White dwarf and subdwarf stars in the Sloan Digital Sky Survey Data Release 14

White dwarfs carry information on the structure and evolution of the Galaxy, especially through their luminosity function and initial-to-final mass relation. Very cool white dwarfs provide insight into the early ages of each population. Examining the spectra of all stars with $3\sigma$ proper motion in the Sloan Digital Sky Survey Data Release 14, we report the classification for 20 088 spectroscopically confirmed white dwarfs, plus 415 hot subdwarfs, and 311 cataclysmic variables. We obtain Teff, log g and mass for hydrogen atmosphere white dwarf stars (DAs), warm helium atmosphere white dwarfs (DBs), hot subdwarfs (sdBs and sdOs), and estimate photometric Teff for white dwarf stars with continuum spectra (DCs). We find 15793 sdAs and 447 dCs between the white dwarf cooling sequence and the main sequence, especially below Teff= 10000 K; most are likely low-mass metal-poor main sequence stars, but some could be the result of interacting binary evolution.

==> Table2.txt <==
#1              2                   3    4      5     6      7     8      9     10     11   12     13    14    15    16    17    18
#P-M-F          RA-DEC              SNg  u      su    g      sg    r      sr    i      si    z      sz    ebv   ppm   l     b    ty
2824-54452-0413 000003.29+282148.18 011 20.887 0.085 19.792 0.025 19.544 0.022 19.349 0.023 19.298 0.062 0.053 013.7 109.4 -33.2 sdA/F     
7850-56956-0719 000006.75-004653.98 022 19.236 0.034 18.855 0.024 18.914 0.016 19.123 0.021 19.447 0.049 0.038 002.1 095.7 -60.9 DA        
0650-52143-0497 000007.16-094339.84 007 19.429 0.043 19.577 0.028 19.997 0.025 20.275 0.040 21.212 0.415 0.029 040.5 085.7 -68.8 DA        
7134-56566-0587 000007.84+304606.35 011 20.214 0.039 19.666 0.017 19.531 0.021 19.499 0.023 19.567 0.059 0.039 044.7 110.1 -30.8 DA        
7666-57339-0848 000009.65+260022.32 004 21.119 0.034 21.104 0.045 21.104 0.045 21.231 0.076 20.994 0.233 0.036 000.0 108.8 -35.5 DC:       
8740-57367-0705 000010.29+064832.16 040 18.902 0.027 18.020 0.018 17.732 0.019 17.646 0.016 17.607 0.024 0.044 018.6 101.0 -53.9 sdA/F     
7167-56604-0752 000011.66-085008.31 019 19.453 0.039 19.111 0.021 19.065 0.023 19.139 0.021 19.338 0.083 0.032 104.7 087.0 -68.1 DQ        
4354-55810-0324 000012.04-030831.36 009 20.460 0.058 20.015 0.032 19.939 0.026 19.952 0.033 19.933 0.089 0.033 052.5 093.7 -63.1 DA        
7596-56945-0860 000012.57+190213.77 003 22.032 0.262 21.434 0.054 21.656 0.090 22.314 0.254 21.984 0.644 0.030 000.0 106.5 -42.2 sdA       
7167-56604-0246 000015.33-105859.15 067 16.616 0.020 15.685 0.026 15.353 0.021 15.242 0.017 15.184 0.017 0.030 032.9 083.8 -69.9 sdA       
0650-52143-0217 000022.54-105142.18 011 19.310 0.034 18.912 0.027 18.823 0.022 18.894 0.021 18.962 0.059 0.030 051.1 084.0 -69.8 DA        
8740-57367-0716 000022.68+064312.90 019 19.910 0.038 19.514 0.021 19.627 0.023 19.811 0.024 21.759 0.475 0.046 024.3 101.0 -54.0 DAH       
7848-56959-0062 000022.88-000635.69 049 18.270 0.019 18.247 0.027 18.571 0.016 18.858 0.027 19.222 0.055 0.029 016.2 096.4 -60.3 DA        
2822-54389-0400 000025.40+251726.40 010 20.243 0.045 20.194 0.027 20.502 0.026 20.825 0.046 20.986 0.190 0.042 012.4 108.6 -36.2 DA        
6127-56274-0026 000029.28+190638.88 007 23.157 0.045 19.780 0.028 19.780 0.028 19.524 0.038 19.509 0.114 0.031 000.0 106.6 -42.1 DC        
0650-52143-0165 000030.08-102420.70 029 18.374 0.021 17.481 0.022 17.215 0.013 17.101 0.019 17.111 0.019 0.034 022.2 084.9 -69.4 sdA/F     
2822-54389-0305 000030.24+242307.88 017 20.347 0.045 19.294 0.017 18.928 0.016 18.763 0.022 18.741 0.037 0.074 012.2 108.4 -37.0 sdA/F     
7850-56956-0688 000034.07-010819.97 037 18.189 0.015 17.844 0.021 18.013 0.023 18.240 0.020 18.502 0.035 0.032 030.3 095.7 -61.3 DA        
7034-56564-0336 000034.10-052922.46 046 16.930 0.023 16.778 0.020 17.060 0.016 17.296 0.015 17.576 0.021 0.029 086.6 091.4 -65.2 DA        
7850-56956-0704 000035.59-001115.88 007 23.039 0.347 20.271 0.031 18.813 0.017 18.334 0.026 18.118 0.039 0.030 065.8 096.5 -60.4 dC        
2824-54452-0272 000051.85+272405.26 025 18.702 0.029 18.648 0.022 19.063 0.023 19.304 0.029 19.618 0.096 0.045 013.4 109.4 -34.1 DA        
4354-55810-0735 000052.12-021437.58 008 20.810 0.081 20.191 0.023 19.944 0.023 19.993 0.032 19.772 0.081 0.031 080.4 094.8 -62.3 DC        
2803-54368-0210 000053.33+270330.00 067 16.723 0.015 15.647 0.015 15.618 0.015 15.611 0.017 15.714 0.026 0.037 026.2 109.3 -34.5 sdA       
7167-56604-0806 000054.40-090806.92 021 19.317 0.042 18.998 0.033 18.954 0.019 19.037 0.029 19.099 0.061 0.032 053.6 087.0 -68.4 DQ        
2630-54327-0342 000055.12-042449.04 010 19.771 0.043 20.016 0.032 20.113 0.026 20.373 0.043 20.642 0.163 0.041 029.3 092.8 -64.3 DBA:      
2630-54327-0359 000100.42-042742.87 028 18.814 0.029 18.513 0.043 18.707 0.020 18.882 0.026 19.165 0.047 0.038 016.9 092.8 -64.3 DA        
7848-56959-0026 000104.05+000355.82 035 19.220 0.028 18.867 0.028 19.051 0.018 19.212 0.027 19.482 0.053 0.025 010.5 096.9 -60.2 DA        
2822-54389-0397 000106.22+250330.05 017 19.516 0.035 19.526 0.023 19.711 0.022 19.970 0.033 20.246 0.135 0.063 015.8 108.7 -36.4 DBAZ      
2624-54380-0330 000106.77-034823.43 065 16.347 0.017 15.396 0.014 15.155 0.023 15.070 0.019 15.036 0.013 0.035 015.8 093.5 -63.8 sdA       
4534-55863-0466 000106.93+082825.58 019 19.401 0.028 18.946 0.017 18.848 0.015 18.840 0.018 18.922 0.046 0.049 067.1 102.3 -52.4 DA        
4216-55477-0238 000107.55-000042.83 021 19.924 0.033 19.033 0.028 18.695 0.022 18.599 0.021 18.591 0.039 0.027 013.9 096.8 -60.3 sdA/F     
1489-52991-0542 000108.80+001744.48 044 17.337 0.038 16.479 0.014 16.213 0.019 16.059 0.022 16.052 0.015 0.028 045.7 097.1 -60.0 sdA/F     
2824-54452-0207 000110.10+273520.40 011 20.335 0.038 20.071 0.025 20.071 0.025 20.139 0.040 20.461 0.161 0.043 009.8 109.5 -34.0 DA        
7850-56956-0267 000111.74-015620.55 031 19.049 0.023 18.208 0.022 17.870 0.014 17.765 0.015 17.736 0.022 0.031 017.2 095.3 -62.1 sdA/F     
2824-54452-0432 000115.77+285647.28 013 20.110 0.044 19.749 0.023 19.956 0.023 20.148 0.032 20.350 0.143 0.043 018.1 109.9 -32.7 DA        
6877-56544-0616 000115.78+261912.10 006 21.346 0.089 20.692 0.026 20.455 0.025 20.399 0.034 20.160 0.092 0.034 018.4 109.1 -35.2 DC:       
4216-55477-0200 000116.49+000204.45 025 18.855 0.023 18.808 0.023 18.919 0.030 19.057 0.024 19.229 0.047 0.026 056.8 097.0 -60.3 DC
7596-56945-0136 000119.07+183726.90 004 21.445 0.036 21.068 0.048 21.068 0.048 20.866 0.066 20.829 0.225 0.029 000.0 106.7 -42.7 DC:       
2630-54327-0265 000120.42-052140.89 005 21.196 0.118 20.603 0.037 20.408 0.027 20.330 0.037 20.334 0.131 0.030 062.3 092.0 -65.2 DA        
2822-54389-0284 000122.51+235934.17 007 20.585 0.051 20.427 0.025 20.519 0.029 20.581 0.043 20.699 0.167 0.085 020.8 108.5 -37.5 DB:       
0650-52143-0130 000123.27-111155.95 015 19.078 0.029 18.526 0.013 18.302 0.017 18.254 0.019 18.278 0.038 0.033 147.0 084.1 -70.2 DZ        
6176-56264-0486 000123.51+122205.97 009 19.851 0.037 19.397 0.024 19.091 0.022 19.071 0.030 19.190 0.055 0.068 071.3 104.2 -48.7 DZ        
2803-54368-0211 000126.85+272000.13 029 17.727 0.033 17.406 0.028 17.403 0.079 17.544 0.365 17.726 0.026 0.042 116.2 109.5 -34.2 DA        
7852-56987-0328 000127.50+003759.34 019 19.052 0.023 18.901 0.031 19.186 0.016 19.411 0.021 19.834 0.074 0.024 003.6 097.5 -59.7 DA        
2801-54331-0322 000129.10+260400.02 036 16.960 0.015 16.075 0.013 15.792 0.019 15.695 0.015 15.653 0.016 0.035 043.3 109.1 -35.5 sdA/F     
2803-54368-0204 000134.22+265310.04 083 16.045 0.031 14.868 0.016 14.985 0.020 15.089 0.015 15.159 0.015 0.038 010.8 109.4 -34.7 sdA       
6170-56240-0638 000134.78+201514.44 009 20.615 0.080 20.237 0.024 20.136 0.028 20.061 0.037 20.060 0.147 0.047 056.9 107.3 -41.1 DA        
2803-54368-0200 000137.56+275608.35 013 19.056 0.025 18.114 0.015 17.787 0.013 17.633 0.021 17.580 0.021 0.051 015.4 109.7 -33.7 sdA/F     
4216-55477-0824 000140.70+011119.60 024 19.524 0.036 18.724 0.028 18.427 0.017 18.321 0.016 18.294 0.029 0.024 018.5 098.0 -59.3 sdA/F     
7595-56957-0178 000140.88+203459.34 011 20.453 0.068 19.611 0.022 19.277 0.023 19.115 0.023 19.202 0.061 0.053 001.2 107.5 -40.8 sdA:      
7666-57339-0101 000142.79+251504.09 023 19.199 0.169 18.741 0.139 18.999 0.128 19.238 0.121 19.428 0.095 0.051 000.0 109.0 -36.3 DA        
7850-56956-0218 000142.80-022143.25 030 19.102 0.027 18.194 0.013 17.909 0.018 17.820 0.020 17.789 0.022 0.031 013.2 095.1 -62.5 sdA/F     
6182-56190-0782 000142.83+111659.06 041 18.446 0.054 17.545 0.025 17.204 0.013 17.084 0.018 17.078 0.028 0.061 025.5 103.9 -49.7 sdA/F     
6513-56543-0918 000142.85+251506.13 033 17.804 0.017 17.863 0.026 18.179 0.026 18.466 0.030 18.752 0.049 0.051 012.8 109.0 -36.3 DA        
7596-56945-0918 000144.95+194750.44 012 20.859 0.090 19.758 0.020 19.841 0.023 19.945 0.034 20.052 0.139 0.033 016.9 107.2 -41.6 sdA       
4535-55860-0792 000149.46+080212.90 043 18.264 0.020 17.375 0.009 17.101 0.022 16.988 0.016 16.935 0.017 0.042 017.1 102.3 -52.8 sdA/F     
2801-54331-0386 000151.16+252901.52 031 17.746 0.015 16.827 0.021 16.566 0.014 16.485 0.013 16.448 0.020 0.039 021.8 109.1 -36.0 sdA/F     
7850-56956-0234 000153.19-015401.98 005 21.189 0.039 21.008 0.050 21.008 0.050 21.158 0.084 21.273 0.265 0.031 000.0 095.6 -62.1 DC:       
7665-57328-0418 000154.72+225847.46 004 20.976 0.038 21.513 0.071 21.513 0.071 20.994 0.073 20.346 0.136 0.065 005.2 108.3 -38.5 DA+M      
6513-56543-0926 000155.18+251221.32 005 21.168 0.082 20.688 0.027 20.632 0.029 20.644 0.039 20.505 0.120 0.052 013.6 109.0 -36.3 DAZ       
7145-56567-0835 000157.14+355946.97 018 20.172 0.065 19.082 0.022 18.876 0.032 18.897 0.124 18.670 0.050 0.095 069.7 111.8 -25.8 DZ        
2824-54452-0180 000159.97+275521.10 014 20.224 0.050 19.492 0.020 19.197 0.019 19.087 0.024 19.076 0.054 0.049 019.1 109.8 -33.7 DA        
6170-56240-0618 000200.29+193103.32 008 20.695 0.086 20.296 0.029 20.223 0.032 20.302 0.046 20.338 0.167 0.035 017.0 107.2 -41.8 DC:       
2630-54327-0365 000207.88-033919.64 030 19.211 0.028 18.292 0.015 18.014 0.019 17.907 0.017 17.884 0.022 0.034 015.0 094.1 -63.7 sdA/F     
2630-54327-0273 000208.73-050855.14 015 19.672 0.022 19.733 0.021 19.733 0.021 20.008 0.043 20.109 0.142 0.028 000.0 092.6 -65.1 DA        
7852-56987-0726 000209.18+021555.76 061 17.308 0.013 16.447 0.019 16.157 0.023 16.075 0.021 16.073 0.023 0.025 032.1 099.0 -58.3 sdA/F     
7144-56564-0126 000215.65+320914.12 006 21.855 0.120 20.535 0.024 20.346 0.022 20.383 0.033 20.345 0.114 0.044 038.0 111.0 -29.6 DZ        
4354-55810-0224 000215.80-024143.74 009 20.421 0.049 19.953 0.019 19.943 0.020 19.985 0.030 19.984 0.077 0.033 063.5 095.1 -62.9 DA        
2824-54452-0234 000216.90+272539.04 011 20.761 0.054 19.825 0.018 19.563 0.026 19.442 0.028 19.390 0.055 0.040 019.5 109.7 -34.2 sdA/F     
7034-56564-0806 000218.89-040912.82 016 19.593 0.039 19.297 0.026 19.297 0.026 19.400 0.026 19.517 0.078 0.034 000.0 093.8 -64.2 DA        
2803-54368-0459 000219.87+292851.80 076 16.301 0.015 15.308 0.017 14.973 0.014 14.866 0.011 14.842 0.024 0.044 021.6 110.3 -32.2 sdA/F     
2630-54327-0377 000222.88-035418.88 009 20.591 0.063 20.070 0.021 20.160 0.027 20.178 0.030 20.131 0.100 0.032 036.2 094.0 -64.0 DA        
2824-54452-0506 000222.94+290644.57 010 20.849 0.059 19.940 0.017 19.668 0.020 19.493 0.025 19.489 0.058 0.049 010.9 110.2 -32.5 sdA/F     
2824-54452-0225 000223.06+272358.53 049 17.436 0.028 17.643 0.024 17.858 0.018 18.121 0.016 18.393 0.038 0.039 110.5 109.8 -34.2 DB        
0685-52203-0525 000223.27+003444.64 034 18.169 0.027 17.124 0.023 17.117 0.022 17.120 0.019 17.191 0.019 0.023 015.0 097.9 -59.9 sdA       
2803-54368-0442 000227.15+290423.54 031 18.176 0.017 17.215 0.012 16.921 0.016 16.806 0.016 16.769 0.016 0.047 022.6 110.2 -32.6 sdA/F     
7665-57328-0650 000228.16+235547.92 026 18.691 0.022 18.669 0.019 18.890 0.018 19.075 0.030 19.370 0.056 0.105 013.0 108.8 -37.6 DA        
7595-56957-0891 000230.54+215313.45 003 21.574 0.168 21.273 0.049 21.498 0.086 21.331 0.102 21.396 0.350 0.036 000.0 108.2 -39.6 DA        
1489-52991-0077 000231.55-000647.63 015 19.286 0.025 18.351 0.016 18.161 0.014 18.128 0.017 18.153 0.029 0.029 011.1 097.4 -60.5 sdA/F     
2630-54327-0235 000241.09-052627.28 014 19.097 0.026 19.482 0.022 19.482 0.022 19.812 0.032 19.958 0.106 0.034 000.0 092.6 -65.4 DA        
4535-55860-0842 000243.16+073856.25 043 17.657 0.018 17.542 0.011 17.855 0.015 18.114 0.025 18.399 0.027 0.052 023.6 102.5 -53.3 DA        
7596-56945-0003 000244.99+180230.95 003 21.356 0.064 21.301 0.074 21.301 0.074 21.404 0.108 22.200 0.581 0.022 039.4 106.9 -43.3 DC:       
2630-54327-0412 000245.21-035355.40 013 20.176 0.053 19.603 0.019 19.355 0.022 19.256 0.022 19.212 0.052 0.032 078.6 094.2 -64.0 DC        
2630-54327-0440 000246.37-044930.24 018 19.962 0.047 19.116 0.014 18.779 0.015 18.681 0.016 18.561 0.030 0.034 017.8 093.3 -64.9 sdA/F     
7898-57363-0452 000250.64-045041.68 011 19.835 0.018 19.473 0.017 19.473 0.017 18.574 0.016 17.936 0.024 0.034 013.1 093.3 -64.9 DA+M      
6177-56268-0224 000252.80+135332.50 026 18.954 0.020 18.583 0.019 18.554 0.016 18.624 0.021 18.647 0.038 0.065 054.2 105.4 -47.3 DA        
0751-52251-0326 000253.81+161035.90 011 19.507 0.029 18.973 0.017 18.713 0.017 18.631 0.016 18.679 0.041 0.039 083.0 106.3 -45.1 DA        
6513-56543-0952 000259.59+252608.14 019 19.030 0.025 18.839 0.015 19.125 0.020 19.369 0.024 19.671 0.138 0.034 023.8 109.4 -36.2 DA        
7852-56987-0234 000300.27+015230.40 008 20.207 0.030 20.012 0.030 20.012 0.030 19.974 0.031 19.700 0.080 0.022 000.0 099.1 -58.7 DAH       
2822-54389-0211 000302.59+240555.79 025 19.204 0.031 18.823 0.018 18.996 0.019 19.194 0.026 19.356 0.054 0.108 031.5 109.0 -37.5 DA        
2824-54452-0194 000304.24+270740.92 022 19.738 0.037 18.903 0.028 18.566 0.022 18.484 0.019 18.505 0.049 0.042 013.2 109.9 -34.5 sdA/F     
7898-57363-0541 000307.35-023407.49 029 18.996 0.024 18.066 0.027 17.805 0.015 17.722 0.019 17.697 0.027 0.031 011.7 095.7 -62.9 sdA/F     
0650-52143-0550 000308.33-094147.00 013 19.335 0.035 18.860 0.029 18.840 0.018 18.915 0.022 19.008 0.063 0.028 041.7 087.5 -69.2 DA        
2630-54327-0210 000309.26-060233.48 008 20.572 0.058 20.060 0.021 19.979 0.020 19.972 0.027 19.958 0.074 0.036 054.6 092.2 -66.0 DA        
2824-54452-0184 000309.46+272333.00 010 19.903 0.029 20.319 0.032 20.319 0.032 20.643 0.048 20.994 0.264 0.043 005.7 110.0 -34.3 DA        
4535-55860-0159 000310.38+071801.11 028 18.124 0.018 18.293 0.019 18.671 0.015 18.958 0.019 19.245 0.055 0.051 039.0 102.5 -53.6 DA        
7665-57328-0676 000311.42+243204.82 006 22.035 0.154 20.945 0.033 20.591 0.029 20.432 0.035 20.720 0.168 0.082 019.7 109.2 -37.0 sdA/F     
2630-54327-0401 000314.53-034130.45 005 21.888 0.174 20.805 0.038 20.206 0.029 19.947 0.031 19.692 0.077 0.035 009.1 094.7 -63.9 DC:       
6172-56269-0764 000315.50+162148.98 007 21.507 0.153 20.701 0.053 20.761 0.049 20.685 0.055 20.633 0.200 0.035 047.8 106.5 -45.0 DA        
4365-55539-0502 000321.60-015310.86 014 19.236 0.028 19.220 0.027 19.297 0.020 19.495 0.025 19.739 0.072 0.036 053.8 096.4 -62.3 DA        
2803-54368-0151 000325.19+275431.51 019 18.597 0.019 17.739 0.011 17.464 0.014 17.350 0.023 17.293 0.019 0.043 015.0 110.2 -33.8 sdA/F     
2624-54380-0466 000327.70-041229.20 042 18.293 0.019 17.376 0.017 17.132 0.011 17.025 0.016 16.997 0.020 0.034 020.0 094.3 -64.4 sdA/F     
4534-55863-0644 000328.00+091537.11 008 21.014 0.110 20.487 0.033 20.314 0.032 20.227 0.038 20.239 0.158 0.069 084.2 103.6 -51.8 DA        
7144-56564-0048 000330.41+320239.74 008 20.556 0.062 20.008 0.023 19.795 0.022 19.822 0.030 19.823 0.092 0.043 090.7 111.2 -29.7 DC        
2630-54327-0189 000331.08-051125.95 017 19.350 0.029 19.249 0.014 19.551 0.017 19.862 0.025 20.204 0.096 0.035 024.8 093.3 -65.3 DA        
7850-56956-0138 000335.18-015126.12 007 19.980 0.039 20.477 0.035 20.962 0.046 21.232 0.081 21.330 0.258 0.036 005.7 096.5 -62.2 DA        
2624-54380-0211 000335.70-053230.83 037 18.300 0.029 17.360 0.013 17.098 0.016 16.997 0.012 17.010 0.024 0.032 014.1 093.0 -65.6 sdA/F     
7898-57363-0432 000336.25-040700.48 042 18.284 0.019 17.396 0.017 17.113 0.011 16.978 0.016 16.957 0.020 0.035 012.7 094.5 -64.3 sdA/F     
4415-55831-0720 000339.10+061855.19 003 19.602 0.030 19.141 0.030 19.037 0.014 19.024 0.019 19.065 0.037 0.046 000.0 102.1 -54.6 DC:       
2822-54389-0414 000346.12+260324.27 008 20.574 0.055 20.373 0.026 20.639 0.038 20.827 0.059 21.068 0.255 0.025 013.9 109.7 -35.6 DA        
4354-55810-0140 000346.24-025433.10 016 19.558 0.032 19.116 0.031 18.929 0.023 18.901 0.023 18.871 0.044 0.030 015.7 095.7 -63.2 DA        
7167-56604-0122 000347.16-095740.18 052 16.481 0.017 16.944 0.012 16.944 0.012 17.249 0.017 17.531 0.023 0.028 008.0 087.5 -69.5 DA        
6877-56544-0284 000349.48+250316.35 030 19.074 0.026 18.210 0.013 17.872 0.013 17.741 0.022 17.703 0.021 0.050 014.9 109.5 -36.6 sdA/F     
2803-54368-0522 000350.93+292233.45 040 17.800 0.013 16.848 0.010 16.642 0.009 16.584 0.012 16.575 0.013 0.044 014.5 110.7 -32.4 sdA/F     
2630-54327-0137 000354.15-055530.72 009 20.532 0.067 19.924 0.022 19.676 0.027 19.602 0.027 19.664 0.085 0.037 000.0 092.7 -66.0 DA        
0651-52141-0319 000354.23-104158.23 003 24.169 1.210 19.984 0.033 18.605 0.014 18.149 0.015 17.919 0.027 0.034 039.8 086.4 -70.1 dC        
0387-51791-0005 000357.62-004939.05 014 18.810 0.020 18.490 0.022 18.547 0.021 18.624 0.025 18.788 0.030 0.031 039.9 097.5 -61.3 DA        
7594-56947-0530 000359.72+194240.35 004 21.497 0.184 21.274 0.063 21.309 0.108 21.703 0.221 20.597 0.371 0.035 005.7 107.9 -41.8 DA        
0751-52251-0390 000401.20+154757.60 034 17.769 0.022 16.879 0.025 16.607 0.016 16.515 0.017 16.499 0.018 0.036 015.5 106.5 -45.6 sdA/F     
6170-56240-0740 000402.17+193116.89 042 17.545 0.016 16.596 0.026 16.296 0.017 16.215 0.016 16.185 0.019 0.041 021.6 107.8 -42.0 sdA/F     
2624-54380-0462 000403.00-044133.42 067 16.242 0.014 15.078 0.017 14.982 0.014 15.033 0.014 15.089 0.020 0.030 014.8 094.1 -64.9 sdA/F     
2824-54452-0118 000407.15+264939.71 010 19.897 0.035 19.847 0.019 20.046 0.020 20.217 0.030 20.520 0.134 0.040 033.8 110.1 -34.9 DBA:      
7595-56957-0960 000407.37+220615.73 004 20.968 0.027 20.037 0.026 20.037 0.026 19.660 0.028 19.258 0.059 0.052 004.0 108.7 -39.5 DC:       
2822-54389-0212 000408.21+241231.26 012 20.219 0.065 19.770 0.032 19.797 0.029 19.828 0.036 19.731 0.093 0.093 044.9 109.3 -37.4 DA        
2624-54380-0458 000410.42-034008.60 048 17.430 0.033 16.922 0.015 16.770 0.018 16.709 0.019 16.752 0.019 0.034 225.0 095.2 -64.0 DA        
2630-54327-0179 000411.01-052641.32 010 20.323 0.018 20.143 0.025 20.143 0.025 20.388 0.032 20.566 0.130 0.033 000.0 093.4 -65.6 DA        
4534-55863-0680 000411.75+094203.71 043 18.431 0.026 17.390 0.024 17.026 0.012 16.894 0.017 16.819 0.018 0.097 014.8 104.1 -51.4 sdA/F     
6877-56544-0758 000412.44+270530.25 006 21.412 0.088 20.618 0.022 20.243 0.024 20.144 0.029 20.267 0.107 0.048 015.5 110.1 -34.6 sdA/F     
7596-56945-0990 000413.30+193438.60 009 20.663 0.097 19.934 0.029 19.574 0.024 19.468 0.031 19.924 0.189 0.039 034.2 107.9 -41.9 DA        
6172-56269-0122 000413.47+144607.36 006 21.396 0.097 20.620 0.033 20.364 0.028 20.371 0.038 20.363 0.146 0.060 072.6 106.2 -46.6 DA:       
6177-56268-0864 000416.58+153146.42 054 16.633 0.015 16.768 0.014 17.146 0.013 17.457 0.019 17.744 0.020 0.050 087.4 106.5 -45.8 DA        
0751-52251-0369 000416.59+155224.94 038 17.624 0.023 16.721 0.017 16.446 0.017 16.339 0.017 16.308 0.020 0.042 030.6 106.6 -45.5 sdA/F     
2630-54327-0447 000417.88-034211.43 013 20.040 0.048 19.537 0.018 19.376 0.021 19.340 0.023 19.428 0.051 0.034 120.6 095.2 -64.0 DC        
6880-56543-0455 000419.92+235000.17 011 19.138 0.032 19.240 0.017 19.533 0.023 19.787 0.040 20.050 0.137 0.132 020.4 109.3 -37.8 DA        
2824-54452-0536 000421.63+282121.93 030 18.892 0.020 18.611 0.013 18.876 0.014 19.108 0.015 19.297 0.043 0.048 061.4 110.5 -33.4 DA        
2824-54452-0116 000423.50+271927.80 015 19.836 0.040 19.373 0.025 19.656 0.024 19.888 0.031 20.082 0.144 0.052 011.5 110.3 -34.4 DA        
2824-54452-0593 000423.83+290103.04 021 19.033 0.021 18.997 0.014 19.343 0.017 19.632 0.021 19.782 0.065 0.049 040.3 110.7 -32.7 DA        
6177-56268-0876 000424.25+151634.85 008 21.299 0.091 20.472 0.026 20.248 0.026 20.152 0.039 20.172 0.131 0.044 022.1 106.5 -46.1 sdA/F     
6176-56264-0656 000426.41+130053.71 009 21.361 0.115 20.386 0.027 20.003 0.027 19.913 0.031 19.806 0.077 0.108 013.5 105.6 -48.3 sdA/F     
6879-56539-0208 000427.11+215833.85 006 21.125 0.108 20.623 0.033 20.510 0.037 20.538 0.047 20.604 0.169 0.049 036.6 108.7 -39.6 DA        
4535-55860-0094 000428.67+062124.80 020 18.946 0.026 19.219 0.018 19.219 0.018 19.492 0.022 19.722 0.060 0.043 009.4 102.5 -54.6 DA        
7852-56987-0101 000428.85+003125.09 006 21.305 0.080 20.334 0.026 20.038 0.020 19.907 0.028 19.760 0.074 0.056 018.5 098.8 -60.1 sdA/F     
7852-56987-0104 000428.99+005802.11 019 19.230 0.025 18.915 0.014 19.168 0.016 19.398 0.022 19.726 0.100 0.031 037.0 099.1 -59.7 DA        
2630-54327-0081 000437.66-055731.33 017 19.629 0.031 19.160 0.019 19.392 0.017 19.646 0.023 19.819 0.071 0.032 027.6 093.1 -66.1 DA        
2822-54389-0498 000439.38+253150.56 009 20.431 0.063 20.404 0.031 20.563 0.041 20.832 0.065 20.583 0.206 0.032 045.2 109.8 -36.1 DZ        
0751-52251-0393 000441.76+152841.16 016 18.950 0.013 18.531 0.015 18.531 0.015 18.599 0.022 18.688 0.038 0.048 006.6 106.6 -45.9 DA        
7594-56947-0566 000446.33+195506.81 013 19.564 0.039 19.471 0.022 19.534 0.021 19.668 0.031 19.828 0.101 0.026 035.8 108.2 -41.6 DZ:       
7034-56564-0098 000446.38-051833.60 017 19.205 0.027 18.881 0.045 18.747 0.018 18.774 0.018 18.904 0.037 0.036 041.9 093.9 -65.5 DA        
2822-54389-0131 000447.06+240703.60 009 20.349 0.068 20.178 0.030 20.332 0.050 20.532 0.089 21.693 0.523 0.106 018.2 109.5 -37.5 DB        
2624-54380-0164 000451.88-051500.92 041 18.156 0.017 17.281 0.044 16.993 0.016 16.754 0.016 16.883 0.017 0.034 020.7 094.0 -65.5 sdA/F     
2803-54368-0594 000453.34+280945.40 049 17.551 0.016 16.605 0.012 16.342 0.012 16.224 0.012 16.194 0.014 0.047 036.0 110.6 -33.6 sdA/F     
6177-56268-0870 000453.98+152118.86 011 20.529 0.052 20.013 0.022 19.731 0.020 19.652 0.033 19.725 0.090 0.053 016.2 106.7 -46.0 DA        
7862-56984-0626 000457.14+010937.50 012 22.101 0.180 19.564 0.019 18.396 0.014 18.005 0.019 17.765 0.034 0.025 043.9 099.5 -59.6 dC        
2822-54389-0481 000500.11+253928.72 011 20.914 0.058 20.014 0.024 19.816 0.034 19.720 0.042 19.770 0.083 0.028 019.1 110.0 -36.0 sdA/F     
4365-55539-0482 000502.51-031011.76 035 17.759 0.035 17.691 0.018 17.995 0.016 18.279 0.017 18.577 0.033 0.030 022.7 096.1 -63.6 DA        
6879-56539-0206 000502.59+215423.73 012 20.577 0.071 19.922 0.024 19.873 0.026 19.910 0.033 19.973 0.100 0.047 015.4 108.9 -39.7 DA        
7665-57328-0798 000504.91+243409.52 024 19.512 0.019 18.477 0.016 18.477 0.016 17.492 0.019 16.823 0.027 0.086 014.2 109.7 -37.1 DA+M      
7898-57363-0353 000505.85-040449.26 032 18.237 0.022 18.139 0.017 18.460 0.018 18.758 0.019 19.006 0.042 0.037 029.4 095.3 -64.4 DA        
4216-55477-0962 000509.95+003809.86 031 17.803 0.016 18.215 0.019 18.681 0.017 19.022 0.021 19.403 0.055 0.036 035.0 099.2 -60.1 DO        
4535-55860-0964 000510.44+074538.72 017 19.575 0.033 19.151 0.022 19.290 0.018 19.474 0.027 19.683 0.091 0.095 069.0 103.5 -53.4 DA        
7852-56987-0103 000511.79+003505.77 005 23.165 0.345 20.948 0.036 20.284 0.030 19.737 0.025 19.565 0.065 0.043 061.8 099.2 -60.1 dC        
4535-55860-0036 000515.58+071313.71 033 17.887 0.017 17.966 0.013 18.250 0.016 18.494 1.086 18.740 0.029 0.045 059.6 103.3 -53.9 DB        
6176-56264-0700 000517.03+130244.25 011 20.902 0.077 20.030 0.032 19.509 0.031 19.339 0.048 19.237 0.089 0.134 018.9 105.9 -48.3 sdA/F     
2822-54389-0174 000521.09+244253.32 011 21.088 0.103 20.083 0.031 19.815 0.045 19.754 0.075 19.599 0.109 0.062 018.6 109.8 -37.0 sdA/F     
6177-56268-0907 000522.63+152706.52 038 17.946 0.016 17.651 0.009 17.922 0.019 18.134 0.015 18.353 0.031 0.058 025.2 106.9 -46.0 DA        
2630-54327-0510 000526.16-041243.99 006 21.307 0.094 20.299 0.024 20.082 0.023 20.013 0.031 19.920 0.077 0.036 013.5 095.3 -64.6 sdA/F     
6170-56240-0818 000528.70+193457.46 007 24.061 1.615 20.616 0.035 20.119 0.033 19.950 0.042 19.957 0.147 0.033 054.8 108.3 -42.0 DA        
7852-56987-0048 000529.32+010259.55 011 21.849 0.144 21.534 0.053 21.187 0.051 20.860 0.064 20.624 0.200 0.027 012.4 099.7 -59.7 DC        
7034-56564-0946 000532.60-034302.78 018 19.778 0.057 18.880 0.091 18.588 0.100 18.433 0.112 18.418 0.078 0.032 000.0 095.9 -64.1 sdA:      
7145-56567-0982 000535.58+354534.07 005 21.365 0.098 20.736 0.026 20.448 0.027 20.480 0.039 20.360 0.140 0.060 030.5 112.6 -26.2 DC        
7852-56987-0055 000539.27+011545.36 051 17.924 0.018 17.089 0.035 16.804 0.013 16.656 0.024 16.649 0.021 0.025 011.2 099.9 -59.5 sdA/F     
4535-55860-0039 000544.89+072244.85 017 19.603 0.033 19.237 0.016 19.290 0.023 19.384 0.019 19.519 0.074 0.055 077.9 103.5 -53.8 DA        
8740-57367-0024 000546.40+053636.01 051 18.484 0.021 17.564 0.017 17.248 0.019 17.153 0.017 17.109 0.022 0.035 023.3 102.6 -55.4 sdA/F     
0651-52141-0389 000546.41-093954.78 009 19.439 0.034 18.945 0.023 18.933 0.020 19.003 0.024 19.213 0.076 0.036 073.3 089.1 -69.5 DA        
2824-54452-0621 000546.70+291538.97 037 18.705 0.030 18.310 0.015 18.550 0.013 18.776 0.035 19.026 0.070 0.040 053.1 111.1 -32.6 DA        
2803-54368-0110 000546.75+273049.15 026 17.357 0.016 17.295 0.013 17.619 0.010 17.886 0.015 18.193 0.022 0.064 029.8 110.7 -34.3 DA        
4415-55831-0184 000546.84+052741.16 015 19.770 0.037 19.386 0.020 19.123 0.022 19.096 0.022 19.161 0.050 0.027 061.6 102.5 -55.6 DA        
7852-56987-0929 000549.18+022056.35 008 20.441 0.063 20.086 0.031 20.026 0.024 20.073 0.033 20.180 0.122 0.020 084.7 100.7 -58.5 DA        
2824-54452-0095 000552.69+280947.39 008 20.528 0.063 19.906 0.023 19.687 0.024 19.682 0.026 19.589 0.072 0.046 085.6 110.9 -33.6 DA        
7167-56604-0030 000555.98-100213.25 037 17.346 0.014 17.701 0.019 18.113 0.019 18.480 0.024 18.782 0.055 0.032 083.7 088.7 -69.8 DABH      
0388-51793-0273 000558.34-001452.48 014 19.374 0.027 18.407 0.018 18.256 0.018 18.248 0.028 18.260 0.028 0.029 011.0 099.0 -61.0 sdA/F     
6173-56238-0215 000558.76+164949.35 011 20.261 0.070 19.751 0.027 19.718 0.024 19.729 0.031 19.671 0.076 0.041 042.0 107.5 -44.7 DA        
5649-55912-0748 000601.26+133843.88 004 23.197 0.502 21.172 0.035 20.773 0.039 20.532 0.051 20.502 0.161 0.106 079.5 106.4 -47.8 DC        
2801-54331-0482 000602.89+252809.78 027 18.203 0.017 17.210 0.014 17.044 0.013 16.966 0.018 16.997 0.018 0.034 012.2 110.2 -36.3 sdA/F     
4534-55863-0248 000603.79+075514.28 038 18.337 0.020 17.996 0.014 17.995 0.014 18.060 0.015 18.135 0.025 0.104 051.4 103.9 -53.3 DAH       
3134-54806-0259 000604.28-073407.91 021 19.681 0.036 18.758 0.032 18.473 0.019 18.346 0.014 18.318 0.024 0.029 016.4 092.0 -67.7 sdA/F     
7850-56956-0991 000607.80-011320.24 004 21.457 0.103 21.251 0.048 21.428 0.059 21.041 0.063 20.547 0.151 0.032 000.0 098.3 -61.9 DA        
4217-55478-0306 000607.89-010321.20 047 17.023 0.014 17.481 0.028 17.918 0.023 18.263 0.021 18.513 0.033 0.032 012.9 098.4 -61.8 He-sdO       
2630-54327-0557 000608.57-044642.24 014 19.904 0.044 19.471 0.024 19.404 0.021 19.422 0.023 19.371 0.047 0.025 059.6 095.2 -65.2 DA        
7852-56987-0916 000609.96+025758.09 003 21.611 0.108 21.172 0.037 21.390 0.048 21.495 0.075 21.726 0.301 0.017 000.0 101.2 -58.0 DA        
2630-54327-0551 000611.23-044455.59 039 18.137 0.017 17.851 0.022 18.187 0.035 18.423 0.057 18.748 0.033 0.025 044.1 095.2 -65.2 DA        
2824-54452-0562 000614.03+284240.27 011 20.701 0.057 20.245 0.019 20.468 0.027 20.650 0.046 20.898 0.228 0.043 038.7 111.1 -33.1 DA        
4415-55831-0160 000614.53+052039.05 007 22.137 0.030 20.245 0.035 20.245 0.035 20.161 0.046 20.298 0.200 0.030 000.0 102.7 -55.7 DZ        
7665-57328-0128 000616.50+223707.92 034 18.893 0.029 17.970 0.024 17.569 0.014 17.394 0.015 17.316 0.021 0.070 027.0 109.5 -39.1 sdA/F     
1490-52994-0448 000619.00+011144.72 008 19.523 0.031 19.389 0.022 19.509 0.018 19.575 0.034 19.897 0.093 0.025 024.7 100.2 -59.7 DC        
6177-56268-0085 000620.56+135803.17 037 18.655 0.033 17.642 0.022 17.232 0.015 17.045 0.013 16.963 0.023 0.100 009.2 106.6 -47.5 sdA:      
7862-56984-0706 000622.62+010958.77 021 18.395 0.023 18.712 0.020 19.169 0.016 19.477 0.027 19.789 0.087 0.025 003.0 100.2 -59.7 DA        
7665-57328-0841 000626.69+242441.66 025 18.882 0.023 18.633 0.016 18.864 0.017 19.079 0.018 19.373 0.049 0.083 024.0 110.0 -37.3 DA        
7852-56987-0086 000626.93+013610.37 010 20.580 0.031 19.976 0.024 19.976 0.024 19.613 0.025 19.241 0.054 0.027 004.9 100.5 -59.3 DC:       
4217-55478-0686 000630.55+002323.79 028 18.736 0.026 18.665 0.022 18.958 0.022 19.189 0.024 19.577 0.067 0.068 025.6 099.7 -60.4 DA        
1090-52903-0520 000631.68+005600.56 026 18.658 0.026 17.698 0.020 17.422 0.011 17.319 0.020 17.285 0.020 0.036 012.8 100.1 -59.9 sdA/F     
7594-56947-0627 000632.59+203513.28 003 21.542 0.203 21.377 0.058 21.500 0.101 22.391 0.389 21.480 0.483 0.041 000.0 108.9 -41.1 DA        
2630-54327-0114 000635.36-050529.70 022 19.243 0.060 18.773 0.015 18.598 0.015 18.557 0.022 18.613 0.027 0.029 072.9 095.1 -65.5 DA        
6880-56543-0412 000635.93+234508.90 006 23.610 1.810 20.388 0.044 19.639 0.044 19.342 0.173 19.156 0.063 0.144 004.9 109.9 -38.0 sdA:      
2822-54389-0514 000636.45+250910.75 022 19.727 0.039 18.968 0.018 18.624 0.018 18.501 0.016 18.415 0.033 0.044 013.5 110.3 -36.6 sdA/F     
2822-54389-0155 000636.61+243607.61 017 19.651 0.046 19.382 0.026 19.566 0.027 19.840 0.030 19.934 0.116 0.053 012.0 110.1 -37.2 DA        
0751-52251-0528 000636.62+160237.75 011 19.473 0.032 19.024 0.016 19.063 0.017 19.098 0.023 19.162 0.058 0.049 067.1 107.5 -45.5 DA        
2824-54452-0025 000637.10+272429.40 022 19.715 0.037 18.835 0.026 18.477 0.022 18.361 0.018 18.258 0.036 0.057 011.4 110.9 -34.4 sdA/F     
7863-56975-0511 000638.95-012436.39 008 20.465 0.062 20.109 0.027 19.696 0.019 19.464 0.026 19.109 0.049 0.034 014.7 098.4 -62.1 DC:       
2824-54452-0047 000641.08+273716.67 011 19.770 0.039 19.778 0.031 20.061 0.079 20.322 0.171 20.835 0.424 0.059 014.0 110.9 -34.2 DA        
0751-52251-0527 000643.14+155800.77 001 23.419 0.600 21.511 0.048 19.765 0.020 19.292 0.021 19.157 0.059 0.056 040.5 107.5 -45.6 dC        
2803-54368-0009 000645.53+270535.68 056 16.888 0.032 15.872 0.020 15.597 0.021 15.444 0.016 15.383 0.020 0.053 027.7 110.8 -34.7 sdA/F     
2824-54452-0041 000647.48+273509.63 015 19.765 0.038 18.927 0.028 18.498 0.023 18.351 0.016 18.164 0.040 0.058 014.5 111.0 -34.2 sdA/F     
7852-56987-0968 000649.18+022925.29 016 19.377 0.032 19.147 0.015 19.487 0.024 19.719 0.027 20.007 0.102 0.017 056.1 101.2 -58.5 DA        
7168-56625-0206 000652.06-105754.69 022 19.181 0.029 18.298 0.024 18.031 0.021 17.931 0.017 17.871 0.026 0.033 016.3 087.8 -70.7 sdA/F     
4415-55831-0902 000652.87+064536.85 019 18.750 0.022 18.761 0.019 19.079 0.024 19.337 0.025 19.577 0.051 0.068 040.1 103.7 -54.4 DA        
7664-57367-0614 000653.60+254955.26 006 21.295 0.075 20.632 0.024 20.815 0.030 21.026 0.051 21.313 0.237 0.026 000.0 110.5 -36.0 DA        
7127-56566-0310 000657.24+314129.72 009 20.349 0.060 19.885 0.022 19.689 0.019 19.691 0.025 19.645 0.079 0.050 075.0 112.0 -30.2 DA        
2801-54331-0523 000700.62+261006.51 030 17.996 0.015 17.038 0.017 16.765 0.013 16.664 0.013 16.629 0.015 0.030 028.7 110.6 -35.6 sdA/F     
4365-55539-0430 000700.97-024956.93 025 19.154 0.029 18.643 0.026 18.558 0.019 18.549 0.018 18.639 0.036 0.032 130.8 097.4 -63.5 DA        
2822-54389-0042 000701.59+240744.75 006 21.039 0.114 20.508 0.032 20.375 0.037 20.249 0.046 20.823 0.250 0.092 050.5 110.1 -37.6 DAH:      
2824-54452-0602 000705.02+282104.24 013 20.032 0.037 19.702 0.015 19.567 0.017 19.626 0.023 19.870 0.088 0.043 061.6 111.2 -33.5 DQ        
4415-55831-0910 000705.17+062533.43 059 15.898 0.018 16.063 0.030 16.418 0.018 16.721 0.020 17.033 0.015 0.072 061.2 103.6 -54.8 DA        
2824-54452-0616 000705.60+282212.00 010 20.263 0.017 20.363 0.025 20.363 0.025 20.540 0.042 20.854 0.204 0.043 013.2 111.2 -33.5 DA        
0686-52519-0408 000707.63+011430.16 007 19.554 0.031 19.363 0.022 19.597 0.020 19.910 0.028 20.143 0.088 0.024 011.9 100.6 -59.7 DA        
7898-57363-0226 000710.75-040953.51 049 17.856 0.019 16.929 0.011 16.660 0.012 16.562 0.019 16.526 0.019 0.032 016.6 096.3 -64.7 sdA/F     
2822-54389-0054 000712.66+241255.28 019 19.262 0.033 19.117 0.020 19.389 0.023 19.637 0.033 20.038 0.125 0.084 019.4 110.2 -37.6 DA        
4534-55863-0198 000713.35+084631.03 006 21.425 0.145 20.995 0.042 20.742 0.047 20.807 0.069 21.239 0.339 0.095 024.8 104.8 -52.5 DA        
2822-54389-0110 000713.56+243456.04 010 20.675 0.081 19.787 0.022 19.446 0.024 19.335 0.028 19.375 0.074 0.058 011.1 110.3 -37.2 sdA/F     
4365-55539-0398 000714.68-025400.86 012 20.464 0.021 19.467 0.026 19.467 0.026 19.104 0.016 19.156 0.054 0.034 004.9 097.5 -63.6 DAZ       
7168-56625-0188 000716.85-101908.63 019 19.050 0.046 18.896 0.022 19.186 0.018 19.469 0.022 19.624 0.087 0.031 016.2 089.1 -70.2 DA        
4365-55539-0400 000720.18-023456.03 014 19.471 0.042 19.021 0.019 18.820 0.016 18.786 0.033 18.806 0.039 0.033 000.0 097.8 -63.3 DA        
7862-56984-0260 000720.22-002325.37 026 18.107 0.019 18.227 0.024 18.525 0.023 18.795 0.028 19.062 0.038 0.028 028.9 099.5 -61.2 DB        
7665-57328-0898 000721.27+234855.71 035 19.001 0.027 17.984 0.018 17.537 0.022 17.390 0.032 17.315 0.021 0.106 001.4 110.1 -38.0 sdA:      
6112-56191-0532 000726.59+142903.04 039 17.741 0.017 17.450 0.020 17.737 0.014 18.003 0.016 18.264 0.038 0.082 084.1 107.2 -47.0 DA        
7853-56988-0490 000728.23+013636.72 016 19.532 0.032 19.048 0.021 19.239 0.019 19.370 0.026 19.891 0.096 0.023 028.9 101.0 -59.4 DA        
2630-54327-0009 000728.96-055122.28 012 19.853 0.023 19.670 0.023 19.670 0.023 19.916 0.034 19.851 0.113 0.029 000.0 094.8 -66.3 DA        
2801-54331-0110 000729.28+242809.92 040 16.421 0.014 15.420 0.016 15.287 0.017 15.248 0.014 15.301 0.018 0.063 028.9 110.3 -37.3 sdA/F     
7168-56625-0802 000737.20-090629.70 029 18.259 0.017 18.204 0.015 18.464 0.014 18.750 0.021 18.950 0.056 0.037 039.9 091.0 -69.2 DA        
7862-56984-0808 000738.04+004003.31 027 18.697 0.027 18.290 0.024 18.400 0.021 18.493 0.018 18.690 0.033 0.038 038.2 100.4 -60.3 DA        
7665-57328-0903 000738.52+245715.05 026 18.867 0.021 18.630 0.017 18.882 0.018 19.144 0.018 19.361 0.052 0.040 008.2 110.5 -36.9 DA        
2801-54331-0113 000739.18+245244.47 032 17.448 0.015 16.524 0.016 16.210 0.016 16.114 0.014 16.080 0.020 0.044 016.9 110.5 -36.9 sdA/F     
6172-56269-0012 000743.11+154521.05 036 18.788 0.031 17.825 0.016 17.504 0.013 17.360 0.014 17.320 0.022 0.063 015.2 107.8 -45.8 sdA/F     
2822-54389-0542 000744.06+251322.23 016 19.887 0.033 19.708 0.017 20.005 0.020 20.301 0.033 20.324 0.110 0.033 019.7 110.6 -36.6 DA        
2630-54327-0064 000745.29-051417.04 006 21.211 0.106 20.356 0.036 20.113 0.024 20.068 0.030 20.157 0.098 0.027 012.0 095.6 -65.8 sdA/F     
2824-54452-0016 000746.85+280103.11 006 20.925 0.096 20.434 0.033 20.383 0.034 20.540 0.058 20.540 0.181 0.063 065.5 111.3 -33.9 DA        
4534-55863-0132 000746.92+082236.08 053 17.198 0.021 16.962 0.017 17.244 0.012 17.508 0.013 17.769 0.019 0.154 082.1 104.8 -53.0 DA        
6171-56311-0708 000752.22+221849.40 016 19.888 0.049 19.276 0.019 19.026 0.018 18.969 0.018 18.928 0.048 0.056 074.4 109.8 -39.4 DA        
7135-56564-0253 000757.38+272251.25 008 20.488 0.052 19.916 0.019 19.707 0.019 19.659 0.024 19.600 0.069 0.054 040.8 111.2 -34.5 DA        
2630-54327-0078 000757.81-050251.54 023 18.898 0.013 18.771 0.019 18.771 0.019 18.926 0.019 19.134 0.054 0.027 000.0 095.9 -65.6 DA        
4365-55539-0350 000758.17-024941.85 020 19.403 0.031 18.936 0.018 18.704 0.018 18.673 0.015 18.658 0.038 0.033 048.5 097.9 -63.6 DA        
1490-52994-0158 000800.92-000344.36 011 20.036 0.038 19.029 0.021 18.708 0.014 18.621 0.026 18.593 0.035 0.059 012.7 100.1 -61.0 sdA/F     
2630-54327-0633 000803.12-044839.78 017 19.554 0.020 19.350 0.027 19.350 0.027 19.555 0.026 19.682 0.066 0.028 003.8 096.2 -65.4 DA        
0686-52519-0123 000803.72-010557.99 005 20.824 0.064 19.713 0.025 19.352 0.020 19.219 0.021 19.138 0.055 0.027 001.9 099.3 -62.0 DC:       
2822-54389-0546 000810.33+250753.31 014 19.915 0.043 19.803 0.018 20.058 0.022 20.234 0.032 20.207 0.094 0.032 057.7 110.7 -36.7 DAQ_CI    
7594-56947-0285 000811.70+182125.13 008 20.661 0.033 20.067 0.043 20.067 0.043 20.245 0.056 20.127 0.134 0.031 013.0 108.8 -43.3 DC:       
6178-56213-0434 000816.26+154609.44 020 18.690 0.023 18.720 0.012 18.851 0.016 19.022 0.018 19.240 0.055 0.064 012.6 107.9 -45.8 DBA       
7665-57328-0922 000818.42+241536.48 003 22.242 0.316 21.582 0.066 21.802 0.152 21.996 0.250 22.730 0.951 0.074 000.0 110.5 -37.6 DA        
2630-54327-0640 000822.18-044730.77 015 19.674 0.021 19.688 0.028 19.688 0.028 19.928 0.030 20.156 0.100 0.027 005.3 096.3 -65.4 DA        
4297-55806-0266 000822.74+031339.10 029 18.957 0.032 18.082 0.023 17.792 0.025 17.709 0.022 17.693 0.023 0.018 014.2 102.4 -57.9 sdA/F     
7852-56987-0994 000824.89+021747.33 013 19.620 0.037 19.365 0.018 19.605 0.023 19.863 0.031 20.025 0.103 0.019 029.2 101.8 -58.8 DA        
7035-56568-0241 000825.79-054122.36 014 18.894 0.022 19.198 0.028 19.745 0.021 20.075 0.027 20.081 0.115 0.030 015.6 095.5 -66.2 DAH:      
6176-56264-0876 000827.21+123112.72 024 19.678 0.047 18.753 0.017 18.412 0.015 18.281 0.017 18.248 0.035 0.071 014.1 106.8 -49.0 sdA/F     
4298-55511-0550 000828.22+030702.68 007 20.676 0.028 20.138 0.024 20.138 0.024 20.156 0.028 20.152 0.088 0.017 037.4 102.4 -58.0 DA        
2822-54389-0591 000829.71+245900.71 014 19.546 0.019 20.236 0.023 20.236 0.023 20.588 0.041 20.710 0.144 0.039 000.0 110.7 -36.9 DA        
3134-54806-0441 000830.01-060540.08 024 19.523 0.032 18.610 0.019 18.365 0.025 18.273 0.025 18.239 0.025 0.028 011.8 095.1 -66.6 sdA/F     
7664-57367-0331 000830.59+245928.49 005 21.436 0.084 21.060 0.032 20.972 0.035 21.015 0.056 21.265 0.227 0.039 000.0 110.8 -36.9 DA        
7665-57328-0946 000834.97+244808.32 007 20.946 0.060 20.558 0.023 20.629 0.028 20.775 0.045 20.835 0.167 0.045 040.1 110.7 -37.1 DA        
4534-55863-0088 000835.10+075324.53 032 18.346 0.018 18.333 0.022 18.588 0.019 18.841 0.026 19.161 0.057 0.127 028.4 104.9 -53.5 DA        
4534-55863-0904 000835.81+100740.50 050 17.467 0.023 16.520 0.018 16.173 0.023 16.041 0.022 16.001 0.015 0.080 021.4 105.9 -51.3 sdA/F     
2801-54331-0078 000836.88+244845.68 033 17.685 0.019 16.532 0.011 16.537 0.010 16.608 0.015 16.673 0.015 0.045 019.8 110.7 -37.0 sdA       
2822-54389-0602 000839.46+255541.39 010 20.410 0.063 20.268 0.030 20.290 0.036 20.493 0.069 20.816 0.259 0.036 031.2 111.0 -36.0 DC        
5648-55923-0446 000843.22+102237.91 007 21.343 0.090 20.535 0.029 20.330 0.029 20.198 0.036 20.177 0.103 0.071 015.2 106.1 -51.1 sdA/F     
7863-56975-0619 000844.33-014014.63 042 17.926 0.019 17.934 0.027 17.830 0.023 17.799 0.023 17.802 0.032 0.034 003.1 099.2 -62.6 CV-H-He   
3134-54806-0494 000845.80-063653.72 019 19.935 0.065 19.045 0.020 18.771 0.015 18.670 0.022 18.660 0.046 0.026 011.8 094.7 -67.1 sdA/F     
6112-56191-0444 000849.25+130329.32 011 20.945 0.091 19.718 0.024 19.539 0.022 19.582 0.027 19.553 0.065 0.076 035.0 107.2 -48.5 sdA       
6113-56219-0610 000851.45+110241.23 012 20.668 0.060 20.005 0.026 19.759 0.019 19.733 0.030 19.720 0.070 0.073 061.1 106.4 -50.5 DC        
6113-56219-0444 000851.81+101338.03 007 21.388 0.092 20.521 0.029 20.289 0.029 20.150 0.035 20.002 0.092 0.073 014.8 106.1 -51.2 sdA/F     
6112-56191-0590 000852.69+151014.71 018 19.930 0.036 19.037 0.018 18.755 0.016 18.642 0.024 18.575 0.037 0.052 013.5 107.9 -46.5 sdA/F     
6171-56311-0189 000901.52+200241.92 013 19.817 0.050 19.390 0.022 19.249 0.029 19.320 0.033 19.319 0.071 0.033 033.7 109.5 -41.7 sdB       
4533-55855-0622 000902.98+080836.04 006 21.527 0.123 20.897 0.044 20.492 0.035 20.435 0.043 20.172 0.113 0.157 009.5 105.2 -53.3 sdA       
2801-54331-0547 000903.61+253450.91 035 17.265 0.017 16.332 0.011 16.005 0.012 15.906 0.012 15.860 0.014 0.032 014.2 111.1 -36.3 sdA/F     
1491-52996-0348 000906.97+003842.12 007 20.106 0.039 19.232 0.025 19.007 0.020 18.886 0.018 18.895 0.038 0.025 011.4 101.1 -60.4 sdA/F     
6111-56270-0586 000908.05+185006.39 012 20.608 0.080 19.958 0.028 19.829 0.035 19.801 0.036 19.800 0.096 0.041 026.9 109.2 -42.9 DA        
4415-55831-0014 000917.44+052729.45 025 18.874 0.031 18.466 0.022 18.413 0.019 18.461 0.019 18.570 0.036 0.024 053.0 104.0 -55.9 DA        
6112-56191-0582 000925.86+152208.18 006 21.291 0.090 20.552 0.026 20.408 0.032 20.339 0.039 20.275 0.168 0.056 023.7 108.2 -46.3 sdA/F     
0651-52141-0161 000926.98-102506.86 034 17.828 0.031 16.992 0.016 16.678 0.019 16.567 0.023 16.605 0.021 0.033 011.8 090.3 -70.6 sdA/F     
4533-55855-0362 000927.83+065233.20 006 21.282 0.107 20.786 0.029 20.577 0.040 20.549 0.046 20.719 0.167 0.079 000.0 104.8 -54.5 DA:       
6877-56544-0968 000929.16+264244.15 012 20.270 0.060 19.572 0.022 19.341 0.020 19.086 0.027 18.937 0.054 0.036 008.5 111.5 -35.2 sdA:      
7126-56568-0290 000930.36+325154.46 008 21.013 0.075 20.371 0.024 20.185 0.028 20.078 0.033 19.980 0.117 0.039 043.1 112.9 -29.2 DA        
2822-54389-0077 000930.52+242155.47 008 20.684 0.054 20.230 0.021 20.207 0.023 20.200 0.032 20.137 0.090 0.052 034.5 110.9 -37.5 DA        
4534-55863-0970 000931.97+092335.05 006 21.183 0.084 20.622 0.031 20.298 0.030 20.238 0.037 20.275 0.106 0.124 039.0 106.0 -52.1 DA        
4534-55863-0066 000933.32+082857.13 020 19.676 0.037 19.221 0.020 19.305 0.017 19.396 0.021 19.603 0.061 0.158 051.5 105.6 -53.0 DA        
6178-56213-0364 000946.48+144310.36 041 17.049 0.020 17.113 0.014 17.509 0.014 17.816 0.019 18.120 0.029 0.063 040.4 108.1 -46.9 DA        
7853-56988-0408 000947.40+005828.13 003 21.672 0.118 21.521 0.056 21.526 0.068 21.625 0.120 21.134 0.286 0.020 000.0 101.6 -60.2 DA        
4533-55855-0312 000947.89+061930.94 009 20.989 0.068 20.506 0.036 20.558 0.034 20.619 0.042 20.508 0.111 0.049 013.1 104.7 -55.1 DA        
7594-56947-0206 000950.51+181440.49 009 20.250 0.047 20.010 0.022 20.279 0.029 20.504 0.049 21.068 0.230 0.044 009.0 109.3 -43.5 DA        
6112-56191-0638 000957.46+145157.89 008 20.771 0.062 20.297 0.024 20.159 0.023 20.200 0.046 20.036 0.108 0.054 060.7 108.2 -46.8 DA        
3134-54806-0120 000958.88-070402.76 019 19.747 0.044 18.872 0.024 18.617 0.027 18.509 0.020 18.573 0.039 0.025 014.3 094.9 -67.7 sdA/F     
2822-54389-0613 001000.93+254826.16 030 18.975 0.023 18.529 0.014 18.745 0.016 18.977 0.017 19.141 0.042 0.034 035.5 111.4 -36.1 DA        
6880-56543-0777 001005.84+244546.37 012 20.059 0.053 19.642 0.020 19.484 0.021 19.440 0.026 19.215 0.062 0.037 032.7 111.1 -37.2 DA        
6173-56238-0056 001010.56+165755.93 024 18.803 0.027 18.374 0.019 18.485 0.014 18.582 0.016 18.780 0.043 0.042 144.9 109.0 -44.8 DA        
6111-56270-0380 001010.68+165748.78 013 20.344 0.022 19.805 0.020 19.805 0.020 19.900 0.028 19.831 0.082 0.042 006.0 109.0 -44.8 DA        
5648-55923-0316 001027.90+100615.78 007 21.318 0.135 20.498 0.029 20.300 0.035 20.299 0.043 20.178 0.130 0.081 014.5 106.6 -51.5 sdA/F     
7862-56984-0930 001029.81+003126.65 007 20.756 0.033 21.167 0.202 21.167 0.202 21.432 0.567 20.830 0.639 0.024 008.8 101.7 -60.6 DA+M      
2822-54389-0025 001034.95+245131.20 010 20.224 0.040 19.824 0.024 19.894 0.022 20.100 0.029 20.133 0.092 0.038 064.2 111.3 -37.1 DAH       
4298-55511-0678 001036.52+023658.61 011 20.368 0.023 19.952 0.021 19.952 0.021 20.004 0.027 20.044 0.088 0.019 006.0 103.0 -58.7 DA        
7862-56984-0049 001038.77-003241.36 011 18.932 0.029 18.506 0.029 18.565 0.022 18.664 0.018 18.816 0.034 0.048 099.5 101.0 -61.7 DA        
0686-52519-0572 001041.40+010043.47 007 19.685 0.033 19.292 0.018 19.292 0.017 19.359 0.022 19.491 0.074 0.021 074.9 102.1 -60.2 DA        
0388-51793-0001 001043.00-005359.52 005 19.432 0.029 18.976 0.024 18.785 0.013 18.747 0.025 18.826 0.037 0.035 028.6 100.8 -62.0 DA        
6880-56543-0798 001043.55+253829.18 033 17.405 0.017 18.090 0.019 18.090 0.019 18.440 0.017 18.790 0.034 0.035 005.7 111.5 -36.3 DA        
4297-55806-0113 001043.79+024835.03 007 20.461 0.059 20.034 0.021 19.890 0.026 19.917 0.028 19.935 0.102 0.021 024.1 103.2 -58.5 DA:       
7135-56564-0894 001047.49+283006.98 008 20.764 0.036 19.847 0.032 19.847 0.032 19.891 0.042 20.286 0.191 0.034 000.0 112.2 -33.5 DC:       
4534-55863-0012 001048.11+085212.45 009 21.290 0.127 20.372 0.033 20.025 0.027 19.825 0.035 19.575 0.074 0.137 011.3 106.2 -52.7 sdA/F     
3134-54806-0016 001048.25-075741.25 042 18.726 0.023 17.589 0.011 17.731 0.017 17.838 0.014 17.944 0.025 0.028 010.1 094.4 -68.6 sdA       
2822-54389-0626 001053.42+251207.32 008 20.091 0.039 20.332 0.026 20.877 0.036 20.959 0.050 20.722 0.173 0.032 020.0 111.5 -36.8 DA        
4534-55863-0995 001055.44+090940.49 009 20.916 0.099 20.108 0.031 19.687 0.029 19.623 0.027 19.486 0.067 0.126 007.3 106.4 -52.4 sdA:      
6112-56191-0351 001059.63+134809.13 023 19.038 0.026 18.788 0.015 18.991 0.016 19.245 0.020 19.456 0.064 0.055 023.4 108.2 -47.9 DA        
0686-52519-0573 001101.44+004415.51 005 20.300 0.046 19.846 0.023 19.937 0.019 20.149 0.031 20.282 0.104 0.023 051.4 102.1 -60.5 DA        
7168-56625-0098 001109.53-095728.86 008 20.999 0.104 20.201 0.027 19.893 0.027 19.769 0.030 19.714 0.112 0.031 015.5 092.1 -70.4 sdA/F     
6112-56191-0355 001109.78+140958.78 009 20.646 0.060 20.110 0.025 19.929 0.023 19.874 0.028 19.855 0.084 0.052 058.2 108.4 -47.6 DA        
0687-52518-0309 001110.02-001522.97 006 19.652 0.049 19.394 0.026 19.700 0.021 19.993 0.026 20.156 0.085 0.025 029.7 101.5 -61.4 DA        
6113-56219-0738 001114.35+105010.52 010 21.037 0.108 20.294 0.030 20.019 0.029 19.995 0.040 19.864 0.098 0.093 016.0 107.2 -50.8 sdA/F     
2822-54389-0033 001116.14+245525.85 023 19.607 0.032 18.794 0.023 18.511 0.014 18.396 0.018 18.390 0.028 0.036 011.6 111.5 -37.1 sdA       
6112-56191-0698 001119.35+141247.37 009 20.778 0.066 20.285 0.021 20.132 0.027 20.112 0.034 20.056 0.101 0.053 040.9 108.5 -47.5 DA        
6176-56264-0986 001129.80+125822.52 006 21.416 0.119 20.470 0.031 20.194 0.034 20.004 0.033 19.799 0.083 0.084 010.3 108.1 -48.7 sdA/F     
4218-55479-0642 001130.56+002935.10 028 19.438 0.030 18.620 0.030 18.313 0.017 18.231 0.017 18.220 0.026 0.024 018.8 102.1 -60.8 sdA/F     
7035-56568-0070 001141.29-050022.84 006 21.247 0.136 20.607 0.036 20.391 0.040 20.121 0.039 19.756 0.109 0.021 010.6 098.0 -65.9 sdA       
6881-56540-0382 001144.43+223337.83 014 20.271 0.067 19.351 0.019 18.974 0.017 18.867 0.016 18.819 0.052 0.067 005.1 111.0 -39.4 sdA:      
7853-56988-0712 001144.78+023339.94 051 17.582 0.018 16.701 0.011 16.422 0.014 16.345 0.016 16.334 0.025 0.022 013.7 103.5 -58.8 sdA/F     
7126-56568-0150 001144.81+340153.62 039 18.185 0.020 17.322 0.021 16.988 0.012 16.887 0.021 16.825 0.016 0.041 019.1 113.6 -28.1 sdA/F     
7126-56568-0858 001145.57+341532.89 041 18.042 0.020 17.132 0.018 16.823 0.014 16.735 0.019 16.729 0.021 0.043 012.2 113.7 -27.9 sdA/F     
7168-56625-0994 001148.21-092110.69 034 18.136 0.038 17.748 0.022 17.899 0.018 18.104 0.022 18.358 0.029 0.030 054.4 093.3 -69.9 DA        
6881-56540-0638 001157.42+234821.48 006 21.003 0.099 20.526 0.032 20.300 0.034 20.298 0.046 20.370 0.161 0.062 029.3 111.4 -38.2 DB:       
1491-52996-0363 001202.49+010843.73 024 22.889 0.341 20.395 0.027 19.320 0.016 18.892 0.017 18.666 0.036 0.021 015.5 102.8 -60.2 sdA/F     
6881-56540-0336 001212.64+222128.03 007 21.263 0.122 20.312 0.032 20.154 0.030 20.081 0.037 19.894 0.107 0.058 007.0 111.1 -39.6 sdA:      
0651-52141-0623 001219.98-094555.69 011 19.338 0.038 18.991 0.050 18.991 0.050 19.031 0.067 19.277 0.112 0.030 000.0 093.1 -70.3 DA        
7168-56625-0030 001220.14-100746.60 013 20.572 0.073 19.403 0.022 19.591 0.022 19.794 0.029 20.237 0.164 0.032 011.1 092.6 -70.7 sdA       
6880-56543-0154 001220.46+243103.03 009 20.857 0.062 19.967 0.019 19.840 0.020 19.754 0.028 19.663 0.065 0.053 010.1 111.7 -37.5 sdA/F     
7694-57359-0571 001222.22+275425.84 005 21.151 0.139 20.680 0.039 20.594 0.049 20.678 0.072 21.174 0.407 0.037 000.0 112.5 -34.2 DA        
7664-57367-0885 001222.31+261645.00 036 18.763 0.030 17.808 0.026 17.573 0.018 17.458 0.017 17.457 0.026 0.036 020.8 112.1 -35.8 sdA/F     
7694-57359-0568 001231.54+280011.12 004 20.938 0.047 21.030 0.067 21.030 0.067 21.388 0.133 20.551 0.241 0.033 004.5 112.6 -34.1 CV        
4416-55828-0759 001232.66+062601.46 017 19.068 0.025 18.938 0.029 19.224 0.019 19.484 0.029 19.719 0.057 0.027 017.1 105.9 -55.1 DA        
6279-56243-0494 001240.79+243416.60 037 16.822 0.013 16.760 0.012 17.091 0.011 17.374 0.014 17.685 0.022 0.052 055.1 111.8 -37.5 DA        
7863-56975-0838 001243.33-010042.99 034 19.229 0.026 18.327 0.016 17.974 0.020 17.859 0.017 17.812 0.023 0.042 012.4 101.7 -62.3 sdA/F     
0752-52251-0221 001245.61+143956.43 019 18.789 0.022 18.155 0.019 18.274 0.014 18.424 0.014 18.673 0.040 0.047 061.5 109.1 -47.2 DA        
7863-56975-0804 001245.81-010522.61 003 24.122 0.706 21.191 0.040 19.558 0.016 19.069 0.024 18.886 0.037 0.033 050.3 101.7 -62.4 dC        
7862-56984-0037 001247.20+001048.76 008 20.850 0.022 19.716 0.022 19.716 0.022 18.649 0.022 18.028 0.025 0.026 011.5 102.6 -61.2 DA+M      
4218-55479-0318 001247.30+000212.68 027 19.776 0.035 18.894 0.017 18.625 0.018 18.527 0.021 18.476 0.030 0.025 013.9 102.5 -61.3 sdA/F     
6171-56311-0046 001249.25+202112.03 010 20.319 0.069 19.714 0.021 19.748 0.025 19.878 0.037 19.780 0.128 0.030 043.2 110.8 -41.6 DA        
7593-56958-0145 001252.56+212204.98 030 19.078 0.034 18.115 0.014 17.805 0.012 17.702 0.018 17.649 0.023 0.049 014.1 111.1 -40.6 sdA/F     
4218-55479-0308 001253.22-003104.56 052 18.304 0.018 17.383 0.024 17.099 0.015 17.012 0.020 16.988 0.019 0.024 017.1 102.2 -61.8 sdA/F     
6111-56270-0814 001257.61+175709.14 021 19.734 0.043 18.813 0.040 18.514 0.017 18.418 0.027 18.343 0.026 0.046 021.4 110.2 -44.0 sdA/F     
0687-52518-0377 001306.22+005506.32 007 19.760 0.034 19.262 0.017 19.480 0.020 19.592 0.032 19.624 0.078 0.026 098.9 103.2 -60.5 DA        
7133-56567-0246 001309.76+290119.22 010 20.370 0.054 19.852 0.021 19.652 0.024 19.575 0.025 19.557 0.077 0.032 000.0 112.9 -33.1 DA        
6881-56540-0302 001310.12+224610.78 015 19.777 0.029 19.667 0.024 19.667 0.024 19.847 0.031 20.140 0.140 0.054 009.0 111.5 -39.3 DA        
7126-56568-0887 001317.36+344719.01 007 21.115 0.116 20.657 0.037 20.459 0.035 20.473 0.048 20.276 0.145 0.044 022.5 114.1 -27.4 DA        
7169-56628-0276 001317.36-094900.54 022 19.312 0.033 19.115 0.022 19.406 0.021 19.698 0.028 19.841 0.136 0.031 027.5 093.7 -70.5 DA        
6112-56191-0198 001319.25+140526.38 008 21.504 0.108 20.408 0.027 20.304 0.026 20.266 0.042 20.313 0.128 0.041 021.7 109.1 -47.8 sdA       
7863-56975-0146 001320.93-021512.14 008 20.769 0.067 20.306 0.026 20.327 0.028 20.556 0.040 20.585 0.154 0.033 025.7 101.2 -63.5 DA        
7863-56975-0143 001327.63-015616.33 003 21.984 0.169 21.586 0.061 22.017 0.113 22.128 0.187 21.309 0.271 0.032 000.0 101.5 -63.2 DA        
1491-52996-0490 001333.84+001304.29 014 19.523 0.027 18.715 0.018 18.462 0.014 18.364 0.016 18.339 0.029 0.025 013.9 103.0 -61.2 sdA/F     
5648-55923-0874 001336.41+115402.69 025 19.230 0.028 18.329 0.034 17.878 0.018 17.729 0.023 17.674 0.028 0.082 009.5 108.5 -49.9 sdA:      
0389-51795-0431 001339.11+001924.90 050 15.772 0.021 15.392 0.016 15.402 0.011 15.501 0.019 15.677 0.013 0.025 456.7 103.1 -61.1 DA        
7664-57367-0054 001341.70+251159.07 004 21.299 0.134 20.893 0.038 21.028 0.059 21.099 0.108 21.497 0.607 0.042 000.0 112.2 -36.9 DA        
6174-56243-0768 001344.46+195827.37 019 19.785 0.042 18.923 0.034 18.662 0.019 18.571 0.015 18.445 0.039 0.033 011.7 111.0 -42.0 sdA/F     
4298-55511-0198 001345.99+015857.21 011 20.504 0.064 19.988 0.025 19.756 0.023 19.657 0.026 19.554 0.069 0.024 040.3 104.1 -59.5 DA        
6183-56210-0606 001349.30+130352.37 008 20.955 0.086 20.461 0.038 20.271 0.029 20.116 0.040 20.505 0.196 0.080 013.6 109.0 -48.8 DAZ:      
7149-56593-0866 001350.09-060506.42 018 19.496 0.034 19.017 0.039 18.853 0.018 18.816 0.019 18.770 0.038 0.025 046.6 098.2 -67.1 DA        
0752-52251-0411 001351.87+154924.77 036 17.915 0.017 16.942 0.012 16.604 0.010 16.457 0.013 16.411 0.015 0.064 025.1 109.8 -46.1 sdA/F     
6880-56543-0070 001403.94+241426.06 017 19.099 0.038 19.011 0.023 19.330 0.021 19.615 0.024 19.964 0.118 0.046 014.9 112.1 -37.8 DA        
0687-52518-0423 001413.04+003507.97 006 19.672 0.029 19.587 0.019 19.910 0.021 20.173 0.035 20.636 0.156 0.022 044.4 103.5 -60.9 DA        
0651-52141-0023 001415.59-103505.87 015 18.708 0.027 18.270 0.029 18.375 0.018 18.416 0.017 18.756 0.047 0.035 048.2 093.3 -71.3 DA        
7593-56958-0090 001419.39+212010.49 003 21.892 0.288 21.450 0.088 21.619 0.108 21.639 0.147 21.369 0.448 0.053 000.0 111.5 -40.7 DA        
6276-56269-0256 001419.81+255925.56 018 19.420 0.037 19.170 0.024 19.511 0.021 19.819 0.033 20.070 0.120 0.026 012.1 112.6 -36.1 DA        
6881-56540-0258 001420.04+221631.32 036 18.422 0.022 17.494 0.024 17.122 0.015 17.008 0.015 16.927 0.027 0.066 017.9 111.7 -39.8 sdA/F     
7169-56628-0822 001421.33-083735.43 009 20.881 0.101 20.075 0.024 19.913 0.031 19.745 0.026 19.758 0.103 0.034 010.2 095.8 -69.5 sdA/F     
7853-56988-0872 001422.52+025431.30 003 21.295 0.143 20.969 0.040 21.109 0.047 21.177 0.071 20.947 1.020 0.023 000.0 104.9 -58.7 DA        
4533-55855-0108 001422.89+065109.33 026 19.409 0.029 18.537 0.026 18.197 0.017 18.096 0.021 18.032 0.023 0.038 013.2 106.8 -54.9 sdA/F     
1491-52996-0515 001424.35+002004.43 015 19.568 0.030 18.683 0.020 18.408 0.020 18.313 0.022 18.286 0.026 0.024 010.9 103.5 -61.1 sdA/F     
0752-52251-0135 001427.05+135058.38 017 18.713 0.021 18.321 0.011 18.321 0.011 18.371 0.016 18.505 0.032 0.047 008.0 109.4 -48.1 DA        
4298-55511-0172 001430.33+013429.13 055 17.711 0.016 16.847 0.023 16.577 0.018 16.512 0.022 16.486 0.013 0.021 011.1 104.3 -60.0 sdA       
4416-55828-0220 001434.13+045500.64 010 20.232 0.049 19.825 0.020 19.761 0.020 19.852 0.027 19.805 0.083 0.018 038.1 106.0 -56.7 DA        
7864-56979-0572 001437.61+001351.37 036 19.127 0.025 18.305 0.020 17.993 0.019 17.831 0.022 17.845 0.021 0.024 063.8 103.5 -61.2 sdA/F     
0687-52518-0251 001441.94-004600.52 009 19.402 0.027 19.000 0.027 19.054 0.023 19.208 0.027 19.315 0.048 0.037 056.2 102.9 -62.2 DA        
1089-52913-0554 001442.08+005616.12 029 18.355 0.018 17.449 0.013 17.224 0.012 17.127 0.023 17.092 0.020 0.021 016.4 104.0 -60.6 sdA/F     
6112-56191-0869 001447.41+151703.71 036 18.264 0.020 17.300 0.017 16.947 0.009 16.810 0.014 16.745 0.014 0.064 018.9 110.0 -46.7 sdA/F     
0687-52518-0468 001448.84+002027.46 011 19.294 0.025 18.939 0.019 18.945 0.021 18.985 0.029 19.059 0.043 0.023 033.0 103.7 -61.2 DA        
6112-56191-0870 001449.40+150340.35 011 20.199 0.043 19.666 0.018 19.463 0.016 19.398 0.026 19.379 0.063 0.040 077.7 109.9 -46.9 DA        
7592-56947-0628 001450.42+202514.66 003 22.031 0.267 21.111 0.049 20.614 0.044 20.415 0.065 20.465 0.159 0.028 011.6 111.4 -41.6 DA        
7594-56947-0991 001454.12+195248.78 004 21.354 0.147 21.240 0.052 21.225 0.072 21.381 0.120 21.011 0.351 0.030 005.5 111.3 -42.2 DA        
7694-57359-0414 001456.46+262159.05 003 23.041 2.888 21.471 0.073 21.315 0.086 21.738 0.279 21.387 0.650 0.035 000.0 112.8 -35.8 DA        
4218-55479-0196 001459.31-000611.47 009 21.453 0.094 20.523 0.035 20.218 0.023 20.082 0.033 20.112 0.091 0.023 010.7 103.5 -61.6 sdA/F     
4537-55806-0536 001510.77+074105.58 008 19.344 0.028 19.271 0.016 19.451 0.018 19.644 0.025 19.766 0.066 0.131 015.9 107.5 -54.1 DB        
0652-52138-0129 001516.15-105758.91 036 17.626 0.020 16.687 0.023 16.384 0.019 16.301 0.016 16.296 0.015 0.032 024.3 093.4 -71.7 sdA/F     
0752-52251-0099 001518.88+135332.91 030 17.683 0.015 17.278 0.019 17.241 0.012 17.293 0.017 17.425 0.025 0.052 187.3 109.8 -48.1 DA        
7169-56628-0129 001521.75-105359.26 007 21.098 0.102 20.390 0.033 20.108 0.029 19.935 0.033 19.843 0.116 0.033 012.1 093.6 -71.7 sdA/F     
6881-56540-0826 001521.79+242915.10 007 20.820 0.065 20.398 0.025 20.227 0.025 20.240 0.033 20.243 0.104 0.039 023.7 112.6 -37.7 DA:       
4298-55511-0906 001523.91+030909.01 009 20.359 0.060 20.028 0.025 19.855 0.020 19.915 0.030 20.161 0.109 0.020 048.2 105.5 -58.5 DQ        
7169-56628-0158 001528.49-094636.42 026 19.639 0.038 18.676 0.019 18.387 0.022 18.246 0.018 18.264 0.034 0.036 011.0 095.2 -70.7 sdA/F     
7864-56979-0587 001529.75+010521.38 024 18.746 0.023 18.976 0.019 19.416 0.016 19.718 0.028 20.061 0.095 0.022 021.0 104.5 -60.5 DB        
7037-56570-0508 001538.22-042318.94 011 20.930 0.103 19.735 0.028 19.603 0.022 19.644 0.025 19.458 0.061 0.022 012.6 100.8 -65.7 sdA/F     
7694-57359-0325 001538.25+263656.73 032 17.499 0.015 17.921 0.032 17.432 0.024 17.403 0.023 17.083 0.021 0.031 025.2 113.1 -35.6 CV        
7900-57358-0266 001540.00-042530.50 017 19.619 0.065 19.378 0.026 19.702 0.022 19.951 0.030 20.192 0.105 0.021 027.2 100.8 -65.7 DA        
6880-56543-0990 001549.44+245604.92 029 17.106 0.016 17.860 0.013 17.860 0.013 18.205 0.020 18.494 0.031 0.031 010.4 112.8 -37.2 DA        
7169-56628-0136 001553.08-102500.84 020 19.959 0.049 18.939 0.013 18.717 0.013 18.601 0.016 18.646 0.046 0.032 013.4 094.6 -71.3 sdA/F     
0389-51795-0493 001556.09-000515.19 014 18.736 0.018 18.306 0.019 18.329 0.016 18.399 0.022 18.555 0.031 0.023 082.0 104.0 -61.6 DA        
7169-56628-0116 001559.29-100510.25 011 21.264 0.116 20.219 0.036 19.918 0.024 19.871 0.032 19.853 0.108 0.033 011.8 095.1 -71.0 sdA/F     
6279-56243-0625 001601.43+260217.67 047 16.036 0.016 16.502 0.017 16.996 0.017 17.352 0.019 17.628 0.022 0.031 026.1 113.1 -36.2 DO        
7663-57328-0773 001601.68+241358.49 027 19.139 0.031 18.216 0.018 17.928 0.014 17.830 0.015 17.833 0.031 0.044 011.4 112.7 -37.9 sdA/F     
0687-52518-0127 001604.97-010626.92 007 19.561 0.028 19.449 0.036 19.746 0.023 19.943 0.029 20.177 0.089 0.036 015.7 103.4 -62.6 DA        
7694-57359-0164 001606.87+270311.86 004 21.106 0.160 21.024 0.044 21.713 0.161 22.332 0.474 23.642 1.002 0.027 000.0 113.3 -35.2 DA        
6279-56243-0406 001616.50+235040.22 012 19.485 0.033 19.424 0.024 19.518 0.022 19.593 0.030 19.902 0.115 0.055 037.4 112.7 -38.3 DQ:       
4533-55855-0984 001618.71+074002.56 009 21.681 0.115 20.265 0.026 20.146 0.022 20.126 0.030 19.957 0.075 0.128 017.3 107.9 -54.2 sdA       
7169-56628-0092 001620.68-103707.45 023 19.802 0.043 18.947 0.026 18.610 0.017 18.455 0.016 18.432 0.037 0.034 014.9 094.7 -71.5 sdA/F     
4537-55806-0542 001624.09+082157.10 022 18.601 0.023 18.594 0.017 18.594 0.017 18.825 0.020 19.114 0.048 0.158 008.8 108.3 -53.5 DA        
7694-57359-0737 001627.54+281843.56 004 21.152 0.067 21.565 0.116 21.565 0.116 21.654 0.204 22.018 2.092 0.031 000.0 113.6 -33.9 DC:       
0687-52518-0131 001629.05-004450.92 016 18.763 0.032 18.245 0.017 18.279 0.020 18.363 0.018 18.502 0.028 0.024 025.1 103.8 -62.3 DA        
4536-55857-0152 001630.68+085402.43 007 22.608 0.388 20.918 0.043 20.593 0.038 20.334 0.044 20.316 0.162 0.155 017.7 108.5 -53.0 sdA/F     
7900-57358-0782 001632.33-024951.53 005 21.299 0.031 20.417 0.035 20.417 0.035 20.439 0.043 20.524 0.151 0.034 000.0 102.5 -64.3 DC:       
6276-56269-0139 001632.44+255924.05 037 17.674 0.018 17.592 0.017 17.907 0.018 18.182 0.020 18.479 0.036 0.034 057.8 113.2 -36.2 DA        
6175-56265-0666 001637.63+222810.19 007 20.955 0.089 20.380 0.026 20.356 0.032 20.364 0.045 20.289 0.136 0.060 016.1 112.5 -39.7 DA        
7169-56628-0978 001643.05-085905.91 007 20.863 0.097 20.389 0.027 20.155 0.029 20.209 0.043 20.252 0.125 0.038 013.9 097.0 -70.1 DA        
0752-52251-0584 001643.35+152410.93 017 18.860 0.022 18.486 0.013 18.410 0.016 18.400 0.020 18.576 0.036 0.044 116.8 110.7 -46.6 DA        
7592-56947-0721 001650.13+202944.81 035 18.562 0.031 17.643 0.020 17.292 0.034 17.172 0.018 17.207 0.022 0.049 017.9 112.1 -41.6 sdA/F     
0389-51795-0041 001651.42-011329.28 036 16.140 0.016 16.593 0.020 17.033 0.014 17.380 0.023 17.712 0.021 0.046 018.2 103.7 -62.8 PG1159    
1088-52929-0353 001652.51+001658.34 033 18.076 0.017 17.181 0.017 16.943 0.020 16.870 0.016 16.847 0.018 0.021 016.4 104.7 -61.4 sdA/F     
0752-52251-0590 001654.68+151432.13 012 19.492 0.028 18.975 0.018 19.113 0.017 19.231 0.024 19.483 0.071 0.045 010.9 110.7 -46.8 DA        
4416-55828-0066 001655.37+050442.17 020 19.156 0.030 18.635 0.031 18.509 0.028 18.489 0.020 18.428 0.036 0.018 116.6 107.1 -56.7 DA        
4219-55480-0452 001655.55-005604.51 040 17.985 0.015 17.721 0.038 17.933 0.013 18.167 0.027 18.453 0.029 0.032 060.6 104.0 -62.5 DA        
4219-55480-0580 001656.76-000136.53 017 19.289 0.027 19.102 0.024 19.174 0.018 19.301 0.024 19.505 0.056 0.020 042.8 104.5 -61.7 DC        
4299-55827-0310 001702.79+032159.04 020 19.532 0.033 18.664 0.015 18.337 0.017 18.165 0.017 18.125 0.023 0.024 014.6 106.4 -58.4 sdA/F     
6279-56243-0657 001712.70+250443.04 025 18.531 0.020 18.287 0.015 18.573 0.013 18.853 0.018 19.073 0.057 0.030 044.8 113.2 -37.1 DA        
0687-52518-0525 001715.82+011311.22 008 19.550 0.042 19.174 0.023 19.277 0.017 19.438 0.026 19.566 0.072 0.024 026.4 105.4 -60.5 DA        
6175-56265-0664 001716.26+224837.51 007 20.861 0.088 20.217 0.026 20.085 0.027 20.024 0.034 20.056 0.117 0.092 044.6 112.7 -39.4 DA        
0752-52251-0070 001716.46+143840.87 005 22.341 0.213 19.926 0.020 18.348 0.015 17.841 0.019 17.598 0.019 0.040 027.5 110.7 -47.4 dC        
7149-56593-0076 001718.54-072443.69 030 18.855 0.039 17.979 0.022 17.647 0.017 17.549 0.029 17.543 0.024 0.030 010.9 099.1 -68.7 sdA/F     
7694-57359-0323 001719.04+264423.63 004 21.570 0.229 21.107 0.054 21.262 0.081 21.347 0.142 21.660 0.652 0.032 000.0 113.6 -35.5 DA        
0752-52251-0077 001721.82+144924.32 035 17.793 0.015 16.884 0.015 16.585 0.015 16.468 0.015 16.482 0.019 0.037 024.2 110.8 -47.2 sdA/F     
1492-52932-0325 001722.16+010253.67 018 18.805 0.026 17.953 0.021 17.688 0.014 17.571 0.013 17.515 0.027 0.025 013.0 105.3 -60.7 sdA/F     
7663-57328-0842 001722.22+242309.11 006 20.748 0.060 20.616 0.030 20.303 0.031 20.294 0.035 20.126 0.099 0.037 007.6 113.1 -37.8 DA        
4538-55860-0497 001724.19+083438.46 020 19.833 0.037 18.760 0.022 18.284 0.014 18.061 0.015 17.948 0.026 0.161 012.0 108.7 -53.4 sdA/F     
6189-56237-0542 001725.04+114806.02 023 19.521 0.039 18.569 0.026 18.192 0.019 18.002 0.023 17.910 0.028 0.095 011.1 109.9 -50.2 sdA:      
7864-56979-0264 001726.64-002451.23 021 19.645 0.021 19.050 0.023 19.050 0.023 18.179 0.029 17.512 0.027 0.023 001.9 104.5 -62.1 DA+M      
7149-56593-0072 001730.18-072823.25 028 19.101 0.040 18.283 0.022 17.986 0.017 17.887 0.030 17.881 0.027 0.032 011.3 099.1 -68.8 sdA/F     
7864-56979-0754 001730.62+004224.42 024 18.890 0.020 18.891 0.020 19.269 0.014 19.593 0.022 19.695 0.085 0.023 018.2 105.2 -61.0 DA        
0652-52138-0519 001732.93-094656.83 008 19.227 0.031 19.158 0.024 19.493 0.019 19.759 0.029 20.255 0.164 0.041 024.7 096.6 -70.9 DA        
7694-57359-0223 001735.22+274549.22 007 20.692 0.109 20.467 0.035 20.610 0.055 20.505 0.064 20.506 0.230 0.029 011.9 113.8 -34.5 DZ        
6881-56540-0904 001737.40+240911.73 037 17.812 0.017 17.634 0.042 17.986 0.016 18.217 0.017 18.492 0.030 0.040 033.0 113.1 -38.1 DA        
6881-56540-0108 001741.11+225135.56 009 20.770 0.081 20.059 0.025 19.736 0.023 19.696 0.026 19.586 0.079 0.089 058.1 112.9 -39.4 DA        
4218-55479-0940 001742.43+004137.01 050 16.830 0.012 16.935 0.019 17.191 0.009 17.430 0.015 17.658 0.022 0.023 036.6 105.3 -61.0 DBH       
4536-55857-0908 001743.80+101457.85 006 22.758 0.276 20.905 0.031 20.419 0.027 20.245 0.031 20.007 0.092 0.187 059.1 109.5 -51.7 DZ        
0390-51900-0323 001744.03+005811.72 079 16.834 0.023 15.793 0.011 15.701 0.010 15.694 0.012 15.812 0.019 0.025 021.3 105.5 -60.8 sdA       
4218-55479-0054 001745.79-004040.71 021 19.290 0.030 19.187 0.020 19.550 0.021 19.810 0.032 20.137 0.082 0.026 015.8 104.5 -62.3 DA        
0752-52251-0606 001747.16+155204.42 011 19.516 0.033 18.974 0.019 19.127 0.014 19.296 0.021 19.487 0.073 0.046 015.3 111.2 -46.2 DA        
7864-56979-0770 001751.35+002257.25 005 21.887 0.150 21.456 0.040 21.380 0.050 21.619 0.083 21.694 0.362 0.023 000.0 105.2 -61.3 DA        
6881-56540-0966 001756.01+241646.50 021 19.447 0.057 18.509 0.018 18.159 0.014 18.061 0.019 18.043 0.027 0.035 009.0 113.2 -38.0 sdA:      
7694-57359-0174 001802.79+265650.90 014 20.097 0.068 19.503 0.022 19.230 0.027 19.217 0.024 19.218 0.068 0.029 062.0 113.8 -35.3 DA        
4299-55827-0748 001808.99+045747.07 009 20.329 0.052 19.986 0.025 19.903 0.023 19.950 0.028 19.878 0.082 0.016 022.4 107.6 -56.9 DA        
0753-52233-0319 001817.04+145500.52 007 19.970 0.036 19.513 0.022 19.592 0.019 19.780 0.025 19.984 0.099 0.048 033.7 111.1 -47.2 DA        
7129-56569-0871 001817.47+334313.79 013 20.035 0.043 19.532 0.024 19.538 0.039 19.550 0.027 19.784 0.085 0.049 013.0 115.1 -28.6 DA        
0652-52138-0545 001820.36-091832.96 049 16.648 0.017 15.761 0.014 15.440 0.009 15.326 0.013 15.306 0.016 0.042 019.1 097.7 -70.5 sdA/F     
4299-55827-0780 001820.73+040240.53 005 21.232 0.090 20.634 0.031 20.458 0.035 20.370 0.047 20.552 0.159 0.017 025.0 107.3 -57.8 DA        
1912-53293-0305 001828.17-100903.84 030 18.192 0.029 17.243 0.024 16.940 0.013 16.837 0.017 16.786 0.022 0.034 014.8 096.8 -71.3 sdA/F     
4537-55806-0623 001830.08+084346.67 015 19.489 0.036 19.126 0.016 19.071 0.016 19.105 0.019 19.308 0.060 0.157 048.3 109.2 -53.3 DA        
1912-53293-0353 001830.96-095644.52 061 14.955 0.014 15.037 0.013 15.349 0.020 15.565 0.013 15.807 0.023 0.037 103.5 097.1 -71.1 DBA       
0688-52203-0342 001831.12+002840.81 022 18.904 0.020 17.795 0.016 17.641 0.017 17.624 0.025 17.611 0.021 0.024 010.4 105.6 -61.3 sdA/F     
4537-55806-0326 001831.18+055959.62 009 20.294 0.063 19.891 0.024 19.850 0.029 19.839 0.032 20.002 0.115 0.021 044.3 108.2 -55.9 DA        
6174-56243-0980 001835.05+194217.17 005 20.849 0.032 20.214 0.035 20.214 0.035 20.208 0.040 19.781 0.095 0.035 017.9 112.4 -42.5 DA        
0688-52203-0348 001836.11+003151.15 027 17.928 0.014 17.338 0.016 17.558 0.017 17.743 0.025 17.935 0.024 0.023 166.6 105.7 -61.2 DA        
0687-52518-0562 001838.55+005943.51 006 19.596 0.045 19.539 0.021 19.931 0.021 20.220 0.039 20.638 0.196 0.025 031.9 105.9 -60.8 DA        
4218-55479-0010 001849.47-001204.63 033 18.544 0.017 18.405 0.022 18.475 0.016 18.599 0.030 18.850 0.042 0.023 059.9 105.4 -62.0 DZ        
4537-55806-0308 001850.19+065750.55 014 19.255 0.029 18.731 0.024 18.581 0.016 18.543 0.018 18.590 0.035 0.026 191.5 108.7 -55.0 DA        
1912-53293-0347 001854.64-094255.70 019 18.923 0.025 18.018 0.022 17.711 0.014 17.605 0.013 17.586 0.024 0.035 013.4 097.6 -71.0 sdA/F     
4416-55828-0007 001855.97+052106.35 012 19.928 0.040 19.454 0.021 19.402 0.023 19.423 0.021 19.396 0.060 0.018 034.6 108.1 -56.6 DA        
1468-52999-0163 001856.93+345444.26 045 17.591 0.018 17.465 0.016 17.060 0.014 16.857 0.015 16.795 0.016 0.049 005.2 115.4 -27.5 CV-H-He   
6279-56243-0260 001903.20+240853.70 005 20.852 0.045 20.180 0.051 20.180 0.051 20.140 0.067 20.123 0.145 0.042 069.2 113.5 -38.1 DA:       
7865-56955-0420 001905.70-025346.62 014 18.632 0.025 17.698 0.025 17.386 0.011 17.279 0.013 17.214 0.022 0.026 022.4 103.8 -64.6 sdA/F     
1492-52932-0376 001906.58+004026.04 026 18.397 0.019 17.471 0.017 17.196 0.015 17.071 0.015 17.076 0.020 0.022 016.3 106.0 -61.1 sdA/F     
7663-57328-0932 001907.99+241306.15 003 21.679 0.182 21.578 0.066 22.329 0.280 22.377 0.774 22.932 0.717 0.040 000.0 113.6 -38.1 sdA       
6184-56267-0393 001908.23+141427.09 034 18.361 0.031 18.033 0.020 18.002 0.016 18.040 0.016 18.172 0.027 0.040 088.4 111.2 -47.9 DC        
7592-56947-0123 001908.63+184706.01 011 19.192 0.028 19.123 0.018 19.220 0.021 19.347 0.024 19.674 0.085 0.050 134.0 112.4 -43.4 DQ        
6179-56221-0674 001910.66+184824.00 007 21.011 0.104 20.418 0.032 20.232 0.033 20.279 0.039 20.197 0.133 0.050 033.2 112.4 -43.4 DZ        
0752-52251-0628 001914.03+152300.78 007 20.120 0.037 19.508 0.018 19.226 0.017 19.159 0.019 19.347 0.061 0.038 117.3 111.6 -46.8 DC        
6184-56267-0660 001918.73+142718.18 004 21.395 0.097 20.853 0.032 20.605 0.036 20.581 0.042 20.478 0.145 0.046 000.0 111.3 -47.7 DA:       
0752-52251-0029 001921.70+144105.36 010 19.577 0.030 19.157 0.017 19.024 0.021 19.060 0.018 19.211 0.056 0.048 018.8 111.4 -47.5 DA        
0687-52518-0020 001927.86-010903.08 005 19.905 0.038 19.511 0.039 19.458 0.025 19.495 0.021 19.664 0.060 0.030 019.2 105.2 -62.9 DA        
6189-56237-0630 001929.70+114525.56 009 20.412 0.026 19.722 0.022 19.722 0.022 19.745 0.029 19.720 0.083 0.059 000.0 110.6 -50.3 DC        
6189-56237-0372 001931.09+095857.77 006 21.856 0.136 20.876 0.036 20.476 0.029 20.329 0.037 20.089 0.098 0.181 011.6 110.1 -52.1 sdA/F     
1912-53293-0389 001935.46-093206.07 026 18.456 0.019 17.551 0.017 17.344 0.020 17.243 0.015 17.225 0.019 0.037 011.3 098.3 -70.9 sdA/F     
1912-53293-0381 001942.11-091743.61 060 16.449 0.020 15.190 0.060 15.337 0.020 15.506 0.032 15.564 0.093 0.035 022.2 098.6 -70.7 sdA       
6184-56267-0348 001942.21+135141.47 019 19.475 0.024 19.517 0.017 19.517 0.017 19.787 0.035 20.065 0.111 0.058 004.4 111.3 -48.3 DA        
6175-56265-0833 001949.26+220926.52 007 21.943 0.217 20.389 0.043 19.957 0.035 20.045 0.041 20.143 0.202 0.055 045.3 113.3 -40.1 DZ        
4300-55528-0371 001949.30+015630.50 058 17.388 0.020 16.540 0.024 16.206 0.015 16.098 0.017 16.042 0.021 0.025 013.8 107.0 -59.9 sdA/F     
4417-55829-0436 001949.90+051610.15 016 19.819 0.038 18.986 0.021 18.721 0.021 18.618 0.016 18.559 0.035 0.015 015.1 108.5 -56.7 sdA/F     
4538-55860-0590 001951.69+100650.41 024 19.912 0.055 18.796 0.020 18.364 0.013 18.181 0.015 18.045 0.028 0.169 012.3 110.3 -52.0 sdA/F     
1492-52932-0474 001952.96+000144.67 009 20.325 0.048 19.368 0.021 19.204 0.025 19.158 0.024 19.197 0.047 0.026 012.0 106.0 -61.8 sdA/F     
0653-52145-0269 002000.42-103500.18 043 17.350 0.024 16.437 0.023 16.079 0.014 15.927 0.015 15.880 0.020 0.028 013.4 097.3 -71.9 sdA/F     
0753-52233-0282 002001.81+135247.96 049 15.064 0.028 15.202 0.018 15.528 0.013 15.792 0.013 16.063 0.018 0.058 057.1 111.4 -48.3 DBA       
4537-55806-0809 002003.51+075129.81 015 19.460 0.032 19.272 0.019 19.564 0.021 19.838 0.030 20.101 0.110 0.056 037.4 109.6 -54.2 DA        
7865-56955-0378 002004.19-023716.80 011 21.045 0.074 20.105 0.026 19.967 0.023 19.911 0.028 20.059 0.091 0.025 014.9 104.6 -64.4 sdA/F     
0688-52203-0340 002006.79+004817.86 006 20.162 0.045 19.639 0.017 19.368 0.019 19.311 0.021 19.266 0.048 0.021 047.5 106.6 -61.1 DA        
6279-56243-0826 002012.22+260622.32 009 20.567 0.057 19.965 0.022 19.746 0.020 19.665 0.026 19.618 0.071 0.027 055.2 114.2 -36.2 DA        
0753-52233-0284 002017.95+135529.61 009 20.217 0.050 19.100 0.020 18.807 0.016 18.728 0.017 18.699 0.037 0.059 011.2 111.5 -48.3 sdA/F     
0688-52203-0272 002017.97-003525.69 034 18.143 0.036 16.991 0.025 17.065 0.010 17.081 0.025 17.154 0.028 0.025 013.1 105.9 -62.4 sdA       
1088-52929-0166 002020.37-003157.92 004 20.780 0.072 20.215 0.030 19.924 0.020 19.810 0.031 19.889 0.080 0.026 030.3 106.0 -62.4 DAZ       
0688-52203-0263 002021.04-001227.21 050 16.184 0.008 15.045 0.022 15.267 0.017 15.426 0.027 15.581 0.023 0.027 015.5 106.2 -62.1 sdA       
7131-56570-0904 002038.53+354959.16 008 20.629 0.054 20.189 0.023 19.986 0.023 19.997 0.026 19.779 0.083 0.055 053.2 116.0 -26.6 DA        
0390-51900-0424 002040.11+001106.56 018 19.196 0.028 18.617 0.024 18.444 0.018 18.405 0.017 18.446 0.035 0.025 056.8 106.5 -61.7 DA        
6189-56237-0288 002040.40+094604.95 026 19.734 0.041 18.749 0.017 18.268 0.012 18.098 0.016 17.994 0.027 0.134 012.9 110.5 -52.4 sdA/F     
0390-51900-0455 002049.39+004435.08 054 17.082 0.014 16.737 0.018 16.723 0.016 16.803 0.013 16.887 0.016 0.020 211.2 106.9 -61.2 DA        
7694-57359-0938 002049.51+280020.23 009 19.871 0.028 19.763 0.030 19.763 0.030 19.840 0.041 19.509 0.100 0.030 035.2 114.7 -34.4 CV        
7662-57358-0728 002053.12+262319.20 003 22.058 0.401 21.713 0.093 21.716 0.143 22.128 0.272 23.176 1.021 0.029 000.0 114.5 -36.0 DA        
7662-57358-0752 002105.08+265808.53 010 20.162 0.052 19.770 0.025 19.984 0.040 20.233 0.048 20.364 0.181 0.027 035.5 114.6 -35.4 DA        
4367-55566-0472 002105.92-024907.72 017 19.690 0.023 18.875 0.023 18.875 0.023 18.776 0.024 19.002 0.067 0.033 000.0 105.0 -64.6 DA        
7865-56955-0699 002107.03-003017.10 025 19.131 0.031 18.821 0.022 19.092 0.018 19.343 0.023 19.595 0.060 0.023 035.7 106.4 -62.4 DA        
0688-52203-0222 002109.55-002519.16 010 19.629 0.038 19.252 0.023 19.270 0.018 19.363 0.024 19.572 0.059 0.023 037.9 106.5 -62.3 DA        
1913-53321-0436 002119.59-094406.79 010 20.696 0.070 19.955 0.024 19.636 0.020 19.581 0.028 19.454 0.086 0.035 011.6 099.3 -71.2 sdA/F     
4219-55480-0770 002122.14+001729.90 018 18.857 0.019 19.279 0.027 19.279 0.027 19.502 0.031 19.756 0.074 0.022 007.9 106.9 -61.6 DA        
7854-56989-0686 002122.92+021939.49 058 17.302 0.022 16.517 0.016 16.220 0.020 16.111 0.024 16.093 0.020 0.022 024.4 107.9 -59.7 sdA/F     
1913-53321-0433 002126.69-093714.15 032 18.498 0.023 18.332 0.018 18.626 0.015 18.885 0.023 19.063 0.060 0.037 041.5 099.5 -71.1 DA        
6184-56267-0794 002128.60+150223.81 019 18.672 0.022 18.167 0.019 17.965 0.015 17.934 0.023 18.000 0.027 0.040 081.1 112.3 -47.2 DC        
6184-56267-0243 002130.81+130348.83 007 21.273 0.114 20.832 0.038 20.596 0.038 20.564 0.054 20.450 0.144 0.060 013.7 111.7 -49.2 DA        
1088-52929-0525 002137.49+005336.60 008 20.293 0.046 19.297 0.026 19.056 0.015 18.926 0.022 18.934 0.044 0.018 010.5 107.4 -61.1 sdA/F     
6180-56301-0657 002139.56+203445.32 007 21.028 0.106 20.613 0.036 20.463 0.034 20.417 0.049 20.274 0.142 0.056 015.3 113.6 -41.8 DAZ:      
6277-56273-0140 002140.32+274925.02 007 20.842 0.086 20.106 0.022 19.859 0.031 19.776 0.031 19.619 0.098 0.031 015.8 114.9 -34.6 sdA/F     
4538-55860-0680 002145.97+094541.95 006 22.206 0.270 20.821 0.040 20.483 0.036 20.391 0.043 20.367 0.167 0.109 006.1 110.9 -52.4 DA:       
4417-55829-0678 002150.17+063438.29 033 17.746 0.020 17.468 0.017 17.715 0.019 17.986 0.014 18.186 0.026 0.023 032.7 109.9 -55.5 DA        
4417-55829-0334 002150.91+045016.46 014 19.594 0.032 19.119 0.021 18.986 0.017 19.031 0.021 19.098 0.054 0.014 035.0 109.2 -57.2 DC        
1913-53295-0251 002154.26-104127.81 003 21.076 0.112 20.304 0.035 19.992 0.026 19.874 0.035 19.785 0.113 0.032 013.4 098.6 -72.2 sdA       
4219-55480-0786 002202.00+011728.52 025 18.985 0.030 18.147 0.025 17.839 0.014 17.719 0.016 17.659 0.018 0.020 016.7 107.8 -60.7 sdA/F     
7128-56567-0666 002202.10+314937.58 009 20.997 0.092 20.423 0.030 20.159 0.026 20.205 0.038 20.195 0.128 0.055 020.0 115.7 -30.6 DA        
4219-55480-0184 002202.49-003814.80 025 18.658 0.026 18.739 0.026 19.031 0.017 19.209 0.021 19.474 0.052 0.022 012.1 106.8 -62.6 DB        
6184-56267-0826 002203.59+152907.93 026 17.936 0.015 18.325 0.018 18.809 0.013 19.160 0.024 19.560 0.093 0.041 019.7 112.6 -46.8 DA        
1913-53321-0194 002203.66-101007.71 018 20.153 0.048 19.187 0.025 18.891 0.020 18.839 0.026 18.752 0.055 0.034 076.1 099.3 -71.7 sdA/F     
7128-56567-0340 002204.94+301308.12 007 21.044 0.092 20.291 0.022 19.949 0.026 19.761 0.027 19.469 0.083 0.053 000.0 115.4 -32.2 DC:       
1913-53321-0196 002207.65-101423.56 012 19.869 0.044 19.729 0.031 20.117 0.028 20.294 0.046 20.343 0.185 0.034 014.9 099.3 -71.8 DA        
1468-52999-0529 002209.23+363808.83 016 20.393 0.048 19.408 0.016 19.102 0.015 18.991 0.016 18.941 0.044 0.059 036.4 116.4 -25.9 sdA/F     
7037-56570-0202 002209.60-053905.00 010 20.544 0.032 19.749 0.042 19.749 0.042 19.715 0.030 19.699 0.079 0.031 005.0 103.7 -67.4 DA        
4220-55447-0510 002211.30+002003.69 043 17.016 0.010 16.090 0.021 15.756 0.021 15.658 0.026 15.657 0.019 0.020 029.3 107.4 -61.7 sdA/F     
7662-57358-0804 002213.32+262633.40 005 21.118 0.317 20.993 0.052 21.099 0.104 21.487 0.318 21.507 0.841 0.030 000.0 114.8 -36.0 sdA       
0688-52203-0404 002214.53+010521.44 010 19.698 0.037 19.161 0.018 19.302 0.021 19.503 0.023 19.645 0.075 0.021 031.4 107.8 -60.9 DA        
7590-56944-0405 002215.71+173711.13 048 17.610 0.035 16.639 0.026 16.346 0.021 16.260 0.024 16.241 0.023 0.060 021.7 113.1 -44.7 sdA/F     
4537-55806-0914 002226.15+080601.61 020 19.554 0.030 18.673 0.017 18.373 0.020 18.298 0.018 18.257 0.030 0.040 011.7 110.6 -54.1 sdA/F     
6185-56217-0260 002227.80+151920.75 049 16.780 0.019 17.065 0.014 17.508 0.012 17.853 0.011 18.213 0.030 0.056 012.7 112.7 -47.0 DA        
0688-52203-0466 002228.45+003115.53 009 19.455 0.038 19.371 0.033 19.617 0.142 19.901 0.065 19.995 0.085 0.020 012.2 107.6 -61.5 DA        
6179-56221-0840 002230.56+183915.36 040 18.337 0.019 17.403 0.021 17.085 0.012 16.944 0.012 16.887 0.020 0.062 011.6 113.4 -43.7 sdA/F     
1468-52999-0101 002239.21+345153.54 008 21.262 0.079 20.161 0.024 19.907 0.025 20.063 0.036 20.033 0.087 0.049 014.1 116.3 -27.6 sdA/F     
7864-56979-0002 002239.24-002342.26 018 19.263 0.034 18.809 0.018 19.043 0.021 19.307 0.051 19.533 0.054 0.022 047.5 107.3 -62.4 DA        
0390-51900-0101 002252.66-005044.49 024 18.932 0.026 18.092 0.016 17.806 0.007 17.709 0.022 17.672 0.021 0.023 011.9 107.1 -62.8 sdA/F     
1493-52933-0304 002304.00-001508.06 032 17.762 0.018 16.856 0.019 16.597 0.017 16.521 0.042 16.489 0.017 0.026 017.4 107.5 -62.3 sdA/F     
7132-56565-0558 002307.90+355833.85 006 21.598 0.108 21.051 0.033 20.812 0.037 20.796 0.054 20.632 0.167 0.060 017.2 116.5 -26.5 sdA/F     
4219-55480-0142 002309.11-003341.92 059 16.558 0.015 16.304 0.025 16.578 0.016 16.847 0.011 17.153 0.018 0.021 098.4 107.4 -62.6 DA        
7854-56989-0762 002309.79+022406.95 005 20.803 0.026 20.518 0.031 20.518 0.031 20.715 0.046 20.618 0.156 0.025 000.0 108.8 -59.7 DC:       
1912-53293-0491 002311.05-094645.07 025 17.399 0.018 16.497 0.018 16.216 0.021 16.136 0.018 16.103 0.017 0.040 037.0 100.6 -71.4 sdA/F     
4299-55827-0002 002314.00+030758.07 027 18.705 0.032 17.911 0.019 17.620 0.014 17.521 0.023 17.467 0.026 0.028 015.5 109.2 -59.0 sdA/F     
7131-56570-0950 002317.72+354224.66 018 19.511 0.030 18.565 0.018 18.267 0.013 18.157 0.017 18.114 0.026 0.062 003.4 116.5 -26.8 sdA:      
7038-56571-0454 002318.77-053757.88 047 17.489 0.031 16.646 0.031 16.328 0.020 16.251 0.023 16.235 0.027 0.031 015.4 104.4 -67.5 sdA       
6185-56217-0226 002319.14+154855.21 025 19.591 0.026 18.706 0.016 18.388 0.016 18.293 0.017 18.246 0.026 0.045 018.9 113.1 -46.5 sdA/F     
6185-56217-0206 002322.47+150011.49 021 18.907 0.023 18.799 0.021 18.927 0.019 19.091 0.020 19.187 0.057 0.040 031.1 112.9 -47.3 DA        
4417-55829-0266 002323.71+051127.18 028 18.992 0.031 18.110 0.025 17.822 0.019 17.703 0.021 17.679 0.035 0.016 013.4 110.0 -57.0 sdA/F     
0390-51900-0115 002323.99-002953.33 083 15.131 0.014 15.305 0.024 15.768 0.016 16.110 0.011 16.447 0.017 0.022 029.6 107.6 -62.5 sdB+WD
7865-56955-0845 002325.89-004233.41 052 18.131 0.016 17.267 0.025 16.974 0.019 16.882 0.026 16.908 0.016 0.024 018.1 107.5 -62.7 sdA/F     
0390-51900-0519 002330.09+000528.38 075 17.003 0.027 16.018 0.021 15.942 0.030 15.925 0.030 15.992 0.020 0.026 020.7 107.9 -62.0 sdA       
6189-56237-0846 002333.99+111602.80 025 19.628 0.039 18.631 0.023 18.269 0.020 18.098 0.019 18.034 0.031 0.076 017.2 112.0 -51.0 sdA/F     
3106-54738-0294 002335.57+064325.57 026 19.024 0.024 18.603 0.024 18.480 0.015 18.491 0.018 18.569 0.034 0.022 000.0 110.7 -55.5 DA        
1913-53321-0450 002338.59-085131.13 025 19.575 0.037 18.694 0.018 18.420 0.012 18.301 0.015 18.325 0.037 0.033 014.5 101.9 -70.6 sdA/F     
4220-55447-0478 002342.65-001311.78 067 16.689 0.009 15.832 0.018 15.539 0.015 15.457 0.026 15.446 0.024 0.023 024.4 107.9 -62.3 sdA/F     
4537-55806-0069 002345.51+065550.35 049 17.370 0.026 16.498 0.027 16.230 0.015 16.144 0.014 16.161 0.018 0.019 023.5 110.8 -55.3 sdA/F     
6279-56243-0023 002346.75+242557.44 007 20.728 0.060 20.185 0.023 20.081 0.023 20.077 0.031 20.228 0.106 0.022 022.4 114.9 -38.0 DA        
1468-52999-0074 002349.93+351536.87 007 21.442 0.095 20.379 0.022 20.003 0.023 19.806 0.024 19.710 0.071 0.070 016.5 116.6 -27.3 sdA/F     
7662-57358-0125 002352.44+252646.19 003 21.947 0.210 21.304 0.057 21.571 0.166 22.051 0.343 22.119 0.707 0.027 000.0 115.1 -37.0 DA+M      
7128-56567-0280 002353.20+304756.63 007 21.167 0.093 20.379 0.025 20.218 0.030 20.099 0.040 20.174 0.131 0.075 055.2 116.0 -31.7 DZ        
7854-56989-0842 002400.52+022133.08 003 20.797 0.073 21.088 0.035 21.361 0.056 21.287 0.074 20.764 0.184 0.027 019.9 109.2 -59.8 DA        
7661-57286-0398 002406.10+240438.39 007 20.983 0.028 20.044 0.025 20.044 0.025 19.716 0.032 19.381 0.056 0.034 001.8 115.0 -38.4 DC:       
7037-56570-0136 002408.06-053224.95 009 20.712 0.101 20.115 0.025 19.901 0.031 19.812 0.037 19.742 0.106 0.033 015.9 105.0 -67.5 DA        
6882-56541-0742 002409.66+244132.58 014 18.944 0.026 18.837 0.017 19.106 0.021 19.404 0.024 19.608 0.079 0.029 014.0 115.1 -37.8 DA        
7037-56570-0102 002411.71-050559.35 027 19.117 0.030 18.306 0.019 17.955 0.016 17.849 0.017 17.780 0.023 0.028 017.7 105.3 -67.0 sdA/F     
7866-57002-0571 002412.88+001834.54 003 22.089 0.168 21.680 0.054 21.646 0.073 21.884 0.121 21.356 0.287 0.021 000.0 108.4 -61.8 DA        
0688-52203-0084 002414.67-010630.33 022 18.736 0.020 17.849 0.032 17.672 0.030 17.678 0.020 17.673 0.022 0.023 013.8 107.7 -63.2 sdA/F     
1913-53295-0131 002418.59-104909.76 004 20.540 0.075 19.800 0.021 19.535 0.023 19.425 0.024 19.398 0.076 0.027 009.9 100.3 -72.5 DA:       
0390-51900-0547 002419.20+002107.60 069 17.285 0.015 16.385 0.022 16.215 0.011 16.167 0.011 16.211 0.020 0.020 016.2 108.5 -61.8 sdA/F     
6882-56541-0274 002419.56+231316.61 008 20.673 0.066 20.088 0.023 19.873 0.022 19.851 0.030 19.788 0.078 0.051 024.0 114.9 -39.2 DA        
1912-53293-0448 002430.27-090854.89 028 17.532 0.019 17.824 0.016 17.824 0.016 18.095 0.019 18.461 0.046 0.034 005.5 102.2 -70.9 DA        
0688-52203-0115 002436.52-000923.27 024 18.626 0.025 17.767 0.021 17.428 0.015 17.347 0.015 17.337 0.017 0.021 011.5 108.4 -62.3 sdA/F     
6280-56570-0242 002437.14+253357.92 025 18.420 0.027 18.342 0.016 18.714 0.019 18.973 0.022 19.248 0.055 0.026 018.0 115.4 -36.9 DA        
1912-53293-0124 002437.31-110018.83 025 18.499 0.019 17.622 0.036 17.309 0.014 17.208 0.023 17.187 0.017 0.028 016.6 100.3 -72.7 sdA/F     
7661-57286-0653 002439.09+242010.05 003 21.422 0.137 21.526 0.054 21.438 0.073 21.426 0.100 21.107 0.275 0.024 000.0 115.2 -38.1 DA        
4538-55860-0142 002444.89+083836.71 007 20.963 0.038 20.321 0.057 20.321 0.057 20.195 0.074 20.220 0.183 0.055 050.7 111.8 -53.6 DC:       
8747-57401-0368 002447.12+031743.69 004 21.324 0.100 21.014 0.034 20.990 0.044 21.007 0.062 21.082 0.235 0.023 015.1 110.0 -58.9 sdA       
3106-54738-0230 002447.12+071150.75 026 19.571 0.036 18.655 0.015 18.349 0.017 18.204 0.018 18.177 0.028 0.021 024.0 111.3 -55.1 sdA/F     
6185-56217-0134 002447.17+151434.71 019 19.073 0.025 19.014 0.017 19.414 0.018 19.663 0.027 19.884 0.101 0.051 031.4 113.5 -47.1 DA        
4367-55566-0260 002449.04-030517.49 013 19.770 0.034 19.448 0.028 19.496 0.021 19.591 0.032 19.547 0.058 0.024 045.9 107.0 -65.1 DA        
0688-52203-0553 002450.74+001910.92 007 20.011 0.039 19.609 0.021 19.628 0.021 19.713 0.021 19.727 0.074 0.021 028.0 108.7 -61.8 DA        
1913-53321-0083 002454.96-110743.31 014 19.809 0.045 19.311 0.023 19.634 0.027 19.776 0.035 19.819 0.112 0.030 024.8 100.4 -72.8 DA        
6180-56301-0171 002455.20+185418.31 008 21.123 0.122 20.436 0.034 20.143 0.032 19.972 0.035 19.701 0.090 0.069 019.5 114.3 -43.5 sdA/F     
6279-56243-0016 002458.42+245834.26 034 17.140 0.010 17.309 0.017 17.624 0.018 17.920 0.021 18.267 0.031 0.031 043.6 115.4 -37.5 DB        
4539-55865-0533 002500.18+073349.21 015 19.246 0.032 19.676 0.018 19.210 0.033 18.946 0.030 18.727 0.030 0.020 012.2 111.5 -54.7 CV_high_acc_4537_55806_0998er 
6184-56267-0078 002501.93+140508.85 011 20.958 0.067 20.057 0.028 19.770 0.022 19.662 0.034 19.528 0.062 0.058 012.7 113.3 -48.3 sdA/F     
1913-53321-0090 002507.82-104742.45 011 20.616 0.071 19.650 0.022 19.295 0.018 19.175 0.024 19.118 0.061 0.025 012.4 100.9 -72.5 sdA/F     
0653-52145-0146 002509.43-104048.17 007 19.738 0.037 19.476 0.021 19.765 0.023 20.074 0.040 20.789 0.247 0.026 018.7 101.1 -72.4 DA        
1912-53293-0098 002513.40-104302.20 056 16.379 0.010 15.536 0.017 15.189 0.012 15.088 0.016 15.051 0.019 0.025 025.8 101.1 -72.5 sdA/F     
1912-53293-0086 002513.42-110402.65 032 17.935 0.026 17.049 0.020 16.754 0.021 16.628 0.020 16.618 0.017 0.027 014.8 100.7 -72.8 sdA/F     
0391-51782-0246 002513.86-004459.50 013 19.462 0.029 18.556 0.025 18.301 0.021 18.213 0.034 18.295 0.056 0.020 018.0 108.4 -62.9 sdA/F     
3106-54738-0184 002516.04+071947.53 013 20.572 0.062 19.594 0.018 19.301 0.027 19.110 0.020 19.120 0.060 0.023 014.7 111.6 -55.0 sdA/F     
1913-53321-0512 002516.45-095238.61 041 18.326 0.019 17.910 0.024 18.086 0.017 18.241 0.019 18.407 0.043 0.040 056.0 102.0 -71.7 DA        
1912-53293-0092 002516.67-104339.42 032 18.128 0.015 17.159 0.017 16.954 0.013 16.949 0.017 16.960 0.021 0.026 019.0 101.1 -72.5 sdA/F     
7693-57361-0596 002516.95+283104.66 007 20.746 0.124 20.324 0.030 20.063 0.040 19.871 0.045 19.781 0.132 0.034 053.2 116.0 -34.0 DA        
7590-56944-0780 002522.48+183707.44 003 22.282 0.237 21.545 0.044 21.546 0.069 21.879 0.148 21.898 0.475 0.058 000.0 114.4 -43.8 DA        
1912-53293-0526 002524.09-084508.48 029 18.374 0.044 17.444 0.018 17.174 0.028 17.074 0.020 17.016 0.021 0.033 011.9 103.2 -70.6 sdA/F     
3106-54738-0375 002524.98+082138.52 079 17.368 0.019 16.285 0.014 16.258 0.010 16.312 0.009 16.366 0.015 0.031 015.0 111.9 -54.0 sdA       
1913-53321-0505 002528.73-093056.06 021 19.935 0.041 18.963 0.016 18.606 0.017 18.484 0.014 18.535 0.037 0.041 017.4 102.5 -71.4 sdA/F     
1913-53321-0097 002528.96-110723.03 019 19.230 0.028 19.032 0.021 19.275 0.020 19.512 0.028 19.895 0.120 0.028 022.9 100.8 -72.9 DA        
0653-52145-0086 002531.50-110800.86 021 18.216 0.019 17.999 0.019 18.009 0.016 18.112 0.018 18.277 0.035 0.028 132.4 100.8 -72.9 DQ        
1912-53293-0541 002535.72-093317.36 033 18.190 0.022 17.251 0.013 16.987 0.015 16.909 0.010 16.880 0.019 0.041 016.6 102.6 -71.4 sdA/F     
4367-55566-0794 002539.70-013059.08 011 21.040 0.111 19.809 0.026 19.774 0.026 19.828 0.036 19.805 0.099 0.020 010.5 108.3 -63.7 sdA       
0753-52233-0577 002543.95+154532.50 012 19.262 0.022 18.896 0.018 19.059 0.015 19.237 0.020 19.535 0.066 0.048 035.9 113.9 -46.7 DA        
1913-53321-0513 002544.73-092739.16 032 18.787 0.026 18.396 0.014 18.608 0.017 18.829 0.017 19.048 0.053 0.038 015.4 102.8 -71.3 DA        
6185-56217-0119 002545.96+161434.97 019 18.845 0.025 19.127 0.022 19.523 0.018 19.836 0.029 20.030 0.104 0.061 021.5 114.0 -46.2 DA        
1912-53293-0082 002547.02-110453.16 034 17.827 0.017 16.945 0.019 16.680 0.015 16.571 0.016 16.535 0.020 0.028 016.8 101.1 -72.9 sdA/F     
6184-56267-0030 002547.10+134129.82 028 18.689 0.027 18.434 0.022 18.392 0.018 18.013 0.018 17.601 0.024 0.073 023.8 113.5 -48.7 DA+M      
0653-52145-0504 002556.91-093231.16 009 19.669 0.038 19.227 0.017 19.154 0.019 19.136 0.020 19.339 0.068 0.040 021.4 102.8 -71.4 DA        
6179-56221-0034 002557.07+175217.80 006 21.345 0.105 20.745 0.029 20.484 0.031 20.394 0.044 20.135 0.116 0.045 000.0 114.4 -44.6 DA:       
0653-52145-0156 002600.23-100755.67 007 20.058 0.050 19.517 0.026 19.679 0.022 19.906 0.030 20.171 0.149 0.037 019.5 102.3 -72.0 DA        
4538-55860-0064 002600.24+083445.58 008 21.014 0.107 20.326 0.025 20.152 0.027 20.122 0.037 19.919 0.123 0.038 031.9 112.3 -53.8 DA        
7867-57003-0500 002601.94-020531.56 030 18.031 0.022 17.106 0.021 16.864 0.020 16.750 0.015 16.770 0.028 0.025 013.1 108.2 -64.2 sdA/F     
0653-52145-0141 002602.29-103752.02 045 16.741 0.010 16.248 0.020 16.257 0.023 16.386 0.017 16.524 0.019 0.029 210.7 101.8 -72.5 DA        
7693-57361-0660 002602.35+274433.39 008 20.885 0.104 20.351 0.029 20.485 0.036 20.676 0.057 20.711 0.250 0.036 033.6 116.1 -34.8 DA        
6185-56217-0094 002606.33+152500.01 025 19.535 0.029 18.637 0.022 18.340 0.015 18.243 0.013 18.196 0.026 0.047 011.5 114.0 -47.0 sdA/F     
4220-55447-0652 002610.07+001407.53 035 18.916 0.027 18.084 0.017 17.753 0.018 17.619 0.017 17.582 0.021 0.022 018.9 109.4 -62.0 sdA/F     
1913-53321-0543 002611.94-094613.39 031 18.702 0.029 18.436 0.017 18.687 0.015 18.889 0.018 19.199 0.071 0.037 020.5 102.8 -71.6 DA        
1913-53321-0106 002617.18-102857.89 040 18.090 0.019 17.786 0.015 18.048 0.012 18.271 0.015 18.552 0.038 0.036 038.0 102.1 -72.3 DA        
3106-54738-0164 002618.64+072733.59 032 19.167 0.025 18.342 0.030 18.015 0.019 17.928 0.018 17.900 0.027 0.025 020.9 112.1 -54.9 sdA/F     
1913-53321-0561 002619.53-091110.79 010 20.045 0.044 20.015 0.030 20.340 0.032 20.581 0.057 20.487 0.187 0.034 033.5 103.5 -71.1 DA        
1493-52933-0430 002619.82+003734.76 046 16.755 0.012 15.860 0.031 15.599 0.021 15.515 0.011 15.518 0.016 0.021 023.4 109.6 -61.6 sdA/F     
6280-56570-0178 002625.50+253739.54 021 18.186 0.022 18.233 0.017 18.579 0.020 18.857 0.017 19.121 0.046 0.027 021.1 115.9 -36.9 DA        
0688-52203-0001 002625.65-011213.53 041 17.141 0.017 16.269 0.023 15.986 0.013 15.864 0.017 15.850 0.015 0.019 026.9 108.9 -63.4 sdA/F     
1913-53321-0112 002631.22-100741.44 012 20.225 0.053 19.613 0.024 19.288 0.020 19.253 0.019 19.232 0.068 0.037 081.1 102.7 -72.0 DC        
3586-55181-0484 002633.19-002230.28 010 20.044 0.039 19.640 0.018 19.583 0.023 19.645 0.025 19.706 0.062 0.019 018.7 109.3 -62.6 DA        
4220-55447-0672 002633.88+005425.60 021 18.806 0.029 19.271 0.021 19.271 0.021 19.489 0.023 19.765 0.083 0.022 000.0 109.9 -61.3 DB        
1468-52999-0634 002634.39+353337.58 038 18.270 0.018 17.855 0.016 17.868 0.012 17.917 0.014 17.990 0.025 0.070 026.1 117.3 -27.0 DA        
0653-52145-0115 002636.48-100330.48 022 18.089 0.022 17.955 0.021 18.288 0.017 18.590 0.014 18.877 0.052 0.035 022.0 102.8 -72.0 DA        
7661-57286-0736 002637.06+242915.68 008 18.528 0.020 18.748 0.025 18.416 0.023 18.236 0.024 18.002 0.029 0.034 014.3 115.8 -38.0 CV        
0689-52262-0264 002645.52-002531.70 025 17.935 0.016 17.462 0.016 17.390 0.015 17.446 0.012 17.518 0.015 0.018 084.3 109.4 -62.6 DA        
2848-54453-0286 002654.90-190342.98 047 17.578 0.020 16.725 0.021 16.506 0.021 16.392 0.020 16.365 0.023 0.019 015.0 086.7 -80.2 sdA       
8747-57401-0760 002659.56+044214.87 054 17.942 0.016 17.074 0.020 16.811 0.025 16.697 0.015 16.731 0.024 0.017 020.7 111.5 -57.6 sdA/F     
1087-52930-0404 002701.55+010625.83 013 19.487 0.033 18.629 0.017 18.337 0.014 18.201 0.017 18.205 0.027 0.022 012.8 110.2 -61.2 sdA/F     
7854-56989-0941 002711.45+024751.17 010 19.764 0.038 19.481 0.017 19.474 0.016 18.961 0.019 18.472 0.034 0.025 050.5 110.9 -59.5 DA+M      
3106-54738-0133 002712.45+062350.53 026 19.455 0.029 18.609 0.022 18.313 0.011 18.198 0.018 18.187 0.024 0.025 015.6 112.1 -56.0 sdA/F     
4368-55559-0512 002715.35-022049.68 007 21.326 0.121 20.262 0.028 20.085 0.026 19.956 0.038 19.728 0.088 0.025 011.7 108.8 -64.6 sdA/F     
4539-55865-0660 002717.54+072347.38 009 20.706 0.072 20.195 0.034 20.069 0.025 20.084 0.036 20.077 0.120 0.028 042.5 112.5 -55.0 DC        
8747-57401-0799 002724.00+043855.09 067 17.297 0.029 16.452 0.016 16.208 0.021 16.134 0.017 16.125 0.022 0.016 020.6 111.7 -57.7 sdA       
7661-57286-0802 002724.27+243917.67 042 17.702 0.019 16.872 0.018 16.580 0.017 16.488 0.016 16.438 0.018 0.030 011.5 116.0 -37.9 sdA/F     
7867-57003-0513 002725.23-013133.32 008 21.735 0.167 20.454 0.033 20.191 0.031 19.966 0.040 20.011 0.119 0.021 013.8 109.3 -63.8 sdA/F     
6180-56301-0059 002730.22+190643.71 009 20.680 0.092 20.049 0.029 19.734 0.027 19.707 0.037 19.739 0.116 0.088 018.1 115.1 -43.4 DA        
8747-57401-0798 002732.99+044135.33 013 19.913 0.048 19.699 0.021 20.035 0.030 20.287 0.039 20.584 0.192 0.016 038.6 111.8 -57.7 DA        
4539-55865-0668 002733.32+081924.74 016 19.128 0.023 19.624 0.021 19.624 0.021 19.957 0.036 20.087 0.111 0.021 008.4 112.8 -54.1 DA        
4220-55447-0270 002739.50-001741.94 022 19.050 0.022 18.896 0.025 18.989 0.019 19.127 0.034 19.380 0.048 0.017 048.0 109.9 -62.6 DC        
6186-56246-0324 002741.20+165205.08 007 20.735 0.069 20.302 0.031 20.106 0.027 20.035 0.031 19.984 0.093 0.054 078.9 114.8 -45.6 DA        
6280-56570-0912 002743.04+275013.53 019 19.377 0.031 18.901 0.028 18.744 0.013 18.722 0.015 18.682 0.049 0.034 052.2 116.5 -34.7 DC        
4538-55860-0008 002743.28+090114.84 007 20.656 0.024 19.818 0.025 19.818 0.025 19.688 0.029 19.688 0.069 0.049 065.2 113.1 -53.4 DA:       
4538-55860-0052 002743.81+082414.82 014 20.417 0.059 19.710 0.021 19.687 0.022 19.712 0.025 19.781 0.082 0.024 025.7 112.9 -54.0 DZ        
6281-56295-0324 002746.77+241206.02 014 19.103 0.029 19.159 0.022 19.596 0.021 19.815 0.027 20.189 0.117 0.026 020.8 116.0 -38.4 DA        
0753-52233-0013 002749.46+140418.06 029 18.001 0.019 16.943 0.013 16.546 0.014 16.395 0.017 16.300 0.015 0.089 011.4 114.3 -48.4 sdA/F     
1913-53321-0601 002750.02-090221.95 006 21.142 0.112 20.352 0.030 20.060 0.031 19.932 0.040 19.842 0.132 0.029 007.4 104.7 -71.1 sdA       
6526-56543-0468 002753.81+304832.85 025 19.286 0.034 18.401 0.015 18.041 0.013 17.940 0.017 17.871 0.026 0.069 000.0 117.0 -31.8 sdA:      
2848-54453-0268 002754.03-185741.11 082 15.095 0.018 13.911 0.025 14.083 0.013 14.231 0.018 14.289 0.021 0.019 014.8 088.2 -80.2 sdA       
7151-56598-0148 002755.79-073639.86 006 22.218 0.517 21.031 0.077 20.825 0.080 20.808 0.102 20.999 0.499 0.034 012.6 105.9 -69.7 DA:       
2848-54453-0300 002756.76-190929.77 067 16.544 0.017 15.673 0.026 15.450 0.025 15.390 0.014 15.381 0.016 0.021 032.7 087.6 -80.4 sdA       
4220-55447-0748 002758.56+010250.46 010 20.391 0.059 20.071 0.022 20.097 0.029 20.195 0.042 20.407 0.184 0.019 024.4 110.7 -61.3 DZ        
1087-52930-0189 002800.78-003031.82 033 17.739 0.019 16.957 0.036 16.632 0.015 16.540 0.016 16.487 0.018 0.017 017.8 110.0 -62.8 sdA/F     
7866-57002-0818 002801.71+002137.33 019 19.522 0.021 19.371 0.020 19.371 0.020 18.644 0.022 18.023 0.022 0.018 039.9 110.4 -61.9 DA+M      
0689-52262-0280 002803.34-001213.24 014 18.975 0.030 18.605 0.018 18.835 0.016 19.077 0.028 19.304 0.053 0.016 052.2 110.2 -62.5 DA        
0417-51821-0308 002805.15+142314.58 006 20.287 0.047 19.724 0.020 19.717 0.025 19.711 0.031 19.783 0.077 0.078 090.6 114.4 -48.1 DA        
3586-55181-0552 002806.50+010111.89 042 17.396 0.029 17.513 0.015 17.937 0.019 18.253 0.025 18.374 0.041 0.019 040.9 110.7 -61.3 DA        
3135-54770-0261 002809.33+242706.07 076 17.637 0.022 16.522 0.027 16.405 0.017 16.400 0.020 16.414 0.019 0.031 011.1 116.2 -38.1 sdA/F     
4539-55865-0708 002813.87+083309.50 008 20.614 0.072 20.133 0.030 19.993 0.026 20.007 0.037 20.085 0.128 0.030 053.1 113.2 -53.9 DC        
6181-56239-0722 002816.43+221933.45 010 20.710 0.073 20.142 0.024 19.916 0.024 19.922 0.029 19.947 0.097 0.037 026.4 115.9 -40.2 DA        
3106-54738-0153 002816.70+072717.06 013 20.698 0.078 19.571 0.035 19.276 0.018 19.206 0.021 19.107 0.054 0.030 013.0 112.9 -55.0 sdA/F     
7590-56944-0130 002818.84+174039.72 005 21.203 0.041 20.880 0.053 20.880 0.053 21.088 0.076 21.291 0.349 0.054 016.2 115.2 -44.8 DC:       
2848-54453-0431 002822.51-174716.32 021 19.031 0.025 18.126 0.014 17.830 0.018 17.733 0.018 17.680 0.022 0.018 018.7 092.1 -79.3 sdA/F     
3105-54825-0360 002825.12-093229.26 040 18.648 0.030 17.700 0.022 17.423 0.015 17.279 0.018 17.267 0.019 0.034 014.6 104.7 -71.6 sdA/F     
7902-57362-0876 002828.42-030117.27 028 19.138 0.026 18.250 0.023 17.961 0.018 17.881 0.023 17.804 0.028 0.027 011.1 109.1 -65.3 sdA/F     
7151-56598-0896 002828.98-070214.17 008 20.878 0.082 20.100 0.027 19.840 0.028 19.726 0.032 19.425 0.082 0.037 006.5 106.7 -69.2 sdA:      
6280-56570-0042 002830.37+260255.67 022 18.627 0.022 18.244 0.019 18.494 0.018 18.719 0.016 18.889 0.043 0.031 029.7 116.5 -36.5 DA        
3106-54738-0489 002832.33+075932.24 023 19.923 0.035 19.085 0.022 18.772 0.014 18.671 0.020 18.701 0.036 0.019 012.2 113.2 -54.4 sdA/F     
3106-54738-0444 002834.00+082429.23 031 19.438 0.030 18.614 0.023 18.280 0.016 18.145 0.013 18.096 0.026 0.024 019.0 113.3 -54.0 sdA/F     
1087-52930-0538 002834.87+005058.60 005 20.244 0.023 19.989 0.023 19.989 0.023 20.115 0.030 20.343 0.119 0.021 012.2 110.9 -61.5 DC        
3586-55181-0465 002837.06-002928.89 007 20.352 0.050 19.719 0.027 19.416 0.016 19.325 0.020 19.350 0.054 0.017 125.8 110.4 -62.8 DC:       
6882-56541-0958 002838.38+241950.11 012 19.854 0.041 18.944 0.021 18.669 0.019 18.527 0.016 18.538 0.031 0.029 002.0 116.3 -38.2 sdA:      
6283-56239-0558 002844.19+241511.12 031 17.176 0.016 17.649 0.019 18.205 0.018 18.565 0.016 18.999 0.042 0.027 012.5 116.3 -38.3 DAO       
6882-56541-0968 002846.59+235312.16 014 19.016 0.028 19.079 0.023 19.449 0.020 19.647 0.027 20.098 0.112 0.023 019.7 116.3 -38.7 DB        
4302-55531-0584 002846.63+030446.03 008 20.766 0.059 20.201 0.023 20.232 0.025 20.246 0.032 20.268 0.097 0.020 026.7 111.8 -59.3 DA        
1493-52933-0144 002850.64-004103.61 040 16.832 0.018 15.863 0.015 15.666 0.019 15.594 0.027 15.628 0.025 0.017 021.5 110.4 -63.0 sdA/F     
6530-56537-0646 002851.77+335301.13 006 21.396 0.111 20.839 0.030 20.729 0.032 20.792 0.043 20.779 0.164 0.056 035.7 117.6 -28.8 DA        
1912-53293-0031 002857.42-101530.71 031 17.722 0.018 16.892 0.017 16.561 0.011 16.451 0.018 16.413 0.018 0.031 028.0 104.4 -72.3 sdA       
4540-55863-0586 002857.46+100717.33 016 20.024 0.051 19.600 0.027 19.495 0.020 19.506 0.028 19.429 0.071 0.088 000.0 113.9 -52.4 DA        
7589-56946-0318 002858.81+201724.41 003 21.495 0.173 21.229 0.047 21.244 0.076 21.427 0.128 20.934 0.324 0.060 000.0 115.8 -42.3 DA        
7866-57002-0142 002859.09-002124.55 006 21.397 0.078 20.897 0.039 20.941 0.037 20.679 0.048 20.270 0.098 0.017 000.0 110.6 -62.7 DA        
2848-54453-0231 002900.08-183136.65 066 16.675 0.019 15.786 0.022 15.548 0.016 15.451 0.013 15.457 0.017 0.019 047.7 090.8 -80.0 sdA/F     
3106-54738-0096 002901.42+062127.14 030 19.308 0.027 18.448 0.025 18.165 0.018 18.052 0.023 18.085 0.034 0.020 011.6 112.9 -56.1 sdA/F     
6195-56220-0707 002903.59+120849.70 009 20.909 0.095 20.255 0.029 19.996 0.028 19.939 0.030 19.742 0.091 0.057 096.6 114.3 -50.4 DC        
2848-54453-0252 002910.72-191007.46 080 15.223 0.016 14.374 0.038 14.133 0.022 14.070 0.019 14.059 0.015 0.019 074.9 089.1 -80.5 sdA       
3106-54738-0515 002916.48+075833.28 031 19.477 0.028 18.621 0.019 18.347 0.013 18.260 0.021 18.269 0.033 0.019 015.3 113.5 -54.5 sdA/F     
6181-56239-0780 002921.16+214720.20 006 21.094 0.132 20.745 0.040 20.628 0.049 20.629 0.063 20.534 0.194 0.043 018.6 116.2 -40.8 DA        
4539-55865-0795 002922.91+081848.21 011 19.939 0.043 19.528 0.023 19.529 0.021 19.617 0.033 19.527 0.077 0.022 041.4 113.6 -54.2 DA        
0689-52262-0471 002925.30+001559.79 007 19.882 0.038 19.615 0.019 19.611 0.019 19.647 0.022 19.918 0.089 0.021 036.3 111.1 -62.1 DC        
3586-55181-0612 002925.62+001552.73 026 18.930 0.026 18.482 0.016 18.550 0.016 18.612 0.016 18.881 0.040 0.021 036.2 111.1 -62.1 DA        
7589-56946-0731 002926.35+204021.94 005 21.947 0.197 21.216 0.045 21.209 0.071 21.422 0.146 22.195 0.690 0.060 000.0 116.0 -41.9 DA        
6281-56295-0816 002926.82+252553.90 025 18.548 0.024 18.320 0.019 18.537 0.012 18.393 0.022 18.133 0.026 0.028 023.2 116.7 -37.2 DA+M      
7902-57362-0078 002937.82-035706.55 006 21.111 0.156 20.760 0.148 20.760 0.148 20.695 0.233 21.980 0.616 0.049 000.0 109.3 -66.2 DC:       
3135-54770-0381 002940.36+253011.14 074 17.978 0.020 16.949 0.018 16.878 0.010 16.915 0.019 16.926 0.017 0.028 012.6 116.8 -37.1 sdA/F     
0654-52146-0251 002942.48-111013.53 016 18.774 0.024 18.365 0.024 18.333 0.019 18.446 0.020 18.517 0.042 0.029 103.8 104.1 -73.2 DA        
4367-55566-0062 002942.59-023723.94 052 17.731 0.017 16.839 0.019 16.559 0.016 16.449 0.026 16.422 0.017 0.032 014.1 110.0 -64.9 sdA       
4540-55863-0410 002943.79+080124.85 008 20.896 0.070 20.495 0.030 20.361 0.029 20.365 0.036 20.354 0.102 0.023 026.3 113.7 -54.5 DA        
6191-56248-0780 002945.75+144214.54 030 18.593 0.018 18.147 0.017 18.260 0.014 18.466 0.019 18.653 0.034 0.067 034.2 115.1 -47.8 DA        
7661-57286-0889 002947.90+242901.11 003 21.579 0.128 21.360 0.052 21.738 0.080 22.091 0.318 21.561 0.546 0.025 000.0 116.7 -38.1 DA        
7589-56946-0797 002949.24+202923.20 008 21.104 0.133 20.452 0.049 20.056 0.032 19.888 0.042 19.624 0.089 0.057 002.5 116.1 -42.1 sdA:      
2848-54453-0473 002953.44-174328.09 077 16.007 0.012 15.027 0.018 14.876 0.015 14.866 0.015 14.923 0.015 0.017 022.1 094.0 -79.4 sdA/F     
6526-56543-0566 002953.74+322110.95 029 19.209 0.028 18.291 0.015 17.995 0.011 17.885 0.012 17.817 0.022 0.059 012.9 117.7 -30.3 sdA/F     
7693-57361-0836 002958.66+283525.50 009 20.339 0.067 20.094 0.023 20.071 0.027 20.078 0.041 19.764 0.248 0.034 044.0 117.2 -34.0 DC        
3198-54865-0357 002958.84+151841.09 012 20.451 0.046 19.448 0.014 19.141 0.021 18.967 0.016 18.859 0.042 0.057 049.9 115.3 -47.2 sdA/F     
6191-56248-0798 003003.28+152628.37 036 17.311 0.016 17.437 0.022 17.749 0.014 17.964 0.017 18.255 0.025 0.057 086.6 115.3 -47.1 DBA       
6280-56570-0991 003004.94+271425.58 017 19.713 0.016 18.470 0.017 18.470 0.017 18.370 0.018 18.362 0.049 0.041 149.3 117.1 -35.4 DC        
4220-55447-0102 003005.39-001949.36 019 18.725 0.023 19.148 0.015 19.429 0.034 19.533 0.032 19.651 0.060 0.018 032.7 111.2 -62.7 DA        
3587-55182-0508 003007.89-000007.21 013 20.554 0.055 19.911 0.025 19.502 0.023 19.146 0.018 18.845 0.039 0.020 013.2 111.4 -62.4 DC:       
4302-55531-0636 003011.18+024435.54 006 20.882 0.089 20.506 0.027 20.356 0.029 20.423 0.036 20.298 0.137 0.019 042.6 112.4 -59.7 DA:       
0689-52262-0481 003014.57+003921.15 013 19.657 0.031 18.716 0.021 18.512 0.016 18.404 0.014 18.321 0.028 0.026 012.2 111.7 -61.8 sdA/F     
1135-53024-0315 003015.25-003019.57 026 18.640 0.022 17.773 0.026 17.531 0.021 17.396 0.017 17.395 0.018 0.018 016.5 111.2 -62.9 sdA/F     
0417-51821-0231 003016.15+145205.69 007 19.812 0.031 19.657 0.019 19.629 0.017 19.806 0.025 19.863 0.092 0.059 069.6 115.3 -47.7 DC        
1133-52993-0305 003017.18-002718.31 018 19.137 0.027 18.266 0.027 18.043 0.021 17.924 0.018 17.909 0.022 0.018 010.4 111.3 -62.8 sdA/F     
7661-57286-0948 003021.42+250633.63 013 19.925 0.044 19.529 0.021 19.630 0.020 19.549 0.028 19.204 0.055 0.026 035.2 116.9 -37.5 DA        
3106-54738-0555 003024.95+075850.41 078 17.562 0.027 16.338 0.022 16.390 0.016 16.484 0.014 16.575 0.013 0.023 011.7 113.9 -54.5 sdA       
6530-56537-0716 003025.69+341930.05 006 21.497 0.129 20.963 0.033 20.813 0.051 20.561 0.036 20.233 0.102 0.090 024.7 118.0 -28.3 DC:       
7866-57002-0082 003030.02-005422.31 060 17.588 0.012 16.719 0.024 16.446 0.020 16.325 0.015 16.326 0.019 0.018 030.2 111.2 -63.3 sdA/F     
2312-53709-0320 003033.12+070657.59 029 17.908 0.021 17.598 0.015 17.797 0.016 18.044 0.014 18.289 0.029 0.023 063.9 113.8 -55.4 DA+M      
7693-57361-0137 003034.05+264936.72 003 21.690 0.258 21.425 0.056 21.625 0.123 21.682 0.177 21.434 0.616 0.037 000.0 117.2 -35.8 DA        
3106-54738-0077 003046.23+071903.72 043 18.724 0.020 17.826 0.018 17.573 0.017 17.478 0.024 17.439 0.021 0.024 016.9 113.9 -55.2 sdA/F     
1133-52993-0303 003051.75-002355.44 015 19.506 0.026 18.647 0.012 18.385 0.024 18.244 0.024 18.262 0.024 0.017 016.2 111.6 -62.8 sdA/F     
6530-56537-0280 003054.13+333016.08 008 21.190 0.118 20.542 0.049 20.322 0.028 20.295 0.039 20.452 0.160 0.064 054.6 118.0 -29.2 DA        
0654-52146-0428 003054.47-092722.99 017 18.147 0.022 18.158 0.022 18.529 0.019 18.800 0.024 19.040 0.059 0.028 014.7 106.6 -71.7 DA        
3133-54789-0307 003055.04+145035.33 055 18.523 0.018 17.624 0.015 17.269 0.011 17.129 0.014 17.090 0.023 0.053 020.2 115.5 -47.7 sdA/F     
7867-57003-0690 003055.64-012341.53 003 21.829 0.140 21.670 0.048 21.571 0.065 21.350 0.083 21.030 0.213 0.021 000.0 111.3 -63.8 DA        
7855-57011-0645 003058.70+022212.84 007 20.558 0.064 20.232 0.028 20.472 0.035 20.806 0.051 21.078 0.247 0.021 002.8 112.6 -60.1 DA        
4539-55865-0144 003103.50+072257.68 009 20.256 0.047 19.844 0.027 19.752 0.027 19.830 0.031 19.726 0.109 0.028 069.2 114.1 -55.1 DQ        
4221-55443-0588 003105.86+010600.14 014 19.945 0.528 21.101 0.051 21.101 0.051 21.164 1.080 19.536 0.582 0.021 000.0 112.3 -61.4 DA        
7867-57003-0272 003111.77-021616.80 020 20.174 0.044 19.256 0.026 19.077 0.019 19.115 0.026 19.144 0.046 0.026 013.0 111.0 -64.7 sdA       
6530-56537-0254 003114.20+323622.87 040 18.682 0.020 17.786 0.019 17.451 0.012 17.320 0.014 17.270 0.018 0.067 017.4 118.0 -30.1 sdA/F     
4539-55865-0908 003115.10+083004.83 016 18.897 0.031 18.913 0.019 19.096 0.015 19.322 0.019 19.376 0.060 0.032 028.3 114.4 -54.0 DBA       
2848-54453-0457 003116.83-170556.15 065 16.648 0.028 15.730 0.025 15.512 0.012 15.443 0.020 15.460 0.020 0.019 038.7 097.0 -78.9 sdA/F     
1133-52993-0306 003117.06-003010.69 033 18.226 0.036 17.369 0.023 17.207 0.021 17.153 0.012 17.148 0.022 0.016 012.9 111.8 -62.9 sdA/F     
2848-54453-0459 003118.34-172824.09 074 16.355 0.006 15.233 0.022 15.141 0.015 15.148 0.019 15.162 0.015 0.018 023.4 096.2 -79.3 sdA/F     
3133-54789-0360 003118.65+152929.75 016 20.424 0.048 19.448 0.021 19.131 0.020 18.980 0.019 19.024 0.049 0.049 011.8 115.8 -47.1 sdA/F     
6187-56244-0714 003118.76+205503.66 007 22.125 0.356 20.548 0.035 20.495 0.044 20.372 0.058 20.437 0.205 0.036 014.4 116.6 -41.7 sdA/F     
2327-53710-0334 003122.28+080920.41 009 19.354 0.030 19.758 0.025 20.293 0.032 20.582 0.056 20.693 0.241 0.027 012.2 114.4 -54.4 DA        
2848-54453-0177 003125.08-183207.14 060 17.055 0.027 16.117 0.015 15.852 0.023 15.766 0.016 15.759 0.017 0.019 013.5 093.7 -80.3 sdA/F     
7693-57361-0891 003129.79+280754.84 005 21.212 0.186 20.783 0.084 20.408 0.151 20.808 0.087 20.546 0.361 0.039 010.9 117.6 -34.5 sdA/F     
4539-55865-0906 003131.98+083017.82 005 21.084 0.031 20.352 0.027 20.352 0.027 20.325 0.037 20.446 0.145 0.033 036.0 114.5 -54.0 DC:       
2327-53710-0273 003132.11+072111.20 068 17.390 0.017 16.383 0.022 16.145 0.021 16.122 0.019 16.164 0.027 0.031 013.8 114.3 -55.2 sdA/F     
1133-52993-0280 003134.44-002050.42 015 19.535 0.025 18.635 0.022 18.363 0.023 18.317 0.025 18.271 0.024 0.017 012.7 112.0 -62.8 sdA/F     
3587-55182-0480 003134.65-002105.63 024 19.133 0.021 18.927 0.022 19.186 0.024 19.503 0.027 19.723 0.058 0.017 019.8 112.0 -62.8 DA        
6274-56550-0164 003135.02+281255.98 009 20.434 0.073 19.938 0.033 19.869 0.025 19.870 0.043 19.970 0.146 0.038 036.9 117.6 -34.5 DA        
6195-56220-0132 003140.32+100257.97 007 22.297 0.282 20.655 0.033 20.396 0.033 20.229 0.038 20.358 0.151 0.049 015.1 114.9 -52.5 sdA/F     
0391-51782-0013 003141.99-004327.12 010 19.458 0.027 18.597 0.022 18.503 0.013 18.491 0.031 18.479 0.029 0.018 011.3 111.9 -63.2 sdA       
7855-57011-0732 003145.24+021504.79 016 20.157 0.041 19.326 0.015 19.037 0.017 18.905 0.017 18.931 0.044 0.020 013.8 113.0 -60.2 sdA/F     
3106-54738-0027 003146.91+065530.59 008 19.802 0.050 19.000 0.022 18.694 0.018 18.583 0.014 18.468 0.044 0.035 010.9 114.3 -55.6 sdA/F     
7589-56946-0200 003151.76+202051.00 028 17.917 0.015 18.062 0.022 17.917 0.014 17.843 0.014 17.615 0.025 0.046 016.7 116.7 -42.3 CV        
4540-55863-0302 003153.47+084118.50 019 19.132 0.030 19.155 0.022 19.120 0.020 19.269 0.029 19.134 0.077 0.041 020.0 114.7 -53.9 CV_high_acc 
3106-54738-0609 003153.75+081454.82 039 18.942 0.031 18.051 0.021 17.754 0.022 17.666 0.018 17.623 0.028 0.029 019.7 114.6 -54.3 sdA/F     
0689-52262-0555 003153.94+001419.71 007 19.809 0.034 19.618 0.017 19.942 0.020 20.207 0.031 20.289 0.123 0.020 015.4 112.4 -62.2 DA        
6281-56295-0092 003200.83+242053.11 006 21.084 0.092 20.443 0.033 20.231 0.027 20.131 0.039 20.005 0.113 0.024 012.6 117.3 -38.3 sdA/F     
6192-56269-0276 003202.38+155636.90 023 18.385 0.029 18.347 0.018 18.642 0.017 18.911 0.017 19.130 0.055 0.052 021.0 116.1 -46.7 DA        
7589-56946-0862 003206.64+205104.47 003 22.647 1.031 21.727 0.078 21.644 0.118 22.132 0.296 22.750 0.754 0.039 000.0 116.9 -41.8 DA        
6191-56248-0894 003210.11+143455.60 008 19.772 0.036 19.164 0.020 18.945 0.013 18.860 0.017 18.833 0.040 0.051 119.0 116.0 -48.0 DC        
3105-54825-0410 003211.85-091013.77 032 19.220 0.028 18.341 0.025 18.027 0.017 17.932 0.013 17.913 0.029 0.030 019.0 107.8 -71.5 sdA/F     
4220-55447-0954 003212.00+004842.94 020 18.773 0.024 19.007 0.027 19.444 0.027 19.831 0.034 20.094 0.121 0.018 017.2 112.8 -61.7 DA        
1133-52993-0338 003212.59+004615.69 014 19.884 0.036 18.963 0.027 18.670 0.024 18.554 0.023 18.542 0.038 0.018 014.8 112.7 -61.7 sdA/F     
6192-56269-0236 003213.14+160434.89 051 15.007 0.014 15.518 0.022 16.033 0.010 16.424 0.016 16.762 0.018 0.053 011.8 116.2 -46.5 DO
2312-53709-0266 003215.58+071823.02 049 17.196 0.028 16.341 0.020 16.069 0.022 15.998 0.013 15.984 0.021 0.030 027.1 114.6 -55.3 sdA/F     
7867-57003-0206 003218.12-025401.59 003 22.619 0.353 21.745 0.073 21.653 0.107 22.028 0.187 21.749 0.465 0.030 000.0 111.4 -65.3 DA        
4539-55865-0933 003221.88+073934.36 037 17.527 0.017 17.442 0.018 17.775 0.021 17.939 0.021 17.984 0.029 0.035 036.5 114.7 -54.9 DA        
2327-53710-0321 003223.65+082329.54 013 19.731 0.035 19.506 0.023 19.619 0.022 19.788 0.024 19.747 0.074 0.034 069.7 114.9 -54.2 DAH       
7152-56660-0252 003226.71-080625.18 006 21.185 0.141 20.561 0.040 20.292 0.035 20.213 0.042 20.055 0.120 0.037 007.1 108.8 -70.5 sdA:      
7855-57011-0298 003226.90+015906.40 004 21.334 0.041 21.007 0.096 21.007 0.096 21.329 0.166 21.213 0.294 0.017 000.0 113.3 -60.5 DC:       
3105-54825-0473 003229.00-093730.43 018 20.070 0.052 19.273 0.024 18.981 0.017 18.856 0.019 18.848 0.050 0.029 010.4 107.7 -71.9 sdA/F     
3587-55182-0572 003229.19+004830.86 040 18.500 0.022 17.646 0.026 17.343 0.023 17.216 0.021 17.191 0.025 0.018 013.3 112.9 -61.7 sdA/F     
7866-57002-0028 003230.12+001138.44 024 18.603 0.016 18.884 0.017 18.884 0.017 19.107 0.023 19.248 0.048 0.018 013.1 112.7 -62.3 DB+DA     
1134-52644-0397 003230.37+010601.83 015 19.495 0.033 18.583 0.018 18.323 0.016 18.246 0.016 18.245 0.031 0.019 012.0 113.0 -61.4 sdA/F     
2848-54453-0503 003230.46-175323.28 056 16.856 0.021 16.708 0.023 16.708 0.023 16.917 0.019 17.149 0.021 0.017 000.0 096.7 -79.8 DA        
2327-53710-0325 003233.20+082713.82 009 20.336 0.050 19.889 0.024 19.896 0.024 20.023 0.028 19.894 0.093 0.036 041.3 114.9 -54.1 DA        
7715-57364-0459 003236.97+310038.97 004 21.218 0.093 20.779 0.027 20.931 0.045 21.129 0.083 21.496 0.356 0.057 000.0 118.2 -31.7 DA        
1494-52937-0432 003237.69+002257.89 008 20.261 0.047 19.381 0.021 19.119 0.014 19.035 0.022 18.905 0.044 0.018 014.8 112.8 -62.1 sdA/F     
0391-51782-0024 003240.45-002703.93 031 17.558 0.013 16.600 0.023 16.405 0.023 16.356 0.014 16.365 0.021 0.020 012.7 112.6 -62.9 sdA/F     
6283-56239-0306 003240.55+232415.27 009 20.557 0.087 20.028 0.025 19.921 0.028 19.851 0.036 19.909 0.103 0.024 018.4 117.4 -39.3 DA        
4220-55447-0992 003241.91+002227.49 037 18.754 0.025 17.880 0.019 17.604 0.011 17.506 0.019 17.469 0.023 0.018 014.7 112.9 -62.1 sdA/F     
4539-55865-0925 003242.80+075107.96 009 20.835 0.095 20.055 0.022 19.860 0.024 19.817 0.033 19.727 0.107 0.040 036.2 114.9 -54.7 DZ:       
2327-53710-0362 003244.25+082720.06 011 21.282 0.098 21.445 0.044 20.392 1.085 19.866 0.029 19.560 11.077 0.035 128.7 115.0 -54.1 DZ        
4418-55862-0798 003244.40+063148.07 006 21.068 0.036 20.450 0.039 20.450 0.039 20.491 0.057 20.597 0.202 0.027 022.4 114.6 -56.0 DA        
7661-57286-0986 003248.69+242912.50 003 21.776 0.167 21.422 0.050 21.120 0.050 21.114 0.061 20.901 0.210 0.029 000.0 117.5 -38.2 DC        
2848-54453-0142 003249.23-185031.74 033 18.039 0.031 17.138 0.021 17.061 0.017 17.044 0.015 17.088 0.021 0.017 012.8 094.6 -80.7 sdA/F     
3133-54789-0233 003252.98+145300.58 084 17.387 0.016 16.490 0.011 16.099 0.012 15.943 0.015 15.861 0.017 0.059 034.2 116.3 -47.7 sdA/F     
6196-56189-0674 003256.93+134906.68 032 19.087 0.026 18.135 0.021 17.769 0.017 17.638 0.017 17.555 0.022 0.065 023.0 116.1 -48.8 sdA/F     
6181-56239-0092 003257.51+204949.03 012 20.246 0.070 19.615 0.023 19.435 0.022 19.341 0.040 19.404 0.070 0.035 035.8 117.1 -41.8 DAZ:      
6181-56239-0076 003303.03+213156.69 030 18.822 0.028 17.959 0.022 17.668 0.014 17.561 0.016 17.523 0.020 0.036 011.5 117.3 -41.1 sdA/F     
2848-54453-0105 003304.29-185750.63 038 17.837 0.025 16.993 0.020 16.780 0.014 16.694 0.016 16.669 0.021 0.017 024.4 094.6 -80.8 sdA/F     
4368-55559-0798 003308.90-014708.55 007 20.934 0.067 20.442 0.027 20.397 0.026 20.377 0.035 20.585 0.124 0.025 069.8 112.4 -64.3 DA        
4540-55863-0209 003310.15+074816.46 008 20.805 0.092 20.304 0.024 20.072 0.027 19.984 0.036 20.068 0.136 0.043 039.5 115.1 -54.8 DA        
2848-54453-0545 003316.52-175130.45 048 17.623 0.062 16.755 0.017 16.543 0.014 16.438 0.017 16.424 0.015 0.019 019.8 097.7 -79.8 sdA/F     
7615-56977-0702 003320.19+233418.45 013 19.621 0.042 19.263 0.018 19.527 0.021 19.751 0.028 19.892 0.095 0.025 062.0 117.6 -39.1 DA        
3135-54770-0490 003325.44+250614.72 015 17.840 0.014 17.126 0.004 16.816 0.005 16.701 0.005 16.695 0.010 0.000 498.8 000.0 000.0 DA        
4302-55531-0858 003326.48+021022.94 006 21.084 0.079 20.639 0.026 20.434 0.028 20.369 0.032 20.415 0.119 0.018 028.4 113.8 -60.4 DA        
4418-55862-0855 003328.03+054039.17 029 18.560 0.019 18.064 0.022 17.892 0.014 17.849 0.017 17.893 0.024 0.019 066.2 114.7 -56.9 DA        
6191-56248-0958 003328.12+152919.38 037 17.947 0.020 17.070 0.017 16.772 0.015 16.644 0.015 16.609 0.018 0.056 015.6 116.6 -47.2 sdA       
4303-55508-0562 003328.58+041834.62 028 19.060 0.040 18.720 0.026 18.675 0.017 18.731 0.016 18.879 0.047 0.020 063.7 114.4 -58.3 DQ        
2327-53710-0365 003334.43+082934.88 005 21.097 0.092 20.633 0.027 20.473 0.030 20.548 0.045 20.507 0.157 0.039 037.2 115.4 -54.1 sdA       
3105-54825-0441 003335.10-090713.91 043 18.583 0.050 17.707 0.019 17.375 0.021 17.259 0.015 17.217 0.025 0.033 026.3 108.9 -71.5 sdA/F     
7588-56903-0643 003339.33+184817.47 003 21.457 0.173 21.557 0.080 21.705 0.120 22.005 0.239 21.469 0.393 0.122 000.0 117.1 -43.9 sdA       
7615-56977-0729 003339.48+224931.40 003 21.861 0.186 21.380 0.050 21.387 0.067 21.723 0.116 21.731 0.445 0.021 011.0 117.6 -39.9 DA        
2327-53710-0245 003339.62+064237.80 019 19.900 0.044 18.977 0.021 18.683 0.020 18.569 0.022 18.559 0.032 0.024 024.4 115.0 -55.9 sdA/F     
2848-54453-0594 003340.91-182032.34 055 16.395 0.008 16.466 0.016 16.763 0.015 16.966 0.013 17.202 0.021 0.019 027.3 097.1 -80.3 DBA       
2848-54453-0598 003342.69-182201.64 021 18.764 0.021 17.927 0.017 17.667 0.015 17.594 0.014 17.513 0.022 0.019 018.0 097.0 -80.3 sdA/F     
6191-56248-0038 003343.08+142251.36 033 17.247 0.014 17.586 0.017 17.983 0.022 18.321 0.019 18.643 0.034 0.051 035.1 116.5 -48.3 DO        
2327-53710-0370 003344.95+081711.98 005 21.759 0.153 20.346 0.026 19.883 0.030 19.809 0.041 19.616 0.094 0.040 087.2 115.4 -54.3 DC        
1134-52644-0261 003345.49-011143.71 012 19.433 0.026 18.615 0.025 18.265 0.020 18.155 0.017 18.059 0.025 0.020 018.2 112.9 -63.7 sdA/F     
6196-56189-0298 003346.79+120416.02 033 18.864 0.047 17.904 0.020 17.576 0.020 17.458 0.024 17.383 0.020 0.078 019.6 116.1 -50.6 sdA/F     
7589-56946-0908 003347.97+212716.62 027 18.943 0.030 18.114 0.027 17.733 0.014 17.604 0.014 17.533 0.021 0.033 013.9 117.5 -41.2 sdA/F     
3586-55181-0854 003352.25+002257.22 007 20.849 0.068 20.296 0.024 20.116 0.023 20.069 0.028 19.989 0.098 0.018 068.5 113.5 -62.2 DA        
7855-57011-0840 003352.27+023933.38 006 20.719 0.085 20.424 0.388 20.423 0.656 20.343 0.577 20.223 0.110 0.017 018.2 114.2 -59.9 DC:       
7867-57003-0149 003353.81-021135.57 048 18.278 0.020 17.386 0.016 17.087 0.014 16.975 0.021 16.903 0.024 0.026 015.9 112.6 -64.7 sdA/F     
1133-52993-0206 003355.76-005838.24 022 19.032 0.033 18.218 0.020 17.943 0.013 17.831 0.017 17.810 0.024 0.020 019.4 113.1 -63.5 sdA/F     
4418-55862-0876 003356.85+062401.07 048 16.690 0.014 16.739 0.023 17.082 0.018 17.383 0.015 17.676 0.021 0.025 040.7 115.1 -56.2 DA        
1135-53024-0410 003406.90+003948.40 036 18.140 0.019 17.191 0.025 16.954 0.023 16.831 0.022 16.847 0.018 0.016 010.5 113.7 -61.9 sdA/F     
5656-55940-0615 003407.39+111508.88 015 20.682 0.079 19.668 0.029 19.482 0.021 19.461 0.026 19.399 0.061 0.112 019.4 116.1 -51.4 sdA       
7615-56977-0787 003407.81+235036.95 023 18.992 0.031 18.111 0.018 17.868 0.012 17.774 0.018 17.765 0.025 0.021 013.3 117.8 -38.9 sdA/F     
6284-56310-0574 003409.18+262306.00 011 20.451 0.080 19.911 0.024 19.870 0.033 19.811 0.032 19.853 0.109 0.040 012.9 118.1 -36.3 DA        
2312-53709-0415 003415.84+083414.29 029 18.614 0.038 17.680 0.020 17.389 0.023 17.292 0.016 17.278 0.021 0.047 019.8 115.7 -54.1 sdA/F     
7715-57364-0620 003418.10+314554.93 014 19.843 0.042 19.466 0.020 19.407 0.019 19.640 0.027 19.836 0.092 0.050 011.2 118.7 -31.0 DA        
7714-57363-0227 003418.21+292205.46 003 21.415 0.181 21.096 0.054 21.527 0.139 21.789 0.249 21.378 0.590 0.048 000.0 118.5 -33.4 DA        
2312-53709-0215 003419.40+063643.19 025 18.827 0.029 17.846 0.016 17.617 0.020 17.619 0.014 17.610 0.027 0.023 018.4 115.3 -56.0 sdA/F     
4540-55863-0862 003424.43+102641.96 025 18.904 0.028 18.318 0.029 18.318 0.029 18.328 0.031 18.326 0.030 0.071 000.0 116.1 -52.2 DA        
0418-51817-0386 003424.45+150152.61 005 20.510 0.055 20.000 0.020 20.034 0.024 20.137 0.034 20.260 0.158 0.056 022.0 116.8 -47.6 DA        
2327-53710-0189 003424.95+065716.33 006 20.920 0.083 20.342 0.036 20.408 0.042 20.400 0.056 20.488 0.207 0.030 031.6 115.4 -55.7 sdA       
0690-52261-0331 003425.12+010359.85 006 20.056 0.050 19.638 0.037 19.949 0.023 20.173 0.033 20.257 0.114 0.017 054.5 114.0 -61.5 DA        
0418-51884-0399 003426.93+151801.77 044 17.556 0.015 17.016 0.015 16.789 0.014 16.766 0.010 16.782 0.025 0.057 223.9 116.9 -47.4 DA        
2327-53710-0204 003431.33+064052.50 012 20.808 0.067 19.486 0.033 18.909 0.022 18.678 0.026 18.627 0.042 0.024 163.3 115.4 -55.9 DA:       
4541-55882-0600 003431.96+080559.87 006 21.312 0.091 20.518 0.024 20.293 0.027 20.238 0.035 20.169 0.102 0.055 061.2 115.7 -54.5 DC        
3105-54825-0527 003432.81-085918.03 020 19.895 0.077 19.043 0.031 18.740 0.023 18.586 0.022 18.640 0.053 0.032 013.2 109.7 -71.4 sdA/F     
4541-55882-0593 003433.17+080959.99 028 18.449 0.034 18.109 0.018 18.179 0.018 18.273 0.021 18.414 0.037 0.047 043.8 115.7 -54.5 DA        
6530-56537-0871 003434.62+343000.92 006 21.486 0.131 20.709 0.059 20.366 0.077 20.448 0.042 21.115 0.280 0.089 045.8 119.0 -28.2 sdA       
3198-54865-0433 003434.74+150039.81 039 19.041 0.024 18.063 0.014 17.757 0.012 17.640 0.017 17.577 0.024 0.057 022.1 116.9 -47.7 sdA/F     
1134-52644-0435 003434.81+004121.84 016 19.395 0.028 18.498 0.027 18.299 0.020 18.195 0.022 18.203 0.031 0.016 010.9 114.0 -61.9 sdA/F     
4368-55559-0898 003435.06-021843.56 006 21.057 0.034 20.459 0.038 20.459 0.038 20.490 0.049 20.629 0.198 0.026 016.0 113.0 -64.9 DZ:       
4541-55882-0432 003436.33+072013.92 025 18.541 0.020 18.585 0.028 18.802 0.025 19.109 0.028 19.426 0.095 0.027 022.5 115.6 -55.3 DBA       
3588-55184-0503 003436.67+003140.99 029 18.459 0.017 18.549 0.022 18.836 0.016 19.047 0.019 19.390 0.044 0.019 058.0 113.9 -62.0 DB        
7152-56660-0118 003440.83-080546.05 006 21.741 0.230 20.302 0.033 20.094 0.028 19.933 0.032 19.820 0.101 0.035 008.5 110.4 -70.6 sdA:      
7855-57011-0873 003442.66+023937.20 010 20.366 0.049 19.863 0.022 20.143 0.028 20.291 0.034 20.289 0.110 0.015 027.0 114.6 -59.9 DA        
0418-51817-0400 003445.36+152456.85 007 19.476 0.044 19.751 0.019 20.136 0.026 20.428 0.050 21.099 0.269 0.050 020.4 117.0 -47.3 DA        
5656-55940-0612 003446.65+111138.82 019 20.334 0.053 19.330 0.017 18.889 0.020 18.705 0.016 18.611 0.033 0.124 012.4 116.4 -51.5 sdA/F     
6191-56248-0002 003451.98+135522.84 003 20.916 0.067 20.066 0.025 19.714 0.024 19.569 0.025 19.766 0.076 0.065 047.7 116.8 -48.8 DC:       
0654-52146-0109 003456.53-102915.51 011 19.300 0.030 18.916 0.026 18.947 0.020 19.084 0.021 19.264 0.068 0.024 068.4 109.0 -72.9 DA        
7855-57011-0132 003458.00+010922.30 040 18.402 0.028 17.600 0.026 17.325 0.017 17.174 0.019 17.221 0.024 0.017 022.3 114.3 -61.4 sdA/F     
7671-57360-0492 003459.90+273619.04 004 21.329 0.041 22.430 0.210 22.430 0.210 21.495 0.122 21.153 0.358 0.040 000.0 118.5 -35.1 CV:       
0690-52261-0395 003501.70+000617.79 005 20.436 0.052 19.870 0.020 19.734 0.020 19.696 0.027 19.786 0.066 0.017 038.7 114.0 -62.5 DC:       
4540-55863-0908 003504.65+095827.60 022 19.219 0.026 18.773 0.020 18.588 0.022 18.621 0.017 18.679 0.034 0.075 042.3 116.3 -52.7 DC        
2327-53710-0494 003506.26+073616.65 016 19.469 0.034 19.313 0.025 19.616 0.022 19.901 0.032 20.045 0.104 0.036 022.0 115.9 -55.0 DA        
6196-56189-0781 003508.28+135044.85 051 16.414 0.016 16.407 0.017 16.850 0.014 17.116 0.012 17.409 0.032 0.054 038.9 116.9 -48.8 DA        
7588-56903-0698 003508.72+183108.93 014 20.523 0.064 19.614 0.019 19.191 0.023 18.982 0.019 18.931 0.041 0.072 011.8 117.5 -44.2 sdA:      
4303-55508-0304 003508.95+030217.71 007 21.213 0.079 20.760 0.029 20.667 0.030 20.692 0.042 20.665 0.143 0.014 022.8 114.9 -59.6 DA        
3588-55184-0513 003511.62+001150.12 051 16.863 0.013 16.435 0.016 16.511 0.015 16.576 0.022 16.786 0.016 0.018 253.5 114.1 -62.4 DA        
7715-57364-0650 003520.46+320840.32 017 19.639 0.037 19.267 0.019 19.468 0.018 19.718 0.029 19.842 0.094 0.058 015.7 119.0 -30.6 DA        
3198-54865-0180 003521.77+142343.58 034 19.054 0.024 18.095 0.024 17.806 0.013 17.634 0.020 17.625 0.019 0.061 015.0 117.1 -48.3 sdA/F     
7589-56946-0982 003522.48+205624.31 004 21.336 0.166 21.215 0.057 21.369 0.088 20.946 0.085 20.208 0.178 0.031 030.3 117.9 -41.8 DA        
3135-54770-0519 003522.70+245157.25 026 20.165 0.052 19.267 0.029 18.981 0.041 18.882 0.049 18.827 0.057 0.035 203.4 118.3 -37.9 sdA       
2312-53709-0465 003526.52+073822.33 037 18.208 0.024 17.307 0.023 17.002 0.016 16.893 0.022 16.868 0.019 0.038 023.4 116.0 -55.0 sdA/F     
3586-55181-0094 003526.60-005351.13 015 20.528 0.053 19.358 0.025 19.253 0.021 19.285 0.026 19.347 0.061 0.020 013.7 113.9 -63.5 sdA       
1133-52993-0177 003531.45-000354.74 029 18.560 0.019 17.696 0.018 17.414 0.018 17.321 0.017 17.308 0.021 0.018 013.1 114.2 -62.7 sdA/F     
4541-55882-0630 003533.09+080324.28 019 19.140 0.032 19.035 0.018 19.114 0.022 19.223 0.019 19.452 0.055 0.051 022.4 116.1 -54.6 DBA:      
6283-56239-0848 003533.74+240253.16 025 18.366 0.031 18.705 0.016 18.705 0.016 18.977 0.020 19.319 0.061 0.027 004.0 118.3 -38.7 DA        
7867-57003-0960 003542.93-010831.99 044 17.921 0.019 17.013 0.030 16.784 0.014 16.687 0.016 16.655 0.019 0.020 013.5 114.0 -63.7 sdA/F     
7039-56572-0856 003543.01-043911.27 009 20.073 0.049 19.241 0.034 18.976 0.018 18.843 0.017 18.790 0.033 0.036 009.1 112.8 -67.2 sdA:      
7615-56977-0822 003548.81+234431.43 032 18.522 0.020 17.673 0.021 17.320 0.015 17.187 0.018 17.147 0.023 0.024 018.5 118.3 -39.0 sdA/F     
3133-54789-0405 003549.61+155410.26 097 17.052 0.025 15.836 0.016 15.823 0.025 15.835 0.017 15.891 0.023 0.049 013.7 117.4 -46.8 sdA       
4303-55508-0337 003549.78+033005.10 011 20.912 0.075 20.269 0.027 20.090 0.026 20.037 0.033 20.270 0.123 0.018 059.9 115.3 -59.1 DA        
1134-52644-0189 003550.20-005133.39 015 19.352 0.026 18.545 0.025 18.252 0.015 18.178 0.017 18.169 0.027 0.019 013.6 114.2 -63.5 sdA/F     
4304-55506-0463 003550.46+013325.08 020 18.918 0.025 18.157 0.020 17.852 0.022 17.742 0.018 17.690 0.023 0.016 021.8 114.9 -61.1 sdA/F     
3135-54770-0573 003551.43+253112.91 072 18.345 0.018 17.280 0.028 17.200 0.015 17.240 0.020 17.292 0.022 0.032 014.3 118.5 -37.2 sdA       
1133-52993-0454 003552.68+005027.76 019 19.292 0.028 18.356 0.015 18.089 0.012 18.023 0.014 17.963 0.023 0.019 014.0 114.7 -61.8 sdA/F     
4303-55508-0324 003556.29+033949.78 015 20.289 0.058 19.703 0.021 19.499 0.024 19.435 0.027 19.560 0.080 0.020 122.2 115.4 -59.0 DA        
6530-56537-0942 003557.27+344251.70 012 20.268 0.066 19.770 0.021 19.905 0.030 20.365 0.063 20.147 0.125 0.075 054.7 119.3 -28.0 DA        
3198-54865-0139 003558.83+135659.41 012 20.441 0.046 19.432 0.022 19.172 0.017 19.041 0.020 19.006 0.042 0.059 038.7 117.2 -48.8 sdA/F     
0690-52261-0373 003559.06+010941.46 008 19.819 0.037 19.396 0.021 19.449 0.021 19.571 0.031 19.701 0.080 0.019 031.6 114.8 -61.5 DA        
7904-57358-0293 003600.40-045339.39 042 18.648 0.026 17.707 0.025 17.369 0.028 17.242 0.014 17.198 0.020 0.046 020.5 112.9 -67.5 sdA/F     
0655-52162-0300 003601.38-111213.95 036 17.582 0.019 17.099 0.025 17.011 0.016 17.087 0.013 17.256 0.022 0.026 068.6 109.4 -73.7 DZ        
2848-54453-0632 003601.55-181107.67 028 18.427 0.027 17.533 0.019 17.322 0.015 17.222 0.015 17.186 0.021 0.019 018.5 100.5 -80.4 sdA/F     
0418-51817-0223 003601.82+144834.93 009 19.508 0.029 19.434 0.018 19.711 0.018 19.977 0.031 20.259 0.127 0.065 014.3 117.4 -47.9 DA        
0655-52162-0295 003602.17-104336.27 061 16.687 0.017 15.790 0.023 15.536 0.020 15.439 0.017 15.443 0.016 0.024 049.6 109.7 -73.2 sdA/F     
4303-55508-0292 003607.23+032658.21 009 21.248 0.098 20.454 0.027 20.276 0.028 20.175 0.032 19.971 0.100 0.017 000.0 115.5 -59.2 sdA:      
7714-57363-0892 003608.10+300303.52 003 22.060 0.157 21.452 0.091 21.509 0.102 21.399 0.103 22.810 0.622 0.040 000.0 119.0 -32.7 DA        
3587-55182-0256 003610.49-011451.69 051 18.132 0.020 17.245 0.029 16.991 0.012 16.879 0.017 16.880 0.018 0.020 013.9 114.2 -63.9 sdA/F     
4540-55863-0944 003616.58+101812.27 033 18.748 0.028 17.785 0.025 17.371 0.017 17.185 0.017 17.130 0.015 0.103 010.5 116.8 -52.4 sdA:      
6197-56191-0640 003621.33+152003.08 007 20.830 0.060 20.207 0.029 19.955 0.027 19.916 0.035 19.976 0.117 0.065 043.8 117.6 -47.4 DC        
3198-54865-0089 003621.52+134954.89 042 18.543 0.019 17.645 0.022 17.322 0.013 17.197 0.015 17.146 0.030 0.051 014.6 117.4 -48.9 sdA/F     
4303-55508-0230 003622.81+023625.08 008 20.980 0.080 20.555 0.026 20.359 0.031 20.309 0.035 20.201 0.105 0.017 046.8 115.4 -60.0 DA        
2058-53349-0309 003627.65+243506.81 009 20.556 0.068 20.197 0.022 20.126 0.026 20.219 0.038 20.437 0.153 0.027 047.3 118.6 -38.2 DA        
3135-54770-0544 003630.01+251430.92 086 17.403 0.023 16.255 0.016 16.372 0.017 16.534 0.022 16.622 0.021 0.034 011.1 118.7 -37.5 sdA       
2327-53710-0501 003630.86+080334.29 022 19.828 0.033 18.982 0.021 18.588 0.017 18.464 0.020 18.450 0.028 0.039 013.3 116.5 -54.6 sdA/F     
1135-53024-0522 003631.03+004534.26 023 18.542 0.025 17.640 0.016 17.401 0.021 17.298 0.017 17.287 0.019 0.018 012.5 115.0 -61.9 sdA/F     
0690-52261-0369 003631.07+005758.85 016 19.382 0.030 18.543 0.024 18.237 0.013 18.110 0.021 18.022 0.028 0.018 018.5 115.1 -61.7 sdA/F     
6198-56211-0454 003634.53+154706.35 035 16.611 0.015 15.694 0.026 15.393 0.011 15.268 0.013 15.221 0.019 0.051 013.0 117.7 -46.9 sdA/F     
2058-53349-0358 003636.02+251318.35 009 20.764 0.077 20.028 0.028 19.791 0.026 19.696 0.032 19.684 0.087 0.034 042.9 118.7 -37.5 DA        
7615-56977-0878 003640.29+230831.31 023 18.234 0.023 18.518 0.015 18.518 0.015 18.386 0.022 17.971 0.026 0.024 032.8 118.5 -39.6 CV        
2038-53327-0307 003641.61+242205.04 023 18.151 0.018 17.712 0.018 17.667 0.015 17.718 0.026 17.782 0.029 0.024 103.0 118.6 -38.4 DA        
6284-56310-0716 003643.37+254105.82 037 18.120 0.036 18.401 0.017 18.401 0.017 18.685 0.022 18.969 0.042 0.030 006.1 118.8 -37.1 DA        
7616-56902-0476 003643.62+202728.79 003 21.878 0.228 21.281 0.065 21.168 0.070 21.236 0.108 20.872 0.271 0.031 000.0 118.3 -42.3 DA        
3588-55184-0554 003646.07+010435.08 004 22.013 0.182 21.424 0.048 21.134 0.050 21.023 0.069 21.120 0.259 0.017 000.0 115.2 -61.6 sdA       
6198-56211-0458 003646.25+154326.58 015 19.649 0.034 18.783 0.021 18.448 0.016 18.339 0.016 18.309 0.030 0.054 002.0 117.8 -47.0 sdA:      
1135-53024-0538 003648.18+010511.21 012 19.696 0.043 18.888 0.024 18.544 0.016 18.419 0.016 18.359 0.029 0.017 014.0 115.2 -61.6 sdA/F     
7588-56903-0814 003648.26+183558.24 012 20.644 0.070 19.634 0.022 19.240 0.023 19.077 0.029 19.010 0.051 0.067 017.9 118.1 -44.1 sdA/F     
2058-53349-0307 003650.26+243150.62 007 20.512 0.064 20.424 0.025 20.767 0.041 21.013 0.083 21.261 0.302 0.027 015.4 118.7 -38.2 DA        
2327-53710-0444 003650.41+082619.42 013 19.922 0.041 19.475 0.018 19.319 0.017 19.266 0.023 19.266 0.054 0.057 092.5 116.7 -54.3 DA        
3588-55184-0472 003653.00-002157.94 042 18.687 0.026 17.772 0.021 17.640 0.022 17.645 0.020 17.647 0.026 0.017 019.8 114.9 -63.0 sdA       
1134-52644-0492 003655.25+000549.16 045 17.233 0.014 16.372 0.020 16.122 0.017 16.055 0.022 16.047 0.012 0.019 022.7 115.0 -62.6 sdA/F     
4418-55862-0034 003657.17+052910.59 032 18.845 0.035 18.006 0.019 17.739 0.023 17.661 0.032 17.614 0.023 0.022 013.0 116.3 -57.2 sdA/F     
6197-56191-0646 003658.37+150351.87 016 19.643 0.030 19.460 0.024 19.716 0.022 19.976 0.034 20.423 0.184 0.076 019.9 117.7 -47.7 DA        
0655-52162-0298 003658.86-104931.20 012 18.592 0.020 18.930 0.022 19.342 0.017 19.672 0.027 19.757 0.111 0.026 010.1 110.5 -73.3 sdB       
3105-54825-0028 003704.01-101650.88 012 20.468 0.061 19.523 0.036 19.138 0.018 18.954 0.025 18.951 0.051 0.026 018.4 110.9 -72.8 sdA/F     
7039-56572-0886 003704.27-041238.09 012 19.837 0.036 19.427 0.018 19.297 0.017 19.311 0.021 19.250 0.047 0.028 022.5 113.8 -66.8 DC:       
3588-55184-0584 003705.46+005930.94 051 18.284 0.044 17.475 0.019 17.202 0.010 17.097 0.013 17.057 0.021 0.017 020.2 115.4 -61.7 sdA/F     
6530-56537-0038 003708.32+332616.85 020 19.931 0.054 19.027 0.023 18.699 0.015 18.563 0.018 18.505 0.036 0.071 015.6 119.5 -29.3 sdA/F     
2058-53349-0338 003711.09+253944.60 012 19.955 0.038 19.931 0.023 19.931 0.023 20.107 0.036 20.419 0.136 0.033 005.2 118.9 -37.1 DA        
2058-53349-0261 003716.16+242233.16 003 21.917 0.198 20.308 0.031 19.819 0.026 19.651 0.027 19.549 0.070 0.027 004.0 118.8 -38.4 DC:       
7868-57006-0237 003717.37-000536.40 006 21.319 0.096 20.769 0.032 20.996 0.048 21.499 0.370 21.900 0.587 0.017 022.5 115.2 -62.8 DA        
3586-55181-0994 003719.13+003138.94 034 17.873 0.014 17.445 0.012 17.556 0.011 17.699 0.017 17.873 0.019 0.020 075.3 115.4 -62.1 DA        
7868-57006-0812 003721.36+001224.46 010 21.910 0.122 19.972 0.022 19.065 0.018 18.831 0.027 18.656 0.037 0.019 027.3 115.3 -62.5 dC        
2312-53709-0506 003722.38+075330.61 030 18.757 0.023 17.788 0.024 17.542 0.026 17.429 0.022 17.464 0.023 0.028 015.1 116.9 -54.8 sdA/F     
2327-53710-0538 003722.98+083109.95 014 20.278 0.052 19.468 0.018 19.126 0.016 18.988 0.019 18.896 0.042 0.049 011.0 117.0 -54.2 sdA/F     
1135-53024-0113 003723.46-001435.38 030 18.400 0.041 17.500 0.027 17.260 0.014 17.177 0.026 17.159 0.023 0.017 020.7 115.2 -62.9 sdA/F     
2038-53327-0393 003724.34+251333.10 049 16.964 0.020 16.094 0.027 15.816 0.021 15.716 0.014 15.668 0.020 0.030 010.2 118.9 -37.5 sdA/F     
0418-51817-0469 003725.34+152732.53 012 19.339 0.032 18.990 0.018 18.961 0.018 18.997 0.024 19.163 0.052 0.059 029.5 118.0 -47.3 DA        
1086-52525-0556 003725.69+002722.93 036 17.989 0.015 17.084 0.012 16.839 0.011 16.767 0.017 16.713 0.015 0.020 013.0 115.4 -62.2 sdA/F     
6282-56572-0890 003727.05+274721.92 011 20.610 0.069 20.138 0.037 19.956 0.027 19.860 0.035 19.837 0.135 0.041 023.4 119.2 -35.0 DA        
6187-56244-0994 003728.04+200430.27 011 20.296 0.073 19.669 0.025 19.455 0.023 19.408 0.032 19.469 0.098 0.033 018.6 118.5 -42.7 DA        
6196-56189-0904 003728.24+135826.05 007 20.950 0.069 20.629 0.039 20.600 0.042 20.700 0.065 20.646 0.180 0.052 048.8 117.8 -48.8 DA        
3135-54770-0598 003730.31+245750.55 038 19.404 0.038 18.627 0.021 18.370 0.018 18.257 0.015 18.265 0.032 0.029 016.8 118.9 -37.8 sdA/F     
7855-57011-0060 003731.10+010947.02 004 21.288 0.034 20.233 0.027 20.233 0.027 19.177 0.026 18.348 0.031 0.018 024.4 115.6 -61.5 sdA+M     
4541-55882-0278 003737.06+072631.43 006 21.134 0.108 20.628 0.033 20.521 0.040 20.494 0.053 20.795 0.268 0.034 028.3 116.9 -55.3 DC        
3588-55184-0402 003738.05-005239.61 033 18.875 0.024 18.776 0.026 19.120 0.016 19.378 0.023 19.614 0.070 0.017 041.7 115.2 -63.5 DA        
7868-57006-0162 003741.02-010612.08 007 20.731 0.103 20.595 0.589 21.943 0.078 21.506 0.070 22.062 0.398 0.018 000.0 115.1 -63.8 DA        
6284-56310-0266 003742.36+250844.31 022 19.057 0.028 18.811 0.028 18.922 0.023 19.081 0.019 19.127 0.059 0.030 042.2 119.0 -37.6 DC        
2327-53710-0554 003745.53+074423.28 012 19.714 0.040 19.487 0.026 19.628 0.025 19.849 0.036 19.734 0.112 0.033 043.5 117.0 -55.0 DC        
7672-57339-0659 003756.55+242146.56 021 19.103 0.026 18.830 0.025 19.136 0.022 19.332 0.022 19.703 0.085 0.032 012.6 119.0 -38.4 DA        
3588-55184-0414 003759.38-010710.43 016 19.991 0.034 19.606 0.033 19.401 0.020 19.402 0.023 19.410 0.053 0.019 057.5 115.3 -63.8 DA        
3133-54789-0537 003759.39+160439.02 096 17.056 0.016 15.917 0.013 15.993 0.011 16.124 0.014 16.254 0.014 0.044 014.6 118.2 -46.7 sdA/F     
2312-53709-0573 003800.29+081453.16 041 18.013 0.032 17.059 0.024 16.757 0.015 16.633 0.017 16.605 0.022 0.053 019.1 117.2 -54.5 sdA/F     
0418-51884-0490 003801.20+152837.91 033 17.519 0.017 17.536 0.025 17.899 0.019 18.193 0.023 18.567 0.037 0.061 034.2 118.2 -47.3 DA        
4419-55867-0444 003801.46+043105.31 032 18.482 0.021 17.575 0.019 17.300 0.016 17.232 0.015 17.179 0.022 0.025 019.0 116.6 -58.2 sdA/F     
6283-56239-0024 003808.43+231144.97 019 19.641 0.034 18.825 0.020 18.489 0.018 18.393 0.014 18.306 0.028 0.025 004.5 119.0 -39.6 sdA:      
0690-52261-0211 003811.48-004630.09 008 19.890 0.032 19.468 0.029 19.671 0.022 19.837 0.030 20.149 0.084 0.019 024.8 115.5 -63.5 DA        
3588-55184-0632 003812.05+010108.95 046 18.696 0.042 17.851 0.013 17.581 0.009 17.478 0.011 17.440 0.020 0.016 016.9 115.9 -61.7 sdA/F     
3589-55186-0514 003813.55-000129.10 012 19.419 0.013 19.094 0.017 19.094 0.017 19.356 0.024 19.710 0.073 0.016 000.0 115.7 -62.7 DA        
3588-55184-0630 003816.33+005226.00 020 19.421 0.045 19.475 0.016 19.806 0.017 19.996 0.025 20.279 0.102 0.016 030.1 115.9 -61.8 DB        
3198-54865-0575 003818.51+155713.96 055 18.148 0.026 17.265 0.022 16.960 0.018 16.797 0.018 16.771 0.015 0.044 028.4 118.3 -46.8 sdA/F     
6252-56248-0714 003823.66+301239.84 008 20.654 0.103 20.207 0.025 20.038 0.032 19.974 0.045 20.288 0.249 0.046 058.4 119.6 -32.6 DAZ:      
1494-52937-0578 003826.43+003920.91 004 22.001 0.171 20.234 0.034 19.352 0.024 18.946 0.032 18.782 0.056 0.017 025.0 116.0 -62.0 DQ        
6284-56310-0222 003827.06+250924.99 019 18.661 0.028 18.859 0.025 18.684 0.024 18.432 0.015 17.918 0.027 0.028 025.9 119.2 -37.6 CV+M      
4542-55833-0444 003830.93+081457.14 006 21.017 0.097 20.588 0.036 20.519 0.037 20.494 0.061 20.197 0.154 0.058 011.7 117.4 -54.5 DA        
5656-55940-0832 003831.95+114310.72 039 19.150 0.031 18.144 0.027 17.731 0.028 17.531 0.015 17.470 0.017 0.113 019.4 117.9 -51.0 sdA/F     
7672-57339-0360 003833.66+242022.38 022 18.725 0.023 19.018 0.019 19.018 0.019 19.236 0.026 19.688 0.087 0.032 030.0 119.2 -38.4 DB        
7616-56902-0400 003840.44+202321.13 004 21.462 0.174 21.207 0.056 21.265 0.077 21.423 0.132 21.182 0.340 0.039 000.0 118.9 -42.4 DA        
2312-53709-0543 003842.68+073809.69 030 18.861 0.023 17.885 0.015 17.573 0.017 17.412 0.012 17.362 0.020 0.036 012.1 117.4 -55.1 sdA/F     
1905-53706-0318 003842.68-001226.45 062 16.958 0.015 16.155 0.015 15.832 0.010 15.745 0.018 15.730 0.021 0.015 011.6 115.9 -62.9 sdA/F     
2327-53710-0111 003845.80+071114.36 010 19.671 0.036 19.802 0.023 20.184 0.027 20.527 0.039 20.802 0.159 0.023 030.9 117.4 -55.5 DA        
3587-55182-0882 003848.74+004427.24 005 22.103 0.175 20.995 0.040 20.274 0.033 19.986 0.035 19.863 0.097 0.019 147.3 116.2 -62.0 DC:       
7715-57364-0208 003848.91+303257.52 004 20.763 0.038 20.572 0.049 20.572 0.049 20.789 0.088 21.235 0.481 0.050 019.9 119.7 -32.2 DC:       
3133-54789-0547 003849.56+151836.35 011 21.213 0.084 20.183 0.023 19.983 0.024 19.910 0.027 19.910 0.099 0.074 017.3 118.4 -47.5 sdA/F     
2058-53349-0255 003851.53+240835.30 011 20.985 0.092 19.983 0.025 19.741 0.022 19.732 0.026 19.657 0.079 0.029 014.0 119.3 -38.6 sdA/F     
4303-55508-0134 003852.33+030505.86 007 21.015 0.068 20.584 0.025 20.450 0.028 20.452 0.037 20.403 0.119 0.020 013.7 116.7 -59.6 DA        
3587-55182-0154 003853.16-002926.63 021 19.024 0.023 18.638 0.098 18.573 0.188 18.541 0.186 18.815 0.803 0.018 015.7 116.0 -63.2 DA        
6197-56191-0742 003854.21+155617.85 015 19.394 0.033 19.365 0.018 19.660 0.026 19.945 0.036 20.005 0.103 0.043 020.0 118.5 -46.8 DA        
7904-57358-0136 003856.98-044637.76 006 21.948 0.199 20.819 0.034 20.450 0.031 20.340 0.037 20.307 0.115 0.065 017.1 114.8 -67.5 sdA/F     
1133-52993-0574 003900.25+004201.15 030 18.582 0.025 17.685 0.022 17.426 0.022 17.376 0.017 17.333 0.025 0.017 015.8 116.3 -62.0 sdA/F     
3588-55184-0682 003900.65+003938.50 049 18.615 0.025 17.842 0.022 17.549 0.023 17.427 0.017 17.373 0.026 0.017 018.3 116.3 -62.1 sdA/F     
6197-56191-0744 003900.82+155008.71 022 18.937 0.027 18.634 0.016 18.866 0.021 19.063 0.025 19.288 0.060 0.045 029.0 118.6 -46.9 DA        
4419-55867-0646 003900.84+060636.74 012 19.714 0.044 19.332 0.020 19.292 0.024 19.297 0.026 19.337 0.062 0.015 079.8 117.3 -56.6 DA        
0690-52261-0143 003902.47-003000.41 014 19.182 0.025 18.791 0.039 18.940 0.026 19.166 0.029 19.195 0.052 0.018 036.5 116.0 -63.2 DA+M      
3587-55182-0916 003902.55+004821.15 026 18.855 0.027 18.807 0.023 18.907 0.024 19.130 0.023 19.215 0.059 0.018 023.1 116.3 -61.9 DC        
7672-57339-0330 003904.23+231649.76 006 21.279 0.039 20.487 0.055 20.487 0.055 19.328 0.025 18.239 0.029 0.022 009.2 119.3 -39.5 DC:+M     
2327-53710-0117 003905.32+071605.40 028 19.188 0.033 18.302 0.018 18.002 0.019 17.853 0.015 17.776 0.024 0.026 014.0 117.5 -55.5 sdA/F     
3133-54789-0070 003905.32+142902.04 051 18.714 0.023 17.761 0.019 17.296 0.022 17.108 0.015 17.013 0.018 0.084 029.2 118.4 -48.3 sdA/F     
2058-53349-0436 003906.37+250601.35 008 20.540 0.079 20.307 0.026 20.594 0.036 20.744 0.052 21.368 0.948 0.033 015.9 119.4 -37.7 DA        
2058-53349-0248 003906.51+240014.00 012 20.164 0.021 20.119 0.024 20.119 0.024 20.381 0.040 20.635 0.177 0.026 005.7 119.3 -38.8 DA        
6526-56543-0006 003908.33+303538.98 007 21.732 0.038 20.443 0.047 20.443 0.047 20.983 0.096 21.168 0.444 0.047 104.0 119.8 -32.2 DC        
2058-53349-0254 003908.91+235726.11 012 20.296 0.056 19.808 0.021 19.715 0.020 19.712 0.026 19.693 0.081 0.025 058.7 119.3 -38.8 DA        
7715-57364-0180 003910.22+310107.95 003 22.107 0.353 21.617 0.069 21.710 0.150 21.489 0.172 23.430 0.937 0.047 000.0 119.8 -31.8 DA        
7660-57357-0999 003911.17+260337.94 042 17.556 0.019 16.648 0.021 16.405 0.018 16.305 0.014 16.295 0.025 0.035 021.1 119.5 -36.7 sdA/F     
7856-57260-0377 003915.33+014113.32 022 19.019 0.024 18.647 0.020 18.857 0.017 19.069 0.021 19.215 0.046 0.017 009.6 116.6 -61.0 DA        
6197-56191-0258 003919.62+135616.96 011 20.902 0.069 19.972 0.029 19.646 0.020 19.517 0.022 19.439 0.063 0.052 013.2 118.5 -48.8 sdA/F     
1897-53242-0341 003922.83+145819.66 005 20.659 0.074 20.140 0.023 20.080 0.026 20.209 0.044 20.794 0.247 0.087 023.8 118.6 -47.8 DA        
3588-55184-0700 003923.04+003534.69 024 19.505 0.012 19.143 0.016 19.143 0.016 19.199 0.021 19.140 0.040 0.015 007.0 116.5 -62.1 DA+M      
2058-53349-0380 003925.18+260057.97 030 19.457 0.036 18.482 0.019 18.236 0.015 18.166 0.018 18.088 0.030 0.036 011.1 119.6 -36.8 sdA/F     
2038-53327-0380 003925.22+254823.73 034 16.824 0.021 17.117 0.018 17.505 0.015 17.549 0.012 17.371 0.023 0.034 017.4 119.5 -37.0 DA+M      
4369-55827-0708 003925.43-020846.01 007 20.837 0.069 20.319 0.028 20.316 0.028 20.453 0.039 20.434 0.129 0.025 045.4 115.9 -64.9 DA        
1896-53242-0359 003928.60+151039.63 047 17.254 0.016 16.312 0.014 15.999 0.012 15.844 0.012 15.816 0.015 0.076 018.1 118.7 -47.6 sdA       
3588-55184-0706 003928.61+010850.36 058 18.131 0.021 17.300 0.029 17.022 0.010 16.902 0.014 16.865 0.017 0.016 014.6 116.6 -61.6 sdA/F     
6283-56239-0990 003933.31+235351.35 043 16.918 0.020 15.991 0.016 15.705 0.013 15.600 0.015 15.560 0.028 0.024 016.1 119.4 -38.9 sdA/F     
3587-55182-0114 003940.57-001938.80 003 22.010 0.125 21.638 0.047 21.569 0.053 21.594 0.079 22.097 0.384 0.019 000.0 116.4 -63.1 DA:       
0690-52261-0568 003941.06+005427.46 003 20.475 0.047 20.502 0.028 20.706 0.032 20.866 0.053 21.333 0.250 0.018 024.6 116.7 -61.8 CV-H-He   
1896-53242-0283 003944.57+141006.07 050 16.744 0.012 15.785 0.012 15.500 0.026 15.350 0.013 15.325 0.017 0.067 046.9 118.6 -48.6 sdA/F     
7715-57364-0872 003946.71+323225.26 003 22.272 0.257 21.520 0.046 21.442 0.067 21.948 0.141 21.453 0.388 0.075 000.0 120.1 -30.3 sdA       
2327-53710-0590 003948.02+080404.62 026 19.494 0.029 18.556 0.017 18.241 0.015 18.091 0.020 18.070 0.025 0.059 011.3 117.9 -54.7 sdA/F     
0655-52162-0418 003948.29-090619.33 012 19.349 0.031 18.802 0.021 18.802 0.021 18.868 0.018 18.987 0.063 0.030 004.1 113.7 -71.8 DA        
0419-51879-0318 003948.97+144224.63 010 19.674 0.034 19.329 0.026 19.372 0.022 19.456 0.027 19.790 0.088 0.089 025.1 118.7 -48.1 DA        
2038-53327-0426 003951.81+245236.16 036 18.126 0.022 16.986 0.015 16.953 0.016 16.988 0.012 17.060 0.023 0.030 011.7 119.6 -37.9 sdA/F     
7868-57006-0941 003954.44+011235.83 048 17.560 0.019 16.718 0.029 16.482 0.010 16.403 0.014 16.828 0.021 0.018 014.0 116.9 -61.5 sdA/F     
6201-56186-0118 003955.00+110034.53 032 18.808 0.032 17.866 0.016 17.522 0.015 17.386 0.016 17.320 0.024 0.059 007.0 118.4 -51.8 sdA:      
5656-55940-0914 003955.43+115319.02 050 18.425 0.019 17.501 0.026 17.120 0.024 16.938 0.023 16.867 0.023 0.077 025.6 118.5 -50.9 sdA/F     
4542-55833-0364 003956.47+082029.65 024 19.468 0.032 18.528 0.021 18.139 0.022 17.978 0.014 17.942 0.021 0.054 012.1 118.0 -54.4 sdA/F     
4541-55882-0900 003957.96+072409.27 037 18.178 0.027 17.243 0.024 16.882 0.027 16.739 0.020 16.692 0.020 0.044 030.6 117.9 -55.4 sdA/F     
7672-57339-0749 003958.46+250937.50 023 18.853 0.029 18.638 0.020 18.890 0.018 19.107 0.018 19.372 0.066 0.035 019.1 119.7 -37.6 DA        
2312-53709-0070 003959.35+065146.47 048 17.433 0.023 16.400 0.017 16.236 0.018 16.223 0.018 16.186 0.015 0.038 022.2 117.9 -55.9 sdA       
7714-57363-0016 004000.82+293929.49 013 19.695 0.030 19.340 0.020 19.540 0.019 19.820 0.025 20.047 0.087 0.040 000.0 120.0 -33.1 DA        
3588-55184-0750 004001.42+005908.75 015 19.992 0.035 19.424 0.022 19.226 0.018 19.136 0.025 19.146 0.044 0.018 078.5 116.9 -61.8 DA        
4542-55833-0344 004002.04+085712.27 038 18.354 0.025 17.474 0.026 17.133 0.017 17.003 0.014 16.987 0.025 0.043 006.2 118.2 -53.8 sdA:      
4541-55882-0883 004002.44+074354.52 007 21.175 0.116 20.378 0.033 20.101 0.030 19.995 0.037 19.711 0.115 0.051 013.0 118.0 -55.0 sdA/F     
7869-57012-0661 004002.76-005004.79 032 18.467 0.028 17.577 0.032 17.305 0.017 17.249 0.017 17.191 0.014 0.020 017.0 116.5 -63.6 sdA/F     
3198-54865-0062 004003.14+142400.57 007 21.475 0.109 20.380 0.026 19.864 0.026 19.670 0.029 19.633 0.075 0.088 015.2 118.8 -48.4 sdA/F     
0418-51817-0561 004004.19+161049.58 006 20.468 0.067 19.978 0.027 20.057 0.026 20.244 0.039 20.178 0.147 0.034 023.6 119.0 -46.6 DA        
7588-56903-0094 004004.49+175005.22 004 21.298 0.103 20.962 0.036 21.034 0.044 21.123 0.066 20.998 0.236 0.049 000.0 119.1 -45.0 DA        
1905-53613-0340 004007.16+004707.47 003 20.920 0.071 20.005 0.021 19.647 0.023 19.488 0.026 19.408 0.065 0.017 016.7 116.9 -62.0 DC:       
2058-53349-0205 004007.75+240809.07 010 21.134 0.103 20.221 0.022 19.938 0.027 19.722 0.026 19.628 0.076 0.027 012.4 119.6 -38.7 sdA/F     
2327-53710-0074 004011.49+070255.73 012 19.687 0.042 19.514 0.021 19.806 0.028 20.058 0.042 20.115 0.149 0.026 026.5 118.0 -55.7 DAH       
1904-53682-0279 004013.12-002119.85 046 16.584 0.011 15.692 0.013 15.395 0.020 15.293 0.015 15.284 0.019 0.018 011.8 116.7 -63.1 sdA/F     
6873-56541-0710 004015.15+343537.40 007 21.157 0.122 20.573 0.028 20.360 0.034 20.383 0.043 20.451 0.170 0.088 035.9 120.3 -28.2 DA        
4369-55827-0228 004019.47-023858.10 008 20.659 0.059 20.274 0.024 20.219 0.028 20.311 0.036 20.191 0.102 0.029 035.2 116.3 -65.4 DA        
2058-53349-0472 004020.55+245433.19 023 19.671 0.037 19.207 0.017 19.290 0.020 19.454 0.022 19.560 0.065 0.031 086.5 119.7 -37.9 DA        
1905-53706-0287 004022.22-010307.68 019 19.001 0.025 18.768 0.021 19.067 0.016 19.289 0.023 19.515 0.053 0.019 014.2 116.7 -63.8 DA        
1904-53682-0278 004022.88-002130.08 052 15.218 0.010 14.804 0.013 14.957 0.020 15.122 0.015 15.334 0.019 0.018 017.5 116.8 -63.1 DA        
7718-57362-0457 004026.91+292519.65 003 21.606 0.283 21.366 0.066 21.030 0.066 21.162 0.120 21.549 0.631 0.040 000.0 120.1 -33.4 DA        
0418-51884-0574 004029.17+160416.18 067 16.449 0.017 15.516 0.017 15.248 0.009 15.177 0.016 15.145 0.020 0.037 038.4 119.1 -46.7 sdA       
1495-52944-0368 004030.17+010724.05 027 18.495 0.034 17.586 0.035 17.353 0.016 17.294 0.018 17.304 0.023 0.019 013.1 117.2 -61.6 sdA/F     
2312-53709-0617 004038.14+081928.46 036 18.000 0.023 17.131 0.014 16.836 0.020 16.712 0.015 16.669 0.018 0.057 020.1 118.3 -54.5 sdA/F     
2327-53710-0618 004038.33+081905.54 013 20.283 0.051 19.391 0.017 19.115 0.022 19.016 0.019 18.946 0.040 0.057 014.2 118.3 -54.5 sdA/F     
2058-53349-0195 004038.90+243852.77 012 20.052 0.045 19.715 0.021 19.974 0.022 20.176 0.034 20.564 0.174 0.031 023.8 119.8 -38.2 DAH       
2312-53709-0016 004038.92+064645.40 057 16.494 0.017 15.532 0.019 15.269 0.018 15.184 0.013 15.161 0.014 0.027 017.3 118.1 -56.0 sdA/F     
2058-53349-0218 004038.99+234904.51 019 19.594 0.032 19.269 0.020 19.298 0.021 19.386 0.024 19.451 0.069 0.027 045.7 119.8 -39.0 DZ        
2327-53710-0596 004041.05+080157.82 028 19.397 0.026 18.455 0.018 18.144 0.026 18.022 0.017 17.989 0.027 0.058 013.0 118.3 -54.7 sdA/F     
3133-54789-0600 004042.45+144322.00 092 17.209 0.020 16.141 0.022 15.964 0.018 15.932 0.016 15.925 0.010 0.099 023.4 119.0 -48.1 sdA       
7040-56574-0766 004043.09-041226.29 059 16.829 0.009 15.914 0.016 15.617 0.014 15.502 0.012 15.470 0.016 0.049 035.1 116.1 -66.9 sdA/F     
2327-53710-0069 004044.60+071441.43 049 18.209 0.017 17.238 0.023 16.949 0.013 16.849 0.017 16.817 0.021 0.034 013.1 118.2 -55.5 sdA/F     
2058-53349-0188 004047.12+241941.41 010 20.201 0.051 19.989 0.022 20.290 0.027 20.473 0.046 20.566 0.141 0.029 023.1 119.8 -38.5 DA        
1133-52993-0636 004048.96+003324.43 008 20.148 0.035 19.185 0.018 18.868 0.022 18.748 0.024 18.748 0.034 0.018 010.2 117.2 -62.2 sdA/F     
4542-55833-0343 004049.27+085215.46 006 21.081 0.106 20.628 0.061 20.406 0.084 20.431 0.176 20.454 0.202 0.055 000.0 118.5 -53.9 DA        
2058-53349-0125 004054.80+235044.81 037 17.899 0.018 18.625 0.019 18.625 0.019 18.972 0.021 19.248 0.061 0.027 005.7 119.8 -39.0 DA        
6197-56191-0867 004101.99+155936.70 020 18.921 0.029 18.901 0.016 19.232 0.026 19.533 0.033 19.734 0.080 0.036 017.5 119.3 -46.8 DA        
3588-55184-0794 004102.08+005302.57 010 20.741 0.055 20.310 0.025 20.330 0.030 20.339 0.034 20.342 0.108 0.017 014.7 117.4 -61.9 DA        
2327-53710-0034 004102.14+072938.94 006 20.459 0.053 20.130 0.023 20.342 0.028 20.559 0.040 20.975 0.202 0.043 022.5 118.4 -55.3 DA        
1896-53242-0236 004103.12+142248.61 030 17.505 0.017 17.485 0.011 17.825 0.016 18.121 0.017 18.402 0.033 0.083 019.4 119.1 -48.4 DA        
6197-56191-0872 004104.71+154025.59 018 19.195 0.028 19.117 0.018 19.230 0.018 19.357 0.023 19.605 0.070 0.051 030.7 119.3 -47.1 DC        
2327-53710-0020 004105.49+064152.32 021 19.050 0.027 18.619 0.021 18.644 0.014 18.733 0.019 18.930 0.035 0.024 068.0 118.3 -56.1 DA        
0691-52199-0351 004107.52+000352.65 005 20.337 0.042 19.921 0.018 19.846 0.018 19.941 0.028 20.211 0.098 0.027 066.4 117.3 -62.7 DA        
3588-55184-0810 004110.86+002348.51 049 18.356 0.041 17.526 0.022 17.253 0.016 17.134 0.015 17.131 0.021 0.016 012.1 117.4 -62.4 sdA/F     
6252-56248-0890 004111.73+295313.54 024 18.824 0.032 18.453 0.017 18.591 0.014 18.858 0.022 19.053 0.075 0.049 030.3 120.3 -32.9 DA        
2058-53349-0492 004113.21+250105.76 018 20.407 0.061 19.398 0.024 19.107 0.022 19.017 0.019 19.028 0.051 0.031 011.6 120.0 -37.8 sdA/F     
2327-53710-0628 004114.66+075029.07 014 20.053 0.050 19.110 0.018 18.629 0.018 18.414 0.019 18.268 0.040 0.052 015.2 118.5 -54.9 sdA/F     
2312-53709-0630 004114.85+075126.42 052 17.132 0.015 16.151 0.015 15.840 0.016 15.722 0.016 15.669 0.024 0.050 022.1 118.5 -54.9 sdA/F     
1896-53242-0222 004116.18+142512.26 043 17.580 0.017 16.613 0.010 16.326 0.016 16.160 0.016 16.128 0.022 0.086 020.4 119.2 -48.4 sdA/F     
6198-56211-0718 004116.56+172811.92 009 21.645 0.176 20.552 0.031 20.223 0.028 20.115 0.036 19.944 0.137 0.055 016.3 119.5 -45.3 sdA/F     
1897-53242-0289 004119.30+135255.07 015 19.561 0.025 18.700 0.021 18.307 0.018 18.115 0.019 18.071 0.023 0.069 013.7 119.2 -48.9 sdA/F     
0655-52162-0091 004122.49-110432.49 007 19.881 0.043 19.369 0.024 19.122 0.015 19.116 0.023 19.202 0.066 0.024 155.1 114.1 -73.8 DAH       
6197-56191-0888 004123.59+151108.44 014 19.761 0.035 19.473 0.017 19.412 0.020 19.484 0.025 19.625 0.083 0.078 042.6 119.3 -47.6 DZ        
6193-56237-0084 004123.93+171143.71 013 20.499 0.065 19.906 0.031 19.618 0.022 19.591 0.026 19.695 0.105 0.053 073.6 119.5 -45.6 DA        
7856-57260-0228 004134.29+003555.93 006 21.085 0.034 20.866 0.057 20.866 0.057 20.692 0.083 20.631 0.182 0.018 004.1 117.6 -62.2 DC:       
7154-56955-0464 004136.11-075417.57 021 19.620 0.044 18.742 0.019 18.397 0.021 18.267 0.025 18.289 0.032 0.035 016.0 115.6 -70.6 sdA/F     
4303-55508-0032 004137.50+032356.40 008 21.046 0.086 20.424 0.033 20.277 0.029 20.315 0.042 20.460 0.156 0.019 022.8 118.1 -59.4 DC        
6194-56190-0731 004138.53+203309.25 006 21.323 0.122 20.256 0.030 19.986 0.028 19.760 0.025 19.796 0.068 0.030 015.7 119.8 -42.3 sdA/F     
1897-53242-0244 004143.58+141344.54 006 21.071 0.090 20.037 0.022 19.766 0.028 19.633 0.024 19.625 0.069 0.075 016.8 119.4 -48.6 sdA/F     
6252-56248-0882 004145.43+300929.97 006 22.704 0.876 20.613 0.112 20.198 0.091 20.193 0.141 19.976 0.194 0.048 013.3 120.4 -32.7 sdA/F     
2038-53327-0189 004147.71+241457.52 047 17.047 0.022 16.032 0.021 15.860 0.015 15.793 0.025 15.853 0.014 0.032 021.2 120.1 -38.6 sdA/F     
1905-53706-0253 004148.06-005127.47 007 20.448 0.055 20.056 0.029 20.332 0.025 20.560 0.045 20.635 0.154 0.017 012.1 117.5 -63.6 DA        
4543-55888-0464 004148.65+072440.69 006 21.327 0.125 20.658 0.033 20.313 0.034 20.290 0.046 20.102 0.152 0.057 000.0 118.7 -55.4 DA:       
2058-53349-0490 004149.95+251842.84 012 20.597 0.062 19.934 0.021 19.572 0.024 19.523 0.031 19.607 0.075 0.029 035.5 120.2 -37.5 DC:       
2038-53327-0184 004152.80+242136.83 020 18.919 0.028 17.982 0.017 17.700 0.015 17.632 0.018 17.584 0.020 0.032 010.5 120.2 -38.5 sdA/F     
6198-56211-0794 004200.07+173736.83 007 21.204 0.128 20.608 0.031 20.406 0.032 20.273 0.039 20.137 0.153 0.048 016.9 119.7 -45.2 sdA/F     
6197-56191-0068 004200.33+140254.09 007 21.268 0.093 20.430 0.029 20.110 0.027 19.965 0.037 19.889 0.085 0.085 000.0 119.5 -48.8 DA:       
7672-57339-0194 004200.48+241647.21 021 18.792 0.019 19.084 0.041 19.084 0.041 19.318 0.289 19.756 0.091 0.032 000.0 120.2 -38.5 DB        
1897-53242-0238 004200.84+142804.26 007 20.383 0.054 19.993 0.025 20.195 0.033 20.387 0.040 20.642 0.171 0.082 014.6 119.5 -48.3 DA        
4542-55833-0266 004201.11+090418.96 007 21.449 0.092 20.552 0.032 20.318 0.026 20.154 0.032 20.133 0.091 0.099 020.7 119.0 -53.7 sdA       
2058-53349-0137 004201.80+234645.92 007 20.951 0.090 20.361 0.027 20.108 0.025 19.993 0.031 19.827 0.095 0.026 068.0 120.2 -39.0 DA        
6198-56211-0216 004203.36+153840.28 009 21.887 0.142 20.557 0.028 20.233 0.030 20.124 0.035 20.275 0.127 0.055 044.7 119.6 -47.2 sdA       
0656-52148-0275 004210.56-094610.22 033 17.806 0.025 16.943 0.015 16.659 0.012 16.547 0.013 16.525 0.018 0.030 018.6 115.3 -72.5 sdA/F     
2038-53327-0185 004211.19+241505.73 025 18.648 0.027 17.590 0.021 17.476 0.015 17.446 0.025 17.520 0.019 0.033 011.7 120.2 -38.6 sdA/F     
7616-56902-0183 004212.23+195605.82 003 22.212 0.383 21.346 0.059 21.251 0.089 21.488 0.258 21.023 0.373 0.039 000.0 120.0 -42.9 DA        
7671-57360-0156 004212.44+274440.47 003 22.049 0.290 21.397 0.049 21.439 0.092 21.699 0.205 22.372 0.949 0.040 000.0 120.4 -35.1 DA        
7672-57339-0150 004212.63+235543.16 008 21.368 0.108 20.441 0.025 20.124 0.029 19.945 0.033 19.961 0.091 0.037 003.7 120.2 -38.9 DA:       
4543-55888-0480 004213.05+073137.87 036 18.114 0.027 18.268 0.017 18.252 0.015 18.051 0.017 18.112 0.029 0.058 022.3 118.9 -55.3 CV        
4541-55882-0034 004213.52+072149.51 008 20.917 0.087 20.386 0.029 20.396 0.035 20.297 0.047 20.587 0.229 0.047 027.6 118.9 -55.4 DA        
4222-55444-0194 004213.96-000527.00 041 18.470 0.029 17.690 0.019 17.388 0.010 17.282 0.017 17.274 0.022 0.014 016.6 117.9 -62.9 sdA/F     
7672-57339-0147 004217.58+240748.12 004 24.606 1.625 21.072 0.056 20.846 0.040 20.088 0.068 18.975 0.054 0.038 046.5 120.3 -38.7 dC        
1897-53242-0242 004218.35+135241.88 012 20.002 0.037 19.027 0.021 18.679 0.025 18.503 0.018 18.513 0.035 0.087 013.6 119.6 -48.9 sdA/F     
1896-53242-0374 004220.97+155531.30 028 18.517 0.020 17.649 0.022 17.342 0.016 17.265 0.025 17.223 0.019 0.037 020.0 119.7 -46.9 sdA/F     
7040-56574-0142 004222.29-050926.31 009 21.469 0.120 20.261 0.028 20.040 0.031 20.006 0.030 19.779 0.075 0.069 011.2 116.9 -67.9 sdA       
3132-54746-0186 004222.42+142307.53 006 21.708 0.132 20.586 0.029 20.537 0.033 20.429 0.044 20.667 0.176 0.076 025.1 119.6 -48.4 sdA       
3588-55184-0876 004223.45+005125.98 044 18.949 0.022 18.073 0.016 17.818 0.012 17.720 0.013 17.707 0.018 0.018 014.9 118.1 -61.9 sdA/F     
1897-53242-0374 004225.37+160221.35 018 19.297 0.035 18.421 0.017 18.139 0.018 18.045 0.020 17.992 0.027 0.036 015.4 119.8 -46.8 sdA/F     
4304-55506-0157 004225.76+020514.46 040 18.101 0.026 17.287 0.014 17.001 0.015 16.899 0.014 16.861 0.020 0.017 023.9 118.3 -60.7 sdA/F     
6198-56211-0218 004225.80+155348.62 046 17.801 0.016 16.986 0.018 16.642 0.011 16.553 0.019 16.511 0.019 0.038 027.1 119.8 -46.9 sdA/F     
2058-53349-0128 004226.99+235332.37 008 20.803 0.091 20.195 0.024 19.989 0.026 19.918 0.030 19.718 0.073 0.034 010.2 120.3 -38.9 sdA/F     
0655-52162-0145 004230.25-101519.45 011 19.264 0.027 18.832 0.023 19.008 0.019 19.244 0.022 19.372 0.075 0.030 088.9 115.4 -73.0 DA        
2058-53349-0441 004232.65+254727.30 008 20.336 0.059 20.219 0.025 20.316 0.028 20.457 0.050 20.738 0.217 0.044 035.5 120.4 -37.0 DB        
1904-53682-0470 004233.29+001711.18 024 18.655 0.032 17.817 0.016 17.598 0.013 17.530 0.019 17.506 0.030 0.018 023.7 118.1 -62.5 sdA/F     
6198-56211-0182 004235.32+160300.98 025 18.984 0.032 18.082 0.017 17.794 0.018 17.668 0.019 17.640 0.024 0.036 013.8 119.8 -46.8 sdA/F     
3132-54746-0436 004236.57+151948.36 008 21.478 0.100 20.383 0.024 20.165 0.027 20.139 0.036 19.910 0.103 0.068 019.0 119.8 -47.5 sdA/F     
2058-53349-0084 004237.00+240605.69 035 19.163 0.031 18.280 0.020 17.934 0.019 17.789 0.018 17.740 0.025 0.037 010.7 120.4 -38.7 sdA/F     
2038-53327-0485 004238.65+250837.50 055 16.425 0.019 15.524 0.017 15.260 0.021 15.153 0.022 15.188 0.021 0.032 042.1 120.4 -37.7 sdA/F     
0655-52162-0105 004238.67-102633.08 017 18.203 0.018 18.339 0.027 18.735 0.017 19.046 0.018 19.354 0.076 0.027 014.0 115.4 -73.2 DA        
7718-57362-0591 004239.68+303904.54 005 21.051 0.161 21.020 0.049 21.185 0.089 20.730 0.096 20.146 0.167 0.046 000.0 120.7 -32.2 DA+M      
2058-53349-0145 004241.96+242843.98 018 19.662 0.036 19.418 0.022 19.610 0.020 19.835 0.027 20.101 0.117 0.027 018.9 120.4 -38.3 DA        
4543-55888-0576 004243.42+074100.78 005 20.882 0.026 19.829 0.030 19.829 0.030 19.762 0.032 19.614 0.101 0.055 076.4 119.2 -55.1 DA:       
1897-53242-0422 004246.61+145544.02 018 19.680 0.031 18.678 0.015 18.274 0.014 18.155 0.017 18.029 0.025 0.084 015.4 119.8 -47.9 sdA/F     
2058-53349-0087 004254.24+235831.30 007 21.009 0.082 20.415 0.026 20.466 0.034 20.670 0.046 20.662 0.156 0.037 040.0 120.4 -38.9 DAH:      
2058-53349-0149 004254.25+242602.20 011 20.563 0.062 20.001 0.027 19.892 0.026 19.920 0.031 20.058 0.085 0.029 059.3 120.5 -38.4 DA        
0655-52162-0586 004254.73-091108.39 016 18.409 0.020 18.345 0.023 18.717 0.014 19.004 0.019 19.332 0.073 0.031 026.7 116.1 -71.9 DA        
3588-55184-0102 004256.06-000945.48 065 17.828 0.021 16.947 0.023 16.652 0.019 16.521 0.016 16.490 0.016 0.014 014.7 118.3 -63.0 sdA/F     
7856-57260-0860 004259.47+020621.00 010 20.216 0.122 19.791 0.830 19.877 3.133 19.994 5.306 20.282 0.179 0.018 000.0 118.6 -60.7 DA        
6529-56535-0760 004303.25+322719.09 028 19.073 0.036 18.143 0.013 17.773 0.018 17.624 0.018 17.622 0.024 0.070 011.1 120.9 -30.4 sdA/F     
7040-56574-0102 004312.12-050044.36 007 24.623 1.681 21.029 0.072 20.490 0.062 20.105 0.045 20.105 0.166 0.060 015.8 117.5 -67.8 sdA/F     
7869-57012-0830 004314.03-005445.32 026 18.490 0.016 18.558 0.025 18.913 0.020 19.161 0.021 19.454 0.061 0.018 016.0 118.3 -63.7 DA        
6198-56211-0140 004316.02+154059.51 025 18.888 0.023 18.307 0.018 18.100 0.016 18.030 0.022 18.010 0.025 0.048 041.8 120.0 -47.1 DA        
3588-55184-0932 004316.49+002816.99 008 21.839 0.111 20.775 0.027 20.592 0.028 20.427 0.032 20.182 0.082 0.015 016.2 118.5 -62.3 sdA/F     
2058-53349-0141 004317.53+242402.49 014 19.901 0.040 19.687 0.021 19.902 0.031 20.134 0.030 20.226 0.245 0.032 012.3 120.6 -38.4 DA        
6284-56310-0990 004320.16+254411.96 032 18.976 0.029 18.048 0.018 17.699 0.016 17.569 0.012 17.509 0.026 0.039 007.9 120.6 -37.1 sdA:      
7715-57364-0024 004320.43+313044.20 003 21.777 0.238 21.128 0.038 21.221 0.059 21.402 0.102 22.003 0.453 0.054 019.6 120.9 -31.3 DA        
1896-53242-0211 004320.56+141622.68 027 18.690 0.020 17.706 0.013 17.403 0.020 17.228 0.017 17.207 0.020 0.079 018.1 120.0 -48.6 sdA/F     
6202-56266-0777 004323.86+125555.47 008 21.248 0.102 20.504 0.028 20.514 0.033 20.669 0.050 20.940 0.191 0.089 018.7 119.9 -49.9 DA        
4305-55509-0424 004325.35+025356.87 021 18.956 0.028 18.065 0.028 17.784 0.027 17.668 0.019 17.651 0.024 0.017 026.7 118.9 -59.9 sdA/F     
7673-57329-0393 004326.74+254111.94 003 21.671 0.137 21.587 0.049 21.751 0.110 22.146 0.206 21.953 0.453 0.037 000.0 120.7 -37.1 DA        
7040-56574-0892 004334.81-043010.46 009 21.362 0.106 20.301 0.028 20.167 0.028 20.189 0.036 20.051 0.079 0.047 011.1 117.9 -67.3 sdA/F     
1085-52531-0175 004335.14-003729.83 004 20.072 0.044 19.808 0.025 19.806 0.026 19.966 0.037 19.721 0.077 0.015 028.2 118.5 -63.4 CV        
2058-53349-0105 004336.03+244225.90 013 20.106 0.044 19.737 0.025 19.992 0.025 20.223 0.031 20.463 0.127 0.029 032.0 120.7 -38.1 DA        
7671-57360-0916 004336.10+282626.34 006 21.262 0.145 20.820 0.035 20.825 0.077 20.423 0.097 20.912 0.310 0.041 000.0 120.8 -34.4 DA        
6203-56266-0426 004336.66+140234.16 015 19.600 0.028 19.276 0.020 19.406 0.020 19.582 0.029 19.849 0.082 0.079 020.2 120.1 -48.8 DA        
7856-57260-0098 004339.94+005731.05 025 19.200 0.027 18.255 0.024 17.920 0.015 17.760 0.023 17.736 0.022 0.020 013.9 118.8 -61.9 sdA/F     
6197-56191-0028 004340.98+142234.77 024 19.594 0.031 18.577 0.015 18.216 0.023 18.077 0.023 18.031 0.028 0.080 016.0 120.1 -48.5 sdA/F     
1896-53242-0214 004341.76+140415.72 022 19.023 0.020 18.071 0.018 17.785 0.017 17.697 0.022 17.698 0.019 0.080 062.3 120.1 -48.8 sdA/F     
2058-53349-0088 004344.55+234835.87 034 19.102 0.026 18.207 0.021 17.817 0.015 17.679 0.017 17.626 0.023 0.037 013.1 120.7 -39.0 sdA/F     
7870-57016-0627 004345.80+005549.98 023 19.116 0.023 18.702 0.026 18.849 0.017 19.024 0.023 19.246 0.047 0.019 076.4 118.9 -61.9 DA        
2058-53349-0534 004346.36+254910.47 036 18.747 0.027 18.347 0.018 18.617 0.017 18.792 0.016 19.065 0.055 0.039 023.7 120.8 -37.0 DA        
4304-55506-0118 004346.55+020721.77 010 20.398 0.051 19.863 0.020 19.633 0.021 19.636 0.024 19.679 0.066 0.019 086.5 119.0 -60.7 DQ        
3132-54746-0122 004347.50+135631.88 023 19.919 0.033 18.988 0.019 18.567 0.018 18.400 0.023 18.377 0.027 0.079 013.0 120.1 -48.9 sdA/F     
6275-56245-0190 004349.34+273521.00 008 20.974 0.091 20.179 0.025 20.076 0.046 20.139 0.103 19.936 0.182 0.040 010.9 120.9 -35.3 sdA/F     
2058-53349-0098 004350.52+241007.89 060 17.993 0.017 17.065 0.012 16.770 0.017 16.661 0.020 16.610 0.015 0.038 022.0 120.7 -38.7 sdA/F     
7856-57260-0084 004357.59+004444.16 003 21.817 0.136 21.360 0.048 21.603 0.073 21.434 0.100 21.415 0.391 0.017 000.0 118.9 -62.1 DA        
1897-53242-0171 004358.20+144619.18 007 19.853 0.034 19.893 0.019 20.075 0.027 20.265 0.037 20.292 0.138 0.086 024.5 120.2 -48.1 DB        
6193-56237-0012 004358.87+180157.69 007 21.361 0.126 20.400 0.027 20.275 0.031 20.274 0.048 20.233 0.143 0.060 046.0 120.4 -44.8 sdA       
0419-51879-0180 004358.93+143305.66 005 20.343 0.047 20.207 0.021 20.184 0.025 20.266 0.033 20.426 0.141 0.084 038.9 120.2 -48.3 DQ        
2058-53349-0050 004359.07+234537.72 007 20.737 0.060 20.086 0.022 19.833 0.020 19.751 0.025 19.737 0.074 0.038 077.2 120.7 -39.1 DA        
1897-53242-0204 004401.89+140503.22 003 21.602 0.117 20.690 0.032 20.229 0.033 20.160 0.033 20.112 0.103 0.081 015.1 120.2 -48.7 DC:       
7617-56949-0672 004405.12+232854.96 038 18.567 0.030 17.743 0.015 17.435 0.012 17.313 0.018 17.250 0.017 0.035 018.9 120.8 -39.4 sdA/F     
2058-53349-0557 004407.14+250741.92 037 19.145 0.027 18.184 0.020 17.893 0.019 17.800 0.017 17.786 0.024 0.034 011.8 120.8 -37.7 sdA/F     
1904-53682-0536 004409.79+010416.37 023 18.617 0.020 17.743 0.017 17.471 0.015 17.373 0.015 17.332 0.019 0.019 014.0 119.1 -61.7 sdA/F     
7906-57333-0570 004413.48-032633.93 003 21.705 0.133 21.437 0.050 21.315 0.051 21.209 0.065 21.130 0.256 0.028 000.0 118.5 -66.3 DA        
2058-53349-0539 004415.12+254235.63 050 18.093 0.023 17.743 0.016 17.983 0.017 18.246 0.023 18.473 0.030 0.037 037.5 120.9 -37.1 DA        
4542-55833-0116 004420.76+090213.34 009 20.503 0.049 20.004 0.028 19.803 0.025 19.808 0.023 19.967 0.076 0.068 067.2 120.0 -53.8 DA        
6194-56190-0918 004422.64+210354.48 025 19.327 0.037 18.474 0.023 18.150 0.014 18.001 0.020 17.972 0.029 0.028 023.2 120.7 -41.8 sdA/F     
0419-51879-0443 004422.68+160848.76 038 17.838 0.017 16.924 0.025 16.622 0.013 16.509 0.015 16.478 0.025 0.048 016.9 120.5 -46.7 sdA/F     
2058-53349-0103 004423.57+242329.33 015 19.471 0.037 19.555 0.025 19.960 0.022 20.237 0.032 20.517 0.130 0.037 012.8 120.9 -38.5 DA        
3132-54746-0419 004423.67+154630.79 019 19.762 0.032 19.225 0.016 18.996 0.017 18.937 0.018 18.934 0.042 0.042 041.1 120.4 -47.1 DA        
4305-55509-0629 004424.21+043102.01 008 21.103 0.099 20.567 0.044 20.453 0.030 20.420 0.037 20.771 0.186 0.024 035.3 119.6 -58.3 DA        
0419-51868-0124 004427.65+133935.96 010 19.546 0.039 19.233 0.023 19.197 0.019 19.239 0.024 19.363 0.064 0.066 066.0 120.3 -49.2 DA        
1905-53706-0139 004429.43-005153.09 014 19.379 0.026 19.044 0.020 19.238 0.018 19.482 0.023 19.718 0.069 0.017 035.9 119.0 -63.7 DA        
2058-53349-0109 004432.34+242959.90 011 20.793 0.061 19.903 0.018 19.625 0.024 19.524 0.029 19.395 0.060 0.035 015.1 120.9 -38.3 sdA/F     
2058-53349-0576 004432.55+255537.52 022 19.556 0.018 19.308 0.026 19.308 0.026 19.555 0.025 19.786 0.077 0.035 007.3 121.0 -36.9 DA        
7718-57362-0734 004438.08+302030.92 006 21.266 0.089 20.780 0.029 20.790 0.038 20.839 0.052 20.819 0.175 0.048 000.0 121.2 -32.5 DA        
6202-56266-0820 004440.31+125923.30 012 20.347 0.054 19.923 0.024 19.757 0.027 19.793 0.030 19.741 0.070 0.069 060.3 120.4 -49.8 DQ        
6198-56211-0939 004440.98+164013.26 048 17.589 0.020 16.625 0.022 16.266 0.013 16.111 0.016 16.070 0.020 0.062 032.1 120.6 -46.2 sdA/F     
7672-57339-0010 004441.12+233645.32 006 20.816 0.064 20.449 0.028 20.631 0.031 20.874 0.055 21.073 0.237 0.030 007.3 120.9 -39.2 DA        
6286-56301-0681 004441.66+260625.82 006 21.102 0.086 20.644 0.031 20.429 0.032 20.534 0.043 20.552 0.144 0.036 062.8 121.0 -36.7 DZ        
1905-53613-0172 004442.22-002445.31 004 20.721 0.051 19.887 0.025 19.619 0.017 19.479 0.036 19.578 0.054 0.014 005.9 119.2 -63.2 sdA       
6287-56221-0692 004449.85+222415.99 010 20.559 0.093 19.943 0.029 19.627 0.023 19.632 0.037 19.582 0.083 0.029 014.5 120.9 -40.4 sdA       
3590-55201-0442 004450.72-010532.35 007 20.427 0.039 19.646 0.019 19.646 0.019 19.616 0.021 19.679 0.058 0.016 060.4 119.2 -63.9 DA        
6202-56266-0859 004451.47+130136.08 007 21.313 0.105 20.626 0.034 20.330 0.034 20.315 0.044 20.285 0.111 0.065 052.4 120.4 -49.8 DC:       
1897-53242-0489 004459.06+151821.67 012 20.145 0.024 19.142 0.022 19.142 0.022 19.062 0.019 19.122 0.059 0.061 000.0 120.6 -47.5 DZ        
7617-56949-0700 004500.31+222707.25 009 20.249 0.072 20.474 0.035 20.238 0.034 20.162 0.050 19.685 0.091 0.029 019.9 121.0 -40.4 CV        
7869-57012-0072 004502.37-022132.89 003 21.749 0.156 21.583 0.055 21.676 0.082 21.735 0.118 21.220 0.293 0.026 000.0 119.1 -65.2 DAZ       
1897-53242-0146 004502.39+142828.92 007 20.303 0.046 19.994 0.026 20.166 0.031 20.423 0.040 20.577 0.160 0.087 016.6 120.6 -48.4 DA        
6872-56540-0488 004503.57+314858.81 010 20.209 0.047 19.275 0.023 18.913 0.013 18.735 0.017 18.651 0.034 0.069 007.5 121.4 -31.0 sdA:      
4542-55833-0968 004504.13+103207.98 006 21.072 0.110 20.455 0.036 20.217 0.032 20.136 0.043 20.267 0.139 0.058 062.0 120.4 -52.3 DAZ       
1905-53706-0167 004504.78-001224.37 062 17.011 0.020 16.170 0.016 15.883 0.016 15.759 0.016 15.802 0.017 0.014 023.9 119.4 -63.0 sdA/F     
7906-57333-0582 004505.98-023625.76 019 19.642 0.031 19.049 0.019 19.063 0.016 18.711 0.018 18.150 0.027 0.026 049.8 119.1 -65.4 DA+M      
1904-53682-0516 004507.58+002715.03 027 18.580 0.023 17.671 0.021 17.377 0.018 17.282 0.025 17.265 0.024 0.017 016.3 119.5 -62.4 sdA/F     
1896-53242-0494 004508.11+151706.60 028 18.792 0.021 17.861 0.022 17.497 0.020 17.377 0.014 17.340 0.018 0.063 029.3 120.7 -47.6 sdA/F     
4542-55833-0078 004511.19+090445.35 022 18.468 0.019 18.075 0.026 17.941 0.017 17.921 0.014 17.973 0.022 0.047 115.7 120.3 -53.8 DA        
2058-53349-0558 004511.95+250330.95 020 19.344 0.030 19.139 0.012 19.342 0.016 19.559 0.020 19.907 0.091 0.034 052.1 121.1 -37.8 DA+M      
7906-57333-0416 004513.16-035209.34 003 22.052 0.355 21.621 0.076 21.906 0.147 22.274 0.304 23.208 0.911 0.037 000.0 119.0 -66.7 sdA       
0419-51879-0147 004513.88+142248.18 011 19.679 0.032 19.202 0.024 19.019 0.024 19.007 0.024 19.102 0.046 0.096 014.0 120.7 -48.5 DAH       
6286-56301-0683 004515.42+261832.95 013 20.234 0.057 19.598 0.022 19.458 0.025 19.430 0.027 19.475 0.085 0.034 086.2 121.2 -36.5 DA        
7869-57012-0076 004518.67-021757.24 019 19.279 0.041 18.780 0.018 19.027 0.016 19.219 0.019 19.499 0.066 0.024 026.7 119.3 -65.1 DA        
2058-53349-0543 004519.12+252706.83 010 21.206 0.083 19.973 0.020 19.388 0.016 19.161 0.017 19.048 0.039 0.039 128.5 121.2 -37.4 DC:       
6205-56187-0736 004520.45+111902.10 007 20.762 0.025 20.133 0.027 20.133 0.027 20.137 0.035 20.263 0.121 0.044 047.7 120.5 -51.5 DC        
6205-56187-0730 004522.68+112925.64 020 20.074 0.052 19.193 0.028 18.855 0.015 18.739 0.025 18.668 0.041 0.041 013.7 120.6 -51.4 sdA/F     
6529-56535-0844 004523.46+321540.94 033 18.658 0.025 17.685 0.018 17.327 0.014 17.200 0.019 17.086 0.019 0.078 018.0 121.4 -30.6 sdA/F     
0691-52199-0468 004524.13+002800.67 011 19.318 0.028 19.141 0.022 19.226 0.020 19.329 0.028 19.498 0.051 0.018 017.4 119.7 -62.4 DC        
1495-52944-0058 004524.30-004433.87 033 18.158 0.030 17.274 0.017 17.069 0.017 17.456 0.017 17.018 0.020 0.018 018.7 119.5 -63.6 sdA/F     
3589-55186-0832 004528.23+010542.38 043 18.077 0.025 17.230 0.017 16.968 0.014 16.883 0.017 16.854 0.019 0.021 022.1 119.8 -61.7 sdA/F     
4223-55451-0634 004528.87+004616.30 019 19.271 0.028 19.244 0.017 19.565 0.017 19.891 0.032 20.138 0.128 0.020 015.8 119.8 -62.1 DAH       
6287-56221-0704 004529.76+232009.10 007 20.940 0.028 20.136 0.033 20.136 0.033 20.078 0.053 20.382 0.157 0.028 022.5 121.2 -39.5 DC        
1905-53706-0507 004530.58+002610.13 020 19.797 0.031 18.927 0.017 18.663 0.015 18.578 0.023 18.561 0.035 0.017 018.4 119.7 -62.4 sdA/F     
3132-54746-0153 004531.73+144452.74 024 19.958 0.038 18.912 0.016 18.535 0.014 18.391 0.014 18.394 0.031 0.081 013.8 120.8 -48.1 sdA/F     
1897-53242-0140 004533.13+141506.38 004 21.334 0.105 20.467 0.028 20.046 0.035 19.935 0.029 19.806 0.088 0.090 006.7 120.8 -48.6 DC:       
6873-56541-0939 004533.19+340834.94 006 21.031 0.026 20.058 0.025 20.058 0.025 19.938 0.031 19.859 0.089 0.074 000.0 121.5 -28.7 DA        
3132-54746-0485 004536.86+152946.45 007 21.769 0.130 20.498 0.026 20.570 0.036 20.674 0.054 20.732 0.183 0.050 019.8 120.9 -47.4 sdA       
1905-53706-0539 004537.46+010700.26 010 18.813 0.019 19.533 0.020 19.533 0.020 19.943 0.035 20.146 0.105 0.021 008.6 119.9 -61.7 DA        
0691-52199-0189 004540.20-002416.85 013 19.420 0.032 19.088 0.022 19.088 0.022 19.223 0.044 19.328 0.053 0.014 000.0 119.7 -63.2 DA        
6205-56187-0296 004541.39+101340.49 054 17.692 0.018 16.755 0.013 16.372 0.018 16.225 0.024 16.166 0.020 0.076 032.9 120.6 -52.6 sdA/F     
6203-56266-0583 004544.05+154053.26 044 17.934 0.027 17.019 0.016 16.722 0.011 16.625 0.014 16.554 0.018 0.043 016.3 120.9 -47.2 sdA/F     
2038-53327-0591 004547.51+251230.06 027 18.434 0.021 17.519 0.015 17.264 0.018 17.137 0.016 17.144 0.020 0.038 011.2 121.3 -37.6 sdA/F     
3588-55184-0014 004548.25+000507.91 020 19.581 0.029 19.218 0.020 19.317 0.015 19.410 0.020 19.688 0.064 0.014 054.9 119.9 -62.8 DA        
6287-56221-0748 004549.44+230836.89 006 21.052 0.032 20.384 0.032 20.384 0.032 20.372 0.043 20.459 0.134 0.032 035.0 121.3 -39.7 DC        
4542-55833-0978 004553.62+102354.38 014 20.098 0.056 19.106 0.024 18.692 0.020 18.515 0.019 18.458 0.034 0.082 011.7 120.7 -52.4 sdA:      
0419-51879-0114 004558.03+145449.83 020 18.871 0.019 18.295 0.022 18.063 0.018 18.014 0.013 18.000 0.029 0.081 143.8 121.0 -47.9 DA        
1905-53706-0056 004606.37-011209.02 024 19.346 0.025 18.487 0.033 18.208 0.017 18.093 0.015 18.024 0.023 0.019 025.5 119.9 -64.0 sdA/F     
6286-56301-0279 004610.33+255540.26 006 21.762 0.161 20.490 0.024 20.228 0.028 20.143 0.032 20.005 0.094 0.038 012.9 121.5 -36.9 sdA/F     
0419-51879-0098 004610.37+133910.30 020 18.428 0.024 18.018 0.018 18.161 0.017 18.287 0.016 18.584 0.037 0.062 029.2 121.0 -49.2 DA        
1905-53706-0158 004611.77-000741.93 017 19.473 0.054 19.078 0.024 19.279 0.016 19.516 0.022 19.841 0.075 0.016 042.6 120.0 -63.0 DA        
7617-56949-0753 004613.87+230637.11 038 18.665 0.029 17.787 0.022 17.510 0.012 17.401 0.015 17.416 0.022 0.030 012.8 121.4 -39.7 sdA/F     
7618-56898-0723 004614.96+190009.18 036 18.516 0.022 17.672 0.021 17.376 0.017 17.254 0.014 17.196 0.020 0.035 013.3 121.2 -43.9 sdA/F     
1896-53242-0554 004629.43+151150.78 026 18.851 0.021 17.975 0.019 17.597 0.012 17.455 0.013 17.429 0.018 0.063 017.6 121.2 -47.7 sdA/F     
6203-56266-0356 004631.20+135915.81 013 20.596 0.055 19.689 0.021 19.269 0.021 19.095 0.025 19.021 0.042 0.070 007.7 121.1 -48.9 sdA:      
3132-54746-0510 004634.89+150420.43 026 19.857 0.034 18.887 0.022 18.517 0.025 18.369 0.016 18.270 0.028 0.073 018.2 121.2 -47.8 sdA/F     
4305-55509-0244 004637.66+023140.20 007 20.567 0.061 20.194 0.024 20.058 0.031 20.048 0.026 20.087 0.097 0.015 056.3 120.5 -60.3 DA:       
1905-53706-0577 004640.44+004015.24 010 19.634 0.024 19.504 0.024 19.504 0.024 19.704 0.030 19.903 0.099 0.021 000.0 120.4 -62.2 DA        
1905-53706-0058 004643.75-005840.72 017 19.859 0.034 19.045 0.021 18.628 0.012 18.466 0.016 18.457 0.027 0.018 014.0 120.3 -63.8 sdA/F     
4543-55888-0238 004644.61+070427.66 036 18.684 0.027 18.403 0.014 18.472 0.015 18.640 0.024 18.820 0.035 0.038 070.3 120.9 -55.8 DZ        
1085-52531-0066 004646.95-003711.49 007 19.864 0.037 19.461 0.028 19.502 0.023 19.607 0.026 19.733 0.078 0.018 054.9 120.3 -63.5 DA        
4370-55534-0262 004647.54-023053.33 008 20.810 0.069 20.227 0.025 20.083 0.023 20.084 0.032 20.256 0.105 0.023 032.5 120.1 -65.4 DA        
4543-55888-0820 004648.09+073854.51 015 20.152 0.054 19.702 0.021 19.593 0.025 19.509 0.038 19.785 0.081 0.035 093.1 120.9 -55.2 DA        
7673-57329-0220 004648.66+250915.12 024 18.521 0.020 18.294 0.022 18.555 0.017 18.797 0.018 19.002 0.044 0.039 029.8 121.6 -37.7 DA        
4543-55888-0782 004650.22+083357.77 012 20.687 0.080 20.094 0.026 20.080 0.036 20.219 0.050 20.186 0.203 0.051 019.4 121.0 -54.3 DZ        
6873-56541-0048 004655.29+331436.49 006 20.999 0.118 20.451 0.026 20.259 0.030 20.271 0.043 20.318 0.151 0.075 030.8 121.8 -29.6 DA        
3132-54746-0050 004656.78+134840.25 027 19.630 0.032 18.669 0.014 18.324 0.015 18.200 0.019 18.128 0.030 0.061 014.1 121.3 -49.0 sdA/F     
1904-53682-0555 004658.09+001155.26 042 17.277 0.023 16.330 0.014 16.064 0.013 15.972 0.020 15.986 0.017 0.018 029.5 120.5 -62.7 sdA/F     
1905-53706-0584 004701.77+003655.43 017 20.121 0.039 19.236 0.020 18.992 0.014 18.892 0.019 18.876 0.042 0.022 019.4 120.6 -62.2 sdA/F     
7041-56569-0770 004702.03-042510.76 027 19.409 0.038 18.442 0.019 18.029 0.024 17.874 0.018 17.837 0.026 0.085 016.1 120.1 -67.3 sdA/F     
3590-55201-0694 004702.51+001154.09 041 18.475 0.026 17.577 0.014 17.298 0.014 17.168 0.020 17.186 0.020 0.018 023.8 120.5 -62.7 sdA/F     
4223-55451-0255 004705.82-004820.07 022 18.991 0.025 19.005 0.020 19.250 0.022 19.505 0.022 19.624 0.053 0.018 056.5 120.5 -63.7 DC        
7870-57016-0803 004706.76+000748.75 008 23.122 0.305 20.023 0.019 18.487 0.015 18.004 0.021 17.703 0.022 0.018 015.2 120.6 -62.7 dC        
6199-56220-0774 004707.69+183649.50 047 18.369 0.030 17.536 0.020 17.205 0.011 17.065 0.013 17.054 0.020 0.041 014.2 121.5 -44.2 sdA/F     
4420-55883-0558 004708.97+062728.63 034 18.200 0.018 17.343 0.017 17.004 0.018 16.895 0.018 16.861 0.016 0.029 032.2 121.0 -56.4 sdA       
3111-54800-0343 004709.82+002500.57 040 18.639 0.021 17.731 0.020 17.483 0.018 17.372 0.015 17.369 0.024 0.019 013.7 120.6 -62.4 sdA/F     
3132-54746-0551 004710.66+153246.36 017 20.451 0.048 19.564 0.019 19.185 0.017 19.059 0.019 18.976 0.042 0.058 011.7 121.4 -47.3 sdA/F     
4306-55584-0696 004721.56+021346.73 012 20.188 0.042 19.610 0.025 19.433 0.025 19.288 0.022 19.256 0.047 0.021 024.8 120.9 -60.6 DA        
1905-53706-0586 004726.16+002403.62 019 19.933 0.038 19.104 0.024 18.844 0.030 18.740 0.042 18.714 0.058 0.019 015.8 120.8 -62.5 sdA/F     
7674-57359-0432 004728.22+275248.28 032 19.015 0.028 18.080 0.018 17.765 0.014 17.632 0.013 17.617 0.022 0.065 013.0 121.9 -35.0 sdA/F     
1896-53242-0542 004730.94+152432.48 028 18.735 0.040 17.812 0.022 17.509 0.017 17.392 0.017 17.385 0.018 0.055 010.5 121.5 -47.5 sdA/F     
7618-56898-0791 004737.76+193359.04 003 22.266 0.301 21.738 0.075 21.363 0.077 21.132 0.086 21.193 0.318 0.039 000.0 121.7 -43.3 DC        
3590-55201-0715 004741.06+004201.43 025 19.095 0.022 18.824 0.020 19.111 0.020 19.377 0.027 19.727 0.084 0.025 039.6 120.9 -62.2 DA        
6203-56266-0702 004745.27+161637.71 007 21.114 0.118 20.518 0.033 20.399 0.033 20.465 0.049 20.419 0.195 0.050 033.2 121.6 -46.6 DA        
6202-56266-0970 004748.98+130615.86 007 20.981 0.078 20.523 0.027 20.289 0.030 20.301 0.041 20.135 0.108 0.057 024.9 121.6 -49.8 DA        
7857-57278-0612 004749.52+021615.24 010 20.362 0.048 20.212 0.027 20.234 0.023 20.389 0.032 20.258 0.101 0.020 013.7 121.1 -60.6 DZ        
7718-57362-0862 004750.19+310827.02 043 17.851 0.029 16.954 0.022 16.694 0.017 16.611 0.016 16.595 0.024 0.053 010.8 122.0 -31.7 sdA       
7675-57327-0534 004751.15+241225.86 033 19.004 0.023 18.042 0.014 17.785 0.013 17.648 0.012 17.631 0.020 0.041 014.3 121.9 -38.7 sdA/F     
4544-55855-0546 004751.46+102846.87 020 19.427 0.036 18.452 0.018 18.094 0.016 17.943 0.016 17.853 0.027 0.076 015.6 121.5 -52.4 sdA/F     
0691-52199-0074 004751.86-001609.37 008 21.988 0.049 18.487 0.032 18.487 0.032 18.085 0.026 17.811 0.021 0.018 014.8 121.0 -63.1 DA        
6288-56192-0500 004755.37+241033.31 020 18.055 0.014 18.259 0.014 18.259 0.014 18.523 0.013 18.826 0.036 0.038 006.3 121.9 -38.7 DA        
7041-56569-0222 004756.50-051329.61 037 18.503 0.043 17.623 0.038 17.283 0.014 17.143 0.016 17.062 0.018 0.056 013.6 120.6 -68.1 sdA/F     
6202-56266-0080 004802.15+125420.43 012 20.799 0.076 19.894 0.021 19.533 0.019 19.397 0.021 19.382 0.051 0.062 015.3 121.6 -50.0 sdA/F     
4223-55451-0784 004802.98+011548.16 049 17.814 0.020 16.972 0.025 16.718 0.012 16.623 0.011 16.591 0.024 0.023 018.7 121.2 -61.6 sdA/F     
0419-51868-0020 004804.83+140130.20 008 20.049 0.043 19.452 0.024 19.419 0.022 19.502 0.023 19.584 0.077 0.076 039.5 121.7 -48.8 DA+M      
7857-57278-0629 004805.36+024435.57 029 19.104 0.027 18.269 0.017 17.973 0.019 17.843 0.020 17.787 0.038 0.019 020.3 121.3 -60.1 sdA/F     
3132-54746-0550 004806.25+145653.42 013 20.807 0.064 19.809 0.022 19.412 0.028 19.284 0.025 19.253 0.054 0.080 013.8 121.7 -47.9 sdA/F     
1905-53706-0075 004806.46-002001.82 025 19.287 0.024 18.387 0.021 18.133 0.016 18.083 0.018 18.028 0.025 0.018 011.9 121.1 -63.2 sdA/F     
1904-53682-0026 004809.35-001748.66 052 15.697 0.007 14.672 0.020 15.928 0.003 14.627 0.001 14.583 0.018 0.019 021.8 121.1 -63.2 sdA/F     
6203-56266-0780 004810.98+151336.58 008 20.864 0.064 20.509 0.028 20.283 0.033 20.325 0.039 20.191 0.141 0.066 014.6 121.8 -47.6 DA        
7871-56902-0568 004812.10-012636.48 004 22.454 0.314 21.442 0.054 21.687 0.095 21.935 0.179 22.652 0.641 0.032 000.0 121.1 -64.3 DA        
7718-57362-0100 004814.73+292830.94 005 20.585 0.054 20.886 0.028 21.475 0.069 21.737 0.118 21.955 0.433 0.055 000.0 122.1 -33.4 DA        
0691-52199-0582 004815.70+002034.18 010 19.725 0.037 19.467 0.018 19.521 0.016 19.150 0.020 18.682 0.035 0.016 021.7 121.2 -62.5 DA+M      
7041-56569-0827 004816.00-034452.33 013 20.899 0.128 19.553 0.051 19.408 0.033 19.409 0.042 19.457 0.101 0.040 019.4 120.9 -66.6 sdA       
6287-56221-0882 004818.01+223859.72 012 20.188 0.050 19.683 0.019 19.507 0.019 19.524 0.023 19.563 0.067 0.031 047.5 122.0 -40.2 DA        
7870-57016-0145 004819.57-002049.53 027 19.360 0.023 18.910 0.022 18.925 0.017 19.051 0.020 19.248 0.044 0.019 000.0 121.2 -63.2 DA        
4543-55888-0136 004819.96+064654.23 042 17.760 0.024 18.456 0.017 18.456 0.017 18.762 0.021 19.077 0.043 0.039 003.6 121.6 -56.1 DA        
6874-56550-0596 004825.11+350527.94 009 20.796 0.103 20.151 0.026 20.077 0.032 20.094 0.045 20.285 0.228 0.067 011.2 122.2 -27.8 DA        
4544-55855-0575 004826.17+094624.13 006 21.093 0.069 20.487 0.026 20.365 0.028 20.375 0.034 20.295 0.097 0.074 021.5 121.7 -53.1 DA        
1905-53706-0635 004829.03+001916.74 029 19.177 0.033 18.409 0.015 18.099 0.014 18.014 0.014 17.972 0.023 0.016 016.1 121.3 -62.5 sdA/F     
3590-55201-0726 004830.32+001752.80 035 18.267 0.014 18.244 0.014 18.244 0.014 18.390 0.014 18.651 0.033 0.015 000.0 121.3 -62.6 DC        
6206-56245-0497 004830.78+125014.85 010 19.873 0.040 18.850 0.020 18.537 0.014 18.448 0.022 18.371 0.026 0.065 012.9 121.8 -50.0 sdA/F     
1905-53706-0030 004831.38-000909.14 013 20.207 0.041 19.353 0.024 19.048 0.017 18.964 0.027 18.948 0.042 0.025 016.0 121.3 -63.0 sdA/F     
1905-53706-0023 004832.81-000341.22 008 20.112 0.040 20.082 0.026 20.363 0.026 20.652 0.043 20.788 0.163 0.027 017.3 121.3 -62.9 DA        
7155-56629-0432 004832.85-073745.30 010 20.637 0.023 19.719 0.022 19.719 0.022 19.746 0.028 19.802 0.092 0.034 007.7 120.8 -70.5 DA        
6199-56220-0144 004838.15+175612.30 015 20.569 0.029 20.004 0.051 20.004 0.051 19.988 0.059 20.158 0.149 0.058 000.0 122.0 -44.9 DA        
4420-55883-0360 004841.29+053500.02 024 19.199 0.027 18.295 0.017 18.024 0.018 17.911 0.017 17.884 0.033 0.028 016.1 121.7 -57.3 sdA/F     
7617-56949-0907 004847.44+233214.19 003 21.484 0.132 21.127 0.040 20.958 0.049 20.656 0.055 20.424 0.125 0.033 000.0 122.1 -39.3 sdA       
3590-55201-0272 004850.11-002135.49 025 19.449 0.024 19.219 0.022 19.483 0.023 19.735 0.028 20.010 0.077 0.019 026.2 121.5 -63.2 DA        
0656-52148-0575 004853.30-090435.73 001 25.423 0.932 21.060 0.038 19.463 0.020 18.876 0.019 18.610 0.044 0.028 120.4 120.9 -71.9 dC        
1897-53242-0068 004855.02+144300.70 008 20.654 0.066 19.721 0.022 19.408 0.018 19.278 0.021 19.171 0.054 0.061 011.3 122.0 -48.2 sdA/F     
0420-51871-0388 004855.17+152148.76 013 19.060 0.021 18.688 0.025 18.797 0.020 18.969 0.025 19.237 0.046 0.053 052.1 122.0 -47.5 DA        
0656-52148-0596 004900.48-094203.04 012 18.610 0.032 18.689 0.021 19.024 0.022 19.250 0.027 19.514 0.095 0.027 041.7 120.9 -72.6 DB        
4223-55451-0852 004901.56+002149.66 039 18.638 0.031 17.772 0.019 17.486 0.016 17.365 0.012 17.320 0.021 0.019 011.6 121.6 -62.5 sdA/F     
7154-56955-0940 004902.81-071013.07 007 21.286 0.137 20.548 0.036 20.415 0.031 20.300 0.037 20.027 0.119 0.049 017.6 121.2 -70.0 DA        
7041-56569-0866 004905.17-034819.07 041 18.331 0.033 17.476 0.025 17.140 0.019 17.049 0.018 17.019 0.028 0.044 015.8 121.5 -66.7 sdA/F     
1905-53706-0022 004906.32-000113.01 007 20.932 0.066 20.015 0.025 19.683 0.028 19.583 0.035 19.538 0.071 0.026 016.2 121.7 -62.9 sdA/F     
4544-55855-0582 004906.98+102855.89 011 20.183 0.054 19.560 0.020 19.423 0.023 19.381 0.032 19.517 0.073 0.087 015.1 122.0 -52.4 DA        
6286-56301-0108 004913.84+253238.26 016 19.692 0.035 19.318 0.018 19.331 0.021 19.426 0.025 19.459 0.056 0.034 038.5 122.3 -37.3 DA        
7673-57329-0912 004913.94+265626.41 003 21.388 0.045 21.391 0.139 21.391 0.139 21.580 0.579 21.519 0.336 0.041 000.0 122.3 -35.9 DC:       
0657-52177-0358 004916.16-094624.55 011 19.317 0.028 18.854 0.020 18.620 0.017 18.626 0.019 18.679 0.046 0.027 048.0 121.1 -72.6 DA        
6286-56301-0106 004918.69+253226.52 029 18.237 0.020 18.211 0.014 18.537 0.016 18.824 0.020 19.056 0.048 0.034 035.2 122.3 -37.3 DA        
1905-53706-0627 004919.59+002148.75 009 21.380 0.107 20.120 0.025 20.164 0.028 20.270 0.036 20.654 0.206 0.021 014.0 121.8 -62.5 sdA       
0394-51913-0246 004921.44-010027.63 105 16.445 0.012 15.452 0.033 15.233 0.019 15.166 0.016 15.191 0.016 0.030 013.4 121.8 -63.9 sdA/F     
7673-57329-0892 004927.97+261532.96 003 21.720 0.170 21.525 0.061 21.673 0.105 22.166 0.264 21.537 0.468 0.039 000.0 122.4 -36.6 DA        
7906-57333-0846 004932.54-032123.80 008 19.486 0.030 20.233 0.027 20.233 0.027 20.318 0.036 20.154 0.115 0.038 003.4 121.8 -66.2 DC:       
7857-57278-0694 004937.04+020911.68 003 21.789 0.134 21.353 0.040 21.256 0.046 21.226 0.061 21.231 0.230 0.021 000.0 122.0 -60.7 DA        
1897-53242-0615 004937.53+153819.21 009 20.570 0.062 19.638 0.021 19.285 0.021 19.167 0.020 19.131 0.046 0.059 012.7 122.3 -47.2 sdA/F     
4543-55888-0922 004938.10+081058.24 016 19.970 0.041 19.541 0.020 19.340 0.025 19.328 0.027 19.338 0.080 0.058 034.7 122.2 -54.7 DA        
1896-53242-0615 004940.00+153317.55 054 16.642 0.034 15.664 0.018 15.349 0.017 15.251 0.013 15.177 0.015 0.063 028.9 122.3 -47.3 sdA/F     
7618-56898-0892 004940.82+183703.46 007 21.067 0.089 20.276 0.030 20.036 0.025 19.928 0.030 19.751 0.087 0.037 003.3 122.4 -44.3 sdA:      
1084-52591-0199 004942.21-002853.86 023 18.625 0.020 17.716 0.021 17.460 0.018 17.373 0.023 17.365 0.022 0.029 014.6 122.0 -63.4 sdA/F     
7154-56955-0969 004942.73-064945.20 008 20.860 0.095 20.230 0.021 20.026 0.030 19.999 0.035 19.843 0.095 0.056 060.1 121.7 -69.7 DAZ       
1897-53242-0637 004942.80+145252.38 009 19.726 0.036 19.664 0.025 19.916 0.025 20.178 0.037 20.351 0.131 0.057 019.5 122.3 -48.0 DA        
3132-54746-0584 004942.80+150847.06 018 20.333 0.050 19.330 0.019 19.037 0.016 18.903 0.024 18.898 0.050 0.054 013.5 122.3 -47.7 sdA/F     
3111-54800-0377 004947.23+004430.26 026 19.353 0.024 18.472 0.022 18.250 0.021 18.171 0.024 18.168 0.027 0.020 010.7 122.0 -62.1 sdA/F     
7906-57333-0142 004949.53-042034.39 039 18.709 0.026 17.809 0.029 17.454 0.019 17.386 0.028 17.310 0.024 0.058 013.5 121.9 -67.2 sdA       
7155-56629-0664 004951.20-060601.43 020 19.984 0.043 19.062 0.025 18.722 0.014 18.634 0.033 18.541 0.033 0.056 012.6 121.8 -69.0 sdA/F     
7906-57333-0124 004954.30-045351.78 031 19.262 0.031 18.267 0.022 17.965 0.016 17.879 0.049 17.802 0.030 0.043 012.9 121.9 -67.8 sdA/F     
6254-56268-0190 005003.38+294017.18 007 21.030 0.140 20.467 0.033 20.344 0.041 20.404 0.059 20.985 0.361 0.050 030.0 122.6 -33.2 DA        
7675-57327-0354 005009.43+234452.61 006 24.635 1.472 21.038 0.054 20.662 0.043 20.637 0.075 21.837 0.593 0.030 017.9 122.6 -39.1 sdA/F     
7870-57016-0037 005013.53-000130.39 029 18.795 0.026 18.617 0.019 18.990 0.018 19.314 0.024 19.786 0.075 0.023 018.2 122.3 -62.9 DA        
3111-54800-0203 005013.56-005505.96 026 19.466 0.030 18.520 0.027 18.280 0.015 18.206 0.018 18.228 0.031 0.037 011.1 122.2 -63.8 sdA       
4546-55835-0520 005014.32+073236.96 039 17.282 0.024 17.031 0.020 17.353 0.015 17.616 0.018 17.885 0.028 0.085 075.7 122.4 -55.3 DA        
6874-56550-0682 005015.37+345956.72 008 21.686 0.231 20.537 0.034 20.286 0.040 20.201 0.057 21.008 0.499 0.078 030.6 122.7 -27.9 DC:       
7619-56900-0688 005028.11+202953.04 014 19.181 0.036 19.586 0.034 20.045 0.058 20.477 0.086 21.211 0.286 0.025 000.0 122.6 -42.4 DA        
4544-55855-0684 005028.42+100024.13 007 21.016 0.114 20.433 0.028 20.197 0.033 20.122 0.040 20.185 0.151 0.051 049.6 122.5 -52.9 DA        
4371-55830-0590 005032.00-011606.29 016 20.109 0.045 19.155 0.019 18.799 0.017 18.698 0.019 18.639 0.034 0.044 013.7 122.4 -64.1 sdA/F     
0692-52201-0397 005032.55+001808.39 006 19.962 0.040 19.650 0.021 19.735 0.020 19.850 0.025 19.998 0.096 0.019 030.8 122.4 -62.6 DA        
7906-57333-0107 005041.68-040909.43 013 20.384 0.075 19.870 0.031 19.931 0.032 20.077 0.050 20.188 0.141 0.060 028.6 122.5 -67.0 DA        
6199-56220-0979 005043.05+182836.29 029 19.052 0.027 18.157 0.020 17.858 0.016 17.747 0.013 17.703 0.027 0.045 006.8 122.7 -44.4 sdA:      
3590-55201-0182 005047.60-002316.95 024 19.075 0.019 18.884 0.020 18.884 0.020 19.052 0.023 19.212 0.043 0.033 025.6 122.5 -63.2 DA        
3111-54800-0434 005047.83+001118.49 007 21.221 0.077 20.198 0.022 20.174 0.026 20.197 0.030 20.139 0.097 0.020 014.5 122.6 -62.7 sdA/F     
7906-57333-0934 005058.88-032142.83 005 21.572 0.132 21.205 0.048 21.112 0.049 21.242 0.067 21.309 0.294 0.036 000.0 122.6 -66.2 DA        
0657-52177-0434 005106.42-093517.24 030 18.274 0.026 17.369 0.032 17.087 0.015 16.974 0.018 16.977 0.029 0.026 011.7 122.7 -72.5 sdA/F     
7041-56569-0056 005106.60-053548.64 008 20.950 0.104 20.221 0.043 20.335 0.038 20.230 0.036 20.606 0.148 0.046 015.5 122.7 -68.5 DA        
4223-55451-0920 005107.03+004232.42 067 15.279 0.015 15.581 0.021 16.106 0.016 16.454 0.020 16.771 0.015 0.021 013.2 122.8 -62.2 sdOB       
4224-55481-0568 005110.35+001103.83 007 21.338 0.116 20.455 0.322 20.242 0.777 20.188 2.060 20.960 0.190 0.020 044.2 122.8 -62.7 sdA       
7673-57329-0022 005111.29+252532.13 003 21.649 0.108 21.163 0.034 21.147 0.043 21.303 0.070 21.367 0.307 0.036 025.2 122.9 -37.4 DZ        
7675-57327-0709 005126.05+250943.31 043 18.377 0.026 17.451 0.021 17.143 0.011 17.029 0.013 17.026 0.023 0.037 011.7 122.9 -37.7 sdA/F     
4306-55584-0936 005133.78+022641.61 006 20.844 0.072 20.487 0.025 20.328 0.027 20.264 0.037 20.416 0.139 0.024 021.2 123.0 -60.4 DA:       
7718-57362-0024 005134.56+294928.83 007 20.965 0.070 20.123 0.018 19.918 0.021 19.881 0.026 19.804 0.079 0.049 000.0 123.0 -33.0 sdA:      
4420-55883-0830 005134.73+063447.80 021 18.334 0.016 18.353 0.021 18.686 0.014 18.966 0.026 19.154 0.043 0.036 011.6 123.0 -56.3 DA        
0394-51812-0470 005138.57+003417.30 056 16.757 0.014 15.845 0.018 15.591 0.009 15.497 0.018 15.501 0.018 0.020 027.3 123.0 -62.3 sdA/F     
7872-57279-0505 005141.42+001355.69 050 17.698 0.017 16.808 0.039 16.573 0.013 16.509 0.012 16.490 0.014 0.019 018.2 123.1 -62.6 sdA/F     
0657-52177-0361 005142.47-084016.44 032 17.908 0.022 16.977 0.019 16.704 0.020 16.582 0.013 16.549 0.015 0.038 011.6 123.1 -71.5 sdA/F     
4308-55565-0458 005142.72+012530.52 032 18.141 0.017 17.278 0.014 17.003 0.019 16.905 0.014 16.911 0.016 0.022 020.7 123.1 -61.4 sdA/F     
0420-51871-0453 005145.34+153826.33 013 19.127 0.026 18.733 0.015 18.792 0.018 18.910 0.022 19.124 0.045 0.067 023.0 123.0 -47.2 DA        
4420-55883-0838 005149.40+064705.93 021 18.033 0.017 18.839 0.019 18.839 0.019 19.211 0.026 19.401 0.055 0.040 003.1 123.1 -56.1 DA        
3590-55201-0916 005149.65+005950.64 049 17.023 0.013 17.099 0.018 17.464 0.011 17.737 0.018 17.989 0.024 0.024 018.4 123.1 -61.9 DA        
4546-55835-0458 005151.24+063935.49 014 19.270 0.034 19.357 0.019 19.586 0.022 19.806 0.030 20.045 0.085 0.039 038.6 123.1 -56.2 DB        
6288-56192-0706 005155.00+244913.06 012 19.248 0.026 18.965 0.015 19.218 0.019 19.489 0.020 19.705 0.077 0.043 022.2 123.1 -38.1 DA        
4544-55855-0272 005156.38+091215.00 007 20.935 0.104 20.284 0.026 20.043 0.028 19.955 0.036 20.011 0.121 0.061 057.9 123.1 -53.7 DA        
0394-51913-0451 005156.86+010052.19 029 18.740 0.020 18.383 0.019 18.423 0.012 18.546 0.020 18.625 0.034 0.024 043.8 123.2 -61.9 DA        
7673-57329-0002 005156.94+251746.43 007 21.152 0.079 19.951 0.020 19.804 0.019 19.796 0.024 19.770 0.071 0.037 012.5 123.1 -37.6 sdA/F     
5700-56245-0437 005159.52+221856.15 008 20.387 0.077 19.745 0.023 19.466 0.021 19.357 0.021 19.257 0.071 0.040 010.4 123.1 -40.6 sdA/F     
7676-57329-0509 005201.21+261727.36 003 22.060 0.213 21.723 0.073 21.861 0.126 22.051 0.198 21.723 0.604 0.039 000.0 123.1 -36.6 DA        
5700-56245-0586 005204.32+231317.84 006 21.047 0.143 20.513 0.034 20.275 0.039 20.392 0.051 20.260 0.154 0.028 012.1 123.1 -39.6 DA        
3590-55201-0098 005206.71-003633.05 008 21.328 0.110 20.595 0.037 20.323 0.029 20.294 0.038 20.434 0.144 0.037 022.2 123.3 -63.5 sdA/F     
7718-57362-0040 005212.02+300446.88 003 21.740 0.261 21.276 0.052 21.424 0.157 21.536 0.667 20.740 0.331 0.055 000.0 123.1 -32.8 DA        
6206-56245-0720 005212.27+135301.55 040 17.744 0.028 17.702 0.017 17.974 0.020 18.251 0.017 18.602 0.034 0.061 039.0 123.2 -49.0 DA        
1496-52883-0554 005216.43+001212.44 012 19.438 0.031 18.585 0.016 18.277 0.019 18.200 0.017 18.203 0.028 0.020 010.6 123.4 -62.7 sdA/F     
3111-54800-0149 005217.33-001011.74 012 20.526 0.053 19.578 0.030 19.413 0.022 19.355 0.027 19.430 0.058 0.026 013.4 123.4 -63.0 sdA       
7871-56902-0796 005224.21-010306.03 004 22.026 0.140 21.601 0.052 21.479 0.057 21.745 0.097 21.923 0.341 0.043 000.0 123.5 -63.9 DA        
7618-56898-0017 005224.35+182921.67 014 19.942 0.044 19.522 0.018 19.637 0.022 19.839 0.029 20.205 0.126 0.061 008.7 123.3 -44.4 DA        
6288-56192-0690 005225.08+251236.97 018 19.077 0.028 18.783 0.013 19.088 0.016 19.343 0.021 19.561 0.060 0.038 044.4 123.2 -37.7 DA        
4546-55835-0566 005226.47+075902.89 005 21.337 0.096 20.706 0.028 20.386 0.029 20.198 0.034 19.953 0.077 0.060 034.2 123.4 -54.9 sdA       
3590-55201-0076 005227.41-002619.51 056 18.198 0.016 17.301 0.029 16.976 0.015 16.840 0.017 16.773 0.017 0.029 018.1 123.5 -63.3 sdA/F     
3111-54800-0147 005228.54-000058.46 009 21.082 0.077 19.925 0.032 19.800 0.024 19.821 0.031 19.893 0.082 0.023 012.2 123.5 -62.9 sdA/F     
6874-56550-0786 005229.94+354211.89 007 21.229 0.100 20.747 0.031 20.618 0.038 20.649 0.057 20.781 0.192 0.042 014.6 123.2 -27.2 DA        
6288-56192-0686 005231.66+254227.10 014 19.485 0.030 19.238 0.019 19.530 0.020 19.809 0.024 19.987 0.090 0.036 020.2 123.2 -37.2 DA        
4546-55835-0564 005233.57+080329.88 020 19.560 0.034 18.635 0.021 18.196 0.018 18.090 0.020 18.041 0.029 0.055 011.5 123.4 -54.8 sdA:      
6254-56268-0944 005233.68+310852.69 021 19.378 0.037 18.534 0.032 18.139 0.014 17.998 0.020 17.950 0.039 0.049 003.5 123.2 -31.7 sdA:      
7912-57310-0494 005234.96-035228.99 024 19.262 0.035 18.342 0.016 17.981 0.019 17.907 0.026 17.950 0.032 0.040 012.1 123.7 -66.7 sdA/F     
7906-57333-0954 005242.98-025817.33 009 19.611 0.024 20.556 0.031 20.556 0.031 20.831 0.053 21.243 0.266 0.043 006.0 123.7 -65.8 DAO       
6203-56266-0964 005244.36+150758.82 006 21.172 0.077 20.597 0.030 20.424 0.034 20.297 0.035 20.159 0.122 0.050 050.7 123.4 -47.7 DA        
7872-57279-0456 005245.11-005337.61 010 20.641 0.034 19.210 0.016 19.210 0.016 18.002 0.020 17.232 0.027 0.035 022.8 123.7 -63.8 DA+M      
5704-56187-0518 005247.66+145253.68 005 21.066 0.072 20.476 0.032 20.315 0.028 20.245 0.032 20.081 0.112 0.048 048.0 123.4 -48.0 DA        
4546-55835-0430 005253.11+072058.20 006 20.485 0.072 20.037 0.030 19.816 0.024 19.873 0.034 20.090 0.173 0.078 056.6 123.6 -55.5 DC:       
6206-56245-0754 005253.75+135618.39 018 19.568 0.027 19.406 0.019 19.380 0.020 19.489 0.025 19.542 0.060 0.063 028.7 123.5 -48.9 DC        
8753-57373-0508 005256.81+041944.16 043 18.531 0.034 17.664 0.024 17.376 0.024 17.248 0.020 17.249 0.028 0.024 020.1 123.7 -58.5 sdA/F     
7042-56573-0290 005309.51-050935.64 005 20.782 0.036 20.084 0.029 20.084 0.029 19.945 0.039 19.799 0.068 0.036 100.1 124.1 -68.0 DA        
4546-55835-0606 005310.24+080500.71 024 18.395 0.019 18.396 0.019 18.704 0.019 18.995 0.022 19.170 0.068 0.062 017.6 123.7 -54.8 DA        
1084-52591-0077 005312.43-002711.19 017 18.693 0.026 17.929 0.024 17.604 0.017 17.476 0.019 17.430 0.023 0.028 019.4 123.9 -63.3 sdA/F     
6206-56245-0778 005313.44+132030.96 010 20.731 0.077 20.112 0.022 19.891 0.028 19.890 0.032 19.800 0.081 0.072 014.0 123.6 -49.5 DA        
7872-57279-0461 005313.68-000002.91 003 21.508 0.948 21.030 5.727 21.293 4.989 21.627 1.072 21.537 9.257 0.023 000.0 123.9 -62.9 DA        
6278-56266-0656 005315.06+262812.04 006 21.347 0.098 20.798 0.027 20.571 0.030 20.547 0.039 20.401 0.110 0.045 000.0 123.4 -36.4 DA:       
7675-57327-0820 005322.05+241521.64 008 20.325 0.050 20.265 0.023 20.462 0.033 20.847 0.052 20.712 0.155 0.035 026.2 123.5 -38.6 DA        
0692-52201-0219 005325.67-005815.38 010 19.507 0.029 19.158 0.024 19.363 0.018 19.509 0.029 19.890 0.091 0.040 020.3 124.1 -63.8 DA        
7623-56901-0466 005327.55+180929.65 008 21.060 0.078 20.009 0.035 19.747 0.046 19.635 0.051 19.556 0.091 0.046 013.9 123.6 -44.7 sdA/F     
4371-55830-0274 005337.75-024910.85 006 21.253 0.029 20.318 0.030 20.318 0.030 20.222 0.032 20.042 0.098 0.037 053.6 124.3 -65.7 DC:       
3111-54800-0091 005344.38-005409.08 007 21.399 0.097 20.355 0.037 20.349 0.030 20.386 0.036 20.349 0.116 0.037 015.4 124.2 -63.8 sdA       
0420-51871-0137 005348.67+141229.02 014 19.148 0.025 18.730 0.018 18.955 0.016 19.089 0.019 19.351 0.054 0.060 038.5 123.8 -48.7 DA        
7619-56900-0899 005352.34+200924.82 005 21.094 0.112 20.960 0.043 21.221 0.061 21.456 0.089 22.237 0.542 0.025 000.0 123.7 -42.7 DA        
6253-56574-0092 005354.34+271227.29 038 18.184 0.018 17.251 0.011 16.948 0.010 16.853 0.014 16.789 0.018 0.050 018.5 123.6 -35.7 sdA/F     
6872-56540-0845 005357.10+331358.42 023 19.198 0.035 18.256 0.017 17.934 0.014 17.781 0.015 17.766 0.030 0.057 011.0 123.5 -29.6 sdA/F     
3112-54802-0305 005359.52-003056.09 061 18.215 0.015 17.023 0.022 17.181 0.014 17.332 0.021 17.443 0.019 0.025 011.6 124.4 -63.4 sdA       
6257-56274-0600 005404.06+311247.83 030 19.113 0.027 18.207 0.013 17.895 0.015 17.738 0.016 17.688 0.022 0.051 020.5 123.6 -31.7 sdA/F     
0394-51913-0153 005406.07-003432.06 060 18.149 0.015 17.228 0.023 16.965 0.017 16.858 0.014 16.855 0.014 0.026 014.6 124.4 -63.4 sdA/F     
7619-56900-0138 005411.55+192849.84 013 19.385 0.045 18.946 0.030 19.158 0.018 19.415 0.027 19.677 0.093 0.029 043.7 123.8 -43.4 DA        
7871-56902-0158 005415.15-014214.11 011 20.621 0.055 20.175 0.029 20.213 0.028 20.272 0.037 20.368 0.111 0.041 013.1 124.6 -64.6 DA        
7721-57360-0606 005419.35+303536.42 003 21.670 0.144 21.504 0.043 21.195 0.051 21.357 0.084 21.365 0.292 0.052 000.0 123.7 -32.3 DA        
7871-56902-0874 005424.21-010106.74 006 22.806 0.293 20.417 0.035 19.018 0.017 18.605 0.018 18.364 0.027 0.030 049.2 124.6 -63.9 dC        
7857-57278-0953 005425.59+025258.51 005 21.372 0.112 20.958 0.031 21.219 0.049 21.496 0.089 21.208 0.298 0.023 009.0 124.4 -60.0 DA        
5704-56187-0568 005426.47+151747.50 022 19.167 0.025 18.881 0.024 19.091 0.020 19.330 0.022 19.558 0.061 0.054 049.8 124.0 -47.6 DA        
3111-54800-0055 005436.05-004941.94 023 19.015 0.020 18.531 0.018 18.342 0.021 18.353 0.019 18.369 0.025 0.027 043.9 124.7 -63.7 DA        
7912-57310-0460 005436.05-041940.65 010 19.514 0.042 20.013 0.024 20.387 0.037 20.671 0.050 20.819 0.143 0.038 013.7 125.0 -67.2 DB        
6204-56220-0022 005436.66+161115.19 036 18.961 0.030 18.013 0.027 17.670 0.014 17.513 0.015 17.470 0.023 0.070 015.8 124.0 -46.7 sdA/F     
0657-52177-0511 005438.84-095219.74 037 17.221 0.018 16.772 0.015 16.769 0.014 16.823 0.016 16.951 0.018 0.033 196.3 125.6 -72.7 DA        
8753-57373-0598 005439.22+043939.54 030 19.122 0.028 18.250 0.018 17.962 0.017 17.823 0.019 17.764 0.025 0.017 011.6 124.5 -58.2 sdA/F     
7871-56902-0920 005439.45-005856.37 043 18.423 0.021 17.600 0.027 17.256 0.016 17.132 0.015 17.097 0.015 0.028 032.0 124.8 -63.8 sdA/F     
6203-56266-0020 005439.74+145145.29 045 17.597 0.015 16.734 0.026 16.403 0.017 16.275 0.013 16.244 0.023 0.049 021.6 124.1 -48.0 sdA/F     
3112-54802-0276 005449.13-000858.05 023 19.868 0.034 19.016 0.022 18.762 0.023 18.579 0.015 18.676 0.031 0.023 013.4 124.8 -63.0 sdA/F     
6253-56574-0942 005453.78+291753.83 024 19.056 0.024 18.123 0.017 17.800 0.015 17.695 0.019 17.630 0.021 0.050 000.0 123.8 -33.6 sdA:      
4546-55835-0302 005454.65+071118.60 015 19.730 0.034 19.376 0.018 19.280 0.020 19.162 0.021 19.339 0.051 0.069 032.0 124.5 -55.7 DA        
6288-56192-0856 005456.13+250634.13 018 19.192 0.019 19.300 0.021 19.300 0.021 19.568 0.022 19.710 0.078 0.041 008.0 123.9 -37.8 DA        
4224-55481-0228 005457.60-002517.41 028 18.865 0.024 18.610 0.018 18.767 0.019 18.561 0.013 18.086 0.022 0.022 037.9 124.9 -63.3 DA+M      
6206-56245-0870 005504.94+134400.89 023 19.135 0.019 19.214 0.017 19.214 0.017 19.451 0.023 19.621 0.074 0.064 009.9 124.3 -49.1 DA        
4544-55855-0064 005505.42+085030.55 018 18.985 0.067 18.689 0.025 18.407 0.028 18.390 0.028 18.379 0.041 0.050 130.1 124.5 -54.0 DQ        
5702-56221-0272 005512.01+180440.67 022 19.171 0.024 18.524 0.020 18.271 0.012 18.203 0.020 18.151 0.028 0.047 000.0 124.2 -44.8 DA        
7676-57329-0405 005519.84+250006.27 003 23.620 0.780 21.757 0.060 22.570 0.160 21.340 0.081 19.119 0.060 0.044 091.0 124.0 -37.9 DQ:       
7674-57359-0068 005533.31+274032.57 040 17.645 0.026 16.772 0.016 16.428 0.011 16.318 0.015 16.256 0.024 0.049 030.6 124.0 -35.2 sdA/F     
7155-56629-0960 005534.87-060653.22 008 19.852 0.041 19.289 0.032 19.019 0.022 18.952 0.026 18.943 0.042 0.047 226.0 125.8 -69.0 DZ        
4546-55835-0738 005536.68+074545.79 009 21.258 0.125 20.100 0.024 19.832 0.030 19.796 0.035 19.996 0.144 0.060 012.6 124.7 -55.1 sdA/F     
0657-52177-0105 005540.12-100643.00 014 18.136 0.018 18.580 0.019 18.972 0.015 19.120 0.027 19.139 0.060 0.032 020.5 126.5 -73.0 DA+M      
4225-55455-0510 005547.33+000358.76 030 18.589 0.026 18.252 0.013 18.532 0.021 18.814 0.028 18.972 0.039 0.019 062.8 125.3 -62.8 DA        
0657-52177-0569 005547.78-084507.29 045 15.529 0.019 15.867 0.035 16.267 0.026 16.586 0.020 16.881 0.021 0.070 061.0 126.3 -71.6 DA        
5701-55949-0490 005548.30+241319.67 009 20.090 0.048 19.177 0.019 18.885 0.016 18.784 0.016 18.794 0.034 0.045 006.4 124.2 -38.6 sdA:      
7676-57329-0373 005551.45+252033.56 003 21.572 0.110 21.291 0.041 21.320 0.049 21.276 0.070 21.292 0.252 0.041 012.2 124.2 -37.5 DA        
3112-54802-0326 005555.10+005057.08 017 20.449 0.017 19.447 0.017 19.447 0.017 19.524 0.024 19.453 0.058 0.023 007.6 125.3 -62.0 sdA       
0658-52146-0342 005556.54-093546.17 016 18.152 0.019 18.182 0.025 18.510 0.020 18.753 0.031 19.127 0.069 0.036 011.9 126.6 -72.4 DA        
6257-56274-0700 005604.02+302318.30 008 20.829 0.101 20.396 0.029 20.324 0.034 20.390 0.052 20.125 0.144 0.055 024.0 124.1 -32.5 DA        
4546-55835-0260 005606.10+070046.08 020 19.757 0.031 18.854 0.011 18.484 0.019 18.379 0.020 18.308 0.026 0.055 010.3 125.0 -55.8 sdA/F     
3112-54802-0394 005606.43+002050.77 014 20.679 0.061 19.625 0.017 19.620 0.017 19.663 0.020 19.936 0.087 0.020 012.6 125.5 -62.5 sdA       
7623-56901-0670 005606.97+192656.87 004 20.806 0.035 20.293 0.041 20.293 0.041 20.121 0.051 20.246 0.195 0.025 001.7 124.5 -43.4 DC:       
0692-52201-0617 005611.51+005756.73 006 20.106 0.040 19.667 0.018 19.602 0.018 19.679 0.027 19.597 0.122 0.023 012.4 125.5 -61.9 DA        
7042-56573-0118 005614.07-045750.37 045 17.299 0.029 16.386 0.018 16.030 0.018 15.950 0.007 15.878 0.018 0.044 041.8 126.1 -67.8 sdA/F     
0420-51871-0060 005620.25+140714.38 013 18.943 0.028 18.483 0.016 18.676 0.017 18.845 0.019 19.100 0.046 0.075 023.0 124.7 -48.7 DA        
7676-57329-0694 005626.13+261659.90 006 21.419 0.135 20.964 0.041 20.964 0.055 20.897 0.077 22.345 0.814 0.051 000.0 124.3 -36.6 DA        
6278-56266-0158 005629.55+260628.03 012 20.268 0.044 19.608 0.027 19.294 0.015 19.232 0.022 19.178 0.045 0.049 039.3 124.3 -36.7 DZ:       
7858-57281-0562 005630.48+023427.60 007 20.494 0.051 20.350 0.028 20.318 0.024 19.657 0.025 19.023 0.042 0.019 015.4 125.5 -60.3 DA+M      
4225-55455-0475 005632.69-001815.32 021 18.896 0.025 19.026 0.018 19.300 0.020 19.618 0.044 19.915 0.076 0.020 017.8 125.8 -63.1 DB        
7676-57329-0630 005633.98+265639.95 007 20.506 0.022 19.788 0.024 19.788 0.024 19.188 0.022 18.485 0.032 0.058 019.8 124.3 -35.9 DA+M      
7674-57359-0049 005636.80+270433.02 034 18.669 0.034 17.787 0.020 17.463 0.013 17.339 0.014 17.322 0.018 0.063 019.4 124.4 -35.8 sdA/F     
5704-56187-0314 005639.45+144602.31 034 18.106 0.014 17.852 0.018 18.117 0.021 18.366 0.013 18.622 0.036 0.044 026.2 124.8 -48.1 DA        
4546-55835-0222 005639.49+071753.70 006 21.124 0.100 20.382 0.031 20.082 0.037 20.018 0.042 20.040 0.144 0.087 049.8 125.2 -55.6 DC:       
3112-54802-0439 005639.58+004623.62 026 19.777 0.035 18.877 0.019 18.554 0.016 18.440 0.019 18.333 0.032 0.024 016.5 125.7 -62.1 sdA/F     
4421-55858-0620 005640.22+055253.13 012 19.865 0.042 19.252 0.017 18.982 0.018 18.927 0.019 18.973 0.053 0.027 111.8 125.3 -57.0 DA        
5706-56165-0754 005646.23+121433.25 006 21.380 0.108 20.802 0.036 20.603 0.034 20.525 0.045 20.565 0.164 0.062 000.0 125.0 -50.6 DA:       
1083-52520-0212 005651.03-004741.82 018 19.435 0.108 17.896 0.017 17.613 0.015 17.471 0.022 17.424 0.025 0.025 017.3 126.0 -63.6 sdA/F     
5704-56187-0288 005659.79+135447.11 016 20.228 0.040 19.277 0.023 18.956 0.018 18.892 0.025 18.798 0.035 0.065 010.4 125.0 -48.9 sdA/F     
7675-57327-0952 005701.62+245746.38 035 18.520 0.022 17.654 0.015 17.312 0.014 17.171 0.014 17.119 0.019 0.045 008.3 124.5 -37.9 sdA:      
5704-56187-0286 005703.63+134735.68 027 18.660 0.018 18.463 0.021 18.458 0.017 18.541 0.024 18.564 0.030 0.056 051.9 125.0 -49.1 DA(He)    
0420-51871-0591 005703.73+151014.63 013 19.424 0.025 18.882 0.015 18.896 0.014 18.960 0.019 19.075 0.050 0.062 075.3 124.9 -47.7 DA        
7043-56576-0594 005708.99-034002.82 010 20.951 0.086 20.047 0.031 19.949 0.023 19.912 0.033 19.728 0.084 0.038 017.9 126.5 -66.5 sdA/F     
1497-52886-0206 005711.00-010735.40 056 16.130 0.016 15.191 0.019 14.871 0.012 14.760 0.023 14.764 0.014 0.049 015.1 126.2 -64.0 sdA/F     
7674-57359-0994 005721.01+282557.36 004 21.427 0.031 20.501 0.031 20.501 0.031 20.160 0.033 19.861 0.083 0.047 000.0 124.5 -34.4 DC:       
3112-54802-0427 005725.56+000859.21 041 19.036 0.031 18.114 0.012 17.874 0.020 17.792 1.086 17.797 0.021 0.022 012.0 126.2 -62.7 sdA/F     
3112-54802-0207 005726.30-011203.74 008 21.518 0.093 20.374 0.028 20.291 0.025 20.270 0.037 20.308 0.104 0.049 013.7 126.4 -64.0 sdA/F     
0693-52254-0286 005729.28-005348.32 020 18.406 0.018 17.782 0.036 17.565 0.012 17.465 0.018 17.454 0.016 0.026 050.5 126.4 -63.7 DA        
4546-55835-0866 005743.16+082024.42 015 19.364 0.039 19.238 0.023 19.527 0.016 19.741 0.025 19.902 0.085 0.064 027.1 125.6 -54.5 DA        
7912-57310-0287 005748.97-045249.63 042 18.333 0.032 17.405 0.034 17.110 0.013 16.955 0.021 16.956 0.024 0.043 017.2 127.1 -67.7 sdA/F     
4546-55835-0874 005751.32+082856.34 007 20.831 0.094 20.423 0.036 20.173 0.033 20.156 0.043 20.013 0.152 0.056 029.7 125.7 -54.4 DA        
5704-56187-0780 005804.75+150302.59 005 20.876 0.022 20.149 0.025 20.149 0.025 20.063 0.028 20.071 0.114 0.058 041.2 125.3 -47.8 DC:       
6257-56274-0213 005804.75+293508.26 008 20.846 0.116 20.241 0.029 19.977 0.028 19.827 0.031 19.674 0.112 0.061 011.6 124.7 -33.3 sdA/F     
5700-56245-0934 005814.42+223006.37 008 20.758 0.035 20.022 0.024 20.022 0.024 20.036 0.028 19.981 0.096 0.032 006.0 125.0 -40.3 DC        
1083-52520-0176 005814.70-000027.77 008 19.989 0.038 19.104 0.021 18.805 0.019 18.664 0.020 18.637 0.033 0.023 012.1 126.7 -62.8 sdA/F     
5706-56165-0152 005821.39+110238.01 009 20.144 0.057 19.245 0.015 19.016 0.033 19.048 0.024 19.106 0.052 0.051 160.1 125.7 -51.8 DZ        
3112-54802-0469 005821.61+003100.78 071 17.946 0.016 17.014 0.019 16.766 0.024 16.664 0.017 16.650 0.017 0.025 022.6 126.7 -62.3 sdA/F     
7872-57279-0130 005842.46-005657.30 021 19.148 0.027 18.791 0.021 18.981 0.020 19.153 0.024 19.382 0.055 0.039 034.4 127.0 -63.8 DA        
5704-56187-0824 005846.68+161711.52 008 21.179 0.088 20.421 0.029 20.032 0.026 19.940 0.032 19.593 0.066 0.053 016.1 125.5 -46.5 sdA/F     
3112-54802-0152 005859.47-000505.14 038 19.224 0.023 18.319 0.016 18.070 0.020 17.995 0.016 17.980 0.027 0.022 016.2 127.1 -62.9 sdA/F     
7156-56959-0782 005904.24-055709.35 065 16.584 0.024 15.649 0.028 15.348 0.036 15.212 0.019 15.148 0.011 0.050 014.4 128.2 -68.7 sdA/F     
4225-55455-0650 005906.82+001725.47 016 19.278 0.030 19.138 0.024 19.311 0.018 19.436 0.026 19.792 0.079 0.025 053.3 127.1 -62.5 DZA       
4550-55894-0516 005909.40+075118.82 009 20.673 0.055 20.154 0.022 20.037 0.025 19.995 0.026 19.902 0.071 0.077 050.7 126.3 -55.0 DA        
6595-56569-0646 005911.34+353022.98 023 19.226 0.036 18.604 0.021 18.356 0.013 18.289 0.015 18.273 0.029 0.038 028.5 124.7 -27.3 DA        
7912-57310-0802 005913.06-030555.85 010 20.413 0.059 19.931 0.024 20.051 0.024 20.188 0.035 20.344 0.125 0.032 020.8 127.7 -65.9 DA        
4663-55893-0490 005919.31+111320.68 046 17.936 0.018 17.052 0.037 16.667 0.018 16.482 0.020 16.384 0.021 0.067 015.8 126.0 -51.6 sdA/F     
3112-54802-0443 005922.49+010010.15 033 19.429 0.031 18.597 0.018 18.278 0.018 18.194 0.020 18.148 0.024 0.024 013.1 127.1 -61.8 sdA/F     
5704-56187-0174 005924.44+140557.81 007 20.351 0.048 19.954 0.022 19.937 0.022 19.902 0.027 19.823 0.085 0.057 024.1 125.9 -48.7 DA        
1083-52520-0526 005925.41+011339.71 047 16.467 0.015 15.427 0.022 15.296 0.012 15.295 0.021 15.351 0.017 0.024 011.2 127.1 -61.6 sdA/F     
7873-57307-0419 005929.11-022818.59 003 21.003 0.045 21.839 0.076 21.839 0.076 22.390 1.030 21.922 0.445 0.036 000.0 127.7 -65.3 DC:       
7677-57363-0613 005936.77+280936.79 011 21.108 0.087 20.060 0.025 19.968 0.021 19.970 0.030 19.994 0.106 0.055 016.4 125.1 -34.7 sdA/F     
3112-54802-0155 005937.63-000531.05 034 19.321 0.025 18.436 0.020 18.254 0.022 18.265 0.018 18.344 0.030 0.020 011.4 127.4 -62.9 sdA/F     
5124-55894-0480 005942.80+183651.71 006 21.024 0.135 20.232 0.044 20.037 0.045 19.936 0.043 19.860 0.151 0.044 059.3 125.7 -44.2 DA        
4663-55893-0515 005943.43+112951.68 005 20.709 0.030 20.161 0.027 20.161 0.027 20.153 0.032 20.402 0.125 0.054 021.6 126.2 -51.3 DZ        
4307-55531-0910 005949.91+045119.42 036 18.251 0.024 17.361 0.021 17.083 0.017 17.003 0.015 16.949 0.026 0.026 014.2 126.9 -58.0 sdA/F     
4372-55541-0326 005953.25-024427.96 024 19.251 0.027 18.764 0.018 18.625 0.017 18.657 0.024 18.663 0.034 0.033 063.3 128.0 -65.5 DA        
4550-55894-0540 005953.56+074845.00 008 20.754 0.058 20.105 0.025 19.966 0.021 19.890 0.026 19.985 0.077 0.073 035.8 126.6 -55.0 DA        
7676-57329-0828 010002.20+271509.54 003 22.259 0.198 21.700 0.087 21.952 0.090 22.064 0.140 22.797 0.709 0.057 051.5 125.3 -35.6 DA        
5120-55895-0470 010003.06+221704.48 019 19.312 0.039 18.838 0.023 18.749 0.017 18.774 0.020 18.845 0.050 0.032 037.7 125.6 -40.5 DC        
1497-52886-0537 010011.99+004839.88 029 18.409 0.024 17.478 0.014 17.244 0.023 17.142 0.015 17.119 0.017 0.022 012.9 127.6 -62.0 sdA/F     
5704-56187-0152 010016.90+143838.08 016 19.769 0.024 19.299 0.015 19.299 0.015 19.363 0.027 19.482 0.067 0.058 034.8 126.1 -48.2 DC        
5704-56187-0898 010020.11+151147.80 061 17.246 0.015 16.321 0.017 15.972 0.014 15.875 0.021 15.837 0.018 0.078 031.3 126.1 -47.6 sdA/F     
5704-56187-0126 010020.68+135448.63 035 17.874 0.018 18.010 0.024 18.353 0.023 18.695 0.016 18.917 0.042 0.044 023.7 126.2 -48.9 DA        
7043-56576-0750 010020.87-035045.77 007 20.684 0.071 20.051 0.023 19.805 0.025 19.738 0.027 19.688 0.073 0.027 057.4 128.5 -66.6 DA        
4550-55894-0537 010022.20+074235.11 006 22.238 0.309 20.597 0.041 20.332 0.040 20.222 0.045 20.059 0.156 0.058 016.5 126.8 -55.1 sdA/F     
7043-56576-0758 010034.70-040145.35 017 19.700 0.042 18.810 0.023 18.517 0.014 18.436 0.018 18.371 0.026 0.027 013.5 128.7 -66.8 sdA/F     
4225-55455-0718 010037.69+004058.03 005 22.934 0.334 20.953 0.034 20.036 0.029 19.708 0.026 19.693 0.078 0.019 186.5 127.8 -62.1 DC        
4546-55835-0982 010039.50+081401.07 006 20.878 0.070 20.380 0.027 19.960 0.021 19.850 0.030 19.975 0.099 0.056 062.6 126.9 -54.6 DQ        
3112-54802-0508 010044.62+002249.25 019 20.548 0.055 19.338 0.023 19.320 0.017 19.333 0.022 19.404 0.061 0.025 012.5 128.0 -62.4 sdA       
0421-51821-0463 010045.94+150659.20 012 19.417 0.026 18.862 0.018 18.967 0.017 18.753 0.023 18.355 0.032 0.073 034.5 126.3 -47.7 DA+M      
5704-56187-0106 010052.35+144020.52 013 19.695 0.029 19.521 0.025 19.574 0.021 19.711 0.026 19.922 0.094 0.070 018.1 126.4 -48.1 DZA       
4546-55835-0996 010055.33+074758.85 016 19.203 0.050 18.966 0.015 19.183 0.028 19.081 0.028 18.640 0.056 0.050 014.2 127.0 -55.0 DA+M4     
3112-54802-0115 010107.37-003544.12 023 19.820 0.034 18.975 0.028 18.679 0.025 18.555 0.017 18.560 0.028 0.030 010.8 128.3 -63.4 sdA/F     
4421-55858-0128 010111.91+050022.78 006 20.999 0.095 20.521 0.037 20.371 0.030 20.333 0.039 20.562 0.223 0.025 027.7 127.5 -57.8 DA        
7912-57310-0935 010113.00-032928.61 006 21.076 0.083 20.607 0.042 20.803 0.039 20.926 0.066 20.566 0.172 0.029 047.3 129.0 -66.2 DA        
7620-56904-0062 010114.37+213855.69 008 20.220 0.056 19.766 0.026 19.752 0.020 19.694 0.023 19.287 0.056 0.027 023.1 126.0 -41.2 DA        
0693-52254-0500 010125.34+002049.12 011 19.282 0.027 18.887 0.019 19.058 0.014 19.282 0.023 19.599 0.067 0.025 082.3 128.3 -62.4 DA        
6255-56240-0566 010126.62+265428.08 006 20.870 0.029 20.114 0.035 20.114 0.035 20.139 0.046 19.936 0.129 0.065 000.0 125.7 -35.9 DC:       
3735-55209-0576 010129.53+003717.02 023 19.077 0.020 18.860 0.030 19.187 0.017 19.479 0.023 19.739 0.067 0.026 023.0 128.3 -62.1 DA        
7873-57307-0733 010134.77-013427.91 014 19.958 0.024 19.909 0.127 19.909 0.127 20.222 0.569 19.080 0.384 0.048 024.9 128.8 -64.3 DA+M      
7912-57310-0978 010137.84-033437.14 007 20.987 0.085 20.518 0.035 20.673 0.045 20.804 0.054 20.760 0.188 0.023 020.9 129.3 -66.3 DA        
6257-56274-0976 010143.17+302257.72 023 19.504 0.044 18.552 0.021 18.210 0.015 18.059 0.016 17.992 0.026 0.048 008.9 125.6 -32.4 sdA:      
7623-56901-0946 010149.99+191733.44 027 18.643 0.034 17.784 0.027 17.566 0.018 17.538 0.024 17.499 0.024 0.034 011.9 126.3 -43.5 sdA/F     
4550-55894-0604 010156.32+081539.27 038 18.442 0.026 17.532 0.021 17.258 0.013 17.143 0.018 17.123 0.018 0.039 013.6 127.4 -54.5 sdA/F     
3109-54833-0356 010204.51-092726.68 014 20.189 0.051 19.478 0.031 19.153 0.015 19.091 0.024 19.043 0.063 0.032 011.5 131.5 -72.2 sdA/F     
4225-55455-0198 010207.45-003300.86 031 18.516 0.016 18.046 0.006 18.257 0.008 18.366 0.009 18.650 0.030 0.000 368.2 000.0 000.0 DA        
7678-57282-0653 010210.17+250622.93 012 20.122 0.040 19.699 0.018 19.912 0.023 20.121 0.028 20.366 0.114 0.042 002.1 126.0 -37.7 DA        
7858-57281-0158 010212.54+014032.38 009 20.661 0.028 20.181 0.027 20.181 0.027 20.136 0.032 20.265 0.098 0.021 001.4 128.5 -61.1 CV        
1472-52913-0278 010214.99+462620.93 012 19.957 0.033 19.410 0.012 19.250 0.013 19.225 0.017 19.272 0.053 0.107 037.5 124.9 -16.4 DAH       
6256-56323-0215 010219.60+274723.36 028 19.444 0.033 18.520 0.015 18.219 0.015 18.102 0.017 18.066 0.025 0.051 015.2 125.9 -35.0 sdA/F     
7676-57329-0965 010223.76+263146.25 004 21.947 0.230 21.242 0.057 21.038 0.088 21.166 0.108 20.813 0.311 0.057 000.0 126.0 -36.3 DA        
5131-55835-0462 010228.51+143708.82 016 19.719 0.029 19.357 0.020 19.256 0.017 19.297 0.023 19.388 0.062 0.066 082.4 126.9 -48.2 DA        
6256-56323-0188 010229.29+281739.41 012 20.316 0.021 19.420 0.023 19.420 0.023 19.365 0.025 19.295 0.072 0.057 000.0 125.9 -34.5 DA        
7874-57279-0423 010230.62-004743.27 019 19.264 0.036 18.919 0.037 19.103 0.018 19.246 0.022 19.553 0.053 0.029 017.3 129.2 -63.5 DA        
4663-55893-0605 010234.59+120219.28 007 20.656 0.070 20.165 0.036 19.968 0.027 19.847 0.025 19.790 0.083 0.041 075.3 127.2 -50.7 DC        
5701-55949-0215 010238.97+231523.27 007 20.805 0.083 20.234 0.024 20.201 0.028 20.284 0.038 20.358 0.122 0.038 021.0 126.3 -39.5 DA        
5124-55894-0642 010241.22+192729.71 017 20.100 0.075 19.161 0.021 18.887 0.023 18.752 0.026 18.720 0.050 0.035 022.6 126.6 -43.3 sdA/F     
4311-55506-0706 010258.71+024307.43 012 20.994 0.087 19.847 0.026 19.749 0.022 19.776 0.028 19.671 0.082 0.021 010.4 128.7 -60.0 sdA/F     
2328-53728-0303 010301.39-000508.31 010 21.022 0.073 19.912 0.021 19.622 0.018 19.522 0.020 19.570 0.062 0.034 019.6 129.3 -62.8 sdA/F     
0658-52146-0571 010302.11-090601.30 014 18.695 0.025 18.615 0.021 18.953 0.020 19.291 0.025 19.538 0.090 0.031 019.0 132.1 -71.8 DA        
3112-54802-0605 010306.41+010125.39 038 19.072 0.040 18.200 0.016 17.952 0.015 17.835 0.013 17.859 0.026 0.026 018.7 129.1 -61.7 sdA/F     
7874-57279-0469 010306.84-001410.51 003 22.239 0.155 21.613 0.051 21.546 0.053 21.865 0.092 21.685 0.321 0.031 000.0 129.4 -63.0 DA        
4309-55528-0388 010308.93+033756.00 014 19.932 0.043 19.492 0.020 19.427 0.021 19.444 0.026 19.482 0.083 0.018 016.8 128.6 -59.1 DA        
5131-55835-0578 010311.34+151110.03 015 19.327 0.035 19.089 0.024 19.369 0.021 19.581 0.026 19.901 0.078 0.084 018.1 127.1 -47.6 DAH:      
7624-57039-0775 010315.17+205948.00 037 18.906 0.034 18.067 0.029 17.780 0.012 17.685 0.015 17.666 0.023 0.030 012.6 126.6 -41.8 sdA/F     
5131-55835-0574 010316.20+152041.64 018 19.274 0.034 19.031 0.024 19.128 0.020 19.233 0.023 19.323 0.050 0.083 025.0 127.2 -47.4 DC        
2328-53728-0388 010316.66+000859.72 023 19.173 0.029 18.594 0.019 18.385 0.017 18.272 0.017 18.283 0.031 0.031 213.7 129.4 -62.6 DA        
1472-52913-0249 010317.51+453408.57 005 21.451 0.088 20.389 0.021 20.002 0.021 19.775 0.023 19.629 0.068 0.101 011.7 125.1 -17.3 DA:       
3109-54833-0336 010319.51-084951.96 006 21.577 0.183 20.362 0.025 20.426 0.037 20.569 0.075 20.307 0.272 0.033 011.5 132.2 -71.5 sdA       
4225-55455-0148 010322.19-002047.69 010 18.628 0.028 19.553 0.021 19.553 0.021 19.917 0.029 20.408 0.116 0.034 009.9 129.5 -63.1 DA        
1497-52886-0622 010323.92+003439.99 037 17.721 0.026 16.815 0.021 16.601 0.025 16.527 0.021 16.532 0.015 0.033 017.6 129.3 -62.1 sdA/F     
4309-55528-0362 010326.08+030403.76 006 21.432 0.092 20.747 0.025 20.563 0.033 20.455 0.034 20.229 0.093 0.023 053.2 128.9 -59.7 DA:       
0396-51816-0370 010335.07+011553.45 007 20.136 0.045 19.283 0.022 19.039 0.017 18.983 0.021 18.817 0.058 0.021 013.1 129.3 -61.5 sdA/F     
5124-55894-0700 010336.08+190301.39 006 21.327 0.145 20.555 0.040 20.416 0.035 20.350 0.038 20.344 0.124 0.034 005.9 126.9 -43.7 DA:       
3109-54833-0423 010337.15-092024.79 017 20.212 0.046 19.311 0.024 19.005 0.019 18.882 0.022 18.888 0.045 0.034 013.2 132.7 -72.0 sdA/F     
5131-55835-0587 010339.56+160613.29 010 21.104 0.110 19.936 0.026 19.810 0.022 19.705 0.030 19.949 0.136 0.044 011.9 127.2 -46.7 sdA       
4421-55858-0990 010345.36+061217.11 013 20.166 0.046 19.265 0.026 18.947 0.023 18.830 0.021 18.751 0.034 0.033 014.5 128.5 -56.5 sdA/F     
3735-55209-0723 010345.56+003746.71 021 19.296 0.031 19.055 0.018 19.117 0.034 19.126 0.022 18.824 0.036 0.032 025.2 129.5 -62.1 DQ        
7858-57281-0066 010346.06+014631.13 003 21.604 0.125 21.367 0.044 21.523 0.060 21.505 0.080 21.032 0.178 0.018 000.0 129.3 -60.9 DA        
4423-55889-0504 010348.87+061505.67 061 16.218 0.023 15.951 0.024 16.143 0.021 16.374 0.018 16.632 0.019 0.033 060.7 128.5 -56.5 DA        
7044-56591-0620 010351.91-042913.78 006 20.609 0.060 20.139 0.034 20.037 0.025 20.040 0.028 20.003 0.078 0.028 070.8 130.9 -67.2 DQ        
0659-52199-0318 010352.23-100230.20 012 19.158 0.027 18.968 0.029 18.918 0.016 18.960 0.019 19.089 0.057 0.030 018.0 133.3 -72.7 DQ:       
4225-55455-0917 010400.02+010741.43 009 20.477 0.055 20.188 0.023 20.204 0.025 20.228 0.040 20.320 0.136 0.020 021.6 129.5 -61.6 DC        
6256-56323-0142 010400.44+275744.55 043 18.536 0.024 17.611 0.014 17.289 0.011 17.163 0.009 17.083 0.018 0.051 011.7 126.3 -34.8 sdA/F     
2328-53728-0270 010401.42-003455.72 030 19.330 0.037 18.373 0.024 18.126 0.013 18.056 0.012 18.062 0.025 0.030 013.8 129.9 -63.3 sdA/F     
5131-55835-0438 010405.12+145906.44 024 18.969 0.021 18.461 0.018 18.716 0.014 18.925 0.018 19.190 0.058 0.097 071.1 127.5 -47.8 DAH:      
2313-53726-0261 010409.80-001738.53 039 17.194 0.008 16.423 0.022 16.062 0.014 15.905 0.026 15.873 0.016 0.040 062.6 130.0 -63.0 sdA/F     
7915-57309-0559 010411.63-031342.38 010 19.010 0.029 19.135 0.018 19.135 0.018 18.838 0.018 18.925 0.043 0.026 022.1 130.8 -65.9 CV        
7677-57363-0176 010412.63+270303.86 050 17.960 0.025 17.047 0.015 16.686 0.011 16.602 0.011 16.564 0.016 0.070 031.3 126.4 -35.7 sdA/F     
6256-56323-0897 010415.89+283812.64 009 20.631 0.121 19.924 0.029 19.641 0.028 19.557 0.035 19.473 0.098 0.057 015.6 126.3 -34.2 sdA/F     
5131-55835-0424 010416.00+144857.36 021 18.876 0.023 18.826 0.022 19.109 0.021 19.349 0.025 19.598 0.073 0.100 015.6 127.6 -47.9 DA        
6594-56272-0486 010425.54+323046.44 026 19.165 0.033 18.211 0.026 17.861 0.015 17.726 0.020 17.698 0.022 0.058 011.7 126.1 -30.3 sdA/F     
2328-53728-0280 010427.07-000153.26 007 21.481 0.103 20.373 0.022 19.857 0.020 19.735 0.025 19.711 0.065 0.030 014.0 130.0 -62.7 DZA:      
4309-55528-0730 010431.20+041551.02 008 21.062 0.132 20.318 0.035 20.215 0.037 20.204 0.049 20.287 0.163 0.020 018.9 129.2 -58.4 sdA       
7043-56576-0970 010434.30-043536.91 008 20.415 0.067 19.625 0.024 19.373 0.021 19.275 0.027 19.223 0.053 0.028 006.4 131.4 -67.2 sdA       
7915-57309-0592 010436.89-025552.68 008 20.873 0.081 20.404 0.028 20.529 0.037 20.874 0.071 20.807 0.175 0.025 019.2 130.9 -65.6 DA        
3735-55209-0278 010438.03-000931.88 011 20.923 0.067 19.836 0.018 19.647 0.018 19.584 0.023 19.627 0.060 0.036 015.5 130.2 -62.8 sdA/F     
3736-55214-0577 010439.79-000445.83 009 21.139 0.079 20.056 0.020 19.908 0.020 19.869 0.026 19.865 0.073 0.029 011.4 130.2 -62.8 sdA/F     
0658-52146-0610 010442.19-084343.88 010 19.325 0.035 18.930 0.030 18.870 0.024 18.921 0.024 18.996 0.057 0.040 077.1 133.2 -71.3 DC        
6256-56323-0920 010449.35+290929.19 006 21.059 0.072 20.522 0.025 20.281 0.027 20.210 0.033 20.148 0.094 0.055 000.0 126.4 -33.6 DA:       
4551-55569-0442 010450.37+084606.94 025 19.186 0.031 18.292 0.025 17.957 0.015 17.799 0.015 17.741 0.030 0.048 010.7 128.6 -54.0 sdA/F     
1471-52883-0380 010451.29+472953.09 006 21.443 0.173 20.425 0.051 20.165 0.043 20.025 0.069 19.969 0.153 0.124 020.4 125.3 -15.3 sdA/F     
4663-55893-0252 010452.32+104640.34 007 21.024 0.115 20.380 0.028 20.084 0.031 19.948 0.037 19.710 0.095 0.043 030.2 128.3 -52.0 sdA       
5132-55858-0532 010455.01+172753.47 018 19.993 0.042 19.093 0.021 18.800 0.016 18.680 0.015 18.652 0.037 0.044 011.7 127.5 -45.3 sdA/F     
7157-56946-0294 010459.90-072045.98 035 19.129 0.037 18.156 0.009 17.721 0.011 17.548 0.015 17.497 0.028 0.076 020.6 132.8 -70.0 sdA/F     
5131-55835-0384 010504.98+144112.34 013 20.704 0.057 19.690 0.022 19.499 0.022 19.534 0.026 19.569 0.074 0.042 054.1 127.9 -48.1 sdA/F     
3109-54833-0413 010513.42-090100.95 035 19.177 0.036 18.177 0.024 17.920 0.018 17.806 0.013 17.756 0.024 0.044 010.3 133.8 -71.6 sdA/F     
4664-56192-0496 010517.35+131248.14 015 19.765 0.040 18.905 0.020 18.615 0.021 18.517 0.020 18.452 0.033 0.029 012.2 128.1 -49.5 sdA/F     
7859-57282-0531 010521.75+022441.43 004 21.373 0.112 20.920 0.036 20.993 0.042 21.153 0.071 21.102 0.999 0.022 000.0 130.0 -60.3 DA        
8788-57360-0086 010523.21-005720.66 080 17.129 0.010 16.322 0.022 16.082 0.010 15.994 0.012 16.007 0.012 0.029 026.7 130.8 -63.6 sdA/F     
7874-57279-0738 010530.28+004010.11 039 16.993 0.018 17.391 0.017 17.899 0.019 18.252 0.023 18.556 0.032 0.021 031.7 130.4 -62.0 DA        
2313-53726-0255 010531.38-004907.84 023 18.503 0.037 17.624 0.028 17.325 0.019 17.232 0.015 17.222 0.028 0.032 010.9 130.8 -63.5 sdA/F     
7873-57307-0070 010532.20-021519.39 015 19.859 0.041 19.459 0.021 19.445 0.018 19.457 0.020 19.558 0.073 0.032 045.5 131.3 -64.9 DA        
4423-55889-0594 010532.40+064234.18 018 18.996 0.023 18.984 0.023 19.213 0.016 19.411 0.020 19.601 0.065 0.029 019.3 129.2 -56.0 DB        
4663-55893-0222 010542.87+110001.95 019 17.717 0.023 16.809 0.025 16.485 0.017 16.353 0.013 16.306 0.018 0.036 021.4 128.6 -51.7 sdA/F     
0659-52199-0381 010543.14-092054.61 032 17.681 0.017 17.254 0.022 17.187 0.017 17.209 0.013 17.282 0.016 0.044 053.1 134.3 -71.9 DA        
5699-55953-0532 010543.73+250358.47 009 20.308 0.048 19.368 0.022 18.988 0.020 18.850 0.019 18.729 0.033 0.053 010.1 127.0 -37.7 sdA:      
2328-53728-0364 010544.32+010610.06 012 20.499 0.056 19.539 0.021 19.294 0.018 19.212 0.024 19.237 0.059 0.020 011.3 130.5 -61.6 sdA/F     
7157-56946-0790 010549.30-061451.99 015 19.880 0.050 19.106 0.021 18.750 0.019 18.621 0.022 18.537 0.035 0.125 141.7 132.9 -68.8 DA        
4309-55528-0231 010554.92+033742.83 015 19.866 0.056 19.219 0.018 19.002 0.021 18.939 0.019 18.867 0.049 0.019 116.8 130.0 -59.0 DA        
0694-52209-0438 010558.80+002055.26 010 19.570 0.030 19.407 0.024 19.703 0.017 19.992 0.026 20.165 0.108 0.025 029.1 130.8 -62.3 DA        
4226-55475-0346 010558.90-012239.75 015 20.159 0.048 19.259 0.022 18.881 0.020 18.767 0.020 18.658 0.040 0.074 013.5 131.3 -64.0 sdA/F     
3735-55209-0172 010600.58-005818.88 049 18.068 0.032 17.177 0.024 16.848 0.009 16.713 0.011 16.651 0.018 0.036 031.0 131.1 -63.6 sdA/F     
2328-53728-0379 010602.97+004717.03 034 18.616 0.024 18.182 0.015 18.190 0.019 18.268 0.018 18.303 0.030 0.022 079.3 130.7 -61.9 DA        
5699-55953-0536 010603.18+251447.49 010 20.210 0.043 19.553 0.020 19.248 0.016 19.219 0.021 19.250 0.044 0.060 080.9 127.1 -37.5 DAZ       
3735-55209-0798 010604.58+003305.24 045 17.973 0.017 17.112 0.021 16.811 0.022 16.705 0.024 16.678 0.022 0.021 023.0 130.8 -62.1 sdA/F     
4550-55894-0172 010608.43+063123.26 021 19.157 0.046 19.013 0.025 19.162 0.021 19.334 0.024 19.465 0.051 0.028 027.2 129.5 -56.2 DB        
8788-57360-0050 010611.35-005149.35 048 18.804 0.023 17.887 0.022 17.636 0.018 17.538 0.017 17.493 0.023 0.035 013.5 131.2 -63.5 sdA/F     
7622-56987-0347 010613.60+175711.47 011 20.348 0.056 19.831 0.023 19.931 0.019 20.092 0.033 20.330 0.123 0.059 016.9 127.9 -44.8 DA        
1472-52913-0138 010615.96+455014.56 005 21.526 0.138 20.438 0.030 20.032 0.020 19.971 0.026 20.070 0.134 0.102 011.9 125.6 -17.0 DC:       
2313-53726-0188 010617.11-002716.19 026 18.345 0.020 17.387 0.020 17.085 0.010 16.948 0.012 16.922 0.017 0.038 015.6 131.2 -63.1 sdA/F     
0693-52254-0630 010619.94+002112.52 005 19.969 0.038 19.608 0.023 19.783 0.020 19.963 0.025 20.200 0.113 0.024 021.8 131.0 -62.3 sdA       
3109-54833-0159 010620.04-100703.36 018 19.895 0.046 19.014 0.018 18.755 0.020 18.647 0.018 18.538 0.041 0.030 012.1 135.3 -72.6 sdA/F     
2328-53728-0188 010621.44-002610.79 019 20.082 0.046 19.105 0.022 18.855 0.013 18.730 0.016 18.831 0.035 0.039 013.7 131.2 -63.1 sdA/F     
0396-51816-0068 010622.99-001456.29 019 18.580 0.033 18.153 0.017 18.417 0.020 18.544 0.022 18.629 0.050 0.033 021.1 131.2 -62.9 DA+M      
4309-55528-0834 010625.28+045915.77 006 21.238 0.131 20.366 0.030 20.198 0.032 20.146 0.054 19.932 0.132 0.019 013.5 129.9 -57.7 sdA/F     
4373-55811-0364 010627.37-032741.75 008 20.560 0.053 20.086 0.033 19.953 0.023 19.891 0.030 19.994 0.094 0.027 016.4 132.2 -66.1 DA        
7915-57309-0709 010627.47-024224.92 007 21.599 0.128 20.686 0.035 20.521 0.031 20.477 0.040 20.753 0.178 0.032 012.2 131.9 -65.3 sdA/F     
0421-51821-0038 010628.95+144250.66 031 17.989 0.013 17.043 0.010 16.771 0.011 16.637 0.017 16.603 0.017 0.049 031.3 128.4 -48.0 sdA/F     
4226-55475-0310 010629.87-010345.43 028 18.672 0.021 18.614 0.025 18.765 0.019 18.972 0.021 19.146 0.039 0.054 098.6 131.4 -63.7 DZA       
0659-52199-0367 010639.40-085749.52 028 18.586 0.025 17.637 0.021 17.342 0.020 17.233 0.018 17.179 0.017 0.042 025.2 134.8 -71.5 sdA/F     
6598-56574-0593 010640.58+352549.73 008 20.884 0.085 20.469 0.025 20.323 0.031 20.373 0.042 20.250 0.127 0.042 039.6 126.4 -27.3 DA        
2328-53728-0197 010642.46+000246.49 009 20.839 0.057 19.928 0.020 19.707 0.022 19.584 0.025 19.604 0.065 0.023 017.3 131.2 -62.6 sdA/F     
5131-55835-0736 010647.93+151327.62 020 18.373 0.022 18.851 0.017 19.220 0.020 19.538 0.020 19.916 0.076 0.056 032.3 128.4 -47.5 DQHOT     
3736-55214-0344 010650.92-003533.08 015 19.948 0.037 19.419 0.021 19.287 0.017 19.470 0.027 19.375 0.048 0.042 054.1 131.5 -63.2 DC        
7915-57309-0751 010655.52-023623.50 053 17.376 0.027 16.488 0.029 16.199 0.019 16.134 0.018 16.094 0.020 0.029 020.1 132.2 -65.2 sdA/F     
4663-55893-0146 010656.05+111039.10 006 21.158 0.069 20.532 0.028 20.308 0.028 20.237 0.031 20.320 0.087 0.036 038.0 129.0 -51.5 DA:       
0659-52199-0239 010657.40-100003.38 007 19.892 0.054 19.755 0.023 20.064 0.032 20.419 0.046 20.738 0.264 0.036 022.3 135.7 -72.5 sdB       
4551-55569-0622 010658.02+105244.43 016 19.457 0.025 19.032 0.014 18.863 0.018 18.811 0.018 18.781 0.032 0.032 041.8 129.1 -51.8 DC        
1499-53001-0357 010717.11+001158.83 033 18.235 0.025 17.396 0.019 17.172 0.022 17.074 0.028 17.080 0.033 0.027 015.8 131.5 -62.4 sdA/F     
1499-53001-0304 010719.85-001734.61 060 15.649 0.046 14.746 0.016 14.562 0.019 14.641 0.015 14.556 0.022 0.034 044.9 131.7 -62.9 sdA/F     
6255-56240-0880 010720.47+273433.51 007 20.782 0.062 20.316 0.029 20.091 0.022 19.999 0.027 19.987 0.079 0.049 010.2 127.2 -35.2 DA:       
4551-55569-0364 010720.57+082157.10 020 19.491 0.039 18.651 0.018 18.359 0.019 18.220 0.017 18.202 0.031 0.035 012.5 129.7 -54.3 sdA/F     
0658-52146-0633 010726.00-093200.56 018 19.014 0.026 18.169 0.020 17.812 0.020 17.675 0.017 17.595 0.026 0.049 014.0 135.8 -72.0 sdA/F     
7624-57039-0066 010726.41+194946.55 009 20.514 0.082 20.129 0.023 20.171 0.037 20.293 0.037 20.720 0.164 0.027 028.4 128.1 -42.9 DA        
7622-56987-0291 010729.96+174341.48 003 21.191 0.032 20.370 0.026 20.370 0.026 20.035 0.027 19.872 0.076 0.049 004.4 128.3 -45.0 DC:       
5120-55895-0900 010730.85+225144.50 007 20.881 0.079 20.316 0.026 20.173 0.026 20.137 0.034 20.147 0.090 0.041 030.2 127.8 -39.9 DC:       
7679-57367-0672 010732.44+264301.05 003 22.021 0.148 21.756 0.061 21.660 0.204 22.260 0.678 22.029 0.772 0.069 000.0 127.4 -36.0 DA+M      
4551-55569-0374 010733.97+083951.21 033 18.720 0.020 17.785 0.022 17.497 0.016 17.372 0.017 17.298 0.024 0.045 014.2 129.7 -54.0 sdA/F     
3109-54833-0116 010734.75-101209.72 015 20.296 0.057 19.291 0.032 18.833 0.026 18.764 0.079 18.727 0.211 0.030 013.9 136.4 -72.7 sdA/F     
7624-57039-0048 010737.17+191120.99 036 18.660 0.056 17.766 0.039 17.431 0.019 17.371 0.021 17.337 0.033 0.039 012.2 128.2 -43.5 sdA/F     
7915-57309-0779 010737.71-034618.57 004 21.227 0.116 21.097 0.038 21.253 0.057 20.848 0.060 20.551 0.151 0.026 000.0 133.0 -66.3 DA        
6255-56240-0086 010740.56+252932.03 005 21.325 0.102 20.730 0.027 20.511 0.030 20.484 0.040 20.624 0.151 0.059 076.0 127.5 -37.2 DA        
2825-54439-0382 010742.14+160040.58 013 20.508 0.053 19.435 0.021 19.457 0.018 19.551 0.022 19.536 0.055 0.064 017.3 128.6 -46.7 sdA       
2328-53728-0176 010748.10-001756.70 020 19.852 0.038 18.986 0.018 18.682 0.024 18.626 0.023 18.620 0.034 0.029 011.8 131.9 -62.9 sdA/F     
2328-53728-0444 010748.20+010240.10 025 19.355 0.026 18.832 0.016 18.586 0.040 18.589 0.017 18.604 0.037 0.024 171.2 131.5 -61.6 DQ        
2328-53728-0489 010748.25+001817.39 009 21.005 0.077 20.081 0.036 19.830 0.021 19.705 0.024 19.734 0.077 0.027 012.4 131.8 -62.3 sdA/F     
5125-55863-0650 010749.34+210745.24 023 19.852 0.041 19.226 0.027 19.300 0.022 19.276 0.024 19.243 0.050 0.038 088.7 128.0 -41.6 DAZ       
2328-53728-0135 010749.63-004858.88 014 20.373 0.046 19.416 0.026 19.058 0.018 18.931 0.021 18.957 0.044 0.050 011.8 132.1 -63.4 sdA/F     
3115-54793-0302 010750.33+173835.88 013 20.660 0.059 19.705 0.023 19.362 0.016 19.240 0.016 19.118 0.041 0.052 011.8 128.5 -45.1 sdA/F     
7157-56946-0883 010759.02-063440.18 031 19.459 0.044 18.394 0.023 18.003 0.018 17.801 0.013 17.719 0.023 0.103 007.7 134.5 -69.1 sdA:      
7044-56591-0856 010759.61-041316.86 005 21.337 0.104 20.753 0.032 20.466 0.029 20.440 0.041 20.100 0.087 0.029 020.7 133.4 -66.8 sdA/F     
0422-51811-0412 010805.92+153320.47 021 19.235 0.025 18.156 0.018 17.783 0.015 17.642 0.017 17.547 0.018 0.079 011.9 128.8 -47.1 sdA/F     
5132-55858-0668 010810.17+183120.46 032 18.097 0.018 18.063 0.025 18.403 0.015 18.661 0.016 18.895 0.041 0.056 060.8 128.5 -44.2 DA        
5132-55858-0674 010815.84+181835.16 009 20.974 0.072 20.253 0.025 19.970 0.022 19.898 0.025 19.917 0.076 0.061 038.8 128.5 -44.4 DC        
2328-53728-0156 010816.46-001813.22 033 18.532 0.033 18.209 0.016 18.429 0.024 18.691 0.019 18.924 0.035 0.030 031.3 132.2 -62.9 DA        
3735-55209-0952 010817.96+004303.02 048 17.776 0.015 16.844 0.022 16.737 0.017 16.723 0.013 16.807 0.015 0.024 019.3 131.9 -61.9 sdA       
2328-53728-0510 010819.10+002114.23 025 19.673 0.032 18.818 0.021 18.497 0.017 18.375 0.022 18.368 0.034 0.026 012.3 132.0 -62.2 sdA/F     
3109-54833-0057 010821.14-104206.84 007 21.558 0.159 20.162 0.036 20.131 0.028 20.159 0.044 20.193 0.165 0.029 017.1 137.4 -73.1 sdA/F     
2804-54368-0379 010828.02+162251.83 060 16.869 0.017 15.927 0.015 15.588 0.013 15.447 0.015 15.408 0.022 0.086 023.2 128.8 -46.3 sdA       
2313-53726-0177 010831.04-002257.92 023 18.598 0.033 17.742 0.016 17.455 0.023 17.394 0.018 17.325 0.021 0.032 018.4 132.4 -62.9 sdA/F     
4311-55506-0974 010836.60+022826.11 011 20.410 0.052 19.903 0.017 19.958 0.030 20.045 0.029 20.043 0.086 0.021 017.1 131.6 -60.1 DA        
7859-57282-0304 010839.43+013810.14 007 24.635 1.460 21.523 0.120 21.671 0.136 21.176 0.120 21.100 0.214 0.022 020.0 131.8 -60.9 sdA/F     
7915-57309-0830 010840.35-025718.67 004 21.969 0.172 21.161 0.044 21.040 0.043 20.903 0.055 20.755 0.164 0.029 000.0 133.3 -65.5 sdA       
5131-55835-0854 010845.10+154032.74 027 18.615 0.025 18.206 0.014 18.224 0.016 18.316 0.019 18.453 0.027 0.118 062.6 129.0 -47.0 DA        
2328-53728-0507 010851.65+003612.74 032 19.158 0.024 18.407 0.025 18.107 0.010 17.981 0.012 17.923 0.021 0.025 017.6 132.2 -62.0 sdA/F     
2825-54439-0374 010852.42+164712.48 006 21.380 0.086 20.190 0.028 20.179 0.023 20.280 0.033 20.258 0.087 0.056 014.5 128.9 -45.9 sdA       
5132-55858-0303 010852.74+165838.26 053 16.024 0.010 16.238 0.019 16.655 0.012 17.003 0.024 17.303 0.017 0.047 048.8 128.9 -45.7 DA        
7915-57309-0866 010854.74-023258.38 005 21.300 0.033 20.596 0.032 20.596 0.032 20.646 0.047 20.669 0.152 0.035 021.6 133.3 -65.1 DA:       
0694-52209-0510 010855.30+004110.20 055 17.780 0.013 16.815 0.016 16.644 0.023 16.576 0.019 16.576 0.018 0.023 019.1 132.2 -61.9 sdA/F     
4551-55569-0288 010901.58+083354.68 022 18.736 0.035 19.028 0.020 19.028 0.020 19.187 0.024 19.378 0.071 0.046 009.7 130.4 -54.1 DB        
0694-52209-0143 010901.73-001112.70 087 16.262 0.020 15.331 0.021 15.545 0.011 15.748 0.015 15.928 0.018 0.030 011.8 132.6 -62.7 sdA       
4550-55894-0968 010903.95+080217.81 013 19.921 0.044 19.445 0.021 19.338 0.022 19.411 0.029 19.459 0.078 0.029 066.7 130.5 -54.6 DZ        
2328-53728-0554 010904.39+001741.77 008 21.182 0.091 20.251 0.034 20.004 0.027 19.899 0.033 19.856 0.089 0.023 018.6 132.4 -62.3 sdA/F     
7622-56987-0783 010905.63+192119.73 008 21.167 0.084 20.337 0.023 20.025 0.028 19.965 0.028 19.919 0.078 0.032 014.5 128.7 -43.3 sdA/F     
4667-55868-0488 010910.71+112509.81 028 19.101 0.024 18.222 0.013 17.955 0.014 17.833 0.014 17.808 0.021 0.031 013.2 129.9 -51.2 sdA/F     
5132-55858-0306 010913.23+162946.35 024 19.780 0.030 18.876 0.025 18.510 0.019 18.350 0.020 18.310 0.021 0.072 015.2 129.1 -46.2 sdA/F     
2328-53728-0096 010914.24-010007.20 009 21.087 0.085 19.991 0.027 19.720 0.019 19.637 0.024 19.573 0.068 0.066 014.9 133.0 -63.5 sdA/F     
3115-54793-0237 010914.59+172158.32 021 19.775 0.030 18.791 0.018 18.511 0.017 18.379 0.019 18.310 0.024 0.057 019.1 129.0 -45.3 sdA/F     
2825-54439-0370 010924.22+164617.86 014 19.981 0.032 19.360 0.019 19.105 0.023 18.994 0.021 18.979 0.035 0.059 055.9 129.1 -45.9 DAZ       
5132-55858-0754 010927.97+180358.61 015 19.664 0.032 19.450 0.022 19.682 0.018 19.961 0.028 20.294 0.092 0.072 030.1 129.0 -44.6 DA        
7679-57367-0252 010934.52+243434.90 005 20.078 0.124 19.414 0.489 19.414 0.489 19.524 1.219 19.633 0.300 0.043 000.0 128.2 -38.1 sdA       
2864-54467-0292 010935.12-101909.48 006 20.884 0.097 20.351 0.029 20.330 0.034 20.401 0.049 20.561 0.215 0.027 033.9 138.1 -72.7 DA        
5125-55863-0755 010937.26+213143.40 036 18.796 0.022 18.541 0.020 18.759 0.019 19.015 0.023 19.260 0.051 0.050 041.4 128.6 -41.1 DA        
6598-56574-0659 010938.31+345432.73 012 20.468 0.053 19.843 0.025 19.632 0.020 19.560 0.024 19.680 0.069 0.041 097.6 127.2 -27.8 DC        
6598-56574-0392 010941.46+343509.46 029 18.741 0.026 18.215 0.017 18.019 0.020 18.007 0.017 18.013 0.032 0.047 134.3 127.2 -28.1 DA        
2328-53728-0527 010942.86+003758.13 009 20.893 0.069 20.078 0.026 19.860 0.026 19.748 0.029 19.780 0.082 0.022 017.1 132.7 -61.9 sdA/F     
4423-55889-0204 010942.98+054751.37 009 21.333 0.167 19.879 0.044 19.781 0.030 19.725 0.038 19.830 0.131 0.029 018.1 131.3 -56.8 sdA/F     
2864-54467-0318 010945.47-095013.53 008 21.621 0.162 20.380 0.029 20.246 0.029 20.186 0.044 20.688 0.249 0.032 012.6 137.8 -72.2 sdA/F     
2864-54467-0344 010947.00-090742.17 041 17.476 0.020 17.839 0.029 18.311 0.025 18.644 0.020 19.007 0.055 0.046 014.6 137.3 -71.5 DA        
4423-55889-0206 010951.31+051959.11 007 21.229 0.139 20.429 0.035 20.304 0.039 20.226 0.051 20.131 0.157 0.029 013.6 131.4 -57.2 sdA/F     
2313-53726-0572 010952.51+004754.44 024 18.715 0.030 17.786 0.018 17.542 0.021 17.440 0.016 17.429 0.022 0.027 012.8 132.7 -61.7 sdA/F     
5132-55858-0796 010952.81+180000.21 024 18.749 0.022 18.669 0.018 18.845 0.017 19.006 0.018 19.170 0.038 0.083 041.0 129.1 -44.7 DA(He)    
3109-54833-0020 010956.14-105231.80 016 19.770 0.051 18.865 0.027 18.587 0.015 18.508 0.019 18.495 0.038 0.023 012.9 138.8 -73.2 sdA/F     
2825-54439-0480 010956.62+153817.23 011 20.130 0.040 19.880 0.020 19.900 0.020 20.070 0.040 20.470 0.150 0.000 000.0 000.0 000.0 DA        
2825-54439-0182 010957.31+152427.59 006 20.792 0.062 20.399 0.024 20.283 0.030 20.305 0.056 20.676 0.161 0.074 039.7 129.5 -47.2 DA        
2825-54439-0222 011001.40+150457.58 009 20.941 0.066 19.884 0.019 19.613 0.019 19.503 0.022 19.524 0.061 0.052 014.7 129.6 -47.5 sdA/F     
4226-55475-0914 011002.29+005505.28 024 19.644 0.036 18.768 0.015 18.515 0.017 18.404 0.016 18.392 0.026 0.028 016.7 132.7 -61.6 sdA/F     
5125-55863-0258 011007.50+201709.27 007 21.641 0.102 21.062 0.037 20.949 0.038 20.867 0.059 20.676 0.134 0.031 000.0 128.9 -42.4 sdA:      
4664-56186-0700 011009.13+132616.08 047 16.531 0.018 16.586 0.014 16.931 0.010 17.083 0.011 17.010 0.018 0.030 052.8 129.9 -49.2 DA+M      
0694-52209-0103 011012.48-000313.46 009 19.423 0.034 19.388 0.028 19.461 0.015 19.709 0.038 19.829 0.073 0.027 018.4 133.2 -62.6 DA(He)    
2328-53728-0042 011015.32-010014.32 015 20.231 0.046 19.324 0.020 19.050 0.016 18.969 0.024 18.865 0.039 0.059 019.4 133.5 -63.5 sdA/F     
3110-54747-0307 011019.63+072055.90 028 19.355 0.031 18.463 0.014 18.098 0.018 17.965 0.018 17.911 0.022 0.034 020.2 131.2 -55.2 sdA/F     
4373-55811-0848 011022.66-014531.66 014 19.707 0.039 19.348 0.014 19.158 0.022 19.190 0.019 19.236 0.048 0.045 032.4 133.9 -64.2 DC:       
3115-54793-0372 011022.80+183442.24 023 19.821 0.033 18.953 0.022 18.618 0.016 18.496 0.012 18.450 0.026 0.046 013.8 129.2 -44.1 sdA/F     
0659-52199-0524 011022.87-083830.32 036 17.818 0.022 16.854 0.020 16.546 0.018 16.407 0.018 16.406 0.022 0.056 013.5 137.4 -71.0 sdA/F     
5125-55863-0184 011023.27+202204.95 058 17.256 0.012 17.233 0.020 17.569 0.012 17.857 0.019 18.153 0.023 0.030 033.1 128.9 -42.3 DA        
5120-55895-0040 011023.82+223716.23 018 19.006 0.025 18.970 0.025 19.127 0.017 19.306 0.023 19.507 0.057 0.039 023.6 128.6 -40.0 DB        
2864-54467-0270 011024.51-100043.97 019 19.889 0.042 19.011 0.020 18.754 0.018 18.619 0.025 18.560 0.040 0.031 020.0 138.5 -72.3 sdA/F     
0659-52199-0101 011027.50-102008.61 025 18.026 0.025 17.682 0.031 17.565 0.021 17.576 0.024 17.748 0.029 0.027 051.4 138.8 -72.6 DC        
3115-54793-0369 011032.76+190850.64 020 20.221 0.036 19.087 0.015 18.957 0.015 18.982 0.018 19.018 0.039 0.039 010.6 129.2 -43.5 sdA/F     
4551-55569-0162 011033.46+082045.44 051 17.176 0.024 16.251 0.017 15.966 0.018 15.861 0.026 15.808 0.026 0.047 013.7 131.0 -54.2 sdA/F     
2313-53726-0050 011034.80-010354.89 025 18.093 0.025 17.069 0.021 16.677 0.014 16.495 0.015 16.453 0.016 0.064 017.5 133.7 -63.5 sdA/F     
2864-54467-0266 011034.93-101437.32 007 21.129 0.117 20.062 0.035 19.998 0.030 19.909 0.038 20.102 0.143 0.029 012.0 138.8 -72.5 sdA/F     
3109-54833-0039 011039.41-100311.52 015 19.436 0.032 18.924 0.018 18.924 0.018 18.921 0.023 18.963 0.067 0.030 000.0 138.7 -72.3 DA        
2825-54439-0402 011040.69+165058.60 016 20.015 0.044 19.101 0.019 18.827 0.016 18.741 0.015 18.721 0.038 0.059 012.1 129.5 -45.8 sdA/F     
2825-54439-0442 011043.32+165450.79 007 20.366 0.051 20.204 0.023 20.544 0.028 20.892 0.049 21.050 0.204 0.058 031.7 129.5 -45.7 DA        
5125-55863-0808 011043.33+205314.72 049 17.824 0.016 17.655 0.019 17.991 0.018 18.239 0.020 18.507 0.028 0.048 017.3 129.0 -41.8 DA        
2804-54368-0195 011043.47+152203.01 068 16.411 0.018 15.388 0.017 15.127 0.020 15.022 0.014 15.022 0.020 0.072 017.3 129.8 -47.2 sdA/F     
4312-55511-0382 011043.92+033053.04 009 20.500 0.061 20.033 0.023 20.017 0.028 19.999 0.030 19.967 0.096 0.023 027.9 132.3 -59.0 DA        
0422-51811-0074 011048.39+141635.87 015 18.940 0.011 18.585 0.014 18.585 0.014 18.643 0.019 18.860 0.036 0.041 011.4 130.0 -48.3 DA        
4664-56192-0266 011048.51+123943.76 019 19.336 0.030 18.805 0.017 18.557 0.018 18.675 0.019 18.691 0.032 0.039 074.4 130.3 -49.9 DC        
2804-54368-0210 011051.32+141709.35 050 17.242 0.021 16.301 0.018 16.026 0.016 15.925 0.014 15.883 0.019 0.042 018.9 130.0 -48.3 sdA/F     
0422-51811-0543 011055.07+143922.25 039 17.284 0.018 16.943 0.014 16.988 0.014 17.042 0.017 17.206 0.024 0.052 303.2 130.0 -47.9 DA        
7859-57282-0804 011055.28+022440.01 003 21.407 0.094 21.314 0.036 21.369 0.050 21.498 0.079 22.234 0.471 0.028 000.0 132.7 -60.1 DZ        
0659-52199-0107 011055.31-102011.95 030 17.786 0.027 17.344 0.036 17.511 0.026 17.666 0.041 17.889 0.116 0.029 145.5 139.1 -72.6 DA+M      
2313-53726-0543 011055.95+003421.65 044 16.987 0.011 16.025 0.024 15.869 0.014 15.824 0.024 15.844 0.014 0.024 023.0 133.3 -61.9 sdA/F     
4226-55475-0094 011056.57-005624.19 027 18.892 0.026 18.721 0.020 18.986 0.022 19.273 0.022 19.693 0.067 0.051 015.1 133.9 -63.4 DA        
2825-54439-0140 011056.59+143458.38 036 18.139 0.026 17.786 0.018 18.024 0.012 18.266 0.018 18.534 0.030 0.049 021.4 130.0 -48.0 DA        
5126-55923-0540 011058.23+231611.14 008 19.326 0.025 18.775 0.023 18.574 0.017 18.511 0.016 18.523 0.034 0.036 109.9 128.7 -39.4 DA+DB     
2328-53728-0592 011100.64+001807.17 025 19.227 0.025 18.797 0.023 18.942 0.022 19.159 0.021 19.276 0.051 0.022 020.5 133.5 -62.2 DA        
5699-55953-0234 011101.27+235944.98 006 21.063 0.084 20.346 0.029 20.128 0.029 20.122 0.032 20.220 0.097 0.045 025.6 128.7 -38.7 DA:       
2328-53728-0596 011102.10+000407.61 062 17.959 0.027 17.081 0.019 16.828 0.010 16.721 0.029 16.696 0.011 0.021 012.0 133.6 -62.4 sdA/F     
4554-56193-0610 011102.16+080645.49 005 21.330 0.118 20.750 0.034 20.375 0.035 20.291 0.047 19.974 0.134 0.080 024.4 131.3 -54.4 sdA       
6594-56272-0752 011103.66+333835.02 036 18.654 0.029 17.824 0.025 17.499 0.013 17.391 0.016 17.350 0.021 0.042 013.8 127.6 -29.1 sdA/F     
5126-55923-0444 011104.31+220429.76 032 17.896 0.019 17.521 0.014 17.551 0.028 17.612 0.016 17.713 0.023 0.044 036.0 128.9 -40.6 DA        
2864-54467-0397 011105.21-092941.11 006 21.868 0.201 20.583 0.034 20.453 0.055 20.429 0.053 20.250 0.168 0.043 012.1 138.6 -71.8 sdA/F     
2864-54467-0396 011107.11-093742.31 010 20.870 0.092 19.713 0.021 19.503 0.024 19.360 0.023 19.162 0.088 0.046 058.4 138.7 -71.9 sdA/F     
7622-56987-0914 011109.98+191812.64 006 21.087 0.026 20.252 0.025 20.252 0.025 20.273 0.033 20.223 0.090 0.040 024.5 129.3 -43.3 DC:       
2060-53706-0348 011114.58+261918.53 008 20.436 0.052 20.189 0.022 20.365 0.035 20.605 0.056 20.766 0.178 0.071 015.6 128.4 -36.3 DA        
6598-56574-0705 011117.77+352833.75 011 20.369 0.066 19.890 0.023 19.740 0.025 19.714 0.032 19.862 0.122 0.042 072.8 127.5 -27.2 DA        
7859-57282-0840 011119.39+024801.23 006 20.899 0.074 20.675 0.035 20.588 0.034 20.690 0.047 20.682 0.165 0.032 000.0 132.8 -59.7 DA        
2328-53728-0571 011122.90+005537.48 006 21.411 0.090 20.491 0.026 20.205 0.025 20.175 0.037 19.887 0.078 0.030 011.8 133.4 -61.5 sdA/F     
2328-53728-0594 011123.91+000935.14 032 19.120 0.030 18.526 0.022 17.976 0.016 17.119 0.022 16.540 0.013 0.023 042.4 133.7 -62.3 DA+M      
2864-54467-0293 011126.11-102636.72 015 20.581 0.076 19.397 0.023 19.528 0.022 19.604 0.029 19.933 0.157 0.026 010.3 139.6 -72.7 sdA       
5126-55923-0436 011126.68+224057.43 011 19.601 0.018 19.654 0.020 19.654 0.020 19.932 0.028 20.273 0.095 0.035 007.4 129.0 -40.0 sdB       
5699-55953-0800 011127.12+252700.86 036 18.054 0.022 18.382 0.012 18.382 0.012 18.644 0.017 18.930 0.039 0.068 007.3 128.6 -37.2 DA        
7679-57367-0848 011127.19+261729.82 056 17.717 0.018 16.756 0.014 16.423 0.019 16.286 0.018 16.233 0.020 0.073 021.3 128.5 -36.4 sdA/F     
7915-57309-0964 011128.95-032157.85 006 21.752 0.134 21.246 0.046 20.639 0.034 20.228 0.033 19.682 0.078 0.037 039.1 135.2 -65.8 DC:       
4423-55889-0918 011128.99+063419.91 016 19.029 0.026 19.112 0.018 19.470 0.021 19.757 0.027 20.034 0.078 0.039 025.8 131.8 -56.0 DA        
2313-53726-0076 011135.53-002103.46 033 17.652 0.017 16.766 0.017 16.462 0.013 16.371 0.016 16.336 0.020 0.023 011.6 134.0 -62.8 sdA/F     
2864-54467-0334 011138.37-085214.82 011 20.362 0.064 19.457 0.020 19.184 0.022 19.093 0.024 19.261 0.090 0.049 017.3 138.5 -71.1 sdA/F     
2849-54454-0349 011139.43-085359.34 060 16.518 0.010 15.538 0.015 15.352 0.018 15.282 0.014 15.316 0.016 0.048 021.5 138.6 -71.2 sdA       
0422-51811-0064 011139.88+140523.79 051 16.926 0.011 15.807 0.015 15.613 0.013 15.573 0.020 15.601 0.014 0.035 013.6 130.3 -48.5 sdA/F     
2864-54467-0422 011140.15-093048.45 009 21.082 0.101 19.948 0.023 19.802 0.025 19.888 0.031 19.957 0.127 0.038 012.3 139.1 -71.7 sdA/F     
2060-53706-0321 011141.78+263329.30 007 21.209 0.095 20.401 0.023 20.049 0.022 20.024 0.031 19.923 1.076 0.066 020.2 128.5 -36.1 sdA/F     
3109-54833-0639 011142.86-095836.19 011 20.779 0.085 19.659 0.031 19.690 0.025 19.802 0.037 19.815 0.149 0.034 012.2 139.5 -72.2 sdA/F     
2864-54467-0238 011143.72-101818.39 006 21.556 0.164 20.407 0.028 20.220 0.033 20.170 0.040 20.199 0.148 0.026 013.5 139.8 -72.5 sdA/F     
5133-55860-0383 011147.59+183855.32 006 20.888 0.066 20.484 0.025 20.298 0.027 20.313 0.030 20.181 0.105 0.048 023.9 129.6 -44.0 DA        
5126-55923-0417 011148.06+220144.32 029 17.793 0.019 17.773 0.014 18.127 0.028 18.429 0.017 18.659 0.032 0.038 025.0 129.2 -40.6 DA        
4315-55503-0628 011149.63+023527.24 041 18.169 0.019 17.291 0.022 17.006 0.016 16.906 0.019 16.898 0.020 0.039 013.9 133.1 -59.9 sdA/F     
2804-54368-0126 011150.32+144207.83 063 16.571 0.010 15.711 0.022 15.370 0.011 15.257 0.018 15.228 0.014 0.040 021.4 130.3 -47.9 sdA/F     
2825-54439-0093 011152.12+143350.76 006 21.022 0.067 20.209 0.023 19.787 0.017 19.665 0.024 19.609 0.058 0.038 009.5 130.3 -48.0 sdA:      
4423-55889-0911 011153.19+064040.28 006 21.008 0.077 20.458 0.029 20.228 0.030 20.131 0.033 20.143 0.088 0.043 025.7 132.0 -55.8 DA:       
2060-53706-0294 011153.50+250308.88 015 20.273 0.043 19.315 0.019 19.055 0.018 18.944 0.026 18.903 0.051 0.047 018.7 128.8 -37.6 sdA/F     
2328-53728-0074 011155.21+000231.76 009 19.943 0.034 19.804 0.021 19.923 0.022 20.089 0.028 20.335 0.104 0.026 015.2 134.0 -62.4 DC        
4315-55503-0396 011155.61+020749.66 005 20.516 0.029 19.820 0.024 19.820 0.024 19.817 0.030 19.834 0.071 0.032 055.4 133.3 -60.3 DA        
5138-55830-0468 011159.36+150127.62 017 19.342 0.027 19.194 0.021 19.322 0.017 19.528 0.018 19.685 0.063 0.043 075.6 130.3 -47.6 DZ        
4312-55511-0686 011200.52+043703.26 023 19.410 0.039 18.515 0.026 18.238 0.020 18.177 0.021 18.151 0.038 0.020 012.9 132.6 -57.9 sdA/F     
4423-55889-0055 011204.62+051211.05 005 21.057 0.026 20.349 0.029 20.349 0.029 20.322 0.042 20.480 0.151 0.027 029.5 132.5 -57.3 DA        
6259-56565-0164 011206.93+272743.08 015 18.822 0.024 19.137 0.018 19.550 0.018 19.842 0.025 20.170 0.091 0.045 022.2 128.5 -35.2 DA        
2849-54454-0408 011206.96-093455.47 027 18.075 0.028 17.108 0.014 16.885 0.015 16.774 0.012 16.810 0.060 0.038 020.7 139.4 -71.8 sdA/F     
4227-55481-0625 011209.73+010215.60 021 19.836 0.031 19.011 0.024 18.712 0.023 18.570 0.027 18.494 0.034 0.028 017.1 133.8 -61.4 sdA/F     
2804-54368-0166 011209.89+152106.11 081 15.397 0.026 14.136 0.013 14.293 0.012 14.450 0.015 14.523 0.019 0.059 014.8 130.3 -47.2 sdA       
2825-54439-0533 011210.22+162832.17 010 19.652 0.029 19.765 0.025 20.119 0.027 20.456 0.033 20.673 0.147 0.058 024.1 130.1 -46.1 DA        
3115-54793-0460 011210.25+183503.84 054 18.275 0.020 17.314 0.016 17.430 0.011 17.571 0.012 17.734 0.021 0.047 020.0 129.8 -44.0 sdA       
5132-55858-0100 011213.08+160344.94 024 19.159 0.024 18.730 0.020 18.762 0.016 18.892 0.016 18.992 0.040 0.113 056.0 130.2 -46.5 DA        
2825-54439-0146 011213.17+145705.30 006 21.062 0.067 20.316 0.023 19.901 0.021 19.816 0.022 19.685 0.063 0.040 015.1 130.4 -47.6 sdA/F     
6598-56574-0266 011215.22+340954.23 013 20.528 0.078 19.727 0.021 19.470 0.021 19.384 0.027 19.101 0.069 0.039 010.7 127.8 -28.5 sdA/F     
5125-55863-0118 011215.25+204857.23 008 21.963 0.155 20.681 0.028 20.707 0.032 20.799 0.044 21.192 0.278 0.036 012.8 129.5 -41.8 sdA       
4312-55511-0328 011216.05+024410.26 008 21.020 0.082 20.400 0.034 20.231 0.026 20.162 0.029 20.070 0.096 0.038 028.1 133.3 -59.7 DC        
7158-56956-0234 011217.72-072732.96 018 19.989 0.053 19.021 0.027 18.571 0.020 18.424 0.021 18.328 0.029 0.090 012.3 138.0 -69.7 sdA/F     
7681-57042-0617 011219.07+240326.46 003 21.721 0.113 21.590 0.049 21.641 0.085 21.652 0.128 22.265 0.507 0.045 000.0 129.0 -38.6 DA        
2328-53728-0002 011224.40-004256.50 007 21.003 0.065 20.041 0.030 19.799 0.026 19.689 0.022 19.640 0.055 0.024 013.5 134.6 -63.1 sdA/F     
7679-57367-0132 011226.93+251149.74 010 20.506 0.025 19.502 0.018 19.502 0.018 18.503 0.015 17.881 0.022 0.063 014.2 128.9 -37.4 DA+M      
2864-54467-0373 011227.52-085738.70 018 19.150 0.018 19.473 0.022 19.473 0.022 19.768 0.034 20.062 0.126 0.048 006.5 139.2 -71.2 DA        
2328-53728-0027 011227.93-000435.19 005 21.031 0.073 20.553 0.029 20.614 0.035 20.755 0.045 21.119 0.212 0.025 033.0 134.4 -62.5 DA        
2825-54439-0540 011232.53+164622.85 009 20.540 0.047 19.893 0.029 19.946 0.022 20.068 0.032 20.262 0.094 0.073 055.7 130.2 -45.8 DA        
2060-53706-0328 011238.64+264757.02 019 19.953 0.040 19.064 0.016 18.575 0.014 18.386 0.022 18.307 0.028 0.055 024.2 128.8 -35.8 sdA/F     
4373-55811-0048 011238.65-031703.73 006 20.871 0.077 20.351 0.039 20.267 0.049 20.219 0.057 20.153 0.117 0.050 103.5 135.8 -65.6 DA:       
3115-54793-0086 011239.46+164106.00 039 18.865 0.019 17.898 0.019 17.572 0.015 17.454 0.015 17.408 0.020 0.063 012.5 130.2 -45.9 sdA/F     
2825-54439-0516 011240.17+155626.04 015 19.782 0.040 19.334 0.018 19.261 0.014 19.304 0.022 19.314 0.048 0.073 055.1 130.4 -46.6 DA        
6594-56272-0187 011242.64+323307.18 010 20.759 0.098 20.110 0.025 20.184 0.034 20.266 0.051 20.035 0.140 0.050 012.9 128.1 -30.1 DA        
2804-54368-0539 011248.01+162658.34 042 17.723 0.017 16.804 0.019 16.476 0.015 16.387 0.015 16.328 0.014 0.080 016.6 130.3 -46.1 sdA/F     
6594-56272-0836 011251.66+332728.29 036 18.810 0.025 17.916 0.020 17.619 0.017 17.487 0.015 17.453 0.021 0.053 016.4 128.1 -29.2 sdA/F     
2328-53728-0028 011253.60-000547.87 012 19.751 0.022 19.895 0.021 19.895 0.021 20.166 0.030 20.407 0.117 0.025 007.8 134.6 -62.5 DA        
2825-54439-0508 011255.53+155633.53 028 19.374 0.035 18.462 0.014 18.128 0.013 18.015 0.017 17.939 0.020 0.073 012.3 130.5 -46.6 sdA/F     
2825-54439-0100 011256.68+143944.93 063 17.154 0.015 16.239 0.016 15.948 0.013 15.840 0.017 15.785 0.019 0.043 029.1 130.7 -47.9 sdA/F     
6258-56238-0320 011256.83+265313.49 023 18.890 0.032 18.747 0.018 18.839 0.016 18.960 0.018 19.229 0.051 0.054 050.0 128.8 -35.7 DA(He)    
7875-56980-0769 011258.35-005952.44 020 18.973 0.027 18.745 0.026 19.027 0.025 19.277 0.019 19.491 0.058 0.038 041.3 135.0 -63.4 DA        
2825-54439-0530 011258.46+164407.11 019 19.443 0.026 19.012 0.019 19.154 0.019 19.293 0.018 19.493 0.053 0.067 139.3 130.3 -45.8 DA        
6259-56565-0154 011258.49+283920.95 010 20.667 0.028 19.993 0.023 19.993 0.023 20.167 0.038 20.672 0.214 0.049 000.0 128.6 -34.0 DA        
2313-53726-0610 011300.98+004244.96 041 16.902 0.031 16.016 0.020 15.771 0.012 15.682 0.015 15.653 0.016 0.025 032.5 134.4 -61.7 sdA/F     
7625-57011-0978 011301.00+225638.45 031 18.264 0.018 17.406 0.020 17.144 0.019 17.026 0.014 17.005 0.015 0.032 013.1 129.4 -39.7 sdA/F     
2864-54467-0189 011302.70-100615.92 022 19.147 0.034 18.773 0.019 18.952 0.018 19.212 0.025 19.232 0.089 0.026 037.2 140.6 -72.2 DA        
7915-57309-0012 011303.55-041249.52 006 21.611 0.130 20.545 0.027 20.244 0.028 20.031 0.038 20.015 0.084 0.045 012.2 136.6 -66.5 sdA/F     
7859-57282-0917 011303.60+023554.61 006 21.512 0.114 20.610 0.024 20.285 0.022 20.283 0.033 20.018 0.095 0.033 024.1 133.7 -59.8 sdA/F     
0695-52202-0243 011306.59-005041.60 008 19.247 0.029 19.342 0.027 19.616 0.026 19.870 0.024 20.021 0.085 0.035 012.5 135.0 -63.2 DB        
2060-53706-0283 011308.96+245626.62 014 19.740 0.031 19.486 0.020 19.795 0.022 20.049 0.028 20.076 0.084 0.052 026.5 129.2 -37.7 DA        
2825-54439-0515 011309.00+154608.43 018 19.678 0.030 19.238 0.015 19.251 0.015 19.363 0.024 19.567 0.059 0.058 064.1 130.6 -46.8 DA        
7630-57006-0281 011310.83+194211.13 004 21.533 0.113 20.983 0.033 21.196 0.080 22.292 0.156 21.428 0.366 0.051 000.0 129.9 -42.9 DA        
2864-54467-0410 011311.78-083238.88 031 19.518 0.035 18.273 0.024 18.257 0.022 18.280 0.022 18.345 0.033 0.045 013.2 139.4 -70.7 sdA       
4554-56193-0257 011312.38+070752.11 030 18.393 0.034 18.083 0.010 18.280 0.036 18.587 0.019 18.833 0.051 0.032 026.1 132.5 -55.3 DA        
2060-53706-0231 011314.87+254539.64 028 19.363 0.030 18.417 0.018 18.107 0.018 17.925 0.021 17.889 0.021 0.071 015.3 129.1 -36.9 sdA/F     
2040-53384-0432 011315.84+260445.74 066 17.211 0.011 16.221 0.012 15.879 0.017 15.740 0.019 15.673 0.018 0.073 010.9 129.0 -36.5 sdA/F     
7621-56985-0524 011316.29+181747.96 003 22.339 0.179 21.214 0.040 20.710 0.038 20.545 0.040 20.462 0.119 0.060 000.0 130.2 -44.3 DC        
4423-55889-0998 011317.33+060333.57 022 18.886 0.026 18.597 0.032 18.523 0.021 18.550 0.022 18.641 0.037 0.033 123.3 132.8 -56.4 DC        
5133-55860-0336 011324.00+180845.46 024 18.909 0.024 18.571 0.027 18.619 0.026 18.726 0.039 18.917 0.041 0.073 039.0 130.2 -44.4 DAO:      
2060-53706-0395 011324.76+255808.98 007 22.193 0.160 20.273 0.021 19.410 0.022 19.076 0.020 18.899 0.032 0.073 076.8 129.1 -36.6 DC        
7158-56956-0856 011325.82-070700.22 021 20.161 0.054 19.046 0.021 18.631 0.017 18.450 0.017 18.384 0.034 0.114 011.0 138.5 -69.3 sdA/F     
5699-55953-0178 011331.34+240113.13 014 19.764 0.035 19.230 0.018 19.095 0.016 19.071 0.015 19.213 0.038 0.041 086.0 129.4 -38.6 DA        
7679-57367-0936 011335.53+260654.04 003 21.609 0.100 21.002 0.031 21.241 0.051 21.314 0.075 20.944 0.164 0.076 000.0 129.1 -36.5 DA        
5125-55863-0944 011335.92+210338.32 007 21.612 0.115 20.958 0.037 20.755 0.047 20.728 0.046 20.745 0.177 0.042 094.4 129.8 -41.5 DC        
4315-55503-0311 011337.27+021113.61 006 20.896 0.067 20.072 0.029 19.716 0.018 19.863 0.038 19.546 0.061 0.033 003.0 134.1 -60.2 sdA:      
2328-53728-0023 011338.36-000632.92 013 19.802 0.035 19.386 0.020 19.356 0.017 19.428 0.022 19.490 0.058 0.026 048.0 135.0 -62.5 DZ        
5133-55860-0308 011341.04+190020.53 029 18.292 0.017 18.260 0.025 18.496 0.013 18.714 0.017 18.915 0.036 0.039 066.2 130.2 -43.6 DB        
2804-54368-0083 011342.20+143433.83 029 18.006 0.020 17.083 0.018 16.735 0.012 16.627 0.013 16.614 0.018 0.051 014.9 131.0 -47.9 sdA/F     
2864-54467-0414 011346.33-090049.10 014 19.683 0.036 19.451 0.019 19.747 0.021 20.052 0.036 20.045 0.121 0.042 013.0 140.2 -71.1 DA        
2864-54467-0215 011346.65-103659.34 009 20.262 0.053 20.100 0.039 20.373 0.060 20.793 0.081 21.232 0.474 0.030 020.2 141.7 -72.7 DA        
2825-54439-0556 011349.50+155446.59 010 20.110 0.038 19.752 0.019 20.008 0.024 20.232 0.029 20.630 0.126 0.076 050.5 130.8 -46.6 DA        
7875-56980-0820 011350.99-010859.23 003 22.087 0.159 21.861 0.084 22.104 0.124 21.985 0.142 22.867 0.764 0.056 000.0 135.6 -63.5 DA        
1499-53001-0088 011352.94-010848.15 007 20.443 0.053 19.589 0.030 19.284 0.026 19.118 0.023 19.120 0.045 0.055 012.1 135.6 -63.5 sdA/F     
2060-53706-0247 011357.42+244803.59 008 20.548 0.047 20.243 0.022 20.431 0.029 20.725 0.041 20.663 0.119 0.051 037.2 129.4 -37.8 DA        
2849-54454-0432 011357.97-085606.72 022 18.461 0.021 17.489 0.016 17.198 0.012 17.089 0.014 17.022 0.014 0.047 025.2 140.3 -71.0 sdA/F     
0660-52177-0277 011358.98-095913.26 023 17.705 0.021 17.637 0.022 17.773 0.014 17.945 0.015 18.085 0.035 0.031 033.9 141.2 -72.1 DZA       
6258-56238-0722 011402.23+272843.31 010 20.611 0.049 19.951 0.020 19.827 0.024 20.006 0.027 19.871 0.063 0.046 055.9 129.1 -35.1 DC:       
2825-54439-0555 011402.55+155055.40 006 21.461 0.100 20.402 0.025 20.140 0.025 19.953 0.025 19.921 0.067 0.078 019.5 130.9 -46.7 sdA/F     
0694-52209-0634 011407.99+001559.48 009 19.750 0.036 19.228 0.030 18.951 0.016 18.915 0.021 18.880 0.036 0.026 095.4 135.1 -62.1 DA        
3115-54793-0111 011408.02+173216.08 015 20.497 0.051 19.472 0.021 19.207 0.019 19.009 0.015 18.966 0.036 0.053 010.6 130.6 -45.0 sdA/F     
6258-56238-0768 011409.86+272739.42 019 19.063 0.025 19.096 0.016 19.372 0.022 19.577 0.022 19.744 0.059 0.047 023.2 129.1 -35.1 DBA       
1499-53001-0105 011411.63-003130.06 011 19.840 0.041 18.967 0.024 18.715 0.018 18.666 0.022 18.717 0.039 0.026 012.4 135.5 -62.8 sdA/F     
2060-53706-0429 011415.03+261822.62 026 18.694 0.021 18.715 0.018 18.954 0.027 19.207 0.019 19.448 0.052 0.062 022.0 129.3 -36.3 DB        
2060-53706-0260 011415.41+243026.54 027 19.343 0.030 18.475 0.017 18.178 0.021 18.020 0.016 18.068 0.026 0.041 015.6 129.5 -38.1 sdA/F     
2825-54439-0010 011416.54+144517.32 005 21.107 0.025 20.009 0.021 20.009 0.021 19.888 0.024 19.897 0.067 0.046 052.2 131.2 -47.8 DC:       
0660-52177-0388 011417.36-091934.59 024 18.105 0.023 17.702 0.015 17.889 0.026 18.108 0.018 18.416 0.036 0.035 043.2 140.9 -71.4 DA        
7876-57002-0387 011417.90-010148.31 021 19.191 0.026 18.810 0.019 18.988 0.016 19.212 0.028 19.472 0.057 0.045 035.7 135.7 -63.3 DA        
4554-56193-0812 011419.59+075536.12 026 18.719 0.020 18.394 0.021 18.605 0.023 18.603 0.023 18.564 0.042 0.060 049.8 132.7 -54.5 DA        
6263-56279-0642 011420.48+312026.98 021 18.769 0.028 18.596 0.026 18.726 0.018 18.862 0.021 19.109 0.069 0.046 068.6 128.7 -31.3 DC        
5139-55866-0410 011423.34+160727.34 019 19.546 0.047 20.958 0.032 21.728 0.077 21.500 1.075 21.021 0.168 0.138 010.5 130.9 -46.4 DAH       
5125-55863-0965 011428.32+215310.80 044 17.573 0.014 17.812 0.017 18.240 0.014 18.575 0.015 18.901 0.041 0.034 016.1 130.0 -40.7 DA        
2040-53384-0254 011429.53+243550.63 034 18.721 0.023 17.784 0.013 17.568 0.020 17.476 0.019 17.438 0.028 0.042 012.2 129.6 -38.0 sdA/F     
5139-55866-0642 011431.54+174848.41 021 19.468 0.034 19.351 0.019 19.647 0.021 19.887 0.026 20.219 0.093 0.053 023.7 130.7 -44.7 DA        
6258-56238-0240 011437.17+265635.89 049 18.043 0.017 17.129 0.013 16.787 0.019 16.678 0.015 16.640 0.016 0.049 013.1 129.3 -35.6 sdA/F     
2040-53384-0258 011443.54+245656.26 028 18.940 0.021 18.041 0.019 17.584 0.021 17.355 0.019 17.256 0.020 0.060 015.4 129.6 -37.6 sdA/F     
0423-51821-0242 011446.97+132825.37 006 20.153 0.037 19.702 0.021 19.691 0.020 19.151 0.022 18.569 0.027 0.028 015.9 131.6 -49.0 DA+M      
7682-57415-0518 011447.52+254229.66 054 16.959 0.010 17.490 0.013 17.490 0.013 17.320 0.018 16.862 0.017 0.085 012.9 129.5 -36.9 DA+M      
2060-53706-0196 011448.96+250911.26 005 21.314 0.093 20.524 0.025 20.184 0.023 19.987 0.026 20.272 0.127 0.081 005.2 129.6 -37.4 sdA       
4353-55532-0606 011449.49-020152.58 010 20.465 0.059 20.034 0.018 19.964 0.024 20.000 0.029 19.902 0.093 0.037 040.8 136.5 -64.3 DA        
2060-53706-0426 011450.78+260751.17 040 18.056 0.020 18.139 0.019 18.139 0.019 18.392 0.019 18.644 0.030 0.080 004.6 129.5 -36.4 DA        
2864-54467-0500 011451.82-091138.31 018 19.372 0.032 19.315 0.026 19.531 0.025 19.833 0.043 20.183 0.193 0.040 022.8 141.2 -71.2 DA        
7046-56568-0530 011453.14-042611.28 010 20.140 0.042 19.495 0.022 19.249 0.017 19.206 0.018 19.187 0.045 0.035 059.5 137.8 -66.6 DC        
8790-57363-0528 011453.41+001551.11 063 18.381 0.021 17.550 0.019 17.247 0.015 17.125 0.020 17.138 0.017 0.029 011.3 135.5 -62.0 sdA/F     
7875-56980-0909 011454.48-005454.79 050 18.184 0.018 17.312 0.026 17.018 0.015 16.913 0.015 16.855 0.021 0.040 024.3 136.0 -63.2 sdA/F     
7621-56985-0568 011500.58+184650.02 005 21.093 0.028 20.316 0.027 20.316 0.027 20.308 0.036 20.540 0.123 0.043 046.4 130.7 -43.7 DC:       
0695-52202-0219 011503.27-003910.32 010 19.475 0.029 19.057 0.026 19.264 0.022 19.448 0.026 19.615 0.060 0.029 016.3 136.0 -62.9 DA        
7630-57006-0178 011503.53+192513.69 005 21.247 0.035 21.005 0.040 21.005 0.040 21.257 0.066 20.938 0.178 0.043 009.5 130.6 -43.1 DC:       
5138-55830-0344 011504.92+150305.29 017 19.276 0.020 19.311 0.018 19.311 0.018 19.519 0.023 19.807 0.068 0.063 008.5 131.4 -47.4 DA        
2060-53706-0432 011505.33+261006.38 011 19.695 0.017 20.173 0.024 20.173 0.024 20.439 0.036 20.761 0.173 0.076 003.9 129.5 -36.4 DA        
5132-55858-0017 011508.68+170540.07 038 18.068 0.027 17.187 0.013 16.868 0.018 16.721 0.017 16.728 0.017 0.053 050.7 131.0 -45.4 sdA/F     
4353-55532-0640 011509.36-014609.16 010 18.428 0.017 17.870 0.020 17.870 0.020 17.928 0.027 17.971 0.028 0.048 000.0 136.6 -64.0 DA        
2864-54467-0532 011509.70-083340.49 008 20.936 0.094 20.157 0.027 19.868 0.024 19.768 0.030 19.735 0.104 0.051 022.7 140.9 -70.6 sdA/F     
1471-52883-0025 011513.51+460138.71 048 18.448 0.022 17.107 0.012 16.984 0.023 16.898 0.049 17.024 0.026 0.068 020.8 127.2 -16.6 sdA/F     
4667-55868-0212 011514.22+103059.88 008 21.102 0.102 20.326 0.025 20.041 0.029 20.038 0.041 19.931 0.101 0.057 019.6 132.4 -51.9 DA        
4668-56211-0502 011514.71+143557.26 017 19.462 0.024 18.423 0.019 18.423 0.019 18.360 0.018 18.398 0.031 0.052 070.5 131.5 -47.9 DA        
0695-52202-0493 011515.33+001500.68 034 17.930 0.047 17.044 0.056 16.874 0.061 16.831 0.059 16.842 0.060 0.030 027.7 135.7 -62.0 sdA/F     
7681-57042-0746 011516.55+245530.25 007 21.432 0.040 21.232 0.048 21.232 0.048 21.147 0.059 20.591 0.151 0.061 034.1 129.8 -37.6 CV        
1499-53001-0570 011517.23+005537.19 019 18.582 0.018 18.354 0.021 18.344 0.013 18.421 0.017 18.626 0.034 0.027 069.7 135.4 -61.4 DC        
2804-54368-0010 011517.39+142818.27 071 14.827 0.027 15.106 0.019 15.547 0.014 15.883 0.018 16.141 0.016 0.045 012.5 131.6 -48.0 sdA       
2060-53706-0175 011518.76+253834.69 012 20.094 0.445 19.931 1.956 19.931 1.956 20.087 2.552 20.472 0.668 0.087 000.0 129.7 -36.9 DA        
4353-55532-0660 011521.60-020451.21 007 21.488 0.110 20.471 0.027 20.370 0.030 20.258 0.034 20.050 0.107 0.040 021.8 136.8 -64.3 sdA/F     
6594-56272-0092 011522.05+321314.88 019 19.545 0.030 19.194 0.017 19.137 0.017 19.191 0.025 19.410 0.056 0.056 026.5 128.8 -30.4 DA        
5139-55866-0676 011522.26+175550.84 011 20.997 0.064 20.404 0.025 20.203 0.026 20.192 0.031 20.140 0.080 0.048 023.0 130.9 -44.6 DC        
4667-55868-0832 011525.30+125816.21 006 21.283 0.100 20.581 0.028 20.338 0.031 20.195 0.038 20.023 0.085 0.040 012.3 131.9 -49.5 sdA/F     
5138-55830-0669 011527.02+160445.15 049 17.570 0.013 17.253 0.020 17.488 0.014 17.727 0.019 17.975 0.027 0.128 102.7 131.3 -46.4 DA        
2864-54467-0090 011527.10-104918.65 004 21.245 0.131 20.481 0.032 20.177 0.033 19.982 0.045 20.032 0.173 0.023 111.8 143.2 -72.7 sdA       
8790-57363-0456 011532.11-004845.65 033 18.807 0.079 18.827 0.374 18.827 0.374 19.082 0.338 19.472 0.053 0.034 000.0 136.3 -63.1 DC        
2864-54467-0156 011533.48-094705.46 016 19.342 0.031 19.329 0.038 19.561 0.022 19.848 0.032 20.390 0.170 0.036 036.4 142.2 -71.7 DA        
2061-53711-0271 011534.45+314200.35 005 21.213 0.085 20.224 0.027 20.197 0.028 20.176 0.031 20.261 0.112 0.063 006.5 128.9 -30.9 sdA       
6262-56267-0574 011535.42+292444.68 006 20.564 0.021 19.817 0.019 19.817 0.019 19.808 0.024 19.771 0.065 0.046 047.3 129.2 -33.2 DA        
4227-55481-0838 011535.51+004543.34 020 18.951 0.033 19.343 0.021 19.343 0.021 19.599 0.027 19.754 0.083 0.027 007.9 135.7 -61.5 DB        
7914-57331-0647 011535.57-032925.29 019 19.606 0.042 19.260 0.027 19.349 0.024 19.473 0.025 19.681 0.072 0.043 047.9 137.7 -65.7 DA        
2825-54439-0026 011539.83+150800.39 013 20.189 0.037 19.191 0.018 18.740 0.016 18.561 0.019 18.555 0.031 0.079 013.5 131.6 -47.3 sdA/F     
2061-53711-0265 011541.62+310404.20 036 17.785 0.016 17.902 0.017 18.309 0.017 18.597 0.019 18.930 0.045 0.055 019.7 129.0 -31.5 DA        
2864-54467-0507 011541.89-093024.08 008 21.274 0.145 20.282 0.027 20.096 0.047 19.890 0.043 19.815 0.141 0.032 016.4 142.1 -71.5 sdA/F     
2060-53706-0133 011544.30+250345.83 020 19.855 0.037 18.986 0.022 18.576 0.013 18.382 0.017 18.359 0.034 0.081 011.9 129.9 -37.5 sdA/F     
2060-53706-0132 011546.25+250619.67 015 19.957 0.039 19.366 0.022 19.134 0.014 19.060 0.019 19.032 0.047 0.084 061.9 129.9 -37.4 DA        
2060-53706-0170 011547.34+252231.06 016 20.055 0.041 19.364 0.014 19.152 0.015 19.166 0.021 19.148 0.045 0.091 074.7 129.8 -37.2 DC        
2040-53384-0194 011553.59+254113.75 046 18.335 0.021 17.222 0.013 16.968 0.018 16.859 0.018 16.838 0.020 0.093 018.2 129.8 -36.9 sdA/F     
6262-56267-0558 011554.51+294917.44 019 18.952 0.016 19.095 0.016 19.095 0.016 19.203 0.025 19.346 0.056 0.044 000.0 129.2 -32.8 DAH       
5138-55830-0740 011557.32+152802.97 017 19.569 0.027 19.093 0.021 19.173 0.019 19.309 0.019 19.506 0.056 0.067 027.1 131.6 -47.0 DA        
4667-55868-0880 011559.79+122704.64 018 19.808 0.026 18.645 0.019 18.645 0.019 18.519 0.036 18.461 0.032 0.022 112.7 132.3 -50.0 DA        
2061-53711-0339 011600.52+323153.93 011 19.772 0.034 19.717 0.024 19.955 0.023 20.171 0.034 20.251 0.103 0.058 023.7 128.9 -30.1 DA+M      
2864-54467-0526 011601.35-083408.52 011 20.729 0.077 19.772 0.021 19.481 0.020 19.367 0.024 19.472 0.083 0.042 011.1 141.5 -70.6 sdA/F     
6263-56279-0246 011602.62+293723.43 004 19.990 0.034 19.270 0.016 18.959 0.019 18.871 0.019 18.857 0.035 0.044 163.3 129.3 -32.9 DC:       
7681-57042-0803 011606.32+242420.38 043 18.704 0.023 17.752 0.015 17.358 0.018 17.208 0.017 17.154 0.025 0.049 011.2 130.1 -38.1 sdA/F     
7681-57042-0794 011607.90+243917.42 017 19.923 0.042 19.754 0.016 19.894 0.026 19.393 0.022 18.816 0.038 0.052 009.6 130.0 -37.9 DA+M      
6594-56272-0971 011607.92+330154.29 021 18.678 0.026 18.867 0.017 19.232 0.016 19.477 0.022 19.829 0.079 0.052 013.7 128.9 -29.6 DB        
2864-54467-0506 011608.27-090553.85 022 19.947 0.048 18.998 0.033 18.644 0.031 18.476 0.022 18.413 0.047 0.030 012.6 142.0 -71.0 sdA/F     
2061-53711-0333 011612.50+323236.01 010 20.489 0.050 19.719 0.024 19.399 0.020 19.319 0.024 19.313 0.048 0.057 011.3 129.0 -30.0 sdA/F     
2864-54467-0093 011612.99-104523.72 004 21.158 0.104 20.081 0.024 19.566 0.028 19.377 0.025 19.418 0.082 0.025 181.4 143.7 -72.6 DAZ       
4315-55503-0170 011613.69+013052.98 022 19.105 0.027 18.619 0.026 18.376 0.018 18.334 0.017 18.328 0.028 0.033 048.1 135.7 -60.7 DC        
4555-56189-0738 011613.71+095720.88 009 20.656 0.081 20.264 0.034 20.039 0.032 20.077 0.032 20.006 0.118 0.057 037.3 133.0 -52.4 DA        
7682-57415-0542 011613.72+264709.28 036 18.942 0.026 17.948 0.018 17.643 0.011 17.483 0.013 17.426 0.024 0.057 013.5 129.8 -35.8 sdA/F     
2864-54467-0149 011615.93-095018.62 024 19.868 0.041 18.751 0.019 18.719 0.020 18.777 0.023 18.864 0.049 0.038 011.8 142.8 -71.7 sdA       
2864-54467-0160 011616.95-094347.91 015 20.017 0.056 19.377 0.020 19.066 0.018 18.973 0.029 18.979 0.054 0.037 023.1 142.7 -71.6 DA        
2061-53711-0398 011619.85+321918.06 013 20.629 0.131 19.595 0.249 19.346 0.397 19.294 0.463 19.241 0.332 0.057 014.1 129.0 -30.3 sdA/F     
6262-56267-0600 011626.00+294257.32 022 19.005 0.025 18.818 0.078 19.090 0.516 19.608 2.076 19.850 3.319 0.044 012.6 129.4 -32.8 DA        
2061-53711-0335 011627.63+323622.50 010 20.534 0.670 19.751 1.743 19.438 1.287 19.934 0.030 19.250 0.811 0.058 015.1 129.0 -30.0 sdA/F     
2864-54467-0112 011631.21-100249.19 007 21.102 0.111 20.184 0.031 20.055 0.030 20.047 0.044 20.310 0.202 0.036 019.7 143.2 -71.9 sdA/F     
4425-55864-0682 011632.77+061915.25 016 19.360 0.029 19.375 0.027 19.658 0.025 20.015 0.040 20.858 0.250 0.040 021.2 134.1 -56.0 DA        
7876-57002-0770 011634.11+002956.26 008 20.729 0.022 19.907 0.021 19.907 0.021 18.866 0.017 18.198 0.027 0.026 022.5 136.3 -61.7 DA+M      
2041-53387-0227 011634.46+312852.61 047 16.278 0.022 16.381 0.015 16.736 0.015 17.040 0.018 17.368 0.024 0.062 026.0 129.2 -31.1 DA        
2061-53711-0229 011637.07+312243.00 012 20.021 0.044 19.647 0.024 19.840 0.028 20.049 0.034 20.190 0.135 0.052 011.9 129.2 -31.2 DA        
5693-56246-0401 011639.84+234644.46 036 18.016 0.016 17.769 0.021 17.778 0.016 17.863 0.022 17.962 0.024 0.047 094.0 130.3 -38.7 DQ        
5693-56246-0406 011642.69+240223.61 020 18.981 0.022 18.895 0.015 18.928 0.021 19.083 0.017 19.311 0.052 0.049 032.5 130.3 -38.5 DC
2061-53711-0386 011642.70+314618.09 029 18.650 0.032 18.213 0.017 18.371 0.015 18.582 0.016 18.808 0.048 0.068 023.1 129.2 -30.8 DA        
7621-56985-0651 011644.05+183748.92 006 20.831 0.060 20.463 0.035 20.593 0.031 20.638 0.041 20.723 0.143 0.043 024.6 131.3 -43.8 DA        
4312-55511-0078 011646.02+035721.64 006 21.233 0.047 20.428 0.101 20.428 0.101 20.539 0.235 20.416 0.154 0.026 000.0 135.0 -58.3 DC        
2061-53711-0232 011647.94+312845.73 017 19.428 0.022 19.249 0.024 19.249 0.024 19.438 0.024 19.639 0.083 0.061 002.9 129.2 -31.1 DA        
2849-54454-0075 011647.96-103352.57 012 18.892 0.029 18.029 0.042 17.762 0.013 17.690 0.014 17.685 0.022 0.026 010.8 144.0 -72.4 sdA/F     
7621-56985-0645 011649.27+184858.70 003 21.616 0.105 21.226 0.042 21.599 0.061 22.278 0.164 22.263 0.426 0.036 000.0 131.2 -43.6 DA        
7914-57331-0297 011651.58-044047.00 036 17.955 0.025 18.213 0.027 18.610 0.016 18.893 0.017 19.096 0.047 0.038 020.8 139.2 -66.7 DA        
0660-52177-0493 011653.12-094655.40 010 19.582 0.036 19.164 0.024 19.156 0.021 19.294 0.024 19.324 0.072 0.036 044.4 143.2 -71.6 DC        
2040-53384-0139 011654.13+245622.62 050 17.957 0.020 16.904 0.016 16.644 0.016 16.548 0.019 16.514 0.018 0.072 012.4 130.2 -37.6 sdA/F     
7681-57042-0191 011654.17+233156.41 010 21.299 0.090 20.373 0.026 20.068 0.022 19.951 0.025 19.750 0.069 0.049 017.6 130.4 -39.0 sdA/F     
2849-54454-0594 011656.51-085223.09 015 18.788 0.029 17.833 0.021 17.566 0.018 17.492 0.019 17.473 0.023 0.033 019.9 142.4 -70.8 sdA/F     
5133-55860-0104 011656.86+183614.76 007 20.890 0.062 20.363 0.035 20.264 0.026 20.251 0.031 20.222 0.095 0.043 052.8 131.3 -43.9 DA        
4554-56193-0070 011657.85+073111.77 043 17.191 0.015 17.304 0.019 17.613 0.016 17.889 0.016 18.195 0.032 0.033 083.7 134.0 -54.8 DB        
2864-54467-0542 011703.54-091655.10 013 20.633 0.071 19.813 0.030 19.509 0.025 19.434 0.024 19.364 0.084 0.026 011.3 142.9 -71.2 sdA/F     
5134-55868-0667 011704.26+215956.71 007 21.279 0.094 20.425 0.026 20.124 0.025 20.070 0.029 20.079 0.088 0.039 018.3 130.8 -40.5 sdA/F     
2849-54454-0599 011705.16-083642.13 029 17.863 0.024 16.963 0.020 16.681 0.013 16.578 0.009 16.559 0.014 0.036 021.2 142.3 -70.5 sdA/F     
7621-56985-0682 011707.95+185401.31 020 19.387 0.026 18.965 0.019 19.187 0.016 19.392 0.025 19.702 0.061 0.037 030.4 131.3 -43.6 DA        
5139-55866-0268 011707.97+163745.46 031 19.271 0.026 18.940 0.023 19.087 0.015 19.239 0.018 19.306 0.048 0.105 029.3 131.8 -45.8 DA        
5133-55860-0904 011711.41+202512.98 008 20.624 0.047 19.703 0.022 19.436 0.022 19.375 0.020 19.345 0.045 0.055 005.0 131.1 -42.0 sdA:      
7621-56985-0340 011712.95+175527.01 007 20.699 0.027 20.738 0.031 20.738 0.031 20.721 0.042 20.260 0.090 0.041 007.0 131.5 -44.5 CV        
2060-53706-0094 011714.48+244021.49 011 19.906 0.046 19.620 0.041 19.814 0.037 20.084 0.041 20.075 0.097 0.060 015.2 130.4 -37.8 DA        
1080-52614-0380 011717.70+010544.13 004 22.467 0.236 20.045 0.026 18.918 0.021 18.543 0.020 18.405 0.034 0.027 034.6 136.4 -61.1 DQ        
2849-54454-0531 011718.08-094351.67 020 18.533 0.022 17.596 0.022 17.305 0.019 17.178 0.018 17.130 0.025 0.035 012.8 143.5 -71.6 sdA/F     
5139-55866-0224 011718.46+171341.79 007 21.546 0.091 20.839 0.060 20.589 0.130 20.530 0.041 20.583 0.145 0.090 072.8 131.7 -45.2 DA        
7682-57415-0603 011719.27+261418.91 007 21.430 2.148 20.639 0.642 21.471 0.062 21.404 0.078 20.297 3.938 0.071 011.7 130.1 -36.3 sdA/F     
2061-53711-0199 011721.34+311650.91 021 19.209 0.025 18.843 0.019 19.016 0.020 19.238 0.025 19.460 0.053 0.051 018.9 129.4 -31.3 DA        
3115-54793-0021 011721.46+165505.88 012 20.824 0.060 19.805 0.022 19.456 0.017 19.331 0.021 19.225 0.040 0.113 012.9 131.8 -45.5 sdA/F     
4425-55864-0726 011721.58+061601.13 028 18.320 0.020 18.389 0.021 18.641 0.029 18.865 0.022 18.987 0.055 0.039 060.2 134.5 -56.0 DB        
2041-53387-0437 011722.86+320510.31 031 18.256 0.026 17.327 0.014 17.041 0.013 16.991 0.010 16.987 0.020 0.067 015.5 129.3 -30.5 sdA/F     
2864-54467-0119 011725.50-094651.41 008 20.869 0.083 20.205 0.029 19.860 0.025 19.708 0.028 19.560 0.087 0.037 012.8 143.6 -71.6 sdA/F     
2060-53706-0108 011726.50+251343.34 010 20.540 0.056 19.905 0.021 19.911 0.020 19.937 0.027 20.048 0.093 0.103 026.9 130.3 -37.3 DA        
5138-55830-0797 011727.34+155934.01 006 21.211 0.095 20.768 0.036 20.401 0.032 20.346 0.040 20.100 0.118 0.069 024.3 132.0 -46.4 DA        
7681-57042-0879 011731.46+243151.55 003 22.365 0.202 21.600 0.042 21.661 0.066 21.596 0.080 22.386 0.532 0.064 000.0 130.5 -38.0 DA        
6598-56574-0028 011734.69+341954.63 035 18.454 0.023 18.086 0.023 18.303 0.011 18.535 0.026 18.881 0.046 0.036 023.8 129.1 -28.2 DA        
3110-54747-0116 011735.71+070639.38 033 19.335 0.030 18.406 0.037 18.133 0.014 18.004 0.018 18.019 0.029 0.038 010.2 134.3 -55.2 sdA/F     
6258-56238-0092 011736.64+261511.97 020 19.405 0.027 19.147 0.025 19.387 0.021 19.648 0.022 19.893 0.073 0.070 016.2 130.2 -36.2 DA        
2060-53706-0497 011738.75+260726.59 006 21.172 0.073 20.659 0.029 20.561 0.036 20.730 0.042 20.757 0.148 0.076 033.9 130.2 -36.4 DA        
6261-56219-0501 011739.16+273743.68 016 19.257 0.015 19.313 0.018 19.313 0.018 19.553 0.031 19.823 0.070 0.052 003.1 130.0 -34.9 sdB       
2061-53711-0195 011739.78+313055.73 012 20.004 0.017 19.694 0.022 19.694 0.022 19.890 0.027 20.054 0.083 0.077 009.3 129.5 -31.0 DA        
2060-53706-0086 011739.82+242236.26 011 19.853 0.036 19.505 0.018 19.744 0.020 19.942 0.025 20.180 0.117 0.067 014.1 130.5 -38.1 DAH       
2864-54467-0557 011741.17-093725.46 012 20.897 0.088 19.692 0.018 19.826 0.028 19.897 0.038 19.966 0.164 0.031 013.0 143.7 -71.4 sdA       
2061-53711-0210 011742.61+303129.98 006 21.354 0.132 20.153 0.022 19.890 0.026 19.803 0.032 19.791 0.095 0.055 014.2 129.6 -32.0 sdA/F     
2061-53711-0438 011746.12+321924.81 025 19.552 0.028 18.663 0.021 18.315 0.014 18.159 0.016 18.110 0.026 0.059 013.3 129.4 -30.2 sdA/F     
7914-57331-0229 011746.42-041558.56 005 21.029 0.085 20.571 0.042 20.530 0.035 20.541 0.045 20.796 0.163 0.053 033.6 139.5 -66.3 DA        
0695-52202-0587 011746.61+004600.53 046 17.055 0.018 15.862 0.010 15.968 0.018 16.028 0.020 16.133 0.021 0.028 018.7 136.8 -61.4 sdA       
2041-53387-0205 011747.16+304127.86 025 18.649 0.026 17.734 0.025 17.402 0.017 17.263 0.027 17.170 0.024 0.054 018.1 129.6 -31.8 sdA/F     
0660-52177-0458 011747.27-084555.85 010 19.479 0.042 18.993 0.017 19.038 0.020 19.141 0.033 19.347 0.096 0.033 027.1 142.9 -70.6 DA        
2040-53384-0539 011747.65+265809.11 036 18.738 0.020 17.756 0.023 17.409 0.021 17.302 0.014 17.225 0.022 0.062 013.5 130.2 -35.5 sdA/F     
6262-56267-0356 011747.84+285442.87 013 19.578 0.032 19.430 0.016 19.774 0.021 19.988 0.031 20.183 0.100 0.052 018.1 129.9 -33.6 DA        
2061-53711-0188 011753.36+311152.05 004 21.609 0.241 20.649 0.035 20.417 0.043 20.252 0.049 20.065 0.159 0.049 008.1 129.6 -31.3 sdA       
2849-54454-0522 011753.69-093316.04 037 17.526 0.014 16.583 0.011 16.290 0.016 16.216 0.015 16.171 0.028 0.033 012.8 143.7 -71.3 sdA/F     
4668-56211-0616 011754.56+141511.13 005 20.675 0.054 20.236 0.026 20.129 0.028 20.222 0.035 20.195 0.112 0.036 062.7 132.6 -48.1 DA        
2060-53706-0093 011759.69+250118.28 011 20.004 0.039 19.598 0.018 19.507 0.018 19.536 0.020 19.617 0.058 0.079 048.1 130.5 -37.5 DA        
2061-53711-0411 011800.56+323322.97 004 20.984 0.060 20.548 0.032 20.519 0.034 20.403 0.042 20.418 0.104 0.055 067.9 129.4 -30.0 DA        
2864-54467-0546 011800.66-092420.84 012 20.168 0.051 19.851 0.035 20.034 0.024 20.355 0.043 20.127 0.152 0.033 033.7 143.7 -71.2 DA        
2040-53384-0537 011802.22+264955.51 080 15.939 0.015 14.664 0.016 14.611 0.018 14.658 0.013 14.707 0.021 0.068 024.1 130.2 -35.7 sdA       
2041-53387-0200 011804.13+313431.92 056 16.109 0.015 15.245 0.022 14.888 0.016 14.675 0.030 14.628 0.021 0.075 072.4 129.5 -31.0 sdA/F     
7682-57415-0584 011808.57+270308.16 027 18.830 0.022 18.463 0.018 18.681 0.015 18.906 0.021 19.248 0.049 0.058 001.8 130.2 -35.4 DA        
6263-56279-0117 011812.34+304950.54 016 20.054 0.057 19.238 0.020 18.899 0.019 18.742 0.019 18.701 0.039 0.048 014.6 129.7 -31.7 sdA/F     
7631-57279-0699 011813.45+223916.50 005 21.457 0.095 21.100 0.034 21.116 0.046 21.099 0.068 21.110 0.998 0.049 000.0 131.0 -39.8 DA        
2061-53711-0476 011814.44+315249.24 022 19.558 0.046 18.661 0.018 18.333 0.017 18.163 0.028 18.144 0.037 0.069 010.2 129.5 -30.6 sdA/F     
7621-56985-0304 011817.52+175839.64 011 20.111 0.054 19.833 0.028 20.069 0.028 20.345 0.051 20.483 0.176 0.045 010.1 131.9 -44.4 DA        
2062-53381-0310 011817.62+384249.37 035 17.682 0.019 17.809 0.019 18.167 0.013 18.275 0.017 18.108 0.028 0.037 030.4 128.7 -23.9 DA+M      
2060-53706-0568 011820.56+270450.02 029 19.428 0.028 18.543 0.015 18.221 0.013 18.054 0.016 18.020 0.026 0.058 018.4 130.3 -35.4 sdA/F     
7861-57281-0380 011822.50+014939.72 003 21.767 0.147 21.576 0.064 21.451 0.097 21.474 0.095 21.546 0.316 0.028 000.0 136.6 -60.3 sdA       
2849-54454-0623 011823.34-083936.50 043 17.270 0.017 16.254 0.015 16.095 0.016 16.090 0.014 16.116 0.022 0.029 012.0 143.2 -70.5 sdA/F     
0695-52202-0112 011826.74+000546.83 007 20.495 0.052 19.409 0.013 19.410 0.027 19.491 0.025 19.530 0.055 0.029 011.1 137.4 -62.0 sdA/F     
0398-51789-0218 011827.99-010843.14 012 19.704 0.030 18.824 0.035 18.556 0.019 18.427 0.020 18.408 0.033 0.036 013.4 138.1 -63.2 sdA/F     
3110-54747-0045 011829.35+060836.35 044 18.692 0.017 17.817 0.023 17.437 0.021 17.302 0.018 17.251 0.025 0.040 027.2 135.0 -56.1 sdA/F     
2864-54467-0588 011830.14-092950.32 012 20.098 0.019 20.078 0.033 20.078 0.033 20.195 0.048 20.457 0.275 0.031 007.0 144.1 -71.2 DA        
7631-57279-0742 011834.73+232652.98 003 21.678 0.108 21.212 0.035 21.300 0.048 21.509 0.081 21.859 0.331 0.059 000.0 130.9 -39.0 DA        
4555-56189-0801 011838.83+110735.92 022 19.532 0.031 18.592 0.040 18.275 0.022 18.169 0.018 18.121 0.033 0.045 013.8 133.6 -51.2 sdA/F     
1499-53001-0624 011841.88+000502.71 031 18.281 0.030 17.409 0.010 17.141 0.025 17.043 0.022 17.023 0.022 0.027 024.4 137.6 -62.0 sdA/F     
2314-53712-0351 011843.63+071751.97 059 16.413 0.012 15.292 0.034 15.311 0.019 15.339 0.014 15.414 0.021 0.029 031.2 134.8 -54.9 sdA       
2864-54467-0587 011844.11-091728.57 034 19.375 0.055 18.465 0.085 18.173 0.099 18.080 0.116 18.004 0.149 0.034 016.8 144.1 -71.0 sdA/F     
4667-55868-0034 011844.41+111741.55 041 18.046 0.020 17.150 0.029 16.857 0.019 16.774 0.018 16.755 0.018 0.038 020.4 133.6 -51.0 sdA       
6263-56279-0111 011845.10+303345.26 019 19.500 0.030 18.932 0.016 18.907 0.014 18.514 0.016 18.008 0.025 0.054 015.8 129.9 -31.9 DA+M      
4228-55484-0398 011847.75-000142.44 021 18.869 0.033 18.955 0.035 19.235 0.016 19.446 0.033 19.727 0.073 0.028 039.3 137.7 -62.1 DB        
6263-56279-0922 011847.83+312638.23 012 19.536 0.039 19.511 0.021 19.775 0.033 20.027 0.064 20.340 0.260 0.064 021.2 129.7 -31.1 DA        
4668-56211-0726 011847.84+135046.68 021 19.140 0.026 18.999 0.015 19.302 0.020 19.551 0.023 19.855 0.086 0.039 042.9 133.0 -48.5 DA        
2060-53706-0054 011849.74+245928.95 007 20.788 0.057 20.038 0.019 19.752 0.021 19.646 0.021 19.649 0.058 0.080 071.3 130.8 -37.5 DA        
2060-53706-0575 011910.00+263519.73 020 19.603 0.030 19.098 0.016 19.064 0.021 19.123 0.021 19.204 0.045 0.077 064.5 130.6 -35.9 DA        
7621-56985-0235 011911.13+180039.17 004 21.431 0.120 21.117 0.034 21.168 0.050 21.232 0.083 21.123 0.227 0.038 000.0 132.2 -44.4 DA        
5693-56246-0314 011916.00+244308.26 013 19.328 0.026 18.821 0.023 18.643 0.013 18.625 0.015 18.533 0.034 0.069 111.4 130.9 -37.7 DA        
2864-54467-0608 011919.97-085736.11 023 18.817 0.021 19.130 0.019 19.130 0.019 19.433 0.023 19.700 0.093 0.031 012.6 144.2 -70.7 DA        
4313-55857-0609 011920.72+042543.00 005 20.909 0.029 20.273 0.030 20.273 0.030 20.444 0.049 20.208 0.159 0.024 150.2 136.0 -57.7 DZ        
6597-56304-0720 011920.91+334949.77 025 18.177 0.018 18.063 0.021 18.336 0.015 18.658 0.020 18.825 0.041 0.051 045.8 129.5 -28.7 DA        
2040-53384-0119 011922.60+251315.11 075 16.580 0.016 15.229 0.020 15.052 0.017 15.038 0.017 15.028 0.020 0.099 010.6 130.9 -37.2 sdA/F     
2040-53384-0045 011923.77+250205.51 073 16.436 0.020 15.382 0.011 15.098 0.013 14.971 0.014 14.947 0.017 0.082 032.7 130.9 -37.4 sdA       
2063-53359-0297 011923.88+385748.31 028 19.131 0.029 18.271 0.016 17.929 0.019 17.827 0.016 17.783 0.023 0.041 016.8 128.9 -23.6 sdA/F     
2061-53711-0121 011924.39+302650.46 025 18.125 0.024 18.411 0.015 18.411 0.015 18.717 0.025 18.961 0.054 0.049 009.7 130.0 -32.0 DA        
4228-55484-0646 011925.75+002415.20 025 19.364 0.034 18.550 0.021 18.250 0.017 18.134 0.023 18.073 0.032 0.028 022.2 137.8 -61.7 sdA/F     
4668-56211-0263 011926.61+125617.01 060 17.487 0.025 16.587 0.022 16.222 0.015 16.113 0.015 16.043 0.020 0.027 010.6 133.4 -49.4 sdA/F     
2849-54454-0004 011926.83-100504.23 010 18.880 0.052 17.954 0.020 17.592 0.018 17.449 0.018 17.466 0.026 0.033 011.7 145.4 -71.7 sdA/F     
0696-52209-0321 011930.33+005329.95 008 19.896 0.043 19.415 0.028 19.271 0.028 19.259 0.021 19.261 0.049 0.028 110.6 137.6 -61.2 DA        
2329-53725-0309 011930.88+063516.06 012 20.012 0.037 19.512 0.022 19.468 0.018 19.471 0.023 19.555 0.057 0.059 087.5 135.3 -55.6 DA        
2060-53706-0542 011933.53+261610.45 019 19.377 0.016 19.502 0.018 19.502 0.018 19.733 0.023 20.011 0.077 0.074 010.5 130.7 -36.2 DA        
2061-53711-0443 011933.94+323453.85 027 18.734 0.021 18.482 0.020 18.730 0.042 18.909 0.041 19.087 0.048 0.052 015.6 129.8 -29.9 DA        
2042-53378-0314 011934.10+380503.00 046 16.495 0.019 15.593 0.015 15.335 0.016 15.243 0.016 15.208 0.022 0.043 031.7 129.0 -24.5 sdA/F     
2042-53378-0339 011935.66+393754.41 038 17.629 0.021 16.716 0.018 16.393 0.015 16.284 0.011 16.252 0.015 0.048 017.0 128.8 -22.9 sdA/F     
6597-56304-0246 011936.74+321400.13 035 17.558 0.017 17.573 0.020 17.952 0.012 18.257 0.023 18.527 0.034 0.053 024.2 129.8 -30.3 DA        
2061-53711-0137 011939.93+305512.78 003 22.569 0.373 20.664 0.034 19.861 0.025 19.550 0.025 19.246 0.061 0.048 384.8 130.0 -31.6 DC        
3110-54747-0615 011943.10+075134.92 010 21.167 0.078 20.059 0.036 20.058 0.023 20.068 0.032 19.468 0.073 0.045 014.0 135.0 -54.3 sdA       
5138-55830-0116 011944.46+142917.69 012 20.217 0.046 19.670 0.019 19.472 0.017 19.435 0.022 19.646 0.076 0.038 022.6 133.2 -47.8 DA        
4425-55864-0870 011947.45+063840.09 025 19.436 0.029 18.471 0.025 18.154 0.015 18.036 0.015 17.978 0.027 0.063 018.3 135.4 -55.5 sdA/F     
2061-53711-0125 011949.14+303945.52 005 20.810 0.114 20.532 0.034 20.453 0.044 20.357 0.058 20.466 0.220 0.052 045.9 130.1 -31.8 sdA       
2060-53706-0551 011950.34+260112.62 021 19.452 0.025 19.119 0.017 19.336 0.025 19.463 0.020 19.793 0.066 0.074 028.9 130.9 -36.4 DA        
2060-53706-0556 011950.48+255149.14 028 19.012 0.022 18.711 0.019 18.758 0.027 18.817 0.020 18.981 0.043 0.087 081.1 130.9 -36.6 DA        
2336-53712-0354 011951.17+402159.90 026 17.983 0.017 17.703 0.012 17.703 0.012 17.917 0.014 18.089 0.029 0.042 000.0 128.8 -22.2 DA        
8790-57363-0767 011953.09+002243.41 008 21.804 0.143 20.926 0.044 20.614 0.034 20.678 0.043 20.560 0.183 0.030 014.1 138.0 -61.7 DA        
7681-57042-0988 011953.44+241725.84 003 20.551 0.023 20.111 0.020 20.111 0.020 20.468 0.035 20.402 0.151 0.059 000.0 131.2 -38.1 DC:       
2060-53706-0011 011954.23+245547.31 004 21.773 0.120 20.603 0.025 20.010 0.024 19.807 0.024 19.701 0.061 0.073 042.8 131.1 -37.5 DA        
2864-54467-0010 011954.31-102613.70 007 20.946 0.101 19.788 0.023 19.938 0.033 20.030 0.044 19.930 0.137 0.033 010.5 146.2 -72.0 sdA       
4228-55484-0654 012000.11+003251.50 047 17.976 0.017 17.069 0.017 16.804 0.013 16.684 0.011 16.656 0.025 0.030 016.2 138.0 -61.5 sdA/F     
7046-56568-0224 012003.32-052305.23 048 16.336 0.024 15.426 0.023 15.128 0.016 14.994 0.013 14.997 0.026 0.036 033.4 141.6 -67.2 sdA/F     
2864-54467-0035 012003.46-094925.71 013 20.749 0.077 19.544 0.017 19.573 0.023 19.699 0.031 19.593 0.088 0.034 016.5 145.6 -71.4 sdA       
2062-53381-0334 012003.61+392141.78 013 19.080 0.025 19.396 0.060 19.823 0.162 20.108 0.265 20.686 0.195 0.048 015.9 128.9 -23.2 DA        
2329-53725-0286 012006.48+062159.69 011 20.618 0.069 19.723 0.023 19.433 0.020 19.264 0.021 19.157 0.063 0.059 011.4 135.7 -55.8 sdA/F     
7621-56985-0798 012008.20+185715.58 008 20.098 0.072 19.950 0.026 19.854 0.029 20.025 0.041 19.918 0.162 0.046 006.9 132.3 -43.4 CV-H      
4228-55484-0337 012016.16-004705.95 019 19.213 0.027 19.256 0.019 19.521 0.020 19.759 0.031 20.086 0.077 0.029 026.7 138.8 -62.8 DBA       
7682-57415-0269 012017.15+251439.60 033 19.249 0.029 18.339 0.017 17.946 0.014 17.778 0.013 17.677 0.026 0.088 012.2 131.1 -37.2 sdA/F     
4555-56189-0897 012020.03+095829.12 007 20.877 0.121 20.460 0.028 20.211 0.031 20.078 0.037 19.814 0.113 0.041 078.3 134.6 -52.2 DA        
4555-56189-0936 012023.87+100511.55 006 21.388 0.128 20.753 0.034 20.564 0.039 20.418 0.048 20.226 0.127 0.053 058.9 134.6 -52.1 DA:       
0660-52177-0612 012028.56-083630.92 010 21.585 0.165 18.722 0.025 17.004 0.015 16.459 0.015 16.288 0.018 0.037 154.1 144.6 -70.2 dC        
0424-51893-0330 012029.88+153209.87 013 19.483 0.028 18.571 0.015 18.171 0.017 17.979 0.022 17.908 0.025 0.088 015.1 133.2 -46.8 sdA/F     
4668-56211-0190 012030.14+130436.33 022 19.823 0.041 18.910 0.018 18.531 0.013 18.414 0.017 18.345 0.032 0.036 014.2 133.8 -49.2 sdA/F     
2061-53711-0153 012031.18+312706.68 013 19.830 0.050 19.105 0.025 18.712 0.037 18.486 0.052 18.422 0.043 0.054 016.1 130.2 -31.0 sdA/F     
1500-53730-0094 012032.24-010952.19 011 19.659 0.029 18.702 0.029 18.461 0.014 18.338 0.017 18.390 0.025 0.026 011.5 139.2 -63.1 sdA/F     
2329-53725-0263 012033.33+070506.69 006 20.980 0.086 20.495 0.030 20.416 0.034 20.459 0.049 20.329 0.175 0.045 032.9 135.6 -55.1 DA        
0696-52209-0259 012035.35-010514.82 005 20.207 0.038 19.613 0.030 19.454 0.017 19.385 0.021 19.399 0.046 0.028 045.6 139.2 -63.0 DA        
4313-55857-0335 012036.14+031201.34 012 20.006 0.037 19.599 0.025 19.464 0.025 19.457 0.020 19.498 0.058 0.029 074.5 137.1 -58.9 DA        
6261-56219-0624 012037.37+275802.78 062 16.277 0.015 16.507 0.009 16.921 0.019 17.253 0.018 17.610 0.027 0.058 064.5 130.8 -34.5 DA        
2062-53381-0233 012039.72+383934.06 021 18.336 0.014 19.073 0.019 19.073 0.019 19.342 0.021 19.605 0.063 0.050 007.2 129.2 -23.9 DA        
2336-53712-0357 012041.12+395124.13 058 16.746 0.017 15.621 0.016 15.767 0.014 15.892 0.015 15.999 0.019 0.046 014.1 129.0 -22.7 sdA       
2063-53359-0359 012041.19+395307.25 039 18.151 0.021 17.986 0.014 18.333 0.011 18.592 0.017 18.890 0.040 0.046 028.3 129.0 -22.6 DA        
4353-55532-0942 012042.16-011831.47 007 21.065 0.100 20.554 0.035 20.326 0.032 20.234 0.041 20.133 0.132 0.030 000.0 139.4 -63.2 DA:       
5140-55836-0472 012042.42+151322.48 023 18.470 0.017 18.467 0.020 18.769 0.012 19.006 0.018 19.228 0.049 0.060 050.6 133.3 -47.1 DA        
8790-57363-0226 012043.80-002844.12 048 19.257 0.030 18.331 0.036 18.026 0.022 17.900 0.014 17.893 0.023 0.035 016.7 138.9 -62.4 sdA/F     
4228-55484-0288 012044.80-004159.09 028 18.446 0.023 18.410 0.018 18.603 0.018 18.809 0.028 18.846 0.039 0.035 037.2 139.0 -62.7 DBZA      
2329-53725-0330 012047.38+081724.48 017 19.705 0.043 19.334 0.023 19.503 0.022 19.732 0.032 20.092 0.144 0.028 030.0 135.3 -53.9 DA        
4556-55912-0604 012047.69+081736.85 007 21.167 0.110 20.864 0.036 20.694 0.041 20.677 0.063 20.953 0.301 0.028 031.3 135.3 -53.9 DA        
6263-56279-0954 012048.19+310024.95 024 19.180 0.022 18.199 0.018 17.858 0.012 17.724 0.020 17.690 0.018 0.052 016.2 130.3 -31.4 sdA/F     
0661-52163-0393 012048.78-090740.87 005 19.997 0.047 19.858 0.022 19.903 0.025 20.136 0.048 20.119 0.155 0.030 022.7 145.4 -70.7 DC        
8790-57363-0826 012050.85+010407.67 026 18.948 0.023 18.159 0.027 17.754 0.017 17.572 0.023 17.595 0.029 0.026 022.8 138.2 -60.9 sdA/F     
5126-55923-0988 012051.03+232512.67 012 20.024 0.036 19.112 0.020 18.800 0.018 18.693 0.016 18.690 0.031 0.060 016.0 131.6 -39.0 sdA/F     
1080-52614-0154 012054.06-001335.61 013 19.852 0.032 19.007 0.017 18.702 0.020 18.583 0.024 18.554 0.030 0.030 013.7 138.9 -62.2 sdA/F     
2041-53387-0528 012054.93+324929.07 035 18.240 0.019 17.307 0.023 17.055 0.012 16.993 0.014 16.965 0.020 0.043 015.2 130.1 -29.6 sdA/F     
5134-55868-0082 012056.21+200726.07 006 20.847 0.079 20.296 0.026 20.048 0.026 19.996 0.028 19.890 0.068 0.057 044.3 132.3 -42.2 DA:       
4313-55857-0716 012057.44+044658.45 009 21.099 0.096 19.903 0.027 19.813 0.020 19.832 0.041 19.645 0.076 0.025 013.8 136.6 -57.3 sdA       
5693-56246-0222 012058.02+243219.29 017 19.401 0.030 19.326 0.017 19.551 0.023 19.610 0.021 19.595 0.065 0.062 022.7 131.4 -37.8 DC        
2041-53387-0092 012100.07+303257.13 024 18.654 0.021 17.792 0.015 17.469 0.014 17.356 0.015 17.334 0.021 0.045 018.1 130.4 -31.9 sdA/F     
2063-53359-0400 012100.18+395405.88 011 20.051 0.039 19.747 0.017 19.679 0.016 19.740 0.025 19.800 0.078 0.046 038.1 129.1 -22.6 DA        
7621-56985-0194 012100.70+181644.15 003 21.427 0.084 21.416 0.087 21.416 0.087 21.568 0.148 21.274 0.477 0.063 013.0 132.7 -44.0 DA:       
7876-57002-0027 012101.10-001507.82 004 23.554 0.561 20.696 0.031 19.272 0.025 18.770 1.086 18.595 0.030 0.030 020.2 139.0 -62.2 dC        
4228-55484-0273 012102.29-002812.13 028 19.112 0.036 18.586 0.040 18.670 0.023 18.946 0.021 19.273 0.064 0.037 151.9 139.1 -62.4 DA        
4425-55864-0091 012106.43+050802.51 012 20.019 0.018 19.444 0.021 19.444 0.021 19.451 0.022 19.595 0.080 0.025 000.0 136.6 -57.0 DA        
5693-56246-0240 012108.72+245836.27 021 19.306 0.035 19.089 0.017 19.319 0.016 19.519 0.021 19.664 0.061 0.081 066.6 131.4 -37.4 DA        
5115-55885-0590 012109.08+241528.95 027 19.060 0.018 18.440 0.020 18.169 0.015 18.111 0.016 18.136 0.023 0.065 054.5 131.5 -38.1 DA        
2041-53387-0512 012112.88+315820.01 028 18.477 0.023 17.573 0.015 17.296 0.012 17.207 0.022 17.214 0.020 0.052 014.6 130.3 -30.5 sdA/F     
4555-56189-0038 012113.44+093206.90 006 20.936 0.108 20.564 0.035 20.361 0.033 20.456 0.053 20.312 0.164 0.039 022.9 135.1 -52.6 DA:       
2061-53711-0528 012114.42+330012.26 006 21.441 0.160 20.464 0.032 20.095 0.033 20.075 0.040 20.117 0.146 0.047 005.7 130.1 -29.5 DA:       
4555-56189-0069 012114.65+095125.07 015 19.669 0.043 18.942 0.019 18.698 0.018 18.610 0.019 18.556 0.039 0.042 041.5 135.0 -52.3 DC:       
1080-52614-0593 012115.77+000800.74 004 21.113 0.071 20.085 0.022 19.963 0.019 19.895 0.026 19.914 0.076 0.029 023.8 138.9 -61.8 sdA       
7046-56568-0194 012116.05-045035.34 024 19.175 0.036 18.276 0.020 18.012 0.021 17.903 0.019 17.887 0.021 0.030 017.5 141.9 -66.6 sdA/F     
2062-53381-0439 012118.42+384606.94 015 19.209 0.024 19.310 0.014 19.573 0.019 19.824 0.025 20.106 0.091 0.051 028.9 129.3 -23.7 DB        
2329-53725-0237 012119.63+070833.85 008 20.304 0.055 20.171 0.027 20.287 0.035 20.407 0.049 20.729 0.240 0.047 036.0 135.9 -55.0 DC        
2336-53712-0284 012122.92+382807.07 042 17.171 0.017 16.231 0.015 15.928 0.014 15.824 0.016 15.830 0.013 0.045 018.6 129.3 -24.0 sdA/F     
2061-53711-0501 012123.83+320813.84 027 19.455 0.028 18.583 0.036 18.257 0.057 18.170 0.071 18.055 0.087 0.051 019.2 130.3 -30.3 sdA/F     
4353-55532-0050 012125.10-030943.67 033 19.129 0.028 18.311 0.016 18.014 0.016 17.924 0.012 17.874 0.025 0.031 011.5 140.9 -65.0 sdA/F     
2063-53359-0288 012126.56+382359.69 005 21.120 0.066 20.321 0.023 20.067 0.022 19.923 0.027 19.960 0.073 0.044 039.7 129.4 -24.1 sdA       
1500-53730-0563 012129.59+010404.41 016 19.242 0.030 18.389 0.031 18.137 0.023 17.997 0.028 17.962 0.034 0.028 017.8 138.5 -60.9 sdA/F     
6261-56219-0668 012129.87+282811.06 042 17.726 0.025 17.571 0.020 17.909 0.017 18.170 0.016 18.451 0.028 0.065 019.8 130.9 -33.9 DA        
7621-56985-0151 012131.14+180458.41 017 19.530 0.033 19.272 0.019 19.294 0.017 18.795 0.019 18.302 0.033 0.067 012.2 132.9 -44.2 DA+M      
4425-55864-0950 012131.68+065313.70 056 16.972 0.012 16.004 0.015 15.680 0.015 15.557 0.020 15.513 0.021 0.057 017.8 136.1 -55.2 sdA/F     
0696-52209-0432 012133.29+002928.53 010 19.689 0.033 19.269 0.024 19.323 0.020 19.419 0.021 19.601 0.056 0.029 036.0 138.8 -61.4 DA        
7861-57281-0196 012134.20+010318.27 003 21.994 0.213 21.227 0.051 21.930 0.091 22.140 0.190 21.572 0.400 0.027 000.0 138.6 -60.9 DA        
2061-53711-0578 012136.69+322844.66 006 20.786 0.053 20.429 0.029 20.228 0.027 20.175 0.031 20.246 0.106 0.044 035.2 130.3 -30.0 DA        
2061-53711-0572 012137.50+323636.91 014 20.496 0.045 19.541 0.023 19.270 0.016 19.163 0.024 19.143 0.052 0.049 015.2 130.3 -29.8 sdA/F     
7682-57415-0184 012137.90+251321.14 004 21.431 0.120 21.075 0.035 20.995 0.038 20.933 0.059 20.965 0.218 0.074 000.0 131.5 -37.1 DA        
2061-53711-0089 012142.27+304549.87 020 19.354 0.036 18.606 0.018 18.260 0.018 18.145 0.016 18.102 0.031 0.045 134.7 130.6 -31.7 DA        
2041-53387-0106 012146.27+312642.01 040 17.763 0.017 16.865 0.015 16.579 0.017 16.487 0.016 16.452 0.018 0.052 017.5 130.5 -31.0 sdA/F     
2062-53381-0181 012146.75+380226.95 007 20.391 0.044 20.194 0.020 20.280 0.025 20.498 0.038 20.399 0.113 0.040 031.2 129.5 -24.4 DC        
0696-52209-0195 012148.24-001053.02 050 16.147 0.020 16.248 0.028 16.572 0.022 16.822 0.025 17.133 0.035 0.035 169.4 139.3 -62.1 DB        
2329-53725-0439 012148.50+072149.15 010 20.811 0.063 20.020 0.025 19.755 0.021 19.577 0.022 19.743 0.072 0.046 012.8 136.0 -54.7 sdA/F     
7861-57281-0178 012150.51+011300.58 018 21.451 0.098 18.739 0.018 16.980 0.015 16.504 0.012 16.367 0.020 0.026 245.0 138.6 -60.7 dC        
6261-56219-0684 012152.22+274848.85 023 18.916 0.020 18.834 0.015 19.149 0.018 19.431 0.021 19.704 0.064 0.062 029.2 131.1 -34.6 DA        
2060-53706-0030 012156.83+251918.79 009 20.250 0.040 19.858 0.021 19.760 0.019 19.803 0.032 19.903 0.075 0.089 121.6 131.6 -37.0 DC        
2061-53711-0515 012157.51+315249.11 007 20.696 0.054 20.221 0.021 20.199 0.022 20.277 0.035 20.632 0.151 0.056 044.2 130.5 -30.5 DA        
2062-53381-0186 012158.42+381346.70 016 18.751 0.014 19.576 0.024 19.576 0.024 19.862 0.025 20.161 0.085 0.044 010.2 129.5 -24.3 DA        
7682-57415-0839 012204.01+264023.14 005 21.105 0.081 20.719 0.027 20.628 0.030 20.624 0.040 20.582 0.147 0.070 009.8 131.4 -35.7 DA        
7629-56988-0615 012205.75+195742.16 010 20.900 0.086 20.151 0.145 20.367 0.557 20.515 1.038 20.541 1.267 0.044 000.0 132.7 -42.3 DA        
2329-53725-0238 012208.93+064430.31 017 19.602 0.049 19.135 0.023 19.402 0.016 19.590 0.031 19.722 0.088 0.052 052.0 136.4 -55.3 DA        
5139-55866-0044 012211.48+163010.69 038 18.748 0.025 17.805 0.022 17.473 0.013 17.368 0.014 17.297 0.020 0.072 005.9 133.5 -45.7 sdA       
2061-53711-0566 012212.19+325957.31 015 20.072 0.041 19.213 0.017 18.806 0.018 18.710 0.017 18.639 0.034 0.049 154.0 130.3 -29.4 DC        
2329-53725-0370 012215.76+082712.83 005 20.752 0.084 20.513 0.034 20.508 0.040 20.532 0.053 21.037 0.293 0.029 043.8 135.9 -53.6 DAH       
4228-55484-0826 012218.02+010749.71 020 19.145 0.037 18.993 0.018 19.305 0.017 19.544 0.026 19.759 0.104 0.026 021.9 138.9 -60.8 DA        
0696-52209-0401 012218.45+011519.89 025 19.231 0.029 18.060 0.034 18.160 0.016 18.278 0.020 18.398 0.038 0.026 015.6 138.8 -60.7 sdA       
2062-53381-0440 012221.42+384743.94 012 19.512 0.030 19.645 0.018 19.971 0.020 20.338 0.034 20.364 0.108 0.046 021.5 129.5 -23.7 DA        
2314-53713-0248 012221.80+060150.92 045 17.160 0.010 16.237 0.023 15.936 0.013 15.830 0.015 15.813 0.032 0.033 019.1 136.8 -56.0 sdA/F     
7877-56898-0748 012225.03-005313.08 007 24.636 2.105 25.115 3.222 20.621 0.051 24.362 2.806 22.827 1.192 0.044 013.4 140.0 -62.7 sdA/F     
4665-56209-0508 012226.21+141442.73 008 20.216 0.041 19.773 0.023 19.676 0.020 19.713 0.025 19.746 0.075 0.031 057.4 134.2 -47.9 DA        
0696-52209-0465 012226.45+004045.01 007 20.883 0.062 19.788 0.026 19.790 0.025 19.968 0.029 19.933 0.090 0.030 013.7 139.2 -61.2 sdA       
2061-53711-0550 012227.10+321651.48 028 18.956 0.030 18.615 0.020 18.777 0.021 19.063 0.023 19.301 0.071 0.054 041.9 130.5 -30.1 DA        
0696-52209-0408 012229.45+005724.76 007 20.701 0.053 19.594 0.017 19.647 0.019 19.693 0.031 19.779 0.082 0.028 012.9 139.1 -60.9 sdA/F     
0696-52209-0476 012234.67+003026.40 047 17.230 0.030 16.852 0.021 17.043 0.014 17.259 0.017 17.471 0.024 0.031 085.1 139.4 -61.4 DA        
7046-56568-0106 012235.98-051806.17 034 18.222 0.022 17.333 0.031 17.060 0.021 16.924 0.015 16.925 0.021 0.026 013.3 143.1 -66.9 sdA/F     
0696-52209-0208 012237.69-010529.15 048 17.442 0.020 16.343 0.027 16.446 0.015 16.566 0.028 16.659 0.024 0.045 012.8 140.3 -62.9 sdA       
2336-53712-0192 012243.09+393134.97 060 16.485 0.018 15.306 0.015 15.337 0.014 15.405 0.011 15.471 0.025 0.047 016.1 129.5 -22.9 sdA       
8790-57363-0895 012243.60+000630.27 006 21.836 0.116 20.785 0.031 20.760 0.040 20.770 0.043 20.787 0.168 0.030 011.7 139.6 -61.7 sdA/F     
7682-57415-0877 012245.61+263142.72 003 22.182 0.319 21.495 0.072 21.865 0.143 21.878 0.210 23.643 0.691 0.078 000.0 131.6 -35.8 DA        
7877-56898-0273 012247.72-021536.90 005 21.465 0.027 20.514 0.031 20.514 0.031 20.475 0.042 20.597 0.159 0.046 037.1 141.1 -64.0 DC:       
2314-53712-0465 012249.76+075344.10 057 16.690 0.018 15.733 0.013 15.949 0.016 16.131 0.014 16.249 0.022 0.046 020.6 136.3 -54.2 sdA       
2314-53712-0413 012251.89+081523.50 052 16.875 0.022 15.983 0.020 15.661 0.018 15.574 0.018 15.515 0.015 0.036 031.4 136.2 -53.8 sdA/F     
5136-55836-0414 012252.08+160829.65 008 20.956 0.096 20.465 0.032 20.394 0.038 20.432 0.062 20.295 0.182 0.074 018.2 133.8 -46.1 DA        
2062-53381-0469 012256.22+390355.68 011 20.691 0.053 19.644 0.019 19.481 0.018 19.377 0.028 19.687 0.075 0.046 016.2 129.6 -23.4 sdA/F     
0696-52209-0219 012256.81-010853.16 005 19.858 0.036 19.678 0.029 19.723 0.021 19.860 0.034 20.067 0.090 0.047 029.2 140.5 -62.9 DC        
7861-57281-0893 012259.33+020513.11 004 21.510 0.108 21.154 0.046 21.326 0.122 21.524 0.465 21.977 0.466 0.024 000.0 138.8 -59.8 DA        
5140-55836-0604 012259.58+154253.91 018 19.446 0.035 18.968 0.023 19.066 0.015 18.634 0.020 18.078 0.027 0.071 043.8 134.0 -46.5 DA+M      
0661-52163-0421 012301.42-090551.15 054 16.825 0.012 15.670 0.018 15.570 0.018 15.581 0.018 15.625 0.011 0.048 021.9 146.9 -70.5 sdA/F     
7160-56599-0637 012301.53-062727.77 008 20.912 0.091 20.327 0.030 20.095 0.027 20.021 0.034 20.063 0.102 0.032 000.0 144.3 -68.0 DA:       
2063-53359-0407 012306.81+403757.51 033 18.523 0.020 18.278 0.017 18.612 0.013 18.853 0.018 19.084 0.042 0.050 024.5 129.4 -21.8 DA        
7861-57281-0872 012307.84+024902.74 041 17.768 0.021 16.811 0.014 16.532 0.016 16.388 0.018 16.376 0.017 0.027 011.9 138.5 -59.1 sdA/F     
0696-52209-0491 012315.44+001526.13 005 20.575 0.069 20.031 0.029 19.784 0.026 19.710 0.029 19.830 0.100 0.028 036.8 139.8 -61.6 sdA       
6597-56304-0112 012318.14+330014.34 030 18.259 0.020 18.016 0.029 18.319 0.024 18.582 0.034 18.807 0.048 0.049 029.4 130.6 -29.4 DA        
0696-52209-0137 012319.41-004249.10 007 20.540 0.065 19.271 0.031 19.205 0.023 19.271 0.041 19.288 0.043 0.037 016.0 140.4 -62.5 sdA/F     
2336-53712-0374 012321.07+404327.04 022 18.672 0.023 17.833 0.014 17.507 0.015 17.338 0.012 17.331 0.020 0.050 016.9 129.4 -21.7 sdA/F     
6261-56219-0276 012325.89+263810.85 027 19.608 0.037 18.644 0.017 18.299 0.015 18.162 0.015 18.108 0.030 0.074 015.9 131.7 -35.7 sdA/F     
4228-55484-0868 012327.06+010822.43 024 18.592 0.047 18.605 0.035 18.959 0.018 19.249 0.028 19.699 0.090 0.025 022.0 139.5 -60.7 DA        
5135-55862-0336 012327.87+182813.84 007 21.362 0.214 20.867 0.079 20.920 0.093 21.048 0.142 20.920 0.362 0.049 016.7 133.5 -43.7 sdA/F     
2061-53711-0620 012329.96+325159.83 008 20.543 0.060 20.181 0.028 20.286 0.028 20.446 0.045 20.370 0.143 0.042 049.5 130.7 -29.5 DA        
2329-53725-0179 012331.34+065417.36 008 20.660 0.055 20.247 0.023 20.194 0.025 20.319 0.039 20.492 0.110 0.041 049.1 136.9 -55.1 DA        
0696-52209-0447 012333.44+005138.01 007 19.955 0.053 19.441 0.023 19.446 0.018 19.505 0.021 19.564 0.062 0.027 022.3 139.7 -61.0 DA        
7621-56985-0962 012337.33+185706.08 013 19.732 0.039 19.648 0.027 19.648 0.027 18.919 0.023 18.062 0.034 0.050 019.3 133.4 -43.3 DA+M      
7913-57333-0588 012338.26-024645.41 017 20.471 0.060 19.466 0.025 19.417 0.016 19.462 0.021 19.615 0.073 0.032 015.7 141.9 -64.5 sdA       
2041-53387-0007 012339.97+303246.99 007 18.832 0.032 17.884 0.023 17.545 0.015 17.409 0.016 17.367 0.022 0.046 013.6 131.1 -31.8 sdA/F     
4665-56209-0444 012342.00+123214.88 006 20.571 0.063 20.022 0.025 19.853 0.024 19.825 0.028 19.826 0.072 0.024 056.2 135.1 -49.6 DA        
4665-56209-0558 012342.41+144528.91 005 21.049 0.030 20.204 0.032 20.204 0.032 20.076 0.038 19.986 0.134 0.047 039.3 134.5 -47.4 DA        
0696-52209-0495 012342.64+002010.31 007 20.225 0.048 19.668 0.016 19.421 0.020 19.358 0.031 19.241 0.058 0.027 016.8 140.0 -61.5 DA+M      
0661-52163-0406 012344.77-084208.69 014 17.982 0.017 18.329 0.014 18.828 0.023 19.146 0.028 19.488 0.094 0.032 018.9 147.0 -70.1 DA        
7629-56988-0718 012348.19+202323.75 004 21.034 0.054 21.450 0.068 21.450 0.068 21.058 0.063 20.530 0.128 0.052 000.0 133.1 -41.8 DC:       
2062-53381-0159 012349.43+384156.39 012 19.510 0.030 19.349 0.015 19.669 0.023 19.874 0.024 20.097 0.105 0.044 018.8 129.8 -23.7 DA        
7621-56985-0028 012349.50+175908.22 006 20.675 0.068 20.527 0.030 20.773 0.035 20.918 0.061 21.523 0.373 0.075 026.2 133.7 -44.2 DA        
4669-55831-0806 012349.66+115323.63 006 21.038 0.085 20.643 0.032 20.527 0.032 20.529 0.044 20.783 0.192 0.032 014.5 135.4 -50.2 DA        
4352-55533-0330 012355.48-032002.37 010 20.344 0.100 19.884 0.028 19.681 0.023 19.577 0.028 19.521 0.087 0.030 037.9 142.4 -65.0 DA        
2062-53381-0403 012355.61+394946.20 011 19.799 0.033 19.710 0.021 19.987 0.019 20.031 0.028 19.988 0.095 0.053 018.3 129.7 -22.6 DA+M      
2329-53725-0164 012356.57+064210.40 010 20.374 0.032 20.337 0.033 20.337 0.033 20.494 0.043 20.776 0.183 0.041 000.0 137.2 -55.3 DA        
2329-53725-0138 012357.23+061006.61 025 19.470 0.029 18.572 0.026 18.326 0.014 18.162 0.019 18.120 0.032 0.034 010.7 137.4 -55.8 sdA/F     
6262-56267-0929 012405.16+292808.46 015 19.918 0.031 19.465 0.018 19.597 0.018 19.746 0.024 19.954 0.083 0.116 028.9 131.4 -32.9 DA        
2329-53725-0171 012405.97+065740.90 020 19.844 0.035 18.988 0.024 18.657 0.024 18.552 0.026 18.432 0.030 0.034 011.2 137.2 -55.0 sdA/F     
2314-53713-0447 012407.62+082545.35 035 17.890 0.022 16.878 0.018 16.754 0.016 16.723 0.015 16.766 0.020 0.035 015.1 136.6 -53.6 sdA/F     
2314-53712-0492 012411.06+075649.83 036 17.978 0.014 17.032 0.018 16.742 0.011 16.648 0.013 16.616 0.016 0.045 014.0 136.8 -54.0 sdA/F     
2041-53387-0594 012411.21+320404.81 063 15.127 0.019 13.958 0.018 14.063 0.016 14.204 0.017 14.308 0.017 0.052 024.9 131.0 -30.3 sdA       
2062-53381-0491 012412.43+384935.99 018 19.909 0.226 18.934 0.163 18.755 0.037 18.690 0.019 18.731 0.333 0.043 012.2 129.9 -23.6 sdA/F     
2043-53351-0410 012416.73+405413.75 050 16.118 0.021 14.988 0.012 14.851 0.011 15.849 0.004 14.837 0.017 0.058 034.9 129.6 -21.5 sdA       
2314-53712-0454 012421.13+080203.35 037 17.790 0.016 16.863 0.020 16.584 0.015 16.500 0.016 16.448 0.019 0.042 022.2 136.9 -53.9 sdA/F     
4314-55855-0766 012423.08+024159.06 018 19.789 0.039 18.965 0.019 18.631 0.024 18.548 0.027 18.538 0.033 0.023 008.0 139.1 -59.1 sdA:      
5140-55836-0324 012424.26+140527.23 014 19.347 0.029 19.163 0.017 19.457 0.018 19.735 0.027 19.972 0.096 0.032 015.2 134.9 -48.0 DA        
2042-53378-0171 012431.96+383231.10 031 18.177 0.022 17.214 0.014 16.867 0.018 16.732 0.016 16.675 0.031 0.045 028.4 130.0 -23.9 sdA/F     
2329-53725-0445 012433.64+075554.98 032 19.168 0.025 18.219 0.020 18.104 0.015 18.096 0.017 18.158 0.027 0.044 011.3 137.0 -54.0 sdA       
0661-52163-0086 012436.99-104918.84 018 18.683 0.027 17.741 0.026 17.543 0.021 17.404 0.017 17.430 0.021 0.029 014.7 150.1 -71.9 sdA/F     
2329-53725-0447 012439.45+075741.89 020 19.816 0.034 18.834 0.021 18.545 0.016 18.409 0.018 18.431 0.030 0.044 013.8 137.0 -54.0 sdA/F     
2062-53381-0489 012439.49+390815.12 005 21.342 0.086 20.518 0.023 20.213 0.022 20.136 0.029 20.081 0.108 0.052 044.2 129.9 -23.3 DA        
4556-55912-0174 012446.52+065720.18 053 18.085 0.023 17.188 0.022 16.867 0.023 16.777 0.019 16.756 0.023 0.031 021.7 137.5 -55.0 sdA/F     
2041-53387-0583 012446.89+315627.45 031 17.706 0.021 16.814 0.011 16.483 0.021 16.387 0.017 16.336 0.025 0.042 020.0 131.1 -30.4 sdA/F     
2314-53713-0451 012453.79+080710.68 019 18.914 0.026 17.975 0.014 17.682 0.011 17.564 0.016 17.535 0.021 0.040 019.6 137.1 -53.8 sdA/F     
7818-56989-0674 012454.19+005008.50 003 22.113 0.176 21.760 0.058 21.595 0.078 21.799 0.157 21.240 0.292 0.027 000.0 140.3 -60.9 sdA       
4556-55912-0182 012455.53+072126.91 067 17.135 0.018 16.261 0.011 15.955 0.012 15.840 0.019 15.818 0.018 0.031 022.3 137.4 -54.6 sdA/F     
5140-55836-0280 012458.24+152152.72 018 18.666 0.019 18.862 0.021 19.258 0.023 19.565 0.027 19.876 0.091 0.042 025.7 134.8 -46.7 DA        
2063-53359-0164 012459.74+390804.52 024 18.340 0.013 18.924 0.016 18.924 0.016 19.276 0.030 19.559 0.062 0.054 001.9 130.0 -23.3 DA        
2061-53711-0614 012501.90+322926.37 012 20.103 0.056 19.676 0.021 19.802 0.026 19.932 0.041 19.760 0.156 0.066 020.7 131.1 -29.8 DA        
0661-52163-0442 012503.38-085238.96 010 19.468 0.022 19.230 0.018 19.230 0.018 19.415 0.027 19.625 0.063 0.031 012.2 148.0 -70.1 DA        
7861-57281-0971 012503.94+021958.52 003 21.777 0.130 21.620 0.065 21.666 0.073 22.246 0.609 22.827 1.085 0.028 000.0 139.6 -59.4 sdA+M     
7629-56988-0780 012508.46+194257.01 008 20.832 0.117 20.577 0.038 20.540 0.045 20.063 0.053 19.503 0.092 0.046 000.0 133.7 -42.4 DA        
4669-55831-0894 012508.98+114538.31 007 21.310 0.110 20.514 0.027 20.116 0.025 20.268 0.051 20.065 0.092 0.033 000.1 135.9 -50.3 sdA       
4552-55884-0654 012509.89+095155.40 007 21.908 0.266 20.782 0.032 20.642 0.046 20.664 0.064 20.245 0.159 0.087 023.9 136.5 -52.1 sdA       
4556-55912-0180 012512.51+070319.71 022 19.913 0.045 18.999 0.018 18.698 0.015 18.595 0.022 18.598 0.034 0.031 013.4 137.6 -54.9 sdA/F     
5115-55885-0814 012513.10+232302.37 006 21.432 0.103 20.737 0.031 20.488 0.030 20.472 0.035 20.478 0.137 0.056 025.8 132.9 -38.8 sdA       
2878-54465-0269 012516.70-101313.87 006 20.442 0.060 20.043 0.034 20.206 0.025 20.284 0.035 20.797 0.190 0.030 021.1 149.8 -71.3 DAH       
4556-55912-0856 012517.88+080657.66 027 18.514 0.023 18.687 0.013 19.103 0.013 19.437 0.022 19.679 0.065 0.044 015.4 137.2 -53.8 DA        
8791-57373-0595 012518.16+005006.52 005 21.596 0.111 21.401 0.048 21.291 0.066 21.413 0.108 21.929 0.515 0.028 000.0 140.5 -60.9 sdA       
4665-56209-0621 012519.04+144055.63 005 21.358 0.034 20.431 0.035 20.431 0.035 20.260 0.044 20.170 0.151 0.041 037.1 135.1 -47.4 DA:       
2314-53713-0528 012519.90+082201.94 034 17.990 0.016 17.055 0.019 16.752 0.014 16.635 0.013 16.583 0.019 0.042 011.3 137.1 -53.6 sdA/F     
7818-56989-0714 012521.91+004621.80 004 21.487 0.104 21.263 0.050 21.629 0.094 22.005 0.322 22.175 0.675 0.029 000.0 140.6 -60.9 DA        
1079-52621-0469 012523.16+003009.73 024 18.720 0.021 17.923 0.025 17.659 0.026 17.594 0.015 17.593 0.025 0.028 011.5 140.8 -61.2 sdA/F     
2042-53378-0176 012524.94+383008.50 023 18.839 0.025 17.826 0.014 17.518 0.018 17.392 0.017 17.441 0.032 0.048 011.7 130.2 -23.9 sdA/F     
7629-56988-0226 012525.19+192620.80 004 21.270 0.189 21.083 0.056 21.008 0.071 21.263 0.127 22.185 0.866 0.045 000.0 133.9 -42.7 DA        
4228-55484-0974 012525.69+001811.51 018 19.217 0.027 19.082 0.022 19.386 0.019 19.664 0.026 19.810 0.092 0.030 031.9 140.9 -61.4 DA        
7818-56989-0738 012526.80+000448.53 004 23.184 0.314 21.011 0.032 19.321 0.027 18.823 0.021 18.585 0.031 0.029 061.5 141.0 -61.6 dC        
2329-53725-0096 012527.80+063048.84 011 19.428 0.032 19.503 0.018 19.810 0.026 19.903 0.030 19.715 0.059 0.026 028.3 137.9 -55.4 DB        
7161-56625-0498 012528.55-072401.04 015 19.709 0.043 18.816 0.030 18.472 0.015 18.356 0.019 18.313 0.036 0.028 012.5 146.7 -68.7 sdA/F     
0425-51898-0318 012532.03+135403.68 004 20.299 0.045 19.967 0.031 19.791 0.020 19.719 0.025 19.665 0.074 0.036 043.7 135.4 -48.1 DZ:       
6596-56331-0208 012532.60+301349.53 011 20.279 0.073 19.668 0.028 19.492 0.023 19.444 0.029 19.262 0.072 0.050 022.2 131.6 -32.1 DAZ:      
2063-53359-0133 012534.99+385046.97 018 19.480 0.036 19.016 0.015 19.198 0.014 19.453 0.023 19.668 0.065 0.052 013.1 130.2 -23.5 DA        
0696-52209-0544 012535.54+002456.02 009 19.943 0.039 19.442 0.023 19.507 0.020 19.490 0.024 19.722 0.084 0.032 032.2 140.9 -61.3 DA        
7913-57333-0697 012535.69-034606.38 008 21.033 0.097 20.711 0.031 20.931 0.044 21.004 0.066 21.304 0.272 0.030 008.8 143.7 -65.3 DA        
5694-56213-0580 012538.94+251309.84 007 21.335 0.105 20.603 0.026 20.473 0.028 20.565 0.043 20.360 0.287 0.078 018.3 132.6 -37.0 DA        
7860-57006-0528 012544.44+022709.83 006 20.840 0.066 20.484 0.020 20.741 0.031 20.961 0.049 20.899 0.188 0.025 016.4 139.9 -59.3 DA        
2062-53381-0098 012549.28+375010.79 013 19.807 0.016 19.618 0.018 19.618 0.018 19.815 0.029 20.144 0.100 0.045 011.1 130.4 -24.5 DA        
2314-53713-0100 012551.34+062849.72 037 17.741 0.019 16.746 0.031 16.582 0.017 16.564 0.020 16.579 0.020 0.027 013.7 138.1 -55.4 sdA/F     
2063-53359-0130 012552.40+382358.45 071 17.533 0.020 16.556 0.015 16.303 0.013 16.206 0.015 16.170 0.016 0.050 016.9 130.3 -24.0 sdA/F     
5136-55836-0792 012553.33+181502.30 036 18.864 0.028 17.879 0.017 17.475 0.014 17.277 0.022 17.244 0.028 0.097 013.5 134.3 -43.9 sdA/F     
2329-53725-0524 012555.84+081630.12 028 19.495 0.034 18.552 0.023 18.292 0.016 18.188 0.019 18.169 0.026 0.042 011.4 137.4 -53.6 sdA/F     
2063-53359-0135 012600.03+383945.85 007 20.172 0.038 20.038 0.019 20.206 0.022 20.444 0.034 20.598 0.150 0.047 040.7 130.3 -23.7 DA        
6597-56304-0980 012601.53+332523.49 030 17.607 0.020 17.682 0.019 18.084 0.020 18.341 0.020 18.639 0.055 0.052 012.7 131.2 -28.9 DA        
4424-55532-0258 012604.67+052102.49 031 18.983 0.026 18.120 0.017 17.822 0.014 17.688 0.018 17.681 0.021 0.025 016.4 138.7 -56.5 sdA/F     
4556-55912-0882 012604.84+082606.90 024 19.716 0.038 18.810 0.023 18.516 0.016 18.405 0.020 18.355 0.031 0.041 016.0 137.4 -53.5 sdA/F     
2329-53725-0104 012615.00+063634.55 027 19.323 0.028 18.435 0.018 18.183 0.018 18.108 0.020 18.046 0.026 0.032 014.6 138.2 -55.2 sdA/F     
6597-56304-0017 012617.34+325546.99 012 19.024 0.017 19.457 0.019 19.457 0.019 19.745 0.029 20.017 0.095 0.046 006.1 131.3 -29.4 DA        
2314-53712-0090 012617.95+060724.79 052 16.667 0.012 15.740 0.023 15.518 0.014 15.467 0.017 15.524 0.027 0.025 021.5 138.4 -55.7 sdA/F     
5694-56213-0606 012620.48+253433.65 007 22.646 0.531 20.641 0.041 20.204 0.036 20.099 0.040 20.312 0.155 0.098 122.4 132.7 -36.6 DZ        
4552-55884-0706 012624.49+110423.31 010 20.725 0.070 20.135 0.031 19.893 0.022 19.814 0.030 19.832 0.087 0.068 007.6 136.6 -50.9 DA        
7160-56599-0842 012627.80-063657.86 033 19.109 0.028 18.218 0.009 17.901 0.018 17.775 0.015 17.754 0.033 0.032 018.1 146.6 -67.9 sdA/F     
7160-56599-0126 012628.66-082141.65 011 20.905 0.094 19.820 0.022 19.751 0.023 19.754 0.029 19.783 0.095 0.029 020.6 148.4 -69.5 sdA/F     
0425-51898-0267 012629.68+134506.42 006 19.524 0.029 19.516 0.026 19.826 0.024 20.131 0.032 20.338 0.127 0.035 019.1 135.8 -48.2 DA        
2314-53713-0564 012629.98+080251.10 029 18.055 0.018 17.075 0.019 16.926 0.017 16.872 0.012 16.869 0.014 0.033 017.7 137.7 -53.8 sdA/F     
2314-53713-0501 012630.31+073029.38 051 16.912 0.017 16.045 0.027 15.731 0.016 15.613 0.017 15.605 0.013 0.034 036.8 138.0 -54.3 sdA/F     
5140-55836-0814 012631.66+152931.99 014 19.509 0.019 19.507 0.019 19.507 0.019 19.765 0.028 19.975 0.098 0.038 012.6 135.3 -46.5 DA        
7629-56988-0843 012632.06+201309.37 003 21.462 0.086 21.698 0.140 21.698 0.140 21.812 0.231 23.063 0.945 0.038 000.0 134.0 -41.9 DC:       
2062-53381-0114 012633.55+382514.79 007 21.095 0.066 19.985 0.020 19.744 0.019 19.639 0.023 19.702 0.071 0.052 011.0 130.5 -23.9 DA        
2878-54465-0374 012634.43-084038.58 030 18.539 0.022 18.082 0.024 18.011 0.016 18.027 0.016 18.060 0.034 0.027 042.1 148.8 -69.8 DA        
0697-52226-0280 012635.43-002946.71 006 20.817 0.074 19.719 0.024 19.668 0.025 19.646 0.030 19.842 0.104 0.025 012.5 142.0 -62.1 sdA/F     
7877-56898-0048 012644.96-025633.94 004 21.020 0.116 22.343 0.201 22.343 0.201 22.502 0.287 20.766 0.270 0.045 000.0 143.7 -64.4 DC:       
4424-55532-0210 012645.37+045125.58 011 20.545 0.078 20.063 0.027 20.012 0.026 20.014 0.032 20.005 0.120 0.021 022.1 139.2 -56.9 DC        
5135-55862-0886 012646.78+193454.56 007 20.814 0.094 20.250 0.025 20.073 0.026 20.006 0.033 20.105 0.096 0.045 048.7 134.3 -42.5 DAH:      
2329-53725-0578 012647.74+075956.51 031 19.205 0.028 18.369 0.014 18.077 0.020 17.938 0.016 17.904 0.021 0.035 014.7 137.9 -53.8 sdA/F     
7913-57333-0742 012647.87-023833.13 031 19.072 0.025 18.198 0.025 17.853 0.017 17.726 0.024 17.684 0.027 0.051 017.5 143.5 -64.1 sdA/F     
8791-57373-0638 012649.87+004232.00 010 20.889 0.075 20.458 0.026 20.772 0.037 20.806 0.052 20.928 0.180 0.022 017.6 141.4 -60.9 DA        
4669-55831-0007 012653.75+103358.32 035 18.769 0.028 17.874 0.022 17.551 0.013 17.444 0.011 17.413 0.020 0.062 013.7 137.0 -51.3 sdA/F     
2063-53359-0569 012700.42+402814.27 015 19.037 0.018 19.665 0.017 19.665 0.017 20.037 0.029 20.156 0.106 0.055 003.6 130.2 -21.9 DA        
4556-55912-0044 012702.04+065216.64 008 21.097 0.075 20.528 0.029 20.351 0.025 20.336 0.035 20.521 0.115 0.028 013.3 138.4 -54.9 DA        
7860-57006-0593 012704.45+025353.10 005 21.364 0.083 20.834 0.027 20.947 0.038 21.177 0.062 21.380 0.243 0.017 016.0 140.3 -58.8 sdA       
4229-55501-0338 012707.78-004623.07 043 18.858 0.022 17.989 0.017 17.692 0.031 17.613 0.031 17.582 0.033 0.026 020.7 142.4 -62.3 sdA/F     
4665-56209-0752 012712.35+144721.33 006 20.959 0.070 20.537 0.027 20.578 0.040 20.475 0.051 20.437 0.197 0.041 018.0 135.7 -47.2 DA        
2314-53713-0574 012714.98+081939.05 028 18.324 0.028 17.400 0.018 17.189 0.011 17.131 0.013 17.139 0.020 0.037 022.0 137.9 -53.5 sdA/F     
7913-57333-0212 012716.53-050312.32 007 21.207 0.100 20.661 0.033 20.633 0.033 20.794 0.044 20.798 0.166 0.043 011.3 145.7 -66.3 DA        
0399-51817-0099 012723.62-004630.00 011 18.982 0.018 18.743 0.032 18.743 0.032 18.845 0.032 18.945 0.043 0.025 000.0 142.6 -62.3 DQ        
2063-53359-0102 012725.92+390852.09 006 20.422 0.044 20.257 0.020 20.529 0.030 20.736 0.048 21.271 0.253 0.050 013.9 130.5 -23.2 DA        
4666-55832-0514 012727.72+120937.04 006 21.073 0.089 20.626 0.031 20.518 0.047 20.568 0.084 20.708 0.208 0.040 022.0 136.6 -49.8 DA        
4665-56209-0280 012732.96+133029.84 022 18.722 0.018 18.756 0.020 18.951 0.015 19.167 0.019 19.395 0.054 0.052 027.8 136.2 -48.4 DB 
0697-52226-0298 012736.50-010101.14 004 20.293 0.053 19.789 0.028 19.783 0.024 19.865 0.031 20.029 0.100 0.027 028.4 142.8 -62.5 DA        
4229-55501-0750 012737.18+005642.01 029 18.841 0.024 18.715 0.017 19.042 0.018 19.284 0.025 19.533 0.064 0.025 022.8 141.6 -60.6 DA        
2329-53725-0554 012742.35+071608.36 028 19.482 0.032 18.529 0.026 18.246 0.016 18.114 0.016 18.162 0.025 0.027 016.9 138.5 -54.5 sdA/F     
2042-53378-0109 012742.48+382216.03 018 19.102 0.029 18.161 0.018 17.859 0.011 17.786 0.015 17.758 0.020 0.047 013.6 130.7 -24.0 sdA/F     
2878-54465-0472 012742.49-093725.10 010 19.803 0.021 19.787 0.025 19.787 0.025 20.032 0.031 20.229 0.113 0.032 002.7 150.7 -70.5 DA        
1079-52621-0155 012744.02-000751.09 043 17.632 0.022 16.744 0.020 16.491 0.014 16.383 0.018 16.387 0.016 0.026 014.9 142.3 -61.6 sdA/F     
5107-55940-0474 012744.72+230734.84 009 20.694 0.060 20.077 0.023 19.782 0.023 19.745 0.026 19.596 0.075 0.064 054.4 133.7 -39.0 DA+M      
0661-52163-0030 012747.73-100439.17 001 23.059 0.499 20.511 0.029 18.830 0.017 18.264 0.016 17.988 0.021 0.035 030.8 151.3 -70.9 DQ        
4424-55532-0842 012748.97+063031.47 015 20.140 0.042 19.212 0.015 18.880 0.017 18.740 0.020 18.715 0.032 0.030 005.9 138.9 -55.2 sdA:      
4229-55501-0268 012751.21-000753.78 059 18.126 0.023 17.297 0.020 17.019 0.014 16.897 0.018 16.870 0.017 0.027 018.7 142.4 -61.6 sdA/F     
4665-56209-0726 012752.18+140622.90 027 18.275 0.019 18.315 0.021 18.572 0.017 18.823 0.016 19.118 0.052 0.027 034.3 136.2 -47.8 DB        
2329-53725-0005 012757.92+062540.60 007 21.201 0.084 20.333 0.021 20.034 0.023 19.987 0.028 19.837 0.062 0.031 017.9 139.0 -55.3 sdA/F     
5140-55836-0889 012809.29+154216.30 008 20.512 0.070 20.001 0.034 19.807 0.024 19.751 0.033 19.740 0.102 0.038 133.3 135.8 -46.3 DA        
2063-53359-0544 012811.09+401519.62 025 19.472 0.028 18.523 0.017 18.177 0.013 18.019 0.011 17.938 0.028 0.051 015.6 130.5 -22.1 sdA/F     
2063-53359-0571 012811.43+404848.83 011 19.899 0.033 19.561 0.041 19.712 0.107 19.931 0.232 20.138 0.113 0.058 023.4 130.4 -21.5 DA        
2063-53359-0063 012815.72+391130.02 005 20.493 0.046 20.323 0.020 20.590 0.033 20.868 0.055 20.576 0.150 0.060 013.5 130.7 -23.1 DAH       
7913-57333-0169 012817.10-045727.89 040 18.447 0.018 17.569 0.030 17.267 0.023 17.189 0.030 17.167 0.022 0.036 019.9 146.2 -66.2 sdA/F     
2329-53725-0079 012819.43+064425.83 006 21.677 0.142 20.506 0.030 20.216 0.030 20.057 0.031 19.996 0.089 0.031 015.8 139.0 -55.0 sdA/F     
5136-55836-0912 012821.99+183040.23 005 21.648 0.261 20.954 0.056 20.680 0.057 20.550 0.070 20.319 0.178 0.063 037.7 135.0 -43.5 sdA/F     
4665-56209-0768 012823.05+134836.17 012 20.741 0.056 19.460 0.018 19.260 0.017 19.098 0.024 19.087 0.044 0.037 012.8 136.4 -48.1 sdA/F     
2878-54465-0417 012824.93-082254.08 027 19.068 0.020 18.364 0.012 18.364 0.012 18.344 0.017 18.363 0.038 0.020 181.8 149.7 -69.3 DA        
4556-55912-0009 012826.33+071822.33 008 21.089 0.077 20.448 0.022 20.222 0.024 20.225 0.028 20.242 0.097 0.030 052.2 138.8 -54.4 DC        
2878-54465-0194 012826.37-100708.76 066 17.328 0.014 16.449 0.020 16.171 0.017 16.059 0.014 16.080 0.014 0.032 025.8 151.8 -70.9 sdA/F     
1501-53740-0075 012827.47-004512.60 017 18.921 0.028 17.918 0.018 17.440 0.020 17.279 0.013 17.239 0.022 0.027 154.4 143.1 -62.2 DA        
2043-53351-0579 012828.23+402823.91 021 18.883 0.023 17.947 0.016 17.706 0.014 17.607 0.015 17.567 0.025 0.051 013.4 130.5 -21.9 sdA/F     
2336-53712-0060 012828.98+385436.52 054 15.264 0.014 15.701 0.024 16.199 0.011 16.532 0.013 16.882 0.018 0.060 013.3 130.8 -23.4 DA        
2336-53712-0051 012829.49+384922.39 068 15.155 0.014 13.931 0.017 14.118 0.009 14.245 0.013 14.368 0.013 0.054 029.8 130.8 -23.5 sdA       
4310-55508-0300 012830.85+031802.56 006 21.716 0.132 20.747 0.026 20.583 0.032 20.645 0.040 20.457 0.127 0.017 000.0 140.7 -58.3 sdA:      
2878-54465-0459 012833.94-082350.83 051 17.976 0.016 17.110 0.019 16.884 0.010 16.767 0.014 16.775 0.023 0.020 023.1 149.8 -69.3 sdA/F     
2329-53725-0587 012834.06+071911.58 061 17.147 0.018 16.239 0.013 15.980 0.015 15.877 0.013 15.880 0.020 0.031 026.9 138.9 -54.4 sdA/F     
2329-53725-0598 012836.23+072020.28 020 19.537 0.032 19.092 0.015 19.264 0.018 19.435 0.019 19.701 0.065 0.032 057.8 138.9 -54.4 DA        
5137-55833-0476 012837.77+153224.37 028 19.022 0.027 18.114 0.021 17.835 0.014 17.720 0.019 17.715 0.023 0.039 016.7 136.0 -46.4 sdA/F     
2062-53381-0604 012839.65+394753.53 011 19.393 0.025 19.454 0.020 19.813 0.020 20.105 0.031 20.246 0.115 0.047 019.8 130.7 -22.5 DB        
5136-55836-0076 012847.67+171850.97 007 21.490 0.134 20.780 0.037 20.477 0.034 20.381 0.048 20.325 0.152 0.164 058.7 135.5 -44.6 DA        
0424-51893-0618 012851.81+151311.02 020 18.208 0.029 17.794 0.024 17.858 0.015 17.948 0.022 18.124 0.027 0.032 111.1 136.2 -46.7 DA        
7246-56625-0624 012852.66+201222.33 046 18.597 0.031 17.695 0.018 17.377 0.017 17.252 0.018 17.146 0.026 0.040 013.7 134.7 -41.8 sdA/F     
7160-56599-0035 012854.44-072140.34 026 19.125 0.028 18.549 0.019 18.673 0.016 18.834 0.019 19.144 0.054 0.026 073.3 148.9 -68.3 DA        
2063-53359-0547 012855.44+401048.69 030 18.055 0.019 18.303 0.017 18.765 0.015 19.118 0.020 19.457 0.074 0.050 010.7 130.7 -22.1 sdOB       
5128-55912-0487 012903.62+184846.17 007 20.871 0.135 20.359 0.034 20.132 0.036 20.022 0.050 19.962 0.144 0.054 127.2 135.2 -43.2 DA        
5137-55833-0548 012918.37+161344.79 015 19.730 0.036 19.404 0.019 19.321 0.021 19.306 0.032 19.456 0.062 0.057 049.9 136.0 -45.7 DA        
2878-54465-0533 012919.18-083137.95 008 21.993 0.247 19.764 0.026 18.478 0.021 18.059 0.021 17.820 0.032 0.019 015.9 150.4 -69.4 dC        
4666-55832-0596 012930.90+123929.97 008 20.651 0.059 20.200 0.032 20.080 0.032 20.011 0.036 20.180 0.098 0.035 043.5 137.2 -49.2 DA        
7685-57062-0364 012931.84+251214.12 003 21.965 0.157 21.406 0.046 21.401 0.059 21.388 0.095 21.224 0.290 0.106 000.0 133.7 -36.9 DA        
5136-55836-0962 012938.43+183441.14 008 20.963 0.097 20.403 0.037 20.198 0.031 20.256 0.033 20.201 0.089 0.050 043.9 135.4 -43.4 DA        
2062-53381-0629 012943.02+391831.41 016 19.044 0.022 19.105 0.018 19.526 0.023 19.783 0.024 20.082 0.107 0.056 017.6 131.0 -23.0 DA        
6265-56248-0332 012946.28+281353.52 013 20.421 0.080 19.736 0.022 19.677 0.027 19.589 0.030 19.195 0.064 0.071 034.3 133.1 -33.9 DA        
2878-54465-0094 012950.44-101842.03 025 18.745 0.029 18.371 0.020 18.526 0.015 18.730 0.020 19.056 0.054 0.032 041.0 153.0 -70.9 DA        
6265-56248-0680 012951.21+300654.55 022 19.745 0.053 18.876 0.015 18.481 0.017 18.393 0.018 18.315 0.041 0.050 011.9 132.7 -32.0 sdA/F     
2329-53725-0634 012954.45+072628.00 027 19.492 0.031 18.578 0.021 18.307 0.015 18.183 0.014 18.149 0.029 0.032 016.3 139.4 -54.2 sdA/F     
2878-54465-0544 012957.14-091857.71 024 19.488 0.042 18.452 0.021 18.208 0.015 18.105 0.015 18.141 0.027 0.027 015.7 151.8 -70.0 sdA/F     
5107-55940-0356 012959.98+231211.07 023 18.520 0.019 18.834 0.015 19.230 0.019 19.513 0.021 20.013 0.089 0.067 020.5 134.3 -38.8 DA        
7847-57012-0504 013002.35+003843.01 004 21.539 0.107 21.226 0.054 21.194 0.181 21.492 0.676 21.185 0.438 0.021 000.0 143.0 -60.7 sdA       
7818-56989-0021 013003.18-003518.66 026 18.550 0.051 18.589 0.023 18.976 0.019 19.266 0.022 19.552 0.063 0.028 022.0 143.8 -61.9 DA        
5694-56213-0214 013008.21+242847.77 037 19.221 0.022 18.274 0.021 17.847 0.013 17.695 0.013 17.601 0.019 0.103 020.5 134.1 -37.6 sdA/F     
2062-53381-0626 013019.33+390856.26 011 19.549 0.278 19.979 0.833 19.979 0.833 20.276 1.818 20.568 0.202 0.052 000.0 131.1 -23.1 DA        
4424-55532-0048 013019.73+045442.56 009 21.420 0.138 20.077 0.024 19.933 0.029 19.896 0.030 19.908 0.109 0.019 037.6 140.7 -56.6 sdA       
7913-57333-0950 013021.34-025443.09 003 21.121 0.059 21.259 0.081 21.259 0.081 21.321 0.133 21.217 0.463 0.035 000.0 145.6 -64.1 DC:       
2329-53725-0038 013021.52+070342.83 011 20.053 0.038 19.587 0.025 19.510 0.028 19.553 0.022 19.710 0.069 0.033 161.1 139.7 -54.5 DA        
0697-52226-0178 013025.09+000551.44 007 20.907 0.067 19.644 0.022 19.745 0.022 19.789 0.024 20.024 0.080 0.030 025.8 143.5 -61.2 sdA       
7246-56625-0670 013025.78+195437.77 054 18.413 0.021 17.475 0.020 17.177 0.021 17.042 0.021 17.003 0.021 0.044 016.7 135.3 -42.0 sdA/F     
2878-54465-0104 013028.47-101446.57 005 20.535 0.080 20.211 0.027 20.275 0.031 20.283 0.043 20.788 0.231 0.037 032.0 153.4 -70.8 DC:       
4276-55505-0662 013032.03+022439.73 013 19.732 0.035 19.287 0.015 19.126 0.013 19.149 0.020 19.092 0.041 0.020 086.9 142.2 -59.0 DA        
2042-53378-0025 013032.67+383006.39 030 18.106 0.020 17.192 0.012 16.896 0.016 16.802 0.011 16.742 0.017 0.044 019.7 131.3 -23.7 sdA/F     
7685-57062-0691 013033.36+260123.88 007 21.229 0.029 20.567 0.028 20.567 0.028 20.538 0.044 20.607 0.138 0.098 015.2 133.8 -36.0 DC:       
0400-51820-0321 013036.42+011137.72 023 18.625 0.024 17.782 0.025 17.513 0.017 17.402 0.013 17.400 0.021 0.020 015.9 142.9 -60.1 sdA/F     
4229-55501-0146 013038.00-001317.27 024 19.200 0.023 19.074 0.019 19.308 0.022 19.643 0.025 19.815 0.064 0.032 016.2 143.8 -61.5 DA        
7047-56572-0956 013040.31-040626.61 028 18.935 0.043 18.068 0.018 17.727 0.017 17.580 0.014 17.532 0.022 0.041 018.5 146.8 -65.1 sdA/F     
4661-55614-0520 013041.96+133641.39 024 18.662 0.020 17.696 0.015 17.361 0.018 17.196 0.016 17.152 0.018 0.049 009.9 137.3 -48.2 sdA       
4352-55533-0992 013043.83-021554.75 007 21.138 0.086 20.560 0.026 20.433 0.037 20.365 0.036 20.340 0.119 0.036 053.2 145.3 -63.4 DA        
5140-55836-0008 013044.11+151321.30 012 19.293 0.036 19.279 0.015 19.492 0.022 19.667 0.026 19.801 0.097 0.038 049.8 136.8 -46.6 DB        
4310-55508-0195 013044.36+040327.54 028 18.890 0.022 18.462 0.026 18.325 0.029 18.300 0.018 18.312 0.032 0.014 130.8 141.4 -57.4 DA        
7818-56989-0006 013045.53-002011.29 026 18.902 0.020 18.537 0.018 18.809 0.021 19.039 0.023 19.267 0.047 0.028 022.0 144.0 -61.6 DA        
7246-56625-0706 013052.45+204711.04 054 18.229 0.026 17.321 0.023 17.033 0.019 16.912 0.013 16.877 0.020 0.041 012.7 135.2 -41.1 sdA/F     
5129-55864-0620 013053.02+173555.32 011 20.560 0.074 19.988 0.032 19.764 0.022 19.643 0.029 19.684 0.094 0.060 106.2 136.1 -44.3 DA        
7048-56575-0667 013055.69-034305.56 007 21.043 0.100 20.587 0.038 20.458 0.036 20.523 0.051 20.392 0.148 0.036 019.0 146.6 -64.8 DA        
2878-54465-0042 013057.36-103751.08 008 20.993 0.103 19.781 0.021 19.789 0.021 19.886 0.031 19.925 0.115 0.035 012.5 154.2 -71.1 sdA       
5107-55940-0306 013059.22+224916.12 007 21.149 0.077 20.600 0.026 20.530 0.027 20.536 0.038 20.788 0.201 0.064 017.8 134.7 -39.1 sdA       
0425-51884-0500 013100.04+144030.21 066 16.925 0.018 15.904 0.022 15.692 0.010 15.658 0.018 15.668 0.014 0.034 018.0 137.1 -47.1 sdA/F     
4352-55533-0984 013100.36-015056.82 009 21.819 0.131 20.210 0.023 20.232 0.026 20.288 0.037 20.381 0.118 0.032 044.5 145.2 -63.0 sdA       
4229-55501-0102 013102.83-002924.97 010 20.621 0.043 20.583 0.068 20.583 0.068 20.619 0.180 20.899 0.285 0.032 007.7 144.2 -61.7 DA        
4553-55584-0732 013104.21+080843.01 051 17.430 0.016 17.323 0.017 17.640 0.013 17.925 0.010 18.162 0.024 0.051 016.5 139.5 -53.4 DA        
4229-55501-0084 013105.38-010414.18 038 19.146 0.023 18.273 0.029 17.957 0.023 17.866 0.021 17.840 0.023 0.026 013.5 144.6 -62.3 sdA/F     
7687-57007-0500 013106.87+232948.87 003 21.384 0.115 20.671 0.028 20.789 0.046 21.111 0.275 21.325 0.733 0.071 025.4 134.6 -38.5 DA+M      
0697-52226-0487 013107.57+002302.21 010 20.427 0.051 19.213 0.022 19.376 0.018 19.474 0.030 19.667 0.071 0.020 011.9 143.7 -60.9 sdA       
0662-52178-0240 013112.64-095820.09 019 17.974 0.028 18.209 0.030 18.631 0.015 18.937 0.019 19.312 0.055 0.039 033.7 153.5 -70.4 DA        
4552-55884-0976 013122.86+101002.27 006 21.096 0.112 20.588 0.035 20.398 0.042 20.372 0.048 20.204 0.132 0.090 038.4 138.8 -51.5 DA        
5694-56213-0172 013128.93+241306.97 034 18.711 0.035 18.463 0.017 18.643 0.023 18.878 0.019 19.134 0.045 0.091 032.5 134.5 -37.8 DA        
7913-57333-0031 013129.44-035228.39 015 20.082 0.048 19.679 0.019 19.824 0.027 19.978 0.035 20.312 0.122 0.038 000.0 147.0 -64.9 DA        
7846-56984-0250 013130.87-030236.21 007 20.863 0.071 20.505 0.027 20.349 0.029 20.233 0.034 20.274 0.106 0.034 067.9 146.3 -64.1 DC        
2878-54465-0585 013132.39-090122.26 020 18.246 0.019 18.301 0.016 18.421 0.016 18.593 0.020 18.441 0.038 0.027 011.9 152.4 -69.6 CV        
0697-52226-0501 013141.54+003511.25 007 20.460 0.047 19.661 0.028 19.428 0.023 19.326 0.020 19.326 0.050 0.020 011.4 143.8 -60.6 sdA/F     
1915-53612-0350 013145.49-085901.46 020 19.489 0.032 18.594 0.016 18.218 0.015 18.040 0.017 18.009 0.028 0.027 020.6 152.5 -69.5 sdA/F     
5107-55940-0276 013145.55+230517.78 024 19.780 0.036 18.797 0.019 18.458 0.018 18.331 0.017 18.229 0.028 0.071 010.5 134.9 -38.8 sdA/F     
0697-52226-0450 013149.50+004751.60 030 18.542 0.019 17.643 0.023 17.377 0.013 17.259 0.022 17.252 0.019 0.020 019.6 143.7 -60.4 sdA/F     
1502-53741-0253 013150.79-000416.04 026 18.463 0.018 17.580 0.015 17.304 0.018 17.203 0.028 17.230 0.017 0.027 016.1 144.3 -61.3 sdA/F     
7685-57062-0782 013153.16+271503.46 048 18.389 0.023 17.429 0.021 17.077 0.011 16.938 0.012 16.847 0.019 0.092 018.8 133.9 -34.8 sdA/F     
7161-56625-0185 013157.57-082534.31 010 20.940 0.095 20.126 0.024 19.815 0.023 19.708 0.026 19.753 0.089 0.027 015.6 152.0 -69.0 sdA/F     
7847-57012-0443 013206.77-005204.85 029 18.949 0.027 18.181 0.034 17.818 0.014 17.705 0.013 17.679 0.020 0.030 030.1 145.0 -62.0 sdA/F     
5128-55912-0364 013207.59+182326.03 005 22.850 0.641 20.794 0.052 20.096 0.037 19.503 0.035 18.654 0.044 0.050 094.0 136.3 -43.4 DC        
4422-55533-0470 013209.59+053438.33 024 19.734 0.041 18.845 0.031 18.554 0.015 18.438 0.020 18.456 0.033 0.023 011.8 141.2 -55.8 sdA/F     
4553-55584-0226 013210.47+073724.38 053 17.581 0.018 17.324 0.015 17.613 0.022 17.876 0.020 18.123 0.025 0.036 090.3 140.2 -53.9 DA        
7635-56979-0892 013211.45+220225.51 004 21.316 0.053 20.813 0.056 20.813 0.056 20.619 0.072 20.968 0.277 0.065 029.7 135.3 -39.9 DC:       
7048-56575-0730 013212.13-041441.66 010 20.846 0.076 20.083 0.026 19.957 0.023 19.942 0.031 19.776 0.063 0.037 012.4 147.7 -65.1 sdA/F     
7241-56606-0203 013212.54+203011.96 007 21.844 0.246 21.041 0.110 20.799 0.072 20.764 0.083 20.342 0.268 0.043 015.2 135.7 -41.4 DA        
4661-55614-0560 013215.37+144755.90 015 18.522 0.022 18.834 0.021 19.291 0.019 19.568 0.027 19.970 0.103 0.037 023.7 137.5 -46.9 DA        
4310-55508-0073 013216.87+040701.80 006 21.129 0.120 20.427 0.032 20.333 0.035 20.316 0.041 20.595 0.206 0.017 050.0 142.0 -57.2 DA:       
1914-53729-0314 013217.42-100044.73 049 17.598 0.015 16.708 0.025 16.417 0.011 16.293 0.012 16.296 0.015 0.033 016.1 154.2 -70.4 sdA/F     
7860-57006-0127 013222.21+005954.01 018 19.267 0.029 18.920 0.015 19.135 0.016 19.345 0.019 19.546 0.081 0.025 030.8 143.9 -60.2 DA        
0697-52226-0528 013222.93+010803.26 005 20.234 0.041 19.931 0.028 19.837 0.022 19.931 0.028 20.012 0.084 0.020 046.2 143.8 -60.1 DA        
5695-56191-0488 013224.03+245612.51 040 16.727 0.018 16.834 0.016 17.109 0.012 17.333 0.020 17.583 0.021 0.096 053.9 134.6 -37.0 DB 
0425-51884-0085 013225.71+131557.55 022 18.884 0.025 17.815 0.022 17.664 0.012 17.608 0.022 17.653 0.022 0.054 012.9 138.0 -48.4 sdA       
5694-56213-0092 013226.61+242311.39 025 19.254 0.026 18.996 0.016 19.185 0.019 19.371 0.021 19.462 0.060 0.108 011.4 134.7 -37.5 DA        
4661-55614-0558 013230.21+141940.35 037 18.438 0.022 17.588 0.019 17.223 0.017 17.096 0.016 16.989 0.020 0.049 030.7 137.7 -47.4 sdA/F     
5129-55864-0321 013231.17+163913.32 024 19.912 0.038 18.973 0.029 18.566 0.018 18.422 0.025 18.381 0.035 0.081 004.3 136.9 -45.1 sdA:      
7685-57062-0214 013235.96+250704.30 033 19.270 0.025 18.319 0.018 17.905 0.015 17.705 0.018 17.632 0.029 0.098 007.2 134.6 -36.8 sdA:      
0697-52226-0532 013236.84+005516.59 060 16.659 0.020 15.768 0.013 15.528 0.012 15.453 0.011 15.441 0.015 0.025 023.9 144.0 -60.3 sdA/F     
4229-55501-0951 013239.10+004757.20 019 18.961 0.028 19.213 0.030 19.661 0.027 19.943 0.037 20.326 0.115 0.022 015.7 144.1 -60.4 DA        
5107-55940-0811 013241.96+233746.00 017 19.580 0.029 19.427 0.015 19.541 0.016 19.689 0.022 19.837 0.080 0.088 025.8 135.0 -38.3 DAZ       
5107-55940-0788 013243.17+243005.15 023 19.896 0.036 18.881 0.016 18.500 0.018 18.371 0.017 18.248 0.028 0.108 010.8 134.8 -37.4 sdA/F     
7635-56979-0112 013248.92+213931.57 004 20.835 0.051 21.205 0.084 21.205 0.084 20.952 0.090 20.526 0.228 0.055 043.7 135.6 -40.2 DC:       
5107-55940-0810 013250.66+234308.53 035 18.404 0.031 18.156 0.013 18.355 0.029 18.588 0.019 18.863 0.039 0.089 029.7 135.0 -38.2 DA        
7685-57062-0830 013254.65+265535.76 008 20.965 0.070 20.489 0.025 20.560 0.029 20.809 0.051 21.293 0.230 0.084 013.0 134.2 -35.0 DA        
7162-56605-0476 013256.21-080651.71 048 17.823 0.032 17.032 0.022 16.701 0.015 16.622 0.015 16.616 0.024 0.027 013.9 152.2 -68.6 sdA/F     
0425-51898-0098 013256.41+133718.74 009 19.586 0.035 19.073 0.026 18.909 0.019 18.849 0.017 19.040 0.051 0.056 130.5 138.1 -48.0 DA        
5695-56191-0479 013257.21+252558.53 025 18.845 0.026 17.925 0.019 17.560 0.012 17.424 0.021 17.385 0.019 0.079 006.2 134.6 -36.5 sdA:      
0697-52226-0561 013301.59+010905.05 010 19.543 0.028 19.333 0.026 19.516 0.022 19.738 0.024 19.985 0.078 0.022 012.9 144.1 -60.0 DA        
7246-56625-0819 013311.12+192604.95 006 21.606 0.153 21.197 0.043 21.010 0.048 21.147 0.059 21.316 0.242 0.042 017.1 136.3 -42.4 DA        
4310-55508-0958 013317.69+043602.51 014 19.888 0.042 19.420 0.028 19.291 0.033 19.266 0.029 19.447 0.065 0.017 024.0 142.2 -56.7 DA        
7687-57007-0639 013323.42+242228.19 011 20.104 0.043 19.662 0.017 19.580 0.018 19.641 0.021 19.859 0.078 0.108 015.5 135.0 -37.5 DA        
1914-53729-0325 013326.22-082426.35 040 18.401 0.075 17.457 0.021 17.126 0.013 17.012 0.013 16.934 0.016 0.028 035.1 152.8 -68.8 sdA/F     
5116-55857-0638 013328.48+213153.00 020 19.625 0.047 18.752 0.016 18.405 0.018 18.263 0.019 18.252 0.038 0.056 014.3 135.8 -40.3 sdA/F     
7860-57006-0068 013333.52+013513.18 013 19.412 0.026 19.559 0.019 19.999 0.023 20.312 0.034 20.346 0.099 0.020 019.1 144.1 -59.5 DA        
5694-56213-0052 013333.55+242435.68 063 17.441 0.022 16.380 0.013 15.925 0.013 15.759 0.011 15.673 0.015 0.108 032.9 135.0 -37.5 sdA/F     
2044-53327-0358 013334.93+234837.43 029 18.594 0.027 17.673 0.017 17.301 0.012 17.150 0.017 17.095 0.023 0.088 010.2 135.2 -38.1 sdA/F     
5127-55889-0995 013345.42+213501.86 013 19.933 0.064 19.052 0.030 18.732 0.029 18.588 0.032 18.534 0.049 0.057 010.4 135.9 -40.2 sdA:      
1914-53729-0383 013346.44-090719.34 066 16.003 0.016 15.117 0.015 14.814 0.016 14.728 0.008 14.695 0.016 0.029 072.3 154.0 -69.4 sdA/F     
7847-57012-0696 013348.54+001649.77 022 18.574 0.029 18.817 0.021 19.262 0.032 19.636 0.033 20.040 0.095 0.025 004.3 145.0 -60.8 DA        
4549-55556-0472 013351.21+074327.76 012 20.095 0.037 19.248 0.015 18.853 0.020 18.700 0.016 18.674 0.037 0.049 015.3 140.9 -53.7 sdA/F     
1914-53729-0245 013351.80-101738.90 049 17.690 0.026 16.714 0.024 16.528 0.022 16.513 0.016 16.539 0.019 0.027 014.4 155.6 -70.4 sdA/F     
7628-56978-0331 013354.60+175738.53 003 21.490 0.188 21.221 0.065 21.721 0.149 21.742 0.262 22.032 1.116 0.060 000.0 137.0 -43.7 DA        
2878-54465-0636 013356.07-091535.07 011 19.980 0.047 19.486 0.019 19.680 0.022 19.795 0.023 19.677 0.080 0.029 021.2 154.2 -69.5 DA+M      
5137-55833-0236 013356.42+153235.89 043 17.919 0.015 17.007 0.031 16.689 0.020 16.615 0.030 16.548 0.019 0.045 039.7 137.8 -46.1 sdA/F     
0663-52145-0310 013358.23-094229.30 008 19.532 0.035 19.215 0.024 19.177 0.020 19.300 0.028 19.353 0.067 0.028 050.7 154.9 -69.9 DC        
4230-55483-0740 013358.31-000333.12 033 18.426 0.017 18.283 0.016 18.566 0.019 18.894 0.024 19.041 0.045 0.025 060.0 145.4 -61.1 DA        
7628-56978-0720 013400.84+200037.22 004 20.896 0.048 20.469 0.049 20.469 0.049 20.099 0.047 19.834 0.119 0.041 005.1 136.4 -41.7 DC:       
7635-56979-0022 013402.05+212448.81 009 21.588 0.216 20.021 0.049 20.152 0.043 20.582 0.095 21.056 0.585 0.058 052.0 136.0 -40.4 DA        
4549-55556-0440 013403.85+074106.77 010 20.374 0.043 19.883 0.018 19.778 0.024 19.791 0.028 19.919 0.166 0.045 040.7 141.0 -53.7 DA        
0697-52226-0597 013408.95+003102.46 004 20.978 0.025 19.926 0.024 19.926 0.024 19.739 0.025 19.783 0.068 0.022 138.7 145.0 -60.5 DC:       
0426-51882-0342 013410.37+141804.22 007 19.622 0.034 19.244 0.026 19.268 0.017 19.333 0.023 19.639 0.094 0.057 025.9 138.3 -47.3 DA        
7687-57007-0672 013413.79+244142.97 011 20.984 0.080 19.925 0.019 19.609 0.019 19.360 0.022 19.222 0.049 0.090 012.3 135.1 -37.2 sdA/F     
7685-57062-0086 013423.91+244026.94 021 19.227 0.025 18.968 0.017 19.147 0.032 19.399 0.022 19.602 0.061 0.090 048.0 135.2 -37.2 DA        
1915-53612-0437 013427.90-085851.85 011 19.599 0.025 19.824 0.027 19.824 0.027 20.001 0.041 20.509 0.214 0.030 008.2 154.2 -69.2 DA        
4661-55614-0680 013434.25+144431.62 019 19.683 0.035 18.804 0.017 18.456 0.017 18.325 0.018 18.280 0.027 0.049 015.0 138.3 -46.8 sdA/F     
4661-55614-0650 013436.88+135226.81 025 18.221 0.021 18.266 0.017 18.641 0.024 18.945 0.020 19.369 0.073 0.048 023.8 138.6 -47.7 DA        
0663-52145-0341 013437.86-091742.99 009 19.675 0.040 19.193 0.016 19.003 0.016 18.916 0.024 18.925 0.059 0.027 052.0 154.7 -69.5 DA        
7847-57012-0282 013440.94-010902.30 032 18.626 0.031 18.065 0.030 18.182 0.016 18.280 0.020 18.402 0.025 0.027 014.1 146.5 -62.0 DA        
1914-53729-0227 013441.75-095801.88 052 16.660 0.019 16.512 0.024 16.860 0.014 17.122 0.013 17.452 0.022 0.025 111.5 155.7 -70.0 DA        
1914-53729-0433 013442.07-090708.30 039 18.416 0.024 17.517 0.020 17.239 0.020 17.154 0.013 17.139 0.016 0.029 013.6 154.5 -69.3 sdA/F     
1915-53612-0435 013443.19-085013.88 019 19.559 0.031 18.645 0.023 18.482 0.017 18.411 0.021 18.446 0.027 0.030 012.5 154.2 -69.0 sdA/F     
7161-56625-0075 013443.56-072346.16 050 17.721 0.026 16.853 0.028 16.544 0.011 16.460 0.019 16.461 0.028 0.030 018.4 152.4 -67.8 sdA/F     
2878-54465-0032 013443.62-093807.62 010 18.913 0.028 19.759 0.021 19.759 0.021 20.143 0.035 20.476 0.139 0.027 005.1 155.3 -69.7 DA        
5107-55940-0140 013443.70+223123.30 007 21.267 0.235 20.473 0.059 20.185 0.038 20.423 0.083 20.442 0.276 0.084 013.3 135.9 -39.3 sdA/F     
4422-55533-0326 013445.71+055439.06 007 21.005 0.066 20.482 0.039 20.298 0.027 20.241 0.038 20.389 0.161 0.025 027.2 142.1 -55.3 DA        
1914-53729-0220 013446.13-102751.79 028 18.818 0.046 17.946 0.025 17.677 0.013 17.542 0.016 17.558 0.021 0.026 011.9 156.5 -70.5 sdA/F     
4351-55538-0792 013447.54-013516.72 015 19.633 0.036 19.197 0.033 19.136 0.036 19.153 0.025 19.233 0.067 0.031 014.4 146.9 -62.4 DA        
1502-53741-0150 013449.81-002124.29 015 19.182 0.024 18.251 0.017 17.965 0.017 17.889 0.020 17.880 0.024 0.025 011.2 146.0 -61.3 sdA/F     
1914-53729-0430 013456.94-091341.04 043 18.273 0.023 17.373 0.024 17.100 0.022 17.010 0.014 16.973 0.014 0.029 015.9 154.8 -69.4 sdA/F     
6599-56567-0226 013458.82+305729.81 011 20.892 0.112 20.113 0.025 20.282 0.036 20.420 0.056 20.069 0.143 0.042 014.2 133.8 -31.0 sdA       
1914-53729-0204 013501.63-102525.47 025 18.938 0.047 18.150 0.025 17.839 0.013 17.721 0.017 17.685 0.022 0.026 020.6 156.6 -70.4 sdA/F     
4661-55614-0318 013504.11+130240.43 010 20.841 0.073 19.310 0.022 18.996 0.019 18.931 0.019 18.991 0.054 0.042 105.4 139.1 -48.5 DZ        
7161-56625-0956 013510.62-062735.78 006 21.109 0.108 20.534 0.031 20.484 0.033 20.532 0.048 20.484 0.140 0.030 022.8 151.6 -66.9 DA        
4549-55556-0408 013518.24+065324.76 029 18.142 0.016 18.404 0.023 18.856 0.018 19.211 0.023 19.500 0.074 0.031 017.4 141.8 -54.4 DA        
2064-53341-0273 013519.78+234159.38 008 19.659 0.033 18.575 0.020 18.213 0.019 18.064 0.018 17.978 0.023 0.088 008.0 135.7 -38.1 sdA       
5109-55892-0556 013523.70+240926.37 026 17.950 0.017 17.014 0.018 16.624 0.016 16.439 0.018 16.400 0.029 0.091 020.4 135.6 -37.6 sdA/F     
1915-53612-0216 013524.42-101908.09 022 19.311 0.035 18.413 0.022 18.111 0.014 18.013 0.016 17.976 0.025 0.026 014.7 156.7 -70.3 sdA/F     
0425-51884-0589 013532.97+144555.95 039 17.516 0.015 17.025 0.016 16.962 0.018 16.970 0.016 17.006 0.016 0.042 197.7 138.6 -46.8 DA        
5695-56191-0367 013537.65+242550.20 013 19.654 0.018 19.788 0.017 19.788 0.017 20.003 0.030 20.338 0.112 0.088 010.3 135.6 -37.4 DA        
5128-55912-0194 013539.99+191905.81 025 19.697 0.038 18.841 0.022 18.499 0.016 18.386 0.019 18.314 0.028 0.050 020.8 137.1 -42.3 sdA/F     
2865-54503-0302 013540.32-093953.81 025 19.403 0.032 18.501 0.023 18.188 0.014 18.082 0.018 18.007 0.025 0.022 014.4 155.9 -69.7 sdA/F     
7628-56978-0268 013540.36+183241.82 046 17.264 0.017 16.371 0.016 16.042 0.018 15.924 0.022 15.956 0.022 0.059 015.7 137.4 -43.1 sdA/F     
0400-51820-0060 013545.62-005740.15 014 18.970 0.024 18.555 0.038 18.704 0.022 18.895 0.022 19.156 0.045 0.028 056.9 146.9 -61.8 DA        
2044-53327-0239 013546.58+233122.97 025 18.990 0.026 17.915 0.015 17.553 0.016 17.414 0.009 17.322 0.016 0.086 015.9 135.9 -38.2 sdA/F     
2865-54503-0356 013546.63-090424.79 030 19.115 0.030 18.180 0.016 17.874 0.024 17.764 0.017 17.755 0.018 0.031 011.9 155.1 -69.1 sdA/F     
5107-55940-0110 013549.04+230843.15 027 19.632 0.033 18.628 0.016 18.181 0.011 17.972 0.014 17.925 0.022 0.095 013.5 136.0 -38.6 sdA/F     
5109-55892-0429 013550.99+223733.08 009 20.795 0.060 19.906 0.021 19.548 0.017 19.366 0.021 19.275 0.055 0.097 010.2 136.2 -39.1 sdA:      
7247-56626-0338 013552.03+180846.15 008 20.911 0.094 20.641 0.038 20.691 0.035 20.712 0.042 20.944 0.169 0.067 016.0 137.5 -43.5 DA        
2064-53341-0473 013556.10+235559.09 010 19.983 0.019 20.086 0.021 20.086 0.021 20.247 0.031 20.444 0.149 0.104 011.2 135.8 -37.8 DA        
5109-55892-0435 013558.31+224913.66 026 19.549 0.029 18.526 0.026 18.144 0.019 17.938 0.019 17.865 0.024 0.113 007.9 136.2 -38.9 sdA:      
0698-52203-0261 013559.79-001709.56 004 20.889 0.025 19.976 0.025 19.976 0.025 19.914 0.026 20.028 0.076 0.030 000.0 146.5 -61.1 DZ        
1915-53612-0463 013605.03-091027.06 006 21.541 0.132 20.280 0.025 20.215 0.030 20.164 0.033 20.366 0.139 0.030 011.8 155.5 -69.2 sdA/F     
1915-53612-0209 013605.82-103013.58 024 19.220 0.025 18.265 0.021 18.001 0.015 17.928 0.019 17.897 0.027 0.026 012.7 157.4 -70.3 sdA/F     
7842-56899-0610 013606.87+022532.24 004 21.545 0.108 21.062 0.033 21.217 0.043 21.403 0.065 21.631 0.308 0.035 000.0 144.7 -58.5 DA        
1914-53729-0469 013607.56-090212.31 039 18.538 0.022 17.648 0.022 17.390 0.015 17.329 0.010 17.304 0.022 0.028 012.9 155.3 -69.1 sdA/F     
2064-53341-0228 013608.32+231558.23 019 19.753 0.033 18.830 0.019 18.404 0.016 18.233 0.026 18.131 0.028 0.089 015.5 136.1 -38.5 sdA/F     
5129-55864-0176 013611.50+164436.70 007 21.502 0.143 20.671 0.031 20.464 0.031 20.411 0.044 20.061 0.119 0.087 013.1 138.1 -44.8 sdA/F     
6602-56571-0790 013613.89+342534.08 007 20.718 0.075 20.252 0.026 19.964 0.023 19.897 0.030 19.729 0.079 0.033 000.0 133.3 -27.5 DA        
1914-53729-0480 013622.13-090010.05 063 16.600 0.016 15.688 0.021 15.450 0.015 15.353 0.009 15.334 0.017 0.026 027.4 155.4 -69.0 sdA/F     
7847-57012-0846 013623.59+002659.60 003 22.110 0.134 21.562 0.047 21.515 0.053 21.549 0.085 21.123 0.184 0.033 000.0 146.2 -60.4 DA        
7847-57012-0184 013626.15-000828.53 032 19.036 0.025 18.128 0.019 17.863 0.018 17.777 0.023 17.761 0.026 0.024 016.3 146.6 -60.9 sdA/F     
2064-53341-0371 013629.65+242954.84 007 20.516 0.050 20.086 0.024 20.162 0.022 20.306 0.034 20.577 0.127 0.093 025.4 135.8 -37.2 DA        
3639-55205-0442 013630.95-011106.10 007 20.323 0.047 19.814 0.039 19.770 0.021 19.739 0.026 19.906 0.077 0.028 054.2 147.4 -61.9 DA        
7628-56978-0182 013632.34+183552.84 004 21.251 0.163 20.803 0.043 20.937 0.064 21.173 0.117 21.821 0.599 0.065 000.0 137.6 -43.0 DA        
7049-56570-0366 013637.42-055213.94 033 18.244 0.024 17.436 0.036 17.141 0.018 17.004 0.018 16.955 0.024 0.038 027.8 151.8 -66.2 sdA/F     
1914-53729-0456 013637.88-084101.38 049 17.859 0.017 16.943 0.014 16.651 0.020 16.610 0.018 16.620 0.020 0.027 019.9 155.1 -68.7 sdA/F     
4230-55483-0862 013643.26+010525.57 038 18.638 0.023 17.795 0.026 17.393 0.016 17.261 0.015 17.197 0.020 0.033 032.9 145.9 -59.8 sdA/F     
5137-55833-0082 013645.30+144339.46 019 19.135 0.029 19.041 0.014 19.310 0.020 19.602 0.028 19.871 0.099 0.041 028.5 139.0 -46.7 DA        
0698-52203-0471 013656.37+002941.59 008 19.937 0.033 19.464 0.019 19.566 0.020 19.666 0.024 19.676 0.064 0.030 016.5 146.4 -60.3 DA        
7162-56605-0744 013656.52-062149.77 058 17.665 0.029 16.794 0.016 16.530 0.017 16.430 0.015 16.431 0.018 0.027 025.8 152.5 -66.6 sdA/F     
4666-55832-0945 013658.84+125041.83 033 18.506 0.037 18.074 0.017 17.969 0.017 18.012 0.020 18.073 0.025 0.035 091.9 139.8 -48.5 DA        
0662-52147-0552 013701.06-091234.88 013 19.272 0.033 18.990 0.025 18.587 0.021 18.184 0.015 17.897 0.026 0.030 062.7 156.1 -69.1 CV        
4422-55533-0824 013702.68+072922.44 029 18.900 0.022 18.040 0.015 17.716 0.015 17.608 0.022 17.547 0.019 0.032 013.4 142.2 -53.7 sdA/F     
2044-53327-0242 013707.69+223251.15 034 18.186 0.031 17.240 0.015 16.839 0.017 16.635 0.019 16.583 0.016 0.096 032.3 136.6 -39.1 sdA/F     
2816-54400-0279 013708.09-095833.49 063 16.366 0.026 15.522 0.022 15.272 0.013 15.184 0.013 15.228 0.013 0.020 048.0 157.2 -69.7 sdA       
4661-55614-0805 013710.41+140349.71 027 19.298 0.024 18.391 0.021 18.111 0.011 17.996 0.018 17.933 0.027 0.038 014.5 139.4 -47.3 sdA/F     
4553-55584-0018 013711.99+073458.45 039 18.787 0.024 17.885 0.017 17.617 0.017 17.526 0.012 17.509 0.022 0.029 012.0 142.3 -53.6 sdA/F     
5107-55940-0054 013712.25+223552.36 022 19.706 0.040 18.632 0.016 18.222 0.017 18.040 0.020 17.956 0.023 0.097 012.7 136.6 -39.1 sdA/F     
4274-55508-0748 013712.62+050612.58 007 20.798 0.088 20.388 0.037 20.333 0.032 20.437 0.042 20.375 0.171 0.026 028.0 143.6 -55.9 DC        
7247-56626-0738 013713.58+190623.15 007 21.021 0.140 20.718 0.044 20.768 0.054 20.820 0.088 21.456 0.484 0.043 014.0 137.7 -42.5 DA        
2064-53341-0184 013714.29+230539.97 008 20.952 0.076 19.824 0.021 19.215 0.022 18.963 0.020 18.836 0.036 0.103 019.6 136.4 -38.6 sdA/F     
7847-57012-0156 013716.09+000311.20 012 20.802 0.023 18.910 0.019 18.910 0.019 18.079 0.018 17.566 0.025 0.034 005.9 146.9 -60.7 DA+M      
7842-56899-0642 013724.83+023442.55 004 21.609 0.120 21.204 0.037 21.156 0.045 21.252 0.065 21.520 0.349 0.029 000.0 145.2 -58.3 DA        
1915-53612-0457 013724.97-082623.24 009 20.931 0.092 19.852 0.024 19.794 0.023 19.827 0.038 19.740 0.122 0.029 013.6 155.3 -68.4 sdA/F     
5116-55857-0233 013728.83+212120.56 004 23.677 0.047 20.505 0.045 20.505 0.045 20.385 0.054 20.292 0.182 0.060 053.0 137.0 -40.3 DC:       
2064-53341-0215 013731.67+230015.29 011 20.113 0.045 19.605 0.020 19.562 0.024 19.551 0.024 19.810 0.073 0.108 095.5 136.5 -38.6 DA        
2816-54400-0266 013735.12-092749.81 061 16.590 0.010 15.602 0.016 15.342 0.025 15.293 0.015 15.279 0.013 0.030 026.7 156.8 -69.2 sdA/F     
3639-55205-0582 013737.32+010257.28 010 20.551 0.054 19.924 0.020 19.728 0.023 19.662 0.024 19.716 0.068 0.029 101.8 146.3 -59.7 DC:       
2064-53341-0491 013742.54+235138.27 007 20.584 0.056 20.233 0.025 20.379 0.027 20.486 0.036 20.917 0.232 0.107 016.1 136.4 -37.8 DAH       
2865-54503-0270 013743.51-093751.55 005 20.598 0.065 20.232 0.024 20.127 0.033 20.167 0.031 20.102 0.103 0.027 037.1 157.1 -69.4 DC:       
2064-53341-0402 013743.93+245748.55 012 20.344 0.045 19.312 0.020 18.968 0.015 18.787 0.021 18.670 0.037 0.090 013.5 136.0 -36.7 sdA/F     
2865-54503-0422 013746.56-091616.29 033 18.986 0.032 18.069 0.013 17.824 0.020 17.706 0.018 17.721 0.025 0.026 013.2 156.6 -69.1 sdA/F     
2865-54503-0426 013748.16-085257.76 006 21.383 0.119 20.306 0.027 20.205 0.031 20.217 0.047 20.140 0.159 0.029 019.7 156.1 -68.7 sdA/F     
5109-55892-0606 013748.87+240024.84 018 19.058 0.026 19.107 0.015 19.414 0.017 19.606 0.024 19.832 0.085 0.107 019.8 136.3 -37.7 DA        
5137-55833-0073 013749.94+152633.57 007 21.225 0.110 20.587 0.042 20.393 0.032 20.347 0.039 20.158 0.126 0.052 013.2 139.1 -46.0 sdA/F     
0698-52203-0186 013750.48-002504.48 021 18.927 0.022 17.899 0.034 17.789 0.016 17.735 0.023 17.777 0.023 0.026 011.0 147.5 -61.1 sdA       
6267-56279-0374 013750.76+282309.56 009 20.418 0.074 19.717 0.023 19.478 0.024 19.402 0.025 19.386 0.077 0.064 036.0 135.2 -33.4 DC        
3639-55205-0610 013759.07+002006.10 014 20.070 0.038 19.653 0.022 19.411 0.017 19.420 0.019 19.681 0.067 0.035 042.4 147.0 -60.3 DA        
5695-56191-0269 013801.03+251632.20 015 20.090 0.023 19.733 0.025 19.733 0.025 19.997 0.034 19.907 0.107 0.086 030.7 136.0 -36.4 DA        
2064-53341-0216 013801.05+230329.32 014 19.870 0.038 19.351 0.019 19.456 0.019 19.324 0.019 18.634 0.031 0.103 094.8 136.7 -38.6 DA+M      
0698-52203-0190 013801.51-001956.78 008 19.775 0.031 19.342 0.035 19.467 0.019 19.642 0.027 19.838 0.072 0.025 063.4 147.5 -61.0 DA        
5137-55833-0978 013803.75+160044.04 011 20.491 0.061 19.627 0.024 19.326 0.023 19.232 0.022 19.128 0.051 0.061 012.6 139.0 -45.4 sdA/F     
5109-55892-0604 013804.29+235921.68 030 19.235 0.027 18.215 0.014 17.829 0.014 17.690 0.018 17.625 0.029 0.101 013.5 136.4 -37.7 sdA/F     
7894-57339-0155 013809.23-041532.78 004 21.862 0.147 21.588 0.054 21.867 0.081 21.964 8.232 21.714 0.303 0.023 000.0 151.0 -64.6 sdA       
2865-54503-0251 013810.36-101119.13 013 19.761 0.044 19.469 0.024 19.765 0.025 20.112 0.047 20.324 0.170 0.019 027.2 158.2 -69.8 DA        
4662-55590-0535 013810.72+115932.79 032 18.770 0.029 17.936 0.024 17.569 0.018 17.470 0.017 17.430 0.025 0.043 025.8 140.6 -49.3 sdA/F     
8792-57364-0778 013810.95+000157.71 065 17.709 0.016 16.729 0.026 16.422 0.015 16.313 0.017 16.294 0.024 0.050 022.7 147.3 -60.6 sdA/F     
5109-55892-0352 013811.75+224500.12 037 19.090 0.021 18.078 0.018 17.702 0.018 17.518 0.021 17.468 0.023 0.107 012.0 136.8 -38.9 sdA:      
4231-55444-0591 013812.73+010350.56 034 17.449 0.028 17.935 0.022 18.412 0.017 18.782 0.026 19.091 0.059 0.027 020.8 146.6 -59.6 DA        
5129-55864-0970 013817.86+183750.51 049 17.994 0.018 16.979 0.017 16.564 0.016 16.372 0.012 16.295 0.024 0.082 021.8 138.1 -42.9 sdA/F     
1914-53729-0174 013820.36-092411.00 029 18.860 0.033 17.963 0.014 17.680 0.017 17.569 0.013 17.555 0.023 0.026 015.8 157.1 -69.1 sdA/F     
4549-55556-0778 013822.12+075729.84 050 18.040 0.029 17.174 0.021 16.827 0.016 16.686 0.016 16.642 0.018 0.041 020.3 142.5 -53.1 sdA/F     
5129-55864-0918 013822.85+182002.24 058 17.543 0.018 16.581 0.034 16.190 0.019 16.086 0.017 16.047 0.023 0.083 025.9 138.3 -43.1 sdA/F     
4231-55444-0584 013824.58+003339.72 020 19.604 0.030 19.084 0.019 19.212 0.019 19.402 0.021 19.560 0.059 0.037 032.9 147.0 -60.1 DA        
7688-57360-0453 013829.17+244418.83 003 21.781 0.158 21.545 0.047 21.430 0.053 21.433 0.087 21.145 0.260 0.089 000.0 136.3 -36.9 DA        
5107-55940-0012 013830.20+231213.43 014 20.217 0.045 19.185 0.016 18.763 0.017 18.572 0.017 18.482 0.027 0.101 008.7 136.8 -38.4 sdA:      
5109-55892-0360 013830.83+225445.43 031 18.740 0.023 18.321 0.018 18.300 0.017 18.333 0.016 18.463 0.028 0.108 037.5 136.9 -38.7 DA        
2064-53341-0441 013830.91+245053.58 014 20.447 0.061 19.240 0.078 19.098 0.046 19.121 0.056 19.393 0.071 0.084 014.4 136.3 -36.8 sdA       
0698-52203-0500 013831.13+003101.66 009 19.601 0.031 19.343 0.020 19.430 0.019 19.516 0.022 19.719 0.065 0.037 031.5 147.1 -60.1 DZ        
2064-53341-0492 013831.27+235526.46 013 20.053 0.042 19.570 0.019 19.673 0.019 19.781 0.024 20.068 0.098 0.098 034.4 136.6 -37.7 DA        
2865-54503-0375 013840.37-081210.61 010 20.905 0.087 19.787 0.031 19.823 0.022 19.866 0.027 19.919 0.093 0.023 026.1 155.7 -68.0 sdA       
4548-55565-0874 013841.22+104430.78 033 19.154 0.025 18.231 0.031 17.925 0.015 17.790 0.019 17.788 0.024 0.049 012.3 141.3 -50.4 sdA/F     
0401-51788-0329 013844.34+005435.93 041 17.090 0.027 16.087 0.026 15.972 0.016 15.950 0.011 15.964 0.018 0.024 014.7 146.9 -59.7 sdA/F     
4662-55590-0440 013846.50+114443.66 008 20.704 0.067 20.136 0.024 20.010 0.023 20.266 0.060 19.936 0.092 0.054 022.5 140.9 -49.5 DA        
7634-56935-0685 013846.66+220040.90 004 21.293 0.212 21.022 0.053 21.425 0.143 21.764 0.243 23.799 0.776 0.077 045.0 137.2 -39.5 DA        
7634-56935-0654 013851.30+212717.31 012 19.668 0.050 19.262 0.025 19.371 0.021 19.030 0.023 18.412 0.038 0.062 014.2 137.4 -40.1 DA        
1907-53315-0344 013852.74+001104.49 007 21.127 0.076 20.231 0.027 19.923 0.022 19.859 0.029 19.724 0.068 0.029 015.1 147.5 -60.4 sdA/F     
5695-56191-0790 013853.74+262912.97 024 19.699 0.044 18.736 0.022 18.279 0.013 18.066 0.018 18.000 0.031 0.098 022.1 135.9 -35.2 sdA/F     
2865-54503-0479 013857.79-091113.78 006 20.801 0.086 20.536 0.041 20.453 0.029 20.492 0.038 20.462 0.154 0.026 038.5 157.2 -68.8 DA        
7687-57007-0926 013902.46+240611.63 044 18.178 0.020 17.101 0.020 16.708 0.013 16.542 0.018 16.499 0.019 0.091 009.7 136.7 -37.5 sdA:      
2865-54503-0414 013909.26-084547.30 012 19.727 0.035 19.808 0.029 20.206 0.026 20.627 0.049 20.561 0.149 0.027 027.9 156.7 -68.4 DA        
4549-55556-0196 013909.83+073941.58 026 19.073 0.022 18.725 0.018 18.961 0.019 19.176 0.020 19.526 0.105 0.041 044.8 143.0 -53.3 DA        
4549-55556-0864 013909.87+091643.36 008 20.758 0.103 20.392 0.029 20.203 0.032 20.249 0.044 20.194 0.170 0.043 077.0 142.2 -51.8 DA        
2865-54503-0256 013910.12-101536.45 012 20.564 0.062 19.680 0.043 19.426 0.017 19.319 0.031 19.263 0.051 0.022 012.3 158.9 -69.7 sdA/F     
2064-53341-0460 013910.45+244215.36 010 20.329 0.053 19.716 0.021 19.706 0.020 19.776 0.027 20.005 0.098 0.095 046.2 136.5 -36.9 DA        
0426-51882-0482 013910.70+144726.62 006 19.938 0.035 19.558 0.023 19.514 0.017 19.539 0.026 19.616 0.078 0.045 051.4 139.8 -46.5 DA        
4548-55565-0914 013913.90+110144.21 013 20.191 0.048 19.833 0.035 19.624 0.023 19.598 0.031 19.559 0.057 0.044 015.2 141.4 -50.1 DA        
7242-56628-0123 013914.12+205839.36 036 18.773 0.026 17.877 0.018 17.537 0.015 17.448 0.015 17.413 0.019 0.052 015.2 137.7 -40.5 sdA/F     
4661-55614-0106 013920.41+131120.69 023 18.292 0.028 19.165 0.020 19.165 0.020 19.451 0.023 19.731 0.081 0.053 005.6 140.5 -48.0 DA        
4422-55533-0964 013923.59+063249.14 012 20.450 0.055 19.846 0.032 19.795 0.025 19.852 0.026 19.853 0.075 0.034 012.9 143.7 -54.4 DA        
1906-53293-0344 013924.67+002603.07 038 18.101 0.040 17.112 0.014 16.860 0.011 16.747 0.017 16.681 0.017 0.042 014.3 147.6 -60.1 sdA/F     
3639-55205-0644 013925.06+003455.73 049 18.464 0.041 17.562 0.015 17.264 0.011 17.116 0.017 17.098 0.018 0.042 013.1 147.5 -60.0 sdA/F     
4662-55590-0620 013926.36+115147.69 006 21.330 0.118 20.474 0.085 20.358 0.141 20.330 0.108 20.193 0.106 0.050 022.8 141.1 -49.3 sdA/F     
4404-55513-0448 013928.26+051540.92 026 19.226 0.033 18.378 0.018 18.112 0.016 18.032 0.016 18.019 0.024 0.023 006.5 144.4 -55.6 sdA:      
7894-57339-0095 013929.45-045403.32 050 18.132 0.022 17.271 0.014 17.019 0.013 16.909 0.019 16.925 0.018 0.021 021.3 152.3 -65.0 sdA/F     
5695-56191-0805 013934.14+260508.03 007 21.318 0.096 20.603 0.024 20.496 0.027 20.620 0.040 20.583 0.163 0.085 017.6 136.2 -35.5 DA        
2865-54503-0499 013937.18-085433.94 012 20.241 0.049 19.775 0.019 19.628 0.023 19.623 0.034 19.700 0.109 0.024 049.0 157.2 -68.5 DAZ       
1914-53729-0546 013938.57-085448.00 058 17.110 0.013 16.243 0.012 15.978 0.015 15.884 0.022 15.849 0.016 0.024 052.2 157.2 -68.5 sdA/F     
7843-56902-0468 013946.78-001723.40 038 18.756 0.031 17.869 0.018 17.591 0.016 17.484 0.027 17.460 0.024 0.031 012.1 148.3 -60.8 sdA/F     
2044-53327-0506 013948.05+240313.23 026 19.083 0.024 17.973 0.014 17.561 0.010 17.380 0.022 17.284 0.018 0.101 017.4 136.9 -37.5 sdA/F     
7162-56605-0122 013949.15-075748.12 013 20.695 0.096 19.742 0.035 19.675 0.022 19.804 0.033 19.568 0.081 0.025 011.6 156.0 -67.7 sdA       
6267-56279-0256 013949.88+283354.29 009 20.836 0.023 19.964 0.021 19.964 0.021 19.878 0.024 19.819 0.087 0.062 000.0 135.6 -33.1 DA        
1914-53729-0567 013955.21-081715.52 061 16.721 0.012 15.833 0.033 15.554 0.015 15.428 0.012 15.434 0.014 0.022 028.6 156.5 -67.9 sdA/F     
2064-53341-0174 013959.33+232814.28 004 22.253 0.278 20.704 0.041 20.305 0.030 20.172 0.035 20.072 0.125 0.119 022.0 137.1 -38.1 sdA/F     
7627-56933-0521 014002.37+190824.11 009 20.252 0.054 19.884 0.023 19.814 0.024 19.930 0.025 19.781 0.066 0.052 016.5 138.5 -42.3 DA        
1915-53612-0054 014003.65-103621.70 042 17.825 0.015 16.939 0.021 16.689 0.014 16.611 0.018 16.598 0.016 0.019 022.2 160.0 -69.9 sdA/F     
7847-57012-0020 014008.99-001243.85 008 20.986 0.030 19.369 0.023 19.369 0.023 18.577 0.033 18.103 0.026 0.029 032.3 148.4 -60.7 DA+M      
1907-53315-0269 014013.82-002635.41 011 20.628 0.060 19.652 0.025 19.367 0.023 19.282 0.020 19.209 0.046 0.033 013.8 148.6 -60.9 sdA/F     
5116-55857-0944 014015.66+224401.05 010 19.609 0.038 19.648 0.027 19.787 0.027 19.978 0.037 20.231 0.156 0.099 035.3 137.4 -38.8 DA        
4272-55509-0512 014016.62+041700.23 022 18.939 0.026 18.437 0.019 18.180 0.021 18.118 0.023 18.166 0.031 0.025 098.8 145.4 -56.4 DA        
2865-54503-0420 014017.43-083844.12 015 20.040 0.038 19.606 0.022 19.626 0.019 19.648 0.024 19.930 0.095 0.022 051.8 157.2 -68.2 DA        
7628-56978-0020 014018.15+191111.85 009 20.295 0.054 19.921 0.023 20.143 0.027 20.352 0.032 20.439 0.110 0.056 000.0 138.6 -42.2 DA        
4658-55592-0485 014019.09+134142.33 015 18.714 0.022 19.023 0.022 19.493 0.020 19.784 0.031 19.930 0.094 0.053 015.3 140.6 -47.5 DA        
4545-55567-0580 014019.11+095928.24 064 17.207 0.025 16.260 0.018 15.922 0.010 15.805 0.013 15.748 0.017 0.070 028.3 142.3 -51.0 sdA/F     
5695-56191-0166 014022.43+242718.40 026 18.987 0.022 18.611 0.015 18.776 0.017 18.971 0.024 19.159 0.044 0.104 031.1 136.9 -37.1 DA        
2865-54503-0487 014024.09-090814.77 019 18.912 0.034 19.303 0.028 19.838 0.025 20.182 0.029 20.332 0.156 0.024 017.1 158.0 -68.6 DAO        
7843-56902-0545 014025.56+010756.27 037 18.696 0.025 17.829 0.020 17.550 0.017 17.455 0.016 17.444 0.024 0.026 014.0 147.5 -59.4 sdA/F     
7847-57012-0007 014026.19-002258.96 051 17.240 0.014 16.358 0.017 16.110 0.021 16.045 0.032 16.042 0.018 0.030 016.0 148.7 -60.8 sdA/F     
1914-53729-0120 014027.95-093056.07 045 17.853 0.052 16.965 0.022 16.688 0.016 16.618 0.030 16.554 0.026 0.025 027.4 158.5 -68.9 sdA/F     
2865-54503-0500 014029.17-090400.12 012 20.291 0.028 19.709 0.024 19.709 0.024 19.919 0.025 20.187 0.134 0.023 001.0 157.9 -68.5 DA        
7842-56899-0797 014029.49+024004.33 035 19.274 0.882 19.082 1.279 19.082 1.279 18.321 0.172 22.827 0.612 0.034 000.0 146.5 -57.9 DA+M      
2064-53341-0141 014031.75+231134.70 009 20.012 0.049 19.949 0.110 20.127 0.028 20.285 0.044 20.321 0.161 0.120 012.4 137.3 -38.3 DA        
1907-53315-0327 014032.15+005700.65 068 17.477 0.020 16.568 0.020 16.299 0.016 16.204 0.023 16.142 0.019 0.029 025.5 147.7 -59.5 sdA/F     
7242-56628-0959 014033.83+221747.21 007 20.635 0.110 20.413 0.036 20.218 0.038 20.316 0.056 20.763 0.240 0.080 038.8 137.6 -39.2 DA        
5109-55892-0270 014034.20+231744.31 027 19.687 0.032 18.658 0.012 18.233 0.012 18.053 0.014 17.958 0.021 0.121 004.2 137.3 -38.2 sdA:      
2865-54503-0457 014035.03-081420.70 014 20.483 0.063 19.691 0.031 19.432 0.019 19.325 0.019 19.322 0.055 0.024 012.2 156.8 -67.8 sdA/F     
7242-56628-0941 014035.40+223419.66 021 19.577 0.028 18.607 0.016 18.211 0.014 18.036 0.021 17.906 0.022 0.100 005.9 137.6 -38.9 sdA:      
7627-56933-0536 014035.73+185334.74 007 21.135 0.161 20.523 0.040 20.173 0.034 20.106 0.044 19.963 0.152 0.053 029.8 138.8 -42.5 DA:       
2044-53327-0515 014036.22+234458.09 054 16.786 0.018 15.820 0.015 15.348 0.011 15.119 0.015 15.029 0.011 0.116 025.1 137.2 -37.8 sdA/F     
2865-54503-0209 014043.69-102906.11 004 24.194 1.152 20.897 0.049 19.666 0.025 19.115 0.023 18.839 0.049 0.021 044.8 160.2 -69.7 DQ/dC     
6602-56571-0970 014043.78+335723.70 013 19.678 0.041 19.054 0.021 18.892 0.020 18.874 0.020 18.877 0.051 0.038 071.0 134.5 -27.8 DZ        
4549-55556-0086 014048.83+072559.80 022 19.786 0.036 18.974 0.018 18.586 0.014 18.414 0.018 18.382 0.027 0.038 005.2 143.8 -53.4 sdA:      
2865-54503-0458 014050.00-084029.30 045 19.062 0.023 18.134 0.016 17.852 0.011 17.753 0.015 17.736 0.020 0.022 011.3 157.6 -68.2 sdA/F     
0698-52203-0558 014051.72+000045.19 005 20.357 0.044 19.737 0.024 19.947 0.023 19.975 0.031 20.104 0.102 0.026 055.8 148.6 -60.4 sdA       
7845-56980-0776 014056.94-013754.39 003 21.850 0.203 21.629 0.070 21.669 0.114 21.806 0.193 21.742 0.519 0.027 000.0 150.0 -61.9 DA        
7687-57007-0090 014100.03+225909.26 029 19.305 0.031 18.198 0.017 17.862 0.009 17.703 0.015 17.598 0.021 0.110 013.5 137.5 -38.5 sdA/F     
1914-53729-0075 014100.35-094441.33 030 18.702 0.031 17.870 0.026 17.608 0.023 17.508 0.016 17.511 0.030 0.027 011.4 159.2 -69.0 sdA/F     
5109-55892-0272 014102.73+231854.94 069 17.661 0.017 16.613 0.013 16.213 0.014 16.037 0.012 15.960 0.014 0.125 019.5 137.5 -38.2 sdA/F     
7248-56630-0764 014104.50+193127.41 010 20.931 0.034 20.510 0.030 20.510 0.030 20.597 0.038 20.690 0.110 0.047 008.5 138.7 -41.8 DA        
5695-55978-0902 014105.42+264210.12 006 21.244 0.027 20.030 0.031 20.030 0.031 20.006 0.042 19.761 0.101 0.071 042.4 136.5 -34.9 DA:       
1915-53612-0589 014107.24-093059.48 008 20.547 0.069 19.725 0.031 19.467 0.028 19.358 0.032 19.469 0.066 0.024 014.9 158.9 -68.8 sdA/F     
1906-53293-0378 014110.84+005434.04 048 17.236 0.023 16.364 0.015 16.126 0.015 16.022 0.016 16.012 0.020 0.026 025.0 148.0 -59.5 sdA/F     
7243-56629-0794 014112.30+224845.05 017 20.218 0.043 19.186 0.015 18.828 0.015 18.667 0.015 18.586 0.031 0.113 013.1 137.7 -38.6 sdA/F     
4404-55513-0628 014114.94+071427.46 015 20.166 0.017 19.602 0.018 19.602 0.018 19.559 0.026 19.676 0.085 0.030 009.8 144.0 -53.6 DA        
1907-53315-0248 014119.79-011030.90 012 19.630 0.029 19.614 0.033 19.916 0.028 20.223 0.033 20.399 0.119 0.024 027.8 149.8 -61.4 DA        
1907-53315-0372 014121.53+011127.37 014 19.816 0.055 19.539 0.027 19.736 0.025 19.988 0.032 20.343 0.127 0.024 019.8 147.9 -59.2 DA        
7049-56570-0146 014122.13-051833.81 007 21.129 0.110 20.653 0.039 20.594 0.036 20.631 0.047 20.683 0.175 0.021 014.0 153.7 -65.2 DA        
2865-54503-0520 014122.37-090731.39 007 20.728 0.093 20.254 0.030 20.175 0.025 20.236 0.032 20.354 0.150 0.023 070.7 158.5 -68.5 DC       
5130-55835-0230 014122.61+153632.60 007 20.763 0.062 20.281 0.025 20.164 0.038 20.140 0.041 20.210 0.137 0.046 041.2 140.2 -45.6 DA        
1915-53612-0013 014123.46-100905.43 014 19.782 0.041 18.849 0.029 18.609 0.017 18.454 0.023 18.439 0.042 0.024 013.3 160.0 -69.3 sdA/F     
7687-57007-0999 014126.12+234334.51 011 21.041 0.077 20.091 0.021 19.523 0.017 19.245 0.020 19.141 0.049 0.126 010.4 137.4 -37.7 sdA:      
1915-53612-0019 014130.37-101802.02 004 21.262 0.112 20.344 0.030 20.050 0.022 19.913 0.031 19.916 0.097 0.023 009.4 160.3 -69.5 DZ:       
7049-56570-0137 014131.72-053055.16 031 19.075 0.033 18.184 0.034 17.893 0.026 17.740 0.025 17.761 0.030 0.023 012.5 154.0 -65.3 sdA/F     
1906-53293-0251 014133.60-004338.23 047 17.280 0.026 16.394 0.025 16.159 0.022 16.092 0.016 16.039 0.017 0.028 019.1 149.5 -61.0 sdA/F     
4231-55444-0256 014134.23-005611.83 031 18.486 0.019 18.557 0.022 18.841 0.018 19.083 0.029 19.325 0.052 0.024 025.1 149.7 -61.2 DA        
2865-54503-0540 014134.35-083646.49 021 19.753 0.044 19.365 0.019 19.589 0.018 19.854 0.038 20.102 0.102 0.027 029.6 157.9 -68.0 DA        
1915-53612-0021 014136.29-094752.49 007 20.887 0.088 19.853 0.037 19.635 0.025 19.542 0.028 19.513 0.087 0.025 015.9 159.6 -69.0 sdA/F     
1899-53262-0388 014146.36+142026.99 017 19.824 0.038 19.001 0.019 18.651 0.014 18.556 0.020 18.626 0.049 0.048 015.4 140.9 -46.8 sdA/F     
4549-55556-0018 014147.15+071130.65 059 16.590 0.013 16.558 0.023 16.704 0.018 16.872 0.026 17.099 0.028 0.029 099.9 144.3 -53.6 DB        
1914-53729-0611 014147.34-083432.78 057 17.044 0.019 16.156 0.016 15.869 0.011 15.829 0.027 15.779 0.011 0.027 011.2 158.0 -68.0 sdA/F     
6267-56279-0876 014147.98+301050.75 011 20.318 0.091 19.895 0.028 19.789 0.030 19.780 0.037 19.697 0.135 0.038 034.6 135.7 -31.4 DA        
2865-54503-0503 014148.97-085733.93 008 21.611 0.170 20.366 0.033 20.260 0.027 20.201 0.038 20.209 0.143 0.024 016.2 158.5 -68.3 sdA/F     
7843-56902-0642 014151.94+001650.22 003 22.006 0.149 21.653 0.050 21.616 0.061 21.651 0.083 21.329 0.266 0.027 000.0 148.8 -60.0 DA        
1914-53729-0606 014152.47-084123.07 040 18.229 0.023 17.333 0.016 17.054 0.011 17.008 0.027 16.946 0.013 0.028 024.8 158.2 -68.0 sdA/F     
7845-56980-0823 014152.52-005241.63 013 20.359 0.024 19.268 0.018 19.268 0.018 18.284 0.016 17.671 0.019 0.024 009.7 149.8 -61.1 DA+M      
4549-55556-0076 014153.57+074314.03 028 18.281 0.021 18.417 0.023 18.637 0.018 18.854 0.021 19.102 0.041 0.034 052.8 144.0 -53.1 DAB       
7843-56902-0656 014154.41+002650.76 038 18.593 0.019 17.649 0.026 17.387 0.026 17.256 0.017 17.218 0.017 0.037 029.6 148.7 -59.9 sdA/F     
0698-52203-0585 014156.91+003144.09 006 20.177 0.037 19.817 0.029 19.789 0.030 19.853 0.028 19.966 0.081 0.035 014.6 148.7 -59.8 DA        
4549-55556-0066 014200.46+073350.68 029 18.296 0.017 18.358 0.016 18.614 0.022 18.818 0.021 19.102 0.049 0.036 053.3 144.2 -53.2 DB        
5109-55892-0180 014202.04+224704.48 010 20.685 0.059 19.999 0.019 19.677 0.021 19.592 0.023 19.472 0.058 0.123 053.6 137.9 -38.6 DA        
1907-53315-0430 014202.23+002458.50 017 19.822 0.025 18.957 0.023 18.957 0.023 18.864 0.026 18.828 0.040 0.033 000.0 148.8 -59.9 DA        
1907-53315-0207 014204.82-010525.37 009 20.816 0.072 19.935 0.032 19.672 0.026 19.547 0.022 19.496 0.060 0.023 010.8 150.1 -61.3 sdA/F     
0698-52203-0002 014205.25-010145.75 005 20.214 0.044 19.789 0.024 19.871 0.021 19.990 0.028 20.121 0.100 0.023 019.8 150.0 -61.2 DA        
2064-53341-0595 014205.68+234630.21 006 20.667 0.060 20.289 0.023 20.179 0.023 20.214 0.031 20.182 0.117 0.114 053.3 137.6 -37.6 DC        
2850-54461-0091 014209.00-101712.85 034 18.013 0.025 17.103 0.025 16.877 0.013 16.811 0.018 16.794 0.019 0.027 019.4 160.7 -69.4 sdA/F     
1898-53260-0318 014216.91+133742.08 028 18.115 0.025 17.192 0.021 16.885 0.012 16.717 0.015 16.670 0.019 0.048 014.0 141.4 -47.4 sdA/F     
4662-55590-0732 014218.30+121134.22 006 20.963 0.076 20.552 0.028 20.386 0.029 20.360 0.037 20.328 0.103 0.041 000.0 142.0 -48.8 DA        
0698-52203-0591 014223.74+000952.31 036 17.712 0.022 16.811 0.020 16.504 0.016 16.403 0.014 16.388 0.021 0.026 020.6 149.2 -60.1 sdA/F     
4231-55444-0808 014227.07+001729.84 021 20.985 0.071 20.821 0.032 20.762 0.034 20.425 0.041 19.751 0.074 0.026 009.7 149.1 -60.0 CV-H-He   
1914-53612-0026 014229.65-100016.26 007 19.271 0.034 18.269 0.032 17.741 0.029 17.503 0.018 17.437 0.022 0.024 024.6 160.5 -69.1 sdA/F     
1907-53315-0427 014230.57+003502.66 010 20.517 0.047 19.981 0.022 20.158 0.027 20.325 0.037 20.568 0.138 0.033 013.9 148.9 -59.7 DAH       
2850-54461-0093 014230.71-102125.00 042 17.281 0.022 16.436 0.024 16.096 0.015 15.961 0.020 15.951 0.020 0.028 044.2 161.0 -69.4 sdA/F     
7162-56605-0016 014235.09-075012.60 016 20.404 0.058 19.178 0.059 19.080 0.089 19.015 0.108 19.004 0.054 0.024 021.3 157.4 -67.2 sdA/F     
2865-54503-0088 014237.23-101958.53 046 18.366 0.025 17.962 0.025 18.136 0.016 18.356 0.022 18.632 0.038 0.028 038.3 161.0 -69.3 DA        
1907-53315-0418 014238.96+004610.97 012 19.995 0.035 19.757 0.019 19.972 0.022 20.191 0.031 20.494 0.122 0.030 020.2 148.8 -59.5 DA        
7638-56981-0446 014241.56+222619.39 019 20.094 0.041 19.190 0.022 18.803 0.017 18.649 0.017 18.532 0.030 0.096 017.8 138.2 -38.9 sdA/F     
1907-53315-0208 014242.68-003948.48 010 20.621 0.058 19.875 0.025 19.596 0.020 19.430 0.031 19.423 0.056 0.024 012.8 150.0 -60.8 sdA/F     
5109-55892-0134 014244.31+223041.50 016 20.347 0.068 19.353 0.021 18.976 0.017 18.791 0.026 18.654 0.047 0.097 000.4 138.2 -38.8 sdA:      
0429-51820-0311 014245.37+131546.43 032 17.667 0.021 17.700 0.018 18.009 0.022 18.205 0.015 18.486 0.033 0.044 021.0 141.7 -47.7 DBH       
7638-56981-0577 014245.89+232339.88 004 21.262 0.049 21.076 0.058 21.076 0.058 20.842 0.066 20.504 0.247 0.123 000.0 137.9 -38.0 CV        
1899-53262-0261 014246.50+133106.84 018 19.995 0.040 19.031 0.019 18.719 0.019 18.600 0.024 18.591 0.035 0.048 012.3 141.6 -47.5 sdA/F     
4658-55592-0428 014246.98+132900.79 016 19.398 0.030 19.188 0.019 19.294 0.021 19.428 0.028 19.538 0.067 0.046 038.5 141.6 -47.5 DC        
0699-52202-0322 014247.09+005228.41 008 19.567 0.045 19.437 0.029 19.616 0.022 19.864 0.035 20.103 0.101 0.030 057.4 148.8 -59.4 DA        
4404-55513-0290 014247.27+050840.87 008 21.441 0.136 20.652 0.036 20.538 0.034 20.438 0.054 20.392 0.155 0.032 002.5 145.9 -55.4 sdA       
7627-56933-0636 014247.78+195421.36 007 21.289 0.123 20.641 0.029 20.648 0.035 20.738 0.043 20.796 0.143 0.045 001.6 139.1 -41.3 DA        
5130-55835-0856 014250.38+155606.00 042 17.959 0.022 16.985 0.025 16.587 0.013 16.399 0.015 16.331 0.020 0.070 014.6 140.6 -45.2 sdA/F     
7688-57360-0803 014251.09+261811.63 014 20.024 0.027 19.604 0.024 19.604 0.024 19.632 0.032 20.067 0.154 0.072 023.6 137.0 -35.2 DC:       
1907-53315-0211 014255.22-004518.98 019 19.974 0.036 19.031 0.022 18.810 0.017 18.702 0.029 18.697 0.037 0.024 012.7 150.2 -60.9 sdA/F     
1899-53262-0331 014257.28+144717.28 020 19.269 0.030 18.844 0.022 18.981 0.018 19.177 0.020 19.362 0.058 0.041 056.4 141.1 -46.3 DA        
2865-54503-0099 014259.19-102225.05 029 18.304 0.027 18.554 0.031 18.955 0.024 19.305 0.035 19.681 0.079 0.025 020.0 161.3 -69.3 DA        
4231-55444-0824 014300.50+011356.47 019 20.311 0.053 19.423 0.033 19.225 0.029 19.247 0.021 19.422 0.056 0.028 074.3 148.6 -59.0 DZ        
2865-54503-0042 014307.12-101523.80 014 19.633 0.039 19.569 0.033 19.786 0.028 20.039 0.043 20.333 0.131 0.022 046.5 161.2 -69.2 DA        
7893-57286-0651 014309.16-034403.43 003 21.419 0.125 21.364 0.048 21.542 0.073 21.403 0.090 21.876 0.427 0.022 000.0 153.0 -63.5 DC        
1907-53315-0192 014310.72-003807.61 016 20.246 0.045 19.248 0.025 19.054 0.016 18.938 0.026 18.970 0.042 0.025 014.2 150.2 -60.7 sdA/F     
1906-53293-0418 014312.80+003945.06 025 18.843 0.026 17.980 0.016 17.664 0.012 17.545 0.012 17.535 0.021 0.037 020.1 149.2 -59.5 sdA/F     
6266-56223-0749 014316.80+283711.87 011 20.507 0.086 19.911 0.030 19.820 0.026 19.756 0.034 19.954 0.134 0.054 031.2 136.5 -32.9 DA        
1898-53260-0280 014319.03+134351.26 028 18.076 0.015 17.149 0.024 16.880 0.017 16.718 0.017 16.677 0.024 0.056 017.1 141.7 -47.2 sdA/F     
1907-53315-0451 014319.92+004005.80 025 18.714 0.025 18.828 0.016 19.211 0.015 19.493 0.019 19.780 0.068 0.037 017.7 149.2 -59.5 DA        
2865-54503-0599 014320.44-085537.39 016 19.703 0.037 19.742 0.023 19.921 0.024 20.107 0.042 20.367 0.221 0.028 047.7 159.3 -68.1 DB        
4662-55590-0818 014324.13+115455.94 007 21.022 0.090 20.523 0.031 20.328 0.028 20.262 0.033 20.153 0.128 0.038 025.6 142.5 -49.0 DQ:       
5109-55892-0118 014326.10+232543.59 006 21.961 0.280 20.820 0.039 20.330 0.032 20.293 0.047 20.183 0.168 0.132 020.8 138.1 -37.9 sdA/F     
5122-55841-0210 014327.34+163912.52 015 20.244 0.051 19.373 0.022 18.988 0.015 18.874 0.017 18.829 0.041 0.060 012.3 140.5 -44.4 sdA/F     
2044-53327-0582 014332.83+241706.92 029 17.775 0.040 17.609 0.021 17.907 0.017 18.163 0.015 18.432 0.040 0.107 070.8 137.9 -37.1 DA        
6266-56223-0778 014336.78+275317.70 009 20.931 0.126 20.253 0.037 19.952 0.028 19.852 0.042 19.603 0.109 0.055 022.4 136.8 -33.6 sdA/F     
4275-55501-0140 014337.11+013019.89 025 19.418 0.037 18.559 0.023 18.283 0.024 18.195 0.014 18.124 0.023 0.025 013.1 148.7 -58.7 sdA/F     
4232-55447-0504 014339.71+003307.60 017 19.061 0.019 19.549 0.018 19.549 0.018 19.890 0.029 20.288 0.120 0.040 011.0 149.4 -59.6 DA        
1906-53293-0132 014340.43-004712.12 038 17.917 0.025 16.982 0.021 16.746 0.013 16.646 0.018 16.643 0.022 0.023 030.7 150.5 -60.8 sdA/F     
5109-55892-0091 014341.57+222201.56 022 19.272 0.024 18.828 0.017 19.019 0.014 19.203 0.020 19.423 0.063 0.093 040.0 138.5 -38.9 DA        
4275-55501-0916 014341.65+030117.94 006 21.335 0.090 20.657 0.028 20.569 0.031 20.402 0.041 20.465 0.132 0.025 024.7 147.6 -57.3 DA        
0429-51820-0296 014342.45+131013.56 036 18.102 0.014 17.679 0.027 17.617 0.014 17.667 0.031 17.704 0.018 0.042 172.3 142.0 -47.8 DA        
5108-55888-0644 014343.13+220732.35 010 20.584 0.100 19.819 0.028 19.671 0.023 19.683 0.033 19.791 0.112 0.085 026.8 138.6 -39.1 DA        
2865-54503-0110 014343.34-095131.67 007 21.319 0.122 20.334 0.029 20.163 0.030 20.077 0.031 20.027 0.094 0.023 020.5 160.9 -68.8 sdA/F     
2044-53327-0621 014344.33+241854.57 035 18.232 0.039 17.194 0.021 16.763 0.012 16.575 0.015 16.515 0.022 0.106 011.8 137.9 -37.0 sdA/F     
2850-54461-0558 014350.82-092534.21 040 17.930 0.019 17.020 0.018 16.807 0.018 16.657 0.019 16.636 0.015 0.034 024.9 160.3 -68.4 sdA/F     
7049-56570-0046 014352.75-052851.87 009 20.827 0.080 20.247 0.040 20.045 0.025 19.984 0.033 20.002 0.090 0.020 038.7 155.2 -65.0 DA        
7627-56933-0322 014353.07+173602.88 027 19.142 0.027 18.209 0.021 17.872 0.016 17.762 0.015 17.676 0.027 0.062 013.9 140.3 -43.5 sdA/F     
4658-55592-0674 014353.99+143746.01 006 20.879 0.065 20.409 0.034 20.439 0.044 20.496 0.052 20.217 0.135 0.044 011.7 141.5 -46.3 DA        
2850-54461-0042 014359.41-103102.85 034 18.107 0.016 17.158 0.016 16.981 0.014 16.977 0.016 17.011 0.018 0.024 011.6 162.1 -69.3 sdA/F     
1907-53315-0123 014400.16-010402.23 021 20.013 0.033 18.873 0.025 18.914 0.016 18.952 0.018 19.086 0.043 0.024 012.1 150.9 -61.0 sdA       
7163-56593-0236 014405.93-075758.18 012 20.049 0.079 19.664 0.025 19.576 0.027 19.584 0.029 19.572 0.105 0.022 014.7 158.4 -67.1 DC        
4404-55513-0802 014406.48+063019.98 048 18.308 0.021 17.374 0.018 17.074 0.022 16.951 0.018 16.907 0.018 0.045 017.9 145.6 -54.0 sdA/F     
1899-53262-0429 014408.75+142003.17 020 19.082 0.024 18.869 0.018 19.178 0.021 19.471 0.034 19.520 0.101 0.047 045.4 141.7 -46.6 DA        
7893-57286-0312 014411.10-044355.30 003 22.342 0.238 21.874 0.060 21.773 0.092 21.922 0.133 22.420 0.516 0.018 000.0 154.6 -64.3 DA        
1906-53293-0139 014411.47-004523.65 062 15.379 0.023 14.261 0.021 14.490 0.012 14.680 0.018 14.782 0.021 0.025 014.4 150.8 -60.7 sdA       
1899-53262-0434 014413.38+140719.38 030 18.491 0.019 18.408 0.040 18.408 0.040 18.610 0.032 18.801 0.061 0.051 000.0 141.8 -46.8 DA        
7183-56658-0590 014413.66-083731.72 050 18.599 0.028 17.727 0.017 17.430 0.023 17.327 0.017 17.314 0.021 0.023 017.0 159.4 -67.7 sdA/F     
5121-55856-0186 014415.12+192021.44 006 24.291 0.049 20.395 0.042 20.395 0.042 20.342 0.063 20.370 0.184 0.054 031.6 139.7 -41.8 DZ        
4404-55513-0199 014418.67+060224.02 007 21.110 0.081 20.661 0.033 20.671 0.035 20.514 0.041 20.411 0.133 0.046 051.4 146.0 -54.5 DA:       
2816-54400-0596 014419.24-084818.67 063 16.666 0.017 15.736 0.018 15.506 0.014 15.422 0.018 15.401 0.008 0.025 033.4 159.7 -67.8 sdA/F     
2865-54503-0059 014419.51-100516.09 014 20.360 0.069 19.299 0.039 19.076 0.025 18.939 0.028 18.900 0.053 0.024 010.3 161.6 -68.9 sdA/F     
1906-53293-0142 014421.91-003144.10 052 16.800 0.024 15.909 0.014 15.653 0.015 15.563 0.021 15.572 0.013 0.031 012.6 150.6 -60.5 sdA/F     
4532-55559-0634 014425.27+084507.25 008 18.982 0.031 18.058 0.020 17.715 0.018 17.552 0.016 17.501 0.023 0.046 013.2 144.5 -51.9 sdA/F     
7183-56658-0432 014427.73-093505.73 009 20.017 0.044 19.360 0.023 19.152 0.022 19.105 0.027 19.163 0.061 0.028 047.9 160.9 -68.5 DA        
2865-54503-0598 014432.46-091445.19 041 19.344 0.031 18.347 0.019 18.154 0.016 18.072 0.019 18.066 0.031 0.022 014.8 160.5 -68.2 sdA/F     
7163-56593-0276 014433.33-072811.59 007 21.170 0.148 20.474 0.048 20.305 0.035 20.253 0.045 20.226 0.171 0.023 050.6 158.0 -66.7 DA        
7163-56593-0816 014437.47-071148.70 007 21.654 0.194 20.463 0.029 20.430 0.051 20.550 0.061 20.157 0.172 0.020 011.2 157.7 -66.4 sdA       
1907-53315-0458 014437.96+010116.01 019 19.965 0.039 19.154 0.024 18.867 0.015 18.770 0.018 18.660 0.035 0.027 011.6 149.5 -59.1 sdA/F     
7845-56980-0941 014438.68-011317.77 019 19.347 0.026 18.902 0.026 18.813 0.019 18.844 0.021 18.975 0.040 0.025 030.0 151.4 -61.1 DA        
2064-53341-0037 014440.80+232936.79 007 20.455 0.070 20.015 0.027 19.893 0.028 19.869 0.047 20.082 0.121 0.103 056.8 138.4 -37.8 DC        
4232-55447-0568 014441.38+002553.26 016 19.377 0.025 19.296 0.023 19.423 0.018 19.532 0.022 19.714 0.063 0.030 057.1 150.0 -59.6 DC        
2865-54503-0603 014443.65-082413.34 009 21.133 0.107 20.102 0.023 19.895 0.024 19.766 0.036 19.527 0.099 0.024 014.9 159.4 -67.4 sdA/F     
4348-55559-0508 014446.54-014224.40 008 20.444 0.048 19.853 0.022 19.656 0.022 19.656 0.023 19.636 0.064 0.026 040.1 151.9 -61.5 DA        
4404-55513-0834 014447.86+065526.81 041 18.792 0.020 17.917 0.022 17.646 0.013 17.571 0.023 17.547 0.024 0.029 020.5 145.6 -53.6 sdA/F     
1899-53262-0467 014449.90+142217.98 016 19.576 0.044 19.176 0.024 19.379 0.022 19.559 0.029 19.636 0.107 0.043 025.3 141.9 -46.5 DA        
5109-55892-0026 014450.33+230251.78 004 21.694 0.193 20.689 0.030 20.162 0.035 19.841 0.044 19.424 0.065 0.115 030.2 138.6 -38.2 DC:       
2850-54461-0065 014451.36-095142.65 036 17.919 0.015 16.996 0.033 16.715 0.014 16.633 0.017 16.641 0.016 0.026 010.3 161.6 -68.6 sdA/F     
4272-55509-0297 014451.54+032353.14 022 19.322 0.037 18.789 0.024 18.624 0.033 18.674 0.017 18.721 0.038 0.026 058.9 147.9 -56.9 DA        
2865-54503-0612 014452.18-082910.18 022 19.207 0.016 19.506 0.019 19.506 0.019 19.794 0.036 20.057 0.161 0.024 006.2 159.6 -67.5 DA        
1899-53262-0461 014453.33+143958.22 018 20.005 0.035 19.017 0.016 18.706 0.015 18.633 0.019 18.601 0.033 0.040 012.3 141.8 -46.2 sdA/F     
5696-55946-0408 014453.83+243100.19 020 19.974 0.047 19.004 0.017 18.588 0.013 18.380 0.021 18.297 0.031 0.094 011.5 138.2 -36.8 sdA/F     
2865-54503-0004 014458.12-101631.41 023 19.561 0.030 18.606 0.024 18.061 0.022 17.853 0.021 17.797 0.021 0.024 018.4 162.3 -69.0 sdA/F     
4404-55513-0840 014500.66+064503.59 056 17.752 0.019 16.851 0.013 16.546 0.021 16.460 0.021 16.441 0.020 0.032 014.3 145.8 -53.7 sdA/F     
1907-53315-0505 014503.08+003449.41 032 19.284 0.029 18.382 0.020 18.121 0.015 18.040 0.021 18.029 0.024 0.030 013.2 150.1 -59.4 sdA/F     
5109-55892-0964 014507.02+233704.47 018 19.130 0.026 18.972 0.015 19.069 0.014 19.228 0.016 19.452 0.068 0.099 036.4 138.5 -37.6 DC        
2064-53341-0632 014509.65+235747.33 048 18.020 0.015 17.048 0.012 16.624 0.014 16.447 0.016 16.369 0.015 0.096 034.9 138.4 -37.3 sdA/F     
5108-55888-0720 014512.13+222438.97 006 20.953 0.067 20.311 0.023 20.116 0.022 20.001 0.027 20.159 0.107 0.083 086.9 138.9 -38.8 DA        
2865-54503-0077 014512.74-093732.64 005 21.040 0.106 20.708 0.037 20.640 0.041 20.691 0.057 20.525 0.198 0.028 038.6 161.4 -68.4 sdA       
1899-53262-0211 014518.12+130543.72 008 20.883 0.071 19.825 0.033 19.590 0.022 19.462 0.023 19.510 0.062 0.046 011.2 142.6 -47.7 sdA/F     
5112-55895-0490 014519.69+231752.70 041 17.455 0.034 17.234 0.016 17.192 0.014 17.200 0.018 17.344 0.018 0.108 328.1 138.7 -37.9 DQ        
1898-53260-0183 014521.11+135157.48 015 19.257 0.028 18.358 0.014 18.006 0.017 17.864 0.015 17.822 0.023 0.048 014.3 142.3 -47.0 sdA/F     
1077-52644-0575 014521.15+010052.48 009 20.215 0.043 19.053 0.028 18.980 0.016 19.030 0.020 19.105 0.047 0.025 011.9 149.8 -59.0 sdA       
5123-55841-0538 014521.96+155156.31 007 21.238 0.102 20.312 0.025 20.083 0.024 20.181 0.033 20.211 0.131 0.071 097.8 141.4 -45.1 DZ        
5112-55895-0516 014523.66+234239.31 025 18.363 0.018 18.832 0.030 18.832 0.030 19.089 0.030 19.368 0.068 0.097 005.9 138.6 -37.5 DA        
0699-52202-0419 014524.34+010759.41 010 19.686 0.051 19.244 0.032 19.395 0.024 19.631 0.026 19.839 0.071 0.023 050.9 149.8 -58.9 DA        
4275-55501-0996 014525.33+030406.89 006 21.195 0.030 20.413 0.028 20.413 0.028 20.385 0.040 20.176 0.106 0.025 000.0 148.3 -57.1 DA        
0699-52202-0470 014525.61+003907.34 013 19.467 0.035 19.010 0.026 19.113 0.017 19.253 0.019 19.394 0.050 0.025 039.6 150.2 -59.3 DA        
7844-56982-0546 014528.85-004154.40 038 18.425 0.020 17.549 0.021 17.282 0.014 17.198 0.018 17.141 0.019 0.028 023.0 151.3 -60.6 sdA/F     
2850-54461-0076 014529.64-095832.12 029 18.140 0.026 17.222 0.027 16.932 0.011 16.879 0.011 16.841 0.019 0.026 010.1 162.1 -68.6 sdA/F     
0699-52202-0409 014531.34+011211.96 008 20.139 0.040 19.293 0.034 19.078 0.018 19.082 0.027 19.086 0.040 0.021 024.6 149.8 -58.8 sdA/F     
1907-53315-0526 014531.87+010629.70 009 19.798 0.033 20.247 0.037 20.756 0.037 21.224 0.105 21.250 0.226 0.023 011.4 149.9 -58.9 sdB        
7627-56933-0771 014533.89+190825.35 041 17.932 0.029 17.046 0.023 16.754 0.017 16.633 0.012 16.631 0.016 0.048 019.0 140.2 -41.9 sdA/F     
7633-56931-0508 014543.95+212141.34 004 21.772 0.354 21.111 0.075 21.364 0.126 21.370 0.153 23.120 1.368 0.083 010.0 139.5 -39.8 DA        
2850-54461-0040 014547.14-094241.72 027 18.336 0.016 17.503 0.011 17.210 0.015 17.113 0.026 17.115 0.021 0.025 033.7 161.9 -68.4 sdA/F     
5109-55892-0983 014550.64+235644.04 022 19.647 0.031 18.683 0.014 18.297 0.015 18.162 0.014 18.073 0.027 0.100 013.7 138.6 -37.3 sdA/F     
6601-56335-0782 014551.62+324249.40 023 19.612 0.040 18.706 0.022 18.419 0.013 18.327 0.016 18.281 0.031 0.044 013.8 136.0 -28.8 sdA/F     
0664-52174-0372 014554.05-082221.71 010 19.362 0.042 18.909 0.033 18.975 0.016 19.089 0.022 19.225 0.080 0.025 028.2 160.0 -67.2 DA        
1906-53293-0051 014556.80-005425.33 043 17.496 0.018 16.657 0.024 16.344 0.014 16.224 0.013 16.191 0.017 0.029 025.9 151.7 -60.7 sdA/F     
4658-55592-0206 014557.72+130610.79 026 18.301 0.018 18.478 0.015 18.834 0.019 19.095 0.021 19.429 0.061 0.045 020.1 142.9 -47.6 DA        
7688-57360-0920 014559.81+262443.78 004 21.232 0.066 21.947 0.234 21.947 0.234 22.356 1.518 22.827 0.508 0.069 014.5 137.8 -34.9 DA+M      
4232-55447-0604 014602.49+002707.02 031 18.699 0.030 17.861 0.023 17.534 0.016 17.378 0.017 17.327 0.025 0.027 025.5 150.6 -59.5 sdA/F     
2850-54461-0637 014608.84-091142.67 035 18.099 0.028 17.224 0.014 16.984 0.015 16.897 0.013 16.886 0.017 0.022 015.7 161.3 -67.9 sdA/F     
1899-53262-0122 014616.48+125442.46 006 21.010 0.082 20.220 0.034 19.864 0.031 19.789 0.032 19.613 0.083 0.045 003.5 143.0 -47.8 sdA:      
5121-55856-0052 014617.55+184641.21 007 21.734 0.275 20.326 0.036 20.122 0.044 19.966 0.040 19.859 0.137 0.043 014.9 140.6 -42.2 sdA/F     
4232-55447-0372 014618.92-005150.37 033 18.224 0.019 18.172 0.019 18.247 0.013 18.424 0.015 18.615 0.032 0.030 030.6 151.8 -60.6 DB        
4532-55559-0722 014619.73+083331.82 032 18.817 0.035 17.952 0.016 17.646 0.016 17.574 0.013 17.574 0.026 0.035 017.8 145.3 -51.9 sdA/F     
0664-52174-0402 014619.96-082616.88 020 18.080 0.023 17.690 0.027 17.619 0.019 17.645 0.013 17.710 0.024 0.029 194.2 160.3 -67.2 DC        
7844-56982-0603 014622.52-011620.82 039 18.385 0.025 17.495 0.025 17.269 0.019 17.162 0.016 17.135 0.020 0.028 017.6 152.2 -61.0 sdA/F     
4403-55536-0496 014623.07+055242.16 037 18.953 0.029 18.041 0.030 17.706 0.013 17.603 0.020 17.538 0.026 0.062 012.6 146.9 -54.4 sdA/F     
4275-55501-0016 014623.24+021257.31 059 17.144 0.030 16.276 0.013 16.012 0.020 15.944 0.020 15.946 0.021 0.018 014.8 149.4 -57.8 sdA/F     
2865-54503-0035 014627.21-093558.86 007 21.268 0.125 20.256 0.037 19.981 0.028 19.918 0.032 20.056 0.130 0.022 016.1 162.0 -68.2 sdA/F     
1899-53262-0493 014629.01+140438.24 003 21.377 0.112 19.997 0.025 19.387 0.023 19.273 0.026 19.795 0.107 0.044 260.2 142.6 -46.7 DC        
5108-55888-0763 014630.15+221815.40 006 20.992 0.070 20.346 0.024 20.269 0.024 20.254 0.034 20.173 0.109 0.079 018.3 139.3 -38.8 DA        
7164-56597-0442 014630.98-074636.15 045 18.018 0.024 17.156 0.023 16.896 0.016 16.797 0.010 16.827 0.017 0.022 015.4 159.5 -66.7 sdA/F     
5108-55888-0807 014637.17+221349.61 007 19.469 0.027 18.999 0.013 18.892 0.018 18.936 0.025 18.937 0.044 0.080 171.1 139.4 -38.9 DC        
1899-53262-0443 014637.92+144441.75 024 18.474 0.017 18.832 0.015 18.832 0.015 19.108 0.020 19.352 0.057 0.042 007.2 142.3 -46.0 DA        
5109-55892-0002 014641.90+230311.76 021 19.654 0.032 18.695 0.015 18.308 0.013 18.123 0.017 18.033 0.024 0.092 006.1 139.1 -38.1 sdA:      
7163-56593-0882 014648.07-064138.85 026 19.057 0.042 18.217 0.035 17.919 0.015 17.782 0.015 17.775 0.029 0.023 015.6 158.2 -65.7 sdA/F     
7844-56982-0679 014659.63-003358.13 004 21.410 0.117 21.073 0.035 20.967 0.043 21.062 0.062 21.222 0.241 0.029 000.0 151.9 -60.3 DA        
1504-52940-0355 014703.72+000416.69 015 19.503 0.031 18.659 0.012 18.382 0.014 18.306 0.021 18.296 0.026 0.027 014.8 151.4 -59.7 sdA/F     
7627-56933-0876 014709.65+194908.26 004 21.530 0.144 21.237 0.044 21.224 0.053 21.131 0.061 21.135 0.180 0.066 000.0 140.4 -41.2 sdA       
7163-56593-0896 014711.26-070029.47 008 20.897 0.089 20.290 0.035 20.177 0.034 20.233 0.048 20.520 0.217 0.023 056.1 158.8 -65.9 DA        
4659-55587-0408 014717.53+105918.65 010 20.529 0.065 19.972 0.033 19.763 0.020 19.680 0.024 19.625 0.065 0.066 008.1 144.3 -49.5 DA        
7627-56933-0132 014722.57+180033.00 012 20.162 0.069 19.656 0.022 19.771 0.026 19.969 0.043 20.279 0.187 0.039 032.7 141.2 -42.9 DA        
7183-56658-0750 014722.59-083100.21 059 17.223 0.034 17.247 0.024 17.566 0.014 17.762 0.013 18.019 0.021 0.026 050.2 160.9 -67.2 DBA       
0699-52202-0124 014724.13-010729.48 006 20.185 0.040 19.705 0.039 19.850 0.024 20.066 0.032 20.234 0.092 0.028 024.5 152.6 -60.7 DA        
1899-53262-0486 014728.09+142203.21 007 21.051 0.079 20.194 0.028 19.986 0.032 19.848 0.038 20.023 0.145 0.043 012.9 142.8 -46.3 sdA/F     
5112-55895-0578 014729.02+235141.10 033 17.979 0.016 17.840 0.019 18.118 0.013 18.393 0.023 18.566 0.031 0.087 041.9 139.1 -37.2 DA        
1899-53262-0098 014731.89+131144.53 019 19.825 0.069 18.629 0.020 18.272 0.022 18.097 0.020 18.064 0.027 0.038 015.8 143.3 -47.4 sdA/F     
7638-56981-0200 014733.16+230820.90 003 22.204 0.186 21.504 0.047 21.490 0.057 21.682 0.101 21.497 0.330 0.092 000.0 139.3 -37.9 DA        
8793-57391-0208 014736.23-004301.65 009 20.931 0.066 20.540 0.034 20.399 0.029 20.480 0.039 20.634 0.119 0.029 047.7 152.3 -60.3 DQ        
8793-57391-0211 014739.10-010303.85 043 18.944 0.025 18.162 0.037 17.776 0.018 17.641 0.021 17.559 0.022 0.029 021.8 152.6 -60.6 sdA/F     
7839-56900-0342 014740.84+011946.21 003 21.987 0.168 21.636 0.053 21.723 0.070 21.805 0.116 21.536 0.326 0.020 000.0 150.6 -58.5 sdA       
1898-53260-0155 014742.98+134226.24 017 19.200 0.029 18.229 0.014 17.877 0.015 17.755 0.024 17.714 0.026 0.041 011.6 143.2 -46.9 sdA/F     
1907-53315-0620 014745.53+010451.83 062 17.689 0.016 16.781 0.015 16.536 0.016 16.440 0.019 16.501 0.020 0.024 024.0 150.9 -58.7 sdA/F     
4658-55592-0908 014758.75+150849.28 008 21.066 0.106 20.137 0.030 20.110 0.028 20.127 0.037 20.081 0.143 0.044 019.9 142.6 -45.6 sdA       
7638-56981-0164 014800.71+221700.97 004 21.736 0.126 21.160 0.039 21.277 0.049 21.476 0.086 21.582 0.365 0.080 000.0 139.8 -38.7 DA        
4530-55564-0498 014803.58+092903.55 008 21.293 0.137 20.547 0.031 20.439 0.048 20.466 0.066 21.243 0.453 0.055 028.7 145.4 -50.9 DA        
3606-55182-0486 014806.75-004324.81 037 18.902 0.023 18.021 0.023 17.710 0.018 17.628 0.022 17.586 0.023 0.031 017.1 152.5 -60.3 sdA/F     
4272-55509-0916 014807.99+045305.98 040 18.258 0.027 17.327 0.018 17.038 0.018 16.911 0.016 16.883 0.020 0.040 014.9 148.2 -55.2 sdA/F     
5108-55888-0892 014812.13+220558.52 047 16.917 0.015 16.936 0.019 17.222 0.012 17.415 0.014 17.656 0.019 0.083 029.4 139.9 -38.9 DBA       
7893-57286-0095 014812.33-044735.85 009 21.174 0.085 20.175 0.027 19.888 0.027 19.822 0.029 19.880 0.088 0.025 012.5 156.6 -63.9 sdA/F     
1899-53262-0485 014813.51+141633.94 012 20.411 0.050 19.558 0.026 19.252 0.027 19.156 0.028 18.995 0.057 0.040 014.4 143.1 -46.4 sdA/F     
4659-55587-0364 014815.39+110116.05 007 20.884 0.085 20.462 0.029 20.279 0.027 20.314 0.040 20.036 0.110 0.069 036.3 144.7 -49.4 DA        
5122-55841-0942 014819.59+183352.88 017 19.420 0.032 18.594 0.037 18.245 0.011 18.116 0.018 18.080 0.027 0.038 008.6 141.3 -42.3 sdA:      
6601-56335-0094 014820.71+304100.87 013 20.331 0.084 19.492 0.024 19.370 0.022 19.378 0.028 19.367 0.104 0.044 062.0 137.1 -30.6 DA        
7627-56933-0051 014831.24+180154.09 050 17.368 0.020 16.444 0.021 16.114 0.012 15.970 0.023 15.951 0.017 0.040 016.5 141.6 -42.8 sdA/F     
1907-53315-0611 014834.03+004416.41 009 20.925 0.064 19.906 0.023 19.342 0.021 19.031 0.023 18.896 0.037 0.029 019.7 151.5 -58.9 sdA/F     
4348-55559-0598 014834.57-013817.54 008 20.622 0.078 20.161 0.032 19.935 0.049 19.944 0.037 19.836 0.112 0.028 060.6 153.6 -61.1 DC        
4272-55509-0978 014834.80+041658.28 019 19.610 0.044 18.758 0.020 18.452 0.015 18.343 0.022 18.304 0.036 0.029 009.0 148.8 -55.7 sdA:      
7892-57333-0471 014836.98-041153.30 005 21.369 0.103 21.186 0.051 21.179 0.059 21.229 0.099 20.923 0.276 0.022 000.0 156.2 -63.3 DA        
5117-55925-0392 014839.54+185202.85 012 20.137 0.053 19.572 0.027 19.398 0.018 19.466 0.020 19.426 0.051 0.046 030.2 141.3 -42.0 DA        
1899-53262-0054 014842.06+131558.76 006 21.175 0.105 20.081 0.022 19.860 0.024 19.776 0.032 19.689 0.079 0.049 017.3 143.7 -47.3 DAZ       
1899-53262-0519 014842.51+141610.81 015 19.465 0.035 19.370 0.029 19.688 0.026 19.960 0.038 20.464 0.209 0.041 019.5 143.2 -46.3 DA        
1899-53262-0142 014842.96+134516.26 012 19.850 0.033 19.449 0.022 19.654 0.018 19.878 0.026 20.111 0.114 0.049 017.0 143.5 -46.8 DA        
8793-57391-0856 014843.02+000330.90 008 20.780 0.055 20.361 0.024 20.481 0.027 20.580 0.039 20.391 0.105 0.031 015.4 152.1 -59.5 DZ:       
1907-53315-0039 014847.62-000120.77 032 18.439 0.016 18.208 0.017 18.487 0.012 18.769 0.018 19.048 0.041 0.032 019.3 152.2 -59.6 DA        
7844-56982-0296 014848.00-015444.97 003 22.125 0.364 21.928 0.127 21.888 0.185 21.338 0.142 22.827 1.549 0.029 000.0 153.9 -61.3 DA        
1898-53260-0053 014850.06+131054.63 041 16.932 0.019 15.999 0.014 15.650 0.014 15.524 0.020 15.522 0.017 0.056 021.6 143.8 -47.4 sdA/F     
0664-52174-0577 014852.15-083137.36 018 17.975 0.019 18.044 0.022 18.353 0.014 18.568 0.015 18.863 0.036 0.025 037.0 161.7 -67.0 DB        
7050-56573-0066 014859.56-051216.73 032 18.954 0.036 18.126 0.022 17.841 0.013 17.743 0.016 17.702 0.022 0.024 014.3 157.5 -64.1 sdA/F     
7051-56574-0586 014911.13-033043.87 032 18.748 0.020 17.903 0.025 17.602 0.015 17.501 0.017 17.520 0.025 0.021 019.3 155.7 -62.6 sdA/F     
5117-55925-0648 014912.75+201451.22 006 21.036 0.140 20.463 0.040 20.244 0.040 20.218 0.046 20.206 0.163 0.081 033.8 140.9 -40.6 DA        
5117-55925-0370 014924.13+193257.69 007 20.679 0.109 20.337 0.034 20.186 0.036 20.134 0.050 20.580 0.246 0.063 015.1 141.2 -41.3 DA        
4659-55587-0694 014926.55+121024.37 008 21.412 0.110 20.535 0.032 20.254 0.029 20.168 0.035 19.847 0.081 0.064 016.1 144.5 -48.3 sdA/F     
1899-53262-0554 014927.36+141445.79 012 19.983 0.049 19.619 0.023 19.958 0.028 20.233 0.044 20.026 0.147 0.046 012.5 143.5 -46.3 DA        
4659-55587-0326 014930.46+104639.85 007 21.391 0.123 20.687 0.035 20.525 0.032 20.403 0.038 20.339 0.129 0.147 033.1 145.2 -49.6 DZH       
1899-53262-0551 014931.46+140817.60 011 20.655 0.067 19.817 0.023 19.515 0.023 19.390 0.025 19.242 0.074 0.042 011.4 143.6 -46.4 sdA/F     
6604-56337-0185 014932.35+321702.37 007 20.806 0.111 20.213 0.028 20.044 0.031 20.001 0.049 19.816 0.121 0.039 036.6 137.0 -29.0 DA        
5112-55895-0686 014934.48+240046.77 065 16.233 0.023 15.981 0.014 16.061 0.013 16.163 0.013 16.316 0.014 0.108 130.4 139.6 -37.0 DZA       
4232-55447-0840 014934.89+004122.87 021 19.796 0.031 18.899 0.024 18.521 0.019 18.369 0.018 18.326 0.028 0.030 012.2 152.0 -58.9 sdA:      
4273-55506-0732 014936.30+022905.78 025 19.383 0.031 18.538 0.019 18.256 0.016 18.109 0.024 18.121 0.032 0.020 014.8 150.5 -57.2 sdA/F     
0699-52202-0012 014938.34-004938.03 007 19.628 0.033 19.341 0.029 19.589 0.033 19.869 0.033 20.252 0.087 0.028 027.1 153.3 -60.2 DAH       
6601-56335-0941 014941.29+322808.02 009 20.316 0.075 19.860 0.025 19.716 0.025 19.735 0.041 19.709 0.111 0.040 022.6 136.9 -28.8 DA        
5112-55895-0330 014944.22+231641.27 021 19.909 0.040 19.001 0.024 18.628 0.018 18.489 0.020 18.394 0.036 0.093 012.7 139.9 -37.7 sdA/F     
5123-55841-0244 014944.54+144815.93 026 19.421 0.030 18.552 0.018 18.261 0.014 18.133 0.017 18.079 0.027 0.040 012.8 143.3 -45.7 sdA/F     
5112-55895-0304 014945.65+223016.51 016 19.132 0.027 19.259 0.015 19.564 0.019 19.891 0.025 19.979 0.087 0.077 011.6 140.2 -38.4 DB        
4232-55447-0206 014945.75-012143.54 033 18.969 0.037 18.086 0.022 17.799 0.017 17.723 0.013 17.705 0.023 0.033 019.0 153.9 -60.7 sdA/F     
7840-57003-0522 014946.44+002704.93 030 18.893 0.025 17.985 0.021 17.738 0.015 17.641 0.023 17.611 0.032 0.032 014.4 152.3 -59.1 sdA/F     
6603-56567-0554 014948.30+320307.88 007 20.855 0.030 20.046 0.025 20.046 0.025 19.960 0.031 19.947 0.102 0.034 034.5 137.1 -29.2 DA        
4273-55506-0264 014950.23+014852.18 031 18.997 0.027 18.172 0.022 17.898 0.016 17.821 0.015 17.818 0.024 0.020 012.3 151.2 -57.8 sdA/F     
8738-57402-0485 014951.31+033013.12 038 18.754 0.024 17.854 0.022 17.575 0.024 17.443 0.017 17.415 0.016 0.025 013.1 149.9 -56.3 sdA/F     
7627-56933-0040 014952.21+183027.10 003 21.767 0.161 21.613 0.062 21.538 0.062 21.739 0.091 21.340 0.247 0.036 000.0 141.8 -42.2 DA        
7892-57333-0582 014955.40-024938.12 011 20.915 0.105 19.927 0.034 19.841 0.027 19.987 0.042 19.880 0.107 0.027 012.7 155.4 -62.0 sdA/F     
8793-57391-0051 014958.51-005524.62 058 18.226 0.022 17.348 0.024 17.070 0.014 16.973 0.018 16.957 0.018 0.029 014.5 153.6 -60.3 sdA/F     
7633-56931-0694 014958.60+210509.12 004 22.059 0.341 21.489 0.085 21.557 0.115 22.129 0.239 21.146 0.404 0.075 000.0 140.8 -39.7 DA        
1899-53262-0611 015003.09+144449.07 006 21.197 0.084 20.414 0.027 20.206 0.027 20.131 0.036 20.331 0.128 0.042 022.6 143.5 -45.8 sdA       
1899-53262-0120 015005.18+135152.57 005 21.351 0.092 20.375 0.034 20.146 0.024 20.054 0.031 19.896 0.101 0.046 028.2 143.9 -46.6 sdA       
1899-53262-0118 015008.55+135433.95 007 21.032 0.026 19.922 0.027 19.922 0.027 19.888 0.030 19.853 0.098 0.041 096.7 143.9 -46.6 DZA       
7183-56658-0888 015009.74-091043.77 006 21.371 0.135 20.607 0.031 20.408 0.041 20.401 0.057 20.114 0.173 0.023 018.5 163.4 -67.3 sdA/F     
7892-57333-0604 015015.60-033017.68 005 21.386 0.037 20.782 0.038 20.782 0.038 20.789 0.051 21.247 0.272 0.020 031.1 156.2 -62.5 DA:       
7844-56982-0821 015015.86-002552.80 018 19.290 0.026 18.944 0.026 19.147 0.016 19.371 0.024 19.756 0.071 0.027 029.6 153.2 -59.8 DA        
5118-55830-0623 015016.36+185856.31 006 21.268 0.116 20.732 0.032 20.642 0.033 20.595 0.037 20.631 0.152 0.047 020.2 141.7 -41.7 sdA:      
7690-57046-0648 015016.82+252704.69 008 21.347 0.099 20.347 0.023 19.991 0.023 19.869 0.027 19.720 0.075 0.105 000.5 139.3 -35.5 sdA:      
5117-55925-0708 015023.85+202713.91 007 22.312 1.056 20.424 0.055 20.081 0.046 19.958 0.078 20.050 0.212 0.075 016.3 141.2 -40.3 sdA/F     
5112-55895-0752 015031.38+242147.52 005 22.349 0.282 20.863 0.036 20.630 0.038 20.597 0.056 20.373 0.132 0.115 023.1 139.7 -36.6 sdA       
6269-56246-0842 015037.12+300740.72 014 20.006 0.066 19.555 0.026 19.402 0.022 19.425 0.030 19.395 0.100 0.041 102.6 137.9 -31.0 DA        
8738-57402-0501 015037.42+043623.82 043 18.612 0.026 17.638 0.022 17.315 0.018 17.240 0.016 17.226 0.021 0.033 013.5 149.4 -55.2 sdA/F     
5112-55895-0241 015037.50+223259.54 026 18.301 0.018 18.511 0.014 18.872 0.022 19.162 0.020 19.377 0.059 0.078 020.3 140.4 -38.3 DA        
5112-55895-0726 015041.79+234723.06 036 18.191 0.019 17.838 0.013 18.077 0.013 18.320 0.014 18.574 0.029 0.104 066.3 140.0 -37.1 DA        
4270-55511-0568 015051.11+042939.31 014 20.569 0.060 19.877 0.026 19.689 0.023 19.714 0.025 19.710 0.067 0.034 042.0 149.6 -55.3 DA        
1899-53262-0596 015055.40+142352.21 013 20.514 0.054 19.495 0.031 19.197 0.019 19.071 0.026 18.980 0.044 0.043 015.7 143.9 -46.0 sdA/F     
4270-55511-0450 015058.40+031228.82 026 19.409 0.033 18.594 0.015 18.269 0.017 18.134 0.019 18.080 0.028 0.027 016.9 150.6 -56.4 sdA/F     
4659-55587-0216 015101.57+111503.11 006 21.347 0.112 20.680 0.028 20.398 0.035 20.344 0.039 20.205 0.115 0.071 000.0 145.5 -49.0 DC:       
5118-55830-0660 015103.21+175312.88 007 20.797 0.038 20.353 0.044 20.353 0.044 20.449 0.061 20.251 0.166 0.037 007.2 142.4 -42.7 DC        
6603-56567-0422 015103.87+311218.32 013 19.966 0.026 19.305 0.073 19.305 0.073 19.354 0.224 19.459 0.714 0.043 000.0 137.6 -30.0 DA        
4273-55506-0792 015104.84+032332.59 014 20.192 0.048 19.292 0.022 18.980 0.018 18.870 0.017 18.853 0.040 0.023 010.8 150.5 -56.3 sdA/F     
7844-56982-0132 015105.29-024813.62 004 21.482 0.156 21.649 0.075 21.774 0.140 22.280 0.322 21.879 0.564 0.025 000.0 155.9 -61.8 DA        
7626-56934-0535 015105.43+183521.52 041 17.496 0.020 16.651 0.022 16.350 0.018 16.195 0.022 16.067 0.019 0.038 036.3 142.1 -42.1 sdA/F     
4270-55511-0546 015114.08+051006.36 009 21.035 0.092 20.505 0.032 20.263 0.031 20.265 0.047 20.270 0.134 0.046 039.5 149.3 -54.6 DA        
5123-55841-0858 015115.90+160425.58 025 19.469 0.028 18.591 0.022 18.283 0.014 18.168 0.020 18.142 0.029 0.043 015.9 143.3 -44.4 sdA/F     
1898-53260-0036 015118.71+135245.26 046 16.378 0.028 15.469 0.013 15.167 0.011 15.001 0.014 15.007 0.015 0.058 050.1 144.3 -46.5 sdA/F     
5118-55830-0642 015120.67+181247.94 013 20.374 0.082 19.748 0.027 19.644 0.024 19.719 0.034 19.782 0.116 0.038 020.3 142.3 -42.4 DA        
4233-55449-0598 015122.27+004530.72 050 17.842 0.013 16.963 0.025 16.629 0.020 16.541 0.014 16.526 0.021 0.025 026.1 152.7 -58.6 sdA/F     
0430-51877-0243 015123.77+125718.78 007 19.800 0.035 19.357 0.020 19.220 0.022 19.133 0.022 19.180 0.049 0.061 051.9 144.8 -47.4 DA        
5696-55946-0106 015124.41+251323.90 006 21.222 0.093 20.617 0.027 20.305 0.030 20.229 0.034 20.178 0.108 0.100 040.7 139.7 -35.7 DC        
1899-53262-0037 015128.84+135131.55 010 19.917 0.037 19.568 0.023 19.719 0.024 19.994 0.031 20.319 0.135 0.062 013.0 144.4 -46.5 DA        
5118-55830-0336 015131.21+163944.99 018 19.743 0.041 18.907 0.024 18.523 0.018 18.370 0.015 18.319 0.029 0.043 015.8 143.1 -43.8 sdA/F     
3606-55182-0668 015142.81+011102.86 012 20.245 0.041 19.757 0.031 19.557 0.017 19.459 0.021 19.496 0.057 0.022 116.6 152.5 -58.2 DA        
3606-55182-0328 015143.90-010329.43 005 20.928 0.058 20.474 0.033 20.248 0.025 20.077 0.026 20.101 0.085 0.027 113.4 154.5 -60.2 DA        
1899-53262-0628 015145.26+142644.07 008 20.851 0.065 19.983 0.024 19.693 0.025 19.630 0.026 19.579 0.076 0.045 015.4 144.2 -45.9 sdA/F     
4657-55591-0456 015146.20+134021.91 014 20.242 0.046 19.313 0.022 18.920 0.021 18.744 0.022 18.664 0.037 0.064 010.7 144.5 -46.7 sdA:      
3114-54773-0236 015147.86+134554.68 065 18.704 0.023 17.782 0.020 17.442 0.019 17.289 0.019 17.238 0.017 0.061 018.6 144.5 -46.6 sdA/F     
0430-51877-0430 015151.87+140047.19 004 19.980 0.037 20.284 0.025 19.998 0.023 19.595 0.026 19.150 0.060 0.063 030.4 144.4 -46.3 CV        
4270-55511-0422 015153.64+040135.93 062 17.553 0.052 16.625 0.016 16.352 0.016 16.248 0.018 16.233 0.019 0.028 017.7 150.3 -55.6 sdA/F     
5118-55830-0705 015155.19+185611.08 010 20.646 0.087 20.081 0.034 19.974 0.024 19.957 0.031 20.048 0.087 0.052 025.5 142.2 -41.7 DA        
5112-55895-0796 015155.22+242148.51 027 18.845 0.026 18.431 0.022 18.429 0.025 18.419 0.018 18.669 0.044 0.116 041.4 140.1 -36.5 DA        
7183-56658-0078 015157.07-093341.86 022 18.971 0.027 19.048 0.019 19.223 0.019 19.448 0.027 19.633 0.108 0.021 026.9 164.9 -67.4 DBA       
4348-55559-0810 015159.64-020254.82 006 21.451 0.143 20.574 0.048 20.526 0.043 20.358 0.044 20.006 0.125 0.025 019.9 155.5 -61.0 sdA/F     
4233-55449-0604 015159.81+003257.52 020 19.035 0.014 19.215 0.019 19.215 0.019 19.446 0.029 19.576 0.056 0.028 006.3 153.1 -58.7 DA        
7626-56934-0421 015202.12+180453.62 003 21.816 0.206 21.360 0.052 21.471 0.065 21.551 0.095 21.824 0.319 0.035 015.8 142.6 -42.5 DA        
0700-52199-0414 015205.76+010150.49 008 19.968 0.035 19.557 0.014 19.603 0.020 19.786 0.026 19.784 0.081 0.023 026.7 152.8 -58.3 DA        
1899-53262-0634 015205.95+140628.08 015 20.170 0.042 19.239 0.029 18.973 0.029 18.908 0.035 18.981 0.057 0.056 011.4 144.4 -46.2 sdA/F     
4530-55564-0314 015211.13+094215.37 011 21.188 0.133 20.376 0.033 20.346 0.062 20.227 0.091 19.820 0.112 0.050 003.6 146.8 -50.3 sdA:      
3606-55182-0282 015211.59-011437.18 011 19.526 0.029 19.035 0.018 19.035 0.018 19.105 0.022 19.196 0.043 0.024 010.5 154.8 -60.3 DA        
7184-56629-0585 015211.73-090502.59 026 18.813 0.028 18.748 0.022 19.031 0.021 19.346 0.023 19.675 0.118 0.020 023.3 164.3 -66.9 DA        
5696-55946-0952 015213.63+263025.64 010 19.851 0.041 18.915 0.018 18.538 0.018 18.419 0.015 18.366 0.030 0.067 012.2 139.5 -34.4 sdA/F     
7690-57046-0300 015216.78+244830.97 018 20.439 0.054 19.169 0.025 18.816 0.018 18.673 0.020 18.606 0.034 0.101 012.8 140.1 -36.0 sdA/F     
4273-55506-0860 015217.86+022653.45 023 19.022 0.029 18.455 0.015 18.270 0.021 18.146 0.018 18.211 0.026 0.021 081.6 151.7 -57.0 DA        
5112-55895-0838 015217.94+241850.67 049 17.442 0.018 17.025 0.017 16.872 0.020 16.993 0.019 17.101 0.024 0.112 130.7 140.2 -36.5 DZ        
3606-55182-0306 015221.13-003037.22 038 17.822 0.014 18.138 0.025 18.662 0.017 18.992 0.020 19.404 0.053 0.027 031.0 154.2 -59.6 DA        
0430-51877-0461 015221.54+143630.49 011 19.255 0.025 18.728 0.012 18.573 0.016 18.499 0.016 18.575 0.032 0.041 135.4 144.3 -45.7 DC        
7051-56574-0784 015229.05-033101.21 006 21.576 0.120 20.702 0.032 20.540 0.030 20.539 0.043 20.324 0.133 0.024 000.0 157.3 -62.2 sdA       
4233-55449-0584 015230.86+005834.01 024 19.465 0.027 18.640 0.011 18.389 0.016 18.280 0.014 18.264 0.027 0.022 016.8 153.0 -58.3 sdA/F     
7844-56982-0943 015232.31-004932.71 009 22.936 0.444 19.873 0.027 18.296 0.020 17.744 0.022 17.442 0.028 0.023 012.0 154.6 -59.9 dC        
4657-55591-0356 015240.79+131154.65 008 21.007 0.101 20.368 0.052 20.191 0.061 20.166 0.056 20.214 0.139 0.062 035.6 145.1 -47.0 DA        
7184-56629-0591 015241.90-090537.92 024 18.781 0.028 18.804 0.022 19.208 0.022 19.468 0.024 19.752 0.124 0.023 017.8 164.5 -66.9 DA        
7183-56658-0048 015244.32-101620.82 015 19.205 0.027 19.632 0.023 19.632 0.023 19.978 0.037 20.288 0.190 0.021 008.4 166.4 -67.8 DA        
7626-56934-0370 015250.39+174350.78 005 23.787 0.898 20.780 0.051 20.053 0.033 19.700 0.033 19.552 0.099 0.035 067.7 143.0 -42.7 DC        
7840-57003-0732 015256.96+002044.52 010 20.265 0.026 19.766 0.022 19.766 0.022 19.074 0.024 18.453 0.033 0.032 013.2 153.7 -58.8 DA+M      
3606-55182-0751 015259.18+010017.48 060 16.916 0.009 16.412 0.014 16.578 0.013 16.753 0.013 16.989 0.020 0.021 171.1 153.2 -58.2 DA        
4656-55828-0528 015300.17+121809.79 018 19.631 0.033 19.180 0.020 18.954 0.026 18.937 0.019 18.970 0.042 0.054 088.5 145.7 -47.8 DA        
4530-55564-0278 015302.94+095346.35 009 21.236 0.114 20.328 0.035 20.204 0.032 20.225 0.045 20.189 0.131 0.059 012.2 147.0 -50.1 sdA       
7051-56574-0849 015303.33-044340.07 027 19.136 0.026 18.235 0.019 17.974 0.017 17.883 0.022 17.892 0.025 0.019 021.1 158.9 -63.2 sdA/F     
7051-56574-0828 015303.64-033245.13 006 21.312 0.105 20.501 0.026 20.272 0.027 20.356 0.040 20.457 0.155 0.026 011.4 157.6 -62.2 sdA/F     
5112-55895-0124 015315.14+222313.14 006 21.008 0.076 20.252 0.024 20.016 0.022 19.946 0.027 20.059 0.094 0.075 033.1 141.2 -38.3 DA        
5111-55840-0373 015316.24+205656.71 045 18.271 0.022 17.310 0.015 16.998 0.017 16.863 0.014 16.820 0.017 0.063 012.6 141.8 -39.6 sdA:      
7637-56933-0411 015319.04+214618.99 004 24.448 1.991 21.446 0.068 22.121 0.208 22.013 0.275 21.889 0.654 0.060 000.0 141.5 -38.9 DA        
0700-52199-0199 015319.30-000500.02 007 20.903 0.069 19.901 0.030 19.875 0.026 19.883 0.032 19.819 0.075 0.028 010.1 154.3 -59.1 sdA       
8738-57402-0335 015322.35+031827.12 010 20.996 0.079 20.004 0.018 19.836 0.017 19.836 0.026 19.817 0.076 0.021 011.1 151.5 -56.1 sdA/F     
7184-56629-0615 015325.92-085554.53 021 18.786 0.026 18.906 0.017 19.298 0.019 19.631 0.022 20.026 0.101 0.019 024.1 164.7 -66.6 DA        
7633-56931-0160 015327.26+205402.17 004 22.151 0.400 21.401 0.072 21.438 0.104 21.396 0.143 22.969 0.935 0.066 000.0 141.9 -39.7 DA        
4403-55536-0144 015329.96+054531.72 071 15.618 0.016 15.930 0.019 16.435 0.031 16.733 0.016 17.061 0.027 0.044 026.4 149.8 -53.8 DA        
6604-56337-0060 015334.16+324813.40 026 19.025 0.029 18.148 0.018 17.846 0.012 17.755 0.014 17.737 0.021 0.047 013.7 137.7 -28.3 sdA/F     
7633-56931-0857 015338.32+210516.28 007 21.589 0.307 20.784 0.057 21.193 0.138 20.763 0.106 22.684 1.414 0.061 013.0 141.8 -39.5 DA        
8738-57402-0690 015343.17+042533.54 005 21.367 0.102 20.743 0.045 20.356 0.034 20.192 0.035 20.246 0.117 0.033 072.3 150.8 -55.0 sdA       
5118-55830-0802 015344.56+181648.93 041 18.289 0.019 17.386 0.023 17.070 0.017 16.928 0.027 16.951 0.018 0.042 029.5 143.0 -42.1 sdA/F     
4656-55828-0454 015345.10+111613.40 010 21.180 0.097 20.323 0.028 20.073 0.025 20.083 0.034 19.995 0.095 0.079 012.1 146.5 -48.7 sdA/F     
3606-55182-0206 015348.05-005929.42 023 18.940 0.020 18.996 0.034 19.226 0.019 19.414 0.025 19.703 0.078 0.024 034.7 155.3 -59.9 DBA       
7637-56933-0639 015353.16+234047.18 003 22.202 0.159 21.724 0.054 21.676 0.069 21.740 0.115 21.294 0.257 0.088 000.0 140.9 -37.0 sdA       
5112-55895-0914 015356.56+244553.31 029 19.080 0.027 18.155 0.022 17.721 0.016 17.533 0.025 17.471 0.019 0.096 006.7 140.5 -36.0 sdA:      
5111-55840-0324 015357.05+203935.97 009 21.146 0.217 20.413 0.044 20.303 0.060 20.136 0.067 20.386 0.260 0.067 011.4 142.1 -39.9 sdA       
5112-55895-0140 015359.11+225236.90 026 18.898 0.023 18.526 0.015 18.603 0.018 18.794 0.017 18.981 0.042 0.085 029.2 141.2 -37.8 DA        
6271-56304-0453 015359.57+285218.03 007 20.883 0.085 20.060 0.024 19.772 0.023 19.643 0.031 19.560 0.084 0.051 010.8 139.1 -32.0 sdA/F     
7637-56933-0648 015400.01+230842.45 004 21.610 0.144 21.229 0.046 21.496 0.067 21.755 0.127 22.213 0.603 0.090 008.6 141.1 -37.5 sdA       
7690-57046-0838 015400.87+262041.52 033 18.866 0.024 17.851 0.023 17.523 0.014 17.393 0.014 17.330 0.022 0.074 012.1 140.0 -34.4 sdA/F     
7626-56934-0662 015409.61+195552.86 020 19.708 0.057 19.015 0.022 18.916 0.020 18.380 0.039 17.678 0.046 0.071 026.7 142.5 -40.5 DA+M      
7184-56629-0676 015413.91-091316.39 052 16.935 0.015 17.030 0.018 17.414 0.010 17.779 0.015 18.078 0.023 0.018 023.3 165.5 -66.7 DA        
7637-56933-0695 015417.98+230646.60 003 21.607 0.149 21.347 0.049 21.434 0.063 21.339 0.089 21.140 0.293 0.090 000.0 141.2 -37.5 DA        
7840-57003-0233 015424.23-001554.10 003 21.734 0.105 21.259 0.039 21.419 0.052 21.621 0.077 21.425 0.224 0.028 000.0 154.9 -59.2 DA        
4349-55803-0618 015426.77-021406.07 026 19.145 0.052 18.235 0.023 17.957 0.018 17.892 0.019 17.867 0.022 0.024 010.6 156.8 -60.9 sdA/F     
7626-56934-0718 015426.98+191359.33 008 20.852 0.077 20.502 0.031 20.231 0.030 20.275 0.038 20.506 0.097 0.057 053.3 142.8 -41.2 DA        
1075-52933-0355 015427.06+001239.20 005 20.539 0.026 19.906 0.025 19.906 0.025 19.924 0.031 19.960 0.095 0.032 010.7 154.5 -58.7 DC:       
2866-54478-0322 015428.17+001032.39 009 20.017 0.043 19.947 0.028 20.100 0.026 20.220 0.028 20.538 0.123 0.031 038.2 154.5 -58.8 DC        
0665-52168-0131 015428.39-100826.23 020 17.808 0.039 18.398 0.014 18.398 0.014 18.697 0.016 19.030 0.045 0.018 010.5 167.1 -67.4 DA        
3606-55182-0164 015428.67-011035.70 014 20.884 0.063 19.841 0.025 19.705 0.019 19.810 0.028 19.783 0.064 0.022 015.1 155.8 -60.0 sdA       
5111-55840-0698 015429.17+222419.91 025 18.637 0.017 18.832 0.017 18.832 0.017 19.041 0.019 19.320 0.053 0.078 007.0 141.6 -38.2 DA        
0403-51871-0268 015433.57-004047.17 013 19.030 0.031 18.677 0.021 18.570 0.018 18.605 0.014 18.724 0.030 0.028 047.2 155.3 -59.5 DQ        
0430-51877-0558 015441.74+140307.99 020 18.431 0.020 17.865 0.024 17.638 0.017 17.580 0.024 17.666 0.027 0.065 276.0 145.3 -46.1 DQ        
0700-52199-0094 015442.74-004440.01 047 17.471 0.026 16.501 0.020 16.335 0.017 16.284 0.012 16.333 0.017 0.027 022.6 155.5 -59.6 sdA/F     
2866-54478-0337 015444.87+000519.67 031 19.288 0.033 18.420 0.025 18.180 0.020 18.084 0.013 18.074 0.022 0.030 015.2 154.7 -58.8 sdA/F     
2851-54459-0313 015451.15-001536.68 095 16.246 0.021 15.347 0.020 15.085 0.025 14.974 0.017 14.962 0.017 0.028 036.7 155.1 -59.1 sdA/F     
3606-55182-0869 015451.58+005734.24 009 20.677 0.054 20.244 0.024 20.140 0.028 20.149 0.034 20.334 0.122 0.028 029.3 154.0 -58.0 DA        
4657-55591-0241 015451.95+124715.35 014 19.242 0.033 19.030 0.023 19.217 0.030 19.432 0.020 19.806 0.082 0.054 065.6 146.0 -47.2 DA        
4403-55536-0970 015452.80+064152.25 025 19.758 0.037 18.815 0.018 18.477 0.016 18.369 0.024 18.361 0.031 0.048 007.7 149.6 -52.9 sdA:      
3606-55182-0147 015456.35-002248.47 064 17.862 0.023 16.998 0.020 16.696 0.025 16.528 0.017 16.500 0.018 0.027 013.5 155.2 -59.2 sdA/F     
2866-54478-0318 015500.01-004121.92 020 19.305 0.025 18.938 0.029 18.922 0.018 19.018 0.018 19.100 0.038 0.025 089.6 155.5 -59.5 DA        
5119-55836-0462 015505.87+153346.19 007 20.795 0.034 20.183 0.027 20.183 0.027 20.160 0.033 20.358 0.154 0.055 034.9 144.7 -44.6 DC        
2866-54478-0303 015507.33-004021.93 007 20.620 0.051 20.236 0.032 20.261 0.026 20.321 0.030 20.540 0.112 0.025 045.5 155.6 -59.4 DA        
7052-56539-0410 015508.82-054939.26 006 20.847 0.097 20.245 0.065 19.936 0.026 19.894 0.038 20.040 0.125 0.022 041.5 161.2 -63.9 DA        
7332-56683-0457 015512.06-004721.31 013 19.769 0.031 18.820 0.028 18.442 0.018 18.300 0.016 18.194 0.025 0.027 018.3 155.7 -59.5 sdA/F     
7626-56934-0748 015512.20+194032.61 008 21.473 0.162 20.551 0.038 21.276 0.067 20.887 0.061 20.182 0.099 0.067 017.8 142.9 -40.7 sdA/F     
4657-55591-0800 015512.63+144654.09 030 18.204 0.016 18.209 0.016 18.591 0.018 18.832 0.021 19.284 0.104 0.042 017.7 145.1 -45.3 DA        
7626-56934-0734 015514.29+183844.87 046 18.238 0.021 17.376 0.020 17.030 0.034 16.946 0.018 16.940 0.018 0.050 017.2 143.3 -41.7 sdA/F     
5119-55836-0548 015520.60+170734.98 023 19.404 0.035 18.580 0.026 18.230 0.013 18.135 0.015 18.039 0.027 0.039 013.0 144.1 -43.1 sdA/F     
3114-54773-0123 015521.26+123713.80 038 19.666 0.029 18.582 0.021 18.474 0.019 18.482 0.017 18.531 0.039 0.057 011.9 146.3 -47.3 sdA       
2866-54478-0281 015522.20-002847.24 027 19.481 0.036 18.514 0.016 18.080 0.017 17.915 0.014 17.863 0.022 0.027 016.0 155.5 -59.2 sdA/F     
4403-55536-0966 015525.57+064233.41 039 17.782 0.016 18.284 0.018 18.284 0.018 18.609 0.033 18.829 0.038 0.056 006.9 149.8 -52.8 DA        
0430-51877-0112 015526.30+134150.79 033 17.953 0.018 16.912 0.015 16.761 0.013 16.765 0.010 16.788 0.024 0.054 015.0 145.7 -46.3 sdA       
4402-55514-0482 015528.19+055130.53 011 20.515 0.051 19.858 0.023 19.566 0.022 19.431 0.027 19.310 0.052 0.043 028.3 150.4 -53.6 DA        
2866-54478-0372 015538.42+000433.36 010 20.391 0.046 19.982 0.018 20.216 0.027 20.474 0.047 20.627 0.145 0.028 023.0 155.1 -58.7 DA        
4233-55449-0232 015541.77-004855.42 016 20.174 0.039 19.279 0.018 18.990 0.018 18.918 0.024 18.894 0.034 0.026 010.4 156.0 -59.5 sdA/F     
0403-51871-0423 015543.39+002807.16 041 19.456 0.023 19.322 0.023 19.024 0.018 18.798 0.025 18.664 0.028 0.027 000.0 154.8 -58.4 CV-H-He   
2866-54478-0351 015549.53+004938.96 063 18.193 0.024 16.739 0.018 15.980 0.017 15.765 0.013 15.654 0.015 0.027 016.4 154.5 -58.0 dC        
7626-56934-0204 015554.47+173326.57 004 21.399 0.207 21.140 0.064 21.249 0.094 21.362 0.143 21.866 0.703 0.044 000.0 144.0 -42.7 DZ        
4271-55507-0460 015554.58+013509.76 025 19.000 0.027 18.556 0.020 18.502 0.013 18.538 0.016 18.512 0.027 0.023 020.2 153.9 -57.4 DC:       
4233-55449-0800 015557.77+004649.26 016 19.630 0.023 20.123 0.058 20.123 0.058 20.320 0.054 20.308 0.107 0.026 009.4 154.6 -58.1 DA        
3606-55182-0936 015559.39+000140.30 008 20.504 0.049 20.058 0.018 20.159 0.020 20.181 0.029 20.267 0.107 0.028 022.0 155.3 -58.7 DA        
4657-55591-0846 015603.28+142736.19 018 19.142 0.030 19.126 0.016 19.451 0.018 19.771 0.033 20.110 0.137 0.046 018.3 145.6 -45.6 DA        
3606-55182-0048 015604.21-010029.03 017 19.279 0.025 18.831 0.029 18.589 0.019 18.565 0.017 18.602 0.035 0.025 092.2 156.3 -59.6 DC        
2045-53350-0263 015607.47-001507.13 040 18.182 0.019 17.270 0.022 17.005 0.019 16.921 0.018 16.907 0.020 0.029 017.3 155.6 -59.0 sdA/F     
0665-52168-0045 015619.20-100046.41 024 18.208 0.015 17.308 0.017 17.055 0.019 16.941 0.013 16.937 0.016 0.019 014.2 167.8 -67.0 sdA/F     
7637-56933-0762 015620.69+233100.17 007 21.722 0.124 20.558 0.024 20.036 0.022 19.825 0.026 19.663 0.067 0.123 016.0 141.6 -37.0 sdA/F     
7892-57333-0964 015626.35-033118.70 022 19.318 0.028 18.843 0.045 19.083 0.019 19.322 0.022 19.503 0.074 0.023 002.6 159.1 -61.7 DA        
4270-55511-0166 015628.98+032210.38 011 20.586 0.056 20.136 0.028 20.118 0.029 20.306 0.035 20.058 0.088 0.024 024.2 152.7 -55.7 DA        
4270-55511-0160 015630.28+041403.46 034 19.268 0.030 18.369 0.022 18.044 0.021 17.971 0.017 17.910 0.028 0.036 015.5 152.0 -54.9 sdA/F     
3606-55182-0074 015630.88-001522.72 022 19.471 0.031 19.209 0.027 19.474 0.023 19.697 0.025 19.913 0.071 0.029 043.3 155.8 -58.9 DA        
7690-57046-0098 015631.76+244453.57 011 20.590 0.058 19.545 0.027 19.198 0.023 19.040 0.019 19.003 0.039 0.084 016.7 141.2 -35.8 sdA/F     
2866-54478-0314 015634.08-004321.99 010 20.859 0.060 19.806 0.022 19.723 0.021 19.828 0.026 20.025 0.073 0.025 011.9 156.3 -59.3 sdA       
4271-55507-0607 015634.10+024917.19 020 20.023 0.036 19.119 0.021 18.841 0.019 18.716 0.019 18.703 0.030 0.023 011.5 153.1 -56.2 sdA/F     
2065-53678-0388 015636.89+002827.82 004 21.358 0.076 20.582 0.026 20.372 0.030 20.253 0.032 20.166 0.086 0.029 021.3 155.2 -58.3 sdA/F     
4656-55828-0684 015647.77+123316.27 007 21.350 0.101 20.905 0.051 20.703 0.061 20.775 0.090 21.785 0.625 0.055 000.0 146.8 -47.3 DA:       
4271-55507-0366 015647.78+012204.31 031 18.767 0.023 17.937 0.023 17.654 0.016 17.558 0.016 17.515 0.026 0.021 010.8 154.4 -57.4 sdA       
6270-56273-0506 015647.87+284134.57 015 19.506 0.038 19.048 0.017 19.239 0.021 19.413 0.028 19.688 0.093 0.057 023.6 139.9 -32.0 DA        
2866-54478-0276 015650.24-004951.47 059 17.750 0.024 16.827 0.017 16.663 0.021 16.605 0.019 16.670 0.017 0.025 013.5 156.5 -59.4 sdA/F     
4271-55507-0388 015653.77+014550.22 049 17.010 0.018 16.193 0.019 15.870 0.026 15.759 0.017 15.767 0.021 0.023 036.0 154.1 -57.1 sdA/F     
7633-56931-0988 015654.33+212307.16 003 21.828 0.312 21.376 0.109 21.666 0.178 21.305 0.177 21.376 0.579 0.069 000.0 142.7 -39.0 DA        
7836-57278-0332 015657.86+004037.56 022 19.396 0.025 18.841 0.021 19.040 0.018 19.173 0.024 19.348 0.047 0.026 007.7 155.1 -58.0 DA        
2065-53678-0263 015659.67-003136.83 011 20.586 0.056 19.620 0.020 19.473 0.024 19.447 0.022 19.448 0.053 0.026 013.2 156.2 -59.1 sdA/F     
4271-55507-0620 015700.02+024144.10 018 19.424 0.033 18.570 0.015 18.280 0.016 18.204 0.023 18.157 0.027 0.024 013.1 153.4 -56.2 sdA/F     
2866-54478-0392 015701.07+004422.34 008 21.307 0.085 20.291 0.027 20.042 0.024 20.063 0.033 19.992 0.080 0.026 024.8 155.1 -58.0 sdA/F     
7637-56933-0209 015703.02+221055.02 008 20.746 0.062 20.357 0.025 20.633 0.037 20.949 0.125 21.938 0.691 0.087 000.0 142.4 -38.2 DA+M      
7691-57360-0714 015703.66+273758.40 004 21.802 0.231 21.366 0.058 21.635 0.101 21.522 0.139 20.983 0.321 0.058 000.0 140.3 -33.0 DA        
5111-55840-0873 015704.78+223507.70 008 20.830 0.079 20.401 0.026 20.317 0.031 20.192 0.037 20.276 0.113 0.091 023.4 142.2 -37.8 DA        
4657-55591-0174 015707.41+130654.99 020 19.534 0.033 19.119 0.019 19.382 0.028 19.589 0.026 19.573 0.070 0.047 026.2 146.6 -46.7 DA        
4531-55563-0246 015709.42+071010.42 010 20.896 0.021 19.935 0.026 19.935 0.026 19.951 0.026 19.938 0.088 0.053 000.0 150.2 -52.2 DA        
2866-54478-0419 015710.17+001243.50 015 20.429 0.054 19.494 0.039 19.177 0.024 19.113 0.020 19.047 0.045 0.026 010.2 155.6 -58.4 sdA/F     
5114-55883-0518 015715.19+235514.04 031 18.732 0.025 18.530 0.015 18.789 0.015 19.002 0.015 19.153 0.046 0.094 027.6 141.7 -36.5 DA        
7332-56683-0418 015716.64-004701.56 067 17.447 0.023 16.545 0.016 16.296 0.021 16.197 0.019 16.189 0.016 0.023 013.7 156.6 -59.3 sdA/F     
7184-56629-0814 015718.43-084901.60 010 21.056 0.101 20.151 0.034 20.034 0.028 20.048 0.032 19.896 0.102 0.021 015.4 166.4 -66.0 sdA/F     
5119-55836-0660 015727.80+160856.41 006 21.381 0.140 20.654 0.030 20.415 0.030 20.505 0.045 20.296 0.146 0.049 063.0 145.2 -43.9 DC        
0666-52149-0322 015730.65-081345.21 020 18.940 0.024 18.441 0.023 18.501 0.019 18.613 0.017 18.787 0.050 0.022 026.5 165.6 -65.5 DA        
2866-54478-0408 015731.81+003657.36 008 20.451 0.045 20.088 0.025 20.004 0.022 20.033 0.029 20.108 0.089 0.024 038.4 155.4 -58.0 DC        
7332-56683-0623 015736.10+005730.96 077 16.916 0.019 16.040 0.017 15.745 0.014 15.628 0.018 15.624 0.016 0.024 012.4 155.1 -57.7 sdA/F     
7332-56683-0393 015737.91-002156.42 038 18.595 0.024 17.720 0.019 17.466 0.010 17.338 0.022 17.390 0.018 0.023 010.8 156.4 -58.9 sdA/F     
5111-55840-0160 015743.24+214959.80 010 20.792 0.061 20.158 0.022 20.052 0.025 20.018 0.029 19.888 0.086 0.078 025.3 142.7 -38.5 DA        
6271-56304-0755 015744.97+302719.55 036 18.841 0.032 17.944 0.021 17.662 0.017 17.547 0.014 17.502 0.034 0.043 011.5 139.5 -30.3 sdA/F     
0700-52199-0627 015748.15+003315.08 008 21.305 0.023 19.194 0.017 19.194 0.017 19.217 0.020 19.367 0.050 0.023 030.9 155.6 -58.0 DZ        
0701-52179-0291 015748.21-010600.79 005 20.326 0.044 19.775 0.037 19.668 0.019 19.673 0.026 19.660 0.065 0.023 057.7 157.1 -59.5 DAH:      
4402-55514-0422 015748.87+055806.10 013 20.802 0.030 19.162 0.019 19.162 0.019 18.897 0.025 18.422 0.034 0.043 043.8 151.2 -53.2 DZ+M      
7332-56683-0381 015749.07-003613.95 048 18.064 0.017 17.220 0.030 16.951 0.010 16.885 0.015 16.863 0.021 0.023 017.8 156.7 -59.1 sdA/F     
5117-55925-0016 015755.24+193257.14 017 19.883 0.045 18.935 0.023 18.589 0.015 18.474 0.014 18.438 0.025 0.064 010.7 143.7 -40.6 sdA/F     
7840-57003-0078 015801.12-000000.28 023 19.122 0.030 18.629 0.020 18.860 0.017 19.066 0.015 19.404 0.058 0.024 037.0 156.2 -58.5 DA        
2866-54478-0180 015802.39-001654.12 026 19.571 0.057 18.665 0.021 18.465 0.016 18.370 0.024 18.331 0.030 0.021 017.5 156.5 -58.7 sdA/F     
7691-57360-0696 015803.41+282303.66 011 21.012 0.031 19.790 0.024 19.790 0.024 18.729 0.023 17.849 0.027 0.065 023.5 140.3 -32.2 CV        
4271-55507-0676 015804.77+025648.98 007 20.946 0.065 20.442 0.025 20.208 0.025 20.130 0.028 20.079 0.084 0.024 030.7 153.6 -55.9 DA        
10000-57346-0320 015809.47+270539.56 035 18.673 0.031 17.662 0.020 17.342 0.014 17.209 0.023 17.168 0.021 0.062 014.5 140.8 -33.5 sdA/F     
7332-56683-0370 015810.23-010921.24 036 18.617 0.039 17.780 0.029 17.433 0.023 17.305 0.016 17.289 0.036 0.022 016.8 157.4 -59.5 sdA/F     
5111-55840-0116 015810.52+213735.69 006 23.284 1.049 20.980 0.054 20.584 0.055 20.534 0.067 20.176 0.174 0.078 016.3 142.9 -38.6 sdA/F     
2866-54478-0224 015812.04-011321.00 004 21.740 0.102 20.762 0.037 20.462 0.032 20.313 0.034 20.291 0.104 0.022 048.5 157.4 -59.5 DA        
7184-56629-0884 015817.25-091330.70 009 20.808 0.079 20.236 0.032 20.062 0.024 20.036 0.032 20.081 0.117 0.022 038.4 167.5 -66.1 DA        
2866-54478-0179 015822.44-001132.16 006 21.278 0.086 20.437 0.029 20.137 0.024 20.072 0.038 20.142 0.092 0.023 011.9 156.5 -58.6 sdA/F     
7165-56603-0134 015822.92-080246.45 009 20.496 0.059 19.964 0.023 19.806 0.020 19.779 0.023 19.855 0.081 0.022 040.7 165.7 -65.2 DAZ:      
4233-55449-0059 015824.01-003510.75 020 19.059 0.025 18.832 0.021 19.130 0.017 19.393 0.021 19.667 0.061 0.021 060.5 156.9 -59.0 DA        
4402-55514-0630 015826.48+072403.22 006 21.346 0.082 20.597 0.031 20.351 0.033 20.270 0.046 20.054 0.114 0.057 014.9 150.5 -51.8 sdA/F     
5119-55836-0719 015827.49+163508.46 045 17.870 0.025 16.942 0.018 16.640 0.018 16.536 0.017 16.468 0.020 0.049 013.3 145.3 -43.4 sdA/F     
0666-52149-0430 015840.28-081806.56 062 17.047 0.015 16.197 0.020 15.924 0.012 15.809 0.012 15.799 0.012 0.022 033.2 166.3 -65.4 sdA/F     
4233-55449-0926 015840.90+002900.86 017 19.984 0.036 19.197 0.017 18.875 0.015 18.783 0.020 18.731 0.029 0.026 016.5 156.0 -58.0 sdA/F     
4530-55564-0010 015843.85+095147.95 012 20.288 0.057 19.914 0.020 20.011 0.026 19.790 0.031 19.333 0.062 0.070 014.5 149.0 -49.6 DA+M      
0666-52149-0243 015848.55-100426.63 022 19.118 0.027 18.208 0.034 17.977 0.012 17.899 0.019 17.866 0.028 0.020 010.9 169.1 -66.7 sdA/F     
7891-57332-0422 015853.21-042633.38 003 22.101 0.267 21.445 0.061 21.605 0.100 21.861 0.157 22.080 0.527 0.022 000.0 161.2 -62.2 DA        
0427-51900-0297 015854.18+123813.31 025 18.352 0.029 17.826 0.015 17.826 0.015 17.794 0.019 17.836 0.027 0.055 000.0 147.5 -47.0 DA        
7052-56539-0138 015854.25-052317.50 029 18.691 0.020 17.824 0.024 17.564 0.020 17.475 0.014 17.439 0.016 0.020 010.4 162.4 -63.0 sdA/F     
4402-55514-0344 015854.47+055351.14 007 21.016 0.077 20.522 0.035 20.260 0.026 20.270 0.037 20.289 0.169 0.039 000.0 151.7 -53.2 DA:       
2866-54478-0198 015855.67-010903.75 012 20.566 0.061 19.635 0.033 19.424 0.019 19.362 0.024 19.387 0.051 0.021 014.2 157.7 -59.4 sdA/F     
0700-52199-0026 015859.58-000942.22 008 19.759 0.039 19.540 0.024 19.829 0.019 20.112 0.031 20.371 0.112 0.022 025.8 156.7 -58.5 DA        
0427-51900-0324 015859.96+144506.61 036 18.348 0.020 17.294 0.025 17.145 0.014 17.131 0.018 17.176 0.021 0.052 015.8 146.4 -45.0 sdA/F     
4402-55514-0326 015900.46+052030.75 007 21.862 0.170 20.224 0.029 19.770 0.024 19.430 0.024 19.186 0.054 0.039 025.8 152.2 -53.7 dC/DQ     
4657-55591-0960 015904.10+144151.04 024 18.514 0.016 18.601 0.018 18.840 0.024 19.103 0.030 19.209 0.062 0.052 018.5 146.4 -45.1 DB        
0427-51900-0222 015904.22+131803.46 009 19.651 0.033 19.235 0.021 19.445 0.021 19.695 0.028 19.803 0.091 0.048 018.9 147.1 -46.4 DA        
7165-56603-0975 015904.44-065122.82 006 21.183 0.120 20.281 0.030 20.184 0.029 20.065 0.037 19.952 0.122 0.022 001.4 164.4 -64.1 sdA:      
2045-53350-0193 015912.54-002354.40 034 18.682 0.035 17.692 0.020 17.423 0.014 17.433 0.028 17.317 0.019 0.022 013.4 157.1 -58.7 sdA/F     
5119-55836-0754 015912.75+165633.47 009 20.715 0.084 20.165 0.028 20.061 0.027 20.010 0.038 19.997 0.110 0.046 025.4 145.3 -43.0 DA        
5697-55944-0882 015912.90+261334.87 016 20.126 0.043 19.486 0.029 19.266 0.017 19.185 0.018 19.161 0.049 0.067 077.0 141.4 -34.2 DA        
4349-55803-0170 015913.73-032556.26 018 19.773 0.063 19.328 0.022 19.290 0.022 19.282 0.041 19.270 0.060 0.022 055.5 160.2 -61.3 DA        
7632-56987-0652 015915.09+210437.84 007 20.812 0.107 20.477 0.037 20.506 0.063 21.860 0.225 22.027 0.520 0.072 009.9 143.4 -39.1 DA        
7841-56960-0848 015916.60-013545.81 004 21.590 0.147 21.326 0.057 21.465 0.096 21.735 0.191 21.801 0.521 0.024 000.0 158.3 -59.7 DA        
7632-56987-0648 015922.15+210525.05 003 22.047 0.304 21.763 0.098 22.016 0.179 22.384 0.357 23.850 0.590 0.073 000.0 143.5 -39.1 DA        
7632-56987-0646 015923.24+205652.87 003 21.080 0.066 21.466 0.136 21.466 0.136 21.877 0.274 22.053 0.902 0.072 003.3 143.5 -39.2 DC:       
7332-56683-0759 015932.19+004937.40 065 17.453 0.015 16.563 0.014 16.320 0.015 16.238 0.017 16.216 0.026 0.022 019.9 156.0 -57.6 sdA/F     
0666-52149-0464 015932.36-082827.38 010 19.935 0.037 19.413 0.035 19.249 0.019 19.229 0.022 19.198 0.065 0.023 025.9 166.9 -65.4 DA        
0430-51877-0013 015935.01+130023.47 026 17.428 0.015 17.368 0.024 17.604 0.015 17.753 0.013 17.966 0.024 0.053 115.3 147.5 -46.6 DB        
7632-56987-0678 015935.11+211308.95 003 21.834 0.245 21.529 0.079 21.608 0.125 21.667 0.191 22.219 0.717 0.078 004.4 143.5 -38.9 sdA       
5114-55883-0418 015937.59+225425.17 016 20.860 0.076 19.892 0.021 19.467 0.019 19.361 0.020 19.302 0.056 0.095 011.8 142.8 -37.3 sdA/F     
2866-54478-0474 015939.43+003335.53 007 21.413 0.085 20.347 0.033 20.177 0.025 20.055 0.029 20.170 0.096 0.023 015.9 156.3 -57.8 sdA/F     
4234-55478-0376 015939.47-005416.12 030 17.876 0.016 18.299 0.025 18.800 0.017 19.118 0.022 19.472 0.063 0.021 013.7 157.7 -59.1 DA        
7184-56629-0962 015939.74-085559.70 021 18.954 0.022 18.849 0.015 19.225 0.021 19.424 0.024 19.685 0.107 0.021 023.4 167.7 -65.7 DA+M      
5106-55833-0698 015941.94+181809.77 045 18.185 0.022 17.303 0.017 16.924 0.014 16.811 0.016 16.798 0.024 0.051 016.5 144.8 -41.6 sdA/F     
4349-55803-0895 015941.96-021509.48 019 19.760 0.062 18.926 0.016 18.651 0.025 18.538 0.031 18.535 0.036 0.023 013.3 159.1 -60.2 sdA/F     
2866-54478-0501 015942.48+010106.13 006 21.446 0.151 20.411 0.031 20.100 0.023 19.953 0.032 20.022 0.085 0.022 010.6 155.9 -57.4 sdA/F     
5111-55840-0036 015943.89+214757.71 006 21.560 0.162 20.682 0.030 20.378 0.027 20.339 0.035 20.209 0.114 0.078 014.4 143.3 -38.4 sdA/F     
4402-55514-0278 015946.33+055601.74 008 20.792 0.065 20.329 0.029 20.262 0.027 20.298 0.034 20.257 0.115 0.035 064.3 152.0 -53.0 DC        
2866-54478-0510 015949.78+011030.98 016 20.490 0.058 19.370 0.027 19.206 0.016 19.186 0.025 19.302 0.050 0.023 011.4 155.9 -57.3 sdA/F     
7332-56683-0767 015951.66+002807.90 040 18.832 0.043 17.866 0.016 17.724 0.023 17.589 0.015 17.584 0.018 0.025 013.6 156.5 -57.9 sdA/F     
5114-55883-0410 015953.21+225128.44 019 20.189 0.047 19.575 0.025 19.301 0.017 19.242 0.019 19.205 0.055 0.092 044.4 142.9 -37.3 DAZ       
4402-55514-0720 015953.52+065252.48 028 19.358 0.028 18.462 0.022 18.097 0.015 17.994 0.016 17.990 0.034 0.055 002.1 151.4 -52.2 sdA       
2065-53678-0492 015954.77+000314.75 006 20.726 0.062 20.280 0.023 20.083 0.027 20.014 0.031 19.904 0.074 0.027 077.3 156.9 -58.2 DC        
7691-57040-0804 020001.85+274919.26 003 21.984 0.178 21.454 0.042 21.503 0.077 21.451 0.183 21.499 0.453 0.053 000.0 141.0 -32.6 DA        
7692-57064-0403 020002.29+242840.84 003 21.853 0.144 21.499 0.046 21.377 0.059 21.357 0.072 21.390 0.273 0.087 000.0 142.3 -35.8 DA        
4349-55803-0892 020002.57-020542.38 015 19.824 0.062 19.407 0.018 19.255 0.027 19.278 0.035 19.237 0.058 0.023 045.5 159.1 -60.1 DAH       
7836-57278-0809 020009.89+022505.15 004 23.372 0.483 21.143 0.032 20.203 0.032 19.895 0.046 19.843 0.092 0.025 020.4 154.9 -56.1 dC        
7626-56934-0060 020014.50+175836.38 006 20.677 0.094 20.654 0.038 20.731 0.051 20.568 0.059 19.865 0.123 0.045 009.3 145.1 -41.9 DA        
5119-55836-0832 020014.86+163423.46 007 20.984 0.074 20.530 0.026 20.411 0.029 20.445 0.044 20.249 0.127 0.052 036.0 145.8 -43.2 DC:       
7637-56933-0944 020018.98+232954.18 050 17.491 0.014 16.529 0.012 16.197 0.017 16.026 0.013 15.977 0.014 0.086 021.1 142.7 -36.7 sdA/F     
4531-55563-0089 020022.76+071459.71 017 19.286 0.028 18.834 0.033 18.636 0.018 18.600 0.020 18.717 0.050 0.064 187.4 151.3 -51.8 DQ        
4656-55828-0890 020024.24+122621.34 009 21.095 0.084 20.495 0.036 20.362 0.033 20.380 0.051 20.342 0.160 0.070 051.4 148.1 -47.0 DZA       
4531-55563-0947 020030.43+092222.21 022 19.078 0.033 18.736 0.019 18.590 0.015 18.604 0.016 18.718 0.051 0.076 128.1 149.9 -49.8 DC        
7691-57040-0178 020034.83+263100.84 005 21.384 0.114 21.124 0.038 20.934 0.048 20.981 0.075 21.022 0.248 0.058 000.0 141.6 -33.8 DA        
4398-55946-0516 020039.56-060316.57 025 19.040 0.030 18.202 0.022 17.943 0.018 17.841 0.019 17.821 0.029 0.024 015.0 164.0 -63.3 sdA/F     
3116-54792-0333 020042.46+073041.15 015 20.644 0.060 19.485 0.018 19.272 0.017 19.187 0.021 19.119 0.041 0.102 013.2 151.2 -51.5 sdA       
4268-55483-0413 020044.46+030808.62 007 20.901 0.070 20.345 0.024 20.162 0.025 20.166 0.038 20.147 0.093 0.029 063.9 154.5 -55.4 DC        
7332-56683-0815 020050.00+000830.76 040 18.556 0.024 17.635 0.018 17.361 0.017 17.237 0.022 17.226 0.018 0.026 016.5 157.2 -58.0 sdA/F     
2851-54459-0534 020057.18+004452.02 078 17.136 0.012 16.199 0.028 15.934 0.014 15.867 0.015 15.832 0.024 0.020 056.8 156.7 -57.5 sdA/F     
2866-54478-0104 020057.48-011243.51 005 21.583 0.102 20.617 0.040 20.284 0.026 20.250 0.034 20.160 0.088 0.025 045.1 158.6 -59.2 sdA       
7052-56539-0032 020100.80-045824.60 006 20.813 0.080 20.213 0.027 20.035 0.026 20.037 0.031 20.165 0.108 0.022 025.4 162.8 -62.3 DC:       
5114-55883-0348 020102.33+233248.44 006 22.489 0.258 21.006 0.040 20.674 0.034 20.606 0.046 20.534 0.138 0.081 018.3 142.9 -36.6 DA        
3114-54773-0032 020106.65+133126.76 017 20.551 0.054 19.623 0.020 19.359 0.019 19.212 0.016 19.129 0.053 0.055 014.1 147.7 -46.0 sdA/F     
3114-54773-0621 020109.77+135049.92 011 21.474 0.098 20.409 0.023 20.308 0.028 20.318 0.041 20.247 0.168 0.067 011.6 147.5 -45.7 sdA/F     
3609-55201-0598 020118.55+005242.84 008 21.137 0.072 20.229 0.025 20.309 0.030 20.330 0.035 20.242 0.109 0.021 011.4 156.7 -57.3 sdA       
7332-56683-0178 020119.50-004935.61 038 18.842 0.028 17.876 0.020 17.817 0.028 17.793 0.052 17.847 0.025 0.024 014.4 158.4 -58.8 sdA       
2866-54478-0134 020120.76-000703.85 005 21.714 0.118 20.554 0.026 20.475 0.030 20.547 0.041 20.556 0.135 0.023 018.4 157.7 -58.2 sdA       
5114-55883-0700 020127.21+234952.72 064 16.261 0.016 16.664 0.014 17.125 0.012 17.473 0.016 17.778 0.024 0.076 014.2 142.9 -36.3 DOuhe        
3116-54792-0365 020127.89+074725.22 022 19.831 0.040 18.862 0.024 18.521 0.019 18.390 0.018 18.327 0.039 0.090 010.5 151.3 -51.2 sdA/F     
3609-55201-0385 020132.24-003932.51 032 17.791 0.020 17.709 0.025 17.709 0.025 17.899 0.017 18.058 0.026 0.024 000.0 158.3 -58.6 DZ        
7691-57360-0934 020135.09+272151.91 006 21.453 0.233 20.755 0.520 20.753 0.311 20.814 0.340 20.698 0.305 0.053 000.0 141.5 -33.0 DA        
2065-53678-0516 020137.70+002535.08 006 20.381 0.026 19.539 0.035 19.539 0.035 19.315 0.021 19.312 0.044 0.024 175.7 157.3 -57.7 DQ:       
7332-56683-0834 020141.19+005913.28 046 18.434 0.022 17.566 0.018 17.329 0.015 17.231 0.016 17.213 0.029 0.022 014.1 156.8 -57.2 sdA/F     
7691-57040-0881 020142.48+275041.93 004 21.320 0.041 20.830 0.056 20.830 0.056 20.862 0.080 20.831 0.304 0.054 005.0 141.4 -32.5 DC:       
2866-54478-0124 020142.51-003526.61 010 20.910 0.070 19.863 0.024 19.586 0.018 19.530 0.022 19.436 0.054 0.024 018.8 158.3 -58.6 sdA/F     
5113-55924-0633 020146.00+230232.80 025 18.637 0.021 18.620 0.020 18.903 0.015 19.178 0.020 19.405 0.067 0.083 022.3 143.3 -37.0 DA        
7332-56683-0843 020146.52+002228.57 062 17.917 0.021 16.945 0.016 16.786 0.017 16.716 0.023 16.755 0.019 0.024 020.3 157.4 -57.7 sdA/F     
3116-54792-0217 020148.53+055355.03 054 17.936 0.021 16.781 0.022 16.772 0.010 16.789 0.012 16.851 0.016 0.042 014.1 152.8 -52.8 sdA       
7332-56683-0851 020150.20+001911.65 041 18.699 0.025 17.836 0.016 17.532 0.017 17.405 0.023 17.318 0.021 0.024 024.9 157.5 -57.8 sdA/F     
2866-54478-0594 020153.80+004741.64 038 18.939 0.025 18.060 0.015 17.801 0.018 17.693 0.013 17.625 0.032 0.021 014.3 157.0 -57.3 sdA/F     
5114-55883-0310 020155.21+231551.22 047 18.868 0.021 17.851 0.013 17.485 0.015 17.331 0.012 17.243 0.026 0.084 012.8 143.3 -36.8 sdA/F     
5119-55836-0140 020157.71+145903.16 020 19.897 0.041 19.005 0.024 18.678 0.019 18.582 0.015 18.496 0.033 0.053 017.0 147.2 -44.5 sdA/F     
0427-51900-0153 020200.33+133256.84 008 19.919 0.034 19.480 0.018 19.595 0.019 19.836 0.026 20.134 0.122 0.068 014.1 148.0 -45.9 DA        
7052-56539-0005 020201.80-051534.01 034 18.201 0.058 17.377 0.025 17.086 0.028 17.004 0.022 16.964 0.026 0.024 022.1 163.6 -62.4 sdA/F     
2866-54478-0597 020202.69+003807.70 036 19.022 0.026 18.139 0.015 17.888 0.018 17.791 0.012 17.781 0.031 0.019 016.6 157.2 -57.5 sdA/F     
7238-56660-0458 020202.90-062453.81 065 17.866 0.023 17.060 0.022 16.780 0.033 16.697 0.016 16.699 0.021 0.023 017.9 165.1 -63.3 sdA/F     
4393-55944-0499 020206.93-042902.98 013 19.813 0.050 19.015 0.052 18.734 0.020 18.611 0.018 18.555 0.042 0.021 012.4 162.7 -61.8 sdA/F     
7836-57278-0960 020208.36+024017.00 009 21.100 0.032 20.518 0.030 20.518 0.030 20.642 0.051 20.419 0.167 0.029 000.0 155.5 -55.7 DA+disk   
6273-56243-0500 020212.45+293752.71 014 19.656 0.048 18.757 0.026 18.367 0.018 18.277 0.017 18.205 0.037 0.043 011.2 140.8 -30.8 sdA/F     
7636-56989-0658 020220.64+230346.22 022 19.541 0.036 19.040 0.022 19.235 0.024 19.506 0.073 20.103 0.294 0.082 018.8 143.5 -37.0 DA        
7632-56987-0818 020221.85+204120.61 031 19.183 0.035 18.207 0.017 17.852 0.042 17.665 0.020 17.601 0.025 0.077 008.7 144.5 -39.2 sdA:      
0427-51900-0462 020227.40+141124.59 006 20.307 0.046 19.797 0.024 19.838 0.026 19.871 0.029 19.875 0.087 0.067 020.5 147.8 -45.2 DA        
0666-52149-0141 020229.64-091657.71 021 18.864 0.022 18.451 0.026 18.345 0.023 18.368 0.030 18.460 0.035 0.021 092.5 169.5 -65.5 DA        
3116-54792-0218 020234.15+055458.86 010 20.902 0.075 19.857 0.020 19.924 0.020 19.971 0.026 19.990 0.090 0.039 017.9 153.1 -52.7 sdA       
7332-56683-0898 020236.67-000109.32 035 18.687 0.023 17.810 0.018 17.546 0.020 17.414 0.026 17.403 0.021 0.019 020.8 158.1 -57.9 sdA/F     
2065-53678-0056 020241.82-005743.04 008 20.478 0.058 19.988 0.030 19.855 0.018 19.916 0.035 20.053 0.106 0.025 089.4 159.1 -58.7 DC        
3609-55201-0686 020244.22+003252.18 008 20.383 0.042 20.008 0.023 19.927 0.027 19.945 0.025 20.093 0.084 0.021 046.4 157.6 -57.4 DA        
4402-55514-0885 020244.73+064545.84 006 21.190 0.091 20.749 0.031 20.500 0.029 20.579 0.040 20.564 0.139 0.056 021.9 152.5 -52.0 DA:       
2866-54478-0063 020244.95-010026.02 008 20.665 0.067 19.877 0.029 19.689 0.017 19.636 0.031 19.613 0.074 0.025 011.3 159.1 -58.8 sdA/F     
0427-51900-0133 020245.67+122201.40 018 18.143 0.021 18.478 0.019 18.827 0.017 19.091 0.020 19.488 0.070 0.119 010.9 148.9 -46.9 DA        
2866-54478-0095 020251.55-000207.70 007 20.983 0.080 20.239 0.024 19.965 0.025 19.869 0.032 19.828 0.075 0.020 015.1 158.2 -57.9 sdA/F     
5106-55833-0884 020252.57+183557.12 006 21.213 0.163 20.712 0.045 20.558 0.043 20.400 0.061 20.145 0.158 0.066 012.0 145.6 -41.1 DA        
7837-56987-0256 020252.80-004400.13 008 23.167 0.327 20.203 0.032 18.755 0.018 18.307 0.024 18.025 0.025 0.025 036.3 158.9 -58.5 dC/DQ     
7692-57064-0284 020255.03+243125.58 003 22.037 0.233 21.805 0.070 21.935 0.133 22.450 0.273 21.018 0.301 0.078 000.0 143.0 -35.5 DA        
2866-54478-0629 020301.31+010304.55 014 20.290 0.054 19.521 0.020 19.204 0.018 19.106 0.016 19.110 0.042 0.022 013.4 157.2 -57.0 sdA/F     
7836-57278-0969 020308.49+022923.41 008 21.155 0.080 20.407 0.033 20.067 0.020 19.978 0.026 19.970 0.087 0.031 015.3 156.0 -55.7 sdA/F     
5110-55913-0818 020308.62+200150.60 022 19.644 0.048 18.543 0.020 18.114 0.015 17.942 0.016 17.846 0.027 0.144 015.1 145.0 -39.7 sdA/F     
7332-56683-0130 020310.16-001303.37 050 18.373 0.032 17.494 0.013 17.247 0.023 17.156 0.031 17.149 0.021 0.020 012.3 158.5 -58.0 sdA/F     
5119-55836-0044 020311.37+145010.90 010 20.513 0.058 20.082 0.025 19.993 0.024 19.988 0.030 19.934 0.103 0.045 036.6 147.6 -44.6 DA        
7891-57332-0834 020316.03-025725.49 006 20.926 0.025 19.807 0.032 19.807 0.032 19.708 0.030 19.811 0.100 0.021 099.3 161.4 -60.3 DA        
2066-53349-0302 020316.65+220527.22 006 21.050 0.085 20.304 0.026 20.447 0.028 20.503 0.040 20.657 0.160 0.096 048.8 144.1 -37.8 DAH:      
5114-55883-0762 020317.45+240817.78 012 20.626 0.102 20.047 0.031 19.723 0.026 19.581 0.025 19.477 0.073 0.079 207.0 143.3 -35.9 DA        
3116-54792-0462 020323.31+070936.84 052 18.140 0.018 17.211 0.022 16.865 0.018 16.729 0.016 16.648 0.018 0.065 017.5 152.4 -51.5 sdA/F     
5110-55913-0187 020325.38+192716.73 023 19.570 0.045 18.632 0.016 18.231 0.017 18.068 0.019 18.006 0.033 0.087 011.4 145.4 -40.3 sdA/F     
2066-53349-0352 020326.13+223828.29 013 19.492 0.034 19.593 0.020 19.876 0.024 20.261 0.036 20.335 0.132 0.082 014.9 143.9 -37.3 DA        
3609-55201-0716 020327.12+004921.21 004 21.415 0.097 20.904 0.036 20.974 0.046 20.999 0.067 20.747 0.186 0.022 000.0 157.6 -57.1 sdA       
4347-55830-0262 020332.65-025512.20 006 21.149 0.106 20.667 0.032 20.512 0.039 20.476 0.045 20.504 0.158 0.021 042.0 161.5 -60.3 DA:       
2851-54459-0600 020333.83+003308.20 083 16.849 0.018 15.937 0.026 15.709 0.017 15.606 0.019 15.659 0.017 0.022 023.0 157.9 -57.3 sdA/F     
5119-55836-0016 020339.38+152012.73 011 20.468 0.079 19.642 0.122 19.642 0.122 19.561 0.158 19.577 0.113 0.051 000.0 147.5 -44.1 DA        
2866-54478-0027 020342.19-010600.79 005 21.296 0.080 20.511 0.037 20.152 0.024 20.016 0.028 20.055 0.081 0.025 003.1 159.6 -58.7 sdA/F     
2066-53349-0333 020345.29+230516.40 012 20.403 0.061 19.452 0.019 19.073 0.017 18.930 0.023 18.931 0.049 0.087 010.6 143.8 -36.8 sdA/F     
7332-56683-0090 020346.24-002538.00 047 18.128 0.017 17.236 0.037 16.992 0.023 16.878 0.017 16.857 0.034 0.023 015.0 159.0 -58.1 sdA/F     
3609-55201-0702 020346.43+011014.22 011 20.371 0.054 19.890 0.020 19.764 0.021 19.862 0.030 19.679 0.073 0.022 056.9 157.4 -56.8 DC:       
10000-57346-0048 020348.34+261453.69 005 21.687 0.136 21.034 0.036 20.641 0.034 20.467 0.043 20.505 0.162 0.077 000.0 142.5 -33.9 DC:       
2066-53349-0315 020349.41+221623.35 007 20.442 0.062 20.261 0.026 20.403 0.033 20.537 0.048 20.754 0.184 0.097 014.6 144.2 -37.6 DB        
2851-54459-0080 020352.38-000837.16 084 16.675 0.015 15.834 0.015 15.560 0.015 15.462 0.022 15.490 0.016 0.018 037.3 158.7 -57.9 sdA/F     
3116-54792-0419 020355.10+073407.50 027 19.393 0.027 18.451 0.025 18.008 0.015 17.793 0.015 17.726 0.021 0.070 022.1 152.3 -51.1 sdA/F     
2866-54478-0047 020355.52-003245.41 010 20.881 0.073 19.793 0.033 19.820 0.028 19.884 0.028 19.896 0.076 0.022 014.5 159.1 -58.2 sdA       
0427-51900-0512 020357.56+140129.18 014 18.955 0.030 18.782 0.026 19.067 0.018 19.272 0.023 19.511 0.061 0.085 024.6 148.3 -45.2 DA        
2046-53327-0299 020401.50+214447.48 043 17.524 0.020 16.298 0.015 16.270 0.015 16.328 0.019 16.356 0.017 0.112 015.1 144.5 -38.1 sdA       
2866-54478-0626 020406.86+005401.48 012 20.157 0.039 19.755 0.027 20.032 0.022 20.251 0.033 20.320 0.121 0.019 021.6 157.8 -57.0 DA        
6270-56273-0106 020407.49+271548.06 028 19.601 0.045 18.657 0.031 18.320 0.018 18.185 0.017 18.133 0.034 0.047 020.8 142.2 -32.9 sdA/F     
3609-55201-0322 020413.06-010505.68 007 20.473 0.022 19.913 0.018 19.913 0.018 19.916 0.026 19.997 0.078 0.023 000.0 159.8 -58.6 DA        
0427-51900-0553 020413.39+135211.38 008 20.300 0.053 19.695 0.023 19.652 0.021 19.737 0.028 20.056 0.092 0.079 028.0 148.5 -45.4 DA        
7692-57064-0211 020419.01+243714.30 008 20.923 0.092 20.642 0.042 20.619 0.086 20.703 0.148 21.264 0.488 0.082 000.0 143.3 -35.3 DA        
0427-51900-0042 020420.66+123612.36 009 20.133 0.037 19.615 0.024 19.688 0.022 19.922 0.028 20.124 0.104 0.103 029.6 149.3 -46.5 DA        
2065-53678-0074 020425.94-003407.53 006 21.206 0.089 20.317 0.024 20.057 0.026 19.947 0.031 19.938 0.077 0.022 016.3 159.4 -58.2 sdA/F     
2866-54478-0025 020431.13-004625.59 006 21.310 0.086 20.349 0.029 20.283 0.026 20.249 0.047 20.406 0.103 0.024 012.3 159.6 -58.3 sdA/F     
2066-53349-0389 020432.34+223212.92 019 19.862 0.042 18.930 0.016 18.437 0.013 18.247 0.017 18.171 0.027 0.085 017.6 144.3 -37.3 sdA/F     
4401-55510-0450 020435.33+052147.85 023 19.038 0.036 18.149 0.025 17.847 0.019 17.741 0.014 17.700 0.023 0.040 008.7 154.2 -53.0 sdA:      
7332-56683-0016 020437.05-004949.39 091 16.123 0.014 15.218 0.015 14.980 0.012 14.830 0.026 14.837 0.017 0.025 021.8 159.7 -58.4 sdA/F     
5698-55947-0378 020437.91+250237.56 006 21.165 0.082 20.679 0.026 20.422 0.029 20.325 0.033 20.534 0.150 0.092 031.7 143.2 -34.9 DA:       
7636-56989-0168 020439.19+220724.73 026 19.195 0.027 18.775 0.019 18.909 0.021 19.069 0.022 19.284 0.054 0.098 035.9 144.5 -37.7 DA        
2866-54478-0014 020445.43-000229.03 006 21.315 0.091 20.299 0.028 20.343 0.031 20.457 0.037 20.458 0.120 0.021 017.2 159.0 -57.7 sdA/F     
7332-56683-0031 020446.57-003951.53 067 17.333 0.016 16.460 0.016 16.214 0.012 16.147 0.026 16.147 0.018 0.023 031.8 159.6 -58.2 sdA       
2066-53349-0337 020447.10+231538.70 010 20.599 0.054 19.718 0.016 19.385 0.023 19.234 0.019 19.174 0.045 0.087 013.9 144.0 -36.6 sdA/F     
5106-55833-0040 020448.55+180831.49 011 20.884 0.127 19.589 0.026 19.327 0.020 19.272 0.025 19.083 0.075 0.059 012.1 146.4 -41.4 sdA/F     
7632-56987-0907 020450.21+213200.75 035 18.876 0.021 17.826 0.015 17.505 0.013 17.370 0.016 17.331 0.017 0.106 012.7 144.8 -38.2 sdA/F     
4268-55483-0116 020453.27+032043.39 030 19.354 0.028 18.440 0.026 18.156 0.016 18.076 0.013 18.026 0.024 0.033 012.7 155.9 -54.7 sdA/F     
0666-52149-0035 020453.57-092804.43 051 17.591 0.030 16.682 0.024 16.428 0.017 16.318 0.021 16.338 0.015 0.020 012.1 170.9 -65.3 sdA/F     
7636-56989-0753 020453.60+234626.58 004 21.458 0.041 21.180 0.048 21.180 0.048 21.081 0.061 21.346 0.266 0.076 000.0 143.8 -36.1 DC:       
0666-52149-0633 020454.03-084547.19 065 17.067 0.024 16.142 0.019 15.974 0.014 15.887 0.017 15.869 0.013 0.019 026.2 169.8 -64.7 sdA/F     
7332-56683-0992 020455.79+001346.15 045 18.026 0.020 17.239 0.014 16.956 0.016 16.792 0.016 16.849 0.017 0.023 011.9 158.8 -57.4 sdA       
7838-56958-0623 020456.23-010446.32 025 18.952 0.022 18.579 0.025 18.821 0.019 19.051 0.026 19.172 0.047 0.025 020.2 160.1 -58.5 DA        
7636-56989-0216 020502.05+213252.86 020 19.135 0.026 18.107 0.016 17.704 0.016 17.549 0.020 17.461 0.021 0.107 010.9 144.9 -38.2 sdA/F     
7891-57332-0940 020507.40-034614.56 004 21.060 0.036 20.957 0.047 20.957 0.047 21.136 0.092 20.993 0.178 0.021 000.0 163.1 -60.8 DC:       
2066-53349-0295 020514.35+213646.86 009 20.870 0.064 19.993 0.022 19.502 0.020 19.341 0.025 19.189 0.049 0.112 011.8 144.9 -38.1 sdA/F     
2866-54478-0603 020514.53+003100.26 010 20.396 0.044 19.962 0.017 20.272 0.025 20.562 0.043 20.640 0.139 0.020 040.8 158.6 -57.1 DAH       
3609-55201-0836 020516.19+010042.87 004 21.618 0.111 21.347 0.042 21.102 0.041 21.306 0.071 21.584 0.288 0.021 000.0 158.2 -56.7 DA:       
4397-55921-0118 020519.25-083907.91 040 17.396 0.024 17.253 0.022 17.526 0.011 17.739 0.022 18.055 0.026 0.018 036.0 169.8 -64.6 DA        
0427-51900-0564 020527.47+143553.83 018 18.606 0.018 18.635 0.033 18.778 0.020 18.977 0.019 19.099 0.053 0.042 035.6 148.5 -44.6 DB        
7636-56989-0789 020530.35+234946.91 004 21.722 0.125 21.188 0.040 21.249 0.048 21.067 0.059 21.502 0.299 0.073 033.6 144.0 -36.0 DA        
7636-56989-0837 020531.62+232806.01 008 21.226 0.096 20.361 0.025 19.968 0.024 19.805 0.030 19.861 0.083 0.078 014.2 144.1 -36.3 sdA/F     
7636-56989-0171 020534.24+215600.12 011 21.080 0.079 19.902 0.020 19.504 0.018 19.450 0.022 19.439 0.057 0.098 142.8 144.8 -37.8 DQ        
7659-57060-0423 020536.02+262110.93 036 18.832 0.032 17.933 0.021 17.613 0.024 17.531 0.025 17.476 0.026 0.068 019.9 142.9 -33.6 sdA/F     
7659-57060-0438 020537.55+264304.14 013 19.493 0.044 19.375 0.018 19.610 0.026 19.363 0.042 18.724 0.058 0.054 025.8 142.8 -33.3 CV        
2046-53327-0427 020542.59+225717.82 019 19.208 0.030 18.294 0.017 17.963 0.014 17.789 0.021 17.748 0.025 0.089 011.7 144.4 -36.8 sdA/F     
4401-55510-0612 020546.36+064241.04 007 20.753 0.067 20.305 0.023 20.082 0.031 20.007 0.031 20.233 0.113 0.041 014.2 153.6 -51.7 sdA/F     
5110-55913-0978 020550.53+202208.71 010 20.444 0.087 19.495 0.037 19.001 0.023 18.726 0.020 18.509 0.051 0.280 017.2 145.6 -39.2 sdA/F     
7632-56987-0965 020551.92+213514.28 003 21.399 0.040 20.927 0.041 20.927 0.041 21.007 0.057 20.585 0.152 0.124 000.0 145.1 -38.1 DC:       
7659-57060-0679 020601.82+265512.25 017 19.875 0.031 19.562 0.138 19.562 0.138 19.675 0.496 19.682 1.148 0.051 000.0 142.8 -33.1 CV        
5113-55924-0890 020602.62+222527.54 036 18.897 0.023 17.923 0.017 17.588 0.015 17.445 0.017 17.340 0.018 0.096 016.5 144.7 -37.3 sdA/F     
3116-54792-0106 020603.60+060357.06 009 21.153 0.080 20.084 0.029 20.181 0.039 20.353 0.059 20.435 0.168 0.033 027.7 154.2 -52.2 sdA       
6605-56565-0906 020616.41+325214.33 010 20.525 0.082 19.937 0.036 19.972 0.043 19.959 0.062 20.698 0.406 0.067 042.3 140.6 -27.4 DA        
0702-52178-0254 020618.20-010433.01 009 19.705 0.028 19.239 0.022 19.415 0.018 19.597 0.023 19.867 0.078 0.028 022.4 160.6 -58.4 DA        
4397-55921-0067 020623.34-085902.69 012 19.265 0.030 19.063 0.024 19.374 0.022 19.605 0.029 19.731 0.084 0.019 019.9 170.7 -64.6 DA        
4266-55486-0471 020633.28+040754.86 033 19.216 0.033 18.398 0.022 18.045 0.021 17.917 0.017 17.844 0.025 0.035 021.7 155.9 -53.9 sdA/F     
2046-53327-0239 020634.96+221209.11 027 18.403 0.028 17.402 0.019 17.059 0.015 16.932 0.012 16.844 0.018 0.091 015.3 145.0 -37.4 sdA/F     
4396-55829-0530 020635.33-075944.16 003 21.322 0.117 20.907 0.036 20.706 0.041 20.824 0.071 20.670 0.247 0.022 000.0 169.3 -63.9 DC:       
0428-51883-0354 020635.73+133454.96 006 19.726 0.031 19.359 0.021 19.486 0.023 19.718 0.024 19.997 0.100 0.066 016.0 149.4 -45.4 DA        
0427-51900-0027 020637.85+132222.73 047 17.626 0.027 16.546 0.019 16.398 0.016 16.338 0.014 16.350 0.030 0.071 015.0 149.5 -45.6 sdA       
2046-53327-0221 020637.93+220835.44 054 15.353 0.014 14.159 0.024 14.052 0.015 14.012 0.014 14.025 0.021 0.086 051.2 145.0 -37.5 sdA/F     
3609-55201-0148 020639.63-003749.48 006 21.012 0.073 20.659 0.030 20.632 0.028 20.682 0.040 20.747 0.145 0.026 000.0 160.3 -57.9 DA:       
4393-55944-0676 020640.23-032236.88 013 19.665 0.048 19.213 0.022 19.082 0.021 19.112 0.018 19.103 0.044 0.020 104.2 163.3 -60.2 DC        
0428-51883-0355 020647.67+134013.41 006 20.072 0.038 19.584 0.022 19.488 0.023 19.481 0.022 19.525 0.068 0.080 042.1 149.4 -45.3 DA        
0702-52178-0247 020651.36-005707.62 011 19.353 0.028 18.965 0.019 18.996 0.020 19.115 0.017 19.145 0.052 0.032 020.3 160.7 -58.2 DA        
5698-55947-0252 020707.84+244548.56 010 20.698 0.027 19.967 0.028 19.967 0.028 20.009 0.050 20.031 0.144 0.081 000.0 144.0 -35.0 DA        
5113-55924-0092 020708.82+213818.67 018 19.379 0.019 19.283 0.022 19.283 0.022 19.421 0.023 19.544 0.064 0.109 005.4 145.4 -37.9 DA        
5113-55924-0936 020714.26+221028.64 009 20.941 0.071 20.214 0.025 19.770 0.020 19.686 0.024 19.432 0.060 0.092 013.2 145.2 -37.4 sdA/F     
0427-51900-0635 020716.81+134744.41 011 19.799 0.046 19.271 0.029 19.175 0.023 19.165 0.019 19.227 0.052 0.077 020.9 149.5 -45.1 DA        
3116-54792-0565 020725.93+074133.86 070 16.795 0.018 15.869 0.016 15.522 0.013 15.407 0.014 15.387 0.018 0.044 011.5 153.5 -50.6 sdA/F     
3609-55201-0082 020735.54-010705.77 055 16.904 0.010 16.050 0.021 15.872 0.015 15.823 0.018 15.909 0.027 0.032 027.4 161.2 -58.2 sdA       
4346-56209-0498 020737.66-022417.84 033 18.552 0.020 17.697 0.019 17.420 0.019 17.347 0.018 17.330 0.018 0.025 023.1 162.6 -59.3 sdA/F     
7659-57060-0322 020738.61+253346.53 005 21.725 0.171 21.201 0.126 21.179 0.318 21.390 0.299 20.964 0.335 0.063 000.0 143.8 -34.2 DA        
3116-54792-0075 020742.98+061730.77 040 18.598 0.019 17.670 0.021 17.372 0.012 17.256 0.015 17.275 0.026 0.046 015.8 154.6 -51.8 sdA/F     
4347-55830-0942 020744.26-011518.92 015 19.903 0.032 19.029 0.022 18.682 0.017 18.526 0.020 18.516 0.037 0.032 005.9 161.4 -58.3 sdA:      
2321-53711-0289 020744.53+055715.15 005 21.623 0.117 20.508 0.051 20.473 0.033 20.558 0.052 20.427 0.191 0.045 019.2 154.9 -52.1 sdA/F     
2046-53327-0405 020745.14+230950.28 034 18.078 0.017 16.991 0.011 16.706 0.012 16.598 0.023 16.561 0.015 0.090 011.2 144.9 -36.4 sdA/F     
2321-53711-0353 020747.74+070252.30 022 18.942 0.025 18.758 0.023 19.045 0.024 19.249 0.022 19.172 0.051 0.045 035.3 154.1 -51.1 DA+M      
6605-56565-0028 020749.08+313422.33 041 18.495 0.024 17.584 0.016 17.269 0.013 17.173 0.022 17.131 0.024 0.068 016.8 141.4 -28.5 sdA/F     
1074-52937-0146 020751.72-002816.81 025 18.843 0.023 17.948 0.026 17.694 0.031 17.577 0.029 17.554 0.022 0.028 016.9 160.6 -57.6 sdA/F     
7636-56989-0916 020751.95+234144.26 046 17.902 0.020 16.935 0.021 16.595 0.016 16.483 0.018 16.382 0.018 0.071 018.8 144.7 -35.9 sdA/F     
4347-55830-0024 020759.83-023714.99 005 21.007 0.034 20.283 0.030 20.283 0.030 20.208 0.039 20.315 0.129 0.024 083.9 163.0 -59.4 DA        
3116-54792-0590 020807.78+071638.82 026 19.675 0.027 18.686 0.031 18.388 0.016 18.277 0.020 18.216 0.063 0.049 012.3 154.0 -50.9 sdA/F     
7838-56958-0834 020808.65-012011.60 026 19.090 0.027 18.658 0.029 18.676 0.013 18.343 0.021 17.770 0.026 0.033 042.2 161.6 -58.3 DA+M      
2066-53349-0465 020812.59+230147.55 005 21.355 0.093 20.588 0.026 20.128 0.025 20.008 0.036 19.917 0.083 0.095 009.9 145.0 -36.5 DC:       
2046-53327-0203 020813.38+213240.57 032 18.255 0.021 17.180 0.026 16.856 0.021 16.800 0.014 16.803 0.020 0.098 017.5 145.7 -37.9 sdA/F     
0702-52178-0412 020816.51+003509.91 012 19.789 0.029 18.685 0.018 18.798 0.023 18.949 0.019 19.157 0.047 0.024 010.8 159.7 -56.7 sdA       
2046-53327-0443 020818.51+234445.78 021 19.126 0.026 18.228 0.016 17.882 0.013 17.742 0.020 17.664 0.022 0.067 013.8 144.8 -35.8 sdA/F     
1074-52937-0543 020822.23+000047.17 004 21.290 0.083 20.254 0.027 20.083 0.022 19.966 0.025 19.860 0.078 0.024 020.6 160.3 -57.2 sdA/F     
4266-55486-0398 020823.16+034637.31 032 19.292 0.029 18.349 0.015 18.031 0.030 17.954 0.015 17.961 0.026 0.033 012.4 156.9 -53.9 sdA/F     
3116-54792-0585 020823.26+071910.81 038 18.946 0.027 18.014 0.023 17.719 0.015 17.607 0.013 17.551 0.020 0.050 012.0 154.1 -50.8 sdA/F     
7838-56958-0180 020831.65-024143.03 050 17.973 0.029 17.052 0.023 16.844 0.018 16.718 0.013 16.702 0.014 0.022 010.2 163.3 -59.4 sdA/F     
4394-55924-0504 020832.20-054928.80 019 19.172 0.032 18.564 0.026 18.308 0.017 18.187 0.019 18.199 0.028 0.019 143.4 167.1 -61.9 DA        
3116-54792-0599 020835.30+065014.71 035 19.183 0.024 18.193 0.016 17.907 0.017 17.812 0.018 17.808 0.032 0.040 019.4 154.5 -51.2 sdA/F     
4393-55944-0813 020835.51-035425.20 022 20.021 0.047 18.769 0.039 18.607 0.027 18.655 0.026 18.634 0.048 0.020 021.3 164.7 -60.4 sdA       
0404-51812-0035 020842.87-000308.36 015 19.455 0.028 18.583 0.015 18.312 0.015 18.194 0.021 18.195 0.025 0.024 011.0 160.5 -57.2 sdA/F     
7834-56979-0583 020847.24+002417.67 008 21.096 0.109 20.593 0.030 20.586 0.035 20.633 0.041 20.615 0.166 0.024 014.0 160.1 -56.8 DA        
2066-53349-0482 020847.63+224814.50 014 19.244 0.031 19.436 0.023 19.805 0.049 20.189 0.272 20.913 0.518 0.098 020.7 145.3 -36.7 DA        
0428-51883-0246 020848.28+121332.44 013 18.725 0.019 18.746 0.016 18.974 0.017 19.165 0.018 19.353 0.060 0.196 014.5 150.9 -46.4 DA        
2046-53327-0454 020849.17+233801.37 044 17.245 0.013 16.275 0.014 15.929 0.016 15.774 0.016 15.737 0.020 0.068 015.1 144.9 -35.9 sdA/F     
0702-52178-0448 020851.65+005332.53 033 17.373 0.026 17.232 0.018 17.232 0.018 17.449 0.014 17.688 0.022 0.026 000.0 159.7 -56.4 DA        
2066-53349-0454 020851.86+234109.16 009 20.899 0.067 20.009 0.020 19.761 0.022 19.593 0.024 19.511 0.059 0.067 012.0 144.9 -35.9 sdA/F     
4393-55944-0852 020855.05-035500.38 014 19.547 0.033 19.206 0.025 19.092 0.018 19.093 0.019 19.175 0.058 0.020 024.9 164.9 -60.3 DA        
7256-56658-0611 020857.44+065325.22 049 18.038 0.015 17.045 0.016 16.786 0.012 16.687 0.012 16.695 0.019 0.042 016.9 154.6 -51.2 sdA/F     
7256-56658-0389 020900.36+054030.42 042 18.221 0.019 17.274 0.029 16.976 0.013 16.853 0.014 16.830 0.017 0.040 028.9 155.6 -52.2 sdA/F     
2066-53349-0486 020902.21+225923.08 008 21.064 0.074 20.097 0.019 19.797 0.020 19.608 0.022 19.493 0.058 0.092 023.1 145.3 -36.5 sdA/F     
8736-57400-0011 020902.70+032226.35 011 19.964 0.041 19.572 0.018 19.585 0.021 19.155 0.020 18.718 0.036 0.032 017.0 157.5 -54.2 DA+M      
0428-51883-0364 020906.07+142520.76 009 19.721 0.044 19.290 0.021 19.164 0.023 19.187 0.021 19.218 0.053 0.058 054.0 149.7 -44.4 DQ        
4266-55486-0670 020908.27+052830.81 018 19.889 0.037 18.972 0.021 18.643 0.016 18.515 0.026 18.532 0.036 0.036 012.2 155.8 -52.4 sdA/F     
6605-56565-0014 020909.75+313750.02 011 21.082 0.084 19.809 0.021 19.594 0.021 19.696 0.032 19.646 0.076 0.073 010.5 141.7 -28.4 sdA       
6606-56596-0458 020911.81+305430.25 026 19.211 0.044 18.265 0.033 17.908 0.022 17.823 0.017 17.810 0.033 0.050 013.9 142.0 -29.1 sdA/F     
2066-53349-0495 020918.61+224216.42 010 19.818 0.018 20.087 0.023 20.087 0.023 20.419 0.034 20.419 0.153 0.104 004.9 145.5 -36.7 DA        
7237-56662-0491 020924.79-051607.77 043 17.954 0.019 17.105 0.027 16.846 0.021 16.749 0.022 16.745 0.023 0.018 019.1 166.7 -61.3 sdA/F     
4347-55830-0016 020925.84-021201.26 009 21.059 0.083 19.920 0.033 19.814 0.025 19.928 0.039 19.770 0.084 0.027 021.4 163.1 -58.9 sdA       
4235-55451-0798 020927.70+005020.93 034 18.395 0.028 18.408 0.014 18.800 0.019 19.084 0.021 19.368 0.056 0.023 011.6 159.9 -56.3 DA        
6272-56325-0704 020930.15+291423.81 009 20.865 0.121 20.271 0.031 20.130 0.034 20.011 0.039 20.154 0.202 0.053 051.8 142.7 -30.6 DZ        
2066-53349-0481 020932.28+225841.70 008 20.649 0.058 20.052 0.021 20.109 0.022 20.238 0.034 20.251 0.111 0.090 042.5 145.4 -36.5 DA        
7256-56658-0413 020933.87+061641.39 038 18.644 0.028 17.750 0.018 17.455 0.015 17.404 0.022 17.351 0.024 0.042 014.4 155.3 -51.6 sdA/F     
2046-53327-0139 020937.43+214108.64 026 18.540 0.021 17.546 0.017 17.175 0.015 17.016 0.015 16.937 0.016 0.102 035.5 146.1 -37.7 sdA/F     
6606-56596-0460 020941.50+304458.41 009 20.392 0.054 19.873 0.028 19.694 0.020 19.745 0.028 19.736 0.083 0.052 022.9 142.2 -29.2 DC        
2321-53711-0264 020942.37+055854.70 006 20.736 0.065 20.331 0.031 20.304 0.030 20.376 0.054 21.002 0.258 0.045 036.5 155.6 -51.9 DZ        
2321-53711-0375 020949.47+073247.08 012 20.312 0.051 19.532 0.024 19.219 0.016 19.133 0.032 19.112 0.061 0.045 016.1 154.4 -50.5 sdA/F     
2321-53711-0384 020951.26+071255.16 006 20.728 0.090 20.172 0.023 20.422 0.034 20.598 0.066 20.674 1.045 0.042 016.9 154.7 -50.8 DA        
2066-53349-0085 020951.70+211520.99 055 17.865 0.019 16.900 0.010 16.547 0.012 16.386 0.011 16.313 0.014 0.101 026.7 146.3 -38.0 sdA/F     
7256-56658-0348 020951.87+053111.87 019 19.933 0.046 19.017 0.025 18.738 0.018 18.655 0.020 18.604 0.039 0.039 012.3 156.0 -52.2 sdA/F     
7256-56658-0355 020952.21+055430.93 044 17.069 0.022 17.223 0.024 17.615 0.019 18.061 0.027 18.192 0.030 0.043 032.3 155.7 -51.9 DA        
0702-52178-0160 020952.78-000643.98 017 18.731 0.025 18.307 0.021 18.306 0.015 18.407 0.017 18.583 0.033 0.024 027.8 161.0 -57.1 DA        
4398-55946-0012 020953.54-065049.03 027 19.041 0.029 18.201 0.024 17.894 0.030 17.812 0.023 17.811 0.033 0.020 013.3 169.1 -62.5 sdA/F     
0702-52178-0143 020957.21-004318.06 034 17.774 0.023 16.783 0.021 16.603 0.013 16.571 0.013 16.658 0.024 0.028 012.1 161.7 -57.6 sdA/F     
0428-51883-0231 020957.42+132115.08 008 19.838 0.036 19.357 0.025 19.447 0.018 19.602 0.021 19.627 0.075 0.082 048.7 150.6 -45.3 DA        
2066-53349-0512 020958.72+224150.03 012 20.593 0.066 19.587 0.033 19.180 0.018 18.991 0.015 18.893 0.044 0.108 018.2 145.7 -36.7 sdA/F     
6273-56243-0808 021005.17+301058.86 007 20.433 0.075 19.815 0.021 19.581 0.022 19.527 0.028 19.554 0.085 0.068 077.3 142.5 -29.7 DA        
4396-55829-0724 021005.60-075729.17 037 18.317 0.022 17.476 0.012 17.225 0.017 17.134 0.013 17.112 0.020 0.018 023.3 170.7 -63.3 sdA/F     
2321-53711-0233 021010.95+061123.49 008 21.240 0.103 19.974 0.026 19.889 0.023 19.795 0.027 19.770 0.078 0.046 010.7 155.6 -51.6 sdA       
2066-53349-0100 021011.52+214518.44 025 19.545 0.031 18.532 0.020 18.181 0.012 18.036 0.015 17.978 0.025 0.102 013.8 146.2 -37.5 sdA/F     
0428-51883-0138 021028.69+124319.05 042 17.044 0.019 16.876 0.018 17.210 0.013 17.471 0.016 17.732 0.021 0.161 059.6 151.1 -45.8 DA        
0428-51883-0480 021030.82+133553.14 006 20.256 0.046 19.886 0.029 19.993 0.038 20.185 0.040 20.644 0.260 0.079 015.5 150.6 -45.0 DA        
5113-55924-0032 021031.99+215833.79 020 19.905 0.042 18.951 0.024 18.539 0.020 18.383 0.023 18.319 0.029 0.116 005.4 146.2 -37.3 sdA:      
2321-53711-0232 021032.18+062514.69 026 19.303 0.029 18.471 0.019 18.082 0.035 17.931 0.022 17.872 0.028 0.043 012.5 155.5 -51.4 sdA/F     
2066-53349-0081 021032.44+212552.53 006 20.660 0.063 20.447 0.030 20.605 0.034 20.777 0.053 20.797 0.189 0.103 013.8 146.4 -37.8 DAH:      
7256-56658-0373 021033.39+063449.29 046 17.975 0.018 17.051 0.019 16.705 0.019 16.595 0.024 16.577 0.018 0.041 034.7 155.4 -51.2 sdA/F     
4397-55921-0006 021036.25-085549.72 015 18.884 0.025 18.730 0.026 19.071 0.024 19.373 0.022 19.629 0.075 0.019 030.4 172.4 -63.9 DA        
4267-55484-0510 021040.13+023206.25 006 21.120 0.082 20.608 0.030 20.489 0.025 20.452 0.035 20.246 0.109 0.031 011.9 158.8 -54.7 DA        
2046-53327-0094 021045.74+214050.25 051 16.096 0.019 14.872 0.016 14.777 0.013 14.780 0.012 14.844 0.018 0.103 033.9 146.4 -37.6 sdA       
0667-52163-0131 021046.91-095833.36 007 19.379 0.036 19.253 0.031 19.539 0.024 19.807 0.030 19.873 0.109 0.022 017.9 174.2 -64.6 DA        
2046-53327-0056 021049.54+213221.34 017 19.316 0.028 18.268 0.021 17.895 0.013 17.709 0.011 17.659 0.021 0.101 013.8 146.4 -37.7 sdA/F     
7659-57060-0140 021052.00+260618.14 005 21.374 0.055 20.966 0.072 20.966 0.072 21.215 0.131 21.187 0.434 0.053 000.0 144.4 -33.4 DC:       
7256-56658-0317 021055.86+055606.52 057 17.589 0.019 16.645 0.031 16.294 0.023 16.222 0.022 16.188 0.022 0.053 021.0 156.0 -51.8 sdA/F     
7256-56658-0664 021100.42+073244.19 050 18.073 0.030 17.144 0.028 16.892 0.044 16.718 0.016 16.691 0.021 0.049 020.7 154.8 -50.3 sdA/F     
2066-53349-0120 021101.16+220928.59 021 19.626 0.032 18.840 0.021 18.471 0.014 18.344 0.013 18.297 0.028 0.108 144.7 146.2 -37.1 DA        
0667-52163-0136 021102.51-095348.21 012 18.865 0.033 18.580 0.028 18.781 0.020 19.077 0.020 19.274 0.059 0.022 031.5 174.2 -64.5 DA        
0702-52178-0553 021102.57-000144.83 011 19.163 0.016 19.353 0.022 19.353 0.022 19.643 0.021 20.005 0.083 0.025 000.0 161.4 -56.8 DA        
2321-53711-0405 021103.00+074107.02 010 19.490 0.039 19.482 0.030 19.811 0.047 19.894 0.037 20.061 0.143 0.053 024.7 154.7 -50.2 DB        
0702-52178-0526 021104.62+010615.78 006 20.121 0.041 19.625 0.021 19.364 0.017 19.297 0.016 19.320 0.048 0.025 066.8 160.3 -55.9 DA+M      
2321-53711-0409 021107.71+072235.41 006 20.691 0.061 20.289 0.031 20.476 0.039 20.677 0.052 21.366 0.948 0.042 024.5 155.0 -50.5 DAH       
0667-52163-0140 021114.65-095019.82 009 19.544 0.040 19.046 0.029 19.062 0.021 19.096 0.020 19.338 0.062 0.023 050.6 174.1 -64.4 DA        
2321-53711-0212 021115.34+055521.00 007 21.547 0.112 20.121 0.035 19.498 0.027 19.178 0.027 19.020 0.050 0.057 017.5 156.2 -51.7 sdA/F     
4235-55451-0850 021116.42+003128.13 032 18.739 0.017 18.538 0.015 18.543 0.015 18.679 0.014 18.778 0.038 0.025 097.5 160.9 -56.3 DAH       
0405-51816-0389 021117.60+000843.91 042 16.795 0.030 15.689 0.013 15.653 0.018 15.671 0.019 15.737 0.017 0.026 016.6 161.3 -56.7 sdA/F     
7834-56979-0716 021119.85+003201.49 003 23.415 0.352 21.386 0.041 19.765 0.020 19.191 0.017 18.938 0.041 0.026 024.6 161.0 -56.3 dC        
4236-55479-0550 021124.74+010315.62 026 19.491 0.030 18.636 0.029 18.340 0.024 18.241 0.030 18.226 0.028 0.026 012.8 160.5 -55.9 sdA/F     
2066-53349-0104 021125.92+221059.04 011 20.455 0.052 19.611 0.022 19.211 0.016 19.100 0.017 19.058 0.046 0.104 025.4 146.3 -37.0 sdA       
0702-52178-0556 021134.68-000025.99 011 19.517 0.021 19.061 0.017 19.061 0.017 19.233 0.019 19.403 0.054 0.024 000.0 161.6 -56.7 DA        
7659-57060-0938 021136.73+270013.10 005 21.248 0.054 20.764 0.065 20.764 0.065 20.893 0.101 20.280 0.223 0.057 018.2 144.2 -32.5 DC:       
7256-56658-0709 021138.22+073629.53 033 18.874 0.028 17.938 0.015 17.678 0.020 17.481 0.035 17.444 0.025 0.048 021.2 155.0 -50.2 sdA/F     
0702-52178-0595 021144.48+000115.93 005 20.430 0.053 19.867 0.018 19.988 0.024 20.010 0.029 20.517 0.138 0.024 031.6 161.6 -56.7 sdA       
2321-53711-0463 021149.67+064935.47 053 18.043 0.017 17.159 0.022 16.813 0.010 16.724 0.017 16.673 0.020 0.049 034.8 155.7 -50.9 sdA/F     
7659-57060-0024 021150.81+263047.42 004 22.145 0.389 21.280 0.058 21.433 0.111 21.299 0.136 24.431 0.461 0.051 000.0 144.4 -33.0 DA        
7256-56658-0254 021152.16+060244.34 018 20.007 0.038 19.158 0.016 18.764 0.014 18.601 0.019 18.572 0.030 0.057 012.2 156.3 -51.5 sdA/F     
0703-52209-0294 021154.61-004607.22 007 19.682 0.032 19.541 0.024 19.699 0.030 19.855 0.030 19.978 0.075 0.027 035.8 162.5 -57.3 DZA:      
2321-53711-0467 021200.46+065813.88 008 20.972 0.082 19.835 0.022 19.927 0.022 20.044 0.030 19.978 0.090 0.053 011.8 155.6 -50.7 sdA       
4236-55479-0409 021203.40-005313.94 025 19.323 0.031 18.478 0.022 18.160 0.018 18.023 0.024 18.068 0.027 0.023 022.9 162.7 -57.4 sdA/F     
4396-55829-0168 021204.91-093343.27 004 21.048 0.088 20.314 0.034 20.136 0.026 20.083 0.037 19.937 0.111 0.028 000.0 174.0 -64.1 DC:       
2321-53711-0472 021205.31+064420.50 037 17.911 0.016 18.012 0.023 18.319 0.011 18.537 0.019 18.817 0.045 0.047 033.9 155.8 -50.9 DBH       
1507-53763-0261 021206.35-004005.83 003 19.764 0.033 18.967 0.023 18.571 0.027 18.405 0.024 18.386 0.026 0.028 135.1 162.5 -57.2 DA        
2321-53711-0464 021221.04+070300.97 026 19.491 0.034 18.555 0.023 18.310 0.035 18.163 0.021 18.128 0.027 0.053 012.3 155.7 -50.6 sdA/F     
2066-53349-0590 021227.33+225625.21 019 19.999 0.036 19.047 0.018 18.641 0.014 18.507 0.016 18.387 0.028 0.086 013.5 146.2 -36.2 sdA/F     
2066-53349-0119 021228.87+222524.45 019 19.913 0.038 18.984 0.017 18.587 0.013 18.418 0.016 18.330 0.032 0.092 020.0 146.5 -36.7 sdA/F     
2066-53349-0564 021234.58+231718.15 009 20.919 0.080 19.976 0.021 19.697 0.019 19.514 0.024 19.469 0.064 0.073 014.7 146.1 -35.9 sdA/F     
4269-55502-0052 021238.49+013758.08 041 18.313 0.017 17.498 0.025 17.219 0.017 17.139 0.020 17.124 0.018 0.028 013.6 160.4 -55.2 sdA       
7834-56979-0804 021239.48+001857.02 022 19.738 0.018 18.957 0.017 18.957 0.017 17.909 0.011 17.163 0.024 0.028 027.5 161.7 -56.3 DA+M      
2321-53711-0164 021246.64+061925.38 008 19.763 0.041 19.909 0.034 20.326 0.036 20.705 0.054 20.886 0.259 0.056 014.7 156.4 -51.2 DA        
2066-53349-0583 021247.47+225217.80 024 19.712 0.030 18.800 0.019 18.429 0.015 18.244 0.016 18.240 0.025 0.091 014.2 146.3 -36.3 sdA       
6606-56596-0750 021249.80+324624.00 006 22.551 0.572 20.638 0.040 20.432 0.051 20.284 0.076 20.318 0.254 0.084 032.4 142.1 -27.1 DC:       
7835-56986-0449 021256.83-030431.44 004 21.933 0.209 21.441 0.056 21.446 0.079 21.100 0.083 21.355 0.412 0.025 000.0 165.5 -59.0 DA        
7256-56658-0783 021258.63+074953.00 019 18.846 0.023 18.860 0.022 19.015 0.019 19.228 0.023 19.344 0.058 0.079 021.6 155.3 -49.8 DB        
7256-56658-0240 021259.30+055633.09 072 16.698 0.035 15.680 0.038 15.670 0.019 15.695 0.016 15.777 0.025 0.053 024.0 156.7 -51.5 sdA       
2321-53711-0500 021303.33+065507.26 009 20.191 0.049 20.050 0.022 20.318 0.026 20.529 0.040 20.923 0.200 0.055 030.9 156.0 -50.6 DA        
7256-56658-0273 021311.15+061620.29 035 18.862 0.033 17.987 0.032 17.619 0.026 17.480 0.015 17.384 0.022 0.058 011.2 156.6 -51.2 sdA/F     
2321-53711-0171 021311.88+062535.75 008 21.114 0.078 20.034 0.027 19.586 0.019 19.393 0.021 19.273 0.051 0.062 015.9 156.4 -51.0 sdA/F     
4346-56209-0808 021316.97-015914.19 007 20.873 0.088 20.476 0.024 20.470 0.036 20.473 0.051 20.237 0.197 0.022 048.8 164.3 -58.1 DA        
2066-53349-0615 021324.91+231203.81 005 20.660 0.066 20.422 0.023 20.443 0.027 20.536 0.042 20.340 0.133 0.075 045.7 146.3 -35.9 DC        
7834-56979-0844 021326.76+001103.62 036 18.561 0.021 18.195 0.019 18.318 0.019 18.432 0.016 18.628 0.034 0.027 000.0 162.1 -56.3 DA        
0702-52178-0623 021328.05+000818.03 007 19.861 0.034 19.469 0.020 19.612 0.022 19.756 0.023 19.807 0.073 0.028 050.6 162.2 -56.4 DA        
0428-51883-0051 021331.55+121928.37 008 20.861 0.075 19.482 0.022 19.393 0.025 19.410 0.026 19.338 0.062 0.102 018.6 152.4 -45.8 sdA       
6606-56304-0776 021332.64+314644.90 060 17.063 0.026 16.140 0.017 15.747 0.011 15.606 0.014 15.533 0.017 0.066 012.4 142.6 -27.9 sdA/F     
7256-56658-0218 021337.18+063452.42 052 17.886 0.012 17.003 0.023 16.663 0.014 16.580 0.014 16.513 0.021 0.059 015.6 156.5 -50.9 sdA/F     
2321-53711-0125 021338.52+053023.40 006 20.576 0.055 20.188 0.028 20.141 0.029 20.206 0.040 20.443 0.162 0.049 098.5 157.3 -51.8 DAH       
7256-56658-0191 021347.20+055339.21 070 16.865 0.020 15.970 0.040 15.626 0.018 15.521 0.014 15.465 0.061 0.047 023.8 157.1 -51.4 sdA/F     
2321-53711-0525 021348.52+075056.37 003 22.171 0.208 21.061 0.033 20.417 0.033 20.228 0.042 19.900 0.094 0.106 026.1 155.6 -49.7 DC:       
7256-56658-0169 021348.57+054223.00 031 18.640 0.022 18.523 0.013 18.523 0.013 18.728 0.018 18.905 0.039 0.049 008.6 157.2 -51.6 DA        
6272-56325-0904 021353.94+284855.58 009 20.565 0.094 20.029 0.028 19.897 0.032 19.868 0.042 19.857 0.154 0.072 054.2 143.9 -30.7 DZ        
0668-52162-0352 021359.53-083525.19 008 19.571 0.037 19.215 0.025 19.233 0.017 19.318 0.022 19.557 0.079 0.021 040.3 173.3 -63.1 DA        
7256-56658-0165 021402.42+053005.77 036 18.887 0.031 17.930 0.064 17.677 0.019 17.534 0.023 17.538 0.030 0.047 014.8 157.5 -51.7 sdA/F     
0668-52162-0354 021406.78-082318.38 021 18.380 0.017 17.921 0.015 18.103 0.020 18.253 0.016 18.518 0.035 0.021 047.9 173.0 -62.9 DA        
7256-56658-0180 021406.95+055747.77 034 18.907 0.026 17.951 0.040 17.697 0.019 17.579 0.015 17.498 0.063 0.045 012.3 157.1 -51.3 sdA/F     
4400-55509-0369 021412.01+052121.87 006 20.916 0.070 20.297 0.066 20.118 0.029 20.111 0.041 20.134 0.136 0.039 133.2 157.6 -51.8 DC        
7256-56658-0176 021417.92+055528.73 051 18.107 0.022 17.149 0.040 16.954 0.018 16.856 0.014 16.856 0.062 0.043 011.8 157.2 -51.3 sdA/F     
7885-57336-0911 021422.42-024629.65 032 19.010 0.036 18.146 0.020 17.889 0.031 17.788 0.014 17.816 0.025 0.029 011.4 165.7 -58.6 sdA/F     
2066-53349-0608 021429.71+231149.55 028 18.469 0.023 18.367 0.015 18.565 0.014 18.764 0.016 18.985 0.042 0.074 016.1 146.6 -35.8 DAB       
4267-55484-0368 021435.14+012134.13 018 19.730 0.032 19.226 0.028 19.128 0.019 19.133 0.019 19.280 0.044 0.026 044.4 161.4 -55.2 DA        
7883-57331-0509 021441.59-032722.77 003 21.490 0.169 21.338 0.050 21.161 0.068 21.199 0.094 21.210 0.288 0.020 000.0 166.6 -59.1 DA        
1073-52649-0459 021442.76+004556.38 006 20.912 0.070 19.785 0.020 19.829 0.019 19.969 0.027 20.044 0.087 0.024 021.3 162.0 -55.7 sdA       
7256-56658-0867 021443.42+072924.42 043 18.401 0.020 17.414 0.018 17.030 0.017 16.864 0.015 16.842 0.032 0.087 023.2 156.1 -49.9 sdA/F     
4400-55509-0336 021457.89+053653.63 007 21.055 0.080 20.573 0.035 20.524 0.031 20.504 0.041 20.611 0.155 0.046 020.9 157.7 -51.5 DZ        
0668-52162-0300 021500.96-091950.48 005 20.540 0.069 19.796 0.027 19.463 0.023 19.414 0.021 19.330 0.059 0.022 013.6 174.8 -63.4 DC:       
6606-56596-0161 021510.57+302638.70 026 18.796 0.037 18.326 0.017 18.411 0.018 18.496 0.022 18.609 0.054 0.084 113.1 143.6 -29.1 DA        
4236-55479-0248 021512.23-005626.70 008 20.261 0.043 20.419 0.029 20.657 0.033 20.885 0.051 20.625 0.166 0.029 014.4 163.9 -57.0 DB        
1155-52581-0345 021513.00+001317.88 013 20.072 0.041 19.366 0.029 19.464 0.019 19.551 0.022 19.636 0.076 0.031 017.9 162.7 -56.0 DA        
0428-51883-0621 021514.17+133612.57 008 19.716 0.030 19.488 0.019 19.640 0.027 19.782 0.029 19.783 0.108 0.105 023.3 152.1 -44.5 DA        
1507-53763-0448 021514.94+010449.25 010 19.765 0.034 19.043 0.028 18.733 0.019 18.614 0.021 18.577 0.031 0.028 047.8 161.9 -55.3 DA        
4395-55828-0439 021515.58-083900.52 030 19.064 0.028 18.166 0.022 17.855 0.013 17.777 0.016 17.727 0.023 0.023 025.1 173.9 -62.9 sdA/F     
4236-55479-0734 021517.11+001440.54 042 17.859 0.018 17.751 0.027 18.129 0.016 18.413 0.017 18.734 0.039 0.030 011.8 162.7 -56.0 DA        
4236-55479-0738 021518.17+002113.02 066 17.184 0.016 16.323 0.027 16.049 0.016 15.972 0.016 15.953 0.018 0.028 011.3 162.6 -55.9 sdA/F     
6606-56596-0121 021520.77+305302.20 007 21.226 0.149 20.555 0.034 20.589 0.064 20.608 0.086 21.439 0.589 0.089 036.2 143.4 -28.6 DA        
1155-52581-0269 021534.85-001641.97 008 20.806 0.056 19.944 0.025 19.653 0.022 19.622 0.020 19.590 0.057 0.030 012.4 163.4 -56.4 sdA/F     
1155-52559-0262 021538.31-001557.53 004 21.589 0.096 20.514 0.029 20.220 0.026 20.173 0.026 20.075 0.082 0.030 023.3 163.4 -56.4 sdA/F     
1155-52581-0266 021541.11-000750.06 010 20.702 0.058 19.630 0.025 19.492 0.020 19.566 0.026 19.570 0.067 0.030 013.0 163.2 -56.3 sdA/F     
2321-53711-0570 021543.13+073712.86 006 21.319 0.108 20.285 0.024 19.823 0.025 19.745 0.036 19.718 0.105 0.082 155.1 156.4 -49.7 DA        
1155-52581-0343 021545.73+002725.59 010 20.455 0.044 19.516 0.016 19.275 0.032 19.216 0.018 19.146 0.041 0.026 011.1 162.7 -55.8 sdA/F     
0668-52162-0330 021546.96-073226.89 008 19.443 0.034 19.181 0.034 19.117 0.030 19.219 0.029 19.409 0.068 0.023 070.4 172.4 -62.0 DC:       
2321-53711-0560 021547.68+063825.19 009 20.137 0.044 19.828 0.024 20.072 0.025 20.452 0.043 20.525 0.170 0.057 025.6 157.2 -50.5 DA        
4236-55479-0230 021554.00-001550.37 027 18.991 0.024 18.660 0.022 18.917 0.019 19.233 0.017 19.508 0.054 0.030 019.2 163.5 -56.3 DA        
1155-52581-0393 021557.92+001247.58 007 21.037 0.081 20.159 0.026 19.907 0.021 19.787 0.026 19.823 0.090 0.026 017.2 163.0 -55.9 sdA/F     
3122-54821-0337 021558.71-074846.10 011 20.529 0.065 19.513 0.032 19.484 0.017 19.575 0.026 19.557 0.073 0.026 015.9 172.9 -62.2 sdA       
2321-53711-0614 021604.31+071827.10 008 21.204 0.084 19.964 0.022 19.875 0.021 19.939 0.029 19.830 0.071 0.093 013.9 156.7 -49.9 sdA       
2321-53711-0611 021606.36+072359.71 003 22.027 0.161 20.845 0.031 20.208 0.026 19.996 0.030 19.798 0.073 0.101 060.1 156.7 -49.8 dC:       
0703-52209-0455 021613.28+005725.39 028 19.275 0.028 18.119 0.023 18.263 0.026 18.403 0.033 18.458 0.049 0.030 012.2 162.3 -55.3 sdA       
1155-52581-0392 021614.07+000728.95 010 20.690 0.059 19.733 0.025 19.499 0.020 19.411 0.019 19.319 0.054 0.026 011.1 163.2 -56.0 sdA/F     
4237-55478-0496 021614.19-001309.27 032 18.468 0.030 18.534 0.020 18.789 0.017 19.060 0.019 19.212 0.044 0.030 025.6 163.5 -56.3 DB        
2321-53711-0617 021615.81+072610.98 015 20.108 0.049 18.972 0.018 18.610 0.016 18.494 0.022 18.367 0.035 0.090 010.6 156.7 -49.8 sdA/F     
7834-56979-0028 021617.63-003232.64 035 19.137 0.024 18.222 0.024 17.955 0.013 17.851 0.016 17.818 0.026 0.031 011.2 163.9 -56.5 sdA/F     
3122-54821-0354 021622.48-080327.37 048 18.374 0.019 17.326 0.018 17.214 0.019 17.210 0.015 17.264 0.021 0.028 013.9 173.4 -62.3 sdA       
1507-53763-0118 021626.55-001256.50 016 19.328 0.034 18.513 0.020 18.243 0.016 18.163 0.017 18.131 0.026 0.030 012.1 163.6 -56.2 sdA/F     
7256-56658-0951 021629.94+073239.87 030 18.839 0.034 17.889 0.017 17.506 0.014 17.345 0.020 17.294 0.024 0.081 013.4 156.7 -49.7 sdA/F     
7256-56658-0080 021631.18+064149.61 024 19.366 0.028 18.534 0.019 18.185 0.020 18.034 0.032 18.035 0.030 0.052 017.8 157.4 -50.4 sdA/F     
7256-56658-0954 021638.56+072538.13 065 16.393 0.022 15.397 0.011 15.026 0.020 14.864 0.025 14.834 0.012 0.081 062.4 156.8 -49.8 sdA/F     
7237-56662-0903 021642.19-034247.73 035 18.548 0.033 17.672 0.028 17.401 0.022 17.269 0.037 17.266 0.026 0.021 020.6 167.7 -59.0 sdA/F     
0668-52162-0362 021645.57-075547.23 008 19.583 0.033 19.125 0.020 19.044 0.021 19.056 0.021 19.012 0.046 0.024 029.9 173.3 -62.1 DA        
3122-54821-0294 021653.89-091713.97 011 20.351 0.060 19.512 0.035 19.192 0.020 19.079 0.022 18.991 0.044 0.021 016.3 175.5 -63.1 sdA/F     
7256-56658-0030 021656.89+060658.57 026 19.354 0.027 18.402 0.022 18.172 0.017 18.051 0.013 18.023 0.028 0.043 015.5 158.0 -50.8 sdA/F     
7831-57016-0448 021657.26-011306.92 003 22.043 0.151 21.519 0.054 21.748 0.075 21.477 0.083 21.482 0.289 0.030 000.0 164.9 -57.0 DA+M      
7885-57336-0988 021659.10-033233.55 003 23.007 0.455 21.924 0.083 22.118 0.132 21.986 0.196 22.823 0.586 0.023 000.0 167.6 -58.8 DA        
8732-57418-0498 021659.59+040354.23 055 17.554 0.020 16.663 0.015 16.397 0.016 16.291 0.018 16.272 0.029 0.031 026.7 159.7 -52.6 sdA       
2321-53711-0585 021701.81+071035.76 010 20.719 0.051 19.767 0.023 19.374 0.022 19.306 0.033 19.113 0.054 0.077 011.7 157.1 -49.9 sdA/F     
2321-53711-0022 021719.38+055913.97 007 20.224 0.048 19.820 0.025 20.041 0.033 20.152 0.053 20.371 0.177 0.040 026.0 158.2 -50.9 DA        
7256-56658-0055 021719.87+054720.99 055 17.605 0.023 16.707 0.018 16.410 0.030 16.293 0.016 16.272 0.018 0.035 034.6 158.4 -51.1 sdA/F     
1155-52581-0245 021722.61-004307.26 027 18.793 0.020 18.354 0.023 18.266 0.016 18.283 0.018 18.441 0.025 0.031 103.5 164.5 -56.5 DC        
7256-56658-0032 021724.21+063057.33 023 18.914 0.021 18.648 0.017 18.885 0.014 19.135 0.021 19.348 0.052 0.055 024.1 157.8 -50.4 DA        
0703-52209-0086 021724.78-011150.79 008 20.726 0.055 20.003 0.216 19.533 0.019 19.607 0.020 19.658 0.061 0.029 010.8 165.0 -56.9 sdA/F     
4390-55948-0164 021726.52-050827.36 009 21.246 0.121 19.904 0.033 19.791 0.022 19.857 0.031 19.875 0.087 0.020 015.3 169.7 -59.9 sdA       
1155-52581-0244 021726.54-010828.59 007 21.325 0.083 20.284 0.027 19.859 0.021 19.758 0.022 19.756 0.066 0.029 012.2 165.0 -56.8 sdA/F     
7830-57043-0210 021744.29+005823.93 037 17.930 0.025 17.580 0.027 17.813 0.017 18.022 0.014 18.329 0.031 0.032 022.9 162.9 -55.1 DA        
1155-52581-0253 021744.30-005852.87 009 21.147 0.111 19.903 0.033 19.897 0.021 19.900 0.027 20.356 0.143 0.030 018.6 164.9 -56.6 sdA       
0668-52162-0210 021745.98-093953.73 005 19.615 0.040 19.231 0.025 19.428 0.019 19.607 0.030 19.704 0.083 0.019 014.6 176.4 -63.2 DA        
1155-52581-0260 021748.62-004906.34 008 20.951 0.068 20.028 0.025 19.718 0.027 19.664 0.020 19.584 0.053 0.032 023.3 164.8 -56.5 sdA/F     
1508-52944-0342 021748.78+002916.72 036 17.937 0.017 17.057 0.018 16.817 0.016 16.763 0.015 16.757 0.018 0.032 016.3 163.4 -55.4 sdA       
7333-56686-0501 021756.27+003848.96 014 20.078 0.044 19.143 0.021 18.850 0.019 18.747 0.023 18.611 0.033 0.039 012.9 163.3 -55.3 sdA/F     
7831-57016-0630 021759.09+004517.39 011 20.657 0.024 19.589 0.022 19.589 0.022 18.600 0.022 17.838 0.023 0.035 020.2 163.2 -55.2 DA+M      
7831-57016-0412 021802.74-010250.70 060 17.995 0.064 17.087 0.030 16.736 0.012 16.608 0.010 16.587 0.015 0.029 017.5 165.1 -56.7 sdA/F     
4400-55509-0870 021804.15+071153.72 015 19.612 0.031 19.292 0.020 19.290 0.020 19.334 0.023 19.346 0.052 0.097 056.0 157.5 -49.8 DQ        
2636-54082-0333 021815.53+000111.94 009 21.355 0.089 20.292 0.023 20.170 0.026 20.167 0.027 20.209 0.101 0.034 016.1 164.0 -55.8 sdA/F     
4264-55506-0408 021818.18+035525.33 010 20.566 0.070 20.124 0.028 20.046 0.026 20.025 0.034 20.058 0.096 0.033 030.3 160.3 -52.5 DAH       
1155-52581-0211 021824.49-010116.01 009 20.899 0.078 19.874 0.026 19.880 0.025 19.854 0.032 19.927 0.096 0.029 012.1 165.2 -56.6 sdA/F     
7830-57043-0169 021827.57+004454.06 006 21.312 0.031 20.063 0.028 20.063 0.028 18.992 0.031 18.255 0.033 0.033 011.0 163.4 -55.1 sdA+M     
4264-55506-0641 021828.66+043349.38 008 21.074 0.097 20.420 0.031 20.514 0.036 20.510 0.052 20.296 0.150 0.038 089.4 159.8 -52.0 DA        
2321-53711-0639 021831.99+063626.02 010 20.418 0.047 19.545 0.024 19.125 0.034 18.958 0.033 18.959 0.048 0.053 010.4 158.1 -50.2 sdA/F     
4395-55828-0220 021836.78-091944.34 041 17.501 0.015 17.318 0.025 17.468 0.016 17.618 0.015 17.826 0.025 0.023 142.6 176.2 -62.8 DZ        
4237-55478-0608 021837.76+003333.74 038 17.836 0.021 17.683 0.017 17.994 0.013 18.287 0.020 18.525 0.032 0.040 050.5 163.6 -55.3 DA        
1155-52581-0192 021844.90-001023.89 007 20.752 0.069 20.017 0.026 19.617 0.023 19.464 0.037 19.443 0.061 0.032 016.1 164.4 -55.8 sdA/F     
7333-56686-0530 021852.28+002532.28 021 19.098 0.026 18.262 0.017 17.876 0.013 17.734 0.019 17.674 0.024 0.036 026.8 163.8 -55.3 sdA/F     
4237-55478-0416 021902.29-005845.65 025 20.061 0.043 19.173 0.029 18.838 0.017 18.759 0.025 18.736 0.035 0.029 010.4 165.4 -56.5 sdA/F     
7831-57016-0320 021903.69-001734.01 019 19.388 0.024 18.929 0.016 18.929 0.016 18.130 0.019 17.500 0.015 0.031 016.6 164.6 -55.9 DA+M      
0405-51816-0031 021907.01-002002.37 007 19.590 0.030 19.243 0.024 19.482 0.018 19.717 0.025 20.056 0.079 0.031 025.5 164.7 -55.9 DA        
4236-55479-0047 021908.77-005142.85 041 18.657 0.022 17.738 0.028 17.405 0.015 17.322 0.023 17.299 0.018 0.032 015.7 165.3 -56.3 sdA/F     
8124-56954-0744 021910.84-034251.63 034 18.991 0.042 18.010 0.039 17.834 0.021 17.717 0.020 17.707 0.028 0.018 012.2 168.6 -58.6 sdA/F     
1155-52581-0478 021913.57+000625.84 006 21.310 0.081 20.452 0.023 20.199 0.029 20.118 0.030 20.133 0.094 0.031 011.6 164.3 -55.6 sdA/F     
0703-52209-0608 021914.62+011351.89 056 17.038 0.032 15.949 0.022 16.015 0.016 16.110 0.014 16.222 0.025 0.029 016.1 163.2 -54.6 sdA       
0668-52162-0489 021914.87-082052.91 006 20.167 0.055 19.621 0.023 19.330 0.030 19.229 0.022 19.221 0.061 0.027 204.8 174.9 -62.0 DA        
0703-52209-0605 021918.65+011357.85 061 16.620 0.016 15.543 0.019 15.551 0.012 15.587 0.017 15.694 0.026 0.029 014.3 163.2 -54.6 sdA       
1155-52581-0136 021920.84-004519.91 010 20.177 0.042 19.811 0.019 19.788 0.021 19.840 0.028 19.941 0.076 0.032 028.0 165.2 -56.2 DA        
1155-52581-0139 021921.18-010610.23 007 20.874 0.073 20.137 0.029 19.798 0.020 19.673 0.024 19.683 0.059 0.027 017.9 165.6 -56.5 sdA/F     
2636-54082-0205 021922.49-000849.30 007 21.436 0.110 20.677 0.026 20.519 0.036 20.503 0.056 20.481 0.132 0.031 015.4 164.6 -55.7 sdA/F     
1155-52581-0442 021923.42+010413.40 006 20.769 0.058 20.427 0.027 20.270 0.026 20.298 0.032 20.252 0.091 0.031 026.7 163.4 -54.7 DC        
7883-57331-0304 021926.96-040442.78 005 21.269 0.122 20.963 0.050 21.654 0.094 21.494 0.093 21.733 0.502 0.019 010.3 169.1 -58.8 DA        
4267-55484-0912 021931.80+030737.36 020 19.810 0.036 18.922 0.027 18.621 0.017 18.522 0.021 18.479 0.035 0.047 010.6 161.4 -53.0 sdA/F     
1155-52581-0448 021935.46+005820.53 011 20.437 0.048 19.594 0.022 19.245 0.020 19.154 0.020 19.136 0.042 0.031 012.1 163.5 -54.8 sdA/F     
1155-52581-0485 021940.48+002033.71 006 21.614 0.133 20.440 0.028 20.108 0.034 19.954 0.034 19.981 0.095 0.033 012.1 164.2 -55.3 sdA/F     
1155-52581-0165 021944.29-003710.00 005 21.211 0.091 20.516 0.035 20.223 0.024 20.192 0.033 19.990 0.089 0.031 024.5 165.2 -56.1 DA+M      
8126-56956-0473 021945.95-051023.86 004 21.427 0.151 21.558 0.113 21.424 0.062 20.840 0.056 20.425 0.136 0.020 000.0 170.6 -59.6 DA+M      
4400-55509-0036 021947.06+061221.16 033 18.597 0.022 17.663 0.031 17.345 0.021 17.196 0.016 17.136 0.015 0.059 019.9 158.8 -50.4 sdA/F     
7835-56986-0098 021947.87-030201.04 003 22.787 0.423 20.624 0.036 18.827 0.015 18.337 0.019 18.148 0.029 0.023 174.9 168.0 -58.0 dC        
7831-57016-0272 021952.57-002248.99 071 16.510 0.013 16.396 0.021 16.725 0.014 16.993 0.015 17.264 0.017 0.031 040.1 165.0 -55.8 DA        
1155-52581-0129 021952.67-010221.92 005 21.495 0.122 20.548 0.035 20.248 0.030 20.102 0.035 20.051 0.098 0.029 005.3 165.7 -56.4 sdA       
4237-55478-0655 021959.96+001018.63 029 18.917 0.024 18.101 0.019 17.758 0.016 17.604 0.018 17.591 0.022 0.031 035.4 164.5 -55.4 sdA/F     
4267-55484-0086 022000.27+011851.53 009 20.467 0.051 19.982 0.025 19.717 0.025 19.658 0.024 19.650 0.060 0.031 053.6 163.3 -54.5 DA        
2636-54082-0415 022002.35+000822.73 013 20.855 0.059 19.894 0.022 19.748 0.021 19.686 0.024 19.721 0.067 0.031 013.6 164.5 -55.4 sdA/F     
3122-54821-0467 022004.69-081913.69 009 21.227 0.109 20.047 0.039 20.042 0.026 20.045 0.035 20.040 0.132 0.022 043.5 175.2 -61.8 sdA       
4236-55479-0980 022005.44+003531.14 025 19.702 0.029 18.776 0.022 18.444 0.023 18.294 0.022 18.275 0.025 0.030 015.8 164.1 -55.0 sdA/F     
2636-54082-0315 022009.07-005222.96 007 21.255 0.093 20.496 0.031 20.246 0.029 20.169 0.037 20.258 0.109 0.029 011.1 165.7 -56.2 sdA/F     
4395-55828-0138 022012.89-083722.65 017 20.123 0.042 19.264 0.020 18.997 0.019 18.940 0.019 18.874 0.046 0.020 011.2 175.7 -62.0 sdA/F     
0668-52162-0515 022013.51-080744.70 028 18.122 0.018 17.634 0.010 17.668 0.018 17.794 0.017 17.886 0.024 0.021 060.0 174.9 -61.7 DA        
7333-56686-0593 022015.19+004449.01 016 19.928 0.034 19.072 0.017 18.790 0.024 18.675 0.017 18.638 0.036 0.032 011.2 164.0 -54.9 sdA/F     
1155-52581-0141 022020.43-003215.61 014 20.185 0.045 19.381 0.022 19.084 0.018 18.953 0.021 19.016 0.042 0.031 014.0 165.4 -55.9 sdA/F     
4387-55534-0542 022023.74-034039.81 013 20.292 0.057 19.691 0.047 19.834 0.029 19.911 0.039 19.654 0.077 0.018 063.3 169.0 -58.4 DA        
7333-56686-0603 022033.65+001148.48 025 18.064 0.017 17.105 0.019 16.839 0.017 16.726 0.016 16.720 0.018 0.031 014.7 164.7 -55.3 sdA/F     
2636-54082-0412 022036.12+001238.02 018 19.821 0.040 19.403 0.016 19.241 0.018 19.252 0.026 19.232 0.049 0.031 085.5 164.7 -55.3 DA        
0406-51869-0235 022039.19-003401.39 012 19.603 0.033 19.206 0.022 19.295 0.019 19.346 0.023 19.600 0.063 0.030 012.8 165.5 -55.9 DA        
1072-52643-0396 022041.09+001123.68 025 18.442 0.018 17.521 0.019 17.227 0.017 17.132 0.016 17.139 0.019 0.031 015.5 164.7 -55.3 sdA/F     
1155-52581-0089 022044.39-010055.01 007 21.057 0.114 20.132 0.024 20.180 0.029 20.274 0.041 20.286 0.117 0.027 010.4 166.0 -56.2 sdA       
3122-54821-0134 022049.48-092214.53 012 20.440 0.055 19.440 0.025 19.224 0.015 19.122 0.018 19.120 0.053 0.021 010.5 177.1 -62.4 sdA/F     
1155-52559-0094 022053.52-005932.30 006 20.781 0.064 20.306 0.025 20.291 0.031 20.305 0.039 20.239 0.112 0.027 029.4 166.1 -56.2 DA        
7827-57278-0555 022058.39+023931.94 010 21.163 0.073 20.036 0.023 20.237 0.027 20.301 0.033 20.398 0.115 0.036 015.3 162.4 -53.2 sdA       
3122-54821-0135 022059.62-093206.38 027 19.142 0.029 18.313 0.034 18.015 0.016 17.878 0.018 17.825 0.022 0.020 014.6 177.4 -62.5 sdA/F     
0406-51869-0385 022108.67+004924.74 018 19.078 0.022 18.675 0.017 18.737 0.021 18.839 0.021 18.944 0.038 0.034 052.3 164.2 -54.7 DA        
1155-52581-0146 022112.73-003710.97 009 20.768 0.064 19.922 0.030 19.661 0.020 19.534 0.023 19.502 0.056 0.030 012.9 165.8 -55.8 sdA/F     
2636-54082-0280 022113.10-004536.57 017 19.663 0.033 19.212 0.020 19.169 0.018 19.243 0.019 19.312 0.045 0.028 066.6 165.9 -55.9 DA        
2634-54110-0375 022115.64+005752.16 007 21.005 0.075 20.064 0.036 19.951 0.024 19.957 0.039 19.999 0.088 0.031 010.2 164.1 -54.6 sdA/F     
7236-56605-0762 022115.97-041351.94 041 18.282 0.025 17.436 0.029 17.076 0.018 16.920 0.018 16.878 0.023 0.019 021.7 170.0 -58.6 sdA/F     
1155-52559-0093 022119.18-004841.14 012 20.257 0.043 19.346 0.020 19.135 0.018 19.065 0.018 19.083 0.040 0.029 011.4 166.0 -56.0 sdA/F     
3122-54821-0099 022122.21-093818.31 017 19.732 0.039 18.905 0.020 18.575 0.015 18.520 0.014 18.455 0.036 0.020 013.1 177.7 -62.5 sdA/F     
2636-54082-0166 022124.11+000430.52 009 21.182 0.071 20.295 0.028 20.050 0.026 20.005 0.028 19.798 0.069 0.032 083.5 165.1 -55.3 sdA       
1155-52581-0050 022124.28-010558.31 009 20.151 0.041 19.826 0.025 19.876 0.027 20.008 0.035 20.368 0.103 0.028 016.2 166.4 -56.2 DA        
7831-57016-0840 022125.00+002400.32 006 20.980 0.076 20.652 0.025 20.577 0.029 20.630 0.042 20.663 0.167 0.031 010.4 164.8 -55.0 DA        
2636-54082-0435 022133.60+004922.06 007 21.605 0.107 20.644 0.026 20.383 0.033 20.493 0.043 20.300 0.112 0.034 012.6 164.4 -54.6 DAZ       
1155-52581-0547 022140.92+003213.85 009 20.593 0.051 19.760 0.026 19.456 0.015 19.307 0.020 19.291 0.046 0.032 018.8 164.7 -54.8 sdA/F     
4392-55833-0470 022147.28-084235.62 028 18.553 0.036 18.409 0.033 18.485 0.018 18.661 0.018 18.848 0.046 0.022 048.0 176.4 -61.8 DC        
2634-54110-0207 022149.96-003013.57 006 20.702 0.064 20.274 0.039 20.188 0.037 20.255 0.044 20.367 0.118 0.031 027.0 165.9 -55.7 DA        
4345-55569-0791 022154.61-013300.74 009 20.428 0.049 19.861 0.026 19.616 0.024 19.550 0.023 19.556 0.061 0.026 070.1 167.0 -56.5 DA        
7883-57331-0856 022155.43-032046.77 003 21.578 0.130 21.343 0.045 21.251 0.065 21.253 0.082 21.112 0.998 0.022 000.0 169.1 -57.9 sdA       
0668-52162-0074 022157.55-090017.04 009 19.080 0.031 18.717 0.013 18.729 0.015 18.852 0.018 19.027 0.053 0.019 058.5 176.9 -62.0 DA        
2636-54082-0227 022157.68-004813.94 010 21.181 0.078 20.165 0.025 19.971 0.021 19.980 0.029 19.965 0.075 0.030 012.2 166.2 -55.9 sdA/F     
0406-51869-0251 022207.04-010050.33 025 18.423 0.028 18.034 0.019 18.194 0.017 18.397 0.022 18.592 0.032 0.031 052.7 166.5 -56.0 DA        
2636-54082-0459 022221.56+001933.19 018 20.730 0.064 19.546 0.022 19.348 0.023 19.362 0.022 19.401 0.059 0.036 010.7 165.2 -54.9 sdA/F     
2636-54082-0238 022222.85-005026.52 015 20.110 0.050 19.680 0.020 19.680 0.020 19.980 0.030 20.090 0.100 0.000 000.0 000.0 000.0 DA        
1155-52559-0058 022223.78-004951.32 005 21.131 0.075 20.617 0.029 20.283 0.027 20.201 0.035 20.095 0.086 0.030 080.8 166.4 -55.8 DC        
4237-55478-0252 022226.80-004358.46 021 19.293 0.033 19.293 0.022 19.689 0.019 19.947 0.028 20.206 0.103 0.030 025.6 166.3 -55.7 DA        
4264-55506-0876 022227.63+045612.87 024 19.457 0.031 18.575 0.023 18.239 0.015 18.128 0.018 18.056 0.024 0.030 020.8 160.8 -51.1 sdA/F     
7831-57016-0908 022232.42+010642.01 041 18.807 0.036 17.953 0.023 17.680 0.032 17.517 0.021 17.536 0.029 0.030 019.9 164.4 -54.3 sdA/F     
1155-52559-0105 022234.53-001631.13 005 21.148 0.069 20.372 0.023 20.106 0.026 20.281 0.051 19.983 0.080 0.032 004.1 165.9 -55.4 sdA       
4345-55569-0852 022238.98-015806.43 017 19.226 0.041 18.851 0.022 18.785 0.016 18.790 0.019 18.899 0.042 0.025 112.9 167.8 -56.7 DA        
4237-55478-0794 022244.82+004613.06 033 18.854 0.033 17.944 0.025 17.669 0.019 17.528 0.015 17.499 0.022 0.031 015.1 164.8 -54.5 sdA/F     
7883-57331-0924 022301.91-032122.63 039 18.095 0.019 17.223 0.024 16.979 0.016 16.882 0.020 16.894 0.017 0.023 015.0 169.5 -57.7 sdA/F     
7831-57016-0914 022304.48+004500.98 035 20.208 0.046 18.030 0.027 17.349 0.021 16.734 0.015 16.600 0.018 0.030 059.5 165.0 -54.5 dC        
0454-51908-0298 022304.98-092223.10 007 19.830 0.041 19.338 0.018 19.166 0.016 19.191 0.027 19.257 0.055 0.018 056.3 177.9 -62.0 sdA       
7832-56904-0646 022306.06-014802.11 003 21.968 0.199 21.424 0.048 21.282 0.068 21.449 0.105 21.218 0.343 0.024 011.2 167.7 -56.5 sdA       
4265-55505-0364 022307.57+020757.54 006 21.014 0.069 20.434 0.028 20.196 0.024 20.149 0.029 20.103 0.083 0.030 057.2 163.6 -53.3 DA:       
4395-55828-0032 022319.32-083905.79 009 21.162 0.088 19.923 0.021 19.796 0.022 19.831 0.029 19.896 0.087 0.033 010.8 176.8 -61.5 sdA/F     
7236-56605-0142 022319.72-052002.34 011 19.723 0.059 19.850 0.034 20.037 0.040 20.187 0.045 20.217 0.152 0.022 039.4 172.1 -59.1 CV        
1155-52559-0019 022323.66-004606.38 006 20.837 0.063 20.000 0.025 19.678 0.025 19.546 0.027 19.426 0.050 0.032 011.2 166.7 -55.6 sdA:      
7883-57331-0936 022325.77-035055.84 006 21.018 0.097 20.733 0.036 20.871 0.049 21.110 0.093 21.242 0.246 0.024 000.0 170.3 -58.0 sdA       
1155-52581-0065 022326.41-003350.18 011 20.371 0.049 19.629 0.020 19.286 0.017 19.157 0.026 19.252 0.051 0.030 014.1 166.5 -55.5 sdA/F     
2636-54082-0518 022329.74+005241.05 013 20.492 0.020 19.445 0.022 19.445 0.022 19.585 0.035 19.816 0.085 0.030 007.5 165.0 -54.3 sdA       
3615-55208-0531 022332.26+001443.53 029 18.960 0.028 18.784 0.023 19.095 0.020 19.346 0.021 19.587 0.066 0.036 014.5 165.7 -54.8 DA        
0406-51869-0481 022335.16+004954.90 007 20.195 0.051 19.740 0.020 19.613 0.022 19.611 0.027 19.663 0.070 0.030 012.2 165.1 -54.3 DA        
7827-57278-0622 022338.95+025653.90 042 17.895 0.028 17.023 0.014 16.747 0.016 16.652 0.023 16.632 0.016 0.032 017.0 163.0 -52.6 sdA/F     
7334-56656-0482 022348.57-005438.03 042 18.916 0.024 18.013 0.021 17.703 0.015 17.583 0.029 17.537 0.018 0.030 014.6 167.0 -55.7 sdA/F     
7883-57331-0974 022355.97-034040.73 008 21.113 0.105 20.066 0.054 19.838 0.038 19.683 0.033 19.645 0.069 0.023 012.6 170.3 -57.8 sdA/F     
3241-54884-0267 022401.10+232049.75 036 18.999 0.025 18.013 0.015 17.649 0.015 17.503 0.011 17.452 0.019 0.096 018.1 149.0 -34.8 sdA/F     
3122-54821-0061 022406.42-090708.57 025 19.193 0.040 18.293 0.020 18.012 0.019 17.889 0.020 17.837 0.022 0.030 012.6 177.8 -61.7 sdA/F     
2067-53738-0342 022410.42-075937.94 007 21.268 0.101 20.201 0.027 20.112 0.024 20.029 0.035 20.160 0.126 0.032 014.1 176.2 -60.9 sdA/F     
1155-52581-0598 022417.26+000854.93 008 20.868 0.066 20.067 0.022 19.788 0.022 19.726 0.030 19.687 0.083 0.035 010.7 166.0 -54.8 sdA/F     
1155-52581-0018 022419.08-005256.45 006 21.223 0.085 20.220 0.030 19.893 0.023 19.856 0.034 19.973 0.102 0.030 013.9 167.1 -55.6 sdA/F     
8732-57418-0178 022421.40+032335.41 003 21.523 0.134 21.379 0.037 21.290 0.045 21.239 0.064 21.136 0.252 0.029 000.0 162.8 -52.1 sdA       
4237-55478-0159 022422.22+000313.32 030 18.320 0.024 18.729 0.016 19.198 0.021 19.545 0.026 19.929 0.078 0.036 013.7 166.1 -54.8 sdOB    
4392-55833-0336 022426.97-091823.54 007 20.102 0.044 19.795 0.031 19.770 0.024 19.783 0.027 19.693 0.084 0.022 087.6 178.3 -61.7 DA        
8356-56989-0598 022428.26-041136.29 035 18.005 0.030 17.232 0.025 16.946 0.022 16.793 0.025 16.805 0.028 0.024 016.0 171.1 -58.1 sdA/F     
4265-55505-0734 022429.49+023403.99 053 17.750 0.017 16.891 0.013 16.588 0.018 16.539 0.015 16.531 0.018 0.026 017.5 163.7 -52.8 sdA/F     
2636-54082-0530 022435.47+003857.50 028 19.387 0.050 18.979 0.018 19.037 0.020 19.102 0.019 19.227 0.049 0.034 037.1 165.6 -54.3 DA        
4345-55569-0948 022436.38-012256.98 007 21.495 0.119 20.150 0.031 20.101 0.028 20.152 0.044 20.097 0.112 0.027 018.1 167.8 -55.9 sdA/F     
4392-55833-0343 022442.34-085920.88 026 19.517 0.037 18.670 0.020 18.360 0.014 18.248 0.025 18.215 0.028 0.030 011.9 177.9 -61.5 sdA/F     
2067-53738-0334 022446.30-074820.17 044 17.973 0.019 17.721 0.027 18.028 0.012 18.294 0.019 18.537 0.035 0.032 041.8 176.1 -60.6 DA        
3127-54835-0440 022449.42+002021.37 017 20.038 0.043 19.121 0.025 18.864 0.019 18.741 0.019 18.690 0.034 0.036 015.3 166.0 -54.5 sdA/F     
2047-53732-0273 022500.48-083327.99 057 16.022 0.015 15.132 0.015 14.878 0.013 14.780 0.016 14.786 0.020 0.032 062.6 177.3 -61.1 sdA/F     
0704-52205-0095 022502.91-010953.24 007 20.041 0.040 19.641 0.022 19.787 0.020 19.929 0.030 20.143 0.106 0.026 028.7 167.7 -55.7 DA        
3241-54884-0225 022505.27+231403.60 012 20.968 0.078 19.925 0.020 19.873 0.023 19.914 0.031 19.855 0.091 0.114 010.1 149.3 -34.8 sdA       
0704-52205-0113 022508.36-001624.64 014 18.950 0.027 18.846 0.019 18.978 0.027 19.169 0.025 19.262 0.048 0.028 021.9 166.8 -55.0 DC        
2634-54110-0110 022509.10-001854.61 007 20.969 0.062 20.048 0.023 19.819 0.029 19.832 0.029 19.847 0.070 0.028 048.9 166.8 -55.0 DZ        
7831-57016-0006 022510.51-002831.29 040 18.791 0.022 17.979 0.019 17.650 0.019 17.472 0.022 17.461 0.020 0.028 025.7 167.0 -55.1 sdA/F     
3615-55208-0608 022516.60+002830.18 033 18.794 0.013 19.193 0.023 19.193 0.023 19.523 0.027 19.738 0.062 0.036 004.0 166.0 -54.4 DA        
3122-54821-0029 022518.05-091852.76 014 20.110 0.045 19.272 0.017 18.994 0.018 18.948 0.023 18.906 0.041 0.024 013.9 178.6 -61.6 sdA/F     
3122-54821-0608 022518.33-075325.36 041 18.632 0.020 17.744 0.022 17.448 0.016 17.369 0.018 17.371 0.017 0.033 011.4 176.4 -60.6 sdA/F     
0406-51869-0558 022523.68+002743.09 006 20.515 0.042 20.070 0.018 20.194 0.028 20.384 0.038 20.631 0.128 0.036 017.6 166.1 -54.3 DA        
4392-55833-0732 022524.28-080301.92 020 18.990 0.025 19.025 0.019 19.243 0.020 19.465 0.023 19.648 0.079 0.030 021.3 176.7 -60.7 DB        
2067-53738-0264 022524.28-085909.72 033 19.187 0.036 18.316 0.012 18.010 0.016 17.894 0.015 17.830 0.023 0.028 011.9 178.1 -61.3 sdA/F     
2067-53738-0304 022526.57-091908.18 011 20.707 0.066 19.713 0.018 19.522 0.020 19.487 0.026 19.447 0.062 0.025 011.2 178.6 -61.5 sdA/F     
0454-51908-0181 022530.97-090414.81 009 19.917 0.042 19.409 0.022 19.621 0.025 19.725 0.026 20.038 0.107 0.027 083.6 178.3 -61.4 DA        
3241-54884-0233 022534.63+233504.50 047 18.949 0.025 17.971 0.015 17.518 0.013 17.341 0.018 17.218 0.019 0.115 020.7 149.3 -34.4 sdA/F     
4392-55833-0258 022537.34-091421.23 018 19.165 0.016 19.404 0.019 19.404 0.019 19.740 0.028 20.023 0.100 0.024 011.5 178.6 -61.5 DA        
2067-53738-0237 022541.70-084606.59 007 20.863 0.078 20.392 0.025 20.408 0.028 20.524 0.040 20.453 0.170 0.028 058.9 177.9 -61.1 sdA       
0671-52206-0566 022555.66+010850.33 063 17.059 0.033 16.177 0.022 15.905 0.023 15.781 0.018 15.759 0.022 0.029 013.8 165.5 -53.7 sdA/F     
3127-54835-0417 022608.33+005459.95 011 20.429 0.051 19.505 0.023 19.210 0.020 19.045 0.020 18.958 0.040 0.029 014.5 165.9 -53.9 sdA/F     
2047-53732-0300 022609.68-092125.57 047 17.044 0.015 16.146 0.022 15.830 0.015 15.755 0.014 15.730 0.017 0.026 019.5 178.9 -61.4 sdA/F     
7333-56686-0933 022616.43+002603.43 014 19.865 0.032 18.994 0.015 18.760 0.019 18.673 0.017 18.628 0.028 0.030 012.4 166.4 -54.2 sdA/F     
4392-55833-0804 022626.06-075850.90 018 20.222 0.047 19.298 0.020 18.996 0.025 18.899 0.033 18.835 0.062 0.027 020.3 176.9 -60.5 sdA/F     
2067-53738-0370 022642.98-074208.59 033 18.224 0.024 18.132 0.021 18.439 0.016 18.713 0.018 19.006 0.048 0.030 037.7 176.6 -60.2 DA        
4262-55482-0692 022653.09+042822.98 013 20.047 0.045 19.206 0.028 18.926 0.021 18.825 0.027 18.747 0.037 0.037 014.7 162.7 -50.9 sdA/F     
2636-54082-0056 022655.87+000347.41 012 20.161 0.038 19.723 0.017 19.933 0.027 20.126 0.025 20.421 0.130 0.029 015.0 167.0 -54.4 DA        
2067-53738-0424 022656.94-082138.33 010 20.737 0.087 19.754 0.021 19.495 0.018 19.459 0.023 19.526 0.078 0.025 015.2 177.7 -60.6 sdA/F     
3615-55208-0662 022701.84+011847.93 044 18.862 0.023 17.967 0.018 17.698 0.020 17.608 0.015 17.600 0.021 0.024 017.7 165.7 -53.4 sdA/F     
1509-52942-0320 022703.87-003307.83 002 23.555 0.602 21.123 0.038 19.653 0.030 19.024 0.034 18.699 0.035 0.028 059.1 167.7 -54.9 DQ        
2047-53732-0372 022708.06-074815.47 041 17.597 0.017 16.764 0.016 16.450 0.012 16.350 0.019 16.355 0.019 0.029 020.3 176.9 -60.2 sdA/F     
2067-53738-0480 022716.53-080443.55 011 20.407 0.065 19.943 0.024 19.871 0.024 19.911 0.032 19.930 0.106 0.025 063.2 177.4 -60.4 DA        
2067-53738-0215 022721.54-091511.21 014 20.485 0.056 19.611 0.023 19.441 0.018 19.336 0.027 19.381 0.069 0.025 011.0 179.2 -61.2 sdA/F     
2399-53764-0295 022722.42+251152.41 008 20.965 0.090 19.954 0.023 19.643 0.020 19.429 0.024 19.362 0.063 0.095 011.4 148.9 -32.8 sdA/F     
7828-57039-0378 022723.04-004936.62 005 21.058 0.034 20.891 0.037 20.891 0.037 21.126 0.056 21.174 0.194 0.029 000.0 168.1 -55.0 DC:       
4388-55536-0616 022728.14-060711.65 006 21.163 0.108 20.768 0.038 20.593 0.036 20.588 0.046 20.165 0.124 0.030 000.0 174.6 -59.0 DA        
0704-52205-0604 022734.22+005101.80 026 18.840 0.031 17.926 0.019 17.678 0.015 17.593 0.012 17.612 0.018 0.027 015.5 166.4 -53.7 sdA/F     
6780-56605-0302 022735.05-003822.81 025 19.793 0.031 18.858 0.022 18.679 0.020 18.560 0.020 18.676 0.027 0.028 055.4 168.0 -54.9 sdA/F     
3241-54884-0372 022739.68+242107.86 089 17.870 0.017 16.701 0.021 16.537 0.013 16.494 0.011 16.490 0.017 0.105 017.7 149.4 -33.5 sdA       
7881-57282-0398 022741.29-034825.85 005 20.962 0.048 20.447 0.033 20.447 0.033 20.436 0.051 20.438 0.131 0.026 000.0 171.7 -57.3 DC:       
3615-55208-0732 022742.24+000555.72 034 18.659 0.020 19.071 0.024 19.071 0.024 19.344 0.020 19.565 0.058 0.026 008.8 167.2 -54.3 DA        
0406-51869-0018 022756.76-004119.27 005 20.392 0.045 20.059 0.025 20.094 0.024 20.208 0.032 20.246 0.090 0.027 017.4 168.2 -54.9 sdA       
4388-55536-0374 022756.93-062033.82 034 19.099 0.030 18.266 0.021 17.957 0.017 17.825 0.018 17.760 0.019 0.027 011.7 175.1 -59.1 sdA/F     
8126-56956-0985 022801.89-041115.77 028 18.762 0.040 17.882 0.019 17.669 0.023 17.592 0.029 17.522 0.033 0.021 016.2 172.3 -57.5 sdA/F     
2067-53738-0418 022804.94-073234.68 015 20.395 0.054 19.383 0.025 19.254 0.018 19.215 0.022 19.229 0.055 0.024 011.1 176.9 -59.9 sdA/F     
0454-51908-0512 022808.54-083501.25 041 17.478 0.013 17.025 0.019 17.191 0.016 17.399 0.015 17.625 0.018 0.027 030.9 178.4 -60.6 DA        
2067-53738-0175 022817.17-082716.41 012 19.803 0.042 19.779 0.024 20.154 0.029 20.405 0.040 21.208 0.361 0.026 012.0 178.3 -60.4 DA        
6780-56267-0765 022819.53+003306.30 049 18.324 0.015 17.461 0.015 17.188 0.016 17.119 0.017 17.109 0.015 0.025 018.4 167.0 -53.8 sdA/F     
4265-55505-0928 022821.47+024221.78 006 21.126 0.090 20.604 0.031 20.424 0.029 20.392 0.035 20.363 0.109 0.027 063.7 164.8 -52.1 DA        
4262-55482-0766 022822.74+042623.59 006 20.855 0.074 20.459 0.025 20.318 0.026 20.249 0.031 20.201 0.114 0.039 063.7 163.2 -50.7 DA        
4389-55539-0560 022822.78-073948.74 005 21.402 0.112 20.579 0.031 20.449 0.033 20.340 0.044 20.302 0.132 0.030 041.5 177.1 -59.9 DC:       
2067-53738-0473 022826.82-080537.46 028 19.422 0.034 18.582 0.024 18.290 0.011 18.191 0.019 18.178 0.031 0.025 017.0 177.8 -60.2 sdA/F     
2379-53762-0317 022828.10+243951.01 031 18.416 0.024 17.389 0.016 17.064 0.011 16.917 0.013 16.827 0.016 0.104 013.5 149.4 -33.2 sdA/F     
8731-57416-0422 022829.17+032923.37 009 20.416 0.076 20.196 0.031 20.359 0.082 20.876 0.383 21.501 0.719 0.032 017.4 164.1 -51.5 DZ        
0454-51908-0534 022835.93-074032.39 014 19.156 0.024 18.765 0.022 18.867 0.018 18.473 0.016 18.018 0.025 0.025 010.3 177.2 -59.9 DA+M      
2399-53764-0353 022838.25+262236.39 034 18.637 0.030 18.191 0.016 18.109 0.016 18.147 0.016 18.241 0.026 0.089 120.9 148.6 -31.6 DA        
4388-55536-0243 022844.83-072155.17 021 20.105 0.055 19.245 0.036 18.932 0.037 18.840 0.039 18.846 0.057 0.023 017.1 176.8 -59.6 sdA/F     
4265-55505-0066 022846.26+021432.27 014 19.724 0.038 19.325 0.019 19.505 0.026 19.348 0.018 19.546 0.060 0.031 071.7 165.4 -52.4 DA        
0406-51817-0032 022851.97-000938.79 004 20.434 0.052 20.185 0.027 20.128 0.028 20.308 0.037 20.356 0.118 0.022 022.6 167.9 -54.3 DZ        
7235-56603-0720 022853.44-041522.33 030 18.873 0.057 17.995 0.025 17.697 0.026 17.631 0.031 17.581 0.025 0.024 013.9 172.7 -57.4 sdA/F     
3647-55945-0174 022858.67-005849.70 004 21.871 0.154 21.030 0.038 20.871 0.038 20.791 0.050 20.719 0.171 0.029 000.0 168.8 -54.9 DA:       
2399-53764-0248 022900.50+250618.48 018 19.965 0.046 19.012 0.024 18.546 0.018 18.332 0.019 18.285 0.032 0.102 015.3 149.3 -32.7 sdA/F     
2399-53764-0310 022903.08+242437.89 009 21.085 0.110 19.924 0.021 19.682 0.019 19.525 0.020 19.558 0.074 0.106 015.1 149.7 -33.3 sdA/F     
4344-55557-0348 022904.52-025306.84 013 20.922 0.084 19.666 0.020 19.551 0.021 19.545 0.024 19.544 0.079 0.027 014.7 171.1 -56.3 sdA/F     
2067-53738-0150 022905.17-085907.94 011 20.689 0.078 19.801 0.025 19.559 0.019 19.452 0.023 19.484 0.068 0.024 012.9 179.3 -60.7 sdA/F     
2399-53764-0244 022909.51+251024.48 019 19.177 0.032 18.870 0.025 18.844 0.020 18.888 0.020 19.018 0.042 0.090 070.8 149.3 -32.6 DQ        
2399-53764-0319 022912.91+244317.28 012 20.732 0.071 19.671 0.017 19.368 0.015 19.218 0.022 19.241 0.056 0.105 014.9 149.6 -33.0 sdA/F     
3615-55208-0228 022918.08-004120.75 064 18.223 0.022 17.352 0.030 17.076 0.012 16.980 0.013 16.939 0.020 0.028 026.6 168.6 -54.6 sdA/F     
2399-53764-0376 022919.71+255536.73 019 19.142 0.022 19.061 0.018 19.061 0.018 19.309 0.023 19.575 0.081 0.090 000.0 149.0 -31.9 DA        
0454-51908-0549 022920.85-081003.61 016 19.213 0.030 18.777 0.024 18.675 0.018 18.655 0.019 18.691 0.042 0.027 023.5 178.2 -60.1 DA        
2399-53764-0379 022922.62+254657.30 011 20.444 0.052 19.764 0.018 19.384 0.018 19.293 0.029 19.294 0.053 0.087 060.7 149.1 -32.1 DA        
8129-56947-0662 022924.92-034058.64 038 18.770 0.049 17.894 0.036 17.690 0.032 17.577 0.017 17.617 0.032 0.024 011.4 172.1 -56.9 sdA/F     
2399-53764-0246 022924.96+244824.21 018 19.992 0.043 19.054 0.015 18.667 0.012 18.557 0.019 18.451 0.033 0.105 014.8 149.6 -32.9 sdA/F     
4388-55536-0298 022927.82-061454.15 009 20.935 0.086 20.392 0.037 20.223 0.022 20.185 0.031 20.286 0.105 0.025 000.0 175.5 -58.7 DA        
7881-57282-0716 022928.81-030131.31 004 21.505 0.141 21.119 0.049 21.154 0.069 21.198 0.091 21.403 0.347 0.023 000.0 171.4 -56.4 DA        
7881-57282-0300 022930.35-042700.24 011 19.392 0.039 19.734 0.041 20.247 0.036 20.661 0.049 20.817 0.210 0.023 018.0 173.1 -57.4 DA        
3615-55445-0230 022932.45-001427.84 012 19.235 0.023 18.354 0.026 18.061 0.015 18.182 0.023 17.948 0.029 0.021 013.3 168.2 -54.3 sdA:      
2067-53738-0132 022933.18-091627.30 024 19.028 0.023 18.772 0.026 19.062 0.021 19.322 0.023 19.778 0.089 0.026 016.8 179.9 -60.8 DA        
4238-55455-0226 022936.72-004113.65 023 19.394 0.029 19.076 0.031 19.092 0.015 19.171 0.017 19.328 0.045 0.029 072.8 168.7 -54.6 DZ        
2047-53732-0139 022939.15-092713.79 026 18.737 0.026 17.626 0.026 17.690 0.016 17.698 0.032 17.869 0.033 0.024 017.8 180.3 -60.9 sdA       
7832-56904-0052 022940.30-030620.84 005 20.310 0.043 20.490 0.049 20.490 0.049 20.626 0.057 20.320 0.133 0.023 003.1 171.5 -56.4 CV        
2067-53738-0154 022943.79-085006.78 010 20.684 0.076 19.697 0.024 19.412 0.019 19.318 0.024 19.161 0.053 0.028 010.6 179.3 -60.4 sdA/F     
2399-53764-0203 022951.79+250901.34 009 20.412 0.056 19.905 0.017 19.717 0.018 19.635 0.024 19.714 0.084 0.109 084.7 149.5 -32.6 DA        
4262-55482-0126 022955.52+030344.64 010 22.832 0.551 19.895 0.026 20.446 0.080 19.557 0.031 19.522 0.059 0.027 022.4 165.0 -51.6 sdA/F     
2379-53762-0403 022956.88+255305.27 050 17.163 0.016 16.147 0.014 15.791 0.011 15.667 0.013 15.609 0.013 0.098 027.5 149.1 -31.9 sdA/F     
2399-53764-0364 022957.08+254829.44 018 19.554 0.031 19.060 0.016 18.905 0.014 18.933 0.018 18.887 0.035 0.094 062.5 149.2 -32.0 DA        
2379-53762-0343 023000.66+263424.93 047 17.474 0.025 16.440 0.018 16.050 0.014 15.899 0.018 15.824 0.014 0.094 030.7 148.8 -31.3 sdA/F     
3615-55856-0834 023001.55+004354.15 003 22.095 0.161 21.411 0.045 21.402 0.054 21.357 0.077 21.300 0.250 0.024 000.0 167.3 -53.4 DA:
2379-53762-0415 023002.71+253636.49 019 19.381 0.029 18.421 0.015 18.039 0.017 17.878 0.015 17.790 0.023 0.090 024.0 149.3 -32.2 sdA/F     
2399-53764-0405 023003.80+260440.32 008 21.036 0.081 20.182 0.024 19.367 0.020 18.639 0.030 18.110 0.024 0.100 008.7 149.1 -31.7 CV-H-He   
2379-53762-0215 023004.45+251708.43 019 19.083 0.029 18.093 0.017 17.729 0.017 17.586 0.013 17.508 0.019 0.098 015.9 149.5 -32.5 sdA/F     
4386-55540-0536 023007.68-034347.29 042 18.128 0.027 17.240 0.036 16.969 0.014 16.894 0.023 16.879 0.019 0.024 017.9 172.4 -56.8 sdA/F     
3127-54835-0045 023016.29-011316.90 010 20.104 0.044 19.198 0.041 18.944 0.018 18.862 0.021 18.884 0.034 0.029 012.5 169.5 -54.9 sdA/F     
7881-57282-0256 023019.98-042936.43 010 20.962 0.105 19.992 0.029 19.634 0.023 19.515 0.029 19.525 0.059 0.024 012.1 173.5 -57.3 sdA/F     
3615-55856-0812 023024.25+001117.68 003 21.587 0.098 21.384 0.039 21.348 0.047 21.471 0.075 21.641 0.322 0.020 021.2 168.0 -53.8 DA        
0407-51820-0240 023026.26-001943.55 007 19.777 0.031 19.714 0.025 19.832 0.022 20.018 0.034 20.408 0.107 0.025 044.7 168.6 -54.2 DC        
0407-51820-0420 023031.56+005717.99 007 19.952 0.041 19.553 0.023 19.760 0.020 19.989 0.030 20.103 0.090 0.021 012.4 167.3 -53.2 DA+M      
0454-51908-0592 023032.65-081439.47 062 16.309 0.026 15.890 0.021 16.183 0.023 16.448 0.021 16.625 0.015 0.030 011.8 178.7 -59.9 sdA       
3127-54835-0004 023034.88-005413.50 011 20.007 0.042 19.183 0.021 18.831 0.024 18.744 0.023 18.691 0.039 0.027 012.4 169.3 -54.6 sdA/F     
4263-55484-0654 023035.04+023328.90 014 19.780 0.034 18.941 0.018 18.656 0.020 18.532 0.023 18.505 0.032 0.027 012.8 165.7 -51.9 sdA/F     
2399-53764-0164 023035.63+250831.61 014 20.284 0.049 19.340 0.014 18.874 0.013 18.700 0.018 18.644 0.039 0.115 112.7 149.7 -32.5 DAH       
4389-55539-0604 023044.68-074436.02 052 17.575 0.013 16.702 0.023 16.403 0.018 16.274 0.015 16.289 0.020 0.024 023.3 178.0 -59.5 sdA/F     
2067-53738-0104 023044.99-090202.66 032 19.093 0.023 18.252 0.023 17.996 0.014 17.893 0.020 17.847 0.023 0.023 015.7 180.0 -60.4 sdA/F     
2067-53738-0511 023047.63-082132.17 011 19.634 0.032 19.731 0.020 20.072 0.025 20.332 0.040 20.874 0.259 0.034 017.5 179.0 -59.9 DB        
2379-53762-0265 023048.68+243626.03 029 18.512 0.022 17.472 0.015 17.080 0.013 16.848 0.016 16.773 0.020 0.131 014.3 150.0 -33.0 sdA/F     
3241-54884-0103 023055.77+230630.24 013 20.705 0.068 19.758 0.022 19.424 0.021 19.284 0.022 19.241 0.055 0.116 026.8 150.9 -34.3 sdA       
3615-55179-0876 023058.79+004131.39 013 21.010 0.069 20.078 0.023 20.075 0.023 20.097 0.031 20.183 0.098 0.019 012.8 167.7 -53.3 sdA       
2399-53764-0173 023102.35+252012.23 029 18.200 0.020 18.310 0.010 18.640 0.020 18.910 0.020 19.360 0.070 0.000 000.0 000.0 000.0 DA        
2067-53738-0575 023108.02-071325.24 026 19.478 0.033 18.597 0.031 18.282 0.020 18.182 0.020 18.146 0.028 0.028 014.4 177.4 -59.1 sdA/F     
4392-55833-0986 023111.88-080816.09 016 19.146 0.030 18.971 0.021 18.939 0.021 19.086 0.019 19.215 0.055 0.031 050.7 178.8 -59.7 DZ        
4239-55458-0560 023114.67+004059.16 021 18.513 0.019 18.534 0.017 18.847 0.019 19.064 0.020 19.440 0.055 0.019 019.0 167.8 -53.3 DQ        
2379-53762-0447 023116.25+260453.72 048 17.416 0.020 16.375 0.011 15.959 0.015 15.748 0.016 15.680 0.016 0.107 022.8 149.4 -31.6 sdA/F     
2047-53732-0537 023117.08-074346.73 037 18.134 0.020 17.214 0.017 17.006 0.019 16.922 0.013 16.926 0.017 0.025 012.5 178.2 -59.4 sdA/F     
2399-53764-0421 023119.22+264727.49 012 20.251 0.021 19.945 0.024 19.945 0.024 20.144 0.037 20.440 0.154 0.105 007.6 149.0 -31.0 DA        
2067-53738-0058 023138.01-090800.17 011 20.122 0.028 19.989 0.026 19.989 0.026 20.211 0.042 20.302 0.154 0.025 009.2 180.4 -60.3 DA        
3615-56544-0918 023140.95+003851.13 008 21.638 0.112 20.752 0.030 20.443 0.030 20.247 0.033 19.989 0.083 0.020 018.7 168.0 -53.2 sdA/F     
3745-55234-0465 023144.01-004239.23 009 20.350 0.044 19.767 0.022 19.590 0.019 19.549 0.022 19.541 0.053 0.022 048.1 169.4 -54.3 DA        
2379-53762-0442 023144.35+255554.21 024 19.031 0.027 18.074 0.014 17.743 0.018 17.575 0.013 17.494 0.021 0.099 021.9 149.5 -31.7 sdA/F     
2399-53764-0426 023157.00+264837.52 009 20.431 0.054 20.110 0.024 20.149 0.026 20.187 0.033 20.218 0.107 0.100 040.0 149.1 -30.9 DAH       
2047-53732-0571 023201.47-074226.47 047 17.149 0.016 16.233 0.025 15.978 0.010 15.861 0.021 15.885 0.025 0.030 035.4 178.4 -59.3 sdA/F     
6781-56274-0434 023202.13-004537.60 023 19.783 0.034 19.085 0.020 19.373 0.019 19.567 0.022 19.780 0.063 0.024 010.0 169.6 -54.3 sdA/F     
2067-53738-0600 023205.73-081821.92 009 20.259 0.047 20.073 0.025 20.349 0.032 20.680 0.050 20.827 0.263 0.030 013.7 179.3 -59.6 DA        
3745-55234-0558 023208.60+003639.15 004 23.343 0.343 21.044 0.033 19.418 0.016 18.912 0.015 18.710 0.033 0.021 032.1 168.2 -53.2 DQ        
2399-53764-0478 023209.08+254420.54 011 19.955 0.019 20.148 0.026 20.148 0.026 20.370 0.037 20.586 0.167 0.101 005.5 149.7 -31.8 DA        
0454-51908-0625 023209.11-075619.90 027 18.819 0.026 17.883 0.020 17.590 0.012 17.509 0.021 17.454 0.027 0.031 012.7 178.8 -59.4 sdA/F     
2067-53738-0057 023216.40-092325.64 007 20.651 0.074 19.641 0.028 19.571 0.021 19.615 0.023 19.498 0.084 0.024 004.3 181.0 -60.3 sdA       
2399-53764-0236 023221.00+243357.51 006 21.371 0.100 20.551 0.026 20.176 0.026 20.041 0.031 20.003 0.105 0.114 011.4 150.4 -32.9 sdA/F     
2379-53762-0190 023228.39+241708.86 032 18.316 0.025 17.255 0.016 16.849 0.013 16.660 0.015 16.606 0.016 0.123 015.3 150.6 -33.1 sdA/F     
2067-53738-0597 023228.73-081011.62 021 19.592 0.034 18.827 0.021 18.502 0.017 18.403 0.020 18.372 0.038 0.034 010.4 179.2 -59.5 sdA/F     
2399-53764-0476 023229.56+255727.64 018 19.986 0.044 19.075 0.016 18.699 0.016 18.579 0.021 18.497 0.033 0.102 017.3 149.7 -31.6 sdA/F     
4386-55540-0375 023229.56-045215.68 015 19.905 0.049 19.250 0.037 19.020 0.028 18.955 0.020 18.996 0.049 0.022 026.3 174.7 -57.2 DA        
3126-54804-0250 023236.64-001953.98 017 19.943 0.033 19.101 0.022 18.826 0.020 18.723 0.028 18.700 0.032 0.021 016.9 169.3 -53.8 sdA/F     
3241-54884-0039 023241.94+232538.24 037 19.738 0.033 18.410 0.020 18.386 0.015 18.464 0.014 18.455 0.029 0.119 011.6 151.1 -33.8 sdA       
2379-53762-0501 023245.74+262856.22 027 18.231 0.019 17.826 0.017 18.023 0.011 18.171 0.021 18.422 0.031 0.110 070.7 149.5 -31.1 DA        
3615-55179-0956 023248.02+003735.34 040 18.600 0.020 17.774 0.014 17.471 0.014 17.353 0.015 17.333 0.015 0.025 019.6 168.3 -53.1 sdA/F     
7824-57282-0410 023250.85+005624.53 036 17.798 0.027 16.917 0.018 16.765 0.015 16.615 0.014 16.622 0.014 0.020 017.5 168.0 -52.8 sdA/F     
4389-55539-0737 023253.29-080144.32 015 19.294 0.033 19.188 0.023 19.565 0.026 19.805 0.028 20.049 0.148 0.032 029.1 179.2 -59.3 DA        
2399-53764-0158 023254.15+251701.70 021 19.847 0.037 18.751 0.015 18.368 0.019 18.239 0.013 18.136 0.023 0.101 013.0 150.2 -32.2 sdA/F     
2399-53764-0146 023258.08+250941.61 017 19.257 0.031 19.205 0.016 19.486 0.023 19.711 0.022 19.831 0.078 0.110 011.7 150.2 -32.3 DA        
2047-53732-0012 023259.72-090700.72 041 17.236 0.025 16.290 0.019 16.019 0.010 15.960 0.022 15.935 0.017 0.024 010.8 180.8 -60.0 sdA/F     
2399-53764-0185 023304.94+241620.14 020 19.354 0.029 18.914 0.019 19.046 0.017 19.127 0.018 19.198 0.053 0.123 039.2 150.8 -33.1 DA        
2399-53764-0199 023309.75+243450.62 017 20.001 0.042 19.018 0.020 18.546 0.015 18.351 0.017 18.253 0.027 0.134 016.7 150.6 -32.8 sdA/F     
7330-56684-0428 023310.73-003852.54 025 19.483 0.026 18.507 0.019 18.241 0.018 18.191 0.019 18.152 0.030 0.022 010.0 169.8 -54.0 sdA/F     
8731-57416-0176 023314.36+031820.06 037 18.663 0.024 17.811 0.021 17.510 0.019 17.430 0.015 17.383 0.019 0.028 012.9 165.8 -50.9 sdA/F     
6781-56599-0575 023322.61+005059.58 012 19.943 0.043 20.059 0.023 19.843 0.022 20.135 0.031 20.114 0.094 0.019 016.1 168.3 -52.8 CV        
7330-56684-0613 023325.51+001518.80 023 19.577 0.040 18.713 0.016 18.444 0.012 18.329 0.017 18.312 0.031 0.024 015.8 168.9 -53.3 sdA/F     
7881-57282-0925 023326.12-031745.07 008 21.064 0.087 20.238 0.023 19.974 0.023 19.863 0.033 19.809 0.094 0.023 010.4 173.0 -55.9 sdA/F     
2444-54082-0354 023327.24+282504.18 010 20.025 0.049 19.638 0.020 19.751 0.020 19.564 0.026 19.211 0.054 0.092 011.9 148.7 -29.3 DA+M      
4389-55539-0246 023333.43-092325.26 033 18.096 0.028 18.250 0.019 18.522 0.018 18.783 0.019 18.988 0.052 0.024 006.5 181.4 -60.1 DBA       
2067-53738-0625 023341.20-080014.03 023 19.465 0.035 18.583 0.018 18.294 0.018 18.187 0.023 18.215 0.031 0.035 010.0 179.4 -59.2 sdA/F     
2379-53762-0492 023341.43+253856.25 033 18.492 0.021 17.485 0.013 17.086 0.011 16.953 0.019 16.878 0.015 0.109 015.4 150.2 -31.8 sdA/F     
4399-55811-0660 023344.36-062515.88 032 17.514 0.024 17.878 0.029 18.337 0.015 18.687 0.018 18.954 0.042 0.022 026.2 177.1 -58.1 DB        
2399-53764-0123 023348.61+245542.72 006 20.474 0.056 20.347 0.022 20.432 0.034 20.559 0.044 20.661 0.153 0.112 012.8 150.6 -32.4 DBZA      
3615-55208-0006 023349.14-000301.95 067 17.968 0.030 17.116 0.018 16.806 0.013 16.688 0.026 16.669 0.018 0.021 022.2 169.4 -53.4 sdA/F     
3126-54804-0400 023353.39+004456.38 061 17.682 0.018 16.760 0.016 16.481 0.011 16.385 0.015 16.385 0.025 0.019 016.7 168.6 -52.8 sdA/F     
2444-54082-0348 023354.89+284543.75 015 19.716 0.039 19.301 0.017 19.266 0.019 19.292 0.021 19.484 0.064 0.094 054.5 148.6 -29.0 DA        
7330-56684-0381 023359.71-002454.10 024 19.314 0.023 18.459 0.020 18.207 0.014 18.104 0.019 18.100 0.023 0.019 013.9 169.9 -53.7 sdA/F     
2399-53764-0105 023402.50+243352.24 019 18.902 0.024 18.964 0.016 19.239 0.018 19.519 0.023 19.743 0.076 0.118 025.5 150.8 -32.7 DBA       
3744-55209-0872 023409.04+005115.22 013 20.253 0.052 19.630 0.030 19.389 0.021 19.361 0.023 19.432 0.053 0.018 051.6 168.5 -52.7 DA        
2444-54082-0306 023409.92+273556.80 003 21.920 0.187 20.940 0.062 20.357 0.036 20.277 0.055 20.151 0.139 0.092 046.8 149.2 -30.0 sdA       
2399-53764-0553 023410.39+264811.84 015 19.671 0.017 19.627 0.019 19.627 0.019 19.833 0.026 20.193 0.131 0.114 005.7 149.7 -30.7 DA        
8731-57416-0106 023417.45+033625.71 009 21.500 0.123 20.362 0.032 20.274 0.025 20.322 0.035 20.206 0.101 0.033 010.8 165.8 -50.5 sdA       
2399-53764-0077 023419.30+241424.11 022 19.682 0.032 18.640 0.015 18.220 0.014 18.058 0.015 17.964 0.022 0.124 016.7 151.1 -32.9 sdA/F     
7880-57336-0494 023422.89-044720.65 007 20.214 0.032 19.722 0.024 19.722 0.024 19.987 0.046 19.846 0.091 0.022 054.6 175.2 -56.8 DC        
2399-53764-0582 023426.51+265226.53 017 20.253 0.053 19.193 0.020 18.770 0.014 18.612 0.017 18.538 0.034 0.112 014.9 149.7 -30.6 sdA/F     
2399-53764-0597 023439.56+261200.41 021 20.025 0.040 19.181 0.025 18.571 0.012 18.430 0.017 18.357 0.025 0.112 013.2 150.1 -31.2 sdA/F     
4399-55811-0694 023439.74-060838.32 014 18.915 0.025 19.236 0.016 19.681 0.020 20.077 0.027 20.563 0.154 0.022 014.5 177.1 -57.7 DBA       
3745-55234-0344 023440.58-003840.33 055 18.059 0.023 17.159 0.023 16.854 0.015 16.741 0.022 16.693 0.025 0.021 017.9 170.3 -53.7 sdA/F     
2399-53764-0070 023449.25+240750.34 017 20.252 0.047 19.085 0.016 18.547 0.014 18.357 0.016 18.252 0.026 0.127 167.2 151.2 -33.0 DAH       
4239-55458-0274 023503.67-002911.57 034 18.423 0.023 18.100 0.019 18.385 0.019 18.615 0.015 18.898 0.066 0.023 029.2 170.3 -53.6 DA        
3745-55234-0700 023508.89+000657.42 008 21.416 0.084 20.279 0.027 20.043 0.022 20.097 0.028 20.213 0.100 0.019 017.7 169.6 -53.1 sdA/F     
0455-51909-0421 023510.53-074229.43 055 16.386 0.015 15.358 0.021 15.586 0.016 15.787 0.010 15.928 0.015 0.030 015.1 179.4 -58.7 sdA       
3745-55234-0304 023513.69-004418.98 056 17.591 0.018 16.721 0.019 16.406 0.014 16.304 0.018 16.262 0.021 0.022 037.0 170.6 -53.7 sdA/F     
4389-55539-0868 023514.36-071446.84 007 20.896 0.080 20.179 0.029 20.035 0.022 19.998 0.029 19.952 0.098 0.024 014.3 178.8 -58.4 sdA/F     
2444-54082-0336 023516.82+290628.80 007 20.838 0.088 20.198 0.021 20.201 0.029 20.465 0.044 20.654 0.188 0.103 037.9 148.7 -28.5 DA        
2399-53764-0037 023517.31+242133.68 019 19.103 0.027 18.901 0.019 19.066 0.021 19.300 0.022 19.361 0.058 0.131 048.4 151.2 -32.7 DA        
0455-51909-0212 023520.02-093456.34 023 17.620 0.010 17.775 0.030 18.213 0.022 18.509 0.020 18.957 0.054 0.024 013.4 182.3 -59.9 DA        
2444-54082-0398 023526.76+283529.94 009 20.728 0.073 19.786 0.021 19.357 0.019 19.209 0.022 19.163 0.052 0.105 015.3 149.0 -29.0 sdA/F     
2442-54065-0240 023529.46+281100.71 043 17.024 0.022 15.880 0.013 15.662 0.013 15.597 0.018 15.577 0.014 0.111 027.5 149.3 -29.3 sdA/F     
7824-57282-0231 023531.08+015111.16 003 22.143 0.173 21.508 0.043 21.856 0.078 21.855 0.105 21.553 0.278 0.021 000.0 167.9 -51.7 DA        
2444-54082-0289 023531.59+271332.94 031 18.545 0.023 18.186 0.016 18.373 0.014 18.591 0.015 18.847 0.047 0.112 023.1 149.8 -30.2 DA        
4389-55539-0915 023538.61-071242.98 028 18.524 0.031 18.194 0.029 18.474 0.019 18.721 0.023 19.032 0.051 0.024 030.4 178.9 -58.3 DA        
2399-53764-0030 023542.73+241653.78 009 20.334 0.047 19.893 0.022 19.926 0.024 20.078 0.035 20.189 0.125 0.122 014.6 151.4 -32.8 DAH       
0706-52199-0338 023543.07+005557.05 019 18.607 0.020 18.175 0.027 18.164 0.015 18.258 0.016 18.433 0.027 0.023 077.2 169.0 -52.4 DA        
4399-55811-0725 023543.18-055442.07 035 17.951 0.022 17.777 0.019 18.096 0.019 18.365 0.028 18.630 0.039 0.024 056.1 177.1 -57.4 DA        
3650-55244-0470 023557.85-004958.68 006 21.166 0.076 20.654 0.028 20.452 0.027 20.393 0.032 20.358 0.098 0.024 017.0 170.9 -53.7 DA        
2379-53762-0045 023605.90+250909.73 023 18.889 0.025 17.873 0.015 17.560 0.012 17.434 0.012 17.390 0.017 0.115 012.3 151.0 -32.0 sdA/F     
0455-51909-0474 023609.38-080823.91 006 19.856 0.039 19.746 0.030 19.809 0.023 19.909 0.032 19.991 0.115 0.026 147.4 180.4 -58.8 DAH       
3744-55209-0016 023613.64-003822.22 016 19.548 0.033 19.301 0.019 19.460 0.017 19.690 0.021 19.893 0.070 0.026 020.5 170.8 -53.5 DA        
4389-55539-0896 023614.44-080804.91 017 19.087 0.026 19.029 0.026 19.175 0.019 19.330 0.026 19.516 0.076 0.026 047.0 180.4 -58.8 DB        
4389-55539-0914 023617.32-073500.25 024 18.648 0.032 18.685 0.024 18.857 0.016 19.060 0.018 19.379 0.060 0.025 034.7 179.6 -58.4 DB        
7824-57282-0850 023629.62+022354.89 008 20.462 0.050 20.110 0.042 20.029 0.036 20.013 0.076 20.294 0.149 0.023 000.0 167.7 -51.1 DA        
2399-53764-0059 023633.74+250348.86 017 18.685 0.024 18.824 0.016 19.049 0.016 19.311 0.020 19.520 0.062 0.122 012.9 151.2 -32.0 DQ        
0455-51909-0461 023638.97-074830.37 016 18.865 0.023 18.496 0.019 18.485 0.021 18.432 0.036 18.534 0.038 0.026 088.2 180.0 -58.5 DA        
8731-57416-0007 023645.74+033858.62 009 20.912 0.076 19.812 0.025 19.811 0.020 19.840 0.028 19.923 0.079 0.036 017.2 166.6 -50.1 sdA       
6781-56274-0186 023650.61-010313.34 032 18.324 0.018 18.321 0.033 18.632 0.019 18.804 0.019 18.795 0.036 0.027 033.4 171.5 -53.7 DA+M      
2399-53764-0636 023653.58+261316.08 047 18.352 0.016 17.341 0.019 16.933 0.014 16.754 0.015 16.685 0.016 0.122 013.9 150.6 -30.9 sdA/F     
2442-54065-0198 023700.29+274743.39 047 16.753 0.028 15.387 0.015 15.327 0.013 15.390 0.012 15.377 0.015 0.136 010.5 149.8 -29.5 sdA       
7824-57282-0148 023705.37+014533.24 003 21.538 0.106 21.245 0.037 21.240 0.050 21.234 0.062 21.391 0.268 0.023 000.0 168.5 -51.5 sdA       
7829-57011-0158 023706.70-023234.58 004 21.666 0.156 21.044 0.038 21.112 0.055 21.242 0.092 21.350 0.375 0.029 000.0 173.3 -54.7 DA        
2444-54082-0255 023712.81+272002.66 007 21.225 0.101 20.005 0.020 19.646 0.020 19.561 0.023 19.584 0.075 0.118 010.7 150.1 -29.9 sdA/F     
1510-52992-0244 023713.95-004841.06 009 19.130 0.021 19.354 0.024 19.624 0.021 19.868 0.026 20.054 0.083 0.026 034.2 171.3 -53.4 DC        
7880-57336-0379 023730.03-050616.92 014 20.122 2.080 20.903 0.042 20.944 0.049 20.939 0.063 21.317 0.319 0.022 011.8 176.6 -56.5 DA        
3158-54794-0456 023734.08+281136.30 103 17.293 0.019 16.137 0.014 15.997 0.018 15.971 0.015 15.967 0.012 0.111 020.9 149.7 -29.1 sdA       
4343-55540-0650 023734.14-021754.79 011 20.287 0.052 19.731 0.029 19.560 0.024 19.424 0.027 19.506 0.066 0.029 080.5 173.1 -54.5 DA        
3158-54794-0455 023738.15+281710.14 082 18.480 0.024 17.232 0.014 17.021 0.019 16.959 0.018 16.968 0.021 0.109 012.3 149.7 -29.0 sdA/F     
2444-54082-0185 023738.55+273412.15 003 21.513 0.128 20.161 0.021 19.832 0.022 19.693 0.025 19.632 0.080 0.115 003.6 150.1 -29.6 sdA       
3158-54794-0146 023739.29+270034.95 033 20.056 0.056 18.851 0.051 18.615 0.075 18.560 0.075 18.528 0.044 0.106 013.9 150.4 -30.1 sdA/F     
2444-54082-0401 023802.90+291910.05 008 20.419 0.056 20.058 0.027 20.214 0.027 20.406 0.048 20.536 0.164 0.115 022.8 149.2 -28.1 DA        
7825-57030-0730 023804.40-000545.67 021 19.914 0.024 18.643 0.014 18.643 0.014 17.630 0.020 16.952 0.021 0.025 000.8 170.8 -52.8 DA+M      
7825-57030-0710 023808.08+004908.84 026 19.192 0.025 18.784 0.033 18.970 0.015 19.172 0.020 19.464 0.056 0.030 027.8 169.8 -52.1 DA        
3126-54804-0093 023815.54-001014.59 012 19.988 0.024 19.143 0.016 19.143 0.016 19.138 0.023 19.222 0.050 0.027 000.0 170.9 -52.8 DC        
2444-54082-0458 023818.26+292457.11 015 19.622 0.033 19.204 0.017 19.042 0.016 19.027 0.018 19.112 0.046 0.107 081.1 149.2 -27.9 DA        
2444-54082-0462 023821.61+281213.74 008 20.071 0.047 19.792 0.023 19.772 0.117 19.855 0.309 19.992 0.124 0.115 057.4 149.9 -29.0 DC        
2444-54082-0212 023823.22+271451.85 011 19.603 0.039 19.615 0.018 19.734 0.020 19.893 0.028 20.127 0.117 0.130 018.3 150.4 -29.9 DB        
6781-56274-0099 023826.42-004424.31 030 19.527 0.031 18.636 0.023 18.306 0.020 18.154 0.015 18.103 0.027 0.027 021.0 171.6 -53.2 sdA/F     
4343-55540-0318 023829.69-023743.86 030 19.083 0.026 18.242 0.026 17.976 0.021 17.840 0.026 17.812 0.022 0.027 016.3 173.8 -54.6 sdA/F     
2444-54082-0465 023841.44+282311.31 005 20.987 0.084 20.555 0.025 20.429 0.032 20.432 0.040 20.445 0.166 0.159 057.7 149.9 -28.8 DA        
2442-54065-0443 023842.40+292439.51 030 18.298 0.028 17.329 0.016 16.919 0.012 16.757 0.012 16.717 0.017 0.109 032.3 149.3 -27.9 sdA/F     
3126-54804-0536 023847.73+000116.41 009 21.306 0.086 20.040 0.027 20.067 0.024 20.392 0.054 20.265 0.109 0.026 012.1 170.9 -52.6 sdA/F     
3745-55234-0104 023850.67-011051.68 009 20.748 0.062 20.381 0.026 20.265 0.029 20.238 0.035 20.193 0.108 0.026 027.9 172.2 -53.4 DA        
2399-53764-0603 023852.99+254540.86 012 20.641 0.057 19.717 0.020 19.208 0.018 18.970 0.023 19.008 0.048 0.140 019.2 151.3 -31.1 sdA/F     
0455-51909-0010 023856.78-092653.56 016 18.474 0.024 18.432 0.022 18.575 0.016 18.707 0.020 18.920 0.053 0.024 034.8 183.2 -59.1 DCA:DC    
3650-55244-0694 023900.20+001027.21 015 20.129 0.038 19.608 0.024 19.579 0.022 19.581 0.021 19.762 0.072 0.027 044.3 170.8 -52.4 DA        
3650-55244-0698 023901.97+003308.01 057 17.706 0.019 16.794 0.017 16.620 0.016 16.548 0.014 16.602 0.019 0.032 012.8 170.4 -52.1 sdA/F     
4399-55811-0080 023902.43-062223.63 005 20.753 0.026 20.341 0.029 20.341 0.029 20.445 0.041 20.271 0.122 0.023 017.6 178.8 -57.1 DAZ:      
6781-56599-0083 023905.92-010411.51 048 18.338 0.019 17.512 0.019 17.177 0.019 17.104 0.017 17.058 0.017 0.027 012.5 172.2 -53.3 sdA/F     
0408-51821-0461 023906.69+002916.61 006 19.862 0.035 19.653 0.021 19.980 0.023 20.226 0.031 20.530 0.128 0.033 020.1 170.5 -52.2 DA        
7880-57336-0712 023907.70-032913.51 007 21.113 0.105 20.470 0.030 20.496 0.031 20.596 0.048 20.746 0.159 0.026 027.8 175.0 -55.1 DA        
7053-56564-0490 023913.51-050702.66 055 16.623 0.011 15.759 0.020 15.492 0.017 15.398 0.017 15.389 0.017 0.025 047.7 177.1 -56.2 sdA       
2442-54065-0126 023915.20+265608.41 029 17.203 0.017 17.089 0.014 17.381 0.012 17.661 0.011 17.936 0.022 0.140 041.5 150.8 -30.0 DA        
7330-56684-0897 023916.41+002422.83 019 19.917 0.041 18.991 0.017 18.714 0.018 18.588 0.015 18.531 0.035 0.032 011.1 170.6 -52.2 sdA/F     
7330-56684-0102 023927.26-002341.14 024 19.463 0.035 18.591 0.016 18.347 0.017 18.287 0.022 18.328 0.035 0.023 012.9 171.5 -52.8 sdA/F     
4399-55811-0022 023932.62-070723.84 007 20.855 0.037 20.279 0.032 20.279 0.032 20.210 0.042 20.481 0.177 0.019 034.7 179.9 -57.5 DA        
2444-54082-0441 023933.93+290338.62 010 20.607 0.067 19.634 0.018 19.271 0.015 19.102 0.019 19.018 0.049 0.111 010.8 149.7 -28.1 sdA/F     
7880-57336-0703 023937.00-032209.49 053 17.174 0.016 16.276 0.032 16.027 0.015 15.979 0.024 15.965 0.031 0.023 018.1 175.1 -54.9 sdA/F     
0455-51909-0555 023943.62-080042.77 040 17.721 0.026 16.952 0.035 16.626 0.012 16.421 0.025 16.488 0.030 0.020 021.4 181.3 -58.0 sdA/F     
7330-56684-0111 023944.00-003254.70 020 19.782 0.035 18.939 0.018 18.594 0.021 18.471 0.026 18.440 0.031 0.026 014.4 171.8 -52.8 sdA/F     
2444-54082-0489 023944.39+281534.88 024 18.660 0.021 18.746 0.017 18.885 0.017 19.188 0.019 19.288 0.057 0.151 018.1 150.2 -28.8 DA        
3745-55234-0924 023945.04+002744.98 011 20.169 0.042 19.733 0.021 19.609 0.016 19.640 0.024 19.697 0.064 0.028 130.3 170.7 -52.1 DQ        
3650-55244-0729 023946.23+002915.00 013 20.866 0.061 19.824 0.021 19.778 0.017 19.879 0.027 19.836 0.072 0.028 063.4 170.7 -52.0 sdA       
2444-54082-0532 023947.41+291341.42 010 19.993 0.046 19.765 0.019 19.916 0.021 20.086 0.033 20.155 0.129 0.105 046.8 149.7 -28.0 DA        
4399-55811-0005 023948.20-065223.15 015 19.353 0.029 18.874 0.020 18.747 0.017 18.735 0.022 18.888 0.042 0.021 048.0 179.7 -57.3 DA        
4399-55811-0056 023951.29-071224.32 015 19.374 0.028 19.320 0.038 19.688 0.022 19.922 0.034 20.187 0.128 0.019 013.1 180.2 -57.5 DA        
7337-56662-0504 023951.55+002401.86 036 19.330 0.031 18.487 0.019 18.191 0.015 18.055 0.021 17.993 0.026 0.027 017.9 170.8 -52.1 sdA/F     
4399-55811-0975 023958.64-053453.51 020 18.746 0.028 18.709 0.018 19.050 0.020 19.387 0.018 19.591 0.073 0.023 040.3 178.0 -56.4 DA        
6782-56572-0547 024007.62+001947.33 007 21.324 0.104 20.744 0.030 20.392 0.028 20.313 0.038 20.373 0.142 0.027 045.8 171.0 -52.1 sdA       
2442-54065-0539 024007.85+293202.65 033 17.972 0.019 16.974 0.013 16.600 0.013 16.422 0.012 16.354 0.017 0.121 026.8 149.6 -27.7 sdA       
0408-51821-0145 024008.81-003507.11 009 20.076 0.069 19.241 0.025 19.312 0.020 19.499 0.029 19.735 0.073 0.026 036.4 172.0 -52.8 DA        
2444-54082-0492 024023.26+282315.71 005 22.166 0.198 20.882 0.053 20.367 0.050 20.130 0.055 20.019 0.141 0.145 049.4 150.2 -28.6 sdA       
2444-54082-0084 024028.15+270156.69 015 20.433 0.058 19.077 0.018 18.486 0.011 18.234 0.013 18.135 0.025 0.113 267.0 151.0 -29.8 DC        
2444-54082-0531 024044.98+284834.41 011 21.060 0.089 19.787 0.018 19.627 0.019 19.668 0.024 19.885 0.095 0.158 012.1 150.1 -28.2 sdA       
0456-51910-0318 024052.12-083826.66 009 19.668 0.043 19.191 0.032 19.057 0.023 19.084 0.020 19.079 0.056 0.024 099.7 182.5 -58.2 DA        
6782-56273-0405 024052.41-011005.24 005 21.668 0.124 21.054 0.056 20.571 0.037 20.466 0.038 20.252 0.113 0.027 073.5 172.8 -53.1 DC:       
3650-55244-0222 024058.80-003934.55 035 17.932 0.021 17.873 0.021 17.983 0.017 18.166 0.018 18.340 0.024 0.027 018.0 172.3 -52.7 DC        
2444-54082-0570 024109.20+290741.30 006 20.574 0.064 20.311 0.022 20.433 0.031 20.699 0.051 20.872 0.223 0.146 014.7 150.0 -27.9 DA        
2444-54082-0051 024111.09+271607.83 009 20.496 0.058 19.711 0.022 19.343 0.017 19.232 0.020 19.216 0.056 0.113 058.5 151.0 -29.5 DA        
3745-55234-0956 024111.17+004319.09 007 20.398 0.049 19.911 0.023 19.790 0.019 19.826 0.028 19.855 0.072 0.035 013.8 170.9 -51.6 DA        
2442-54065-0045 024114.14+272538.15 029 18.090 0.017 17.130 0.013 16.733 0.010 16.574 0.014 16.536 0.014 0.094 036.2 150.9 -29.4 sdA/F     
0408-51821-0148 024116.20-001742.78 008 19.842 0.035 19.398 0.023 19.445 0.017 19.546 0.027 19.596 0.058 0.024 042.3 172.0 -52.4 DA        
0456-51910-0358 024119.30-075830.85 058 16.039 0.018 15.030 0.017 15.180 0.021 15.363 0.021 15.480 0.017 0.023 011.3 181.7 -57.7 sdA       
7055-56576-0436 024120.95-061952.60 017 19.120 0.031 19.220 0.024 19.605 0.021 19.879 0.028 20.162 0.111 0.023 027.8 179.4 -56.6 DA        
2444-54082-0055 024125.98+270215.54 011 19.590 0.040 19.490 0.020 19.700 0.020 19.930 0.030 20.080 0.110 0.000 000.0 000.0 000.0 DA        
1560-53317-0043 024128.14-004332.26 051 17.406 0.024 16.452 0.017 16.209 0.025 16.135 0.019 16.133 0.020 0.028 017.9 172.5 -52.7 sdA/F     
7880-57336-0864 024137.78-030118.86 004 21.192 0.107 21.151 0.039 21.477 0.134 21.443 0.121 20.879 0.216 0.026 000.0 175.2 -54.3 DA        
7053-56564-0410 024142.65-053351.50 021 18.941 0.028 18.695 0.025 18.713 0.015 18.797 0.018 18.976 0.046 0.025 027.8 178.5 -56.0 DZA       
2444-54082-0068 024143.92+275203.18 007 20.327 0.055 20.018 0.024 20.203 0.029 20.462 0.051 20.538 0.182 0.127 016.5 150.8 -29.0 DA        
3650-55244-0815 024146.11+001743.54 007 21.356 0.101 20.620 0.024 20.432 0.030 20.320 0.034 20.042 0.102 0.027 019.5 171.5 -51.9 DA        
7825-57030-0904 024149.12+005022.46 043 18.422 0.017 17.567 0.029 17.271 0.019 17.152 0.016 17.141 0.022 0.032 008.4 170.9 -51.4 sdA:      
7330-56684-0998 024158.85+001439.93 022 19.050 0.028 18.219 0.014 17.849 0.019 17.721 0.018 17.655 0.022 0.027 014.8 171.6 -51.9 sdA/F     
6782-56572-0394 024200.12-002034.03 016 20.479 0.053 19.657 0.027 19.339 0.028 19.127 0.023 18.925 0.037 0.025 012.7 172.3 -52.3 sdA       
3650-55244-0142 024219.28-003059.74 011 20.843 0.069 19.813 0.022 19.682 0.019 19.633 0.025 19.617 0.064 0.026 010.8 172.6 -52.4 sdA       
2442-54065-0011 024220.60+271054.61 013 19.243 0.025 18.252 0.015 17.891 0.013 17.711 0.012 17.652 0.020 0.096 012.9 151.3 -29.5 sdA/F     
7826-56931-0682 024225.14-020409.71 007 21.303 0.107 20.706 0.034 20.296 0.029 20.243 0.037 20.045 0.119 0.027 016.5 174.3 -53.5 DA        
7055-56576-0629 024232.69-053736.68 015 19.409 0.042 19.381 0.019 19.493 0.019 19.636 0.025 19.852 0.066 0.028 023.8 178.8 -55.9 DC:       
0706-52199-0585 024236.48+002704.48 010 19.261 0.026 19.216 0.017 19.374 0.014 19.551 0.020 19.747 0.070 0.026 015.6 171.6 -51.6 DC        
7053-56564-0674 024238.53-034719.77 006 22.308 0.250 20.679 0.282 20.431 0.170 20.387 0.060 20.722 0.180 0.028 015.9 176.5 -54.7 sdA/F     
2442-54065-0071 024241.29+275617.63 037 17.557 0.015 16.482 0.019 16.018 0.019 15.809 0.016 15.729 0.014 0.137 011.6 151.0 -28.8 sdA/F     
2444-54082-0604 024241.67+291608.32 012 19.529 0.030 19.436 0.016 19.587 0.019 19.792 0.026 20.008 0.099 0.155 015.0 150.3 -27.6 DAH       
7057-56593-0738 024241.82-073038.10 025 18.536 0.025 18.713 0.021 19.172 0.018 19.555 0.028 19.683 0.091 0.019 013.3 181.4 -57.1 DA        
7055-56576-0650 024248.36-054941.66 029 18.052 0.030 18.670 0.014 18.670 0.014 18.981 0.018 19.214 0.078 0.027 006.3 179.2 -56.0 DA        
3650-55244-0884 024259.92+003936.51 012 20.368 0.047 19.896 0.021 19.788 0.019 19.806 0.026 19.859 0.077 0.027 051.0 171.5 -51.4 DC        
0456-51910-0372 024305.81-072835.29 024 18.281 0.023 17.844 0.020 17.861 0.013 17.909 0.017 18.110 0.036 0.022 048.4 181.5 -57.0 DA        
3651-55247-0310 024306.13-000857.97 063 17.417 0.017 16.568 0.016 16.273 0.015 16.205 0.020 16.188 0.015 0.027 012.8 172.4 -52.0 sdA/F     
2444-54082-0075 024307.53+274823.91 014 19.365 0.030 19.350 0.019 19.585 0.021 19.756 0.029 19.960 0.104 0.151 014.9 151.2 -28.9 DA        
3210-54876-0303 024310.29+324028.79 008 21.109 0.124 19.993 0.021 19.804 0.028 19.714 0.029 19.632 0.084 0.120 036.8 148.6 -24.6 sdA/F     
7822-57041-0550 024310.60+004044.33 014 20.048 0.019 19.044 0.016 19.044 0.016 18.116 0.017 17.487 0.016 0.028 007.7 171.5 -51.3 DA+M      
2444-54082-0028 024323.23+275045.49 011 19.220 0.025 19.479 0.022 19.765 0.027 20.074 0.037 20.474 0.166 0.156 020.7 151.2 -28.8 sdO        
2442-54065-0581 024326.02+284535.61 034 18.065 0.017 16.985 0.013 16.593 0.012 16.407 0.013 16.307 0.016 0.126 021.1 150.7 -28.0 sdA/F     
3651-55247-0301 024328.15-003247.33 018 19.378 0.027 19.298 0.027 19.621 0.019 19.932 0.031 20.291 0.115 0.027 020.9 172.9 -52.2 DA        
7826-56931-0279 024339.46-023326.97 003 22.678 0.404 22.216 0.095 22.061 0.127 22.338 0.345 22.499 0.675 0.029 000.0 175.3 -53.6 DZ        
6782-56602-0730 024339.59+001949.80 010 22.270 0.221 20.341 0.022 19.416 0.022 18.948 0.018 18.672 0.034 0.032 076.0 172.0 -51.5 dC        
3650-55244-0098 024344.30-000705.86 011 20.349 0.047 19.933 0.023 19.903 0.022 19.979 0.028 20.089 0.097 0.025 037.5 172.5 -51.8 DA        
3651-55247-0278 024344.66-000559.34 039 18.600 0.023 17.732 0.019 17.434 0.015 17.323 0.018 17.290 0.016 0.025 014.8 172.5 -51.8 sdA/F     
3650-55244-0046 024350.05-005000.86 017 19.409 0.029 19.011 0.020 18.873 0.018 18.864 0.024 18.965 0.035 0.029 035.8 173.4 -52.3 DA        
3650-55244-0928 024351.31+002310.01 009 21.186 0.091 20.189 0.021 20.079 0.026 19.992 0.027 20.075 0.099 0.030 056.8 172.0 -51.4 sdA/F     
7879-57359-0466 024356.11-051448.93 033 18.823 0.022 17.949 0.022 17.699 0.012 17.616 0.016 17.563 0.023 0.026 013.0 178.7 -55.4 sdA/F     
4258-55481-0716 024401.24+050202.07 017 19.706 0.033 19.409 0.023 19.543 0.019 19.421 0.029 19.010 0.043 0.068 025.5 167.4 -47.9 DA+M6     
7826-56931-0240 024403.11-025706.90 055 17.405 0.038 16.471 0.015 16.215 0.014 16.124 0.021 16.109 0.026 0.027 018.7 175.9 -53.8 sdA/F     
4261-55503-0896 024406.14+024510.11 027 19.360 0.024 18.524 0.018 18.205 0.016 18.116 0.016 18.069 0.021 0.029 013.6 169.6 -49.6 sdA/F     
1664-52973-0391 024407.50+000725.72 006 21.454 0.088 20.519 0.028 20.179 0.024 20.113 0.025 20.120 0.092 0.027 041.6 172.4 -51.6 sdA/F     
0456-51910-0221 024410.39-083923.09 006 20.054 0.054 19.639 0.036 19.948 0.028 20.217 0.041 20.751 0.245 0.023 018.7 183.5 -57.6 DA        
7053-56564-0744 024414.80-033151.46 031 18.068 0.036 17.988 0.022 18.284 0.027 18.649 0.021 18.868 0.044 0.024 013.6 176.6 -54.2 DA        
7053-56564-0775 024433.59-042326.04 014 19.145 0.031 19.255 0.022 19.488 0.016 19.722 0.023 19.814 0.086 0.027 021.1 177.8 -54.7 DB        
7057-56593-0840 024434.74-071136.46 024 19.471 0.034 18.628 0.024 18.274 0.018 18.164 0.019 18.129 0.023 0.024 014.8 181.5 -56.6 sdA/F     
4240-55455-0138 024443.69-005227.97 019 19.264 0.028 19.325 0.022 19.525 0.029 19.638 0.028 19.732 0.068 0.023 012.9 173.7 -52.2 DB        
1664-52973-0361 024445.24+011237.23 003 22.416 0.204 20.910 0.034 20.540 0.035 20.396 0.044 20.333 0.104 0.032 071.8 171.4 -50.7 DA:       
3650-55244-0064 024449.20-002737.67 024 19.006 0.022 18.602 0.032 18.534 0.017 18.557 0.017 18.663 0.033 0.026 073.8 173.2 -51.9 DA        
0456-51910-0419 024453.27-071550.80 049 16.653 0.022 15.769 0.032 15.522 0.019 15.421 0.015 15.406 0.015 0.024 026.5 181.7 -56.6 sdA/F     
4342-55531-0685 024457.51-020149.14 035 19.101 0.030 18.251 0.018 17.961 0.019 17.885 0.020 17.827 0.026 0.032 023.0 175.1 -53.0 sdA/F     
3210-54876-0282 024459.20+313241.79 017 20.814 0.091 19.496 0.022 19.435 0.023 19.490 0.027 19.441 0.082 0.156 011.5 149.6 -25.4 sdA       
7822-57041-0457 024502.99-003242.51 044 18.442 0.018 17.612 0.031 17.333 0.016 17.215 0.015 17.216 0.018 0.026 041.7 173.4 -51.9 sdA/F     
7822-57041-0583 024505.48+002804.58 027 18.860 0.015 18.474 0.016 18.474 0.016 17.627 0.016 16.979 0.019 0.028 001.5 172.3 -51.2 DB+M      
2444-54082-0623 024505.94+282542.72 012 21.014 0.070 19.482 0.016 18.844 0.015 18.616 0.016 18.525 0.032 0.130 118.1 151.3 -28.1 DAH       
0456-51910-0495 024508.39-080213.26 030 18.464 0.019 17.396 0.019 17.386 0.014 17.429 0.018 17.543 0.024 0.025 013.1 182.9 -57.0 sdA       
2444-54082-0624 024515.11+282731.11 004 21.404 0.100 20.720 0.029 20.526 0.035 20.347 0.043 20.426 0.145 0.130 035.5 151.3 -28.1 sdA       
7057-56593-0164 024515.75-090007.85 007 21.505 0.159 20.305 0.032 20.220 0.037 20.195 0.042 20.285 0.169 0.023 018.8 184.3 -57.6 sdA/F     
3650-55244-0034 024516.94-002154.20 007 20.667 0.048 20.165 0.024 20.046 0.024 20.046 0.028 20.093 0.089 0.026 065.6 173.3 -51.7 DA:       
7053-56564-0164 024519.50-054536.26 021 18.908 0.026 18.821 0.032 19.132 0.021 19.421 0.024 19.815 0.099 0.032 032.7 179.8 -55.5 DA        
4241-55450-0596 024535.66+004810.19 020 19.987 0.039 19.153 0.020 18.864 0.018 18.747 0.014 18.716 0.033 0.030 014.6 172.1 -50.8 sdA/F     
3651-55247-0198 024537.00-001538.26 004 21.282 0.073 20.854 0.031 20.790 0.033 20.639 0.042 21.018 0.192 0.025 000.0 173.2 -51.6 DA        
3651-55247-0814 024537.67+001434.82 008 21.593 0.117 20.298 0.029 20.140 0.024 20.052 0.030 20.172 0.123 0.026 013.4 172.7 -51.2 sdA/F     
1511-52946-0255 024539.34-004945.13 017 19.107 0.022 18.177 0.029 18.005 0.013 17.922 0.017 17.890 0.029 0.025 013.4 173.9 -52.0 sdA/F     
7053-56564-0176 024549.90-051351.30 021 19.115 0.029 18.786 0.023 19.056 0.015 19.253 0.023 19.494 0.063 0.032 026.4 179.3 -55.1 DA        
7880-57336-0017 024550.03-043613.57 004 21.674 0.129 21.208 0.037 21.156 0.048 21.289 0.073 21.405 0.284 0.028 000.0 178.5 -54.6 DA        
0409-51871-0390 024602.67+002539.27 030 17.551 0.016 17.224 0.020 17.503 0.012 17.736 0.012 17.987 0.024 0.027 088.7 172.6 -51.0 DA        
7822-57041-0629 024602.86+010057.16 003 22.477 0.216 21.722 0.074 21.679 0.079 21.942 0.129 21.250 0.233 0.031 000.0 172.0 -50.6 sdA       
7821-57279-0913 024608.52+025558.80 003 21.280 0.037 21.219 0.040 21.219 0.040 21.101 0.054 21.481 0.266 0.037 000.0 170.0 -49.2 DC:       
3651-55247-0106 024610.20-011237.90 015 20.583 0.054 19.469 0.018 19.415 0.020 19.496 0.031 19.466 0.061 0.030 010.2 174.5 -52.2 sdA       
3210-54876-0340 024623.50+334635.86 007 21.762 0.167 20.567 0.033 20.432 0.047 20.323 0.068 20.384 0.180 0.098 046.4 148.7 -23.3 sdA       
7337-56686-0868 024632.97+005832.53 028 19.616 0.026 18.713 0.017 18.437 0.013 18.341 0.016 18.286 0.025 0.032 014.4 172.2 -50.6 sdA/F     
7879-57359-0654 024634.38-043200.63 009 20.394 0.051 20.165 0.027 20.435 0.030 20.733 0.047 21.069 0.264 0.028 026.8 178.6 -54.5 DA        
7822-57041-0678 024642.58+004136.89 020 20.033 0.019 18.428 0.015 18.428 0.015 17.279 0.020 16.609 0.021 0.029 023.0 172.5 -50.7 DA+M      
0456-51910-0155 024646.77-081910.93 012 19.392 0.039 18.973 0.031 19.051 0.018 19.245 0.025 19.376 0.073 0.022 046.9 183.8 -56.9 DA        
0707-52177-0533 024647.86+005438.68 007 19.896 0.033 19.655 0.024 19.594 0.019 19.640 0.027 19.881 0.066 0.032 034.7 172.3 -50.6 DA:       
3651-55247-0865 024647.88+010944.70 009 20.453 0.046 19.358 0.019 19.257 0.016 19.310 0.016 19.251 0.045 0.034 012.2 172.1 -50.4 sdA/F     
6782-56572-0097 024658.70-004611.35 036 19.287 0.029 18.303 0.019 18.039 0.018 17.931 0.021 17.910 0.027 0.032 017.6 174.2 -51.8 sdA/F     
8729-57399-0705 024707.26+045356.62 043 18.529 0.016 17.527 0.014 17.208 0.010 17.068 0.016 17.012 0.019 0.097 017.2 168.4 -47.5 sdA/F     
0456-51910-0548 024713.09-074613.36 036 17.958 0.026 17.081 0.014 16.824 0.030 16.752 0.015 16.761 0.028 0.020 010.5 183.1 -56.4 sdA/F     
6782-56576-0963 024719.80+010351.86 011 20.590 0.051 19.673 0.029 19.437 0.018 19.365 0.020 19.361 0.048 0.035 000.5 172.3 -50.4 sdA:      
3651-55247-0046 024728.60-010721.54 005 21.112 0.037 20.366 0.029 20.366 0.029 20.293 0.034 20.479 0.137 0.034 000.0 174.8 -51.9 DC:       
1664-52973-0473 024733.54+000907.21 006 21.787 0.115 20.613 0.025 20.484 0.034 20.519 0.036 20.234 0.105 0.040 012.7 173.4 -51.0 sdA/F     
4241-55450-0672 024734.30+005447.18 032 19.226 0.024 18.358 0.021 18.050 0.013 17.944 0.017 17.910 0.024 0.038 017.3 172.5 -50.4 sdA/F     
7822-57041-0734 024746.30+000331.65 018 16.465 0.010 16.291 0.015 16.644 0.019 16.918 0.014 17.153 0.017 0.041 131.1 173.5 -51.0 DA        
4240-55455-1000 024746.41+000331.15 055 16.465 0.010 16.291 0.015 16.644 0.019 16.918 0.014 17.153 0.017 0.041 131.1 173.5 -51.0 DA        
4258-55481-0874 024746.77+044718.72 019 19.636 0.032 19.295 0.016 19.536 0.021 19.821 0.028 20.177 0.088 0.055 018.9 168.7 -47.5 DA        
4258-55481-0118 024747.24+040055.26 012 21.486 0.137 19.984 0.028 19.853 0.022 19.835 0.035 19.844 0.096 0.044 011.2 169.5 -48.1 sdA/F     
7822-57041-0290 024751.88-002434.55 008 21.180 0.068 19.934 0.027 19.838 0.021 19.937 0.033 19.979 0.080 0.036 021.9 174.1 -51.3 sdA/F     
2398-53768-0283 024802.27+340802.41 018 19.538 0.034 18.826 0.017 18.451 0.013 18.325 0.015 18.385 0.031 0.076 162.1 148.9 -22.8 DQ        
4342-55531-0194 024807.69-024118.31 011 20.327 0.027 19.939 0.023 19.939 0.023 19.829 0.024 19.736 0.079 0.034 000.0 176.8 -52.9 DA        
7057-56593-0062 024808.63-083013.97 022 18.662 0.027 18.574 0.030 18.960 0.026 19.148 0.017 19.726 0.113 0.023 042.4 184.4 -56.7 DA        
0456-51910-0117 024809.49-081932.63 011 19.461 0.031 18.895 0.021 19.098 0.021 19.307 0.022 19.482 0.086 0.025 018.0 184.1 -56.6 DA        
8729-57399-0282 024812.95+030150.57 035 18.979 0.026 18.108 0.027 17.831 0.008 17.731 0.015 17.721 0.018 0.052 012.8 170.5 -48.7 sdA/F     
3210-54876-0174 024817.46+321718.88 029 19.938 0.047 18.786 0.018 18.223 0.013 18.003 0.013 17.919 0.023 0.174 011.4 149.9 -24.4 sdA/F     
7822-57041-0748 024821.95+005109.10 034 18.376 0.022 18.065 0.029 18.257 0.017 18.490 0.015 18.727 0.034 0.045 042.4 172.8 -50.3 DA        
4258-55481-0072 024826.69+035135.47 061 16.943 0.010 16.012 0.019 15.675 0.018 15.544 0.018 15.518 0.019 0.050 000.0 169.8 -48.1 sdA:      
4342-55531-0849 024832.99-015052.13 055 17.989 0.031 17.080 0.022 16.791 0.020 16.723 0.018 16.700 0.030 0.039 013.6 175.9 -52.2 sdA/F     
7337-56662-0059 024839.82-005802.98 093 16.615 0.018 15.706 0.028 15.405 0.023 15.315 0.022 15.317 0.019 0.047 031.5 174.9 -51.6 sdA       
7054-56575-0478 024841.62-043105.08 019 18.755 0.025 18.710 0.026 18.863 0.020 18.476 0.018 18.018 0.027 0.033 028.4 179.2 -54.1 DA+Me     
0456-51910-0072 024842.68-082959.47 034 17.820 0.022 16.983 0.022 16.682 0.020 16.611 0.029 16.612 0.019 0.026 010.8 184.5 -56.6 sdA/F     
7254-56625-0476 024854.97+334548.27 030 18.114 0.022 18.354 0.018 18.724 0.017 18.962 0.016 19.240 0.052 0.081 013.7 149.2 -23.0 DA        
4241-55450-0258 024855.07-004138.35 021 19.442 0.027 19.126 0.017 19.443 0.024 19.691 0.024 19.884 0.069 0.042 036.1 174.7 -51.4 DA        
2398-53768-0313 024903.02+332737.09 009 20.153 0.044 19.815 0.019 20.008 0.023 20.148 0.034 20.352 0.125 0.082 011.4 149.4 -23.3 DAH       
2398-53768-0310 024908.31+332546.34 009 20.550 0.056 19.650 0.019 19.181 0.016 18.922 0.018 18.774 0.035 0.085 011.6 149.4 -23.3 sdA/F     
3210-54876-0492 024921.04+324417.64 094 18.009 0.022 16.720 0.013 16.518 0.010 16.426 0.012 16.368 0.016 0.141 012.0 149.9 -23.9 sdA/F     
7822-57041-0176 024922.34-010006.80 009 19.327 0.028 18.880 0.025 18.949 0.021 19.058 0.027 19.216 0.051 0.054 096.9 175.2 -51.5 DA        
0708-52175-0349 024934.62+000817.42 056 17.333 0.012 16.375 0.018 16.073 0.016 15.948 0.014 15.888 0.015 0.047 012.7 174.0 -50.6 sdA/F     
7337-56686-1000 024935.90+003409.39 019 19.720 0.032 18.812 0.017 18.457 0.019 18.345 0.019 18.330 0.024 0.049 008.4 173.5 -50.3 sdA:      
7822-57041-0164 024936.51-012210.51 003 21.862 0.134 21.487 0.048 21.776 0.087 22.102 0.177 21.193 0.266 0.046 000.0 175.6 -51.7 DA        
7879-57359-0876 024937.68-034430.94 006 21.735 0.134 20.696 0.034 20.254 0.024 20.092 0.031 19.861 0.084 0.030 015.3 178.5 -53.4 DZ:       
1664-52973-0147 024953.08-003625.06 082 17.370 0.028 16.452 0.018 16.222 0.014 16.154 0.018 16.200 0.013 0.047 024.1 174.9 -51.1 sdA/F     
7879-57359-0868 024957.72-033910.32 011 20.768 0.069 19.882 0.029 19.585 0.018 19.522 0.024 19.379 0.057 0.030 005.9 178.5 -53.2 sdA:      
7254-56625-0424 024958.71+334249.93 038 17.438 0.018 18.234 0.011 18.234 0.011 18.581 0.023 18.971 0.117 0.080 005.1 149.5 -23.0 DA        
4341-55538-0520 025005.76-022258.56 013 19.387 0.030 19.283 0.023 19.356 0.016 19.503 0.037 19.649 0.081 0.047 030.5 177.0 -52.3 DB        
7054-56575-0430 025010.97-044256.29 037 17.536 0.028 17.468 0.024 17.780 0.016 18.046 0.018 18.298 0.029 0.035 016.2 179.8 -53.9 DA        
0409-51871-0017 025021.79-005736.88 031 18.344 0.023 17.102 0.023 17.132 0.019 17.207 0.018 17.234 0.018 0.059 052.4 175.4 -51.3 sdA       
7254-56625-0390 025025.51+334332.42 063 17.332 0.021 16.343 0.021 16.143 0.009 16.087 0.010 16.118 0.018 0.081 014.9 149.6 -22.9 sdA/F     
4241-55450-0170 025032.79-005823.90 053 17.464 0.023 17.321 0.025 17.571 0.022 17.854 0.015 18.091 0.022 0.056 047.4 175.5 -51.3 DA        
4341-55538-0498 025033.37-023910.81 016 19.688 0.039 19.391 0.021 19.576 0.021 19.814 0.029 20.153 0.108 0.044 021.0 177.4 -52.4 DA        
7058-56593-0186 025044.34-081209.65 017 19.381 0.028 19.007 0.018 19.271 0.022 19.532 0.034 19.728 0.101 0.034 023.6 184.7 -56.0 DA        
7254-56625-0605 025049.44+343651.00 025 18.747 0.023 18.622 0.017 18.876 0.014 19.150 0.025 19.382 0.054 0.069 030.0 149.2 -22.1 DA        
0456-51910-0640 025049.65-081030.33 017 19.175 0.025 18.322 0.017 18.033 0.019 17.937 0.027 17.908 0.030 0.035 017.4 184.7 -56.0 sdA/F     
7254-56625-0541 025052.33+352848.47 029 18.558 0.013 18.636 0.013 18.636 0.013 18.867 0.015 19.083 0.048 0.083 010.3 148.7 -21.3 DA        
3210-54876-0050 025057.19+310145.46 074 17.956 0.026 16.617 0.013 16.332 0.015 16.186 0.021 16.181 0.019 0.204 020.3 151.1 -25.2 sdA       
0410-51877-0349 025111.68+002915.04 007 19.719 0.022 19.562 0.018 19.562 0.018 19.684 0.023 19.886 0.080 0.063 018.7 174.0 -50.1 DC        
2398-53768-0357 025120.44+351741.29 009 20.592 0.065 19.830 0.020 19.478 0.016 19.320 0.020 19.291 0.055 0.091 014.3 148.9 -21.5 sdA/F     
0708-52175-0385 025129.09+002749.26 010 19.700 0.030 19.167 0.022 19.010 0.016 18.973 0.017 19.054 0.043 0.072 019.1 174.1 -50.1 DA        
4259-55501-0066 025130.21+020008.73 006 21.291 0.092 20.656 0.030 20.569 0.029 20.477 0.035 20.690 0.153 0.056 053.0 172.5 -49.0 DA:       
2398-53768-0385 025148.96+352836.23 029 19.643 0.038 18.347 0.012 18.355 0.014 18.432 0.016 18.523 0.031 0.075 011.9 148.9 -21.2 sdA       
8729-57399-0876 025150.92+045016.77 035 18.723 0.047 17.789 0.026 17.482 0.017 17.355 0.015 17.292 0.027 0.073 032.4 169.8 -46.8 sdA/F     
7254-56625-0623 025151.61+352853.35 078 16.658 0.021 15.675 0.024 15.368 0.032 15.249 0.035 15.231 0.025 0.075 016.5 148.9 -21.2 sdA/F     
4256-55477-0389 025156.85+034514.77 009 21.475 0.110 20.219 0.025 20.108 0.025 20.043 0.029 19.917 0.079 0.059 017.0 170.9 -47.6 sdA/F     
4242-55476-0553 025201.01+004544.40 032 18.826 0.024 18.398 0.021 18.474 0.016 18.591 0.017 18.747 0.032 0.063 033.1 174.0 -49.8 DA        
4242-55476-0448 025202.46-010515.75 060 16.498 0.009 16.955 0.028 17.340 0.052 17.748 0.190 18.024 0.449 0.060 017.0 176.0 -51.1 DA+G      
1664-52973-0012 025202.85-004107.94 033 19.399 0.032 18.409 0.029 18.163 0.013 18.080 0.015 18.065 0.025 0.053 014.1 175.6 -50.8 sdA/F     
7054-56575-0682 025206.06-040130.35 008 21.430 0.117 20.275 0.027 20.103 0.024 20.218 0.035 20.429 0.134 0.034 066.6 179.5 -53.1 DZ        
2398-53768-0399 025206.82+350322.72 019 18.930 0.030 19.070 0.010 19.400 0.020 19.670 0.020 19.850 0.090 0.000 000.0 000.0 000.0 DA        
7254-56625-0332 025226.25+331954.94 073 17.214 0.018 16.025 0.017 15.785 0.010 15.719 0.014 15.741 0.012 0.093 016.6 150.2 -23.1 sdA/F     
1664-52973-0074 025229.81-002018.43 004 21.702 0.104 20.689 0.025 20.389 0.026 20.319 0.034 20.351 0.105 0.049 044.9 175.3 -50.5 DA:       
4256-55477-0644 025242.40+050120.34 064 17.597 0.017 16.632 0.024 16.308 0.015 16.208 0.018 16.168 0.019 0.073 028.8 169.9 -46.5 sdA/F     
7254-56625-0311 025247.76+340453.76 026 19.279 0.029 18.330 0.010 17.895 0.012 17.723 0.011 17.652 0.021 0.085 014.3 149.8 -22.4 sdA/F     
0708-52175-0411 025253.20+005439.41 007 20.639 0.055 19.878 0.030 19.793 0.017 19.844 0.025 19.964 0.076 0.069 057.3 174.1 -49.5 DZ        
2378-53759-0194 025256.42+335453.27 062 16.553 0.019 15.344 0.012 15.438 0.014 15.534 0.014 15.633 0.021 0.080 012.3 149.9 -22.5 sdA       
4242-55476-0587 025257.71+010526.85 072 17.163 0.017 16.208 0.022 15.866 0.015 15.762 0.019 15.720 0.018 0.065 027.5 173.9 -49.4 sdA/F     
4341-55538-0636 025301.60-013006.96 041 17.284 0.016 17.386 0.021 17.655 0.014 17.627 0.012 17.377 0.019 0.055 046.2 176.8 -51.2 DA+M4     
3210-54876-0080 025302.42+321102.56 010 21.382 0.109 20.211 0.023 19.663 0.020 19.410 0.022 19.248 0.052 0.175 012.9 150.9 -24.0 DZ:       
7254-56625-0674 025303.75+350737.34 014 19.016 0.016 19.728 0.018 19.728 0.018 20.042 0.029 20.095 0.096 0.087 004.8 149.3 -21.4 DA        
1069-52590-0639 025304.78+001344.74 025 17.735 0.027 17.345 0.023 17.213 0.017 17.270 0.018 17.353 0.019 0.067 203.8 174.8 -50.0 DA        
4341-55538-0398 025308.93-023316.52 042 17.694 0.026 17.506 0.021 17.791 0.022 18.048 0.015 18.318 0.028 0.040 061.7 178.0 -51.9 DA        
7879-57359-0036 025318.92-043510.13 003 24.032 1.226 21.801 0.080 22.085 0.157 22.352 0.229 22.081 0.504 0.040 000.0 180.5 -53.2 DA        
4241-55450-0026 025325.89-002751.49 035 18.250 0.018 18.091 0.035 18.388 0.022 18.621 0.027 18.927 0.041 0.059 092.5 175.7 -50.4 DA        
1562-53052-0198 025337.54-003111.33 016 19.486 0.029 18.597 0.035 18.253 0.022 18.107 0.026 18.052 0.027 0.058 014.2 175.8 -50.4 sdA/F     
4242-55476-0342 025339.71-003929.80 034 18.763 0.023 18.449 0.027 18.700 0.017 18.965 0.019 19.276 0.046 0.055 026.1 176.0 -50.5 DA        
4341-55538-0344 025341.93-025658.59 021 18.302 0.023 18.371 0.019 18.502 0.017 18.738 0.019 18.853 0.043 0.039 030.5 178.6 -52.1 DBA       
2398-53768-0151 025355.01+335450.18 012 19.840 0.038 19.455 0.015 19.669 0.019 19.868 0.027 20.054 0.098 0.070 016.3 150.1 -22.4 DA        
2398-53768-0154 025357.12+341436.80 009 20.066 0.043 19.781 0.018 19.668 0.018 19.675 0.024 19.749 0.084 0.094 066.0 150.0 -22.1 DQ        
4341-55538-0282 025358.87-031415.68 017 19.165 0.029 18.969 0.021 19.176 0.016 18.776 0.021 18.280 0.027 0.036 023.6 179.1 -52.2 DA+M4     
0410-51877-0438 025401.16+001832.57 006 20.178 0.042 19.679 0.027 19.526 0.019 19.531 0.022 19.684 0.074 0.069 032.1 175.0 -49.7 DC:       
4242-55476-0674 025403.76+005854.19 052 16.681 0.018 17.624 0.020 17.624 0.020 17.972 0.019 18.300 0.025 0.076 008.2 174.3 -49.3 DOuhe        
2398-53768-0460 025407.00+343022.09 007 20.433 0.056 20.348 0.022 20.535 0.031 20.804 0.052 20.727 0.188 0.086 022.0 149.9 -21.9 DA        
4256-55477-0266 025409.46+034155.20 022 20.038 0.049 19.121 0.021 18.724 0.014 18.581 0.020 18.547 0.038 0.092 013.3 171.5 -47.3 sdA/F     
0410-51816-0218 025410.08-011304.44 032 18.295 0.022 17.229 0.035 17.109 0.024 17.097 0.022 17.153 0.023 0.056 011.6 176.7 -50.8 sdA       
0708-52175-0082 025412.13-005648.70 077 15.833 0.017 14.709 0.019 14.910 0.019 15.062 0.019 15.146 0.020 0.055 012.1 176.5 -50.6 sdA       
2398-53768-0146 025419.27+340735.38 007 21.049 0.083 20.109 0.024 19.796 0.025 19.692 0.034 19.626 0.076 0.080 023.4 150.1 -22.2 sdA/F     
1068-52614-0126 025431.30-010139.32 032 18.154 0.020 17.178 0.019 16.922 0.019 16.771 0.019 16.774 0.021 0.058 011.1 176.6 -50.6 sdA/F     
7254-56625-0741 025432.97+354104.38 069 17.191 0.018 16.226 0.013 15.862 0.015 15.764 0.013 15.697 0.012 0.088 053.6 149.3 -20.8 sdA/F     
4341-55538-0298 025434.91-025711.91 008 20.650 0.069 20.180 0.023 20.003 0.028 19.868 0.028 19.550 0.068 0.039 073.3 178.9 -51.9 DA        
2398-53768-0221 025434.98+325616.81 004 21.678 0.140 20.822 0.030 20.335 0.030 20.107 0.033 19.912 0.084 0.122 032.8 150.8 -23.2 DC        
2398-53768-0552 025444.27+351101.27 013 19.726 0.037 19.534 0.017 19.737 0.018 20.001 0.029 20.278 0.143 0.087 016.9 149.6 -21.2 DA        
7254-56625-0218 025450.37+333338.95 054 18.185 0.019 17.177 0.015 16.813 0.008 16.664 0.010 16.592 0.022 0.087 027.1 150.5 -22.6 sdA/F     
0457-51901-0483 025457.18-072641.78 006 19.837 0.042 19.612 0.026 19.616 0.022 19.758 0.033 19.786 0.131 0.037 061.9 184.7 -54.7 DC        
7059-56592-0652 025506.14-071551.41 019 19.305 0.031 18.731 0.033 18.596 0.017 18.574 0.017 18.539 0.038 0.042 089.2 184.5 -54.6 DAH       
0457-51901-0153 025507.00-080852.20 024 17.824 0.017 17.763 0.023 18.086 0.030 18.381 0.025 18.731 0.050 0.045 028.5 185.8 -55.1 DA        
7059-56592-0322 025518.15-084343.90 016 19.306 0.028 19.481 0.025 19.839 0.026 20.154 0.044 20.552 0.211 0.048 027.1 186.6 -55.4 DA        
7059-56592-0700 025519.65-072623.05 009 21.609 0.165 20.285 0.031 20.120 0.031 20.105 0.043 19.738 0.126 0.038 011.9 184.8 -54.7 sdA/F     
2398-53768-0135 025531.51+334945.62 004 20.125 0.046 19.918 0.020 19.991 0.025 20.148 0.047 20.394 0.148 0.089 040.9 150.5 -22.3 DC        
0708-52175-0553 025548.63+000815.92 007 20.283 0.043 19.666 0.016 19.766 0.021 19.939 0.025 20.333 0.118 0.060 023.7 175.7 -49.6 sdA       
3184-54850-0393 025553.39+000336.05 030 19.520 0.031 18.631 0.013 18.320 0.017 18.190 0.015 18.170 0.024 0.060 016.8 175.8 -49.6 sdA/F     
0457-51901-0097 025553.65-083905.06 008 19.605 0.035 19.398 0.020 19.578 0.022 19.896 0.039 20.281 0.165 0.046 014.4 186.7 -55.3 DA        
4242-55476-0224 025559.02-004008.36 007 21.051 0.029 20.341 0.027 20.341 0.027 20.274 0.033 20.289 0.107 0.056 068.8 176.6 -50.1 DC        
2322-53727-0290 025602.19+051103.77 011 20.917 0.026 19.111 0.018 19.111 0.018 18.895 0.019 18.782 0.038 0.108 159.2 170.6 -45.8 DA        
2322-53727-0325 025607.09+060049.36 011 20.747 0.060 19.727 0.020 19.298 0.016 19.073 0.024 18.970 0.046 0.152 011.7 169.9 -45.2 sdA/F     
0457-51901-0509 025610.61-073024.61 033 17.290 0.018 16.839 0.018 16.859 0.019 16.283 0.012 15.664 0.021 0.041 035.5 185.1 -54.5 DA+M      
4257-55480-0223 025623.50+014749.41 032 19.660 0.030 18.739 0.020 18.356 0.015 18.231 0.022 18.165 0.029 0.093 012.9 174.1 -48.3 sdA/F     
2398-53768-0582 025623.98+353635.39 011 20.042 0.043 19.534 0.015 19.675 0.018 19.843 0.024 20.054 0.113 0.112 039.3 149.7 -20.7 DA        
7059-56592-0744 025624.35-060320.32 008 21.014 0.085 20.260 0.033 19.994 0.026 19.946 0.027 19.834 0.063 0.053 016.0 183.3 -53.6 sdA/F     
4242-55476-0804 025624.74+003557.98 020 17.742 0.016 18.509 0.022 18.509 0.022 18.802 0.018 19.069 0.044 0.072 010.0 175.4 -49.1 DA        
2398-53768-0062 025625.89+333435.54 010 19.622 0.033 19.632 0.017 19.904 0.022 20.206 0.033 20.302 0.119 0.095 011.7 150.8 -22.4 DA        
0457-51901-0522 025626.24-064307.01 006 19.809 0.059 19.614 0.033 19.731 0.030 19.992 0.039 20.170 0.153 0.046 021.9 184.2 -54.0 DA        
0457-51901-0081 025634.62-084853.84 002 22.297 0.234 20.592 0.037 19.563 0.034 19.133 0.020 18.980 0.057 0.041 032.0 187.1 -55.2 DQ        
4256-55477-0126 025641.64+031422.69 006 21.547 0.154 20.764 0.032 20.467 0.036 20.460 0.045 20.124 0.122 0.098 000.0 172.7 -47.2 DA        
7254-56625-0132 025643.15+330712.59 018 20.100 0.042 19.102 0.017 18.766 0.015 18.613 0.014 18.615 0.038 0.104 013.6 151.1 -22.8 sdA/F     
1068-52614-0529 025645.67+005321.31 004 20.748 0.055 20.043 0.032 19.691 0.025 19.589 0.038 19.607 0.068 0.073 030.2 175.1 -48.9 DC:       
2398-53768-0064 025649.24+333906.31 008 21.047 0.084 19.994 0.019 19.695 0.020 19.564 0.022 19.544 0.063 0.105 047.5 150.8 -22.3 sdA/F     
7059-56592-0740 025649.77-070711.65 009 20.650 0.072 20.044 0.020 19.731 0.023 19.675 0.030 19.588 0.087 0.044 014.0 184.8 -54.2 sdA/F     
7820-56984-0742 025653.57+010304.77 052 17.876 0.017 16.949 0.028 16.603 0.021 16.408 0.033 16.402 0.028 0.074 035.2 175.0 -48.7 sdA/F     
2307-53710-0321 025658.22+064015.95 023 19.157 0.026 18.095 0.014 17.598 0.017 17.373 0.016 17.255 0.021 0.178 022.1 169.5 -44.6 sdA/F     
7254-56625-0138 025706.62+333706.27 026 19.606 0.031 18.625 0.017 18.252 0.013 18.099 0.015 18.004 0.025 0.102 018.4 150.9 -22.3 sdA/F     
0410-51816-0501 025709.00+004628.09 034 17.791 0.029 17.410 0.026 17.625 0.014 17.821 0.019 18.062 0.024 0.064 024.7 175.4 -48.9 DA        
2307-53710-0326 025712.46+064045.53 028 18.851 0.024 17.734 0.014 17.389 0.017 17.212 0.016 17.140 0.020 0.168 014.2 169.5 -44.5 sdA/F     
7254-56625-0858 025714.54+344128.37 026 19.180 0.029 18.746 0.014 18.820 0.013 18.918 0.017 19.166 0.052 0.126 037.0 150.4 -21.4 DA        
7878-57340-0826 025715.96-030326.01 009 20.988 0.082 20.106 0.025 19.808 0.025 19.657 0.034 19.544 0.063 0.039 016.1 179.7 -51.5 sdA/F     
0457-51901-0046 025722.52-084310.68 022 18.647 0.025 17.803 0.028 17.503 0.016 17.401 0.015 17.354 0.022 0.043 015.0 187.1 -55.0 sdA/F     
7254-56625-0153 025723.02+334549.42 028 18.859 0.024 18.413 0.015 18.569 0.013 18.747 0.017 18.996 0.042 0.095 015.5 150.9 -22.2 DA        
7056-56577-0166 025730.78-070802.20 007 20.324 0.053 19.682 0.017 19.444 0.025 19.389 0.024 19.417 0.075 0.043 107.5 185.0 -54.0 DC        
7254-56625-0096 025735.42+333220.17 036 19.090 0.025 18.108 0.016 17.732 0.013 17.580 0.014 17.527 0.022 0.091 024.8 151.1 -22.4 sdA/F     
2443-54082-0356 025735.91+375707.73 023 19.709 0.040 18.757 0.017 18.438 0.013 18.308 0.014 18.214 0.028 0.089 011.3 148.7 -18.5 sdA/F     
1513-53741-0305 025739.36-001954.08 006 20.350 0.044 19.434 0.023 19.080 0.018 18.928 0.023 18.892 0.036 0.070 010.8 176.7 -49.6 sdA/F     
2322-53727-0401 025742.12+062009.13 007 21.510 0.084 20.144 0.019 19.423 0.019 19.138 0.019 19.069 0.047 0.150 160.1 170.0 -44.7 DC        
2398-53768-0076 025743.35+333200.04 006 20.726 0.066 20.264 0.025 20.388 0.032 20.594 0.056 20.997 0.233 0.090 015.7 151.1 -22.3 DA        
4242-55476-0913 025746.40+010106.12 046 17.791 0.014 17.634 0.025 17.928 0.026 18.209 0.028 18.460 0.045 0.079 014.0 175.3 -48.6 DA        
7820-56984-0786 025747.83+004902.17 011 21.116 0.027 19.499 0.017 19.499 0.017 18.200 0.018 17.381 0.021 0.068 025.4 175.5 -48.7 DA+M      
7878-57340-0828 025749.32-032445.89 007 21.043 0.102 20.431 0.032 20.029 0.030 19.924 0.040 20.062 0.094 0.039 019.9 180.3 -51.6 DA:       
0410-51816-0104 025753.40-003159.47 007 19.886 0.040 19.418 0.019 19.460 0.017 18.954 0.019 18.359 0.027 0.078 021.7 177.0 -49.7 DA+M      
0709-52205-0287 025801.20-005400.10 022 18.453 0.018 18.042 0.030 18.064 0.014 18.165 0.014 18.300 0.027 0.068 043.2 177.4 -49.9 DA        
7254-56625-0046 025807.08+332203.00 013 18.888 0.017 19.540 0.020 19.540 0.020 19.872 0.049 20.597 0.188 0.101 000.0 151.3 -22.4 DA        
7878-57340-0892 025808.08-041043.05 004 21.395 0.135 21.229 0.046 21.202 0.064 21.187 0.077 21.212 0.276 0.048 000.0 181.3 -52.1 DA        
4341-55538-0058 025813.63-030013.35 011 20.349 0.062 19.707 0.027 19.774 0.028 19.674 0.030 19.321 0.056 0.046 028.4 179.9 -51.3 DA        
2322-53727-0388 025814.38+063849.95 019 19.746 0.033 19.225 0.021 19.289 0.015 19.022 0.020 18.504 0.034 0.210 016.6 169.8 -44.4 DA+M      
7878-57340-0867 025815.75-033523.82 036 18.913 0.024 17.959 0.020 17.683 0.026 17.536 0.015 17.493 0.024 0.046 017.8 180.6 -51.6 sdA/F     
3184-54850-0202 025817.53-011657.52 014 20.418 0.052 19.447 0.033 19.212 0.016 19.107 0.020 19.026 0.045 0.080 012.9 177.9 -50.1 sdA/F     
7820-56984-0821 025817.90+010945.94 033 18.147 0.022 18.116 0.019 18.116 0.019 17.423 0.017 16.876 0.028 0.074 013.2 175.3 -48.4 DA+M      
7820-56984-0106 025818.61-004131.34 005 21.228 0.068 21.470 0.374 21.470 0.374 21.749 1.505 21.643 0.355 0.076 000.0 177.3 -49.7 DB:       
7056-56577-0134 025825.60-065029.52 007 21.263 0.116 20.536 0.028 20.201 0.032 20.204 0.073 20.000 0.193 0.042 026.1 184.8 -53.7 sdA/F     
2398-53768-0628 025829.31+352815.17 016 19.268 0.029 19.085 0.023 19.082 0.036 19.219 0.048 19.289 0.054 0.120 081.1 150.2 -20.6 DC        
0410-51877-0065 025837.20+000019.27 005 20.166 0.041 19.767 0.024 19.837 0.019 19.923 0.025 20.160 0.101 0.069 034.7 176.6 -49.1 DAH       
2398-53768-0024 025838.19+332745.71 009 20.764 0.065 19.620 0.019 18.975 0.014 18.701 0.015 18.504 0.031 0.102 016.9 151.3 -22.3 sdA/F     
0410-51877-0074 025842.71-000142.17 006 20.135 0.040 19.778 0.026 19.932 0.022 20.155 0.029 20.487 0.128 0.069 034.7 176.7 -49.2 DA        
4242-55476-0916 025844.09+004725.19 011 21.079 0.623 20.257 0.166 19.975 0.305 19.808 0.221 20.020 1.598 0.065 015.8 175.8 -48.6 sdA/F     
2322-53727-0407 025844.26+060249.38 010 21.249 0.097 19.868 0.022 19.765 0.022 19.736 0.022 19.688 0.071 0.136 012.7 170.5 -44.7 sdA       
2441-54065-0355 025846.45+381038.22 051 17.332 0.020 16.429 0.018 16.066 0.009 15.939 0.015 15.879 0.020 0.085 018.9 148.8 -18.2 sdA/F     
2322-53727-0456 025853.47+060840.58 055 18.571 0.026 17.576 0.014 17.209 0.012 17.058 0.016 16.967 0.023 0.138 016.3 170.5 -44.6 sdA/F     
4242-55476-0963 025854.43+003040.36 020 19.947 0.034 19.183 0.014 18.831 0.016 18.726 0.019 18.696 0.031 0.070 079.6 176.1 -48.7 DA        
2398-53768-0621 025905.49+351847.80 011 21.262 0.087 19.362 0.017 18.357 0.011 17.903 0.012 17.694 0.022 0.144 040.6 150.4 -20.7 DZ        
2443-54082-0307 025905.66+373508.61 020 19.316 0.029 18.877 0.015 18.944 0.016 19.120 0.018 19.330 0.056 0.079 062.4 149.2 -18.7 DA        
3184-54850-0125 025909.92-005040.44 018 20.199 0.040 19.214 0.030 18.889 0.012 18.767 0.013 18.656 0.036 0.109 014.0 177.7 -49.6 sdA/F     
2307-53710-0480 025917.57+062434.31 035 18.396 0.031 17.237 0.015 16.969 0.016 16.893 0.016 16.853 0.018 0.178 014.2 170.3 -44.4 sdA/F     
2322-53727-0445 025919.87+060802.88 006 22.126 0.194 20.612 0.025 20.605 0.032 20.695 0.042 21.009 0.215 0.137 010.9 170.6 -44.6 DA        
7254-56625-0967 025923.31+344104.09 023 19.944 0.042 18.869 0.014 18.472 0.012 18.280 0.013 18.170 0.024 0.143 012.6 150.8 -21.2 sdA/F     
2443-54082-0343 025925.00+380019.11 011 20.232 0.053 19.720 0.020 19.577 0.017 19.566 0.022 19.507 0.061 0.095 049.6 149.0 -18.3 DA        
2322-53727-0451 025933.14+054342.00 004 21.953 0.163 20.917 0.034 20.681 0.036 20.689 0.043 20.924 0.187 0.099 018.7 171.0 -44.8 sdA       
7059-56592-0892 025935.04-072134.81 040 18.021 0.018 18.060 0.014 18.326 0.015 18.554 0.018 18.838 0.054 0.051 073.7 185.8 -53.8 DBZ       
7820-56984-0060 025935.27-011405.11 049 17.044 0.013 17.383 0.016 17.807 0.021 18.133 0.021 18.406 0.032 0.083 012.1 178.2 -49.8 DA        
7056-56577-0084 025938.50-064804.92 005 22.314 0.290 20.929 0.045 20.802 0.063 20.492 0.062 20.734 0.306 0.050 025.9 185.1 -53.4 sdA       
2322-53727-0222 025939.46+044248.20 033 18.861 0.042 18.562 0.186 18.562 0.186 18.728 0.347 19.047 0.323 0.155 000.0 172.0 -45.6 DA        
2322-53727-0226 025942.60+043849.16 027 18.803 0.023 18.913 0.018 18.913 0.018 19.217 0.025 19.435 0.056 0.158 010.9 172.1 -45.6 DA        
7254-56625-0948 025944.54+351508.79 047 18.378 0.018 17.286 0.011 16.869 0.010 16.699 0.013 16.623 0.018 0.144 024.3 150.5 -20.6 sdA/F     
2322-53727-0431 025955.67+063640.41 007 21.129 0.082 20.530 0.028 20.456 0.030 20.451 0.045 20.814 0.249 0.187 048.9 170.3 -44.1 DA        
2322-53727-0239 030018.05+044659.45 025 18.756 0.014 18.940 0.013 18.940 0.013 19.144 0.020 19.414 0.058 0.136 005.1 172.1 -45.4 DA        
0709-52205-0186 030024.57-002342.10 039 16.452 0.012 16.884 0.026 17.310 0.018 17.601 0.020 17.762 0.022 0.103 012.7 177.5 -49.1 DAB+M     
2322-53727-0479 030024.58+054948.02 020 19.390 0.029 19.150 0.019 19.428 0.019 19.672 0.025 19.694 0.093 0.090 020.3 171.2 -44.6 DA        
2322-53727-0237 030027.04+050532.74 008 20.310 0.049 20.114 0.027 20.348 0.028 20.471 0.041 21.035 0.257 0.110 017.0 171.9 -45.2 DA        
2322-53727-0461 030030.04+060916.33 018 20.323 0.056 19.177 0.020 18.831 0.018 18.665 0.019 18.603 0.035 0.122 024.9 170.9 -44.4 sdA/F     
7059-56592-0058 030033.27-081305.81 011 20.216 0.061 19.312 0.021 18.966 0.018 18.829 0.020 18.783 0.054 0.054 011.4 187.2 -54.1 sdA/F     
2443-54082-0264 030035.46+371005.02 020 19.108 0.028 18.970 0.017 19.200 0.015 19.481 0.021 19.644 0.083 0.104 039.2 149.7 -18.9 DA        
2322-53727-0473 030043.51+055231.92 019 20.265 0.046 19.267 0.020 19.039 0.017 18.971 0.019 18.986 0.053 0.095 013.7 171.2 -44.5 sdA/F     
3184-54850-0058 030045.14-010904.78 007 21.628 0.126 20.304 0.025 20.304 0.028 20.311 0.037 20.373 0.138 0.089 011.7 178.4 -49.6 sdA       
2443-54082-0340 030053.99+382604.66 021 19.215 0.029 19.003 0.017 19.252 0.014 19.483 0.020 19.720 0.074 0.095 019.0 149.1 -17.8 DA        
2443-54082-0256 030058.90+364704.74 023 19.647 0.035 18.689 0.015 18.346 0.014 18.197 0.014 18.155 0.027 0.112 018.3 149.9 -19.2 sdA/F     
2443-54082-0239 030103.24+374154.01 007 20.706 0.062 20.106 0.021 20.127 0.024 19.977 0.028 20.008 0.086 0.085 056.0 149.5 -18.4 DC        
2443-54082-0330 030103.60+385940.41 006 20.880 0.087 20.588 0.027 20.499 0.032 20.554 0.054 20.537 0.177 0.078 034.9 148.8 -17.3 sdA       
3184-54850-0520 030104.12-000211.67 009 21.495 0.094 20.231 0.026 20.129 0.022 20.195 0.030 20.293 0.099 0.088 013.7 177.3 -48.7 sdA       
2322-53727-0187 030105.22+045452.32 006 21.342 0.088 20.332 0.027 20.071 0.023 19.952 0.032 19.839 0.095 0.120 010.5 172.2 -45.2 sdA/F     
2443-54082-0382 030107.21+375120.81 013 19.472 0.030 19.634 0.019 19.967 0.021 20.286 0.036 20.864 0.178 0.088 011.0 149.4 -18.3 DA        
2443-54082-0325 030107.42+390146.26 034 18.654 0.026 18.228 0.013 18.232 0.017 18.312 0.045 18.438 0.111 0.078 142.1 148.8 -17.2 DA        
2322-53727-0136 030107.57+053957.03 010 19.859 0.037 19.865 0.020 20.137 0.024 20.413 0.034 20.504 0.129 0.089 029.5 171.5 -44.6 DAH       
0709-52205-0162 030110.92-000443.85 007 20.222 0.042 19.732 0.024 19.804 0.019 19.877 0.025 20.074 0.084 0.088 028.2 177.4 -48.7 DA        
2307-53710-0487 030114.33+060907.97 032 18.417 0.020 17.481 0.017 17.137 0.012 17.004 0.023 16.949 0.014 0.095 012.4 171.1 -44.3 sdA/F     
2441-54065-0254 030120.46+364602.87 068 16.125 0.016 15.074 0.011 14.711 0.011 14.570 0.010 14.529 0.012 0.119 049.9 150.0 -19.2 sdA/F     
2443-54082-0365 030128.62+384046.83 009 21.525 0.179 20.386 0.034 20.005 0.034 19.946 0.057 19.930 0.126 0.113 032.1 149.0 -17.5 sdA/F     
2307-53710-0491 030134.23+060616.23 046 16.891 0.013 15.954 0.017 15.629 0.011 15.517 0.023 15.474 0.011 0.085 034.1 171.2 -44.2 sdA/F     
1067-52616-0410 030146.07+004212.65 034 18.046 0.024 17.065 0.017 16.732 0.019 16.612 0.014 16.571 0.017 0.081 025.6 176.7 -48.1 sdA/F     
3184-54850-0505 030149.71+002537.44 008 21.370 0.090 20.159 0.022 20.049 0.023 20.046 0.028 20.253 0.107 0.089 010.4 177.0 -48.3 sdA/F     
0458-51929-0477 030150.19-072741.21 014 19.773 0.041 18.734 0.021 18.639 0.018 18.643 0.018 18.664 0.045 0.068 017.5 186.5 -53.4 sdA       
2322-53727-0138 030153.81+054020.01 039 18.470 0.016 18.056 0.017 18.192 0.013 18.419 0.015 18.566 0.030 0.088 036.3 171.7 -44.5 DA        
2322-53727-0497 030157.86+061037.47 021 20.062 0.039 19.093 0.027 18.744 0.019 18.591 0.018 18.522 0.033 0.084 014.4 171.2 -44.1 sdA/F     
2443-54082-0190 030158.92+372204.26 013 19.592 0.036 19.570 0.016 19.884 0.022 20.131 0.032 20.590 0.176 0.103 016.2 149.8 -18.6 DAH       
2322-53727-0128 030205.28+052533.43 007 20.907 0.076 20.330 0.028 20.476 0.045 20.723 0.077 20.960 0.343 0.116 027.0 172.0 -44.6 DA        
3184-54850-0063 030213.90-001924.91 017 20.041 0.037 19.058 0.015 18.661 0.021 18.496 0.023 18.401 0.026 0.097 013.3 177.9 -48.7 sdA/F     
2443-54082-0375 030220.22+383228.37 008 20.782 0.074 20.154 0.022 20.327 0.029 20.428 0.041 20.909 0.227 0.101 071.2 149.3 -17.5 DA        
2307-53710-0100 030227.20+050147.65 034 18.246 0.028 17.032 0.023 16.861 0.017 16.867 0.015 16.843 0.023 0.134 011.6 172.4 -44.9 sdA/F     
2322-53727-0126 030239.67+050833.65 007 21.410 0.118 20.447 0.031 19.791 0.028 19.535 0.026 19.337 0.053 0.140 010.9 172.4 -44.8 sdA/F     
2441-54065-0366 030239.80+390916.31 048 17.375 0.016 16.162 0.013 15.997 0.008 15.967 0.010 15.980 0.013 0.079 020.9 149.0 -17.0 sdA/F     
2443-54082-0188 030242.15+371425.85 006 21.030 0.085 20.347 0.022 19.953 0.023 19.799 0.025 19.564 0.071 0.117 073.9 150.0 -18.6 DC        
2307-53710-0522 030243.80+062637.19 029 18.087 0.018 17.678 0.018 17.834 0.016 18.011 0.014 18.286 0.024 0.110 053.0 171.2 -43.8 DA        
2322-53727-0090 030250.27+051843.35 028 18.323 0.022 18.368 0.016 18.661 0.017 18.915 0.024 19.276 0.063 0.123 014.7 172.3 -44.6 DA        
3185-54829-0341 030250.40-070351.72 016 20.251 0.051 19.246 0.014 18.991 0.017 18.801 0.021 18.736 0.043 0.073 010.9 186.2 -52.9 sdA/F     
0709-52205-0122 030253.10-010833.75 056 15.298 0.012 15.410 0.020 15.655 0.014 15.884 0.019 16.122 0.014 0.069 096.9 179.0 -49.2 DB        
2443-54082-0415 030257.48+385302.88 038 19.353 0.032 18.118 0.015 18.044 0.016 18.060 0.026 18.157 0.032 0.087 014.9 149.2 -17.2 sdA       
2068-53386-0318 030304.89-000904.12 022 19.960 0.037 18.999 0.020 18.617 0.017 18.448 0.019 18.438 0.026 0.097 013.7 177.9 -48.4 sdA/F     
3185-54829-0355 030307.18-071256.50 031 19.455 0.035 18.445 0.023 18.106 0.016 17.961 0.019 17.905 0.028 0.080 015.0 186.5 -53.0 sdA/F     
7255-56597-0445 030319.36-004203.75 067 17.025 0.025 16.059 0.017 15.750 0.014 15.614 0.011 15.569 0.018 0.101 028.5 178.6 -48.8 sdA/F     
2307-53710-0515 030320.46+055624.53 026 18.939 0.029 17.942 0.019 17.563 0.013 17.423 0.017 17.379 0.021 0.106 012.4 171.8 -44.1 sdA/F     
2443-54082-0413 030322.98+385542.94 006 21.197 0.098 20.576 0.027 20.786 0.045 20.869 0.065 21.020 1.011 0.094 039.8 149.2 -17.1 DA        
7255-56597-0470 030324.10-002021.63 052 17.865 0.015 16.943 0.016 16.565 0.018 16.402 0.016 16.371 0.019 0.095 035.0 178.2 -48.5 sdA/F     
0458-51929-0188 030325.22-080834.87 014 19.068 0.030 18.746 0.031 18.894 0.026 19.055 0.029 19.248 0.071 0.090 199.4 187.8 -53.5 DA        
3185-54829-0272 030332.17-072156.67 050 18.083 0.028 17.125 0.015 16.824 0.018 16.693 0.019 16.673 0.018 0.073 014.4 186.8 -53.0 sdA/F     
2068-53386-0312 030332.69-001101.90 012 21.254 0.017 18.566 0.024 18.566 0.024 18.263 0.018 18.148 0.027 0.091 000.0 178.1 -48.4 DC        
2443-54082-0474 030335.03+381508.83 026 19.236 0.036 18.762 0.015 18.836 0.016 18.969 0.015 19.168 0.059 0.116 075.8 149.6 -17.7 DA        
0709-52205-0118 030335.09+000221.93 026 18.242 0.017 17.875 0.023 17.818 0.014 17.857 0.017 18.000 0.027 0.087 065.3 177.9 -48.2 DA        
2068-53386-0329 030342.23+005310.38 046 18.259 0.020 17.898 0.023 18.120 0.022 18.320 0.018 18.596 0.030 0.073 042.5 177.0 -47.6 DA        
3185-54829-0356 030343.21-071607.69 014 20.462 0.061 19.605 0.022 19.281 0.025 19.179 0.029 19.176 0.071 0.073 015.7 186.7 -52.9 sdA/F     
2068-53386-0322 030346.13+004000.73 010 20.298 0.041 19.920 0.022 20.161 0.023 20.423 0.034 20.543 0.124 0.072 021.1 177.2 -47.8 DA+M      
3184-54850-0600 030352.78-001259.34 021 19.930 0.042 19.013 0.016 18.592 0.016 18.423 0.023 18.397 0.030 0.090 017.3 178.2 -48.3 sdA/F     
3185-54829-0358 030353.74-071612.63 015 20.495 0.060 19.475 0.018 19.169 0.017 19.012 0.021 19.025 0.065 0.069 010.7 186.8 -52.9 sdA/F     
0709-52205-0559 030355.90+002321.32 007 20.384 0.046 19.780 0.018 19.844 0.018 19.941 0.025 20.179 0.103 0.073 029.4 177.6 -47.9 DA        
2441-54065-0124 030356.37+362519.67 018 19.535 0.032 18.311 0.017 17.826 0.013 17.581 0.013 17.479 0.018 0.187 016.6 150.7 -19.2 sdA/F     
7255-56597-0436 030356.65-000708.41 054 18.086 0.021 17.050 0.017 16.822 0.012 16.745 0.012 16.753 0.020 0.087 012.7 178.1 -48.3 sdA/F     
0458-51929-0177 030357.52-074158.60 009 19.941 0.040 19.433 0.023 19.389 0.026 19.462 0.028 19.437 0.085 0.074 030.9 187.4 -53.1 DA        
0709-52205-0120 030407.40-002541.74 027 18.091 0.022 17.757 0.023 17.941 0.017 18.084 0.016 18.416 0.028 0.089 023.9 178.5 -48.4 DAH       
2068-53386-0235 030408.11-000054.91 057 18.232 0.022 17.255 0.017 16.889 0.012 16.725 0.012 16.707 0.019 0.081 032.8 178.1 -48.2 sdA/F     
2443-54082-0128 030409.08+362211.33 007 20.781 0.070 20.233 0.023 19.919 0.023 19.880 0.026 19.802 0.076 0.181 107.6 150.8 -19.2 DC        
2441-54065-0461 030409.10+382208.25 050 17.730 0.028 16.633 0.014 16.225 0.013 16.019 0.012 15.921 0.016 0.113 040.8 149.7 -17.5 sdA/F     
2068-53386-0396 030415.19+000411.52 008 20.004 0.042 20.076 0.024 20.376 0.026 20.573 0.038 20.881 0.204 0.079 014.5 178.0 -48.1 DB        
2068-53386-0230 030417.85-003216.41 009 20.476 0.050 20.063 0.027 20.078 0.024 20.253 0.030 20.268 0.094 0.092 082.1 178.7 -48.5 DA        
3185-54829-0337 030424.62-063433.65 011 20.585 0.067 19.639 0.023 19.196 0.020 19.002 0.023 18.940 0.054 0.056 018.4 186.0 -52.3 sdA/F     
2443-54082-0121 030424.67+363446.76 025 19.053 0.026 18.587 0.017 18.584 0.015 18.668 0.014 18.798 0.035 0.173 021.5 150.7 -19.0 DA        
0709-52205-0598 030427.71+002136.79 011 19.701 0.032 19.252 0.019 19.239 0.017 19.584 0.042 19.698 0.073 0.070 018.3 177.7 -47.8 DA        
3184-54850-0631 030435.65+001409.70 043 18.693 0.020 17.847 0.017 17.434 0.014 17.285 0.014 17.181 0.022 0.071 050.0 177.9 -47.9 sdA/F     
2441-54065-0455 030444.98+391021.18 027 18.767 0.026 17.780 0.015 17.269 0.011 17.069 0.010 16.974 0.014 0.110 016.8 149.3 -16.8 sdA/F     
2307-53710-0070 030449.41+051834.06 022 18.918 0.022 17.969 0.019 17.477 0.016 17.308 0.020 17.178 0.029 0.146 017.6 172.8 -44.3 sdA/F     
3185-54829-0362 030456.31-064212.45 017 20.099 0.050 19.325 0.026 18.987 0.021 18.909 0.022 18.887 0.050 0.065 144.8 186.3 -52.3 DA        
2443-54082-0490 030502.28+374747.20 010 19.968 0.041 19.834 0.018 19.968 0.024 20.053 0.032 20.396 0.154 0.129 013.5 150.1 -17.9 DBH:      
2068-53386-0367 030502.51+005836.79 011 20.801 0.064 19.798 0.024 19.478 0.019 19.347 0.018 19.227 0.044 0.071 010.5 177.2 -47.3 sdA/F     
2441-54065-0494 030503.00+380955.95 056 17.216 0.017 16.218 0.017 15.756 0.011 15.575 0.009 15.492 0.013 0.133 061.3 149.9 -17.6 sdA/F     
2443-54082-0523 030508.58+382731.29 009 20.871 0.075 20.032 0.019 19.601 0.016 19.453 0.019 19.408 0.062 0.144 019.0 149.8 -17.3 sdA/F     
2443-54082-0529 030509.64+382629.89 014 20.069 0.046 19.652 0.017 19.656 0.016 19.708 0.022 19.813 0.087 0.144 053.3 149.8 -17.4 DA        
3185-54829-0257 030512.31-082306.81 009 20.792 0.073 19.831 0.024 19.496 0.021 19.299 0.021 19.319 0.067 0.081 021.7 188.6 -53.2 sdA/F     
2441-54065-0163 030512.60+370926.96 034 18.453 0.022 17.405 0.014 16.961 0.013 16.768 0.010 16.702 0.018 0.161 040.6 150.5 -18.4 sdA/F     
2068-53386-0366 030515.18+010745.15 008 20.061 0.039 20.147 0.020 20.468 0.027 20.724 0.047 20.919 0.209 0.072 013.9 177.1 -47.2 DB        
0458-51929-0150 030516.66-080843.06 008 19.798 0.043 19.328 0.022 19.481 0.021 19.616 0.032 19.700 0.105 0.085 025.1 188.3 -53.1 DA        
7255-56597-0633 030522.29+005332.69 070 16.911 0.020 15.999 0.028 15.704 0.017 15.569 0.016 15.536 0.025 0.068 057.1 177.4 -47.3 sdA/F     
1066-52589-0342 030529.38+001732.67 008 20.275 0.044 19.355 0.019 18.968 0.020 18.851 0.021 18.761 0.042 0.074 017.5 178.1 -47.7 sdA/F     
7255-56597-0393 030532.60-001951.58 085 16.113 0.019 14.847 0.020 14.954 0.012 15.052 0.014 15.107 0.018 0.066 015.2 178.8 -48.1 sdA       
2441-54065-0147 030537.62+371215.72 037 18.500 0.022 17.209 0.021 16.882 0.016 16.762 0.018 16.740 0.022 0.163 015.7 150.6 -18.4 sdA/F     
2322-53727-0611 030538.53+055734.39 005 21.132 0.088 20.678 0.026 20.665 0.033 20.649 0.040 20.770 0.181 0.115 040.0 172.4 -43.7 DQ:       
7255-56597-0342 030542.74-003145.37 066 17.610 0.019 16.450 0.017 16.609 0.015 16.759 0.013 16.835 0.016 0.068 013.7 179.0 -48.2 sdA       
2322-53727-0031 030549.63+050826.83 013 20.502 0.057 19.428 0.023 18.992 0.017 18.785 0.020 18.718 0.034 0.162 014.5 173.2 -44.2 sdA/F     
2443-54082-0154 030550.35+370759.16 010 20.362 0.053 19.778 0.019 19.927 0.024 19.946 0.030 20.437 0.156 0.148 014.8 150.6 -18.4 DAH       
2307-53710-0628 030551.22+062205.61 025 18.945 0.028 17.972 0.021 17.534 0.015 17.371 0.011 17.283 0.020 0.144 012.0 172.0 -43.3 sdA/F     
2307-53710-0012 030552.15+050700.76 042 17.247 0.018 16.180 0.020 15.781 0.014 15.609 0.017 15.562 0.016 0.163 028.9 173.2 -44.2 sdA/F     
1067-52616-0612 030553.07+004806.26 035 17.826 0.019 16.973 0.015 16.587 0.014 16.461 0.014 16.394 0.013 0.068 017.9 177.6 -47.3 sdA/F     
2443-54082-0086 030555.72+363832.85 007 21.323 0.102 20.387 0.025 19.719 0.020 19.418 0.023 19.210 0.055 0.196 015.3 150.9 -18.8 sdA/F     
2307-53710-0017 030557.91+050359.06 044 17.151 0.017 16.026 0.020 15.548 0.014 15.363 0.017 15.282 0.016 0.164 022.0 173.3 -44.3 sdA/F     
2068-53386-0251 030558.56-003723.74 014 20.007 0.037 19.587 0.020 19.474 0.019 19.467 0.019 19.636 0.057 0.068 065.0 179.2 -48.2 DA        
0458-51929-0560 030601.80-073822.36 005 20.365 0.052 19.988 0.024 19.874 0.028 19.895 0.035 20.231 0.162 0.071 028.8 187.8 -52.6 DA        
7255-56597-0355 030608.93-001338.97 055 17.956 0.021 16.956 0.021 16.840 0.017 16.825 0.012 16.835 0.017 0.067 016.2 178.8 -47.9 sdA       
7255-56597-0680 030609.60+004616.94 053 18.103 0.020 17.114 0.015 16.903 0.014 16.841 0.014 16.827 0.014 0.069 016.6 177.7 -47.3 sdA/F     
2068-53386-0185 030610.36-003051.15 014 20.492 0.050 19.551 0.020 19.160 0.017 18.977 0.016 18.922 0.034 0.066 017.4 179.1 -48.1 sdA/F     
3185-54829-0365 030612.66-061829.87 014 20.291 0.052 19.345 0.019 18.959 0.025 18.870 0.024 18.819 0.053 0.061 013.1 186.1 -51.8 sdA/F     
2068-53386-0419 030612.78+010524.08 007 21.279 0.086 20.507 0.025 20.716 0.030 20.825 0.050 21.137 0.246 0.067 011.4 177.4 -47.0 sdA       
2068-53386-0187 030613.81-003347.46 009 20.642 0.055 20.201 0.023 20.313 0.025 20.476 0.034 20.914 0.162 0.067 021.7 179.2 -48.1 DA        
0458-51929-0578 030615.74-065826.46 020 18.635 0.019 18.172 0.015 18.208 0.019 18.228 0.014 18.368 0.033 0.071 125.2 186.9 -52.2 DA        
2068-53386-0461 030616.60+003150.02 036 19.262 0.030 18.321 0.016 18.068 0.019 18.036 0.021 18.023 0.024 0.071 015.5 178.0 -47.4 sdA/F     
7255-56597-0359 030628.20-001335.20 038 18.723 0.020 17.844 0.019 17.515 0.013 17.386 0.016 17.353 0.018 0.063 012.2 178.9 -47.9 sdA/F     
0458-51929-0120 030628.74-074229.21 018 19.206 0.024 18.313 0.019 17.957 0.019 17.871 0.020 17.783 0.024 0.081 013.1 188.0 -52.6 sdA/F     
0458-51929-0562 030632.08-063854.40 021 18.361 0.020 17.876 0.023 17.786 0.016 17.836 0.015 17.886 0.029 0.069 029.5 186.6 -52.0 DA        
2068-53386-0480 030632.09+000120.99 008 21.153 0.080 20.193 0.027 20.113 0.022 20.090 0.027 20.204 0.114 0.072 012.7 178.6 -47.7 sdA       
2068-53386-0206 030632.85-010419.19 005 21.573 0.114 20.768 0.039 20.434 0.033 20.295 0.035 20.441 0.138 0.060 058.6 179.8 -48.4 sdA/F     
7255-56597-0318 030632.87-001936.93 043 18.576 0.018 17.677 0.018 17.352 0.013 17.228 0.016 17.201 0.017 0.058 014.6 179.0 -47.9 sdA/F     
0710-52203-0248 030646.34-011342.47 008 19.350 0.029 18.966 0.032 18.894 0.022 18.909 0.019 19.063 0.047 0.057 058.8 180.1 -48.5 DA        
2068-53386-0191 030647.28-001143.41 029 19.605 0.028 18.664 0.016 18.435 0.014 18.390 0.012 18.375 0.026 0.059 018.7 178.9 -47.8 sdA/F     
2068-53386-0401 030647.72+010949.80 013 19.943 0.036 19.676 0.018 19.904 0.018 20.198 0.033 20.286 0.120 0.066 013.5 177.5 -46.9 DAH:      
2068-53386-0409 030648.45+010642.53 007 21.157 0.080 20.288 0.021 19.966 0.019 19.873 0.026 19.670 0.070 0.066 014.6 177.5 -46.9 sdA/F     
3185-54829-0407 030653.24-062153.61 022 19.903 0.044 18.870 0.012 18.592 0.019 18.478 0.017 18.446 0.041 0.053 013.7 186.3 -51.7 sdA/F     
2068-53386-0452 030700.38+010436.22 006 21.434 0.096 20.368 0.022 20.247 0.025 20.231 0.033 20.089 0.098 0.065 027.5 177.6 -46.9 sdA       
3185-54829-0136 030701.04-080753.33 017 20.194 0.047 19.213 0.021 18.864 0.018 18.614 0.014 18.601 0.038 0.078 023.9 188.7 -52.7 sdA/F     
2441-54065-0102 030723.05+371142.05 026 19.297 0.027 17.923 0.011 17.936 0.010 18.025 0.012 18.075 0.022 0.146 014.5 150.9 -18.2 sdA       
7255-56597-0744 030736.79+011104.49 019 19.403 0.015 19.296 0.018 19.296 0.018 19.536 0.023 19.704 0.076 0.068 002.9 177.6 -46.7 DA        
3185-54829-0476 030739.48-072216.87 015 20.416 0.065 19.440 0.016 19.098 0.018 18.944 0.019 18.934 0.053 0.083 014.0 187.8 -52.2 sdA/F     
0458-51929-0627 030744.55-073115.56 012 18.902 0.017 19.387 0.020 19.387 0.020 19.648 0.026 19.883 0.123 0.083 006.3 188.0 -52.2 DA        
2068-53386-0448 030748.52+010153.76 007 21.195 0.083 20.188 0.022 19.855 0.023 19.668 0.025 19.721 0.077 0.077 012.0 177.9 -46.8 sdA/F     
3185-54829-0500 030748.65-070839.77 012 20.764 0.068 19.811 0.024 19.497 0.023 19.337 0.029 19.251 0.074 0.090 015.0 187.5 -52.0 sdA/F     
2441-54065-0065 030751.91+370613.62 029 18.660 0.021 17.619 0.021 17.165 0.010 17.004 0.012 16.873 0.023 0.144 013.8 151.0 -18.2 sdA/F     
2068-53386-0498 030751.96+000257.35 016 20.252 0.043 19.430 0.019 19.120 0.023 19.048 0.033 19.008 0.045 0.060 014.1 178.9 -47.4 sdA/F     
1514-52931-0328 030754.56+011127.13 007 20.615 0.054 19.777 0.018 19.429 0.018 19.252 0.020 19.225 0.051 0.072 021.0 177.7 -46.6 sdA/F     
0458-51929-0009 030759.28-083527.74 014 18.694 0.017 18.780 0.020 18.780 0.020 18.999 0.022 19.251 0.065 0.086 009.5 189.5 -52.8 DA        
2417-53766-0306 030812.95+404719.86 013 20.830 0.100 19.860 0.020 19.380 0.010 19.200 0.020 19.150 0.050 0.420 010.7 000.0 000.0 DA        
1066-52589-0373 030813.52+010314.24 019 18.993 0.027 18.010 0.016 17.644 0.012 17.479 0.017 17.425 0.018 0.092 016.4 177.9 -46.7 sdA/F     
2340-53733-0284 030815.40+045825.09 015 20.476 0.057 19.324 0.021 18.826 0.021 18.631 0.014 18.531 0.032 0.198 016.1 174.0 -43.9 sdA/F     
0710-52203-0409 030816.80+004059.61 017 18.765 0.021 18.342 0.015 18.239 0.013 18.224 0.014 18.245 0.024 0.083 064.6 178.3 -46.9 DA        
7255-56597-0741 030816.91+011513.49 037 18.894 0.026 17.920 0.016 17.577 0.012 17.419 0.017 17.362 0.018 0.077 024.9 177.7 -46.5 sdA/F     
2443-54082-0606 030817.26+383715.82 010 20.430 0.053 20.031 0.018 20.232 0.024 20.492 0.038 20.626 0.151 0.128 017.4 150.3 -16.9 DA        
0710-52203-0468 030826.71+001301.42 019 22.466 0.205 20.753 0.033 19.392 0.024 18.455 0.018 17.909 0.026 0.080 023.8 178.9 -47.2 sdA/F     
0710-52203-0465 030834.30+002827.28 009 19.738 0.029 19.279 0.019 19.295 0.019 19.356 0.023 19.407 0.050 0.082 049.9 178.6 -47.0 DA        
0459-51924-0399 030848.42-065933.49 031 18.010 0.016 17.623 0.019 17.844 0.016 18.058 0.014 18.347 0.031 0.063 046.5 187.6 -51.7 DA        
2441-54065-0005 030849.96+365215.14 064 16.456 0.013 15.426 0.013 14.986 0.008 14.785 0.010 14.678 0.014 0.187 053.3 151.3 -18.3 sdA/F     
2340-53733-0310 030850.47+043353.49 012 20.695 0.062 19.575 0.023 19.129 0.014 18.976 0.025 18.801 0.040 0.173 011.4 174.5 -44.1 sdA/F     
2068-53386-0142 030902.02-001303.65 008 20.992 0.069 20.390 0.024 20.440 0.029 20.647 0.038 20.890 0.170 0.068 039.4 179.5 -47.4 DA        
2340-53733-0379 030904.33+055411.79 006 21.790 0.147 20.432 0.026 20.285 0.032 20.318 0.038 20.255 0.113 0.183 011.1 173.3 -43.1 sdA/F     
2340-53733-0319 030908.27+044154.01 007 22.026 0.175 20.343 0.027 19.579 0.017 19.217 0.026 19.001 0.044 0.193 017.5 174.5 -44.0 sdA/F     
2068-53386-0090 030908.82-010356.12 022 19.854 0.030 18.994 0.032 18.705 0.015 18.554 0.017 18.570 0.033 0.058 010.2 180.5 -47.9 sdA/F     
2340-53733-0367 030909.30+060301.47 020 19.967 0.038 18.837 0.033 18.403 0.016 18.190 0.025 18.069 0.031 0.174 015.0 173.2 -43.0 sdA/F     
2417-53766-0349 030912.39+413936.48 018 19.497 0.027 19.192 0.012 19.306 0.012 19.453 0.024 19.648 0.062 0.159 038.3 148.8 -14.2 DA        
2068-53386-0145 030913.28-001834.95 020 19.955 0.038 19.102 0.018 18.767 0.020 18.650 0.019 18.686 0.032 0.063 035.0 179.7 -47.4 sdA/F     
2340-53733-0370 030915.20+053501.06 009 20.660 0.079 19.531 0.042 19.111 0.045 18.907 0.050 18.803 0.061 0.191 012.7 173.6 -43.3 sdA/F     
2443-54082-0590 030916.85+381711.00 011 20.097 0.019 20.166 0.030 20.166 0.030 20.336 0.043 20.394 0.139 0.151 004.0 150.6 -17.1 DA        
2340-53733-0380 030919.74+054318.33 008 20.357 0.052 20.229 0.022 20.394 0.032 20.601 0.050 21.828 0.628 0.182 030.4 173.5 -43.2 DA        
2397-53763-0331 030920.08+412850.88 048 18.022 0.021 16.672 0.009 16.626 0.010 16.739 0.014 16.705 0.018 0.126 011.7 148.9 -14.3 sdA       
7255-56597-0788 030922.06+010556.28 022 19.025 0.036 19.005 0.016 19.305 0.015 19.475 0.020 19.514 0.064 0.095 034.1 178.2 -46.4 DB        
0710-52203-0134 030924.27-004504.21 006 20.188 0.042 19.596 0.024 19.360 0.018 19.285 0.019 19.229 0.044 0.056 103.6 180.2 -47.7 DA        
1514-52931-0425 030924.87+002525.30 023 19.253 0.025 18.219 0.020 17.732 0.020 17.518 0.015 17.446 0.024 0.097 106.4 178.9 -46.9 DC        
7255-56597-0825 030929.70+010832.47 087 15.718 0.030 14.422 0.014 14.471 0.010 14.537 0.011 14.582 0.013 0.094 014.1 178.2 -46.4 sdA/F     
7255-56597-0808 030930.88+003055.23 022 19.781 0.039 18.801 0.014 18.506 0.016 18.351 0.017 18.356 0.025 0.098 011.8 178.8 -46.8 sdA/F     
2443-54082-0599 030939.03+380116.86 010 20.122 0.042 19.984 0.019 20.129 0.024 20.378 0.037 20.437 0.129 0.164 013.2 150.8 -17.3 DA        
2048-53378-0083 030939.06-010126.22 026 18.674 0.024 17.832 0.027 17.457 0.011 17.338 0.014 17.268 0.023 0.056 014.9 180.6 -47.8 sdA/F     
2068-53386-0579 030941.52+005259.26 024 19.368 0.027 18.830 0.013 18.688 0.018 18.633 0.015 18.682 0.034 0.078 201.8 178.5 -46.5 DA        
3185-54829-0533 030945.54-064447.88 046 18.426 0.031 17.548 0.022 17.158 0.017 17.007 0.013 16.922 0.019 0.058 010.5 187.5 -51.4 sdA/F     
2068-53386-0118 030948.29-000111.34 009 20.909 0.064 20.005 0.026 19.626 0.022 19.457 0.024 19.443 0.055 0.084 015.6 179.5 -47.1 sdA/F     
2340-53733-0211 030956.64+051203.56 006 21.507 0.115 20.607 0.038 20.059 0.026 19.856 0.028 19.590 0.085 0.215 010.9 174.2 -43.5 sdA/F     
2068-53386-0117 031005.10-002124.97 006 21.467 0.097 20.454 0.025 20.221 0.022 20.173 0.029 20.151 0.094 0.065 015.5 179.9 -47.3 sdA/F     
2340-53733-0398 031012.27+062339.12 009 21.390 0.117 20.024 0.018 19.592 0.027 19.390 0.026 19.118 0.064 0.227 015.5 173.1 -42.6 sdA/F     
2417-53766-0273 031014.23+405004.02 011 20.248 0.047 19.778 0.017 19.968 0.021 20.093 0.032 20.134 0.102 0.145 012.2 149.4 -14.8 DA        
3185-54829-0562 031017.84-061539.33 016 20.268 0.062 19.341 0.025 19.012 0.019 18.920 0.022 18.866 0.053 0.056 011.1 187.0 -51.0 sdA/F     
2068-53386-0611 031026.53+004619.75 010 20.080 0.036 19.823 0.021 19.925 0.021 20.004 0.027 20.189 0.096 0.083 013.6 178.8 -46.5 DQ        
2340-53733-0204 031033.33+050530.48 014 20.411 0.060 19.464 0.017 18.916 0.015 18.627 0.021 18.506 0.028 0.191 014.3 174.4 -43.4 sdA/F     
2417-53766-0289 031040.35+402854.54 015 20.684 0.070 19.212 0.015 19.077 0.013 19.004 0.017 19.033 0.048 0.180 019.8 149.7 -15.1 sdA       
7255-56597-0148 031040.69-001228.78 047 18.418 0.022 17.394 0.015 17.118 0.017 17.006 0.017 16.989 0.016 0.065 022.5 179.9 -47.1 sdA/F     
0459-51924-0239 031044.96-074422.96 024 19.049 0.026 18.144 0.016 17.828 0.020 17.760 0.031 17.749 0.030 0.055 013.0 189.0 -51.8 sdA/F     
2335-53730-0372 031048.05+062136.65 033 18.155 0.021 17.004 0.015 16.508 0.016 16.271 0.015 16.162 0.017 0.220 023.7 173.3 -42.5 sdA/F     
2068-53386-0080 031048.58-001015.72 007 21.453 0.096 20.504 0.024 19.942 0.023 19.676 0.023 19.549 0.055 0.065 012.0 179.9 -47.0 sdA/F     
2068-53386-0054 031049.54-011035.38 002 22.700 0.298 20.895 0.041 20.186 0.030 19.917 0.034 19.753 0.084 0.060 088.6 181.0 -47.7 DC:       
2417-53766-0335 031050.05+420807.64 026 18.314 0.017 18.542 0.010 18.900 0.012 19.195 0.021 19.564 0.051 0.137 027.7 148.8 -13.6 DA        
2340-53733-0165 031058.73+045130.08 008 20.684 0.068 20.069 0.029 20.070 0.028 20.172 0.041 20.331 0.150 0.201 023.8 174.8 -43.5 DAH       
3185-54829-0554 031101.38-072717.18 028 19.412 0.027 18.541 0.023 18.254 0.016 18.134 0.018 18.132 0.035 0.057 012.7 188.7 -51.5 sdA/F     
2441-54065-0622 031102.76+381430.89 064 16.911 0.020 15.608 0.022 15.597 0.015 15.666 0.013 15.741 0.017 0.152 026.1 150.9 -16.9 sdA       
2335-53730-0217 031104.34+044525.77 019 19.251 0.033 18.196 0.024 17.746 0.019 17.536 0.021 17.405 0.019 0.182 011.0 174.9 -43.6 sdA/F     
3183-54833-0303 031104.95-000411.91 011 20.566 0.052 19.737 0.019 19.358 0.021 19.249 0.023 19.224 0.043 0.072 014.6 179.8 -46.9 sdA/F     
7255-56597-0902 031107.32+011109.54 040 18.222 0.028 17.351 0.018 16.983 0.013 16.841 0.017 16.769 0.017 0.087 018.1 178.5 -46.1 sdA/F     
2417-53766-0340 031109.56+421525.24 011 19.982 0.014 19.758 0.015 19.758 0.015 19.924 0.024 20.093 0.079 0.160 006.4 148.8 -13.5 DA        
2068-53386-0075 031111.39-000344.42 041 18.160 0.022 17.902 0.016 18.091 0.019 18.332 0.020 18.575 0.029 0.072 035.3 179.9 -46.9 DA        
2340-53733-0429 031128.51+064232.86 007 21.552 0.131 20.392 0.026 19.814 0.021 19.541 0.029 19.377 0.063 0.268 000.0 173.1 -42.1 DAZ:      
2340-53733-0236 031131.02+044728.76 008 20.545 0.058 20.244 0.023 20.408 0.034 20.610 0.057 20.722 0.207 0.176 012.5 175.0 -43.5 DA        
0459-51924-0189 031133.91-074729.40 039 17.963 0.016 17.110 0.030 16.803 0.017 16.646 0.014 16.615 0.020 0.051 018.7 189.3 -51.6 sdA/F     
2397-53763-0203 031141.33+404734.67 061 16.680 0.016 15.391 0.013 15.400 0.010 15.432 0.008 15.508 0.012 0.121 019.7 149.7 -14.7 sdA       
2417-53766-0437 031148.76+412905.05 019 20.194 0.037 18.981 0.010 18.911 0.010 18.945 0.016 18.936 0.036 0.112 013.1 149.3 -14.1 sdA       
2068-53386-0609 031153.66+010415.03 023 19.232 0.036 18.775 0.021 18.894 0.015 19.115 0.022 19.311 0.054 0.112 044.7 178.8 -46.0 DA        
2335-53730-0213 031201.14+045449.69 031 18.331 0.038 17.223 0.019 16.726 0.019 16.509 0.015 16.402 0.019 0.158 015.6 175.0 -43.3 sdA/F     
2335-53730-0461 031203.62+060650.64 016 19.792 0.045 18.708 0.027 18.174 0.023 17.963 0.022 17.845 0.032 0.222 011.4 173.8 -42.4 sdA/F     
2397-53763-0271 031204.08+403332.58 031 18.606 0.018 17.434 0.009 17.017 0.006 16.775 0.008 16.702 0.014 0.163 018.2 149.8 -14.9 sdA/F     
2335-53730-0476 031206.39+053838.50 022 19.343 0.035 18.135 0.016 17.815 0.022 17.687 0.017 17.542 0.025 0.195 011.0 174.3 -42.8 sdA/F     
2340-53733-0442 031207.03+055650.48 020 20.154 0.052 19.170 0.028 18.623 0.023 18.391 0.023 18.190 0.035 0.209 014.8 174.0 -42.6 sdA/F     
3183-54833-0354 031209.19+004701.57 037 19.014 0.022 17.990 0.011 17.739 0.028 17.707 0.085 17.696 0.145 0.093 019.6 179.2 -46.1 sdA+M     
0811-52669-0107 031210.07-000650.77 003 23.019 0.304 21.484 0.039 20.819 0.035 20.609 0.039 20.459 0.120 0.063 004.3 180.2 -46.7 DC:       
3183-54833-0279 031215.94-000910.40 008 21.439 0.100 20.307 0.021 20.272 0.026 20.352 0.032 20.131 0.093 0.065 012.3 180.2 -46.8 sdA       
3186-54853-0281 031221.82-080212.09 015 20.138 0.045 19.264 0.021 18.956 0.021 18.848 0.022 18.771 0.042 0.051 013.6 189.8 -51.6 sdA/F     
2340-53733-0456 031222.52+055236.76 004 22.604 0.313 21.194 0.037 20.481 0.028 20.171 0.033 20.164 0.111 0.207 024.2 174.1 -42.6 sdA/F     
2335-53730-0483 031225.71+055205.87 023 19.093 0.028 18.014 0.021 17.498 0.010 17.277 0.020 17.176 0.020 0.207 013.8 174.1 -42.6 sdA/F     
2068-53386-0005 031228.85-004340.37 018 19.802 0.037 18.855 0.023 18.532 0.021 18.405 0.024 18.317 0.024 0.065 011.3 180.9 -47.1 sdA/F     
2397-53763-0262 031229.47+401139.29 043 17.918 0.019 16.722 0.009 16.226 0.007 15.966 0.013 15.858 0.012 0.226 022.0 150.1 -15.1 sdA/F     
0459-51924-0456 031232.05-060907.18 009 19.588 0.051 19.245 0.022 19.477 0.021 19.681 0.033 19.891 0.123 0.046 017.3 187.4 -50.5 DA        
0803-52318-0065 031237.34-004725.90 003 21.809 0.132 20.520 0.031 20.268 0.032 20.135 0.038 20.094 0.093 0.071 013.1 181.0 -47.1 DZ:       
2340-53733-0515 031238.28+062638.97 018 19.704 0.042 19.178 0.024 19.128 0.022 19.266 0.027 19.421 0.076 0.223 019.9 173.6 -42.1 DA        
2068-53386-0625 031239.09+002631.56 011 20.082 0.038 19.563 0.021 19.370 0.022 19.333 0.021 19.244 0.045 0.068 161.0 179.7 -46.3 DAZ       
0459-51924-0200 031240.50-073039.01 011 19.701 0.036 19.268 0.026 19.329 0.024 19.445 0.026 19.638 0.093 0.068 013.8 189.1 -51.2 DA        
0459-51924-0459 031244.15-060615.85 008 19.665 0.052 19.404 0.022 19.450 0.020 19.619 0.032 19.662 0.113 0.047 025.1 187.3 -50.4 DA        
2417-53766-0428 031248.07+414412.08 018 19.132 0.012 19.468 0.014 19.468 0.014 19.800 0.034 20.036 0.103 0.116 000.0 149.3 -13.8 DA        
3183-54833-0332 031258.29+005008.22 056 18.027 0.018 17.106 0.014 16.690 0.013 16.522 0.011 16.445 0.017 0.079 036.6 179.3 -46.0 sdA/F     
0412-51931-0614 031301.41+010558.11 015 19.155 0.027 18.718 0.016 18.672 0.016 18.724 0.016 18.859 0.039 0.089 053.8 179.1 -45.8 DA        
0459-51924-0536 031303.31-061600.53 005 20.188 0.048 20.244 0.025 20.333 0.030 20.434 0.054 20.287 0.187 0.051 007.3 187.6 -50.4 DC:       
2340-53733-0509 031304.56+063816.74 011 21.228 0.102 19.827 0.021 19.646 0.020 19.655 0.025 19.596 0.070 0.209 014.7 173.6 -41.9 sdA       
0459-51924-0467 031305.82-070749.51 053 16.627 0.018 16.464 0.013 16.798 0.019 17.101 0.012 17.392 0.021 0.065 102.9 188.7 -50.9 DA        
2340-53733-0475 031307.34+054322.56 006 20.819 0.072 20.451 0.029 20.564 0.030 20.748 0.047 20.829 0.192 0.205 014.2 174.4 -42.5 DA        
2417-53766-0471 031308.23+413714.28 031 18.497 0.021 18.409 0.011 18.694 0.016 18.959 0.031 19.207 0.058 0.111 027.1 149.4 -13.8 DA        
2397-53763-0413 031310.67+413120.18 042 17.618 0.017 17.189 0.013 17.308 0.022 17.526 0.038 17.743 0.021 0.111 049.7 149.5 -13.9 DA        
2340-53733-0551 031316.04+063102.15 023 19.276 0.031 19.019 0.015 19.148 0.025 19.333 0.028 19.414 0.076 0.204 061.2 173.7 -42.0 DA        
2417-53766-0216 031318.82+402827.79 024 19.186 0.026 18.745 0.017 18.748 0.014 18.859 0.015 18.966 0.042 0.192 030.7 150.1 -14.8 DA        
2335-53730-0171 031321.43+052252.91 028 18.620 0.023 17.571 0.014 17.100 0.012 16.883 0.013 16.780 0.018 0.182 050.8 174.8 -42.7 sdA/F     
3186-54853-0298 031322.08-081304.29 013 20.732 0.076 19.488 0.031 19.525 0.022 19.637 0.035 19.735 0.132 0.054 011.2 190.2 -51.5 sdA       
0711-52202-0327 031325.91+010329.34 009 19.752 0.034 19.281 0.017 19.221 0.019 19.213 0.018 19.315 0.053 0.083 032.5 179.2 -45.7 DA        
2068-53386-0630 031327.02+001833.18 004 21.274 0.082 20.610 0.028 20.399 0.024 20.339 0.029 20.187 0.104 0.072 051.6 180.0 -46.2 DA:       
2068-53386-0638 031335.60+001027.71 007 20.613 0.053 20.159 0.033 20.274 0.023 20.399 0.034 20.688 0.170 0.069 019.0 180.2 -46.3 DA        
2417-53766-0461 031342.74+415719.48 017 19.203 0.016 19.335 0.013 19.335 0.013 19.547 0.017 19.871 0.068 0.145 007.2 149.3 -13.5 DA        
3183-54833-0257 031400.25-011341.43 016 19.936 0.035 19.066 0.028 18.699 0.015 18.527 0.023 18.515 0.028 0.063 015.5 181.8 -47.1 sdA/F     
3186-54853-0223 031403.68-073615.58 014 20.358 0.054 19.462 0.023 19.123 0.015 19.017 0.020 18.880 0.046 0.068 019.3 189.6 -51.0 sdA/F     
0459-51924-0095 031405.83-081725.15 014 18.427 0.023 18.595 0.027 18.952 0.021 19.235 0.024 19.564 0.100 0.060 018.1 190.5 -51.4 DA        
2340-53733-0105 031409.27+044621.65 008 20.330 0.051 20.081 0.022 20.271 0.029 20.514 0.050 20.555 0.152 0.120 019.5 175.6 -43.0 DA        
2340-53733-0136 031410.90+052436.80 020 19.092 0.024 19.043 0.018 19.157 0.016 18.534 0.015 19.501 0.059 0.203 029.7 175.0 -42.6 DZ        
2397-53763-0446 031418.02+413445.78 061 17.025 0.018 15.755 0.014 15.741 0.016 15.816 0.021 15.844 0.024 0.118 022.6 149.6 -13.8 sdA       
0711-52202-0399 031422.22+001025.18 010 18.955 0.022 19.188 0.024 19.549 0.017 19.828 0.024 20.370 0.131 0.086 012.2 180.4 -46.1 DA        
2340-53733-0110 031426.81+043536.50 008 20.956 0.071 20.075 0.024 19.602 0.019 19.444 0.024 19.260 0.050 0.113 013.9 175.9 -43.1 sdA/F     
2340-53733-0127 031429.50+050947.71 019 19.925 0.037 18.894 0.020 18.526 0.017 18.354 0.018 18.306 0.034 0.151 019.1 175.3 -42.7 sdA/F     
0803-52318-0037 031432.37-004331.73 006 20.446 0.048 20.071 0.024 20.054 0.024 20.068 0.030 20.230 0.106 0.060 029.3 181.4 -46.7 DA        
2417-53766-0153 031445.00+411722.66 008 19.773 0.040 20.081 0.039 20.437 0.078 20.823 0.157 21.486 0.458 0.119 017.5 149.9 -14.0 DA        
3183-54833-0202 031449.81-010519.33 023 19.552 0.028 18.595 0.025 18.147 0.015 17.969 0.025 17.901 0.018 0.066 101.8 181.9 -46.9 DA        
0459-51924-0569 031456.06-061612.67 024 18.562 0.020 18.110 0.014 18.290 0.014 18.330 0.019 18.714 0.046 0.056 023.6 188.1 -50.1 DA        
1514-52931-0604 031456.49+010223.42 035 18.497 0.023 17.560 0.015 17.232 0.013 17.110 0.015 17.100 0.019 0.082 011.9 179.6 -45.5 sdA/F     
0459-51924-0559 031504.58-065727.15 030 17.953 0.018 17.764 0.020 18.062 0.024 18.289 0.019 18.503 0.041 0.071 040.8 189.0 -50.4 DA        
2340-53733-0599 031509.23+063003.59 007 21.336 0.107 20.211 0.022 19.404 0.015 19.039 0.022 18.844 0.037 0.296 022.9 174.2 -41.6 sdA       
2340-53733-0531 031516.57+054226.88 008 20.581 0.061 20.270 0.024 20.137 0.024 20.186 0.030 20.108 0.104 0.180 040.6 175.0 -42.2 DA        
2340-53733-0086 031516.86+050410.43 011 20.380 0.046 19.447 0.024 19.068 0.019 18.882 0.024 18.787 0.041 0.125 011.2 175.6 -42.6 sdA/F     
0711-52202-0421 031521.05+002108.96 007 20.160 0.039 19.626 0.026 19.597 0.022 19.712 0.022 19.623 0.065 0.096 043.6 180.4 -45.8 DA        
2417-53766-0085 031523.71+401247.99 014 20.509 0.093 20.150 0.083 19.234 0.020 19.339 0.031 19.604 0.104 0.221 054.0 150.6 -14.8 DA        
2417-53766-0123 031524.03+394836.46 023 18.907 0.023 18.675 0.015 19.057 0.017 19.182 0.024 19.589 0.079 0.153 032.6 150.8 -15.1 DA        
3186-54853-0138 031534.52-081302.38 027 19.363 0.026 18.448 0.020 18.128 0.016 17.957 0.016 17.879 0.026 0.073 014.0 190.7 -51.0 sdA/F     
0459-51924-0045 031535.10-082757.01 029 17.767 0.013 17.286 0.017 17.345 0.020 17.431 0.013 17.569 0.019 0.063 075.6 191.1 -51.2 DA        
2340-53733-0074 031535.51+042809.40 011 21.028 0.080 19.752 0.022 19.702 0.020 19.745 0.026 19.654 0.073 0.102 013.9 176.2 -43.0 sdA       
0711-52202-0404 031553.09+011157.68 007 20.186 0.049 19.568 0.017 19.408 0.017 19.382 0.020 19.419 0.059 0.117 059.5 179.6 -45.2 DA        
2340-53733-0026 031602.36+043228.27 007 20.723 0.065 20.107 0.024 20.106 0.024 20.141 0.029 20.070 0.101 0.101 054.2 176.3 -42.9 DA        
3186-54853-0468 031611.87-064129.90 038 18.992 0.021 18.076 0.016 17.703 0.016 17.528 0.017 17.509 0.022 0.063 023.0 188.9 -50.0 sdA/F     
3183-54833-0418 031615.11+004715.90 021 19.600 0.026 19.061 0.018 18.866 0.020 18.807 0.013 18.864 0.034 0.079 068.2 180.2 -45.4 DC        
2340-53733-0098 031619.59+051456.12 019 19.784 0.041 18.830 0.016 18.364 0.015 18.203 0.018 18.105 0.027 0.126 019.9 175.7 -42.3 sdA/F     
3186-54853-0139 031622.54-081257.67 011 20.670 0.064 19.636 0.028 19.620 0.023 19.766 0.032 20.066 0.141 0.092 015.6 190.9 -50.9 sdA       
0459-51924-0596 031626.45-065627.83 047 17.777 0.026 16.850 0.026 16.507 0.015 16.359 0.013 16.337 0.014 0.056 014.2 189.2 -50.1 sdA/F     
0459-51924-0002 031630.64-081529.03 011 19.476 0.028 19.046 0.026 19.052 0.019 19.221 0.023 19.511 0.088 0.088 026.4 191.0 -50.9 DAH       
3183-54833-0179 031637.82-003310.96 020 19.640 0.031 19.127 0.020 18.953 0.016 18.931 0.015 18.951 0.036 0.052 013.5 181.7 -46.2 DA        
0811-52669-0033 031642.66-000816.63 012 19.282 0.027 19.121 0.022 19.205 0.016 19.352 0.019 19.475 0.053 0.061 031.4 181.3 -45.9 DC        
2335-53730-0007 031646.28+044553.96 039 16.674 0.016 16.873 0.016 16.873 0.016 17.141 0.018 17.519 0.023 0.123 000.0 176.2 -42.6 DA        
2417-53766-0580 031659.46+423352.70 016 19.455 0.014 19.493 0.016 19.493 0.016 19.725 0.021 19.971 0.067 0.148 010.2 149.5 -12.7 DA        
2417-53766-0059 031708.43+402450.18 015 19.870 0.040 19.360 0.010 19.160 0.010 19.100 0.020 19.170 0.050 0.000 000.0 000.0 000.0 DA        
2340-53733-0613 031710.84+054218.50 018 19.780 0.016 19.470 0.017 19.470 0.017 19.620 0.028 19.805 0.080 0.245 008.6 175.4 -41.8 DA        
2335-53730-0067 031718.02+050242.39 025 18.091 0.037 17.655 0.018 17.778 0.017 17.963 0.016 18.211 0.030 0.126 040.7 176.1 -42.3 DA        
2335-53730-0017 031723.10+045333.67 024 18.466 0.022 17.454 0.017 17.080 0.018 16.935 0.023 16.847 0.020 0.125 022.7 176.3 -42.4 sdA/F     
2417-53766-0578 031723.53+422659.44 009 20.615 0.052 20.009 0.015 19.695 0.016 19.553 0.022 19.662 0.055 0.140 077.4 149.7 -12.7 DA        
2335-53730-0073 031723.54+051906.24 017 19.363 0.030 18.394 0.018 17.950 0.013 17.751 0.019 17.686 0.021 0.144 020.5 175.8 -42.1 sdA/F     
3183-54833-0081 031730.50-005559.04 008 21.254 0.082 20.158 0.023 20.197 0.023 20.046 0.035 20.307 0.102 0.045 010.1 182.3 -46.3 sdA       
0804-52286-0411 031737.30+005033.40 012 19.220 0.030 18.840 0.020 18.730 0.020 18.720 0.020 18.870 0.040 0.000 000.0 000.0 000.0 DA        
0460-51924-0320 031741.07-073024.47 043 17.520 0.020 16.540 0.017 16.257 0.011 16.144 0.014 16.136 0.019 0.053 021.0 190.2 -50.2 sdA/F     
2340-53733-0037 031744.35+045025.99 023 19.610 0.032 18.632 0.023 18.258 0.018 18.095 0.017 18.007 0.027 0.129 016.1 176.4 -42.4 sdA/F     
1515-52932-0189 031757.08-003712.00 042 17.863 0.017 16.877 0.020 16.651 0.015 16.537 0.016 16.513 0.019 0.052 020.2 182.1 -46.0 sdA/F     
0413-51929-0471 031802.34+004439.84 018 18.525 0.015 18.627 0.012 18.627 0.012 18.873 0.014 19.104 0.040 0.083 002.7 180.6 -45.1 DA        
0711-52202-0131 031813.26-010711.72 052 15.052 0.019 14.641 0.019 14.852 0.019 15.076 0.016 15.312 0.016 0.065 065.0 182.7 -46.3 DA        
2417-53766-0543 031824.04+414856.91 008 21.060 0.062 20.172 0.019 19.557 0.014 19.576 0.023 19.498 0.050 0.145 010.9 150.2 -13.2 sdA/F     
2417-53766-0568 031824.20+422651.00 031 18.565 0.020 18.366 0.011 18.292 0.011 18.436 0.029 18.650 0.031 0.148 057.8 149.8 -12.6 DAH       
2397-53763-0527 031827.17+414921.43 046 18.043 0.019 16.994 0.012 16.415 0.007 16.413 0.018 16.338 0.020 0.145 014.9 150.2 -13.1 sdA/F     
0460-51924-0267 031829.90-072746.73 013 18.609 0.023 18.939 0.014 19.422 0.020 19.729 0.029 19.966 0.130 0.047 012.6 190.4 -50.0 DA        
1665-52976-0478 031830.39+420553.02 069 17.997 0.018 16.565 0.013 16.467 0.009 16.523 0.017 16.522 0.016 0.140 012.5 150.0 -12.9 sdA/F     
3186-54853-0536 031846.87-060254.85 012 21.016 0.092 19.769 0.026 19.763 0.022 19.834 0.039 19.760 0.107 0.046 017.8 188.6 -49.1 sdA       
0413-51929-0494 031847.09+003029.92 022 18.247 0.019 17.810 0.015 17.995 0.014 18.166 0.015 18.349 0.027 0.068 051.2 181.1 -45.1 DA        
2397-53763-0039 031848.14+400609.13 032 18.515 0.020 17.414 0.009 16.952 0.009 16.753 0.014 16.674 0.016 0.176 023.6 151.2 -14.5 sdA/F     
1515-52932-0169 031907.73-000923.62 020 19.457 0.027 18.530 0.021 18.201 0.014 18.085 0.014 18.022 0.022 0.067 013.7 181.9 -45.5 sdA/F     
2417-53766-0546 031910.34+420119.10 010 20.252 0.039 19.802 0.016 19.845 0.021 20.079 0.044 20.125 0.076 0.145 030.6 150.2 -12.9 DAQ       
0460-51924-0384 031917.74-064026.23 007 19.680 0.034 19.808 0.023 20.070 0.027 20.246 0.044 20.427 0.180 0.044 021.2 189.5 -49.4 DBA:      
2397-53763-0533 031920.75+412724.39 063 16.727 0.015 15.402 0.017 15.439 0.015 15.336 0.025 15.379 0.014 0.140 013.4 150.5 -13.4 sdA/F     
2397-53763-0035 031926.34+403156.55 036 18.323 0.020 17.307 0.008 16.910 0.008 16.772 0.008 16.707 0.016 0.117 023.0 151.1 -14.1 sdA/F     
2417-53766-0064 031929.02+410316.92 007 20.505 0.059 20.228 0.017 20.460 0.023 20.662 0.038 20.863 0.141 0.126 023.2 150.8 -13.7 DAH       
3231-54890-0143 031937.17+175942.60 007 21.823 0.128 20.486 0.023 20.280 0.025 20.283 0.032 20.289 0.124 0.124 022.1 165.6 -32.3 sdA/F     
2397-53763-0621 031938.78+421641.13 043 18.142 0.017 17.053 0.008 16.618 0.012 16.482 0.013 16.366 0.014 0.160 034.0 150.1 -12.6 sdA/F     
0711-52202-0063 031939.24-002826.27 007 19.906 0.038 19.475 0.023 19.417 0.018 19.407 0.024 19.450 0.047 0.057 041.0 182.3 -45.6 DA        
0711-52202-0041 032004.65-011406.07 004 20.790 0.059 20.079 0.028 19.798 0.020 19.710 0.024 19.882 0.074 0.053 049.3 183.3 -46.0 DC        
2417-53766-0073 032011.54+410118.64 013 20.831 0.049 19.571 0.016 19.434 0.018 19.401 0.023 19.380 0.049 0.118 013.5 150.9 -13.6 sdA/F     
2334-53713-0310 032021.94+044302.51 042 17.906 0.022 16.845 0.021 16.454 0.012 16.269 0.015 16.192 0.017 0.141 017.0 177.1 -42.0 sdA/F     
0460-51924-0379 032025.84-060558.83 008 20.045 0.052 19.484 0.020 19.579 0.021 19.688 0.031 19.900 0.131 0.039 014.1 189.1 -48.8 DA        
2339-53729-0262 032035.61+051807.74 012 19.975 0.023 19.456 0.019 19.456 0.019 19.605 0.025 19.748 0.077 0.154 010.8 176.6 -41.5 DA        
2339-53729-0389 032043.62+054223.30 003 21.923 0.179 20.806 0.028 19.976 0.024 19.646 0.022 19.627 0.075 0.162 059.1 176.3 -41.2 dC        
2397-53763-0563 032044.05+414345.51 056 16.861 0.015 15.831 0.016 15.355 0.011 15.147 0.014 15.047 0.013 0.152 020.7 150.6 -13.0 sdA/F     
1516-52933-0357 032050.64+002233.28 027 18.391 0.019 17.435 0.019 17.110 0.009 16.977 0.013 16.907 0.017 0.093 022.1 181.7 -44.8 sdA/F     
0460-51924-0236 032054.11-071625.43 007 19.974 0.045 19.747 0.029 19.320 0.020 19.205 0.029 19.159 0.070 0.046 123.2 190.6 -49.4 DQ        
3183-54833-0590 032057.70+001108.86 074 17.261 0.018 16.048 0.026 15.981 0.013 15.977 0.014 15.996 0.018 0.085 011.8 181.9 -44.9 sdA       
3183-54833-0615 032059.88+004506.07 055 18.487 0.015 17.283 0.016 17.229 0.012 17.260 0.013 17.289 0.017 0.104 015.1 181.3 -44.5 sdA       
2339-53729-0383 032105.10+052610.32 002 22.566 0.277 21.293 0.043 20.572 0.037 20.210 0.038 20.115 0.127 0.178 033.8 176.6 -41.3 DC:       
2339-53729-0267 032107.05+045150.72 028 17.969 0.026 18.213 0.025 18.504 0.018 18.749 0.024 18.935 0.041 0.134 012.7 177.2 -41.7 sdO       
0460-51924-0192 032108.28-070031.51 006 20.081 0.049 19.840 0.023 19.937 0.023 20.098 0.036 20.070 0.142 0.046 014.3 190.4 -49.2 DC        
3231-54890-0067 032110.62+175705.90 023 20.443 0.050 19.034 0.016 18.462 0.019 18.247 0.019 18.213 0.026 0.105 158.6 166.0 -32.1 DA        
2339-53729-0265 032118.51+050852.59 007 21.296 0.104 20.146 0.031 19.961 0.024 19.981 0.036 19.788 0.081 0.129 015.8 176.9 -41.5 sdA/F     
3231-54890-0564 032121.36+190428.06 028 20.004 0.041 18.954 0.018 18.579 0.022 18.418 0.017 18.309 0.027 0.098 015.1 165.2 -31.2 sdA/F     
2397-53763-0005 032121.48+405953.99 068 15.384 0.016 15.653 0.036 15.993 0.256 14.039 0.011 14.160 0.018 0.118 017.0 151.1 -13.5 sdA/F     
0460-51924-0372 032125.54-061441.86 010 19.445 0.031 19.246 0.019 19.439 0.021 19.615 0.030 19.719 0.099 0.045 030.6 189.5 -48.7 DA        
3186-54853-0610 032125.73-063147.81 065 17.457 0.030 16.192 0.014 16.239 0.014 16.308 0.012 16.379 0.016 0.055 014.8 189.8 -48.9 sdA       
2334-53713-0226 032127.63+043747.29 048 17.575 0.043 16.567 0.017 16.244 0.012 16.110 0.012 16.044 0.029 0.115 023.3 177.5 -41.8 sdA/F     
2397-53763-0002 032133.84+410134.59 025 18.134 0.019 17.855 0.014 18.033 0.008 18.235 0.012 18.587 0.029 0.120 056.7 151.1 -13.5 DA        
2334-53713-0394 032138.68+053840.06 067 14.856 0.014 14.877 0.013 15.136 0.010 15.362 0.013 15.584 0.026 0.182 012.0 176.5 -41.1 sdB       
0711-52202-0019 032143.49-005025.64 010 19.200 0.025 18.869 0.024 19.171 0.018 19.386 0.022 19.601 0.058 0.058 036.1 183.2 -45.4 DA        
0711-52202-0006 032147.80-004741.06 015 19.009 0.030 18.138 0.028 17.905 0.020 17.857 0.012 17.813 0.020 0.056 014.8 183.2 -45.4 sdA       
0414-51901-0351 032150.57+005312.80 030 18.319 0.021 17.983 0.013 17.968 0.017 18.045 0.015 18.152 0.024 0.100 092.3 181.4 -44.3 DA        
2339-53729-0437 032159.24+053156.46 012 19.651 0.035 19.491 0.016 19.593 0.017 19.747 0.023 19.926 0.095 0.194 019.9 176.7 -41.1 DA        
0460-51924-0184 032159.46-072656.07 024 18.905 0.073 17.997 0.025 17.647 0.028 17.504 0.015 17.465 0.031 0.070 012.9 191.1 -49.3 sdA/F     
2339-53729-0226 032203.09+044137.49 006 20.959 0.084 20.343 0.030 20.249 0.028 20.227 0.036 20.114 0.100 0.113 043.2 177.5 -41.7 DA        
2397-53763-0613 032204.60+412201.24 035 18.611 0.017 17.605 0.011 17.206 0.008 17.037 0.028 16.929 0.021 0.143 017.4 151.0 -13.1 sdA/F     
1665-52976-0058 032204.63+403856.56 053 18.531 0.023 17.189 0.013 17.032 0.019 17.035 0.025 17.027 0.026 0.135 013.1 151.4 -13.7 sdA/F     
0413-51929-0020 032205.22-004143.57 009 19.604 0.031 19.199 0.017 19.339 0.020 19.408 0.017 19.614 0.059 0.056 031.3 183.1 -45.2 DA        
0460-51924-0414 032215.60-054707.33 028 17.675 0.027 17.940 0.017 17.940 0.017 18.246 0.025 18.413 0.042 0.049 007.1 189.1 -48.3 DA        
3186-54853-0634 032228.81-073017.12 038 18.787 0.021 17.895 0.018 17.450 0.019 17.256 0.017 17.192 0.022 0.076 031.1 191.3 -49.2 sdA/F     
2339-53729-0255 032230.29+042415.04 007 20.822 0.072 20.221 0.025 20.209 0.027 20.269 0.039 20.230 0.115 0.107 039.4 177.9 -41.8 DA        
3231-54890-0586 032236.28+184308.79 070 18.269 0.018 17.229 0.019 17.021 0.017 16.953 0.013 16.970 0.015 0.105 027.1 165.7 -31.3 sdA       
2339-53729-0246 032237.74+043329.78 006 21.579 0.129 20.367 0.028 20.277 0.028 20.286 0.039 20.556 0.171 0.113 011.5 177.8 -41.7 sdA/F     
2339-53729-0258 032239.95+040040.96 014 20.371 0.052 19.255 0.025 18.894 0.028 18.715 0.036 18.772 0.059 0.123 099.4 178.3 -42.0 sdA/F     
2334-53713-0429 032246.32+053504.54 014 19.763 0.035 18.644 0.015 18.177 0.016 17.953 0.021 17.793 0.025 0.179 013.6 176.8 -40.9 sdA/F     
2334-53730-0423 032246.55+054352.15 021 18.956 0.032 17.859 0.022 17.257 0.018 17.009 0.013 16.868 0.022 0.201 032.8 176.7 -40.8 sdA/F     
0460-51924-0081 032259.52-080156.78 008 20.067 0.043 19.514 0.031 19.694 0.031 19.749 0.033 19.881 0.123 0.085 024.6 192.1 -49.4 DA        
1515-52932-0080 032300.14+000142.65 017 19.585 0.035 18.481 0.017 18.096 0.015 17.931 0.017 17.876 0.026 0.100 015.5 182.5 -44.6 sdA/F     
0413-51929-0074 032302.85+000559.66 028 17.828 0.025 17.464 0.016 17.649 0.015 17.894 0.017 18.194 0.029 0.104 083.3 182.5 -44.5 DA        
2339-53729-0256 032308.28+043840.10 012 19.989 0.042 19.576 0.025 19.500 0.021 19.508 0.027 19.786 0.075 0.106 068.9 177.8 -41.5 DC        
2334-53713-0472 032314.70+054206.76 037 18.505 0.029 17.440 0.022 16.937 0.018 16.722 0.013 16.611 0.021 0.174 016.3 176.8 -40.8 sdA/F     
0460-51924-0096 032316.08-075824.21 008 20.172 0.048 19.655 0.022 19.552 0.023 19.590 0.030 19.575 0.093 0.077 016.1 192.0 -49.3 DA        
2339-53729-0189 032320.33+045620.66 019 19.363 0.032 18.775 0.027 18.834 0.020 18.985 0.024 19.175 0.060 0.117 058.6 177.6 -41.3 DA        
2339-53729-0411 032321.75+060157.79 004 22.015 0.174 20.759 0.027 20.324 0.029 20.130 0.035 19.949 0.084 0.190 020.8 176.5 -40.5 sdA/F     
3187-54821-0237 032339.24+173658.93 007 22.085 0.025 20.589 0.030 20.589 0.030 20.577 0.040 20.860 0.197 0.107 000.0 166.8 -32.0 sdA       
0712-52179-0238 032342.00-002449.37 006 20.223 0.047 19.837 0.018 19.671 0.020 19.617 0.025 19.695 0.063 0.069 021.9 183.2 -44.7 DAZ       
3187-54821-0228 032349.96+171635.02 027 20.227 0.045 19.025 0.022 18.790 0.017 18.697 0.044 18.674 0.041 0.119 010.0 167.1 -32.2 sdA/F     
0414-51901-0320 032352.24-005352.33 011 19.732 0.022 19.515 0.019 19.515 0.019 19.694 0.025 20.098 0.088 0.085 010.0 183.7 -45.0 DA        
2334-53730-0206 032356.39+041440.50 034 17.646 0.016 16.568 0.024 16.108 0.017 15.939 0.021 15.826 0.018 0.137 031.5 178.4 -41.6 sdA/F     
2339-53729-0455 032400.23+055536.68 021 19.134 0.032 18.602 0.023 18.744 0.017 18.922 0.024 19.062 0.044 0.191 015.1 176.8 -40.5 DA        
1515-52932-0028 032403.99-002823.72 008 19.679 0.040 19.531 0.024 19.591 0.022 19.766 0.022 19.874 0.070 0.084 038.7 183.3 -44.7 DC        
0460-51924-0525 032404.31-061756.71 019 18.779 0.023 18.271 0.022 18.081 0.020 18.101 0.021 18.112 0.027 0.056 021.6 190.1 -48.2 DAH:      
2339-53729-0184 032407.71+044107.49 010 20.544 0.061 19.664 0.018 19.162 0.018 18.940 0.024 18.863 0.039 0.117 019.8 178.0 -41.3 sdA/F     
2339-53729-0467 032424.64+055225.59 006 22.179 0.226 20.305 0.030 19.556 0.020 19.228 0.022 19.086 0.045 0.195 005.5 176.9 -40.4 sdA:      
2339-53729-0190 032425.60+044803.52 022 18.263 0.022 18.534 0.020 18.846 0.014 19.136 0.017 19.561 0.062 0.124 038.9 178.0 -41.2 DA        
3187-54821-0238 032426.06+172521.00 017 20.329 0.051 19.571 0.018 19.247 0.020 19.193 0.023 19.160 0.047 0.135 041.6 167.1 -32.0 DC:       
2339-53729-0135 032430.71+040054.87 024 18.757 0.021 18.469 0.022 18.696 0.019 18.938 0.020 19.104 0.051 0.102 022.2 178.8 -41.7 DA        
3187-54821-0247 032440.61+164000.36 009 21.735 0.131 20.306 0.026 20.182 0.030 20.183 0.040 20.096 0.109 0.121 013.1 167.7 -32.6 sdA       
0414-51901-0205 032443.00-002956.28 021 18.885 0.034 18.454 0.018 18.352 0.016 18.362 0.013 18.494 0.028 0.095 075.1 183.5 -44.6 DA        
2339-53729-0169 032452.83+045106.74 012 19.631 0.036 19.520 0.026 19.706 0.023 19.867 0.028 20.110 0.117 0.116 041.6 178.0 -41.1 DB        
3187-54821-0185 032457.00+171238.96 018 20.368 0.050 19.353 0.018 19.114 0.019 18.991 0.017 18.954 0.040 0.138 013.0 167.4 -32.1 sdA/F     
0460-51924-0583 032514.07-062803.00 006 20.221 0.051 19.925 0.020 20.079 0.032 20.165 0.045 20.497 0.182 0.048 021.6 190.5 -48.1 DA        
2339-53729-0175 032518.28+050615.28 007 21.007 0.076 20.137 0.024 19.573 0.024 19.303 0.018 19.187 0.047 0.118 020.5 177.9 -40.8 sdA/F     
2334-53713-0142 032538.96+050443.68 025 18.912 0.026 17.912 0.019 17.492 0.020 17.306 0.013 17.268 0.021 0.126 014.4 178.0 -40.8 sdA/F     
0712-52199-0176 032543.59+000352.28 040 17.697 0.021 16.544 0.016 16.523 0.023 16.601 0.017 16.666 0.022 0.086 013.8 183.1 -44.1 sdA       
3187-54821-0416 032550.33+182421.84 022 19.833 0.037 19.181 0.025 18.859 0.018 18.754 0.021 18.694 0.031 0.105 091.9 166.6 -31.1 DA        
2334-53713-0510 032608.10+054058.31 047 18.038 0.019 16.725 0.020 16.642 0.013 16.628 0.013 16.642 0.016 0.163 012.3 177.5 -40.3 sdA       
0414-51901-0145 032614.49-001138.10 037 17.361 0.019 17.656 0.012 18.064 0.013 18.394 0.014 18.675 0.033 0.098 034.0 183.5 -44.1 DA        
0414-51901-0455 032615.34+000221.72 025 18.523 0.020 18.439 0.016 18.739 0.016 19.033 0.025 19.311 0.053 0.093 015.5 183.2 -44.0 DA        
2339-53729-0522 032617.43+061033.67 009 20.144 0.045 19.742 0.023 19.874 0.023 20.057 0.035 20.505 0.142 0.183 056.2 177.1 -39.9 DA        
0414-51901-0454 032619.44+001817.52 047 17.775 0.032 17.430 0.009 17.643 0.010 17.845 0.013 18.084 0.027 0.104 048.2 183.0 -43.8 DA        
0712-52199-0522 032627.96+010404.40 015 19.269 0.025 18.836 0.017 18.931 0.013 19.082 0.020 19.273 0.049 0.109 013.7 182.2 -43.3 DA        
2339-53729-0515 032628.17+052136.35 018 18.745 0.034 18.944 0.018 19.338 0.018 19.594 0.023 20.136 0.107 0.125 020.6 177.9 -40.4 DAH       
2339-53729-0509 032630.04+054613.47 004 21.828 0.179 20.718 0.037 20.374 0.071 20.399 0.131 19.989 0.155 0.167 023.8 177.5 -40.1 sdA       
2339-53729-0084 032630.05+041500.68 019 19.661 0.039 18.633 0.022 18.276 0.018 18.133 0.016 18.028 0.026 0.111 012.9 179.0 -41.2 sdA/F     
2334-53713-0539 032630.62+060902.94 025 18.995 0.026 17.906 0.020 17.489 0.013 17.292 0.016 17.224 0.022 0.182 022.4 177.1 -39.9 sdA/F     
2339-53729-0086 032636.42+035553.54 002 22.411 0.239 21.028 0.044 20.377 0.033 20.135 0.036 19.823 0.097 0.112 018.9 179.3 -41.4 sdA/F     
2334-53713-0087 032639.29+042112.39 022 18.998 0.033 17.993 0.021 17.578 0.017 17.420 0.015 17.375 0.020 0.119 012.4 178.9 -41.1 sdA/F     
2069-53376-0312 032644.70-001010.32 021 19.385 0.025 18.416 0.018 18.070 0.018 17.899 0.019 17.834 0.024 0.100 020.7 183.6 -44.0 sdA/F     
2339-53729-0056 032645.91+043349.21 007 20.083 0.046 20.043 0.026 20.176 0.024 20.357 0.045 20.526 0.139 0.132 034.0 178.7 -40.9 DB        
2339-53729-0516 032650.18+052917.39 012 20.480 0.059 19.558 0.021 19.229 0.022 18.994 0.017 18.941 0.042 0.129 011.2 177.8 -40.3 sdA/F     
2339-53729-0568 032652.74+062208.93 007 21.371 0.107 20.074 0.023 19.278 0.020 18.906 0.019 18.715 0.040 0.284 018.7 177.0 -39.7 sdA/F     
1064-52577-0454 032653.36+005152.66 014 19.601 0.033 18.646 0.018 18.144 0.012 17.981 0.012 17.844 0.019 0.118 025.3 182.5 -43.3 sdA/F     
2334-53713-0575 032658.71+061527.53 022 18.554 0.036 18.149 0.112 18.306 0.178 18.509 0.549 18.784 0.047 0.244 016.4 177.1 -39.7 DA        
2339-53729-0046 032658.76+040308.23 014 19.251 0.025 19.217 0.026 19.495 0.024 19.747 0.028 20.050 0.113 0.112 107.8 179.3 -41.2 DAH       
3187-54821-0164 032704.19+172907.85 011 21.026 0.076 19.769 0.020 19.210 0.017 18.934 0.016 18.924 0.041 0.106 275.3 167.6 -31.6 DA:       
0460-51924-0629 032706.27-062828.48 019 17.929 0.026 18.315 0.023 18.694 0.018 19.068 0.021 19.380 0.077 0.047 026.2 190.9 -47.7 DA        
2339-53729-0564 032708.02+061324.04 009 21.031 0.085 19.852 0.024 19.329 0.021 19.053 0.021 18.929 0.040 0.237 015.0 177.2 -39.7 sdA/F     
2339-53729-0506 032718.06+053457.32 024 18.563 0.026 18.555 0.017 18.819 0.021 19.051 0.023 19.379 0.056 0.146 044.2 177.9 -40.1 DA        
2334-53713-0110 032718.48+043741.82 026 18.726 0.024 17.708 0.019 17.283 0.009 17.096 0.019 17.011 0.014 0.158 019.9 178.8 -40.8 sdA/F     
0460-51924-0023 032722.74-070644.46 011 19.433 0.015 19.241 0.019 19.241 0.019 19.454 0.023 19.720 0.104 0.045 004.0 191.8 -48.0 DA        
2334-53713-0551 032723.98+053541.40 021 19.213 0.031 18.273 0.017 17.693 0.020 17.461 0.020 17.371 0.018 0.151 026.1 177.9 -40.1 sdA/F     
0461-51910-0304 032726.26-071150.02 024 17.228 0.017 17.564 0.013 18.042 0.015 18.415 0.015 18.676 0.048 0.044 013.8 191.9 -48.0 DA        
0712-52199-0551 032727.52+001252.73 027 18.264 0.015 17.830 0.019 17.977 0.014 18.180 0.013 18.405 0.027 0.108 038.8 183.3 -43.6 DA        
1064-52577-0550 032730.69+004111.07 005 20.484 0.047 20.052 0.020 19.872 0.017 19.850 0.023 19.903 0.074 0.098 015.9 182.8 -43.3 DA+M      
0712-52199-0556 032737.92+000834.43 020 19.302 0.026 18.285 0.019 17.949 0.018 17.803 0.017 17.738 0.020 0.109 011.4 183.4 -43.6 sdA/F     
2339-53729-0106 032741.99+045106.03 008 20.941 0.076 19.997 0.025 19.554 0.021 19.465 0.026 19.419 0.069 0.147 151.7 178.7 -40.5 DC        
0713-52178-0308 032742.69-002837.80 006 20.157 0.041 19.772 0.026 19.720 0.023 20.690 0.258 19.932 0.074 0.090 043.8 184.1 -44.0 DA        
0414-51901-0497 032742.88+002502.98 016 18.996 0.021 18.917 0.019 19.115 0.016 19.301 0.017 19.524 0.062 0.112 019.2 183.2 -43.4 DB        
0460-51924-0627 032754.75-064212.24 007 20.158 0.048 19.694 0.025 19.774 0.024 19.944 0.033 19.952 0.131 0.043 022.7 191.4 -47.6 DA        
0461-51910-0360 032755.79-063605.84 025 18.037 0.025 17.572 0.013 17.449 0.011 17.439 0.015 17.517 0.023 0.041 052.1 191.3 -47.6 DA        
2069-53376-0388 032801.33+003523.19 001 24.305 0.708 21.168 0.037 20.349 0.028 19.998 0.031 19.746 0.069 0.106 026.0 183.0 -43.3 dC/DQ     
1630-54476-0302 032810.02-071224.61 048 17.200 0.019 16.272 0.010 15.998 0.016 15.916 0.015 15.871 0.020 0.047 021.2 192.1 -47.9 sdA/F     
3187-54821-0088 032813.25+162942.37 019 20.405 0.046 19.352 0.016 18.872 0.014 18.669 0.016 18.630 0.037 0.129 024.2 168.6 -32.1 sdA/F     
2069-53376-0397 032823.89+001948.90 011 20.219 0.043 19.211 0.020 18.788 0.015 18.585 0.015 18.551 0.032 0.116 013.5 183.4 -43.4 sdA/F     
2339-53729-0071 032836.90+051532.99 016 19.531 0.033 19.115 0.022 19.203 0.020 19.387 0.020 19.696 0.067 0.191 040.9 178.5 -40.1 DA        
3187-54821-0151 032836.93+172046.05 035 19.504 0.029 18.521 0.011 18.175 0.012 18.064 0.015 18.023 0.027 0.110 015.8 168.0 -31.4 sdA/F     
2069-53376-0276 032837.57-002219.05 009 20.460 0.052 19.540 0.017 19.047 0.015 18.846 0.019 18.816 0.038 0.094 018.6 184.2 -43.8 sdA/F     
2334-53713-0594 032853.36+052433.74 034 18.428 0.026 17.345 0.014 16.890 0.017 16.691 0.015 16.559 0.018 0.180 012.4 178.4 -39.9 sdA/F     
2334-53730-0600 032855.01+052254.17 017 19.080 0.030 18.968 0.016 18.708 0.019 18.584 0.017 18.496 0.031 0.182 000.0 178.4 -40.0 CV-H-He   
2334-53713-0600 032901.35+052415.47 050 17.592 0.023 16.538 0.014 16.102 0.017 15.935 0.015 15.819 0.018 0.175 024.4 178.4 -39.9 sdA/F     
2049-53350-0425 032914.77+003321.86 039 18.101 0.018 16.760 0.016 16.744 0.017 16.777 0.011 16.823 0.016 0.145 015.8 183.3 -43.1 sdA       
2069-53376-0373 032925.57+005929.44 004 22.138 0.197 20.261 0.036 19.608 0.023 19.337 0.022 19.222 0.054 0.103 022.7 182.9 -42.7 DZH:      
2339-53729-0585 032927.14+054113.87 007 21.087 0.088 20.116 0.032 19.570 0.021 19.352 0.027 19.191 0.054 0.191 010.5 178.2 -39.7 sdA/F     
2334-53713-0629 032942.79+053755.84 041 17.059 0.019 16.843 0.015 17.163 0.014 17.455 0.016 17.715 0.022 0.176 056.5 178.3 -39.6 DA        
2049-53350-0237 032956.25-002122.37 027 18.418 0.020 17.490 0.017 17.203 0.015 17.098 0.014 17.058 0.021 0.073 016.9 184.5 -43.5 sdA/F     
2069-53376-0228 032959.57-000732.63 013 19.524 0.027 19.170 0.028 19.370 0.016 19.650 0.024 19.742 0.064 0.085 045.2 184.2 -43.3 DA        
2339-53729-0036 033004.03+051450.81 009 21.277 0.104 19.647 0.030 18.801 0.022 18.430 0.020 18.228 0.028 0.252 016.5 178.8 -39.8 dC/DQ     
0712-52179-0640 033008.20+002758.12 005 20.511 0.048 19.678 0.021 19.297 0.024 19.150 0.021 19.103 0.040 0.110 008.1 183.6 -42.9 DA:       
2069-53376-0210 033009.58-011356.84 009 20.801 0.060 19.741 0.021 19.306 0.019 19.192 0.027 19.027 0.042 0.097 012.2 185.5 -44.0 sdA/F     
2069-53376-0477 033031.47+002454.94 019 19.441 0.015 19.183 0.018 19.183 0.018 19.404 0.026 19.507 0.067 0.100 006.1 183.8 -42.9 DA        
2069-53376-0475 033032.32+000250.03 032 17.979 0.029 18.441 0.016 18.441 0.016 18.733 0.018 19.024 0.040 0.089 009.5 184.2 -43.1 DA        
2334-53730-0040 033043.55+045735.71 008 20.367 0.056 19.036 0.018 18.360 0.017 18.054 0.016 17.872 0.026 0.202 013.1 179.2 -39.9 sdA/F     
2069-53376-0478 033054.88+003716.50 008 20.647 0.054 19.778 0.021 19.321 0.019 19.172 0.022 19.059 0.039 0.097 085.4 183.6 -42.7 DA        
2069-53376-0162 033102.80-001828.44 017 18.797 0.016 18.756 0.016 18.756 0.016 18.970 0.027 19.179 0.044 0.091 000.0 184.7 -43.3 DA        
2069-53376-0208 033105.76-005136.29 013 20.046 0.039 19.090 0.024 18.698 0.014 18.523 0.019 18.438 0.028 0.113 016.6 185.3 -43.6 sdA/F     
2049-53350-0218 033109.89-004238.32 018 18.776 0.020 17.807 0.026 17.358 0.015 17.133 0.018 17.071 0.021 0.133 040.0 185.1 -43.5 sdA/F     
3187-54821-0039 033118.50+171431.30 016 20.155 0.040 19.532 0.018 19.247 0.021 19.220 0.021 19.331 0.055 0.151 037.2 168.7 -31.1 DA        
2049-53350-0497 033132.03+001211.74 032 18.392 0.018 17.452 0.020 17.150 0.011 17.030 0.022 16.991 0.024 0.077 016.6 184.2 -42.8 sdA/F     
0810-52672-0389 033133.89+010327.86 040 16.154 0.015 16.911 0.017 16.911 0.017 17.228 0.012 17.524 0.017 0.098 002.6 183.3 -42.3 DA        
0810-52672-0391 033145.69+004517.04 046 17.352 0.016 17.211 0.013 17.467 0.013 17.712 0.013 17.960 0.020 0.087 020.3 183.7 -42.4 DAH       
2069-53376-0500 033146.02+002232.46 007 20.151 0.044 20.236 0.027 20.333 0.028 20.583 0.039 20.198 0.111 0.086 034.8 184.1 -42.7 DB        
2049-53350-0124 033200.48-005752.51 036 17.331 0.020 17.090 0.019 17.377 0.013 17.633 0.016 17.873 0.023 0.104 046.7 185.6 -43.5 DA        
2069-53376-0458 033205.53+011206.74 017 18.881 0.022 18.892 0.018 19.193 0.017 19.470 0.036 19.823 0.099 0.092 014.2 183.3 -42.1 DA        
2069-53376-0145 033209.07-001315.65 010 20.013 0.036 19.611 0.018 19.762 0.019 19.906 0.024 20.243 0.103 0.092 024.1 184.8 -43.0 DA        
1063-52591-0373 033209.26+010722.19 037 17.361 0.019 17.422 0.018 17.422 0.018 17.715 0.023 18.133 0.053 0.093 000.0 183.4 -42.1 DA        
2069-53376-0148 033218.23-003722.56 024 18.603 0.025 18.389 0.021 18.367 0.013 18.430 0.012 18.549 0.032 0.106 173.3 185.3 -43.2 DQ        
3187-54821-0629 033222.37+175345.86 028 19.779 0.036 18.752 0.014 18.349 0.013 18.187 0.018 18.105 0.022 0.107 011.8 168.4 -30.4 sdA/F     
0810-52672-0433 033228.92+004539.97 021 19.566 0.027 18.606 0.011 18.184 0.013 17.993 0.012 17.923 0.021 0.088 021.7 183.8 -42.3 sdA/F     
2049-53350-0164 033228.96-002241.07 025 18.627 0.018 17.652 0.015 17.277 0.013 17.140 0.014 17.069 0.018 0.100 014.7 185.0 -43.0 sdA/F     
0415-51879-0212 033236.61-004918.36 022 18.579 0.026 18.186 0.017 18.256 0.024 18.424 0.012 18.645 0.034 0.111 034.4 185.5 -43.3 DA        
2049-53350-0095 033236.86-004936.94 053 15.299 0.021 15.632 0.017 16.049 0.024 16.404 0.010 16.757 0.022 0.111 038.9 185.6 -43.3 DA        
2049-53350-0528 033248.52+010110.85 028 18.679 0.026 17.655 0.023 17.310 0.017 17.195 0.018 17.186 0.028 0.087 012.2 183.6 -42.1 sdA/F     
0461-51910-0158 033257.68-070434.91 028 17.073 0.011 17.353 0.017 17.794 0.013 18.152 0.016 18.519 0.036 0.039 038.0 192.8 -46.8 DA        
2069-53376-0084 033258.18-010943.14 009 20.586 0.055 19.647 0.025 19.233 0.015 19.048 0.020 18.926 0.037 0.109 015.4 186.0 -43.4 sdA/F     
3187-54821-0633 033258.60+180837.96 019 20.214 0.049 19.236 0.015 18.830 0.016 18.604 0.017 18.548 0.029 0.132 014.3 168.3 -30.1 sdA/F     
2069-53376-0152 033308.53-000537.46 006 21.135 0.074 20.060 0.022 19.861 0.026 19.864 0.033 19.805 0.072 0.090 015.1 184.9 -42.7 sdA/F     
0461-51910-0148 033310.43-070846.69 013 19.283 0.035 18.761 0.017 18.790 0.022 18.846 0.022 18.951 0.053 0.038 022.6 193.0 -46.8 DA        
1063-52591-0139 033318.06-005426.75 006 20.349 0.042 19.798 0.020 19.637 0.018 19.574 0.020 19.473 0.055 0.106 014.9 185.8 -43.2 DA+M      
0415-51879-0485 033320.36+000720.68 042 17.063 0.015 16.432 0.009 16.432 0.009 16.392 0.015 16.518 0.029 0.080 000.0 184.7 -42.5 DBH       
2049-53350-0514 033320.58+000049.83 022 18.837 0.031 17.913 0.015 17.578 0.010 17.423 0.016 17.359 0.030 0.078 011.9 184.8 -42.6 sdA/F     
2069-53376-0524 033325.86+005635.54 005 21.525 0.125 20.510 0.029 20.113 0.024 19.907 0.031 19.973 0.101 0.092 019.2 183.8 -42.0 sdA/F     
2069-53376-0553 033358.22+002007.47 033 17.764 0.018 17.979 0.018 18.318 0.015 18.535 0.015 18.695 0.036 0.092 014.2 184.6 -42.3 sdOB       
2069-53376-0544 033417.92+003305.72 010 20.810 0.065 19.522 0.023 19.231 0.017 19.170 0.020 19.175 0.044 0.097 010.7 184.4 -42.1 sdA/F     
0461-51910-0592 033419.83-062524.21 014 19.189 0.031 18.777 0.018 18.948 0.016 19.114 0.026 19.359 0.074 0.031 038.7 192.3 -46.2 DA        
2069-53376-0545 033422.82+003431.20 016 19.799 0.043 18.892 0.022 18.459 0.015 18.296 0.017 18.216 0.023 0.102 017.9 184.4 -42.0 sdA/F     
2069-53376-0570 033423.67+005641.88 015 20.007 0.053 19.120 0.021 18.754 0.016 18.639 0.017 18.526 0.033 0.088 014.9 184.0 -41.8 sdA/F     
2069-53376-0565 033425.38+011258.24 019 19.236 0.028 18.896 0.017 19.147 0.015 19.403 0.020 19.640 0.076 0.100 028.2 183.8 -41.6 DA        
0461-51910-0065 033427.62-071524.68 009 19.649 0.036 19.268 0.023 19.481 0.022 19.683 0.033 19.842 0.110 0.042 014.8 193.4 -46.6 DA        
1517-52934-0520 033434.61+002124.50 012 19.969 0.037 18.887 0.021 18.567 0.012 18.455 0.014 18.370 0.030 0.102 012.7 184.7 -42.1 sdA/F     
0415-51879-0054 033444.87-011253.89 005 20.125 0.022 20.043 0.022 20.043 0.022 20.220 0.029 20.281 0.106 0.128 035.1 186.4 -43.1 DC        
7331-56658-0517 033453.42-000208.61 017 20.227 0.047 19.206 0.021 18.751 0.025 18.534 0.026 18.431 0.028 0.105 002.3 185.2 -42.3 sdA:      
2069-53376-0557 033502.15+000147.05 008 21.111 0.075 19.820 0.023 19.742 0.018 19.818 0.026 19.818 0.074 0.114 012.2 185.1 -42.3 sdA       
0461-51910-0014 033514.49-073159.68 012 19.846 0.036 18.765 0.032 18.748 0.019 18.813 0.019 18.894 0.050 0.056 014.4 193.9 -46.6 sdA       
2069-53376-0003 033517.24-004716.34 015 20.471 0.107 19.051 0.022 18.515 0.022 18.221 0.019 18.338 0.036 0.133 054.7 186.1 -42.7 sdA/F     
1517-52934-0089 033542.74-011446.44 007 20.687 0.056 19.643 0.023 19.141 0.016 18.979 0.019 18.865 0.035 0.140 022.8 186.7 -42.9 sdA/F     
1063-52591-0571 033603.20+011336.05 006 20.853 0.070 19.751 0.021 19.388 0.017 19.306 0.022 19.282 0.057 0.106 015.3 184.1 -41.3 sdA/F     
2069-53376-0038 033626.21-001402.48 015 19.929 0.037 18.878 0.024 18.512 0.017 18.283 0.018 18.363 0.028 0.099 012.5 185.7 -42.1 sdA/F     
2069-53376-0611 033626.40+004212.50 007 20.950 0.063 19.908 0.021 19.636 0.021 19.536 0.030 19.490 0.065 0.070 014.9 184.7 -41.6 sdA/F     
2069-53376-0039 033638.56-000644.77 004 21.441 0.107 20.312 0.039 19.742 0.022 19.843 0.040 19.415 0.052 0.085 023.5 185.6 -42.0 CV:       
2070-53729-0343 033640.10-061302.38 019 20.250 0.047 18.839 0.016 18.149 0.016 17.853 0.017 17.659 0.022 0.033 020.4 192.5 -45.6 sdA/F     
3156-54792-0245 033645.51-003037.79 016 20.602 0.055 19.646 0.020 19.255 0.015 19.065 0.018 19.048 0.041 0.112 013.2 186.1 -42.2 sdA/F     
0462-51909-0291 033645.54-071548.40 038 17.464 0.014 16.474 0.016 16.378 0.016 16.352 0.020 16.450 0.015 0.045 022.0 193.8 -46.1 sdA       
0415-51810-0595 033648.33-000634.24 023 18.349 0.034 18.012 0.017 18.012 0.017 18.155 0.023 18.334 0.029 0.083 000.0 185.7 -42.0 DA        
2070-53729-0302 033650.83-061854.28 009 20.137 0.045 19.853 0.026 20.071 0.027 20.322 0.041 20.605 0.211 0.035 023.5 192.7 -45.6 DA        
2070-53729-0350 033703.21-060514.84 008 20.553 0.054 19.799 0.020 19.393 0.019 19.252 0.023 19.302 0.067 0.031 086.7 192.4 -45.4 DC        
2069-53376-0628 033707.56+003610.17 010 20.363 0.055 19.313 0.022 19.071 0.018 18.966 0.027 18.882 0.048 0.062 016.8 185.0 -41.5 sdA/F     
3156-54792-0279 033713.46-005347.20 028 19.701 0.027 18.815 0.019 18.453 0.012 18.301 0.018 18.287 0.025 0.103 013.5 186.6 -42.4 sdA/F     
2070-53729-0275 033715.05-062658.45 016 20.014 0.044 19.090 0.018 18.807 0.014 18.688 0.022 18.664 0.043 0.046 010.5 192.9 -45.6 sdA/F     
2049-53350-0636 033724.63+002854.81 052 16.649 0.019 15.710 0.019 15.412 0.015 15.309 0.012 15.255 0.011 0.065 034.1 185.2 -41.5 sdA/F     
0806-52592-0628 033749.83+005846.63 013 19.777 0.018 19.320 0.019 19.320 0.019 19.426 0.027 19.745 0.111 0.083 000.0 184.7 -41.1 DA        
1517-52934-0606 033756.11+010657.72 023 18.842 0.025 17.844 0.015 17.516 0.016 17.415 0.018 17.346 0.019 0.096 016.3 184.6 -41.0 sdA/F     
0714-52201-0388 033804.40+002740.39 009 19.794 0.036 19.597 0.021 19.753 0.020 19.859 0.026 20.155 0.084 0.071 023.5 185.3 -41.4 DA+M      
2070-53729-0382 033810.49-055912.08 008 20.209 0.044 19.937 0.024 20.259 0.032 20.478 0.056 21.039 0.327 0.044 023.6 192.5 -45.1 DA        
2070-53729-0400 033811.09-060747.78 008 20.097 0.040 20.022 0.031 20.343 0.055 20.644 0.153 21.146 0.363 0.042 026.1 192.7 -45.2 DA        
3156-54792-0203 033816.98-003648.65 008 20.839 0.071 20.497 0.025 20.446 0.034 20.527 0.041 20.738 0.150 0.095 020.6 186.5 -42.0 DA        
3156-54792-0173 033817.66-001920.31 034 19.735 0.031 18.570 0.017 18.497 0.012 18.546 0.019 18.641 0.034 0.091 013.4 186.2 -41.8 sdA       
3156-54792-0163 033822.67-002738.59 013 20.672 0.063 19.690 0.020 19.238 0.021 19.053 0.024 19.008 0.037 0.089 020.0 186.3 -41.9 sdA/F     
2050-53401-0287 033826.85-073155.30 036 16.662 0.017 16.363 0.019 16.638 0.015 16.888 0.014 17.128 0.026 0.042 124.9 194.5 -45.9 DA        
2639-54116-0382 033839.96+001709.60 006 21.697 0.125 20.544 0.024 20.486 0.031 20.603 0.040 20.329 0.122 0.075 011.4 185.6 -41.4 sdA/F     
2639-54116-0284 033844.58-004456.11 009 21.096 0.077 19.887 0.023 19.596 0.019 19.502 0.028 19.461 0.053 0.124 020.9 186.7 -42.0 sdA/F     
0714-52201-0431 033853.67+000223.97 007 20.437 0.051 19.812 0.016 19.571 0.018 19.501 0.018 19.520 0.060 0.082 069.9 185.9 -41.5 DA        
2070-53729-0230 033856.00-064926.84 004 21.876 0.167 20.683 0.028 20.151 0.026 19.926 0.031 20.023 0.123 0.044 082.7 193.7 -45.4 DC:       
2070-53729-0224 033901.20-062327.55 023 19.694 0.034 18.746 0.017 18.421 0.014 18.297 0.013 18.283 0.033 0.041 016.1 193.2 -45.2 sdA/F     
3156-54792-0460 033910.59+001829.38 085 17.731 0.019 16.628 0.014 16.577 0.019 16.626 0.013 16.675 0.022 0.086 011.3 185.7 -41.3 sdA       
2070-53729-0193 033945.09-063722.58 010 20.636 0.058 19.823 0.027 19.365 0.027 19.174 0.029 19.279 0.086 0.048 020.4 193.6 -45.1 sdA/F     
2070-53729-0251 033948.69-065640.72 009 19.848 0.042 19.999 0.023 20.309 0.029 20.652 0.052 20.610 0.210 0.041 012.0 194.0 -45.3 DA        
2640-54806-0440 033953.67+000612.05 008 20.722 0.058 19.677 0.023 19.357 0.015 19.235 0.020 19.161 0.048 0.088 012.1 186.1 -41.3 sdA/F     
2070-53729-0188 033957.03-065013.02 006 20.778 0.066 20.375 0.026 20.174 0.031 20.195 0.038 20.159 0.137 0.043 051.2 193.9 -45.2 DC        
0714-52201-0214 034000.83-004256.99 012 19.203 0.028 18.896 0.018 18.896 0.018 18.868 0.020 19.052 0.042 0.073 000.0 187.0 -41.7 DA        
2070-53729-0440 034004.86-061231.43 019 20.108 0.044 19.121 0.022 18.873 0.016 18.780 0.027 18.830 0.050 0.044 014.2 193.2 -44.8 sdA/F     
2070-53729-0463 034013.53-054842.35 009 20.735 0.066 19.849 0.023 19.535 0.019 19.371 0.025 19.274 0.062 0.044 019.0 192.7 -44.6 sdA/F     
2640-54474-0189 034027.66-002345.47 003 21.227 0.079 20.837 0.033 20.827 0.032 20.371 0.033 19.866 0.081 0.067 000.0 186.7 -41.4 DA+M      
1632-52996-0464 034027.87+002341.26 046 18.264 0.021 17.293 0.012 16.929 0.017 16.777 0.009 16.713 0.015 0.086 021.5 185.9 -41.0 sdA/F     
2070-53729-0474 034028.84-061018.13 024 19.727 0.034 18.799 0.020 18.606 0.018 18.559 0.019 18.517 0.039 0.043 011.0 193.2 -44.7 sdA/F     
2070-53729-0418 034032.17-051926.34 008 20.541 0.064 20.234 0.031 20.245 0.030 20.285 0.050 20.260 0.155 0.043 031.9 192.2 -44.3 DC        
0462-51909-0128 034038.15-074010.97 011 19.356 0.029 18.872 0.017 18.679 0.020 18.662 0.018 18.766 0.046 0.046 039.5 195.0 -45.5 DA        
0714-52201-0166 034041.75-001344.93 008 20.348 0.045 19.688 0.023 19.464 0.016 19.331 0.022 19.298 0.052 0.058 077.2 186.6 -41.3 DA        
0416-51811-0420 034044.10+010621.89 016 18.764 0.014 18.400 0.014 18.400 0.014 18.595 0.018 18.755 0.036 0.097 011.4 185.2 -40.5 DA        
1632-52996-0405 034051.52+011129.43 023 19.404 0.036 18.397 0.014 18.041 0.013 17.876 0.017 17.881 0.021 0.102 013.0 185.1 -40.4 sdA/F     
2639-54116-0414 034055.88+004939.06 006 21.085 0.067 20.524 0.026 20.703 0.032 20.809 0.048 20.897 0.182 0.079 022.1 185.5 -40.6 DA        
2070-53729-0472 034057.79-060812.36 011 19.951 0.036 19.689 0.022 19.966 0.026 20.146 0.038 20.496 0.210 0.041 024.2 193.2 -44.6 DA        
3156-54792-0109 034107.99-011221.71 008 21.494 0.103 20.379 0.030 20.322 0.027 20.297 0.032 20.448 0.125 0.108 017.2 187.7 -41.8 sdA       
2050-53401-0453 034109.88-055008.01 021 18.949 0.022 17.957 0.032 17.728 0.015 17.629 0.021 17.646 0.036 0.044 010.5 192.9 -44.4 sdA/F     
2070-53729-0423 034110.37-055755.65 011 20.515 0.054 19.711 0.034 19.355 0.019 19.168 0.026 19.248 0.068 0.042 015.4 193.1 -44.5 sdA/F     
2070-53729-0458 034116.97-052524.36 006 21.410 0.117 20.284 0.026 20.105 0.028 19.964 0.036 20.248 0.171 0.043 014.4 192.5 -44.2 sdA/F     
3156-54792-0103 034139.93-005653.24 015 20.771 0.059 19.803 0.022 19.484 0.021 19.223 0.016 19.134 0.044 0.092 013.6 187.5 -41.5 sdA/F     
0416-51811-0170 034142.76-002933.79 008 19.893 0.035 19.685 0.020 20.009 0.022 20.248 0.031 20.419 0.116 0.059 033.1 187.1 -41.2 DA        
2070-53729-0455 034142.99-051624.50 007 21.223 0.101 20.294 0.022 20.030 0.031 20.076 0.042 20.002 0.124 0.041 036.9 192.4 -44.0 sdA/F     
7331-56658-0210 034144.60-004339.58 026 19.549 0.030 18.573 0.023 18.418 0.022 18.350 0.026 18.466 0.044 0.081 019.2 187.3 -41.4 sdA/F     
3156-54792-0081 034146.02-001213.52 019 20.502 0.048 19.530 0.016 19.241 0.020 19.109 0.029 19.108 0.056 0.062 013.8 186.8 -41.1 sdA/F     
2070-53729-0162 034147.48-064750.56 017 19.968 0.038 19.030 0.016 18.690 0.016 18.570 0.016 18.541 0.042 0.054 013.8 194.2 -44.8 sdA/F     
2070-53729-0500 034148.41-060501.94 020 19.325 0.030 18.951 0.019 19.155 0.020 19.385 0.024 19.601 0.090 0.044 026.9 193.3 -44.4 DA        
2070-53729-0483 034153.03-054905.89 030 18.111 0.022 18.243 0.015 18.555 0.017 18.839 0.019 19.119 0.059 0.046 055.3 193.0 -44.3 DB        
0714-52201-0138 034223.44-005234.43 005 20.898 0.064 20.278 0.025 20.085 0.021 20.002 0.027 20.169 0.102 0.077 043.6 187.6 -41.3 DC        
2070-53729-0132 034227.63-072213.25 039 17.294 0.035 17.665 0.021 18.125 0.014 18.496 0.022 18.811 0.054 0.046 024.7 195.0 -45.0 DO        
0714-52201-0551 034229.96+002417.84 048 16.622 0.023 16.473 0.021 16.715 0.017 16.918 0.018 17.162 0.023 0.095 020.7 186.3 -40.6 DA+DB     
3156-54792-0095 034245.16-001820.40 013 20.927 0.063 19.765 0.021 19.865 0.023 19.961 0.031 20.107 0.096 0.065 015.8 187.1 -40.9 sdA       
0462-51909-0569 034246.97-052013.51 007 19.858 0.043 19.557 0.018 19.875 0.025 20.149 0.044 20.330 0.182 0.043 015.1 192.7 -43.8 DA        
2050-53401-0508 034257.37-060401.11 029 18.221 0.024 17.183 0.023 16.945 0.016 16.885 0.013 16.905 0.028 0.051 012.0 193.5 -44.2 sdA/F     
0416-51811-0146 034258.12-002103.58 007 20.418 0.046 19.897 0.021 19.666 0.020 19.664 0.026 19.735 0.065 0.068 084.2 187.2 -40.9 DA+M      
2070-53729-0530 034258.22-051343.06 039 18.287 0.026 17.891 0.026 17.942 0.017 18.093 0.019 18.273 0.037 0.045 158.5 192.6 -43.7 DA        
2070-53729-0091 034259.15-065558.30 020 18.625 0.022 19.027 0.019 19.027 0.019 19.308 0.025 19.929 0.138 0.058 000.0 194.6 -44.6 DA        
0462-51909-0572 034306.18-054806.33 018 18.493 0.024 18.354 0.013 18.477 0.016 18.636 0.017 18.832 0.044 0.044 017.6 193.3 -44.0 DC        
0462-51909-0117 034308.18-064127.35 008 19.545 0.035 19.472 0.016 19.602 0.018 19.829 0.028 19.979 0.116 0.052 021.0 194.3 -44.5 DAH       
2070-53729-0511 034309.50-060832.08 023 19.092 0.029 18.714 0.024 18.969 0.019 19.245 0.020 19.469 0.085 0.050 048.4 193.7 -44.2 DA        
2050-53401-0085 034311.03-073718.15 012 18.984 0.031 18.043 0.020 17.741 0.016 17.625 0.012 17.615 0.023 0.051 015.0 195.4 -44.9 sdA/F     
2070-53729-0521 034312.28-052334.58 031 19.208 0.030 18.334 0.014 18.028 0.017 17.885 0.015 17.929 0.030 0.041 017.2 192.8 -43.7 sdA/F     
2638-54095-0443 034314.30+011106.24 017 20.254 0.044 19.115 0.023 18.743 0.021 18.588 0.015 18.491 0.034 0.194 011.7 185.6 -39.9 sdA/F     
2679-54368-0356 034314.35+102938.37 057 15.965 0.027 16.328 0.024 16.739 0.013 17.069 0.016 17.348 0.024 0.321 043.1 176.7 -33.9 DAH       
2070-53729-0518 034315.83-060006.25 038 18.131 0.024 17.733 0.031 17.993 0.039 18.232 0.043 18.598 0.055 0.047 034.9 193.5 -44.1 DA        
2070-53729-0528 034317.98-052056.25 006 21.222 0.124 20.467 0.063 20.163 0.071 19.983 0.078 20.128 0.215 0.042 062.9 192.8 -43.7 sdA       
2050-53401-0536 034318.00-052117.77 023 18.821 0.027 17.913 0.014 17.609 0.017 17.489 0.014 17.445 0.025 0.042 021.5 192.8 -43.7 sdA/F     
3156-54792-0583 034318.44+010809.06 014 20.837 0.067 19.863 0.025 19.339 0.022 19.083 0.018 18.867 0.042 0.197 020.6 185.7 -39.9 sdA/F     
2697-54389-0309 034319.09+101238.05 021 18.743 0.018 19.085 0.018 19.085 0.018 19.355 0.021 19.529 0.053 0.258 010.6 177.0 -34.1 DA        
2070-53729-0081 034336.13-071827.30 017 19.330 0.027 18.945 0.027 19.103 0.019 19.235 0.022 19.433 0.087 0.052 015.2 195.1 -44.7 DA        
2697-54389-0341 034336.34+103423.29 013 21.173 0.095 19.842 0.024 19.565 0.023 19.423 0.031 19.289 0.051 0.266 017.3 176.7 -33.8 sdA/F     
3156-54792-0092 034336.75-004536.39 081 17.625 0.019 16.550 0.022 16.357 0.016 16.332 0.027 16.329 0.023 0.076 013.3 187.7 -41.0 sdA/F     
2640-54806-0102 034343.82-002203.32 011 19.744 0.019 19.135 0.019 19.135 0.019 19.211 0.030 19.218 0.050 0.072 023.6 187.3 -40.8 DC        
2070-53729-0504 034352.05-060020.66 014 20.593 0.059 19.439 0.025 19.370 0.021 19.336 0.024 19.442 0.082 0.046 010.1 193.6 -43.9 sdA/F     
2050-53401-0565 034356.12-050758.72 033 16.477 0.023 16.889 0.029 17.315 0.017 17.677 0.017 17.948 0.030 0.048 016.8 192.6 -43.5 DA        
0416-51811-0111 034401.36-001220.85 008 19.747 0.033 19.635 0.019 19.730 0.018 19.905 0.026 20.024 0.083 0.081 021.6 187.2 -40.6 DC:       
2070-53729-0564 034407.35-051243.42 009 20.071 0.048 19.666 0.032 19.801 0.025 19.947 0.037 20.180 0.144 0.045 033.9 192.8 -43.5 DA        
0416-51811-0114 034409.66-001358.15 022 18.256 0.016 17.867 0.013 17.867 0.013 17.865 0.019 18.115 0.028 0.088 000.0 187.3 -40.6 DA        
0416-51885-0111 034414.45-001529.27 080 16.531 0.017 15.336 0.015 15.115 0.013 15.074 0.018 15.102 0.021 0.090 010.4 187.3 -40.6 sdA/F     
3156-54792-0595 034415.47+004623.56 023 20.285 0.041 19.280 0.018 18.948 0.020 18.796 0.016 18.758 0.034 0.108 017.1 186.2 -40.0 sdA/F     
2638-54095-0527 034417.63+010104.69 004 22.115 0.152 21.006 0.032 20.744 0.034 20.598 0.043 20.497 0.136 0.143 052.1 186.0 -39.8 sdA       
1518-52937-0054 034420.06-005520.78 023 18.712 0.019 17.803 0.020 17.443 0.011 17.302 0.015 17.277 0.018 0.087 021.5 188.0 -41.0 sdA/F     
1518-52937-0559 034426.65+003818.69 031 18.283 0.018 17.353 0.015 17.023 0.018 16.879 0.013 16.819 0.016 0.102 016.5 186.4 -40.0 sdA/F     
0416-51885-0046 034428.27-003814.03 041 16.573 0.027 17.234 0.022 17.234 0.022 17.567 0.015 17.875 0.021 0.088 000.0 187.8 -40.8 DA        
1631-54469-0005 034431.24-071818.40 071 16.792 0.016 15.866 0.015 15.567 0.016 15.440 0.017 15.409 0.022 0.058 015.1 195.3 -44.5 sdA/F     
2050-53401-0551 034439.55-061622.30 028 17.559 0.011 17.566 0.015 17.945 0.018 18.246 0.017 18.634 0.043 0.055 040.2 194.1 -43.9 DA        
0714-52201-0001 034439.81-005430.17 009 19.830 0.036 19.415 0.027 19.465 0.016 19.615 0.022 19.627 0.064 0.097 022.4 188.1 -40.9 DA        
2679-54368-0292 034441.10+092828.05 010 19.804 0.042 18.686 0.018 18.143 0.012 17.938 0.014 17.813 0.029 0.246 012.4 177.9 -34.3 sdA/F     
2050-53401-0108 034445.06-065045.20 020 18.925 0.024 17.923 0.020 17.619 0.014 17.480 0.020 17.473 0.026 0.058 011.2 194.8 -44.2 sdA/F     
2679-54368-0386 034449.39+105226.69 054 17.861 0.015 16.472 0.017 16.281 0.012 16.235 0.013 16.208 0.016 0.258 025.9 176.7 -33.3 sdA       
2679-54368-0266 034457.17+095750.35 012 19.526 0.033 18.521 0.015 18.046 0.013 17.867 0.012 17.751 0.022 0.201 021.9 177.5 -33.9 sdA/F     
0416-51811-0015 034504.20-003613.54 012 19.443 0.028 18.998 0.018 19.116 0.024 19.340 0.022 19.586 0.059 0.096 031.5 187.8 -40.6 DA        
2638-54095-0611 034510.73+010600.61 014 20.419 0.054 19.261 0.014 19.025 0.019 18.939 0.019 18.877 0.041 0.131 012.5 186.1 -39.6 sdA/F     
2697-54389-0382 034526.08+104853.41 006 21.628 0.130 20.273 0.025 19.817 0.023 19.614 0.027 19.466 0.049 0.249 015.1 176.9 -33.3 sdA/F     
2070-53729-0078 034530.11-062202.54 019 19.691 0.033 18.770 0.022 18.448 0.018 18.334 0.026 18.183 0.032 0.062 014.2 194.4 -43.8 sdA/F     
2070-53729-0065 034530.40-065519.42 016 19.836 0.034 18.917 0.021 18.629 0.015 18.549 0.018 18.598 0.037 0.061 012.5 195.0 -44.1 sdA/F     
2050-53401-0599 034533.97-062630.15 027 18.526 0.021 17.640 0.022 17.303 0.017 17.216 0.025 17.129 0.023 0.060 012.0 194.5 -43.8 sdA/F     
0463-51908-0302 034539.72-064146.60 013 19.069 0.025 18.599 0.018 18.554 0.019 18.546 0.019 18.631 0.040 0.053 022.9 194.8 -43.9 sdA       
3156-54792-0567 034540.40-000901.53 012 21.307 0.093 20.187 0.021 19.713 0.018 19.538 0.022 19.452 0.059 0.170 015.7 187.5 -40.3 sdA/F     
2697-54389-0293 034544.28+090413.59 017 19.180 0.033 19.186 0.016 19.360 0.016 19.620 0.023 19.908 0.081 0.221 016.8 178.5 -34.4 DA        
2697-54389-0434 034549.95+102930.70 007 21.542 0.104 20.296 0.023 19.868 0.025 19.687 0.029 19.613 0.063 0.239 011.6 177.3 -33.4 sdA/F     
0462-51909-0027 034553.27-065118.30 017 18.741 0.024 18.312 0.018 18.216 0.013 18.261 0.017 18.331 0.034 0.060 059.1 195.0 -44.0 DA        
1518-52937-0598 034556.85+001018.30 013 19.997 0.040 18.931 0.013 18.521 0.016 18.350 0.017 18.242 0.028 0.142 016.6 187.2 -40.0 sdA/F     
2697-54389-0340 034609.96+110637.38 005 21.320 0.100 20.922 0.033 20.533 0.032 20.402 0.038 20.555 0.124 0.286 040.5 176.8 -32.9 DA        
2697-54389-0258 034620.89+092533.16 019 20.038 0.042 19.066 0.022 18.560 0.017 18.347 0.026 18.221 0.035 0.228 043.1 178.3 -34.0 sdA/F     
2679-54368-0231 034622.43+100440.79 058 17.194 0.019 16.187 0.013 15.711 0.015 15.513 0.013 15.413 0.018 0.217 054.0 177.7 -33.6 sdA/F     
2050-53401-0026 034623.89-065451.16 051 16.030 0.015 14.864 0.018 14.801 0.010 14.818 0.012 14.919 0.013 0.061 029.0 195.2 -43.9 sdA/F     
2638-54095-0032 034624.13-001755.77 007 21.224 0.077 20.209 0.022 19.832 0.018 19.592 0.032 19.404 0.051 0.178 013.7 187.8 -40.2 sdA/F     
2697-54389-0212 034628.74+093111.97 008 21.147 0.088 20.243 0.029 19.708 0.027 19.536 0.025 19.444 0.055 0.229 017.1 178.3 -34.0 sdA/F     
2679-54368-0225 034630.98+094827.50 022 17.922 0.017 18.004 0.023 18.310 0.016 18.681 0.019 18.985 0.039 0.214 114.8 178.0 -33.8 DAH       
0462-51909-0026 034631.98-065203.32 010 19.369 0.034 19.057 0.025 19.129 0.026 19.265 0.027 19.422 0.081 0.056 014.9 195.1 -43.8 DA        
2050-53401-0025 034635.08-070225.60 041 16.944 0.016 16.029 0.018 15.759 0.010 15.648 0.012 15.647 0.014 0.057 018.9 195.3 -43.9 sdA/F     
2070-53729-0629 034635.18-055818.38 057 18.078 0.021 16.956 0.020 16.450 0.017 16.278 0.014 16.191 0.025 0.070 013.3 194.1 -43.3 sdA/F     
2050-53401-0620 034638.36-054359.68 051 14.427 0.011 14.651 0.017 15.072 0.013 15.393 0.016 15.691 0.013 0.069 023.6 193.8 -43.2 sdOB       
2679-54368-0188 034652.28+095355.69 041 17.323 0.021 17.050 0.015 17.231 0.022 17.458 0.017 17.724 0.024 0.234 037.9 178.0 -33.6 DA        
2679-54368-0218 034713.72+094159.43 024 18.654 0.021 17.683 0.023 17.149 0.015 16.932 0.017 16.798 0.017 0.193 025.6 178.2 -33.7 sdA/F     
2697-54389-0200 034714.37+100550.51 005 21.983 0.152 20.694 0.029 20.587 0.034 20.617 0.038 20.219 0.096 0.210 028.1 177.9 -33.4 sdA       
2679-54368-0193 034719.36+100921.57 019 18.468 0.023 18.048 0.016 18.017 0.016 18.140 0.018 18.309 0.027 0.208 067.6 177.9 -33.4 DA        
2697-54389-0193 034727.91+100115.64 004 22.047 0.172 20.905 0.027 20.419 0.028 20.250 0.032 20.274 0.111 0.214 090.9 178.0 -33.4 DC:       
2697-54389-0476 034738.93+103851.43 017 19.763 0.021 19.369 0.018 19.369 0.018 19.485 0.018 19.641 0.053 0.228 002.5 177.5 -33.0 DA        
1242-52901-0368 034741.96+010823.80 008 19.036 0.028 19.038 0.014 19.241 0.020 19.427 0.021 19.485 0.065 0.182 014.2 186.5 -39.1 DB        
2697-54389-0467 034754.89+103150.77 014 20.077 0.045 19.578 0.021 19.441 0.017 19.455 0.022 19.493 0.058 0.196 081.6 177.6 -33.0 DA        
2697-54389-0416 034754.94+110608.22 012 21.032 0.070 19.767 0.020 19.280 0.017 19.082 0.022 18.903 0.038 0.279 011.8 177.1 -32.6 sdA/F     
2679-54368-0175 034807.23+100243.98 025 18.670 0.021 17.629 0.019 17.174 0.010 16.989 0.013 16.916 0.020 0.185 024.4 178.1 -33.3 sdA/F     
2679-54368-0140 034808.97+093413.77 074 16.465 0.026 15.187 0.013 14.940 0.019 14.882 0.016 14.813 0.021 0.171 019.4 178.5 -33.6 sdA/F     
2697-54389-0172 034836.05+100201.96 021 20.014 0.039 19.052 0.022 18.540 0.013 18.358 0.013 18.241 0.026 0.174 012.6 178.2 -33.2 sdA/F     
2679-54368-0162 034849.51+094940.94 034 18.340 0.023 17.264 0.021 16.857 0.019 16.653 0.018 16.570 0.020 0.157 026.6 178.4 -33.3 sdA/F     
2697-54389-0177 034915.44+101657.22 006 21.567 0.117 20.651 0.028 20.147 0.025 19.988 0.026 20.054 0.085 0.199 010.8 178.1 -32.9 sdA/F     
1242-52901-0218 034917.41-005919.25 021 17.317 0.023 17.620 0.013 18.006 0.021 18.280 0.019 18.568 0.032 0.170 018.4 189.1 -40.0 PG1159    
1529-52930-0438 034921.99+005518.60 007 20.138 0.039 19.712 0.019 19.592 0.018 19.583 0.022 19.576 0.094 0.173 079.6 187.1 -38.9 DA        
3121-54749-0315 034924.65+113350.47 026 20.412 0.050 19.295 0.019 18.636 0.018 18.371 0.018 18.175 0.024 0.322 013.0 177.0 -32.0 sdA/F     
2697-54389-0512 034927.11+103045.35 008 20.179 0.047 20.022 0.021 20.082 0.021 20.319 0.031 20.268 0.111 0.207 048.6 178.0 -32.7 DQ:       
2697-54389-0098 034936.49+090343.94 008 21.367 0.091 20.140 0.026 20.024 0.025 20.051 0.029 20.043 0.076 0.164 013.1 179.3 -33.7 sdA       
2679-54368-0487 034939.35+103649.94 053 17.031 0.023 16.641 0.017 16.819 0.014 17.045 0.016 17.290 0.021 0.213 014.7 177.9 -32.6 DA        
2697-54389-0053 034955.28+093402.83 028 19.022 0.025 18.570 0.027 18.636 0.019 18.747 0.018 18.996 0.035 0.152 060.9 178.9 -33.3 DA        
2697-54389-0141 034958.44+100958.32 007 21.026 0.075 20.452 0.029 20.138 0.023 20.022 0.027 19.923 0.078 0.181 062.3 178.4 -32.9 DA        
2679-54368-0157 034959.70+100717.16 012 19.747 0.046 18.667 0.021 18.218 0.015 18.034 0.018 17.943 0.030 0.179 018.6 178.4 -32.9 sdA/F     
2697-54389-0538 035001.09+110748.29 006 21.925 0.160 20.621 0.027 20.159 0.025 19.939 0.025 19.813 0.076 0.245 016.1 177.5 -32.2 sdA/F     
2697-54389-0507 035014.43+104604.89 009 20.505 0.060 19.982 0.022 20.023 0.024 20.113 0.029 20.412 0.116 0.227 015.9 177.9 -32.4 DA        
2697-54389-0530 035024.80+114023.30 005 21.878 0.140 20.654 0.027 19.998 0.024 19.663 0.023 19.347 0.045 0.370 007.0 177.1 -31.8 sdA       
3121-54749-0265 035033.06+112112.91 048 19.770 0.041 18.583 0.019 18.022 0.022 17.815 0.018 17.679 0.018 0.266 016.9 177.4 -32.0 sdA/F     
3121-54749-0226 035111.78+110715.37 005 23.080 0.477 21.196 0.038 21.129 0.044 21.054 0.058 20.767 0.189 0.227 036.7 177.8 -32.0 sdA       
2697-54389-0107 035112.14+101712.95 006 21.557 0.062 20.031 0.027 20.031 0.027 19.883 0.027 19.805 0.075 0.194 000.0 178.5 -32.6 sdA       
2697-54389-0574 035114.84+111432.79 004 22.013 0.168 21.052 0.034 20.519 0.031 20.280 0.033 20.342 0.118 0.230 000.0 177.7 -31.9 DC:       
2697-54389-0119 035128.32+100652.37 019 20.086 0.042 19.006 0.020 18.623 0.015 18.480 0.019 18.355 0.024 0.159 011.6 178.7 -32.6 sdA/F     
1529-52930-0546 035134.87+010442.18 003 23.251 0.481 20.274 0.022 19.042 0.020 18.616 0.015 18.337 0.027 0.202 033.3 187.3 -38.3 DQ        
2697-54389-0552 035147.86+103544.44 010 21.003 0.074 19.965 0.024 19.384 0.019 19.140 0.019 19.074 0.037 0.181 012.8 178.3 -32.3 sdA/F     
7253-56598-0519 035153.78-054744.50 031 19.184 0.029 18.205 0.020 17.805 0.018 17.661 0.022 17.601 0.027 0.097 011.6 194.8 -42.1 sdA/F     
1529-52930-0493 035154.03+001031.62 010 20.310 0.040 19.270 0.025 18.873 0.013 18.710 0.019 18.601 0.033 0.162 016.5 188.3 -38.8 sdA/F     
2679-54368-0014 035159.17+093824.77 067 15.587 0.024 15.481 0.021 15.733 0.010 15.942 0.010 16.187 0.023 0.157 013.8 179.2 -32.9 sdA       
2051-53738-0358 035205.11-054044.31 038 18.402 0.024 17.485 0.020 17.098 0.018 16.905 0.021 16.858 0.023 0.096 014.9 194.7 -42.0 sdA/F     
2697-54389-0068 035233.12+094641.07 016 20.611 0.062 19.163 0.024 18.428 0.015 18.161 0.018 18.033 0.031 0.157 019.1 179.2 -32.7 dC/DQ     
2697-54389-0062 035239.81+100215.81 019 19.126 0.028 19.058 0.026 19.251 0.016 19.488 0.022 19.671 0.067 0.145 013.7 179.0 -32.5 DA        
1634-53299-0488 035245.61-060838.85 054 18.022 0.016 17.106 0.018 16.749 0.011 16.615 0.018 16.506 0.025 0.092 019.5 195.4 -42.1 sdA/F     
2697-54389-0587 035252.90+103718.85 007 21.014 0.075 20.502 0.029 20.339 0.030 20.318 0.037 20.641 0.141 0.215 081.2 178.5 -32.0 DC        
7253-56598-0494 035255.41-060336.35 017 20.256 0.046 19.182 0.020 19.082 0.015 19.150 0.023 19.141 0.059 0.089 014.2 195.3 -42.1 sdA       
3121-54749-0215 035257.22+110048.62 007 22.046 0.164 20.842 0.033 20.567 0.033 20.451 0.034 20.398 0.117 0.189 012.2 178.2 -31.8 sdA/F     
7253-56598-0472 035307.35-060046.14 050 18.213 0.027 17.246 0.020 16.865 0.014 16.700 0.017 16.675 0.018 0.101 021.8 195.3 -42.0 sdA/F     
2697-54389-0080 035310.00+095807.27 007 21.822 0.154 20.426 0.031 19.699 0.020 19.409 0.022 19.237 0.052 0.142 013.7 179.2 -32.4 DZ:       
2679-54368-0027 035315.72+095633.67 039 16.341 0.018 16.804 0.024 17.144 0.012 17.486 0.015 17.930 0.035 0.143 037.3 179.2 -32.4 DAe
3121-54749-0188 035322.96+112232.49 064 19.352 0.034 17.960 0.016 17.804 0.014 17.800 0.014 17.750 0.025 0.228 013.0 178.0 -31.5 sdA       
2697-54389-0602 035323.88+111200.75 022 19.111 0.029 18.740 0.015 18.886 0.015 19.073 0.018 19.296 0.050 0.190 056.8 178.1 -31.6 DA        
3121-54749-0202 035324.54+103728.06 021 20.604 0.060 19.573 0.021 19.177 0.017 19.051 0.019 19.051 0.040 0.207 048.6 178.6 -31.9 DQ:       
1529-52930-0086 035326.23-001801.31 015 19.628 0.050 18.448 0.020 17.816 0.014 17.511 0.018 17.337 0.026 0.287 017.2 189.1 -38.8 sdA/F     
2697-54389-0618 035334.59+105927.91 010 21.134 0.078 19.842 0.019 19.740 0.019 19.736 0.023 19.841 0.067 0.181 027.3 178.3 -31.7 sdA       
1242-52901-0630 035343.67-000433.95 048 15.106 0.018 15.367 0.014 15.812 0.012 16.135 0.016 16.439 0.016 0.320 100.7 188.9 -38.6 DA        
2697-54389-0621 035346.86+102434.34 010 19.959 0.025 19.992 0.028 19.992 0.028 20.243 0.035 20.406 0.106 0.195 007.8 178.9 -32.0 DB:       
3121-54749-0128 035348.35+105050.27 005 22.656 0.270 20.996 0.036 20.898 0.041 20.850 0.049 21.094 0.194 0.173 055.1 178.5 -31.7 sdA       
7253-56598-0433 035400.49-060452.70 028 19.362 0.026 18.432 0.021 18.081 0.015 17.955 0.015 17.870 0.023 0.093 013.6 195.5 -41.8 sdA/F     
3121-54749-0126 035404.75+105812.30 054 19.332 0.034 18.195 0.021 17.788 0.013 17.592 0.016 17.558 0.030 0.173 016.3 178.5 -31.6 sdA/F     
7253-56598-0445 035409.19-065306.27 031 19.430 0.030 18.381 0.021 17.825 0.014 17.619 0.020 17.475 0.022 0.080 030.2 196.5 -42.2 sdA/F:    
2697-54389-0030 035416.31+095738.35 026 18.619 0.020 18.323 0.020 18.521 0.018 18.716 0.020 18.895 0.036 0.157 027.7 179.4 -32.2 DA        
7253-56598-0413 035430.94-063427.88 017 20.376 0.060 19.010 0.020 18.339 0.017 18.070 0.017 17.951 0.026 0.074 011.5 196.2 -42.0 sdA/F     
2071-53741-0370 035432.25-044459.33 013 20.205 0.053 19.416 0.021 19.067 0.023 18.912 0.026 18.818 0.048 0.077 011.8 194.1 -41.0 sdA/F     
7253-56598-0393 035441.41-061011.25 043 18.519 0.024 17.585 0.014 17.228 0.013 17.108 0.015 17.030 0.022 0.087 013.9 195.8 -41.7 sdA/F     
2071-53741-0367 035445.53-051308.79 006 20.706 0.074 20.182 0.025 20.003 0.026 19.903 0.037 20.055 0.115 0.133 040.9 194.7 -41.2 DC        
7253-56598-0418 035447.31-065207.10 079 15.874 0.013 14.855 0.015 14.633 0.015 14.578 0.013 14.566 0.012 0.075 016.5 196.6 -42.1 sdA/F     
7253-56598-0621 035447.38-050457.60 048 18.455 0.019 17.353 0.017 16.973 0.015 16.839 0.012 16.744 0.019 0.129 018.4 194.5 -41.1 sdA/F     
7253-56598-0404 035447.68-064549.90 080 15.299 0.019 14.395 0.017 14.056 0.014 13.952 0.013 13.971 0.020 0.070 067.5 196.5 -42.0 sdA/F     
1529-52930-0011 035506.63-001318.09 012 19.151 0.026 18.737 0.017 18.857 0.015 19.078 0.017 19.228 0.044 0.319 024.8 189.3 -38.4 DA        
7253-56598-0635 035514.53-044930.18 049 16.924 0.015 17.463 0.021 17.463 0.021 17.785 0.025 18.068 0.030 0.077 009.2 194.3 -40.9 DA        
2071-53741-0430 035525.24-052240.57 010 19.619 0.037 19.652 0.023 19.891 0.023 20.138 0.039 20.121 0.136 0.097 043.1 195.0 -41.2 DA+M      
7253-56598-0660 035533.34-054914.93 029 19.594 0.030 18.591 0.017 18.320 0.020 18.196 0.016 18.172 0.032 0.071 012.0 195.5 -41.4 sdA/F     
0464-51908-0363 035559.20-052017.20 045 18.239 0.023 17.215 0.018 16.894 0.012 16.755 0.014 16.735 0.018 0.086 011.4 195.0 -41.0 sdA/F     
2071-53741-0471 035603.67-054207.73 008 20.086 0.055 19.753 0.027 19.691 0.027 19.789 0.037 19.872 0.158 0.068 084.7 195.5 -41.2 DA        
2071-53741-0188 035609.70-061012.50 022 19.598 0.034 18.647 0.018 18.315 0.012 18.179 0.016 18.222 0.032 0.062 017.4 196.0 -41.4 sdA/F     
0464-51908-0278 035617.50-063109.59 021 18.714 0.024 18.751 0.019 18.961 0.016 19.205 0.026 19.304 0.082 0.066 023.7 196.4 -41.6 DZA
7253-56598-0664 035621.37-045523.00 028 19.578 0.034 18.585 0.020 18.271 0.016 18.154 0.017 18.068 0.029 0.085 015.2 194.6 -40.7 sdA/F     
7253-56598-0283 035649.08-065431.18 066 17.376 0.011 16.341 0.034 16.193 0.015 16.129 0.018 16.166 0.019 0.069 015.7 197.0 -41.7 sdA/F     
7253-56598-0252 035706.14-070024.17 065 17.285 0.011 16.305 0.025 15.946 0.014 15.782 0.015 15.749 0.018 0.070 044.4 197.1 -41.7 sdA/F     
7253-56598-0245 035713.84-064736.61 027 19.386 0.027 18.553 0.025 18.201 0.021 18.066 0.022 18.032 0.030 0.073 010.4 196.9 -41.5 sdA/F     
7253-56598-0270 035734.10-060653.03 023 18.992 0.027 18.542 0.020 18.769 0.019 18.990 0.020 19.241 0.067 0.091 042.7 196.2 -41.1 DA+M      
7253-56598-0280 035743.74-060712.35 046 18.693 0.025 17.678 0.020 17.334 0.017 17.223 0.015 17.176 0.021 0.091 013.6 196.2 -41.1 sdA/F     
2071-53741-0137 035747.17-063850.77 005 19.868 0.037 19.990 0.023 19.740 0.024 19.874 0.033 19.743 0.102 0.083 043.5 196.8 -41.3 CV        
7253-56598-0273 035747.27-055626.19 045 18.671 0.020 17.654 0.019 17.316 0.014 17.158 0.019 17.120 0.021 0.098 014.3 196.0 -41.0 sdA/F     
7253-56598-0800 035757.57-045318.26 036 19.153 0.029 18.135 0.012 17.783 0.014 17.600 0.015 17.554 0.025 0.105 013.5 194.9 -40.4 sdA/F     
0464-51908-0198 035800.69-070306.79 009 20.052 0.044 19.557 0.021 19.324 0.018 19.298 0.024 19.313 0.076 0.060 039.5 197.3 -41.5 DA        
7253-56598-0820 035829.52-054505.23 077 16.415 0.020 15.429 0.015 15.118 0.011 15.020 0.013 14.994 0.018 0.088 013.3 195.9 -40.7 sdA       
7253-56598-0216 035848.06-063534.92 070 16.966 0.017 15.960 0.022 15.601 0.011 15.444 0.017 15.448 0.017 0.085 050.4 196.9 -41.1 sdA/F     
2071-53741-0085 035850.86-064242.78 003 21.837 0.166 20.676 0.034 20.051 0.025 19.732 0.033 19.595 0.089 0.076 024.0 197.1 -41.1 DZ:       
7253-56598-0165 035925.56-063416.02 031 19.428 0.029 18.354 0.017 18.017 0.015 17.871 0.017 17.802 0.028 0.097 011.4 197.0 -40.9 sdA/F     
7253-56598-0801 035927.26-051509.20 039 19.007 0.023 17.962 0.021 17.589 0.015 17.452 0.010 17.348 0.018 0.098 012.8 195.5 -40.2 sdA/F     
3121-54749-0589 035936.55+115642.89 008 22.255 0.218 20.945 0.032 20.720 0.035 20.631 0.043 20.458 0.109 0.235 012.5 178.6 -29.9 sdA/F     
2051-53738-0562 035949.91-045152.07 032 18.922 0.028 17.932 0.018 17.603 0.016 17.428 0.013 17.375 0.021 0.080 015.3 195.2 -40.0 sdA/F     
3121-54749-0022 035951.59+110626.28 016 21.245 0.080 19.930 0.024 19.620 0.018 19.468 0.020 19.425 0.044 0.214 015.0 179.4 -30.4 sdA/F     
7253-56598-0153 035956.20-060706.84 018 20.185 0.054 19.177 0.015 18.855 0.018 18.735 0.023 18.676 0.047 0.109 009.5 196.6 -40.6 sdA:      
2071-53741-0556 040003.22-054632.80 012 20.519 0.055 19.436 0.018 19.244 0.026 19.204 0.021 19.095 0.053 0.079 014.2 196.2 -40.4 sdA/F     
3121-54749-0630 040006.69+120222.71 014 21.668 0.141 20.286 0.024 20.155 0.027 20.049 0.031 20.134 0.083 0.237 014.0 178.7 -29.8 sdA       
3121-54749-0039 040015.39+111940.35 062 19.327 0.026 18.053 0.021 17.749 0.014 17.678 0.015 17.653 0.019 0.249 013.5 179.3 -30.2 sdA       
3121-54749-0638 040018.28+121554.91 029 20.941 0.080 19.469 0.023 19.297 0.019 19.275 0.018 19.223 0.043 0.287 011.3 178.5 -29.6 sdA       
7253-56598-0133 040033.65-065637.62 045 18.800 0.020 17.704 0.013 17.463 0.013 17.377 0.017 17.395 0.022 0.076 013.8 197.6 -40.9 sdA/F     
7253-56598-0895 040104.47-052954.31 014 20.282 0.045 19.340 0.024 19.058 0.020 18.887 0.020 18.832 0.046 0.081 013.3 196.1 -40.0 sdA/F     
2071-53741-0116 040104.76-060550.56 010 19.854 0.039 19.596 0.022 19.841 0.027 20.075 0.049 20.393 0.216 0.132 015.1 196.8 -40.3 DA        
2051-53738-0003 040105.67-065120.03 022 18.903 0.023 17.923 0.020 17.582 0.013 17.430 0.015 17.386 0.025 0.091 014.8 197.6 -40.7 sdA/F     
0464-51908-0588 040112.64-050059.17 019 19.052 0.024 18.745 0.020 18.952 0.019 19.195 0.027 19.367 0.063 0.095 047.4 195.6 -39.8 CV        
3157-54802-0359 040114.72-051259.06 038 19.464 0.028 18.572 0.012 18.147 0.015 17.949 0.016 17.901 0.026 0.080 014.4 195.8 -39.9 sdA/F     
7253-56598-0106 040119.48-061950.23 047 18.650 0.027 17.608 0.015 17.196 0.012 17.030 0.016 16.974 0.022 0.110 017.6 197.1 -40.4 sdA/F     
2071-53741-0606 040120.63-045920.28 011 20.520 0.055 19.505 0.022 19.096 0.019 18.960 0.026 18.863 0.043 0.098 011.0 195.6 -39.7 sdA/F     
2071-53741-0006 040155.45-064743.53 010 20.260 0.053 19.299 0.023 18.915 0.017 18.791 0.027 18.739 0.059 0.089 013.3 197.7 -40.5 sdA/F     
7253-56598-0023 040211.79-061014.15 016 20.534 0.068 19.367 0.023 18.781 0.015 18.503 0.017 18.347 0.031 0.112 019.5 197.0 -40.1 sdA/F     
7253-56598-0033 040244.20-061702.27 018 20.846 0.081 19.297 0.023 18.657 0.018 18.365 0.018 18.194 0.030 0.115 018.8 197.2 -40.1 sdA/F     
3157-54802-0231 040257.13-053551.18 037 19.595 0.081 18.553 0.199 18.282 0.204 18.130 0.196 18.080 0.034 0.079 026.2 196.5 -39.7 sdA/F     
3157-54802-0248 040404.57-063216.46 057 18.764 0.031 17.817 0.021 17.419 0.019 17.241 0.017 17.155 0.021 0.079 011.7 197.7 -39.9 sdA/F     
0465-51910-0252 040417.21-054209.87 011 18.820 0.019 18.965 0.021 19.312 0.017 19.642 0.022 20.096 0.134 0.076 015.3 196.8 -39.5 DA        
0465-51910-0362 040433.94-045326.74 006 20.208 0.047 19.781 0.022 19.752 0.025 19.838 0.029 19.975 0.111 0.095 021.2 196.0 -39.0 DA        
3157-54802-0123 040455.73-063753.24 004 23.232 0.528 21.536 0.062 19.749 0.029 19.101 0.021 18.735 0.047 0.073 021.2 198.0 -39.8 dC        
0465-51910-0365 040457.98-052324.22 029 17.920 0.012 17.542 0.016 17.542 0.016 17.600 0.015 17.706 0.023 0.071 009.2 196.6 -39.1 DA        
3157-54802-0082 040647.32-064436.87 045 18.871 0.024 18.012 0.022 17.585 0.019 17.462 0.018 17.388 0.022 0.075 075.4 198.4 -39.4 DA        
3157-54802-0143 040707.07-060220.80 089 17.085 0.013 15.998 0.017 15.930 0.012 15.922 0.018 15.976 0.018 0.060 021.1 197.7 -39.0 sdA       
0465-51910-0226 040714.78-064425.11 034 18.029 0.019 17.759 0.022 17.440 0.014 17.074 0.014 16.796 0.019 0.079 005.4 198.5 -39.3 CV-H      
0465-51910-0432 040723.78-044718.76 005 20.402 0.053 20.119 0.023 20.187 0.029 20.236 0.044 20.350 0.150 0.096 092.1 196.4 -38.3 DA        
3157-54802-0083 040729.34-061505.19 017 20.564 0.064 19.570 0.025 19.250 0.028 19.187 0.022 19.135 0.064 0.077 012.3 198.0 -39.0 sdA/F     
2698-54140-0328 040836.75+155149.39 017 19.355 0.038 19.238 0.020 19.249 0.017 19.371 0.020 19.536 0.050 0.358 017.4 177.0 -25.7 DBA       
2698-54140-0302 040838.76+145924.14 002 23.034 0.463 20.492 0.025 19.505 0.021 19.009 0.022 18.715 0.036 0.408 024.9 177.7 -26.3 DQ        
3157-54802-0529 040841.37-041803.39 010 21.161 0.103 20.096 0.025 19.884 0.025 19.758 0.034 19.660 0.092 0.096 010.7 196.0 -37.8 sdA/F     
0465-51910-0482 040852.23-045504.79 018 18.661 0.023 18.515 0.018 18.709 0.017 18.870 0.021 19.144 0.063 0.069 014.8 196.7 -38.1 DA        
0465-51910-0518 040854.60-043354.66 009 19.050 0.026 19.298 0.015 19.679 0.025 19.957 0.040 20.119 0.154 0.084 017.1 196.4 -37.9 DB        
1636-54481-0100 040918.53-061209.56 057 17.461 0.013 16.530 0.023 16.187 0.015 16.035 0.016 16.012 0.023 0.071 064.9 198.2 -38.6 sdA/F     
2698-54140-0242 040928.49+152213.48 009 20.688 0.068 19.818 0.022 19.600 0.020 19.565 0.023 19.658 0.051 0.438 036.0 177.5 -25.9 DA        
1636-54481-0093 040929.17-062631.41 044 17.961 0.013 17.049 0.026 16.634 0.022 16.475 0.015 16.418 0.016 0.074 017.6 198.5 -38.7 sdA/F     
0465-51910-0534 041011.14-052648.26 007 20.099 0.041 19.893 0.025 19.790 0.024 19.839 0.045 20.072 0.122 0.067 035.5 197.5 -38.1 DC        
2698-54140-0202 041023.99+151536.28 003 22.774 0.275 21.220 0.041 20.601 0.036 20.348 0.036 20.085 0.085 0.383 025.6 177.8 -25.8 sdA:      
2698-54140-0418 041026.19+160430.68 004 22.596 0.315 20.948 0.033 20.265 0.030 19.952 0.033 19.750 0.064 0.385 019.8 177.1 -25.2 sdA/F     
2680-54141-0363 041034.20+160322.09 037 17.450 0.018 17.005 0.016 16.971 0.017 17.032 0.019 17.200 0.022 0.388 014.7 177.1 -25.2 DA        
0465-51910-0085 041045.95-060542.99 016 18.896 0.024 18.531 0.017 18.722 0.016 18.889 0.018 19.206 0.065 0.085 018.4 198.3 -38.3 DA        
0465-51910-0096 041105.44-055057.79 007 20.036 0.049 19.623 0.021 19.877 0.025 20.038 0.035 20.264 0.151 0.076 019.3 198.1 -38.1 DA        
2698-54140-0401 041139.30+160224.81 009 21.589 0.099 20.055 0.023 19.611 0.018 19.409 0.021 19.331 0.038 0.388 010.6 177.3 -25.0 sdA/F     
2698-54140-0237 041158.99+150023.82 005 22.605 0.203 20.598 0.034 19.373 0.043 18.769 0.066 18.416 0.063 0.480 049.0 178.3 -25.7 DA       
0465-51910-0017 041209.32-054031.04 009 19.247 0.029 19.184 0.016 19.301 0.021 19.519 0.028 19.475 0.088 0.064 012.0 198.1 -37.8 DAH:      
2698-54140-0159 041310.62+153518.92 007 20.424 0.054 20.253 0.021 20.262 0.024 20.394 0.032 20.525 0.115 0.369 011.7 178.0 -25.1 DA        
2698-54140-0135 041331.01+151227.73 002 22.336 0.189 20.673 0.030 19.783 0.020 19.516 0.022 19.368 0.044 0.465 236.3 178.4 -25.2 DC        
2826-54389-0335 041341.30+064330.27 023 19.923 0.043 18.857 0.017 18.402 0.012 18.227 0.012 18.139 0.025 0.196 012.7 185.9 -30.5 sdA/F     
2680-54141-0112 041415.00+142215.50 007 21.535 0.097 19.723 0.020 18.963 0.017 18.605 0.018 18.447 0.027 0.474 012.1 179.2 -25.6 sdA/F     
2698-54140-0113 041415.48+145856.27 009 21.380 0.101 19.970 0.032 19.452 0.022 19.259 0.026 19.070 0.044 0.467 012.4 178.7 -25.3 sdA/F     
2680-54141-0113 041418.56+143816.55 007 21.131 0.103 19.595 0.020 18.824 0.020 18.389 0.020 18.180 0.024 0.499 011.5 179.0 -25.5 sdA/F     
2805-54380-0301 041438.25+055219.81 028 18.277 0.028 17.165 0.014 16.634 0.009 16.405 0.013 16.259 0.018 0.276 013.2 186.8 -30.9 sdA/F     
2805-54380-0388 041458.25+064008.21 049 15.705 0.016 15.292 0.014 15.458 0.011 15.674 0.014 15.910 0.016 0.271 129.7 186.1 -30.3 DA        
1254-52972-0424 041459.68+261354.09 041 17.590 0.015 16.180 0.009 15.952 0.011 15.876 0.009 15.867 0.015 0.241 016.6 169.8 -17.6 sdA       
2698-54140-0074 041506.83+141941.46 003 22.481 0.197 20.902 0.032 19.698 0.018 19.069 0.020 18.742 0.030 0.410 046.2 179.4 -25.5 DC       
2698-54140-0494 041508.59+155047.17 012 20.432 0.058 19.826 0.024 19.762 0.021 19.808 0.028 20.127 0.109 0.366 013.1 178.1 -24.5 DA        
2680-54141-0153 041509.92+152717.38 049 16.990 0.028 15.498 0.021 15.153 0.013 14.950 0.013 14.824 0.019 0.395 021.3 178.4 -24.8 sdA       
2680-54141-0558 041513.61+164605.79 034 18.649 0.029 17.296 0.017 16.358 0.015 15.960 0.023 15.704 0.027 0.506 018.8 177.4 -23.9 sdA/F     
2826-54389-0243 041517.03+060940.85 019 20.012 0.047 19.088 0.016 18.605 0.016 18.410 0.012 18.279 0.030 0.203 013.6 186.7 -30.6 sdA/F     
2698-54140-0096 041518.88+153231.60 011 20.267 0.044 19.639 0.024 19.537 0.018 19.507 0.021 19.492 0.050 0.369 025.7 178.4 -24.7 DA        
2698-54140-0547 041518.91+165238.29 015 19.749 0.045 19.481 0.018 19.381 0.037 19.290 0.026 19.135 0.045 0.489 022.5 177.3 -23.8 DA        
1254-52972-0170 041521.67+252239.29 042 16.424 0.014 16.177 0.009 16.142 0.011 16.312 0.013 16.337 0.013 0.492 012.3 170.5 -18.1 sdA       
2805-54380-0262 041521.81+060628.30 011 19.766 0.036 18.726 0.013 18.191 0.015 17.936 0.011 17.805 0.021 0.205 014.6 186.7 -30.6 sdA/F     
2826-54389-0366 041528.34+063736.93 016 19.414 0.029 19.271 0.017 19.381 0.016 19.578 0.023 19.633 0.060 0.297 010.8 186.3 -30.2 DA        
1251-52964-0307 041531.83+283515.49 022 19.489 0.032 17.666 0.013 16.718 0.013 16.157 0.014 15.804 0.013 1.168 007.4 168.1 -15.9 sdA 
1252-52970-0311 041534.55+310336.69 031 17.991 0.024 16.555 0.024 16.185 0.012 16.039 0.012 15.947 0.015 0.232 012.5 166.3 -14.1 sdA/F     
1252-52970-0315 041540.39+313206.77 021 18.734 0.029 17.329 0.013 16.844 0.018 16.649 0.023 16.615 0.024 0.253 011.8 166.0 -13.8 sdA/F     
1251-52964-0308 041546.17+283014.94 031 19.010 0.021 17.062 0.010 16.041 0.020 15.440 0.014 15.099 0.013 1.207 015.2 168.2 -15.9 sdA/F     
1251-52964-0360 041548.60+290318.34 029 19.048 0.042 17.271 0.017 16.347 0.013 15.860 0.016 15.592 0.016 0.982 007.4 167.8 -15.5 sdA 
1251-52964-0313 041558.29+283345.90 029 19.142 0.029 17.247 0.013 16.208 0.013 15.653 0.014 15.292 0.013 1.187 006.8 168.2 -15.8 sdA 
1254-52972-0130 041558.38+244644.02 044 17.227 0.022 15.559 0.012 15.196 0.009 15.065 0.019 14.986 0.014 0.467 010.4 171.1 -18.4 sdA/F     
2805-54380-0298 041558.40+054849.54 028 18.327 0.019 17.204 0.016 16.668 0.014 16.460 0.013 16.300 0.017 0.233 021.3 187.1 -30.6 sdA/F     
1251-52964-0289 041559.01+275202.10 023 19.644 0.045 17.521 0.020 16.300 0.012 15.626 0.015 15.207 0.016 1.364 010.7 168.8 -16.3 sdA/F     
1250-52930-0265 041600.14+273005.17 023 17.794 0.034 16.090 0.015 15.670 0.012 15.479 0.013 15.356 0.018 0.861 011.9 169.0 -16.5 sdA       
2826-54389-0369 041601.25+071308.94 014 19.933 0.055 19.549 0.017 19.356 0.015 19.373 0.022 19.536 0.067 0.320 025.2 185.8 -29.8 DQ        
1251-52964-0302 041601.38+283053.86 030 19.120 0.023 17.000 0.010 16.016 0.020 15.416 0.014 15.047 0.013 1.244 010.2 168.3 -15.8 sdA 
1251-52964-0277 041615.06+283356.44 027 19.399 0.031 17.211 0.013 15.954 0.013 15.270 0.014 14.825 0.012 1.292 007.9 168.3 -15.8 sdA 
2826-54389-0277 041617.70+055014.93 017 20.078 0.040 19.101 0.018 18.560 0.015 18.328 0.015 18.193 0.026 0.212 027.7 187.1 -30.5 sdA/F     
2805-54380-0329 041618.03+071303.36 020 19.394 0.048 17.947 0.014 16.991 0.009 16.504 0.014 16.177 0.021 0.342 045.4 185.9 -29.7 sdA/F     
2826-54389-0404 041621.04+065613.47 011 19.850 0.038 19.818 0.018 19.922 0.021 20.125 0.034 20.165 0.095 0.281 053.3 186.1 -29.9 DB        
1251-52964-0317 041623.46+282103.06 016 20.559 0.051 18.268 0.018 16.559 0.018 15.540 0.012 14.842 0.023 1.848 013.7 168.5 -15.9 sdA/F     
1254-52972-0406 041623.65+262926.50 040 17.725 0.016 16.382 0.015 15.949 0.011 15.820 0.008 15.763 0.015 0.304 011.4 169.9 -17.2 sdA/F     
1251-52964-0265 041627.91+282651.95 024 19.675 0.031 17.603 0.022 16.436 0.016 15.781 0.010 15.345 0.021 1.560 002.1 168.4 -15.8 sdA 
1254-52972-0165 041628.35+251331.20 044 17.841 0.024 15.889 0.014 15.184 0.014 14.863 0.013 14.670 0.011 0.589 008.2 170.8 -18.0 sdA 
1253-52974-0264 041629.06+325129.48 038 18.218 0.027 16.678 0.012 16.418 0.010 16.367 0.010 16.316 0.015 0.312 016.7 165.1 -12.7 sdA       
2805-54380-0235 041634.09+063126.03 013 19.625 0.034 18.527 0.013 18.027 0.011 17.799 0.015 17.702 0.022 0.240 011.3 186.6 -30.1 sdA/F     
1251-52964-0261 041635.72+281914.24 018 20.399 0.049 18.044 0.016 16.708 0.017 15.909 0.011 15.332 0.022 1.896 005.3 168.5 -15.9 sdA 
2680-54141-0637 041641.40+163641.40 011 19.953 0.141 19.389 0.576 19.389 0.576 19.479 1.229 19.886 0.389 0.560 000.0 177.7 -23.7 DA        
1251-52964-0284 041646.01+275457.77 026 19.341 0.080 17.183 0.019 15.947 0.013 15.279 0.013 14.821 0.020 1.430 006.3 168.8 -16.1 sdA 
1250-52930-0344 041646.28+273022.02 022 18.619 0.030 16.588 0.016 15.819 0.014 15.442 0.011 15.196 0.022 0.911 011.1 169.1 -16.4 sdA       
1251-52964-0266 041650.33+281149.32 018 20.067 0.044 17.941 0.020 16.708 0.017 16.001 0.015 15.519 0.022 1.648 006.1 168.6 -15.9 sdA 
1251-52964-0300 041654.02+275344.75 025 19.411 0.080 17.418 0.020 16.272 0.013 15.681 0.014 15.291 0.020 1.376 014.4 168.9 -16.1 sdA/F     
2805-54380-0372 041655.62+071938.15 009 20.480 0.059 19.156 0.016 18.557 0.012 18.292 0.014 18.131 0.026 0.288 014.5 185.9 -29.5 sdA/F     
2805-54380-0463 041656.54+063445.33 033 18.227 0.025 17.089 0.015 16.567 0.013 16.347 0.011 16.229 0.020 0.235 024.5 186.6 -30.0 sdA/F     
2826-54389-0212 041701.75+063401.29 020 19.408 0.033 19.011 0.016 19.168 0.016 19.364 0.018 19.591 0.069 0.230 031.2 186.6 -30.0 DA        
1250-52930-0394 041702.59+273824.28 016 19.270 0.032 17.282 0.018 16.143 0.013 15.534 0.013 15.171 0.018 1.166 005.6 169.1 -16.3 sdA 
1250-52930-0337 041702.71+275130.65 016 19.223 0.079 17.235 0.019 16.139 0.013 15.563 0.013 15.173 0.020 1.353 006.3 168.9 -16.1 sdA 
1254-52972-0090 041703.17+242454.50 036 18.038 0.029 16.683 0.014 16.241 0.014 16.067 0.013 16.013 0.014 0.327 012.5 171.6 -18.5 sdA/F     
1251-52964-0281 041703.42+274255.13 039 18.128 0.032 16.282 0.021 15.387 0.014 14.953 0.012 14.680 0.017 1.275 007.0 169.0 -16.2 sdA 
1251-52964-0274 041704.14+283013.19 027 19.528 0.026 17.298 0.022 15.989 0.016 15.301 0.010 14.868 0.021 1.763 005.1 168.4 -15.7 sdA 
1254-52972-0446 041711.22+263950.93 046 17.053 0.014 15.630 0.014 15.169 0.009 14.990 0.013 14.930 0.014 0.389 012.6 169.9 -16.9 sdA/F     
2826-54389-0275 041712.91+051552.00 008 20.160 0.043 20.106 0.022 20.288 0.026 20.452 0.039 20.915 0.196 0.227 014.0 187.8 -30.7 DA        
2698-54140-0572 041716.65+153930.49 006 21.350 0.121 20.588 0.030 20.438 0.031 20.457 0.038 20.420 0.137 0.526 016.0 178.6 -24.3 DA        
1252-52970-0294 041718.30+301746.78 037 17.871 0.017 16.315 0.011 15.801 0.012 15.597 0.013 15.418 0.014 0.351 015.6 167.1 -14.4 sdA/F     
2680-54141-0056 041728.10+152548.57 006 21.106 0.075 19.716 0.029 18.844 0.014 18.433 0.015 18.137 0.026 0.526 014.0 178.9 -24.4 sdA/F     
1253-52974-0388 041743.04+333751.16 046 17.370 0.018 15.945 0.011 15.611 0.019 15.471 0.011 15.382 0.018 0.264 013.0 164.8 -12.0 sdA/F     
1251-52964-0351 041743.21+285331.47 033 18.927 0.031 16.987 0.014 16.159 0.015 15.709 0.012 15.410 0.015 1.130 002.1 168.3 -15.3 sdA 
1254-52972-0053 041743.69+241439.90 032 18.343 0.021 17.019 0.017 16.476 0.012 16.272 0.018 16.142 0.019 0.336 014.7 171.8 -18.5 sdA/F     
1251-52964-0282 041749.51+274708.75 017 20.278 0.045 18.081 0.017 16.923 0.019 16.293 0.014 15.886 0.017 1.403 005.8 169.1 -16.1 sdA 
1251-52964-0294 041756.02+275839.76 019 20.192 0.044 17.957 0.011 16.717 0.022 16.033 0.016 15.632 0.014 1.526 005.8 169.0 -15.9 sdA 
2826-54389-0167 041801.28+062947.56 006 21.818 0.130 20.441 0.020 20.022 0.021 19.873 0.024 19.812 0.084 0.202 014.0 186.8 -29.8 sdA/F     
1254-52972-0109 041803.64+252720.12 025 19.284 0.031 17.432 0.017 16.757 0.010 16.393 0.019 16.163 0.018 0.660 007.3 170.9 -17.6 sdA 
1254-52972-0530 041803.80+263426.97 038 17.892 0.024 16.505 0.012 16.065 0.011 20.231 21.887 15.814 0.013 0.331 014.9 170.1 -16.8 sdA/F     
2826-54389-0446 041803.97+065104.54 024 19.043 0.018 19.134 0.014 19.134 0.014 19.393 0.020 19.666 0.063 0.182 007.4 186.5 -29.6 DA        
1251-52964-0235 041807.64+284620.14 023 19.923 0.031 17.775 0.014 16.847 0.018 16.325 0.013 15.901 0.016 1.309 012.0 168.4 -15.3 sdA       
2805-54380-0217 041813.81+054500.14 016 19.518 0.033 18.407 0.018 17.904 0.011 17.681 0.013 17.559 0.020 0.206 015.1 187.6 -30.2 sdA/F     
1252-52970-0250 041813.86+294649.25 021 18.930 0.023 17.486 0.009 16.930 0.014 16.682 0.011 16.536 0.017 0.445 010.2 167.7 -14.6 sdA/F     
1251-52964-0239 041814.28+284605.16 033 19.292 0.024 16.923 0.014 15.698 0.018 15.062 0.013 14.580 0.015 1.297 012.9 168.4 -15.3 sdA/F     
2680-54141-0052 041814.34+150837.03 011 19.562 0.021 19.005 0.016 19.005 0.016 19.097 0.018 19.212 0.042 0.493 008.9 179.2 -24.4 DA        
1251-52964-0230 041815.22+280055.13 024 19.514 0.037 17.393 0.011 16.163 0.022 15.425 0.016 14.967 0.013 1.416 054.5 169.0 -15.8 sdA/F     
1251-52964-0260 041821.95+275657.74 028 19.425 0.025 17.176 0.015 16.305 0.016 15.883 0.015 15.569 0.017 1.394 003.2 169.1 -15.9 sdA 
1251-52964-0392 041833.85+284928.02 022 19.671 0.038 17.837 0.017 16.930 0.014 16.461 0.013 16.123 0.021 1.102 008.9 168.4 -15.2 sdA 
1251-52964-0244 041836.84+274855.34 018 20.197 0.038 17.815 0.019 16.680 0.015 16.047 0.018 15.603 0.018 1.326 006.7 169.2 -15.9 sdA 
2826-54389-0233 041840.70+055113.97 017 19.849 0.022 19.315 0.017 19.315 0.017 19.408 0.022 19.587 0.061 0.218 000.0 187.5 -30.1 DA        
2826-54389-0198 041843.51+052320.10 014 20.285 0.047 19.449 0.019 18.992 0.014 18.766 0.016 18.645 0.033 0.198 011.7 188.0 -30.3 sdA/F     
2805-54380-0442 041844.02+074818.36 015 19.640 0.045 18.483 0.017 17.966 0.013 17.764 0.015 17.622 0.029 0.204 012.4 185.7 -28.9 sdA/F     
1251-52964-0181 041844.67+280524.49 037 18.465 0.027 16.425 0.012 15.363 0.016 14.765 0.017 14.384 0.017 1.482 007.9 169.0 -15.7 sdA 
1250-52930-0238 041856.62+271748.40 029 15.375 0.019 15.007 0.017 15.029 0.014 15.263 0.019 15.530 0.014 1.262 096.2 169.7 -16.2 DA        
1251-52964-0199 041858.18+280626.40 034 18.937 0.029 16.712 0.012 15.433 0.016 14.690 0.017 14.175 0.017 1.509 022.4 169.0 -15.6 sdA/F     
1251-52964-0182 041900.20+280456.34 025 19.604 0.034 17.318 0.013 15.916 0.016 15.123 0.017 14.579 0.017 1.485 014.1 169.1 -15.7 sdA/F     
1251-52964-0209 041904.64+274455.29 023 19.583 0.028 17.462 0.018 16.489 0.014 16.010 0.017 15.669 0.018 1.184 009.8 169.3 -15.9 sdA 
1250-52930-0191 041907.92+272611.90 019 18.567 0.021 16.678 0.015 15.771 0.021 15.276 0.015 15.027 0.020 0.984 006.1 169.6 -16.1 sdA 
1251-52964-0208 041910.16+274929.58 017 20.072 0.032 17.745 0.016 16.483 0.016 15.795 0.015 15.339 0.017 1.365 006.4 169.3 -15.8 sdA 
2826-54389-0190 041913.85+051054.07 009 20.458 0.054 20.026 0.022 20.084 0.023 20.197 0.032 20.176 0.108 0.231 025.6 188.3 -30.3 DA        
2805-54380-0449 041915.96+072627.83 022 18.973 0.026 17.913 0.014 17.481 0.013 17.291 0.012 17.184 0.021 0.179 012.7 186.2 -29.0 sdA/F     
1251-52964-0202 041919.86+274939.85 036 18.709 0.024 16.344 0.016 15.484 0.013 15.040 0.012 14.691 0.024 1.298 007.6 169.3 -15.8 sdA 
1254-52972-0506 041919.96+254549.11 035 18.235 0.024 16.941 0.009 16.295 0.011 16.022 0.012 15.854 0.019 0.420 031.4 170.9 -17.2 sdA/F     
1251-52964-0124 041926.44+275013.56 024 19.629 0.036 17.531 0.016 16.496 0.013 15.925 0.012 15.540 0.024 1.267 004.6 169.3 -15.8 sdA 
1251-52964-0168 041928.41+282515.17 024 19.684 0.044 17.583 0.013 16.660 0.011 16.192 0.027 15.810 0.017 1.455 008.6 168.9 -15.4 sdA 
2826-54389-0115 041928.44+055550.77 007 21.428 0.107 20.204 0.023 19.676 0.020 19.427 0.020 19.306 0.049 0.235 011.8 187.6 -29.9 sdA/F     
1251-52964-0170 041928.49+282037.42 020 20.218 0.037 17.816 0.016 16.371 0.015 15.541 0.019 14.981 0.013 1.504 010.5 168.9 -15.4 sdA/F     
2805-54380-0504 041929.22+065349.20 038 17.668 0.023 16.370 0.018 16.268 0.011 16.271 0.014 16.278 0.014 0.166 015.5 186.7 -29.3 sdA       
1251-52964-0402 041929.82+292838.28 028 18.765 0.022 17.315 0.011 16.798 0.009 16.591 0.010 16.467 0.019 0.460 011.3 168.1 -14.6 sdA/F     
1251-52964-0136 041934.50+274909.36 021 19.870 0.034 17.786 0.016 16.610 0.013 16.012 0.012 15.638 0.024 1.202 012.6 169.4 -15.7 sdA/F     
1251-52964-0180 041938.51+280630.14 024 19.681 0.030 17.560 0.014 16.422 0.017 15.773 0.017 15.345 0.013 1.291 010.1 169.1 -15.5 sdA/F     
1251-52964-0420 041938.54+294939.86 044 17.623 0.017 16.076 0.015 15.702 0.011 15.597 0.014 15.500 0.016 0.369 017.7 167.9 -14.4 sdA/F     
1251-52964-0179 041941.10+280025.53 027 19.295 0.027 17.414 0.015 16.521 0.018 16.031 0.020 15.764 0.020 1.150 014.5 169.2 -15.6 sdA/F     
2826-54389-0113 041945.52+055009.04 007 20.070 0.043 20.202 0.021 20.388 0.027 20.558 0.041 20.673 0.161 0.232 016.1 187.7 -29.9 DA        
1251-52964-0134 041946.92+274719.31 028 19.241 0.027 17.174 0.016 16.005 0.013 15.411 0.012 15.036 0.024 1.130 013.0 169.4 -15.7 sdA/F     
2826-54389-0512 041948.83+075249.32 006 21.323 0.100 20.444 0.023 19.900 0.020 19.635 0.024 19.573 0.065 0.219 012.7 185.9 -28.6 sdA/F     
1251-52964-0167 041955.12+280158.14 035 17.450 0.019 16.712 0.028 16.437 0.022 16.312 0.025 16.332 0.021 1.003 014.2 169.2 -15.5 sdB+MS
1251-52964-0157 041956.62+283212.70 023 19.173 0.030 17.359 0.013 16.457 0.010 15.985 0.019 15.722 0.016 0.935 011.3 168.9 -15.2 sdA/F     
1251-52964-0090 041956.97+273235.65 040 18.004 0.034 16.201 0.024 15.369 0.009 14.896 0.010 14.684 0.018 0.911 010.0 169.6 -15.9 sdA 
2826-54389-0118 041957.27+052252.86 010 20.272 0.197 19.809 1.505 19.614 0.793 19.608 0.588 19.865 0.086 0.216 068.9 188.2 -30.1 DC        
1252-52970-0163 042003.43+305318.03 020 18.848 0.024 17.501 0.012 16.952 0.012 16.774 0.015 16.673 0.024 0.286 011.7 167.1 -13.6 sdA/F     
1251-52964-0417 042003.63+295058.82 031 18.683 0.021 17.224 0.015 16.923 0.011 16.817 0.014 16.686 0.017 0.362 014.8 167.9 -14.3 sdA       
1251-52964-0141 042006.21+282520.12 034 18.585 0.038 16.681 0.013 15.684 0.011 15.203 0.027 14.901 0.016 1.031 009.6 169.0 -15.3 sdA 
1253-52974-0436 042011.21+333536.61 051 15.225 0.013 15.064 0.013 15.355 0.009 15.673 0.011 15.984 0.020 0.263 197.5 165.2 -11.7 DA        
2826-54389-0111 042017.89+052735.85 027 18.619 0.021 18.446 0.021 18.631 0.016 18.834 0.018 19.061 0.042 0.226 011.2 188.2 -30.0 DA        
2805-54380-0158 042024.82+062818.18 036 17.872 0.019 16.614 0.012 16.163 0.009 15.994 0.011 15.886 0.015 0.219 019.2 187.3 -29.3 sdA/F     
1250-52930-0482 042024.95+274224.26 014 19.304 0.025 17.600 0.017 16.727 0.013 16.289 0.014 16.022 0.023 0.876 011.6 169.6 -15.7 sdA 
1251-52964-0159 042026.24+280621.22 039 18.252 0.018 16.233 0.013 15.457 0.014 15.049 0.014 14.771 0.017 0.917 104.0 169.3 -15.4 sdA/F     
1250-52930-0187 042033.13+265725.18 013 19.128 0.027 17.407 0.012 16.607 0.019 16.300 0.010 15.906 0.019 0.725 005.5 170.2 -16.2 sdA 
2826-54389-0550 042039.26+073625.20 012 20.180 0.018 20.030 0.022 20.030 0.022 20.173 0.032 20.332 0.101 0.212 003.8 186.2 -28.6 DA        
1250-52930-0522 042049.38+275851.56 022 18.261 0.017 16.477 0.012 15.682 0.012 15.305 0.011 15.070 0.015 0.883 004.2 169.4 -15.4 sdA 
1250-52930-0530 042058.72+280733.73 017 19.046 0.026 17.284 0.014 16.458 0.011 16.066 0.010 15.840 0.017 0.844 002.7 169.3 -15.3 sdA 
1250-52930-0195 042100.65+271117.96 022 18.145 0.018 16.302 0.014 15.811 0.015 15.608 0.018 15.413 0.015 0.818 011.0 170.1 -15.9 sdA       
1254-52972-0590 042106.57+254655.65 049 15.783 0.022 15.460 0.014 15.435 0.016 15.526 0.019 15.655 0.016 0.529 017.4 171.2 -16.9 sdA       
1252-52970-0088 042111.53+301413.46 042 17.091 0.022 15.710 0.010 15.071 0.007 14.780 0.008 14.651 0.015 0.333 017.3 167.8 -13.8 sdA/F     
1251-52964-0050 042119.74+273427.06 030 19.173 0.024 16.988 0.020 16.056 0.014 15.524 0.014 15.201 0.019 1.151 005.2 169.8 -15.6 sdA 
2826-54389-0598 042131.46+073804.96 013 20.139 0.018 19.619 0.016 19.619 0.016 19.788 0.024 19.918 0.084 0.197 009.4 186.4 -28.4 DA        
1251-52964-0537 042131.51+291733.42 040 17.747 0.018 16.271 0.011 16.060 0.008 16.031 0.011 16.012 0.017 0.501 012.0 168.5 -14.4 sdA       
1250-52930-0156 042133.78+272259.15 016 18.970 0.028 17.156 0.013 16.271 0.011 15.847 0.023 15.592 0.017 0.903 006.9 170.0 -15.7 sdA 
1251-52964-0057 042136.50+275419.90 034 18.835 0.026 16.776 0.014 15.871 0.014 15.384 0.010 15.105 0.019 0.965 008.9 169.6 -15.4 sdA 
1253-52974-0100 042140.12+321449.00 037 18.325 0.029 16.790 0.019 16.446 0.026 16.373 0.034 16.323 0.055 0.292 014.9 166.4 -12.4 sdA/F     
2826-54389-0062 042142.81+054552.96 017 19.726 0.037 19.203 0.020 19.209 0.015 19.350 0.020 19.558 0.060 0.211 025.6 188.1 -29.5 DA        
1250-52930-0176 042201.05+265735.70 006 19.776 0.042 18.931 0.027 17.908 0.045 17.589 0.108 17.169 0.244 0.877 089.6 170.4 -15.9 CV 
2805-54380-0001 042203.06+053719.57 022 18.725 0.025 17.611 0.021 17.131 0.013 16.929 0.011 16.812 0.015 0.216 016.3 188.3 -29.5 sdA/F     
2826-54389-0521 042210.53+071139.34 018 19.836 0.037 19.391 0.015 19.550 0.015 19.746 0.023 20.059 0.106 0.161 014.7 186.9 -28.6 DA        
1251-52964-0004 042219.76+274746.77 041 18.123 0.017 16.003 0.015 15.077 0.011 14.630 0.011 14.309 0.014 0.947 003.6 169.8 -15.3 sdA 
1253-52974-0452 042219.95+335905.64 044 17.513 0.017 16.022 0.009 15.608 0.010 15.568 0.012 15.437 0.019 0.288 011.2 165.2 -11.1 sdA/F     
1253-52974-0160 042236.60+330805.23 029 18.569 0.255 17.283 0.063 16.828 0.044 16.669 0.055 16.593 0.016 0.272 014.2 165.8 -11.6 sdA/F     
2826-54389-0055 042236.62+063325.10 006 20.893 0.072 20.401 0.029 20.482 0.041 20.680 0.166 21.198 0.281 0.181 018.0 187.5 -28.9 DA        
1250-52930-0541 042240.63+272532.03 016 19.268 0.025 17.259 0.011 16.277 0.020 15.729 0.009 15.425 0.014 0.997 005.9 170.1 -15.5 sdA 
2805-54380-0605 042241.68+073217.90 032 18.089 0.025 17.075 0.011 16.653 0.010 16.478 0.014 16.428 0.016 0.161 020.8 186.7 -28.3 sdA/F     
2826-54389-0626 042242.38+074121.98 011 20.078 0.019 19.996 0.020 19.996 0.020 20.228 0.033 20.492 0.130 0.186 009.2 186.5 -28.2 DA        
1251-52964-0016 042244.18+273440.45 022 19.452 0.026 17.487 0.018 16.498 0.016 16.014 0.014 15.696 0.017 0.952 016.7 170.0 -15.4 sdA/F     
1251-52964-0078 042245.74+282602.37 021 19.258 0.025 17.802 0.020 16.970 0.009 16.627 0.015 16.468 0.014 0.655 016.7 169.4 -14.8 sdA/F     
2805-54380-0008 042246.11+054204.13 017 18.993 0.025 17.875 0.019 17.288 0.012 17.041 0.013 16.891 0.016 0.218 022.0 188.4 -29.3 sdA/F     
1251-52964-0575 042256.86+293904.60 039 18.075 0.018 16.508 0.018 16.390 0.022 16.265 0.013 16.256 0.016 0.330 013.1 168.5 -14.0 sdA       
1252-52970-0577 042258.09+314434.54 042 17.647 0.016 15.809 0.014 15.185 0.012 14.953 0.021 14.828 0.019 0.430 016.6 166.9 -12.5 sdA/F     
2826-54389-0576 042304.14+063539.93 010 20.632 0.059 20.045 0.026 19.838 0.021 19.804 0.026 19.834 0.072 0.169 054.4 187.6 -28.7 DC        
1250-52930-0550 042304.89+272614.30 022 18.414 0.019 16.347 0.011 15.323 0.020 14.742 0.009 14.382 0.014 1.064 008.8 170.2 -15.4 sdA 
2826-54389-0053 042309.07+060952.00 009 21.155 0.090 19.960 0.023 19.532 0.018 19.337 0.020 19.212 0.047 0.196 012.9 188.0 -29.0 sdA/F     
1250-52930-0558 042309.55+270711.60 020 18.256 0.027 16.560 0.014 15.683 0.008 15.265 0.010 15.066 0.022 0.820 008.8 170.5 -15.6 sdA 
1250-52930-0547 042318.29+273315.87 019 18.795 0.030 16.692 0.020 15.939 0.010 15.601 0.013 15.345 0.022 0.923 004.5 170.1 -15.3 sdA       
2805-54380-0064 042319.76+055850.35 018 19.046 0.026 18.007 0.020 17.549 0.014 17.354 0.018 17.234 0.019 0.195 018.1 188.2 -29.0 sdA/F     
2805-54380-0583 042325.08+065930.80 042 17.273 0.017 16.190 0.015 15.784 0.010 15.615 0.011 15.546 0.015 0.166 014.0 187.3 -28.4 sdA/F     
2826-54389-0043 042335.30+061756.10 005 21.904 0.145 20.595 0.026 20.510 0.030 20.405 0.038 20.418 0.128 0.193 048.9 187.9 -28.8 sdA       
1250-52930-0549 042343.36+271151.53 019 19.049 0.034 16.792 0.019 15.801 0.011 15.330 0.012 15.043 0.013 1.051 009.9 170.5 -15.5 sdA 
1250-52930-0102 042343.42+265402.71 014 19.088 0.034 17.289 0.024 16.596 0.008 16.251 0.013 16.065 0.016 0.861 009.0 170.7 -15.7 sdA 
2826-54389-0046 042343.82+062617.65 010 20.248 0.045 19.874 0.022 19.926 0.020 20.068 0.030 20.563 0.144 0.185 014.1 187.8 -28.7 DA        
1252-52970-0620 042345.86+322115.97 046 17.177 0.018 15.542 0.011 15.111 0.017 14.884 0.018 14.816 0.015 0.350 015.1 166.6 -12.0 sdA/F     
2805-54380-0587 042350.59+070834.09 017 19.594 0.030 18.290 0.019 18.231 0.035 18.321 0.036 18.340 0.027 0.176 016.2 187.2 -28.3 sdA       
2805-54380-0589 042353.85+065353.06 021 18.089 0.020 17.968 0.015 18.179 0.011 18.415 0.013 18.685 0.035 0.164 040.9 187.4 -28.4 DA        
1253-52974-0549 042354.23+333745.99 045 17.712 0.018 16.057 0.009 15.597 0.008 15.406 0.009 15.342 0.013 0.323 016.6 165.7 -11.1 sdA/F     
1255-52962-0327 042403.08+262849.42 019 18.964 0.036 17.211 0.016 16.319 0.014 15.867 0.020 15.630 0.021 0.913 002.4 171.1 -15.9 sdA 
1250-52930-0583 042403.66+272411.73 023 18.472 0.031 16.266 0.014 15.212 0.024 14.601 0.010 14.221 0.013 1.091 002.2 170.4 -15.3 sdA 
1251-52964-0009 042405.37+274451.43 031 19.024 0.031 16.881 0.019 15.956 0.018 15.542 0.015 15.166 0.016 1.093 001.0 170.1 -15.1 sdA 
1250-52930-0586 042409.69+270532.40 020 18.748 0.025 16.820 0.015 15.828 0.014 15.438 0.012 15.060 0.021 0.976 007.2 170.6 -15.5 sdA 
1251-52964-0028 042418.86+275802.56 025 19.642 0.031 17.416 0.013 16.235 0.012 15.626 0.014 15.236 0.025 1.155 003.4 170.0 -14.9 sdA 
1250-52930-0062 042419.58+264727.29 024 17.852 0.020 15.942 0.018 15.088 0.009 14.644 0.016 14.398 0.014 0.950 008.2 170.9 -15.7 sdA 
1251-52964-0619 042420.55+293049.90 019 19.646 0.030 17.974 0.014 17.318 0.087 16.919 0.010 16.707 0.014 0.439 003.8 168.8 -13.8 sdA 
1250-52930-0072 042432.77+265156.67 014 19.279 0.028 17.345 0.018 16.366 0.009 15.884 0.016 15.612 0.015 0.966 009.8 170.9 -15.6 sdA 
1250-52930-0069 042438.95+264625.95 016 19.073 0.026 17.161 0.018 16.190 0.009 15.719 0.016 15.426 0.015 0.992 005.3 170.9 -15.6 sdA 
2805-54380-0639 042445.58+063856.67 026 18.476 0.021 17.408 0.015 16.926 0.011 16.712 0.011 16.609 0.016 0.188 022.0 187.8 -28.4 sdA/F     
1255-52962-0337 042445.63+261737.41 018 19.246 0.031 17.320 0.013 16.612 0.016 16.243 0.019 16.038 0.025 0.900 003.5 171.3 -15.9 sdA 
1250-52930-0078 042453.20+264554.06 012 19.936 0.037 17.645 0.020 16.755 0.013 16.366 0.017 16.038 0.016 1.032 008.6 171.0 -15.6 sdA 
1253-52974-0550 042458.89+330904.21 050 17.045 0.014 15.455 0.012 15.146 0.008 15.057 0.009 15.022 0.013 0.274 014.2 166.2 -11.2 sdA/F     
1250-52930-0014 042503.89+260752.54 012 19.345 0.026 17.373 0.019 16.301 0.014 15.756 0.017 15.408 0.016 0.929 006.1 171.5 -16.0 sdA 
1250-52930-0003 042507.45+254331.16 018 18.203 0.024 16.392 0.018 15.486 0.013 16.064 0.017 14.761 0.013 0.800 007.9 171.8 -16.3 sdA 
1255-52962-0430 042509.99+261130.99 023 18.336 0.020 16.518 0.019 15.630 0.014 15.218 0.017 14.958 0.016 0.915 002.6 171.5 -15.9 sdA 
1252-52970-0063 042513.08+303255.26 023 18.711 0.024 17.106 0.014 16.320 0.007 15.954 0.009 15.727 0.014 0.554 006.6 168.2 -13.0 sdA 
1250-52930-0037 042517.50+264822.46 020 18.004 0.041 16.301 0.017 15.474 0.011 15.109 0.011 14.920 0.013 0.938 005.3 171.0 -15.5 sdA 
1250-52930-0018 042517.74+260616.54 016 18.486 0.021 16.559 0.019 15.588 0.014 15.116 0.017 14.812 0.016 0.891 004.4 171.6 -16.0 sdA 
1252-52970-0065 042522.21+303011.46 033 18.152 0.022 16.440 0.013 15.693 0.007 15.359 0.009 15.159 0.014 0.526 009.8 168.2 -13.0 sdA 
1250-52930-0020 042526.75+262125.67 020 18.356 0.019 16.283 0.018 15.268 0.016 14.713 0.016 14.329 0.014 1.051 008.9 171.4 -15.8 sdA 
1252-52970-0017 042528.00+301136.62 041 17.382 0.022 15.758 0.011 15.251 0.013 15.053 0.006 14.995 0.016 0.389 021.8 168.5 -13.2 sdA/F     
1255-52962-0370 042541.95+261954.07 022 19.022 0.022 16.840 0.018 16.010 0.016 15.570 0.016 15.294 0.015 0.986 004.5 171.5 -15.8 sdA 
1255-52962-0369 042544.57+263801.68 015 19.340 0.030 17.504 0.016 16.498 0.011 15.983 0.013 15.679 0.012 1.069 002.8 171.2 -15.5 sdA 
1255-52962-0254 042545.23+242159.55 025 18.184 0.017 16.228 0.015 15.354 0.011 14.907 0.015 14.634 0.019 0.833 002.2 173.0 -17.0 sdA 
1255-52962-0200 042545.58+254026.92 021 18.658 0.026 16.815 0.019 15.957 0.015 15.536 0.013 15.283 0.019 0.824 002.1 172.0 -16.2 sdA 
1250-52930-0005 042602.73+263109.84 008 19.526 0.037 17.834 0.013 16.889 0.014 16.356 0.013 16.013 0.016 1.008 004.6 171.4 -15.6 sdA 
1251-52964-0626 042605.86+284951.40 027 19.488 0.038 17.356 0.013 16.620 0.016 16.250 0.016 15.973 0.021 0.758 007.7 169.6 -14.0 sdA 
1255-52962-0373 042623.20+262908.39 017 19.531 0.037 17.529 0.012 16.680 0.014 16.258 0.013 16.007 0.016 0.964 001.4 171.4 -15.5 sdA 
1255-52962-0426 042630.62+260015.62 027 17.665 0.017 15.939 0.016 15.368 0.020 15.011 0.016 14.827 0.021 0.791 010.3 171.8 -15.8 sdA       
1255-52962-0213 042640.64+242606.58 014 19.482 0.040 17.758 0.019 16.884 0.012 16.459 0.016 16.223 0.021 0.854 004.4 173.1 -16.8 sdA 
1255-52962-0404 042711.51+264018.63 024 18.173 0.039 16.339 0.015 15.433 0.013 14.971 0.011 14.674 0.016 0.931 004.5 171.4 -15.3 sdA 
1255-52962-0167 042717.19+250525.54 021 18.660 0.023 16.934 0.019 16.181 0.021 15.859 0.012 15.641 0.021 0.749 012.8 172.7 -16.3 sdA/F     
1255-52962-0091 042752.69+242045.13 021 18.472 0.024 16.774 0.017 15.941 0.015 15.523 0.021 15.324 0.018 0.872 006.8 173.3 -16.7 sdA 
1255-52962-0467 042757.56+260209.72 016 19.291 0.030 17.615 0.013 16.730 0.015 16.311 0.015 16.071 0.021 0.823 004.2 172.0 -15.6 sdA 
1255-52962-0090 042758.11+241639.04 022 18.254 0.023 16.484 0.017 15.636 0.015 15.204 0.021 14.970 0.018 0.871 005.0 173.4 -16.7 sdA 
1255-52962-0479 042803.73+255558.05 014 19.630 0.032 17.823 0.013 16.929 0.015 16.503 0.015 16.260 0.021 0.809 001.0 172.1 -15.6 sdA 
1255-52962-0175 042845.11+250243.39 024 18.233 0.023 16.440 0.011 15.601 0.013 15.196 0.014 14.963 0.015 0.928 001.0 172.9 -16.1 sdA 
1255-52962-0047 042858.76+242208.56 017 19.009 0.065 17.170 0.031 16.427 0.014 16.038 0.014 15.768 0.017 1.198 002.2 173.5 -16.5 sdA 
1255-52962-0449 042902.95+262600.83 018 18.899 0.045 17.142 0.025 16.299 0.029 15.913 0.018 15.650 0.016 1.019 001.8 171.9 -15.1 sdA 
1255-52962-0454 042910.05+261055.79 015 19.332 0.033 17.636 0.015 16.818 0.013 16.404 0.016 16.209 0.014 0.923 000.9 172.1 -15.3 sdA 
1255-52962-0050 042912.64+241913.82 022 18.497 0.012 16.476 0.024 15.419 0.019 14.876 0.012 14.531 0.016 1.238 002.9 173.6 -16.5 sdA 
1255-52962-0458 042915.25+261945.54 012 19.812 0.054 17.966 0.023 16.932 0.018 16.363 0.014 15.977 0.015 1.114 001.1 172.0 -15.2 sdA 
1255-52962-0460 042925.69+262125.61 024 18.586 0.046 16.450 0.023 15.586 0.017 15.091 0.013 14.726 0.014 1.127 005.0 172.0 -15.1 sdA 
1255-52962-0525 042938.97+262859.13 016 19.428 0.049 17.398 0.019 16.303 0.010 15.751 0.016 15.405 0.015 1.140 004.0 171.9 -15.0 sdA 
1255-52962-0531 042942.62+261552.60 015 19.925 0.056 17.720 0.023 16.878 0.018 16.417 0.013 16.132 0.015 1.175 001.2 172.1 -15.1 sdA 
1255-52962-0554 042952.52+260845.00 019 19.178 0.029 17.380 0.019 16.457 0.022 16.012 0.024 15.725 0.026 0.963 000.0 172.2 -15.2 sdA 
1255-52962-0535 042956.48+262124.42 016 19.282 0.032 17.459 0.016 16.447 0.012 15.986 0.014 15.688 0.016 1.125 002.3 172.1 -15.0 sdA 
1255-52962-0512 042957.47+260349.09 023 18.415 0.026 16.556 0.013 15.676 0.012 15.268 0.012 14.985 0.012 0.853 000.6 172.3 -15.2 sdA 
1255-52962-0569 042959.91+263907.16 020 18.630 0.066 16.841 0.017 16.223 0.015 15.945 0.014 15.720 0.015 1.278 003.4 171.9 -14.8 sdA 
1255-52962-0570 043005.77+262636.53 014 19.564 0.035 17.636 0.016 16.577 0.012 16.035 0.014 15.678 0.016 1.177 004.9 172.0 -14.9 sdA 
1255-52962-0016 043008.48+243819.64 019 18.838 0.032 16.949 0.017 15.884 0.016 15.340 0.017 15.002 0.015 1.163 001.0 173.5 -16.1 sdA 
1255-52962-0514 043015.14+260305.78 021 18.730 0.026 16.982 0.013 16.187 0.012 15.778 0.012 15.552 0.012 0.840 001.4 172.4 -15.2 sdA 
1255-52962-0575 043017.47+261740.09 020 19.091 0.030 17.015 0.015 15.980 0.012 15.449 0.014 15.146 0.016 1.039 001.2 172.2 -15.0 sdA 
1256-52902-0344 043051.76+255955.64 044 17.770 0.022 15.894 0.013 15.052 0.008 14.644 0.012 14.411 0.018 0.878 002.0 172.5 -15.1 sdA 
1256-52902-0329 043110.79+261419.01 036 18.710 0.020 16.646 0.017 15.757 0.018 15.249 0.013 14.933 0.013 1.064 006.4 172.4 -14.9 sdA 
1255-52962-0593 043110.92+254532.71 016 19.575 0.034 17.675 0.011 16.751 0.011 16.375 0.010 16.103 0.015 0.786 000.6 172.7 -15.2 sdA 
1255-52962-0009 043118.11+245114.46 018 19.067 0.034 17.045 0.013 16.040 0.012 15.530 0.013 15.215 0.011 0.993 003.9 173.5 -15.8 sdA 
1256-52902-0396 043129.97+260120.25 035 18.578 0.020 16.825 0.014 15.915 0.012 15.496 0.014 15.182 0.021 0.961 004.0 172.6 -15.0 sdA 
1256-52902-0335 043131.82+261208.31 038 18.525 0.019 16.432 0.017 15.316 0.018 14.711 0.013 14.322 0.012 1.242 006.1 172.5 -14.9 sdA 
1255-52962-0607 043132.40+261026.43 015 19.778 0.029 17.741 0.018 16.585 0.018 15.977 0.013 15.559 0.013 1.220 001.6 172.5 -14.9 sdA 
1256-52902-0327 043132.74+263518.63 032 18.928 0.098 16.831 0.017 15.563 0.016 14.866 0.013 14.430 0.017 1.411 001.8 172.2 -14.6 sdA 
1256-52902-0398 043142.20+255957.14 033 18.869 0.022 16.997 0.014 16.098 0.012 15.641 0.014 15.323 0.021 0.995 003.0 172.6 -15.0 sdA 
1255-52962-0633 043204.94+254527.19 021 18.526 0.025 16.846 0.011 16.054 0.010 15.672 0.013 15.477 0.016 0.796 000.8 172.9 -15.1 sdA 
1256-52902-0385 043214.78+254859.82 042 18.177 0.024 16.237 0.011 15.363 0.010 14.910 0.004 14.652 0.016 0.916 004.7 172.9 -15.0 sdA 
1256-52902-0336 043250.42+261357.16 028 19.796 0.025 17.256 0.014 15.997 0.012 15.273 0.010 14.694 0.013 1.666 003.0 172.6 -14.6 sdA 
1256-52902-0190 043403.49+252229.87 041 18.141 0.022 16.136 0.013 15.249 0.011 14.812 0.016 14.546 0.015 0.988 003.6 173.5 -15.0 sdA 
1256-52902-0206 043426.59+242045.30 038 18.146 0.033 16.214 0.017 15.351 0.015 14.912 0.013 14.631 0.020 1.046 005.2 174.4 -15.6 sdA 
1256-52902-0421 043433.57+253847.96 021 19.894 0.033 17.695 0.016 16.682 0.017 16.080 0.014 15.701 0.014 1.289 006.7 173.3 -14.7 sdA 
1256-52902-0436 043438.18+254244.86 027 19.630 0.030 17.333 0.016 16.185 0.017 15.647 0.014 15.276 0.013 1.386 007.0 173.3 -14.6 sdA 
1256-52902-0368 043444.37+263625.40 034 19.144 0.028 16.706 0.019 15.516 0.015 14.894 0.012 14.495 0.016 1.305 012.1 172.6 -14.0 sdA 
1256-52902-0429 043449.21+253412.63 036 18.493 0.022 16.620 0.015 15.720 0.013 15.253 0.014 14.993 0.012 1.141 004.2 173.4 -14.7 sdA 
1256-52902-0375 043452.79+262407.99 017 20.268 0.106 18.150 0.016 16.893 0.017 16.229 0.016 15.802 0.022 1.483 011.3 172.8 -14.2 sdA/F     
1256-52902-0372 043455.11+262541.30 018 19.996 0.103 18.025 0.016 16.915 0.017 16.304 0.016 15.904 0.023 1.434 005.3 172.8 -14.1 sdA 
1256-52902-0408 043459.24+263646.28 029 18.989 0.027 17.028 0.019 15.936 0.015 15.372 0.012 15.008 0.016 1.302 007.4 172.7 -14.0 sdA 
1256-52902-0431 043500.88+253150.54 031 19.051 0.026 17.028 0.015 15.999 0.013 15.428 0.014 15.087 0.012 1.161 005.3 173.5 -14.7 sdA 
1256-52902-0434 043508.29+253736.05 028 19.573 0.036 17.304 0.013 16.188 0.018 15.575 0.013 15.179 0.015 1.258 007.0 173.4 -14.6 sdA 
1256-52902-0126 043509.82+241222.57 032 18.805 0.016 16.795 0.024 15.775 0.015 15.290 0.013 14.937 0.021 1.182 000.7 174.6 -15.5 sdA 
1256-52902-0180 043512.08+250915.07 033 18.847 0.027 16.830 0.015 15.909 0.012 15.423 0.013 15.109 0.020 1.121 003.3 173.8 -14.9 sdA 
1256-52902-0414 043518.46+262628.47 029 19.426 0.027 17.162 0.019 16.055 0.015 15.412 0.012 15.028 0.017 1.443 007.7 172.8 -14.1 sdA 
1256-52902-0178 043519.13+251857.20 041 18.289 0.023 16.239 0.015 15.464 0.012 15.036 0.013 14.800 0.015 1.228 004.7 173.7 -14.8 sdA 
1256-52902-0163 043524.61+251158.52 030 19.299 0.028 17.206 0.015 16.379 0.012 15.956 0.013 15.684 0.015 1.147 005.5 173.8 -14.8 sdA 
1256-52902-0129 043528.23+241429.52 032 18.793 0.016 16.829 0.025 15.871 0.016 15.365 0.014 15.051 0.022 1.160 018.2 174.6 -15.5 sdA/F     
1256-52902-0417 043536.45+262721.44 035 18.869 0.023 16.705 0.019 15.535 0.015 14.868 0.012 14.463 0.017 1.426 006.2 172.9 -14.0 sdA 
1256-52902-0419 043546.60+262416.53 020 20.125 0.042 17.912 0.014 16.558 0.014 15.818 0.014 15.365 0.018 1.451 013.3 172.9 -14.0 sdA/F     
1256-52902-0473 043548.67+253749.11 015 20.429 0.048 18.269 0.017 16.868 0.015 16.108 0.013 15.579 0.014 1.516 015.9 173.5 -14.5 sdA/F     
1256-52902-0464 043551.32+255052.21 035 19.021 0.031 16.774 0.015 15.537 0.014 14.868 0.011 14.474 0.017 1.401 009.8 173.4 -14.4 sdA 
1256-52902-0411 043555.01+261115.71 024 19.702 0.026 17.436 0.016 16.162 0.012 15.452 0.011 15.004 0.011 1.509 012.3 173.1 -14.1 sdA/F     
1256-52902-0407 043555.16+261527.77 026 19.505 0.041 17.376 0.014 16.116 0.012 15.413 0.015 15.020 0.017 1.481 012.8 173.1 -14.1 sdA/F     
1256-52902-0478 043556.28+254318.39 018 20.282 0.039 18.018 0.017 16.883 0.014 16.312 0.013 15.903 0.013 1.441 007.5 173.5 -14.4 sdA 
7262-56659-0461 043558.64+244928.83 051 17.871 0.020 16.250 0.011 15.579 0.012 15.260 0.009 15.098 0.019 0.923 001.2 174.2 -15.0 sdA 
1256-52902-0089 043559.05+244801.59 034 18.520 0.022 16.795 0.011 16.222 0.012 15.971 0.010 15.808 0.020 0.930 015.6 174.2 -15.0 sdA       
1256-52902-0153 043601.39+251423.31 038 18.426 0.020 16.446 0.012 15.358 0.015 14.792 0.013 14.445 0.013 1.187 010.0 173.9 -14.7 sdA 
1256-52902-0466 043604.14+255451.57 018 20.177 0.047 18.037 0.016 16.766 0.014 16.102 0.014 15.672 0.022 1.433 013.1 173.4 -14.3 sdA/F     
1256-52902-0469 043604.27+255315.55 037 18.818 0.032 16.578 0.016 15.404 0.014 14.777 0.014 14.369 0.021 1.414 011.3 173.4 -14.3 sdA 
1256-52902-0100 043607.38+243911.26 042 17.972 0.019 16.113 0.016 15.271 0.013 14.860 0.011 14.602 0.017 0.905 004.5 174.4 -15.1 sdA 
1256-52902-0160 043607.47+252147.43 032 19.014 0.023 16.907 0.012 15.773 0.015 15.154 0.013 14.765 0.013 1.359 005.7 173.8 -14.6 sdA 
1256-52902-0403 043609.16+261112.41 024 19.554 0.024 17.527 0.017 16.394 0.016 15.779 0.017 15.386 0.017 1.435 000.0 173.2 -14.1 sdA 
1256-52902-0450 043610.91+263455.33 035 18.913 0.033 16.638 0.018 15.520 0.015 14.898 0.010 14.478 0.017 1.330 011.6 172.9 -13.8 sdA 
1256-52902-0472 043613.03+253811.91 027 19.604 0.027 17.391 0.016 16.275 0.014 15.659 0.012 15.268 0.013 1.514 008.8 173.6 -14.4 sdA 
1256-52902-0081 043613.57+240800.10 040 18.434 0.034 16.176 0.014 15.253 0.016 14.739 0.015 14.375 0.013 1.157 005.4 174.8 -15.4 sdA 
1256-52902-0470 043614.07+255418.55 022 19.805 0.039 17.738 0.016 16.499 0.014 15.871 0.014 15.441 0.021 1.422 011.2 173.4 -14.2 sdA/F     
1256-52902-0454 043614.62+260742.52 016 20.355 0.038 18.054 0.017 16.567 0.013 15.857 0.011 15.345 0.011 1.464 014.0 173.2 -14.1 sdA/F     
1256-52902-0489 043619.31+255104.96 033 19.332 0.035 17.010 0.016 15.868 0.014 15.298 0.014 14.912 0.021 1.411 005.7 173.4 -14.3 sdA 
1256-52902-0449 043622.35+261502.58 022 19.709 0.043 17.643 0.014 16.572 0.012 15.999 0.015 15.614 0.018 1.375 007.6 173.1 -14.0 sdA 
1256-52902-0460 043624.17+260659.46 029 19.295 0.023 17.104 0.016 15.963 0.011 15.323 0.014 14.908 0.013 1.481 012.5 173.3 -14.1 sdA/F     
1256-52902-0148 043626.84+252310.75 015 20.408 0.054 18.250 0.018 16.876 0.012 16.112 0.012 15.566 0.018 1.530 012.3 173.8 -14.5 sdA/F     
1256-52902-0156 043631.68+251153.17 031 18.913 0.021 16.975 0.010 15.966 0.014 15.468 0.015 15.149 0.011 1.149 002.7 174.0 -14.7 sdA 
1256-52902-0494 043633.17+253841.80 032 19.237 0.023 17.049 0.013 15.878 0.014 15.258 0.015 14.845 0.014 1.475 005.8 173.6 -14.4 sdA 
1256-52902-0154 043635.38+250701.41 041 18.088 0.023 16.408 0.019 15.501 0.009 15.042 0.009 14.774 0.024 1.016 005.4 174.1 -14.7 sdA 
1256-52902-0486 043637.59+254110.28 032 19.275 0.023 17.097 0.013 16.034 0.014 15.513 0.015 15.166 0.014 1.439 006.1 173.6 -14.3 sdA 
1256-52902-0095 043638.44+244643.82 041 18.041 0.025 16.144 0.012 15.241 0.011 14.797 0.012 14.503 0.016 0.983 008.1 174.3 -14.9 sdA 
1256-52902-0485 043640.62+253212.42 030 19.501 0.029 17.246 0.019 16.028 0.012 15.348 0.012 14.906 0.016 1.643 006.1 173.8 -14.4 sdA 
1256-52902-0483 043645.32+255304.37 018 20.438 0.051 18.165 0.019 16.842 0.015 16.140 0.013 15.684 0.028 1.418 011.3 173.5 -14.2 sdA/F     
1256-52902-0522 043652.63+261615.74 020 20.067 0.080 17.821 0.018 16.573 0.013 15.869 0.014 15.405 0.023 1.463 009.0 173.2 -13.9 sdA 
1256-52902-0500 043653.52+253750.02 030 19.342 0.024 17.243 0.013 16.098 0.014 15.518 0.015 15.115 0.014 1.499 006.7 173.7 -14.3 sdA 
1256-52902-0116 043656.81+252122.42 031 19.435 0.025 16.965 0.010 15.748 0.014 15.067 0.015 14.604 0.011 1.699 004.0 173.9 -14.5 sdA 
1256-52902-0113 043657.40+251251.87 025 19.728 0.030 17.476 0.015 16.250 0.014 15.675 0.019 15.152 0.012 1.393 006.0 174.0 -14.6 sdA 
1256-52902-0111 043658.63+251457.02 027 19.761 0.031 17.342 0.015 16.220 0.016 15.610 0.021 15.154 0.016 1.529 011.6 174.0 -14.5 sdA       
1256-52902-0493 043659.47+253547.53 048 15.432 0.008 15.570 0.013 15.945 0.012 16.270 0.014 16.578 0.015 1.559 047.9 173.8 -14.3 DA        
1256-52902-0497 043700.24+254642.09 010 21.357 0.085 21.188 0.246 18.122 0.058 17.518 0.070 17.055 0.058 1.460 015.5 173.6 -14.2 sdA/F     
1256-52902-0503 043708.23+253831.86 029 19.469 0.024 17.282 0.013 16.129 0.012 15.513 0.014 15.118 0.013 1.533 003.6 173.7 -14.3 sdA 
1256-52902-0532 043709.32+255909.00 028 19.399 0.034 17.210 0.019 16.027 0.014 15.380 0.012 14.978 0.027 1.464 007.3 173.5 -14.0 sdA 
1256-52902-0110 043710.12+250557.73 034 18.724 0.032 16.716 0.017 15.610 0.011 15.037 0.011 14.674 0.014 1.253 003.7 174.2 -14.6 sdA 
1256-52902-0509 043711.99+253536.04 016 20.571 0.045 18.762 0.027 16.755 0.012 15.976 0.014 15.454 0.014 1.590 017.1 173.8 -14.3 sdA/F     
1256-52902-0514 043716.91+254720.33 029 19.436 0.024 17.317 0.013 16.220 0.012 15.624 0.014 15.252 0.013 1.489 003.4 173.6 -14.1 sdA 
1256-52902-0059 043727.43+245118.34 033 18.609 0.023 16.867 0.020 16.043 0.008 15.621 0.012 15.395 0.015 1.043 002.9 174.4 -14.7 sdA 
1256-52902-0573 043729.85+260352.70 037 18.829 0.023 16.607 0.017 15.446 0.014 14.791 0.014 14.384 0.010 1.589 014.8 173.5 -13.9 sdA/F     
1256-52902-0117 043731.64+250258.87 038 18.386 0.030 16.390 0.019 15.324 0.013 14.749 0.014 14.429 0.016 1.297 000.0 174.3 -14.6 sdA 
1256-52902-0108 043734.51+250140.25 028 19.213 0.034 17.264 0.018 16.265 0.011 15.730 0.011 15.439 0.014 1.280 003.0 174.3 -14.6 sdA 
1256-52902-0050 043739.47+242545.64 042 17.878 0.030 16.045 0.014 15.154 0.013 14.689 0.016 14.407 0.014 0.998 003.4 174.8 -15.0 sdA 
1256-52902-0054 043739.74+244802.47 032 18.705 0.022 16.881 0.016 15.907 0.010 15.403 0.010 15.120 0.015 1.063 006.3 174.5 -14.7 sdA 
1256-52902-0044 043744.53+242334.13 026 19.400 0.037 17.353 0.014 16.407 0.013 15.902 0.016 15.583 0.014 1.005 001.2 174.8 -15.0 sdA 
1256-52902-0552 043752.71+255137.12 027 19.779 0.033 17.434 0.020 16.244 0.011 15.574 0.011 15.185 0.015 1.600 010.0 173.7 -14.0 sdA 
1256-52902-0568 043753.53+262738.99 020 20.135 0.089 17.833 0.017 16.716 0.010 16.060 0.013 15.610 0.015 1.524 005.0 173.2 -13.6 sdA 
1256-52902-0557 043755.21+254731.08 029 19.701 0.032 17.278 0.020 16.202 0.011 15.609 0.011 15.257 0.015 1.653 008.4 173.7 -14.0 sdA 
1640-53758-0415 043800.50+260721.72 003 22.551 0.187 20.444 0.026 17.922 0.015 16.237 0.017 15.008 0.013 1.828 019.6 173.5 -13.8 sdA/F     
1640-53758-0467 043816.75+255514.88 003 22.002 0.149 20.230 0.027 17.413 0.012 15.642 0.011 14.362 0.014 1.826 051.6 173.7 -13.9 sdA       
1256-52902-0574 043817.20+262136.57 016 20.708 0.062 18.253 0.026 16.681 0.020 15.815 0.015 15.242 0.016 1.660 013.3 173.3 -13.6 sdA/F     
1256-52902-0074 043818.10+251601.22 034 18.936 0.027 16.593 0.014 15.421 0.016 14.754 0.019 14.318 0.019 1.698 004.6 174.2 -14.3 sdA 
1640-53758-0488 043826.66+260059.04 000 23.931 0.909 22.352 0.087 20.249 0.028 18.910 0.025 18.022 0.027 1.869 024.3 173.6 -13.8 sdA       
1256-52902-0061 043826.70+251049.52 030 19.379 0.030 16.986 0.014 15.816 0.016 15.141 0.019 14.706 0.019 1.672 002.4 174.3 -14.3 sdA 
1256-52902-0001 043828.46+242531.26 025 19.284 0.034 17.311 0.015 16.485 0.011 16.071 0.015 15.791 0.016 0.954 003.5 174.9 -14.8 sdA 
2673-54096-0352 043830.43+111404.99 014 19.949 0.016 19.140 0.030 19.140 0.030 19.209 0.029 19.303 0.054 0.337 009.4 185.9 -22.9 DA        
1256-52902-0069 043830.66+245845.63 016 20.333 0.044 18.015 0.024 16.679 0.019 16.001 0.024 15.557 0.021 1.331 019.5 174.5 -14.5 sdA/F     
7262-56683-0363 043835.90+241333.78 067 18.288 0.040 16.597 0.012 16.015 0.012 15.759 0.014 15.551 0.018 0.780 009.9 175.1 -14.9 sdA 
1640-53758-0481 043841.95+260356.16 001 24.524 0.575 21.497 0.047 19.148 0.021 17.609 0.023 16.522 0.023 1.964 029.4 173.6 -13.7 sdA       
1256-52902-0013 043844.54+243839.10 028 19.340 0.043 17.141 0.020 16.245 0.011 15.804 0.018 15.514 0.015 1.049 003.5 174.8 -14.6 sdA 
1640-53758-0460 043851.70+260726.40 013 21.639 0.090 19.022 0.021 16.892 0.019 15.474 0.022 14.438 0.022 2.037 011.0 173.6 -13.7 sdA/F     
1256-52902-0010 043912.58+244818.25 033 18.540 0.030 16.676 0.016 15.690 0.011 15.186 0.014 14.926 0.016 1.059 001.8 174.7 -14.4 sdA 
2673-54096-0276 043917.78+104247.94 006 19.956 0.040 20.123 0.019 20.319 0.025 20.537 0.042 20.558 0.136 0.296 024.2 186.5 -23.1 DA        
1256-52902-0038 043929.45+250540.10 019 20.418 0.046 17.882 0.025 16.386 0.014 15.692 0.023 15.073 0.020 1.481 015.0 174.5 -14.2 sdA/F     
1256-52902-0022 043930.28+245740.23 037 18.395 0.017 16.387 0.024 15.557 0.014 15.094 0.024 14.787 0.020 1.297 010.0 174.6 -14.3 sdA       
1257-52944-0288 043948.07+250053.20 039 18.833 0.073 16.548 0.017 15.454 0.019 14.784 0.019 14.388 0.019 1.373 000.0 174.6 -14.2 sdA 
1256-52902-0019 043951.34+244025.52 034 18.603 0.026 16.606 0.018 15.650 0.012 15.161 0.012 14.833 0.015 1.098 009.1 174.9 -14.4 sdA 
1640-53758-0503 043953.28+255235.76 001 24.833 0.752 22.143 0.083 19.916 0.026 18.609 0.015 17.710 0.026 2.461 023.5 174.0 -13.6 sdA:      
1257-52944-0294 043957.40+251706.87 021 20.308 0.036 17.880 0.011 16.403 0.012 15.560 0.013 15.013 0.014 1.927 005.7 174.4 -14.0 sdA 
1257-52944-0286 044005.11+251514.31 023 20.068 0.031 17.715 0.010 16.282 0.012 15.469 0.013 14.929 0.014 1.827 003.3 174.5 -14.0 sdA 
1257-52944-0318 044006.77+245011.62 030 19.511 0.033 17.315 0.016 16.007 0.012 15.301 0.014 14.823 0.017 1.297 001.6 174.8 -14.3 sdA 
1257-52944-0320 044007.74+245305.30 041 18.768 0.028 16.531 0.016 15.299 0.012 14.634 0.014 14.223 0.017 1.317 006.6 174.8 -14.2 sdA 
1257-52944-0317 044008.73+245143.84 029 19.756 0.036 17.485 0.016 16.502 0.012 15.987 0.014 15.635 0.017 1.313 005.0 174.8 -14.2 sdA 
2673-54096-0329 044012.91+114208.69 006 20.939 0.079 20.229 0.022 20.068 0.023 20.045 0.032 20.257 0.117 0.315 067.1 185.8 -22.3 DA        
1640-53758-0506 044016.75+255141.76 002 23.057 0.446 21.290 0.041 19.127 0.021 17.850 0.013 16.966 0.023 2.318 021.4 174.0 -13.6 sdA/F     
1257-52944-0300 044020.18+255805.79 018 20.662 0.055 18.051 0.005 16.206 0.018 15.073 0.012 14.272 0.022 2.110 010.4 174.0 -13.5 sdA/F     
1256-52902-0037 044021.54+245953.07 028 19.321 0.074 17.085 0.016 15.793 0.017 15.094 0.017 14.672 0.017 1.482 009.3 174.7 -14.1 sdA 
1256-52902-0603 044021.56+262946.16 039 18.460 0.047 16.316 0.014 15.314 0.014 14.751 0.020 14.345 0.022 1.299 002.4 173.5 -13.2 sdA 
1257-52944-0316 044022.88+244213.59 023 19.945 0.040 17.815 0.018 16.590 0.012 15.912 0.013 15.487 0.018 1.262 007.7 175.0 -14.3 sdA 
2673-54096-0236 044025.32+105526.30 008 20.869 0.062 19.810 0.018 19.211 0.014 18.929 0.017 18.704 0.032 0.302 017.9 186.5 -22.7 sdA/F     
1256-52902-0605 044025.74+263520.63 027 19.264 0.050 17.193 0.014 16.393 0.014 15.971 0.020 15.634 0.022 1.133 011.9 173.5 -13.1 sdA       
2669-54086-0274 044027.07+111233.52 013 19.243 0.019 18.521 0.014 18.521 0.014 18.574 0.017 18.625 0.030 0.346 008.7 186.2 -22.6 DA        
1256-52902-0601 044030.22+262914.78 023 19.943 0.045 17.698 0.015 16.545 0.013 15.900 0.012 15.428 0.014 1.277 011.0 173.6 -13.1 sdA 
2942-54521-0312 044031.65-055906.68 021 18.710 0.019 19.148 0.018 19.148 0.018 19.427 0.024 19.452 0.075 0.167 010.3 202.6 -31.7 DA        
1257-52944-0334 044032.10+260634.29 021 20.801 0.051 18.116 0.015 16.554 0.019 15.566 0.024 14.906 0.012 2.021 005.6 173.9 -13.4 sdA 
1257-52944-0252 044040.86+254205.67 015 21.089 0.064 18.405 0.039 16.644 0.018 15.646 0.023 14.959 0.018 2.215 013.4 174.2 -13.6 sdA/F     
2681-54397-0320 044042.70+214337.16 029 18.506 0.029 17.126 0.018 16.354 0.015 15.987 0.011 15.770 0.019 0.411 029.6 177.4 -16.1 sdA/F     
2942-54521-0343 044052.28-052516.43 012 19.429 0.021 19.900 0.023 19.900 0.023 20.112 0.036 20.548 0.155 0.126 002.9 202.1 -31.4 DA        
2673-54096-0434 044104.86+111332.64 007 21.510 0.103 19.978 0.021 19.587 0.019 19.404 0.021 19.345 0.050 0.373 021.4 186.3 -22.4 sdA/F     
1640-53758-0581 044110.30+253934.20 013 21.174 0.068 18.670 0.029 16.531 0.017 15.236 0.015 14.309 0.023 2.335 022.2 174.3 -13.6 sdA       
2942-54521-0389 044115.30-051944.37 009 20.358 0.055 19.879 0.020 20.003 0.025 20.291 0.042 20.415 0.133 0.111 015.6 202.0 -31.3 DA        
1640-53758-0594 044117.23+253132.88 001 22.674 0.275 21.071 0.032 18.309 0.056 16.519 0.003 15.159 0.004 2.632 032.0 174.4 -13.6 sdA/F:    
1257-52944-0339 044121.37+261311.74 029 19.712 0.055 17.580 0.013 16.687 0.011 16.212 0.013 15.827 0.018 1.412 007.0 173.9 -13.2 sdA 
2942-54521-0281 044121.91-063220.88 005 22.016 0.153 20.574 0.026 20.594 0.029 20.721 0.039 20.554 0.126 0.093 021.5 203.3 -31.8 sdA       
1640-53758-0590 044124.12+255752.56 008 21.825 0.140 19.608 0.021 17.595 0.017 16.306 0.010 15.332 0.012 1.986 015.3 174.1 -13.3 sdA/F     
1257-52944-0351 044126.32+262400.13 029 19.299 0.033 17.527 0.013 16.653 0.012 16.228 0.013 15.932 0.013 1.005 004.2 173.8 -13.0 sdA 
1257-52944-0268 044129.78+243755.52 026 19.602 0.049 17.253 0.013 15.918 0.012 15.180 0.016 14.733 0.018 1.337 002.7 175.2 -14.1 sdA 
2942-54521-0277 044132.62-054734.85 019 19.771 0.045 18.777 0.016 18.876 0.017 18.955 0.019 19.113 0.057 0.123 011.8 202.6 -31.4 sdA       
1257-52944-0276 044142.16+245142.00 026 19.615 0.053 17.631 0.021 16.495 0.014 15.874 0.013 15.478 0.020 1.197 003.7 175.0 -14.0 sdA 
1640-53758-0075 044142.74+245907.08 000 25.288 0.710 22.038 0.074 19.645 0.023 18.012 0.017 16.791 0.020 1.559 024.0 174.9 -13.9 sdA       
1257-52944-0341 044144.93+262438.31 026 19.418 0.034 17.755 0.048 16.928 0.046 16.514 0.049 16.277 0.021 0.950 004.9 173.8 -13.0 sdA 
1257-52944-0269 044146.80+243059.14 028 19.771 0.055 17.429 0.014 16.236 0.013 15.647 0.015 15.216 0.017 1.237 005.5 175.3 -14.2 sdA 
1257-52944-0352 044153.54+262414.94 027 19.463 0.031 17.705 0.016 16.853 0.007 16.394 0.019 16.121 0.013 0.946 002.9 173.8 -13.0 sdA 
2942-54521-0275 044153.90-055901.94 024 19.487 0.032 18.637 0.020 18.277 0.017 18.109 0.015 18.031 0.024 0.082 011.4 202.8 -31.4 sdA/F     
2669-54086-0398 044155.87+111330.08 049 17.220 0.023 15.588 0.017 15.186 0.011 15.008 0.012 14.865 0.014 0.483 023.1 186.4 -22.3 sdA       
1257-52944-0277 044157.51+245156.78 030 19.370 0.051 17.288 0.021 16.451 0.014 15.957 0.013 15.634 0.020 1.209 005.5 175.1 -13.9 sdA 
1257-52944-0266 044158.21+242620.14 023 19.672 0.027 17.688 0.015 16.522 0.012 15.898 0.014 15.552 0.015 1.111 010.6 175.4 -14.2 sdA/F     
2942-54521-0290 044158.86-061715.36 017 19.575 0.034 19.182 0.018 19.380 0.020 19.608 0.024 20.000 0.115 0.083 015.5 203.1 -31.6 DA        
1257-52944-0280 044201.21+245048.21 034 19.176 0.050 16.814 0.021 15.593 0.014 14.936 0.013 14.528 0.020 1.200 000.9 175.1 -13.9 sdA 
1257-52944-0356 044204.02+261549.71 033 18.815 0.037 17.170 0.012 16.178 0.013 15.611 0.020 15.291 0.018 1.052 023.6 174.0 -13.0 sdA/F     
0797-52263-0312 044204.35-000811.95 006 20.544 0.055 20.020 0.020 20.061 0.027 20.182 0.032 20.420 0.126 0.055 028.9 197.0 -28.5 DA        
1257-52944-0371 044205.31+260334.03 032 19.442 0.029 17.338 0.011 16.209 0.008 15.606 0.010 15.181 0.014 1.368 009.1 174.1 -13.1 sdA 
1257-52944-0373 044210.72+261242.51 029 19.035 0.038 17.310 0.012 16.439 0.013 15.980 0.020 15.708 0.018 1.085 006.9 174.0 -13.0 sdA 
1257-52944-0211 044212.07+254712.06 017 20.947 0.060 18.310 0.016 16.740 0.014 15.853 0.015 15.267 0.019 1.652 012.4 174.4 -13.3 sdA/F     
1257-52944-0376 044213.15+260818.60 019 20.199 0.039 18.124 0.012 16.973 0.009 16.360 0.010 15.954 0.014 1.184 011.5 174.1 -13.1 sdA/F     
1257-52944-0260 044215.21+255104.87 021 20.355 0.045 18.003 0.015 16.619 0.014 15.920 0.015 15.414 0.019 1.531 017.9 174.3 -13.2 sdA/F     
1257-52944-0377 044217.62+261200.64 031 19.059 0.038 17.210 0.012 16.302 0.013 15.852 0.020 15.556 0.018 1.057 006.6 174.1 -13.0 sdA 
1257-52944-0207 044218.81+250219.94 035 19.761 0.060 17.012 0.024 15.621 0.019 14.829 0.023 14.215 0.019 1.685 002.7 175.0 -13.7 sdA 
1257-52944-0370 044219.75+255758.80 024 19.723 0.032 17.652 0.011 16.526 0.009 15.926 0.010 15.532 0.014 1.401 013.9 174.2 -13.2 sdA/F     
1257-52944-0378 044222.34+260327.68 027 19.550 0.030 17.708 0.012 16.753 0.009 16.266 0.010 15.957 0.014 1.200 010.0 174.2 -13.1 sdA 
2669-54086-0218 044223.95+101036.76 026 19.115 0.032 17.781 0.012 17.319 0.009 17.170 0.012 17.088 0.020 0.264 013.2 187.4 -22.8 sdA/F     
2673-54096-0430 044224.80+110755.00 006 21.350 0.099 20.094 0.018 19.360 0.017 18.987 0.016 18.858 0.042 0.423 019.7 186.6 -22.2 sdA/F     
1257-52944-0215 044225.03+254623.60 036 19.309 0.028 16.825 0.015 15.388 0.014 14.601 0.015 14.073 0.018 1.555 013.9 174.4 -13.3 sdA/F     
1257-52944-0234 044226.24+245900.16 022 20.255 0.089 18.052 0.020 16.926 0.013 16.300 0.011 15.832 0.017 1.532 007.1 175.0 -13.8 sdA 
1257-52944-0393 044226.59+262849.85 052 17.637 0.023 15.898 0.016 15.259 0.009 14.966 0.020 14.774 0.013 0.814 023.6 173.9 -12.8 sdA/F     
1257-52944-0240 044229.16+242234.88 045 18.301 0.026 16.262 0.015 15.534 0.016 15.210 0.015 14.926 0.018 0.975 001.3 175.5 -14.1 sdA 
1257-52944-0235 044231.66+244821.03 037 19.052 0.080 16.938 0.020 15.822 0.013 15.219 0.010 14.816 0.016 1.208 008.4 175.2 -13.9 sdA 
1257-52944-0374 044231.77+260145.59 040 18.715 0.021 16.400 0.017 15.468 0.015 14.991 0.013 14.609 0.014 1.215 002.7 174.2 -13.1 sdA 
1257-52944-0366 044232.04+255854.65 035 19.152 0.024 16.936 0.017 15.754 0.015 15.152 0.013 14.723 0.014 1.310 008.6 174.3 -13.1 sdA 
1257-52944-0389 044234.25+263315.25 032 19.049 0.030 17.384 0.016 16.589 0.013 16.240 0.017 15.935 0.013 0.763 010.1 173.8 -12.7 sdA 
1257-52944-0209 044235.21+252004.52 023 20.139 0.039 17.751 0.017 15.795 0.022 14.703 0.026 13.879 0.018 2.035 014.4 174.8 -13.5 sdA/F     
1257-52944-0213 044236.21+255107.80 034 19.209 0.028 17.029 0.014 15.833 0.014 15.154 0.025 14.739 0.018 1.380 015.9 174.4 -13.2 sdA/F     
1257-52944-0223 044237.94+242149.61 038 19.079 0.029 16.839 0.016 15.825 0.016 15.352 0.015 15.016 0.018 0.955 003.2 175.6 -14.1 sdA 
2942-54521-0221 044238.30-054733.88 006 21.513 0.148 20.522 0.029 20.121 0.025 19.957 0.031 19.749 0.089 0.132 021.5 202.7 -31.2 sdA/F     
1257-52944-0226 044238.99+241816.64 031 19.131 0.044 17.303 0.018 16.277 0.016 15.811 0.012 15.519 0.018 0.890 010.5 175.6 -14.2 sdA 
0797-52263-0322 044244.16+003048.50 009 20.917 0.058 19.935 0.018 19.554 0.017 19.428 0.020 19.375 0.059 0.062 009.4 196.4 -28.0 sdA       
1257-52944-0398 044245.20+261559.10 045 18.182 0.025 16.479 0.012 15.739 0.009 15.351 0.021 15.144 0.019 0.863 002.2 174.1 -12.9 sdA 
1257-52944-0228 044245.66+242150.93 034 18.453 0.027 16.540 0.016 15.522 0.016 15.029 0.015 14.683 0.018 0.951 001.9 175.6 -14.1 sdA 
0797-52263-0305 044246.91-003713.04 004 21.128 0.083 20.222 0.022 20.019 0.023 20.001 0.029 20.104 0.085 0.029 034.4 197.5 -28.6 sdA       
1257-52944-0410 044247.23+260140.99 025 19.846 0.031 17.868 0.017 16.849 0.015 16.326 0.013 16.006 0.015 1.187 006.4 174.3 -13.0 sdA 
1257-52944-0413 044249.31+255830.02 034 19.363 0.025 17.235 0.017 16.019 0.015 15.370 0.013 14.972 0.014 1.265 005.5 174.3 -13.1 sdA 
2673-54096-0479 044252.11+113343.39 007 20.659 0.083 20.208 0.023 19.928 0.022 19.903 0.026 19.875 0.073 0.558 017.0 186.3 -21.9 DB        
2669-54086-0377 044254.59+120329.90 019 18.735 0.053 18.467 0.015 18.450 0.013 18.486 0.024 18.594 0.032 0.599 012.2 185.9 -21.6 DAH       
1257-52944-0166 044254.98+255049.23 021 20.251 0.044 17.960 0.014 16.653 0.015 16.014 0.025 15.548 0.018 1.270 011.5 174.4 -13.1 sdA/F     
1257-52944-0172 044257.40+255229.76 038 18.868 0.027 16.831 0.014 15.676 0.014 15.093 0.025 14.694 0.018 1.253 004.6 174.4 -13.1 sdA 
7262-56683-0787 044306.39+261913.07 075 17.777 0.024 16.116 0.011 15.435 0.009 15.151 0.021 14.923 0.019 0.820 011.1 174.1 -12.8 sdA 
1257-52944-0412 044307.95+255726.08 020 19.987 0.032 18.042 0.011 16.950 0.015 16.361 0.010 15.988 0.022 1.192 005.0 174.4 -13.0 sdA 
1257-52944-0169 044309.32+253321.81 028 19.638 0.028 17.523 0.015 16.477 0.019 15.960 0.018 15.636 0.027 1.260 001.9 174.7 -13.3 sdA 
1257-52944-0178 044316.39+252916.97 026 19.842 0.046 17.610 0.014 16.289 0.020 15.600 0.018 15.152 0.020 1.343 003.0 174.8 -13.3 sdA 
2669-54086-0200 044318.52+105728.40 026 18.901 0.027 17.594 0.012 17.316 0.009 17.221 0.012 17.190 0.017 0.299 016.8 186.9 -22.1 sdA       
1257-52944-0451 044322.38+255822.24 041 18.732 0.020 16.795 0.010 15.775 0.015 15.237 0.010 14.875 0.022 1.143 006.5 174.4 -13.0 sdA 
1257-52944-0447 044327.37+260856.06 042 18.482 0.019 16.730 0.010 15.952 0.015 15.575 0.010 15.293 0.022 0.912 002.1 174.3 -12.8 sdA 
2699-54414-0225 044328.29+212151.10 015 20.404 0.045 18.980 0.017 18.408 0.018 18.152 0.022 18.034 0.025 0.332 011.2 178.1 -15.8 sdA/F     
1257-52944-0455 044328.63+255736.62 032 19.486 0.025 17.388 0.011 16.363 0.015 15.822 0.010 15.417 0.022 1.134 007.0 174.4 -13.0 sdA 
0797-52263-0333 044329.49+002719.49 008 20.856 0.056 20.065 0.021 19.673 0.018 19.587 0.023 19.503 0.067 0.069 011.5 196.6 -27.9 sdA/F     
1257-52944-0150 044330.62+253946.09 019 19.729 0.029 17.656 0.013 16.669 0.017 16.156 0.013 15.735 0.025 1.123 004.8 174.7 -13.1 sdA 
2669-54086-0185 044331.47+103057.75 018 19.506 0.028 18.312 0.013 17.642 0.010 17.334 0.013 17.166 0.020 0.339 025.3 187.3 -22.3 sdA/F     
1257-52944-0443 044331.89+255941.64 041 18.757 0.020 16.794 0.010 15.778 0.015 15.249 0.010 14.854 0.022 1.111 005.3 174.4 -12.9 sdA 
1257-52944-0158 044336.61+253108.34 040 18.648 0.037 16.577 0.014 15.485 0.020 14.839 0.018 14.472 0.020 1.186 003.4 174.8 -13.2 sdA 
1257-52944-0149 044339.19+251556.19 032 19.456 0.069 17.128 0.024 15.866 0.013 15.094 0.017 14.579 0.017 1.516 005.7 175.0 -13.4 sdA 
1257-52944-0153 044339.71+254811.51 045 18.343 0.017 16.294 0.013 15.487 0.024 14.997 0.018 14.708 0.018 1.064 003.3 174.6 -13.0 sdA 
1257-52944-0146 044340.84+252656.76 027 19.657 0.043 17.571 0.014 16.358 0.020 15.735 0.018 15.286 0.020 1.318 002.9 174.9 -13.2 sdA 
2673-54096-0404 044343.79+121510.88 007 21.581 0.130 19.998 0.019 19.245 0.017 18.920 0.015 18.738 0.034 0.450 011.0 185.8 -21.3 sdA/F     
2673-54096-0462 044344.34+112525.03 002 22.518 0.259 21.058 0.033 20.011 0.024 19.539 0.025 19.278 0.055 0.539 022.2 186.6 -21.8 sdA/F:    
0797-52263-0329 044347.66+004239.50 009 21.031 0.068 19.985 0.022 19.742 0.017 19.652 0.023 19.548 0.056 0.081 010.5 196.4 -27.7 sdA/F     
2681-54397-0431 044350.77+220242.83 022 19.136 0.029 17.579 0.011 16.893 0.011 16.548 0.010 16.373 0.023 0.380 007.7 177.6 -15.4 sdA:      
2669-54086-0404 044353.04+121413.75 007 21.064 0.089 19.634 0.016 18.835 0.016 18.461 0.013 18.213 0.025 0.430 016.4 185.9 -21.3 sdA/F     
1257-52944-0155 044355.79+253011.48 029 19.484 0.030 17.421 0.014 16.241 0.023 15.592 0.016 15.170 0.015 1.182 004.7 174.9 -13.2 sdA 
2942-54521-0190 044358.57-061017.81 011 20.510 0.054 19.690 0.021 19.360 0.018 19.276 0.019 19.248 0.049 0.090 013.4 203.3 -31.1 sdA/F     
1257-52944-0147 044359.75+252929.95 026 19.895 0.036 17.621 0.014 16.705 0.023 16.239 0.016 15.908 0.016 1.190 000.5 174.9 -13.2 sdA 
1257-52944-0191 044400.23+245722.33 053 15.303 0.040 15.497 0.020 15.901 0.013 16.211 0.015 16.540 0.022 1.438 023.2 175.3 -13.5 DA        
0797-52263-0351 044404.51+000255.04 007 20.189 0.042 20.244 0.026 20.338 0.028 20.364 0.036 20.570 0.206 0.065 013.2 197.1 -28.0 DBM       
1257-52944-0138 044404.53+253919.70 029 19.405 0.035 17.560 0.013 16.775 0.022 16.391 0.011 16.129 0.021 1.027 000.6 174.8 -13.1 sdA 
0797-52263-0300 044409.66-004305.35 006 21.352 0.089 20.250 0.023 20.012 0.024 19.866 0.027 19.780 0.095 0.033 033.4 197.8 -28.4 sdA       
2699-54414-0219 044410.01+204425.00 012 20.755 0.060 19.245 0.018 18.746 0.016 18.506 0.016 18.385 0.033 0.360 014.0 178.7 -16.1 sdA/F     
7262-56659-0823 044410.43+263110.25 048 18.004 0.028 16.418 0.015 15.668 0.012 15.287 0.015 15.060 0.016 0.681 002.9 174.1 -12.5 sdA 
2673-54096-0407 044414.25+121038.92 006 20.729 0.068 20.163 0.020 19.874 0.020 19.853 0.030 20.019 0.099 0.428 032.1 186.0 -21.2 DAE       
1257-52944-0473 044417.58+255716.61 037 18.894 0.024 17.099 0.012 16.186 0.011 15.685 0.010 15.385 0.015 0.982 003.3 174.5 -12.8 sdA 
1257-52944-0132 044418.74+254117.67 026 19.604 0.037 17.668 0.017 16.604 0.016 16.098 0.010 15.737 0.014 1.086 001.6 174.8 -13.0 sdA 
1257-52944-0184 044418.82+250335.23 034 19.530 0.051 17.033 0.019 15.728 0.014 14.968 0.017 14.449 0.025 1.403 001.6 175.3 -13.4 sdA 
2942-54521-0477 044424.97-053436.07 051 17.522 0.017 17.582 0.017 17.974 0.014 18.286 0.019 18.600 0.042 0.046 025.2 202.7 -30.7 DA        
1257-52944-0188 044428.81+243039.61 029 19.330 0.029 17.500 0.023 16.598 0.020 16.170 0.017 15.873 0.024 0.825 011.7 175.7 -13.7 sdA/F     
1257-52944-0470 044433.69+255527.79 042 18.612 0.026 16.721 0.016 15.813 0.019 15.305 0.017 14.983 0.019 1.060 002.5 174.6 -12.8 sdA 
1257-52944-0134 044434.03+253740.27 024 19.759 0.038 17.749 0.017 16.925 0.016 16.536 0.010 16.254 0.015 1.081 002.2 174.8 -13.0 sdA 
1257-52944-0190 044434.09+243318.32 047 17.942 0.027 16.061 0.018 15.269 0.003 14.726 0.018 14.414 0.023 0.866 004.6 175.7 -13.7 sdA 
1257-52944-0478 044436.57+255411.94 039 18.774 0.027 16.803 0.016 15.766 0.019 15.196 0.017 14.816 0.019 1.115 005.3 174.6 -12.8 sdA 
2673-54096-0170 044439.73+103720.05 004 21.946 0.131 20.453 0.021 19.747 0.019 19.506 0.021 19.244 0.051 0.343 020.5 187.4 -22.1 sdA/F     
1257-52944-0542 044441.02+261022.39 044 18.154 0.029 16.451 0.012 15.636 0.013 15.232 0.012 14.980 0.015 0.782 003.0 174.4 -12.6 sdA 
0797-52263-0367 044442.29+005129.77 008 19.792 0.036 20.110 0.020 20.452 0.031 20.723 0.058 20.754 0.233 0.107 010.2 196.4 -27.4 DA        
0797-52263-0382 044442.58+002635.25 010 20.242 0.040 19.635 0.017 19.370 0.016 19.272 0.022 19.334 0.061 0.061 032.3 196.8 -27.6 DA+M      
2669-54086-0535 044444.86+121100.06 013 19.664 0.037 19.004 0.015 18.910 0.013 18.945 0.016 19.056 0.044 0.409 036.6 186.0 -21.1 DA        
1257-52944-0139 044453.03+253236.30 030 19.303 0.034 17.444 0.017 16.411 0.016 15.882 0.010 15.552 0.014 1.003 008.4 175.0 -13.0 sdA 
1257-52944-0500 044457.59+255703.80 025 19.884 0.031 17.944 0.016 16.962 0.024 16.419 0.007 16.078 0.015 0.995 004.9 174.6 -12.7 sdA 
2669-54086-0174 044500.74+103356.45 016 19.843 0.041 18.593 0.015 17.987 0.011 17.706 0.016 17.591 0.021 0.332 015.0 187.5 -22.0 sdA/F     
1257-52944-0123 044505.46+252359.13 026 19.688 0.028 17.697 0.011 16.726 0.018 16.230 0.012 15.910 0.016 1.043 005.6 175.1 -13.0 sdA 
1257-52944-0483 044508.36+255507.81 044 18.458 0.026 16.564 0.016 15.594 0.019 15.074 0.017 14.757 0.019 1.032 005.0 174.7 -12.7 sdA 
1257-52944-0081 044508.44+252707.21 041 18.344 0.018 16.533 0.012 15.571 0.015 15.072 0.016 14.754 0.013 1.009 003.2 175.1 -13.0 sdA 
2673-54096-0532 044511.69+121529.28 011 20.146 0.051 19.670 0.019 19.594 0.018 19.745 0.025 19.714 0.068 0.378 020.3 186.0 -21.0 DA        
7262-56659-0909 044518.44+261343.82 055 17.664 0.032 16.068 0.011 15.306 0.010 14.914 0.010 14.691 0.013 0.714 004.8 174.5 -12.5 sdA 
1257-52944-0498 044521.24+255033.28 016 20.558 0.051 18.570 0.013 17.433 0.013 16.824 0.016 16.436 0.016 1.038 008.3 174.8 -12.7 sdA 
2942-54521-0459 044521.64-042436.16 011 20.662 0.094 19.674 0.020 19.436 0.018 19.339 0.023 19.189 0.060 0.031 022.2 201.7 -29.9 sdA/F     
2669-54086-0164 044527.87+104650.23 032 18.411 0.021 17.095 0.013 16.319 0.011 15.917 0.014 15.690 0.018 0.395 011.3 187.4 -21.8 sdA/F     
1257-52944-0490 044531.99+254813.57 030 19.351 0.030 17.351 0.012 16.608 0.012 16.206 0.015 15.897 0.016 0.981 004.9 174.8 -12.7 sdA 
1257-52944-0186 044532.37+240947.78 043 18.157 0.028 16.336 0.013 15.517 0.011 15.271 0.008 14.905 0.020 0.625 002.0 176.2 -13.7 sdA 
1257-52944-0102 044533.47+243147.83 042 18.571 0.020 16.427 0.019 15.537 0.013 15.111 0.012 14.822 0.017 1.008 003.3 175.9 -13.5 sdA 
1257-52944-0485 044540.67+255148.32 037 18.836 0.028 17.031 0.012 16.110 0.012 15.618 0.015 15.340 0.016 0.900 009.0 174.8 -12.6 sdA 
1257-52944-0105 044548.02+243700.96 030 19.204 0.030 17.210 0.020 16.018 0.012 15.396 0.015 14.982 0.016 1.154 012.5 175.8 -13.4 sdA/F     
0797-52263-0423 044558.91+002157.31 008 21.002 0.058 20.022 0.019 19.564 0.020 19.557 0.026 19.476 0.056 0.055 033.3 197.0 -27.4 sdA       
1257-52944-0491 044559.83+260616.10 046 17.912 0.024 16.149 0.014 15.488 0.014 15.110 0.018 14.842 0.016 0.745 021.7 174.7 -12.4 sdA/F     
2942-54521-0456 044601.22-045857.97 009 21.151 0.074 20.179 0.020 19.939 0.023 19.775 0.024 19.861 0.067 0.041 011.5 202.3 -30.1 sdA/F     
2699-54414-0413 044601.30+223855.09 031 18.136 0.025 17.685 0.013 17.862 0.013 18.076 0.015 18.281 0.022 0.335 114.1 177.5 -14.6 DA        
1257-52944-0484 044602.50+254942.07 032 19.217 0.025 17.469 0.013 16.495 0.013 16.015 0.012 15.726 0.015 0.901 003.0 174.9 -12.6 sdA 
1257-52944-0099 044605.14+252552.33 036 19.125 0.025 16.818 0.013 15.751 0.014 15.206 0.011 14.795 0.013 1.174 001.2 175.2 -12.8 sdA 
2699-54414-0491 044612.49+215737.80 023 19.790 0.040 18.381 0.010 17.656 0.011 17.271 0.015 17.053 0.016 0.418 021.6 178.0 -15.0 sdA/F     
2699-54414-0092 044613.57+210534.28 018 19.759 0.034 18.459 0.019 17.828 0.013 17.509 0.013 17.329 0.018 0.376 015.9 178.8 -15.5 sdA/F     
2681-54397-0082 044613.80+205035.68 042 18.342 0.024 16.825 0.021 16.383 0.015 16.202 0.016 16.121 0.022 0.365 011.4 179.0 -15.7 sdA/F     
1257-52944-0487 044618.42+260343.23 031 19.289 0.031 17.485 0.012 16.646 0.009 16.208 0.012 15.992 0.013 0.822 001.3 174.8 -12.4 sdA 
1257-52944-0119 044619.63+243415.16 028 19.331 0.045 17.404 0.017 16.427 0.013 15.926 0.015 15.531 0.015 1.176 002.9 175.9 -13.3 sdA 
7262-56659-0949 044620.97+261358.68 051 17.774 0.033 16.138 0.012 15.465 0.007 15.134 0.010 14.948 0.016 0.641 002.7 174.6 -12.3 sdA 
0797-52263-0378 044623.85+011135.96 008 19.630 0.032 19.571 0.016 19.917 0.024 20.196 0.034 20.515 0.149 0.102 013.0 196.3 -26.9 DA        
2942-54521-0453 044628.66-044125.55 014 19.898 0.022 19.754 0.022 19.754 0.022 19.989 0.037 20.004 0.110 0.029 002.1 202.1 -29.8 DA        
2942-54521-0098 044638.23-065528.96 026 19.501 0.033 18.623 0.024 18.219 0.017 18.070 0.016 18.010 0.026 0.097 015.9 204.4 -30.8 sdA/F     
2673-54096-0049 044641.49+101510.96 007 20.817 0.069 20.073 0.022 19.903 0.021 19.867 0.028 20.078 0.093 0.451 045.6 188.0 -21.9 DA        
2699-54414-0459 044643.58+230357.84 008 21.448 0.112 19.788 0.023 19.283 0.014 19.050 0.018 18.914 0.037 0.387 013.3 177.2 -14.2 sdA/F     
2699-54414-0525 044644.38+225646.33 012 20.698 0.052 19.505 0.018 18.859 0.011 18.560 0.016 18.404 0.025 0.361 011.6 177.3 -14.3 sdA/F     
1257-52944-0486 044645.56+255050.79 040 18.893 0.027 16.907 0.013 16.145 0.015 15.738 0.011 15.398 0.014 0.990 005.4 175.0 -12.5 sdA 
1257-52944-0126 044647.59+244849.64 040 18.930 0.037 16.564 0.016 15.498 0.015 14.853 0.024 14.420 0.016 1.218 001.8 175.8 -13.1 sdA 
2942-54521-0530 044651.27-050510.75 015 19.498 0.018 19.892 0.023 19.892 0.023 20.178 0.037 20.979 0.299 0.042 008.9 202.6 -29.9 DA        
2669-54086-0593 044655.69+113741.25 018 19.955 0.042 18.563 0.014 17.716 0.013 17.289 0.012 17.011 0.020 0.503 018.2 186.9 -21.0 sdA/F     
1257-52944-0085 044656.12+245111.49 030 19.501 0.041 17.126 0.016 15.888 0.015 15.229 0.024 14.766 0.016 1.214 001.2 175.8 -13.0 sdA 
2942-54521-0509 044658.29-050546.28 014 19.841 0.048 19.538 0.018 19.748 0.021 19.974 0.033 20.062 0.137 0.044 011.8 202.6 -29.9 DA        
0797-52263-0198 044701.80-000914.23 007 20.545 0.043 20.171 0.024 20.166 0.023 20.267 0.035 20.501 0.125 0.047 045.8 197.7 -27.4 DA        
0797-52263-0213 044703.94-004853.26 007 20.933 0.067 20.015 0.020 19.744 0.021 19.619 0.029 19.676 0.081 0.039 011.5 198.3 -27.8 sdA/F     
1257-52944-0071 044713.15+245230.27 026 18.968 0.021 17.684 0.015 16.942 0.022 16.520 0.020 16.313 0.014 1.258 012.8 175.8 -13.0 sdA       
0797-52263-0200 044715.27-001233.44 007 21.138 0.076 20.192 0.021 19.808 0.020 19.713 0.021 19.673 0.063 0.048 010.6 197.8 -27.4 sdA/F     
2669-54086-0113 044723.38+104131.20 010 20.287 0.045 18.956 0.015 18.099 0.011 17.654 0.016 17.403 0.020 0.443 039.9 187.8 -21.5 DZ:       
0797-52263-0477 044724.36+002149.62 012 19.904 0.030 19.713 0.017 19.872 0.021 19.451 0.026 18.825 0.042 0.067 016.2 197.3 -27.1 DA+M      
3123-54741-0303 044744.82-042126.37 024 19.794 0.040 18.850 0.016 18.476 0.012 18.295 0.012 18.231 0.026 0.025 013.2 201.9 -29.4 sdA/F     
2942-54521-0079 044745.75-054215.00 024 18.653 0.023 18.735 0.016 19.001 0.018 19.266 0.016 19.564 0.054 0.093 031.7 203.3 -30.0 DBA       
2673-54096-0587 044751.21+112403.79 006 21.235 0.088 20.368 0.022 20.068 0.023 19.990 0.028 20.145 0.106 0.415 032.3 187.2 -21.0 DZ        
2699-54414-0561 044756.51+231358.81 009 21.353 0.081 19.789 0.019 19.347 0.019 19.171 0.018 19.000 0.043 0.419 010.3 177.3 -13.9 sdA/F     
0797-52263-0419 044758.74+005807.92 010 20.344 0.047 19.839 0.021 19.685 0.023 19.659 0.028 19.694 0.091 0.101 048.1 196.8 -26.7 DA+M      
0797-52263-0135 044759.30-004735.26 008 19.683 0.029 20.036 0.020 20.469 0.036 20.766 0.058 21.002 0.258 0.052 020.2 198.5 -27.6 DA        
2942-54521-0566 044812.45-044021.47 005 22.085 0.029 20.209 0.027 20.209 0.027 20.024 0.028 19.919 0.074 0.031 000.0 202.3 -29.4 DA:       
0797-52263-0134 044812.62-004500.32 007 20.523 0.048 20.259 0.022 20.272 0.031 20.473 0.044 20.500 0.168 0.057 022.9 198.4 -27.5 DZ        
1257-52944-0087 044815.13+251829.27 031 19.477 0.026 17.168 0.016 15.917 0.015 15.255 0.012 14.829 0.013 1.367 006.5 175.6 -12.5 sdA 
1257-52944-0023 044835.35+241912.64 048 18.093 0.025 16.066 0.010 15.256 0.009 14.920 0.009 14.660 0.016 0.696 003.5 176.5 -13.1 sdA 
2681-54397-0001 044835.73+205608.00 028 18.428 0.030 17.093 0.214 16.559 0.241 16.308 0.079 16.170 0.173 0.378 031.4 179.2 -15.2 sdA/F     
2942-54521-0004 044836.33-063114.19 033 18.380 0.018 18.178 0.018 18.443 0.019 18.664 0.020 18.937 0.036 0.072 024.4 204.3 -30.2 DA        
2669-54086-0061 044846.38+103100.21 014 20.017 0.044 18.624 0.015 17.842 0.016 17.451 0.015 17.206 0.019 0.452 016.7 188.1 -21.3 sdA/F     
1257-52944-0523 044854.67+260335.01 037 19.311 0.032 17.190 0.011 16.357 0.020 15.923 0.018 15.586 0.015 1.081 004.6 175.1 -11.9 sdA 
1257-52944-0529 044856.05+254651.88 035 19.693 0.026 17.291 0.014 16.134 0.011 15.488 0.013 15.068 0.016 1.225 002.3 175.4 -12.1 sdA 
2942-54521-0009 044858.88-061705.71 009 20.274 0.064 19.538 0.019 19.247 0.020 19.135 0.021 19.138 0.057 0.066 016.4 204.1 -30.0 sdA/F     
1257-52944-0594 044901.66+260347.47 033 19.578 0.034 17.344 0.011 16.399 0.020 15.920 0.018 15.517 0.015 1.103 003.2 175.1 -11.9 sdA 
2942-54521-0010 044911.74-063619.66 007 20.486 0.051 19.708 0.021 19.382 0.022 19.247 0.023 19.352 0.051 0.067 062.6 204.4 -30.1 DA        
2942-54521-0608 044915.27-044846.51 037 19.051 0.031 18.088 0.011 17.863 0.015 17.770 0.018 17.712 0.024 0.035 013.8 202.6 -29.3 sdA/F     
1257-52944-0043 044921.04+250144.94 021 20.469 0.046 17.961 0.017 16.664 0.016 15.987 0.021 15.513 0.027 1.281 003.5 176.0 -12.5 sdA 
1257-52944-0041 044929.38+245512.30 030 19.624 0.029 17.224 0.018 15.998 0.017 15.350 0.020 14.945 0.024 1.141 017.3 176.1 -12.6 sdA/F     
1257-52944-0636 044940.23+260805.83 035 19.464 0.032 17.084 0.014 15.957 0.012 15.352 0.013 14.938 0.016 1.141 002.0 175.2 -11.8 sdA 
1257-52944-0522 044941.98+254108.29 041 18.925 0.080 16.729 0.017 15.516 0.013 14.890 0.013 14.425 0.013 1.174 003.1 175.5 -12.0 sdA 
0797-52263-0151 044942.08-002400.06 007 21.048 0.067 20.103 0.019 19.958 0.022 19.918 0.027 19.812 0.095 0.051 013.1 198.3 -27.0 sdA/F     
2699-54414-0079 044946.33+212348.22 013 20.297 0.041 19.142 0.016 18.482 0.016 18.226 0.024 18.047 0.025 0.307 018.5 179.0 -14.7 sdA/F     
1257-52944-0630 044948.57+255805.76 010 21.339 0.097 19.364 0.084 18.182 0.125 17.537 0.149 17.075 0.132 1.029 011.0 175.3 -11.8 sdA 
0797-52263-0147 044948.62-003046.91 004 21.680 0.125 20.582 0.027 20.228 0.022 20.125 0.027 20.010 0.079 0.053 007.7 198.4 -27.0 DC:       
2942-54521-0590 044953.56-050952.86 017 19.773 0.041 19.397 0.018 19.670 0.021 19.944 0.034 20.068 0.122 0.039 021.6 203.1 -29.3 DA        
1257-52944-0521 044953.74+254418.49 018 20.648 0.058 18.477 0.016 17.187 0.013 16.474 0.012 16.026 0.015 1.099 002.7 175.5 -12.0 sdA 
1257-52944-0049 044957.21+250213.12 021 20.054 0.037 17.909 0.014 16.753 0.012 16.159 0.010 15.724 0.015 1.082 001.2 176.1 -12.4 sdA 
1257-52944-0540 044959.06+253139.33 041 19.314 0.039 16.778 0.014 15.412 0.017 14.718 0.013 14.214 0.014 1.307 004.7 175.7 -12.1 sdA 
0797-52263-0048 045006.65-010605.65 005 21.203 0.078 20.327 0.023 19.977 0.027 19.887 0.038 19.939 0.127 0.056 002.8 199.1 -27.3 DC:       
2942-54521-0588 045008.14-052456.21 008 20.124 0.041 20.261 0.023 20.452 0.027 20.540 0.034 20.794 0.152 0.043 017.3 203.3 -29.4 DB        
1257-52944-0574 045008.87+254221.22 042 18.776 0.033 16.744 0.015 15.732 0.012 15.193 0.012 14.864 0.015 1.092 002.3 175.6 -12.0 sdA 
0797-52263-0521 045012.23+010428.60 010 20.060 0.016 19.927 0.019 19.927 0.019 20.072 0.036 20.413 0.133 0.077 034.7 197.0 -26.1 DC        
0797-52263-0532 045013.27+005739.01 008 20.588 0.064 20.041 0.023 20.184 0.031 20.296 0.055 20.721 0.305 0.079 012.2 197.1 -26.2 DA        
1257-52944-0624 045013.89+261242.04 025 20.035 0.043 17.943 0.014 16.707 0.011 16.062 0.013 15.642 0.014 1.005 003.4 175.2 -11.6 sdA 
2942-54521-0637 045016.37-053847.72 008 19.813 0.043 20.220 0.075 20.727 0.375 21.256 1.079 21.794 0.422 0.046 018.4 203.6 -29.4 DAH       
1257-52944-0047 045016.77+245558.52 037 18.972 0.032 16.831 0.011 16.005 0.013 15.601 0.010 15.296 0.016 0.884 009.9 176.2 -12.4 sdA 
0797-52263-0044 045017.22-005435.64 005 20.768 0.060 20.356 0.029 20.181 0.023 20.198 0.030 20.282 0.103 0.055 024.2 198.9 -27.1 DA+M      
1257-52944-0054 045017.55+251206.60 039 18.654 0.025 16.529 0.015 15.402 0.015 14.833 0.012 14.443 0.019 1.165 002.9 176.0 -12.2 sdA 
1257-52944-0053 045018.89+245330.76 044 18.233 0.030 16.309 0.011 15.452 0.013 15.175 0.002 14.775 0.015 0.868 005.3 176.3 -12.4 sdA 
1257-52944-0056 045022.08+251139.90 022 20.129 0.037 17.769 0.015 16.552 0.015 15.915 0.012 15.486 0.019 1.156 003.5 176.0 -12.2 sdA 
1257-52944-0565 045024.64+253411.60 035 19.516 0.040 17.253 0.014 16.187 0.014 15.678 0.019 15.293 0.013 1.182 004.6 175.7 -12.0 sdA 
1257-52944-0640 045025.91+260947.71 048 18.045 0.025 16.233 0.013 15.550 0.010 15.216 0.013 14.982 0.014 0.857 001.5 175.3 -11.6 sdA 
1257-52944-0633 045033.08+255930.80 051 17.760 0.022 15.857 0.015 15.110 0.014 14.723 0.014 14.451 0.015 0.855 000.0 175.4 -11.7 sdA 
1257-52944-0018 045035.10+251632.66 020 19.967 0.035 17.783 0.015 16.942 0.015 16.551 0.012 16.229 0.020 1.130 006.6 176.0 -12.1 sdA 
1257-52944-0015 045035.73+251421.58 036 18.717 0.025 16.586 0.015 15.639 0.015 15.156 0.012 14.848 0.019 1.104 005.0 176.0 -12.2 sdA 
0797-52263-0546 045037.47+000636.41 006 21.267 0.079 20.283 0.021 19.963 0.023 19.931 0.028 19.864 0.105 0.073 018.0 198.0 -26.5 sdA/F     
1257-52944-0017 045042.73+251319.39 026 19.082 0.027 17.045 0.014 15.935 0.010 15.368 0.016 15.031 0.014 1.074 003.2 176.1 -12.1 sdA 
1257-52944-0572 045044.59+252242.42 040 19.247 0.038 16.889 0.016 15.654 0.012 14.990 0.013 14.554 0.014 1.215 001.1 175.9 -12.0 sdA 
1257-52944-0578 045044.59+254611.56 037 19.105 0.032 17.132 0.015 16.172 0.014 15.670 0.012 15.338 0.013 0.988 003.5 175.6 -11.8 sdA 
1257-52944-0011 045051.41+250212.42 032 18.758 0.025 16.850 0.009 15.910 0.010 15.472 0.009 15.160 0.014 0.898 006.7 176.2 -12.2 sdA 
1257-52944-0010 045055.95+250513.20 037 18.417 0.025 16.505 0.009 15.498 0.011 15.017 0.010 14.725 0.015 0.922 000.0 176.2 -12.2 sdA 
1257-52944-0001 045056.01+244815.58 047 17.414 0.028 15.777 0.013 15.008 0.021 16.850 0.148 14.445 0.032 0.659 014.0 176.4 -12.4 sdA/F     
1257-52944-0571 045100.14+251714.25 041 18.892 0.036 16.799 0.016 15.740 0.012 15.204 0.013 14.843 0.014 1.008 003.6 176.0 -12.1 sdA 
1257-52944-0635 045110.45+260238.09 047 18.257 0.018 16.245 0.014 15.335 0.011 14.883 0.010 14.590 0.015 0.850 002.0 175.5 -11.6 sdA 
1257-52944-0579 045110.81+252037.93 038 19.126 0.037 16.960 0.016 15.860 0.012 15.309 0.013 14.948 0.014 1.007 003.5 176.0 -12.0 sdA 
1257-52944-0605 045112.75+255253.65 036 19.121 0.026 16.969 0.014 15.896 0.018 15.323 0.015 14.948 0.015 1.022 001.5 175.6 -11.7 sdA 
0797-52263-0019 045119.40-004436.85 004 21.366 0.094 20.360 0.023 19.982 0.023 19.886 0.031 19.756 0.088 0.063 022.7 198.9 -26.8 sdA/F:    
1257-52944-0566 045127.37+252918.39 032 19.185 0.030 17.454 0.013 16.564 0.011 16.098 0.012 15.797 0.013 0.915 002.2 175.9 -11.9 sdA 
0797-52263-0016 045132.80-005747.49 009 20.913 0.064 19.805 0.038 19.465 0.059 19.345 0.072 19.363 0.121 0.062 061.3 199.1 -26.9 sdA       
3123-54741-0424 045135.21-043125.27 005 24.874 1.253 20.902 0.033 19.247 0.019 18.551 0.017 18.192 0.031 0.034 020.4 202.6 -28.6 dC        
3123-54741-0134 045143.69-051828.73 062 18.060 0.021 17.050 0.018 16.905 0.013 16.893 0.021 16.962 0.025 0.031 010.5 203.4 -29.0 sdA/F     
1257-52944-0601 045147.26+254357.90 037 19.285 0.030 16.987 0.014 15.846 0.013 15.263 0.009 14.861 0.014 1.055 009.1 175.8 -11.6 sdA 
1257-52944-0614 045147.42+251657.90 047 18.041 0.019 16.268 0.016 15.433 0.009 15.060 0.007 14.806 0.012 0.732 003.4 176.2 -11.9 sdA 
1257-52944-0615 045153.45+252852.62 026 19.557 0.029 17.862 0.014 16.976 0.012 16.529 0.012 16.215 0.013 0.740 003.6 176.0 -11.8 sdA 
1257-52944-0607 045156.05+253348.57 045 18.244 0.021 16.414 0.014 15.500 0.012 15.043 0.011 14.772 0.012 0.819 004.4 176.0 -11.7 sdA 
1257-52944-0606 045158.37+253552.76 027 19.598 0.030 17.640 0.014 16.876 0.012 16.470 0.011 16.206 0.013 0.844 002.9 175.9 -11.7 sdA 
0797-52263-0063 045203.40-002040.42 009 20.129 0.037 19.854 0.020 20.013 0.024 20.293 0.037 20.315 0.139 0.075 022.2 198.6 -26.5 DA        
1257-52944-0610 045204.33+254042.90 030 19.319 0.027 17.325 0.017 16.524 0.013 16.108 0.010 15.837 0.014 0.942 007.1 175.9 -11.6 sdA 
1257-52944-0620 045223.21+252337.97 038 18.550 0.021 16.918 0.016 16.148 0.009 15.806 0.007 15.577 0.013 0.648 002.1 176.2 -11.7 sdA 
0797-52263-0629 045237.59+002411.86 007 20.531 0.046 20.070 0.025 19.909 0.023 19.888 0.028 20.002 0.101 0.084 041.0 198.0 -26.0 DC:       
0797-52263-0029 045255.96-003322.09 005 20.689 0.053 20.196 0.024 20.194 0.026 20.324 0.033 20.859 0.184 0.085 020.4 198.9 -26.4 sdA       
0797-52263-0632 045341.91+000206.96 006 20.039 0.034 19.873 0.016 20.089 0.022 20.357 0.038 20.401 0.166 0.059 011.4 198.5 -25.9 DA        
3209-54906-0285 045542.75-042449.07 017 24.635 0.766 19.571 0.829 19.571 0.829 19.245 0.605 22.827 1.110 0.037 000.0 203.1 -27.7 DA        
3209-54906-0128 050040.53-042355.27 032 19.046 0.038 18.134 0.017 17.864 0.019 17.768 0.017 17.733 0.024 0.046 014.2 203.7 -26.6 sdA/F     
3209-54906-0130 050041.18-044509.56 080 17.096 0.015 15.988 0.017 15.927 0.014 15.894 0.012 15.967 0.017 0.051 021.8 204.1 -26.7 sdA/F     
3209-54906-0131 050049.79-042222.88 071 17.646 0.034 16.557 0.016 16.674 0.018 16.775 0.016 16.889 0.021 0.045 014.2 203.7 -26.5 sdA       
3209-54906-0472 050110.33-033955.11 049 18.628 0.024 17.731 0.018 17.453 0.012 17.339 0.014 17.392 0.019 0.049 025.4 203.1 -26.1 sdA/F     
2672-54085-0302 051226.69+164651.82 012 19.762 0.018 19.963 0.019 19.963 0.019 20.150 0.032 20.311 0.113 0.288 010.0 186.1 -13.0 DA        
2672-54085-0313 051309.51+165816.13 057 18.314 0.023 17.224 0.010 16.763 0.008 16.532 0.008 16.425 0.015 0.239 049.3 186.0 -12.8 sdA/F     
2672-54085-0244 051415.13+160937.64 069 17.995 0.024 16.762 0.008 16.165 0.009 15.901 0.009 15.751 0.012 0.347 020.7 186.9 -13.0 sdA/F     
2672-54085-0220 051447.87+161752.82 058 18.460 0.027 17.284 0.009 16.734 0.007 16.481 0.011 16.371 0.015 0.306 017.4 186.8 -12.8 sdA/F     
2672-54085-0332 051458.21+173831.79 071 17.682 0.031 16.473 0.010 15.811 0.011 15.544 0.009 15.347 0.024 0.331 030.4 185.7 -12.0 sdA/F     
2672-54085-0178 051720.25+163714.75 032 19.636 0.033 18.324 0.010 17.873 0.011 17.700 0.012 17.630 0.019 0.279 014.2 186.9 -12.1 sdA/F     
2672-54085-0364 051803.47+180544.03 057 18.349 0.033 17.101 0.014 16.468 0.011 16.178 0.011 15.999 0.015 0.349 031.5 185.7 -11.2 sdA/F     
2302-53709-0352 051830.60+620803.34 007 21.469 0.090 20.241 0.018 19.717 0.015 19.520 0.018 19.382 0.045 0.300 012.4 149.2 013.8 sdA/F     
2302-53709-0357 051836.46+621010.55 007 21.316 0.099 20.150 0.436 19.473 0.275 19.196 0.427 19.016 0.243 0.300 071.3 149.2 013.9 DZ        
2302-53709-0353 051857.18+622019.01 006 21.597 0.108 20.318 0.020 19.585 0.017 19.255 0.017 19.042 0.038 0.333 012.2 149.0 014.0 DC:       
2302-53709-0355 051858.02+620531.89 006 20.746 0.056 20.352 0.019 20.325 0.022 20.475 0.035 20.444 0.106 0.310 013.7 149.3 013.9 DC:       
2302-53709-0319 051932.09+615647.81 010 21.008 0.060 19.829 0.018 19.162 0.014 18.841 0.016 18.658 0.028 0.325 004.6 149.4 013.8 sdA:      
2672-54085-0543 052016.37+171002.96 023 19.548 0.011 19.173 0.012 19.173 0.012 19.265 0.017 19.469 0.059 0.245 010.8 186.8 -11.2 DA        
2302-53709-0387 052055.43+621708.64 004 22.147 0.149 20.954 0.028 20.179 0.021 19.777 0.022 19.490 0.051 0.367 000.0 149.2 014.1 sdA:      
2302-53709-0390 052119.61+620244.02 007 21.459 0.081 20.243 0.019 19.469 0.018 19.084 0.020 18.964 0.041 0.351 019.8 149.4 014.1 sdA/F     
2300-53682-0428 052132.39+622815.52 012 20.200 0.047 18.861 0.015 18.116 0.015 17.732 0.015 17.473 0.021 0.329 017.8 149.1 014.3 sdA/F     
7261-56603-0390 052141.79+012528.39 021 16.654 0.016 15.684 0.019 15.220 0.012 15.051 0.013 14.963 0.018 0.118 082.9 201.0 -19.2 sdA/F
2302-53709-0271 052148.44+615143.21 005 21.121 0.077 20.415 0.020 20.123 0.020 20.051 0.026 20.103 0.097 0.357 073.6 149.6 014.0 DC        
2672-54085-0018 052155.92+160155.48 073 17.815 0.022 16.462 0.028 15.928 0.026 15.731 0.031 15.583 0.024 0.345 015.1 188.0 -11.5 sdA/F     
2302-53709-0397 052157.99+620706.27 006 21.551 0.089 20.428 0.020 19.685 0.017 19.373 0.019 19.166 0.050 0.361 008.2 149.4 014.2 sdA       
2302-53709-0324 052202.13+625433.82 007 21.923 0.161 20.393 0.021 19.899 0.018 19.622 0.021 19.511 0.056 0.270 020.4 148.7 014.6 sdA/F     
7261-56603-0608 052251.96+030226.87 021 17.732 0.019 16.691 0.017 16.316 0.012 16.114 0.013 16.013 0.020 0.131 032.7 199.6 -18.1 sdA/B     
2300-53682-0260 052307.51+611335.13 010 20.497 0.046 19.119 0.014 18.391 0.013 18.060 0.017 17.849 0.023 0.344 021.1 150.3 013.8 sdA/F     
2302-53709-0231 052308.00+613323.43 010 20.016 0.046 19.494 0.047 19.392 0.094 19.453 0.130 19.421 0.054 0.335 083.4 150.0 014.0 DA        
2672-54085-0030 052320.16+161515.31 030 19.538 0.032 18.265 0.014 17.582 0.013 17.286 0.011 17.076 0.015 0.365 022.8 188.0 -11.1 sdA/F     
2302-53709-0438 052332.08+620131.26 008 21.402 0.095 20.107 0.016 19.400 0.014 19.064 0.015 18.872 0.038 0.362 014.6 149.6 014.3 sdA/F     
2300-53682-0237 052414.83+614755.05 025 18.969 0.029 17.591 0.009 16.873 0.014 16.482 0.016 16.285 0.019 0.361 026.2 149.8 014.2 sdA/F     
2302-53709-0376 052448.28+623653.33 023 19.392 0.029 18.889 0.012 18.630 0.010 18.588 0.011 18.650 0.027 0.232 095.5 149.2 014.7 DA        
2300-53682-0190 052449.33+614231.22 011 20.462 0.049 18.964 0.011 18.367 0.015 18.015 0.017 17.872 0.023 0.363 005.6 150.0 014.2 sdA/F     
2300-53682-0196 052510.68+614738.41 022 19.460 0.033 17.944 0.010 17.100 0.023 16.641 0.014 16.407 0.017 0.347 023.5 149.9 014.3 sdA/F     
2300-53682-0206 052532.85+605004.60 016 19.931 0.035 18.438 0.010 17.510 0.010 17.075 0.012 16.799 0.014 0.377 054.7 150.8 013.9 sdA       
2302-53709-0188 052534.76+614017.83 004 22.104 0.147 20.890 0.025 20.116 0.019 19.778 0.021 19.588 0.061 0.351 025.3 150.0 014.3 sdA       
2300-53682-0324 052616.53+631419.60 039 17.838 0.022 16.679 0.013 16.162 0.009 15.894 0.014 15.789 0.015 0.211 028.5 148.7 015.2 sdA/F     
2300-53682-0486 052647.41+620847.72 050 16.785 0.019 15.281 0.010 15.089 0.007 15.067 0.009 15.037 0.016 0.263 014.0 149.7 014.7 sdA       
2302-53709-0411 052700.04+624927.98 011 20.106 0.040 19.689 0.018 19.616 0.015 19.624 0.020 19.623 0.055 0.233 019.3 149.1 015.0 DA        
2302-53709-0220 052734.42+605656.50 006 21.645 0.097 20.321 0.020 19.494 0.015 19.074 0.016 18.824 0.033 0.409 017.8 150.8 014.1 sdA       
1244-52674-0257 052737.45-001719.13 039 18.268 0.020 17.308 0.012 16.907 0.009 16.754 0.012 16.662 0.014 0.111 024.4 203.3 -18.7 sdA/F     
2302-53709-0212 052744.57+605813.21 005 21.989 0.127 20.686 0.023 19.797 0.018 19.303 0.017 19.138 0.041 0.414 026.2 150.8 014.2 sdA/F     
2302-53709-0201 052748.12+604521.21 009 21.221 0.072 19.831 0.016 19.074 0.011 18.713 0.014 18.472 0.030 0.401 003.9 151.0 014.0 sdA:      
2302-53709-0137 052800.96+611040.61 003 22.123 0.144 20.830 0.027 20.076 0.022 19.736 0.033 19.609 0.082 0.385 009.5 150.6 014.3 sdA:      
2300-53682-0156 052820.39+613945.90 013 19.845 0.034 18.672 0.014 18.022 0.011 17.742 0.020 17.566 0.022 0.263 025.9 150.2 014.6 sdA/F     
2302-53709-0418 052901.35+624325.27 009 20.121 0.040 20.140 0.017 20.309 0.023 20.559 0.038 20.546 0.117 0.219 016.0 149.3 015.2 DA        
1244-52674-0427 052905.56+010446.00 037 18.558 0.025 17.480 0.010 17.071 0.009 16.891 0.013 16.806 0.015 0.146 016.7 202.2 -17.7 sdA/F     
2072-53430-0270 052908.46-002719.49 006 20.733 0.062 20.357 0.022 20.228 0.024 20.220 0.034 20.131 0.109 0.194 044.2 203.6 -18.4 DC        
2302-53709-0127 052918.33+604229.75 010 20.173 0.037 19.686 0.015 19.572 0.016 19.564 0.021 19.565 0.061 0.364 065.3 151.1 014.2 DA        
2072-53430-0389 052934.11+003000.81 028 18.808 0.027 18.443 0.012 18.659 0.012 18.873 0.014 19.214 0.047 0.105 011.5 202.8 -17.9 DA        
2300-53682-0143 052936.64+611848.22 032 18.158 0.025 16.909 0.012 16.264 0.009 15.969 0.007 15.802 0.014 0.295 033.1 150.6 014.5 sdA/F     
2302-53709-0098 052941.58+603806.78 019 18.918 0.024 18.819 0.012 18.981 0.013 19.158 0.018 19.315 0.052 0.360 017.7 151.2 014.2 DB        
2072-53430-0383 053006.12+003604.43 007 20.998 0.082 20.060 0.052 19.779 0.114 19.700 0.169 19.711 0.092 0.115 056.1 202.8 -17.7 CV        
2300-53682-0455 053014.04+632915.77 044 17.212 0.019 15.907 0.013 15.567 0.012 15.500 0.017 15.464 0.021 0.157 023.3 148.7 015.7 sdA/F     
2072-53430-0380 053018.93+004027.47 021 18.946 0.024 18.982 0.013 19.342 0.016 19.582 0.023 19.910 0.089 0.118 014.3 202.7 -17.6 DA        
2072-53430-0246 053020.57-005841.09 007 20.559 0.052 20.170 0.024 20.060 0.020 20.054 0.024 20.041 0.085 0.471 032.3 204.3 -18.4 DA        
2072-53430-0385 053025.83+002340.75 012 19.858 0.032 19.479 0.016 19.486 0.020 19.437 0.021 19.516 0.071 0.101 051.0 203.0 -17.8 DA        
2302-53709-0099 053048.45+611412.81 005 22.072 0.137 20.495 0.020 19.973 0.019 19.771 0.022 19.655 0.060 0.316 005.7 150.8 014.6 sdA       
2052-53401-0390 053049.28+001745.82 036 17.457 0.017 16.421 0.012 16.059 0.007 15.876 0.015 15.815 0.012 0.148 021.9 203.2 -17.7 sdA/F     
2302-53709-0506 053059.79+620935.32 013 19.780 0.013 19.518 0.030 19.518 0.030 19.674 0.028 19.774 0.086 0.210 000.0 149.9 015.1 DA        
2072-53430-0431 053106.10+000916.93 010 20.959 0.076 19.826 0.019 19.257 0.015 19.072 0.018 19.011 0.038 0.206 161.3 203.3 -17.7 sdA       
2302-53709-0455 053108.38+633108.54 010 19.394 0.018 19.919 0.018 19.919 0.018 20.306 0.034 20.396 0.112 0.130 001.8 148.7 015.8 DA        
2302-53709-0454 053109.23+624225.85 006 21.767 0.108 20.295 0.019 20.087 0.020 20.068 0.026 19.947 0.069 0.208 017.4 149.5 015.4 sdA       
2548-54152-0281 053121.51+823619.86 008 20.145 0.059 19.793 0.019 19.697 0.024 19.696 0.032 19.948 0.122 0.056 065.0 130.6 024.4 sdA       
2548-54152-0328 053126.76+843056.02 013 19.826 0.021 19.820 0.025 19.820 0.025 20.137 0.045 20.336 0.183 0.058 009.5 128.6 025.1 DA        
2302-53709-0460 053136.14+624849.05 015 20.559 0.045 19.297 0.014 18.539 0.012 18.225 0.014 18.077 0.027 0.200 020.3 149.4 015.5 DQ/dC     
2052-53401-0439 053142.02+002925.16 026 18.573 0.019 17.105 0.008 16.728 0.008 16.581 0.010 16.515 0.014 0.229 012.9 203.1 -17.4 sdA/F     
2302-53709-0157 053157.68+615032.56 010 19.815 0.030 19.746 0.013 19.825 0.019 19.489 0.025 19.081 0.044 0.210 012.3 150.3 015.0 DA+M      
2540-54110-0299 053200.54+823147.29 053 15.358 0.022 14.128 0.013 14.170 0.014 14.228 0.017 14.306 0.016 0.053 011.9 130.6 024.4 sdA/F     
2052-53401-0427 053231.86+001051.16 021 18.946 0.026 17.659 0.019 17.326 0.012 17.225 0.014 17.181 0.020 0.173 053.1 203.5 -17.4 sdA/F     
2300-53682-0109 053235.55+612640.52 015 19.467 0.026 18.334 0.010 17.782 0.012 17.484 0.013 17.351 0.017 0.244 010.6 150.7 014.9 sdA/F     
2072-53430-0170 053239.15-003247.49 007 21.648 0.170 20.381 0.028 19.516 0.018 19.145 0.021 18.982 0.037 0.424 015.6 204.2 -17.7 sdA/F     
2072-53430-0466 053250.76+000730.47 012 20.891 0.073 19.646 0.016 19.264 0.015 19.122 0.022 19.043 0.058 0.177 010.8 203.6 -17.4 sdA/F     
2302-53709-0155 053251.19+614657.14 010 20.100 0.012 19.807 0.021 19.807 0.021 19.951 0.025 20.116 0.085 0.203 009.3 150.4 015.1 DA        
2072-53430-0456 053258.04+005158.96 005 20.926 0.069 20.330 0.018 20.319 0.024 20.399 0.030 20.624 0.125 0.219 011.8 202.9 -17.0 DA        
2072-53430-0139 053305.78-010112.41 004 22.235 0.183 20.440 0.022 19.805 0.019 19.509 0.023 19.326 0.060 0.187 041.1 204.7 -17.8 CV        
2302-53709-0119 053311.91+615641.69 015 19.353 0.025 19.268 0.010 19.412 0.019 19.625 0.022 19.807 0.067 0.182 028.3 150.3 015.2 DA(He)    
2540-54110-0399 053313.29+833450.20 031 18.253 0.023 17.298 0.015 16.981 0.013 16.882 0.014 16.879 0.018 0.056 011.8 129.6 024.8 sdA/F     
2300-53682-0114 053316.04+611033.72 026 17.904 0.020 17.464 0.009 17.588 0.010 17.740 0.011 17.923 0.022 0.268 106.1 151.0 014.8 DA        
2302-53709-0553 053328.45+622117.00 013 20.133 0.440 19.608 0.457 19.726 0.434 19.786 0.479 20.092 4.798 0.177 036.8 149.9 015.4 DA        
2052-53401-0161 053329.67-003932.69 047 16.469 0.021 15.143 0.012 14.911 0.009 14.844 0.010 14.823 0.014 0.226 014.6 204.4 -17.6 sdA/F     
2052-53401-0457 053332.98+005641.74 012 19.731 0.035 18.601 0.037 18.151 0.066 17.981 0.078 17.849 0.022 0.190 016.1 202.9 -16.8 sdA/F     
2052-53401-0469 053334.93+003321.90 013 19.850 0.041 18.652 0.025 18.082 0.031 17.794 0.030 17.637 0.018 0.250 013.6 203.3 -17.0 sdA/F     
2300-53682-0015 053345.36+605750.12 046 16.137 0.021 15.679 0.009 15.859 0.009 16.059 0.009 16.282 0.013 0.295 035.1 151.2 014.8 DA        
2302-53709-0579 053400.84+625419.80 005 21.296 0.073 20.797 0.024 20.765 0.029 20.832 0.046 20.903 0.146 0.164 041.1 149.5 015.8 DAH       
2052-53401-0522 053418.48+010133.71 026 18.475 0.025 17.376 0.009 16.915 0.014 16.715 0.010 16.642 0.016 0.197 017.0 202.9 -16.6 sdA/F     
2072-53430-0536 053429.78+003922.06 034 18.235 0.024 18.266 0.013 18.622 0.011 18.938 0.013 19.257 0.042 0.205 059.0 203.3 -16.7 DA        
2072-53430-0041 053441.40-011500.83 005 21.772 0.188 20.548 0.030 20.026 0.023 19.869 0.029 19.659 0.075 0.302 023.7 205.1 -17.6 CV        
2302-53709-0578 053443.41+625108.69 032 18.752 0.021 18.348 0.011 18.379 0.009 18.495 0.013 18.680 0.030 0.153 016.7 149.5 015.8 DA        
2300-53682-0577 053454.42+624133.26 039 17.769 0.018 16.693 0.008 16.239 0.007 16.039 0.009 15.912 0.015 0.181 020.7 149.7 015.7 sdA/F     
2072-53430-0508 053507.04+001617.23 010 19.936 0.043 19.939 0.018 20.208 0.026 20.538 0.037 20.478 0.134 0.353 018.2 203.7 -16.8 DAH       
2072-53430-0060 053553.56-004003.93 013 19.498 0.038 19.457 0.016 19.589 0.018 19.772 0.024 19.862 0.086 0.266 028.3 204.7 -17.1 CV+DB:    
2072-53430-0620 053652.10+005848.90 010 20.138 0.016 19.867 0.017 19.867 0.017 20.078 0.025 20.238 0.088 0.285 008.8 203.3 -16.1 DA+M
2052-53401-0593 053659.13+002215.15 011 19.266 0.030 18.852 0.014 18.950 0.013 19.120 0.017 19.372 0.053 0.407 019.7 203.9 -16.3 DA        
2072-53430-0606 053708.52+004729.41 004 21.987 0.125 20.717 0.024 20.214 0.022 19.986 0.027 19.981 0.092 0.206 022.6 203.5 -16.1 sdA/F     
2300-53682-0600 053717.96+614741.00 026 19.011 0.022 17.609 0.011 17.486 0.015 17.455 0.022 17.465 0.021 0.167 013.5 150.7 015.6 sdA       
2072-53430-0635 053728.57+001128.92 007 21.312 0.094 20.197 0.018 19.529 0.019 19.215 0.018 18.984 0.043 0.331 014.8 204.1 -16.3 sdA/F     
2072-53430-0008 053731.67-004129.72 012 19.849 0.023 19.697 0.019 19.697 0.019 19.874 0.027 20.043 0.098 0.271 008.8 204.9 -16.7 DA        
2052-53401-0623 053814.97+001101.00 021 18.873 0.022 17.711 0.015 17.142 0.011 16.803 0.012 16.709 0.018 0.283 016.8 204.2 -16.1 sdA/F     
2072-53430-0624 053831.60+001538.05 023 18.332 0.012 19.162 0.014 19.162 0.014 19.553 0.022 20.072 0.101 0.338 006.7 204.2 -16.0 DA        
2302-53709-0616 053932.15+625310.29 022 19.881 0.044 18.905 0.019 18.442 0.011 18.284 0.021 18.154 0.030 0.116 018.8 149.8 016.3 sdA/F     
2302-53709-0602 053955.40+624609.16 014 19.717 0.012 19.821 0.017 19.821 0.017 20.037 0.025 20.102 0.089 0.123 011.2 149.9 016.3 DA        
2548-54152-0472 054043.25+835726.89 013 19.238 0.019 20.098 0.029 20.098 0.029 20.505 0.055 20.582 0.200 0.056 000.0 129.3 025.2 DA        
2302-53709-0633 054057.80+620510.69 012 20.047 0.036 19.597 0.016 19.689 0.016 19.757 0.020 19.894 0.079 0.144 023.7 150.6 016.1 DA        
2540-54110-0224 054116.67+832130.52 035 17.571 0.016 16.668 0.015 16.413 0.018 16.262 0.018 16.225 0.018 0.052 023.4 129.9 025.0 sdA/F     
2300-53682-0613 054133.48+620816.38 041 17.541 0.016 16.480 0.011 16.092 0.008 15.911 0.007 15.849 0.012 0.133 028.1 150.6 016.2 sdA/F     
1245-53770-0027 054203.17-004221.83 025 18.843 0.025 17.464 0.013 16.631 0.015 16.229 0.016 15.995 0.021 0.391 025.0 205.5 -15.7 sdA/F     
2548-54152-0245 054204.98+821954.73 021 19.260 0.047 18.357 0.014 18.023 0.020 17.852 0.019 17.864 0.026 0.054 152.5 131.0 024.6 DA        
2300-53682-0628 054221.52+620519.52 048 16.845 0.013 15.506 0.009 15.505 0.008 15.564 0.012 15.635 0.016 0.127 013.9 150.7 016.2 sdA       
7257-56658-0378 054401.64-001157.40 010 22.446 0.181 21.311 0.034 20.298 0.025 19.806 0.028 19.515 0.066 0.417 047.2 205.2 -15.0 sdA       
7257-56658-0696 054446.90+003010.68 020 20.379 0.045 19.184 0.016 18.575 0.012 18.283 0.016 18.115 0.025 0.247 016.9 204.7 -14.5 sdA/F     
7259-56603-0982 054514.05-013155.60 008 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DAH       
7257-56658-0299 054524.27-001212.34 003 24.518 0.923 21.564 0.053 19.897 0.023 19.011 0.020 18.447 0.027 0.647 022.4 205.4 -14.7 sdA       
7257-56658-0728 054530.36+003958.32 006 22.258 0.153 20.807 0.027 20.022 0.020 19.613 0.022 19.260 0.048 0.557 012.6 204.6 -14.3 sdA/F     
2540-54110-0464 054653.77+834457.78 050 16.418 0.019 15.360 0.014 15.171 0.020 15.112 0.017 15.148 0.019 0.055 010.4 129.6 025.2 sdA/F     
7257-56658-0223 054720.20-001005.08 002 23.596 0.474 21.694 0.048 20.120 0.024 19.291 0.025 18.811 0.039 0.731 022.6 205.6 -14.3 sdA       
7257-56658-0196 054736.59-000017.81 003 22.992 0.308 21.571 0.045 19.848 0.021 19.001 0.023 18.262 0.028 0.958 022.6 205.5 -14.2 DAZ:       
2540-54110-0371 054740.60+841437.99 034 17.902 0.020 16.959 0.020 16.716 0.013 16.625 0.014 16.648 0.019 0.049 014.0 129.1 025.4 sdA/F     
7257-56658-0157 054900.94+000636.39 006 22.895 0.383 20.781 0.035 19.597 0.028 18.921 0.022 18.488 0.037 0.664 016.5 205.6 -13.8 sdA/F     
2548-54152-0469 054914.58+835038.66 010 20.326 0.063 19.977 0.021 20.058 0.028 20.259 0.048 20.505 0.212 0.056 049.3 129.5 025.3 DC        
2548-54152-0490 055245.08+834100.50 033 19.239 0.036 18.324 0.017 18.073 0.022 17.970 0.020 17.878 0.034 0.052 062.6 129.7 025.4 sdA/F     
2548-54152-0485 055609.86+835754.48 036 18.511 0.025 18.226 0.014 18.501 0.014 18.727 0.017 19.018 0.054 0.056 030.6 129.4 025.5 DA        
2548-54152-0500 055738.92+835209.92 014 20.287 0.068 19.531 0.021 19.222 0.020 19.136 0.022 19.121 0.070 0.054 057.0 129.5 025.5 DA        
2301-53712-0344 055814.96+643826.57 006 20.768 0.063 20.321 0.024 20.441 0.026 20.685 0.045 20.949 0.171 0.126 018.4 149.1 018.9 DA+M      
2301-53712-0360 055844.81+644122.24 019 19.045 0.017 19.316 0.015 19.316 0.015 19.562 0.020 19.746 0.064 0.119 001.2 149.1 019.0 DA        
2299-53711-0349 055917.92+641730.51 037 18.116 0.017 17.081 0.011 16.661 0.008 16.479 0.014 16.392 0.014 0.122 015.5 149.5 018.9 sdA/F     
2887-54521-0309 055923.63+225027.84 008 21.943 0.240 19.128 0.020 18.209 0.024 17.734 0.020 17.193 0.027 1.085 000.0 186.8 -00.4 sdA 
2887-54495-0305 055930.12+224602.23 006 22.879 0.393 19.413 0.017 18.323 0.014 17.778 0.009 17.351 0.021 1.081 007.1 186.9 -00.5 sdA 
2887-54495-0342 055939.18+234456.95 005 22.584 0.446 19.815 0.028 18.822 0.044 18.284 0.053 17.888 0.028 0.959 013.0 186.1 000.1 sdA       
2887-54521-0342 055940.09+234140.34 007 21.798 0.182 19.226 0.014 18.250 0.011 17.746 0.018 17.347 0.016 0.940 061.9 186.1 000.0 sdA       
2301-53712-0392 055946.71+641238.27 028 17.967 0.013 18.817 0.022 18.817 0.022 19.117 0.025 19.252 0.059 0.123 000.8 149.6 018.9 DA        
2299-53711-0314 055950.32+635807.77 038 16.783 0.017 17.012 0.013 17.356 0.008 17.644 0.014 17.948 0.022 0.128 013.5 149.8 018.8 sdO       
2887-54495-0348 055957.72+234212.56 011 21.471 0.116 18.910 0.013 17.959 0.011 17.388 0.017 16.994 0.017 0.898 013.4 186.1 000.1 sdA       
2887-54521-0393 060000.67+231700.77 001 22.694 0.391 21.160 0.099 19.847 0.120 19.195 0.113 18.633 0.166 0.981 184.3 186.5 -00.1 sdA       
2887-54495-0265 060001.32+224809.70 008 21.765 0.190 19.147 0.925 17.937 0.591 17.255 0.480 16.756 0.350 1.048 000.0 186.9 -00.3 sdA 
2301-53712-0315 060017.61+640438.21 004 22.754 0.025 20.120 0.021 20.120 0.021 19.793 0.021 19.784 0.078 0.128 000.0 149.7 018.9 DC:       
2887-54495-0277 060022.65+225908.22 010 20.859 0.074 18.869 0.013 17.880 0.007 17.324 0.012 16.941 0.020 1.026 003.8 186.8 -00.2 sdA 
2887-54521-0272 060026.51+231650.40 008 21.473 0.132 19.145 0.170 18.020 0.125 17.404 0.100 16.974 0.063 1.004 000.0 186.6 -00.0 sdA 
2887-54521-0266 060029.22+224937.93 011 20.975 0.080 18.546 0.011 16.923 0.011 15.980 0.006 15.274 0.012 1.059 002.1 187.0 -00.2 sdA 
2887-54521-0282 060031.16+223151.51 039 19.220 0.028 16.874 0.011 15.907 0.007 15.362 0.009 14.927 0.013 0.970 002.2 187.2 -00.4 sdA 
2301-53712-0313 060035.15+635933.68 010 20.242 0.017 19.870 0.017 19.870 0.017 20.057 0.027 20.205 0.100 0.132 006.7 149.8 018.9 DA        
2887-54495-0227 060035.25+225603.23 009 21.606 0.133 19.076 0.013 17.832 0.007 17.101 0.011 16.606 0.018 1.064 007.6 186.9 -00.2 sdA 
2887-54495-0240 060043.60+225747.37 009 21.633 0.132 19.116 0.013 18.030 0.008 17.396 0.012 16.897 0.019 1.070 005.9 186.9 -00.1 sdA 
2887-54495-0295 060049.42+223405.41 009 21.286 0.098 18.921 0.013 17.825 0.009 17.238 0.010 16.790 0.015 0.978 003.3 187.2 -00.3 sdA 
2887-54521-0221 060051.63+225945.84 009 21.544 0.127 18.972 0.013 17.733 0.007 17.111 0.011 16.642 0.019 1.069 005.5 186.9 -00.1 sdA 
2301-53712-0381 060055.10+643234.55 029 18.096 0.013 18.502 0.011 18.502 0.011 18.780 0.015 19.133 0.041 0.109 009.8 149.3 019.2 DA        
2887-54495-0233 060057.74+230002.84 005 22.425 0.256 19.859 0.017 18.781 0.010 18.224 0.013 17.724 0.024 1.082 011.0 186.9 -00.0 DA 
2887-54495-0298 060059.46+223307.56 008 21.668 0.138 19.121 0.029 17.991 0.033 17.365 0.033 16.898 0.036 1.000 000.0 187.3 -00.3 sdA 
2887-54495-0297 060114.42+223604.67 008 21.718 0.129 19.145 0.017 17.908 0.019 17.191 0.021 16.631 0.023 1.091 023.6 187.2 -00.2 DA        
2887-54521-0298 060117.21+222634.13 048 19.507 0.265 17.422 0.141 16.246 0.106 15.605 0.086 15.005 0.085 1.158 000.0 187.4 -00.3 sdA 
2887-54521-0293 060121.64+223510.19 012 21.112 0.082 18.550 0.012 17.270 0.008 16.507 0.008 16.019 0.017 1.097 005.3 187.3 -00.2 sdA 
2887-54495-0247 060140.20+223101.62 008 21.891 0.157 19.289 0.015 18.082 0.018 17.388 0.021 16.860 0.024 1.141 004.8 187.4 -00.1 sdA 
2887-54521-0199 060203.09+224215.56 006 23.144 0.633 19.399 0.016 18.099 0.017 17.324 0.023 16.883 0.025 1.198 000.0 187.2 000.0 sdA 
2548-54152-0417 060204.32+840559.78 006 20.725 0.090 20.568 0.034 20.612 0.039 20.740 0.071 20.838 0.321 0.050 030.7 129.3 025.7 DC        
2887-54521-0254 060210.50+220759.70 005 21.965 0.184 19.454 0.017 18.350 0.013 17.785 0.011 17.343 0.017 0.981 008.1 187.8 -00.2 sdA 
2887-54521-0246 060221.03+221447.09 004 22.475 0.344 19.964 0.022 19.061 0.034 18.618 0.016 18.287 0.030 0.851 011.1 187.7 -00.1 sdA 
2887-54521-0248 060223.64+220829.40 013 20.846 0.078 18.506 0.015 17.517 0.011 16.984 0.009 16.606 0.013 0.922 001.2 187.8 -00.2 sdA 
2887-54495-0215 060229.51+223829.29 016 20.818 0.148 18.980 0.100 17.939 0.098 17.431 0.108 16.985 0.103 0.924 000.0 187.3 000.1 sdA 
2301-53712-0423 060232.09+643040.62 019 19.425 0.026 18.922 0.014 18.726 0.011 18.652 0.013 18.707 0.029 0.099 068.9 149.4 019.3 DA        
2887-54495-0162 060233.36+224016.68 013 20.891 0.096 18.711 0.263 17.946 0.111 17.532 0.080 17.249 0.024 0.873 000.0 187.3 000.1 sdA 
2887-54495-0219 060238.75+221915.38 008 21.480 0.127 19.326 0.021 18.386 0.023 17.949 0.027 17.575 0.034 0.824 017.4 187.6 -00.0 sdA/F     
2887-54495-0213 060243.11+223804.27 011 21.031 0.089 18.840 0.014 17.932 0.010 17.464 0.015 17.086 0.017 0.848 001.5 187.4 000.1 sdA 
2887-54495-0203 060245.94+221149.63 009 21.186 0.122 19.035 0.057 18.028 0.050 17.502 0.050 17.129 0.052 0.832 000.0 187.8 -00.1 sdA 
2887-54521-0201 060247.02+220848.29 006 21.530 0.122 19.327 0.014 18.326 0.011 17.780 0.011 17.320 0.017 0.883 002.2 187.8 -00.1 sdA 
2887-54495-0216 060253.87+223925.77 018 20.254 0.049 18.165 0.014 17.254 0.012 16.747 0.017 16.415 0.018 0.823 012.6 187.4 000.2 sdA       
2301-53712-0296 060255.98+632304.81 028 19.085 0.024 18.562 0.011 18.681 0.012 18.818 0.013 19.058 0.043 0.134 015.8 150.5 018.9 DA        
2887-54495-0167 060258.73+224340.12 007 21.770 0.144 19.586 0.016 18.640 0.012 18.094 0.016 17.758 0.022 0.810 005.0 187.3 000.2 sdA 
2887-54521-0167 060259.01+223948.86 006 21.509 0.117 19.346 0.015 18.437 0.011 17.947 0.016 17.544 0.019 0.823 002.9 187.4 000.2 sdA 
2887-54495-0208 060300.57+221055.68 007 22.048 0.199 19.293 0.015 18.419 0.012 17.919 0.011 17.574 0.019 0.817 004.4 187.8 -00.0 sdA 
2887-54495-0132 060333.52+222334.30 008 21.432 0.119 19.199 0.012 18.362 0.009 17.888 0.012 17.489 0.019 0.891 004.1 187.7 000.2 sdA 
2887-54495-0137 060335.15+222432.66 023 19.899 0.043 17.682 0.010 16.778 0.007 16.235 0.011 15.777 0.014 0.895 000.0 187.7 000.2 sdA 
2887-54495-0131 060339.81+222431.54 003 23.838 0.813 20.239 0.023 19.191 0.017 18.547 0.015 18.117 0.028 0.899 013.6 187.7 000.2 sdA 
2887-54495-0123 060340.60+215923.89 014 20.302 0.047 18.234 0.025 17.460 0.028 17.025 0.028 16.671 0.028 0.820 000.0 188.1 000.0 sdA 
2887-54495-0140 060343.93+222826.01 006 22.010 0.237 19.759 0.356 18.908 0.312 18.487 0.340 18.133 0.088 0.931 000.0 187.6 000.2 sdA 
2887-54495-0130 060346.37+215901.55 013 20.483 0.057 18.375 0.012 17.658 0.010 17.282 0.009 16.945 0.015 0.828 003.1 188.1 000.0 sdA 
2887-54495-0091 060348.15+222603.57 004 22.695 0.282 19.872 0.018 18.784 0.011 18.169 0.013 17.746 0.022 0.909 004.0 187.7 000.2 sdA 
2887-54521-0081 060350.92+215842.53 008 21.337 0.136 19.095 0.104 18.320 0.125 17.859 0.104 17.478 0.105 0.833 027.0 188.1 000.0 sdA
2887-54521-0082 060355.84+220115.60 007 21.458 0.185 19.155 0.207 18.197 0.176 17.659 0.165 17.269 0.155 0.838 009.8 188.1 000.1 sdA 
2301-53712-0244 060413.90+632830.14 010 20.710 0.056 19.720 0.015 19.292 0.013 19.090 0.016 19.033 0.040 0.145 015.3 150.5 019.1 sdA/F     
2887-54495-0086 060413.97+215942.40 009 20.990 0.071 18.798 0.013 17.985 0.011 17.507 0.009 17.162 0.016 0.863 005.9 188.1 000.1 sdA 
2887-54521-0092 060422.98+220255.66 021 19.933 0.042 17.783 0.009 16.759 0.012 16.174 0.007 15.771 0.011 0.890 004.9 188.1 000.2 sdA 
2912-54499-0165 060423.04+225228.49 001 22.832 0.327 21.870 0.075 20.692 0.049 19.940 0.040 19.518 0.094 0.945 141.4 187.4 000.6 sdA       
1249-54484-0269 060437.06-003346.15 021 17.565 0.018 17.685 0.011 18.103 0.008 18.399 0.013 18.718 0.034 0.455 018.3 208.0 -10.7 DA        
2887-54521-0089 060439.68+220703.60 011 20.903 0.077 18.574 0.011 17.609 0.013 17.067 0.008 16.656 0.012 0.941 003.0 188.1 000.3 sdA 
2301-53712-0476 060442.49+641357.12 019 19.133 0.026 19.084 0.012 19.416 0.018 19.671 0.026 19.824 0.082 0.098 020.6 149.8 019.4 DAH       
2887-54495-0049 060448.07+215851.65 006 21.902 0.170 19.317 0.019 18.282 0.022 17.681 0.020 17.267 0.024 0.901 000.0 188.2 000.2 sdA       
2301-53712-0472 060452.60+642442.23 016 19.551 0.013 19.759 0.016 19.759 0.016 19.981 0.025 20.290 0.115 0.088 009.1 149.6 019.5 DA        
2887-54521-0500 060453.18+234810.70 002 22.890 0.375 21.115 0.034 19.564 0.016 18.718 0.013 18.130 0.026 0.999 028.1 186.6 001.1 sdA/F     
2299-53711-0367 060455.40+645121.78 051 17.437 0.015 16.225 0.013 16.083 0.007 16.074 0.009 16.085 0.015 0.095 013.0 149.2 019.7 sdA       
2301-53712-0245 060518.67+631401.68 013 20.020 0.035 19.522 0.014 19.604 0.016 19.662 0.022 19.852 0.071 0.122 037.0 150.8 019.1 DA        
2301-53712-0367 060525.88+645941.00 015 19.921 0.037 19.436 0.018 19.561 0.016 19.784 0.022 19.997 0.080 0.089 045.7 149.0 019.8 DA        
2887-54495-0054 060603.36+223103.10 008 20.783 0.074 19.254 0.014 18.271 0.009 17.699 0.010 17.302 0.014 0.806 007.6 187.9 000.7 sdA 
2887-54521-0049 060607.85+222126.22 004 21.727 0.141 19.913 0.018 18.791 0.011 18.213 0.011 17.768 0.018 0.747 002.3 188.0 000.7 sdA 
2548-54152-0167 060616.77+825942.61 039 18.144 0.020 17.993 0.017 18.292 0.018 18.618 0.018 18.895 0.052 0.052 039.4 130.5 025.6 DA        
2299-53711-0246 060626.04+630926.87 018 19.408 0.025 18.381 0.011 18.030 0.012 17.858 0.011 17.814 0.021 0.128 014.3 150.9 019.2 sdA/F     
1249-54484-0473 060640.33+001441.58 008 19.120 0.025 18.924 0.012 19.233 0.018 19.463 0.030 19.873 0.183 0.326 020.1 207.6 -09.8 DA        
2912-54499-0160 060641.70+231819.97 003 24.286 1.238 21.065 0.667 20.193 0.780 19.698 0.632 19.418 0.566 0.629 068.6 187.2 001.3 DC        
2301-53712-0211 060642.04+630039.77 019 20.200 0.038 19.111 0.014 18.912 0.011 18.817 0.015 18.865 0.041 0.139 010.6 151.0 019.1 sdA/F     
2912-54499-0416 060714.18+240808.80 041 19.500 0.033 17.723 0.015 17.126 0.014 16.691 0.013 16.542 0.018 0.665 017.9 186.6 001.8 sdA/F     
2887-54521-0408 060727.77+244442.30 012 20.319 0.055 18.679 0.024 17.909 0.012 17.538 0.013 17.385 0.020 0.505 023.2 186.1 002.1 sdA/F     
2887-54495-0005 060800.07+222254.29 004 21.969 0.181 20.181 0.060 19.167 0.096 18.617 0.105 18.235 0.030 0.680 003.9 188.2 001.1 DC:       
2548-54152-0176 060811.30+830331.54 030 19.304 0.032 18.337 0.016 18.014 0.017 17.867 0.018 17.867 0.028 0.051 021.9 130.5 025.6 sdA/F     
2887-54495-0114 060820.76+225234.24 006 21.885 0.170 19.583 0.017 18.363 0.016 17.782 0.017 17.289 0.018 0.788 097.4 187.8 001.4 sdA       
1249-54484-0519 060845.50+001635.71 025 18.084 0.020 17.676 0.011 17.527 0.020 17.580 0.008 17.666 0.022 0.279 121.6 207.8 -09.4 DA        
2887-54495-0062 060855.82+225147.57 009 20.797 0.067 19.045 0.013 17.987 0.010 17.416 0.009 16.968 0.015 0.698 003.7 187.9 001.5 sdA 
2301-53712-0169 060914.17+633740.56 007 20.191 0.040 20.272 0.020 20.653 0.031 20.828 0.049 21.124 0.229 0.144 020.8 150.6 019.6 DA        
2299-53711-0419 060921.37+651809.49 042 17.936 0.021 16.883 0.017 16.474 0.008 16.356 0.014 16.242 0.018 0.088 021.5 148.9 020.3 sdA/F     
1249-54484-0545 060924.15+001614.70 009 19.152 0.027 18.889 0.011 18.874 0.014 19.026 0.017 19.049 0.057 0.297 080.5 207.9 -09.2 DC        
2912-54499-0025 061008.38+225849.65 006 21.861 0.153 20.311 0.028 19.492 0.035 19.023 0.029 18.761 0.049 0.547 023.9 187.9 001.8 sdA       
2887-54495-0586 061017.65+234452.58 006 21.375 0.096 19.861 0.015 18.875 0.013 18.468 0.015 18.191 0.030 0.538 014.2 187.3 002.2 sdA/F     
2301-53712-0414 061035.95+645239.81 013 20.683 0.050 19.511 0.019 19.227 0.020 19.140 0.037 19.151 0.092 0.082 015.3 149.4 020.2 sdA/F     
2540-54110-0509 061136.45+840554.34 041 17.436 0.018 16.546 0.024 16.234 0.016 16.123 0.018 16.068 0.017 0.056 018.7 129.4 026.0 sdA       
2299-53711-0490 061205.45+643916.82 034 18.676 0.022 17.537 0.011 17.325 0.009 17.267 0.010 17.277 0.016 0.097 011.3 149.7 020.3 sdA/F     
2301-53712-0455 061229.27+650653.27 007 20.557 0.051 20.054 0.018 20.150 0.022 20.303 0.032 20.410 0.113 0.091 032.1 149.2 020.5 DA        
2299-53711-0158 061341.02+635041.82 046 17.345 0.014 16.316 0.012 15.895 0.009 15.708 0.008 15.640 0.014 0.136 014.4 150.5 020.2 sdA/F     
2301-53712-0540 061349.92+645105.54 037 18.322 0.233 18.346 0.566 18.346 0.566 18.561 0.884 18.781 1.517 0.098 000.0 149.5 020.5 DA        
1259-52931-0286 061412.98+002807.95 050 17.096 0.016 15.821 0.008 15.729 0.006 15.742 0.011 15.718 0.020 0.351 012.4 208.2 -08.1 sdA       
2299-53711-0529 061505.02+652129.10 049 17.424 0.022 16.377 0.021 16.012 0.011 15.842 0.013 15.767 0.024 0.104 043.2 149.1 020.8 sdA/F     
2299-53711-0568 061548.85+651705.47 055 17.110 0.018 15.846 0.013 15.686 0.014 15.700 0.017 15.722 0.022 0.111 011.6 149.2 020.9 sdA/F     
1259-52931-0367 061623.10+011645.20 037 18.639 0.021 17.011 0.008 16.630 0.014 16.518 0.025 16.433 0.049 0.403 019.6 207.8 -07.2 sdA/F     
1259-52931-0216 061624.31+004827.04 044 18.041 0.022 16.562 0.007 16.442 0.008 16.364 0.028 16.462 0.022 0.341 017.4 208.2 -07.4 sdA       
1259-52931-0178 061718.92+000817.81 029 18.835 0.022 17.456 0.016 16.937 0.015 16.685 0.016 16.510 0.015 0.398 011.5 208.9 -07.5 sdA/F     
2301-53712-0106 061733.74+633625.90 023 20.083 0.036 18.618 0.010 18.343 0.011 18.227 0.012 18.209 0.026 0.167 010.8 150.9 020.5 sdA/F     
2299-53711-0112 061747.85+635553.12 058 16.044 0.011 14.999 0.009 14.641 0.010 14.491 0.011 14.442 0.015 0.108 024.7 150.6 020.6 sdA/F     
1259-52931-0227 061800.31-004041.07 052 17.210 0.018 15.786 0.008 15.628 0.009 15.613 0.012 15.577 0.014 0.374 013.1 209.7 -07.7 sdA       
1259-52931-0417 061804.40+005020.80 036 18.663 0.021 17.205 0.009 17.053 0.013 17.028 0.010 16.977 0.013 0.379 014.7 208.4 -07.0 sdA       
2301-53712-0581 061809.78+642043.37 012 20.189 0.041 19.824 0.015 19.786 0.017 19.867 0.024 20.002 0.090 0.086 070.5 150.2 020.8 DA        
1259-52931-0382 061811.73+012142.26 050 17.516 0.020 16.210 0.012 16.060 0.018 16.046 0.018 16.029 0.028 0.409 018.2 207.9 -06.8 sdA       
2301-53712-0590 061825.74+644736.90 014 20.218 0.043 19.665 0.016 19.757 0.017 19.932 0.024 19.945 0.091 0.134 026.5 149.8 021.0 DA        
2301-53712-0599 061844.92+641337.35 020 19.291 0.029 19.057 0.014 19.083 0.015 19.170 0.020 19.330 0.051 0.090 063.3 150.4 020.8 DZ        
1259-52931-0436 061845.28+012519.74 047 18.039 0.024 16.395 0.011 15.916 0.012 15.764 0.014 15.593 0.013 0.500 021.8 207.9 -06.6 sdA       
1259-52931-0425 061920.31+012227.61 030 19.245 0.031 17.549 0.009 17.161 0.008 17.003 0.010 16.863 0.016 0.536 015.2 208.0 -06.5 sdA       
2299-53711-0067 061938.24+635656.47 051 15.496 0.011 16.289 0.011 16.289 0.011 16.610 0.012 16.932 0.016 0.109 000.0 150.7 020.8 DA        
1259-52931-0154 061944.94+002536.68 054 16.845 0.014 15.559 0.010 15.350 0.011 15.290 0.009 15.223 0.012 0.496 014.0 208.9 -06.8 sdA       
1259-52931-0122 061956.71+002745.95 029 19.016 0.024 17.349 0.010 17.042 0.010 16.890 0.012 16.768 0.020 0.511 012.5 208.9 -06.8 sdA       
1259-52931-0476 062009.30+005430.73 034 18.875 0.022 17.240 0.010 16.885 0.008 16.767 0.009 16.657 0.013 0.514 015.1 208.5 -06.5 sdA       
2299-53711-0601 062058.73+650708.98 029 18.191 0.024 17.814 0.015 18.011 0.013 18.187 0.025 18.422 0.028 0.108 092.3 149.5 021.3 DA        
2299-53711-0035 062100.79+634834.15 061 15.540 0.012 14.170 0.016 14.208 0.011 14.296 0.010 14.322 0.017 0.109 015.7 150.9 020.9 sdA       
1259-52931-0543 062102.62+012345.87 037 18.706 0.023 17.140 0.009 16.571 0.015 16.372 0.014 16.155 0.014 0.501 018.7 208.2 -06.1 sdA/F     
1259-52931-0487 062103.78+011444.82 032 19.192 0.049 17.650 0.058 16.832 0.065 16.587 0.057 16.436 0.040 0.510 019.0 208.3 -06.2 sdA/F     
1259-52931-0471 062103.85+005624.19 032 19.230 0.025 17.489 0.009 16.891 0.007 16.617 0.009 16.420 0.015 0.604 013.2 208.6 -06.3 sdA       
2301-53712-0022 062122.06+635003.65 007 20.353 0.043 20.189 0.022 20.311 0.025 20.390 0.034 20.814 0.173 0.106 034.2 150.8 021.0 DZ:       
2299-53711-0623 062145.07+635956.88 035 18.389 0.020 17.397 0.012 17.039 0.012 16.901 0.012 16.859 0.015 0.103 030.4 150.7 021.1 sdA/F     
1259-52931-0524 062207.08+005814.53 049 18.118 0.023 16.318 0.011 15.749 0.011 15.484 0.012 15.261 0.014 0.637 016.8 208.7 -06.1 sdA/F     
1259-52931-0069 062219.45-004147.86 034 18.476 0.020 17.020 0.008 16.851 0.010 16.799 0.012 16.745 0.013 0.380 015.9 210.2 -06.8 sdA       
2301-53712-0637 062229.22+642749.36 014 19.947 0.036 19.481 0.016 19.459 0.015 19.625 0.022 19.706 0.070 0.088 048.7 150.3 021.3 DA        
1259-52931-0586 062236.38+011945.34 047 17.904 0.022 16.228 0.011 15.669 0.007 15.464 0.008 15.239 0.011 0.642 017.5 208.4 -05.8 sdA       
1259-52931-0060 062247.14+000627.91 052 17.126 0.016 15.764 0.006 15.538 0.006 15.458 0.007 15.428 0.015 0.470 018.3 209.6 -06.3 sdA       
1259-52931-0523 062247.75+005832.30 037 18.995 0.025 17.250 0.027 16.768 0.030 16.535 0.030 16.317 0.054 0.659 017.6 208.8 -05.9 sdA/F     
2299-53711-0023 062253.46+634749.97 049 17.083 0.016 15.908 0.012 15.686 0.013 15.639 0.011 15.636 0.013 0.098 021.4 150.9 021.1 sdA/F     
1259-52931-0629 062330.98+012311.51 035 19.091 0.026 17.022 0.011 16.093 0.008 15.588 0.009 15.176 0.013 0.734 017.4 208.5 -05.6 sdA       
2548-54152-0524 062408.38+843734.27 006 21.194 0.149 20.505 0.034 20.154 0.031 20.075 0.043 19.922 0.125 0.061 006.7 128.9 026.4 sdA       
1259-52931-0007 062417.32+000427.47 029 18.623 0.019 17.069 0.008 16.776 0.006 16.665 0.007 16.577 0.015 0.487 016.4 209.8 -06.0 sdA       
1259-52931-0004 062444.66+000011.95 039 17.839 0.016 16.381 0.009 16.034 0.006 15.943 0.006 15.876 0.015 0.544 021.2 209.9 -05.9 sdA       
1259-52931-0620 062452.48+003006.60 048 17.815 0.015 16.241 0.010 15.864 0.013 15.669 0.020 15.517 0.023 0.539 015.1 209.4 -05.7 sdA       
2696-54167-0235 063054.31+262602.88 071 17.721 0.016 16.590 0.007 16.092 0.008 15.882 0.013 15.748 0.017 0.239 038.7 187.0 007.6 sdA/F     
2696-54167-0480 063231.29+265757.69 074 17.553 0.016 16.556 0.008 16.189 0.010 16.020 0.012 15.965 0.015 0.187 021.9 186.7 008.1 sdA/F     
2540-54110-0574 063404.73+843003.66 022 18.886 0.026 18.007 0.017 17.678 0.013 17.488 0.018 17.437 0.021 0.056 012.1 129.1 026.6 sdA/F     
2540-54110-0003 063416.10+823704.09 011 19.039 0.028 18.143 0.017 17.834 0.011 17.728 0.017 17.711 0.023 0.049 011.8 131.2 026.3 sdA/F     
2678-54173-0521 063421.83+274430.21 019 19.048 0.026 17.773 0.010 17.419 0.009 17.295 0.016 17.260 0.017 0.176 012.5 186.2 008.8 sdA/F     
2696-54167-0511 063435.80+270710.10 047 18.389 0.022 17.463 0.006 17.021 0.007 16.858 0.014 16.752 0.014 0.153 018.8 186.8 008.6 sdA/F     
2540-54110-0581 063821.18+834957.26 023 18.911 0.028 17.987 0.016 17.626 0.016 17.530 0.015 17.477 0.022 0.048 014.3 129.8 026.6 sdA/F     
2700-54417-0357 063830.95+374431.37 007 20.814 0.053 20.365 0.018 20.411 0.024 20.451 0.031 20.523 0.091 0.143 028.6 177.3 013.9 DA        
2548-54152-0067 063933.35+825632.72 008 20.001 0.057 19.961 0.030 20.227 0.031 20.605 0.060 20.540 0.215 0.057 013.1 130.8 026.5 DA        
2682-54401-0281 063947.26+363941.26 028 18.022 0.016 17.569 0.012 17.492 0.011 17.508 0.011 17.584 0.017 0.140 132.6 178.5 013.6 DA        
7258-56605-0553 064017.96+002900.83 028 16.191 0.015 14.655 0.006 14.289 0.001 15.543 0.006 14.049 0.011 0.751 002.1 211.2 -02.3 sdA       
2682-54401-0422 064018.30+380719.65 107 16.109 0.024 14.809 0.012 14.729 0.010 14.718 0.009 14.684 0.013 0.135 017.8 177.1 014.3 sdA       
2700-54417-0222 064027.99+370818.74 022 18.647 0.011 19.233 0.016 19.233 0.016 19.548 0.059 19.953 0.071 0.143 002.5 178.1 014.0 DA        
2700-54417-0330 064036.64+382820.66 020 20.440 0.049 19.067 0.013 18.988 0.014 19.045 0.021 19.124 0.038 0.119 011.6 176.8 014.5 sdA       
2700-54417-0391 064039.57+374337.56 012 21.037 0.070 19.738 0.015 19.721 0.019 19.806 0.026 19.828 0.077 0.138 013.1 177.5 014.2 sdA       
2548-54152-0608 064056.42+842802.18 010 20.305 0.070 19.946 0.022 20.211 0.033 20.434 0.055 20.387 0.178 0.054 017.1 129.1 026.7 DA        
2700-54417-0182 064118.42+371458.03 014 19.666 0.031 19.472 0.013 19.749 0.016 19.968 0.029 20.206 0.092 0.139 014.3 178.0 014.2 DA        
2700-54417-0259 064125.85+363744.55 017 20.573 0.058 19.331 0.034 18.970 0.038 18.818 0.042 18.838 0.042 0.147 015.0 178.6 013.9 sdA/F     
2682-54401-0185 064229.23+370413.21 104 14.725 0.017 14.913 0.011 15.288 0.012 15.540 0.023 15.832 0.017 0.127 019.8 178.3 014.3 sdOB      
2700-54417-0411 064245.85+383830.58 006 21.188 0.080 20.650 0.021 20.747 0.032 20.949 0.045 21.379 0.205 0.144 036.9 176.8 015.0 DA        
2682-54401-0214 064247.70+364529.57 040 18.111 0.019 17.065 0.011 16.602 0.008 16.404 0.015 16.269 0.016 0.140 032.1 178.6 014.2 sdA/F     
2700-54417-0206 064257.50+361646.48 011 20.052 0.039 19.837 0.018 20.062 0.023 20.324 0.036 20.734 0.171 0.135 023.1 179.1 014.1 DA        
2682-54401-0162 064330.60+365853.22 019 19.005 0.023 17.996 0.010 17.519 0.012 17.283 0.014 17.201 0.021 0.119 024.1 178.5 014.5 sdA/F     
2700-54417-0088 064425.89+362330.36 010 20.910 0.069 19.887 0.017 19.432 0.015 19.210 0.016 19.088 0.044 0.139 012.3 179.1 014.4 sdA/F     
7258-56605-0795 064429.85+002848.19 029 15.582 0.012 14.226 0.001 15.093 0.002 13.879 0.001 13.828 0.013 1.362 004.7 211.7 -01.3 sdA       
2676-54179-0311 064430.10+273111.13 022 17.713 0.016 17.143 0.009 16.957 0.006 16.914 0.012 16.979 0.018 0.095 151.4 187.4 010.8 DA        
2700-54417-0095 064433.89+364737.77 011 20.978 0.086 19.895 0.040 19.409 0.028 19.155 0.025 19.011 0.046 0.122 000.0 178.7 014.6 sdA       
2700-54417-0473 064439.09+380007.09 009 21.196 0.018 19.838 0.019 19.838 0.019 19.655 0.021 19.632 0.055 0.117 000.0 177.6 015.1 DA:       
2700-54417-0165 064452.30+371144.33 025 18.615 0.023 18.653 0.010 18.860 0.012 19.067 0.017 19.328 0.055 0.114 035.8 178.4 014.8 DB        
2700-54417-0497 064500.91+380121.00 010 19.857 0.017 20.371 0.023 20.371 0.023 20.664 0.035 20.958 0.157 0.119 008.6 177.6 015.1 DA        
2694-54199-0347 064503.52+291346.07 012 19.955 0.039 19.557 0.012 19.808 0.021 19.985 0.040 20.384 0.150 0.099 014.2 185.9 011.6 DA        
2694-54199-0408 064517.72+284517.41 007 20.617 0.102 20.257 0.287 20.447 0.078 20.650 0.236 20.989 0.217 0.099 088.2 186.3 011.4 sdA       
7258-56605-0848 064518.87-000121.42 030 15.519 0.013 14.161 0.010 15.343 0.008 14.087 0.008 14.080 0.017 1.393 002.3 212.3 -01.4 sdA       
2694-54199-0201 064532.74+280330.46 010 20.043 0.036 19.620 0.015 19.817 0.017 20.023 0.031 20.056 0.091 0.100 018.3 187.0 011.2 DAH       
2694-54199-0269 064543.14+271536.00 021 18.933 0.113 20.630 1.085 20.603 1.085 20.703 1.083 18.828 0.706 0.098 105.1 187.8 010.9 DA        
2694-54199-0179 064557.27+281626.18 023 19.719 0.035 18.556 0.012 18.316 0.016 18.268 0.030 18.325 0.069 0.107 014.7 186.8 011.4 sdA/F     
2694-54199-0175 064607.86+280510.14 021 18.603 0.019 18.688 0.012 18.994 0.022 19.335 0.079 19.627 0.078 0.103 015.3 187.0 011.3 DAH       
7258-56605-0875 064612.84+002954.35 029 15.067 0.012 12.529 0.000 16.091 0.011 16.991 0.022 13.609 0.012 1.632 001.2 211.9 -00.9 sdA       
2676-54179-0272 064615.23+272408.44 050 16.174 0.014 14.886 0.028 14.871 0.055 14.927 0.081 14.958 0.030 0.090 041.2 187.7 011.1 sdA       
2700-54417-0518 064628.84+380846.24 014 19.705 0.030 19.699 0.013 20.042 0.021 20.304 0.029 20.625 0.121 0.112 013.8 177.6 015.5 DA        
2676-54179-0174 064640.90+274609.57 051 16.222 0.017 14.874 0.011 14.746 0.007 14.782 0.019 14.777 0.013 0.093 012.6 187.4 011.3 sdA/F     
2694-54199-0459 064647.03+284339.24 018 20.048 0.040 19.131 0.012 18.773 0.018 18.651 0.021 18.595 0.038 0.089 011.1 186.5 011.7 sdA/F     
2694-54199-0444 064653.21+285030.52 010 19.700 0.018 20.257 0.031 20.257 0.031 20.674 0.070 20.943 0.293 0.088 003.7 186.4 011.8 DA        
2676-54179-0160 064706.57+280515.59 035 17.852 0.017 16.584 0.008 16.693 0.014 16.801 0.024 16.850 0.030 0.101 016.9 187.1 011.5 sdA       
2694-54199-0231 064714.15+272442.70 014 19.524 0.016 19.585 0.019 19.585 0.019 19.767 0.034 20.166 0.120 0.084 009.4 187.8 011.3 DA        
2700-54417-0102 064724.43+370713.72 020 18.930 0.024 19.070 0.020 19.418 0.017 19.690 0.027 19.955 0.072 0.116 017.6 178.6 015.2 DA        
2694-54199-0431 064726.95+291857.20 016 19.738 0.039 19.319 0.027 19.711 0.066 19.994 0.122 20.295 0.192 0.081 014.5 186.0 012.1 DA        
7258-56605-0977 064738.42+002833.09 032 14.002 0.010 15.564 0.013 16.237 0.016 16.546 0.023 12.851 0.017 1.118 002.7 212.1 -00.6 sdA       
2676-54179-0232 064743.70+270906.21 041 15.736 0.012 16.066 0.010 16.587 0.008 16.918 0.012 17.264 0.025 0.088 020.6 188.0 011.3 DA        
2700-54417-0566 064746.53+382230.54 023 18.625 0.011 19.328 0.015 19.328 0.015 19.623 0.021 19.847 0.080 0.111 000.7 177.5 015.8 DA        
2694-54199-0143 064748.26+275527.86 031 18.394 0.021 18.114 0.010 18.402 0.015 18.669 0.019 18.962 0.049 0.093 025.7 187.3 011.6 DA        
2700-54417-0007 064754.29+363350.32 029 18.562 0.020 18.370 0.013 18.626 0.013 18.853 0.016 19.000 0.043 0.106 022.0 179.2 015.1 DA        
2682-54401-0534 064759.58+383001.80 021 19.555 0.032 18.209 0.010 18.153 0.011 18.156 0.014 18.233 0.027 0.111 014.5 177.4 015.9 sdA       
2700-54417-0063 064826.04+370749.39 026 18.987 0.023 18.586 0.012 18.821 0.013 19.034 0.022 19.289 0.056 0.091 018.6 178.7 015.4 DA        
2548-54152-0616 064828.76+840340.87 011 19.981 0.054 19.742 0.019 19.855 0.025 20.078 0.040 20.495 0.230 0.051 040.4 129.6 026.9 DAH       
2676-54179-0505 064831.98+292723.65 053 15.696 0.015 14.458 0.013 14.465 0.013 14.544 0.011 14.582 0.017 0.075 013.5 186.0 012.4 sdA       
2676-54179-0197 064842.27+273323.52 051 15.815 0.014 14.533 0.007 14.475 0.009 14.462 0.012 14.537 0.012 0.079 012.6 187.8 011.6 sdA/F     
2700-54417-0612 064854.50+382636.56 014 19.350 0.013 19.769 0.019 19.769 0.019 19.952 0.029 20.325 0.118 0.107 011.6 177.5 016.0 DA        
2694-54199-0519 064908.07+294636.44 032 18.329 0.024 18.117 0.007 18.416 0.015 18.670 0.017 18.908 0.041 0.075 021.1 185.7 012.6 DA        
2700-54417-0072 064912.36+372638.62 011 20.564 0.047 19.903 0.016 19.719 0.016 19.764 0.021 19.855 0.059 0.093 069.3 178.5 015.7 DZ        
2700-54417-0606 064912.38+384614.92 022 19.210 0.028 18.884 0.046 19.113 0.099 19.345 0.114 19.700 0.049 0.111 015.8 177.2 016.2 DA        
2682-54401-0597 064922.25+375249.50 072 17.702 0.015 16.340 0.013 16.267 0.010 16.289 0.015 16.256 0.015 0.101 017.7 178.1 015.9 sdA       
3334-54927-0349 064924.48+171523.81 063 15.760 0.013 14.666 0.012 14.492 0.005 14.455 0.005 14.495 0.011 0.101 014.7 197.3 007.3 sdA/F     
2694-54199-0115 064924.84+273256.85 030 17.987 0.024 18.049 0.008 18.446 0.011 18.760 0.017 19.099 0.051 0.082 019.8 187.8 011.8 DA        
2676-54179-0541 064944.61+293034.77 054 15.186 0.018 14.089 0.008 14.036 0.007 14.072 0.010 14.149 0.012 0.084 026.0 186.0 012.6 sdA       
2682-54401-0021 065017.84+370349.75 042 18.208 0.020 16.997 0.009 17.134 0.016 17.287 0.011 17.313 0.017 0.076 014.4 178.9 015.7 sdA       
2694-54199-0074 065022.77+271121.95 011 19.456 0.030 19.871 0.071 19.871 0.071 20.205 0.119 20.495 0.232 0.090 000.0 188.3 011.8 DA        
2682-54401-0625 065025.49+375434.93 071 16.318 0.016 16.250 0.006 16.600 0.008 16.906 0.012 17.183 0.015 0.096 014.2 178.1 016.1 DA        
2694-54199-0085 065026.82+280419.30 012 19.211 0.024 19.258 0.012 19.563 0.015 19.830 0.027 20.021 0.086 0.067 029.6 187.4 012.2 DB        
2676-54179-0053 065059.63+280411.77 032 18.017 0.018 16.834 0.006 16.835 0.012 16.873 0.023 16.924 0.022 0.065 016.0 187.5 012.3 sdA       
2694-54199-0023 065146.32+271927.39 029 17.973 0.016 18.239 0.019 18.661 0.011 18.951 0.017 19.243 0.059 0.073 014.7 188.3 012.1 DB        
2694-54199-0053 065205.56+275755.94 014 19.605 0.011 19.397 0.015 19.397 0.015 19.640 0.025 19.914 0.095 0.062 003.4 187.7 012.5 DA        
2676-54179-0057 065207.86+282115.90 023 18.330 0.017 17.376 0.009 17.070 0.006 16.955 0.010 16.916 0.018 0.062 018.8 187.3 012.6 sdA/F     
2676-54179-0565 065212.62+284441.87 053 15.561 0.015 14.337 0.007 14.356 0.011 14.479 0.011 14.576 0.014 0.058 035.7 187.0 012.8 sdA       
3207-54850-0273 065216.22+285831.40 046 18.732 0.022 17.498 0.009 17.522 0.009 17.615 0.018 17.652 0.022 0.061 012.4 186.8 012.9 sdA       
2676-54179-0576 065226.90+283045.65 052 15.996 0.014 14.718 0.010 14.751 0.007 14.850 0.010 14.917 0.014 0.058 015.2 187.2 012.8 sdA/F     
2337-53740-0353 065240.52+660953.20 037 18.024 0.026 17.157 0.016 16.855 0.013 16.755 0.013 16.752 0.016 0.036 024.2 149.4 024.8 sdA/F     
2694-54199-0579 065248.25+282902.35 007 21.570 0.113 20.309 0.020 20.174 0.026 20.254 0.035 20.258 0.141 0.058 013.8 187.3 012.8 sdA       
2676-54179-0632 065251.84+290023.26 053 14.310 0.011 14.560 0.011 15.006 0.006 15.366 0.009 15.646 0.018 0.058 012.3 186.8 013.1 sdB       
2676-54179-0029 065255.15+273449.59 053 15.392 0.015 14.108 0.008 14.137 0.013 14.199 0.014 14.284 0.017 0.060 047.3 188.1 012.5 sdA/F     
2694-54199-0633 065256.65+290559.16 010 22.717 0.243 19.469 0.014 18.008 0.011 17.513 0.024 17.359 0.023 0.059 069.5 186.7 013.1 dC        
3207-54850-0356 065258.65+292557.21 026 19.891 0.033 18.724 0.014 18.605 0.015 18.583 0.016 18.629 0.034 0.065 057.4 186.4 013.3 sdA/F     
3334-54927-0089 065313.79+161921.41 059 16.008 0.013 14.855 0.012 14.666 0.005 14.661 0.009 14.669 0.011 0.094 015.8 198.5 007.7 sdA       
2694-54199-0031 065401.94+273442.50 026 18.265 0.022 18.260 0.012 18.652 0.013 18.919 0.023 19.259 0.059 0.065 032.3 188.2 012.7 DA        
3207-54850-0389 065423.64+292504.33 071 17.240 0.016 16.056 0.013 15.881 0.017 15.828 0.021 15.859 0.022 0.067 014.1 186.6 013.5 sdA/F     
2694-54199-0615 065424.28+282822.70 018 19.877 0.033 19.002 0.011 18.705 0.013 18.535 0.025 18.503 0.031 0.060 010.3 187.4 013.2 sdA/F     
2337-53740-0296 065437.30+650134.73 041 17.486 0.014 16.569 0.013 16.279 0.014 16.176 0.011 16.153 0.018 0.039 037.3 150.6 024.7 sdA/F     
2540-54110-0636 065442.44+833123.65 036 17.781 0.037 16.791 0.193 16.512 0.248 16.444 0.241 16.468 0.159 0.052 013.9 130.2 027.0 sdA/F     
2694-54199-0620 065448.46+283438.37 006 21.721 0.124 20.137 0.018 19.447 0.016 19.166 0.018 19.107 0.050 0.059 115.6 187.4 013.3 DC        
2337-53740-0390 065512.80+661134.45 028 18.990 0.029 17.815 0.019 17.574 0.013 17.557 0.026 17.535 0.026 0.034 053.1 149.4 025.0 sdA/F     
3207-54850-0470 065606.10+293606.83 071 17.025 0.014 16.079 0.010 15.949 0.010 15.666 0.008 15.644 0.012 0.066 027.1 186.5 013.9 sdA       
3335-54922-0595 065634.90+170603.73 072 17.950 0.016 16.733 0.008 16.615 0.010 16.612 0.014 16.667 0.020 0.068 012.4 198.2 008.8 sdA       
2727-54414-0306 065740.32+122246.39 052 18.092 0.017 17.125 0.009 16.810 0.010 16.663 0.015 16.602 0.016 0.112 028.8 202.6 007.0 sdA/F     
2727-54414-0382 065953.38+125610.59 056 17.969 0.016 16.997 0.007 16.608 0.006 16.435 0.007 16.349 0.010 0.090 036.2 202.3 007.7 sdA/F     
3206-54852-0239 070006.44+293218.19 025 19.846 0.038 18.735 0.012 18.498 0.015 18.394 0.018 18.290 0.035 0.065 017.6 186.9 014.7 sdA/F     
2727-54414-0253 070024.60+114339.63 060 18.008 0.022 16.727 0.006 16.496 0.009 16.279 0.008 16.273 0.012 0.102 019.9 203.4 007.3 sdA/F     
3206-54852-0230 070106.41+292711.76 061 18.135 0.253 16.883 0.031 16.959 0.034 17.086 0.038 17.174 0.018 0.079 023.2 187.1 014.9 sdA       
2727-54414-0212 070125.32+114308.69 027 19.419 0.031 18.422 0.009 18.025 0.010 17.843 0.015 17.796 0.018 0.085 021.8 203.6 007.5 sdA/F     
2938-54526-0347 070211.09+395644.35 064 17.919 0.024 16.778 0.013 16.546 0.012 16.481 0.012 16.503 0.016 0.078 017.8 177.0 019.0 sdA/F     
2727-54414-0087 070309.27+115210.63 017 19.414 0.018 19.350 0.018 19.350 0.018 19.497 0.024 19.787 0.094 0.075 000.0 203.6 007.9 DA        
2938-54526-0387 070321.66+395215.99 040 18.734 0.023 17.788 0.011 17.402 0.017 17.281 0.012 17.235 0.015 0.068 022.8 177.2 019.1 sdA/F     
2943-54502-0270 070337.75+391245.44 004 21.527 0.112 20.681 0.023 20.552 0.028 20.528 0.038 20.610 0.174 0.077 028.5 177.8 019.0 sdA       
2943-54502-0293 070345.67+384225.36 004 21.240 0.083 20.856 0.026 20.659 0.032 20.651 0.042 21.076 0.236 0.074 041.9 178.3 018.8 DA:       
2337-53740-0488 070346.61+661908.69 032 18.511 0.024 17.587 0.014 17.304 0.016 17.240 0.017 17.217 0.024 0.034 010.8 149.4 025.9 sdA/F     
2727-54414-0143 070352.73+121618.78 009 20.683 0.052 19.788 0.014 19.505 0.015 19.416 0.020 19.481 0.057 0.072 018.6 203.3 008.3 sdA/F     
2337-53740-0493 070406.98+655601.96 046 17.561 0.017 16.652 0.017 16.342 0.016 16.237 0.018 16.251 0.023 0.031 013.8 149.8 025.9 sdA/F     
2943-54502-0327 070407.12+401941.92 018 18.775 0.022 19.561 0.015 19.561 0.015 19.884 0.023 20.169 0.076 0.070 006.9 176.7 019.4 DA        
3206-54852-0467 070415.54+301534.80 028 19.878 0.034 18.756 0.010 18.508 0.010 18.357 0.018 18.425 0.032 0.065 012.9 186.6 015.8 sdA/F     
2943-54502-0439 070426.34+400044.41 020 18.826 0.036 18.891 0.017 19.043 0.018 19.295 0.023 19.979 0.157 0.072 031.6 177.1 019.4 DA        
2938-54526-0361 070448.76+400832.11 061 18.268 0.021 17.007 0.010 16.958 0.014 16.978 0.013 16.979 0.019 0.066 013.4 177.0 019.5 sdA       
2727-54414-0051 070458.23+115138.33 017 19.596 0.029 18.920 0.015 18.702 0.013 18.585 0.018 18.614 0.029 0.079 142.5 203.8 008.3 DA        
2712-54409-0544 070517.79+125103.58 040 18.244 0.019 17.010 0.009 16.968 0.006 17.001 0.016 17.074 0.017 0.061 012.6 203.0 008.9 sdA       
2938-54526-0362 070534.53+400621.16 077 16.909 0.021 15.916 0.010 15.618 0.011 15.499 0.010 15.443 0.016 0.057 023.9 177.1 019.6 sdA/F     
2938-54526-0253 070552.24+384801.38 040 18.993 0.026 17.755 0.011 17.606 0.016 17.562 0.019 17.604 0.026 0.099 016.0 178.4 019.2 sdA/F     
2938-54526-0241 070556.97+384719.69 087 15.873 0.017 14.570 0.008 14.546 0.010 14.600 0.013 14.661 0.015 0.097 010.9 178.4 019.2 sdA/F     
2727-54414-0002 070606.83+113619.86 052 17.938 0.015 16.995 0.012 16.693 0.012 16.550 0.017 16.513 0.014 0.063 010.6 204.2 008.5 sdA/F     
2943-54502-0365 070619.08+402645.32 009 20.318 0.048 19.774 0.015 19.959 0.025 20.150 0.076 20.410 0.120 0.052 048.3 176.8 019.9 DA        
2938-54526-0182 070640.38+390345.81 030 19.187 0.024 18.206 0.012 17.771 0.012 17.609 0.013 17.606 0.022 0.082 012.1 178.2 019.5 sdA/F     
2943-54502-0164 070652.92+391521.75 023 19.569 0.028 18.629 0.013 18.251 0.013 18.103 0.014 17.984 0.024 0.081 012.8 178.0 019.6 sdA/F     
2943-54502-0219 070713.16+383445.64 016 19.537 0.031 19.131 0.014 19.356 0.018 19.571 0.027 19.804 0.090 0.056 017.0 178.7 019.4 DA        
2943-54502-0122 070731.45+382531.00 007 20.587 0.059 20.243 0.020 20.039 0.021 20.049 0.030 20.060 0.096 0.053 038.1 178.9 019.4 DQ        
2938-54526-0190 070734.10+385759.36 043 18.253 0.019 17.277 0.012 16.994 0.011 16.897 0.010 16.849 0.020 0.059 019.5 178.3 019.6 sdA/F     
2943-54502-0404 070737.79+401328.60 021 18.870 0.025 18.873 0.015 19.226 0.016 19.532 0.022 20.004 0.136 0.051 018.8 177.1 020.0 DA        
3160-54793-0353 070748.20+310745.84 011 21.595 0.146 20.186 0.034 20.097 0.026 20.108 0.038 20.149 0.124 0.064 075.9 186.1 016.9 sdA/F     
2938-54526-0494 070814.98+400545.93 071 17.390 0.024 16.423 0.008 16.102 0.010 15.955 0.012 15.921 0.012 0.053 019.3 177.3 020.1 sdA/F     
3160-54793-0280 070819.61+303215.36 043 19.412 0.031 18.198 0.012 18.108 0.011 18.104 0.022 18.115 0.029 0.066 042.7 186.7 016.7 sdA/F     
2943-54502-0445 070841.85+401042.21 016 19.610 0.030 19.298 0.012 19.555 0.015 19.793 0.021 20.058 0.062 0.055 017.3 177.2 020.2 DA        
2938-54526-0488 070847.32+392915.16 073 17.328 0.016 16.250 0.008 16.045 0.008 15.971 0.010 15.974 0.017 0.056 013.7 177.9 020.0 sdA/F     
2943-54502-0123 070903.75+381218.90 015 19.609 0.033 19.312 0.018 19.564 0.018 19.743 0.024 19.972 0.101 0.052 020.3 179.2 019.6 DA        
2938-54526-0520 070916.40+394039.83 072 16.332 0.014 16.401 0.009 16.723 0.011 16.954 0.010 17.209 0.020 0.056 052.1 177.7 020.1 DBA       
2938-54526-0082 070932.27+381955.89 046 18.449 0.020 17.571 0.011 17.257 0.011 17.125 0.011 17.095 0.022 0.052 017.9 179.1 019.7 sdA/F     
2943-54502-0514 070932.66+392730.24 011 19.795 0.017 19.909 0.019 19.909 0.019 20.142 0.031 20.551 0.187 0.055 002.0 178.0 020.1 DA        
2943-54502-0522 070954.46+403210.18 036 18.412 0.022 18.175 0.014 18.466 0.013 18.708 0.016 18.972 0.049 0.057 022.7 176.9 020.5 DA        
2943-54502-0525 071006.01+404514.63 007 21.212 0.085 20.272 0.019 19.867 0.019 19.701 0.022 19.674 0.053 0.060 017.3 176.7 020.6 sdA/F     
2943-54502-0056 071123.12+384110.58 009 20.545 0.057 19.803 0.016 19.467 0.015 19.343 0.019 19.237 0.054 0.047 009.7 178.9 020.2 sdA       
2337-53740-0064 071126.39+651621.99 050 16.915 0.014 15.944 0.011 15.613 0.010 15.486 0.017 15.490 0.014 0.048 010.5 150.7 026.5 sdA/F     
2943-54502-0565 071138.01+403302.88 015 19.923 0.042 19.567 0.016 19.811 0.020 20.018 0.032 20.132 0.132 0.059 020.7 177.0 020.9 DA        
2943-54502-0062 071144.52+390829.12 021 20.022 0.038 18.887 0.014 18.601 0.020 18.497 0.054 18.540 0.145 0.051 012.9 178.5 020.4 sdA/F+M   
2938-54526-0103 071146.87+385357.96 046 18.081 0.018 17.648 0.011 17.874 0.010 18.112 0.013 18.349 0.029 0.051 015.2 178.7 020.3 DA        
2938-54526-0551 071200.68+393856.64 065 17.671 0.016 16.766 0.013 16.481 0.010 16.351 0.013 16.306 0.015 0.052 050.4 178.0 020.6 sdA/F     
2943-54502-0049 071201.60+381655.28 038 17.789 0.019 17.850 0.014 18.221 0.013 18.539 0.017 18.881 0.056 0.048 015.1 179.3 020.2 DA        
3160-54793-0469 071235.95+305941.67 096 17.744 0.019 16.795 0.012 16.366 0.013 16.199 0.016 16.143 0.025 0.065 023.9 186.6 017.8 sdA/F     
2943-54502-0567 071245.75+400643.99 012 19.806 0.036 19.857 0.017 20.157 0.024 20.338 0.040 20.534 0.166 0.051 013.5 177.5 020.9 DA        
2943-54502-0011 071251.36+382838.81 037 18.999 0.024 17.791 0.017 17.845 0.015 17.920 0.020 17.976 0.026 0.043 013.3 179.2 020.4 sdA       
3160-54793-0419 071258.82+312429.80 091 18.281 0.020 17.090 0.014 17.033 0.018 17.053 0.026 17.083 0.024 0.053 011.3 186.2 018.0 sdA/F     
2943-54502-0066 071300.61+385752.79 025 19.502 0.030 18.570 0.013 18.263 0.012 18.150 0.014 18.096 0.026 0.052 012.4 178.7 020.6 sdA/F     
2943-54502-0584 071300.78+395058.35 010 20.316 0.052 20.027 0.017 20.243 0.027 20.405 0.039 20.623 0.202 0.053 012.1 177.8 020.9 DA        
2943-54502-0608 071309.25+402853.25 015 19.713 0.031 19.383 0.027 19.549 0.045 19.756 0.056 19.969 0.068 0.055 021.5 177.2 021.1 DA        
2938-54526-0011 071332.64+384447.21 038 18.219 0.022 17.312 0.009 17.008 0.011 16.898 0.015 16.853 0.018 0.044 012.4 179.0 020.6 sdA/F     
2943-54502-0026 071340.56+385037.07 010 19.439 0.017 20.313 0.027 20.313 0.027 20.600 0.050 20.844 0.218 0.046 000.0 178.9 020.7 DA        
2943-54502-0063 071340.76+390823.04 009 19.959 0.044 19.944 0.018 20.308 0.033 20.539 0.067 20.954 0.374 0.055 012.3 178.6 020.8 DA        
2943-54502-0618 071345.23+400501.55 007 20.797 0.058 20.320 0.018 20.177 0.021 20.194 0.025 20.337 0.089 0.052 056.1 177.6 021.1 DA        
3160-54793-0082 071351.27+295532.12 012 21.446 0.125 20.243 0.294 21.245 1.693 20.428 0.569 21.492 0.674 0.065 013.8 187.8 017.6 sdA       
2943-54502-0625 071407.32+395427.41 007 20.547 0.065 20.203 0.024 20.319 0.027 20.325 0.035 20.344 0.169 0.053 013.2 177.8 021.1 DA        
2943-54502-0612 071410.26+401219.53 008 20.067 0.043 19.999 0.020 20.271 0.025 20.586 0.047 21.113 0.295 0.055 044.3 177.5 021.2 DA        
2337-53740-0587 071412.59+655345.37 041 17.963 0.020 17.004 0.013 16.692 0.009 16.567 0.014 16.541 0.015 0.046 014.6 150.0 026.9 sdA/F     
2943-54502-0036 071423.97+385104.30 006 21.101 0.112 20.311 0.026 19.993 0.023 19.891 0.030 19.944 0.105 0.046 025.0 178.9 020.8 sdA       
3205-54848-0395 071440.61+401814.24 039 18.599 0.025 17.416 0.011 17.446 0.013 17.534 0.019 17.548 0.026 0.061 015.4 177.5 021.3 sdA       
2938-54526-0026 071521.36+390152.82 040 17.541 0.034 17.527 0.017 17.906 0.012 18.190 0.016 18.539 0.038 0.052 017.5 178.8 021.0 DA        
3655-55240-0488 071632.91+393553.78 025 18.426 0.023 18.232 0.018 18.490 0.029 18.782 0.026 19.006 0.044 0.062 022.9 178.3 021.4 DAH:      
3655-55240-0508 071653.30+400338.41 008 20.961 0.091 20.549 0.026 20.212 0.029 20.125 0.036 20.367 0.177 0.054 063.6 177.9 021.7 DAZ       
3655-55240-0518 071702.72+395323.67 049 15.778 0.031 16.321 0.021 16.885 0.019 17.275 0.019 17.424 0.024 0.052 018.0 178.0 021.6 DOuhe        
3205-54848-0191 071706.97+394912.23 054 17.658 0.032 16.557 0.021 16.386 0.019 16.313 0.019 16.363 0.021 0.052 013.6 178.1 021.6 sdA/F     
3160-54793-0077 071707.13+301956.41 057 19.195 0.027 17.922 0.013 17.921 0.009 17.962 0.014 18.063 0.031 0.056 011.9 187.6 018.4 sdA       
3655-55240-0384 071727.54+391603.36 020 19.925 0.040 18.987 0.017 18.642 0.015 18.508 0.016 18.502 0.034 0.061 011.4 178.7 021.5 sdA/F     
3160-54793-0016 071740.33+295038.85 092 17.761 0.016 16.629 0.013 16.520 0.008 16.512 0.012 16.506 0.014 0.060 011.2 188.2 018.4 sdA       
2946-54506-0304 071759.57+372905.50 011 19.598 0.017 20.065 0.029 20.065 0.029 20.436 0.051 21.007 0.289 0.062 002.0 180.6 021.0 DB        
2695-54409-0356 071809.91+313009.29 019 19.052 0.011 19.284 0.019 19.284 0.019 19.573 0.020 19.775 0.083 0.064 011.4 186.6 019.1 DA        
3205-54848-0469 071811.35+402547.23 059 17.505 0.023 16.368 0.014 16.268 0.030 16.266 0.025 16.292 0.019 0.052 013.9 177.6 022.0 sdA/F     
2695-54409-0333 071811.78+320848.58 024 19.745 0.038 18.612 0.014 18.483 0.016 18.457 0.017 18.477 0.043 0.058 010.9 185.9 019.3 sdA/F     
2946-54506-0352 071819.24+373811.40 015 19.570 0.016 19.762 0.023 19.762 0.023 20.063 0.038 20.244 0.160 0.063 004.3 180.4 021.2 DA        
3655-55240-0390 071819.51+392252.59 027 19.246 0.033 18.339 0.018 18.273 0.021 18.218 0.024 18.171 0.032 0.054 012.3 178.6 021.7 sdA       
3655-55240-0595 071821.23+403038.74 041 17.923 0.019 17.665 0.015 17.924 0.027 18.183 0.026 18.482 0.031 0.049 018.1 177.5 022.1 DA        
3160-54793-0588 071832.75+305744.32 009 21.406 0.085 20.469 0.021 20.264 0.022 20.176 0.030 20.223 0.114 0.062 018.8 187.1 018.9 sdA/F     
2946-54506-0356 071837.13+373805.24 014 19.239 0.018 19.988 0.032 19.988 0.032 20.365 0.140 20.715 0.291 0.060 009.4 180.4 021.2 DA        
2695-54409-0396 071841.34+314412.39 025 18.351 0.018 18.638 0.014 19.001 0.015 19.332 0.021 19.694 0.071 0.058 012.3 186.4 019.2 DA        
2695-54409-0226 071841.84+305340.09 013 19.951 0.034 19.562 0.014 19.730 0.016 20.018 0.027 20.222 0.116 0.062 021.6 187.2 019.0 DA        
3205-54848-0464 071845.61+402713.24 035 19.049 0.030 17.962 0.015 18.075 0.030 18.257 0.026 18.366 0.029 0.049 010.7 177.6 022.1 sdA       
2695-54409-0286 071902.98+301914.14 019 19.631 0.031 18.725 0.011 18.428 0.015 18.315 0.014 18.230 0.025 0.054 012.2 187.8 018.8 sdA/F     
3160-54793-0584 071912.51+310532.97 074 18.482 0.018 17.564 0.010 17.187 0.015 17.057 0.014 16.991 0.016 0.065 021.0 187.1 019.1 sdA/F     
2695-54409-0228 071919.94+305142.50 014 19.966 0.037 19.389 0.015 19.672 0.018 19.921 0.027 20.242 0.126 0.066 045.0 187.3 019.1 DA        
2695-54409-0377 071924.88+320758.94 031 17.906 0.014 18.645 0.013 18.645 0.013 18.978 0.017 19.254 0.053 0.059 011.3 186.0 019.5 DA        
3655-55240-0350 071928.68+391854.51 020 19.150 0.025 19.112 0.016 19.506 0.017 19.773 0.030 20.019 0.112 0.056 013.2 178.8 021.9 DA        
2677-54180-0266 071956.51+305402.44 060 15.508 0.012 14.529 0.013 14.230 0.008 14.099 0.011 14.073 0.012 0.071 037.5 187.3 019.2 sdA/F     
2946-54506-0274 072016.54+372349.07 006 21.424 0.107 20.492 0.026 20.254 0.030 20.083 0.036 19.891 0.102 0.059 011.7 180.8 021.4 sdA/F     
2941-54507-0309 072020.88+364706.33 040 16.839 0.016 16.891 0.015 17.281 0.016 17.608 0.017 17.853 0.027 0.066 020.8 181.4 021.3 DA        
2677-54180-0474 072021.45+312505.85 052 17.038 0.017 15.821 0.012 15.903 0.011 16.043 0.016 16.120 0.019 0.056 014.4 186.8 019.5 sdA/F     
2946-54506-0283 072038.13+363514.38 022 19.788 0.037 18.797 0.015 18.615 0.016 18.580 0.020 18.580 0.037 0.059 012.1 181.6 021.3 sdA/F     
2946-54506-0280 072043.35+372033.00 016 19.450 0.018 19.761 0.024 19.761 0.024 20.017 0.035 20.218 0.131 0.056 006.8 180.9 021.5 DA        
3655-55240-0318 072045.96+392023.38 009 20.810 0.086 20.172 0.027 19.919 0.025 19.860 0.027 19.819 0.086 0.058 027.8 178.8 022.1 DA        
2946-54506-0331 072046.61+383338.94 014 19.792 0.051 19.482 0.026 19.659 0.026 19.838 0.030 20.138 0.123 0.050 048.2 179.6 021.9 DA        
2677-54180-0373 072052.21+321153.13 042 18.014 0.019 16.834 0.013 16.703 0.011 16.701 0.013 16.751 0.018 0.053 011.5 186.1 019.8 sdA/F     
2677-54180-0375 072052.94+321432.64 040 17.960 0.020 17.032 0.013 16.735 0.011 16.594 0.012 16.574 0.017 0.052 018.9 186.0 019.9 sdA/F     
3205-54848-0490 072055.08+401949.17 053 17.843 0.019 16.702 0.015 16.575 0.012 16.574 0.036 16.562 0.026 0.052 015.3 177.8 022.5 sdA/F     
2946-54506-0234 072057.12+372903.76 028 19.015 0.028 18.675 0.013 18.975 0.017 19.251 0.022 19.448 0.066 0.052 030.4 180.8 021.6 DA        
3656-55241-0540 072106.96+413545.38 009 20.591 0.055 19.998 0.019 19.763 0.017 19.725 0.026 19.796 0.072 0.065 044.9 176.5 022.9 DA        
3655-55240-0738 072109.48+395539.61 015 19.142 0.033 18.469 0.017 18.333 0.016 18.339 0.019 18.506 0.039 0.049 138.0 178.3 022.4 DZ        
2695-54409-0467 072110.42+314945.12 022 18.813 0.022 18.672 0.013 19.050 0.014 19.329 0.022 19.705 0.081 0.054 017.3 186.5 019.8 DA        
3656-55241-0532 072111.16+414859.06 017 20.223 0.042 19.299 0.021 18.966 0.017 18.827 0.020 18.759 0.035 0.069 019.0 176.3 022.9 sdA/F     
3655-55240-0299 072113.85+394047.36 006 22.575 0.274 20.777 0.035 20.348 0.028 20.207 0.037 20.075 0.109 0.056 039.5 178.5 022.3 sdA/F     
2695-54409-0188 072126.35+305351.30 007 21.543 0.110 20.333 0.025 20.383 0.030 20.460 0.041 20.396 0.140 0.059 011.0 187.4 019.5 sdA       
3655-55240-0778 072128.84+395700.66 020 18.906 0.028 18.810 0.015 18.900 0.016 18.992 0.028 19.181 0.055 0.051 042.3 178.3 022.5 DA(He)    
2946-54506-0340 072137.19+381440.75 007 21.403 0.121 20.354 0.024 20.107 0.025 19.921 0.035 20.118 0.145 0.046 015.0 180.0 022.0 sdA/F     
3655-55240-0240 072147.35+392112.68 023 18.917 0.029 18.905 0.017 19.257 0.020 19.593 0.025 19.814 0.099 0.061 021.8 178.9 022.3 DA        
3205-54848-0507 072150.80+400829.55 049 18.093 0.033 16.917 0.015 17.051 0.024 17.190 0.028 17.339 0.026 0.050 017.7 178.1 022.6 sdA       
2941-54507-0202 072200.22+365525.38 041 17.891 0.018 16.964 0.012 16.628 0.015 16.536 0.016 16.499 0.021 0.055 025.5 181.4 021.6 sdA/F     
2695-54409-0403 072205.21+321452.10 007 21.355 0.099 20.784 0.051 20.999 0.135 21.054 0.222 22.849 0.574 0.054 081.5 186.1 020.1 sdA       
2941-54507-0344 072210.73+384043.52 026 18.913 0.024 17.951 0.014 17.659 0.023 17.575 0.015 17.509 0.025 0.053 016.8 179.6 022.2 sdA/F     
2695-54409-0179 072227.76+305136.93 022 19.292 0.028 18.803 0.016 18.791 0.018 18.832 0.027 19.180 0.066 0.056 063.7 187.5 019.7 DA        
2946-54506-0184 072230.11+370143.10 007 20.779 0.070 20.374 0.022 20.543 0.034 20.724 0.051 20.955 0.285 0.051 014.0 181.3 021.8 DA        
3205-54848-0555 072251.08+401424.27 048 18.173 0.031 17.084 0.015 17.105 0.027 17.126 0.026 17.178 0.020 0.046 013.6 178.0 022.8 sdA       
2946-54506-0465 072308.06+380632.26 010 19.733 0.035 19.994 0.022 20.396 0.032 20.811 0.065 20.740 0.229 0.045 036.9 180.3 022.2 DB     
2677-54180-0409 072308.61+320343.91 047 17.184 0.019 16.295 0.011 15.942 0.012 15.800 0.011 15.739 0.016 0.053 047.6 186.4 020.2 sdA/F     
2946-54506-0194 072308.84+370214.40 039 17.955 0.017 18.080 0.018 18.525 0.024 18.855 0.019 19.276 0.064 0.050 015.6 181.4 021.9 DA        
2053-53446-0334 072321.56+360652.45 043 17.843 0.020 16.745 0.014 16.534 0.014 16.523 0.020 16.579 0.018 0.046 067.5 182.3 021.6 sdA/F     
3657-55244-0456 072325.99+384315.23 051 17.119 0.015 16.172 0.015 15.848 0.013 15.730 0.014 15.690 0.016 0.050 030.2 179.6 022.4 sdA/F     
2946-54506-0202 072331.89+361710.81 018 19.743 0.039 18.853 0.014 18.573 0.014 18.460 0.021 18.394 0.033 0.048 013.3 182.2 021.7 sdA/F     
3657-55244-0476 072339.12+390839.00 032 17.976 0.021 17.795 0.015 17.939 0.019 18.061 0.018 18.220 0.032 0.057 094.3 179.2 022.6 DQ        
3205-54848-0603 072340.15+402732.32 031 19.175 0.037 18.092 0.012 17.929 0.019 17.895 0.027 17.986 0.028 0.046 010.6 177.9 023.0 sdA       
2946-54506-0404 072411.57+390100.23 011 19.325 0.015 19.609 0.022 19.609 0.022 19.841 0.032 20.060 0.109 0.053 009.4 179.4 022.7 DA        
3655-55240-0882 072412.83+401515.95 003 21.748 0.147 21.317 0.049 21.186 0.065 21.245 0.110 21.021 0.346 0.048 000.0 178.1 023.0 DC:       
3657-55244-0478 072414.86+391003.35 016 19.190 0.028 19.215 0.019 19.474 0.023 19.715 0.031 19.945 0.124 0.055 053.5 179.2 022.7 DB        
2946-54506-0136 072418.66+363955.57 031 19.301 0.034 18.384 0.018 18.046 0.015 17.928 0.016 17.908 0.029 0.050 011.4 181.8 022.0 sdA/F     
2695-54409-0148 072421.90+312500.07 010 20.143 0.038 19.778 0.013 20.096 0.024 20.326 0.028 20.606 0.116 0.065 012.8 187.1 020.3 DA        
2941-54507-0467 072432.90+380320.15 052 16.714 0.023 15.749 0.011 15.432 0.015 15.295 0.015 15.258 0.013 0.044 027.5 180.4 022.5 sdA/F     
3655-55240-0887 072437.40+401609.31 022 18.952 0.027 18.845 0.017 19.219 0.022 19.483 0.027 19.715 0.067 0.047 010.9 178.1 023.1 DA        
2677-54180-0156 072438.30+310729.05 031 17.878 0.016 17.440 0.012 17.570 0.015 17.708 0.013 17.914 0.022 0.059 024.3 187.5 020.2 DA        
3655-55240-0880 072441.50+402658.68 018 19.328 0.030 19.264 0.016 19.642 0.026 19.934 0.034 20.391 0.157 0.048 013.7 177.9 023.2 DA        
2073-53728-0347 072444.71+360905.17 009 20.479 0.055 19.804 0.039 19.373 0.018 19.226 0.021 19.113 0.054 0.046 014.1 182.4 021.9 sdA/F     
1733-53047-0359 072445.68+385044.87 018 18.934 0.025 18.486 0.019 18.631 0.017 18.823 0.023 19.050 0.050 0.055 041.0 179.6 022.7 DA        
2073-53728-0382 072456.68+362520.31 009 20.145 0.051 19.773 0.024 19.676 0.020 19.698 0.028 19.803 0.086 0.050 043.4 182.1 022.0 DA        
2946-54506-0170 072459.83+365625.58 013 19.557 0.029 19.697 0.024 20.004 0.025 20.269 0.035 20.505 0.174 0.045 017.3 181.6 022.2 DB        
2677-54180-0528 072509.00+323708.35 061 15.371 0.018 14.422 0.012 14.194 0.012 14.112 0.011 14.095 0.016 0.045 034.3 186.0 020.8 sdA/F     
2695-54409-0558 072509.09+314944.92 038 18.577 0.021 18.067 0.011 18.278 0.011 18.453 0.014 18.532 0.036 0.062 041.6 186.8 020.6 DA        
2946-54506-0457 072514.88+381235.69 007 20.868 0.073 20.133 0.019 19.791 0.021 19.677 0.023 19.539 0.075 0.045 061.5 180.3 022.6 DA        
2073-53728-0279 072525.44+355428.76 015 19.057 0.019 19.420 0.019 19.420 0.019 19.720 0.026 19.904 0.095 0.042 004.4 182.7 022.0 DA        
3657-55244-0384 072530.61+385115.02 012 19.943 0.038 19.498 0.021 19.299 0.019 19.313 0.027 19.399 0.068 0.054 035.1 179.6 022.9 DA        
3656-55241-0770 072541.99+420737.18 048 16.931 0.015 16.922 0.015 17.276 0.015 17.610 0.016 17.910 0.024 0.077 013.2 176.2 023.8 DA        
2695-54409-0115 072544.49+311712.70 007 20.699 0.055 20.239 0.025 20.118 0.028 20.142 0.036 20.361 0.158 0.062 094.3 187.4 020.5 DC:       
2946-54506-0451 072549.76+385240.34 012 19.944 0.040 19.552 0.018 19.711 0.024 19.888 0.035 20.056 0.117 0.057 017.4 179.6 022.9 DA        
1733-53047-0437 072557.64+384649.80 012 19.576 0.015 19.059 0.019 19.059 0.019 19.113 0.022 19.311 0.063 0.057 003.2 179.7 022.9 DA        
2677-54180-0571 072558.43+322154.15 028 18.675 0.021 17.748 0.010 17.439 0.009 17.313 0.011 17.230 0.019 0.046 016.5 186.3 020.9 sdA/F     
3655-55240-0903 072559.07+411245.79 030 18.061 0.015 18.647 0.016 18.647 0.016 18.933 0.019 19.220 0.069 0.063 006.5 177.2 023.6 DAH       
2073-53728-0229 072559.68+353836.26 035 17.990 0.018 17.857 0.014 18.122 0.016 18.394 0.023 18.671 0.036 0.044 046.7 183.0 022.0 DA        
2695-54409-0570 072602.69+322744.25 008 20.328 0.045 19.767 0.015 19.986 0.019 20.166 0.027 20.331 0.126 0.049 032.5 186.2 021.0 DA        
3657-55244-0644 072607.93+395111.91 034 17.494 0.020 17.778 0.014 18.260 0.018 18.568 0.015 18.922 0.044 0.048 017.6 178.6 023.3 DA        
2946-54506-0504 072611.03+380402.71 019 19.076 0.022 19.754 0.022 19.754 0.022 20.082 0.036 20.505 0.193 0.049 006.1 180.5 022.8 DA        
2695-54409-0544 072613.49+313956.95 033 18.616 0.011 18.578 0.012 18.578 0.012 18.866 0.015 18.950 0.032 0.065 007.8 187.0 020.7 DA        
2946-54506-0160 072620.78+370537.75 012 19.408 0.024 20.218 0.029 20.218 0.029 20.487 0.045 21.071 0.246 0.045 007.9 181.5 022.5 DA        
2946-54506-0093 072621.21+363311.44 035 17.779 0.036 18.080 0.025 18.572 0.015 18.902 0.020 19.206 0.056 0.050 010.4 182.1 022.3 DAO       
2695-54409-0565 072621.54+322858.48 039 17.936 0.018 17.661 0.010 17.958 0.010 18.201 0.013 18.530 0.026 0.048 037.7 186.2 021.0 DA        
3656-55241-0208 072629.86+413153.82 013 20.780 0.078 19.812 0.018 19.577 0.023 19.547 0.025 19.716 0.087 0.066 012.4 176.9 023.8 sdA/F     
2713-54400-0345 072633.78+161305.46 056 16.851 0.018 16.374 0.009 16.552 0.017 16.730 0.015 16.891 0.018 0.089 012.6 202.1 014.9 sdA       
1733-53047-0329 072634.39+395440.03 013 19.234 0.028 18.847 0.015 18.893 0.019 18.980 0.017 19.163 0.052 0.047 037.3 178.6 023.4 DA        
2728-54416-0346 072634.40+162616.16 007 21.146 0.108 20.093 0.020 19.716 0.016 19.595 0.019 19.680 0.062 0.060 024.7 201.9 015.0 sdA       
2701-54154-0316 072635.66+404250.16 025 19.445 0.029 18.370 0.019 18.195 0.015 18.102 0.014 18.181 0.026 0.050 057.7 177.8 023.6 sdA/F     
1865-53312-0401 072647.96+434239.15 009 19.866 0.037 19.366 0.016 19.209 0.021 19.151 0.026 19.159 0.051 0.070 032.9 174.6 024.5 DA        
2695-54409-0019 072654.16+304529.84 015 19.312 0.025 19.259 0.015 19.591 0.018 19.861 0.035 20.084 0.071 0.056 010.4 188.0 020.6 DA        
3657-55244-0708 072655.14+403027.94 026 18.406 0.017 18.901 0.021 18.901 0.021 19.257 0.055 19.482 0.091 0.043 009.2 178.0 023.6 DA        
2683-54153-0349 072656.45+412525.98 064 16.939 0.015 15.937 0.013 15.598 0.017 15.449 0.014 15.391 0.014 0.064 029.3 177.0 023.9 sdA/F     
3657-55244-0358 072705.33+391118.50 025 18.492 0.024 18.489 0.015 18.895 0.019 19.153 0.019 19.486 0.072 0.056 032.8 179.4 023.3 DA        
2946-54506-0529 072706.13+384340.23 010 20.276 0.049 19.861 0.023 20.054 0.026 20.308 0.040 20.376 0.177 0.059 012.4 179.9 023.1 DA        
2073-53728-0230 072707.40+351429.36 015 19.168 0.024 19.275 0.022 19.535 0.045 19.842 0.084 20.205 0.191 0.053 026.2 183.5 022.1 DB        
3658-55205-0522 072723.02+413736.33 044 17.726 0.017 17.394 0.013 17.624 0.015 17.850 0.013 18.060 0.024 0.070 048.7 176.9 024.0 DA        
3657-55244-0710 072724.67+403621.62 029 18.325 0.020 18.106 0.012 18.361 0.017 18.573 0.016 18.800 0.042 0.043 131.6 177.9 023.7 DA        
2941-54507-0132 072725.70+372724.10 039 17.848 0.018 16.988 0.021 16.641 0.010 16.499 0.013 16.465 0.015 0.045 011.4 181.2 022.8 sdA/F     
6373-56298-0520 072728.91+440005.66 016 19.777 0.036 18.856 0.016 18.488 0.023 18.367 0.023 18.334 0.029 0.067 005.3 174.3 024.6 sdA:      
2713-54400-0309 072729.80+152235.00 023 18.091 0.021 17.642 0.008 17.805 0.011 18.015 0.012 18.520 0.058 0.083 038.2 203.0 014.8 DA        
3656-55241-0898 072731.22+420131.47 008 20.863 0.065 20.333 0.021 20.139 0.026 20.134 0.034 19.983 0.101 0.087 033.7 176.4 024.1 DA        
2728-54416-0286 072733.18+145719.58 006 20.892 0.062 20.381 0.019 20.176 0.021 20.160 0.029 20.128 0.097 0.082 034.2 203.4 014.6 DA        
2941-54507-0521 072739.24+375052.39 057 16.598 0.013 15.547 0.016 15.419 0.016 15.388 0.017 15.434 0.018 0.054 022.2 180.8 023.0 sdA       
2683-54153-0268 072740.37+402824.51 057 17.153 0.015 16.141 0.024 15.918 0.013 15.804 0.011 15.774 0.020 0.042 034.2 178.1 023.7 sdA/F     
3660-55209-0494 072742.13+441143.98 013 19.411 0.030 19.439 0.015 19.876 0.037 20.130 0.036 20.565 0.150 0.069 012.6 174.1 024.7 DA        
2695-54409-0612 072752.76+321416.18 037 17.572 0.015 17.954 0.010 18.455 0.010 18.764 0.014 19.140 0.041 0.047 019.7 186.6 021.2 DA        
2677-54180-0630 072754.52+313019.61 028 18.832 0.024 17.909 0.016 17.574 0.009 17.441 0.020 17.401 0.020 0.056 010.2 187.3 021.0 sdA/F     
3658-55205-0554 072758.87+420714.48 019 19.207 0.026 19.162 0.013 19.284 0.018 19.451 0.020 19.630 0.074 0.085 031.2 176.4 024.2 DB        
1733-53047-0411 072759.54+393559.37 013 19.466 0.030 18.995 0.013 19.082 0.018 19.254 0.024 19.444 0.069 0.055 014.7 179.0 023.6 DA        
2677-54180-0623 072808.60+312836.31 041 17.300 0.019 17.103 0.015 17.360 0.009 17.560 0.020 17.778 0.022 0.056 022.1 187.4 021.0 DA        
2946-54506-0007 072812.68+362826.62 021 18.536 0.014 18.851 0.018 18.851 0.018 19.159 0.024 19.391 0.063 0.053 007.5 182.3 022.7 DA        
2053-53446-0193 072822.90+351349.20 025 18.575 0.023 17.654 0.019 17.305 0.016 17.166 0.015 17.058 0.021 0.053 021.1 183.6 022.3 sdA/F     
3659-55181-0556 072823.13+433800.73 005 21.514 0.118 20.973 0.030 20.939 0.042 20.853 0.060 20.659 0.164 0.053 000.0 174.8 024.7 DA:       
2683-54153-0383 072823.54+410534.43 032 18.850 0.022 17.926 0.013 17.479 0.014 17.296 0.011 17.179 0.018 0.058 014.2 177.5 024.0 sdA/F     
2713-54400-0428 072832.58+160327.54 038 18.284 0.018 17.213 0.009 17.021 0.013 16.976 0.009 16.966 0.013 0.060 011.3 202.4 015.3 sdA/F     
3655-55240-0945 072837.66+405049.51 031 18.186 0.026 18.126 0.019 18.497 0.013 18.754 0.017 19.085 0.042 0.055 014.2 177.7 024.0 DA        
5941-56193-0578 072838.24+412253.58 017 20.137 0.045 19.191 0.013 18.793 0.015 18.652 0.021 18.566 0.041 0.069 006.1 177.2 024.2 sdA:      
3657-55244-0778 072840.17+392348.52 051 17.161 0.016 16.240 0.013 15.941 0.013 15.832 0.015 15.801 0.013 0.057 032.5 179.3 023.6 sdA/F     
2695-54409-0625 072844.04+313703.94 039 18.075 0.016 17.890 0.017 18.208 0.016 18.404 0.013 18.675 0.032 0.053 028.3 187.3 021.2 DA        
2713-54400-0273 072844.06+154322.05 013 17.806 0.017 17.435 0.010 17.666 0.010 17.878 0.013 18.163 0.025 0.056 071.9 202.8 015.2 DA        
2695-54409-0628 072850.58+313429.19 014 20.465 0.052 19.423 0.022 19.268 0.029 19.023 0.034 18.981 0.049 0.054 029.6 187.3 021.2 sdA/F     
5941-56193-0584 072855.47+421601.49 014 19.869 0.015 19.328 0.016 19.328 0.016 19.322 0.021 19.278 0.055 0.059 009.7 176.3 024.5 DA        
5942-56210-0452 072856.96+433012.85 014 19.353 0.018 19.591 0.018 19.591 0.018 19.463 0.026 19.050 0.054 0.053 006.6 174.9 024.8 DA        
3657-55244-0230 072857.30+390223.76 005 20.994 0.073 20.431 0.026 20.331 0.029 20.377 0.043 20.277 0.134 0.056 000.0 179.7 023.6 DA        
1733-53047-0498 072902.28+392442.16 013 19.557 0.030 19.010 0.015 19.193 0.017 19.386 0.023 19.544 0.069 0.056 020.1 179.3 023.7 DA        
0431-51877-0316 072910.68+365838.26 003 20.304 0.045 20.391 0.024 20.023 0.028 19.752 0.027 19.710 0.073 0.054 001.9 181.8 023.0 CV-H      
2701-54154-0289 072916.17+394649.54 006 21.068 0.098 20.152 0.029 19.900 0.032 19.778 0.036 19.684 0.088 0.055 013.2 178.9 023.8 sdA/F     
2683-54153-0331 072921.30+413934.09 033 18.703 0.027 17.709 0.013 17.403 0.012 17.299 0.017 17.231 0.017 0.063 010.1 176.9 024.4 sdA/F     
2683-54153-0249 072923.82+395656.12 035 18.494 0.022 17.561 0.015 17.299 0.012 17.164 0.011 17.166 0.017 0.049 017.4 178.7 023.9 sdA/F     
1733-53047-0507 072924.52+390330.89 007 20.302 0.045 19.871 0.024 19.802 0.021 19.810 0.029 19.770 0.090 0.056 044.7 179.7 023.7 DA        
3657-55244-0198 072929.52+391011.61 047 16.182 0.014 15.761 0.019 15.971 0.012 16.227 0.017 16.468 0.019 0.059 130.8 179.6 023.7 DA        
2701-54154-0260 072931.70+401448.21 007 20.206 0.045 20.104 0.019 20.416 0.030 20.714 0.048 20.480 0.151 0.045 016.9 178.4 024.0 DA        
2073-53728-0455 072935.28+364700.63 027 19.278 0.027 18.375 0.012 18.100 0.010 17.962 0.011 17.922 0.022 0.053 014.8 182.0 023.0 sdA/F     
2946-54506-0603 072941.33+384409.60 010 20.752 0.027 19.510 0.018 19.510 0.018 19.373 0.024 19.208 0.068 0.055 007.7 180.0 023.6 sdA/F     
3657-55244-0850 072942.69+392636.13 018 17.749 0.014 18.562 0.019 18.562 0.019 18.906 0.022 19.241 0.055 0.055 004.8 179.3 023.8 DA        
2728-54416-0217 072953.54+150147.58 012 19.279 0.029 19.348 0.013 19.771 0.017 20.110 0.025 20.378 0.105 0.038 012.7 203.6 015.2 DA        
2713-54400-0250 072953.63+145719.52 072 16.247 0.016 15.420 0.008 15.674 0.010 15.873 0.017 16.055 0.036 0.040 013.5 203.6 015.1 sdA       
1866-53314-0343 072959.11+455121.52 025 17.617 0.019 17.667 0.018 17.956 0.018 18.177 0.018 18.377 0.033 0.077 010.8 172.5 025.5 DB        
2053-53446-0145 073000.76+354914.76 037 17.819 0.017 16.885 0.013 16.564 0.014 16.425 0.012 16.397 0.020 0.050 025.4 183.1 022.8 sdA/F     
2728-54416-0379 073001.18+162849.12 012 19.426 0.014 19.629 0.017 19.629 0.017 19.902 0.024 20.151 0.086 0.074 003.1 202.2 015.8 DA        
2073-53728-0482 073001.65+362713.10 010 19.947 0.037 19.653 0.017 19.903 0.022 20.073 0.031 20.516 0.161 0.054 026.8 182.4 023.0 DAH       
2728-54416-0372 073003.67+163953.25 024 18.460 0.020 18.256 0.013 18.543 0.012 18.843 0.015 19.103 0.045 0.073 020.0 202.0 015.9 DA        
2073-53728-0084 073006.62+344020.91 008 20.793 0.069 19.913 0.023 19.742 0.026 19.474 0.023 22.827 1.480 0.046 013.3 184.3 022.5 sdA/F     
2728-54416-0368 073011.24+164759.96 010 20.445 7.036 24.802 3.912 24.802 3.912 24.362 2.449 20.326 0.316 0.076 000.0 201.9 016.0 DA        
2946-54506-0614 073017.01+381520.15 009 20.432 0.055 20.186 0.023 20.534 0.037 20.780 0.060 21.081 0.249 0.047 012.5 180.6 023.6 DA        
2683-54153-0436 073018.36+411320.42 057 17.003 0.009 16.897 0.011 16.897 0.011 17.143 0.015 17.388 0.019 0.060 000.0 177.4 024.4 DA        
2728-54416-0192 073019.58+154651.25 014 19.290 0.026 19.288 0.013 19.614 0.016 19.906 0.023 20.334 0.120 0.060 017.5 202.9 015.6 DA        
2713-54400-0222 073019.92+154347.25 038 17.935 0.017 17.011 0.010 16.737 0.010 16.629 0.011 16.624 0.017 0.054 013.2 202.9 015.6 sdA/F     
5942-56210-0596 073023.72+445931.21 008 20.883 0.065 20.310 0.030 20.094 0.023 20.088 0.033 20.063 0.103 0.068 028.8 173.4 025.4 DA        
2701-54154-0432 073025.39+410153.87 012 19.627 0.017 19.751 0.023 19.751 0.023 19.940 0.031 20.119 0.120 0.060 005.4 177.7 024.4 DA        
3659-55181-0600 073026.15+434512.90 008 20.860 0.068 20.303 0.023 20.029 0.025 19.880 0.029 19.940 0.079 0.056 083.2 174.8 025.1 DC        
2073-53728-0502 073030.88+364004.62 010 19.960 0.021 20.050 0.025 20.050 0.025 20.260 0.036 20.729 0.192 0.058 003.2 182.2 023.2 DA        
3658-55205-0326 073034.76+394451.72 045 18.487 0.020 17.551 0.016 17.156 0.014 17.010 0.011 16.907 0.020 0.052 030.9 179.0 024.1 sdA/F     
2728-54416-0371 073037.40+163623.50 008 20.148 0.044 19.776 0.018 20.034 0.022 20.241 0.032 20.506 0.120 0.071 015.9 202.1 016.0 DA        
2053-53446-0102 073048.27+345729.80 022 19.373 0.028 17.715 0.018 16.909 0.012 16.641 0.009 16.521 0.021 0.046 031.6 184.0 022.7 DQ        
2728-54416-0414 073059.37+164026.57 023 19.452 0.031 18.462 0.014 18.100 0.011 17.964 0.011 17.874 0.021 0.072 012.6 202.1 016.1 sdA/F     
2728-54416-0131 073100.38+150741.98 012 19.819 0.037 19.476 0.013 19.681 0.017 19.899 0.023 20.255 0.089 0.045 026.8 203.6 015.5 DA        
2713-54400-0183 073101.93+151851.16 082 15.775 0.013 14.572 0.007 14.662 0.009 14.801 0.013 14.926 0.018 0.045 013.8 203.4 015.5 sdA/F     
2073-53728-0054 073106.08+345740.88 009 19.567 0.031 19.667 0.021 19.972 0.023 20.181 0.033 20.286 0.122 0.048 017.5 184.0 022.8 DB        
2701-54154-0188 073107.97+403352.17 009 20.061 0.042 19.782 0.021 20.044 0.024 20.261 0.039 20.030 0.116 0.047 011.5 178.2 024.4 DA        
2701-54154-0182 073111.86+402224.84 015 20.931 0.073 19.112 0.013 18.331 0.012 18.003 0.013 17.904 0.023 0.043 076.0 178.4 024.4 DC:       
3657-55244-0150 073114.94+385530.40 030 17.739 0.024 18.697 0.015 18.697 0.015 19.022 0.019 19.439 0.068 0.053 012.4 179.9 024.0 DA        
0431-51877-0233 073129.34+371444.87 024 18.360 0.018 17.950 0.016 18.053 0.011 18.239 0.013 18.461 0.031 0.048 023.9 181.7 023.5 DA        
3662-55182-0562 073131.48+365151.03 006 21.177 0.081 20.669 0.031 20.522 0.043 20.370 0.042 20.569 0.177 0.052 020.6 182.1 023.4 DC:       
2944-54523-0333 073139.60+663618.09 014 19.622 0.029 19.423 0.019 19.503 0.016 19.571 0.025 19.685 0.055 0.050 045.9 149.4 028.7 DQ        
4444-55538-0302 073141.21+314449.66 015 20.075 0.038 19.144 0.045 18.812 0.068 18.687 0.072 18.616 0.034 0.049 015.8 187.4 021.8 sdA/F     
3657-55244-0906 073142.62+403515.89 011 19.948 0.040 19.440 0.018 19.328 0.025 19.290 0.021 19.234 0.063 0.048 042.9 178.2 024.5 DA        
2713-54400-0492 073144.28+160420.24 038 17.655 0.018 17.280 0.010 17.479 0.009 17.671 0.008 18.008 0.023 0.049 042.3 202.8 016.0 DA        
2728-54416-0085 073148.40+144052.96 011 20.152 0.044 19.278 0.014 18.934 0.011 18.803 0.012 18.730 0.031 0.047 019.9 204.1 015.5 sdA/F     
2701-54154-0417 073149.99+414341.14 010 19.846 0.039 19.763 0.018 19.930 0.024 20.152 0.034 20.176 0.119 0.046 020.0 177.0 024.8 DBA:      
2683-54153-0129 073152.08+395820.85 058 16.956 0.019 15.965 0.010 15.652 0.011 15.532 0.011 15.496 0.014 0.050 040.2 178.9 024.4 sdA/F     
1735-53035-0291 073153.39+413648.81 013 18.940 0.026 18.603 0.022 18.530 0.018 18.585 0.018 18.739 0.037 0.045 019.0 177.1 024.8 DC        
1733-53047-0597 073158.07+384717.28 006 20.375 0.054 20.039 0.021 20.113 0.025 20.238 0.038 20.471 0.136 0.054 031.5 180.1 024.1 DA        
2713-54400-0098 073201.98+150357.20 048 17.670 0.014 16.391 0.011 16.525 0.012 16.654 0.014 16.712 0.019 0.051 024.4 203.7 015.7 sdA       
3657-55244-0912 073204.81+401658.48 016 18.888 0.022 19.577 0.018 19.577 0.018 19.878 0.041 20.260 0.142 0.045 008.9 178.5 024.5 DA        
2683-54153-0130 073206.72+400524.62 036 18.287 0.023 17.290 0.011 17.039 0.011 16.963 0.012 16.966 0.016 0.045 013.6 178.7 024.4 sdA/F     
2701-54154-0411 073208.12+413008.76 004 16.412 0.020 16.197 0.021 16.503 0.016 16.663 0.015 16.797 0.019 0.047 004.9 177.2 024.8 CV-H      
2053-53446-0067 073213.35+344449.11 027 18.290 0.021 17.418 0.018 17.059 0.009 16.917 0.010 16.890 0.022 0.047 033.6 184.3 022.9 sdA/F     
2713-54400-0519 073216.36+160437.47 078 16.467 0.015 15.237 0.009 15.190 0.012 15.258 0.008 15.316 0.015 0.045 018.4 202.8 016.1 sdA/F     
4456-55537-0555 073217.01+274641.31 021 18.586 0.032 18.599 0.024 18.809 0.017 19.019 0.020 19.106 0.050 0.033 026.9 191.4 020.6 DBZA      
0431-51877-0230 073218.60+370225.19 005 20.544 0.054 20.177 0.021 20.111 0.029 20.280 0.035 20.342 0.147 0.051 019.9 182.0 023.6 DA        
3660-55209-0368 073223.60+433628.50 019 19.277 0.031 19.405 0.016 19.669 0.025 20.013 0.035 20.244 0.122 0.046 013.0 175.0 025.4 DB        
3662-55182-0394 073223.65+355711.92 038 19.061 0.030 17.838 0.015 17.730 0.012 17.720 0.013 17.764 0.023 0.047 011.1 183.1 023.3 sdA/F     
2053-53446-0038 073229.42+345221.31 020 18.840 0.022 17.860 0.016 17.556 0.011 17.426 0.014 17.400 0.020 0.046 011.5 184.2 023.0 sdA/F     
4440-55539-0520 073231.33+353543.81 009 20.644 0.059 20.201 0.027 20.053 0.024 20.069 0.029 20.030 0.100 0.056 024.2 183.5 023.2 DA        
3661-55614-0432 073235.89+375417.36 012 20.365 0.045 19.959 0.030 19.902 0.024 19.852 0.028 19.899 0.088 0.045 039.7 181.1 023.9 DA        
2701-54154-0121 073236.40+394648.86 013 19.740 0.018 19.694 0.025 19.694 0.025 19.859 0.031 20.171 0.137 0.049 004.5 179.1 024.5 DA        
2073-53728-0571 073237.68+364628.85 016 19.032 0.022 19.184 0.018 19.517 0.017 19.835 0.025 19.992 0.100 0.048 024.1 182.3 023.6 DAH       
3658-55205-0754 073237.87+420454.28 061 16.565 0.014 16.369 0.016 16.691 0.014 16.913 0.017 17.229 0.020 0.052 019.9 176.7 025.1 DA        
2073-53728-0513 073238.45+362250.34 010 19.727 0.018 20.150 0.028 20.150 0.028 20.556 0.057 20.546 0.152 0.045 007.5 182.7 023.5 DA        
0541-51959-0319 073246.77+315411.02 013 19.049 0.016 19.520 0.016 19.520 0.016 19.839 0.029 20.093 0.107 0.038 004.1 187.3 022.1 DA        
2944-54523-0309 073246.85+655137.40 018 19.205 0.024 18.855 0.014 19.090 0.018 19.357 0.024 19.623 0.058 0.038 017.9 150.3 028.8 DA        
1866-53314-0519 073247.73+460421.89 034 18.014 0.023 17.036 0.015 16.635 0.016 16.499 0.017 16.448 0.016 0.091 011.9 172.4 026.1 sdA/F     
2079-53379-0318 073247.77+213346.81 030 18.577 0.024 18.295 0.013 18.590 0.011 18.877 0.017 19.226 0.044 0.045 016.5 197.6 018.4 DA        
2073-53728-0068 073249.50+354651.57 008 20.247 0.045 19.826 0.024 19.759 0.019 19.721 0.024 19.829 0.087 0.047 047.5 183.3 023.3 DC        
2701-54154-0133 073250.34+393633.80 021 19.383 0.235 19.023 0.443 19.023 0.443 19.060 0.427 19.042 1.191 0.054 000.0 179.3 024.5 DA        
3662-55182-0376 073256.20+362317.89 005 21.730 0.138 20.953 0.036 20.759 0.045 20.690 0.063 20.340 0.127 0.046 000.0 182.7 023.5 sdA       
2728-54416-0526 073303.56+170438.57 009 21.032 0.070 19.819 0.016 19.524 0.015 19.419 0.018 19.347 0.051 0.049 011.2 201.9 016.7 sdA/F     
2683-54153-0495 073308.46+410439.95 058 17.725 0.017 16.698 0.013 16.887 0.011 17.083 0.016 17.213 0.022 0.045 010.4 177.8 024.9 sdA       
2713-54400-0560 073308.92+155209.75 083 15.693 0.012 14.735 0.014 14.447 0.004 14.358 0.005 14.309 0.012 0.049 032.4 203.1 016.2 sdA/F     
4444-55538-0254 073315.86+311812.54 030 19.175 0.025 18.329 0.011 18.047 0.011 17.927 0.012 17.904 0.020 0.042 013.3 187.9 022.0 sdA/F     
2944-54523-0354 073317.23+660650.15 008 21.069 0.071 20.211 0.019 19.842 0.019 19.709 0.024 19.602 0.061 0.048 012.3 150.0 028.8 sdA/F     
2683-54153-0449 073318.17+415308.49 070 16.172 0.018 15.260 0.013 14.985 0.013 14.849 0.013 14.870 0.015 0.048 027.8 176.9 025.1 sdA       
2728-54416-0536 073325.10+165219.44 018 19.938 0.040 19.031 0.013 18.738 0.013 18.628 0.011 18.633 0.028 0.041 014.5 202.2 016.7 sdA/F     
2073-53728-0079 073327.22+355531.18 017 19.095 0.024 18.922 0.020 19.192 0.019 19.460 0.022 19.662 0.075 0.046 015.7 183.2 023.5 DA        
2078-53378-0355 073328.67+215018.05 023 18.759 0.023 17.852 0.015 17.553 0.011 17.474 0.011 17.446 0.023 0.046 013.1 197.4 018.7 sdA/F     
0431-51877-0092 073329.20+362522.01 007 19.270 0.025 19.091 0.021 19.152 0.016 19.266 0.019 19.561 0.062 0.047 029.5 182.7 023.7 DC        
4456-55537-0386 073330.80+272000.00 021 19.047 0.027 18.720 0.015 18.983 0.014 19.227 0.017 19.398 0.055 0.035 054.6 192.0 020.7 DA        
6373-56298-0250 073332.17+425150.84 017 19.994 0.040 19.101 0.022 18.804 0.030 18.670 0.047 18.660 0.052 0.047 019.7 175.9 025.4 sdA/F     
2053-53446-0532 073333.72+361829.62 035 18.272 0.018 17.321 0.020 16.981 0.012 16.840 0.012 16.762 0.020 0.044 016.7 182.8 023.6 sdA/F     
3664-55245-0538 073341.55+395721.00 009 21.633 0.143 20.308 0.026 20.346 0.029 20.358 0.039 20.138 0.165 0.043 012.6 179.0 024.7 sdA       
5942-56210-0336 073341.56+435347.76 024 19.253 0.026 18.918 0.016 19.031 0.017 19.230 0.024 19.395 0.051 0.050 025.5 174.8 025.7 DAH       
3662-55182-0356 073341.87+360355.34 014 19.756 0.032 19.346 0.016 19.255 0.019 19.301 0.020 19.381 0.058 0.045 049.2 183.1 023.6 DA        
3657-55244-0040 073342.83+391016.42 029 18.103 0.019 17.887 0.021 17.886 0.014 17.964 0.012 18.112 0.023 0.049 087.6 179.8 024.5 DC        
2079-53379-0309 073344.05+212118.88 010 20.097 0.045 19.902 0.019 20.250 0.030 20.530 0.050 20.590 0.182 0.046 011.4 197.9 018.6 DA        
1866-53314-0130 073348.71+443733.50 014 18.780 0.021 18.384 0.019 18.296 0.014 18.347 0.019 18.431 0.028 0.054 013.7 174.0 025.9 DA        
0754-52232-0226 073357.00+283123.83 013 19.119 0.024 18.775 0.012 19.018 0.015 19.314 0.018 19.675 0.082 0.039 033.0 190.8 021.2 DA        
2701-54154-0517 073404.32+412348.40 009 20.815 0.064 20.008 0.016 19.657 0.022 19.478 0.023 19.409 0.055 0.047 012.3 177.5 025.2 sdA/F     
2728-54416-0565 073407.98+171247.99 009 21.092 0.066 19.884 0.018 19.762 0.018 19.870 0.025 20.022 0.089 0.047 011.5 201.9 017.0 sdA/F     
2683-54153-0513 073409.85+411505.07 034 18.930 0.023 18.004 0.015 17.709 0.013 17.607 0.019 17.550 0.020 0.053 016.7 177.6 025.1 sdA/F     
2713-54400-0574 073414.54+165040.69 056 17.420 0.019 16.409 0.054 16.127 0.061 16.028 0.071 16.035 0.029 0.049 010.3 202.3 016.9 sdA/F     
0541-51959-0353 073414.54+324135.55 012 19.657 0.031 19.333 0.016 19.643 0.016 19.916 0.022 20.212 0.088 0.044 014.6 186.6 022.7 DA+M      
0754-52232-0213 073415.23+293123.13 006 20.248 0.043 19.880 0.016 19.803 0.020 19.855 0.025 20.056 0.117 0.047 044.4 189.8 021.6 DZ        
2713-54400-0573 073415.38+163734.96 027 18.686 0.021 17.709 0.013 17.419 0.011 17.294 0.013 17.217 0.022 0.051 015.8 202.5 016.8 sdA/F     
3663-55176-0370 073416.92+444801.21 017 19.325 0.028 19.381 0.015 19.608 0.019 19.842 0.026 20.173 0.097 0.051 014.0 173.8 026.0 DBAZ       
3657-55244-0968 073417.19+394618.84 003 22.141 0.199 21.434 0.043 21.382 0.062 21.554 0.102 21.094 0.243 0.046 000.0 179.2 024.8 DA:       
2683-54153-0160 073419.94+405615.03 056 17.492 0.015 16.569 0.009 16.287 0.010 16.165 0.014 16.134 0.016 0.045 030.5 178.0 025.1 sdA/F     
2073-53728-0034 073430.72+353904.10 004 21.273 0.077 20.453 0.028 20.183 0.033 20.080 0.042 19.927 0.096 0.046 003.0 183.5 023.6 DC:       
2073-53728-0015 073433.16+351206.89 008 19.826 0.031 19.749 0.016 20.047 0.024 20.404 0.041 20.412 0.135 0.047 067.0 184.0 023.5 DA        
2683-54153-0086 073436.93+401309.46 051 17.764 0.016 16.805 0.010 16.572 0.014 16.468 0.011 16.465 0.013 0.042 016.3 178.7 024.9 sdA/F     
4456-55537-0372 073438.28+265833.17 018 19.883 0.039 18.973 0.015 18.628 0.013 18.509 0.014 18.431 0.029 0.046 009.4 192.4 020.8 sdA:      
2701-54154-0520 073450.06+411419.98 007 20.789 0.065 20.250 0.022 20.394 0.031 20.536 0.046 20.477 0.163 0.051 036.0 177.7 025.2 DA        
3660-55209-0752 073451.94+450640.33 021 19.663 0.031 18.691 0.020 18.379 0.015 18.255 0.017 18.206 0.025 0.063 007.1 173.5 026.2 sdA:
0431-51877-0472 073452.86+380301.56 013 19.337 0.027 18.930 0.018 18.834 0.013 18.793 0.018 18.881 0.046 0.048 016.9 181.1 024.4 DA        
2683-54153-0522 073504.32+420807.11 061 16.991 0.020 16.011 0.016 15.768 0.024 15.636 0.022 15.626 0.015 0.046 025.7 176.7 025.5 sdA/F     
3664-55245-0594 073505.38+404907.32 017 19.412 0.031 19.270 0.015 19.597 0.021 19.948 0.077 20.170 0.198 0.049 014.5 178.1 025.2 DA        
2713-54400-0158 073506.34+153426.41 046 17.714 0.016 16.617 0.009 16.798 0.007 16.940 0.010 17.079 0.019 0.048 011.0 203.6 016.5 sdA       
2728-54416-0594 073507.86+161806.45 018 19.859 0.035 18.920 0.011 18.627 0.014 18.487 0.016 18.450 0.030 0.047 017.2 202.9 016.8 sdA/F     
3664-55245-0572 073510.11+402308.34 020 19.184 0.020 19.227 0.014 19.227 0.014 19.382 0.023 19.466 0.063 0.046 006.2 178.6 025.1 DC        
4456-55537-0328 073511.20+265708.35 040 16.958 0.013 17.702 0.011 17.702 0.011 18.036 0.013 18.459 0.030 0.044 009.7 192.5 020.9 DA        
2728-54416-0608 073512.67+163804.08 013 19.346 0.029 19.422 0.013 19.684 0.018 19.916 0.029 20.145 0.099 0.061 017.4 202.6 017.0 DBZA      
2079-53379-0323 073512.71+222825.62 006 21.343 0.110 20.415 0.033 20.305 0.038 20.016 0.033 20.187 0.146 0.047 012.8 196.9 019.3 sdA/F     
4440-55539-0669 073514.35+350441.17 006 21.438 0.092 20.885 0.029 20.738 0.038 20.858 0.056 20.779 0.193 0.041 026.2 184.2 023.6 DC        
0888-52339-0323 073515.09+281925.45 025 19.044 0.025 17.922 0.015 17.816 0.011 17.844 0.015 17.858 0.023 0.038 016.3 191.1 021.4 sdA/F     
2073-53728-0586 073515.12+362444.86 009 19.745 0.035 19.727 0.021 19.938 0.022 20.124 0.033 20.161 0.112 0.042 024.1 182.8 024.0 DC        
2079-53379-0242 073517.14+204022.54 011 19.751 0.036 19.726 0.016 19.923 0.031 20.206 0.052 20.273 0.167 0.040 013.5 198.7 018.6 DBA       
2713-54400-0118 073517.64+152839.12 032 18.459 0.021 17.215 0.014 17.197 0.013 17.274 0.024 17.313 0.024 0.049 016.8 203.7 016.5 sdA       
0541-51959-0347 073518.66+325847.26 016 19.418 0.024 19.026 0.013 19.111 0.014 18.747 0.015 18.273 0.023 0.037 014.0 186.4 023.0 DA+M      
3665-55247-0528 073522.06+474416.17 006 21.646 0.128 20.750 0.028 20.497 0.030 20.456 0.044 20.156 0.120 0.090 006.4 170.7 026.8 sdA       
2073-53728-0640 073523.26+360252.17 010 20.575 0.052 19.687 0.024 19.304 0.015 19.194 0.018 19.113 0.047 0.044 003.7 183.2 023.9 sdA:      
4480-55591-0466 073526.45+204009.60 007 21.057 0.086 20.405 0.021 20.269 0.037 20.184 0.051 20.466 0.196 0.038 015.8 198.7 018.7 DA        
3662-55182-0788 073526.89+375821.35 025 19.761 0.033 18.888 0.017 18.599 0.015 18.471 0.014 18.443 0.034 0.047 010.1 181.2 024.5 sdA/F     
3659-55181-0860 073527.01+425926.60 012 20.468 0.056 19.918 0.024 19.978 0.022 19.984 0.041 20.017 0.104 0.044 017.2 175.8 025.8 DA        
5942-56210-0808 073528.33+443951.03 030 18.957 0.025 18.618 0.017 18.867 0.015 19.102 0.019 19.326 0.055 0.055 035.4 174.0 026.2 DA        
0541-51959-0341 073529.84+324634.62 043 18.564 0.021 17.474 0.013 17.383 0.009 17.380 0.009 17.416 0.022 0.040 011.5 186.6 022.9 sdA/F     
3659-55181-0878 073530.31+433135.85 006 21.421 0.092 20.755 0.151 20.538 0.550 20.661 2.398 20.550 0.988 0.042 000.0 175.2 025.9 DA:       
3666-55185-0544 073530.76+424537.12 019 19.259 0.015 19.443 0.016 19.443 0.016 19.723 0.027 19.718 0.087 0.046 009.6 176.1 025.8 DA        
2728-54416-0077 073531.81+152601.31 029 19.199 0.026 17.905 0.019 17.886 0.054 17.989 0.110 18.014 0.105 0.048 017.1 203.8 016.6 sdA       
5942-56210-0744 073531.82+454510.73 016 19.542 0.019 19.625 0.022 19.625 0.022 19.900 0.029 20.277 0.134 0.067 005.2 172.8 026.4 DA        
2701-54154-0108 073536.76+403731.59 014 20.252 0.046 19.241 0.100 19.000 0.105 18.890 0.131 18.847 0.039 0.050 024.7 178.4 025.2 sdA       
2073-53728-0627 073541.62+362239.19 011 20.062 0.037 19.611 0.019 19.814 0.021 20.006 0.030 20.111 0.099 0.042 013.1 182.9 024.1 DA        
2701-54154-0551 073545.54+411106.00 009 19.818 0.036 20.025 0.017 20.401 0.027 20.699 0.046 21.213 0.290 0.044 011.6 177.8 025.4 DA        
0754-52232-0350 073547.11+303221.00 006 21.792 0.125 20.392 0.023 20.335 0.027 20.272 0.034 20.298 0.125 0.045 017.0 188.9 022.3 DAZ       
2728-54416-0584 073547.68+162423.98 018 18.930 0.025 18.977 0.012 19.375 0.014 19.669 0.023 19.983 0.088 0.044 010.6 202.9 017.0 DA        
4480-55591-0452 073548.77+202510.10 007 20.804 0.065 20.339 0.029 20.136 0.024 20.061 0.027 19.978 0.078 0.040 036.0 199.0 018.6 DA        
2728-54416-0582 073550.33+162259.06 009 22.480 0.227 19.784 0.015 18.539 0.011 18.153 0.016 17.977 0.026 0.043 044.4 202.9 017.0 dC        
0541-51959-0195 073550.54+323409.66 007 20.197 0.041 19.940 0.021 20.202 0.025 20.475 0.042 20.261 0.123 0.035 017.7 186.8 022.9 DA        
2683-54153-0047 073550.58+395629.59 029 18.778 0.022 17.830 0.015 17.542 0.011 17.439 0.021 17.368 0.017 0.044 012.0 179.1 025.1 sdA/F     
2073-53728-0617 073552.27+364634.77 010 19.529 0.031 19.639 0.021 19.920 0.021 20.190 0.034 20.241 0.136 0.044 021.4 182.5 024.2 DB        
2079-53379-0255 073552.64+210135.90 018 18.907 0.024 18.996 0.013 19.350 0.018 19.688 0.022 19.992 0.086 0.042 014.8 198.4 018.9 DB        
4440-55539-0710 073554.65+351042.82 007 21.351 0.090 20.640 0.030 20.414 0.030 20.409 0.038 20.242 0.126 0.036 016.8 184.1 023.8 sdA       
2079-53379-0253 073555.30+210656.89 013 19.502 0.029 19.390 0.015 19.583 0.020 19.731 0.022 19.782 0.071 0.045 085.8 198.3 018.9 DC        
0541-51959-0397 073555.85+330838.06 065 17.704 0.018 16.798 0.009 16.519 0.010 16.418 0.010 16.391 0.015 0.037 027.7 186.2 023.1 sdA/F     
3659-55181-0178 073600.63+415547.14 007 21.477 0.146 20.720 0.026 20.149 0.023 19.879 0.026 19.709 0.079 0.045 014.5 177.0 025.6 sdA/F     
0541-51959-0165 073600.68+320230.39 012 19.987 0.039 19.592 0.018 19.657 0.026 19.791 0.028 19.868 0.100 0.035 020.5 187.4 022.8 DA        
3666-55185-0535 073600.82+414741.86 005 21.325 0.033 20.717 0.042 20.717 0.042 20.672 0.048 20.618 0.145 0.045 013.1 177.1 025.6 DC:       
2683-54153-0514 073602.92+411711.70 027 19.133 0.031 18.179 0.015 17.894 0.017 17.784 0.018 17.757 0.025 0.042 014.4 177.7 025.5 sdA/F     
2079-53379-0256 073603.82+205943.29 030 19.420 0.029 18.344 0.016 18.234 0.026 18.245 0.025 18.240 0.040 0.039 026.0 198.5 018.9 sdA       
3663-55176-0260 073603.91+450718.62 010 20.751 0.063 20.188 0.020 20.080 0.027 20.113 0.033 20.151 0.107 0.064 015.3 173.5 026.4 DA        
0431-51877-0493 073605.88+374916.75 005 20.631 0.055 20.180 0.024 20.108 0.024 20.085 0.030 20.108 0.110 0.052 025.9 181.4 024.6 DA        
3661-55614-0756 073608.02+393241.85 007 20.836 0.067 20.264 0.040 20.293 0.030 19.913 0.034 19.412 0.060 0.045 022.6 179.5 025.0 DA+M5     
3657-55244-0992 073609.10+393744.77 042 17.984 0.018 17.111 0.018 16.761 0.010 16.634 0.013 16.586 0.015 0.047 015.1 179.5 025.1 sdA/F     
3666-55185-0572 073609.59+421342.49 058 17.576 0.018 16.693 0.016 16.396 0.016 16.217 0.023 16.232 0.014 0.045 013.1 176.7 025.7 sdA/F     
2078-53378-0372 073612.36+222937.21 025 17.947 0.012 17.909 0.014 17.909 0.014 18.150 0.016 18.402 0.029 0.039 005.5 197.0 019.5 DA        
3658-55205-0062 073615.93+403335.26 016 20.192 0.041 19.556 0.018 19.262 0.026 19.189 0.030 19.186 0.060 0.048 033.7 178.5 025.3 DAH       
2713-54400-0622 073616.20+162256.40 057 16.492 0.015 16.318 0.011 16.644 0.011 16.905 0.013 17.139 0.022 0.041 043.4 202.9 017.1 DA        
2728-54416-0070 073616.39+152106.84 015 18.476 0.012 19.355 0.016 19.355 0.016 19.759 0.025 20.086 0.095 0.042 002.9 203.9 016.7 DA        
8306-57419-0430 073616.96+454533.60 015 22.082 0.161 19.314 0.017 17.483 0.011 16.852 0.016 16.618 0.022 0.063 022.3 172.9 026.6 dC        
2078-53378-0378 073619.09+223338.89 026 17.522 0.020 17.518 0.012 17.896 0.014 18.210 0.016 18.511 0.033 0.037 032.9 196.9 019.6 DA        
3664-55245-0377 073621.30+390725.20 007 23.412 0.535 19.968 0.020 18.439 0.016 17.952 0.018 17.816 0.022 0.045 058.8 180.0 025.0 dC        
2944-54523-0290 073624.88+652018.97 026 19.550 0.026 18.554 0.012 18.363 0.015 18.282 0.015 18.236 0.025 0.034 010.9 150.9 029.1 sdA/F     
4488-55571-0544 073628.02+195634.44 044 18.179 0.022 17.290 0.014 17.004 0.009 16.879 0.017 16.881 0.017 0.035 015.8 199.5 018.6 sdA/F     
2728-54416-0596 073631.71+162427.99 010 20.576 0.054 19.773 0.016 19.380 0.015 19.258 0.018 19.159 0.045 0.042 020.8 202.9 017.2 sdA/F     
0754-52232-0135 073634.54+291730.41 016 18.938 0.022 18.393 0.012 18.214 0.012 18.193 0.013 18.242 0.027 0.045 043.0 190.2 022.0 DA        
3664-55245-0628 073635.22+411828.20 009 25.470 0.604 20.315 0.025 19.419 0.026 19.269 0.050 19.312 0.058 0.044 141.7 177.7 025.6 DZ        
4443-55539-0532 073635.27+333049.97 004 20.753 0.057 20.326 0.022 20.246 0.027 20.257 0.033 20.216 0.113 0.047 044.6 185.9 023.4 DC:       
0888-52339-0428 073637.83+281324.25 013 19.287 0.025 18.809 0.014 18.865 0.014 18.969 0.018 19.141 0.045 0.036 076.1 191.3 021.7 DA        
3663-55176-0256 073638.29+444802.12 004 21.821 0.165 21.224 0.040 21.177 0.053 21.182 0.060 20.778 0.145 0.050 020.9 173.9 026.4 DA        
4470-55587-0490 073641.31+231101.65 033 18.898 0.024 18.049 0.012 17.733 0.010 17.609 0.016 17.612 0.023 0.034 013.2 196.4 019.9 sdA/F     
2079-53379-0271 073647.30+211722.44 011 19.898 0.034 19.529 0.019 19.740 0.020 19.934 0.027 20.348 0.123 0.043 011.5 198.2 019.2 DA        
0541-51959-0084 073651.24+313655.30 015 18.751 0.015 19.210 0.016 19.210 0.016 19.521 0.025 19.765 0.084 0.044 008.2 187.9 022.8 DA        
2944-54523-0383 073651.26+663628.27 032 19.055 0.022 18.183 0.018 17.859 0.014 17.752 0.017 17.752 0.019 0.033 017.1 149.4 029.2 sdA/F     
2713-54400-0637 073652.21+155113.01 030 18.399 0.021 17.476 0.012 17.150 0.009 17.060 0.011 17.004 0.015 0.043 011.0 203.5 017.0 sdA/F     
2728-54416-0638 073655.01+161805.11 030 17.584 0.014 18.418 0.010 18.418 0.010 18.768 0.012 19.130 0.040 0.038 008.9 203.1 017.2 DA        
2944-54523-0295 073657.10+645949.99 015 20.096 0.035 19.272 0.017 18.963 0.012 18.873 0.016 18.831 0.035 0.030 013.6 151.3 029.2 sdA/F     
0754-52232-0449 073658.55+295751.22 005 20.467 0.047 20.028 0.019 20.104 0.025 20.149 0.035 20.143 0.139 0.056 041.0 189.6 022.3 DA        
3663-55176-0804 073700.08+455353.54 007 20.947 0.076 20.659 0.027 19.819 0.021 21.083 0.060 20.501 0.126 0.053 003.2 172.7 026.7 sdA:      
3665-55247-0610 073702.89+473749.02 047 17.681 0.020 17.656 0.015 17.910 0.011 18.115 0.013 18.310 0.025 0.102 020.7 170.8 027.1 DA        
2944-54523-0244 073703.83+645524.60 011 19.994 0.033 19.619 0.018 19.513 0.016 19.515 0.021 19.671 0.069 0.030 058.8 151.3 029.2 DQ        
3658-55205-0024 073703.86+402908.95 067 17.122 0.016 16.176 0.013 15.892 0.024 15.779 0.025 15.779 0.018 0.043 017.3 178.6 025.5 sdA/F     
2683-54153-0560 073708.00+411227.45 069 16.195 0.011 15.766 0.013 15.895 0.012 16.086 0.018 16.313 0.015 0.045 052.9 177.8 025.7 DA        
2073-53728-0636 073708.57+360215.00 013 19.281 0.017 19.710 0.020 19.710 0.020 19.933 0.027 20.198 0.137 0.043 000.7 183.3 024.3 DA        
2079-53379-0406 073711.86+223402.04 009 19.953 0.036 19.955 0.020 20.167 0.024 20.301 0.037 20.482 0.124 0.033 021.1 197.0 019.8 DB        
3667-55566-0580 073714.32+372840.71 028 19.275 0.026 18.369 0.018 18.015 0.017 17.896 0.016 17.849 0.022 0.047 013.7 181.8 024.7 sdA/F     
2944-54523-0375 073719.68+670925.84 038 18.475 0.023 18.059 0.020 18.261 0.014 18.524 0.017 18.796 0.040 0.037 030.5 148.8 029.3 DA        
2713-54400-0615 073720.15+163226.98 033 18.184 0.021 17.195 0.009 16.951 0.009 16.800 0.013 16.764 0.016 0.042 014.4 202.9 017.4 sdA/F     
2944-54523-0379 073722.53+670217.74 026 18.618 0.020 18.964 0.017 18.964 0.017 19.262 0.018 19.543 0.053 0.038 010.1 148.9 029.3 DA        
2728-54416-0626 073722.54+161317.06 021 19.621 0.035 18.693 0.015 18.380 0.010 18.291 0.011 18.290 0.024 0.034 010.3 203.2 017.3 sdA/F     
4443-55539-0564 073723.78+332744.06 022 18.547 0.017 19.093 0.020 19.093 0.020 19.387 0.024 19.809 0.079 0.036 008.0 186.0 023.5 DA        
4456-55537-0244 073727.33+263158.37 024 18.152 0.019 19.105 0.016 19.105 0.016 19.458 0.023 19.921 0.092 0.036 006.0 193.1 021.3 DA        
2701-54154-0581 073731.69+412726.16 024 19.626 0.031 18.726 0.019 18.425 0.013 18.338 0.018 18.366 0.031 0.044 018.6 177.6 025.8 sdA/F     
2079-53379-0403 073732.86+225355.14 010 20.363 0.048 19.850 0.020 19.945 0.042 19.792 0.081 19.388 0.047 0.032 018.3 196.7 020.0 DA+M      
2713-54400-0034 073737.20+154131.34 048 16.410 0.010 16.739 0.010 16.739 0.010 16.971 0.017 17.197 0.019 0.039 000.0 203.7 017.1 DB        
3665-55247-0394 073741.51+470421.08 028 18.575 0.020 18.829 0.014 19.190 0.017 19.496 0.025 19.802 0.075 0.092 015.7 171.5 027.1 DAH       
2701-54154-0597 073742.18+410928.12 008 20.303 0.048 19.887 0.017 20.172 0.022 20.312 0.034 20.519 0.158 0.046 026.0 177.9 025.8 DA        
3665-55247-0656 073747.60+472515.02 019 19.810 0.017 19.654 0.018 19.654 0.018 19.864 0.023 20.040 0.092 0.090 007.7 171.1 027.2 DA        
2079-53379-0128 073748.13+201835.57 024 18.411 0.021 18.885 0.012 18.885 0.012 19.194 0.020 19.487 0.057 0.036 000.0 199.3 019.0 DA        
2079-53379-0421 073749.69+214444.30 009 20.938 0.087 19.860 0.018 19.657 0.021 19.519 0.022 19.528 0.074 0.036 010.3 197.9 019.6 sdA/F     
0431-51877-0571 073753.12+383417.71 010 19.853 0.033 19.357 0.017 19.508 0.017 19.664 0.024 20.100 0.117 0.055 071.1 180.7 025.1 DA        
2713-54400-0031 073755.05+154104.81 019 18.821 0.021 17.902 0.010 17.640 0.010 17.509 0.017 17.530 0.021 0.040 013.7 203.8 017.2 sdA/F     
3659-55181-0080 073755.83+425041.66 011 20.650 0.061 20.153 0.023 19.936 0.022 19.878 0.029 19.962 0.118 0.042 031.0 176.1 026.2 DA        
3664-55245-0334 073756.46+390753.26 027 18.057 0.020 18.972 0.015 18.972 0.015 19.331 0.024 19.602 0.077 0.049 009.1 180.1 025.3 DA        
3664-55245-0716 073756.65+404517.77 018 19.412 0.027 19.197 0.015 19.423 0.016 19.633 0.024 19.869 0.085 0.053 056.3 178.4 025.7 DA        
3667-55186-0630 073759.16+380146.47 029 18.762 0.025 17.822 0.017 17.516 0.011 17.380 0.012 17.357 0.022 0.060 015.6 181.3 025.0 sdA/F     
3225-54853-0433 073800.80+432601.75 032 18.389 0.020 17.621 0.013 17.307 0.013 17.200 0.018 17.172 0.023 0.047 152.0 175.5 026.4 DC        
2683-54153-0578 073803.10+415134.08 051 17.853 0.021 16.913 0.011 16.635 0.018 16.521 0.016 16.460 0.020 0.042 034.0 177.2 026.0 sdA/F     
0888-52339-0480 073805.73+274148.83 004 22.535 0.313 20.061 0.021 18.436 0.011 17.900 0.018 17.664 0.023 0.035 022.1 192.0 021.8 dC        
0541-51959-0462 073806.09+331433.03 017 19.480 0.026 19.139 0.018 19.423 0.015 19.665 0.022 19.937 0.056 0.035 043.3 186.3 023.6 DA        
5942-56210-0842 073806.90+450047.25 014 20.884 0.071 19.736 0.018 19.670 0.023 19.633 0.031 19.609 0.072 0.054 011.3 173.8 026.7 sdA       
4456-55537-0220 073807.54+271418.42 027 18.505 0.024 18.354 0.011 18.683 0.013 18.980 0.018 19.228 0.054 0.037 023.1 192.4 021.6 DA        
1867-53317-0464 073812.70+472941.35 031 17.233 0.018 17.225 0.021 17.552 0.016 17.817 0.017 18.089 0.024 0.089 023.5 171.0 027.3 DA        
5942-56210-0128 073813.60+430751.98 025 19.024 0.027 18.806 0.017 19.165 0.018 19.414 0.030 19.813 0.105 0.044 020.1 175.8 026.3 DA        
3667-55566-0618 073817.29+370010.07 008 21.057 0.067 20.382 0.026 20.166 0.024 19.951 0.030 19.796 0.076 0.049 025.0 182.4 024.8 DA        
0431-51877-0544 073817.47+381528.59 008 19.924 0.088 21.337 0.045 21.387 0.071 21.774 0.137 20.525 0.171 0.057 024.8 181.0 025.1 DA        
0754-52232-0034 073817.75+285519.67 007 19.735 0.038 19.298 0.020 18.603 0.013 18.140 0.016 17.934 0.026 0.041 003.2 190.8 022.3 CV-H-He   
4456-55537-0826 073819.60+282126.99 032 18.617 0.022 18.266 0.014 18.180 0.014 18.217 0.022 18.411 0.034 0.038 063.4 191.3 022.1 DA        
0541-51959-0107 073820.15+315728.20 010 19.528 0.032 19.368 0.019 19.689 0.020 19.982 0.028 20.332 0.108 0.037 013.7 187.6 023.3 DA        
3225-54853-0139 073821.64+422741.58 010 21.726 1.069 20.784 0.080 20.784 0.080 24.362 0.678 18.827 4.556 0.041 063.5 176.5 026.2 DZ        
2701-54154-0618 073822.06+413217.76 003 22.259 0.196 20.828 0.031 20.171 0.026 19.896 0.028 19.803 0.093 0.040 172.5 177.5 026.0 DC:       
2915-54497-0357 073822.77+183124.29 009 20.377 0.049 19.883 0.017 19.710 0.018 19.734 0.022 19.712 0.071 0.045 070.7 201.1 018.5 DC        
3662-55182-0084 073825.46+353945.11 010 20.587 0.047 20.071 0.022 19.948 0.023 19.949 0.029 19.903 0.119 0.050 020.2 183.8 024.4 DA        
2944-54523-0242 073831.69+645306.44 015 20.133 0.036 19.304 0.016 18.985 0.015 18.863 0.016 18.823 0.037 0.029 011.6 151.4 029.3 sdA/F     
2701-54154-0063 073832.64+402451.53 009 20.424 0.052 19.560 0.021 19.227 0.028 19.054 0.070 19.013 0.191 0.041 014.5 178.8 025.7 sdA/F     
3225-54853-0418 073833.17+441734.84 030 19.213 0.025 18.261 0.020 18.001 0.016 17.892 0.017 17.824 0.025 0.047 015.4 174.6 026.6 sdA/F     
2079-53379-0402 073834.64+225418.22 006 21.394 0.190 20.300 0.066 20.061 0.058 19.936 0.039 20.018 0.093 0.030 013.7 196.8 020.2 sdA/F     
0541-51959-0479 073835.56+324121.70 011 19.744 0.023 20.054 0.024 20.054 0.024 20.362 0.035 20.424 0.124 0.038 007.8 186.9 023.5 DA        
0431-51877-0601 073835.97+384438.18 006 19.754 0.032 19.602 0.018 19.681 0.020 19.852 0.025 20.045 0.102 0.054 024.4 180.5 025.3 DZ        
0888-52339-0019 073837.65+270000.29 049 16.935 0.026 15.808 0.015 15.647 0.012 15.488 0.026 15.710 0.030 0.035 011.0 192.7 021.7 sdA/F     
3663-55176-0148 073840.78+452545.93 024 19.328 0.027 19.104 0.015 19.191 0.018 19.348 0.020 19.376 0.058 0.051 039.3 173.3 026.9 DA        
3669-55481-0386 073842.34+425820.29 029 18.505 0.024 18.268 0.014 18.585 0.016 18.847 0.019 19.217 0.067 0.045 017.4 176.0 026.4 DA        
2890-54495-0354 073842.57+183509.64 040 17.538 0.014 17.581 0.010 17.834 0.010 18.086 0.010 18.310 0.026 0.043 026.4 201.1 018.5 DBAZ       
4448-55538-0522 073844.71+310229.31 017 18.892 0.023 19.061 0.019 19.446 0.016 19.730 0.024 19.967 0.092 0.040 011.6 188.6 023.0 DA        
4462-55600-0440 073846.09+255014.06 028 18.637 0.022 17.787 0.017 17.456 0.011 17.306 0.016 17.265 0.018 0.042 026.7 193.9 021.3 sdA/F     
5943-56218-0872 073847.48+463844.74 030 18.306 0.021 18.390 0.012 18.695 0.015 18.945 0.019 19.205 0.043 0.077 037.3 172.0 027.2 DB        
3665-55247-0292 073849.68+463603.03 018 19.339 0.028 19.482 0.015 19.878 0.024 20.145 0.032 20.515 1.505 0.077 011.2 172.0 027.2 DA        
0754-52232-0482 073850.12+301235.69 023 18.382 0.020 17.989 0.011 18.257 0.010 18.485 0.013 18.707 0.037 0.052 030.7 189.5 022.8 DA        
0888-52339-0110 073850.96+270704.11 020 18.555 0.022 18.164 0.022 18.283 0.010 18.409 0.028 18.597 0.036 0.035 033.4 192.6 021.7 DA        
0888-52339-0118 073851.79+272552.48 006 20.180 0.046 19.878 0.022 19.831 0.022 19.939 0.027 20.079 0.104 0.038 037.0 192.3 021.9 DA        
2079-53379-0441 073852.47+220331.07 045 17.630 0.017 17.605 0.010 17.989 0.013 18.290 0.014 18.718 0.042 0.033 027.7 197.7 019.9 DA        
2915-54497-0310 073854.30+175545.90 026 18.776 0.020 18.548 0.012 18.791 0.012 19.106 0.020 19.393 0.053 0.031 013.9 201.7 018.3 DA        
8290-57364-0446 073859.62+405159.31 023 19.080 0.024 18.927 0.015 19.248 0.019 19.515 0.024 19.735 0.080 0.046 020.8 178.3 025.9 DA        
3665-55247-0312 073906.57+470614.44 003 22.464 0.187 21.892 0.059 21.589 0.065 21.570 0.093 21.254 0.300 0.086 000.0 171.5 027.3 sdA:      
2079-53379-0538 073912.34+223655.04 016 19.384 0.016 19.707 0.020 19.707 0.020 19.954 0.026 20.225 0.091 0.028 008.1 197.2 020.2 DA        
4470-55587-0632 073916.80+242513.69 017 19.282 0.029 19.321 0.034 19.354 0.019 19.505 0.024 20.486 0.207 0.042 027.6 195.4 020.9 DB        
4456-55537-0842 073917.50+291156.39 015 20.157 0.040 19.267 0.035 18.991 0.016 18.850 0.024 18.777 0.040 0.038 014.9 190.6 022.6 sdA/F     
4497-55564-0518 073918.86+155035.17 042 17.127 0.018 17.034 0.012 17.370 0.015 17.639 0.019 17.971 0.023 0.031 027.3 203.8 017.6 DA        
4448-55538-0445 073922.43+295048.28 046 17.873 0.013 16.916 0.011 16.587 0.013 16.455 0.011 16.430 0.013 0.053 021.4 189.9 022.8 sdA/F     
2890-54495-0350 073924.03+182447.77 038 18.596 0.021 17.718 0.012 17.435 0.011 17.321 0.012 17.260 0.018 0.043 018.1 201.3 018.6 sdA/F     
4456-55537-0880 073924.86+280722.75 022 18.553 0.030 18.698 0.015 19.138 0.016 19.442 0.021 19.738 0.076 0.035 010.8 191.7 022.2 DA        
3664-55245-0246 073926.76+385102.38 009 20.770 0.057 20.206 0.025 20.033 0.025 19.967 0.030 19.942 0.092 0.052 025.9 180.5 025.5 DA        
2939-54515-0237 073927.01+652446.20 037 17.487 0.013 17.285 0.016 17.612 0.012 17.849 0.017 18.156 0.022 0.028 029.8 150.8 029.4 DA        
3664-55245-0758 073928.11+403635.82 007 21.059 0.074 20.594 0.031 20.589 0.034 20.539 0.045 20.832 0.202 0.042 013.5 178.6 025.9 DA        
0857-52314-0132 073928.55+234727.90 025 17.934 0.020 17.560 0.017 17.488 0.015 17.543 0.017 17.644 0.021 0.034 041.9 196.0 020.7 DA        
3662-55182-0866 073929.46+374511.15 015 20.366 0.050 19.708 0.020 19.455 0.019 19.332 0.020 19.321 0.057 0.056 009.7 181.7 025.2 DA        
2701-54154-0623 073930.06+410111.40 006 21.270 0.084 20.354 0.024 20.015 0.022 19.874 0.029 19.779 0.093 0.042 013.5 178.2 026.0 sdA/F     
2944-54523-0220 073932.70+650110.79 023 19.675 0.029 18.712 0.018 18.411 0.013 18.324 0.014 18.322 0.025 0.027 011.0 151.2 029.4 sdA/F     
4470-55587-0626 073935.14+244505.27 042 17.133 0.013 17.315 0.010 17.621 0.011 17.946 0.013 18.262 0.022 0.040 156.7 195.1 021.1 DB        
3663-55176-0086 073935.14+443442.45 062 17.558 0.014 16.649 0.019 16.359 0.017 16.277 0.014 16.216 0.016 0.042 025.6 174.3 026.9 sdA       
4443-55539-0342 073936.39+322938.31 030 19.168 0.025 18.325 0.014 18.014 0.011 17.910 0.013 17.873 0.020 0.038 015.7 187.2 023.7 sdA/F     
2944-54523-0419 073939.13+670916.52 032 18.169 0.032 18.321 0.016 18.622 0.017 18.894 0.026 19.217 0.055 0.034 011.0 148.8 029.5 DBA       
0857-52314-0196 073940.96+242732.12 009 20.598 0.072 19.232 0.047 19.071 0.084 19.111 0.121 19.149 0.120 0.041 024.7 195.4 021.0 sdA/F     
3662-55182-0862 073941.44+375022.65 005 22.223 0.217 21.120 0.041 20.749 0.038 20.694 0.050 20.282 0.128 0.055 008.2 181.6 025.3 DC:       
4470-55587-0642 073943.44+240306.44 027 19.418 0.130 18.607 0.231 18.298 0.262 18.176 0.258 18.173 0.253 0.033 000.0 195.8 020.8 sdA:      
0754-52232-0544 073945.81+303342.54 010 19.839 0.034 19.197 0.019 18.938 0.013 18.887 0.017 18.898 0.040 0.043 121.8 189.2 023.1 DA        
3663-55176-0878 073949.38+463840.66 030 19.080 0.022 18.148 0.013 17.714 0.012 17.559 0.016 17.470 0.022 0.066 020.2 172.0 027.4 sdA/F     
4456-55537-0152 073953.00+273818.68 008 21.798 0.162 20.658 0.029 20.467 0.030 20.476 0.044 20.098 0.150 0.038 016.0 192.2 022.1 sdA/F     
0541-51959-0520 073959.96+330947.27 007 20.737 0.065 20.301 0.021 20.468 0.027 20.653 0.040 20.980 0.149 0.040 016.9 186.5 024.0 DA        
3668-55478-0560 074000.62+494203.88 023 19.725 0.038 18.844 0.014 18.507 0.021 18.371 0.020 18.348 0.033 0.064 012.3 168.6 028.0 sdA/F     
2915-54497-0268 074002.10+174049.99 014 19.481 0.030 19.381 0.014 19.544 0.016 19.666 0.022 19.955 0.106 0.035 011.9 202.1 018.5 DC        
0542-51993-0318 074005.04+343629.77 063 17.754 0.032 16.740 0.015 16.712 0.011 16.754 0.015 16.816 0.016 0.042 013.5 185.0 024.4 sdA       
3661-55614-0114 074005.20+380034.05 010 20.809 0.071 20.286 0.026 20.160 0.026 20.160 0.033 20.167 0.118 0.052 030.4 181.4 025.4 DA        
2915-54497-0274 074008.45+181047.20 012 20.011 0.036 19.581 0.020 19.420 0.016 19.442 0.018 19.526 0.059 0.036 082.0 201.6 018.7 DQ        
3664-55245-0250 074011.18+385909.04 017 19.379 0.024 19.024 0.018 19.212 0.017 19.044 0.018 18.446 0.032 0.048 012.2 180.4 025.7 DA+M      
3671-55483-0444 074017.22+440227.38 008 20.963 0.078 20.425 0.026 20.167 0.030 20.136 0.039 19.995 0.109 0.041 068.6 174.9 026.9 DC        
4456-55537-0108 074020.20+272725.78 051 16.899 0.011 17.243 0.009 17.243 0.009 17.552 0.015 17.825 0.022 0.042 008.7 192.4 022.2 DA        
8306-57419-0749 074020.87+465649.69 060 18.246 0.020 17.081 0.013 17.023 0.010 17.099 0.015 17.110 0.017 0.066 040.2 171.7 027.5 sdA       
2944-54523-0197 074023.03+655925.34 012 20.235 0.042 19.610 0.019 19.381 0.015 19.292 0.021 19.311 0.052 0.030 031.6 150.1 029.6 DA        
2944-54523-0192 074023.83+653418.70 019 18.681 0.014 19.577 0.018 19.577 0.018 19.908 0.026 20.342 0.121 0.028 001.2 150.6 029.6 DA        
2078-53378-0001 074024.13+202936.97 051 15.703 0.013 15.744 0.011 16.111 0.011 16.434 0.013 16.748 0.022 0.038 057.1 199.4 019.7 DA        
4448-55538-0440 074027.05+303339.32 038 18.279 0.019 17.340 0.013 17.002 0.009 16.885 0.013 16.819 0.019 0.050 020.5 189.2 023.2 sdA/F     
2944-54523-0466 074029.26+661356.09 017 20.178 0.043 19.295 0.019 18.990 0.014 18.865 0.018 18.854 0.036 0.032 012.0 149.9 029.6 sdA/F     
2079-53379-0562 074029.66+224513.53 011 20.354 0.051 19.795 0.017 19.695 0.018 19.711 0.027 19.976 0.091 0.036 045.1 197.1 020.5 DA        
2915-54497-0270 074031.60+174757.96 030 18.524 0.022 18.193 0.014 18.431 0.010 18.638 0.016 18.936 0.047 0.029 027.0 202.0 018.6 DA        
0541-51959-0507 074032.54+325231.70 078 17.420 0.023 16.305 0.014 16.270 0.014 16.308 0.014 16.385 0.020 0.042 015.5 186.9 024.0 sdA       
4462-55600-0376 074033.50+250511.70 036 17.985 0.015 17.863 0.010 18.197 0.013 18.464 0.014 18.772 0.028 0.038 015.9 194.8 021.4 DA        
3665-55247-0774 074035.30+475011.21 047 18.550 0.026 17.567 0.015 17.230 0.014 17.090 0.016 17.050 0.019 0.074 017.1 170.7 027.7 sdA/F     
0541-51959-0504 074036.17+331723.09 006 20.613 0.050 20.445 0.022 20.574 0.028 20.734 0.039 20.767 0.124 0.041 017.8 186.4 024.1 DA        
1735-53035-0070 074036.47+414543.00 005 20.061 0.040 19.531 0.017 19.268 0.016 19.204 0.019 19.152 0.046 0.039 112.5 177.4 026.4 DQ        
2683-54153-0632 074041.68+412107.09 051 16.840 0.011 16.886 0.011 17.315 0.017 17.600 0.015 17.910 0.023 0.044 044.8 177.9 026.3 DA        
0541-51959-0524 074043.26+340003.30 024 19.092 0.027 18.581 0.014 18.742 0.014 18.922 0.017 19.162 0.037 0.041 019.5 185.7 024.4 DA        
3664-55245-0198 074045.67+394231.10 009 21.758 0.129 20.388 0.026 20.326 0.029 20.409 0.037 20.383 0.135 0.046 010.3 179.6 025.9 sdA       
2915-54497-0243 074046.59+173856.63 007 20.971 0.070 20.198 0.020 19.839 0.019 19.657 0.021 19.609 0.071 0.031 013.3 202.2 018.6 sdA/F     
3670-55480-0552 074046.69+391445.89 022 19.179 0.021 19.279 0.016 19.279 0.016 19.587 0.021 19.784 0.079 0.044 012.0 180.1 025.8 DA        
2915-54497-0433 074046.88+182017.87 009 20.702 0.055 19.947 0.018 19.628 0.019 19.515 0.020 19.532 0.063 0.032 017.3 201.5 018.9 sdA/F     
2915-54497-0233 074047.65+180907.31 015 19.448 0.015 19.590 0.018 19.590 0.018 19.855 0.024 20.141 0.105 0.031 000.0 201.7 018.8 DA        
2890-54495-0261 074050.38+173230.86 069 16.355 0.015 15.473 0.010 15.193 0.006 15.092 0.007 15.080 0.017 0.033 037.7 202.3 018.6 sdA/F     
2915-54497-0226 074054.35+175143.44 007 20.816 0.067 20.311 0.020 20.325 0.026 20.299 0.035 20.151 0.129 0.029 088.9 202.0 018.7 DA        
8290-57364-0687 074057.78+415932.07 003 21.603 0.134 21.102 0.046 19.283 0.018 18.925 0.021 18.852 0.047 0.042 044.9 177.2 026.5 dC        
3670-55480-0458 074059.13+380810.09 038 17.211 0.017 17.532 0.019 17.984 0.014 18.306 0.015 18.599 0.031 0.052 012.9 181.3 025.6 DA        
3667-55186-0720 074059.68+374351.81 020 19.699 0.034 18.740 0.020 18.419 0.017 18.274 0.015 18.223 0.030 0.052 003.4 181.8 025.5 sdA:      
2079-53379-0577 074059.70+221809.79 027 19.545 0.014 18.162 0.013 18.162 0.013 18.010 0.014 17.991 0.025 0.037 067.3 197.6 020.5 DAZ       
2074-53437-0247 074103.57+171011.44 011 20.819 0.077 19.740 0.017 19.546 0.020 19.420 0.024 19.467 0.063 0.036 134.1 202.7 018.5 sdA       
4470-55587-0275 074105.59+232255.24 019 19.289 0.031 19.200 0.014 19.534 0.018 19.836 0.025 20.337 0.113 0.047 024.7 196.6 020.9 DA        
0754-52232-0616 074105.77+300327.29 008 19.802 0.044 19.556 0.019 19.554 0.018 19.689 0.023 19.790 0.075 0.047 026.4 189.8 023.2 DZ        
1736-53052-0187 074106.45+440732.83 006 19.818 0.037 19.346 0.019 19.552 0.021 19.731 0.030 19.986 0.110 0.038 018.9 174.9 027.1 DA        
4448-55538-0637 074107.27+310612.85 022 18.935 0.012 19.114 0.014 19.114 0.014 19.354 0.020 19.601 0.082 0.038 002.9 188.7 023.5 DA        
1868-53318-0259 074111.46+485821.48 048 17.065 0.019 15.843 0.018 15.766 0.012 15.789 0.023 15.857 0.024 0.058 013.4 169.5 028.0 sdA       
2915-54497-0224 074113.35+181011.06 018 19.374 0.015 19.158 0.012 19.158 0.012 19.350 0.017 19.657 0.068 0.032 010.6 201.7 018.9 DA        
2915-54497-0334 074113.73+190733.62 025 19.206 0.026 18.369 0.016 18.020 0.009 17.896 0.009 17.821 0.027 0.036 015.8 200.8 019.3 sdA/F     
2074-53437-0258 074113.90+170513.78 012 19.363 0.015 19.975 0.019 19.975 0.019 20.226 0.027 20.654 0.144 0.033 002.8 202.8 018.5 DA        
3661-55614-0062 074117.31+373552.23 007 21.641 0.117 20.640 0.031 20.567 0.033 20.555 0.044 20.485 0.145 0.060 011.7 181.9 025.5 sdA       
2075-53730-0344 074120.75+281245.59 018 19.156 0.025 19.155 0.016 19.394 0.024 19.601 0.025 19.838 0.075 0.036 024.1 191.7 022.6 DB        
0541-51959-0522 074122.17+333952.64 069 17.706 0.017 16.602 0.013 16.497 0.012 16.494 0.011 16.521 0.013 0.044 012.2 186.1 024.4 sdA/F     
4497-55564-0432 074122.27+153919.33 055 16.781 0.014 16.636 0.018 16.953 0.021 17.224 0.015 17.474 0.020 0.032 061.3 204.1 018.0 DA        
3670-55480-0528 074126.28+394118.77 010 20.767 0.061 20.134 0.023 19.903 0.021 19.815 0.026 19.900 0.091 0.045 021.0 179.7 026.1 DA        
4462-55600-0697 074127.91+260756.43 010 20.436 0.055 19.953 0.030 19.871 0.027 19.879 0.030 19.848 0.096 0.041 033.0 193.8 022.0 DA        
0857-52314-0435 074130.41+245433.33 006 20.013 0.053 19.525 0.020 19.766 0.026 19.942 0.034 20.220 0.133 0.036 045.2 195.1 021.5 DA        
2074-53437-0434 074131.95+181620.27 023 19.704 0.033 18.759 0.013 18.490 0.011 18.339 0.013 18.396 0.031 0.032 014.9 201.6 019.0 sdA/F     
3670-55480-0466 074133.09+383122.58 025 18.710 0.023 19.077 0.016 19.077 0.016 19.344 0.021 19.654 0.081 0.053 009.1 180.9 025.8 DA        
2074-53437-0259 074133.55+171852.75 015 20.187 0.041 19.341 0.013 19.012 0.013 18.893 0.015 18.956 0.041 0.031 032.7 202.6 018.7 sdA/F     
3663-55176-0080 074134.63+455100.53 049 18.025 0.023 17.629 0.020 17.826 0.015 18.002 0.020 18.252 0.028 0.085 042.8 173.0 027.5 DA        
4456-55537-0074 074136.40+273635.85 028 18.817 0.024 18.619 0.015 18.928 0.019 19.199 0.018 19.422 0.052 0.044 021.7 192.4 022.5 DA        
0542-51993-0263 074137.81+343618.87 005 22.139 0.152 20.611 0.029 20.504 0.030 20.449 0.042 20.714 0.177 0.045 032.3 185.1 024.7 sdA       
2915-54497-0181 074139.03+180109.96 023 20.028 0.041 18.790 0.014 18.780 0.014 18.830 0.017 18.892 0.046 0.028 025.6 201.9 019.0 sdA       
4470-55587-0224 074144.38+230041.00 022 19.104 0.011 19.296 0.015 19.296 0.015 19.576 0.022 20.005 0.097 0.042 011.3 197.0 020.9 DA        
3667-55566-0210 074145.24+360759.27 010 20.391 0.047 19.910 0.020 19.886 0.022 19.918 0.036 19.908 0.101 0.072 020.7 183.5 025.2 DA        
4485-55836-0520 074148.35+200244.38 026 18.361 0.019 18.470 0.013 18.828 0.014 19.151 0.017 19.538 0.060 0.046 026.7 199.9 019.8 DA        
3670-55480-0622 074152.36+390150.65 020 19.391 0.027 19.210 0.015 19.499 0.019 19.752 0.031 20.126 0.114 0.051 017.8 180.4 026.0 DA        
4443-55539-0251 074153.46+314620.46 007 22.589 0.028 20.131 0.022 20.131 0.022 20.119 0.026 20.185 0.076 0.040 000.0 188.1 023.9 DZ        
2055-53729-0319 074154.43+275239.07 045 17.851 0.022 16.959 0.014 16.687 0.012 16.532 0.017 16.479 0.018 0.045 015.5 192.1 022.6 sdA/F     
4443-55539-0253 074155.51+315347.47 032 18.468 0.020 18.639 0.014 18.639 0.014 18.900 0.014 19.153 0.036 0.040 012.4 188.0 024.0 DA        
3668-55478-0650 074203.59+493333.74 064 16.335 0.015 16.722 0.017 17.162 0.026 17.511 0.020 17.810 0.023 0.064 017.4 168.9 028.3 DO        
2074-53437-0214 074203.90+173009.84 007 21.249 0.084 20.353 0.021 20.084 0.026 19.987 0.038 20.178 0.134 0.033 019.1 202.4 018.9 sdA/F     
2074-53437-0461 074204.71+184123.99 022 19.807 0.033 18.857 0.018 18.532 0.014 18.386 0.014 18.375 0.028 0.041 014.9 201.3 019.3 sdA/F     
3669-55481-0722 074204.75+434835.59 024 19.005 0.026 18.815 0.019 18.735 0.018 18.845 0.025 19.015 0.052 0.031 059.8 175.2 027.2 DQ        
4462-55600-0718 074206.21+265355.14 024 18.441 0.014 18.787 0.017 18.787 0.017 19.032 0.024 19.361 0.070 0.049 007.8 193.1 022.4 DA        
2078-53378-0603 074206.22+220933.09 026 18.659 0.032 17.739 0.016 17.407 0.017 17.247 0.016 17.252 0.025 0.042 015.4 197.9 020.7 sdA/F     
4497-55564-0402 074206.65+142903.64 007 21.818 0.159 20.490 0.025 20.058 0.022 19.605 0.020 19.156 0.041 0.040 022.8 205.3 017.6 sdA/F     
2915-54497-0184 074206.95+175219.50 023 19.521 0.032 18.584 0.016 18.306 0.011 18.192 0.012 18.109 0.025 0.032 013.5 202.1 019.0 sdA/F     
3668-55478-0657 074207.89+492127.89 029 19.504 0.031 18.573 0.012 18.198 0.018 18.011 0.016 17.993 0.024 0.059 019.5 169.1 028.2 sdA/F     
4485-55836-0490 074207.92+192350.19 016 19.312 0.027 19.216 0.012 19.642 0.016 19.902 0.026 20.095 0.109 0.033 014.8 200.6 019.6 DA        
0541-51959-0576 074208.74+335154.50 012 19.975 0.037 19.520 0.017 19.673 0.022 19.772 0.025 20.043 0.085 0.042 016.3 185.9 024.6 DA        
2079-53379-0015 074208.77+205834.73 018 19.158 0.027 18.205 0.015 17.916 0.013 17.769 0.016 17.730 0.020 0.051 012.8 199.0 020.2 sdA/F     
2915-54497-0373 074208.93+190333.15 019 19.422 0.028 19.135 0.019 19.403 0.028 19.714 0.025 20.041 0.111 0.037 015.9 200.9 019.5 DA        
4480-55591-0122 074210.95+200629.33 007 21.466 0.095 20.270 0.024 19.809 0.019 19.511 0.023 19.164 0.044 0.048 019.5 199.9 019.9 DZ:       
1867-53317-0528 074211.60+472642.33 032 18.142 0.019 17.152 0.010 16.804 0.016 16.702 0.019 16.647 0.020 0.059 018.9 171.2 027.9 sdA/F     
4443-55539-0256 074213.37+315703.25 055 17.168 0.015 16.862 0.018 16.866 0.012 16.986 0.013 17.103 0.020 0.041 079.0 187.9 024.0 DAH       
2915-54497-0188 074213.48+174332.93 006 21.368 0.093 20.443 0.025 20.147 0.021 20.086 0.026 20.037 0.075 0.031 012.8 202.2 019.0 sdA/F     
0542-51993-0226 074214.13+341300.66 020 18.797 0.025 18.987 0.016 19.450 0.017 19.742 0.024 20.301 0.132 0.042 017.6 185.6 024.7 DA        
0541-51959-0592 074216.67+325123.51 016 18.889 0.014 19.571 0.019 19.571 0.019 19.912 0.025 20.132 0.088 0.039 009.5 187.0 024.3 DA        
3666-55185-0834 074221.25+423913.54 021 19.026 0.019 19.372 0.023 19.372 0.023 19.619 0.024 19.968 0.096 0.045 008.2 176.5 026.9 DA        
2055-53729-0316 074224.35+273103.92 028 19.016 0.024 18.075 0.021 17.802 0.010 17.709 0.012 17.722 0.023 0.045 016.3 192.5 022.6 sdA/F     
4470-55587-0200 074224.66+232804.07 022 19.120 0.025 18.897 0.015 19.107 0.015 19.344 0.018 19.756 0.055 0.051 019.2 196.6 021.2 DAH       
2055-53729-0315 074224.67+274301.52 042 17.997 0.016 17.114 0.014 16.806 0.015 16.716 0.017 16.657 0.018 0.042 018.2 192.3 022.7 sdA/F     
2079-53379-0618 074229.54+220751.75 007 20.927 0.070 20.238 0.024 19.938 0.022 19.841 0.024 19.692 0.062 0.041 014.6 197.9 020.7 sdA/F     
2075-53730-0282 074233.59+272238.79 018 19.196 0.026 19.151 0.022 19.459 0.015 19.599 0.021 19.692 0.068 0.043 012.0 192.7 022.6 DB        
1263-52708-0301 074238.06+194624.21 046 16.782 0.018 15.518 0.013 15.431 0.008 15.507 0.013 15.548 0.013 0.048 015.4 200.3 019.9 sdA       
3225-54853-0047 074238.52+422330.59 029 18.691 0.026 18.105 0.018 17.822 0.017 17.789 0.013 17.800 0.025 0.050 083.3 176.8 026.9 DA        
0927-52577-0421 074241.42+233408.72 008 19.755 0.036 19.445 0.015 19.718 0.018 19.985 0.024 20.241 0.081 0.045 032.7 196.5 021.3 DA        
3665-55247-0178 074242.26+464411.45 013 20.353 0.046 19.831 0.020 19.809 0.027 19.853 0.027 19.901 0.088 0.052 016.6 172.0 027.9 DA        
3672-55484-0496 074243.02+394512.46 034 17.930 0.016 18.516 0.011 18.516 0.011 18.830 0.018 19.228 0.062 0.048 009.8 179.7 026.3 DA        
3660-55209-0024 074243.40+442231.51 041 17.407 0.017 18.314 0.013 18.314 0.013 18.682 0.019 19.010 0.070 0.034 001.5 174.6 027.4 DA        
3669-55481-0788 074243.85+440023.15 008 21.228 0.085 20.458 0.024 20.087 0.027 20.066 0.034 19.848 0.094 0.031 010.7 175.1 027.3 sdA/F     
4485-55836-0466 074248.78+192452.91 010 20.651 0.059 19.948 0.019 19.731 0.024 19.700 0.044 19.855 0.113 0.039 024.9 200.6 019.8 DA        
2074-53437-0131 074249.34+172747.60 007 21.165 0.080 20.285 0.020 20.048 0.020 19.918 0.025 19.931 0.092 0.031 019.0 202.6 019.0 sdA/F     
4470-55587-0166 074250.79+222444.39 018 19.414 0.036 19.125 0.016 19.092 0.017 19.190 0.024 19.338 0.081 0.031 040.2 197.7 020.9 DA        
4470-55587-0840 074252.35+241140.53 017 19.311 0.027 19.066 0.013 19.088 0.015 19.126 0.019 19.390 0.045 0.042 032.2 195.9 021.6 DQ        
2944-54523-0167 074252.43+655004.16 017 19.363 0.028 19.188 0.013 19.484 0.018 19.720 0.026 20.197 0.096 0.030 015.8 150.3 029.8 DA        
4443-55539-0197 074253.81+325643.26 023 19.038 0.014 19.208 0.019 19.208 0.019 19.498 0.023 19.813 0.070 0.038 010.2 186.9 024.5 DA        
0857-52314-0078 074254.98+242059.98 008 19.681 0.031 19.271 0.017 19.501 0.015 19.744 0.021 20.094 0.074 0.041 017.6 195.8 021.6 DA        
0432-51884-0493 074254.99+400336.04 035 17.877 0.013 17.763 0.013 17.763 0.013 18.001 0.015 18.253 0.028 0.047 000.0 179.4 026.4 DA        
1867-53317-0015 074257.17+465917.97 015 21.091 0.108 17.635 0.018 15.760 0.017 15.149 0.017 14.891 0.018 0.063 149.6 171.8 028.0 dC        
3674-55182-0506 074257.18+423029.44 014 19.307 0.030 19.303 0.024 19.532 0.020 19.721 0.035 19.968 0.100 0.049 013.9 176.7 027.0 DB        
3670-55480-0628 074257.29+390617.99 022 18.903 0.025 18.986 0.021 19.185 0.019 19.402 0.022 19.572 0.076 0.052 013.0 180.4 026.2 DB        
3668-55478-0692 074300.40+493003.90 024 19.048 0.023 18.933 0.015 19.256 0.019 19.575 0.025 19.673 0.074 0.060 023.6 169.0 028.4 DA        
3666-55185-0206 074301.94+410655.30 047 17.476 0.016 17.341 0.016 17.436 0.012 16.979 0.012 16.402 0.025 0.040 032.4 178.2 026.7 DA+M      
0541-51959-0614 074306.76+333918.87 007 20.574 0.048 20.123 0.023 20.422 0.029 20.739 0.050 20.976 0.135 0.041 015.3 186.2 024.7 DA        
4443-55539-0200 074307.19+330049.93 015 18.862 0.015 19.679 0.021 19.679 0.021 20.049 0.026 20.234 0.101 0.037 006.8 186.9 024.5 DA        
0434-51885-0309 074308.39+421206.16 005 20.662 0.068 20.214 0.020 20.248 0.024 20.405 0.038 20.331 0.129 0.045 027.7 177.1 027.0 sdA       
4492-55565-0616 074308.78+175447.18 024 19.002 0.024 18.763 0.014 19.016 0.012 19.245 0.016 19.459 0.046 0.030 027.6 202.1 019.3 DA        
4470-55587-0874 074308.99+242805.48 016 19.470 0.014 19.717 0.017 19.717 0.017 19.931 0.022 20.313 0.088 0.044 004.2 195.7 021.7 DA        
4492-55565-0646 074311.61+175207.76 019 19.126 0.025 18.883 0.015 19.140 0.012 19.413 0.018 19.592 0.053 0.029 020.9 202.2 019.2 DA        
0755-52235-0113 074311.72+311439.78 014 18.945 0.021 18.424 0.011 18.326 0.012 18.367 0.014 18.423 0.032 0.042 115.2 188.7 024.0 DA        
2074-53437-0121 074312.80+164537.56 013 20.315 0.045 19.450 0.018 19.179 0.017 19.076 0.022 19.155 0.047 0.030 015.2 203.3 018.8 sdA/F     
4443-55539-0868 074313.91+335830.50 019 19.798 0.034 18.949 0.017 18.570 0.014 18.387 0.016 18.322 0.028 0.043 015.8 185.9 024.8 sdA/F     
2890-54495-0195 074314.00+174008.13 060 17.357 0.014 16.262 0.009 16.243 0.009 16.311 0.012 16.408 0.020 0.029 013.6 202.4 019.2 sdA       
8954-57453-0732 074315.02+210832.61 051 18.302 0.017 17.410 0.014 17.115 0.014 16.976 0.010 16.946 0.019 0.053 010.7 199.0 020.5 sdA/F     
4492-55565-0365 074317.86+162630.13 012 20.026 0.041 19.552 0.014 19.753 0.017 19.720 0.020 19.463 0.047 0.028 020.1 203.6 018.7 DA        
2944-54523-0169 074319.77+654806.81 025 18.085 0.021 18.428 0.011 18.858 0.016 19.195 0.021 19.601 0.058 0.032 015.4 150.4 029.9 DA        
2944-54523-0129 074320.16+651534.92 011 20.299 0.020 20.119 0.032 20.119 0.032 21.615 0.104 21.017 1.011 0.033 005.6 151.0 029.9 DA        
2890-54495-0465 074320.72+183713.47 068 16.659 0.015 15.729 0.009 15.465 0.015 15.363 0.008 15.338 0.016 0.030 011.3 201.5 019.6 sdA/F     
3669-55481-0236 074320.94+432807.00 009 20.748 0.064 20.339 0.023 20.291 0.030 20.421 0.047 20.355 0.158 0.042 008.2 175.7 027.3 DA        
3673-55178-0422 074321.35+454829.67 006 22.007 0.175 20.815 0.034 20.717 0.041 20.577 0.044 20.495 0.151 0.068 013.7 173.1 027.8 DAZ       
2944-54523-0464 074324.06+662420.57 028 19.491 0.029 18.595 0.014 18.282 0.013 18.167 0.022 18.122 0.025 0.031 016.5 149.7 029.9 sdA/F     
2075-53730-0274 074325.13+275452.34 013 19.180 0.030 20.012 0.023 20.012 0.023 20.353 0.038 20.374 0.138 0.038 009.7 192.2 023.0 DA        
2075-53730-0278 074327.09+273732.37 011 20.344 0.049 19.912 0.022 19.958 0.023 20.031 0.031 20.171 0.102 0.041 035.1 192.5 022.9 DAH       
2915-54497-0127 074328.99+170523.33 013 19.944 0.040 19.493 0.018 19.595 0.017 19.796 0.026 19.889 0.093 0.027 050.9 203.0 019.0 DA        
4497-55564-0293 074332.45+144103.55 023 18.878 0.013 19.253 0.014 19.253 0.014 19.506 0.019 19.771 0.063 0.038 003.6 205.3 018.0 DA        
3665-55247-0876 074333.95+482113.27 037 17.894 0.021 18.198 0.019 18.566 0.013 18.914 0.017 19.231 0.048 0.048 020.4 170.3 028.3 DA        
0542-51993-0178 074334.27+344647.46 007 20.527 0.049 20.260 0.020 20.398 0.028 20.002 0.030 19.446 0.066 0.055 017.4 185.1 025.1 DA+M      
3671-55483-0686 074335.55+461137.67 002 24.744 0.855 21.680 0.054 20.308 0.027 19.942 0.028 19.772 0.080 0.048 044.0 172.7 027.9 dC        
2075-53730-0275 074338.67+274100.52 017 20.022 0.039 19.425 0.019 19.165 0.016 19.115 0.022 19.082 0.045 0.039 036.1 192.4 022.9 DA        
4443-55539-0892 074342.82+330234.19 012 18.769 0.015 19.218 0.019 19.218 0.019 19.524 0.021 19.742 0.070 0.038 009.3 186.9 024.7 DA        
3670-55480-0438 074345.08+384953.51 021 18.944 0.022 19.009 0.050 19.275 0.095 19.496 0.127 19.957 0.219 0.046 025.2 180.7 026.3 DB        
3667-55566-0850 074346.21+373634.77 007 20.944 0.069 20.346 0.024 20.239 0.026 20.152 0.031 20.386 0.146 0.055 002.3 182.1 026.0 DA:       
3673-55178-0424 074347.44+454721.59 014 20.114 0.019 19.667 0.024 19.667 0.024 19.726 0.030 19.749 0.092 0.066 007.0 173.1 027.9 DA        
1263-52708-0264 074347.73+192234.38 008 19.531 0.033 19.087 0.016 19.005 0.015 19.028 0.015 19.058 0.047 0.044 040.1 200.8 020.0 DA        
3670-55480-0672 074351.30+385615.56 032 18.201 0.017 18.326 0.019 18.609 0.014 18.859 0.016 19.139 0.050 0.049 029.0 180.6 026.3 DB        
1203-52669-0088 074353.19+205058.48 023 18.757 0.024 17.563 0.014 17.427 0.011 17.444 0.012 17.460 0.018 0.048 015.9 199.3 020.5 sdA/F     
3670-55480-0614 074353.58+395945.81 028 18.856 0.023 18.560 0.017 18.826 0.014 19.069 0.017 19.355 0.055 0.047 031.7 179.5 026.6 DA        
3660-55209-0026 074354.48+440818.46 034 18.919 0.028 18.001 0.020 17.688 0.016 17.545 0.020 17.523 0.022 0.035 013.1 175.0 027.5 sdA/F     
3663-55176-0028 074400.22+453056.63 031 18.759 0.014 18.748 0.021 18.748 0.021 19.008 0.021 19.191 0.057 0.048 003.4 173.4 027.8 DA        
0434-51885-0306 074400.40+421729.65 005 20.778 1.939 20.342 0.714 20.881 1.265 24.362 1.996 20.685 4.957 0.044 017.3 177.0 027.2 DA        
3667-55566-0860 074400.90+370737.60 032 19.148 0.022 18.219 0.017 17.919 0.014 17.812 0.009 17.725 0.025 0.056 020.1 182.6 025.9 sdA/F     
4497-55564-0296 074401.85+145346.81 043 17.290 0.014 17.329 0.013 17.665 0.013 17.961 0.012 18.277 0.027 0.032 018.0 205.2 018.2 DA        
4497-55564-0776 074402.42+155112.87 027 18.529 0.019 18.431 0.017 18.785 0.012 19.049 0.020 19.276 0.050 0.023 014.2 204.2 018.6 DA        
3668-55478-0758 074403.81+495440.00 028 18.353 0.029 19.170 0.017 19.170 0.017 19.529 0.027 19.794 0.080 0.063 006.2 168.5 028.6 DA        
8306-57419-0152 074407.65+453342.37 025 19.147 0.015 18.892 0.017 18.892 0.017 19.058 0.022 19.272 0.060 0.048 009.1 173.4 027.9 DA        
4443-55539-0936 074410.23+331155.74 021 19.080 0.025 18.901 0.014 19.064 0.012 19.312 0.017 19.590 0.051 0.040 031.0 186.8 024.8 DA        
3665-55247-0106 074414.66+464912.59 016 23.031 0.343 19.473 0.028 18.513 0.012 18.316 0.016 18.269 0.026 0.062 069.4 172.0 028.1 DZ        
8955-57451-0250 074414.69+191840.53 046 18.361 0.022 17.406 0.013 17.104 0.012 16.958 0.013 16.952 0.016 0.042 018.2 200.9 020.0 sdA/F     
2915-54497-0450 074417.76+194031.43 005 20.838 0.067 20.609 0.308 20.441 0.123 21.618 0.100 21.351 0.262 0.052 199.1 200.5 020.2 DA:       
3668-55478-0744 074418.29+502853.40 032 18.640 0.020 18.430 0.020 18.670 0.020 18.860 0.020 19.150 0.040 0.000 000.0 000.0 000.0 DA        
2541-54481-0336 074419.99+835632.38 032 17.803 0.022 16.756 0.019 16.504 0.011 16.450 0.019 16.457 0.023 0.055 012.3 129.6 028.4 sdA/F     
0755-52235-0032 074422.07+311233.24 037 17.609 0.024 16.608 0.016 16.291 0.017 16.166 0.011 16.129 0.017 0.044 014.7 188.9 024.2 sdA/F     
2075-53730-0227 074424.46+272640.27 043 17.797 0.020 17.780 0.015 18.187 0.011 18.492 0.014 18.814 0.042 0.037 025.8 192.8 023.0 DA        
4497-55564-0228 074424.50+152600.37 009 20.718 0.067 20.173 0.025 20.089 0.023 20.090 0.032 20.272 0.115 0.024 000.0 204.7 018.5 DA        
4443-55539-0110 074424.95+324614.48 018 19.452 0.029 19.196 0.016 19.517 0.018 19.730 0.022 20.023 0.076 0.041 017.7 187.2 024.7 DA        
2074-53437-0459 074430.07+185316.16 017 19.530 0.029 19.170 0.020 19.408 0.039 19.621 0.076 19.817 0.140 0.034 022.5 201.3 019.9 DA        
3671-55483-0270 074435.96+443102.54 008 21.490 0.105 20.503 0.027 20.353 0.029 20.314 0.039 20.154 0.118 0.034 013.2 174.6 027.7 sdA/F     
3671-55483-0738 074436.40+451534.52 026 19.321 0.029 18.794 0.016 18.766 0.018 18.808 0.018 18.880 0.047 0.041 035.6 173.7 027.9 DA        
1263-52708-0213 074437.82+201911.47 025 18.749 0.024 17.504 0.011 17.438 0.011 17.466 0.010 17.504 0.021 0.043 011.0 199.9 020.5 sdA       
0433-51873-0122 074438.94+365424.41 012 19.267 0.027 18.942 0.019 19.088 0.013 19.321 0.022 19.454 0.058 0.083 024.3 182.9 025.9 DA        
0433-51873-0130 074439.80+370054.99 005 20.624 0.054 20.322 0.024 20.220 0.027 20.244 0.035 20.290 0.129 0.069 015.4 182.7 026.0 sdA       
2054-53431-0166 074441.56+180147.49 045 16.669 0.010 15.749 0.010 15.493 0.008 15.403 0.016 15.375 0.013 0.028 040.3 202.2 019.6 sdA/F     
2890-54495-0450 074448.48+192533.77 042 18.288 0.019 17.372 0.012 17.066 0.009 16.931 0.011 16.914 0.016 0.038 017.8 200.8 020.2 sdA/F     
5943-56218-0994 074448.78+455916.76 010 19.023 0.017 19.865 0.023 19.865 0.023 20.194 0.040 20.542 0.176 0.050 007.6 172.9 028.1 DA        
3665-55247-0074 074449.38+471237.34 060 17.637 0.019 16.716 0.014 16.357 0.013 16.190 0.016 16.141 0.018 0.066 038.6 171.6 028.3 sdA/F     
3674-55182-0466 074450.95+414250.50 005 21.850 0.141 20.671 0.028 20.530 0.032 20.451 0.039 20.349 0.135 0.040 047.8 177.7 027.2 sdA       
2890-54495-0087 074451.98+172147.34 044 18.120 0.019 17.186 0.010 16.872 0.011 16.789 0.013 16.738 0.017 0.031 014.5 202.9 019.4 sdA/F     
2944-54523-0459 074452.98+671403.22 015 20.461 0.054 19.452 0.019 19.118 0.013 18.982 0.019 18.944 0.040 0.046 010.8 148.7 030.0 sdA/F     
2890-54495-0531 074454.78+184647.19 045 18.110 0.016 17.240 0.010 16.958 0.012 16.868 0.013 16.891 0.019 0.031 027.9 201.5 020.0 sdA/F     
4492-55565-0292 074456.22+164041.84 004 24.635 0.029 20.192 0.022 20.192 0.022 20.024 0.024 20.073 0.080 0.027 000.0 203.5 019.2 DZ        
3670-55480-0332 074458.75+380301.55 042 17.186 0.012 18.061 0.013 18.061 0.013 18.413 0.015 18.689 0.041 0.041 004.7 181.7 026.3 DA        
3225-54853-0541 074500.10+435741.04 019 19.917 0.038 18.930 0.016 18.659 0.023 18.570 0.019 18.424 0.030 0.038 011.5 175.2 027.7 sdA/F     
4485-55836-0636 074500.23+203851.29 007 21.929 0.149 20.716 0.028 20.513 0.030 20.528 0.047 20.430 0.134 0.045 013.7 199.6 020.7 sdA/F     
2075-53730-0255 074500.33+264327.08 007 20.660 0.057 20.104 0.021 20.284 0.036 20.483 0.049 20.515 0.153 0.038 018.4 193.5 022.9 DA        
4485-55836-0630 074500.54+210431.44 020 18.853 0.013 19.114 0.021 19.114 0.021 19.390 0.022 19.535 0.066 0.050 010.2 199.2 020.9 DA        
1737-53055-0246 074505.02+452322.69 006 20.167 0.044 19.720 0.020 19.924 0.023 20.156 0.038 20.234 0.137 0.044 028.5 173.6 028.0 DA+M      
3669-55481-0144 074505.17+430211.18 010 19.289 0.025 19.108 0.017 19.397 0.017 19.617 0.022 19.882 0.081 0.040 189.0 176.2 027.5 DA        
4497-55564-0206 074507.12+143228.68 027 18.443 0.019 18.745 0.010 18.745 0.010 19.034 0.015 19.331 0.046 0.032 006.3 205.6 018.3 DA        
4485-55836-0398 074507.42+194000.34 018 19.217 0.025 19.233 0.015 19.532 0.017 19.797 0.028 20.066 0.102 0.043 022.4 200.6 020.4 DB        
0433-51873-0137 074508.52+373218.51 009 19.295 0.023 19.413 0.015 19.766 0.019 20.104 0.034 20.534 0.157 0.047 017.2 182.2 026.2 DA        
4448-55538-0794 074508.80+311659.44 013 19.414 0.031 19.393 0.020 19.637 0.023 19.831 0.032 20.242 0.108 0.044 015.3 188.8 024.4 DB        
2075-53730-0470 074508.99+281645.91 014 19.584 0.019 19.967 0.025 19.967 0.025 20.289 0.039 20.433 0.129 0.030 002.5 192.0 023.5 DA        
4497-55564-0802 074511.91+161359.12 029 19.009 0.025 18.137 0.016 17.877 0.010 17.787 0.009 17.734 0.022 0.023 011.6 204.0 019.0 sdA/F     
4497-55564-0806 074513.15+161531.26 013 19.595 0.032 19.086 0.018 18.947 0.012 18.927 0.014 18.912 0.035 0.023 047.4 204.0 019.0 DC        
3670-55480-0327 074513.30+373527.47 019 19.358 0.024 19.026 0.014 19.082 0.014 19.159 0.023 19.298 0.057 0.046 048.1 182.2 026.2 DA        
3671-55483-0258 074514.31+435201.19 028 19.591 0.032 18.720 0.017 18.357 0.021 18.210 0.016 18.131 0.025 0.039 011.8 175.3 027.7 sdA/F     
0542-51993-0463 074517.55+351151.81 019 18.958 0.024 19.135 0.016 19.555 0.021 19.861 0.027 20.067 0.110 0.060 015.5 184.7 025.6 DA        
1263-52708-0200 074519.03+192925.27 001 23.679 0.575 20.806 0.031 19.395 0.016 18.943 0.016 18.638 0.034 0.037 049.4 200.8 020.3 dC        
4470-55587-0938 074520.05+234223.66 029 17.733 0.016 18.127 0.017 18.528 0.013 18.614 0.020 18.664 0.028 0.041 018.7 196.6 021.9 DA+M      
2915-54497-0507 074520.86+182232.97 006 21.243 0.089 20.442 0.025 20.133 0.027 20.047 0.029 19.865 0.092 0.032 045.9 201.9 019.9 sdA/F:    
4470-55587-0968 074526.89+240152.16 044 18.237 0.017 17.352 0.016 17.018 0.011 16.859 0.015 16.839 0.018 0.048 019.6 196.3 022.1 sdA/F     
2915-54497-0512 074529.29+184002.10 028 18.499 0.013 18.735 0.012 18.735 0.012 18.982 0.015 19.221 0.054 0.031 007.5 201.6 020.1 DA        
2915-54497-0109 074531.15+180032.58 018 19.778 0.032 18.915 0.017 18.638 0.011 18.529 0.013 18.522 0.030 0.030 013.3 202.3 019.8 sdA/F     
2075-53730-0214 074531.85+272142.57 018 20.109 0.052 19.122 0.023 18.859 0.027 18.768 0.023 18.728 0.049 0.035 011.1 192.9 023.2 sdA/F     
3673-55178-0372 074531.91+453829.37 024 18.805 0.023 19.040 0.018 18.907 0.018 18.984 0.025 18.940 0.051 0.053 044.6 173.4 028.1 CV        
2055-53729-0195 074532.29+272353.40 047 17.669 0.018 16.629 0.021 16.447 0.027 16.438 0.031 16.433 0.038 0.035 020.2 192.9 023.2 sdA/F     
3669-55481-0152 074532.47+430530.31 030 18.238 0.019 18.364 0.015 18.707 0.015 19.001 0.018 19.317 0.052 0.040 025.3 176.2 027.6 DA        
4470-55587-0062 074532.89+225914.24 051 16.537 0.018 17.458 0.015 17.458 0.015 17.815 0.019 18.119 0.032 0.046 009.4 197.4 021.7 DA 
4470-55587-0072 074535.64+232755.80 025 18.808 0.021 18.668 0.019 18.970 0.015 19.252 0.018 19.531 0.056 0.039 013.4 196.9 021.9 DA        
3665-55247-0078 074536.63+471816.56 046 17.702 0.016 18.040 0.015 18.040 0.015 18.333 0.018 18.637 0.029 0.063 003.9 171.5 028.5 DA        
0755-52235-0051 074538.17+312205.41 008 18.625 0.023 18.893 0.019 19.326 0.020 19.628 0.028 19.895 0.075 0.045 039.0 188.8 024.5 DB        
4470-55587-0956 074539.51+241456.89 023 19.447 0.028 18.527 0.018 18.224 0.011 18.114 0.016 18.078 0.021 0.057 009.7 196.1 022.2 sdA:      
4485-55836-0352 074539.92+191846.61 019 19.211 0.026 19.159 0.014 19.519 0.018 19.772 0.030 20.029 0.104 0.033 024.5 201.0 020.3 DA        
2075-53730-0211 074540.55+271203.60 008 21.014 0.084 20.151 0.024 19.850 0.022 19.686 0.025 19.618 0.073 0.035 011.4 193.1 023.2 sdA/F     
4497-55564-0187 074542.99+150755.91 056 16.112 0.014 16.403 0.013 16.881 0.013 17.213 0.012 17.545 0.018 0.027 034.1 205.1 018.7 DA        
2890-54495-0505 074544.04+181132.40 064 17.119 0.013 16.233 0.012 15.976 0.009 15.881 0.013 15.864 0.016 0.031 018.2 202.1 019.9 sdA/F     
4492-55565-0256 074547.00+163352.44 008 20.806 0.067 20.299 0.023 20.348 0.028 20.379 0.068 20.134 0.111 0.024 019.5 203.7 019.3 DA        
0755-52235-0558 074552.15+331640.75 010 19.603 0.033 19.102 0.018 19.165 0.019 19.216 0.020 19.374 0.056 0.046 061.5 186.8 025.2 DA        
3676-55186-0490 074554.27+432619.02 006 21.415 0.107 20.615 0.029 20.061 0.024 19.794 0.025 19.665 0.070 0.045 014.3 175.8 027.8 sdA/F     
0927-52577-0542 074555.04+231843.28 008 19.591 0.029 19.331 0.020 19.273 0.016 19.380 0.019 19.537 0.058 0.042 020.2 197.1 021.9 DC        
2916-54507-0352 074558.64+231737.77 022 19.228 0.025 18.821 0.016 19.044 0.015 19.272 0.017 19.570 0.061 0.043 029.1 197.1 021.9 DA        
2074-53437-0111 074558.90+174730.64 011 20.139 0.039 19.787 0.016 20.052 0.023 20.297 0.036 20.351 0.114 0.032 012.0 202.5 019.8 DA        
4497-55564-0156 074559.54+153009.04 009 20.617 0.059 20.135 0.019 19.989 0.021 19.994 0.024 19.906 0.071 0.022 026.2 204.8 018.9 DA        
1263-52708-0163 074600.42+200620.66 012 18.441 0.017 18.565 0.016 18.970 0.012 19.328 0.018 19.646 0.077 0.062 016.8 200.3 020.7 DA        
3670-55480-0604 074603.70+401537.42 019 19.452 0.030 19.226 0.018 19.512 0.018 19.750 0.025 19.872 0.089 0.048 040.5 179.3 027.1 DA        
3751-55234-0680 074603.93+342505.71 025 19.580 0.032 18.569 0.016 18.252 0.036 18.069 0.074 18.149 0.059 0.049 018.6 185.6 025.5 sdA/F     
2074-53437-0104 074604.28+173616.85 019 18.153 0.009 18.716 0.011 18.716 0.011 19.043 0.015 19.465 0.055 0.033 010.9 202.7 019.8 DA        
4492-55565-0210 074606.21+163039.36 006 20.520 0.059 20.028 0.027 19.995 0.035 20.023 0.041 19.937 0.092 0.023 000.0 203.8 019.3 DA:       
2916-54507-0350 074607.78+233048.17 020 18.874 0.016 19.140 0.018 19.140 0.018 19.447 0.019 19.858 0.080 0.046 007.3 196.9 022.0 DA        
3674-55182-0622 074611.61+431929.78 007 21.055 0.029 20.471 0.031 20.471 0.031 20.536 0.041 20.730 0.172 0.043 000.0 176.0 027.8 DC        
2915-54497-0018 074620.82+172405.87 006 21.251 0.088 20.367 0.021 20.035 0.023 19.945 0.026 19.947 0.089 0.030 022.8 203.0 019.7 sdA/F     
2890-54495-0546 074622.68+181710.60 041 18.581 0.018 17.697 0.011 17.398 0.009 17.295 0.018 17.248 0.021 0.032 013.7 202.1 020.1 sdA/F     
4443-55539-0934 074624.34+335214.55 017 19.076 0.023 19.147 0.015 19.397 0.016 19.637 0.018 19.778 0.053 0.046 030.7 186.2 025.4 DBA       
2075-53730-0485 074626.04+282752.24 011 20.817 0.088 20.180 0.033 19.881 0.023 19.742 0.029 19.831 0.076 0.030 045.7 191.9 023.8 sdA       
2944-54523-0496 074626.73+660544.70 040 18.493 0.017 18.094 0.013 18.324 0.016 18.591 0.017 18.808 0.036 0.036 022.9 150.0 030.2 DA        
0857-52314-0623 074628.24+244338.25 011 20.058 0.044 18.992 0.036 18.794 0.034 18.693 0.034 18.703 0.044 0.048 013.2 195.7 022.5 sdA/F     
2915-54497-0544 074628.94+182250.49 009 20.874 0.065 20.159 0.019 19.832 0.017 19.705 0.025 19.646 0.073 0.033 020.7 202.0 020.2 sdA/F     
2916-54507-0304 074629.80+224154.82 023 18.990 0.025 18.770 0.017 19.114 0.018 19.378 0.027 19.649 0.097 0.041 016.0 197.7 021.8 DA        
2055-53729-0466 074630.21+282846.44 057 16.845 0.016 15.905 0.027 15.740 0.014 15.694 0.016 15.757 0.020 0.030 014.2 191.9 023.8 sdA/F     
2915-54497-0554 074631.26+184845.11 007 21.390 0.100 20.436 0.022 20.176 0.022 20.025 0.026 19.898 0.093 0.036 012.0 201.6 020.3 sdA/F     
1920-53314-0309 074631.42+173448.14 032 18.048 0.011 17.685 0.013 17.685 0.013 17.849 0.015 18.073 0.031 0.031 000.0 202.8 019.9 DA        
8290-57364-0890 074632.00+415209.98 023 18.430 0.025 18.772 0.019 19.249 0.020 19.542 0.022 19.828 0.084 0.039 019.0 177.6 027.5 DA        
2074-53437-0559 074632.21+182941.77 022 19.729 0.034 18.786 0.013 18.503 0.011 18.435 0.017 18.379 0.031 0.034 014.0 201.9 020.2 sdA/F     
0542-51993-0476 074633.01+351022.79 074 16.948 0.012 16.708 0.015 17.007 0.015 17.209 0.018 17.466 0.028 0.057 024.7 184.8 025.8 DA        
2915-54497-0549 074634.09+183822.44 023 19.680 0.034 18.825 0.013 18.517 0.013 18.406 0.013 18.402 0.032 0.034 012.8 201.8 020.3 sdA/F     
0434-51885-0323 074636.61+432811.67 008 20.089 0.041 19.703 0.021 19.859 0.020 20.042 0.030 20.178 0.107 0.041 012.0 175.8 027.9 DA        
2944-54523-0503 074638.03+663338.68 008 20.169 0.041 20.259 0.024 20.492 0.028 20.649 0.041 20.832 0.137 0.037 018.2 149.5 030.2 DB        
4443-55539-0996 074638.21+331652.97 032 17.680 0.017 18.432 0.013 18.432 0.013 18.775 0.018 19.009 0.042 0.047 008.7 186.8 025.3 DA        
0432-51884-0599 074638.21+400403.48 001 23.605 0.803 21.388 0.053 19.498 0.019 18.991 0.016 18.857 0.046 0.047 326.7 179.6 027.1 dC        
0542-51993-0521 074640.29+355748.08 037 18.758 0.020 18.192 0.015 17.962 0.016 17.868 0.012 17.935 0.024 0.075 155.5 184.0 026.1 DA        
0542-51993-0449 074641.17+354847.47 017 19.604 0.027 19.122 0.017 19.172 0.017 19.264 0.019 19.378 0.056 0.065 033.9 184.2 026.0 DA        
4452-55536-0273 074641.34+283142.73 057 16.894 0.017 16.029 0.018 15.687 0.017 15.577 0.017 15.519 0.013 0.029 037.6 191.8 023.9 sdA/F     
4492-55565-0812 074642.64+180022.72 047 17.390 0.011 17.481 0.012 17.481 0.012 17.727 0.015 18.028 0.031 0.034 000.0 202.4 020.1 DA        
3670-55480-0300 074643.17+381938.23 006 21.328 0.081 20.797 0.032 20.603 0.035 20.655 0.044 20.668 0.173 0.038 003.5 181.5 026.7 DA:       
0542-51993-0064 074644.55+342615.62 037 17.908 0.018 17.953 0.013 18.365 0.011 18.696 0.016 18.982 0.034 0.047 027.3 185.6 025.7 DA        
1263-52708-0159 074648.14+201748.94 013 18.925 0.024 18.551 0.013 18.623 0.016 18.668 0.017 18.719 0.038 0.057 049.6 200.2 021.0 DA        
3670-55480-0288 074648.89+375411.48 024 18.509 0.020 18.640 0.020 19.062 0.015 19.405 0.022 19.724 0.084 0.039 011.7 181.9 026.6 DA        
3669-55481-0934 074648.92+433802.74 026 18.865 0.025 18.678 0.017 18.933 0.014 19.184 0.019 19.327 0.056 0.037 047.9 175.6 028.0 DA        
3673-55178-0796 074649.49+472253.28 036 18.052 0.020 18.097 0.021 18.404 0.015 18.674 0.019 19.041 0.040 0.052 053.5 171.5 028.7 DA        
2915-54497-0078 074651.08+181430.18 007 20.082 0.038 20.062 0.019 20.165 0.021 20.342 0.036 20.755 0.186 0.032 040.7 202.2 020.2 DC        
3166-54830-0354 074652.68+300936.19 028 19.169 0.030 18.215 0.014 17.930 0.022 17.889 0.019 17.837 0.024 0.037 014.4 190.1 024.4 sdA/F     
2916-54507-0389 074652.90+233118.37 010 21.072 0.070 20.012 0.018 19.681 0.021 19.533 0.020 19.498 0.055 0.049 011.9 196.9 022.2 sdA/F     
3751-55234-0675 074652.93+343029.68 031 18.984 0.026 18.097 0.014 17.774 0.012 17.615 0.014 17.549 0.019 0.046 027.2 185.6 025.7 sdA/F     
0432-51884-0027 074657.08+395113.04 005 20.297 0.042 19.892 0.020 19.927 0.021 20.181 0.033 20.099 0.108 0.046 044.6 179.8 027.1 DA        
1263-52708-0410 074658.06+204617.18 050 16.288 0.015 15.221 0.012 15.126 0.008 15.083 0.011 15.108 0.013 0.041 014.9 199.7 021.2 sdA/F     
3161-54779-0120 074658.51+411527.81 095 17.043 0.015 16.185 0.012 15.844 0.013 15.710 0.013 15.680 0.015 0.041 038.7 178.3 027.5 sdA/F     
2890-54495-0572 074659.80+184813.53 057 17.443 0.019 16.590 0.012 16.274 0.012 16.163 0.013 16.132 0.013 0.038 095.7 201.7 020.4 sdA       
4502-55569-0568 074700.72+143825.55 006 20.695 0.022 20.044 0.025 20.044 0.025 19.988 0.027 19.940 0.074 0.032 000.0 205.7 018.8 DC:       
2916-54507-0317 074700.98+224804.83 012 20.608 0.058 19.672 0.019 19.430 0.021 19.374 0.029 19.379 0.081 0.041 006.3 197.7 021.9 sdA       
1582-52939-0100 074702.99+181825.43 009 19.097 0.024 19.123 0.012 19.274 0.013 19.492 0.023 19.776 0.082 0.034 015.1 202.1 020.3 DB        
7455-56768-0447 074706.33+220508.80 017 19.660 0.037 18.778 0.016 18.469 0.026 18.310 0.022 18.261 0.036 0.055 015.1 198.4 021.7 sdA/F     
4492-55565-0845 074709.13+175323.28 031 19.072 0.029 18.207 0.016 17.929 0.010 17.818 0.010 17.811 0.018 0.031 012.2 202.6 020.1 sdA/F     
4495-55566-0505 074709.73+162109.86 014 19.478 0.032 19.013 0.017 18.891 0.014 18.900 0.014 18.914 0.037 0.024 080.9 204.1 019.5 DA        
4502-55569-0552 074712.01+150732.09 014 19.115 0.025 19.731 0.023 19.731 0.023 19.954 0.026 20.442 0.119 0.029 003.4 205.3 019.0 DA        
3673-55178-0258 074712.62+452713.70 045 17.657 0.031 17.418 0.016 17.598 0.015 17.848 0.017 18.110 0.027 0.044 063.9 173.6 028.4 DA        
2074-53437-0544 074713.07+184719.77 012 19.448 0.033 19.557 0.019 19.796 0.019 20.092 0.029 20.384 0.114 0.039 022.0 201.7 020.5 DB        
4473-55589-0414 074714.18+213406.52 044 18.434 0.018 17.523 0.013 17.243 0.013 17.143 0.012 17.110 0.015 0.040 015.8 198.9 021.5 sdA/F     
2915-54497-0617 074717.80+190445.66 014 19.055 0.013 19.987 0.020 19.987 0.020 20.335 0.033 20.466 0.152 0.040 012.2 201.4 020.6 DA        
2075-53730-0161 074718.71+274820.73 015 20.143 0.054 19.547 0.022 19.483 0.026 19.497 0.032 19.559 0.088 0.033 063.5 192.6 023.7 DA        
0542-51993-0496 074720.51+344818.15 010 20.003 0.036 19.856 0.020 20.182 0.028 20.389 0.044 20.556 0.131 0.052 015.0 185.3 025.9 DA        
2939-54515-0537 074721.25+664031.04 030 18.387 0.024 17.442 0.019 17.132 0.017 17.008 0.014 16.959 0.019 0.038 020.5 149.3 030.3 sdA/F     
0889-52663-0077 074722.12+295015.06 024 18.186 0.017 17.847 0.017 18.203 0.025 18.339 0.016 18.678 0.035 0.038 015.2 190.5 024.4 DA        
0889-52663-0073 074722.16+293751.78 006 20.090 0.040 19.754 0.022 19.990 0.032 20.229 0.032 20.471 0.119 0.037 022.4 190.7 024.4 DA        
0858-52316-0208 074723.54+255231.71 009 19.576 0.030 19.189 0.015 19.110 0.015 19.112 0.018 19.229 0.045 0.033 027.8 194.6 023.1 DA        
0857-52314-0625 074724.61+250351.11 014 18.867 0.024 18.364 0.016 18.535 0.016 18.675 0.014 18.924 0.035 0.043 023.8 195.4 022.8 DA        
3675-55183-0644 074729.50+482539.77 011 20.635 0.057 20.106 0.020 19.947 0.022 19.879 0.024 19.852 0.067 0.056 035.3 170.3 029.0 DZ        
1737-53055-0190 074730.13+455852.39 012 19.336 0.028 18.934 0.016 19.191 0.022 19.403 0.027 19.886 0.107 0.049 031.9 173.1 028.5 DA        
1150-52644-0387 074730.20+353532.12 004 21.209 0.069 20.617 0.028 20.416 0.026 20.448 0.037 20.348 0.110 0.047 086.2 184.4 026.1 DA+M      
3673-55178-0794 074733.47+472003.54 025 18.779 0.020 18.580 0.022 18.697 0.020 18.286 0.018 17.649 0.022 0.060 133.4 171.5 028.8 DA+M      
3673-55178-0276 074735.03+455420.04 045 18.385 0.020 17.584 0.015 17.487 0.019 17.428 0.021 17.503 0.022 0.047 012.1 173.1 028.5 sdA       
3672-55484-0690 074740.30+402448.86 018 19.902 0.037 19.389 0.017 19.208 0.018 19.158 0.019 19.188 0.051 0.043 036.0 179.2 027.4 DA        
3751-55234-0367 074741.24+324320.33 044 18.453 0.019 17.548 0.019 17.249 0.011 17.094 0.010 17.052 0.016 0.048 029.4 187.5 025.4 sdA/F     
2055-53729-0496 074742.08+280945.89 039 17.853 0.017 17.447 0.019 17.664 0.013 17.900 0.016 18.140 0.026 0.030 023.2 192.3 023.9 DA        
2055-53729-0125 074742.12+264740.23 036 18.409 0.021 17.476 0.013 17.193 0.012 17.064 0.016 17.060 0.016 0.030 019.2 193.7 023.5 sdA/F     
2916-54507-0435 074742.77+233751.07 027 19.648 0.036 18.733 0.019 18.389 0.018 18.305 0.019 18.311 0.027 0.050 012.1 196.9 022.4 sdA/F     
1737-53055-0205 074743.16+451100.71 006 20.034 0.039 19.688 0.018 19.942 0.025 20.173 0.037 20.394 0.162 0.038 017.2 174.0 028.4 DA        
0432-51884-0036 074743.56+400110.08 009 19.115 0.025 18.895 0.015 18.871 0.016 19.008 0.022 19.084 0.048 0.045 016.4 179.7 027.3 DZ        
4466-55857-0524 074747.06+243802.10 037 18.242 0.025 18.074 0.024 18.368 0.019 18.640 0.016 18.908 0.044 0.053 027.6 195.9 022.8 DA        
2055-53729-0121 074748.62+264543.48 039 18.221 0.020 17.253 0.013 17.014 0.012 16.910 0.016 16.914 0.015 0.030 014.8 193.7 023.5 sdA       
2944-54523-0540 074749.82+664949.66 031 18.646 0.023 18.451 0.015 18.716 0.016 18.990 0.016 19.243 0.047 0.040 028.4 149.2 030.3 DA        
0433-51873-0013 074751.39+373216.99 009 19.709 0.031 19.555 0.020 19.662 0.019 19.728 0.026 19.771 0.082 0.073 044.9 182.4 026.7 DZ        
1059-52618-0379 074752.31+291025.95 016 19.383 0.036 18.420 0.016 18.128 0.013 18.074 0.022 18.014 0.025 0.029 013.6 191.2 024.3 sdA/F     
4466-55857-0580 074752.40+241814.17 022 19.156 0.023 18.983 0.021 19.241 0.014 19.411 0.018 19.735 0.059 0.054 013.4 196.2 022.7 DA        
0928-52578-0297 074752.48+243033.03 016 18.707 0.025 18.354 0.017 18.594 0.015 18.818 0.015 19.086 0.046 0.055 022.6 196.0 022.7 DA        
2075-53730-0149 074754.81+273655.83 038 18.541 0.025 18.110 0.019 18.362 0.022 18.369 0.024 18.159 0.029 0.030 058.4 192.9 023.8 DA+M      
6388-56309-0756 074755.06+463645.11 006 17.890 0.500 17.480 0.500 17.590 0.500 17.770 0.500 18.050 0.500 0.060 000.0 172.4 028.7 DA        
3227-54877-0399 074755.13+275145.09 017 20.020 0.056 19.097 0.021 18.897 0.021 18.785 0.020 18.824 0.056 0.029 012.3 192.6 023.9 sdA/F     
2729-54419-0318 074756.33+172910.24 020 19.883 0.037 18.972 0.324 18.671 0.300 18.550 0.211 18.547 0.040 0.033 028.1 203.0 020.1 sdA/F     
4497-55564-0114 074756.70+152741.35 015 19.443 0.027 19.364 0.017 19.566 0.019 19.722 0.025 19.805 0.066 0.028 016.9 205.0 019.3 DC        
1263-52708-0397 074758.06+215728.23 032 18.200 0.021 17.121 0.010 17.027 0.011 17.042 0.012 17.071 0.017 0.059 012.9 198.6 021.8 sdA       
0434-51885-0194 074759.70+421242.90 012 19.914 0.033 19.221 0.015 19.436 0.017 19.619 0.024 19.694 0.075 0.040 019.5 177.3 027.9 DA        
2074-53437-0065 074803.30+175528.39 013 20.448 0.055 19.448 0.017 19.279 0.012 19.230 0.015 19.231 0.048 0.036 014.6 202.6 020.3 sdA/F     
4502-55569-0618 074803.65+140558.67 017 18.644 0.016 19.416 0.024 19.416 0.024 19.740 0.026 20.007 1.074 0.035 004.4 206.3 018.8 DA        
4452-55536-0875 074803.72+300001.61 026 17.938 0.021 18.088 0.023 18.509 0.014 18.899 0.022 19.111 0.046 0.040 021.1 190.4 024.6 DA        
1203-52669-0077 074804.04+215206.51 004 22.525 0.358 19.981 0.024 18.409 0.013 17.906 0.011 17.701 0.022 0.056 083.5 198.7 021.8 sdA       
3676-55186-0618 074804.83+440632.31 061 16.938 0.023 16.643 0.016 16.912 0.012 17.156 0.014 17.412 0.019 0.034 039.8 175.2 028.3 DA        
3670-55480-0256 074805.69+381805.88 020 19.727 0.031 19.196 0.015 19.267 0.020 19.215 0.047 18.947 0.046 0.036 023.2 181.6 027.0 DA+M      
3668-55478-0904 074806.11+502504.73 043 18.472 0.021 17.506 0.016 17.194 0.016 17.053 0.017 17.013 0.017 0.051 018.8 168.1 029.4 sdA/F     
3672-55484-0732 074806.91+403608.14 022 19.244 0.030 18.846 0.017 19.059 0.016 19.278 0.027 19.480 0.073 0.043 056.3 179.0 027.5 DA        
4485-55836-0268 074807.32+193247.61 046 17.378 0.016 17.466 0.013 17.912 0.014 18.218 0.012 18.457 0.028 0.045 012.2 201.0 021.0 sdB       
3227-54893-0340 074808.02+284527.61 014 20.392 0.025 19.342 0.060 19.342 0.060 18.980 0.022 19.156 0.079 0.026 004.3 191.7 024.2 sdA/F     
2890-54495-0619 074811.18+190447.15 038 18.615 0.023 17.731 0.010 17.456 0.014 17.349 0.013 17.314 0.016 0.041 013.5 201.5 020.8 sdA/F     
4466-55857-0471 074811.32+240237.38 020 19.035 0.026 18.989 0.012 19.311 0.016 19.624 0.023 19.931 0.079 0.053 013.8 196.5 022.6 DA        
3668-55478-0066 074811.33+490140.92 039 18.162 0.020 17.923 0.017 18.208 0.017 18.475 0.023 18.695 0.037 0.043 030.3 169.6 029.2 DA        
3676-55186-0436 074811.34+435239.40 061 16.777 0.022 16.823 0.021 17.179 0.014 17.456 0.014 17.689 0.021 0.037 016.1 175.4 028.2 sdB       
2055-53729-0097 074812.65+270651.77 054 16.977 0.025 16.022 0.014 15.912 0.014 15.829 0.012 15.939 0.022 0.029 021.7 193.4 023.7 sdA       
1059-52618-0407 074813.54+290509.18 013 18.488 0.022 18.522 0.015 18.622 0.015 18.603 0.029 18.707 0.042 0.030 003.4 191.4 024.4 CV-H-He   
3751-55234-0312 074814.89+333415.57 008 21.113 0.074 19.806 0.018 19.857 0.017 19.915 0.020 19.878 0.067 0.053 011.5 186.6 025.7 sdA/F     
1263-52708-0082 074815.77+202041.33 041 17.252 0.016 16.119 0.012 16.160 0.006 16.222 0.019 16.250 0.020 0.034 015.7 200.3 021.3 sdA       
1737-53055-0470 074816.46+465347.16 030 18.225 0.018 17.285 0.017 16.986 0.016 16.851 0.013 16.805 0.020 0.070 021.5 172.1 028.8 sdA/F     
2075-53730-0530 074816.59+292321.16 033 17.793 0.020 18.654 0.029 18.654 0.029 19.151 0.032 19.273 0.046 0.033 008.9 191.1 024.5 DA        
4497-55564-0928 074816.74+161200.90 015 18.026 0.018 18.805 0.013 18.805 0.013 19.175 0.021 19.503 0.061 0.029 008.7 204.3 019.7 DA        
0858-52316-0236 074819.90+262207.97 033 17.819 0.016 16.927 0.017 16.666 0.010 16.597 0.012 16.588 0.015 0.028 030.8 194.2 023.5 sdA/F     
0928-52578-0284 074819.94+243607.51 011 19.459 0.032 19.103 0.015 19.099 0.016 18.569 0.014 18.104 0.024 0.054 011.3 196.0 022.9 DA+M      
2075-53730-0148 074820.47+272919.43 025 19.634 0.035 18.688 0.017 18.391 0.015 18.271 0.014 18.242 0.022 0.029 010.1 193.0 023.9 sdA/F     
0542-51993-0515 074821.86+350648.66 010 20.118 0.038 19.969 0.020 20.137 0.026 20.245 0.033 20.379 0.108 0.048 059.4 185.0 026.2 DZ        
2890-54495-0603 074823.02+190617.90 046 18.235 0.021 17.318 0.010 17.075 0.014 16.966 0.013 16.955 0.014 0.041 011.1 201.5 020.9 sdA/F     
2916-54507-0290 074823.27+221311.33 013 19.560 0.033 19.508 0.024 19.732 0.050 19.925 0.045 20.402 0.145 0.051 037.9 198.4 022.0 DB        
1203-52669-0076 074825.41+213420.65 013 18.948 0.022 18.444 0.011 18.295 0.014 18.281 0.016 18.408 0.024 0.049 100.8 199.0 021.8 DA        
3676-55186-0384 074825.97+434646.29 020 19.364 0.029 19.117 0.021 19.327 0.018 19.523 0.025 19.612 0.072 0.041 047.1 175.5 028.3 DA        
3669-55481-0062 074829.77+425738.60 024 19.755 0.033 18.836 0.016 18.484 0.019 18.323 0.022 18.291 0.032 0.046 012.5 176.5 028.1 sdA/F     
2915-54497-0610 074830.10+191410.52 013 20.468 0.052 19.450 0.014 19.207 0.017 19.128 0.016 19.205 0.052 0.045 012.0 201.4 020.9 sdA/F     
2729-54419-0389 074835.36+181832.65 011 20.038 0.048 19.952 0.023 20.143 0.031 20.284 0.058 20.711 0.234 0.041 013.4 202.3 020.6 DC:       
0433-51873-0534 074836.12+385711.53 017 19.107 0.022 18.731 0.012 18.949 0.017 19.199 0.021 19.419 0.060 0.045 033.7 180.9 027.2 DA        
2939-54515-0046 074836.53+645406.34 066 17.039 0.017 16.059 0.015 15.910 0.012 15.877 0.013 15.913 0.013 0.030 012.8 151.4 030.4 sdA/F     
1921-53317-0397 074838.25+165505.06 008 19.467 0.031 19.381 0.015 19.539 0.020 19.763 0.022 19.991 0.072 0.025 014.0 203.7 020.1 DA        
4466-55857-0440 074838.95+240745.65 024 18.681 0.020 18.468 0.013 18.742 0.012 19.063 0.014 19.255 0.047 0.052 016.8 196.5 022.8 DA        
0543-52017-0272 074839.06+362755.29 010 19.158 0.021 18.783 0.015 18.965 0.013 19.162 0.017 19.389 0.056 0.053 021.8 183.6 026.6 DA        
4452-55536-0895 074844.78+284851.00 007 21.402 0.184 20.384 0.032 20.354 0.043 20.107 0.046 20.107 0.146 0.026 014.0 191.7 024.4 sdA/F     
3668-55478-0906 074845.39+501955.96 051 18.222 0.025 17.305 0.012 16.990 0.010 16.853 0.015 16.813 0.019 0.054 013.1 168.2 029.4 sdA/F     
3675-55183-0690 074847.39+482613.21 006 21.809 0.156 20.896 0.032 20.789 0.039 20.682 0.048 20.485 0.154 0.046 001.7 170.3 029.2 sdA       
1263-52708-0055 074849.73+202929.33 015 18.696 0.020 18.308 0.010 18.297 0.014 18.337 0.014 18.503 0.031 0.030 092.8 200.2 021.5 DA        
2916-54507-0340 074855.51+233908.74 012 20.313 0.045 19.792 0.018 19.679 0.020 19.720 0.022 19.766 0.065 0.054 053.4 197.0 022.7 DC        
2939-54515-0505 074855.54+660845.49 031 18.564 0.021 17.664 0.015 17.373 0.013 17.254 0.018 17.272 0.020 0.031 019.6 150.0 030.4 sdA/F     
3679-55209-0536 074857.56+514352.62 009 21.249 0.084 20.679 0.028 20.629 0.031 20.505 0.040 20.388 0.112 0.049 013.4 166.6 029.7 DA        
0858-52316-0092 074857.90+254045.42 010 19.404 0.026 18.979 0.015 19.117 0.017 18.970 0.020 18.544 0.030 0.034 019.4 194.9 023.4 DA+M      
3752-55236-0508 074857.93+304918.40 006 20.977 0.077 20.537 0.027 20.353 0.028 20.409 0.039 20.163 0.099 0.041 000.0 189.6 025.1 DA        
1920-53314-0239 074859.89+175832.84 058 16.783 0.013 15.900 0.009 15.598 0.011 15.466 0.005 15.454 0.015 0.045 043.3 202.7 020.6 sdA/F     
3670-55480-0156 074900.23+383211.53 008 21.059 0.081 20.671 0.026 20.671 0.040 20.608 0.046 20.441 0.153 0.037 000.0 181.3 027.2 DA        
2075-53730-0059 074901.45+272132.33 013 19.521 0.017 19.713 0.021 19.713 0.021 19.979 0.033 20.126 0.090 0.028 007.1 193.2 024.0 DA        
4459-55533-0598 074903.16+273204.20 022 18.854 0.017 19.033 0.018 19.033 0.018 19.214 0.018 19.271 0.042 0.028 006.8 193.0 024.0 DBA       
8308-57417-0346 074904.13+500431.84 025 18.370 0.019 19.029 0.016 19.029 0.016 19.408 0.019 19.748 0.071 0.050 006.7 168.5 029.5 DA        
8290-57364-0947 074904.33+422420.08 023 18.981 0.026 18.592 0.022 18.821 0.014 19.076 0.019 19.407 0.060 0.038 039.5 177.1 028.1 DA        
2915-54497-0038 074905.64+181521.96 012 20.378 0.044 19.451 0.017 19.068 0.015 18.919 0.016 18.928 0.036 0.042 015.0 202.4 020.7 sdA/F     
3672-55484-0264 074907.28+401347.63 008 20.971 0.080 20.530 0.033 20.370 0.029 20.425 0.045 20.389 0.136 0.042 000.0 179.5 027.6 DA:       
4495-55566-0435 074907.49+154534.07 019 19.218 0.028 19.263 0.018 19.609 0.022 19.946 0.026 20.342 0.115 0.028 018.7 204.8 019.7 DAH       
4485-55836-0828 074907.56+211124.14 017 17.951 0.011 18.695 0.013 18.695 0.013 19.047 0.016 19.258 0.051 0.042 001.3 199.5 021.8 DA        
3672-55484-0748 074908.86+414644.22 022 18.857 0.017 19.228 0.015 19.228 0.015 19.508 0.020 19.791 0.102 0.043 013.2 177.8 028.0 DA        
3676-55186-0672 074910.14+443654.97 019 20.017 0.045 19.179 0.023 18.863 0.015 18.774 0.017 18.766 0.041 0.032 006.8 174.6 028.6 sdA:      
0858-52316-0089 074911.90+255527.67 007 19.597 0.029 19.531 0.016 19.650 0.017 19.819 0.025 19.981 0.069 0.035 034.3 194.7 023.5 DCM:      
1150-52644-0189 074914.09+342851.81 004 21.091 0.081 20.608 0.026 20.291 0.023 20.171 0.027 20.097 0.072 0.045 120.5 185.7 026.2 DC:       
3671-55483-0893 074914.91+450412.20 026 19.099 0.024 18.864 0.017 19.144 0.029 19.449 0.050 19.551 0.076 0.039 036.2 174.1 028.7 DA        
3676-55186-0676 074914.97+443345.56 010 20.442 0.058 19.988 0.027 19.806 0.021 19.848 0.028 19.867 0.091 0.033 010.0 174.7 028.6 DA:       
3791-55501-0752 074917.11+365428.04 006 19.764 0.032 18.960 0.015 18.724 0.015 18.750 0.016 18.893 0.038 0.054 060.3 183.1 026.8 CV        
4459-55533-0613 074918.69+270331.22 052 17.910 0.019 17.052 0.013 16.720 0.012 16.590 0.011 16.547 0.015 0.030 034.9 193.5 023.9 sdA/F     
1920-53314-0188 074920.94+173239.79 010 19.644 0.035 19.123 0.018 18.897 0.014 18.830 0.014 18.897 0.052 0.038 060.4 203.1 020.5 DA        
2916-54507-0201 074921.52+220151.74 030 18.403 0.020 18.437 0.013 18.839 0.018 19.186 0.084 19.540 0.082 0.050 016.2 198.7 022.2 DA        
4466-55857-0392 074924.23+240227.02 022 18.439 0.011 19.123 0.017 19.123 0.017 19.546 0.019 19.758 0.084 0.048 011.9 196.6 022.9 DA        
2729-54419-0282 074924.91+171355.45 022 18.759 0.021 18.811 0.014 19.118 0.015 19.422 0.021 19.745 0.071 0.032 015.7 203.4 020.4 DAH       
4485-55836-0185 074925.15+195039.94 036 17.774 0.017 17.907 0.014 18.258 0.010 18.523 0.015 18.778 0.034 0.032 032.6 200.9 021.4 DB        
4452-55536-0150 074925.54+282819.50 007 23.287 0.800 20.578 0.038 20.061 0.034 19.516 0.029 19.454 0.099 0.029 010.8 192.1 024.4 DZ        
4502-55569-0336 074927.92+132107.88 030 17.752 0.018 18.093 0.010 18.561 0.011 18.934 0.014 19.281 0.049 0.028 021.2 207.2 018.8 DA        
7455-56768-0360 074928.01+225305.11 042 18.344 0.017 17.417 0.012 17.123 0.013 16.979 0.013 16.936 0.016 0.059 017.7 197.8 022.5 sdA/F     
0543-52017-0207 074928.74+364451.65 009 19.320 0.024 19.282 0.014 19.637 0.017 19.921 0.025 20.120 0.102 0.052 013.0 183.3 026.8 DA        
4459-55533-0618 074931.98+265616.33 019 19.562 0.044 19.319 0.094 19.618 0.209 19.959 0.257 20.383 0.147 0.031 019.1 193.7 023.9 DA        
2714-54208-0293 074932.96+171119.81 022 18.804 0.025 17.761 0.019 17.645 0.015 17.717 0.015 17.786 0.021 0.031 013.0 203.5 020.4 sdA       
3675-55183-0290 074934.42+470601.66 005 21.507 0.126 20.859 0.036 20.752 0.039 20.671 0.050 20.549 0.177 0.066 000.0 171.9 029.1 DA:       
0543-52017-0216 074934.85+365205.12 014 18.386 0.016 19.160 0.014 19.160 0.014 19.482 0.019 19.820 0.080 0.050 009.3 183.2 026.9 DA        
1150-52644-0212 074937.77+342440.25 015 20.334 0.050 19.301 0.018 18.990 0.021 18.849 0.022 18.843 0.036 0.045 027.0 185.8 026.2 sdA/F     
1150-52644-0432 074937.77+350937.89 009 20.742 0.054 19.818 0.019 19.497 0.018 19.374 0.020 19.455 0.052 0.042 011.1 185.0 026.4 sdA/F     
4495-55566-0562 074939.31+162235.48 008 20.778 0.069 20.185 0.024 20.311 0.029 20.294 0.034 19.871 0.081 0.027 026.8 204.3 020.1 DA        
3670-55480-0088 074942.72+374635.75 008 20.750 0.059 20.268 0.040 20.163 0.034 20.134 0.063 20.112 0.129 0.044 023.5 182.2 027.1 DA        
3752-55236-0550 074942.87+312424.68 025 19.328 0.028 18.674 0.019 18.550 0.017 18.560 0.017 18.680 0.039 0.050 049.5 189.0 025.4 DZ        
2939-54515-0561 074943.30+670825.09 058 17.337 0.019 16.470 0.027 16.195 0.014 16.127 0.015 16.139 0.016 0.038 035.2 148.8 030.5 sdA       
1203-52669-0585 074946.18+221618.60 006 20.021 0.039 19.686 0.019 19.834 0.021 20.021 0.032 20.185 0.112 0.054 023.0 198.5 022.3 DA        
0542-51993-0639 074947.00+354055.51 011 19.482 0.030 19.744 0.018 20.125 0.024 20.411 0.037 20.562 0.161 0.036 035.5 184.5 026.6 DAH       
6389-56270-0597 074949.68+461502.80 018 19.985 0.041 19.094 0.018 18.767 0.019 18.623 0.024 18.590 0.035 0.062 003.8 172.8 029.0 sdA:      
2549-54523-0318 074952.07+823917.22 011 19.898 0.046 19.448 0.020 19.626 0.023 19.738 0.032 19.964 0.136 0.036 025.9 131.0 028.7 DA        
2055-53729-0001 074953.61+265220.34 044 17.991 0.027 17.029 0.014 16.770 0.011 16.694 0.029 16.610 0.019 0.030 015.6 193.8 024.0 sdA/F     
3800-55486-0450 074955.33+365521.24 064 16.405 0.016 16.521 0.012 16.935 0.009 17.256 0.011 17.567 0.020 0.047 035.8 183.2 027.0 DA        
2055-53729-0013 074956.11+270846.89 043 17.678 0.019 16.793 0.014 16.524 0.012 16.425 0.010 16.385 0.017 0.030 012.9 193.5 024.1 sdA/F     
0433-51873-0580 074959.42+385855.81 007 19.765 0.020 20.247 0.030 20.247 0.030 20.509 0.045 20.796 0.208 0.043 000.0 180.9 027.5 DC        
2916-54507-0474 075000.55+232945.80 009 20.658 0.056 20.167 0.027 20.074 0.027 20.096 0.041 20.233 0.162 0.059 058.4 197.2 022.8 DQ        
0858-52316-0042 075000.58+253812.33 022 18.141 0.022 17.759 0.039 17.662 0.154 17.704 0.762 17.830 0.024 0.039 073.1 195.1 023.6 DCM:      
2916-54507-0216 075002.16+221458.32 023 19.961 0.039 18.861 0.019 18.714 0.023 18.697 0.024 18.736 0.055 0.054 010.9 198.5 022.4 sdA/F     
4511-55602-0528 075002.57+110137.42 007 20.582 0.058 20.038 0.018 19.902 0.021 19.877 0.029 19.835 0.074 0.024 036.1 209.5 017.9 DA        
3675-55183-0730 075004.38+482129.74 020 19.564 0.030 19.065 0.020 18.922 0.016 18.925 0.022 19.060 0.041 0.046 048.4 170.5 029.4 DA        
1150-52644-0183 075006.35+344125.62 028 19.588 0.029 18.364 0.016 17.772 0.015 17.536 0.014 17.440 0.017 0.040 013.5 185.6 026.4 DQ        
3670-55480-0118 075007.57+383959.16 006 21.312 0.176 20.834 1.966 20.665 5.962 20.645 8.599 20.798 0.234 0.037 000.0 181.3 027.4 DA:       
3678-55208-0560 075007.75+462011.28 049 18.030 0.021 17.084 0.016 16.761 0.017 16.634 0.022 16.587 0.017 0.062 016.6 172.7 029.0 sdA/F     
2075-53730-0543 075008.74+283032.90 009 20.443 0.073 20.224 0.033 20.605 0.051 21.003 0.090 21.879 0.618 0.031 016.2 192.1 024.6 DB        
4492-55565-0040 075009.57+174001.46 033 18.726 0.024 17.820 0.010 17.541 0.010 17.440 0.009 17.403 0.019 0.040 014.5 203.1 020.7 sdA/F     
2075-53730-0558 075009.77+275619.54 011 19.804 0.020 19.976 0.023 19.976 0.023 20.296 0.030 20.389 0.101 0.031 004.9 192.7 024.4 DA        
3670-55480-0094 075009.89+381641.63 032 18.436 0.023 18.210 0.016 18.266 0.013 17.701 0.016 17.169 0.021 0.037 036.4 181.7 027.4 DA+M      
4485-55836-0898 075011.88+200643.07 017 20.070 0.036 19.185 0.017 18.900 0.013 18.782 0.017 18.751 0.034 0.033 015.3 200.7 021.6 sdA/F     
1920-53314-0478 075019.12+181357.01 027 18.264 0.019 17.893 0.016 17.855 0.015 17.948 0.013 18.056 0.023 0.044 060.6 202.5 020.9 DA        
1150-52644-0218 075021.82+342434.13 008 20.458 0.054 20.098 0.021 20.115 0.024 20.280 0.032 20.227 0.093 0.040 014.5 185.9 026.4 DA        
0543-52017-0373 075021.94+372407.89 013 19.773 0.030 18.626 0.016 18.576 0.018 18.623 0.020 18.679 0.034 0.053 010.3 182.7 027.2 sdA       
3227-54893-0210 075023.29+262202.25 055 17.749 0.016 16.471 0.016 16.610 0.012 16.745 0.014 16.807 0.020 0.029 023.4 194.3 023.9 sdA       
1920-53314-0168 075026.29+174029.75 036 17.820 0.019 17.313 0.009 17.124 0.010 17.075 0.009 17.120 0.018 0.042 135.5 203.1 020.8 DA        
0433-51873-0547 075026.39+384155.71 009 20.142 0.038 19.660 0.016 19.936 0.028 20.091 0.033 20.192 0.107 0.038 018.6 181.2 027.5 DA        
2075-53730-0065 075026.40+273959.95 011 20.307 0.040 19.830 0.018 20.074 0.025 20.228 0.035 20.565 0.141 0.031 019.2 193.0 024.4 DA        
2945-54505-0306 075032.28+091857.74 025 20.063 0.041 18.580 0.011 17.889 0.013 17.635 0.011 17.556 0.018 0.017 170.6 211.2 017.3 DA:       
2729-54419-0422 075033.03+181502.48 011 19.407 0.017 19.225 0.018 19.225 0.018 19.446 0.021 19.625 0.061 0.045 006.9 202.5 021.0 DA        
0434-51885-0443 075033.95+433652.88 007 19.925 0.035 19.897 0.023 20.102 0.024 20.245 0.035 20.534 0.161 0.045 037.4 175.8 028.6 DB        
4485-55836-0894 075035.66+200332.18 019 18.429 0.018 18.520 0.012 18.809 0.012 19.014 0.018 19.338 0.051 0.032 013.7 200.8 021.7 DBA 
3166-54830-0378 075036.16+310629.15 008 20.077 0.042 19.261 0.013 18.942 0.013 18.862 0.016 18.751 0.041 0.044 017.1 189.4 025.5 sdA/F     
0542-51993-0595 075036.24+350439.46 007 20.576 0.051 20.290 0.022 20.459 0.029 20.696 0.052 20.607 0.169 0.043 017.4 185.2 026.6 DA        
2916-54507-0123 075038.27+220753.45 005 20.883 0.064 20.641 0.027 20.414 0.029 20.438 0.039 20.522 0.124 0.053 064.5 198.7 022.5 DA        
1150-52644-0409 075039.35+354812.47 006 21.466 0.097 20.296 0.021 20.017 0.022 19.951 0.026 19.820 0.085 0.043 010.3 184.4 026.8 sdA/F     
2729-54419-0185 075040.53+174701.49 007 21.327 0.097 20.351 0.021 20.100 0.022 20.059 0.024 19.970 0.077 0.048 023.4 203.0 020.8 sdA/F     
0756-52577-0399 075041.85+341426.98 009 19.631 0.031 19.328 0.016 19.598 0.019 19.804 0.022 19.926 0.063 0.041 027.5 186.1 026.4 DA        
4502-55569-0236 075052.61+135622.57 036 17.763 0.018 17.810 0.014 18.195 0.012 18.474 0.018 18.807 0.039 0.027 017.5 206.8 019.4 DA        
1921-53317-0202 075055.29+155217.99 011 19.802 0.036 18.734 0.015 18.532 0.013 18.472 0.015 18.571 0.029 0.029 012.0 204.9 020.1 sdA/F     
4502-55569-0756 075056.10+151311.61 006 24.203 0.836 20.654 0.032 19.735 0.025 19.476 0.026 19.442 0.061 0.029 027.9 205.6 019.9 dC        
7455-56768-0697 075057.27+230603.18 028 19.338 0.029 18.312 0.016 17.977 0.015 17.805 0.016 17.754 0.027 0.060 021.3 197.7 022.9 sdA/F     
3668-55478-0004 075058.48+491707.19 055 16.664 0.017 17.130 0.018 17.130 0.018 17.438 0.016 17.747 0.019 0.065 008.1 169.4 029.7 DA        
4502-55569-0218 075059.15+132855.41 019 19.277 0.027 19.017 0.013 19.006 0.015 19.081 0.016 19.317 0.053 0.024 026.7 207.2 019.2 DQ        
2264-53682-0352 075059.97+141150.16 013 19.189 0.027 19.079 0.013 18.974 0.017 18.795 0.016 18.580 0.038 0.031 009.1 206.6 019.5 CV-H      
2075-53730-0063 075105.60+273459.57 013 19.595 0.029 19.627 0.018 20.027 0.023 20.282 0.031 20.657 0.113 0.029 016.0 193.1 024.5 DA        
0889-52663-0621 075106.52+301726.42 047 15.614 0.012 15.877 0.019 16.289 0.022 16.701 0.016 17.068 0.022 0.045 015.2 190.3 025.3 DA        
2075-53730-0001 075107.26+270640.08 022 19.786 0.034 18.945 0.015 18.556 0.022 18.400 0.019 18.318 0.030 0.029 014.7 193.6 024.3 sdA/F     
3679-55209-0604 075108.63+520222.94 018 20.902 0.075 19.775 0.041 19.575 0.048 19.596 0.053 19.679 0.112 0.057 057.9 166.3 030.0 sdA/F     
2075-53730-0585 075109.94+282854.12 016 19.273 0.027 19.569 0.031 19.569 0.031 19.857 0.098 20.243 0.273 0.031 010.6 192.2 024.8 DA        
2916-54507-0499 075110.57+232153.49 028 19.185 0.028 18.813 0.019 18.961 0.015 19.142 0.021 19.331 0.050 0.065 014.9 197.5 023.0 DA        
2916-54507-0408 075112.58+233928.65 020 19.695 0.031 19.251 0.016 19.434 0.019 19.646 0.029 19.933 0.132 0.062 029.5 197.2 023.2 DA        
0890-52583-0189 075113.24+313249.47 011 19.255 0.029 19.183 0.017 19.408 0.022 19.548 0.025 19.732 0.078 0.054 024.3 189.0 025.7 DA(He)    
3674-55182-0824 075115.10+433513.85 025 18.503 0.019 18.702 0.014 18.702 0.014 18.998 0.020 19.383 0.062 0.042 006.9 175.9 028.7 DA        
2541-54481-0311 075116.05+823618.14 008 19.156 0.031 18.187 0.019 17.898 0.026 17.769 0.017 17.741 0.025 0.036 013.2 131.1 028.8 sdA/F     
0434-51885-0444 075117.10+434827.19 010 19.675 0.032 19.480 0.021 19.493 0.021 19.583 0.022 19.811 0.087 0.040 053.3 175.6 028.8 DC        
3670-55480-0918 075117.34+392942.59 029 18.473 0.019 18.310 0.018 18.607 0.012 18.886 0.018 19.143 0.055 0.043 022.2 180.4 027.9 DA        
1920-53314-0331 075118.91+183549.96 014 19.171 0.021 18.953 0.018 18.953 0.018 18.844 0.029 18.984 0.056 0.037 029.2 202.3 021.3 DA        
3166-54830-0412 075119.15+304712.25 063 17.128 0.019 15.936 0.015 15.898 0.015 15.940 0.013 15.964 0.017 0.042 012.8 189.8 025.5 sdA/F     
3681-55243-0518 075119.70+473205.86 027 18.781 0.024 18.964 0.020 18.964 0.020 19.206 0.021 19.490 0.074 0.045 009.1 171.4 029.4 DA        
2729-54419-0199 075120.42+174613.16 007 20.905 0.068 20.410 0.025 20.482 0.026 20.727 0.041 20.856 0.173 0.042 020.8 203.1 021.0 DA        
3791-55501-0192 075120.46+352728.24 012 20.134 0.041 19.724 0.017 19.676 0.020 19.692 0.027 19.786 0.093 0.039 028.1 184.8 026.9 DA        
2945-54505-0393 075120.99+093813.62 026 18.698 0.020 18.834 0.013 19.221 0.012 19.576 0.019 19.872 0.068 0.015 018.8 211.0 017.6 DA        
3681-55243-0492 075121.00+470150.03 007 20.924 0.072 20.308 0.026 20.325 0.028 20.290 0.038 20.067 0.128 0.065 015.6 172.0 029.4 DA        
4511-55602-0632 075121.02+111313.43 006 20.792 0.059 20.177 0.022 20.013 0.020 19.948 0.028 19.874 0.087 0.024 033.1 209.5 018.3 DC        
7455-56768-0242 075121.26+215203.09 033 18.978 0.023 18.036 0.017 17.734 0.009 17.599 0.018 17.619 0.020 0.049 012.4 199.0 022.5 sdA/F     
3751-55234-0897 075121.29+335139.71 005 21.442 0.095 20.916 0.027 20.873 0.033 20.767 0.041 21.017 1.011 0.045 000.0 186.5 026.4 DA:       
2729-54419-0210 075121.41+164428.24 016 19.608 0.033 19.294 0.016 19.615 0.018 19.875 0.024 20.161 0.114 0.032 019.4 204.1 020.6 DA        
8291-57391-0450 075124.20+410920.77 014 18.500 0.017 19.299 0.018 19.299 0.018 19.655 0.028 20.062 0.101 0.044 009.2 178.6 028.3 DA        
3676-55186-0256 075128.37+431922.65 008 21.194 0.078 20.498 0.026 20.412 0.035 20.568 0.068 20.422 0.159 0.050 062.1 176.2 028.7 DZ        
1150-52644-0449 075128.38+355251.41 008 20.269 0.039 19.708 0.016 19.551 0.019 19.523 0.020 19.517 0.054 0.045 038.4 184.4 027.0 DA+M      
3673-55178-0102 075129.01+460131.19 023 18.829 0.026 18.817 0.018 19.109 0.018 19.218 0.024 19.415 0.063 0.061 018.2 173.1 029.2 DB        
3754-55488-0516 075129.40+340128.34 036 17.994 0.019 18.009 0.015 18.409 0.092 18.682 0.020 19.009 0.039 0.042 015.3 186.4 026.5 DA        
3679-55209-0656 075129.82+514904.18 007 22.469 0.294 21.023 0.032 20.942 0.039 20.825 0.049 21.373 0.284 0.049 000.0 166.6 030.1 DA:       
3680-55210-0486 075130.80+403739.61 008 20.386 0.051 19.825 0.021 19.723 0.021 19.668 0.025 19.810 0.081 0.046 028.2 179.2 028.2 DA        
2729-54419-0217 075131.72+171642.36 022 19.209 0.029 19.024 0.015 19.328 0.016 19.602 0.022 19.945 0.077 0.033 033.0 203.6 020.8 DA        
4485-55836-0938 075132.16+200226.76 032 17.655 0.016 17.675 0.017 18.068 0.013 18.297 0.015 18.533 0.036 0.033 018.3 200.9 021.9 DBA       
4459-55533-0736 075135.46+270958.18 023 19.713 0.032 18.833 0.013 18.525 0.016 18.351 0.020 18.316 0.024 0.027 011.7 193.6 024.4 sdA/F     
2916-54507-0176 075136.04+223500.89 010 20.349 0.026 20.343 0.052 20.343 0.052 20.508 0.078 21.525 0.508 0.066 000.0 198.3 022.9 DA        
2080-53350-0126 075137.36+150330.47 016 18.853 0.028 18.498 0.020 18.603 0.014 18.763 0.019 19.068 0.047 0.026 039.8 205.8 020.0 DA        
2944-54523-0569 075137.56+670732.38 027 19.784 0.037 18.732 0.019 18.258 0.015 18.048 0.016 18.021 0.023 0.041 099.9 148.8 030.7 DAH       
3674-55182-0171 075140.40+411244.49 023 18.819 0.022 18.854 0.017 19.175 0.017 19.403 0.025 19.654 0.072 0.045 025.2 178.5 028.3 DB 
2945-54505-0281 075141.88+084405.06 022 18.847 0.016 19.357 0.015 19.357 0.015 19.681 0.021 19.997 0.082 0.016 007.3 211.9 017.3 DA        
1204-52669-0201 075143.03+225425.72 006 20.057 0.042 19.816 0.019 20.011 0.025 19.523 0.022 19.172 0.049 0.059 015.1 198.0 023.0 DA+M      
8291-57391-0586 075143.56+424138.55 042 18.133 0.057 17.639 0.018 17.725 0.013 17.846 0.015 18.011 0.028 0.038 019.2 176.9 028.6 DA        
7455-56768-0263 075144.06+223004.80 054 16.716 0.013 16.639 0.010 16.999 0.013 17.295 0.011 17.571 0.020 0.063 013.0 198.4 022.9 DA        
0928-52578-0098 075144.34+243954.39 022 18.107 0.020 18.037 0.015 18.354 0.015 18.666 0.016 18.995 0.038 0.066 022.1 196.2 023.6 DA        
1150-52644-0488 075146.17+353632.13 004 21.469 0.105 20.570 0.026 20.187 0.025 20.087 0.033 19.978 0.110 0.042 014.2 184.7 027.0 sdA:      
2729-54419-0486 075148.05+181302.02 019 19.969 0.040 19.019 0.013 18.747 0.011 18.654 0.014 18.689 0.034 0.045 010.2 202.7 021.3 sdA/F     
4466-55857-0290 075148.83+231217.29 025 19.192 0.029 18.930 0.019 19.230 0.021 19.518 0.026 19.852 0.129 0.058 020.0 197.7 023.1 DA        
2940-54508-0256 075151.65+090318.31 045 17.204 0.016 16.888 0.012 17.144 0.012 17.374 0.011 17.611 0.017 0.016 017.9 211.6 017.5 DA        
1150-52644-0460 075151.93+354925.24 009 20.653 0.051 19.789 0.017 19.469 0.019 19.333 0.018 19.411 0.075 0.044 012.8 184.5 027.1 sdA/F     
1150-52644-0172 075152.90+343056.39 005 21.616 0.123 20.552 0.061 20.269 0.066 20.164 0.078 20.188 0.104 0.038 018.4 185.9 026.7 sdA       
4502-55569-0822 075153.85+153125.57 005 21.011 0.031 20.464 0.028 20.464 0.028 20.436 0.035 20.538 0.121 0.029 049.5 205.4 020.2 DA        
2940-54508-0372 075154.78+094109.83 050 17.746 0.016 16.780 0.009 16.614 0.007 16.568 0.010 16.590 0.015 0.015 017.2 211.0 017.8 sdA/F     
3676-55186-0254 075154.99+430542.85 006 21.598 0.115 20.971 0.035 20.840 0.042 20.847 0.052 20.722 0.187 0.039 026.5 176.5 028.8 sdA       
1060-52636-0181 075156.10+293447.14 006 19.447 0.032 19.509 0.020 19.718 0.022 19.913 0.028 20.113 0.092 0.039 028.4 191.1 025.3 DBA 
1150-52644-0500 075156.15+351808.92 007 21.154 0.078 20.257 0.025 20.015 0.026 19.881 0.031 20.012 0.100 0.040 010.5 185.0 026.9 sdA/F     
2264-53682-0294 075156.89+131018.26 017 18.392 0.019 18.366 0.015 18.592 0.013 18.808 0.016 18.960 0.040 0.026 022.9 207.6 019.3 DBZ       
1920-53314-0377 075157.56+183524.90 011 19.532 0.029 19.073 0.014 19.033 0.015 19.084 0.022 19.182 0.054 0.035 016.5 202.4 021.4 DA        
3674-55182-0885 075158.86+421753.28 012 20.035 0.041 19.598 0.029 19.446 0.075 19.552 0.421 19.613 0.928 0.042 025.6 177.3 028.6 DA        
3752-55236-0652 075200.65+301943.44 009 20.648 0.065 20.171 0.025 20.032 0.027 20.061 0.031 20.067 0.079 0.045 045.4 190.3 025.5 DQ        
4490-55629-0392 075201.39+173925.41 015 19.963 0.037 19.053 0.016 18.739 0.012 18.621 0.015 18.560 0.032 0.038 016.6 203.3 021.1 sdA/F     
0436-51883-0358 075201.76+445900.13 014 19.092 0.017 18.865 0.017 18.865 0.017 19.072 0.022 19.315 0.056 0.036 009.5 174.3 029.1 DA        
0434-51885-0548 075203.88+430723.98 067 17.053 0.015 16.088 0.013 15.814 0.012 15.693 0.013 15.670 0.018 0.039 038.9 176.4 028.8 sdA       
3670-55480-0976 075205.12+390112.79 024 18.778 0.022 19.077 0.017 19.077 0.017 19.361 0.024 19.772 0.083 0.044 004.7 181.0 027.9 DA        
2916-54507-0096 075207.30+222116.61 034 19.174 0.024 18.212 0.012 17.876 0.009 17.726 0.011 17.703 0.018 0.058 014.0 198.6 022.9 sdA/F     
3670-55480-0972 075211.83+391119.98 018 19.472 0.025 19.216 0.017 19.525 0.023 19.781 0.024 20.152 0.111 0.041 016.3 180.8 028.0 DA        
4502-55569-0842 075212.14+141244.83 016 19.198 0.024 19.257 0.019 19.638 0.015 19.858 0.025 19.876 0.087 0.027 021.4 206.7 019.8 DB        
8291-57391-0634 075213.56+422456.61 004 21.361 0.116 21.079 0.038 21.032 0.056 21.034 0.098 21.934 0.627 0.039 000.0 177.2 028.7 sdA       
0756-52577-0045 075214.68+331036.00 006 20.281 0.041 19.728 0.018 19.884 0.019 20.062 0.028 20.342 0.089 0.048 017.8 187.3 026.4 DA        
2729-54419-0496 075216.84+180302.34 015 19.663 0.016 19.912 0.025 19.912 0.025 20.158 0.034 20.692 0.174 0.044 005.2 202.9 021.3 DA        
3681-55243-0564 075218.33+474155.55 008 21.305 0.099 20.696 0.032 20.442 0.035 20.372 0.040 20.362 0.153 0.044 024.2 171.3 029.6 DAZ       
3166-54830-0408 075219.29+310107.95 043 18.277 0.020 17.386 0.015 17.033 0.014 16.839 0.017 16.840 0.025 0.045 011.4 189.6 025.8 sdA/F     
4459-55533-0273 075219.42+264157.69 041 17.786 0.017 17.945 0.015 18.420 0.013 18.775 0.014 19.099 0.038 0.031 031.8 194.2 024.4 DA        
3681-55243-0578 075224.17+472422.86 029 19.188 0.030 18.680 0.016 18.542 0.013 18.548 0.020 18.675 0.041 0.047 036.7 171.6 029.6 DC        
4495-55566-0293 075224.32+150352.34 034 17.860 0.020 17.840 0.017 18.010 0.012 18.221 0.020 18.443 0.031 0.027 020.0 205.9 020.1 DB        
2944-54523-0005 075226.71+651250.84 008 20.215 0.038 19.918 0.017 20.147 0.021 20.313 0.036 20.406 0.151 0.037 017.4 151.0 030.8 DA        
3672-55484-0096 075227.84+400644.97 007 21.290 0.096 20.647 0.092 20.393 0.240 20.438 0.540 20.232 0.498 0.053 016.5 179.8 028.2 sdA/F     
4485-55836-0038 075227.92+195314.29 013 20.031 0.040 19.465 0.015 19.273 0.014 19.126 0.018 18.994 0.046 0.039 057.8 201.1 022.0 DQ        
2945-54505-0300 075228.95+083853.00 018 19.772 0.036 19.354 0.024 19.319 0.015 19.395 0.018 19.554 0.064 0.016 050.6 212.0 017.5 DA        
3671-55483-0028 075230.82+444749.89 053 17.069 0.014 16.891 0.017 16.960 0.016 17.067 0.022 17.225 0.020 0.038 116.5 174.6 029.2 DQ        
2940-54508-0275 075234.70+082256.27 049 17.747 0.020 16.588 0.012 16.632 0.008 16.708 0.011 16.754 0.014 0.016 016.6 212.3 017.4 sdA       
2729-54419-0171 075234.95+172524.86 029 18.818 0.023 18.463 0.019 18.449 0.013 18.516 0.019 18.662 0.032 0.032 075.2 203.6 021.1 DAH       
4495-55566-0700 075235.28+160913.09 025 17.731 0.017 18.167 0.014 18.702 0.013 19.060 0.016 19.450 0.053 0.023 013.1 204.8 020.6 DA        
3676-55186-0804 075236.79+441642.35 031 17.048 0.014 17.345 0.022 17.787 0.013 18.104 0.016 18.396 0.034 0.037 018.1 175.2 029.1 sdB       
3751-55234-0882 075237.15+341846.79 007 21.434 0.132 20.453 0.022 20.309 0.024 20.266 0.029 20.204 0.073 0.044 015.1 186.1 026.8 sdA/F     
3676-55186-0198 075239.60+433619.21 015 20.009 0.043 19.495 0.022 19.323 0.019 19.330 0.021 19.441 0.066 0.044 060.7 175.9 029.0 DA        
8291-57391-0622 075239.72+425555.25 040 18.300 0.019 17.457 0.015 17.133 0.014 16.990 0.012 16.944 0.026 0.042 035.9 176.7 028.9 sdA/F     
2940-54508-0204 075240.10+091154.71 058 17.278 0.015 16.155 0.015 16.140 0.010 16.200 0.015 16.276 0.016 0.017 014.1 211.5 017.7 sdA/F     
0543-52017-0065 075240.45+362823.23 012 17.903 0.022 17.644 0.077 17.503 0.125 17.505 0.155 17.455 0.145 0.039 000.0 183.8 027.4 CV-H-He   
3166-54830-0448 075240.57+310600.30 029 19.059 0.027 17.992 0.014 17.878 0.014 17.852 0.016 17.983 0.027 0.043 012.7 189.6 025.9 sdA       
3166-54830-0090 075240.78+283634.58 038 18.585 0.022 17.668 0.013 17.389 0.011 17.296 0.012 17.270 0.021 0.034 016.9 192.2 025.1 sdA/F     
3791-55501-0134 075242.75+345410.83 006 21.254 0.088 20.635 0.097 20.519 0.362 20.731 1.443 20.690 0.298 0.042 000.0 185.5 027.0 DA:       
0435-51882-0135 075244.23+391648.62 007 19.093 0.023 19.442 0.019 19.905 0.026 20.035 0.029 19.930 0.096 0.042 024.3 180.7 028.1 DA        
4453-55535-0568 075245.01+284201.88 009 20.756 0.062 20.192 0.024 20.014 0.025 19.905 0.033 19.807 0.073 0.034 080.0 192.1 025.2 DC        
2075-53737-0626 075245.77+283141.20 007 20.724 0.062 20.250 0.021 20.483 0.029 20.680 0.045 20.881 0.167 0.034 018.1 192.3 025.1 DA+M      
4495-55566-0722 075246.63+163217.70 023 19.389 0.030 18.532 0.016 18.262 0.011 18.183 0.013 18.134 0.025 0.029 017.2 204.5 020.8 sdA/F     
3753-55486-0304 075246.80+312525.14 009 20.809 0.062 20.270 0.024 20.199 0.026 20.194 0.033 20.251 0.105 0.049 004.9 189.2 026.0 DA        
2944-54523-0542 075247.02+662032.08 012 19.750 0.042 19.881 0.176 20.251 0.386 20.648 0.432 20.560 0.181 0.033 031.3 149.7 030.8 DA        
3800-55486-0400 075247.31+373433.18 045 17.572 0.015 17.570 0.015 17.946 0.011 18.202 0.016 18.493 0.038 0.044 026.2 182.6 027.7 DA        
0890-52583-0099 075249.96+305935.17 021 17.769 0.016 18.080 0.016 18.490 0.015 18.756 0.016 19.025 0.042 0.042 010.5 189.7 025.9 He-sdO       
2075-53737-0638 075250.52+283414.25 005 21.622 0.122 20.696 0.027 20.471 0.026 20.299 0.030 20.089 0.080 0.034 026.1 192.3 025.1 DA:       
4459-55533-0772 075251.39+271513.65 054 16.647 0.014 16.693 0.010 17.094 0.011 17.409 0.017 17.722 0.017 0.029 061.2 193.6 024.7 DA        
2729-54419-0515 075254.65+182046.43 031 18.098 0.014 18.945 0.013 18.945 0.013 19.373 0.022 19.718 0.073 0.037 012.4 202.7 021.6 DA        
4466-55857-0799 075254.84+245715.43 050 17.609 0.023 17.460 0.011 17.771 0.017 18.068 0.015 18.378 0.025 0.117 017.6 196.0 024.0 DA        
1150-52644-0503 075255.38+352854.02 010 20.627 0.052 19.774 0.020 19.465 0.018 19.360 0.021 19.255 0.051 0.043 012.9 184.9 027.2 sdA/F     
2891-54507-0090 075257.12+215430.88 044 16.807 0.015 15.852 0.011 15.550 0.010 15.448 0.012 15.404 0.020 0.047 028.5 199.1 022.9 sdA/F     
3166-54830-0156 075258.97+293239.33 025 19.393 0.032 18.268 0.017 18.197 0.014 18.234 0.017 18.250 0.030 0.039 020.7 191.2 025.5 sdA       
2945-54505-0422 075259.01+094004.69 012 20.745 0.065 19.875 0.017 19.619 0.016 19.507 0.018 19.423 0.053 0.015 018.5 211.1 018.0 sdA/F     
2549-54523-0275 075301.85+831017.06 035 17.733 0.020 17.781 0.017 18.145 0.010 18.498 0.016 18.859 0.052 0.032 015.2 130.4 028.7 DA        
2916-54507-0088 075302.83+214707.05 011 20.277 0.049 19.740 0.021 19.862 0.023 20.104 0.032 20.476 0.179 0.047 020.0 199.3 022.9 DA        
2075-53730-0616 075305.75+283909.13 035 19.173 0.027 18.134 0.017 17.917 0.019 17.874 0.022 17.857 0.026 0.034 018.0 192.2 025.2 sdA/F     
2944-54523-0586 075307.34+661354.01 013 20.314 0.046 19.775 0.022 19.737 0.020 19.839 0.024 20.034 0.084 0.035 049.8 149.8 030.8 DZ        
2945-54505-0232 075307.58+092305.57 010 19.926 0.019 20.448 0.028 20.448 0.028 20.771 0.063 21.087 0.301 0.018 007.0 211.4 017.9 DA        
3679-55209-0350 075308.99+504355.89 057 18.182 0.020 17.224 0.018 16.906 0.017 16.788 0.018 16.730 0.019 0.056 012.8 167.8 030.2 sdA/F     
2916-54507-0515 075310.31+231650.70 017 19.886 0.086 19.471 0.208 19.723 0.258 20.042 0.340 20.447 0.501 0.059 025.8 197.7 023.4 DA        
1150-52644-0084 075312.06+340053.81 006 21.016 0.062 20.283 0.023 20.047 0.021 19.890 0.026 19.767 0.061 0.044 036.8 186.5 026.8 DAZ       
2075-53730-0612 075312.26+284449.71 014 20.404 0.050 19.441 0.018 19.208 0.016 19.093 0.016 19.109 0.040 0.036 014.5 192.1 025.3 sdA/F     
4485-55836-0014 075313.59+194333.27 018 18.938 0.023 19.108 0.019 19.480 0.021 19.827 0.028 19.903 0.109 0.039 019.7 201.3 022.2 DA        
3227-54893-0110 075313.80+272833.43 053 17.817 0.015 16.658 0.014 16.697 0.014 16.752 0.015 16.831 0.015 0.026 017.8 193.4 024.9 sdA       
3674-55182-0878 075316.81+424712.12 021 18.819 0.016 19.315 0.021 19.315 0.021 19.615 0.039 19.730 0.123 0.043 004.6 176.9 028.9 DA        
0756-52237-0516 075317.46+345547.73 050 16.848 0.015 15.888 0.011 15.588 0.012 15.473 0.010 15.470 0.014 0.045 022.9 185.5 027.1 sdA/F     
3227-54893-0082 075317.69+263028.95 022 19.714 0.032 18.564 0.020 18.589 0.023 18.614 0.030 18.688 0.035 0.031 012.3 194.4 024.6 sdA       
4482-55617-0445 075318.22+194721.40 008 20.970 0.076 20.256 0.026 20.071 0.027 20.071 0.033 19.975 0.120 0.040 048.2 201.3 022.2 DC        
7455-56768-0175 075318.40+222049.76 025 19.572 0.030 18.500 0.015 17.992 0.011 17.762 0.010 17.656 0.020 0.057 013.1 198.7 023.1 sdA/F     
3679-55209-0372 075321.17+510919.62 052 17.302 0.016 17.539 0.013 17.904 0.014 18.256 0.019 18.577 0.038 0.051 039.5 167.4 030.3 DA        
3754-55488-0428 075321.57+334308.22 040 17.720 0.011 18.487 0.014 18.487 0.014 18.829 0.016 19.056 0.048 0.040 007.0 186.8 026.8 DA        
2916-54507-0049 075324.87+220735.43 008 20.545 0.054 20.069 0.018 20.349 0.026 20.623 0.040 21.077 0.239 0.052 033.1 198.9 023.1 DA        
2945-54505-0371 075326.00+102457.35 019 18.745 0.018 19.623 0.021 19.623 0.021 19.966 0.028 20.208 0.122 0.019 008.4 210.5 018.4 DA        
0928-52578-0141 075327.06+244705.57 011 19.394 0.030 18.989 0.015 19.173 0.016 19.448 0.019 19.636 0.070 0.066 031.8 196.2 024.0 DA        
1869-53327-0515 075327.22+522930.53 044 16.129 0.018 15.681 0.016 15.570 0.015 15.577 0.018 15.661 0.014 0.045 272.5 165.8 030.4 DC        
1920-53314-0514 075327.49+181248.96 008 22.037 0.155 19.384 0.013 17.715 0.014 17.160 0.015 16.848 0.018 0.039 020.5 202.9 021.6 dC        
1150-52644-0550 075327.67+352537.92 014 20.379 0.047 19.416 0.017 19.159 0.016 19.029 0.017 18.947 0.045 0.043 011.8 185.0 027.3 sdA/F     
3227-54893-0525 075328.16+290850.31 006 21.757 0.136 20.511 0.349 20.558 0.557 20.377 0.783 20.385 0.139 0.048 011.5 191.7 025.5 sdA/F     
0757-52238-0284 075328.74+354304.91 016 18.599 0.023 18.451 0.016 18.734 0.014 18.961 0.015 19.318 0.054 0.040 022.0 184.7 027.4 DA        
3671-55483-0014 075329.42+444313.11 013 19.130 0.026 19.336 0.023 19.725 0.022 19.981 0.032 20.188 0.108 0.037 011.4 174.7 029.3 DA        
2075-53737-0032 075329.68+274744.97 031 18.980 0.025 18.035 0.017 17.836 0.017 17.718 0.016 17.687 0.024 0.027 016.1 193.1 025.0 sdA/F     
4490-55629-0710 075329.74+191224.12 017 19.442 0.450 21.664 1.079 21.664 1.079 24.369 0.750 19.446 0.193 0.038 000.0 201.9 022.0 DA        
2939-54515-0607 075331.99+665308.18 024 18.907 0.024 18.008 0.014 17.660 0.011 17.531 0.019 17.504 0.021 0.034 010.9 149.1 030.9 sdA/F     
2916-54507-0514 075333.61+233200.14 007 20.579 0.062 20.437 0.024 20.701 0.038 20.637 0.057 21.444 0.513 0.051 018.2 197.5 023.6 DB        
4490-55629-0286 075338.18+164441.01 007 20.510 0.051 19.914 0.023 19.641 0.017 19.504 0.021 19.430 0.057 0.036 028.4 204.3 021.1 DA        
2939-54515-0613 075338.62+665906.63 039 18.421 0.019 17.347 0.020 17.115 0.012 17.078 0.014 17.056 0.019 0.034 036.1 149.0 030.9 sdA/F     
2729-54419-0516 075338.84+181956.72 009 20.528 0.054 20.223 0.018 20.543 0.031 20.815 0.046 20.999 0.226 0.040 014.4 202.8 021.7 DA        
0435-51882-0407 075339.51+413933.06 006 20.247 0.041 19.808 0.024 19.999 0.025 20.241 0.037 20.454 0.147 0.037 031.0 178.1 028.8 DA        
1150-52644-0091 075340.74+335704.35 006 21.216 0.082 20.386 0.024 20.022 0.019 19.910 0.022 19.800 0.064 0.040 016.6 186.6 026.9 sdA/F     
2916-54507-0530 075342.30+235819.30 018 20.153 0.043 19.210 0.014 18.789 0.016 18.587 0.020 18.458 0.033 0.060 014.1 197.1 023.8 sdA/F     
2916-54507-0105 075343.44+223532.43 015 19.447 0.026 19.351 0.017 19.677 0.018 19.945 0.026 20.068 0.084 0.062 013.5 198.5 023.3 DA        
0756-52577-0071 075343.47+334451.50 007 19.405 0.034 19.616 0.015 20.077 0.022 20.415 0.031 20.759 0.168 0.041 016.1 186.8 026.9 DA        
3754-55488-0432 075345.75+333527.86 026 19.085 0.031 18.599 0.011 18.484 0.014 18.467 0.015 18.483 0.031 0.048 078.8 187.0 026.8 DA        
7455-56768-0135 075345.95+222721.41 041 18.610 0.022 17.555 0.016 17.233 0.008 17.156 0.010 17.121 0.018 0.060 012.5 198.6 023.3 sdA/F     
1264-52707-0370 075346.53+223106.37 003 20.840 0.060 19.656 0.019 19.337 0.014 19.198 0.017 19.146 0.045 0.061 001.0 198.6 023.3 DC:       
1583-52941-0256 075347.63+195644.34 008 19.777 0.038 19.399 0.017 19.574 0.021 19.824 0.029 19.973 0.121 0.046 018.1 201.2 022.4 DA        
2945-54505-0203 075348.05+083646.51 014 19.669 0.016 19.957 0.022 19.957 0.022 20.276 0.030 20.771 0.152 0.017 008.5 212.2 017.7 DA        
4495-55566-0776 075349.36+161226.36 026 18.593 0.021 18.411 0.018 18.808 0.014 19.074 0.019 19.322 0.052 0.036 013.6 204.9 020.9 DA        
2944-54523-0581 075352.63+662722.04 012 20.259 0.049 19.962 0.019 20.182 0.022 20.382 0.034 20.663 0.176 0.035 026.5 149.6 030.9 DA        
2264-53682-0181 075359.75+134317.82 019 18.217 0.019 18.092 0.018 18.172 0.010 18.334 0.014 18.509 0.032 0.027 010.5 207.3 020.0 DC        
1204-52669-0144 075402.40+233517.34 007 19.562 0.038 19.557 0.017 19.739 0.021 19.917 0.032 20.094 0.155 0.048 024.9 197.5 023.7 DC:       
3681-55243-0416 075403.10+471457.58 008 20.747 0.067 20.251 0.030 20.203 0.028 20.196 0.039 20.224 0.123 0.050 045.6 171.8 029.9 DA        
4482-55617-0412 075404.05+200435.49 017 19.320 0.034 19.377 0.017 19.687 0.022 20.013 0.035 20.292 0.146 0.047 019.2 201.1 022.5 DA        
1583-52941-0203 075404.26+194633.60 013 19.229 0.027 18.832 0.012 18.957 0.012 19.119 0.018 19.283 0.053 0.043 030.8 201.4 022.4 DA        
3679-55209-0318 075404.75+504423.24 031 18.929 0.024 18.792 0.029 19.095 0.022 19.378 0.048 19.939 0.129 0.054 023.5 167.8 030.3 DA        
2264-53682-0189 075405.35+132708.68 042 15.669 0.009 16.663 0.013 16.663 0.013 17.023 0.013 17.357 0.017 0.028 007.7 207.6 019.9 DA        
2549-54523-0288 075405.70+821942.01 063 17.121 0.018 16.217 0.020 15.934 0.013 15.819 0.013 15.807 0.017 0.031 019.5 131.4 028.9 sdA/F     
7455-56768-0147 075408.84+225851.61 023 19.545 0.030 18.686 0.014 18.281 0.019 18.098 0.014 18.032 0.029 0.056 012.3 198.1 023.5 sdA/F     
1150-52644-0534 075409.86+354751.65 009 20.635 0.051 19.589 0.018 19.365 0.016 19.282 0.017 19.388 0.057 0.042 011.8 184.6 027.5 sdA/F     
0437-51876-0353 075412.09+430230.66 013 19.121 0.030 18.859 0.020 19.070 0.020 19.333 0.023 19.625 0.084 0.036 016.3 176.6 029.2 DA        
2945-54505-0469 075414.23+095444.47 027 19.653 0.031 18.863 0.012 18.660 0.016 18.559 0.015 18.502 0.030 0.017 014.4 211.0 018.4 sdA/F     
2729-54419-0507 075414.93+183408.93 009 21.118 0.082 20.192 0.022 19.782 0.018 19.699 0.022 19.597 0.070 0.047 039.6 202.6 021.9 DA        
4495-55566-0808 075415.20+162247.14 024 19.451 0.029 18.534 0.014 18.223 0.010 18.085 0.013 18.028 0.021 0.041 016.0 204.8 021.1 sdA/F     
0543-52017-0025 075417.26+362313.41 006 20.090 0.041 19.681 0.019 19.870 0.022 20.137 0.036 20.171 0.138 0.037 025.4 184.0 027.7 DA        
3677-55205-0274 075420.99+495005.72 006 21.155 0.084 20.607 0.035 20.392 0.026 20.351 0.036 20.507 0.137 0.048 062.5 168.9 030.3 DA        
0890-52583-0470 075421.62+323520.85 011 19.345 0.026 19.137 0.015 19.431 0.016 19.691 0.022 19.837 0.079 0.058 021.0 188.1 026.7 DA        
3675-55183-0898 075422.31+483112.43 008 21.028 0.027 20.328 0.033 20.328 0.033 20.400 0.050 20.432 1.060 0.034 000.0 170.4 030.1 DC        
2916-54507-0562 075426.46+242220.99 019 18.885 0.022 19.163 0.014 19.576 0.023 19.881 0.035 20.237 0.148 0.053 013.0 196.7 024.1 DA        
3674-55182-0914 075427.90+430639.20 021 18.822 0.019 19.237 0.018 19.237 0.018 19.513 0.024 19.849 0.082 0.036 005.0 176.5 029.2 DA        
2729-54419-0527 075429.32+192006.59 010 20.351 0.046 20.057 0.020 19.932 0.021 19.945 0.029 20.027 0.088 0.042 062.9 201.9 022.3 DA        
0434-51885-0017 075433.18+415416.02 076 16.589 0.019 15.362 0.014 15.410 0.011 15.331 0.016 15.496 0.017 0.036 013.4 177.9 029.0 sdA/F     
2944-54523-0076 075437.26+654802.53 007 21.439 0.088 20.151 0.020 20.188 0.022 20.388 0.032 20.330 0.106 0.040 010.4 150.3 031.0 sdA       
3753-55486-0820 075437.37+315134.95 005 20.998 0.076 20.615 0.032 20.596 0.040 20.411 0.035 20.368 0.111 0.049 000.0 188.9 026.5 DA:       
2940-54508-0163 075442.04+085639.57 031 18.418 0.022 17.493 0.008 17.235 0.011 17.144 0.009 17.096 0.018 0.016 020.6 212.0 018.1 sdA/F     
1869-53327-0188 075443.01+500729.23 026 17.388 0.015 17.268 0.017 17.244 0.016 17.322 0.015 17.331 0.023 0.054 003.3 168.6 030.4 CV-H      
2080-53350-0494 075443.28+161425.18 027 18.165 0.018 17.740 0.013 17.626 0.011 17.641 0.019 17.735 0.020 0.039 057.5 204.9 021.1 DA        
3682-55244-0594 075444.32+535949.20 006 21.085 0.099 20.690 0.028 20.503 0.035 20.463 0.048 20.428 0.171 0.031 022.3 164.1 030.8 DC:       
2916-54507-0547 075446.01+232433.71 011 20.305 0.045 19.875 0.017 19.732 0.021 19.686 0.025 19.753 0.083 0.049 095.4 197.8 023.8 DA        
3752-55236-0230 075446.25+301035.78 009 22.397 0.390 20.293 0.036 19.910 0.035 19.751 0.052 19.772 0.214 0.042 012.7 190.7 026.0 sdA/F     
2729-54419-0525 075446.45+190139.95 023 19.668 0.033 18.786 0.014 18.526 0.012 18.369 0.020 18.292 0.038 0.039 011.8 202.2 022.2 sdA/F     
3166-54830-0574 075447.10+302507.15 051 18.119 0.022 17.001 0.012 16.962 0.015 16.999 0.020 17.070 0.021 0.046 012.8 190.5 026.1 sdA       
3753-55486-0834 075448.23+324018.83 004 22.065 0.165 21.371 0.037 21.172 0.044 21.262 0.072 20.841 0.178 0.059 000.0 188.0 026.8 sdA       
0858-52316-0620 075449.75+273857.33 025 18.586 0.025 17.637 0.021 17.428 0.024 17.463 0.020 17.450 0.023 0.027 011.9 193.4 025.3 sdA/F     
1150-52644-0050 075451.62+335112.36 007 20.763 0.066 20.049 0.021 19.797 0.018 19.540 0.024 19.775 0.074 0.040 035.4 186.8 027.1 DC        
4495-55566-0838 075455.51+164217.02 031 18.440 0.022 18.140 0.015 18.404 0.011 18.703 0.027 18.939 0.035 0.031 020.6 204.5 021.4 DA        
3227-54893-0072 075455.79+265813.81 053 17.840 0.017 16.571 0.021 16.627 0.013 16.705 0.016 16.777 0.020 0.030 012.5 194.1 025.1 sdA/F     
1583-52941-0325 075456.52+215354.84 020 18.493 0.017 18.089 0.012 18.289 0.013 18.498 0.016 18.734 0.035 0.057 041.2 199.3 023.3 DA        
3683-55178-0558 075458.80+433405.33 012 20.510 0.047 20.116 0.023 20.039 0.022 20.076 0.029 20.202 0.123 0.037 027.2 176.0 029.4 DC        
4502-55569-0044 075458.96+130843.26 006 21.221 0.081 20.591 0.022 20.402 0.025 20.487 0.038 20.376 0.135 0.027 023.3 208.0 019.9 DA        
4471-55617-0466 075501.74+220127.70 038 17.861 0.014 18.502 0.011 18.502 0.011 18.824 0.017 19.172 0.050 0.056 003.0 199.2 023.4 DA        
7455-56768-0056 075507.16+222717.91 039 18.688 0.022 17.671 0.010 17.431 0.011 17.369 0.012 17.381 0.018 0.053 017.3 198.8 023.6 sdA/F     
4466-55857-0104 075507.46+234316.76 059 17.024 0.017 16.778 0.011 17.078 0.012 17.354 0.015 17.604 0.021 0.052 038.0 197.5 024.0 DA        
4501-55590-0555 075507.69+143547.49 020 18.104 0.018 18.210 0.014 18.287 0.020 18.467 0.034 18.442 0.038 0.028 037.0 206.6 020.6 CV        
3678-55208-0232 075508.85+442026.69 006 21.205 0.084 20.557 0.025 20.366 0.028 20.212 0.035 19.943 0.096 0.032 025.6 175.2 029.6 DAZ       
3801-55509-0482 075508.93+354105.67 003 22.042 0.150 20.794 0.031 20.483 0.053 20.165 0.033 19.950 0.100 0.043 019.8 184.8 027.7 DZ        
2080-53350-0457 075509.24+163548.93 022 19.236 0.028 18.209 0.015 18.123 0.012 18.113 0.013 18.152 0.024 0.032 011.1 204.6 021.4 sdA/F     
7455-56768-0062 075509.72+223551.68 058 17.227 0.015 16.052 0.010 15.988 0.011 16.051 0.017 16.069 0.016 0.055 021.6 198.6 023.6 sdA       
4495-55566-0884 075509.88+162646.66 015 20.106 0.044 19.282 0.019 18.955 0.013 18.846 0.015 18.838 0.034 0.035 015.1 204.8 021.3 sdA/F     
1150-52644-0043 075509.96+334953.37 010 20.513 0.059 19.697 0.019 19.351 0.015 19.226 0.019 19.184 0.047 0.041 011.7 186.8 027.2 sdA/F     
3682-55244-0574 075512.04+531313.34 006 21.340 0.106 20.515 0.027 20.348 0.029 20.231 0.039 20.375 0.154 0.032 020.1 165.0 030.8 sdA/F     
3681-55243-0640 075512.26+480243.23 011 20.628 0.058 20.219 0.024 20.222 0.028 20.142 0.041 20.165 0.137 0.041 035.6 171.0 030.2 DA        
3676-55186-0114 075513.74+433808.75 047 18.351 0.017 17.432 0.017 17.114 0.010 17.012 0.013 16.965 0.016 0.038 013.9 176.0 029.4 sdA/F     
2945-54505-0123 075514.66+081315.36 020 20.147 0.041 19.031 0.018 18.513 0.013 18.369 0.017 18.260 0.029 0.016 194.8 212.7 017.9 DA        
3791-55501-0062 075515.12+351354.27 007 20.920 0.062 20.439 0.023 20.447 0.029 20.479 0.043 20.504 0.177 0.047 012.7 185.3 027.6 DA        
1204-52669-0467 075517.14+241312.17 005 20.224 0.041 19.813 0.017 19.844 0.022 19.928 0.028 20.134 0.124 0.049 024.8 197.0 024.2 DA        
2945-54505-0415 075517.16+104227.19 006 20.878 0.070 20.561 0.020 20.480 0.025 20.476 0.035 20.946 0.209 0.020 031.1 210.4 019.0 DC        
4465-55858-0555 075518.00+245504.90 014 19.920 0.039 19.469 0.018 19.699 0.018 19.963 0.029 19.970 0.097 0.069 025.3 196.3 024.5 DA        
1583-52941-0122 075518.92+193146.72 013 19.752 0.041 18.674 0.019 18.511 0.017 18.457 0.015 18.473 0.028 0.047 010.1 201.7 022.5 sdA/F     
3681-55243-0638 075519.47+480034.45 070 16.231 0.017 16.380 0.014 16.380 0.014 16.627 0.026 16.897 0.017 0.043 008.3 171.0 030.2 DA        
2945-54505-0172 075520.71+091757.71 012 19.811 0.035 19.781 0.016 19.976 0.022 20.189 0.030 20.456 0.143 0.016 021.0 211.7 018.4 DB        
2945-54505-0126 075522.78+082258.21 026 19.726 0.037 18.675 0.013 18.496 0.014 18.520 0.012 18.542 0.030 0.015 016.6 212.6 018.0 sdA/F     
2729-54419-0106 075523.87+172825.18 037 17.736 0.017 17.882 0.017 18.274 0.011 18.552 0.014 18.841 0.039 0.035 011.1 203.8 021.8 DB        
2729-54419-0569 075523.90+185652.97 012 19.899 0.038 19.839 0.017 20.269 0.023 20.530 0.036 20.502 0.152 0.040 056.9 202.3 022.3 DA        
3227-54893-0009 075524.58+262359.52 040 18.628 0.025 17.414 0.015 17.499 0.018 17.672 0.015 17.771 0.026 0.038 010.5 194.7 025.0 sdA       
0435-51882-0020 075524.69+393441.40 013 19.025 0.025 18.721 0.014 18.944 0.016 19.163 0.019 19.356 0.058 0.053 027.2 180.5 028.7 DA        
0757-52238-0321 075525.95+362154.72 052 16.578 0.011 16.155 0.011 16.051 0.012 16.059 0.011 16.160 0.019 0.038 395.5 184.1 027.9 DA        
4511-55602-0854 075528.47+103254.29 010 20.305 0.048 19.811 0.021 19.618 0.020 19.748 0.026 19.822 0.091 0.021 037.1 210.6 019.0 DC        
2080-53350-0450 075528.54+165346.58 008 19.537 0.033 19.634 0.017 19.968 0.021 20.296 0.031 20.425 0.119 0.034 019.0 204.4 021.6 DB        
4471-55617-0547 075535.59+232746.21 008 20.848 0.072 20.349 0.022 20.124 0.027 20.125 0.041 20.104 0.135 0.049 019.8 197.8 024.0 DA        
0756-52237-0593 075535.69+344705.45 007 19.775 0.034 19.711 0.015 19.896 0.020 20.060 0.026 20.207 0.079 0.046 039.3 185.8 027.5 DC        
2940-54508-0510 075537.01+104456.88 065 16.391 0.015 15.558 0.007 15.303 0.008 15.226 0.008 15.217 0.015 0.020 016.9 210.4 019.1 sdA/F     
3800-55486-0222 075537.17+372138.99 048 17.684 0.015 17.501 0.011 17.817 0.011 18.105 0.011 18.348 0.031 0.039 021.1 183.0 028.2 DA        
1583-52941-0390 075537.51+210742.19 007 19.940 0.035 19.449 0.018 19.489 0.019 19.590 0.022 19.802 0.075 0.063 022.4 200.2 023.2 DA        
0858-52316-0623 075537.60+264822.96 009 19.500 0.029 19.103 0.016 19.081 0.015 19.128 0.016 19.246 0.040 0.036 104.6 194.3 025.2 DA        
1204-52669-0118 075538.21+233626.69 006 19.798 0.033 19.829 0.017 19.965 0.022 20.284 0.039 20.590 0.171 0.049 038.4 197.6 024.1 DB        
3674-55182-0940 075538.27+420730.46 022 19.064 0.029 18.902 0.033 19.207 0.020 19.457 0.027 19.890 0.092 0.036 012.2 177.7 029.2 DA        
3673-55178-0012 075538.56+455415.29 022 18.487 0.020 18.686 0.017 19.059 0.023 19.398 0.024 19.735 0.081 0.051 042.9 173.4 029.9 DA        
1204-52669-0119 075539.68+233226.43 008 19.961 0.039 19.560 0.017 19.619 0.020 19.845 0.033 20.321 0.157 0.048 016.5 197.7 024.1 DA        
2944-54523-0029 075539.72+653105.42 012 20.323 0.043 19.488 0.016 19.199 0.017 19.052 0.019 18.977 0.043 0.038 012.3 150.7 031.1 sdA/F     
4473-55589-0008 075540.06+214216.26 020 19.630 0.032 18.732 0.021 18.325 0.012 18.142 0.023 18.109 0.025 0.057 011.1 199.6 023.4 sdA:      
8276-57067-0032 075540.69+433115.57 003 21.278 0.115 21.319 0.044 21.287 0.064 21.313 0.082 21.182 0.262 0.036 014.6 176.1 029.5 sdA       
3682-55244-0564 075541.68+532031.07 011 20.232 0.047 19.773 0.020 19.729 0.022 19.783 0.027 19.815 0.089 0.029 030.1 164.9 030.9 DA        
2945-54505-0419 075541.99+104639.36 013 19.850 0.021 20.391 0.027 20.391 0.027 21.199 0.071 20.894 0.203 0.020 000.0 210.4 019.1 DA        
0928-52578-0516 075542.17+253424.38 024 18.297 0.019 17.890 0.018 17.912 0.017 18.054 0.016 18.214 0.025 0.045 038.1 195.6 024.8 DA        
4482-55617-0712 075543.97+211219.68 011 20.522 0.058 19.786 0.023 19.656 0.020 19.753 0.030 19.806 0.101 0.058 066.7 200.1 023.2 DZ        
2549-54523-0261 075545.39+824131.16 021 18.767 0.035 18.573 0.018 18.716 0.022 18.896 0.022 19.074 0.063 0.035 055.0 131.0 028.9 DC        
4466-55857-0924 075546.22+245250.50 014 19.633 0.026 19.445 0.018 19.539 0.017 19.708 0.024 19.706 0.075 0.062 020.6 196.3 024.6 DC        
0890-52583-0061 075548.39+314333.17 011 19.399 0.028 19.049 0.016 19.329 0.020 19.574 0.022 19.931 0.079 0.042 036.6 189.1 026.7 DA        
3682-55244-0670 075549.97+534737.46 005 21.063 0.073 20.719 0.029 20.692 0.033 20.749 0.047 20.342 0.144 0.029 021.4 164.3 030.9 DA:       
3800-55486-0235 075553.85+374323.49 018 19.201 0.028 19.338 0.023 19.699 0.022 20.060 0.037 20.074 0.110 0.041 011.7 182.6 028.3 DA        
4459-55533-0084 075554.46+255937.50 012 20.433 0.052 19.840 0.021 19.687 0.021 19.639 0.022 19.709 0.081 0.052 041.9 195.2 025.0 DA        
2940-54508-0475 075559.06+092843.94 067 16.464 0.016 15.636 0.012 15.372 0.007 15.282 0.009 15.289 0.011 0.016 047.0 211.6 018.6 sdA/F     
4495-55566-0106 075601.53+155202.83 023 18.836 0.027 18.799 0.018 19.188 0.017 19.446 0.026 19.620 0.074 0.030 038.4 205.4 021.3 DA        
4471-55617-0564 075604.87+230020.17 019 19.331 0.025 18.979 0.017 18.960 0.015 19.024 0.020 19.162 0.044 0.039 028.5 198.3 024.0 DC        
3800-55486-0796 075607.77+380331.54 025 19.007 0.022 18.708 0.014 19.001 0.014 19.243 0.019 19.498 0.067 0.042 012.5 182.3 028.4 DA        
5944-56220-0353 075610.34+410453.69 053 16.748 0.014 16.779 0.012 17.220 0.011 17.541 0.013 17.861 0.027 0.038 012.8 178.9 029.1 sdB       
4482-55617-0720 075610.56+211032.70 023 18.645 0.015 19.020 0.015 19.020 0.015 19.344 0.019 19.559 0.058 0.054 005.5 200.2 023.3 DA        
3208-54853-0329 075610.70+670424.96 057 17.289 0.018 16.365 0.020 16.523 0.012 16.749 0.014 16.866 0.019 0.034 027.2 148.8 031.1 sdA       
0929-52581-0303 075612.76+264637.37 010 19.466 0.028 19.176 0.017 19.374 0.017 19.554 0.019 19.858 0.059 0.036 016.3 194.4 025.3 DA        
0435-51882-0068 075614.56+401445.43 037 17.828 0.019 16.890 0.016 16.617 0.013 16.478 0.010 16.452 0.024 0.046 026.5 179.8 029.0 sdA/F     
3754-55488-0340 075615.75+331016.81 011 20.302 0.043 19.821 0.017 19.773 0.019 19.791 0.023 19.918 0.084 0.046 047.2 187.6 027.2 DA        
3683-55178-0432 075616.06+424251.64 010 19.361 0.033 18.816 0.027 18.583 0.018 18.521 0.018 18.586 0.040 0.037 087.8 177.1 029.5 DA        
4465-55858-0442 075617.08+234320.69 036 18.594 0.023 17.646 0.014 17.309 0.015 17.202 0.014 17.153 0.016 0.059 014.5 197.6 024.3 sdA/F     
1583-52941-0167 075617.54+202010.26 019 18.695 0.023 18.255 0.017 18.413 0.018 18.658 0.021 18.781 0.046 0.047 018.2 201.0 023.0 DA        
2729-54419-0067 075617.67+174957.63 032 19.103 0.026 18.215 0.014 17.899 0.015 17.776 0.016 17.746 0.026 0.029 032.2 203.5 022.1 sdA/F     
3227-54893-0013 075618.50+264815.97 037 18.899 0.021 17.756 0.015 17.772 0.013 17.839 0.013 17.878 0.023 0.037 012.9 194.4 025.3 sdA       
3752-55236-0153 075619.45+301244.67 008 21.018 0.117 20.286 0.038 20.025 0.035 20.049 0.055 19.982 0.141 0.044 075.2 190.8 026.4 DA        
3166-54830-0552 075622.27+300555.68 046 18.168 0.031 17.201 0.019 16.806 0.013 16.767 0.040 16.629 0.019 0.040 025.5 190.9 026.4 sdA/F     
5944-56220-0652 075623.74+422443.19 008 21.461 0.101 20.491 0.032 20.393 0.035 20.288 0.041 20.359 0.149 0.038 011.7 177.4 029.4 sdA/F     
2729-54419-0063 075629.04+173631.61 014 18.293 0.017 18.913 0.014 18.913 0.014 19.224 0.016 19.412 0.054 0.029 003.5 203.8 022.1 DA        
0544-52201-0395 075630.10+391027.47 006 20.034 0.035 19.761 0.024 20.078 0.022 20.352 0.036 20.556 0.143 0.041 013.6 181.0 028.8 DA        
2945-54505-0447 075631.46+104937.24 011 18.713 0.011 19.360 0.013 19.360 0.013 19.661 0.019 19.921 0.092 0.019 008.6 210.4 019.3 DA        
3675-55183-0918 075633.08+490911.96 061 17.373 0.015 16.445 0.014 16.130 0.011 16.020 0.016 15.991 0.018 0.034 024.6 169.7 030.5 sdA/F     
4495-55566-0926 075633.78+163358.94 019 18.506 0.021 18.926 0.018 19.434 0.020 19.828 0.023 20.243 0.095 0.030 015.4 204.8 021.7 DOuhe        
3678-55208-0214 075634.15+453312.00 010 20.503 0.049 19.968 0.024 19.966 0.021 20.022 0.031 20.005 0.094 0.050 019.6 173.9 030.0 DA        
4482-55617-0736 075637.74+203730.58 021 19.135 0.025 18.820 0.013 19.168 0.014 19.418 0.019 19.871 0.086 0.058 016.5 200.8 023.2 DA        
3800-55486-0182 075638.82+372945.36 008 20.941 0.061 20.423 0.023 20.231 0.024 20.196 0.030 20.414 0.141 0.039 043.5 182.9 028.4 DA:       
1920-53314-0030 075639.87+172550.11 019 18.627 0.021 18.232 0.015 18.169 0.013 18.220 0.018 18.382 0.029 0.028 041.1 204.0 022.0 DA        
0757-52238-0163 075643.96+355043.16 013 19.252 0.026 18.794 0.016 18.978 0.019 19.164 0.021 19.303 0.061 0.038 094.8 184.7 028.0 DA        
2945-54505-0520 075647.98+093150.49 021 20.093 0.038 19.208 0.023 18.933 0.024 18.810 0.035 18.828 0.039 0.017 010.4 211.7 018.8 sdA/F     
3227-54893-0012 075649.06+264411.85 047 18.152 0.029 17.096 0.020 17.234 0.016 17.401 0.020 17.480 0.024 0.044 010.1 194.5 025.4 sdA       
4453-55535-0264 075650.83+274509.18 016 19.541 0.028 19.346 0.021 19.645 0.016 19.945 0.023 20.297 0.086 0.032 027.6 193.4 025.7 DA        
3754-55488-0712 075651.75+352126.39 025 18.798 0.014 19.014 0.018 19.014 0.018 19.331 0.025 19.445 0.065 0.042 001.7 185.3 027.9 DA        
2945-54505-0144 075653.11+085831.85 066 16.688 0.014 16.264 0.010 16.266 0.012 16.349 0.012 16.380 0.014 0.015 003.0 212.2 018.6 CV-H-He   
5944-56220-0736 075657.55+412040.07 011 21.060 0.074 20.144 0.022 19.950 0.023 20.027 0.031 19.959 0.105 0.037 011.6 178.6 029.3 sdA/F     
4494-55569-0450 075659.10+154131.70 033 18.060 0.020 17.891 0.010 18.180 0.010 18.510 0.010 18.700 0.040 0.000 005.0 000.0 000.0 DA        
2945-54505-0043 075659.31+082247.92 006 20.900 0.062 20.522 0.027 20.420 0.027 20.401 0.035 20.626 0.142 0.013 083.5 212.8 018.4 DA        
3678-55208-0856 075659.97+454035.30 008 20.715 0.058 20.237 0.023 20.189 0.025 20.181 0.037 20.274 0.114 0.048 007.6 173.7 030.1 DA:       
3754-55488-0286 075700.51+330752.61 009 20.554 0.050 20.289 0.022 20.231 0.023 20.286 0.028 20.389 0.089 0.049 031.1 187.7 027.4 DA        
3681-55243-0338 075701.99+465842.06 006 21.651 0.154 20.978 0.039 20.617 0.040 20.452 0.045 20.565 0.186 0.059 016.4 172.2 030.3 sdA/F     
1264-52707-0157 075703.02+221504.93 033 17.597 0.014 16.637 0.016 16.337 0.011 16.235 0.011 16.179 0.015 0.054 012.1 199.1 023.9 sdA/F     
3753-55486-0058 075703.18+304800.81 020 19.291 0.036 18.817 0.025 18.873 0.016 18.922 0.021 18.983 0.061 0.048 033.0 190.2 026.7 DA        
3682-55244-0654 075705.16+531209.46 009 20.764 0.063 20.338 0.025 20.197 0.026 20.199 0.029 20.134 0.106 0.028 089.2 165.1 031.0 DA        
3699-55517-0510 075705.40+505549.76 017 19.276 0.036 19.076 0.027 19.374 0.021 19.614 0.028 20.033 0.107 0.050 019.8 167.7 030.8 DA        
3681-55243-0698 075707.38+474122.96 004 22.217 0.187 21.410 0.048 21.138 0.057 21.059 0.076 20.454 0.170 0.034 017.0 171.4 030.4 sdA:      
2940-54508-0074 075711.18+081947.16 029 18.546 0.019 17.684 0.017 17.369 0.013 17.271 0.012 17.221 0.020 0.014 021.9 212.9 018.4 sdA/F     
5945-56213-0478 075713.63+540941.07 020 19.006 0.023 19.125 0.017 19.407 0.024 19.760 0.027 20.106 0.091 0.032 022.1 163.9 031.1 DB        
2264-53682-0055 075716.64+125612.83 008 19.421 0.027 19.405 0.017 19.789 0.020 19.995 0.026 20.494 0.136 0.029 017.1 208.4 020.4 DA        
1150-52644-0063 075716.89+342821.51 025 19.326 0.026 18.348 0.012 18.093 0.014 17.998 0.012 17.952 0.019 0.041 017.1 186.3 027.8 sdA/F     
4482-55617-0262 075719.56+195006.64 007 22.119 0.158 20.766 0.029 20.558 0.032 20.397 0.039 20.145 0.093 0.035 028.9 201.6 023.1 sdA/F     
3754-55488-0758 075720.25+352543.15 007 21.408 0.092 20.151 0.023 20.049 0.025 20.037 0.028 19.945 0.097 0.041 017.5 185.2 028.0 sdA/F     
3679-55209-0796 075722.06+521043.32 031 18.782 0.023 18.669 0.015 18.963 0.016 19.258 0.020 19.554 0.064 0.035 014.6 166.2 031.0 DA        
3752-55236-0096 075722.12+301729.19 017 20.450 0.077 19.353 0.035 19.230 0.041 19.138 0.073 19.058 0.060 0.044 015.7 190.8 026.6 sdA/F     
0435-51882-0024 075723.93+400714.76 028 17.645 0.017 17.575 0.016 17.916 0.013 18.184 0.022 18.475 0.030 0.045 030.4 180.0 029.1 DA        
1061-52641-0263 075724.48+311310.21 020 17.816 0.016 17.796 0.014 18.139 0.013 18.426 0.017 18.666 0.032 0.043 026.2 189.8 026.9 DA        
2266-53679-0396 075725.04+150201.95 016 19.286 0.033 18.852 0.015 18.889 0.015 19.003 0.021 19.146 0.056 0.031 020.6 206.4 021.2 DA        
3684-55246-0460 075725.33+484618.12 016 19.420 0.030 19.295 0.017 19.661 0.019 19.877 0.032 20.202 0.143 0.029 015.0 170.2 030.6 DA        
2080-53350-0572 075725.92+164756.94 009 19.068 0.023 19.364 0.016 19.839 0.019 20.196 0.029 20.752 0.145 0.036 020.2 204.7 021.9 DA        
4506-55568-0253 075726.87+112416.12 027 17.972 0.016 18.326 0.014 18.815 0.014 19.174 0.015 19.446 0.055 0.020 015.7 209.9 019.8 DA        
3674-55182-0958 075727.51+424752.01 009 20.823 0.069 19.933 0.022 21.320 0.119 19.499 0.028 19.475 0.067 0.038 013.1 177.0 029.7 sdA       
2714-54208-0022 075728.26+174217.61 044 17.475 0.016 16.343 0.017 16.300 0.013 16.364 0.017 16.392 0.019 0.030 013.6 203.8 022.3 sdA       
2916-54507-0617 075729.21+234718.74 006 21.417 0.109 20.412 0.027 20.124 0.024 19.977 0.034 20.012 0.108 0.055 010.2 197.6 024.5 sdA/F     
3208-54853-0226 075731.54+653610.74 041 18.264 0.015 17.401 0.014 17.163 0.014 16.933 0.014 16.890 0.018 0.044 028.2 150.5 031.3 sdA/F     
2729-54419-0601 075732.18+184329.38 033 17.836 0.023 18.292 0.014 18.784 0.013 19.176 0.018 19.489 0.058 0.030 010.9 202.8 022.7 O(He)    
2945-54505-0147 075732.46+092609.84 020 18.879 0.023 18.856 0.013 19.192 0.013 19.528 0.019 19.640 0.067 0.016 033.7 211.8 018.9 DA        
4506-55568-0764 075734.11+124932.05 006 20.835 0.076 20.394 0.024 20.299 0.031 20.282 0.038 20.132 0.108 0.027 020.0 208.6 020.4 DA        
8291-57391-0848 075739.12+415418.85 018 19.261 0.025 18.823 0.013 19.054 0.014 19.280 0.022 19.471 0.064 0.034 010.4 178.0 029.6 DA        
2891-54507-0626 075740.20+232158.46 026 18.516 0.020 17.531 0.014 17.235 0.011 17.118 0.015 17.072 0.014 0.056 013.0 198.1 024.4 sdA/F     
3684-55246-0584 075740.52+500341.64 020 19.986 0.037 19.023 0.019 18.704 0.021 18.598 0.048 18.574 0.072 0.038 017.8 168.7 030.8 sdA/F     
0544-52201-0196 075741.40+383302.43 020 18.420 0.022 18.011 0.018 18.293 0.015 18.551 0.017 18.875 0.040 0.042 019.0 181.8 028.9 DA        
4482-55617-0782 075741.88+213939.78 038 17.750 0.021 17.432 0.016 17.713 0.018 17.967 0.015 18.250 0.026 0.050 051.4 199.8 023.8 DA        
2264-53682-0107 075743.54+131415.12 001 24.649 0.879 21.257 0.040 19.590 0.020 19.086 0.019 18.785 0.039 0.027 032.6 208.2 020.6 DQ        
7455-56768-0014 075744.85+230105.13 030 18.980 0.024 18.056 0.012 17.714 0.012 17.568 0.010 17.508 0.019 0.057 017.2 198.4 024.3 sdA/F     
4506-55568-0774 075757.09+124112.66 032 17.493 0.016 18.401 0.013 18.401 0.013 18.738 0.024 19.175 0.045 0.026 006.6 208.8 020.4 DA        
1150-52644-0621 075757.48+352329.17 006 21.289 0.086 20.241 0.024 19.962 0.024 19.886 0.025 19.864 0.093 0.044 013.1 185.3 028.1 sdA/F     
0890-52583-0610 075757.68+324815.41 012 18.580 0.013 19.345 0.017 19.345 0.017 19.720 0.024 19.867 0.075 0.057 007.1 188.1 027.5 DA        
4465-55858-0354 075758.05+243232.35 034 17.712 0.017 18.406 0.015 18.406 0.015 18.713 0.018 19.047 0.053 0.042 008.5 196.9 024.9 DA        
2940-54508-0523 075759.41+095444.36 058 17.235 0.020 16.365 0.010 16.117 0.009 16.042 0.007 16.010 0.017 0.019 017.1 211.4 019.2 sdA       
4745-55892-0532 075759.87+003216.11 009 20.953 0.069 20.132 0.018 20.025 0.023 20.053 0.035 19.743 0.112 0.046 012.7 220.2 015.0 sdA       
4745-55892-0512 075802.11+011423.62 009 20.572 0.065 20.086 0.021 19.908 0.021 19.863 0.032 19.905 0.150 0.037 021.8 219.6 015.4 DC        
3681-55243-0734 075805.43+471940.98 009 21.510 0.137 20.570 0.031 20.538 0.036 20.421 0.048 20.487 0.178 0.041 038.2 171.9 030.5 sdA       
3801-55509-0614 075805.61+362912.66 006 21.157 0.072 20.651 0.027 20.530 0.032 20.562 0.050 20.512 0.152 0.048 000.0 184.1 028.4 DA:       
2418-53794-0278 075808.82+104345.58 036 17.039 0.015 16.956 0.010 17.074 0.015 17.188 0.011 17.277 0.017 0.018 003.8 210.7 019.6 CV-H      
4465-55858-0662 075813.39+252008.41 006 21.201 0.069 20.604 0.025 20.351 0.028 20.316 0.037 20.081 0.098 0.040 012.3 196.1 025.2 DA:       
2945-54505-0110 075813.82+090942.83 027 19.462 0.027 18.630 0.012 18.342 0.018 18.243 0.010 18.191 0.024 0.015 027.4 212.2 019.0 sdA/F     
3684-55246-0394 075813.95+475657.91 015 19.210 0.019 19.784 0.026 19.784 0.026 20.061 0.040 20.430 0.153 0.037 004.0 171.2 030.7 DA        
4501-55590-0348 075815.98+135514.52 022 18.492 0.013 18.770 0.014 18.770 0.014 18.988 0.018 19.298 0.051 0.027 005.4 207.6 021.0 DA        
2265-53674-0199 075816.64+121428.68 009 19.358 0.027 19.034 0.020 19.230 0.013 19.433 0.021 19.674 0.102 0.023 023.0 209.2 020.3 DAH       
2080-53350-0618 075818.03+163346.62 029 17.122 0.016 17.908 0.018 17.908 0.018 18.311 0.017 18.638 0.048 0.029 006.3 205.0 022.0 DA        
3208-54853-0227 075818.29+653906.96 040 18.554 0.019 17.681 0.017 17.343 0.012 17.213 0.019 17.158 0.023 0.045 011.5 150.5 031.4 sdA/F     
4490-55629-0957 075819.23+185706.34 041 16.889 0.017 17.076 0.013 17.562 0.014 17.928 0.025 18.179 0.024 0.029 014.1 202.6 023.0 DA        
0757-52238-0144 075819.57+354443.70 022 18.116 0.020 18.201 0.018 18.566 0.016 18.845 0.018 19.026 0.052 0.041 074.3 184.9 028.3 DAH       
2264-53682-0542 075819.82+142443.78 009 19.392 0.025 19.333 0.018 19.701 0.022 19.972 0.029 20.244 0.102 0.025 036.6 207.1 021.2 DA        
4453-55535-0820 075820.82+282616.90 020 19.238 0.026 19.183 0.024 19.234 0.024 19.443 0.021 19.634 0.072 0.035 021.0 192.8 026.3 DC        
4458-55536-0542 075821.12+274101.71 027 17.758 0.020 17.994 0.018 18.414 0.015 18.784 0.023 19.073 0.039 0.033 020.2 193.6 026.0 DA        
0929-52581-0357 075822.01+272008.43 007 20.120 0.041 19.783 0.024 20.047 0.023 20.325 0.029 20.489 0.098 0.031 010.9 194.0 025.9 DA        
3681-55243-0223 075823.34+455503.86 006 21.541 0.113 20.878 0.083 20.505 0.096 20.448 0.178 20.483 0.138 0.041 011.4 173.5 030.4 sdA/F     
6377-56243-0382 075824.42+433643.36 072 17.246 0.014 16.443 0.016 16.089 0.013 15.947 0.012 15.916 0.015 0.032 045.1 176.1 030.0 sdA       
2945-54505-0107 075824.63+090458.89 022 19.327 0.030 18.901 0.016 18.871 0.015 18.887 0.016 19.026 0.039 0.016 054.1 212.3 019.0 DA        
4482-55617-0218 075825.99+200040.32 028 18.321 0.010 18.588 0.012 18.588 0.012 18.844 0.017 19.134 0.041 0.041 008.2 201.6 023.4 DA        
4465-55858-0676 075826.68+245059.41 019 19.963 0.035 19.090 0.015 18.802 0.017 18.678 0.021 18.672 0.039 0.039 021.2 196.6 025.1 sdA/F     
2080-53350-0069 075827.32+154554.03 006 20.067 0.042 19.871 0.024 20.118 0.027 20.332 0.043 20.541 0.176 0.030 015.8 205.8 021.8 DA        
1204-52669-0528 075827.42+245320.57 007 19.636 0.029 19.533 0.016 19.694 0.020 19.829 0.027 19.931 0.093 0.040 017.3 196.6 025.1 DC        
2940-54508-0579 075827.75+095036.54 031 18.789 0.024 17.876 0.011 17.660 0.012 17.588 0.009 17.579 0.022 0.020 010.6 211.6 019.3 sdA/F     
3162-54800-0283 075831.99+174128.26 017 20.404 0.046 19.459 0.017 19.168 0.015 19.048 0.016 19.064 0.040 0.030 018.6 203.9 022.5 sdA/F     
0757-52238-0384 075832.58+370946.68 015 19.453 0.026 19.026 0.022 18.952 0.015 18.948 0.018 18.979 0.041 0.041 048.5 183.4 028.7 DA        
5945-56213-0550 075832.58+551812.05 074 16.824 0.017 15.996 0.014 15.653 0.013 15.549 0.014 15.513 0.012 0.032 020.9 162.6 031.4 sdA       
3801-55509-0636 075842.68+365731.62 020 19.600 0.026 19.011 0.018 18.796 0.015 18.746 0.017 18.840 0.039 0.043 044.3 183.6 028.7 DA        
4465-55858-0342 075842.79+242205.40 021 19.721 0.029 18.898 0.015 18.536 0.017 18.421 0.018 18.369 0.030 0.039 014.5 197.1 025.0 sdA/F     
1779-53089-0457 075843.15+500256.02 029 18.175 0.019 17.024 0.019 16.954 0.014 16.970 0.017 16.998 0.030 0.039 013.3 168.7 031.0 sdA       
1583-52941-0487 075847.28+211612.04 010 19.664 0.035 19.212 0.018 19.447 0.020 19.633 0.028 19.805 0.109 0.055 031.4 200.3 023.9 DA        
2418-53794-0330 075847.59+120145.94 022 18.846 0.023 17.982 0.014 17.705 0.019 17.644 0.012 17.635 0.025 0.021 012.8 209.5 020.3 sdA/F     
3756-55505-0538 075848.03+323452.82 011 20.993 0.072 19.921 0.021 19.722 0.028 19.606 0.031 19.651 0.068 0.055 012.7 188.4 027.6 sdA/F     
2419-54139-0354 075850.89+094746.16 014 19.815 0.084 18.791 0.439 18.576 0.295 18.564 0.184 18.597 0.054 0.021 017.4 211.6 019.4 sdA/F     
3800-55486-0936 075851.24+381110.55 029 18.607 0.017 18.541 0.014 18.869 0.016 19.138 0.019 19.540 0.068 0.037 024.4 182.3 029.0 DA        
2080-53350-0594 075853.03+161645.17 047 14.809 0.017 15.329 0.016 14.932 0.012 15.003 0.015 15.001 0.021 0.029 025.2 205.3 022.1 CV        
2418-53794-0233 075853.98+104930.36 029 18.513 0.021 17.552 0.016 17.391 0.015 17.395 0.013 17.432 0.022 0.019 014.4 210.7 019.8 sdA/F     
0891-52584-0212 075855.23+330551.06 014 19.216 0.024 18.823 0.014 18.815 0.013 18.900 0.018 19.042 0.042 0.056 037.9 187.9 027.7 DA        
3686-55268-0490 075855.48+453651.54 022 19.931 0.034 18.725 0.044 18.560 0.130 18.562 0.411 18.638 0.040 0.076 021.7 173.9 030.4 sdA       
3677-55205-0898 075857.30+500101.11 007 20.888 0.067 20.433 0.028 20.347 0.029 20.412 0.043 20.322 0.138 0.037 000.0 168.8 031.0 DA        
4465-55858-0716 075901.81+245743.61 007 21.565 0.099 20.318 0.024 20.225 0.040 20.192 0.089 20.079 0.107 0.035 012.2 196.5 025.3 sdA/F     
0929-52581-0203 075901.95+260806.63 007 19.496 0.031 19.587 0.021 19.826 0.022 20.122 0.030 20.284 0.120 0.039 015.2 195.3 025.7 DB        
0435-51882-0602 075902.73+412637.62 009 19.667 0.030 19.182 0.016 19.191 0.016 19.304 0.018 19.420 0.059 0.037 025.1 178.6 029.7 DA        
3162-54800-0368 075903.20+194222.96 011 21.049 0.077 20.195 0.019 20.038 0.024 19.951 0.031 20.048 0.146 0.039 012.9 201.9 023.4 sdA/F     
0437-51876-0241 075903.50+413343.13 044 17.298 0.016 16.390 0.017 16.138 0.018 16.051 0.023 16.039 0.043 0.038 016.8 178.5 029.7 sdA/F     
1921-53317-0625 075905.13+165859.20 010 19.551 0.069 19.027 0.022 19.315 0.017 19.167 0.020 19.016 0.059 0.026 085.0 204.7 022.4 DA        
0437-51869-0378 075907.56+433351.69 008 19.471 0.028 19.573 0.020 19.836 0.021 20.085 0.031 20.347 0.126 0.032 014.2 176.2 030.1 DB        
2076-53442-0346 075908.08+065037.72 011 19.425 0.015 19.936 0.026 19.936 0.026 20.263 0.059 20.837 0.204 0.015 008.8 214.5 018.2 DA        
0928-52578-0623 075911.21+254607.98 035 17.789 0.019 16.879 0.016 16.608 0.011 16.514 0.011 16.483 0.016 0.037 036.3 195.7 025.6 sdA/F     
1264-52707-0542 075911.79+230947.04 006 19.934 0.041 19.546 0.018 19.786 0.019 19.911 0.026 19.951 0.104 0.063 024.7 198.4 024.7 DA        
8308-57417-0064 075912.90+494809.67 017 19.490 0.034 19.031 0.024 19.280 0.016 19.448 0.023 19.743 0.091 0.036 025.6 169.0 031.0 DA        
0929-52581-0220 075914.81+262926.02 011 19.472 0.025 19.125 0.020 19.382 0.015 19.610 0.021 19.852 0.093 0.039 027.0 194.9 025.8 DA        
3676-55186-0030 075916.51+433518.71 025 18.577 0.019 18.739 0.018 19.018 0.016 19.315 0.019 19.611 0.067 0.033 042.0 176.2 030.2 DA        
3683-55178-0342 075917.75+422936.55 013 20.765 0.066 20.116 0.020 19.894 0.023 19.860 0.031 19.730 0.073 0.038 011.9 177.4 030.0 DA        
0890-52583-0631 075919.42+321948.47 052 16.415 0.018 15.882 0.013 15.867 0.015 15.416 0.019 14.888 0.016 0.047 036.5 188.7 027.6 DA+M      
8277-57073-0664 075919.48+452316.11 044 18.181 0.016 17.288 0.012 16.977 0.016 16.812 0.021 16.770 0.020 0.057 022.2 174.1 030.5 sdA/F     
3678-55208-0108 075919.63+450801.67 004 21.627 0.123 21.065 0.042 20.824 0.043 20.851 0.060 20.731 0.202 0.043 042.7 174.4 030.4 DAZ       
1204-52669-0571 075923.53+244907.33 010 19.388 0.026 19.087 0.015 19.383 0.018 19.664 0.023 19.926 0.108 0.034 018.6 196.7 025.3 DA        
0859-52317-0517 075925.01+282123.23 022 18.135 0.021 17.774 0.021 17.760 0.014 17.841 0.018 17.945 0.025 0.037 087.0 193.0 026.5 DA        
4501-55590-0294 075927.51+132253.22 024 17.898 0.018 18.477 0.020 18.477 0.020 18.834 0.023 19.013 0.052 0.026 010.4 208.2 021.0 DA        
3682-55244-0732 075927.91+532115.96 018 19.763 0.035 19.234 0.021 19.085 0.016 19.082 0.024 19.128 0.058 0.034 040.2 164.9 031.4 DA        
1779-53089-0055 075929.74+473509.55 039 16.618 0.014 16.258 0.020 16.232 0.017 16.287 0.015 16.430 0.022 0.039 096.2 171.6 030.8 DA        
4453-55535-0126 075930.84+270804.27 017 18.918 0.023 19.267 0.015 19.731 0.019 20.092 0.026 20.955 0.217 0.037 014.1 194.3 026.1 DA        
1264-52707-0049 075935.82+220029.65 009 19.418 0.027 19.028 0.015 19.180 0.020 19.381 0.021 19.631 0.064 0.057 029.1 199.6 024.4 DA        
1870-53383-0456 075937.16+541022.26 024 17.323 0.019 17.519 0.018 17.985 0.015 18.284 0.017 18.616 0.035 0.030 016.1 164.0 031.5 sdB         
1922-53315-0172 075939.79+191417.26 016 18.324 0.017 18.101 0.015 17.805 0.012 17.815 0.014 17.783 0.021 0.030 006.1 202.5 023.4 CV-H-He   
2076-53442-0302 075942.42+061331.43 013 20.181 0.041 19.418 0.017 19.146 0.012 19.040 0.016 18.989 0.036 0.021 013.2 215.1 018.0 sdA/F     
4487-55866-0521 075953.17+193931.01 041 17.223 0.018 17.140 0.010 17.474 0.013 17.768 0.013 18.057 0.024 0.033 025.5 202.0 023.6 DA        
0437-51876-0192 075953.27+422622.82 031 17.960 0.018 17.466 0.013 17.594 0.012 17.757 0.010 17.970 0.024 0.038 440.0 177.5 030.1 DA        
3682-55244-0274 075958.54+525039.25 004 22.581 0.320 20.974 0.030 20.574 0.035 20.362 0.038 20.176 0.137 0.033 074.9 165.5 031.5 DC        
2945-54505-0619 075958.93+101318.81 021 19.178 0.029 19.132 0.015 19.507 0.020 19.818 0.036 20.087 0.130 0.019 011.9 211.4 019.8 DA        
0437-51869-0369 075959.56+433521.26 048 16.738 0.015 16.191 0.023 16.221 0.012 16.191 0.017 16.073 0.016 0.035 338.1 176.2 030.3 DAH       
4494-55569-0690 075959.77+165027.96 005 20.494 0.019 19.849 0.021 19.849 0.021 19.762 0.024 19.785 0.090 0.028 060.8 204.9 022.5 DA:       
3162-54800-0478 080002.17+191527.65 009 21.800 0.134 20.363 0.022 20.235 0.026 20.121 0.030 20.262 0.100 0.034 012.1 202.5 023.5 sdA/F     
3681-55243-0182 080004.72+455500.01 024 19.041 0.023 18.839 0.020 19.122 0.015 19.392 0.021 19.704 0.077 0.063 025.2 173.5 030.7 DA        
2056-53463-0327 080005.95+070238.49 029 18.639 0.022 17.691 0.012 17.444 0.016 17.341 0.014 17.344 0.017 0.017 016.1 214.4 018.5 sdA/F     
3754-55488-0104 080006.18+325738.10 037 18.405 0.020 18.135 0.020 18.391 0.014 18.629 0.020 18.878 0.038 0.056 040.7 188.1 027.9 DA        
4482-55617-0898 080009.89+205255.17 023 18.976 0.022 18.628 0.011 18.511 0.017 18.557 0.014 18.724 0.034 0.047 097.5 200.8 024.1 DC        
2418-53794-0335 080011.80+114437.51 013 19.131 0.023 18.897 0.017 19.006 0.015 18.526 0.023 17.793 0.024 0.021 034.7 209.9 020.5 DA+M      
0544-52201-0105 080013.25+383823.69 007 19.403 0.027 19.543 0.017 19.845 0.018 20.154 0.030 20.388 0.136 0.042 017.3 181.8 029.4 DB        
2076-53442-0317 080013.37+062649.38 009 20.961 0.063 19.953 0.017 19.685 0.018 19.598 0.027 19.544 0.054 0.018 006.2 215.0 018.2 sdA:      
5945-56213-0378 080018.90+535405.22 056 17.888 0.018 17.030 0.013 16.699 0.020 16.571 0.011 16.543 0.016 0.031 034.8 164.3 031.6 sdA/F     
3686-55268-0470 080020.33+455730.75 031 18.055 0.017 17.916 0.014 18.215 0.014 18.490 0.013 18.732 0.040 0.069 017.6 173.5 030.7 DA        
3683-55178-0710 080022.65+435846.50 022 20.056 0.040 19.221 0.021 18.907 0.015 18.795 0.020 18.774 0.037 0.037 006.3 175.8 030.4 sdA/F     
4487-55866-0475 080024.16+183952.08 031 18.279 0.022 18.063 0.017 18.296 0.011 18.540 0.013 18.848 0.032 0.027 031.9 203.1 023.3 DA        
0929-52581-0094 080024.38+263146.45 031 18.461 0.020 17.374 0.011 17.299 0.018 17.307 0.014 17.414 0.021 0.035 011.0 195.0 026.1 sdA       
0436-51883-0614 080026.92+455328.85 008 20.005 0.036 19.607 0.022 19.663 0.019 19.814 0.027 20.023 0.101 0.076 020.4 173.6 030.7 DA        
3681-55243-0820 080027.66+472455.38 014 20.982 0.082 19.981 0.027 19.785 0.023 19.809 0.029 19.754 0.081 0.042 014.9 171.8 031.0 sdA/F     
0758-52253-0293 080028.75+374228.58 021 18.310 0.016 18.129 0.012 18.129 0.012 18.299 0.012 18.507 0.036 0.045 009.2 182.9 029.2 DA        
3684-55246-0690 080029.10+491112.45 030 18.736 0.020 18.293 0.016 18.212 0.017 18.228 0.018 17.980 0.025 0.034 039.4 169.8 031.2 DA+M      
6377-56243-0730 080030.55+442252.46 039 19.189 0.022 18.300 0.016 17.997 0.013 17.865 0.017 17.837 0.020 0.034 022.1 175.3 030.5 sdA/F     
0437-51876-0124 080031.39+411736.31 007 19.632 0.019 19.779 0.021 19.779 0.021 19.989 0.032 19.980 0.101 0.034 025.0 178.8 030.0 DC        
2945-54505-0611 080036.14+101132.87 027 18.976 0.024 18.778 0.013 19.067 0.014 19.311 0.019 19.687 0.068 0.018 014.4 211.5 019.9 DA        
3679-55209-0880 080036.75+523001.98 047 18.573 0.026 17.660 0.016 17.383 0.020 17.280 0.015 17.268 0.019 0.036 022.2 165.9 031.5 sdA/F     
4526-55559-0660 080042.23+442736.32 002 21.846 0.144 21.246 0.040 21.231 0.062 21.386 0.091 21.455 0.314 0.043 000.0 175.2 030.6 DC:       
2076-53442-0395 080042.48+065542.14 037 17.957 0.020 17.744 0.010 17.994 0.011 18.097 0.013 18.184 0.022 0.020 066.9 214.6 018.5 DAH       
3683-55178-0304 080043.51+422117.76 041 19.033 0.030 18.178 0.024 17.921 0.024 17.745 0.020 17.720 0.023 0.038 012.1 177.6 030.2 sdA/F     
3684-55246-0670 080045.08+500227.34 020 18.857 0.034 18.745 0.020 19.075 0.017 19.072 0.021 18.762 0.044 0.036 062.7 168.8 031.3 DA+M      
3684-55246-0370 080045.51+481212.20 019 18.631 0.021 18.893 0.014 19.347 0.018 19.733 0.028 20.042 0.115 0.033 013.0 170.9 031.1 DA        
4494-55569-0318 080046.44+162711.56 006 20.958 0.071 20.488 0.024 20.400 0.028 20.436 0.037 20.359 0.135 0.033 011.5 205.4 022.5 DA:       
3162-54800-0145 080048.25+184034.90 014 20.973 0.066 20.007 0.021 19.895 0.019 19.885 0.024 19.960 0.071 0.029 015.3 203.1 023.4 sdA       
0757-52238-0483 080049.13+362249.73 016 19.370 0.026 18.926 0.016 19.169 0.016 19.377 0.022 19.609 0.071 0.048 023.2 184.4 029.0 DA        
1264-52707-0537 080051.56+223558.52 030 17.670 0.020 17.271 0.011 17.458 0.014 17.669 0.013 17.897 0.026 0.064 023.3 199.1 024.9 DA        
1869-53327-0619 080052.17+511316.17 045 16.633 0.018 15.756 0.020 15.419 0.019 15.309 0.013 15.292 0.012 0.036 028.9 167.4 031.5 sdA/F     
3208-54853-0206 080052.66+651152.49 048 18.279 0.018 17.146 0.013 17.044 0.015 17.027 0.015 17.070 0.017 0.042 013.9 151.0 031.7 sdA       
3676-55186-0989 080053.41+440715.65 018 19.527 0.029 19.243 0.020 19.497 0.022 19.731 0.028 20.055 0.098 0.034 023.5 175.6 030.5 DA        
3684-55246-0326 080053.76+482552.91 005 21.544 0.118 21.055 0.036 20.683 0.048 20.719 0.053 20.669 0.189 0.031 020.2 170.7 031.2 sdA/F     
4501-55590-0826 080056.89+144041.23 017 19.112 0.014 19.267 0.019 19.267 0.019 19.533 0.024 19.801 0.076 0.022 007.5 207.1 021.9 DA        
2945-54505-0636 080058.22+093527.76 041 18.013 0.017 18.016 0.012 18.369 0.013 18.727 0.014 18.967 0.037 0.018 043.7 212.1 019.8 DA        
3699-55517-0402 080059.68+493017.79 030 18.546 0.028 18.235 0.026 18.492 0.013 18.722 0.023 18.982 0.048 0.033 035.1 169.4 031.3 DA        
1204-52669-0638 080059.99+241704.42 035 17.780 0.017 16.699 0.012 16.619 0.010 16.616 0.014 16.675 0.018 0.041 011.5 197.4 025.5 sdA/F     
2056-53463-0375 080101.49+065813.44 032 18.269 0.020 17.366 0.013 17.119 0.012 17.019 0.009 17.012 0.015 0.021 013.9 214.6 018.6 sdA/F     
0757-52238-0036 080101.86+353243.90 032 18.088 0.034 17.670 0.025 17.648 0.013 17.765 0.015 17.913 0.025 0.045 064.5 185.3 028.8 DA        
4482-55617-0120 080102.33+202537.41 012 19.783 0.032 19.332 0.016 19.213 0.017 19.255 0.017 19.236 0.043 0.041 018.2 201.4 024.1 DA        
3683-55178-0722 080109.50+432455.79 032 19.270 0.024 18.361 0.018 18.085 0.013 17.975 0.012 17.959 0.023 0.035 012.0 176.5 030.5 sdA/F     
4453-55535-0064 080111.58+275328.28 013 19.025 0.030 19.395 0.022 19.395 0.022 19.664 0.022 19.939 0.089 0.042 009.3 193.6 026.7 DA        
2081-53357-0265 080111.91+165253.47 018 18.515 0.018 18.090 0.029 18.023 0.017 18.039 0.016 18.129 0.026 0.027 031.9 205.0 022.8 DA        
1583-52941-0035 080114.02+204340.31 011 19.270 0.026 18.775 0.014 18.602 0.013 18.567 0.014 18.607 0.033 0.040 102.8 201.1 024.3 DA        
4487-55866-0408 080115.31+175011.30 020 19.026 0.023 18.927 0.014 19.177 0.017 19.405 0.019 19.693 0.060 0.023 013.1 204.0 023.2 DA        
7300-56707-0559 080121.86+535041.14 060 17.548 0.022 16.621 0.015 16.328 0.014 16.274 0.014 16.229 0.018 0.030 019.5 164.4 031.7 sdA/F     
1923-53319-0438 080122.57+184133.36 010 18.939 0.018 19.769 0.018 19.769 0.018 20.154 0.029 20.447 0.108 0.029 008.9 203.2 023.5 DA        
4501-55590-0192 080127.11+141454.88 032 17.413 0.014 17.465 0.016 17.750 0.014 18.024 0.016 18.281 0.034 0.027 033.6 207.6 021.8 DBA
5945-56213-0328 080127.40+533442.34 007 21.906 0.165 20.741 0.030 20.415 0.028 20.431 0.034 20.305 0.120 0.030 011.4 164.7 031.7 sdA/F     
3684-55246-0328 080130.81+482249.50 025 19.439 0.032 18.589 0.013 18.309 0.012 18.194 0.018 18.154 0.026 0.035 014.7 170.7 031.3 sdA/F     
5945-56213-0334 080131.15+532901.14 047 17.768 0.017 17.492 0.018 17.492 0.018 17.589 0.026 20.001 0.095 0.032 000.0 164.8 031.7 DZ        
0757-52238-0557 080131.44+370006.54 051 17.329 0.013 16.388 0.010 16.103 0.012 15.970 0.009 15.959 0.015 0.044 018.9 183.7 029.2 sdA/F     
4458-55536-0666 080132.11+280143.13 016 19.113 0.025 19.232 0.016 19.495 0.021 19.790 0.025 20.065 0.069 0.049 017.9 193.5 026.8 DB        
4471-55617-0828 080132.45+234113.05 021 19.349 0.028 19.060 0.015 19.368 0.018 19.603 0.022 19.784 0.077 0.047 022.9 198.1 025.4 DA        
2945-54505-0039 080132.46+092736.80 011 20.335 0.043 19.674 0.015 19.457 0.018 19.383 0.020 19.387 0.051 0.018 103.3 212.3 019.8 DA        
0436-51883-0583 080132.96+451301.53 018 18.917 0.024 18.531 0.015 18.738 0.017 18.973 0.019 19.249 0.054 0.066 033.8 174.4 030.8 DA        
1583-52941-0587 080135.71+211402.31 010 19.622 0.035 19.202 0.015 19.145 0.021 19.237 0.022 19.377 0.069 0.045 043.9 200.6 024.5 DA        
4482-55617-0068 080136.87+201011.13 016 19.294 0.032 19.358 0.018 19.636 0.022 19.847 0.028 19.999 0.079 0.038 016.2 201.7 024.1 DB        
2056-53463-0313 080137.37+053649.42 037 17.328 0.015 16.924 0.015 17.154 0.015 17.352 0.013 17.644 0.021 0.021 070.4 215.9 018.2 DA        
3756-55505-0675 080138.76+333121.04 018 19.291 0.025 18.813 0.016 18.677 0.012 18.656 0.014 18.714 0.026 0.046 044.5 187.6 028.4 DA        
2081-53357-0243 080139.87+163152.32 006 20.069 0.041 19.576 0.016 19.766 0.021 20.814 0.054 22.827 1.092 0.032 010.8 205.4 022.8 DA        
1923-53319-0173 080140.70+182743.73 017 19.488 0.027 18.586 0.013 18.438 0.014 18.432 0.015 18.493 0.030 0.023 012.1 203.4 023.5 sdA/F     
1583-52941-0595 080142.37+210345.79 015 18.400 0.025 18.858 0.018 18.657 0.013 18.537 0.017 18.452 0.028 0.045 025.0 200.8 024.5 CV        
3800-55486-0014 080143.37+374551.87 006 21.608 0.101 20.871 0.034 20.457 0.031 20.341 0.036 20.015 0.092 0.042 096.2 182.9 029.4 sdA       
2056-53463-0392 080143.97+071936.22 037 18.059 0.020 17.172 0.012 16.919 0.011 16.843 0.009 16.821 0.017 0.023 012.6 214.3 018.9 sdA/F     
4526-55559-0314 080144.01+442129.63 007 20.806 0.025 20.041 0.024 20.041 0.024 20.005 0.029 19.952 0.092 0.032 018.9 175.4 030.7 DA        
4843-55860-0762 080144.46+072103.45 029 19.200 0.026 18.373 0.013 18.047 0.011 17.911 0.010 17.892 0.021 0.023 005.2 214.3 019.0 sdA:      
4471-55617-0820 080147.48+223419.97 021 19.399 0.031 19.144 0.016 19.453 0.023 19.698 0.052 19.960 0.108 0.069 047.4 199.2 025.0 DA        
2419-54139-0466 080152.69+093241.97 019 18.868 0.023 18.453 0.012 18.460 0.014 18.410 0.014 18.489 0.028 0.022 054.6 212.2 019.9 DC        
2076-53442-0367 080153.65+073546.01 006 21.163 0.084 20.386 0.020 20.068 0.021 20.021 0.026 19.994 0.070 0.019 023.2 214.1 019.1 sdA       
3802-55528-0650 080157.53+385530.05 006 21.172 0.076 20.496 0.027 20.441 0.027 20.352 0.036 20.447 0.147 0.047 048.5 181.6 029.7 DA        
0438-51884-0391 080200.54+465550.10 017 19.075 0.021 18.617 0.021 18.532 0.017 18.531 0.014 18.592 0.036 0.069 114.2 172.4 031.2 DA        
4527-55590-0650 080200.58+510919.49 005 21.630 0.169 20.941 0.035 20.551 0.034 20.405 0.044 20.511 0.145 0.042 025.8 167.5 031.6 sdA/F     
2056-53463-0206 080202.40+062127.22 038 17.706 0.014 16.796 0.010 16.543 0.011 16.451 0.040 16.462 0.016 0.022 015.6 215.3 018.6 sdA/F     
7451-56739-0873 080203.70+004409.66 015 20.187 0.039 19.252 0.013 18.908 0.013 18.805 0.018 18.795 0.036 0.056 013.3 220.5 016.0 sdA/F     
3679-55209-0084 080204.39+504110.61 012 21.106 0.079 20.274 0.023 20.161 0.025 20.062 0.032 19.982 0.099 0.036 014.8 168.1 031.6 sdA/F     
3755-55504-0696 080211.69+305451.65 019 19.212 0.026 18.832 0.019 18.752 0.017 18.790 0.016 18.885 0.038 0.043 035.3 190.4 027.8 DA        
3683-55178-0772 080211.74+425747.79 010 21.268 0.106 20.515 0.025 20.366 0.031 20.385 0.040 20.984 1.015 0.040 058.7 177.0 030.6 DZ        
1923-53319-0372 080215.11+192900.28 007 19.756 0.032 19.662 0.017 20.067 0.022 20.317 0.033 20.610 0.134 0.029 021.0 202.5 024.0 DAZ       
1923-53319-0422 080222.38+185707.92 010 18.945 0.016 19.954 0.020 19.954 0.020 20.239 0.030 20.692 1.044 0.028 000.0 203.0 023.9 DA        
3683-55178-0218 080225.50+421450.74 017 20.276 0.049 19.726 0.020 19.734 0.022 19.866 0.028 19.864 0.096 0.039 031.3 177.8 030.5 DA        
2418-53794-0177 080228.14+105450.12 024 17.791 0.019 17.930 0.011 18.249 0.012 18.501 0.015 18.751 0.036 0.021 027.1 211.0 020.7 DBA       
2418-53794-0170 080229.14+103946.19 010 18.705 0.015 19.665 0.017 19.665 0.017 20.055 0.025 20.439 0.111 0.018 009.6 211.2 020.6 DA        
0891-52584-0048 080229.51+331744.60 034 18.059 0.025 17.140 0.023 16.769 0.019 16.625 0.021 16.584 0.021 0.045 020.3 187.9 028.5 sdA/F     
3681-55243-0888 080230.31+472828.10 033 18.645 0.031 18.321 0.016 18.258 0.013 18.293 0.019 18.416 0.034 0.034 047.7 171.8 031.3 DC        
1205-52670-0139 080230.40+244922.91 022 18.138 0.017 17.726 0.015 17.757 0.010 17.852 0.015 18.034 0.025 0.031 041.2 197.0 026.0 DA        
2076-53442-0231 080232.41+061826.97 023 18.515 0.018 18.324 0.011 18.623 0.013 18.894 0.041 19.112 0.038 0.022 016.8 215.4 018.7 DA        
3803-55513-0572 080234.16+405015.19 034 17.784 0.016 17.862 0.016 18.105 0.016 18.292 0.019 18.513 0.033 0.042 030.3 179.4 030.3 DBAZ      
3700-55542-0521 080235.69+525736.58 014 19.715 0.035 19.200 0.015 19.175 0.017 18.677 0.014 18.076 0.027 0.030 047.2 165.4 031.9 DA+M      
3683-55178-0162 080236.30+414741.81 010 20.837 0.066 20.250 0.021 20.155 0.026 20.163 0.033 19.995 0.101 0.041 093.4 178.4 030.4 DQ        
4494-55569-0174 080236.92+154813.58 041 17.307 0.016 17.410 0.019 17.773 0.014 18.086 0.021 18.367 0.032 0.027 013.0 206.2 022.7 DB        
2418-53794-0095 080237.16+095520.54 009 19.458 0.026 19.118 0.013 19.252 0.016 19.459 0.019 19.679 0.063 0.019 024.0 211.9 020.3 DA        
0436-51883-0616 080238.54+454248.03 008 20.096 0.037 19.691 0.019 19.808 0.023 20.078 0.031 20.160 0.118 0.080 054.8 173.9 031.1 DA        
3755-55504-0714 080238.60+315533.70 008 20.616 0.062 20.158 0.023 20.100 0.028 20.052 0.033 20.239 0.123 0.044 021.3 189.4 028.2 DA        
7281-57007-0371 080239.80+541334.16 042 18.514 0.025 17.579 0.015 17.242 0.016 17.103 0.013 17.097 0.015 0.040 015.8 163.9 031.9 sdA/F     
4471-55617-0892 080242.11+225105.18 005 20.875 0.024 20.125 0.024 20.125 0.024 20.072 0.032 19.936 0.095 0.052 049.5 199.0 025.3 DC:       
4843-55860-0834 080244.06+074931.27 012 20.336 0.045 19.787 0.014 19.614 0.015 19.568 0.019 19.572 0.058 0.019 053.8 214.0 019.4 DA        
3683-55178-0216 080244.55+420614.35 037 19.301 0.031 18.394 0.019 18.097 0.020 17.996 0.031 17.948 0.031 0.040 018.1 178.0 030.5 sdA/F     
4526-55559-0270 080254.16+440945.20 033 18.330 0.020 18.104 0.023 18.369 0.020 18.593 0.026 18.916 0.046 0.032 026.7 175.7 030.9 DA        
3682-55244-0154 080255.32+524718.64 004 21.910 0.155 21.473 0.050 21.229 0.055 21.244 0.069 21.045 0.205 0.033 000.0 165.6 031.9 DC:       
2076-53442-0213 080257.89+060740.36 025 18.325 0.016 18.443 0.013 18.805 0.013 19.084 0.014 19.360 0.046 0.024 013.0 215.6 018.7 DBH:      
4501-55590-0896 080258.00+143752.83 018 18.476 0.018 18.405 0.021 18.720 0.017 19.029 0.021 19.355 0.056 0.024 035.7 207.4 022.3 DA        
4471-55617-0908 080259.46+234401.88 036 18.168 0.018 18.006 0.014 18.302 0.014 18.563 0.015 19.002 0.054 0.046 057.3 198.1 025.7 DA        
1265-52705-0328 080259.88+243555.27 007 19.753 0.032 19.403 0.017 19.596 0.020 19.781 0.025 19.767 0.073 0.031 016.9 197.2 026.0 DA        
2265-53674-0062 080300.68+121223.15 009 19.618 0.029 19.146 0.016 19.191 0.013 19.272 0.024 19.380 0.055 0.020 037.6 209.8 021.3 DA        
2268-53682-0309 080301.52+134528.94 011 19.502 0.028 19.051 0.013 18.990 0.014 19.051 0.017 19.105 0.044 0.025 028.0 208.3 022.0 DA        
3683-55245-0806 080302.42+431122.88 017 19.992 0.045 19.134 0.018 18.832 0.019 18.721 0.020 18.687 0.038 0.041 012.7 176.8 030.8 sdA/F     
3679-55209-0076 080302.91+513702.84 031 18.976 0.023 18.649 0.015 18.938 0.019 19.186 0.022 19.352 0.064 0.043 033.3 167.0 031.8 DA        
2418-53794-0151 080303.39+104045.32 009 19.525 0.026 19.380 0.017 19.739 0.014 19.996 0.025 20.151 0.088 0.018 013.7 211.3 020.7 DA        
1205-52670-0188 080303.90+251626.95 009 19.441 0.025 19.585 0.019 19.392 0.018 19.251 0.021 18.909 0.043 0.024 000.0 196.5 026.2 CV-H-He   
4487-55866-0324 080305.23+175912.65 034 18.111 0.019 17.909 0.020 18.166 0.010 18.456 0.016 18.652 0.030 0.021 037.0 204.0 023.7 DA        
3754-55488-0969 080305.91+341451.80 013 20.888 0.057 19.712 0.023 19.446 0.014 19.430 0.019 19.318 0.047 0.048 015.0 186.9 028.9 sdA       
4481-55630-0488 080306.36+204630.85 047 18.024 0.015 17.118 0.011 16.824 0.012 16.674 0.014 16.639 0.013 0.035 025.6 201.2 024.7 sdA/F     
7300-56707-0604 080308.13+533758.46 002 23.459 0.589 21.343 0.042 20.206 0.026 19.647 0.023 19.274 0.062 0.031 062.4 164.6 032.0 DQ:       
4745-55892-0272 080309.25+002237.63 015 19.004 0.021 18.347 0.009 18.110 0.015 18.006 0.018 18.004 0.024 0.048 113.0 221.0 016.1 DA        
3699-55517-0328 080309.44+492941.26 009 20.755 0.062 20.299 0.023 20.145 0.026 20.125 0.035 20.101 0.127 0.031 016.7 169.5 031.6 DA        
1061-52641-0498 080310.06+313821.65 020 18.190 0.020 17.983 0.024 18.297 0.018 18.543 0.018 18.844 0.049 0.040 020.7 189.7 028.2 DA        
7300-56707-0636 080312.51+535426.81 051 18.066 0.018 17.185 0.014 16.885 0.015 16.798 0.014 16.764 0.018 0.030 010.9 164.3 032.0 sdA/F     
2266-53679-0103 080314.54+142224.68 044 17.326 0.019 16.447 0.014 16.162 0.015 16.064 0.014 16.048 0.018 0.024 034.5 207.7 022.3 sdA/F     
2081-53357-0414 080314.71+180110.91 006 20.201 0.042 19.826 0.024 19.965 0.019 20.217 0.029 20.440 0.113 0.021 013.9 204.0 023.7 DA        
2418-53794-0141 080314.94+103113.14 013 18.856 0.024 18.811 0.015 19.178 0.020 19.494 0.021 19.686 0.094 0.018 015.0 211.4 020.7 DA        
2266-53679-0117 080315.03+144135.48 048 17.209 0.023 16.293 0.016 16.040 0.011 15.926 0.012 15.939 0.023 0.025 025.0 207.4 022.4 sdA/F     
3679-55209-0056 080315.59+504346.96 027 18.873 0.026 18.800 0.019 18.932 0.029 19.106 0.027 19.293 0.064 0.039 037.0 168.0 031.8 DC        
3162-54800-0058 080317.19+174145.88 032 19.662 0.030 18.715 0.021 18.450 0.014 18.369 0.018 18.359 0.031 0.020 013.0 204.4 023.6 sdA/F     
3684-55246-0300 080317.92+485257.31 019 19.132 0.025 19.271 0.023 19.688 0.022 19.972 0.033 20.431 0.159 0.031 014.2 170.2 031.6 DA        
3700-55542-0572 080322.30+524900.20 021 18.960 0.023 18.698 0.016 18.975 0.021 19.254 0.023 19.406 0.067 0.031 026.1 165.6 032.0 DA        
0891-52584-0112 080323.82+341000.61 007 20.071 0.034 19.740 0.023 19.941 0.018 20.179 0.028 20.404 0.106 0.042 023.2 187.0 028.9 DA        
3801-55509-0874 080325.98+370148.97 017 19.275 0.023 19.289 0.018 19.658 0.018 20.005 0.027 20.362 0.129 0.046 011.6 183.8 029.6 DA        
3756-55505-0688 080326.35+325146.85 042 18.410 0.023 17.447 0.014 17.102 0.022 16.934 0.016 16.871 0.025 0.051 018.9 188.4 028.6 sdA/F     
4487-55866-0734 080330.77+193741.30 025 18.656 0.016 18.768 0.012 18.768 0.012 19.068 0.017 19.403 0.051 0.034 011.6 202.4 024.4 DA        
0757-52238-0013 080330.78+360244.74 005 19.866 0.034 19.878 0.027 20.047 0.019 20.228 0.029 20.292 0.094 0.044 045.0 184.9 029.4 DB        
0439-51877-0351 080331.46+450257.76 006 19.932 0.035 19.742 0.016 19.855 0.024 19.987 0.029 19.971 0.092 0.037 019.3 174.7 031.1 DZA       
3686-55268-0674 080331.47+470453.68 006 21.140 0.090 20.558 0.030 20.346 0.034 20.375 0.041 20.665 0.211 0.042 069.4 172.3 031.4 DC        
0437-51876-0524 080332.75+433955.06 007 19.880 0.036 19.632 0.020 19.619 0.025 19.687 0.037 19.966 0.118 0.046 032.2 176.2 030.9 DC        
3683-55178-0190 080333.86+423504.24 046 18.362 0.009 17.837 0.017 17.837 0.017 17.846 0.014 17.928 0.024 0.038 000.0 177.5 030.8 DA        
3699-55517-0310 080334.19+502211.33 015 20.632 0.059 19.467 0.019 19.397 0.021 19.425 0.029 19.275 0.064 0.035 017.4 168.5 031.8 sdA       
3684-55246-0812 080334.44+490451.41 016 19.168 0.029 19.144 0.024 19.492 0.022 19.745 0.034 20.014 0.111 0.031 014.6 170.0 031.7 DA        
4745-55892-0757 080335.98+010623.12 008 20.666 0.060 20.116 0.021 19.975 0.021 19.930 0.028 20.107 0.124 0.028 054.6 220.4 016.5 DA        
3801-55509-0108 080336.13+354608.08 008 21.769 0.151 20.463 0.027 20.384 0.027 20.384 0.036 20.417 0.120 0.045 018.3 185.2 029.4 sdA       
2056-53463-0190 080336.58+053430.63 035 17.913 0.017 17.028 0.013 16.769 0.019 16.697 0.011 16.683 0.015 0.024 017.5 216.2 018.6 sdA/F     
0437-51876-0103 080339.75+421218.13 023 18.287 0.018 17.996 0.012 18.244 0.012 18.479 0.016 18.834 0.043 0.043 024.3 177.9 030.7 DA        
3802-55528-0326 080340.35+374429.33 011 19.094 0.019 19.492 0.019 19.492 0.019 19.837 0.028 20.220 0.126 0.041 008.5 183.0 029.8 DA        
2268-53682-0282 080340.37+124805.57 040 17.815 0.016 16.939 0.012 16.675 0.010 16.589 0.014 16.588 0.016 0.022 016.1 209.3 021.7 sdA/F     
5945-56213-0704 080340.43+555700.38 044 18.798 0.026 17.875 0.015 17.588 0.015 17.492 0.015 17.444 0.023 0.040 012.0 161.9 032.2 sdA/F     
2056-53463-0188 080343.79+052921.42 029 18.362 0.019 17.468 0.010 17.203 0.011 17.090 0.020 17.086 0.020 0.026 025.7 216.3 018.6 sdA/F     
2076-53442-0412 080345.75+074422.02 043 17.468 0.017 17.558 0.014 17.849 0.016 18.171 0.024 18.441 0.025 0.022 023.7 214.2 019.6 DBA       
2419-54139-0084 080347.31+082914.24 035 17.644 0.013 17.331 0.011 17.331 0.011 17.484 0.012 17.669 0.015 0.016 005.8 213.5 019.9 DA        
3681-55243-0102 080347.76+464533.80 008 21.948 0.167 20.710 0.029 20.676 0.042 20.716 0.055 20.717 0.209 0.054 012.3 172.7 031.4 sdA       
3681-55243-0940 080348.36+474258.33 018 19.457 0.029 19.293 0.021 19.416 0.020 19.576 0.025 19.739 0.084 0.030 048.9 171.6 031.6 DC        
3802-55528-0748 080348.50+393114.82 048 17.392 0.014 17.496 0.018 17.823 0.010 18.115 0.016 18.374 0.031 0.040 024.4 181.0 030.2 DB        
2419-54139-0098 080349.15+085532.70 022 17.898 0.018 18.021 0.011 18.358 0.010 18.667 0.017 18.835 0.034 0.022 044.6 213.0 020.1 DB        
2056-53463-0197 080352.25+060442.02 029 18.286 0.016 17.354 0.010 17.121 0.012 17.024 0.010 17.018 0.016 0.025 014.0 215.8 018.9 sdA/F     
3756-55505-0278 080353.13+321401.10 017 19.058 0.026 18.627 0.015 18.562 0.014 18.613 0.018 18.637 0.035 0.038 071.0 189.1 028.5 DA        
5945-56213-0706 080353.53+553618.07 023 19.908 0.036 19.055 0.016 18.752 0.023 18.642 0.016 18.565 0.029 0.044 015.2 162.3 032.2 sdA/F     
3698-55501-0721 080356.96+550545.61 003 21.491 0.111 20.991 0.035 20.848 0.040 20.860 0.066 21.056 0.247 0.041 011.4 162.9 032.2 DA:       
5494-55857-0214 080359.21+075022.42 010 20.466 0.019 20.143 0.024 20.143 0.024 20.139 0.031 19.916 0.076 0.020 000.0 214.1 019.7 DA        
4505-55603-0384 080359.94+122943.91 055 17.235 0.019 17.258 0.014 17.540 0.013 17.826 0.017 18.072 0.025 0.021 017.8 209.6 021.7 DAH       
2076-53442-0474 080400.12+071208.93 008 20.659 0.056 20.219 0.021 20.304 0.022 20.392 0.035 20.618 0.116 0.024 033.4 214.7 019.4 DA        
4494-55569-0896 080402.39+164231.72 023 18.816 0.028 18.543 0.015 18.826 0.014 19.108 0.018 19.412 0.063 0.029 025.7 205.4 023.4 DA        
3684-55246-0796 080402.45+495748.63 014 19.464 0.035 19.306 0.018 19.588 0.022 19.803 0.029 20.262 0.139 0.031 011.1 168.9 031.8 DA        
2419-54139-0088 080403.06+083030.82 016 18.065 0.013 19.102 0.014 19.102 0.014 19.471 0.019 19.813 0.059 0.017 002.3 213.5 020.0 DA        
0544-52201-0605 080405.14+394436.14 027 18.026 0.016 17.649 0.011 17.903 0.015 18.170 0.014 18.375 0.029 0.040 025.5 180.8 030.3 DA        
2076-53442-0408 080405.76+075055.11 011 19.934 0.038 19.711 0.017 19.598 0.020 19.703 0.027 19.974 0.081 0.020 051.2 214.1 019.7 DQ        
1923-53319-0160 080405.91+182615.03 053 17.169 0.015 16.196 0.016 15.921 0.014 15.814 0.014 15.820 0.023 0.021 017.3 203.7 024.0 sdA/F     
4481-55630-0528 080407.77+214835.50 007 20.526 0.060 19.986 0.026 19.806 0.023 19.773 0.036 19.778 0.110 0.051 018.5 200.2 025.3 DA        
2265-53674-0585 080408.28+125233.71 005 20.272 0.026 19.960 0.023 19.960 0.023 20.005 0.028 20.148 0.105 0.022 065.6 209.2 021.9 DC:       
0892-52378-0346 080409.94+355658.96 013 19.463 0.043 18.933 0.040 18.706 0.037 18.666 0.035 18.689 0.047 0.046 061.4 185.0 029.5 DA        
0757-52238-0010 080409.99+355654.37 016 18.993 0.023 18.505 0.026 18.359 0.014 18.355 0.014 18.421 0.028 0.046 172.5 185.0 029.5 DA        
1756-53080-0348 080411.83+071654.35 018 18.640 0.018 18.164 0.016 18.000 0.015 18.004 0.022 18.116 0.023 0.024 031.4 214.7 019.5 DA        
0438-51884-0125 080412.68+455759.40 011 19.562 0.020 19.217 0.018 19.217 0.018 19.214 0.019 19.418 0.063 0.061 007.3 173.6 031.4 DA        
3802-55528-0800 080413.06+390451.42 017 19.026 0.019 19.345 0.022 19.345 0.022 19.575 0.024 19.781 0.147 0.039 005.0 181.5 030.2 DB        
4451-55537-0446 080413.14+280928.21 006 21.175 0.084 20.563 0.029 20.461 0.029 20.440 0.036 20.566 0.114 0.042 000.0 193.6 027.4 DA        
2570-54081-0430 080414.14+081653.39 007 19.576 0.032 19.422 0.018 19.488 0.025 20.085 0.038 20.373 0.178 0.016 015.3 213.7 019.9 DA        
4487-55866-0724 080414.52+193607.02 037 17.418 0.015 17.563 0.016 17.979 0.012 18.275 0.016 18.637 0.031 0.036 019.4 202.5 024.5 DA        
0438-51884-0471 080414.92+471208.57 009 19.474 0.029 19.508 0.021 19.722 0.020 19.927 0.031 20.598 0.199 0.034 020.5 172.2 031.6 DB        
0892-52378-0309 080418.83+353859.27 026 17.758 0.019 17.430 0.015 17.465 0.021 17.521 0.017 17.615 0.026 0.043 132.1 185.4 029.5 DA        
3679-55209-0046 080419.58+504425.45 027 19.260 0.029 18.929 0.018 19.040 0.018 19.208 0.025 19.404 0.068 0.046 030.0 168.0 032.0 DA        
2056-53463-0507 080419.98+075044.91 046 17.048 0.021 16.174 0.012 15.933 0.013 15.874 0.021 15.880 0.017 0.022 018.7 214.1 019.8 sdA/F     
4494-55569-0928 080421.52+165452.90 017 18.790 0.021 18.922 0.017 19.160 0.017 19.408 0.021 19.610 0.074 0.026 015.1 205.3 023.5 DBA       
3683-55178-0128 080421.63+420731.97 011 21.083 0.074 20.378 0.023 20.179 0.025 20.079 0.031 20.123 0.110 0.046 075.9 178.0 030.8 DA        
7451-56739-0003 080422.62-005723.00 042 17.851 0.015 16.993 0.013 16.728 0.009 16.642 0.007 16.636 0.014 0.022 015.5 222.3 015.7 sdA/F     
4529-55563-0484 080425.34+535241.38 007 20.842 0.069 20.365 0.025 20.404 0.032 20.447 0.043 20.558 0.181 0.031 025.0 164.3 032.2 DA        
3756-55505-0266 080425.94+320928.40 011 21.253 0.092 19.973 0.019 19.883 0.021 19.915 0.027 19.969 0.098 0.040 011.9 189.2 028.6 sdA       
1780-53090-0371 080428.21+515303.09 037 17.446 0.022 16.477 0.017 16.080 0.020 15.937 0.013 15.856 0.018 0.048 016.9 166.7 032.1 sdA/F     
2570-54081-0426 080428.55+081910.26 020 17.903 0.020 18.148 0.014 18.614 0.014 18.943 0.017 19.182 0.047 0.016 029.2 213.7 020.0 DA        
3683-55178-0132 080429.37+421312.06 068 17.279 0.015 16.864 0.010 16.887 0.012 16.976 0.013 17.128 0.018 0.044 118.4 177.9 030.9 DA        
5945-56213-0256 080429.50+534659.10 016 20.048 0.038 19.637 0.018 19.628 0.022 19.749 0.027 19.798 0.096 0.031 017.2 164.5 032.2 DA        
4505-55603-0374 080431.07+120807.61 045 17.807 0.026 17.764 0.016 17.884 0.011 18.049 0.014 18.236 0.025 0.021 051.5 210.0 021.6 DC        
3700-55542-0450 080434.13+510349.21 044 18.016 0.022 17.849 0.021 17.857 0.021 18.002 0.019 18.071 0.031 0.048 100.6 167.7 032.0 CV        
1061-52641-0543 080435.27+313125.57 014 18.517 0.023 18.556 0.015 18.895 0.017 19.176 0.026 19.514 0.051 0.037 012.6 189.9 028.5 DA        
2076-53442-0169 080435.88+061333.97 032 17.552 0.015 18.031 0.012 18.562 0.014 18.958 0.017 19.368 0.045 0.024 013.5 215.7 019.1 DA        
0929-52581-0028 080438.36+265613.32 004 24.894 1.051 21.414 0.104 20.221 0.060 19.809 0.040 19.653 0.099 0.036 067.0 194.9 027.1 DZ        
2266-53679-0591 080438.88+150828.73 008 19.898 0.034 19.826 0.022 20.223 0.030 20.512 0.041 20.611 0.157 0.027 014.7 207.1 022.9 DA        
3802-55528-0256 080438.99+374435.77 027 18.749 0.018 19.065 0.018 19.065 0.018 19.322 0.023 19.606 0.074 0.036 010.7 183.0 030.0 DA        
4481-55630-0572 080439.20+212729.56 013 18.561 0.017 19.292 0.016 19.292 0.016 19.614 0.022 19.956 0.092 0.057 008.8 200.7 025.3 DA        
3679-55209-0030 080439.30+511641.32 027 18.574 0.024 18.592 0.021 18.882 0.016 19.161 0.022 19.482 0.067 0.045 024.9 167.4 032.0 DA        
3698-55501-0260 080440.05+540235.94 024 19.714 0.031 18.839 0.021 18.567 0.020 18.474 0.025 18.454 0.033 0.032 013.5 164.2 032.2 sdA/F     
1779-53089-0040 080442.84+484103.05 046 16.528 0.022 15.412 0.018 15.283 0.008 15.304 0.012 15.320 0.015 0.032 013.6 170.5 031.8 sdA/F     
2056-53463-0184 080443.17+055125.34 046 17.072 0.021 16.080 0.012 15.907 0.024 15.785 0.017 15.790 0.019 0.026 016.5 216.1 019.0 sdA/F     
0438-51884-0172 080443.18+464730.99 044 17.282 0.019 16.435 0.015 16.137 0.021 16.018 0.017 15.994 0.018 0.045 034.7 172.7 031.6 sdA/F     
4458-55536-0198 080444.81+264005.62 015 19.552 0.025 19.374 0.015 19.674 0.018 19.996 0.028 20.421 0.131 0.036 012.3 195.2 027.0 DA        
7317-56992-0299 080445.38+485641.03 036 18.845 0.029 17.946 0.021 17.700 0.019 17.595 0.018 17.570 0.023 0.028 011.4 170.2 031.8 sdA/F     
2268-53682-0267 080445.46+131457.11 014 19.495 0.031 19.093 0.016 19.096 0.013 19.163 0.017 19.344 0.059 0.026 020.4 208.9 022.1 DA        
4499-55572-0560 080446.48+160728.81 011 19.448 0.018 19.526 0.019 19.526 0.019 19.779 0.028 20.143 0.143 0.022 012.6 206.1 023.3 DA        
4527-55590-0258 080448.09+495849.66 006 21.427 0.100 20.686 0.027 20.274 0.028 20.131 0.040 19.842 0.100 0.030 014.7 168.9 032.0 sdA/F     
4494-55569-0072 080449.50+161624.82 024 17.932 0.017 18.420 0.015 18.420 0.015 18.464 0.014 18.558 0.034 0.024 009.9 205.9 023.4 AMCVn     
1756-53080-0350 080451.45+070741.59 001 23.463 0.423 20.771 0.026 19.492 0.014 19.040 0.016 18.783 0.029 0.022 031.9 214.9 019.6 DQ        
3679-55209-0038 080453.85+513651.65 008 21.378 0.105 20.769 0.030 20.679 0.037 20.642 0.051 20.396 0.150 0.052 023.3 167.0 032.1 DA        
2081-53357-0171 080455.42+171443.56 009 19.916 0.036 19.079 0.020 18.471 0.013 18.243 0.020 18.216 0.026 0.025 142.3 205.0 023.8 DQ        
1924-53330-0305 080456.15+204818.30 008 19.666 0.034 19.244 0.021 19.189 0.017 19.265 0.019 19.319 0.067 0.033 042.0 201.4 025.1 DA        
3802-55514-0250 080456.39+373443.57 013 20.329 0.042 19.675 0.016 19.638 0.020 19.244 0.021 18.885 0.043 0.039 046.4 183.2 030.0 DA+M3     
1922-53315-0548 080456.47+194242.26 033 17.906 0.016 17.463 0.016 17.530 0.012 17.642 0.014 17.794 0.021 0.031 074.1 202.5 024.7 DA        
3756-55505-0774 080456.53+323725.17 010 21.132 0.105 20.039 0.037 19.889 0.028 19.830 0.038 19.844 0.125 0.047 017.4 188.8 028.8 sdA/F     
6377-56243-0875 080456.67+450603.32 049 18.711 0.019 17.815 0.022 17.522 0.015 17.380 0.015 17.337 0.023 0.036 014.6 174.6 031.4 sdA/F     
1756-53080-0284 080457.63+061118.34 007 19.995 0.038 19.579 0.017 19.707 0.016 19.912 0.025 20.077 0.089 0.025 029.9 215.8 019.2 DA        
3683-55178-0902 080458.17+440712.71 048 18.295 0.020 17.434 0.021 17.142 0.014 17.046 0.025 17.013 0.021 0.038 016.1 175.8 031.3 sdA/F     
0437-51876-0011 080459.02+415744.88 030 17.781 0.020 17.434 0.012 17.641 0.017 17.863 0.018 18.105 0.030 0.048 031.4 178.3 030.9 DA        
3757-55508-0604 080459.57+351327.51 023 18.600 0.019 18.569 0.017 18.744 0.020 18.953 0.025 19.173 0.044 0.037 023.8 185.9 029.5 DB        
4843-55860-0072 080501.47+064244.27 007 21.080 0.065 20.601 0.026 20.588 0.029 20.635 0.040 20.569 0.120 0.024 024.4 215.3 019.4 DA        
0439-51877-0270 080501.81+442240.03 047 16.762 0.014 15.580 0.016 15.596 0.010 15.658 0.010 15.711 0.020 0.038 014.0 175.5 031.3 sdA       
2081-53357-0448 080502.62+181414.05 012 19.274 0.030 18.844 0.019 18.750 0.017 18.748 0.020 18.823 0.033 0.032 040.6 204.0 024.2 DA        
4505-55603-0694 080505.02+132630.57 023 19.043 0.025 18.933 0.018 19.208 0.015 19.509 0.021 19.797 0.073 0.030 017.6 208.8 022.3 DA        
4458-55536-0200 080505.04+263945.86 020 18.922 0.018 19.164 0.017 19.164 0.017 19.430 0.025 19.595 0.067 0.035 008.7 195.2 027.1 DA        
2549-54523-0225 080508.46+825001.21 022 18.823 0.019 18.765 0.026 18.765 0.026 19.089 0.038 19.314 0.096 0.029 004.8 130.7 029.2 DA        
2419-54139-0443 080508.52+105251.28 021 18.043 0.016 18.593 0.013 18.593 0.013 18.925 0.016 19.242 0.047 0.019 011.2 211.3 021.2 DA        
1923-53319-0142 080508.80+182058.03 018 19.128 0.024 18.541 0.016 18.281 0.017 18.227 0.020 18.230 0.025 0.027 269.8 203.9 024.2 DA        
4505-55603-0724 080508.87+132839.32 006 21.145 0.074 20.585 0.026 20.528 0.030 20.657 0.042 20.608 0.140 0.029 000.0 208.8 022.3 DA        
1871-53384-0252 080513.13+540615.60 030 17.593 0.015 17.575 0.016 17.815 0.015 18.059 0.015 18.307 0.031 0.033 040.0 164.1 032.3 DB        
2266-53679-0636 080514.40+145859.71 009 19.837 0.032 19.720 0.030 20.067 0.023 20.386 0.042 20.555 0.134 0.026 014.4 207.3 023.0 DA        
3687-55269-0588 080515.75+485848.14 022 19.151 0.032 18.664 0.021 18.481 0.019 18.488 0.019 18.503 0.036 0.029 040.1 170.1 031.9 DA        
3803-55513-0664 080521.28+414504.46 022 19.069 0.026 18.746 0.018 18.924 0.019 19.194 0.023 19.460 0.058 0.053 029.6 178.5 030.9 DA        
3756-55505-0215 080522.21+314915.90 006 21.724 0.109 20.506 0.030 20.316 0.028 20.208 0.033 20.271 0.099 0.047 016.4 189.7 028.7 sdA/F     
3684-55246-0844 080522.77+492812.40 028 18.327 0.022 18.482 0.018 18.876 0.017 19.154 0.024 19.658 0.081 0.029 022.3 169.5 032.0 DA        
3757-55508-0612 080524.18+345359.06 023 18.590 0.013 18.754 0.013 18.754 0.013 19.035 0.020 19.266 0.038 0.040 009.3 186.3 029.5 DA        
8292-57373-0334 080524.96+405540.20 003 22.515 0.273 21.434 0.044 21.733 0.082 21.682 0.127 21.880 0.554 0.051 000.0 179.5 030.8 sdA       
2056-53463-0557 080527.56+073534.16 024 19.161 0.027 17.897 0.010 17.333 0.012 17.124 0.010 17.085 0.017 0.029 388.8 214.5 019.9 DAH       
3802-55528-0823 080530.12+394943.12 019 19.243 0.026 18.960 0.016 19.235 0.015 19.483 0.019 19.765 0.084 0.040 026.4 180.7 030.6 DA        
3802-55528-0228 080530.19+380406.08 022 19.393 0.024 19.064 0.017 19.333 0.019 19.554 0.021 19.900 0.099 0.042 027.4 182.7 030.2 DA        
3688-55273-0530 080530.83+495702.66 018 19.336 0.029 18.839 0.014 18.631 0.013 18.580 0.023 18.617 0.038 0.034 073.9 169.0 032.1 DA        
3686-55268-0736 080531.68+463300.77 027 18.510 0.025 18.429 0.015 18.744 0.018 18.940 0.020 19.247 0.058 0.071 014.2 173.0 031.7 DA        
3684-55246-0154 080536.42+482129.80 016 19.344 0.030 18.927 0.020 18.875 0.020 18.839 0.021 18.912 0.043 0.037 071.8 170.9 031.9 DA        
3688-55273-0444 080536.48+484224.79 009 20.559 0.067 20.058 0.025 19.868 0.020 19.876 0.032 19.706 0.092 0.032 003.9 170.4 032.0 DA        
3699-55517-0244 080539.98+491452.99 017 20.079 0.047 19.225 0.028 18.931 0.018 18.826 0.020 18.768 0.048 0.029 012.1 169.8 032.0 sdA/F     
4510-55559-0188 080542.65+100911.47 007 21.005 0.065 20.411 0.025 20.331 0.025 20.273 0.028 20.284 0.096 0.018 025.6 212.1 021.1 DA        
7281-57007-0269 080542.86+543957.34 047 18.207 0.020 17.348 0.016 17.083 0.012 16.995 0.015 16.953 0.019 0.040 010.2 163.4 032.4 sdA       
3686-55268-0254 080542.92+452729.52 027 18.470 0.022 18.393 0.016 18.716 0.013 18.991 0.020 19.266 0.051 0.043 019.2 174.2 031.6 DA        
3680-55210-0008 080543.32+405944.98 030 18.919 0.024 17.992 0.016 17.620 0.013 17.455 0.015 17.366 0.020 0.054 017.9 179.4 030.9 sdA/F     
3681-55243-0970 080543.70+474007.30 013 20.409 0.052 19.902 0.020 20.051 0.026 19.792 0.030 19.413 0.071 0.034 016.4 171.7 031.9 DA        
2076-53442-0459 080545.87+073402.25 024 19.480 0.028 18.532 0.012 18.258 0.012 18.141 0.012 18.112 0.023 0.030 014.0 214.6 019.9 sdA/F     
3756-55505-0860 080546.32+324804.71 010 20.435 0.078 19.872 0.125 19.804 0.534 19.723 1.417 19.739 2.393 0.049 031.4 188.6 029.0 DA        
1924-53330-0278 080547.68+210501.11 040 17.524 0.020 16.600 0.019 16.350 0.010 16.280 0.014 16.287 0.017 0.040 019.8 201.1 025.4 sdA/F     
3687-55269-0418 080547.84+472018.05 024 19.046 0.024 18.537 0.018 18.341 0.017 18.276 0.026 18.355 0.034 0.034 034.8 172.1 031.8 DA        
8278-56990-0482 080548.93+433434.45 011 19.862 0.037 19.634 0.026 19.920 0.028 20.208 0.040 20.346 0.154 0.050 021.6 176.4 031.3 DA        
1924-53330-0265 080551.41+205702.43 010 19.614 0.038 19.146 0.015 19.106 0.016 19.167 0.019 19.260 0.062 0.036 031.8 201.3 025.4 DA        
1870-53383-0619 080553.07+533956.04 011 19.515 0.030 18.934 0.023 18.727 0.015 18.696 0.019 18.711 0.032 0.035 154.5 164.6 032.4 DC        
4529-55563-0524 080554.40+544338.06 009 20.441 0.051 19.978 0.021 20.039 0.022 19.823 0.024 19.261 0.050 0.038 034.8 163.4 032.4 DA+M5     
2076-53442-0505 080558.84+072448.47 010 20.407 0.053 19.565 0.028 18.891 0.020 18.682 0.023 18.666 0.033 0.025 239.0 214.7 019.9 DQ        
3699-55517-0198 080600.67+502711.11 042 18.278 0.023 17.404 0.022 17.090 0.028 16.985 0.018 16.969 0.022 0.043 015.5 168.4 032.2 sdA/F     
3804-55267-0550 080602.93+374720.35 013 19.580 0.028 19.325 0.014 19.459 0.018 19.608 0.025 19.752 0.088 0.043 041.8 183.1 030.3 DZ        
3801-55509-0968 080607.45+370209.18 007 20.936 0.068 20.432 0.025 20.223 0.027 20.245 0.035 20.327 0.120 0.058 017.8 183.9 030.1 DZ        
3683-55245-0934 080607.87+425806.59 010 20.587 0.055 20.085 0.028 19.929 0.024 19.853 0.029 19.867 0.082 0.041 008.8 177.1 031.3 DA        
3683-55178-0934 080608.77+432609.77 010 20.555 0.067 20.284 0.028 20.224 0.029 20.256 0.039 20.187 0.119 0.048 020.8 176.6 031.4 DA        
2827-54422-0310 080609.47-075345.59 007 21.099 0.114 20.063 0.018 19.695 0.020 19.486 0.023 19.256 0.075 0.121 004.1 228.8 012.7 sdA       
2827-54422-0308 080610.59-080427.48 015 19.125 0.011 19.593 0.019 19.593 0.019 19.931 0.037 20.151 0.162 0.124 007.6 229.0 012.6 DA        
3755-55504-0898 080611.63+305830.21 008 20.153 0.046 19.701 0.022 19.721 0.018 19.761 0.026 19.884 0.065 0.033 011.9 190.7 028.6 DA        
3757-55508-0332 080611.65+334425.84 059 16.080 0.013 16.145 0.015 16.462 0.010 16.690 0.010 16.957 0.021 0.040 040.6 187.6 029.4 DBA       
4526-55559-0824 080614.46+453304.53 052 17.622 0.021 16.744 0.014 16.335 0.010 16.195 0.016 16.115 0.016 0.055 039.6 174.2 031.7 sdA/F     
0891-52584-0596 080615.22+342929.81 010 19.816 0.036 19.366 0.020 19.488 0.020 19.703 0.025 19.806 0.076 0.032 013.0 186.8 029.6 DA        
3804-55267-0538 080616.49+365446.08 008 20.807 0.061 20.224 0.025 20.326 0.029 20.335 0.034 20.289 0.101 0.060 018.0 184.1 030.1 DA        
4481-55630-0380 080616.90+202602.30 032 18.334 0.018 18.111 0.012 18.383 0.010 18.640 0.013 19.043 0.050 0.035 019.9 201.9 025.3 DA        
2827-54422-0307 080620.12-075457.18 005 20.818 0.092 20.476 0.023 20.646 0.039 20.733 0.061 20.630 0.244 0.122 032.5 228.9 012.7 DAH:      
4463-55868-0492 080623.48+252120.72 008 19.880 0.032 19.493 0.015 19.364 0.017 19.413 0.022 19.444 0.056 0.036 059.3 196.7 027.0 DC        
4505-55603-0744 080623.51+142315.74 026 18.324 0.022 18.487 0.017 18.909 0.017 19.268 0.020 19.537 0.065 0.035 034.5 208.0 023.0 DA        
3803-55513-0293 080624.33+395307.12 030 18.458 0.020 18.285 0.014 18.567 0.016 18.854 0.017 19.077 0.044 0.039 039.6 180.7 030.8 DA        
4451-55537-0372 080628.03+280334.08 019 19.137 0.023 19.132 0.018 19.423 0.018 19.713 0.024 19.966 0.097 0.035 027.0 193.8 027.8 DA        
4458-55536-0881 080630.85+271750.92 013 19.182 0.029 19.127 0.020 19.349 0.021 19.552 0.023 19.801 0.075 0.028 038.9 194.7 027.6 DB        
1924-53330-0300 080630.98+203403.95 023 18.212 0.019 17.862 0.013 18.011 0.011 18.242 0.013 18.463 0.035 0.033 132.1 201.7 025.4 DA        
4481-55630-0346 080632.46+205119.62 038 17.927 0.017 18.103 0.015 18.546 0.016 18.730 0.040 19.322 0.096 0.035 013.0 201.5 025.5 DA        
2076-53442-0154 080633.87+062849.49 014 19.282 0.024 19.315 0.015 19.673 0.018 19.989 0.023 20.314 0.098 0.020 014.6 215.7 019.6 DA        
1922-53315-0599 080636.23+194547.68 011 19.595 0.035 19.082 0.016 18.998 0.015 19.020 0.017 19.043 0.046 0.032 056.7 202.6 025.1 DA        
5494-55857-0890 080637.86+090803.35 008 20.667 0.056 20.236 0.021 20.091 0.021 20.166 0.032 20.064 0.087 0.018 039.9 213.2 020.8 DB        
1584-52943-0431 080638.44+230025.20 010 19.733 0.016 19.699 0.018 19.699 0.018 19.978 0.026 20.270 0.107 0.043 011.2 199.2 026.2 DA        
0860-52319-0070 080639.38+292220.17 013 19.575 0.022 19.441 0.019 19.441 0.019 19.621 0.020 19.815 0.060 0.049 010.7 192.4 028.3 DA        
3803-55513-0734 080643.94+405837.73 019 20.558 0.055 19.073 0.018 18.770 0.015 18.779 0.017 18.862 0.044 0.054 110.7 179.5 031.1 DZ
3801-55509-0030 080644.23+362105.14 006 21.383 0.073 20.763 0.032 20.609 0.028 20.488 0.035 20.645 0.140 0.045 000.0 184.7 030.1 DA:       
4487-55866-0884 080644.92+193427.55 030 17.850 0.015 17.937 0.014 18.359 0.014 18.673 0.015 19.009 0.047 0.032 021.8 202.8 025.0 DA        
0437-51876-0583 080645.30+431037.77 012 19.589 0.037 19.158 0.018 19.374 0.017 19.555 0.023 19.758 0.080 0.046 022.9 176.9 031.4 DA        
3803-55513-0774 080645.88+405243.71 028 19.152 0.028 18.232 0.013 17.897 0.016 17.762 0.015 17.739 0.020 0.055 017.1 179.6 031.0 sdA/F     
2076-53442-0111 080646.22+063207.17 012 19.651 0.028 19.460 0.014 19.503 0.018 19.631 0.020 19.674 0.059 0.022 071.0 215.7 019.7 DC        
3700-55542-0336 080646.95+513658.90 042 18.611 0.022 17.682 0.019 17.349 0.015 17.235 0.013 17.225 0.020 0.056 017.4 167.0 032.4 sdA/F     
7281-57007-0764 080647.93+552420.54 060 17.656 0.024 16.717 0.014 16.426 0.021 16.256 0.017 16.216 0.014 0.043 015.3 162.6 032.6 sdA/F     
1295-52934-0347 080648.43+060544.05 005 22.226 0.171 20.204 0.020 18.967 0.016 18.607 0.022 18.318 0.027 0.025 020.3 216.1 019.5 dC        
3802-55528-0850 080648.88+384312.65 007 20.718 0.076 20.009 0.034 19.788 0.024 19.704 0.030 19.728 0.089 0.043 073.6 182.0 030.6 DC       
0930-52618-0341 080650.80+293624.92 005 20.589 0.046 20.469 0.024 20.572 0.035 20.679 0.041 21.172 0.182 0.038 004.4 192.2 028.4 DC        
2806-54425-0306 080651.27-080610.34 027 19.798 0.043 18.406 0.011 18.120 0.010 18.006 0.017 18.016 0.028 0.126 015.1 229.1 012.7 sdA/F     
4469-55863-0394 080652.51+232855.99 010 18.664 0.015 19.466 0.021 19.466 0.021 19.789 0.025 20.118 0.103 0.046 004.0 198.7 026.5 DA        
3802-55528-0124 080653.03+371205.24 021 19.861 0.033 18.898 0.020 18.494 0.016 18.315 0.016 18.239 0.028 0.071 019.7 183.8 030.3 sdA/F     
3698-55501-0190 080654.77+542549.76 006 20.832 0.069 20.223 0.024 20.066 0.025 20.060 0.031 20.179 0.131 0.036 052.3 163.7 032.6 DC:       
3803-55513-0750 080657.24+415056.04 019 19.232 0.028 19.002 0.018 19.229 0.025 19.490 0.025 19.756 0.070 0.050 032.2 178.5 031.2 DA        
3757-55508-0310 080659.13+341502.86 040 17.491 0.015 17.670 0.020 18.078 0.013 18.426 0.012 18.777 0.029 0.034 022.8 187.1 029.7 DA        
1265-52705-0449 080659.34+245222.53 011 19.352 0.028 18.958 0.025 19.226 0.016 19.398 0.019 19.756 0.078 0.032 026.8 197.3 026.9 DA        
4499-55572-0420 080700.43+143731.15 019 18.442 0.015 19.274 0.016 19.274 0.016 19.580 0.024 20.132 0.105 0.029 010.3 207.8 023.2 DA        
2076-53442-0549 080700.66+070750.66 007 21.158 0.083 20.207 0.027 20.106 0.022 20.166 0.027 19.893 0.084 0.025 013.8 215.1 020.0 sdA       
7281-57007-0243 080700.77+534748.77 005 20.369 0.030 20.017 0.026 20.017 0.026 20.074 0.032 20.063 0.082 0.040 076.2 164.5 032.6 DA        
7280-56709-0412 080701.10+554739.08 008 20.565 0.057 20.621 0.027 20.363 0.026 20.406 0.036 20.489 0.156 0.050 011.2 162.1 032.6 CV        
2081-53357-0526 080703.33+182433.76 008 20.090 0.070 19.455 0.019 19.510 0.016 19.592 0.022 19.735 0.066 0.030 021.6 204.0 024.7 DA        
0860-52319-0573 080706.17+303444.40 013 19.678 0.026 19.435 0.021 19.435 0.021 19.671 0.028 19.997 0.080 0.033 008.8 191.1 028.7 DA        
3691-55274-0566 080707.56+452843.38 009 20.649 0.060 20.161 0.022 20.124 0.023 20.115 0.032 20.246 0.109 0.049 014.3 174.3 031.8 DA        
3682-55244-0064 080707.91+525329.96 010 20.458 0.056 19.926 0.020 19.728 0.023 19.696 0.028 19.578 0.079 0.034 018.0 165.5 032.5 DC        
4481-55630-0323 080708.49+194949.97 023 18.742 0.023 18.844 0.017 19.178 0.018 19.383 0.022 19.715 0.078 0.030 120.8 202.6 025.2 DQ        
1872-53386-0324 080710.71+570407.81 008 19.865 0.042 19.310 0.016 19.097 0.015 18.991 0.020 19.064 0.045 0.037 041.1 160.6 032.7 DA        
4458-55536-0090 080711.08+254925.76 019 18.855 0.021 17.985 0.014 17.705 0.012 17.606 0.015 17.575 0.018 0.032 011.3 196.3 027.3 sdA/F     
4499-55572-0608 080711.80+151458.86 036 18.324 0.020 17.460 0.019 17.177 0.014 17.096 0.023 17.074 0.023 0.022 011.3 207.2 023.5 sdA       
2827-54422-0298 080712.66-081730.05 020 19.952 0.050 19.092 0.034 18.686 0.043 18.564 0.056 18.492 0.072 0.109 017.1 229.3 012.7 sdA/F     
3699-55517-0850 080713.87+505306.33 034 17.744 0.020 18.026 0.028 18.454 0.019 18.827 0.021 19.097 0.066 0.061 021.6 167.9 032.4 DA        
0758-52253-0486 080713.98+380502.23 008 19.883 0.042 19.555 0.023 19.497 0.023 19.516 0.026 19.567 0.094 0.048 026.8 182.8 030.6 DC        
3683-55178-0962 080715.87+431942.87 030 18.838 0.025 18.443 0.017 18.413 0.022 18.498 0.019 18.510 0.034 0.049 052.0 176.8 031.5 DA        
0758-52253-0092 080717.69+372417.15 034 17.829 0.013 16.925 0.014 16.655 0.010 16.541 0.012 16.522 0.019 0.043 014.8 183.6 030.4 sdA/F     
0437-51876-0586 080717.72+431241.78 016 18.778 0.028 18.749 0.017 18.905 0.015 19.081 0.019 19.287 0.054 0.048 035.2 176.9 031.5 DBA       
3803-55513-0238 080719.23+402756.44 013 20.297 0.044 19.698 0.018 19.739 0.024 19.429 0.021 18.837 0.042 0.049 020.7 180.1 031.1 DA+M5     
2418-53794-0618 080720.72+115309.95 019 18.752 0.025 18.372 0.016 18.371 0.017 18.546 0.018 18.590 0.033 0.021 061.7 210.6 022.2 DA        
4526-55559-0904 080722.95+454832.72 007 20.769 0.065 19.997 0.026 19.656 0.021 19.508 0.035 19.248 0.066 0.039 011.0 173.9 031.9 sdA/F     
0758-52253-0488 080724.84+380528.28 006 20.291 0.055 19.875 0.025 19.981 0.028 20.086 0.037 20.298 0.179 0.048 029.9 182.8 030.6 DA        
2827-54422-0273 080725.25-073419.09 010 19.860 0.048 18.537 0.011 18.423 0.022 18.425 0.022 18.650 0.053 0.093 015.5 228.7 013.1 sdA/F     
3286-54910-0383 080727.32+662537.73 024 19.703 0.032 18.858 0.018 18.464 0.015 18.331 0.017 18.262 0.026 0.044 024.6 149.5 032.3 sdA/F     
4451-55537-0310 080729.19+284934.57 017 19.307 0.021 19.619 0.021 19.619 0.021 19.926 0.029 20.112 0.087 0.033 006.3 193.1 028.3 DA        
4505-55603-0185 080730.55+121827.43 055 16.846 0.016 17.334 0.016 17.847 0.009 18.171 0.017 18.554 0.034 0.021 013.1 210.2 022.4 DAO       
2081-53357-0578 080732.37+181223.46 006 20.246 0.043 19.739 0.021 19.812 0.021 19.985 0.028 20.255 0.110 0.032 017.4 204.3 024.7 DA        
4451-55537-0331 080736.06+281259.01 007 20.910 0.071 20.258 0.035 20.071 0.024 20.073 0.031 20.259 0.127 0.030 026.7 193.8 028.1 DA        
3803-55513-0812 080737.48+404340.17 020 19.687 0.027 18.808 0.017 18.448 0.015 18.326 0.019 18.296 0.033 0.049 014.6 179.8 031.2 sdA/F     
2268-53682-0187 080739.30+132110.95 044 16.865 0.022 16.413 0.019 16.512 0.012 16.619 0.017 16.859 0.022 0.026 057.0 209.2 022.8 DA        
0930-52618-0391 080739.45+292618.64 015 19.533 0.046 19.061 0.023 19.167 0.020 19.331 0.023 19.582 0.050 0.043 023.2 192.4 028.5 DA        
3684-55246-0924 080740.69+493059.72 002 25.312 0.052 20.523 0.036 20.523 0.036 20.327 0.043 20.197 0.142 0.038 000.0 169.5 032.4 DZ        
3755-55504-0037 080740.94+305824.64 007 20.711 0.051 20.308 0.022 20.222 0.026 20.203 0.035 20.115 0.087 0.034 030.2 190.8 028.9 DA        
1295-52934-0250 080743.51+052655.22 025 18.299 0.020 17.930 0.011 18.109 0.012 18.300 0.014 18.536 0.043 0.025 023.3 216.8 019.4 DA        
4526-55559-0116 080743.57+442148.04 024 19.159 0.025 18.648 0.012 18.577 0.014 18.588 0.014 18.614 0.033 0.038 038.5 175.6 031.8 DA        
8278-56990-0523 080745.53+443107.39 015 18.582 0.020 17.845 0.016 17.505 0.013 17.394 0.014 17.419 0.023 0.035 103.4 175.4 031.8 DA        
4527-55590-0174 080746.80+494106.44 011 20.480 0.064 20.024 0.034 19.953 0.071 20.035 0.113 20.177 0.155 0.039 022.2 169.3 032.4 DA        
2267-53713-0186 080747.30+150345.35 006 20.345 0.049 19.602 0.015 19.273 0.018 19.213 0.022 19.226 0.051 0.026 057.5 207.5 023.5 DA        
2570-54081-0516 080747.86+081316.15 007 19.393 0.027 19.415 0.013 19.686 0.015 19.909 0.021 20.309 0.104 0.021 025.6 214.2 020.7 DB        
0930-52618-0256 080748.88+282626.80 034 18.271 0.021 17.831 0.025 17.902 0.016 18.013 0.013 18.155 0.029 0.032 058.3 193.5 028.2 DA        
2268-53682-0498 080751.26+135252.54 010 19.699 0.030 19.326 0.017 19.578 0.018 19.865 0.026 20.049 0.086 0.024 014.9 208.7 023.1 DA        
4451-55537-0318 080751.70+282907.50 030 18.302 0.018 18.111 0.022 18.439 0.012 18.715 0.016 18.966 0.049 0.032 014.7 193.5 028.3 DA        
3757-55508-0278 080753.99+343153.75 005 21.311 0.093 20.805 0.031 20.607 0.031 20.556 0.037 20.642 0.147 0.036 024.8 186.8 029.9 DC:       
0440-51885-0275 080755.99+485419.34 018 18.927 0.024 18.298 0.013 18.033 0.015 17.934 0.014 17.902 0.025 0.031 167.9 170.3 032.4 DA        
0437-51876-0626 080756.61+430628.32 012 19.621 0.035 19.132 0.015 19.370 0.020 19.586 0.021 19.817 0.083 0.054 017.5 177.0 031.6 DA        
1205-52670-0543 080757.97+255710.34 012 19.370 0.026 18.780 0.017 18.621 0.014 18.485 0.015 18.473 0.032 0.034 067.1 196.2 027.5 sdA       
3757-55508-0294 080758.46+341151.07 013 18.421 0.013 19.271 0.014 19.271 0.014 19.673 0.019 20.013 0.068 0.034 007.2 187.2 029.8 DA        
4529-55563-0430 080758.54+532013.30 022 19.636 0.031 18.739 0.016 18.460 0.016 18.367 0.015 18.338 0.025 0.039 013.8 165.0 032.7 sdA/F     
4505-55603-0877 080758.75+134419.10 040 17.493 0.015 18.347 0.014 18.347 0.014 18.688 0.015 19.037 0.049 0.022 000.7 208.8 023.1 DA        
2056-53463-0065 080803.05+060401.28 024 18.619 0.025 17.662 0.014 17.476 0.010 17.421 0.010 17.433 0.019 0.024 012.4 216.3 019.8 sdA/F     
7280-56709-0578 080803.41+564813.77 022 18.777 0.023 18.831 0.019 19.196 0.017 19.521 0.023 19.809 0.076 0.036 012.8 160.9 032.8 DA        
1149-53003-0360 080804.14-000227.27 006 21.658 0.212 20.442 0.029 20.172 0.031 20.028 0.048 19.786 0.087 0.037 010.8 222.0 017.0 sdA/F     
4469-55863-0674 080804.29+243627.74 006 21.384 0.113 20.438 0.024 20.336 0.031 20.033 0.031 19.946 0.097 0.036 017.0 197.7 027.1 sdA/F     
3757-55508-0249 080806.03+334336.48 034 18.256 0.018 18.036 0.020 18.068 0.015 18.157 0.020 18.317 0.027 0.041 062.7 187.7 029.7 DC        
3757-55508-0728 080808.61+350700.67 008 20.732 0.054 20.410 0.020 20.358 0.023 20.302 0.028 20.582 0.092 0.035 027.9 186.2 030.1 sdA       
2076-53442-0075 080808.67+063815.45 037 17.635 0.015 17.732 0.014 18.091 0.010 18.437 0.020 18.772 0.032 0.026 015.6 215.7 020.1 DA        
2806-54425-0429 080810.23-071306.65 052 18.145 0.019 17.197 0.014 16.870 0.005 16.768 0.009 16.758 0.017 0.084 019.8 228.5 013.5 sdA/F     
4463-55868-0574 080810.24+262614.39 017 18.801 0.018 19.561 0.021 19.561 0.021 19.924 0.028 20.210 0.137 0.029 007.1 195.7 027.7 DA        
4493-55585-0574 080810.78+172825.20 012 19.685 0.039 19.133 0.019 18.879 0.015 18.934 0.023 18.827 0.040 0.048 078.8 205.1 024.6 DA        
8292-57373-0800 080812.64+414717.34 008 20.566 0.022 20.474 0.030 20.474 0.030 20.574 0.044 20.936 0.206 0.044 005.2 178.6 031.5 DA        
3226-54857-0394 080812.74+185421.02 023 19.278 0.027 18.256 0.013 17.799 0.012 17.557 0.014 17.502 0.018 0.034 198.1 203.6 025.1 DA        
4481-55630-0752 080814.54+221445.19 006 22.708 0.255 21.086 0.036 20.800 0.034 20.764 0.050 20.487 0.128 0.040 012.3 200.2 026.3 sdA/F     
2076-53442-0596 080814.94+064833.52 026 18.606 0.018 18.824 0.012 18.824 0.012 19.101 0.018 19.346 0.045 0.025 008.5 215.6 020.2 DA        
3757-55508-0254 080815.20+335032.74 010 21.978 0.142 20.711 0.028 20.545 0.029 20.478 0.031 20.423 0.089 0.040 016.3 187.6 029.8 sdA/F     
2076-53442-0599 080816.32+065926.27 014 19.881 0.016 19.747 0.018 19.747 0.018 19.956 0.022 20.449 0.143 0.027 009.7 215.4 020.3 DA        
2420-54086-0283 080821.32+111355.95 008 19.907 0.035 19.442 0.017 19.209 0.017 19.184 0.018 19.254 0.044 0.023 047.1 211.3 022.1 DA        
2827-54422-0422 080822.75-071519.56 007 20.726 0.075 20.465 0.025 20.742 0.039 21.023 0.091 21.507 0.489 0.087 019.5 228.5 013.5 DA        
4447-55542-0520 080824.44+304726.64 015 18.804 0.024 19.007 0.016 19.452 0.025 19.779 0.027 20.226 0.091 0.034 021.3 191.0 029.0 DA        
3226-54857-0380 080825.17+195809.01 015 20.351 0.045 19.305 0.019 19.302 0.016 19.386 0.020 19.462 0.047 0.029 014.2 202.5 025.6 sdA       
5149-55944-0436 080825.22+562916.48 006 21.061 0.074 20.460 0.027 20.198 0.027 20.190 0.039 20.111 0.105 0.043 032.4 161.3 032.8 DC:       
3756-55505-0968 080826.76+332345.23 007 20.854 0.059 20.356 0.027 20.346 0.025 20.386 0.031 20.367 0.090 0.040 023.4 188.1 029.7 DA        
7281-57007-0214 080828.11+535604.56 021 19.275 0.021 18.860 0.015 18.860 0.015 18.953 0.019 19.156 0.054 0.038 013.0 164.3 032.8 DA        
3687-55269-0282 080828.69+463749.03 013 19.400 0.029 19.366 0.016 19.717 0.021 20.011 0.032 20.339 0.124 0.049 018.8 172.9 032.2 DA        
0439-51877-0405 080829.40+460908.10 028 18.617 0.027 17.457 0.018 17.546 0.013 17.568 0.017 17.739 0.021 0.035 011.1 173.5 032.2 sdA       
2806-54425-0263 080829.59-074527.88 072 17.073 0.021 15.715 0.018 15.580 0.030 15.595 0.037 15.615 0.014 0.120 023.5 229.0 013.3 sdA/F     
1265-52705-0471 080829.80+244818.10 008 19.803 0.035 19.451 0.014 19.609 0.021 19.863 0.023 20.326 0.126 0.034 018.4 197.5 027.2 DA        
0759-52254-0260 080830.56+391024.56 006 19.820 0.032 19.408 0.019 19.621 0.021 19.907 0.031 20.139 0.109 0.040 020.1 181.6 031.0 DA        
3226-54857-0395 080830.60+185347.79 032 18.951 0.023 18.076 0.015 17.775 0.010 17.672 0.015 17.661 0.020 0.035 026.0 203.7 025.2 sdA/F     
4458-55536-0034 080830.78+264054.74 025 18.267 0.021 18.416 0.012 18.755 0.013 19.024 0.016 19.146 0.057 0.030 019.9 195.5 027.9 DB        
2056-53463-0571 080832.76+064024.34 051 16.881 0.014 16.030 0.020 15.716 0.012 15.618 0.010 15.590 0.017 0.026 017.1 215.7 020.2 sdA/F     
4493-55585-0560 080833.77+180221.83 065 15.951 0.016 16.404 0.017 16.874 0.017 17.213 0.017 17.573 0.021 0.030 062.6 204.5 024.9 He-sdO       
2420-54086-0312 080834.90+114913.54 018 18.997 0.028 18.467 0.012 18.304 0.012 18.280 0.015 18.301 0.027 0.021 172.9 210.8 022.4 DA        
6390-56244-0015 080838.94+454100.12 023 19.794 0.033 18.872 0.034 18.560 0.016 18.447 0.023 18.412 0.030 0.040 011.4 174.1 032.1 sdA/F     
0860-52319-0629 080838.98+295557.83 014 19.445 0.019 19.427 0.020 19.427 0.020 19.687 0.025 19.976 0.080 0.035 008.7 192.0 028.8 DA        
0759-52254-0356 080839.02+395601.21 035 17.810 0.022 16.928 0.016 16.611 0.012 16.502 0.015 16.449 0.018 0.043 026.1 180.7 031.2 sdA/F     
2541-54481-0258 080839.56+823629.87 038 16.981 0.018 16.136 0.014 15.860 0.019 15.727 0.012 15.751 0.018 0.029 028.3 130.9 029.3 sdA/F     
2827-54422-0439 080841.72-072852.82 019 19.070 0.029 19.145 0.025 19.517 0.084 19.768 0.195 20.091 0.176 0.094 043.9 228.8 013.4 DB        
0438-51884-0063 080843.15+464028.74 004 20.704 0.061 20.399 0.024 19.391 0.018 19.121 0.019 19.061 0.045 0.049 103.4 172.9 032.3 DQ        
3756-55505-0068 080843.32+320718.87 008 21.017 0.079 20.570 0.026 20.368 0.031 20.365 0.034 20.415 0.109 0.043 010.5 189.6 029.5 DA        
1206-52670-0314 080843.80+272907.54 035 17.668 0.626 16.509 0.080 16.478 0.117 16.511 0.166 16.576 0.159 0.027 013.3 194.6 028.1 sdA/F     
1871-53384-0134 080844.33+540348.49 010 18.922 0.016 19.465 0.019 19.465 0.019 19.755 0.028 20.282 0.146 0.037 006.8 164.2 032.8 DA        
1924-53330-0390 080846.14+213908.24 015 18.985 0.023 18.760 0.016 19.064 0.016 19.305 0.018 19.570 0.057 0.042 025.1 200.8 026.2 DA        
4451-55537-0244 080846.87+275235.25 045 17.667 0.021 16.794 0.020 16.538 0.015 16.419 0.015 16.372 0.019 0.031 023.3 194.2 028.3 sdA/F     
2806-54425-0421 080850.26-070900.22 063 17.477 0.017 16.561 0.008 16.286 0.011 16.143 0.008 16.134 0.021 0.075 012.1 228.5 013.6 sdA/F     
3689-55180-0450 080852.65+504216.32 037 19.065 0.027 18.151 0.017 17.889 0.015 17.760 0.017 17.731 0.026 0.045 013.0 168.1 032.7 sdA/F     
3804-55267-0650 080852.68+371220.06 015 19.458 0.034 19.290 0.025 19.269 0.038 19.451 0.023 19.516 0.063 0.048 028.5 183.9 030.7 DC        
1206-52670-0299 080852.80+264256.72 006 19.797 0.036 19.463 0.017 19.740 0.019 20.058 0.030 20.183 0.136 0.031 012.1 195.5 027.9 DA        
7280-56709-0388 080855.37+561503.42 040 17.160 0.017 17.471 0.017 17.915 0.018 18.288 0.021 18.575 0.040 0.053 011.9 161.6 032.9 DA        
2806-54425-0232 080856.01-075640.06 078 16.400 0.017 15.360 0.010 15.109 0.009 15.001 0.014 15.131 0.015 0.133 018.9 229.2 013.3 sdA/F     
3700-55542-0766 080856.86+524955.19 021 19.742 0.031 18.824 0.022 18.466 0.015 18.308 0.017 18.236 0.028 0.041 017.9 165.6 032.8 sdA/F     
2827-54422-0431 080901.41-072407.48 022 19.466 0.033 18.955 0.011 19.106 0.016 19.272 0.021 19.464 0.086 0.093 033.7 228.7 013.6 DA        
4481-55630-0258 080902.06+202955.60 024 18.878 0.029 18.836 0.027 19.027 0.081 19.224 0.160 19.476 0.054 0.032 016.2 202.1 025.9 DBA       
3700-55542-0784 080902.86+532848.18 012 20.060 0.022 19.525 0.018 19.525 0.018 19.280 0.021 18.673 0.037 0.038 090.8 164.9 032.8 DC+M      
2267-53713-0113 080903.16+152200.72 006 19.992 0.036 19.673 0.023 19.905 0.022 20.130 0.030 20.344 0.109 0.025 017.5 207.3 023.9 DA        
4458-55536-0020 080904.78+264400.12 009 20.557 0.056 20.125 0.020 20.198 0.024 20.070 0.030 19.544 0.077 0.030 020.0 195.5 028.0 DA        
2076-53442-0076 080905.98+062441.77 015 19.463 0.028 19.318 0.018 19.618 0.023 19.924 0.033 20.187 0.096 0.025 019.0 216.1 020.2 DAH       
0758-52253-0570 080908.39+381406.23 056 15.748 0.016 15.610 0.018 15.638 0.013 15.793 0.012 15.905 0.015 0.041 003.7 182.7 031.0 CV-H-He   
0861-52318-0235 080909.60+310149.25 041 16.944 0.022 16.038 0.013 15.784 0.014 15.657 0.021 15.647 0.013 0.037 017.4 190.8 029.3 sdA/F     
4510-55559-0020 080910.28+103449.23 014 19.751 0.038 19.211 0.015 19.080 0.022 19.110 0.017 19.201 0.051 0.019 093.5 212.0 022.0 DZ        
0892-52378-0194 080911.20+352756.98 057 15.553 0.018 15.151 0.017 15.153 0.013 15.206 0.017 15.357 0.025 0.045 103.4 185.8 030.4 DA        
2806-54425-0222 080913.05-075310.28 044 17.000 0.018 17.453 0.011 17.890 0.008 18.360 0.026 18.593 0.033 0.148 031.3 229.2 013.4 DA        
2827-54422-0252 080913.34-082809.60 023 19.869 0.047 18.777 0.011 18.267 0.011 18.075 0.009 17.950 0.026 0.163 015.6 229.7 013.1 sdA/F     
3700-55542-0250 080915.45+512129.85 054 18.175 0.023 17.198 0.016 16.866 0.019 16.752 0.018 16.701 0.018 0.048 013.0 167.4 032.8 sdA/F     
3757-55508-0810 080915.53+350545.91 013 20.081 0.037 19.746 0.016 19.724 0.016 19.792 0.021 19.907 0.056 0.038 014.4 186.3 030.3 DA        
1584-52943-0420 080915.79+231259.35 006 20.186 0.048 19.913 0.026 19.949 0.030 20.073 0.037 19.988 0.125 0.040 069.9 199.2 026.9 DC        
2419-54139-0037 080917.06+090748.55 045 17.047 0.014 16.146 0.013 15.859 0.009 15.759 0.014 15.717 0.014 0.018 014.5 213.5 021.4 sdA/F     
5945-56213-0956 080917.89+554109.50 068 17.324 0.018 16.338 0.013 16.001 0.013 15.881 0.019 15.823 0.016 0.056 014.1 162.2 032.9 sdA/F     
3758-55506-0472 080918.74+325210.78 006 20.787 0.025 20.132 0.024 20.132 0.024 20.156 0.033 20.168 0.108 0.044 006.0 188.8 029.8 DA        
3698-55501-0948 080920.52+555130.13 021 19.762 0.036 18.827 0.017 18.439 0.016 18.275 0.018 18.269 0.029 0.067 017.0 162.0 033.0 sdA/F     
4469-55863-0732 080920.59+235903.81 021 18.947 0.025 18.703 0.015 19.008 0.019 19.251 0.019 19.444 0.059 0.047 017.4 198.4 027.2 DA        
3805-55269-0486 080920.82+383358.10 024 18.429 0.032 18.606 0.111 18.606 0.111 18.841 0.364 19.152 0.079 0.041 000.0 182.3 031.1 DA        
4487-55866-0982 080921.89+192400.04 048 15.862 0.011 16.859 0.010 16.859 0.010 17.252 0.011 17.580 0.020 0.033 007.5 203.2 025.6 DAO
1584-52943-0494 080925.14+224514.33 022 18.803 0.026 18.424 0.018 18.369 0.022 18.448 0.020 18.671 0.039 0.041 029.4 199.7 026.8 DA        
1924-53330-0162 080926.50+204454.27 038 17.873 0.016 16.761 0.018 16.886 0.015 17.037 0.013 17.174 0.021 0.029 012.4 201.8 026.1 sdA       
2076-53442-0627 080931.33+070103.21 031 18.133 0.019 18.110 0.015 18.518 0.013 18.800 0.014 19.134 0.041 0.020 024.1 215.5 020.5 DA        
2081-53357-0065 080931.46+171120.75 021 18.179 0.031 17.763 0.019 17.853 0.019 18.055 0.014 18.327 0.033 0.044 083.6 205.5 024.8 DA        
1925-53327-0394 080936.36+203114.55 007 20.021 0.043 19.837 0.020 20.070 0.023 20.331 0.034 20.372 0.106 0.034 012.7 202.1 026.0 DA        
3804-55267-0680 080938.09+373053.70 020 19.244 0.025 19.054 0.023 19.260 0.019 19.431 0.021 19.560 0.054 0.043 024.1 183.5 030.9 DQ        
0438-51884-0585 080938.87+472522.05 010 19.701 0.033 19.344 0.020 19.532 0.019 19.743 0.025 20.112 0.131 0.048 022.3 172.0 032.5 DA        
3757-55508-0164 080939.34+334543.05 017 19.198 0.028 19.262 0.018 19.592 0.024 19.848 0.042 20.290 0.120 0.043 035.6 187.8 030.1 DB        
2421-54153-0336 080940.19+111226.01 021 18.348 0.022 17.735 0.015 17.526 0.012 17.509 0.016 17.561 0.019 0.029 211.0 211.5 022.4 DZ:DC     
3802-55528-0046 080942.83+372836.13 008 20.589 0.050 20.114 0.026 20.070 0.023 20.136 0.028 20.140 0.091 0.044 033.6 183.6 030.9 DA        
2570-54081-0560 080942.84+080853.51 020 18.123 0.034 18.229 0.016 18.504 0.013 18.778 0.014 18.964 0.046 0.018 028.9 214.5 021.1 DBA       
0930-52618-0475 080946.20+292032.13 060 16.840 0.018 16.304 0.021 16.112 0.022 16.054 0.022 16.089 0.025 0.039 175.5 192.7 028.9 DA        
2076-53442-0039 080948.63+064042.49 016 18.832 0.022 19.020 0.017 19.466 0.015 19.780 0.023 20.130 0.090 0.023 028.9 215.9 020.5 DA        
3686-55268-0868 080950.76+473400.10 037 18.400 0.020 17.484 0.019 17.179 0.012 17.063 0.015 17.058 0.024 0.045 013.7 171.9 032.5 sdA/F     
1584-52943-0513 080951.09+225054.14 032 18.471 0.023 17.829 0.014 17.604 0.015 17.482 0.022 17.548 0.022 0.041 045.8 199.7 026.9 DA        
4451-55537-0196 080952.40+285053.82 007 21.182 0.089 20.518 0.026 20.332 0.028 20.209 0.035 20.230 0.116 0.034 000.0 193.2 028.8 DA:       
4451-55537-0848 080953.40+292839.14 021 18.822 0.025 19.176 0.023 19.176 0.023 19.466 0.023 19.642 0.054 0.037 003.4 192.5 029.0 DA        
0825-52289-0042 080954.58+322315.27 023 17.755 0.019 17.830 0.015 18.184 0.014 18.484 0.022 18.782 0.033 0.041 012.0 189.3 029.8 DA        
1584-52943-0063 080955.14+222452.63 014 19.175 0.020 19.208 0.017 19.208 0.017 19.542 0.021 19.669 0.071 0.045 007.9 200.1 026.8 DA        
3687-55269-0278 080957.87+474354.77 005 21.378 0.112 21.856 0.077 20.814 0.073 20.798 0.102 21.276 0.359 0.043 046.0 171.7 032.6 DA/sdB
4463-55868-0334 081000.43+242246.32 016 19.366 0.026 19.253 0.017 19.347 0.024 19.527 0.024 19.725 0.078 0.048 021.8 198.1 027.4 DQ        
7281-57007-0871 081000.93+554614.38 012 20.632 0.061 19.742 0.018 19.395 0.018 19.236 0.023 19.204 0.059 0.062 005.5 162.1 033.0 sdA       
0439-51877-0081 081002.51+432204.01 012 19.014 0.035 18.653 0.018 18.828 0.016 19.020 0.020 19.293 0.056 0.081 034.7 176.8 032.1 DA        
4469-55863-0258 081002.56+230046.32 042 17.239 0.019 17.461 0.015 17.885 0.015 18.185 0.015 18.569 0.034 0.041 019.4 199.5 027.0 DA        
2268-53682-0147 081007.69+133648.42 033 17.994 0.020 17.606 0.014 17.606 0.014 17.709 0.016 17.868 0.022 0.023 007.5 209.2 023.5 DA        
3691-55274-0688 081010.37+453752.80 009 20.794 0.067 20.320 0.024 20.257 0.024 20.292 0.034 20.247 0.107 0.037 027.9 174.2 032.4 DA        
1924-53330-0471 081011.15+214540.41 016 18.440 0.022 18.573 0.012 18.823 0.014 19.231 0.022 19.538 0.056 0.035 033.3 200.8 026.6 DB        
0825-52289-0053 081014.44+324855.48 009 19.258 0.025 19.312 0.018 19.730 0.027 19.926 0.026 20.200 0.100 0.041 011.4 188.9 030.0 DA        
4529-55563-0388 081016.31+532643.31 020 19.977 0.039 19.135 0.021 18.778 0.014 18.665 0.017 18.628 0.037 0.037 020.1 164.9 033.0 sdA/F     
3689-55180-0406 081017.73+501206.02 007 22.040 0.225 20.793 0.037 20.463 0.037 20.313 0.044 20.013 0.125 0.050 137.1 168.8 032.9 sdA       
4447-55542-0536 081018.08+311034.00 013 18.990 0.029 19.278 0.023 19.716 0.022 20.050 0.031 20.369 0.105 0.036 014.8 190.7 029.5 DA        
6379-56340-0455 081023.54+434739.73 012 20.155 0.044 19.212 0.021 18.891 0.021 18.779 0.022 18.717 0.041 0.052 008.5 176.3 032.2 sdA:      
2268-53682-0599 081026.39+140901.30 009 19.949 0.034 19.556 0.021 19.677 0.023 19.795 0.025 20.141 0.093 0.023 059.1 208.7 023.8 DA        
1923-53319-0636 081027.28+183605.59 049 17.609 0.014 16.686 0.017 16.391 0.014 16.272 0.012 16.279 0.019 0.032 019.6 204.1 025.5 sdA/F     
3757-55508-0144 081027.53+342054.67 007 21.038 0.064 20.670 0.022 20.580 0.029 20.587 0.033 20.846 0.127 0.037 029.5 187.2 030.4 DA        
3803-55513-0110 081028.63+400357.39 019 19.333 0.028 19.046 0.014 19.266 0.025 19.487 0.021 19.754 0.075 0.042 018.7 180.7 031.6 DA        
0825-52289-0439 081029.20+341112.21 007 19.335 0.029 19.348 0.016 19.535 0.018 19.748 0.026 19.887 0.064 0.041 032.3 187.4 030.3 DB        
4469-55863-0242 081029.21+221055.88 008 21.857 0.145 20.729 0.032 20.562 0.031 20.527 0.040 20.297 0.117 0.040 019.6 200.4 026.8 sdA/F     
2268-53682-0594 081029.68+135103.75 020 18.896 0.027 18.485 0.016 18.714 0.012 18.923 0.018 19.277 0.061 0.022 011.3 209.0 023.7 DA        
3691-55274-0696 081031.32+451832.48 016 18.754 0.022 19.240 0.016 19.887 0.035 20.222 0.038 20.233 0.143 0.036 011.2 174.5 032.4 DA        
2267-53713-0519 081031.80+170538.55 010 19.423 0.074 19.181 0.217 19.453 0.579 19.704 1.226 19.762 0.601 0.037 016.5 205.7 024.9 DA        
0759-52254-0459 081032.73+392949.43 036 17.966 0.013 16.928 0.013 16.779 0.010 16.754 0.013 16.764 0.018 0.041 011.0 181.3 031.5 sdA/F     
0930-52618-0166 081032.74+285847.90 007 20.305 0.052 19.881 0.020 20.158 0.027 20.462 0.042 20.428 0.137 0.033 031.9 193.1 029.0 DA        
3691-55274-0700 081034.79+453319.45 007 21.303 0.103 20.725 0.032 20.425 0.034 20.395 0.046 20.353 0.167 0.039 013.3 174.3 032.4 sdA/F     
2827-54422-0414 081035.27-063234.66 031 18.193 0.013 18.733 0.013 18.733 0.013 19.073 0.039 19.769 0.116 0.051 000.0 228.2 014.3 DA        
0861-52318-0140 081036.81+303345.72 008 19.722 0.029 19.480 0.019 19.786 0.025 19.991 0.027 20.331 0.092 0.032 035.0 191.4 029.4 DA        
2420-54086-0238 081036.86+113717.64 009 19.633 0.034 19.474 0.020 19.828 0.022 20.142 0.034 20.182 0.105 0.031 011.5 211.2 022.8 DA        
7280-56709-0349 081038.49+563847.61 005 20.573 0.053 20.161 0.022 20.099 0.024 19.980 0.031 20.037 0.102 0.041 021.8 161.1 033.1 DA:       
4486-55588-0488 081040.75+191811.95 020 18.556 0.024 18.667 0.012 18.949 0.012 19.244 0.019 19.566 0.056 0.038 017.5 203.4 025.8 DBA       
3804-55267-0702 081041.38+380659.54 008 20.804 0.061 20.357 0.025 20.182 0.025 20.187 0.035 20.400 0.131 0.037 017.8 182.9 031.3 DA        
3687-55269-0818 081043.46+480405.75 008 20.705 0.060 20.240 0.031 20.010 0.027 19.976 0.031 20.017 0.113 0.043 046.1 171.3 032.7 DA        
1924-53330-0470 081043.61+213610.09 019 19.387 0.027 18.303 0.023 18.273 0.015 18.325 0.018 18.320 0.032 0.036 010.6 201.1 026.6 sdA       
2827-54422-0453 081044.91-064319.45 015 19.156 0.553 20.004 1.327 20.004 1.327 20.351 1.981 20.648 1.124 0.061 000.0 228.4 014.3 DA        
4463-55868-0312 081045.39+252208.01 009 21.517 0.113 20.116 0.020 20.039 0.022 20.007 0.028 19.892 0.090 0.034 026.6 197.1 027.9 sdA       
3804-55267-0316 081046.74+364507.46 019 19.252 0.029 19.032 0.021 19.410 0.032 19.586 0.025 19.859 0.070 0.055 018.8 184.5 031.0 DA        
3689-55180-0414 081049.12+502841.71 010 21.142 0.115 20.428 0.028 20.220 0.032 20.096 0.040 20.110 0.134 0.046 019.2 168.4 033.0 sdA/F:    
0546-52205-0488 081050.56+423808.34 049 17.184 0.017 16.268 0.018 15.968 0.016 15.857 0.016 15.787 0.014 0.047 016.5 177.7 032.1 sdA/F     
2827-54422-0455 081051.07-060043.16 024 18.052 0.014 18.829 0.015 18.829 0.015 19.125 0.025 19.491 0.068 0.048 009.9 227.7 014.6 DA        
4763-55869-0372 081053.46+034804.86 004 20.818 0.077 20.270 0.022 20.011 0.028 19.901 0.033 19.745 0.126 0.024 087.6 218.7 019.4 DC        
3758-55506-0595 081053.73+334724.00 050 18.093 0.023 17.179 0.011 16.849 0.015 16.719 0.020 16.654 0.021 0.046 027.3 187.8 030.3 sdA/F     
3686-55268-0094 081053.93+452131.94 016 19.444 0.028 19.235 0.016 19.480 0.032 19.683 0.027 20.095 0.127 0.037 013.0 174.5 032.5 DA        
6392-56331-0402 081054.73+441841.90 049 17.267 0.014 16.323 0.018 16.000 0.013 15.889 0.012 15.868 0.012 0.034 016.3 175.7 032.3 sdA/F     
4457-55858-0574 081055.10+280825.88 015 19.368 0.036 19.245 0.018 19.369 0.023 19.473 0.020 19.684 0.069 0.026 058.7 194.1 028.8 DC        
4451-55537-0155 081055.56+285931.69 011 20.119 0.046 19.599 0.019 19.575 0.027 19.623 0.025 19.652 0.080 0.032 041.9 193.2 029.1 DA        
4463-55868-0738 081057.22+254855.83 039 17.329 0.012 17.594 0.047 17.903 0.013 18.210 0.015 18.490 0.030 0.030 011.0 196.6 028.1 DA        
1206-52670-0350 081058.47+274014.82 026 18.531 0.019 17.324 0.017 17.326 0.016 17.388 0.018 17.501 0.025 0.028 010.5 194.6 028.7 sdA       
3699-55517-0084 081058.71+501145.91 038 17.688 0.026 17.759 0.017 18.021 0.015 18.221 0.030 18.509 0.037 0.049 017.4 168.8 033.0 DB 
0545-52202-0629 081101.60+404257.56 005 19.948 0.037 19.868 0.022 19.968 0.023 20.125 0.033 20.384 0.138 0.042 031.4 179.9 031.8 DC:       
7300-56707-0904 081101.81+542746.55 011 20.056 0.021 20.194 0.030 20.194 0.030 20.462 0.048 20.885 0.229 0.036 009.1 163.7 033.2 DA        
5149-55944-0600 081101.92+572628.73 025 19.164 0.026 18.225 0.017 17.912 0.017 17.788 0.018 17.756 0.022 0.041 013.4 160.1 033.2 sdA/F     
3804-55267-0710 081102.29+380533.80 008 20.791 0.064 20.276 0.024 20.401 0.030 20.520 0.046 20.333 0.125 0.035 014.3 183.0 031.3 DA        
3692-55186-0536 081102.40+465123.76 031 19.307 0.027 18.999 0.021 19.255 0.017 19.457 0.024 19.792 0.119 0.044 037.6 172.7 032.7 DA        
2268-53682-0591 081102.44+140034.78 050 17.215 0.023 16.308 0.015 16.044 0.009 15.944 0.014 15.938 0.013 0.026 013.9 208.9 023.8 sdA/F     
0861-52318-0122 081102.68+303958.03 034 17.884 0.021 16.998 0.020 16.732 0.023 16.598 0.017 16.592 0.020 0.032 017.2 191.3 029.5 sdA/F     
3806-55505-0490 081103.44+404247.84 005 21.257 0.093 20.624 0.029 20.394 0.029 20.306 0.037 20.371 0.137 0.048 048.5 179.9 031.8 DA:       
2962-54774-0387 081105.22+324455.88 007 21.716 0.109 20.841 0.042 20.592 0.032 20.571 0.038 20.633 0.136 0.042 027.2 189.0 030.1 DA        
1206-52670-0389 081105.72+275320.58 007 20.115 0.491 19.109 0.202 18.914 0.196 18.731 0.194 18.728 0.166 0.024 027.6 194.4 028.8 sdA/F     
4447-55542-0580 081107.60+305857.18 009 20.185 0.036 19.719 0.021 19.533 0.017 19.526 0.021 19.566 0.057 0.033 044.8 191.0 029.7 DC:       
3701-55540-0354 081108.10+532557.88 010 20.540 0.052 20.098 0.024 19.921 0.027 19.896 0.031 20.006 0.098 0.036 022.9 164.9 033.2 DA        
0440-51885-0422 081111.63+493139.03 014 19.403 0.028 18.884 0.021 18.871 0.015 18.920 0.020 19.125 0.051 0.038 064.0 169.6 032.9 DA        
3759-55236-0482 081113.15+343413.35 006 20.643 0.053 20.217 0.023 20.139 0.024 19.995 0.026 19.500 0.053 0.039 023.5 187.0 030.6 DA        
4499-55572-0840 081113.24+155338.97 020 18.736 0.023 18.615 0.017 18.986 0.017 19.213 0.018 19.343 0.052 0.053 032.6 207.0 024.6 DA        
4457-55858-0420 081115.09+270621.71 029 17.731 0.015 18.100 0.015 18.660 0.021 18.985 0.016 19.372 0.075 0.026 014.0 195.2 028.6 DO        
2827-54422-0445 081115.84-062259.34 006 21.016 0.101 20.415 0.022 20.354 0.032 20.342 0.051 20.132 0.167 0.050 037.1 228.1 014.5 DA        
3687-55269-0844 081116.96+482640.34 033 17.409 0.020 18.085 0.017 18.085 0.017 18.375 0.020 18.722 0.045 0.042 010.9 170.9 032.9 DA        
7280-56709-0672 081117.40+572623.51 013 19.592 0.031 19.349 0.019 19.545 0.022 19.713 0.027 19.627 0.068 0.041 083.3 160.1 033.2 DA        
3698-55501-0022 081117.60+540815.34 013 20.067 0.040 19.545 0.019 19.377 0.020 19.462 0.029 19.403 0.055 0.037 038.9 164.1 033.2 DA        
1872-53386-0427 081118.53+565007.91 048 17.234 0.020 16.247 0.014 15.953 0.017 15.862 0.022 15.842 0.017 0.043 022.9 160.9 033.2 sdA/F     
0825-52289-0477 081118.56+340234.84 007 19.866 0.034 19.593 0.023 19.871 0.020 20.116 0.026 20.427 0.086 0.046 015.8 187.6 030.5 DA        
4499-55572-0192 081121.10+150440.91 018 18.693 0.018 19.580 0.020 19.580 0.020 19.899 0.031 20.211 0.104 0.032 003.0 207.8 024.3 DA        
4463-55868-0298 081122.47+242410.67 018 19.387 0.027 19.082 0.017 19.378 0.020 19.603 0.024 20.113 0.106 0.049 018.1 198.2 027.7 DA        
2268-53682-0578 081123.35+143906.00 033 18.469 0.026 17.566 0.020 17.357 0.015 17.305 0.018 17.325 0.022 0.029 011.8 208.3 024.2 sdA/F     
4526-55559-0004 081125.71+440944.63 018 19.402 0.032 18.908 0.022 18.855 0.020 18.844 0.019 19.001 0.047 0.039 021.6 175.9 032.4 DA        
1295-52934-0168 081126.68+053911.93 042 16.257 0.016 16.420 0.011 16.785 0.010 16.850 0.012 16.718 0.014 0.022 042.9 217.1 020.4 DA+M      
4447-55542-0586 081127.76+315233.11 017 18.678 0.027 18.916 0.020 19.352 0.016 19.699 0.029 20.014 0.083 0.036 016.6 190.0 030.0 DA        
0861-52318-0096 081130.21+305720.54 007 19.958 0.037 19.627 0.023 19.638 0.020 19.745 0.025 19.711 0.057 0.032 027.8 191.0 029.7 DAH       
7300-56707-0889 081130.64+532845.88 010 19.961 0.023 22.196 0.122 22.196 0.122 21.793 0.161 20.843 0.240 0.035 014.9 164.9 033.2 DA        
1184-52641-0304 081130.67+034555.84 011 19.110 0.032 18.781 0.016 18.865 0.014 19.038 0.024 19.312 0.080 0.022 013.2 218.9 019.5 DA        
2806-54425-0484 081130.77-071749.27 076 16.602 0.019 15.433 0.009 15.612 0.010 15.731 0.015 15.823 0.018 0.080 017.1 229.0 014.1 sdA       
8278-56990-0345 081132.04+432313.55 064 15.490 0.021 15.543 0.012 15.895 0.012 16.176 0.018 16.483 0.019 0.074 073.0 176.8 032.3 DA        
7328-56715-0380 081133.43+452324.14 007 20.786 0.058 20.339 0.024 20.379 0.028 20.440 0.037 20.316 0.121 0.039 026.4 174.5 032.6 DA        
4787-55863-0584 081136.58+032033.29 005 20.985 0.026 20.269 0.031 20.269 0.031 20.339 0.046 20.289 0.211 0.022 060.5 219.3 019.3 DC:       
3286-54910-0424 081136.80+660202.46 021 19.978 0.035 19.135 0.018 18.798 0.015 18.664 0.016 18.605 0.032 0.036 011.6 149.9 032.7 sdA/F     
4493-55585-0246 081137.16+162115.14 048 17.637 0.018 17.597 0.021 17.727 0.018 17.949 0.024 18.123 0.026 0.052 056.5 206.6 024.9 DBA       
4499-55572-0142 081141.77+145020.03 037 17.703 0.018 17.581 0.010 17.891 0.014 18.154 0.015 18.454 0.029 0.027 018.3 208.1 024.3 DA        
4447-55542-0632 081144.51+312712.78 006 20.667 0.062 20.109 0.023 19.912 0.023 19.826 0.025 19.841 0.070 0.036 068.8 190.5 029.9 DA:       
1756-53080-0585 081144.60+071030.58 008 19.672 0.031 19.405 0.016 19.667 0.015 19.947 0.024 20.328 0.126 0.018 015.0 215.6 021.1 DAH       
3804-55267-0715 081145.19+374805.43 023 19.057 0.027 18.755 0.020 19.052 0.019 19.257 0.020 19.623 0.063 0.036 021.4 183.3 031.4 DA        
0546-52205-0520 081145.57+421928.82 011 19.637 0.029 19.286 0.022 19.514 0.026 19.638 0.023 19.793 0.093 0.042 035.7 178.1 032.2 DA        
1756-53080-0537 081145.70+073115.68 019 18.134 0.030 18.268 0.018 18.669 0.018 18.916 0.025 19.221 0.046 0.022 028.1 215.3 021.3 DA        
3757-55508-0927 081147.06+352138.33 027 18.195 0.019 18.366 0.013 18.743 0.014 19.055 0.020 19.358 0.037 0.042 014.0 186.1 030.9 DA        
2420-54086-0364 081147.46+124455.79 015 19.062 0.025 18.633 0.019 18.774 0.015 18.927 0.018 19.172 0.051 0.020 028.5 210.2 023.5 DA        
2268-53682-0593 081148.47+140330.10 011 19.236 0.020 19.851 0.019 19.851 0.019 20.168 0.031 20.403 0.162 0.027 003.2 208.9 024.0 DA        
3691-55274-0310 081149.53+445218.96 025 18.923 0.023 18.659 0.020 18.946 0.027 19.255 0.027 19.542 0.085 0.037 019.8 175.1 032.6 DA        
4505-55603-0004 081153.21+123010.73 007 20.986 0.029 20.183 0.024 20.183 0.024 20.102 0.032 19.909 0.120 0.027 000.0 210.5 023.4 DA        
3805-55269-0449 081153.51+381757.96 018 19.430 0.026 18.873 0.018 18.665 0.013 18.617 0.015 18.615 0.032 0.031 083.7 182.8 031.5 DA        
1184-52641-0318 081153.63+034936.25 006 20.008 0.053 19.562 0.018 19.575 0.020 19.577 0.028 19.715 0.107 0.022 035.7 218.8 019.6 DA:       
2268-53682-0612 081154.29+143142.89 010 19.888 0.017 19.750 0.022 19.750 0.022 19.919 0.030 20.015 0.083 0.022 002.8 208.4 024.2 DA        
3687-55269-0158 081158.49+475038.43 018 19.474 0.027 19.140 0.018 19.335 0.021 19.629 0.028 19.874 0.091 0.050 019.4 171.6 032.9 DA        
2057-53816-0253 081200.84-000949.55 039 18.043 0.017 16.935 0.010 16.924 0.008 16.944 0.008 16.971 0.019 0.036 016.1 222.6 017.8 sdA       
2269-53711-0349 081201.92+173610.68 026 18.150 0.030 17.711 0.016 17.933 0.022 18.179 0.033 18.522 0.049 0.043 054.5 205.3 025.5 DA        
0825-52289-0491 081204.24+335708.29 007 20.631 0.054 19.666 0.019 19.289 0.016 19.153 0.023 19.165 0.038 0.050 013.2 187.7 030.6 sdA/F     
3692-55186-0464 081207.00+461634.64 006 22.564 0.289 21.021 0.050 20.670 0.042 20.450 0.055 20.279 0.138 0.046 020.4 173.4 032.8 sdA/F     
4505-55603-0997 081207.52+125707.70 031 17.725 0.018 18.609 0.014 18.609 0.014 18.957 0.020 19.310 0.053 0.020 007.1 210.0 023.7 DA        
2268-53682-0069 081207.64+131824.46 016 19.231 0.027 19.258 0.021 19.144 0.016 19.048 0.019 18.650 0.037 0.022 014.1 209.7 023.8 CV        
3701-55540-0316 081209.97+533559.32 011 20.468 0.020 20.046 0.027 20.046 0.027 20.158 0.036 20.047 0.103 0.033 009.9 164.7 033.3 DA        
0861-52318-0044 081211.82+302243.53 008 19.635 0.036 19.363 0.022 19.656 0.025 19.914 0.023 20.096 0.075 0.032 031.2 191.7 029.7 DA        
3688-55273-0290 081211.96+481740.56 009 20.281 0.047 19.821 0.021 19.715 0.023 19.824 0.029 19.883 0.109 0.047 045.7 171.1 033.0 DC        
2077-53846-0277 081215.19-001019.85 016 18.103 0.011 18.941 0.011 18.941 0.011 19.294 0.016 19.593 0.069 0.037 009.6 222.6 017.8 DA        
4505-55603-0987 081216.24+131708.28 016 19.282 0.026 19.195 0.019 19.497 0.020 19.789 0.027 20.031 0.101 0.023 011.0 209.7 023.8 DAH       
3804-55267-0252 081216.73+355729.84 005 21.334 0.026 20.473 0.034 20.473 0.034 20.415 0.039 20.493 0.118 0.050 058.0 185.5 031.1 DA        
2670-54115-0310 081216.90+373555.38 032 18.750 0.024 17.776 0.019 17.558 0.013 17.399 0.020 17.388 0.023 0.038 012.4 183.6 031.5 sdA/F     
4842-55867-0256 081221.81+055923.87 063 16.777 0.020 15.905 0.024 15.622 0.008 15.530 0.011 15.485 0.019 0.022 026.2 216.9 020.7 sdA       
4447-55542-0638 081222.11+314334.97 027 18.181 0.013 18.606 0.015 18.606 0.015 18.885 0.023 19.223 0.043 0.036 001.4 190.2 030.1 DA        
3699-55517-0072 081222.45+503955.75 016 19.493 0.035 19.284 0.021 19.523 0.025 19.672 0.028 19.881 0.112 0.042 012.6 168.2 033.2 DA        
0759-52254-0193 081223.82+383158.99 036 17.620 0.012 16.596 0.016 16.431 0.011 16.422 0.013 16.456 0.020 0.032 017.6 182.5 031.7 sdA/F     
4463-55868-0788 081223.85+254842.82 014 19.178 0.027 19.305 0.020 19.668 0.020 19.861 0.035 20.044 0.102 0.032 024.8 196.7 028.4 DB        
2057-53816-0378 081227.06+000202.16 023 18.919 0.019 18.047 0.009 17.693 0.012 17.538 0.012 17.500 0.021 0.034 026.5 222.5 018.0 sdA/F     
7280-56709-0272 081231.32+562221.20 010 19.835 0.037 19.995 0.022 20.399 0.029 20.767 0.051 21.362 0.361 0.041 015.1 161.4 033.4 DB:       
4451-55537-0930 081232.07+292916.84 005 21.011 0.028 20.203 0.028 20.203 0.028 20.128 0.031 19.839 0.094 0.040 051.1 192.7 029.5 DA        
1184-52641-0347 081234.94+040852.12 031 16.727 0.015 16.866 0.014 17.302 0.010 17.618 0.017 17.906 0.020 0.022 067.9 218.6 019.9 DA        
7378-56715-0362 081235.64+471216.02 015 20.294 0.027 18.905 0.014 18.905 0.014 18.760 0.019 18.725 0.039 0.053 036.6 172.4 033.0 DC        
2806-54425-0576 081235.85-064756.40 082 15.867 0.018 14.593 0.041 14.408 0.008 14.359 0.010 14.473 0.016 0.102 011.2 228.7 014.6 sdA/F     
2827-54422-0529 081241.47-060918.01 015 19.864 0.044 19.379 0.013 19.266 0.015 19.302 0.023 19.331 0.077 0.053 045.8 228.1 015.0 DA        
2268-53682-0628 081241.53+140336.58 028 18.324 0.023 17.965 0.012 18.172 0.013 18.398 0.018 18.674 0.038 0.022 041.6 209.0 024.2 DA        
3226-54857-0108 081244.48+181122.99 047 18.132 0.018 17.052 0.018 17.019 0.014 17.064 0.014 17.046 0.018 0.049 013.6 204.8 025.9 sdA       
2827-54422-0148 081246.90-080339.78 018 19.001 0.015 19.425 0.016 19.425 0.016 19.720 0.029 19.659 0.092 0.126 000.0 229.8 014.0 DA        
1924-53330-0417 081247.93+221421.58 042 17.546 0.014 16.432 0.013 16.265 0.017 16.265 0.013 16.313 0.018 0.034 012.3 200.6 027.3 sdA/F     
2674-54097-0346 081249.09+381117.99 007 20.977 0.066 19.955 0.028 19.744 0.019 19.673 0.028 19.684 0.061 0.033 011.6 182.9 031.7 sdA/F     
4463-55868-0219 081251.33+243902.37 014 19.785 0.037 19.314 0.017 19.433 0.017 19.595 0.025 19.617 0.070 0.049 025.1 198.0 028.1 DA        
2421-54153-0189 081252.84+094228.24 011 19.039 0.028 18.915 0.020 19.080 0.020 19.252 0.020 19.423 0.059 0.021 031.3 213.3 022.5 DZ        
3699-55517-0064 081254.31+501620.17 041 16.997 0.021 17.263 0.020 17.697 0.012 18.041 0.013 18.353 0.031 0.044 028.6 168.7 033.3 DA        
1266-52709-0208 081255.15+253246.75 014 18.978 0.012 18.579 0.016 18.579 0.016 18.754 0.021 18.993 0.050 0.031 000.0 197.1 028.4 DA        
3689-55180-0678 081255.76+515525.39 006 21.246 0.093 20.748 0.032 20.598 0.037 20.564 0.050 20.815 0.253 0.047 009.1 166.7 033.4 DA:       
2082-53358-0344 081256.85+191157.80 045 16.306 0.018 16.105 0.018 16.190 0.016 16.273 0.029 16.200 0.018 0.030 017.1 203.8 026.3 CV        
0930-52618-0064 081256.96+285406.11 009 20.162 0.042 19.831 0.021 19.915 0.031 19.989 0.028 20.150 0.116 0.029 030.8 193.4 029.5 DA        
1149-53003-0454 081302.39+004450.13 007 21.004 0.066 20.089 0.018 19.896 0.020 19.807 0.025 19.796 0.082 0.026 011.4 221.9 018.4 sdA/F     
2269-53711-0387 081303.66+173651.38 010 19.748 0.034 19.231 0.026 19.144 0.022 19.220 0.027 19.240 0.071 0.051 089.2 205.4 025.7 DA        
4504-55571-0556 081305.54+140317.33 064 16.071 0.018 16.119 0.018 16.441 0.014 16.713 0.015 17.045 0.021 0.023 044.0 209.0 024.3 DA        
4504-55571-0547 081306.38+142943.12 005 21.010 0.024 20.316 0.025 20.316 0.025 20.254 0.034 20.334 0.106 0.025 026.3 208.6 024.5 DA+M      
4498-55615-0520 081307.29+153635.81 015 19.066 0.025 18.960 0.020 19.168 0.017 19.387 0.018 19.703 0.081 0.031 033.6 207.5 024.9 DB        
3188-54831-0311 081308.29+303101.06 052 16.751 0.026 15.771 0.019 15.495 0.012 15.392 0.016 15.351 0.023 0.032 024.9 191.6 029.9 sdA/F     
3693-55208-0498 081308.48+480642.35 051 16.278 0.012 16.537 0.013 16.998 0.012 17.299 0.016 17.611 0.022 0.046 028.2 171.3 033.2 DA        
0759-52254-0498 081310.96+392250.96 005 20.426 0.047 20.024 0.023 19.922 0.025 20.003 0.030 20.211 0.145 0.033 026.6 181.6 032.0 DA        
1924-53330-0509 081312.28+213646.25 022 18.616 0.023 18.160 0.017 18.342 0.015 18.564 0.015 18.767 0.037 0.031 077.8 201.3 027.2 DA        
0892-52378-0547 081314.16+362216.96 030 18.492 0.020 17.585 0.015 17.244 0.016 17.094 0.014 17.054 0.021 0.054 020.5 185.0 031.4 sdA/F     
7328-56715-0686 081316.30+463318.85 001 23.402 0.584 21.327 0.049 19.852 0.029 19.273 0.033 19.143 0.057 0.043 047.1 173.1 033.0 dC        
3700-55542-0940 081317.30+522147.52 039 17.790 0.017 17.628 0.014 17.721 0.012 17.859 0.016 18.041 0.026 0.041 028.9 166.2 033.4 DC        
4457-55858-0338 081317.83+271038.78 048 17.608 0.017 16.760 0.030 16.479 0.014 16.381 0.014 16.402 0.019 0.027 019.2 195.3 029.0 sdA/F     
2806-54425-0070 081318.16-081133.62 049 18.390 0.024 17.075 0.020 16.929 0.009 16.877 0.006 16.932 0.014 0.131 015.1 230.0 014.1 sdA/F     
2420-54086-0499 081318.57+120813.82 020 18.862 0.023 18.493 0.015 18.625 0.015 18.854 0.024 19.024 0.054 0.026 018.1 211.0 023.6 DA        
2057-53816-0386 081319.82+011527.92 061 16.601 0.015 15.720 0.012 15.472 0.012 15.417 0.011 15.389 0.013 0.025 041.7 221.4 018.7 sdA/F     
3686-55268-0046 081321.92+452809.26 026 18.200 0.021 18.259 0.021 17.648 0.019 17.193 0.017 16.902 0.023 0.043 008.5 174.4 032.9 CV-H-He   
1585-52962-0271 081323.25+242034.32 020 18.584 0.025 18.102 0.020 18.234 0.016 18.354 0.017 18.529 0.038 0.041 052.3 198.4 028.1 DA        
0861-52318-0053 081323.32+304744.04 012 19.272 0.026 18.912 0.020 18.885 0.025 18.928 0.017 19.052 0.040 0.032 081.8 191.3 030.1 DQ:       
1295-52934-0006 081323.67+053256.36 009 19.688 0.033 19.261 0.016 19.453 0.023 19.684 0.024 19.907 0.072 0.020 036.2 217.4 020.7 DA        
2962-54774-0141 081326.40+305927.36 007 21.349 0.074 20.853 0.027 20.757 0.034 20.785 0.043 20.760 0.141 0.033 000.0 191.1 030.1 DA:       
7281-57007-0066 081328.88+542844.08 047 18.225 0.027 17.254 0.028 17.009 0.012 16.865 0.026 16.871 0.018 0.036 013.0 163.7 033.5 sdA/F     
1184-52641-0206 081329.70+030138.97 041 17.181 0.013 16.070 0.010 16.002 0.010 16.053 0.007 16.105 0.013 0.021 016.7 219.8 019.6 sdA       
2674-54097-0272 081331.18+372955.34 008 20.684 0.061 19.860 0.020 19.455 0.021 19.276 0.020 19.285 0.045 0.040 005.6 183.7 031.7 sdA:      
4457-55858-0304 081331.82+272203.96 055 16.068 0.024 16.272 0.015 16.747 0.019 17.076 0.037 17.445 0.112 0.028 050.6 195.1 029.1 DA        
2674-54097-0279 081332.86+374933.09 012 20.009 0.033 19.160 0.019 18.803 0.015 18.692 0.018 18.579 0.030 0.036 016.5 183.4 031.7 sdA/F     
3188-54831-0293 081335.18+295129.74 038 18.282 0.019 17.341 0.020 17.068 0.015 16.982 0.019 16.963 0.016 0.034 029.5 192.4 029.9 sdA/F     
0546-52205-0051 081336.55+412540.16 006 20.185 0.037 19.773 0.023 19.815 0.022 19.802 0.026 19.979 0.086 0.040 035.4 179.2 032.4 DA        
3805-55269-0374 081338.50+382038.01 016 19.312 0.029 19.163 0.026 19.474 0.020 19.715 0.026 20.055 0.091 0.031 034.8 182.8 031.9 DA        
1924-53330-0071 081341.15+205308.67 006 19.862 0.036 19.422 0.017 19.647 0.019 19.736 0.029 20.006 0.087 0.044 033.6 202.1 027.0 DA        
3805-55269-0652 081341.75+391612.32 016 19.297 0.025 19.293 0.018 19.640 0.022 19.932 0.027 20.400 0.141 0.033 014.0 181.7 032.0 DA        
4469-55863-0064 081342.26+232023.42 064 16.176 0.015 15.925 0.021 16.251 0.012 16.524 0.016 16.814 0.020 0.036 110.5 199.5 027.9 DA        
2269-53711-0475 081343.63+164428.63 036 17.923 0.017 17.004 0.015 16.725 0.016 16.609 0.016 16.528 0.019 0.030 013.5 206.4 025.5 sdA/F     
4842-55867-0202 081345.08+052846.26 052 17.497 0.017 16.626 0.014 16.355 0.020 16.281 0.015 16.294 0.015 0.019 025.0 217.5 020.8 sdA/F     
3804-55267-0196 081345.40+365140.46 023 18.745 0.024 18.817 0.020 19.179 0.018 19.505 0.021 19.837 0.078 0.042 028.1 184.5 031.6 DB        
4498-55615-0496 081348.23+152940.27 010 20.415 0.017 20.042 0.022 20.042 0.022 19.983 0.027 19.600 0.068 0.026 011.1 207.7 025.1 DA        
3692-55186-0586 081349.36+475832.19 053 17.694 0.015 17.612 0.012 17.756 0.013 17.921 0.014 18.147 0.028 0.052 115.1 171.5 033.3 DC        
4457-55858-0686 081352.02+281317.29 029 17.038 0.018 17.155 0.014 17.252 0.023 17.153 0.020 17.331 0.020 0.028 007.1 194.2 029.4 CV-H-He   
4509-55574-0756 081354.10+120220.55 008 20.628 0.057 20.242 0.023 20.131 0.026 20.150 0.034 19.977 0.091 0.027 026.1 211.1 023.7 DA        
4469-55863-0047 081354.18+223713.55 031 17.907 0.015 17.996 0.016 18.337 0.014 18.661 0.017 18.919 0.036 0.040 018.9 200.3 027.7 DAH       
2806-54425-0005 081354.34-082319.60 033 18.681 0.024 17.575 0.014 16.982 0.007 16.702 0.009 16.556 0.015 0.166 032.1 230.2 014.1 sdA/F     
1924-53330-0543 081354.41+212127.74 006 20.468 0.050 19.940 0.022 20.085 0.025 20.415 0.038 20.504 0.135 0.035 022.8 201.6 027.3 DA        
7324-56935-0990 081354.59+481807.39 025 18.693 0.024 18.266 0.014 18.452 0.014 18.711 0.021 18.876 0.048 0.050 011.2 171.1 033.3 DA        
2827-54422-0560 081355.91-072258.56 006 21.068 0.096 20.643 0.026 20.477 0.035 20.376 0.042 20.444 0.192 0.129 069.0 229.4 014.6 DA        
2806-54425-0620 081357.24-063830.28 068 17.421 0.019 16.290 0.011 16.198 0.015 16.286 0.012 16.240 0.018 0.082 037.8 228.7 015.0 sdA       
3692-55186-0640 081357.69+472512.56 006 22.461 0.268 21.330 0.050 21.101 0.060 20.784 0.070 20.354 0.134 0.057 019.0 172.1 033.2 sdA/F     
0861-52318-0411 081358.06+321922.18 037 16.896 0.017 16.754 0.022 17.104 0.012 17.381 0.015 17.682 0.019 0.039 037.3 189.7 030.6 DA        
2269-53711-0497 081359.33+170339.69 008 20.076 0.039 19.534 0.017 19.456 0.017 19.486 0.028 19.589 0.069 0.034 036.6 206.1 025.7 DA        
4463-55868-0894 081400.48+254921.69 006 21.573 0.150 20.615 0.032 20.463 0.029 20.238 0.034 19.902 0.113 0.033 017.0 196.8 028.8 DA        
3758-55506-0252 081401.99+321504.06 018 19.664 0.031 19.235 0.024 19.259 0.016 19.320 0.020 19.370 0.053 0.038 037.1 189.7 030.6 DA        
4463-55868-0850 081402.81+262706.49 012 20.544 0.055 19.700 0.022 19.453 0.026 19.561 0.049 19.339 0.055 0.032 062.2 196.2 029.0 DA        
4447-55542-0706 081404.65+313736.44 018 19.753 0.031 18.900 0.013 18.594 0.017 18.491 0.019 18.498 0.032 0.031 011.0 190.5 030.4 sdA/F     
3690-55182-0436 081406.16+521715.38 054 17.382 0.018 17.664 0.025 17.968 0.015 17.799 0.016 17.505 0.021 0.038 014.4 166.3 033.6 DA+M      
2270-53714-0280 081406.73+135212.06 003 23.151 0.403 20.701 0.028 18.968 0.018 18.428 0.019 18.285 0.032 0.021 032.0 209.3 024.5 DQ        
0546-52205-0447 081407.01+425559.37 006 20.209 0.044 19.782 0.015 20.035 0.023 20.137 0.031 20.401 0.121 0.065 025.4 177.4 032.7 DA        
1149-53003-0157 081407.26-001640.75 008 20.929 0.069 20.149 0.019 19.848 0.020 19.750 0.025 19.960 0.115 0.035 021.6 223.0 018.2 sdA/F     
1149-53003-0160 081409.45-001116.10 009 20.948 0.065 20.013 0.019 19.730 0.016 19.661 0.019 19.618 0.070 0.037 011.5 222.9 018.2 sdA/F     
4504-55571-0414 081409.65+121814.01 026 18.684 0.022 18.576 0.015 18.907 0.017 19.188 0.022 19.468 0.071 0.024 012.3 210.9 023.8 DA        
0546-52205-0006 081409.78+411045.00 009 19.458 0.031 19.087 0.016 19.280 0.016 19.490 0.022 19.596 0.064 0.038 035.2 179.5 032.5 DA        
3690-55182-0589 081409.81+531921.50 062 16.995 0.013 16.882 0.015 17.182 0.018 17.025 0.019 16.636 0.018 0.028 021.3 165.1 033.6 DA+M      
0861-52318-0486 081410.02+314909.27 008 20.031 0.034 19.658 0.017 19.853 0.024 20.064 0.030 20.248 0.099 0.032 025.0 190.2 030.5 DA        
2082-53358-0198 081415.76+184741.04 008 19.489 0.031 19.428 0.028 19.531 0.018 19.704 0.021 19.839 0.066 0.035 019.2 204.3 026.4 DZ:       
2549-54523-0416 081416.08+841552.71 012 20.066 0.054 19.578 0.018 19.411 0.022 19.308 0.029 19.364 0.076 0.050 076.9 129.1 029.0 DA        
2674-54097-0437 081416.55+381208.00 007 20.503 0.056 20.116 0.020 20.107 0.028 20.177 0.031 20.543 0.128 0.031 033.9 183.0 032.0 DA        
7309-56991-0405 081416.83+493504.63 012 20.201 0.046 19.724 0.021 19.839 0.025 19.965 0.033 20.196 0.148 0.050 030.1 169.6 033.5 DA        
3699-55517-0031 081422.75+503749.36 013 19.323 0.034 19.314 0.023 19.635 0.021 19.927 0.033 20.071 0.110 0.046 013.1 168.3 033.5 DA        
2674-54097-0425 081425.40+375112.98 011 20.114 0.040 19.510 0.022 19.366 0.031 19.370 0.025 19.434 0.049 0.033 127.6 183.4 031.9 DC        
3758-55506-0754 081425.91+333952.42 007 20.854 0.064 20.503 0.034 20.354 0.027 20.341 0.040 20.172 0.123 0.041 022.7 188.2 031.0 DA        
1924-53330-0567 081426.45+223522.79 012 19.137 0.023 18.755 0.017 18.752 0.014 18.799 0.016 18.909 0.034 0.039 074.6 200.3 027.8 DA        
4468-55894-0510 081428.95+240930.31 016 19.369 0.021 19.392 0.020 19.392 0.020 19.697 0.028 20.007 0.133 0.041 011.8 198.7 028.3 DA        
4790-55888-0506 081429.68+011031.94 048 18.264 0.015 17.377 0.015 17.058 0.008 16.988 0.011 16.967 0.016 0.025 015.0 221.7 019.0 sdA/F     
3188-54831-0286 081430.02+295550.98 040 18.289 0.016 17.251 0.021 17.225 0.023 17.171 0.016 17.212 0.022 0.035 012.4 192.4 030.1 sdA/F     
2827-54422-0575 081431.03-063307.02 013 19.886 0.013 19.988 0.030 19.988 0.030 20.198 0.032 20.611 0.165 0.088 010.2 228.7 015.2 DA        
1295-52934-0109 081431.23+054752.63 005 20.345 0.054 20.076 0.022 19.969 0.027 19.992 0.035 20.152 0.172 0.021 047.5 217.3 021.1 DA        
1585-52962-0210 081434.05+231600.34 008 19.666 0.032 19.511 0.022 19.796 0.020 20.080 0.027 20.378 0.118 0.035 023.7 199.6 028.0 DA        
0546-52205-0530 081434.14+433201.80 007 20.304 0.057 19.752 0.017 19.853 0.020 19.987 0.031 20.076 0.108 0.064 026.5 176.8 032.9 DA        
4486-55588-0670 081434.83+204321.30 014 19.303 0.032 19.275 0.027 19.667 0.023 19.940 0.032 20.185 0.098 0.042 025.7 202.3 027.2 DA        
1206-52670-0003 081436.06+265839.97 038 17.091 0.017 16.211 0.014 15.933 0.011 15.827 0.014 15.793 0.014 0.032 039.3 195.6 029.2 sdA/F     
8278-56990-0821 081439.35+445242.87 041 18.694 0.021 17.681 0.012 17.397 0.022 17.247 0.018 17.212 0.019 0.065 016.1 175.2 033.1 sdA/F     
0930-52618-0595 081439.36+293251.98 021 19.124 0.031 18.759 0.014 19.023 0.020 19.306 0.023 19.594 0.073 0.031 015.5 192.8 030.0 DA        
2549-54523-0402 081439.78+841143.81 015 20.288 0.063 19.412 0.023 19.076 0.028 18.936 0.035 18.839 0.054 0.049 016.1 129.1 029.1 sdA/F     
2421-54153-0501 081442.62+102329.75 011 18.851 0.021 18.962 0.017 19.252 0.019 19.498 0.017 19.754 0.063 0.028 028.6 212.9 023.2 DBA       
1871-53384-0613 081444.98+553122.25 057 16.783 0.017 15.799 0.013 15.516 0.024 15.399 0.016 15.360 0.027 0.038 026.0 162.4 033.7 sdA/F     
7317-56992-0029 081445.08+494026.96 010 20.245 0.052 20.142 0.021 20.094 0.027 19.520 0.026 19.061 0.058 0.046 018.9 169.5 033.5 DA+M      
4463-55868-0140 081448.43+245541.30 042 17.198 0.016 16.921 0.015 16.905 0.015 16.973 0.020 17.122 0.020 0.037 273.8 197.9 028.6 DQ        
1149-53003-0552 081449.23+000151.17 007 21.304 0.083 20.344 0.024 20.093 0.022 19.988 0.027 19.803 0.100 0.036 019.1 222.8 018.5 sdA/F     
3803-55513-0992 081449.79+405920.69 016 19.646 0.015 19.207 0.018 19.207 0.018 19.095 0.018 18.693 0.037 0.040 009.5 179.8 032.6 DA+M      
4450-55540-0506 081449.86+293136.12 016 19.590 0.034 19.051 0.014 18.967 0.020 19.003 0.020 19.005 0.047 0.032 046.2 192.8 030.0 DA        
0441-51868-0280 081451.28+460803.56 023 18.187 0.014 17.785 0.020 17.976 0.013 18.147 0.014 18.344 0.030 0.045 052.6 173.7 033.3 DA        
0861-52318-0519 081452.02+313949.85 012 19.380 0.030 18.965 0.021 19.001 0.023 19.080 0.020 19.248 0.044 0.034 017.8 190.5 030.6 DA        
4493-55585-0880 081453.25+180936.84 019 19.364 0.026 19.156 0.015 19.399 0.035 19.588 0.029 19.950 0.101 0.050 022.3 205.0 026.3 DA        
2057-53816-0439 081457.37+004449.61 034 18.493 0.017 17.547 0.010 17.258 0.009 17.146 0.012 17.094 0.020 0.032 015.8 222.1 018.9 sdA/F     
0825-52289-0580 081457.55+343744.96 019 18.801 0.021 18.252 0.012 18.058 0.013 18.048 0.017 18.098 0.022 0.047 100.4 187.1 031.3 DC        
2420-54086-0533 081457.72+130036.64 021 18.715 0.025 18.297 0.014 18.121 0.023 18.178 0.036 18.268 0.071 0.029 062.3 210.3 024.3 DA        
2674-54097-0331 081457.73+385034.56 051 18.028 0.019 17.155 0.019 16.857 0.013 16.745 0.013 16.692 0.018 0.033 029.6 182.3 032.2 sdA/F     
1924-53330-0588 081458.59+213652.07 050 16.645 0.019 15.521 0.019 15.328 0.014 15.290 0.014 15.327 0.015 0.032 014.2 201.4 027.6 sdA/F     
0441-51868-0204 081458.64+463050.27 053 16.668 0.020 15.639 0.019 15.509 0.016 15.432 0.015 15.445 0.022 0.051 023.8 173.2 033.3 sdA/F     
0825-52289-0572 081459.70+344604.73 039 17.895 0.017 16.779 0.012 16.720 0.019 16.747 0.019 16.820 0.018 0.046 012.6 187.0 031.4 sdA/F     
1295-52934-0070 081459.94+055337.64 011 19.686 0.031 19.251 0.015 19.413 0.021 19.637 0.025 20.045 0.085 0.021 012.2 217.3 021.3 DA        
4529-55563-0828 081501.10+544554.92 010 20.350 0.052 19.791 0.022 19.567 0.025 19.485 0.022 19.481 0.069 0.037 023.5 163.3 033.8 DA        
1585-52962-0190 081501.31+240053.15 007 19.558 0.036 19.432 0.017 19.737 0.020 19.987 0.025 20.120 0.104 0.043 037.6 198.9 028.4 DC        
3807-55511-0570 081501.34+430850.23 009 20.463 0.045 19.839 0.018 19.644 0.019 19.588 0.024 19.546 0.070 0.077 055.6 177.2 032.9 DA        
1924-53330-0576 081501.85+221127.24 005 20.195 0.045 19.854 0.020 19.901 0.022 19.989 0.027 20.135 0.102 0.044 012.5 200.8 027.8 DA        
3806-55505-0613 081502.80+411710.38 015 19.875 0.036 19.407 0.016 19.531 0.020 19.627 0.027 19.520 0.068 0.039 025.1 179.4 032.6 DA+M      
2057-53816-0178 081503.17-000618.79 047 17.545 0.030 16.628 0.010 16.341 0.008 16.236 0.011 16.224 0.020 0.038 014.8 222.9 018.5 sdA/F     
2806-54425-0615 081504.02-063811.17 065 17.310 0.017 16.323 0.007 15.985 0.010 15.842 0.010 15.764 0.014 0.084 024.7 228.8 015.2 sdA/F     
4479-55592-0593 081505.17+224109.64 018 18.845 0.019 19.067 0.017 19.549 0.019 19.871 0.029 20.094 0.085 0.034 011.6 200.3 028.0 DA        
4498-55615-0568 081505.31+160727.94 011 20.061 0.038 19.632 0.017 19.837 0.021 19.745 0.027 19.376 0.059 0.028 026.4 207.2 025.6 DA        
3687-55269-0098 081505.67+471516.28 020 19.577 0.029 18.665 0.017 18.248 0.023 18.084 0.022 18.027 0.026 0.057 002.9 172.3 033.4 sdA/F     
4498-55615-0566 081506.96+155713.38 016 19.480 0.035 19.192 0.016 19.483 0.017 19.684 0.024 19.843 0.084 0.028 027.5 207.3 025.5 DA        
3759-55236-0448 081508.70+350046.55 006 21.063 0.023 20.322 0.024 20.322 0.024 20.262 0.026 20.263 0.087 0.044 024.6 186.7 031.5 DAZ       
3805-55269-0728 081509.15+392912.19 020 18.617 0.020 19.261 0.015 19.261 0.015 19.633 0.026 19.812 0.082 0.032 008.5 181.5 032.4 DA        
7376-56749-0370 081509.81+533913.01 026 17.886 0.018 17.500 0.017 17.536 0.015 17.664 0.015 17.811 0.024 0.032 055.9 164.7 033.8 DA        
3208-54853-0583 081509.82+661317.75 016 20.318 0.046 19.495 0.015 19.184 0.014 19.091 0.016 19.048 0.043 0.031 012.6 149.6 033.1 sdA/F     
1925-53327-0110 081510.57+195652.58 047 17.304 0.016 16.221 0.016 16.165 0.010 16.205 0.013 16.259 0.022 0.032 017.2 203.2 027.0 sdA       
0439-51877-0611 081510.82+453350.10 008 19.929 0.032 19.632 0.022 19.907 0.019 20.162 0.029 20.161 0.106 0.053 023.9 174.4 033.2 DA        
2827-54422-0600 081512.90-072005.09 013 19.500 0.036 19.595 0.015 19.963 0.026 20.254 0.048 20.169 0.126 0.152 014.1 229.5 014.9 DA        
3700-55542-0048 081514.42+511311.38 032 17.256 0.019 17.645 0.014 18.123 0.018 18.488 0.020 18.841 0.055 0.048 073.1 167.6 033.7 DA        
2269-53711-0536 081516.84+163316.35 013 20.779 0.059 19.000 0.022 18.155 0.013 17.839 0.015 17.676 0.021 0.027 279.8 206.7 025.8 DC        
1149-53003-0548 081519.74+003704.13 008 21.278 0.085 20.373 0.046 20.104 0.058 19.946 0.049 20.048 0.123 0.034 015.0 222.3 018.9 sdA/F     
3759-55236-0414 081523.27+345056.30 007 20.595 0.054 20.220 0.020 20.168 0.025 20.179 0.029 20.310 0.108 0.041 026.9 186.9 031.5 DA        
0547-52207-0339 081531.75+443710.24 010 19.701 0.015 19.364 0.020 19.364 0.020 19.469 0.022 19.647 0.076 0.054 005.8 175.5 033.2 DA        
1924-53330-0608 081532.21+215840.59 011 19.095 0.023 19.085 0.016 19.273 0.017 19.490 0.022 19.634 0.082 0.037 038.3 201.1 027.8 DAB       
3226-54857-0609 081532.29+192505.52 046 18.261 0.022 17.173 0.020 17.173 0.022 17.232 0.020 17.272 0.018 0.033 010.5 203.8 026.9 sdA       
2421-54153-0559 081533.16+101121.32 043 17.096 0.016 16.229 0.012 15.930 0.011 15.810 0.013 15.776 0.017 0.029 020.1 213.2 023.3 sdA/F     
3688-55273-0144 081536.32+490524.46 003 21.884 0.159 21.265 0.048 21.221 0.063 21.095 0.078 21.792 0.504 0.044 017.7 170.2 033.6 DA:       
2420-54086-0550 081538.76+122217.22 024 18.473 0.024 18.099 0.016 18.302 0.012 18.511 0.017 18.819 0.039 0.025 026.5 211.0 024.2 DA        
2571-54055-0229 081540.18+081238.40 031 17.262 0.028 17.430 0.015 17.844 0.012 18.126 0.016 18.538 0.030 0.016 034.9 215.1 022.4 DA        
7309-56991-0360 081542.64+503233.04 007 20.683 0.067 20.383 0.029 20.308 0.032 20.471 0.047 20.490 0.187 0.043 028.2 168.4 033.7 DC        
4469-55863-0004 081544.25+230904.75 030 17.970 0.018 17.807 0.015 18.224 0.017 18.492 0.015 18.767 0.035 0.042 033.2 199.9 028.3 sdB       
1873-54437-0239 081544.64+581446.35 017 18.161 0.020 17.747 0.017 17.629 0.016 17.614 0.016 17.711 0.021 0.049 262.4 159.2 033.8 DA        
3758-55506-0136 081544.87+322329.46 006 21.132 0.076 20.670 0.025 20.525 0.030 20.447 0.035 20.480 0.105 0.038 018.9 189.7 031.0 DA        
2827-54422-0629 081546.09-070648.28 010 19.706 0.017 20.392 0.030 20.392 0.030 20.732 0.059 21.530 0.456 0.107 000.0 229.4 015.1 DA        
1924-53330-0606 081547.62+220916.76 009 19.629 0.035 19.252 0.018 19.523 0.017 19.710 0.022 19.955 0.086 0.037 023.0 200.9 027.9 DA        
1295-52934-0561 081547.83+063118.60 015 18.891 0.022 18.788 0.012 18.919 0.017 19.060 0.022 19.355 0.051 0.023 013.5 216.8 021.7 DC        
3687-55269-0980 081550.96+475917.50 020 19.062 0.027 18.783 0.016 19.051 0.016 19.286 0.023 19.538 0.070 0.054 012.0 171.5 033.6 DA        
2674-54097-0209 081551.80+370634.52 005 20.863 0.051 20.367 0.029 20.290 0.025 20.372 0.039 20.501 0.112 0.045 055.1 184.3 032.1 DA        
3693-55208-0408 081554.26+472947.86 042 18.019 0.023 17.061 0.026 16.698 0.015 16.539 0.013 16.478 0.017 0.063 025.0 172.1 033.6 sdA/F     
2674-54097-0477 081554.52+382353.94 017 19.437 0.025 19.076 0.020 19.240 0.015 19.371 0.019 19.634 0.055 0.033 019.2 182.8 032.3 DA        
4763-55869-0886 081555.10+050239.49 010 20.342 0.050 19.900 0.023 19.733 0.021 19.695 0.032 19.993 0.140 0.018 032.4 218.2 021.1 DA        
4788-55889-0050 081556.55+000420.46 013 20.106 0.018 19.528 0.015 19.528 0.015 19.523 0.022 19.472 0.076 0.044 007.4 222.9 018.7 DA        
3806-55505-0658 081557.45+410909.11 007 20.739 0.023 20.222 0.027 20.222 0.027 20.244 0.034 20.162 0.108 0.047 009.0 179.6 032.8 DA+M      
4446-55589-0494 081557.90+313747.35 023 18.566 0.022 19.026 0.018 19.026 0.018 19.314 0.020 19.753 0.062 0.032 005.3 190.6 030.8 DA        
4479-55592-0368 081602.80+204452.98 026 18.502 0.020 18.964 0.019 18.964 0.019 19.375 0.024 19.567 0.090 0.034 005.4 202.4 027.5 DA        
2077-53846-0161 081604.83-002546.76 009 20.169 0.040 19.285 0.016 18.949 0.014 18.813 0.014 18.867 0.036 0.047 012.7 223.3 018.5 sdA/F     
3691-55274-0898 081610.83+453010.14 010 19.681 0.028 20.053 0.024 19.522 0.016 19.046 0.016 18.563 0.031 0.051 002.5 174.5 033.4 CV-H-He   
0861-52318-0558 081611.00+313142.25 016 19.058 0.025 18.610 0.026 18.803 0.020 18.970 0.017 19.137 0.040 0.033 026.9 190.7 030.8 DA        
2082-53358-0404 081611.29+200311.83 007 20.024 0.038 19.545 0.022 19.611 0.017 19.683 0.022 19.813 0.067 0.031 014.7 203.2 027.3 DA        
2674-54097-0201 081611.84+370958.60 019 19.263 0.022 18.813 0.018 18.998 0.016 19.225 0.032 19.478 0.053 0.048 035.2 184.3 032.1 DA        
0441-51868-0261 081614.02+452954.77 027 18.087 0.014 17.093 0.019 16.817 0.009 16.703 0.012 16.697 0.014 0.051 014.9 174.5 033.4 sdA/F     
4493-55585-0023 081617.38+170142.70 006 20.758 0.068 20.373 0.025 20.326 0.031 20.280 0.044 20.232 0.168 0.036 015.1 206.3 026.2 DA        
4504-55571-0318 081618.18+131620.28 059 16.340 0.018 16.815 0.016 17.286 0.013 17.687 0.016 18.015 0.025 0.017 037.5 210.2 024.7 DAO       
2420-54086-0586 081618.73+121500.60 011 19.514 0.029 19.171 0.017 19.434 0.017 19.637 0.023 19.908 0.075 0.029 014.1 211.2 024.3 DA        
1757-53083-0137 081619.88+065708.14 017 18.892 0.015 18.947 0.016 18.947 0.016 19.235 0.020 19.362 0.049 0.017 007.8 216.4 022.0 DA        
2674-54097-0211 081623.14+370920.44 012 19.872 0.029 19.433 0.019 19.455 0.017 19.540 0.033 19.628 0.058 0.049 071.0 184.3 032.2 DA        
0862-52325-0277 081625.01+330740.43 022 18.080 0.022 17.795 0.014 18.085 0.019 18.356 0.020 18.586 0.027 0.039 126.4 188.9 031.3 DA        
1149-53003-0547 081625.81+003725.31 009 20.739 0.056 19.798 0.017 19.505 0.016 19.382 0.020 19.434 0.071 0.036 021.6 222.4 019.1 sdA/F     
2057-53816-0507 081626.02+005955.13 066 16.391 0.012 15.287 0.010 15.183 0.015 15.761 0.051 15.344 0.017 0.027 013.9 222.1 019.3 sdA/F     
2670-54115-0379 081626.37+391220.07 043 17.676 0.018 17.344 0.022 17.545 0.015 17.750 0.013 17.991 0.028 0.035 019.2 181.9 032.6 DA        
7309-56991-0622 081627.10+515714.82 006 20.716 0.071 20.393 0.026 20.331 0.034 20.344 0.052 20.226 0.154 0.040 051.2 166.7 033.9 DA        
4504-55571-0754 081627.12+140453.27 027 18.389 0.017 18.193 0.013 18.270 0.015 18.365 0.022 18.569 0.036 0.021 065.4 209.4 025.1 DC        
2806-54425-0640 081628.72-072539.83 059 17.153 0.018 16.902 0.012 17.193 0.013 17.449 0.009 17.729 0.023 0.143 042.2 229.7 015.1 DA        
8278-56990-0146 081629.52+432506.27 040 18.638 0.026 17.731 0.014 17.404 0.016 17.257 0.017 17.238 0.018 0.061 016.2 176.9 033.2 sdA/F     
3689-55180-0826 081632.25+522645.52 017 19.868 0.040 19.286 0.020 19.109 0.019 19.147 0.024 19.217 0.053 0.036 053.8 166.1 033.9 DAH       
2057-53816-0185 081633.07-005055.02 024 18.902 0.021 17.965 0.017 17.626 0.009 17.512 0.008 17.493 0.016 0.055 013.8 223.8 018.4 sdA/F     
2827-54422-0040 081633.21-073425.42 018 19.438 0.031 19.100 0.011 19.341 0.016 19.647 0.045 19.705 0.068 0.120 012.0 229.9 015.1 DA        
1295-52934-0604 081633.54+064205.61 009 19.866 0.033 19.435 0.019 19.634 0.022 19.829 0.022 20.079 0.079 0.020 017.8 216.7 022.0 DA        
2269-53711-0585 081634.23+175025.29 009 19.882 0.036 19.396 0.016 19.608 0.020 19.769 0.026 20.064 0.091 0.038 021.5 205.5 026.6 DA        
4504-55571-0300 081635.77+124025.21 021 18.803 0.013 19.352 0.018 19.352 0.018 19.634 0.025 19.763 0.078 0.025 006.2 210.8 024.5 DB        
2674-54097-0194 081635.96+372639.70 032 19.180 0.028 18.074 0.013 17.970 0.012 17.934 0.019 17.966 0.023 0.049 012.0 184.0 032.3 sdA       
2674-54097-0135 081637.09+370128.98 027 19.232 0.030 18.265 0.017 17.988 0.022 17.890 0.018 17.832 0.021 0.047 015.8 184.4 032.2 sdA/F     
0861-52318-0579 081637.96+321343.71 007 19.678 0.029 19.774 0.024 20.164 0.023 20.397 0.035 20.759 1.039 0.035 010.5 189.9 031.1 DA        
2674-54097-0196 081638.51+371705.11 024 19.370 0.026 18.441 0.020 18.133 0.012 18.027 0.022 17.972 0.023 0.052 013.2 184.1 032.2 sdA/F     
3804-55267-0033 081640.91+362148.73 022 18.889 0.027 18.755 0.026 19.078 0.021 19.304 0.018 19.668 0.061 0.047 016.1 185.2 032.1 DA        
4457-55858-0826 081642.99+285849.05 015 18.993 0.025 19.193 0.015 19.622 0.022 19.926 0.033 20.494 0.155 0.026 019.8 193.6 030.3 DA        
3692-55186-0308 081642.99+461654.82 038 19.599 0.031 18.752 0.017 18.437 0.012 18.324 0.014 18.284 0.030 0.046 013.0 173.5 033.6 sdA/F     
4498-55615-0416 081645.51+153501.00 017 19.343 0.015 19.597 0.019 19.597 0.019 19.927 0.030 20.227 0.116 0.034 003.5 207.9 025.7 DA        
2077-53846-0520 081646.03-000135.70 008 19.524 0.027 19.465 0.013 19.776 0.017 20.108 0.028 20.295 0.112 0.045 010.8 223.1 018.9 DA        
4504-55571-0260 081647.42+123857.02 021 19.061 0.026 18.826 0.012 19.134 0.017 19.411 0.022 19.596 0.067 0.025 020.7 210.9 024.6 DA        
1266-52709-0444 081648.72+262354.20 018 18.609 0.023 18.199 0.014 18.464 0.016 18.473 0.020 18.243 0.028 0.032 024.8 196.4 029.5 DA+M      
3759-55236-0696 081648.92+351633.80 009 20.638 0.052 20.128 0.021 19.927 0.023 19.879 0.027 19.854 0.061 0.053 000.0 186.5 031.9 DA:       
3692-55186-0294 081650.67+455241.89 010 21.523 0.098 20.755 0.028 20.270 0.025 20.031 0.027 19.813 0.084 0.053 014.8 174.0 033.6 sdA/F:    
0546-52205-0576 081655.79+430920.79 008 20.018 0.038 19.615 0.017 19.646 0.019 19.681 0.024 19.852 0.079 0.070 021.1 177.3 033.3 DA        
4787-55863-0830 081656.14+032918.44 007 21.214 0.101 20.576 0.027 20.544 0.032 20.577 0.044 20.615 0.182 0.018 021.0 219.8 020.6 DA        
4486-55588-0784 081656.16+204945.93 041 16.803 0.014 16.983 0.016 17.328 0.018 17.637 0.013 17.950 0.023 0.034 034.9 202.4 027.7 DB        
4787-55863-0846 081656.46+030417.03 016 20.198 0.049 19.606 0.022 19.436 0.018 19.370 0.024 19.379 0.061 0.022 035.1 220.2 020.4 DAH:      
0439-51877-0032 081658.25+444953.36 026 17.654 0.034 17.643 0.018 17.963 0.013 18.250 0.021 18.500 0.031 0.049 028.2 175.3 033.5 DA        
2962-54774-0536 081658.40+312912.26 010 21.110 0.026 20.555 0.032 20.555 0.032 20.446 0.033 20.450 0.099 0.037 000.0 190.8 031.0 DA        
0440-51885-0567 081659.10+502355.26 014 19.129 0.030 18.660 0.019 18.734 0.015 18.839 0.016 18.949 0.056 0.043 019.5 168.6 033.9 DA        
1266-52709-0029 081705.73+252450.11 010 19.064 0.024 18.638 0.017 18.581 0.013 18.628 0.018 18.717 0.039 0.031 060.1 197.5 029.3 DA        
0547-52207-0369 081706.50+450326.84 010 19.881 0.037 19.477 0.021 19.561 0.019 19.705 0.025 19.987 0.096 0.049 025.3 175.0 033.5 DA        
4504-55571-0743 081709.71+143922.93 016 18.312 0.018 18.710 0.014 19.207 0.017 19.519 0.022 19.853 0.096 0.026 015.7 208.9 025.5 DA        
2077-53846-0524 081709.75+011207.09 005 20.757 0.058 20.099 0.019 19.780 0.020 19.704 0.026 19.648 0.080 0.027 053.2 222.0 019.6 DA        
3759-55236-0326 081709.94+343950.90 007 20.939 0.060 20.555 0.022 20.451 0.026 20.472 0.030 20.513 0.098 0.046 017.0 187.2 031.8 DA        
2674-54097-0165 081713.58+374414.24 007 20.266 0.046 20.045 0.022 20.342 0.027 20.562 0.037 20.881 0.179 0.038 022.0 183.6 032.4 DA        
4504-55571-0234 081715.78+131125.76 038 18.765 0.026 17.909 0.019 17.623 0.013 17.537 0.013 17.528 0.020 0.015 013.6 210.4 024.9 sdA/F     
2082-53358-0444 081716.39+200834.89 016 18.908 0.024 18.354 0.015 18.140 0.016 18.117 0.016 18.241 0.030 0.035 026.3 203.2 027.6 DAH       
1925-53327-0562 081718.36+212343.03 014 19.150 0.025 18.657 0.015 18.912 0.014 19.053 0.017 19.209 0.044 0.032 031.4 201.9 028.0 DA        
4468-55894-0438 081720.68+235211.62 034 18.075 0.017 17.820 0.014 18.087 0.016 18.345 0.017 18.619 0.032 0.046 010.5 199.2 028.8 DA        
1206-52670-0036 081721.18+272314.15 007 19.696 0.044 19.255 0.019 19.322 0.020 19.348 0.030 19.602 0.080 0.029 021.8 195.4 029.9 DA        
7280-56709-0127 081721.18+554654.44 053 17.767 0.021 16.783 0.017 16.453 0.013 16.329 0.014 16.267 0.022 0.045 018.0 162.1 034.1 sdA/F     
1149-53003-0077 081721.43-000936.18 006 21.267 0.078 20.301 0.020 20.010 0.020 19.885 0.026 19.728 0.073 0.045 011.4 223.3 018.9 sdA/F     
4498-55615-0667 081721.55+164710.16 031 17.801 0.022 17.910 0.013 18.321 0.017 18.617 0.192 18.973 0.055 0.028 018.4 206.7 026.3 DA        
3688-55273-0896 081721.95+500502.92 028 19.184 0.165 18.186 0.164 18.030 0.180 17.984 0.175 18.043 0.031 0.041 022.5 169.0 034.0 sdA/F     
0547-51959-0389 081722.99+451341.45 004 20.534 0.052 20.402 0.023 20.882 0.062 20.502 0.047 20.763 0.184 0.059 030.3 174.8 033.6 DC:       
2271-53726-0270 081727.39+170848.16 012 19.068 0.031 18.646 0.023 18.617 0.022 18.658 0.023 18.690 0.037 0.031 035.7 206.3 026.5 DA        
0760-52264-0409 081729.84+411125.18 005 20.243 0.042 19.777 0.022 19.937 0.025 20.158 0.034 20.466 0.126 0.043 032.0 179.6 033.1 DA        
2057-53816-0137 081730.87-000024.98 053 17.038 0.025 16.136 0.008 15.845 0.010 15.763 0.015 15.710 0.020 0.040 018.7 223.1 019.1 sdA/F     
7309-56991-0704 081731.19+515213.68 011 20.917 0.141 20.241 0.035 20.180 0.044 20.048 0.059 21.572 0.433 0.043 017.1 166.8 034.1 DQ        
2962-54774-0100 081733.24+304814.34 009 20.950 0.069 20.518 0.027 20.591 0.031 20.569 0.045 21.162 0.244 0.033 018.6 191.6 030.9 DA        
2271-53726-0294 081737.33+165159.55 014 18.996 0.028 18.500 0.012 18.520 0.015 18.634 0.018 18.693 0.039 0.028 018.9 206.7 026.4 DA        
1184-52641-0379 081737.96+041906.46 024 18.064 0.014 17.677 0.013 17.677 0.013 17.758 0.015 17.915 0.026 0.019 000.0 219.1 021.1 DA        
3689-55180-0880 081738.37+515308.39 010 20.634 0.085 19.970 0.026 19.732 0.028 19.626 0.037 19.554 0.102 0.043 043.6 166.8 034.1 DA:       
4504-55571-0813 081739.38+134951.11 027 18.256 0.025 18.407 0.017 18.706 0.017 18.946 0.024 19.173 0.054 0.024 017.3 209.8 025.2 DB        
0546-52205-0604 081739.78+430938.20 011 19.330 0.020 19.457 0.018 19.457 0.018 19.617 0.024 19.877 0.081 0.065 008.4 177.3 033.4 DA        
2571-54055-0451 081744.88+091319.48 032 18.055 0.020 17.592 0.018 17.685 0.013 17.858 0.027 18.032 0.024 0.023 030.0 214.4 023.3 DA        
3758-55506-0908 081745.19+334243.74 011 20.489 0.045 19.908 0.024 19.812 0.021 19.841 0.031 19.926 0.088 0.050 022.4 188.3 031.7 DA        
1925-53327-0609 081745.23+210614.61 028 18.956 0.024 17.864 0.015 17.866 0.011 17.900 0.020 17.985 0.027 0.036 013.0 202.2 028.0 sdA       
2272-53713-0386 081748.55+154341.15 007 19.649 0.032 19.513 0.019 19.792 0.020 20.003 0.037 20.118 0.148 0.034 015.7 207.8 026.0 DAH       
7328-56715-0856 081749.16+462246.51 023 19.295 0.033 18.805 0.018 18.973 0.023 19.145 0.022 19.268 0.058 0.044 027.0 173.4 033.8 DA        
1585-52962-0465 081749.53+243906.48 025 19.077 0.028 17.884 0.020 17.770 0.015 17.740 0.020 17.794 0.032 0.030 010.7 198.4 029.2 sdA/F     
7280-56709-0082 081749.65+552413.99 020 19.091 0.027 18.614 0.021 18.563 0.015 18.615 0.016 18.723 0.039 0.045 037.2 162.6 034.1 DA        
4509-55574-0927 081749.66+112701.11 049 17.711 0.019 16.880 0.013 16.599 0.014 16.538 0.012 16.462 0.018 0.021 025.8 212.2 024.3 sdA/F     
4787-55863-0102 081750.09+020436.18 011 21.176 0.083 20.131 0.020 20.353 0.028 20.189 0.037 20.103 0.124 0.027 010.9 221.2 020.1 sdA       
3692-55186-0752 081750.81+474130.89 010 21.392 0.091 20.763 0.036 20.636 0.041 20.768 0.056 20.526 0.141 0.053 051.6 171.9 033.9 DA        
4468-55894-0586 081751.55+245923.27 015 19.299 0.027 19.304 0.016 19.485 0.019 19.639 0.024 19.840 0.077 0.032 054.0 198.1 029.3 DB        
0931-52619-0214 081753.66+295233.87 015 19.131 0.029 18.642 0.022 18.691 0.016 18.755 0.023 18.811 0.037 0.032 030.7 192.7 030.8 DA        
3691-55274-0030 081754.08+451035.64 035 18.683 0.022 17.760 0.014 17.465 0.016 17.367 0.013 17.320 0.019 0.050 012.4 174.9 033.7 sdA/F     
4461-55888-0509 081754.93+264103.83 059 17.213 0.016 16.319 0.014 15.992 0.016 15.848 0.014 15.803 0.018 0.032 021.6 196.2 029.9 sdA/F     
3806-55505-0722 081755.26+413953.99 017 19.519 0.027 19.085 0.021 19.016 0.028 19.021 0.042 19.113 0.052 0.045 050.0 179.1 033.2 DA        
0862-52325-0234 081755.43+331511.03 007 19.348 0.026 19.326 0.022 19.764 0.026 19.991 0.029 20.265 0.129 0.040 031.1 188.8 031.6 DA        
4447-55542-0910 081757.63+314805.84 029 17.629 0.029 17.942 0.014 18.426 0.012 18.778 0.014 19.006 0.034 0.036 022.7 190.5 031.3 DA        
5149-55944-0898 081757.96+570529.08 016 20.115 0.045 19.123 0.021 18.742 0.015 18.621 0.022 18.544 0.033 0.063 017.8 160.5 034.1 DA        
1266-52709-0086 081800.36+254017.52 013 18.342 0.023 18.350 0.014 18.788 0.024 19.112 0.021 19.284 0.052 0.031 019.6 197.3 029.6 DA        
3806-55505-0258 081801.38+400825.26 019 19.123 0.020 19.450 0.019 19.450 0.019 19.844 0.036 20.147 0.108 0.049 000.0 180.9 033.0 DA        
3694-55209-0458 081801.42+490750.80 006 21.228 0.101 20.531 0.028 20.391 0.037 20.407 0.044 20.499 0.171 0.048 000.0 170.1 034.0 DA        
4461-55888-0478 081801.61+253457.03 015 19.414 0.029 19.384 0.019 19.579 0.021 19.734 0.024 19.900 0.092 0.032 017.8 197.4 029.5 DA        
2421-54153-0617 081802.52+104934.85 017 18.421 0.018 18.187 0.017 18.512 0.016 18.761 0.018 19.028 0.037 0.023 024.9 212.8 024.1 DA        
3806-55505-0758 081802.75+414410.23 030 18.480 0.018 18.128 0.014 18.084 0.015 18.144 0.017 18.229 0.026 0.045 061.0 179.0 033.3 DQ        
3804-55267-0030 081802.93+364721.30 007 21.721 0.101 20.541 0.025 20.409 0.027 20.366 0.034 20.325 0.095 0.044 027.7 184.8 032.4 sdA       
2674-54097-0406 081803.46+384216.19 017 20.185 0.036 19.074 0.023 18.838 0.021 18.759 0.025 18.721 0.046 0.038 017.4 182.6 032.8 sdA/F     
4508-55600-0503 081806.88+121155.38 037 16.914 0.021 17.203 0.015 17.655 0.014 18.025 0.018 18.360 0.028 0.025 020.2 211.5 024.7 DA        
2674-54097-0170 081806.88+372406.57 023 19.608 0.032 18.619 0.017 18.324 0.019 18.177 0.017 18.166 0.028 0.051 013.6 184.1 032.5 sdA/F     
3805-55269-0154 081807.04+390005.51 016 19.038 0.020 19.629 0.021 19.629 0.021 19.995 0.031 20.245 0.103 0.032 000.5 182.2 032.8 DA        
1926-53317-0162 081807.45+223427.61 037 20.046 0.040 17.154 0.014 15.559 0.015 15.091 0.013 14.890 0.017 0.040 246.5 200.7 028.6 dC        
4504-55571-0170 081807.83+122304.47 012 20.442 0.048 19.876 0.018 19.730 0.019 19.710 0.023 19.726 0.066 0.024 029.9 211.3 024.8 DA        
4479-55592-0766 081808.13+224236.73 021 19.135 0.032 18.886 0.016 19.178 0.017 19.459 0.039 19.977 0.312 0.038 020.6 200.5 028.6 DA        
1585-52962-0050 081809.18+232351.68 009 20.121 0.043 19.057 0.019 19.015 0.018 19.046 0.020 19.111 0.040 0.042 011.9 199.8 028.9 sdA       
4457-55858-0058 081809.68+265701.45 017 19.197 0.025 19.096 0.018 19.227 0.016 19.384 0.021 19.535 0.069 0.036 022.4 195.9 030.0 DC        
0442-51882-0334 081811.71+513034.91 037 17.577 0.018 16.637 0.022 16.349 0.012 16.240 0.011 16.177 0.018 0.043 016.1 167.3 034.2 sdA/F     
3759-55236-0286 081814.08+344617.51 011 20.420 0.044 20.015 0.020 19.924 0.019 19.979 0.022 20.036 0.066 0.051 028.9 187.1 032.0 DA        
4790-55888-0644 081817.07+010013.13 039 18.810 0.020 17.964 0.012 17.613 0.010 17.505 0.015 17.465 0.017 0.031 017.1 222.3 019.7 sdA/F     
2077-53846-0544 081817.48+001835.16 018 19.252 0.023 18.370 0.011 18.113 0.012 18.004 0.016 18.015 0.025 0.031 013.0 222.9 019.4 sdA/F     
2670-54115-0451 081818.20+384706.66 045 17.559 0.017 17.355 0.021 17.608 0.016 17.894 0.016 18.178 0.034 0.036 039.9 182.5 032.8 DA        
1266-52709-0512 081820.42+270532.68 051 14.440 0.017 15.479 0.012 15.479 0.012 15.873 0.011 16.197 0.015 0.035 008.8 195.8 030.1 DA        
0760-52264-0189 081820.60+393750.83 047 17.129 0.014 16.198 0.020 15.944 0.015 15.830 0.015 15.802 0.016 0.040 053.1 181.5 033.0 sdA/F     
2670-54115-0441 081822.74+385511.76 038 18.599 0.019 17.555 0.022 17.325 0.013 17.276 0.016 17.289 0.022 0.035 015.1 182.3 032.9 sdA/F     
3694-55209-0440 081827.39+493611.48 006 21.413 0.108 20.797 0.034 20.541 0.037 20.648 0.051 20.621 0.203 0.043 015.3 169.6 034.1 sdA/F     
0931-52619-0321 081828.98+313153.07 030 17.783 0.024 17.386 0.021 17.558 0.017 17.745 0.018 17.980 0.028 0.035 052.4 190.8 031.3 DA        
1585-52962-0485 081829.42+245134.50 006 20.263 0.049 19.893 0.022 19.923 0.024 19.949 0.031 19.858 0.100 0.028 054.5 198.3 029.4 DA        
5496-55888-0564 081829.92+094610.42 006 20.871 0.061 20.305 0.021 20.098 0.021 20.013 0.027 19.972 0.098 0.026 032.1 213.9 023.7 DA:       
0826-52295-0133 081830.14+345639.06 011 19.230 0.027 18.827 0.011 18.991 0.017 19.169 0.022 19.550 0.062 0.047 029.0 186.9 032.1 DA        
2077-53846-0102 081830.37-003216.01 018 18.642 0.018 18.283 0.011 18.483 0.012 18.702 0.017 18.861 0.037 0.048 017.5 223.7 019.0 DA        
3692-55186-0734 081831.84+464931.26 009 21.312 0.089 20.744 0.029 20.610 0.034 20.581 0.043 20.464 0.142 0.038 025.9 172.9 033.9 DA        
2077-53846-0569 081832.91+010605.59 005 20.453 0.046 20.038 0.018 20.022 0.024 20.036 0.035 20.291 0.144 0.031 040.4 222.2 019.8 DA        
2670-54115-0486 081833.72+380336.30 031 18.921 0.023 17.993 0.014 17.731 0.019 17.629 0.015 17.551 0.020 0.035 023.2 183.3 032.8 sdA/F     
2077-53846-0552 081835.10-000552.95 007 19.506 0.025 19.706 0.015 19.989 0.022 20.267 0.036 20.488 0.141 0.039 022.6 223.4 019.2 DB        
2057-53816-0567 081835.73+000915.17 067 16.478 0.014 15.401 0.007 15.215 0.011 15.159 0.017 15.215 0.022 0.036 021.2 223.1 019.4 sdA/F     
1207-52672-0286 081837.92+284329.24 042 16.814 0.013 15.914 0.017 15.641 0.015 15.571 0.013 15.548 0.019 0.023 011.3 194.0 030.6 sdA/F     
2077-53846-0575 081839.24+010227.51 026 17.114 0.013 17.598 0.013 18.057 0.015 18.424 0.016 18.820 0.044 0.031 028.7 222.3 019.8 DQHOT     
1149-53003-0023 081840.06-001052.96 006 21.095 0.068 20.169 0.019 19.875 0.019 19.797 0.023 19.687 0.075 0.041 021.1 223.4 019.2 sdA/F     
2421-54153-0622 081840.17+102155.08 021 18.282 0.019 17.986 0.020 18.259 0.015 18.525 0.016 18.826 0.043 0.023 013.0 213.3 024.0 DA        
5496-55888-0559 081840.36+095113.78 006 21.117 0.076 20.442 0.022 20.337 0.024 20.226 0.030 20.072 0.118 0.028 012.2 213.8 023.8 sdA/F     
2057-53816-0098 081840.46-000020.58 051 17.249 0.013 16.166 0.009 16.102 0.012 16.078 0.013 16.130 0.017 0.037 013.9 223.3 019.3 sdA       
2571-54055-0436 081841.52+094048.53 008 19.927 0.033 19.622 0.016 19.926 0.023 20.195 0.029 20.386 0.096 0.025 018.6 214.0 023.7 DA        
3692-55186-0220 081841.59+454538.02 020 19.001 0.019 19.600 0.025 19.600 0.025 19.891 0.035 20.084 0.120 0.035 004.8 174.2 033.9 DA        
2422-54096-0274 081842.23+123335.23 010 20.155 0.046 18.984 0.019 19.000 0.021 19.054 0.019 19.205 0.051 0.022 011.8 211.2 025.0 sdA       
3693-55208-0679 081845.58+485855.21 033 17.808 0.016 17.803 0.015 18.134 0.018 18.426 0.018 18.721 0.038 0.047 036.7 170.3 034.1 DA        
2057-53816-0063 081846.59-005405.04 067 16.195 0.016 14.957 0.013 14.910 0.006 14.956 0.008 15.040 0.010 0.056 011.6 224.1 018.9 sdA       
8857-57449-0567 081847.51+373142.71 020 19.352 0.035 18.959 0.025 18.867 0.020 18.907 0.023 19.089 0.041 0.044 015.2 184.0 032.7 DA        
2670-54115-0150 081850.42+374156.64 056 17.337 0.021 16.444 0.017 16.142 0.015 16.015 0.016 15.982 0.027 0.039 025.0 183.8 032.7 sdA/F     
0548-51986-0321 081851.32+454237.14 019 19.024 0.022 18.674 0.015 18.936 0.013 19.169 0.018 19.476 0.056 0.035 028.9 174.3 033.9 DA        
2571-54055-0382 081853.94+092753.32 013 18.938 0.014 19.303 0.016 19.303 0.016 19.627 0.020 20.010 0.070 0.027 006.5 214.3 023.7 DA        
4446-55589-0423 081854.23+313727.78 016 19.333 0.033 19.234 0.021 19.526 0.019 19.778 0.029 20.060 0.096 0.033 014.6 190.8 031.4 DA        
2670-54115-0149 081856.05+372949.51 060 16.294 0.026 16.314 0.024 16.674 0.018 16.973 0.020 17.297 0.021 0.046 030.0 184.0 032.7 DA        
4504-55571-0130 081857.47+120251.94 020 19.226 0.026 18.956 0.015 19.214 0.017 19.500 0.019 19.737 0.075 0.026 023.8 211.7 024.8 DA        
2541-54481-0206 081859.58+820848.53 024 18.028 0.021 17.119 0.020 16.828 0.013 16.732 0.016 16.704 0.017 0.027 014.1 131.3 029.8 sdA/F     
3694-55209-0426 081900.33+491619.70 006 21.769 0.161 20.862 0.038 20.777 0.051 20.627 0.053 20.498 0.195 0.044 010.6 170.0 034.2 sdA/F     
2670-54115-0138 081900.41+363805.91 038 17.633 0.019 17.408 0.016 17.711 0.011 17.955 0.016 18.252 0.024 0.041 043.0 185.0 032.6 DA        
3805-55269-0882 081900.45+393637.91 034 17.327 0.016 18.058 0.014 18.058 0.014 18.402 0.017 18.647 0.029 0.038 013.2 181.5 033.1 DA        
2077-53846-0118 081903.33-003158.86 019 19.143 0.021 18.183 0.013 17.889 0.013 17.764 0.011 17.722 0.019 0.048 011.1 223.8 019.1 sdA/F     
0826-52295-0422 081904.19+354255.81 014 18.114 0.018 18.242 0.015 18.535 0.018 18.818 0.017 18.963 0.034 0.070 015.8 186.1 032.4 DB        
2571-54055-0157 081905.44+084533.52 053 16.803 0.022 15.635 0.023 15.562 0.014 15.612 0.013 15.710 0.024 0.023 013.4 215.0 023.4 sdA/F     
3693-55208-0694 081905.70+483104.06 044 17.048 0.025 17.144 0.015 17.520 0.016 17.837 0.022 18.079 0.028 0.040 050.1 170.9 034.2 DA        
4504-55571-0146 081907.37+125455.72 027 18.482 0.020 18.599 0.015 18.999 0.015 19.299 0.025 19.726 0.083 0.019 029.9 210.8 025.2 DA        
2674-54097-0085 081908.46+364020.14 014 19.480 0.464 24.802 0.488 24.802 0.488 22.039 1.056 19.991 0.750 0.041 000.0 185.0 032.6 DA        
3806-55505-0238 081910.78+410122.50 007 21.028 0.069 20.364 0.025 20.269 0.027 20.365 0.039 20.619 0.258 0.040 012.2 179.9 033.4 DA        
1184-52641-0457 081910.88+040541.42 015 18.683 0.014 18.992 0.015 18.992 0.015 19.081 0.018 19.451 0.082 0.019 012.7 219.5 021.4 DA        
2422-54096-0339 081914.41+133755.54 013 19.713 0.044 18.585 0.021 18.556 0.015 18.597 0.017 18.672 0.040 0.030 010.4 210.1 025.5 sdA       
1873-54437-0212 081914.88+573258.03 017 18.584 0.026 17.899 0.019 17.592 0.021 17.561 0.018 17.546 0.024 0.057 239.8 160.0 034.3 DZ        
2082-53358-0526 081915.36+195210.54 010 19.576 0.034 19.167 0.017 19.337 0.017 19.557 0.024 19.841 0.072 0.039 063.9 203.7 027.9 DA        
4529-55563-0056 081918.07+530945.37 007 20.814 0.066 20.290 0.026 20.211 0.032 20.258 0.044 20.425 0.191 0.035 019.4 165.3 034.4 DA        
1184-52641-0552 081918.96+033550.98 012 18.837 0.025 18.730 0.016 19.221 0.016 19.326 0.020 19.673 0.090 0.018 019.3 220.0 021.2 DA        
1585-52962-0490 081919.14+244205.31 031 18.469 0.022 17.340 0.020 17.358 0.015 17.454 0.016 17.526 0.022 0.027 010.6 198.5 029.5 sdA       
1184-52641-0102 081922.85+031809.66 026 17.537 0.015 17.368 0.012 17.653 0.008 17.918 0.010 18.190 0.022 0.020 012.6 220.3 021.0 DA        
0931-52619-0469 081923.99+311919.39 044 17.111 0.014 16.222 0.017 15.944 0.012 15.833 0.015 15.791 0.017 0.033 024.6 191.1 031.4 sdA/F     
3188-54831-0082 081925.05+293721.62 005 21.661 0.141 20.208 0.026 20.124 0.029 20.239 0.035 20.297 0.112 0.030 027.9 193.1 031.0 DZ        
3806-55505-0800 081928.06+414431.19 012 19.142 0.026 19.298 0.017 19.687 0.022 20.040 0.032 20.348 0.124 0.041 011.3 179.0 033.5 DA        
2670-54115-0089 081930.87+363939.88 032 18.622 0.022 17.683 0.016 17.393 0.011 17.258 0.016 17.235 0.018 0.042 015.9 185.0 032.7 sdA/F     
0547-52207-0453 081933.17+444557.19 006 20.587 0.050 20.152 0.023 20.093 0.023 20.201 0.035 20.119 0.096 0.074 030.2 175.4 033.9 DA        
4446-55589-0400 081933.58+315854.35 017 19.191 0.031 19.000 0.016 19.285 0.018 19.542 0.019 19.969 0.062 0.034 016.5 190.4 031.6 DA        
4446-55589-0630 081934.42+322412.05 038 17.511 0.018 17.647 0.022 18.069 0.018 18.405 0.023 18.714 0.037 0.036 012.1 189.9 031.8 DA        
0547-52207-0105 081934.57+433417.38 019 19.122 0.031 18.779 0.022 18.816 0.022 18.859 0.020 19.028 0.048 0.063 112.2 176.8 033.8 DA        
3759-55236-0852 081936.74+352916.49 017 19.907 0.039 19.224 0.015 19.119 0.018 18.670 0.027 18.090 0.025 0.077 023.5 186.4 032.5 DA+M      
5496-55888-0640 081938.35+095208.93 032 18.770 0.024 17.927 0.021 17.594 0.014 17.472 0.018 17.441 0.021 0.027 017.3 213.9 024.0 sdA/F     
2270-53714-0090 081938.40+142557.63 013 19.340 0.025 18.875 0.011 18.724 0.015 18.700 0.018 18.804 0.038 0.026 076.3 209.4 025.9 DA        
3701-55540-0966 081942.67+542608.42 017 19.158 0.032 18.848 0.020 18.825 0.012 18.200 0.014 17.644 0.025 0.040 015.3 163.7 034.4 DA+M      
3694-55209-0410 081943.05+490934.80 006 21.462 0.114 20.713 0.033 20.501 0.041 20.601 0.052 20.975 0.258 0.042 019.3 170.1 034.3 DA        
3805-55269-0938 081944.91+390838.89 015 19.667 0.031 19.348 0.018 19.562 0.014 19.809 0.026 20.077 0.077 0.038 022.6 182.1 033.2 DA        
2571-54055-0470 081947.87+090259.66 006 20.145 0.038 19.885 0.017 20.136 0.020 20.328 0.029 20.606 0.131 0.026 015.4 214.8 023.7 DA        
5151-56567-0641 081948.91+560004.45 006 21.220 0.096 20.638 0.032 20.387 0.036 20.514 0.187 20.489 0.159 0.072 027.6 161.8 034.4 DA        
3807-55511-0760 081949.79+434721.30 006 21.289 0.079 20.643 0.025 20.447 0.029 20.333 0.034 20.303 0.124 0.057 051.8 176.6 033.9 DC:       
5152-56010-0428 081951.56+574611.64 006 21.126 0.087 20.734 0.031 20.660 0.042 20.569 0.050 20.530 0.174 0.054 026.7 159.7 034.4 DA        
2057-53816-0634 081952.04+004546.12 031 18.552 0.017 17.581 0.014 17.309 0.010 17.186 0.010 17.180 0.016 0.034 011.4 222.7 019.9 sdA/F     
4504-55571-0902 081952.24+142013.16 017 18.694 0.015 19.630 0.069 19.630 0.069 19.461 0.031 19.599 0.076 0.025 047.5 209.5 025.9 DB        
2674-54097-0511 081953.08+381528.90 017 20.016 0.042 19.077 0.023 18.858 0.022 18.757 0.017 18.756 0.037 0.033 015.3 183.2 033.1 sdA/F     
0862-52325-0133 081954.92+323729.97 007 19.933 0.035 19.468 0.016 19.712 0.018 19.917 0.030 20.168 0.077 0.040 044.9 189.7 031.9 DA        
0931-52619-0055 081955.02+300331.77 005 20.358 0.047 20.052 0.023 20.041 0.024 20.159 0.031 20.326 0.102 0.030 019.1 192.6 031.2 DA        
2422-54096-0464 081956.03+132100.95 008 20.018 0.049 19.363 0.021 19.008 0.018 18.845 0.018 18.805 0.045 0.028 025.1 210.5 025.6 DC        
0826-52295-0472 081956.70+354843.34 010 19.161 0.016 19.416 0.016 19.416 0.016 19.689 0.020 19.935 0.058 0.075 007.5 186.0 032.6 DA        
3228-54863-0230 081957.33+321900.20 035 18.429 0.021 17.223 0.022 17.403 0.018 17.535 0.022 17.661 0.024 0.038 012.6 190.0 031.8 sdA       
2082-53358-0575 081957.73+194827.75 012 20.099 0.045 18.861 0.025 18.386 0.017 18.218 0.021 18.192 0.033 0.041 071.9 203.8 028.0 DA        
4457-55858-0949 081958.05+284109.27 025 18.316 0.026 18.243 0.020 18.487 0.019 18.650 0.016 18.871 0.052 0.026 048.5 194.1 030.9 DBA       
0441-51868-0556 081958.60+475256.51 010 19.512 0.029 19.190 0.019 19.404 0.017 19.616 0.024 19.904 0.090 0.038 031.5 171.7 034.3 DA        
4446-55589-0604 081959.22+330638.70 021 19.038 0.024 18.847 0.018 19.087 0.022 19.391 0.022 19.624 0.060 0.043 029.0 189.1 032.0 DA        
0893-52589-0453 082001.31+383435.02 044 17.038 0.023 16.604 0.019 16.491 0.013 16.470 0.009 16.528 0.014 0.032 319.1 182.8 033.1 DA        
4479-55592-0150 082004.96+213135.69 019 18.949 0.027 19.195 0.021 19.501 0.018 19.822 0.025 20.033 0.076 0.036 015.6 202.0 028.7 DB        
7301-56746-0298 082005.03+520453.55 004 21.156 0.109 20.991 0.038 20.593 0.036 20.550 0.049 20.989 0.254 0.036 020.2 166.6 034.5 DQ        
1927-53321-0321 082005.13+223711.16 006 20.180 0.048 19.543 0.019 19.237 0.018 19.157 0.019 19.109 0.053 0.043 072.4 200.8 029.0 sdA       
0826-52295-0059 082006.94+345511.62 010 19.228 0.026 18.773 0.015 18.963 0.013 19.216 0.016 19.483 0.047 0.046 018.4 187.1 032.4 DA        
4498-55615-0196 082007.17+145349.37 008 20.839 0.062 20.376 0.022 20.283 0.026 20.258 0.038 20.377 0.158 0.028 026.6 208.9 026.2 DA        
4504-55571-0106 082009.57+124941.81 018 19.288 0.020 19.435 0.017 19.435 0.017 19.749 0.025 20.086 0.110 0.021 005.6 211.0 025.4 DA        
3691-55274-0980 082010.35+454301.80 032 18.398 0.023 18.068 0.023 18.345 0.019 18.582 0.016 18.835 0.038 0.038 027.4 174.3 034.1 DA        
1873-54437-0469 082011.22+584235.18 014 19.060 0.027 18.630 0.032 18.730 0.022 18.275 0.023 17.702 0.027 0.069 013.9 158.6 034.3 DA+M      
2674-54097-0526 082011.98+390029.38 020 19.762 0.035 18.887 0.016 18.541 0.020 18.440 0.014 18.378 0.026 0.037 019.4 182.3 033.2 sdA/F     
2077-53846-0591 082013.80+000201.82 016 19.321 0.026 18.508 0.011 18.233 0.013 18.123 0.013 18.074 0.028 0.034 013.7 223.4 019.7 sdA/F     
3759-55236-0894 082017.25+352307.63 009 20.774 0.059 20.212 0.020 19.991 0.018 19.933 0.022 20.096 0.077 0.070 000.0 186.5 032.6 DA:       
4790-55888-0728 082017.46+004316.49 031 19.567 0.026 18.604 0.014 18.457 0.009 18.469 0.013 18.361 0.028 0.035 011.9 222.8 020.0 sdA       
3694-55209-0630 082017.76+505539.65 024 18.605 0.032 18.623 0.015 18.963 0.021 19.251 0.023 19.549 0.105 0.037 017.1 168.0 034.5 DA        
4461-55888-0346 082019.50+253035.15 042 17.546 0.017 17.528 0.017 17.762 0.010 17.955 0.016 18.200 0.030 0.027 035.2 197.7 030.0 DBAZ      
2077-53846-0032 082020.15-001154.81 016 18.443 0.017 18.064 0.011 18.242 0.014 18.464 0.013 18.762 0.035 0.039 023.5 223.7 019.6 DA        
8279-57063-0600 082020.86+444432.89 032 17.733 0.014 18.425 0.022 18.425 0.022 18.690 0.019 18.943 0.039 0.081 003.4 175.5 034.1 DAB       
6380-56340-0712 082020.90+443141.74 018 20.120 0.034 19.160 0.020 18.735 0.012 18.558 0.013 18.538 0.035 0.091 018.3 175.7 034.0 sdA/F     
0547-52207-0059 082022.02+431411.09 067 15.920 0.014 15.883 0.020 16.066 0.014 15.835 0.017 15.380 0.014 0.056 051.1 177.3 033.9 DA+M      
4498-55615-0188 082023.52+143033.91 029 18.067 0.018 17.969 0.013 18.298 0.014 18.601 0.019 18.856 0.041 0.032 027.2 209.4 026.1 DA        
2571-54055-0421 082023.55+093650.73 014 19.287 0.034 18.907 0.014 19.145 0.020 19.342 0.018 19.511 0.049 0.027 024.5 214.3 024.1 DA        
3758-55506-0012 082024.41+332146.75 008 20.506 0.052 19.864 0.020 19.603 0.019 19.556 0.030 19.561 0.057 0.044 066.8 188.9 032.1 DA        
2077-53846-0640 082026.56-000517.52 021 17.811 0.015 18.077 0.011 18.534 0.014 18.857 0.014 19.176 0.047 0.036 022.1 223.6 019.7 DA        
2670-54115-0545 082032.33+382848.07 067 15.387 0.009 15.523 0.019 15.974 0.016 16.277 0.017 16.616 0.018 0.031 108.9 182.9 033.2 DA        
2057-53816-0056 082033.13-000306.63 063 16.559 0.013 15.355 0.010 15.298 0.013 15.352 0.010 15.412 0.013 0.035 013.7 223.6 019.7 sdA/F     
3689-55180-0122 082033.38+494826.94 005 21.459 0.110 21.013 0.034 20.926 0.048 20.820 0.065 20.702 0.196 0.037 000.0 169.4 034.5 DA:       
3806-55505-0872 082034.18+421155.61 035 18.488 0.021 17.635 0.015 17.263 0.014 17.131 0.017 17.087 0.018 0.045 027.1 178.5 033.8 sdA/F     
2674-54097-0105 082034.26+372136.49 008 20.230 0.041 19.895 0.019 19.919 0.020 19.997 0.025 20.205 0.088 0.043 042.9 184.2 033.0 DA        
5149-55944-0074 082034.72+565222.29 005 21.062 0.089 20.516 0.032 20.287 0.030 20.256 0.037 20.456 0.140 0.069 054.0 160.8 034.5 DC:       
4504-55571-0072 082035.19+130119.47 006 21.194 0.098 20.701 0.079 20.607 0.121 20.626 0.185 20.762 0.206 0.022 017.7 210.9 025.6 DA        
0826-52295-0465 082036.13+353334.92 026 18.107 0.014 17.886 0.020 17.886 0.020 18.067 0.018 18.300 0.023 0.069 007.5 186.3 032.7 DA        
2571-54055-0138 082036.55+085548.45 018 18.841 0.025 18.364 0.013 18.217 0.014 18.212 0.018 18.252 0.025 0.025 144.5 215.0 023.8 DC        
1585-52962-0551 082036.62+243359.02 008 19.753 0.032 19.419 0.021 19.420 0.020 19.465 0.024 19.680 0.082 0.028 019.8 198.7 029.8 DA        
0547-52207-0060 082036.99+431005.25 030 18.224 0.019 17.681 0.020 17.450 0.014 17.433 0.018 17.466 0.019 0.056 121.5 177.4 033.9 DA        
2674-54097-0107 082038.52+371957.05 019 19.822 0.039 18.769 0.020 18.633 0.018 18.541 0.020 18.544 0.030 0.042 011.2 184.3 033.0 sdA/F     
1782-53299-0199 082039.11+543521.59 017 19.810 0.038 18.563 0.030 18.498 0.044 18.492 0.066 18.627 0.072 0.042 017.8 163.5 034.6 sdA       
5151-56567-0368 082041.31+543707.37 021 18.978 0.025 18.958 0.023 19.330 0.016 19.596 0.024 19.904 0.109 0.042 023.6 163.5 034.6 DA        
1296-52738-0212 082041.50+062024.86 001 19.952 0.035 20.043 0.019 20.284 0.022 20.515 0.034 21.022 0.185 0.027 028.8 217.5 022.7 DC:       
1207-52672-0222 082042.46+290126.54 014 18.891 0.023 18.603 0.017 18.550 0.015 18.621 0.021 18.727 0.047 0.025 038.4 193.8 031.1 DC        
0931-52619-0142 082042.75+303024.96 021 18.618 0.021 18.190 0.015 18.312 0.020 18.485 0.018 18.730 0.036 0.036 040.8 192.1 031.5 DA        
2082-53358-0550 082048.82+191429.17 012 19.412 0.029 18.898 0.016 19.059 0.016 19.286 0.022 19.599 0.069 0.042 014.3 204.5 028.0 DA        
3690-55182-0244 082049.37+513735.97 006 21.292 0.107 20.964 0.039 20.789 0.047 20.826 0.070 20.587 0.182 0.034 000.0 167.1 034.6 DA:       
3694-55209-0356 082051.07+493432.12 015 19.648 0.034 19.535 0.021 18.547 0.016 18.579 0.022 18.821 0.047 0.035 017.3 169.6 034.5 CV        
2571-54055-0492 082053.60+085910.68 017 18.482 0.016 19.009 0.021 19.009 0.021 19.380 0.023 19.637 0.053 0.027 009.3 215.0 023.9 DA        
4498-55615-0212 082053.82+152313.20 044 17.178 0.014 17.056 0.013 17.176 0.010 17.299 0.018 17.520 0.020 0.029 057.4 208.5 026.6 DA(He)    
4461-55888-0664 082054.10+261721.77 012 20.002 0.018 19.381 0.019 19.381 0.019 19.446 0.031 19.427 0.068 0.023 011.5 196.9 030.4 DA        
2057-53816-0032 082055.55-004057.20 027 18.388 0.028 17.474 0.012 17.154 0.011 17.020 0.020 17.002 0.017 0.049 014.5 224.2 019.5 sdA/F     
3174-54821-0371 082056.07+480352.91 013 18.008 0.020 17.346 0.021 17.022 0.013 16.884 0.014 16.915 0.018 0.036 237.1 171.5 034.4 DA        
3153-54790-0280 082057.26+391046.21 060 18.416 0.023 17.281 0.017 17.331 0.013 17.403 0.022 17.516 0.019 0.037 010.5 182.1 033.4 sdA       
4447-55542-0012 082058.60+303121.32 015 19.091 0.025 19.098 0.017 19.515 0.023 19.835 0.026 20.216 0.120 0.038 015.3 192.1 031.6 DA        
1184-52641-0573 082059.51+035814.02 007 19.638 0.030 19.146 0.014 19.350 0.014 19.555 0.017 19.856 0.076 0.019 018.2 219.8 021.7 DA        
2674-54097-0544 082100.16+381424.04 007 21.273 0.070 20.158 0.018 20.287 0.026 20.406 0.035 20.460 0.116 0.030 017.5 183.2 033.3 sdA       
4491-55570-0378 082101.50+165744.20 021 19.275 0.025 19.000 0.019 19.311 0.018 19.554 0.030 19.918 0.085 0.025 026.3 206.9 027.2 DA        
4491-55570-0639 082105.61+183305.98 009 20.183 0.051 19.793 0.023 19.716 0.020 19.687 0.031 19.674 0.074 0.033 063.7 205.2 027.8 DC        
7318-56990-0712 082105.80+493720.81 037 18.722 0.019 17.778 0.016 17.505 0.014 17.386 0.016 17.420 0.023 0.035 018.4 169.6 034.6 sdA/F     
1585-52962-0525 082106.08+253619.28 006 20.039 0.037 19.677 0.019 19.703 0.023 19.751 0.028 19.778 0.084 0.025 020.2 197.6 030.2 DA        
2077-53846-0638 082108.17+000330.46 006 20.077 0.037 19.745 0.017 19.995 0.022 20.147 0.033 20.175 0.131 0.034 014.2 223.5 019.9 DA        
2674-54097-0103 082108.18+372738.32 012 20.714 0.052 19.131 0.019 18.430 0.013 18.170 0.013 18.021 0.025 0.040 224.4 184.1 033.1 DAH       
3362-54939-0281 082108.70+554952.00 025 19.407 0.030 18.385 0.017 18.035 0.014 17.906 0.020 17.829 0.028 0.066 011.4 162.0 034.6 sdA/F     
3182-54828-0312 082110.17+314400.96 053 18.001 0.018 16.900 0.021 16.848 0.018 16.861 0.020 16.916 0.018 0.035 012.6 190.8 031.9 sdA/F     
1585-52962-0078 082110.74+241214.56 007 19.493 0.033 19.650 0.023 20.096 0.028 20.439 0.049 20.817 0.195 0.026 018.2 199.2 029.8 DA        
7376-56749-0176 082113.83+534755.90 016 21.700 0.150 18.977 0.024 17.359 0.018 16.827 0.019 16.537 0.022 0.031 029.6 164.5 034.7 dC        
7301-56746-0784 082114.75+535923.46 045 17.687 0.016 16.770 0.016 16.474 0.016 16.300 0.016 16.274 0.017 0.033 029.8 164.3 034.7 sdA/F     
2674-54097-0115 082115.34+373413.04 006 20.281 0.041 20.150 0.025 20.271 0.026 20.381 0.035 20.537 0.119 0.039 038.6 184.0 033.2 DC        
4446-55589-0714 082115.71+321844.61 017 19.431 0.030 19.304 0.021 19.395 0.019 19.386 0.020 19.674 0.053 0.039 026.9 190.1 032.1 DC        
4491-55570-0641 082118.18+181931.81 046 17.557 0.020 16.735 0.014 16.438 0.014 16.295 0.018 16.274 0.022 0.032 015.9 205.5 027.8 sdA       
7378-56715-0098 082118.30+481738.21 044 17.788 0.015 16.842 0.022 16.552 0.014 16.417 0.020 16.381 0.016 0.043 020.2 171.2 034.5 sdA/F     
3760-55268-0674 082120.59+382441.58 010 20.370 0.023 19.654 0.021 19.654 0.021 19.726 0.024 19.918 0.089 0.028 004.7 183.0 033.4 DC        
3760-55268-0350 082120.78+370823.56 024 18.791 0.023 18.657 0.018 18.728 0.014 18.877 0.017 19.029 0.040 0.047 037.1 184.5 033.1 DC        
4491-55570-0672 082124.70+183221.06 013 19.884 0.033 19.426 0.020 19.345 0.020 19.328 0.024 19.454 0.056 0.033 018.5 205.3 027.9 DA        
2674-54097-0574 082125.37+391709.67 017 19.228 0.026 19.397 0.025 19.397 0.025 19.603 0.028 19.676 0.058 0.038 005.4 182.0 033.5 DA        
4504-55571-0040 082125.55+131424.41 013 19.896 0.042 19.445 0.016 19.364 0.020 19.429 0.021 19.436 0.060 0.029 016.1 210.8 025.8 DA        
0931-52619-0120 082125.79+303140.10 040 17.385 0.017 16.499 0.014 16.239 0.019 16.085 0.016 16.049 0.016 0.038 024.8 192.2 031.7 sdA/F     
7301-56746-0250 082127.06+514940.63 008 20.226 0.048 19.917 0.025 19.852 0.024 19.903 0.034 19.962 0.104 0.038 045.0 166.9 034.7 DA        
3693-55208-0214 082129.74+474615.57 025 19.570 0.028 18.611 0.025 18.270 0.015 18.161 0.014 18.106 0.030 0.044 011.5 171.8 034.5 sdA/F     
4468-55894-0234 082129.89+233302.08 009 21.574 0.121 20.231 0.022 20.240 0.024 20.199 0.032 20.193 0.101 0.031 011.9 199.9 029.6 sdA/F     
4508-55600-0386 082134.25+110311.38 008 20.841 0.066 20.256 0.021 20.093 0.026 20.151 0.030 20.046 0.088 0.025 031.7 213.0 025.0 DA        
3174-54821-0252 082135.22+461657.77 073 17.744 0.015 16.423 0.012 16.507 0.014 16.609 0.015 16.657 0.017 0.032 021.2 173.6 034.4 sdA       
4446-55589-0726 082136.24+323141.85 016 19.574 0.031 19.374 0.020 19.648 0.020 19.929 0.025 20.212 0.082 0.042 014.9 189.9 032.2 DA        
3761-55272-0534 082138.48+394501.70 024 18.307 0.019 18.177 0.023 18.543 0.019 18.781 0.021 19.031 0.045 0.034 016.1 181.5 033.6 DA        
4446-55589-0340 082143.70+305807.26 015 19.808 0.034 18.919 0.016 18.594 0.019 18.417 0.015 18.375 0.027 0.036 012.7 191.7 031.8 sdA/F     
3761-55272-0533 082143.77+400209.14 015 19.245 0.025 19.040 0.026 19.294 0.014 19.546 0.021 19.899 0.072 0.035 023.6 181.1 033.7 DA        
3694-55209-0642 082144.34+502317.66 011 20.666 0.067 20.055 0.028 19.987 0.026 19.895 0.032 19.902 0.136 0.043 018.1 168.7 034.7 DA        
4498-55615-0140 082145.67+150427.44 023 18.382 0.019 18.434 0.018 18.835 0.013 19.178 0.019 19.488 0.072 0.033 011.6 208.9 026.7 DA        
1266-52709-0619 082146.36+261627.77 006 19.858 0.043 19.413 0.016 19.669 0.018 19.904 0.030 20.027 0.111 0.023 014.1 197.0 030.6 DA        
5159-55856-0464 082150.27+445046.35 008 20.741 0.054 20.185 0.023 19.995 0.021 19.921 0.026 20.138 0.110 0.058 034.5 175.4 034.3 DA        
3760-55268-0352 082150.39+371421.98 010 20.183 0.037 19.532 0.026 19.353 0.022 19.258 0.052 19.270 0.052 0.048 122.2 184.4 033.2 sdA       
1585-52962-0061 082151.20+240634.24 011 19.403 0.030 18.923 0.020 18.792 0.024 18.767 0.020 18.836 0.034 0.028 054.8 199.4 029.9 DA        
1585-52962-0542 082151.33+244943.56 007 20.053 0.040 19.591 0.020 19.786 0.024 19.960 0.033 20.375 0.141 0.027 029.1 198.6 030.1 DA        
1296-52962-0327 082151.76+065922.64 018 18.053 0.025 18.121 0.022 18.533 0.024 18.863 0.015 19.202 0.043 0.021 026.9 217.0 023.3 DA        
1927-53321-0211 082152.53+200731.59 037 17.945 0.019 17.029 0.017 16.720 0.011 16.602 0.012 16.586 0.018 0.046 012.1 203.7 028.6 sdA/F     
4486-55588-0026 082153.01+190659.13 018 18.408 0.021 18.757 0.021 19.195 0.023 19.465 0.024 19.708 0.089 0.044 012.1 204.7 028.2 DAB       
5151-56567-0698 082154.35+554048.06 030 17.830 0.022 18.127 0.011 18.505 0.020 18.833 0.021 19.094 0.047 0.062 004.7 162.2 034.7 He-sdO
2271-53726-0140 082156.69+164714.99 056 16.626 0.024 15.761 0.015 15.477 0.018 15.320 0.024 15.293 0.015 0.026 059.7 207.2 027.4 sdA/F     
1207-52672-0183 082157.25+290223.77 011 19.405 0.030 18.966 0.019 19.189 0.017 19.381 0.027 19.596 0.088 0.027 027.0 193.9 031.4 DA        
4468-55894-0814 082157.28+241611.95 022 18.926 0.024 18.714 0.018 19.041 0.022 19.330 0.023 19.473 0.060 0.026 011.9 199.2 030.0 DA        
4479-55592-0076 082157.53+220129.39 009 21.592 0.153 20.166 0.028 20.014 0.035 19.939 0.056 20.072 0.102 0.036 015.1 201.6 029.2 sdA/F     
1154-53083-0433 082157.77+001625.06 012 20.252 0.039 19.607 0.013 19.385 0.015 19.335 0.021 19.348 0.055 0.034 029.5 223.4 020.2 DA        
4455-55539-0472 082200.49+273050.33 013 18.722 0.024 19.640 0.027 19.640 0.027 19.923 0.030 20.264 0.129 0.027 010.8 195.6 031.0 DA        
4461-55888-0751 082200.93+265204.95 026 18.367 0.020 18.330 0.016 18.703 0.012 19.026 0.017 19.288 0.054 0.025 014.6 196.3 030.8 DA        
1267-52932-0256 082201.37+270210.14 005 20.094 0.026 19.948 0.029 19.948 0.029 20.006 0.035 20.336 0.158 0.027 016.6 196.1 030.8 DC:       
1757-53083-0064 082205.99+071415.62 006 20.182 0.045 19.753 0.022 19.740 0.018 19.797 0.026 19.950 0.075 0.019 033.5 216.8 023.4 DA        
8827-57444-0498 082208.75+390659.35 013 19.785 0.031 18.803 0.019 18.652 0.018 18.637 0.022 18.722 0.036 0.037 010.8 182.2 033.6 sdA       
1267-52932-0352 082212.58+275307.42 019 19.053 0.024 18.317 0.013 18.316 0.020 18.409 0.015 18.535 0.030 0.024 019.3 195.2 031.1 DA        
4790-55888-0158 082213.83+001609.79 006 21.430 0.093 20.755 0.029 20.572 0.055 20.612 0.140 20.770 0.293 0.033 058.4 223.5 020.2 DA:       
2272-53713-0082 082213.96+141926.35 047 16.539 0.015 15.432 0.017 15.274 0.012 15.215 0.018 15.231 0.015 0.033 015.0 209.7 026.5 sdA/F     
2423-54149-0172 082214.11+103326.54 007 19.582 0.033 19.499 0.018 19.814 0.022 20.112 0.028 20.255 0.136 0.022 020.5 213.6 024.9 DA        
4504-55571-0996 082216.14+133822.54 027 18.123 0.020 18.193 0.018 18.458 0.014 18.964 0.022 18.915 0.045 0.027 026.1 210.5 026.2 He-sdB       
2571-54055-0545 082217.87+093012.92 036 18.119 0.020 17.241 0.010 16.974 0.013 16.910 0.012 16.872 0.018 0.026 020.7 214.6 024.5 sdA/F     
1927-53321-0125 082219.23+202325.80 048 16.720 0.018 16.134 0.015 16.134 0.015 16.140 0.018 16.249 0.021 0.036 000.0 203.4 028.8 DQ        
3693-55208-0784 082220.50+494246.38 036 17.178 0.016 17.297 0.019 17.720 0.018 18.023 0.018 18.344 0.029 0.033 030.2 169.5 034.8 DA        
2674-54097-0608 082224.01+391029.03 007 20.132 0.036 20.028 0.022 20.167 0.052 20.286 0.109 20.787 0.204 0.037 057.1 182.2 033.7 DZ        
7301-56746-0788 082224.55+534131.24 007 20.467 0.056 20.033 0.026 19.872 0.028 19.832 0.032 19.665 0.108 0.029 066.2 164.6 034.8 DA        
3760-55268-0302 082225.59+370048.68 027 18.663 0.021 18.414 0.019 18.664 0.018 18.872 0.017 19.156 0.041 0.047 014.8 184.7 033.3 DA        
1185-52642-0254 082226.16+033345.74 034 17.745 0.018 16.593 0.017 16.544 0.018 16.575 0.020 16.653 0.025 0.025 017.0 220.4 021.8 sdA/F     
4446-55589-0270 082226.90+314543.68 006 21.352 0.084 20.330 0.021 20.100 0.022 19.976 0.033 19.664 0.064 0.037 018.4 190.8 032.2 sdA/F     
4468-55894-0832 082227.03+245923.02 059 16.949 0.016 16.041 0.013 15.716 0.015 15.580 0.016 15.601 0.019 0.025 013.1 198.4 030.3 sdA/F     
3760-55268-0300 082227.11+365753.67 020 18.997 0.025 18.889 0.019 19.288 0.024 19.462 0.021 19.780 0.065 0.047 011.1 184.8 033.3 DA        
5152-56010-0400 082228.88+580752.35 033 18.173 0.023 17.256 0.025 16.888 0.014 16.756 0.019 16.664 0.018 0.077 027.6 159.2 034.7 sdA/F     
0826-52295-0119 082228.97+352401.46 012 18.644 0.021 18.581 0.012 18.883 0.016 19.038 0.016 18.936 0.035 0.052 020.5 186.6 033.0 DA+M      
1184-52641-0637 082231.17+033113.71 005 19.660 0.028 19.254 0.017 19.155 0.015 19.217 0.016 19.328 0.046 0.025 025.3 220.5 021.8 DAH:      
7301-56746-0219 082233.41+520308.40 016 19.392 0.032 19.281 0.019 19.355 0.018 19.475 0.024 19.497 0.072 0.037 015.7 166.6 034.9 DZ        
1927-53321-0464 082233.93+213047.43 013 19.254 0.031 18.902 0.020 19.134 0.025 19.234 0.024 19.453 0.064 0.042 018.7 202.2 029.2 DA        
0442-51882-0494 082236.05+510524.57 046 15.382 0.019 15.354 0.018 15.186 0.016 15.200 0.017 15.247 0.021 0.035 012.7 167.8 034.8 CV        
4491-55570-0752 082236.45+185329.58 013 18.661 0.015 19.181 0.022 19.181 0.022 19.445 0.023 19.656 0.078 0.044 003.4 205.0 028.3 DA        
0862-52325-0002 082236.90+323216.14 052 17.080 0.019 16.181 0.019 15.885 0.018 15.764 0.015 15.766 0.016 0.041 027.2 189.9 032.4 sdA/F     
4792-55925-0726 082239.33+030025.92 018 19.457 0.031 18.954 0.017 18.692 0.013 18.632 0.014 18.669 0.028 0.027 022.1 221.0 021.6 DA        
1758-53084-0346 082239.43+082436.75 019 18.534 0.019 18.107 0.016 18.196 0.012 18.307 0.022 18.478 0.026 0.025 066.1 215.7 024.1 DAH       
3153-54790-0218 082239.67+385110.57 049 18.539 0.025 17.663 0.021 17.364 0.017 17.244 0.025 17.261 0.019 0.034 015.0 182.6 033.7 sdA/F     
1154-53083-0327 082243.61+005035.19 022 20.646 0.056 19.388 0.013 19.173 0.024 19.092 0.104 19.111 0.264 0.034 018.9 223.0 020.6 sdA/F     
4442-55532-0532 082243.62+340047.42 008 20.758 0.052 20.159 0.025 20.003 0.023 19.985 0.029 20.158 0.098 0.044 082.2 188.2 032.8 DC        
4508-55600-0686 082247.61+120146.82 019 18.928 0.024 18.939 0.028 19.332 0.018 19.506 0.019 19.864 0.082 0.032 013.4 212.1 025.7 DQ        
2549-54523-0208 082248.27+820142.35 014 19.371 0.025 19.559 0.023 19.559 0.023 19.874 0.037 19.812 0.114 0.027 009.9 131.4 030.0 DA        
4491-55570-0742 082250.33+184102.90 024 18.618 0.012 18.953 0.018 18.953 0.018 19.246 0.025 19.522 0.059 0.046 006.2 205.3 028.3 DA        
7325-56717-0578 082251.40+461232.09 021 21.490 0.103 18.664 0.023 17.258 0.013 16.788 0.014 16.550 0.016 0.031 023.1 173.7 034.6 dC        
0548-51986-0443 082251.66+452928.08 037 17.899 0.018 17.891 0.023 18.245 0.017 18.498 0.016 18.842 0.038 0.041 019.8 174.6 034.6 DA        
4498-55615-0046 082254.82+143636.39 008 20.672 0.054 20.116 0.025 19.951 0.025 19.928 0.029 19.963 0.091 0.033 016.2 209.5 026.7 DA        
4491-55570-0750 082257.56+184400.22 054 16.480 0.018 16.315 0.010 16.620 0.015 16.907 0.021 17.168 0.018 0.046 016.1 205.2 028.3 DA        
8169-57071-0594 082257.57+575011.16 036 17.514 0.017 17.841 0.021 18.241 0.030 18.517 0.021 18.599 0.040 0.071 010.7 159.6 034.8 DA        
4461-55888-0780 082302.31+264613.84 009 20.673 0.058 20.160 0.025 20.050 0.029 19.985 0.033 20.117 0.122 0.023 016.6 196.5 031.0 DA        
4442-55532-0578 082302.40+334534.16 010 20.483 0.050 19.902 0.016 19.682 0.018 19.621 0.026 19.552 0.054 0.037 044.9 188.6 032.8 DAH:      
0862-52325-0012 082302.41+323806.64 012 19.056 0.026 18.660 0.020 18.738 0.020 18.815 0.018 19.019 0.034 0.039 016.2 189.9 032.5 DA        
3693-55208-0144 082303.64+480220.26 024 18.778 0.025 18.557 0.022 18.867 0.028 19.137 0.049 19.519 0.104 0.047 094.0 171.5 034.8 DA        
2549-54523-0204 082303.97+823726.23 008 21.887 0.255 19.867 0.024 19.073 0.019 18.800 0.017 18.679 0.047 0.026 240.1 130.8 029.8 DC        
3174-54821-0413 082307.81+483316.61 012 18.753 0.029 17.959 0.022 17.653 0.014 17.533 0.014 17.515 0.022 0.038 229.7 170.9 034.8 DA        
3762-55507-0519 082309.51+360337.62 006 20.971 0.024 20.426 0.025 20.426 0.025 20.389 0.033 20.396 0.111 0.049 031.6 185.9 033.3 DC:       
4450-55540-0154 082310.78+291119.56 007 21.215 0.102 20.634 0.028 20.579 0.037 20.498 0.051 20.374 0.159 0.030 000.0 193.8 031.7 DA:       
6393-56341-0785 082311.89+464033.69 018 19.936 0.036 19.018 0.014 18.649 0.022 18.570 0.018 18.518 0.035 0.030 014.8 173.2 034.7 sdA/F     
2674-54097-0597 082315.35+380326.77 006 20.942 0.059 20.277 0.021 20.008 0.026 19.934 0.029 19.969 0.078 0.033 007.7 183.5 033.7 DC:       
1154-53083-0377 082315.97+005054.21 011 20.825 0.063 19.824 0.016 19.541 0.022 19.381 0.021 19.275 0.061 0.034 014.8 223.1 020.7 sdA/F     
0931-52619-0578 082316.13+320314.25 042 17.327 0.021 16.382 0.018 16.104 0.012 15.989 0.015 15.956 0.017 0.038 014.7 190.5 032.4 sdA/F     
4468-55894-0114 082316.33+233317.70 037 17.494 0.017 17.621 0.017 17.962 0.015 18.242 0.016 18.447 0.035 0.033 019.4 200.1 030.0 DBA       
3182-54828-0333 082316.48+324859.23 038 18.803 0.023 17.877 0.021 17.621 0.015 17.522 0.015 17.527 0.017 0.038 024.9 189.7 032.6 sdA/F     
4491-55570-0280 082316.62+173331.81 011 21.781 0.125 20.424 0.023 20.237 0.025 20.206 0.034 20.163 0.128 0.031 013.9 206.5 027.9 sdA       
4446-55589-0238 082318.92+315011.90 007 20.161 0.039 19.637 0.019 19.500 0.017 19.405 0.022 19.361 0.055 0.036 072.6 190.8 032.4 DA        
4503-55563-0546 082321.46+144631.81 013 19.545 0.029 19.346 0.018 19.385 0.017 19.466 0.022 19.639 0.079 0.036 022.6 209.4 026.9 DC        
2271-53726-0457 082321.63+182336.41 013 19.049 0.027 18.763 0.015 18.928 0.025 19.181 0.019 19.551 0.081 0.042 017.0 205.6 028.3 DA        
4461-55888-0204 082321.79+245140.33 037 17.365 0.018 17.797 0.022 18.287 0.014 18.674 0.022 18.983 0.045 0.027 012.9 198.7 030.5 DA 
3762-55507-0508 082323.20+360834.79 016 19.079 0.028 19.159 0.016 19.359 0.015 19.547 0.020 19.833 0.072 0.046 037.4 185.8 033.3 DB        
2271-53726-0100 082324.36+164814.21 016 18.734 0.025 18.271 0.018 18.412 0.017 18.543 0.020 18.578 0.036 0.027 019.8 207.3 027.7 DA        
1207-52672-0175 082325.03+291729.30 006 20.189 0.044 19.663 0.016 19.785 0.022 19.961 0.031 20.079 0.137 0.031 044.6 193.7 031.8 DA        
3760-55268-0276 082327.92+372104.89 007 21.875 0.147 20.614 0.030 20.364 0.028 20.394 0.039 20.263 0.103 0.041 016.8 184.4 033.6 sdA/F     
1782-53299-0219 082327.92+532021.44 010 19.664 0.023 19.507 0.021 19.507 0.021 19.693 0.031 20.102 0.142 0.038 001.3 165.1 035.0 DA        
3689-55180-0034 082328.31+510034.78 011 20.570 0.069 20.055 0.028 19.883 0.028 19.844 0.034 19.844 0.131 0.035 052.6 167.9 035.0 DA        
3228-54863-0496 082329.73+330432.39 011 20.969 0.065 19.847 0.020 19.901 0.023 20.063 0.029 20.135 0.090 0.039 012.8 189.4 032.7 sdA       
3694-55209-0732 082331.08+500343.42 015 19.253 0.018 19.568 0.025 19.568 0.025 19.802 0.033 19.733 0.084 0.036 008.3 169.1 035.0 DA        
3694-55209-0748 082333.42+510851.76 009 20.551 0.022 19.787 0.021 19.787 0.021 19.675 0.026 19.565 0.081 0.037 043.1 167.7 035.0 DC/DZ     
3761-55272-0406 082337.16+383816.54 015 19.660 0.028 19.273 0.014 19.160 0.013 19.198 0.021 19.238 0.045 0.032 020.2 182.9 033.8 DC        
3690-55182-0178 082337.16+520739.66 007 21.414 0.112 20.977 0.040 20.861 0.045 20.854 0.072 21.136 0.282 0.038 026.5 166.5 035.0 DA        
1185-52642-0126 082337.66+033554.08 028 17.184 0.012 17.089 0.012 17.392 0.011 17.709 0.008 18.028 0.026 0.026 032.1 220.5 022.1 DA        
1927-53321-0518 082339.76+213033.92 012 19.207 0.029 18.822 0.015 19.040 0.021 19.255 0.026 19.416 0.057 0.042 022.4 202.3 029.4 DA        
8827-57444-0556 082342.23+393826.51 017 18.920 0.029 18.499 0.016 18.477 0.023 18.552 0.018 18.716 0.036 0.038 057.1 181.7 034.0 DA        
4483-55587-0348 082346.00+201557.12 023 18.955 0.029 18.829 0.019 18.958 0.021 19.162 0.022 19.300 0.046 0.034 039.8 203.7 029.0 DZ        
4461-55888-0166 082346.08+245344.88 069 15.281 0.027 15.553 0.024 16.040 0.013 16.415 0.014 16.724 0.024 0.026 179.4 198.6 030.6 DA        
7277-56748-0536 082346.47+541546.11 013 19.189 0.026 19.473 0.020 19.844 0.025 20.247 0.041 20.551 0.220 0.042 019.1 163.9 035.0 DA        
3230-54860-0223 082347.04+154844.59 032 19.164 0.023 18.248 0.016 18.203 0.016 17.867 0.022 17.867 0.024 0.025 010.8 208.4 027.4 sdA/F     
3761-55272-0388 082347.37+392659.23 016 19.208 0.024 19.103 0.015 19.513 0.014 19.771 0.026 20.197 0.098 0.038 022.6 181.9 034.0 DA        
2571-54055-0053 082347.38+083301.71 012 21.164 0.072 18.745 0.019 17.135 0.011 16.593 0.011 16.256 0.014 0.025 020.4 215.7 024.4 dC        
7318-56990-0222 082349.76+480125.90 008 20.819 0.065 20.462 0.029 20.505 0.042 20.466 0.040 20.453 0.157 0.039 020.1 171.6 034.9 DZ        
1154-53083-0365 082350.55+005848.72 008 20.722 0.059 20.141 0.025 20.072 0.020 20.205 0.033 20.125 0.130 0.035 018.8 223.0 020.9 DA        
3807-55511-0160 082351.10+425535.45 008 20.810 0.059 20.339 0.024 20.341 0.027 20.297 0.035 20.456 0.125 0.041 008.8 177.7 034.5 DA:       
0548-51986-0223 082352.70+441501.91 061 17.679 0.020 16.745 0.016 16.443 0.019 16.330 0.020 16.300 0.016 0.040 024.4 176.1 034.6 sdA/F     
3692-55186-0974 082355.83+465605.57 039 17.940 0.015 18.506 0.022 18.506 0.022 18.827 0.018 19.139 0.046 0.032 004.2 172.9 034.9 DA        
4442-55532-0588 082356.81+343551.55 006 20.939 0.061 20.446 0.023 20.294 0.030 20.294 0.031 20.343 0.085 0.044 032.7 187.6 033.1 DA:       
0548-51986-0218 082358.94+451604.08 012 19.785 0.018 19.852 0.020 19.852 0.020 20.119 0.029 20.304 0.127 0.043 010.6 174.9 034.8 DA        
4446-55589-0217 082359.16+311152.90 033 18.219 0.019 18.114 0.023 18.437 0.018 18.756 0.022 19.076 0.045 0.037 164.8 191.6 032.4 DA        
3182-54828-0231 082359.50+313431.92 050 18.312 0.019 17.258 0.038 17.140 0.013 17.188 0.016 17.233 0.022 0.036 011.1 191.1 032.5 sdA       
1154-53083-0226 082400.44-001537.50 014 20.528 0.046 19.587 0.014 19.336 0.017 19.253 0.018 19.279 0.053 0.042 018.3 224.2 020.3 sdA/F     
0931-52619-0558 082403.92+310448.03 027 17.978 0.019 17.652 0.022 17.618 0.017 17.670 0.020 17.756 0.025 0.038 279.4 191.7 032.4 DA(He)    
4483-55587-0321 082405.55+190106.74 021 19.122 0.017 19.166 0.015 19.166 0.015 19.395 0.023 19.677 0.082 0.048 013.4 205.0 028.7 DA        
4446-55589-0190 082407.44+314210.52 029 18.582 0.021 18.307 0.038 18.583 0.014 18.813 0.018 19.030 0.048 0.036 015.7 191.0 032.5 DA        
1207-52672-0486 082408.40+292833.93 014 19.402 0.028 18.562 0.012 18.206 0.014 18.086 0.015 18.070 0.027 0.034 011.0 193.5 032.0 sdA/F     
7309-56991-0060 082409.73+493124.46 007 18.861 0.029 19.245 0.019 18.851 0.018 18.675 0.019 18.520 0.039 0.032 001.8 169.7 035.0 CV-H      
3760-55268-0818 082413.41+375010.52 006 21.418 0.113 20.568 0.030 20.314 0.029 20.237 0.037 19.885 0.092 0.037 013.9 183.8 033.8 sdA/F     
4442-55532-0396 082414.82+333255.54 060 17.737 0.027 16.836 0.010 16.546 0.011 16.428 0.016 16.413 0.017 0.039 021.3 188.9 033.0 sdA/F     
4508-55600-0762 082416.99+120720.08 007 20.553 0.051 20.121 0.023 20.017 0.023 20.019 0.030 19.908 0.100 0.034 037.4 212.2 026.0 DC:       
1207-52672-0051 082417.88+283523.21 038 17.555 0.021 16.460 0.017 16.364 0.016 16.405 0.018 16.456 0.019 0.028 014.1 194.6 031.8 sdA/F     
4498-55615-0974 082421.48+161140.52 006 21.074 0.067 20.566 0.028 20.358 0.025 20.361 0.036 20.364 0.128 0.027 000.0 208.0 027.7 DA:       
1154-53083-0477 082422.36-000129.07 007 21.384 0.090 20.359 0.024 20.099 0.021 19.987 0.025 19.891 0.083 0.042 012.5 224.0 020.5 sdA/F     
2571-54055-0633 082425.09+091931.87 009 19.660 0.031 19.379 0.017 19.646 0.018 19.837 0.023 19.812 0.071 0.023 013.6 215.0 024.9 DA        
4461-55888-0142 082426.73+254019.07 019 19.338 0.028 19.056 0.021 19.380 0.023 19.680 0.026 19.798 0.093 0.031 041.7 197.8 030.9 DA        
1154-53083-0216 082428.66-010504.64 009 20.885 0.060 19.991 0.018 19.677 0.018 19.509 0.022 19.604 0.072 0.035 012.4 225.0 020.0 sdA/F     
1207-52672-0376 082434.05+302854.69 048 15.371 0.021 15.257 0.018 15.306 0.012 15.368 0.017 15.437 0.015 0.038 014.2 192.4 032.3 sdA       
3230-54860-0197 082435.38+153233.75 034 18.925 0.026 18.004 0.016 17.698 0.013 17.559 0.014 17.545 0.020 0.023 024.0 208.7 027.5 sdA/F     
3696-55277-0442 082437.69+474851.89 034 17.173 0.017 17.301 0.021 17.711 0.024 18.024 0.034 18.194 0.044 0.035 061.9 171.8 035.0 DA        
1758-53084-0279 082439.52+075522.18 007 19.984 0.038 19.550 0.018 19.634 0.019 19.790 0.029 20.043 0.107 0.027 019.4 216.5 024.3 DA        
3806-55505-0058 082441.17+401811.96 007 20.909 0.060 20.324 0.035 20.163 0.021 20.127 0.029 20.196 0.097 0.038 036.7 180.9 034.3 DA        
3174-54821-0141 082441.93+465912.91 019 19.984 0.039 19.027 0.045 18.752 0.050 18.658 0.019 18.657 0.037 0.030 018.5 172.8 035.0 sdA/F     
4468-55894-0025 082443.06+233821.04 010 20.380 0.048 19.835 0.018 19.692 0.021 19.671 0.024 19.617 0.062 0.040 041.0 200.1 030.4 DA        
0862-52325-0506 082446.71+333313.45 006 19.865 0.046 19.498 0.014 19.643 0.017 19.886 0.025 20.251 0.096 0.039 013.1 188.9 033.1 DA        
4468-55894-0042 082451.87+225332.64 012 18.703 0.021 19.549 0.020 19.549 0.020 19.908 0.027 20.255 0.097 0.032 004.8 200.9 030.2 DA        
3286-54910-0003 082452.04+645146.04 027 19.238 0.022 18.369 0.012 18.007 0.010 17.848 0.011 17.797 0.022 0.037 023.1 151.1 034.2 sdA/F     
4498-55615-0992 082454.05+161345.75 009 20.476 0.045 20.002 0.017 19.911 0.022 20.026 0.028 19.970 0.086 0.028 037.9 208.1 027.8 DA        
7375-56981-0786 082454.06+565722.13 030 19.169 0.029 18.158 0.022 17.902 0.016 17.818 0.020 17.773 0.028 0.067 012.0 160.6 035.1 sdA/F     
3760-55268-0802 082454.39+380959.48 015 19.894 0.038 19.433 0.020 19.312 0.022 19.358 0.018 19.367 0.047 0.037 018.1 183.5 034.0 DA        
5151-56567-0200 082456.37+553243.98 016 19.407 0.030 19.291 0.019 19.346 0.022 19.505 0.027 19.548 0.081 0.050 040.6 162.4 035.2 DC        
1207-52672-0401 082459.33+302542.12 042 17.152 0.021 16.242 0.018 15.940 0.012 15.845 0.017 15.820 0.016 0.037 028.5 192.5 032.4 sdA/F     
2272-53713-0064 082501.61+145853.66 024 18.540 0.024 17.599 0.014 17.350 0.011 17.271 0.016 17.242 0.018 0.032 015.4 209.4 027.3 sdA       
4508-55600-0821 082503.77+130520.66 015 19.068 0.034 19.019 0.015 19.380 0.017 19.482 0.024 19.392 0.062 0.030 014.4 211.3 026.6 DA        
4503-55563-0396 082504.53+134848.28 022 18.905 0.032 18.858 0.031 19.147 0.023 19.458 0.022 19.903 0.100 0.038 019.7 210.6 026.9 DA        
3230-54860-0183 082508.75+155032.72 026 18.831 0.019 17.974 0.016 17.651 0.012 17.511 0.014 17.488 0.019 0.023 023.4 208.5 027.7 sdA/F     
1207-52672-0143 082509.47+292306.97 033 17.569 0.034 16.660 0.016 16.403 0.024 16.256 0.016 16.320 0.018 0.037 019.1 193.7 032.1 sdA/F     
1185-52642-0157 082511.04+040057.31 005 19.971 0.037 19.594 0.016 19.610 0.017 19.620 0.022 19.840 0.078 0.023 045.6 220.3 022.6 DA        
2271-53726-0576 082511.50+183308.20 007 19.697 0.031 19.444 0.020 19.788 0.022 20.050 0.031 20.329 0.162 0.042 023.2 205.6 028.7 DA        
4508-55600-0814 082511.90+115236.44 013 18.705 0.018 19.157 0.015 19.157 0.015 19.471 0.020 19.748 0.075 0.046 009.6 212.6 026.1 DA        
0932-52620-0400 082513.87+323244.05 019 18.675 0.019 18.560 0.017 18.560 0.017 18.785 0.015 19.127 0.038 0.038 006.9 190.1 032.9 DA        
3761-55272-0304 082515.49+391353.52 004 21.752 0.139 21.325 0.041 21.143 0.047 21.177 0.059 21.046 0.211 0.037 000.0 182.2 034.2 DA:       
5707-56269-0565 082517.79+601351.85 006 20.160 0.019 19.509 0.030 19.509 0.030 19.506 0.029 19.420 0.069 0.069 060.8 156.7 034.9 DA        
3153-54790-0123 082517.91+380746.96 031 19.187 0.031 18.292 0.018 18.010 0.013 17.885 0.022 17.847 0.023 0.035 014.0 183.5 034.1 sdA/F     
7301-56746-0910 082518.33+531735.89 034 18.542 0.020 17.661 0.016 17.354 0.020 17.276 0.016 17.229 0.015 0.039 012.1 165.1 035.3 sdA/F     
1185-52642-0085 082518.87+032927.87 023 17.846 0.016 17.490 0.014 17.649 0.016 17.832 0.012 18.098 0.030 0.035 017.9 220.8 022.4 DA        
3806-55505-0996 082519.60+411241.61 006 21.286 0.095 20.644 0.026 20.464 0.031 20.447 0.045 20.635 0.164 0.038 074.4 179.8 034.5 DA        
1185-52642-0519 082521.29+040334.38 029 17.895 0.016 17.061 0.011 16.811 0.011 16.712 0.015 16.698 0.016 0.023 029.7 220.3 022.7 sdA       
2271-53726-0113 082522.07+172551.73 007 19.583 0.030 19.107 0.026 19.002 0.018 19.054 0.021 19.184 0.044 0.035 023.2 206.8 028.4 DA        
2272-53713-0603 082523.94+161539.66 010 19.519 0.027 19.097 0.014 19.031 0.019 19.023 0.019 19.203 0.049 0.031 051.0 208.1 027.9 DA        
2572-54056-0335 082524.55+094051.71 048 16.675 0.012 15.283 0.010 15.283 0.010 15.198 0.014 15.153 0.022 0.026 000.0 214.8 025.2 sdA/F     
4455-55539-0682 082526.58+282822.49 019 18.317 0.022 18.409 0.018 18.846 0.015 19.199 0.020 19.441 0.059 0.027 012.5 194.8 032.0 DA        
2423-54149-0551 082527.29+110129.90 034 18.065 0.025 17.073 0.019 16.773 0.014 16.666 0.017 16.651 0.019 0.053 019.0 213.5 025.8 sdA/F     
4508-55600-0182 082529.13+110413.81 015 18.935 0.024 19.300 0.016 19.764 0.021 20.121 0.030 20.346 0.120 0.054 028.9 213.4 025.8 DA        
4450-55540-0068 082530.39+290209.82 007 21.544 0.137 20.449 0.032 20.263 0.033 20.214 0.038 19.961 0.094 0.029 010.4 194.1 032.1 sdA/F     
4491-55570-0850 082533.57+182230.92 055 17.197 0.013 16.315 0.019 16.000 0.015 15.848 0.029 15.804 0.021 0.037 024.3 205.9 028.7 sdA/F     
4483-55587-0784 082535.44+214823.97 009 20.382 0.049 19.814 0.021 19.595 0.019 19.535 0.024 19.549 0.061 0.039 049.6 202.2 030.0 DZ        
1197-52668-0356 082537.17+351635.58 009 19.646 0.031 19.215 0.016 19.331 0.020 19.482 0.021 19.618 0.062 0.047 017.9 186.9 033.6 DA        
2273-53709-0437 082541.21+185820.84 002 24.702 0.653 21.063 0.047 19.436 0.031 18.906 0.029 18.698 0.039 0.042 027.0 205.2 029.0 dC        
6380-56340-0122 082542.42+431412.08 022 19.449 0.030 18.603 0.011 18.265 0.020 18.121 0.019 18.055 0.025 0.036 024.7 177.4 034.9 sdA/F     
1758-53084-0223 082542.49+080100.51 007 19.959 0.039 19.464 0.026 19.787 0.024 20.078 0.028 20.366 0.148 0.030 020.4 216.5 024.6 DA        
4478-55600-0396 082543.06+220209.59 006 20.808 0.063 20.360 0.022 20.210 0.024 20.175 0.029 19.931 0.076 0.039 025.2 201.9 030.1 DA        
3807-55511-0938 082543.11+430640.93 030 17.899 0.020 17.998 0.021 18.287 0.014 18.507 0.017 18.760 0.035 0.038 063.7 177.6 034.9 DB        
3760-55268-0863 082543.50+385609.99 015 20.065 0.040 19.484 0.019 19.277 0.020 19.248 0.021 19.201 0.043 0.037 049.1 182.6 034.3 DA        
1926-53317-0025 082544.60+224205.53 009 19.800 0.034 19.213 0.018 18.966 0.019 18.858 0.020 18.874 0.033 0.039 123.5 201.2 030.3 DC        
8293-57361-0073 082547.00+411900.05 019 18.841 0.016 18.641 0.029 18.641 0.029 18.869 0.019 19.071 0.045 0.035 009.0 179.7 034.6 DA        
4491-55570-0894 082547.51+174818.30 016 18.830 0.023 18.954 0.018 19.274 0.017 19.601 0.023 19.796 0.092 0.037 034.4 206.5 028.6 DC        
2330-53738-0348 082547.81+244627.07 007 21.003 0.075 20.308 0.023 20.064 0.024 19.957 0.026 19.874 0.087 0.032 011.1 198.9 031.0 sdA/F     
3761-55272-0738 082550.15+394036.01 004 21.470 0.092 20.943 0.030 20.813 0.033 20.784 0.041 20.755 0.160 0.038 000.0 181.7 034.4 DA:       
1207-52672-0517 082551.21+293450.62 006 20.229 0.049 19.787 0.018 19.993 0.031 20.270 0.043 20.441 0.164 0.038 018.2 193.5 032.3 DA        
2330-53738-0397 082552.73+244647.12 030 18.189 0.023 18.194 0.017 18.565 0.018 18.855 0.018 19.120 0.053 0.034 021.3 198.9 031.0 DA        
1296-52962-0537 082555.80+071257.42 004 20.203 0.045 20.082 0.024 20.175 0.023 20.328 0.035 20.603 0.174 0.026 046.3 217.3 024.3 DC        
4503-55563-0688 082556.86+142141.91 008 20.744 0.082 19.988 0.025 19.950 0.023 19.940 0.028 19.880 0.095 0.043 030.5 210.1 027.3 DA        
5151-56567-0172 082557.16+545608.75 014 19.748 0.034 18.825 0.019 18.497 0.015 18.370 0.016 18.331 0.032 0.041 021.1 163.1 035.3 sdA/F     
3760-55268-0136 082557.21+364944.03 005 21.266 0.089 20.799 0.027 20.631 0.033 20.565 0.043 20.596 0.163 0.041 016.9 185.1 034.0 DA        
4508-55600-0158 082557.64+112958.40 009 21.159 0.086 19.965 0.023 19.753 0.022 19.643 0.024 19.652 0.071 0.036 011.7 213.0 026.1 sdA/F     
5152-56010-0748 082558.05+592130.50 032 19.001 0.031 17.974 0.021 17.543 0.020 17.375 0.019 17.299 0.016 0.093 015.7 157.7 035.0 sdA/F     
1185-52642-0108 082558.78+034520.89 006 19.651 0.034 19.477 0.026 19.651 0.019 19.632 0.028 19.393 0.063 0.025 018.1 220.7 022.7 DA+M      
2315-53741-0320 082600.20+234454.19 019 18.954 0.025 18.070 0.019 17.808 0.017 17.699 0.018 17.690 0.020 0.037 016.3 200.1 030.7 sdA/F     
8169-57071-0678 082600.43+574729.10 005 20.976 0.079 20.534 0.031 20.490 0.030 20.525 0.048 20.615 0.178 0.110 018.1 159.6 035.2 DA        
4455-55539-0692 082600.58+282346.12 036 17.452 0.021 17.104 0.016 17.379 0.016 17.572 0.021 17.865 0.024 0.029 026.5 194.9 032.1 DA        
4468-55894-0050 082600.73+230715.07 006 20.751 0.068 20.305 0.026 20.239 0.028 20.276 0.039 20.196 0.112 0.036 000.0 200.8 030.5 DA        
3174-54821-0144 082600.83+465830.17 013 20.339 0.047 19.484 0.019 19.189 0.020 19.077 0.020 18.984 0.043 0.029 012.0 172.9 035.2 sdA/F     
2083-53359-0477 082600.92+203419.31 004 20.324 0.046 19.902 0.030 19.816 0.028 19.821 0.031 19.984 0.075 0.030 032.4 203.6 029.6 DA        
7375-56981-0182 082604.48+555419.45 007 21.912 0.174 20.798 0.035 20.573 0.045 20.387 0.049 20.501 0.179 0.051 049.5 161.9 035.3 sdA       
2828-54438-0345 082604.88-040525.29 017 19.613 0.035 19.222 0.014 19.101 0.015 19.069 0.019 19.154 0.067 0.034 051.3 228.0 018.9 DA        
2424-54448-0381 082605.47+115123.82 008 19.793 0.034 19.404 0.017 19.640 0.018 19.851 0.026 20.015 0.092 0.031 013.1 212.7 026.3 DA        
3229-54876-0143 082606.83+364406.33 022 19.623 0.034 18.590 0.024 18.279 0.011 18.160 0.013 18.088 0.027 0.039 010.4 185.2 034.0 sdA/F     
3693-55208-0074 082608.68+482647.98 006 22.413 0.223 20.692 0.035 20.303 0.028 20.082 0.031 20.166 0.129 0.038 001.8 171.1 035.3 DC:       
3695-55212-0648 082608.85+520544.57 007 21.312 0.113 20.683 0.031 20.355 0.035 20.381 0.048 20.276 0.178 0.033 016.2 166.6 035.4 sdA/F     
1782-53299-0116 082608.99+542648.20 030 17.425 0.019 17.437 0.022 17.834 0.016 18.144 0.019 18.394 0.033 0.039 035.9 163.7 035.4 DA        
2330-53738-0394 082610.71+243955.79 019 18.757 0.026 18.899 0.021 19.317 0.016 19.614 0.027 19.840 0.079 0.044 017.0 199.1 031.0 DA        
3228-54863-0542 082611.69+325000.13 024 19.243 0.014 18.069 0.011 18.069 0.011 17.957 0.016 17.900 0.022 0.037 112.5 189.8 033.2 DAZ       
3806-55505-0007 082612.15+410822.02 017 19.289 0.021 19.340 0.019 19.340 0.019 19.627 0.030 19.679 0.085 0.035 010.3 180.0 034.7 DA        
8827-57444-0672 082613.23+393846.32 019 18.213 0.024 18.977 0.021 18.977 0.021 19.348 0.028 19.565 0.064 0.039 002.5 181.7 034.5 DA        
2315-53741-0286 082613.80+232505.75 051 15.768 0.015 14.626 0.016 14.487 0.019 14.478 0.016 14.483 0.016 0.035 024.8 200.5 030.6 sdA/F     
4483-55587-0800 082615.16+212108.09 008 21.024 0.085 20.243 0.031 20.071 0.027 19.915 0.027 19.803 0.092 0.036 013.0 202.7 030.0 sdA/F     
2330-53738-0340 082617.57+250618.42 013 20.291 0.048 19.361 0.019 19.119 0.021 19.006 0.021 18.855 0.040 0.048 015.4 198.6 031.2 sdA/F     
0441-51868-0020 082617.74+464515.53 025 17.967 0.019 17.591 0.026 17.527 0.024 17.507 0.017 17.523 0.024 0.031 037.7 173.1 035.3 DC        
1154-53083-0145 082618.52-002621.81 016 20.265 0.042 19.296 0.014 19.058 0.017 18.970 0.014 18.880 0.038 0.042 017.5 224.7 020.8 sdA/F     
3760-55268-0875 082618.86+381848.72 035 17.850 0.017 17.765 0.016 18.130 0.012 18.411 0.025 18.731 0.030 0.037 050.5 183.3 034.3 DA        
3808-55513-0630 082621.00+424909.99 023 20.074 0.072 18.885 0.044 18.881 0.096 18.787 0.045 18.811 0.048 0.041 017.5 177.9 034.9 sdA       
4483-55587-0206 082622.64+192655.45 019 19.237 0.031 19.127 0.019 19.503 0.017 19.753 0.028 19.977 0.095 0.038 020.7 204.8 029.3 DA        
3696-55277-0408 082623.76+474814.84 024 18.687 0.019 18.728 0.017 18.995 0.018 19.226 0.024 19.437 0.071 0.033 020.3 171.8 035.3 DB        
1296-52962-0594 082624.40+062827.60 025 17.858 0.018 17.578 0.012 17.825 0.012 18.111 0.018 18.421 0.027 0.024 030.5 218.1 024.0 DA        
4446-55589-0926 082626.27+320932.26 037 17.694 0.025 17.670 0.027 18.001 0.016 18.265 0.018 18.529 0.032 0.042 033.0 190.6 033.1 DA        
3694-55209-0836 082626.37+504222.04 018 19.032 0.032 18.904 0.023 19.220 0.022 19.440 0.028 19.995 0.143 0.037 038.5 168.3 035.4 DA        
7325-56717-0705 082626.78+470911.35 013 21.998 0.167 19.232 0.016 17.770 0.013 17.298 0.009 17.001 0.021 0.028 033.1 172.6 035.3 DQ        
4496-55544-0406 082628.10+145558.22 012 18.303 0.016 19.012 0.015 19.012 0.015 19.360 0.026 19.714 0.074 0.036 006.7 209.6 027.6 DA        
2807-54433-0359 082630.37-034940.38 027 18.083 0.019 17.090 0.014 16.847 0.011 16.785 0.012 16.808 0.018 0.031 014.5 227.8 019.1 sdA/F     
4442-55532-0708 082630.42+343116.54 006 21.167 0.077 20.528 0.024 20.365 0.028 20.408 0.034 20.296 0.097 0.039 000.0 187.8 033.6 DA:       
7318-56990-0891 082631.76+484543.82 007 20.912 0.066 20.558 0.026 20.503 0.039 20.658 0.050 20.418 0.151 0.032 030.3 170.7 035.4 DA        
5156-55925-0520 082632.63+541213.00 013 19.408 0.026 19.494 0.025 19.494 0.025 19.698 0.028 20.226 0.127 0.036 009.1 164.0 035.4 DA        
2541-54481-0467 082634.44+833807.63 018 18.853 0.027 18.026 0.018 17.723 0.022 17.625 0.018 17.589 0.024 0.033 015.9 129.6 029.5 sdA/F     
2425-54139-0279 082634.59+132439.24 029 18.134 0.018 17.759 0.013 17.794 0.019 17.862 0.019 17.977 0.033 0.036 015.0 211.2 027.1 DA        
1154-53083-0155 082634.90-002025.79 032 19.306 0.025 18.307 0.011 17.979 0.010 17.846 0.011 17.783 0.023 0.044 012.3 224.6 020.9 sdA/F     
4496-55544-0410 082635.81+150827.96 029 19.265 0.032 18.411 0.015 18.119 0.014 17.997 0.016 18.006 0.025 0.031 015.8 209.4 027.8 sdA/F     
4461-55888-0967 082636.01+261709.74 019 19.863 0.037 18.935 0.028 18.552 0.020 18.458 0.019 18.358 0.028 0.090 018.5 197.3 031.6 sdA/F     
1207-52672-0073 082637.09+292123.99 013 19.002 0.024 18.587 0.016 18.834 0.015 19.092 0.020 19.471 0.078 0.037 044.1 193.8 032.4 DA        
3694-55209-0896 082637.84+503357.08 017 19.297 0.025 18.994 0.021 18.992 0.020 19.047 0.019 19.163 0.054 0.038 023.6 168.5 035.5 DC        
4461-55888-0976 082639.30+260040.66 052 16.990 0.018 16.845 0.010 17.211 0.014 17.464 0.015 17.769 0.027 0.055 027.9 197.6 031.5 DA        
4446-55589-0062 082639.88+314109.38 019 19.166 0.015 19.492 0.021 19.492 0.021 19.790 0.027 20.100 0.112 0.042 008.6 191.2 033.0 DA        
3761-55272-0754 082640.88+402636.77 013 20.198 0.044 19.500 0.020 19.307 0.015 19.221 0.022 19.343 0.061 0.038 010.7 180.8 034.7 DA        
2274-53726-0209 082641.66+144211.82 006 19.520 0.030 19.386 0.021 19.731 0.018 20.030 0.033 20.355 0.134 0.037 016.0 209.8 027.6 DA        
0862-52325-0605 082645.15+342630.50 009 19.326 0.028 19.083 0.014 19.090 0.020 19.304 0.018 19.521 0.053 0.039 031.9 188.0 033.7 DC:       
2828-54438-0354 082647.69-042123.99 042 17.471 0.016 17.836 0.011 18.278 0.011 18.673 0.016 19.035 0.054 0.030 014.3 228.3 018.9 DO       
2330-53738-0434 082650.32+243454.08 009 20.944 0.076 20.066 0.033 19.746 0.045 19.764 0.048 19.657 0.105 0.056 015.2 199.2 031.1 sdA/F     
4503-55563-0334 082650.72+132115.09 024 18.621 0.021 18.721 0.014 19.098 0.021 19.413 0.022 19.700 0.081 0.038 026.0 211.2 027.1 DA        
7325-56717-0280 082650.84+460257.18 026 18.118 0.017 18.044 0.016 18.371 0.014 18.643 0.017 18.910 0.041 0.029 023.1 174.0 035.3 DA        
8169-57071-0338 082651.47+570844.43 004 21.397 0.103 20.820 0.030 20.856 0.042 20.231 0.039 19.647 0.084 0.071 006.2 160.4 035.3 DA+M      
2273-53709-0495 082651.80+183712.78 005 20.287 0.043 19.961 0.019 19.998 0.023 20.102 0.034 20.193 0.109 0.037 023.5 205.7 029.1 DQ:       
4508-55600-0914 082651.91+123225.04 005 21.580 0.153 20.659 0.032 20.474 0.036 20.564 0.057 20.151 0.139 0.029 019.1 212.1 026.8 sdA/F     
3195-54832-0342 082652.08+141052.18 011 20.014 0.040 19.523 0.017 19.282 0.016 19.210 0.027 19.330 0.062 0.040 046.5 210.4 027.4 DA        
7325-56717-0744 082652.12+472054.63 024 18.531 0.019 18.611 0.031 18.980 0.016 19.267 0.021 19.696 0.074 0.031 018.6 172.4 035.4 DA        
3690-55182-0048 082654.38+515951.50 015 20.523 0.025 20.203 0.032 20.203 0.032 20.054 0.037 19.554 0.078 0.032 006.6 166.7 035.5 DA        
1185-52642-0540 082656.66+043409.08 002 23.490 0.492 20.436 0.025 18.531 0.015 17.964 0.016 17.685 0.020 0.019 043.4 220.0 023.3 dC        
4508-55600-0910 082657.29+122818.06 049 16.486 0.018 16.783 0.013 17.282 0.018 17.581 0.023 17.874 0.022 0.029 018.9 212.2 026.8 sdOB       
2315-53741-0290 082657.33+232219.16 021 18.477 0.020 17.615 0.019 17.460 0.017 17.399 0.015 17.410 0.026 0.035 012.3 200.6 030.8 sdA/F     
7375-56981-0148 082659.58+555815.55 041 18.469 0.024 17.526 0.013 17.208 0.018 17.096 0.013 17.001 0.020 0.048 010.5 161.8 035.4 sdA/F     
3695-55212-0642 082700.50+521642.02 006 22.304 0.252 21.048 0.042 20.922 0.054 20.796 0.067 20.911 0.285 0.042 011.7 166.4 035.5 sdA/F     
2273-53709-0483 082703.83+183324.40 020 18.540 0.024 18.176 0.015 18.329 0.017 18.572 0.024 18.826 0.041 0.035 030.7 205.8 029.1 DA        
4508-55600-0102 082704.19+111416.90 027 19.065 0.026 18.191 0.015 17.840 0.013 17.725 0.013 17.658 0.023 0.046 014.3 213.4 026.3 sdA/F     
0932-52620-0126 082705.53+313008.34 049 14.916 0.018 15.375 0.007 15.945 0.009 16.299 0.010 16.696 0.015 0.040 012.7 191.4 033.1 DAO       
1758-53084-0376 082706.02+083144.11 016 18.761 0.022 18.716 0.014 18.716 0.014 18.962 0.024 19.202 0.040 0.029 009.5 216.1 025.1 DA        
4446-55589-0096 082706.21+311535.96 038 17.458 0.017 18.098 0.017 18.098 0.017 18.416 0.017 18.737 0.038 0.041 008.6 191.7 033.0 DA        
3174-54821-0041 082707.56+455346.35 016 19.755 0.030 19.224 0.019 19.058 0.023 19.004 0.021 19.052 0.046 0.033 094.3 174.2 035.4 DA        
3808-55513-0668 082707.83+424434.75 020 19.698 0.028 19.090 0.015 18.828 0.014 18.758 0.015 18.778 0.039 0.036 070.5 178.0 035.1 DA        
4489-55545-0458 082708.67+173120.68 037 17.853 0.018 17.959 0.015 17.959 0.015 18.141 0.016 18.322 0.028 0.037 013.9 206.9 028.8 DA(He)Z   
0548-51986-0106 082709.25+443201.69 013 19.965 0.032 19.420 0.025 19.544 0.020 19.735 0.023 19.728 0.071 0.028 045.8 175.9 035.2 DA        
0548-51986-0110 082710.07+442951.05 013 19.331 0.023 19.356 0.018 19.599 0.019 19.752 0.025 20.081 0.095 0.028 027.3 175.9 035.2 DB        
4483-55587-0850 082710.45+210053.00 015 19.780 0.043 19.284 0.019 19.102 0.015 19.088 0.021 19.388 0.073 0.032 071.1 203.2 030.0 DQ        
5160-55895-0512 082710.53+470004.75 006 20.724 0.058 20.159 0.024 19.896 0.023 19.776 0.026 19.703 0.073 0.029 069.3 172.8 035.4 DA        
4446-55589-0078 082711.00+314223.22 019 19.193 0.028 19.186 0.018 19.527 0.019 19.897 0.031 20.382 0.123 0.041 025.6 191.2 033.2 DA        
3230-54860-0463 082713.69+160344.12 014 20.406 0.044 19.499 0.019 19.209 0.017 19.064 0.018 19.101 0.041 0.031 015.0 208.5 028.2 sdA/F     
7375-56981-0124 082714.58+551405.76 007 20.941 0.071 20.558 0.027 20.454 0.033 20.438 0.047 20.351 0.144 0.042 027.3 162.7 035.5 DA        
0761-52266-0476 082716.89+422418.68 036 17.681 0.018 17.384 0.016 17.716 0.019 17.991 0.025 18.253 0.028 0.039 064.0 178.4 035.1 DA        
4496-55544-0637 082717.14+163250.40 036 18.001 0.018 17.800 0.013 18.105 0.011 18.395 0.019 18.710 0.034 0.033 019.9 208.0 028.4 DA        
0932-52620-0372 082720.60+330437.96 006 20.111 0.036 19.757 0.024 19.730 0.017 19.811 0.023 20.048 0.073 0.034 052.1 189.6 033.5 DZ        
3761-55272-0220 082720.73+390806.66 005 21.027 0.072 20.501 0.030 20.239 0.028 20.162 0.028 20.077 0.090 0.039 027.8 182.4 034.6 DC        
3230-54860-0462 082723.41+155347.21 014 20.431 0.049 19.468 0.019 19.195 0.018 19.065 0.023 19.073 0.043 0.030 011.5 208.7 028.2 sdA/F     
2828-54438-0306 082725.74-044039.96 023 19.236 0.029 18.904 0.011 19.173 0.014 19.426 0.018 19.760 0.082 0.029 045.2 228.7 018.9 DA        
8279-57063-0786 082726.43+444530.89 018 18.539 0.017 19.473 0.021 19.473 0.021 19.826 0.026 20.127 0.099 0.025 009.8 175.6 035.3 DA        
1207-52672-0525 082727.01+300405.44 014 19.073 0.027 18.672 0.018 18.820 0.017 18.972 0.019 19.230 0.064 0.038 013.3 193.1 032.8 DA        
5496-55888-0972 082731.74+092230.76 013 19.936 0.033 19.498 0.021 19.447 0.019 19.533 0.020 19.630 0.053 0.027 023.9 215.4 025.6 DA        
1586-52945-0415 082733.10+260703.14 021 18.717 0.022 18.228 0.013 18.083 0.014 18.066 0.015 18.170 0.029 0.076 036.4 197.6 031.7 DA        
3286-54910-0040 082734.18+654308.27 020 19.650 0.032 18.741 0.017 18.427 0.013 18.328 0.018 18.261 0.027 0.037 012.4 150.0 034.4 sdA/F     
5152-56010-0222 082736.03+573919.57 018 20.068 0.041 19.007 0.025 18.501 0.016 18.320 0.020 18.219 0.029 0.130 015.9 159.8 035.4 sdA/F     
2423-54149-0031 082736.27+105200.79 035 17.493 0.033 16.682 0.018 16.391 0.021 16.303 0.021 16.242 0.018 0.039 015.6 213.9 026.2 sdA       
0932-52620-0361 082736.70+330000.35 012 19.384 0.032 18.984 0.021 18.925 0.018 18.959 0.020 19.004 0.034 0.035 059.1 189.7 033.5 DA        
2275-53709-0344 082737.85+193622.73 044 17.845 0.023 16.938 0.016 16.681 0.014 16.585 0.016 16.565 0.014 0.036 011.4 204.8 029.6 sdA       
3694-55209-0124 082739.40+485140.43 012 20.279 0.049 19.690 0.023 19.628 0.024 19.592 0.023 19.694 0.095 0.031 044.0 170.6 035.6 DA        
4449-55544-0462 082742.45+293812.80 022 18.665 0.019 19.193 0.022 19.193 0.022 19.541 0.027 19.660 0.086 0.039 008.6 193.6 032.7 DA        
2315-53741-0224 082744.26+241647.47 028 18.387 0.017 17.466 0.015 17.178 0.016 17.104 0.015 17.115 0.018 0.030 013.4 199.7 031.2 sdA/F     
1296-52962-0604 082744.72+070558.87 009 19.534 0.030 19.080 0.018 19.204 0.017 19.428 0.021 19.600 0.070 0.036 013.7 217.6 024.6 DA        
7325-56717-0781 082746.06+472141.54 041 18.037 0.019 17.141 0.013 16.881 0.014 16.771 0.014 16.730 0.017 0.031 021.3 172.4 035.6 sdA/F     
2807-54433-0397 082748.19-040309.03 028 17.934 0.016 17.028 0.010 16.739 0.009 16.633 0.012 16.639 0.014 0.033 018.3 228.2 019.3 sdA/F     
5707-56269-0606 082748.76+601738.36 009 20.828 0.064 20.257 0.022 19.926 0.024 19.879 0.028 19.862 0.081 0.101 029.1 156.5 035.2 DQ        
2330-53738-0234 082749.62+241237.71 013 20.195 0.044 19.389 0.017 19.109 0.018 19.047 0.019 19.111 0.053 0.030 011.2 199.7 031.2 sdA/F     
3697-55290-0514 082750.33+500410.46 061 17.850 0.023 16.954 0.020 16.665 0.014 16.550 0.024 16.513 0.024 0.036 017.8 169.1 035.7 sdA       
3763-55508-0477 082750.50+373831.20 010 18.809 0.027 19.598 0.026 19.598 0.026 19.913 0.038 20.392 0.154 0.033 004.7 184.2 034.5 DA        
3762-55507-0624 082754.39+371154.18 007 21.044 0.078 20.466 0.025 20.338 0.028 20.309 0.034 20.279 0.133 0.034 028.0 184.7 034.4 DA        
4503-55563-0795 082755.42+145304.20 006 20.932 0.070 20.457 0.027 20.307 0.026 20.298 0.038 20.231 0.121 0.036 038.7 209.8 027.9 DA:       
3695-55212-0686 082756.91+521103.96 008 21.083 0.083 20.566 0.030 20.331 0.040 20.302 0.040 20.347 0.154 0.046 012.9 166.5 035.7 sdA:      
0444-51883-0435 082758.82+525317.20 013 19.085 0.022 18.721 0.016 18.999 0.016 19.158 0.025 19.107 0.048 0.039 036.9 165.6 035.7 DA+M      
2083-53359-0172 082800.72+201902.85 042 17.243 0.019 16.118 0.019 16.086 0.014 16.139 0.016 16.187 0.014 0.030 012.3 204.0 030.0 sdA/F     
4455-55539-0211 082800.84+263805.06 011 19.646 0.036 19.335 0.028 19.360 0.027 19.511 0.028 19.624 0.067 0.056 046.6 197.0 032.0 DA        
2807-54433-0436 082800.94-042204.44 024 16.802 0.014 17.212 0.009 17.718 0.012 18.069 0.012 18.494 0.040 0.032 016.3 228.5 019.2 DA        
2083-53359-0485 082801.21+203108.85 016 18.599 0.021 18.348 0.016 18.656 0.015 18.891 0.019 19.238 0.053 0.029 029.0 203.8 030.1 DA        
4489-55545-0542 082801.24+190327.54 006 21.223 0.095 20.594 0.044 20.411 0.053 20.359 0.124 21.026 0.502 0.034 023.2 205.4 029.5 DA        
2330-53738-0474 082802.00+243138.74 008 21.513 0.103 20.221 0.035 20.201 0.092 20.266 0.195 20.344 0.127 0.032 014.6 199.4 031.4 sdA/F     
3195-54832-0276 082802.42+131835.81 008 21.350 0.101 20.056 0.023 19.995 0.028 19.956 0.039 20.158 0.115 0.042 017.2 211.4 027.3 sdA/F     
3696-55277-0664 082804.33+501411.68 021 18.888 0.022 18.738 0.017 19.020 0.024 19.304 0.023 19.524 0.074 0.035 018.9 168.9 035.7 DA        
2572-54056-0410 082804.63+094956.66 029 18.033 0.020 17.621 0.012 17.794 0.016 17.948 0.021 18.229 0.026 0.034 061.3 215.0 025.9 DA        
2315-53741-0254 082805.51+231944.45 034 17.534 0.019 16.657 0.018 16.371 0.015 16.230 0.017 16.190 0.016 0.029 023.6 200.7 031.0 sdA/F     
3362-54939-0423 082809.92+573423.30 008 20.909 0.079 19.990 0.028 19.617 0.021 19.492 0.027 19.377 0.058 0.132 015.4 159.9 035.5 sdA/F     
3763-55508-0448 082810.82+370319.85 011 20.135 0.050 19.477 0.018 19.253 0.017 19.212 0.025 19.310 0.059 0.033 088.1 184.9 034.5 DA        
1758-53084-0003 082811.89+065350.22 025 17.783 0.021 17.547 0.021 17.873 0.013 18.132 0.022 18.423 0.031 0.032 056.3 217.9 024.6 DA        
2275-53709-0298 082817.61+181752.64 009 19.896 0.036 19.520 0.023 19.664 0.025 19.940 0.029 20.109 0.088 0.035 018.8 206.2 029.3 DAH       
3182-54828-0147 082817.68+312623.55 028 19.428 0.043 18.425 0.021 18.169 0.022 18.051 0.018 18.031 0.023 0.039 013.1 191.6 033.3 sdA/F     
3807-55511-0027 082818.10+425123.26 012 20.126 0.048 19.649 0.017 19.593 0.018 19.706 0.023 19.753 0.085 0.031 029.3 177.9 035.3 DA        
4508-55600-0948 082819.57+122919.44 014 19.027 0.029 19.300 0.017 19.718 0.029 20.138 0.033 20.226 0.116 0.027 017.0 212.3 027.1 DA        
2330-53738-0260 082823.12+233807.20 018 19.153 0.026 19.060 0.017 19.401 0.018 19.707 0.022 19.949 0.091 0.028 015.4 200.4 031.2 DA        
2330-53738-0376 082825.07+250402.58 013 20.263 0.052 19.456 0.028 19.109 0.019 18.977 0.028 19.006 0.048 0.037 012.2 198.8 031.6 sdA/F     
2330-53738-0468 082825.54+245119.33 019 19.944 0.038 19.053 0.021 18.646 0.021 18.417 0.016 18.338 0.028 0.035 019.3 199.1 031.6 sdA/F     
2275-53709-0315 082825.88+183159.90 014 19.381 0.028 19.034 0.019 19.053 0.015 19.257 0.027 19.505 0.073 0.032 037.8 206.0 029.4 DA        
2828-54438-0286 082827.90-052415.12 004 21.186 0.097 20.493 0.035 20.076 0.040 19.862 0.039 22.827 1.181 0.030 065.9 229.5 018.7 sdA       
3762-55507-0738 082829.17+363418.69 037 17.025 0.018 17.124 0.016 17.408 0.017 17.647 0.014 17.888 0.022 0.034 029.9 185.5 034.4 DB        
0548-51986-0545 082830.19+462148.77 009 19.639 0.027 19.739 0.026 20.117 0.025 20.404 0.042 20.605 0.167 0.027 017.3 173.6 035.6 sdB       
5152-56010-0836 082830.31+591128.29 008 20.680 0.064 20.122 0.021 19.854 0.026 19.749 0.026 19.936 0.090 0.127 036.8 157.9 035.4 DC        
3229-54876-0112 082831.51+370950.30 052 17.318 0.021 16.370 0.014 16.145 0.012 16.092 0.020 16.054 0.021 0.032 015.2 184.8 034.5 sdA/F     
2828-54438-0272 082832.58-045006.07 014 19.884 0.018 19.725 0.102 19.725 0.102 19.952 0.379 20.075 0.118 0.029 000.0 229.0 019.0 DA        
5159-55856-0204 082833.20+433733.64 033 18.365 0.018 18.084 0.018 18.361 0.011 18.609 0.016 18.831 0.034 0.030 043.1 177.0 035.4 DA        
4442-55532-0788 082833.85+345223.09 018 19.344 0.029 18.993 0.016 18.958 0.014 19.058 0.018 19.100 0.040 0.040 037.3 187.5 034.1 DC        
3808-55513-0726 082835.00+415358.86 020 19.832 0.031 18.977 0.016 18.719 0.019 18.584 0.016 18.556 0.036 0.032 015.7 179.1 035.2 sdA/F     
1197-52668-0204 082836.30+341626.01 032 17.943 0.017 17.089 0.018 16.783 0.013 16.640 0.023 16.640 0.018 0.040 030.7 188.2 034.0 sdA/F     
2828-54438-0256 082839.53-051742.84 010 20.633 0.061 19.929 0.017 19.640 0.017 19.571 0.020 19.473 0.057 0.033 026.5 229.4 018.8 DA        
4483-55587-0948 082840.68+213114.88 030 18.091 0.022 18.153 0.013 18.498 0.013 18.808 0.017 19.199 0.054 0.033 043.1 202.8 030.5 DA        
4489-55545-0600 082842.24+192050.06 025 19.236 0.023 18.360 0.015 18.047 0.016 17.926 0.015 17.878 0.022 0.036 017.1 205.1 029.8 sdA/F     
4478-55600-0272 082842.98+220140.99 006 21.298 0.092 20.436 0.028 20.212 0.048 20.367 0.041 19.843 0.069 0.039 044.6 202.2 030.7 sdA       
0862-52325-0636 082845.44+334600.40 005 19.650 0.029 19.475 0.023 19.526 0.022 19.622 0.019 19.725 0.053 0.033 045.0 188.9 033.9 DC        
0548-51986-0529 082846.84+453849.14 011 20.075 0.033 19.661 0.021 19.681 0.020 19.735 0.024 19.795 0.075 0.023 029.5 174.5 035.6 DA        
4455-55539-0184 082847.57+271818.83 015 19.156 0.014 19.230 0.018 19.230 0.018 19.459 0.034 19.729 0.068 0.030 007.8 196.3 032.4 DA        
3182-54828-0148 082848.87+313134.77 022 19.112 0.030 18.426 0.021 18.179 0.014 18.079 0.016 18.123 0.023 0.040 157.3 191.5 033.4 DC        
2330-53738-0491 082849.74+243043.65 008 21.311 0.094 20.143 0.024 19.856 0.025 19.624 0.029 19.932 0.094 0.031 016.6 199.5 031.5 sdA/F     
1154-53083-0004 082850.04-010218.03 005 20.856 0.063 20.390 0.026 20.448 0.028 20.522 0.045 20.683 0.190 0.038 011.3 225.6 021.0 DA        
4483-55587-0020 082852.58+193257.45 009 20.469 0.060 19.959 0.023 19.810 0.025 19.767 0.032 19.947 0.164 0.035 012.6 204.9 029.9 DA        
1154-53083-0072 082852.76-002710.34 014 20.432 0.050 19.364 0.017 19.135 0.019 19.082 0.021 19.034 0.048 0.038 017.9 225.0 021.3 sdA/F     
4449-55544-0594 082852.82+305603.49 013 19.142 0.025 19.211 0.015 19.476 0.018 19.720 0.026 19.823 0.101 0.043 037.9 192.2 033.3 DB        
2828-54438-0330 082852.92-034056.14 047 17.751 0.016 18.086 0.064 18.086 0.064 18.391 0.152 18.610 0.250 0.034 000.0 228.0 019.7 DA        
2425-54139-0376 082854.94+145907.21 010 19.857 0.034 19.458 0.019 19.683 0.019 19.917 0.027 20.323 0.130 0.033 042.1 209.8 028.2 DA        
1268-52933-0353 082855.29+292100.37 013 19.230 0.031 18.724 0.018 18.966 0.016 19.155 0.021 19.409 0.062 0.037 011.9 194.0 032.9 DA        
4442-55532-0170 082857.94+324855.11 026 18.507 0.022 18.692 0.022 19.130 0.021 19.433 0.025 19.784 0.072 0.042 021.1 190.0 033.8 DA        
1154-53083-0606 082900.49+010510.50 010 20.700 0.057 19.925 0.017 19.626 0.017 19.468 0.025 19.424 0.065 0.036 011.4 223.6 022.1 sdA/F     
2828-54438-0333 082905.32-034846.57 041 18.276 0.021 17.967 0.014 18.223 0.010 18.479 0.012 18.682 0.033 0.032 052.8 228.2 019.7 DA        
4503-55563-0202 082906.34+123716.07 009 20.625 0.060 20.125 0.021 20.081 0.024 20.132 0.029 20.024 0.095 0.030 011.6 212.3 027.3 DC        
1154-53083-0633 082906.94-000355.34 013 20.464 0.048 19.640 0.018 19.349 0.014 19.233 0.018 19.203 0.051 0.041 011.3 224.7 021.6 sdA/F     
0548-51986-0554 082907.72+460138.22 084 16.555 0.014 15.678 0.018 15.323 0.020 15.218 0.016 15.186 0.012 0.029 015.7 174.1 035.7 sdA/F     
4764-55646-0624 082908.80+062159.44 014 19.293 0.014 19.634 0.021 19.634 0.021 19.945 0.034 20.355 0.174 0.031 004.6 218.5 024.6 DA        
2425-54139-0468 082909.17+135813.16 023 18.717 0.028 18.411 0.019 18.406 0.014 18.452 0.022 18.275 0.030 0.042 034.2 210.9 027.9 DA+M      
4496-55544-0286 082915.65+143449.94 013 21.839 0.158 19.788 0.021 18.873 0.015 18.304 0.013 17.893 0.022 0.036 016.4 210.2 028.1 dC        
4503-55563-0164 082916.83+123744.46 020 18.802 0.031 18.779 0.016 19.011 0.017 19.188 0.019 19.487 0.061 0.030 036.8 212.3 027.3 DB        
8169-57071-0264 082920.23+571652.71 011 20.149 0.047 20.110 0.020 20.197 0.033 20.076 0.041 19.689 0.091 0.089 009.2 160.2 035.7 DA        
7318-56990-0951 082926.81+493623.98 036 18.687 0.026 17.896 0.035 17.523 0.014 17.427 0.017 17.388 0.024 0.033 014.5 169.7 035.9 sdA/F     
2828-54438-0438 082926.86-042021.91 032 18.546 0.021 18.332 0.010 18.597 0.010 18.864 0.014 19.239 0.056 0.036 016.6 228.7 019.5 DA        
1207-52672-0037 082928.10+292341.36 006 19.945 0.041 19.517 0.025 19.809 0.023 20.023 0.032 20.274 0.131 0.037 035.9 194.0 033.1 DA        
4455-55539-0850 082928.15+281826.38 019 18.463 0.018 18.522 0.015 18.950 0.018 19.317 0.022 19.633 0.074 0.033 014.0 195.2 032.8 DA        
3230-54860-0056 082929.88+144228.04 023 19.707 0.033 18.772 0.020 18.418 0.026 18.335 0.017 18.311 0.025 0.032 012.5 210.1 028.2 sdA/F     
2315-53741-0212 082930.96+233008.78 030 18.035 0.022 17.174 0.021 16.916 0.019 16.800 0.017 16.799 0.018 0.030 010.2 200.7 031.4 sdA/F     
4455-55539-0882 082931.60+282836.27 013 18.913 0.020 19.035 0.014 19.387 0.036 19.664 0.114 19.884 0.116 0.029 036.0 195.1 032.8 DB        
1758-53084-0007 082936.63+072824.65 012 19.283 0.024 18.930 0.017 19.064 0.014 19.232 0.026 19.383 0.049 0.032 041.1 217.5 025.2 DA        
2315-53741-0188 082940.23+235035.97 021 18.765 0.029 17.894 0.018 17.601 0.016 17.482 0.020 17.492 0.022 0.028 011.4 200.3 031.5 sdA/F     
7319-56962-0628 082942.36+492419.26 027 19.142 0.022 18.191 0.020 17.941 0.014 17.841 0.019 17.849 0.024 0.034 012.1 169.9 035.9 sdA/F     
5156-55925-0431 082943.06+540646.83 006 21.144 0.094 20.436 0.025 20.143 0.027 20.076 0.039 19.968 0.110 0.036 016.0 164.1 035.9 sdA/F     
4791-55889-0754 082943.60+013254.46 032 18.225 0.017 17.365 0.014 17.056 0.012 16.959 0.011 16.924 0.017 0.035 025.8 223.2 022.5 sdA/F     
5156-55925-0444 082944.42+530101.15 025 18.020 0.019 18.271 0.016 18.689 0.016 19.018 0.026 19.307 0.057 0.039 041.3 165.4 035.9 DA        
1928-53327-0168 082944.88+240916.95 032 17.951 0.019 17.047 0.020 16.776 0.016 16.669 0.014 16.660 0.015 0.027 016.4 200.0 031.6 sdA/F     
4764-55646-0684 082945.65+053458.44 023 18.805 0.022 18.595 0.017 18.936 0.026 19.088 0.019 19.483 0.086 0.026 033.6 219.4 024.4 DA        
2331-53742-0349 082946.14+541801.68 008 20.337 0.058 19.917 0.023 20.125 0.029 20.257 0.039 20.154 0.129 0.036 037.6 163.9 035.9 DA        
0548-51986-0083 082946.70+450218.10 018 18.979 0.021 19.179 0.017 19.179 0.017 19.448 0.021 19.897 0.077 0.022 011.1 175.3 035.8 DA        
1268-52933-0346 082951.44+292623.05 006 19.492 0.033 19.580 0.025 19.766 0.022 19.983 0.031 20.198 0.122 0.036 030.1 194.0 033.1 DB        
2315-53741-0213 082953.54+232840.16 024 18.554 0.020 17.632 0.016 17.356 0.016 17.245 0.013 17.235 0.022 0.030 014.0 200.7 031.4 sdA/F     
3696-55277-0738 082954.67+485226.63 034 17.961 0.014 17.909 0.014 18.250 0.021 18.543 0.023 18.841 0.049 0.034 016.8 170.6 036.0 DA        
4764-55646-0664 082954.97+063429.49 016 19.056 0.026 18.949 0.017 19.294 0.016 19.561 0.019 19.680 0.065 0.029 020.0 218.4 024.9 DA        
7310-56693-0202 082955.00+491933.07 062 17.290 0.024 16.149 0.018 16.204 0.017 16.151 0.012 16.185 0.016 0.031 028.8 170.0 036.0 sdA       
4764-55646-0718 082955.45+060617.42 021 18.832 0.030 18.747 0.025 19.024 0.022 19.305 0.030 19.464 0.085 0.032 025.9 218.9 024.7 DA        
2572-54056-0141 082958.08+091515.22 014 18.809 0.022 18.698 0.014 19.018 0.015 19.296 0.016 19.608 0.051 0.067 020.2 215.8 026.1 DA        
3195-54832-0244 082958.31+122948.44 011 20.494 0.052 19.579 0.019 19.451 0.016 19.479 0.020 19.469 0.057 0.031 013.4 212.5 027.4 sdA/F     
7375-56981-0948 082959.16+571956.78 048 17.953 0.016 17.035 0.012 16.682 0.019 16.530 0.017 16.471 0.017 0.086 026.8 160.1 035.7 sdA/F     
3762-55507-0164 082959.49+352023.23 010 20.242 0.040 19.662 0.017 19.490 0.016 19.502 0.022 19.536 0.047 0.047 066.2 187.1 034.5 DA        
2330-53738-0408 082959.70+250034.81 013 19.904 0.022 19.802 0.024 19.802 0.024 20.064 0.032 20.266 0.116 0.042 000.5 199.0 031.9 DA        
1758-53084-0531 083002.71+083632.04 008 19.742 0.030 19.466 0.021 19.730 0.023 19.977 0.027 20.429 0.099 0.026 011.9 216.4 025.8 DAH       
2315-53741-0478 083003.47+242855.15 041 17.506 0.021 16.625 0.019 16.353 0.020 16.236 0.025 16.250 0.017 0.028 017.2 199.6 031.8 sdA/F     
1154-53083-0029 083004.82-001923.92 010 20.617 0.050 19.846 0.017 19.543 0.017 19.411 0.019 19.499 0.064 0.038 011.4 225.1 021.6 sdA/F     
4789-55923-0640 083005.06+042347.52 023 18.912 0.029 18.618 0.021 18.621 0.024 18.674 0.019 18.910 0.050 0.025 028.0 220.6 023.9 DA        
2807-54433-0213 083005.42-050959.71 045 16.922 0.014 15.735 0.015 15.811 0.020 15.960 0.034 16.022 0.068 0.041 017.0 229.5 019.2 sdA       
2315-53741-0194 083005.99+240512.10 046 16.693 0.016 15.790 0.020 15.538 0.016 15.448 0.014 15.424 0.013 0.029 042.8 200.1 031.7 sdA/F     
0932-52620-0504 083009.70+323800.65 011 19.604 0.027 19.151 0.016 19.194 0.020 19.306 0.024 19.535 0.051 0.043 023.0 190.3 034.0 DA        
3695-55212-0314 083010.26+504331.51 010 21.355 0.103 20.077 0.021 19.813 0.024 19.691 0.035 19.754 0.076 0.040 008.9 168.3 036.0 sdA:      
3763-55508-0610 083011.32+383940.09 023 19.057 0.030 18.789 0.019 18.811 0.017 18.905 0.022 19.071 0.039 0.034 066.1 183.1 035.1 DC        
2315-53741-0217 083012.38+232233.40 047 16.430 0.014 15.385 0.016 15.222 0.016 15.183 0.012 15.251 0.020 0.029 010.5 200.9 031.5 sdA/F     
4496-55544-0778 083012.77+160933.84 022 18.959 0.023 19.158 0.021 19.158 0.021 19.434 0.021 19.713 0.068 0.022 007.2 208.7 028.9 DA        
0443-51873-0560 083013.86+494815.93 013 19.496 0.033 19.049 0.023 19.264 0.018 19.501 0.026 19.693 0.100 0.031 050.9 169.4 036.0 DA        
7325-56717-0156 083015.52+460127.41 025 18.524 0.019 18.512 0.019 18.859 0.017 19.162 0.019 19.454 0.075 0.030 014.1 174.1 035.9 DA        
8279-57063-0917 083020.32+444601.25 018 19.140 0.027 19.019 0.018 19.334 0.018 19.664 0.026 19.961 0.087 0.023 028.2 175.6 035.8 DA        
4489-55545-0678 083020.35+185814.47 019 18.970 0.024 19.027 0.016 19.392 0.022 19.703 0.027 19.858 0.081 0.029 022.8 205.7 030.0 DAH       
2828-54438-0463 083021.84-035805.87 018 19.321 0.028 19.316 0.014 19.649 0.017 19.890 0.030 20.130 0.124 0.031 012.6 228.5 019.9 DB        
4455-55539-0145 083022.88+272244.33 018 17.693 0.018 18.516 0.038 18.516 0.038 18.845 0.025 19.246 0.054 0.036 006.2 196.4 032.7 DA        
7375-56981-0058 083023.58+553131.23 019 19.255 0.027 18.843 0.027 18.921 0.030 18.991 0.022 19.112 0.064 0.037 031.5 162.3 035.9 DA        
5160-55895-0450 083024.17+455206.03 018 18.942 0.020 18.992 0.024 19.270 0.018 19.486 0.022 19.702 0.075 0.027 033.5 174.3 035.9 DBA       
4496-55544-0796 083027.06+165435.67 024 18.428 0.021 18.489 0.019 18.830 0.016 19.101 0.021 19.351 0.055 0.028 016.1 207.9 029.3 DA        
8858-57450-0476 083028.93+370559.02 023 19.001 0.023 18.159 0.015 17.915 0.012 17.804 0.013 17.749 0.023 0.031 010.6 185.0 034.9 sdA/F     
2330-53738-0214 083029.75+232902.80 006 21.376 0.095 20.347 0.035 20.118 0.025 19.942 0.028 19.909 0.081 0.030 015.7 200.8 031.6 sdA/F     
1758-53084-0530 083029.77+085014.18 023 18.058 0.023 17.857 0.014 18.215 0.014 18.498 0.015 18.783 0.032 0.026 036.0 216.2 026.0 DA        
3182-54828-0501 083030.60+320439.91 009 21.302 0.078 20.171 0.029 20.268 0.027 20.337 0.030 20.291 0.090 0.041 013.8 190.9 033.9 sdA       
3362-54939-0511 083031.84+571103.45 070 17.340 0.021 16.274 0.021 16.106 0.021 16.048 0.017 16.068 0.019 0.069 032.6 160.3 035.8 sdA       
3696-55277-0214 083032.11+475138.49 009 20.390 0.047 19.810 0.025 19.617 0.018 19.589 0.025 19.585 0.072 0.033 050.5 171.8 036.0 DA        
2828-54438-0401 083033.66-031911.03 012 20.782 0.080 19.690 0.016 19.496 0.019 19.560 0.027 19.686 0.112 0.029 051.7 227.9 020.2 DZ        
8169-57071-0248 083035.14+564459.38 043 17.174 0.025 17.322 0.019 17.692 0.017 17.988 0.024 18.241 0.029 0.063 041.1 160.8 035.9 DB        
0548-51986-0024 083035.63+443249.70 016 19.550 0.026 19.025 0.019 18.861 0.016 18.822 0.019 18.829 0.041 0.022 058.8 175.9 035.9 DA        
3764-55514-0546 083037.62+405110.53 052 16.207 0.014 15.873 0.024 16.142 0.032 16.356 0.022 16.608 0.019 0.036 086.7 180.4 035.5 DA        
0932-52620-0559 083039.44+324146.11 047 16.234 0.012 15.812 0.013 15.658 0.017 15.647 0.020 15.691 0.018 0.045 546.6 190.2 034.1 DA        
4789-55923-0342 083040.29+030327.26 006 21.156 0.087 20.484 0.024 20.327 0.028 20.110 0.036 19.947 0.105 0.029 016.4 221.9 023.4 sdA/F     
2828-54438-0484 083041.21-035822.94 037 18.619 0.021 18.257 0.012 18.482 0.011 18.711 0.015 19.043 0.049 0.032 016.1 228.5 019.9 DA        
2083-53359-0553 083041.78+204233.84 008 19.559 0.030 19.377 0.020 19.640 0.020 19.958 0.032 19.951 0.096 0.030 011.6 203.8 030.7 DAH       
2828-54438-0219 083042.29-053944.88 012 19.933 0.040 19.637 0.018 19.897 0.019 20.109 0.029 20.184 0.107 0.044 014.1 230.1 019.1 DA        
0827-52312-0019 083044.87+363916.20 006 19.649 0.032 19.536 0.023 19.945 0.024 20.261 0.035 20.643 0.167 0.036 011.7 185.5 034.9 sdB       
2330-53738-0447 083047.66+255020.34 012 20.200 0.048 19.735 0.028 19.627 0.028 19.543 0.027 19.591 0.078 0.061 077.0 198.2 032.4 DA        
4503-55563-0900 083049.16+140244.68 008 20.602 0.066 20.040 0.021 20.083 0.025 20.046 0.031 19.861 0.085 0.051 017.5 211.0 028.3 DA        
3808-55513-0829 083050.61+421033.91 007 21.189 0.090 20.484 0.023 20.280 0.026 20.238 0.035 20.061 0.097 0.029 016.5 178.8 035.7 sdA/F     
2330-53738-0503 083051.08+244615.73 011 20.116 0.041 19.811 0.020 20.130 0.027 20.290 0.041 20.824 0.287 0.037 012.5 199.4 032.1 DAH       
3694-55209-0966 083051.15+503610.61 018 18.982 0.026 18.865 0.028 19.104 0.020 19.378 0.023 19.712 0.092 0.040 021.4 168.4 036.1 DAH:      
2541-54481-0482 083052.02+835742.04 026 17.655 0.024 17.431 0.018 17.695 0.019 17.966 0.018 18.277 0.033 0.036 011.0 129.2 029.5 DA        
4496-55544-0164 083052.11+151021.06 028 18.321 0.024 18.478 0.022 18.844 0.017 19.150 0.026 19.403 0.066 0.029 022.5 209.8 028.7 DA        
2330-53738-0445 083056.94+253853.77 015 19.237 0.031 19.298 0.017 19.608 0.024 19.852 0.030 19.919 0.093 0.056 025.1 198.4 032.3 DB        
2315-53741-0124 083058.50+225956.00 038 17.161 0.017 16.285 0.018 15.993 0.014 15.871 0.016 15.838 0.019 0.032 019.4 201.4 031.5 sdA/F     
3762-55507-0810 083059.00+363853.80 019 18.931 0.026 18.956 0.031 19.283 0.022 19.539 0.025 19.792 0.082 0.036 020.4 185.5 034.9 DAB       
4489-55545-0706 083059.33+193214.20 017 18.871 0.020 18.956 0.013 19.216 0.020 19.484 0.022 19.659 0.062 0.032 045.6 205.2 030.4 DB        
4455-55539-0906 083059.41+285234.36 013 18.900 0.021 19.294 0.018 19.294 0.018 19.618 0.022 20.151 0.127 0.026 006.5 194.7 033.2 DA        
4764-55646-0274 083103.26+045733.93 022 18.861 0.024 18.753 0.017 19.152 0.033 19.491 0.101 20.045 0.177 0.025 011.4 220.1 024.4 DA        
2828-54438-0132 083105.69-051925.43 016 19.340 0.031 19.285 0.015 19.680 0.019 19.999 0.030 20.326 0.148 0.041 016.2 229.8 019.3 DA        
4683-55924-0472 083106.61+431703.28 023 18.385 0.020 18.496 0.013 18.912 0.018 19.250 0.020 19.494 0.058 0.026 014.0 177.5 035.8 DA        
4683-55924-0526 083106.79+434611.81 018 19.033 0.029 18.912 0.021 19.283 0.023 19.495 0.032 19.754 0.107 0.023 041.4 176.9 035.9 DA        
4484-55565-0446 083109.11+191836.00 021 19.130 0.026 18.859 0.023 19.228 0.039 19.537 0.122 19.719 0.104 0.028 028.1 205.4 030.3 DA        
5156-55925-0624 083109.51+552334.81 021 18.747 0.020 18.566 0.020 18.918 0.029 19.168 0.019 19.629 0.075 0.036 021.2 162.5 036.0 DA        
2331-53742-0271 083111.11+534329.51 020 19.584 0.037 18.650 0.016 18.272 0.020 18.137 0.018 18.090 0.029 0.049 015.1 164.6 036.1 sdA/F     
0894-52615-0024 083112.41+391054.12 021 18.909 0.025 17.991 0.040 17.731 0.016 17.628 0.017 17.576 0.026 0.032 010.3 182.5 035.4 sdA/F     
4442-55532-0072 083114.64+332851.46 018 19.312 0.018 19.472 0.019 19.472 0.019 19.727 0.027 19.943 0.090 0.041 005.2 189.3 034.4 DA        
2807-54433-0131 083115.34-051815.91 032 16.344 0.014 16.655 0.013 17.089 0.011 17.439 0.010 17.735 0.021 0.040 021.1 229.8 019.4 DA        
3195-54832-0123 083119.21+130634.87 011 20.736 0.056 19.605 0.017 19.590 0.028 19.534 0.025 19.555 0.056 0.045 037.0 212.0 028.0 sdA       
3763-55508-0656 083120.33+385954.06 011 20.310 0.042 19.845 0.037 19.605 0.020 19.533 0.024 19.523 0.062 0.032 007.1 182.7 035.4 DA:       
4503-55563-0062 083121.31+133211.19 007 20.951 0.074 20.382 0.024 20.215 0.026 20.214 0.035 20.105 0.101 0.040 006.8 211.6 028.2 DA:       
2424-54448-0153 083123.51+112239.90 015 19.058 0.022 18.782 0.019 19.014 0.023 19.276 0.020 19.553 0.064 0.023 018.8 213.8 027.3 DA        
3195-54832-0172 083124.47+131137.66 061 16.906 0.017 15.774 0.013 15.896 0.020 15.999 0.018 16.141 0.018 0.046 014.4 211.9 028.0 sdA       
1197-52668-0041 083124.62+340517.52 031 17.938 0.020 17.111 0.018 16.789 0.017 16.668 0.019 16.635 0.020 0.031 022.0 188.6 034.5 sdA/F     
1297-52963-0208 083124.66+061554.11 007 20.070 0.041 19.625 0.016 19.820 0.022 20.065 0.029 20.319 0.102 0.028 043.5 218.9 025.1 DA        
2276-53712-0440 083124.87+164158.56 033 17.859 0.013 17.151 0.013 17.151 0.013 17.140 0.016 17.140 0.022 0.025 000.0 208.2 029.4 DA        
3229-54876-0596 083125.23+371326.97 018 20.159 0.045 19.217 0.019 18.789 0.012 18.625 0.017 18.550 0.035 0.031 011.4 184.9 035.1 sdA/F     
5153-56577-0468 083125.63+561553.56 026 18.984 0.027 18.061 0.013 17.762 0.014 17.644 0.016 17.601 0.023 0.042 010.4 161.4 036.0 sdA/F     
3763-55508-0712 083126.32+380629.02 008 20.753 0.069 20.112 0.025 19.954 0.023 19.852 0.027 19.971 0.123 0.032 085.0 183.8 035.3 DA        
4764-55646-0792 083128.07+055453.79 015 19.466 0.029 19.287 0.020 19.569 0.017 19.891 0.029 19.965 0.083 0.027 030.0 219.3 024.9 DA        
2315-53741-0147 083130.82+235112.38 025 18.458 0.024 17.614 0.018 17.321 0.013 17.219 0.013 17.176 0.024 0.028 016.2 200.4 031.9 sdA/F     
2828-54438-0482 083131.40-035252.00 015 20.590 0.060 19.609 0.018 19.361 0.017 19.295 0.024 19.213 0.059 0.035 010.7 228.5 020.2 sdA/F     
4503-55563-0096 083132.76+132243.66 063 16.184 0.016 15.902 0.014 16.208 0.013 16.473 0.012 16.757 0.019 0.042 056.5 211.7 028.2 DA        
3696-55277-0766 083133.73+491811.98 026 19.255 0.023 18.371 0.011 18.009 0.014 17.842 0.014 17.789 0.025 0.033 014.2 170.0 036.2 sdA/F     
0827-52312-0529 083136.53+383520.94 043 17.665 0.020 16.795 0.016 16.489 0.012 16.393 0.020 16.342 0.025 0.031 034.6 183.2 035.4 sdA/F     
3195-54832-0171 083137.88+132718.62 055 17.403 0.017 16.284 0.018 16.319 0.015 16.386 0.013 16.483 0.015 0.042 011.2 211.7 028.2 sdA       
3808-55513-0872 083138.31+422135.10 031 18.299 0.018 18.596 0.017 18.596 0.017 18.880 0.017 19.199 0.049 0.024 010.2 178.6 035.9 DA        
0932-52620-0063 083138.72+320849.85 014 18.959 0.018 18.974 0.017 18.974 0.017 19.242 0.016 19.441 0.048 0.043 005.4 190.9 034.2 DA        
1297-52963-0184 083140.45+063533.48 004 20.496 0.063 20.220 0.020 20.247 0.038 20.100 0.043 20.192 0.168 0.025 040.6 218.6 025.3 DA        
0827-52312-0076 083141.08+365651.44 008 19.812 0.037 19.357 0.025 19.443 0.017 19.600 0.023 19.792 0.080 0.031 019.8 185.2 035.1 DA        
1928-53327-0082 083141.14+232920.51 006 20.099 0.051 19.544 0.018 19.327 0.018 19.215 0.021 19.297 0.047 0.029 033.9 200.9 031.8 DA        
2828-54438-0454 083142.67-034701.01 035 19.107 0.027 18.243 0.012 17.882 0.014 17.783 0.015 17.668 0.019 0.033 019.7 228.5 020.3 sdA/F     
3695-55212-0824 083144.06+523949.92 006 21.335 0.148 20.811 0.041 20.486 0.043 20.437 0.055 20.163 0.172 0.040 016.1 165.9 036.2 sdA/F     
4503-55563-0052 083149.15+131551.90 020 19.059 0.025 18.962 0.018 19.269 0.018 19.586 0.025 19.882 0.071 0.044 023.4 211.9 028.2 DA        
2274-53726-0599 083149.93+154835.48 012 19.323 0.028 18.852 0.020 18.813 0.015 18.949 0.023 19.032 0.047 0.027 087.4 209.2 029.2 DA        
0548-51986-0566 083151.03+454303.12 017 19.083 0.024 19.147 0.020 19.510 0.021 19.778 0.029 20.245 0.112 0.024 027.8 174.5 036.2 DA        
2807-54433-0089 083155.44-052653.84 012 18.940 0.026 18.047 0.010 17.789 0.009 17.674 0.009 17.649 0.023 0.040 012.2 230.0 019.4 sdA/F     
3175-54828-0354 083155.81+474154.49 023 19.487 0.034 18.566 0.015 18.263 0.015 18.165 0.016 18.103 0.024 0.031 015.4 172.0 036.3 sdA/F     
1267-52932-0609 083156.11+282818.22 005 20.199 0.044 19.705 0.016 19.837 0.023 20.064 0.029 20.168 0.119 0.031 068.9 195.2 033.3 DA        
2330-53738-0531 083156.48+253753.33 017 20.353 0.050 19.088 0.017 19.128 0.027 19.234 0.024 19.244 0.056 0.032 010.7 198.5 032.5 sdA       
0828-52317-0282 083156.48+382316.40 030 18.029 0.016 17.106 0.017 16.811 0.012 16.702 0.015 16.649 0.015 0.033 016.2 183.5 035.4 sdA/F     
5707-56269-0670 083156.53+612045.17 010 20.679 0.022 19.786 0.022 19.786 0.022 19.786 0.029 19.749 0.093 0.067 001.3 155.2 035.5 DA        
3695-55212-0840 083157.34+522147.75 008 20.988 0.076 20.447 0.025 20.457 0.033 20.496 0.047 20.355 0.149 0.037 018.0 166.2 036.3 DA        
2330-53738-0560 083200.60+242328.68 008 21.389 0.103 20.071 0.022 20.178 0.024 20.310 0.035 20.132 0.113 0.031 014.4 199.9 032.2 sdA       
4489-55545-0296 083200.78+172628.51 037 17.597 0.027 17.914 0.015 18.359 0.021 18.553 0.024 18.575 0.033 0.026 019.3 207.5 029.8 DA+M      
4455-55539-0034 083202.12+273101.08 021 18.544 0.024 18.234 0.018 18.500 0.017 18.765 0.020 18.991 0.042 0.037 039.3 196.3 033.1 DA        
2330-53738-0152 083202.32+240133.50 011 19.519 0.033 19.606 0.022 19.922 0.023 20.173 0.034 20.819 0.197 0.033 013.0 200.3 032.1 DBA       
2427-53815-0345 083203.99+142942.39 011 19.445 0.030 18.924 0.022 19.105 0.018 19.303 0.021 19.536 0.063 0.036 012.6 210.6 028.7 DA        
2274-53726-0597 083205.78+154305.60 016 19.362 0.028 18.474 0.020 18.191 0.014 18.094 0.021 18.074 0.025 0.027 014.0 209.4 029.2 sdA/F     
3695-55212-0856 083206.58+521251.96 008 21.133 0.082 20.567 0.027 20.500 0.034 20.485 0.046 20.383 0.154 0.035 044.8 166.4 036.3 DA        
5152-56010-0062 083206.99+574200.16 006 21.280 0.115 20.761 0.027 20.568 0.037 20.485 0.051 20.457 0.173 0.084 063.6 159.6 036.0 DAZ       
2549-54523-0137 083207.61+822511.93 012 19.850 0.025 19.793 0.026 19.793 0.026 20.023 0.037 20.387 0.177 0.028 002.3 130.9 030.1 DA        
4454-55536-0484 083208.51+273037.62 029 19.415 0.031 18.511 0.018 18.240 0.017 18.130 0.018 18.086 0.024 0.037 020.2 196.3 033.1 sdA/F     
1197-52668-0142 083210.55+351328.73 010 19.684 0.034 19.204 0.015 19.401 0.017 19.555 0.020 19.847 0.078 0.033 015.7 187.3 034.9 DA        
2807-54433-0515 083211.46-041726.19 039 17.215 0.015 16.276 0.012 15.988 0.008 15.894 0.010 15.884 0.020 0.033 021.4 229.0 020.1 sdA/F     
4467-55894-0246 083218.32+225020.28 024 18.540 0.025 18.392 0.020 18.691 0.015 18.968 0.022 19.271 0.046 0.030 016.5 201.6 031.8 DA        
3763-55508-0736 083219.40+380041.42 014 20.728 0.065 19.831 0.029 19.656 0.029 19.661 0.033 19.624 0.079 0.028 013.1 183.9 035.4 sdA/F     
3808-55513-0160 083219.86+411619.45 007 21.239 0.086 20.776 0.035 20.645 0.034 20.553 0.040 20.602 0.118 0.035 007.2 180.0 035.9 DA+M      
4496-55544-0146 083219.95+153727.93 026 18.287 0.027 18.763 0.019 19.271 0.027 19.611 0.039 19.895 0.104 0.025 011.9 209.5 029.2 DA        
0933-52642-0297 083221.97+331609.92 008 19.814 0.039 19.262 0.016 19.111 0.017 19.017 0.022 19.177 0.054 0.044 049.6 189.6 034.6 DA        
2315-53741-0145 083222.17+235325.12 048 16.440 0.020 15.585 0.020 15.317 0.011 15.220 0.013 15.222 0.019 0.030 057.5 200.5 032.1 sdA/F     
0548-51986-0618 083222.79+452827.96 009 20.051 0.033 19.870 0.020 20.175 0.026 20.452 0.038 20.773 0.170 0.023 014.7 174.8 036.2 DA        
3763-55508-0698 083225.38+383138.95 007 22.498 0.316 20.617 0.029 20.556 0.034 20.751 0.055 20.892 0.225 0.034 026.7 183.3 035.5 sdA       
2828-54438-0449 083225.65-032130.72 017 19.690 0.033 19.298 0.015 19.546 0.018 19.759 0.026 19.984 0.077 0.027 023.5 228.2 020.6 DA        
1208-52672-0042 083226.00+295143.31 012 18.892 0.027 18.476 0.021 18.476 0.021 18.555 0.021 18.697 0.053 0.033 002.7 193.6 033.8 DA        
3762-55507-0908 083226.57+370955.48 015 19.411 0.031 18.984 0.015 18.850 0.028 18.833 0.022 18.940 0.042 0.031 038.6 185.0 035.3 DC        
4683-55924-0591 083228.28+441441.78 010 18.794 0.016 19.675 0.026 19.675 0.026 19.985 0.034 20.074 0.093 0.023 010.3 176.3 036.2 DA        
7319-56962-0730 083229.93+482748.99 020 19.022 0.026 18.666 0.020 18.900 0.016 19.135 0.019 19.342 0.069 0.028 018.4 171.1 036.4 DA        
2828-54438-0519 083231.57-040807.77 026 18.887 0.030 18.870 0.014 18.416 0.013 18.245 0.014 18.349 0.033 0.036 128.8 228.9 020.2 DQPEC     
5160-55895-0628 083232.26+480558.06 030 18.980 0.022 18.131 0.021 17.805 0.018 17.699 0.015 17.695 0.021 0.030 017.3 171.5 036.4 sdA/F     
1874-54452-0379 083233.10+611120.44 031 17.222 0.014 17.358 0.013 17.635 0.022 17.372 0.016 16.955 0.019 0.064 018.0 155.4 035.6 DA+M      
2828-54438-0149 083234.11-042813.79 006 20.857 0.077 20.448 0.021 20.439 0.028 20.622 0.048 21.179 0.307 0.033 037.5 229.2 020.1 sdA       
3195-54832-0490 083234.97+135355.54 063 16.859 0.014 15.765 0.012 15.620 0.013 15.643 0.012 15.694 0.016 0.040 021.4 211.3 028.6 sdA/F     
8858-57450-0380 083235.86+363204.05 029 18.374 0.023 18.371 0.034 18.605 0.018 18.881 0.020 19.119 0.045 0.033 010.9 185.7 035.2 DA        
8193-57333-0546 083237.01+591434.36 006 20.599 0.062 20.144 0.027 20.290 0.030 20.445 0.041 20.597 0.148 0.061 046.3 157.7 035.9 DA        
7277-56748-0794 083238.24+550532.27 030 17.898 0.017 17.891 0.018 18.248 0.020 18.518 0.020 18.848 0.048 0.035 030.6 162.9 036.3 DA        
3362-54939-0543 083239.68+571446.37 019 20.154 0.043 19.268 0.018 18.842 0.015 18.647 0.018 18.631 0.038 0.069 079.0 160.2 036.1 DA        
2276-53712-0411 083241.40+173737.56 010 20.026 0.035 19.276 0.018 18.982 0.016 18.906 0.016 18.868 0.042 0.026 048.6 207.4 030.0 DA        
4794-55647-0372 083242.53+014949.62 005 21.181 0.078 20.616 0.027 20.464 0.030 20.479 0.045 20.694 0.204 0.047 032.5 223.4 023.3 DC:       
2807-54433-0521 083245.84-025409.15 020 18.502 0.022 17.577 0.013 17.326 0.012 17.232 0.010 17.229 0.021 0.026 014.4 227.8 020.9 sdA/F     
5495-55896-0908 083246.15+104922.75 024 19.281 0.025 18.398 0.015 18.104 0.015 17.993 0.014 17.973 0.022 0.033 002.7 214.5 027.4 sdA:      
1297-52963-0377 083249.41+072528.12 013 19.460 0.029 19.042 0.022 19.090 0.016 19.278 0.017 19.509 0.053 0.026 032.8 217.9 025.9 DA        
4791-55889-0942 083249.98+014657.50 018 19.174 0.028 18.269 0.015 17.963 0.011 17.850 0.015 17.789 0.025 0.044 008.2 223.4 023.3 sdA:      
1586-52945-0628 083251.58+264833.45 032 17.659 0.021 17.330 0.020 17.632 0.031 17.781 0.027 18.027 0.027 0.038 052.5 197.2 033.1 DA        
1208-52672-0404 083254.38+313904.24 017 18.686 0.017 18.036 0.016 17.815 0.017 17.708 0.016 17.696 0.025 0.038 222.4 191.6 034.3 DA        
2316-53757-0233 083254.46+533439.32 016 18.814 0.021 17.835 0.018 17.597 0.013 17.467 0.020 17.450 0.020 0.038 013.9 164.7 036.4 sdA/F     
3195-54832-0527 083255.75+151559.70 035 19.061 0.029 17.902 0.019 17.837 0.018 17.862 0.022 17.916 0.030 0.027 055.5 209.9 029.2 sdA/F     
5156-55925-0690 083255.87+542353.70 014 18.944 0.030 19.260 0.020 19.736 0.027 20.031 0.039 20.639 0.169 0.028 017.8 163.7 036.4 DA        
4445-55869-0658 083258.57+323000.09 013 20.016 0.036 19.579 0.028 19.788 0.041 19.663 0.065 19.292 0.086 0.036 049.3 190.6 034.5 DA+M      
4455-55539-0006 083300.12+272254.52 015 17.988 0.021 18.690 0.019 18.690 0.019 19.037 0.019 19.334 0.053 0.034 007.4 196.6 033.3 DA        
5160-55895-0358 083301.09+465338.12 029 17.961 0.015 18.075 0.018 18.512 0.017 18.799 0.020 19.171 0.049 0.028 016.7 173.0 036.4 DA        
0549-51981-0417 083302.34+475545.58 007 19.645 0.032 19.357 0.022 19.555 0.023 19.773 0.025 19.921 0.087 0.029 016.8 171.7 036.5 DA        
8858-57450-0353 083303.03+365906.25 034 18.457 0.023 18.086 0.030 18.332 0.014 18.568 0.018 18.758 0.038 0.028 021.7 185.2 035.4 DA        
1297-52963-0494 083304.91+064733.32 011 19.346 0.026 18.983 0.015 19.166 0.019 19.456 0.022 19.777 0.063 0.027 023.7 218.6 025.7 DA        
2424-54448-0014 083304.96+104252.96 014 19.059 0.019 18.684 0.015 18.684 0.015 18.758 0.018 18.848 0.035 0.032 000.0 214.7 027.4 DA        
0827-52312-0564 083305.87+383620.01 007 19.880 0.038 19.442 0.015 19.384 0.021 19.474 0.033 19.464 0.070 0.034 038.5 183.2 035.7 DA        
3362-54939-0128 083306.65+554314.24 044 18.940 0.028 17.626 0.018 17.617 0.036 17.647 0.090 17.685 0.186 0.044 018.4 162.1 036.3 sdA       
2331-53742-0263 083307.97+533705.60 010 19.812 0.034 19.447 0.023 19.585 0.019 19.782 0.031 19.945 0.109 0.037 055.1 164.7 036.4 DA        
1929-53349-0131 083308.64+215114.44 008 19.641 0.031 19.270 0.015 19.441 0.016 19.551 0.021 19.787 0.090 0.032 044.0 202.8 031.6 DA        
0864-52320-0314 083310.19+363846.90 011 19.274 0.027 19.038 0.022 18.960 0.024 18.998 0.025 19.145 0.048 0.028 077.2 185.6 035.4 DQ        
2330-53738-0109 083310.57+234812.72 006 21.017 0.085 20.476 0.030 20.549 0.038 20.734 0.051 21.150 0.245 0.030 028.7 200.6 032.3 DAH       
2331-53742-0381 083310.69+542000.99 008 20.784 0.076 19.907 0.026 19.641 0.022 19.547 0.026 19.496 0.075 0.029 010.4 163.8 036.4 sdA/F     
3175-54828-0276 083312.02+470852.71 020 19.608 0.028 18.630 0.016 18.372 0.014 18.266 0.017 18.208 0.030 0.035 011.1 172.7 036.5 sdA/F     
1929-53349-0125 083313.73+212917.15 010 19.366 0.028 18.898 0.023 18.974 0.017 19.147 0.020 19.269 0.044 0.037 033.4 203.2 031.5 DA        
2331-53742-0257 083317.40+531335.49 017 18.856 0.023 18.823 0.022 19.017 0.018 19.181 0.023 19.533 0.084 0.042 027.7 165.2 036.5 DAB       
4764-55646-0160 083317.64+051201.47 018 19.090 0.028 19.122 0.020 19.295 0.027 19.472 0.028 19.588 0.083 0.027 030.7 220.2 025.0 DBZ:      
4789-55923-0220 083317.77+025015.90 016 18.733 0.014 19.573 0.019 19.573 0.019 19.912 0.030 19.926 0.110 0.044 001.9 222.5 023.9 DA        
3763-55508-0783 083318.40+382558.18 025 19.620 0.033 18.750 0.012 18.445 0.019 18.481 0.028 18.295 0.032 0.033 012.8 183.5 035.7 sdA/F     
4496-55544-0082 083320.07+150559.45 011 20.695 0.059 20.095 0.023 19.891 0.024 19.783 0.025 19.837 0.073 0.037 025.7 210.1 029.2 DA        
0933-52642-0338 083321.52+345435.13 006 20.023 0.037 19.529 0.022 19.526 0.019 19.542 0.020 19.637 0.048 0.027 016.2 187.7 035.1 DA        
4764-55646-0114 083324.56+041916.36 038 17.156 0.024 17.426 0.019 17.900 0.017 18.261 0.014 18.536 0.031 0.030 024.5 221.1 024.6 DA        
7375-56981-0006 083325.02+554250.36 038 18.474 0.019 17.496 0.023 17.244 0.015 17.157 0.020 17.132 0.022 0.045 014.8 162.1 036.3 sdA/F     
2316-53757-0386 083325.80+541458.87 032 17.216 0.022 16.228 0.024 16.017 0.027 15.854 0.019 15.827 0.019 0.030 030.8 163.9 036.4 sdA/F     
2330-53738-0556 083326.38+243803.95 031 19.181 0.026 18.294 0.015 18.037 0.013 17.934 0.014 17.873 0.021 0.027 011.5 199.7 032.6 sdA/F     
2828-54438-0145 083330.83-044857.17 032 18.590 0.016 18.587 0.017 18.587 0.017 18.909 0.019 19.333 0.073 0.034 004.7 229.7 020.1 DA        
3763-55508-0226 083331.19+371307.07 018 19.026 0.028 19.036 0.030 19.379 0.021 19.642 0.025 19.929 0.088 0.031 016.7 184.9 035.5 DA        
2316-53757-0252 083333.27+531226.67 027 17.669 0.017 16.771 0.021 16.508 0.015 16.416 0.017 16.423 0.024 0.040 016.3 165.2 036.5 sdA/F     
5153-56577-0443 083334.35+554728.53 044 16.657 0.014 16.658 0.023 16.893 0.014 17.063 0.020 17.282 0.023 0.047 046.9 162.0 036.4 DBA       
2331-53742-0246 083334.94+530252.53 017 19.628 0.029 18.698 0.024 18.465 0.013 18.331 0.018 18.274 0.034 0.037 018.6 165.4 036.5 sdA/F     
3195-54832-0046 083336.79+122846.29 026 19.182 0.026 18.279 0.021 18.084 0.017 18.032 0.017 18.070 0.029 0.030 013.6 212.9 028.2 sdA/F     
3696-55277-0008 083337.06+481451.52 039 18.048 0.019 17.833 0.017 18.136 0.020 18.371 0.022 18.683 0.038 0.030 035.9 171.4 036.6 DA        
1759-53081-0350 083338.22+090314.48 027 18.143 0.023 17.157 0.015 16.804 0.014 16.632 0.016 16.564 0.015 0.054 024.3 216.4 026.8 sdA/F     
4789-55923-0830 083342.05+045252.07 021 18.570 0.030 18.620 0.020 18.940 0.010 19.150 0.020 19.200 0.060 0.000 018.0 000.0 000.0 DB        
2330-53738-0564 083344.04+252229.94 014 19.377 0.031 19.438 0.016 19.740 0.023 19.946 0.037 20.327 0.101 0.032 021.7 198.9 032.9 DB        
2426-53795-0246 083344.30+113516.88 024 18.158 0.018 17.698 0.024 17.873 0.016 18.064 0.016 18.246 0.029 0.026 062.0 213.8 027.9 DA        
4449-55544-0190 083345.75+295748.38 028 17.953 0.016 18.720 0.020 18.720 0.020 19.001 0.023 19.262 0.053 0.034 006.5 193.6 034.1 DA        
4683-55924-0647 083345.84+434328.70 015 19.127 0.029 19.228 0.019 19.428 0.021 19.648 0.028 20.036 0.090 0.025 024.6 177.0 036.4 DBA       
2426-53795-0346 083348.12+130747.41 008 19.398 0.034 19.231 0.016 19.529 0.020 19.831 0.026 20.108 0.111 0.064 011.5 212.3 028.6 DA        
0895-52581-0191 083349.75+405831.04 047 17.366 0.017 16.297 0.024 16.176 0.028 16.172 0.018 16.221 0.015 0.038 016.0 180.4 036.1 sdA/F     
4489-55545-0838 083349.88+184357.76 010 20.423 0.046 19.897 0.020 19.687 0.023 19.673 0.026 19.733 0.090 0.027 064.2 206.3 030.7 DC        
1268-52933-0122 083349.88+275237.39 008 19.709 0.038 19.236 0.019 19.295 0.017 19.393 0.021 19.652 0.077 0.030 013.1 196.0 033.6 DA        
3148-54802-0346 083350.83+261612.97 041 18.868 0.024 17.987 0.028 17.625 0.016 17.447 0.013 17.378 0.020 0.038 026.8 197.9 033.1 sdA/F     
1587-52964-0356 083351.26+280839.49 013 19.045 0.023 18.878 0.020 19.204 0.020 19.468 0.022 19.704 0.076 0.031 036.2 195.7 033.7 DA        
0444-51883-0533 083351.77+533006.15 008 20.176 0.047 19.536 0.018 19.584 0.030 19.146 0.063 18.625 0.078 0.035 057.0 164.8 036.5 DA+M      
8169-57071-0893 083353.53+574700.36 003 21.792 0.155 21.263 0.042 21.227 0.067 21.214 0.099 21.656 0.434 0.085 000.0 159.5 036.2 DA        
1268-52933-0475 083353.64+291446.46 019 18.795 0.021 18.188 0.017 17.911 0.012 17.823 0.012 17.856 0.024 0.037 063.6 194.5 034.0 DA        
3764-55514-0420 083353.69+385218.65 037 17.497 0.017 17.442 0.013 17.736 0.021 18.009 0.016 18.252 0.030 0.030 044.6 182.9 035.9 DA+DB     
2276-53712-0505 083354.83+165816.96 002 23.902 0.615 20.735 0.028 19.204 0.018 18.692 0.019 18.524 0.029 0.026 068.4 208.2 030.1 dC        
4441-55532-0542 083358.91+354859.63 010 20.380 0.045 19.945 0.021 19.890 0.024 19.866 0.025 20.074 0.080 0.032 016.2 186.7 035.4 DA        
5707-56269-0173 083401.28+592847.69 006 20.991 0.083 20.415 0.030 20.164 0.029 20.063 0.031 19.975 0.091 0.052 078.9 157.4 036.0 DA        
0445-51873-0265 083404.68+502415.47 022 18.683 0.020 17.820 0.016 17.531 0.012 17.402 0.014 17.404 0.023 0.037 012.4 168.7 036.7 sdA/F     
3764-55514-0412 083407.25+385057.30 024 18.594 0.021 18.663 0.014 18.971 0.023 19.231 0.020 19.538 0.063 0.036 042.5 183.0 035.9 DB        
1586-52945-0623 083408.37+264144.43 008 21.600 0.121 19.042 0.014 17.649 0.016 17.186 0.019 17.043 0.020 0.038 090.9 197.4 033.3 dC        
3764-55514-0636 083409.05+410700.58 030 17.774 0.016 17.810 0.042 18.011 0.024 18.233 0.015 18.469 0.034 0.038 041.4 180.2 036.2 DBA       
4442-55532-0016 083409.11+335332.82 020 19.149 0.026 18.896 0.016 19.166 0.021 19.425 0.022 19.709 0.065 0.034 034.6 189.0 035.1 DA        
7302-57012-0297 083412.05+513707.57 020 18.719 0.023 18.924 0.016 18.924 0.016 19.104 0.020 19.321 0.056 0.030 008.4 167.2 036.7 DB        
2426-53795-0258 083414.14+115231.59 029 18.156 0.020 17.040 0.016 17.059 0.013 17.127 0.014 17.197 0.022 0.024 012.5 213.6 028.1 sdA       
4449-55544-0856 083414.28+301538.55 006 20.872 0.082 20.433 0.029 20.137 0.033 20.120 0.038 19.919 0.100 0.039 011.1 193.3 034.3 DA:       
1930-53347-0357 083415.45+254819.91 017 18.175 0.033 18.348 0.015 18.733 0.017 19.001 0.018 19.254 0.047 0.032 013.9 198.5 033.1 DB        
3148-54802-0293 083415.54+243402.54 026 19.693 0.037 18.760 0.015 18.450 0.026 18.392 0.022 18.358 0.027 0.027 010.6 199.9 032.7 sdA/F     
1268-52933-0495 083416.84+292328.97 006 19.936 0.023 19.535 0.021 19.535 0.021 19.627 0.025 19.717 0.083 0.036 007.5 194.3 034.1 DC        
2828-54438-0552 083417.06-041150.60 012 19.901 0.052 22.208 0.113 22.208 0.113 22.154 0.162 20.822 1.427 0.034 011.0 229.2 020.6 DA        
3764-55514-0386 083417.22+392949.73 029 19.103 0.033 18.218 0.017 17.915 0.015 17.793 0.024 17.696 0.029 0.035 013.0 182.2 036.0 sdA/F     
3763-55508-0822 083419.18+381847.20 018 19.142 0.018 19.490 0.018 19.490 0.018 19.712 0.023 20.134 0.105 0.035 009.1 183.6 035.9 DA        
4489-55545-0877 083420.37+184628.32 025 18.938 0.021 18.647 0.017 18.632 0.022 18.734 0.032 18.910 0.054 0.027 132.8 206.3 030.8 DZ        
2572-54056-0042 083420.71+091709.72 012 19.172 0.025 18.706 0.029 18.776 0.014 18.492 0.021 17.948 0.032 0.051 012.9 216.3 027.1 DA+M      
0446-51899-0286 083421.22+533615.59 028 16.485 0.013 17.103 0.015 17.103 0.015 17.414 0.016 17.683 0.027 0.034 001.0 164.7 036.6 DA        
2331-53742-0422 083422.91+542959.23 016 19.952 0.043 19.076 0.019 18.753 0.021 18.659 0.022 18.638 0.037 0.031 014.7 163.6 036.6 sdA/F     
4789-55923-0826 083423.17+043745.02 030 18.371 0.020 18.193 0.012 18.527 0.014 18.788 0.019 19.027 0.039 0.031 028.9 220.9 025.0 DA        
1297-52963-0401 083423.51+073147.74 049 16.968 0.019 16.086 0.018 15.804 0.015 15.707 0.013 15.708 0.012 0.026 020.3 218.0 026.3 sdA/F     
7319-56962-0804 083424.73+483750.09 013 19.873 0.042 19.484 0.022 19.468 0.021 19.031 0.022 18.450 0.034 0.030 022.3 170.9 036.7 DA+M      
4903-55927-0502 083425.05+063722.22 049 15.707 0.019 15.485 0.017 15.857 0.014 16.130 0.013 16.355 0.016 0.031 013.8 218.9 025.9 BHB
4445-55869-0278 083426.43+321007.11 018 20.118 0.035 19.219 0.020 18.930 0.017 18.820 0.024 18.820 0.033 0.033 021.2 191.1 034.8 sdA/F     
1297-52963-0508 083428.16+064523.40 011 19.219 0.021 18.921 0.030 18.921 0.030 18.946 0.020 18.977 0.061 0.028 000.0 218.8 026.0 DA        
0549-51981-0559 083428.36+465151.66 007 19.856 0.034 19.522 0.023 19.544 0.022 19.630 0.023 19.753 0.087 0.025 049.9 173.1 036.7 DC        
2828-54438-0102 083428.78-042921.10 018 19.431 0.031 19.211 0.015 19.508 0.016 19.776 0.023 20.036 0.089 0.032 029.7 229.5 020.5 DA        
2275-53709-0510 083429.39+193015.35 039 17.944 0.017 17.064 0.015 16.803 0.013 16.726 0.013 16.715 0.018 0.025 017.8 205.5 031.1 sdA/F     
5156-55925-0725 083430.50+544231.06 009 20.185 0.051 19.595 0.021 19.443 0.027 19.376 0.024 19.369 0.068 0.036 035.0 163.3 036.6 DA        
2330-53738-0076 083430.66+241348.94 007 20.962 0.075 20.173 0.021 19.823 0.022 19.660 0.028 19.745 0.062 0.034 014.5 200.3 032.7 sdA/F     
1268-52933-0090 083432.45+280500.60 043 16.937 0.016 16.049 0.018 15.802 0.019 15.707 0.014 15.678 0.016 0.029 022.0 195.9 033.8 sdA/F     
1197-52668-0073 083433.19+350933.49 027 17.859 0.015 17.459 0.025 17.635 0.014 17.857 0.015 18.112 0.030 0.028 042.6 187.5 035.4 DA        
2331-53742-0435 083433.35+541443.57 009 19.916 0.041 19.855 0.019 20.153 0.032 20.467 0.059 20.928 0.402 0.030 024.7 163.9 036.6 DA        
1186-52646-0137 083434.86+035048.35 023 18.845 0.022 17.785 0.016 17.763 0.012 17.826 0.017 17.914 0.024 0.023 011.5 221.7 024.6 sdA       
2330-53738-0079 083436.79+242020.83 027 19.244 0.025 18.357 0.019 18.105 0.015 18.010 0.017 17.975 0.021 0.032 010.5 200.2 032.7 sdA/F     
8193-57333-0560 083438.92+590708.94 009 20.319 0.020 20.208 0.033 20.208 0.033 20.340 0.043 20.408 0.158 0.061 030.6 157.8 036.2 DC:       
7325-56717-0006 083440.65+455323.76 017 18.243 0.018 17.358 0.016 16.984 0.014 16.858 0.012 16.799 0.020 0.023 019.0 174.3 036.7 sdA/F     
1929-53349-0485 083440.80+231525.56 017 18.630 0.026 18.392 0.020 18.681 0.014 18.962 0.016 19.232 0.047 0.033 031.0 201.4 032.4 DA        
5285-55946-0498 083443.94+074947.73 018 18.081 0.025 18.400 0.016 18.884 0.014 19.222 0.017 19.418 0.050 0.025 016.9 217.8 026.5 DA        
3373-54940-0314 083444.98+225743.57 040 18.417 0.021 17.568 0.016 17.293 0.013 17.230 0.014 17.206 0.016 0.035 024.0 201.7 032.3 sdA/F     
4449-55544-0198 083445.18+300922.16 006 20.886 0.073 20.426 0.027 20.255 0.030 20.385 0.049 20.131 0.113 0.033 010.8 193.5 034.4 DC:       
3373-54940-0261 083445.75+231439.63 010 20.523 0.057 19.625 0.022 19.386 0.017 19.318 0.018 19.341 0.053 0.033 017.1 201.4 032.4 sdA/F     
2276-53712-0162 083446.62+160510.28 005 20.167 0.042 19.952 0.019 20.180 0.026 20.410 0.040 20.634 0.181 0.030 014.1 209.2 029.9 DA+M:     
5159-55856-0010 083446.64+444436.31 005 20.534 0.024 19.630 0.021 19.630 0.021 19.528 0.024 19.498 0.057 0.025 067.2 175.7 036.6 DA:       
4449-55544-0876 083446.91+304959.00 013 19.195 0.026 18.959 0.015 19.260 0.017 19.496 0.023 19.718 0.087 0.041 038.1 192.7 034.5 DAH:      
2549-54523-0135 083448.65+821059.00 028 18.070 0.017 18.313 0.013 18.736 0.017 19.067 0.020 19.502 0.093 0.028 014.7 131.1 030.3 DAH       
1929-53349-0538 083449.30+233608.16 009 19.362 0.031 19.420 0.022 19.652 0.021 19.845 0.027 20.120 0.072 0.030 027.1 201.0 032.6 DBA       
1297-52963-0404 083451.15+074008.79 019 21.119 0.075 18.236 0.015 16.542 0.012 15.999 0.012 15.667 0.013 0.026 062.5 217.9 026.5 dC        
2330-53738-0596 083452.56+243126.88 027 19.328 0.034 18.430 0.017 18.175 0.015 18.095 0.025 18.047 0.023 0.029 012.2 200.0 032.8 sdA/F     
4764-55646-0082 083456.91+043450.47 015 19.666 0.039 19.331 0.017 19.265 0.019 19.287 0.020 19.367 0.073 0.029 064.0 221.0 025.1 DA        
5285-55946-0507 083457.61+081144.16 015 18.729 0.019 19.174 0.017 19.174 0.017 19.437 0.024 19.740 0.075 0.039 008.6 217.4 026.7 DB        
4496-55544-0048 083459.08+152110.83 017 19.337 0.025 19.186 0.022 19.567 0.022 19.850 0.029 20.033 0.088 0.024 024.5 210.1 029.7 DA        
3195-54832-0011 083500.48+130415.06 039 18.372 0.023 17.307 0.011 17.207 0.012 17.219 0.024 17.268 0.023 0.051 011.4 212.5 028.8 sdA/F     
3764-55514-0674 083502.96+410639.60 038 16.690 0.014 16.990 0.023 17.412 0.021 17.747 0.020 18.099 0.036 0.037 042.6 180.2 036.4 DA        
5156-55925-0236 083506.44+535856.37 029 18.828 0.029 17.937 0.024 17.608 0.013 17.458 0.018 17.444 0.021 0.032 027.6 164.2 036.7 sdA/F     
3148-54802-0338 083507.23+263528.41 015 20.565 0.054 19.642 0.021 19.428 0.025 19.318 0.021 19.175 0.049 0.039 011.9 197.6 033.5 sdA/F     
3763-55508-0178 083510.56+371126.93 011 21.828 0.140 20.730 0.026 20.568 0.030 20.507 0.036 20.343 0.095 0.029 013.8 185.0 035.9 sdA       
2276-53712-0170 083511.34+154921.91 012 19.246 0.025 18.897 0.013 19.173 0.020 19.424 0.025 19.669 0.066 0.028 017.9 209.6 029.9 DA        
1759-53081-0259 083512.15+075943.50 045 16.544 0.014 15.644 0.019 15.385 0.015 15.301 0.017 15.335 0.016 0.027 018.2 217.7 026.7 sdA/F     
2549-54523-0143 083514.54+830707.72 015 19.238 0.019 19.439 0.022 19.439 0.022 19.783 0.035 20.364 0.181 0.023 011.0 130.1 030.0 DA        
5284-55866-0562 083518.47+104258.50 039 16.905 0.018 17.187 0.018 17.622 0.014 17.937 0.012 18.284 0.026 0.034 053.3 214.9 027.9 DA        
0550-51959-0231 083521.13+475843.34 019 19.014 0.026 18.552 0.017 18.488 0.014 18.493 0.015 18.589 0.032 0.023 057.0 171.7 036.8 DA        
2427-53815-0278 083521.70+142706.84 011 19.222 0.033 18.944 0.016 19.234 0.019 19.530 0.032 19.810 0.087 0.030 020.4 211.0 029.4 DA        
3764-55514-0360 083523.74+394827.29 030 18.786 0.029 17.890 0.019 17.594 0.019 17.462 0.019 17.425 0.025 0.040 021.3 181.8 036.3 sdA/F     
0550-51959-0385 083523.79+483713.79 007 20.176 0.038 19.816 0.020 19.813 0.021 19.855 0.032 20.062 0.103 0.028 024.8 170.9 036.9 DA        
8193-57333-0589 083529.72+591233.85 007 20.768 0.254 20.388 0.026 20.738 0.040 20.999 0.067 21.250 0.319 0.058 003.9 157.7 036.3 DA        
5156-55925-0222 083531.10+533229.44 021 18.524 0.030 18.231 0.022 18.201 0.014 18.253 0.017 18.379 0.038 0.033 137.3 164.7 036.8 DAH       
4507-55564-0804 083531.25+123759.29 006 21.069 0.079 20.347 0.021 20.203 0.027 20.211 0.031 20.105 0.094 0.038 034.7 213.0 028.7 DA        
3148-54802-0231 083531.75+251230.18 038 19.052 0.026 18.137 0.016 17.869 0.020 17.769 0.017 17.729 0.019 0.027 010.2 199.2 033.2 sdA/F     
4683-55924-0310 083531.98+431701.63 006 21.091 0.086 20.524 0.029 20.452 0.032 20.502 0.055 20.541 0.174 0.020 017.7 177.6 036.6 DC:       
4467-55894-0048 083536.27+225558.88 022 18.883 0.025 17.963 0.016 17.646 0.011 17.529 0.019 17.505 0.021 0.034 035.5 201.8 032.5 sdA/F     
2427-53800-0273 083536.29+132100.49 003 20.779 0.070 19.645 0.018 19.358 0.022 19.231 0.022 19.191 0.051 0.056 002.8 212.2 029.0 DC:       
1268-52933-0054 083537.83+282959.69 005 20.027 0.043 19.654 0.025 19.713 0.020 19.814 0.028 19.778 0.076 0.035 015.1 195.4 034.1 DA        
2541-54481-0081 083538.29+821322.06 031 16.900 0.013 16.773 0.012 17.124 0.015 17.405 0.013 17.730 0.033 0.029 014.9 131.0 030.3 DA        
2276-53712-0043 083538.32+152626.37 013 19.020 0.023 18.863 0.020 18.876 0.019 18.960 0.025 19.108 0.054 0.024 034.8 210.0 029.9 DC        
3808-55513-0996 083541.83+413341.94 007 23.891 0.845 20.530 0.030 19.152 0.015 18.779 0.027 18.691 0.046 0.031 025.8 179.7 036.5 dC        
4441-55532-0382 083545.56+343022.75 005 21.239 0.030 20.469 0.027 20.469 0.027 20.470 0.033 20.449 0.097 0.029 066.8 188.3 035.5 DA        
7277-56748-0154 083546.40+535909.76 014 19.383 0.036 19.208 0.022 19.315 0.025 19.445 0.027 19.852 0.138 0.035 024.0 164.2 036.8 DC:       
0864-52320-0267 083547.28+362911.84 022 18.634 0.026 17.490 0.017 17.498 0.013 17.547 0.016 17.622 0.024 0.036 010.9 185.9 035.9 sdA       
8280-57061-0644 083547.88+442534.12 021 18.873 0.031 18.454 0.014 18.685 0.024 18.922 0.018 19.096 0.051 0.024 065.1 176.1 036.8 DA        
2427-53815-0467 083548.48+145505.83 012 18.988 0.022 18.919 0.022 19.277 0.022 19.531 0.028 19.844 0.079 0.033 037.3 210.6 029.7 DA        
2426-53795-0218 083550.13+115427.97 005 19.995 0.023 19.948 0.023 19.948 0.023 20.134 0.028 20.286 0.115 0.024 011.0 213.8 028.5 DC:       
2828-54438-0030 083552.35-044447.80 014 19.700 0.034 19.224 0.018 19.037 0.014 19.017 0.016 19.070 0.044 0.031 060.8 229.9 020.6 DA        
4484-55565-0754 083553.88+211819.96 032 17.858 0.015 17.964 0.016 18.318 0.013 18.673 0.019 18.891 0.044 0.040 023.3 203.7 032.0 DA        
1297-52963-0456 083555.11+071548.11 014 19.436 0.038 18.691 0.022 18.295 0.012 18.293 0.018 18.174 0.033 0.031 015.0 218.5 026.5 sdA/F     
1759-53081-0338 083556.32+090619.41 010 19.308 0.046 19.001 0.019 19.034 0.021 19.098 0.020 19.418 0.059 0.042 093.4 216.6 027.3 DZ        
2084-53360-0343 083558.44+223159.72 005 20.134 0.050 19.764 0.025 19.768 0.021 19.769 0.027 19.943 0.081 0.034 022.3 202.3 032.5 DA        
4764-55646-0946 083600.34+060853.30 034 17.338 0.019 17.655 0.029 18.093 0.015 18.394 0.014 18.752 0.035 0.032 018.2 219.6 026.0 DA        
1209-52674-0285 083600.42+313601.08 010 19.590 0.018 19.331 0.015 19.331 0.015 19.517 0.023 19.760 0.099 0.040 008.4 191.8 035.0 DA        
5707-56269-0876 083601.33+613811.26 005 21.170 0.034 20.478 0.034 20.478 0.034 20.362 0.044 20.520 0.133 0.062 052.8 154.7 036.0 DC:       
4449-55544-0892 083602.87+303149.50 021 18.320 0.024 18.191 0.020 18.531 0.018 18.783 0.017 19.056 0.055 0.035 071.3 193.1 034.7 DA        
5156-55925-0786 083603.55+551711.26 011 20.147 0.021 19.474 0.022 19.474 0.022 19.473 0.027 19.376 0.073 0.038 007.2 162.6 036.7 DA        
3764-55514-0288 083604.70+385443.42 017 20.008 0.045 19.153 0.018 18.847 0.018 18.783 0.023 18.763 0.043 0.033 014.7 183.0 036.3 sdA/F     
4449-55544-0114 083605.33+300730.37 025 18.435 0.026 18.298 0.013 18.659 0.016 18.965 0.020 19.173 0.052 0.032 013.5 193.6 034.6 DA        
1209-52674-0309 083606.70+320016.76 005 19.696 0.031 19.739 0.021 19.894 0.023 20.099 0.035 20.403 0.159 0.038 027.9 191.3 035.1 DC        
2828-54438-0025 083608.06-044657.65 029 19.181 0.027 18.286 0.016 17.980 0.011 17.882 0.011 17.862 0.025 0.030 011.4 230.0 020.7 sdA/F     
3809-55533-0504 083608.56+043757.08 022 19.087 0.030 18.842 0.020 18.885 0.019 19.009 0.019 19.141 0.060 0.030 078.2 221.1 025.4 DQ        
8169-57071-0068 083609.10+572122.59 008 20.773 0.076 20.347 0.027 20.317 0.032 20.320 0.047 20.442 0.176 0.063 025.1 160.0 036.6 DA        
4484-55565-0254 083610.00+193818.60 036 18.062 0.020 17.777 0.014 18.045 0.017 18.358 0.024 18.595 0.034 0.024 036.4 205.5 031.5 DA        
4489-55545-0954 083612.03+191755.90 067 15.372 0.014 15.593 0.016 15.882 0.012 16.052 0.022 16.162 0.023 0.023 015.5 205.9 031.4 sdOB       
2828-54438-0586 083613.05-040500.45 008 19.972 0.043 20.175 0.021 20.593 0.031 20.873 0.060 22.115 0.647 0.029 016.6 229.4 021.1 DA        
4484-55565-0256 083613.52+193958.76 012 20.158 0.038 19.619 0.017 19.329 0.018 19.334 0.022 19.260 0.054 0.024 033.1 205.5 031.6 DZH:      
2275-53709-0526 083613.82+201852.18 007 20.128 0.036 20.073 0.024 20.167 0.026 20.042 0.029 19.887 0.079 0.030 036.7 204.8 031.8 DAH       
3763-55508-0144 083617.88+371457.52 003 22.087 0.161 21.362 0.036 21.330 0.045 21.385 0.065 21.252 0.191 0.033 000.0 185.0 036.1 sdA       
2330-53738-0627 083618.13+243254.58 013 20.319 0.047 19.524 0.021 18.926 0.014 18.763 0.015 18.729 0.037 0.027 540.3 200.1 033.2 DQ_PEC    
8280-57061-0342 083618.64+432651.37 045 17.626 0.014 17.633 0.017 17.973 0.016 17.977 0.011 17.751 0.018 0.020 024.9 177.4 036.8 DA+M      
2275-53709-0544 083619.03+191352.72 014 20.034 0.034 19.000 0.018 18.799 0.016 18.753 0.027 18.787 0.044 0.022 013.9 206.0 031.4 sdA/F     
1929-53349-0001 083619.15+212105.35 017 17.206 0.013 16.782 0.016 16.570 0.011 16.483 0.017 16.440 0.017 0.036 012.4 203.7 032.2 CV        
3809-55533-0546 083621.87+044624.32 011 20.142 0.037 19.864 0.020 19.993 0.023 19.879 0.026 19.347 0.044 0.033 019.7 221.0 025.5 DA+M      
2278-53711-0270 083623.85+163859.58 016 18.660 0.022 18.484 0.017 18.745 0.017 18.969 0.017 19.099 0.054 0.025 036.7 208.8 030.5 DAH       
2084-53360-0259 083624.79+211628.90 031 17.893 0.017 17.015 0.016 16.637 0.015 16.528 0.017 16.487 0.015 0.038 031.5 203.8 032.2 sdA/F     
1929-53349-0072 083625.02+221636.26 019 18.502 0.025 18.080 0.011 17.988 0.014 18.016 0.012 18.128 0.027 0.033 052.2 202.6 032.5 DA        
2427-53815-0488 083628.10+145248.68 020 18.661 0.017 18.188 0.015 18.188 0.015 18.188 0.014 18.352 0.030 0.033 000.0 210.7 029.8 DA        
1197-52668-0581 083628.24+354649.92 024 18.313 0.016 17.849 0.019 17.946 0.016 18.134 0.025 18.364 0.033 0.027 053.0 186.8 035.9 DA        
2828-54438-0591 083629.27-040640.23 011 19.617 0.035 19.801 0.018 20.185 0.024 20.446 0.044 21.027 0.299 0.029 014.1 229.4 021.1 DB        
8858-57450-0805 083633.00+374259.39 014 19.302 0.028 18.763 0.020 18.660 0.023 18.662 0.032 18.740 0.040 0.027 092.7 184.5 036.2 DA        
0550-51959-0433 083637.79+481752.52 015 19.174 0.023 18.809 0.016 18.699 0.021 18.723 0.019 18.832 0.043 0.025 052.9 171.3 037.1 DQ        
5160-55895-0833 083639.39+475731.13 045 17.305 0.018 17.130 0.013 17.420 0.011 17.665 0.015 17.957 0.026 0.020 052.1 171.7 037.1 DA        
0444-51883-0619 083642.75+532838.07 032 16.884 0.024 16.888 0.025 16.904 0.017 17.009 0.020 16.839 0.020 0.033 029.0 164.8 037.0 CV        
1929-53349-0008 083643.29+212903.96 029 17.977 0.016 17.078 0.024 16.824 0.013 16.727 0.014 16.707 0.017 0.034 018.4 203.5 032.3 sdA/F     
5163-55889-0451 083644.06+443000.03 019 19.738 0.031 18.890 0.020 18.585 0.017 18.461 0.021 18.394 0.035 0.025 016.4 176.1 036.9 sdA/F     
1784-54425-0233 083644.41+573607.44 034 18.300 0.026 17.227 0.013 16.860 0.028 16.738 0.044 16.615 0.020 0.071 019.3 159.7 036.6 sdA/F     
0895-52581-0441 083644.47+415411.27 028 17.953 0.024 17.446 0.020 17.373 0.018 17.351 0.018 17.445 0.021 0.025 069.6 179.3 036.7 DA        
4764-55646-0078 083647.58+045951.04 016 18.964 0.024 19.061 0.017 19.451 0.018 19.710 0.025 20.079 0.114 0.034 028.5 220.8 025.7 DBA       
1186-52646-0589 083647.62+050045.22 035 17.765 0.018 16.872 0.015 16.600 0.012 16.485 0.010 16.491 0.021 0.033 020.1 220.8 025.7 sdA/F     
2275-53709-0565 083649.97+201544.21 007 20.328 0.044 19.967 0.021 20.103 0.024 20.343 0.035 20.427 0.116 0.029 019.6 204.9 031.9 DA        
2276-53712-0106 083650.28+155326.43 041 16.283 0.024 16.736 0.012 17.228 0.012 17.597 0.014 17.904 0.023 0.020 022.0 209.7 030.3 DA        
4484-55565-0798 083650.37+205448.83 007 20.936 0.078 20.518 0.029 20.387 0.027 20.334 0.037 20.305 0.114 0.032 011.4 204.2 032.1 DA        
4789-55923-0042 083651.01+024436.67 018 18.964 0.023 19.172 0.078 19.172 0.078 19.484 0.244 19.781 0.097 0.026 013.5 223.0 024.6 DA        
0933-52642-0123 083651.21+325446.05 009 19.194 0.028 19.135 0.020 19.540 0.024 19.786 0.026 20.234 0.110 0.039 016.7 190.3 035.4 DA        
3293-54921-0355 083651.45+063905.60 052 18.012 0.019 16.879 0.017 16.860 0.014 16.965 0.015 17.045 0.018 0.029 010.1 219.2 026.4 sdA       
2275-53709-0015 083652.53+181807.35 007 20.021 0.034 19.635 0.025 19.596 0.021 19.652 0.024 19.771 0.078 0.029 046.9 207.1 031.2 DA        
1197-52668-0622 083653.01+354529.00 011 20.215 0.048 19.112 0.019 19.048 0.018 19.138 0.026 19.213 0.045 0.027 010.6 186.9 036.0 sdA       
3373-54940-0325 083655.18+240713.76 011 20.318 0.052 19.397 0.017 19.112 0.018 19.011 0.020 18.977 0.037 0.028 010.6 200.6 033.2 sdA/F     
2316-53757-0419 083655.36+544641.37 034 17.065 0.017 16.089 0.018 15.781 0.023 15.676 0.021 15.605 0.023 0.035 012.0 163.2 036.9 sdA/F     
5160-55895-0838 083655.80+474414.11 015 19.445 0.026 19.294 0.020 19.603 0.019 19.884 0.027 19.954 0.099 0.021 013.5 172.0 037.1 DA        
5284-55866-0690 083656.62+103452.01 025 18.666 0.025 18.614 0.015 19.011 0.014 19.295 0.018 19.447 0.048 0.026 023.7 215.3 028.2 DAH       
3765-55508-0508 083658.71+384534.88 015 19.589 0.030 19.049 0.020 18.888 0.014 18.866 0.018 18.868 0.043 0.033 063.1 183.2 036.4 DA        
4903-55927-0608 083659.21+062204.84 038 16.649 0.030 17.006 0.018 17.459 0.014 17.811 0.019 18.168 0.033 0.028 014.8 219.5 026.3 DA        
3373-54940-0226 083701.41+230448.95 027 19.247 0.033 18.357 0.020 18.102 0.013 18.025 0.013 18.008 0.026 0.034 010.6 201.8 032.9 sdA/F     
2276-53712-0004 083701.89+154454.66 010 19.322 0.025 19.174 0.023 19.431 0.023 19.716 0.027 19.951 0.097 0.026 015.3 209.8 030.3 DAH       
8858-57450-0191 083702.23+365243.43 024 18.737 0.013 18.305 0.018 18.305 0.018 18.357 0.022 18.465 0.030 0.030 000.0 185.5 036.2 DA        
4489-55545-0028 083703.78+175247.36 010 20.479 0.050 19.921 0.023 19.909 0.034 19.912 0.029 19.930 0.087 0.032 020.6 207.6 031.1 DA        
3373-54940-0382 083706.54+234500.39 010 20.643 0.069 19.636 0.017 19.363 0.023 19.290 0.021 19.236 0.052 0.036 011.6 201.0 033.1 sdA/F     
0864-52320-0437 083707.38+370032.45 034 17.816 0.022 16.906 0.012 16.677 0.017 16.588 0.016 16.559 0.017 0.029 022.4 185.3 036.2 sdA/F     
8858-57450-0821 083709.34+381748.71 033 17.867 0.017 18.002 0.016 18.420 0.016 18.716 0.015 19.120 0.050 0.033 019.2 183.8 036.4 DA        
3809-55533-0608 083710.11+041409.64 006 20.942 0.082 20.549 0.037 20.432 0.034 20.463 0.047 20.586 0.188 0.028 039.6 221.6 025.4 DA:       
2278-53711-0268 083711.12+164007.41 015 18.872 0.022 18.743 0.019 19.085 0.015 19.340 0.021 19.620 0.084 0.022 016.3 208.9 030.7 DA        
3175-54828-0207 083712.31+461325.03 022 19.238 0.023 18.480 0.016 18.190 0.016 18.090 0.013 18.063 0.026 0.024 089.0 173.9 037.1 DA        
0445-51873-0484 083723.49+510058.44 027 17.988 0.021 17.491 0.021 17.360 0.012 17.312 0.015 17.375 0.026 0.026 169.3 167.9 037.2 DA        
3697-55290-0622 083725.28+514409.51 022 19.500 0.043 18.639 0.016 18.343 0.019 18.249 0.017 18.187 0.029 0.028 015.0 167.0 037.2 sdA/F     
1268-52933-0532 083725.37+294550.88 008 19.790 0.041 19.367 0.020 19.617 0.019 19.810 0.027 19.952 0.116 0.038 013.2 194.1 034.8 DA        
4454-55536-0340 083726.61+272508.97 032 19.206 0.028 18.365 0.015 18.075 0.016 17.947 0.016 17.923 0.023 0.035 011.3 196.8 034.2 sdA/F     
1759-53081-0193 083726.99+082459.10 045 16.781 0.017 15.584 0.017 15.483 0.016 15.520 0.016 15.595 0.017 0.041 011.7 217.5 027.4 sdA/F     
3373-54940-0252 083728.65+215958.55 065 16.841 0.016 15.781 0.020 15.697 0.013 15.714 0.017 15.777 0.020 0.030 013.7 203.0 032.6 sdA       
3809-55533-0466 083728.83+032129.03 022 19.403 0.031 19.165 0.026 19.194 0.018 19.233 0.022 19.434 0.070 0.025 050.0 222.5 025.0 DQ        
1268-52933-0526 083732.40+300611.65 035 17.640 0.018 16.770 0.020 16.459 0.019 16.302 0.021 16.230 0.016 0.037 040.0 193.7 034.9 sdA/F     
2960-54561-0337 083734.96+330559.73 005 21.526 0.127 20.910 0.034 20.666 0.043 20.508 0.045 20.269 0.108 0.040 022.1 190.1 035.6 sdA/F:    
4445-55869-0143 083735.20+315438.15 021 19.657 0.032 19.025 0.024 18.776 0.014 18.717 0.019 18.831 0.049 0.040 013.6 191.5 035.3 DC        
1297-52963-0562 083736.13+075107.25 034 17.464 0.018 17.302 0.013 17.638 0.021 17.858 0.015 18.175 0.022 0.028 032.4 218.1 027.1 DA        
2331-53742-0492 083736.59+542758.42 019 19.241 0.026 18.738 0.027 18.574 0.017 18.551 0.017 18.531 0.035 0.029 080.0 163.6 037.0 DC        
1297-52963-0026 083740.61+063102.67 007 19.393 0.027 19.463 0.021 19.936 0.029 20.255 0.034 20.431 0.110 0.029 014.9 219.5 026.6 DA        
2573-54061-0272 083743.81+103144.03 011 19.778 0.031 19.082 0.018 18.826 0.017 18.753 0.016 18.813 0.041 0.029 022.7 215.4 028.3 DA        
7373-56990-0428 083746.31+555716.67 007 20.600 0.065 20.242 0.021 20.355 0.039 20.352 0.052 20.237 0.148 0.040 027.4 161.7 036.9 DA        
3764-55514-0798 083747.57+404202.41 011 20.067 0.041 19.670 0.033 19.663 0.026 19.713 0.022 19.792 0.071 0.037 021.2 180.8 036.8 DA        
0864-52320-0181 083748.65+362609.06 004 20.062 0.040 19.894 0.019 20.043 0.021 20.168 0.032 20.424 0.104 0.042 019.0 186.1 036.3 DC        
3765-55508-0540 083753.64+381822.25 010 19.111 0.014 19.480 0.023 19.480 0.023 19.540 0.028 20.177 0.113 0.030 008.2 183.8 036.5 DA        
2331-53742-0166 083754.83+533240.31 008 19.508 0.032 19.920 0.036 20.204 0.032 20.494 0.050 20.888 0.248 0.030 015.4 164.7 037.1 DBH       
3373-54940-0363 083755.27+235148.60 009 20.977 0.084 19.948 0.022 19.804 0.024 19.766 0.023 19.735 0.075 0.043 012.1 201.0 033.3 sdA       
4794-55647-0138 083755.47+023516.82 026 18.068 0.015 18.289 0.014 18.757 0.014 19.097 0.019 19.448 0.066 0.029 019.0 223.3 024.8 DA        
5157-55923-0454 083756.74+514631.02 024 18.705 0.022 18.418 0.024 18.643 0.015 18.848 0.019 19.131 0.051 0.028 077.2 166.9 037.2 DA        
1930-53347-0215 083758.09+245554.02 014 19.057 0.025 18.656 0.020 18.678 0.022 18.747 0.020 18.965 0.038 0.037 046.5 199.8 033.6 DA        
3764-55514-0802 083804.40+403623.80 005 21.317 0.100 20.774 0.040 20.570 0.036 20.651 0.041 20.442 0.119 0.042 039.2 180.9 036.9 DA:       
4903-55927-0694 083806.78+063513.25 007 21.214 0.085 20.192 0.025 19.949 0.025 19.864 0.049 19.946 0.118 0.026 018.3 219.4 026.7 sdA/F     
2278-53711-0422 083812.84+174402.77 007 20.237 0.040 19.753 0.017 19.970 0.020 20.159 0.030 20.635 0.152 0.026 014.5 207.8 031.3 DA        
8858-57450-0832 083813.15+380359.75 044 18.091 0.023 17.229 0.021 16.959 0.031 16.896 0.023 16.825 0.018 0.032 013.7 184.1 036.6 sdA       
2331-53742-0096 083814.34+525425.00 015 19.046 0.036 19.078 0.025 19.471 0.031 19.771 0.038 20.264 0.229 0.033 011.2 165.5 037.2 DA        
0933-52642-0174 083815.24+335202.69 022 19.008 0.027 17.821 0.022 17.678 0.012 17.711 0.016 17.726 0.026 0.036 020.7 189.2 035.9 sdA/F     
2084-53360-0382 083815.59+222150.53 009 19.470 0.033 19.133 0.016 19.399 0.016 19.664 0.023 19.979 0.112 0.043 067.5 202.7 032.9 DA        
5284-55866-0786 083815.75+112118.41 017 19.527 0.032 19.263 0.021 19.107 0.014 19.194 0.024 19.360 0.062 0.022 064.1 214.6 028.8 DQ        
3373-54940-0201 083818.69+215546.50 007 21.871 0.261 20.255 0.050 20.370 0.082 20.579 0.129 20.662 0.237 0.031 025.6 203.2 032.8 sdA       
7373-56990-0472 083821.82+563128.72 013 20.013 0.048 19.680 0.031 19.668 0.025 19.718 0.029 19.750 0.094 0.040 034.9 161.0 037.0 DA        
2331-53742-0499 083821.83+535704.33 015 20.161 0.047 19.173 0.105 18.950 0.217 18.863 0.282 18.907 0.102 0.028 087.8 164.2 037.2 sdA/F     
7374-56751-0796 083822.45+561955.03 007 20.884 0.082 20.517 0.028 20.489 0.040 19.935 0.035 19.372 0.071 0.038 014.1 161.2 037.0 DA+M      
2426-53795-0547 083823.51+132133.59 015 19.126 0.016 18.350 0.019 18.350 0.019 18.281 0.019 18.338 0.029 0.056 000.0 212.5 029.7 DC        
1268-52933-0561 083828.27+300320.20 006 19.812 0.038 19.664 0.017 19.798 0.027 19.944 0.032 20.006 0.103 0.040 027.5 193.8 035.1 DC        
7374-56751-0812 083828.91+555206.30 006 20.786 0.067 20.443 0.034 20.395 0.033 20.435 0.043 20.372 0.166 0.036 037.0 161.8 037.0 DA        
6395-56354-0143 083829.80+451637.49 028 18.623 0.018 17.745 0.014 17.479 0.015 17.369 0.014 17.373 0.023 0.024 012.9 175.1 037.3 sdA/F     
1930-53347-0139 083829.90+242941.02 010 19.668 0.031 19.209 0.024 19.073 0.020 19.098 0.023 19.183 0.044 0.026 049.1 200.3 033.6 DA        
0550-51959-0476 083830.80+483453.64 010 19.687 0.029 19.463 0.020 19.736 0.021 20.077 0.039 20.602 0.184 0.026 053.6 170.9 037.4 DA        
4794-55647-0016 083834.21+020258.65 015 19.166 0.024 19.192 0.019 19.525 0.017 19.877 0.031 20.274 0.131 0.043 026.0 223.9 024.7 DA        
0549-51981-0070 083835.05+461408.17 005 19.819 0.038 19.602 0.022 19.918 0.022 20.126 0.032 20.627 0.165 0.021 020.9 173.9 037.4 DA        
4903-55927-0682 083838.53+065240.08 039 16.427 0.011 17.385 0.015 17.385 0.015 17.745 0.014 18.145 0.029 0.024 009.1 219.2 026.9 DA        
1209-52674-0387 083839.38+323031.85 009 19.530 0.027 19.120 0.020 19.394 0.016 19.584 0.025 19.815 0.100 0.037 024.9 190.9 035.7 DA        
4484-55565-0904 083840.47+213109.26 014 19.345 0.028 19.128 0.020 19.146 0.017 19.289 0.024 19.390 0.065 0.032 027.6 203.7 032.7 DC        
5284-55866-0782 083840.86+112616.09 023 18.295 0.019 18.476 0.016 18.877 0.018 19.236 0.020 19.590 0.080 0.023 015.7 214.6 028.9 DA        
7302-57012-0858 083843.12+522302.40 008 20.901 0.024 20.390 0.028 20.390 0.028 20.481 0.042 20.495 0.155 0.027 004.7 166.2 037.3 DA        
1268-52933-0071 083844.30+290903.80 009 19.262 0.027 18.891 0.020 19.142 0.020 19.414 0.028 19.574 0.071 0.043 023.4 194.9 035.0 DA        
5156-55925-0878 083844.36+545556.27 005 21.220 0.098 20.635 0.036 20.514 0.038 20.494 0.052 20.614 0.221 0.026 103.7 163.0 037.2 DZ        
7311-57038-0192 083845.22+491055.32 020 19.186 0.023 19.592 0.023 19.378 0.020 19.357 0.020 19.084 0.047 0.035 012.5 170.2 037.4 CV        
2277-53705-0194 083845.87+191416.53 019 18.821 0.025 18.192 0.017 21.324 0.050 19.597 0.025 18.028 0.026 0.023 044.2 206.2 032.0 DA+M      
4472-55893-0368 083846.07+214715.47 012 20.163 0.020 19.570 0.021 19.570 0.021 19.627 0.024 19.603 0.067 0.030 000.0 203.4 032.8 DA        
3373-54940-0437 083847.90+232812.55 011 20.520 0.057 19.545 0.021 19.467 0.019 19.511 0.022 19.721 0.069 0.032 014.0 201.5 033.4 sdA/F     
2427-53815-0545 083848.11+143416.34 058 16.283 0.016 15.084 0.012 15.167 0.013 15.292 0.009 15.336 0.016 0.031 011.7 211.3 030.2 sdA       
1187-52708-0472 083849.98+060534.08 005 20.333 0.050 19.801 0.020 19.815 0.024 19.831 0.030 19.937 0.122 0.037 027.5 220.0 026.6 DA        
0446-51899-0245 083850.87+531913.44 054 17.226 0.021 16.172 0.024 16.139 0.017 16.063 0.018 16.166 0.026 0.030 015.4 165.0 037.3 sdA       
3148-54802-0121 083854.80+241416.12 015 20.244 0.041 19.322 0.022 19.143 0.025 18.927 0.020 18.898 0.034 0.029 018.0 200.6 033.6 sdA/F     
5153-56577-0742 083855.08+573109.76 018 19.983 0.042 19.070 0.016 18.747 0.016 18.617 0.019 18.583 0.039 0.053 012.2 159.7 036.9 sdA/F     
5157-55923-0450 083855.68+511959.45 022 18.252 0.020 18.967 0.018 18.967 0.018 19.220 0.029 19.516 0.075 0.021 006.9 167.5 037.4 DA        
2275-53709-0034 083855.76+184946.54 013 18.784 0.019 18.907 0.015 19.240 0.014 19.468 0.022 19.563 0.065 0.022 017.7 206.7 031.9 DB        
1187-52708-0463 083855.85+060825.76 004 20.225 0.042 20.072 0.023 20.146 0.027 20.273 0.033 20.413 0.119 0.041 030.0 220.0 026.7 DC        
3809-55533-0356 083856.97+034453.21 012 20.625 0.062 19.548 0.015 19.493 0.017 19.466 0.024 19.591 0.084 0.022 010.3 222.3 025.6 sdA/F     
3175-54828-0447 083857.25+483846.51 036 18.509 0.020 17.475 0.017 17.430 0.016 17.462 0.017 17.525 0.019 0.026 010.7 170.9 037.5 sdA/F     
3373-54940-0462 083858.56+232252.93 015 20.194 0.046 19.220 0.020 18.863 0.015 18.818 0.017 18.843 0.036 0.029 041.8 201.6 033.4 DZ        
5709-56571-0496 083900.82+604439.87 034 18.547 0.021 17.566 0.021 17.200 0.022 17.066 0.016 17.000 0.021 0.056 024.0 155.8 036.5 sdA/F     
1187-52708-0140 083901.79+043130.33 005 20.090 0.038 19.762 0.021 19.792 0.021 19.883 0.029 19.983 0.119 0.027 047.7 221.6 025.9 DA        
1930-53347-0491 083905.08+255338.39 013 18.993 0.025 18.958 0.016 19.147 0.017 19.335 0.023 19.800 0.091 0.036 027.8 198.7 034.2 DB        
4683-55924-0198 083906.12+432459.28 027 18.317 0.030 18.358 0.035 18.588 0.019 18.788 0.019 19.053 0.045 0.023 018.4 177.4 037.3 DB 
7319-56962-0945 083907.26+491951.39 006 20.582 0.052 20.179 0.026 20.166 0.039 20.219 0.056 20.362 0.176 0.030 066.1 170.0 037.5 DA        
2960-54561-0237 083908.19+315115.06 006 21.225 0.089 20.738 0.037 20.463 0.050 20.481 0.076 20.419 0.152 0.044 027.3 191.7 035.7 DA        
4472-55893-0700 083908.36+222908.91 018 19.985 0.046 19.089 0.020 18.716 0.014 18.549 0.017 18.533 0.034 0.034 011.2 202.6 033.1 sdA/F     
2428-53801-0306 083913.07+122258.01 005 19.622 0.031 19.563 0.020 19.910 0.025 20.168 0.038 20.222 0.116 0.040 042.3 213.7 029.5 sdA       
4441-55532-0264 083913.41+342930.95 046 18.342 0.018 17.506 0.020 17.199 0.014 17.093 0.015 17.087 0.022 0.031 019.0 188.5 036.2 sdA/F     
3765-55508-0578 083913.49+385314.40 007 21.093 0.081 20.524 0.030 20.272 0.031 20.231 0.036 20.132 0.107 0.031 038.7 183.1 036.9 DAZ       
3293-54921-0243 083919.98+043613.19 027 19.024 0.024 18.154 0.017 17.916 0.013 17.788 0.014 17.778 0.026 0.026 020.8 221.6 026.0 sdA/F     
5284-55866-0206 083921.07+084250.29 008 20.740 0.067 20.236 0.040 19.854 0.027 19.844 0.027 19.623 0.084 0.049 023.3 217.5 027.9 DQ        
0446-51899-0466 083922.71+544818.58 053 17.179 0.020 16.319 0.015 16.010 0.013 15.876 0.015 15.847 0.014 0.028 032.2 163.1 037.3 sdA/F     
4441-55532-0260 083922.98+340307.11 008 20.880 0.058 20.413 0.027 20.353 0.025 20.311 0.039 20.541 0.129 0.033 023.3 189.0 036.2 DA        
1784-54425-0217 083923.76+563056.84 013 19.302 0.030 18.890 0.021 18.890 0.021 18.980 0.020 19.057 0.057 0.035 099.2 161.0 037.1 DA        
1209-52674-0332 083923.93+330040.46 011 19.108 0.022 19.405 0.017 19.405 0.017 19.699 0.022 19.928 0.081 0.035 006.8 190.3 036.0 DA        
7374-56751-0188 083924.35+551641.48 007 20.856 0.085 20.418 0.030 20.592 0.056 20.870 0.084 21.299 0.425 0.028 013.2 162.5 037.2 DA        
2277-53705-0133 083924.84+185402.25 006 18.968 0.020 19.061 0.018 19.319 0.015 19.613 0.023 19.841 0.079 0.020 019.0 206.7 032.0 DB        
4500-55543-0808 083925.61+150152.22 007 20.932 0.077 20.369 0.028 20.374 0.050 20.427 0.084 20.533 0.201 0.025 000.0 210.9 030.6 DA:       
7320-56722-0432 083929.85+471450.28 010 20.035 0.021 20.037 0.025 20.037 0.025 20.303 0.037 21.058 0.240 0.022 003.6 172.6 037.5 DA        
2331-53742-0155 083932.52+533235.66 011 19.867 0.039 19.473 0.015 19.707 0.022 19.911 0.030 20.118 0.130 0.030 020.1 164.7 037.4 DA        
4445-55869-0936 083933.44+323452.95 010 20.538 0.052 20.032 0.024 20.035 0.025 20.093 0.038 20.057 0.124 0.035 038.1 190.8 035.9 DA        
0933-52642-0508 083934.35+343413.43 035 17.814 0.021 16.713 0.014 16.716 0.018 16.763 0.015 16.849 0.023 0.031 010.2 188.4 036.3 sdA/F     
1269-52937-0388 083942.07+302925.98 016 18.696 0.025 18.513 0.016 18.820 0.017 19.069 0.023 19.421 0.055 0.040 027.6 193.4 035.5 DA        
3809-55533-0734 083945.14+042334.17 006 21.153 0.075 20.682 0.028 20.590 0.029 20.592 0.033 20.672 0.134 0.026 023.5 221.8 026.0 DA        
4484-55565-0072 083945.55+200015.66 027 18.135 0.039 17.842 0.012 18.107 0.013 18.377 0.016 18.660 0.044 0.026 037.1 205.5 032.5 DAH       
3148-54802-0085 083946.03+243454.54 027 19.661 0.036 18.583 0.015 18.576 0.013 18.624 0.016 18.668 0.028 0.025 011.6 200.3 033.9 sdA       
3765-55508-0402 083949.27+371326.77 006 22.104 0.153 20.924 0.038 20.718 0.039 20.647 0.048 20.350 0.122 0.035 029.2 185.2 036.8 sdA/F     
3373-54940-0126 083949.71+221855.53 038 18.651 0.023 17.544 0.024 17.627 0.035 17.684 0.139 17.775 0.022 0.035 075.8 202.9 033.2 sdA       
7373-56990-0573 083952.01+565625.96 009 21.096 0.089 20.257 0.025 19.982 0.031 19.890 0.039 19.987 0.124 0.047 020.5 160.4 037.1 DC:       
4793-55648-0808 083953.21+010338.95 005 20.876 0.067 20.309 0.025 20.045 0.023 19.945 0.032 20.033 0.117 0.047 068.8 225.1 024.5 DA:       
0550-51959-0161 083953.46+473838.08 040 17.792 0.014 16.909 0.020 16.635 0.013 16.532 0.015 16.535 0.017 0.023 022.3 172.1 037.6 sdA/F     
2427-53815-0120 083953.76+142745.94 023 17.834 0.024 17.808 0.017 18.169 0.015 18.241 0.020 18.105 0.025 0.032 025.6 211.5 030.4 DA+M      
7276-57061-0508 083954.19+542733.84 046 17.852 0.015 16.943 0.015 16.690 0.014 16.584 0.018 16.554 0.014 0.023 016.3 163.5 037.4 sdA/F     
0828-52317-0514 083955.19+390501.55 037 17.552 0.016 16.662 0.018 16.398 0.019 16.284 0.021 16.302 0.020 0.033 013.7 182.9 037.0 sdA/F     
2331-53742-0044 083956.36+530529.46 008 20.076 0.041 19.684 0.020 19.658 0.025 19.687 0.030 19.873 0.095 0.029 060.6 165.3 037.5 DA        
8193-57333-0674 083956.68+591123.17 020 19.318 0.029 18.908 0.020 18.975 0.024 19.082 0.020 19.136 0.059 0.048 026.1 157.7 036.8 DA        
5163-55889-0646 084001.22+452933.39 025 18.596 0.022 18.298 0.017 18.244 0.014 18.342 0.014 18.482 0.033 0.028 044.6 174.8 037.6 DQ        
3373-54940-0129 084001.70+221359.45 044 18.382 0.016 17.330 0.024 17.010 0.013 16.930 0.019 16.920 0.024 0.033 022.4 203.0 033.3 sdA/F     
1188-52650-0339 084001.81+051628.06 015 18.601 0.014 18.020 0.012 18.020 0.012 18.010 0.011 18.123 0.024 0.031 000.0 221.0 026.5 DA        
3809-55533-0738 084003.96+040354.77 046 17.243 0.016 17.139 0.011 17.459 0.012 17.752 0.015 18.040 0.021 0.025 032.5 222.2 025.9 DA        
3362-54939-0002 084003.99+553105.72 021 19.515 0.035 18.556 0.015 18.249 0.012 18.157 0.017 18.090 0.031 0.029 020.0 162.2 037.3 sdA/F     
2428-53801-0265 084008.05+120205.87 006 20.393 0.060 19.951 0.050 19.146 0.019 18.970 0.024 18.986 0.057 0.044 012.5 214.1 029.5 sdA/F     
1587-52964-0059 084008.50+271242.70 008 19.514 0.045 19.166 0.018 19.330 0.022 19.538 0.026 19.859 0.085 0.032 026.2 197.3 034.8 DAH       
3697-55290-0878 084009.87+505951.56 010 21.595 0.178 20.118 0.024 20.119 0.030 20.060 0.040 20.203 0.164 0.023 010.7 167.9 037.6 sdA       
4454-55536-0188 084010.16+273826.38 030 19.329 0.040 18.416 0.015 18.122 0.016 17.992 0.014 17.985 0.023 0.038 010.9 196.8 034.9 sdA/F     
7302-57012-0876 084010.16+530818.75 045 18.243 0.021 17.281 0.021 16.995 0.017 16.863 0.020 16.846 0.015 0.029 014.6 165.2 037.5 sdA/F     
2573-54061-0130 084011.37+094244.90 005 20.189 0.046 19.727 0.020 19.790 0.023 19.822 0.024 19.859 0.064 0.043 084.1 216.5 028.5 DA+M      
2277-53705-0126 084013.29+184326.37 017 18.374 0.020 18.090 0.023 18.317 0.016 18.560 0.018 18.801 0.037 0.020 037.8 206.9 032.1 DA        
3148-54802-0104 084015.72+245934.97 015 20.662 0.056 19.547 0.025 19.661 0.026 19.843 0.026 19.883 0.071 0.031 010.9 199.9 034.2 sdA       
0446-51899-0239 084016.16+540526.48 053 17.177 0.022 16.373 0.013 16.084 0.017 15.923 0.015 15.896 0.014 0.023 024.8 164.0 037.4 sdA/F     
2278-53711-0215 084018.32+161849.68 010 19.520 0.031 19.226 0.016 19.504 0.018 19.720 0.025 20.051 0.083 0.018 021.5 209.6 031.2 DA        
4683-55924-0128 084018.33+422951.18 027 19.237 0.028 18.356 0.024 18.054 0.024 17.971 0.025 17.994 0.029 0.021 010.8 178.6 037.5 sdA/F     
2428-53801-0331 084019.54+132449.67 011 19.195 0.028 18.802 0.023 18.903 0.015 19.031 0.018 19.204 0.052 0.057 017.4 212.7 030.1 DA        
0829-52296-0356 084020.00+402730.82 026 17.603 0.026 17.834 0.018 18.292 0.017 18.605 0.015 18.877 0.055 0.034 061.2 181.2 037.3 DA        
3809-55533-0298 084020.79+023733.44 009 20.847 0.067 20.307 0.023 20.248 0.027 20.323 0.040 20.402 0.157 0.024 043.2 223.6 025.3 DZ        
5157-55923-0392 084021.23+522217.43 029 18.553 0.018 18.247 0.018 18.419 0.015 18.602 0.017 18.770 0.041 0.031 055.9 166.2 037.6 DA        
8280-57061-0164 084021.64+423713.60 033 19.001 0.024 18.133 0.028 17.823 0.023 17.762 0.027 17.668 0.031 0.023 015.0 178.5 037.5 sdA/F     
3765-55508-0378 084022.37+374250.97 036 17.936 0.014 17.618 0.023 17.846 0.016 18.068 0.017 18.336 0.027 0.036 103.6 184.6 037.0 DA        
4500-55543-0174 084023.21+130624.91 008 20.724 0.055 20.152 0.024 19.999 0.021 20.055 0.026 19.992 0.090 0.059 060.8 213.0 030.0 DZ        
2277-53705-0165 084024.08+191855.30 002 23.705 0.754 21.205 0.036 19.753 0.023 19.257 0.020 19.090 0.042 0.023 042.5 206.3 032.4 dC        
0933-52642-0552 084024.56+343153.01 013 19.101 0.027 18.538 0.020 18.393 0.018 18.330 0.015 18.403 0.035 0.031 222.6 188.5 036.4 DA        
3809-55533-0272 084025.18+032622.27 033 18.254 0.017 18.685 0.018 18.685 0.018 19.011 0.018 19.431 0.066 0.025 009.5 222.8 025.7 DA        
2084-53360-0172 084026.16+220446.60 006 19.814 0.038 19.616 0.027 19.560 0.021 19.201 0.023 18.336 0.032 0.034 029.1 203.2 033.3 CV        
3189-54833-0497 084027.00+151840.61 019 19.764 0.030 19.084 0.026 18.786 0.015 18.627 0.019 18.654 0.033 0.023 039.0 210.7 030.9 DAZ       
4484-55565-0060 084028.07+194334.44 036 17.721 0.014 17.526 0.013 17.810 0.012 18.088 0.018 18.326 0.026 0.025 035.3 205.9 032.5 DA        
2428-53801-0287 084030.68+112925.46 004 19.884 0.039 19.776 0.019 19.845 0.021 19.958 0.030 19.985 0.094 0.020 021.9 214.7 029.4 DC:       
2084-53360-0162 084031.46+214042.74 022 18.105 0.019 17.857 0.020 18.140 0.013 18.378 0.016 18.712 0.035 0.033 036.6 203.7 033.2 DA        
8280-57061-0843 084033.22+443046.74 044 18.205 0.017 17.303 0.012 17.062 0.013 16.977 0.019 16.986 0.019 0.021 020.1 176.1 037.6 sdA/F     
0864-52320-0419 084033.25+380456.52 045 16.787 0.029 15.691 0.020 15.631 0.015 15.650 0.014 15.715 0.019 0.033 020.4 184.1 037.0 sdA       
1298-52964-0269 084033.66+070101.01 005 20.371 0.048 19.913 0.023 19.887 0.028 19.941 0.032 19.947 0.112 0.029 033.5 219.3 027.4 sdA       
3764-55514-0888 084034.19+402004.46 042 17.504 0.014 16.639 0.012 16.347 0.015 16.263 0.015 16.254 0.014 0.031 032.1 181.3 037.3 sdA/F     
0864-52320-0153 084034.22+363720.66 006 20.174 0.043 19.870 0.017 19.832 0.025 19.966 0.038 20.211 0.130 0.032 029.6 186.0 036.8 DC:M:     
5180-55947-0488 084034.92+245802.60 015 19.976 0.038 19.115 0.024 18.800 0.023 18.687 0.019 18.650 0.030 0.029 014.1 199.9 034.2 sdA/F     
3697-55290-0906 084035.22+513118.95 007 20.809 0.060 20.294 0.025 20.378 0.030 20.543 0.042 20.385 0.136 0.022 017.3 167.2 037.7 DA        
4903-55927-0805 084036.73+063721.55 014 19.234 0.026 19.186 0.014 19.380 0.020 19.575 0.028 19.602 0.083 0.028 041.7 219.7 027.3 DBA       
2428-53801-0354 084039.37+125706.28 005 20.084 0.046 19.636 0.023 19.764 0.022 19.927 0.027 20.096 0.084 0.057 019.2 213.2 030.0 DAH       
2316-53757-0516 084040.80+540402.68 018 18.696 0.022 17.867 0.016 17.541 0.017 17.443 0.015 17.407 0.020 0.024 024.7 164.0 037.5 sdA/F     
5157-55923-0602 084042.36+524500.45 015 20.191 0.043 19.272 0.024 18.962 0.022 18.860 0.020 18.822 0.046 0.028 038.4 165.7 037.6 sdA/F     
3810-56015-0494 084045.92+015755.95 031 18.875 0.022 18.415 0.017 18.398 0.015 18.441 0.017 18.612 0.036 0.069 075.7 224.3 025.1 DA        
0865-52323-0295 084046.24+371422.84 010 19.410 0.030 18.796 0.035 18.514 0.025 18.462 0.024 18.452 0.034 0.032 014.8 185.2 037.0 DC        
1269-52937-0365 084047.28+305446.15 009 19.790 0.033 19.307 0.019 19.411 0.020 19.594 0.024 19.821 0.080 0.037 044.5 192.9 035.8 DA        
0933-52642-0543 084048.39+342058.86 012 18.739 0.018 18.828 0.013 19.215 0.017 19.508 0.027 19.980 0.079 0.031 014.4 188.8 036.5 DA        
3810-56015-0444 084048.93+010922.07 021 19.489 0.029 18.674 0.017 18.384 0.019 18.271 0.015 18.238 0.030 0.037 015.8 225.1 024.7 sdA/F     
3810-56015-0482 084050.30+015034.10 017 19.774 0.035 19.343 0.020 19.185 0.022 19.197 0.023 19.091 0.058 0.056 050.5 224.4 025.0 DA        
8280-57061-0828 084050.47+444932.59 030 19.191 0.023 18.239 0.012 17.957 0.013 17.867 0.014 17.840 0.022 0.020 020.2 175.7 037.7 sdA/F     
3293-54921-0405 084051.85+071227.63 033 18.806 0.026 17.914 0.016 17.622 0.012 17.522 0.017 17.433 0.026 0.040 023.7 219.2 027.6 sdA/F     
0564-52224-0273 084052.73+024712.31 018 19.296 0.027 18.784 0.016 18.631 0.015 18.617 0.013 18.690 0.039 0.025 203.1 223.5 025.5 DA        
2429-53799-0293 084054.14+145708.98 016 18.738 0.022 18.305 0.018 18.458 0.014 18.613 0.016 18.832 0.037 0.023 367.0 211.1 030.9 DA        
7374-56751-0878 084054.58+562138.79 022 18.726 0.031 18.162 0.026 18.151 0.020 18.243 0.021 18.417 0.043 0.035 106.7 161.1 037.3 DA        
0564-52224-0298 084056.07+021717.41 010 19.134 0.025 19.631 0.024 19.631 0.024 19.971 0.031 20.502 0.163 0.034 010.7 224.0 025.3 DA        
1188-52650-0383 084056.72+045243.95 007 19.745 0.030 19.590 0.020 19.909 0.020 20.202 0.029 20.506 0.113 0.028 012.9 221.5 026.5 DA        
8193-57333-0684 084056.92+595817.65 021 18.943 0.023 18.494 0.018 18.506 0.021 18.583 0.017 18.728 0.034 0.043 065.4 156.7 036.8 DA        
0864-52320-0416 084056.94+371605.40 011 19.447 0.030 19.041 0.035 19.079 0.026 19.079 0.026 19.344 0.061 0.033 049.6 185.2 037.0 DA        
3148-54802-0514 084059.90+252418.85 017 20.522 0.050 19.614 0.023 19.366 0.021 19.290 0.023 19.325 0.052 0.035 013.1 199.4 034.4 sdA/F     
5285-55946-0230 084102.08+074653.52 021 19.618 0.028 18.627 0.019 18.329 0.013 18.164 0.017 18.133 0.023 0.056 017.0 218.6 027.9 sdA/F     
2084-53360-0461 084102.68+222800.75 038 17.777 0.017 16.925 0.016 16.576 0.016 16.439 0.021 16.370 0.019 0.033 011.5 202.8 033.6 sdA/F     
3764-55514-0084 084104.02+392307.34 051 16.382 0.022 16.367 0.014 16.750 0.011 17.057 0.015 17.373 0.024 0.038 013.2 182.5 037.3 DA        
0550-51959-0165 084107.00+473708.11 036 17.592 0.022 17.162 0.020 17.175 0.016 17.246 0.021 17.367 0.019 0.024 108.0 172.2 037.8 DA        
2278-53711-0179 084107.69+163221.72 033 17.518 0.019 17.209 0.019 17.444 0.014 17.668 0.013 17.969 0.027 0.019 048.5 209.4 031.5 DA        
3765-55508-0626 084108.51+394124.64 006 21.105 0.092 20.741 0.029 20.611 0.034 20.605 0.050 20.567 0.166 0.036 027.2 182.2 037.3 DA        
1269-52937-0181 084109.01+295554.58 007 19.948 0.037 19.487 0.016 19.606 0.028 19.742 0.026 19.941 0.090 0.050 036.0 194.1 035.6 DA        
1269-52937-0138 084109.09+292135.97 012 18.719 0.024 18.935 0.011 19.444 0.022 19.725 0.028 20.099 0.095 0.055 023.4 194.8 035.5 DA        
2331-53742-0507 084110.08+541453.59 011 20.016 0.053 19.614 0.022 19.616 0.026 19.672 0.034 19.847 0.136 0.022 041.0 163.8 037.6 DZ        
4903-55927-0812 084110.65+064349.85 006 20.740 0.062 20.256 0.025 20.028 0.027 20.017 0.026 19.983 0.081 0.028 063.3 219.7 027.4 DA:       
8828-57445-0228 084111.72+385547.40 046 17.827 0.017 16.928 0.025 16.668 0.020 16.580 0.013 16.596 0.015 0.033 012.5 183.1 037.3 sdA       
2277-53705-0451 084113.94+203018.75 014 18.819 0.027 18.659 0.027 18.713 0.019 18.794 0.023 18.990 0.059 0.032 022.7 205.1 033.0 DA        
5183-55976-0592 084114.00+304208.56 016 19.893 0.035 19.073 0.027 18.725 0.019 18.610 0.015 18.567 0.032 0.041 014.6 193.2 035.8 sdA/F     
7320-56722-0364 084115.05+461757.37 019 18.474 0.012 18.374 0.013 18.374 0.013 18.609 0.015 18.860 0.037 0.025 006.2 173.8 037.8 DA        
4606-56223-0424 084115.97+411833.91 024 18.465 0.015 18.805 0.022 18.805 0.022 19.068 0.026 19.443 0.054 0.027 001.3 180.1 037.5 DA        
5157-55923-0638 084116.43+525648.65 054 17.453 0.014 16.585 0.017 16.303 0.022 16.200 0.016 16.165 0.025 0.025 026.3 165.4 037.7 sdA/F     
1587-52964-0565 084118.28+274627.20 049 16.676 0.015 15.525 0.018 15.579 0.018 15.655 0.022 15.744 0.020 0.035 017.1 196.7 035.1 sdA       
3765-55508-0354 084120.84+380946.29 010 20.440 0.053 20.057 0.026 20.010 0.020 20.096 0.027 20.173 0.084 0.032 011.6 184.1 037.2 DC        
3765-55508-0294 084121.92+372619.67 047 16.910 0.019 16.834 0.014 17.172 0.016 17.468 0.018 17.772 0.030 0.034 032.9 185.0 037.1 DA        
5285-55946-0782 084123.51+091855.66 016 19.016 0.034 18.863 0.022 18.982 0.019 19.066 0.020 19.179 0.044 0.049 046.6 217.1 028.6 DC        
0864-52320-0111 084126.62+363715.97 008 19.808 0.032 19.494 0.023 19.783 0.019 20.012 0.028 20.262 0.082 0.033 023.3 186.0 037.0 DA        
3765-55508-0663 084126.87+392655.11 011 20.271 0.045 19.763 0.018 19.674 0.021 19.654 0.028 19.590 0.069 0.033 097.3 182.5 037.4 DC        
8280-57061-0158 084130.12+435137.12 003 24.822 0.961 20.962 0.041 19.438 0.022 18.946 0.019 18.677 0.035 0.022 028.8 176.9 037.8 dC        
2331-53742-0547 084130.83+541542.15 012 18.907 0.023 18.532 0.019 18.811 0.019 19.126 0.041 19.336 0.081 0.022 042.9 163.8 037.6 DA        
0933-52642-0016 084131.55+332915.55 013 18.900 0.020 18.457 0.021 18.282 0.018 18.283 0.023 18.316 0.028 0.028 068.1 189.8 036.5 DQ        
1930-53347-0107 084133.28+251705.07 033 17.233 0.012 17.205 0.013 17.562 0.015 17.840 0.014 18.156 0.026 0.035 043.3 199.6 034.5 DA        
2277-53705-0545 084134.04+201035.51 008 20.603 0.057 19.464 0.022 19.358 0.023 19.399 0.024 19.506 0.074 0.029 011.9 205.5 032.9 sdA/F     
5148-56220-0348 084135.56+581348.32 067 15.895 0.021 16.721 0.021 16.721 0.021 17.089 0.014 17.425 0.025 0.076 004.5 158.8 037.2 DA        
5176-56221-0500 084138.26+191039.22 015 18.969 0.022 19.413 0.021 19.413 0.021 19.718 0.025 20.120 0.110 0.023 006.9 206.6 032.6 DA        
3293-54921-0460 084141.20+064926.60 031 19.030 0.027 18.198 0.015 17.870 0.018 17.733 0.017 17.729 0.020 0.034 024.6 219.7 027.6 sdA/F     
1188-52650-0413 084141.63+051117.06 013 19.299 0.026 18.846 0.019 18.744 0.016 18.755 0.020 18.762 0.044 0.029 075.5 221.3 026.8 DA        
3148-54802-0072 084144.68+251525.68 013 20.993 0.078 19.797 0.019 19.714 0.023 19.700 0.025 19.911 0.089 0.035 014.1 199.7 034.6 sdA       
5176-56221-0485 084146.06+185227.95 022 18.500 0.019 18.619 0.026 18.998 0.017 19.268 0.022 19.646 0.066 0.023 014.9 206.9 032.5 DA        
5157-55923-0420 084146.25+511339.72 024 18.135 0.021 17.749 0.026 17.367 0.016 16.489 0.011 15.907 0.012 0.020 023.7 167.6 037.8 DA+M3     
8280-57061-0874 084149.85+444522.32 024 18.863 0.016 18.766 0.014 18.766 0.014 19.035 0.017 19.168 0.051 0.020 009.3 175.8 037.9 DA        
1588-52965-0253 084150.10+282956.46 001 24.554 0.749 21.848 0.067 19.792 0.021 19.245 0.028 19.114 0.046 0.045 039.1 195.9 035.4 dC:       
2084-53360-0535 084151.11+225316.19 026 17.496 0.028 17.717 0.014 18.156 0.019 18.479 0.018 18.840 0.038 0.033 019.9 202.4 033.9 DA        
1209-52674-0416 084151.18+324821.45 006 19.977 0.040 19.723 0.029 19.718 0.023 19.854 0.027 19.949 0.122 0.029 036.5 190.7 036.4 DC        
7326-56710-0918 084151.80+464230.79 022 18.724 0.020 18.464 0.018 18.793 0.017 19.094 0.015 19.257 0.049 0.024 019.7 173.3 037.9 DA        
3148-54802-0066 084152.28+245817.69 010 20.876 0.071 19.903 0.026 19.919 0.021 19.959 0.025 19.898 0.066 0.029 024.0 200.0 034.5 sdA       
1298-52964-0328 084152.98+080447.16 008 19.681 0.033 19.225 0.018 19.430 0.020 19.595 0.024 19.792 0.066 0.058 019.6 218.4 028.2 DA        
5289-55893-0518 084153.16+081135.08 014 19.621 0.040 19.406 0.020 19.668 0.020 19.939 0.032 20.122 0.089 0.054 027.8 218.3 028.2 DA        
3809-55533-0858 084153.73+035732.47 015 18.789 0.022 19.162 0.018 19.596 0.018 20.002 0.023 20.331 0.098 0.029 014.9 222.5 026.3 DA        
5284-55866-0079 084154.66+100038.44 031 18.541 0.019 18.217 0.014 18.484 0.015 18.743 0.016 19.075 0.039 0.055 028.2 216.4 029.0 DA        
3765-55508-0252 084155.06+372311.64 037 17.730 0.020 17.690 0.015 17.953 0.016 18.130 0.019 18.361 0.035 0.032 053.4 185.1 037.2 DBZ       
3373-54940-0047 084155.18+214521.88 047 18.165 0.023 17.280 0.018 17.100 0.013 17.089 0.015 17.125 0.024 0.035 015.6 203.7 033.5 sdA       
0564-52224-0248 084155.74+022350.56 016 19.560 0.032 18.984 0.020 18.787 0.020 18.721 0.019 18.774 0.039 0.038 072.8 224.1 025.6 DAH       
2316-53757-0109 084156.05+532950.34 038 16.201 0.015 15.351 0.019 15.030 0.015 14.850 0.018 14.853 0.018 0.023 057.6 164.7 037.7 sdA/F     
3764-55514-0938 084156.75+401512.54 034 16.782 0.027 17.320 0.017 17.872 0.018 18.264 0.016 18.539 0.033 0.029 015.9 181.5 037.6 DAO       
4609-56251-0498 084200.24+362539.97 014 18.972 0.021 18.837 0.025 18.998 0.021 19.134 0.026 19.429 0.060 0.034 018.7 186.2 037.1 DZA       
0933-52642-0071 084204.51+334257.23 030 17.924 0.019 17.008 0.017 16.767 0.010 16.667 0.015 16.662 0.018 0.026 014.6 189.6 036.6 sdA/F     
4683-55924-0067 084205.43+430828.42 006 21.190 0.090 20.525 0.028 20.245 0.026 20.291 0.034 20.161 0.091 0.025 001.2 177.8 037.8 sdA       
0762-52232-0630 084206.54+441412.51 010 19.642 0.034 19.171 0.015 19.085 0.020 19.040 0.023 19.131 0.050 0.025 024.4 176.5 037.9 DA        
2428-53801-0388 084211.06+130306.95 018 17.739 0.015 18.667 0.017 18.667 0.017 19.010 0.018 19.327 0.049 0.045 007.2 213.3 030.4 DA        
7326-56710-0922 084211.30+461819.00 022 18.297 0.021 18.485 0.016 18.745 0.017 19.078 0.020 19.345 0.052 0.026 019.7 173.8 038.0 DB        
3810-56015-0674 084212.73+024424.38 077 16.754 0.022 15.860 0.015 15.587 0.012 15.458 0.013 15.460 0.017 0.024 028.8 223.8 025.8 sdA/F     
3811-55538-0516 084213.02+035450.97 018 19.016 0.030 18.930 0.016 19.088 0.019 19.266 0.022 19.543 0.115 0.030 030.8 222.6 026.3 DAB       
5163-55889-0206 084214.21+440238.00 014 19.023 0.025 19.299 0.024 19.709 0.027 20.096 0.045 20.231 0.129 0.026 012.8 176.7 037.9 DA        
2960-54561-0149 084214.38+315119.08 006 21.197 0.100 20.626 0.033 20.301 0.031 20.098 0.035 19.910 0.089 0.035 017.3 191.9 036.3 sdA/F     
5176-56221-0514 084214.92+195254.94 050 17.203 0.014 16.367 0.012 16.036 0.013 15.872 0.022 15.863 0.017 0.029 028.6 205.9 033.0 sdA/F     
1298-52964-0216 084215.37+063945.87 006 19.959 0.034 19.612 0.020 19.820 0.023 19.977 0.036 19.929 0.120 0.027 029.9 219.9 027.6 DA        
3810-56015-0644 084216.16+023200.39 007 20.984 0.076 20.544 0.028 20.491 0.034 20.577 0.048 20.544 0.173 0.029 035.6 224.0 025.7 DA        
1209-52674-0143 084216.39+314746.26 013 18.374 0.019 18.537 0.023 18.992 0.017 19.283 0.022 19.517 0.066 0.035 021.7 191.9 036.3 DA        
0564-52224-0224 084218.33+024333.11 009 20.048 0.045 19.732 0.020 19.927 0.022 20.205 0.033 20.570 0.176 0.024 049.8 223.8 025.8 DA        
3765-55508-0256 084218.72+374859.34 054 16.226 0.017 16.131 0.030 16.494 0.021 16.791 0.033 17.061 0.020 0.029 036.9 184.5 037.3 DA        
8858-57450-0016 084220.73+370701.73 016 19.262 0.030 18.825 0.024 18.950 0.023 19.183 0.028 19.418 0.060 0.034 066.0 185.4 037.3 DA        
3175-54828-0006 084222.14+462306.62 032 18.262 0.021 17.275 0.015 17.153 0.015 17.169 0.017 17.209 0.017 0.026 018.7 173.7 038.0 sdA       
3765-55508-0266 084223.14+375900.10 038 17.047 0.026 18.108 0.019 18.108 0.019 18.499 0.023 18.788 0.033 0.029 008.0 184.3 037.4 DB        
2427-53815-0040 084223.15+140615.98 017 19.283 0.022 18.169 0.026 18.169 0.026 18.274 0.018 18.433 0.028 0.028 000.0 212.2 030.9 DZ        
2084-53360-0537 084223.75+225033.40 044 17.437 0.015 16.560 0.027 16.259 0.012 16.142 0.017 16.098 0.023 0.037 027.0 202.5 034.0 sdA/F     
0896-52592-0277 084225.03+424519.24 008 19.653 0.032 19.244 0.033 19.442 0.025 19.692 0.030 20.018 0.116 0.027 043.3 178.3 037.9 DA        
3810-56015-0662 084225.68+031647.36 008 21.134 0.075 20.326 0.028 20.154 0.022 20.078 0.025 19.898 0.068 0.030 015.7 223.3 026.1 sdA/F     
0864-52320-0524 084226.98+374040.10 017 18.693 0.026 18.301 0.015 18.488 0.020 18.659 0.023 18.822 0.038 0.030 018.3 184.7 037.4 DAH:      
7326-56710-0912 084227.85+465120.81 015 17.776 0.014 16.869 0.014 16.609 0.011 16.491 0.020 16.471 0.020 0.024 021.8 173.1 038.0 sdA/F     
4441-55532-0086 084232.08+334435.53 006 21.172 0.076 20.676 0.031 20.643 0.038 20.584 0.043 20.683 0.171 0.027 038.9 189.6 036.7 DA        
2331-53742-0014 084232.78+524216.17 005 20.502 0.063 20.166 0.032 20.012 0.028 20.084 0.037 19.992 0.110 0.027 121.4 165.7 037.9 DC        
3765-55508-0732 084233.30+384522.31 008 21.061 0.076 20.457 0.031 20.227 0.023 20.208 0.033 20.178 0.115 0.026 015.9 183.4 037.5 DA        
1298-52964-0195 084235.87+071457.87 006 20.097 0.039 19.615 0.019 19.798 0.018 19.970 0.034 19.960 0.077 0.053 011.9 219.3 028.0 DA        
3189-54833-0576 084236.06+155043.70 016 20.197 0.046 19.361 0.021 19.000 0.193 18.882 0.025 18.851 0.044 0.023 031.2 210.3 031.6 sdA/F     
3810-56015-0720 084239.97+023621.63 034 18.206 0.019 18.343 0.014 18.710 0.016 18.996 0.020 19.333 0.063 0.031 018.2 223.9 025.8 DA        
5285-55946-0142 084240.35+073532.82 020 19.513 0.030 18.575 0.016 18.258 0.014 18.151 0.018 18.083 0.024 0.057 012.7 219.0 028.2 sdA/F     
1298-52964-0190 084243.65+070207.71 006 19.750 0.035 19.530 0.017 19.530 0.020 19.718 0.026 19.869 0.120 0.049 019.2 219.6 027.9 DC        
1209-52674-0457 084244.27+332522.66 006 20.038 0.039 19.597 0.022 19.732 0.021 19.891 0.029 19.889 0.086 0.028 024.1 190.0 036.7 DA        
1269-52937-0161 084244.54+294815.72 018 18.763 0.023 18.364 0.024 18.593 0.019 18.816 0.021 19.066 0.046 0.052 040.7 194.4 036.0 DA        
5285-55946-0848 084246.02+083320.44 007 21.279 0.091 20.271 0.023 19.957 0.025 19.860 0.026 19.734 0.073 0.052 011.9 218.0 028.6 sdA/F     
3765-55508-0724 084247.62+385926.49 030 18.992 0.027 18.146 0.029 17.851 0.023 17.736 0.016 17.766 0.023 0.027 013.9 183.1 037.6 sdA/F     
7374-56751-0914 084248.39+562722.76 021 19.320 0.036 18.875 0.021 18.863 0.018 18.922 0.033 18.985 0.060 0.033 029.0 161.0 037.6 DA        
3293-54921-0054 084250.92+043307.17 057 17.611 0.019 16.435 0.013 16.635 0.014 16.787 0.017 16.879 0.020 0.025 015.0 222.1 026.8 sdA       
5176-56221-0520 084252.28+195111.03 039 17.955 0.018 17.695 0.018 17.994 0.018 18.231 0.022 18.465 0.031 0.030 039.2 206.0 033.1 DA        
0934-52672-0286 084252.28+342422.28 037 16.434 0.030 16.076 0.022 16.398 0.013 16.674 0.015 16.990 0.025 0.029 079.4 188.8 036.9 DA        
1759-53081-0618 084253.04+092226.54 009 19.647 0.034 19.256 0.026 19.364 0.021 19.554 0.026 19.848 0.063 0.063 025.5 217.2 029.0 DAH       
0446-51899-0124 084253.04+531844.47 042 17.840 0.016 16.926 0.021 16.650 0.020 16.556 0.022 16.498 0.019 0.021 023.7 164.9 037.9 sdA/F     
3293-54921-0501 084255.85+055431.82 035 19.397 0.030 17.874 0.013 17.085 0.014 16.825 0.015 16.721 0.019 0.056 034.9 220.7 027.4 DQ        
2573-54061-0043 084256.53+094222.03 018 19.543 0.030 18.371 0.017 18.347 0.012 18.404 0.013 18.494 0.028 0.052 011.4 216.9 029.1 sdA       
1209-52674-0448 084256.88+332124.45 002 23.348 0.281 20.480 0.032 19.177 0.017 18.778 0.019 18.585 0.035 0.028 023.3 190.1 036.7 dC        
3373-54940-0576 084257.57+240930.65 046 18.341 0.018 17.433 0.018 17.022 0.012 16.864 0.019 16.845 0.015 0.025 116.2 201.1 034.5 DA        
5287-55952-0353 084259.62+104003.59 014 19.321 0.031 19.288 0.024 19.482 0.019 19.665 0.020 19.999 0.078 0.054 016.0 215.9 029.6 DZA       
7373-56990-0366 084300.24+561452.57 007 21.816 0.187 20.528 0.037 20.309 0.034 20.380 0.050 20.411 0.186 0.032 020.4 161.2 037.6 DZ        
1209-52674-0527 084303.15+331229.05 034 17.384 0.067 17.680 0.234 17.680 0.234 17.521 0.646 17.771 0.028 0.027 054.5 190.3 036.7 DA        
1209-52674-0516 084307.04+323946.04 009 18.953 0.024 18.976 0.023 19.414 0.018 19.682 0.028 19.938 0.127 0.027 019.8 190.9 036.6 DA        
4609-56251-0526 084308.57+370557.11 009 20.520 0.062 19.957 0.023 19.877 0.025 19.952 0.042 19.823 0.073 0.031 022.1 185.5 037.4 DA        
1269-52937-0503 084312.06+303042.48 010 19.709 0.032 19.291 0.021 19.405 0.023 19.561 0.025 19.666 0.081 0.041 040.2 193.5 036.2 DA        
0934-52672-0386 084312.75+360147.65 010 19.364 0.022 19.062 0.024 19.094 0.021 19.216 0.027 19.401 0.069 0.028 124.5 186.8 037.3 DA        
1188-52650-0191 084314.06+043131.66 024 18.207 0.022 17.783 0.016 17.946 0.015 18.132 0.017 18.347 0.027 0.026 059.2 222.1 026.9 DA        
7452-56745-0918 084314.28+010800.04 031 18.411 0.019 17.514 0.014 17.224 0.012 17.120 0.017 17.095 0.019 0.036 015.3 225.4 025.2 sdA/F     
0550-51959-0559 084314.69+480635.63 051 16.894 0.015 15.971 0.016 15.721 0.017 15.636 0.016 15.634 0.015 0.024 027.7 171.5 038.2 sdA/F     
5148-56220-0712 084316.07+594154.55 021 19.998 0.046 19.063 0.018 18.730 0.019 18.596 0.020 18.551 0.039 0.062 011.2 156.9 037.2 sdA/F     
3189-54833-0607 084316.73+161302.43 051 17.941 0.016 16.858 0.022 16.849 0.016 16.894 0.018 16.955 0.019 0.020 014.8 210.0 031.9 sdA       
0446-51899-0187 084321.61+541422.63 017 19.015 0.022 18.455 0.016 18.271 0.017 18.214 0.015 18.322 0.033 0.019 246.8 163.8 037.9 DA        
2280-53680-0351 084321.98+204330.17 020 18.498 0.022 18.176 0.015 18.433 0.028 18.700 0.020 18.972 0.048 0.034 037.4 205.0 033.5 DA        
0864-52320-0563 084325.09+371551.73 005 20.703 0.053 20.022 0.033 20.140 0.029 20.347 0.042 20.289 0.096 0.031 014.4 185.3 037.5 DA        
0896-52592-0219 084327.57+414639.27 024 18.953 0.025 18.038 0.019 17.776 0.017 17.703 0.025 17.710 0.026 0.025 011.2 179.6 038.0 sdA/F     
3764-55514-0012 084328.48+395912.64 008 21.059 0.078 20.434 0.027 20.228 0.029 20.252 0.037 20.313 0.132 0.028 013.4 181.8 037.8 DA        
2573-54061-0042 084330.24+094436.97 007 19.838 0.034 19.460 0.018 19.546 0.018 19.633 0.021 19.712 0.064 0.056 044.1 216.9 029.3 DA        
5176-56221-0564 084330.81+201048.90 023 17.860 0.020 18.299 0.013 18.758 0.017 19.106 0.018 19.446 0.052 0.029 025.1 205.6 033.3 DQ        
2429-53799-0402 084331.87+152036.06 004 20.403 0.050 20.004 0.021 19.944 0.023 19.896 0.026 19.929 0.092 0.025 031.7 211.0 031.6 DA        
3810-56015-0734 084332.49+020951.52 009 20.463 0.048 20.059 0.025 19.882 0.028 19.842 0.031 19.855 0.098 0.045 070.9 224.5 025.8 DA        
2428-53801-0224 084333.04+121223.77 035 17.873 0.014 16.917 0.014 16.576 0.013 16.436 0.022 16.389 0.016 0.064 030.2 214.3 030.3 sdA/F     
0933-52642-0626 084336.49+341206.41 032 17.413 0.017 17.034 0.018 17.054 0.015 17.159 0.013 17.293 0.019 0.024 069.2 189.1 037.0 DA        
4609-56251-0424 084337.72+361832.07 018 19.154 0.024 18.860 0.020 19.075 0.017 19.304 0.019 19.557 0.045 0.034 040.9 186.5 037.4 DA        
8295-57401-0686 084341.97+420402.91 006 22.510 0.308 20.273 0.031 18.681 0.021 18.172 0.020 17.928 0.029 0.027 045.4 179.2 038.1 dC        
0467-51901-0334 084343.86+014802.80 046 16.728 0.019 15.427 0.014 15.321 0.013 15.334 0.017 15.405 0.019 0.059 013.4 224.9 025.7 sdA       
4903-55927-0072 084345.53+055830.49 042 16.195 0.014 16.291 0.015 16.703 0.018 17.018 0.016 17.327 0.021 0.039 034.5 220.8 027.7 DA        
2428-53801-0194 084347.35+123433.87 005 20.293 0.042 19.726 0.022 19.966 0.025 20.248 0.037 20.316 0.136 0.056 013.5 214.0 030.5 DA        
2960-54561-0112 084348.03+321207.53 006 21.178 0.091 20.629 0.027 20.400 0.032 20.381 0.050 20.080 0.146 0.031 022.7 191.5 036.7 DA        
2960-54561-0501 084348.40+322720.82 006 21.690 0.140 20.692 0.034 20.579 0.037 20.572 0.048 20.361 0.161 0.031 015.8 191.2 036.8 DAZ       
3373-54940-0608 084348.59+241316.55 037 18.873 0.022 17.864 0.024 17.781 0.027 17.698 0.018 17.796 0.030 0.023 011.6 201.0 034.7 sdA/F     
5285-55946-0930 084349.59+081942.10 007 20.856 0.064 20.221 0.026 19.879 0.021 19.805 0.025 19.721 0.060 0.052 000.0 218.4 028.7 DC        
2429-53799-0466 084350.21+153824.79 010 19.273 0.017 19.724 0.021 19.724 0.021 20.071 0.032 20.310 0.140 0.021 006.2 210.7 031.8 DA        
4609-56251-0422 084350.83+361419.32 039 16.891 0.018 17.032 0.019 17.383 0.025 17.680 0.023 17.906 0.030 0.033 042.1 186.6 037.4 DB        
5287-55952-0726 084353.76+105604.47 016 19.407 0.025 19.099 0.016 19.350 0.016 19.633 0.020 19.893 0.073 0.034 021.2 215.7 029.9 DA        
2331-53742-0068 084356.51+533241.06 009 20.012 0.052 19.617 0.023 19.475 0.022 19.484 0.033 19.465 0.092 0.026 048.7 164.6 038.0 DA        
4903-55927-0938 084356.53+062113.61 014 20.027 0.037 19.177 0.024 18.830 0.016 18.765 0.019 18.766 0.036 0.029 010.9 220.4 027.9 sdA/F     
3167-54822-0325 084356.97+564034.38 006 21.412 0.124 20.340 0.025 20.230 0.037 20.266 0.048 20.373 0.179 0.042 013.0 160.7 037.7 sdA       
2428-53801-0213 084357.72+115624.14 008 19.716 0.040 19.233 0.016 19.102 0.020 19.117 0.022 19.144 0.063 0.037 040.6 214.7 030.3 DC        
8295-57401-0702 084358.08+425036.62 008 19.592 0.034 19.909 0.018 19.883 0.027 19.685 0.025 19.285 0.053 0.026 010.7 178.2 038.2 CV        
0564-52224-0197 084400.10+023919.30 012 18.207 0.024 18.333 0.013 17.945 0.015 17.564 0.016 17.300 0.020 0.033 018.8 224.1 026.1 CV        
5157-55923-0276 084401.30+521340.40 005 20.093 0.023 19.414 0.021 19.414 0.021 19.353 0.026 19.327 0.060 0.025 111.8 166.3 038.1 DA        
4903-55927-0968 084404.83+070942.88 043 16.006 0.014 16.737 0.012 16.737 0.012 17.074 0.022 17.430 0.021 0.044 001.9 219.6 028.3 DA        
3293-54921-0578 084406.74+063635.86 027 19.241 0.032 18.333 0.021 18.057 0.012 17.988 0.019 17.934 0.026 0.038 013.4 220.2 028.0 sdA/F     
3764-55514-0002 084411.10+393320.63 016 18.535 0.018 17.607 0.017 17.325 0.013 17.179 0.013 17.145 0.022 0.033 015.6 182.4 037.9 sdA/F     
5158-55913-0498 084416.64+500102.90 018 19.771 0.033 18.934 0.018 18.677 0.016 18.577 0.016 18.577 0.035 0.018 013.5 169.1 038.3 sdA/F     
2280-53680-0322 084417.23+212414.57 016 18.617 0.022 18.469 0.016 18.782 0.018 18.973 0.022 19.385 0.061 0.032 028.8 204.3 033.9 DA        
3810-56015-0286 084418.72+005310.06 026 18.636 0.018 18.922 0.016 19.411 0.020 19.778 0.028 20.082 0.113 0.025 024.2 225.8 025.3 DA        
1932-53350-0306 084418.74+270201.98 006 19.920 0.039 19.586 0.027 19.494 0.021 19.447 0.023 19.622 0.072 0.045 036.0 197.8 035.6 DA        
0564-52224-0172 084418.82+023005.00 010 19.689 0.022 19.755 0.021 19.755 0.021 19.931 0.028 20.183 0.114 0.032 010.7 224.3 026.1 DA        
0864-52320-0620 084423.25+372556.63 006 20.087 0.034 19.617 0.021 19.746 0.021 19.884 0.030 20.154 0.098 0.031 025.4 185.1 037.7 sdA       
5287-55952-0754 084423.28+112854.87 007 20.531 0.055 20.010 0.022 19.786 0.019 19.692 0.023 19.578 0.064 0.028 052.5 215.2 030.2 DC        
5709-56571-0646 084424.06+613309.58 041 17.639 0.021 17.799 0.014 18.203 0.013 18.575 0.021 18.831 0.037 0.065 033.0 154.6 037.0 BLLAC     
2573-54061-0526 084424.51+105043.97 017 18.316 0.026 18.391 0.015 18.717 0.017 18.978 0.019 19.294 0.044 0.036 033.8 215.9 030.0 DBA       
3765-55508-0180 084428.05+375350.60 010 20.967 0.061 20.153 0.021 20.033 0.027 19.962 0.034 20.070 0.112 0.026 010.3 184.5 037.8 sdA/F     
1298-52964-0379 084429.92+075530.77 044 16.802 0.014 15.852 0.020 15.534 0.015 15.410 0.015 15.367 0.025 0.046 024.3 218.9 028.7 sdA/F     
7320-56722-0762 084430.27+480327.50 027 18.420 0.032 18.339 0.019 18.668 0.015 18.908 0.019 19.240 0.054 0.026 024.3 171.6 038.4 DA        
4609-56251-0402 084430.47+355015.54 021 19.226 0.026 18.336 0.023 18.072 0.020 17.989 0.016 17.961 0.022 0.030 014.0 187.1 037.5 sdA/F     
5287-55952-0776 084430.67+105812.95 016 19.055 0.022 19.134 0.016 19.370 0.016 19.648 0.021 19.843 0.070 0.038 037.7 215.8 030.0 DB        
8193-57333-0201 084432.13+573931.68 011 20.340 0.059 19.855 0.022 19.777 0.026 19.404 0.025 18.951 0.052 0.108 016.6 159.4 037.6 DA+M      
2429-53799-0173 084434.33+145549.63 013 19.253 0.032 18.826 0.015 18.822 0.017 18.909 0.018 19.068 0.046 0.022 024.3 211.5 031.7 DA        
2084-53360-0061 084436.37+213829.19 017 18.433 0.020 18.143 0.017 18.419 0.019 18.641 0.023 18.923 0.042 0.031 021.5 204.1 034.1 DA        
0896-52592-0415 084438.18+434855.08 041 18.034 0.026 17.030 0.022 16.987 0.025 17.031 0.023 17.069 0.026 0.026 010.2 177.0 038.3 sdA       
5183-55976-0260 084442.68+283421.86 008 20.741 0.067 20.236 0.022 20.228 0.030 20.223 0.034 20.225 0.129 0.046 056.6 196.0 036.1 DA        
3809-55533-0963 084443.14+042102.81 037 17.926 0.012 17.979 0.027 17.979 0.027 18.404 0.098 18.593 0.046 0.027 009.1 222.5 027.1 DA        
2317-54152-0349 084444.69+063124.02 045 16.775 0.015 15.927 0.022 15.624 0.017 15.525 0.015 15.478 0.019 0.034 041.6 220.3 028.1 sdA/F     
3293-54921-0553 084445.81+055027.33 039 18.618 0.022 17.729 0.017 17.403 0.015 17.285 0.015 17.242 0.025 0.038 011.6 221.0 027.8 sdA/F     
4606-56223-0744 084446.27+424823.92 007 21.014 0.070 20.491 0.027 20.354 0.030 20.340 0.043 20.201 0.120 0.027 017.1 178.3 038.3 DA        
0550-51959-0620 084446.29+484452.97 009 19.931 0.032 19.415 0.018 19.207 0.019 19.149 0.018 19.229 0.054 0.027 026.8 170.7 038.4 DA        
5288-55865-0380 084446.38+121622.15 029 19.593 0.035 18.689 0.018 18.414 0.018 18.327 0.016 18.269 0.030 0.036 008.0 214.4 030.6 sdA:      
0550-51959-0543 084446.74+480602.69 006 20.630 0.058 20.005 0.025 19.982 0.027 20.059 0.033 20.141 0.115 0.026 023.4 171.5 038.4 DA        
5288-55865-0362 084447.00+113909.95 076 15.939 0.016 16.102 0.043 16.269 0.012 16.442 0.019 16.580 0.021 0.040 019.0 215.1 030.4 sdB       
5286-56225-0190 084447.00+161403.95 034 17.883 0.026 18.564 0.017 18.564 0.017 18.883 0.025 19.296 0.055 0.021 005.2 210.2 032.2 DA        
5288-55865-0630 084447.99+135828.09 017 19.428 0.017 19.586 0.020 19.586 0.020 19.868 0.026 20.160 0.115 0.022 007.5 212.6 031.3 DA        
0445-51873-0639 084453.77+504658.14 039 17.098 0.026 16.146 0.013 15.835 0.015 15.792 0.017 15.779 0.018 0.020 020.3 168.1 038.4 sdA/F     
3810-56015-0214 084454.30+005714.66 010 22.024 0.152 19.750 0.016 18.635 0.019 18.367 0.018 18.268 0.039 0.023 019.2 225.9 025.5 dC        
2429-53799-0428 084455.12+154932.05 010 19.688 0.021 19.421 0.017 19.421 0.017 19.686 0.026 19.925 0.100 0.025 009.6 210.6 032.1 DA        
1298-52964-0418 084456.07+075132.58 006 19.658 0.032 19.597 0.023 19.850 0.020 20.052 0.028 20.280 0.112 0.044 041.9 219.0 028.8 DB        
2549-54523-0052 084456.99+822308.58 027 18.303 0.021 18.377 0.021 18.751 0.025 19.029 0.025 19.267 0.069 0.032 025.0 130.7 030.5 DA        
0763-52235-0168 084457.81+453632.81 043 16.480 0.012 15.965 0.011 15.962 0.013 16.025 0.013 16.144 0.013 0.026 194.8 174.7 038.4 DA        
0467-51901-0208 084501.06-002400.87 010 20.085 0.034 19.094 0.015 18.837 0.027 18.780 0.036 18.846 0.059 0.027 015.2 227.2 024.8 sdA/F     
1188-52650-0522 084501.49+054519.22 015 19.032 0.025 18.567 0.017 18.758 0.016 19.011 0.020 19.190 0.062 0.039 013.3 221.2 027.8 DA        
4606-56223-0260 084502.13+410038.37 041 17.833 0.020 17.587 0.020 17.889 0.014 18.160 0.022 18.432 0.027 0.024 074.7 180.6 038.2 DA        
2331-53742-0589 084504.03+541542.28 007 20.334 0.068 20.049 0.024 20.313 0.042 20.535 0.062 20.737 0.282 0.022 018.3 163.7 038.1 DA        
1298-52964-0516 084506.60+072713.90 032 17.740 0.016 16.842 0.019 16.564 0.011 16.468 0.015 16.436 0.019 0.048 024.2 219.5 028.6 sdA/F     
8295-57401-0752 084508.28+423503.29 030 19.069 0.028 18.140 0.016 17.894 0.015 17.824 0.021 17.774 0.022 0.028 012.9 178.6 038.4 sdA/F     
5287-55952-0814 084515.37+105516.54 019 19.122 0.030 19.113 0.035 19.238 0.036 19.557 0.020 19.956 0.076 0.047 017.8 215.9 030.2 DA        
1210-52701-0295 084517.30+325008.92 008 19.424 0.030 18.904 0.017 18.686 0.015 18.663 0.018 18.724 0.042 0.028 081.8 190.8 037.1 DA        
3810-56015-0186 084518.24+012659.59 021 19.148 0.023 19.346 0.023 19.679 0.023 19.980 0.035 20.510 0.191 0.033 017.4 225.4 025.8 DA        
2429-53799-0152 084522.95+150020.36 008 19.529 0.031 19.375 0.022 19.664 0.020 19.955 0.026 20.307 0.113 0.020 017.7 211.6 031.9 DAH       
2960-54561-0616 084524.01+330141.97 004 21.669 0.143 21.182 0.043 21.035 0.055 20.695 0.060 20.724 0.281 0.029 042.9 190.6 037.2 DC        
1269-52937-0016 084524.49+294236.03 019 18.924 0.021 18.045 0.020 17.732 0.017 17.646 0.020 17.590 0.025 0.042 011.4 194.7 036.5 sdA/F     
0865-52323-0239 084524.63+380155.96 041 16.493 0.020 16.056 0.023 15.997 0.021 16.015 0.026 16.125 0.028 0.027 226.2 184.4 038.0 DA        
0446-51899-0176 084525.00+535208.85 010 19.716 0.030 19.335 0.017 19.204 0.019 19.198 0.019 19.350 0.064 0.022 075.1 164.2 038.2 DZ        
2317-54152-0341 084528.16+062610.82 044 16.972 0.015 16.096 0.022 15.824 0.016 15.705 0.014 15.708 0.017 0.033 016.0 220.5 028.2 sdA/F     
1932-53350-0266 084529.39+262141.05 023 18.484 0.021 17.963 0.015 18.172 0.014 18.388 0.016 18.656 0.038 0.046 026.1 198.7 035.7 DA        
1588-52965-0487 084529.99+290718.16 035 17.784 0.019 17.607 0.020 17.884 0.019 18.101 0.018 18.342 0.028 0.043 015.1 195.4 036.4 DA        
1875-54453-0184 084531.38+614336.44 028 17.764 0.017 17.499 0.013 17.463 0.016 17.569 0.014 17.666 0.022 0.070 067.7 154.4 037.1 DQ        
3810-56015-0180 084531.67+011551.46 018 19.917 0.046 19.407 0.019 19.321 0.018 19.357 0.027 19.428 0.090 0.033 023.9 225.6 025.8 DA        
1760-53086-0306 084533.34+091324.64 008 19.432 0.030 18.994 0.016 19.021 0.020 19.107 0.022 19.168 0.049 0.046 014.4 217.7 029.5 DA        
2549-54523-0054 084533.85+821112.87 018 19.750 0.041 18.932 0.020 18.601 0.017 18.456 0.016 18.451 0.041 0.032 014.4 130.9 030.6 sdA/F     
4606-56223-0230 084533.86+412156.63 019 20.005 0.039 19.113 0.021 18.799 0.020 18.697 0.016 18.693 0.034 0.024 012.9 180.1 038.3 sdA/F     
8295-57401-0767 084534.00+415634.71 024 18.877 0.022 18.495 0.018 18.481 0.019 18.523 0.019 18.594 0.032 0.024 017.1 179.4 038.4 DA        
4609-56251-0602 084537.39+372151.00 021 18.904 0.020 18.730 0.023 18.963 0.018 18.799 0.026 18.428 0.028 0.030 026.5 185.2 037.9 DA+M      
1760-53086-0339 084537.68+094613.49 013 19.550 0.035 18.565 0.014 18.292 0.013 18.172 0.015 18.123 0.026 0.043 012.6 217.1 029.8 sdA/F     
5289-55893-0406 084537.72+065346.19 064 16.505 0.020 16.609 0.013 16.970 0.013 17.247 0.011 17.554 0.024 0.044 040.0 220.1 028.5 DA        
1931-53358-0081 084539.18+225728.02 043 15.561 0.015 15.734 0.013 16.081 0.013 16.347 0.016 16.609 0.020 0.027 065.0 202.7 034.7 DB        
3811-55538-0652 084543.83+040303.71 005 21.047 0.026 20.179 0.023 20.179 0.023 20.132 0.026 20.166 0.079 0.033 009.9 222.9 027.2 DC:       
2573-54061-0557 084544.17+103132.16 013 19.933 0.033 19.180 0.243 18.705 0.020 18.609 0.020 18.582 0.033 0.049 015.1 216.4 030.1 sdA/F     
3373-54940-0632 084547.47+230737.48 052 18.012 0.015 17.090 0.024 16.993 0.016 16.981 0.014 16.998 0.020 0.025 013.8 202.5 034.8 sdA       
3293-54921-0599 084549.11+054117.81 019 20.184 0.056 19.140 0.194 18.852 0.243 18.783 0.235 18.840 0.055 0.038 013.7 221.3 028.0 sdA/F     
5154-55864-0418 084553.56+535558.17 039 17.592 0.013 17.311 0.016 17.661 0.014 17.891 0.014 18.153 0.026 0.022 019.5 164.1 038.3 DA        
0467-51901-0121 084554.61-003206.59 023 18.104 0.019 17.821 0.016 18.081 0.012 18.348 0.017 18.602 0.034 0.026 042.2 227.4 025.0 DA        
5289-55893-0361 084555.38+065007.99 021 19.388 0.027 19.170 0.016 19.461 0.024 19.754 0.031 19.893 0.099 0.038 014.8 220.2 028.5 DA        
2279-53708-0461 084556.71+183357.38 007 19.717 0.032 19.658 0.016 20.009 0.020 20.249 0.035 20.485 0.140 0.020 014.1 207.7 033.3 DA        
7294-56739-0507 084557.04+523558.10 006 20.202 0.045 19.784 0.028 19.610 0.023 19.554 0.024 19.609 0.077 0.032 040.6 165.8 038.4 DA        
2573-54061-0080 084558.99+102330.89 008 19.691 0.033 19.372 0.019 19.591 0.018 19.890 0.027 20.121 0.094 0.053 033.7 216.5 030.1 DA        
1785-54439-0384 084559.76+595724.81 045 16.981 0.025 15.921 0.017 15.560 0.011 15.416 0.011 15.340 0.019 0.066 024.8 156.5 037.5 sdA/F     
5176-56221-0686 084607.06+201422.03 006 21.198 0.090 20.697 0.033 20.709 0.037 20.742 0.052 20.703 0.173 0.028 000.0 205.8 033.9 DA        
2331-53742-0604 084607.76+544012.77 025 18.422 0.020 18.427 0.020 18.783 0.014 19.106 0.018 19.319 0.069 0.027 040.6 163.2 038.2 DA        
0564-52224-0081 084608.09+012953.79 014 19.427 0.032 18.967 0.018 19.069 0.019 19.198 0.025 19.410 0.096 0.036 018.8 225.5 026.0 DA        
5288-55865-0704 084608.11+140902.05 022 18.857 0.021 19.407 0.017 19.407 0.017 19.747 0.025 20.215 0.118 0.019 010.4 212.6 031.7 DA        
1187-52708-0630 084608.20+053817.95 016 18.140 0.020 17.906 0.015 17.988 0.017 18.104 0.018 18.284 0.031 0.043 034.5 221.4 028.0 DA        
4606-56223-0236 084608.35+413852.63 028 18.025 0.024 18.387 0.030 18.920 0.031 19.226 0.023 19.435 0.067 0.024 013.9 179.8 038.5 DA        
2332-54149-0326 084612.53+070255.90 002 22.901 0.333 21.090 0.036 20.290 0.027 19.988 0.025 19.780 0.066 0.044 047.6 220.0 028.7 dC:       
0550-51959-0038 084612.55+472419.69 010 19.415 0.026 19.728 0.021 19.728 0.021 20.004 0.030 20.313 0.126 0.027 006.5 172.4 038.7 DA        
5176-56221-0726 084614.90+193515.29 035 18.037 0.032 18.445 0.017 18.445 0.017 18.675 0.027 18.972 0.042 0.020 009.3 206.6 033.7 DBA       
4606-56223-0830 084615.11+424232.87 049 17.238 0.013 17.014 0.016 17.307 0.014 17.575 0.017 17.933 0.082 0.025 020.7 178.4 038.6 DA        
3293-54921-0635 084616.64+054256.92 031 19.025 0.025 18.126 0.015 17.848 0.017 17.747 0.017 17.753 0.023 0.043 012.3 221.4 028.1 sdA/F     
1931-53358-0487 084617.12+245344.10 006 20.487 0.069 19.880 0.023 19.180 0.017 18.925 0.018 18.725 0.041 0.029 006.9 200.5 035.4 CV-H      
5148-56220-0798 084618.12+591336.94 018 19.028 0.027 18.084 0.015 17.703 0.022 17.567 0.015 17.462 0.022 0.055 011.0 157.4 037.6 sdA/F     
5290-55862-0574 084618.45+154419.92 041 17.344 0.016 17.734 0.016 18.232 0.017 18.582 0.015 18.959 0.044 0.026 011.4 210.9 032.4 DA        
1785-54439-0381 084619.96+595315.63 018 19.245 0.034 18.210 0.018 17.823 0.012 17.657 0.012 17.546 0.024 0.060 013.2 156.6 037.5 sdA/F     
5177-56245-0429 084621.44+210343.99 005 20.604 0.023 19.957 0.028 19.957 0.028 19.990 0.033 20.455 0.190 0.028 018.9 204.9 034.3 DA        
5161-55968-0734 084621.61+482811.40 006 20.869 0.061 20.399 0.025 20.273 0.030 20.330 0.038 20.214 0.113 0.030 040.8 171.1 038.7 DA        
3810-56015-0118 084623.27+010949.14 019 19.327 0.025 19.247 0.016 19.585 0.020 19.831 0.030 20.176 0.138 0.033 012.0 225.9 025.9 DA        
2671-54141-0310 084624.72+102406.03 033 18.131 0.022 17.975 0.037 18.084 0.156 18.250 0.567 18.468 0.561 0.044 092.7 216.6 030.2 DQ        
7303-57013-0656 084625.42+502816.01 031 18.824 0.026 17.927 0.015 17.641 0.016 17.555 0.019 17.508 0.018 0.020 020.5 168.5 038.6 sdA/F     
1298-52964-0506 084626.42+073824.47 015 18.590 0.018 18.767 0.016 18.767 0.016 19.067 0.023 19.239 0.063 0.074 007.4 219.4 029.0 DA        
7373-56990-0794 084632.26+572555.99 047 18.176 0.018 17.119 0.017 16.746 0.015 16.591 0.012 16.493 0.016 0.087 000.0 159.7 037.9 sdA:      
2331-53742-0636 084632.42+540251.32 019 19.086 0.020 19.212 0.019 19.212 0.019 19.437 0.024 19.787 0.094 0.023 004.3 164.0 038.4 DA        
2332-54149-0263 084634.44+060608.38 015 19.479 0.030 19.046 0.018 19.339 0.021 19.582 0.026 20.085 0.149 0.047 028.9 221.0 028.3 DA        
3167-54822-0218 084636.50+544953.95 019 19.815 0.036 18.895 0.019 18.601 0.016 18.475 0.017 18.444 0.039 0.029 011.8 163.0 038.3 sdA/F     
4606-56223-0836 084637.99+421415.48 024 19.607 0.037 18.742 0.014 18.475 0.022 18.373 0.020 18.335 0.028 0.024 015.4 179.1 038.6 sdA/F     
5289-55893-0708 084639.27+091406.76 047 17.218 0.019 18.063 0.030 18.063 0.030 18.404 0.018 18.833 0.037 0.058 004.4 217.8 029.8 DA        
2280-53680-0373 084641.26+212819.58 044 17.262 0.021 16.205 0.019 16.138 0.018 16.159 0.019 16.197 0.023 0.029 028.3 204.5 034.5 sdA       
2428-53801-0544 084643.55+131201.52 007 19.782 0.035 19.549 0.018 19.855 0.023 20.095 0.029 20.267 0.102 0.030 018.7 213.7 031.5 DA        
3813-55532-0512 084647.04+023247.70 008 21.969 0.176 20.560 0.034 20.309 0.033 20.143 0.033 20.173 0.114 0.040 019.8 224.6 026.7 sdA/F     
1298-52964-0446 084650.02+081453.95 007 21.086 0.072 19.307 0.019 17.516 0.017 16.986 0.013 16.722 0.022 0.053 017.9 218.9 029.4 dC        
2332-54149-0290 084652.48+050133.92 011 19.287 0.015 19.825 0.023 19.825 0.023 20.210 0.033 20.395 0.090 0.042 006.8 222.1 027.9 DA        
6783-56284-0896 084652.93+442638.61 026 18.569 0.022 18.115 0.023 18.268 0.018 18.478 0.020 18.648 0.032 0.023 027.9 176.2 038.8 DA        
5287-55952-0108 084653.75+102132.46 030 19.076 0.027 18.149 0.016 17.850 0.012 17.740 0.016 17.705 0.023 0.037 012.9 216.7 030.3 sdA/F     
2332-54149-0281 084654.44+051402.86 020 19.212 0.027 18.566 0.013 18.275 0.018 18.166 0.016 18.200 0.029 0.044 058.7 221.9 028.0 DA        
5709-56571-0719 084655.74+614328.70 057 16.997 0.017 16.707 0.017 17.017 0.022 17.210 0.024 17.490 0.022 0.059 019.4 154.3 037.2 DA        
4684-56226-0596 084656.89+441605.57 022 19.088 0.028 18.828 0.029 19.191 0.022 19.486 0.030 19.817 0.078 0.024 033.0 176.5 038.8 DA        
1931-53358-0065 084658.15+241240.17 013 17.870 0.016 18.299 0.017 18.731 0.013 19.129 0.018 19.390 0.044 0.028 015.1 201.3 035.4 BLLAC     
2280-53680-0228 084658.27+202147.39 017 18.635 0.025 18.385 0.020 18.461 0.016 18.574 0.018 18.733 0.039 0.029 084.5 205.8 034.2 DC        
0564-52224-0551 084658.30+025720.98 080 16.419 0.016 15.319 0.015 15.181 0.014 15.208 0.015 15.266 0.016 0.023 013.1 224.2 026.9 sdA/F     
3167-54822-0180 084658.82+552823.71 020 19.604 0.033 18.672 0.012 18.306 0.012 18.155 0.020 18.248 0.033 0.038 011.5 162.1 038.3 sdA/F     
0467-51901-0484 084700.50+012113.69 045 16.613 0.016 15.764 0.014 15.497 0.011 15.353 0.020 15.360 0.016 0.038 030.3 225.8 026.1 sdA       
3810-55531-0892 084702.12+020924.85 005 20.926 0.071 20.288 0.027 20.029 0.024 20.034 0.035 19.915 0.103 0.031 075.4 225.0 026.5 DA        
3811-55538-0340 084703.23+031232.72 025 18.710 0.020 18.560 0.010 18.850 0.020 19.110 0.020 19.360 0.080 0.000 004.0 000.0 000.0 DA        
2332-54149-0295 084707.53+051359.70 004 21.085 0.089 20.459 0.024 20.175 0.030 20.049 0.036 19.710 0.085 0.045 035.6 222.0 028.0 DA:
8295-57401-0848 084708.16+420113.18 031 18.312 0.022 18.192 0.027 18.561 0.018 18.775 0.021 19.081 0.049 0.025 017.2 179.3 038.7 DA        
0763-52235-0146 084709.11+450734.83 005 20.202 0.046 19.993 0.023 19.997 0.031 20.128 0.034 20.342 0.136 0.025 049.6 175.4 038.8 DZM       
4609-56251-0288 084712.38+354312.26 021 18.885 0.029 18.708 0.022 18.815 0.014 18.952 0.017 19.108 0.041 0.030 026.8 187.3 038.0 DC        
2280-53680-0193 084712.49+200443.05 016 18.911 0.023 18.473 0.019 18.512 0.023 18.580 0.019 18.711 0.036 0.026 023.5 206.1 034.1 DA        
5286-56225-0904 084713.84+174323.50 025 19.495 0.029 18.622 0.016 18.342 0.013 18.264 0.017 18.274 0.029 0.019 012.4 208.8 033.3 sdA/F     
0550-51959-0629 084716.21+484220.37 026 17.881 0.020 17.904 0.023 18.216 0.016 18.448 0.025 18.729 0.034 0.025 024.4 170.8 038.8 DBH       
1210-52701-0388 084717.12+340417.69 010 18.839 0.022 18.857 0.021 19.271 0.020 19.520 0.022 19.812 0.072 0.024 011.7 189.4 037.8 DA        
1298-52964-0110 084717.17+065836.50 009 19.549 0.033 19.081 0.019 19.150 0.019 19.159 0.019 19.376 0.055 0.036 039.7 220.2 028.9 DA        
1209-52674-0621 084717.71+322209.45 012 18.702 0.022 18.763 0.019 19.027 0.020 19.242 0.019 19.461 0.060 0.026 024.0 191.5 037.5 DBAH:     
3813-55532-0445 084718.88+005136.04 006 21.081 0.025 20.239 0.025 20.239 0.025 20.166 0.038 20.056 0.110 0.031 017.2 226.3 026.0 DA        
2331-53742-0632 084725.59+541332.26 009 19.806 0.036 19.717 0.022 19.892 0.028 20.018 0.033 20.147 0.132 0.023 048.8 163.7 038.5 DC        
0467-51901-0097 084726.95-000858.76 030 17.873 0.022 16.972 0.015 16.693 0.012 16.614 0.014 16.590 0.019 0.025 016.9 227.3 025.5 sdA/F     
5288-55865-0784 084732.35+140705.89 015 19.857 0.035 19.434 0.017 19.333 0.025 19.349 0.022 19.344 0.055 0.022 044.6 212.8 032.0 DC:       
8829-57446-0524 084732.41+400059.69 024 18.775 0.016 18.517 0.013 18.517 0.013 18.638 0.016 18.835 0.039 0.025 002.4 181.9 038.6 DA        
2281-53711-0295 084732.74+172819.13 010 19.410 0.028 19.078 0.018 19.057 0.021 19.059 0.020 19.235 0.051 0.020 070.6 209.1 033.3 DQ:       
5148-56220-0184 084734.31+580848.16 011 20.529 0.057 20.056 0.022 19.931 0.025 19.938 0.036 20.011 0.127 0.056 015.7 158.8 038.0 DA        
2671-54141-0287 084734.75+095706.69 022 18.616 0.022 18.765 0.020 19.090 0.017 19.302 0.022 19.656 0.061 0.056 055.4 217.2 030.3 DB        
2549-54523-0050 084737.44+822710.89 005 21.295 0.127 20.292 0.030 20.120 0.030 20.034 0.038 20.067 0.143 0.030 009.1 130.6 030.6 sdA       
5289-55893-0244 084739.44+063914.67 017 19.579 0.028 19.274 0.018 19.544 0.018 19.768 0.022 20.112 0.102 0.028 038.5 220.6 028.8 DA        
0564-52224-0598 084740.62+030011.34 008 19.785 0.038 19.757 0.019 20.126 0.027 20.381 0.041 20.569 0.170 0.023 019.2 224.2 027.1 DA        
3812-55513-0674 084742.21+000647.66 040 17.812 0.021 17.706 0.016 18.019 0.014 18.245 0.021 18.529 0.033 0.027 016.0 227.0 025.7 DA+DB     
7293-56741-0851 084742.47+523751.80 006 20.632 0.056 20.445 0.024 20.489 0.031 20.565 0.048 20.634 0.174 0.019 028.2 165.7 038.7 DC:       
5148-56220-0180 084742.53+575326.67 027 19.552 0.034 18.611 0.021 18.251 0.020 18.151 0.018 18.064 0.029 0.055 017.9 159.1 038.0 sdA/F     
6398-56356-0482 084742.69+445351.60 009 20.109 0.044 19.234 0.028 18.905 0.026 18.790 0.038 18.800 0.038 0.026 013.3 175.7 038.9 sdA/F     
2332-54149-0250 084743.03+045624.71 014 19.836 0.045 18.933 0.023 18.603 0.023 18.402 0.019 18.413 0.041 0.052 012.6 222.3 028.0 sdA/F     
7327-56715-0372 084746.81+451006.35 025 18.717 0.029 18.297 0.017 18.503 0.018 18.699 0.015 18.932 0.040 0.025 022.7 175.3 038.9 DA        
5176-56221-0220 084749.20+183015.89 050 17.330 0.015 17.115 0.021 17.149 0.014 17.214 0.013 17.383 0.018 0.022 148.2 208.0 033.7 DQ        
5709-56571-0705 084749.80+622138.64 015 19.621 0.037 19.240 0.024 19.416 0.023 19.693 0.027 19.730 0.112 0.143 027.3 153.5 037.2 DA        
1588-52965-0095 084751.61+283113.59 013 19.271 0.031 18.888 0.016 19.108 0.018 19.182 0.021 18.964 0.045 0.046 012.2 196.2 036.7 DA+M      
5288-55865-0840 084752.44+133800.31 007 21.473 0.091 20.627 0.028 20.344 0.030 20.234 0.036 20.011 0.082 0.029 011.9 213.3 031.9 sdA/F     
0934-52672-0414 084757.57+362649.14 007 19.740 0.031 19.558 0.018 19.605 0.017 19.787 0.024 19.826 0.070 0.026 016.7 186.4 038.3 DA        
3810-56015-0084 084759.79+013147.39 008 21.038 0.086 20.299 0.023 20.137 0.031 20.057 0.042 19.948 0.133 0.030 013.2 225.7 026.4 DA        
5155-55946-0496 084800.34+521911.01 018 19.378 0.034 18.536 0.015 18.276 0.017 18.190 0.011 18.164 0.030 0.022 018.4 166.1 038.7 sdA/F     
5289-55893-0813 084802.50+082144.06 032 18.458 0.019 18.687 0.015 18.687 0.015 18.980 0.016 19.371 0.046 0.051 004.3 218.9 029.7 DA        
2332-54149-0426 084804.73+061445.68 019 19.585 0.034 18.721 0.018 18.391 0.020 18.264 0.015 18.254 0.030 0.046 011.4 221.1 028.7 sdA/F     
2667-54142-0332 084806.17+115301.65 023 18.325 0.027 17.414 0.019 17.169 0.021 17.095 0.042 17.065 0.026 0.021 016.8 215.2 031.2 sdA/F     
1209-52674-0617 084812.97+324655.88 008 19.065 0.035 19.189 0.017 19.567 0.020 19.706 0.031 20.151 0.130 0.027 029.5 191.0 037.7 sdB       
2671-54141-0377 084813.38+113655.11 024 19.601 0.039 18.741 0.015 18.403 0.019 18.422 0.033 18.216 0.024 0.023 014.0 215.5 031.1 sdA/F     
7373-56990-0122 084814.26+551501.08 016 19.638 0.037 19.265 0.020 19.483 0.021 19.742 0.027 20.016 0.099 0.035 026.9 162.4 038.5 DA        
2428-53801-0562 084819.89+134420.43 036 17.794 0.015 16.846 0.019 16.568 0.019 16.480 0.024 16.443 0.015 0.029 016.6 213.3 032.0 sdA/F     
2332-54149-0231 084820.22+054043.79 012 19.314 0.020 19.615 0.021 19.615 0.021 19.829 0.027 20.504 0.183 0.043 010.4 221.7 028.5 DA        
2671-54141-0374 084820.59+112905.06 013 19.761 0.043 19.648 0.017 19.935 0.024 20.356 0.050 20.512 0.103 0.022 024.3 215.7 031.1 DA        
7320-56722-0104 084821.74+471322.76 008 20.525 0.051 20.268 0.026 20.299 0.026 20.434 0.039 20.481 0.142 0.025 037.5 172.7 039.0 DC:       
3813-55532-0602 084822.58+030448.30 006 21.403 0.095 20.869 0.034 20.643 0.036 20.724 0.048 20.560 0.178 0.024 042.3 224.3 027.3 DC:       
0564-52224-0565 084823.53+033216.73 011 19.212 0.025 19.469 0.017 19.873 0.022 20.256 0.035 20.464 0.145 0.030 022.4 223.8 027.5 DB        
3810-56015-0080 084825.62+015013.98 009 20.500 0.050 19.985 0.020 19.962 0.026 19.826 0.032 19.169 0.064 0.035 019.0 225.5 026.7 DA        
2332-54149-0435 084825.95+061114.01 009 20.800 0.068 19.900 0.020 19.643 0.022 19.510 0.024 19.560 0.085 0.048 017.8 221.2 028.8 sdA/F     
0447-51877-0499 084828.00+521422.47 020 18.429 0.016 18.139 0.018 18.142 0.014 18.245 0.017 18.382 0.030 0.021 094.8 166.2 038.8 DZ        
5288-55865-0172 084828.92+114807.49 012 20.561 0.058 20.067 0.019 19.884 0.022 19.879 0.030 19.870 0.094 0.021 018.9 215.4 031.3 DA        
2317-54152-0214 084829.21+051729.77 036 18.069 0.020 16.841 0.019 16.887 0.018 16.939 0.016 17.045 0.018 0.049 010.4 222.1 028.4 sdA/F     
4607-56248-0570 084830.73+401332.63 006 21.054 0.023 20.362 0.029 20.362 0.029 20.274 0.031 20.466 0.151 0.024 025.8 181.7 038.8 DC        
1932-53350-0466 084831.33+272735.70 019 18.291 0.022 18.291 0.017 18.690 0.026 18.950 0.021 19.209 0.041 0.037 042.7 197.6 036.6 DA        
3813-55532-0400 084836.10+015222.59 065 17.214 0.020 17.105 0.013 17.415 0.017 17.698 0.016 18.000 0.030 0.034 074.2 225.5 026.7 DA        
5176-56221-0878 084836.63+191705.54 016 19.471 0.027 19.280 0.023 19.652 0.023 19.952 0.027 20.181 0.128 0.020 018.4 207.2 034.2 DA        
5157-55923-0092 084836.65+511943.04 018 18.313 0.043 18.732 0.327 19.218 0.592 19.604 1.054 19.918 0.127 0.021 012.7 167.4 038.9 DA        
1270-52991-0496 084836.99+312038.18 019 18.191 0.027 18.171 0.022 18.375 0.013 18.569 0.025 18.706 0.039 0.029 056.0 192.8 037.5 DC        
4867-55924-0591 084841.78+064844.35 049 16.963 0.012 16.089 0.015 15.785 0.015 15.675 0.012 15.658 0.014 0.038 052.6 220.6 029.1 sdA/F     
2541-54481-0502 084844.96+833735.54 024 18.476 0.027 17.510 0.021 17.270 0.011 17.163 0.014 17.128 0.025 0.028 012.7 129.4 030.1 sdA/F     
5176-56221-0158 084845.75+190101.35 027 18.616 0.022 18.632 0.015 18.975 0.017 19.300 0.019 19.600 0.063 0.018 033.3 207.5 034.1 DA        
1190-52670-0289 084847.85+035250.51 007 19.821 0.031 19.523 0.022 19.782 0.024 19.972 0.029 20.381 0.092 0.038 020.9 223.5 027.8 DA        
0934-52672-0553 084849.42+354857.90 020 18.453 0.024 18.128 0.016 18.102 0.016 18.201 0.018 18.290 0.025 0.027 040.4 187.3 038.4 DZ        
1270-52991-0458 084851.09+322936.61 023 18.612 0.031 17.732 0.014 17.451 0.010 17.330 0.014 17.321 0.017 0.026 019.5 191.4 037.8 sdA/F     
0865-52323-0401 084852.10+390441.30 006 19.607 0.034 19.476 0.020 19.557 0.030 19.727 0.022 19.900 0.073 0.029 042.8 183.1 038.8 DC:M      
4602-55644-0534 084853.59+355148.07 006 20.880 0.064 20.390 0.023 20.325 0.028 20.370 0.033 20.466 0.125 0.026 012.6 187.2 038.4 DA        
1270-52991-0510 084853.79+313419.06 017 19.307 0.024 18.415 0.017 18.127 0.018 18.012 0.016 17.954 0.024 0.027 011.0 192.6 037.6 sdA/F     
0483-51902-0320 084853.87+562635.07 015 19.228 0.032 18.766 0.020 18.832 0.015 18.972 0.021 19.232 0.066 0.058 041.2 160.9 038.4 DA        
5290-55862-0700 084853.92+153934.98 010 20.561 0.061 20.075 0.024 19.930 0.027 19.994 0.031 19.966 0.118 0.025 052.6 211.2 032.9 DA        
3167-54822-0148 084856.38+550117.54 039 18.375 0.021 17.436 0.017 17.162 0.017 17.045 0.015 17.021 0.018 0.030 027.9 162.7 038.6 sdA/F     
2332-54149-0466 084856.54+063225.55 024 18.849 0.020 18.672 0.019 18.672 0.019 18.884 0.018 19.087 0.054 0.041 006.7 220.9 029.1 DA        
5709-56571-0752 084857.33+614238.87 020 19.450 0.030 19.247 0.020 19.515 0.019 19.760 0.025 20.012 0.088 0.049 019.1 154.3 037.5 DA        
2671-54141-0472 084857.41+111933.86 011 20.173 0.038 19.838 0.021 20.054 0.021 20.280 0.039 20.446 0.115 0.028 013.6 215.9 031.2 DA        
3812-55513-0710 084857.91+002834.54 029 18.441 0.020 18.380 0.014 18.636 0.012 18.818 0.017 18.976 0.043 0.038 056.6 226.9 026.1 DBZ       
3810-56015-0002 084900.15+010420.83 018 19.551 0.027 19.082 0.015 19.017 0.015 19.009 0.019 19.047 0.047 0.031 025.5 226.3 026.4 DA        
8295-57401-0124 084900.88+403206.82 044 17.874 0.016 16.995 0.017 16.774 0.013 16.657 0.026 16.698 0.016 0.021 010.7 181.3 038.9 sdA/F     
2671-54141-0473 084903.66+105218.52 012 19.975 0.020 20.123 0.024 20.123 0.024 20.410 0.036 20.509 0.143 0.033 009.9 216.4 031.0 DA        
2671-54141-0183 084904.05+102849.38 021 19.307 0.025 18.822 0.016 18.787 0.017 18.809 0.018 18.893 0.038 0.034 072.0 216.8 030.8 DA        
2279-53708-0501 084905.20+182730.92 012 19.721 0.030 18.974 0.019 18.692 0.018 18.676 0.017 18.658 0.033 0.018 133.4 208.1 034.0 DZ        
5178-56246-0544 084905.88+244507.88 051 15.913 0.015 16.869 0.018 16.869 0.018 17.267 0.016 17.613 0.027 0.034 005.3 200.9 036.0 DA        
3813-55532-0364 084906.20+003722.73 039 18.209 0.022 18.004 0.012 18.206 0.014 18.467 0.014 18.693 0.037 0.037 046.5 226.8 026.2 DAH       
2671-54141-0195 084906.51+104719.32 014 19.658 0.039 19.512 0.023 19.738 0.020 20.056 0.041 20.273 0.091 0.035 015.8 216.5 031.0 DA        
1298-52964-0029 084906.69+071030.04 005 20.103 0.023 19.801 0.022 19.801 0.022 19.893 0.027 19.995 0.091 0.057 008.3 220.3 029.4 DZ        
5288-55865-0171 084907.26+113925.65 067 16.395 0.013 16.732 0.017 17.256 0.016 17.581 0.017 17.827 0.019 0.022 027.7 215.6 031.4 DA        
1210-52701-0361 084909.45+342947.71 046 16.206 0.011 15.746 0.012 15.616 0.019 15.608 0.022 15.678 0.016 0.029 126.0 188.9 038.2 DA        
0896-52592-0579 084909.67+435045.15 019 19.074 0.028 18.650 0.017 18.768 0.017 18.605 0.017 18.229 0.027 0.026 026.3 177.0 039.1 DA+M      
2429-53799-0022 084911.14+142643.23 006 19.504 0.033 19.641 0.018 19.908 0.023 20.104 0.032 20.253 0.123 0.020 039.5 212.6 032.5 DAZ       
2671-54141-0361 084913.70+113339.52 010 20.564 0.049 20.051 0.022 20.167 0.026 20.229 0.037 20.175 0.073 0.023 036.0 215.7 031.3 DA        
5291-55947-0568 084914.56+105615.51 027 18.732 0.025 17.842 0.015 17.500 0.013 17.377 0.019 17.309 0.017 0.032 015.7 216.4 031.1 sdA/F     
0467-51901-0594 084916.18+013721.26 008 19.296 0.029 19.451 0.020 19.787 0.032 20.036 0.036 20.509 0.205 0.032 016.2 225.8 026.8 DB        
2671-54141-0193 084916.69+104530.13 017 19.023 0.023 19.597 0.020 19.597 0.020 19.974 0.041 20.126 0.080 0.036 007.2 216.6 031.0 DA        
5709-56571-0284 084917.00+604420.97 018 19.140 0.028 18.974 0.023 19.065 0.025 19.143 0.022 19.273 0.069 0.040 020.8 155.5 037.7 DA        
7294-56739-0576 084920.30+523631.96 027 18.621 0.020 17.754 0.011 17.502 0.011 17.415 0.015 17.378 0.020 0.020 014.9 165.7 038.9 sdA/F     
1785-54439-0429 084920.91+595418.20 042 17.212 0.011 16.196 0.012 15.851 0.014 15.712 0.017 15.626 0.023 0.051 013.9 156.5 037.9 sdA/F     
5177-56245-0321 084922.63+195812.42 009 21.458 0.087 20.308 0.024 20.195 0.024 20.139 0.033 19.871 0.094 0.025 015.4 206.4 034.6 sdA       
5290-55862-0304 084922.68+142603.98 011 18.313 0.024 19.078 0.020 19.078 0.020 19.396 0.020 19.785 0.083 0.021 007.0 212.6 032.5 DA        
4607-56248-0450 084926.25+385953.56 015 19.268 0.014 19.417 0.024 19.417 0.024 19.649 0.029 19.940 0.066 0.032 001.4 183.2 038.9 DA        
1588-52965-0565 084929.10+285720.35 011 19.499 0.033 19.513 0.024 19.732 0.021 20.027 0.036 20.000 0.104 0.036 067.8 195.8 037.2 DAH       
8193-57333-0109 084932.30+583458.34 050 18.064 0.019 17.106 0.020 16.802 0.017 16.675 0.018 16.662 0.021 0.042 011.5 158.2 038.2 sdA/F     
2430-53815-0276 084934.62+122116.53 035 17.708 0.026 16.729 0.022 16.477 0.020 16.386 0.021 16.338 0.021 0.025 016.8 214.9 031.7 sdA/F     
0830-52293-0320 084934.72+411439.53 005 20.077 0.043 19.998 0.021 20.134 0.026 20.345 0.037 20.420 0.148 0.026 017.7 180.4 039.1 DC+M:     
2085-53379-0233 084936.40+225742.20 009 19.589 0.030 19.102 0.018 18.946 0.014 18.929 0.020 18.987 0.046 0.029 057.9 203.0 035.6 DA        
4607-56248-0438 084937.68+395221.97 005 20.207 0.029 19.368 0.024 19.368 0.024 19.287 0.024 19.209 0.052 0.023 050.2 182.1 039.0 DC:       
2431-53818-0268 084938.85+145503.22 012 19.212 0.017 18.851 0.020 18.851 0.020 18.946 0.020 18.977 0.039 0.022 000.0 212.1 032.8 DA        
8295-57401-0091 084939.48+405029.94 008 20.298 0.100 19.928 0.351 19.928 0.351 20.178 1.740 20.502 0.224 0.025 000.0 180.9 039.1 DC+M      
2667-54142-0195 084941.03+111521.49 033 16.974 0.019 16.071 0.015 15.969 0.052 15.658 0.024 15.701 0.013 0.027 017.4 216.1 031.3 sdA/F     
3812-55513-0787 084946.26+001711.74 007 20.973 0.063 20.441 0.026 20.406 0.029 20.401 0.038 20.359 0.129 0.036 000.0 227.2 026.2 DA        
5148-56220-0111 084946.93+580919.20 014 19.912 0.040 19.426 0.029 19.215 0.038 19.139 0.040 19.120 0.060 0.040 037.9 158.7 038.3 DC        
4684-56226-0728 084947.23+440914.72 027 18.530 0.033 18.761 0.027 18.761 0.027 19.070 0.027 19.392 0.067 0.029 007.7 176.6 039.3 DA        
1588-52965-0622 084947.38+293721.21 028 18.277 0.020 17.839 0.027 18.094 0.018 18.285 0.023 18.500 0.034 0.029 042.8 195.0 037.4 DA        
5177-56245-0731 084947.62+215610.68 019 19.290 0.035 19.248 0.024 19.580 0.026 19.828 0.034 20.238 0.125 0.029 016.0 204.2 035.3 DA        
1210-52701-0197 084948.62+331925.12 036 17.067 0.019 16.611 0.018 16.468 0.019 16.481 0.015 16.546 0.016 0.031 073.3 190.4 038.2 DA        
1760-53086-0488 084949.62+092353.39 023 18.146 0.018 17.725 0.015 17.688 0.022 17.780 0.020 17.969 0.027 0.045 027.5 218.1 030.5 DA        
5714-56660-0384 084950.70+625502.90 027 19.408 0.031 18.372 0.017 17.972 0.015 17.826 0.013 17.729 0.026 0.100 013.9 152.8 037.3 sdA/F     
2541-54481-0109 084950.94+825749.18 017 18.875 0.027 17.991 0.029 17.700 0.021 17.653 0.020 17.596 0.023 0.025 014.3 130.0 030.4 sdA/F     
7276-57061-0822 084951.11+553514.69 066 15.967 0.011 16.169 0.013 16.609 0.011 16.959 0.012 17.280 0.020 0.040 022.6 161.9 038.7 DA        
5162-55893-0586 084952.82+471248.76 052 16.594 0.024 16.710 0.017 17.050 0.013 17.313 0.011 17.572 0.024 0.022 086.7 172.7 039.3 DB        
2671-54141-0476 084953.10+105621.24 037 17.757 0.019 17.945 0.016 18.316 0.012 18.600 0.024 18.958 0.040 0.034 015.0 216.4 031.2 DB        
8193-57333-0098 084953.29+581821.85 004 21.227 0.038 20.949 0.051 20.949 0.051 21.030 0.076 21.172 0.308 0.039 025.2 158.5 038.2 DC:       
2280-53680-0145 084954.27+202328.97 013 18.972 0.015 19.254 0.018 19.254 0.018 19.479 0.022 19.741 0.068 0.027 005.5 206.0 034.8 DA        
2085-53379-0139 084954.95+222954.72 043 17.158 0.020 16.239 0.019 15.982 0.014 15.911 0.012 15.905 0.018 0.027 025.8 203.6 035.5 sdA/F     
2671-54141-0121 084958.32+093847.72 023 18.737 0.021 18.594 0.015 18.786 0.017 18.904 0.019 19.074 0.041 0.047 033.5 217.8 030.7 DA        
1933-53381-0313 084959.54+253015.78 054 16.616 0.017 15.702 0.017 15.426 0.013 15.347 0.018 15.315 0.015 0.038 041.5 200.0 036.4 sdA/F     
3812-55513-0246 085000.31-010630.59 020 19.274 0.032 18.940 0.016 18.910 0.015 18.990 0.017 19.272 0.054 0.020 039.2 228.5 025.5 DA        
5185-55978-0902 085002.66+323454.64 010 19.887 0.038 19.424 0.016 19.263 0.023 19.244 0.026 19.179 0.051 0.027 019.0 191.4 038.1 DA        
2332-54149-0140 085003.40+051728.77 010 20.217 0.045 19.661 0.021 19.811 0.023 19.936 0.031 20.017 0.121 0.040 042.0 222.3 028.7 DA        
2280-53680-0557 085006.53+204851.29 007 19.905 0.032 19.599 0.021 19.663 0.026 19.653 0.029 19.694 0.065 0.024 039.4 205.5 035.0 DC:       
5292-55926-0544 085006.99+180532.79 017 19.161 0.025 19.009 0.018 19.085 0.015 19.208 0.023 19.361 0.060 0.018 043.0 208.7 034.1 DC        
1760-53086-0106 085008.69+085450.69 012 19.071 0.020 18.843 0.017 18.843 0.017 19.002 0.022 19.151 0.046 0.053 006.8 218.6 030.4 DA        
5288-55865-0904 085009.48+141116.37 025 18.555 0.018 18.942 0.018 18.942 0.018 19.282 0.019 19.610 0.062 0.039 006.2 213.0 032.6 DA        
4607-56248-0390 085010.10+392942.68 007 21.166 0.071 20.003 0.030 19.882 0.021 19.877 0.032 19.785 0.083 0.025 011.9 182.6 039.1 sdA/F     
2430-53815-0412 085010.98+133006.35 009 19.600 0.033 19.178 0.021 19.068 0.015 19.081 0.019 19.120 0.041 0.026 030.0 213.7 032.3 DA        
5148-56220-0106 085011.94+580644.01 011 20.362 0.053 19.814 0.025 19.605 0.020 19.630 0.031 19.623 0.080 0.038 054.5 158.7 038.3 DA        
2332-54149-0448 085015.89+071048.36 010 19.519 0.029 19.574 0.021 19.800 0.021 19.995 0.032 20.507 0.137 0.054 037.2 220.4 029.6 DC        
2317-54152-0459 085016.35+065222.71 023 18.779 0.022 17.863 0.024 17.531 0.014 17.411 0.021 17.322 0.021 0.053 017.6 220.7 029.5 sdA/F     
7303-57013-0232 085019.08+495743.42 009 20.355 0.048 19.848 0.020 20.037 0.028 20.215 0.041 20.587 0.216 0.023 024.1 169.1 039.3 DA        
0467-51901-0018 085023.05-001535.35 005 20.034 0.036 19.634 0.017 19.679 0.017 19.847 0.023 19.911 0.087 0.027 018.3 227.8 026.1 DA        
2574-54084-0088 085023.49+101239.71 027 18.761 0.024 17.601 0.018 17.539 0.014 17.549 0.021 17.606 0.028 0.043 018.4 217.3 031.0 sdA       
3813-55532-0316 085023.68+015140.88 054 18.325 0.018 17.470 0.019 17.175 0.020 17.036 0.018 17.044 0.020 0.031 021.9 225.7 027.1 sdA/F     
1933-53381-0357 085023.76+255341.58 002 24.443 0.897 20.755 0.036 19.310 0.017 18.802 0.018 18.500 0.034 0.036 038.7 199.6 036.6 dC        
4684-56226-0750 085025.37+442455.50 007 20.769 0.071 20.417 0.033 20.295 0.028 20.279 0.037 20.246 0.110 0.026 016.3 176.3 039.4 DA        
5176-56221-0936 085025.86+191639.39 029 18.650 0.031 18.343 0.016 18.579 0.015 18.867 0.015 19.212 0.047 0.020 025.9 207.3 034.6 DA        
3812-55513-0836 085026.58+000238.72 057 16.476 0.015 16.452 0.013 16.820 0.013 17.107 0.013 17.430 0.024 0.026 025.3 227.5 026.2 DA        
1589-52972-0452 085028.15+293412.28 028 18.498 0.020 17.462 0.020 17.424 0.019 17.439 0.017 17.488 0.022 0.029 019.1 195.1 037.5 sdA       
1932-53350-0519 085028.34+271956.25 038 17.160 0.020 17.095 0.015 17.463 0.012 17.746 0.018 18.000 0.024 0.036 030.9 197.9 037.0 DA        
5289-55893-0088 085030.31+070937.01 019 19.567 0.031 19.341 0.020 19.359 0.019 19.422 0.023 19.582 0.072 0.060 021.6 220.5 029.7 DQ        
8829-57446-0696 085032.23+393735.36 034 18.192 0.028 17.743 0.024 17.887 0.013 18.040 0.015 18.240 0.024 0.025 037.6 182.5 039.1 DA        
2282-53683-0355 085033.15+213230.56 044 17.402 0.021 16.513 0.024 16.227 0.022 16.115 0.019 16.114 0.015 0.025 022.4 204.7 035.3 sdA/F     
8829-57446-0363 085033.55+382717.15 037 17.458 0.015 17.306 0.023 17.652 0.021 17.955 0.015 18.157 0.025 0.027 033.3 184.0 039.0 DA        
2332-54149-0136 085033.90+052400.18 006 21.271 0.103 20.093 0.026 20.128 0.025 20.183 0.037 20.336 0.156 0.037 011.5 222.2 028.9 sdA       
2888-54529-0305 085034.83+025548.20 052 17.978 0.018 17.059 0.020 16.842 0.016 16.724 0.016 16.706 0.017 0.027 012.4 224.7 027.7 sdA/F     
5177-56245-0800 085036.52+213854.40 030 18.426 0.026 18.373 0.016 18.759 0.018 19.007 0.020 19.346 0.067 0.027 024.1 204.6 035.4 DA        
5162-55893-0614 085036.73+461923.63 018 18.821 0.021 19.383 0.019 19.383 0.019 19.778 0.026 20.186 0.108 0.021 006.6 173.8 039.4 DA        
3811-55538-0882 085037.99+041638.02 009 20.413 0.045 20.012 0.026 19.951 0.022 20.042 0.032 20.051 0.072 0.048 021.7 223.4 028.4 DA        
5163-55889-0018 085039.02+452009.63 009 20.489 0.055 19.924 0.035 19.989 0.027 20.137 0.038 20.045 0.096 0.025 013.4 175.1 039.4 DA        
5158-55913-0718 085039.83+505043.59 031 19.074 0.022 18.213 0.013 17.912 0.016 17.792 0.018 17.754 0.022 0.022 019.6 168.0 039.3 sdA/F     
1270-52991-0114 085040.19+303728.90 046 17.069 0.021 16.029 0.015 15.925 0.021 15.897 0.016 15.964 0.016 0.031 013.2 193.8 037.8 sdA       
1932-53350-0517 085041.00+272221.21 007 19.710 0.034 19.821 0.020 20.114 0.022 20.254 0.032 20.863 0.178 0.036 010.2 197.8 037.1 DB        
3812-55513-0780 085041.52+005329.40 025 19.444 0.028 18.531 0.015 18.241 0.015 18.140 0.017 18.094 0.024 0.029 022.9 226.7 026.7 sdA/F     
2549-54523-0114 085043.01+824628.50 027 19.235 0.031 18.305 0.029 18.000 0.022 17.900 0.021 17.915 0.028 0.025 016.0 130.2 030.5 sdA/F     
2671-54141-0513 085043.66+112646.71 023 19.659 0.029 18.755 0.018 18.493 0.019 18.407 0.018 18.374 0.024 0.026 014.2 216.0 031.6 sdA/F     
2671-54141-0483 085045.21+110553.38 022 18.603 0.021 18.764 0.018 19.121 0.016 19.359 0.019 19.715 0.073 0.036 029.6 216.4 031.5 DC
1299-52972-0341 085045.31+082146.53 008 20.169 0.041 19.722 0.021 19.945 0.020 20.212 0.030 20.254 0.098 0.050 012.5 219.2 030.3 DA        
1933-53381-0311 085045.93+252549.03 033 18.034 0.020 17.167 0.017 16.879 0.013 16.760 0.019 16.744 0.017 0.037 013.9 200.2 036.6 sdA/F     
1299-52972-0310 085046.16+075820.66 018 19.059 0.028 18.642 0.021 18.822 0.017 19.010 0.023 19.373 0.064 0.042 014.7 219.7 030.1 DA        
0446-51899-0027 085046.48+535835.63 041 17.726 0.021 16.808 0.021 16.542 0.012 16.456 0.014 16.441 0.016 0.022 017.9 164.0 039.0 sdA/F     
8829-57446-0714 085048.80+401352.03 025 19.129 0.029 18.279 0.017 17.968 0.018 17.861 0.018 17.810 0.024 0.026 015.4 181.7 039.2 sdA/F     
2332-54149-0094 085048.98+052106.84 012 19.376 0.022 19.802 0.023 19.802 0.023 20.125 0.035 20.454 0.174 0.036 007.9 222.3 028.9 DA        
1270-52991-0532 085049.38+315656.32 007 19.860 0.038 19.571 0.017 19.647 0.018 19.754 0.025 20.028 0.101 0.025 051.3 192.2 038.1 DC        
5290-55862-0818 085050.43+154720.68 017 18.974 0.029 19.026 0.014 19.273 0.022 19.479 0.036 19.639 0.097 0.018 028.4 211.3 033.4 DC        
8295-57401-0968 085050.99+415237.15 036 18.676 0.025 17.723 0.016 17.492 0.015 17.392 0.014 17.377 0.019 0.025 011.3 179.6 039.4 sdA/F     
1270-52991-0578 085051.98+322843.18 011 18.979 0.016 19.390 0.021 19.390 0.021 19.708 0.029 20.067 0.096 0.025 001.1 191.6 038.2 DA        
2913-54526-0341 085052.23+034443.86 015 19.761 0.035 19.957 0.026 20.285 0.032 20.535 0.046 20.594 0.163 0.035 018.4 223.9 028.2 DAB:      
0483-51902-0297 085053.08+561638.52 026 18.319 0.022 18.009 0.020 18.307 0.012 18.531 0.019 18.827 0.039 0.042 040.1 161.0 038.7 DA        
5290-55862-0216 085053.89+141114.10 026 19.802 0.035 18.936 0.019 18.569 0.017 18.474 0.018 18.441 0.030 0.044 018.2 213.1 032.8 sdA/F     
3284-54907-0340 085054.98+632215.73 008 21.594 0.122 20.246 0.021 20.026 0.031 19.964 0.027 19.760 0.080 0.111 013.4 152.2 037.3 sdA       
5154-55864-0823 085055.51+550723.59 018 18.898 0.015 19.010 0.017 19.010 0.017 19.256 0.021 19.634 0.068 0.026 009.8 162.5 038.9 DA        
6385-56356-0568 085055.77+441348.87 029 18.783 0.027 17.883 0.028 17.611 0.014 17.511 0.037 17.489 0.021 0.027 017.2 176.5 039.5 sdA/F     
0934-52672-0017 085058.01+345637.68 011 19.151 0.022 18.761 0.025 18.989 0.016 19.164 0.023 19.414 0.055 0.029 018.9 188.5 038.7 DA        
5292-55926-0402 085100.23+154301.63 015 20.291 0.053 19.040 0.014 18.724 0.020 18.790 0.033 18.837 0.052 0.019 076.3 211.4 033.4 DZ        
5292-55926-0586 085101.29+180339.23 027 18.305 0.018 18.120 0.013 18.425 0.012 18.691 0.021 18.935 0.048 0.015 035.3 208.8 034.3 DA        
0449-51900-0283 085102.81+525716.18 021 18.857 0.021 18.009 0.018 17.687 0.016 17.556 0.013 17.470 0.018 0.020 017.0 165.3 039.1 sdA/F     
0483-51924-0332 085104.72+570830.83 006 19.998 0.052 19.759 0.023 19.975 0.027 20.165 0.035 20.321 0.098 0.048 014.0 159.9 038.6 DA        
1933-53381-0261 085105.13+250732.93 011 19.586 0.033 19.104 0.021 18.926 0.018 18.929 0.023 19.067 0.047 0.033 017.5 200.6 036.5 DA        
2430-53815-0229 085106.13+120157.84 029 17.357 0.019 16.966 0.019 17.134 0.012 17.316 0.013 17.507 0.016 0.027 098.7 215.4 031.9 DAH       
5709-56571-0839 085106.99+615137.53 016 19.835 0.037 19.528 0.024 19.775 0.025 20.029 0.037 20.091 0.089 0.079 032.7 154.0 037.7 DA        
3813-55532-0745 085107.39+030834.39 035 18.711 0.024 18.781 0.013 18.851 0.014 18.829 0.014 18.603 0.039 0.029 005.4 224.6 027.9 CV-H-He   
2431-53818-0289 085107.82+142211.76 006 20.404 0.046 19.420 0.024 19.193 0.015 19.060 0.024 19.073 0.043 0.031 039.4 212.9 032.9 sdA/F     
7293-56741-0952 085112.47+532214.84 012 18.957 0.022 18.049 0.022 17.745 0.016 17.602 0.012 17.574 0.018 0.017 020.5 164.7 039.1 sdA/F     
5150-56329-0618 085113.96+570223.97 023 18.816 0.021 18.468 0.019 18.753 0.019 18.954 0.020 19.161 0.044 0.044 023.7 160.1 038.6 DA        
2913-54526-0354 085114.19+034100.64 041 18.590 0.029 18.477 0.016 18.810 0.016 19.080 0.018 19.405 0.063 0.039 021.7 224.1 028.2 DA        
2400-53765-0305 085115.06+363034.56 020 19.251 0.222 19.279 0.418 19.279 0.418 19.545 0.240 19.894 0.164 0.029 000.0 186.5 038.9 DA        
1932-53350-0542 085115.43+271355.31 010 19.714 0.034 19.435 0.018 19.721 0.019 19.978 0.027 20.176 0.101 0.033 093.0 198.0 037.1 DA        
1933-53381-0269 085116.63+250804.51 008 19.267 0.027 19.379 0.022 19.670 0.023 19.863 0.028 20.174 0.109 0.033 021.6 200.6 036.6 DB        
2431-53818-0241 085118.14+141731.64 009 19.118 0.026 18.679 0.023 18.949 0.015 19.149 0.024 19.393 0.054 0.043 019.7 213.0 032.9 DA        
7279-57071-0447 085119.79+550832.91 008 20.663 0.081 20.144 0.027 20.297 0.030 20.581 0.047 20.969 0.211 0.028 010.7 162.5 038.9 DA        
0935-52643-0247 085121.11+354727.83 017 18.835 0.021 18.376 0.013 18.397 0.028 18.555 0.018 18.696 0.031 0.029 019.1 187.4 038.9 DA        
2281-53711-0223 085121.36+173826.06 039 17.753 0.018 16.865 0.013 16.603 0.014 16.511 0.017 16.508 0.017 0.019 014.2 209.3 034.2 sdA/F     
5289-55893-0944 085125.51+090342.87 021 19.387 0.031 19.047 0.028 19.278 0.017 19.531 0.025 19.717 0.067 0.040 023.7 218.6 030.7 DA        
2332-54149-0160 085125.74+053520.30 023 18.263 0.021 18.321 0.016 18.676 0.018 19.002 0.023 19.291 0.051 0.045 016.7 222.2 029.2 DA        
2671-54141-0093 085126.59+100841.29 008 21.155 0.079 20.156 0.022 19.706 0.023 19.623 0.020 19.563 0.057 0.041 016.2 217.5 031.2 sdA/F     
2431-53818-0253 085127.54+145103.16 019 19.268 0.027 18.135 0.017 18.188 0.017 18.304 0.018 18.371 0.029 0.024 010.3 212.4 033.2 sdA       
2671-54141-0444 085127.66+113549.68 025 19.368 0.027 18.517 0.015 18.216 0.024 18.091 0.017 18.078 0.025 0.025 015.2 215.9 031.8 sdA/F     
2317-54152-0151 085128.17+060551.18 037 17.161 0.014 16.748 0.019 16.935 0.014 17.126 0.014 17.319 0.023 0.041 062.8 221.7 029.4 DA        
2085-53379-0081 085128.77+223548.90 012 19.930 0.037 18.699 0.020 18.592 0.015 18.564 0.016 18.524 0.038 0.029 017.3 203.6 035.9 sdA/F     
2280-53680-0018 085129.15+195205.52 005 20.070 0.043 19.658 0.028 19.689 0.022 19.734 0.026 20.139 0.110 0.027 085.3 206.8 035.0 DAH       
1190-52670-0094 085129.43+041330.11 012 19.764 0.033 18.603 0.015 18.520 0.014 18.551 0.015 18.586 0.032 0.047 016.7 223.6 028.5 sdA/F     
2282-53683-0343 085129.87+220932.76 010 18.852 0.019 19.600 0.026 19.600 0.026 19.917 0.035 20.254 0.132 0.027 011.3 204.1 035.8 DA        
4684-56226-0814 085129.90+435506.46 051 16.334 0.035 16.700 0.025 17.136 0.021 17.549 0.015 17.862 0.028 0.022 017.6 176.9 039.6 He-sdOB       
0934-52672-0080 085130.57+353117.59 005 20.307 0.043 19.783 0.019 19.657 0.019 19.666 0.021 19.706 0.069 0.034 052.9 187.7 038.9 DAH       
0763-52235-0595 085132.65+460158.79 020 19.152 0.026 18.145 0.014 17.842 0.017 17.673 0.015 17.630 0.020 0.026 013.9 174.2 039.6 sdA/F     
5154-55864-0195 085133.97+542600.60 035 17.835 0.022 17.639 0.021 17.666 0.015 17.748 0.018 17.857 0.025 0.023 053.7 163.4 039.0 DA(He)    
3811-55538-0940 085134.06+040109.12 007 20.945 0.077 20.447 0.023 20.470 0.030 20.509 0.045 20.490 0.176 0.042 014.7 223.8 028.4 DA        
2888-54529-0383 085134.52+032007.07 060 17.818 0.017 16.869 0.014 16.582 0.018 16.486 0.014 16.481 0.021 0.038 016.1 224.4 028.1 sdA/F     
0935-52643-0229 085134.55+362117.13 011 19.422 0.027 19.006 0.016 19.029 0.014 19.069 0.017 19.112 0.042 0.027 098.5 186.7 039.0 DA        
2671-54141-0446 085134.88+114217.81 013 19.274 0.024 19.504 0.014 19.909 0.019 20.193 0.027 20.467 0.093 0.025 015.7 215.8 031.9 DB        
5292-55926-0376 085135.27+161837.10 039 17.383 0.016 17.206 0.020 17.513 0.019 17.830 0.022 18.140 0.031 0.015 018.1 210.8 033.8 DA        
0468-51912-0409 085136.22+015444.98 008 19.090 0.022 19.163 0.017 19.514 0.022 19.843 0.029 19.861 0.105 0.028 013.1 225.9 027.4 DA        
3811-55538-0942 085136.38+045637.14 015 19.410 0.034 19.147 0.026 19.468 0.028 19.675 0.027 19.736 0.099 0.046 065.6 222.8 028.9 DA        
2430-53815-0511 085136.44+141653.84 032 17.987 0.020 17.020 0.022 16.668 0.012 16.568 0.021 16.502 0.017 0.041 015.6 213.0 033.0 sdA/F     
2667-54142-0094 085136.68+101803.22 040 16.238 0.013 15.297 0.015 15.000 0.018 14.898 0.008 14.873 0.014 0.047 018.2 217.3 031.3 sdA       
2913-54526-0382 085140.06+033655.20 009 21.626 0.117 20.506 0.027 20.434 0.030 20.500 0.044 20.232 0.128 0.041 012.6 224.2 028.3 sdA/F     
3284-54907-0400 085140.73+631043.02 009 21.486 0.113 20.084 0.022 19.960 0.033 19.999 0.029 20.138 0.114 0.085 015.7 152.4 037.5 sdA       
3814-55535-0518 085142.70+043910.12 016 19.081 0.021 19.429 0.016 19.429 0.016 19.749 0.021 19.840 0.074 0.046 004.4 223.2 028.8 DA        
7513-56780-0488 085143.56+480054.24 023 18.909 0.024 18.048 0.012 17.783 0.017 17.711 0.017 17.715 0.020 0.020 013.5 171.6 039.6 sdA/F     
5290-55862-0874 085144.16+151548.96 023 18.775 0.020 19.266 0.022 19.266 0.022 19.560 0.024 19.883 0.073 0.029 005.6 212.0 033.4 DA        
1932-53350-0059 085144.76+261045.84 011 19.201 0.028 19.039 0.018 19.039 0.018 19.185 0.020 19.515 0.069 0.037 003.3 199.4 037.0 DA        
5291-55947-0334 085148.55+095035.23 020 18.477 0.021 19.280 0.019 19.280 0.019 19.602 0.021 19.827 0.074 0.060 004.8 217.8 031.2 DA        
5292-55926-0656 085151.02+170710.50 042 17.936 0.019 17.051 0.016 16.773 0.009 16.685 0.015 16.679 0.016 0.017 027.2 209.9 034.1 sdA/F     
2279-53708-0587 085151.33+181834.86 013 20.066 0.035 19.022 0.021 18.967 0.016 18.976 0.021 19.047 0.050 0.016 012.0 208.6 034.5 sdA       
5175-55955-0558 085152.99+195146.80 013 18.689 0.027 19.549 0.021 19.549 0.021 19.873 0.028 19.941 0.093 0.027 004.7 206.8 035.1 DA        
2431-53818-0238 085153.79+152724.94 008 19.697 0.039 19.406 0.018 19.618 0.021 19.809 0.030 19.996 0.102 0.027 021.8 211.8 033.5 DAH       
5182-56341-0576 085154.96+293055.04 011 20.170 0.047 19.694 0.021 19.762 0.025 19.951 0.029 20.201 0.139 0.030 019.8 195.3 037.8 DA        
5176-56221-0058 085155.24+182926.80 006 20.899 0.062 20.498 0.034 20.351 0.030 20.326 0.038 20.449 0.131 0.017 000.0 208.4 034.6 DA:       
2888-54529-0394 085158.84+030927.07 054 17.986 0.019 17.089 0.011 16.835 0.013 16.740 0.011 16.738 0.022 0.036 012.3 224.7 028.1 sdA/F     
0449-51900-0311 085159.32+532540.34 015 18.838 0.018 18.700 0.022 18.856 0.020 18.953 0.023 19.111 0.048 0.017 022.1 164.6 039.2 DAH       
1190-52670-0433 085159.94+051456.63 006 19.751 0.034 19.322 0.022 19.388 0.016 19.503 0.021 19.527 0.052 0.048 033.2 222.6 029.1 DA        
2332-54149-0527 085200.37+071128.83 006 21.387 0.112 20.485 0.025 20.125 0.026 20.010 0.031 19.959 0.098 0.050 012.7 220.6 030.0 sdA/F     
2671-54141-0538 085201.85+113709.18 026 19.469 0.027 18.518 0.014 18.282 0.017 18.186 0.015 18.176 0.023 0.024 014.8 216.0 032.0 sdA/F     
2913-54526-0346 085202.21+034811.34 010 20.189 0.042 20.361 0.023 20.729 0.034 21.097 0.058 21.136 0.188 0.049 016.6 224.0 028.4 DA        
2280-53680-0604 085202.44+213036.50 021 18.107 0.022 18.224 0.021 18.560 0.016 18.890 0.022 19.105 0.048 0.028 023.2 204.9 035.7 DB        
5292-55926-0356 085203.68+165335.59 006 21.034 0.066 20.479 0.029 20.198 0.031 20.197 0.032 20.117 0.086 0.017 012.3 210.2 034.1 DA        
2913-54526-0269 085203.81+025044.45 020 19.632 0.018 19.902 0.019 19.902 0.019 20.200 0.032 20.687 0.194 0.039 007.1 225.0 028.0 DA        
2279-53708-0589 085204.18+180237.01 010 19.748 0.033 19.353 0.018 19.588 0.019 19.826 0.024 19.991 0.112 0.016 016.4 208.9 034.5 DA        
4684-56226-0838 085204.50+442351.20 015 19.718 0.035 19.348 0.017 19.275 0.018 19.289 0.016 19.356 0.057 0.023 039.5 176.3 039.7 DA        
2913-54526-0393 085205.49+031413.99 042 18.488 0.021 18.542 0.013 18.812 0.015 19.060 0.016 19.342 0.069 0.040 013.8 224.6 028.2 DB        
2549-54523-0574 085209.16+841150.32 033 18.125 0.024 18.240 0.017 18.667 0.016 19.008 0.030 19.273 0.070 0.037 019.1 128.7 029.9 DA        
1190-52670-0194 085211.92+042452.98 034 17.671 0.018 16.752 0.015 16.463 0.013 16.358 0.012 16.316 0.016 0.048 018.2 223.5 028.8 sdA/F     
2332-54149-0060 085212.09+052614.16 014 19.593 0.040 19.207 0.016 19.418 0.017 19.619 0.026 19.815 0.115 0.040 017.3 222.4 029.3 DA        
2332-54149-0153 085212.28+052918.16 027 18.048 0.017 18.120 0.018 18.508 0.016 18.828 0.020 19.071 0.041 0.040 021.3 222.4 029.3 DA        
8829-57446-0294 085212.75+383721.24 002 24.894 0.503 21.655 0.048 19.952 0.023 19.434 0.026 19.274 0.051 0.026 050.6 183.8 039.4 dC        
3811-55538-0952 085215.90+044652.10 023 18.579 0.022 18.600 0.013 19.011 0.018 19.278 0.018 19.633 0.060 0.043 011.6 223.1 029.0 DA        
2400-53765-0394 085215.93+372954.08 008 21.187 0.068 20.121 0.024 19.894 0.023 19.764 0.031 19.750 0.071 0.031 011.3 185.2 039.3 sdA/F     
7294-56739-0642 085216.18+524937.79 016 19.904 0.032 18.965 0.020 18.737 0.018 18.630 0.020 18.606 0.040 0.019 013.2 165.4 039.3 sdA/F     
1189-52668-0445 085216.70+065931.60 020 18.441 0.018 18.021 0.017 17.932 0.015 17.973 0.016 18.079 0.030 0.061 031.9 220.9 030.0 DA        
5175-55955-0560 085217.14+195258.14 014 20.087 0.040 19.191 0.025 18.899 0.018 18.761 0.016 18.758 0.040 0.027 011.4 206.8 035.2 sdA/F     
5290-55862-0886 085217.15+153122.66 019 19.023 0.017 19.572 0.022 19.572 0.022 19.883 0.034 20.341 0.136 0.025 007.7 211.8 033.6 DA        
4602-55644-0366 085217.60+340211.36 005 23.718 0.041 20.440 0.028 20.440 0.028 20.431 0.035 20.130 0.090 0.025 000.0 189.7 038.8 DZ        
2281-53711-0224 085218.18+173712.71 009 19.906 0.035 19.468 0.024 19.492 0.024 19.048 0.020 18.509 0.033 0.017 018.4 209.4 034.4 DA+M      
2888-54529-0279 085218.55+024243.93 037 18.911 0.023 18.059 0.015 17.767 0.010 17.655 0.011 17.646 0.021 0.032 012.7 225.2 028.0 sdA       
0468-51912-0220 085219.04+000416.05 009 19.493 0.027 19.384 0.016 19.520 0.019 19.672 0.024 19.925 0.091 0.026 031.3 227.7 026.6 DC        
0468-51912-0209 085219.20-002133.47 044 17.030 0.016 16.105 0.015 15.866 0.016 15.773 0.013 15.763 0.014 0.025 016.7 228.2 026.4 sdA/F     
2888-54529-0322 085219.43+041426.77 069 17.257 0.018 16.309 0.015 16.145 0.013 16.102 0.012 16.118 0.016 0.043 022.2 223.6 028.7 sdA/F     
5289-55893-0994 085219.57+082125.96 016 19.543 0.023 19.592 0.019 19.592 0.019 19.826 0.026 20.030 0.082 0.040 003.3 219.5 030.6 DA        
3812-55513-0102 085221.26-004253.32 052 17.102 0.011 16.998 0.014 17.319 0.017 17.598 0.016 17.917 0.022 0.022 046.2 228.5 026.3 DA        
4604-55983-0452 085221.35+404958.08 056 16.792 0.014 15.914 0.012 15.541 0.020 15.398 0.017 15.357 0.018 0.021 120.3 180.9 039.6 sdA       
4606-56223-0014 085224.15+413822.39 012 20.283 0.046 19.627 0.017 19.518 0.018 19.509 0.024 19.630 0.073 0.022 079.2 179.9 039.6 DC        
4604-55983-0608 085224.37+423507.52 023 18.917 0.026 18.788 0.018 19.073 0.015 19.354 0.027 19.547 0.058 0.023 021.5 178.7 039.7 DA        
2400-53765-0277 085224.64+370559.02 028 19.103 0.021 18.288 0.017 18.005 0.016 17.915 0.019 17.901 0.023 0.031 014.6 185.8 039.2 sdA/F     
1299-52972-0278 085225.72+074540.27 008 19.968 0.039 19.685 0.022 20.018 0.031 20.293 0.035 20.220 0.113 0.052 031.2 220.1 030.4 DA        
2281-53711-0444 085226.45+190402.88 008 19.829 0.035 19.611 0.023 19.725 0.020 19.881 0.027 20.055 0.091 0.020 056.3 207.8 034.9 DC        
5182-56341-0546 085226.58+301851.17 025 18.340 0.016 18.428 0.017 18.813 0.014 19.104 0.020 19.423 0.060 0.029 019.3 194.3 038.1 DA        
2332-54149-0047 085227.79+050822.91 007 20.306 0.045 19.954 0.026 20.257 0.025 20.519 0.033 20.664 0.124 0.052 011.0 222.8 029.2 DA        
2671-54141-0532 085229.20+115744.73 014 20.317 0.046 19.508 0.016 19.225 0.014 19.087 0.016 19.099 0.044 0.029 011.2 215.7 032.2 sdA/F     
0468-51912-0451 085229.47+014323.80 009 19.580 0.032 19.280 0.020 19.554 0.023 19.763 0.028 20.035 0.138 0.030 031.6 226.2 027.5 DA        
5155-55946-0590 085230.99+533901.79 029 17.237 0.019 17.596 0.015 18.115 0.014 18.438 0.015 18.733 0.035 0.018 013.2 164.3 039.3 DA        
2400-53765-0279 085232.94+370605.55 010 19.987 0.035 19.779 0.021 20.034 0.025 20.257 0.032 20.742 0.149 0.032 024.6 185.8 039.3 DA        
1271-52974-0321 085233.66+325100.11 003 20.230 0.044 20.157 0.024 20.339 0.032 20.397 0.043 20.588 0.159 0.027 039.0 191.2 038.6 DC        
2913-54526-0421 085234.10+033205.68 051 19.070 0.026 18.132 0.015 17.932 0.013 17.863 0.018 17.846 0.020 0.045 011.3 224.4 028.4 sdA/F     
2085-53379-0178 085235.43+231644.28 007 19.416 0.028 19.432 0.018 19.631 0.019 19.890 0.026 20.195 0.122 0.027 039.2 202.9 036.3 DQ        
2432-54052-0319 085237.41+162539.75 045 17.800 0.022 16.959 0.013 16.699 0.015 16.600 0.014 16.584 0.014 0.015 021.0 210.8 034.0 sdA/F     
1210-52701-0539 085237.68+344812.34 007 19.401 0.038 19.346 0.021 19.602 0.021 19.811 0.023 20.087 0.096 0.027 036.9 188.7 039.0 DBAH:     
1589-52972-0510 085239.08+301953.59 008 19.496 0.026 19.335 0.023 19.607 0.020 19.856 0.027 20.011 0.097 0.028 025.8 194.3 038.2 DA        
1190-52670-0434 085241.64+052207.32 014 21.206 0.080 18.268 0.021 16.755 0.015 16.223 0.018 16.015 0.014 0.044 065.7 222.6 029.3 dC        
3813-55532-0178 085242.35+011447.52 038 18.536 0.019 18.315 0.012 18.609 0.014 18.850 0.019 19.042 0.052 0.034 024.7 226.7 027.3 DA        
5179-55957-0564 085245.25+255051.13 022 19.711 0.042 18.783 0.014 18.545 0.016 18.560 0.026 18.356 0.028 0.032 020.8 199.8 037.1 sdA/F     
1932-53350-0071 085245.96+264906.35 014 18.462 0.018 18.317 0.020 18.638 0.013 18.903 0.019 19.180 0.048 0.030 034.3 198.7 037.4 DA        
2671-54141-0059 085246.87+100523.14 005 20.686 0.054 20.367 0.030 20.272 0.030 20.334 0.034 20.479 0.105 0.036 039.8 217.7 031.5 DC        
2085-53379-0169 085251.90+230740.49 006 20.060 0.039 19.649 0.019 19.831 0.025 20.124 0.038 20.322 0.165 0.027 021.4 203.1 036.4 DA        
7303-57013-0864 085252.86+514246.72 021 18.816 0.018 18.342 0.018 18.251 0.013 18.261 0.022 18.292 0.031 0.018 037.1 166.8 039.5 DA        
5154-55864-0882 085253.93+550726.46 008 20.611 0.064 20.123 0.032 19.962 0.026 19.922 0.032 19.956 0.117 0.027 035.0 162.4 039.1 sdA       
2280-53680-0073 085256.61+202347.43 018 19.064 0.023 18.141 0.019 17.886 0.017 17.733 0.018 17.679 0.028 0.022 010.5 206.3 035.5 sdA/F     
2332-54149-0043 085257.26+050611.94 016 19.753 0.034 18.803 0.023 18.545 0.018 18.402 0.015 18.319 0.026 0.048 010.8 222.9 029.3 sdA/F     
7293-56741-0002 085258.07+514141.32 024 19.039 0.020 18.177 0.018 17.924 0.013 17.860 0.022 17.871 0.027 0.018 011.9 166.8 039.6 sdA/F     
5292-55926-0718 085302.05+174843.06 037 16.778 0.017 17.744 0.013 17.744 0.013 18.113 0.013 18.493 0.041 0.021 012.7 209.3 034.6 DA        
2380-53759-0392 085302.10+370403.09 042 17.504 0.016 16.522 0.017 16.357 0.018 16.304 0.013 16.338 0.017 0.036 012.0 185.8 039.4 sdA/F     
5291-55947-0258 085303.07+091150.12 016 19.173 0.028 19.111 0.019 19.449 0.023 19.735 0.028 20.030 0.084 0.049 026.8 218.7 031.2 DA        
2549-54523-0059 085303.29+823901.94 006 20.554 0.066 20.131 0.025 20.037 0.028 20.071 0.038 20.218 0.179 0.026 038.0 130.3 030.7 DA        
5292-55926-0312 085304.81+164510.29 016 18.888 0.022 19.054 0.017 19.471 0.018 19.792 0.034 20.154 0.121 0.019 028.9 210.5 034.3 DA        
3812-55513-0074 085307.37-002203.95 026 18.560 0.018 18.668 0.015 18.981 0.014 19.230 0.021 19.568 0.064 0.029 018.3 228.3 026.6 DAB       
3812-55513-0073 085308.98-001605.52 020 18.830 0.019 19.193 0.016 19.651 0.017 19.958 0.028 20.404 0.126 0.028 012.8 228.2 026.7 DA        
0483-51902-0226 085309.10+563441.51 009 20.092 0.051 19.634 0.049 19.527 0.026 19.554 0.025 19.636 0.068 0.036 010.8 160.6 039.0 DA+M      
2913-54526-0426 085309.15+034755.25 013 20.138 0.045 20.088 0.023 20.419 0.033 20.738 0.058 21.389 0.314 0.038 017.5 224.2 028.7 DA        
8197-57064-0537 085309.15+584336.30 013 19.645 0.026 19.862 0.026 19.862 0.026 19.993 0.036 20.395 0.165 0.037 000.0 157.9 038.6 DABZ      
5709-56571-0876 085311.22+615024.06 029 18.245 0.016 18.171 0.018 18.500 0.020 18.779 0.019 19.067 0.054 0.075 025.0 154.0 037.9 DA        
2332-54149-0562 085312.28+072052.53 005 20.859 0.079 20.436 0.027 20.290 0.028 20.293 0.037 20.511 0.125 0.073 086.4 220.6 030.4 DC        
2380-53759-0273 085314.25+363540.47 031 18.030 0.014 17.145 0.014 16.848 0.014 16.746 0.022 16.690 0.018 0.027 017.5 186.4 039.3 sdA/F     
5290-55862-0042 085314.76+133620.38 050 17.095 0.014 17.149 0.017 17.533 0.015 17.832 0.020 18.120 0.028 0.022 044.9 214.0 033.1 DA        
2280-53680-0603 085316.99+213905.85 022 18.137 0.020 18.028 0.020 18.413 0.017 18.745 0.024 19.010 0.046 0.027 032.5 204.9 036.0 DA        
2913-54526-0244 085319.28+022501.19 010 20.105 0.041 20.194 0.032 20.523 0.034 20.897 0.067 21.079 0.249 0.033 017.0 225.6 028.0 DA        
4607-56248-0251 085322.21+385207.35 026 18.418 0.024 18.223 0.021 18.526 0.018 18.839 0.016 19.002 0.046 0.024 016.7 183.5 039.6 DA        
5155-55946-0654 085323.75+530343.86 016 19.203 0.023 19.077 0.021 19.397 0.027 19.615 0.025 19.780 0.079 0.018 038.7 165.1 039.5 DA        
5290-55862-0058 085325.45+135117.54 041 18.826 0.024 17.944 0.019 17.665 0.015 17.585 0.018 17.545 0.016 0.028 013.1 213.7 033.2 sdA/F     
0468-51912-0132 085325.55+000514.24 021 18.621 0.020 18.216 0.017 18.383 0.019 18.559 0.017 18.710 0.035 0.028 010.4 227.9 026.9 DA        
2574-54084-0590 085325.71+110810.50 035 18.195 0.028 17.129 0.018 17.079 0.015 17.106 0.015 17.149 0.017 0.033 010.5 216.7 032.1 sdA       
2913-54526-0364 085326.13+041415.05 009 21.347 0.122 20.396 0.029 20.065 0.030 20.020 0.036 19.735 0.094 0.037 012.3 223.8 029.0 sdA/F     
2281-53711-0484 085327.73+184656.23 012 19.507 0.030 19.108 0.023 19.351 0.020 19.612 0.021 19.908 0.082 0.019 032.1 208.2 035.1 DA        
2888-54529-0464 085327.96+033038.35 052 18.273 0.022 17.527 0.038 17.083 0.012 16.990 0.015 16.962 0.021 0.042 011.8 224.5 028.6 sdA/F     
1199-52703-0320 085328.62+392731.95 006 20.042 0.039 19.573 0.018 19.583 0.020 19.677 0.030 19.874 0.079 0.023 015.7 182.7 039.7 DA+M      
2671-54141-0119 085330.90+104952.55 019 20.047 0.037 18.936 0.017 18.889 0.019 18.981 0.021 19.088 0.056 0.037 010.4 217.0 032.0 sdA       
2888-54529-0466 085331.45+032631.04 080 16.733 0.019 15.769 0.038 15.486 0.012 15.460 0.014 15.518 0.020 0.040 012.5 224.6 028.6 sdA/F     
5295-55978-0520 085332.80+145406.80 018 18.948 0.024 18.831 0.021 19.176 0.017 19.514 0.026 19.797 0.069 0.027 037.8 212.6 033.7 DA        
7512-56777-0103 085332.83+484847.73 007 18.718 0.022 18.942 0.024 18.622 0.021 18.420 0.022 18.383 0.040 0.024 010.3 170.6 039.9 CV-H-He   
2671-54141-0567 085334.47+114503.56 017 19.402 0.028 19.354 0.024 19.695 0.021 19.923 0.025 20.097 0.083 0.033 016.7 216.0 032.4 DA        
5186-56337-0090 085337.06+322453.60 006 21.063 0.071 20.656 0.030 20.462 0.039 20.456 0.046 20.431 0.129 0.022 000.0 191.8 038.8 DA:       
2380-53759-0294 085337.31+361054.96 021 18.877 0.026 17.866 0.018 17.675 0.014 17.587 0.018 17.531 0.018 0.027 013.8 187.0 039.4 sdA/F     
2332-54149-0113 085337.32+054640.32 017 18.929 0.022 18.749 0.019 19.089 0.022 19.357 0.022 19.535 0.081 0.039 016.1 222.3 029.7 DA        
2283-53729-0276 085338.63+184325.58 004 22.966 1.090 19.891 0.025 18.330 0.019 17.822 0.013 17.643 0.021 0.019 020.8 208.3 035.1 dC        
5181-56298-0066 085340.78+264927.16 010 20.204 0.021 19.568 0.021 19.568 0.021 19.512 0.024 19.515 0.062 0.030 018.2 198.7 037.6 DC        
4604-55983-0650 085343.31+422526.50 027 18.807 0.027 18.551 0.013 18.838 0.021 19.092 0.024 19.273 0.052 0.024 041.6 178.9 039.9 DA        
3813-55532-0138 085343.83+010514.08 025 18.836 0.024 18.879 0.015 19.262 0.018 19.592 0.029 19.887 0.098 0.051 024.5 227.0 027.5 DA        
2332-54149-0016 085343.91+052144.69 006 20.568 0.055 20.117 0.022 20.352 0.031 20.565 0.053 20.523 0.200 0.054 018.4 222.7 029.6 DA        
0483-51902-0332 085344.18+574840.64 054 15.977 0.010 16.404 0.014 16.044 0.019 16.075 0.019 15.885 0.020 0.044 029.2 159.0 038.8 CV        
0897-52605-0257 085344.64+440740.94 011 19.496 0.038 19.090 0.026 18.993 0.044 19.022 0.025 19.204 0.069 0.024 054.3 176.7 040.0 DA        
1932-53350-0598 085344.72+271054.42 008 19.880 0.041 19.420 0.019 19.573 0.020 19.783 0.024 19.956 0.083 0.029 019.6 198.3 037.7 DA        
2574-54084-0630 085347.00+110756.45 039 17.947 0.028 16.818 0.018 16.780 0.015 16.836 0.015 16.895 0.016 0.035 014.8 216.7 032.2 sdA/F     
5295-55978-0506 085348.84+151113.99 025 17.882 0.018 18.008 0.016 18.426 0.016 18.766 0.024 18.992 0.041 0.035 029.2 212.3 033.8 DA        
8281-57042-0844 085348.96+442942.58 002 23.553 0.759 21.311 0.052 19.725 0.023 19.182 0.024 19.004 0.052 0.025 036.4 176.2 040.0 dC        
4607-56248-0220 085349.65+391309.88 029 17.793 0.015 17.860 0.012 18.160 0.018 18.445 0.017 18.655 0.032 0.026 027.5 183.1 039.7 DB        
5291-55947-0215 085350.23+090530.97 006 21.040 0.067 20.659 0.029 20.514 0.031 20.480 0.036 20.486 0.122 0.042 019.3 218.9 031.3 DA        
1271-52974-0435 085350.90+322353.53 008 19.633 0.034 19.185 0.020 19.276 0.028 19.439 0.027 19.606 0.066 0.021 030.0 191.8 038.8 DA        
3812-55513-0080 085351.01-000843.44 059 16.793 0.035 16.607 0.016 16.926 0.015 17.202 0.021 17.440 0.020 0.028 022.4 228.2 026.9 DA        
2400-53765-0428 085351.59+372033.95 019 19.432 0.027 19.149 0.017 19.397 0.016 19.693 0.024 19.966 0.069 0.031 012.7 185.5 039.6 DA        
2282-53683-0379 085353.51+221629.04 045 16.784 0.020 16.574 0.015 16.860 0.016 17.132 0.014 17.393 0.020 0.027 234.4 204.2 036.3 DA        
2913-54526-0256 085354.20+022243.58 052 19.152 0.028 18.164 0.052 17.971 0.077 17.895 0.095 17.932 0.082 0.037 028.5 225.7 028.2 sdA/F     
4608-55973-0552 085356.11+382327.20 016 19.152 0.027 19.466 0.018 19.466 0.018 19.765 0.030 20.007 0.089 0.028 008.4 184.1 039.7 DA        
7294-56739-0712 085359.91+531858.01 007 20.570 0.053 20.219 0.024 20.226 0.028 20.276 0.038 20.318 0.145 0.017 025.0 164.7 039.5 DC:       
2400-53765-0291 085403.30+361121.40 022 19.283 0.026 18.796 0.014 18.865 0.015 18.984 0.021 19.225 0.044 0.028 077.5 187.0 039.5 DAH       
2888-54529-0203 085403.72+015436.75 049 18.058 0.022 17.083 0.016 16.861 0.016 16.823 0.016 16.796 0.017 0.029 011.1 226.2 028.0 sdA/F     
5291-55947-0188 085403.82+101705.21 018 18.429 0.015 19.220 0.017 19.220 0.017 19.545 0.022 19.978 0.080 0.033 003.8 217.7 031.9 DA        
2671-54141-0574 085403.83+113658.85 006 20.999 0.065 20.599 0.029 20.599 0.033 20.712 0.046 20.603 0.128 0.032 026.8 216.2 032.4 DA        
1590-52974-0305 085405.31+293340.66 034 17.856 0.018 16.983 0.012 16.744 0.013 16.632 0.021 16.642 0.016 0.023 014.9 195.4 038.3 sdA/F     
2085-53379-0505 085405.82+235446.10 014 19.080 0.026 18.692 0.019 18.916 0.014 19.129 0.021 19.487 0.071 0.026 015.4 202.3 036.9 DA        
5293-55953-0647 085406.25+130942.16 016 19.164 0.022 19.166 0.024 19.549 0.022 19.771 0.029 20.128 0.095 0.027 012.0 214.6 033.1 DA        
5184-56352-0610 085406.82+313922.92 020 19.667 0.032 18.768 0.020 18.466 0.011 18.367 0.025 18.290 0.030 0.022 026.1 192.8 038.7 sdA/F     
1932-53350-0590 085410.02+270332.55 007 20.047 0.040 19.596 0.020 19.784 0.024 20.052 0.034 20.285 0.118 0.030 027.1 198.5 037.7 DA        
4688-56008-0518 085412.29+440505.67 008 20.314 0.052 19.870 0.024 19.812 0.025 19.916 0.029 19.945 0.094 0.024 021.1 176.7 040.1 DA        
2085-53379-0513 085412.33+234244.35 009 19.545 0.036 19.227 0.019 19.483 0.018 19.659 0.032 19.981 0.115 0.025 025.2 202.5 036.8 DA        
2671-54141-0573 085413.33+113354.96 007 21.088 0.070 20.362 0.031 20.056 0.025 19.936 0.028 19.878 0.071 0.033 011.7 216.3 032.4 sdA/F     
2332-54149-0001 085413.95+050843.69 016 18.747 0.026 18.887 0.024 19.208 0.017 19.498 0.022 19.810 0.091 0.047 016.3 223.0 029.6 DBA       
2281-53711-0510 085413.95+185323.63 030 18.103 0.017 17.724 0.017 18.008 0.015 18.276 0.019 18.525 0.034 0.022 039.7 208.2 035.3 DA        
1199-52703-0286 085414.02+390537.25 012 19.668 0.030 19.131 0.014 19.209 0.020 19.217 0.019 19.107 0.045 0.023 039.4 183.2 039.8 CV        
4604-55983-0354 085414.13+414124.93 025 18.638 0.020 18.700 0.013 19.108 0.020 19.408 0.020 19.596 0.074 0.024 011.1 179.9 040.0 DA        
3813-55532-0938 085414.64+020012.47 090 16.704 0.013 15.840 0.013 15.554 0.014 15.422 0.011 15.397 0.014 0.030 027.5 226.1 028.0 sdA/F     
2671-54141-0580 085415.40+120231.06 010 20.071 0.021 20.256 0.026 20.256 0.026 20.490 0.041 20.680 0.151 0.036 000.0 215.8 032.7 DA        
3813-55532-0074 085418.67+014451.26 026 19.342 0.029 18.949 0.017 18.851 0.017 18.889 0.020 19.027 0.058 0.028 029.0 226.4 027.9 DA        
2317-54152-0592 085419.15+061808.74 027 18.508 0.025 17.527 0.017 17.291 0.012 17.177 0.016 17.124 0.028 0.042 015.0 221.8 030.1 sdA/F     
7293-56741-0991 085419.57+524853.29 027 18.973 0.032 18.112 0.019 17.851 0.012 17.772 0.015 17.785 0.023 0.019 014.7 165.4 039.6 sdA/F     
5709-56571-0108 085419.96+603701.49 026 18.676 0.022 18.537 0.017 18.632 0.019 18.761 0.020 18.926 0.045 0.038 026.8 155.5 038.3 DQ        
2549-54523-0610 085421.18+841024.98 011 19.902 0.049 19.740 0.023 20.061 0.027 20.305 0.052 20.899 0.285 0.036 016.1 128.7 030.0 DA        
2085-53379-0112 085421.58+231156.90 010 18.685 0.021 19.331 0.020 19.331 0.020 19.694 0.027 19.752 0.094 0.025 008.7 203.1 036.7 DA        
3813-55532-0064 085422.40+013650.82 092 15.985 0.015 15.987 0.015 16.137 0.014 16.228 0.016 16.320 0.018 0.030 016.8 226.5 027.9 sdOB+MS       
8197-57064-0470 085422.91+581507.24 010 20.026 0.022 19.036 0.021 19.036 0.021 18.053 0.021 17.480 0.032 0.046 030.6 158.4 038.8 DA+M      
1760-53086-0619 085423.28+100414.87 030 18.098 0.024 17.131 0.018 16.818 0.012 16.707 0.016 16.631 0.018 0.041 013.8 217.9 031.8 sdA/F     
2888-54529-0496 085423.41+033612.20 064 17.877 0.017 16.745 0.019 16.735 0.010 16.782 0.015 16.835 0.018 0.039 016.4 224.6 028.9 sdA       
2281-53711-0519 085423.47+184733.82 009 19.777 0.033 19.497 0.026 19.506 0.020 19.541 0.025 19.711 0.071 0.020 025.4 208.3 035.3 DZ        
5773-56009-0496 085424.36+211742.53 028 18.927 0.019 18.028 0.018 17.743 0.013 17.639 0.019 17.614 0.019 0.024 010.7 205.4 036.1 sdA/F     
2400-53765-0439 085424.39+371307.63 012 20.355 0.050 19.907 0.020 20.118 0.022 20.348 0.032 20.482 0.138 0.035 012.7 185.7 039.6 DA        
2400-53765-0323 085427.54+374457.26 012 19.718 0.020 19.951 0.022 19.951 0.022 20.184 0.029 20.418 0.096 0.025 010.8 185.0 039.7 DA        
2400-53765-0338 085427.99+380841.79 028 18.390 0.019 18.456 0.018 18.692 0.025 18.915 0.152 19.090 0.043 0.027 023.3 184.5 039.8 DB        
4607-56248-0852 085429.51+400848.53 020 19.262 0.032 18.738 0.025 18.525 0.020 18.454 0.029 18.397 0.038 0.021 026.8 181.9 039.9 CV        
1271-52974-0203 085430.36+311255.77 025 18.372 0.020 17.538 0.015 17.277 0.015 17.180 0.014 17.167 0.028 0.022 017.3 193.3 038.7 sdA/F     
2085-53379-0529 085430.43+242725.64 041 17.585 0.014 16.506 0.012 16.650 0.011 16.813 0.021 16.929 0.016 0.028 010.8 201.6 037.1 sdA       
2332-54149-0076 085432.12+053532.61 009 20.820 0.063 19.777 0.032 19.398 0.048 19.319 0.066 19.300 0.076 0.056 041.8 222.6 029.8 sdA/F     
2317-54152-0598 085433.36+062751.40 047 16.835 0.021 15.714 0.016 15.671 0.012 15.704 0.016 15.772 0.026 0.041 015.2 221.7 030.3 sdA       
2913-54526-0220 085434.26+015757.94 033 19.197 0.027 18.711 0.015 18.804 0.020 18.883 0.024 19.134 0.059 0.029 066.7 226.2 028.1 DA        
3816-55272-0462 085434.99+010333.66 035 17.925 0.014 18.206 0.013 18.206 0.013 18.511 0.021 18.804 0.040 0.046 012.6 227.1 027.6 DA        
0468-51912-0144 085435.28+000753.06 039 17.903 0.018 16.970 0.012 16.689 0.010 16.557 0.015 16.563 0.017 0.040 013.9 228.0 027.2 sdA/F     
0565-52225-0206 085436.76+015835.69 015 19.053 0.026 18.171 0.014 17.903 0.019 17.776 0.021 17.736 0.023 0.029 019.8 226.2 028.1 sdA/F     
2283-53729-0271 085441.15+181412.30 008 19.448 0.028 19.303 0.019 19.298 0.016 19.419 0.022 19.560 0.071 0.016 040.2 209.0 035.1 DC        
1785-54439-0444 085442.20+602402.30 033 17.928 0.015 16.986 0.021 16.712 0.016 16.609 0.017 16.564 0.023 0.046 013.6 155.7 038.4 sdA/F     
1211-52964-0395 085443.33+350352.73 003 23.557 0.593 20.516 0.028 19.385 0.016 19.076 0.026 18.919 0.050 0.027 223.5 188.4 039.4 DC        
5293-55953-0650 085444.09+130039.81 009 20.541 0.056 19.960 0.018 19.717 0.023 19.662 0.025 19.654 0.083 0.031 022.8 214.8 033.2 DA        
2431-53818-0153 085444.87+152901.68 007 19.155 0.025 19.410 0.025 19.745 0.020 19.991 0.028 20.440 0.118 0.029 017.1 212.1 034.1 DB        
2280-53680-0630 085446.05+204622.62 010 19.578 0.016 19.475 0.021 19.475 0.021 19.665 0.026 19.895 0.104 0.023 009.9 206.0 036.0 DA        
2400-53765-0230 085446.05+363648.92 011 21.023 0.068 19.810 0.018 19.940 0.021 19.994 0.027 20.062 0.093 0.026 011.7 186.5 039.6 sdA       
8197-57064-0581 085446.42+595700.47 004 21.436 0.106 20.912 0.030 21.027 0.055 20.972 0.077 22.802 0.821 0.045 000.0 156.3 038.5 DA        
2281-53711-0150 085446.80+173713.85 012 19.818 0.032 19.050 0.019 18.723 0.015 18.651 0.023 18.622 0.049 0.020 012.4 209.7 034.9 sdA/F     
2430-53815-0065 085448.97+122012.11 017 18.150 0.026 18.241 0.024 18.577 0.013 18.924 0.023 19.247 0.049 0.028 017.2 215.5 032.9 DA        
2671-54141-0613 085449.62+113132.08 010 20.995 0.078 19.986 0.041 19.658 0.017 19.544 0.022 19.478 0.063 0.031 010.4 216.4 032.6 sdA/F     
2085-53379-0566 085450.68+242144.06 020 18.379 0.026 18.327 0.014 18.327 0.014 18.556 0.016 18.803 0.030 0.027 012.6 201.8 037.1 DA        
2085-53379-0103 085451.15+225910.10 043 17.105 0.012 16.234 0.022 15.956 0.018 15.842 0.017 15.816 0.027 0.024 050.7 203.4 036.7 sdA/F     
2913-54526-0219 085452.66+021759.75 027 19.497 0.018 19.381 0.024 19.381 0.024 19.650 0.036 20.080 0.150 0.038 000.0 225.9 028.3 DA        
2913-54526-0205 085453.58+020229.93 015 20.685 0.057 19.853 0.023 19.558 0.021 19.379 0.025 19.380 0.066 0.031 014.3 226.2 028.2 sdA/F     
0483-51902-0434 085453.76+571005.89 079 16.332 0.019 15.028 0.014 15.011 0.013 15.059 0.015 15.141 0.019 0.039 010.6 159.8 039.1 sdA/F     
4867-55924-0120 085454.99+060345.70 006 21.020 0.077 20.522 0.030 20.446 0.033 20.475 0.048 20.506 0.189 0.037 035.6 222.2 030.1 DZ        
2671-54141-0588 085455.32+111941.46 017 20.175 0.046 19.288 0.016 19.058 0.015 19.045 0.018 18.946 0.039 0.030 013.3 216.6 032.5 sdA/F     
1934-53357-0309 085458.63+275225.63 023 18.210 0.028 17.735 0.015 17.530 0.022 17.425 0.020 17.493 0.021 0.029 106.9 197.5 038.1 DA        
5158-55913-0128 085458.74+491621.14 027 19.180 0.027 18.286 0.013 18.023 0.013 17.910 0.019 17.892 0.022 0.022 014.4 170.0 040.1 sdA/F     
3813-55532-0962 085500.43+021245.40 006 21.626 0.106 20.718 0.028 20.491 0.032 20.544 0.052 20.297 0.140 0.038 032.9 226.0 028.3 sdA       
1271-52974-0402 085500.51+330358.00 024 18.058 0.023 17.670 0.018 17.892 0.018 18.121 0.016 18.296 0.028 0.024 014.8 191.0 039.2 DA        
2913-54526-0215 085501.90+023129.72 011 20.463 0.056 20.152 0.026 20.121 0.028 20.266 0.041 20.338 0.121 0.037 039.8 225.7 028.5 DA        
1189-52668-0535 085506.63+063904.70 020 18.220 0.024 17.862 0.017 17.771 0.023 17.793 0.020 17.879 0.028 0.047 153.3 221.6 030.5 DQ        
1299-52972-0190 085506.73+073710.27 020 18.943 0.024 18.471 0.017 18.646 0.018 18.857 0.024 19.128 0.055 0.079 015.2 220.6 030.9 DA        
1189-52668-0538 085507.29+063540.91 028 17.477 0.023 17.262 0.016 17.385 0.023 17.390 0.020 17.747 0.027 0.044 031.0 221.6 030.4 DA        
2400-53765-0192 085510.41+364455.28 027 19.337 0.027 18.407 0.015 18.137 0.016 18.005 0.018 18.018 0.029 0.027 011.9 186.3 039.7 sdA/F     
2431-53818-0526 085515.79+162321.37 010 19.281 0.021 19.290 0.017 19.290 0.017 19.554 0.022 19.806 0.081 0.024 006.8 211.1 034.6 DA        
5294-55922-0600 085515.81+085648.06 007 22.303 0.186 20.880 0.037 20.716 0.038 20.747 0.048 20.770 0.134 0.040 068.4 219.2 031.5 sdA       
5162-55893-0209 085516.91+450859.03 005 21.304 0.034 20.440 0.040 20.440 0.040 20.273 0.041 20.232 0.128 0.027 015.8 175.3 040.3 DC:       
0830-52293-0459 085518.41+430314.54 006 20.465 0.058 19.613 0.021 19.352 0.022 19.299 0.026 19.157 0.046 0.022 012.0 178.1 040.2 sdA/F     
5293-55953-0322 085521.18+111815.32 063 18.909 0.027 18.805 0.015 18.749 0.013 18.595 0.014 18.259 0.029 0.029 048.8 216.7 032.6 CV        
1933-53381-0137 085523.02+244522.57 015 18.358 0.021 18.874 0.016 18.874 0.016 19.224 0.018 19.475 0.044 0.030 009.3 201.4 037.4 DA        
2913-54526-0137 085523.16+015726.61 031 19.699 0.032 18.833 0.016 18.555 0.014 18.476 0.020 18.418 0.033 0.031 022.4 226.3 028.3 sdA/F     
5292-55926-0186 085523.86+164058.91 022 18.739 0.030 18.551 0.015 18.830 0.015 19.080 0.020 19.275 0.055 0.019 034.7 210.8 034.7 DAH       
2400-53765-0476 085527.38+371856.77 030 19.244 0.028 18.274 0.018 18.027 0.012 17.952 0.017 17.901 0.026 0.031 013.4 185.6 039.9 sdA/F     
5709-56571-0080 085528.45+610211.26 058 16.534 0.014 16.722 0.015 17.233 0.024 17.505 0.020 17.814 0.029 0.040 010.4 154.9 038.4 DA        
1189-52668-0016 085529.23+052405.18 012 19.122 0.027 18.684 0.026 18.679 0.025 18.802 0.077 18.975 0.133 0.057 030.6 222.9 030.0 DA        
1934-53357-0271 085530.17+281031.26 012 19.122 0.015 18.811 0.015 18.811 0.015 18.888 0.016 19.049 0.049 0.029 001.6 197.2 038.3 DA        
2888-54529-0450 085531.71+042229.76 054 18.111 0.019 17.250 0.014 16.948 0.020 16.835 0.016 16.771 0.022 0.044 017.7 224.0 029.5 sdA/F     
2380-53759-0421 085531.78+373145.71 027 18.585 0.023 17.585 0.018 17.311 0.011 17.221 0.016 17.201 0.023 0.033 015.4 185.3 039.9 sdA/F     
1933-53381-0175 085532.51+252833.20 011 19.310 0.029 18.983 0.019 18.900 0.016 18.927 0.022 19.108 0.037 0.032 077.4 200.5 037.6 DA        
4604-55983-0308 085534.63+413550.85 007 21.082 0.077 20.521 0.024 20.326 0.035 20.311 0.047 20.318 0.123 0.024 021.6 180.0 040.2 DC:       
0935-52643-0111 085538.59+363840.53 005 20.403 0.043 20.144 0.021 20.092 0.025 20.292 0.036 20.620 0.130 0.026 028.5 186.4 039.8 DC:       
2282-53683-0223 085541.45+210451.93 007 19.990 0.034 19.611 0.024 19.545 0.026 19.542 0.027 19.778 0.074 0.024 028.2 205.8 036.3 DA        
7513-56780-0404 085541.71+474554.38 028 18.322 0.015 17.864 0.015 17.921 0.016 18.045 0.012 18.202 0.028 0.020 038.3 171.9 040.3 DA        
3814-55535-0752 085542.50+044717.78 012 19.930 0.038 19.446 0.020 19.395 0.019 18.935 0.018 18.288 0.030 0.039 013.0 223.6 029.7 DA+M      
2283-53729-0399 085543.23+184601.35 030 17.402 0.018 17.324 0.023 17.657 0.014 17.911 0.017 18.177 0.026 0.021 031.3 208.5 035.6 DA        
2400-53765-0375 085544.09+374818.51 033 19.097 0.025 18.256 0.023 17.952 0.012 17.849 0.016 17.823 0.020 0.029 017.5 184.9 040.0 sdA/F     
2913-54526-0497 085546.45+032808.33 019 20.363 0.023 20.074 0.034 20.074 0.034 20.262 0.032 20.476 0.149 0.035 009.6 224.9 029.1 DA        
1738-53051-0292 085552.42+084901.10 009 19.437 0.029 19.031 0.018 19.075 0.027 19.141 0.017 19.259 0.045 0.042 038.0 219.4 031.6 DA        
5175-55955-0320 085553.53+190911.83 011 20.137 0.040 19.646 0.023 19.570 0.018 19.561 0.022 19.595 0.067 0.023 014.5 208.0 035.7 DA        
2888-54529-0166 085554.64+030317.92 064 17.585 0.016 16.622 0.016 16.362 0.010 16.277 0.015 16.268 0.019 0.032 019.3 225.3 028.9 sdA/F     
2282-53683-0217 085554.94+204553.24 014 19.087 0.025 18.668 0.018 18.926 0.033 19.107 0.024 19.318 0.051 0.021 018.2 206.2 036.3 DA        
2380-53759-0191 085556.06+364936.48 037 17.494 0.019 16.636 0.009 16.395 0.011 16.322 0.013 16.320 0.017 0.027 026.9 186.2 039.9 sdA/F     
2667-54142-0080 085556.55+105047.36 036 16.715 0.019 15.858 0.013 15.527 0.010 15.427 0.014 15.396 0.016 0.027 044.2 217.3 032.5 sdA/F     
2549-54523-0619 085557.20+840614.42 007 21.353 0.151 20.249 0.027 20.115 0.027 20.004 0.042 20.072 0.146 0.037 014.1 128.8 030.1 sdA/F     
5294-55922-0396 085557.49+081706.04 044 18.094 0.017 17.840 0.018 18.109 0.016 18.296 0.019 18.551 0.030 0.044 050.0 220.0 031.4 DA        
7513-56780-0360 085559.22+482600.64 015 19.363 0.037 18.975 0.018 18.899 0.021 18.946 0.019 19.069 0.046 0.022 030.1 171.0 040.3 DA        
1271-52974-0191 085601.74+321354.48 007 19.059 0.025 19.836 0.025 19.836 0.025 20.135 0.033 20.507 0.167 0.024 018.2 192.1 039.2 DC:       
2400-53765-0365 085604.05+380310.85 013 20.437 0.042 19.514 0.034 19.146 0.017 18.977 0.023 18.903 0.041 0.030 112.5 184.6 040.1 DA        
7279-57071-0367 085604.89+545501.21 021 19.065 0.026 18.661 0.020 18.647 0.017 18.749 0.017 18.822 0.041 0.019 039.1 162.6 039.6 DA        
5175-55955-0270 085607.32+185442.19 060 17.825 0.027 16.944 0.024 16.678 0.018 16.567 0.015 16.567 0.028 0.025 021.0 208.3 035.7 sdA/F     
2380-53759-0470 085607.38+372648.34 039 17.643 0.020 16.715 0.015 16.391 0.014 16.284 0.012 16.256 0.018 0.034 016.7 185.4 040.0 sdA/F     
2281-53711-0613 085608.44+191245.44 007 20.169 0.041 19.739 0.023 19.781 0.020 19.913 0.027 20.131 0.106 0.023 043.7 208.0 035.8 DA        
2283-53729-0237 085608.93+182350.47 008 19.838 0.033 19.256 0.014 18.990 0.015 18.937 0.022 18.936 0.045 0.020 109.1 208.9 035.5 DA        
5158-55913-0902 085612.10+513219.56 009 20.552 0.061 20.134 0.020 19.993 0.027 19.997 0.037 19.995 0.122 0.018 031.7 167.0 040.1 DA        
2913-54526-0094 085614.11+020635.94 020 19.382 0.028 19.442 0.019 19.803 0.024 20.058 0.031 20.135 0.109 0.033 022.1 226.3 028.5 DA        
2282-53683-0222 085615.76+205152.03 010 19.847 0.034 19.357 0.020 19.350 0.034 19.550 0.027 19.661 0.065 0.021 049.5 206.1 036.4 DA        
2283-53729-0440 085616.59+185607.06 040 17.378 0.026 16.482 0.024 16.216 0.018 16.133 0.015 16.138 0.028 0.025 023.4 208.3 035.7 sdA/F     
2432-54052-0225 085618.94+161103.64 068 15.309 0.014 15.439 0.018 15.793 0.016 16.052 0.015 16.337 0.016 0.025 046.6 211.5 034.8 DBH       
3815-55537-0256 085622.59-010358.56 015 20.479 0.069 19.734 0.019 19.738 0.021 19.419 0.022 18.959 0.054 0.023 010.7 229.4 026.9 DA+M4     
1211-52964-0438 085623.76+350307.15 007 19.589 0.033 19.438 0.019 19.760 0.023 20.068 0.032 20.250 0.092 0.024 027.2 188.5 039.8 DA        
7327-56715-0052 085626.94+451336.98 009 20.199 0.050 19.965 0.027 20.065 0.027 20.134 0.046 20.447 1.059 0.021 045.3 175.2 040.5 DQ        
1934-53357-0387 085630.15+285854.49 006 20.143 0.046 19.782 0.023 19.934 0.025 20.098 0.033 20.119 0.095 0.023 021.3 196.2 038.7 DA        
4607-56248-0070 085632.40+393050.03 007 20.332 0.044 19.730 0.025 19.494 0.016 19.403 0.021 19.432 0.050 0.021 094.3 182.7 040.3 DA        
7304-56745-0470 085634.52+502748.26 039 16.945 0.012 17.204 0.019 17.713 0.025 18.020 0.024 18.325 0.039 0.021 024.3 168.4 040.2 DA        
2400-53765-0161 085635.31+370218.91 029 19.103 0.030 18.262 0.026 17.974 0.019 17.851 0.016 17.795 0.023 0.033 012.3 186.0 040.1 sdA/F     
5148-56220-0020 085638.01+582303.03 006 20.782 0.097 20.385 0.033 20.131 0.026 20.093 0.036 20.050 0.089 0.037 096.4 158.2 039.1 DA        
5291-55947-0098 085638.83+093818.05 027 18.257 0.026 18.172 0.032 18.501 0.015 18.810 0.017 19.154 0.045 0.038 017.0 218.7 032.2 DA        
2380-53759-0466 085642.45+373714.22 030 18.356 0.021 17.529 0.017 17.190 0.017 17.091 0.010 17.115 0.021 0.039 023.4 185.2 040.1 sdA/F     
4684-56226-0978 085644.03+440045.40 052 17.475 0.026 16.618 0.028 16.325 0.019 16.183 0.032 16.197 0.021 0.023 041.6 176.8 040.5 sdA/F     
5291-55947-0024 085644.72+102713.32 011 18.546 0.018 19.338 0.019 19.338 0.019 19.661 0.024 19.918 0.071 0.040 011.3 217.8 032.5 DA        
1271-52974-0518 085645.58+323823.88 037 17.865 0.020 16.724 0.012 16.730 0.011 16.778 0.009 16.864 0.017 0.025 010.5 191.6 039.5 sdA/F     
1271-52974-0173 085647.69+315909.29 009 19.539 0.027 19.103 0.019 19.274 0.023 19.410 0.024 19.632 0.073 0.023 053.1 192.5 039.4 DA        
2281-53711-0587 085648.33+185805.01 016 19.277 0.037 18.896 0.021 19.004 0.023 19.222 0.025 19.468 0.060 0.025 025.3 208.3 035.9 DA        
5179-55957-0778 085649.64+253440.89 043 17.701 0.017 17.510 0.022 17.621 0.017 17.773 0.016 17.948 0.023 0.034 062.7 200.5 037.9 DAH       
4605-55971-0505 085650.28+401730.88 050 16.605 0.016 15.758 0.021 15.473 0.013 15.363 0.014 15.329 0.016 0.018 035.1 181.7 040.4 sdA/F     
5780-56274-0560 085650.55+275117.68 020 18.757 0.021 18.633 0.016 18.925 0.017 19.222 0.021 19.351 0.060 0.027 055.8 197.7 038.5 DA        
2085-53379-0595 085652.65+233341.79 015 18.861 0.023 18.493 0.014 18.873 0.024 19.013 0.020 19.301 0.063 0.024 032.5 202.9 037.4 DA        
0565-52225-0166 085653.18+024824.55 009 19.660 0.035 19.281 0.022 19.366 0.015 19.632 0.024 19.835 0.099 0.038 017.1 225.7 029.0 DA        
2380-53759-0184 085654.63+363704.11 043 17.230 0.011 16.294 0.011 16.099 0.016 16.071 0.019 16.116 0.020 0.026 023.4 186.5 040.1 sdA/F     
1271-52974-0045 085657.41+314154.78 010 19.466 0.032 18.956 0.017 19.115 0.018 19.316 0.021 19.555 0.057 0.024 026.3 192.8 039.3 DA        
2913-54526-0531 085658.00+034939.38 012 20.498 0.053 20.187 0.026 20.446 0.031 20.764 0.054 20.702 0.175 0.042 024.3 224.7 029.5 DA        
2667-54142-0028 085659.52+105922.38 024 17.879 0.019 17.001 0.017 16.732 0.014 16.628 0.014 16.587 0.016 0.034 020.3 217.3 032.8 sdA/F     
0449-51900-0491 085659.89+535321.42 050 16.315 0.008 15.231 0.015 15.077 0.009 15.090 0.014 15.132 0.014 0.017 011.7 163.9 039.9 sdA/F     
5294-55922-0662 085700.64+095512.63 006 21.869 0.131 20.734 0.028 20.419 0.026 20.301 0.029 20.262 0.103 0.036 012.3 218.4 032.4 sdA/F     
4868-55895-0512 085701.02+063030.67 005 21.240 0.033 20.411 0.032 20.411 0.032 20.449 0.051 20.425 0.222 0.051 052.7 222.0 030.8 DC:       
1211-52964-0378 085702.56+352455.38 023 17.830 0.023 17.759 0.032 17.822 0.011 17.879 0.017 18.005 0.029 0.026 012.1 188.1 040.0 sdOB       
5293-55953-0799 085702.74+132119.28 012 19.578 0.040 19.384 0.017 19.697 0.027 20.001 0.038 20.291 0.178 0.046 016.7 214.7 033.8 DA        
0830-52293-0560 085704.53+415120.64 010 19.439 0.030 19.114 0.019 19.235 0.023 19.501 0.021 19.676 0.078 0.021 020.4 179.7 040.5 DA        
5293-55953-0236 085704.63+122226.49 026 18.587 0.037 18.202 0.026 18.476 0.015 18.792 0.019 18.994 0.042 0.027 051.2 215.8 033.4 DA        
5150-56329-0234 085705.90+564451.44 017 18.766 0.021 18.952 0.017 19.372 0.020 19.639 0.024 19.880 0.079 0.023 020.0 160.2 039.5 DQ        
4688-56008-0568 085707.22+444359.43 021 18.768 0.025 18.511 0.031 18.788 0.018 19.058 0.018 19.473 0.073 0.023 035.3 175.9 040.6 DA        
5293-55953-0224 085707.25+120336.30 013 19.131 0.036 19.237 0.025 19.466 0.022 19.684 0.031 20.055 0.095 0.034 038.4 216.1 033.3 DB        
1189-52668-0027 085709.01+060357.43 014 18.635 0.023 18.450 0.016 18.431 0.019 18.531 0.026 18.707 0.049 0.043 034.0 222.5 030.6 DQ        
4604-55983-0240 085710.34+415005.50 007 19.435 0.028 18.872 0.018 18.657 0.016 18.664 0.022 18.718 0.034 0.021 158.9 179.7 040.5 DC        
5158-55913-0066 085712.25+495344.36 033 17.862 0.038 17.748 0.017 18.017 0.024 18.013 0.020 18.198 0.029 0.021 059.1 169.1 040.4 DA(He)    
5294-55922-0322 085715.10+070209.27 006 21.247 0.094 20.604 0.029 20.596 0.031 20.562 0.046 20.487 0.127 0.054 043.2 221.5 031.1 DA        
4608-55973-0698 085717.10+380206.06 016 19.271 0.033 19.134 0.020 19.290 0.019 19.456 0.018 19.642 0.058 0.033 033.9 184.7 040.3 DB        
0483-51902-0375 085717.65+575234.44 051 17.461 0.024 16.472 0.018 16.173 0.010 16.083 0.013 16.051 0.018 0.031 018.8 158.8 039.3 sdA/F     
4602-55644-0878 085720.21+360142.63 024 18.634 0.026 18.760 0.026 19.077 0.019 19.289 0.024 20.042 0.257 0.030 028.6 187.3 040.1 DB        
5776-56010-0487 085721.66+230038.17 036 17.823 0.029 16.906 0.015 16.594 0.012 16.485 0.015 16.401 0.017 0.025 020.1 203.6 037.3 sdA/F     
1933-53381-0046 085722.70+241810.03 023 17.125 0.021 17.483 0.018 17.959 0.013 18.313 0.018 18.686 0.039 0.027 039.3 202.1 037.7 DA        
2400-53765-0129 085723.03+355459.86 026 19.350 0.028 18.422 0.018 18.170 0.016 18.064 0.020 18.064 0.026 0.032 012.3 187.4 040.1 sdA/F     
5709-56571-0978 085725.21+610326.45 021 19.027 0.025 18.807 0.018 18.867 0.016 18.953 0.020 19.065 0.049 0.061 028.7 154.8 038.6 DAH       
2400-53765-0412 085725.45+374706.70 009 21.168 0.082 20.136 0.026 19.793 0.021 19.729 0.027 19.651 0.068 0.036 015.7 185.0 040.3 sdA/F     
2913-54526-0110 085727.50+025805.17 054 17.850 0.015 17.733 0.013 18.046 0.013 18.320 0.017 18.597 0.037 0.037 021.3 225.6 029.2 DA        
0830-52293-0562 085727.66+424215.41 019 17.966 0.018 18.271 0.023 18.730 0.020 19.085 0.024 19.384 0.066 0.022 011.3 178.6 040.6 He-sdO       
7515-56781-0306 085732.33+464408.11 004 20.926 0.070 21.021 0.060 20.390 0.034 20.274 0.037 20.412 0.124 0.020 028.2 173.3 040.6 DA        
5735-55980-0414 085732.55+472550.41 022 18.805 0.019 19.024 0.023 19.024 0.023 19.297 0.018 19.640 0.078 0.021 004.0 172.3 040.6 DA        
7294-56739-0172 085733.40+514033.00 013 19.457 0.028 19.306 0.030 19.372 0.024 19.455 0.030 19.494 0.073 0.015 026.5 166.8 040.3 DC        
2575-54085-0376 085733.86+115709.12 022 19.376 0.028 18.133 0.020 18.053 0.011 18.071 0.016 18.143 0.025 0.033 010.2 216.3 033.4 sdA       
4605-55971-0530 085735.52+401433.08 007 21.073 0.068 20.171 0.021 20.048 0.026 20.084 0.026 20.006 0.070 0.018 010.4 181.8 040.5 sdA/F     
4602-55644-0118 085737.93+351641.89 011 20.449 0.054 19.923 0.022 19.809 0.024 19.781 0.029 19.645 0.094 0.024 050.9 188.3 040.1 DA        
5293-55953-0196 085739.90+121207.62 027 18.841 0.021 17.987 0.014 17.653 0.015 17.526 0.015 17.483 0.022 0.030 011.5 216.0 033.5 sdA/F     
3816-55272-0336 085740.06+010141.59 038 18.881 0.025 17.929 0.014 17.639 0.012 17.523 0.014 17.428 0.023 0.043 024.3 227.6 028.3 sdA/F     
5773-56009-0616 085741.80+213814.25 009 20.656 0.050 19.786 0.023 19.689 0.025 19.724 0.036 19.629 0.073 0.023 010.2 205.3 037.0 sdA       
2400-53765-0179 085742.05+363526.66 016 18.046 0.017 18.639 0.017 18.639 0.017 18.932 0.029 19.245 0.053 0.030 003.0 186.6 040.2 DA        
1589-52972-0639 085742.36+295813.63 017 18.673 0.020 18.325 0.020 18.457 0.013 18.688 0.017 18.916 0.045 0.021 063.0 195.1 039.2 DA        
5293-55953-0216 085747.23+115312.90 006 21.031 0.064 20.528 0.028 20.263 0.023 20.299 0.034 20.147 0.085 0.031 012.9 216.4 033.4 DA        
5812-56354-0424 085748.04+332708.40 015 18.673 0.023 18.771 0.028 19.190 0.045 19.353 0.021 19.730 0.075 0.022 024.1 190.6 039.8 DBA       
2283-53729-0187 085749.63+180802.48 023 17.966 0.020 17.384 0.017 17.138 0.015 17.075 0.020 17.094 0.020 0.023 051.5 209.4 035.8 DA        
2431-53818-0015 085750.55+143812.92 006 19.759 0.035 19.460 0.022 19.400 0.020 19.485 0.025 19.667 0.074 0.034 028.3 213.4 034.5 DZ        
2433-53820-0181 085752.74+123651.45 009 19.661 0.034 19.296 0.031 19.590 0.020 19.833 0.040 20.120 0.096 0.027 014.4 215.6 033.7 DA        
2888-54529-0147 085752.88+024740.33 063 17.562 0.022 16.593 0.014 16.331 0.014 16.215 0.012 16.176 0.017 0.036 022.1 225.9 029.2 sdA/F     
1271-52974-0442 085753.68+331453.57 006 19.813 0.031 19.476 0.018 19.472 0.019 19.539 0.023 19.635 0.060 0.024 041.2 190.9 039.8 DC:       
2085-53379-0629 085755.49+234521.66 007 19.915 0.037 19.436 0.021 19.537 0.020 19.704 0.027 19.689 0.097 0.027 019.5 202.8 037.6 DA        
5179-55957-0820 085757.63+254207.62 025 19.279 0.025 18.437 0.018 18.086 0.017 17.948 0.020 17.956 0.024 0.032 041.5 200.4 038.2 DA        
0483-51902-0471 085758.25+570824.37 047 18.032 0.014 17.026 0.016 16.939 0.015 16.942 0.017 16.952 0.022 0.023 011.6 159.7 039.5 sdA/F     
2432-54052-0090 085802.03+152057.18 041 17.869 0.017 16.996 0.026 16.708 0.016 16.626 0.022 16.596 0.021 0.027 016.0 212.6 034.8 sdA/F     
5155-55946-0786 085803.04+534541.08 013 19.060 0.020 19.130 0.010 19.520 0.010 19.870 0.030 20.190 0.120 0.000 000.0 000.0 000.0 DA        
5155-55946-0800 085804.02+531031.77 023 17.825 0.019 18.051 0.018 18.508 0.025 18.835 0.020 19.187 0.048 0.015 031.1 164.8 040.2 DA        
5296-55922-0552 085806.48+110858.63 013 19.396 0.038 19.486 0.019 19.486 0.019 19.711 0.026 19.769 0.095 0.033 008.7 217.2 033.1 DA        
2433-53820-0483 085810.59+140705.27 011 19.545 0.032 19.200 0.021 19.477 0.022 19.676 0.025 19.924 0.089 0.036 030.1 214.0 034.4 DA        
2380-53759-0173 085810.96+365513.28 039 17.458 0.014 16.637 0.013 16.254 0.016 16.180 0.017 16.170 0.019 0.030 012.7 186.2 040.4 sdA/F     
3816-55272-0290 085811.11+003735.92 024 18.758 0.019 18.609 0.014 18.936 0.017 19.163 0.019 19.467 0.070 0.030 013.0 228.0 028.2 DA        
5150-56329-0189 085811.30+563858.36 018 19.954 0.044 19.077 0.024 18.805 0.016 18.711 0.018 18.671 0.049 0.022 010.2 160.3 039.6 sdA/F     
2400-53765-0455 085813.48+380118.12 012 20.173 0.039 19.775 0.018 20.028 0.022 20.221 0.029 20.327 0.099 0.036 018.6 184.7 040.5 DA        
5182-56341-0870 085814.72+295426.96 027 18.629 0.027 18.902 0.017 18.902 0.017 19.182 0.033 19.461 0.066 0.022 007.1 195.2 039.3 DA        
2913-54526-0119 085815.28+024307.28 018 20.396 0.056 19.575 0.021 19.255 0.015 19.176 0.020 19.210 0.052 0.037 011.5 226.0 029.3 sdA/F     
1933-53381-0117 085816.13+253623.19 007 19.328 0.024 19.490 0.021 19.834 0.021 20.144 0.030 20.259 0.089 0.031 015.5 200.5 038.2 DA        
1934-53357-0324 085819.37+290534.66 007 19.345 0.041 19.495 0.021 19.786 0.021 20.180 0.037 20.134 0.109 0.024 010.6 196.2 039.1 DB        
5291-55947-0999 085820.01+103725.44 017 18.778 0.021 18.605 0.017 18.919 0.016 19.211 0.016 19.500 0.051 0.038 015.5 217.8 033.0 DAH:      
5714-56660-0190 085821.86+631004.58 027 19.360 0.032 18.387 0.026 17.992 0.028 17.865 0.022 17.830 0.027 0.071 016.1 152.2 038.2 sdA/F     
2433-53820-0149 085822.12+131349.05 011 18.842 0.032 18.966 0.021 19.342 0.018 19.597 0.023 19.729 0.101 0.025 023.6 215.0 034.1 DB        
2380-53759-0141 085822.77+364814.63 040 17.388 0.014 16.569 0.013 16.170 0.016 16.080 0.017 16.049 0.018 0.030 032.7 186.3 040.4 sdA/F     
1934-53357-0121 085824.49+271022.44 037 17.589 0.015 16.571 0.025 16.503 0.014 16.520 0.017 16.559 0.023 0.026 012.0 198.6 038.7 sdA       
5773-56009-0657 085824.85+215042.50 030 18.689 0.019 17.843 0.018 17.534 0.015 17.433 0.015 17.373 0.023 0.024 015.4 205.1 037.2 sdA/F     
8197-57064-0660 085824.95+590012.92 020 18.767 0.038 19.285 0.033 19.285 0.033 19.532 0.036 19.767 0.094 0.040 013.1 157.3 039.2 DB        
0469-51913-0124 085826.04-001416.83 008 19.859 0.032 19.550 0.020 19.498 0.016 19.500 0.023 19.741 0.081 0.022 022.7 228.9 027.8 DC:       
4605-55971-0434 085826.53+394215.72 010 20.196 0.039 19.401 0.022 19.124 0.019 19.282 0.030 19.025 0.040 0.020 015.5 182.5 040.7 sdA/F     
2283-53729-0444 085826.81+195646.53 008 19.548 0.027 19.370 0.017 19.683 0.021 19.968 0.029 20.092 0.108 0.029 012.0 207.4 036.6 DA        
0469-51913-0131 085826.97+001952.00 013 19.408 0.026 19.087 0.014 19.122 0.015 19.236 0.016 19.319 0.057 0.022 017.2 228.4 028.1 DA        
5184-56352-0766 085828.23+314251.31 014 19.829 0.048 19.369 0.021 19.264 0.020 19.266 0.025 19.223 0.058 0.021 053.7 192.9 039.7 DA        
8282-57041-0570 085828.81+441553.94 029 18.602 0.026 18.286 0.029 18.318 0.014 18.442 0.018 18.589 0.051 0.019 020.5 176.5 040.8 DA        
5184-56352-0816 085829.22+312916.19 008 20.804 0.064 20.267 0.026 20.005 0.026 19.973 0.034 20.035 0.121 0.020 037.6 193.2 039.6 DA        
1738-53051-0195 085830.68+094527.14 007 19.912 0.035 19.701 0.023 19.985 0.027 20.215 0.027 20.404 0.124 0.033 026.8 218.8 032.6 DA        
0831-52294-0274 085831.56+422922.49 017 18.956 0.024 18.489 0.014 18.435 0.013 18.466 0.015 18.548 0.039 0.024 302.2 178.9 040.8 DA        
7303-57013-0005 085831.98+501219.12 038 18.242 0.024 17.358 0.022 17.081 0.015 16.976 0.015 16.962 0.016 0.019 010.7 168.7 040.6 sdA/F     
2283-53729-0457 085832.36+193430.02 039 17.414 0.020 16.496 0.020 16.241 0.022 16.234 0.025 16.268 0.015 0.025 016.5 207.8 036.5 sdA/F     
2400-53765-0091 085833.61+354959.00 020 21.517 0.245 18.961 0.051 18.685 0.021 18.732 0.027 19.126 0.054 0.030 010.8 187.6 040.3 sdA/F     
2400-53765-0159 085834.46+364911.07 010 20.930 0.070 20.020 0.024 19.656 0.029 19.628 0.035 19.570 0.074 0.031 056.0 186.3 040.4 sdA/F     
2400-53765-0092 085838.37+355639.09 010 20.006 0.045 19.862 0.020 20.183 0.030 20.539 0.060 21.015 0.366 0.029 052.6 187.5 040.3 DA        
5292-55926-0070 085838.73+170147.94 028 18.120 0.020 17.997 0.013 18.340 0.020 18.663 0.018 18.953 0.038 0.022 048.6 210.8 035.6 DA        
8282-57041-0578 085839.83+441030.20 035 18.320 0.019 17.880 0.066 17.856 0.019 17.937 0.015 18.120 0.036 0.020 029.0 176.6 040.9 DA        
2433-53820-0510 085840.58+145145.17 030 18.264 0.020 17.359 0.025 17.038 0.023 16.963 0.020 16.993 0.021 0.027 010.7 213.2 034.8 sdA/F     
5294-55922-0180 085841.78+074728.22 013 19.458 0.029 19.450 0.021 19.722 0.023 19.998 0.047 20.262 0.175 0.068 015.2 220.9 031.8 DAH:      
2913-54526-0618 085843.79+034817.54 018 20.118 0.040 19.720 0.019 20.012 0.025 20.225 0.039 20.771 0.204 0.040 010.6 225.0 029.9 DA        
2400-53765-0449 085845.01+382800.70 011 20.681 0.047 19.799 0.025 19.548 0.021 19.450 0.024 19.471 0.059 0.024 022.4 184.2 040.6 sdA/F     
5150-56329-0848 085850.15+570624.63 014 19.925 0.039 19.117 0.018 18.784 0.017 18.682 0.020 18.661 0.044 0.023 011.9 159.7 039.6 sdA/F     
2913-54526-0599 085850.48+032146.59 013 20.509 0.052 20.180 0.024 20.079 0.026 20.100 0.034 20.300 0.153 0.048 035.0 225.4 029.7 DA        
7294-56739-0107 085850.48+515244.21 018 18.416 0.020 18.371 0.026 18.714 0.022 19.023 0.021 19.406 0.078 0.016 033.6 166.5 040.4 DA        
3816-55272-0684 085850.66+032237.30 017 20.055 0.036 19.510 0.020 19.310 0.017 19.240 0.019 19.352 0.068 0.048 029.3 225.4 029.7 DA        
1271-52974-0537 085851.87+324635.77 031 17.438 0.023 17.175 0.016 17.476 0.013 17.771 0.024 18.054 0.029 0.025 035.4 191.6 039.9 DA        
0469-51913-0470 085853.28+012243.53 004 22.847 0.411 20.295 0.034 18.296 0.014 17.645 0.019 17.277 0.023 0.045 028.9 227.4 028.7 dC        
2283-53729-0448 085853.67+194721.39 009 19.763 0.036 19.273 0.025 19.040 0.027 19.002 0.023 19.121 0.041 0.028 045.8 207.6 036.6 DC:       
5776-56010-0468 085854.13+230632.93 019 18.725 0.028 18.873 0.018 19.293 0.021 19.570 0.027 19.813 0.081 0.026 011.9 203.6 037.7 DA        
2400-53765-0145 085854.16+363348.31 008 21.119 0.082 20.136 0.019 19.969 0.025 19.782 0.036 19.878 0.082 0.033 011.7 186.7 040.5 sdA/F     
1933-53381-0071 085854.53+253333.61 041 17.536 0.026 16.635 0.022 16.347 0.017 16.232 0.018 16.196 0.015 0.028 014.4 200.6 038.4 sdA/F     
3816-55272-0734 085855.68+015602.78 006 21.773 0.121 21.106 0.040 20.785 0.037 20.741 0.050 20.459 0.185 0.036 072.0 226.9 029.0 sdA       
3817-55277-0490 085858.45+032239.27 038 18.828 0.022 17.954 0.013 17.667 0.011 17.544 0.015 17.499 0.020 0.049 013.4 225.4 029.7 sdA/F     
5182-56341-0910 085858.49+301231.09 039 17.872 0.015 17.691 0.023 17.897 0.014 18.099 0.017 18.304 0.032 0.022 025.3 194.8 039.5 DA        
2541-54481-0559 085858.70+833536.12 026 18.313 0.023 17.445 0.018 17.130 0.023 17.077 0.020 17.051 0.023 0.023 028.7 129.2 030.4 sdA/F     
4602-55644-0059 085900.28+344211.68 007 21.009 0.076 20.453 0.024 20.451 0.033 20.500 0.038 20.536 0.137 0.022 016.4 189.1 040.3 DA        
1785-54439-0564 085900.65+601512.73 036 17.749 0.018 16.768 0.025 16.502 0.019 16.393 0.020 16.370 0.019 0.043 016.6 155.8 039.0 sdA/F     
5175-55955-0112 085903.96+184042.53 010 18.722 0.015 19.491 0.019 19.491 0.019 19.832 0.026 19.992 0.105 0.021 002.8 208.9 036.3 DA        
2400-53765-0539 085904.36+380641.58 018 19.521 0.032 19.286 0.030 19.516 0.019 19.700 0.024 20.109 0.080 0.022 023.6 184.6 040.7 DA        
5293-55953-0152 085904.41+122622.13 025 18.085 0.018 18.762 0.018 18.762 0.018 19.102 0.025 19.431 0.056 0.025 002.3 215.9 033.9 DA        
0469-51913-0493 085906.22+011936.55 017 18.353 0.019 18.734 0.017 19.142 0.018 19.536 0.026 19.815 0.114 0.045 013.7 227.5 028.7 DA        
5296-55922-0454 085907.49+095710.08 007 20.380 0.024 19.555 0.028 19.555 0.028 19.457 0.037 19.576 0.077 0.038 000.0 218.6 032.8 DA        
2400-53765-0517 085907.57+370841.60 013 20.422 0.043 19.619 0.018 19.342 0.018 19.262 0.028 19.314 0.046 0.036 047.1 185.9 040.6 DC        
2913-54526-0065 085908.37+023349.31 043 19.174 0.023 18.250 0.017 17.845 0.015 17.656 0.012 17.556 0.021 0.038 018.7 226.3 029.4 sdA/F     
1192-52649-0343 085909.18+053654.52 014 18.722 0.024 18.589 0.022 18.499 0.022 18.269 0.019 17.925 0.026 0.043 013.4 223.2 030.9 CV        
5728-56334-0422 085909.58+540953.49 006 20.385 0.049 20.096 0.020 19.945 0.024 19.931 0.027 20.283 0.129 0.015 026.7 163.5 040.2 DA        
8829-57446-0036 085910.96+384739.78 032 18.642 0.026 17.756 0.013 17.487 0.019 17.386 0.014 17.389 0.023 0.025 015.2 183.7 040.7 sdA/F     
5296-55922-0477 085912.36+102818.40 007 21.672 0.118 20.452 0.031 20.175 0.024 20.100 0.029 20.016 0.083 0.023 014.6 218.1 033.1 sdA/F     
5178-56246-0014 085913.69+233141.68 054 16.261 0.013 16.302 0.021 16.688 0.015 16.963 0.017 17.268 0.022 0.028 019.9 203.2 037.9 DA        
1272-52989-0309 085914.63+325712.17 068 15.122 0.013 15.086 0.014 15.147 0.015 15.278 0.015 15.503 0.014 0.024 324.1 191.4 040.0 DQ        
2913-54526-0063 085914.68+025336.45 041 19.123 0.025 18.176 0.015 17.937 0.016 17.912 0.015 17.935 0.026 0.040 016.1 226.0 029.6 sdA/F     
1933-53381-0545 085917.53+261009.78 046 17.451 0.018 16.408 0.021 16.361 0.018 16.407 0.013 16.422 0.018 0.032 021.5 199.9 038.6 sdA       
5295-55978-0725 085919.60+151929.29 024 19.317 0.026 18.402 0.021 18.107 0.018 18.003 0.015 17.969 0.022 0.027 013.9 212.8 035.1 sdA/F     
4602-55644-0022 085919.95+350730.39 041 17.246 0.015 17.362 0.021 17.697 0.029 17.903 0.020 18.173 0.024 0.029 058.1 188.5 040.4 DB        
8197-57064-0718 085920.95+593402.44 011 21.352 0.116 19.814 0.020 19.095 0.024 18.887 0.026 18.700 0.041 0.035 049.3 156.6 039.2 DA        
7304-56745-0658 085921.66+504925.72 009 20.351 0.045 20.165 0.039 20.332 0.034 20.570 0.056 20.457 0.198 0.023 015.8 167.9 040.6 DC        
3814-55535-0950 085921.90+043812.41 022 18.340 0.023 18.190 0.020 18.488 0.016 18.786 0.031 18.951 0.049 0.035 019.5 224.2 030.4 DA        
2380-53759-0056 085923.27+362528.12 021 18.285 0.036 17.308 0.030 17.045 0.022 16.910 0.015 16.916 0.021 0.034 011.7 186.8 040.5 sdA/F     
2400-53765-0102 085928.11+363454.42 006 20.753 0.067 20.389 0.025 20.564 0.032 20.796 0.056 21.149 0.245 0.032 036.3 186.6 040.6 DA        
2432-54052-0041 085929.56+150721.19 027 17.391 0.020 17.748 0.020 18.237 0.017 18.563 0.015 18.981 0.053 0.029 019.0 213.0 035.1 DA        
1786-54450-0351 085929.72+612950.37 035 17.770 0.017 16.813 0.024 16.506 0.017 16.384 0.020 16.370 0.019 0.058 012.5 154.2 038.7 sdA/F     
5708-56605-0666 085929.88+601811.05 009 21.411 0.110 20.159 0.026 19.886 0.028 19.869 0.041 19.756 0.097 0.047 012.7 155.7 039.0 sdA/F     
0483-51902-0451 085931.07+580905.50 007 20.232 0.057 19.636 0.019 19.723 0.019 19.561 0.024 19.213 0.043 0.033 019.5 158.4 039.5 DA+M      
3815-55537-0932 085932.36+002217.64 006 22.010 0.144 20.886 0.035 20.745 0.042 20.802 0.068 20.976 0.340 0.028 015.6 228.5 028.4 sdA/F     
2380-53759-0531 085932.43+375521.38 030 18.671 0.023 17.575 0.017 17.489 0.022 17.550 0.027 17.647 0.024 0.026 011.5 184.9 040.7 sdA       
5296-55922-0568 085934.17+112309.39 020 18.890 0.042 18.978 0.017 19.219 0.020 19.560 0.036 19.774 0.073 0.026 023.9 217.2 033.6 DBAZ      
5708-56605-0705 085935.44+601610.56 044 16.719 0.003 16.379 0.003 16.315 0.003 16.382 0.003 16.489 0.003 0.000 537.2 000.0 000.0 DQ        
1299-52972-0620 085937.31+082126.35 019 18.576 0.019 19.069 0.026 19.069 0.026 19.382 0.021 19.752 0.095 0.059 006.4 220.4 032.2 DA        
5773-56009-0306 085937.85+201305.56 034 17.781 0.014 17.681 0.024 17.936 0.025 18.197 0.017 18.547 0.041 0.031 018.9 207.2 036.9 DA        
1934-53357-0485 085939.31+282444.16 003 23.026 0.503 20.503 0.045 19.272 0.020 18.906 0.034 18.759 0.043 0.024 028.0 197.2 039.2 dC        
0469-51913-0540 085941.61+015726.40 008 19.788 0.032 19.628 0.017 19.964 0.021 20.280 0.037 20.848 0.300 0.035 012.5 227.0 029.2 DA        
1934-53357-0100 085942.67+272848.64 007 19.658 0.034 19.534 0.018 19.877 0.024 20.245 0.035 20.683 0.132 0.024 014.8 198.3 039.0 DA        
7304-56745-0370 085943.09+495800.10 030 19.056 0.025 18.196 0.018 17.877 0.016 17.780 0.013 17.755 0.021 0.020 015.0 169.0 040.8 sdA/F     
1876-54464-0500 085943.40+642243.64 015 18.461 0.023 18.785 0.021 19.213 0.023 19.623 0.023 20.019 0.100 0.051 015.7 150.6 038.0 DA        
7304-56745-0659 085944.19+504051.05 049 16.812 0.015 17.089 0.035 17.547 0.019 17.898 0.016 18.339 0.040 0.023 024.3 168.0 040.7 DA        
2400-53765-0103 085944.87+362950.31 018 19.389 0.038 19.003 0.022 19.331 0.021 19.542 0.028 19.892 0.106 0.033 027.9 186.8 040.6 DA        
2400-53765-0532 085946.26+374443.05 026 19.625 0.028 18.686 0.020 18.439 0.015 18.342 0.019 18.321 0.035 0.031 011.3 185.1 040.8 sdA/F     
0830-52293-0610 085947.33+422113.07 025 18.009 0.017 17.783 0.018 18.019 0.017 18.280 0.016 18.524 0.033 0.021 059.7 179.0 041.0 DA        
3815-55537-0058 085947.34-005310.32 009 21.005 0.072 19.990 0.022 19.822 0.018 19.877 0.026 19.800 0.088 0.025 012.5 229.7 027.8 sdA/F     
1199-52703-0410 085949.16+403212.06 009 19.770 0.036 19.330 0.021 19.290 0.020 19.329 0.022 19.480 0.049 0.018 046.3 181.4 041.0 DA        
2086-53401-0276 085949.69+241858.54 007 19.543 0.031 19.122 0.020 19.339 0.017 19.133 0.021 18.557 0.039 0.027 025.1 202.2 038.2 DA+M      
1300-52973-0355 085951.70+083618.25 018 19.060 0.026 18.592 0.026 18.654 0.019 18.766 0.017 18.904 0.038 0.052 030.6 220.2 032.4 DA        
2086-53401-0352 085952.54+245509.42 007 19.116 0.028 19.229 0.022 19.504 0.015 19.760 0.022 20.008 0.073 0.030 014.8 201.5 038.4 DB        
5162-55893-0942 085953.77+464036.11 017 18.857 0.036 18.916 0.018 19.267 0.024 19.517 0.034 19.629 0.077 0.019 014.3 173.3 041.0 DB        
8296-57375-0850 085954.02+415441.27 033 18.238 0.020 17.761 0.013 17.844 0.019 17.917 0.016 18.054 0.025 0.019 040.7 179.6 041.0 DA        
7304-56745-0364 085954.31+492530.56 022 18.636 0.019 18.708 0.017 19.073 0.015 19.382 0.022 19.612 0.066 0.016 024.4 169.7 040.9 DA        
7515-56781-0816 085955.55+471504.21 024 17.851 0.062 17.583 0.159 17.583 0.159 17.654 0.233 18.039 0.451 0.020 000.0 172.5 041.0 DA        
5776-56010-0606 085955.88+234648.99 026 18.110 0.020 18.342 0.018 18.786 0.016 19.146 0.021 19.421 0.077 0.025 011.5 202.9 038.1 DA        
1300-52973-0307 085956.47+082607.54 015 19.115 0.031 18.766 0.020 19.073 0.026 19.142 0.020 19.081 0.056 0.055 018.7 220.4 032.3 DA+M      
3814-55535-0976 085956.52+040742.71 031 18.614 0.020 17.733 0.019 17.461 0.013 17.368 0.014 17.350 0.021 0.037 015.7 224.8 030.3 sdA/F     
0483-51902-0494 085957.20+573249.92 012 18.987 0.043 19.001 0.017 19.213 0.019 19.464 0.023 19.748 0.077 0.026 012.6 159.1 039.7 DBZ       
2913-54526-0620 085959.20+040105.74 018 19.991 0.038 19.790 0.023 20.072 0.024 20.301 0.032 20.644 0.123 0.036 016.4 224.9 030.3 DA        
2913-54526-0591 090000.14+031327.05 011 21.102 0.082 20.437 0.025 20.028 0.023 19.853 0.027 19.683 0.088 0.045 011.6 225.7 029.9 DA:       
2913-54526-0076 090001.93+024430.52 043 19.034 0.025 18.182 0.017 17.905 0.014 17.860 0.013 17.811 0.022 0.040 011.6 226.2 029.7 sdA/F     
2913-54526-0072 090002.11+030327.72 027 19.877 0.037 18.936 0.025 18.484 0.019 18.372 0.021 18.311 0.028 0.044 011.8 225.9 029.8 sdA/F     
2380-53759-0535 090003.20+374831.55 056 16.124 0.011 15.236 0.019 14.996 0.014 14.906 0.017 14.877 0.028 0.026 051.7 185.1 040.8 sdA/F     
4604-55983-0106 090003.28+413207.80 008 20.800 0.076 20.366 0.026 20.377 0.033 20.292 0.043 20.425 0.144 0.020 034.8 180.1 041.1 DA        
1192-52649-0328 090005.57+061535.37 028 17.430 0.017 17.272 0.018 17.582 0.016 17.902 0.017 18.201 0.034 0.067 037.7 222.7 031.4 DA        
3818-55532-0498 090006.36-000851.22 010 20.050 0.042 19.289 0.017 19.044 0.019 18.987 0.017 19.068 0.041 0.025 054.9 229.1 028.2 DC        
2913-54526-0061 090006.88+024658.84 011 20.506 2.505 20.925 6.622 20.925 6.622 20.969 8.284 22.827 0.885 0.040 000.0 226.2 029.7 DA        
2400-53765-0558 090009.54+371506.63 006 21.646 0.096 20.489 0.026 20.567 0.028 20.639 0.038 20.716 0.146 0.035 013.1 185.8 040.8 sdA       
2913-54526-0021 090010.98+024852.92 009 20.627 0.056 20.203 0.026 20.484 0.038 20.715 0.057 21.117 0.340 0.041 016.6 226.2 029.7 DA        
0470-51929-0286 090011.35-003606.45 004 24.020 0.426 19.907 0.018 18.410 0.013 17.927 0.016 17.693 0.017 0.028 053.4 229.5 028.0 dC        
1271-52974-0563 090014.38+331140.02 014 18.877 0.024 18.547 0.018 18.605 0.017 18.716 0.016 18.991 0.044 0.023 104.1 191.1 040.3 DA        
8860-57458-0804 090014.51+375749.36 019 19.032 0.022 18.961 0.021 19.323 0.016 19.603 0.022 19.815 0.074 0.023 010.5 184.9 040.9 DA        
6385-56356-0013 090015.91+431436.25 027 18.864 0.024 18.026 0.012 17.747 0.013 17.642 0.012 17.603 0.019 0.019 012.0 177.9 041.1 sdA/F     
0831-52294-0435 090016.56+430118.19 013 18.692 0.023 18.876 0.019 18.192 0.015 17.502 0.017 17.018 0.015 0.019 021.6 178.2 041.1 CV        
4604-55983-0076 090016.61+413252.00 010 20.291 0.060 19.802 0.022 19.731 0.026 19.783 0.033 19.678 0.078 0.020 062.6 180.1 041.1 DA        
5812-56354-0714 090016.66+343927.65 006 21.246 0.085 20.672 0.026 20.409 0.038 20.115 0.029 19.797 0.083 0.024 010.4 189.2 040.5 CV        
2913-54526-0610 090017.62+040600.75 014 20.976 0.076 20.076 0.026 19.710 0.030 19.589 0.022 19.522 0.052 0.035 012.2 224.9 030.4 sdA/F     
1933-53381-0606 090017.67+264208.49 011 19.349 0.031 18.967 0.021 19.078 0.018 19.299 0.022 19.407 0.060 0.029 055.3 199.3 039.0 DA        
0469-51913-0152 090019.50+004517.80 007 20.292 0.044 19.907 0.020 20.168 0.025 20.361 0.035 20.538 0.118 0.029 027.9 228.2 028.7 DA        
2284-53708-0330 090019.50+232728.05 019 18.581 0.023 18.125 0.016 18.344 0.011 18.576 0.020 18.831 0.056 0.028 021.0 203.3 038.1 DA        
5708-56605-0704 090023.30+601326.08 005 21.093 0.029 20.508 0.039 20.508 0.039 20.443 0.047 20.537 0.184 0.043 000.0 155.7 039.2 DC:       
5776-56010-0610 090023.91+234353.20 024 17.943 0.015 18.456 0.018 19.030 0.019 19.442 0.021 19.789 0.084 0.025 011.7 203.0 038.2 DA        
5781-56337-0484 090024.39+291830.71 028 17.800 0.024 17.955 0.023 18.377 0.020 18.702 0.018 18.944 0.042 0.025 028.5 196.1 039.6 DA        
2575-54085-0519 090027.36+112415.34 022 18.734 0.028 18.084 0.032 17.521 0.024 17.520 0.019 17.458 0.021 0.030 014.5 217.2 033.8 sdA/F     
1300-52973-0282 090028.28+073445.70 006 19.844 0.038 19.838 0.027 20.099 0.025 20.284 0.036 20.528 0.159 0.081 026.9 221.3 032.1 DBZ       
5175-55955-0054 090029.65+181941.66 057 16.971 0.012 17.074 0.015 17.410 0.012 17.697 0.014 17.941 0.026 0.023 034.3 209.5 036.5 DA        
0469-51913-0567 090030.96+021009.38 005 19.659 0.032 19.423 0.020 19.491 0.020 19.658 0.027 19.838 0.084 0.035 085.2 226.9 029.5 DC        
1876-54464-0210 090031.86+625348.44 007 19.802 0.038 19.216 0.027 18.934 0.027 18.880 0.018 18.813 0.047 0.053 193.3 152.4 038.5 DA        
3284-54907-0499 090032.58+625334.62 017 20.119 0.047 19.353 0.028 19.077 0.028 19.003 0.019 19.044 0.055 0.053 195.0 152.4 038.5 DA        
2086-53401-0261 090034.67+241453.16 005 19.727 0.034 19.643 0.023 19.647 0.022 19.829 0.028 20.087 0.116 0.030 044.7 202.4 038.4 DC        
1271-52974-0070 090037.17+320735.35 013 18.923 0.032 18.558 0.015 18.807 0.017 19.023 0.020 19.318 0.052 0.025 021.8 192.5 040.2 DA        
0470-51929-0287 090038.20-004548.26 008 19.309 0.026 19.401 0.016 19.740 0.021 20.056 0.029 20.221 0.109 0.028 016.2 229.8 028.0 DB        
7279-57071-0802 090039.12+563442.63 009 19.995 0.045 19.798 0.020 20.106 0.025 20.311 0.034 20.663 0.152 0.016 017.1 160.3 040.0 DA        
2283-53729-0502 090041.08+190714.39 025 18.058 0.020 17.610 0.021 17.772 0.014 17.990 0.018 18.205 0.030 0.025 023.9 208.5 036.8 DA        
0469-51913-0511 090041.93+011550.81 007 20.307 0.050 19.946 0.020 19.969 0.021 19.981 0.028 20.068 0.089 0.048 011.5 227.8 029.1 DA        
2282-53683-0612 090043.26+221354.93 013 19.395 0.027 18.996 0.018 19.036 0.020 19.111 0.025 19.278 0.060 0.024 045.5 204.9 037.8 DA        
1933-53381-0607 090043.26+261902.43 007 19.745 0.038 19.600 0.021 19.873 0.022 20.116 0.033 20.404 0.125 0.034 090.2 199.8 039.0 DA        
0483-51902-0042 090047.64+554126.20 005 20.375 0.054 19.967 0.028 19.626 0.021 19.669 0.025 19.740 0.082 0.016 119.4 161.5 040.2 DQ        
5295-55978-0198 090049.99+145737.29 023 18.781 0.023 18.565 0.035 18.807 0.017 19.125 0.022 19.554 0.074 0.043 036.8 213.4 035.3 DA        
0469-51913-0057 090050.11+000249.36 014 19.155 0.024 18.755 0.013 18.950 0.016 19.141 0.017 19.389 0.062 0.029 037.2 229.0 028.5 DA        
7515-56781-0146 090051.30+463641.91 006 20.870 0.093 20.363 0.041 20.287 0.040 20.482 0.049 20.281 0.141 0.019 019.7 173.4 041.2 DA        
2913-54526-0633 090051.91+033149.36 037 18.859 0.021 18.583 0.022 18.505 0.019 18.551 0.017 18.690 0.036 0.045 123.2 225.6 030.2 DQ        
0936-52705-0223 090052.74+372936.79 007 19.801 0.035 19.501 0.022 19.632 0.019 19.845 0.024 19.928 0.075 0.030 039.6 185.5 041.0 DC        
5773-56009-0784 090053.21+223908.57 009 20.336 0.049 19.777 0.024 19.597 0.022 19.548 0.023 19.554 0.085 0.027 045.1 204.4 038.0 DA        
1590-52974-0482 090053.81+310021.55 011 19.684 0.037 19.239 0.019 19.111 0.022 19.100 0.020 18.964 0.050 0.025 063.4 193.9 040.0 DA        
5175-55955-0950 090056.06+200254.46 016 19.347 0.026 19.098 0.020 19.381 0.018 19.625 0.026 19.968 0.096 0.029 044.6 207.5 037.2 DA        
2913-54526-0634 090058.22+033647.92 034 18.841 0.022 19.305 0.020 19.305 0.020 19.582 0.023 20.022 0.122 0.046 004.7 225.5 030.3 DA        
1191-52674-0189 090059.86+062920.57 022 17.662 0.027 17.741 0.020 18.089 0.019 18.368 0.016 18.601 0.044 0.053 032.7 222.5 031.7 DA        
5296-55922-0336 090102.58+094333.20 018 19.271 0.018 19.385 0.016 19.385 0.016 19.591 0.021 19.705 0.058 0.041 009.3 219.1 033.2 DC        
2400-53765-0007 090103.54+360653.94 032 19.040 0.024 18.023 0.024 17.976 0.017 17.970 0.017 18.058 0.033 0.024 010.8 187.3 040.8 sdA       
0764-52238-0589 090103.93+480911.13 007 19.199 0.026 19.250 0.021 19.118 0.024 19.016 0.020 18.893 0.044 0.021 016.0 171.3 041.1 CV        
2432-54052-0572 090104.04+165929.70 010 19.657 0.034 19.281 0.016 19.471 0.015 19.682 0.022 19.920 0.092 0.022 017.0 211.1 036.1 DA        
0936-52705-0403 090107.65+384658.84 017 18.598 0.018 18.234 0.019 18.123 0.011 18.135 0.018 18.245 0.024 0.023 064.5 183.8 041.1 DC        
4868-55895-0303 090107.69+054156.40 006 21.035 0.093 20.720 0.033 20.561 0.036 20.571 0.055 20.224 0.143 0.045 000.0 223.4 031.3 DA        
5184-56352-0052 090108.94+303739.23 013 19.860 0.056 19.261 0.029 19.000 0.018 19.006 0.030 18.799 0.048 0.025 065.6 194.4 040.0 DC        
2913-54526-0031 090112.45+025244.47 030 18.520 0.021 18.880 0.025 19.304 0.019 19.704 0.026 20.042 0.106 0.048 013.0 226.3 030.0 DA        
0469-51913-0054 090113.69-000008.12 043 17.700 0.021 16.556 0.016 16.523 0.014 16.588 0.015 16.668 0.017 0.036 011.3 229.1 028.5 sdA       
4688-56008-0708 090115.53+450724.70 019 18.890 0.024 18.674 0.029 18.660 0.022 18.822 0.020 18.928 0.050 0.018 028.8 175.4 041.3 DA        
1590-52974-0133 090115.85+301827.03 049 17.273 0.022 16.221 0.018 16.169 0.014 16.211 0.017 16.263 0.017 0.023 026.4 194.8 040.0 sdA       
0469-51913-0012 090116.18+000842.29 009 19.722 0.028 19.273 0.017 19.483 0.017 19.752 0.024 19.888 0.097 0.035 023.0 229.0 028.6 DA        
5297-55913-0376 090116.21+163012.79 020 18.922 0.024 19.037 0.018 19.392 0.016 19.719 0.024 19.832 0.074 0.033 013.3 211.6 036.0 DA        
5781-56337-0528 090116.65+301035.14 033 17.410 0.022 17.857 0.019 18.369 0.015 18.769 0.019 19.126 0.039 0.021 015.0 195.0 040.0 DA        
8197-57064-0260 090117.99+580323.93 004 21.696 0.142 21.250 0.051 21.400 0.072 21.447 0.126 21.399 0.398 0.027 000.0 158.4 039.8 sdA       
5773-56009-0814 090120.17+215216.22 006 21.205 0.094 20.736 0.029 20.468 0.033 20.378 0.045 20.241 0.131 0.024 013.2 205.3 037.8 sdA/F     
7304-56745-0738 090120.66+504414.33 016 19.862 0.033 19.416 0.016 19.625 0.018 19.805 0.028 20.034 0.096 0.024 017.5 167.9 041.0 DA        
7304-56745-0704 090122.77+520512.28 007 20.917 0.066 20.820 0.048 20.984 0.076 21.647 0.275 21.403 0.515 0.017 026.3 166.1 040.8 DZ:       
1211-52964-0555 090123.85+350616.42 016 18.840 0.022 18.467 0.023 18.673 0.022 18.912 0.016 19.040 0.038 0.026 020.9 188.6 040.8 DA        
5182-56341-0060 090124.20+282025.16 030 18.971 0.026 18.129 0.010 17.848 0.014 17.772 0.017 17.711 0.027 0.025 023.9 197.4 039.6 sdA/F     
5297-55913-0367 090126.22+155105.72 047 17.010 0.015 17.068 0.035 17.458 0.046 17.734 0.068 18.055 0.030 0.030 055.9 212.4 035.8 DA        
4868-55895-0304 090126.30+060546.67 007 20.994 0.087 20.366 0.027 20.265 0.032 20.173 0.040 20.298 0.174 0.048 022.4 223.0 031.6 DA:       
2400-53765-0004 090126.76+362432.85 006 21.366 0.086 20.420 0.025 20.179 0.023 20.093 0.031 19.958 0.085 0.027 021.3 186.9 041.0 sdA/F     
1272-52989-0216 090128.28+323833.57 013 21.041 0.078 18.560 0.027 17.048 0.016 16.611 0.019 16.331 0.027 0.025 020.2 191.9 040.4 dC        
5735-55980-0258 090129.26+472831.94 037 17.399 0.025 18.155 0.013 18.155 0.013 18.470 0.017 18.762 0.039 0.020 012.3 172.2 041.3 DA        
5162-55893-0022 090130.97+460325.56 019 18.914 0.025 19.126 0.024 19.126 0.024 19.376 0.026 19.588 0.096 0.018 003.9 174.1 041.3 DA        
5297-55913-0346 090133.57+165742.21 056 16.841 0.017 16.823 0.017 17.169 0.012 17.484 0.020 17.763 0.026 0.022 104.4 211.1 036.2 DA        
1786-54450-0391 090134.10+613734.94 008 19.869 0.037 19.285 0.026 19.084 0.068 19.103 0.149 19.224 0.251 0.050 069.5 153.9 039.0 DA        
5299-55927-0500 090134.27+082241.80 017 18.916 0.024 18.822 0.017 19.166 0.016 19.447 0.020 19.971 0.123 0.067 040.7 220.6 032.7 DA        
3818-55532-0523 090134.83+000327.04 020 19.255 0.027 19.314 0.017 19.666 0.018 20.055 0.028 20.243 0.103 0.041 010.3 229.1 028.6 DA        
7304-56745-0734 090136.07+504957.73 012 21.417 0.136 20.154 0.029 19.778 0.023 19.525 0.035 19.760 0.093 0.024 017.4 167.8 041.0 sdA/F     
5297-55913-0322 090136.11+162703.90 051 16.678 0.023 17.088 0.017 17.566 0.016 17.949 0.016 18.242 0.031 0.037 036.7 211.7 036.0 DA        
4868-55895-0730 090139.03+064022.49 012 20.220 0.051 19.669 0.022 19.418 0.020 19.345 0.025 19.262 0.074 0.055 061.2 222.4 031.9 DAH:      
1738-53051-0402 090139.87+102231.02 020 18.324 0.019 18.262 0.023 18.587 0.015 18.884 0.019 19.138 0.043 0.028 024.9 218.5 033.6 DA        
1191-52674-0208 090139.96+060547.38 012 19.096 0.027 18.668 0.022 18.767 0.018 18.894 0.022 19.122 0.055 0.045 036.2 223.0 031.6 DA        
4645-55623-0456 090141.49+345924.50 016 18.813 0.026 19.085 0.019 19.535 0.025 19.927 0.028 20.241 0.092 0.027 013.8 188.8 040.8 sdB       
1300-52973-0248 090144.21+074042.53 005 22.456 0.298 19.955 0.020 18.708 0.019 18.308 0.020 18.078 0.025 0.062 038.6 221.4 032.4 dC        
2432-54052-0608 090145.00+170002.38 056 17.262 0.017 16.392 0.017 16.147 0.012 16.056 0.020 16.070 0.022 0.022 023.7 211.1 036.3 sdA/F     
7513-56780-0147 090145.84+481509.69 029 17.669 0.018 17.762 0.013 18.142 0.020 18.527 0.015 18.796 0.038 0.020 036.3 171.2 041.2 DA        
5296-55922-0290 090146.62+094029.70 025 18.660 0.020 18.678 0.016 18.926 0.013 19.143 0.017 19.492 0.051 0.040 014.0 219.3 033.3 DB        
8860-57458-0148 090148.21+365402.62 018 20.364 0.055 19.000 0.023 18.334 0.016 18.131 0.020 18.065 0.026 0.028 014.5 186.3 041.1 dC/DQ     
0469-51913-0108 090148.63+005015.94 012 19.445 0.025 19.103 0.015 19.113 0.017 19.183 0.018 19.386 0.061 0.038 035.2 228.4 029.1 DA        
1738-53051-0002 090150.75+091211.38 013 18.920 0.024 18.564 0.025 18.683 0.027 18.717 0.016 18.857 0.036 0.044 020.4 219.8 033.1 DAH:      
1191-52674-0211 090151.18+060613.98 005 19.838 0.037 19.715 0.024 19.822 0.025 19.979 0.037 20.174 0.128 0.044 019.9 223.1 031.7 DC        
0469-51913-0119 090151.42+005701.38 011 19.590 0.032 19.315 0.015 19.542 0.017 19.787 0.025 20.027 0.077 0.037 017.3 228.3 029.1 DA        
5298-55979-0524 090153.06+130206.28 044 17.349 0.015 16.444 0.017 16.170 0.033 16.081 0.024 16.063 0.016 0.028 015.5 215.6 034.8 sdA/F     
5295-55978-0890 090153.78+152726.13 008 20.901 0.085 20.110 0.027 19.847 0.021 19.714 0.026 19.322 0.069 0.042 001.2 212.9 035.7 sdA:      
2086-53401-0439 090153.80+244857.71 011 19.915 0.043 18.818 0.019 18.898 0.016 18.956 0.019 18.879 0.045 0.031 014.2 201.8 038.8 sdA       
5184-56352-0089 090154.15+305733.05 010 20.716 0.059 19.690 0.019 19.470 0.016 19.356 0.016 19.164 0.044 0.022 009.1 194.0 040.2 sdA       
1590-52974-0084 090154.70+300935.50 034 18.046 0.020 17.163 0.022 16.922 0.024 16.816 0.012 16.789 0.021 0.022 020.5 195.1 040.1 sdA/F     
8197-57064-0256 090157.31+580303.55 029 19.134 0.027 18.185 0.012 17.897 0.015 17.755 0.013 17.719 0.022 0.028 015.9 158.4 039.9 sdA/F     
5708-56605-0162 090158.01+575136.00 019 18.411 0.017 18.510 0.012 18.830 0.014 19.107 0.017 19.328 0.055 0.029 065.8 158.7 039.9 DQ-HOT    
1199-52703-0520 090159.84+395834.85 045 16.905 0.013 15.948 0.014 15.756 0.026 15.751 0.018 15.706 0.024 0.015 018.9 182.2 041.4 sdA/F     
0551-51993-0612 090200.36+503723.05 010 19.547 0.037 19.240 0.024 19.197 0.020 19.237 0.023 19.254 0.064 0.024 098.4 168.1 041.1 DQ        
0936-52705-0486 090203.60+375359.28 026 18.365 0.020 17.407 0.022 17.140 0.020 17.087 0.016 17.053 0.019 0.022 011.4 185.0 041.2 sdA/F     
5780-56274-0214 090204.62+260814.20 019 18.739 0.020 18.881 0.018 19.224 0.016 19.224 0.018 19.026 0.037 0.030 019.0 200.2 039.2 DA+M      
5736-55984-0466 090205.30+454915.10 032 17.798 0.039 17.510 0.026 17.605 0.014 17.747 0.040 17.942 0.040 0.018 043.9 174.4 041.4 DAH       
4868-55895-0250 090205.48+051738.58 009 20.758 0.079 20.126 0.025 19.958 0.027 19.909 0.031 19.860 0.113 0.035 052.7 223.9 031.4 DA        
2285-53700-0421 090208.41+201049.95 013 18.971 0.024 18.869 0.014 17.786 0.014 17.249 0.016 17.305 0.021 0.028 344.0 207.4 037.5 DQ_liquid     
1272-52989-0438 090210.29+333509.80 055 16.160 0.022 16.295 0.032 16.718 0.017 17.019 0.022 17.362 0.024 0.023 040.1 190.7 040.7 DA        
2433-53820-0622 090211.65+143501.16 023 18.954 0.030 17.940 0.020 17.783 0.018 17.740 0.016 17.791 0.022 0.037 012.3 213.9 035.4 sdA/F     
2433-53820-0565 090211.76+135317.35 016 19.019 0.022 18.681 0.021 18.650 0.019 18.657 0.018 18.779 0.034 0.031 015.2 214.7 035.2 DA        
5723-56597-0488 090213.43+563247.69 017 18.959 0.017 19.069 0.024 19.069 0.024 19.350 0.045 19.737 0.114 0.013 009.6 160.3 040.2 DA        
7275-57093-0487 090214.28+541341.28 032 18.683 0.020 17.749 0.013 17.528 0.013 17.415 0.032 17.411 0.021 0.015 017.8 163.3 040.6 sdA/F     
5299-55927-0508 090215.05+090736.08 038 17.661 0.025 17.361 0.022 17.627 0.029 17.892 0.015 18.155 0.026 0.051 079.6 219.9 033.2 DA        
7288-57039-0249 090220.38+523411.94 010 20.462 0.053 20.085 0.026 20.254 0.028 20.385 0.036 20.528 0.145 0.015 048.0 165.5 040.9 DA        
1211-52964-0015 090220.99+341632.78 010 19.283 0.041 18.880 0.020 18.726 0.018 18.803 0.022 18.826 0.042 0.025 015.3 189.8 040.9 DC        
7275-57093-0483 090224.74+540646.13 007 20.456 0.044 20.095 0.020 20.120 0.024 20.163 0.042 20.198 0.117 0.013 022.4 163.5 040.7 DA        
1590-52974-0086 090226.54+302022.89 027 18.695 0.022 17.561 0.017 17.555 0.012 17.707 0.017 17.701 0.021 0.022 011.0 194.9 040.2 sdA       
8282-57041-0328 090227.14+425039.02 019 19.426 0.029 18.982 0.016 19.035 0.015 19.123 0.018 19.320 0.057 0.018 017.3 178.4 041.5 DA        
5298-55979-0528 090227.65+125205.87 037 16.635 0.036 17.110 0.030 17.558 0.013 18.032 0.036 18.193 0.033 0.033 022.1 215.9 034.8 DBA       
8830-57447-0324 090229.22+381343.01 047 17.541 0.013 16.661 0.010 16.421 0.013 16.328 0.010 16.313 0.014 0.019 014.2 184.6 041.3 sdA/F     
1935-53387-0243 090229.87+255719.25 008 19.733 0.043 19.164 0.020 18.892 0.017 18.803 0.020 18.838 0.034 0.034 072.2 200.4 039.2 DA        
1272-52989-0128 090230.49+324431.23 022 18.770 0.019 17.939 0.022 17.681 0.015 17.577 0.018 17.518 0.030 0.022 010.7 191.8 040.7 sdA/F     
1935-53387-0253 090231.66+262327.42 012 18.467 0.020 18.591 0.023 18.977 0.017 19.292 0.019 19.679 0.070 0.028 029.0 199.9 039.4 DA        
2283-53729-0038 090231.76+183554.92 007 19.821 0.031 19.413 0.020 19.415 0.020 19.690 0.023 19.838 0.085 0.026 022.9 209.3 037.0 DA        
1191-52674-0368 090232.18+071929.96 012 18.513 0.022 18.722 0.028 19.088 0.022 19.374 0.025 19.560 0.070 0.060 021.5 221.9 032.4 DBH:      
3818-55532-0442 090233.61-011346.64 009 20.728 0.056 20.217 0.024 20.064 0.023 20.023 0.032 20.102 0.113 0.021 025.4 230.5 028.2 DA        
5298-55979-0554 090235.68+134305.77 015 19.036 0.028 19.084 0.020 19.386 0.019 19.599 0.030 19.837 0.136 0.029 037.6 215.0 035.2 DB        
4605-55971-0738 090238.00+400615.06 005 21.100 0.066 20.513 0.030 20.261 0.026 20.227 0.034 20.229 0.125 0.016 059.5 182.1 041.5 DA        
4645-55623-0592 090239.74+364457.98 037 17.259 0.015 17.672 0.013 17.672 0.013 17.909 0.017 18.172 0.030 0.026 010.0 186.5 041.2 DB        
4605-55971-0724 090240.02+403858.25 009 20.260 0.044 19.686 0.030 19.713 0.025 19.769 0.026 19.829 0.090 0.016 063.2 181.3 041.5 DA        
2432-54052-0026 090240.47+153556.79 011 20.352 0.044 18.535 0.024 17.650 0.013 17.327 0.018 17.164 0.019 0.038 377.2 212.8 036.0 DC        
1934-53357-0111 090240.85+281028.83 010 19.477 0.030 19.094 0.018 19.101 0.017 19.150 0.021 19.262 0.054 0.025 043.8 197.7 039.8 DA        
8296-57375-0038 090241.98+413512.36 046 17.574 0.020 16.665 0.016 16.394 0.015 16.292 0.022 16.280 0.017 0.014 016.2 180.1 041.6 sdA/F     
3818-55532-0602 090243.08+001959.22 007 21.446 0.097 20.970 0.036 20.804 0.037 20.750 0.050 21.060 0.267 0.036 000.0 229.0 029.0 sdA:      
0470-51929-0183 090245.48-001855.95 023 18.661 0.024 17.737 0.014 17.497 0.018 17.395 0.013 17.386 0.021 0.035 012.3 229.6 028.7 sdA/F     
4688-56008-0786 090248.92+453452.72 006 20.798 0.029 20.157 0.031 20.157 0.031 20.083 0.049 19.980 0.107 0.019 000.0 174.7 041.6 DA        
5732-56326-0616 090250.16+505509.12 006 21.002 0.031 20.365 0.028 20.365 0.028 20.379 0.039 20.432 0.145 0.022 009.1 167.6 041.2 DA        
5297-55913-0734 090250.50+173149.30 035 18.170 0.012 18.434 0.020 18.434 0.020 18.714 0.020 19.040 0.040 0.023 007.3 210.6 036.7 DA        
8296-57375-0978 090252.24+414045.21 018 19.270 0.028 18.849 0.021 18.925 0.019 19.098 0.023 19.214 0.041 0.014 021.6 180.0 041.6 DA        
1300-52973-0245 090252.99+073533.95 034 16.730 0.019 17.085 0.015 17.525 0.017 17.886 0.020 18.197 0.028 0.051 013.5 221.6 032.6 He-sdO    
5708-56605-0134 090254.09+575821.83 030 18.221 0.016 18.259 0.011 18.259 0.011 18.531 0.014 18.843 0.047 0.026 009.4 158.5 040.0 DA        
3817-55277-0709 090254.12+035549.92 010 21.153 0.084 20.679 0.031 20.563 0.035 20.243 0.035 19.856 0.076 0.039 032.1 225.4 030.9 DA        
0471-51924-0391 090257.99+014929.10 046 17.457 0.018 16.506 0.011 16.213 0.010 16.083 0.010 16.050 0.017 0.051 033.5 227.6 029.8 sdA/F     
5776-56010-0270 090258.22+230640.33 037 17.572 0.023 17.283 0.020 17.469 0.015 17.693 0.014 17.936 0.026 0.027 024.4 204.0 038.6 DA        
7275-57093-0464 090258.27+541425.81 008 20.221 0.038 19.779 0.018 19.777 0.020 19.936 0.039 19.890 0.091 0.014 024.7 163.3 040.7 DA        
4608-55973-0898 090300.49+374825.05 012 19.969 0.038 19.558 0.015 19.521 0.018 19.553 0.024 19.633 0.058 0.023 053.9 185.1 041.4 DA        
5773-56009-0068 090302.39+205008.92 026 18.164 0.017 18.333 0.015 18.726 0.018 18.877 0.019 19.098 0.050 0.027 018.1 206.7 037.9 sdOB       
0483-51924-0126 090305.47+564218.50 006 19.431 0.036 19.605 0.015 19.992 0.032 20.380 0.054 20.565 0.187 0.017 028.3 160.1 040.3 DA+M      
1300-52973-0328 090306.68+090352.66 013 19.451 0.036 18.993 0.019 19.195 0.017 19.428 0.023 19.626 0.066 0.054 017.7 220.1 033.3 DA        
5728-56334-0685 090308.15+545734.57 028 19.238 0.025 18.401 0.020 18.140 0.017 18.052 0.017 18.062 0.029 0.014 016.6 162.3 040.6 sdA/F     
5299-55927-0524 090308.39+091241.23 038 17.542 0.016 17.429 0.022 17.745 0.027 18.045 0.106 18.388 0.222 0.049 018.0 220.0 033.4 DA        
3817-55277-0330 090310.62+025126.14 016 19.265 0.017 19.579 0.019 19.579 0.019 19.891 0.028 20.104 0.130 0.045 006.7 226.6 030.4 DA        
0552-51992-0493 090314.71+513744.66 064 17.146 0.017 16.295 0.018 16.046 0.018 15.936 0.018 15.917 0.017 0.016 024.7 166.7 041.1 sdA/F     
2285-53700-0443 090315.40+204743.83 030 17.435 0.015 17.516 0.015 17.861 0.017 18.136 0.017 18.406 0.031 0.027 079.7 206.8 037.9 DB        
3817-55277-0710 090316.81+041159.41 088 16.134 0.016 16.013 0.015 16.353 0.014 16.624 0.014 16.939 0.016 0.032 093.3 225.2 031.1 DA        
2086-53401-0178 090317.03+244407.12 020 18.186 0.020 17.774 0.024 17.731 0.016 17.778 0.019 17.924 0.027 0.033 065.7 202.0 039.1 DA        
2285-53700-0447 090318.55+201245.79 037 17.580 0.023 17.066 0.019 16.899 0.023 16.862 0.019 16.975 0.025 0.029 199.2 207.5 037.7 DA        
4645-55623-0382 090320.16+351249.73 037 17.249 0.017 17.586 0.021 18.080 0.015 18.450 0.020 18.822 0.064 0.029 024.7 188.6 041.2 DA        
1191-52674-0471 090321.06+064426.99 012 18.297 0.022 19.294 0.028 19.294 0.028 19.577 0.042 20.064 0.273 0.051 002.9 222.6 032.3 DA        
2284-53708-0182 090321.71+213951.91 016 18.893 0.028 18.488 0.022 18.408 0.017 18.444 0.020 18.503 0.033 0.027 179.4 205.8 038.2 DA        
5298-55979-0592 090324.47+134239.47 020 18.756 0.033 18.713 0.041 19.061 0.019 19.388 0.032 19.555 0.105 0.024 015.0 215.1 035.4 DA        
5735-55980-0190 090326.87+480109.52 026 17.964 0.019 18.153 0.013 18.597 0.022 18.892 0.021 19.258 0.049 0.017 016.2 171.5 041.5 DA        
4688-56008-0808 090327.57+442716.38 011 19.589 0.037 18.930 0.029 18.769 0.023 18.692 0.025 18.734 0.048 0.016 000.0 176.2 041.7 DA        
1300-52973-0211 090328.55+074512.71 012 19.522 0.039 19.140 0.018 19.311 0.020 19.453 0.023 19.707 0.072 0.042 015.6 221.6 032.8 DA        
3818-55532-0377 090328.87-004036.57 007 21.271 0.092 21.058 0.039 20.859 0.040 20.884 0.053 21.098 0.209 0.025 000.0 230.1 028.6 sdA:      
0483-51902-0155 090331.73+563950.79 016 19.003 0.031 18.639 0.011 18.736 0.021 18.881 0.029 19.099 0.055 0.018 027.6 160.1 040.4 DA        
2432-54052-0626 090332.50+162601.10 054 16.135 0.016 16.531 0.019 16.993 0.015 17.370 0.021 17.669 0.024 0.032 026.6 212.0 036.5 DA        
2380-53759-0024 090337.44+363647.01 028 17.998 0.029 17.147 0.017 16.983 0.009 16.932 0.021 16.949 0.025 0.024 013.4 186.7 041.4 sdA/F     
5296-55922-0196 090339.72+103213.10 058 16.801 0.018 16.910 0.016 17.228 0.013 17.465 0.019 17.730 0.019 0.025 029.5 218.6 034.1 DBA       
2434-53826-0211 090339.88+131825.37 043 17.509 0.021 16.624 0.028 16.367 0.018 16.319 0.021 16.211 0.031 0.025 017.6 215.5 035.3 sdA/F     
3817-55277-0736 090341.56+042006.75 023 19.504 0.035 19.227 0.019 19.859 0.031 24.362 3.698 20.322 0.183 0.036 012.0 225.1 031.2 DA        
7516-56782-0623 090343.30+471952.64 006 21.615 0.149 20.482 0.029 20.181 0.025 20.148 0.039 20.211 0.140 0.015 029.7 172.4 041.6 DA        
0469-51913-0021 090343.53+002517.07 006 19.938 0.036 19.618 0.016 19.833 0.019 20.110 0.027 20.341 0.106 0.032 038.6 229.1 029.3 DA        
5295-55978-0948 090344.59+155705.14 012 19.322 0.025 19.035 0.019 19.291 0.017 19.542 0.025 19.777 0.069 0.034 020.4 212.6 036.3 DA        
4604-55983-0998 090345.18+420048.83 021 18.916 0.026 18.791 0.026 19.100 0.016 19.390 0.025 19.794 0.082 0.015 024.7 179.5 041.8 DA        
2434-53826-0448 090345.29+143432.69 007 20.834 0.085 19.929 0.023 19.609 0.025 19.411 0.031 19.424 0.067 0.042 010.3 214.1 035.8 sdA/F     
5809-56353-0502 090345.98+320933.06 023 19.194 0.031 18.320 0.019 18.050 0.013 17.953 0.016 17.939 0.028 0.019 014.6 192.6 040.8 sdA/F     
5296-55922-0824 090347.06+112358.43 019 19.323 0.024 19.062 0.016 19.342 0.017 19.603 0.021 19.732 0.064 0.021 027.2 217.7 034.5 DA        
5299-55927-0478 090348.55+083456.52 033 18.099 0.023 17.873 0.013 18.223 0.015 18.497 0.024 18.736 0.039 0.063 033.5 220.7 033.3 DA        
1192-52649-0491 090349.12+050757.33 011 19.356 0.027 18.966 0.014 19.131 0.015 19.339 0.018 19.800 0.069 0.036 023.5 224.3 031.7 DA        
5732-56326-0406 090349.80+501906.64 028 18.175 0.024 18.053 0.023 18.421 0.015 18.712 0.019 19.016 0.054 0.020 027.2 168.4 041.4 DA        
1272-52989-0188 090350.73+330036.11 007 18.856 0.021 18.839 0.014 18.785 0.015 18.878 0.019 18.622 0.034 0.021 010.8 191.5 041.0 CV-H-He   
1738-53051-0070 090351.17+091630.25 044 17.081 0.022 15.976 0.022 15.906 0.020 15.896 0.011 15.973 0.016 0.047 015.8 220.0 033.6 sdA/F     
5769-56246-0614 090352.80+193643.55 053 15.984 0.023 16.349 0.016 16.859 0.018 17.190 0.020 17.501 0.023 0.030 019.5 208.3 037.7 DA        
5769-56246-0630 090354.65+201712.94 006 21.264 0.073 20.672 0.028 20.444 0.029 20.359 0.039 20.364 0.125 0.029 038.3 207.5 037.9 DA        
1272-52989-0096 090355.19+325114.07 001 24.367 1.350 20.782 0.036 19.253 0.017 18.703 0.018 18.646 0.041 0.020 025.2 191.7 041.0 dC        
3818-55532-0346 090355.19-003343.94 052 17.804 0.020 17.614 0.023 17.909 0.013 18.197 0.016 18.477 0.029 0.027 059.3 230.0 028.8 DA        
3149-54806-0423 090359.21+383622.69 025 19.967 0.038 19.063 0.027 18.759 0.018 18.634 0.018 18.584 0.035 0.019 013.3 184.1 041.7 sdA/F     
8860-57458-0966 090359.60+374018.35 043 16.837 0.010 17.221 0.039 17.656 0.022 18.064 0.019 18.405 0.037 0.023 019.6 185.3 041.6 DA        
8830-57447-0250 090401.76+382122.50 017 19.396 0.025 18.970 0.032 19.129 0.017 19.265 0.024 19.434 0.053 0.020 040.0 184.4 041.6 DA        
2434-53826-0176 090402.82+134911.14 042 17.108 0.028 16.619 0.018 16.619 0.018 16.668 0.024 16.803 0.023 0.027 000.0 215.0 035.6 DA        
0566-52238-0380 090403.48+035501.20 009 19.502 0.019 19.331 0.018 19.331 0.018 19.517 0.027 19.387 0.067 0.035 003.0 225.6 031.1 CV        
5298-55979-0416 090408.14+123047.50 008 21.027 0.067 20.150 0.027 20.040 0.042 19.850 0.049 19.891 0.077 0.020 019.9 216.5 035.0 sdA/F     
3819-55540-0426 090409.04+012741.00 030 17.824 0.013 18.323 0.015 18.323 0.015 18.610 0.017 18.841 0.033 0.037 001.2 228.1 029.9 DB        
4605-55971-0760 090410.39+404819.43 025 18.380 0.018 18.227 0.025 18.562 0.020 18.785 1.086 18.956 0.044 0.014 042.8 181.1 041.8 DA        
2086-53401-0095 090411.50+240828.62 034 17.657 0.017 16.767 0.019 16.519 0.015 16.418 0.019 16.408 0.027 0.027 018.1 202.8 039.1 sdA/F     
5708-56605-0214 090416.46+584300.69 036 17.476 0.017 17.545 0.014 17.922 0.014 18.219 0.027 18.530 0.032 0.028 023.9 157.5 040.0 DA        
0566-52238-0245 090419.67+024528.46 007 20.073 0.041 19.685 0.018 19.773 0.025 19.918 0.033 20.158 0.100 0.035 016.5 226.8 030.6 sdA       
8197-57064-0843 090420.43+592921.40 014 19.765 0.038 19.330 0.019 19.534 0.022 19.728 0.028 20.080 0.112 0.034 047.1 156.5 039.8 DA        
2284-53708-0173 090423.54+221210.15 020 18.720 0.020 18.407 0.018 18.407 0.018 18.613 0.019 18.754 0.040 0.029 008.8 205.2 038.6 DA        
1934-53357-0588 090426.55+282456.88 008 19.626 0.032 19.502 0.019 19.729 0.027 19.700 0.026 18.971 0.042 0.026 025.7 197.5 040.3 DA+M      
3780-55240-0462 090428.25-020028.90 019 19.927 0.041 19.069 0.021 18.774 0.018 18.679 0.017 18.658 0.045 0.016 029.2 231.5 028.2 sdA/F     
5295-55978-0022 090431.81+143747.44 025 17.993 0.015 18.109 0.019 18.519 0.015 18.838 0.021 19.172 0.040 0.044 027.1 214.2 036.0 DA        
5776-56010-0182 090437.33+225438.53 038 17.495 0.020 17.302 0.009 17.492 0.014 17.016 0.015 16.415 0.020 0.026 034.9 204.4 038.9 DA+M      
1590-52974-0608 090437.71+305400.57 009 20.724 0.067 19.506 0.026 19.492 0.020 19.561 0.029 19.668 0.086 0.020 012.7 194.3 040.8 sdA       
0470-51929-0493 090438.78+000851.35 005 20.128 0.038 19.791 0.019 19.750 0.018 19.821 0.024 20.152 0.111 0.031 067.3 229.5 029.3 DC        
0484-51907-0389 090438.95+584012.69 008 19.621 0.035 19.182 0.019 19.279 0.019 19.331 0.024 19.554 0.086 0.029 036.6 157.5 040.1 DA        
1272-52989-0451 090439.80+335742.71 007 19.530 0.029 19.438 0.018 19.779 0.020 20.041 0.025 20.424 0.121 0.023 013.3 190.3 041.3 DA        
1934-53357-0595 090439.94+281813.34 009 19.720 0.031 19.333 0.025 19.341 0.021 19.375 0.021 19.514 0.060 0.027 057.3 197.6 040.3 DA        
5723-56597-0576 090441.73+573254.39 007 20.846 0.089 20.337 0.031 20.194 0.026 20.164 0.031 20.289 0.114 0.024 000.0 159.0 040.3 DA        
5776-56010-0832 090446.95+242653.01 016 20.022 0.040 19.198 0.021 19.061 0.016 19.010 0.021 18.993 0.055 0.029 014.0 202.5 039.3 sdA       
5773-56009-0022 090447.42+204953.36 012 19.992 0.035 19.397 0.013 19.255 0.016 19.209 0.021 19.270 0.058 0.026 041.9 206.9 038.3 DC        
0483-51902-0584 090448.47+574020.90 054 17.703 0.015 16.592 0.013 16.494 0.015 16.484 0.021 16.532 0.019 0.024 011.2 158.8 040.3 sdA/F     
1199-52703-0595 090449.73+395416.45 007 19.935 0.034 19.560 0.021 19.429 0.025 19.479 0.035 19.719 0.069 0.017 087.8 182.4 041.9 DQ        
1738-53051-0031 090449.80+093143.12 014 18.465 0.018 18.488 0.020 18.712 0.017 18.398 0.014 17.902 0.019 0.053 013.5 219.8 033.9 DA+M      
5769-56246-0344 090449.97+184758.61 045 16.994 0.014 17.024 0.012 17.408 0.010 17.700 0.016 18.020 0.026 0.027 044.6 209.3 037.6 DA        
0831-52294-0410 090452.09+440255.43 008 19.639 0.037 19.385 0.022 19.495 0.032 19.724 0.037 19.798 0.108 0.014 023.1 176.8 042.0 CV        
5295-55978-0992 090452.27+153157.22 011 19.531 0.030 19.247 0.019 19.525 0.018 19.773 0.025 20.016 0.098 0.039 015.9 213.2 036.4 DA        
4603-55999-0578 090453.39+422104.23 008 20.457 0.082 20.025 0.050 19.688 0.051 19.880 0.138 19.825 0.095 0.017 038.8 179.1 042.0 DA        
5297-55913-0140 090453.55+163750.84 029 18.331 0.019 18.211 0.020 18.326 0.025 18.497 0.015 18.683 0.036 0.031 055.8 211.9 036.8 DC        
5729-56598-0520 090456.10+525029.77 018 18.672 0.023 18.962 0.025 19.398 0.018 19.730 0.025 19.945 0.095 0.013 018.1 165.1 041.2 DB        
1211-52964-0025 090456.31+343830.60 017 17.935 0.019 18.123 0.019 18.576 0.021 18.890 0.020 19.196 0.047 0.027 019.0 189.4 041.5 DA        
2435-53828-0418 090456.39+174102.96 015 20.054 0.039 18.824 0.020 18.718 0.027 18.722 0.029 18.781 0.041 0.029 013.3 210.7 037.2 sdA/F     
5708-56605-0893 090459.19+593519.21 048 16.086 0.015 16.492 0.017 16.923 0.015 17.279 0.015 17.591 0.023 0.033 021.5 156.4 039.9 DA        
2400-53765-0039 090459.26+370344.38 016 19.419 0.033 19.091 0.018 19.268 0.017 19.440 0.022 19.611 0.066 0.022 023.4 186.2 041.7 DA        
4645-55623-0698 090500.42+355850.24 017 18.762 0.027 19.082 0.018 19.547 0.020 19.914 0.034 19.993 0.156 0.023 023.4 187.6 041.6 DA        
0470-51929-0524 090501.24+011401.83 007 19.993 0.040 19.579 0.019 19.756 0.026 19.952 0.034 20.428 0.184 0.035 019.0 228.4 030.0 DA        
0566-52238-0220 090503.60+025546.85 006 20.274 0.046 19.874 0.020 20.159 0.029 20.547 0.050 21.167 0.304 0.033 012.9 226.8 030.8 DA        
4608-55973-0963 090504.36+381344.80 010 18.939 0.018 19.588 0.021 19.588 0.021 19.911 0.030 20.403 0.174 0.022 006.2 184.6 041.8 DA        
5296-55922-0890 090509.79+112403.13 022 19.269 0.027 18.759 0.017 18.561 0.014 18.550 0.016 18.582 0.031 0.022 057.6 217.8 034.8 DC        
5708-56605-0889 090510.39+593415.64 007 20.927 0.032 20.378 0.032 20.378 0.032 20.380 0.042 20.425 0.235 0.033 000.0 156.4 039.9 DA        
5769-56246-0358 090510.54+192313.06 008 21.380 0.093 20.298 0.023 20.098 0.021 19.987 0.029 19.831 0.090 0.034 011.7 208.7 037.9 sdA/F     
5781-56337-0255 090511.37+284257.74 005 21.861 0.142 21.081 0.050 20.911 0.071 20.724 0.074 20.405 0.134 0.025 028.8 197.1 040.5 sdA/F     
0566-52238-0214 090511.57+024902.71 007 19.679 0.032 19.266 0.019 19.331 0.020 19.527 0.031 19.732 0.061 0.031 018.1 226.9 030.8 DA        
3780-55240-0436 090512.37-015455.10 031 19.165 0.031 18.523 0.014 18.266 0.014 18.214 0.016 18.218 0.033 0.016 103.8 231.5 028.4 DAZ       
1934-53357-0036 090512.61+273750.37 004 20.179 0.046 19.966 0.027 19.904 0.021 19.924 0.035 19.984 0.093 0.026 043.8 198.5 040.2 DC:       
0566-52238-0202 090513.81+021303.89 018 18.984 0.026 18.056 0.016 17.763 0.015 17.613 0.017 17.537 0.021 0.035 011.8 227.5 030.5 sdA/F     
5299-55927-0646 090514.89+090424.28 048 16.955 0.007 16.697 0.004 16.736 0.005 16.837 0.006 16.989 0.010 0.000 312.2 000.0 000.0 DQ        
3817-55277-0186 090516.97+031604.86 058 17.370 0.025 17.305 0.019 17.598 0.020 17.888 0.018 18.197 0.022 0.036 016.0 226.5 031.1 DA        
0471-51924-0221 090517.71+013307.57 007 19.739 0.032 19.440 0.015 19.429 0.019 19.469 0.023 19.637 0.057 0.037 035.1 228.2 030.2 DZ        
4608-55973-0012 090518.11+365337.82 015 19.767 0.041 19.187 0.023 19.036 0.022 19.056 0.022 19.175 0.068 0.020 031.3 186.4 041.8 DC        
4605-55971-0182 090518.26+394409.11 010 20.247 0.042 19.603 0.025 19.427 0.017 19.550 0.025 19.624 0.051 0.019 063.5 182.6 042.0 DC        
1191-52674-0404 090522.94+071519.18 013 19.043 0.023 18.616 0.019 18.629 0.018 18.707 0.022 18.780 0.040 0.050 028.7 222.3 033.0 DA        
5299-55927-0366 090524.82+071337.84 006 21.313 0.096 20.762 0.034 20.483 0.037 20.485 0.054 20.302 0.143 0.050 069.3 222.4 033.0 DA        
7295-57067-0268 090525.18+514322.25 030 18.542 0.019 18.178 0.015 18.070 0.018 18.121 0.016 18.189 0.035 0.015 016.7 166.5 041.5 DA        
8830-57447-0813 090525.49+394339.11 026 18.142 0.026 17.780 0.017 18.081 0.012 18.341 0.017 18.602 0.028 0.019 078.1 182.6 042.0 DA        
5296-55922-0114 090529.44+104257.39 023 18.781 0.024 18.842 0.018 19.118 0.015 19.369 0.022 19.562 0.050 0.034 036.1 218.6 034.6 DBA       
1192-52649-0509 090529.54+052543.74 007 19.955 0.043 19.506 0.021 19.737 0.018 19.938 0.026 20.282 0.090 0.036 027.0 224.3 032.2 DA        
0470-51929-0529 090529.74+011135.31 005 20.183 0.044 19.815 0.020 19.793 0.018 19.870 0.022 19.901 0.081 0.034 041.5 228.6 030.1 DA        
4603-55999-0418 090530.34+412315.21 018 18.674 0.018 18.577 0.014 18.956 0.019 19.196 0.019 19.306 0.040 0.014 043.9 180.4 042.1 DA        
1211-52964-0616 090530.76+352639.13 041 17.072 0.018 16.160 0.023 15.944 0.029 15.812 0.016 15.823 0.013 0.030 022.4 188.3 041.7 sdA/F     
5735-55980-0042 090531.42+471424.67 013 20.534 0.082 19.534 0.040 19.533 0.032 19.587 0.028 19.763 0.083 0.013 020.4 172.5 041.9 sdA       
5776-56010-0102 090532.14+222225.42 010 21.212 0.101 19.914 0.024 19.987 0.031 20.086 0.039 19.792 0.091 0.033 019.1 205.1 038.9 sdA       
3780-55240-0378 090533.38-020843.85 052 17.651 0.019 16.821 0.018 16.498 0.015 16.342 0.016 16.326 0.016 0.018 048.8 231.8 028.3 sdA/F     
1212-52703-0429 090535.89+363742.69 007 19.890 0.038 19.543 0.031 19.809 0.024 20.098 0.039 20.174 0.132 0.019 033.2 186.8 041.8 DA        
0471-51924-0369 090536.20+021741.87 013 19.760 0.074 18.794 0.019 19.025 0.017 19.232 0.024 19.481 0.060 0.035 015.5 227.5 030.6 DA        
5781-56337-0266 090538.46+290610.24 047 16.823 0.019 16.942 0.024 17.276 0.034 17.579 0.018 17.823 0.024 0.026 013.3 196.7 040.7 DB        
0483-51942-0041 090541.06+570052.09 001 20.346 0.058 20.291 0.026 20.589 0.048 20.603 0.056 20.942 0.276 0.024 063.5 159.6 040.6 DC        
0552-51992-0115 090542.42+510455.49 032 17.688 0.019 17.772 0.015 18.051 0.013 18.280 0.017 18.567 0.044 0.020 026.9 167.4 041.6 DBA       
1935-53387-0185 090542.96+264745.38 019 18.376 0.015 18.005 0.018 18.038 0.015 18.116 0.023 18.312 0.030 0.031 056.8 199.6 040.2 DA        
2437-53848-0320 090543.45+164210.10 016 18.729 0.023 18.346 0.022 18.355 0.018 18.431 0.016 18.537 0.036 0.032 054.8 211.9 037.0 DA        
5809-56353-0583 090545.56+324038.68 014 18.260 0.033 19.146 0.048 19.146 0.048 19.361 0.026 19.721 0.101 0.020 008.8 192.0 041.3 DA        
4603-55999-0607 090548.02+424037.92 049 16.262 0.017 16.341 0.021 16.570 0.019 16.685 0.026 16.781 0.024 0.013 022.2 178.6 042.2 sdOB       
2287-53705-0352 090548.09+231541.21 008 20.319 0.047 19.509 0.021 19.251 0.025 19.065 0.021 19.051 0.061 0.026 116.9 204.0 039.2 DA        
2286-53700-0440 090550.82+202138.45 027 18.472 0.025 17.398 0.019 17.365 0.019 17.402 0.020 17.422 0.024 0.033 011.2 207.6 038.3 sdA       
3818-55532-0777 090551.13+001042.24 008 21.964 0.160 20.851 0.030 20.518 0.028 20.352 0.032 20.228 0.094 0.036 011.1 229.6 029.6 sdA/F     
3818-55532-0800 090554.72+003713.04 064 17.611 0.022 16.702 0.016 16.445 0.014 16.349 0.011 16.338 0.015 0.031 018.3 229.2 029.8 sdA/F     
0566-52238-0485 090555.02+034006.37 016 19.156 0.030 18.829 0.017 19.136 0.028 19.335 0.021 19.608 0.071 0.026 031.8 226.1 031.4 DA        
0553-51999-0380 090556.22+523533.12 009 19.617 0.029 19.131 0.019 19.084 0.018 19.201 0.018 19.383 0.057 0.015 054.1 165.4 041.4 DZ        
5155-55946-0988 090557.47+525049.19 014 18.995 0.037 18.997 0.016 19.238 0.016 19.441 0.025 19.641 0.086 0.012 016.5 165.0 041.4 DB        
1300-52973-0549 090559.61+084324.74 026 18.445 0.025 17.958 0.026 18.149 0.020 18.203 0.023 18.387 0.037 0.062 049.0 220.9 033.8 DA        
3817-55277-0878 090600.34+041715.78 012 20.635 0.056 19.984 0.022 19.759 0.026 19.741 0.043 19.712 0.075 0.032 000.0 225.5 031.7 DA        
2086-53401-0518 090601.21+245058.17 031 18.166 0.023 17.237 0.013 16.986 0.013 16.894 0.018 16.871 0.023 0.026 017.2 202.1 039.7 sdA/F     
2286-53700-0294 090603.11+190107.79 029 18.367 0.021 17.306 0.013 17.324 0.014 17.420 0.017 17.531 0.021 0.030 014.1 209.2 037.9 sdA       
1200-52668-0192 090603.92+411322.25 018 18.938 0.028 18.074 0.026 17.871 0.018 17.774 0.024 17.787 0.028 0.016 014.2 180.6 042.2 sdA/F     
3817-55277-0888 090609.92+041931.30 045 17.423 0.014 18.299 0.014 18.299 0.014 18.655 0.019 18.967 0.033 0.031 012.3 225.5 031.8 DA        
2435-53828-0527 090610.28+175421.84 047 17.589 0.018 16.721 0.019 16.428 0.020 16.346 0.017 16.335 0.026 0.030 020.7 210.5 037.6 sdA/F     
0471-51924-0196 090610.68+012223.30 007 19.785 0.036 19.263 0.022 19.110 0.017 19.076 0.023 19.112 0.055 0.036 082.6 228.5 030.3 DA        
2436-54054-0354 090610.85+143925.05 014 19.010 0.028 18.643 0.018 18.611 0.019 18.722 0.016 18.812 0.032 0.035 063.5 214.3 036.4 DA        
8297-57416-0578 090611.00+414114.31 046 16.738 0.021 17.138 0.024 17.638 0.021 17.973 0.013 18.200 0.027 0.012 017.2 180.0 042.2 DA        
8197-57064-0939 090611.05+584853.50 003 21.576 0.144 21.363 0.063 21.439 0.086 21.553 0.155 22.832 0.872 0.033 000.0 157.3 040.2 sdA       
5772-56003-0586 090613.30+220410.69 010 20.358 0.044 19.701 0.020 19.473 0.016 19.332 0.021 19.323 0.049 0.036 072.5 205.5 039.0 DA        
8297-57416-0584 090613.37+425002.90 033 17.655 0.018 18.423 0.016 18.423 0.016 18.773 0.018 19.072 0.045 0.015 008.4 178.4 042.2 DA        
1934-53357-0033 090613.80+281331.22 038 17.327 0.020 16.239 0.029 16.190 0.041 16.215 0.025 16.291 0.027 0.024 017.0 197.8 040.6 sdA       
7295-57067-0767 090615.33+523128.95 041 18.116 0.018 17.266 0.017 17.026 0.016 16.929 0.012 16.927 0.020 0.015 008.3 165.4 041.5 sdA:      
3819-55540-0664 090616.38+022337.67 007 21.421 0.101 20.243 0.028 20.129 0.026 19.998 0.028 19.971 0.086 0.032 011.1 227.5 030.8 sdA/F     
0471-51924-0401 090618.44+022311.74 018 18.726 0.022 18.285 0.022 18.177 0.015 18.131 0.017 18.255 0.025 0.032 016.0 227.5 030.8 DAQ       
4643-55946-0576 090621.61+380956.30 031 17.883 0.017 17.901 0.027 18.191 0.011 18.529 0.019 18.828 0.036 0.020 036.0 184.7 042.1 DA        
3818-55532-0826 090622.07+012149.55 013 20.408 0.050 19.861 0.018 19.680 0.018 19.612 0.021 19.643 0.070 0.034 041.1 228.5 030.3 DA        
2286-53700-0429 090622.10+203551.17 018 18.588 0.027 18.237 0.014 18.421 0.013 18.697 0.022 18.943 0.042 0.038 021.5 207.4 038.5 DA        
5299-55927-0330 090623.16+073310.72 007 21.188 0.096 20.659 0.031 20.432 0.034 20.366 0.047 20.337 0.167 0.045 017.5 222.2 033.4 sdA/F     
1272-52989-0519 090623.50+332107.98 009 19.529 0.029 19.327 0.018 19.624 0.018 19.956 0.028 20.114 0.100 0.021 021.4 191.1 041.6 DAH:      
0470-51929-0081 090624.26-002428.21 022 18.187 0.017 17.744 0.013 17.932 0.016 18.114 0.017 18.357 0.029 0.028 021.9 230.3 029.4 DA        
5776-56010-0940 090624.87+233232.89 015 18.789 0.020 19.112 0.016 19.112 0.016 19.414 0.022 19.594 0.062 0.033 000.3 203.7 039.4 DA        
5779-56338-0551 090626.71+283606.87 052 16.697 0.014 16.683 0.019 17.084 0.013 17.368 0.016 17.686 0.024 0.024 056.1 197.3 040.7 DA        
1191-52674-0007 090628.25+052656.95 007 18.809 0.020 18.773 0.020 18.453 0.012 18.099 0.013 17.836 0.019 0.039 006.3 224.4 032.4 CV-H      
3819-55540-0340 090631.14+011527.61 021 19.058 0.014 19.039 0.014 19.039 0.014 19.271 0.018 19.842 0.094 0.033 012.8 228.6 030.3 DA        
0898-52606-0565 090632.17+470235.83 003 20.594 0.068 20.339 0.038 19.428 0.023 19.018 0.039 19.180 0.092 0.012 116.6 172.7 042.1 DQPEC     
1300-52973-0148 090632.66+080715.96 017 18.603 0.021 18.656 0.016 18.819 0.017 19.112 0.023 19.320 0.062 0.042 097.3 221.6 033.7 DAH       
4645-55623-0772 090633.74+360914.66 047 17.353 0.019 16.505 0.018 16.242 0.018 16.125 0.016 16.081 0.017 0.021 030.6 187.4 042.0 sdA/F     
5718-56693-0522 090633.89+643555.86 017 19.343 0.019 19.433 0.022 19.433 0.022 19.662 0.028 19.914 0.082 0.105 007.7 150.1 038.6 DA        
2436-54054-0336 090635.08+151658.32 037 18.002 0.016 17.096 0.017 16.819 0.013 16.735 0.020 16.730 0.022 0.037 019.4 213.6 036.7 sdA/F     
3149-54806-0082 090636.11+370257.56 016 20.466 0.060 19.494 0.021 19.208 0.018 19.166 0.025 19.116 0.064 0.020 014.4 186.2 042.1 sdA/F     
5299-55927-0308 090636.17+081706.01 017 19.340 0.027 19.193 0.017 19.509 0.023 19.859 0.027 20.377 0.145 0.045 014.3 221.4 033.7 DA        
5781-56337-0214 090636.20+285132.67 052 16.907 0.023 16.608 0.030 16.891 0.025 17.185 0.016 17.449 0.027 0.025 059.0 197.0 040.8 DA        
1191-52674-0533 090638.59+070059.68 048 15.414 0.012 15.250 0.010 15.579 0.017 15.844 0.015 16.138 0.015 0.046 034.4 222.8 033.2 DA        
1192-52649-0556 090639.54+050814.24 008 19.743 0.033 19.362 0.020 19.562 0.017 19.736 0.021 19.896 0.081 0.040 016.6 224.7 032.3 DA        
5298-55979-0232 090640.92+114601.01 020 18.828 0.022 18.733 0.019 18.858 0.021 19.033 0.021 19.076 0.037 0.020 040.2 217.6 035.3 DC        
5300-55982-0366 090646.55+143742.36 041 17.412 0.017 17.278 0.022 17.646 0.016 17.929 0.012 18.235 0.027 0.034 049.8 214.4 036.5 DA        
3149-54806-0470 090648.53+390131.48 081 17.634 0.017 16.542 0.012 16.575 0.017 16.619 0.012 16.711 0.020 0.018 010.1 183.6 042.2 sdA/F     
0832-52312-0343 090649.27+443809.67 022 18.779 0.028 18.056 0.064 17.593 0.024 17.701 0.018 17.481 0.031 0.016 014.1 176.0 042.3 sdA/F     
3780-55240-0638 090650.46-010103.09 009 21.327 0.097 20.315 0.026 20.200 0.031 20.235 0.041 20.297 0.149 0.021 011.2 230.9 029.2 sdA       
0937-52707-0384 090653.34+391848.94 009 19.453 0.031 19.133 0.023 19.369 0.019 19.589 0.024 19.874 0.101 0.018 023.4 183.2 042.3 DA        
3817-55277-0846 090653.64+042906.32 023 19.271 0.034 18.896 0.022 18.790 0.020 18.798 0.018 18.915 0.061 0.034 091.7 225.4 032.0 DC        
5732-56326-0752 090654.87+513312.34 006 21.243 0.079 20.535 0.029 20.298 0.030 20.204 0.033 20.054 0.099 0.014 023.9 166.7 041.7 sdA       
3819-55540-0686 090655.34+031415.34 006 20.667 0.055 20.218 0.023 20.138 0.026 20.205 0.032 20.097 0.093 0.030 059.1 226.7 031.4 DA        
2086-53401-0119 090655.50+241504.45 008 19.462 0.033 19.099 0.016 19.184 0.020 19.296 0.027 19.481 0.083 0.030 021.1 202.9 039.8 DA        
5708-56605-0917 090655.64+595654.15 013 19.451 0.031 19.247 0.021 19.326 0.022 19.528 0.032 19.759 0.100 0.033 036.5 155.8 040.0 DZ        
5300-55982-0380 090656.64+150451.33 013 19.477 0.029 19.285 0.022 19.585 0.024 19.824 0.032 20.572 0.170 0.030 019.0 213.9 036.7 DA        
1199-52703-0626 090659.35+402214.53 007 20.600 0.052 19.530 0.018 19.342 0.020 19.231 0.022 19.291 0.050 0.017 010.7 181.7 042.3 sdA/F     
5297-55913-0962 090659.64+174436.73 012 20.265 0.044 19.291 0.018 19.126 0.016 19.003 0.017 18.952 0.037 0.030 019.0 210.8 037.7 sdA/F     
3817-55277-0920 090703.37+043055.92 017 19.218 0.034 19.118 0.023 19.243 0.021 19.429 0.024 19.682 0.092 0.035 058.8 225.4 032.1 DC        
5723-56597-0618 090704.73+572723.76 019 19.008 0.012 19.295 0.019 19.295 0.019 19.502 0.026 19.894 0.105 0.028 011.8 159.0 040.7 DA        
1193-52652-0359 090705.45+055628.70 050 16.310 0.014 15.172 0.031 15.063 0.012 15.078 0.009 15.114 0.017 0.044 013.0 224.0 032.8 sdA/F     
0831-52294-0111 090706.96+425605.97 019 19.178 0.032 18.144 0.021 17.993 0.021 17.938 0.016 17.986 0.033 0.012 012.7 178.3 042.4 sdA/F     
5778-56328-0740 090707.34+253313.46 017 19.617 0.038 19.321 0.018 19.372 0.018 19.503 0.026 19.527 0.069 0.030 048.9 201.3 040.1 DZ        
7279-57071-0994 090707.35+561901.87 019 19.478 0.034 19.041 0.019 19.252 0.016 19.451 0.025 19.813 0.088 0.020 055.8 160.4 040.9 DA        
1200-52668-0495 090707.95+412407.93 040 18.073 0.023 17.083 0.025 16.927 0.016 16.917 0.015 16.958 0.024 0.015 011.6 180.4 042.4 sdA/F     
5779-56338-0524 090709.10+280228.30 021 19.011 0.034 18.797 0.016 19.103 0.018 19.349 0.020 19.644 0.059 0.024 012.0 198.1 040.8 DA        
5729-56598-0478 090710.56+524352.21 006 20.961 0.030 20.300 0.028 20.300 0.028 20.254 0.036 20.297 0.124 0.016 036.3 165.1 041.6 DA        
1212-52703-0380 090712.37+364318.41 036 17.101 0.020 16.716 0.017 16.706 0.014 16.751 0.013 16.851 0.021 0.016 088.7 186.7 042.1 DA        
1739-53050-0359 090713.41+104248.09 019 18.184 0.022 17.737 0.015 17.602 0.016 17.564 0.017 17.625 0.018 0.036 048.7 218.9 035.0 DA        
0898-52606-0567 090713.88+471047.82 028 18.001 0.025 17.532 0.024 17.645 0.018 17.758 0.037 17.859 0.070 0.013 072.2 172.5 042.2 DA        
5772-56003-0398 090714.71+210709.30 012 18.712 0.014 19.082 0.016 19.082 0.016 19.392 0.021 19.670 0.080 0.032 002.8 206.8 038.9 DA        
5732-56326-0772 090714.92+510147.93 020 19.130 0.021 18.681 0.019 18.807 0.021 18.929 0.022 19.154 0.044 0.016 037.7 167.4 041.8 DA        
0937-52707-0430 090715.47+391255.28 017 18.647 0.020 18.203 0.017 18.208 0.017 18.249 0.019 18.394 0.032 0.018 110.8 183.3 042.3 DA        
7516-56782-0780 090715.94+462140.67 016 19.173 0.042 18.852 0.029 18.858 0.026 18.868 0.029 19.123 0.060 0.015 030.8 173.6 042.3 DA        
5723-56597-0400 090718.08+570316.15 019 18.468 0.018 18.610 0.019 19.086 0.021 19.400 0.029 19.719 0.095 0.023 029.9 159.5 040.8 DA        
1272-52989-0103 090719.26+330000.82 010 19.527 0.030 18.967 0.021 18.738 0.018 18.691 0.022 18.707 0.036 0.019 200.9 191.6 041.7 DA        
3817-55277-0098 090719.74+031114.69 033 19.241 0.023 18.293 0.018 18.004 0.017 17.926 0.020 17.882 0.024 0.034 014.1 226.8 031.5 sdA/F     
3819-55540-0316 090722.91+014627.66 018 18.850 0.020 19.210 0.014 19.641 0.017 19.973 0.025 20.249 0.091 0.031 010.4 228.3 030.8 sdOB       
5708-56605-0156 090723.70+583328.63 015 19.422 0.029 19.278 0.017 19.597 0.023 19.836 0.035 19.994 0.116 0.029 013.7 157.6 040.4 DA        
5299-55927-0768 090725.65+085939.62 018 19.182 0.021 19.487 0.024 19.487 0.024 19.930 0.073 20.187 0.180 0.058 008.8 220.8 034.3 DA        
5297-55913-0966 090726.02+174135.87 032 17.906 0.027 17.948 0.019 18.320 0.017 18.649 0.017 18.907 0.050 0.030 015.7 210.9 037.8 DA        
5708-56605-0062 090726.77+585653.89 006 21.164 0.101 20.664 0.034 20.505 0.037 20.557 0.063 20.394 0.182 0.036 000.0 157.1 040.3 DA:       
0470-51929-0608 090726.90+011546.79 009 19.287 0.032 18.946 0.021 19.020 0.017 19.120 0.028 19.168 0.061 0.034 036.8 228.8 030.5 DA        
0553-51999-0275 090729.10+513805.69 011 19.115 0.022 18.672 0.019 18.519 0.021 18.562 0.017 18.630 0.035 0.013 064.8 166.6 041.8 DC        
1935-53387-0462 090730.33+273628.51 018 18.508 0.023 18.080 0.014 17.962 0.015 17.947 0.014 18.021 0.021 0.023 141.0 198.7 040.7 DA        
8861-57459-0592 090730.66+381754.12 032 18.023 0.016 17.922 0.018 18.253 0.011 18.522 0.016 18.813 0.040 0.020 020.4 184.6 042.3 DA        
5769-56246-0836 090731.42+202206.41 046 17.792 0.022 16.907 0.015 16.585 0.014 16.468 0.012 16.384 0.020 0.034 027.4 207.7 038.7 sdA/F     
5728-56334-0824 090732.77+553441.41 011 19.920 0.035 19.371 0.016 19.393 0.018 19.432 0.027 19.562 0.075 0.019 033.3 161.4 041.1 DA        
0937-52707-0265 090733.14+383751.56 033 17.650 0.020 16.716 0.018 16.447 0.016 16.307 0.022 16.297 0.015 0.019 011.2 184.1 042.4 sdA/F     
0831-52294-0578 090738.81+433440.23 008 20.026 0.047 19.579 0.020 19.856 0.026 20.096 0.034 20.230 0.126 0.015 027.5 177.4 042.5 DA        
1193-52652-0353 090740.58+055348.78 015 18.777 0.021 18.323 0.019 18.360 0.018 18.488 0.019 18.608 0.036 0.045 021.8 224.1 032.9 DA        
5297-55913-0946 090741.71+180047.59 021 19.444 0.026 18.571 0.023 18.283 0.014 18.195 0.015 18.195 0.026 0.032 018.1 210.6 038.0 sdA/F     
3149-54806-0155 090743.20+375417.49 035 19.350 0.036 18.377 0.017 18.071 0.017 17.923 0.015 17.898 0.022 0.016 015.1 185.1 042.3 sdA/F     
5728-56334-0161 090744.31+532040.42 042 17.220 0.019 17.048 0.020 17.377 0.017 17.649 0.015 17.943 0.028 0.014 023.2 164.3 041.6 DA        
4687-56369-0515 090744.75+442554.78 029 18.836 0.025 17.955 0.017 17.739 0.018 17.640 0.021 17.599 0.028 0.015 011.1 176.2 042.5 sdA/F     
0470-51929-0042 090746.33-004640.77 006 19.518 0.029 19.464 0.019 19.620 0.018 19.761 0.023 19.897 0.084 0.024 041.4 230.8 029.5 DC        
4643-55946-0634 090746.52+385643.44 054 16.019 0.008 16.171 0.014 16.602 0.018 16.932 0.021 17.220 0.033 0.018 020.9 183.7 042.4 DA        
1212-52703-0187 090746.84+353821.49 007 19.747 0.033 19.612 0.022 19.903 0.028 20.258 0.044 20.419 0.202 0.022 037.6 188.1 042.1 DAH       
5732-56326-0778 090747.70+505749.30 047 15.858 0.008 16.237 0.028 16.668 0.019 17.002 0.016 17.349 0.021 0.018 039.2 167.5 041.9 DA        
2287-53705-0269 090747.90+224233.02 007 20.351 0.040 19.601 0.020 19.377 0.017 19.330 0.020 19.276 0.048 0.036 073.4 204.9 039.5 DZ:       
5733-56575-0492 090751.75+480251.61 002 21.504 0.108 20.944 0.038 20.733 0.038 20.736 0.051 20.537 0.155 0.018 048.1 171.4 042.3 DQ:       
5299-55927-0248 090751.78+071844.51 030 18.319 0.020 18.210 0.016 18.543 0.016 18.823 0.019 19.159 0.056 0.050 010.7 222.6 033.6 DA        
5301-55987-0562 090753.15+172741.84 036 18.803 0.020 17.948 0.018 17.661 0.016 17.570 0.017 17.566 0.020 0.034 011.1 211.3 037.8 sdA/F     
5728-56334-0839 090754.19+555954.97 012 19.170 0.022 19.086 0.019 19.225 0.017 19.345 0.022 19.584 0.068 0.020 037.6 160.8 041.1 DA(He)    
8282-57041-0050 090755.63+430710.95 012 19.853 0.038 19.407 0.021 19.524 0.021 19.185 0.021 18.741 0.039 0.015 029.8 178.0 042.5 DA+M      
1300-52973-0531 090757.30+084524.89 022 18.678 0.028 18.266 0.020 18.503 0.018 18.670 0.020 18.879 0.044 0.050 027.4 221.1 034.3 DA        
4643-55946-0628 090757.46+391453.87 014 19.422 0.036 19.230 0.018 19.595 0.022 19.803 0.034 20.405 0.146 0.017 014.2 183.3 042.5 DA        
1936-53330-0435 090758.47+295843.21 035 18.272 0.028 16.995 0.013 16.923 0.017 16.986 0.021 17.011 0.028 0.023 010.8 195.6 041.3 sdA/F     
5718-56693-0570 090758.86+643831.12 076 17.192 0.021 16.199 0.025 15.860 0.021 15.679 0.015 15.620 0.020 0.090 013.9 150.0 038.8 sdA/F     
1193-52652-0391 090759.59+053649.75 016 18.327 0.016 18.551 0.014 18.551 0.014 18.864 0.018 19.179 0.046 0.035 009.9 224.4 032.8 DA        
5776-56010-0004 090759.99+223232.39 015 18.466 0.019 19.170 0.021 19.170 0.021 19.464 0.025 19.666 0.079 0.038 009.4 205.1 039.5 DA        
5713-56686-0784 090801.06+630224.32 041 17.510 0.022 17.689 0.021 17.689 0.021 17.968 0.027 18.295 0.037 0.048 010.0 151.9 039.3 DA        
5732-56326-0786 090803.35+513633.11 014 20.852 0.059 19.489 0.021 19.260 0.023 19.271 0.020 19.401 0.061 0.013 043.6 166.6 041.9 DZ        
0470-51929-0076 090804.54-000208.76 049 16.246 0.016 15.144 0.014 15.089 0.012 15.101 0.014 15.146 0.013 0.027 019.0 230.2 030.0 sdA       
3149-54806-0495 090808.48+383230.82 041 19.089 0.023 18.213 0.016 17.949 0.013 17.870 0.017 17.836 0.025 0.019 011.4 184.2 042.5 sdA/F     
5723-56597-0644 090809.43+573028.86 037 18.582 0.018 17.635 0.013 17.342 0.012 17.244 0.018 17.211 0.029 0.030 012.6 158.9 040.8 sdA/F     
0566-52238-0085 090809.97+022109.35 033 18.145 0.021 17.223 0.020 16.943 0.022 16.816 0.015 16.784 0.022 0.033 021.3 227.8 031.2 sdA/F     
1272-52989-0074 090810.08+330653.53 012 19.102 0.017 18.626 0.019 18.626 0.019 18.595 0.019 18.602 0.035 0.019 007.4 191.5 041.9 DA        
8297-57416-0312 090811.08+403726.89 041 18.554 0.019 17.641 0.013 17.389 0.014 17.301 0.018 17.301 0.017 0.015 016.7 181.4 042.6 sdA/F     
5729-56598-0586 090811.11+535120.34 036 17.511 0.019 17.431 0.020 17.576 0.019 17.710 0.016 17.876 0.021 0.014 074.2 163.6 041.5 DC        
5769-56246-0173 090814.46+184055.32 006 21.321 0.089 20.720 0.031 20.479 0.028 20.478 0.040 20.312 0.126 0.030 028.7 209.8 038.3 DA        
4603-55999-0334 090814.52+411918.37 004 22.285 0.180 21.154 0.032 20.919 0.036 20.990 0.048 21.139 0.205 0.017 000.0 180.5 042.6 DZ        
5772-56003-0648 090819.61+212646.61 010 21.913 0.155 19.977 0.022 19.749 0.028 19.565 0.030 19.579 0.080 0.034 013.8 206.5 039.2 sdA/F     
5809-56353-0712 090820.02+325137.58 016 19.121 0.023 19.217 0.022 19.217 0.022 19.522 0.030 19.584 0.087 0.018 006.0 191.9 041.9 DA        
5300-55982-0298 090821.06+150300.75 034 17.453 0.020 17.610 0.022 18.055 0.015 18.374 0.021 18.682 0.031 0.029 011.3 214.1 037.0 DA        
1935-53387-0151 090821.17+263336.67 010 19.358 0.030 18.896 0.020 18.764 0.014 18.705 0.017 18.874 0.034 0.027 018.2 200.1 040.7 DA        
3780-55240-0736 090823.00-012614.60 006 20.240 0.054 19.657 0.021 19.395 0.024 19.371 0.025 19.393 0.086 0.023 142.6 231.6 029.3 DC        
5298-55979-0156 090823.14+124703.86 037 16.870 0.016 17.329 0.023 17.808 0.016 18.168 0.019 18.443 0.033 0.023 017.2 216.7 036.1 DAO       
5299-55927-0834 090827.08+092100.22 031 17.777 0.021 17.932 0.019 18.350 0.016 18.703 0.028 18.942 0.039 0.099 012.2 220.5 034.6 DAH       
7275-57093-0671 090827.51+561523.21 006 21.146 0.078 20.416 0.028 20.053 0.024 19.932 0.029 19.875 0.087 0.019 010.8 160.5 041.1 sdA/F     
2286-53700-0495 090828.12+201904.50 005 20.145 0.038 19.967 0.024 19.981 0.021 20.072 0.030 20.260 0.112 0.035 074.1 207.9 038.9 DA:       
0566-52238-0525 090829.20+040706.05 008 19.790 0.034 19.327 0.017 19.495 0.019 19.708 0.024 19.900 0.077 0.034 018.5 226.1 032.2 DA        
4643-55946-0654 090829.51+380727.68 005 20.948 0.068 20.474 0.022 20.254 0.027 20.168 0.032 20.210 0.099 0.017 043.8 184.8 042.5 DA        
5301-55987-0588 090829.78+180214.82 007 21.092 0.079 20.034 0.024 19.914 0.022 19.890 0.029 19.713 0.071 0.029 010.8 210.6 038.1 sdA/F     
1273-52993-0333 090831.79+352515.97 005 20.231 0.046 19.940 0.025 19.940 0.026 19.994 0.040 20.287 0.170 0.024 032.3 188.5 042.3 DA        
3818-55532-0044 090831.86-011217.48 006 21.684 0.115 20.780 0.051 20.636 0.105 20.504 0.107 20.213 0.126 0.027 017.8 231.4 029.4 sdA/F     
5772-56003-0328 090832.49+200028.94 005 20.919 0.024 19.966 0.019 19.966 0.019 19.847 0.030 19.712 0.075 0.032 000.0 208.3 038.8 DA:       
5811-56334-0473 090833.16+331846.16 008 21.460 0.109 20.206 0.028 20.193 0.027 20.095 0.030 20.163 0.093 0.020 034.5 191.3 042.0 sdA       
5298-55979-0844 090836.38+132518.83 022 18.718 0.025 18.670 0.043 18.981 0.021 19.320 0.026 19.692 0.085 0.055 016.6 216.0 036.4 DA        
0552-51992-0025 090841.46+505557.11 014 19.425 0.031 18.989 0.022 18.906 0.022 18.943 0.023 18.991 0.047 0.014 077.7 167.5 042.1 DA        
7288-57039-0096 090843.15+525344.77 008 20.701 0.056 20.291 0.035 20.257 0.030 20.238 0.038 20.385 0.126 0.014 018.1 164.9 041.8 DA        
7305-56991-0640 090846.83+500803.99 011 20.619 0.057 19.751 0.024 19.431 0.031 19.355 0.049 19.337 0.080 0.013 020.5 168.5 042.2 sdA/F     
1194-52703-0304 090850.59+070111.49 008 19.639 0.029 19.131 0.021 19.044 0.030 18.976 0.027 19.054 0.059 0.040 076.2 223.1 033.7 DA        
1935-53387-0046 090851.64+260556.62 019 18.220 0.010 17.970 0.012 18.244 0.012 18.534 0.016 18.754 0.034 0.029 009.6 200.7 040.7 DA        
5769-56246-0156 090852.19+185949.10 006 21.356 0.085 20.678 0.030 20.402 0.034 20.395 0.039 20.146 0.099 0.035 013.2 209.5 038.6 sdA/F     
1272-52989-0069 090853.27+330930.82 001 25.650 0.488 21.183 0.037 19.585 0.021 19.123 0.022 18.984 0.040 0.020 028.9 191.5 042.1 dC        
1200-52668-0093 090853.58+401853.72 056 16.964 0.014 15.867 0.018 15.882 0.010 15.908 0.015 16.030 0.018 0.014 019.3 181.8 042.7 sdA       
4687-56338-0474 090854.54+435933.68 022 18.849 0.035 18.014 0.029 17.732 0.040 17.617 0.024 17.619 0.029 0.014 012.2 176.8 042.7 sdA/F     
3818-55532-0906 090855.40+010552.60 014 20.475 0.049 19.975 0.018 19.790 0.020 19.757 0.021 19.775 0.069 0.031 034.7 229.2 030.7 DAH:      
8282-57041-0960 090856.61+443111.92 025 18.347 0.020 18.131 0.021 18.015 0.033 18.192 0.026 18.335 0.035 0.012 021.5 176.1 042.7 DA        
5809-56353-0274 090858.67+312438.46 008 20.901 0.080 19.569 0.022 19.542 0.052 19.534 0.027 19.478 0.081 0.021 010.1 193.8 041.8 sdA/F     
1193-52652-0393 090859.30+060438.25 011 19.444 0.040 18.887 0.015 19.038 0.017 19.198 0.018 19.240 0.058 0.041 020.5 224.1 033.2 DA        
0471-51924-0149 090900.77+011313.53 005 19.710 0.033 19.645 0.017 19.904 0.022 20.241 0.029 20.666 0.142 0.031 022.5 229.1 030.8 DA        
2086-53401-0613 090903.88+251634.58 009 19.060 0.026 18.932 0.016 19.256 0.019 19.498 0.026 19.598 0.080 0.030 017.9 201.8 040.5 DA        
3819-55540-0776 090905.54+024411.86 021 18.340 0.019 18.596 0.010 19.065 0.019 19.410 0.023 19.655 0.069 0.025 021.0 227.5 031.6 DA        
4869-55896-0398 090910.57+061711.52 010 20.933 0.093 19.897 0.024 19.818 0.030 19.567 0.032 19.495 0.082 0.039 011.3 223.9 033.4 sdA/F     
7304-56745-0021 090911.36+501559.44 025 18.785 0.023 18.394 0.017 18.415 0.013 18.509 0.026 18.631 0.034 0.013 110.8 168.3 042.3 DA        
7304-56745-0036 090913.51+503139.51 046 17.714 0.034 16.863 0.019 16.566 0.014 16.473 0.018 16.440 0.023 0.013 026.8 168.0 042.2 sdA/F     
4603-55999-0772 090914.36+422838.51 006 21.157 0.080 20.606 0.026 20.460 0.029 20.417 0.038 20.671 0.133 0.015 019.4 178.9 042.8 DA        
5779-56338-0680 090916.22+281125.85 011 20.316 0.047 19.876 0.026 19.680 0.025 19.640 0.025 19.909 0.079 0.024 027.2 198.1 041.2 DA        
3149-54806-0577 090916.48+391046.28 019 20.278 0.045 19.372 0.024 19.141 0.016 19.099 0.017 19.065 0.041 0.016 011.0 183.4 042.7 sdA/F     
5779-56338-0398 090917.62+272839.74 017 19.360 0.027 19.198 0.014 19.512 0.021 19.745 0.024 20.000 0.082 0.023 035.6 199.0 041.1 DA        
1300-52973-0016 090917.89+073835.62 006 20.125 0.048 19.920 0.022 19.984 0.025 20.012 0.037 20.220 0.138 0.055 022.5 222.5 034.0 DC        
7517-56772-0422 090919.11+451051.89 011 19.468 0.028 19.119 0.028 19.119 0.028 19.414 0.028 19.547 0.074 0.013 005.8 175.2 042.7 DA        
1936-53330-0439 090919.19+300522.53 043 17.028 0.022 16.116 0.023 15.882 0.026 15.829 0.026 15.753 0.019 0.021 019.6 195.6 041.6 sdA/F     
5732-56326-0828 090919.92+514124.09 014 19.408 0.029 19.155 0.021 19.553 0.022 19.828 0.033 20.218 0.173 0.012 019.4 166.4 042.1 DA        
5772-56003-0710 090920.12+222435.11 018 18.785 0.021 18.702 0.020 19.026 0.021 19.322 0.023 19.707 0.066 0.043 028.4 205.4 039.8 DA        
1272-52989-0077 090922.47+331650.83 007 19.473 0.028 19.311 0.024 19.428 0.020 19.596 0.023 19.807 0.070 0.019 022.5 191.4 042.2 DB:       
1935-53387-0052 090924.54+260737.25 010 19.345 0.027 18.941 0.019 19.003 0.014 19.113 0.018 19.343 0.049 0.028 048.7 200.7 040.8 DA        
8861-57459-0695 090924.94+372748.33 002 23.602 0.692 21.469 0.049 19.784 0.030 19.084 0.023 18.798 0.049 0.017 039.1 185.7 042.6 dC        
1935-53387-0108 090926.63+265029.31 029 17.943 0.017 17.026 0.017 16.782 0.011 16.673 0.015 16.687 0.020 0.029 015.9 199.8 041.0 sdA/F     
5811-56334-0574 090929.24+335815.11 027 17.726 0.018 17.814 0.014 18.140 0.017 18.393 0.018 18.642 0.032 0.019 026.3 190.4 042.3 DB        
5302-55896-0614 090932.45+114002.03 033 17.907 0.016 17.809 0.017 18.137 0.017 18.809 0.022 18.733 0.033 0.022 062.1 218.1 035.9 DA        
5728-56334-0888 090933.11+550601.46 008 20.413 0.049 19.971 0.020 19.852 0.025 19.890 0.030 19.899 0.094 0.018 017.2 161.9 041.5 DA        
5811-56334-0416 090934.12+324242.06 016 19.090 0.025 18.939 0.019 19.191 0.015 19.469 0.018 19.661 0.053 0.020 013.6 192.1 042.1 DA        
5781-56337-0944 090937.01+304319.41 039 17.445 0.018 17.550 0.019 17.923 0.020 18.188 0.019 18.484 0.039 0.021 025.3 194.8 041.8 DA        
2086-53401-0582 090937.95+250820.64 010 19.345 0.026 19.000 0.018 19.094 0.016 19.260 0.018 19.501 0.067 0.029 025.1 202.0 040.6 DAH       
5769-56246-0102 090941.32+185449.08 008 21.302 0.084 20.289 0.023 20.264 0.028 20.386 0.038 20.206 0.103 0.032 019.3 209.7 038.7 sdA       
1786-54450-0130 090942.03+601928.17 036 16.749 0.019 16.349 0.018 16.314 0.015 16.388 0.018 16.505 0.020 0.035 019.0 155.2 040.3 DA        
0472-51955-0288 090942.37-004555.14 011 19.041 0.025 18.631 0.018 18.630 0.018 18.710 0.015 18.862 0.036 0.028 077.4 231.1 029.9 DA        
3818-55532-0016 090945.04-004559.13 023 19.407 0.029 19.200 0.019 19.273 0.020 19.332 0.019 19.471 0.058 0.027 039.7 231.1 029.9 DZ        
5299-55927-0868 090945.19+094451.97 019 18.910 0.023 18.750 0.020 18.914 0.013 19.062 0.020 19.294 0.053 0.053 013.0 220.3 035.1 DC        
2287-53705-0211 090945.71+221419.76 013 19.285 0.026 18.897 0.011 18.800 0.017 18.810 0.018 18.820 0.044 0.039 081.4 205.7 039.8 DC        
5302-55896-0668 090947.82+110637.05 008 21.020 0.060 20.829 0.033 20.697 0.031 21.049 0.051 20.895 0.159 0.040 000.0 218.8 035.7 CV-H      
5299-55927-0920 090950.12+091549.56 007 21.428 0.085 20.452 0.030 20.203 0.033 20.271 0.042 20.337 0.105 0.063 013.4 220.8 034.9 sdA/F     
2285-53700-0030 090950.53+184947.41 041 15.907 0.011 16.046 0.021 15.712 0.017 15.340 0.016 15.026 0.013 0.035 016.7 209.8 038.7 CV        
5301-55987-0648 090951.11+172501.46 007 20.901 0.073 20.254 0.026 20.003 0.031 19.948 0.040 19.877 0.170 0.035 017.6 211.5 038.2 sdA/F     
0472-51955-0287 090951.34-004635.51 006 19.960 0.038 19.470 0.020 19.545 0.021 19.594 0.021 19.991 0.089 0.027 020.1 231.2 029.9 DA        
3819-55540-0804 090952.11+031402.79 013 19.562 0.033 19.316 0.015 19.586 0.018 19.830 0.024 20.087 0.096 0.043 027.1 227.2 032.0 DA        
1301-52976-0316 090952.48+082840.92 013 19.700 0.032 19.068 0.021 18.772 0.016 18.696 0.028 18.634 0.035 0.042 089.2 221.7 034.6 DA        
3780-55240-0804 090953.01-011117.11 013 20.460 0.055 19.991 0.027 19.967 0.024 20.058 0.035 20.133 0.129 0.026 037.3 231.6 029.7 DA        
2287-53705-0205 090953.03+215446.23 009 20.005 0.032 19.389 0.017 19.576 0.020 19.767 0.025 20.088 0.106 0.036 022.0 206.1 039.7 DA        
5298-55979-0068 090953.73+122708.52 053 16.677 0.022 15.815 0.009 15.547 0.017 15.433 0.011 15.406 0.015 0.024 048.0 217.3 036.3 sdA/F     
2285-53700-0036 090953.73+191306.45 017 18.275 0.019 17.915 0.022 17.979 0.021 18.097 0.020 18.294 0.027 0.031 095.5 209.4 038.9 DA        
8282-57041-0036 090953.74+434346.62 016 19.306 0.026 18.854 0.029 18.721 0.015 18.754 0.019 18.807 0.038 0.014 050.9 177.2 042.9 DA        
5772-56003-0278 090957.10+210118.16 010 20.262 0.040 19.690 0.015 19.504 0.017 19.466 0.022 19.495 0.064 0.034 040.6 207.2 039.5 DA        
5302-55896-0674 090957.47+111111.31 021 18.819 0.018 18.830 0.024 19.116 0.020 19.354 0.023 19.658 0.059 0.039 035.1 218.7 035.8 DB        
3819-55540-0864 090957.56+023232.17 016 20.061 0.037 19.160 0.018 18.808 0.019 18.670 0.018 18.630 0.030 0.046 004.2 227.9 031.7 sdA:      
2576-54086-0505 090957.74+122502.31 020 18.988 0.029 18.122 0.020 17.842 0.018 17.732 0.015 17.704 0.032 0.025 011.1 217.3 036.3 sdA/F     
7296-57046-0559 090958.66+512854.59 005 22.505 0.051 20.474 0.035 20.474 0.035 20.354 0.039 21.767 0.399 0.014 023.0 166.7 042.2 DA        
3819-55540-0174 090959.00+011105.44 054 16.190 0.012 16.665 0.012 17.148 0.015 17.520 0.014 17.866 0.022 0.024 017.8 229.2 031.0 DO        
1935-53387-0001 091001.50+255446.44 005 20.729 0.019 18.976 0.021 18.976 0.021 18.771 0.019 18.715 0.042 0.029 376.2 201.0 040.9 DC:       
2435-53828-0075 091001.63+164820.10 010 18.462 0.021 18.858 0.014 18.562 0.015 18.551 0.016 18.352 0.026 0.031 014.0 212.3 038.0 CV        
8297-57416-0754 091003.15+422859.81 020 18.599 0.026 19.394 0.022 19.394 0.022 19.708 0.031 19.946 0.075 0.013 005.6 178.9 042.9 DA        
5781-56337-0960 091003.67+301957.29 014 19.461 0.037 19.210 0.024 19.471 0.021 19.766 0.026 19.813 0.061 0.020 015.9 195.3 041.8 DA        
0937-52707-0410 091004.67+394153.51 006 19.589 0.029 19.687 0.031 19.995 0.023 20.182 0.030 20.417 0.098 0.017 020.3 182.7 042.9 DBH       
5299-55927-0150 091005.45+081512.06 039 17.398 0.016 17.566 0.015 17.965 0.013 18.286 0.015 18.655 0.042 0.047 022.6 221.9 034.5 DA        
7289-57039-0347 091007.60+521612.33 021 21.632 0.131 18.616 0.024 17.004 0.016 16.486 0.013 16.210 0.023 0.012 013.4 165.6 042.1 dC        
8198-57374-0469 091007.63+581325.90 016 19.852 0.163 20.713 1.151 20.713 1.151 24.362 1.466 19.342 0.907 0.037 000.0 157.9 040.9 DA+M      
2549-54523-0614 091008.92+835535.47 044 18.235 0.022 17.786 0.023 18.002 0.024 18.269 0.017 18.457 0.037 0.029 025.5 128.7 030.5 DA        
3818-55532-0076 091009.15-000442.09 012 20.233 0.044 19.720 0.020 19.682 0.021 19.711 0.026 19.816 0.083 0.022 022.5 230.5 030.4 DA        
5728-56334-0924 091010.41+552411.57 007 20.541 0.048 20.153 0.020 20.067 0.029 20.115 0.033 20.137 0.121 0.017 029.2 161.5 041.5 DA        
0766-52247-0284 091012.24+492914.00 014 18.827 0.024 18.320 0.015 18.177 0.014 18.172 0.017 18.242 0.028 0.015 046.5 169.4 042.5 DA        
2286-53700-0527 091013.67+212559.37 035 17.711 0.021 16.765 0.021 16.504 0.013 16.424 0.014 16.419 0.019 0.031 016.5 206.7 039.7 sdA/F     
5732-56326-0864 091015.08+520310.50 017 18.625 0.019 18.559 0.017 18.863 0.015 19.153 0.019 19.508 0.075 0.011 023.2 165.9 042.2 DAH       
0937-52707-0401 091015.75+394910.07 006 19.435 0.027 19.504 0.025 19.803 0.021 20.036 0.027 20.173 0.079 0.016 035.0 182.5 042.9 DB        
5768-56017-0516 091016.34+191531.57 023 18.666 0.015 18.734 0.016 18.734 0.016 19.004 0.026 19.307 0.056 0.032 006.6 209.4 039.0 DA        
5772-56003-0232 091016.41+210554.26 047 16.179 0.016 16.231 0.010 16.518 0.013 16.798 0.016 17.029 0.017 0.034 033.0 207.1 039.6 DBAH      
3149-54806-0542 091020.83+383312.46 024 20.297 0.051 19.255 0.017 19.075 0.018 19.033 0.022 19.112 0.054 0.017 012.6 184.3 042.9 sdA/F     
8297-57416-0771 091021.01+415054.91 021 19.063 0.024 18.817 0.017 19.120 0.021 19.386 0.025 19.550 0.067 0.014 018.1 179.8 043.0 DA        
5779-56338-0322 091022.09+261842.30 006 21.047 0.114 20.385 0.032 20.234 0.027 20.057 0.032 19.946 0.080 0.029 016.9 200.6 041.0 sdA/F     
1935-53387-0556 091022.52+272843.79 033 16.491 0.013 16.927 0.015 17.372 0.015 17.747 0.017 17.933 0.020 0.025 035.2 199.1 041.3 DA        
5811-56334-0390 091028.84+331005.16 012 18.394 0.032 19.075 0.020 19.075 0.020 19.451 0.030 19.883 0.121 0.018 004.3 191.5 042.4 DA        
1300-52973-0610 091029.42+090205.13 037 17.032 0.021 17.118 0.021 17.373 0.020 17.636 0.033 17.895 0.022 0.048 122.2 221.1 034.9 DB        
5301-55987-0376 091030.98+165658.49 010 20.256 0.052 19.817 0.025 19.640 0.021 19.620 0.030 19.680 0.072 0.033 026.6 212.2 038.2 DA        
1201-52674-0350 091032.83+424019.51 008 19.785 0.037 19.468 0.025 19.716 0.019 19.972 0.029 20.482 0.173 0.013 014.1 178.6 043.0 DA        
3780-55240-0202 091034.03-024045.42 026 19.639 0.030 18.748 0.016 18.471 0.016 18.339 0.016 18.308 0.035 0.024 016.3 233.1 029.1 sdA/F     
1935-53387-0076 091037.55+265823.53 047 16.671 0.015 15.397 0.019 15.509 0.019 15.586 0.014 15.679 0.018 0.031 010.6 199.7 041.3 sdA       
5299-55927-0934 091044.01+084029.63 019 18.846 0.024 18.890 0.016 19.190 0.016 19.364 0.021 19.915 0.111 0.045 017.0 221.6 034.8 DBA       
5779-56338-0702 091045.60+283959.39 006 20.962 0.087 20.395 0.028 20.208 0.027 20.114 0.032 20.138 0.091 0.021 010.9 197.5 041.7 DC:       
1200-52668-0526 091047.28+420830.72 008 19.780 0.029 19.258 0.018 19.502 0.019 19.672 0.028 19.815 0.059 0.012 027.7 179.4 043.1 DA        
0566-52238-0066 091047.34+025818.19 012 19.241 0.021 18.855 0.015 18.855 0.015 18.930 0.018 19.058 0.042 0.043 000.0 227.6 032.1 DA        
4687-56369-0610 091050.46+443842.04 006 20.618 0.081 20.111 0.029 19.894 0.029 19.946 0.038 20.104 0.139 0.013 066.2 175.9 043.0 DA        
8831-57448-0539 091053.51+393206.15 022 18.986 0.021 18.530 0.018 18.523 0.046 18.612 0.020 18.775 0.038 0.016 015.8 182.9 043.0 DA        
2287-53705-0497 091054.62+231312.81 006 20.162 0.046 20.037 0.024 20.052 0.026 20.318 0.045 20.342 0.150 0.051 011.9 204.5 040.3 DC        
4643-55946-0796 091056.05+385525.37 006 20.755 0.052 20.245 0.026 20.130 0.024 20.112 0.030 20.134 0.083 0.016 039.9 183.8 043.0 DA        
5302-55896-0329 091056.49+094655.12 022 19.222 0.025 19.010 0.025 19.226 0.024 19.465 0.026 19.835 0.110 0.073 028.7 220.4 035.4 DA        
5302-55896-0320 091056.79+104541.85 017 19.541 0.031 19.279 0.025 19.381 0.022 19.492 0.022 19.701 0.056 0.044 068.7 219.3 035.8 DZ        
0937-52707-0496 091057.40+390601.15 005 20.106 0.023 19.710 0.022 19.710 0.022 19.755 0.030 20.187 0.140 0.018 010.7 183.5 043.0 DC:       
5733-56575-0402 091058.07+471955.02 015 19.139 0.028 19.016 0.022 19.399 0.028 19.527 0.035 19.794 0.097 0.012 015.6 172.3 042.9 DA        
5302-55896-0705 091100.97+111934.64 009 20.675 0.021 19.898 0.022 19.898 0.022 19.744 0.024 19.755 0.065 0.026 000.0 218.7 036.1 DC        
5302-55896-0321 091102.42+092339.98 022 19.159 0.027 18.842 0.017 18.952 0.035 19.083 0.031 19.340 0.051 0.063 029.7 220.8 035.2 DA        
1301-52976-0271 091103.68+083656.90 012 19.700 0.034 19.258 0.018 19.283 0.016 19.392 0.022 19.605 0.084 0.048 049.2 221.7 034.9 DA        
2576-54086-0555 091103.92+120346.46 019 18.808 0.033 18.302 0.019 18.488 0.016 18.743 0.022 18.897 0.034 0.027 053.4 217.9 036.4 DA        
5775-56009-0598 091105.13+240818.16 008 21.143 0.078 20.266 0.024 19.911 0.024 19.758 0.029 19.655 0.079 0.042 013.3 203.4 040.6 sdA/F     
5769-56246-0042 091106.35+182640.11 006 20.867 0.062 20.383 0.027 20.128 0.023 20.076 0.030 19.993 0.103 0.022 000.0 210.4 038.9 DA        
7285-56991-0493 091106.98+541547.84 008 19.888 0.033 19.569 0.019 19.531 0.018 19.500 0.022 19.587 0.074 0.017 051.2 163.0 041.9 DC        
5301-55987-0327 091109.46+165345.34 043 17.704 0.021 17.824 0.017 18.232 0.017 18.561 0.017 18.850 0.036 0.033 011.9 212.3 038.3 DA        
2437-53848-0217 091109.90+161907.55 014 18.930 0.031 18.470 0.019 18.335 0.022 18.380 0.021 18.399 0.030 0.030 025.1 213.0 038.1 DA        
5732-56326-0120 091111.61+504243.91 019 18.628 0.018 18.576 0.023 18.976 0.018 19.243 0.021 19.488 0.059 0.015 013.8 167.7 042.5 DA        
7314-56990-0264 091111.64+474236.83 026 18.877 0.024 18.058 0.019 17.794 0.035 17.646 0.022 17.612 0.027 0.014 021.5 171.7 042.9 sdA/F     
0566-52238-0038 091113.01+031127.00 026 17.577 0.016 17.615 0.016 17.853 0.013 18.077 0.015 18.298 0.033 0.055 016.8 227.4 032.3 DB        
7289-57039-0335 091113.25+520702.07 011 20.601 0.053 19.714 0.021 19.468 0.017 19.350 0.020 19.353 0.061 0.012 011.7 165.8 042.3 sdA/F     
4645-55623-0951 091113.96+364258.94 015 19.015 0.026 19.092 0.014 19.437 0.020 19.713 0.032 19.752 0.107 0.019 022.1 186.8 042.9 DBA       
5302-55896-0296 091115.72+093743.57 016 19.376 0.026 19.276 0.029 19.367 0.025 19.582 0.033 19.794 0.065 0.068 045.0 220.6 035.4 DC        
0566-52238-0031 091118.43+031045.10 015 18.892 0.021 18.439 0.017 18.568 0.014 18.830 0.020 19.105 0.052 0.056 047.2 227.4 032.3 DA        
2401-53768-0349 091120.84+305312.65 042 16.974 0.026 17.379 0.028 17.936 0.016 18.292 0.018 18.614 0.035 0.018 016.7 194.6 042.2 DA        
4643-55946-0790 091123.22+385845.25 006 20.856 0.057 20.394 0.022 20.262 0.025 20.326 0.033 20.264 0.090 0.017 020.5 183.7 043.1 DA        
5301-55987-0334 091123.98+165411.63 080 16.020 0.019 15.904 0.018 16.230 0.014 16.520 0.014 16.809 0.022 0.031 042.5 212.3 038.4 DA        
4603-55999-0200 091124.67+420255.99 017 19.142 0.026 18.837 0.022 18.905 0.018 19.023 0.023 19.243 0.053 0.015 021.2 179.5 043.2 DAH       
5769-56246-0998 091125.32+193541.79 020 18.572 0.021 18.668 0.015 19.027 0.017 19.310 0.023 19.536 0.057 0.034 013.5 209.1 039.3 DB        
1301-52976-0278 091127.36+084140.79 008 19.640 0.033 19.738 0.021 19.167 0.015 18.670 0.017 18.293 0.032 0.057 011.8 221.6 035.0 CV        
0472-51955-0394 091127.63+002917.71 012 19.154 0.027 18.692 0.023 18.904 0.015 19.112 0.020 19.287 0.047 0.022 046.8 230.2 031.0 DA        
5733-56575-0400 091128.21+483029.24 006 21.150 0.080 20.267 0.030 20.109 0.025 20.112 0.035 19.942 0.097 0.016 011.4 170.7 042.8 sdA/F     
1877-54464-0389 091130.35+664501.63 007 19.955 0.044 19.337 0.018 19.111 0.023 19.052 0.024 19.008 0.043 0.079 108.0 147.3 038.4 DA        
2401-53768-0358 091131.38+302709.46 015 19.086 0.025 19.160 0.016 19.446 0.023 19.629 0.025 19.849 0.089 0.019 019.0 195.2 042.2 DB 
5811-56334-0660 091132.60+334542.52 009 20.298 0.042 19.975 0.019 19.886 0.024 19.942 0.029 19.958 0.075 0.018 034.6 190.8 042.7 DC        
2287-53705-0169 091132.80+223200.66 007 20.028 0.036 19.617 0.022 19.724 0.025 19.873 0.028 20.050 0.089 0.041 023.4 205.5 040.3 DAH       
0566-52238-0639 091133.64+032530.23 022 18.456 0.016 17.987 0.016 18.156 0.028 18.400 0.020 18.630 0.043 0.043 028.1 227.2 032.5 DA        
3821-55535-0559 091135.18+004420.87 037 18.689 0.022 17.801 0.014 17.544 0.015 17.441 0.014 17.396 0.018 0.024 013.4 229.9 031.1 sdA/F     
5298-55979-0998 091139.10+130655.65 023 18.361 0.025 18.215 0.025 18.504 0.017 18.785 0.017 19.039 0.044 0.032 015.2 216.7 037.0 DA        
0471-51924-0076 091141.55+012448.05 004 20.536 0.066 20.116 0.021 19.941 0.024 20.047 0.036 20.306 0.155 0.032 015.4 229.3 031.5 sdA       
5712-56602-0470 091144.30+590620.48 007 20.787 0.028 20.121 0.027 20.121 0.027 20.140 0.035 20.054 0.125 0.035 000.0 156.7 040.8 DA        
4645-55623-0030 091145.13+353135.64 034 17.880 0.030 17.843 0.019 18.000 0.020 18.210 0.020 18.420 0.040 0.019 014.7 188.4 042.9 DA        
1201-52674-0394 091147.27+423100.86 005 19.973 0.036 19.755 0.020 19.847 0.021 20.047 0.035 20.298 0.107 0.014 024.0 178.8 043.3 DA        
5777-56280-0488 091148.13+244956.70 023 19.359 0.026 18.421 0.026 18.097 0.017 17.963 0.023 17.992 0.028 0.038 010.6 202.6 041.0 sdA/F     
1273-52993-0376 091149.18+351826.20 011 19.580 0.036 19.024 0.026 19.240 0.023 19.442 0.024 19.618 0.083 0.019 022.5 188.7 042.9 DA        
3820-55542-0296 091150.20+031842.32 022 18.458 0.020 18.560 0.016 18.999 0.039 19.292 0.181 19.326 0.383 0.040 011.7 227.4 032.5 DA        
5303-55980-0460 091152.75+125628.11 006 21.406 0.085 20.505 0.041 20.190 0.037 20.167 0.043 20.041 0.078 0.031 010.4 217.0 036.9 sdA/F     
2436-54054-0153 091156.20+135435.96 038 17.320 0.020 17.006 0.016 16.993 0.013 17.084 0.016 17.237 0.021 0.049 084.5 215.9 037.3 DA        
3821-55535-0444 091158.36-005731.56 008 21.040 0.073 20.502 0.029 20.432 0.033 20.361 0.043 20.194 0.138 0.029 013.1 231.7 030.3 DA:       
3819-55540-0079 091200.58+013919.51 051 17.026 0.014 17.072 0.013 17.072 0.013 17.366 0.012 17.655 0.021 0.029 005.2 229.1 031.7 DA        
7314-56990-0806 091206.05+492433.59 009 20.782 0.058 19.966 0.031 19.713 0.026 19.626 0.032 19.560 0.068 0.014 018.4 169.4 042.8 sdA/F     
8831-57448-0454 091206.50+383711.73 022 18.852 0.024 18.384 0.019 18.570 0.013 18.752 0.022 18.970 0.050 0.016 037.5 184.2 043.2 DA        
5729-56598-0728 091206.59+531435.20 033 18.826 0.022 17.976 0.013 17.685 0.012 17.587 0.017 17.544 0.021 0.016 024.1 164.3 042.2 sdA/F     
2286-53700-0082 091207.02+184204.17 008 19.803 0.040 19.319 0.020 19.559 0.023 19.779 0.029 19.912 0.072 0.028 026.6 210.2 039.2 DA        
5809-56353-0906 091207.16+330257.37 010 19.039 0.022 19.614 0.019 19.614 0.019 19.958 0.026 20.279 0.082 0.018 007.4 191.8 042.7 DA        
5768-56017-0580 091207.62+190940.90 024 18.765 0.021 17.871 0.016 17.563 0.019 17.481 0.026 17.476 0.019 0.033 011.1 209.7 039.3 sdA/F     
4643-55946-0808 091208.05+382514.03 039 18.119 0.018 17.271 0.016 16.997 0.018 16.892 0.012 16.904 0.019 0.017 013.6 184.5 043.2 sdA/F     
5813-56363-0496 091208.94+461642.81 039 17.189 0.049 16.845 0.024 17.168 0.037 17.412 0.022 17.676 0.047 0.012 054.7 173.7 043.2 DA        
0471-51924-0586 091209.58+015626.93 014 19.234 0.023 18.388 0.016 18.088 0.015 18.020 0.021 17.949 0.030 0.022 017.6 228.8 031.9 sdA/F     
8283-57064-0418 091212.39+430920.90 014 19.937 0.035 19.618 0.024 19.684 0.024 19.862 0.032 20.125 0.102 0.014 015.2 178.0 043.3 DA        
3821-55535-0578 091213.65+000247.89 033 18.181 0.021 18.011 0.015 18.354 0.020 18.564 0.018 18.717 0.037 0.022 046.6 230.7 030.9 DA        
3822-55544-0422 091215.44+011958.76 047 17.079 0.015 18.009 0.017 18.009 0.017 18.333 0.037 18.617 0.061 0.033 007.2 229.4 031.6 DA        
7295-57067-0042 091216.21+505353.88 028 17.778 0.015 17.917 0.021 17.785 0.018 17.765 0.013 17.767 0.022 0.013 023.7 167.4 042.6 CV        
5304-55925-0520 091216.50+083805.43 008 20.314 0.048 19.836 0.018 19.651 0.020 19.635 0.027 19.624 0.092 0.060 036.2 221.8 035.2 DA        
5300-55982-0934 091217.89+152842.36 016 19.361 0.029 19.121 0.026 19.278 0.018 19.484 0.023 19.658 0.065 0.027 024.2 214.1 038.0 DA        
5300-55982-0074 091218.47+150334.45 016 18.848 0.049 19.204 0.247 19.204 0.247 20.181 1.708 21.878 1.609 0.031 009.9 214.6 037.9 DA        
0451-51908-0388 091221.07+570631.67 007 19.663 0.042 19.418 0.019 19.751 0.021 20.066 0.033 20.379 0.147 0.023 012.3 159.2 041.4 DA        
1301-52976-0260 091222.08+080313.85 048 17.655 0.019 16.744 0.019 16.476 0.021 16.346 0.018 16.338 0.025 0.045 012.9 222.5 034.9 sdA/F     
1193-52652-0133 091224.91+041726.84 038 17.214 0.014 16.274 0.013 16.029 0.011 15.910 0.015 15.856 0.016 0.043 038.3 226.5 033.1 sdA/F     
2381-53762-0289 091224.99+293814.56 026 18.753 0.022 17.899 0.024 17.676 0.017 17.567 0.016 17.614 0.022 0.019 010.4 196.3 042.2 sdA/F     
4603-55999-0898 091225.13+421922.44 036 17.157 0.015 17.366 0.015 17.844 0.010 18.175 0.024 18.521 0.029 0.016 012.6 179.1 043.4 sdB       
0937-52707-0521 091230.07+394741.52 037 17.574 0.016 16.529 0.019 16.505 0.013 16.564 0.014 16.642 0.022 0.015 012.3 182.6 043.4 sdA       
2436-54054-0111 091231.30+134957.46 035 18.036 0.019 17.096 0.016 16.845 0.012 16.761 0.013 16.740 0.016 0.041 015.3 216.0 037.4 sdA/F     
4641-55947-0600 091233.70+411948.24 006 20.829 0.060 20.351 0.025 20.236 0.025 20.283 0.035 20.294 0.092 0.015 053.4 180.5 043.4 DC        
5779-56338-0214 091235.61+265828.44 057 16.075 0.015 16.463 0.017 16.971 0.016 17.344 0.013 17.677 0.019 0.026 032.9 199.9 041.7 DA        
8831-57448-0568 091236.87+394614.55 013 19.871 0.037 19.455 0.022 19.603 0.020 19.522 0.025 19.146 0.051 0.015 018.1 182.6 043.4 DA        
5772-56003-0898 091238.33+213206.18 029 17.862 0.028 17.737 0.019 18.038 0.024 18.322 0.026 18.558 0.031 0.041 014.9 206.8 040.2 DA        
5302-55896-0230 091239.64+102645.61 021 18.977 0.022 18.978 0.021 19.357 0.016 19.643 0.023 19.993 0.093 0.042 022.1 219.9 036.1 DAH       
1786-54450-0573 091242.18+620940.13 007 18.755 0.028 18.826 0.019 18.735 0.013 18.451 0.019 17.876 0.025 0.035 003.0 152.8 040.1 CV-H+M    
3822-55544-0438 091247.45+014259.83 007 20.301 0.018 19.541 0.018 19.541 0.018 19.514 0.020 19.547 0.060 0.023 044.5 229.1 031.9 DA        
5736-55984-0082 091248.92+455537.45 009 20.040 0.046 19.359 0.021 19.231 0.021 19.279 0.038 19.231 0.059 0.012 044.9 174.1 043.3 DA        
1200-52668-0595 091250.47+412915.60 052 17.175 0.014 16.288 0.016 15.963 0.016 15.874 0.017 15.863 0.026 0.017 022.7 180.3 043.5 sdA/F     
5811-56334-0764 091251.24+341810.18 006 20.681 0.055 20.202 0.024 20.093 0.025 20.044 0.028 20.156 0.095 0.015 038.5 190.1 043.0 DA        
2438-54056-0279 091252.68+141234.71 026 18.557 0.036 17.537 0.026 17.422 0.025 17.677 0.053 17.499 0.032 0.042 012.0 215.6 037.7 sdA       
5768-56017-0609 091253.96+193617.24 013 19.575 0.029 19.300 0.019 19.585 0.023 19.850 0.029 20.085 0.105 0.037 035.6 209.2 039.7 DA        
5772-56003-0957 091256.54+222952.96 028 18.346 0.019 17.443 0.017 17.163 0.011 17.053 0.013 17.011 0.018 0.036 020.2 205.6 040.6 sdA/F     
5304-55925-0546 091258.86+091815.15 035 17.714 0.017 17.709 0.031 18.047 0.015 18.318 0.027 18.579 0.032 0.049 061.8 221.2 035.6 DA        
2286-53700-0043 091302.24+184533.85 005 20.055 0.036 19.688 0.023 19.792 0.028 19.874 0.029 19.998 0.074 0.027 024.4 210.3 039.4 sdA       
5302-55896-0804 091302.82+120521.85 015 20.011 0.039 19.179 0.036 18.797 0.015 18.697 0.017 18.656 0.037 0.030 016.8 218.1 036.8 sdA/F     
2576-54086-0633 091304.20+121945.48 010 19.443 0.029 19.118 0.015 19.394 0.016 19.623 0.023 19.887 0.083 0.027 010.2 217.8 037.0 DA        
5302-55896-0161 091306.50+093326.95 043 17.325 0.021 17.167 0.018 17.462 0.016 17.694 0.025 17.983 0.023 0.054 024.6 220.9 035.8 DA        
5778-56328-0972 091306.58+254508.38 009 19.968 0.042 19.495 0.018 19.315 0.021 19.306 0.021 19.243 0.062 0.028 086.2 201.5 041.5 DC        
1936-53330-0017 091308.44+284221.34 047 16.636 0.022 15.719 0.015 15.566 0.019 15.403 0.026 15.396 0.021 0.021 015.6 197.6 042.2 sdA/F     
4869-55896-0864 091310.87+073656.74 006 21.243 0.122 20.649 0.029 20.561 0.037 20.505 0.038 20.460 0.119 0.057 000.0 223.0 034.9 DA        
0484-51907-0536 091312.47+593330.91 013 19.279 0.031 18.698 0.022 18.497 0.018 18.456 0.019 18.473 0.036 0.035 111.8 156.0 040.9 DA        
8297-57416-0172 091312.74+403628.82 039 18.160 0.024 17.699 0.013 17.883 0.013 18.076 0.016 18.299 0.025 0.015 026.9 181.5 043.5 DA        
5733-56575-0669 091313.19+494129.00 002 20.671 0.052 20.076 0.021 19.958 0.026 19.984 0.032 19.970 0.102 0.019 000.0 169.0 043.0 DC:       
2381-53762-0291 091315.81+294003.98 050 17.440 0.021 16.558 0.014 16.282 0.025 16.169 0.025 16.144 0.019 0.018 013.3 196.4 042.4 sdA/F     
5768-56017-0620 091316.83+191345.16 017 19.340 0.028 19.006 0.017 18.977 0.023 19.096 0.020 19.248 0.044 0.035 074.0 209.7 039.6 DC        
2961-54550-0289 091316.85+315243.86 005 21.714 0.103 20.723 0.031 20.440 0.027 20.519 0.053 20.246 0.081 0.017 000.0 193.4 042.8 sdA       
8283-57064-0653 091318.29+440756.57 019 19.291 0.043 18.921 0.020 18.954 0.017 19.063 0.023 19.255 0.075 0.014 173.7 176.6 043.5 DA        
2087-53415-0326 091321.26+264806.55 007 19.916 0.045 19.527 0.016 19.642 0.020 19.747 0.027 19.935 0.079 0.025 065.5 200.1 041.8 DA        
5777-56280-0620 091322.21+254514.71 020 18.731 0.025 18.835 0.026 19.081 0.020 19.303 0.023 19.446 0.073 0.028 015.9 201.5 041.6 DBA       
5779-56338-0164 091322.38+262752.03 005 22.795 0.250 20.285 0.038 19.789 0.021 19.719 0.026 19.614 0.056 0.028 071.9 200.6 041.7 DZ        
0937-52707-0524 091322.50+395136.31 005 19.940 0.038 19.664 0.027 19.769 0.023 19.762 0.028 20.048 0.102 0.015 039.6 182.5 043.5 DA        
4643-55946-0158 091322.69+380116.90 019 18.262 0.018 19.209 0.017 19.209 0.017 19.579 0.029 19.738 0.075 0.019 007.5 185.0 043.5 DA        
2576-54086-0603 091324.56+123947.58 009 20.359 0.047 19.329 0.017 19.359 0.017 19.414 0.022 19.528 0.051 0.030 014.9 217.5 037.2 sdA       
5305-55984-0492 091325.29+143747.78 015 20.033 0.042 19.155 0.034 18.863 0.017 18.746 0.024 18.754 0.048 0.030 015.2 215.2 038.0 sdA/F     
0472-51955-0404 091325.66+013145.05 005 19.818 0.041 19.358 0.013 19.248 0.023 19.217 0.024 19.263 0.057 0.024 023.2 229.4 031.9 DA        
1786-54450-0578 091326.19+623006.05 013 18.499 0.013 19.201 0.026 19.201 0.026 19.460 0.029 19.774 0.094 0.040 009.0 152.3 040.0 DA        
2288-53699-0332 091326.64+211250.50 010 19.172 0.023 18.808 0.019 19.029 0.015 19.327 0.019 19.525 0.065 0.028 017.4 207.3 040.3 DAH       
1301-52976-0208 091328.12+080136.23 010 19.615 0.040 19.237 0.019 19.249 0.019 19.360 0.020 19.582 0.057 0.043 022.7 222.6 035.1 DA        
5809-56353-0069 091328.49+312942.26 009 21.395 0.136 20.082 0.028 20.102 0.032 20.146 0.040 20.068 0.124 0.016 014.5 193.9 042.8 sdA       
1937-53388-0294 091329.15+272841.76 035 17.658 0.015 16.775 0.018 16.504 0.017 16.414 0.020 16.405 0.015 0.024 023.8 199.3 042.0 sdA/F     
2319-53763-0349 091333.53+222042.86 007 20.850 0.059 19.957 0.023 19.588 0.020 19.452 0.023 19.422 0.052 0.041 021.4 205.9 040.7 sdA/F     
4687-56369-0730 091334.18+443516.35 007 20.578 0.075 20.113 0.037 20.076 0.037 20.023 0.038 19.937 0.142 0.012 029.2 176.0 043.5 DA        
5813-56363-0436 091334.99+455800.19 007 20.576 0.029 20.064 0.038 20.064 0.038 20.005 0.035 19.997 0.103 0.012 004.4 174.1 043.4 DC        
2319-53763-0347 091335.97+222446.91 009 20.524 0.046 19.618 0.022 19.328 0.019 19.168 0.021 19.154 0.044 0.040 015.7 205.8 040.7 sdA/F     
0567-52252-0428 091336.99+034839.10 003 22.518 0.281 20.136 0.026 18.863 0.015 18.477 0.018 18.225 0.028 0.039 033.2 227.1 033.1 DQ        
2401-53768-0306 091337.71+301604.10 026 19.394 0.034 18.443 0.022 18.178 0.018 18.105 0.021 18.040 0.026 0.023 011.0 195.6 042.6 sdA/F     
5303-55980-0667 091337.91+140227.98 013 20.163 0.043 19.275 0.018 18.944 0.017 18.818 0.017 18.790 0.035 0.046 013.3 215.9 037.8 sdA/F     
1213-52972-0338 091338.57+375320.14 010 19.421 0.027 19.072 0.022 19.201 0.022 19.468 0.027 19.570 0.091 0.019 031.2 185.2 043.5 DA        
2576-54086-0029 091340.19+114112.41 007 19.936 0.045 19.517 0.031 19.792 0.026 20.081 0.027 20.334 0.124 0.025 026.2 218.6 036.8 DAH       
5728-56334-0006 091340.53+541655.65 007 19.776 0.038 18.746 0.020 18.246 0.015 18.043 0.017 17.943 0.034 0.016 022.0 162.8 042.3 sdA       
3821-55535-0625 091340.97+011240.28 025 18.748 0.027 18.267 0.021 18.112 0.017 18.094 0.023 18.134 0.031 0.024 188.6 229.8 031.8 DA        
2401-53768-0331 091341.81+311610.07 020 20.546 0.054 18.907 0.031 18.415 0.017 18.272 0.014 18.286 0.027 0.016 201.0 194.2 042.8 DZ        
5303-55980-0622 091343.80+142827.43 007 20.515 0.057 20.058 0.027 19.843 0.025 19.805 0.025 19.595 0.067 0.033 054.1 215.4 038.0 DA        
3780-55240-0024 091345.47-021204.58 006 21.673 0.181 20.915 0.039 20.787 0.048 20.718 0.066 20.417 0.192 0.033 015.3 233.1 030.0 sdA/F     
5305-55984-0537 091347.99+150548.32 047 17.855 0.020 16.979 0.023 16.664 0.016 16.574 0.020 16.543 0.021 0.034 011.5 214.7 038.2 sdA/F     
2319-53763-0358 091348.18+222604.48 028 19.074 0.024 18.158 0.019 17.852 0.016 17.692 0.016 17.711 0.021 0.038 016.2 205.8 040.8 sdA/F     
5775-56009-0253 091349.50+223415.92 023 18.722 0.022 18.586 0.019 18.936 0.017 19.170 0.021 19.466 0.079 0.037 018.0 205.6 040.8 DA        
5304-55925-0468 091352.58+080246.17 015 19.348 0.037 19.380 0.024 19.663 0.018 19.893 0.028 20.163 0.091 0.043 020.0 222.7 035.2 DB        
2087-53415-0229 091352.58+252906.81 010 19.508 0.030 19.065 0.018 18.861 0.015 18.865 0.021 18.796 0.043 0.031 067.6 201.9 041.6 DA        
0766-52247-0380 091353.40+512045.60 055 16.927 0.021 16.056 0.019 15.796 0.020 15.694 0.017 15.661 0.013 0.012 050.3 166.8 042.8 sdA/F     
8861-57459-0882 091353.59+374909.84 051 15.815 0.015 16.293 0.032 16.820 0.019 17.181 0.014 17.513 0.026 0.017 020.5 185.3 043.6 DA        
3822-55544-0404 091354.70+003334.35 024 18.781 0.021 18.615 0.015 18.925 0.014 19.187 0.019 19.353 0.058 0.022 017.4 230.5 031.5 DA        
5733-56575-0276 091354.82+481943.77 053 17.369 0.012 16.513 0.022 16.248 0.013 16.164 0.015 16.151 0.014 0.018 017.5 170.8 043.3 sdA/F     
1200-52668-0065 091356.83+404734.67 030 18.035 0.020 17.432 0.016 17.170 0.010 17.124 0.013 17.095 0.020 0.016 197.3 181.2 043.7 DA        
5303-55980-0380 091357.22+125026.70 017 18.671 0.019 18.915 0.016 19.360 0.019 19.683 0.026 19.942 0.072 0.025 011.7 217.3 037.4 DA        
2288-53699-0265 091359.27+201339.62 040 17.190 0.016 16.267 0.030 16.023 0.015 15.909 0.016 15.887 0.017 0.030 032.0 208.6 040.1 sdA/F     
3820-55542-0870 091359.81+040149.01 028 17.562 0.017 17.903 0.014 18.384 0.016 18.709 0.018 19.033 0.047 0.044 015.0 227.0 033.3 DA        
7516-56782-0989 091400.20+463746.93 003 21.894 0.173 20.643 0.037 20.075 0.028 19.810 0.047 19.886 0.107 0.014 066.1 173.2 043.4 DZ        
5728-56334-0012 091401.87+543114.66 026 18.148 0.021 18.662 0.019 18.662 0.019 18.945 0.022 19.199 0.063 0.021 008.7 162.5 042.3 DA        
5768-56017-0660 091405.30+191412.16 024 18.621 0.022 18.764 0.021 19.198 0.015 19.536 0.023 19.867 0.087 0.031 010.4 209.8 039.8 DA+M      
1201-52674-0279 091405.56+420553.00 019 18.769 0.025 18.293 0.017 18.127 0.015 18.108 0.021 18.164 0.022 0.013 134.9 179.4 043.7 DA        
3766-55213-0594 091406.43-004656.11 007 21.228 0.089 20.712 0.040 20.605 0.126 20.579 0.278 20.815 0.206 0.030 053.0 231.8 030.8 DA:       
1193-52652-0528 091406.56+063254.24 004 22.408 0.197 19.504 0.023 17.940 0.015 17.409 0.015 17.215 0.023 0.034 033.1 224.3 034.6 DQ        
2381-53762-0229 091406.72+300148.75 029 18.804 0.025 17.912 0.027 17.615 0.019 17.560 0.020 17.524 0.023 0.023 013.8 195.9 042.6 sdA/F     
2304-53762-0339 091409.67+224935.80 049 17.206 0.015 16.236 0.024 15.969 0.032 15.858 0.019 15.843 0.017 0.037 016.8 205.3 040.9 sdA/F     
2319-53763-0359 091411.35+221804.38 007 20.249 0.040 20.054 0.020 20.387 0.030 20.580 0.047 20.823 0.232 0.045 020.4 206.0 040.8 DA        
1301-52976-0363 091412.35+092129.12 007 20.069 0.040 19.795 0.022 20.094 0.023 20.260 0.032 20.566 0.142 0.040 012.8 221.3 035.9 DA        
2304-53762-0335 091416.69+225454.15 056 16.269 0.014 15.387 0.024 15.140 0.032 14.995 0.019 15.009 0.017 0.038 019.5 205.2 041.0 sdA/F     
1301-52976-0187 091417.93+080841.57 004 20.430 0.055 20.072 0.026 19.869 0.019 19.841 0.028 19.864 0.070 0.040 028.4 222.6 035.4 DA        
5777-56280-0420 091419.25+245649.57 008 20.444 0.055 20.017 0.019 19.836 0.025 19.815 0.029 19.849 0.103 0.040 017.5 202.6 041.6 DA        
2287-53705-0585 091419.29+232132.63 009 20.662 0.048 19.545 0.016 19.479 0.026 19.573 0.027 19.575 0.062 0.037 031.2 204.7 041.1 sdA       
2319-53763-0355 091420.36+224628.06 042 17.852 0.016 16.926 0.029 16.653 0.013 16.521 0.015 16.476 0.019 0.039 015.4 205.4 041.0 sdA/F     
0450-51908-0598 091422.26+551124.48 012 19.611 0.028 19.211 0.020 19.231 0.026 19.219 0.019 19.373 0.060 0.022 088.6 161.6 042.2 DA        
4643-55946-0098 091422.96+372413.38 012 20.067 0.043 19.529 0.023 19.784 0.025 19.789 0.034 19.598 0.089 0.014 026.4 185.9 043.6 DA        
7275-57093-0129 091425.64+540311.03 006 21.131 0.086 20.966 0.037 20.954 0.045 21.011 0.066 20.652 0.171 0.016 021.4 163.1 042.4 CV-H      
5779-56338-0870 091427.84+282659.84 058 17.190 0.019 16.327 0.014 16.057 0.015 15.983 0.016 15.958 0.019 0.022 015.8 198.0 042.4 sdA/F     
2401-53768-0330 091429.16+311305.38 007 21.266 0.092 20.112 0.024 19.818 0.024 19.687 0.035 19.677 0.070 0.018 025.6 194.3 042.9 sdA/F     
1200-52668-0625 091430.49+413627.27 005 19.452 0.027 19.480 0.017 19.741 0.020 19.937 0.033 20.062 0.076 0.016 024.5 180.1 043.8 DBA       
0472-51955-0483 091431.52+001742.28 022 17.863 0.023 17.885 0.027 18.182 0.018 18.485 0.018 18.734 0.043 0.025 019.1 230.8 031.5 DA        
2381-53762-0439 091432.05+303120.42 045 17.994 0.020 17.118 0.021 16.909 0.020 16.813 0.022 16.794 0.019 0.020 017.4 195.3 042.8 sdA/F     
8283-57064-0315 091433.49+434637.78 045 18.149 0.029 17.258 0.020 16.980 0.023 16.871 0.024 16.915 0.027 0.015 012.0 177.1 043.7 sdA/F     
5723-56597-0828 091433.60+581238.12 033 17.161 0.017 17.980 0.012 17.980 0.012 18.214 0.015 18.350 0.032 0.024 003.4 157.7 041.4 DO        
2287-53705-0612 091438.68+233127.62 036 17.234 0.021 17.744 0.026 17.744 0.026 18.059 0.021 18.369 0.036 0.039 007.0 204.5 041.3 DA        
2319-53763-0381 091440.36+222854.29 011 20.492 0.050 19.581 0.022 19.314 0.022 19.168 0.019 19.116 0.043 0.043 012.6 205.8 041.0 sdA/F     
5302-55896-0886 091440.37+111336.29 016 19.594 0.058 19.255 0.022 19.417 0.023 19.470 0.026 19.820 0.087 0.035 022.8 219.3 036.8 DC        
5733-56575-0723 091440.92+491108.77 022 18.837 0.017 18.980 0.016 18.980 0.016 19.210 0.021 19.596 0.066 0.012 009.4 169.6 043.3 DA        
5813-56363-0555 091441.38+472307.20 018 18.995 0.024 18.856 0.018 19.183 0.014 19.443 0.022 19.681 0.062 0.014 027.4 172.1 043.5 DA        
2438-54056-0368 091441.73+155130.34 015 19.110 0.026 18.657 0.019 18.613 0.016 18.678 0.018 18.694 0.039 0.028 049.5 213.9 038.7 DA        
0567-52252-0417 091442.70+041455.93 020 17.595 0.018 18.572 0.013 18.572 0.013 18.925 0.021 19.238 0.048 0.041 008.6 226.8 033.6 DA        
2319-53763-0263 091443.18+220058.02 013 19.962 0.040 19.126 0.022 18.825 0.017 18.724 0.020 18.743 0.037 0.039 014.7 206.4 040.8 sdA/F     
3766-55213-0417 091444.16-022343.45 006 22.735 0.481 20.838 0.038 20.499 0.037 20.457 0.048 20.411 0.158 0.036 015.4 233.5 030.1 sdA/F     
2319-53763-0273 091445.13+220913.98 007 19.388 0.032 18.497 0.022 18.241 0.016 18.165 0.019 18.136 0.026 0.042 013.6 206.2 040.9 sdA/F     
2437-53848-0071 091445.76+163309.18 030 18.075 0.017 17.219 0.017 16.892 0.021 16.850 0.018 16.798 0.018 0.027 018.8 213.1 039.0 sdA/F     
2576-54086-0629 091445.94+115643.55 008 19.051 0.022 19.368 0.018 19.816 0.021 20.203 0.031 20.354 0.108 0.024 012.4 218.5 037.2 DA        
3821-55535-0722 091446.67+002331.54 028 18.736 0.020 18.603 0.024 18.899 0.020 19.191 0.023 19.560 0.084 0.022 025.0 230.8 031.6 DA        
1201-52674-0469 091448.53+424033.48 018 18.343 0.019 18.231 0.022 18.342 0.024 18.467 0.022 18.650 0.026 0.016 047.8 178.6 043.8 DBA       
1301-52976-0465 091449.93+085817.04 047 17.692 0.016 16.805 0.018 16.509 0.031 16.355 0.021 16.287 0.017 0.035 013.6 221.8 035.9 sdA/F     
3822-55544-0604 091450.78+031450.14 037 18.036 0.023 17.890 0.016 18.260 0.014 18.537 0.020 18.853 0.040 0.030 049.4 227.9 033.1 DA        
3822-55544-0664 091453.69+023217.26 029 18.655 0.018 18.666 0.019 19.070 0.015 19.348 0.021 19.703 0.078 0.025 013.2 228.6 032.8 DA        
1592-52990-0237 091456.31+322933.50 014 19.524 0.029 18.948 0.013 18.728 0.015 18.661 0.018 18.672 0.034 0.015 014.7 192.6 043.2 DA        
5732-56326-0986 091459.35+510645.18 011 19.073 0.021 18.970 0.015 19.108 0.017 19.270 0.020 19.542 0.058 0.014 029.9 167.0 043.0 DC        
5768-56017-0666 091500.58+201903.08 018 19.374 0.030 19.158 0.029 19.221 0.017 19.387 0.020 19.454 0.049 0.028 029.3 208.5 040.4 DQ        
5730-56607-0522 091500.81+511917.63 008 21.014 0.069 20.048 0.027 20.062 0.065 20.181 0.129 20.464 0.238 0.014 019.3 166.7 043.0 sdA       
2401-53768-0277 091505.88+302007.02 018 19.407 0.030 18.981 0.021 18.958 0.023 19.050 0.026 19.084 0.050 0.021 100.0 195.6 042.9 DA        
1301-52976-0415 091506.28+091253.42 006 20.129 0.040 19.897 0.019 20.013 0.026 20.196 0.043 20.143 0.120 0.035 027.3 221.6 036.0 DC        
5777-56280-0642 091507.87+253041.37 037 17.310 0.014 17.752 0.020 18.281 0.013 18.674 0.019 18.972 0.045 0.029 015.2 201.9 041.9 DA        
7290-57073-0525 091508.38+523154.55 040 17.336 0.019 17.733 0.018 17.733 0.018 18.085 0.016 18.345 0.027 0.013 010.0 165.1 042.8 DA        
5768-56017-0739 091512.06+191114.60 023 18.413 0.025 18.782 0.019 19.275 0.016 19.642 0.025 19.976 0.094 0.034 014.6 210.0 040.0 He-sdOB       
2439-53795-0395 091512.64+173429.80 038 17.695 0.016 16.656 0.016 16.593 0.012 16.623 0.020 16.678 0.018 0.028 013.8 211.9 039.5 sdA       
1739-53050-0063 091512.95+095731.15 008 19.628 0.033 19.184 0.018 19.107 0.018 19.197 0.018 19.253 0.051 0.049 039.4 220.8 036.4 DA        
2961-54550-0263 091513.87+324608.75 006 20.933 0.081 20.573 0.029 20.407 0.034 20.485 0.046 20.384 0.149 0.017 018.4 192.3 043.3 DC:       
4639-55944-0496 091515.76+423849.70 004 20.983 0.062 20.339 0.027 20.142 0.028 20.035 0.030 20.007 0.069 0.016 050.8 178.6 043.9 DC        
3766-55213-0652 091515.79-011745.32 042 18.829 0.022 17.977 0.017 17.697 0.015 17.573 0.015 17.526 0.018 0.031 014.4 232.5 030.8 sdA/F     
2319-53763-0335 091518.90+224944.60 006 21.361 0.099 20.183 0.022 20.195 0.027 20.225 0.043 20.401 0.192 0.048 011.7 205.4 041.2 sdA       
2304-53762-0280 091520.76+213403.09 042 17.674 0.018 16.715 0.012 16.401 0.019 16.302 0.015 16.229 0.028 0.037 026.5 207.0 040.8 sdA/F     
0485-51909-0355 091521.00+602035.77 013 19.038 0.038 18.632 0.020 18.664 0.018 18.789 0.019 18.948 0.054 0.037 014.7 154.9 040.9 DA        
5718-56693-0276 091521.27+635845.98 006 21.046 0.086 20.603 0.032 20.570 0.036 20.635 0.059 21.751 0.779 0.062 061.7 150.4 039.7 DA        
5768-56017-0726 091521.65+194939.69 034 18.151 0.017 18.082 0.020 18.395 0.021 18.681 0.014 18.935 0.046 0.028 013.5 209.2 040.3 DA        
3822-55544-0290 091521.86+002506.65 026 19.499 0.027 18.611 0.024 18.360 0.023 18.280 0.018 18.308 0.036 0.024 011.2 230.8 031.7 sdA/F     
2290-53727-0316 091522.61+213110.24 007 19.876 0.033 19.421 0.016 19.565 0.023 19.790 0.026 19.982 0.111 0.038 032.3 207.1 040.8 DA        
1301-52976-0166 091522.90+082522.92 051 17.695 0.014 16.593 0.018 16.523 0.012 16.617 0.021 16.633 0.021 0.033 013.0 222.5 035.7 sdA/F     
5307-55998-0520 091522.92+165754.14 014 18.127 0.023 19.014 0.021 19.014 0.021 19.400 0.027 19.616 0.062 0.022 010.4 212.7 039.3 DA        
3264-54889-0233 091525.07+435838.65 044 18.226 0.022 17.184 0.015 17.149 0.013 17.186 0.015 17.272 0.020 0.015 011.2 176.8 043.9 sdA       
5811-56334-0178 091526.52+330409.66 010 20.235 0.036 19.804 0.018 19.658 0.022 19.680 0.022 19.729 0.050 0.016 022.8 191.9 043.4 DA        
2288-53699-0468 091526.58+205039.22 006 19.906 0.037 19.470 0.023 19.601 0.030 19.687 0.023 19.840 0.076 0.028 012.2 207.9 040.6 DAH       
5302-55896-0046 091528.00+094733.84 042 17.572 0.024 17.216 0.024 17.482 0.017 17.775 0.022 18.037 0.025 0.045 046.0 221.0 036.4 DA        
5303-55980-0222 091528.38+114153.44 053 15.616 0.079 15.916 0.024 16.420 0.018 16.772 0.025 16.965 0.021 0.023 013.6 218.8 037.2 He-sdO    
5813-56363-0576 091529.26+465015.49 020 18.410 0.018 18.713 0.022 19.169 0.038 19.454 0.026 19.701 0.075 0.016 011.5 172.8 043.7 sdOB       
5729-56598-0126 091530.45+514230.61 001 24.399 0.964 21.988 0.081 20.264 0.029 19.804 0.028 19.508 0.062 0.014 040.7 166.2 043.0 dC        
0567-52252-0208 091531.28+025350.77 032 17.745 0.017 16.872 0.020 16.620 0.017 16.528 0.012 16.520 0.016 0.027 020.2 228.4 033.1 sdA/F     
5306-55926-0516 091533.61+105954.55 025 18.487 0.021 18.179 0.028 18.427 0.020 18.678 0.020 18.919 0.035 0.033 037.1 219.6 036.9 DA        
1937-53388-0254 091534.52+271938.20 010 19.497 0.031 18.871 0.019 18.625 0.014 18.545 0.020 18.559 0.033 0.023 093.0 199.6 042.4 DA        
5729-56598-0121 091534.71+513610.40 018 19.032 0.025 19.411 0.017 19.411 0.017 19.622 0.023 19.892 0.084 0.014 003.0 166.3 043.0 DB        
1739-53050-0012 091536.97+094335.20 026 17.536 0.024 17.152 0.024 17.349 0.017 17.592 0.022 17.820 0.024 0.047 048.5 221.1 036.4 DA        
5305-55984-0410 091539.67+143854.85 035 17.496 0.018 18.282 0.021 18.282 0.021 18.720 0.027 18.926 0.049 0.028 010.6 215.5 038.5 DA        
5730-56607-0452 091541.32+500432.85 028 19.090 0.028 18.243 0.014 17.964 0.013 17.856 0.015 17.843 0.024 0.014 016.2 168.4 043.3 sdA/F     
2087-53415-0100 091542.39+252336.52 012 19.032 0.026 18.612 0.023 18.697 0.015 18.792 0.016 18.996 0.048 0.028 059.7 202.1 042.0 DA        
1213-52972-0208 091543.32+364743.17 031 17.811 0.024 16.972 0.012 16.744 0.014 16.679 0.021 16.678 0.026 0.014 025.7 186.8 043.8 sdA/F     
1877-54464-0433 091543.84+663117.82 025 18.258 0.016 17.864 0.028 17.836 0.027 17.788 0.023 17.845 0.021 0.099 021.2 147.3 038.8 DA        
8283-57064-0799 091544.37+443940.68 030 18.516 0.024 18.276 0.017 18.550 0.016 18.813 0.019 19.163 0.052 0.015 037.0 175.8 043.9 DA        
0766-52247-0402 091544.44+511338.80 037 16.816 0.013 17.157 0.017 17.656 0.012 19.851 0.095 18.305 0.035 0.015 010.4 166.8 043.1 sdOB       
5306-55926-0502 091546.87+112450.87 013 19.719 0.061 19.148 0.017 19.428 0.019 19.662 0.030 19.823 0.071 0.021 044.0 219.2 037.2 DA        
2290-53727-0304 091546.91+214428.39 013 19.086 0.044 18.685 0.016 18.853 0.021 19.030 0.018 19.206 0.049 0.033 031.7 206.8 041.0 DA        
1301-52976-0492 091547.75+085514.56 007 19.845 0.034 19.667 0.023 19.688 0.022 19.940 0.032 19.984 0.118 0.037 038.0 222.0 036.1 DC:       
7285-56991-0617 091549.78+543354.22 035 18.617 0.022 17.666 0.019 17.436 0.014 17.346 0.015 17.285 0.017 0.022 014.4 162.4 042.5 sdA/F     
5718-56693-0272 091549.92+635454.84 026 18.765 0.024 18.677 0.020 18.936 0.021 19.178 0.035 19.366 0.073 0.056 016.1 150.5 039.8 DA        
5723-56597-0884 091550.43+574826.50 015 19.355 0.019 19.637 0.021 19.637 0.021 19.906 0.030 20.095 0.114 0.027 010.0 158.1 041.7 DA        
2439-53795-0378 091551.90+182733.30 010 19.493 0.020 19.361 0.016 19.361 0.016 19.571 0.023 19.750 0.071 0.027 003.9 210.9 039.9 DA        
5804-56304-0336 091552.04+291158.20 022 19.366 0.033 18.541 0.017 18.243 0.013 18.138 0.016 18.089 0.029 0.020 014.3 197.1 042.9 sdA/F     
4687-56369-0784 091553.27+451129.19 028 18.496 0.017 18.318 0.019 18.646 0.017 18.777 0.016 18.609 0.037 0.011 015.7 175.1 043.9 DA+M      
8196-57346-0605 091553.88+563622.86 008 20.626 0.025 20.643 0.035 20.643 0.035 20.765 0.054 21.613 0.428 0.024 009.5 159.7 042.0 DC:       
5813-56363-0446 091555.05+461344.26 006 20.890 0.034 20.539 0.039 20.539 0.039 20.620 0.066 20.353 0.145 0.011 000.0 173.7 043.8 DA        
1273-52993-0570 091556.80+354436.79 011 19.316 0.025 18.938 0.016 18.874 0.021 18.936 0.018 19.076 0.041 0.015 107.6 188.2 043.8 DZ        
5768-56017-0750 091558.19+201606.17 059 16.538 0.017 17.021 0.008 17.021 0.008 17.315 0.020 17.640 0.018 0.028 003.1 208.7 040.6 DA        
7305-56991-0149 091600.92+493034.84 008 20.546 0.057 20.152 0.025 20.168 0.028 19.783 0.024 19.248 0.054 0.014 013.7 169.2 043.4 DA+M      
2319-53763-0323 091601.83+225947.35 022 19.543 0.030 18.579 0.018 18.108 0.021 17.936 0.015 17.958 0.022 0.050 174.4 205.3 041.4 DA        
5768-56017-0752 091601.87+200757.97 053 16.676 0.017 17.377 0.008 17.377 0.008 17.718 0.020 18.018 0.022 0.031 009.6 208.9 040.5 DA        
2577-54086-0262 091602.02+115944.71 038 17.622 0.016 16.701 0.015 16.429 0.016 16.332 0.014 16.350 0.014 0.024 011.2 218.6 037.5 sdA/F     
5302-55896-0023 091602.83+101109.69 053 15.986 0.012 15.806 0.023 15.807 0.022 15.931 0.019 16.069 0.017 0.043 191.6 220.6 036.7 DQ        
5305-55984-0628 091602.85+154150.00 031 18.122 0.017 18.126 0.025 18.506 0.021 18.715 0.028 18.667 0.034 0.029 028.5 214.3 039.0 DA        
8283-57064-0223 091603.28+431319.62 011 19.824 0.041 20.042 0.028 20.482 0.024 20.791 0.043 21.013 0.176 0.016 065.8 177.8 044.0 DA        
5808-56325-0540 091603.87+314023.26 007 20.273 0.040 19.772 0.017 19.641 0.022 19.670 0.024 19.700 0.049 0.016 074.8 193.8 043.3 DA        
2401-53768-0466 091604.39+304655.37 028 18.610 0.021 18.430 0.015 18.758 0.018 19.011 0.018 19.292 0.048 0.017 028.8 195.0 043.2 DA        
2577-54086-0268 091606.67+115821.17 008 19.095 0.024 19.446 0.018 19.930 0.024 20.321 0.033 20.870 0.174 0.025 019.3 218.6 037.5 DA        
5725-56625-0422 091609.18+543734.35 041 16.761 0.017 16.995 0.014 17.476 0.010 17.784 0.014 18.122 0.029 0.021 057.1 162.3 042.5 DA        
1301-52976-0451 091609.60+091653.08 010 19.580 0.023 19.834 0.021 19.834 0.021 20.121 0.031 20.334 0.113 0.036 000.0 221.6 036.3 DA        
1273-52993-0045 091609.76+335359.64 045 16.720 0.015 15.593 0.041 15.661 0.017 15.778 0.015 15.981 0.017 0.014 011.5 190.8 043.7 sdA       
5723-56597-0150 091611.06+565601.44 015 19.595 0.036 18.715 0.014 18.373 0.012 18.217 0.014 18.191 0.025 0.022 013.5 159.3 042.0 sdA/F     
2319-53763-0430 091611.55+223123.28 024 19.743 0.034 18.579 0.013 18.575 0.018 18.616 0.017 18.635 0.037 0.057 054.9 205.9 041.3 sdA       
2401-53768-0203 091613.08+294207.24 008 19.988 0.045 20.070 0.032 20.320 0.030 20.553 0.052 20.879 0.196 0.019 019.1 196.5 043.0 DB        
4641-55947-0292 091613.49+392931.99 004 21.352 0.079 20.924 0.028 20.804 0.034 20.756 0.041 20.712 0.140 0.014 000.0 183.0 044.1 DC:       
0899-52620-0630 091614.29+470539.47 010 19.643 0.026 19.073 0.016 18.847 0.016 18.802 0.018 18.792 0.034 0.015 035.8 172.5 043.8 DA        
5723-56597-0160 091615.15+570014.51 004 21.159 0.085 20.563 0.028 20.623 0.038 20.640 0.063 20.800 0.210 0.026 075.1 159.2 042.0 DA        
2087-53415-0406 091615.23+264126.67 043 17.178 0.019 16.005 0.024 16.081 0.015 16.189 0.016 16.334 0.018 0.026 017.3 200.5 042.4 sdA       
1592-52990-0234 091615.62+324100.99 009 20.651 0.053 19.561 0.022 19.443 0.017 19.382 0.023 19.421 0.050 0.016 013.3 192.4 043.5 sdA/F     
5305-55984-0680 091616.66+155727.50 034 17.727 0.015 18.181 0.015 18.181 0.015 18.505 0.019 18.811 0.038 0.024 010.0 214.0 039.1 DA        
0472-51955-0160 091616.71+001356.18 012 18.972 0.028 18.592 0.028 18.818 0.018 19.064 0.020 19.269 0.075 0.020 048.8 231.2 031.8 DA        
5777-56280-0298 091618.48+243917.48 041 17.670 0.016 17.441 0.023 17.751 0.017 17.991 0.021 18.242 0.027 0.028 102.0 203.2 041.9 DA        
5725-56625-0438 091619.20+551212.57 025 18.586 0.020 18.479 0.018 18.788 0.016 19.075 0.021 19.283 0.053 0.021 026.5 161.5 042.4 DA        
1193-52652-0592 091620.11+054802.65 019 18.655 0.024 17.951 0.025 17.578 0.044 17.518 0.022 17.520 0.022 0.038 047.2 225.4 034.7 DA        
2381-53762-0135 091621.24+291121.60 033 18.357 0.025 17.538 0.017 17.238 0.012 17.126 0.015 17.079 0.025 0.019 019.4 197.2 043.0 sdA/F     
2087-53415-0166 091621.36+254028.42 014 21.261 0.014 17.472 0.024 17.472 0.024 17.387 0.018 17.530 0.021 0.026 237.8 201.8 042.2 DZ        
8283-57064-0769 091625.46+441557.20 022 18.825 0.028 18.574 0.017 18.609 0.018 18.103 0.016 17.532 0.022 0.014 038.9 176.4 044.0 DA+M      
8283-57064-0222 091628.16+431449.48 035 18.818 0.032 17.991 0.025 17.734 0.010 17.627 0.012 17.603 0.015 0.015 016.4 177.8 044.1 sdA/F     
2319-53763-0236 091629.56+215011.50 008 21.062 0.078 20.024 0.021 19.545 0.019 19.422 0.023 19.375 0.055 0.034 125.2 206.8 041.2 DAH:      
1301-52976-0148 091632.70+082442.31 013 19.435 0.029 19.047 0.017 19.155 0.021 19.255 0.025 19.484 0.078 0.031 014.6 222.7 036.0 DA        
4639-55944-0454 091634.08+415017.73 009 20.490 0.043 19.930 0.024 19.752 0.018 19.745 0.023 19.609 0.056 0.016 014.9 179.8 044.1 DC        
8831-57448-0310 091635.07+385546.21 040 16.944 0.017 16.545 0.019 16.686 0.020 16.882 0.014 17.138 0.019 0.018 067.3 183.8 044.1 DA        
5775-56009-0140 091636.60+224355.12 004 23.052 0.310 20.811 0.032 20.194 0.025 19.550 0.025 19.335 0.051 0.059 136.7 205.7 041.5 dC        
5813-56363-0640 091638.24+475253.66 023 18.225 0.030 18.267 0.021 18.541 0.020 18.785 0.027 19.126 0.061 0.018 015.9 171.4 043.8 DB        
2401-53768-0213 091638.44+300946.18 024 19.440 0.027 18.495 0.037 18.249 0.022 18.140 0.018 18.108 0.026 0.019 012.2 195.9 043.2 sdA/F     
8198-57374-0298 091640.13+582132.31 019 19.275 0.026 18.898 0.018 18.981 0.024 18.979 0.024 19.258 0.069 0.029 010.5 157.4 041.7 DA        
0832-52312-0144 091640.76+435941.06 047 15.799 0.031 15.415 0.033 15.378 0.019 15.386 0.033 15.575 0.024 0.018 264.0 176.8 044.1 DA        
4687-56369-0830 091642.86+452440.99 016 19.288 0.044 19.172 0.034 19.423 0.028 19.737 0.036 20.066 0.113 0.011 020.9 174.8 044.0 DA        
3821-55535-0828 091643.07+010531.39 010 20.557 0.071 20.238 0.027 20.162 0.031 20.166 0.038 20.317 0.158 0.024 020.2 230.4 032.4 DZ        
8298-57390-0524 091643.87+421336.65 035 18.304 0.016 17.406 0.016 17.192 0.019 17.116 0.020 17.117 0.018 0.014 013.4 179.2 044.2 sdA/F     
5777-56280-0250 091644.81+242323.18 015 19.557 0.031 19.292 0.022 19.293 0.022 19.365 0.025 19.483 0.076 0.029 042.1 203.5 041.9 DQ        
7305-56991-0116 091645.50+491214.93 021 18.717 0.018 18.710 0.020 19.093 0.023 19.327 0.022 19.547 0.069 0.012 021.4 169.6 043.6 DA        
2439-53795-0418 091647.86+182522.35 015 19.146 0.025 18.667 0.023 18.788 0.023 18.855 0.024 19.071 0.061 0.024 042.0 211.1 040.1 DA        
4687-56369-0186 091648.02+434704.36 058 16.453 0.028 16.417 0.025 16.823 0.016 17.098 0.022 17.449 0.021 0.016 018.1 177.0 044.1 sdB       
1739-53050-0612 091648.43+104122.24 010 19.196 0.021 19.184 0.019 19.184 0.019 19.444 0.022 19.935 0.087 0.032 000.0 220.2 037.1 DA        
1273-52993-0545 091648.49+345603.84 014 19.079 0.019 18.917 0.022 18.917 0.022 19.150 0.019 19.388 0.050 0.013 009.5 189.4 043.9 DA        
7275-57093-0042 091650.05+534955.41 053 17.562 0.016 16.657 0.017 16.429 0.016 16.346 0.012 16.355 0.020 0.015 033.1 163.3 042.8 sdA       
1937-53388-0416 091650.76+284943.17 006 18.935 0.030 19.183 0.022 18.518 0.029 18.193 0.019 17.884 0.039 0.018 000.0 197.7 043.0 CV-H-He   
3766-55213-0262 091650.95-021042.78 015 19.968 0.045 19.476 0.018 19.405 0.019 19.430 0.026 19.498 0.089 0.035 024.4 233.6 030.7 DA        
4641-55947-0746 091651.96+414703.73 018 18.706 0.021 18.983 0.015 18.983 0.015 19.063 0.019 19.552 0.054 0.016 004.6 179.8 044.2 DBA       
0451-51908-0241 091652.16+554338.94 014 18.993 0.021 18.597 0.022 18.511 0.016 18.584 0.020 18.684 0.038 0.022 032.9 160.8 042.4 DC:       
2401-53768-0129 091653.10+291606.28 012 19.825 0.038 19.445 0.025 19.475 0.020 19.566 0.022 19.644 0.055 0.018 079.6 197.1 043.1 DA        
3822-55544-0782 091653.75+022249.28 006 21.612 0.110 20.932 0.033 20.665 0.032 20.571 0.038 20.703 0.141 0.025 015.6 229.1 033.1 sdA/F     
2401-53768-0138 091654.51+292449.93 048 18.009 0.017 17.116 0.017 16.843 0.019 16.739 0.025 16.753 0.015 0.017 027.1 196.9 043.1 sdA/F     
2577-54086-0468 091654.63+124628.92 013 19.240 0.020 19.519 0.049 19.519 0.049 19.539 0.028 19.726 0.068 0.020 030.8 217.8 038.0 DA        
5729-56598-0886 091700.89+532633.96 028 18.970 0.024 18.171 0.014 17.878 0.018 17.773 0.015 17.743 0.022 0.017 017.6 163.8 042.9 sdA/F     
2288-53699-0174 091701.91+200711.98 009 19.546 0.036 18.936 0.030 18.731 0.022 18.636 0.026 19.079 0.062 0.033 116.3 209.0 040.7 DA        
1213-52972-0182 091703.44+370831.13 005 19.742 0.030 19.825 0.023 19.825 0.023 20.068 0.040 20.324 0.151 0.012 009.6 186.3 044.1 DC:       
5718-56693-0232 091707.52+635726.42 016 19.203 0.035 19.191 0.023 19.442 0.026 19.700 0.034 20.073 0.120 0.053 013.8 150.4 039.9 DB        
5306-55926-0562 091707.72+112002.15 020 18.822 0.019 18.718 0.014 19.073 0.016 19.294 0.018 19.606 0.062 0.022 019.1 219.5 037.4 DA        
2319-53763-0473 091710.70+222343.98 006 21.382 0.095 20.399 0.028 20.045 0.027 19.916 0.029 19.763 0.083 0.054 011.4 206.1 041.5 sdA/F     
2288-53699-0524 091712.17+215426.03 015 18.837 0.029 18.272 0.018 18.270 0.016 17.756 0.019 17.182 0.021 0.036 015.8 206.8 041.3 DA+M      
5718-56693-0782 091712.66+652551.06 005 21.264 0.029 20.424 0.039 20.424 0.039 20.420 0.048 20.474 0.141 0.110 024.3 148.6 039.4 DA        
5777-56280-0748 091714.51+263015.09 027 18.441 0.021 18.412 0.015 18.595 0.013 18.734 0.023 18.975 0.048 0.029 032.1 200.8 042.6 DZA       
7290-57073-0460 091714.86+513451.74 024 18.878 0.025 18.007 0.019 17.827 0.014 17.764 0.018 17.745 0.024 0.013 012.5 166.3 043.3 sdA       
5712-56602-0707 091717.68+603110.66 053 17.079 0.015 16.201 0.012 15.887 0.017 15.785 0.014 15.752 0.017 0.033 027.1 154.6 041.1 sdA/F     
5712-56602-0723 091718.00+601407.17 032 17.986 0.023 17.927 0.019 18.051 0.022 18.223 0.017 18.445 0.038 0.033 073.0 155.0 041.2 DA(He)    
5811-56334-0063 091718.66+332116.80 014 19.127 0.023 18.968 0.034 19.217 0.017 19.565 0.030 19.949 0.115 0.015 012.4 191.6 043.8 DA        
5768-56017-0802 091719.14+195438.67 062 16.116 0.015 16.434 0.020 16.903 0.012 17.259 0.017 17.589 0.029 0.034 024.7 209.3 040.7 DA        
2319-53763-0362 091720.65+231211.68 008 20.691 0.050 19.753 0.026 19.444 0.020 19.273 0.028 19.217 0.046 0.059 016.5 205.1 041.8 sdA/F     
8198-57374-0222 091721.38+572217.53 016 17.693 0.022 16.766 0.017 16.459 0.022 16.386 0.019 16.378 0.018 0.022 021.0 158.6 042.0 sdA       
0473-51929-0228 091721.79+014410.17 064 16.906 0.018 15.980 0.014 15.760 0.015 15.664 0.016 15.666 0.017 0.023 028.3 229.8 032.9 sdA/F     
5305-55984-0738 091725.87+145923.78 007 21.207 0.071 20.503 0.040 20.518 0.034 20.546 0.041 20.509 0.110 0.027 011.8 215.3 039.0 DA        
0485-51909-0335 091727.02+604913.30 010 19.323 0.029 18.930 0.024 19.058 0.018 19.258 0.022 19.608 0.075 0.030 015.4 154.2 041.0 DA        
2401-53768-0490 091727.72+303019.85 012 19.611 0.031 19.675 0.019 20.146 0.040 20.482 0.102 20.833 0.265 0.019 018.5 195.5 043.4 DA        
5771-56011-0654 091729.69+214333.55 022 18.833 0.022 18.736 0.017 19.007 0.017 19.400 0.047 19.725 0.215 0.035 034.6 207.0 041.4 DA        
5303-55980-0108 091729.86+122727.90 032 17.539 0.018 17.943 0.019 17.943 0.019 18.280 0.021 18.558 0.034 0.021 006.2 218.2 038.0 DA        
5768-56017-0216 091730.75+182309.74 038 17.556 0.021 18.554 0.019 18.554 0.019 18.864 0.020 19.186 0.064 0.022 007.6 211.2 040.3 DA        
1301-52976-0445 091731.01+092638.09 026 18.596 0.027 18.163 0.040 18.304 0.022 18.480 0.027 18.659 0.034 0.042 021.0 221.7 036.7 DA        
2401-53768-0084 091732.19+290943.85 018 19.203 0.021 19.352 0.025 19.352 0.025 19.568 0.027 19.959 0.080 0.018 008.0 197.3 043.2 DA        
5808-56325-0598 091733.86+323516.76 050 17.802 0.019 16.967 0.017 16.648 0.022 16.553 0.022 16.551 0.023 0.017 018.2 192.6 043.8 sdA/F     
2319-53763-0368 091733.93+225859.36 014 19.529 0.031 19.054 0.014 19.245 0.018 19.374 0.025 19.584 0.086 0.056 021.4 205.4 041.7 DA        
0451-51908-0225 091734.38+561321.90 010 19.403 0.028 19.085 0.016 19.377 0.020 19.653 0.024 19.979 0.113 0.026 014.9 160.1 042.3 DA        
0473-51929-0428 091734.49+020924.39 015 19.277 0.032 18.882 0.016 19.166 0.017 19.469 0.029 19.777 0.098 0.022 107.4 229.4 033.1 DA        
5303-55980-0128 091738.40+114955.69 047 16.334 0.017 16.378 0.030 16.487 0.051 16.510 0.021 16.582 0.016 0.024 013.5 219.0 037.8 sdA/F     
2401-53768-0093 091740.65+291219.85 027 19.304 0.055 18.439 0.021 18.215 0.022 18.126 0.019 18.109 0.022 0.017 013.9 197.2 043.3 sdA/F     
5813-56363-0666 091749.24+480113.47 010 20.349 0.052 19.821 0.024 19.589 0.022 19.487 0.029 19.355 0.066 0.018 043.8 171.2 043.9 DA        
0473-51929-0406 091749.87+023040.75 007 19.809 0.034 19.766 0.022 19.927 0.021 20.183 0.031 20.580 0.133 0.026 032.0 229.1 033.4 DC        
5730-56607-0376 091750.27+501804.18 024 18.356 0.024 18.663 0.018 18.663 0.018 18.964 0.021 19.231 0.051 0.012 006.2 168.0 043.6 DA        
1201-52674-0170 091750.64+415646.18 008 19.453 0.024 19.338 0.016 19.508 0.020 19.684 0.025 19.902 0.071 0.017 020.5 179.6 044.4 DC        
5797-56273-0466 091750.87+272046.18 030 18.720 0.023 17.883 0.024 17.619 0.014 17.491 0.019 17.484 0.019 0.022 010.2 199.7 042.9 sdA/F     
2288-53699-0096 091750.98+194201.22 010 19.105 0.026 18.740 0.024 18.656 0.014 18.731 0.020 18.845 0.047 0.023 069.4 209.6 040.8 DC        
2087-53415-0159 091752.64+254549.55 008 20.313 0.049 19.271 0.022 19.135 0.016 19.162 0.020 19.205 0.058 0.030 011.5 201.8 042.5 sdA/F     
0553-51999-0614 091753.20+523004.86 037 17.757 0.025 16.974 0.023 16.624 0.016 16.503 0.012 16.440 0.019 0.012 054.5 165.0 043.2 sdA/F     
2288-53699-0157 091754.92+201605.76 020 18.298 0.018 17.865 0.017 17.895 0.014 18.021 0.019 18.186 0.028 0.026 065.9 208.9 041.0 DA        
3822-55544-0166 091755.61+003351.60 023 18.633 0.022 18.734 0.021 19.109 0.015 19.279 0.019 19.490 0.066 0.035 037.9 231.1 032.4 DB        
2304-53762-0464 091755.61+224856.55 025 19.126 0.025 18.089 0.012 17.831 0.016 17.734 0.020 17.713 0.016 0.056 014.8 205.7 041.8 sdA/F     
5304-55925-0752 091757.25+093455.35 024 18.180 0.025 18.436 0.017 18.882 0.014 19.223 0.020 19.424 0.055 0.044 010.2 221.6 036.8 DA        
5771-56011-0330 091759.56+203132.45 007 20.271 0.105 19.670 0.016 19.598 0.019 19.593 0.024 19.638 0.060 0.032 000.0 208.6 041.1 DA:       
2304-53762-0366 091759.69+231901.93 045 17.288 0.018 16.351 0.027 16.063 0.011 15.916 0.016 15.916 0.011 0.046 030.8 205.0 041.9 sdA/F     
1592-52990-0334 091800.60+334746.34 012 18.971 0.026 19.002 0.027 19.341 0.018 19.670 0.022 19.971 0.066 0.016 010.6 191.0 044.0 DA        
3766-55213-0794 091800.75-005050.08 053 16.984 0.019 17.295 0.018 17.762 0.012 18.103 0.015 18.432 0.035 0.027 040.1 232.5 031.6 DA        
1592-52990-0133 091801.05+322250.29 026 18.490 0.019 18.026 0.017 17.933 0.017 17.936 0.018 18.061 0.024 0.014 081.2 192.9 043.9 DA        
3766-55213-0198 091802.82-020506.58 009 19.360 0.029 18.367 0.016 18.367 0.016 18.333 0.016 18.374 0.036 0.038 143.0 233.7 031.0 DC        
5733-56575-0132 091806.93+471821.06 005 21.254 0.027 20.439 0.025 20.439 0.025 20.407 0.031 20.531 0.114 0.019 033.2 172.1 044.1 DA        
2401-53768-0445 091807.03+313743.06 027 19.351 0.040 18.558 0.017 18.281 0.022 18.158 0.022 18.185 0.025 0.017 010.5 194.0 043.8 sdA/F     
5733-56575-0084 091807.77+471421.42 006 20.751 0.051 20.405 0.025 20.312 0.024 20.485 0.033 20.710 0.132 0.018 033.5 172.2 044.1 DC:       
7446-56722-0571 091808.86+615441.66 016 19.245 0.029 19.133 0.016 19.469 0.023 19.891 0.035 20.072 0.112 0.026 112.2 152.8 040.7 DA        
5303-55980-0932 091809.20+132136.04 004 22.702 0.318 20.900 0.040 19.781 0.034 19.281 0.022 18.862 0.035 0.025 025.7 217.3 038.5 DC:       
2439-53795-0500 091809.58+175216.23 016 18.974 0.023 18.524 0.020 18.681 0.016 18.676 0.014 18.383 0.029 0.022 027.9 211.9 040.2 DA+M      
1592-52990-0435 091810.32+331302.38 008 19.988 0.032 19.572 0.019 19.860 0.019 20.116 0.025 20.292 0.080 0.015 019.8 191.8 044.0 DA        
2288-53699-0149 091811.78+195704.35 007 19.706 0.029 19.237 0.019 19.161 0.014 19.166 0.017 19.192 0.052 0.032 013.3 209.3 041.0 DA        
2439-53795-0448 091812.22+190234.69 015 19.201 0.323 18.435 0.196 18.435 0.196 18.317 0.173 22.827 0.649 0.034 000.0 210.5 040.7 DA        
0484-51907-0075 091815.59+580523.79 040 17.524 0.019 16.513 0.015 16.256 0.013 16.144 0.012 16.170 0.011 0.026 019.8 157.7 041.9 sdA/F     
2319-53763-0201 091816.75+212329.10 012 19.685 0.036 19.445 0.022 19.739 0.022 19.969 0.031 20.479 0.129 0.033 028.2 207.5 041.4 DA        
2401-53768-0085 091817.00+292310.37 015 20.163 0.054 19.243 0.021 18.940 0.015 18.814 0.016 18.803 0.034 0.017 013.2 197.0 043.4 sdA/F     
0833-52314-0345 091820.34+460243.31 032 17.732 0.014 16.857 0.014 16.612 0.020 16.523 0.017 16.477 0.019 0.012 018.6 173.9 044.2 sdA/F     
1301-52976-0528 091821.62+094134.55 005 20.640 0.026 20.221 0.025 20.221 0.025 20.288 0.038 20.576 0.149 0.043 000.0 221.5 037.0 DC:       
0473-51929-0420 091823.44+021805.27 008 19.507 0.040 19.639 0.018 19.921 0.039 20.214 0.038 20.402 0.161 0.023 014.1 229.4 033.4 DB        
3821-55535-0918 091823.66+004247.64 010 21.180 0.097 20.223 0.028 19.823 0.037 19.889 0.037 19.655 0.088 0.026 055.8 231.0 032.5 sdA/F     
2401-53768-0507 091827.89+305237.01 013 19.535 0.036 19.587 0.020 19.906 0.026 20.146 0.034 20.511 0.165 0.018 012.4 195.0 043.7 DBZ       
2401-53768-0519 091828.30+302751.81 017 20.291 0.047 19.249 0.020 19.244 0.020 19.347 0.023 19.328 0.056 0.019 011.4 195.6 043.7 sdA       
2401-53768-0508 091828.33+304452.98 012 20.691 0.071 19.670 0.021 19.522 0.021 19.274 0.020 19.417 0.060 0.019 010.4 195.2 043.7 sdA/F     
1592-52990-0140 091828.34+322116.78 002 23.494 0.533 20.806 0.046 19.209 0.023 18.617 0.021 18.212 0.025 0.015 019.1 193.0 043.9 dC        
5729-56598-0078 091828.45+524005.38 010 20.284 0.056 19.908 0.018 20.062 0.031 20.051 0.044 20.524 0.185 0.011 015.4 164.8 043.3 DA        
2319-53763-0498 091828.56+224022.62 016 19.234 0.025 19.160 0.019 19.345 0.021 19.533 0.029 19.675 0.082 0.050 016.0 205.9 041.9 DB        
1201-52674-0410 091829.69+433810.60 009 19.359 0.030 19.389 0.023 19.623 0.017 19.801 0.026 20.203 0.095 0.013 041.3 177.2 044.4 DB        
2319-53763-0220 091829.99+212429.10 011 20.026 0.040 19.594 0.021 19.829 0.033 20.092 0.034 20.422 0.125 0.031 041.2 207.5 041.5 DA        
5307-55998-0400 091831.92+161845.67 012 20.370 0.045 19.740 0.025 19.493 0.022 19.433 0.027 19.347 0.053 0.025 043.5 213.8 039.7 DA        
5768-56017-0880 091833.07+195307.87 064 15.804 0.020 16.799 0.014 16.799 0.014 17.179 0.024 17.504 0.047 0.026 003.7 209.4 041.0 DA        
0567-52252-0554 091833.69+033427.73 008 19.797 0.035 19.309 0.020 19.222 0.017 19.211 0.020 19.348 0.049 0.037 022.5 228.1 034.1 DA        
4870-55923-0582 091835.71+065911.36 005 21.110 0.026 20.512 0.032 20.512 0.032 20.533 0.048 20.646 0.196 0.036 004.8 224.5 035.8 DA        
2304-53762-0140 091837.57+212121.09 060 15.609 0.014 14.527 0.019 14.377 0.015 14.348 0.018 14.381 0.016 0.032 012.9 207.6 041.5 sdA/F     
1592-52990-0472 091839.81+330636.90 052 17.564 0.015 16.484 0.013 16.435 0.013 16.460 0.012 16.549 0.013 0.018 013.8 191.9 044.1 sdA/F     
7517-56772-0851 091841.65+464009.09 006 20.401 0.047 20.177 0.028 20.281 0.032 20.426 0.043 20.482 0.158 0.016 014.8 173.0 044.2 DC:       
4870-55923-0430 091841.83+061702.26 068 15.194 0.015 15.573 0.020 16.062 0.016 16.406 0.013 16.724 0.015 0.042 037.6 225.3 035.5 DA        
8198-57374-0770 091842.61+591804.23 029 17.804 0.015 18.088 0.020 18.503 0.014 18.823 0.021 19.120 0.056 0.026 004.5 156.1 041.6 DA        
5306-55926-0622 091844.50+120948.02 026 18.220 0.017 18.015 0.015 18.343 0.018 18.655 0.021 18.885 0.036 0.024 036.8 218.7 038.1 DA        
2291-53714-0222 091845.37+240652.04 007 19.506 0.030 19.483 0.018 19.828 0.026 20.096 0.034 20.394 0.154 0.031 013.7 204.1 042.3 DA        
5713-56686-0018 091845.56+612215.10 030 17.666 0.022 18.315 0.016 18.315 0.016 18.658 0.021 18.960 0.049 0.026 007.0 153.5 041.0 DA        
5771-56011-0320 091846.76+211819.42 038 17.940 0.017 17.050 0.019 16.758 0.015 16.607 0.019 16.569 0.018 0.032 021.1 207.7 041.5 sdA/F     
4642-55926-0590 091848.69+391627.76 010 20.363 0.044 19.858 0.026 19.723 0.027 19.679 0.038 19.613 0.061 0.014 062.3 183.3 044.6 DA        
5305-55984-0766 091848.83+152150.48 029 19.214 0.023 18.319 0.015 18.019 0.016 17.891 0.015 17.874 0.027 0.035 012.4 215.0 039.5 sdA/F     
1213-52972-0507 091849.91+374426.56 044 16.807 0.024 15.911 0.028 15.649 0.013 15.569 0.010 15.569 0.018 0.011 032.6 185.5 044.5 sdA/F     
1938-53379-0374 091850.45+310946.43 040 17.098 0.031 16.222 0.021 15.981 0.020 15.863 0.021 15.862 0.018 0.016 030.1 194.6 043.8 sdA/F     
0991-52707-0385 091852.74+054948.03 030 17.957 0.025 17.019 0.017 16.728 0.017 16.618 0.015 16.588 0.016 0.036 020.4 225.8 035.3 sdA/F     
5725-56625-0342 091853.20+544026.12 006 21.006 0.075 20.415 0.027 20.239 0.032 20.209 0.037 20.409 0.121 0.015 028.3 162.1 042.9 DAZ:      
3822-55544-0904 091855.54+025523.45 048 16.963 0.019 17.611 0.019 17.611 0.019 17.942 0.018 18.290 0.024 0.033 007.1 228.9 033.8 DA        
0938-52708-0413 091856.12+411317.88 005 20.042 0.035 19.694 0.018 19.781 0.018 19.604 0.020 19.128 0.041 0.014 028.8 180.6 044.6 sdA+M     
2961-54550-0454 091859.53+341652.10 004 21.261 0.103 20.946 0.038 20.884 0.055 20.852 0.065 21.103 0.281 0.014 039.8 190.3 044.3 DA        
0554-52000-0229 091901.02+524645.87 053 16.748 0.020 15.618 0.018 15.586 0.012 15.618 0.022 15.651 0.021 0.011 015.3 164.6 043.3 sdA/F     
5813-56363-0734 091901.08+470609.71 029 18.157 0.016 17.980 0.028 18.380 0.019 18.667 0.025 18.944 0.046 0.017 026.9 172.4 044.2 DA        
0767-52252-0359 091901.69+514454.19 008 19.368 0.030 19.343 0.021 19.797 0.020 20.034 0.030 20.609 0.164 0.014 011.3 166.0 043.5 DA        
5729-56598-0942 091904.35+535759.46 026 18.191 0.020 18.043 0.015 18.407 0.017 18.676 0.016 18.954 0.055 0.015 016.8 163.0 043.1 DA        
5768-56017-0906 091905.82+202316.71 046 17.156 0.020 17.266 0.014 17.582 0.011 17.854 0.019 18.158 0.030 0.028 022.7 208.9 041.3 DB        
5306-55926-0362 091906.55+093209.52 022 18.171 0.031 18.221 0.026 18.609 0.019 18.890 0.028 19.139 0.052 0.043 021.1 221.8 037.1 DA        
3264-54889-0471 091911.22+440252.72 049 18.184 0.030 17.205 0.023 17.093 0.009 17.090 0.016 17.139 0.024 0.016 010.5 176.6 044.5 sdA       
1301-52976-0030 091911.73+082004.40 009 19.353 0.032 19.408 0.022 19.808 0.022 20.171 0.037 20.556 0.141 0.034 032.3 223.1 036.5 DA        
2290-53727-0227 091914.47+214815.12 002 23.383 0.413 20.716 0.028 19.480 0.018 19.146 0.021 18.989 0.047 0.032 023.8 207.1 041.8 dC        
8196-57346-0738 091914.94+562803.65 011 20.481 0.049 19.986 0.021 20.044 0.024 20.186 0.036 20.306 0.138 0.029 014.6 159.7 042.5 DA        
5718-56693-0198 091915.39+640110.51 007 20.974 0.085 20.309 0.034 20.183 0.027 20.207 0.038 20.348 0.163 0.042 037.6 150.2 040.1 DC        
0900-52637-0260 091917.31+474034.67 054 16.934 0.021 16.148 0.016 15.856 0.015 15.721 0.021 15.733 0.020 0.016 045.7 171.6 044.2 sdA/F     
8198-57374-0202 091918.37+581447.12 021 18.475 0.019 18.800 0.018 19.183 0.020 19.571 0.025 20.148 0.118 0.026 016.4 157.4 042.0 DA        
4795-55889-0814 091920.57+043453.93 022 19.569 0.040 18.692 0.018 18.411 0.016 18.267 0.017 18.258 0.025 0.040 016.1 227.2 034.8 sdA/F     
3822-55544-0966 091922.26+023604.35 022 18.878 0.023 18.980 0.014 19.143 0.020 19.416 0.020 19.585 0.064 0.035 124.9 229.3 033.7 DQ        
8198-57374-0210 091922.41+583955.72 013 19.840 0.046 19.410 0.018 19.335 0.027 19.398 0.029 19.459 0.080 0.026 051.1 156.9 041.9 DA        
1301-52976-0596 091924.20+083710.91 047 16.938 0.012 16.820 0.016 17.174 0.013 17.472 0.013 17.730 0.024 0.041 022.9 222.8 036.7 DA        
7306-56684-0596 091924.22+494752.14 022 18.508 0.026 17.587 0.016 17.266 0.012 17.143 0.014 17.094 0.019 0.015 021.0 168.7 043.9 sdA/F     
7445-56720-0476 091925.28+570906.39 012 19.604 0.033 19.318 0.020 19.629 0.022 19.875 0.030 20.016 0.096 0.026 017.8 158.8 042.3 DA        
5813-56363-0328 091925.52+463631.82 008 20.487 0.054 20.143 0.024 20.146 0.025 20.049 0.032 19.780 0.081 0.013 034.7 173.1 044.4 DA        
5768-56017-0092 091927.00+180950.44 016 18.371 0.022 19.036 0.021 19.036 0.021 19.409 0.026 19.655 0.082 0.020 012.6 211.7 040.6 DA        
5813-56363-0334 091927.78+464144.02 020 18.561 0.018 19.210 0.016 19.210 0.016 19.497 0.024 19.851 0.087 0.014 005.5 172.9 044.4 DA        
2401-53768-0535 091929.31+310023.00 013 19.448 0.034 19.624 0.017 19.975 0.029 20.315 0.039 20.753 0.200 0.017 018.0 194.9 044.0 DA        
4641-55947-0880 091929.47+411803.07 023 17.919 0.018 18.281 0.026 18.731 0.015 19.102 0.025 19.421 0.058 0.013 012.5 180.5 044.7 DA        
4870-55923-0620 091932.44+074536.68 011 18.633 0.020 19.245 0.022 19.245 0.022 19.523 0.026 19.639 0.086 0.035 004.9 223.8 036.3 DA        
0766-52247-0517 091935.66+502825.23 008 19.820 0.032 19.861 0.063 19.065 0.102 18.485 0.122 18.090 0.109 0.012 017.8 167.7 043.9 CV        
7285-56991-0304 091936.37+535852.38 009 20.261 0.048 20.050 0.020 20.069 0.029 20.313 0.062 20.183 0.186 0.019 015.4 163.0 043.2 DC        
5733-56575-0924 091937.30+490803.17 022 18.908 0.027 18.570 0.029 18.570 0.019 18.666 0.018 18.751 0.038 0.014 027.0 169.6 044.1 DA        
8198-57374-0214 091938.40+580731.32 014 18.601 0.023 18.957 0.019 19.470 0.021 19.756 0.026 20.164 0.122 0.026 031.3 157.5 042.1 DA        
3822-55544-0984 091942.35+021521.82 021 18.996 0.024 18.885 0.017 19.228 0.015 19.558 0.019 19.711 0.069 0.024 029.7 229.7 033.6 DA        
3821-55535-0036 091942.39-000534.12 008 20.365 0.025 19.893 0.024 19.893 0.024 19.841 0.033 19.986 0.124 0.025 055.0 232.0 032.4 DA        
8298-57390-0642 091944.26+421132.96 024 18.075 0.013 19.084 0.016 19.084 0.016 19.472 0.021 19.682 0.059 0.015 008.5 179.2 044.7 DA        
3821-55535-0980 091944.73+001132.13 049 17.712 0.013 16.869 0.013 16.586 0.015 16.488 0.014 16.472 0.017 0.024 012.1 231.8 032.6 sdA/F     
1301-52976-0624 091945.11+085710.03 023 18.358 0.027 18.197 0.017 18.234 0.015 18.424 0.014 18.539 0.040 0.044 065.7 222.5 036.9 CV        
2290-53727-0181 091947.70+214824.03 038 17.964 0.015 16.904 0.014 16.882 0.013 16.909 0.018 16.952 0.015 0.031 012.5 207.1 041.9 sdA       
5808-56325-0698 091949.36+312848.32 006 21.580 0.121 20.511 0.027 20.260 0.032 20.799 0.092 20.534 0.196 0.016 013.6 194.2 044.1 sdA/F     
1213-52972-0571 091950.71+375447.27 010 19.547 0.035 19.121 0.025 19.357 0.023 19.549 0.027 19.729 0.110 0.012 040.1 185.3 044.7 DA        
1787-54465-0480 091951.64+630814.80 016 19.407 0.031 18.524 0.012 18.244 0.018 18.114 0.021 18.021 0.035 0.034 012.5 151.2 040.5 sdA/F     
5813-56363-0298 091955.12+463222.27 006 21.714 0.102 20.545 0.023 20.331 0.027 20.275 0.031 20.249 0.094 0.014 011.7 173.1 044.5 sdA/F     
3766-55213-0128 091955.34-024322.20 022 19.962 0.046 19.137 0.021 18.755 0.017 18.645 0.016 18.635 0.048 0.032 015.0 234.6 031.0 sdA/F     
5718-56693-0174 091957.36+631632.34 059 17.132 0.014 16.295 0.011 15.977 0.017 15.839 0.020 15.812 0.027 0.036 045.9 151.0 040.5 sdA/F     
0451-51908-0403 091958.06+575341.81 007 19.646 0.037 19.607 0.019 19.768 0.021 19.983 0.031 20.457 0.152 0.026 027.8 157.8 042.2 DB        
0767-52252-0353 091958.36+515735.35 007 19.768 0.021 19.451 0.016 19.451 0.016 19.517 0.022 19.686 0.076 0.012 008.5 165.7 043.6 DQ:       
5771-56011-0260 091958.57+204020.60 038 17.330 0.022 17.116 0.015 17.422 0.028 17.707 0.013 17.974 0.021 0.030 122.0 208.6 041.6 DA        
7517-56772-0910 091958.77+470539.71 006 20.742 0.055 20.360 0.025 20.206 0.026 20.228 0.030 20.265 0.086 0.015 047.1 172.4 044.4 DA        
2401-53768-0143 091958.78+295601.43 017 19.036 0.024 19.490 0.030 19.490 0.030 19.817 0.027 20.228 0.095 0.016 004.7 196.4 043.9 DA        
0567-52252-0074 092000.83+025937.21 008 19.337 0.027 19.266 0.021 19.649 0.025 19.934 0.026 20.256 0.110 0.033 018.0 228.9 034.1 DA        
4641-55947-0896 092001.29+404728.26 013 19.171 0.040 19.184 0.060 19.265 0.132 19.488 0.635 19.666 0.722 0.013 034.1 181.2 044.8 DB        
2288-53699-0588 092001.53+205527.40 029 17.910 0.041 16.974 0.015 16.706 0.016 16.562 0.018 16.546 0.022 0.041 026.3 208.3 041.7 sdA       
0833-52314-0269 092001.93+453021.49 036 17.525 0.071 16.388 0.022 16.371 0.030 16.445 0.021 16.488 0.032 0.014 020.3 174.6 044.6 sdA       
2439-53795-0089 092002.10+162520.50 008 19.613 0.030 19.333 0.018 19.587 0.019 19.833 0.027 19.989 0.089 0.023 025.8 213.9 040.1 DA        
5777-56280-0882 092002.21+260120.07 008 20.629 0.060 20.148 0.023 20.088 0.026 20.114 0.033 19.912 0.125 0.023 016.8 201.6 043.1 DA        
5718-56693-0828 092002.69+652159.56 075 16.092 0.026 16.176 0.014 16.601 0.025 16.950 0.019 17.195 0.021 0.114 024.2 148.5 039.7 DA        
5771-56011-0222 092005.33+210431.70 037 18.017 0.017 17.065 0.025 16.757 0.020 16.652 0.016 16.597 0.027 0.035 015.1 208.1 041.7 sdA/F     
7314-56990-0935 092005.89+480310.62 010 20.722 0.056 19.984 0.028 19.572 0.017 19.462 0.022 19.447 0.054 0.017 011.6 171.0 044.3 sdA/F     
7285-56991-0314 092007.27+541510.12 010 19.848 0.037 19.942 0.021 20.235 0.029 20.668 0.048 20.751 0.144 0.021 021.6 162.6 043.2 DA        
4641-55947-0142 092007.42+400152.54 012 19.058 0.016 19.696 0.017 19.696 0.017 19.982 0.025 20.147 0.092 0.013 010.9 182.3 044.8 DA        
0473-51929-0098 092009.54+004244.86 016 17.735 0.016 17.564 0.026 17.376 0.012 17.436 0.017 17.397 0.023 0.028 016.5 231.3 032.9 CV        
0991-52707-0221 092010.55+045721.13 033 16.278 0.020 16.680 0.020 17.182 0.010 17.529 0.014 17.876 0.026 0.045 032.2 226.9 035.1 DA        
7289-57039-0974 092011.52+530616.92 010 19.979 0.044 19.924 0.021 19.878 0.030 19.967 0.036 20.168 0.152 0.013 031.0 164.1 043.4 DQhot     
8198-57374-0852 092011.69+585545.54 030 18.209 0.016 17.788 0.018 17.769 0.016 17.837 0.014 18.002 0.026 0.028 026.1 156.5 041.9 DA        
8196-57346-0787 092013.66+571943.76 012 20.349 0.052 19.859 0.021 20.006 0.026 20.178 0.036 20.227 0.112 0.025 021.2 158.5 042.4 DA        
3264-54889-0453 092014.34+450154.75 034 18.832 0.024 17.840 0.021 17.809 0.026 17.846 0.035 17.996 0.037 0.015 011.1 175.2 044.7 sdA/F     
2381-53762-0577 092015.65+310948.39 048 17.830 0.026 16.852 0.018 16.663 0.022 16.608 0.014 16.602 0.024 0.019 012.9 194.7 044.1 sdA/F     
4639-55944-0646 092015.68+432359.01 009 20.565 0.046 20.127 0.019 20.064 0.021 20.115 0.029 19.967 0.068 0.011 030.5 177.5 044.8 DC        
0555-52266-0359 092016.16+545846.32 055 17.308 0.028 16.400 0.021 16.115 0.013 15.999 0.014 15.983 0.015 0.019 015.3 161.6 043.0 sdA/F     
1302-52763-0250 092017.45+074608.66 009 19.399 0.030 18.990 0.021 19.047 0.022 19.203 0.022 19.350 0.068 0.034 024.0 223.9 036.5 DA        
0567-52252-0592 092017.55+032934.49 007 19.749 0.033 19.562 0.020 19.777 0.023 19.997 0.028 20.223 0.106 0.038 029.8 228.5 034.4 DA        
2381-53762-0112 092018.91+301815.61 033 18.390 0.023 17.520 0.022 17.314 0.014 17.240 0.019 17.219 0.017 0.017 021.6 195.9 044.0 sdA/F     
5733-56575-0070 092023.70+482040.16 027 17.921 0.017 18.130 0.010 18.559 0.025 18.857 0.036 19.218 0.060 0.015 018.0 170.6 044.3 DA        
5304-55925-0894 092024.10+083746.07 019 18.963 0.027 18.983 0.016 19.186 0.024 19.417 0.022 19.617 0.082 0.046 033.0 223.0 036.9 DB        
2439-53795-0574 092026.13+190542.94 026 18.875 0.050 17.627 0.018 17.742 0.015 17.858 0.017 17.924 0.026 0.023 013.9 210.6 041.2 sdA       
5718-56693-0860 092029.94+641217.00 020 18.873 0.031 18.937 0.023 19.325 0.022 19.641 0.046 19.942 0.126 0.049 011.7 149.9 040.2 DA        
4870-55923-0320 092030.83+064636.64 010 20.768 0.061 19.602 0.021 19.490 0.024 19.467 0.024 19.211 0.063 0.035 012.6 225.0 036.1 sdA/F     
2440-53818-0417 092031.71+162446.70 033 17.781 0.018 16.900 0.016 16.616 0.012 16.469 0.017 16.484 0.018 0.021 011.1 213.9 040.2 sdA/F     
0473-51929-0513 092032.32+021213.23 007 20.239 0.051 19.890 0.024 19.911 0.026 19.954 0.034 19.982 0.108 0.026 019.4 229.8 033.8 DA        
0555-52266-0311 092032.83+544257.35 013 19.425 0.028 18.828 0.019 18.828 0.019 18.854 0.024 18.924 0.049 0.017 157.8 162.0 043.1 DB        
5730-56607-0712 092036.63+514743.23 024 18.510 0.018 18.532 0.021 18.893 0.020 19.200 0.020 19.462 0.058 0.013 016.9 165.9 043.8 DA        
2319-53763-0084 092038.05+205637.96 019 19.490 0.027 18.447 0.025 18.365 0.021 18.398 0.018 18.421 0.040 0.038 012.9 208.3 041.8 sdA       
8862-57461-0595 092038.56+375451.93 059 17.685 0.019 16.823 0.030 16.553 0.016 16.436 0.019 16.406 0.018 0.012 014.5 185.3 044.9 sdA/F     
0451-51908-0490 092042.46+564643.62 012 20.913 0.091 19.219 0.025 18.295 0.023 17.771 0.022 17.540 0.026 0.036 012.2 159.2 042.6 dC        
0991-52707-0208 092042.96+045111.92 009 19.039 0.029 19.067 0.021 19.293 0.019 19.478 0.023 19.658 0.078 0.043 019.1 227.1 035.2 DQ        
2288-53699-0011 092044.19+193534.37 012 19.174 0.030 18.478 0.021 18.153 0.023 18.045 0.018 18.037 0.023 0.027 129.4 210.0 041.4 DA        
2381-53762-0553 092046.39+303210.46 058 17.001 0.015 16.149 0.017 15.870 0.012 15.768 0.014 15.788 0.018 0.020 035.6 195.6 044.2 sdA/F     
4644-55922-0898 092047.01+360352.84 014 19.428 0.027 19.148 0.023 19.087 0.020 19.172 0.020 19.332 0.053 0.013 132.3 187.9 044.8 DQ        
1740-53050-0433 092048.04+105734.47 030 16.930 0.021 17.371 0.027 17.787 0.024 17.962 0.023 17.950 0.024 0.031 015.8 220.4 038.1 DA+M      
0568-52254-0326 092048.85+040800.80 037 17.881 0.018 16.961 0.020 16.640 0.014 16.534 0.012 16.512 0.013 0.045 014.1 227.9 034.8 sdA/F     
2319-53763-0453 092049.34+225423.94 005 21.501 0.089 20.530 0.026 20.281 0.028 20.182 0.037 20.324 0.150 0.036 031.3 205.8 042.4 sdA       
2577-54086-0444 092049.75+131429.91 039 17.443 0.023 16.550 0.014 16.320 0.019 16.232 0.012 16.196 0.016 0.034 021.3 217.8 039.1 sdA/F     
3264-54889-0486 092053.15+441323.26 041 18.439 0.025 17.581 0.016 17.329 0.013 17.255 0.017 17.225 0.018 0.018 030.9 176.4 044.8 sdA/F     
1301-52976-0627 092055.08+085459.94 015 19.295 0.026 18.906 0.016 18.862 0.017 18.906 0.019 19.004 0.045 0.045 045.6 222.7 037.2 DA        
0473-51929-0152 092056.10+013114.83 057 17.569 0.024 16.527 0.018 16.382 0.015 16.334 0.019 16.340 0.021 0.030 014.9 230.6 033.5 sdA       
5723-56597-0006 092057.96+563830.65 007 21.320 0.091 20.255 0.024 20.126 0.029 20.046 0.037 19.992 0.104 0.032 012.6 159.4 042.7 sdA/F     
7445-56720-0597 092058.63+580158.23 008 20.409 0.054 19.926 0.024 19.786 0.025 19.735 0.028 19.805 0.090 0.027 017.5 157.6 042.3 DA        
0991-52707-0209 092100.49+043216.56 008 19.447 0.027 19.369 0.019 19.471 0.019 19.138 0.020 18.844 0.043 0.039 014.6 227.5 035.1 DA+M      
3781-55243-0616 092102.12-014118.79 007 22.146 0.174 20.794 0.028 20.575 0.032 20.437 0.037 20.160 0.115 0.030 013.9 233.8 031.8 sdA/F     
2402-54176-0355 092103.97+072325.03 006 21.430 0.090 20.338 0.022 20.099 0.024 19.931 0.032 19.781 0.107 0.039 015.9 224.4 036.5 sdA/F     
1201-52674-0539 092104.12+425044.60 036 17.286 0.019 16.916 0.019 17.174 0.013 17.309 0.022 17.188 0.020 0.014 031.6 178.3 044.9 DA+M      
5306-55926-0258 092104.13+100517.47 017 19.276 0.029 18.979 0.017 19.280 0.025 19.561 0.028 19.806 0.074 0.039 015.3 221.4 037.7 DA        
5305-55984-0134 092106.43+140736.70 033 17.883 0.022 18.004 0.034 18.324 0.020 18.629 0.017 18.910 0.045 0.025 028.8 216.8 039.5 DBA       
2319-53763-0142 092106.93+215038.99 006 20.525 0.052 20.196 0.028 20.143 0.026 20.315 0.037 20.623 0.136 0.032 040.0 207.2 042.2 DC        
2291-53714-0404 092107.00+255519.20 004 20.343 0.050 19.865 0.024 19.738 0.028 19.663 0.027 19.684 0.072 0.021 047.9 201.9 043.3 DA        
8198-57374-0866 092108.39+595116.02 034 18.611 0.019 17.717 0.026 17.451 0.017 17.372 0.021 17.357 0.026 0.025 013.4 155.2 041.8 sdA/F     
2402-54176-0302 092109.65+065732.65 020 19.754 0.029 18.885 0.018 18.631 0.016 18.597 0.025 18.596 0.039 0.038 015.7 224.9 036.3 sdA/F     
2577-54086-0108 092110.80+120411.10 008 19.415 0.030 19.427 0.024 19.618 0.020 19.967 0.029 20.007 0.069 0.021 026.6 219.2 038.6 DBAZ      
1201-52674-0011 092111.11+414707.50 010 19.458 0.036 19.179 0.029 19.382 0.018 19.670 0.027 19.950 0.081 0.014 018.7 179.8 045.0 DA        
4644-55922-0160 092112.29+354854.86 006 20.851 0.030 20.087 0.024 20.087 0.024 20.084 0.030 20.246 0.156 0.013 000.0 188.2 044.9 DC:       
0938-52708-0549 092113.01+402509.45 006 19.974 0.047 19.532 0.047 19.305 0.019 19.306 0.022 19.331 0.073 0.013 033.5 181.7 045.0 DA        
2291-53714-0139 092113.60+235152.19 009 18.902 0.029 18.975 0.016 19.311 0.022 19.590 0.029 19.703 0.079 0.029 020.2 204.6 042.8 DB        
1938-53379-0132 092113.82+294652.18 003 23.640 0.873 20.382 1.097 19.386 0.021 20.328 0.054 18.762 0.997 0.018 019.9 196.6 044.1 dC        
7297-57040-0446 092114.91+493045.06 006 21.162 0.096 20.422 0.028 20.105 0.025 19.993 0.032 20.038 0.110 0.016 013.9 169.0 044.3 sdA/F     
5307-55998-0726 092115.90+172901.78 011 20.197 0.042 19.619 0.023 19.373 0.023 19.272 0.018 19.249 0.045 0.022 043.3 212.7 040.8 DA        
4642-55926-0321 092116.04+372943.38 017 18.974 0.024 18.988 0.020 19.149 0.016 19.375 0.025 19.436 0.084 0.011 017.5 185.9 045.0 DBA       
2304-53762-0537 092116.58+230703.22 054 16.790 0.018 15.828 0.020 15.561 0.018 15.467 0.019 15.449 0.019 0.030 011.8 205.6 042.6 sdA/F     
1201-52674-0575 092117.40+431755.86 038 17.532 0.016 16.675 0.018 16.404 0.015 16.334 0.020 16.308 0.024 0.011 013.5 177.7 045.0 sdA/F     
0567-52252-0032 092119.13+031209.66 011 19.524 0.029 18.645 0.018 18.331 0.012 18.245 0.015 18.215 0.026 0.045 011.1 228.9 034.5 sdA/F     
4639-55944-0684 092121.20+431847.05 012 18.486 0.019 19.478 0.018 19.478 0.018 19.871 0.028 20.143 0.099 0.011 008.6 177.6 045.0 DA        
8283-57064-0060 092121.75+431457.12 021 19.192 0.024 18.926 0.019 19.212 0.017 19.485 0.025 19.747 0.072 0.012 013.8 177.7 045.0 DA        
2288-53699-0635 092122.84+203857.11 007 20.664 0.057 19.844 0.018 19.164 0.016 19.178 0.020 19.478 0.074 0.029 014.6 208.8 041.9 CV        
3317-54908-0304 092125.50+195849.57 025 19.206 0.026 18.302 0.025 17.972 0.018 17.881 0.017 17.825 0.018 0.033 015.0 209.6 041.7 sdA/F     
0991-52707-0416 092126.73+055734.08 007 19.246 0.029 19.466 0.017 19.938 0.036 20.356 0.042 20.646 0.144 0.045 011.8 226.0 035.9 DA        
2319-53763-0547 092129.08+224527.04 029 19.090 0.023 18.194 0.015 17.926 0.014 17.796 0.017 17.836 0.026 0.032 018.8 206.1 042.5 sdA/F     
5308-55976-0576 092130.06+132052.75 007 20.605 0.050 20.040 0.021 19.842 0.027 19.728 0.028 19.755 0.059 0.035 060.6 217.7 039.2 DA        
2319-53763-0537 092130.56+224917.46 007 21.190 0.079 20.243 0.028 20.169 0.025 20.143 0.037 19.950 0.107 0.032 012.9 206.0 042.6 DAZ       
5771-56011-0850 092131.09+215707.29 008 20.879 0.061 20.228 0.024 20.141 0.023 20.118 0.035 20.380 0.145 0.034 019.9 207.1 042.3 sdA       
2087-53415-0588 092131.41+261016.20 001 23.997 0.924 21.290 0.042 19.266 0.015 18.684 0.020 18.475 0.042 0.024 027.6 201.6 043.4 dC        
7306-56684-0674 092133.42+500015.68 028 18.163 0.015 18.378 0.017 18.866 0.016 19.178 0.020 19.471 0.056 0.014 022.5 168.3 044.2 DA        
1740-53050-0198 092134.28+104326.49 034 17.024 0.011 16.049 0.017 15.752 0.013 15.644 0.016 15.596 0.019 0.036 021.6 220.8 038.1 sdA/F       
5810-56358-0588 092135.04+351100.85 011 18.772 0.021 19.589 0.027 19.589 0.027 19.899 0.034 20.237 0.131 0.014 010.3 189.1 044.9 DA        
2319-53763-0081 092139.92+210601.49 009 20.631 0.051 19.605 0.021 19.391 0.019 19.342 0.025 19.257 0.061 0.037 015.2 208.2 042.1 sdA/F     
5813-56363-0276 092140.71+464029.37 010 20.621 0.049 19.824 0.019 19.538 0.015 19.482 0.018 19.409 0.050 0.011 016.4 172.9 044.7 sdA/F     
2402-54176-0326 092141.98+080246.93 021 19.706 0.031 18.807 0.016 18.517 0.016 18.439 0.018 18.362 0.027 0.042 016.7 223.8 036.9 sdA/F     
3192-54829-0400 092141.99+144711.86 014 20.268 0.052 19.444 0.020 19.144 0.018 19.040 0.022 19.075 0.046 0.027 010.4 216.0 039.9 sdA/F     
2577-54086-0008 092142.59+112940.58 026 18.368 0.020 17.466 0.014 17.242 0.020 17.127 0.019 17.128 0.018 0.025 012.5 219.9 038.5 sdA/F     
4639-55944-0300 092142.62+420537.77 018 19.908 0.034 19.022 0.023 18.736 0.024 18.607 0.018 18.527 0.030 0.015 016.1 179.4 045.1 sdA/F     
1740-53050-0475 092147.47+110104.47 016 18.460 0.027 18.509 0.019 18.866 0.015 19.188 0.023 19.574 0.071 0.034 019.7 220.5 038.3 DA        
2439-53795-0078 092149.37+165648.91 024 18.499 0.022 17.624 0.016 17.370 0.023 17.283 0.017 17.234 0.020 0.029 014.9 213.4 040.7 sdA/F     
2402-54176-0288 092149.95+062345.78 011 19.362 0.029 19.676 0.019 20.214 0.028 20.482 0.048 21.177 0.253 0.037 010.6 225.6 036.2 sdB       
2304-53762-0103 092152.15+213324.78 043 17.532 0.014 16.655 0.020 16.346 0.019 16.273 0.015 16.247 0.014 0.034 023.3 207.6 042.3 sdA/F     
5810-56358-0620 092153.48+342136.48 025 18.824 0.020 18.599 0.017 18.604 0.014 18.669 0.017 18.875 0.042 0.013 050.0 190.3 044.9 DQ        
2290-53727-0452 092154.74+224436.09 029 18.041 0.018 17.623 0.011 17.672 0.016 17.744 0.014 17.924 0.024 0.031 063.1 206.1 042.6 DA        
2402-54176-0394 092156.44+073307.56 006 21.446 0.095 20.406 0.025 20.172 0.026 20.059 0.035 20.369 0.166 0.046 015.0 224.4 036.8 sdA/F     
0554-52000-0142 092158.56+532512.67 015 19.050 0.023 18.169 0.021 17.916 0.021 17.772 0.017 17.787 0.027 0.016 014.0 163.6 043.6 sdA/F     
5792-56269-0534 092159.26+262140.08 018 19.130 0.024 19.024 0.017 19.155 0.018 19.319 0.023 19.576 0.073 0.025 029.1 201.3 043.6 DZ        
2402-54176-0329 092200.02+075544.52 007 20.964 0.090 20.162 0.021 19.910 0.023 19.748 0.025 19.642 0.069 0.041 012.7 224.0 037.0 sdA/F     
2087-53415-0027 092200.88+255324.63 011 19.099 0.027 18.765 0.023 19.027 0.021 19.297 0.019 19.618 0.069 0.021 018.8 202.0 043.5 DA        
0474-52000-0388 092200.98+000834.41 014 18.440 0.023 18.556 0.011 18.938 0.017 19.178 0.018 19.496 0.065 0.024 015.5 232.2 033.0 DB        
8284-57419-0475 092202.10+434312.75 032 18.743 0.024 17.900 0.028 17.658 0.012 17.541 0.015 17.577 0.024 0.012 018.4 177.1 045.1 sdA/F     
0900-52637-0366 092203.41+495327.87 018 19.280 0.025 18.403 0.016 18.159 0.017 18.079 0.022 18.050 0.025 0.014 012.9 168.4 044.3 sdA/F     
0473-51929-0075 092204.34+013739.02 050 17.610 0.022 16.724 0.018 16.469 0.013 16.382 0.015 16.363 0.020 0.024 019.0 230.7 033.8 sdA/F     
4735-55651-0350 092205.41+022912.33 006 20.871 0.083 20.450 0.028 20.332 0.032 20.274 0.040 20.111 0.148 0.037 035.6 229.8 034.3 DA        
2402-54176-0263 092205.77+064728.01 028 18.981 0.025 18.539 0.024 18.757 0.016 18.991 0.021 19.244 0.057 0.041 032.6 225.2 036.4 DA        
0473-51929-0077 092207.11+014637.16 022 18.742 0.028 18.344 0.021 18.483 0.021 18.614 0.017 18.754 0.043 0.030 031.9 230.5 033.9 DA        
5803-56272-0491 092208.20+292810.97 019 18.756 0.024 18.531 0.017 18.479 0.023 18.577 0.018 18.713 0.031 0.019 270.1 197.1 044.3 DQ        
7296-57046-0097 092208.27+501233.75 020 18.821 0.022 18.466 0.019 18.726 0.018 18.997 0.017 19.256 0.047 0.016 031.4 168.0 044.3 DA        
0991-52707-0515 092208.61+053120.40 024 17.998 0.016 17.661 0.014 17.928 0.022 18.112 0.015 18.385 0.030 0.043 031.9 226.6 035.8 DA        
2402-54176-0269 092209.17+065257.81 008 20.595 0.054 20.208 0.029 20.131 0.026 20.146 0.034 20.207 0.125 0.043 075.1 225.1 036.5 DA        
2319-53763-0542 092209.88+223354.13 022 18.935 0.023 18.726 0.017 19.089 0.013 19.339 0.022 19.732 0.101 0.031 021.6 206.4 042.6 DA        
2290-53727-0526 092211.63+231527.73 006 20.205 0.040 19.744 0.027 19.901 0.028 20.027 0.031 20.078 0.090 0.030 019.3 205.5 042.8 DA        
1939-53389-0310 092212.23+292121.74 011 19.110 0.020 18.480 0.021 18.480 0.021 18.499 0.026 18.503 0.030 0.018 000.0 197.3 044.3 DA        
2319-53763-0116 092217.67+215128.28 007 20.987 0.069 20.124 0.026 19.779 0.022 19.611 0.025 19.671 0.063 0.034 015.0 207.3 042.5 sdA/F     
2290-53727-0084 092218.26+203558.77 034 17.923 0.015 17.014 0.031 16.770 0.020 16.671 0.015 16.666 0.023 0.030 065.4 208.9 042.1 sdA/F     
2304-53762-0571 092219.52+225653.60 049 17.599 0.019 16.410 0.025 16.484 0.016 16.552 0.018 16.622 0.019 0.032 010.2 205.9 042.8 sdA       
1201-52674-0075 092219.55+421256.75 005 19.846 0.029 19.904 0.028 20.099 0.024 20.110 0.032 19.801 0.070 0.015 007.5 179.2 045.2 CV-H      
0474-52000-0367 092220.83+004920.00 014 19.015 0.022 18.572 0.019 18.623 0.017 18.696 0.020 18.896 0.051 0.026 022.7 231.5 033.4 DA        
5305-55984-0044 092221.48+134822.19 006 21.052 0.083 20.318 0.030 20.106 0.025 19.983 0.029 19.961 0.088 0.030 019.1 217.3 039.6 sdA/F     
5813-56363-0834 092223.40+474925.05 007 21.260 0.073 20.335 0.024 20.071 0.021 19.997 0.028 20.129 0.084 0.016 029.3 171.3 044.7 sdA/F     
3766-55213-0986 092225.87-011517.46 074 16.960 0.013 16.108 0.020 15.820 0.014 15.726 0.014 15.714 0.017 0.026 018.8 233.6 032.3 sdA/F     
5808-56325-0836 092227.66+322916.25 031 17.717 0.018 18.142 0.018 18.657 0.015 18.946 0.016 19.221 0.038 0.017 014.3 192.9 044.8 He-sdO       
1302-52763-0480 092228.54+091225.72 023 18.768 0.025 17.673 0.012 17.618 0.013 17.630 0.014 17.641 0.024 0.047 011.8 222.6 037.7 sdA       
5306-55926-0826 092228.57+121125.88 017 19.121 0.029 18.824 0.017 19.228 0.033 19.508 0.055 20.253 0.108 0.023 013.4 219.2 039.0 DA        
3317-54908-0322 092228.62+211239.34 030 19.118 0.024 18.247 0.022 17.918 0.014 17.834 0.014 17.780 0.026 0.033 013.8 208.1 042.3 sdA/F     
1592-52990-0593 092229.26+330743.58 018 17.854 0.018 18.452 0.018 18.238 0.016 18.040 0.023 17.973 0.024 0.015 007.2 192.1 044.9 CV-H-He   
5792-56269-0548 092229.52+265133.95 016 19.724 0.037 18.842 0.019 18.501 0.018 18.405 0.018 18.324 0.033 0.022 015.0 200.7 043.8 sdA/F     
2401-53768-0071 092230.46+300540.99 016 19.136 0.025 19.577 0.025 19.577 0.025 19.874 0.034 20.233 0.105 0.022 004.1 196.3 044.4 DA        
0991-52707-0180 092233.14+050640.06 014 18.354 0.015 18.504 0.020 18.851 0.020 19.209 0.022 19.388 0.053 0.047 020.7 227.1 035.7 DQ        
0554-52000-0138 092234.11+534144.83 042 17.351 0.024 16.532 0.017 16.256 0.014 16.194 0.010 16.165 0.013 0.018 020.9 163.2 043.7 sdA/F     
2087-53415-0618 092234.94+262811.79 028 18.122 0.018 17.223 0.016 16.935 0.012 16.850 0.015 16.788 0.015 0.028 019.2 201.2 043.7 sdA/F     
4641-55947-0024 092235.07+402059.30 021 18.321 0.021 18.319 0.023 18.507 0.013 18.700 0.012 18.910 0.039 0.013 027.1 181.8 045.3 DBA       
1592-52990-0109 092238.40+324518.20 008 19.729 0.038 19.472 0.020 19.729 0.020 19.960 0.035 20.176 0.109 0.017 018.3 192.6 044.9 DA        
0473-51929-0076 092239.15+012725.96 016 18.745 0.032 18.771 0.019 18.912 0.016 19.156 0.024 19.272 0.072 0.031 026.6 230.9 033.8 DB        
3192-54829-0174 092239.92+141221.36 053 17.737 0.026 16.605 0.037 16.707 0.012 16.799 0.015 16.829 0.030 0.025 013.8 216.9 039.9 sdA       
3317-54908-0293 092240.12+194511.92 018 19.686 0.039 18.690 0.018 18.430 0.025 18.312 0.017 18.306 0.028 0.030 014.8 210.0 041.9 sdA/F     
1940-53383-0299 092240.40+262833.52 013 19.316 0.027 18.706 0.017 18.436 0.014 18.413 0.017 18.357 0.029 0.028 045.9 201.2 043.8 DA        
7315-56685-0698 092241.96+462638.81 013 19.720 0.033 19.329 0.020 19.327 0.022 19.373 0.027 19.360 0.057 0.014 037.1 173.2 044.9 DC:       
5718-56693-0110 092246.10+635202.14 007 20.707 0.071 20.336 0.027 20.213 0.028 20.185 0.040 20.206 0.124 0.033 065.0 150.2 040.5 DC        
8298-57390-0262 092247.52+405755.17 049 17.404 0.034 16.455 0.015 16.224 0.017 16.143 0.016 16.133 0.013 0.015 010.7 181.0 045.3 sdA       
2402-54176-0438 092248.40+073638.97 007 20.103 0.041 20.283 0.025 20.610 0.035 20.822 0.060 21.134 0.315 0.047 013.4 224.4 037.0 DB        
2381-53762-0615 092249.37+310623.15 037 18.185 0.032 17.342 0.016 17.067 0.021 16.991 0.018 16.960 0.021 0.019 016.7 194.9 044.7 sdA/F     
3823-55534-0358 092249.52-000335.19 006 21.441 0.132 20.699 0.034 20.533 0.037 20.534 0.051 20.594 0.193 0.022 020.7 232.5 033.1 DA:       
1940-53383-0319 092249.71+265411.29 006 20.304 0.052 19.903 0.022 19.863 0.024 20.006 0.030 19.867 0.103 0.022 069.4 200.7 043.9 DA        
7446-56722-0340 092250.55+604759.46 025 18.497 0.027 18.339 0.013 18.634 0.019 18.911 0.018 19.147 0.050 0.027 013.8 154.0 041.6 DA        
3781-55243-0588 092251.18-003148.26 007 22.289 0.323 20.703 0.039 20.508 0.046 20.393 0.055 20.339 0.167 0.027 032.2 233.0 032.8 sdA       
0767-52252-0325 092252.13+524446.44 049 16.508 0.023 16.130 0.016 16.391 0.014 16.618 0.014 16.899 0.024 0.014 133.8 164.5 043.9 DA        
7306-56684-0722 092253.33+492730.75 009 20.500 0.053 20.329 0.033 20.426 0.026 20.457 0.035 20.308 0.132 0.018 025.3 169.0 044.6 DQ:       
5792-56269-0463 092253.40+250907.68 034 18.155 0.024 17.280 0.019 17.024 0.014 16.923 0.017 16.902 0.018 0.029 022.6 203.0 043.5 sdA/F     
3781-55243-0370 092253.40-023225.12 005 20.874 0.037 19.943 0.037 19.943 0.037 19.883 0.039 20.003 0.098 0.037 075.7 235.0 031.7 DC        
0485-51909-0417 092253.62+611023.69 023 18.145 0.020 17.689 0.020 17.750 0.020 17.871 0.019 17.999 0.032 0.023 032.6 153.5 041.5 DA        
2360-53728-0269 092256.12+181918.68 006 22.705 0.273 19.635 0.021 18.133 0.022 17.693 0.015 17.418 0.024 0.028 041.7 211.9 041.5 dC/DQ     
5308-55976-0646 092257.86+131520.57 016 19.016 0.039 19.037 0.021 19.293 0.017 19.514 0.022 19.743 0.061 0.024 025.8 218.0 039.5 DABZ      
2360-53728-0386 092258.91+185949.30 011 19.187 0.028 18.901 0.020 19.129 0.021 19.359 0.020 19.587 0.057 0.025 013.9 211.0 041.7 DA        
1213-52972-0637 092259.12+372553.94 012 19.696 0.036 18.576 0.013 18.619 0.020 18.669 0.026 18.634 0.045 0.011 011.9 186.0 045.3 sdA       
5733-56575-0018 092300.92+481909.79 022 19.070 0.025 18.515 0.025 18.367 0.022 18.348 0.018 18.449 0.033 0.016 074.8 170.6 044.8 DA        
2402-54176-0289 092301.10+061501.39 017 19.131 0.027 19.189 0.016 19.628 0.023 19.972 0.032 20.189 0.104 0.038 010.6 226.0 036.4 sdB       
5304-55925-0004 092304.50+075332.59 006 21.379 0.079 20.556 0.028 20.201 0.025 20.031 0.035 19.899 0.105 0.040 118.2 224.2 037.2 DZ        
2289-53708-0274 092305.30+201634.06 002 23.487 0.481 20.717 0.030 19.392 0.021 18.995 0.023 18.846 0.043 0.032 024.1 209.4 042.1 dC        
0991-52707-0502 092308.44+054340.52 008 19.832 0.039 19.278 0.028 19.084 0.017 18.996 0.020 18.894 0.048 0.038 052.2 226.5 036.1 DA        
2319-53763-0061 092309.41+215523.81 011 20.002 0.040 19.502 0.021 19.291 0.025 19.258 0.024 19.342 0.052 0.032 101.6 207.3 042.7 DC        
5803-56272-0500 092309.99+293845.50 015 19.451 0.029 18.589 0.028 18.324 0.020 18.187 0.023 18.198 0.026 0.019 012.6 196.9 044.5 sdA/F     
5813-56363-0174 092311.26+460320.98 025 18.248 0.015 18.333 0.020 18.791 0.016 19.107 0.024 19.403 0.071 0.014 037.4 173.7 045.1 DA        
4642-55926-0770 092313.21+383226.55 007 19.628 0.033 19.244 0.025 19.125 0.021 19.142 0.026 19.202 0.071 0.013 154.0 184.4 045.4 DA        
0991-52707-0149 092313.35+051000.97 002 24.695 0.838 20.765 0.032 19.153 0.019 18.555 0.020 18.296 0.027 0.046 041.3 227.2 035.9 dC/DQ     
1740-53050-0458 092313.66+112910.07 023 17.599 0.027 17.762 0.018 18.070 0.017 18.318 0.016 18.569 0.028 0.029 031.8 220.1 038.8 DBH:      
2401-53768-0017 092314.30+294607.21 017 19.845 0.035 18.905 0.033 18.704 0.021 18.571 0.020 18.554 0.031 0.019 013.4 196.8 044.5 sdA/F     
1941-53386-0342 092315.62+315857.49 022 18.309 0.019 17.853 0.014 17.943 0.014 18.089 0.012 18.283 0.024 0.018 085.1 193.7 044.9 DA        
1592-52990-0604 092315.87+334830.78 010 19.781 0.021 19.598 0.018 19.598 0.018 19.862 0.024 20.081 0.068 0.013 009.0 191.1 045.1 DA        
3823-55534-0662 092317.12+010513.06 005 18.617 0.021 18.159 0.023 17.981 0.018 17.996 0.029 18.052 0.029 0.027 186.0 231.4 033.8 DC       
8195-57391-0476 092318.16+575118.23 004 21.176 0.087 21.170 0.045 21.451 0.065 21.637 0.115 21.889 0.431 0.032 000.0 157.7 042.6 DA        
4576-55592-0524 092323.32+363216.02 029 18.712 0.019 17.880 0.028 17.618 0.019 17.536 0.018 17.491 0.027 0.011 025.0 187.3 045.4 sdA/F     
7446-56722-0692 092324.44+621511.66 016 19.121 0.022 19.543 0.024 19.543 0.024 19.926 0.035 20.305 0.140 0.022 005.5 152.1 041.2 DA        
1940-53383-0298 092325.99+262843.66 041 17.373 0.017 16.306 0.022 16.228 0.014 16.284 0.019 16.318 0.012 0.025 016.1 201.3 043.9 sdA/F     
2319-53763-0601 092326.10+230228.02 025 18.318 0.020 18.387 0.018 18.654 0.021 18.853 0.021 19.074 0.055 0.035 023.7 205.9 043.1 DBA       
2402-54176-0247 092326.56+063141.21 011 20.748 0.073 19.880 0.027 19.600 0.024 19.466 0.029 19.509 0.075 0.041 013.2 225.7 036.6 sdA/F     
5731-56363-0454 092326.78+482239.22 020 18.626 0.025 18.950 0.023 18.950 0.023 19.266 0.022 19.704 0.082 0.013 007.8 170.5 044.8 DA        
1592-52990-0066 092329.55+322905.69 009 19.610 0.031 19.362 0.023 19.675 0.017 19.958 0.022 20.257 0.077 0.019 015.8 193.0 045.0 DA        
0473-51929-0074 092329.81+012020.01 021 18.642 0.023 18.343 0.022 18.498 0.013 18.697 0.022 18.818 0.042 0.036 070.8 231.2 034.0 DA        
5310-55983-0560 092332.77+154404.15 026 18.037 0.020 18.261 0.018 18.639 0.016 18.937 0.022 19.355 0.047 0.027 019.7 215.1 040.6 DA        
3781-55243-0340 092334.88-021904.12 010 20.355 0.022 19.786 0.027 19.786 0.027 19.910 0.046 19.799 0.112 0.031 011.0 234.9 032.0 DA        
5792-56269-0443 092334.89+250654.76 019 18.820 0.020 18.620 0.010 18.890 0.020 19.120 0.020 19.320 0.050 0.000 017.0 000.0 000.0 DA        
4642-55926-0214 092336.20+371755.44 042 16.587 0.025 16.509 0.029 16.910 0.017 17.162 0.018 17.561 0.027 0.013 052.7 186.2 045.4 DA        
5304-55925-0998 092337.70+085207.82 006 21.296 0.090 20.329 0.025 20.049 0.030 19.956 0.030 19.836 0.079 0.052 039.8 223.2 037.8 sdA/F     
2304-53762-0008 092339.23+212859.99 040 16.413 0.024 16.607 0.012 16.607 0.012 16.873 0.020 17.167 0.021 0.034 000.0 207.9 042.6 DA        
2319-53763-0072 092339.57+220620.42 007 20.123 0.037 20.047 0.020 20.245 0.027 20.482 0.045 20.685 0.198 0.030 019.9 207.1 042.8 DB        
0939-52636-0391 092339.95+412522.84 011 19.371 0.034 19.058 0.022 19.246 0.027 19.438 0.023 19.725 0.068 0.014 031.1 180.3 045.5 DA        
2402-54176-0378 092340.00+080616.61 006 21.044 0.077 20.495 0.029 20.140 0.028 20.088 0.033 20.196 0.103 0.039 032.3 224.0 037.4 DA        
2319-53763-0068 092340.49+215029.40 015 19.935 0.036 19.058 0.023 18.752 0.024 18.624 0.019 18.600 0.033 0.031 010.6 207.4 042.8 sdA/F     
5803-56272-0600 092340.89+301645.94 008 21.301 0.101 20.020 0.023 20.044 0.030 20.028 0.028 19.996 0.085 0.021 044.0 196.1 044.7 sdA       
7453-56749-0549 092342.70+005509.77 050 17.537 0.012 16.671 0.012 16.418 0.012 16.317 0.010 16.313 0.017 0.027 028.4 231.7 033.8 sdA/F     
2402-54176-0232 092343.18+071404.79 016 19.233 0.028 18.956 0.017 19.221 0.020 19.541 0.030 19.830 0.101 0.042 021.8 225.0 037.0 DA        
8195-57391-0614 092343.24+584436.93 021 19.291 0.024 18.853 0.018 19.010 0.015 19.119 0.023 19.290 0.055 0.025 007.5 156.5 042.4 DA        
1740-53050-0052 092344.19+101458.86 009 19.721 0.034 19.227 0.025 19.412 0.021 19.570 0.024 19.811 0.071 0.035 011.4 221.6 038.4 DA        
5803-56272-0596 092345.59+302804.81 072 15.916 0.022 15.709 0.019 16.089 0.011 16.378 0.015 16.668 0.019 0.022 025.1 195.8 044.8 DA        
2402-54176-0231 092346.23+071258.90 007 21.480 0.095 20.439 0.028 20.214 0.025 20.064 0.036 20.053 0.126 0.043 012.7 225.0 037.0 sdA/F     
5309-55929-0634 092346.98+093128.85 016 20.175 0.038 19.289 0.017 18.978 0.018 18.856 0.019 18.832 0.042 0.045 016.6 222.4 038.1 sdA/F     
3823-55534-0302 092346.99-001739.82 012 20.665 0.051 20.107 0.020 19.868 0.019 19.791 0.023 19.799 0.077 0.024 043.6 232.9 033.1 DA:       
2291-53714-0103 092347.43+241303.64 014 19.077 0.029 18.549 0.015 18.400 0.015 18.361 0.016 18.431 0.036 0.028 144.9 204.3 043.5 DA        
1740-53050-0147 092347.83+102209.19 009 19.713 0.039 19.202 0.019 19.137 0.018 19.113 0.018 19.359 0.057 0.031 046.1 221.5 038.5 DA        
3317-54908-0236 092350.56+195934.12 030 18.875 0.024 18.078 0.019 17.744 0.017 17.631 0.016 17.578 0.025 0.031 023.2 209.8 042.2 sdA/F     
2360-53728-0296 092351.85+180113.24 036 17.783 0.017 16.934 0.042 16.650 0.016 16.517 0.021 16.525 0.027 0.028 011.7 212.3 041.6 sdA/F     
2382-54169-0195 092353.15+070017.07 034 17.802 0.018 16.883 0.012 16.632 0.009 16.573 0.018 16.540 0.016 0.045 013.1 225.3 036.9 sdA/F     
2319-53763-0603 092353.30+224957.69 016 20.023 0.042 19.176 0.020 18.824 0.016 18.667 0.018 18.619 0.039 0.038 011.0 206.2 043.1 sdA/F     
0833-52314-0409 092354.09+465438.83 041 16.872 0.010 16.025 0.023 15.750 0.012 15.648 0.017 15.640 0.019 0.011 016.6 172.5 045.1 sdA/F     
5309-55929-0620 092355.25+085716.94 046 16.290 0.019 16.400 0.017 16.753 0.034 17.031 0.022 17.322 0.026 0.052 054.2 223.1 037.9 DB        
5309-55929-0612 092355.90+090209.27 022 18.955 0.026 18.674 0.018 18.695 0.035 18.734 0.024 18.805 0.040 0.052 043.8 223.0 037.9 DC        
2360-53728-0226 092356.51+184242.67 015 18.948 0.026 18.486 0.013 18.334 0.013 18.360 0.013 18.376 0.028 0.028 164.5 211.5 041.8 DQ        
2319-53763-0024 092356.66+213928.44 008 20.243 0.042 19.932 0.025 20.135 0.031 20.456 0.045 20.589 0.173 0.038 033.6 207.7 042.8 DA        
4576-55592-0474 092357.22+360837.32 057 15.753 0.011 15.775 0.023 16.221 0.011 16.539 0.011 16.852 0.018 0.011 095.9 187.8 045.5 DA        
2402-54176-0369 092359.01+081603.22 015 20.547 0.057 19.353 0.022 19.479 0.019 19.594 0.030 19.642 0.088 0.043 026.7 223.9 037.6 sdA       
7315-56685-0298 092359.28+452525.55 026 18.615 0.032 18.142 0.022 18.387 0.020 18.586 0.019 18.854 0.053 0.011 044.3 174.6 045.3 DA        
2289-53708-0250 092400.74+200114.57 006 20.029 0.039 19.704 0.022 19.876 0.023 20.082 0.032 20.413 0.144 0.031 018.6 209.8 042.3 DA        
2440-53818-0545 092403.61+152507.90 010 19.652 0.030 19.237 0.023 19.451 0.017 19.627 0.026 19.969 0.081 0.022 012.2 215.6 040.6 DA        
5712-56602-0116 092404.81+593128.92 032 17.558 0.013 17.559 0.023 17.947 0.016 18.275 0.021 18.589 0.035 0.022 027.6 155.5 042.2 DA        
2401-53768-0622 092405.74+304900.27 033 17.793 0.015 18.079 0.019 18.595 0.028 18.919 0.026 19.227 0.047 0.022 015.6 195.4 044.9 DA        
5310-55983-0436 092411.28+140742.98 007 21.578 0.125 20.323 0.028 20.092 0.026 20.049 0.032 19.970 0.084 0.026 014.4 217.1 040.2 sdA/F     
7446-56722-0320 092411.55+610437.79 014 19.557 0.029 19.294 0.027 19.549 0.019 19.821 0.029 19.972 0.099 0.022 024.4 153.5 041.7 DA        
1740-53050-0515 092412.25+105530.85 049 16.691 0.012 15.528 0.013 15.408 0.017 15.371 0.016 15.369 0.013 0.026 010.9 220.9 038.8 sdA       
2402-54176-0421 092412.78+073236.91 007 21.254 0.078 20.254 0.028 20.056 0.023 19.994 0.034 19.718 0.105 0.039 014.1 224.7 037.3 sdA/F     
1940-53383-0348 092413.50+273432.93 040 16.786 0.020 16.586 0.021 16.895 0.011 17.173 0.014 17.438 0.022 0.017 050.6 199.8 044.3 DA        
2382-54169-0465 092414.04+074843.67 034 18.031 0.031 17.101 0.013 16.814 0.015 16.706 0.022 16.689 0.017 0.038 010.5 224.4 037.4 sdA/F     
2402-54176-0260 092414.13+063620.34 029 19.524 0.035 18.519 0.020 18.276 0.022 18.178 0.020 18.104 0.030 0.050 014.4 225.8 036.8 sdA/F     
5309-55929-0652 092414.58+090940.24 021 18.618 0.019 18.638 0.017 18.927 0.014 19.124 0.020 19.319 0.069 0.050 060.2 222.9 038.0 DB        
8196-57346-0921 092415.31+563750.61 033 17.996 0.015 17.923 0.014 18.258 0.016 18.533 0.018 18.860 0.041 0.030 013.6 159.2 043.1 DA        
2382-54169-0403 092415.64+080600.63 028 18.354 0.019 17.421 0.025 17.140 0.027 17.042 0.017 17.043 0.022 0.041 023.8 224.1 037.5 sdA/F     
1878-54474-0395 092416.44+671013.20 031 17.170 0.020 17.232 0.018 17.618 0.022 17.929 0.017 18.238 0.038 0.089 016.8 146.1 039.3 DA        
2402-54176-0476 092417.15+072418.27 034 19.165 0.024 18.216 0.012 17.977 0.018 17.837 0.024 17.880 0.025 0.040 014.5 224.9 037.2 sdA/F     
5305-55984-0002 092417.97+142238.04 019 18.973 0.047 18.933 0.023 19.318 0.039 19.803 0.066 20.198 0.168 0.024 035.7 216.9 040.3 DAH       
0900-52637-0409 092417.98+492141.10 057 16.780 0.029 15.921 0.029 15.634 0.018 15.533 0.016 15.545 0.015 0.019 021.6 169.1 044.8 sdA/F     
3212-54851-0396 092419.62+230546.88 014 20.235 0.040 19.320 0.024 19.029 0.018 18.956 0.023 18.905 0.048 0.031 010.2 205.9 043.3 sdA/F     
5730-56607-0880 092420.23+514952.69 017 19.485 0.031 18.990 0.022 19.235 0.016 19.437 0.023 19.621 0.066 0.010 064.0 165.7 044.3 DA        
2402-54176-0230 092421.86+064224.53 007 20.623 0.055 20.281 0.029 20.422 0.036 20.672 0.058 20.787 0.244 0.049 024.2 225.7 036.9 DA        
5309-55929-0660 092422.70+085343.13 024 19.362 0.029 18.446 0.021 18.151 0.014 18.041 0.018 18.003 0.026 0.054 013.7 223.2 037.9 sdA/F     
4696-56354-0436 092424.43+441406.53 028 18.236 0.036 17.966 0.015 18.224 0.011 18.473 0.016 18.726 0.035 0.015 033.2 176.3 045.5 DA        
4576-55592-0454 092425.07+352937.28 015 19.272 0.025 19.177 0.018 19.534 0.028 19.768 0.031 20.187 0.123 0.018 013.9 188.8 045.5 DA        
5731-56363-0582 092425.34+502436.75 019 19.120 0.021 18.674 0.018 18.747 0.018 18.827 0.017 19.113 0.043 0.013 025.2 167.6 044.6 DA        
3212-54851-0322 092425.35+234716.94 011 20.812 0.026 19.625 0.023 19.625 0.023 19.619 0.022 19.675 0.062 0.031 003.7 205.0 043.5 sdA       
5712-56602-0908 092429.74+602236.70 022 18.186 0.026 18.339 0.020 18.722 0.020 19.027 0.020 19.236 0.072 0.027 024.7 154.4 042.0 DA        
2402-54176-0411 092430.40+080952.57 008 20.882 0.066 20.057 0.030 19.772 0.032 19.637 0.026 19.523 0.060 0.043 010.7 224.1 037.6 sdA/F     
1941-53386-0264 092430.80+312032.33 010 20.627 0.057 18.736 0.019 17.927 0.014 17.626 0.021 17.505 0.023 0.020 418.5 194.6 045.1 DC        
5307-55998-0904 092433.52+181507.79 016 19.885 0.034 19.032 0.019 18.717 0.013 18.628 0.016 18.621 0.032 0.033 011.1 212.1 041.8 sdA/F     
2402-54176-0420 092433.88+081913.99 008 20.979 0.076 20.019 0.019 19.752 0.022 19.583 0.027 19.525 0.096 0.048 018.6 223.9 037.7 sdA/F     
5792-56269-0382 092435.25+250759.98 019 19.180 0.026 18.936 0.026 19.275 0.024 19.518 0.024 19.827 0.070 0.027 031.0 203.2 043.9 DA        
5712-56602-0085 092435.60+584232.26 024 18.507 0.025 18.476 0.015 18.827 0.020 19.135 0.025 19.435 0.073 0.027 014.2 156.5 042.5 DA        
8832-57445-0488 092438.27+390009.70 025 18.985 0.027 18.123 0.026 17.851 0.016 17.740 0.015 17.747 0.021 0.012 010.7 183.8 045.7 sdA/F     
0554-52000-0098 092438.60+533610.48 009 19.440 0.029 19.028 0.020 19.071 0.022 19.148 0.027 19.240 0.057 0.018 049.3 163.3 044.0 DA        
2402-54176-0403 092439.54+081030.04 032 19.134 0.028 18.264 0.025 18.000 0.028 17.832 0.018 17.779 0.025 0.045 010.7 224.1 037.7 sdA/F     
5730-56607-0900 092441.32+511557.76 019 18.866 0.022 18.883 0.019 19.297 0.016 19.592 0.021 20.031 0.106 0.012 055.2 166.4 044.5 DA        
2293-53730-0353 092442.17+231855.43 006 20.272 0.040 19.793 0.019 19.711 0.024 19.672 0.027 19.766 0.071 0.028 040.8 205.6 043.4 DA        
1878-54474-0400 092443.29+670954.75 040 17.373 0.021 16.402 0.017 16.064 0.021 15.881 0.015 15.861 0.029 0.096 012.1 146.1 039.4 sdA/F     
2402-54176-0409 092444.48+080151.00 012 17.797 0.017 17.901 0.025 17.655 0.028 17.438 0.017 17.201 0.022 0.041 019.6 224.3 037.6 CV        
0452-51911-0351 092444.71+581024.53 011 18.939 0.024 18.822 0.025 18.888 0.017 19.052 0.025 19.279 0.056 0.027 049.4 157.2 042.7 DC        
2382-54169-0406 092446.68+080658.67 023 18.793 0.022 17.882 0.025 17.659 0.028 17.540 0.017 17.505 0.023 0.043 013.3 224.2 037.7 sdA/F     
5774-56002-0280 092447.11+231917.66 050 15.584 0.011 15.563 0.014 15.970 0.019 16.195 0.020 16.372 0.021 0.028 011.4 205.6 043.4 sdB       
4639-55944-0860 092450.04+430136.48 004 23.633 0.353 21.112 0.033 20.888 0.032 20.817 0.047 20.698 0.143 0.014 051.8 178.0 045.6 DZ:       
8832-57445-0467 092451.55+385327.17 022 18.784 0.023 18.420 0.019 18.368 0.021 18.401 0.021 18.462 0.039 0.013 036.0 183.9 045.7 DA        
7315-56685-0778 092451.92+463341.46 026 18.126 0.034 17.991 0.023 18.317 0.026 18.558 0.021 18.778 0.039 0.014 043.3 173.0 045.3 DA        
2402-54176-0209 092452.24+062648.83 019 19.504 0.032 19.083 0.025 19.354 0.025 19.569 0.024 19.844 0.093 0.043 031.0 226.0 036.9 DA        
0474-52000-0448 092452.40+002449.02 021 18.163 0.019 18.030 0.020 18.215 0.015 17.869 0.015 17.406 0.023 0.030 015.8 232.4 033.8 DA+M      
0473-51929-0627 092452.74+020712.26 016 18.545 0.023 18.552 0.029 18.777 0.021 18.960 0.023 19.293 0.075 0.039 037.9 230.6 034.7 DB        
0555-52266-0262 092454.58+543422.30 042 17.046 0.026 17.195 0.011 17.641 0.013 17.988 0.013 18.265 0.033 0.025 031.5 161.9 043.8 DA        
2402-54176-0416 092454.68+075716.29 020 19.946 0.033 19.038 0.024 18.762 0.016 18.679 0.025 18.632 0.045 0.038 012.7 224.4 037.6 sdA/F     
2319-53763-0628 092455.12+223246.32 022 18.221 0.013 18.296 0.016 18.296 0.016 18.592 0.021 18.896 0.040 0.027 011.0 206.6 043.2 DA        
1302-52763-0514 092455.13+085319.01 038 17.554 0.020 16.667 0.021 16.331 0.013 16.217 0.017 16.190 0.020 0.052 028.2 223.3 038.0 sdA/F     
3317-54908-0380 092457.26+210721.46 009 21.114 0.075 20.035 0.023 19.956 0.026 19.882 0.030 20.025 0.085 0.032 012.8 208.5 042.8 sdA/F     
5813-56363-0082 092457.27+452712.56 008 20.391 0.060 19.976 0.025 20.063 0.034 20.086 0.036 19.985 0.138 0.014 025.7 174.5 045.4 DA        
5309-55929-0342 092457.51+083316.82 018 18.864 0.023 19.099 0.034 19.486 0.019 19.858 0.025 20.101 0.096 0.049 016.7 223.7 037.9 DA        
2577-54086-0639 092457.72+124519.43 009 19.738 0.042 19.424 0.019 19.713 0.029 19.960 0.027 20.100 0.076 0.036 026.5 218.9 039.8 DA        
7446-56722-0750 092458.70+622927.88 006 21.303 0.127 20.717 0.031 20.544 0.039 20.546 0.050 20.534 0.181 0.023 023.7 151.7 041.3 DC:       
5730-56607-0104 092500.09+503052.59 015 19.233 0.025 19.166 0.017 19.558 0.020 19.865 0.027 20.312 0.120 0.013 022.7 167.5 044.7 DA        
3319-54915-0287 092509.48+084820.02 041 18.775 0.022 17.708 0.023 17.568 0.018 17.564 0.021 17.601 0.019 0.051 011.5 223.5 038.1 sdA/F     
2289-53708-0213 092510.52+195433.03 037 17.478 0.018 16.576 0.030 16.319 0.017 16.223 0.019 16.236 0.029 0.031 020.2 210.1 042.5 sdA/F     
5307-55998-0066 092511.09+164119.76 029 18.350 0.021 18.094 0.017 18.369 0.016 18.512 0.020 18.870 0.040 0.023 046.9 214.1 041.4 DA        
0991-52707-0102 092511.61+050932.44 048 15.634 0.019 15.188 0.029 15.302 0.023 15.492 0.023 15.709 0.026 0.045 172.7 227.5 036.3 DA        
5310-55983-0616 092514.35+145850.12 017 20.053 0.046 19.237 0.020 18.947 0.019 18.838 0.018 18.816 0.040 0.023 019.3 216.2 040.7 sdA/F     
1940-53383-0253 092515.41+255736.30 011 19.346 0.030 19.124 0.021 19.414 0.019 19.728 0.037 19.664 0.090 0.023 025.7 202.1 044.2 DA        
5306-55926-0025 092516.17+102943.33 016 19.124 0.025 18.940 0.018 19.282 0.017 19.539 0.024 19.703 0.078 0.028 026.0 221.6 038.9 DA        
5767-56245-0326 092518.36+180534.15 069 15.986 0.020 16.556 0.017 16.556 0.017 16.899 0.022 17.224 0.024 0.039 004.9 212.4 041.9 DA        
3317-54908-0376 092520.65+210556.30 009 21.044 0.073 19.932 0.020 19.870 0.030 19.934 0.035 19.884 0.083 0.031 013.4 208.6 042.9 sdA/F     
1938-53379-0608 092523.10+313019.09 013 21.049 0.086 18.962 0.021 18.610 0.015 18.633 0.016 18.746 0.041 0.019 137.0 194.4 045.3 DZ        
5726-56626-0342 092525.45+525651.54 030 18.017 0.024 17.921 0.025 18.016 0.015 18.180 0.016 18.428 0.034 0.013 067.4 164.1 044.2 DC        
7285-56991-0105 092526.56+535312.27 029 18.277 0.017 18.185 0.015 18.545 0.016 18.818 0.018 19.217 0.050 0.015 016.7 162.8 044.0 DA        
0475-51965-0315 092527.47+011328.66 012 19.054 0.022 18.592 0.020 18.699 0.019 18.765 0.019 18.881 0.048 0.036 018.4 231.6 034.3 DAH       
7297-57040-0625 092527.67+514234.17 006 20.934 0.075 20.604 0.030 20.505 0.029 20.620 0.043 20.693 0.224 0.011 035.8 165.8 044.5 sdA       
0991-52707-0058 092528.22+044952.40 019 18.500 0.029 18.037 0.013 18.168 0.020 18.278 0.017 18.525 0.031 0.046 053.0 227.9 036.2 DA        
7315-56685-0226 092528.53+454718.24 005 20.708 0.064 20.293 0.027 20.171 0.029 20.276 0.040 20.195 0.124 0.018 037.4 174.1 045.5 DA        
8196-57346-0098 092528.79+551920.29 005 21.473 0.112 21.181 0.039 21.295 0.064 21.269 0.096 21.239 0.350 0.030 000.0 160.9 043.7 DA        
2319-53763-0622 092530.18+222045.01 015 20.130 0.043 19.221 0.017 18.980 0.014 18.896 0.020 18.823 0.044 0.023 013.3 207.0 043.3 sdA/F     
2402-54176-0491 092533.11+072922.98 009 21.170 0.082 20.225 0.024 19.982 0.027 19.837 0.034 19.873 0.124 0.044 012.5 225.0 037.5 sdA/F     
0991-52707-0572 092533.92+060940.66 002 23.524 0.837 20.603 0.031 19.047 0.022 18.536 0.019 18.345 0.030 0.039 049.6 226.4 036.9 dC        
5310-55983-0414 092534.09+142526.24 006 22.016 0.181 20.627 0.091 20.388 0.162 20.279 0.189 20.196 0.148 0.027 012.8 217.0 040.6 sdA/F     
3265-54888-0265 092537.14+425406.34 019 19.568 0.028 18.691 0.018 18.398 0.015 18.294 0.033 18.273 0.058 0.012 016.9 178.2 045.8 sdA/F     
1302-52763-0553 092537.47+085641.35 032 18.032 0.020 17.153 0.019 16.902 0.015 16.803 0.012 16.778 0.020 0.048 013.5 223.4 038.2 sdA/F     
5810-56358-0792 092539.09+345445.52 026 18.421 0.014 18.426 0.025 18.709 0.018 18.919 0.021 19.197 0.050 0.019 028.1 189.6 045.7 DB        
2578-54093-0233 092539.24+123140.12 009 19.477 0.050 19.255 0.017 19.541 0.017 19.836 0.027 20.150 0.090 0.037 029.2 219.2 039.8 DA        
3781-55243-0770 092539.56-013329.99 023 18.518 0.015 19.313 0.022 19.313 0.022 19.625 0.028 19.778 0.114 0.027 009.3 234.5 032.8 DA        
0555-52266-0325 092539.59+555118.67 007 20.271 0.053 19.861 0.019 19.904 0.022 19.946 0.035 20.110 0.139 0.020 040.9 160.2 043.5 DA        
5730-56607-0940 092540.36+511229.66 014 19.132 0.020 19.488 0.017 19.488 0.017 19.775 0.024 20.120 0.118 0.015 009.3 166.5 044.7 DB        
2290-53727-0013 092540.41+211757.67 012 19.136 0.024 18.673 0.019 18.823 0.018 18.929 0.030 19.102 0.045 0.032 050.6 208.3 043.0 DA        
2368-53758-0340 092542.14+175044.25 007 20.034 0.039 19.636 0.024 19.670 0.021 19.797 0.024 19.948 0.072 0.031 027.0 212.8 041.9 DA        
0991-52707-0587 092543.02+055038.52 019 18.598 0.023 18.202 0.025 18.153 0.017 18.189 0.019 18.220 0.029 0.054 130.4 226.8 036.8 DA        
3212-54851-0249 092543.04+213434.67 069 17.056 0.027 15.959 0.015 15.947 0.012 15.937 0.015 15.985 0.032 0.033 020.9 208.0 043.1 sdA       
2402-54176-0448 092543.44+082737.26 007 20.578 0.058 20.219 0.023 20.144 0.027 20.162 0.046 20.232 0.184 0.044 080.5 223.9 038.0 DA        
5309-55929-0734 092545.12+084727.86 007 20.790 0.064 20.406 0.028 20.236 0.031 20.123 0.039 20.242 0.147 0.050 042.9 223.6 038.2 sdA/F     
1302-52763-0565 092545.39+092853.83 007 19.748 0.037 19.184 0.015 19.399 0.020 19.557 0.025 19.585 0.075 0.042 055.0 222.8 038.5 DA        
3192-54829-0527 092545.41+155501.88 046 18.365 0.035 17.374 0.023 17.252 0.020 17.180 0.019 17.236 0.017 0.030 012.9 215.2 041.2 sdA       
0568-52254-0452 092547.59+042248.18 020 18.589 0.022 18.164 0.022 18.248 0.013 18.381 0.014 18.519 0.030 0.036 035.5 228.4 036.0 DA        
0568-52254-0173 092550.63+032809.11 019 18.576 0.018 18.296 0.021 18.538 0.016 18.807 0.015 18.838 0.043 0.028 017.9 229.4 035.6 DA        
0452-51911-0280 092551.39+574053.23 016 18.171 0.016 18.221 0.024 18.576 0.012 18.866 0.017 19.155 0.057 0.031 034.8 157.8 043.0 DA        
2402-54176-0137 092551.54+060225.58 007 20.569 0.056 20.226 0.027 20.478 0.031 20.789 0.053 20.883 0.174 0.045 020.4 226.6 036.9 DA        
1274-52995-0173 092551.68+354000.28 023 18.402 0.023 17.870 0.018 17.686 0.022 17.657 0.028 17.690 0.024 0.014 088.5 188.5 045.8 DA        
7286-57096-0568 092553.76+540748.40 023 18.617 0.024 18.846 0.020 18.846 0.020 19.116 0.019 19.329 0.072 0.016 004.6 162.5 044.0 DA        
1940-53383-0207 092554.48+260652.85 019 18.691 0.017 18.471 0.018 18.471 0.018 18.651 0.022 18.885 0.050 0.024 008.0 201.9 044.4 DA        
5774-56002-0820 092555.87+234110.28 009 20.292 0.030 19.658 0.019 19.658 0.019 19.611 0.026 19.591 0.094 0.028 000.0 205.2 043.8 DB:       
0991-52707-0615 092558.34+055909.17 018 18.653 0.029 18.220 0.019 18.317 0.014 18.507 0.016 18.680 0.033 0.048 037.1 226.7 036.9 DA        
4796-55924-0372 092600.57+040846.43 003 24.797 0.891 22.878 0.331 20.957 0.181 20.481 0.203 19.305 0.096 0.032 024.3 228.7 036.0 dC        
4696-56354-0680 092601.97+452554.28 021 18.849 0.024 18.572 0.024 18.914 0.020 19.148 0.023 19.381 0.059 0.014 037.8 174.5 045.6 DA        
3264-54889-0609 092603.57+444928.55 055 17.338 0.021 16.437 0.023 16.268 0.027 16.271 0.019 16.300 0.023 0.017 027.0 175.4 045.7 sdA       
4639-55944-0888 092608.50+431308.23 009 20.543 0.041 20.043 0.027 19.965 0.021 19.977 0.029 20.147 0.094 0.015 051.5 177.7 045.9 DA        
4640-55927-0380 092608.65+394559.46 014 19.340 0.026 19.132 0.026 19.438 0.020 19.738 0.024 19.882 0.085 0.011 012.7 182.7 046.0 DA        
3212-54851-0189 092609.45+223927.50 052 17.978 0.021 17.099 0.023 16.756 0.019 16.633 0.018 16.579 0.015 0.022 013.5 206.6 043.5 sdA/F     
5767-56245-0286 092612.58+175950.67 037 18.373 0.019 18.255 0.026 18.559 0.016 18.849 0.021 19.054 0.037 0.030 026.7 212.6 042.1 DA        
0900-52637-0041 092613.46+472521.11 019 18.773 0.018 18.390 0.019 18.241 0.021 18.282 0.014 18.417 0.028 0.014 080.4 171.7 045.4 DQ        
5792-56269-0298 092615.15+250035.34 017 19.515 0.032 19.189 0.018 19.188 0.018 19.271 0.020 19.426 0.058 0.024 163.6 203.5 044.2 DC        
3265-54888-0296 092615.37+422716.22 026 18.995 0.025 18.142 0.018 17.882 0.018 17.821 0.022 17.804 0.025 0.013 013.4 178.8 045.9 sdA/F     
4576-55592-0608 092621.91+364209.67 010 20.084 0.039 19.274 0.015 18.921 0.015 18.805 0.022 18.822 0.036 0.011 104.7 187.1 046.0 DA        
0767-52252-0412 092624.04+525430.42 049 17.196 0.021 16.169 0.020 16.141 0.027 16.212 0.016 16.252 0.026 0.011 012.4 164.1 044.4 sdA/F     
2294-53733-0352 092625.26+254826.05 047 18.064 0.018 17.617 0.022 17.748 0.011 17.898 0.015 18.141 0.026 0.021 043.4 202.4 044.4 DA        
8198-57374-0023 092627.21+581737.29 019 19.843 0.036 18.843 0.019 18.590 0.015 18.517 0.018 18.442 0.038 0.031 011.5 157.0 042.9 sdA/F     
2293-53730-0302 092628.07+230316.07 007 19.643 0.033 19.615 0.018 19.935 0.022 20.166 0.031 20.417 0.130 0.024 054.1 206.1 043.7 DB:       
2402-54176-0532 092636.76+080739.03 014 19.573 0.032 19.415 0.021 19.736 0.024 19.992 0.029 20.169 0.109 0.043 036.0 224.4 038.1 DA        
2402-54176-0122 092638.40+060532.31 023 18.832 0.024 18.551 0.019 18.640 0.020 18.725 0.017 18.865 0.041 0.052 068.0 226.7 037.1 DQ        
3317-54908-0161 092638.69+194547.67 026 19.665 0.034 18.512 0.019 18.449 0.016 18.501 0.019 18.547 0.033 0.033 011.5 210.4 042.8 sdA       
0452-51911-0290 092639.66+571813.80 007 19.743 0.034 19.362 0.014 19.513 0.026 19.674 0.023 19.678 0.086 0.025 022.1 158.2 043.2 DA        
8192-57348-0456 092641.29+550851.37 034 18.646 0.021 17.710 0.019 17.453 0.013 17.356 0.012 17.326 0.027 0.029 012.2 161.1 043.9 sdA/F     
4576-55592-0654 092645.02+363944.61 010 20.165 0.041 19.814 0.018 19.785 0.020 19.824 0.029 19.847 0.075 0.012 042.2 187.1 046.0 DA        
7315-56685-0866 092645.08+473317.90 008 20.718 0.060 20.054 0.027 19.930 0.023 20.043 0.045 19.785 0.093 0.014 066.3 171.5 045.5 DA        
5308-55976-0152 092646.30+122135.68 032 17.601 0.031 17.991 0.017 17.991 0.017 18.299 0.020 18.573 0.028 0.035 011.2 219.6 040.0 DA        
0833-52314-0553 092647.36+455757.01 011 19.362 0.026 18.883 0.021 18.818 0.021 18.792 0.016 18.896 0.049 0.021 056.5 173.8 045.7 DA        
3212-54851-0219 092648.39+215330.54 012 20.590 0.054 19.531 0.022 19.281 0.029 19.173 0.023 19.170 0.049 0.027 012.1 207.7 043.5 sdA/F     
3825-55533-0530 092648.68+002008.41 050 17.792 0.015 16.904 0.012 16.641 0.018 16.521 0.014 16.463 0.019 0.028 014.6 232.8 034.1 sdA/F     
3781-55243-0221 092649.27-014833.52 007 21.452 0.098 21.010 0.033 20.959 0.042 21.017 0.057 21.118 0.261 0.025 000.0 234.9 032.9 DA:       
2382-54169-0531 092649.44+080140.50 039 17.442 0.018 16.501 0.012 16.217 0.018 16.156 0.014 16.124 0.019 0.044 013.9 224.6 038.1 sdA/F     
2294-53733-0359 092651.43+254858.98 009 19.746 0.032 19.835 0.025 20.112 0.022 20.330 0.038 20.418 0.127 0.021 026.4 202.4 044.5 DB        
2402-54176-0538 092651.54+080908.33 007 21.313 0.095 20.285 0.028 19.903 0.024 19.751 0.028 19.654 0.070 0.044 007.8 224.4 038.1 sdA       
1274-52995-0509 092652.43+361734.38 047 16.781 0.023 15.872 0.016 15.739 0.020 15.791 0.021 15.812 0.017 0.011 025.3 187.7 046.1 sdA       
2382-54169-0527 092653.78+081903.91 028 18.325 0.025 17.425 0.022 17.153 0.017 17.054 0.018 17.053 0.026 0.046 012.9 224.3 038.2 sdA/F     
3781-55243-0856 092654.51-013111.01 030 18.439 0.024 18.496 0.017 18.855 0.016 19.094 0.018 19.292 0.081 0.027 023.5 234.6 033.1 DB        
3265-54888-0338 092655.16+442155.01 009 19.302 0.022 18.579 0.021 18.209 0.017 18.137 0.022 18.093 0.037 0.017 302.5 176.0 045.9 DC        
5312-56001-0530 092655.20+172721.08 008 20.555 0.051 20.114 0.033 19.926 0.021 19.921 0.027 19.938 0.077 0.027 040.6 213.4 042.0 DA        
2360-53728-0405 092656.92+193630.21 010 19.043 0.030 18.675 0.019 18.626 0.017 18.672 0.015 18.803 0.031 0.033 051.7 210.7 042.8 DA        
7297-57040-0674 092657.65+511535.81 038 18.547 0.019 17.636 0.020 17.392 0.015 17.311 0.013 17.285 0.020 0.015 011.9 166.3 044.9 sdA/F     
1940-53383-0139 092701.68+262424.31 030 18.458 0.020 17.336 0.026 17.380 0.015 17.380 0.015 17.434 0.020 0.024 017.7 201.6 044.7 sdA       
2402-54176-0539 092702.27+080744.74 006 20.893 0.078 20.481 0.030 20.376 0.030 20.361 0.039 20.407 0.121 0.044 041.5 224.5 038.2 DA        
1878-54474-0295 092702.30+660414.41 005 19.678 0.025 19.642 0.023 19.642 0.023 19.842 0.038 19.997 0.126 0.153 000.0 147.3 040.1 DC:       
1941-53386-0236 092703.55+312840.00 016 18.924 0.022 18.464 0.022 18.514 0.021 18.591 0.021 18.760 0.040 0.019 050.1 194.6 045.6 DA        
1275-52996-0344 092703.64+371942.68 006 20.243 0.052 19.757 0.018 19.722 0.033 19.734 0.028 19.775 0.084 0.011 035.6 186.2 046.1 DA        
0900-52637-0111 092705.65+482715.30 010 19.699 0.029 19.252 0.015 19.492 0.020 19.753 0.022 20.067 0.076 0.011 023.2 170.2 045.4 DA        
2289-53708-0461 092707.20+212312.93 006 19.978 0.035 19.617 0.021 19.870 0.035 19.881 0.030 19.759 0.068 0.031 031.3 208.4 043.4 DA+M      
5774-56002-0158 092709.57+232756.72 020 18.757 0.020 18.855 0.020 19.212 0.018 19.461 0.028 19.854 0.105 0.027 017.0 205.6 044.0 DA        
1940-53383-0404 092710.86+280818.11 028 18.559 0.024 17.697 0.023 17.460 0.011 17.389 0.017 17.347 0.022 0.018 012.3 199.2 045.1 sdA/F     
5797-56273-0968 092712.02+284629.28 044 16.993 0.010 17.001 0.019 17.379 0.018 17.446 0.020 17.244 0.018 0.020 015.5 198.4 045.2 DA+M      
5731-56363-0290 092713.46+475659.28 033 17.699 0.016 17.450 0.015 17.704 0.014 17.934 0.015 18.283 0.026 0.016 067.6 170.9 045.5 DA        
5312-56001-0472 092716.15+163359.72 022 18.674 0.017 18.827 0.017 18.827 0.017 19.116 0.021 19.316 0.053 0.029 004.9 214.5 041.8 DA        
2289-53708-0179 092716.53+204527.26 007 19.872 0.034 19.512 0.020 19.653 0.019 19.914 0.029 20.165 0.119 0.035 032.5 209.2 043.2 DA        
5307-55998-0988 092717.43+171825.95 027 18.272 0.019 18.127 0.018 18.462 0.016 18.734 0.019 18.997 0.040 0.027 018.6 213.6 042.1 DA        
0474-52000-0084 092717.44-005416.53 010 19.477 0.028 19.029 0.023 19.200 0.024 19.400 0.026 19.568 0.080 0.029 012.0 234.1 033.5 DA        
4871-55928-0424 092722.33+060339.07 014 20.051 0.040 19.426 0.023 19.269 0.019 19.227 0.022 19.232 0.047 0.053 064.7 226.8 037.2 DA        
3781-55243-0126 092722.50-022157.04 007 21.209 0.116 20.754 0.036 20.598 0.044 20.447 0.050 20.149 0.152 0.029 003.3 235.5 032.7 DA        
3823-55534-0940 092723.96+002847.62 027 19.254 0.021 18.842 0.016 18.733 0.013 18.725 0.020 18.804 0.036 0.030 059.8 232.7 034.3 DA        
2360-53728-0091 092726.95+171635.16 006 19.715 0.031 19.459 0.021 19.720 0.021 20.034 0.030 20.366 0.111 0.028 018.5 213.7 042.1 DA        
5731-56363-0310 092727.00+483114.73 009 20.410 0.041 19.834 0.016 19.557 0.020 19.510 0.025 19.499 0.050 0.011 035.1 170.1 045.4 DA        
3317-54908-0459 092731.02+210728.86 010 20.842 0.064 19.672 0.018 19.606 0.023 19.621 0.025 19.548 0.078 0.033 013.6 208.8 043.4 sdA/F     
1940-53383-0127 092732.22+262154.94 007 19.968 0.046 19.730 0.050 19.542 0.023 19.642 0.026 19.890 0.104 0.022 055.2 201.7 044.8 DA        
2294-53733-0351 092733.26+254038.79 024 19.194 0.030 18.767 0.021 18.843 0.023 19.008 0.023 19.212 0.058 0.021 026.6 202.7 044.6 DA        
5309-55929-0832 092734.28+094711.16 032 18.102 0.019 17.754 0.021 17.857 0.017 17.979 0.014 18.157 0.029 0.032 052.7 222.7 039.0 DA        
1940-53383-0420 092735.73+274110.14 015 20.004 0.107 18.842 0.016 18.601 0.012 18.464 0.018 18.432 0.032 0.017 016.0 199.9 045.1 sdA/F     
2382-54169-0147 092736.45+064252.46 033 18.178 0.021 17.069 0.012 17.006 0.030 17.055 0.016 17.125 0.019 0.045 016.1 226.2 037.6 sdA       
4576-55592-0338 092738.01+351126.56 028 18.299 0.026 18.146 0.021 18.514 0.014 18.794 0.019 19.162 0.047 0.015 014.1 189.3 046.1 DA        
3265-54888-0254 092740.01+420008.57 047 17.595 0.019 16.618 0.018 16.472 0.014 16.435 0.017 16.450 0.016 0.016 016.4 179.4 046.2 sdA/F     
4642-55926-0066 092743.00+374956.87 013 18.988 0.025 19.190 0.022 19.660 0.028 19.437 0.031 18.958 0.057 0.013 012.4 185.5 046.3 DA+M5     
0475-51965-0465 092745.87+020712.05 010 19.457 0.030 18.887 0.017 18.756 0.016 18.738 0.021 18.804 0.052 0.061 047.1 231.1 035.3 DC        
5767-56245-0161 092746.02+175517.65 016 20.116 0.035 19.210 0.105 19.210 0.105 19.141 0.265 19.191 0.518 0.030 000.0 212.9 042.4 DA        
3319-54915-0211 092747.88+084727.33 075 17.081 0.015 16.032 0.015 15.887 0.019 15.846 0.014 15.887 0.017 0.046 018.4 223.9 038.6 sdA/F     
5716-56684-0460 092748.86+585215.75 034 18.274 0.020 17.405 0.012 17.132 0.016 17.005 0.015 17.007 0.019 0.027 015.7 156.1 042.9 sdA/F     
4574-55621-0490 092751.89+380354.08 032 18.419 0.024 17.563 0.038 17.291 0.010 17.196 0.013 17.197 0.028 0.012 011.9 185.1 046.3 sdA/F     
5726-56626-0774 092755.28+534825.49 017 19.195 0.031 18.901 0.021 18.977 0.018 19.060 0.026 19.235 0.064 0.013 029.9 162.8 044.4 DC        
5807-56329-0392 092801.06+305256.94 006 21.311 0.104 20.470 0.026 20.302 0.031 20.085 0.033 19.977 0.098 0.016 014.3 195.4 045.7 sdA/F     
5313-55973-0510 092801.08+133219.25 035 17.648 0.014 17.727 0.019 18.126 0.017 18.421 0.017 18.693 0.027 0.045 032.8 218.3 040.8 DA        
0568-52254-0099 092801.38+025428.27 012 19.245 0.025 18.813 0.026 18.695 0.018 18.782 0.025 18.993 0.054 0.040 070.6 230.3 035.8 DA        
3192-54829-0018 092802.43+135153.36 024 19.247 0.035 18.273 0.017 18.017 0.017 17.924 0.013 17.935 0.024 0.030 034.8 218.0 040.9 sdA/F     
0833-52314-0071 092803.63+455241.33 008 19.569 0.043 19.184 0.018 19.434 0.023 19.679 0.031 19.900 0.101 0.020 018.8 173.9 045.9 DA        
2402-54176-0050 092804.76+061434.16 026 19.496 0.032 18.521 0.022 18.224 0.019 18.111 0.016 18.067 0.024 0.051 013.0 226.7 037.5 sdA/F     
8862-57461-0928 092806.35+373538.82 001 26.498 0.372 22.261 0.084 20.505 0.037 19.975 0.037 19.822 0.081 0.012 024.9 185.8 046.3 dC        
4574-55621-0510 092806.90+383051.19 013 19.730 0.039 19.351 0.046 19.268 0.017 19.285 0.026 19.262 0.080 0.012 034.3 184.5 046.4 DA        
2360-53728-0509 092808.99+185403.05 005 20.041 0.040 19.783 0.017 19.897 0.022 19.978 0.027 20.076 0.096 0.029 031.0 211.7 042.8 DC        
3265-54888-0379 092810.00+435726.07 028 19.140 0.023 18.237 0.017 17.986 0.014 17.896 0.018 17.861 0.026 0.017 015.3 176.6 046.2 sdA/F     
3781-55243-0912 092811.46-004156.66 033 17.899 0.020 18.079 0.016 18.519 0.017 18.824 0.018 19.078 0.041 0.026 016.5 234.0 033.8 DA        
5730-56607-0035 092812.10+510529.45 014 19.174 0.032 19.096 0.020 19.422 0.016 19.708 0.026 19.957 0.104 0.011 021.3 166.5 045.1 DA        
0568-52254-0041 092813.21+020905.63 011 19.344 0.028 18.893 0.014 19.041 0.020 19.182 0.029 19.460 0.098 0.062 036.6 231.1 035.4 DA        
1940-53383-0178 092813.55+265306.30 015 19.024 0.027 18.673 0.025 18.647 0.012 18.721 0.021 18.764 0.052 0.022 046.9 201.1 045.1 DA        
8195-57391-0343 092813.95+573558.16 006 21.039 0.026 20.297 0.029 20.297 0.029 19.518 0.020 18.773 0.037 0.028 021.3 157.8 043.3 DA+M      
5313-55973-0488 092815.66+122208.88 018 19.524 0.029 19.286 0.039 20.594 1.085 24.362 3.950 20.629 0.135 0.027 029.8 219.8 040.3 DA        
2293-53730-0236 092818.94+224538.18 009 19.393 0.027 19.250 0.020 19.306 0.019 19.511 0.032 19.676 0.065 0.025 020.6 206.7 044.1 DC        
4576-55592-0662 092819.37+373728.02 017 19.539 0.042 18.956 0.024 18.728 0.025 18.703 0.025 18.689 0.039 0.011 055.4 185.8 046.4 DC        
3212-54851-0160 092819.97+222449.59 012 19.938 0.040 19.463 0.035 19.216 0.017 19.186 0.025 19.168 0.047 0.023 093.6 207.1 044.0 DA        
3192-54829-0023 092820.24+140525.88 015 19.852 0.041 19.022 0.036 18.672 0.015 18.567 0.017 18.551 0.038 0.027 010.6 217.7 041.1 sdA/F     
4735-55651-0964 092822.03+031121.97 058 17.313 0.017 16.358 0.018 16.079 0.014 15.982 0.015 15.943 0.017 0.037 017.4 230.1 036.0 sdA       
4639-55944-0048 092822.76+414647.60 008 20.475 0.057 19.979 0.027 19.877 0.029 19.963 0.043 20.003 0.116 0.018 045.9 179.7 046.4 DA        
1940-53383-0166 092825.17+263856.39 024 18.212 0.016 17.819 0.021 17.697 0.014 17.691 0.018 17.835 0.024 0.020 038.7 201.4 045.1 DAQ       
1275-52996-0317 092825.92+362249.35 025 17.862 0.016 17.526 0.022 17.420 0.021 17.485 0.020 17.639 0.019 0.011 106.8 187.6 046.4 DC        
3319-54915-0465 092826.88+095515.64 043 18.845 0.021 17.863 0.035 17.719 0.021 17.647 0.017 17.674 0.024 0.032 011.9 222.7 039.3 sdA/F     
4640-55927-0750 092829.32+411948.04 013 19.885 0.043 19.367 0.016 19.279 0.025 19.273 0.021 19.301 0.068 0.015 011.9 180.4 046.4 DC        
7446-56722-0848 092829.65+621809.06 048 17.258 0.022 16.354 0.022 16.049 0.021 15.941 0.014 15.923 0.015 0.025 036.9 151.8 041.7 sdA/F     
5774-56002-0950 092831.29+241638.96 014 18.929 0.026 19.407 0.016 19.407 0.016 19.739 0.024 20.012 0.098 0.024 004.0 204.6 044.5 DA        
4735-55651-0954 092832.48+032002.66 007 20.711 0.058 19.496 0.015 19.447 0.021 19.548 0.025 19.442 0.066 0.033 012.5 229.9 036.1 sdA/F     
5312-56001-0593 092832.63+180148.87 015 19.285 0.025 19.241 0.026 19.221 0.015 19.429 0.020 19.531 0.056 0.028 027.2 212.9 042.6 DZ        
3265-54888-0415 092833.10+435844.69 027 19.087 0.023 18.187 0.017 17.950 0.014 17.864 0.018 17.790 0.025 0.018 010.8 176.6 046.2 sdA/F     
5725-56625-0032 092833.16+550152.60 009 20.238 0.047 19.724 0.021 19.532 0.022 19.538 0.027 19.524 0.089 0.017 022.7 161.1 044.2 DC        
3192-54829-0582 092833.98+145830.27 023 19.597 0.031 18.519 0.015 18.077 0.028 17.851 0.021 17.800 0.026 0.024 271.7 216.7 041.5 DZ        
3781-55243-0950 092834.59-005121.63 029 19.177 0.027 18.741 0.039 18.620 0.074 18.581 0.099 18.713 0.171 0.028 000.0 234.2 033.8 DA        
4574-55621-0540 092835.28+382451.98 015 19.265 0.028 19.027 0.014 19.082 0.027 18.800 0.018 18.414 0.037 0.011 026.9 184.6 046.5 DA+M      
4638-55956-0521 092836.48+432257.09 007 20.025 0.035 19.496 0.015 19.310 0.015 19.323 0.021 19.383 0.049 0.019 054.3 177.4 046.3 DC:       
0555-52266-0193 092838.47+544134.62 012 19.481 0.018 19.628 0.025 19.628 0.025 19.842 0.025 20.210 0.120 0.031 003.5 161.6 044.3 DA        
1274-52995-0601 092842.29+363925.59 006 20.032 0.042 19.854 0.029 19.914 0.032 19.969 0.029 20.188 0.134 0.011 039.1 187.2 046.4 DC:       
5797-56273-0020 092843.87+275112.93 016 19.315 0.029 19.063 0.020 19.346 0.019 19.749 0.038 19.946 0.103 0.018 022.9 199.7 045.4 DA        
7297-57040-0243 092846.58+494209.26 020 18.881 0.019 18.954 0.023 19.231 0.016 19.453 0.021 19.676 0.057 0.013 025.4 168.4 045.4 DBA       
2382-54169-0577 092848.29+075607.13 036 17.718 0.022 16.801 0.015 16.496 0.012 16.373 0.017 16.339 0.013 0.042 031.5 225.0 038.4 sdA/F     
2368-53758-0174 092850.88+164819.29 001 23.222 0.408 21.360 0.047 19.548 0.021 19.033 0.023 18.904 0.037 0.025 092.2 214.4 042.2 dC        
3196-54834-0261 092852.91+144523.81 014 20.380 0.051 19.413 0.024 19.128 0.022 19.074 0.022 19.109 0.045 0.028 011.5 217.0 041.4 sdA/F     
1196-52733-0300 092854.64+065842.32 007 19.734 0.034 19.272 0.026 19.356 0.021 19.534 0.024 19.675 0.082 0.053 019.7 226.1 038.0 sdA       
2289-53708-0046 092857.55+193404.74 009 19.558 0.027 19.221 0.018 19.487 0.020 19.749 0.023 19.856 0.065 0.036 015.0 210.9 043.2 DA        
3781-55243-0098 092857.70-022124.36 022 19.543 0.033 19.297 0.020 19.622 0.023 19.913 0.036 20.176 0.152 0.029 018.7 235.8 033.1 DA        
2293-53730-0188 092857.90+225844.24 004 23.243 0.931 20.113 0.022 18.412 0.019 17.793 0.015 17.503 0.018 0.025 021.9 206.4 044.3 dC        
4574-55621-0476 092903.68+382224.32 020 18.713 0.021 18.685 0.016 18.968 0.021 19.156 0.023 19.549 0.092 0.012 031.5 184.7 046.6 DB        
3767-55214-0488 092904.85-021301.12 046 17.326 0.019 17.090 0.010 17.379 0.011 17.666 0.016 17.890 0.024 0.029 140.3 235.7 033.2 DA        
2402-54176-0049 092905.46+061118.70 040 17.407 0.013 17.725 0.015 18.218 0.017 18.564 0.019 18.867 0.039 0.046 016.0 227.0 037.7 DA        
4696-56354-0796 092908.38+453628.66 016 19.113 0.029 18.980 0.010 19.142 0.015 19.310 0.021 19.510 0.070 0.000 053.2 000.0 000.0 DC        
1593-52991-0094 092909.03+331011.71 011 18.894 0.019 18.802 0.021 18.382 0.022 18.202 0.018 18.353 0.025 0.015 059.5 192.2 046.3 DQ        
5803-56272-0178 092909.22+285501.07 008 20.660 0.070 20.234 0.024 20.202 0.028 20.230 0.033 20.156 0.090 0.019 021.5 198.3 045.7 DA        
7453-56749-0839 092911.93+004338.77 019 19.853 0.038 18.950 0.019 18.555 0.018 18.430 0.017 18.421 0.031 0.046 023.4 232.8 034.8 sdA/F     
4735-55651-0018 092912.33+023817.00 027 19.269 0.028 18.355 0.020 17.952 0.015 17.776 0.020 17.721 0.024 0.053 002.9 230.8 035.9 sdA:      
2402-54176-0003 092912.90+062431.00 012 19.861 0.022 19.832 0.027 19.832 0.027 20.047 0.039 20.344 0.126 0.045 007.7 226.7 037.8 DA        
3825-55533-0520 092915.15+005850.67 023 19.733 0.031 18.814 0.014 18.483 0.017 18.373 0.013 18.264 0.031 0.063 013.9 232.5 035.0 sdA/F     
0767-52252-0059 092917.54+510220.31 006 19.934 0.036 19.665 0.024 19.957 0.026 20.268 0.037 20.499 0.141 0.012 013.1 166.5 045.3 DA        
3192-54829-0034 092917.89+142100.76 026 19.187 0.028 18.325 0.025 18.011 0.017 17.899 0.011 17.910 0.024 0.029 014.2 217.5 041.4 sdA/F     
1787-54465-0052 092918.90+622346.20 012 19.261 0.028 18.711 0.015 18.424 0.017 18.383 0.019 18.274 0.032 0.028 015.7 151.6 041.8 CV        
2402-54176-0553 092920.51+073809.47 028 19.607 0.030 18.652 0.017 18.344 0.019 18.231 0.017 18.207 0.030 0.049 014.7 225.4 038.4 sdA/F     
2578-54093-0548 092921.91+131642.58 034 18.030 0.034 17.275 0.058 16.895 0.015 17.056 0.052 16.829 0.022 0.024 015.7 218.8 041.0 sdA/F     
5810-56358-0024 092925.78+332700.68 008 20.967 0.031 20.262 0.032 20.262 0.032 20.407 0.044 20.316 0.140 0.015 008.3 191.8 046.4 DA        
2579-54068-0233 092925.97+145321.86 028 18.112 0.027 17.222 0.018 16.943 0.013 16.823 0.021 16.868 0.020 0.024 019.3 216.9 041.6 sdA/F     
4742-55660-0420 092926.43+013535.54 015 19.762 0.038 19.487 0.025 19.645 0.025 19.900 0.030 19.977 0.129 0.062 028.7 231.9 035.4 DAH:      
5313-55973-0574 092927.24+124500.74 043 17.507 0.013 17.497 0.012 17.836 0.009 18.143 0.013 18.458 0.026 0.022 014.6 219.5 040.8 DA        
4576-55592-0246 092928.14+345302.51 026 18.304 0.023 18.620 0.022 18.620 0.022 18.854 0.022 19.198 0.064 0.012 006.8 189.7 046.5 DA        
8195-57391-0326 092930.79+565145.63 018 18.958 0.019 18.845 0.016 19.180 0.019 19.433 0.026 19.823 0.091 0.023 008.2 158.6 043.7 DA        
1214-52731-0525 092931.50+390812.64 008 19.558 0.048 19.278 0.026 19.628 0.022 19.901 0.039 20.351 0.221 0.013 015.6 183.6 046.6 DA        
2294-53733-0233 092931.84+250638.66 011 19.530 0.030 19.050 0.020 19.140 0.030 19.240 0.030 19.520 0.070 0.000 000.0 000.0 000.0 DA        
4639-55944-0034 092932.50+424757.91 007 21.631 0.031 19.917 0.021 19.917 0.021 19.967 0.031 20.192 0.100 0.017 014.5 178.2 046.5 DZ        
4640-55927-0766 092933.06+411057.79 018 18.391 0.021 18.846 0.021 19.363 0.023 19.715 0.030 20.039 0.085 0.013 017.1 180.6 046.6 DA        
5731-56363-0770 092935.14+493752.32 005 21.025 0.092 20.731 0.042 20.674 0.036 20.529 0.052 20.692 0.239 0.014 052.7 168.5 045.6 DA        
2382-54169-0620 092936.53+081546.47 039 17.007 0.022 16.622 0.021 16.815 0.019 17.030 0.020 17.261 0.019 0.043 090.1 224.7 038.8 DA        
4640-55927-0780 092936.89+404440.99 015 19.184 0.024 19.078 0.025 19.394 0.020 19.670 0.024 19.882 0.071 0.010 031.6 181.2 046.6 DA        
5312-56001-0368 092937.24+155419.34 014 19.340 0.026 19.388 0.017 19.600 0.027 19.866 0.033 20.137 0.089 0.030 038.1 215.7 042.1 DA        
1741-53052-0284 092937.95+102759.82 014 19.740 0.040 18.740 0.023 18.467 0.023 18.333 0.023 18.377 0.034 0.031 016.5 222.2 039.8 sdA/F     
4696-56354-0800 092938.92+452803.56 007 21.015 0.109 20.239 0.028 20.113 0.031 19.992 0.041 19.992 0.108 0.018 012.9 174.4 046.3 sdA/F     
1941-53386-0484 092939.19+320510.76 013 18.980 0.026 18.891 0.019 19.272 0.017 19.586 0.023 19.875 0.099 0.017 038.0 193.8 046.3 DA        
2384-53763-0312 092942.98+522648.36 023 18.245 0.021 17.310 0.019 17.093 0.014 17.028 0.014 17.008 0.018 0.012 014.7 164.6 045.0 sdA/F     
1274-52995-0079 092943.75+353744.94 008 19.670 0.024 19.374 0.021 19.374 0.021 19.395 0.023 19.442 0.057 0.014 000.0 188.7 046.6 DC:       
0939-52636-0055 092945.74+400836.16 027 18.692 0.023 17.681 0.021 17.651 0.024 17.701 0.024 17.764 0.021 0.012 012.8 182.1 046.7 sdA       
5731-56363-0802 092950.11+493614.72 040 16.937 0.032 17.302 0.016 17.302 0.016 17.549 0.022 17.758 0.026 0.013 003.0 168.5 045.6 DB        
2914-54533-0355 092950.74+300915.76 011 21.177 0.079 20.219 0.025 19.920 0.023 19.842 0.023 19.692 0.055 0.022 011.7 196.6 046.0 sdA/F     
4640-55927-0255 092951.55+394356.27 010 20.352 0.084 19.748 0.035 19.849 0.060 19.865 0.047 19.938 0.102 0.013 016.2 182.7 046.7 DA        
4871-55928-0325 092953.87+052749.42 020 18.672 0.022 18.763 0.025 19.123 0.021 19.379 0.023 19.679 0.078 0.047 018.3 227.9 037.5 DA        
3317-54908-0001 092955.09+193709.95 022 19.480 0.027 18.534 0.017 18.263 0.017 18.153 0.017 18.163 0.025 0.041 010.9 211.0 043.4 sdA/F     
2402-54176-0596 092959.80+075415.25 015 19.896 0.035 19.419 0.021 19.426 0.028 19.475 0.025 19.507 0.064 0.051 056.0 225.2 038.7 DA        
5311-55956-0716 093000.40+113804.92 018 18.986 0.022 19.297 0.018 19.738 0.019 20.105 0.031 20.285 0.095 0.031 014.5 220.9 040.4 DA        
1877-54464-0012 093000.80+651412.55 023 17.573 0.022 17.658 0.018 18.099 0.017 18.352 0.022 18.673 0.047 0.056 020.8 148.1 040.7 DA        
0939-52636-0050 093001.00+401126.83 009 19.632 0.031 19.290 0.023 19.390 0.026 19.468 0.029 19.738 0.072 0.012 030.3 182.0 046.7 DA        
0555-52266-0485 093001.56+550329.02 014 19.570 0.029 19.235 0.031 19.405 0.025 19.701 0.026 20.063 0.143 0.015 033.9 161.0 044.3 DA        
2889-54530-0360 093001.62+300310.05 033 18.732 0.024 17.858 0.019 17.632 0.017 17.548 0.012 17.509 0.021 0.021 011.1 196.7 046.0 sdA/F     
3781-55243-0030 093001.64-015626.62 026 18.819 0.027 18.931 0.016 19.312 0.016 19.376 0.024 19.390 0.083 0.030 019.4 235.6 033.5 DA        
3317-54908-0003 093003.36+192840.97 016 19.844 0.031 18.860 0.017 18.555 0.017 18.433 0.018 18.393 0.027 0.039 010.2 211.2 043.4 sdA/F     
8195-57391-0633 093005.02+590629.05 003 21.472 0.056 21.460 0.074 21.460 0.074 21.870 0.140 21.874 0.766 0.025 000.0 155.7 043.1 DC:       
0768-52281-0318 093006.78+522803.59 041 15.933 0.017 16.272 0.021 16.789 0.011 17.145 0.012 17.511 0.022 0.012 014.9 164.5 045.0 DAO       
8299-57346-0524 093006.93+420100.45 006 21.697 0.160 20.783 0.052 20.532 0.048 20.481 0.075 20.166 0.142 0.014 019.2 179.4 046.7 sdA/F     
2368-53758-0490 093007.32+173522.79 013 19.223 0.027 18.833 0.025 18.929 0.020 19.019 0.022 19.208 0.043 0.022 018.4 213.6 042.8 DA        
5803-56272-0898 093008.68+294431.38 050 17.945 0.019 17.116 0.016 16.840 0.012 16.737 0.015 16.719 0.018 0.020 020.1 197.2 046.0 sdA/F     
2294-53733-0245 093008.73+244708.84 016 18.114 0.016 18.887 0.023 18.887 0.023 19.294 0.031 19.622 0.061 0.025 007.6 204.1 045.0 DA        
4742-55660-0650 093009.01+025007.56 043 18.409 0.026 17.516 0.027 17.170 0.015 17.040 0.016 17.029 0.020 0.045 015.3 230.7 036.2 sdA/F     
1593-52991-0486 093009.33+342022.83 014 19.119 0.026 18.671 0.018 18.748 0.013 18.829 0.015 19.020 0.043 0.013 040.6 190.6 046.6 DA        
8299-57346-0525 093009.38+420754.18 040 17.715 0.014 17.460 0.019 17.757 0.022 18.014 0.013 18.282 0.026 0.018 018.6 179.2 046.7 DA        
8299-57346-0454 093010.73+405400.42 019 18.919 0.025 18.928 0.019 19.295 0.023 19.615 0.026 19.965 0.115 0.012 016.3 181.0 046.7 DA        
3319-54915-0455 093013.06+105244.48 041 18.607 0.020 17.667 0.018 17.506 0.014 17.461 0.016 17.518 0.019 0.029 023.1 221.8 040.1 sdA/F     
2402-54176-0591 093013.12+072324.04 006 21.550 0.097 20.535 0.023 20.306 0.031 20.136 0.036 20.082 0.125 0.048 012.3 225.8 038.5 sdA/F     
2914-54533-0359 093017.10+300500.72 022 20.081 0.040 19.239 0.021 18.954 0.019 18.841 0.015 18.812 0.033 0.022 013.9 196.7 046.1 sdA/F     
2914-54533-0304 093017.14+295940.74 026 19.001 0.026 18.792 0.020 18.776 0.018 18.885 0.015 19.011 0.035 0.021 111.2 196.8 046.1 DQ        
2402-54176-0020 093017.52+062828.84 019 19.505 0.032 18.876 0.024 18.732 0.024 18.682 0.019 18.657 0.035 0.046 079.2 226.8 038.1 DC        
3825-55533-0384 093018.65-001013.48 027 18.637 0.020 18.971 0.020 18.971 0.020 19.238 0.023 19.621 0.074 0.027 003.6 233.9 034.6 DA        
4640-55927-0203 093019.43+391627.26 036 17.033 0.013 17.585 0.035 17.585 0.035 17.816 0.033 18.161 0.031 0.015 006.7 183.4 046.8 DA        
5309-55929-0075 093024.62+083406.66 023 18.574 0.019 18.524 0.012 18.711 0.018 18.861 0.046 19.072 0.098 0.039 044.1 224.5 039.1 DB        
1274-52995-0624 093026.09+361720.49 008 20.103 0.042 19.558 0.019 19.600 0.019 19.810 0.028 20.074 0.113 0.011 013.0 187.7 046.8 DA        
5311-55956-0299 093027.20+101327.34 011 20.949 0.067 20.062 0.021 19.742 0.024 19.616 0.025 19.644 0.077 0.029 027.3 222.6 039.9 sdA/F     
3319-54915-0483 093028.85+101716.34 015 20.366 0.043 19.434 0.017 19.155 0.020 19.065 0.019 19.002 0.047 0.028 014.4 222.5 039.9 sdA/F     
2914-54533-0347 093029.72+301324.06 030 18.857 0.024 18.819 0.022 19.027 0.016 19.182 0.016 19.384 0.046 0.019 021.2 196.5 046.2 DAZ       
5313-55973-0610 093030.58+131253.23 024 19.036 0.023 18.776 0.013 19.118 0.018 19.391 0.051 19.630 0.169 0.030 032.2 219.1 041.2 DA        
2402-54176-0004 093031.00+061852.91 035 17.774 0.017 17.843 0.019 18.139 0.016 18.385 0.022 18.768 0.041 0.041 020.5 227.0 038.0 DBZA      
2289-53708-0583 093031.23+212023.33 002 24.787 0.717 20.958 0.033 19.315 0.016 18.811 0.018 18.510 0.035 0.028 040.3 208.8 044.1 dC        
3265-54888-0139 093031.27+420142.64 021 19.406 0.031 18.550 0.020 18.311 0.017 18.199 0.021 18.211 0.036 0.015 017.7 179.3 046.7 sdA/F     
3224-54849-0302 093032.61+384547.94 009 19.865 0.053 19.081 0.016 18.734 0.020 18.670 0.023 18.590 0.053 0.013 152.7 184.1 046.8 DA        
0992-52644-0363 093033.40+061901.16 003 22.575 0.280 20.200 0.025 19.853 0.023 19.845 0.032 19.998 0.102 0.047 000.0 227.0 038.0 DC:       
5767-56245-0969 093034.09+194713.31 031 18.229 0.021 18.224 0.013 18.579 0.021 18.912 0.099 19.255 0.223 0.035 044.1 210.8 043.6 DA        
3196-54834-0386 093034.32+151730.62 029 19.244 0.029 18.365 0.018 18.059 0.016 17.947 0.015 17.911 0.020 0.026 011.0 216.5 042.0 sdA/F     
3767-55214-0450 093035.93-023432.31 029 18.395 0.018 18.532 0.019 18.942 0.016 19.263 0.018 19.511 0.068 0.032 015.2 236.3 033.3 DA        
7448-56739-0394 093037.75+503514.60 005 21.342 0.118 20.690 0.038 20.495 0.037 20.466 0.049 20.268 0.157 0.014 011.9 167.1 045.6 sdA       
5313-55973-0596 093038.50+135342.47 038 18.007 0.027 17.949 0.022 17.949 0.022 18.219 0.042 18.493 0.047 0.037 004.5 218.3 041.5 DA        
4696-56354-0850 093039.16+451220.50 020 19.494 0.027 18.645 0.028 18.373 0.025 18.290 0.020 18.206 0.030 0.019 011.6 174.7 046.5 sdA/F     
2914-54533-0383 093041.18+303652.34 021 19.407 0.030 19.609 0.085 19.609 0.085 19.965 0.483 20.389 0.832 0.019 000.0 195.9 046.3 DA        
4871-55928-0724 093042.39+070453.70 019 18.985 0.028 18.935 0.016 19.263 0.018 19.501 0.026 19.813 0.157 0.047 022.0 226.2 038.4 DA        
3212-54851-0103 093043.04+223626.02 013 20.401 0.051 19.370 0.031 19.153 0.033 19.055 0.025 19.032 0.039 0.021 011.1 207.1 044.5 sdA/F     
3767-55214-0554 093045.08-010326.63 020 19.038 0.021 18.954 0.020 19.298 0.015 19.543 0.023 19.876 0.094 0.026 012.3 234.8 034.2 DA        
5311-55956-0272 093045.21+102055.37 009 21.377 0.092 20.223 0.029 20.017 0.024 19.869 0.029 19.693 0.076 0.029 028.6 222.5 040.0 sdA/F     
2914-54533-0335 093045.62+304819.74 013 20.226 0.056 19.827 0.022 19.650 0.019 19.663 0.025 19.738 0.076 0.018 043.9 195.7 046.3 DC:       
2294-53733-0425 093046.01+260136.17 010 20.128 0.085 19.849 0.026 20.021 0.026 20.099 0.041 20.848 0.256 0.022 037.0 202.4 045.4 DA(He)    
3212-54851-0577 093046.67+234603.65 022 19.631 0.028 18.750 0.017 18.497 0.019 18.432 0.015 18.367 0.031 0.026 010.8 205.5 044.9 sdA/F     
5312-56001-0328 093046.71+161144.65 008 20.255 0.047 19.728 0.022 19.547 0.026 19.561 0.024 19.476 0.060 0.031 051.0 215.4 042.4 DA        
5310-55983-0920 093047.08+160012.51 046 16.287 0.034 16.625 0.023 17.099 0.019 17.421 0.015 17.798 0.022 0.032 036.8 215.7 042.4 DA        
4576-55592-0856 093047.90+361734.67 013 20.137 0.041 19.536 0.020 19.302 0.022 19.193 0.020 19.232 0.056 0.011 058.7 187.7 046.8 DA        
5731-56363-0158 093048.90+485311.71 034 17.629 0.019 17.475 0.019 17.801 0.015 18.094 0.018 18.441 0.027 0.014 034.6 169.5 045.9 DA        
2384-53763-0335 093049.04+533037.49 028 18.120 0.021 17.232 0.016 17.009 0.016 16.923 0.013 16.898 0.020 0.009 016.4 163.1 044.9 sdA/F     
2289-53708-0006 093050.15+200811.93 009 19.135 0.027 19.074 0.026 19.194 0.021 19.366 0.022 19.519 0.071 0.035 050.0 210.4 043.8 DC        
1939-53389-0585 093052.41+292535.97 018 19.046 0.025 18.186 0.022 17.968 0.019 17.870 0.016 17.845 0.023 0.017 011.4 197.6 046.1 sdA/F     
2368-53758-0041 093052.50+160703.83 006 19.796 0.044 19.595 0.025 19.852 0.025 19.979 0.028 20.192 0.097 0.032 017.8 215.5 042.4 DA        
0870-52325-0154 093053.01+432446.04 006 19.846 0.033 19.447 0.020 19.515 0.022 19.687 0.023 19.863 0.069 0.019 023.6 177.3 046.7 DA        
3317-54908-0012 093053.12+192430.18 050 17.412 0.022 16.301 0.017 16.239 0.017 16.267 0.021 16.307 0.019 0.039 012.6 211.3 043.6 sdA       
5314-55952-0486 093053.32+082040.75 007 20.739 0.057 19.770 0.026 19.481 0.021 19.364 0.021 19.258 0.054 0.037 016.3 224.8 039.1 sdA/F     
3767-55214-0562 093054.57-012642.93 019 19.384 0.029 19.126 0.021 19.370 0.020 19.599 0.044 19.840 0.126 0.027 038.0 235.2 034.0 DAH       
1196-52733-0325 093054.92+081611.05 033 17.662 0.017 16.832 0.019 16.493 0.019 16.358 0.015 16.328 0.014 0.038 030.1 224.9 039.1 sdA/F     
3317-54908-0562 093054.99+212658.77 008 21.595 0.105 20.244 0.025 20.392 0.026 20.521 0.042 20.498 0.171 0.023 016.6 208.7 044.2 sdA       
3317-54908-0064 093056.31+193747.36 020 19.666 0.030 18.726 0.017 18.498 0.015 18.410 0.018 18.324 0.025 0.033 014.2 211.1 043.7 sdA/F     
4576-55592-0843 093057.09+365009.36 007 20.593 0.064 20.154 0.021 20.079 0.022 20.103 0.033 20.120 0.106 0.011 030.0 186.9 046.9 DA        
7449-56740-0432 093057.18+471415.13 005 20.786 0.071 20.283 0.030 20.195 0.028 20.154 0.044 20.176 0.127 0.013 044.1 171.8 046.2 DA        
2914-54533-0293 093057.50+291657.66 022 20.023 0.041 19.241 0.018 18.954 0.013 18.884 0.019 18.954 0.040 0.016 017.9 197.9 046.1 sdA/F     
4871-55928-0752 093058.90+074454.44 036 16.813 0.013 17.072 0.013 17.553 0.018 17.872 0.018 18.200 0.030 0.046 040.0 225.5 038.8 DA        
2402-54176-0612 093058.96+080534.53 007 20.693 0.051 20.331 0.026 20.276 0.031 20.255 0.041 20.245 0.147 0.041 043.2 225.1 039.0 DA        
5805-56336-0478 093103.31+333947.78 033 16.850 0.023 17.150 0.081 17.666 0.032 17.978 0.020 19.011 0.045 0.014 057.7 191.6 046.7 DA        
5309-55929-0958 093105.85+084550.84 025 18.402 0.020 18.095 0.021 18.381 0.015 18.635 0.015 19.366 0.086 0.040 022.9 224.4 039.3 DA        
2889-54530-0307 093106.02+295321.86 044 18.024 0.019 17.138 0.013 16.977 0.013 16.954 0.012 16.981 0.021 0.020 019.2 197.0 046.2 sdA/F     
2404-53764-0281 093107.81+521121.96 010 20.306 0.048 19.544 0.018 19.282 0.018 19.134 0.022 19.049 0.054 0.016 010.4 164.8 045.3 sdA/F     
5313-55973-0345 093107.94+123020.46 008 20.749 0.059 20.192 0.041 20.032 0.025 19.899 0.035 19.860 0.097 0.021 060.0 220.0 041.0 DQ        
7447-56746-0625 093108.12+644938.12 010 20.380 0.055 19.761 0.033 19.506 0.023 19.457 0.026 19.369 0.062 0.045 027.8 148.5 041.0 DA        
5792-56269-0072 093109.64+254541.22 007 20.883 0.055 20.406 0.024 20.306 0.025 20.294 0.033 20.501 0.126 0.024 048.4 202.8 045.5 DAZ       
7307-56720-0672 093109.79+484233.35 011 22.312 0.258 19.668 0.031 18.036 0.034 17.469 0.018 17.174 0.022 0.014 017.3 169.7 046.0 dC        
3317-54908-0578 093110.32+210004.68 015 20.018 0.044 19.239 0.031 18.874 0.029 18.746 0.032 18.729 0.043 0.032 047.9 209.3 044.2 DC        
5796-56274-0628 093110.51+285701.97 015 19.930 0.040 19.036 0.021 18.764 0.020 18.688 0.021 18.693 0.029 0.016 013.3 198.3 046.1 sdA/F     
2404-53764-0349 093111.12+531224.06 006 21.074 0.085 20.312 0.025 19.993 0.025 19.878 0.031 19.874 0.092 0.010 010.4 163.4 045.0 sdA/F     
3319-54915-0541 093111.38+095811.23 023 19.888 0.032 18.831 0.018 18.770 0.015 18.832 0.031 18.926 0.068 0.036 013.5 223.0 039.9 sdA       
3151-54804-0231 093111.83+074159.11 043 18.601 0.021 17.713 0.016 17.592 0.016 17.578 0.024 17.585 0.019 0.045 015.0 225.6 038.9 sdA/F     
3317-54908-0599 093112.86+204238.46 011 21.132 0.071 19.944 0.034 19.949 0.031 19.979 0.029 20.007 0.081 0.033 013.7 209.7 044.1 sdA       
5807-56329-0762 093113.15+321737.12 017 19.786 0.031 18.944 0.018 18.651 0.013 18.539 0.019 18.490 0.029 0.016 017.4 193.5 046.6 sdA/F     
3767-55214-0568 093113.64-012239.07 020 18.808 0.016 19.504 0.022 19.504 0.022 19.859 0.029 20.462 0.156 0.026 006.2 235.2 034.1 DA        
8195-57391-0266 093115.59+573850.97 007 20.524 0.051 20.534 0.031 20.736 0.038 20.627 0.048 19.975 0.110 0.020 015.5 157.5 043.7 DA        
1940-53383-0569 093116.92+275722.95 012 19.456 0.029 19.149 0.018 19.163 0.019 19.190 0.023 19.390 0.061 0.017 118.4 199.8 045.9 DA        
2402-54176-0611 093117.12+075712.41 007 21.475 0.100 20.432 0.031 20.455 0.035 20.483 0.045 20.617 0.173 0.043 010.1 225.3 039.0 sdA/F     
2914-54533-0301 093117.20+293701.39 018 20.204 0.047 19.529 0.024 19.205 0.025 19.139 0.017 19.143 0.043 0.021 042.8 197.4 046.2 sdA/F     
5314-55952-0502 093118.38+091240.57 022 18.268 0.022 18.256 0.013 18.574 0.023 18.941 0.051 19.095 0.194 0.039 013.8 223.9 039.6 DA+M      
2402-54176-0617 093120.17+075827.02 015 20.221 0.041 19.446 0.026 19.120 0.024 19.033 0.018 18.987 0.045 0.042 010.5 225.3 039.0 sdA/F     
3265-54888-0098 093122.40+415829.60 019 19.492 0.037 18.588 0.039 18.484 0.069 18.493 0.077 18.518 0.105 0.014 011.0 179.4 046.9 sdA       
5789-56246-0429 093124.12+230757.32 014 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        
5313-55973-0322 093126.60+113206.87 009 21.024 0.072 20.164 0.026 19.947 0.024 19.846 0.041 19.714 0.097 0.028 045.2 221.2 040.7 sdA/F     
2889-54530-0341 093126.66+304024.60 043 18.472 0.028 17.449 0.020 17.360 0.011 17.388 0.017 17.482 0.019 0.018 013.3 195.9 046.4 sdA/F     
2368-53758-0557 093128.56+171559.95 007 19.726 0.038 19.473 0.019 19.766 0.021 20.009 0.030 20.316 0.124 0.027 022.2 214.2 043.0 DA        
1303-53050-0477 093128.84+092605.53 007 19.562 0.030 19.653 0.020 20.108 0.029 20.369 0.044 20.586 0.239 0.039 017.2 223.7 039.7 DA        
1274-52995-0038 093129.00+353503.91 020 18.180 0.016 18.008 0.018 18.326 0.023 18.591 0.017 18.942 0.042 0.013 041.6 188.8 046.9 DA        
0834-52316-0389 093130.26+473232.67 021 18.362 0.056 17.892 0.030 18.088 0.031 18.337 0.029 18.544 0.037 0.011 127.8 171.4 046.3 DA        
0833-52314-0028 093130.27+453513.48 018 18.802 0.023 17.918 0.022 17.679 0.014 17.571 0.019 17.552 0.021 0.019 016.5 174.2 046.6 sdA/F     
0939-52636-0613 093132.03+415333.28 010 19.624 0.030 19.179 0.025 19.352 0.021 19.555 0.023 19.765 0.077 0.014 026.1 179.5 046.9 DA        
5313-55973-0334 093132.67+115454.30 038 17.659 0.025 17.742 0.021 18.145 0.016 18.428 0.016 18.703 0.033 0.018 033.2 220.8 040.9 DA        
7286-57096-0754 093134.68+543218.15 006 21.466 0.095 20.337 0.027 20.091 0.023 20.051 0.031 19.999 0.093 0.017 004.7 161.6 044.7 sdA:      
5309-55929-0006 093139.24+082835.86 010 20.685 0.055 20.167 0.031 19.971 0.027 19.968 0.032 19.998 0.099 0.039 020.2 224.8 039.3 DA        
5309-55929-1000 093139.86+090407.69 017 19.093 0.023 18.849 0.018 19.156 0.016 19.405 0.023 19.748 0.112 0.038 043.1 224.1 039.6 DA        
2294-53733-0414 093140.50+264830.87 030 18.798 0.022 17.967 0.022 17.681 0.016 17.585 0.015 17.545 0.020 0.017 015.6 201.4 045.8 sdA/F     
2294-53733-0220 093140.53+244654.16 019 18.560 0.030 18.140 0.030 18.080 0.020 18.090 0.020 18.280 0.040 0.000 000.0 000.0 000.0 DA        
5807-56329-0237 093140.83+305111.30 026 18.064 0.023 18.421 0.032 18.421 0.032 18.699 0.219 19.010 0.051 0.018 009.8 195.6 046.5 DA        
0476-52314-0309 093141.20-000754.30 008 19.135 0.060 19.132 0.016 19.542 0.022 19.760 0.029 20.263 0.118 0.034 028.5 234.0 034.9 DA        
2889-54530-0264 093141.58+293447.14 064 16.176 0.012 15.269 0.021 14.979 0.023 14.910 0.012 14.904 0.014 0.018 032.9 197.5 046.3 sdA       
7286-57096-0273 093143.46+531816.80 033 18.731 0.017 17.846 0.022 17.627 0.021 17.529 0.017 17.517 0.023 0.009 014.9 163.3 045.1 sdA/F     
7297-57040-0125 093144.48+494800.57 009 20.390 0.058 20.046 0.029 20.033 0.032 20.100 0.043 20.017 0.126 0.012 018.6 168.1 045.9 DA        
5312-56001-0254 093144.66+161457.68 018 19.080 0.026 19.023 0.024 19.387 0.020 19.666 0.024 20.111 0.083 0.032 019.7 215.5 042.7 DA        
2384-53763-0386 093146.83+532816.99 037 17.476 0.020 16.565 0.015 16.383 0.016 16.268 0.012 16.253 0.019 0.010 020.4 163.1 045.0 sdA/F     
3767-55214-0590 093149.83-010317.71 003 24.405 0.877 21.551 0.059 20.909 0.041 20.940 0.058 21.335 0.312 0.029 000.0 235.0 034.4 DC:       
5807-56329-0768 093152.62+321036.88 007 20.657 0.054 20.228 0.022 20.046 0.023 19.974 0.027 19.934 0.086 0.016 041.5 193.7 046.7 DA        
2914-54533-0297 093154.91+290810.72 034 19.165 0.026 18.198 0.023 18.008 0.017 17.916 0.016 17.952 0.021 0.016 012.7 198.1 046.3 sdA/F     
5731-56363-0156 093155.92+490133.73 016 19.065 0.022 18.817 0.025 19.092 0.013 19.386 0.022 19.680 0.063 0.014 026.1 169.2 046.1 DA        
7446-56722-0112 093156.19+613017.60 011 20.652 0.030 20.002 0.028 20.002 0.028 20.139 0.038 20.124 0.128 0.033 005.8 152.5 042.4 DA        
5789-56246-0566 093156.52+244036.77 016 18.631 0.021 18.735 0.009 18.998 0.012 19.241 0.016 19.460 0.060 0.000 209.3 000.0 000.0 DC        
1788-54468-0298 093157.14+635208.73 017 18.708 0.035 18.270 0.027 18.239 0.017 18.307 0.020 18.405 0.036 0.034 097.0 149.6 041.5 DA        
3224-54849-0356 093158.49+392843.63 012 20.477 0.062 19.439 0.030 19.210 0.037 19.158 0.027 19.185 0.065 0.016 012.7 183.1 047.1 sdA/F     
4871-55928-0232 093158.61+064800.89 006 22.359 0.287 20.656 0.030 20.484 0.035 20.392 0.043 20.217 0.110 0.037 016.5 226.7 038.6 sdA/F     
0476-52314-0306 093201.48-001143.40 011 19.180 0.015 18.796 0.019 18.796 0.019 18.899 0.023 18.974 0.046 0.035 005.2 234.2 034.9 DA        
5789-56246-0402 093202.37+222040.24 015 18.690 0.022 18.717 0.028 19.136 0.018 19.486 0.025 19.902 0.096 0.020 029.7 207.6 044.8 DA        
1939-53389-0013 093204.04+285044.44 039 16.712 0.014 16.353 0.020 16.606 0.013 16.847 0.018 17.117 0.018 0.019 050.9 198.5 046.3 DA        
5313-55973-0310 093204.64+123908.18 005 23.710 0.785 21.097 0.042 20.863 0.047 20.791 0.073 20.842 0.211 0.021 030.4 220.0 041.3 sdA       
5770-56014-0788 093206.13+223223.84 003 24.392 0.822 20.469 0.034 19.560 0.021 19.067 0.021 18.641 0.039 0.022 023.6 207.3 044.8 dC:       
2914-54533-0234 093208.25+293603.24 036 19.455 0.031 18.492 0.027 18.398 0.015 18.394 0.019 18.432 0.026 0.018 013.0 197.5 046.4 sdA/F     
5807-56329-0812 093208.86+315927.56 007 20.696 0.058 20.237 0.024 20.110 0.027 20.162 0.033 20.034 0.096 0.017 043.7 194.0 046.8 DA        
5767-56245-0004 093209.84+190133.28 012 20.815 0.057 20.017 0.021 19.939 0.020 20.066 0.030 20.023 0.076 0.033 013.8 212.0 043.7 sdA       
5313-55973-0722 093211.03+132903.25 040 17.345 0.058 17.646 0.014 17.956 0.036 17.789 0.043 17.516 0.022 0.042 036.3 219.0 041.7 DA+M      
0834-52316-0249 093212.49+462458.57 013 18.763 0.020 18.324 0.023 18.276 0.022 18.288 0.019 18.429 0.039 0.013 133.6 172.9 046.6 DA        
2404-53764-0298 093212.51+521405.31 010 20.625 0.054 19.787 0.019 19.507 0.020 19.477 0.026 19.483 0.072 0.015 010.6 164.7 045.4 sdA/F     
1741-53052-0410 093213.31+121142.44 045 16.678 0.064 15.609 0.015 15.336 0.024 15.210 0.040 15.256 0.040 0.019 051.8 220.5 041.1 sdA/F     
0992-52644-0484 093213.39+055845.59 012 18.375 0.025 18.599 0.018 19.058 0.016 19.419 0.020 19.669 0.077 0.043 023.9 227.7 038.2 DA        
3319-54915-0568 093214.34+104152.21 075 17.370 0.017 16.287 0.019 16.185 0.011 16.246 0.012 16.318 0.017 0.029 013.9 222.3 040.5 sdA       
2293-53730-0041 093216.75+215638.14 015 19.182 0.034 18.681 0.013 18.717 0.020 18.829 0.020 18.940 0.045 0.020 057.4 208.1 044.7 DA        
7449-56740-0642 093217.65+474220.93 015 20.207 0.072 19.134 0.026 19.005 0.021 18.809 0.030 18.826 0.040 0.016 014.2 171.1 046.4 sdA/F     
2914-54533-0239 093218.39+294027.36 013 20.672 0.064 19.946 0.030 19.593 0.019 19.484 0.023 19.369 0.051 0.018 013.2 197.4 046.5 sdA/F     
3196-54834-0425 093219.08+152759.18 014 20.667 0.064 19.503 0.020 19.492 0.020 19.578 0.021 19.742 0.073 0.026 011.6 216.5 042.5 sdA       
1275-52996-0373 093220.35+374751.72 009 19.755 0.034 19.270 0.019 19.510 0.019 19.708 0.027 19.875 0.091 0.012 053.5 185.5 047.2 DA+M      
5710-56658-0534 093220.95+554412.49 017 19.538 0.032 19.248 0.017 19.508 0.019 19.831 0.029 19.941 0.080 0.024 042.2 160.0 044.5 DA        
7291-56992-0646 093221.73+515541.48 038 18.450 0.017 17.618 0.013 17.351 0.013 17.258 0.014 17.208 0.018 0.013 015.0 165.1 045.5 sdA/F     
1196-52733-0185 093223.95+070627.05 014 18.310 0.016 18.354 0.020 18.719 0.020 19.015 0.021 19.307 0.063 0.036 022.5 226.5 038.8 DA        
2294-53733-0123 093228.22+241419.58 032 18.350 0.017 17.901 0.020 18.025 0.015 18.138 0.014 18.336 0.028 0.020 039.6 205.0 045.4 DA        
5314-55952-0464 093229.80+082637.27 049 16.936 0.018 16.641 0.028 16.919 0.014 17.171 0.019 17.423 0.021 0.040 075.9 225.0 039.5 DA        
3196-54834-0206 093230.60+133037.43 054 17.677 0.022 16.454 0.020 16.513 0.026 16.558 0.026 16.609 0.022 0.036 013.8 219.0 041.7 sdA       
3825-55533-0742 093234.61+012402.73 013 19.923 0.039 19.556 0.026 19.424 0.020 19.461 0.027 19.536 0.097 0.064 056.6 232.6 035.9 DA        
2578-54093-0008 093235.18+121611.67 019 19.241 0.039 17.968 0.022 17.899 0.030 17.906 0.040 17.996 0.026 0.019 012.4 220.5 041.2 sdA       
7291-56992-0650 093237.21+515208.23 005 22.354 0.308 21.853 0.140 21.727 0.158 21.750 0.163 21.248 0.313 0.014 085.4 165.2 045.6 DA        
0555-52266-0161 093237.36+542858.13 017 19.147 0.027 18.676 0.016 18.675 0.018 18.729 0.016 18.803 0.047 0.017 080.4 161.6 044.9 DA        
0475-51965-0066 093238.21+010902.50 003 19.733 0.040 20.282 0.029 19.569 0.025 19.136 0.024 19.127 0.060 0.045 012.1 232.9 035.8 CV-H-He   
0992-52644-0418 093238.21+061138.24 010 18.887 0.031 18.778 0.019 19.198 0.022 19.475 0.022 19.764 0.077 0.042 010.5 227.5 038.4 DA        
4576-55592-0110 093239.01+354705.31 007 21.098 0.080 20.480 0.028 20.278 0.033 20.149 0.035 20.154 0.113 0.014 022.9 188.5 047.2 sdA/F     
0475-51965-0602 093247.29+024123.81 038 17.595 0.021 16.549 0.017 16.264 0.013 16.117 0.018 16.077 0.027 0.042 011.1 231.3 036.6 sdA/F     
5796-56274-0302 093248.11+270223.47 034 17.856 0.021 17.603 0.023 17.886 0.015 18.132 0.013 18.388 0.035 0.015 046.7 201.1 046.1 DA        
5731-56363-0928 093248.20+492931.26 011 19.892 0.033 19.470 0.026 19.363 0.022 19.316 0.022 19.300 0.051 0.010 016.1 168.5 046.1 DA        
0834-52316-0431 093249.57+472522.98 017 17.993 0.027 17.783 0.022 17.829 0.016 17.919 0.018 17.864 0.029 0.014 006.3 171.5 046.5 CV-H-He   
0555-52266-0521 093250.78+561506.32 037 18.480 0.023 17.567 0.013 17.328 0.015 17.258 0.015 17.251 0.023 0.018 016.4 159.2 044.4 sdA/F     
4797-55662-0532 093251.83+043424.49 011 19.310 0.018 19.795 0.020 19.795 0.020 20.112 0.034 20.330 0.133 0.037 009.1 229.3 037.6 DA        
8192-57348-0707 093255.54+572249.07 005 21.162 0.090 20.944 0.034 21.162 0.060 21.179 0.081 22.108 0.557 0.020 000.0 157.8 044.0 DA        
7447-56746-0650 093256.74+643650.57 009 20.669 0.062 20.077 0.024 20.252 0.033 20.382 0.047 20.237 0.131 0.035 037.1 148.7 041.2 DA        
7286-57096-0772 093257.72+535424.25 005 21.703 0.138 20.794 0.031 20.539 0.033 20.384 0.048 20.266 0.155 0.013 023.6 162.4 045.1 sdA       
2579-54068-0516 093258.81+145928.13 013 18.886 0.029 18.689 0.027 18.983 0.016 19.233 0.020 19.559 0.059 0.025 042.7 217.2 042.5 DA        
7307-56720-0716 093258.99+483048.99 049 17.562 0.014 16.628 0.025 16.380 0.015 16.285 0.015 16.314 0.017 0.015 017.0 169.9 046.4 sdA/F     
1215-52725-0358 093301.68+401841.55 026 18.767 0.023 17.678 0.022 17.667 0.020 17.733 0.015 17.791 0.024 0.012 016.9 181.8 047.3 sdA       
7286-57096-0209 093304.06+523626.45 047 17.851 0.016 16.923 0.016 16.709 0.012 16.591 0.015 16.592 0.021 0.016 013.6 164.2 045.4 sdA/F     
5313-55973-0710 093304.87+140419.87 030 18.660 0.065 18.407 0.027 18.724 0.019 18.995 0.026 19.248 0.057 0.033 014.8 218.4 042.1 DA        
3825-55533-0186 093305.10-001627.91 004 21.399 0.096 20.916 0.037 20.724 0.034 20.696 0.047 20.368 0.140 0.039 000.0 234.4 035.1 DC:       
2404-53764-0273 093306.84+524414.56 020 19.691 0.033 18.788 0.023 18.557 0.021 18.446 0.024 18.379 0.038 0.013 013.5 164.0 045.4 sdA/F     
1215-52725-0336 093307.66+400637.90 013 19.210 0.026 18.858 0.015 18.847 0.035 18.957 0.023 19.022 0.050 0.011 066.7 182.1 047.3 DA        
2294-53733-0134 093309.26+245143.52 013 19.653 0.100 19.436 0.100 19.448 0.100 19.564 0.100 19.813 0.100 0.000 000.0 000.0 000.0 DC        
7286-57096-0240 093309.52+534141.47 049 17.586 0.018 16.695 0.015 16.420 0.013 16.331 0.016 16.319 0.016 0.010 014.8 162.7 045.2 sdA/F     
2360-53728-0626 093310.23+185936.72 006 20.437 0.050 19.524 0.015 19.452 0.025 19.435 0.021 19.630 0.055 0.030 012.8 212.1 044.0 sdA/F     
0901-52641-0236 093310.50+493221.84 029 18.278 0.016 17.188 0.015 17.220 0.012 17.296 0.013 17.372 0.021 0.010 013.8 168.4 046.2 sdA       
5770-56014-0182 093311.28+205250.67 025 17.696 0.021 17.687 0.018 18.022 0.016 18.328 0.018 18.686 0.060 0.028 036.2 209.6 044.6 DA        
2914-54533-0378 093311.67+310841.90 009 21.221 0.081 20.310 0.030 20.072 0.027 19.921 0.029 20.127 0.100 0.015 013.9 195.3 046.9 sdA/F     
3317-54908-0640 093312.76+195926.98 007 21.295 0.075 20.236 0.022 20.170 0.023 20.220 0.031 20.120 0.084 0.040 028.2 210.8 044.3 sdA       
2914-54533-0221 093313.11+293919.21 040 19.095 0.032 18.136 0.022 17.914 0.017 17.859 0.020 17.823 0.021 0.016 013.3 197.4 046.7 sdA/F     
0475-51965-0003 093313.14+005135.38 005 19.825 0.034 19.581 0.019 19.257 0.019 19.275 0.021 19.462 0.073 0.038 041.0 233.3 035.7 DQ:       
7307-56720-0704 093314.64+482017.79 041 18.245 0.035 17.288 0.025 17.066 0.021 16.988 0.016 16.980 0.032 0.014 019.2 170.1 046.4 sdA/F     
0475-51965-0074 093317.10+012852.72 015 18.259 0.020 18.211 0.015 18.516 0.018 18.861 0.021 19.053 0.062 0.053 022.0 232.7 036.1 DA        
1943-53386-0248 093318.43+320053.68 010 19.407 0.025 18.912 0.023 19.056 0.018 19.240 0.018 19.388 0.060 0.017 013.2 194.0 047.0 sdA       
2889-54530-0240 093321.49+293713.44 027 18.952 0.031 18.015 0.022 17.733 0.017 17.647 0.020 17.625 0.020 0.016 011.9 197.5 046.7 sdA/F     
2294-53733-0154 093321.88+250506.19 019 19.441 0.031 18.984 0.018 19.193 0.019 19.403 0.027 19.573 0.060 0.018 031.3 203.9 045.8 DA        
7445-56720-0934 093324.22+573356.82 014 18.759 0.021 18.660 0.018 19.009 0.016 19.316 0.018 19.710 0.078 0.022 021.2 157.5 044.0 DA        
8299-57346-0723 093325.25+421358.31 005 21.276 0.110 20.868 0.076 21.693 0.101 21.366 0.111 20.403 0.208 0.014 023.0 179.0 047.3 DA        
2384-53763-0421 093327.67+531115.77 050 15.869 0.019 14.932 0.021 14.759 0.017 14.676 0.023 14.668 0.012 0.012 037.1 163.3 045.4 sdA/F     
2368-53758-0612 093328.56+174713.85 015 18.961 0.019 18.692 0.023 18.692 0.023 18.859 0.023 19.044 0.045 0.028 011.0 213.7 043.6 DA        
3825-55533-0200 093329.16+000519.50 031 18.277 0.022 18.664 0.017 18.664 0.017 18.959 0.016 19.204 0.058 0.029 007.6 234.1 035.4 DA        
5314-55952-0570 093329.42+090554.58 021 18.366 0.018 18.480 0.018 18.753 0.015 18.995 0.020 19.201 0.072 0.038 055.9 224.4 040.0 DB        
0992-52644-0508 093329.89+054536.61 012 19.167 0.032 18.742 0.017 18.869 0.022 19.018 0.020 19.184 0.056 0.034 025.6 228.1 038.4 DA        
3196-54834-0130 093332.36+135917.18 057 17.253 0.022 16.339 0.017 16.082 0.018 15.959 0.020 15.967 0.020 0.026 031.0 218.5 042.2 sdA       
0556-51991-0362 093332.63+563018.45 008 19.800 0.039 19.392 0.024 19.534 0.026 19.677 0.032 19.936 0.121 0.018 010.5 158.9 044.4 DA        
1275-52996-0489 093334.05+373251.10 007 19.581 0.029 19.497 0.020 19.862 0.023 20.200 0.032 20.348 0.096 0.012 014.2 185.9 047.4 DA        
1196-52733-0126 093334.14+064812.64 033 19.268 0.031 16.591 0.020 15.319 0.012 14.909 0.018 14.662 0.018 0.033 044.6 227.0 038.9 dC        
2361-53762-0384 093340.48+200742.98 006 19.597 0.036 19.571 0.016 19.659 0.019 19.841 0.023 20.030 0.083 0.036 022.0 210.7 044.4 DC:       
2889-54530-0208 093341.00+291122.52 053 16.419 0.011 16.041 0.026 15.973 0.017 16.001 0.017 16.137 0.016 0.015 238.7 198.1 046.7 DA        
3196-54834-0122 093342.12+133625.80 010 20.842 0.073 19.917 0.019 19.848 0.034 19.768 0.032 19.854 0.077 0.037 020.3 219.0 042.1 sdA       
4871-55928-0876 093342.90+073153.48 017 18.654 0.021 19.046 0.019 19.533 0.020 19.921 0.028 20.057 0.119 0.039 024.4 226.2 039.3 sdA       
0992-52644-0447 093345.51+062133.15 023 17.711 0.019 17.634 0.016 17.976 0.016 18.256 0.019 18.553 0.035 0.038 063.2 227.5 038.7 DA        
0485-51909-0038 093346.78+595318.24 009 19.432 0.031 19.027 0.014 19.230 0.016 19.426 0.024 19.612 0.070 0.024 023.9 154.5 043.2 DA        
4576-55592-0052 093346.80+352115.33 007 20.853 0.073 20.310 0.039 20.187 0.033 20.177 0.040 20.319 0.135 0.012 030.5 189.1 047.4 DA        
2889-54530-0215 093348.77+290714.31 066 16.260 0.014 15.053 0.017 15.269 0.013 15.447 0.011 15.539 0.022 0.015 014.2 198.2 046.7 sdA       
2914-54533-0472 093355.92+301230.70 042 19.165 0.029 18.221 0.013 17.997 0.010 17.891 0.015 17.867 0.025 0.016 012.4 196.7 046.9 sdA/F     
1303-53050-0525 093356.40+102215.69 012 19.352 0.030 18.807 0.023 18.728 0.015 18.717 0.017 18.758 0.041 0.026 070.5 222.9 040.7 DAH       
1788-54468-0332 093356.79+653025.97 017 18.451 0.034 18.516 0.023 18.831 0.022 19.032 0.025 19.211 0.066 0.078 016.0 147.5 040.9 DB        
0992-52644-0060 093357.29+045835.04 002 23.193 0.429 20.527 0.027 18.836 0.019 18.213 0.016 17.840 0.021 0.033 040.5 229.1 038.1 dC        
5312-56001-0914 093358.29+174252.49 012 18.669 0.018 19.320 0.022 19.320 0.022 19.582 0.028 19.735 0.067 0.032 007.4 213.9 043.7 DA        
2579-54068-0078 093358.92+144803.28 049 16.129 0.015 14.944 0.020 15.042 0.012 15.156 0.016 15.280 0.012 0.028 011.6 217.6 042.6 sdA       
3825-55533-0864 093401.13+004742.03 023 17.977 0.018 18.368 0.019 18.854 0.021 19.196 0.023 19.515 0.071 0.039 036.0 233.5 035.9 DA        
5789-56246-0302 093402.79+225937.47 036 17.474 0.018 17.181 0.018 17.425 0.020 17.675 0.017 17.922 0.024 0.030 045.4 206.9 045.4 DA        
5311-55956-0065 093403.07+104700.93 031 19.002 0.023 18.091 0.011 17.779 0.015 17.654 0.018 17.608 0.020 0.028 021.9 222.5 040.9 sdA/F     
2404-53764-0324 093404.51+534043.19 011 20.100 0.053 19.676 0.018 19.889 0.025 20.199 0.040 20.201 0.122 0.011 039.0 162.6 045.3 DA        
4742-55660-0230 093405.00+020226.66 039 18.724 0.027 17.772 0.021 17.431 0.023 17.324 0.018 17.259 0.026 0.047 010.8 232.2 036.6 sdA/F     
1942-53415-0297 093405.06+293420.93 011 19.388 0.034 18.969 0.024 18.928 0.014 18.991 0.015 19.129 0.041 0.016 041.9 197.6 046.8 DA        
2914-54533-0190 093405.30+294233.40 013 20.395 0.057 19.633 0.020 19.350 0.018 19.208 0.022 19.227 0.049 0.016 013.9 197.4 046.9 sdA/F     
3224-54849-0236 093406.11+382604.77 011 20.473 0.065 19.474 0.021 19.321 0.020 19.102 0.022 19.097 0.057 0.012 021.1 184.6 047.5 sdA/F     
1214-52731-0020 093406.52+381157.19 006 19.600 0.035 19.105 0.018 19.323 0.017 19.522 0.021 19.762 0.067 0.012 023.8 184.9 047.5 DA        
7445-56720-0053 093407.03+563722.03 006 19.621 0.043 19.078 0.029 18.915 0.024 18.820 0.031 18.857 0.054 0.018 088.6 158.7 044.4 DA        
2579-54068-0003 093408.76+140954.08 013 18.807 0.026 18.463 0.019 18.734 0.014 18.985 0.017 19.343 0.050 0.028 039.0 218.4 042.4 DA        
2404-53764-0321 093409.57+533223.13 019 19.941 0.047 19.031 0.016 18.805 0.015 18.741 0.018 18.671 0.033 0.010 014.1 162.8 045.4 sdA/F     
8192-57348-0270 093410.29+553149.65 023 19.005 0.024 18.611 0.026 18.879 0.020 19.147 0.021 19.421 0.090 0.021 004.9 160.1 044.8 DA        
5770-56014-0872 093410.47+222812.62 022 18.557 0.018 18.523 0.023 18.883 0.027 19.178 0.018 19.281 0.052 0.028 027.9 207.6 045.3 DA        
1275-52996-0174 093411.36+364641.28 006 19.924 0.037 19.703 0.022 19.879 0.024 20.080 0.030 20.097 0.087 0.011 014.8 187.0 047.5 DAH       
7445-56720-0047 093412.30+563232.82 004 20.181 0.052 19.281 0.030 19.160 0.025 19.199 0.033 19.032 0.057 0.017 111.4 158.8 044.5 DZ        
1304-52993-0223 093412.87+081527.64 007 19.921 0.030 19.783 0.021 19.890 0.021 20.058 0.037 20.369 1.063 0.038 015.9 225.4 039.8 DQ:       
2294-53733-0460 093414.16+262641.18 007 20.531 0.048 20.232 0.031 20.198 0.026 20.365 0.038 20.629 0.156 0.018 042.0 202.1 046.3 DZ        
7449-56740-0720 093414.96+475732.40 006 20.591 0.035 19.905 0.024 19.905 0.024 19.866 0.032 19.804 0.090 0.015 011.3 170.6 046.7 DC:       
7449-56740-0707 093416.09+483239.35 013 19.164 0.029 19.113 0.030 19.325 0.021 19.544 0.032 19.590 0.084 0.019 019.7 169.8 046.6 DB        
0476-52314-0364 093421.90+004207.66 005 20.059 0.038 19.693 0.022 19.707 0.024 19.749 0.029 19.830 0.087 0.040 016.2 233.7 035.9 DA        
5314-55952-0385 093423.13+082224.93 031 18.101 0.015 17.928 0.017 17.976 0.011 18.102 0.016 18.288 0.033 0.034 089.2 225.3 039.9 DZ        
2889-54530-0225 093423.48+294809.70 067 16.130 0.022 14.914 0.016 15.002 0.014 15.072 0.018 15.195 0.021 0.017 017.9 197.3 046.9 sdA       
2292-53713-0396 093424.24+215152.05 033 17.763 0.020 16.872 0.014 16.588 0.020 16.500 0.018 16.501 0.020 0.022 022.9 208.4 045.1 sdA/F     
0940-52670-0436 093424.57+424121.66 005 20.028 0.042 19.644 0.023 19.636 0.023 19.669 0.025 19.786 0.067 0.015 060.9 178.3 047.4 DA        
2914-54533-0471 093425.15+303716.12 020 19.175 0.026 19.360 0.023 19.781 0.027 20.038 0.034 20.425 0.115 0.016 020.7 196.1 047.1 DA        
2361-53762-0324 093427.92+204658.67 008 19.873 0.032 19.397 0.025 19.369 0.018 19.253 0.026 19.146 0.051 0.029 012.2 209.9 044.8 DA+M      
1943-53386-0210 093428.38+321036.08 015 18.980 0.025 18.567 0.028 18.587 0.026 18.701 0.021 18.877 0.046 0.017 021.7 193.8 047.3 DA        
5313-55973-0844 093431.10+132814.67 021 18.827 0.024 19.022 0.019 19.440 0.017 19.745 0.028 20.101 0.100 0.036 010.7 219.3 042.2 DA        
5312-56001-0916 093431.80+174459.69 036 16.991 0.037 17.215 0.015 17.667 0.015 18.002 0.034 18.309 0.027 0.039 064.9 213.9 043.8 DA        
4797-55662-0364 093432.49+031348.79 030 17.930 0.024 18.431 0.017 18.431 0.017 18.262 0.017 18.032 0.023 0.029 004.7 231.0 037.3 DA+M      
2293-53730-0547 093432.54+234656.10 013 18.754 0.023 18.805 0.025 19.210 0.018 19.512 0.021 19.631 0.075 0.023 027.7 205.8 045.7 DA        
4871-55928-0934 093432.67+065848.35 037 16.966 0.016 17.104 0.023 17.509 0.016 17.793 0.014 18.064 0.025 0.034 037.0 226.9 039.2 DA+DB     
3196-54834-0500 093437.18+152328.26 016 20.261 0.048 19.403 0.020 19.159 0.021 19.085 0.033 19.029 0.049 0.027 011.0 216.9 043.0 sdA/F     
0569-52264-0137 093438.68+030206.08 019 19.054 0.028 18.637 0.014 18.801 0.013 19.030 0.016 19.319 0.049 0.027 017.6 231.3 037.2 DA        
7291-56992-0717 093440.13+521909.74 035 18.749 0.020 17.829 0.022 17.592 0.011 17.493 0.018 17.485 0.021 0.015 016.5 164.5 045.8 sdA/F     
4797-55662-0610 093440.38+045942.46 020 19.352 0.033 18.975 0.022 19.170 0.025 19.387 0.028 19.782 0.087 0.034 033.2 229.2 038.3 DA        
2361-53762-0267 093443.39+191003.21 038 16.976 0.014 16.620 0.018 16.635 0.017 16.750 0.019 16.861 0.018 0.027 030.6 212.1 044.4 DA        
5314-55952-0636 093444.55+092443.32 038 17.362 0.032 17.425 0.017 17.723 0.035 17.969 0.022 18.228 0.032 0.033 012.4 224.2 040.4 DBA       
2368-53758-0626 093448.67+173651.34 005 19.722 0.033 19.781 0.019 20.021 0.023 20.317 0.032 20.485 0.133 0.031 015.2 214.1 043.8 DB        
5313-55973-0175 093448.86+115854.33 026 18.946 0.032 18.711 0.022 18.739 0.022 18.834 0.023 19.044 0.040 0.019 045.7 221.2 041.6 DQ        
5770-56014-0065 093448.94+210404.49 024 18.515 0.028 18.426 0.023 18.735 0.020 19.098 0.021 19.357 0.055 0.026 034.8 209.6 045.0 DA        
5726-56626-0050 093451.41+523014.09 028 18.789 0.022 17.913 0.020 17.608 0.013 17.521 0.015 17.525 0.020 0.015 011.6 164.2 045.7 sdA/F     
5317-56000-0506 093451.66+171813.69 043 17.043 0.022 16.755 0.019 17.023 0.019 17.304 0.025 17.569 0.019 0.025 021.8 214.5 043.7 DA        
2914-54533-0171 093452.55+295226.76 018 20.292 0.053 19.516 0.019 19.205 0.019 19.101 0.023 19.140 0.044 0.017 018.1 197.2 047.1 sdA/F     
2914-54533-0415 093454.24+304106.54 015 19.657 0.036 19.790 0.024 20.113 0.031 20.352 0.037 20.581 0.134 0.015 015.0 196.0 047.2 DB        
5796-56274-0820 093457.25+274455.32 006 21.078 0.110 20.408 0.024 20.228 0.032 20.268 0.037 20.331 0.136 0.018 006.5 200.3 046.7 DA:       
5740-55998-0480 093457.31+485739.42 016 19.034 0.023 18.823 0.020 19.144 0.019 19.402 0.020 19.731 0.061 0.023 014.9 169.2 046.6 DA        
4695-55957-0463 093502.08+442940.52 030 17.644 0.017 17.954 0.016 18.338 0.014 18.595 0.020 18.866 0.036 0.019 063.8 175.6 047.3 DAH       
2404-53764-0241 093504.71+513724.71 014 19.155 0.026 19.609 0.027 19.609 0.027 20.013 0.056 20.645 0.204 0.011 002.1 165.4 046.0 DA        
2361-53762-0440 093506.21+194848.08 022 18.981 0.021 18.042 0.021 17.916 0.015 17.928 0.013 17.955 0.023 0.030 013.0 211.3 044.7 sdA       
3767-55214-0260 093506.71-022747.08 031 18.377 0.019 18.390 0.016 18.800 0.017 19.121 0.021 19.406 0.083 0.031 038.7 237.0 034.2 DA        
1202-52672-0283 093506.93+441107.03 024 17.906 0.019 17.757 0.021 17.822 0.015 17.673 0.034 17.510 0.030 0.020 019.9 176.1 047.4 DA+M      
2404-53764-0436 093507.98+532124.79 024 19.883 0.039 18.756 0.018 18.831 0.019 18.917 0.023 19.002 0.047 0.011 010.1 163.0 045.5 sdA       
1202-52672-0316 093508.92+445025.73 014 18.947 0.025 18.568 0.019 18.508 0.020 18.545 0.024 18.652 0.032 0.021 065.1 175.1 047.3 DZ:       
4571-55629-0488 093509.88+402415.72 014 18.954 0.024 19.135 0.021 19.574 0.021 19.909 0.034 20.128 0.147 0.011 029.5 181.7 047.7 DA        
2404-53764-0296 093510.24+513051.19 013 19.416 0.022 19.623 0.023 19.623 0.023 19.917 0.030 20.036 0.100 0.011 004.5 165.6 046.0 DA        
2383-53800-0319 093510.26+620209.72 044 17.078 0.011 16.119 0.013 15.825 0.011 15.758 0.014 15.713 0.012 0.036 044.4 151.7 042.5 sdA/F     
5311-55956-0019 093512.70+104001.22 016 19.314 0.024 19.294 0.022 19.556 0.016 19.753 0.029 20.012 0.081 0.032 021.8 222.8 041.1 DB        
3224-54849-0426 093513.46+392821.07 034 18.672 0.024 17.590 0.027 17.653 0.028 17.739 0.025 17.790 0.026 0.014 011.6 183.0 047.7 sdA       
2294-53733-0112 093513.67+252022.52 021 19.236 0.025 18.776 0.022 18.729 0.014 18.770 0.018 18.959 0.040 0.015 062.5 203.7 046.2 DA        
2889-54530-0475 093515.00+300324.80 034 18.658 0.022 17.805 0.024 17.525 0.019 17.400 0.017 17.391 0.020 0.015 021.3 197.0 047.2 sdA/F     
5317-56000-0500 093515.66+165823.66 007 20.311 0.045 19.715 0.020 19.576 0.021 19.552 0.024 19.524 0.060 0.030 067.5 215.0 043.7 DA        
5710-56658-0628 093515.96+562042.11 037 17.090 0.030 17.516 0.025 18.012 0.025 18.428 0.028 18.631 0.045 0.018 035.2 159.0 044.7 DA        
5805-56336-0722 093516.42+342138.40 008 20.533 0.058 19.969 0.033 19.948 0.040 19.865 0.037 19.941 0.109 0.012 044.4 190.6 047.6 DA        
5313-55973-0140 093516.88+112857.05 006 21.549 0.089 20.798 0.028 20.635 0.029 20.619 0.037 20.389 0.122 0.022 015.6 221.8 041.5 sdA/F     
2914-54533-0414 093520.57+311358.19 022 19.023 0.031 18.752 0.020 19.072 0.017 19.313 0.022 19.531 0.061 0.018 032.8 195.3 047.3 DA        
2404-53764-0376 093527.43+533211.26 031 19.129 0.028 18.195 0.020 17.956 0.019 17.866 0.018 17.859 0.024 0.012 011.5 162.8 045.5 sdA/F     
4797-55662-0320 093528.92+042354.49 056 17.632 0.020 16.755 0.019 16.460 0.014 16.318 0.014 16.252 0.016 0.037 031.7 229.9 038.1 sdA/F     
5313-55973-0870 093529.43+133702.38 018 19.382 0.034 19.332 0.037 19.489 0.028 19.578 0.026 19.791 0.073 0.025 016.0 219.3 042.5 DB        
2368-53758-0036 093532.55+165226.23 006 20.174 0.042 19.773 0.026 19.824 0.021 19.857 0.028 19.998 0.079 0.035 028.1 215.2 043.7 DA        
2914-54533-0146 093533.33+293102.58 037 19.240 0.032 18.304 0.030 18.110 0.016 18.021 0.014 18.031 0.024 0.014 014.0 197.8 047.1 sdA/F     
4575-55590-0478 093533.72+361139.48 028 18.457 0.021 18.250 0.023 18.582 0.017 18.839 0.021 19.185 0.055 0.012 018.7 187.9 047.8 DA        
2294-53733-0545 093535.10+260111.22 006 20.804 0.080 20.477 0.061 20.517 0.037 19.919 0.029 19.503 0.079 0.018 020.5 202.8 046.5 DA        
2889-54530-0405 093536.08+311043.29 038 17.853 0.022 17.049 0.016 16.775 0.012 16.655 0.018 16.634 0.017 0.018 034.0 195.3 047.4 sdA/F     
2581-54085-0332 093537.47+161950.84 011 19.264 0.026 18.809 0.021 19.252 0.023 19.175 0.022 19.046 0.040 0.028 009.3 215.9 043.6 CV-H      
2294-53733-0044 093537.57+241708.70 030 18.434 0.019 18.215 0.033 18.318 0.015 18.427 0.025 18.572 0.038 0.021 085.5 205.2 046.1 DQ        
0485-51909-0636 093537.97+601307.80 008 19.467 0.033 19.130 0.026 19.416 0.023 19.631 0.029 19.871 0.107 0.027 019.9 153.9 043.3 DA        
3196-54834-0048 093538.11+133817.04 028 19.346 0.031 18.350 0.030 18.135 0.021 18.002 0.020 17.958 0.030 0.024 011.5 219.3 042.5 sdA/F     
5805-56336-0288 093538.74+330454.39 017 19.223 0.025 19.195 0.018 19.408 0.016 19.544 0.029 19.593 0.073 0.015 024.0 192.5 047.6 DB        
4797-55662-0312 093544.02+041838.38 006 20.737 0.061 20.154 0.026 20.051 0.022 20.114 0.030 19.973 0.088 0.039 025.9 230.1 038.1 DA        
2404-53764-0479 093544.57+525741.01 028 18.104 0.021 18.422 0.023 18.901 0.017 19.263 0.025 19.465 0.080 0.013 016.9 163.5 045.7 DA        
3223-54865-0310 093545.31+363252.07 054 17.383 0.022 16.396 0.017 16.329 0.030 16.266 0.020 16.358 0.029 0.011 024.3 187.4 047.8 sdA       
0476-52027-0402 093545.45+003750.99 002 20.661 0.054 20.422 0.027 20.516 0.034 20.691 0.055 20.755 0.172 0.052 000.0 234.0 036.1 DC        
5314-55952-0284 093545.64+073308.59 017 19.058 0.025 18.889 0.019 19.222 0.019 19.489 0.024 19.787 0.100 0.035 030.2 226.5 039.8 DA        
5311-55956-0957 093546.53+110528.89 034 16.991 0.019 17.473 0.034 18.028 0.020 18.407 0.019 18.756 0.034 0.024 025.9 222.4 041.4 PG1159    
0992-52644-0591 093546.67+055030.16 041 16.818 0.022 16.000 0.014 15.664 0.026 15.590 0.027 15.549 0.016 0.034 022.2 228.4 038.9 sdA/F     
4742-55660-0160 093549.43+022943.53 048 18.182 0.019 17.264 0.019 16.941 0.016 16.850 0.013 16.804 0.023 0.036 010.5 232.0 037.2 sdA/F     
3265-54888-0078 093550.88+424806.97 020 19.399 0.032 18.516 0.014 18.211 0.018 18.096 0.017 18.061 0.023 0.012 019.0 178.1 047.7 sdA/F     
8299-57346-0799 093551.12+421659.28 009 20.613 0.054 20.290 0.024 20.603 0.031 20.716 0.048 21.254 0.262 0.011 024.3 178.9 047.7 DA        
2294-53733-0001 093552.63+242042.80 008 20.304 0.044 19.826 0.021 19.848 0.020 20.011 0.032 20.398 0.128 0.021 053.0 205.2 046.1 DZ:       
5316-55955-0532 093557.16+105256.52 020 19.452 0.032 18.562 0.018 18.286 0.013 18.205 0.013 18.173 0.030 0.026 011.8 222.6 041.4 sdA/F     
2914-54533-0153 093558.47+294851.39 024 19.853 0.036 19.073 0.019 18.806 0.014 18.760 0.020 18.694 0.038 0.014 011.7 197.3 047.3 sdA/F     
3196-54834-0109 093558.70+141111.56 058 17.342 0.022 16.335 0.029 16.277 0.021 16.305 0.022 16.310 0.019 0.033 017.9 218.6 042.8 sdA       
3151-54804-0535 093558.87+080856.51 009 21.216 0.083 20.305 0.026 20.421 0.030 20.518 0.047 20.664 0.179 0.031 030.1 225.8 040.1 sdA       
3826-55563-0559 093559.80+000829.00 017 19.411 0.025 19.182 0.018 19.409 0.018 19.666 0.027 19.797 0.094 0.039 016.0 234.5 035.9 DAB       
2580-54092-0428 093600.99+140839.91 015 18.865 0.029 18.487 0.022 18.487 0.022 18.527 0.024 18.684 0.030 0.033 000.0 218.7 042.8 DA        
0555-52266-0618 093603.30+560257.78 007 19.905 0.039 19.903 0.023 20.166 0.025 20.332 0.038 20.392 0.115 0.015 037.4 159.3 044.9 DB        
4742-55660-0082 093606.25+011152.37 019 18.687 0.028 19.013 0.014 19.013 0.014 19.249 0.027 19.508 0.088 0.049 002.8 233.4 036.5 DA        
3825-55533-0980 093607.95+001435.90 052 16.192 0.012 16.469 0.019 16.919 0.013 17.256 0.014 17.590 0.026 0.038 016.5 234.4 036.0 DA        
4574-55621-0218 093608.89+382200.55 033 17.345 0.018 18.110 0.018 18.110 0.018 18.415 0.017 18.714 0.034 0.011 002.7 184.7 047.9 DA        
2369-53733-0241 093609.64+164134.03 006 19.952 0.049 19.862 0.022 19.912 0.030 20.060 0.037 20.114 0.086 0.035 018.4 215.5 043.8 DC        
2914-54533-0481 093610.22+303049.25 012 19.895 0.041 20.014 0.023 20.296 0.029 20.526 0.039 20.736 0.174 0.014 020.7 196.3 047.4 DB        
1196-52733-0600 093610.81+074702.18 026 17.816 0.019 17.394 0.013 17.394 0.013 17.464 0.013 17.587 0.024 0.033 000.0 226.3 040.0 DA        
2404-53764-0369 093613.46+534428.89 013 20.073 0.042 19.613 0.024 19.538 0.021 19.525 0.022 19.694 0.075 0.010 039.9 162.4 045.6 DA        
2296-53735-0313 093615.61+234520.66 036 17.294 0.018 16.361 0.016 16.135 0.014 16.068 0.016 16.030 0.026 0.026 030.8 206.0 046.1 sdA/F     
3265-54888-0029 093617.54+423642.13 052 17.211 0.021 16.108 0.030 16.153 0.020 16.216 0.017 16.290 0.015 0.012 012.7 178.4 047.8 sdA       
5314-55952-0246 093617.60+080340.00 007 20.595 0.054 20.065 0.025 19.999 0.023 19.950 0.032 19.565 0.070 0.030 015.2 226.0 040.1 sdA/F     
0555-52266-0075 093618.45+543822.63 006 20.096 0.040 19.729 0.018 19.992 0.024 20.226 0.033 20.598 0.146 0.019 014.1 161.2 045.3 DA        
0767-52252-0627 093620.24+520208.56 007 20.068 0.043 19.664 0.021 19.778 0.023 19.955 0.034 20.163 0.128 0.012 032.1 164.8 046.1 DA        
7287-57042-0508 093621.05+523838.94 015 19.178 0.023 18.783 0.021 18.872 0.016 18.945 0.017 19.154 0.053 0.015 042.8 163.9 045.9 DA        
2914-54533-0458 093625.77+304416.55 030 19.593 0.030 18.778 0.026 18.553 0.016 18.473 0.021 18.472 0.036 0.014 015.0 196.0 047.5 sdA/F     
1594-52992-0258 093626.46+335036.91 021 19.223 0.024 18.291 0.015 18.041 0.013 17.971 0.012 17.962 0.024 0.012 010.9 191.4 047.8 sdA/F     
7448-56739-0278 093626.89+510621.41 016 18.951 0.024 19.217 0.020 19.566 0.018 19.918 0.027 20.147 0.094 0.010 020.4 166.1 046.3 DA        
2889-54530-0459 093627.32+312215.05 063 16.406 0.024 15.555 0.018 15.299 0.014 15.193 0.013 15.213 0.023 0.016 033.1 195.1 047.6 sdA/F     
2889-54530-0085 093627.68+285045.46 031 18.660 0.021 17.804 0.024 17.519 0.013 17.446 0.019 17.393 0.025 0.015 023.8 198.8 047.2 sdA/F     
2369-53733-0261 093627.79+171601.98 008 19.797 0.033 19.419 0.019 19.629 0.021 19.936 0.026 20.163 0.093 0.032 013.7 214.8 044.1 DA        
4640-55927-0012 093628.93+400451.10 017 18.560 0.020 18.653 0.020 18.971 0.016 19.204 0.055 19.411 0.269 0.012 021.5 182.1 048.0 DB        
2914-54533-0453 093629.03+305651.83 046 18.887 0.027 18.029 0.021 17.780 0.017 17.727 0.014 17.731 0.019 0.015 016.1 195.7 047.6 sdA/F     
7316-56710-0643 093629.50+461307.21 007 21.209 0.106 20.286 0.035 20.010 0.030 19.982 0.034 20.188 0.132 0.010 010.2 173.1 047.3 sdA/F     
4742-55660-0098 093631.75+012658.81 011 20.956 0.085 19.912 0.023 19.775 0.023 19.717 0.034 19.602 0.095 0.046 011.5 233.2 036.8 sdA/F     
2384-53763-0210 093632.14+514525.08 043 16.545 0.017 15.679 0.020 15.487 0.011 15.399 0.013 15.364 0.021 0.010 038.8 165.1 046.2 sdA/F     
2383-53800-0269 093632.26+614643.69 027 18.090 0.014 17.216 0.011 16.838 0.012 16.702 0.013 16.652 0.017 0.030 016.3 151.9 042.8 sdA/F     
5805-56336-0800 093634.25+343902.10 027 18.454 0.056 18.181 0.017 18.457 0.021 18.718 0.018 19.071 0.053 0.012 042.7 190.2 047.9 DA        
7449-56740-0162 093635.06+461736.69 019 19.553 0.031 18.744 0.025 18.449 0.016 18.376 0.021 18.383 0.034 0.011 015.7 172.9 047.3 sdA/F     
0486-51910-0291 093635.07+602128.47 020 18.719 0.017 18.297 0.018 18.201 0.016 18.236 0.016 18.366 0.032 0.026 013.5 153.7 043.4 DA        
2361-53762-0121 093635.96+181511.91 006 19.547 0.028 19.593 0.024 19.681 0.016 19.869 0.029 19.932 0.072 0.024 013.4 213.5 044.5 DBA       
1787-54465-0038 093636.40+625606.27 014 18.724 0.025 18.334 0.016 18.462 0.019 18.276 0.018 17.873 0.028 0.038 056.7 150.5 042.3 DA+M      
4797-55662-0272 093637.02+041102.23 029 18.294 0.021 18.425 0.022 18.812 0.016 19.075 0.021 19.447 0.074 0.037 020.8 230.4 038.2 DA        
5720-56602-0458 093637.02+610331.76 016 20.022 0.036 19.084 0.021 18.787 0.016 18.692 0.023 18.668 0.038 0.027 013.8 152.8 043.1 sdA/F     
4871-55928-0024 093638.04+060709.54 013 19.087 0.029 19.135 0.022 19.345 0.022 19.523 0.030 19.768 0.082 0.056 071.5 228.2 039.2 DQ        
3767-55214-0144 093638.98-022311.01 055 17.360 0.015 17.050 0.020 17.356 0.017 17.613 0.013 17.890 0.024 0.030 042.4 237.2 034.6 DA        
3196-54834-0078 093639.61+143617.47 026 19.173 0.028 18.278 0.025 17.931 0.022 17.839 0.015 17.824 0.029 0.040 020.7 218.2 043.1 sdA/F     
3151-54804-0520 093640.08+074512.64 016 20.713 0.063 19.527 0.020 19.494 0.022 19.417 0.027 19.733 0.092 0.031 014.8 226.4 040.1 sdA       
2369-53733-0212 093643.55+164702.94 007 19.638 0.030 19.534 0.018 19.704 0.020 19.952 0.028 20.139 0.086 0.031 022.5 215.4 044.0 DC:       
1944-53385-0393 093645.95+284302.74 013 19.453 0.036 19.029 0.033 19.220 0.023 19.399 0.029 19.501 0.071 0.017 028.6 199.0 047.3 DA        
7297-57040-0988 093646.35+504645.34 010 20.016 0.033 19.666 0.023 19.666 0.023 19.797 0.034 19.820 0.099 0.011 006.3 166.5 046.5 DC        
0555-52266-0597 093647.67+551444.42 012 19.798 0.034 19.408 0.018 19.546 0.021 19.660 0.030 19.936 0.134 0.017 034.0 160.3 045.2 DA        
5796-56274-0892 093648.04+280147.25 010 20.571 0.062 20.131 0.020 20.236 0.032 20.321 0.038 21.239 0.975 0.019 018.7 200.0 047.2 DA        
1788-54468-0375 093649.57+655031.37 036 17.406 0.038 17.154 0.015 17.484 0.013 17.720 0.021 17.948 0.028 0.145 026.1 147.0 041.0 DA        
5313-55973-0053 093649.74+120319.44 018 19.500 0.028 19.183 0.029 19.465 0.018 19.771 0.026 20.054 0.090 0.024 074.6 221.4 042.1 DA        
2404-53764-0123 093650.84+513550.34 008 20.944 0.080 19.957 0.025 20.038 0.029 20.229 0.041 20.153 0.119 0.010 014.9 165.4 046.3 sdA       
5720-56602-0467 093651.74+610844.03 035 18.616 0.019 17.688 0.019 17.405 0.014 17.293 0.021 17.279 0.023 0.027 012.9 152.7 043.1 sdA/F     
3224-54849-0430 093653.99+390530.52 052 17.311 0.021 16.334 0.023 16.122 0.018 16.029 0.012 16.043 0.017 0.016 018.6 183.6 048.1 sdA/F     
2294-53733-0605 093654.95+262650.24 011 20.003 0.043 19.587 0.024 19.847 0.029 20.176 0.039 20.380 0.153 0.017 017.5 202.3 046.9 DA        
0569-52264-0546 093656.48+040230.71 009 20.719 0.065 19.590 0.025 19.374 0.020 19.291 0.021 19.271 0.064 0.033 012.1 230.6 038.2 sdA/F     
0555-52266-0594 093658.24+552616.87 010 19.962 0.040 19.570 0.021 19.831 0.023 20.062 0.039 20.221 0.155 0.018 016.6 160.1 045.2 DA        
5317-56000-0606 093703.28+172735.29 006 21.278 0.088 20.493 0.034 20.260 0.040 20.253 0.037 19.973 0.092 0.028 012.7 214.6 044.3 DA        
1196-52733-0045 093704.24+064627.52 011 19.270 0.030 18.630 0.030 18.450 0.020 18.500 0.010 18.570 0.040 0.000 000.0 000.0 000.0 DA        
1275-52996-0114 093705.00+364647.22 010 19.054 0.033 19.002 0.020 19.214 0.022 19.396 0.033 19.693 0.086 0.013 018.2 187.1 048.1 DZA       
2914-54533-0509 093706.18+301649.70 036 19.275 0.031 18.359 0.018 18.154 0.012 18.090 0.015 18.113 0.024 0.014 015.5 196.7 047.6 sdA/F     
3767-55214-0130 093706.48-023842.39 026 18.908 0.022 18.896 0.022 19.336 0.016 19.645 0.026 19.785 0.096 0.030 021.5 237.5 034.5 DA        
3265-54888-0596 093706.57+433701.73 024 19.452 0.031 18.631 0.024 18.395 0.018 18.309 0.018 18.328 0.027 0.011 011.4 176.9 047.8 sdA/F     
1788-54468-0435 093706.90+645625.91 040 18.083 0.016 16.947 0.020 16.935 0.020 17.012 0.022 17.028 0.023 0.043 010.9 148.0 041.5 sdA       
5316-55955-0434 093707.08+102148.72 016 19.288 0.030 19.125 0.034 19.486 0.027 19.664 0.024 19.828 0.075 0.030 050.3 223.4 041.4 DAH       
4797-55662-0286 093707.84+030501.10 015 20.115 0.040 19.230 0.023 18.919 0.018 18.782 0.018 18.774 0.037 0.029 013.2 231.6 037.8 sdA/F     
5805-56336-0190 093708.57+333404.39 052 16.081 0.016 16.146 0.024 16.556 0.014 16.876 0.014 17.162 0.022 0.013 057.0 191.9 048.0 DA        
5802-56309-0328 093708.92+284205.62 014 19.183 0.034 19.235 0.033 19.462 0.024 19.741 0.032 19.852 0.093 0.016 013.8 199.0 047.4 DBA       
7448-56739-0220 093710.25+511935.12 007 20.684 0.075 20.314 0.030 20.181 0.040 20.275 0.051 20.134 0.132 0.009 031.2 165.7 046.4 DA        
3767-55214-0906 093713.88-003818.46 011 20.385 0.051 19.918 0.021 19.894 0.023 19.777 0.027 19.984 0.094 0.029 051.6 235.5 035.7 DA        
4797-55662-0779 093715.63+044454.17 012 20.150 0.020 19.724 0.021 19.724 0.021 19.791 0.025 19.710 0.070 0.041 000.0 229.8 038.7 DA        
2404-53764-0197 093719.14+522802.38 014 20.715 0.068 19.437 0.023 19.167 0.019 19.240 0.025 19.441 0.078 0.012 068.8 164.1 046.1 DZ        
2292-53713-0137 093719.90+200716.54 014 19.485 0.029 18.597 0.021 18.286 0.019 18.134 0.018 18.076 0.020 0.031 024.6 211.1 045.3 sdA/F     
4742-55660-0066 093720.35+014803.55 016 19.215 0.025 19.252 0.028 19.505 0.021 19.715 0.032 20.148 0.158 0.039 020.5 233.0 037.1 DB        
5805-56336-0200 093720.83+334952.74 007 22.245 0.258 20.371 0.028 20.080 0.030 19.994 0.035 19.812 0.094 0.012 036.6 191.5 048.0 sdA/F     
2404-53764-0127 093721.48+521247.74 010 20.075 0.028 20.121 0.030 20.121 0.030 20.344 0.044 20.617 0.196 0.011 001.6 164.5 046.2 DA        
1196-52733-0016 093723.53+070115.19 008 18.946 0.022 19.010 0.019 19.365 0.020 19.697 0.027 19.900 0.100 0.038 026.7 227.3 039.9 DA        
0556-51991-0218 093723.53+555315.75 026 18.705 0.031 17.844 0.017 17.604 0.011 17.518 0.015 17.502 0.028 0.018 014.8 159.4 045.1 sdA/F     
7291-56992-0212 093724.70+501349.14 008 20.566 0.055 20.471 0.022 20.596 0.032 20.732 0.041 20.609 0.134 0.010 014.2 167.2 046.7 DC        
2403-53795-0382 093725.41+623727.22 020 20.063 0.048 19.161 0.019 18.883 0.018 18.857 0.019 18.800 0.042 0.033 011.0 150.8 042.5 sdA/F     
0993-52710-0329 093726.44+063000.82 010 19.349 0.027 18.884 0.016 18.903 0.014 18.386 0.013 17.866 0.025 0.045 035.3 227.9 039.6 DA+M      
0569-52264-0044 093728.29+030035.16 010 19.711 0.032 19.263 0.023 19.341 0.020 19.556 0.024 19.828 0.075 0.028 045.2 231.8 037.8 DA        
2889-54530-0533 093728.60+305818.65 049 17.853 0.021 16.965 0.019 16.733 0.015 16.620 0.017 16.626 0.016 0.016 020.2 195.7 047.8 sdA/F     
2369-53733-0226 093730.62+170508.34 004 22.815 0.277 20.047 0.023 18.675 0.032 18.180 0.024 17.901 0.026 0.031 043.0 215.1 044.3 dC        
0901-52641-0060 093734.33+491004.13 008 19.425 0.027 18.959 0.020 19.134 0.015 19.382 0.024 19.491 0.049 0.014 021.5 168.7 047.0 DA        
2384-53763-0186 093734.48+522657.85 043 16.970 0.014 15.813 0.026 15.921 0.015 16.021 0.015 16.121 0.016 0.011 012.8 164.1 046.2 sdA       
4575-55590-0630 093734.87+370550.05 038 18.461 0.022 17.621 0.012 17.352 0.014 17.284 0.019 17.262 0.019 0.013 030.4 186.6 048.2 sdA/F     
3826-55563-0444 093740.16-011520.65 033 17.758 0.016 18.089 0.022 18.560 0.013 18.920 0.020 19.185 0.051 0.021 027.0 236.2 035.5 DA        
2404-53764-0366 093740.99+540832.03 022 19.639 0.036 18.767 0.028 18.519 0.021 18.418 0.019 18.420 0.034 0.014 016.1 161.8 045.7 sdA/F     
7307-56720-0122 093741.10+470835.65 012 20.604 0.068 18.607 0.015 17.691 0.045 17.453 0.015 17.285 0.026 0.009 056.9 171.7 047.4 dC/DQ     
2889-54530-0046 093742.57+291559.15 062 16.483 0.016 15.549 0.020 15.318 0.019 15.219 0.012 15.226 0.014 0.016 025.8 198.2 047.6 sdA/F     
0570-52266-0354 093743.10+035759.00 010 19.383 0.028 18.907 0.023 18.788 0.017 18.819 0.016 18.922 0.044 0.034 031.7 230.8 038.4 DA        
2914-54533-0532 093743.24+305522.70 024 19.646 0.033 18.740 0.017 18.524 0.017 18.448 0.013 18.414 0.025 0.016 019.1 195.8 047.8 sdA/F     
3826-55563-0516 093744.28+011634.09 027 18.594 0.019 18.455 0.019 18.800 0.018 19.091 0.023 19.581 0.088 0.057 017.0 233.6 036.9 DA        
3151-54804-0552 093744.37+073141.71 007 21.527 0.099 20.349 0.025 20.336 0.031 20.360 0.045 20.292 0.180 0.039 012.0 226.8 040.2 sdA/F     
2384-53763-0418 093747.49+533857.78 029 18.176 0.017 17.252 0.017 17.058 0.010 16.952 0.022 16.942 0.017 0.012 019.9 162.5 045.8 sdA/F     
2403-53795-0256 093747.99+612001.89 039 19.052 0.024 18.136 0.014 17.879 0.013 17.798 0.013 17.793 0.021 0.027 013.8 152.4 043.1 sdA/F     
3825-55533-0014 093749.04+000212.77 030 18.016 0.019 18.419 0.015 18.879 0.016 19.205 0.020 19.674 0.081 0.042 018.7 234.9 036.2 DAO       
2914-54533-0528 093751.86+310941.18 019 20.298 0.041 19.416 0.024 19.142 0.020 19.031 0.025 18.995 0.042 0.016 013.5 195.5 047.9 sdA/F     
0940-52670-0082 093752.37+411211.58 012 19.043 0.025 18.674 0.021 18.674 0.016 18.726 0.020 18.808 0.037 0.015 031.1 180.4 048.2 DA        
3224-54849-0174 093753.83+383853.40 015 19.980 0.039 19.186 0.021 18.846 0.017 18.778 0.020 18.732 0.035 0.012 019.1 184.3 048.3 sdA/F     
1304-52993-0133 093754.27+091531.79 014 19.416 0.027 18.968 0.022 19.024 0.022 19.183 0.034 19.304 0.076 0.036 049.8 224.8 041.1 DA        
2889-54530-0527 093754.38+310653.32 039 18.668 0.025 17.534 0.021 17.649 0.015 17.690 0.017 17.840 0.020 0.016 014.7 195.5 047.9 sdA       
5740-55998-0637 093754.52+494149.64 051 16.859 0.014 16.727 0.017 17.055 0.014 17.354 0.018 17.672 0.022 0.010 059.4 168.0 046.9 DA        
1196-52733-0029 093754.88+071858.49 008 19.554 0.033 19.071 0.017 19.250 0.016 19.441 0.023 19.667 0.082 0.040 025.0 227.1 040.1 DA        
1202-52672-0233 093755.34+443130.21 043 16.876 0.015 16.005 0.031 15.764 0.019 15.690 0.039 15.715 0.022 0.012 027.6 175.5 047.8 sdA/F     
1944-53385-0365 093755.81+285518.46 015 19.063 0.040 18.827 0.028 18.869 0.015 18.981 0.020 19.092 0.042 0.016 035.8 198.8 047.6 DC:       
2914-54533-0515 093756.94+302437.47 036 19.191 0.025 18.327 0.020 18.070 0.017 17.989 0.019 17.968 0.020 0.015 010.7 196.6 047.8 sdA/F     
2914-54533-0111 093757.71+294851.98 072 17.477 0.020 16.658 0.013 16.384 0.015 16.298 0.015 16.265 0.023 0.017 028.0 197.4 047.7 sdA/F     
5805-56336-0840 093758.72+343837.32 026 18.548 0.016 18.719 0.017 18.719 0.017 19.030 0.030 19.279 0.063 0.013 004.2 190.3 048.2 DA        
4638-55956-0142 093759.38+421841.26 017 19.712 0.046 18.846 0.019 18.507 0.022 18.402 0.017 18.401 0.035 0.013 024.6 178.8 048.1 sdA/F     
5314-55952-0842 093759.51+091653.08 022 18.338 0.015 18.529 0.022 18.859 0.021 19.193 0.034 19.321 0.072 0.035 027.0 224.8 041.1 DB        
2361-53762-0174 093803.48+191752.67 022 18.949 0.022 18.068 0.011 17.756 0.016 17.653 0.018 17.618 0.018 0.029 013.8 212.3 045.2 sdA/F     
7316-56710-0708 093803.72+470052.98 037 18.185 0.015 17.350 0.021 17.046 0.020 16.925 0.022 16.924 0.024 0.008 027.3 171.8 047.5 sdA/F     
1202-52672-0461 093804.14+452916.29 021 18.878 0.039 17.930 0.018 17.676 0.016 17.520 0.027 17.564 0.021 0.012 010.8 174.1 047.7 sdA/F     
1276-53035-0394 093804.41+381237.13 022 18.170 0.021 17.993 0.023 18.323 0.016 18.583 0.019 18.859 0.040 0.014 025.4 184.9 048.3 DA        
4797-55662-0245 093806.30+032242.53 026 18.361 0.022 18.496 0.019 18.823 0.018 19.078 0.021 19.257 0.054 0.030 040.1 231.5 038.1 DB        
1215-52725-0430 093806.67+405305.77 034 17.872 0.025 17.000 0.030 16.780 0.025 16.702 0.022 16.670 0.022 0.016 018.7 180.9 048.2 sdA/F     
1304-52993-0553 093806.99+103105.71 033 18.573 0.032 17.557 0.043 17.450 0.018 17.371 0.020 17.383 0.022 0.028 012.3 223.4 041.7 sdA/F     
1304-52993-0544 093807.03+100320.14 024 18.629 0.023 18.210 0.018 18.457 0.024 18.693 0.023 18.933 0.046 0.027 025.2 223.9 041.5 DA        
5316-55955-0356 093808.66+104517.06 008 21.142 0.072 20.155 0.043 20.012 0.025 20.012 0.030 20.002 0.088 0.028 013.7 223.1 041.8 sdA/F     
5315-55978-0330 093809.16+143047.98 027 18.222 0.020 17.981 0.017 18.233 0.015 18.482 0.019 18.791 0.035 0.040 018.3 218.5 043.4 DA        
2404-53764-0411 093809.74+534852.05 008 21.225 0.091 20.217 0.032 19.735 0.020 19.541 0.023 19.579 0.068 0.013 020.3 162.2 045.8 DA        
5315-55978-0328 093809.76+142809.76 005 21.081 0.083 20.482 0.027 20.092 0.026 19.983 0.033 19.902 0.082 0.039 024.1 218.6 043.4 DC        
1215-52725-0178 093810.97+390841.75 009 19.674 0.034 19.330 0.019 19.615 0.022 19.821 0.033 20.363 0.145 0.014 015.3 183.5 048.3 DA        
3223-54865-0239 093813.42+362336.52 011 20.135 0.045 19.281 0.020 19.027 0.018 18.936 0.037 19.110 0.051 0.011 015.9 187.6 048.3 sdA/F     
2580-54092-0176 093813.49+131742.13 016 18.664 0.021 18.253 0.014 18.233 0.022 18.340 0.021 18.459 0.039 0.023 050.3 220.0 042.9 DA        
2403-53795-0278 093813.84+615600.92 009 20.416 0.047 20.130 0.022 20.390 0.030 20.592 0.046 21.295 0.309 0.030 010.8 151.6 042.9 DAH       
2383-53800-0432 093815.03+623724.82 030 18.088 0.019 17.144 0.017 16.864 0.016 16.755 0.014 16.724 0.018 0.030 011.8 150.7 042.6 sdA/F     
5314-55952-0863 093816.74+095124.89 025 18.466 0.036 18.250 0.036 18.531 0.015 18.800 0.023 19.050 0.059 0.030 024.5 224.2 041.4 DA        
1943-53386-0422 093816.83+332709.43 012 19.207 0.024 18.842 0.016 18.757 0.014 18.754 0.016 18.888 0.042 0.012 066.3 192.1 048.2 DC:       
1304-52993-0128 093817.99+091005.47 001 23.630 0.411 21.675 0.065 19.909 0.028 19.346 0.036 19.108 0.059 0.038 052.9 225.0 041.1 dC        
5791-56255-0700 093819.19+253735.74 025 18.326 0.021 18.438 0.022 18.709 0.025 19.012 0.025 19.347 0.050 0.017 031.3 203.5 047.0 DB        
1196-52733-0021 093819.84+071151.69 007 19.430 0.032 18.996 0.024 18.801 0.017 18.740 0.017 18.847 0.045 0.037 058.8 227.3 040.1 DC        
1594-52992-0133 093821.34+342035.70 013 19.531 0.033 19.065 0.018 18.984 0.017 18.984 0.022 19.025 0.051 0.016 073.3 190.7 048.3 DA        
0940-52670-0183 093822.80+415616.58 007 19.905 0.044 19.478 0.022 19.640 0.023 19.794 0.032 19.993 0.123 0.012 023.6 179.3 048.2 DA        
2361-53762-0143 093823.38+191129.20 039 17.501 0.014 16.651 0.010 16.388 0.016 16.290 0.018 16.261 0.014 0.026 026.2 212.5 045.2 sdA/F     
3826-55563-0578 093830.33+005912.50 006 21.225 0.089 20.576 0.026 20.298 0.029 20.267 0.043 20.265 0.147 0.056 045.7 234.1 036.9 DA:       
1276-53035-0385 093831.34+381425.09 005 20.055 0.035 19.686 0.019 19.635 0.019 19.657 0.024 19.717 0.062 0.015 090.1 184.9 048.4 sdA       
0477-52026-0466 093831.52+022522.07 034 17.838 0.018 16.937 0.018 16.716 0.014 16.601 0.017 16.589 0.023 0.032 017.0 232.6 037.7 sdA/F     
2889-54530-0567 093831.52+310608.95 066 16.430 0.016 15.178 0.027 15.256 0.018 15.345 0.010 15.412 0.016 0.016 015.5 195.6 048.0 sdA       
5316-55955-0374 093832.27+094829.41 034 17.634 0.036 17.915 0.014 17.915 0.014 18.228 0.021 18.461 0.042 0.031 010.3 224.3 041.4 DA        
5795-56298-0556 093832.49+282715.36 012 19.203 0.028 19.154 0.026 19.484 0.021 19.848 0.029 20.156 0.137 0.016 016.6 199.5 047.6 DA        
7449-56740-0850 093832.79+474050.61 016 19.227 0.044 19.034 0.016 19.171 0.022 19.297 0.024 19.458 0.083 0.014 036.2 170.8 047.4 DC        
2361-53762-0154 093833.03+192119.70 008 19.520 0.026 19.436 0.018 19.694 0.022 20.132 0.032 20.341 0.093 0.026 024.1 212.3 045.3 DA        
0555-52266-0625 093834.06+551336.61 057 17.278 0.019 16.375 0.014 16.124 0.011 16.037 0.014 16.028 0.015 0.014 021.0 160.3 045.5 sdA/F     
2361-53762-0095 093835.44+184954.94 010 20.248 0.051 19.213 0.017 19.235 0.020 19.336 0.020 19.389 0.046 0.025 029.9 213.0 045.1 sdA       
2914-54533-0569 093836.10+312031.49 020 20.052 0.036 19.289 0.023 19.017 0.018 18.884 0.017 18.891 0.039 0.016 010.8 195.2 048.1 sdA/F     
1196-52733-0026 093836.98+071455.13 011 18.246 0.028 18.337 0.017 17.790 0.015 17.062 0.018 16.459 0.024 0.038 031.3 227.3 040.2 CV        
2404-53764-0414 093839.26+534403.84 019 20.101 0.038 19.180 0.027 18.778 0.014 18.655 0.015 18.577 0.033 0.013 004.6 162.3 045.9 CV-H-He   
5789-56246-0936 093839.80+234951.32 010 20.221 0.043 19.684 0.020 19.604 0.018 19.576 0.025 19.623 0.098 0.023 046.2 206.1 046.6 DA        
1878-54474-0553 093841.07+672914.68 008 19.799 0.041 19.331 0.022 19.264 0.029 19.251 0.025 19.305 0.059 0.082 037.4 144.9 040.4 DA        
0768-52281-0443 093842.01+541258.40 023 18.390 0.018 18.088 0.020 18.077 0.023 18.169 0.016 18.289 0.033 0.011 056.8 161.6 045.8 DA        
4575-55590-0370 093843.88+351547.92 032 18.276 0.018 18.604 0.020 18.604 0.020 18.931 0.041 19.307 0.077 0.009 005.6 189.4 048.4 DA        
4574-55621-0920 093844.81+391321.67 023 18.133 0.014 18.168 0.018 18.426 0.020 18.612 0.017 18.811 0.042 0.014 054.5 183.4 048.4 DB        
5316-55955-0666 093845.60+120316.28 018 19.103 0.022 18.985 0.015 19.279 0.018 19.573 0.034 19.907 0.094 0.021 027.0 221.6 042.5 DA        
1304-52993-0067 093846.28+084213.13 031 18.496 0.023 17.517 0.018 17.356 0.015 17.298 0.016 17.315 0.020 0.035 013.8 225.6 041.0 sdA/F     
4571-55629-0654 093848.40+404354.67 018 19.153 0.031 18.794 0.030 18.943 0.026 19.059 0.026 19.194 0.064 0.016 036.8 181.1 048.4 DC        
4575-55590-0690 093849.68+363839.88 030 18.072 0.017 18.188 0.014 18.545 0.017 18.850 0.022 19.125 0.041 0.012 016.3 187.3 048.5 DBA       
1878-54474-0561 093850.52+681850.68 011 18.986 0.027 19.007 0.029 19.414 0.023 19.662 0.029 20.340 0.155 0.083 024.5 144.0 040.0 DA        
4574-55621-0918 093852.32+391804.15 019 18.740 0.018 18.606 0.018 18.844 0.021 19.085 0.020 19.391 0.064 0.015 012.3 183.3 048.5 DA        
0477-52026-0174 093857.71+015321.08 008 19.708 0.031 19.227 0.020 19.040 0.020 19.051 0.022 19.134 0.061 0.080 055.6 233.2 037.5 DA        
2369-53733-0470 093858.60+180907.99 005 20.411 0.056 20.050 0.028 20.094 0.030 20.138 0.032 20.101 0.106 0.027 051.6 213.9 045.0 DA        
5791-56255-0758 093901.02+261835.97 006 20.998 0.094 20.559 0.032 20.437 0.036 20.561 0.057 20.273 0.161 0.018 000.0 202.6 047.3 DA:       
0901-52641-0551 093902.80+501104.95 012 19.349 0.029 18.784 0.015 18.578 0.017 18.488 0.018 18.525 0.028 0.008 073.1 167.2 047.0 DA        
3321-54924-0320 093903.57+434235.07 013 19.619 0.028 19.187 0.029 19.041 0.016 19.016 0.025 19.087 0.044 0.011 024.3 176.7 048.1 DA        
5795-56298-0565 093905.29+280205.03 015 19.129 0.025 19.192 0.015 19.566 0.021 19.898 0.031 20.198 0.128 0.017 029.6 200.1 047.7 DA        
5314-55952-0120 093906.95+084108.55 015 19.538 0.034 19.277 0.052 19.432 0.171 19.638 0.295 19.783 0.113 0.035 031.7 225.7 041.0 DA        
0486-51910-0219 093907.02+601859.08 021 18.808 0.023 18.284 0.016 18.123 0.016 18.069 0.016 18.158 0.024 0.018 156.8 153.6 043.7 DA        
1742-53053-0393 093907.50+121013.22 032 17.998 0.018 17.093 0.013 16.822 0.014 16.708 0.028 16.682 0.021 0.023 010.0 221.5 042.6 sdA/F     
5315-55978-0226 093910.85+134154.10 020 19.462 0.029 18.615 0.027 18.296 0.014 18.184 0.015 18.144 0.025 0.030 047.1 219.7 043.3 DA        
2296-53735-0363 093911.51+251459.69 006 20.008 0.036 19.582 0.022 19.593 0.016 19.671 0.029 19.806 0.068 0.020 082.8 204.1 047.1 DA        
1304-52993-0080 093911.68+083917.38 036 17.590 0.020 17.285 0.018 17.542 0.015 17.790 0.016 18.058 0.027 0.035 048.8 225.8 041.0 DA        
4575-55590-0348 093913.38+355225.04 051 17.779 0.026 16.893 0.023 16.625 0.021 16.551 0.017 16.527 0.019 0.012 020.1 188.4 048.5 sdA/F     
7291-56992-0057 093914.32+504835.49 008 21.028 0.068 20.430 0.036 20.270 0.032 20.238 0.045 20.481 0.132 0.009 044.3 166.3 046.8 DA        
3826-55563-0354 093915.14-001043.05 030 18.538 0.032 18.430 0.017 18.718 0.017 18.957 0.018 19.224 0.058 0.139 014.3 235.4 036.4 DA        
4571-55629-0378 093918.57+403239.73 024 18.328 0.017 18.400 0.023 18.813 0.022 19.114 0.018 19.408 0.066 0.013 018.5 181.4 048.5 DA        
4797-55662-0113 093920.70+033524.25 037 17.430 0.014 18.291 0.014 18.291 0.014 18.633 0.019 18.951 0.039 0.034 002.9 231.5 038.5 DA        
2297-53738-0438 093921.83+264401.14 034 16.626 0.025 17.547 0.015 17.547 0.015 17.947 0.022 18.251 0.032 0.016 010.4 202.0 047.5 DA        
2404-53764-0482 093921.92+530809.09 030 18.990 0.021 18.148 0.017 17.880 0.014 17.772 0.011 17.773 0.023 0.014 014.8 163.1 046.2 sdA/F     
1788-54468-0227 093921.99+635831.73 013 18.468 0.030 18.684 0.020 19.115 0.022 19.450 0.027 19.701 0.099 0.036 012.3 149.0 042.1 DA        
2297-53738-0272 093923.69+260839.43 010 19.359 0.026 19.089 0.019 19.022 0.021 19.093 0.021 19.260 0.053 0.017 135.4 202.9 047.3 DC        
3826-55563-0680 093924.25+001145.70 034 18.053 0.020 18.146 0.016 18.482 0.015 18.720 0.014 19.068 0.049 0.063 039.5 235.0 036.7 DB        
2404-53764-0574 093925.58+541837.27 015 19.798 0.041 19.421 0.020 19.348 0.019 19.408 0.022 19.476 0.071 0.011 055.7 161.4 045.9 DA        
7448-56739-0110 093925.69+504905.70 022 19.324 0.027 18.490 0.027 18.236 0.011 18.162 0.017 18.174 0.023 0.008 011.9 166.3 046.9 sdA/F     
2403-53795-0268 093925.74+613116.32 015 19.745 0.033 19.475 0.017 19.733 0.020 19.983 0.030 20.377 0.134 0.026 052.7 152.0 043.2 DA        
1594-52992-0411 093926.26+354851.07 013 19.394 0.033 19.026 0.024 19.019 0.023 19.104 0.022 19.081 0.048 0.012 055.3 188.5 048.6 DA        
0486-51910-0173 093926.45+612006.61 011 19.567 0.031 19.057 0.016 19.053 0.016 19.153 0.021 19.296 0.057 0.025 019.5 152.3 043.3 DA        
0834-52316-0505 093929.28+474549.94 008 19.597 0.039 19.346 0.028 19.650 0.052 19.585 0.027 19.266 0.067 0.016 032.0 170.7 047.6 DA+M      
2580-54092-0056 093931.22+122823.59 006 20.136 0.045 19.610 0.019 19.729 0.021 19.896 0.029 19.887 0.076 0.021 023.3 221.2 042.9 DA        
2361-53762-0103 093931.39+190652.09 008 19.753 0.032 19.408 0.024 19.424 0.016 19.473 0.020 19.620 0.053 0.025 017.3 212.7 045.4 DA        
5715-56657-0426 093933.80+570056.09 015 19.543 0.033 19.224 0.026 19.499 0.018 19.766 0.025 19.919 0.089 0.014 017.4 157.8 045.0 DA        
5316-55955-0760 093934.89+112721.07 016 19.234 0.026 19.067 0.023 19.363 0.023 19.672 0.033 19.829 0.074 0.024 044.9 222.5 042.4 DA        
2297-53738-0269 093937.51+260303.26 002 23.286 0.329 20.556 0.025 19.321 0.022 18.950 0.020 18.849 0.039 0.017 018.7 203.0 047.4 dC        
5724-56364-0374 093937.68+520143.35 039 17.385 0.009 17.162 0.019 17.210 0.014 17.322 0.018 17.501 0.022 0.012 067.1 164.6 046.6 DQ        
4575-55590-0352 093938.10+355912.95 020 19.437 0.021 19.537 0.020 19.537 0.020 19.776 0.023 20.043 0.070 0.010 000.2 188.3 048.6 DA        
0557-52253-0309 093939.37+562112.24 010 18.674 0.018 18.699 0.023 18.890 0.014 19.057 0.020 19.302 0.060 0.016 210.0 158.7 045.2 DC        
3826-55563-0654 093939.53+010944.53 020 19.421 0.033 19.087 0.021 19.113 0.018 19.264 0.027 19.471 0.075 0.072 034.9 234.1 037.2 DA        
0477-52026-0132 093940.09+011301.44 004 20.286 0.055 19.972 0.026 19.776 0.024 19.740 0.032 20.099 0.129 0.071 069.1 234.0 037.3 sdA       
5795-56298-0616 093941.74+281110.90 014 18.636 0.019 19.349 0.018 19.349 0.018 19.756 0.027 20.070 0.124 0.017 007.9 199.9 047.8 DA        
5710-56658-0804 093942.18+555048.89 039 17.020 0.012 16.746 0.016 16.805 0.014 16.963 0.015 17.179 0.019 0.018 098.1 159.3 045.4 DZA       
5766-56248-0068 093943.40+185805.49 018 19.187 0.033 19.024 0.016 19.362 0.018 19.629 0.018 20.032 0.076 0.025 027.9 212.9 045.4 DA        
5314-55952-0912 093944.19+094246.10 012 19.386 0.027 19.291 0.018 19.426 0.021 19.578 0.029 19.713 0.103 0.030 017.0 224.6 041.7 DC        
2369-53733-0084 093944.52+163944.39 017 18.681 0.026 18.543 0.014 18.543 0.014 18.751 0.020 19.032 0.041 0.025 009.6 216.0 044.6 DA        
0901-52641-0584 093944.59+501917.69 005 22.923 0.018 19.477 0.016 19.477 0.016 19.507 0.018 19.665 0.062 0.013 081.4 167.0 047.0 DZ        
4575-55590-0707 093944.64+371617.80 021 18.883 0.021 19.051 0.016 19.051 0.016 19.300 0.020 19.605 0.063 0.013 001.6 186.3 048.7 DAB       
8192-57348-0937 093944.89+560940.19 023 19.051 0.029 18.694 0.023 18.864 0.015 19.058 0.021 19.314 0.068 0.016 024.3 158.9 045.3 DA        
2914-54533-0542 093945.60+303401.05 013 20.488 0.053 19.676 0.025 19.416 0.018 19.316 0.017 19.290 0.047 0.016 011.9 196.4 048.2 sdA/F     
7283-57063-0690 093946.42+551759.92 005 21.350 0.085 20.238 0.022 19.767 0.020 19.602 0.022 19.664 0.071 0.012 073.5 160.1 045.6 DC:       
5806-56310-0625 093947.94+325807.28 035 17.495 0.022 17.645 0.014 18.039 0.026 18.103 0.018 17.978 0.028 0.021 035.8 192.8 048.5 DA+M      
4695-55957-0290 093948.60+441654.90 032 17.958 0.015 18.082 0.026 18.478 0.016 18.792 0.018 19.109 0.041 0.010 026.9 175.8 048.2 DA        
3224-54849-0487 093948.92+385142.65 020 19.679 0.028 18.810 0.019 18.529 0.015 18.417 0.018 18.416 0.032 0.013 012.9 183.9 048.6 sdA/F     
2297-53738-0339 093951.19+270229.06 048 16.713 0.018 15.793 0.017 15.520 0.013 15.421 0.013 15.402 0.016 0.019 021.3 201.6 047.6 sdA/F     
2581-54085-0197 093953.20+153117.62 032 17.715 0.017 16.825 0.028 16.559 0.015 16.467 0.014 16.436 0.018 0.031 016.1 217.4 044.2 sdA/F     
0569-52264-0036 093953.95+033735.32 061 16.925 0.015 15.999 0.014 15.629 0.019 15.540 0.013 15.504 0.026 0.037 017.6 231.5 038.6 sdA/F     
4872-55944-0668 093954.63+075900.56 007 21.198 0.080 20.671 0.028 20.744 0.039 21.317 0.169 21.853 0.684 0.037 020.3 226.6 040.9 DA        
5740-55998-0332 093954.76+482417.10 042 18.154 0.021 17.297 0.014 17.003 0.032 16.934 0.020 16.923 0.021 0.018 017.8 169.7 047.5 sdA/F     
4798-55672-0486 093955.46+040641.42 026 18.454 0.020 18.330 0.018 18.611 0.017 18.497 0.022 18.153 0.030 0.035 032.9 231.0 038.9 DA+M4     
1215-52725-0072 093956.34+390712.22 009 19.406 0.031 19.021 0.022 19.077 0.016 19.017 0.024 19.236 0.066 0.012 030.6 183.5 048.7 DA        
4575-55590-0754 093956.90+371026.37 035 17.820 0.023 17.863 0.018 18.122 0.014 18.338 0.014 18.597 0.037 0.013 039.1 186.5 048.7 DAB       
7447-56746-0824 093957.06+644633.90 045 16.735 0.020 16.856 0.022 17.200 0.013 17.458 0.018 17.715 0.025 0.078 019.6 148.0 041.8 DA        
7286-57096-0970 093957.11+540152.49 016 19.370 0.028 18.930 0.024 18.991 0.017 19.085 0.020 19.210 0.053 0.012 029.1 161.8 046.0 DA        
1304-52993-0621 093958.46+102136.04 026 18.257 0.020 17.796 0.014 17.796 0.014 17.830 0.023 17.920 0.030 0.024 000.0 223.9 042.0 DA        
1594-52992-0082 093958.64+340152.44 014 19.308 0.029 18.923 0.039 18.787 0.022 18.804 0.022 18.959 0.039 0.014 054.7 191.2 048.6 DC:       
0477-52026-0085 093958.66+011638.18 040 16.454 0.019 16.463 0.017 16.769 0.016 17.046 0.022 17.356 0.024 0.077 017.2 234.0 037.4 DA        
0476-52314-0610 094000.27+005207.10 017 18.574 0.020 18.108 0.016 18.201 0.015 18.341 0.013 18.538 0.034 0.072 041.0 234.5 037.2 DA        
7283-57063-0348 094001.64+542515.78 013 19.713 0.044 19.271 0.019 19.362 0.018 18.992 0.018 18.694 0.037 0.012 011.3 161.3 045.9 DA+M      
5316-55955-0750 094002.20+114303.58 014 19.378 0.033 19.328 0.019 19.691 0.020 19.992 0.033 20.359 0.126 0.026 021.4 222.2 042.6 DA        
1944-53385-0190 094002.57+274942.02 016 19.702 0.033 19.098 0.020 18.333 0.014 17.932 0.021 17.615 0.021 0.016 027.2 200.5 047.8 CV        
5314-55952-0080 094003.14+084049.17 014 19.201 0.028 19.220 0.021 19.569 0.021 19.858 0.030 20.075 0.119 0.032 013.2 225.9 041.2 DB        
7291-56992-0120 094003.96+511338.92 007 20.497 0.059 20.404 0.030 20.460 0.034 20.660 0.060 20.661 0.193 0.010 037.3 165.7 046.9 DC:       
5318-55983-0468 094004.20+123930.86 006 20.944 0.063 20.589 0.059 20.542 0.038 20.558 0.048 20.198 0.115 0.026 039.7 221.1 043.1 DAH:      
7291-56992-0940 094004.38+513924.40 043 17.886 0.023 17.050 0.029 16.768 0.021 16.694 0.013 16.720 0.029 0.011 012.2 165.1 046.7 sdA/F     
0477-52026-0493 094004.64+021022.62 032 17.630 0.019 17.262 0.017 17.130 0.017 17.191 0.018 17.272 0.028 0.043 072.0 233.1 037.9 DQ        
5806-56310-0674 094008.16+325541.46 006 21.015 0.068 20.447 0.024 20.155 0.034 20.155 0.037 20.129 0.106 0.018 007.2 192.9 048.5 sdA:      
5766-56248-0066 094008.22+190354.95 065 16.108 0.015 16.327 0.025 16.780 0.017 17.110 0.015 17.476 0.023 0.021 019.5 212.8 045.5 DA        
2914-54533-0003 094009.49+290641.44 026 19.860 0.033 18.741 0.030 18.708 0.014 18.745 0.018 18.798 0.037 0.018 010.0 198.6 048.1 sdA       
3826-55563-0340 094009.90-003409.42 058 17.555 0.013 16.642 0.018 16.348 0.014 16.239 0.014 16.227 0.016 0.043 029.6 236.0 036.4 sdA/F     
4695-55957-0316 094017.12+444536.08 007 20.868 0.054 20.301 0.020 20.204 0.022 20.286 0.032 20.313 0.104 0.012 006.5 175.1 048.2 DA        
7298-56661-0784 094022.66+502105.89 059 15.365 0.013 15.694 0.013 16.180 0.011 16.540 0.010 16.887 0.018 0.015 018.6 166.9 047.1 DA        
5783-56017-0500 094023.58+185837.23 026 18.498 0.025 18.546 0.015 18.733 0.020 18.865 0.018 19.140 0.038 0.023 029.5 213.0 045.6 DB        
7447-56746-0814 094023.99+642202.32 012 19.880 0.041 19.214 0.019 19.187 0.017 19.165 0.029 19.433 0.084 0.044 079.0 148.5 042.1 DZ        
1304-52993-0607 094024.21+095216.29 041 17.898 0.026 16.986 0.016 16.693 0.021 16.596 0.020 16.622 0.022 0.027 014.3 224.5 041.9 sdA/F     
3826-55563-0692 094024.79+011033.21 022 18.856 0.023 18.919 0.019 19.277 0.021 19.619 0.027 19.909 0.111 0.082 021.8 234.2 037.4 DA        
5720-56602-0668 094024.84+623802.76 003 20.314 0.042 19.724 0.028 19.503 0.020 19.447 0.027 19.418 0.057 0.033 148.3 150.6 042.8 DA:       
5720-56602-0356 094025.16+613648.56 030 18.375 0.017 18.067 0.015 18.148 0.014 18.314 0.022 18.482 0.033 0.031 039.5 151.8 043.3 DZ        
2292-53713-0048 094025.98+201707.30 007 20.002 0.036 19.557 0.019 19.770 0.024 19.978 0.031 20.253 0.093 0.032 012.1 211.2 046.0 DAH       
7447-56746-0198 094026.67+631427.42 031 18.144 0.022 17.895 0.017 18.156 0.015 18.380 0.023 18.609 0.040 0.033 041.8 149.8 042.6 DA        
5786-56251-0710 094029.87+221802.16 025 18.750 0.025 18.741 0.025 18.892 0.016 19.057 0.017 19.259 0.046 0.025 074.6 208.4 046.6 DB        
1215-52725-0129 094031.43+391212.99 012 19.206 0.025 18.837 0.022 18.930 0.019 19.043 0.022 19.336 0.072 0.013 045.3 183.4 048.8 DA        
1943-53386-0525 094031.59+330054.16 013 19.305 0.027 18.865 0.016 18.979 0.020 19.102 0.018 19.364 0.061 0.017 030.6 192.8 048.6 DA        
5806-56310-0692 094031.83+322233.22 015 19.277 0.026 19.197 0.016 19.468 0.032 19.829 0.031 20.239 0.105 0.015 020.5 193.7 048.6 DA        
2889-54530-0582 094032.15+301724.34 040 18.398 0.017 17.557 0.017 17.296 0.016 17.230 0.014 17.200 0.016 0.014 015.0 196.9 048.3 sdA/F     
4872-55944-0740 094033.20+071203.43 007 21.096 0.075 20.574 0.030 20.492 0.033 20.595 0.055 20.593 0.188 0.029 019.3 227.6 040.6 sdA       
2383-53800-0426 094034.18+620714.29 042 17.468 0.018 16.555 0.018 16.248 0.011 16.120 0.016 16.095 0.014 0.027 021.5 151.2 043.1 sdA/F     
5791-56255-0199 094034.61+253105.02 009 20.233 0.027 19.672 0.026 19.672 0.026 19.669 0.034 19.682 0.091 0.019 007.5 203.9 047.5 DC        
5791-56255-0802 094035.05+261302.51 018 19.090 0.023 19.007 0.023 19.217 0.015 19.355 0.020 19.543 0.064 0.015 051.7 202.9 047.6 DB        
1944-53385-0534 094038.33+285705.63 008 19.626 0.034 19.703 0.020 19.895 0.025 20.166 0.036 20.474 0.137 0.018 024.0 198.9 048.1 DB        
1942-53415-0557 094041.59+302118.57 029 17.840 0.014 17.422 0.017 17.609 0.016 17.825 0.014 18.046 0.022 0.015 083.8 196.8 048.4 DA        
5741-55980-0494 094044.37+465400.50 052 16.484 0.023 15.591 0.018 15.289 0.027 15.233 0.023 15.228 0.015 0.009 021.3 171.9 047.9 sdA/F     
3223-54865-0140 094044.79+353916.64 015 19.947 0.037 19.099 0.019 18.815 0.016 18.721 0.014 18.715 0.029 0.011 016.3 188.8 048.8 sdA/F     
5315-55978-0135 094044.88+135827.06 009 21.121 0.098 20.087 0.033 19.792 0.031 19.920 0.086 19.690 0.124 0.048 013.1 219.5 043.8 sdA/F     
0453-51915-0325 094046.29+595415.92 007 20.101 0.051 19.569 0.024 19.746 0.022 19.962 0.032 20.183 0.122 0.017 010.2 154.0 044.0 DAH       
7283-57063-0336 094046.84+540512.78 006 20.871 0.072 20.578 0.030 20.648 0.037 20.841 0.069 21.057 0.318 0.013 016.1 161.7 046.1 DA        
3782-55244-0450 094046.84-023302.45 016 19.631 0.037 19.133 0.020 19.030 0.016 19.006 0.020 19.154 0.055 0.028 013.2 238.1 035.3 DA        
2297-53738-0465 094046.93+262516.33 004 22.708 0.377 20.149 0.024 18.826 0.022 18.510 0.019 18.322 0.035 0.015 051.1 202.6 047.7 dC        
5789-56246-0002 094046.98+230105.20 005 21.206 0.032 20.358 0.028 20.358 0.028 20.394 0.042 20.320 0.119 0.028 015.5 207.4 046.9 DA        
5806-56310-0706 094048.44+324947.91 017 19.843 0.034 18.968 0.018 18.701 0.028 18.617 0.027 18.546 0.034 0.015 011.9 193.1 048.7 sdA/F     
5805-56336-0978 094049.53+335852.75 023 18.016 0.019 18.116 0.020 18.420 0.024 18.640 0.020 18.916 0.032 0.011 058.5 191.3 048.8 DB        
5786-56251-0760 094050.22+220802.40 008 20.976 0.095 20.212 0.031 20.096 0.029 20.046 0.033 19.790 0.095 0.024 021.9 208.7 046.6 sdA/F     
1234-52724-0264 094050.28+065450.16 007 19.656 0.031 19.206 0.022 19.443 0.022 19.581 0.025 19.761 0.069 0.031 028.1 228.0 040.5 DA        
4736-55631-0740 094052.95+021656.49 006 20.905 0.073 20.324 0.027 20.160 0.030 20.114 0.038 20.281 0.177 0.036 061.7 233.1 038.1 DZ        
0477-52026-0524 094053.10+023932.96 007 19.347 0.029 19.266 0.023 19.576 0.020 19.878 0.032 20.170 0.143 0.033 028.2 232.7 038.3 DA        
2292-53713-0041 094053.83+203334.90 008 19.385 0.030 19.434 0.017 19.633 0.021 19.865 0.025 20.029 0.078 0.033 010.6 210.9 046.2 DB        
1594-52992-0519 094055.80+353350.65 014 19.513 0.019 19.404 0.023 19.404 0.023 19.692 0.029 19.699 0.079 0.010 005.8 188.9 048.9 DA        
0993-52710-0233 094058.20+054843.29 007 19.729 0.035 19.344 0.020 19.575 0.022 19.804 0.027 20.194 0.122 0.036 044.9 229.3 040.0 DA        
5786-56251-0728 094058.28+215721.91 007 20.921 0.062 20.457 0.035 20.212 0.026 20.194 0.031 20.058 0.097 0.023 050.7 209.0 046.6 DA        
3224-54849-0517 094058.34+384350.15 018 19.134 0.029 18.752 0.020 18.604 0.021 18.658 0.021 18.703 0.030 0.013 045.2 184.1 048.9 DQ        
2889-54530-0077 094058.92+295815.58 043 17.761 0.021 16.885 0.016 16.649 0.025 16.579 0.011 16.553 0.018 0.015 018.5 197.4 048.4 sdA/F     
8191-57390-0481 094059.04+562500.33 027 17.537 0.016 16.583 0.022 16.314 0.014 16.193 0.013 16.200 0.025 0.016 032.2 158.5 045.4 sdA/F     
7448-56739-0072 094101.92+510720.04 024 18.352 0.026 18.330 0.022 18.323 0.018 17.922 0.024 17.554 0.024 0.008 027.2 165.8 047.0 DA+M      
2404-53764-0172 094102.31+524518.75 024 19.405 0.030 18.539 0.022 18.281 0.017 18.192 0.018 18.162 0.028 0.010 010.6 163.5 046.6 sdA/F     
0940-52670-0557 094104.33+424446.70 044 16.815 0.014 15.921 0.023 15.635 0.021 15.598 0.023 15.540 0.019 0.010 035.0 178.0 048.6 sdA/F     
1944-53385-0488 094104.43+282224.61 057 15.711 0.013 15.423 0.024 15.703 0.013 15.943 0.013 16.247 0.017 0.017 155.7 199.7 048.1 DA        
5318-55983-0608 094104.81+130146.95 018 18.696 0.098 18.769 0.019 19.117 0.023 19.392 0.028 19.936 0.103 0.032 017.9 220.8 043.4 DA        
0768-52281-0143 094104.82+525711.72 006 19.883 0.041 19.445 0.023 19.507 0.020 19.560 0.026 19.650 0.083 0.011 025.7 163.2 046.5 DA        
4798-55672-0446 094105.14+033710.91 030 18.413 0.017 18.199 0.013 18.452 0.015 18.729 0.020 19.004 0.041 0.038 019.4 231.7 038.9 DA        
0477-52026-0147 094105.41+013140.57 019 17.934 0.023 18.028 0.017 18.237 0.019 18.484 0.022 18.718 0.043 0.064 052.8 234.0 037.7 DBA       
0834-52316-0115 094105.53+465736.42 001 25.178 1.108 20.778 0.031 19.662 0.032 19.099 0.021 18.851 0.041 0.009 025.4 171.8 048.0 dC:       
2384-53763-0044 094105.72+514146.96 033 17.632 0.024 16.747 0.026 16.579 0.023 16.479 0.011 16.591 0.029 0.008 013.3 165.0 046.9 sdA/F     
5316-55955-0808 094106.62+111855.24 013 19.888 0.036 19.465 0.023 19.449 0.034 19.584 0.029 19.490 0.058 0.019 046.7 222.9 042.7 DA        
1305-52757-0338 094107.01+103052.57 021 18.613 0.031 17.701 0.027 17.428 0.029 17.303 0.021 17.294 0.018 0.022 016.3 223.9 042.3 sdA/F     
0266-51602-0314 094107.47-001949.70 012 19.369 0.023 18.965 0.014 19.063 0.012 19.231 0.018 19.356 0.058 0.053 020.9 235.9 036.7 DA        
7316-56710-0162 094108.41+450138.77 002 23.929 0.383 21.537 0.042 19.811 0.019 19.221 0.025 18.953 0.040 0.013 070.6 174.6 048.3 dC        
3782-55244-0596 094109.16-012201.21 007 21.500 0.134 20.805 0.035 20.522 0.040 20.529 0.058 20.415 0.160 0.025 016.1 236.9 036.1 sdA/F     
4797-55662-0950 094109.57+053036.87 022 19.412 0.033 18.502 0.017 18.188 0.013 18.067 0.029 17.987 0.026 0.044 011.6 229.7 039.9 sdA/F     
0570-52266-0257 094109.69+031108.47 005 20.405 0.045 20.039 0.022 19.920 0.024 19.909 0.034 19.840 0.075 0.038 022.5 232.2 038.7 sdA       
1276-53035-0332 094109.93+383959.20 037 17.707 0.013 16.864 0.023 16.613 0.015 16.499 0.022 16.516 0.021 0.013 020.2 184.2 048.9 sdA/F     
4638-55956-0034 094111.40+423921.10 014 18.905 0.024 19.269 0.071 19.804 0.232 20.175 0.485 20.598 0.293 0.011 018.9 178.2 048.6 DAH:      
2403-53795-0201 094111.44+604915.30 035 19.044 0.022 18.097 0.023 17.825 0.018 17.713 0.013 17.719 0.021 0.023 013.5 152.8 043.7 sdA/F     
5316-55955-0838 094112.04+112400.62 006 20.543 0.048 20.233 0.027 20.189 0.026 20.280 0.039 20.158 0.097 0.018 076.1 222.8 042.8 DC        
2292-53713-0573 094113.68+222333.88 040 17.441 0.015 16.499 0.028 16.211 0.017 16.114 0.014 16.081 0.019 0.026 014.9 208.4 046.8 sdA/F     
2404-53764-0156 094113.68+524152.29 007 20.751 0.057 20.274 0.029 20.397 0.032 20.536 0.043 20.768 0.186 0.009 056.2 163.5 046.6 DA        
2404-53764-0175 094114.84+525021.35 010 20.502 0.052 19.655 0.025 19.435 0.020 19.325 0.021 19.279 0.055 0.011 012.1 163.3 046.6 sdA/F     
1304-52993-0009 094115.18+090154.44 038 16.981 0.011 16.763 0.019 16.809 0.014 16.943 0.015 17.098 0.019 0.025 100.2 225.6 041.7 DQ        
4575-55590-0201 094115.66+350053.08 007 20.851 0.070 20.507 0.025 20.459 0.041 20.484 0.060 20.459 0.139 0.008 034.2 189.8 048.9 DA        
3826-55563-0254 094121.20-003749.86 023 19.978 0.043 19.053 0.024 18.673 0.019 18.601 0.023 18.495 0.041 0.049 011.0 236.2 036.6 sdA/F     
1304-52993-0003 094122.16+085643.98 021 18.343 0.022 17.917 0.022 17.885 0.017 17.884 0.017 17.966 0.028 0.027 074.1 225.8 041.7 DA        
5316-55955-0831 094122.42+114650.11 016 19.317 0.032 19.146 0.021 19.105 0.026 19.174 0.029 19.284 0.050 0.018 034.2 222.4 043.0 DA        
5783-56017-0442 094125.50+180526.84 006 20.782 0.068 20.113 0.027 19.897 0.021 19.794 0.025 19.752 0.075 0.023 010.9 214.3 045.5 sdA/F     
2889-54530-0031 094126.79+294503.38 055 15.883 0.010 15.910 0.020 16.253 0.015 16.551 0.014 16.880 0.019 0.016 038.6 197.7 048.4 DA        
0993-52710-0412 094127.03+062113.70 009 18.936 0.033 19.052 0.029 19.301 0.021 19.629 0.029 19.832 0.071 0.033 022.6 228.8 040.4 DBH:      
2889-54530-0638 094128.52+301220.65 039 18.410 0.017 17.566 0.020 17.282 0.013 17.201 0.016 17.205 0.021 0.016 017.2 197.0 048.5 sdA/F     
0834-52316-0117 094130.91+471543.12 026 18.162 0.022 17.159 0.025 17.075 0.031 17.036 0.028 17.056 0.016 0.012 011.9 171.3 048.0 sdA/F     
1304-52993-0605 094135.19+095517.06 016 20.746 0.066 19.327 0.022 18.748 0.059 18.786 0.041 19.485 0.073 0.022 010.6 224.6 042.2 sdA       
3826-55563-0234 094135.46-000917.19 017 18.934 0.026 19.341 0.018 19.801 0.023 20.164 0.035 20.293 0.128 0.057 010.1 235.8 036.9 sdA       
2914-54533-0604 094135.48+304116.38 023 19.372 0.028 19.046 0.028 19.261 0.017 19.473 0.020 19.848 0.072 0.014 014.6 196.3 048.6 DA        
3223-54865-0463 094136.22+371320.92 021 19.538 0.037 18.660 0.016 18.453 0.018 18.348 0.022 18.356 0.031 0.014 011.3 186.4 049.0 sdA/F     
4695-55957-0208 094138.09+441457.74 018 18.877 0.023 18.670 0.015 18.658 0.017 18.747 0.017 18.917 0.037 0.010 055.4 175.8 048.5 DQ        
0570-52266-0224 094138.52+033455.54 006 19.925 0.035 19.386 0.022 19.353 0.022 19.413 0.021 19.532 0.061 0.039 013.9 231.9 039.0 DA        
8285-57048-0229 094141.13+433304.28 017 18.987 0.028 18.641 0.030 18.766 0.018 18.954 0.021 19.196 0.053 0.009 047.2 176.8 048.6 DA        
0453-51915-0370 094141.56+595721.74 006 20.210 0.055 19.741 0.022 19.774 0.023 19.857 0.034 19.845 0.094 0.018 023.2 153.8 044.1 DA        
2404-53764-0531 094142.12+532926.82 028 18.594 0.023 18.465 0.019 18.814 0.021 19.088 0.018 19.374 0.069 0.011 024.7 162.4 046.4 DA        
7298-56661-0200 094142.50+485029.05 022 18.297 0.025 18.467 0.023 18.839 0.020 19.154 0.028 19.497 0.079 0.019 027.3 169.0 047.7 DA        
3223-54865-0170 094143.13+361028.35 046 17.989 0.019 17.092 0.019 16.880 0.011 16.818 0.018 16.790 0.018 0.010 016.7 188.0 049.0 sdA       
5802-56309-0082 094144.04+283329.42 025 18.965 0.025 18.156 0.020 17.874 0.015 17.765 0.019 17.704 0.024 0.019 015.3 199.5 048.3 sdA/F     
5740-55998-0742 094148.74+502214.31 013 19.424 0.030 19.286 0.020 19.462 0.026 19.692 0.030 20.098 0.114 0.020 030.7 166.8 047.3 DZ        
3826-55563-0832 094152.14+001639.65 028 18.470 0.010 18.460 0.020 18.860 0.020 19.150 0.020 19.450 0.070 0.000 024.5 000.0 000.0 DA        
2404-53764-0520 094153.97+531431.04 012 19.924 0.038 19.796 0.017 20.182 0.027 20.525 0.039 20.741 0.194 0.013 037.4 162.7 046.5 DA        
5740-55998-0278 094155.64+485715.04 012 19.265 0.033 19.010 0.023 19.355 0.023 19.612 0.033 19.979 0.123 0.014 017.9 168.8 047.7 DA        
5715-56657-0345 094159.73+570137.48 008 20.889 0.078 20.311 0.034 20.055 0.026 20.008 0.033 19.955 0.114 0.014 011.6 157.6 045.3 sdA/F     
5806-56310-0270 094200.06+312920.11 045 17.085 0.015 16.986 0.015 17.354 0.011 17.657 0.012 17.906 0.019 0.019 013.9 195.1 048.8 DA        
5795-56298-0717 094200.72+281552.37 027 18.175 0.029 18.037 0.022 18.345 0.016 18.643 0.021 18.893 0.043 0.018 024.4 199.9 048.3 DA        
3826-55563-0804 094203.03+011712.05 012 19.899 0.043 19.165 0.021 18.748 0.018 18.610 0.018 18.548 0.038 0.116 119.5 234.4 037.8 DA        
5710-56658-0132 094203.19+544630.16 045 16.724 0.013 16.957 0.013 17.411 0.017 17.740 0.015 18.136 0.032 0.010 011.4 160.6 046.1 DA        
3223-54865-0464 094203.46+370002.83 014 19.968 0.038 19.137 0.017 18.950 0.015 18.866 0.015 18.794 0.033 0.013 011.4 186.7 049.1 sdA/F     
2369-53733-0535 094205.37+184657.97 011 19.375 0.026 19.252 0.027 19.522 0.016 19.571 0.027 19.072 0.040 0.024 019.7 213.4 045.9 DA+M      
4572-55622-0561 094205.68+385721.47 015 19.423 0.027 19.167 0.016 19.470 0.017 19.725 0.025 19.915 0.079 0.013 042.2 183.8 049.1 DA        
2369-53733-0008 094205.92+164237.78 002 22.812 0.315 20.244 0.024 18.934 0.022 18.570 0.018 18.358 0.025 0.025 036.6 216.2 045.1 dC        
0452-51911-0032 094206.21+575555.97 005 19.344 0.029 19.294 0.015 19.504 0.017 19.628 0.024 19.886 0.088 0.009 027.7 156.4 045.0 DZ        
2404-53764-0523 094209.49+540157.52 013 19.192 0.031 19.621 0.018 19.992 0.022 20.286 0.037 20.537 0.155 0.011 030.0 161.6 046.3 DC        
2914-54533-0633 094209.63+300444.26 025 18.609 0.016 19.406 0.022 19.406 0.022 19.783 0.027 20.157 0.104 0.018 008.8 197.3 048.6 DA        
1878-54474-0020 094209.71+660042.97 011 18.943 0.026 18.605 0.013 18.500 0.019 18.582 0.022 18.553 0.038 0.118 055.9 146.4 041.4 DC        
2404-53764-0058 094210.12+521313.44 009 20.279 0.050 19.846 0.025 19.792 0.023 19.825 0.028 19.878 0.081 0.010 093.2 164.2 046.9 DAH:      
1234-52724-0220 094210.51+074354.79 011 19.104 0.020 18.921 0.013 18.987 0.020 19.138 0.023 19.416 0.068 0.028 033.7 227.3 041.2 DZ        
8195-57391-0008 094213.13+573342.52 034 17.831 0.017 17.436 0.019 17.584 0.011 17.728 0.015 17.939 0.022 0.010 025.8 156.9 045.1 DA        
2369-53733-0120 094216.28+171010.91 020 18.925 0.022 18.043 0.018 17.803 0.015 17.679 0.017 17.664 0.026 0.020 018.3 215.6 045.3 sdA/F     
7449-56740-0080 094217.81+464931.62 008 20.539 0.075 19.914 0.409 19.686 1.406 19.646 3.210 19.808 0.117 0.009 000.0 171.9 048.2 DA        
0266-51630-0233 094218.23-002519.65 053 16.965 0.012 15.676 0.015 15.700 0.015 15.736 0.016 15.837 0.016 0.050 013.8 236.2 036.9 sdA/F     
5317-56000-0164 094218.97+154131.42 023 17.904 0.016 18.139 0.018 18.552 0.015 18.879 0.018 19.210 0.046 0.029 028.9 217.5 044.8 DA        
7316-56710-0869 094219.56+471404.02 021 18.819 0.032 18.604 0.019 18.928 0.022 19.165 0.022 19.427 0.059 0.009 021.8 171.3 048.1 DA        
5318-55983-0642 094221.52+132957.99 006 21.078 0.095 20.700 0.039 20.615 0.035 20.640 0.050 20.487 0.137 0.030 018.0 220.4 043.9 DA        
3224-54849-0065 094221.68+380039.14 017 19.752 0.040 18.835 0.018 18.591 0.015 18.515 0.015 18.547 0.030 0.017 013.5 185.2 049.2 sdA/F     
3224-54849-0064 094222.80+380401.51 011 20.286 0.049 19.417 0.020 19.173 0.017 19.092 0.017 19.069 0.041 0.016 010.2 185.1 049.2 sdA/F     
5791-56255-0130 094223.09+250120.50 031 17.791 0.029 18.298 0.018 18.298 0.018 18.596 0.023 18.928 0.039 0.020 009.8 204.7 047.7 DA        
5318-55983-0380 094224.40+121541.72 024 19.132 0.033 18.261 0.021 18.014 0.027 17.919 0.015 17.876 0.030 0.019 014.5 221.9 043.4 sdA/F     
4569-55631-0472 094224.47+424717.36 017 18.999 0.030 18.922 0.031 19.031 0.022 19.205 0.022 19.392 0.067 0.010 054.0 177.9 048.9 DC        
2404-53764-0513 094224.50+532111.91 007 20.880 0.064 20.518 0.025 20.371 0.029 20.415 0.038 20.336 0.145 0.011 042.0 162.6 046.6 DC        
2889-54530-0623 094225.33+302159.57 047 17.766 0.017 16.901 0.016 16.619 0.012 16.542 0.015 16.510 0.018 0.017 017.5 196.8 048.7 sdA/F     
5786-56251-0201 094225.97+200303.77 007 20.997 0.065 20.413 0.023 20.195 0.024 20.173 0.029 20.106 0.091 0.023 000.0 211.7 046.4 DA        
1594-52992-0560 094226.56+351644.19 012 19.586 0.036 19.300 0.024 19.583 0.022 19.912 0.030 20.058 0.098 0.009 015.5 189.4 049.2 DA        
3782-55244-0670 094230.93-013751.38 007 22.182 0.244 20.868 0.032 20.638 0.048 20.373 0.051 20.121 0.157 0.024 014.1 237.5 036.2 sdA/F     
3826-55563-0144 094231.45-002039.41 014 20.351 0.046 19.720 0.019 19.461 0.036 19.346 0.057 19.358 0.080 0.050 036.3 236.2 037.0 DA        
5786-56251-0182 094235.01+205208.43 030 18.383 0.025 18.425 0.025 18.812 0.013 19.063 0.019 19.242 0.049 0.026 013.9 210.6 046.7 DAH       
2580-54092-0627 094236.02+132631.85 010 19.594 0.030 19.116 0.020 19.243 0.020 19.419 0.026 19.611 0.061 0.031 017.0 220.5 043.9 DA        
5715-56657-0674 094236.95+581442.07 005 21.585 0.040 20.871 0.066 20.871 0.066 20.790 0.123 20.664 0.210 0.012 019.8 156.0 044.9 DA:       
2297-53738-0417 094237.30+270609.89 014 19.386 0.028 18.930 0.011 18.853 0.022 18.914 0.019 19.031 0.052 0.018 045.4 201.7 048.2 DA        
1234-52724-0162 094239.23+072123.12 037 17.259 0.018 16.421 0.015 16.085 0.025 15.957 0.017 15.921 0.019 0.025 032.6 227.8 041.2 sdA/F     
3782-55244-0666 094240.28-013331.67 013 21.277 0.107 20.098 0.024 19.974 0.028 19.860 0.034 19.814 0.119 0.025 015.0 237.4 036.3 sdA/F     
5786-56251-0804 094240.34+214742.44 006 21.096 0.073 20.643 0.025 20.510 0.041 20.505 0.046 20.153 0.188 0.021 088.9 209.3 047.0 DA        
0570-52266-0479 094241.77+040022.57 005 20.308 0.043 19.783 0.022 19.818 0.024 20.027 0.027 20.071 0.109 0.038 044.2 231.6 039.4 DA        
5788-56255-0716 094241.91+240458.45 033 17.649 0.020 17.661 0.030 18.018 0.016 18.271 0.019 18.551 0.042 0.026 046.6 206.1 047.6 DB        
2361-53762-0640 094246.45+193935.75 043 17.423 0.015 16.639 0.018 16.350 0.014 16.272 0.011 16.256 0.023 0.019 022.4 212.3 046.3 sdA/F     
2384-53763-0101 094248.19+521953.26 031 17.511 0.020 16.596 0.034 16.422 0.012 16.361 0.017 16.384 0.014 0.009 020.6 164.0 046.9 sdA/F     
0477-52026-0107 094248.96+014750.06 010 19.344 0.027 18.905 0.022 19.029 0.017 19.246 0.026 19.421 0.079 0.065 021.1 234.0 038.3 DA        
5788-56255-0302 094249.28+231519.35 031 17.966 0.020 17.818 0.020 18.155 0.016 18.415 0.023 18.752 0.040 0.027 013.9 207.3 047.4 DA        
4572-55622-0614 094249.97+390220.91 016 19.716 0.031 18.869 0.016 18.612 0.016 18.478 0.018 18.481 0.029 0.014 012.4 183.6 049.2 sdA/F     
0570-52266-0475 094251.10+034748.20 012 19.171 0.030 18.769 0.019 18.661 0.014 18.714 0.017 18.830 0.044 0.040 094.9 231.8 039.4 DA        
0570-52266-0462 094251.49+041745.52 007 19.894 0.033 19.442 0.019 19.388 0.016 19.378 0.021 19.419 0.056 0.041 028.8 231.3 039.6 DA        
2369-53733-0541 094255.02+180328.56 020 18.541 0.021 18.163 0.031 18.306 0.018 18.503 0.017 18.707 0.035 0.022 038.6 214.5 045.8 DA        
2383-53800-0467 094257.22+621359.92 042 17.674 0.013 16.755 0.020 16.478 0.015 16.385 0.018 16.408 0.016 0.026 017.5 150.9 043.3 sdA/F     
5738-56002-0470 094300.97+504524.42 014 19.906 0.036 19.054 0.017 18.740 0.019 18.626 0.023 18.599 0.034 0.013 011.0 166.2 047.4 sdA/F     
7447-56746-0154 094301.04+634421.63 006 21.252 0.107 20.563 0.032 20.279 0.035 20.460 0.056 20.337 0.179 0.030 033.7 149.1 042.6 DC        
5798-56326-0590 094304.88+351809.42 006 21.031 0.068 20.397 0.027 20.197 0.031 20.075 0.033 20.100 0.109 0.009 067.6 189.3 049.3 DA        
1943-53386-0602 094306.65+323945.03 008 20.000 0.038 19.469 0.018 19.704 0.032 19.918 0.029 20.027 0.091 0.014 025.2 193.4 049.1 DA        
0902-52409-0358 094307.19+512516.69 006 19.963 0.083 19.663 0.029 19.881 0.024 20.132 0.040 20.301 0.147 0.011 017.3 165.2 047.3 DA        
3782-55244-0702 094315.59-012247.40 073 16.780 0.012 16.489 0.014 16.760 0.013 17.018 0.015 17.288 0.019 0.041 023.6 237.3 036.5 DA        
3223-54865-0498 094317.68+365208.80 020 19.612 0.030 18.770 0.019 18.582 0.022 18.493 0.023 18.519 0.031 0.015 015.7 186.9 049.4 sdA/F     
0570-52266-0176 094318.73+032743.76 005 21.654 0.169 19.434 0.021 18.102 0.018 17.595 0.017 17.449 0.020 0.038 037.9 232.3 039.3 dC        
1742-53053-0402 094319.62+123638.60 036 17.602 0.016 16.718 0.021 16.390 0.013 16.299 0.019 16.209 0.018 0.037 017.4 221.6 043.8 sdA/F     
1942-53415-0612 094319.90+311228.38 007 19.634 0.031 19.562 0.023 19.837 0.020 20.059 0.030 20.306 0.095 0.021 082.1 195.6 049.0 DA        
2369-53733-0576 094321.00+180845.47 040 17.393 0.017 16.564 0.022 16.263 0.014 16.159 0.012 16.193 0.018 0.020 017.3 214.4 045.9 sdA/F     
5317-56000-0084 094323.28+154316.19 018 18.914 0.023 18.658 0.027 18.976 0.033 19.280 0.235 19.442 0.630 0.031 010.9 217.7 045.0 DA+M3     
5791-56255-0926 094323.37+260337.52 013 20.259 0.039 19.371 0.023 19.000 0.021 18.876 0.020 18.848 0.037 0.019 013.1 203.3 048.2 sdA/F     
3826-55563-0914 094323.69+005533.91 017 19.508 0.027 19.312 0.016 19.596 0.023 19.819 0.030 20.164 0.133 0.119 023.7 235.0 037.9 DA        
5801-56328-0514 094324.00+300351.88 034 17.607 0.021 17.390 0.016 17.676 0.012 17.917 0.012 18.203 0.023 0.020 057.9 197.3 048.9 DA        
4872-55944-0894 094325.63+065405.63 009 20.717 0.086 20.295 0.024 20.227 0.024 20.306 0.032 20.001 0.102 0.025 000.0 228.5 041.1 DA:       
0768-52281-0013 094325.90+520128.78 013 17.730 0.033 18.366 0.036 18.380 0.019 18.145 0.044 17.933 0.029 0.008 005.0 164.3 047.1 CV-H-He   
4572-55622-0628 094329.03+392800.92 016 19.158 0.025 19.199 0.021 19.533 0.021 19.775 0.030 20.079 0.124 0.014 011.6 183.0 049.3 DB        
2404-53764-0569 094329.05+535242.12 009 20.881 0.065 20.118 0.021 19.828 0.026 19.749 0.027 19.741 0.072 0.013 012.2 161.8 046.6 sdA/F     
2292-53713-0029 094331.50+211835.23 008 19.675 0.036 19.315 0.021 19.477 0.030 19.629 0.022 19.757 0.068 0.024 031.1 210.1 047.0 DA        
5806-56310-0186 094332.82+312454.08 026 18.658 0.026 18.326 0.020 18.420 0.013 18.551 0.020 18.717 0.029 0.019 125.7 195.3 049.1 DA        
0556-51991-0558 094333.02+565411.96 009 19.417 0.031 19.412 0.027 19.852 0.025 20.185 0.043 20.808 0.238 0.012 017.9 157.7 045.5 DA        
2581-54085-0454 094333.79+161239.88 041 17.048 0.027 16.008 0.015 15.926 0.023 16.005 0.023 16.037 0.027 0.030 015.0 217.0 045.3 sdA/F     
0993-52710-0149 094335.33+052250.03 008 19.489 0.026 19.032 0.017 18.863 0.021 18.861 0.023 18.987 0.040 0.039 141.8 230.2 040.4 DC        
2404-53764-0104 094335.49+521836.51 007 20.334 0.049 20.323 0.030 20.670 0.043 21.079 0.079 20.995 0.258 0.008 011.6 163.9 047.1 DB        
2403-53795-0174 094337.09+615236.38 021 19.675 0.028 19.095 0.018 18.889 0.014 18.870 0.016 18.896 0.040 0.026 057.7 151.3 043.5 DA        
0556-51991-0096 094341.71+555221.71 007 19.782 0.034 19.555 0.014 19.826 0.020 20.119 0.030 20.592 0.150 0.010 016.1 159.0 045.9 DA        
3826-55563-0120 094342.18+000923.22 037 18.096 0.012 17.998 0.017 18.338 0.014 18.610 0.028 18.835 0.044 0.108 013.9 235.9 037.5 DA        
7287-57042-0320 094342.32+521417.51 024 18.805 0.020 18.471 0.022 18.748 0.019 19.004 0.020 19.273 0.060 0.008 024.3 164.0 047.1 DA        
2403-53795-0175 094345.42+614553.53 029 18.648 0.017 18.594 0.018 18.926 0.022 19.232 0.090 19.493 0.143 0.025 020.8 151.4 043.6 DA        
5318-55983-0746 094348.84+142447.60 019 19.382 0.032 18.499 0.025 18.231 0.023 18.134 0.023 18.069 0.029 0.023 017.9 219.4 044.6 sdA/F     
0480-51989-0251 094351.26+010104.13 006 20.566 0.055 20.045 0.020 20.089 0.027 20.157 0.040 20.492 0.183 0.112 032.1 235.0 038.0 sdA       
8852-57449-0494 094352.02+362544.38 007 22.099 0.187 20.144 0.024 18.785 0.015 18.317 0.016 18.063 0.023 0.012 107.6 187.6 049.5 dC        
1305-52757-0437 094354.30+100630.96 011 19.114 0.021 19.052 0.035 19.052 0.035 19.299 0.022 19.532 0.060 0.021 002.0 224.8 042.8 DA        
2296-53735-0559 094355.68+240527.41 008 19.726 0.038 19.255 0.023 19.404 0.027 19.628 0.026 19.834 0.079 0.030 034.5 206.2 047.9 DA        
2383-53800-0172 094400.29+620224.29 025 18.393 0.016 17.558 0.010 17.268 0.016 17.165 0.012 17.161 0.021 0.024 018.6 151.1 043.5 sdA/F     
5715-56657-0288 094400.68+562543.28 032 18.218 0.024 18.110 0.016 18.328 0.015 18.453 0.022 18.759 0.040 0.009 022.5 158.3 045.8 DB        
0769-54530-0345 094401.74+541838.92 007 20.270 0.049 20.006 0.030 20.292 0.029 20.663 0.057 20.799 0.182 0.012 012.9 161.1 046.5 DA        
5724-56364-0224 094402.04+525513.28 006 20.916 0.067 20.360 0.030 20.171 0.024 20.119 0.030 20.193 0.118 0.010 041.6 163.1 047.0 DA        
3826-55563-0950 094403.41+005334.25 009 20.641 0.067 20.015 0.027 19.835 0.026 19.817 0.029 19.717 0.100 0.106 013.9 235.2 038.0 DA        
3224-54849-0024 094403.63+381726.61 011 20.213 0.045 19.359 0.025 19.061 0.018 18.936 0.019 18.853 0.036 0.014 022.8 184.8 049.5 sdA/F     
5806-56310-0180 094411.17+310333.85 019 18.850 0.025 18.919 0.022 19.196 0.016 19.413 0.019 19.706 0.072 0.024 012.3 195.9 049.2 DB        
2581-54085-0536 094412.90+164756.00 043 16.666 0.017 15.773 0.026 15.514 0.018 15.417 0.022 15.396 0.017 0.028 038.3 216.3 045.6 sdA/F     
2369-53733-0586 094413.27+173905.68 013 19.322 0.025 18.927 0.017 19.040 0.019 19.210 0.018 19.431 0.055 0.020 025.5 215.2 046.0 DA        
4575-55590-0101 094413.69+350726.50 030 18.439 0.017 18.282 0.016 18.622 0.016 18.908 0.017 19.183 0.039 0.010 033.0 189.6 049.5 DA        
2292-53713-0021 094414.04+212557.77 006 19.750 0.034 19.614 0.023 19.715 0.021 19.894 0.027 20.341 0.133 0.022 047.2 210.0 047.2 DC:       
5715-56657-0715 094415.10+582749.32 022 18.765 0.021 18.584 0.017 18.652 0.021 18.801 0.020 18.997 0.045 0.011 042.1 155.6 045.0 DQ        
0941-52709-0273 094416.43+431423.28 032 17.711 0.020 16.880 0.018 16.618 0.014 16.500 0.014 16.485 0.013 0.010 023.8 177.2 049.1 sdA/F     
3827-55565-0472 094416.62-001855.56 013 20.184 0.040 19.715 0.017 19.632 0.021 19.620 0.026 19.557 0.072 0.058 024.1 236.4 037.4 DAH:      
1943-53386-0014 094418.01+321840.85 021 18.304 0.024 17.270 0.033 17.227 0.019 17.313 0.014 17.434 0.019 0.016 016.2 194.0 049.4 sdA       
3223-54865-0525 094420.44+381025.86 006 21.397 0.090 20.246 0.029 20.059 0.030 19.993 0.042 19.989 0.087 0.016 020.9 184.9 049.6 sdA/F     
0556-51991-0085 094422.34+552756.24 008 19.847 0.036 19.259 0.023 19.507 0.019 19.637 0.026 19.700 0.083 0.009 055.6 159.5 046.2 DA        
2369-53733-0567 094423.96+181600.96 011 20.203 0.045 19.143 0.017 19.117 0.015 19.176 0.021 19.260 0.050 0.021 012.4 214.4 046.2 sdA       
2403-53795-0123 094424.19+611916.65 012 20.215 0.040 19.726 0.022 19.958 0.027 20.212 0.036 20.647 0.157 0.026 027.3 151.9 043.8 DA        
5741-55980-0386 094424.72+464612.92 007 20.633 0.050 20.291 0.037 20.006 0.020 20.009 0.031 19.909 0.081 0.009 039.2 171.9 048.6 DA        
0993-52710-0548 094428.66+055443.16 014 19.087 0.026 18.661 0.023 18.835 0.018 19.072 0.020 19.293 0.048 0.031 030.6 229.8 040.8 DA        
0477-52026-0032 094429.98+015844.78 011 19.077 0.026 18.782 0.016 19.113 0.017 19.412 0.022 19.786 0.111 0.103 032.9 234.1 038.7 DA        
4569-55631-0398 094431.23+430123.91 049 16.222 0.018 16.367 0.018 16.815 0.019 17.172 0.018 17.482 0.020 0.012 088.5 177.5 049.2 DA        
3782-55244-0745 094431.29-003934.01 043 17.716 0.014 17.749 0.015 17.974 0.019 18.187 0.019 18.414 0.028 0.053 032.2 236.8 037.2 DBZ       
2297-53738-0047 094431.70+252136.36 012 19.284 0.033 18.968 0.016 19.097 0.020 19.169 0.023 19.440 0.060 0.019 016.7 204.4 048.3 DA        
0570-52266-0512 094431.71+035805.51 025 16.505 0.012 16.790 0.022 16.183 0.014 15.667 0.019 15.355 0.014 0.039 029.5 231.9 039.8 CV        
1942-53415-0637 094434.71+301856.27 015 18.941 0.017 18.658 0.017 18.658 0.017 18.712 0.017 18.924 0.034 0.018 007.0 197.0 049.2 DA        
3321-54924-0424 094435.25+440726.86 013 19.541 0.027 19.021 0.017 18.788 0.018 18.742 0.021 18.699 0.030 0.011 160.4 175.8 049.1 DA        
0486-51910-0015 094436.30+603753.85 030 17.775 0.013 17.396 0.012 17.417 0.015 17.497 0.016 17.689 0.021 0.021 024.3 152.8 044.2 DA        
1742-53053-0508 094436.38+120010.50 011 19.722 0.047 19.045 0.019 18.848 0.024 18.800 0.019 18.793 0.047 0.024 032.2 222.6 043.8 DA        
4571-55629-0158 094438.46+402902.87 006 20.402 0.046 19.775 0.017 19.598 0.026 19.520 0.024 19.524 0.081 0.014 124.8 181.4 049.5 DC        
4872-55944-0942 094438.61+075025.48 021 19.192 0.026 18.355 0.020 18.023 0.017 17.852 0.015 17.818 0.024 0.026 003.0 227.6 041.8 sdA:      
5724-56364-0816 094438.73+532128.63 024 18.704 0.021 18.365 0.018 18.485 0.016 18.649 0.013 18.817 0.042 0.010 046.1 162.4 046.9 DAH       
2369-53733-0040 094439.89+171602.04 008 20.363 0.049 19.400 0.020 18.971 0.019 18.829 0.017 18.800 0.030 0.021 055.0 215.8 045.9 DA        
5798-56326-0678 094440.06+345458.08 022 19.624 0.038 18.726 0.028 18.450 0.021 18.364 0.020 18.311 0.033 0.011 015.7 190.0 049.6 sdA/F     
4798-55672-0750 094440.14+054519.22 020 19.751 0.039 18.856 0.021 18.540 0.022 18.429 0.024 18.410 0.032 0.034 022.4 230.0 040.8 sdA/F     
5740-55998-0852 094440.26+492337.53 021 19.512 0.028 18.659 0.016 18.360 0.011 18.248 0.019 18.250 0.024 0.011 013.1 168.0 048.0 sdA/F     
5743-56011-0488 094441.06+550046.19 016 19.020 0.020 19.264 0.023 19.264 0.023 19.609 0.029 19.648 0.103 0.010 010.2 160.1 046.4 DA        
2383-53800-0416 094441.30+624847.35 033 18.176 0.019 17.241 0.018 16.959 0.011 16.873 0.015 16.814 0.015 0.028 015.5 150.1 043.2 sdA/F     
4736-55631-0074 094441.49+014306.04 041 18.611 0.025 17.587 0.021 17.194 0.012 17.007 0.020 16.913 0.019 0.107 013.5 234.4 038.6 sdA/F     
2297-53738-0459 094444.13+271114.09 019 18.686 0.034 18.321 0.016 18.370 0.018 18.436 0.018 18.602 0.032 0.018 045.1 201.7 048.7 DA        
1215-52725-0626 094444.83+402048.25 008 19.594 0.035 19.368 0.019 19.588 0.019 19.909 0.036 20.059 0.114 0.015 022.6 181.6 049.5 DA        
2296-53735-0610 094446.29+245830.75 021 18.335 0.022 17.893 0.014 17.950 0.015 18.021 0.021 18.206 0.032 0.020 074.6 205.0 048.3 DA        
3827-55565-0560 094446.79+001705.94 025 19.566 0.027 18.537 0.016 18.150 0.014 17.962 0.018 17.865 0.024 0.125 006.7 235.9 037.8 sdA:      
4873-55926-0462 094447.50+062342.36 019 18.793 0.023 18.926 0.015 19.179 0.018 19.465 0.018 19.675 0.067 0.026 019.1 229.3 041.1 DB        
5320-55999-0446 094447.51+140237.94 045 16.842 0.017 16.560 0.026 16.877 0.032 17.090 0.035 17.354 0.023 0.030 027.2 220.0 044.7 DA        
2404-53764-0593 094448.93+530641.33 027 19.408 0.024 18.486 0.020 18.251 0.014 18.150 0.013 18.122 0.029 0.008 011.6 162.7 047.0 sdA/F     
5791-56255-0988 094451.07+261120.79 007 20.643 0.063 20.158 0.026 19.930 0.026 20.035 0.041 19.967 0.097 0.017 024.9 203.2 048.5 DA        
0941-52709-0326 094451.60+440856.75 006 19.483 0.027 19.470 0.018 19.557 0.016 19.771 0.027 19.892 0.075 0.011 025.6 175.8 049.1 DZ        
4798-55672-0268 094452.00+042210.40 006 20.923 0.074 20.421 0.028 20.315 0.028 20.289 0.039 20.152 0.109 0.037 033.9 231.6 040.1 DA:       
7292-56709-0371 094452.36+484531.60 019 19.317 0.030 18.947 0.022 19.184 0.029 19.380 0.026 19.566 0.082 0.017 014.7 168.9 048.2 DA        
2957-54807-0040 094454.66+320652.63 002 20.695 0.029 20.109 0.024 20.109 0.024 19.885 0.023 19.965 0.076 0.016 035.0 194.3 049.5 DQ        
1594-52992-0581 094457.84+350337.25 044 17.733 0.029 16.865 0.022 16.636 0.019 16.578 0.017 16.559 0.023 0.010 017.1 189.7 049.7 sdA/F     
5788-56255-0182 094458.28+231649.74 031 17.997 0.017 17.757 0.027 17.993 0.039 18.285 0.015 18.603 0.038 0.029 029.3 207.5 047.9 DA        
4569-55631-0648 094458.28+432949.95 024 18.182 0.020 18.294 0.025 18.727 0.021 19.048 0.017 19.287 0.054 0.011 025.6 176.8 049.2 DA        
4873-55926-0534 094459.18+065102.19 015 19.532 0.032 19.228 0.023 19.503 0.031 19.761 0.029 20.203 0.129 0.020 036.0 228.8 041.4 DA        
3826-55563-0962 094459.43+004306.25 051 17.428 0.020 17.100 0.017 17.406 0.013 17.657 0.014 17.877 0.028 0.107 032.8 235.5 038.1 DA        
3321-54924-0190 094501.28+432235.40 058 17.880 0.021 16.768 0.014 16.815 0.012 16.873 0.011 16.978 0.015 0.010 012.5 176.9 049.3 sdA       
1742-53053-0106 094503.35+112847.33 017 18.774 0.023 18.335 0.022 18.368 0.014 18.561 0.029 18.737 0.037 0.019 012.5 223.3 043.6 DA        
2403-53795-0152 094506.95+612927.83 008 20.965 0.070 20.107 0.024 19.807 0.024 19.686 0.024 19.750 0.075 0.026 015.5 151.7 043.8 sdA/F     
0570-52266-0528 094507.03+043217.29 007 20.524 0.060 19.307 0.017 19.469 0.019 19.565 0.026 19.699 0.072 0.036 012.8 231.4 040.2 sdA       
2403-53795-0402 094508.43+624741.06 013 20.071 0.030 19.970 0.024 19.970 0.024 20.140 0.042 20.234 0.149 0.029 005.5 150.1 043.3 DA        
1946-53432-0247 094509.45+303003.87 039 17.201 0.023 16.327 0.019 16.089 0.013 16.004 0.012 16.026 0.017 0.018 020.7 196.7 049.3 sdA/F     
7292-56709-0649 094511.56+503214.35 008 25.327 0.801 20.216 0.049 18.824 0.037 18.464 0.022 18.350 0.036 0.017 015.9 166.3 047.8 dC/DQ     
5795-56298-0138 094512.24+270257.84 017 18.553 0.024 18.777 0.020 19.126 0.017 19.270 0.020 19.265 0.046 0.016 017.6 202.0 048.8 DA        
0769-54530-0279 094520.01+533717.69 047 17.045 0.012 16.187 0.010 15.968 0.017 15.860 0.018 15.856 0.013 0.010 017.9 162.0 046.9 sdA/F     
5788-56255-0151 094520.43+232618.74 027 17.947 0.028 18.500 0.010 24.802 3.760 24.362 3.830 19.146 0.092 0.026 008.7 207.3 048.0 DA        
0556-51991-0571 094520.78+555837.99 007 20.116 0.050 19.743 0.025 19.637 0.020 19.696 0.027 19.818 0.085 0.010 035.6 158.8 046.1 DQ:       
8285-57048-0062 094523.96+431820.16 020 18.626 0.024 18.591 0.015 19.025 0.017 19.280 0.018 19.654 0.074 0.012 024.0 177.0 049.3 DA        
1215-52725-0616 094524.10+394949.57 008 19.530 0.118 19.180 0.020 19.370 0.017 19.580 0.028 19.989 0.116 0.017 038.5 182.4 049.7 DA        
0769-54530-0392 094524.72+541559.65 007 20.340 0.046 19.921 0.022 20.135 0.027 20.334 0.038 20.394 0.118 0.011 023.8 161.1 046.7 DA        
3223-54865-0041 094525.10+353403.87 016 19.689 0.039 18.758 0.028 18.543 0.020 18.453 0.021 18.483 0.038 0.011 019.5 189.0 049.8 sdA/F     
2404-53764-0613 094526.08+534145.10 009 20.262 0.042 20.005 0.018 20.412 0.033 20.732 0.053 20.393 0.137 0.011 023.4 161.9 046.9 DA        
4569-55631-0334 094526.94+421209.45 006 20.806 0.071 20.315 0.028 20.294 0.030 20.254 0.041 20.084 0.106 0.011 005.0 178.7 049.5 sdA:      
4743-55645-0436 094530.73+014436.31 007 24.635 1.599 20.627 0.046 20.289 0.058 19.741 0.038 19.633 0.109 0.141 000.0 234.5 038.8 sdA:      
8852-57449-0455 094531.11+355125.16 022 18.712 0.030 18.837 0.022 18.837 0.022 19.082 0.023 19.505 0.087 0.010 009.1 188.5 049.8 DA        
5321-55945-0450 094532.24+100319.48 034 18.498 0.032 17.611 0.018 17.345 0.011 17.258 0.016 17.238 0.026 0.021 017.2 225.1 043.1 sdA/F     
5318-55983-0192 094532.37+124438.11 029 17.582 0.027 17.640 0.018 18.045 0.016 18.360 0.019 18.656 0.031 0.033 017.7 221.8 044.3 DA        
5783-56017-0762 094533.01+194812.06 023 18.728 0.022 19.127 0.021 19.127 0.021 19.447 0.031 19.758 0.068 0.018 008.7 212.4 047.0 DA        
0477-52026-0029 094534.36+015439.66 024 18.006 0.015 17.463 0.016 17.213 0.018 17.195 0.014 17.235 0.021 0.116 099.4 234.4 038.9 DA        
5798-56326-0682 094534.50+343455.34 030 17.945 0.032 18.116 0.022 18.428 0.025 18.702 0.014 18.921 0.046 0.013 013.2 190.5 049.8 DB        
2404-53764-0604 094536.84+533000.05 008 20.323 0.051 20.147 0.026 20.368 0.032 20.706 0.050 20.763 0.211 0.010 018.5 162.1 047.0 DA        
5738-56002-0414 094537.90+503038.06 021 18.748 0.017 18.536 0.020 18.830 0.019 19.125 0.020 19.409 0.048 0.014 021.0 166.4 047.9 DA        
2341-53738-0313 094538.27+241217.73 039 17.896 0.018 17.020 0.022 16.762 0.016 16.664 0.016 16.631 0.019 0.026 017.2 206.2 048.3 sdA/F     
5783-56017-0768 094538.63+193446.84 008 20.746 0.057 20.353 0.025 20.217 0.022 20.239 0.028 20.205 0.089 0.020 050.8 212.7 046.9 DA        
1879-54478-0386 094539.83+685056.07 023 17.845 0.022 17.576 0.020 17.652 0.019 17.772 0.015 17.847 0.023 0.072 137.2 143.0 040.3 DC        
0486-51910-0101 094542.27+605921.98 011 19.429 0.031 18.959 0.028 18.955 0.018 18.936 0.020 18.995 0.044 0.023 046.3 152.2 044.1 DA        
2297-53738-0530 094546.58+272102.19 025 18.346 0.019 17.920 0.023 18.097 0.021 18.346 0.017 18.565 0.033 0.018 072.3 201.5 049.0 DA        
5740-55998-0084 094547.51+482314.57 015 18.913 0.035 18.825 0.016 19.018 0.019 19.198 0.023 19.396 0.078 0.011 053.9 169.4 048.5 DB        
0902-52409-0433 094550.23+512653.03 038 17.330 0.016 16.510 0.017 16.219 0.015 16.133 0.014 16.122 0.025 0.006 012.2 165.0 047.7 sdA/F     
5783-56017-0772 094551.02+194013.18 017 19.193 0.025 19.301 0.023 19.640 0.023 19.887 0.034 20.234 0.096 0.021 018.7 212.6 047.0 DB        
2296-53735-0022 094552.01+233057.50 017 18.438 0.024 18.138 0.039 18.325 0.018 18.588 0.018 18.880 0.057 0.026 038.7 207.2 048.1 DA        
4571-55629-0934 094552.11+403510.68 014 18.797 0.016 17.967 0.023 17.967 0.023 17.925 0.070 17.975 0.261 0.014 000.0 181.2 049.7 sdA+M     
2581-54085-0624 094552.58+154635.18 011 19.523 0.014 18.755 0.015 18.755 0.015 18.694 0.018 18.774 0.040 0.032 000.0 217.9 045.6 DA        
1276-53035-0148 094553.31+373830.88 037 17.631 0.014 16.727 0.017 16.481 0.010 16.408 0.014 16.412 0.021 0.012 018.5 185.7 049.9 sdA/F     
2296-53735-0633 094555.69+241313.59 006 20.100 0.038 19.619 0.018 19.465 0.017 19.497 0.020 19.537 0.064 0.028 079.6 206.2 048.3 DA        
5790-56271-0544 094556.17+264707.12 053 17.749 0.019 16.832 0.022 16.528 0.019 16.372 0.016 16.332 0.022 0.018 012.4 202.4 048.9 sdA/F     
5783-56017-0240 094557.22+191110.42 006 20.749 0.062 20.266 0.028 20.134 0.027 20.128 0.032 20.107 0.086 0.017 021.8 213.3 046.9 DA        
5741-55980-0664 094557.25+481052.67 015 18.761 0.025 18.847 0.028 19.232 0.037 19.622 0.060 19.992 0.177 0.011 139.7 169.7 048.5 DA        
1947-53431-0400 094558.25+292253.24 009 19.150 0.028 19.087 0.019 19.165 0.018 19.553 0.025 19.573 0.071 0.019 025.6 198.5 049.4 CV        
5783-56017-0776 094559.68+193241.67 021 19.071 0.022 19.039 0.019 19.364 0.018 19.667 0.021 19.845 0.068 0.023 026.7 212.8 047.0 DA        
0480-51989-0462 094601.67+020801.68 026 18.551 0.016 18.303 0.015 18.303 0.015 18.482 0.023 18.776 0.059 0.109 009.6 234.2 039.1 DA        
1946-53432-0221 094602.88+305856.68 005 20.194 0.048 19.981 0.026 19.829 0.020 19.993 0.026 20.025 0.090 0.020 020.8 196.0 049.6 DC:       
1305-52757-0157 094603.01+092137.15 013 19.521 0.033 18.378 0.016 18.354 0.015 18.395 0.017 18.492 0.029 0.023 012.8 226.0 042.9 sdA       
4798-55672-0170 094609.83+040055.73 024 18.862 0.024 18.653 0.019 19.012 0.017 19.247 0.018 19.518 0.071 0.035 033.5 232.2 040.2 DA        
0902-52409-0426 094615.46+514635.29 005 20.129 0.049 19.683 0.024 19.946 0.034 20.186 0.046 20.431 0.160 0.007 013.7 164.5 047.6 DA        
5715-56657-0800 094615.86+581854.79 007 20.624 0.026 20.144 0.027 20.144 0.027 20.258 0.037 20.235 0.119 0.011 027.6 155.6 045.3 DA        
4636-55945-0554 094617.11+413144.47 005 20.931 0.080 20.486 0.025 20.411 0.032 20.289 0.044 20.409 0.186 0.014 051.8 179.7 049.7 DA:-dM    
7447-56746-0050 094619.41+631319.38 010 19.888 0.024 19.364 0.023 19.364 0.023 19.376 0.031 19.578 0.094 0.041 005.5 149.4 043.2 DA        
2383-53800-0496 094620.29+621440.89 043 17.478 0.017 16.598 0.016 16.370 0.017 16.289 0.020 16.280 0.014 0.026 017.6 150.6 043.6 sdA/F     
1945-53387-0259 094621.44+325128.68 030 17.899 0.015 17.284 0.022 17.062 0.013 16.982 0.014 17.052 0.020 0.014 144.9 193.2 049.8 DA        
0453-51915-0124 094624.30+581445.37 033 17.880 0.025 17.373 0.021 17.390 0.010 17.455 0.011 17.555 0.021 0.011 144.6 155.7 045.4 DA        
1946-53432-0197 094624.87+311934.60 010 19.539 0.035 19.048 0.018 19.010 0.013 19.041 0.021 19.042 0.045 0.018 033.6 195.5 049.7 DA        
1306-52996-0341 094625.98+103500.05 005 20.465 0.046 20.002 0.023 19.831 0.025 19.773 0.025 19.722 0.067 0.022 076.3 224.6 043.5 sdA       
5319-55953-0780 094626.58+090130.95 037 17.694 0.031 16.797 0.026 16.513 0.015 16.415 0.014 16.353 0.024 0.029 014.0 226.5 042.8 sdA/F     
1878-54474-0636 094629.78+673854.28 016 19.038 0.028 18.378 0.019 18.184 0.020 18.112 0.036 18.167 0.031 0.095 054.6 144.3 041.0 DA        
5318-55983-0870 094631.59+134736.16 044 16.440 0.020 16.311 0.021 16.632 0.027 16.876 0.015 17.173 0.020 0.032 024.1 220.6 045.0 DA        
2582-54139-0185 094634.47+135057.87 026 16.875 0.020 17.107 0.021 17.018 0.027 17.005 0.015 17.012 0.020 0.030 007.2 220.5 045.0 sdA 
0453-51915-0199 094634.74+590431.40 010 19.498 0.032 19.040 0.021 19.280 0.021 19.500 0.024 19.657 0.083 0.010 016.3 154.6 045.0 DA        
3321-54924-0404 094636.60+444644.75 017 19.338 0.029 19.364 0.025 19.143 0.019 18.804 0.019 18.239 0.027 0.008 030.8 174.8 049.3 CV        
1234-52724-0080 094637.56+070443.28 007 19.465 0.033 19.341 0.016 19.683 0.021 19.966 0.031 20.195 0.119 0.020 019.0 228.8 041.9 DA        
8182-56993-0518 094638.66+525425.57 023 18.498 0.019 18.377 0.026 18.793 0.020 19.026 0.020 19.339 0.063 0.007 013.6 162.9 047.3 DA        
0266-51630-0570 094640.35+011319.86 032 17.320 0.020 17.196 0.024 17.549 0.019 17.814 0.022 18.060 0.029 0.127 032.8 235.3 038.7 DA        
0480-51989-0140 094641.85+002947.29 007 20.053 0.037 19.731 0.024 20.004 0.025 20.196 0.038 20.338 0.126 0.169 022.8 236.0 038.3 DA        
7299-56686-0580 094642.60+475822.05 007 20.772 0.069 20.714 0.041 20.656 0.046 20.651 0.054 20.407 0.193 0.009 011.8 170.0 048.7 DC:       
2341-53738-0321 094643.78+254246.45 020 19.278 0.027 18.452 0.015 18.194 0.018 18.118 0.024 18.153 0.026 0.018 012.4 204.0 048.9 sdA/F     
7287-57042-0216 094645.09+514641.34 008 20.568 0.056 20.176 0.041 20.234 0.038 20.275 0.040 20.218 0.130 0.006 029.6 164.5 047.7 DA        
2295-53734-0379 094646.10+225516.29 011 19.568 0.027 18.954 0.019 18.669 0.012 18.572 0.018 18.610 0.035 0.024 046.3 208.1 048.2 DA        
0487-51943-0350 094652.20+631841.73 013 19.314 0.033 18.820 0.023 18.926 0.019 19.073 0.023 19.200 0.067 0.039 046.2 149.3 043.2 DA        
1594-52992-0035 094654.50+344709.83 005 20.192 0.039 19.884 0.027 19.927 0.022 20.134 0.032 20.219 0.124 0.009 024.1 190.2 050.1 DA        
5715-56657-0184 094655.94+565545.45 049 17.283 0.016 16.426 0.018 16.151 0.019 16.079 0.010 16.059 0.015 0.008 059.1 157.4 045.9 sdA/F     
5719-56014-0524 094655.97+600623.45 027 17.688 0.016 17.978 0.016 18.404 0.014 18.720 0.018 19.208 0.059 0.018 015.3 153.3 044.6 DA        
3827-55565-0616 094656.88+005425.27 005 21.298 0.104 20.763 0.037 20.499 0.037 20.388 0.044 20.095 0.144 0.162 000.0 235.7 038.6 DC:       
5741-55980-0736 094658.77+471024.26 032 17.841 0.018 17.757 0.019 18.088 0.031 18.360 0.018 18.686 0.042 0.009 037.8 171.1 048.9 DA        
3782-55244-0146 094700.06-021247.20 023 19.959 0.040 19.356 0.019 19.151 0.021 19.119 0.021 19.029 0.054 0.044 078.7 238.9 036.8 DA        
2582-54139-0416 094700.48+150710.32 012 19.749 0.036 18.684 0.036 18.475 0.024 18.398 0.026 18.430 0.034 0.026 014.8 218.9 045.6 sdA/F     
7292-56709-0725 094701.52+503214.35 009 20.702 0.050 20.202 0.023 20.261 0.029 20.376 0.032 20.583 0.118 0.013 024.0 166.2 048.1 DA        
5785-56269-0578 094702.74+214530.86 037 18.704 0.020 17.802 0.019 17.533 0.018 17.446 0.025 17.440 0.019 0.027 027.7 209.8 047.9 sdA/F     
5795-56298-0976 094706.76+281140.10 008 20.257 0.050 19.673 0.034 19.469 0.019 19.453 0.025 19.379 0.057 0.017 051.6 200.3 049.4 DA        
1305-52757-0113 094708.34+092738.52 006 19.862 0.036 19.456 0.018 19.452 0.029 19.607 0.029 19.797 0.096 0.022 014.1 226.1 043.2 DA        
2384-53763-0615 094710.11+533222.56 051 15.711 0.013 14.634 0.023 14.759 0.014 14.910 0.011 15.027 0.018 0.008 011.5 162.0 047.2 sdA       
5785-56269-0544 094710.50+222027.96 028 19.266 0.033 18.418 0.017 18.131 0.014 17.998 0.023 17.984 0.022 0.027 011.6 209.0 048.1 sdA/F     
0480-51989-0127 094711.08+002500.12 006 20.647 0.054 19.933 0.020 19.965 0.023 20.159 0.035 20.266 0.138 0.135 028.1 236.2 038.4 DA        
0480-51989-0082 094711.11+003754.69 007 20.212 0.037 19.736 0.017 19.876 0.022 20.042 0.031 20.185 0.109 0.132 038.2 236.0 038.5 DAH       
0480-51989-0088 094711.45+004228.76 005 20.607 0.049 20.321 0.022 20.316 0.028 20.388 0.041 20.445 0.141 0.149 000.0 235.9 038.5 DC        
5322-56003-0530 094711.54+172921.26 015 19.441 0.017 19.512 0.020 19.512 0.020 19.781 0.028 19.945 0.073 0.022 006.9 215.8 046.6 DA        
5724-56364-0146 094714.47+524406.26 020 19.426 0.031 18.610 0.019 18.376 0.015 18.286 0.018 18.237 0.025 0.006 010.7 163.1 047.5 sdA/F     
0480-51989-0566 094716.51+024150.50 017 19.119 0.017 18.530 0.016 18.530 0.016 18.533 0.022 18.659 0.037 0.046 008.4 233.8 039.7 DA        
7298-56661-0020 094719.42+484123.07 024 17.956 0.022 18.004 0.016 18.402 0.018 18.684 0.030 18.947 0.042 0.010 042.7 168.9 048.6 DA        
5715-56657-0195 094721.19+570623.46 012 19.926 0.030 19.364 0.024 19.557 0.022 19.703 0.028 19.942 0.103 0.009 020.8 157.1 045.9 DA        
5321-55945-0412 094722.49+101523.55 033 17.245 0.013 17.708 0.016 18.298 0.018 18.693 0.020 19.117 0.047 0.021 016.4 225.1 043.6 DO        
1202-52672-0033 094722.99+445948.60 007 20.776 0.061 19.460 0.018 18.842 0.014 18.883 0.018 19.484 0.063 0.008 081.8 174.4 049.4 DC        
1234-52724-0571 094726.37+075506.70 008 19.257 0.026 19.356 0.023 19.648 0.020 19.885 0.029 20.289 0.153 0.019 011.8 227.9 042.5 DB        
5790-56271-0648 094726.66+261602.30 063 16.740 0.012 16.564 0.011 16.911 0.014 17.244 0.021 17.534 0.019 0.018 048.6 203.3 049.1 DA        
0487-51943-0395 094727.51+630912.00 050 17.891 0.016 16.969 0.024 16.662 0.012 16.561 0.013 16.541 0.020 0.037 015.9 149.4 043.3 sdA/F     
5794-56282-0466 094729.36+271626.97 053 16.171 0.011 16.346 0.023 16.835 0.026 17.182 0.021 17.367 0.020 0.023 013.0 201.8 049.3 sdB       
7292-56709-0732 094732.54+502443.11 029 18.346 0.038 17.893 0.030 18.017 0.017 18.183 0.021 18.366 0.031 0.011 063.1 166.4 048.2 DA        
0481-51908-0353 094735.37+020829.93 011 19.019 0.029 18.997 0.017 19.380 0.019 19.603 0.028 19.901 0.126 0.118 028.8 234.5 039.4 DA        
5783-56017-0876 094737.76+200320.30 005 21.201 0.072 20.724 0.026 20.622 0.032 20.499 0.038 20.633 0.121 0.021 027.7 212.3 047.5 DC        
0266-51630-0015 094739.30-003840.13 020 19.405 0.029 18.104 0.018 18.097 0.022 18.128 0.029 18.216 0.034 0.078 017.4 237.4 037.9 sdA       
5798-56326-0798 094740.99+345309.09 019 19.020 0.022 18.942 0.015 19.145 0.020 19.338 0.022 19.518 0.049 0.009 033.6 190.0 050.2 DB        
1306-52996-0358 094741.09+101626.59 019 18.552 0.019 18.000 0.016 18.131 0.026 18.185 0.018 18.317 0.028 0.020 061.8 225.2 043.7 DA        
1595-52999-0130 094741.19+344153.84 009 19.226 0.027 19.155 0.023 19.387 0.022 19.675 0.023 19.922 0.106 0.010 016.6 190.3 050.2 DA        
2370-53764-0202 094742.59+172224.20 014 19.060 0.037 18.653 0.020 18.838 0.017 19.019 0.019 19.152 0.048 0.020 011.8 216.0 046.6 DA        
0941-52709-0131 094743.09+423841.34 005 19.751 0.032 19.570 0.026 19.669 0.020 19.752 0.025 19.982 0.088 0.012 034.4 178.0 049.8 DZM       
1742-53053-0617 094744.55+123338.02 033 17.516 0.034 17.023 0.017 17.106 0.020 16.632 0.020 16.046 0.019 0.026 078.4 222.3 044.7 DA+M      
2956-54525-0290 094745.65+453912.89 012 19.209 0.020 19.403 0.016 19.403 0.016 19.695 0.022 19.955 0.081 0.011 002.8 173.4 049.4 DA        
5788-56255-0956 094747.42+244413.63 014 19.104 0.014 19.447 0.024 19.447 0.024 19.678 0.029 19.845 0.084 0.025 008.7 205.6 048.9 DA        
5790-56271-0680 094748.67+264636.52 014 19.047 0.025 19.260 0.024 19.754 0.021 20.075 0.030 20.444 0.126 0.019 027.7 202.5 049.3 DC        
4694-55649-0464 094749.18+444028.42 013 19.323 0.022 19.188 0.018 19.297 0.016 19.244 0.025 19.593 0.064 0.009 052.6 174.9 049.6 DC        
4798-55672-0132 094751.74+041857.17 039 17.473 0.017 17.443 0.017 17.810 0.014 18.095 0.017 18.404 0.030 0.036 024.7 232.1 040.7 DA        
2383-53800-0090 094751.83+605918.99 023 18.768 0.021 17.824 0.025 17.541 0.013 17.447 0.014 17.404 0.021 0.024 014.2 152.1 044.4 sdA/F     
2383-53800-0094 094755.47+611246.78 032 18.216 0.017 17.232 0.018 16.944 0.012 16.840 0.017 16.821 0.021 0.024 011.5 151.8 044.3 sdA/F     
3321-54924-0154 094756.63+435307.61 051 17.960 0.021 17.081 0.020 16.881 0.027 16.787 0.021 16.773 0.018 0.010 017.8 176.1 049.7 sdA/F     
7287-57042-0174 094757.42+514506.98 022 19.056 0.032 19.262 0.018 19.262 0.018 19.511 0.026 19.780 0.064 0.005 006.3 164.4 047.9 DA        
5319-55953-0894 094758.91+091012.13 037 16.697 0.027 16.979 0.020 17.449 0.018 17.801 0.022 18.171 0.035 0.022 014.5 226.5 043.2 sdOB       
7298-56661-0006 094759.28+483745.72 030 17.693 0.021 17.844 0.016 18.279 0.017 18.619 0.030 18.941 0.042 0.009 022.4 168.9 048.7 DA        
0557-52253-0469 094759.47+571442.90 036 17.898 0.037 16.756 0.013 16.476 0.017 16.450 0.057 16.410 0.021 0.009 011.0 156.9 046.0 sdA/F     
4743-55645-0454 094803.54+020952.73 007 20.683 0.072 20.054 0.022 19.748 0.026 19.650 0.030 19.566 0.094 0.105 025.4 234.5 039.5 DC        
0266-51630-0031 094804.30-000738.16 015 18.688 0.023 18.278 0.017 18.342 0.011 18.470 0.023 18.611 0.035 0.088 048.2 236.9 038.2 DA        
2362-53759-0467 094806.10+202315.38 016 20.493 0.050 18.543 0.017 17.786 0.023 17.445 0.024 17.339 0.021 0.023 195.4 211.9 047.7 DC     
7308-56709-0284 094806.11+455148.97 019 18.820 0.023 18.378 0.018 18.611 0.018 18.822 0.015 19.185 0.048 0.012 036.0 173.0 049.4 DA        
2341-53738-0277 094806.63+244059.90 035 17.766 0.019 17.331 0.020 17.360 0.020 17.415 0.021 17.552 0.024 0.025 035.2 205.7 048.9 DA        
5801-56328-0728 094813.74+300851.24 008 21.619 0.147 20.274 0.031 20.037 0.023 20.100 0.032 20.121 0.094 0.017 069.9 197.4 050.0 DZ        
3321-54924-0488 094815.37+440538.41 051 18.051 0.019 17.206 0.019 16.952 0.013 16.864 0.012 16.834 0.014 0.010 022.2 175.7 049.7 sdA/F     
3320-54912-0221 094816.26+511337.08 015 19.736 0.042 18.946 0.017 18.706 0.016 18.649 0.029 18.628 0.031 0.010 016.0 165.1 048.1 sdA/F     
2956-54525-0399 094817.59+462413.33 007 20.318 0.043 19.879 0.046 19.973 0.033 20.115 0.031 20.129 0.081 0.014 048.4 172.2 049.3 DA        
1946-53432-0086 094818.66+300155.79 022 18.003 0.024 17.742 0.024 17.990 0.015 18.227 0.014 18.490 0.026 0.017 044.8 197.6 050.0 DA        
1305-52757-0016 094819.80+090226.12 011 18.966 0.020 18.627 0.020 18.833 0.021 19.074 0.022 19.324 0.050 0.024 052.1 226.8 043.2 DA        
1595-52999-0194 094822.78+353029.28 008 19.532 0.030 19.418 0.022 19.786 0.022 20.090 0.028 20.403 0.096 0.010 016.3 189.1 050.4 DA        
5785-56269-0624 094822.89+225325.87 032 18.446 0.025 18.103 0.025 18.376 0.018 18.595 0.026 18.885 0.038 0.029 022.7 208.3 048.5 DA        
2362-53759-0126 094823.73+190936.62 007 19.863 0.035 19.508 0.027 19.422 0.019 19.448 0.021 19.551 0.056 0.019 051.2 213.6 047.4 DA        
4743-55645-0657 094825.55+022735.21 019 19.236 0.031 18.915 0.021 18.871 0.025 18.829 0.021 18.895 0.050 0.062 034.5 234.3 039.8 DA        
4798-55672-0092 094826.45+040730.31 044 16.907 0.011 16.963 0.016 17.239 0.016 17.432 0.018 17.712 0.022 0.035 068.3 232.5 040.7 DB        
7299-56686-0623 094826.88+484937.82 014 19.329 0.029 18.900 0.015 19.018 0.019 19.193 0.021 19.587 0.072 0.008 054.8 168.6 048.8 DA        
4569-55631-0804 094827.48+433416.68 004 20.763 0.061 20.183 0.024 20.107 0.023 20.100 0.031 19.933 0.092 0.013 044.4 176.5 049.8 DC:       
5798-56326-0832 094828.58+345533.45 035 18.590 0.020 17.770 0.026 17.459 0.014 17.314 0.013 17.309 0.030 0.010 018.9 190.0 050.4 sdA/F     
0480-51989-0555 094829.31+014102.50 013 19.056 0.026 19.036 0.023 19.144 0.020 19.320 0.025 19.547 0.087 0.096 044.6 235.1 039.4 DC        
8286-57062-0456 094830.16+433729.56 024 18.825 0.024 18.475 0.018 18.738 0.015 18.970 0.018 19.176 0.050 0.009 015.8 176.4 049.8 DA        
2383-53800-0151 094830.87+614758.35 031 18.197 0.020 17.192 0.017 16.911 0.017 16.809 0.022 16.807 0.013 0.029 022.4 151.0 044.1 sdA/F     
5738-56002-0336 094831.46+502920.58 009 20.582 0.080 19.917 0.034 19.944 0.030 20.032 0.039 20.216 0.124 0.013 030.9 166.2 048.3 DA        
8300-57391-0810 094832.59+421653.81 010 22.001 0.146 19.809 0.023 18.761 0.019 18.494 0.023 18.411 0.030 0.011 032.9 178.5 050.0 DQ        
0487-51943-0333 094833.24+634140.91 013 19.459 0.032 19.005 0.033 19.037 0.014 19.188 0.020 19.354 0.062 0.033 045.3 148.7 043.2 DA        
5740-55998-0044 094833.87+480546.07 005 20.816 0.024 20.092 0.026 20.092 0.026 20.065 0.036 20.029 0.124 0.006 025.3 169.7 049.0 DA:       
0487-51943-0394 094834.94+630347.89 080 17.023 0.015 15.881 0.017 15.828 0.018 15.889 0.011 15.956 0.018 0.035 014.3 149.5 043.5 sdA/F     
5790-56271-0712 094839.55+270424.58 010 20.413 0.059 19.886 0.027 19.758 0.023 19.760 0.029 19.924 0.131 0.019 035.0 202.1 049.6 DA        
7283-57063-0922 094840.65+550416.55 045 17.850 0.029 16.937 0.031 16.699 0.016 16.609 0.017 16.601 0.020 0.008 025.1 159.8 046.9 sdA/F     
1306-52996-0326 094840.70+104921.75 032 17.927 0.033 16.980 0.018 16.730 0.019 16.611 0.011 16.615 0.028 0.022 020.6 224.6 044.1 sdA/F     
1946-53432-0146 094841.73+310750.55 032 17.804 0.020 16.943 0.025 16.680 0.017 16.609 0.015 16.651 0.023 0.017 021.0 195.9 050.2 sdA/F     
4743-55645-0420 094843.23+021256.23 053 17.785 0.024 16.822 0.020 16.477 0.015 16.320 0.018 16.277 0.019 0.093 009.5 234.6 039.7 sdA:      
8194-57401-0731 094843.46+590559.29 030 18.632 0.022 17.792 0.018 17.483 0.014 17.392 0.015 17.332 0.017 0.011 021.7 154.4 045.3 sdA       
0266-51630-0629 094844.84+003516.63 026 18.090 0.016 17.649 0.011 17.932 0.013 18.085 0.014 18.305 0.034 0.068 098.9 236.3 038.8 DA        
0571-52286-0256 094845.07+032309.50 041 17.636 0.017 16.781 0.025 16.467 0.019 16.343 0.019 16.322 0.015 0.038 030.3 233.3 040.4 sdA/F     
4798-55672-0980 094846.36+044825.46 009 20.849 0.068 20.201 0.026 20.104 0.032 20.037 0.032 20.073 0.103 0.031 033.3 231.8 041.1 DC        
2582-54139-0087 094850.13+131926.94 024 18.023 0.019 17.274 0.014 17.274 0.014 17.216 0.017 17.263 0.016 0.043 000.0 221.5 045.3 DA        
3169-54821-0273 094851.01+525206.61 019 19.127 0.024 18.581 0.015 18.435 0.017 18.384 0.019 18.457 0.029 0.008 091.6 162.8 047.7 DA        
0902-52409-0466 094851.42+512448.12 016 19.020 0.025 18.487 0.024 18.734 0.031 18.805 0.032 18.957 0.055 0.011 110.1 164.8 048.1 DA        
2370-53764-0128 094852.31+172502.42 006 20.149 0.042 19.701 0.024 19.928 0.022 20.080 0.030 20.416 0.129 0.022 032.3 216.1 046.9 DA        
2403-53795-0042 094852.45+610617.19 010 20.959 0.068 20.016 0.035 19.756 0.049 19.634 0.173 19.640 0.104 0.021 026.5 151.9 044.4 sdA       
5788-56255-0028 094852.66+233004.13 021 18.459 0.032 18.538 0.026 18.840 0.014 19.065 0.021 19.367 0.053 0.029 021.9 207.5 048.8 DB        
0571-52286-0248 094853.33+030509.11 019 18.411 0.018 18.204 0.018 18.492 0.016 18.761 0.020 19.039 0.042 0.031 039.8 233.7 040.2 DA        
8194-57401-0292 094853.97+573957.64 026 17.530 0.031 18.009 0.017 18.009 0.017 17.669 0.030 17.335 0.023 0.009 023.5 156.3 045.9 DA+M      
5799-56325-0410 094854.23+310155.95 009 20.186 0.045 19.708 0.028 19.642 0.021 19.693 0.024 19.736 0.070 0.017 107.0 196.1 050.2 DC        
2582-54139-0540 094855.07+151951.70 015 18.585 0.020 18.191 0.020 18.108 0.017 18.093 0.018 18.192 0.027 0.030 088.5 218.9 046.1 DA        
5798-56326-0156 094856.96+334150.87 037 16.936 0.021 17.382 0.022 17.935 0.012 18.290 0.015 18.636 0.036 0.010 015.3 191.9 050.4 He-sdO       
2341-53738-0432 094857.87+245947.85 017 19.350 0.039 18.836 0.022 18.866 0.019 18.987 0.042 19.005 0.054 0.021 062.0 205.3 049.2 DA        
1742-53053-0616 094857.89+123243.05 017 18.641 0.034 18.300 0.022 18.151 0.020 18.143 0.030 18.295 0.029 0.025 185.3 222.5 045.0 DQ        
5788-56255-0038 094857.93+231754.33 027 18.969 0.026 18.086 0.019 17.818 0.017 17.717 0.018 17.688 0.020 0.031 013.6 207.8 048.8 sdA/F     
5719-56014-0429 094858.16+592300.49 005 21.281 0.029 20.363 0.029 20.363 0.029 20.365 0.040 20.410 0.161 0.011 000.0 154.0 045.2 DC:       
8194-57401-0264 094858.68+583020.18 008 22.419 0.263 19.912 0.023 18.761 0.019 18.420 0.013 18.230 0.026 0.012 025.5 155.2 045.6 dC        
0480-51989-0558 094900.27+014746.45 018 18.442 0.022 18.658 0.023 18.916 0.017 18.945 0.024 18.711 0.046 0.083 011.2 235.1 039.5 DA+M      
0266-51630-0026 094901.28-001909.61 040 16.951 0.010 16.511 0.014 16.642 0.010 16.813 0.013 17.012 0.019 0.066 109.9 237.3 038.3 DA        
5743-56011-0394 094902.05+551421.49 016 19.786 0.039 18.957 0.026 18.657 0.019 18.554 0.019 18.484 0.029 0.010 018.6 159.5 046.9 sdA/F     
4743-55645-0316 094904.72+013744.38 059 16.658 0.017 16.444 0.022 16.688 0.016 16.893 0.023 17.154 0.024 0.095 076.0 235.3 039.5 DA        
4743-55645-0302 094906.90+010915.86 006 20.622 0.071 19.742 0.028 19.356 0.022 19.203 0.022 19.155 0.063 0.078 088.6 235.8 039.2 DA        
4799-55656-0448 094906.96+033909.71 008 20.564 0.052 20.080 0.023 19.988 0.027 19.957 0.030 20.046 0.096 0.031 090.8 233.1 040.6 DA        
5720-56602-0134 094908.70+605254.56 017 19.092 0.026 19.135 0.015 19.522 0.021 19.794 0.030 20.037 0.123 0.023 017.3 152.1 044.5 DA        
5799-56325-0406 094909.30+305442.12 024 18.067 0.021 18.599 0.016 18.599 0.016 18.924 0.020 19.360 0.052 0.017 010.2 196.3 050.2 DA        
5790-56271-0770 094909.91+261636.66 007 20.652 0.070 20.186 0.039 20.048 0.025 20.101 0.035 19.947 0.108 0.019 072.9 203.4 049.5 DA        
5738-56002-0292 094910.43+495619.58 021 18.038 0.050 17.930 0.025 18.017 0.020 18.174 0.019 18.399 0.035 0.010 062.2 166.9 048.6 DA(He)    
5798-56326-0854 094911.34+341919.07 008 20.756 0.062 20.273 0.031 20.142 0.031 20.223 0.046 20.112 0.112 0.008 016.6 190.9 050.5 DC        
5801-56328-0248 094911.81+284435.25 022 18.547 0.021 18.586 0.022 18.935 0.014 19.246 0.023 19.528 0.073 0.017 023.6 199.6 050.0 DA        
0571-52286-0386 094912.04+042800.07 007 19.941 0.035 19.495 0.022 19.789 0.026 20.097 0.033 20.266 0.112 0.039 028.0 232.2 041.1 DA        
5799-56325-0440 094913.84+315930.12 028 17.464 0.017 17.831 0.016 17.831 0.016 18.114 0.017 18.389 0.024 0.017 006.3 194.6 050.4 DA        
3782-55244-0054 094914.52-022749.25 014 20.561 0.067 20.141 0.022 19.939 0.027 19.967 0.040 19.824 0.110 0.033 056.1 239.5 037.1 DA        
2362-53759-0095 094914.81+185441.42 020 19.285 0.068 17.825 0.025 17.564 0.020 17.521 0.013 17.538 0.018 0.020 011.0 214.1 047.5 sdA/F     
0266-51630-0037 094917.06-000023.67 011 19.271 0.024 18.796 0.018 18.934 0.016 19.108 0.021 19.294 0.055 0.067 047.4 237.0 038.6 DA        
3827-55565-0796 094919.08+001718.46 006 20.220 0.017 19.381 0.019 19.381 0.019 19.333 0.023 19.272 0.057 0.067 107.0 236.7 038.7 DC        
2341-53738-0404 094919.14+261807.87 024 18.740 0.023 18.201 0.032 18.217 0.016 18.234 0.018 18.384 0.038 0.019 034.6 203.4 049.5 DA        
8286-57062-0614 094920.70+442743.85 018 19.145 0.022 18.635 0.018 18.822 0.011 18.977 0.018 19.245 0.050 0.009 035.4 175.1 049.9 DA        
3782-55244-0030 094924.24-021649.43 061 17.057 0.015 17.016 0.025 17.397 0.013 17.678 0.011 18.010 0.036 0.036 067.2 239.4 037.2 DA        
4799-55656-0474 094927.59+042508.40 043 16.778 0.017 17.609 0.014 17.609 0.014 17.958 0.016 18.321 0.026 0.037 003.3 232.3 041.1 DA        
1305-52757-0577 094929.09+101918.85 024 17.922 0.018 17.471 0.014 17.660 0.016 17.835 0.016 18.059 0.026 0.027 075.5 225.4 044.1 DA        
1216-52709-0096 094929.16+400842.38 021 18.754 0.024 17.592 0.012 17.549 0.012 17.578 0.012 17.637 0.020 0.015 013.2 181.8 050.4 sdA       
5799-56325-0636 094932.64+324228.84 016 17.921 0.018 18.855 0.020 18.855 0.020 19.201 0.027 19.625 0.063 0.013 008.3 193.5 050.5 DA        
0480-51989-0050 094933.97+001933.17 019 19.559 0.028 18.447 0.014 18.224 0.018 18.156 0.020 18.110 0.028 0.071 011.5 236.8 038.8 sdA/F     
5321-55945-0326 094934.04+100055.69 006 20.862 0.064 20.284 0.020 20.132 0.026 20.108 0.036 20.290 0.153 0.024 066.6 225.8 043.9 DC        
1005-52703-0500 094935.51+483405.21 024 18.050 0.021 17.635 0.026 17.733 0.025 17.790 0.024 17.649 0.027 0.012 033.7 168.9 049.0 DA+M      
2582-54139-0089 094937.78+125250.52 011 19.105 0.027 18.788 0.020 19.043 0.017 19.271 0.024 19.508 0.050 0.035 039.8 222.2 045.3 DA        
5790-56271-0794 094940.20+270703.61 069 16.997 0.016 16.135 0.020 15.836 0.016 15.764 0.016 15.761 0.021 0.021 033.4 202.1 049.8 sdA/F     
0571-52286-0257 094940.37+032425.49 040 16.451 0.013 17.285 0.012 17.285 0.012 17.633 0.018 17.940 0.020 0.030 010.7 233.5 040.6 DA        
3320-54912-0186 094941.86+511151.44 029 18.810 0.021 17.814 0.036 17.750 0.017 17.578 0.029 17.549 0.037 0.009 010.5 165.1 048.3 sdA/F     
5738-56002-0270 094942.08+505132.81 006 20.952 0.058 20.364 0.021 20.151 0.022 20.145 0.029 20.296 0.095 0.012 034.0 165.6 048.4 DA        
5724-56364-0082 094942.34+524849.64 053 17.055 0.022 16.215 0.025 15.954 0.016 15.884 0.010 15.866 0.009 0.009 016.0 162.8 047.8 sdA/F     
5785-56269-0732 094944.39+215908.74 014 17.925 0.020 18.855 0.017 18.855 0.017 19.197 0.019 19.338 0.059 0.028 009.8 209.8 048.6 DA        
3169-54821-0426 094944.62+553141.53 012 20.414 0.054 19.516 0.017 19.220 0.019 19.078 0.023 19.133 0.061 0.009 019.9 159.0 046.8 sdA/F     
0480-51989-0045 094945.35+003619.10 005 21.357 0.102 20.092 0.023 20.132 0.029 20.188 0.040 20.211 0.132 0.055 018.1 236.5 039.0 sdA       
8300-57391-0854 094947.57+415113.27 017 18.852 0.044 18.447 0.019 18.520 0.021 18.617 0.016 18.785 0.047 0.011 033.9 179.1 050.3 DA        
5790-56271-0778 094949.93+255028.52 017 18.748 0.027 18.760 0.013 18.968 0.015 19.145 0.020 19.331 0.056 0.017 020.2 204.1 049.6 DBA       
2403-53795-0044 094951.15+605747.10 009 20.566 0.065 20.031 0.023 20.036 0.028 20.008 0.035 20.216 0.141 0.022 037.9 152.0 044.6 DA        
5785-56269-0712 094951.50+220954.55 008 20.777 0.063 20.344 0.026 20.126 0.030 20.125 0.031 19.996 0.080 0.025 080.8 209.5 048.7 DA        
1743-53054-0321 094952.21+125454.31 018 18.560 0.021 18.143 0.019 18.227 0.015 18.371 0.022 18.521 0.026 0.036 060.0 222.2 045.3 DA        
3782-55244-0982 094957.05-011609.45 035 18.132 0.020 18.188 0.016 18.484 0.016 18.729 0.020 18.975 0.054 0.055 041.4 238.5 037.9 DB        
0571-52286-0235 094958.77+034904.68 005 20.169 0.043 19.845 0.020 19.990 0.025 20.119 0.029 20.477 0.130 0.033 012.2 233.1 040.9 DA        
5794-56282-0408 095000.21+271641.58 024 18.667 0.026 18.636 0.021 18.927 0.018 19.160 0.019 19.399 0.048 0.021 028.8 201.9 049.9 DA        
5743-56011-0632 095001.03+561014.12 020 18.917 0.025 19.173 0.020 19.173 0.020 19.435 0.022 19.760 0.086 0.008 005.2 158.2 046.6 DA        
4572-55622-0922 095001.33+384524.78 008 20.574 0.055 20.095 0.020 19.978 0.024 19.970 0.028 20.139 0.099 0.016 076.1 184.0 050.6 DC        
5320-55999-0174 095001.58+140652.73 013 20.223 0.041 19.650 0.022 19.550 0.018 19.556 0.020 19.548 0.057 0.031 017.1 220.7 045.9 DA        
0480-51989-0009 095003.19+003953.17 007 19.810 0.031 19.532 0.015 19.819 0.023 20.067 0.032 20.532 0.145 0.052 021.8 236.5 039.1 DA        
5799-56325-0639 095003.35+323829.52 036 17.668 0.020 17.464 0.019 17.472 0.021 17.572 0.017 17.698 0.026 0.013 059.9 193.6 050.6 DAQ       
8194-57401-0272 095005.14+584122.43 019 21.322 0.106 18.459 0.015 17.022 0.010 16.562 0.018 16.384 0.021 0.014 100.4 154.8 045.6 dC        
5738-56002-0254 095005.33+495548.94 041 16.448 0.021 16.706 0.015 17.120 0.016 17.464 0.012 17.799 0.028 0.010 027.8 166.9 048.7 DA        
0480-51989-0108 095012.40+011816.44 008 20.057 0.052 19.592 0.025 19.690 0.023 19.850 0.029 19.923 0.115 0.044 012.7 235.8 039.5 DA        
3321-54924-0058 095013.82+424905.64 012 20.117 0.041 19.359 0.020 19.100 0.014 19.004 0.020 18.988 0.040 0.009 018.4 177.6 050.3 sdA/F     
4743-55645-0753 095014.83+030936.01 034 18.197 0.017 17.896 0.015 18.044 0.018 18.178 0.020 18.459 0.036 0.029 088.4 233.8 040.6 DA        
2295-53734-0155 095015.05+215757.83 019 18.735 0.020 17.849 0.016 17.604 0.014 17.501 0.014 17.477 0.016 0.027 012.1 209.9 048.7 sdA/F     
7283-57063-0038 095017.02+543743.72 003 22.664 0.279 21.255 0.046 20.432 0.030 20.006 0.029 19.670 0.071 0.007 072.0 160.2 047.2 DZ:       
0769-52282-0135 095017.10+531515.00 042 15.445 0.010 15.176 0.024 15.173 0.025 15.245 0.021 15.409 0.016 0.010 264.7 162.1 047.7 DQ        
3169-54821-0232 095017.42+531014.88 022 19.321 0.027 18.452 0.016 18.253 0.014 18.168 0.012 18.180 0.024 0.011 011.5 162.3 047.8 sdA/F     
5787-56254-0584 095017.77+240008.41 027 18.547 0.025 18.382 0.015 18.707 0.019 18.956 0.019 19.178 0.049 0.024 026.3 206.9 049.2 DA        
3768-55564-0464 095022.07-022524.42 006 22.135 0.255 20.485 0.029 20.191 0.031 20.032 0.040 19.955 0.122 0.041 010.9 239.7 037.3 sdA/F     
5741-55980-0896 095023.70+471603.74 006 21.020 0.081 20.411 0.031 20.222 0.030 20.262 0.039 20.009 0.110 0.009 043.6 170.8 049.5 DZ        
5724-56364-0975 095024.11+533053.56 037 18.123 0.020 17.295 0.015 17.025 0.019 16.930 0.020 16.904 0.019 0.008 016.0 161.8 047.7 sdA/F     
5722-56008-0586 095024.24+642917.09 006 21.033 0.092 20.556 0.028 20.450 0.036 20.456 0.051 20.073 0.126 0.072 090.0 147.6 042.9 DA        
3828-55539-0506 095027.87+000535.59 029 18.408 0.015 18.835 0.017 18.835 0.017 19.105 0.020 19.343 0.059 0.051 009.7 237.2 038.9 DB        
2383-53800-0521 095028.97+631123.05 050 16.778 0.013 15.940 0.019 15.638 0.013 15.539 0.018 15.509 0.029 0.028 053.8 149.2 043.6 sdA/F     
3827-55565-0864 095029.12+003859.44 007 21.797 0.120 20.499 0.024 20.381 0.030 20.483 0.044 20.393 0.132 0.048 013.8 236.6 039.2 sdA       
1946-53432-0555 095029.75+312621.47 006 20.211 0.049 19.830 0.025 19.989 0.024 20.176 0.030 20.268 0.100 0.018 018.8 195.5 050.6 DA        
4572-55622-0934 095030.50+385712.70 025 18.564 0.023 18.437 0.042 18.796 0.035 19.094 0.026 19.344 0.059 0.016 077.1 183.6 050.7 DA        
1216-52709-0172 095033.30+402618.57 006 19.856 0.034 19.370 0.024 19.553 0.023 19.729 0.027 19.898 0.096 0.011 029.1 181.3 050.6 DA        
5715-56657-0086 095034.34+562738.52 018 19.310 0.027 19.574 0.018 19.574 0.018 19.860 0.035 20.290 0.149 0.008 010.0 157.7 046.6 DA        
2370-53764-0460 095034.68+191402.43 037 17.503 0.020 16.661 0.021 16.407 0.018 16.346 0.014 16.308 0.015 0.022 020.3 213.8 047.9 sdA/F     
5739-55976-0424 095035.52+483758.86 017 18.770 0.021 18.788 0.019 18.982 0.026 19.162 0.031 19.459 0.090 0.008 016.8 168.8 049.2 DB        
5785-56269-0760 095038.26+222252.58 031 19.298 0.030 18.369 0.016 18.029 0.017 17.890 0.026 17.831 0.023 0.029 013.2 209.3 048.9 sdA/F     
7292-56709-0164 095040.08+485450.98 008 20.464 0.058 20.070 0.028 20.079 0.025 20.151 0.030 20.133 0.113 0.009 027.6 168.3 049.1 DA        
7308-56709-0881 095040.37+463124.91 003 22.998 0.290 20.757 0.032 19.426 0.017 19.046 0.016 18.826 0.034 0.011 024.9 171.9 049.7 dC        
0481-51908-0269 095042.12+011526.44 024 17.888 0.023 17.861 0.018 18.252 0.021 18.516 0.018 18.776 0.045 0.042 047.1 236.0 039.6 DA        
4694-55649-0428 095043.89+441156.48 008 20.454 0.058 20.049 0.021 19.958 0.020 19.941 0.028 19.986 0.089 0.010 023.2 175.4 050.1 DA        
0902-52409-0054 095044.34+500644.66 034 17.961 0.070 17.092 0.016 16.814 0.016 16.820 0.024 16.760 0.025 0.010 020.7 166.6 048.8 sdA/F     
1947-53431-0156 095045.00+290109.69 007 20.158 0.042 19.468 0.026 19.067 0.017 18.966 0.020 18.919 0.046 0.014 114.6 199.3 050.3 DA        
4573-55587-0702 095047.29+372137.05 014 19.902 0.033 19.248 0.027 19.022 0.019 18.912 0.019 18.923 0.037 0.013 060.1 186.1 050.8 DA        
8182-56993-0388 095047.67+521908.07 032 18.477 0.022 18.058 0.032 18.089 0.013 18.201 0.019 18.369 0.025 0.007 010.9 163.4 048.1 DA        
1743-53054-0381 095051.71+122758.49 002 20.622 0.053 20.671 0.029 19.152 0.029 18.959 0.039 18.691 0.037 0.021 294.6 222.9 045.3 DQ        
0480-51989-0006 095052.24+004834.71 005 20.187 0.038 19.805 0.021 19.773 0.022 19.911 0.031 20.013 0.095 0.049 041.7 236.5 039.4 sdA       
2583-54095-0124 095052.60+152253.12 006 20.102 0.042 19.801 0.024 20.053 0.027 20.377 0.042 20.678 0.178 0.030 014.5 219.1 046.6 DA        
5798-56326-0913 095052.68+344815.75 023 18.620 0.020 18.529 0.017 18.882 0.015 19.170 0.022 19.456 0.047 0.010 013.8 190.2 050.9 DA        
2341-53738-0196 095052.73+245039.66 042 17.750 0.032 16.752 0.026 16.704 0.019 16.713 0.015 16.754 0.019 0.022 013.3 205.7 049.6 sdA       
8194-57401-0238 095053.45+585350.78 024 18.559 0.019 18.182 0.012 18.128 0.016 18.155 0.012 18.230 0.027 0.011 021.2 154.5 045.6 DA        
5322-56003-0300 095054.19+162025.67 007 21.349 0.100 20.373 0.027 20.214 0.031 20.198 0.036 19.978 0.122 0.035 018.4 217.8 047.0 sdA/F     
5787-56254-0631 095056.73+234028.45 047 17.000 0.025 17.421 0.025 17.421 0.025 17.693 0.020 17.977 0.021 0.028 004.1 207.4 049.3 DA        
5322-56003-0742 095058.05+182618.45 047 15.578 0.017 15.878 0.017 16.315 0.018 16.564 0.020 16.758 0.022 0.022 013.3 215.0 047.7 sdOB       
4743-55645-0784 095101.28+034756.97 064 15.578 0.014 15.718 0.012 16.083 0.013 16.336 0.013 16.524 0.017 0.033 014.5 233.3 041.1 sdB+WD       
0267-51608-0419 095102.23+010432.55 052 15.465 0.013 15.603 0.015 15.915 0.011 16.172 0.014 16.424 0.019 0.052 078.9 236.2 039.5 DBA       
0571-52286-0212 095103.81+031723.45 056 16.673 0.013 15.594 0.019 15.461 0.019 15.424 0.019 15.475 0.021 0.034 014.7 233.9 040.8 sdA/F     
0942-52703-0301 095107.86+435926.02 020 18.572 0.033 17.713 0.025 17.464 0.016 17.420 0.018 17.391 0.022 0.012 013.7 175.7 050.3 sdA/F     
5783-56017-0028 095109.17+183341.86 006 21.240 0.094 20.345 0.027 20.280 0.025 20.319 0.037 20.253 0.111 0.024 012.5 214.8 047.8 sdA/F     
2956-54525-0466 095110.39+462508.12 047 16.902 0.042 15.945 0.021 15.838 0.014 15.835 0.014 15.879 0.013 0.011 014.4 172.0 049.8 sdA       
1305-52757-0623 095110.52+100911.85 014 18.733 0.022 18.142 0.018 17.931 0.015 17.882 0.013 17.926 0.029 0.028 192.7 225.9 044.4 DA        
2341-53738-0522 095114.99+261207.54 002 24.424 0.676 21.229 0.043 19.348 0.021 18.794 0.019 18.505 0.030 0.019 111.1 203.6 050.0 dC        
4636-55945-0276 095119.84+403322.27 032 17.760 0.028 17.546 0.020 17.550 0.015 17.653 0.018 17.747 0.021 0.009 048.1 181.1 050.7 DZ        
1235-52734-0406 095121.67+082615.05 027 18.312 0.018 17.171 0.022 17.087 0.015 17.152 0.014 17.166 0.021 0.033 011.1 228.0 043.6 sdA       
1005-52703-0552 095122.06+484323.18 007 19.953 0.046 19.489 0.036 19.559 0.033 19.609 0.036 19.722 0.125 0.010 020.8 168.6 049.3 DA        
2383-53800-0071 095123.58+615256.97 042 17.641 0.024 16.534 0.025 16.455 0.013 16.480 0.015 16.544 0.018 0.021 018.9 150.7 044.3 sdA       
5322-56003-0750 095126.32+174237.83 017 19.329 0.027 19.177 0.017 19.512 0.020 19.833 0.028 20.035 0.082 0.025 029.1 216.0 047.6 DA        
1277-52765-0369 095126.78+393858.32 009 19.565 0.030 19.087 0.020 19.295 0.043 19.558 0.029 19.859 0.094 0.014 015.1 182.5 050.9 DA        
3321-54924-0564 095131.08+443218.34 008 21.100 0.111 20.036 0.030 20.070 0.029 20.131 0.043 20.054 0.138 0.009 013.3 174.9 050.2 sdA       
0770-52282-0358 095135.21+602939.63 005 19.868 0.038 20.000 0.026 19.956 0.023 20.163 0.035 20.016 0.108 0.015 009.5 152.4 045.0 CV-H      
1306-52996-0448 095136.16+110020.20 009 19.743 0.032 19.288 0.019 19.019 0.021 19.012 0.022 19.075 0.044 0.023 097.0 224.9 044.8 DC        
5323-55957-0364 095136.43+113432.40 009 20.466 0.049 19.976 0.023 19.816 0.022 19.782 0.027 19.739 0.068 0.022 074.5 224.2 045.1 DA        
0769-54530-0527 095137.44+551935.85 019 19.001 0.023 18.636 0.013 18.886 0.016 19.143 0.025 19.423 0.060 0.004 033.8 159.2 047.2 DA        
2403-53795-0577 095137.61+624348.73 025 19.026 0.024 18.855 0.101 18.874 0.449 18.990 0.925 19.282 0.081 0.025 178.8 149.6 043.9 DA        
0769-54530-0088 095139.16+530824.90 019 18.966 0.022 18.573 0.018 18.681 0.013 18.782 0.016 18.972 0.044 0.011 038.9 162.2 048.0 DA        
0941-52709-0013 095141.32+424237.15 027 17.902 0.017 17.071 0.028 16.807 0.021 16.735 0.018 16.769 0.016 0.010 014.4 177.7 050.6 sdA/F     
0571-52286-0442 095141.57+045505.11 036 17.943 0.018 16.992 0.024 16.756 0.013 16.662 0.017 16.667 0.017 0.027 014.4 232.1 041.8 sdA/F     
7292-56709-0899 095141.89+501715.85 025 18.109 0.017 18.212 0.022 18.492 0.029 18.785 0.026 19.078 0.054 0.009 029.2 166.3 048.9 DB        
2583-54095-0164 095142.24+160221.17 057 16.828 0.017 15.900 0.023 15.628 0.017 15.521 0.013 15.529 0.030 0.035 041.1 218.3 047.0 sdA/F     
4799-55656-0346 095144.39+041224.01 021 18.887 0.023 19.304 0.018 19.304 0.018 19.564 0.021 19.856 0.086 0.031 003.6 233.0 041.4 DA        
0557-52253-0162 095145.54+561616.65 007 19.778 0.034 19.384 0.017 19.564 0.018 19.792 0.027 20.015 0.107 0.009 019.0 157.9 046.8 DA        
5785-56269-0832 095146.86+224144.66 038 18.143 0.022 17.907 0.017 18.232 0.017 18.523 0.019 18.783 0.035 0.024 104.7 208.9 049.2 DA        
2363-53763-0344 095147.72+211429.20 006 19.987 0.034 19.584 0.021 19.704 0.023 19.902 0.027 20.015 0.082 0.019 040.4 211.1 048.8 DA        
2956-54525-0373 095151.80+471008.79 003 20.358 0.049 20.333 0.028 20.323 0.028 20.601 0.043 20.432 0.122 0.010 007.5 170.9 049.7 CV-H-He-PEC 
0994-52725-0153 095154.64+054845.07 008 19.683 0.034 19.259 0.020 19.014 0.019 19.071 0.019 19.173 0.056 0.030 065.3 231.2 042.3 DC        
1235-52734-0411 095156.16+080933.15 034 17.161 0.016 16.777 0.011 17.038 0.028 17.272 0.026 17.502 0.022 0.038 160.8 228.4 043.6 DA        
0571-52286-0174 095157.39+035117.32 045 17.447 0.017 16.492 0.015 16.193 0.015 16.078 0.010 16.045 0.016 0.035 032.4 233.4 041.3 sdA/F     
2363-53763-0266 095159.84+204521.69 008 19.663 0.032 19.050 0.016 18.849 0.020 18.781 0.020 18.773 0.035 0.019 193.7 211.8 048.7 DC        
2362-53759-0006 095202.84+190007.92 005 20.217 0.043 19.532 0.026 19.265 0.020 19.125 0.021 19.180 0.046 0.022 054.0 214.3 048.2 DA        
3768-55564-0377 095203.99-023044.03 027 18.664 0.021 18.226 0.014 18.132 0.013 18.108 0.018 18.211 0.029 0.036 083.7 240.1 037.6 DA        
8823-57446-0699 095204.02+390157.44 008 23.355 0.416 20.341 0.027 18.953 0.025 18.505 0.015 18.297 0.026 0.016 041.9 183.5 051.0 dC        
2295-53734-0020 095205.29+212222.83 034 17.410 0.015 16.566 0.014 16.344 0.016 16.256 0.020 16.234 0.013 0.019 035.6 210.9 048.9 sdA/F     
5324-55947-0590 095207.87+090953.26 044 16.858 0.015 16.988 0.022 17.316 0.011 17.562 0.017 17.810 0.028 0.030 025.4 227.2 044.1 DB        
1946-53432-0571 095208.10+320826.37 014 19.125 0.024 18.677 0.020 18.634 0.017 18.653 0.015 18.795 0.031 0.013 075.1 194.4 051.0 DA        
3321-54924-0613 095208.47+442532.81 029 19.174 0.028 18.315 0.021 18.051 0.013 17.931 0.016 17.933 0.021 0.009 011.9 175.0 050.4 sdA/F     
5715-56657-0042 095211.42+563020.54 024 18.914 0.046 18.695 0.023 19.089 0.013 19.470 0.029 19.829 0.092 0.009 024.2 157.5 046.8 DA        
3828-55539-0580 095211.56+001840.04 061 16.952 0.023 17.288 0.015 17.767 0.013 18.096 0.019 18.437 0.036 0.033 014.6 237.3 039.3 DA        
5323-55957-0380 095211.97+113321.82 014 18.180 0.021 19.168 0.025 19.168 0.025 19.473 0.025 19.830 0.102 0.021 006.5 224.3 045.2 DA        
7308-56709-0886 095212.41+470509.18 002 23.271 0.468 21.520 0.056 20.225 0.029 19.811 0.028 19.456 0.061 0.010 026.0 171.0 049.8 dC        
3320-54912-0163 095212.73+505136.23 015 19.992 0.048 19.160 0.023 18.862 0.025 18.825 0.032 18.768 0.052 0.009 017.4 165.4 048.8 sdA/F     
5325-55980-0510 095213.62+150553.92 042 17.782 0.024 16.887 0.021 16.603 0.010 16.501 0.011 16.495 0.025 0.029 021.7 219.7 046.8 sdA/F     
0487-51943-0241 095213.74+615603.27 054 17.758 0.024 16.835 0.025 16.540 0.013 16.430 0.015 16.417 0.018 0.022 020.3 150.6 044.4 sdA/F     
3193-54830-0320 095218.30+450014.40 018 19.734 0.036 18.754 0.022 18.634 0.019 18.619 0.015 18.607 0.037 0.009 012.4 174.1 050.3 sdA/F     
1945-53387-0634 095218.59+340233.47 007 19.991 0.043 19.656 0.025 19.967 0.026 20.212 0.036 20.298 0.129 0.012 022.0 191.4 051.1 DA        
1306-52996-0166 095220.44+095750.66 045 16.772 0.019 15.694 0.025 15.639 0.015 15.683 0.012 15.733 0.021 0.033 014.0 226.3 044.5 sdA       
0481-51908-0218 095220.45+005913.18 012 19.442 0.025 18.978 0.014 19.017 0.018 19.145 0.018 19.312 0.063 0.045 016.1 236.6 039.8 DA        
5794-56282-0772 095222.86+275324.93 048 17.402 0.013 17.068 0.020 17.340 0.018 17.601 0.015 17.802 0.019 0.019 077.1 201.1 050.5 DA        
3768-55564-0368 095224.99-024554.28 024 18.788 0.026 18.467 0.015 18.734 0.015 18.979 0.023 19.223 0.069 0.033 047.4 240.4 037.5 DA        
0994-52725-0501 095225.14+060228.53 019 18.563 0.018 18.090 0.019 17.960 0.015 18.010 0.015 18.055 0.025 0.029 077.1 231.0 042.6 DCM:      
4572-55622-0027 095228.73+381313.48 007 20.892 0.068 20.388 0.028 20.267 0.032 20.409 0.038 20.520 0.175 0.015 005.5 184.8 051.1 DA        
4694-55649-0610 095229.04+455130.54 015 19.164 0.025 19.265 0.019 19.576 0.020 19.876 0.029 19.872 0.072 0.015 016.7 172.8 050.1 DB        
2362-53759-0061 095229.41+194046.75 009 19.556 0.032 19.245 0.017 19.485 0.021 19.698 0.025 19.874 0.066 0.023 044.0 213.4 048.5 DA        
3768-55564-0648 095229.64-004629.78 016 19.468 0.027 19.317 0.016 19.623 0.020 19.921 0.030 20.197 0.105 0.032 011.8 238.4 038.8 DA        
5323-55957-0334 095230.43+114202.36 051 16.254 0.021 16.467 0.017 16.874 0.021 17.208 0.023 17.512 0.019 0.021 028.6 224.2 045.4 DA        
5323-55957-0306 095231.89+120544.81 025 18.337 0.019 19.040 0.020 19.040 0.020 19.365 0.023 19.351 0.049 0.021 005.9 223.7 045.5 DA        
5785-56269-0856 095236.90+212919.16 006 21.336 0.097 20.881 0.032 20.726 0.036 20.717 0.047 20.703 1.043 0.023 064.0 210.8 049.1 DA        
2298-53737-0307 095238.27+230154.31 034 17.653 0.013 16.784 0.020 16.522 0.012 16.436 0.012 16.455 0.017 0.022 019.6 208.5 049.5 sdA/F     
0481-51908-0520 095239.67+015436.37 037 17.780 0.018 16.891 0.014 16.556 0.018 16.437 0.014 16.353 0.018 0.049 014.2 235.6 040.4 sdA/F     
1946-53432-0077 095240.98+310922.87 007 20.081 0.038 19.506 0.021 19.308 0.014 19.207 0.018 19.213 0.046 0.019 043.7 196.0 051.0 DA        
5790-56271-0104 095241.66+252159.66 065 16.120 0.012 16.158 0.011 16.560 0.019 16.890 0.012 17.147 0.017 0.023 034.0 205.0 050.1 DA        
0481-51908-0199 095244.10+013623.71 005 20.991 0.087 20.055 0.027 19.983 0.026 19.985 0.032 20.158 0.151 0.030 018.8 236.0 040.2 sdA/F     
5782-56272-0398 095244.21+191531.88 020 19.168 0.024 18.938 0.034 19.229 0.017 19.477 0.024 19.854 0.074 0.026 015.7 214.0 048.4 DA        
0453-51915-0072 095244.61+584829.13 014 19.104 0.027 18.583 0.014 18.634 0.019 18.791 0.019 18.983 0.042 0.009 058.7 154.5 045.9 DA        
0481-51908-0506 095245.59+020938.92 042 16.030 0.015 16.359 0.016 16.823 0.018 17.204 0.018 17.564 0.025 0.076 018.7 235.4 040.5 DA        
0769-54530-0542 095245.66+543110.10 006 20.522 0.051 20.144 0.023 20.307 0.025 20.449 0.036 20.652 0.154 0.008 037.3 160.2 047.6 DA        
0941-52709-0594 095246.87+432436.11 026 17.806 0.019 17.440 0.016 17.641 0.015 17.847 0.021 18.020 0.030 0.009 078.3 176.6 050.6 DA        
7299-56686-0782 095247.06+492053.68 028 18.637 0.035 18.197 0.025 18.475 0.038 18.731 0.018 19.134 0.063 0.009 031.8 167.6 049.3 DA        
2370-53764-0543 095249.74+183321.06 007 20.226 0.045 19.814 0.024 19.834 0.028 19.914 0.031 20.121 0.102 0.026 014.3 215.0 048.2 DA        
5320-55999-0957 095250.47+155304.10 023 18.421 0.028 18.320 0.029 18.519 0.015 18.362 0.021 18.009 0.033 0.032 016.2 218.7 047.2 DA+M      
2403-53795-0605 095251.03+631254.76 067 18.006 0.016 17.092 0.017 16.792 0.017 16.663 0.014 16.625 0.020 0.029 016.9 149.0 043.8 sdA/F     
1595-52999-0107 095251.34+352706.93 007 20.069 0.038 19.591 0.019 19.678 0.018 19.784 0.023 20.020 0.066 0.009 024.0 189.2 051.3 DA        
5785-56269-0138 095253.01+204331.95 025 18.944 0.025 18.829 0.016 19.171 0.016 19.417 0.021 19.841 0.076 0.022 013.6 211.9 048.9 DA        
4569-55631-0066 095256.20+423016.50 023 18.712 0.023 18.454 0.017 18.733 0.016 18.990 0.017 19.289 0.060 0.011 020.9 178.0 050.8 DA        
5787-56254-0644 095256.37+244851.67 034 17.711 0.020 17.637 0.025 17.829 0.020 17.963 0.018 18.151 0.026 0.022 025.8 205.9 050.0 DA        
4565-55591-0488 095256.49+415441.59 026 18.869 0.026 18.054 0.018 17.764 0.016 17.656 0.013 17.578 0.032 0.012 015.7 178.9 050.9 sdA/F     
4743-55645-0108 095256.69+015407.56 040 17.305 0.014 17.853 0.018 17.853 0.018 18.171 0.016 18.478 0.038 0.043 010.2 235.7 040.4 DB        
1788-54468-0632 095257.30+644628.64 008 19.857 0.040 19.333 0.018 19.221 0.018 19.232 0.025 19.199 0.061 0.093 135.2 147.1 043.0 DA        
1005-52703-0103 095257.92+480704.59 020 18.317 0.029 17.815 0.022 17.738 0.016 17.739 0.015 17.881 0.028 0.010 159.8 169.4 049.7 DA        
5323-55957-0714 095258.97+134434.75 057 15.236 0.065 15.655 0.043 16.207 0.017 16.509 0.031 16.865 0.026 0.027 013.9 221.6 046.4 CV        
5324-55947-0404 095259.11+073106.38 056 16.054 0.026 15.783 0.027 16.056 0.018 16.332 0.016 16.623 0.015 0.037 099.8 229.4 043.5 DA        
2363-53763-0240 095259.42+204025.79 009 19.404 0.028 19.034 0.016 18.942 0.015 18.938 0.017 18.983 0.039 0.021 053.5 212.0 048.9 DA        
1306-52996-0485 095303.03+103220.24 013 19.196 0.023 18.701 0.016 18.887 0.018 19.029 0.019 19.290 0.062 0.023 047.6 225.7 044.9 DA        
4873-55926-0978 095303.33+070307.21 011 19.087 0.025 19.358 0.020 19.760 0.024 20.135 0.035 20.651 0.155 0.034 016.2 229.9 043.2 DA        
0571-52286-0146 095303.74+032822.51 004 20.559 0.056 20.126 0.025 19.998 0.027 19.997 0.026 20.004 0.080 0.038 067.7 234.0 041.3 DC        
5719-56014-0734 095305.89+601636.65 029 18.143 0.015 17.905 0.018 18.254 0.018 18.519 0.022 18.805 0.047 0.012 015.3 152.6 045.3 DA        
1879-54478-0245 095306.50+674732.49 009 19.345 0.031 19.275 0.025 19.512 0.029 19.783 0.030 20.174 0.121 0.103 018.0 143.7 041.4 DA        
8286-57062-0768 095306.83+443330.94 045 17.261 0.017 16.951 0.026 17.202 0.015 17.459 0.019 17.774 0.022 0.008 034.8 174.8 050.5 DA        
8300-57391-0994 095307.33+415902.55 018 19.264 0.033 18.871 0.019 18.856 0.018 18.883 0.023 19.046 0.052 0.013 023.3 178.8 050.9 DA        
5738-56002-0852 095308.01+512706.13 014 19.211 0.030 19.199 0.022 19.509 0.028 19.833 0.034 20.125 0.124 0.009 017.5 164.5 048.7 DA        
2403-53795-0607 095309.26+625237.13 039 19.249 0.025 18.328 0.020 18.059 0.024 18.005 0.023 18.002 0.028 0.028 014.0 149.4 044.0 sdA/F     
2362-53759-0017 095310.53+191736.13 017 18.439 0.032 18.107 0.017 18.107 0.017 18.241 0.019 18.390 0.026 0.028 000.0 214.0 048.5 DA        
0453-51915-0073 095312.97+590324.78 007 19.459 0.030 19.452 0.016 19.850 0.022 20.147 0.036 20.258 0.120 0.009 023.0 154.1 045.8 DA        
3169-54821-0109 095313.03+524906.77 013 19.622 0.034 18.959 0.028 18.713 0.028 18.615 0.018 18.614 0.035 0.009 106.2 162.5 048.3 DA        
3827-55565-0964 095313.88+004036.67 008 20.768 0.059 20.360 0.023 20.144 0.023 20.095 0.034 20.197 0.106 0.046 000.0 237.1 039.8 DA:       
2583-54095-0002 095314.05+153451.90 010 20.463 0.059 19.081 0.020 19.178 0.017 19.204 0.027 19.217 0.060 0.029 010.4 219.2 047.2 sdA       
1948-53388-0330 095314.08+350302.94 031 17.711 0.019 17.312 0.023 17.511 0.012 17.749 0.013 17.955 0.024 0.010 064.2 189.8 051.4 DA        
5799-56325-0832 095319.64+325104.00 020 18.819 0.023 19.048 0.022 19.048 0.022 19.246 0.019 19.464 0.045 0.012 051.0 193.3 051.3 DB        
1949-53433-0338 095323.70+325316.33 016 18.527 0.021 18.131 0.022 18.245 0.020 18.415 0.015 18.665 0.028 0.011 017.8 193.3 051.3 DA        
5321-55945-0091 095324.09+100505.88 009 20.192 0.051 19.733 0.018 19.658 0.019 19.654 0.026 19.714 0.101 0.023 054.3 226.3 044.8 DA        
3768-55564-0700 095326.98-011017.49 013 20.149 0.039 19.618 0.022 19.390 0.016 19.310 0.021 19.333 0.058 0.044 029.8 239.0 038.7 DA        
5324-55947-0620 095329.07+092409.59 041 16.820 0.014 17.143 0.017 17.674 0.014 18.008 0.016 18.385 0.031 0.027 015.7 227.2 044.5 DA        
0267-51608-0099 095329.20-005100.49 011 19.184 0.024 18.858 0.024 18.900 0.019 19.009 0.023 19.103 0.044 0.028 034.4 238.7 038.9 DA        
5799-56325-0822 095333.15+333014.27 018 18.254 0.015 18.609 0.017 19.160 0.025 19.489 0.022 19.889 0.090 0.013 010.9 192.3 051.4 DA        
4636-55945-0824 095333.64+415344.13 006 20.864 0.076 20.201 0.027 20.172 0.029 20.150 0.043 19.998 0.123 0.012 105.3 178.9 051.0 DA        
1005-52703-0570 095337.98+493439.78 010 18.843 0.075 19.094 0.034 19.404 0.027 19.698 0.036 20.144 0.119 0.008 015.9 167.2 049.4 DB        
5321-55945-0938 095342.86+110838.84 005 21.073 0.066 20.508 0.028 20.295 0.029 20.231 0.034 20.071 0.081 0.021 024.5 225.0 045.4 DA        
8852-57449-0908 095343.38+374733.27 037 18.274 0.018 17.432 0.021 17.175 0.010 17.117 0.029 17.103 0.019 0.013 023.8 185.4 051.4 sdA/F     
3194-54833-0254 095343.43+425835.60 026 18.963 0.023 18.171 0.023 17.854 0.013 17.753 0.013 17.796 0.036 0.015 010.8 177.2 050.9 sdA/F     
3320-54912-0450 095349.68+522929.44 050 16.820 0.017 15.692 0.013 15.665 0.021 15.742 0.017 15.796 0.014 0.008 010.6 162.9 048.5 sdA       
3193-54830-0327 095353.72+460135.38 018 19.648 0.029 18.746 0.025 18.522 0.019 18.416 0.018 18.364 0.028 0.015 011.5 172.5 050.3 sdA/F     
4873-55926-0946 095353.92+074245.91 028 17.534 0.016 17.636 0.014 17.963 0.015 18.233 0.017 18.503 0.033 0.032 023.2 229.3 043.7 DBA       
0481-51908-0147 095354.89+012033.55 009 19.664 0.040 19.277 0.025 19.296 0.018 19.430 0.025 19.691 0.098 0.023 020.4 236.5 040.3 DA        
8300-57391-0034 095356.63+412649.89 016 18.929 0.038 18.988 0.029 19.282 0.023 19.563 0.032 19.714 0.114 0.009 010.6 179.6 051.1 DB        
0267-51608-0605 095357.71+010517.12 018 18.808 0.025 17.949 0.016 17.711 0.015 17.591 0.017 17.574 0.020 0.024 012.9 236.8 040.1 sdA/F     
3193-54830-0275 095359.41+443605.93 047 17.575 0.017 16.677 0.029 16.503 0.016 16.424 0.017 16.374 0.017 0.009 013.4 174.7 050.6 sdA/F     
3193-54830-0383 095401.35+453858.69 018 19.659 0.032 18.801 0.019 18.565 0.021 18.446 0.020 18.411 0.028 0.013 023.6 173.0 050.4 sdA/F     
4799-55656-0236 095402.13+042325.89 017 19.463 0.027 19.048 0.021 19.101 0.014 19.197 0.018 19.457 0.063 0.048 037.8 233.2 042.0 DA        
5787-56254-0254 095403.47+223919.27 017 19.251 0.027 19.229 0.023 19.452 0.016 19.647 0.035 19.727 0.129 0.024 023.1 209.2 049.7 DBA       
5787-56254-0760 095403.59+242048.12 012 20.240 0.044 19.655 0.022 19.515 0.022 19.481 0.023 19.566 0.067 0.026 024.4 206.7 050.2 DA        
1306-52996-0047 095405.04+091309.86 007 19.490 0.033 19.571 0.028 19.640 0.023 19.848 0.028 20.207 0.119 0.035 082.9 227.5 044.5 DQ:       
5793-56337-0472 095406.41+334715.84 018 18.418 0.020 18.275 0.030 18.369 0.021 18.545 0.020 18.826 0.043 0.011 099.2 191.9 051.5 DZ        
2403-53795-0076 095407.90+615840.32 033 19.161 0.029 18.244 0.017 17.951 0.020 17.840 0.016 17.809 0.028 0.026 012.7 150.4 044.6 sdA/F     
7292-56709-0946 095408.34+510941.01 044 17.710 0.016 16.848 0.018 16.631 0.014 16.557 0.016 16.582 0.017 0.006 016.6 164.8 049.0 sdA       
1217-52672-0305 095408.98+412431.70 044 16.481 0.015 15.566 0.019 15.340 0.012 15.271 0.029 15.243 0.011 0.010 024.2 179.6 051.2 sdA/F     
0941-52709-0034 095416.88+425236.68 007 19.543 0.031 19.117 0.025 19.341 0.018 19.539 0.026 19.753 0.097 0.019 013.7 177.3 051.0 DA        
4799-55656-0216 095419.34+034953.76 016 19.306 0.020 19.472 0.018 19.472 0.018 19.817 0.023 19.864 0.083 0.032 004.5 233.9 041.8 DA        
1306-52996-0561 095420.31+105135.37 049 16.357 0.014 15.391 0.025 15.371 0.017 15.387 0.024 15.458 0.025 0.026 012.9 225.5 045.4 sdA       
3193-54830-0394 095420.96+453035.91 034 18.485 0.018 17.697 0.013 17.312 0.023 17.169 0.019 17.160 0.015 0.010 017.6 173.2 050.5 sdA/F     
5737-56381-0586 095422.02+542316.31 007 20.663 0.056 20.033 0.025 19.996 0.026 19.906 0.028 19.978 0.103 0.008 015.2 160.2 047.9 DA        
5785-56269-0075 095424.48+212325.54 006 21.173 0.067 20.745 0.029 20.635 0.033 20.667 0.042 20.585 0.127 0.029 017.3 211.1 049.4 DA        
5739-55976-0277 095426.22+484700.76 029 17.647 0.019 17.738 0.020 18.050 0.019 18.300 0.025 18.549 0.034 0.008 047.9 168.3 049.7 DB        
2362-53759-0033 095427.15+195431.29 008 19.787 0.036 19.305 0.019 19.077 0.015 19.039 0.017 19.115 0.037 0.024 049.3 213.3 049.0 DA        
2363-53763-0251 095427.28+195448.55 008 19.679 0.034 19.225 0.018 19.043 0.015 18.991 0.016 18.984 0.034 0.024 054.6 213.3 049.0 DA        
8191-57390-0870 095428.54+575608.68 014 19.239 0.028 18.766 0.025 18.739 0.023 18.838 0.037 18.863 0.046 0.011 055.3 155.5 046.5 DA        
2383-53800-0636 095429.76+624147.98 053 16.507 0.016 15.573 0.017 15.314 0.015 15.195 0.022 15.181 0.018 0.021 042.3 149.5 044.2 sdA/F     
3768-55564-0774 095431.31-005228.87 007 21.297 0.087 20.499 0.033 20.254 0.028 20.161 0.036 19.877 0.095 0.037 013.5 238.9 039.1 sdA/F     
2583-54095-0144 095433.54+155409.35 044 17.618 0.026 16.721 0.024 16.355 0.016 16.294 0.025 16.260 0.015 0.030 015.9 218.9 047.6 sdA/F     
5324-55947-0718 095435.76+085953.54 012 20.457 0.056 19.863 0.021 19.640 0.023 19.572 0.029 19.511 0.075 0.049 031.4 227.9 044.5 DA        
0557-52253-0105 095435.87+563518.22 007 19.556 0.029 19.305 0.024 19.402 0.018 19.557 0.025 19.603 0.078 0.009 028.3 157.2 047.0 DZ        
4573-55587-0160 095437.82+360617.07 034 17.362 0.015 17.758 0.036 18.334 0.018 18.692 0.019 19.088 0.039 0.010 011.1 188.1 051.6 DA        
5321-55945-0954 095437.87+112609.01 012 19.463 0.032 19.289 0.040 19.634 0.028 19.909 0.029 20.176 0.095 0.028 012.1 224.8 045.7 DA        
2403-53795-0602 095437.99+624747.81 012 19.731 0.047 19.907 0.234 20.311 0.705 20.787 1.302 22.535 0.815 0.022 012.1 149.3 044.2 DA        
2298-53737-0426 095438.40+234118.21 008 19.746 0.034 19.307 0.027 19.143 0.019 19.136 0.020 19.244 0.049 0.028 042.1 207.7 050.1 DC:       
3828-55539-0378 095439.83-010544.26 010 21.229 0.097 20.428 0.035 20.277 0.030 20.245 0.038 20.108 0.129 0.044 028.7 239.2 039.0 sdA       
5323-55957-0240 095440.45+120917.08 019 18.652 0.021 18.935 0.021 19.404 0.015 19.719 0.023 20.075 0.079 0.022 030.9 223.9 046.0 DB        
5782-56272-0260 095442.85+183908.78 008 20.757 0.022 20.048 0.031 20.048 0.031 20.040 0.031 20.000 0.105 0.025 003.7 215.1 048.6 DA        
1306-52996-0004 095442.91+091352.37 004 20.056 0.046 20.128 0.027 19.724 0.023 19.672 0.027 19.980 0.095 0.034 055.9 227.6 044.7 DQ        
5737-56381-0598 095443.09+541000.18 029 18.054 0.017 17.766 0.019 18.028 0.018 18.302 0.016 18.579 0.031 0.009 046.0 160.5 048.0 DA        
8300-57391-0006 095448.08+411801.49 020 19.035 0.027 18.657 0.036 18.844 0.019 19.110 0.031 19.196 0.061 0.008 011.0 179.8 051.3 DA        
1946-53432-0636 095448.39+312955.99 015 19.047 0.029 18.466 0.020 18.282 0.015 18.247 0.014 18.212 0.024 0.015 096.4 195.5 051.5 DA        
5322-56003-0949 095449.30+181454.79 020 18.615 0.019 18.487 0.021 18.715 0.023 18.917 0.022 19.092 0.043 0.028 014.0 215.7 048.5 DBAZ      
7282-56660-0447 095449.39+484758.05 058 17.702 0.019 16.797 0.020 16.559 0.018 16.485 0.024 16.427 0.022 0.009 019.3 168.2 049.8 sdA/F     
8301-57390-0582 095450.24+420953.05 007 20.771 0.068 20.276 0.027 20.033 0.031 19.953 0.039 20.034 0.112 0.014 030.7 178.4 051.2 DA        
8852-57449-0098 095450.52+362002.84 006 22.021 0.235 21.614 0.154 21.672 0.185 21.656 0.246 22.827 1.051 0.008 018.8 187.8 051.7 sdA/F     
2298-53737-0424 095452.89+230644.56 009 19.724 0.032 19.161 0.019 19.029 0.015 19.000 0.019 19.051 0.049 0.022 096.7 208.6 050.0 DA        
8188-57348-0762 095454.44+551750.69 023 18.558 0.024 18.683 0.027 19.077 0.017 19.344 0.022 19.683 0.062 0.008 001.8 158.9 047.6 DA        
5799-56325-0122 095455.11+304116.66 013 19.071 0.031 19.492 0.020 19.492 0.020 19.764 0.027 19.985 0.083 0.024 008.9 196.8 051.4 DA        
8286-57062-0859 095455.12+440330.32 029 18.095 0.017 18.164 0.017 18.524 0.017 18.781 0.024 19.051 0.060 0.012 035.3 175.5 050.9 DB        
1946-53432-0040 095456.98+311051.58 006 19.892 0.040 19.649 0.016 19.929 0.029 20.193 0.031 20.615 0.122 0.016 036.0 196.1 051.5 DA        
8300-57391-0011 095458.10+412244.14 020 18.853 0.023 17.928 0.019 17.677 0.013 17.572 0.029 17.525 0.020 0.010 010.3 179.7 051.3 sdA/F     
5324-55947-0262 095459.26+082126.86 011 20.380 0.049 19.796 0.020 19.665 0.023 19.603 0.028 19.716 0.099 0.034 015.7 228.7 044.3 DA        
2852-54468-0326 095459.92+003655.66 030 18.228 0.016 17.259 0.018 17.032 0.013 16.994 0.017 17.016 0.016 0.025 018.6 237.5 040.1 sdA/F     
8823-57446-0820 095459.97+390052.43 037 17.995 0.020 17.752 0.033 18.010 0.026 18.274 0.020 18.468 0.035 0.011 024.1 183.4 051.6 DA        
1306-52996-0019 095502.63+091459.32 014 18.580 0.024 18.876 0.016 18.876 0.016 19.125 0.024 19.320 0.056 0.035 002.0 227.6 044.8 DA        
5787-56254-0824 095502.74+235823.57 017 19.601 0.035 19.325 0.020 19.586 0.020 19.738 0.026 20.013 0.116 0.026 033.4 207.3 050.3 DA        
5784-56029-0522 095503.14+214455.55 022 17.916 0.039 18.320 0.020 18.830 0.019 19.206 0.021 19.411 0.065 0.025 019.8 210.7 049.7 DA        
1948-53388-0254 095503.89+331710.23 012 19.181 0.042 18.855 0.028 18.856 0.018 18.950 0.017 19.062 0.039 0.013 125.1 192.7 051.7 DA        
2956-54525-0504 095507.07+463807.64 013 19.407 0.032 19.182 0.022 19.492 0.025 19.783 0.025 19.891 0.078 0.015 021.3 171.5 050.4 DA        
5793-56337-0606 095509.63+342617.26 007 21.184 0.093 20.255 0.028 20.289 0.029 20.299 0.038 20.154 0.138 0.013 023.9 190.8 051.7 sdA       
4799-55656-0158 095512.35+040801.69 008 20.549 0.052 19.924 0.024 19.716 0.022 19.696 0.026 19.733 0.082 0.037 052.5 233.7 042.1 DA        
3828-55539-0682 095515.38+004621.99 037 18.298 0.020 18.521 0.018 18.926 0.016 19.283 0.023 19.568 0.069 0.022 017.8 237.4 040.2 DA        
5800-56279-0614 095516.21+302023.29 007 20.630 0.065 20.176 0.026 19.928 0.022 19.923 0.030 19.971 0.099 0.019 044.8 197.4 051.5 DA        
2956-54525-0527 095516.36+473918.82 026 18.753 0.026 17.857 0.027 17.633 0.021 17.529 0.014 17.505 0.023 0.010 014.8 169.9 050.2 sdA/F     
7085-56625-0446 095516.71+563852.74 007 20.922 0.076 20.386 0.025 20.151 0.029 20.186 0.036 19.958 0.106 0.008 037.7 157.1 047.1 DA        
5325-55980-0356 095519.20+140821.54 008 20.776 0.058 20.102 0.024 19.901 0.029 19.827 0.037 20.084 0.086 0.022 048.3 221.4 047.0 DC:       
5801-56328-0990 095519.91+301204.29 009 20.291 0.048 19.698 0.023 19.574 0.018 19.563 0.025 19.614 0.073 0.017 066.1 197.6 051.5 DA        
5326-56002-0570 095520.60+172410.74 011 20.950 0.064 19.824 0.025 19.848 0.026 19.981 0.036 19.927 0.087 0.030 013.5 217.0 048.3 sdA       
8823-57446-0843 095521.36+392150.76 030 18.575 0.020 18.220 0.015 18.189 0.016 18.229 0.018 18.340 0.034 0.010 024.3 182.9 051.6 DA        
3768-55564-0812 095522.79-004829.17 009 20.482 0.063 20.042 0.022 20.006 0.024 20.063 0.033 20.155 0.130 0.042 024.8 239.0 039.3 DA        
5737-56381-0411 095523.49+523350.30 008 20.605 0.062 19.920 0.027 19.927 0.025 20.023 0.034 20.263 0.122 0.005 022.6 162.7 048.7 DZ        
4874-55673-0474 095525.45+061606.90 030 18.242 0.025 18.101 0.019 18.445 0.015 18.721 0.017 19.004 0.039 0.030 028.3 231.3 043.3 DA        
2867-54479-0286 095525.77-004954.04 009 20.787 0.079 20.008 0.021 19.689 0.020 19.567 0.025 19.466 0.072 0.041 013.5 239.1 039.3 sdA/F     
4737-55630-0522 095529.84+025913.45 029 17.631 0.018 17.407 0.018 17.710 0.013 17.990 0.014 18.270 0.030 0.020 028.7 235.0 041.5 DA        
5737-56381-0644 095530.46+533916.39 009 19.941 0.039 19.528 0.024 19.475 0.020 19.423 0.022 19.379 0.054 0.008 033.9 161.2 048.3 DA        
5325-55980-0342 095531.89+143030.06 028 17.970 0.027 18.623 0.024 18.623 0.024 18.978 0.040 19.143 0.049 0.022 011.1 221.0 047.2 DA        
0571-52286-0582 095532.14+042115.37 008 19.813 0.037 19.232 0.022 19.422 0.017 19.588 0.021 19.684 0.078 0.046 034.0 233.5 042.3 DA        
0942-52703-0426 095532.88+445125.05 009 19.271 0.052 19.044 0.030 19.376 0.022 19.646 0.032 20.075 0.110 0.012 022.0 174.2 050.9 DA        
1235-52734-0519 095534.53+084116.79 040 17.332 0.018 16.241 0.015 16.256 0.016 16.309 0.014 16.383 0.016 0.034 012.7 228.4 044.6 sdA       
1006-52708-0324 095535.60+502011.53 025 17.904 0.021 17.497 0.024 17.680 0.017 17.889 0.019 18.108 0.022 0.009 019.5 165.9 049.5 DA        
4799-55656-0150 095536.64+041112.57 038 17.528 0.016 17.536 0.014 17.939 0.017 18.223 0.017 18.511 0.034 0.043 039.6 233.7 042.2 DA        
3320-54912-0101 095537.52+505606.74 025 18.608 0.024 18.089 0.014 17.969 0.016 17.934 0.015 17.989 0.025 0.008 084.7 165.0 049.3 DA        
0481-51908-0065 095537.65+011437.45 007 19.331 0.034 19.454 0.025 19.860 0.025 20.224 0.039 20.927 0.280 0.022 019.2 236.9 040.6 DA        
0487-51943-0366 095538.46+640032.08 008 19.790 0.036 19.616 0.028 19.951 0.028 20.168 0.040 20.486 0.215 0.028 011.5 147.8 043.7 DA        
1595-52999-0037 095538.63+354510.70 006 19.448 0.030 18.920 0.023 19.016 0.020 19.138 0.017 19.306 0.044 0.010 043.8 188.7 051.9 DA        
5799-56325-0093 095539.66+310940.92 034 17.968 0.015 17.618 0.022 17.837 0.020 18.080 0.023 18.334 0.028 0.018 054.3 196.1 051.7 DA        
5799-56325-0902 095541.36+331613.98 032 17.399 0.025 17.525 0.029 17.843 0.022 18.110 0.016 18.411 0.027 0.014 093.0 192.7 051.8 DB        
5323-55957-0864 095541.43+140507.97 030 17.966 0.017 17.854 0.019 18.156 0.022 18.430 0.028 18.686 0.038 0.021 024.4 221.5 047.1 DA        
1947-53431-0630 095541.65+291827.86 008 19.413 0.026 19.319 0.027 19.670 0.023 20.021 0.035 20.381 0.147 0.015 024.0 199.1 051.5 DA        
4799-55656-0130 095542.07+034958.84 017 19.062 0.023 19.178 0.022 19.539 0.021 19.879 0.026 20.238 0.109 0.037 015.8 234.1 042.1 DA        
3154-54821-0276 095542.25+015538.98 021 19.927 0.045 18.994 0.017 18.730 0.015 18.628 0.020 18.605 0.043 0.019 010.6 236.2 041.0 sdA/F     
5801-56328-0998 095542.42+295636.10 005 21.464 0.112 20.450 0.029 20.228 0.028 20.633 0.117 20.225 0.154 0.014 028.2 198.1 051.5 sdA/F     
1596-52998-0385 095544.40+370853.76 010 18.998 0.024 19.017 0.028 19.378 0.020 19.722 0.025 20.034 0.077 0.012 018.9 186.4 051.8 DA        
8286-57062-0866 095545.86+443640.11 043 18.233 0.021 16.985 0.020 16.370 0.023 16.226 0.019 16.159 0.014 0.009 038.7 174.5 051.0 DQ/dC     
5799-56325-0095 095545.98+311837.57 029 18.148 0.015 17.965 0.022 18.245 0.022 18.517 0.030 18.788 0.038 0.014 019.7 195.9 051.7 DA        
1949-53433-0283 095547.28+311209.30 007 19.875 0.036 19.434 0.024 19.655 0.025 19.918 0.031 20.222 0.082 0.017 024.4 196.0 051.7 DA        
0770-52282-0269 095547.56+600604.35 010 19.706 0.034 19.293 0.016 19.495 0.018 19.705 0.025 19.890 0.096 0.012 014.6 152.6 045.6 DA        
2403-53795-0637 095548.01+623537.85 013 19.897 0.040 19.632 0.023 19.917 0.027 20.114 0.039 20.234 0.150 0.020 016.6 149.5 044.4 DA        
2371-53762-0381 095548.21+191400.23 017 19.413 0.030 18.469 0.023 18.181 0.019 18.049 0.019 18.055 0.024 0.021 015.7 214.4 049.1 sdA/F     
2342-53742-0552 095549.82+270640.34 008 19.328 0.028 19.524 0.032 19.946 0.022 20.282 0.036 20.443 0.159 0.016 026.7 202.5 051.1 DA        
5784-56029-0553 095550.77+215920.15 048 17.259 0.018 16.430 0.020 16.101 0.016 15.999 0.015 15.970 0.015 0.023 015.8 210.4 049.9 sdA/F     
3193-54830-0336 095552.51+461218.83 001 24.049 0.620 21.436 0.039 19.911 0.021 19.318 0.021 18.966 0.038 0.017 139.2 172.1 050.6 DZ:dM     
5794-56282-0102 095552.81+271102.46 025 18.691 0.022 18.338 0.030 18.621 0.013 18.897 0.017 19.100 0.056 0.018 055.9 202.4 051.2 DA        
0571-52286-0007 095558.50+031108.98 011 19.255 0.029 18.899 0.025 19.088 0.017 19.273 0.026 19.376 0.056 0.020 029.0 234.9 041.8 DA        
2298-53737-0192 095600.58+224810.71 017 18.370 0.017 18.341 0.022 18.534 0.014 18.741 0.016 18.943 0.040 0.026 058.6 209.2 050.2 DB        
3154-54821-0337 095601.88+024403.46 023 19.916 0.040 18.844 0.023 18.926 0.017 19.011 0.023 19.197 0.064 0.023 010.5 235.4 041.5 sdA       
0769-54530-0078 095603.30+540907.05 008 19.938 0.043 19.503 0.022 19.695 0.019 19.897 0.027 20.235 0.119 0.008 021.0 160.4 048.2 sdA       
5787-56254-0860 095604.35+241848.63 016 19.114 0.027 19.112 0.026 19.486 0.021 19.693 0.027 19.830 0.100 0.024 031.0 206.9 050.6 DB        
2956-54525-0057 095606.12+453718.07 015 19.078 0.027 18.671 0.018 18.904 0.021 19.167 0.020 19.338 0.049 0.012 032.4 173.0 050.8 DA        
8191-57390-0922 095606.85+572721.85 022 19.003 0.023 18.607 0.020 18.857 0.021 19.057 0.020 19.388 0.055 0.011 013.2 155.9 046.9 DA        
8823-57446-0878 095607.13+395344.21 024 18.229 0.023 18.348 0.013 18.734 0.013 19.058 0.018 19.374 0.049 0.010 041.0 182.0 051.7 DA        
8854-57450-0500 095610.82+362823.11 018 18.866 0.021 18.525 0.019 18.720 0.025 19.011 0.022 19.237 0.068 0.010 035.3 187.5 052.0 DA        
1949-53433-0278 095611.93+320748.76 042 16.863 0.012 15.997 0.021 15.746 0.017 15.653 0.015 15.643 0.016 0.011 018.7 194.6 051.9 sdA/F     
3828-55539-0202 095612.45-011030.63 008 21.617 0.139 20.917 0.038 20.615 0.036 20.644 0.053 20.857 0.264 0.055 025.0 239.6 039.3 sdA/F     
2342-53742-0062 095613.10+263417.40 005 19.999 0.022 20.069 0.023 20.069 0.023 20.274 0.035 20.383 0.111 0.016 014.6 203.4 051.1 DC:       
3783-55246-0538 095613.49-014344.93 008 20.948 0.094 20.460 0.026 20.369 0.034 20.452 0.052 20.255 0.180 0.055 059.6 240.1 038.9 DC        
1947-53431-0632 095616.78+292148.70 010 19.395 0.026 19.055 0.027 19.194 0.021 19.463 0.021 19.693 0.084 0.015 085.6 199.0 051.6 DA        
5785-56269-0002 095617.97+210105.05 007 21.361 0.084 20.522 0.024 20.309 0.024 20.158 0.027 19.939 0.079 0.028 013.8 211.9 049.8 sdA/F     
3154-54821-0394 095620.48+023300.08 055 18.417 0.024 17.363 0.022 17.281 0.017 17.305 0.018 17.341 0.022 0.022 013.6 235.6 041.5 sdA       
5794-56282-0066 095620.93+272729.63 044 17.525 0.013 17.238 0.015 17.504 0.014 17.758 0.019 18.031 0.024 0.019 087.5 202.0 051.3 DA        
1949-53433-0432 095625.99+322305.38 012 20.840 0.887 18.896 0.271 18.621 0.020 24.362 24.131 17.210 0.275 0.011 018.9 194.2 051.9 dC        
6660-56370-0550 095626.90+520407.46 028 18.597 0.055 17.729 0.018 17.464 0.018 17.400 0.015 17.376 0.020 0.008 018.1 163.3 049.0 sdA/F     
0487-51943-0408 095629.73+641430.24 033 17.992 0.031 17.906 0.024 18.171 0.016 18.451 0.023 18.695 0.040 0.027 011.9 147.5 043.6 DA        
5787-56254-0137 095630.14+224311.53 037 17.158 0.021 18.160 0.014 18.160 0.014 18.577 0.017 18.878 0.046 0.028 002.5 209.4 050.3 DO        
2363-53763-0414 095632.40+211400.58 020 18.376 0.020 18.057 0.014 18.028 0.014 18.078 0.017 18.203 0.025 0.027 026.5 211.6 049.9 DA        
3248-54880-0383 095634.19+143121.23 016 20.139 0.042 19.215 0.017 18.953 0.015 18.772 0.015 18.728 0.036 0.025 011.5 221.1 047.5 sdA/F     
4565-55591-0656 095634.23+424537.23 006 20.996 0.088 20.629 0.030 20.623 0.040 20.597 0.059 20.513 0.165 0.011 030.9 177.4 051.4 DA        
2867-54479-0277 095638.01-001648.63 014 20.175 0.044 19.805 0.026 19.795 0.024 19.974 0.029 20.208 0.131 0.038 040.4 238.7 039.9 DA        
5325-55980-0738 095638.14+145258.60 021 18.767 0.025 18.534 0.020 18.909 0.019 19.220 0.024 19.406 0.044 0.023 011.0 220.6 047.6 BHB
1235-52734-0554 095639.93+083154.37 013 19.041 0.021 18.958 0.016 18.958 0.016 19.190 0.019 19.604 0.085 0.034 004.6 228.8 044.8 DA        
2958-54552-0239 095645.52+313355.86 004 21.682 0.113 21.069 0.051 20.726 0.039 20.630 0.047 20.360 0.145 0.015 019.9 195.5 051.9 sdA/F     
2344-53740-0400 095645.81+255410.85 027 18.289 0.025 17.371 0.023 17.120 0.016 16.991 0.019 16.977 0.021 0.025 014.4 204.5 051.1 sdA/F     
5793-56337-0352 095646.99+335033.00 029 17.848 0.014 17.682 0.021 18.001 0.015 18.293 0.018 18.619 0.033 0.011 051.8 191.8 052.1 DA        
0481-51908-0632 095648.55+020205.64 006 20.224 0.049 19.863 0.024 19.772 0.023 19.790 0.031 20.032 0.141 0.018 055.2 236.3 041.3 DA        
2852-54468-0378 095651.69+005242.43 055 16.455 0.016 15.360 0.023 15.492 0.017 15.700 0.017 15.804 0.017 0.020 013.3 237.6 040.6 sdA       
3783-55246-0549 095659.36-015544.59 014 19.860 0.040 19.248 0.020 19.048 0.018 19.007 0.017 19.099 0.066 0.048 068.3 240.5 039.0 DA        
5799-56325-0956 095701.09+325450.32 017 19.038 0.026 18.724 0.016 18.952 0.018 19.272 0.020 19.509 0.063 0.012 026.1 193.3 052.1 DA        
5324-55947-0162 095703.09+080504.85 036 17.898 0.021 17.625 0.013 17.776 0.017 17.950 0.024 18.127 0.026 0.032 089.7 229.4 044.6 DA        
5324-55947-0836 095704.29+090335.25 014 20.472 0.058 19.509 0.021 19.398 0.019 19.344 0.024 19.503 0.072 0.034 012.7 228.2 045.1 sdA/F     
2852-54468-0221 095704.45-003514.85 022 18.887 0.027 17.928 0.021 17.799 0.015 17.757 0.012 17.779 0.025 0.033 014.1 239.1 039.8 sdA       
2867-54479-0329 095705.30+011331.01 011 19.605 0.021 20.157 0.030 20.157 0.030 20.421 0.047 20.451 0.184 0.018 005.4 237.2 040.9 DAH       
2298-53737-0496 095709.17+233223.62 041 17.152 0.022 16.072 0.021 15.949 0.018 15.987 0.015 16.043 0.014 0.027 016.1 208.2 050.6 sdA/F     
8191-57390-0927 095709.35+571702.85 020 18.893 0.023 18.846 0.014 19.182 0.016 19.482 0.022 19.645 0.083 0.008 005.9 156.1 047.1 DA        
4694-55649-0814 095710.01+453734.48 017 19.025 0.028 19.129 0.017 19.511 0.024 19.877 0.039 20.104 0.103 0.012 018.2 172.9 051.0 DA        
4573-55587-0036 095710.17+360350.56 032 18.951 0.033 18.070 0.021 17.784 0.030 17.708 0.018 17.730 0.024 0.012 015.8 188.2 052.2 sdA/F     
5784-56029-0402 095711.61+195816.21 016 19.185 0.033 18.995 0.023 19.292 0.020 19.543 0.020 20.000 0.073 0.021 013.2 213.5 049.6 DA        
5800-56279-0290 095711.73+293500.08 014 19.456 0.027 19.262 0.025 19.601 0.023 19.835 0.026 20.117 0.126 0.014 017.9 198.7 051.8 DA        
4573-55587-0978 095712.90+363942.72 026 19.055 0.025 18.187 0.025 17.912 0.015 17.823 0.016 17.830 0.021 0.012 012.0 187.2 052.2 sdA/F     
7081-56684-0500 095713.54+612348.10 025 19.016 0.025 18.182 0.023 17.897 0.022 17.812 0.020 17.783 0.024 0.021 021.0 150.8 045.2 sdA/F     
4565-55591-0332 095714.37+414609.98 010 20.433 0.022 20.064 0.029 20.064 0.029 19.983 0.037 20.205 0.171 0.014 004.9 179.0 051.7 DA        
2956-54525-0559 095715.05+461855.37 014 19.264 0.020 19.270 0.019 19.270 0.019 19.542 0.021 19.798 0.069 0.012 007.2 171.8 050.8 DA        
1006-52708-0427 095715.93+501410.33 009 19.447 0.037 19.011 0.032 19.251 0.024 19.428 0.027 19.727 0.100 0.006 040.6 165.9 049.7 DA        
1235-52734-0581 095717.64+090306.94 010 19.316 0.030 18.975 0.020 19.232 0.018 19.490 0.025 19.839 0.101 0.036 013.1 228.3 045.1 DA        
2867-54479-0267 095718.29-003101.17 008 21.163 0.080 20.274 0.031 20.029 0.029 19.899 0.042 19.886 0.104 0.034 015.5 239.1 039.9 sdA/F     
6459-56273-0506 095719.25+234240.57 033 17.640 0.013 17.680 0.020 18.076 0.015 18.198 0.020 18.160 0.027 0.026 020.9 207.9 050.7 DA+M      
0942-52703-0375 095720.60+450652.12 007 19.335 0.028 19.460 0.031 19.894 0.038 20.212 0.045 20.286 0.138 0.016 078.9 173.7 051.1 DA        
0995-52731-0247 095722.55+051553.14 023 18.406 0.024 17.933 0.019 17.805 0.015 17.795 0.015 17.859 0.021 0.044 082.1 232.8 043.2 DCM:      
1306-52996-0636 095722.96+101046.96 017 18.722 0.026 18.322 0.030 18.611 0.017 18.791 0.023 18.982 0.048 0.039 047.6 226.9 045.7 DA        
7085-56625-0422 095723.07+571349.86 038 17.706 0.019 17.761 0.013 18.048 0.012 18.244 0.015 18.521 0.035 0.007 048.7 156.1 047.1 DBA       
7284-56683-0690 095723.54+461045.76 024 19.196 0.029 18.706 0.019 18.867 0.018 19.071 0.018 19.181 0.043 0.014 018.6 172.0 050.9 DA        
2852-54468-0224 095723.63-000924.40 040 17.345 0.010 16.460 0.018 16.128 0.010 16.054 0.015 16.008 0.013 0.025 013.3 238.8 040.1 sdA/F     
2852-54468-0372 095723.69+004109.88 054 16.491 0.023 15.387 0.032 15.258 0.015 15.255 0.014 15.276 0.020 0.032 014.8 237.9 040.6 sdA/F     
5325-55980-0228 095723.82+142512.74 018 18.938 0.025 18.947 0.017 19.322 0.017 19.626 0.026 19.792 0.069 0.025 020.0 221.3 047.6 DA        
2867-54479-0370 095725.08+004151.72 055 17.449 0.024 17.610 0.033 18.050 0.016 18.371 0.016 18.599 0.034 0.033 030.5 237.9 040.6 DA        
3169-54821-0584 095725.51+550547.35 005 21.288 0.094 20.473 0.024 20.244 0.022 20.148 0.030 20.463 0.132 0.005 021.0 159.0 048.0 sdA/F     
3828-55539-0168 095727.72-010713.11 037 19.524 0.031 18.641 0.022 18.349 0.014 18.204 0.017 18.147 0.034 0.043 016.2 239.8 039.5 sdA/F     
3194-54833-0383 095729.57+435303.60 025 19.333 0.024 18.413 0.013 18.194 0.011 18.102 0.014 18.118 0.027 0.010 016.8 175.6 051.4 sdA/F     
5323-55957-0038 095730.22+122256.85 007 21.008 0.073 20.383 0.028 20.197 0.021 20.116 0.040 19.966 0.094 0.032 048.0 224.1 046.8 DA        
4694-55649-0876 095730.37+445959.07 018 19.305 0.040 19.032 0.018 19.296 0.025 19.500 0.024 19.937 0.074 0.016 033.8 173.8 051.2 DA        
4565-55591-0622 095732.40+433841.43 023 18.640 0.022 18.574 0.054 18.945 0.025 19.319 0.025 20.090 0.220 0.008 021.0 176.0 051.5 DA        
1948-53388-0504 095732.46+344052.86 008 20.097 0.043 19.526 0.018 19.272 0.018 19.211 0.020 19.172 0.055 0.011 056.5 190.4 052.2 DA        
5782-56272-0884 095732.66+195028.00 022 19.008 0.025 19.110 0.014 19.110 0.014 19.394 0.020 19.597 0.057 0.022 001.5 213.7 049.7 DA        
8191-57390-0978 095736.99+573922.01 019 18.562 0.020 18.374 0.021 18.681 0.017 18.934 0.021 19.266 0.063 0.010 059.7 155.6 047.0 DA        
2298-53737-0445 095737.07+240638.02 017 18.845 0.030 18.387 0.031 18.412 0.024 18.527 0.021 18.738 0.037 0.030 054.7 207.3 050.9 DA        
6471-56309-0488 095739.21+270731.18 010 19.934 0.037 19.071 0.017 18.819 0.016 18.685 0.025 18.663 0.033 0.017 013.3 202.6 051.5 sdA/F     
2867-54479-0375 095741.00+004008.51 017 20.453 0.049 19.443 0.034 19.234 0.018 19.156 0.020 19.179 0.048 0.029 010.6 237.9 040.7 sdA/F     
4565-55591-0674 095743.63+432320.17 010 20.617 0.077 19.967 0.032 19.923 0.030 19.955 0.039 20.039 0.118 0.009 067.3 176.4 051.5 DZ        
3169-54821-0634 095746.01+550059.50 021 19.657 0.033 18.722 0.018 18.522 0.012 18.457 0.019 18.414 0.030 0.006 017.5 159.1 048.1 sdA/F     
2371-53762-0365 095747.55+195043.68 009 22.024 0.133 19.044 0.025 17.435 0.011 16.941 0.015 16.789 0.016 0.023 059.5 213.8 049.7 dC        
1950-53436-0245 095748.15+291848.13 023 18.198 0.019 17.678 0.016 17.691 0.014 17.784 0.016 17.899 0.026 0.018 022.1 199.2 051.9 DA        
5793-56337-0276 095749.37+335923.32 032 17.318 0.012 17.521 0.024 17.892 0.012 18.200 0.020 18.477 0.029 0.012 054.9 191.6 052.3 DB        
3828-55539-0106 095749.38-001949.62 051 18.245 0.016 17.940 0.017 18.254 0.017 18.494 0.016 18.727 0.042 0.030 047.3 239.0 040.1 DA        
7081-56684-0442 095749.71+604730.83 021 19.519 0.030 18.672 0.021 18.306 0.020 18.209 0.020 18.178 0.031 0.017 017.0 151.5 045.5 sdA/F     
4637-55616-0490 095756.44+355936.23 026 18.230 0.014 18.438 0.027 18.949 0.016 19.251 0.027 19.647 0.057 0.009 028.8 188.3 052.3 DA        
0572-52289-0433 095758.03+041054.24 009 19.904 0.037 19.449 0.019 19.544 0.020 19.640 0.024 19.933 0.097 0.030 026.4 234.1 042.7 DA        
2298-53737-0487 095758.52+233513.17 006 20.222 0.037 19.775 0.016 19.837 0.019 20.031 0.030 20.124 0.088 0.026 030.8 208.2 050.8 DA        
8191-57390-0980 095758.88+573628.86 017 19.108 0.025 18.568 0.015 18.715 0.017 18.876 0.022 19.138 0.047 0.009 056.5 155.6 047.0 DA        
0268-51633-0129 095759.16-010707.29 025 18.152 0.019 17.747 0.020 17.635 0.011 17.637 0.014 17.712 0.028 0.039 132.7 239.9 039.6 DA        
8301-57390-0693 095803.29+422709.68 018 19.269 0.031 18.963 0.026 19.257 0.028 19.487 0.026 19.745 0.081 0.012 020.9 177.8 051.8 DA        
3828-55539-0124 095810.67-010417.79 077 16.416 0.015 16.488 0.020 16.851 0.010 17.151 0.013 17.451 0.026 0.036 020.7 239.9 039.7 DA        
6468-56311-0476 095813.67+314106.93 017 19.839 0.036 19.020 0.017 18.774 0.014 18.694 0.016 18.709 0.030 0.012 011.8 195.3 052.2 sdA/F     
1949-53433-0218 095814.04+311907.22 012 19.797 0.032 18.764 0.017 18.945 0.020 19.074 0.018 19.210 0.045 0.015 010.6 195.9 052.2 sdA       
0769-54530-0032 095815.21+533538.07 008 20.016 0.046 19.599 0.016 19.524 0.020 19.559 0.021 19.647 0.064 0.009 070.9 161.0 048.7 DA        
1596-52998-0176 095815.92+362531.89 013 19.077 0.031 18.680 0.018 18.770 0.015 18.988 0.019 19.151 0.043 0.009 045.5 187.6 052.4 DA        
5743-56011-0140 095819.70+552514.34 016 18.952 0.026 19.395 0.022 19.395 0.022 19.668 0.023 20.042 0.076 0.007 006.9 158.5 048.0 DB        
6459-56273-0462 095820.46+224310.56 053 16.591 0.015 16.484 0.016 16.816 0.016 17.118 0.023 17.368 0.020 0.030 014.1 209.5 050.7 DA        
5719-56014-0896 095820.52+600234.92 024 18.006 0.014 18.046 0.017 18.300 0.018 18.574 0.027 18.758 0.043 0.012 048.5 152.4 045.9 DBA       
5787-56254-0944 095820.98+243802.24 029 18.080 0.023 17.978 0.021 18.301 0.017 18.588 0.022 18.884 0.038 0.037 030.5 206.6 051.2 DA        
2867-54479-0236 095822.36-000436.24 038 19.283 0.041 18.426 0.020 18.167 0.014 18.062 0.020 18.102 0.031 0.024 014.3 238.9 040.4 sdA/F     
5782-56272-0096 095826.42+183604.78 026 18.374 0.018 18.318 0.020 18.642 0.017 18.885 0.019 18.948 0.036 0.022 035.5 215.7 049.4 DA        
5325-55980-0834 095827.09+153214.41 006 21.347 0.107 20.590 0.027 20.374 0.038 20.333 0.038 20.242 0.108 0.023 010.3 220.0 048.3 sdA/F     
5743-56011-0920 095827.60+562101.98 013 19.409 0.033 19.191 0.017 19.521 0.021 19.711 0.035 20.207 0.157 0.011 025.8 157.2 047.6 DA        
3828-55539-0906 095829.76+011525.11 007 21.545 0.144 20.781 0.036 20.628 0.041 20.634 0.050 20.746 0.230 0.019 016.3 237.5 041.2 sdA/F     
0558-52317-0140 095830.02+565134.76 022 18.670 0.024 17.784 0.018 17.563 0.010 17.447 0.017 17.436 0.022 0.006 014.2 156.5 047.4 sdA/F     
3194-54833-0430 095830.69+433954.24 047 18.041 0.017 16.894 0.018 17.051 0.013 17.186 0.014 17.315 0.017 0.007 011.2 175.9 051.6 sdA       
0572-52289-0410 095831.49+045555.16 020 18.534 0.018 18.262 0.021 18.538 0.017 18.768 0.026 19.001 0.037 0.034 016.0 233.4 043.3 DA        
5324-55947-0888 095832.32+091023.98 019 19.917 0.038 19.029 0.024 18.776 0.017 18.715 0.020 18.814 0.046 0.035 014.9 228.3 045.5 sdA/F     
0500-51994-0163 095833.13+013049.32 036 17.131 0.016 16.924 0.024 16.924 0.024 17.082 0.015 17.356 0.019 0.018 004.8 237.2 041.3 DA        
0942-52703-0167 095834.76+434649.99 043 16.636 0.020 15.757 0.014 15.535 0.015 15.509 0.018 15.511 0.022 0.009 038.9 175.7 051.6 sdA/F     
5719-56014-0114 095837.00+585303.03 014 18.531 0.033 18.758 0.015 19.075 0.016 19.329 0.025 19.699 0.107 0.008 112.5 153.9 046.5 DQ        
4800-55674-0494 095837.28+042129.28 054 15.907 0.013 15.778 0.011 16.107 0.014 16.404 0.018 16.689 0.057 0.027 150.3 234.1 043.0 DA        
3294-54918-0241 095841.32+615759.01 010 20.383 0.047 19.442 0.030 19.256 0.018 19.143 0.017 19.098 0.047 0.019 013.8 150.0 045.0 sdA/F     
5787-56254-0035 095841.79+232600.74 006 20.916 0.064 20.472 0.026 20.302 0.026 20.289 0.040 20.098 0.118 0.028 006.7 208.5 051.0 DA        
4570-55623-0148 095841.95+375207.58 007 20.217 0.043 19.856 0.021 19.805 0.024 19.805 0.028 19.877 0.062 0.011 103.8 185.2 052.4 DA        
2852-54468-0408 095842.60+010752.86 038 17.650 0.018 16.770 0.017 16.542 0.016 16.461 0.017 16.434 0.015 0.024 013.4 237.6 041.1 sdA/F     
3154-54821-0200 095843.15+013515.01 012 20.518 0.053 19.479 0.031 19.361 0.030 19.385 0.026 19.464 0.071 0.019 010.3 237.2 041.4 sdA/F     
2585-54097-0252 095843.50+154303.94 015 18.685 0.029 18.621 0.021 18.621 0.021 18.976 0.026 19.242 0.065 0.027 007.8 219.8 048.4 DA        
4637-55616-0566 095845.09+362823.64 022 18.779 0.030 18.702 0.018 19.047 0.016 19.356 0.021 19.641 0.057 0.009 040.2 187.5 052.5 DA        
6660-56370-0592 095845.59+521457.26 017 18.010 0.021 17.969 0.024 18.133 0.018 18.257 0.018 18.499 0.033 0.007 058.2 162.9 049.3 DC        
3248-54880-0361 095845.65+150037.43 018 19.742 0.034 18.876 0.017 18.585 0.016 18.478 0.015 18.492 0.023 0.026 012.2 220.7 048.2 sdA/F     
3194-54833-0424 095845.65+440628.95 021 19.595 0.031 18.692 0.018 18.474 0.016 18.374 0.016 18.424 0.029 0.009 013.1 175.2 051.6 sdA/F     
3194-54833-0439 095846.24+434546.87 022 19.339 0.016 18.337 0.017 18.337 0.017 18.284 0.020 18.347 0.034 0.009 122.0 175.7 051.6 DA        
3248-54880-0425 095846.59+142228.77 009 21.076 0.076 20.099 0.022 20.219 0.041 20.319 0.030 20.549 0.143 0.025 011.6 221.6 047.9 DA        
0942-52703-0125 095847.10+430312.03 007 19.438 0.030 19.076 0.017 19.329 0.016 19.591 0.027 19.923 0.096 0.008 036.6 176.8 051.8 DA        
1950-53436-0450 095849.81+302548.69 014 19.764 0.037 18.646 0.020 18.582 0.018 18.605 0.020 18.620 0.035 0.019 013.5 197.4 052.3 sdA/F     
4737-55630-0292 095850.56+014724.09 050 15.785 0.012 15.565 0.025 15.848 0.024 16.145 0.020 16.415 0.023 0.018 059.2 237.0 041.5 DA        
2584-54153-0157 095851.41+140828.79 039 17.526 0.014 16.623 0.020 16.392 0.013 16.281 0.012 16.262 0.013 0.022 028.7 221.9 047.8 sdA/F     
4565-55591-0732 095851.85+424741.35 024 18.658 0.020 18.904 0.027 18.904 0.027 19.173 0.040 19.590 0.113 0.012 010.1 177.2 051.8 DA        
0945-52652-0426 095852.68+553159.86 014 19.363 0.028 18.759 0.032 18.469 0.015 18.376 0.017 18.386 0.025 0.007 159.9 158.3 048.0 DA        
6467-56270-0340 095854.93+245311.68 022 18.287 0.023 18.703 0.014 19.198 0.019 19.586 0.027 19.723 0.095 0.038 012.3 206.3 051.4 sdO       
4874-55673-0294 095854.97+055020.83 026 18.301 0.022 18.213 0.015 18.389 0.018 18.530 0.021 18.766 0.033 0.026 060.1 232.4 043.8 DBAZ      
5739-55976-0122 095855.59+482837.86 009 20.475 0.057 19.819 0.019 19.663 0.037 19.551 0.037 19.487 0.071 0.009 022.6 168.4 050.5 DC        
6467-56270-0334 095859.80+244557.64 020 18.817 0.026 18.910 0.026 19.300 0.018 19.577 0.025 20.018 0.091 0.036 017.2 206.4 051.4 DA        
8188-57348-0894 095900.94+550221.31 003 21.706 0.124 21.460 0.040 21.387 0.050 21.358 0.069 21.023 0.211 0.008 000.0 158.9 048.2 DC        
2298-53737-0510 095900.96+232741.16 011 19.341 0.028 18.917 0.015 18.873 0.016 18.891 0.022 19.028 0.050 0.028 052.3 208.5 051.0 DA        
4800-55674-0534 095902.38+044653.02 018 18.797 0.021 18.899 0.017 19.184 0.016 19.413 0.021 19.769 0.064 0.033 014.0 233.7 043.3 DB        
0500-51994-0161 095902.77+013848.15 021 18.364 0.020 18.007 0.025 18.147 0.016 18.366 0.016 18.528 0.038 0.020 078.3 237.2 041.5 DA        
2867-54479-0470 095906.48+000853.40 016 20.882 0.067 19.714 0.025 19.898 0.025 20.098 0.030 20.271 0.145 0.023 011.3 238.8 040.6 sdA       
3783-55246-0402 095907.55-030944.91 015 19.970 0.051 19.146 0.032 18.869 0.021 18.780 0.017 18.751 0.045 0.031 003.9 242.2 038.6 sdA:      
5327-55979-0340 095909.24+100709.97 007 21.016 0.086 20.139 0.033 19.880 0.032 19.723 0.028 19.707 0.084 0.033 014.2 227.2 046.1 sdA/F     
2345-53757-0425 095909.79+283134.71 008 19.622 0.034 19.343 0.036 19.264 0.018 19.271 0.020 19.276 0.055 0.016 049.8 200.5 052.1 DC        
3828-55539-0071 095911.22-000429.68 044 18.592 0.017 18.646 0.020 18.646 0.020 18.948 0.027 19.231 0.051 0.026 012.7 239.0 040.5 DA        
5784-56029-0716 095911.48+220003.87 032 17.577 0.022 17.708 0.027 17.882 0.015 17.943 0.020 18.025 0.032 0.022 011.9 210.7 050.7 He-sdOB       
5719-56014-0906 095916.75+610556.04 016 19.060 0.022 18.928 0.023 19.212 0.017 19.400 0.023 19.767 0.086 0.017 010.3 151.0 045.5 DA        
3294-54918-0205 095919.57+620459.92 028 19.118 0.025 18.191 0.029 17.878 0.014 17.860 0.013 17.686 0.023 0.019 023.6 149.8 045.0 sdA/F     
5327-55979-0699 095919.60+105837.08 017 19.076 0.030 19.006 0.019 19.387 0.023 19.628 0.027 19.814 0.083 0.028 024.8 226.2 046.5 DA        
4737-55630-0778 095923.47+023143.62 013 19.025 0.023 19.140 0.025 19.412 0.021 19.604 0.027 19.777 0.095 0.017 020.6 236.3 042.1 DB        
8182-56993-0157 095926.43+523459.15 027 17.869 0.025 18.201 0.016 18.700 0.017 19.080 0.017 19.336 0.045 0.007 007.1 162.3 049.3 DA        
3169-54821-0561 095926.83+543241.60 015 19.860 0.035 18.964 0.029 18.730 0.014 18.664 0.018 18.646 0.034 0.006 013.8 159.6 048.5 sdA/F     
2584-54153-0597 095933.23+144548.98 026 18.335 0.030 17.840 0.021 17.729 0.031 17.735 0.019 17.840 0.021 0.024 102.6 221.2 048.2 DC        
3169-54821-0001 095933.94+531308.10 006 20.955 0.076 20.076 0.022 20.009 0.023 19.941 0.028 20.034 0.090 0.008 006.5 161.4 049.0 sdA       
0500-51994-0564 095934.25+025738.28 017 18.783 0.019 18.292 0.021 18.133 0.010 18.103 0.016 18.205 0.024 0.019 127.0 235.8 042.4 DA        
6467-56270-0724 095934.77+255618.75 052 16.742 0.013 16.556 0.031 16.594 0.017 16.718 0.017 16.866 0.020 0.024 049.9 204.6 051.7 DZ        
0572-52289-0166 095936.19+034949.29 019 18.826 0.021 18.409 0.015 18.281 0.011 18.287 0.014 18.343 0.032 0.022 025.1 234.8 042.9 DA        
2344-53740-0445 095936.51+265232.02 043 16.955 0.012 15.995 0.024 15.719 0.012 15.624 0.014 15.600 0.021 0.025 032.2 203.2 051.9 sdA/F     
0500-51994-0580 095936.96+023828.52 020 18.589 0.019 18.174 0.024 18.331 0.017 18.497 0.017 18.728 0.041 0.017 011.6 236.2 042.2 DA        
0770-52282-0188 095937.77+594921.87 013 19.267 0.029 19.020 0.019 19.284 0.020 19.606 0.024 19.809 0.080 0.014 049.1 152.6 046.2 DA        
2298-53737-0105 095937.78+222732.48 006 19.963 0.039 19.810 0.022 19.905 0.022 20.028 0.031 20.585 0.159 0.023 020.2 210.1 050.9 DC        
6663-56338-0652 095938.97+470229.23 016 19.171 0.031 19.072 0.036 19.406 0.015 19.657 0.023 19.895 0.084 0.015 027.0 170.5 051.0 DA        
7282-56660-0716 095939.31+501503.74 009 20.391 0.051 20.028 0.026 19.824 0.022 19.808 0.024 19.835 0.077 0.008 055.8 165.7 050.1 DA        
0268-51633-0503 095940.23+003634.17 015 18.954 0.021 18.556 0.019 18.722 0.017 18.928 0.017 19.069 0.047 0.022 033.9 238.4 041.0 DA        
1006-52708-0214 095940.75+485237.73 023 18.537 0.028 17.653 0.020 17.431 0.018 17.348 0.017 17.354 0.019 0.008 011.0 167.7 050.5 sdA/F     
0903-52400-0431 095940.92+523753.70 006 20.050 0.040 19.753 0.021 19.883 0.022 20.134 0.028 20.330 0.103 0.007 044.1 162.3 049.3 DA        
2867-54479-0496 095941.58+000803.42 007 21.496 0.116 20.630 0.032 20.428 0.043 20.239 0.044 20.103 0.164 0.023 016.1 238.9 040.7 sdA/F     
2298-53737-0095 095944.12+222146.01 012 18.956 0.027 18.812 0.023 19.077 0.018 19.312 0.020 19.515 0.056 0.024 037.3 210.2 050.9 DAH       
4874-55673-0236 095944.57+062209.55 030 17.673 0.017 18.118 0.014 18.605 0.018 19.004 0.016 19.365 0.060 0.035 022.4 231.9 044.3 DA        
0572-52289-0168 095945.77+032655.47 014 19.308 0.026 19.888 0.020 18.898 0.016 19.028 0.017 19.264 0.053 0.021 022.7 235.3 042.7 DA        
5739-55976-0888 095945.80+493234.08 020 17.865 0.024 17.818 0.032 18.196 0.033 18.464 0.093 18.741 0.054 0.008 011.7 166.7 050.3 DA        
7081-56684-0594 095946.51+614615.64 009 20.642 0.065 20.237 0.029 19.999 0.028 19.929 0.035 19.878 0.102 0.016 037.8 150.2 045.2 DA        
0572-52289-0131 095946.83+032138.13 014 19.513 0.033 19.038 0.016 19.064 0.017 19.187 0.022 19.276 0.079 0.020 053.8 235.4 042.6 DA        
5782-56272-0024 095947.07+184552.71 008 20.858 0.069 20.323 0.021 20.058 0.027 19.992 0.031 20.030 0.100 0.022 000.0 215.6 049.8 DA        
2867-54479-0169 095947.79-003111.70 009 21.454 0.096 20.313 0.027 20.289 0.030 20.296 0.037 20.869 1.028 0.030 011.0 239.6 040.4 sdA/F     
5800-56279-0880 095949.42+303531.74 030 17.931 0.016 17.987 0.019 18.212 0.023 18.411 0.017 18.649 0.034 0.017 025.1 197.2 052.5 DB        
8188-57348-0096 095951.02+540758.27 041 17.898 0.018 17.042 0.023 16.830 0.011 16.755 0.022 16.751 0.019 0.008 027.2 160.1 048.7 sdA/F     
4637-55616-0428 095951.46+355244.30 035 17.995 0.028 17.903 0.020 18.240 0.016 18.534 0.019 18.814 0.042 0.008 087.7 188.5 052.7 DA        
5722-56008-0190 095951.64+622626.44 014 18.813 0.022 19.115 0.018 19.674 0.022 20.112 0.043 20.205 0.125 0.017 026.7 149.3 044.9 DA        
1307-52999-0179 095954.64+100839.65 013 19.130 0.035 18.675 0.024 18.722 0.015 18.836 0.026 19.066 0.049 0.038 057.3 227.3 046.2 DA        
0995-52731-0467 095955.21+061442.40 042 17.741 0.017 16.838 0.015 16.550 0.014 16.469 0.030 16.413 0.021 0.035 013.5 232.1 044.3 sdA/F     
8301-57390-0258 095955.35+405338.13 017 19.440 0.031 18.970 0.022 18.984 0.037 19.116 0.023 19.266 0.068 0.010 020.2 180.2 052.3 DA        
2344-53740-0181 095957.48+251351.27 015 18.896 0.023 18.308 0.016 18.135 0.016 18.082 0.018 18.170 0.028 0.038 133.0 205.8 051.7 DA        
4694-55649-0110 100001.26+442015.72 025 18.193 0.019 18.269 0.030 18.508 0.021 18.729 0.020 19.029 0.054 0.010 066.1 174.7 051.8 DBAZ      
4566-55630-0586 100005.22+415024.44 007 20.662 0.062 20.184 0.028 20.112 0.028 20.234 0.045 20.285 0.166 0.013 021.4 178.7 052.2 DA        
3248-54880-0402 100006.21+151538.07 021 19.498 0.032 18.683 0.021 18.481 0.024 18.311 0.025 18.365 0.026 0.027 014.8 220.6 048.6 sdA/F     
5327-55979-0276 100007.43+102643.21 025 18.477 0.025 18.307 0.015 18.596 0.018 18.891 0.022 19.062 0.062 0.029 012.7 227.0 046.4 DA        
2345-53757-0295 100010.06+265621.36 009 19.501 0.033 19.003 0.020 19.243 0.019 19.335 0.023 19.278 0.056 0.023 018.8 203.1 052.1 DA+M      
5722-56008-0267 100011.23+630542.22 014 19.206 0.026 19.159 0.020 19.444 0.017 19.790 0.029 19.964 0.110 0.020 032.2 148.5 044.6 DA        
8194-57401-0994 100011.37+591149.22 026 18.970 0.020 18.068 0.025 17.832 0.016 17.760 0.022 17.759 0.022 0.010 012.7 153.3 046.6 sdA/F     
5325-55980-0099 100015.39+140758.94 032 17.357 0.020 17.674 0.020 18.154 0.013 18.512 0.017 18.808 0.031 0.026 014.4 222.2 048.1 DA        
5722-56008-0832 100017.36+635952.18 021 19.546 0.030 18.740 0.017 18.410 0.015 18.311 0.023 18.229 0.027 0.025 016.4 147.4 044.1 sdA/F     
5800-56279-0870 100018.24+304729.30 015 19.222 0.027 19.163 0.034 19.329 0.018 19.456 0.024 19.816 0.079 0.016 084.4 196.9 052.6 DA(He)    
2867-54479-0172 100019.98-003413.33 059 17.071 0.013 17.507 0.014 18.025 0.019 18.388 0.018 18.749 0.033 0.037 014.2 239.8 040.4 O(H)
3783-55246-0654 100022.29-005856.15 036 19.315 0.024 18.409 0.023 18.096 0.013 18.024 0.015 17.944 0.030 0.033 011.5 240.2 040.2 sdA/F     
2852-54468-0122 100024.74-010707.28 042 17.290 0.014 16.447 0.020 16.103 0.012 15.969 0.016 15.933 0.015 0.035 016.0 240.4 040.1 sdA/F     
0501-52235-0393 100026.78+023033.91 055 16.995 0.011 16.161 0.027 15.886 0.018 15.772 0.017 15.758 0.021 0.015 032.8 236.5 042.3 sdA/F     
6471-56309-0578 100028.47+275803.83 041 17.839 0.016 17.014 0.023 16.638 0.023 16.537 0.013 16.491 0.013 0.016 045.5 201.5 052.3 sdA/F     
4694-55649-0078 100030.14+444105.46 006 21.280 0.084 20.569 0.025 20.592 0.037 20.789 0.181 20.512 0.329 0.010 005.7 174.1 051.8 CV:       
6459-56273-0424 100031.11+224705.83 007 21.225 0.101 20.519 0.032 20.186 0.025 20.208 0.030 19.968 0.076 0.025 013.4 209.7 051.2 sdA/F     
3248-54880-0130 100031.83+124010.64 070 17.035 0.014 15.965 0.013 15.964 0.015 16.009 0.014 16.089 0.024 0.028 011.5 224.2 047.6 sdA       
1006-52708-0487 100032.38+495602.54 032 17.893 0.015 17.013 0.010 16.772 0.017 16.716 0.018 16.701 0.016 0.007 017.8 166.1 050.3 sdA/F     
1307-52999-0121 100032.90+093834.89 049 16.099 0.016 14.927 0.020 15.141 0.013 15.311 0.016 15.426 0.021 0.035 010.6 228.1 046.1 sdA       
0501-52235-0395 100035.51+021649.91 050 17.187 0.022 16.385 0.014 16.070 0.014 15.980 0.017 15.953 0.016 0.015 034.5 236.8 042.2 sdA/F     
5327-55979-0766 100035.68+112144.87 009 20.740 0.050 19.828 0.028 19.578 0.022 19.431 0.023 19.542 0.055 0.027 006.4 225.9 047.0 sdA       
2867-54479-0526 100036.15+005636.46 008 21.113 0.093 20.355 0.033 20.095 0.029 20.108 0.037 19.912 0.122 0.019 012.3 238.2 041.4 sdA/F     
7085-56625-0348 100036.48+572227.19 007 21.126 0.080 20.487 0.029 20.270 0.029 20.213 0.036 19.986 0.109 0.009 016.8 155.7 047.4 sdA/F     
4637-55616-0408 100037.02+351821.71 031 18.112 0.022 18.111 0.021 18.369 0.017 18.594 0.021 18.776 0.039 0.010 056.4 189.4 052.9 DBAZ      
2867-54479-0136 100039.52-005618.63 014 20.995 0.064 19.735 0.025 19.891 0.021 20.073 0.031 20.039 0.104 0.033 011.1 240.2 040.3 sdA       
3193-54830-0459 100039.82+461718.35 009 20.995 0.072 19.960 0.022 20.118 0.033 20.265 0.051 20.982 0.292 0.010 010.3 171.6 051.4 sdA       
1217-52672-0409 100040.96+430338.87 008 19.799 0.042 19.385 0.022 19.605 0.026 19.788 0.031 20.127 0.140 0.008 029.3 176.7 052.1 DA        
8825-57451-0536 100041.44+385303.04 010 19.760 0.032 19.633 0.019 19.604 0.019 19.742 0.026 19.801 0.071 0.014 027.9 183.5 052.7 CV        
1948-53388-0044 100042.44+331249.93 014 19.128 0.021 18.862 0.019 18.862 0.019 19.075 0.016 19.310 0.055 0.010 009.6 192.9 052.9 DA        
8287-57401-0599 100044.64+440204.83 013 19.977 0.040 19.657 0.016 19.640 0.025 19.697 0.031 19.663 0.084 0.010 069.0 175.2 051.9 DA        
3169-54821-0608 100045.74+541250.93 013 20.182 0.041 19.334 0.027 19.096 0.021 18.977 0.021 19.002 0.042 0.007 011.8 159.9 048.8 sdA/F     
2852-54468-0523 100046.06+010507.48 043 16.703 0.016 15.839 0.015 15.563 0.012 15.479 0.015 15.461 0.012 0.017 029.4 238.1 041.5 sdA/F     
1307-52999-0486 100048.82+103502.77 010 19.557 0.031 19.036 0.027 19.057 0.025 19.161 0.029 19.163 0.059 0.028 029.1 226.9 046.6 DA        
1744-53055-0479 100049.19+123137.06 024 18.151 0.020 17.754 0.018 17.754 0.018 17.852 0.027 17.982 0.029 0.028 000.0 224.4 047.5 DA        
0500-51994-0558 100049.68+022217.02 009 19.541 0.031 19.314 0.017 19.659 0.021 19.949 0.032 20.127 0.135 0.015 038.1 236.7 042.3 DA        
2586-54169-0296 100050.39+142934.32 034 17.850 0.027 16.880 0.035 16.611 0.017 16.540 0.031 16.484 0.023 0.023 023.4 221.8 048.4 sdA/F     
1879-54478-0560 100050.65+685505.57 012 18.747 0.023 19.011 0.015 19.338 0.019 19.595 0.023 19.919 0.093 0.071 055.6 141.9 041.4 DA        
1950-53436-0488 100051.32+301904.40 011 19.519 0.017 19.401 0.022 19.401 0.022 19.707 0.026 20.032 0.118 0.017 003.6 197.7 052.7 DA        
5793-56337-0140 100051.92+332642.65 021 18.420 0.027 18.813 0.017 18.813 0.017 19.163 0.018 19.450 0.052 0.011 003.7 192.5 052.9 DA        
3320-54912-0036 100056.42+510157.44 014 19.882 0.042 18.996 0.021 18.801 0.018 18.729 0.019 18.759 0.039 0.012 017.8 164.5 050.0 sdA/F     
1307-52999-0084 100056.86+085913.85 005 20.518 0.048 19.974 0.025 20.001 0.024 20.188 0.040 20.337 0.146 0.036 026.0 229.0 045.9 sdA       
2867-54479-0086 100058.22-010926.77 039 19.065 0.024 18.150 0.017 17.886 0.012 17.762 0.018 17.762 0.022 0.042 013.3 240.5 040.2 sdA/F     
3829-55300-0600 100059.50+005903.03 023 19.116 0.024 19.076 0.024 19.325 0.020 19.568 0.023 19.769 0.104 0.018 040.1 238.3 041.5 DA        
5327-55979-0214 100059.85+100531.20 014 19.348 0.024 19.303 0.019 19.159 0.022 19.225 0.019 19.262 0.064 0.031 075.7 227.6 046.5 DQ        
2852-54468-0481 100104.36+002116.26 045 17.361 0.018 16.431 0.017 16.257 0.019 16.212 0.015 16.237 0.016 0.025 031.0 238.9 041.1 sdA/F     
5800-56279-0890 100104.95+302543.52 016 19.086 0.029 19.108 0.019 19.339 0.019 19.547 0.027 19.849 0.092 0.017 034.1 197.5 052.7 DB        
2852-54468-0511 100108.57+000243.71 041 17.926 0.015 16.800 0.018 16.825 0.015 16.846 0.013 16.965 0.018 0.030 010.6 239.3 041.0 sdA       
2345-53757-0362 100110.60+284827.01 007 20.338 0.065 19.456 0.032 19.171 0.018 19.021 0.037 22.827 2.203 0.018 040.7 200.1 052.6 sdA/F     
0268-51633-0070 100112.77-002431.26 010 20.000 0.043 19.163 0.020 18.848 0.016 18.712 0.016 18.630 0.042 0.034 010.8 239.8 040.7 sdA/F     
2344-53740-0086 100114.64+242801.03 009 19.621 0.029 19.142 0.025 18.950 0.031 18.879 0.019 18.863 0.038 0.024 109.8 207.1 051.8 DA        
5793-56337-0872 100114.86+350509.10 039 16.312 0.019 16.694 0.020 17.198 0.012 17.577 0.012 17.899 0.027 0.009 022.4 189.8 053.0 DA        
6660-56370-0646 100115.22+513712.81 016 18.797 0.021 18.926 0.026 19.250 0.017 19.148 0.039 18.579 0.049 0.009 013.8 163.6 049.9 DA+M      
0500-51994-0595 100117.50+020956.02 005 20.092 0.044 20.029 0.028 19.907 0.024 19.685 0.031 19.469 0.081 0.014 038.3 237.0 042.3 DA+M      
3248-54880-0043 100119.75+122629.08 012 20.247 0.042 19.162 0.022 19.053 0.020 18.928 0.028 18.904 0.042 0.030 041.6 224.6 047.6 sdA/F     
2852-54468-0518 100121.66+001455.62 044 17.493 0.019 16.657 0.017 16.405 0.019 16.264 0.015 16.250 0.016 0.025 018.0 239.1 041.1 sdA/F     
1949-53433-0091 100123.97+311954.76 019 18.827 0.021 17.937 0.024 17.701 0.017 17.597 0.019 17.572 0.023 0.018 014.0 196.0 052.9 sdA/F     
5800-56279-0072 100126.73+291837.57 015 19.141 0.026 19.211 0.025 19.610 0.026 19.939 0.037 19.980 0.105 0.015 014.5 199.3 052.7 DA        
2852-54468-0094 100127.24-010132.24 025 18.604 0.019 17.611 0.016 17.360 0.018 17.272 0.015 17.214 0.018 0.044 014.6 240.5 040.4 sdA/F     
1217-52672-0519 100128.31+415001.66 009 19.546 0.029 19.088 0.025 19.018 0.022 18.976 0.019 19.082 0.062 0.013 026.9 178.7 052.5 DA        
2298-53737-0614 100128.79+235346.92 010 18.984 0.021 19.101 0.017 19.452 0.017 19.705 0.024 20.031 0.097 0.025 012.8 208.0 051.7 DB        
1950-53436-0558 100130.86+311039.24 014 19.026 0.030 18.522 0.015 18.757 0.014 18.944 0.017 19.208 0.047 0.018 037.1 196.3 052.9 DA        
1949-53433-0160 100131.19+320323.39 017 18.633 0.019 18.317 0.025 18.342 0.014 18.051 0.019 17.434 0.018 0.016 030.4 194.8 053.0 DA+M      
0942-52703-0111 100133.80+440855.81 007 19.911 0.041 19.385 0.018 19.622 0.023 19.822 0.030 19.993 0.106 0.010 021.8 174.9 052.1 DA        
3829-55300-0608 100133.94+004119.54 004 21.390 0.080 21.015 0.035 20.860 0.039 20.787 0.050 20.862 0.185 0.024 000.0 238.7 041.4 DC        
5793-56337-0108 100134.24+334426.69 010 20.242 0.052 19.733 0.034 19.512 0.023 19.484 0.022 19.460 0.057 0.011 062.2 192.0 053.1 DA        
1236-52751-0434 100137.83+082345.48 022 18.512 0.024 17.573 0.016 17.283 0.019 17.173 0.021 17.163 0.014 0.032 020.4 229.8 045.7 sdA/F     
5737-56381-0839 100139.84+542216.03 022 18.441 0.024 18.768 0.020 18.768 0.020 19.073 0.023 19.556 0.060 0.005 002.0 159.6 048.9 DA        
7329-56719-0364 100141.70+464514.83 023 18.849 0.024 18.552 0.016 18.859 0.015 19.147 0.017 19.381 0.050 0.012 019.1 170.8 051.5 DA        
1308-53053-0392 100143.22+104518.22 011 19.381 0.039 18.932 0.025 18.956 0.027 18.854 0.016 18.942 0.054 0.027 125.0 226.9 046.9 DA        
4565-55591-0152 100143.50+420046.88 006 21.421 0.102 20.722 0.030 20.523 0.038 20.498 0.049 20.161 0.145 0.012 015.0 178.3 052.5 sdA/F     
2867-54479-0578 100144.04+003721.18 011 19.819 0.033 20.044 0.023 20.456 0.030 20.849 0.061 20.936 0.233 0.022 022.5 238.8 041.4 DA        
4693-55632-0560 100144.40+453047.36 018 18.671 0.026 19.035 0.027 19.573 0.022 19.873 0.033 20.205 0.174 0.009 015.8 172.8 051.8 DA        
1950-53436-0590 100145.29+304945.44 033 17.953 0.033 16.860 0.018 16.911 0.016 17.046 0.014 17.165 0.020 0.015 013.7 196.8 052.9 sdA       
3194-54833-0479 100145.67+425005.38 024 19.426 0.033 18.504 0.027 18.270 0.018 18.206 0.025 18.189 0.031 0.011 010.3 177.0 052.4 sdA/F     
8181-57073-0522 100146.76+540818.09 026 19.308 0.025 18.206 0.017 17.680 0.018 17.497 0.018 17.445 0.021 0.007 020.1 159.9 049.0 DQ        
2584-54153-0632 100149.23+144123.89 048 16.065 0.021 15.324 0.023 15.324 0.023 15.270 0.010 15.338 0.013 0.025 000.0 221.6 048.7 DQ        
3829-55300-0423 100155.10-001022.28 051 18.173 0.018 17.260 0.021 16.936 0.017 16.870 0.014 16.813 0.023 0.033 011.0 239.7 041.0 sdA/F     
5326-56002-0892 100156.17+171912.71 026 18.171 0.021 18.053 0.045 18.521 0.019 18.749 0.026 18.988 0.050 0.026 025.1 218.0 049.8 DA        
4694-55649-0968 100156.66+452003.79 025 18.148 0.024 18.114 0.015 18.365 0.012 18.528 0.016 18.744 0.032 0.011 074.3 173.0 051.9 DB        
5330-56000-0500 100157.16+145149.63 024 19.347 0.027 18.512 0.025 18.279 0.021 18.077 0.031 18.079 0.028 0.025 011.6 221.4 048.8 sdA/F     
8854-57450-0242 100159.82+351534.45 022 18.558 0.018 18.746 0.012 18.746 0.012 19.080 0.016 19.391 0.049 0.010 009.1 189.5 053.2 DA        
5330-56000-0528 100200.17+151007.39 028 17.997 0.022 18.081 0.018 18.448 0.013 18.748 0.015 19.020 0.036 0.028 030.7 221.0 048.9 DA        
2852-54468-0154 100200.75-002105.90 027 18.755 0.022 17.613 0.021 17.464 0.014 17.471 0.018 17.530 0.022 0.034 015.5 239.9 040.9 sdA/F     
0942-52703-0107 100203.75+440357.24 029 17.852 0.022 17.039 0.015 16.795 0.016 16.737 0.017 16.740 0.019 0.009 020.4 175.0 052.2 sdA/F     
0770-52282-0513 100203.92+604906.44 043 16.979 0.010 16.594 0.012 16.836 0.014 17.059 0.015 17.311 0.026 0.010 061.6 151.1 046.0 DA        
4693-55632-0458 100206.94+435529.49 032 18.157 0.019 17.875 0.019 18.083 0.014 18.002 0.016 17.581 0.016 0.010 058.2 175.3 052.2 DA+M      
2345-53757-0482 100206.98+280512.28 001 22.965 0.381 21.380 0.048 19.827 0.024 19.360 0.021 19.083 0.051 0.016 044.9 201.4 052.7 dC        
6660-56370-0392 100208.72+505823.73 018 18.831 0.025 18.993 0.026 19.355 0.030 19.243 0.022 18.750 0.033 0.012 016.1 164.4 050.2 DA+M      
5325-55980-0006 100209.89+144107.70 021 18.737 0.034 18.651 0.021 18.985 0.018 19.223 0.021 19.618 0.064 0.026 036.2 221.7 048.8 DA        
4737-55630-0922 100210.90+025821.16 018 18.922 0.022 18.871 0.031 19.154 0.017 19.446 0.028 19.588 0.063 0.021 038.5 236.3 042.9 DA        
3248-54880-0057 100213.14+122706.38 008 20.900 0.057 19.739 0.022 19.822 0.016 19.843 0.027 20.073 0.078 0.034 011.4 224.7 047.8 sdA       
2867-54479-0579 100214.59+010826.40 054 18.179 0.019 17.793 0.014 18.046 0.013 18.273 0.019 18.554 0.034 0.021 040.2 238.3 041.9 DA        
5793-56337-0069 100216.04+334306.84 027 17.957 0.021 18.053 0.013 18.376 0.018 18.621 0.019 18.967 0.047 0.011 026.2 192.1 053.2 DB        
8188-57348-0950 100218.80+554006.05 024 18.516 0.023 18.519 0.015 18.879 0.014 19.192 0.020 19.585 0.062 0.010 004.0 157.8 048.4 DA        
4637-55616-0308 100219.61+354812.03 007 21.275 0.075 20.620 0.027 20.487 0.034 20.524 0.040 20.509 0.105 0.010 011.7 188.6 053.2 DA        
6467-56270-0820 100219.66+262619.29 009 20.689 0.064 20.196 0.027 20.049 0.020 20.115 0.029 20.175 0.108 0.023 027.4 204.0 052.4 DA        
1236-52751-0238 100219.99+080032.87 007 20.109 0.041 19.001 0.019 18.957 0.023 19.029 0.023 19.091 0.050 0.021 028.5 230.4 045.7 sdA       
4565-55591-0180 100220.36+413336.95 006 21.094 0.081 20.600 0.026 20.373 0.036 20.456 0.054 20.234 0.155 0.012 041.9 179.1 052.7 DZ:       
0770-52282-0543 100222.17+603624.29 032 18.387 0.023 17.519 0.020 17.266 0.016 17.217 0.016 17.223 0.022 0.011 023.2 151.4 046.1 sdA/F     
5328-55982-0334 100222.38+113654.98 049 17.547 0.026 16.689 0.022 16.406 0.014 16.288 0.020 16.252 0.017 0.034 033.5 225.9 047.5 sdA/F     
5800-56279-0024 100222.49+292754.97 057 15.649 0.019 16.135 0.013 16.660 0.016 17.004 0.014 17.367 0.026 0.017 023.3 199.1 052.9 DA        
3193-54830-0114 100222.51+443419.13 022 19.373 0.033 18.576 0.191 18.280 0.211 18.203 0.119 18.215 0.035 0.009 013.7 174.2 052.1 sdA/F     
3194-54833-0099 100222.79+423948.08 011 19.945 0.042 19.503 0.018 19.399 0.019 19.416 0.024 19.425 0.070 0.011 046.4 177.3 052.5 DA        
1307-52999-0054 100223.15+085736.32 013 18.731 0.021 18.584 0.019 18.897 0.021 19.144 0.022 19.338 0.063 0.029 022.0 229.3 046.2 DA        
2958-54552-0570 100223.90+332515.74 006 21.579 0.145 20.573 0.035 20.321 0.033 20.192 0.035 20.162 0.104 0.012 017.7 192.6 053.2 sdA/F     
7085-56625-0754 100225.44+583655.51 010 19.022 0.015 18.360 0.015 18.360 0.015 18.349 0.016 18.341 0.031 0.012 060.9 153.9 047.1 DA        
4637-55616-0332 100226.47+352146.78 009 20.723 0.073 20.150 0.025 19.991 0.027 19.931 0.029 19.980 0.085 0.009 041.0 189.3 053.2 DC        
1950-53436-0596 100229.01+304220.06 013 19.105 0.038 18.649 0.019 18.541 0.017 18.534 0.016 18.677 0.035 0.015 013.2 197.1 053.1 DA        
1950-53436-0533 100230.06+295536.38 027 18.319 0.024 17.438 0.022 17.197 0.020 17.121 0.011 17.100 0.027 0.019 013.1 198.4 053.0 sdA/F     
8854-57450-0229 100231.19+361503.64 026 18.559 0.026 18.067 0.015 18.130 0.019 18.266 0.029 18.433 0.028 0.010 020.6 187.8 053.2 DA        
2867-54479-0056 100234.02-005228.94 010 21.023 0.070 20.072 0.023 19.884 0.021 19.899 0.030 19.887 0.092 0.048 013.2 240.5 040.7 sdA/F     
0558-52317-0106 100234.87+570453.74 048 16.427 0.018 15.301 0.016 15.537 0.013 15.750 0.017 15.864 0.021 0.007 010.4 155.9 047.8 sdA       
1356-53033-0416 100235.09+402403.18 033 17.920 0.016 17.160 0.017 16.772 0.018 16.700 0.021 16.693 0.018 0.011 021.1 180.9 052.9 sdA/F     
4800-55674-0282 100237.34+031325.54 016 19.106 0.022 18.956 0.024 19.072 0.022 19.214 0.018 19.311 0.047 0.017 030.8 236.1 043.1 DZ        
8190-57448-0391 100238.58+581835.96 025 18.742 0.022 18.258 0.035 18.435 0.017 18.635 0.016 18.868 0.035 0.010 021.8 154.3 047.3 DA        
4693-55632-0570 100239.05+445309.13 015 19.412 0.029 19.220 0.014 19.535 0.020 19.831 0.025 20.087 0.098 0.009 020.7 173.7 052.1 DA        
5739-55976-0994 100242.12+493930.84 011 19.172 0.025 19.103 0.018 19.294 0.020 19.465 0.024 19.634 0.072 0.007 038.0 166.3 050.8 DA        
0942-52703-0547 100242.78+443613.78 008 19.996 0.042 19.463 0.020 19.339 0.022 19.304 0.021 19.311 0.062 0.009 060.9 174.1 052.2 DA        
5328-55982-0708 100244.39+134305.31 017 19.239 0.031 18.989 0.022 19.305 0.018 19.568 0.024 19.730 0.075 0.026 028.4 223.1 048.5 DA        
8854-57450-0223 100244.88+360629.70 018 19.270 0.030 18.904 0.018 19.005 0.023 19.085 0.026 19.361 0.061 0.009 042.9 188.1 053.3 DA        
2867-54479-0544 100246.66+000839.82 014 20.417 0.048 19.559 0.018 19.285 0.019 19.158 0.021 19.049 0.054 0.027 014.2 239.5 041.4 sdA/F     
1949-53433-0119 100249.73+315953.93 008 19.606 0.037 19.235 0.027 19.530 0.036 19.866 0.034 20.300 0.170 0.015 064.1 194.9 053.2 DA        
5325-55980-0003 100250.10+140819.55 017 18.881 0.034 18.669 0.030 18.954 0.028 19.278 0.029 19.677 0.061 0.024 021.0 222.6 048.7 DA        
1307-52999-0150 100252.44+094248.40 044 16.867 0.012 15.664 0.017 15.694 0.012 15.783 0.015 15.891 0.017 0.032 011.8 228.4 046.7 sdA/F     
3829-55300-0356 100253.18-001726.48 023 19.320 0.031 19.113 0.019 19.143 0.016 19.293 0.022 19.498 0.074 0.033 102.0 240.0 041.1 DC        
8187-57423-0447 100257.68+551554.87 002 23.203 0.400 21.342 0.046 19.657 0.022 19.109 0.022 19.001 0.046 0.008 055.3 158.3 048.7 dC        
1744-53055-0175 100259.77+121248.79 038 17.056 0.023 16.210 0.019 15.874 0.026 15.745 0.020 15.715 0.018 0.034 023.5 225.2 047.9 sdA/F     
5327-55979-0125 100259.88+093950.11 016 18.910 0.019 19.321 0.018 19.321 0.018 19.599 0.028 20.043 0.119 0.031 009.9 228.5 046.7 DA        
8854-57450-0822 100302.69+380542.07 010 19.878 0.051 19.611 0.025 19.849 0.021 20.135 0.027 20.379 0.100 0.017 026.0 184.7 053.2 DA        
4565-55591-0102 100302.99+415314.28 020 18.953 0.021 19.152 0.024 19.152 0.024 19.511 0.034 19.698 0.100 0.013 011.2 178.5 052.8 DA        
2298-53737-0603 100304.58+235245.72 014 19.353 0.026 18.621 0.022 18.296 0.018 18.183 0.016 18.138 0.023 0.030 107.2 208.2 052.0 DA        
0771-52370-0355 100304.74+614057.98 008 19.295 0.033 18.905 0.026 18.840 0.024 18.795 0.019 18.937 0.044 0.015 071.6 150.0 045.6 DA        
2364-53737-0251 100305.66+201809.94 041 17.957 0.020 17.066 0.019 16.782 0.017 16.690 0.010 16.700 0.019 0.023 015.2 213.7 051.0 sdA/F     
2364-53737-0250 100306.37+200323.03 023 18.653 0.026 18.217 0.013 18.186 0.019 18.231 0.018 18.442 0.027 0.022 047.9 214.1 051.0 DA        
2867-54479-0614 100310.67+004044.57 011 20.610 0.048 19.976 0.019 19.696 0.018 19.667 0.023 19.674 0.067 0.022 051.3 239.0 041.8 DZ        
7084-56624-0597 100313.23+561208.10 017 19.101 0.027 18.849 0.019 19.161 0.019 19.396 0.020 19.697 0.074 0.008 064.6 157.0 048.3 DA        
4637-55616-0276 100313.46+360434.91 030 19.078 0.028 18.265 0.020 18.022 0.016 17.919 0.015 17.928 0.024 0.009 014.1 188.1 053.4 sdA/F     
3829-55300-0306 100316.32-002337.09 067 15.974 0.017 15.924 0.016 16.240 0.010 16.550 0.012 16.851 0.016 0.041 053.4 240.2 041.1 DA        
2407-53771-0331 100316.72+354354.31 019 19.020 0.029 18.674 0.030 18.609 0.016 18.655 0.016 18.701 0.038 0.008 105.5 188.7 053.4 DA        
2867-54479-0117 100317.99-002106.05 007 21.629 0.151 20.492 0.029 20.297 0.028 20.186 0.036 20.117 0.135 0.038 018.8 240.1 041.2 sdA/F     
1426-52993-0314 100319.67+371634.84 048 14.986 0.022 14.929 0.034 15.085 0.020 15.128 0.019 15.223 0.014 0.013 015.3 186.1 053.3 sdB+MS
2406-54084-0351 100320.80+255946.75 022 19.689 0.031 18.905 0.022 18.642 0.019 18.540 0.019 18.445 0.041 0.033 011.2 204.8 052.6 sdA/F     
0501-52235-0191 100323.75+014156.03 009 19.829 0.044 19.423 0.018 19.690 0.022 19.945 0.031 20.058 0.128 0.020 018.4 238.0 042.4 DA        
4637-55616-0764 100323.99+363439.90 006 20.896 0.070 20.398 0.029 20.301 0.030 20.365 0.045 20.353 0.142 0.010 010.2 187.3 053.4 DA        
6663-56338-0290 100324.10+464945.63 033 17.006 0.021 17.412 0.014 17.918 0.021 18.291 0.024 18.625 0.032 0.007 012.1 170.6 051.7 sdOB       
2364-53737-0389 100324.21+213525.78 050 16.521 0.021 16.543 0.021 16.934 0.021 17.220 0.018 17.477 0.018 0.025 046.0 211.8 051.5 DA        
2371-53762-0582 100325.33+190929.02 018 18.912 0.023 18.531 0.020 18.525 0.016 18.603 0.022 18.779 0.038 0.025 045.4 215.5 050.7 DA        
6468-56311-0256 100326.20+310944.82 037 18.590 0.025 17.690 0.023 17.421 0.020 17.295 0.019 17.299 0.027 0.017 011.9 196.3 053.3 sdA/F     
4565-55591-0090 100327.97+413851.05 057 16.479 0.034 15.634 0.016 15.386 0.017 15.313 0.017 15.306 0.019 0.014 036.2 178.9 052.9 sdA/F     
2386-54064-0346 100328.37+262036.56 039 17.950 0.027 16.967 0.025 16.797 0.018 16.712 0.019 16.717 0.019 0.026 014.8 204.3 052.7 sdA/F     
0942-52703-0583 100329.79+444016.58 010 19.358 0.031 19.126 0.019 19.283 0.015 19.395 0.025 19.617 0.081 0.008 020.7 174.0 052.3 DC        
3193-54830-0067 100331.50+441906.15 047 17.541 0.014 16.684 0.019 16.509 0.019 16.434 0.012 16.436 0.017 0.010 023.4 174.5 052.4 sdA/F     
2407-53771-0295 100333.17+344942.82 009 19.928 0.039 19.509 0.023 19.729 0.024 19.938 0.034 20.278 0.133 0.009 082.7 190.2 053.5 DA        
1307-52999-0547 100334.42+103756.33 017 18.605 0.027 18.249 0.033 18.490 0.019 18.767 0.029 18.999 0.048 0.026 044.6 227.4 047.3 DA        
7384-56715-0486 100334.44+452610.77 026 18.593 0.023 17.765 0.013 17.509 0.014 17.439 0.015 17.424 0.019 0.009 020.3 172.8 052.1 sdA/F     
2867-54479-0583 100334.47+002851.32 012 19.944 0.040 19.737 0.020 20.057 0.025 20.207 0.043 20.530 0.189 0.023 019.2 239.3 041.7 DA        
8301-57390-0108 100335.86+411538.42 001 24.690 1.132 22.691 0.186 20.771 0.079 19.632 0.043 19.574 0.134 0.010 021.1 179.5 053.0 dC        
2387-53770-0311 100336.12+350506.69 037 18.221 0.015 17.331 0.017 17.082 0.016 16.987 0.012 16.942 0.024 0.009 017.2 189.8 053.5 sdA/F     
8825-57451-0644 100336.85+392544.73 031 18.758 0.025 17.901 0.022 17.695 0.018 17.619 0.022 17.605 0.018 0.011 016.0 182.5 053.2 sdA/F     
2345-53757-0442 100338.88+283551.53 016 18.758 0.024 18.345 0.016 18.393 0.016 18.479 0.017 18.598 0.036 0.019 110.7 200.6 053.1 DA        
4565-55591-0904 100345.47+432118.86 009 20.452 0.062 20.061 0.027 20.013 0.029 20.020 0.049 19.935 0.107 0.010 035.1 176.1 052.6 DA        
8287-57401-0301 100345.48+431912.34 038 18.430 0.016 17.599 0.022 17.312 0.015 17.246 0.033 17.199 0.022 0.010 012.9 176.1 052.6 sdA/F     
1236-52751-0480 100353.50+083254.63 030 18.187 0.018 17.012 0.018 16.990 0.021 17.056 0.014 17.169 0.017 0.022 011.0 230.1 046.3 sdA       
1307-52999-0116 100353.99+100807.23 013 21.235 0.089 18.500 0.021 17.130 0.017 16.663 0.016 16.424 0.027 0.033 118.3 228.1 047.1 dC        
1949-53433-0001 100354.52+310201.74 009 19.153 0.028 18.644 0.017 18.590 0.023 18.564 0.025 18.637 0.038 0.017 084.0 196.6 053.4 DA        
1952-53378-0331 100355.80+330351.15 039 17.223 0.017 16.841 0.026 16.898 0.015 17.004 0.017 17.136 0.021 0.013 078.8 193.2 053.5 DA        
0945-52652-0201 100356.26+540104.47 035 17.682 0.026 17.258 0.012 17.335 0.022 17.434 0.018 17.564 0.022 0.005 151.6 159.9 049.3 DA        
4800-55674-0790 100356.30+053825.66 027 17.956 0.021 18.105 0.018 18.473 0.016 18.650 0.020 18.907 0.037 0.016 017.9 233.6 044.8 DAH       
8854-57450-0834 100401.80+373514.32 007 20.614 0.063 20.390 0.037 20.475 0.036 20.659 0.052 21.298 0.362 0.015 012.2 185.6 053.5 DA        
6459-56273-0818 100402.36+232437.51 018 18.220 0.026 18.635 0.021 18.635 0.021 18.956 0.021 19.440 0.055 0.026 010.6 209.0 052.1 DA        
3179-54830-0308 100404.45+202036.18 038 18.482 0.021 17.491 0.015 17.402 0.014 17.431 0.014 17.495 0.021 0.024 010.2 213.8 051.3 sdA/F     
0501-52235-0175 100405.04+014744.26 007 20.180 0.046 19.830 0.024 20.102 0.027 20.398 0.045 20.738 0.231 0.021 015.7 238.0 042.6 DA        
5328-55982-0790 100405.82+134543.62 029 18.095 0.021 18.070 0.022 18.354 0.026 18.639 0.020 18.890 0.041 0.033 028.8 223.3 048.8 DA        
1217-52672-0577 100406.64+423151.39 005 20.175 0.054 19.868 0.024 19.885 0.025 19.948 0.037 20.073 0.128 0.013 067.9 177.4 052.8 DZ+M:     
2406-54084-0332 100407.81+263334.86 018 19.977 0.043 19.232 0.020 18.889 0.018 18.724 0.021 18.655 0.032 0.023 011.1 204.0 052.9 sdA/F     
4565-55591-0086 100408.72+413733.81 009 21.295 0.121 20.289 0.034 20.074 0.060 20.115 0.098 20.942 0.408 0.014 021.0 178.9 053.0 sdA/F     
1217-52672-0574 100408.80+431122.05 043 16.791 0.014 15.891 0.018 15.675 0.016 15.569 0.017 15.584 0.015 0.011 018.9 176.3 052.7 sdA/F     
2343-53735-0385 100408.82+241117.76 011 19.697 0.048 19.278 0.014 19.447 0.017 19.691 0.026 19.956 0.097 0.033 022.0 207.8 052.4 DA        
0501-52235-0173 100409.31+015728.06 054 16.968 0.017 16.079 0.026 15.781 0.015 15.735 0.012 15.730 0.017 0.024 015.4 237.8 042.7 sdA/F     
2867-54479-0002 100409.42-005022.75 007 21.574 0.104 20.358 0.024 20.424 0.031 20.518 0.043 20.335 0.134 0.059 157.6 240.8 041.0 sdA       
3829-55300-0248 100409.75-011127.82 018 19.572 0.033 19.513 0.023 19.813 0.022 19.971 0.034 20.306 0.168 0.065 030.9 241.2 040.8 DA        
7084-56624-0410 100410.65+541925.39 007 20.552 0.054 20.216 0.032 20.202 0.029 20.285 0.039 20.167 0.145 0.006 036.0 159.5 049.2 DA        
8825-57451-0652 100411.47+391228.73 025 18.531 0.020 18.537 0.014 18.968 0.017 19.253 0.028 19.554 0.056 0.012 024.6 182.8 053.3 DA        
6471-56309-0790 100413.26+285855.98 038 16.866 0.015 17.288 0.026 17.805 0.010 18.169 0.016 18.489 0.044 0.019 037.8 200.0 053.3 DA        
5793-56337-0056 100415.43+331700.65 026 17.945 0.033 18.124 0.022 18.465 0.015 18.723 0.020 18.982 0.040 0.011 049.0 192.8 053.6 DBA       
0996-52641-0337 100416.33+070543.21 010 19.508 0.032 19.149 0.025 19.316 0.021 19.526 0.023 19.733 0.076 0.019 034.5 231.9 045.6 DA        
1308-53053-0430 100417.45+105246.96 008 19.822 0.028 19.280 0.021 19.046 0.016 19.056 0.024 19.177 0.055 0.030 159.6 227.2 047.5 DA        
0573-52325-0331 100418.59+050021.70 008 19.664 0.034 19.189 0.020 19.388 0.019 19.665 0.022 20.060 0.094 0.015 014.5 234.4 044.5 DA        
2386-54064-0264 100419.01+253023.62 030 18.622 0.025 17.664 0.020 17.433 0.015 17.375 0.014 17.368 0.018 0.029 010.4 205.7 052.7 sdA/F     
0572-52289-0612 100419.36+044358.48 022 18.328 0.019 17.922 0.017 17.973 0.015 18.092 0.019 18.231 0.026 0.015 107.1 234.7 044.4 DA        
1236-52751-0404 100423.13+090939.23 007 19.683 0.031 19.163 0.018 19.332 0.017 19.490 0.024 19.751 0.090 0.027 024.3 229.4 046.7 DA        
1950-53436-0565 100424.21+300528.87 033 17.848 0.015 16.951 0.025 16.728 0.021 16.654 0.019 16.640 0.023 0.020 019.7 198.2 053.4 sdA/F     
7282-56660-0139 100424.32+485727.69 005 21.797 0.185 20.634 0.046 20.322 0.037 20.033 0.038 20.289 0.151 0.012 070.4 167.2 051.2 DC        
2343-53735-0300 100426.99+223810.55 007 20.229 0.038 19.923 0.023 20.023 0.025 20.074 0.029 20.239 0.098 0.037 028.5 210.3 052.0 DAH       
2387-53770-0316 100427.70+344245.72 072 15.733 0.013 14.851 0.025 14.550 0.018 14.426 0.017 14.423 0.019 0.009 015.9 190.4 053.7 sdA/F     
3783-55246-0106 100427.84-022145.54 035 19.055 0.031 18.493 0.015 18.413 0.023 18.470 0.016 18.546 0.040 0.048 011.9 242.4 040.1 DA        
2852-54468-0013 100430.46-005244.77 050 16.230 0.018 15.303 0.020 15.003 0.018 14.925 0.020 14.900 0.018 0.049 032.4 240.9 041.1 sdA/F     
3294-54918-0485 100433.28+631539.77 011 21.275 0.093 19.923 0.020 20.058 0.024 20.173 0.035 20.316 0.138 0.023 011.2 147.9 044.9 sdA/F     
4566-55630-0228 100433.63+401430.06 028 18.239 0.024 18.200 0.028 18.352 0.016 18.525 0.025 18.735 0.034 0.013 016.3 181.1 053.3 DA        
6663-56338-0208 100433.79+463622.55 042 16.633 0.015 16.539 0.016 16.908 0.020 17.190 0.013 17.499 0.024 0.009 119.4 170.8 052.0 DA        
6663-56338-0164 100434.91+455157.94 022 19.230 0.041 18.449 0.021 18.172 0.012 18.063 0.013 18.021 0.027 0.008 012.4 172.0 052.2 sdA/F     
2586-54169-0388 100436.29+151622.99 010 19.890 0.036 19.485 0.023 19.693 0.019 19.954 0.031 20.121 0.082 0.032 036.9 221.3 049.6 DA        
2387-53770-0305 100437.46+344104.91 040 18.220 0.018 17.360 0.025 17.113 0.018 17.037 0.018 17.052 0.022 0.010 021.9 190.4 053.7 sdA/F     
2585-54097-0545 100438.31+170556.00 003 23.045 0.346 20.599 0.029 19.228 0.017 18.781 0.017 18.595 0.031 0.026 024.7 218.7 050.3 dC        
3257-54888-0298 100438.88+022022.92 012 20.001 0.037 19.448 0.029 19.208 0.020 19.159 0.024 19.113 0.055 0.023 045.5 237.5 043.0 DA        
2867-54479-0635 100439.19+002917.48 028 19.573 0.032 18.725 0.017 18.414 0.014 18.315 0.017 18.320 0.030 0.031 011.2 239.5 041.9 sdA/F     
7329-56719-0442 100439.76+461631.28 023 18.861 0.027 17.944 0.016 17.679 0.013 17.604 0.012 17.559 0.022 0.010 010.9 171.4 052.1 sdA/F     
0487-51943-0017 100441.23+620746.95 004 20.364 0.054 20.175 0.021 20.199 0.033 20.221 0.039 20.132 0.127 0.016 043.1 149.3 045.5 DC        
8181-57073-0436 100442.48+533150.04 026 17.716 0.022 17.826 0.030 18.153 0.022 18.423 0.017 18.667 0.035 0.009 031.3 160.5 049.6 DB        
0501-52235-0514 100442.59+021702.90 009 19.588 0.036 19.620 0.020 19.866 0.025 20.138 0.036 20.019 0.133 0.024 018.1 237.6 043.0 DB        
2372-53768-0373 100442.96+200318.87 018 18.401 0.019 18.102 0.034 18.051 0.025 18.092 0.023 18.215 0.026 0.022 072.5 214.3 051.3 DA        
5329-55946-0238 100444.20+083747.19 029 18.183 0.017 18.061 0.020 18.409 0.020 18.713 0.016 18.989 0.054 0.023 182.7 230.1 046.5 DA        
2586-54169-0445 100444.36+151032.06 046 17.041 0.020 16.129 0.021 15.870 0.011 15.757 0.018 15.742 0.017 0.029 036.1 221.4 049.5 sdA/F     
4693-55632-0370 100448.41+435253.50 026 19.403 0.035 18.516 0.017 18.245 0.017 18.174 0.014 18.156 0.027 0.008 014.2 175.2 052.7 sdA/F     
2407-53771-0290 100448.53+344851.15 026 19.183 0.030 18.363 0.021 18.126 0.018 18.040 0.016 18.140 0.034 0.009 021.5 190.2 053.7 sdA/F     
5328-55982-0184 100449.54+121559.66 014 19.415 0.024 19.178 0.025 19.226 0.023 19.324 0.021 19.443 0.054 0.034 040.7 225.4 048.3 DC        
2406-54084-0347 100450.11+261341.19 007 21.550 0.093 20.410 0.026 20.497 0.038 20.633 0.052 20.721 0.213 0.027 012.5 204.6 052.9 DAZ       
2406-54084-0266 100451.05+252545.46 033 18.481 0.024 18.396 0.021 18.757 0.024 19.129 0.021 19.331 0.055 0.029 015.1 205.9 052.8 DA        
3249-54880-0336 100451.11+140238.68 006 21.686 0.143 20.398 0.025 20.311 0.037 20.444 0.034 20.766 0.163 0.035 011.8 223.0 049.1 DAZ       
2372-53768-0425 100451.43+193018.40 006 19.572 0.029 19.689 0.023 20.007 0.025 20.317 0.037 20.348 0.123 0.024 012.4 215.1 051.2 DB        
5882-56029-0280 100451.82+192520.27 016 19.051 0.033 18.770 0.015 19.127 0.020 19.299 0.024 19.591 0.066 0.023 032.2 215.3 051.2 DA        
2387-53770-0278 100453.59+344659.31 046 17.911 0.023 17.042 0.020 16.727 0.017 16.627 0.014 16.640 0.018 0.009 013.1 190.3 053.7 sdA/F     
2386-54064-0279 100453.83+252601.58 042 17.775 0.022 16.789 0.020 16.528 0.023 16.440 0.017 16.391 0.018 0.029 017.5 205.9 052.8 sdA/F     
1426-52993-0384 100453.90+380601.38 027 18.153 0.014 17.278 0.019 17.001 0.019 16.922 0.016 16.929 0.020 0.017 015.7 184.7 053.6 sdA/F     
1356-53033-0502 100454.66+401507.34 007 21.694 0.107 19.290 0.029 18.044 0.015 17.702 0.023 17.570 0.016 0.014 052.4 181.1 053.4 dC        
6459-56273-0814 100454.94+232050.53 008 20.802 0.060 20.347 0.022 20.242 0.028 20.239 0.036 20.356 0.137 0.025 062.7 209.2 052.3 DA        
6459-56273-0820 100457.22+232526.52 037 18.698 0.024 17.879 0.017 17.587 0.020 17.475 0.017 17.474 0.023 0.026 012.5 209.1 052.3 sdA/F     
1307-52999-0073 100459.32+100154.39 028 18.053 0.022 17.139 0.015 16.865 0.015 16.769 0.016 16.753 0.021 0.033 013.1 228.4 047.3 sdA/F     
6660-56370-0254 100504.64+501346.20 008 20.532 0.058 20.102 0.026 20.080 0.029 20.089 0.043 20.287 0.152 0.010 032.3 165.3 050.9 DA        
2406-54084-0328 100509.60+265524.04 025 19.114 0.027 18.804 0.022 18.784 0.020 18.830 0.021 19.048 0.044 0.025 094.1 203.4 053.1 DZ        
0501-52235-0100 100512.30+004619.42 007 19.232 0.025 19.412 0.019 19.849 0.022 20.144 0.033 20.751 0.174 0.031 036.4 239.3 042.2 DA        
3257-54888-0236 100512.32+025903.82 023 19.525 0.058 18.563 0.020 18.309 0.018 18.183 0.018 18.164 0.024 0.024 018.2 236.9 043.5 sdA/F     
2867-54479-0611 100512.59+003501.06 009 20.190 0.042 20.117 0.024 20.490 0.034 20.738 0.059 20.709 0.196 0.036 018.2 239.5 042.1 DA        
2387-53770-0290 100513.87+343032.26 033 18.654 0.021 17.783 0.017 17.576 0.014 17.538 0.017 17.520 0.025 0.009 010.8 190.7 053.8 sdA/F     
5882-56029-0272 100515.38+191107.99 020 18.087 0.026 18.199 0.025 18.262 0.018 18.115 0.017 17.836 0.027 0.024 012.6 215.7 051.2 CV        
1879-54478-0608 100516.61+694136.54 016 19.752 0.040 19.417 0.021 18.933 0.025 18.631 0.021 18.283 0.037 0.041 009.4 140.7 041.2 CV-H-He   
2343-53735-0265 100518.46+230547.52 005 22.456 1.047 20.127 0.031 18.990 0.017 18.664 0.024 18.555 0.032 0.029 020.8 209.6 052.3 dC        
3257-54888-0377 100520.64+035210.03 024 19.341 0.027 18.523 0.026 18.224 0.013 18.104 0.014 18.070 0.025 0.016 019.4 235.9 044.1 sdA/F     
0903-52400-0445 100521.06+535408.41 020 18.596 0.042 18.080 0.026 17.821 0.024 17.764 0.019 17.785 0.026 0.007 264.9 159.9 049.6 DA        
5882-56029-0276 100523.13+191733.27 008 20.683 0.062 20.161 0.022 19.998 0.026 19.998 0.030 20.109 0.106 0.026 054.5 215.5 051.2 DC:       
1879-54478-0616 100523.57+693253.10 037 17.791 0.027 16.915 0.021 16.527 0.018 16.376 0.015 16.294 0.019 0.042 015.6 140.9 041.3 sdA/F     
5328-55982-0856 100523.61+130734.11 019 19.465 0.029 18.580 0.019 18.305 0.016 18.185 0.025 18.163 0.022 0.037 013.6 224.4 048.8 sdA/F     
3769-55240-0546 100523.61-011430.71 017 19.511 0.029 19.307 0.023 19.303 0.016 19.396 0.026 19.488 0.087 0.051 080.8 241.5 041.0 DQ        
2345-53757-0599 100523.93+275548.95 039 16.203 0.016 16.549 0.017 16.972 0.023 17.335 0.019 17.701 0.024 0.024 013.3 201.8 053.4 DA        
5329-55946-0832 100524.21+084824.83 006 20.763 0.064 20.212 0.037 19.962 0.029 19.946 0.038 19.897 0.091 0.027 095.9 230.0 046.8 DC        
3193-54830-0008 100525.14+435459.25 015 19.665 0.039 18.815 0.018 18.609 0.017 18.538 0.015 18.558 0.035 0.008 016.7 175.1 052.8 sdA/F     
2586-54169-0198 100525.62+132702.52 015 19.174 0.022 18.681 0.020 18.842 0.013 18.983 0.017 19.312 0.050 0.035 019.1 223.9 049.0 DA        
3179-54830-0281 100527.14+200111.98 019 19.841 0.034 18.837 0.024 18.730 0.026 18.724 0.031 18.778 0.038 0.023 020.3 214.4 051.5 sdA/F     
2364-53737-0479 100529.50+212216.02 010 19.375 0.031 18.921 0.018 18.998 0.022 19.107 0.020 19.402 0.053 0.025 021.0 212.4 051.9 DA        
0995-52731-0069 100531.23+053809.17 008 23.782 0.754 19.007 0.021 17.238 0.020 16.673 0.013 16.446 0.017 0.016 033.4 233.9 045.1 DQ        
2867-54479-0034 100531.79-001734.94 011 20.639 0.060 19.717 0.023 19.483 0.023 19.341 0.024 19.290 0.067 0.040 016.6 240.5 041.6 sdA/F     
3193-54830-0001 100533.13+435700.36 013 20.006 0.041 19.056 0.020 18.815 0.026 18.756 0.024 18.773 0.042 0.008 013.1 175.0 052.8 sdA/F     
5882-56029-0802 100538.11+195958.88 019 19.010 0.024 18.918 0.024 19.012 0.025 19.186 0.027 19.420 0.047 0.022 055.1 214.5 051.5 DC        
0501-52235-0101 100540.74+014128.15 009 19.802 0.036 19.336 0.018 19.252 0.019 19.355 0.026 19.292 0.068 0.030 024.2 238.4 042.9 DA        
1426-52993-0221 100541.32+371102.08 010 19.367 0.024 18.968 0.016 18.968 0.016 19.111 0.022 19.248 0.064 0.011 000.0 186.2 053.8 DA        
6468-56311-0086 100543.92+304744.63 050 15.940 0.015 16.874 0.017 16.874 0.017 17.235 0.014 17.601 0.024 0.016 010.4 197.0 053.8 DA        
3179-54830-0323 100544.85+214126.04 020 19.548 0.029 18.563 0.014 18.317 0.020 18.256 0.021 18.181 0.024 0.032 016.0 211.9 052.1 sdA/F     
4637-55616-0844 100544.92+364838.32 019 18.684 0.026 18.808 0.023 19.073 0.017 19.298 0.023 19.528 0.070 0.010 035.0 186.8 053.9 DBA
3829-55300-0144 100546.49-002655.90 050 18.155 0.017 17.276 0.014 16.980 0.015 16.894 0.016 16.862 0.019 0.039 022.1 240.7 041.6 sdA/F     
0501-52235-0107 100547.60+012627.32 011 20.153 0.051 19.085 0.022 19.064 0.021 19.070 0.024 19.164 0.059 0.028 012.8 238.7 042.7 sdA       
0573-52325-0204 100547.72+030828.24 021 18.136 0.015 17.700 0.018 17.657 0.015 17.650 0.014 17.766 0.022 0.019 105.1 236.8 043.7 DA        
4565-55591-0978 100548.89+424802.88 053 15.996 0.020 15.968 0.014 16.337 0.013 16.634 0.020 16.936 0.022 0.011 157.8 176.8 053.1 DA        
2407-53771-0320 100549.25+342800.53 011 20.574 0.054 19.562 0.047 19.410 0.019 19.317 0.027 19.298 0.066 0.009 012.0 190.8 053.9 sdA/F     
2407-53771-0257 100549.42+351759.46 007 20.565 0.070 20.091 0.021 20.034 0.024 20.130 0.035 20.260 0.142 0.012 051.8 189.4 053.9 DA        
6469-56328-0442 100555.02+283413.80 009 21.125 0.070 20.071 0.027 19.988 0.024 19.924 0.026 19.844 0.085 0.020 045.1 200.8 053.6 sdA       
6466-56310-0446 100555.92+243721.86 018 19.698 0.035 18.884 0.027 18.565 0.019 18.460 0.022 18.427 0.028 0.032 013.9 207.3 052.9 sdA/F     
5893-56034-0426 100558.01+203605.65 006 21.808 0.123 20.602 0.028 20.320 0.024 20.377 0.034 20.179 0.104 0.021 016.0 213.6 051.8 sdA/F     
2585-54097-0015 100558.93+161440.15 012 19.085 0.024 18.762 0.028 18.720 0.017 18.769 0.016 18.842 0.034 0.029 081.0 220.1 050.3 DC        
6459-56273-0112 100559.10+224932.17 046 17.319 0.017 17.290 0.018 17.616 0.017 17.888 0.014 18.166 0.032 0.029 023.8 210.1 052.4 DA        
2364-53737-0411 100559.40+215938.88 045 17.680 0.017 16.742 0.014 16.488 0.013 16.390 0.016 16.386 0.021 0.032 013.0 211.4 052.2 sdA/F     
1307-52999-0033 100600.56+101022.22 009 19.436 0.032 18.963 0.022 19.136 0.022 19.289 0.025 19.391 0.070 0.030 032.7 228.4 047.6 DA        
3248-54880-0623 100601.82+140557.69 024 19.654 0.033 18.684 0.018 18.388 0.023 18.248 0.032 18.206 0.027 0.037 016.3 223.1 049.4 sdA/F     
2386-54064-0435 100603.13+262359.15 038 18.013 0.021 17.075 0.021 16.843 0.021 16.761 0.030 16.720 0.017 0.027 038.5 204.4 053.2 sdA/F     
0488-51914-0393 100603.87+644616.74 009 19.688 0.041 19.271 0.025 19.412 0.031 19.622 0.029 19.922 0.131 0.028 013.5 146.1 044.2 DA        
5330-56000-0738 100604.82+145610.68 022 19.853 0.039 18.921 0.013 18.675 0.018 18.490 0.021 18.656 0.035 0.029 012.7 222.0 049.7 sdA/F     
4693-55632-0694 100605.29+450404.19 051 16.530 0.019 17.314 0.019 17.314 0.019 17.669 0.014 18.018 0.029 0.008 007.4 173.2 052.6 DA        
4800-55674-0130 100607.57+042402.39 006 20.832 0.062 20.293 0.033 20.170 0.025 20.104 0.027 20.032 0.094 0.017 056.5 235.5 044.5 DA:       
8301-57390-0012 100607.66+410950.63 024 18.622 0.020 17.739 0.018 17.489 0.023 17.395 0.019 17.382 0.017 0.010 017.5 179.5 053.4 sdA/F     
7329-56719-0782 100608.08+484226.07 013 19.287 0.030 18.485 0.033 18.225 0.021 18.152 0.017 18.111 0.032 0.007 050.6 167.5 051.6 sdA       
2407-53771-0202 100609.22+345159.44 009 20.680 0.064 19.845 0.025 19.581 0.020 19.532 0.022 19.461 0.074 0.010 014.5 190.1 054.0 sdA/F     
8302-57389-0508 100610.09+423408.80 023 19.186 0.026 18.747 0.021 18.761 0.022 18.777 0.055 18.910 0.055 0.011 027.2 177.2 053.2 DA        
3179-54830-0284 100610.81+200838.93 010 20.700 0.056 19.512 0.024 19.531 0.028 19.577 0.037 19.705 0.065 0.022 022.0 214.3 051.7 sdA/F     
8825-57451-0272 100613.53+382350.79 019 19.028 0.022 18.921 0.018 19.270 0.025 19.532 0.032 19.696 0.061 0.013 027.7 184.1 053.8 DA        
4693-55632-0301 100614.77+441906.10 053 16.406 0.020 16.812 0.018 17.348 0.013 17.716 0.014 18.027 0.025 0.008 029.5 174.4 052.8 DA        
2407-53771-0203 100615.31+345339.15 011 20.410 0.053 19.614 0.024 19.363 0.018 19.267 0.019 19.365 0.069 0.010 013.7 190.1 054.0 sdA/F     
2372-53768-0453 100616.48+195649.59 019 18.900 0.028 18.087 0.023 17.838 0.019 17.762 0.016 17.776 0.029 0.024 012.5 214.6 051.6 sdA/F     
2406-54084-0247 100616.72+250507.50 006 20.895 0.071 20.518 0.028 20.447 0.030 20.406 0.039 20.381 0.124 0.027 037.1 206.5 053.0 DC        
7081-56684-0702 100617.57+615845.87 022 18.736 0.038 18.817 0.020 19.153 0.021 19.494 0.033 19.711 0.091 0.010 026.8 149.3 045.8 DA        
0771-52370-0304 100618.54+605500.74 015 18.762 0.022 18.195 0.020 18.459 0.015 18.646 0.015 18.773 0.041 0.011 033.3 150.6 046.4 DA        
0996-52641-0373 100623.08+071212.59 040 16.440 0.027 16.031 0.015 16.061 0.012 16.149 0.015 16.321 0.018 0.018 075.8 232.2 046.1 DA        
8854-57450-0969 100623.73+365730.41 001 25.819 0.578 21.678 0.058 19.670 0.033 19.100 0.025 18.988 0.048 0.011 021.6 186.6 054.0 dC        
0501-52235-0582 100625.09+023737.91 026 18.903 0.023 18.020 0.016 17.743 0.019 17.622 0.017 17.592 0.024 0.025 017.4 237.5 043.6 sdA/F     
2407-53771-0266 100625.60+340404.08 007 20.153 0.044 19.678 0.037 19.766 0.023 19.826 0.030 20.003 0.138 0.012 040.3 191.5 054.1 DA        
3194-54833-0567 100626.75+424141.00 030 18.967 0.035 18.150 0.015 17.923 0.021 17.899 0.030 17.867 0.025 0.011 010.7 177.0 053.2 sdA/F     
5330-56000-0726 100626.84+152227.94 008 21.472 0.089 20.545 0.026 20.259 0.030 20.195 0.041 20.021 0.076 0.037 021.1 221.4 050.0 sdA/F     
5328-55982-0112 100627.22+122732.58 023 18.580 0.017 18.270 0.016 18.512 0.014 18.792 0.017 19.029 0.041 0.036 022.1 225.4 048.7 DA        
1236-52751-0515 100627.98+083038.75 008 19.492 0.031 18.960 0.023 18.751 0.021 18.725 0.019 18.816 0.042 0.024 072.0 230.6 046.8 DA        
1236-52751-0045 100628.15+073752.73 041 16.928 0.034 16.082 0.022 15.814 0.014 15.721 0.011 15.707 0.016 0.019 013.8 231.7 046.4 sdA/F     
0487-51943-0078 100628.34+624815.06 018 18.101 0.017 18.488 0.024 19.004 0.022 19.311 0.022 19.692 0.097 0.020 024.7 148.3 045.4 DA        
6661-56366-0636 100628.57+495358.99 008 20.370 0.051 19.973 0.026 20.211 0.026 20.084 0.037 19.543 0.070 0.008 016.4 165.6 051.2 DA+M      
4561-55614-0538 100632.87+424352.21 017 18.750 0.034 18.865 0.016 19.220 0.024 19.504 0.036 19.640 0.089 0.011 017.9 176.9 053.2 DB        
2387-53770-0243 100638.04+342654.09 048 17.698 0.025 16.841 0.024 16.598 0.013 16.494 0.021 16.499 0.017 0.011 027.3 190.8 054.1 sdA/F     
7329-56719-0196 100638.20+473039.17 001 23.594 0.513 21.621 0.048 19.953 0.024 19.414 0.018 19.146 0.051 0.007 030.3 169.3 052.1 DQ        
4567-55589-0697 100638.28+382344.47 021 19.137 0.025 19.082 0.017 19.186 0.018 19.363 0.028 19.576 0.053 0.013 031.5 184.1 053.9 DC        
7329-56719-0189 100638.61+471312.66 016 19.553 0.030 18.659 0.021 18.449 0.016 18.331 0.016 18.322 0.032 0.008 015.8 169.7 052.1 sdA/F     
4800-55674-0008 100642.90+034554.23 037 18.128 0.017 17.309 0.012 16.960 0.015 16.838 0.014 16.822 0.020 0.016 030.9 236.3 044.3 sdA/F     
2586-54169-0479 100645.00+144250.28 008 20.131 0.045 19.633 0.036 19.771 0.035 19.999 0.034 20.265 0.107 0.035 080.6 222.4 049.8 DAH       
3830-55574-0502 100645.73+003204.59 045 16.481 0.021 16.538 0.014 16.886 0.014 17.109 0.019 17.205 0.023 0.031 028.7 239.9 042.4 DA        
4566-55630-0872 100646.04+413306.43 027 18.093 0.019 18.067 0.023 18.279 0.025 18.363 0.021 18.647 0.041 0.011 053.9 178.8 053.5 DB        
5331-55976-0612 100647.92+111103.09 016 19.501 0.036 19.219 0.050 19.564 0.023 19.963 0.039 20.108 0.114 0.038 040.6 227.2 048.2 DA        
0487-51943-0036 100649.00+624750.15 011 19.523 0.031 19.153 0.026 19.213 0.023 19.314 0.022 19.528 0.085 0.019 157.2 148.3 045.4 DA        
4800-55674-0014 100649.79+035845.28 024 18.410 0.021 18.284 0.017 18.380 0.013 18.533 0.017 18.758 0.037 0.015 080.1 236.1 044.4 DC        
6461-56329-0566 100650.17+314910.61 008 20.756 0.070 20.132 0.024 19.900 0.030 19.883 0.033 19.877 0.098 0.013 055.8 195.3 054.1 DA        
6661-56366-0398 100651.72+490053.88 031 18.221 0.029 17.956 0.032 18.252 0.016 18.497 0.015 18.760 0.037 0.008 029.9 166.9 051.6 DA        
1953-53358-0415 100657.52+303338.10 012 19.185 0.032 18.811 0.020 18.893 0.017 19.032 0.019 19.174 0.057 0.019 052.4 197.5 054.0 DAH       
3257-54888-0220 100657.71+015203.60 011 20.047 0.043 19.568 0.022 19.428 0.022 19.395 0.030 19.540 0.086 0.029 059.4 238.5 043.2 DC        
6661-56366-0386 100657.91+483755.51 053 16.267 0.015 15.993 0.021 16.364 0.020 16.601 0.017 16.854 0.014 0.010 092.8 167.5 051.8 DA        
4875-55677-0351 100658.36+062907.68 018 19.749 0.033 18.741 0.024 18.689 0.039 18.703 0.100 18.561 0.165 0.019 015.3 233.2 045.9 sdA/F     
2343-53735-0493 100658.41+233724.43 016 18.444 0.021 18.326 0.014 17.929 0.015 17.516 0.016 17.144 0.021 0.027 033.0 209.0 052.8 CV        
4693-55632-0308 100700.05+441618.55 008 20.812 0.062 20.300 0.025 20.309 0.026 20.308 0.033 20.489 0.134 0.010 016.0 174.4 053.0 DA        
7081-56684-0318 100700.19+611925.66 018 19.212 0.025 19.204 0.014 19.492 0.021 19.666 0.028 20.030 0.121 0.011 020.0 150.1 046.2 DB        
3294-54918-0103 100700.39+624825.33 014 20.214 0.048 19.338 0.026 19.077 0.022 18.957 0.019 18.956 0.054 0.019 015.2 148.3 045.4 sdA/F     
2406-54084-0471 100700.60+262155.27 044 19.008 0.024 18.054 0.019 17.804 0.024 17.724 0.017 17.731 0.024 0.025 012.5 204.5 053.4 sdA/F     
3179-54830-0221 100700.73+202750.42 021 19.909 0.035 18.770 0.020 18.938 0.026 19.122 0.028 19.362 0.047 0.021 015.8 213.9 052.0 sdA       
2387-53770-0250 100703.43+341718.75 030 18.705 0.028 17.882 0.024 17.602 0.017 17.514 0.015 17.500 0.031 0.009 012.8 191.1 054.2 sdA/F     
3249-54880-0423 100704.00+134126.45 031 19.283 0.022 18.193 0.018 18.165 0.021 18.227 0.024 18.308 0.024 0.034 011.0 223.9 049.4 sdA       
1952-53378-0163 100704.45+322946.99 024 18.082 0.029 17.774 0.021 17.806 0.017 17.900 0.013 18.031 0.029 0.013 106.8 194.2 054.2 DA        
1426-52993-0411 100706.43+381635.18 011 19.725 0.061 18.875 0.023 18.642 0.019 18.584 0.018 18.592 0.036 0.014 013.6 184.3 054.0 sdA/F     
3193-54830-0623 100709.97+453253.32 014 20.273 0.048 19.428 0.024 19.122 0.016 18.994 0.022 19.012 0.046 0.006 011.3 172.3 052.7 sdA/F     
8181-57073-0355 100709.98+533813.42 003 21.388 0.051 21.285 0.057 21.285 0.057 21.303 0.095 21.095 0.281 0.007 000.0 160.1 049.9 DC:       
8825-57451-0824 100712.40+400703.94 026 18.580 0.019 18.395 0.024 18.717 0.018 18.974 0.022 19.196 0.062 0.010 030.4 181.2 053.8 DA        
0502-51957-0346 100715.52+021913.48 046 17.876 0.026 16.799 0.018 16.425 0.016 16.270 0.015 16.251 0.016 0.063 026.2 238.0 043.6 sdA/F     
5328-55982-0066 100715.55+123709.48 017 18.856 0.019 19.048 0.019 19.048 0.019 19.310 0.020 19.502 0.057 0.034 006.5 225.4 049.0 DAH       
2386-54064-0255 100717.10+250311.55 031 18.429 0.017 17.512 0.028 17.271 0.018 17.174 0.021 17.161 0.027 0.028 011.5 206.7 053.2 sdA/F     
2387-53770-0254 100717.16+343132.21 038 18.415 0.034 17.437 0.015 17.276 0.014 17.224 0.016 17.239 0.035 0.009 014.5 190.7 054.2 sdA/F     
4566-55630-0158 100717.57+403502.37 008 20.478 0.048 20.059 0.027 20.100 0.023 20.210 0.037 20.149 0.112 0.013 027.2 180.4 053.8 DA        
2343-53735-0203 100717.68+221733.08 058 15.967 0.014 14.861 0.015 14.932 0.016 15.075 0.022 15.208 0.014 0.027 037.5 211.1 052.6 sdA       
8175-57039-0705 100718.26+524519.84 016 19.294 0.027 18.780 0.024 19.031 0.020 19.194 0.023 19.524 0.061 0.005 087.0 161.4 050.3 DA        
1356-53033-0106 100720.02+391611.86 018 18.898 0.023 17.987 0.025 17.768 0.018 17.687 0.015 17.651 0.022 0.014 013.1 182.6 053.9 sdA/F     
5330-56000-0183 100720.12+134806.77 007 21.431 0.098 20.672 0.033 20.510 0.033 20.651 0.046 20.527 0.136 0.035 012.4 223.7 049.5 sdA/F     
6460-56334-0356 100720.28+335613.52 010 20.025 0.047 19.461 0.017 19.306 0.026 19.220 0.020 19.218 0.046 0.010 081.3 191.7 054.3 DA        
2586-54169-0518 100720.94+154133.68 027 18.184 0.014 17.555 0.020 17.555 0.020 17.532 0.015 17.592 0.023 0.036 000.0 221.1 050.3 DA        
0501-52235-0620 100723.63+030315.03 058 16.729 0.016 15.811 0.013 15.581 0.013 15.478 0.015 15.495 0.018 0.022 028.5 237.3 044.0 sdA/F     
2406-54084-0221 100724.22+254838.21 033 19.312 0.028 18.401 0.012 18.151 0.015 18.063 0.017 18.067 0.031 0.031 013.4 205.4 053.4 sdA/F     
4637-55616-0101 100725.08+355608.91 007 21.087 0.076 20.590 0.025 20.525 0.040 20.483 0.049 20.615 0.169 0.009 014.8 188.3 054.2 DA        
2348-53757-0279 100727.33+281457.81 005 20.314 0.042 19.837 0.022 19.953 0.021 20.083 0.028 20.288 0.113 0.024 013.3 201.4 053.9 DAH       
4738-55650-0673 100728.30+031323.15 010 20.411 0.046 19.857 0.028 19.644 0.021 19.620 0.022 19.656 0.066 0.017 034.9 237.1 044.1 DA        
0770-52282-0568 100728.41+611103.37 010 19.401 0.027 19.452 0.015 19.723 0.023 20.014 0.032 20.254 0.142 0.012 012.2 150.2 046.3 DB        
3193-54830-0624 100730.27+445651.95 011 20.822 0.068 19.759 0.026 19.687 0.024 19.725 0.027 19.899 0.117 0.007 021.9 173.2 052.9 sdA/F     
8187-57423-0694 100730.71+571447.39 009 21.000 0.073 20.428 0.026 21.116 0.048 21.227 1.079 22.547 0.597 0.006 000.0 155.2 048.3 CV        
3829-55300-0948 100732.64+010914.64 016 20.016 0.036 19.605 0.016 19.407 0.017 19.314 0.024 19.354 0.062 0.032 033.1 239.4 042.9 DA        
6470-56334-0518 100734.35+271410.75 019 18.214 0.030 19.068 0.014 19.068 0.014 19.375 0.021 19.723 0.069 0.025 006.2 203.1 053.7 DA        
2407-53771-0276 100735.87+342803.76 021 19.569 0.033 18.662 0.022 18.446 0.020 18.370 0.020 18.368 0.035 0.009 013.8 190.8 054.3 sdA/F     
2386-54064-0198 100736.25+253224.41 037 18.020 0.023 17.199 0.016 16.907 0.019 16.823 0.012 16.756 0.021 0.030 014.1 205.9 053.4 sdA/F     
5893-56034-0654 100737.94+212128.59 017 19.433 0.037 19.288 0.020 19.603 0.026 19.959 0.025 20.251 0.109 0.024 019.1 212.6 052.4 DA        
1357-53034-0346 100739.67+403235.92 019 18.466 0.024 18.035 0.023 18.281 0.013 18.547 0.016 18.841 0.039 0.015 107.0 180.5 053.8 DA        
0943-52376-0462 100740.10+454252.46 024 17.359 0.018 17.600 0.026 18.096 0.019 18.449 0.018 18.734 0.034 0.006 014.6 172.0 052.7 sdB       
2407-53771-0442 100741.45+354531.90 006 21.460 0.119 20.425 0.028 20.209 0.032 20.054 0.033 20.027 0.087 0.010 017.1 188.6 054.3 sdA/F     
6466-56310-0368 100741.61+243125.79 007 21.762 0.121 20.576 0.029 20.492 0.032 20.459 0.046 20.323 0.162 0.036 013.5 207.6 053.2 sdA/F     
3257-54888-0406 100743.87+041057.14 056 17.740 0.020 16.615 0.016 16.600 0.015 16.722 0.017 16.795 0.018 0.016 013.4 236.0 044.7 sdA       
5330-56000-0806 100748.32+152546.98 006 21.770 0.106 20.848 0.028 20.517 0.033 20.396 0.039 20.336 0.099 0.036 036.1 221.5 050.3 sdA/F:    
3193-54830-0629 100753.41+444203.68 029 18.994 0.020 18.119 0.018 17.878 0.016 17.761 0.015 17.716 0.026 0.008 020.8 173.6 053.0 sdA/F     
5893-56034-0698 100755.84+213117.41 016 19.115 0.024 19.291 0.019 19.665 0.021 19.884 0.030 20.142 0.097 0.023 016.9 212.4 052.5 DB        
5882-56029-0083 100756.04+180848.71 028 18.089 0.020 18.041 0.028 18.308 0.027 18.606 0.154 19.020 0.534 0.033 021.8 217.6 051.4 DA        
0488-51914-0335 100758.06+644825.21 009 19.707 0.039 19.239 0.025 19.403 0.021 19.526 0.028 19.723 0.107 0.030 034.1 145.9 044.4 DA        
2585-54097-0024 100758.25+163618.91 008 19.626 0.037 19.299 0.021 19.407 0.019 19.610 0.034 19.991 0.100 0.033 061.2 219.9 050.8 DAH:      
7384-56715-0377 100800.28+451833.00 030 18.604 0.023 17.702 0.023 17.465 0.020 17.392 0.017 17.421 0.024 0.008 013.3 172.6 052.9 sdA/F     
5737-56381-0982 100801.03+535111.69 009 20.094 0.043 19.164 0.041 19.019 0.021 19.012 0.027 18.892 0.039 0.007 011.2 159.8 049.9 sdA/F     
2387-53770-0198 100801.65+345629.71 048 18.047 0.018 16.928 0.019 16.961 0.013 17.026 0.017 17.112 0.023 0.009 014.7 190.0 054.4 sdA       
6663-56338-0048 100802.76+461745.16 037 18.049 0.042 17.163 0.024 16.909 0.012 16.825 0.025 16.816 0.020 0.007 014.3 171.1 052.6 sdA/F     
1426-52993-0098 100802.83+365625.84 007 19.414 0.052 19.273 0.017 19.634 0.023 19.926 0.031 20.145 0.117 0.010 021.1 186.6 054.3 DA        
2406-54084-0469 100805.56+263256.46 006 21.212 0.071 20.261 0.026 20.283 0.033 20.448 0.040 20.388 0.108 0.025 012.0 204.3 053.7 sdA/F     
4637-55616-0938 100808.05+363451.59 007 20.607 0.055 20.207 0.027 20.195 0.028 20.146 0.038 20.053 0.112 0.010 053.7 187.2 054.3 DA        
5882-56029-0944 100808.79+203251.72 023 17.857 0.021 17.671 0.017 18.038 0.021 18.293 0.018 18.598 0.026 0.026 011.5 213.9 052.2 DA        
4561-55614-0574 100809.13+425657.85 019 18.665 0.019 18.758 0.028 19.077 0.020 19.312 0.021 19.675 0.069 0.015 012.4 176.5 053.5 DB        
8181-57073-0684 100810.23+541107.08 016 19.421 0.018 18.665 0.023 18.665 0.023 17.791 0.030 17.264 0.020 0.008 024.6 159.3 049.8 DB+M      
0502-51957-0270 100812.04+012657.19 001 25.908 0.656 21.873 0.076 20.175 0.028 19.662 0.028 19.509 0.081 0.033 027.0 239.2 043.2 dC        
2406-54084-0480 100816.27+261305.47 011 21.202 0.076 19.969 0.021 19.800 0.029 19.708 0.029 19.647 0.066 0.029 012.3 204.8 053.7 sdA/F     
2386-54064-0200 100816.73+255213.51 056 16.604 0.016 15.499 0.013 15.572 0.011 15.691 0.016 15.766 0.021 0.029 022.1 205.4 053.6 sdA       
4693-55632-0246 100817.01+434931.85 039 17.779 0.015 17.749 0.023 17.894 0.015 18.112 0.022 18.299 0.035 0.009 043.2 175.0 053.3 DBZ       
5882-56029-0072 100817.02+191239.87 006 20.752 0.082 20.399 0.029 20.356 0.036 20.404 0.044 20.310 0.128 0.022 050.3 216.0 051.8 DA:       
0996-52641-0187 100819.76+060010.97 017 18.539 0.023 18.283 0.023 18.557 0.010 18.858 0.022 19.154 0.044 0.016 014.8 234.0 045.9 DA        
4562-55570-0500 100820.28+401409.28 011 20.057 0.038 19.671 0.023 19.482 0.030 19.516 0.026 19.498 0.076 0.013 044.4 181.0 054.0 DA        
2407-53771-0458 100820.71+352344.24 007 21.061 0.080 20.081 0.021 19.914 0.024 19.870 0.033 19.823 0.102 0.010 013.1 189.2 054.4 sdA/F     
0501-52235-0015 100821.18+010137.76 005 20.425 0.056 20.092 0.026 20.062 0.029 20.163 0.040 20.299 0.164 0.033 039.5 239.7 043.0 DA        
6468-56311-0058 100821.74+311337.69 016 19.286 0.033 19.236 0.020 19.322 0.019 19.486 0.025 19.705 0.082 0.016 072.2 196.4 054.4 DC:       
0501-52235-0077 100822.39+015307.46 008 19.076 0.024 19.510 0.025 19.977 0.026 20.308 0.041 20.731 0.230 0.042 014.2 238.8 043.5 DAH       
2364-53737-0119 100822.58+210333.27 011 19.712 0.035 19.366 0.021 19.609 0.018 19.827 0.031 20.192 0.088 0.025 012.5 213.2 052.5 DA        
2406-54084-0370 100823.41+263751.37 012 20.146 0.039 19.755 0.024 20.060 0.029 20.331 0.037 20.382 0.111 0.025 040.9 204.1 053.8 DA        
0502-51957-0325 100823.75+024840.02 018 18.931 0.024 18.562 0.017 18.497 0.014 18.600 0.026 18.660 0.038 0.023 115.5 237.7 044.1 DZ        
4693-55632-0780 100825.85+451025.11 008 20.587 0.066 20.200 0.037 20.163 0.028 20.285 0.041 20.110 0.127 0.008 041.8 172.8 053.0 DA        
3257-54888-0496 100826.28+025810.65 031 19.077 0.024 18.165 0.018 17.944 0.014 17.832 0.014 17.828 0.020 0.022 010.7 237.6 044.2 sdA/F     
0573-52325-0088 100826.98+031652.95 022 17.903 0.015 17.734 0.013 18.023 0.012 18.263 0.014 18.505 0.031 0.020 024.9 237.2 044.4 DA        
2348-53757-0379 100827.62+291231.82 013 19.243 0.030 18.862 0.023 19.014 0.016 19.254 0.024 19.448 0.069 0.019 029.5 199.8 054.2 DA        
3294-54918-0076 100828.42+630205.55 021 19.505 0.030 18.586 0.020 18.337 0.023 18.177 0.015 18.162 0.029 0.016 019.2 147.9 045.4 sdA/F     
5331-55976-0703 100829.65+113550.42 011 18.736 0.026 19.478 0.017 19.478 0.017 19.793 0.032 20.104 0.102 0.037 006.4 226.9 048.8 DA        
2407-53771-0479 100830.55+352832.00 011 20.432 0.053 19.704 0.019 19.352 0.019 19.198 0.026 19.262 0.065 0.012 019.0 189.1 054.5 sdA/F     
5332-55981-0696 100836.62+172542.08 026 19.365 0.031 18.491 0.018 18.196 0.010 18.116 0.016 18.102 0.025 0.031 013.5 218.7 051.3 sdA/F     
1426-52993-0178 100836.84+373516.57 023 18.462 0.048 17.613 0.030 17.357 0.015 17.314 0.017 17.262 0.029 0.015 036.0 185.4 054.4 sdA/F     
2406-54084-0402 100840.82+265003.38 034 19.185 0.030 18.328 0.021 18.065 0.020 17.941 0.016 17.898 0.023 0.025 015.1 203.8 053.9 sdA/F     
0488-51914-0429 100840.89+643205.06 014 18.959 0.020 19.069 0.015 19.069 0.015 19.293 0.024 19.643 0.074 0.031 000.8 146.1 044.6 DA        
5882-56029-0946 100842.41+202507.83 026 17.927 0.017 17.938 0.015 18.301 0.013 18.583 0.026 18.832 0.039 0.026 027.8 214.2 052.3 DA        
3830-55574-0456 100842.58-003939.86 021 19.083 0.024 18.781 0.021 18.764 0.016 18.815 0.025 18.952 0.049 0.035 025.7 241.6 042.0 DA        
0946-52407-0399 100843.16+562044.95 006 19.644 0.033 19.636 0.018 19.636 0.018 19.755 0.025 19.823 0.067 0.009 011.1 156.3 048.9 DC        
4567-55589-0782 100849.95+395109.99 053 17.737 0.014 16.913 0.018 16.610 0.018 16.519 0.018 16.499 0.021 0.010 012.8 181.6 054.2 sdA/F     
6459-56273-0006 100851.99+225936.69 031 18.076 0.025 17.993 0.023 18.170 0.017 18.327 0.015 18.529 0.033 0.025 074.4 210.1 053.1 DBA       
0771-52370-0322 100852.98+620531.10 010 19.179 0.031 18.624 0.032 18.842 0.022 19.028 0.024 19.051 0.054 0.011 025.2 148.9 046.0 DA        
4693-55632-0210 100853.98+435927.18 025 18.567 0.016 18.603 0.024 18.989 0.015 19.275 0.020 19.643 0.071 0.011 020.0 174.7 053.4 DA        
3830-55574-0574 100854.07+002248.04 017 18.910 0.022 19.164 0.017 19.623 0.021 20.036 0.033 20.351 0.146 0.026 014.9 240.5 042.7 DA        
5331-55976-0298 100854.13+094143.09 030 18.103 0.030 18.020 0.028 18.099 0.018 18.230 0.017 18.399 0.034 0.037 086.1 229.5 047.9 DC        
2343-53735-0090 100856.37+223223.40 008 19.925 0.036 19.596 0.028 19.812 0.027 19.999 0.027 20.136 0.088 0.028 031.5 210.9 053.0 DA        
2387-53770-0185 100857.91+343834.44 040 18.118 0.022 17.280 0.021 17.020 0.015 16.964 0.018 16.953 0.016 0.010 016.5 190.5 054.6 sdA/F     
0502-51957-0382 100858.97+020426.57 017 19.370 0.025 18.891 0.029 18.930 0.021 19.108 0.036 19.186 0.061 0.039 040.5 238.7 043.8 DA        
0872-52339-0537 100859.04+483746.19 008 19.643 0.036 19.186 0.027 19.322 0.022 19.475 0.030 19.735 0.085 0.008 037.4 167.3 052.1 DA        
2407-53771-0423 100900.77+362156.31 031 18.927 0.025 18.200 0.014 17.972 0.021 17.852 0.028 17.862 0.019 0.010 070.5 187.5 054.5 DA        
3178-54848-0315 100904.36+190843.94 020 19.535 0.027 18.594 0.019 18.362 0.013 18.252 0.015 18.302 0.028 0.023 013.2 216.2 052.0 sdA/F     
4875-55677-0220 100904.40+060817.41 021 18.383 0.020 18.448 0.021 18.798 0.017 19.031 0.018 19.347 0.055 0.019 025.4 234.0 046.1 DB        
4567-55589-0788 100905.39+392134.47 009 20.646 0.061 20.238 0.025 20.205 0.028 20.102 0.036 20.352 0.136 0.012 020.3 182.4 054.3 DA        
0502-51957-0362 100905.63+024441.33 020 18.941 0.031 18.623 0.016 18.759 0.024 18.649 0.026 18.191 0.033 0.026 030.1 237.9 044.2 DA+M      
7282-56660-0992 100906.01+495315.53 009 20.431 0.058 20.307 0.026 20.275 0.035 20.482 0.047 20.403 0.155 0.007 041.8 165.4 051.6 DC:       
2347-53757-0479 100906.49+263043.91 010 19.782 0.029 19.248 0.020 19.144 0.025 19.135 0.022 19.274 0.057 0.027 042.6 204.4 053.9 DA        
0903-52385-0009 100910.20+513446.47 052 16.819 0.016 15.810 0.020 15.708 0.018 15.688 0.011 15.755 0.016 0.006 012.8 162.9 051.0 sdA/F     
3249-54880-0143 100910.35+131818.27 010 20.370 0.042 19.424 0.024 19.073 0.021 18.997 0.027 19.018 0.045 0.037 012.9 224.7 049.7 sdA/F     
3178-54848-0312 100911.65+183614.94 052 17.507 0.022 16.611 0.034 16.372 0.020 16.244 0.026 16.225 0.017 0.030 019.8 217.1 051.8 sdA/F     
2407-53771-0172 100911.73+350728.18 036 17.973 0.022 17.871 0.022 18.188 0.011 18.476 0.025 18.764 0.040 0.010 027.1 189.7 054.6 DA        
6469-56328-0748 100913.67+310532.40 017 19.039 0.024 18.990 0.020 19.343 0.018 19.692 0.024 19.960 0.076 0.021 017.0 196.6 054.5 DA        
8175-57039-0775 100913.88+514923.82 008 22.818 0.348 20.032 0.032 18.547 0.022 18.112 0.019 17.950 0.033 0.005 076.2 162.5 050.9 dC        
2586-54169-0083 100914.51+141529.44 003 22.775 0.326 20.581 0.028 19.417 0.020 19.054 0.027 18.801 0.031 0.031 034.0 223.4 050.2 DQ        
2407-53771-0439 100918.75+360421.25 013 20.254 0.044 19.478 0.019 19.141 0.020 19.020 0.017 19.011 0.045 0.010 016.4 188.0 054.6 sdA/F     
2407-53771-0175 100919.30+350014.57 068 17.045 0.023 16.229 0.019 15.944 0.025 15.853 0.015 15.892 0.025 0.010 029.1 189.9 054.7 sdA/F     
3324-54943-0188 100919.87+532221.62 035 18.229 0.026 17.352 0.026 17.118 0.015 17.075 0.021 17.042 0.018 0.006 026.0 160.3 050.3 sdA/F     
6469-56328-0258 100920.65+290104.73 020 19.527 0.036 18.685 0.014 18.407 0.012 18.324 0.020 18.324 0.030 0.018 021.2 200.2 054.4 sdA/F     
6469-56328-0749 100920.79+303926.32 010 19.234 0.030 19.412 0.021 19.412 0.021 19.705 0.030 20.081 0.085 0.022 009.8 197.4 054.5 DA        
4562-55570-0518 100922.96+410505.17 037 17.174 0.025 17.215 0.031 17.478 0.011 17.690 0.017 17.936 0.024 0.011 055.9 179.5 054.1 DBA       
1426-52993-0143 100926.62+371058.88 010 19.044 0.026 18.675 0.018 18.923 0.023 19.191 0.022 19.512 0.079 0.009 053.5 186.1 054.6 DA        
7081-56684-0759 100928.24+622511.40 051 17.492 0.016 16.630 0.016 16.364 0.015 16.277 0.021 16.236 0.019 0.013 041.4 148.5 045.9 sdA/F     
2587-54138-0250 100929.62+155614.34 038 17.833 0.020 16.991 0.026 16.720 0.015 16.666 0.011 16.638 0.016 0.034 025.3 221.1 050.9 sdA/F     
1357-53034-0331 100929.84+411205.23 006 19.885 0.036 19.523 0.036 19.795 0.021 20.039 0.036 20.239 0.140 0.011 014.2 179.3 054.1 DA        
4738-55650-0774 100931.54+025646.08 028 18.289 0.018 18.200 0.025 18.564 0.020 18.814 0.020 19.186 0.064 0.024 017.1 237.8 044.4 DA        
2347-53757-0455 100932.45+271907.96 009 19.480 0.027 19.181 0.031 19.474 0.021 19.728 0.030 19.824 0.097 0.027 029.2 203.1 054.2 DA        
5334-55928-0568 100932.60+083533.10 028 18.065 0.017 18.026 0.017 18.368 0.021 18.673 0.022 18.940 0.049 0.030 013.6 231.1 047.5 DA        
6687-56602-0397 100932.67+524636.90 026 18.745 0.026 18.593 0.019 18.812 0.020 19.065 0.018 19.407 0.065 0.006 127.9 161.1 050.6 DA        
1953-53358-0148 100933.77+300453.68 008 21.651 0.122 19.122 0.019 17.767 0.019 17.365 0.014 17.163 0.019 0.022 017.1 198.4 054.5 dC        
5334-55928-0550 100933.92+093705.88 043 16.508 0.016 16.899 0.039 16.899 0.039 17.173 0.024 17.523 0.024 0.031 010.4 229.7 048.1 DA        
6461-56329-0342 100935.08+311730.32 006 21.472 0.132 20.226 0.032 20.027 0.027 19.925 0.031 20.034 0.107 0.019 020.8 196.3 054.6 sdA/F     
2364-53737-0116 100935.17+210413.39 009 20.014 0.038 19.597 0.018 19.616 0.021 19.755 0.031 20.015 0.078 0.026 045.6 213.3 052.7 DA        
2387-53770-0162 100936.06+344128.15 065 16.771 0.023 15.843 0.015 15.677 0.012 15.648 0.028 15.659 0.013 0.011 020.3 190.4 054.7 sdA       
3249-54880-0083 100939.41+120111.65 009 20.466 0.055 19.445 0.019 19.141 0.018 19.069 0.020 19.018 0.041 0.033 020.9 226.6 049.2 sdA/F     
2343-53735-0544 100940.18+234948.41 011 19.858 0.033 19.544 0.024 19.794 0.019 20.095 0.028 20.344 0.114 0.029 010.9 208.9 053.5 DA        
6662-56364-0575 100940.46+465414.93 010 20.172 0.042 19.660 0.022 19.491 0.021 19.459 0.025 19.583 0.059 0.005 034.9 170.0 052.7 DA:       
4566-55630-0974 100941.07+404252.10 008 20.457 0.048 19.916 0.023 19.625 0.020 19.543 0.027 19.530 0.071 0.015 081.2 180.1 054.2 DA        
3179-54830-0164 100942.38+203611.60 013 20.255 0.042 19.435 0.023 19.178 0.014 19.038 0.020 19.070 0.035 0.027 010.8 214.0 052.6 sdA/F     
6469-56328-0764 100944.29+302102.03 007 20.812 0.068 20.172 0.024 20.106 0.025 20.138 0.036 20.161 0.141 0.022 070.7 197.9 054.6 DA        
1879-54478-0023 100944.77+681815.51 046 16.896 0.025 15.790 0.017 15.713 0.010 15.722 0.022 15.744 0.021 0.042 017.2 141.9 042.4 sdA       
8175-57039-0798 100944.89+521452.31 025 18.638 0.022 18.166 0.031 18.322 0.015 18.462 0.020 18.713 0.039 0.005 041.8 161.9 050.8 DA        
3324-54943-0437 100945.12+542835.08 018 19.619 0.031 18.752 0.015 18.524 0.021 18.416 0.018 18.395 0.026 0.007 010.8 158.7 049.9 sdA/F     
3257-54888-0056 100947.86+015621.00 009 20.633 0.053 19.699 0.022 19.397 0.023 19.288 0.027 19.299 0.065 0.039 012.7 239.0 043.8 sdA/F     
2406-54084-0174 100950.12+254356.04 009 20.060 0.035 19.897 0.022 20.055 0.028 20.358 0.034 20.460 0.128 0.029 028.5 205.7 054.0 DB        
7082-56713-0468 100952.85+640133.54 006 20.763 0.075 20.360 0.031 20.163 0.035 20.121 0.043 20.057 0.148 0.020 029.9 146.6 045.0 DA        
1952-53378-0084 100954.05+321933.75 020 18.488 0.020 18.113 0.016 18.286 0.022 18.435 0.020 18.628 0.033 0.015 036.1 194.5 054.8 DA        
4637-55616-0004 100954.64+354639.33 006 20.873 0.079 20.486 0.029 20.303 0.031 20.179 0.031 20.244 0.108 0.012 006.7 188.5 054.7 DA:       
0270-51909-0468 100955.38+000943.86 026 18.112 0.015 17.594 0.017 17.746 0.017 17.880 0.017 18.138 0.030 0.023 024.0 241.0 042.8 DA        
0502-51957-0216 100958.70+010313.21 022 20.436 0.044 18.138 0.017 17.090 0.012 16.794 0.025 16.664 0.015 0.030 035.1 240.0 043.3 DQ        
5332-55981-0728 101000.70+171341.83 008 20.857 0.071 20.246 0.033 20.141 0.037 20.332 0.042 20.693 0.204 0.023 027.0 219.2 051.5 DA        
4567-55589-0838 101000.96+390550.60 010 18.783 0.016 19.025 0.017 19.025 0.017 19.329 0.020 19.624 0.065 0.010 002.1 182.8 054.5 DA        
2406-54084-0408 101001.51+271345.77 009 20.252 0.049 20.000 0.020 20.374 0.031 20.636 0.043 20.686 0.167 0.029 058.3 203.2 054.3 DA        
4567-55589-0200 101001.89+381109.09 024 19.091 0.033 18.963 0.012 19.295 0.015 19.515 0.018 19.808 0.057 0.012 017.4 184.4 054.6 DA        
1952-53378-0515 101002.50+340942.91 012 19.322 0.026 18.913 0.022 18.913 0.022 19.062 0.024 19.174 0.044 0.012 006.0 191.3 054.8 DA        
2406-54084-0505 101002.63+261042.21 015 21.057 0.099 19.726 0.136 19.738 0.185 19.892 0.205 19.910 0.156 0.027 025.9 205.0 054.1 sdA       
2406-54084-0519 101003.10+261638.66 039 19.224 0.033 18.219 0.019 18.036 0.016 17.961 0.020 17.952 0.028 0.027 014.2 204.9 054.1 sdA/F     
3179-54830-0491 101005.28+205215.04 053 17.489 0.017 16.466 0.021 16.454 0.017 16.462 0.023 16.574 0.021 0.022 013.9 213.7 052.8 sdA/F     
3830-55574-0362 101005.58-011553.42 018 19.002 0.026 18.902 0.014 19.240 0.019 19.582 0.027 19.875 0.117 0.040 010.5 242.5 041.9 DA        
1426-52993-0532 101006.06+381257.24 011 19.332 0.012 19.273 0.015 19.273 0.015 19.501 0.018 19.791 0.056 0.012 009.7 184.3 054.6 DA        
4567-55589-0822 101007.81+394852.07 030 18.629 0.020 18.340 0.018 18.384 0.017 18.470 0.016 18.600 0.037 0.010 052.4 181.6 054.4 DZ        
0771-52370-0428 101007.89+615515.73 009 19.388 0.033 18.894 0.020 18.734 0.019 18.697 0.024 18.670 0.038 0.008 161.8 149.0 046.2 DA        
6458-56274-0618 101009.56+230016.86 024 18.656 0.025 18.422 0.030 18.507 0.015 18.614 0.023 18.726 0.030 0.023 089.3 210.3 053.4 DQ        
3249-54880-0522 101010.66+141643.20 020 19.693 0.035 18.646 0.021 18.593 0.019 18.595 0.019 18.640 0.033 0.036 012.4 223.5 050.4 sdA       
3324-54943-0200 101013.51+540318.83 013 20.257 0.050 19.383 0.032 19.072 0.017 18.973 0.024 18.968 0.044 0.007 058.6 159.3 050.1 sdA/F     
5331-55976-0828 101015.58+115711.33 033 17.341 0.023 17.786 0.021 18.281 0.016 18.647 0.021 19.009 0.039 0.038 031.3 226.8 049.3 DAO       
8302-57389-0716 101017.85+414148.54 048 18.096 0.013 17.258 0.016 16.993 0.028 16.923 0.015 16.911 0.020 0.012 018.7 178.4 054.1 sdA/F     
1952-53378-0112 101019.77+313706.10 042 17.379 0.015 16.437 0.019 16.222 0.013 16.121 0.023 16.143 0.023 0.021 022.5 195.7 054.8 sdA/F     
2347-53757-0442 101022.37+272239.34 014 18.685 0.021 18.737 0.025 19.016 0.021 19.285 0.021 19.573 0.074 0.027 027.1 203.0 054.4 DB        
7085-56625-0980 101031.89+580149.63 006 19.313 0.023 18.815 0.020 18.648 0.015 18.619 0.017 18.646 0.035 0.008 162.7 153.9 048.3 sdA       
1597-52999-0293 101033.22+100748.71 022 18.325 0.023 17.951 0.023 18.145 0.017 18.354 0.026 18.625 0.041 0.036 055.5 229.3 048.5 DA        
4561-55614-0364 101035.40+413134.51 010 19.721 0.044 19.262 0.022 19.123 0.015 19.160 0.019 19.209 0.047 0.013 085.0 178.7 054.2 DA        
2406-54084-0554 101035.46+262946.86 016 18.519 0.017 19.233 0.025 19.233 0.025 19.591 0.024 20.061 0.109 0.026 005.2 204.5 054.3 DA        
2387-53770-0096 101036.00+342254.93 042 18.013 0.013 17.183 0.019 16.892 0.012 16.775 0.015 16.785 0.020 0.012 014.2 190.9 054.9 sdA/F     
6660-56370-0064 101038.13+503631.27 016 18.327 0.022 18.683 0.013 19.200 0.020 19.593 0.029 19.589 0.077 0.010 013.9 164.2 051.6 DA        
6687-56602-0589 101039.44+542519.33 040 17.465 0.014 17.604 0.029 18.015 0.012 18.351 0.018 18.647 0.031 0.007 013.1 158.7 050.0 DA        
2387-53770-0172 101040.62+351530.83 037 18.398 0.020 17.583 0.017 17.312 0.019 17.243 0.014 17.247 0.019 0.012 020.2 189.4 054.9 sdA/F     
0573-52325-0016 101043.22+032455.65 031 17.643 0.015 16.776 0.012 16.522 0.014 16.440 0.010 16.449 0.016 0.021 017.5 237.5 044.9 sdA/F     
2406-54084-0156 101044.63+253741.52 037 18.176 0.021 18.214 0.021 18.558 0.020 18.886 0.018 19.209 0.056 0.033 024.2 206.0 054.1 DA        
5893-56034-0178 101046.12+203554.73 053 17.142 0.023 16.270 0.022 15.981 0.016 15.853 0.023 15.837 0.016 0.024 017.9 214.2 052.8 sdA/F     
4875-55677-0132 101049.18+062143.42 018 18.786 0.024 18.854 0.014 19.141 0.022 19.412 0.021 19.667 0.066 0.019 030.1 234.1 046.6 DB        
0573-52325-0598 101049.41+040732.81 017 18.577 0.017 18.501 0.015 18.501 0.015 18.789 0.017 19.101 0.041 0.016 001.3 236.7 045.3 DA        
4738-55650-0852 101049.89+025059.89 022 18.267 0.017 19.998 0.040 19.998 0.040 19.269 0.021 19.668 0.084 0.028 006.6 238.2 044.6 DA        
3257-54888-0064 101050.35+022937.60 019 19.598 0.032 18.773 0.016 18.433 0.019 18.363 0.024 18.360 0.033 0.037 018.2 238.6 044.4 sdA/F     
3249-54880-0060 101055.08+123021.84 021 19.527 0.026 18.550 0.019 18.314 0.021 18.226 0.022 18.234 0.030 0.037 010.9 226.1 049.7 sdA/F     
3257-54888-0002 101056.29+014453.32 011 20.117 0.049 19.202 0.018 18.786 0.017 18.640 0.019 18.588 0.040 0.041 016.8 239.4 044.0 sdA/F     
6461-56329-0278 101057.25+314112.58 006 21.078 0.081 20.617 0.036 20.207 0.029 20.164 0.045 20.006 0.125 0.021 000.0 195.6 054.9 DA        
2387-53770-0092 101059.57+341034.80 042 18.104 0.026 17.196 0.020 16.971 0.017 16.901 0.020 16.859 0.020 0.013 015.3 191.3 055.0 sdA/F     
3178-54848-0388 101100.03+191016.84 041 18.162 0.022 17.273 0.038 17.010 0.017 16.894 0.026 16.868 0.023 0.026 033.1 216.4 052.4 sdA/F     
5745-56050-0148 101101.44+333857.89 015 18.826 0.027 17.948 0.015 17.653 0.032 17.550 0.017 17.519 0.018 0.020 012.2 192.2 055.0 sdA/F     
7084-56624-0826 101104.37+563607.08 022 18.137 0.038 18.266 0.023 18.703 0.016 19.028 0.017 19.307 0.054 0.009 020.9 155.7 049.1 DA        
2387-53770-0153 101105.78+351623.65 042 18.182 0.019 17.323 0.023 17.086 0.015 16.984 0.013 17.003 0.019 0.011 020.0 189.4 055.0 sdA/F     
4875-55677-0130 101107.23+062920.51 008 20.178 0.042 19.646 0.017 19.493 0.024 19.559 0.023 19.734 0.078 0.019 081.0 234.0 046.7 DA        
1952-53378-0081 101107.42+323049.73 001 24.361 0.975 21.508 0.046 19.671 0.022 19.085 0.022 18.687 0.033 0.015 085.7 194.2 055.0 dC        
2372-53768-0607 101107.86+200022.78 028 17.965 0.018 17.475 0.032 17.739 0.013 17.995 0.019 18.179 0.026 0.022 047.0 215.1 052.7 DA        
1237-52762-0388 101108.33+090421.43 038 17.277 0.012 16.198 0.020 16.127 0.017 16.162 0.013 16.234 0.014 0.025 013.2 230.7 048.1 sdA/F     
2343-53735-0602 101114.24+245051.24 013 19.419 0.026 19.184 0.022 19.431 0.023 19.655 0.029 19.981 0.108 0.032 033.7 207.3 054.1 DA        
2406-54084-0550 101116.27+261607.85 008 21.128 0.073 20.291 0.024 20.010 0.023 19.896 0.032 19.953 0.093 0.027 015.0 205.0 054.4 sdA/F     
8856-57453-0306 101117.30+354004.86 016 19.414 0.030 18.974 0.011 19.192 0.018 19.435 0.021 19.724 0.092 0.009 043.2 188.7 055.0 DA        
0946-52407-0438 101117.34+562554.44 008 19.059 0.041 19.287 0.024 19.734 0.019 20.092 0.027 20.274 0.114 0.006 056.5 155.9 049.2 DA        
8302-57389-0286 101124.69+403524.72 003 22.044 0.229 21.706 0.052 21.818 0.092 22.147 0.207 21.474 0.331 0.012 000.0 180.2 054.5 sdA       
3287-54941-0316 101126.08+425318.83 010 20.436 0.053 19.570 0.019 19.326 0.020 19.253 0.021 19.249 0.056 0.014 013.0 176.3 054.1 sdA/F     
0771-52370-0412 101126.10+621500.04 047 16.470 0.015 15.406 0.020 15.400 0.014 15.476 0.016 15.555 0.022 0.013 013.5 148.5 046.1 sdA       
2343-53735-0068 101126.50+231019.18 007 19.915 0.034 19.569 0.025 19.514 0.020 19.612 0.022 19.456 0.062 0.024 051.5 210.1 053.7 DA        
3784-55269-0550 101127.61-010826.66 011 20.292 0.047 19.794 0.024 19.594 0.022 19.558 0.026 19.519 0.082 0.039 049.9 242.7 042.3 DA        
4561-55614-0274 101128.15+422237.15 008 20.653 0.058 20.205 0.027 20.074 0.023 19.952 0.031 20.099 0.099 0.018 066.5 177.2 054.2 DA        
3257-54888-0543 101132.73+024216.49 018 20.207 0.022 18.950 0.020 18.950 0.020 19.060 0.022 19.164 0.061 0.035 007.7 238.5 044.7 DA        
6469-56328-0154 101135.53+292033.34 022 18.674 0.031 18.627 0.021 18.945 0.017 19.247 0.023 19.586 0.066 0.019 011.1 199.7 054.9 DA        
3784-55269-0529 101136.85-013158.37 009 21.259 0.113 20.181 0.024 20.073 0.030 20.149 0.046 20.104 0.133 0.047 015.7 243.1 042.0 sdA/F     
2387-53770-0147 101138.86+344313.60 040 18.168 0.023 17.299 0.017 17.066 0.016 16.972 0.014 16.981 0.022 0.010 013.8 190.3 055.1 sdA/F     
2346-53734-0317 101139.45+240208.05 030 17.823 0.015 16.903 0.016 16.624 0.014 16.528 0.010 16.480 0.017 0.030 012.7 208.7 054.0 sdA/F     
3179-54830-0055 101139.96+193545.64 017 19.925 0.080 18.716 0.033 18.451 0.019 18.308 0.023 18.283 0.033 0.027 024.7 215.9 052.7 sdA/F     
2407-53771-0482 101141.22+354844.64 011 19.277 0.026 19.688 0.020 20.178 0.025 20.579 0.047 20.976 0.265 0.010 020.5 188.4 055.1 DA        
7087-56637-0682 101143.53+601108.70 026 18.483 0.016 18.576 0.025 18.982 0.020 19.307 0.026 19.577 0.076 0.008 024.0 151.0 047.3 DA        
2406-54084-0525 101144.13+265323.22 009 21.101 0.069 19.913 0.024 19.984 0.024 20.061 0.030 20.088 0.085 0.033 016.8 203.9 054.6 sdA       
3784-55269-0535 101145.25-014811.49 008 21.496 0.123 20.583 0.034 20.271 0.029 20.139 0.038 19.749 0.123 0.041 014.9 243.4 041.9 sdA/F     
3257-54888-0600 101145.33+032012.93 018 20.072 0.037 19.078 0.021 18.831 0.018 18.798 0.019 18.736 0.031 0.025 010.1 237.8 045.1 sdA/F     
6661-56366-0188 101145.38+483040.28 016 19.274 0.029 18.992 0.020 19.267 0.023 19.526 0.025 19.863 0.073 0.007 030.8 167.3 052.5 DA        
3249-54880-0006 101146.97+123112.35 028 18.829 0.022 17.962 0.026 17.716 0.022 17.620 0.019 17.598 0.036 0.032 019.8 226.3 049.9 sdA/F     
2406-54084-0060 101147.71+245208.75 007 20.737 0.053 20.355 0.021 20.501 0.033 20.738 0.056 21.049 1.007 0.032 031.5 207.3 054.2 sdA       
2386-54064-0058 101149.92+250700.86 047 17.232 0.016 16.313 0.027 16.045 0.018 15.930 0.019 15.916 0.016 0.036 032.6 206.9 054.3 sdA/F     
4738-55650-0892 101149.93+024105.83 012 19.175 0.024 19.262 0.022 19.501 0.023 19.723 0.030 19.995 0.119 0.033 028.3 238.6 044.7 DB        
5332-55981-0850 101150.81+171835.05 052 17.158 0.031 16.928 0.034 17.262 0.017 17.430 0.024 17.703 0.024 0.028 038.6 219.4 052.0 DA        
2386-54064-0563 101151.06+264745.92 021 19.537 0.020 17.722 0.018 17.722 0.018 17.496 0.017 17.404 0.026 0.029 134.1 204.1 054.6 DA        
3769-55240-0858 101152.74-010640.50 009 21.424 0.112 20.298 0.035 20.185 0.028 20.206 0.043 20.141 0.139 0.039 011.0 242.7 042.4 sdA       
2347-53757-0521 101154.60+271432.43 060 17.084 0.014 15.907 0.014 16.074 0.016 16.205 0.020 16.340 0.019 0.038 010.4 203.3 054.7 sdA       
3249-54880-0603 101155.02+141823.93 019 20.111 0.037 19.017 0.017 18.733 0.016 18.634 0.018 18.599 0.031 0.041 013.3 223.8 050.8 sdA/F     
4693-55632-0934 101155.17+444751.84 006 21.002 0.073 20.355 0.027 20.253 0.025 20.278 0.035 20.214 0.110 0.009 010.7 173.2 053.7 DA        
2406-54084-0521 101155.44+270312.82 006 21.085 0.080 20.105 0.023 19.941 0.021 19.881 0.030 19.957 0.114 0.035 014.1 203.7 054.7 sdA/F     
4738-55650-0908 101156.57+032822.86 007 20.577 0.054 19.962 0.023 19.734 0.022 19.726 0.025 19.688 0.064 0.022 023.8 237.7 045.2 DA        
8181-57073-0754 101158.18+542445.36 006 20.442 0.026 19.235 0.018 19.235 0.018 18.008 0.020 17.053 0.022 0.007 011.3 158.6 050.2 CV        
3784-55269-0538 101159.16-014513.57 042 18.694 0.023 17.778 0.019 17.453 0.010 17.296 0.013 17.265 0.026 0.042 011.3 243.4 042.0 sdA/F     
0502-51957-0492 101200.50+021732.10 009 19.415 0.033 19.481 0.021 19.784 0.022 20.017 0.035 20.089 0.142 0.039 031.0 239.1 044.5 DB        
6454-56336-0484 101201.18+331609.60 008 20.959 0.086 19.942 0.025 19.738 0.025 19.693 0.030 19.395 0.089 0.016 023.0 192.9 055.2 sdA/F     
8302-57389-0792 101203.45+414508.35 011 19.904 0.043 19.583 0.021 19.682 0.030 19.769 0.029 20.154 0.136 0.014 070.1 178.2 054.4 DA        
5883-56033-0644 101203.59+193236.59 007 20.662 0.068 20.210 0.029 19.986 0.029 19.996 0.033 20.046 0.103 0.028 032.2 216.0 052.8 DA        
2364-53737-0026 101204.41+204519.75 012 19.311 0.028 18.857 0.018 18.898 0.017 18.997 0.020 19.097 0.039 0.023 034.0 214.1 053.2 DA        
7081-56684-0865 101205.60+615651.75 039 17.061 0.018 17.455 0.015 17.929 0.022 18.285 0.014 18.614 0.036 0.010 020.1 148.8 046.4 DA        
0502-51957-0495 101206.89+022003.11 005 20.863 0.065 20.296 0.023 20.180 0.025 20.147 0.035 20.249 0.145 0.038 059.6 239.0 044.5 DAH:      
2347-53757-0510 101207.51+263557.11 043 17.718 0.014 16.823 0.021 16.570 0.013 16.486 0.013 16.449 0.014 0.026 014.1 204.5 054.6 sdA/F     
5332-55981-0832 101207.54+175418.54 025 18.809 0.016 18.822 0.018 18.822 0.018 19.077 0.022 19.300 0.046 0.032 010.2 218.5 052.2 DA        
6470-56334-0708 101208.07+283244.86 013 19.051 0.030 19.177 0.025 19.525 0.019 19.800 0.029 19.983 0.086 0.029 025.1 201.1 054.9 DB        
2407-53771-0122 101210.67+350240.43 009 19.981 0.046 19.579 0.019 19.599 0.020 19.671 0.026 19.835 0.080 0.010 043.2 189.8 055.2 DA        
7385-56710-0522 101210.78+465248.91 008 22.280 0.281 19.832 0.036 18.372 0.018 17.933 0.023 17.657 0.027 0.007 023.8 169.8 053.1 dC        
0997-52734-0349 101213.21+064030.72 047 14.942 0.017 15.332 0.015 15.858 0.015 16.245 0.016 16.592 0.025 0.022 026.9 234.0 047.1 sdO       
2348-53757-0155 101216.88+281241.77 012 19.037 0.027 18.848 0.018 19.166 0.028 19.500 0.026 19.870 0.091 0.037 014.4 201.7 054.9 DA        
2386-54064-0557 101217.52+262808.55 041 17.971 0.021 17.080 0.022 16.849 0.018 16.770 0.019 16.761 0.028 0.024 016.6 204.7 054.6 sdA       
0771-52370-0225 101218.09+610818.95 021 18.121 0.017 17.735 0.017 17.926 0.015 18.163 0.018 18.330 0.033 0.009 024.6 149.8 046.8 DA        
0943-52376-0059 101218.98+443214.16 037 17.474 0.025 16.433 0.028 16.330 0.016 16.393 0.017 16.448 0.022 0.009 014.0 173.5 053.8 sdA/F     
2386-54064-0544 101219.40+260004.23 032 18.510 0.020 17.622 0.038 17.429 0.024 17.365 0.018 17.351 0.021 0.024 022.0 205.5 054.6 sdA/F     
0502-51957-0095 101219.90+004019.70 029 17.827 0.015 17.710 0.017 17.813 0.013 17.950 0.015 18.112 0.026 0.029 013.9 240.9 043.6 DQ        
5335-56013-0472 101220.45+142737.07 036 17.251 0.029 17.264 0.029 17.606 0.030 17.899 0.018 18.199 0.030 0.041 032.8 223.6 050.9 DA        
7385-56710-0538 101221.00+460727.26 025 18.626 0.018 18.539 0.016 18.539 0.016 18.852 0.016 19.004 0.037 0.008 003.0 171.0 053.4 DA        
3769-55240-0918 101222.04-011440.91 007 21.447 0.126 20.098 0.027 20.054 0.028 20.013 0.035 20.074 0.148 0.039 015.0 243.0 042.4 sdA/F     
3769-55240-0152 101223.07-015224.52 009 21.920 0.180 20.650 0.040 20.372 0.032 20.269 0.040 19.962 0.160 0.038 214.9 243.6 042.0 sdA       
5333-56001-0204 101225.02+121222.40 023 18.565 0.020 18.355 0.015 18.698 0.023 18.951 0.019 19.230 0.040 0.037 034.5 226.8 049.9 DA        
3257-54888-0598 101226.21+025341.85 004 20.712 0.071 19.373 0.021 19.201 0.020 19.122 0.021 18.947 0.050 0.030 219.9 238.5 044.9 DC        
3769-55240-0120 101226.32-015036.42 008 21.626 0.152 20.419 0.035 20.515 0.042 20.705 0.064 20.023 0.170 0.038 021.1 243.6 042.0 sdA/F     
3784-55269-0536 101226.55-013643.94 008 21.489 0.136 20.243 0.026 20.169 0.033 20.061 0.040 20.076 0.127 0.048 012.7 243.4 042.2 sdA/F     
3179-54830-0113 101228.01+203756.36 019 19.617 0.028 18.825 0.022 18.521 0.013 18.306 0.017 18.380 0.025 0.023 014.5 214.3 053.2 sdA/F     
2406-54084-0115 101230.83+252707.39 006 21.529 0.100 20.343 0.025 20.370 0.028 20.503 0.044 20.494 0.165 0.033 014.1 206.4 054.5 sdA       
3769-55240-0892 101231.22-013542.04 007 21.457 0.128 20.127 0.026 20.139 0.032 20.202 0.045 20.121 0.133 0.048 012.7 243.4 042.2 sdA/F     
3178-54848-0378 101232.11+193439.44 019 19.616 0.045 18.775 0.024 18.582 0.023 18.497 0.025 18.527 0.037 0.027 014.6 216.0 052.9 sdA/F     
0502-51957-0494 101232.49+015444.60 026 18.030 0.021 18.379 0.016 18.379 0.016 18.687 0.016 18.855 0.049 0.049 009.7 239.6 044.4 DA        
2406-54084-0578 101233.30+265352.62 027 19.620 0.029 18.649 0.024 18.439 0.022 18.312 0.019 18.299 0.028 0.029 011.5 204.0 054.8 sdA/F     
0996-52641-0609 101234.38+072034.83 017 18.560 0.018 18.205 0.016 18.427 0.016 18.662 0.020 18.921 0.044 0.027 021.8 233.2 047.5 DA        
8856-57453-0798 101234.81+365613.12 022 19.030 0.033 18.631 0.038 18.880 0.033 19.183 0.027 19.398 0.072 0.011 022.9 186.4 055.2 DA        
0502-51957-0522 101236.81+025453.61 008 20.511 0.062 20.008 0.026 20.540 0.038 20.804 0.067 20.748 0.224 0.030 027.1 238.5 045.0 DA        
3769-55240-0092 101238.29-024038.54 008 21.034 0.106 20.456 0.033 20.273 0.031 20.171 0.041 20.014 0.144 0.029 026.7 244.5 041.5 DA        
3178-54848-0197 101238.75+183953.15 016 19.835 0.039 18.960 0.055 18.603 0.020 18.455 0.027 18.473 0.031 0.023 013.3 217.4 052.6 sdA/F     
4568-55600-0666 101239.85+370233.91 006 20.959 0.061 20.376 0.030 20.168 0.028 20.155 0.027 20.233 0.079 0.012 058.3 186.3 055.2 DA:       
2343-53735-0631 101239.98+240415.88 028 18.428 0.024 18.004 0.020 18.073 0.017 18.222 0.019 18.401 0.029 0.022 049.5 208.7 054.2 DA        
1955-53442-0290 101240.56+325607.03 011 18.847 0.023 18.705 0.030 18.670 0.017 18.844 0.019 18.965 0.037 0.016 040.5 193.5 055.4 DQ        
3830-55574-0212 101240.61-003334.37 026 17.980 0.025 18.380 0.019 18.891 0.018 19.282 0.020 19.631 0.067 0.036 017.2 242.3 042.9 DA        
3769-55240-0935 101242.32-013659.09 009 21.389 0.124 20.428 0.032 20.255 0.035 20.277 0.048 20.092 0.129 0.046 011.1 243.4 042.2 sdA       
2407-53771-0527 101242.68+353932.44 035 19.074 0.027 18.072 0.027 17.880 0.018 17.763 0.022 17.735 0.022 0.008 017.3 188.7 055.3 sdA/F     
7087-56637-0740 101244.34+593529.59 020 19.223 0.027 19.013 0.023 19.014 0.021 19.119 0.023 19.400 0.052 0.009 147.2 151.6 047.7 DC        
2406-54084-0576 101244.86+264843.88 007 21.216 0.077 20.332 0.032 20.148 0.027 20.038 0.030 20.091 0.095 0.025 012.3 204.1 054.8 DAZ       
3769-55240-0102 101245.24-015719.05 007 21.675 0.156 20.574 0.032 20.359 0.037 20.180 0.042 19.982 0.130 0.040 032.4 243.8 042.0 DAZ       
7086-56658-0581 101245.71+580215.73 029 18.005 0.020 18.190 0.017 18.533 0.020 18.887 0.019 19.192 0.054 0.008 022.4 153.6 048.5 DA        
1956-53437-0289 101246.82+303733.95 008 19.276 0.035 18.847 0.020 18.752 0.019 18.793 0.020 18.919 0.045 0.021 054.6 197.5 055.3 DA        
7081-56684-0858 101247.94+622736.30 029 18.157 0.030 18.211 0.014 18.490 0.013 18.737 0.023 18.942 0.049 0.009 027.1 148.1 046.1 DBAZ      
3287-54941-0282 101249.48+420122.85 011 20.313 0.055 19.470 0.019 19.207 0.023 19.091 0.025 19.074 0.049 0.013 015.6 177.7 054.5 sdA/F     
2406-54084-0577 101249.51+263708.27 007 20.754 0.055 20.268 0.032 20.459 0.034 20.722 0.054 20.800 0.209 0.023 031.8 204.5 054.8 DA        
4562-55570-0614 101249.63+412311.05 050 16.072 0.024 16.215 0.022 16.499 0.030 16.725 0.016 17.009 0.019 0.014 012.1 178.8 054.6 DBA       
3769-55240-0926 101250.55-011925.12 006 21.219 0.122 19.970 0.021 19.912 0.025 19.997 0.034 20.015 0.144 0.040 018.1 243.2 042.4 sdA/F     
6458-56274-0234 101250.82+225104.78 019 18.664 0.023 19.002 0.023 19.464 0.033 19.857 0.033 20.258 0.128 0.020 013.3 210.8 054.0 DA        
6470-56334-0756 101250.99+281850.67 008 20.658 0.062 20.070 0.021 19.938 0.027 19.955 0.031 20.034 0.107 0.036 039.5 201.6 055.0 DA        
3260-54883-0322 101251.65+290928.25 009 20.897 0.070 19.824 0.027 19.770 0.026 19.837 0.030 19.902 0.082 0.027 013.3 200.1 055.1 sdA       
3769-55240-0944 101252.70-004019.88 007 21.376 0.120 20.090 0.024 19.975 0.034 19.858 0.029 19.921 0.102 0.034 031.2 242.5 042.8 DA        
8288-57419-0582 101253.67+445058.36 021 19.140 0.023 18.718 0.019 18.659 0.020 18.667 0.015 18.745 0.032 0.010 017.9 173.0 053.9 DA        
7086-56658-0634 101254.80+581003.22 010 18.417 0.023 19.172 0.022 19.172 0.022 19.511 0.024 19.965 0.094 0.008 004.9 153.4 048.5 DA        
2373-53768-0493 101258.37+193412.37 006 22.428 0.227 19.730 0.021 18.217 0.032 17.773 0.018 17.597 0.024 0.025 035.0 216.1 053.0 DQ        
3324-54943-0445 101300.14+551524.22 018 19.460 0.027 18.553 0.031 18.308 0.013 18.229 0.015 18.224 0.024 0.006 011.3 157.3 049.9 sdA/F     
2365-53739-0269 101305.06+212940.84 011 19.593 0.033 19.262 0.018 19.333 0.026 19.429 0.029 19.653 0.060 0.023 025.5 213.0 053.6 DA        
0574-52355-0245 101305.17+032326.30 009 19.826 0.033 19.320 0.018 19.191 0.020 19.179 0.016 19.152 0.042 0.027 076.2 238.0 045.4 DA        
7385-56710-0569 101305.57+464602.77 030 18.802 0.023 18.005 0.017 17.754 0.014 17.674 0.021 17.653 0.021 0.006 016.8 169.9 053.3 sdA/F     
4561-55614-0250 101307.26+412009.16 007 20.801 0.064 20.331 0.024 20.106 0.032 20.051 0.028 19.987 0.079 0.017 032.6 178.8 054.7 DA        
2346-53734-0339 101307.79+245713.18 010 19.263 0.025 18.949 0.026 19.178 0.016 19.381 0.025 19.684 0.088 0.037 014.9 207.3 054.5 DA+M      
3287-54941-0262 101308.00+422448.80 018 19.625 0.029 18.686 0.014 18.488 0.018 18.399 0.020 18.496 0.032 0.014 015.2 177.0 054.5 sdA/F     
3769-55240-0079 101308.39-014648.94 008 22.199 0.275 20.762 0.035 20.511 0.036 20.453 0.046 20.138 0.183 0.037 020.2 243.7 042.2 sdA/F     
3152-54801-0310 101308.88+360206.42 061 18.087 0.022 17.033 0.017 17.251 0.014 17.419 0.012 17.569 0.023 0.010 015.8 188.0 055.4 sdA       
4561-55614-0204 101310.64+413429.69 045 17.495 0.015 16.637 0.023 16.386 0.020 16.275 0.009 16.267 0.025 0.014 047.9 178.4 054.7 sdA/F     
2406-54084-0063 101311.81+253827.71 031 18.711 0.025 18.263 0.016 18.433 0.021 18.626 0.017 18.856 0.034 0.031 113.8 206.2 054.7 DA        
4801-55653-0228 101312.74+040513.72 059 16.149 0.012 16.375 0.016 16.803 0.017 17.148 0.017 17.494 0.019 0.019 069.8 237.3 045.8 DA        
6458-56274-0782 101312.95+241036.72 009 20.511 0.052 19.930 0.024 19.784 0.023 19.795 0.030 19.823 0.090 0.020 050.7 208.6 054.4 DA        
2406-54084-0581 101313.06+263117.63 008 21.000 0.069 20.288 0.026 20.055 0.025 19.925 0.032 19.926 0.096 0.020 013.9 204.7 054.8 sdA/F     
2406-54084-0594 101313.66+260522.10 008 20.618 0.052 20.326 0.032 20.299 0.025 20.383 0.035 20.616 0.147 0.025 060.0 205.4 054.8 DA        
2587-54138-0056 101315.07+155023.85 016 18.726 0.030 18.326 0.024 18.339 0.019 18.458 0.019 18.566 0.029 0.039 163.5 221.8 051.7 DA        
3784-55269-0609 101315.73-013459.72 008 22.078 0.220 20.707 0.038 20.390 0.037 20.318 0.049 20.115 0.133 0.040 058.4 243.5 042.3 sdA/F     
5334-55928-0258 101316.01+075915.17 028 17.991 0.025 18.009 0.024 18.342 0.016 18.593 0.020 18.954 0.048 0.027 011.7 232.5 048.0 DBAH      
2348-53757-0557 101317.46+290839.42 008 19.736 0.034 19.366 0.035 19.528 0.020 19.717 0.029 19.894 0.086 0.031 023.6 200.1 055.2 DA        
2387-53770-0579 101317.96+362507.39 072 16.020 0.030 15.154 0.014 14.933 0.015 14.857 0.010 14.835 0.011 0.011 053.9 187.3 055.4 sdA/F     
3179-54830-0080 101318.56+203517.67 008 21.193 0.072 20.050 0.023 20.079 0.034 20.147 0.083 20.270 0.221 0.022 020.1 214.5 053.4 sdA/F     
5335-56013-0457 101318.67+140407.36 028 18.096 0.023 18.024 0.030 18.373 0.028 18.593 0.026 18.864 0.040 0.043 012.8 224.4 051.0 DA        
3784-55269-0640 101319.58-012041.16 009 22.020 0.287 20.422 0.029 20.198 0.029 20.114 0.037 19.987 0.138 0.041 019.8 243.3 042.5 sdA/F     
2407-53771-0528 101320.07+354116.77 015 19.098 0.028 19.269 0.020 19.587 0.022 19.830 0.029 19.981 0.095 0.008 029.0 188.6 055.4 DB        
3769-55240-0979 101320.60-014244.59 006 21.312 0.131 20.755 0.034 20.606 0.038 20.376 0.044 20.310 0.217 0.037 013.2 243.7 042.3 sdA/F     
3294-54918-0027 101320.97+625048.40 029 18.665 0.044 17.856 0.024 17.518 0.020 17.441 0.025 17.404 0.021 0.006 027.0 147.6 046.0 sdA/F     
3178-54848-0165 101320.98+181015.71 023 19.226 0.038 18.534 0.046 18.098 0.018 17.977 0.020 17.956 0.023 0.033 011.9 218.3 052.6 sdA/F     
7384-56715-0818 101323.65+455858.82 008 18.472 0.026 18.838 0.017 18.873 0.024 18.718 0.016 18.427 0.028 0.007 012.8 171.1 053.6 CV        
0574-52355-0423 101323.91+043946.15 016 18.935 0.023 18.494 0.020 18.523 0.013 18.586 0.014 18.634 0.034 0.022 029.8 236.6 046.2 DA+M      
6470-56334-0784 101324.49+275513.19 022 18.152 0.022 18.930 0.021 18.930 0.021 19.292 0.023 19.758 0.088 0.037 007.0 202.3 055.1 DA        
5331-55976-0956 101325.39+104650.49 046 15.998 0.020 16.191 0.023 16.651 0.017 16.996 0.016 17.293 0.020 0.035 025.4 228.9 049.5 DA        
3784-55269-0616 101327.73-013243.76 008 21.914 0.190 20.598 0.036 20.385 0.039 20.382 0.055 20.142 0.127 0.038 012.3 243.5 042.4 sdA/F     
4875-55677-0026 101328.16+061207.39 057 15.857 0.016 16.264 0.015 16.756 0.015 17.099 0.023 17.444 0.017 0.019 013.1 234.8 047.1 DA        
3152-54801-0302 101329.65+354157.83 047 18.534 0.024 17.703 0.018 17.430 0.015 17.343 0.019 17.355 0.020 0.008 012.5 188.6 055.5 sdA/F     
3179-54830-0075 101331.80+202000.16 018 19.736 0.052 18.782 0.030 18.487 0.023 18.357 0.020 18.308 0.030 0.023 018.8 214.9 053.4 sdA/F     
3784-55269-0602 101332.39-012349.69 007 22.645 0.394 20.960 0.042 20.606 0.048 20.450 0.060 20.366 0.208 0.043 011.5 243.4 042.5 sdA/F     
7381-56717-0362 101332.83+473339.42 027 18.572 0.023 18.151 0.021 18.279 0.020 18.441 0.031 18.675 0.034 0.009 018.8 168.6 053.1 DA        
6662-56364-0700 101333.73+463659.52 017 19.914 0.052 19.044 0.031 18.764 0.014 18.688 0.015 18.690 0.034 0.005 015.2 170.1 053.4 sdA/F     
3784-55269-0610 101334.27-012721.49 010 21.301 0.118 20.272 0.027 20.239 0.029 20.168 0.039 19.965 0.132 0.040 011.7 243.4 042.5 sdA/F     
3769-55240-0030 101336.02-020026.77 007 22.025 0.202 20.605 0.034 20.381 0.036 20.337 0.044 20.495 0.221 0.037 011.6 244.0 042.1 sdA/F     
4561-55614-0788 101336.56+435054.82 018 18.783 0.047 18.625 0.021 18.647 0.023 18.759 0.015 18.916 0.039 0.008 020.7 174.6 054.2 DQ        
8190-57448-0916 101337.73+593313.54 017 19.296 0.025 19.023 0.026 19.333 0.031 19.541 0.027 19.769 0.070 0.009 042.0 151.6 047.8 DA        
2407-53771-0538 101339.47+352639.61 009 20.232 0.043 20.016 0.023 20.241 0.027 20.545 0.041 21.066 0.266 0.010 015.5 189.0 055.5 DA        
3155-54829-0204 101339.73+083737.82 018 19.858 0.035 18.923 0.014 18.613 0.023 18.520 0.018 18.518 0.032 0.030 012.0 231.8 048.4 sdA/F     
3769-55240-0978 101341.44-014212.19 008 21.691 0.160 20.248 0.030 20.064 0.031 20.077 0.040 19.920 0.113 0.038 013.7 243.7 042.3 DZA       
3324-54943-0127 101341.84+523002.17 020 19.264 0.036 18.367 0.024 18.184 0.021 18.116 0.015 18.147 0.027 0.004 020.2 161.1 051.3 sdA/F     
5334-55928-0772 101342.58+085121.27 016 19.126 0.031 19.255 0.012 19.599 0.019 19.877 0.035 20.004 0.120 0.031 021.1 231.5 048.5 DB        
0488-51914-0204 101344.27+624619.43 010 19.570 0.051 19.161 0.026 19.081 0.023 19.063 0.029 19.050 0.059 0.005 092.0 147.7 046.1 DA        
3769-55240-0972 101345.49-014304.83 007 22.487 0.382 20.525 0.029 20.226 0.028 20.141 0.040 20.095 0.171 0.038 010.6 243.8 042.3 sdA/F     
2365-53739-0374 101346.55+223258.24 007 20.176 0.021 19.921 0.021 19.921 0.021 20.109 0.031 20.144 0.089 0.022 072.3 211.4 054.1 DZ        
4738-55650-0964 101347.11+025913.05 026 18.077 0.022 18.153 0.018 18.354 0.020 18.548 0.018 18.748 0.043 0.028 080.7 238.7 045.3 DAB       
6687-56602-0336 101347.21+523022.42 016 18.839 0.019 19.178 0.022 19.675 0.028 19.795 0.025 19.790 0.066 0.004 016.5 161.1 051.3 DA        
3769-55240-0973 101347.39-013620.19 009 21.207 0.104 20.222 0.027 20.190 0.033 20.182 0.046 20.056 0.127 0.035 011.8 243.6 042.4 sdA       
2365-53739-0397 101348.30+215917.83 041 17.857 0.017 16.968 0.022 16.703 0.015 16.608 0.017 16.605 0.021 0.019 018.4 212.3 053.9 sdA/F     
2406-54084-0596 101348.79+263036.72 012 19.767 0.054 20.245 0.295 20.245 0.295 20.521 1.052 21.035 2.730 0.018 000.0 204.7 055.0 DA        
3769-55240-0032 101349.17-015042.50 009 21.524 0.163 20.362 0.027 20.180 0.027 20.199 0.041 20.164 0.174 0.035 011.1 243.9 042.3 sdA       
8187-57423-0897 101349.66+562229.26 031 18.211 0.016 18.136 0.016 18.468 0.017 18.744 0.017 19.049 0.041 0.010 008.5 155.7 049.5 DA        
3769-55240-0040 101350.99-014400.69 007 20.685 0.078 20.120 0.024 19.913 0.022 19.902 0.034 19.782 0.125 0.038 055.5 243.8 042.3 DAZ       
1358-52994-0350 101351.14+434851.05 006 19.675 0.041 19.764 0.020 20.017 0.025 20.063 0.036 20.288 0.129 0.008 016.9 174.6 054.3 DBA:      
3178-54848-0218 101351.45+173323.08 016 19.482 0.031 19.014 0.021 18.803 0.019 18.753 0.014 18.817 0.038 0.035 028.6 219.3 052.5 DC        
7086-56658-0654 101352.14+572551.68 008 19.968 0.040 19.308 0.029 19.026 0.020 18.911 0.019 18.882 0.047 0.007 118.4 154.3 049.0 DA        
2406-54084-0582 101355.58+262435.32 006 21.410 0.086 20.301 0.021 20.133 0.023 20.142 0.033 20.150 0.136 0.019 012.8 204.9 055.0 sdA/F     
3830-55574-0146 101355.60-001306.64 026 18.004 0.017 18.429 0.016 18.909 0.018 19.322 0.022 19.523 0.076 0.029 028.4 242.2 043.3 DAO        
3155-54829-0369 101356.53+085737.04 061 17.287 0.025 16.314 0.009 16.051 0.014 15.974 0.025 15.918 0.018 0.033 020.5 231.4 048.6 sdA/F     
6458-56274-0878 101357.19+234532.86 021 18.789 0.025 18.784 0.020 18.939 0.022 19.152 0.020 19.309 0.055 0.018 017.6 209.4 054.4 DBA       
3178-54848-0418 101358.33+200647.02 008 20.890 0.073 19.939 0.029 19.848 0.033 19.813 0.035 19.812 0.075 0.028 017.7 215.3 053.4 sdA/F     
1597-52999-0204 101358.65+095813.36 008 19.256 0.031 19.295 0.023 19.679 0.021 19.993 0.041 20.361 0.174 0.027 018.4 230.1 049.2 DA        
6469-56328-0034 101358.74+292332.77 024 18.525 0.023 18.428 0.021 18.749 0.017 19.071 0.018 19.277 0.048 0.033 090.5 199.7 055.4 DA        
2588-54174-0165 101359.39+142600.98 012 19.039 0.037 18.627 0.025 18.585 0.024 18.594 0.020 18.722 0.034 0.037 032.5 223.9 051.3 DA        
7087-56637-0772 101400.72+594933.43 014 20.054 0.042 19.576 0.022 19.318 0.019 19.285 0.024 19.217 0.064 0.007 042.6 151.2 047.7 DA        
3178-54848-0478 101401.24+185512.03 025 19.455 0.031 18.509 0.023 18.313 0.019 18.214 0.024 18.245 0.034 0.025 010.8 217.2 053.0 sdA/F     
2348-53757-0086 101401.32+275511.81 036 17.572 0.034 16.649 0.021 16.386 0.022 16.263 0.013 16.265 0.016 0.038 015.6 202.3 055.2 sdA/F     
3784-55269-0649 101402.55-013844.91 010 21.723 0.163 20.554 0.032 20.410 0.038 20.307 0.050 19.915 0.113 0.037 012.9 243.7 042.4 sdA       
5332-55981-0904 101402.78+180615.44 025 18.188 0.018 18.337 0.021 18.337 0.021 18.622 0.020 18.851 0.042 0.033 010.5 218.5 052.7 DA        
3260-54883-0258 101405.67+271419.39 022 19.448 0.028 18.515 0.030 18.243 0.018 18.161 0.028 18.106 0.021 0.028 016.9 203.5 055.2 sdA/F     
3155-54829-0320 101405.92+074406.13 014 20.446 0.052 19.428 0.020 19.185 0.018 19.131 0.018 19.124 0.045 0.034 011.4 233.0 048.0 sdA/F     
1952-53378-0036 101405.93+321258.53 039 17.585 0.016 16.649 0.035 16.330 0.022 16.190 0.018 16.134 0.019 0.016 011.3 194.8 055.6 sdA/F     
3324-54943-0100 101407.35+525910.74 019 19.315 0.028 18.493 0.017 18.261 0.018 18.202 0.019 18.154 0.024 0.004 011.9 160.4 051.1 sdA/F     
8190-57448-0930 101409.60+590656.39 024 18.724 0.024 18.368 0.015 18.570 0.013 18.730 0.017 18.865 0.035 0.009 044.6 152.1 048.1 DA        
5872-56027-0438 101410.57+202328.86 040 17.052 0.020 17.413 0.025 17.413 0.025 17.711 0.016 18.007 0.023 0.022 008.8 214.9 053.5 DA        
2406-54084-0609 101412.59+264543.95 011 20.780 0.055 19.884 0.041 19.702 0.026 19.549 0.024 19.591 0.076 0.019 019.9 204.3 055.1 sdA/F     
0574-52355-0234 101414.46+040137.43 038 17.310 0.015 16.845 0.019 16.706 0.020 16.691 0.013 16.743 0.017 0.019 205.4 237.5 046.0 DA        
1007-52706-0546 101415.71+502742.55 026 18.311 0.023 17.824 0.016 17.705 0.012 17.700 0.014 17.715 0.027 0.006 027.0 164.1 052.2 DA        
2373-53768-0525 101420.16+202757.82 031 17.542 0.022 17.155 0.021 17.155 0.021 17.228 0.019 17.348 0.042 0.021 000.0 214.8 053.6 DA        
2406-54084-0587 101420.74+262512.71 011 20.686 0.052 19.915 0.018 19.583 0.018 19.497 0.023 19.344 0.068 0.019 011.3 204.9 055.1 sdA/F     
2406-54084-0631 101420.99+262616.47 030 19.465 0.026 18.603 0.015 18.324 0.013 18.225 0.016 18.144 0.029 0.019 015.6 204.9 055.1 sdA/F     
4876-55679-0652 101421.47+063857.05 010 18.755 0.024 18.524 0.019 18.549 0.020 18.689 0.026 18.934 0.049 0.020 159.4 234.4 047.5 CV_low_acc_X_ray 
7385-56710-0565 101422.73+464737.10 003 23.225 0.617 21.218 0.038 19.764 0.019 19.268 0.019 19.010 0.040 0.005 025.2 169.7 053.5 dC        
3784-55269-0644 101422.87-013100.94 009 21.415 0.126 20.093 0.024 20.036 0.029 20.110 0.040 19.963 0.121 0.035 011.9 243.7 042.6 sdA/F     
5883-56033-0304 101422.92+182849.09 029 17.822 0.032 17.989 0.022 18.508 0.022 18.821 0.027 19.137 0.047 0.031 011.5 218.0 052.9 sdB       
6668-56605-0412 101423.12+500148.22 017 18.512 0.018 19.007 0.018 19.007 0.018 19.301 0.021 19.780 0.083 0.005 002.2 164.7 052.4 DA        
6470-56334-0842 101424.02+275417.07 005 21.071 0.092 20.477 0.032 20.292 0.034 20.288 0.039 20.412 0.137 0.038 059.1 202.3 055.3 DC        
6668-56605-0422 101424.27+504837.90 014 19.391 0.038 19.226 0.022 19.590 0.020 19.849 0.027 20.391 0.167 0.006 026.2 163.5 052.1 DA        
1597-52999-0466 101424.56+110222.85 009 19.716 0.038 19.310 0.024 19.162 0.022 19.141 0.041 19.174 0.070 0.029 120.3 228.8 049.8 DA        
3260-54883-0220 101424.57+271112.11 014 19.914 0.034 19.278 0.014 18.995 0.020 18.872 0.019 18.834 0.047 0.024 034.6 203.6 055.2 DA        
6470-56334-0196 101426.54+270656.27 008 20.490 0.049 19.879 0.017 19.562 0.023 19.495 0.024 19.476 0.077 0.023 030.9 203.7 055.2 DA        
5332-55981-0980 101426.93+170715.82 015 18.972 0.021 19.032 0.021 19.369 0.017 19.706 0.027 20.012 0.088 0.032 025.2 220.0 052.5 DA        
1954-53357-0393 101428.10+365724.40 013 19.258 0.036 18.869 0.032 18.961 0.023 19.096 0.024 19.392 0.072 0.010 046.5 186.4 055.6 DAH       
4568-55600-0260 101428.75+350816.43 023 18.513 0.021 18.506 0.018 18.873 0.017 19.199 0.019 19.532 0.068 0.011 032.3 189.6 055.7 DA        
2407-53771-0573 101428.92+352524.34 006 20.839 0.065 20.432 0.029 20.416 0.029 20.485 0.042 20.408 0.160 0.011 054.6 189.1 055.7 DA        
8856-57453-0841 101430.86+363851.55 027 18.491 0.025 17.647 0.025 17.388 0.021 17.263 0.016 17.227 0.022 0.011 017.0 186.9 055.6 sdA/F     
2346-53734-0438 101432.78+243803.08 013 19.116 0.025 18.670 0.017 18.596 0.018 18.727 0.020 18.872 0.048 0.028 075.6 208.0 054.8 DA        
2587-54138-0079 101434.00+170213.50 011 19.286 0.033 18.808 0.016 18.689 0.027 18.719 0.027 18.724 0.042 0.031 089.1 220.2 052.5 DA        
0270-51909-0008 101435.26-004714.40 010 19.324 0.029 18.915 0.022 18.910 0.021 19.042 0.018 19.216 0.065 0.036 025.3 243.0 043.1 DA        
3178-54848-0138 101435.37+174724.26 016 19.786 0.034 18.826 0.042 18.673 0.026 18.574 0.032 18.560 0.030 0.031 012.3 219.0 052.7 sdA/F     
1218-52709-0159 101436.01+422622.12 037 16.758 0.017 16.333 0.031 16.292 0.014 16.261 0.015 16.350 0.013 0.013 183.9 176.9 054.7 DA        
2373-53768-0151 101436.37+191056.99 015 18.978 0.029 18.514 0.024 18.695 0.026 18.820 0.021 19.054 0.044 0.033 049.7 216.9 053.2 DA        
3249-54880-0623 101438.55+130339.29 006 21.541 0.092 20.388 0.025 20.333 0.028 20.337 0.037 20.383 0.132 0.034 014.7 226.0 050.8 sdA/F     
5333-56001-0872 101438.92+132539.58 005 20.765 0.051 20.158 0.023 19.898 0.026 19.774 0.031 19.739 0.068 0.042 044.4 225.5 051.0 DA        
3287-54941-0296 101440.12+421004.67 015 19.876 0.037 19.042 0.018 18.817 0.022 18.746 0.018 18.771 0.037 0.012 016.5 177.3 054.8 sdA/F     
3155-54829-0419 101440.68+084734.44 023 19.655 0.033 18.748 0.018 18.497 0.015 18.415 0.023 18.481 0.037 0.035 010.2 231.8 048.7 sdA/F     
0502-51957-0004 101441.09+011000.92 011 19.673 0.031 19.202 0.017 19.427 0.018 19.600 0.025 19.859 0.098 0.034 014.1 240.9 044.3 DA        
4561-55614-0858 101441.32+425745.60 006 20.562 0.055 20.239 0.024 20.034 0.028 20.069 0.035 20.084 0.124 0.015 102.0 176.0 054.6 DC:       
0270-51909-0029 101442.24-004028.56 010 19.896 0.038 18.850 0.018 18.719 0.019 18.714 0.021 18.692 0.038 0.035 050.9 242.9 043.2 sdA/F     
2348-53757-0067 101444.68+281233.15 013 19.019 0.023 18.601 0.021 18.524 0.015 18.672 0.024 18.824 0.039 0.032 041.5 201.8 055.4 DA        
0996-52641-0628 101445.88+063452.90 006 19.719 0.040 19.336 0.017 19.242 0.016 19.292 0.018 19.483 0.061 0.020 052.5 234.6 047.5 DA        
3324-54943-0144 101446.61+532654.76 019 19.594 0.030 18.644 0.020 18.429 0.027 18.309 0.022 18.315 0.034 0.008 011.1 159.6 051.0 sdA/F     
0771-52370-0181 101449.30+611006.00 045 16.432 0.019 15.523 0.016 15.241 0.013 15.164 0.015 15.126 0.024 0.008 040.7 149.5 047.1 sdA/F     
0502-51957-0078 101449.80+014905.74 036 18.062 0.030 17.230 0.022 16.842 0.018 16.673 0.019 16.620 0.019 0.054 035.2 240.2 044.8 sdA/F     
8302-57389-0160 101451.64+413338.16 011 18.900 0.020 19.204 0.016 19.204 0.016 19.443 0.020 19.721 0.064 0.014 009.7 178.3 055.0 DA        
0502-51957-0593 101451.71+020914.55 009 19.734 0.041 19.660 0.022 19.964 0.026 20.232 0.040 20.344 0.167 0.041 029.4 239.8 045.0 DA        
1357-53034-0091 101452.14+393838.07 008 19.464 0.025 19.270 0.016 19.568 0.019 19.829 0.028 20.167 0.087 0.011 014.0 181.6 055.3 DA        
5334-55928-0854 101452.85+084358.44 019 19.065 0.019 19.227 0.022 19.227 0.022 19.470 0.027 19.860 0.090 0.036 007.3 231.9 048.7 DA        
0996-52641-0623 101453.34+063008.10 007 19.593 0.038 19.298 0.017 19.541 0.018 19.731 0.022 20.148 0.103 0.021 013.2 234.7 047.5 DA        
4562-55570-0691 101453.58+411416.44 019 19.053 0.042 18.910 0.023 18.929 0.013 19.023 0.026 19.256 0.045 0.015 053.0 178.9 055.1 DC        
4692-55644-0560 101454.15+452137.19 006 20.990 0.065 20.369 0.026 20.167 0.026 20.210 0.030 20.112 0.094 0.009 112.9 172.0 054.0 DA        
6462-56326-0434 101456.47+291141.47 024 19.352 0.033 18.470 0.019 18.182 0.013 18.079 0.013 18.059 0.023 0.027 010.6 200.1 055.6 sdA/F     
7087-56637-0800 101457.33+601415.46 013 19.594 0.032 19.172 0.023 19.049 0.017 19.070 0.021 19.153 0.055 0.006 079.2 150.6 047.6 DA        
0996-52641-0037 101459.58+061401.34 008 19.581 0.035 19.116 0.022 19.208 0.018 19.326 0.023 19.426 0.055 0.021 020.7 235.1 047.4 DA        
3178-54848-0147 101501.04+181241.40 027 19.047 0.025 18.165 0.034 17.891 0.025 17.841 0.023 17.792 0.023 0.033 016.7 218.5 053.0 sdA/F     
2373-53768-0010 101501.07+185006.35 015 18.982 0.022 18.435 0.023 18.503 0.028 18.228 0.024 17.883 0.023 0.035 029.0 217.5 053.2 DA+M      
0996-52641-0038 101501.09+060821.22 028 17.949 0.029 17.087 0.022 16.852 0.012 16.774 0.013 16.776 0.019 0.020 018.4 235.2 047.3 sdA/F     
7384-56715-0145 101502.08+453108.70 002 23.938 0.760 25.115 0.961 20.932 0.070 20.250 0.059 19.579 0.070 0.007 047.5 171.7 054.0 dC:       
1237-52762-0167 101502.56+080636.10 038 16.784 0.015 16.190 0.019 15.944 0.021 15.846 0.013 15.870 0.011 0.028 331.9 232.7 048.4 DA        
6662-56364-0776 101502.92+464835.23 022 18.447 0.020 18.617 0.022 18.939 0.016 19.265 0.019 19.498 0.059 0.006 032.3 169.6 053.6 DB        
3287-54941-0238 101504.71+424859.07 021 19.482 0.026 18.572 0.020 18.343 0.012 18.279 0.029 18.322 0.032 0.016 016.7 176.2 054.7 sdA/F     
4693-55632-0066 101507.34+441508.00 007 20.866 0.078 20.334 0.033 20.142 0.029 20.087 0.041 19.952 0.115 0.010 055.9 173.8 054.4 DAH       
2365-53739-0474 101508.73+220323.73 015 19.218 0.027 18.618 0.019 18.642 0.012 18.671 0.024 18.757 0.035 0.022 146.8 212.3 054.3 DA        
4568-55600-0256 101509.60+351813.44 018 19.266 0.031 19.001 0.016 19.003 0.016 19.080 0.017 19.255 0.049 0.012 068.9 189.3 055.8 DQ        
7385-56710-0403 101518.74+450914.03 015 19.369 0.046 19.006 0.023 19.235 0.015 19.430 0.028 19.801 0.098 0.011 054.5 172.3 054.2 DA        
1597-52999-0531 101519.32+114724.15 008 19.626 0.028 19.440 0.029 19.563 0.023 19.709 0.024 19.948 0.088 0.033 030.4 227.9 050.3 DA+M:     
0559-52316-0330 101519.65+595430.54 019 18.552 0.020 17.985 0.022 18.289 0.022 18.450 0.022 18.622 0.040 0.010 034.8 151.0 047.8 DA        
3831-55543-0480 101520.28-000747.23 065 17.883 0.017 17.006 0.018 16.728 0.013 16.656 0.012 16.634 0.021 0.032 011.2 242.4 043.7 sdA/F     
3260-54883-0128 101521.58+265434.65 025 19.058 0.022 18.214 0.019 17.912 0.023 17.839 0.018 17.826 0.025 0.020 018.5 204.1 055.4 sdA/F     
6454-56336-0588 101523.48+350410.96 010 20.359 0.050 19.837 0.027 20.044 0.027 20.114 0.035 19.826 0.086 0.009 020.7 189.7 055.9 DA+M      
2587-54138-0614 101523.65+175919.72 036 17.966 0.018 17.080 0.015 16.818 0.015 16.722 0.017 16.693 0.021 0.029 013.1 218.9 053.0 sdA/F     
1426-52993-0035 101523.98+372229.67 002 22.830 0.281 20.390 0.040 19.057 0.014 18.633 0.018 18.438 0.026 0.012 045.9 185.6 055.7 dC        
6687-56602-0298 101526.56+524212.75 047 17.443 0.016 17.344 0.020 17.489 0.028 17.666 0.019 17.899 0.023 0.007 141.8 160.6 051.4 DC        
2387-53770-0030 101526.59+344501.63 042 17.752 0.015 16.945 0.021 16.679 0.013 16.565 0.013 16.585 0.017 0.010 027.3 190.2 055.9 sdA/F     
3287-54941-0432 101526.91+430454.72 037 18.464 0.025 17.380 0.021 17.408 0.016 17.462 0.016 17.564 0.022 0.015 016.1 175.7 054.8 sdA       
1237-52762-0533 101529.62+090703.83 012 19.127 0.023 18.638 0.023 18.425 0.016 18.395 0.016 18.467 0.027 0.033 063.2 231.5 049.1 DAH       
1007-52706-0577 101529.71+510549.33 041 17.240 0.022 16.275 0.031 16.036 0.017 15.957 0.018 15.961 0.013 0.009 022.6 163.0 052.1 sdA/F     
1745-53061-0106 101531.60+123639.36 009 19.304 0.024 18.893 0.016 18.830 0.023 18.863 0.024 19.031 0.044 0.034 080.6 226.8 050.8 DA        
4801-55653-0932 101532.10+042507.57 038 17.359 0.018 17.636 0.015 18.129 0.014 18.464 0.011 18.815 0.044 0.024 016.7 237.4 046.5 DA        
5334-55928-0884 101534.65+090441.98 030 17.106 0.014 17.260 0.022 16.885 0.015 16.879 0.014 16.929 0.014 0.034 031.3 231.6 049.0 CV        
2373-53768-0019 101535.37+185022.01 007 21.260 0.097 19.408 0.026 18.435 0.031 18.147 0.031 18.015 0.041 0.034 204.2 217.6 053.3 DC        
4876-55679-0668 101535.83+072736.66 015 19.225 0.029 19.032 0.016 19.144 0.017 19.297 0.019 19.343 0.052 0.027 026.0 233.7 048.2 DC        
6465-56279-0589 101536.51+261629.15 044 17.046 0.018 16.758 0.027 17.115 0.014 17.412 0.021 17.723 0.022 0.023 050.6 205.3 055.3 DA        
3784-55269-0282 101537.60-030104.43 048 16.886 0.010 17.305 0.014 17.763 0.015 18.103 0.017 18.382 0.034 0.029 044.2 245.5 041.8 DA        
7087-56637-0790 101538.63+604942.15 031 18.919 0.023 18.123 0.014 17.881 0.013 17.811 0.016 17.825 0.027 0.005 018.9 149.8 047.4 sdA/F     
6469-56328-1000 101539.57+295523.85 007 20.792 0.077 19.959 0.029 19.807 0.025 19.751 0.039 19.672 0.077 0.023 022.5 198.9 055.8 sdA/F     
2346-53734-0266 101540.14+234047.36 013 18.982 0.037 18.663 0.023 18.773 0.019 18.991 0.019 19.168 0.042 0.017 023.2 209.7 054.8 DA        
6662-56364-0782 101542.65+475307.43 029 18.669 0.020 17.825 0.022 17.562 0.017 17.459 0.015 17.444 0.025 0.008 010.5 167.9 053.4 sdA/F     
4561-55614-0120 101543.33+423736.75 022 18.823 0.023 18.683 0.018 18.932 0.019 19.257 0.020 19.614 0.066 0.013 031.8 176.5 054.9 DA        
3152-54801-0227 101544.56+354201.05 055 18.404 0.018 17.510 0.016 17.258 0.018 17.170 0.022 17.145 0.027 0.009 012.7 188.5 055.9 sdA/F     
3784-55269-0315 101545.14-015428.38 026 19.267 0.026 18.373 0.019 18.241 0.026 18.046 0.018 18.000 0.028 0.036 012.1 244.4 042.6 sdA/F     
4562-55570-0270 101545.92+400214.99 023 18.507 0.023 18.668 0.018 19.007 0.020 19.251 0.019 19.604 0.059 0.012 011.8 180.9 055.4 DBA       
3152-54801-0393 101546.25+362055.19 034 18.894 0.023 18.467 0.020 18.349 0.018 18.354 0.018 18.435 0.031 0.010 039.8 187.4 055.9 DA        
3784-55269-0711 101546.36-005305.99 009 21.575 0.103 20.268 0.025 20.284 0.027 20.280 0.037 20.219 0.118 0.041 013.8 243.3 043.3 sdA       
4693-55632-0030 101547.40+443904.39 007 20.403 0.021 19.510 0.022 19.510 0.022 19.524 0.021 19.433 0.059 0.009 000.0 173.1 054.4 DA        
0503-51999-0329 101548.01+030648.36 060 16.010 0.011 15.606 0.022 15.783 0.013 15.963 0.014 16.169 0.020 0.031 127.7 238.9 045.7 DA        
3179-54830-0636 101548.40+203801.46 010 20.835 0.027 19.845 0.019 19.845 0.019 19.984 0.026 20.010 0.078 0.018 003.7 214.7 054.0 sdA       
0574-52355-0491 101548.75+043836.03 049 17.258 0.018 16.392 0.028 16.075 0.013 15.977 0.014 15.966 0.015 0.025 028.9 237.2 046.7 sdA/F     
1597-52999-0135 101548.90+094649.77 020 18.426 0.023 17.815 0.014 16.844 0.013 16.461 0.011 16.228 0.015 0.041 027.4 230.7 049.5 dC        
3152-54801-0336 101548.96+370518.04 021 20.042 0.055 18.977 0.031 18.837 0.025 18.861 0.035 19.018 0.063 0.013 013.4 186.1 055.8 sdA/F     
0502-51957-0039 101549.60+015305.43 006 20.141 0.046 20.053 0.022 20.193 0.027 20.378 0.043 20.904 0.254 0.055 024.3 240.3 045.0 DC        
7384-56715-0866 101553.62+464518.50 001 23.380 0.469 22.137 0.078 21.063 0.044 20.551 0.043 20.194 0.097 0.009 000.0 169.6 053.8 DZ:-dM    
2346-53734-0126 101555.95+233238.21 030 17.866 0.023 16.986 0.013 16.727 0.016 16.652 0.013 16.648 0.023 0.019 011.9 209.9 054.8 sdA/F     
3287-54941-0426 101556.49+432433.58 023 19.126 0.026 18.301 0.020 18.069 0.016 17.935 0.017 17.918 0.026 0.012 025.1 175.1 054.8 sdA/F     
4562-55570-0742 101558.20+414131.51 017 19.244 0.028 19.021 0.023 19.123 0.018 19.278 0.021 19.532 0.057 0.016 048.0 178.0 055.2 DZA       
3784-55269-0274 101558.33-020334.10 032 17.967 0.021 18.294 0.012 18.749 0.014 19.100 0.023 19.527 0.092 0.036 027.8 244.6 042.5 DA        
2407-53771-0603 101559.49+353823.99 008 19.981 0.037 19.974 0.021 20.395 0.032 20.665 0.051 20.783 0.207 0.008 026.5 188.7 056.0 DA        
1597-52999-0534 101600.18+113501.49 016 18.995 0.034 18.562 0.020 18.647 0.020 18.751 0.021 18.904 0.042 0.031 016.6 228.3 050.4 DA        
3155-54829-0408 101607.15+091642.04 012 20.521 0.044 19.579 0.019 19.292 0.022 19.190 0.023 19.214 0.057 0.033 024.1 231.4 049.3 sdA/F     
3830-55574-0979 101607.39+002038.17 019 18.716 0.024 18.691 0.024 18.987 0.019 19.337 0.021 19.459 0.061 0.029 017.3 242.1 044.1 DA        
6458-56274-0924 101609.20+231312.58 021 18.508 0.038 18.538 0.019 18.963 0.021 19.271 0.020 19.440 0.048 0.023 020.9 210.5 054.8 DA        
2588-54174-0537 101609.77+150141.71 017 19.341 0.031 18.481 0.018 18.197 0.022 18.099 0.023 18.064 0.028 0.041 013.5 223.4 052.0 sdA/F     
1745-53061-0015 101610.41+115527.31 030 17.795 0.019 16.960 0.033 16.691 0.015 16.623 0.020 16.585 0.019 0.034 026.1 227.9 050.6 sdA       
0502-51957-0026 101612.14+011156.83 013 19.244 0.026 18.892 0.020 18.955 0.019 19.066 0.019 19.182 0.056 0.033 036.1 241.2 044.7 DA        
4562-55570-0202 101612.78+390115.06 033 17.594 0.059 17.616 0.027 17.967 0.037 18.226 0.016 18.553 0.032 0.015 022.0 182.7 055.7 DA        
5337-55987-0493 101614.03+161344.15 017 19.240 0.035 19.066 0.029 19.146 0.023 19.236 0.022 19.428 0.055 0.028 029.0 221.7 052.5 DC        
0873-52347-0399 101614.70+490930.38 007 19.907 0.041 19.562 0.017 19.586 0.015 19.036 0.019 18.441 0.029 0.006 017.7 165.8 053.0 DA+M      
5336-55957-0360 101615.26+102415.92 024 18.658 0.023 18.409 0.016 18.668 0.024 18.957 0.026 19.370 0.074 0.030 047.4 230.0 049.9 DA        
6465-56279-0609 101616.92+252456.70 051 16.203 0.033 16.264 0.021 16.588 0.017 16.894 0.027 17.160 0.018 0.029 033.3 206.8 055.3 DA        
7081-56684-0948 101617.46+623905.93 018 18.657 0.024 18.933 0.019 19.319 0.021 19.672 0.033 20.152 0.127 0.011 033.0 147.6 046.4 BLLAC     
5335-56013-0284 101617.77+133612.05 006 21.610 0.094 20.651 0.027 20.294 0.026 20.218 0.032 20.159 0.090 0.041 013.0 225.5 051.4 sdA/F     
3178-54848-0101 101618.01+182404.42 027 19.130 0.046 18.112 0.021 17.884 0.020 17.802 0.019 17.753 0.026 0.037 011.8 218.3 053.3 sdA/F     
3784-55269-0762 101622.19-012059.18 009 21.640 0.146 20.445 0.031 20.527 0.042 20.517 0.060 20.312 0.157 0.039 012.3 244.0 043.1 sdA       
0271-51883-0449 101624.86+011007.66 030 18.050 0.025 17.221 0.012 16.908 0.011 16.767 0.013 16.725 0.023 0.034 017.1 241.3 044.7 sdA/F     
7082-56713-0708 101625.78+652550.38 011 20.276 0.057 19.709 0.024 19.612 0.022 19.740 0.029 20.058 0.120 0.029 019.5 144.4 044.7 DA        
3178-54848-0045 101627.98+173746.40 010 20.603 0.058 19.545 0.022 19.700 0.025 19.949 0.029 20.004 0.090 0.034 010.6 219.6 053.1 sdA       
4876-55679-0303 101628.63+061141.46 018 19.580 0.027 18.760 0.022 18.432 0.013 18.302 0.022 18.251 0.031 0.018 011.9 235.4 047.7 sdA/F     
2589-54174-0322 101631.72+181754.67 011 19.501 0.022 18.859 0.022 18.859 0.022 18.832 0.021 18.990 0.045 0.039 000.0 218.5 053.4 DQ/DZ     
2374-53765-0222 101633.40+193216.12 027 17.744 0.016 17.434 0.030 17.434 0.030 17.523 0.018 17.664 0.023 0.026 000.0 216.6 053.8 DA        
2351-53772-0360 101636.10+291317.61 009 20.313 0.038 19.846 0.022 19.707 0.023 19.707 0.030 19.908 0.068 0.025 022.3 200.1 056.0 DA        
7084-56624-0960 101636.75+561518.24 021 18.148 0.016 17.924 0.017 18.014 0.015 18.112 0.015 18.295 0.030 0.024 041.1 155.6 049.9 DC        
4876-55679-0702 101636.81+074951.07 017 18.270 0.029 18.409 0.017 18.759 0.015 19.010 0.017 19.345 0.056 0.027 025.7 233.4 048.6 DBA       
3260-54883-0499 101637.83+280431.54 019 19.712 0.035 18.935 0.014 18.617 0.020 18.495 0.017 18.465 0.032 0.026 028.2 202.2 055.8 sdA       
3178-54848-0501 101638.94+190849.44 013 20.333 0.050 19.488 0.019 19.200 0.029 19.142 0.024 19.135 0.047 0.027 012.0 217.2 053.7 sdA/F     
4801-55653-0974 101642.93+044317.49 026 18.226 0.021 18.367 0.013 18.809 0.014 18.999 0.018 19.030 0.041 0.021 024.4 237.3 046.9 DA+M      
4876-55679-0271 101644.38+061046.01 021 18.936 0.021 18.597 0.027 18.875 0.018 19.109 0.023 19.399 0.054 0.018 051.9 235.5 047.7 DA        
2589-54174-0287 101644.48+161343.58 014 19.178 0.027 18.786 0.030 18.650 0.021 18.650 0.039 18.754 0.074 0.027 071.3 221.8 052.6 DA        
1956-53437-0384 101644.97+320448.64 010 19.594 0.028 19.108 0.022 18.905 0.018 18.898 0.023 18.886 0.048 0.017 060.6 195.0 056.2 DA        
2373-53768-0080 101645.28+192054.25 037 16.815 0.017 16.421 0.018 16.637 0.029 16.859 0.029 17.049 0.017 0.027 070.5 216.9 053.8 DA        
0559-52316-0275 101645.50+585350.78 005 20.297 0.042 19.767 0.022 19.912 0.026 20.023 0.031 20.227 0.116 0.006 018.0 152.1 048.5 DA        
3784-55269-0794 101647.17-010907.25 055 17.217 0.019 17.077 0.020 17.243 0.015 16.804 0.022 16.265 0.016 0.050 058.5 243.8 043.3 DA+M      
5336-55957-0326 101647.61+095334.25 033 17.497 0.029 17.682 0.038 18.095 0.028 18.413 0.021 18.638 0.041 0.042 026.8 230.8 049.7 DA        
5334-55928-0066 101650.40+080749.22 017 18.955 0.025 18.986 0.016 19.445 0.032 19.414 0.025 19.274 0.059 0.027 011.7 233.1 048.8 DA+M      
6462-56326-0392 101651.99+285916.90 028 19.043 0.039 18.140 0.019 17.854 0.016 17.787 0.013 17.745 0.025 0.029 015.3 200.6 056.0 sdA/F     
3260-54883-0496 101654.71+275754.54 017 19.917 0.033 19.032 0.026 18.748 0.016 18.597 0.026 18.605 0.028 0.026 013.7 202.4 055.9 sdA/F     
3260-54883-0095 101657.68+270220.03 024 19.280 0.025 18.058 0.030 18.166 0.026 18.304 0.018 18.313 0.032 0.023 010.6 204.0 055.8 sdA       
1597-52999-0146 101659.16+102040.34 015 19.262 0.031 18.389 0.036 18.170 0.035 18.034 0.029 17.963 0.031 0.030 017.4 230.2 050.0 sdA/F     
5883-56033-0900 101700.39+190110.13 029 17.354 0.016 18.295 0.027 18.295 0.027 18.616 0.022 19.000 0.042 0.029 007.0 217.5 053.7 DA        
6455-56370-0550 101701.38+321819.83 008 20.564 0.060 19.961 0.026 19.944 0.026 19.895 0.026 19.866 0.078 0.016 036.0 194.6 056.3 DA        
7087-56637-0862 101703.07+605404.59 028 19.325 0.028 18.480 0.016 18.236 0.016 18.130 0.014 18.152 0.029 0.006 015.8 149.6 047.5 sdA/F     
3155-54829-0425 101703.83+095211.49 022 19.713 0.035 18.719 0.033 18.492 0.023 18.368 0.018 18.326 0.036 0.043 041.5 230.8 049.8 sdA/F     
6462-56326-0644 101705.33+294148.77 003 25.744 0.545 21.197 0.048 20.229 0.029 19.981 0.039 19.835 0.081 0.022 051.9 199.3 056.1 DZ:       
0944-52614-0378 101706.30+465955.97 007 19.366 0.033 19.407 0.023 19.668 0.029 19.845 0.033 20.089 0.088 0.008 028.6 169.1 053.9 DB        
6454-56336-0347 101708.84+334559.30 006 20.867 0.075 20.449 0.027 20.335 0.029 20.335 0.040 20.358 0.119 0.013 022.6 192.0 056.3 DA        
4568-55600-0124 101711.54+344710.55 006 21.644 0.123 20.456 0.027 20.253 0.031 20.234 0.038 20.134 0.115 0.011 115.8 190.2 056.3 DZ        
5339-55922-0474 101711.56+082235.28 041 18.934 0.027 18.754 0.021 19.066 0.016 19.283 0.026 19.572 0.067 0.026 051.4 232.8 049.0 DA        
4876-55679-0234 101716.28+061834.89 038 17.433 0.022 16.609 0.020 16.320 0.017 16.243 0.020 16.183 0.023 0.019 048.7 235.4 047.9 sdA/F     
3152-54801-0435 101716.48+363845.17 036 19.148 0.022 18.371 0.021 18.129 0.013 18.050 0.018 18.054 0.024 0.010 012.6 186.8 056.2 sdA/F     
6662-56364-0850 101716.69+465232.29 018 18.926 0.030 18.933 0.022 19.089 0.027 19.275 0.029 19.507 0.056 0.008 012.2 169.3 054.0 DBAZ      
3155-54829-0422 101723.42+095149.95 008 21.239 0.089 20.180 0.036 20.278 0.033 20.333 0.047 20.238 0.158 0.041 020.7 230.9 049.8 sdA       
6461-56329-0004 101724.12+311951.38 019 19.550 0.029 18.698 0.024 18.426 0.012 18.365 0.016 18.311 0.026 0.025 012.9 196.4 056.3 sdA/F     
7086-56658-0734 101725.32+573034.39 009 20.608 0.067 20.242 0.029 19.997 0.028 19.972 0.033 20.026 0.096 0.005 052.9 153.8 049.4 DA        
4562-55570-0865 101727.75+404339.69 020 19.556 0.030 18.714 0.023 18.592 0.018 18.409 0.017 18.387 0.032 0.014 011.6 179.6 055.6 sdA/F     
5883-56033-0132 101727.85+184705.96 032 17.537 0.024 17.546 0.022 17.769 0.018 17.975 0.028 18.234 0.032 0.027 068.3 217.9 053.7 DBA       
3178-54848-0548 101728.28+190946.90 026 19.146 0.026 18.228 0.033 17.938 0.016 17.835 0.019 17.814 0.020 0.030 016.5 217.3 053.9 sdA/F     
0771-52370-0580 101736.10+621248.05 008 19.598 0.037 19.278 0.024 19.539 0.019 19.832 0.031 20.115 0.114 0.010 013.3 148.0 046.7 DA        
0997-52734-0501 101737.61+063016.61 032 18.052 0.016 16.977 0.019 16.985 0.027 17.024 0.020 17.145 0.016 0.020 011.9 235.3 048.1 sdA       
1954-53357-0126 101738.34+353045.58 006 19.636 0.022 19.829 0.026 19.829 0.026 20.039 0.035 20.267 0.109 0.010 000.0 188.8 056.3 DA:       
4802-55652-0481 101740.10+033106.76 029 18.101 0.017 17.850 0.012 18.210 0.028 18.451 0.014 18.781 0.033 0.028 026.9 238.9 046.4 DA        
0271-51883-0181 101741.70-002934.12 040 16.755 0.018 16.802 0.015 16.802 0.015 16.974 0.015 17.244 0.015 0.042 102.5 243.3 043.9 DA        
7385-56710-0372 101748.32+451638.91 011 20.001 0.037 19.761 0.027 20.035 0.028 20.046 0.031 20.021 0.086 0.009 026.8 171.9 054.6 DB        
0503-51999-0275 101749.56+015601.42 031 18.502 0.032 17.521 0.017 17.192 0.018 17.064 0.015 17.021 0.021 0.055 015.7 240.7 045.4 sdA/F     
1427-52996-0216 101750.38+373637.51 012 19.347 0.024 18.913 0.024 18.857 0.014 18.840 0.016 18.965 0.034 0.011 206.8 185.1 056.2 DQ        
4562-55570-0820 101756.24+411524.72 026 17.670 0.013 18.214 0.015 18.692 0.013 19.069 0.014 19.448 0.049 0.014 019.2 178.6 055.6 sdA       
2373-53768-0624 101756.31+193210.54 039 17.392 0.012 16.510 0.021 16.296 0.024 16.189 0.014 16.169 0.017 0.024 027.1 216.8 054.1 sdA/F     
5336-55957-0743 101756.59+115905.54 012 20.367 0.042 19.520 0.026 19.234 0.015 19.100 0.023 18.998 0.045 0.037 017.5 228.1 051.0 sdA/F     
8168-56992-0598 101757.49+510812.42 010 20.423 0.060 19.897 0.025 20.011 0.077 20.175 0.348 20.428 0.395 0.008 000.0 162.7 052.5 DA        
6462-56326-0332 101757.84+282421.61 016 19.423 0.027 19.071 0.015 19.388 0.044 19.644 0.023 19.805 0.139 0.035 068.9 201.7 056.2 DA        
8190-57448-0010 101757.88+581313.19 021 18.883 0.025 18.027 0.015 18.027 0.015 17.399 0.011 16.957 0.021 0.007 010.5 152.8 049.0 DA+M      
1237-52762-0621 101800.00+083820.28 036 16.775 0.019 16.410 0.015 16.384 0.021 16.433 0.015 16.555 0.021 0.025 238.0 232.6 049.3 DQ        
3287-54941-0467 101800.56+432307.88 040 18.166 0.019 17.221 0.023 17.028 0.018 17.015 0.018 17.081 0.015 0.012 012.6 175.0 055.1 sdA       
4568-55600-0876 101800.81+370840.64 022 18.381 0.023 18.482 0.015 18.765 0.022 19.044 0.023 19.221 0.043 0.012 038.4 185.9 056.3 DBZ:      
4561-55614-0023 101801.86+421419.00 013 19.373 0.027 19.208 0.023 19.500 0.018 19.832 0.030 19.945 0.101 0.012 028.5 177.0 055.4 DA        
5337-55987-0412 101803.74+155157.73 071 15.489 0.029 15.471 0.029 15.795 0.031 16.096 0.019 16.389 0.025 0.033 132.4 222.5 052.8 DA        
6465-56279-0732 101804.31+253308.02 043 16.542 0.021 16.868 0.025 17.278 0.017 17.255 0.018 17.039 0.018 0.024 014.4 206.7 055.7 DA+M      
3178-54848-0014 101804.92+175940.59 031 18.552 0.033 17.706 0.047 17.365 0.022 17.252 0.026 17.223 0.031 0.036 014.6 219.2 053.6 sdA/F     
3831-55543-0634 101805.03+011123.16 082 16.548 0.013 16.343 0.018 16.446 0.014 16.568 0.011 16.728 0.025 0.037 063.4 241.6 045.0 DA+M      
0574-52355-0104 101805.17+034435.64 004 20.152 0.048 19.938 0.031 19.961 0.026 20.090 0.027 20.202 0.092 0.025 087.7 238.7 046.6 DZ        
0944-52614-0403 101805.57+463309.90 018 18.827 0.023 18.521 0.018 18.785 0.020 18.871 0.019 18.756 0.031 0.011 068.4 169.8 054.2 DA+M      
7385-56710-0342 101806.59+455830.31 035 17.613 0.016 17.553 0.013 17.893 0.017 18.181 0.024 18.466 0.034 0.008 016.9 170.7 054.4 DA        
4568-55600-0116 101807.38+355243.07 006 21.017 0.073 20.506 0.023 20.365 0.034 20.353 0.038 20.377 0.128 0.012 071.8 188.2 056.4 DA        
3262-54884-0223 101808.31+381236.70 012 20.251 0.087 19.381 0.021 19.102 0.025 19.029 0.024 19.008 0.055 0.014 010.7 184.0 056.2 sdA/F     
4563-55617-0658 101809.48+380221.79 016 19.903 0.031 19.090 0.032 18.810 0.015 18.696 0.023 18.659 0.035 0.014 016.7 184.3 056.2 sdA/F     
1358-52994-0376 101810.89+442003.27 010 19.403 0.033 19.097 0.021 19.316 0.016 19.522 0.023 19.880 0.086 0.011 054.2 173.4 054.9 DA        
0997-52734-0539 101813.22+072123.93 006 19.779 0.035 19.577 0.022 19.903 0.023 20.164 0.034 20.452 0.131 0.023 015.8 234.3 048.7 DA        
3178-54848-0551 101817.68+183623.48 042 18.099 0.033 17.032 0.033 16.947 0.015 17.005 0.019 17.048 0.017 0.028 012.4 218.3 053.9 sdA/F     
3152-54801-0185 101817.89+354534.60 078 17.247 0.035 16.370 0.014 16.169 0.021 16.125 0.017 16.178 0.019 0.010 017.5 188.4 056.4 sdA/F     
4802-55652-0480 101818.98+040427.27 017 18.708 0.021 18.977 0.015 19.380 0.018 19.777 0.024 20.051 0.096 0.024 013.0 238.4 046.8 DA        
5337-55987-0582 101819.46+174702.34 031 17.874 0.016 18.089 0.019 18.478 0.013 18.603 0.029 18.487 0.031 0.032 010.5 219.6 053.6 DA+M      
5335-56013-0180 101821.18+140506.82 023 18.199 0.020 18.224 0.030 18.452 0.022 18.666 0.028 18.833 0.035 0.041 040.3 225.2 052.1 DB        
5339-55922-0558 101822.16+091312.76 009 21.267 0.085 20.805 0.036 20.699 0.036 20.650 0.049 20.844 0.189 0.034 057.0 232.0 049.7 DA:       
3260-54883-0504 101823.92+283422.46 011 20.622 0.063 19.622 0.024 19.491 0.020 19.373 0.027 19.422 0.070 0.033 013.5 201.4 056.3 sdA/F     
0503-51999-0434 101826.76+021129.38 033 17.816 0.024 17.528 0.025 17.747 0.013 17.979 0.016 18.245 0.032 0.043 025.1 240.6 045.7 DA        
3262-54884-0391 101828.92+384357.13 053 17.273 0.026 16.261 0.018 16.261 0.024 16.278 0.019 16.368 0.016 0.013 011.3 183.0 056.2 sdA/F     
8288-57419-0248 101829.94+425652.46 030 18.992 0.029 18.035 0.017 17.832 0.016 17.717 0.015 17.660 0.022 0.012 016.2 175.7 055.3 sdA/F     
6662-56364-0892 101830.62+465947.62 021 19.381 0.027 18.509 0.020 18.221 0.022 18.085 0.015 18.043 0.026 0.007 009.8 169.0 054.1 sdA:      
8288-57419-0239 101831.65+434429.92 002 23.832 0.461 22.273 0.086 20.760 0.036 20.157 0.033 19.053 0.048 0.010 022.3 174.4 055.1 dC:       
0503-51999-0201 101833.64+012807.72 047 17.447 0.018 16.547 0.019 16.192 0.016 16.058 0.020 16.050 0.017 0.051 014.9 241.4 045.3 sdA       
4564-55570-0504 101833.67+360702.01 018 19.164 0.029 18.948 0.020 19.197 0.024 19.579 0.030 19.988 0.102 0.010 028.3 187.7 056.5 DA        
1955-53442-0517 101834.29+342107.31 008 19.851 0.036 19.325 0.023 19.159 0.022 19.136 0.022 19.199 0.044 0.016 129.9 190.9 056.6 DA        
2374-53765-0190 101835.87+192117.64 009 19.300 0.031 19.182 0.022 19.286 0.028 19.481 0.025 19.583 0.061 0.028 021.6 217.2 054.2 DZ        
7087-56637-0881 101837.17+601448.59 007 21.006 0.084 20.465 0.032 20.217 0.027 20.212 0.041 19.980 0.135 0.008 000.0 150.2 048.0 DA        
2350-53765-0468 101838.74+265012.29 042 17.050 0.017 16.172 0.017 15.917 0.016 15.832 0.016 15.777 0.022 0.023 030.2 204.5 056.1 sdA/F     
4563-55617-0346 101838.75+372657.57 035 17.773 0.013 17.697 0.023 17.878 0.012 18.075 0.014 18.293 0.023 0.010 094.8 185.3 056.4 sdB       
8856-57453-0984 101838.84+363217.26 015 19.354 0.025 18.819 0.022 18.981 0.018 19.156 0.021 19.261 0.043 0.013 052.1 187.0 056.5 DA        
6462-56326-0276 101839.48+291105.74 007 20.360 0.059 19.854 0.022 19.725 0.023 19.715 0.027 19.788 0.096 0.024 042.7 200.3 056.4 DA        
5335-56013-0142 101840.32+141408.03 015 18.928 0.033 19.054 0.044 19.218 0.041 18.867 0.041 18.486 0.029 0.044 019.1 225.0 052.2 DA+M      
7385-56710-0345 101841.84+454949.86 009 20.499 0.062 20.121 0.021 20.206 0.028 20.375 0.046 20.319 0.151 0.008 023.2 170.9 054.5 DA        
1597-52999-0604 101842.46+112344.11 037 17.560 0.016 16.633 0.019 16.356 0.021 16.277 0.013 16.262 0.021 0.032 021.8 229.1 050.9 sdA/F     
0503-51999-0238 101844.29+015909.78 010 19.709 0.035 19.410 0.023 19.665 0.025 20.034 0.037 20.284 0.141 0.057 016.5 240.9 045.6 DA        
0488-51914-0045 101845.52+631718.39 039 17.800 0.015 16.854 0.014 16.610 0.014 16.524 0.015 16.515 0.017 0.005 012.8 146.6 046.2 sdA/F     
1956-53437-0143 101847.15+304018.08 014 18.083 0.017 18.462 0.021 19.001 0.025 19.279 0.020 19.528 0.062 0.024 023.5 197.6 056.6 DAH:      
6662-56364-0118 101850.40+463303.73 012 19.821 0.033 19.318 0.022 19.240 0.019 19.234 0.020 19.303 0.048 0.010 025.8 169.7 054.3 DA        
3261-54881-0310 101851.91+271218.19 046 17.483 0.015 16.555 0.016 16.291 0.018 16.191 0.023 16.161 0.026 0.024 034.2 203.8 056.2 sdA/F     
2590-54175-0256 101855.20+145751.20 006 19.920 0.044 19.446 0.024 19.645 0.024 19.879 0.028 20.208 0.106 0.041 017.8 224.0 052.6 DA        
4802-55652-0546 101856.63+052248.61 012 20.025 0.041 19.457 0.026 19.259 0.021 19.193 0.018 19.229 0.047 0.019 063.6 236.9 047.7 DA        
5335-56013-0864 101856.89+161136.01 038 16.562 0.019 16.716 0.017 17.109 0.018 17.462 0.023 17.720 0.032 0.031 036.8 222.2 053.1 DA        
1359-53002-0300 101859.28+403011.02 034 17.435 0.016 16.558 0.020 16.333 0.013 16.283 0.015 16.280 0.014 0.011 026.6 179.9 056.0 sdA       
4563-55617-0726 101906.44+382440.57 006 21.109 0.078 20.588 0.023 20.551 0.035 20.542 0.037 20.556 0.129 0.015 000.0 183.6 056.3 DA        
6658-56606-0400 101907.08+484805.90 016 19.000 0.023 18.873 0.022 19.058 0.016 19.182 0.028 19.401 0.073 0.008 029.7 166.1 053.6 DA        
0503-51999-0216 101908.35+005514.57 007 19.636 0.034 19.671 0.030 19.996 0.034 20.158 0.037 20.700 0.290 0.034 024.8 242.1 045.1 DB        
0771-52370-0051 101909.56+604047.72 038 17.117 0.023 16.166 0.019 16.034 0.014 15.982 0.014 16.067 0.016 0.006 022.0 149.6 047.8 sdA/F     
0873-52347-0209 101910.06+475306.44 024 18.584 0.021 17.655 0.028 17.517 0.018 17.476 0.012 17.550 0.022 0.008 013.7 167.5 053.9 sdA/F     
0272-51941-0307 101911.51+000017.25 019 18.686 0.020 18.192 0.017 18.326 0.014 18.467 0.012 18.834 0.051 0.041 047.4 243.1 044.5 DA        
3784-55269-0922 101913.34-014043.62 020 19.125 0.026 19.158 0.017 19.516 0.022 19.819 0.033 20.035 0.134 0.048 039.0 244.9 043.4 DA        
1427-52996-0173 101913.78+380934.31 017 18.797 0.073 18.506 0.031 18.440 0.022 18.540 0.024 18.635 0.041 0.013 104.4 184.0 056.4 DA        
2590-54175-0379 101917.12+154351.82 015 19.277 0.025 18.337 0.022 18.069 0.019 18.000 0.020 17.937 0.029 0.030 010.8 222.9 053.0 sdA/F     
8186-57452-0454 101919.15+562428.80 005 20.696 0.025 19.915 0.022 19.915 0.022 19.670 0.026 19.358 0.056 0.029 000.0 155.1 050.1 DC:       
8180-57345-0437 101919.90+545102.02 004 21.170 0.055 21.348 0.083 21.348 0.083 21.701 0.204 21.812 0.722 0.009 000.0 157.2 050.9 DC:       
2351-53772-0439 101920.31+291908.54 048 17.607 0.020 17.183 0.022 17.254 0.013 17.386 0.020 17.559 0.020 0.028 116.6 200.1 056.6 DA        
2365-53739-0002 101921.48+205247.08 022 18.501 0.020 18.097 0.029 18.362 0.022 18.629 0.018 18.844 0.032 0.020 037.3 214.8 054.8 DA        
0771-52370-0142 101923.29+611431.66 006 19.976 0.041 19.572 0.022 19.619 0.022 19.806 0.029 19.925 0.105 0.006 016.1 148.9 047.5 DA        
6463-56340-0556 101924.90+280748.00 031 17.195 0.017 17.391 0.023 17.828 0.026 18.167 0.019 18.470 0.050 0.028 026.7 202.2 056.5 DA        
3784-55269-0094 101925.49-015144.59 008 21.120 0.075 20.203 0.024 19.987 0.032 19.947 0.031 19.635 0.077 0.049 013.2 245.2 043.3 sdA/F     
4563-55617-0318 101929.77+375218.78 024 18.586 0.022 18.587 0.019 18.887 0.037 19.000 0.024 19.264 0.054 0.014 017.5 184.5 056.5 DBA       
3261-54881-0316 101930.97+274116.34 021 19.456 0.031 18.486 0.026 18.295 0.015 18.238 0.018 18.277 0.029 0.029 012.1 203.0 056.4 sdA/F     
6462-56326-0218 101931.85+284001.00 008 20.663 0.064 20.093 0.025 19.905 0.026 19.902 0.030 19.714 0.081 0.043 041.2 201.3 056.5 DA        
8174-57374-0430 101932.57+521633.99 024 18.806 0.028 18.000 0.016 17.779 0.021 17.705 0.023 17.705 0.020 0.009 018.4 160.8 052.2 sdA/F     
6463-56340-0472 101933.37+270258.45 019 18.376 0.019 18.523 0.017 18.523 0.017 18.780 0.020 19.032 0.058 0.024 004.2 204.2 056.3 DA        
5339-55922-0652 101934.80+085257.66 022 20.022 0.040 19.607 0.020 19.510 0.025 19.512 0.024 19.591 0.079 0.029 044.0 232.6 049.8 DA        
1956-53437-0495 101939.28+313846.24 014 19.130 0.031 18.631 0.016 18.469 0.017 18.435 0.016 18.493 0.028 0.018 170.1 195.9 056.8 DA        
6455-56370-0376 101944.87+311559.06 011 20.384 0.048 19.541 0.015 19.421 0.027 19.324 0.024 19.315 0.049 0.020 033.8 196.5 056.8 sdA       
1955-53442-0529 101947.27+335753.67 013 17.842 0.018 18.398 0.014 18.213 0.014 18.082 0.014 17.910 0.020 0.017 029.4 191.6 056.8 CV        
8189-57448-0472 101947.35+583814.28 010 19.169 0.031 18.816 0.014 18.823 0.018 18.949 0.020 19.078 0.046 0.008 059.8 152.1 049.0 DA        
1598-53033-0337 101949.67+114148.65 012 19.299 0.032 19.008 0.016 18.907 0.033 18.970 0.037 19.065 0.047 0.029 043.6 228.9 051.3 DC        
2351-53772-0234 101951.55+290100.69 021 18.335 0.018 18.474 0.015 18.831 0.015 19.079 0.030 19.463 0.060 0.026 023.4 200.6 056.7 DB        
3287-54941-0098 101951.77+412701.59 015 19.729 0.030 18.871 0.019 18.651 0.019 18.550 0.019 18.567 0.029 0.012 015.2 178.2 055.9 sdA/F     
7083-56722-0506 101952.20+653811.79 036 17.835 0.019 16.955 0.014 16.638 0.010 16.522 0.022 16.507 0.017 0.022 018.1 143.9 044.8 sdA/F     
5872-56027-0274 101952.97+205907.14 009 20.541 0.051 20.042 0.024 19.829 0.019 19.804 0.026 19.711 0.061 0.022 011.6 214.7 055.0 DA        
4562-55570-0940 101954.59+402635.62 021 18.835 0.024 18.598 0.021 18.745 0.016 18.494 0.018 18.067 0.029 0.010 102.7 179.9 056.1 DA+M      
6687-56602-0112 101954.60+531736.68 029 18.454 0.022 18.260 0.018 18.531 0.015 18.440 0.016 18.016 0.027 0.008 037.8 159.3 051.8 DA+M      
7082-56713-0192 101955.33+635228.59 005 19.683 0.031 19.260 0.016 19.257 0.019 19.273 0.020 19.581 0.074 0.008 081.6 145.8 045.9 DA        
5338-56002-0356 101955.89+121631.34 050 15.545 0.011 15.508 0.030 15.923 0.020 16.264 0.024 16.563 0.023 0.038 030.1 228.1 051.6 DA        
3155-54829-0499 101956.50+083339.55 016 20.019 0.036 19.165 0.015 18.832 0.017 18.686 0.019 18.638 0.046 0.027 022.8 233.1 049.7 sdA/F     
4568-55600-0948 101958.95+362511.95 026 18.414 0.019 18.215 0.025 18.556 0.019 18.811 0.033 19.126 0.049 0.009 032.9 187.1 056.7 DA        
3260-54883-0545 101959.31+282646.58 021 19.814 0.050 18.776 0.027 18.498 0.020 18.441 0.024 18.350 0.036 0.037 015.3 201.7 056.6 sdA/F     
3262-54884-0433 101959.63+383819.26 037 18.692 0.018 17.630 0.008 17.680 0.016 17.738 0.015 17.850 0.023 0.017 012.9 183.1 056.5 sdA       
1427-52996-0178 102000.94+381932.44 010 19.998 0.054 19.225 0.033 18.864 0.033 18.743 0.030 18.852 0.050 0.013 015.8 183.7 056.5 sdA/F     
0271-51883-0557 102003.39+000902.54 015 18.767 0.022 18.550 0.019 18.562 0.022 18.606 0.021 18.775 0.059 0.035 051.2 243.2 044.7 DA:       
2346-53734-0059 102004.93+232503.05 007 19.658 0.046 19.417 0.028 19.703 0.021 19.933 0.030 20.129 0.091 0.019 022.8 210.6 055.7 DA        
6668-56605-0202 102005.04+501252.66 028 18.457 0.018 17.649 0.022 17.396 0.016 17.285 0.015 17.286 0.018 0.007 012.5 163.8 053.1 sdA/F     
1954-53357-0599 102005.06+365342.83 011 19.367 0.028 18.872 0.019 18.962 0.020 18.999 0.026 18.933 0.037 0.009 028.2 186.3 056.7 DA+M      
3262-54884-0258 102009.76+374042.45 009 20.892 0.066 19.739 0.028 19.844 0.023 19.938 0.029 20.049 0.071 0.012 010.7 184.9 056.6 sdA       
3784-55269-0980 102010.07-014228.98 032 18.543 0.017 18.628 0.017 18.628 0.017 18.905 0.021 19.159 0.064 0.046 001.8 245.2 043.6 DA        
8180-57345-0650 102012.25+553247.70 037 18.618 0.017 17.722 0.012 17.538 0.012 17.479 0.011 17.475 0.017 0.016 015.3 156.1 050.7 sdA/F     
1218-52709-0027 102012.68+421837.29 005 19.852 0.038 19.443 0.026 19.535 0.022 19.778 0.033 20.064 0.146 0.011 021.2 176.7 055.8 DA        
0997-52734-0116 102015.99+061803.78 005 20.187 0.040 19.688 0.027 19.796 0.020 20.054 0.028 20.193 0.104 0.020 028.0 236.1 048.5 DA        
4876-55679-0054 102016.09+054919.18 022 18.157 0.024 18.034 0.020 18.413 0.017 18.692 0.024 19.009 0.042 0.016 045.8 236.7 048.2 DA        
6455-56370-0364 102016.10+310317.69 018 19.244 0.031 19.119 0.020 19.366 0.020 19.648 0.022 19.939 0.092 0.022 025.8 196.9 056.9 DA        
4692-55644-0728 102016.54+450551.82 020 18.845 0.020 18.594 0.015 18.853 0.018 19.167 0.036 19.535 0.067 0.009 016.6 171.9 055.0 DA        
3260-54883-0620 102018.86+290826.61 010 20.871 0.075 19.635 0.020 19.672 0.021 19.786 0.027 19.602 0.076 0.024 012.9 200.4 056.8 sdA       
7385-56710-0800 102023.76+471252.64 006 21.268 0.101 20.367 0.038 20.113 0.041 19.983 0.053 19.931 0.104 0.008 011.5 168.5 054.3 sdA/F     
7086-56658-0842 102023.90+575934.45 008 20.956 0.069 20.551 0.032 20.350 0.031 20.298 0.044 20.757 0.195 0.009 036.1 152.9 049.4 DC:       
0997-52734-0046 102026.08+053834.64 035 17.406 0.016 16.443 0.017 16.314 0.015 16.268 0.021 16.326 0.020 0.017 012.7 236.9 048.2 sdA/F     
0904-52381-0147 102026.53+530433.10 053 17.313 0.019 17.419 0.032 17.170 0.019 17.134 0.028 16.933 0.033 0.006 029.3 159.6 051.9 CV        
4802-55652-0366 102027.45+030704.26 019 18.876 0.021 18.744 0.016 19.015 0.019 19.179 0.022 19.483 0.060 0.034 024.0 239.9 046.7 DA        
4876-55679-0058 102030.25+051546.28 011 19.721 0.029 19.257 0.019 19.126 0.016 19.182 0.018 19.095 0.044 0.014 059.3 237.4 048.0 DA        
3262-54884-0194 102030.40+381323.31 024 19.269 0.028 18.408 0.017 18.178 0.022 18.105 0.015 18.099 0.025 0.011 013.8 183.9 056.6 sdA/F     
8168-56992-0654 102032.15+503527.46 015 19.152 0.033 18.708 0.023 18.867 0.015 18.968 0.023 19.360 0.056 0.007 059.9 163.2 053.1 DA        
4558-55569-0488 102033.22+394029.94 011 20.289 0.039 19.764 0.026 19.614 0.022 19.573 0.024 19.569 0.060 0.009 060.8 181.3 056.4 DA        
2350-53765-0538 102033.69+274137.40 020 18.500 0.021 18.149 0.014 18.344 0.027 18.505 0.018 18.703 0.031 0.030 040.5 203.1 056.6 DA        
2365-53739-0012 102034.24+210404.05 036 17.819 0.018 17.045 0.022 16.731 0.015 16.596 0.020 16.599 0.020 0.020 026.0 214.6 055.2 sdA/F     
0997-52734-0075 102035.68+060702.29 013 18.950 0.020 18.535 0.019 18.751 0.018 19.012 0.025 19.206 0.048 0.018 030.0 236.4 048.5 DA        
3784-55269-0966 102035.69-011156.80 032 18.467 0.023 18.804 0.015 18.804 0.015 19.063 0.022 19.236 0.074 0.051 011.4 244.7 044.0 DA        
1957-53415-0404 102036.84+364544.93 030 17.958 0.021 17.085 0.018 16.828 0.018 16.697 0.024 16.715 0.018 0.008 020.2 186.5 056.8 sdA/F     
7087-56637-0970 102037.05+604059.48 064 16.201 0.015 15.329 0.011 15.082 0.014 15.000 0.015 14.999 0.018 0.006 047.8 149.5 047.9 sdA/F     
5339-55922-0338 102038.99+080058.87 023 20.111 0.043 19.660 0.029 19.621 0.022 19.620 0.025 19.594 0.068 0.023 015.8 234.0 049.5 DA        
7385-56710-0250 102039.13+453046.59 021 18.921 0.029 18.484 0.024 18.549 0.023 18.663 0.018 18.886 0.047 0.009 063.6 171.2 055.0 DA        
3178-54848-0622 102039.96+185701.55 014 19.951 0.037 19.102 0.028 18.829 0.031 18.731 0.020 18.643 0.043 0.023 010.5 218.1 054.5 sdA/F     
1956-53437-0140 102040.33+305351.41 016 18.710 0.025 18.268 0.018 18.279 0.015 18.395 0.013 18.543 0.034 0.024 135.8 197.2 057.0 DA        
0272-51941-0289 102041.74-011101.13 009 19.271 0.026 18.838 0.024 18.873 0.015 18.962 0.021 19.040 0.058 0.052 048.8 244.7 044.0 DA        
4802-55652-0659 102042.68+041302.84 030 17.840 0.032 17.746 0.028 18.170 0.018 18.399 0.030 18.725 0.037 0.023 012.2 238.7 047.4 DA        
5883-56033-0032 102043.35+185410.74 006 20.934 0.075 20.293 0.031 19.973 0.030 20.058 0.032 20.017 0.092 0.022 015.2 218.2 054.5 sdA       
5339-55922-0686 102044.06+090617.09 030 19.184 0.024 19.285 0.027 19.611 0.018 19.880 0.029 20.738 1.042 0.030 027.3 232.6 050.1 DB        
1427-52996-0148 102049.23+374827.95 032 17.696 0.018 16.891 0.023 16.634 0.022 16.528 0.014 16.539 0.017 0.010 022.1 184.6 056.7 sdA/F     
0997-52734-0592 102052.12+063029.39 003 22.656 0.263 20.101 0.032 18.997 0.024 18.688 0.020 18.458 0.031 0.020 038.4 236.0 048.8 dC        
4568-55600-0952 102054.09+362646.32 063 15.897 0.009 15.783 0.019 16.115 0.014 16.388 0.021 16.614 0.021 0.010 129.1 187.1 056.9 DAH       
5340-56011-0504 102055.92+151626.28 026 18.159 0.023 18.121 0.017 18.438 0.015 18.726 0.034 18.983 0.035 0.041 038.4 223.9 053.1 DA        
7086-56658-0152 102100.91+564644.67 031 17.934 0.022 18.035 0.025 18.382 0.016 18.640 0.027 18.945 0.044 0.014 012.3 154.4 050.2 DB        
8180-57345-0382 102102.26+541047.31 003 21.036 0.103 21.307 0.052 21.292 0.078 22.148 0.236 21.604 0.508 0.008 000.0 157.9 051.5 DA        
5884-56046-0546 102102.84+200152.51 044 17.543 0.025 17.208 0.032 17.508 0.018 17.818 0.013 18.077 0.026 0.021 024.4 216.4 055.0 DA        
3260-54883-0584 102104.37+280446.19 017 19.872 0.043 19.006 0.022 18.756 0.012 18.657 0.017 18.602 0.036 0.035 010.1 202.4 056.8 sdA/F     
3287-54941-0534 102108.71+440526.68 015 19.688 0.028 18.766 0.028 18.539 0.022 18.445 0.023 18.372 0.024 0.011 014.8 173.5 055.5 sdA/F     
2868-54451-0313 102110.82+174530.62 039 19.128 0.028 18.190 0.022 17.943 0.016 17.851 0.014 17.791 0.025 0.028 015.6 220.1 054.2 sdA/F     
2350-53765-0507 102111.94+271522.13 031 16.810 0.015 17.188 0.021 17.731 0.020 18.136 0.036 18.417 0.034 0.029 040.9 203.9 056.7 DA        
6455-56370-0692 102113.17+315532.42 005 21.270 0.088 20.456 0.030 20.235 0.029 20.248 0.040 19.892 0.089 0.015 019.8 195.4 057.1 sdA/F     
0271-51883-0599 102113.38+000405.42 016 19.053 0.024 18.191 0.016 17.873 0.014 17.780 0.013 17.765 0.025 0.038 012.8 243.5 044.9 sdA/F     
7385-56710-0190 102115.42+453454.45 006 21.081 0.094 20.569 0.033 20.316 0.036 20.236 0.036 20.009 0.106 0.010 013.2 171.0 055.0 sdA/F     
2374-53765-0510 102116.30+201951.04 012 19.381 0.046 18.858 0.020 19.079 0.019 19.247 0.021 19.387 0.050 0.019 038.0 215.9 055.1 DA        
3261-54881-0263 102116.32+270922.91 017 19.842 0.035 18.910 0.022 18.603 0.021 18.518 0.037 18.444 0.034 0.028 012.3 204.1 056.7 sdA/F     
3152-54801-0090 102116.68+343352.71 035 19.060 0.024 18.213 0.012 17.922 0.018 17.805 0.017 17.798 0.018 0.012 011.6 190.5 057.1 sdA/F     
1358-52994-0196 102117.13+425709.87 015 19.199 0.058 18.537 0.029 18.202 0.021 18.077 0.027 18.070 0.032 0.012 052.0 175.5 055.8 DA        
6696-56398-0398 102119.36+545025.70 011 19.650 0.040 19.300 0.023 19.541 0.023 19.372 0.025 18.991 0.040 0.007 029.4 157.0 051.2 DA+M      
1955-53442-0081 102121.04+331938.22 010 19.187 0.035 18.780 0.017 18.986 0.023 19.230 0.022 19.612 0.079 0.027 038.4 192.8 057.2 DA        
2869-54454-0326 102123.99+092257.76 010 20.339 0.064 20.074 0.039 20.375 0.029 20.596 0.059 20.957 0.295 0.033 022.7 232.4 050.4 DA        
2346-53734-0603 102126.09+250348.58 020 18.183 0.023 17.807 0.018 17.748 0.019 17.801 0.011 17.872 0.022 0.018 068.7 207.8 056.4 DA        
1358-52994-0199 102127.44+430333.50 007 20.062 0.036 19.740 0.019 19.662 0.021 19.773 0.023 20.008 0.092 0.013 044.4 175.3 055.8 DC        
0998-52750-0264 102127.63+062234.15 010 19.289 0.026 18.925 0.022 19.248 0.020 19.522 0.039 19.668 0.076 0.021 017.9 236.2 048.8 sdA       
1427-52996-0523 102128.30+393728.58 025 18.190 0.038 17.823 0.020 17.807 0.030 17.922 0.024 18.089 0.023 0.010 062.6 181.3 056.6 DA        
4557-55588-0658 102128.72+423446.54 009 20.394 0.076 19.809 0.024 19.634 0.028 19.663 0.026 19.709 0.096 0.011 012.9 176.1 055.9 DC        
2869-54454-0358 102130.10+085756.23 006 21.228 0.088 20.455 0.038 20.411 0.030 20.442 0.049 21.002 0.358 0.028 039.5 232.9 050.2 DA        
2854-54480-0351 102133.31+091652.31 032 18.743 0.022 17.906 0.017 17.543 0.017 17.419 0.016 17.319 0.019 0.033 018.7 232.5 050.4 sdA/F     
3770-55234-0570 102133.55-014808.75 007 21.710 0.118 21.029 0.063 20.874 0.098 20.632 0.105 20.509 0.173 0.048 038.7 245.6 043.8 sdA/F     
3287-54941-0522 102135.40+435527.84 014 19.658 0.035 18.855 0.020 18.694 0.019 18.662 0.019 18.668 0.044 0.010 012.6 173.8 055.6 sdA/F     
2868-54451-0329 102140.50+184036.59 034 19.142 0.034 18.296 0.028 18.007 0.021 17.897 0.021 17.912 0.031 0.023 017.5 218.7 054.6 sdA/F     
4558-55569-0468 102141.30+394215.51 006 20.473 0.049 20.082 0.033 19.907 0.021 19.911 0.027 19.886 0.078 0.010 000.0 181.1 056.6 DA        
4562-55570-0058 102142.06+394225.52 006 20.744 0.034 20.264 0.025 20.264 0.025 20.289 0.034 20.133 0.096 0.010 045.2 181.1 056.6 DA        
5336-55957-0066 102144.17+102159.87 009 20.874 0.098 19.972 0.020 19.841 0.024 19.637 0.038 19.597 0.074 0.026 012.8 231.1 051.0 sdA/F     
6696-56398-0392 102146.31+544154.38 015 18.284 0.030 18.645 0.019 18.645 0.019 18.889 0.027 19.204 0.053 0.007 008.1 157.1 051.3 DA        
2374-53765-0109 102146.32+190546.61 012 19.364 0.032 18.657 0.021 18.349 0.022 18.294 0.016 18.270 0.029 0.019 093.1 218.0 054.8 DA        
3262-54884-0204 102146.88+372807.73 022 19.191 0.025 18.234 0.038 18.047 0.014 17.954 0.027 17.927 0.026 0.008 021.5 185.2 057.0 sdA/F     
6455-56370-0246 102151.65+301011.81 031 17.790 0.036 17.967 0.024 18.420 0.017 18.776 0.022 19.110 0.046 0.022 013.0 198.6 057.2 sdB+WD       
7381-56717-0904 102152.86+493358.38 047 17.300 0.025 16.435 0.017 16.237 0.018 16.113 0.014 16.091 0.020 0.009 016.8 164.6 053.7 sdA/F     
6662-56364-0978 102153.02+465031.65 009 19.686 0.029 19.276 0.031 19.111 0.019 19.133 0.027 19.139 0.037 0.009 041.8 168.9 054.7 DA        
3262-54884-0407 102153.62+385810.81 038 18.195 0.067 17.314 0.023 17.128 0.031 17.074 0.018 17.052 0.032 0.011 026.0 182.4 056.8 sdA/F     
4562-55570-0996 102155.50+405014.74 048 16.198 0.011 16.259 0.017 16.619 0.026 16.917 0.017 17.235 0.026 0.013 017.1 179.1 056.4 DA        
6696-56398-0372 102156.67+541520.88 018 19.182 0.024 19.006 0.015 19.338 0.027 19.529 0.026 19.865 0.074 0.007 040.2 157.7 051.6 DA        
7381-56717-0076 102157.11+482941.93 022 18.748 0.021 18.597 0.019 18.925 0.025 19.220 0.021 19.469 0.075 0.008 016.9 166.3 054.1 DA        
5884-56046-0634 102157.92+195333.80 038 18.708 0.027 17.893 0.019 17.594 0.018 17.468 0.019 17.463 0.024 0.022 008.7 216.7 055.1 sdA:      
2351-53772-0518 102157.96+291931.33 019 18.481 0.025 18.560 0.019 18.560 0.019 18.821 0.026 19.101 0.050 0.025 009.8 200.2 057.1 DA        
1955-53442-0576 102158.21+334534.12 013 19.159 0.029 18.703 0.017 18.508 0.012 18.451 0.014 18.616 0.036 0.020 044.9 192.0 057.3 DA        
3770-55234-0580 102200.61-020756.80 010 21.023 0.101 20.221 0.028 19.857 0.027 19.853 0.033 19.569 0.104 0.041 018.4 246.0 043.6 sdA/F     
4692-55644-0200 102203.08+443418.40 009 20.472 0.053 19.968 0.030 19.813 0.021 19.790 0.028 19.879 0.084 0.011 056.7 172.6 055.5 DA        
3770-55234-0609 102203.94-015453.20 008 21.329 0.085 20.791 0.030 20.608 0.037 20.534 0.041 20.581 0.175 0.044 000.0 245.8 043.8 DA        
2590-54175-0448 102204.49+153811.22 012 19.351 0.028 18.842 0.019 18.953 0.028 18.918 0.040 19.172 0.042 0.042 034.7 223.5 053.5 DA        
0503-51999-0541 102204.93+023915.01 029 17.636 0.021 17.740 0.017 18.166 0.017 18.457 0.017 18.684 0.045 0.036 047.7 240.8 046.7 DA        
1428-52998-0284 102209.41+375838.46 039 17.078 0.016 16.221 0.018 16.013 0.024 15.884 0.026 15.951 0.018 0.011 018.8 184.2 057.0 sdA/F     
5872-56027-0120 102209.66+204911.76 019 18.918 0.021 18.751 0.026 19.067 0.024 19.391 0.027 19.674 0.062 0.019 041.1 215.2 055.5 DA        
2366-53741-0244 102210.11+210302.51 012 19.055 0.026 18.679 0.024 18.882 0.018 19.074 0.027 19.315 0.045 0.020 020.2 214.8 055.5 DA        
0944-52614-0584 102210.36+461249.24 047 16.945 0.014 16.432 0.035 16.230 0.020 16.223 0.014 16.279 0.018 0.011 121.5 169.9 055.0 DA        
4563-55617-0858 102211.40+380805.58 010 20.311 0.049 19.747 0.022 19.650 0.028 19.661 0.033 19.582 0.070 0.010 049.4 183.9 057.0 DA        
6463-56340-0662 102211.67+283606.02 019 18.764 0.022 18.597 0.030 18.680 0.018 18.876 0.022 19.053 0.052 0.024 054.4 201.5 057.1 DC        
2351-53772-0170 102211.67+284507.27 012 19.557 0.031 19.127 0.051 19.076 0.018 19.078 0.022 19.245 0.057 0.025 202.0 201.2 057.1 DA        
5337-55987-0206 102213.44+161107.34 014 20.437 0.045 19.619 0.031 19.286 0.026 19.141 0.018 19.095 0.036 0.036 013.0 222.7 053.8 sdA/F     
0504-52316-0356 102214.53+021140.13 032 17.635 0.018 16.767 0.023 16.454 0.013 16.349 0.015 16.325 0.021 0.039 034.3 241.4 046.5 sdA/F     
7382-56991-0542 102215.54+502226.69 044 17.952 0.034 17.031 0.009 16.754 0.015 16.692 0.014 16.691 0.022 0.010 013.8 163.3 053.4 sdA/F     
6668-56605-0882 102216.66+514149.33 014 18.586 0.031 18.675 0.021 18.954 0.020 19.116 0.022 19.353 0.056 0.009 043.8 161.3 052.8 DBA       
7381-56717-0058 102218.06+475147.80 008 20.359 0.053 20.149 0.033 20.206 0.033 20.407 0.045 20.438 0.124 0.006 015.6 167.2 054.4 DC        
6463-56340-0369 102218.91+261502.75 038 16.877 0.016 16.936 0.024 17.184 0.019 17.365 0.020 17.638 0.033 0.022 135.0 205.8 056.8 DBA       
2868-54451-0264 102221.43+170838.59 035 19.377 0.029 18.427 0.024 18.148 0.019 18.030 0.018 18.062 0.024 0.031 014.3 221.2 054.2 sdA/F     
3262-54884-0420 102223.33+390356.81 014 20.022 0.034 19.269 0.030 18.964 0.017 18.865 0.017 18.837 0.028 0.012 016.7 182.2 056.9 sdA/F     
6455-56370-0232 102223.93+301440.98 024 19.318 0.030 18.450 0.026 18.160 0.015 18.079 0.019 18.050 0.023 0.023 012.2 198.5 057.3 sdA/F     
2868-54451-0333 102224.96+182402.16 013 19.873 0.022 20.169 0.027 20.169 0.027 20.509 0.044 20.802 0.150 0.023 009.8 219.2 054.7 DA        
6463-56340-0678 102227.13+280502.44 007 21.106 0.089 20.493 0.030 20.136 0.030 19.992 0.036 19.626 0.072 0.027 010.3 202.5 057.1 sdA/F     
2853-54440-0396 102227.21+180020.69 048 18.119 0.017 17.243 0.026 16.994 0.017 16.873 0.020 16.885 0.019 0.024 014.5 219.9 054.6 sdA/F     
2853-54440-0292 102229.31+163822.10 049 17.729 0.021 16.849 0.026 16.580 0.018 16.484 0.021 16.497 0.019 0.033 020.9 222.0 054.0 sdA/F     
2590-54175-0191 102230.52+144646.84 005 19.947 0.037 19.634 0.021 19.589 0.026 19.513 0.029 19.648 0.050 0.043 044.2 224.9 053.3 DAH:      
4851-55680-0450 102231.21+054857.56 037 18.491 0.023 17.614 0.015 17.371 0.016 17.283 0.014 17.260 0.017 0.019 017.9 237.2 048.7 sdA/F     
1955-53442-0640 102232.37+342456.30 040 16.222 0.021 16.112 0.012 16.168 0.010 16.207 0.012 16.312 0.018 0.016 015.1 190.7 057.4 sdA/F     
2868-54451-0340 102232.78+184259.40 035 19.003 0.021 18.125 0.024 17.870 0.019 17.778 0.019 17.801 0.034 0.022 011.9 218.7 054.8 sdA/F     
3152-54801-0514 102233.26+360114.69 034 19.434 0.026 18.539 0.020 18.295 0.019 18.213 0.015 18.282 0.033 0.012 013.4 187.8 057.3 sdA/F     
5339-55922-0800 102234.47+091618.48 043 19.314 0.028 18.483 0.017 18.138 0.016 18.025 0.019 17.975 0.026 0.031 017.2 232.7 050.6 sdA/F     
3262-54884-0180 102234.86+374829.28 011 20.395 0.044 19.426 0.020 19.226 0.026 19.093 0.032 19.140 0.042 0.009 020.6 184.5 057.1 sdA/F     
0944-52614-0597 102234.92+460058.80 044 17.173 0.017 16.697 0.029 16.608 0.014 16.615 0.013 16.688 0.014 0.010 167.4 170.2 055.1 DA        
3261-54881-0363 102235.60+284256.81 023 19.211 0.025 18.399 0.051 18.099 0.016 18.005 0.018 17.970 0.028 0.026 011.2 201.3 057.2 sdA/F     
2351-53772-0517 102236.71+292701.27 014 19.480 0.036 19.067 0.021 19.017 0.017 19.020 0.024 19.163 0.053 0.026 015.9 200.0 057.3 DA        
2349-53734-0331 102236.79+251840.68 057 15.834 0.014 14.722 0.014 14.750 0.016 14.811 0.012 14.900 0.021 0.015 026.1 207.5 056.7 sdA       
2853-54440-0388 102238.72+174520.00 072 16.562 0.020 15.297 0.019 15.309 0.016 15.361 0.019 15.428 0.022 0.031 011.2 220.3 054.5 sdA       
2374-53765-0544 102239.06+194904.33 011 19.391 0.028 19.030 0.024 19.020 0.022 19.127 0.019 19.142 0.043 0.021 071.1 217.0 055.2 DAH       
8168-56992-0768 102241.21+505153.96 005 20.877 0.040 20.858 0.041 20.858 0.041 20.957 0.063 20.711 0.180 0.011 000.0 162.5 053.2 DC:       
2590-54175-0512 102241.27+163013.48 011 19.074 0.035 18.678 0.021 18.680 0.023 18.773 0.029 18.942 0.035 0.032 040.1 222.3 054.0 DA        
2349-53734-0321 102241.28+252931.96 041 17.389 0.018 16.567 0.028 16.234 0.017 16.082 0.017 16.068 0.014 0.018 040.7 207.2 056.7 sdA/F     
1008-52707-0237 102242.20+503300.54 020 18.365 0.031 17.958 0.024 17.942 0.021 18.027 0.014 18.124 0.026 0.011 029.9 163.0 053.4 DA        
2868-54451-0260 102242.46+165842.70 041 18.865 0.024 18.257 0.024 18.003 0.019 17.962 0.018 17.978 0.023 0.029 141.1 221.5 054.2 DA        
7090-56659-0620 102244.31+622334.30 007 23.331 0.582 20.387 0.028 19.331 0.020 19.010 0.026 18.888 0.044 0.005 014.9 147.2 047.1 dC        
2869-54454-0270 102244.52+083616.99 027 19.605 0.040 18.808 0.029 18.528 0.018 18.562 0.027 18.384 0.036 0.033 016.8 233.7 050.3 sdA/F     
5339-55922-0200 102245.30+082138.85 091 17.495 0.020 16.638 0.024 16.343 0.016 16.251 0.016 16.218 0.019 0.028 022.4 234.0 050.2 sdA/F     
4563-55617-0139 102247.03+372104.83 006 21.252 0.075 20.743 0.035 20.677 0.036 20.683 0.046 20.704 0.126 0.008 000.0 185.3 057.2 DA:       
3152-54801-0111 102248.46+354840.00 088 16.611 0.021 15.618 0.022 15.537 0.018 15.528 0.013 15.594 0.014 0.010 017.3 188.2 057.4 sdA/F     
6668-56605-0918 102251.35+520304.84 014 18.881 0.031 18.961 0.027 19.188 0.021 19.465 0.030 19.739 0.071 0.011 025.2 160.8 052.7 DBAZ      
0503-51999-0003 102251.60+013117.29 022 18.554 0.029 18.161 0.024 18.288 0.017 18.499 0.021 18.743 0.043 0.043 021.3 242.3 046.2 DA        
5337-55987-0142 102251.60+161151.73 041 17.515 0.022 17.639 0.032 17.921 0.034 18.170 0.014 18.334 0.026 0.038 074.5 222.8 053.9 DA        
3262-54884-0453 102251.64+390414.24 003 18.793 0.022 17.609 0.040 17.299 0.020 17.223 0.015 17.250 0.030 0.012 472.2 182.2 056.9 DC:       
5340-56011-0444 102253.23+141439.63 007 21.506 0.106 20.635 0.031 20.229 0.026 20.119 0.034 20.583 0.190 0.037 013.1 225.8 053.1 sdA/F     
1746-53062-0596 102253.51+132818.58 015 19.144 0.022 18.557 0.020 18.294 0.016 18.191 0.026 18.254 0.028 0.038 164.5 226.9 052.8 DA        
3831-55543-0916 102253.55+010010.50 025 19.495 0.030 19.012 0.030 18.982 0.019 18.991 0.018 19.060 0.057 0.044 033.6 242.9 045.8 DA        
3176-54832-0241 102258.51+534441.86 010 19.514 0.036 18.782 0.020 18.574 0.025 18.551 0.020 18.606 0.050 0.008 112.7 158.3 051.9 DA        
7381-56717-0030 102302.12+481648.60 037 18.385 0.020 17.479 0.032 17.244 0.021 17.219 0.027 17.225 0.023 0.006 016.3 166.5 054.4 sdA/F     
2868-54451-0368 102302.18+184021.82 024 19.782 0.031 18.902 0.025 18.584 0.019 18.441 0.020 18.405 0.038 0.023 010.7 218.9 054.9 sdA/F     
2869-54454-0287 102305.01+075925.66 018 20.226 0.047 19.294 0.040 19.108 0.023 19.040 0.025 18.991 0.041 0.024 013.7 234.5 050.0 sdA/F     
2869-54454-0368 102305.82+095416.09 009 20.775 0.077 19.981 0.027 19.600 0.029 19.555 0.034 19.580 0.103 0.034 010.5 232.0 051.1 sdA/F     
1957-53415-0386 102306.18+372122.60 014 19.054 0.024 18.592 0.024 18.619 0.019 18.680 0.019 18.786 0.042 0.008 072.6 185.3 057.2 DA        
3770-55234-0644 102306.39-015537.70 007 22.363 0.205 20.941 0.035 20.645 0.037 20.595 0.050 20.577 0.190 0.045 016.7 246.1 044.0 sdA/F     
6462-56326-0060 102306.90+284330.51 021 19.544 0.041 18.740 0.037 18.426 0.018 18.316 0.020 18.279 0.035 0.024 012.9 201.3 057.3 sdA/F     
0504-52316-0289 102308.40+012452.57 023 18.609 0.029 17.498 0.024 17.435 0.016 17.461 0.019 17.483 0.024 0.045 011.4 242.5 046.1 sdA       
1957-53415-0228 102308.70+345645.81 011 18.692 0.030 18.500 0.018 18.732 0.016 19.018 0.019 19.385 0.054 0.010 019.0 189.8 057.5 DA        
2868-54451-0235 102309.40+173857.38 031 18.633 0.021 18.516 0.020 18.866 0.026 19.165 0.023 19.418 0.063 0.034 024.2 220.6 054.6 DA        
4802-55652-0830 102312.64+051039.34 033 17.390 0.018 17.500 0.018 17.810 0.018 18.103 0.017 18.343 0.024 0.018 025.3 238.1 048.5 DB        
7090-56659-0664 102315.71+620734.36 007 21.137 0.099 20.508 0.030 20.378 0.031 20.320 0.045 20.187 0.148 0.003 011.8 147.5 047.3 DA        
1429-52990-0359 102320.27+440509.84 031 18.541 0.028 18.850 0.014 18.686 0.016 18.592 0.015 18.517 0.029 0.013 010.0 173.3 055.9 CV-H-He   
5339-55922-0178 102320.67+075934.10 086 16.866 0.014 16.700 0.020 17.137 0.025 17.383 0.021 17.655 0.025 0.023 124.3 234.6 050.1 sdA       
3261-54881-0184 102320.94+264944.03 015 20.059 0.036 19.098 0.012 18.859 0.018 18.765 0.021 18.669 0.042 0.026 015.0 204.8 057.1 sdA/F     
7082-56713-0894 102321.47+641452.70 002 23.974 0.868 20.826 0.042 20.104 0.028 19.933 0.033 19.612 0.094 0.006 109.7 145.1 046.0 DC        
1956-53437-0638 102322.43+320758.95 015 19.651 0.034 18.517 0.024 18.536 0.028 18.541 0.024 18.617 0.033 0.016 025.3 195.0 057.6 sdA       
6455-56370-0830 102322.75+321949.90 007 20.720 0.071 20.324 0.026 20.100 0.025 20.071 0.035 20.015 0.106 0.016 011.2 194.6 057.6 DA:       
6424-56272-0232 102323.87+223149.05 007 21.187 0.071 20.461 0.020 20.287 0.023 20.256 0.034 20.215 0.096 0.015 015.7 212.4 056.2 DA        
3770-55234-0694 102325.01-014624.20 009 21.744 0.119 20.528 0.025 20.329 0.026 20.268 0.034 20.049 0.107 0.046 017.5 246.0 044.1 sdA/F     
6455-56370-0214 102328.17+311614.24 046 17.232 0.021 17.108 0.015 17.423 0.014 17.702 0.016 18.009 0.028 0.022 061.7 196.6 057.6 DA        
5339-55922-0852 102330.02+090122.76 030 20.284 0.050 19.277 0.026 18.987 0.036 18.786 0.022 18.760 0.054 0.030 014.1 233.3 050.7 sdA/F     
7385-56710-0064 102331.97+454755.88 021 19.097 0.026 18.746 0.029 18.934 0.021 19.148 0.022 19.356 0.061 0.011 018.0 170.4 055.3 DA        
2868-54451-0222 102332.52+171929.20 009 21.314 0.090 20.364 0.024 20.157 0.031 19.985 0.031 19.886 0.081 0.029 015.0 221.1 054.5 sdA/F     
5340-56011-0618 102334.26+150057.06 016 18.997 0.024 18.966 0.018 19.298 0.017 19.520 0.027 19.770 0.092 0.043 020.1 224.7 053.6 DA        
3152-54801-0012 102339.37+350659.63 019 19.740 0.036 18.872 0.025 18.574 0.019 18.494 0.018 18.405 0.032 0.010 011.3 189.4 057.6 sdA/F     
3287-54941-0068 102340.42+422138.92 022 19.166 0.032 18.131 0.020 18.135 0.017 18.190 0.018 18.278 0.029 0.013 014.8 176.3 056.4 sdA       
0944-52614-0079 102340.63+454408.89 030 18.058 0.018 17.595 0.028 17.609 0.019 17.712 0.018 17.849 0.028 0.011 018.6 170.5 055.4 DA        
3262-54884-0123 102341.46+370253.24 018 19.501 0.040 18.642 0.015 18.400 0.012 18.357 0.022 18.369 0.029 0.008 014.6 185.8 057.4 sdA/F     
2351-53772-0522 102343.48+300024.01 010 20.070 0.063 19.589 0.042 19.712 0.024 19.806 0.036 20.110 0.126 0.022 016.6 199.0 057.6 DA        
5339-55922-0880 102343.67+094336.69 066 16.944 0.017 17.272 0.027 17.785 0.014 18.097 0.024 18.457 0.029 0.036 013.6 232.4 051.1 DA        
2854-54465-0430 102343.87+090444.87 073 16.602 0.023 15.682 0.024 15.558 0.035 15.386 0.018 15.375 0.019 0.031 030.9 233.2 050.8 sdA/F     
7083-56722-0462 102344.10+645028.23 015 19.264 0.026 19.096 0.024 19.416 0.021 19.615 0.029 19.946 0.157 0.008 011.3 144.4 045.7 DA        
1955-53442-0618 102344.11+334342.25 007 19.379 0.031 19.364 0.022 19.680 0.025 20.017 0.030 20.194 0.105 0.020 018.2 192.0 057.7 DA        
4564-55570-0728 102344.66+361150.67 010 20.474 0.048 20.057 0.020 19.966 0.023 20.010 0.027 20.124 0.097 0.009 044.8 187.4 057.5 DA        
2869-54454-0252 102345.48+073604.46 009 19.980 0.039 20.113 0.020 20.323 0.029 20.554 0.045 20.680 0.172 0.022 037.5 235.2 050.0 DAB       
2868-54451-0429 102345.72+181904.74 035 18.896 0.023 18.503 0.030 18.755 0.015 18.957 0.017 19.193 0.046 0.024 025.5 219.6 055.0 DA        
4851-55680-0404 102347.18+053647.66 025 19.312 0.028 18.465 0.021 18.170 0.015 18.056 0.013 18.014 0.025 0.024 020.6 237.7 048.8 sdA/F     
0272-51941-0461 102347.68+003841.16 046 19.592 0.026 18.008 0.015 17.430 0.011 17.259 0.023 17.202 0.019 0.039 020.5 243.5 045.8 CV        
5339-55922-0868 102349.41+094929.61 036 18.280 0.047 18.698 0.031 19.203 0.028 19.597 0.034 19.968 0.144 0.037 012.1 232.3 051.2 DA        
4692-55644-0134 102350.00+443120.72 006 20.979 0.075 20.329 0.027 20.297 0.031 20.398 0.051 20.820 1.033 0.011 000.0 172.6 055.8 DA        
2854-54480-0363 102350.45+094642.20 056 17.095 0.017 16.122 0.027 15.834 0.013 15.694 0.023 15.694 0.012 0.036 012.6 232.3 051.2 sdA/F     
4739-55644-0536 102351.01+021715.02 042 17.936 0.016 17.029 0.021 16.728 0.009 16.613 0.012 16.573 0.017 0.042 023.2 241.7 046.8 sdA/F     
1958-53385-0249 102353.86+331939.91 021 18.247 0.018 17.939 0.018 17.843 0.016 17.898 0.011 18.011 0.025 0.019 075.4 192.8 057.7 DC:       
3177-54833-0202 102354.90+542606.86 017 20.012 0.045 19.126 0.017 18.910 0.024 18.797 0.019 18.804 0.033 0.008 016.4 157.2 051.7 sdA/F     
2366-53741-0496 102356.16+220932.80 030 17.360 0.020 17.771 0.026 17.771 0.026 18.222 0.027 18.488 0.030 0.023 011.2 213.2 056.2 DA        
4559-55597-0502 102358.68+381506.06 007 20.385 0.047 20.049 0.027 19.976 0.028 19.967 0.034 19.937 0.097 0.011 041.7 183.6 057.3 DA        
0504-52316-0336 102400.64+031154.12 007 19.421 0.027 19.088 0.020 19.334 0.018 19.594 0.024 19.715 0.074 0.034 031.5 240.6 047.4 DA        
3176-54832-0255 102401.62+533336.89 033 18.847 0.026 17.730 0.021 17.779 0.019 17.814 0.031 17.916 0.031 0.010 013.8 158.4 052.2 sdA       
7089-56661-0467 102402.25+585703.21 028 17.491 0.019 16.641 0.015 16.379 0.015 16.288 0.017 16.307 0.019 0.007 014.3 151.2 049.3 sdA/F     
2366-53741-0485 102402.37+221208.78 019 18.267 0.015 18.326 0.017 18.723 0.017 19.055 0.017 19.411 0.053 0.021 029.8 213.1 056.3 DA        
4739-55644-0553 102403.78+030240.94 009 20.610 0.063 20.010 0.021 19.958 0.024 19.938 0.036 19.800 0.101 0.032 035.0 240.8 047.3 sdA       
6424-56272-0816 102403.82+230848.58 006 21.347 0.094 20.769 0.025 20.630 0.030 20.630 0.039 20.800 0.161 0.016 021.7 211.4 056.5 DA        
2853-54440-0258 102405.17+170504.60 056 17.607 0.017 16.612 0.030 16.376 0.017 16.241 0.013 16.271 0.030 0.031 011.2 221.6 054.6 sdA/F     
1358-52994-0528 102407.00+442148.48 008 19.857 0.040 19.592 0.021 19.854 0.024 20.086 0.040 20.738 0.214 0.013 026.0 172.8 055.9 DA        
4558-55569-0409 102407.24+392253.45 033 17.474 0.020 17.838 0.011 18.311 0.012 18.676 0.015 18.972 0.031 0.009 014.8 181.6 057.1 sdOB       
2854-54465-0371 102407.32+093218.18 072 16.731 0.018 15.850 0.027 15.645 0.023 15.478 0.025 15.430 0.020 0.034 024.5 232.7 051.1 sdA       
3177-54833-0369 102408.65+570127.91 050 17.159 0.031 16.107 0.020 16.014 0.019 16.036 0.014 16.119 0.018 0.013 020.2 153.7 050.4 sdA       
2869-54454-0253 102409.34+074529.23 009 20.974 0.084 20.179 0.027 19.950 0.022 19.858 0.031 19.893 0.086 0.022 014.0 235.1 050.1 sdA/F     
4692-55644-0122 102409.72+441642.91 009 20.532 0.049 19.937 0.027 19.899 0.023 19.909 0.025 19.896 0.086 0.015 030.9 172.9 055.9 DA        
6454-56336-1000 102409.73+341259.93 011 19.831 0.037 19.355 0.014 19.288 0.017 19.336 0.019 19.356 0.061 0.019 050.7 191.1 057.7 DA        
2351-53772-0538 102409.85+295058.01 065 17.158 0.012 16.282 0.018 16.047 0.014 15.957 0.011 15.959 0.016 0.022 017.4 199.3 057.7 sdA       
1358-52994-0116 102412.82+424050.37 041 17.111 0.022 16.243 0.022 15.978 0.010 15.885 0.020 15.875 0.022 0.010 020.8 175.7 056.4 sdA/F     
7086-56658-0076 102413.02+564632.99 045 18.179 0.019 17.343 0.014 17.074 0.011 16.997 0.011 16.995 0.019 0.008 010.9 154.0 050.5 sdA/F     
4739-55644-0456 102413.85+013526.51 023 19.027 0.027 18.800 0.020 19.101 0.018 19.360 0.026 19.678 0.090 0.043 029.1 242.5 046.5 DA        
8189-57448-0354 102414.26+584147.23 030 17.670 0.028 18.036 0.016 18.568 0.016 18.923 0.016 19.257 0.065 0.008 013.3 151.5 049.5 DA        
3152-54801-0616 102414.27+364855.30 021 19.997 0.040 19.148 0.021 18.941 0.020 18.836 0.015 18.767 0.033 0.009 011.1 186.2 057.5 sdA/F     
3770-55234-0264 102414.68-023527.65 011 21.324 0.133 20.291 0.036 20.026 0.030 20.108 0.041 19.890 0.122 0.039 035.3 247.0 043.7 sdA/F     
7083-56722-0552 102414.85+655551.82 007 20.700 0.073 20.122 0.029 19.886 0.025 19.787 0.031 19.740 0.092 0.020 046.8 143.1 045.0 DA        
2868-54451-0437 102415.31+175348.58 012 21.008 0.076 19.991 0.026 19.983 0.023 19.950 0.028 20.117 0.105 0.027 010.9 220.3 054.9 sdA/F     
4557-55588-0760 102416.42+430543.12 031 18.187 0.015 18.288 0.020 18.288 0.020 18.570 0.015 18.854 0.051 0.010 013.9 175.0 056.3 DA        
3177-54833-0217 102416.85+541908.23 003 23.859 0.959 21.338 0.049 19.626 0.023 18.940 0.022 18.515 0.037 0.009 074.0 157.3 051.8 dC        
5342-56003-0484 102420.20+161912.15 014 18.602 0.024 18.844 0.021 19.191 0.019 19.462 0.028 19.789 0.096 0.033 049.6 222.8 054.3 DB        
5338-56002-0112 102426.51+122506.24 006 21.766 0.120 20.713 0.035 20.689 0.041 20.593 0.040 20.563 0.170 0.032 059.1 228.7 052.6 sdA       
1358-52994-0569 102427.59+442608.00 006 20.247 0.047 19.858 0.022 19.752 0.023 19.799 0.032 19.914 0.105 0.012 064.8 172.6 055.9 DA        
2869-54454-0209 102428.51+075747.35 007 20.672 0.062 19.958 0.026 19.666 0.024 19.584 0.027 19.447 0.060 0.024 013.0 234.9 050.3 sdA/F     
6463-56340-0796 102429.19+281435.33 016 19.376 0.026 19.072 0.025 19.317 0.020 19.524 0.029 19.785 0.082 0.031 013.9 202.3 057.6 DA        
6463-56340-0208 102429.68+260653.90 021 18.495 0.019 18.483 0.014 18.928 0.015 19.241 0.022 19.415 0.065 0.018 026.8 206.2 057.3 DA        
4557-55588-0260 102429.68+414502.51 020 18.863 0.022 19.000 0.018 19.397 0.026 19.726 0.022 20.126 0.083 0.011 017.0 177.3 056.7 DA        
3770-55234-0256 102430.57-024612.73 018 19.937 0.035 19.499 0.022 19.433 0.018 19.468 0.022 19.574 0.066 0.037 054.6 247.3 043.7 DA        
3831-55543-0060 102430.92-003207.06 026 18.579 0.028 18.887 0.022 19.307 0.022 19.603 0.028 19.803 0.077 0.061 024.8 244.9 045.2 DA        
2854-54465-0427 102433.37+091244.13 068 16.921 0.009 15.974 0.011 15.736 0.014 15.681 0.020 15.646 0.025 0.032 036.0 233.2 051.0 sdA       
3287-54941-0023 102435.02+422928.60 010 20.190 0.046 19.300 0.028 19.036 0.015 18.866 0.016 18.830 0.038 0.009 014.7 176.0 056.5 sdA/F     
0944-52614-0038 102435.35+453117.57 022 18.425 0.025 18.162 0.024 18.414 0.019 18.685 0.017 19.026 0.042 0.013 040.3 170.8 055.6 DA        
5884-56046-0238 102438.69+185411.18 050 17.449 0.016 17.225 0.018 17.519 0.019 17.745 0.013 18.012 0.022 0.020 033.3 218.7 055.4 DA        
4559-55597-0558 102439.42+383917.90 053 16.331 0.019 16.493 0.023 17.004 0.020 17.310 0.027 17.684 0.023 0.010 020.6 182.8 057.4 sdB       
8180-57345-0752 102441.44+560050.45 024 18.575 0.024 18.565 0.019 18.924 0.016 19.139 0.023 19.478 0.059 0.009 033.5 155.0 051.0 DA        
7086-56658-0058 102442.97+563219.51 035 18.192 0.023 18.038 0.026 18.358 0.020 18.662 0.018 18.939 0.043 0.009 020.8 154.3 050.7 DA        
5338-56002-0068 102443.90+121437.97 029 18.211 0.028 18.074 0.026 18.394 0.017 18.648 0.025 18.936 0.040 0.033 052.7 229.0 052.6 DA        
2869-54454-0416 102443.94+092340.87 040 19.137 0.022 18.241 0.019 17.940 0.019 17.830 0.017 17.791 0.028 0.032 015.1 233.0 051.1 sdA/F     
2868-54451-0416 102444.78+182546.60 010 20.740 0.058 20.033 0.036 19.730 0.025 19.635 0.025 19.679 0.065 0.021 067.3 219.5 055.2 DC        
2351-53772-0017 102446.83+284016.00 007 19.914 0.039 19.744 0.022 19.784 0.023 19.849 0.027 21.330 0.839 0.023 067.4 201.5 057.7 DC        
1008-52707-0564 102447.12+520800.33 029 17.810 0.017 16.993 0.015 16.776 0.023 16.668 0.015 16.650 0.028 0.009 015.3 160.4 053.0 sdA/F     
5342-56003-0482 102447.47+163055.71 014 19.449 0.030 19.289 0.026 19.373 0.022 19.477 0.020 19.685 0.057 0.036 042.5 222.6 054.5 DC        
1955-53442-0015 102447.70+332816.51 005 19.873 0.038 19.448 0.022 19.317 0.017 19.372 0.021 19.473 0.052 0.020 083.8 192.5 057.9 DA        
3831-55543-0024 102448.83-002312.59 063 17.239 0.022 17.070 0.012 17.164 0.015 17.295 0.015 17.497 0.021 0.069 045.2 244.8 045.3 DA(He)Z   
5339-55922-0936 102448.87+085619.48 086 16.958 0.022 16.775 0.013 17.094 0.016 17.366 0.020 17.644 0.025 0.032 025.5 233.7 050.9 DA        
6424-56272-0846 102449.53+230710.13 031 18.332 0.018 18.222 0.014 18.556 0.011 18.816 0.021 19.054 0.038 0.013 028.4 211.6 056.7 DA        
8174-57374-0256 102449.88+513200.33 007 20.968 0.084 20.356 0.025 20.390 0.039 20.500 0.062 20.756 0.211 0.015 022.2 161.3 053.2 DA        
2349-53734-0219 102451.00+233930.08 001 24.773 0.724 21.142 0.039 19.590 0.022 19.143 0.023 18.942 0.046 0.017 042.9 210.6 056.8 dC        
2868-54451-0137 102451.68+163733.37 007 21.928 0.134 20.572 0.031 20.070 0.026 19.770 0.023 19.520 0.055 0.035 012.2 222.5 054.6 sdA/F     
4559-55597-0444 102451.88+370808.34 011 20.376 0.023 19.826 0.021 19.826 0.021 19.767 0.035 19.895 0.096 0.009 000.0 185.6 057.6 DA        
4558-55569-0628 102452.28+410752.90 022 18.985 0.031 18.782 0.017 19.103 0.023 19.401 0.024 19.676 0.066 0.008 030.0 178.4 056.9 DA        
8288-57419-0990 102453.76+443052.15 029 18.819 0.025 17.914 0.016 17.707 0.014 17.648 0.019 17.672 0.024 0.014 017.0 172.5 056.0 sdA/F     
2854-54480-0185 102454.07+081643.73 023 18.886 0.026 18.003 0.028 17.706 0.019 17.608 0.024 17.605 0.032 0.027 019.7 234.5 050.6 sdA/F     
2868-54451-0471 102454.90+180159.51 032 19.138 0.030 18.661 0.028 18.516 0.016 18.500 0.018 18.631 0.033 0.023 087.7 220.2 055.1 DA        
2854-54465-0472 102458.04+091920.74 045 18.258 0.016 17.357 0.018 17.112 0.019 17.043 0.016 17.010 0.025 0.032 020.7 233.2 051.1 sdA       
2854-54480-0197 102458.10+082433.29 052 17.506 0.018 16.577 0.020 16.321 0.017 16.215 0.014 16.222 0.019 0.029 014.7 234.4 050.7 sdA/F     
3152-54801-0015 102501.17+350942.99 069 16.816 0.022 15.776 0.028 15.775 0.014 15.845 0.021 15.912 0.016 0.011 012.0 189.3 057.9 sdA       
0488-51914-0080 102502.32+640712.92 011 19.371 0.026 18.966 0.021 18.792 0.028 18.686 0.018 18.636 0.038 0.009 121.2 145.0 046.2 DC:       
2854-54465-0466 102502.36+091131.44 044 18.311 0.035 17.352 0.022 17.106 0.026 16.988 0.017 16.912 0.038 0.031 018.3 233.4 051.1 sdA/F     
1959-53440-0347 102503.72+324809.88 033 17.843 0.015 16.959 0.021 16.678 0.017 16.572 0.018 16.598 0.020 0.016 016.6 193.7 058.0 sdA/F     
0489-51930-0303 102506.14+650332.76 008 19.367 0.030 19.266 0.031 19.446 0.026 19.607 0.025 19.817 0.118 0.010 033.1 144.0 045.6 DC        
3287-54941-0036 102506.67+423123.94 017 19.699 0.039 18.846 0.016 18.582 0.014 18.500 0.016 18.435 0.032 0.009 013.2 175.9 056.6 sdA/F     
2869-54454-0214 102509.15+080102.06 006 21.228 0.092 20.184 0.025 19.993 0.025 19.839 0.026 19.944 0.089 0.026 010.4 234.9 050.5 sdA/F     
3176-54832-0206 102512.73+533216.55 026 18.559 0.021 18.088 0.025 17.896 0.020 17.901 0.016 17.985 0.027 0.013 041.8 158.3 052.3 DA        
0947-52411-0376 102514.98+572952.11 007 19.404 0.027 19.323 0.021 19.444 0.019 19.630 0.026 19.823 0.076 0.012 023.0 153.0 050.2 DC        
7088-56657-0518 102517.23+572046.89 018 19.383 0.026 19.202 0.020 19.338 0.018 19.439 0.024 19.681 0.066 0.011 055.4 153.1 050.3 DC        
5338-56002-0062 102517.86+120946.58 019 18.847 0.029 19.115 0.019 19.115 0.019 19.382 0.024 19.789 0.086 0.028 004.6 229.3 052.7 DA        
1358-52994-0077 102517.94+430221.21 005 20.039 0.037 19.933 0.026 19.867 0.023 20.310 0.035 20.216 0.103 0.008 022.0 175.0 056.5 CV-H      
3832-55289-0628 102518.21+010415.07 009 21.561 0.098 20.428 0.025 20.280 0.034 20.290 0.042 20.308 0.131 0.056 017.0 243.4 046.3 sdA/F     
0944-52614-0008 102519.69+451225.35 018 18.896 0.018 18.441 0.022 18.442 0.018 18.499 0.017 18.649 0.035 0.014 054.8 171.2 055.8 DA        
6659-56607-0375 102521.35+455554.01 019 18.117 0.038 18.594 0.020 18.594 0.020 18.893 0.023 19.256 0.057 0.014 007.8 170.0 055.6 DA        
8174-57374-0230 102522.17+515749.54 015 19.284 0.026 18.975 0.038 19.246 0.017 19.503 0.022 19.749 0.074 0.013 028.8 160.6 053.1 DA        
0576-52325-0338 102525.42+052130.91 020 18.121 0.018 17.708 0.014 17.694 0.014 17.750 0.014 17.877 0.023 0.021 046.5 238.4 049.0 DA        
2375-53770-0232 102532.87+195504.69 011 19.624 0.037 18.863 0.017 18.536 0.013 18.412 0.019 18.417 0.027 0.016 084.8 217.2 055.9 DA        
3287-54941-0037 102535.54+423005.23 010 20.263 0.052 19.376 0.017 19.061 0.016 18.923 0.017 18.977 0.040 0.009 015.9 175.9 056.7 sdA/F     
4739-55644-0602 102535.95+024429.72 007 20.830 0.073 20.403 0.029 20.255 0.030 20.288 0.043 20.211 0.138 0.042 000.0 241.5 047.5 DA:       
2853-54440-0401 102536.64+183553.40 044 18.304 0.022 17.438 0.023 17.196 0.019 17.121 0.022 17.085 0.017 0.019 019.7 219.4 055.5 sdA/F     
6694-56386-0556 102538.46+511919.34 042 17.760 0.017 16.908 0.025 16.661 0.018 16.539 0.015 16.516 0.019 0.017 016.3 161.5 053.5 sdA/F     
7386-56769-0734 102542.38+474448.62 006 20.360 0.053 20.276 0.032 20.472 0.039 20.609 0.059 20.537 0.191 0.007 027.8 167.0 055.0 DC:       
2854-54480-0414 102542.93+092859.59 030 19.065 0.026 18.088 0.015 17.602 0.027 17.406 0.020 17.362 0.018 0.035 019.5 233.1 051.4 DA        
2854-54465-0202 102543.14+073310.71 051 17.714 0.021 16.788 0.021 16.535 0.017 16.465 0.015 16.414 0.016 0.022 018.2 235.7 050.3 sdA/F     
5339-55922-0084 102543.20+080902.77 010 20.652 0.059 20.072 0.028 19.792 0.020 19.693 0.041 19.866 0.089 0.030 000.0 234.9 050.7 DC        
2854-54465-0171 102544.01+083338.48 070 16.768 0.012 15.857 0.019 15.631 0.016 15.567 0.019 15.575 0.017 0.028 048.0 234.4 050.9 sdA       
2353-53794-0379 102545.10+280315.95 012 19.359 0.017 19.146 0.018 19.146 0.018 19.398 0.028 19.638 0.066 0.024 005.1 202.7 057.8 DA        
3262-54884-0572 102545.33+390710.99 044 17.980 0.032 17.092 0.014 16.915 0.015 16.831 0.021 16.814 0.020 0.011 027.5 181.9 057.5 sdA/F     
3176-54832-0320 102545.97+522454.38 003 23.084 0.471 21.216 0.045 19.763 0.024 19.262 0.031 19.049 0.045 0.010 057.8 159.9 053.0 DQ::      
0272-51941-0518 102546.72+002857.43 024 18.225 0.020 17.764 0.020 17.628 0.014 17.608 0.012 17.651 0.021 0.044 115.8 244.1 046.1 DA        
0874-52338-0409 102547.77+495431.96 007 19.860 0.060 19.334 0.033 19.125 0.021 19.035 0.022 18.909 0.051 0.009 241.3 163.6 054.1 DA        
3832-55289-0644 102549.71+003906.18 073 15.740 0.016 16.062 0.011 16.519 0.022 16.861 0.016 17.175 0.020 0.045 012.1 244.0 046.2 DA        
1428-52998-0477 102552.84+385100.73 043 17.003 0.012 16.147 0.015 15.873 0.013 15.751 0.013 15.786 0.018 0.012 046.9 182.4 057.6 sdA/F     
3287-54941-0619 102552.86+432408.18 013 20.143 0.042 19.304 0.025 19.085 0.015 19.002 0.017 19.047 0.046 0.009 019.6 174.3 056.5 sdA/F     
7090-56659-0696 102553.68+622929.41 008 20.947 0.082 20.494 0.027 20.498 0.033 20.481 0.043 20.789 0.219 0.006 015.4 146.8 047.3 DAH       
0504-52316-0235 102555.18+015946.76 011 18.980 0.024 18.867 0.016 19.239 0.019 19.522 0.024 19.899 0.105 0.033 014.7 242.5 047.1 DA        
8180-57345-0788 102558.33+560400.48 039 18.439 0.028 17.539 0.017 17.280 0.016 17.169 0.017 17.172 0.019 0.006 013.0 154.8 051.1 sdA/F     
4691-55651-0482 102558.38+435134.60 004 21.433 0.106 20.848 0.034 20.887 0.037 20.868 0.053 20.866 0.228 0.012 000.0 173.5 056.4 DC:       
3832-55289-0620 102558.62+001302.51 006 21.801 0.111 20.927 0.030 20.605 0.034 20.592 0.039 20.279 0.123 0.052 024.0 244.5 045.9 sdA       
1358-52994-0590 102559.73+434356.55 022 18.432 0.019 18.133 0.025 18.358 0.020 18.651 0.023 18.874 0.049 0.011 020.7 173.7 056.4 DA        
8189-57448-0726 102600.35+591424.72 037 17.355 0.027 17.806 0.011 17.806 0.011 18.052 0.014 18.340 0.036 0.007 006.9 150.7 049.3 DB        
6424-56272-0909 102600.40+233338.52 025 18.866 0.019 18.591 0.023 18.859 0.019 19.092 0.019 19.444 0.066 0.018 048.4 210.9 057.1 DA        
1359-53002-0553 102601.63+411320.59 011 19.125 0.024 18.741 0.030 18.716 0.017 18.789 0.019 18.887 0.041 0.008 075.5 178.1 057.1 DA        
3770-55234-0846 102601.64-013258.65 010 22.046 0.151 21.261 0.045 20.837 0.053 20.688 0.157 20.188 0.162 0.045 016.8 246.4 044.8 DC:       
7386-56769-0704 102602.79+482350.98 009 20.457 0.057 19.760 0.034 19.448 0.021 19.301 0.023 19.478 0.072 0.006 013.5 166.0 054.8 sdA/F     
2868-54451-0136 102605.45+165827.93 007 21.663 0.128 20.601 0.031 20.325 0.037 20.213 0.054 20.443 0.157 0.030 014.1 222.1 055.0 sdA/F     
8189-57448-0317 102606.94+585734.04 007 22.261 0.193 20.729 4.266 20.740 5.624 20.076 5.821 22.147 0.615 0.008 015.6 151.0 049.5 DA        
8189-57448-0741 102607.02+595056.03 021 18.562 0.020 18.515 0.024 18.830 0.019 19.119 0.021 19.550 0.060 0.005 017.4 149.9 049.0 DA        
4559-55597-0572 102607.16+381554.66 008 20.555 0.058 20.066 0.027 19.842 0.043 19.815 0.035 19.840 0.087 0.013 023.8 183.5 057.7 DA        
5884-56046-0878 102607.58+194807.83 019 19.041 0.027 18.977 0.023 19.068 0.020 19.263 0.024 19.460 0.054 0.017 038.7 217.5 056.0 DZ        
3287-54941-0606 102608.04+432814.15 022 19.340 0.031 18.463 0.024 18.205 0.013 18.147 0.014 18.145 0.027 0.009 015.8 174.1 056.5 sdA/F     
0504-52316-0193 102608.88+013638.49 012 19.115 0.035 18.697 0.026 18.748 0.019 18.916 0.019 19.141 0.055 0.040 027.2 243.0 046.9 DA        
1747-53075-0251 102609.55+124038.39 013 18.319 0.022 17.442 0.022 17.096 0.014 16.982 0.016 16.919 0.015 0.041 040.1 228.7 053.1 sdA/F     
4558-55569-0681 102609.68+405036.24 006 20.946 0.073 20.508 0.034 20.368 0.029 20.326 0.036 20.384 0.116 0.010 019.3 178.8 057.2 DA        
2869-54454-0140 102612.80+080537.95 010 20.289 0.046 20.014 0.028 20.219 0.026 20.358 0.037 20.471 0.138 0.026 028.5 235.1 050.7 DA        
3832-55289-0386 102615.27-000630.56 021 19.316 0.021 19.201 0.027 19.296 0.021 19.436 0.020 19.581 0.064 0.048 064.8 244.9 045.8 DC        
2869-54454-0189 102616.80+081258.90 015 19.407 0.040 19.419 0.021 19.687 0.028 19.898 0.038 20.004 0.113 0.025 034.7 234.9 050.8 DB        
2853-54440-0136 102617.70+163519.73 039 18.549 0.030 17.611 0.035 17.318 0.020 17.200 0.016 17.147 0.020 0.031 014.9 222.8 054.9 sdA/F     
2854-54465-0450 102617.81+095840.71 069 16.942 0.033 15.917 0.015 15.826 0.026 15.886 0.019 15.929 0.016 0.035 020.1 232.6 051.8 sdA       
3261-54881-0143 102618.14+265237.86 006 21.381 0.089 20.364 0.022 20.279 0.025 20.285 0.034 20.301 0.111 0.022 012.5 204.9 057.8 sdA/F     
4739-55644-0372 102618.50+013646.46 018 19.170 0.036 19.248 0.027 19.523 0.023 19.804 0.029 20.297 0.138 0.041 027.1 243.0 046.9 DB        
7083-56722-0589 102619.15+655428.48 019 18.663 0.023 19.050 0.021 19.050 0.021 19.379 0.025 19.504 0.090 0.016 009.1 143.0 045.2 DA        
2869-54454-0135 102619.29+074730.93 033 19.363 0.031 18.494 0.026 18.171 0.019 18.091 0.019 18.022 0.030 0.024 013.9 235.5 050.6 sdA/F     
1958-53385-0454 102619.96+341645.53 008 19.838 0.047 19.533 0.017 19.814 0.023 20.042 0.029 20.105 0.106 0.018 027.3 190.9 058.2 DA        
3261-54881-0490 102622.26+273638.25 065 16.695 0.021 15.708 0.014 15.619 0.018 15.622 0.022 15.724 0.024 0.023 013.5 203.5 057.9 sdA/F     
3832-55289-0660 102623.81+001408.81 035 18.971 0.020 18.099 0.015 17.775 0.020 17.670 0.014 17.649 0.022 0.054 019.1 244.5 046.0 sdA/F     
5339-55922-0962 102624.05+091554.79 040 17.870 0.022 18.814 0.025 18.814 0.025 19.295 0.021 19.643 0.067 0.034 005.0 233.5 051.4 DA        
4772-55654-0493 102625.22+040534.03 035 17.212 0.013 17.299 0.011 17.660 0.010 17.988 0.013 18.331 0.025 0.032 038.1 240.1 048.5 DA        
6456-56339-0628 102625.64+302401.76 024 18.651 0.024 18.440 0.024 18.758 0.016 19.038 0.024 19.361 0.060 0.019 011.8 198.3 058.2 DA        
7089-56661-0368 102625.73+582807.33 019 19.008 0.024 18.864 0.016 19.212 0.021 19.494 0.022 19.785 0.076 0.007 133.9 151.6 049.8 DA        
8853-57459-0497 102625.95+365414.25 012 19.841 0.035 19.540 0.024 19.762 0.031 20.064 0.038 20.220 0.106 0.008 015.8 186.0 058.0 DA        
2349-53734-0460 102626.22+252342.11 019 18.871 0.017 18.611 0.018 18.611 0.018 18.769 0.032 18.980 0.045 0.016 030.5 207.6 057.6 DA        
4559-55597-0442 102626.49+370006.15 036 18.621 0.019 17.809 0.024 17.518 0.016 17.439 0.017 17.422 0.023 0.010 011.0 185.8 058.0 sdA/F     
2853-54440-0458 102626.85+184303.98 069 16.546 0.024 15.693 0.018 15.532 0.025 15.505 0.019 15.510 0.015 0.018 018.1 219.3 055.7 sdA       
0504-52316-0425 102626.93+023902.13 044 17.039 0.021 15.863 0.017 15.931 0.021 16.060 0.019 16.121 0.019 0.039 013.4 241.8 047.6 sdA       
2853-54440-0134 102627.59+164442.12 049 17.991 0.029 17.095 0.035 16.858 0.020 16.812 0.016 16.760 0.020 0.031 015.4 222.5 055.0 sdA/F     
3261-54881-0118 102627.83+270844.69 008 20.982 0.072 19.835 0.020 19.729 0.024 19.801 0.028 19.906 0.087 0.022 011.2 204.4 057.9 sdA       
2590-54175-0025 102628.15+143923.81 028 17.538 0.026 17.154 0.027 17.140 0.016 17.241 0.017 17.360 0.020 0.034 138.7 225.8 054.1 DA        
4691-55651-0466 102628.73+435742.07 039 18.037 0.017 17.203 0.013 16.895 0.010 16.794 0.021 16.732 0.019 0.010 024.6 173.2 056.4 sdA/F     
7386-56769-0256 102629.54+463850.73 007 20.604 0.048 20.186 0.030 20.140 0.023 20.260 0.036 20.128 0.092 0.009 024.1 168.7 055.5 DA        
2351-53772-0602 102629.96+300521.86 007 20.238 0.044 19.776 0.022 19.664 0.021 19.596 0.025 19.613 0.066 0.021 015.5 198.9 058.2 DA        
7388-56783-0567 102632.52+460810.27 035 18.726 0.022 17.812 0.025 17.551 0.016 17.484 0.019 17.481 0.025 0.020 013.4 169.6 055.7 sdA/F     
7090-56659-0722 102632.82+621313.51 025 18.833 0.020 18.881 0.019 18.881 0.019 19.165 0.024 19.485 0.081 0.007 002.6 147.0 047.6 DA        
2349-53734-0129 102633.33+230539.84 015 19.227 0.029 18.207 0.023 18.196 0.011 18.222 0.021 18.264 0.023 0.018 010.8 211.8 057.1 sdA       
3770-55234-0892 102634.42-015051.09 008 21.243 0.089 20.634 0.028 20.436 0.033 20.431 0.062 20.442 0.192 0.043 019.1 246.8 044.7 DA        
6463-56340-0894 102635.06+272507.27 018 19.069 0.031 18.858 0.025 18.879 0.015 18.960 0.018 19.052 0.049 0.022 037.4 203.9 057.9 DQ        
7088-56657-0554 102635.58+580712.54 053 17.341 0.008 17.101 0.004 17.133 0.005 17.229 0.005 17.354 0.013 0.000 224.6 000.0 000.0 DQ        
7386-56769-0764 102637.04+475426.45 007 20.266 0.050 20.163 0.028 20.240 0.048 20.396 0.083 20.071 0.162 0.009 002.7 166.7 055.1 CV-H      
6464-56309-0352 102639.10+244126.52 037 17.681 0.028 17.431 0.020 17.755 0.013 18.018 0.016 18.306 0.028 0.015 055.5 208.9 057.5 DA        
7086-56658-0016 102639.85+570559.13 009 20.769 0.065 20.291 0.035 20.275 0.026 20.383 0.037 20.333 0.133 0.008 030.3 153.3 050.6 DA        
6424-56272-0062 102640.31+220953.12 008 20.407 0.043 20.021 0.020 19.886 0.021 19.954 0.041 19.888 0.070 0.019 025.5 213.5 056.8 DA        
7086-56658-0994 102641.50+573629.53 046 17.759 0.024 16.882 0.038 16.561 0.015 16.447 0.013 16.451 0.019 0.009 016.4 152.6 050.3 sdA/F     
4563-55617-0016 102646.32+375538.99 029 18.034 0.016 17.969 0.023 18.273 0.027 18.563 0.021 18.824 0.044 0.008 014.9 184.1 057.9 DA        
8180-57345-0170 102646.95+535637.94 004 21.366 0.119 21.178 0.049 21.222 0.072 21.400 0.127 23.009 0.809 0.011 000.0 157.6 052.3 DA        
3177-54833-0148 102649.74+551849.02 021 19.419 0.037 18.487 0.021 18.230 0.023 18.146 0.024 18.171 0.031 0.005 012.2 155.7 051.6 sdA/F     
2366-53741-0598 102650.66+221624.73 010 19.550 0.030 19.287 0.021 19.594 0.021 19.843 0.029 19.969 0.076 0.018 015.8 213.3 056.9 DA        
8174-57374-0196 102651.81+521739.39 023 18.953 0.023 18.088 0.029 17.900 0.018 17.822 0.022 17.813 0.025 0.011 010.6 159.9 053.2 sdA/F     
0273-51957-0337 102653.12+005110.54 010 19.253 0.034 18.836 0.018 19.047 0.017 19.284 0.022 19.410 0.080 0.046 040.0 244.0 046.5 DA        
4772-55654-0510 102654.04+044342.12 015 19.076 0.023 19.231 0.019 19.669 0.020 20.037 0.026 20.292 0.110 0.022 024.0 239.5 048.9 DA        
5340-56011-0280 102654.78+143945.11 011 20.934 0.063 19.867 0.027 19.637 0.022 19.573 0.026 19.511 0.048 0.036 016.3 225.9 054.2 sdA/F     
5884-56046-0896 102654.90+190459.83 006 21.122 0.075 20.479 0.029 20.229 0.027 20.166 0.033 19.976 0.082 0.019 016.6 218.8 055.9 sdA/F     
6695-56628-0510 102655.38+530610.09 026 18.056 0.032 18.309 0.018 18.775 0.023 19.108 0.038 19.568 0.095 0.018 049.4 158.7 052.8 DB        
8189-57448-0280 102700.44+585308.24 007 20.527 0.058 20.199 0.070 20.577 0.219 20.928 0.375 21.232 0.550 0.006 007.7 151.0 049.6 DA        
7382-56991-0725 102700.99+493246.18 022 19.183 0.029 18.827 0.034 19.021 0.019 19.275 0.030 19.574 0.062 0.010 010.6 164.0 054.4 DA        
2567-54179-0318 102701.76+440254.51 007 21.062 0.084 19.943 0.025 19.441 0.019 19.256 0.020 19.160 0.057 0.011 017.6 173.0 056.5 sdA/F     
7089-56661-0372 102701.87+583142.64 021 18.632 0.018 18.655 0.016 18.923 0.016 19.100 0.017 19.260 0.049 0.007 037.3 151.4 049.8 DB        
3770-55234-0900 102704.25-020335.57 015 20.272 0.059 19.860 0.026 19.768 0.027 19.758 0.032 19.926 0.143 0.042 025.2 247.1 044.6 DA        
0576-52325-0292 102704.97+031928.42 037 17.066 0.012 16.159 0.012 15.888 0.013 15.775 0.019 15.766 0.015 0.029 023.3 241.2 048.1 sdA/F     
1747-53075-0241 102705.08+121836.06 013 18.978 0.023 18.613 0.017 18.494 0.021 18.533 0.019 18.555 0.035 0.038 133.5 229.4 053.1 DQ:DC     
3262-54884-0579 102708.42+384716.00 026 19.285 0.028 18.465 0.026 18.267 0.022 18.175 0.019 18.168 0.027 0.010 011.1 182.4 057.8 sdA/F     
0489-51930-0273 102709.47+645050.42 010 19.284 0.028 19.220 0.028 19.515 0.019 19.888 0.035 20.462 0.209 0.010 014.0 144.0 045.9 DA        
3785-55273-0524 102710.28-014011.01 035 18.551 0.019 18.223 0.038 18.351 0.081 18.589 0.122 18.823 0.144 0.044 040.6 246.8 044.9 DA        
2868-54451-0443 102712.16+184709.50 030 18.922 0.021 18.673 0.030 18.947 0.018 19.161 0.021 19.418 0.053 0.020 013.5 219.3 055.9 DA        
0504-52316-0403 102712.67+031428.29 008 19.575 0.028 19.129 0.015 19.051 0.017 18.968 0.022 19.018 0.040 0.028 076.0 241.3 048.1 DA        
2869-54454-0082 102714.33+074631.16 030 19.414 0.027 18.519 0.022 18.266 0.023 18.179 0.020 18.137 0.036 0.024 012.7 235.7 050.8 sdA/F     
4772-55654-0550 102714.41+051745.88 021 18.985 0.027 18.702 0.021 18.978 0.018 19.244 0.023 19.531 0.067 0.021 050.0 238.9 049.3 DA        
4739-55644-0718 102715.43+031027.02 007 20.788 0.064 20.493 0.028 20.452 0.040 20.412 0.052 20.441 0.131 0.030 011.1 241.4 048.1 DA        
4564-55570-0882 102716.02+362142.76 008 20.530 0.045 20.127 0.025 19.972 0.023 20.064 0.032 20.045 0.097 0.010 015.6 187.0 058.2 DA        
3262-54884-0078 102716.02+375711.46 010 20.399 0.041 19.506 0.025 19.225 0.029 19.141 0.024 19.260 0.058 0.010 013.4 184.0 058.0 sdA/F     
0273-51957-0391 102717.88+001700.15 036 17.556 0.019 16.414 0.020 16.494 0.013 16.621 0.019 16.733 0.016 0.055 014.1 244.7 046.2 sdA       
6463-56340-0924 102718.79+275539.51 025 17.939 0.020 18.022 0.024 18.377 0.021 18.699 0.018 18.888 0.053 0.020 031.0 203.0 058.2 DBA       
7090-56659-0286 102719.98+602702.47 016 19.916 0.040 19.130 0.024 18.862 0.020 18.768 0.021 18.697 0.040 0.007 010.3 149.0 048.7 sdA/F     
1973-53432-0293 102720.20+361807.60 040 16.936 0.014 16.161 0.020 15.835 0.015 15.769 0.019 15.705 0.017 0.009 034.4 187.1 058.2 sdA/F     
1598-53033-0016 102720.39+101225.02 016 19.385 0.026 18.492 0.018 18.167 0.016 18.057 0.017 18.023 0.028 0.034 013.6 232.5 052.1 sdA/F     
2853-54440-0098 102721.99+165821.08 051 17.783 0.024 16.900 0.022 16.635 0.032 16.556 0.016 16.531 0.017 0.028 025.2 222.3 055.2 sdA/F     
7089-56661-0364 102724.31+581425.42 009 20.264 0.039 19.707 0.022 19.558 0.028 19.551 0.027 19.549 0.067 0.013 036.8 151.7 050.1 DC:       
2557-54178-0344 102726.06+444531.45 026 18.172 0.027 17.331 0.024 17.088 0.028 16.995 0.016 16.939 0.026 0.014 031.4 171.8 056.3 sdA/F     
1008-52707-0069 102727.46+502932.62 032 17.519 0.017 16.636 0.018 16.423 0.024 16.321 0.021 16.318 0.014 0.009 034.7 162.5 054.1 sdA/F     
0489-51930-0393 102727.51+652312.63 012 19.444 0.028 18.879 0.025 18.915 0.016 19.038 0.026 19.152 0.062 0.009 053.6 143.4 045.6 DA        
1958-53385-0175 102728.51+334016.18 020 18.855 0.024 17.985 0.015 17.687 0.019 17.555 0.018 17.583 0.021 0.016 028.8 192.1 058.4 sdA/F     
3261-54881-0512 102728.54+274825.02 047 18.152 0.024 17.287 0.015 17.022 0.025 16.952 0.030 16.937 0.019 0.019 030.4 203.2 058.2 sdA/F     
5344-55924-0522 102729.38+090606.96 015 19.901 0.044 18.947 0.020 18.753 0.023 18.620 0.031 18.655 0.046 0.029 010.3 234.0 051.6 sdA/F     
1598-53033-0566 102731.30+113813.82 029 18.530 0.027 17.654 0.026 17.425 0.018 17.344 0.017 17.337 0.018 0.024 012.2 230.5 052.9 sdA/F     
2869-54454-0535 102732.20+094349.17 022 20.315 0.059 20.736 0.032 20.510 0.034 20.207 0.036 20.932 0.219 0.037 011.7 233.2 051.9 sdA/F     
3832-55289-0285 102732.52-005440.03 025 18.661 0.018 18.749 0.020 19.182 0.017 19.474 0.024 19.620 0.067 0.046 022.0 246.0 045.5 DA        
1358-52994-0635 102732.89+434206.70 010 19.787 0.032 19.348 0.024 19.544 0.022 19.871 0.035 20.157 0.148 0.010 013.5 173.6 056.7 DA        
3770-55234-0927 102736.77-013025.01 025 20.064 0.038 19.167 0.014 18.876 0.013 18.733 0.016 18.675 0.034 0.044 012.8 246.7 045.1 sdA/F     
3832-55289-0298 102743.67-002920.87 022 19.262 0.018 19.503 0.020 19.503 0.020 19.765 0.029 20.197 0.104 0.049 007.7 245.6 045.8 DA        
1747-53075-0366 102745.70+142332.41 041 17.244 0.022 16.373 0.018 16.091 0.018 16.000 0.016 15.974 0.017 0.035 017.9 226.4 054.2 sdA/F     
6425-56298-0555 102745.78+234547.64 042 18.590 0.014 18.429 0.020 18.492 0.020 18.616 0.022 18.804 0.038 0.014 048.6 210.7 057.5 DC        
2567-54179-0306 102746.58+435156.30 008 20.176 0.044 19.844 0.027 20.046 0.030 20.218 0.046 20.709 0.254 0.011 013.4 173.3 056.7 DAH       
2375-53770-0094 102747.64+192824.18 027 17.876 0.018 17.399 0.016 17.228 0.021 17.175 0.021 17.243 0.029 0.022 388.0 218.3 056.3 DA        
5873-56035-0390 102748.47+202009.49 006 21.138 0.103 20.624 0.028 20.532 0.031 20.541 0.038 20.656 0.154 0.017 027.2 216.8 056.6 DA        
0504-52316-0448 102748.90+030716.10 007 19.664 0.038 19.238 0.025 19.169 0.018 19.179 0.026 19.227 0.069 0.035 049.2 241.6 048.1 DA        
2349-53734-0154 102751.14+240916.91 057 15.339 0.012 15.081 0.030 15.172 0.016 15.220 0.015 15.324 0.015 0.014 014.5 210.0 057.6 sdA       
2869-54454-0095 102751.16+075955.46 042 17.717 0.032 18.546 0.024 18.546 0.024 18.838 0.026 19.166 0.070 0.023 000.0 235.6 051.0 DA        
2591-54140-0082 102751.40+164403.36 017 18.487 0.030 18.227 0.040 18.238 0.014 18.312 0.020 18.457 0.031 0.026 052.4 222.8 055.3 DA        
3261-54881-0543 102751.46+273940.37 018 19.983 0.036 19.167 0.016 18.858 0.025 18.802 0.022 18.780 0.032 0.020 010.9 203.5 058.2 sdA/F     
7382-56991-0230 102752.67+491421.05 037 18.671 0.022 17.813 0.017 17.565 0.012 17.464 0.022 17.414 0.028 0.013 018.4 164.4 054.7 sdA/F     
5339-55922-0024 102752.93+082738.53 028 19.076 0.023 19.292 0.024 19.728 0.023 20.028 0.035 20.353 0.126 0.029 024.3 234.9 051.3 DA        
0772-52375-0229 102753.00+615420.28 019 18.405 0.021 17.946 0.017 17.906 0.026 17.995 0.018 18.138 0.033 0.006 081.1 147.2 047.9 DA        
2567-54179-0329 102754.95+451347.61 011 19.540 0.048 19.444 0.021 19.757 0.033 20.049 0.034 20.533 0.157 0.013 032.8 170.9 056.3 DA        
2854-54480-0158 102756.03+084015.39 037 18.276 0.037 17.448 0.017 17.224 0.018 17.123 0.026 17.123 0.023 0.029 027.9 234.7 051.4 sdA       
2567-54179-0338 102756.68+450550.20 006 20.854 0.092 20.201 0.046 19.907 0.027 19.828 0.031 19.818 0.108 0.014 011.3 171.2 056.3 sdA/F     
6659-56607-0254 102756.81+453223.20 021 19.115 0.022 18.771 0.020 18.846 0.016 18.975 0.020 19.251 0.044 0.015 072.7 170.4 056.2 DZ        
2351-53786-0637 102757.84+291716.52 003 22.828 0.309 20.487 0.027 19.208 0.019 18.826 0.022 18.598 0.033 0.019 022.1 200.5 058.4 dC        
2869-54454-0086 102758.81+073633.50 007 20.761 0.060 20.364 0.030 20.367 0.026 20.412 0.040 20.474 0.137 0.024 035.0 236.1 050.8 sdA       
3261-54881-0058 102758.97+261155.44 019 19.465 0.029 18.655 0.020 18.416 0.013 18.302 0.019 18.331 0.030 0.018 014.1 206.3 058.0 sdA/F     
2366-53741-0072 102800.08+214813.55 042 16.379 0.017 16.028 0.018 16.121 0.017 16.213 0.025 16.285 0.017 0.021 007.1 214.3 057.0 CV-H      
8168-56992-0924 102800.33+505603.23 003 21.400 0.039 21.105 0.052 21.105 0.052 21.148 0.069 21.006 0.229 0.011 000.0 161.8 054.0 DC:       
3785-55273-0476 102801.03-020747.11 026 19.663 0.036 18.824 0.019 18.451 0.018 18.317 0.021 18.311 0.037 0.039 024.9 247.4 044.7 sdA/F     
8956-57513-0438 102801.49+245522.69 052 17.813 0.017 16.926 0.013 16.676 0.019 16.613 0.012 16.647 0.014 0.015 019.0 208.6 057.8 sdA/F     
1958-53385-0558 102801.75+351257.96 008 19.711 0.040 19.389 0.017 18.558 0.034 18.439 0.025 18.502 0.030 0.012 192.8 189.1 058.5 DQPEC     
5340-56011-0168 102802.33+132655.01 006 21.467 0.095 20.631 0.024 20.483 0.033 20.326 0.034 20.110 0.111 0.037 021.5 227.9 053.9 sdA/F     
2854-54465-0506 102805.35+085854.04 045 18.076 0.016 17.195 0.023 16.899 0.015 16.801 0.015 16.776 0.020 0.031 019.9 234.3 051.6 sdA/F     
4692-55644-0996 102807.28+451050.92 004 20.747 0.073 20.151 0.026 20.063 0.035 20.116 0.036 19.977 0.099 0.015 057.5 171.0 056.3 DA:       
3785-55273-0574 102807.83-013552.95 021 18.961 0.024 18.983 0.024 19.137 0.021 19.395 0.028 19.548 0.089 0.043 042.1 246.9 045.1 DBAZ      
2853-54440-0546 102815.78+181752.83 044 18.424 0.020 17.515 0.020 17.336 0.014 17.234 0.013 17.236 0.024 0.020 011.7 220.3 056.0 sdA/F     
6658-56606-0974 102816.87+490200.47 029 17.660 0.017 17.669 0.019 17.971 0.013 18.217 0.019 18.497 0.036 0.010 035.3 164.7 054.8 DB        
2853-54440-0046 102818.51+170342.62 063 17.135 0.014 16.096 0.010 16.088 0.016 16.108 0.013 16.180 0.015 0.027 020.6 222.3 055.5 sdA       
2853-54440-0054 102821.90+163739.64 060 17.066 0.016 16.209 0.012 15.852 0.024 15.794 0.014 15.764 0.018 0.026 016.6 223.0 055.3 sdA       
0576-52325-0250 102822.33+034416.62 021 17.910 0.020 17.493 0.015 17.422 0.014 17.448 0.013 17.522 0.021 0.036 056.3 241.0 048.6 DA        
1428-52998-0501 102823.22+392211.08 020 19.190 0.024 18.281 0.017 18.025 0.017 17.912 0.018 17.846 0.023 0.010 021.9 181.3 057.9 sdA/F     
4772-55654-0576 102824.24+045508.77 008 20.868 0.066 20.235 0.021 20.071 0.027 20.002 0.027 19.883 0.079 0.019 014.3 239.6 049.3 DA        
1958-53385-0117 102825.13+324307.16 007 19.597 0.031 19.551 0.030 19.714 0.019 19.877 0.029 19.982 0.097 0.017 024.9 193.9 058.7 DC        
2567-54179-0397 102826.65+444734.51 010 20.127 0.024 20.037 0.031 20.037 0.031 20.255 0.046 20.726 0.222 0.017 010.0 171.6 056.5 DA        
2366-53741-0079 102829.49+215631.41 010 19.236 0.032 18.860 0.019 18.884 0.023 18.969 0.030 19.112 0.041 0.019 110.9 214.1 057.2 DA        
7088-56657-0536 102830.06+572221.30 050 17.527 0.011 17.367 0.018 17.703 0.013 17.998 0.015 18.248 0.027 0.007 055.7 152.7 050.7 DA        
2854-54465-0549 102831.26+090826.44 050 17.872 0.023 16.942 0.022 16.665 0.056 16.555 0.020 16.569 0.018 0.029 046.5 234.2 051.8 sdA/F     
3262-54884-0597 102835.06+380710.06 022 19.041 0.025 18.616 0.010 18.482 0.027 18.578 0.021 18.688 0.034 0.010 041.4 183.6 058.2 DA        
2349-53734-0535 102836.21+253732.84 011 19.399 0.028 19.008 0.029 18.743 0.018 18.724 0.019 18.752 0.041 0.015 056.8 207.4 058.1 DQ        
3262-54884-0040 102836.27+375048.51 015 19.493 0.023 18.809 0.027 18.586 0.015 18.482 0.016 18.528 0.028 0.012 135.3 184.1 058.3 DA        
5340-56011-0846 102836.82+150822.26 036 17.301 0.027 17.431 0.023 17.853 0.016 18.140 0.020 18.441 0.032 0.034 028.0 225.4 054.8 DA        
2592-54178-0247 102837.65+145101.80 015 19.514 0.033 18.570 0.022 18.165 0.018 18.016 0.016 17.934 0.026 0.045 118.7 225.9 054.6 DA        
2854-54465-0564 102837.70+094939.06 077 16.487 0.016 15.465 0.020 15.210 0.023 15.157 0.014 15.192 0.014 0.033 026.0 233.3 052.2 sdA/F     
0559-52316-0075 102837.83+583246.33 006 19.960 0.036 19.570 0.025 19.636 0.025 19.692 0.027 20.084 0.147 0.011 023.2 151.2 050.0 DA        
2567-54179-0398 102837.85+445356.78 008 20.805 0.082 20.056 0.033 19.772 0.028 19.733 0.043 19.665 0.072 0.015 012.6 171.4 056.5 sdA/F     
3785-55273-0412 102840.85-025243.90 033 17.282 0.017 18.227 0.020 18.227 0.020 18.611 0.018 18.950 0.053 0.031 004.9 248.4 044.3 DA        
0559-52316-0597 102841.46+591718.39 040 17.615 0.016 16.796 0.018 16.520 0.012 16.420 0.020 16.387 0.024 0.006 019.1 150.3 049.6 sdA/F     
6425-56298-0442 102842.28+220416.04 046 18.830 0.021 17.989 0.022 17.708 0.018 17.608 0.028 17.631 0.025 0.021 010.7 213.9 057.3 sdA/F     
8186-57452-0179 102843.04+562453.06 024 18.720 0.018 18.502 0.018 18.760 0.017 19.041 0.017 19.321 0.053 0.006 012.8 154.0 051.2 DA        
2869-54454-0565 102843.26+095808.96 006 21.710 0.137 20.588 0.035 20.761 0.047 20.823 0.068 20.944 0.266 0.031 013.3 233.1 052.3 sdA       
2567-54179-0396 102843.56+443051.69 019 19.666 0.045 18.802 0.023 18.526 0.017 18.451 0.019 18.473 0.031 0.016 013.0 172.1 056.6 sdA/F     
5340-56011-0136 102847.95+134440.53 015 19.282 0.025 19.283 0.025 19.418 0.022 19.645 0.024 19.835 0.106 0.032 032.0 227.6 054.2 DQ        
1747-53075-0124 102851.85+121505.76 012 19.073 0.027 19.017 0.029 19.017 0.029 19.227 0.030 19.489 0.064 0.029 003.0 229.9 053.5 DA        
5341-55931-0158 102854.96+100947.06 044 18.085 0.018 17.234 0.018 16.912 0.016 16.829 0.021 16.783 0.022 0.034 023.7 232.8 052.4 sdA/F     
2869-54454-0043 102855.74+074551.41 019 20.052 0.052 19.173 0.023 18.912 0.020 18.824 0.021 18.733 0.046 0.022 012.0 236.1 051.1 sdA/F     
2375-53770-0580 102856.14+210502.85 008 19.569 0.029 19.550 0.021 19.883 0.020 20.133 0.033 20.229 0.113 0.019 011.4 215.6 057.0 DA        
0999-52636-0325 102856.78+074501.78 007 19.930 0.050 19.460 0.023 19.673 0.023 19.904 0.029 20.213 0.115 0.022 018.1 236.1 051.1 DA        
8168-56992-0056 102857.01+495401.60 023 18.401 0.024 18.411 0.023 18.884 0.039 19.147 0.022 19.437 0.063 0.011 004.3 163.3 054.6 DA        
5343-55999-0368 102857.16+113333.61 017 19.063 0.027 19.074 0.017 19.459 0.023 19.785 0.031 20.030 0.115 0.024 023.3 230.9 053.1 DA        
2366-53741-0601 102857.33+225630.38 055 16.542 0.015 15.489 0.012 15.458 0.016 15.498 0.015 15.565 0.020 0.019 016.2 212.3 057.6 sdA/F     
0772-52375-0449 102857.40+632925.31 045 16.508 0.013 15.634 0.019 15.388 0.012 15.293 0.010 15.301 0.010 0.008 041.9 145.3 047.0 sdA/F     
6464-56309-0240 102857.50+245526.44 009 20.915 0.069 19.954 0.021 19.921 0.026 19.922 0.031 19.827 0.099 0.013 019.4 208.7 058.0 sdA/F     
1959-53440-0189 102901.29+304334.92 023 17.949 0.028 17.554 0.017 17.823 0.018 18.063 0.021 18.314 0.029 0.016 039.1 197.7 058.8 DA        
2853-54440-0555 102901.86+174305.47 040 18.655 0.028 17.771 0.018 17.499 0.013 17.405 0.016 17.368 0.018 0.022 012.8 221.4 055.9 sdA/F     
2567-54179-0326 102901.92+451507.32 010 20.121 0.048 19.667 0.043 19.590 0.021 19.621 0.024 19.485 0.064 0.016 086.4 170.8 056.4 DA        
2868-54451-0572 102902.60+184309.85 023 19.631 0.035 19.303 0.024 19.546 0.021 19.801 0.029 20.137 0.123 0.022 019.6 219.7 056.3 DA        
0273-51957-0366 102903.52+011010.80 047 16.298 0.014 15.282 0.017 15.094 0.017 15.052 0.017 15.091 0.014 0.039 014.0 244.1 047.1 sdA/F       
6656-56624-0533 102905.21+485515.23 014 18.249 0.040 17.983 0.033 17.992 0.124 18.337 0.462 18.553 0.079 0.008 029.2 164.8 055.0 CV-H-He   
0489-51930-0234 102905.83+645108.18 006 20.222 0.044 19.779 0.018 20.073 0.026 20.341 0.038 20.703 0.206 0.008 018.5 143.8 046.1 DA        
2854-54465-0042 102907.24+073903.91 073 16.131 0.011 15.264 0.015 15.012 0.017 14.890 0.015 14.878 0.015 0.023 046.0 236.3 051.1 sdA/F     
6464-56309-0798 102907.32+254008.31 046 16.275 0.016 16.794 0.029 17.339 0.021 17.729 0.022 18.091 0.033 0.016 020.5 207.3 058.2 DO        
2375-53770-0566 102908.45+211028.31 012 19.282 0.025 18.971 0.021 18.983 0.019 19.040 0.022 19.161 0.041 0.018 058.6 215.5 057.1 DA        
2854-54480-0557 102911.23+084709.51 034 18.587 0.026 17.707 0.025 17.485 0.035 17.362 0.016 17.377 0.026 0.026 013.9 234.8 051.7 sdA/F     
9003-57488-0602 102914.09+254714.37 039 18.358 0.020 17.523 0.022 17.240 0.026 17.138 0.017 17.172 0.022 0.016 013.1 207.1 058.3 sdA/F     
1009-52644-0247 102914.26+510603.23 006 20.260 0.050 19.786 0.028 19.830 0.023 19.866 0.029 20.003 0.084 0.010 020.0 161.4 054.1 DA        
2853-54440-0113 102915.15+172927.96 050 17.703 0.042 16.928 0.025 16.521 0.014 16.388 0.018 16.342 0.016 0.024 018.4 221.8 055.9 sdA       
6450-56331-0808 102915.20+335930.45 047 17.428 0.011 16.635 0.018 16.342 0.026 16.241 0.014 16.218 0.020 0.015 031.3 191.4 058.8 sdA/F     
2354-53799-0439 102915.97+300251.57 010 19.376 0.031 18.980 0.024 18.856 0.030 18.897 0.027 18.915 0.052 0.018 028.9 199.0 058.8 DA        
2349-53734-0580 102916.45+253908.38 018 18.755 0.023 18.339 0.029 18.357 0.022 18.445 0.023 18.586 0.040 0.015 078.7 207.4 058.2 DA        
0504-52316-0559 102918.97+021121.98 006 20.012 0.049 19.498 0.029 19.350 0.017 19.370 0.024 19.321 0.066 0.044 091.9 243.0 047.8 DA        
2853-54440-0601 102923.09+184620.37 032 19.038 0.024 18.145 0.028 17.861 0.013 17.777 0.019 17.779 0.028 0.022 012.5 219.7 056.4 sdA/F     
2868-54451-0545 102927.14+181024.25 025 19.779 0.034 18.998 0.028 18.717 0.015 18.587 0.018 18.508 0.033 0.023 019.2 220.7 056.2 sdA/F     
2367-53763-0384 102931.08+230007.98 008 19.657 0.029 19.148 0.014 18.877 0.018 18.804 0.018 18.840 0.034 0.021 198.8 212.3 057.7 DA        
0999-52636-0286 102933.64+053015.60 044 17.145 0.013 16.012 0.020 16.091 0.014 16.146 0.018 16.248 0.015 0.016 012.1 239.1 049.9 sdA       
0772-52375-0167 102933.96+614720.90 036 17.220 0.016 16.403 0.018 16.135 0.017 16.077 0.023 16.072 0.021 0.006 024.2 147.2 048.1 sdA/F     
2854-54480-0548 102934.90+092135.14 035 18.696 0.029 17.674 0.024 17.575 0.014 17.568 0.018 17.624 0.019 0.027 014.9 234.1 052.1 sdA/F     
0999-52636-0270 102934.97+060418.06 019 18.638 0.023 18.163 0.016 18.347 0.021 18.522 0.025 18.872 0.038 0.025 026.7 238.4 050.3 DA        
3832-55289-0848 102935.59+002437.24 007 21.723 0.097 20.679 0.031 20.398 0.029 20.318 0.034 20.015 0.122 0.059 000.0 245.1 046.7 sdA       
4739-55644-0190 102936.17+015010.81 047 16.991 0.017 17.193 0.018 17.616 0.016 17.946 0.018 18.259 0.032 0.044 021.4 243.5 047.7 DA        
1958-53385-0589 102936.18+345626.02 008 19.758 0.036 19.447 0.017 19.765 0.022 20.016 0.029 20.255 0.108 0.013 029.4 189.6 058.8 DA        
2567-54179-0271 102936.72+441048.60 010 19.529 0.034 19.243 0.022 19.494 0.024 19.718 0.028 19.791 0.097 0.011 014.5 172.5 056.9 DA        
2352-53770-0351 102938.18+251315.68 008 19.745 0.045 19.409 0.027 19.553 0.020 19.760 0.028 19.978 0.098 0.014 034.4 208.2 058.2 DA        
2868-54451-0595 102940.14+180421.30 012 20.811 0.073 20.013 0.020 19.734 0.020 19.603 0.027 19.492 0.074 0.024 013.0 220.9 056.2 sdA/F     
3785-55273-0376 102941.17-030136.87 008 21.256 0.132 20.189 0.034 20.085 0.036 19.985 0.041 19.696 0.102 0.035 027.8 248.8 044.4 sdA       
6659-56607-0164 102941.18+451809.78 020 18.854 0.024 18.831 0.019 18.971 0.023 19.175 0.020 19.449 0.067 0.016 042.8 170.6 056.5 DB        
3785-55241-0608 102944.91-003638.28 007 21.656 0.106 20.693 0.033 20.367 0.029 20.204 0.035 19.826 0.077 0.055 013.4 246.3 046.1 sdA/F     
1429-52990-0414 102945.27+450704.98 042 15.510 0.023 16.366 0.016 16.366 0.016 16.712 0.025 16.993 0.018 0.014 000.0 170.9 056.6 DA        
3832-55289-0142 102949.38-002420.33 012 20.470 0.059 19.942 0.022 19.646 0.018 19.538 0.024 19.524 0.081 0.055 054.1 246.1 046.2 DA        
3176-54832-0437 102949.58+545500.54 023 19.695 0.031 18.695 0.022 18.651 0.021 18.748 0.016 18.828 0.036 0.008 012.5 155.8 052.2 sdA       
2853-54440-0005 102949.96+165137.15 061 16.928 0.019 16.073 0.030 15.789 0.017 15.724 0.021 15.692 0.020 0.023 050.0 222.9 055.7 sdA/F     
2868-54451-0597 102950.84+175921.48 022 19.105 0.016 19.747 0.020 19.747 0.020 20.017 0.032 20.279 0.141 0.023 007.0 221.1 056.2 DA        
4739-55644-0198 102953.32+020812.45 020 18.798 0.024 18.870 0.024 19.053 0.017 19.317 0.026 19.514 0.076 0.040 024.2 243.2 047.9 DBA       
1959-53440-0496 102954.46+321240.11 012 19.178 0.028 18.730 0.015 19.014 0.015 19.288 0.026 19.384 0.057 0.015 019.3 194.9 059.0 DA        
5345-56010-0512 102955.94+145355.27 035 17.660 0.041 17.474 0.020 17.730 0.017 17.951 0.014 18.191 0.025 0.049 040.0 226.1 054.9 DA        
2854-54465-0593 102955.99+091247.21 062 17.216 0.015 16.345 0.021 16.102 0.020 16.020 0.018 15.975 0.024 0.026 024.1 234.4 052.1 sdA/F     
0560-52296-0423 102957.31+600958.12 010 19.392 0.038 19.034 0.022 19.217 0.023 19.506 0.029 19.724 0.087 0.009 034.7 149.1 049.2 DA        
1239-52760-0571 102958.38+093333.42 018 18.546 0.024 18.029 0.020 17.856 0.020 17.845 0.016 17.855 0.023 0.029 048.8 233.9 052.3 DA        
2869-54454-0587 102958.84+091854.76 043 18.264 0.024 18.530 0.015 18.530 0.015 18.820 0.020 19.148 0.046 0.028 007.0 234.3 052.2 DA        
0489-51930-0251 103000.25+635727.57 006 19.467 0.032 19.455 0.039 19.741 0.029 19.989 0.033 20.540 0.175 0.007 031.7 144.7 046.7 sdA       
7388-56783-0292 103000.72+450958.19 005 21.532 0.126 20.757 0.032 20.466 0.045 20.414 0.069 20.391 0.193 0.015 033.9 170.8 056.6 sdA       
6696-56398-0918 103001.06+554706.36 022 18.414 0.015 18.457 0.025 18.701 0.015 18.360 0.019 17.803 0.019 0.007 026.6 154.6 051.7 DA+M      
4772-55654-0378 103002.15+035002.11 004 21.021 0.073 20.390 0.030 20.242 0.027 20.285 0.029 20.206 0.088 0.033 043.5 241.3 049.0 DZ        
6656-56624-0558 103002.54+491402.37 015 19.301 0.028 19.052 0.016 19.353 0.023 19.586 0.029 20.055 0.098 0.009 027.4 164.2 055.0 DA        
2868-54451-0002 103002.66+163927.48 011 20.286 0.042 20.041 0.026 20.337 0.035 20.596 0.049 20.641 0.181 0.022 010.4 223.3 055.7 DA        
0505-52317-0304 103002.92+014546.24 037 17.397 0.018 16.474 0.021 16.168 0.015 16.043 0.022 15.980 0.013 0.046 036.0 243.7 047.7 sdA/F     
3832-55289-0169 103004.48-010919.08 025 18.614 0.021 18.678 0.021 19.080 0.014 19.374 0.025 19.771 0.106 0.047 039.4 246.9 045.8 DA        
4691-55651-0660 103007.46+443937.06 026 19.330 0.040 18.460 0.017 18.195 0.013 18.110 0.017 18.091 0.025 0.015 014.3 171.7 056.8 sdA/F     
3261-54881-0596 103008.22+271648.75 014 20.285 0.049 19.375 0.016 19.130 0.017 19.060 0.021 19.054 0.064 0.022 022.2 204.4 058.7 sdA/F     
4558-55569-0184 103008.35+393715.26 024 18.665 0.018 18.711 0.018 19.088 0.019 19.053 0.019 18.810 0.029 0.009 033.1 180.7 058.2 DA+M      
2869-54454-0594 103009.26+084510.09 027 19.614 0.040 18.847 0.017 18.477 0.020 18.379 0.021 18.281 0.033 0.025 034.9 235.1 051.9 DA        
2567-54179-0250 103011.88+433423.04 012 20.206 0.051 19.347 0.025 19.098 0.023 19.018 0.023 18.950 0.057 0.010 013.7 173.5 057.2 sdA/F     
1747-53075-0143 103012.29+124950.70 024 18.360 0.018 17.827 0.017 17.864 0.015 17.904 0.016 18.038 0.028 0.031 078.4 229.3 054.0 DA        
9003-57488-0700 103012.64+250954.63 042 18.026 0.018 17.156 0.019 16.837 0.021 16.731 0.015 16.713 0.018 0.013 016.5 208.4 058.3 sdA/F     
2853-54440-0064 103013.02+170632.40 044 18.168 0.045 17.155 0.017 17.021 0.013 16.962 0.014 16.999 0.021 0.028 014.7 222.6 055.9 sdA/F     
2567-54179-0246 103015.79+433835.95 020 19.641 0.029 18.660 0.015 18.489 0.015 18.419 0.017 18.462 0.030 0.011 012.9 173.4 057.2 sdA/F     
6694-56386-0330 103016.59+494520.56 042 16.730 0.015 17.126 0.027 17.588 0.024 17.941 0.024 18.241 0.031 0.010 055.2 163.3 054.8 DA        
8174-57374-0069 103018.43+520956.15 006 20.622 0.063 20.345 0.026 20.630 0.050 20.856 0.155 21.266 0.341 0.013 014.7 159.7 053.7 DA        
6457-56330-0424 103018.61+262726.71 007 21.406 0.098 20.337 0.027 20.223 0.041 20.196 0.089 20.044 0.120 0.017 028.0 206.0 058.6 sdA       
1360-53033-0192 103020.81+411136.78 034 17.961 0.017 17.012 0.017 16.770 0.016 16.683 0.017 16.660 0.026 0.009 017.2 177.8 057.9 sdA/F     
2354-53799-0210 103021.43+285258.12 006 20.001 0.039 19.562 0.023 19.566 0.026 19.639 0.028 19.818 0.084 0.020 056.9 201.3 058.9 DA        
8957-57511-0672 103022.15+261221.52 040 18.696 0.025 17.786 0.025 17.572 0.015 17.478 0.019 17.526 0.026 0.018 010.3 206.4 058.6 sdA/F     
7082-56713-0982 103022.69+645420.22 046 17.234 0.014 16.353 0.021 16.100 0.015 16.032 0.018 16.005 0.026 0.008 030.8 143.6 046.1 sdA/F     
3832-55289-0891 103024.27+002614.21 012 20.185 0.044 19.630 0.017 19.515 0.023 19.461 0.026 19.445 0.075 0.058 094.6 245.3 046.9 DZ        
4560-55575-0453 103027.66+345916.74 018 19.612 0.032 18.755 0.027 18.507 0.015 18.427 0.019 18.384 0.027 0.013 017.4 189.5 059.0 sdA/F     
3176-54832-0194 103027.83+523556.78 031 18.894 0.027 17.961 0.020 17.847 0.020 17.801 0.025 17.893 0.025 0.014 017.7 159.0 053.5 sdA       
0999-52636-0207 103028.78+054756.35 006 20.185 0.046 19.665 0.031 19.427 0.019 19.372 0.030 19.460 0.054 0.024 032.1 239.0 050.3 DC        
2375-53770-0616 103030.24+204915.39 007 19.923 0.038 19.669 0.019 19.905 0.024 20.128 0.034 20.307 0.103 0.019 031.0 216.3 057.3 DA        
3785-55273-0327 103030.90-030346.83 021 19.074 0.025 19.210 0.022 19.623 0.022 19.912 0.031 20.288 0.109 0.038 020.4 249.0 044.6 DA        
7097-56667-0586 103032.38+633318.02 048 16.383 0.009 16.751 0.019 17.207 0.012 17.568 0.014 17.830 0.022 0.008 040.1 145.1 047.1 DA        
4559-55597-0747 103033.20+385447.59 021 18.681 0.025 18.808 0.021 19.158 0.020 19.426 0.022 19.789 0.059 0.013 013.9 182.0 058.4 DB        
3832-55289-0914 103033.70+005749.07 007 21.788 0.176 20.736 0.039 20.560 0.040 20.347 0.048 20.171 0.157 0.053 017.6 244.7 047.3 sdA/F     
4772-55654-0700 103033.97+043828.86 010 20.176 0.018 19.708 0.019 19.708 0.019 19.723 0.024 19.686 0.082 0.033 006.5 240.4 049.6 DA        
5343-55999-0262 103034.03+120329.56 036 17.574 0.011 17.263 0.019 17.515 0.022 17.721 0.014 17.987 0.028 0.032 063.0 230.5 053.7 DA        
1239-52760-0570 103035.97+094400.66 012 19.126 0.029 18.728 0.028 18.691 0.019 18.729 0.018 18.877 0.044 0.029 056.7 233.8 052.5 DA        
6425-56298-0386 103036.01+225011.47 021 19.053 0.024 19.013 0.027 19.235 0.020 19.432 0.026 19.568 0.057 0.020 035.7 212.7 057.9 DAH       
2869-54454-0071 103037.15+083958.01 009 21.426 0.101 20.313 0.025 20.219 0.032 20.165 0.034 20.483 0.154 0.023 017.8 235.3 052.0 sdA/F     
2567-54179-0228 103037.44+434751.35 019 19.651 0.031 18.793 0.021 18.564 0.016 18.513 0.021 18.517 0.030 0.011 019.6 173.1 057.2 sdA/F     
2557-54178-0194 103041.77+441319.40 024 18.284 0.017 17.494 0.025 17.191 0.013 17.059 0.016 17.049 0.016 0.011 015.6 172.4 057.1 sdA/F     
0504-52316-0011 103042.43+005205.39 027 17.125 0.027 16.978 0.014 17.313 0.014 17.609 0.014 17.863 0.025 0.055 021.6 244.9 047.2 DA        
2854-54465-0018 103042.89+074954.27 051 17.452 0.031 16.545 0.022 16.440 0.036 16.329 0.021 16.335 0.014 0.023 014.7 236.4 051.5 sdA/F     
2375-53770-0017 103044.56+191357.95 024 17.939 0.027 17.692 0.023 17.970 0.015 18.208 0.021 18.407 0.030 0.026 065.2 219.1 056.8 DA        
2567-54179-0429 103047.25+443859.35 008 20.577 0.055 20.153 0.027 20.068 0.023 20.138 0.034 20.134 0.099 0.015 055.2 171.6 056.9 DA        
3785-55273-0688 103047.36-012333.25 007 21.208 0.078 20.732 0.027 20.580 0.033 20.559 0.049 20.503 0.137 0.045 011.4 247.3 045.7 DAZ       
2854-54480-0028 103049.20+083731.67 050 17.657 0.018 16.722 0.014 16.449 0.020 16.369 0.015 16.326 0.015 0.023 022.8 235.4 052.0 sdA/F     
5340-56011-0964 103052.86+151553.32 007 20.936 0.083 20.440 0.029 20.326 0.029 20.304 0.040 20.482 0.170 0.040 020.7 225.7 055.3 DA        
0504-52316-0018 103054.18+012245.79 011 18.624 0.020 18.520 0.018 18.814 0.020 19.086 0.021 19.401 0.068 0.040 020.1 244.3 047.6 DA        
6425-56298-0642 103056.37+233831.98 039 18.610 0.029 18.642 0.018 18.831 0.016 19.014 0.015 19.272 0.048 0.017 035.1 211.3 058.2 DB        
5885-56036-0538 103057.13+190458.63 006 21.591 0.107 20.594 0.028 20.513 0.031 20.668 0.049 20.477 0.122 0.025 012.7 219.4 056.8 sdA       
4691-55651-0343 103057.73+441435.15 028 19.234 0.025 18.369 0.025 18.106 0.013 18.013 0.017 18.015 0.023 0.010 010.7 172.3 057.1 sdA/F     
1747-53075-0048 103059.18+123210.55 020 18.913 0.023 17.985 0.016 17.897 0.023 17.853 0.017 17.890 0.028 0.027 013.4 229.9 054.1 sdA/F     
2349-53734-0584 103059.59+244845.17 012 19.337 0.029 19.135 0.021 19.374 0.019 19.731 0.027 19.787 0.091 0.014 047.7 209.1 058.5 DA        
2567-54179-0374 103102.16+451904.70 005 21.274 0.105 20.357 0.031 20.157 0.028 20.035 0.032 19.989 0.104 0.016 039.3 170.4 056.7 sdA/F     
4560-55575-0422 103102.22+352646.06 018 18.941 0.033 18.807 0.023 18.926 0.018 19.082 0.020 19.267 0.056 0.013 040.3 188.6 059.1 DC        
2869-54454-0077 103102.38+084316.04 023 19.389 0.028 19.018 0.023 19.288 0.019 19.564 0.027 19.726 0.096 0.022 017.9 235.3 052.1 DA        
5873-56035-0828 103102.52+221714.73 008 20.725 0.055 20.192 0.021 20.068 0.022 20.071 0.024 20.049 0.076 0.024 080.7 213.8 057.9 DQ        
6451-56358-0628 103103.55+323452.62 047 16.393 0.019 16.148 0.020 16.395 0.024 16.682 0.023 16.931 0.021 0.014 036.6 194.1 059.2 DA        
0947-52411-0539 103104.58+573646.93 044 17.110 0.024 16.030 0.028 15.899 0.013 15.888 0.014 15.935 0.012 0.008 014.6 152.1 050.8 sdA/F     
2853-54440-0031 103106.56+173358.68 030 18.806 0.019 17.941 0.016 17.651 0.014 17.558 0.020 17.500 0.025 0.024 012.8 222.0 056.3 sdA/F     
8167-57071-0548 103107.17+520854.71 005 20.718 0.031 21.040 0.050 21.040 0.050 21.355 0.079 21.738 0.409 0.013 000.0 159.6 053.8 DB        
2353-53794-0156 103107.83+271405.27 006 20.035 0.037 19.673 0.015 19.889 0.018 20.154 0.035 20.220 0.151 0.018 015.8 204.5 058.9 DA        
4851-55680-0100 103110.13+064007.10 019 19.971 0.040 19.073 0.022 18.772 0.032 18.645 0.019 18.602 0.038 0.030 012.0 238.0 050.9 sdA/F     
2567-54179-0421 103112.73+444729.99 026 18.721 0.018 18.307 0.032 18.190 0.022 18.180 0.024 18.333 0.026 0.014 159.5 171.3 057.0 DA        
4772-55654-0708 103112.88+052225.90 006 20.947 0.076 20.313 0.026 20.319 0.031 20.318 0.037 20.396 0.145 0.023 002.7 239.7 050.2 DA:       
3261-54881-0626 103114.32+280152.08 024 19.252 0.029 18.375 0.025 18.094 0.021 17.990 0.017 17.933 0.029 0.019 021.2 203.0 059.0 sdA/F     
2854-54465-0016 103115.51+080849.67 047 17.676 0.020 16.788 0.018 16.540 0.013 16.443 0.012 16.412 0.017 0.024 020.3 236.1 051.8 sdA/F     
1959-53440-0533 103115.81+314951.49 012 18.984 0.023 18.646 0.021 18.900 0.013 19.133 0.020 19.299 0.049 0.017 023.5 195.6 059.3 DA        
7382-56991-0884 103116.14+494302.86 021 19.494 0.026 19.132 0.023 19.132 0.023 19.214 0.028 19.319 0.049 0.013 003.0 163.2 055.0 DA+M      
0772-52375-0090 103116.33+612232.63 011 19.219 0.018 18.892 0.017 18.892 0.017 19.115 0.022 19.286 0.066 0.007 009.3 147.5 048.5 DA        
8853-57459-0688 103119.77+372951.74 014 19.243 0.036 18.847 0.014 18.909 0.017 18.897 0.015 19.026 0.042 0.012 122.1 184.6 058.8 DA        
8958-57514-0708 103122.68+255738.03 038 18.129 0.018 17.242 0.020 17.033 0.014 16.923 0.013 16.943 0.023 0.018 012.9 207.0 058.8 sdA/F     
5873-56035-0200 103123.10+204719.69 033 17.309 0.021 17.264 0.018 17.634 0.025 17.947 0.023 18.222 0.030 0.018 022.0 216.5 057.5 DA        
0505-52317-0293 103123.66+011457.53 016 19.241 0.026 18.316 0.018 18.060 0.015 17.918 0.018 17.895 0.028 0.045 014.1 244.6 047.6 sdA/F     
5344-55924-0684 103123.91+093657.90 020 18.731 0.031 18.647 0.020 18.796 0.015 18.957 0.021 19.136 0.053 0.030 027.2 234.1 052.6 DZ        
1429-52990-0090 103125.31+430006.86 035 17.585 0.013 16.754 0.019 16.490 0.013 16.407 0.015 16.391 0.024 0.010 030.3 174.4 057.6 sdA/F     
1599-53089-0455 103126.19+120340.42 018 18.254 0.016 17.897 0.018 17.921 0.014 18.072 0.015 18.252 0.031 0.028 047.4 230.7 053.9 DZ        
2567-54179-0463 103127.92+444754.05 005 20.670 0.053 20.451 0.038 20.536 0.037 20.534 0.048 20.981 1.016 0.014 038.1 171.3 057.0 DC        
6659-56607-0148 103130.45+461159.13 016 19.308 0.023 19.173 0.013 19.510 0.016 19.559 0.018 19.304 0.045 0.014 026.8 168.9 056.5 DA        
0560-52296-0368 103132.04+605413.37 040 17.212 0.020 16.371 0.025 16.090 0.016 16.017 0.018 16.013 0.013 0.006 020.5 148.0 048.9 sdA/F     
2868-54451-0638 103132.48+180433.88 013 19.637 0.035 19.790 0.025 20.272 0.028 20.513 0.046 20.936 0.233 0.027 034.5 221.2 056.6 DA        
6464-56309-0920 103135.58+255552.77 017 19.891 0.031 19.081 0.025 18.798 0.024 18.729 0.019 18.730 0.042 0.017 011.8 207.0 058.8 sdA/F     
2376-53770-0372 103136.89+212123.65 010 18.619 0.018 18.974 0.024 19.476 0.018 19.827 0.027 20.063 0.082 0.020 013.9 215.5 057.7 DA        
5342-56003-0150 103137.55+164230.74 010 19.004 0.020 19.415 0.028 19.415 0.028 19.743 0.033 19.861 0.092 0.024 011.8 223.5 056.1 DA        
2354-53799-0493 103141.58+295551.63 012 19.365 0.033 18.888 0.018 19.057 0.017 19.243 0.018 19.419 0.067 0.017 053.9 199.3 059.3 DA        
0772-52375-0526 103141.96+633308.54 007 19.525 0.031 19.337 0.021 19.404 0.018 19.576 0.026 19.687 0.083 0.008 012.4 145.0 047.2 DC        
7088-56657-0368 103142.35+561601.88 023 18.832 0.020 19.570 0.019 19.570 0.019 20.001 0.029 20.129 0.102 0.007 005.6 153.8 051.7 DA        
2349-53734-0637 103142.69+250522.54 013 19.245 0.025 18.853 0.017 19.093 0.012 19.278 0.021 19.559 0.079 0.013 052.4 208.7 058.7 DA        
1239-52760-0621 103147.99+085224.33 013 18.803 0.019 18.807 0.015 18.763 0.015 18.556 0.024 18.293 0.036 0.021 010.0 235.3 052.3 CV-H      
3176-54832-0123 103148.96+530620.60 023 19.459 0.034 18.627 0.028 18.332 0.020 18.230 0.020 18.191 0.025 0.015 022.5 158.1 053.4 sdA/F     
2869-54454-0022 103150.76+081746.69 013 19.722 0.047 19.499 0.023 19.767 0.027 19.937 0.030 20.372 0.153 0.023 028.4 236.0 052.0 DA        
3176-54832-0468 103153.42+540535.83 024 19.458 0.034 18.604 0.020 18.366 0.018 18.279 0.022 18.333 0.028 0.010 010.4 156.7 052.9 sdA/F     
2868-54451-0621 103155.45+180248.97 072 17.459 0.017 16.602 0.022 16.300 0.022 16.230 0.018 16.218 0.024 0.027 039.7 221.3 056.7 sdA/F     
5344-55924-0688 103156.57+094152.86 030 18.636 0.023 17.811 0.018 17.536 0.014 17.423 0.016 17.360 0.020 0.026 012.4 234.2 052.8 sdA/F     
4739-55644-0054 103158.27+012053.59 029 18.683 0.026 18.717 0.017 18.717 0.017 19.001 0.022 19.263 0.067 0.041 009.6 244.6 047.8 DA        
2567-54179-0188 103159.16+434644.02 007 20.756 0.063 19.919 0.020 19.566 0.019 19.514 0.027 19.477 0.060 0.012 015.7 173.0 057.4 sdA/F     
6451-56358-0673 103159.35+321224.83 035 18.199 0.016 17.350 0.014 17.071 0.017 16.964 0.014 16.972 0.018 0.016 017.0 194.9 059.4 sdA/F     
8167-57071-0465 103200.66+503108.98 004 21.385 0.049 20.961 0.049 20.961 0.049 20.704 0.060 20.395 0.145 0.013 021.2 161.9 054.7 DC:       
2868-54451-0639 103201.22+175749.87 008 21.592 0.116 20.482 0.034 19.886 0.021 19.676 0.028 19.523 0.058 0.028 015.6 221.5 056.7 DQ        
6451-56358-0665 103205.76+324005.55 047 15.926 0.019 15.955 0.021 16.205 0.014 16.372 0.012 16.589 0.017 0.013 174.3 194.0 059.4 DBA       
5873-56035-0852 103205.85+210131.16 015 19.429 0.027 19.124 0.023 19.194 0.017 19.261 0.021 19.392 0.049 0.017 082.0 216.2 057.7 DQ        
2367-53763-0216 103208.86+214947.60 010 19.050 0.025 18.842 0.018 19.080 0.022 19.254 0.022 19.560 0.054 0.024 015.6 214.7 058.0 DA        
4560-55575-0395 103209.75+353540.97 026 17.604 0.018 17.761 0.037 18.197 0.020 18.583 0.036 19.627 0.629 0.017 024.7 188.2 059.3 DA+M3     
1973-53432-0481 103209.78+372247.52 011 19.189 0.033 18.885 0.017 18.986 0.017 18.430 0.018 17.780 0.017 0.018 025.4 184.8 059.0 DA+M      
5343-55999-0200 103210.45+123531.75 021 18.758 0.023 18.608 0.033 18.717 0.024 18.873 0.022 19.098 0.043 0.025 024.5 230.0 054.3 DC        
3833-55290-0454 103210.50-005403.74 021 19.882 0.031 18.956 0.019 18.652 0.013 18.556 0.017 18.494 0.032 0.057 003.8 247.2 046.3 sdA:      
4691-55651-0758 103210.68+451929.96 032 18.209 0.018 18.080 0.019 18.151 0.030 18.261 0.024 18.432 0.035 0.018 073.8 170.3 056.9 DQ        
4772-55654-0257 103212.55+035023.94 022 19.044 0.024 18.803 0.023 19.040 0.016 19.323 0.023 19.716 0.067 0.029 068.3 241.8 049.4 DA        
6659-56607-0931 103215.70+470019.25 020 18.809 0.024 18.530 0.017 18.856 0.015 19.091 0.018 19.370 0.051 0.013 027.9 167.5 056.3 DA        
2869-54454-0635 103216.69+085805.42 006 21.595 0.118 20.535 0.027 20.331 0.028 20.118 0.031 20.092 0.112 0.026 017.9 235.2 052.5 DQ:       
5343-55999-0840 103219.18+132003.22 006 20.157 0.040 19.558 0.018 19.328 0.020 19.295 0.023 19.278 0.058 0.027 081.2 228.9 054.7 DZ        
0999-52636-0122 103219.27+052600.32 009 19.599 0.043 19.111 0.018 19.306 0.017 19.520 0.022 19.723 0.066 0.025 025.8 239.9 050.4 DA        
1430-53002-0091 103219.58+380345.58 023 18.464 0.024 17.589 0.023 17.340 0.017 17.256 0.013 17.228 0.029 0.013 013.6 183.5 058.9 sdA/F     
5346-55955-0460 103220.06+094726.32 013 20.124 0.043 19.259 0.024 18.976 0.018 18.869 0.025 18.817 0.038 0.027 018.3 234.1 052.9 sdA/F     
0505-52317-0289 103220.19+011227.06 007 19.851 0.033 19.400 0.023 19.350 0.017 19.325 0.021 19.270 0.060 0.045 047.9 244.9 047.8 DA        
2353-53794-0584 103220.94+273414.71 038 17.769 0.015 16.695 0.024 16.698 0.016 16.764 0.015 16.852 0.027 0.020 013.0 204.0 059.2 sdA       
5873-56035-0154 103225.78+204935.37 026 17.958 0.027 17.849 0.021 18.096 0.025 18.256 0.024 17.940 0.026 0.020 043.2 216.6 057.7 DA+M      
2593-54175-0270 103226.45+180302.99 018 18.533 0.025 18.071 0.014 18.113 0.020 18.199 0.018 18.293 0.033 0.026 022.1 221.4 056.8 DA        
6456-56339-0080 103231.02+291341.14 002 23.060 0.487 21.086 0.047 20.082 0.029 19.701 0.036 19.327 0.063 0.020 086.7 200.7 059.4 DZ        
2367-53763-0123 103232.94+214712.32 013 18.648 0.018 18.325 0.017 18.615 0.012 18.876 0.018 19.118 0.038 0.024 021.6 214.8 058.0 DA        
2567-54179-0170 103233.03+440510.77 015 20.055 0.042 19.196 0.018 18.952 0.021 18.856 0.021 18.924 0.048 0.013 014.6 172.4 057.4 sdA/F     
0947-52411-0568 103233.88+581431.39 009 19.605 0.032 19.107 0.030 19.077 0.022 19.055 0.023 19.111 0.045 0.006 075.3 151.1 050.6 DA        
1009-52644-0213 103237.36+512857.97 007 19.474 0.037 19.468 0.022 19.810 0.025 20.101 0.032 20.364 0.143 0.013 035.7 160.4 054.3 DA        
6695-56628-0876 103238.12+532710.59 018 18.949 0.022 19.012 0.026 19.226 0.018 19.471 0.027 19.792 0.095 0.016 035.8 157.5 053.3 DB        
2592-54178-0145 103239.34+151630.63 009 20.172 0.044 19.174 0.027 18.723 0.020 18.598 0.019 18.454 0.043 0.029 113.8 226.0 055.7 DC        
1982-53436-0395 103239.94+333139.00 009 19.430 0.034 19.113 0.026 19.406 0.018 19.644 0.025 19.771 0.078 0.014 037.0 192.3 059.5 DA        
5344-55924-0782 103241.09+090222.67 014 18.857 0.032 19.290 0.017 19.831 0.021 20.142 0.031 20.413 0.145 0.027 014.3 235.2 052.6 DAO        
0947-52411-0556 103247.22+570843.93 007 19.320 0.025 19.442 0.022 19.832 0.020 20.142 0.031 20.137 0.127 0.005 022.9 152.5 051.3 DA        
3833-55290-0442 103248.36-011007.82 006 21.425 0.117 20.613 0.032 20.425 0.031 20.383 0.046 20.435 0.190 0.056 008.9 247.6 046.3 sdA:      
3785-55273-0172 103248.52-025520.47 066 16.788 0.023 16.655 0.018 16.837 0.015 16.973 0.016 17.232 0.019 0.040 143.2 249.4 045.1 DBA       
4560-55575-0680 103249.13+362521.31 016 19.805 0.037 18.933 0.012 18.612 0.017 18.528 0.017 18.527 0.030 0.023 015.7 186.6 059.3 sdA/F     
7083-56722-0728 103252.14+654546.04 040 17.795 0.019 16.939 0.013 16.663 0.015 16.598 0.016 16.530 0.017 0.011 013.3 142.5 045.8 sdA/F     
2353-53794-0067 103253.78+265556.01 010 19.278 0.026 18.971 0.017 19.174 0.015 19.423 0.025 19.671 0.083 0.019 010.7 205.2 059.2 DA        
8958-57514-0794 103255.79+261139.66 038 18.245 0.018 17.391 0.021 17.144 0.011 17.033 0.013 17.020 0.021 0.013 019.3 206.6 059.1 sdA/F     
3785-55273-0180 103257.46-024011.38 019 19.302 0.027 19.309 0.021 19.474 0.019 19.660 0.025 19.679 0.071 0.041 015.4 249.2 045.3 DBAZ      
0772-52375-0542 103300.11+624747.89 009 19.332 0.029 18.974 0.020 18.905 0.018 18.955 0.018 19.003 0.050 0.010 097.0 145.7 047.8 DZ        
7088-56657-0682 103300.52+574821.11 007 21.693 0.133 20.724 0.029 20.665 0.039 20.573 0.049 20.540 0.129 0.003 014.0 151.6 050.9 sdA/F     
1432-53003-0382 103301.41+400103.59 042 16.993 0.017 16.169 0.017 15.921 0.015 15.838 0.015 15.858 0.011 0.012 011.6 179.7 058.7 sdA       
6450-56331-0052 103302.45+324736.09 008 20.443 0.047 19.858 0.028 19.610 0.022 19.583 0.023 19.574 0.053 0.016 068.9 193.7 059.6 DC        
8853-57459-0741 103304.27+381631.04 025 18.375 0.015 18.464 0.012 18.888 0.020 19.212 0.021 19.582 0.068 0.012 014.4 183.0 059.1 DA        
7089-56661-0178 103306.39+585053.31 007 21.140 0.085 20.486 0.048 20.312 0.033 20.161 0.046 20.067 0.133 0.010 013.2 150.3 050.3 sdA/F     
7389-56769-0596 103306.41+475938.00 018 18.405 0.032 19.127 0.018 19.127 0.018 19.510 0.024 19.788 0.087 0.011 004.4 165.7 056.0 DA        
2376-53770-0231 103306.57+202149.65 016 18.843 0.030 18.402 0.022 18.608 0.017 18.813 0.020 19.046 0.040 0.021 013.1 217.5 057.7 DA        
2592-54178-0509 103307.24+162237.68 009 19.291 0.025 19.417 0.027 19.924 0.025 20.144 0.032 20.248 0.093 0.029 016.5 224.3 056.3 DA        
5885-56036-0670 103308.45+195015.75 022 18.553 0.021 18.574 0.017 18.935 0.017 19.256 0.027 19.581 0.055 0.028 035.3 218.4 057.6 DA        
0273-51957-0165 103310.19-002821.09 041 17.074 0.011 15.886 0.017 15.667 0.012 15.612 0.017 15.604 0.021 0.060 013.2 246.9 046.8 sdA/F     
2567-54179-0174 103310.72+440245.50 020 19.661 0.033 18.712 0.027 18.476 0.017 18.440 0.018 18.464 0.031 0.013 012.1 172.4 057.5 sdA/F     
3785-55273-0854 103314.26-012502.53 007 21.031 0.072 20.795 0.034 20.731 0.038 20.805 0.057 20.329 0.130 0.055 000.0 248.0 046.2 DA:       
8853-57459-0241 103320.34+354847.31 029 19.077 0.031 18.149 0.024 17.890 0.014 17.802 0.018 17.776 0.020 0.018 014.4 187.7 059.5 sdA/F     
1973-53432-0490 103320.47+371631.93 011 19.252 0.030 18.828 0.018 18.923 0.022 19.028 0.022 19.117 0.053 0.020 044.1 184.9 059.3 DA        
7389-56769-0598 103320.73+480315.45 039 17.907 0.023 17.021 0.031 16.647 0.015 16.500 0.010 16.476 0.021 0.011 017.9 165.6 056.0 sdA/F     
5343-55999-0900 103321.46+123852.91 005 20.963 0.064 20.482 0.022 20.281 0.035 20.263 0.032 20.163 0.101 0.027 031.3 230.2 054.6 DA        
2567-54179-0500 103326.58+443020.48 008 20.344 0.049 20.204 0.024 20.525 0.034 20.784 0.049 20.964 1.018 0.013 015.9 171.6 057.4 DA        
7090-56659-0900 103326.58+614816.79 022 18.606 0.021 18.522 0.020 18.922 0.018 19.193 0.019 19.417 0.060 0.007 013.8 146.7 048.5 DA        
6456-56339-0048 103326.67+283028.84 013 19.352 0.039 19.201 0.037 19.508 0.020 19.776 0.030 19.937 0.088 0.024 019.7 202.2 059.6 DA        
4772-55654-0808 103327.36+050453.04 013 20.572 0.056 19.647 0.026 19.326 0.020 19.214 0.021 19.198 0.049 0.027 017.9 240.6 050.4 sdA/F     
2592-54178-0059 103332.17+144603.71 019 18.580 0.025 18.048 0.018 17.899 0.021 17.903 0.027 18.008 0.033 0.030 023.7 226.9 055.7 DA        
2567-54179-0493 103332.18+442548.28 015 20.095 0.040 19.318 0.019 19.081 0.020 18.982 0.017 19.014 0.048 0.012 017.6 171.7 057.5 sdA/F     
5346-55955-0628 103336.57+105710.96 010 20.306 0.042 19.720 0.029 19.475 0.019 19.489 0.025 19.385 0.072 0.035 031.2 232.7 053.8 DAH       
8173-57375-0385 103339.71+531948.14 020 19.320 0.032 18.966 0.050 19.224 0.221 19.787 1.280 20.749 1.299 0.016 000.0 157.6 053.5 DA+M      
2594-54177-0327 103343.40+162759.68 054 16.912 0.028 16.101 0.021 15.760 0.019 15.664 0.018 15.593 0.023 0.031 054.1 224.2 056.4 sdA/F     
7089-56661-0824 103350.04+604401.54 017 18.514 0.025 18.689 0.019 18.689 0.019 18.994 0.025 19.216 0.061 0.007 007.6 147.9 049.2 DA        
2376-53770-0463 103350.88+204729.40 008 19.204 0.025 19.441 0.019 19.814 0.027 20.111 0.032 20.209 0.086 0.023 017.7 216.8 058.0 DAH       
2557-54178-0473 103351.81+442702.84 022 18.471 0.019 17.570 0.017 17.318 0.018 17.245 0.013 17.298 0.017 0.014 015.7 171.6 057.5 sdA/F     
1009-52644-0482 103352.23+523423.08 009 19.534 0.035 19.104 0.032 19.255 0.018 19.413 0.021 19.587 0.070 0.018 043.7 158.6 053.9 DA        
2593-54175-0225 103352.90+180935.34 004 21.463 0.109 19.809 0.018 19.444 0.022 19.464 0.029 19.722 0.104 0.026 186.0 221.4 057.1 DZ        
4772-55654-0852 103355.18+044442.46 017 20.008 0.036 19.130 0.014 18.855 0.016 18.761 0.017 18.702 0.035 0.030 012.3 241.1 050.3 sdA/F     
2557-54178-0177 103358.67+440930.38 038 17.170 0.017 16.325 0.026 16.054 0.014 15.946 0.021 16.005 0.021 0.012 017.5 172.1 057.6 sdA/F     
0273-51957-0574 103401.82+004811.87 031 17.881 0.014 16.876 0.013 16.636 0.012 16.558 0.014 16.552 0.016 0.054 015.3 245.8 047.8 sdA/F     
2096-53446-0200 103403.97+352707.50 007 20.010 0.041 19.467 0.032 19.380 0.023 19.355 0.023 19.377 0.062 0.019 047.6 188.4 059.7 DA        
2354-53799-0536 103403.99+305034.45 006 19.810 0.034 19.515 0.022 19.740 0.021 19.979 0.031 20.071 0.110 0.014 026.7 197.6 059.8 DAH       
1240-52734-0278 103406.19+084502.14 001 24.006 0.744 21.263 0.044 19.803 0.026 19.276 0.019 19.173 0.049 0.022 034.5 235.9 052.7 DQ        
4633-55620-0459 103407.04+400054.93 005 21.012 0.063 20.609 0.028 20.385 0.026 20.268 0.032 20.172 0.080 0.013 042.5 179.6 058.9 DA        
2567-54179-0176 103409.38+441706.52 018 19.868 0.034 18.898 0.024 18.735 0.018 18.737 0.018 18.761 0.042 0.013 013.1 171.9 057.6 sdA/F     
6696-56398-0987 103411.28+552432.97 016 19.282 0.035 19.161 0.024 19.473 0.021 19.694 0.033 20.073 0.107 0.007 020.8 154.6 052.4 DA        
4559-55597-0102 103411.31+373336.72 017 19.112 0.020 19.476 0.022 19.476 0.022 19.689 0.024 19.960 0.075 0.018 003.0 184.3 059.4 DB        
2354-53799-0559 103412.08+301033.96 037 17.649 0.041 16.664 0.054 16.385 0.033 16.287 0.025 16.216 0.027 0.016 013.8 198.9 059.9 sdA/F     
0999-52636-0156 103419.60+064106.33 040 17.248 0.014 16.389 0.016 16.097 0.013 16.025 0.016 16.007 0.020 0.027 032.4 238.7 051.6 sdA/F     
4559-55597-0112 103420.32+373914.45 016 19.593 0.031 19.102 0.038 18.854 0.019 18.856 0.020 18.932 0.041 0.020 102.9 184.1 059.4 DC        
4633-55620-0452 103421.70+394928.12 008 20.529 0.045 19.955 0.023 19.798 0.020 19.741 0.024 19.851 0.064 0.012 064.1 180.0 059.0 DA        
2567-54179-0090 103422.27+432312.74 022 19.092 0.031 18.279 0.011 17.982 0.023 17.851 0.016 17.829 0.027 0.009 018.3 173.4 058.0 sdA/F     
0489-51930-0417 103423.91+662052.84 006 20.221 0.051 19.767 0.023 19.946 0.023 20.147 0.043 20.345 0.146 0.011 013.1 141.7 045.5 DA        
5345-56010-0318 103424.66+135946.70 045 17.389 0.017 16.496 0.024 16.193 0.014 16.080 0.017 16.054 0.018 0.033 016.4 228.3 055.5 sdA/F     
2567-54179-0481 103429.39+442538.15 014 20.185 0.043 19.376 0.028 19.112 0.018 19.045 0.019 18.903 0.044 0.015 011.7 171.6 057.6 sdA/F     
8167-57071-0658 103429.40+511727.56 025 18.623 0.023 18.521 0.017 18.878 0.019 19.199 0.021 19.416 0.071 0.012 007.7 160.4 054.7 DA        
4772-55654-0128 103430.16+032736.17 040 17.124 0.015 16.975 0.020 17.204 0.012 17.435 0.016 17.687 0.020 0.033 024.5 242.8 049.6 DAH       
6457-56330-0782 103430.21+275211.17 007 20.732 0.053 20.257 0.022 20.128 0.025 20.125 0.037 20.423 0.149 0.018 058.1 203.5 059.7 DA        
7382-56991-0010 103430.44+482331.90 042 18.018 0.016 17.159 0.017 16.995 0.021 16.907 0.014 16.930 0.017 0.009 021.5 164.9 056.1 sdA       
0505-52317-0434 103430.51+022530.81 013 19.278 0.027 18.692 0.020 18.553 0.017 18.520 0.020 18.511 0.042 0.028 034.1 244.0 049.0 DA        
8167-57071-0303 103434.26+502856.50 041 17.742 0.019 17.444 0.014 17.747 0.015 18.011 0.018 18.209 0.030 0.019 030.9 161.6 055.1 DA        
4852-55689-0604 103434.30+070756.75 028 18.363 0.024 18.412 0.015 18.723 0.019 18.915 0.022 19.415 0.057 0.019 042.5 238.2 051.9 DA        
4560-55575-0296 103438.62+350131.80 007 20.573 0.048 20.122 0.038 20.042 0.025 20.027 0.032 19.999 0.096 0.017 010.5 189.2 059.8 DA        
7382-56991-0017 103440.21+483841.61 038 18.236 0.024 17.379 0.019 17.081 0.023 16.999 0.018 16.996 0.018 0.010 032.9 164.5 056.0 sdA/F     
4691-55651-0822 103440.54+455055.78 025 19.308 0.023 18.487 0.018 18.139 0.013 17.980 0.012 17.935 0.023 0.020 011.7 169.1 057.1 sdA/F     
2367-53763-0546 103443.35+224548.82 039 17.369 0.016 16.735 0.019 16.539 0.017 16.639 0.016 16.791 0.016 0.017 226.9 213.3 058.8 DZ        
6457-56330-0250 103443.48+261225.30 019 18.882 0.028 18.812 0.022 19.119 0.017 19.436 0.025 19.593 0.081 0.019 022.7 206.8 059.5 DA        
3258-54884-0320 103446.12+440628.59 011 20.492 0.050 19.473 0.022 19.442 0.022 19.521 0.022 19.507 0.063 0.010 013.1 172.1 057.8 sdA/F     
2567-54179-0511 103448.16+443149.37 030 19.135 0.023 18.151 0.027 17.887 0.015 17.837 0.016 17.783 0.021 0.016 011.9 171.4 057.6 sdA/F     
0560-52296-0507 103448.17+601739.30 020 18.436 0.020 18.106 0.014 18.333 0.021 18.506 0.016 18.723 0.042 0.007 048.3 148.3 049.6 DA        
0273-51957-0615 103448.94+005201.33 008 19.521 0.035 19.025 0.015 19.077 0.020 19.152 0.022 19.240 0.074 0.053 101.2 245.9 048.0 DA        
2354-53799-0106 103451.04+291601.68 007 19.834 0.035 19.431 0.026 19.716 0.025 19.988 0.029 20.114 0.117 0.022 030.3 200.7 059.9 DA        
6659-56607-0984 103452.11+473022.85 032 18.170 0.022 17.333 0.018 17.073 0.010 16.991 0.018 16.947 0.018 0.013 016.1 166.3 056.5 sdA/F     
2356-53786-0274 103452.16+272943.00 032 17.894 0.014 16.820 0.016 16.726 0.010 16.720 0.017 16.793 0.018 0.016 011.4 204.2 059.8 sdA       
4633-55620-0408 103453.66+393127.84 036 17.769 0.025 18.181 0.017 18.181 0.017 18.475 0.025 18.641 0.033 0.011 002.5 180.5 059.1 DB        
1009-52644-0511 103454.46+523001.29 007 19.769 0.039 19.588 0.025 19.814 0.024 20.002 0.032 20.317 0.127 0.018 042.4 158.6 054.1 DA        
8956-57513-0918 103458.73+260927.53 059 17.660 0.025 16.788 0.021 16.531 0.014 16.439 0.017 16.454 0.020 0.018 028.1 206.9 059.6 sdA/F     
1973-53432-0506 103458.82+373016.38 006 20.064 0.041 19.626 0.022 19.605 0.022 19.632 0.023 19.788 0.065 0.015 042.0 184.4 059.6 DA        
5885-56036-0260 103500.13+180750.61 035 17.822 0.029 17.640 0.019 18.014 0.030 18.218 0.025 18.525 0.036 0.023 028.0 221.7 057.4 DA        
4734-55646-0608 103500.91+023008.59 022 17.853 0.024 18.273 0.017 18.730 0.018 18.856 0.021 18.762 0.044 0.027 014.1 244.1 049.1 DA+M      
1600-53090-0296 103501.26+104222.74 015 18.907 0.030 18.533 0.038 18.545 0.066 20.907 3.962 22.827 36.164 0.027 033.3 233.4 054.0 DA+M      
7088-56657-0790 103504.26+583602.52 012 20.471 0.020 20.136 0.031 20.136 0.031 20.145 0.043 20.195 0.157 0.006 004.2 150.4 050.6 DA        
7387-57038-0382 103505.45+485641.01 019 19.072 0.021 18.867 0.019 19.208 0.025 19.463 0.021 19.884 0.089 0.010 023.1 164.0 055.9 DA        
2557-54178-0151 103506.22+440748.75 030 17.857 0.020 16.935 0.019 16.776 0.016 16.722 0.014 16.762 0.020 0.012 016.4 172.0 057.8 sdA/F     
1600-53090-0264 103507.39+105137.82 034 17.395 0.014 16.548 0.016 16.244 0.024 16.124 0.027 16.097 0.023 0.028 058.9 233.2 054.1 sdA/F     
7096-56683-0489 103510.47+605546.06 023 18.389 0.024 18.425 0.021 18.822 0.018 19.167 0.022 19.468 0.075 0.006 016.9 147.5 049.2 DA        
2096-53446-0402 103510.61+363434.33 031 17.960 0.015 17.115 0.022 16.840 0.013 16.767 0.018 16.761 0.020 0.016 029.1 186.2 059.7 sdA/F     
4559-55597-0065 103510.81+374929.08 017 19.013 0.027 19.104 0.019 19.375 0.023 19.639 0.027 20.004 0.089 0.018 018.5 183.7 059.5 DQ        
6425-56298-0132 103511.76+222531.58 032 19.087 0.024 19.290 0.020 19.290 0.020 19.538 0.022 19.700 0.058 0.027 009.0 214.0 058.8 DA        
3833-55290-0690 103512.78+002728.99 075 16.238 0.019 15.941 0.015 16.224 0.015 16.468 0.013 16.724 0.025 0.060 011.3 246.4 047.8 sdB+MS       
0772-52375-0012 103513.30+612317.11 043 16.455 0.015 15.474 0.016 15.411 0.014 15.463 0.015 15.516 0.014 0.007 032.6 147.0 048.9 sdA       
0906-52368-0318 103513.54+545557.15 025 18.133 0.030 17.236 0.030 16.959 0.023 16.880 0.013 16.920 0.023 0.008 015.9 155.1 052.8 sdA/F     
1982-53436-0204 103513.86+320824.01 014 18.850 0.022 18.518 0.017 18.707 0.015 19.014 0.017 19.287 0.048 0.018 067.8 195.0 060.1 DA        
0489-51930-0494 103514.21+651605.93 008 19.897 0.039 19.534 0.029 19.823 0.029 20.046 0.041 20.238 0.156 0.011 020.4 142.7 046.3 DA        
2354-53799-0589 103514.94+300930.32 009 19.698 0.035 19.189 0.030 19.411 0.019 19.555 0.023 19.845 0.100 0.018 036.3 199.0 060.1 DA        
2356-53786-0278 103517.85+273934.28 011 18.842 0.028 18.739 0.026 18.974 0.016 19.153 0.022 19.360 0.060 0.015 022.5 203.9 059.9 DBH:      
0577-52367-0200 103518.26+043015.55 007 18.528 0.030 17.917 0.013 17.917 0.013 17.927 0.020 18.001 0.024 0.030 000.0 241.7 050.5 DC        
6425-56298-0916 103518.46+234707.40 033 19.770 0.035 18.882 0.021 18.562 0.015 18.521 0.021 18.466 0.032 0.019 010.3 211.5 059.2 sdA/F     
2567-54179-0515 103519.03+443338.16 014 20.353 0.054 19.472 0.022 19.128 0.023 19.013 0.017 19.076 0.050 0.018 016.4 171.2 057.7 sdA/F     
7090-56659-0070 103521.29+610701.28 027 18.471 0.021 18.490 0.015 18.851 0.015 19.152 0.021 19.507 0.077 0.007 117.9 147.3 049.1 DA        
6447-56362-0600 103522.09+344313.32 010 20.090 0.039 19.774 0.022 19.761 0.020 19.793 0.029 19.674 0.088 0.016 011.8 189.8 060.0 DA        
2567-54179-0043 103529.36+430639.51 022 19.245 0.030 18.348 0.017 18.090 0.015 17.972 0.017 18.000 0.024 0.009 013.9 173.8 058.2 sdA/F     
2376-53770-0534 103532.53+212603.56 023 17.977 0.021 17.406 0.019 17.189 0.013 17.168 0.018 17.195 0.029 0.018 250.2 215.9 058.6 DAH       
4852-55689-0323 103533.02+055158.78 022 19.120 0.026 18.818 0.022 18.795 0.012 18.972 0.021 19.134 0.046 0.025 042.8 240.1 051.3 CV        
1982-53436-0199 103534.14+331417.28 029 17.715 0.025 16.866 0.025 16.548 0.014 16.453 0.014 16.408 0.020 0.015 022.5 192.8 060.1 sdA/F     
1240-52734-0425 103534.59+092954.51 045 16.673 0.013 15.490 0.016 15.384 0.019 15.435 0.013 15.474 0.014 0.034 012.5 235.2 053.4 sdA/F     
7089-56661-0912 103535.78+601724.32 010 20.464 0.060 19.759 0.201 19.759 0.201 19.920 0.729 20.200 0.218 0.007 000.0 148.2 049.6 DA        
6439-56358-0596 103537.22+260850.40 034 17.835 0.023 17.540 0.024 17.807 0.020 18.041 0.017 18.193 0.031 0.020 031.7 206.9 059.7 DA        
2356-53786-0232 103537.38+270630.86 038 17.177 0.011 16.280 0.016 16.472 0.015 16.691 0.011 16.833 0.020 0.019 018.8 205.0 059.9 sdA       
0999-52636-0609 103540.80+072716.79 016 18.859 0.023 18.406 0.015 18.211 0.019 18.190 0.020 18.210 0.023 0.021 105.9 238.1 052.3 DA        
1432-53003-0230 103540.96+391226.60 018 18.758 0.019 18.323 0.032 18.500 0.017 18.912 0.020 18.973 0.039 0.013 055.4 181.0 059.4 DA        
2352-53770-0127 103544.00+235744.57 014 19.189 0.212 18.884 0.655 18.884 0.655 18.922 0.427 19.573 15.696 0.019 000.0 211.2 059.3 DA        
7382-56991-0999 103545.36+492002.19 035 18.276 0.015 17.833 0.014 17.929 0.012 18.085 0.018 18.236 0.030 0.010 046.0 163.3 055.8 DA        
2356-53786-0223 103546.69+265625.77 005 20.139 0.048 19.636 0.021 19.839 0.027 20.021 0.029 20.299 0.107 0.019 048.1 205.4 059.9 DA        
3258-54884-0263 103547.65+442657.56 012 20.180 0.051 19.268 0.022 18.979 0.022 18.921 0.016 18.935 0.044 0.015 017.0 171.4 057.8 sdA/F     
2376-53770-0146 103549.20+195626.69 012 19.063 0.023 18.683 0.026 18.932 0.019 19.141 0.024 19.367 0.057 0.022 034.5 218.6 058.2 DA        
5347-56008-0432 103549.43+154145.34 026 17.789 0.017 17.681 0.020 17.954 0.028 18.260 0.022 18.547 0.029 0.035 025.2 225.9 056.6 DA        
4852-55689-0666 103549.57+073726.48 014 19.233 0.025 19.273 0.016 19.679 0.018 19.969 0.031 20.186 0.100 0.022 019.2 237.9 052.4 DA        
4632-55644-0294 103555.52+421043.73 021 18.128 0.023 18.395 0.019 18.879 0.020 19.296 0.023 19.495 0.061 0.010 017.8 175.4 058.6 DB        
7391-56781-0502 103555.95+461304.02 008 20.266 0.053 19.848 0.033 19.680 0.033 19.697 0.033 19.826 0.085 0.023 066.8 168.3 057.2 DA        
2592-54178-0605 103558.60+163210.28 010 19.466 0.031 19.138 0.037 19.301 0.042 19.467 0.038 19.599 0.047 0.032 023.0 224.5 057.0 DA        
4633-55620-0353 103559.83+390737.55 012 20.308 0.040 19.691 0.023 19.490 0.019 19.493 0.022 19.433 0.048 0.013 039.1 181.1 059.4 DA        
2557-54178-0110 103601.72+441112.51 019 18.585 0.027 17.706 0.019 17.473 0.012 17.392 0.017 17.364 0.025 0.011 012.3 171.8 058.0 sdA/F     
5346-55955-0278 103603.23+095452.80 008 20.656 0.061 20.015 0.029 19.901 0.021 19.822 0.031 19.998 0.112 0.026 020.7 234.8 053.8 DA        
7089-56661-0134 103608.26+584845.18 017 18.950 0.029 19.126 0.019 19.126 0.019 19.414 0.029 19.678 0.098 0.006 006.9 150.0 050.6 DA        
6448-56365-0518 103608.33+313240.29 019 18.821 0.018 18.688 0.017 19.047 0.015 19.333 0.021 19.555 0.058 0.018 033.8 196.2 060.3 DA        
2367-53763-0594 103608.63+224408.44 005 19.893 0.036 19.805 0.032 19.815 0.022 20.038 0.031 20.130 0.084 0.018 030.7 213.5 059.1 DC:       
5874-56039-0444 103609.48+193841.15 014 19.299 0.037 19.287 0.024 19.614 0.023 19.830 0.030 20.217 0.095 0.023 021.6 219.2 058.2 DBA       
1748-53112-0432 103610.18+133012.68 011 19.388 0.030 18.985 0.025 18.998 0.014 19.150 0.026 19.337 0.067 0.029 016.2 229.5 055.6 DA        
4772-55654-0954 103610.50+052329.57 014 19.198 0.034 19.268 0.024 19.593 0.021 19.854 0.027 20.292 0.123 0.022 027.3 240.8 051.2 DB        
5885-56036-0219 103611.53+181453.19 021 18.288 0.024 18.257 0.013 18.480 0.022 18.679 0.018 18.898 0.045 0.023 060.2 221.7 057.7 DBA       
0560-52296-0149 103611.57+593933.78 007 19.985 0.052 19.484 0.019 19.599 0.022 19.777 0.030 19.816 0.111 0.007 023.0 148.9 050.1 DA        
2567-54179-0539 103611.80+450814.97 011 20.677 0.064 19.752 0.020 19.493 0.022 19.375 0.030 19.355 0.066 0.015 021.8 170.1 057.7 sdA/F     
5874-56039-0472 103612.78+203227.54 018 18.764 0.021 18.620 0.015 18.910 0.022 19.146 0.019 19.614 0.070 0.020 029.0 217.6 058.5 DA        
2352-53770-0198 103615.36+243819.83 011 19.462 0.030 19.109 0.029 19.049 0.017 19.099 0.024 19.212 0.051 0.016 028.7 209.9 059.6 DC        
7389-56769-0348 103619.74+471441.40 006 21.336 0.085 20.293 0.023 19.950 0.024 19.808 0.026 19.725 0.067 0.017 014.9 166.5 056.8 sdA/F     
6656-56624-0248 103619.86+472836.42 008 20.544 0.066 20.074 0.027 19.863 0.021 19.891 0.053 19.884 0.088 0.016 047.7 166.2 056.7 DA        
0577-52367-0474 103630.12+044512.69 021 17.302 0.015 16.428 0.021 16.099 0.012 15.974 0.014 15.961 0.013 0.026 030.8 241.7 050.8 sdA/F     
2367-53763-0014 103630.50+215659.29 005 19.933 0.038 19.620 0.023 19.568 0.019 19.640 0.025 19.721 0.056 0.017 045.7 215.1 059.0 DQ:       
4633-55620-0367 103630.70+394803.60 024 18.822 0.019 19.026 0.019 19.026 0.019 19.331 0.020 19.547 0.071 0.010 007.7 179.8 059.4 DA        
2567-54179-0559 103633.03+444734.34 009 20.694 0.068 19.892 0.020 19.657 0.024 19.542 0.025 19.518 0.084 0.018 012.8 170.7 057.8 sdA/F     
1430-53002-0078 103635.01+391813.94 006 19.468 0.028 18.911 0.015 18.695 0.017 18.640 0.024 18.728 0.043 0.016 071.1 180.8 059.5 DAH:      
0274-51913-0303 103635.66-000036.42 018 19.316 0.023 18.909 0.020 19.117 0.015 19.375 0.023 19.478 0.060 0.070 043.2 247.3 047.8 DA        
0274-51913-0364 103637.14+011405.55 040 18.101 0.026 17.224 0.014 16.938 0.010 16.861 0.012 16.803 0.014 0.037 015.1 245.9 048.6 sdA/F     
0999-52636-0582 103637.16+070948.02 015 19.166 0.030 18.643 0.034 18.774 0.020 18.912 0.018 19.074 0.047 0.023 027.2 238.7 052.3 DA        
4772-55654-0956 103638.84+052250.81 026 17.898 0.020 17.799 0.015 18.121 0.015 18.403 0.019 18.678 0.036 0.024 029.4 241.0 051.3 DA        
1748-53112-0181 103640.21+125926.75 029 17.415 0.022 17.426 0.017 17.803 0.016 18.089 0.024 18.454 0.031 0.024 031.6 230.4 055.5 DA        
6656-56624-0782 103640.37+491955.40 028 18.724 0.027 17.885 0.011 17.578 0.012 17.493 0.015 17.466 0.026 0.010 017.4 163.1 055.9 sdA/F     
8167-57071-0734 103641.73+512122.05 017 19.379 0.059 18.923 0.020 18.959 0.022 19.022 0.020 19.138 0.051 0.019 053.4 160.0 054.9 DA        
4852-55689-0282 103641.83+050807.04 016 18.850 0.025 19.697 0.021 19.697 0.021 20.033 0.028 20.455 0.102 0.024 004.2 241.3 051.1 DA        
2376-53770-0579 103642.26+211527.92 025 17.844 0.026 17.526 0.021 17.666 0.020 17.840 0.019 18.064 0.023 0.017 078.0 216.4 058.8 DA        
6695-56628-0970 103646.42+533822.33 045 17.683 0.022 16.891 0.027 16.560 0.024 16.443 0.017 16.423 0.022 0.020 025.9 156.7 053.7 sdA/F     
3833-55290-0224 103647.96-003237.52 028 18.848 0.024 18.455 0.019 18.469 0.014 18.596 0.014 18.764 0.035 0.062 033.9 247.9 047.4 DA        
1982-53436-0090 103648.12+322406.02 050 15.554 0.015 14.685 0.016 14.966 0.013 15.186 0.012 15.338 0.020 0.015 016.0 194.4 060.4 sdA       
2592-54178-0635 103648.43+155604.17 037 17.761 0.017 16.895 0.009 16.623 0.011 16.516 0.009 16.489 0.018 0.032 024.4 225.7 056.9 sdA/F     
2593-54175-0131 103648.67+171045.20 006 19.952 0.042 19.640 0.031 19.791 0.018 19.969 0.028 20.164 0.094 0.024 018.6 223.6 057.4 DAH       
1600-53090-0378 103649.93+121219.84 044 16.596 0.038 15.699 0.022 15.320 0.012 15.192 0.015 15.129 0.017 0.023 019.3 231.6 055.1 sdA/F     
6656-56624-0780 103651.12+483753.91 014 19.209 0.027 19.151 0.016 19.346 0.028 19.510 0.022 19.709 0.083 0.010 016.4 164.2 056.3 DZ        
4852-55689-0304 103651.21+061509.49 036 18.300 0.023 18.099 0.027 18.445 0.015 18.705 0.018 18.954 0.039 0.025 030.2 239.9 051.8 DA        
4632-55644-0269 103651.43+420727.48 030 17.018 0.022 17.392 0.030 17.899 0.020 18.270 0.021 18.551 0.027 0.010 011.8 175.4 058.8 DA        
4559-55597-0028 103654.58+372837.29 039 17.376 0.023 17.323 0.020 17.692 0.015 17.972 0.017 18.166 0.028 0.020 019.5 184.3 059.9 DA        
7083-56722-0200 103655.44+652252.04 021 18.296 0.020 18.522 0.024 18.847 0.020 19.160 0.023 19.262 0.072 0.011 019.9 142.4 046.3 DAH       
7088-56657-0230 103658.10+570645.87 009 21.388 0.090 20.432 0.030 20.404 0.032 20.390 0.047 20.306 0.124 0.005 010.5 152.0 051.8 sdA/F     
4852-55689-0248 103658.86+053437.06 006 21.225 0.030 20.327 0.028 20.327 0.028 20.369 0.038 20.452 0.124 0.022 019.1 240.8 051.4 DZ        
5885-56036-0850 103659.54+192655.42 036 17.101 0.022 17.534 0.018 18.055 0.012 18.416 0.017 18.816 0.042 0.022 011.6 219.7 058.3 DA        
4734-55646-0708 103702.02+032648.08 021 18.492 0.014 18.788 0.018 18.788 0.018 19.043 0.022 19.401 0.050 0.038 008.8 243.4 050.1 DA        
2567-54179-0542 103703.33+444547.53 021 19.625 0.036 18.767 0.012 18.575 0.015 18.487 0.014 18.506 0.039 0.016 017.9 170.7 057.9 sdA/F     
7387-57038-0692 103704.89+491043.60 007 20.761 0.059 20.329 0.025 20.415 0.028 20.366 0.043 19.888 0.089 0.012 010.1 163.3 056.1 DA        
1360-53033-0612 103709.01+423658.60 037 17.685 0.024 16.825 0.019 16.554 0.022 16.443 0.020 16.448 0.018 0.013 018.0 174.5 058.7 sdA/F     
0947-52411-0024 103709.10+564643.97 014 19.287 0.026 18.342 0.026 18.132 0.026 18.024 0.013 18.042 0.023 0.004 016.4 152.4 052.0 sdA/F     
7083-56722-0782 103710.23+663200.84 034 17.204 0.023 17.265 0.018 17.523 0.019 17.799 0.028 18.023 0.030 0.011 052.1 141.2 045.5 DB        
6457-56330-0904 103710.51+282158.82 030 17.494 0.025 17.564 0.016 18.003 0.016 18.319 0.020 18.617 0.042 0.018 026.8 202.6 060.4 DA        
6452-56366-0344 103714.63+284012.54 016 19.712 0.044 18.833 0.024 18.509 0.025 18.408 0.016 18.397 0.032 0.019 013.3 202.0 060.4 sdA/F     
2352-53770-0515 103714.78+252221.06 051 16.303 0.016 15.211 0.017 15.125 0.020 15.175 0.014 15.214 0.015 0.019 017.9 208.6 059.9 sdA/F     
4772-55654-0049 103715.36+034929.61 018 18.856 0.023 18.842 0.016 19.066 0.019 19.212 0.021 19.424 0.052 0.037 013.4 243.0 050.4 DC        
5345-56010-0212 103715.81+141414.12 016 19.233 0.032 19.159 0.016 19.502 0.028 19.775 0.031 19.953 0.103 0.031 028.7 228.5 056.2 DA        
8173-57375-0262 103716.62+532343.57 004 21.291 0.111 20.842 0.035 20.994 0.042 20.977 0.058 20.965 0.203 0.016 020.1 157.0 053.9 DA        
2567-54179-0548 103718.08+443527.02 012 19.654 0.018 20.082 0.029 20.082 0.029 20.344 0.041 20.656 0.171 0.016 002.6 170.9 058.0 DA        
4633-55620-0340 103719.85+400016.01 008 20.796 0.057 20.438 0.026 20.369 0.029 20.330 0.033 20.223 0.078 0.012 023.4 179.3 059.5 DA        
3833-55290-0212 103720.19-010656.40 006 21.683 0.153 21.052 0.045 20.658 0.040 20.571 0.071 20.227 0.165 0.051 012.4 248.7 047.1 DAZ       
6439-56358-0686 103723.13+253329.40 037 17.584 0.017 17.328 0.016 17.635 0.019 17.874 0.021 18.106 0.027 0.019 067.4 208.2 060.0 DA        
6439-56358-0668 103724.01+262043.87 019 19.097 0.035 18.874 0.025 19.212 0.018 19.408 0.024 19.646 0.086 0.019 021.0 206.7 060.2 DA        
4734-55646-0298 103724.07+013529.09 024 18.491 0.029 18.349 0.019 18.600 0.020 18.825 0.021 19.139 0.060 0.029 074.5 245.7 049.0 DAH       
2593-54175-0490 103724.12+184059.86 036 17.617 0.021 16.705 0.022 16.487 0.017 16.434 0.024 16.404 0.026 0.023 028.7 221.1 058.1 sdA/F     
0999-52636-0013 103724.60+055756.11 006 19.873 0.035 19.536 0.019 19.810 0.020 19.992 0.026 20.211 0.093 0.024 014.1 240.4 051.8 DA        
6656-56624-0828 103725.75+492541.50 036 16.812 0.016 17.160 0.015 17.607 0.020 17.890 0.025 18.135 0.028 0.010 010.9 162.9 056.0 He-sdOB       
5885-56036-0860 103727.88+190641.62 017 18.819 0.022 18.909 0.020 19.190 0.018 19.478 0.024 19.864 0.099 0.021 022.7 220.4 058.3 DA        
1973-53432-0586 103728.49+372359.60 006 19.876 0.034 19.793 0.018 19.909 0.030 20.143 0.037 20.463 0.143 0.018 031.3 184.4 060.1 DB        
3771-55544-0586 103729.48-003111.17 039 17.158 0.020 17.233 0.018 17.539 0.012 17.762 0.024 18.100 0.054 0.060 049.4 248.1 047.6 DB        
5347-56008-0646 103729.79+170149.08 017 19.088 0.032 18.913 0.039 18.847 0.036 18.899 0.021 19.114 0.062 0.028 056.9 224.0 057.5 DC        
4852-55689-0762 103729.82+070902.69 019 19.130 0.025 19.031 0.028 19.238 0.021 19.437 0.025 19.604 0.068 0.027 016.9 238.9 052.5 DBAZ
2352-53770-0096 103730.92+241100.71 007 19.861 0.031 19.379 0.024 19.297 0.019 19.263 0.020 19.330 0.057 0.020 106.5 210.9 059.8 DC        
3258-54884-0384 103732.01+445155.38 012 20.274 0.050 19.370 0.018 19.312 0.015 19.361 0.022 19.498 0.091 0.015 011.6 170.4 058.0 sdA       
3833-55290-0202 103733.54-011529.13 006 21.521 0.131 20.514 0.035 20.232 0.033 20.230 0.046 19.976 0.140 0.051 010.5 248.9 047.1 sdA:      
0577-52367-0099 103733.82+035231.56 009 18.263 0.020 17.832 0.017 17.861 0.022 17.973 0.017 18.148 0.020 0.036 061.0 243.1 050.5 DA        
2557-54178-0070 103735.07+435224.53 026 17.954 0.022 17.096 0.016 16.851 0.018 16.740 0.017 16.773 0.017 0.010 012.4 172.2 058.3 sdA/F     
4734-55646-0300 103736.74+013912.19 024 18.531 0.021 18.341 0.022 18.619 0.020 18.811 0.020 18.831 0.043 0.028 022.6 245.7 049.1 DA+M      
6704-56388-0368 103739.63+534700.87 031 18.052 0.036 17.831 0.022 18.155 0.021 18.425 0.025 18.763 0.042 0.022 035.3 156.4 053.8 DA        
7097-56667-0776 103742.57+640502.40 043 16.852 0.015 17.034 0.018 17.496 0.014 17.849 0.017 18.153 0.030 0.009 011.7 143.7 047.3 sdB       
5345-56010-0138 103742.97+134827.52 005 21.939 0.144 20.808 0.028 20.613 0.035 20.448 0.046 20.308 0.162 0.032 029.1 229.3 056.1 sdA       
0875-52354-0133 103743.48+485720.77 048 15.287 0.019 15.263 0.020 15.647 0.016 15.968 0.014 16.269 0.017 0.009 059.9 163.6 056.3 DA        
0489-51930-0538 103743.61+655448.05 017 18.726 0.029 18.321 0.030 18.431 0.013 18.073 0.014 17.599 0.020 0.012 075.6 141.8 046.0 DA+M      
2567-54179-0576 103743.83+452707.41 009 20.877 0.073 19.923 0.026 19.734 0.024 19.653 0.028 19.627 0.066 0.012 015.2 169.4 057.8 sdA/F     
6703-56636-0494 103744.61+523041.81 026 18.402 0.020 18.126 0.012 18.357 0.014 18.603 0.027 18.835 0.037 0.017 044.8 158.2 054.5 DA        
0489-51930-0154 103745.46+645333.03 036 17.875 0.015 16.995 0.018 16.718 0.023 16.585 0.019 16.571 0.024 0.011 016.3 142.9 046.7 sdA/F     
1010-52649-0353 103745.73+531430.67 037 17.342 0.017 16.504 0.023 16.272 0.017 16.171 0.027 16.173 0.018 0.014 016.6 157.1 054.1 sdA       
0773-52376-0463 103746.66+630441.20 020 18.365 0.018 17.887 0.017 17.747 0.020 17.745 0.018 17.792 0.023 0.011 134.2 144.8 048.0 DA        
5348-55978-0653 103750.04+124502.22 007 20.933 0.059 20.386 0.026 20.337 0.029 20.317 0.035 20.197 0.097 0.022 022.7 231.0 055.6 DAH       
0905-52643-0077 103752.50+541822.56 019 18.410 0.019 18.097 0.019 18.129 0.015 18.210 0.020 18.411 0.032 0.013 049.6 155.6 053.5 DA        
4691-55651-0006 103756.59+434104.44 021 19.006 0.027 18.843 0.018 19.027 0.020 19.243 0.024 19.687 0.069 0.012 024.5 172.5 058.5 DZ        
6426-56334-0498 103756.67+221934.14 020 18.283 0.023 18.657 0.029 19.193 0.019 19.508 0.027 20.032 0.086 0.021 023.8 214.5 059.4 DA        
6695-56628-0070 103757.43+520828.41 007 20.648 0.060 20.245 0.022 20.134 0.029 20.151 0.034 20.243 0.111 0.019 018.8 158.7 054.7 DA        
4560-55575-0906 103758.12+364505.79 021 18.540 0.017 18.633 0.021 19.024 0.017 19.359 0.025 19.769 0.078 0.013 011.5 185.6 060.3 DA        
6439-56358-0340 103759.10+242812.26 023 18.467 0.022 18.475 0.039 18.869 0.017 19.197 0.022 19.413 0.069 0.019 013.5 210.4 059.9 DA        
2356-53786-0164 103800.24+273555.85 013 18.957 0.026 18.483 0.019 18.532 0.013 18.635 0.016 18.761 0.042 0.018 026.0 204.2 060.5 DA        
2567-54179-0570 103801.09+451950.93 020 19.690 0.030 18.849 0.028 18.588 0.039 18.480 0.137 18.473 0.102 0.013 013.3 169.6 057.9 sdA/F     
0875-52354-0454 103802.64+503850.39 037 17.270 0.029 16.344 0.028 16.176 0.019 16.104 0.017 16.070 0.014 0.015 019.7 160.9 055.5 sdA/F     
5348-55978-0632 103804.18+131842.08 006 21.174 0.064 20.670 0.026 20.569 0.031 20.530 0.039 20.639 0.140 0.033 000.0 230.2 055.9 DA:       
7388-56783-0024 103804.37+454058.58 008 20.717 0.059 19.814 0.025 19.596 0.019 19.500 0.025 19.414 0.073 0.011 012.3 168.9 057.7 sdA/F     
6704-56388-0628 103804.61+553119.91 044 17.201 0.021 17.129 0.028 17.485 0.018 17.739 0.024 18.035 0.024 0.006 069.1 153.9 052.8 DA        
8185-57431-0470 103806.12+575845.85 018 19.052 0.022 18.711 0.013 18.747 0.017 18.822 0.019 19.001 0.040 0.005 020.6 150.7 051.3 DA        
5345-56010-0126 103806.75+134225.36 018 19.341 0.025 19.021 0.015 19.062 0.019 19.211 0.025 19.483 0.059 0.034 038.6 229.5 056.1 DZ        
8167-57071-0766 103807.44+514629.06 019 19.020 0.039 18.913 0.021 19.284 0.021 19.616 0.025 19.799 0.084 0.014 037.8 159.2 054.9 DA        
3176-54832-0020 103807.81+531059.57 010 20.409 0.055 19.546 0.026 19.137 0.020 18.972 0.030 18.880 0.044 0.016 014.0 157.1 054.2 sdA       
0773-52376-0417 103808.82+632653.61 007 19.948 0.047 19.518 0.019 19.710 0.024 19.911 0.032 20.125 0.148 0.010 036.4 144.4 047.8 DA        
0274-51913-0265 103809.19-003622.48 048 17.713 0.013 17.006 0.020 16.943 0.014 17.087 0.013 17.327 0.016 0.051 099.1 248.3 047.6 DZ        
3258-54884-0340 103809.90+451414.74 012 20.329 0.055 19.447 0.037 19.164 0.019 19.047 0.034 19.037 0.040 0.016 019.6 169.7 057.9 sdA/F     
6439-56358-0726 103810.94+253204.74 042 16.837 0.012 16.799 0.016 17.180 0.017 17.509 0.018 17.756 0.022 0.020 015.5 208.3 060.2 sdB       
6452-56366-0338 103811.31+282018.63 006 20.976 0.064 20.500 0.047 20.404 0.042 20.415 0.061 20.492 0.140 0.019 021.5 202.7 060.6 DA        
5885-56036-0886 103813.40+192749.11 006 20.969 0.073 20.467 0.046 20.252 0.029 20.250 0.037 19.994 0.095 0.020 035.8 219.8 058.6 DA        
6425-56298-0954 103813.77+235431.10 009 20.779 0.060 20.465 0.027 20.510 0.028 20.049 0.032 19.595 0.062 0.019 016.3 211.5 059.9 DA+M      
2557-54178-0063 103817.98+440437.43 037 17.052 0.035 16.184 0.011 15.960 0.011 15.856 0.017 15.916 0.028 0.009 015.2 171.7 058.4 sdA/F     
8358-57451-0592 103821.44+444957.36 039 17.964 0.023 17.592 0.017 17.850 0.015 18.093 0.019 18.366 0.034 0.014 033.4 170.4 058.1 DA        
0561-52295-0326 103821.46+610547.96 007 19.580 0.035 19.487 0.027 19.791 0.023 20.109 0.037 20.732 0.237 0.007 021.4 147.0 049.4 DA        
4634-55626-0448 103822.32+372111.91 031 18.192 0.025 18.125 0.017 18.308 0.011 18.515 0.014 18.757 0.038 0.013 052.5 184.4 060.2 DAB       
4734-55646-0768 103823.10+025034.58 005 20.785 0.029 20.120 0.029 20.120 0.029 20.042 0.036 19.951 0.112 0.030 006.8 244.5 050.0 DA        
4691-55651-0064 103823.58+440203.80 024 18.386 0.037 18.422 0.012 18.841 0.014 19.133 0.023 19.502 0.078 0.009 025.8 171.8 058.4 DA        
7389-56769-0728 103826.44+480213.32 046 17.244 0.018 16.388 0.026 16.064 0.028 16.026 0.019 16.003 0.017 0.013 032.7 165.0 056.8 sdA/F     
7389-56769-0706 103826.49+484124.07 022 18.913 0.040 18.089 0.014 17.873 0.017 17.782 0.016 17.818 0.024 0.010 011.8 163.9 056.5 sdA/F     
2557-54178-0068 103828.68+440232.05 017 18.702 0.038 17.833 0.011 17.589 0.012 17.468 0.018 17.510 0.031 0.008 012.0 171.8 058.4 sdA/F     
5346-55955-0129 103831.67+094826.28 028 17.509 0.017 17.695 0.018 17.695 0.018 17.942 0.016 18.235 0.024 0.022 005.5 235.5 054.2 DA        
0274-51913-0222 103833.50-001959.70 027 18.336 0.014 18.651 0.017 18.651 0.017 18.960 0.021 19.400 0.074 0.053 003.9 248.1 047.9 DA        
4734-55646-0228 103837.21+015058.40 037 17.249 0.018 17.487 0.025 17.544 0.021 17.418 0.019 17.287 0.022 0.027 019.9 245.7 049.4 DA+M      
0505-52317-0117 103837.72+020229.36 015 18.894 0.026 18.347 0.025 18.189 0.021 18.169 0.020 18.214 0.032 0.028 111.6 245.5 049.5 DA        
2352-53770-0565 103840.82+261403.15 015 19.180 0.028 18.765 0.025 18.960 0.015 19.221 0.036 19.592 0.084 0.024 013.2 207.0 060.4 DA        
1600-53090-0100 103841.49+103350.75 029 17.699 0.018 16.766 0.017 16.445 0.015 16.340 0.014 16.278 0.019 0.023 012.2 234.4 054.7 sdA/F     
3258-54884-0331 103843.13+450332.22 046 17.897 0.037 16.921 0.036 16.719 0.016 16.640 0.031 16.609 0.016 0.017 016.3 169.9 058.1 sdA/F     
3771-55544-0352 103844.06-021652.44 037 18.676 0.018 17.746 0.020 17.434 0.012 17.319 0.013 17.252 0.020 0.047 011.4 250.2 046.6 sdA/F     
3771-55544-0360 103846.07-020633.64 017 19.453 0.040 19.361 0.025 19.708 0.024 20.047 0.042 20.317 0.207 0.051 033.8 250.1 046.7 DA        
0962-52620-0419 103847.62+480959.77 034 17.890 0.020 17.011 0.026 16.743 0.028 16.645 0.019 16.675 0.018 0.013 011.7 164.7 056.8 sdA/F     
1982-53436-0117 103850.29+331846.40 023 18.344 0.017 17.449 0.017 17.209 0.018 17.094 0.024 17.091 0.021 0.020 015.1 192.6 060.8 sdA/F     
2567-54179-0586 103850.78+444827.24 011 20.323 0.054 19.757 0.045 19.633 0.025 19.634 0.028 19.726 0.088 0.014 068.1 170.4 058.2 DA        
7097-56667-0780 103851.15+635212.00 031 18.048 0.021 17.950 0.022 18.101 0.019 18.250 0.024 18.446 0.035 0.009 083.3 143.8 047.5 DC:       
6703-56636-0530 103854.01+525847.80 068 15.778 0.011 15.955 0.023 16.409 0.015 16.741 0.016 17.031 0.021 0.017 011.8 157.3 054.4 sdB       
3258-54884-0376 103854.07+445957.46 007 21.369 0.117 20.105 0.024 20.110 0.030 20.206 0.048 20.406 0.227 0.017 011.1 170.0 058.1 sdA/F     
2594-54177-0483 103854.78+160544.38 018 18.757 0.391 19.400 0.712 19.400 0.712 19.715 0.030 20.102 0.138 0.027 000.0 225.8 057.4 DA        
1000-52643-0370 103854.90+073914.34 006 20.579 0.054 19.543 0.019 19.411 0.025 19.403 0.021 19.373 0.052 0.026 012.6 238.6 053.1 sdA/F     
0948-52428-0232 103855.28+572603.14 026 18.332 0.021 17.376 0.025 17.204 0.011 17.198 0.015 17.170 0.023 0.006 011.2 151.3 051.8 sdA/F     
1982-53436-0612 103858.75+340242.15 008 20.235 0.044 19.185 0.028 18.730 0.020 18.650 0.016 18.625 0.045 0.014 083.4 191.1 060.8 DZ        
2557-54178-0603 103859.12+452351.35 025 18.489 0.018 17.604 0.051 17.359 0.023 17.262 0.026 17.277 0.024 0.014 023.0 169.3 058.0 sdA/F     
1000-52643-0234 103901.23+064154.62 006 19.800 0.034 19.436 0.018 19.728 0.024 19.922 0.031 20.130 0.095 0.031 037.2 239.9 052.5 DA        
7083-56722-0846 103905.92+654555.07 027 17.776 0.014 17.883 0.025 18.272 0.019 18.593 0.017 18.864 0.052 0.016 046.3 141.8 046.2 DA        
5885-56036-0960 103906.04+194324.58 014 19.381 0.029 19.164 0.021 19.533 0.021 19.747 0.024 20.104 0.088 0.020 019.5 219.5 058.9 DA        
3833-55290-0130 103906.83-005652.55 007 21.577 0.096 20.797 0.031 20.578 0.045 20.544 0.051 20.521 0.162 0.048 054.1 248.9 047.6 sdA/F     
5349-55929-0390 103907.39+081840.42 048 16.194 0.015 16.193 0.018 16.582 0.018 16.847 0.019 17.134 0.022 0.023 046.6 237.7 053.5 DA        
2352-53770-0108 103909.00+244800.30 012 19.443 0.028 19.025 0.024 18.975 0.023 19.047 0.026 19.212 0.057 0.021 041.3 209.9 060.3 DA        
2567-54179-0583 103910.36+444043.86 032 18.906 0.034 18.051 0.044 17.782 0.021 17.684 0.021 17.679 0.040 0.013 011.5 170.5 058.3 sdA/F     
4635-55615-0482 103910.92+345235.95 015 19.262 0.025 19.164 0.017 19.353 0.027 19.527 0.022 19.701 0.104 0.019 021.8 189.3 060.8 DB        
2096-53446-0521 103911.04+361024.45 008 19.977 0.038 19.344 0.020 19.056 0.020 18.919 0.023 18.928 0.040 0.014 012.6 186.7 060.6 DA        
1240-52734-0495 103912.15+093524.59 030 17.867 0.031 17.017 0.018 16.743 0.014 16.632 0.022 16.612 0.022 0.022 013.6 236.0 054.2 sdA/F     
2593-54175-0120 103912.92+173913.36 006 20.158 0.041 19.452 0.029 19.095 0.019 18.998 0.019 18.919 0.035 0.020 067.0 223.2 058.1 DA        
2478-54097-0348 103913.49+205746.87 042 16.855 0.021 16.154 0.023 16.140 0.021 16.137 0.022 16.172 0.016 0.022 012.5 217.3 059.3 sdA/F     
2557-54178-0613 103913.71+451227.34 032 17.884 0.047 16.983 0.020 16.742 0.018 16.621 0.016 16.603 0.011 0.016 032.1 169.6 058.1 sdA/F     
4633-55620-0790 103914.29+410216.38 032 18.428 0.020 18.109 0.017 18.383 0.021 18.614 0.022 18.909 0.036 0.015 030.0 177.2 059.5 DA        
4852-55689-0165 103917.10+055741.57 017 19.194 0.029 19.285 0.022 19.570 0.019 19.788 0.023 19.768 0.076 0.020 018.3 240.9 052.1 DB        
6439-56358-0228 103917.50+244742.42 013 18.175 0.027 18.014 0.018 18.318 0.016 18.592 0.019 18.828 0.037 0.022 019.7 209.9 060.3 DA        
2478-54097-0351 103919.64+204049.36 012 19.308 0.031 18.830 0.021 18.867 0.021 18.992 0.020 19.034 0.045 0.020 049.4 217.8 059.2 DA        
2147-53491-0356 103920.41+092145.07 006 20.661 0.064 19.733 0.022 19.708 0.020 19.846 0.026 19.925 0.088 0.024 017.2 236.3 054.1 sdA       
1000-52643-0210 103920.86+054405.15 008 19.806 0.028 19.255 0.014 19.084 0.016 19.058 0.019 19.027 0.039 0.018 474.3 241.2 052.0 DC        
1998-53433-0336 103920.94+391929.50 028 18.397 0.019 17.315 0.020 17.323 0.031 17.394 0.036 17.421 0.028 0.015 010.4 180.5 060.0 sdA       
4734-55646-0836 103922.60+031747.07 015 19.309 0.028 18.948 0.022 19.084 0.017 19.299 0.020 19.535 0.060 0.035 050.6 244.2 050.5 DA        
2096-53446-0510 103923.57+354932.42 007 20.062 0.047 19.538 0.029 19.376 0.021 19.308 0.023 19.323 0.066 0.016 056.4 187.4 060.7 DA        
6453-56365-0480 103923.87+264822.60 029 17.707 0.020 17.748 0.016 18.004 0.015 18.225 0.014 18.436 0.035 0.024 030.8 205.9 060.7 DBA       
6452-56366-0762 103924.71+294410.11 006 20.570 0.074 20.010 0.031 19.726 0.033 19.672 0.024 19.613 0.082 0.018 009.7 199.9 061.0 DA        
5874-56039-0282 103924.72+192614.11 021 18.306 0.025 18.687 0.014 19.155 0.019 19.485 0.025 19.780 0.071 0.023 015.4 220.1 058.8 DA        
8173-57375-0792 103928.99+545013.75 029 18.289 0.022 17.804 0.015 17.863 0.031 18.024 0.038 18.130 0.031 0.010 051.4 154.7 053.4 DA        
6657-56366-0672 103931.54+471931.82 011 19.816 0.035 19.370 0.025 19.351 0.023 19.310 0.026 19.405 0.074 0.016 067.4 166.0 057.3 DA        
2352-53770-0057 103932.89+241947.51 016 18.879 0.026 18.449 0.033 18.503 0.019 18.614 0.017 18.696 0.035 0.020 055.9 210.8 060.2 DA        
0560-52296-0620 103934.08+602744.98 007 19.769 0.035 19.414 0.018 19.681 0.023 19.959 0.030 20.111 0.131 0.007 016.1 147.5 049.9 DA        
1240-52734-0160 103935.39+084559.18 026 17.381 0.021 17.360 0.014 17.705 0.015 18.036 0.016 18.300 0.028 0.025 031.0 237.2 053.9 DA        
6452-56366-0766 103935.50+295413.11 017 18.814 0.023 18.630 0.019 18.796 0.019 19.083 0.023 19.219 0.055 0.017 059.0 199.6 061.0 DA        
2593-54175-0049 103936.01+165501.08 021 18.006 0.019 17.626 0.021 17.843 0.017 18.078 0.016 18.310 0.035 0.024 085.4 224.6 057.9 DA        
7391-56781-0452 103936.29+454218.71 001 23.469 0.569 21.373 0.050 20.008 0.023 19.578 0.027 19.542 0.063 0.020 026.8 168.7 058.0 dC        
1361-53047-0246 103938.77+413535.51 022 18.175 0.014 17.741 0.015 17.612 0.026 17.628 0.013 17.711 0.020 0.014 051.7 176.1 059.5 DA        
1000-52643-0469 103941.15+071610.38 009 19.884 0.032 19.126 0.017 19.405 0.017 19.633 0.022 19.777 0.065 0.035 011.1 239.3 053.0 sdA/F     
4634-55626-0410 103941.51+371722.77 018 19.847 0.042 19.035 0.021 18.723 0.013 18.613 0.018 18.605 0.037 0.011 013.9 184.4 060.5 sdA/F     
0962-52620-0132 103941.86+461224.35 014 19.504 0.031 18.810 0.013 18.717 0.014 18.857 0.014 18.895 0.038 0.016 260.2 167.8 057.8 DZ        
1748-53112-0535 103942.59+141625.54 019 19.120 0.034 18.209 0.022 17.943 0.016 17.849 0.014 17.798 0.023 0.030 012.0 229.0 056.8 sdA/F     
4632-55644-0899 103942.94+422718.78 018 18.710 0.026 18.717 0.025 18.926 0.021 19.123 0.018 19.314 0.056 0.015 022.8 174.5 059.2 DB        
6657-56366-0666 103944.75+470652.60 026 17.862 0.019 18.553 0.018 18.553 0.018 18.877 0.021 19.205 0.046 0.014 005.1 166.3 057.4 DA        
5348-55978-0766 103945.18+125309.39 007 20.732 0.052 20.345 0.027 20.314 0.026 20.347 0.034 20.183 0.097 0.027 069.9 231.2 056.1 DA        
2019-53430-0393 103949.00+320040.79 009 19.814 0.035 19.443 0.020 19.601 0.017 19.793 0.028 19.936 0.095 0.019 059.6 195.2 061.1 DA        
6695-56628-0992 103949.11+523725.15 033 18.573 0.038 17.760 0.032 17.490 0.017 17.408 0.024 17.420 0.018 0.013 010.8 157.7 054.7 sdA/F     
1010-52649-0264 103949.33+521308.74 010 19.614 0.032 19.161 0.020 19.351 0.019 19.571 0.022 19.868 0.079 0.012 017.5 158.3 054.9 DA        
2593-54175-0078 103952.05+180323.93 005 20.619 0.069 25.114 7.371 19.262 0.022 19.162 0.031 19.315 0.056 0.025 074.0 222.6 058.4 DQ        
2594-54177-0591 103953.12+164524.33 012 19.668 0.033 19.077 0.024 19.324 0.022 19.536 0.035 19.718 0.070 0.030 013.2 224.9 057.9 DA        
1998-53433-0430 103955.08+380037.06 021 18.520 0.024 18.007 0.027 17.827 0.028 17.799 0.019 17.838 0.023 0.018 218.7 183.0 060.4 DA        
3771-55544-0734 103958.16-015053.76 009 21.208 0.079 20.333 0.025 20.270 0.026 20.350 0.035 20.247 0.132 0.051 016.7 250.1 047.1 sdA       
7088-56657-0924 103958.82+572246.49 007 21.295 0.084 20.782 0.032 20.661 0.035 20.680 0.048 20.714 0.148 0.006 035.4 151.2 051.9 DA        
1432-53003-0508 103959.55+400225.05 024 17.642 0.026 17.816 0.019 18.180 0.020 18.446 0.023 18.802 0.042 0.018 045.0 179.0 060.0 DB        
5874-56039-0251 104002.57+195305.27 036 17.474 0.018 17.531 0.029 17.982 0.019 18.248 0.012 18.645 0.032 0.021 037.3 219.4 059.1 DA        
3833-55290-0938 104009.65+001621.04 011 21.365 0.081 20.327 0.038 20.228 0.031 20.270 0.042 20.208 0.117 0.051 020.8 247.9 048.6 sdA/F     
7387-57038-0772 104011.21+491321.21 036 18.605 0.015 17.778 0.026 17.540 0.016 17.455 0.015 17.472 0.021 0.011 015.3 162.8 056.5 sdA/F     
2594-54177-0091 104011.54+153221.40 047 17.121 0.023 16.317 0.022 15.995 0.015 15.911 0.018 15.881 0.018 0.026 025.7 227.0 057.4 sdA/F     
3250-54883-0534 104011.88+243612.43 039 18.091 0.023 17.370 0.017 16.993 0.019 16.852 0.016 16.860 0.033 0.020 018.7 210.4 060.5 sdA/F     
0489-51930-0535 104012.20+660520.23 009 19.703 0.033 19.351 0.028 19.365 0.020 19.445 0.026 19.645 0.095 0.011 045.1 141.4 046.1 DAH:      
1432-53003-0172 104012.36+394311.10 024 18.212 0.028 17.704 0.018 17.704 0.018 17.702 0.021 17.780 0.024 0.016 006.5 179.6 060.1 DA        
7387-57038-0204 104012.69+474546.05 011 20.553 0.063 19.887 0.025 19.690 0.025 19.674 0.028 19.796 0.083 0.013 050.6 165.2 057.2 DA        
2352-53770-0597 104012.99+252559.93 022 18.649 0.029 18.143 0.021 18.172 0.020 17.874 0.018 17.317 0.030 0.022 048.5 208.7 060.6 DA+M      
3258-54884-0364 104020.56+453625.55 012 20.356 0.052 19.564 0.014 19.254 0.036 19.134 0.022 19.030 0.043 0.022 012.0 168.8 058.1 sdA/F     
2352-53770-0618 104022.17+260637.52 012 19.415 0.025 18.997 0.021 19.031 0.019 19.123 0.022 19.181 0.051 0.025 042.7 207.4 060.8 DA        
2593-54175-0623 104022.21+183607.57 006 22.238 0.174 19.707 0.022 18.556 0.019 18.243 0.019 18.086 0.030 0.024 020.2 221.7 058.7 dC        
4634-55626-0346 104023.92+365042.92 006 21.562 0.130 20.571 0.028 20.411 0.030 20.525 0.038 20.426 0.133 0.013 015.1 185.3 060.7 sdA/F     
1000-52643-0405 104026.97+075615.51 016 19.167 0.026 18.242 0.015 17.983 0.014 17.925 0.022 17.844 0.020 0.025 011.1 238.6 053.5 sdA/F     
2477-54058-0204 104027.75+213135.96 037 17.682 0.027 16.800 0.018 16.555 0.018 16.474 0.021 16.459 0.021 0.023 015.8 216.4 059.7 sdA/F     
3250-54883-0519 104028.44+235437.14 024 19.238 0.029 18.400 0.019 18.153 0.016 18.050 0.033 18.007 0.022 0.019 011.8 211.8 060.4 sdA/F     
1969-53383-0173 104029.72+300948.55 009 19.702 0.035 19.291 0.038 19.152 0.021 19.152 0.022 19.248 0.068 0.022 050.6 199.0 061.2 DA        
5346-55955-0980 104029.87+110031.33 005 20.587 0.052 19.916 0.021 19.587 0.024 19.550 0.029 19.395 0.075 0.028 111.7 234.2 055.3 DC        
2567-54179-0610 104030.36+445958.10 010 20.481 0.059 19.809 0.029 19.496 0.018 19.436 0.027 19.442 0.080 0.015 058.6 169.8 058.4 sdA/F     
1000-52643-0190 104031.38+062615.24 009 20.235 0.041 19.041 0.021 19.159 0.026 19.300 0.021 19.397 0.053 0.026 010.2 240.6 052.7 sdA       
5886-56034-0578 104031.99+182206.60 007 20.781 0.072 20.312 0.037 20.108 0.026 20.126 0.034 20.194 0.132 0.024 048.9 222.2 058.7 DQ:       
4634-55626-0368 104034.41+372640.76 031 19.060 0.029 18.200 0.017 17.893 0.016 17.733 0.016 17.671 0.026 0.013 012.8 184.1 060.7 sdA       
6426-56334-0624 104034.78+231330.32 011 20.813 0.017 19.073 0.016 19.073 0.016 18.877 0.018 18.714 0.033 0.018 103.5 213.1 060.2 DA        
5349-55929-0664 104036.37+095358.51 022 18.553 0.024 18.577 0.021 18.735 0.016 18.961 0.018 19.093 0.043 0.020 056.0 235.8 054.7 DB        
3258-54884-0416 104038.07+452149.10 018 19.863 0.034 18.985 0.024 18.694 0.021 18.635 0.020 18.552 0.033 0.016 016.6 169.2 058.3 sdA/F     
1998-53433-0469 104038.50+380822.92 025 17.857 0.020 17.794 0.031 18.128 0.032 18.406 0.015 18.698 0.040 0.018 040.6 182.7 060.5 DA        
6448-56365-0370 104039.11+312853.16 039 17.555 0.016 16.726 0.022 16.452 0.021 16.345 0.012 16.362 0.017 0.017 019.0 196.3 061.3 sdA/F     
6439-56358-0833 104042.21+262748.33 043 16.813 0.018 16.631 0.021 16.941 0.019 17.203 0.015 17.476 0.021 0.029 062.9 206.7 060.9 DA        
5348-55978-0820 104043.68+123011.44 012 20.203 0.038 19.665 0.024 19.851 0.021 20.331 0.057 20.213 0.114 0.021 026.1 232.0 056.1 DA        
4634-55626-0374 104043.85+375306.23 019 18.960 0.024 19.062 0.016 19.379 0.022 19.653 0.022 19.766 0.072 0.015 037.5 183.2 060.6 DB        
6448-56365-0366 104044.00+311732.46 005 20.607 0.020 19.870 0.022 19.870 0.022 19.758 0.028 19.745 0.079 0.016 058.3 196.7 061.3 DA        
3833-55290-0048 104044.71-004449.55 009 20.745 0.072 20.217 0.029 20.078 0.036 19.927 0.058 19.912 0.141 0.043 018.4 249.2 048.0 DA        
6656-56624-0096 104046.14+474554.72 015 19.468 0.033 19.198 0.022 19.427 0.024 19.702 0.029 19.937 0.099 0.013 024.9 165.1 057.3 DA        
3250-54883-0505 104046.49+240759.55 012 21.523 0.100 19.335 0.018 18.831 0.015 18.831 0.017 18.997 0.042 0.019 166.6 211.4 060.5 DZ        
3771-55544-0802 104048.50-013229.34 007 21.035 0.060 20.533 0.028 20.302 0.026 20.257 0.041 20.216 0.124 0.050 021.5 250.0 047.5 DAZ       
3258-54884-0411 104049.60+453009.81 040 18.662 0.022 17.548 0.026 17.515 0.012 17.514 0.016 17.537 0.024 0.019 015.2 168.9 058.3 sdA       
6426-56334-0346 104050.06+220736.39 006 21.517 0.093 20.692 0.046 20.324 0.065 20.195 0.089 20.223 0.155 0.025 136.4 215.3 060.0 sdA       
3771-55544-0782 104050.87-002006.47 021 18.629 0.014 19.155 0.019 19.155 0.019 19.460 0.023 19.979 0.117 0.042 010.6 248.7 048.3 DA        
0489-51930-0116 104051.76+645729.62 043 17.560 0.014 16.426 0.018 16.386 0.016 16.393 0.017 16.464 0.021 0.009 013.6 142.5 046.9 sdA/F     
4852-55689-0936 104052.40+063519.74 016 19.095 0.028 19.195 0.025 19.433 0.020 19.767 0.023 19.949 0.079 0.028 027.7 240.5 052.8 DQ        
6452-56366-0186 104052.53+284856.56 042 16.452 0.040 16.535 0.018 16.828 0.029 17.096 0.019 17.380 0.022 0.017 093.2 201.9 061.2 DBA       
5346-55955-0058 104054.96+093515.21 027 18.152 0.032 17.861 0.017 18.182 0.018 18.455 0.019 18.724 0.034 0.023 018.2 236.4 054.6 DA        
5349-55929-0340 104055.44+080925.24 022 19.530 0.033 18.669 0.017 18.365 0.022 18.268 0.014 18.247 0.027 0.025 015.0 238.4 053.8 sdA/F     
6426-56334-0627 104056.65+234336.98 007 21.008 0.065 20.544 0.026 20.324 0.024 20.359 0.036 20.217 0.093 0.019 021.2 212.2 060.4 DA        
2147-53491-0314 104057.48+083421.64 019 18.744 0.020 18.112 0.033 18.059 0.014 17.487 0.017 16.846 0.024 0.021 034.1 237.8 054.0 DA+M      
1982-53436-0606 104059.40+335551.31 006 19.819 0.036 19.383 0.028 19.691 0.034 19.889 0.029 19.994 0.095 0.020 039.9 191.2 061.2 DA        
0274-51913-0536 104100.56+010909.44 015 19.296 0.023 18.931 0.020 18.916 0.018 19.044 0.018 19.183 0.055 0.042 023.1 247.1 049.4 DA        
4634-55626-0318 104101.91+371359.44 031 18.260 0.014 18.156 0.017 18.523 0.019 18.843 0.016 19.097 0.043 0.012 028.5 184.5 060.8 DA        
8358-57451-0712 104103.51+444525.07 030 18.881 0.027 17.955 0.026 17.625 0.016 17.456 0.021 17.470 0.021 0.013 017.5 170.2 058.6 sdA/F     
5874-56039-0186 104103.79+201945.06 020 19.011 0.021 18.907 0.018 18.981 0.027 18.596 0.018 18.219 0.023 0.018 025.7 218.7 059.5 DA+M      
6452-56366-0181 104104.10+283934.34 006 20.879 0.066 20.376 0.024 20.204 0.027 20.090 0.035 19.898 0.115 0.015 039.0 202.2 061.2 DA        
6702-56381-0400 104109.60+500945.07 033 17.379 0.033 17.918 0.021 17.918 0.021 18.242 0.016 18.578 0.035 0.012 005.9 161.2 056.2 DA        
2356-53786-0110 104110.43+270348.68 019 18.480 0.039 18.106 0.027 18.231 0.016 18.426 0.025 18.780 0.043 0.023 022.5 205.5 061.1 DA        
3299-54908-0355 104112.49+163303.96 033 18.916 0.031 17.745 0.017 17.719 0.014 17.760 0.014 17.884 0.027 0.026 010.2 225.5 058.1 sdA/F     
2019-53430-0171 104112.84+314103.61 008 19.767 0.034 19.408 0.023 19.529 0.019 19.689 0.025 20.004 0.093 0.021 026.8 195.9 061.4 DA        
3250-54883-0516 104114.36+234319.39 016 20.242 0.047 19.054 0.020 19.129 0.016 19.252 0.023 19.353 0.055 0.019 013.5 212.2 060.5 sdA       
1240-52734-0543 104114.81+093233.38 036 17.548 0.022 16.648 0.019 16.405 0.015 16.357 0.022 16.319 0.023 0.024 021.9 236.5 054.6 sdA/F     
6439-56358-0862 104115.77+262153.56 044 16.460 0.028 16.478 0.027 16.642 0.015 16.827 0.022 17.008 0.025 0.029 133.9 206.9 061.0 DBA       
6448-56365-0678 104116.40+321811.70 026 18.415 0.019 18.110 0.013 18.364 0.014 18.641 0.020 18.953 0.037 0.016 043.8 194.6 061.4 DA        
6426-56334-0680 104117.42+231036.40 024 18.487 0.020 18.628 0.026 19.011 0.014 19.279 0.022 19.635 0.065 0.021 018.5 213.3 060.4 DB        
5349-55929-0736 104118.91+084139.21 039 17.282 0.013 17.162 0.026 17.310 0.020 17.453 0.030 17.690 0.021 0.023 060.2 237.7 054.2 DBA       
6453-56365-0638 104119.39+274617.67 010 20.312 0.044 19.822 0.018 19.755 0.019 19.883 0.029 19.861 0.111 0.020 021.0 204.0 061.2 DZ        
2025-53431-0322 104120.47+350457.76 007 19.594 0.042 19.275 0.019 19.599 0.022 19.852 0.031 20.277 0.163 0.014 033.5 188.8 061.2 DA        
2567-54179-0622 104128.04+445438.68 008 20.745 0.060 19.884 0.017 19.698 0.019 19.728 0.030 19.675 0.074 0.015 011.9 169.8 058.6 sdA/F     
1432-53003-0600 104128.89+395553.95 034 17.833 0.017 16.980 0.015 16.694 0.017 16.583 0.022 16.545 0.021 0.016 022.1 179.1 060.3 sdA/F     
2147-53491-0292 104134.24+075813.96 012 19.860 0.041 18.761 0.017 18.557 0.024 18.515 0.020 18.534 0.038 0.025 025.0 238.8 053.8 sdA/F     
0275-51910-0353 104134.63+003711.52 007 19.738 0.035 19.610 0.021 19.716 0.021 19.913 0.033 20.187 0.138 0.049 038.5 247.9 049.1 DC        
4635-55615-0577 104136.19+353946.29 016 19.251 0.034 19.154 0.024 19.343 0.019 19.165 0.017 18.906 0.040 0.013 088.9 187.6 061.2 DA+M3     
1432-53003-0522 104136.44+404317.91 010 19.847 0.040 19.248 0.015 18.963 0.015 18.868 0.014 18.877 0.034 0.018 039.2 177.5 060.1 DAH:      
0489-51930-0109 104140.40+645626.14 014 19.174 0.024 18.864 0.019 19.165 0.020 19.397 0.025 19.783 0.090 0.010 017.6 142.4 047.0 DA        
3299-54908-0310 104144.24+151835.55 054 17.042 0.014 16.115 0.019 15.980 0.020 15.999 0.031 16.060 0.026 0.025 025.5 227.7 057.7 sdA       
5351-55952-0500 104144.63+101648.93 020 19.420 0.031 18.536 0.020 18.276 0.016 18.188 0.014 18.161 0.026 0.018 015.8 235.6 055.1 sdA/F     
1600-53090-0014 104144.70+102411.02 015 19.411 0.053 18.310 0.026 18.263 0.018 18.299 0.019 18.422 0.039 0.019 010.4 235.4 055.2 sdA       
2355-53792-0386 104149.64+254957.03 001 23.267 0.369 21.050 0.038 19.601 0.020 19.178 0.031 19.104 0.048 0.024 034.7 208.0 061.0 DQ        
0773-52376-0182 104149.72+624455.50 034 17.715 0.009 16.704 0.012 16.419 0.015 16.329 0.019 16.282 0.029 0.006 168.6 144.7 048.5 sdA/F     
1749-53357-0342 104153.82+141547.90 047 17.040 0.015 16.624 0.029 16.468 0.012 16.471 0.017 16.533 0.016 0.026 304.0 229.4 057.2 DC        
1361-53047-0402 104154.53+434849.82 010 19.313 0.020 19.199 0.023 19.199 0.023 19.461 0.031 19.691 0.098 0.012 008.4 171.7 059.1 DA        
4633-55620-0909 104156.42+411013.12 006 21.067 0.062 20.486 0.026 20.313 0.026 20.302 0.036 20.372 0.105 0.017 049.2 176.6 060.0 DZ        
0773-52376-0482 104157.24+630701.67 050 14.854 0.010 14.979 0.021 15.381 0.015 15.689 0.016 16.017 0.018 0.010 093.5 144.3 048.3 DA        
7097-56667-0138 104157.54+623802.82 021 18.777 0.019 18.736 0.016 19.124 0.017 19.476 0.023 19.757 0.074 0.008 014.1 144.8 048.6 DA        
5348-55978-0128 104159.72+112306.87 015 19.461 0.041 19.255 0.020 19.607 0.021 19.873 0.035 20.305 0.145 0.028 030.0 234.0 055.8 DA        
2479-54174-0283 104159.99+172137.64 036 17.384 0.038 16.575 0.031 16.298 0.014 16.197 0.016 16.184 0.019 0.020 017.5 224.2 058.6 sdA/F     
3250-54883-0558 104201.63+235633.41 025 19.243 0.026 18.410 0.017 18.075 0.024 17.915 0.022 17.888 0.022 0.019 016.6 211.9 060.7 sdA/F     
7095-56625-0462 104204.26+583348.09 009 19.501 0.029 19.084 0.021 18.986 0.013 19.073 0.019 19.100 0.045 0.007 098.6 149.5 051.4 DQ        
5349-55929-0272 104205.60+082422.24 034 17.806 0.016 17.612 0.012 17.933 0.017 18.200 0.015 18.544 0.031 0.023 031.7 238.3 054.2 DA        
4633-55620-0072 104207.86+394742.60 029 18.725 0.020 18.425 0.022 18.712 0.028 19.093 0.025 19.344 0.061 0.015 016.5 179.3 060.4 DA        
7095-56625-0544 104210.01+594458.43 006 21.305 0.098 20.808 0.035 20.607 0.039 20.592 0.051 20.674 0.196 0.011 000.0 148.0 050.6 DA:       
6452-56366-0918 104211.73+295827.87 030 17.541 0.011 17.601 0.023 17.991 0.017 18.337 0.020 18.635 0.043 0.017 038.0 199.5 061.6 DA        
2356-53786-0594 104213.35+274506.28 006 20.036 0.038 19.522 0.014 19.354 0.018 19.325 0.022 19.447 0.077 0.027 109.3 204.1 061.4 DA        
5348-55978-0899 104216.68+123112.98 025 18.366 0.026 18.219 0.031 18.518 0.013 18.782 0.023 19.066 0.048 0.025 037.9 232.3 056.4 DA        
6702-56381-0376 104216.92+493555.10 005 20.798 0.027 20.144 0.026 20.144 0.026 20.138 0.029 20.113 0.092 0.011 016.2 161.9 056.6 DA        
1000-52643-0094 104217.17+055715.86 042 17.129 0.025 16.050 0.022 15.959 0.018 15.920 0.019 15.961 0.012 0.019 016.9 241.6 052.7 sdA/F     
1000-52643-0512 104217.62+064907.37 012 19.414 0.032 18.507 0.021 18.259 0.022 18.211 0.020 18.206 0.026 0.030 012.0 240.5 053.2 sdA/F     
2567-54179-0636 104219.08+442916.00 022 18.615 0.026 18.571 0.021 18.806 0.031 18.552 0.023 18.044 0.027 0.012 014.5 170.5 058.9 DA+M      
5874-56039-0134 104219.11+203008.18 034 17.139 0.015 17.619 0.029 17.871 0.032 18.357 0.030 18.634 0.031 0.023 125.7 218.6 059.8 DH        
5348-55978-0893 104219.29+124004.71 006 20.258 0.041 19.726 0.022 19.605 0.027 19.551 0.028 19.698 0.085 0.024 104.8 232.1 056.5 DA        
3771-55544-0898 104219.93-015223.03 014 19.307 0.030 19.293 0.015 19.536 0.017 19.738 0.031 19.828 0.100 0.052 041.8 250.8 047.5 DB        
5346-55955-0004 104221.24+101755.25 005 19.177 0.014 18.110 0.012 18.110 0.012 18.025 0.014 17.984 0.022 0.019 278.3 235.7 055.3 DC:       
4733-55649-0470 104221.57+020924.14 016 19.196 0.037 19.390 0.019 19.742 0.024 20.105 0.034 20.147 0.140 0.036 022.7 246.3 050.3 DA        
1969-53383-0123 104222.15+295537.48 010 19.546 0.028 19.169 0.025 19.437 0.021 19.694 0.029 19.954 0.111 0.017 020.0 199.6 061.6 DA        
3771-55544-0879 104224.49-011248.10 009 20.997 0.081 20.218 0.027 19.938 0.034 19.882 0.030 19.705 0.103 0.049 012.7 250.1 048.0 sdA/F     
5347-56008-0918 104227.12+171622.26 007 21.833 0.175 20.606 0.047 20.497 0.036 20.450 0.043 20.706 0.162 0.019 011.8 224.5 058.7 sdA/F     
2479-54174-0270 104228.27+174638.24 016 18.712 0.020 18.311 0.035 18.320 0.016 18.393 0.016 18.543 0.031 0.022 102.3 223.6 058.9 DA        
4733-55649-0446 104229.40+013222.09 006 20.893 0.083 20.264 0.029 20.114 0.027 20.028 0.032 19.944 0.114 0.037 072.7 247.1 049.9 DZ:       
5886-56034-0692 104230.98+184500.82 014 19.511 0.039 19.127 0.028 19.361 0.024 19.574 0.023 19.819 0.080 0.025 038.8 221.8 059.3 DA        
1600-53090-0614 104234.54+122828.16 012 19.307 0.031 18.869 0.031 18.929 0.014 19.013 0.024 19.215 0.058 0.025 070.9 232.4 056.5 DA        
4634-55626-0286 104235.47+372529.01 007 20.920 0.085 20.295 0.028 20.086 0.026 19.975 0.028 19.843 0.087 0.011 031.8 184.0 061.1 DA        
6452-56366-0906 104237.74+301800.11 021 17.786 0.015 18.743 0.020 18.743 0.020 19.134 0.022 19.640 0.097 0.021 007.2 198.8 061.7 DA        
6439-56358-0042 104238.64+240826.56 020 18.536 0.019 18.788 0.017 19.211 0.015 19.530 0.023 19.729 0.074 0.026 013.3 211.5 060.9 sdB       
1000-52643-0098 104240.34+052508.76 002 22.568 0.288 20.450 0.026 19.200 0.017 18.805 0.023 18.644 0.034 0.020 033.6 242.4 052.5 DQ        
7083-56722-0076 104242.91+651842.02 029 17.958 0.032 17.847 0.019 18.133 0.018 18.412 0.017 18.777 0.050 0.011 048.7 141.9 046.8 DA        
6453-56365-0707 104244.12+281103.42 020 18.800 0.022 18.703 0.022 19.096 0.022 19.361 0.029 19.846 0.089 0.025 045.8 203.2 061.6 DA        
1969-53383-0529 104244.15+310207.92 009 20.074 0.051 19.348 0.021 19.026 0.025 18.969 0.017 18.938 0.049 0.018 175.5 197.2 061.7 DA        
3299-54908-0299 104244.55+151415.37 006 21.643 0.165 20.400 0.035 20.429 0.034 20.345 0.043 20.457 0.169 0.028 016.0 228.0 057.9 sdA/F     
2478-54097-0427 104245.23+211719.62 020 19.190 0.029 18.118 0.024 18.024 0.021 18.101 0.019 18.167 0.028 0.023 010.7 217.1 060.2 sdA       
2019-53430-0455 104247.34+323446.87 056 16.840 0.018 15.982 0.016 15.710 0.008 15.621 0.011 15.592 0.011 0.015 018.1 194.0 061.7 sdA/F     
6448-56365-0298 104247.93+313144.54 006 20.926 0.063 20.412 0.024 20.250 0.028 20.273 0.038 20.133 0.101 0.020 040.5 196.2 061.7 DA        
2409-54210-0282 104250.62-002644.39 015 19.868 0.036 19.582 0.025 19.840 0.021 20.077 0.028 20.160 0.107 0.038 036.7 249.4 048.6 DA        
7389-56769-0050 104251.76+462615.27 014 19.214 0.027 18.737 0.019 18.818 0.014 18.884 0.026 19.161 0.045 0.017 056.1 167.0 058.2 DA        
3771-55544-0082 104252.01-030054.94 034 18.022 0.023 18.292 0.105 18.292 0.105 19.794 1.332 22.827 0.511 0.050 008.3 252.1 046.8 DA        
2559-54208-0285 104252.08-003634.33 035 18.429 0.024 17.566 0.022 17.273 0.014 17.190 0.012 17.191 0.022 0.040 022.4 249.6 048.5 sdA/F     
7105-56740-0512 104254.00+652425.85 012 18.677 0.021 19.445 0.021 19.445 0.021 19.871 0.028 20.109 0.131 0.012 005.9 141.8 046.7 DA        
3834-56014-0624 104254.24+011328.61 010 20.756 0.057 20.240 0.027 20.161 0.029 20.198 0.038 20.430 0.163 0.038 031.6 247.5 049.7 DA        
2355-53792-0260 104254.42+244339.82 019 18.558 0.022 18.142 0.021 18.344 0.016 18.477 0.023 18.676 0.041 0.032 073.5 210.4 061.1 DA        
2477-54058-0507 104256.09+230924.05 041 17.681 0.030 16.855 0.016 16.613 0.019 16.518 0.016 16.526 0.012 0.021 017.4 213.5 060.7 sdA/F     
7391-56781-0737 104259.97+455959.25 014 20.143 0.046 19.291 0.026 19.033 0.020 18.953 0.022 18.893 0.046 0.021 012.2 167.7 058.4 sdA/F     
1749-53357-0312 104300.73+131554.46 009 19.646 0.031 19.207 0.020 19.085 0.019 19.136 0.018 19.270 0.058 0.025 123.8 231.3 057.0 DA        
6452-56366-0940 104301.16+292048.42 009 20.574 0.065 19.741 0.038 19.544 0.021 19.343 0.024 19.365 0.066 0.022 005.5 200.8 061.7 sdA       
2478-54097-0228 104304.26+201114.00 037 17.380 0.013 16.500 0.015 16.246 0.018 16.146 0.026 16.215 0.028 0.024 030.9 219.3 059.9 sdA/F     
5351-55952-0548 104304.65+104654.00 015 19.134 0.031 19.012 0.021 19.350 0.020 19.690 0.028 19.881 0.110 0.022 024.8 235.1 055.7 DA        
5349-55929-0225 104304.74+081239.61 007 20.796 0.063 20.372 0.032 20.281 0.027 20.221 0.032 20.154 0.168 0.024 032.0 238.8 054.2 DA        
2389-54213-0352 104305.06+002131.09 043 18.085 0.016 17.140 0.013 16.875 0.011 16.763 0.015 16.710 0.020 0.049 020.8 248.6 049.2 sdA/F     
1998-53433-0504 104305.08+375854.88 019 18.584 0.023 18.258 0.017 18.243 0.016 18.308 0.014 18.423 0.031 0.013 100.5 182.8 061.0 DZ        
1000-52643-0086 104305.47+054951.66 012 19.879 0.042 18.711 0.024 18.862 0.017 19.039 0.018 19.137 0.045 0.019 014.3 242.0 052.8 sdA       
4773-55648-0144 104305.50+040503.54 007 21.361 0.091 20.662 0.031 20.477 0.030 20.542 0.034 20.584 0.111 0.033 020.5 244.2 051.7 sdA/F     
2569-54234-0314 104305.84-003548.07 018 20.027 0.039 19.196 0.024 18.935 0.019 18.850 0.020 18.825 0.047 0.040 016.0 249.6 048.5 sdA/F     
4690-55653-0656 104308.10+441923.88 016 19.941 0.048 19.106 0.020 18.828 0.021 18.744 0.017 18.658 0.040 0.010 015.9 170.7 059.1 sdA/F     
2479-54174-0276 104308.47+180531.35 002 23.671 0.583 20.951 0.037 19.300 0.021 18.697 0.019 18.324 0.027 0.024 071.7 223.1 059.1 dC        
6704-56388-0802 104309.59+551552.09 021 19.198 0.027 19.072 0.027 19.072 0.027 19.493 0.079 19.598 0.092 0.007 000.0 153.5 053.6 DA        
3771-55544-0923 104310.32-013516.26 006 21.369 0.093 20.618 0.028 20.226 0.025 20.056 0.032 19.742 0.085 0.049 025.1 250.7 047.8 DA        
8167-57071-0042 104310.45+501759.31 010 20.367 0.047 19.959 0.021 20.007 0.023 20.131 0.032 20.148 0.128 0.012 006.9 160.7 056.4 DA        
6426-56334-0251 104310.53+213456.42 024 18.500 0.032 18.580 0.020 19.007 0.017 19.306 0.029 19.688 0.070 0.021 040.0 216.6 060.3 DA        
6702-56381-0362 104311.42+490223.64 046 15.360 0.016 16.350 0.021 16.350 0.021 16.695 0.015 17.076 0.025 0.011 011.4 162.7 057.0 DA        
8167-57071-0073 104311.66+511133.80 037 18.357 0.053 17.410 0.021 17.179 0.017 17.075 0.024 17.056 0.019 0.012 016.6 159.3 055.9 sdA/F     
7391-56781-0744 104312.08+470652.85 006 20.805 0.073 20.544 0.039 20.500 0.036 20.524 0.068 20.535 0.174 0.015 049.3 165.8 057.9 DC        
7389-56769-0884 104313.34+480433.95 025 18.975 0.025 18.128 0.013 17.873 0.017 17.738 0.016 17.752 0.020 0.014 014.8 164.2 057.5 sdA/F     
4635-55615-0656 104314.98+353519.65 043 16.959 0.029 16.984 0.016 17.389 0.014 17.719 0.015 18.039 0.031 0.016 029.3 187.7 061.5 DA        
8185-57431-0331 104316.17+573755.78 002 23.294 0.372 21.527 0.044 19.958 0.020 19.460 0.019 19.337 0.065 0.005 031.1 150.5 052.1 DQ        
3250-54883-0019 104317.04+225041.05 020 19.496 0.027 18.601 0.015 18.330 0.014 18.254 0.024 18.244 0.026 0.024 013.3 214.2 060.7 sdA/F     
7387-57038-0933 104318.16+492320.08 024 18.602 0.025 18.687 0.021 18.950 0.019 19.211 0.022 19.404 0.060 0.014 037.6 162.1 056.9 DB        
2409-54210-0284 104318.39-003302.54 018 20.005 0.040 19.224 0.023 18.966 0.014 18.796 0.023 18.702 0.033 0.040 016.8 249.6 048.6 sdA/F     
4632-55644-0008 104318.45+415412.52 013 18.977 0.026 18.956 0.025 19.448 0.018 19.694 0.025 19.990 0.080 0.012 012.1 175.1 060.0 DB        
1969-53383-0570 104318.66+305012.98 013 19.299 0.038 18.902 0.016 18.821 0.023 18.192 0.018 17.663 0.023 0.019 014.7 197.7 061.8 DA+M      
4773-55648-0848 104319.02+043502.57 034 18.812 0.020 17.950 0.020 17.635 0.019 17.557 0.012 17.522 0.021 0.031 014.1 243.7 052.0 sdA/F     
4635-55615-0352 104319.84+351641.64 010 20.648 0.069 18.963 0.017 18.647 0.022 18.613 0.017 18.667 0.035 0.016 148.9 188.3 061.6 DZ        
3258-54884-0444 104320.04+451952.84 019 19.680 0.030 18.767 0.029 18.554 0.021 18.481 0.032 18.433 0.031 0.024 013.7 168.8 058.7 sdA/F     
4690-55653-0676 104320.16+444648.28 014 19.369 0.026 19.168 0.023 19.289 0.021 19.377 0.024 19.816 0.109 0.015 040.5 169.8 059.0 DC        
5348-55978-0940 104320.84+124623.67 011 20.281 0.043 19.806 0.022 19.814 0.030 19.929 0.036 20.208 0.129 0.023 033.2 232.1 056.8 DA        
4733-55649-0599 104321.16+030630.29 033 17.911 0.019 17.797 0.016 18.142 0.015 18.427 0.019 18.679 0.037 0.033 028.1 245.5 051.1 DA        
6657-56366-0841 104322.39+464407.96 020 18.837 0.035 18.717 0.026 18.969 0.017 19.205 0.020 19.528 0.092 0.016 015.1 166.4 058.1 DA        
0578-52339-0534 104322.98+051235.85 007 20.036 0.039 19.603 0.025 19.677 0.019 19.255 0.017 18.695 0.031 0.023 044.4 242.9 052.5 DA+M      
2559-54208-0288 104327.51-005243.38 054 17.384 0.020 16.478 0.025 16.173 0.014 16.069 0.016 16.050 0.017 0.042 027.3 250.0 048.4 sdA/F     
8162-56993-0537 104329.02+501430.92 004 21.000 0.072 20.487 0.026 20.649 0.033 20.801 0.052 21.523 0.395 0.012 000.0 160.7 056.4 DA        
2569-54234-0320 104331.79-003835.76 008 20.993 0.097 20.273 0.028 19.999 0.023 19.846 0.031 19.815 0.107 0.041 011.5 249.8 048.6 sdA/F     
1969-53383-0089 104332.51+295703.50 008 18.950 0.030 19.191 0.020 19.613 0.026 20.023 0.035 20.769 0.242 0.019 029.5 199.5 061.9 DA        
8358-57451-0788 104332.62+445328.97 050 16.270 0.013 16.661 0.015 17.172 0.014 17.523 0.022 17.857 0.024 0.015 028.6 169.6 058.9 DA        
2409-54210-0356 104334.32+004219.20 011 20.906 0.057 20.109 0.026 19.602 0.018 19.431 0.025 19.345 0.051 0.043 011.0 248.3 049.5 sdA/F     
1998-53433-0114 104341.38+372957.01 011 19.450 0.016 19.393 0.019 19.393 0.019 19.604 0.025 19.934 0.091 0.011 010.7 183.7 061.3 DA        
5349-55929-0852 104341.57+085557.72 038 17.343 0.017 17.117 0.018 17.441 0.012 17.705 0.017 17.969 0.034 0.022 063.5 238.0 054.8 DA        
5349-55929-0182 104342.13+081410.70 006 21.133 0.081 20.504 0.033 20.193 0.030 20.285 0.048 20.176 0.106 0.023 012.6 238.9 054.4 sdA/F     
4633-55620-0928 104346.90+402554.97 036 18.079 0.021 17.788 0.017 17.829 0.019 17.313 0.017 16.716 0.019 0.013 071.5 177.9 060.5 DA+M      
0773-52376-0100 104347.58+615629.20 033 17.849 0.020 16.699 0.018 16.771 0.016 16.835 0.015 16.964 0.025 0.008 017.4 145.3 049.3 sdA       
6439-56358-0972 104349.47+253154.89 009 20.674 0.055 19.892 0.036 19.757 0.028 19.558 0.023 19.550 0.078 0.028 010.3 208.8 061.4 sdA/F     
6703-56636-0286 104350.84+514508.68 037 17.825 0.018 18.096 0.017 18.096 0.017 18.400 0.023 18.710 0.036 0.013 003.1 158.4 055.7 DA        
3251-54882-0326 104350.93+240725.89 027 19.062 0.025 18.267 0.020 18.025 0.015 17.870 0.019 17.917 0.024 0.027 021.1 211.7 061.2 sdA/F     
6426-56334-0833 104352.35+234335.21 029 19.037 0.022 18.142 0.017 17.866 0.012 17.742 0.012 17.695 0.019 0.021 030.8 212.5 061.1 sdA/F     
3250-54883-0584 104353.32+241204.27 016 19.989 0.036 19.132 0.021 18.817 0.017 18.706 0.023 18.667 0.035 0.026 014.8 211.5 061.2 sdA/F     
8185-57431-0670 104354.51+593114.00 012 19.472 0.030 19.633 0.022 20.030 0.027 20.430 0.048 20.817 0.325 0.010 027.2 148.1 050.9 DC        
1000-52643-0044 104354.84+055629.38 011 19.208 0.024 18.833 0.022 18.868 0.015 18.966 0.019 19.155 0.047 0.019 061.4 242.1 053.0 DA        
7088-56657-0960 104356.65+580731.54 044 17.754 0.022 17.544 0.020 17.619 0.016 17.606 0.020 17.172 0.017 0.009 065.6 149.8 051.8 CV        
1000-52643-0055 104358.60+060320.96 011 19.209 0.026 18.758 0.020 18.795 0.016 18.367 0.016 17.743 0.020 0.020 047.1 241.9 053.1 DA+M      
4633-55620-0038 104401.05+400701.27 038 17.515 0.016 18.038 0.017 18.038 0.017 18.237 0.029 18.599 0.028 0.011 004.5 178.4 060.7 DA        
2559-54208-0389 104403.01+003740.30 045 18.199 0.028 17.284 0.023 16.998 0.009 16.915 0.013 16.880 0.018 0.042 020.0 248.5 049.5 sdA/F     
6704-56388-0868 104405.38+554047.56 022 19.299 0.032 18.510 0.039 18.235 0.011 18.148 0.019 18.137 0.024 0.006 015.3 152.9 053.4 sdA/F     
4635-55615-0686 104406.19+360046.38 036 17.757 0.027 17.532 0.040 17.659 0.028 17.791 0.021 17.986 0.028 0.013 080.8 186.7 061.6 DA        
0506-52022-0558 104411.38+021436.73 023 18.413 0.038 17.958 0.025 17.783 0.016 17.747 0.016 17.744 0.036 0.039 132.8 246.7 050.7 DA        
2409-54210-0317 104413.14-004402.43 063 18.002 0.021 17.082 0.016 16.853 0.013 16.756 0.017 16.758 0.018 0.041 014.3 250.1 048.6 sdA/F     
5874-56039-0958 104414.35+214337.37 010 19.301 0.040 19.120 0.019 19.242 0.018 19.372 0.029 19.530 0.059 0.021 061.7 216.5 060.6 DZ        
3834-56014-0298 104415.65-000049.08 011 21.277 0.074 20.160 0.025 20.031 0.030 20.099 0.031 20.077 0.104 0.044 028.9 249.3 049.1 sdA       
7387-57038-0098 104416.79+482110.12 007 20.952 0.090 21.825 0.067 20.473 0.045 19.462 0.023 20.663 0.231 0.017 017.1 163.6 057.5 DA        
6702-56381-0718 104417.04+505518.52 008 20.861 0.074 20.409 0.030 20.318 0.027 20.420 0.038 20.509 0.142 0.011 018.9 159.6 056.2 DA        
2355-53792-0233 104418.16+251929.78 007 19.930 0.033 19.348 0.016 19.136 0.021 19.141 0.026 19.110 0.048 0.030 102.6 209.3 061.5 DA        
4633-55620-0946 104419.01+405552.58 053 16.631 0.019 16.822 0.019 17.247 0.016 17.563 0.016 17.854 0.019 0.016 068.5 176.8 060.5 DA        
8358-57451-0188 104421.04+433156.48 022 18.910 0.024 18.555 0.029 18.524 0.018 18.670 0.034 18.688 0.038 0.013 058.6 171.9 059.6 DA        
2356-53786-0623 104422.28+282128.95 007 19.265 0.024 19.370 0.016 19.660 0.020 19.966 0.031 20.271 0.132 0.023 018.5 202.9 061.9 DBA       
3258-54884-0053 104422.61+430745.60 025 18.925 0.024 18.062 0.012 17.772 0.026 17.695 0.020 17.681 0.021 0.012 025.2 172.7 059.8 sdA/F     
7094-56660-0562 104423.24+565506.78 016 18.953 0.020 19.112 0.018 19.501 0.019 19.837 0.027 20.158 0.100 0.006 016.7 151.2 052.7 DB        
5348-55978-0062 104423.89+121545.72 011 20.222 0.024 19.527 0.033 19.527 0.033 19.524 0.028 19.473 0.070 0.021 008.5 233.2 056.8 DA        
7094-56660-0444 104424.54+551311.57 017 19.476 0.025 18.822 0.015 18.822 0.015 18.750 0.017 18.793 0.040 0.009 081.0 153.4 053.7 DC        
0506-52022-0542 104429.35+024223.22 037 17.845 0.019 16.966 0.023 16.700 0.018 16.601 0.016 16.573 0.014 0.033 017.4 246.2 051.0 sdA/F     
2355-53792-0378 104431.59+261032.48 008 19.867 0.030 19.407 0.016 19.571 0.017 19.725 0.027 19.853 0.082 0.031 037.1 207.5 061.7 DA        
5875-56038-0566 104433.36+202313.13 028 18.062 0.049 17.777 0.030 17.772 0.029 17.888 0.017 18.034 0.025 0.024 119.9 219.1 060.3 DZ        
4733-55649-0380 104435.22+014215.04 040 17.438 0.021 17.341 0.023 17.688 0.017 17.983 0.027 18.293 0.035 0.043 090.0 247.4 050.4 DA        
7391-56781-0265 104436.97+452518.89 025 18.633 0.019 18.208 0.027 18.459 0.019 18.659 0.021 18.912 0.037 0.023 030.4 168.5 058.9 DA        
3299-54908-0183 104437.61+153553.21 009 21.135 0.098 20.056 0.025 20.232 0.032 20.362 0.037 20.367 0.131 0.027 013.9 227.8 058.4 sdA       
2569-54234-0390 104437.75+003150.95 006 21.669 0.151 20.602 0.029 20.372 0.030 20.176 0.042 20.255 0.157 0.042 011.8 248.8 049.6 sdA/F     
8358-57451-0193 104437.80+434111.21 039 18.443 0.023 17.564 0.024 17.319 0.014 17.249 0.028 17.213 0.025 0.012 012.7 171.6 059.6 sdA/F     
4628-55646-0409 104437.95+405544.44 013 19.722 0.035 19.252 0.024 19.191 0.015 19.245 0.019 19.329 0.043 0.015 016.1 176.8 060.6 DA        
2358-53797-0274 104440.04+273051.81 016 18.647 0.019 18.215 0.014 18.141 0.019 18.168 0.014 18.260 0.029 0.023 113.2 204.7 061.9 DA        
6701-56367-0444 104440.60+471235.29 009 20.346 0.056 19.779 0.045 19.663 0.019 19.573 0.030 19.580 0.083 0.014 054.0 165.4 058.1 DA        
4733-55649-0368 104441.54+011041.40 012 19.125 0.031 19.041 0.018 19.414 0.026 19.596 0.029 19.932 0.105 0.039 055.7 248.1 050.0 DB        
2409-54210-0342 104441.94+010037.52 006 21.535 0.146 20.552 0.034 20.318 0.032 20.194 0.046 19.971 0.141 0.038 000.0 248.3 049.9 sdA       
4628-55646-0420 104442.29+411323.41 009 20.537 0.045 19.958 0.022 19.748 0.018 19.760 0.024 19.755 0.067 0.013 048.6 176.2 060.5 DC        
5352-56269-0492 104447.64+160826.20 017 19.256 0.022 19.311 0.022 19.311 0.022 19.608 0.027 19.853 0.102 0.027 005.8 226.9 058.7 DA        
1969-53383-0033 104447.87+292139.75 007 20.267 0.052 19.463 0.027 19.116 0.022 18.960 0.024 18.956 0.046 0.023 138.1 200.8 062.1 DA        
2478-54097-0138 104447.92+194310.39 024 18.096 0.025 17.612 0.022 17.521 0.018 17.502 0.021 17.566 0.020 0.037 064.0 220.4 060.1 DA        
6426-56334-0178 104448.07+215109.28 005 21.610 0.109 21.076 0.037 20.803 0.062 20.758 0.097 20.656 0.164 0.021 038.6 216.3 060.8 sdA/F     
2090-53463-0386 104448.79+363237.59 009 19.613 0.028 19.164 0.026 19.340 0.028 19.523 0.021 19.613 0.067 0.015 067.3 185.6 061.7 DA        
2569-54234-0386 104450.79+002252.31 025 19.575 0.028 18.723 0.017 18.396 0.018 18.265 0.019 18.171 0.025 0.042 019.3 249.0 049.5 sdA/F     
3771-55544-0982 104450.86-012434.40 013 20.091 0.048 19.587 0.019 19.468 0.022 19.476 0.026 19.514 0.087 0.044 022.3 250.9 048.3 DA        
6426-56334-0160 104451.73+222728.23 006 21.268 0.085 20.754 0.030 20.585 0.035 20.550 0.036 20.568 0.116 0.018 014.0 215.1 061.0 DA        
2358-53797-0249 104452.76+264538.22 020 18.226 0.019 17.790 0.016 17.746 0.016 17.778 0.019 17.851 0.024 0.033 095.5 206.3 061.9 DA        
7390-57130-0442 104453.20+470723.35 009 19.203 0.035 18.643 0.043 18.739 0.015 18.863 0.026 19.023 0.057 0.012 065.9 165.5 058.2 DA        
7095-56625-0638 104455.07+593356.67 010 20.759 0.068 20.285 0.025 20.430 0.032 20.550 0.053 20.272 0.167 0.008 019.0 147.9 051.0 DA        
2409-54210-0349 104455.08+005835.77 011 21.009 0.096 20.014 0.028 19.783 0.022 19.643 0.032 19.627 0.105 0.038 010.7 248.4 049.9 sdA/F     
2090-53463-0278 104457.21+354648.90 007 19.549 0.035 19.413 0.037 19.761 0.021 20.111 0.041 20.354 0.114 0.015 027.2 187.2 061.8 DA        
7096-56683-0708 104457.66+615708.22 011 20.279 0.048 19.787 0.020 19.875 0.028 19.999 0.039 19.947 0.108 0.007 027.9 145.2 049.4 DA        
2882-54498-0285 104458.52+624102.67 038 15.059 0.018 14.133 0.013 14.514 0.001 14.632 0.001 13.746 0.017 0.010 209.3 144.4 048.8 sdA/F     
3251-54882-0259 104459.56+215059.14 020 19.059 0.026 18.640 0.019 18.480 0.016 18.484 0.020 18.574 0.030 0.023 029.4 216.4 060.8 DA        
3299-54908-0220 104505.57+145613.96 005 21.435 0.095 20.388 0.035 20.426 0.030 20.550 0.054 20.639 0.223 0.021 019.3 229.0 058.2 sdA/F     
5874-56039-0954 104505.66+213447.22 013 19.390 0.028 19.114 0.025 19.059 0.022 19.108 0.024 19.167 0.050 0.020 041.0 216.9 060.8 DQ        
3251-54882-0325 104505.88+242339.33 020 19.585 0.040 18.730 0.019 18.502 0.015 18.398 0.016 18.323 0.029 0.030 013.9 211.3 061.5 sdA/F     
2559-54208-0423 104506.38+003445.42 064 17.405 0.016 16.257 0.013 16.235 0.020 16.315 0.016 16.403 0.021 0.039 011.0 248.9 049.7 sdA       
3834-56014-0214 104507.05-000307.86 012 21.008 0.060 20.024 0.020 19.995 0.028 20.004 0.029 20.027 0.103 0.040 016.0 249.6 049.3 sdA       
6448-56365-0108 104509.02+311402.39 006 21.137 0.107 20.691 0.032 20.541 0.039 20.491 0.055 20.391 0.165 0.017 013.9 196.8 062.2 sdA       
2147-53491-0493 104509.41+093648.54 022 19.048 0.021 17.870 0.017 17.855 0.019 17.936 0.018 17.978 0.026 0.020 012.0 237.4 055.5 sdA       
7389-56769-0950 104510.36+483030.02 015 19.150 0.067 18.783 0.048 18.730 0.026 18.747 0.023 18.851 0.046 0.012 043.1 163.2 057.6 DA        
6657-56366-0130 104511.17+452250.23 007 21.051 0.085 20.552 0.024 20.491 0.038 20.561 0.057 20.420 0.173 0.021 020.5 168.5 059.0 DA        
2559-54208-0244 104513.83-005521.12 032 18.680 0.019 17.787 0.020 17.537 0.017 17.432 0.014 17.388 0.020 0.039 011.3 250.5 048.7 sdA/F     
2409-54210-0259 104514.16-004015.77 014 20.444 0.064 19.528 0.034 19.274 0.024 19.192 0.022 19.230 0.063 0.039 014.6 250.3 048.9 sdA/F     
5875-56038-0420 104515.46+192554.75 006 20.811 0.073 20.454 0.029 20.340 0.030 20.294 0.039 20.408 0.227 0.040 036.2 221.1 060.1 DA        
2409-54210-0271 104515.86-004213.25 014 20.559 0.070 19.571 0.034 19.372 0.024 19.309 0.023 19.267 0.064 0.039 019.0 250.3 048.8 sdA/F     
6426-56334-0893 104516.80+224345.73 022 18.947 0.023 18.825 0.017 19.109 0.014 19.365 0.019 19.622 0.056 0.022 031.9 214.7 061.1 DA        
2147-53491-0179 104518.53+090620.21 012 19.984 0.041 18.904 0.026 18.875 0.021 18.921 0.021 18.917 0.039 0.022 011.6 238.1 055.2 sdA       
5349-55929-0088 104519.70+075556.67 014 18.734 0.027 19.051 0.017 19.547 0.024 19.822 0.028 20.033 0.090 0.025 010.1 239.8 054.5 DQHOT     
2569-54234-0437 104519.73+002614.38 032 18.679 0.022 18.518 0.014 18.626 0.021 18.782 0.020 18.941 0.052 0.040 070.1 249.1 049.6 DC        
2409-54210-0206 104520.03-002356.45 009 21.029 0.091 20.233 0.025 19.883 0.025 19.758 0.029 19.813 0.110 0.037 021.1 250.0 049.1 sdA/F     
6707-56383-0520 104522.56+544126.22 018 19.023 0.037 18.130 0.031 17.873 0.015 17.764 0.015 17.705 0.034 0.008 026.1 154.0 054.2 sdA/F     
4733-55649-0346 104523.87+015721.96 021 19.344 0.028 19.138 0.021 19.059 0.023 19.128 0.025 19.333 0.074 0.040 022.3 247.4 050.7 DC        
2409-54210-0202 104524.47-002908.82 008 21.231 0.080 20.322 0.024 20.149 0.032 19.966 0.027 19.939 0.096 0.038 057.0 250.1 049.0 sdA       
1361-53047-0103 104524.61+414439.87 008 19.690 0.028 19.209 0.061 19.091 0.021 19.090 0.020 19.190 0.043 0.013 027.8 175.1 060.4 DA        
2389-54213-0429 104525.13+001256.44 034 18.561 0.027 17.649 0.018 17.379 0.014 17.286 0.014 17.256 0.019 0.039 013.4 249.3 049.5 sdA/F     
4773-55648-0980 104528.06+043502.26 015 19.049 0.022 19.172 0.025 19.591 0.024 19.976 0.043 20.551 0.143 0.030 015.2 244.2 052.5 DA        
3258-54884-0052 104532.55+432519.01 050 17.159 0.020 16.253 0.015 15.991 0.019 15.907 0.020 15.900 0.019 0.013 017.7 172.0 059.9 sdA       
3258-54884-0102 104535.48+433306.84 015 19.842 0.037 19.023 0.017 18.748 0.020 18.658 0.022 18.684 0.034 0.012 013.5 171.7 059.8 sdA/F     
2409-54210-0397 104535.70+010944.23 009 20.934 0.068 20.202 0.025 19.849 0.028 19.763 0.029 19.599 0.081 0.040 013.5 248.3 050.2 sdA/F     
1433-53035-0496 104537.41+400535.81 017 19.339 0.037 18.828 0.056 18.828 0.056 18.846 0.063 18.953 0.063 0.015 000.0 178.3 061.0 DA        
5354-55927-0500 104538.18+082053.29 045 16.399 0.019 16.320 0.023 16.666 0.016 16.965 0.017 17.308 0.021 0.025 037.0 239.3 054.8 DA        
2478-54097-0537 104539.10+212008.75 014 19.309 0.037 18.435 0.031 18.178 0.028 18.117 0.017 18.175 0.023 0.021 012.9 217.5 060.8 sdA/F     
2409-54210-0410 104540.56+001528.40 009 21.362 0.084 20.338 0.025 20.245 0.025 20.267 0.033 20.527 0.168 0.038 014.9 249.4 049.6 sdA/F     
0489-51930-0019 104544.67+643344.56 009 19.747 0.032 19.256 0.018 19.348 0.019 19.430 0.025 19.621 0.079 0.008 055.0 142.3 047.6 DA        
2569-54234-0427 104545.90+001636.09 018 20.158 0.042 19.268 0.020 18.974 0.017 18.813 0.017 18.843 0.045 0.038 015.9 249.4 049.6 sdA/F     
5351-55952-0324 104546.43+091825.16 029 17.684 0.019 17.899 0.019 18.309 0.021 18.660 0.016 18.924 0.043 0.021 018.2 238.0 055.4 DAB       
5354-55927-0532 104547.34+085911.23 019 19.277 0.029 18.995 0.026 19.245 0.023 19.547 0.024 19.884 0.087 0.022 048.2 238.4 055.2 DA        
3786-55563-0650 104549.08-013137.25 022 19.259 0.026 18.910 0.017 19.195 0.020 19.404 0.024 19.667 0.085 0.042 053.9 251.3 048.3 DA        
3299-54908-0402 104549.47+165224.15 011 20.395 0.053 19.546 0.024 19.307 0.018 19.201 0.019 19.213 0.047 0.022 013.3 225.8 059.2 sdA/F     
7095-56625-0664 104552.51+600921.56 008 20.984 0.083 20.439 0.032 20.439 0.033 20.516 0.054 20.750 0.266 0.010 072.0 147.1 050.7 DZ        
5351-55952-0656 104552.56+110532.15 015 19.123 0.028 19.012 0.023 19.346 0.019 19.632 0.028 19.847 0.120 0.024 052.0 235.3 056.4 DA        
5349-55929-0044 104553.86+073708.61 018 18.758 0.028 18.868 0.020 19.230 0.022 19.607 0.026 19.854 0.077 0.022 022.8 240.4 054.4 DA        
2355-53792-0175 104554.01+250545.41 034 17.873 0.015 16.978 0.014 16.730 0.028 16.650 0.017 16.615 0.017 0.028 016.2 209.9 061.8 sdA/F     
5351-55952-0696 104556.57+114734.45 015 18.849 0.024 18.869 0.023 19.260 0.025 19.626 0.025 19.785 0.102 0.021 035.2 234.3 056.8 DA        
7095-56625-0643 104557.60+590431.15 048 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DQ        
2409-54210-0205 104558.51-003210.68 024 19.756 0.028 18.887 0.024 18.587 0.015 18.465 0.016 18.429 0.029 0.037 013.8 250.3 049.1 sdA/F     
0949-52427-0323 104559.14+590448.32 019 17.795 0.022 17.796 0.037 17.690 0.015 17.718 0.018 17.887 0.021 0.007 1786.4 148.3 051.4 DQ        
3258-54884-0041 104559.61+431348.56 017 19.685 0.037 18.881 0.017 18.616 0.020 18.533 0.019 18.529 0.031 0.011 011.3 172.3 060.0 sdA/F     
3251-54882-0181 104602.72+225439.02 027 19.087 0.021 18.293 0.020 17.976 0.019 17.900 0.015 17.865 0.026 0.025 026.7 214.4 061.4 sdA/F     
2409-54210-0218 104603.19-002206.07 013 20.674 0.074 19.722 0.021 19.476 0.022 19.447 0.024 19.474 0.079 0.036 012.8 250.2 049.2 sdA/F     
1981-53463-0330 104604.20+312148.99 022 18.685 0.022 17.792 0.031 17.543 0.016 17.483 0.025 17.464 0.022 0.022 015.9 196.5 062.4 sdA/F     
5349-55929-0064 104605.52+081449.45 007 21.486 0.106 20.542 0.031 20.220 0.027 19.998 0.031 19.942 0.093 0.026 010.8 239.5 054.9 sdA/F     
8185-57431-0772 104608.45+584524.86 003 21.327 0.101 20.972 0.042 21.017 0.047 21.063 0.068 21.152 0.246 0.008 000.0 148.7 051.6 sdA       
3258-54884-0058 104608.84+432722.28 015 19.725 0.035 18.934 0.023 18.622 0.017 18.560 0.019 18.539 0.029 0.012 014.9 171.8 059.9 sdA/F     
6449-56356-0564 104609.75+293753.24 009 20.324 0.053 19.773 0.024 19.674 0.027 19.599 0.030 19.533 0.076 0.025 031.2 200.3 062.4 DAZ:      
6453-56365-0844 104610.45+274141.38 023 19.713 0.031 18.467 0.014 18.449 0.018 18.703 0.028 18.624 0.035 0.023 010.9 204.4 062.3 sdA       
3251-54882-0199 104612.83+224442.24 019 19.291 0.023 18.883 0.020 18.732 0.019 18.736 0.016 18.768 0.034 0.024 042.5 214.7 061.4 DA        
2355-53792-0458 104612.83+261758.92 043 17.318 0.017 16.431 0.014 16.150 0.013 16.037 0.012 16.042 0.015 0.029 014.5 207.4 062.1 sdA/F     
2409-54210-0219 104613.79-003113.34 008 20.780 0.058 20.119 0.028 19.832 0.021 19.740 0.025 19.877 0.084 0.036 107.8 250.4 049.1 DA        
4773-55648-0988 104614.75+045523.64 020 18.344 0.018 18.805 0.022 19.334 0.020 19.715 0.024 19.971 0.090 0.022 019.5 244.0 052.8 DA        
0561-52295-0219 104615.28+593219.32 010 19.653 0.032 19.226 0.022 19.416 0.021 19.583 0.028 19.783 0.104 0.006 041.1 147.7 051.1 DA        
4633-55620-0010 104615.51+400030.90 029 18.196 0.016 18.151 0.020 18.458 0.015 18.796 0.031 19.012 0.043 0.014 014.6 178.4 061.1 DA        
2025-53431-0132 104615.74+331853.33 020 17.749 0.018 17.835 0.015 18.254 0.016 18.564 0.021 18.849 0.040 0.018 026.0 192.3 062.4 DA        
5875-56038-0608 104616.01+202127.83 048 15.507 0.021 15.919 0.019 16.467 0.013 16.860 0.017 17.170 0.023 0.026 013.9 219.5 060.6 DA        
6703-56636-0236 104616.62+523357.36 020 19.812 0.036 18.972 0.024 18.661 0.016 18.584 0.021 18.603 0.041 0.010 011.2 156.8 055.5 sdA/F     
2559-54208-0473 104617.23+003159.14 030 19.139 0.031 18.198 0.017 17.873 0.014 17.781 0.015 17.742 0.022 0.037 012.0 249.2 049.9 sdA/F     
3299-54908-0139 104621.12+144738.88 014 19.549 0.043 19.150 0.025 19.029 0.023 19.060 0.020 19.120 0.049 0.022 154.5 229.5 058.4 DA        
3834-56014-0118 104621.86+000536.77 011 21.318 0.116 20.163 0.031 19.971 0.027 19.933 0.041 19.732 0.111 0.035 019.6 249.7 049.6 sdA/F     
4630-55623-0499 104622.78+370938.33 027 18.788 0.022 17.978 0.020 17.740 0.016 17.647 0.021 17.623 0.023 0.012 013.1 184.2 061.8 sdA/F     
0507-52353-0346 104623.27+024236.59 042 16.419 0.008 16.033 0.015 16.259 0.013 16.481 0.014 16.709 0.016 0.033 033.2 246.7 051.4 DA        
1010-52649-0165 104625.13+521253.69 009 19.815 0.041 19.361 0.027 19.638 0.018 19.809 0.033 20.041 0.111 0.010 012.4 157.3 055.7 DA        
2409-54210-0238 104625.16-004511.17 011 20.852 0.083 19.953 0.033 19.767 0.023 19.709 0.031 19.661 0.094 0.035 011.1 250.7 049.0 sdA/F     
7392-56992-0490 104628.46+455730.61 017 19.042 0.038 18.681 0.021 18.931 0.014 19.162 0.021 19.411 0.064 0.015 031.7 167.3 059.0 DA        
1433-53035-0447 104630.57+405905.74 010 19.555 0.037 19.119 0.018 18.933 0.016 18.871 0.018 18.907 0.032 0.014 062.5 176.5 060.9 DA        
2409-54210-0175 104633.60-001823.45 026 19.687 0.039 18.862 0.018 18.518 0.017 18.374 0.019 18.388 0.036 0.035 022.3 250.2 049.3 sdA/F     
0561-52295-0500 104634.78+604835.82 013 18.665 0.024 18.849 0.013 19.254 0.020 19.419 0.022 19.419 0.072 0.008 017.2 146.2 050.3 DA+M      
0561-52295-0210 104638.28+591322.11 010 19.537 0.034 19.173 0.034 19.234 0.018 19.418 0.027 19.661 0.103 0.007 016.5 148.1 051.4 DA        
8172-57423-0486 104640.39+540828.20 038 17.659 0.023 16.813 0.049 16.563 0.017 16.470 0.016 16.454 0.022 0.012 015.2 154.5 054.6 sdA/F     
3786-55563-0714 104641.91-010410.61 049 18.520 0.029 17.609 0.022 17.329 0.014 17.230 0.017 17.191 0.020 0.035 018.2 251.1 048.8 sdA/F     
8162-56993-0619 104645.88+501059.87 030 18.081 0.025 17.866 0.019 18.155 0.019 18.446 0.026 18.669 0.036 0.010 015.7 160.3 056.9 DA        
3299-54908-0174 104646.27+151822.75 024 19.432 0.031 18.509 0.024 18.254 0.018 18.146 0.015 18.092 0.024 0.022 011.8 228.7 058.7 sdA/F     
4733-55649-0266 104647.12+015932.14 006 20.240 0.019 19.610 0.023 19.610 0.023 19.608 0.028 19.717 0.094 0.039 078.6 247.7 051.0 DC        
6426-56334-0082 104647.72+215808.10 022 18.817 0.021 18.797 0.026 19.103 0.019 19.382 0.022 19.550 0.054 0.024 023.0 216.4 061.3 DA        
7391-56781-0174 104648.05+451224.54 014 19.232 0.026 18.758 0.017 18.941 0.015 19.130 0.022 19.264 0.059 0.020 040.0 168.6 059.3 DA        
2882-54498-0337 104649.39+641254.33 001 24.902 1.105 21.437 0.051 19.716 0.025 19.234 0.018 19.072 0.059 0.008 018.8 142.5 047.9 dC        
8167-57071-0016 104650.52+510028.58 025 18.341 0.018 18.026 0.024 18.302 0.021 18.534 0.021 18.813 0.043 0.013 046.7 159.0 056.5 DA        
8166-57130-0586 104650.65+533521.45 027 18.368 0.023 18.045 0.022 18.329 0.017 18.623 0.017 18.799 0.043 0.012 034.1 155.3 055.0 DA        
3251-54882-0406 104652.44+242438.69 029 18.708 0.023 18.063 0.019 17.809 0.020 17.777 0.017 17.797 0.026 0.030 099.3 211.4 061.9 DZ        
2358-53797-0187 104653.15+272049.07 025 18.218 0.025 17.314 0.032 17.061 0.011 16.981 0.017 16.972 0.024 0.022 018.5 205.2 062.4 sdA/F     
2358-53797-0401 104653.42+290024.60 006 19.469 0.034 19.523 0.030 19.639 0.026 19.794 0.029 20.023 0.096 0.026 023.6 201.6 062.5 DQ:       
0561-52295-0498 104654.27+605655.46 008 19.712 0.034 19.382 0.018 19.644 0.021 19.883 0.036 20.108 0.132 0.009 020.6 146.0 050.2 DA        
2409-54210-0240 104654.42-010704.12 013 20.154 0.049 19.817 0.023 19.971 0.024 20.184 0.040 20.461 0.194 0.035 011.3 251.2 048.8 DA        
2478-54097-0549 104658.22+205326.38 016 19.092 0.024 18.381 0.023 18.381 0.023 18.345 0.020 18.445 0.033 0.037 000.0 218.5 061.0 DA        
4634-55626-0076 104659.72+374556.47 060 16.755 0.020 16.718 0.021 17.078 0.015 17.367 0.017 17.691 0.025 0.012 109.3 182.9 061.8 DA        
2409-54210-0164 104703.06-002153.00 008 21.160 0.097 20.408 0.030 20.077 0.027 19.955 0.033 19.907 0.115 0.033 013.8 250.4 049.4 sdA/F     
6426-56334-0016 104703.68+214338.13 030 18.307 0.021 18.118 0.016 18.194 0.011 18.323 0.018 18.489 0.032 0.020 084.9 216.9 061.3 DC        
6444-56339-0368 104704.93+324202.64 008 20.290 0.041 19.753 0.022 19.630 0.020 19.600 0.025 19.600 0.059 0.017 107.7 193.6 062.6 DA        
0948-52428-0614 104705.63+582142.38 036 17.535 0.014 16.515 0.013 16.410 0.016 16.411 0.012 16.471 0.014 0.007 014.1 149.0 052.0 sdA/F     
1981-53463-0248 104707.27+291934.91 013 18.913 0.026 18.466 0.013 18.318 0.018 18.313 0.022 18.433 0.032 0.037 018.9 201.0 062.6 DA        
2025-53431-0442 104709.17+345346.51 038 16.983 0.013 16.493 0.016 16.468 0.017 16.508 0.024 16.595 0.013 0.015 074.6 188.9 062.4 DA        
1434-53053-0438 104710.60+450959.83 023 18.304 0.027 17.843 0.018 17.811 0.012 17.792 0.016 17.930 0.024 0.022 028.9 168.6 059.4 DA        
0907-52373-0355 104711.45+555528.55 018 18.846 0.026 17.977 0.025 17.748 0.020 17.691 0.031 17.622 0.024 0.008 012.0 152.1 053.6 sdA/F     
3251-54882-0414 104715.90+243141.30 036 18.929 0.024 17.726 0.015 17.872 0.014 17.996 0.023 18.144 0.030 0.030 016.9 211.2 062.0 sdA       
2025-53431-0081 104717.12+330417.64 019 17.848 0.016 17.896 0.021 18.387 0.025 18.581 0.018 18.865 0.041 0.019 043.8 192.8 062.6 DA        
2390-54094-0350 104717.23+482129.61 032 18.851 0.024 17.945 0.024 17.718 0.015 17.637 0.020 17.623 0.024 0.013 012.1 163.1 057.9 sdA/F     
0275-51910-0174 104718.31+000718.51 033 17.869 0.018 17.408 0.020 17.298 0.011 17.272 0.012 17.376 0.020 0.034 075.8 250.0 049.8 DC        
1010-52649-0482 104719.21+532336.61 009 19.255 0.045 19.357 0.025 19.822 0.022 20.188 0.039 20.305 0.132 0.011 010.9 155.5 055.2 DA        
2559-54208-0477 104720.43+002256.82 056 17.696 0.018 16.694 0.014 16.488 0.018 16.425 0.017 16.412 0.021 0.037 022.8 249.7 050.0 sdA/F     
8185-57431-0165 104723.30+573708.29 006 21.057 0.032 20.920 0.042 20.920 0.042 20.690 0.043 20.469 0.138 0.008 016.1 149.9 052.5 DQ:       
6417-56308-0701 104729.04+254002.68 008 20.532 0.051 20.028 0.025 19.917 0.022 19.904 0.029 19.670 0.085 0.021 022.7 208.8 062.3 DA        
6701-56367-0680 104730.09+485714.90 007 20.794 0.059 20.334 0.023 20.070 0.024 20.028 0.030 20.011 0.091 0.014 028.3 162.1 057.7 DA        
2409-54210-0177 104732.79-002816.83 020 20.248 0.048 19.266 0.021 19.139 0.019 19.087 0.021 19.220 0.051 0.034 012.8 250.7 049.4 sdA/F     
2025-53431-0452 104734.94+344724.85 007 19.911 0.033 19.565 0.019 19.768 0.024 19.981 0.036 20.099 0.109 0.017 047.2 189.1 062.5 DA        
7095-56625-0699 104734.95+591246.51 041 18.027 0.012 17.808 0.005 17.834 0.006 17.932 0.007 18.060 0.020 0.007 192.4 147.9 051.5 DQ        
6657-56366-0023 104735.11+455526.70 008 20.361 0.049 19.930 0.025 19.864 0.030 19.829 0.035 19.767 0.085 0.017 017.4 167.2 059.1 DA        
7094-56660-0660 104735.55+563014.93 011 20.290 0.053 19.788 0.025 19.655 0.028 19.631 0.032 19.788 0.095 0.005 024.4 151.3 053.3 DC:       
2409-54210-0444 104736.07+003452.84 011 21.192 0.095 20.123 0.023 19.884 0.023 19.831 0.033 20.009 0.121 0.038 012.1 249.5 050.2 sdA/F     
3258-54884-0607 104737.67+451427.37 041 18.320 0.028 17.222 0.018 17.235 0.011 17.304 0.016 17.363 0.019 0.021 011.8 168.4 059.5 sdA       
0578-52339-0609 104738.24+052320.32 010 19.514 0.027 19.020 0.028 19.086 0.016 18.593 0.016 17.967 0.025 0.022 040.3 243.8 053.4 DA+M      
4853-55928-0250 104738.29+054054.03 027 18.465 0.023 18.255 0.030 18.598 0.013 18.819 0.016 19.066 0.043 0.022 048.8 243.4 053.6 DA        
2409-54210-0161 104738.57-003601.63 014 20.280 0.047 19.651 0.021 19.353 0.019 19.235 0.020 19.266 0.052 0.035 015.0 250.8 049.3 sdA/F     
0507-52353-0338 104739.00+031354.48 010 19.429 0.029 19.024 0.018 19.041 0.019 19.273 0.022 19.529 0.089 0.037 013.7 246.5 052.0 DA        
5351-55952-0218 104739.10+094424.17 042 16.331 0.009 16.726 0.017 17.230 0.024 17.577 0.017 17.894 0.025 0.022 018.8 237.8 056.0 He-sdO    
2569-54234-0173 104740.35-000656.58 007 21.355 0.089 20.403 0.029 20.171 0.029 20.049 0.030 20.005 0.094 0.033 015.3 250.3 049.7 sdA/F     
3263-54887-0267 104741.54+275355.80 033 18.930 0.032 17.929 0.019 17.799 0.036 17.806 0.023 17.860 0.035 0.022 010.9 204.1 062.6 sdA/F     
4628-55646-0318 104742.18+414322.76 016 19.325 0.025 19.240 0.029 19.537 0.021 19.865 0.034 20.122 0.092 0.010 055.9 174.9 060.8 DA        
3258-54884-0076 104742.79+435329.25 015 19.871 0.047 18.945 0.041 18.672 0.307 18.544 0.467 18.536 0.075 0.012 015.1 170.8 060.0 sdA/F     
5349-55929-0004 104743.33+081345.42 008 21.098 0.079 20.077 0.023 19.803 0.029 19.755 0.034 19.555 0.065 0.024 012.3 240.0 055.2 sdA/F     
0490-51929-0352 104744.13+663734.30 031 17.832 0.017 17.765 0.026 18.095 0.017 18.422 0.013 18.716 0.040 0.012 034.6 140.1 046.2 DA        
2410-54087-0324 104749.96+484745.81 016 20.038 0.050 19.079 0.029 18.852 0.020 18.746 0.017 18.686 0.031 0.014 011.0 162.3 057.8 sdA/F     
3299-54908-0158 104750.42+154214.25 007 21.211 0.099 20.233 0.040 20.358 0.032 20.518 0.040 20.553 0.143 0.024 010.0 228.3 059.2 sdA       
3251-54882-0180 104750.49+223212.06 021 19.454 0.032 18.627 0.015 18.359 0.019 18.225 0.018 18.234 0.028 0.020 010.8 215.4 061.7 sdA/F     
8162-56993-0652 104753.92+502805.21 005 21.407 0.100 20.679 0.025 20.339 0.034 20.059 0.070 20.286 0.141 0.012 061.4 159.7 056.9 DC        
5875-56038-0716 104754.18+204721.04 008 20.546 0.054 20.134 0.025 19.944 0.026 19.928 0.033 19.807 0.082 0.039 031.6 218.9 061.2 DA        
1998-53433-0021 104755.08+373632.86 006 20.436 0.044 19.518 0.020 19.085 0.013 18.934 0.016 18.899 0.038 0.013 057.4 183.1 062.1 DA        
0949-52427-0221 104755.72+573206.96 043 16.564 0.012 15.651 0.015 15.432 0.014 15.337 0.010 15.347 0.016 0.009 016.0 149.9 052.6 sdA/F     
2410-54087-0315 104756.45+473305.76 005 20.576 0.047 20.078 0.031 20.079 0.023 20.191 0.033 20.162 0.095 0.013 099.2 164.4 058.4 DA        
2569-54234-0482 104757.77+000527.98 013 20.379 0.052 19.600 0.025 19.307 0.018 19.199 0.019 19.160 0.069 0.034 013.0 250.2 049.9 sdA/F     
5352-56269-0680 104800.00+163254.91 014 20.362 0.054 19.780 0.026 19.493 0.019 19.427 0.019 19.377 0.063 0.024 086.0 226.8 059.6 DA        
4853-55928-0206 104801.19+052554.51 007 20.852 0.061 20.301 0.031 20.028 0.023 19.884 0.029 19.620 0.058 0.022 019.1 243.8 053.5 DA        
4634-55626-0036 104804.53+373247.81 022 18.642 0.019 18.639 0.018 18.953 0.012 20.701 0.044 19.531 0.071 0.013 031.2 183.2 062.1 DA        
6417-56308-0712 104805.27+252623.58 009 20.513 0.046 19.962 0.024 19.705 0.025 19.634 0.026 19.619 0.073 0.020 030.5 209.4 062.4 DA        
1001-52670-0260 104805.55+054937.86 046 16.307 0.020 15.232 0.030 15.165 0.011 15.185 0.013 15.241 0.019 0.023 021.3 243.3 053.8 sdA       
3258-54884-0620 104805.75+445453.97 012 20.527 0.053 19.528 0.032 19.251 0.020 19.167 0.018 19.159 0.050 0.018 011.6 168.9 059.7 sdA/F     
4733-55649-0812 104806.84+025431.86 018 18.976 0.018 19.246 0.016 19.246 0.016 19.433 0.024 19.678 0.089 0.037 013.1 247.0 051.8 DBA       
2559-54208-0445 104813.68+011135.36 036 18.575 0.027 17.710 0.020 17.464 0.011 17.362 0.015 17.313 0.021 0.041 017.0 249.0 050.7 sdA/F     
3299-54908-0499 104813.73+155419.73 019 19.746 0.042 19.031 0.019 18.732 0.019 18.676 0.022 18.592 0.037 0.022 057.8 228.0 059.3 DA        
2409-54210-0154 104814.20-000956.57 007 21.424 0.101 20.429 0.028 19.924 0.022 19.681 0.026 19.658 0.072 0.034 023.6 250.5 049.7 sdA       
6427-56328-0537 104815.85+221909.04 031 18.453 0.034 17.596 0.019 17.333 0.010 17.227 0.016 17.165 0.031 0.018 010.5 215.9 061.7 sdA/F     
2409-54210-0510 104818.05+011403.90 006 21.731 0.121 20.736 0.030 20.611 0.034 20.580 0.055 20.499 0.175 0.041 024.1 249.0 050.7 sdA       
2390-54094-0305 104819.07+473059.61 057 17.256 0.018 16.323 0.028 16.055 0.016 15.980 0.023 15.993 0.021 0.015 031.9 164.4 058.5 sdA/F     
3263-54887-0223 104820.63+281243.66 006 21.686 0.106 20.299 0.025 20.266 0.024 20.248 0.037 20.433 0.170 0.021 012.4 203.4 062.8 sdA/F     
3251-54882-0151 104821.75+224828.68 046 17.998 0.019 16.958 0.018 16.994 0.023 17.042 0.022 17.140 0.021 0.019 013.0 214.9 061.8 sdA       
2409-54210-0477 104824.77+000000.67 014 20.635 0.061 19.744 0.026 19.513 0.019 19.405 0.020 19.345 0.088 0.034 018.8 250.4 049.9 sdA/F     
4629-55630-0638 104829.73+402103.24 015 19.614 0.031 19.086 0.024 18.889 0.014 18.881 0.021 18.911 0.037 0.010 040.2 177.5 061.4 DA        
1001-52670-0427 104830.64+073233.11 009 19.551 0.032 19.066 0.020 19.052 0.012 19.078 0.026 19.202 0.050 0.027 000.0 241.1 054.9 DC        
2569-54234-0169 104830.75-002901.42 007 21.327 0.090 20.315 0.027 20.176 0.026 20.163 0.036 20.414 0.126 0.035 013.1 250.9 049.6 sdA/F     
2569-54234-0448 104831.41+011317.09 007 21.467 0.095 20.385 0.026 20.205 0.026 20.061 0.037 20.190 0.133 0.041 011.2 249.1 050.8 sdA/F     
3772-55277-0492 104832.64-020112.29 079 15.576 0.021 15.598 0.018 15.952 0.020 16.096 0.014 16.361 0.027 0.039 123.0 252.6 048.5 DB        
0490-51929-0321 104832.88+665844.95 009 19.856 0.041 19.391 0.021 19.497 0.022 19.663 0.029 19.666 0.090 0.012 012.8 139.6 046.0 DA        
4774-55659-0432 104833.14+031741.78 006 21.338 0.119 20.559 0.031 20.422 0.037 20.406 0.056 20.314 0.168 0.036 012.7 246.6 052.2 sdA/F     
6445-56366-0580 104835.02+311517.92 021 18.925 0.021 18.572 0.018 18.869 0.018 19.129 0.018 19.417 0.056 0.021 058.3 196.8 063.0 DA        
5351-55952-0183 104836.48+101432.87 005 20.764 0.070 20.291 0.027 20.109 0.030 20.102 0.036 19.934 0.091 0.025 063.1 237.3 056.5 DA        
8166-57130-0365 104837.36+510205.57 006 20.675 0.056 20.330 0.027 20.609 0.034 20.744 0.055 20.800 0.166 0.013 047.9 158.7 056.7 DA        
2559-54208-0098 104837.60-004901.69 058 17.347 0.010 16.447 0.022 16.183 0.013 16.073 0.019 16.088 0.019 0.037 048.7 251.3 049.3 sdA/F     
2409-54210-0158 104837.96-001215.84 008 20.588 0.071 20.249 0.027 20.466 0.030 20.806 0.056 20.742 0.180 0.035 017.3 250.7 049.8 DA        
2410-54087-0262 104839.52+475037.79 010 19.665 0.058 19.642 0.025 20.106 0.033 20.291 0.131 21.051 0.517 0.014 043.0 163.8 058.4 DA        
8365-57450-0289 104840.51+404217.41 010 20.953 0.054 19.959 0.023 20.240 0.025 20.512 0.050 20.700 0.128 0.013 012.0 176.7 061.3 sdA       
3835-55570-0408 104841.05-010646.53 043 18.244 0.022 17.344 0.018 17.062 0.012 16.927 0.014 16.917 0.018 0.033 022.2 251.7 049.1 sdA/F     
8365-57450-0284 104842.58+403232.64 005 22.503 0.238 20.590 0.028 19.208 0.023 18.785 0.017 18.531 0.039 0.012 056.4 177.1 061.4 dC        
8851-57460-0870 104845.24+374005.74 032 19.027 0.022 18.146 0.014 17.899 0.011 17.810 0.013 17.809 0.020 0.016 014.3 182.9 062.2 sdA/F     
2885-54497-0350 104847.74+094841.08 025 18.248 0.022 17.749 0.014 18.004 0.028 18.197 0.021 18.345 0.027 0.023 041.5 238.0 056.3 DA        
2358-53797-0156 104851.94+273817.72 007 19.631 0.027 19.168 0.020 19.337 0.020 19.461 0.024 19.613 0.074 0.018 037.5 204.7 062.9 DAH       
8851-57460-0133 104854.18+354644.14 022 19.281 0.025 18.787 0.017 18.812 0.014 18.892 0.027 18.921 0.036 0.016 020.3 186.9 062.6 DA        
8185-57431-0849 104856.08+583922.93 004 20.775 0.033 21.228 0.080 21.228 0.080 21.255 0.062 21.016 0.186 0.008 008.7 148.4 052.0 DC:       
6437-56340-0464 104859.40+255758.05 047 17.433 0.017 16.579 0.015 16.303 0.011 16.210 0.020 16.198 0.018 0.027 033.5 208.3 062.7 sdA       
5352-56269-0732 104906.61+165923.75 023 19.194 0.029 19.298 0.023 19.536 0.020 19.808 0.028 20.114 0.103 0.024 015.0 226.3 060.0 DQhot     
5353-55980-0378 104906.82+115111.91 018 18.944 0.029 18.909 0.036 19.001 0.020 19.168 0.018 19.241 0.070 0.024 024.7 235.0 057.5 DB        
3251-54882-0098 104907.10+220151.00 007 21.119 0.073 20.049 0.030 20.151 0.026 20.263 0.032 20.331 0.104 0.019 010.4 216.6 061.8 sdA       
3772-55277-0553 104907.45-011140.23 006 21.824 0.195 20.847 0.039 20.567 0.039 20.562 0.056 20.061 0.137 0.034 013.4 251.9 049.2 sdA/F     
1435-52996-0290 104907.81+395759.73 021 18.440 0.019 17.554 0.017 17.262 0.013 17.197 0.017 17.151 0.021 0.012 017.2 178.1 061.7 sdA/F     
2409-54210-0160 104908.33-001529.29 015 19.388 0.032 19.611 0.023 19.893 0.025 20.128 0.038 20.506 0.172 0.036 053.6 250.9 049.8 DB        
1010-52649-0084 104911.53+515423.50 022 18.679 0.029 18.038 0.021 17.862 0.017 17.956 0.017 18.008 0.028 0.008 123.4 157.3 056.3 DZ        
6449-56356-0298 104912.40+282459.17 006 20.635 0.063 20.242 0.033 20.182 0.031 20.207 0.040 20.093 0.113 0.021 033.1 203.0 063.0 DC        
3834-55569-0032 104912.66-000854.95 025 18.954 0.017 18.444 0.016 18.189 0.016 18.105 0.015 18.124 0.028 0.036 029.3 250.8 049.9 DA        
2409-54210-0499 104913.82+000600.36 022 19.181 0.017 19.595 0.020 19.595 0.020 19.846 0.028 20.085 0.112 0.035 000.0 250.5 050.1 DA        
3835-55570-0386 104915.09-000706.61 021 19.126 0.019 18.910 0.017 18.966 0.018 19.064 0.019 19.304 0.054 0.036 034.3 250.8 050.0 DZA       
4629-55630-0318 104915.75+385754.13 023 19.460 0.028 18.617 0.028 18.349 0.017 18.237 0.013 18.223 0.027 0.012 011.5 180.2 062.0 sdA/F     
3258-54884-0613 104918.04+445433.31 026 19.298 0.024 18.418 0.025 18.098 0.018 18.015 0.025 18.032 0.027 0.019 013.0 168.7 059.9 sdA/F     
2389-54213-0144 104920.57-003346.53 063 16.770 0.018 15.816 0.022 15.657 0.014 15.628 0.020 15.651 0.017 0.039 018.9 251.3 049.7 sdA/F     
3299-54908-0576 104920.75+165120.60 013 20.533 0.058 19.553 0.024 19.400 0.019 19.389 0.022 19.330 0.053 0.023 010.1 226.6 060.0 sdA/F     
5351-55952-0155 104921.98+102343.73 035 16.966 0.018 17.855 0.019 17.855 0.019 18.252 0.017 18.530 0.032 0.026 004.2 237.3 056.8 DA        
2410-54087-0277 104925.12+475200.84 009 21.056 0.109 19.807 0.023 19.280 0.017 19.093 0.026 19.027 0.061 0.015 103.1 163.6 058.5 DA        
3300-54914-0315 104928.41+154037.50 046 18.043 0.019 17.198 0.027 16.937 0.014 16.870 0.014 16.845 0.027 0.022 028.2 228.7 059.5 sdA       
2885-54497-0376 104928.76+095859.00 028 18.188 0.020 17.625 0.015 17.438 0.012 17.394 0.015 17.419 0.021 0.022 162.6 237.9 056.5 DA        
2358-53797-0508 104928.88+275422.55 046 15.671 0.013 15.352 0.033 15.535 0.024 15.721 0.030 15.959 0.037 0.016 070.0 204.1 063.0 DA        
2410-54087-0297 104929.16+471227.45 017 19.862 0.038 18.942 0.015 18.679 0.013 18.568 0.016 18.591 0.031 0.015 013.8 164.7 058.8 sdA/F     
2358-53797-0095 104930.13+270624.74 024 17.779 0.022 17.381 0.017 17.455 0.020 17.505 0.025 17.701 0.026 0.022 106.8 205.9 062.9 DA        
0507-52353-0436 104933.58+022451.76 007 20.025 0.047 19.518 0.020 19.293 0.017 19.218 0.023 19.223 0.066 0.040 041.6 248.0 051.8 DA        
6444-56339-0732 104934.02+334623.49 009 20.138 0.047 19.531 0.024 19.292 0.016 19.339 0.024 19.329 0.056 0.018 058.2 191.2 063.0 DC        
7094-56660-0706 104934.68+574341.34 017 19.768 0.030 19.242 0.018 19.164 0.017 19.219 0.017 19.374 0.058 0.008 053.5 149.4 052.7 DA        
4628-55646-0259 104935.49+410924.09 007 20.959 0.068 20.449 0.029 20.342 0.024 20.346 0.032 20.321 0.090 0.013 000.0 175.7 061.4 DA:       
6445-56366-0386 104935.94+295308.32 037 17.317 0.013 17.062 0.021 17.402 0.019 17.666 0.016 17.955 0.032 0.020 095.4 199.8 063.2 DA        
0773-52376-0004 104936.25+620504.29 007 19.759 0.034 19.254 0.016 19.551 0.018 19.768 0.027 20.069 0.110 0.010 014.0 144.4 049.6 DA        
2559-54208-0100 104936.99-004352.67 071 16.353 0.012 15.472 0.016 15.217 0.014 15.078 0.014 15.089 0.013 0.037 057.2 251.5 049.6 sdA/F     
1749-53357-0049 104937.11+124827.85 014 19.282 0.029 18.835 0.025 18.844 0.020 18.953 0.021 19.152 0.047 0.022 073.5 233.6 058.1 DA        
1010-52649-0564 104937.68+533225.67 008 19.730 0.044 19.563 0.019 19.907 0.027 20.153 0.037 20.383 0.130 0.011 015.3 154.9 055.4 DA        
7096-56683-0838 104939.55+614417.10 016 19.234 0.034 19.247 0.021 19.626 0.022 19.931 0.030 20.019 0.123 0.011 023.5 144.8 049.9 DA        
2885-54497-0387 104939.80+093208.30 020 18.704 0.023 18.233 0.019 18.343 0.020 18.526 0.013 18.745 0.038 0.023 015.8 238.6 056.3 DA        
1001-52670-0172 104940.04+064647.12 007 19.754 0.050 19.387 0.031 19.583 0.026 19.789 0.029 20.025 0.105 0.024 042.2 242.5 054.7 DA        
2409-54210-0111 104941.09-011114.61 008 21.109 0.105 20.351 0.029 19.970 0.024 19.825 0.032 19.699 0.109 0.037 034.9 252.0 049.3 DAZ       
2569-54234-0518 104946.03+000907.12 029 19.604 0.039 18.778 0.019 18.514 0.013 18.387 0.018 18.352 0.033 0.035 014.9 250.6 050.2 sdA/F     
2559-54208-0555 104946.46+003635.14 047 17.232 0.018 17.288 0.019 17.625 0.015 17.944 0.014 18.214 0.030 0.040 050.9 250.1 050.6 DA        
3263-54887-0243 104949.01+272625.99 028 18.979 0.022 18.221 0.034 17.909 0.033 17.749 0.048 17.788 0.041 0.016 010.9 205.2 063.0 sdA/F     
2025-53431-0583 104951.09+342212.30 012 19.115 0.024 18.743 0.017 18.743 0.021 18.756 0.019 18.921 0.039 0.016 101.6 189.9 063.0 DA        
5354-55927-0694 104951.71+093659.19 026 18.372 0.021 18.075 0.024 18.402 0.084 18.657 0.351 18.788 0.042 0.023 200.2 238.5 056.4 DA        
8166-57130-0716 104952.00+530854.34 046 17.701 0.025 16.847 0.017 16.547 0.015 16.457 0.015 16.409 0.014 0.010 033.2 155.4 055.6 sdA/F     
1981-53463-0491 104953.46+304503.41 019 18.518 0.020 18.113 0.020 18.377 0.017 18.605 0.024 18.850 0.044 0.024 060.5 197.9 063.2 DA        
2409-54210-0542 104954.44+003931.39 028 19.091 0.023 18.845 0.018 19.109 0.024 19.366 0.020 19.540 0.062 0.040 047.2 250.1 050.6 DA        
7104-56711-0468 104955.26+625929.84 010 20.693 0.053 19.725 0.022 19.605 0.022 19.573 0.029 19.444 0.061 0.013 010.6 143.4 049.0 sdA/F     
6417-56308-0202 104958.06+230759.61 021 18.795 0.021 18.763 0.022 19.086 0.019 19.361 0.018 19.764 0.068 0.037 014.7 214.4 062.3 DA        
5355-56009-0558 104959.22+152014.07 024 19.165 0.028 18.342 0.023 18.053 0.013 17.965 0.017 17.944 0.024 0.027 016.7 229.4 059.4 sdA/F     
2409-54210-0072 104959.80-004719.10 046 18.333 0.028 18.261 0.029 18.261 0.029 18.480 0.040 18.390 0.045 0.040 000.0 251.7 049.6 DA        
2410-54087-0226 105000.02+474317.03 035 18.184 0.022 17.913 0.012 18.204 0.011 18.486 0.019 18.754 0.032 0.014 083.4 163.7 058.6 DA        
1749-53357-0057 105001.36+130514.39 009 19.719 0.036 19.208 0.034 19.132 0.018 19.080 0.022 19.111 0.042 0.026 043.9 233.2 058.4 DA        
2409-54210-0536 105001.57+000541.36 013 19.857 0.043 19.999 0.025 20.239 0.029 20.430 0.040 21.096 0.256 0.036 019.4 250.7 050.2 DB        
3263-54887-0365 105002.06+293212.67 011 20.240 0.042 19.374 0.026 19.114 0.024 19.007 0.019 18.991 0.045 0.022 013.4 200.6 063.3 sdA/F     
3299-54908-0554 105002.34+163208.52 037 18.546 0.026 17.705 0.021 17.419 0.019 17.367 0.016 17.333 0.019 0.021 029.0 227.3 060.0 sdA/F     
1981-53463-0191 105003.59+300817.74 050 16.475 0.034 15.647 0.031 15.375 0.015 15.280 0.013 15.300 0.014 0.020 036.8 199.2 063.3 sdA/F     
2410-54087-0331 105003.92+484305.08 018 19.880 0.046 19.022 0.026 18.766 0.026 18.644 0.044 18.658 0.080 0.015 012.8 162.1 058.1 sdA/F     
2390-54094-0395 105005.30+480530.53 036 18.636 0.022 17.789 0.022 17.526 0.018 17.428 0.023 17.429 0.021 0.016 019.0 163.1 058.5 sdA/F     
1434-53053-0450 105007.44+462008.09 012 19.380 0.050 19.010 0.020 19.010 0.020 19.070 0.020 19.230 0.060 0.000 000.0 000.0 000.0 DA        
2410-54087-0239 105011.87+475430.60 011 20.416 0.067 19.557 0.031 19.314 0.017 19.184 0.021 19.218 0.064 0.014 010.8 163.4 058.6 sdA/F     
2409-54210-0581 105013.55+010754.84 034 19.362 0.027 18.481 0.020 18.162 0.020 18.080 0.012 17.990 0.024 0.043 010.9 249.6 051.0 sdA/F     
2390-54094-0256 105013.85+471503.93 049 18.062 0.025 16.999 0.013 16.947 0.011 16.963 0.014 17.012 0.020 0.012 014.5 164.5 058.9 sdA       
4635-55615-0970 105014.10+360024.09 007 20.600 0.062 20.008 0.027 19.750 0.020 19.729 0.026 19.638 0.066 0.014 027.3 186.3 062.8 DC        
4630-55623-0628 105015.01+383955.66 022 18.775 0.022 18.569 0.027 18.667 0.012 18.812 0.016 19.044 0.041 0.014 049.8 180.7 062.2 DC        
2559-54208-0053 105015.66-011000.76 063 17.037 0.016 15.995 0.011 15.879 0.014 15.857 0.022 15.921 0.023 0.043 012.7 252.2 049.4 sdA       
5352-56269-0780 105018.05+170743.15 010 21.041 0.089 20.402 0.029 20.321 0.037 20.446 0.055 20.382 0.177 0.026 015.3 226.3 060.3 DA        
5352-56269-0226 105018.31+161339.86 036 18.929 0.025 18.147 0.018 17.811 0.018 17.713 0.019 17.655 0.027 0.021 014.2 227.9 059.9 sdA/F     
1981-53463-0523 105019.09+313820.07 009 19.296 0.047 19.043 0.019 19.097 0.017 19.249 0.028 19.396 0.063 0.026 063.7 195.9 063.3 DZ        
3263-54887-0377 105020.97+290221.56 016 19.780 0.038 18.971 0.015 18.699 0.019 18.578 0.021 18.559 0.038 0.019 011.9 201.7 063.3 sdA/F     
4628-55646-0804 105021.61+422119.20 009 20.643 0.055 20.122 0.021 20.021 0.024 20.090 0.039 20.266 0.128 0.009 000.0 173.3 061.1 DA        
2409-54210-0070 105022.28-011436.86 013 20.699 0.072 19.619 0.017 19.473 0.019 19.447 0.028 19.398 0.062 0.045 041.1 252.3 049.3 sdA       
6427-56328-0388 105022.88+214536.35 006 21.174 0.100 20.547 0.038 20.373 0.032 20.339 0.044 20.060 0.111 0.020 013.5 217.3 062.0 sdA/F     
8166-57130-0725 105023.48+524538.78 026 18.226 0.018 18.427 0.012 18.878 0.019 19.254 0.025 19.637 0.079 0.011 017.7 155.9 055.9 DA        
6417-56308-0844 105024.32+250014.34 017 19.220 0.030 19.063 0.026 19.372 0.020 19.632 0.029 19.794 0.080 0.056 020.3 210.5 062.8 DA        
3251-54882-0117 105025.17+225428.10 006 21.060 0.072 20.057 0.026 20.040 0.020 20.053 0.025 20.067 0.090 0.022 017.2 215.0 062.3 sdA       
2559-54208-0057 105025.95-004655.60 081 15.287 0.018 14.174 0.020 14.020 0.011 14.017 0.017 14.048 0.016 0.048 029.8 251.8 049.7 sdA/F     
2390-54094-0382 105029.92+483216.24 065 17.052 0.024 16.017 0.017 15.919 0.015 15.967 0.017 16.000 0.018 0.017 013.9 162.3 058.3 sdA/F     
3300-54914-0288 105030.43+143622.74 043 18.262 0.021 17.337 0.018 17.227 0.014 17.214 0.015 17.241 0.017 0.019 014.1 230.8 059.2 sdA/F     
2025-53431-0008 105030.61+330644.87 004 20.712 0.066 19.568 0.019 19.107 0.017 18.927 0.018 18.863 0.043 0.018 055.4 192.6 063.3 DA        
2359-53826-0267 105033.38+274610.00 015 19.021 0.021 18.629 0.011 18.662 0.014 18.785 0.022 18.963 0.049 0.014 021.4 204.5 063.2 DA        
2390-54094-0249 105033.90+465148.99 034 18.554 0.022 17.734 0.023 17.438 0.013 17.309 0.017 17.325 0.027 0.013 017.8 165.1 059.2 sdA/F     
2559-54208-0544 105034.65+000206.92 042 18.414 0.026 17.567 0.023 17.277 0.017 17.160 0.014 17.127 0.018 0.036 014.8 251.0 050.3 sdA/F     
8178-57428-0477 105035.17+563918.91 012 19.277 0.034 18.828 0.025 18.744 0.040 18.727 0.023 18.788 0.044 0.007 072.9 150.6 053.5 DA        
2358-53797-0560 105036.54+280043.64 008 19.795 0.037 19.375 0.033 19.441 0.027 19.620 0.050 19.783 0.087 0.019 032.5 204.0 063.3 DA        
3300-54914-0358 105037.64+153202.19 012 19.975 0.046 19.453 0.023 19.154 0.020 19.094 0.020 19.008 0.050 0.027 100.6 229.2 059.7 DA        
1362-53050-0307 105038.63+413834.56 012 19.443 0.043 19.061 0.035 19.105 0.023 18.815 0.017 18.331 0.027 0.011 043.4 174.6 061.4 DA+M      
0507-52353-0474 105039.12+024038.81 040 17.085 0.016 16.255 0.017 15.953 0.016 15.854 0.014 15.827 0.023 0.038 019.7 248.0 052.2 sdA/F     
2410-54087-0290 105040.87+464704.45 016 18.715 0.024 19.575 0.018 19.575 0.018 19.890 0.028 20.190 0.106 0.014 001.1 165.2 059.2 DA        
2409-54210-0080 105042.64-010830.47 007 20.100 0.045 20.432 0.028 20.882 0.042 21.151 0.074 21.701 0.397 0.042 027.6 252.3 049.5 DA        
3786-55563-0920 105044.13-012137.09 034 18.223 0.020 18.224 0.018 18.543 0.023 18.589 0.021 18.163 0.031 0.041 056.9 252.5 049.3 DA        
2358-53797-0016 105046.54+265835.80 030 17.641 0.015 16.806 0.015 16.513 0.015 16.430 0.020 16.410 0.022 0.023 029.9 206.3 063.2 sdA/F     
2358-53797-0581 105050.19+282220.42 011 19.379 0.038 19.115 0.019 19.115 0.019 19.357 0.037 19.358 0.061 0.017 010.2 203.2 063.4 DA        
4689-55656-0544 105051.70+444453.66 008 20.553 0.055 19.929 0.026 19.826 0.024 19.862 0.031 19.875 0.098 0.014 094.9 168.8 060.2 DC        
0876-52346-0403 105051.96+505839.75 010 19.404 0.028 19.375 0.018 19.732 0.019 19.983 0.031 20.043 0.088 0.010 023.5 158.4 057.0 DA        
2885-54497-0213 105052.07+081558.18 004 20.330 0.049 20.225 0.028 20.345 0.028 20.468 0.041 20.758 0.180 0.021 008.9 240.8 055.8 DC:       
1362-53050-0401 105052.36+433922.33 031 18.502 0.030 17.539 0.024 17.307 0.014 17.229 0.014 17.203 0.019 0.012 018.4 170.8 060.6 sdA/F     
4629-55630-0726 105053.66+401243.76 013 19.822 0.035 19.404 0.017 19.317 0.018 19.340 0.024 19.416 0.067 0.011 063.1 177.4 061.9 DA        
5355-56009-0532 105055.03+143359.43 018 18.942 0.021 18.995 0.020 19.390 0.026 19.620 0.025 19.977 0.096 0.021 026.1 230.9 059.3 DAH:      
2882-54498-0375 105055.90+642515.67 010 19.518 0.025 19.572 0.021 19.572 0.021 19.824 0.028 20.230 0.130 0.017 007.4 141.8 048.0 DA        
1983-53442-0309 105057.19+342641.22 011 19.332 0.035 18.655 0.028 18.362 0.013 18.273 0.018 18.292 0.030 0.014 058.5 189.6 063.2 DA        
2479-54174-0029 105059.10+175217.07 032 17.809 0.020 16.949 0.023 16.639 0.012 16.533 0.026 16.512 0.016 0.035 016.2 225.0 060.8 sdA/F     
0507-52353-0217 105059.51+012159.64 003 20.374 0.047 20.296 0.028 20.413 0.034 20.545 0.055 20.526 0.196 0.043 035.0 249.6 051.3 DC:       
6446-56363-0520 105100.60+283715.34 021 18.095 0.017 18.184 0.023 18.485 0.016 18.721 0.019 18.919 0.043 0.016 028.4 202.6 063.4 DBA       
0276-51909-0262 105101.42-003523.95 033 18.392 0.031 17.447 0.016 17.148 0.021 17.098 0.025 17.055 0.021 0.056 014.9 251.8 049.9 sdA/F     
2569-54234-0116 105101.90-001212.12 008 20.804 0.053 20.057 0.021 19.770 0.024 19.651 0.023 19.562 0.068 0.040 021.1 251.3 050.2 sdA/F     
2409-54210-0585 105101.97+010826.72 053 17.194 0.016 17.563 0.018 18.034 0.014 18.393 0.022 18.707 0.040 0.041 012.4 249.8 051.2 DA        
2885-54497-0218 105102.68+083015.01 005 19.777 0.033 19.308 0.017 19.233 0.018 19.263 0.021 19.497 0.053 0.021 181.8 240.5 056.0 sdA       
2559-54208-0562 105103.90+011321.02 036 18.443 0.019 17.618 0.018 17.267 0.013 17.158 0.021 17.097 0.021 0.042 014.8 249.8 051.2 sdA/F     
3300-54914-0265 105106.94+145753.68 010 20.315 0.040 19.474 0.018 19.159 0.022 19.016 0.025 19.093 0.047 0.017 011.9 230.3 059.5 sdA/F     
4774-55659-0332 105109.67+041508.03 006 21.089 0.033 20.070 0.024 20.070 0.024 20.065 0.033 20.033 0.103 0.035 065.0 246.2 053.3 DC        
7094-56660-0782 105109.74+572710.63 027 19.199 0.023 18.314 0.013 18.055 0.015 17.960 0.014 17.928 0.021 0.006 012.9 149.5 053.0 sdA/F     
2409-54210-0081 105110.83-001954.74 024 19.760 0.037 18.829 0.024 18.552 0.015 18.470 0.020 18.444 0.031 0.044 012.9 251.5 050.1 sdA/F     
2410-54087-0252 105110.84+470621.89 013 20.209 0.060 19.492 0.026 19.170 0.023 19.115 0.021 19.203 0.058 0.013 017.0 164.6 059.1 sdA/F     
3300-54914-0399 105113.08+154220.76 016 19.195 0.028 19.259 0.032 19.030 0.022 18.806 0.019 18.513 0.031 0.021 072.1 229.0 059.9 DA+M      
2390-54094-0379 105114.77+483928.70 039 18.557 0.025 17.618 0.019 17.314 0.025 17.245 0.022 17.215 0.020 0.017 016.4 162.0 058.3 sdA/F     
4774-55659-0666 105115.25+051021.09 019 18.930 0.029 18.891 0.024 19.233 0.018 19.486 0.027 19.833 0.089 0.025 035.3 245.0 053.9 DA        
1981-53463-0520 105119.71+301946.71 003 23.274 0.402 20.085 0.027 18.404 0.015 17.833 0.014 17.498 0.021 0.020 030.2 198.8 063.6 DQ        
5352-56269-0189 105121.11+161604.70 044 18.188 0.022 17.993 0.022 18.227 0.013 18.502 0.024 18.751 0.039 0.019 052.0 228.0 060.2 DA        
2409-54210-0578 105122.72+002401.36 009 21.287 0.084 20.394 0.024 20.173 0.026 20.051 0.031 20.292 0.133 0.036 011.5 250.8 050.7 sdA/F     
6445-56366-0324 105123.17+302439.97 007 21.665 0.114 20.349 0.029 20.246 0.026 20.220 0.032 20.347 0.131 0.021 016.3 198.6 063.6 sdA/F     
1749-53357-0607 105127.38+144705.94 053 17.187 0.020 16.312 0.020 16.022 0.017 15.945 0.018 15.941 0.016 0.018 026.4 230.7 059.5 sdA/F     
1434-53053-0092 105127.38+441657.09 006 20.061 0.036 19.795 0.025 20.035 0.030 20.293 0.041 20.231 0.148 0.012 025.7 169.5 060.5 DA        
2357-53793-0335 105127.98+262843.97 037 17.233 0.021 16.298 0.015 16.044 0.016 15.956 0.011 15.926 0.019 0.023 017.3 207.4 063.3 sdA/F     
2410-54087-0378 105130.86+485226.79 024 19.256 0.029 18.379 0.043 18.170 0.019 18.083 0.016 18.104 0.030 0.016 012.4 161.6 058.3 sdA/F     
5353-55980-0814 105131.15+130040.10 006 20.491 0.047 19.968 0.023 19.748 0.020 19.695 0.027 19.702 0.081 0.020 113.3 233.7 058.6 DC        
3263-54887-0205 105131.81+264722.10 024 19.158 0.025 18.302 0.022 17.978 0.016 17.887 0.015 17.859 0.023 0.024 016.8 206.7 063.3 sdA/F     
4690-55653-0058 105132.46+433910.19 019 18.752 0.021 18.743 0.019 18.743 0.019 19.007 0.019 19.247 0.042 0.011 068.1 170.7 060.8 DA        
7105-56740-0666 105133.36+663400.76 040 17.241 0.017 17.198 0.017 17.410 0.015 17.205 0.015 16.743 0.021 0.010 021.1 139.7 046.5 DA+M      
5356-55979-0476 105133.95+100136.84 044 17.791 0.023 16.858 0.027 16.509 0.012 16.378 0.015 16.318 0.020 0.028 012.6 238.4 057.0 sdA/F     
3259-54885-0470 105134.74+440835.33 058 16.527 0.017 15.606 0.020 15.480 0.021 15.438 0.018 15.463 0.020 0.012 014.6 169.8 060.6 sdA/F     
2390-54094-0252 105134.95+471904.49 033 18.718 0.020 17.837 0.032 17.567 0.016 17.468 0.027 17.436 0.020 0.013 019.9 164.2 059.1 sdA/F     
8172-57423-0387 105135.09+540435.61 019 18.409 0.042 18.400 0.028 18.978 0.027 19.027 0.021 19.164 0.051 0.011 030.4 153.9 055.2 CV        
0876-52346-0190 105136.62+500804.19 018 18.974 0.030 18.596 0.017 18.542 0.021 18.575 0.027 18.722 0.036 0.013 115.3 159.6 057.6 DA        
4624-55654-0492 105136.78+413047.26 008 19.869 0.036 18.983 0.022 18.650 0.015 18.546 0.015 18.488 0.029 0.010 013.4 174.7 061.6 sdA/F     
2007-53474-0424 105142.49+385242.51 001 23.343 0.636 21.508 0.058 19.860 0.024 19.347 0.029 19.154 0.049 0.016 024.9 180.1 062.5 dC        
0579-52338-0165 105144.80+040828.65 010 19.377 0.027 18.969 0.022 19.011 0.018 19.126 0.016 19.263 0.043 0.037 052.9 246.5 053.3 DA        
6449-56356-0832 105145.63+295331.46 007 20.636 0.067 20.085 0.025 19.897 0.029 19.880 0.032 19.961 0.114 0.022 054.1 199.8 063.6 DC        
2409-54210-0093 105146.06-001911.16 013 20.429 0.061 19.556 0.025 19.280 0.018 19.189 0.020 19.200 0.050 0.045 053.2 251.7 050.2 sdA       
8365-57450-0168 105147.11+405739.98 018 19.160 0.027 18.770 0.018 18.810 0.016 18.898 0.016 19.106 0.049 0.010 044.5 175.8 061.8 DA        
0579-52338-0483 105147.57+050806.30 006 19.876 0.038 19.440 0.022 19.669 0.023 19.899 0.032 20.230 0.126 0.025 021.5 245.2 054.0 DA        
6427-56328-0706 105147.85+233305.18 021 18.560 0.025 18.490 0.018 18.834 0.021 19.119 0.019 19.478 0.068 0.032 033.9 213.8 062.8 DA        
7095-56625-0170 105147.93+573647.99 034 18.236 0.019 18.125 0.016 18.532 0.017 18.809 0.016 19.155 0.048 0.007 019.9 149.3 053.0 DA        
1362-53050-0266 105148.97+414352.55 006 19.903 0.037 19.751 0.024 19.814 0.020 19.979 0.027 20.010 0.092 0.012 039.8 174.3 061.6 DAZ       
5351-55952-0962 105149.14+110112.46 023 17.645 0.034 17.758 0.042 18.114 0.024 18.361 0.027 18.686 0.045 0.022 066.1 236.9 057.6 DB        
2409-54210-0621 105150.12+005631.81 010 20.393 0.024 20.328 0.031 20.328 0.031 20.654 0.055 20.482 0.161 0.042 006.0 250.3 051.2 DA        
3786-55563-0022 105152.39-023456.22 008 20.049 0.043 19.374 0.015 19.150 0.023 19.000 0.021 19.006 0.054 0.038 065.3 254.1 048.6 DA        
2569-54234-0064 105155.84-002730.45 008 21.062 0.076 20.302 0.023 19.986 0.023 19.829 0.024 19.662 0.072 0.051 018.2 251.9 050.2 sdA/F     
2390-54094-0231 105156.10+473437.71 042 18.365 0.036 17.435 0.025 17.240 0.024 17.117 0.028 17.142 0.023 0.015 017.1 163.7 059.0 sdA/F     
3251-54882-0078 105158.64+224648.25 010 20.420 0.046 19.562 0.025 19.343 0.025 19.225 0.020 19.109 0.041 0.016 012.2 215.4 062.6 sdA/F     
3772-55277-0336 105159.29-024805.83 052 17.156 0.021 17.716 0.013 17.716 0.013 18.029 0.011 18.176 0.035 0.035 007.0 254.3 048.5 DA        
7390-57130-0174 105205.84+471219.94 023 18.511 0.018 18.033 0.032 18.175 0.017 18.260 0.027 18.517 0.029 0.014 035.6 164.3 059.2 DA        
2390-54094-0412 105205.93+483427.81 041 18.491 0.029 17.503 0.017 17.293 0.021 17.200 0.019 17.195 0.023 0.019 014.6 162.0 058.5 sdA/F     
5355-56009-0410 105207.13+134445.79 023 18.241 0.016 18.500 0.019 18.934 0.018 19.306 0.020 19.626 0.076 0.024 013.4 232.6 059.1 DA        
8178-57428-0558 105208.71+571613.41 030 18.010 0.047 17.889 0.021 18.244 0.014 18.538 0.013 18.844 0.038 0.007 010.7 149.6 053.2 DA        
1981-53463-0548 105211.18+305311.65 005 22.233 0.199 19.498 0.027 17.987 0.022 17.518 0.018 17.430 0.026 0.024 056.7 197.6 063.7 dC        
6446-56363-0464 105211.31+274742.93 026 17.606 0.012 17.871 0.031 18.292 0.020 18.682 0.020 18.991 0.051 0.018 015.4 204.5 063.6 DA        
2559-54208-0030 105212.24-003157.50 039 18.389 0.034 17.399 0.019 17.305 0.020 17.233 0.020 17.256 0.019 0.053 018.1 252.0 050.2 sdA/F     
3300-54914-0260 105214.15+143702.98 023 19.544 0.042 18.546 0.019 18.269 0.021 18.173 0.017 18.116 0.028 0.020 019.0 231.1 059.6 sdA/F     
2569-54234-0067 105215.84-001313.39 006 21.347 0.115 20.564 0.031 20.476 0.031 20.500 0.040 20.607 0.155 0.045 035.6 251.7 050.4 DA        
6449-56356-0882 105216.02+293310.13 015 19.727 0.031 18.838 0.028 18.574 0.019 18.460 0.026 18.474 0.036 0.019 014.7 200.6 063.7 sdA/F     
2357-53793-0383 105216.51+262524.17 037 16.675 0.020 16.531 0.017 16.853 0.013 16.918 0.014 16.676 0.016 0.021 081.3 207.6 063.5 DA+M      
3251-54882-0005 105218.42+220644.11 015 19.650 0.043 19.109 0.018 18.898 0.023 18.857 0.024 18.898 0.042 0.018 040.1 216.9 062.5 DA        
0507-52353-0131 105218.77+013407.18 028 17.954 0.020 17.055 0.029 16.788 0.013 16.694 0.017 16.683 0.019 0.034 018.3 249.7 051.7 sdA/F     
6664-56383-0330 105219.01+452249.80 007 20.454 0.051 20.053 0.025 19.871 0.022 19.848 0.032 19.764 0.087 0.013 048.9 167.4 060.1 DC:       
2569-54234-0592 105219.85+001042.03 024 19.921 0.044 18.975 0.023 18.676 0.017 18.633 0.013 18.623 0.036 0.037 012.0 251.3 050.7 sdA/F     
1001-52670-0557 105221.57+065915.42 006 19.588 0.032 19.473 0.025 19.616 0.028 19.781 0.024 20.207 0.129 0.030 023.9 242.9 055.3 DZ        
2482-54175-0496 105222.54+185359.40 029 18.124 0.018 17.137 0.020 16.812 0.019 16.669 0.012 16.646 0.018 0.032 013.3 223.3 061.5 sdA/F     
1434-53053-0047 105225.11+442732.35 007 19.838 0.036 19.369 0.026 19.605 0.023 19.797 0.029 20.053 0.122 0.009 036.2 169.0 060.6 DA        
2559-54208-0600 105225.40+000851.14 042 18.439 0.027 17.475 0.021 17.310 0.016 17.285 0.011 17.306 0.022 0.036 011.8 251.3 050.7 sdA/F     
2409-54210-0632 105226.35+003953.46 012 19.924 0.022 20.028 0.021 20.028 0.021 20.267 0.036 20.652 0.158 0.043 000.0 250.8 051.1 DA        
2886-54498-0362 105227.72+100337.61 049 15.731 0.013 15.647 0.019 15.826 0.020 15.254 0.019 14.643 0.014 0.028 100.3 238.6 057.2 DA+M      
2390-54094-0213 105228.49+470640.11 055 17.812 0.041 16.534 0.030 16.666 0.022 16.836 0.014 16.918 0.026 0.015 012.3 164.4 059.3 sdA       
1362-53050-0218 105233.39+425402.18 054 17.155 0.017 16.232 0.025 16.029 0.018 15.887 0.017 15.954 0.023 0.012 039.1 171.9 061.2 sdA/F     
2569-54234-0040 105235.06-002035.52 015 20.283 0.057 19.394 0.016 19.011 0.017 18.902 0.016 18.862 0.037 0.045 010.9 251.9 050.4 sdA/F     
7094-56660-0220 105235.69+554514.53 006 21.501 0.131 20.649 0.026 20.432 0.037 20.490 0.043 20.189 0.117 0.010 000.0 151.5 054.3 DA:       
2410-54087-0421 105238.21+482910.81 019 19.883 0.041 18.984 0.030 18.768 0.022 18.749 0.023 18.745 0.039 0.018 014.0 162.0 058.6 sdA/F     
3259-54885-0404 105244.72+443903.25 021 19.388 0.027 18.496 0.022 18.227 0.026 18.142 0.019 18.134 0.025 0.009 019.2 168.6 060.5 sdA/F     
2559-54208-0639 105246.80-000003.30 056 17.508 0.017 16.577 0.015 16.307 0.016 16.219 0.014 16.150 0.023 0.037 023.1 251.6 050.7 sdA/F     
7095-56625-0848 105248.66+591150.56 033 18.594 0.025 18.320 0.027 18.302 0.014 18.381 0.016 18.504 0.047 0.006 032.6 147.2 052.0 DQ        
3259-54885-0467 105249.67+440529.04 025 19.216 0.086 18.314 0.027 18.086 0.020 17.988 0.019 17.909 0.024 0.011 012.1 169.6 060.8 sdA/F     
5887-56035-0360 105251.59+182103.25 011 20.143 0.043 19.568 0.023 19.335 0.016 19.267 0.022 19.277 0.052 0.030 037.6 224.5 061.4 DA        
2410-54087-0215 105256.73+472347.96 015 20.261 0.040 19.241 0.020 19.103 0.014 19.022 0.022 19.122 0.044 0.012 012.0 163.8 059.2 sdA/F     
6446-56363-0576 105256.94+282416.34 007 21.091 0.073 20.438 0.028 20.108 0.027 19.966 0.034 19.701 0.095 0.015 011.9 203.2 063.8 DC:       
6701-56367-0846 105258.12+482850.85 005 20.966 0.090 20.688 0.041 20.463 0.038 20.542 0.053 20.330 0.126 0.017 045.3 162.0 058.7 DC        
3242-54889-0338 105259.68+041904.45 023 19.343 0.035 18.547 0.028 18.241 0.013 18.139 0.014 18.118 0.027 0.036 015.0 246.6 053.7 sdA/F     
2390-54094-0411 105300.18+483721.45 035 18.669 0.021 17.736 0.020 17.404 0.018 17.250 0.018 17.186 0.021 0.016 012.4 161.8 058.6 sdA/F     
5353-55980-0132 105303.78+113814.80 017 24.635 4.846 19.148 0.045 18.868 0.047 18.529 0.051 22.827 1.945 0.018 000.0 236.3 058.2 DA        
7390-57130-0870 105304.29+485512.04 006 20.512 0.072 20.401 0.041 20.506 0.054 20.532 0.070 21.019 0.331 0.018 019.5 161.3 058.5 DC:       
2885-54497-0041 105305.37+080820.53 005 20.325 0.051 19.854 0.023 19.800 0.026 19.780 0.034 20.012 0.097 0.023 018.0 241.5 056.2 DC:       
4774-55659-0832 105306.00+053320.09 005 21.110 0.103 20.795 0.037 20.648 0.039 20.666 0.053 20.698 0.183 0.030 070.0 245.1 054.5 DA:       
0507-52353-0545 105306.82+025027.92 010 19.360 0.021 19.169 0.016 19.169 0.016 19.358 0.024 19.579 0.081 0.040 001.8 248.5 052.7 DA        
2569-54234-0625 105307.60+001410.56 008 21.016 0.063 20.233 0.022 19.948 0.021 19.819 0.025 19.868 0.089 0.037 013.2 251.5 050.9 sdA/F     
2885-54497-0526 105308.52+102938.26 020 18.489 0.023 18.268 0.011 18.565 0.013 18.837 0.019 19.125 0.048 0.020 038.8 238.1 057.6 DA        
2409-54210-0615 105311.92+001616.24 009 21.181 0.069 20.201 0.022 19.964 0.022 19.872 0.026 19.826 0.086 0.037 014.0 251.4 050.9 sdA/F     
0579-52338-0104 105312.09+040213.74 008 19.754 0.033 19.251 0.022 19.147 0.020 19.125 0.018 19.222 0.040 0.038 029.7 247.0 053.5 DA        
4854-55685-0400 105313.38+061505.47 006 20.634 0.027 20.007 0.023 20.007 0.023 19.982 0.035 19.876 0.100 0.031 021.4 244.2 055.0 DC        
0276-51909-0171 105314.08-002533.83 007 19.958 0.036 19.878 0.022 19.967 0.023 20.146 0.032 20.417 0.133 0.041 036.2 252.2 050.4 DC        
2026-53711-0161 105315.64+315640.69 017 18.836 0.037 18.429 0.022 18.450 0.017 18.540 0.019 18.699 0.036 0.023 043.8 195.1 063.9 DA        
2090-53463-0573 105316.16+365305.08 012 19.246 0.027 18.786 0.019 18.890 0.017 19.047 0.016 19.273 0.054 0.013 040.8 184.1 063.3 DA        
8162-56993-0852 105317.94+502509.41 005 21.424 0.037 20.640 0.035 20.640 0.035 20.285 0.035 19.928 0.088 0.014 000.0 158.9 057.7 DC:       
2026-53711-0129 105322.44+310819.43 021 18.808 0.034 17.884 0.020 17.623 0.013 17.552 0.014 17.532 0.029 0.025 017.1 197.0 064.0 sdA/F     
4628-55646-0936 105322.76+420437.49 005 21.052 0.045 20.383 0.036 20.383 0.036 20.382 0.044 20.381 0.119 0.013 057.4 173.4 061.7 DA        
1002-52646-0308 105323.77+062936.28 007 19.694 0.038 19.236 0.015 19.181 0.026 19.160 0.021 19.311 0.050 0.031 019.0 243.9 055.2 DA        
7103-56661-0545 105324.51+612247.57 026 18.593 0.037 18.422 0.020 18.690 0.024 18.961 0.021 19.269 0.070 0.012 063.6 144.7 050.5 DA        
8166-57130-0834 105324.59+530532.63 007 20.947 3.550 20.713 0.029 21.032 0.058 21.212 0.084 21.756 0.546 0.012 000.0 154.9 056.1 DA        
3251-54882-0592 105326.54+225715.66 057 17.135 0.014 16.024 0.009 16.106 0.022 16.223 0.039 16.372 0.020 0.016 012.8 215.3 063.0 sdA       
0876-52669-0510 105328.14+505155.14 006 20.165 0.051 19.861 0.025 19.847 0.026 19.915 0.029 20.302 0.124 0.011 023.4 158.2 057.4 DAH       
4854-55685-0644 105328.67+064841.86 015 19.320 0.027 19.182 0.015 19.507 0.023 19.803 0.028 20.114 0.103 0.030 055.6 243.5 055.4 DA        
4690-55653-0028 105331.07+435656.27 024 18.334 0.046 18.133 0.028 18.383 0.017 18.672 0.018 18.994 0.045 0.009 110.2 169.8 061.0 DA        
2882-54498-0482 105331.46+634720.89 014 18.995 0.022 18.706 0.019 18.905 0.017 19.086 0.020 19.331 0.064 0.021 053.7 142.2 048.7 DA        
0507-52353-0113 105332.60+020126.29 008 19.709 0.039 19.249 0.030 19.100 0.030 19.121 0.042 19.155 0.109 0.031 064.7 249.5 052.2 DAH:      
3263-54887-0446 105332.72+290945.13 030 18.936 0.029 18.083 0.030 17.813 0.015 17.702 0.018 17.683 0.026 0.017 013.3 201.5 064.0 sdA/F     
5875-56038-0970 105332.77+202158.08 006 20.948 0.076 20.528 0.070 20.381 0.031 20.476 0.080 20.345 0.107 0.021 011.7 220.6 062.3 DA        
2886-54498-0402 105333.39+104324.74 010 19.835 0.031 19.463 0.027 19.463 0.027 19.557 0.040 19.760 0.096 0.019 000.9 237.8 057.8 DA        
4774-55659-0159 105335.02+042059.28 004 21.285 0.104 20.508 0.033 20.378 0.032 20.454 0.044 20.266 0.121 0.041 057.9 246.7 053.8 DZ        
2484-54144-0490 105335.16+212345.71 015 19.067 0.023 18.840 0.024 18.840 0.024 19.084 0.021 19.235 0.052 0.015 010.9 218.5 062.6 DA        
2390-54094-0217 105335.93+464445.88 053 17.490 0.033 16.593 0.028 16.316 0.019 16.184 0.013 16.187 0.027 0.024 024.6 164.8 059.7 sdA/F     
1981-53463-0591 105341.98+302056.00 011 19.400 0.031 18.933 0.017 18.872 0.018 18.803 0.027 18.873 0.048 0.029 021.3 198.8 064.1 DA        
6445-56366-0796 105342.92+314629.38 021 18.778 0.023 18.588 0.030 18.902 0.022 19.137 0.023 19.539 0.070 0.023 029.5 195.5 064.0 DA        
5876-56042-0502 105344.43+201415.31 028 17.510 0.012 17.875 0.065 18.217 0.020 18.554 0.028 18.902 0.040 0.024 020.8 220.9 062.3 DB        
0507-52353-0541 105346.13+024750.10 007 19.857 0.040 19.342 0.026 19.416 0.018 19.590 0.027 19.689 0.092 0.038 126.2 248.7 052.8 DA        
6701-56367-0117 105347.39+482329.56 006 20.842 0.081 20.329 0.038 20.072 0.027 19.978 0.038 19.944 0.094 0.014 044.3 162.0 058.8 DA        
3242-54889-0281 105347.56+022540.62 029 18.986 0.036 18.080 0.013 17.786 0.019 17.695 0.016 17.644 0.027 0.031 022.4 249.1 052.6 sdA/F     
2882-54498-0451 105351.19+644506.94 010 19.480 0.040 19.141 0.015 19.410 0.020 19.694 0.030 19.851 0.112 0.018 019.3 141.2 048.0 DA        
2885-54497-0578 105352.13+100550.51 012 19.177 0.028 18.944 0.022 19.162 0.020 19.378 0.023 19.651 0.062 0.023 017.8 238.9 057.5 DA        
1010-52649-0012 105353.89+520031.02 011 19.369 0.038 18.950 0.020 19.263 0.024 19.502 0.031 19.943 0.102 0.013 041.9 156.4 056.8 DA        
3300-54914-0167 105355.05+144653.54 047 18.076 0.014 17.062 0.021 16.946 0.016 16.906 0.019 16.914 0.021 0.020 010.5 231.3 060.0 sdA/F     
2357-53793-0201 105355.35+250840.37 042 17.139 0.017 16.047 0.019 16.082 0.016 16.161 0.017 16.209 0.021 0.026 013.8 210.6 063.6 sdA       
0276-51909-0158 105356.25-001132.63 016 19.692 0.024 18.746 0.021 18.558 0.022 18.516 0.019 18.547 0.036 0.042 013.0 252.2 050.7 sdA/F     
2357-53793-0376 105358.86+263233.96 015 18.907 0.021 18.543 0.024 18.862 0.014 19.103 0.021 19.346 0.056 0.023 039.2 207.4 063.9 DA        
3263-54887-0091 105359.60+270841.00 058 16.596 0.019 15.695 0.021 15.456 0.014 15.382 0.019 15.349 0.029 0.021 020.3 206.1 063.9 sdA/F     
1362-53050-0175 105359.86+423512.16 026 18.399 0.033 18.148 0.019 18.148 0.019 18.305 0.018 18.522 0.033 0.012 000.0 172.3 061.6 DA        
0507-52353-0570 105400.90+032011.15 012 19.179 0.020 18.923 0.016 18.923 0.016 19.106 0.024 19.281 0.073 0.036 010.0 248.1 053.2 DA        
3263-54887-0531 105402.19+291307.55 058 17.318 0.027 16.303 0.036 16.234 0.016 16.218 0.018 16.249 0.030 0.017 013.8 201.4 064.1 sdA/F     
8359-57449-0713 105404.68+443819.89 027 18.011 0.028 18.177 0.015 18.588 0.018 18.887 0.018 19.263 0.052 0.009 019.2 168.4 060.7 DB        
0276-51909-0097 105405.75-011132.96 010 19.725 0.024 19.426 0.020 19.426 0.020 19.618 0.024 19.907 0.085 0.038 000.0 253.3 050.0 DA        
2359-53800-0464 105406.63+283552.51 045 17.347 0.019 16.466 0.016 16.245 0.017 16.187 0.024 16.171 0.030 0.012 031.4 202.8 064.1 sdA/F     
0580-52368-0295 105407.29+040331.27 034 17.646 0.015 16.690 0.019 16.402 0.013 16.301 0.014 16.283 0.015 0.035 027.6 247.3 053.7 sdA/F     
7095-56625-0118 105407.56+584802.54 006 21.153 0.081 20.576 0.038 20.322 0.027 20.250 0.036 20.102 0.118 0.008 084.7 147.5 052.4 DA        
6706-56385-0412 105409.17+512335.27 029 18.717 0.026 17.810 0.028 17.538 0.020 17.467 0.016 17.460 0.018 0.012 013.1 157.3 057.2 sdA/F     
1434-53053-0586 105410.51+453256.05 007 19.966 0.037 19.678 0.034 20.015 0.029 20.334 0.040 20.515 0.164 0.012 030.9 166.8 060.3 DA        
3772-55277-0790 105411.18-011015.42 023 16.984 0.013 16.094 0.022 15.762 0.015 15.619 0.017 15.604 0.015 0.037 028.1 253.3 050.0 sdA/F     
2390-54094-0187 105411.29+474220.77 057 17.185 0.020 16.234 0.020 15.988 0.025 15.951 0.036 15.909 0.022 0.015 025.4 163.1 059.3 sdA/F     
3259-54885-0452 105411.40+444814.12 042 18.200 0.035 16.977 0.039 17.057 0.012 17.174 0.014 17.269 0.021 0.011 011.7 168.1 060.7 sdA/F     
5358-56016-0488 105412.09+160356.76 016 19.122 0.037 18.831 0.029 19.106 0.024 19.422 0.029 19.614 0.083 0.023 024.9 229.0 060.7 DA        
2359-53800-0419 105412.68+291711.86 041 16.493 0.027 16.784 0.036 17.318 0.017 17.664 0.019 17.989 0.036 0.016 023.2 201.2 064.2 sdOB       
8172-57423-0320 105414.63+542349.58 013 18.543 0.026 18.810 0.019 19.309 0.022 19.617 0.030 19.701 0.086 0.010 022.8 153.0 055.3 DA        
2885-54497-0111 105416.20+091041.34 011 20.079 0.039 19.011 0.019 19.020 0.022 19.093 0.021 19.136 0.044 0.031 015.3 240.4 057.0 sdA       
2390-54094-0135 105418.50+470913.38 078 14.647 0.006 13.463 0.031 13.655 0.042 13.817 0.017 13.968 0.012 0.021 028.4 164.0 059.6 sdA       
8359-57449-0744 105418.93+444940.32 039 18.335 0.030 17.410 0.021 17.189 0.018 17.123 0.013 17.140 0.021 0.012 011.0 168.1 060.7 sdA/F     
3263-54887-0528 105419.21+292506.36 042 18.278 0.023 17.366 0.019 17.174 0.018 17.091 0.024 17.055 0.028 0.017 026.9 200.9 064.2 sdA/F     
3263-54887-0515 105421.22+283352.33 057 17.511 0.020 16.507 0.016 16.389 0.017 16.392 0.024 16.469 0.030 0.012 012.3 202.9 064.1 sdA       
2886-54498-0165 105422.28+085335.00 036 17.730 0.031 16.895 0.019 16.577 0.013 16.457 0.018 16.447 0.017 0.029 029.9 240.8 056.9 sdA/F     
4624-55654-0604 105422.92+423249.48 017 19.015 0.023 18.973 0.017 19.295 0.020 19.657 0.028 19.910 0.078 0.012 024.1 172.3 061.7 DA        
2481-54086-0576 105423.46+235831.18 014 19.422 0.028 19.049 0.017 18.901 0.023 18.955 0.030 19.046 0.038 0.016 061.4 213.2 063.5 DA        
6427-56328-0162 105423.95+211057.58 034 17.210 0.043 17.301 0.028 17.688 0.053 18.059 0.249 18.309 0.380 0.018 022.6 219.1 062.7 DB        
6707-56383-0730 105424.09+550219.96 015 19.187 0.025 19.156 0.023 19.564 0.038 19.815 0.031 20.153 0.116 0.010 016.0 152.1 054.9 DA        
6664-56383-0274 105425.20+461646.35 024 18.630 0.022 18.260 0.020 18.435 0.018 18.656 0.022 18.887 0.048 0.014 016.6 165.5 060.0 DA        
2410-54087-0131 105425.65+472538.96 007 20.605 0.050 20.173 0.020 20.405 0.027 20.525 0.037 20.682 0.140 0.015 018.8 163.5 059.4 DA        
4631-55617-0396 105427.19+350004.50 033 17.907 0.022 18.867 0.047 18.867 0.047 19.221 0.040 19.626 0.069 0.019 011.1 188.2 063.9 DA        
5354-55927-0955 105427.62+092128.80 034 17.137 0.017 17.918 0.019 17.918 0.019 18.294 0.024 18.661 0.037 0.029 007.8 240.1 057.2 DA        
3263-54887-0527 105428.84+285737.70 055 17.538 0.022 16.580 0.016 16.331 0.030 16.325 0.032 16.287 0.026 0.015 018.6 202.0 064.2 sdA/F     
6707-56383-0270 105429.59+535829.33 018 18.591 0.027 18.892 0.031 19.349 0.022 19.696 0.030 20.008 0.109 0.010 021.3 153.5 055.6 DA        
6445-56366-0172 105430.45+300609.85 041 16.291 0.016 16.758 0.018 16.520 0.013 16.390 0.018 16.445 0.022 0.026 044.7 199.3 064.2 CV        
4854-55685-0678 105431.09+065950.40 018 18.969 0.035 18.916 0.017 19.279 0.018 19.522 0.028 19.665 0.090 0.032 022.8 243.5 055.7 DA        
5357-55956-0482 105435.15+112950.59 014 19.144 0.030 18.704 0.026 18.589 0.018 18.589 0.025 18.628 0.044 0.018 049.6 236.9 058.4 DC        
8359-57449-0284 105436.82+424817.51 021 19.202 0.025 18.815 0.018 19.072 0.028 19.297 0.028 19.734 0.071 0.010 014.8 171.8 061.6 DA        
4689-55656-0408 105436.96+430309.49 006 21.582 0.108 20.759 0.033 20.568 0.032 20.473 0.034 20.175 0.115 0.009 030.9 171.3 061.5 sdA       
2886-54498-0460 105440.74+102740.74 013 19.359 0.035 18.965 0.021 18.935 0.021 19.005 0.024 19.047 0.044 0.022 084.0 238.5 057.9 DA        
7103-56661-0546 105442.85+611925.82 025 18.199 0.020 18.890 0.025 18.890 0.025 19.204 0.024 19.725 0.114 0.012 004.3 144.6 050.6 DA        
6449-56356-0031 105443.06+285032.75 012 18.980 0.019 19.731 0.022 19.731 0.022 19.885 0.029 19.738 0.084 0.015 008.9 202.2 064.2 DA        
4774-55659-0116 105443.47+042923.73 028 18.269 0.018 18.393 0.021 18.665 0.014 18.906 0.016 19.212 0.044 0.033 026.4 246.9 054.1 DB        
4732-55648-0352 105445.16+013525.51 020 18.226 0.019 19.005 0.020 19.005 0.020 19.324 0.029 19.730 0.101 0.029 004.0 250.4 052.1 DA        
2410-54087-0445 105446.75+485913.50 033 17.960 0.032 17.976 0.034 18.327 0.020 18.632 0.021 19.003 0.051 0.018 013.7 160.9 058.7 DA        
4630-55623-0190 105447.71+370043.35 017 19.448 0.025 19.274 0.023 19.316 0.019 19.388 0.021 19.540 0.064 0.013 042.1 183.7 063.5 DA(He)    
4732-55648-0606 105448.41+025124.77 012 19.215 0.020 19.592 0.021 19.592 0.021 19.632 0.029 19.623 0.086 0.037 002.5 248.9 053.0 DA        
7094-56660-0088 105449.61+552307.81 041 17.132 0.014 17.126 0.023 17.407 0.026 17.661 0.023 18.024 0.026 0.009 097.5 151.6 054.8 DA        
1010-52649-0629 105449.87+530759.16 021 18.348 0.025 17.906 0.023 18.078 0.020 18.232 0.015 18.457 0.035 0.011 119.4 154.6 056.2 DA        
6706-56385-0372 105450.72+511254.16 006 20.980 0.064 20.406 0.032 20.171 0.023 20.128 0.031 20.087 0.095 0.014 017.7 157.4 057.4 DA        
2410-54087-0496 105450.90+482001.73 021 19.778 0.035 18.878 0.014 18.597 0.019 18.517 0.021 18.485 0.029 0.015 011.8 161.9 059.0 sdA/F     
4631-55617-0692 105450.95+350708.30 007 20.834 0.078 20.535 0.031 20.600 0.037 20.577 0.045 20.230 0.108 0.016 024.4 187.9 063.9 DC:       
2485-54176-0298 105452.13+183209.11 015 18.790 0.037 18.360 0.020 18.422 0.014 18.542 0.018 18.721 0.037 0.024 026.0 224.5 061.9 DA        
8162-56993-0103 105453.28+493430.62 027 18.597 0.022 18.122 0.016 18.256 0.014 18.443 0.017 18.741 0.036 0.019 019.2 159.9 058.3 DA        
7103-56661-0531 105453.29+604336.85 007 20.935 0.068 20.314 0.022 20.137 0.025 20.210 0.037 20.265 0.148 0.012 034.9 145.2 051.1 DA        
6442-56369-0562 105455.63+331725.77 021 18.951 0.031 18.724 0.016 18.998 0.019 19.242 0.021 19.501 0.069 0.015 030.1 192.0 064.2 DA        
4689-55656-0380 105458.03+431516.91 020 19.224 0.037 18.799 0.019 18.707 0.016 18.717 0.046 18.905 0.039 0.010 065.0 170.9 061.5 DC        
4631-55617-0696 105500.28+350625.19 052 17.087 0.024 16.837 0.021 17.093 0.019 17.287 0.013 17.551 0.019 0.016 091.1 187.9 063.9 DA        
2359-53800-0133 105501.83+272710.06 055 16.415 0.020 15.340 0.020 15.207 0.015 15.214 0.017 15.298 0.014 0.016 016.0 205.4 064.2 sdA/F     
3259-54885-0522 105506.38+444456.28 025 19.359 0.028 18.463 0.017 18.251 0.024 18.174 0.023 18.204 0.026 0.010 012.2 168.1 060.9 sdA/F     
7102-56666-0482 105508.08+571618.61 014 19.200 0.023 19.078 0.021 19.396 0.017 19.684 0.023 20.056 0.088 0.006 012.3 149.2 053.5 DA        
4631-55617-0667 105510.00+362429.14 042 17.713 0.020 17.517 0.016 17.806 0.017 18.040 0.017 18.310 0.025 0.013 041.9 185.0 063.7 DA        
2410-54087-0452 105515.45+490411.11 009 20.320 0.061 19.914 0.038 19.902 0.028 19.978 0.035 20.181 0.142 0.019 040.5 160.7 058.7 DQ:       
6706-56385-0656 105515.73+521720.16 006 20.780 0.079 20.166 0.026 20.084 0.028 20.056 0.034 20.144 0.120 0.012 055.6 155.8 056.8 DA        
6664-56383-0228 105516.44+455221.00 007 20.866 0.083 20.363 0.031 20.184 0.031 20.251 0.071 20.031 0.142 0.011 043.8 166.0 060.3 DA        
2484-54144-0521 105516.50+221226.33 018 18.733 0.018 18.319 0.029 18.296 0.038 18.400 0.028 18.562 0.031 0.014 060.6 217.1 063.2 DA        
2886-54498-0145 105516.54+090208.53 002 23.437 0.500 21.045 0.035 19.440 0.022 18.930 0.024 18.678 0.039 0.032 055.0 240.8 057.1 dC        
6442-56369-0559 105516.64+332855.91 040 17.622 0.018 17.338 0.010 17.735 0.017 17.902 0.042 19.538 0.072 0.016 013.0 191.6 064.2 DA        
2026-53711-0507 105517.17+323059.14 007 20.231 0.044 19.805 0.024 20.070 0.022 20.290 0.035 20.615 0.150 0.016 016.8 193.8 064.3 DA        
6442-56369-0554 105520.41+334052.82 051 17.369 0.020 16.530 0.015 16.235 0.025 16.161 0.020 16.131 0.013 0.018 017.6 191.1 064.2 sdA/F     
4774-55659-0082 105520.57+033609.90 015 19.140 0.025 19.101 0.027 19.473 0.025 19.778 0.031 19.961 0.089 0.034 024.8 248.2 053.6 DA        
8166-57130-0882 105520.80+524142.71 028 18.375 0.035 17.967 0.020 17.955 0.013 18.062 0.014 18.158 0.026 0.009 067.1 155.2 056.5 DA        
2091-53447-0313 105521.21+365014.85 005 20.011 0.040 19.597 0.031 19.437 0.020 19.353 0.023 19.383 0.057 0.014 019.8 184.0 063.7 DA        
4624-55654-0414 105523.28+411550.12 017 19.196 0.037 19.109 0.044 19.145 0.017 19.284 0.021 19.411 0.049 0.010 024.9 174.7 062.3 DZ        
5358-56016-0538 105524.85+163641.78 007 20.725 0.072 20.288 0.026 20.105 0.030 20.110 0.031 19.998 0.108 0.023 047.9 228.3 061.2 DA        
4689-55656-0734 105525.18+441608.28 040 17.491 0.018 17.378 0.023 17.700 0.024 18.055 0.026 18.122 0.030 0.011 019.8 168.9 061.1 DA        
7104-56711-0362 105525.24+620108.52 006 20.584 0.069 20.226 0.030 20.049 0.027 20.115 0.038 20.193 0.151 0.012 025.9 143.7 050.2 DC:       
2885-54497-0583 105525.88+093056.32 030 17.624 0.026 17.397 0.021 17.459 0.021 17.564 0.017 17.613 0.021 0.027 012.6 240.2 057.5 sdA       
1435-52996-0427 105527.02+413101.05 008 19.980 0.044 19.426 0.050 19.140 0.018 19.066 0.019 19.155 0.047 0.011 165.3 174.2 062.3 DC        
0579-52338-0600 105527.71+045309.97 006 19.986 0.035 19.612 0.022 19.852 0.021 20.067 0.025 20.363 0.114 0.032 021.8 246.6 054.5 DA        
6418-56354-0468 105528.14+233720.53 008 20.363 0.048 19.879 0.025 19.662 0.022 19.618 0.035 19.562 0.062 0.016 029.4 214.1 063.6 DA        
7104-56711-0332 105528.58+621903.64 015 19.146 0.021 19.191 0.012 19.438 0.017 19.661 0.025 19.817 0.088 0.011 041.0 143.4 049.9 DABZ      
2885-54497-0594 105528.63+092712.35 007 20.022 0.043 19.651 0.024 19.512 0.024 19.544 0.023 19.587 0.068 0.028 036.7 240.3 057.4 DA        
4630-55623-0914 105529.71+381332.38 016 19.722 0.040 19.121 0.022 19.163 0.023 19.313 0.025 19.293 0.064 0.012 019.3 181.0 063.3 DA        
1981-53463-0036 105532.59+301020.83 010 19.150 0.026 18.863 0.020 19.179 0.015 19.359 0.026 19.479 0.062 0.022 036.6 199.2 064.5 DA        
0276-51909-0044 105532.96-004618.49 008 20.496 0.059 19.553 0.023 19.298 0.025 19.179 0.023 19.181 0.046 0.039 011.9 253.2 050.6 sdA/F     
4630-55623-0900 105533.73+372542.77 007 22.776 0.280 20.333 0.031 19.758 0.021 19.826 0.026 19.977 0.083 0.014 105.6 182.7 063.6 DZ        
2410-54087-0161 105535.39+473906.60 016 19.979 0.042 19.149 0.027 18.741 0.017 18.615 0.024 18.594 0.035 0.014 012.7 162.9 059.5 sdA/F     
0561-52295-0624 105535.45+602928.02 041 16.920 0.025 15.956 0.027 15.690 0.016 15.573 0.017 15.538 0.027 0.011 025.0 145.4 051.3 sdA/F     
3242-54889-0421 105536.51+040321.37 012 19.491 0.030 18.948 0.022 18.731 0.013 18.696 0.014 18.701 0.035 0.034 113.8 247.7 054.0 DC        
3772-55277-0886 105537.30-013942.56 029 19.541 0.029 18.611 0.036 18.299 0.014 18.161 0.016 18.134 0.025 0.040 013.5 254.2 049.9 sdA/F     
5887-56035-0816 105538.27+183413.23 047 16.323 0.019 16.245 0.021 16.604 0.018 16.866 0.021 17.192 0.019 0.022 041.3 224.6 062.1 DA        
2359-53800-0529 105540.88+293121.86 009 19.836 0.031 19.331 0.034 19.331 0.034 19.406 0.034 19.533 0.068 0.016 005.7 200.7 064.5 DA        
4631-55617-0698 105544.05+350926.00 026 18.701 0.025 18.599 0.024 18.740 0.021 18.906 0.020 19.162 0.048 0.016 064.3 187.7 064.1 DZ        
5876-56042-0550 105544.90+211105.01 021 18.729 0.032 17.840 0.022 17.500 0.024 17.422 0.028 17.373 0.032 0.013 203.1 219.3 063.0 DAH       
6437-56340-0848 105545.70+265658.79 044 17.876 0.022 17.003 0.022 16.696 0.016 16.627 0.015 16.574 0.017 0.020 027.1 206.6 064.3 sdA/F     
6707-56383-0216 105547.68+535325.99 025 18.965 0.039 18.189 0.023 17.884 0.018 17.793 0.023 17.738 0.023 0.008 017.6 153.4 055.8 sdA/F     
5355-56009-0204 105547.97+132725.23 016 19.366 0.034 19.255 0.021 19.387 0.023 19.532 0.026 19.746 0.080 0.021 033.4 234.0 059.7 DC        
2484-54144-0537 105548.09+215107.35 013 19.358 0.025 18.840 0.019 18.638 0.025 18.573 0.022 18.645 0.032 0.015 013.8 217.9 063.2 DA        
3835-55570-0042 105549.60-010025.89 025 18.663 0.021 18.433 0.024 18.736 0.017 18.973 0.016 19.107 0.052 0.047 026.2 253.6 050.4 DA        
0490-51929-0210 105550.73+644811.00 066 16.736 0.019 15.651 0.015 15.463 0.012 15.418 0.013 15.472 0.009 0.029 013.3 140.9 048.1 sdA/F     
2870-54534-0357 105551.03+284713.65 021 19.543 0.029 18.713 0.016 18.440 0.016 18.368 0.020 18.332 0.030 0.014 019.6 202.4 064.5 sdA/F     
2886-54498-0535 105551.31+100916.71 018 19.128 0.027 18.623 0.018 18.807 0.017 19.033 0.016 19.166 0.050 0.023 029.6 239.3 057.9 DA        
5359-55953-0554 105551.48+082846.21 041 17.123 0.016 16.886 0.020 17.155 0.015 17.398 0.017 17.662 0.023 0.028 039.5 241.8 056.9 DA        
5355-56009-0202 105551.72+131844.69 009 20.291 0.042 19.748 0.025 19.584 0.019 19.523 0.025 19.464 0.060 0.022 051.7 234.3 059.7 DA        
2390-54094-0177 105552.14+474850.54 077 15.116 0.021 14.018 0.058 14.119 0.021 14.244 0.020 14.310 0.025 0.012 014.4 162.6 059.4 sdA       
5357-55956-0582 105552.25+124141.90 010 20.295 0.060 19.828 0.030 19.710 0.026 19.730 0.037 19.753 0.133 0.018 027.9 235.3 059.4 DA        
4854-55685-0764 105552.87+064548.61 033 18.776 0.023 17.853 0.022 17.501 0.020 17.341 0.026 17.293 0.022 0.031 010.7 244.2 055.8 sdA/F     
7392-56992-0154 105553.29+460538.20 027 19.108 0.030 18.161 0.040 17.870 0.025 17.797 0.014 17.781 0.021 0.011 013.0 165.5 060.3 sdA/F     
0579-52338-0005 105553.41+034127.46 008 19.334 0.027 18.895 0.031 18.909 0.019 18.961 0.018 19.116 0.039 0.035 027.7 248.2 053.8 DA        
2485-54176-0247 105553.58+182000.52 025 18.500 0.025 17.714 0.023 17.425 0.013 17.317 0.017 17.304 0.018 0.023 010.2 225.1 062.0 sdA/F     
4631-55617-0688 105554.15+353742.39 007 21.178 0.083 20.430 0.023 20.246 0.036 20.171 0.034 20.033 0.108 0.017 026.5 186.6 064.0 sdA       
4854-55685-0272 105554.84+055828.30 025 19.387 0.030 18.537 0.020 18.281 0.017 18.154 0.018 18.133 0.026 0.029 011.7 245.3 055.3 sdA/F     
2390-54094-0538 105555.24+484739.84 053 16.348 0.012 16.817 0.019 17.314 0.025 17.683 0.015 18.008 0.024 0.014 018.0 161.0 058.9 DA        
7380-56753-0623 105555.77+493056.42 041 18.108 0.016 17.201 0.016 16.904 0.019 16.809 0.016 16.793 0.015 0.016 013.3 159.8 058.5 sdA/F     
2357-53793-0190 105556.76+252556.09 015 19.000 0.022 18.508 0.021 18.294 0.017 18.265 0.017 18.284 0.027 0.020 059.3 210.1 064.1 DC        
2410-54087-0494 105556.92+483652.49 007 20.641 0.074 20.278 0.033 20.522 0.039 20.644 0.058 21.121 0.301 0.016 024.4 161.3 059.0 DAH       
7094-56660-0970 105558.53+564543.71 008 20.087 0.051 19.604 0.022 19.536 0.025 19.636 0.027 19.597 0.069 0.007 047.5 149.7 054.0 DA        
2870-54534-0303 105600.07+282039.94 024 18.942 0.022 18.547 0.017 18.782 0.023 19.029 0.026 19.199 0.060 0.014 051.6 203.4 064.5 DA        
7104-56711-0676 105600.54+640408.15 012 19.002 0.020 19.341 0.017 19.341 0.017 19.649 0.026 19.931 0.087 0.026 003.2 141.6 048.7 DA        
4732-55648-0248 105601.46+012824.47 030 17.735 0.018 17.597 0.014 17.757 0.014 17.931 0.016 18.135 0.029 0.028 079.5 250.9 052.3 DZA       
6437-56340-0142 105602.78+260845.44 007 21.414 0.091 20.518 0.027 20.401 0.026 20.325 0.038 20.171 0.127 0.019 013.2 208.5 064.3 sdA/F     
2882-54498-0171 105603.31+632432.62 010 19.061 0.021 19.673 0.025 19.673 0.025 20.055 0.029 20.287 0.132 0.020 009.8 142.2 049.2 DA        
4854-55685-0246 105604.14+045634.13 030 18.094 0.014 18.159 0.017 18.461 0.021 18.692 0.018 18.967 0.038 0.033 015.2 246.7 054.7 DBA       
2390-54094-0493 105604.85+480322.71 040 18.491 0.019 17.742 0.022 17.458 0.021 17.306 0.021 17.354 0.024 0.012 019.1 162.2 059.3 sdA/F     
6446-56363-0718 105605.40+292720.42 015 19.249 0.034 19.048 0.025 19.402 0.024 19.626 0.029 19.808 0.083 0.016 010.2 200.9 064.6 DA        
2007-53474-0595 105607.14+385257.62 012 19.640 0.030 18.688 0.014 18.220 0.016 18.044 0.016 18.016 0.027 0.015 239.0 179.5 063.3 sdA       
4774-55659-0963 105608.08+050458.94 012 18.369 0.017 19.189 0.019 19.189 0.019 19.507 0.022 19.770 0.064 0.031 003.5 246.5 054.8 DA        
8172-57423-0261 105608.38+540539.16 016 19.289 0.044 18.766 0.029 18.835 0.024 18.966 0.023 19.239 0.062 0.008 052.6 153.1 055.8 DA        
2870-54534-0316 105608.95+283049.02 011 19.290 0.025 19.621 0.015 20.105 0.028 20.491 0.042 21.516 0.431 0.013 011.4 203.0 064.5 DA        
2357-53793-0461 105609.41+260321.42 012 19.395 0.019 18.991 0.022 18.991 0.022 19.068 0.023 19.246 0.062 0.020 000.0 208.7 064.3 DA        
0276-51909-0073 105612.32-000621.66 032 18.066 0.023 17.522 0.019 17.725 0.019 17.909 0.016 18.105 0.034 0.034 581.6 252.7 051.2 DA        
5876-56042-0406 105612.81+185352.34 043 17.831 0.021 16.970 0.016 16.697 0.011 16.580 0.015 16.553 0.030 0.026 027.4 224.1 062.3 sdA/F     
7392-56992-0131 105613.05+451845.06 044 17.777 0.044 16.973 0.014 16.707 0.012 16.630 0.012 16.617 0.026 0.010 016.3 166.9 060.8 sdA/F     
3242-54889-0197 105616.11+030549.29 010 20.625 0.056 19.636 0.018 19.308 0.019 19.215 0.020 19.257 0.063 0.034 016.3 249.1 053.5 sdA/F     
0277-51908-0311 105616.90-000449.37 006 19.770 0.033 19.735 0.022 19.893 0.024 20.139 0.030 20.308 0.116 0.035 013.5 252.7 051.2 DZ        
0876-52346-0590 105617.52+505321.21 016 18.916 0.022 18.602 0.024 18.880 0.020 18.775 0.022 18.365 0.033 0.014 017.6 157.6 057.8 DA+M      
2482-54175-0620 105617.82+195507.04 010 19.464 0.037 18.906 0.025 18.917 0.030 18.901 0.030 19.073 0.052 0.023 160.7 222.0 062.7 DA        
1362-53050-0594 105620.07+440232.36 045 17.599 0.112 16.703 0.019 16.429 0.013 16.342 0.014 16.373 0.022 0.010 018.7 169.2 061.4 sdA/F     
4854-55685-0766 105620.93+064445.94 022 18.814 0.023 18.420 0.023 18.325 0.021 18.359 0.026 18.479 0.034 0.030 051.2 244.4 055.9 DC        
0579-52338-0019 105621.07+034448.90 008 19.425 0.032 18.935 0.022 18.985 0.017 19.083 0.022 19.234 0.042 0.035 016.8 248.3 053.9 DA        
4854-55685-0224 105622.00+054222.48 028 18.614 0.028 18.401 0.018 18.656 0.018 19.038 0.027 19.219 0.057 0.028 032.1 245.8 055.2 DA        
8162-56993-0940 105622.90+502132.19 026 18.932 0.021 18.122 0.020 17.924 0.014 17.883 0.019 17.904 0.028 0.014 011.3 158.4 058.1 sdA/F     
0580-52368-0390 105624.26+051845.19 030 18.054 0.017 17.116 0.015 16.826 0.012 16.715 0.014 16.707 0.016 0.028 017.8 246.3 055.0 sdA/F     
1603-53119-0310 105625.60+112212.43 042 16.814 0.011 15.928 0.014 15.710 0.023 15.610 0.020 15.614 0.021 0.012 032.0 237.6 058.7 sdA/F     
3242-54889-0171 105626.01+031501.28 056 16.963 0.023 15.713 0.017 15.729 0.017 15.805 0.018 15.833 0.034 0.032 016.1 248.9 053.6 sdA       
0490-51929-0205 105628.49+652313.45 009 19.843 0.037 19.708 0.022 19.998 0.033 20.296 0.048 20.505 0.183 0.030 010.2 140.2 047.7 DAH       
2390-54094-0502 105629.62+480429.19 051 17.941 0.017 17.043 0.012 16.822 0.011 16.722 0.023 16.779 0.015 0.013 018.9 162.1 059.4 sdA/F     
2485-54176-0243 105631.54+175848.64 046 16.977 0.029 16.081 0.025 15.787 0.010 15.705 0.017 15.713 0.020 0.022 022.4 225.9 062.0 sdA/F     
2410-54087-0498 105632.18+481438.64 007 21.450 0.134 20.328 0.038 20.134 0.038 20.058 0.035 19.795 0.112 0.015 026.3 161.8 059.3 sdA/F     
0277-51908-0306 105632.21-001041.20 014 18.727 0.029 18.566 0.020 18.613 0.023 18.766 0.017 18.967 0.044 0.034 022.8 252.9 051.2 DC        
5358-56016-0590 105632.46+172038.80 024 18.955 0.030 18.675 0.025 18.916 0.015 19.172 0.023 19.322 0.068 0.026 028.3 227.2 061.8 DA        
4774-55659-0962 105632.67+051125.23 026 18.685 0.020 17.821 0.019 17.546 0.020 17.451 0.017 17.421 0.016 0.029 019.3 246.5 054.9 sdA/F     
3259-54885-0570 105632.85+444902.80 045 17.757 0.032 16.868 0.031 16.662 0.025 16.596 0.021 16.609 0.018 0.011 010.8 167.7 061.0 sdA/F     
0774-52286-0350 105633.15+613230.40 013 18.959 0.035 18.580 0.021 18.492 0.017 18.505 0.024 18.461 0.041 0.011 125.0 144.1 050.6 DA        
3787-55565-0576 105633.91-015213.82 008 21.171 0.098 20.356 0.033 20.188 0.030 20.186 0.044 20.253 0.160 0.039 010.9 254.7 049.9 sdA/F     
4629-55630-0039 105635.40+391757.55 019 18.781 0.034 18.881 0.025 19.236 0.015 19.525 0.026 19.659 0.074 0.016 035.0 178.6 063.2 DB        
2390-54094-0520 105637.69+481700.27 044 18.383 0.023 17.453 0.030 17.336 0.029 17.259 0.017 17.339 0.025 0.016 013.0 161.7 059.3 sdA/F     
2486-53876-0274 105639.25+222828.24 016 18.816 1.101 24.802 0.550 24.802 0.550 24.362 0.526 18.861 7.329 0.018 000.0 216.7 063.6 DA        
0949-52427-0099 105641.72+571448.94 012 18.751 0.021 18.372 0.023 18.279 0.019 18.294 0.038 18.413 0.051 0.007 135.8 148.9 053.7 DZ        
7111-56741-0497 105646.26+663241.96 025 18.274 0.020 18.501 0.016 18.501 0.016 18.775 0.021 19.099 0.055 0.014 006.3 139.1 046.8 DA        
0907-52373-0171 105648.43+554213.65 010 19.447 0.041 18.980 0.021 19.044 0.026 19.089 0.030 19.203 0.059 0.008 024.6 150.9 054.8 DA        
7096-56683-0996 105651.06+605917.66 007 20.223 0.020 19.536 0.027 19.536 0.027 19.496 0.032 19.588 0.103 0.008 020.0 144.6 051.0 DA        
2410-54087-0156 105655.15+480152.20 028 19.126 0.023 18.209 0.012 17.962 0.011 17.915 0.024 17.901 0.020 0.013 014.0 162.0 059.5 sdA/F     
2359-53800-0154 105655.42+275528.99 024 18.327 0.030 17.875 0.035 17.922 0.020 17.975 0.022 18.152 0.026 0.021 057.0 204.4 064.7 DA        
3242-54889-0166 105655.65+031359.54 033 18.806 0.027 17.795 0.032 17.653 0.021 17.625 0.018 17.683 0.029 0.034 014.3 249.1 053.7 sdA/F     
2882-54498-0531 105656.08+640953.32 014 18.877 0.016 19.030 0.013 19.030 0.013 19.234 0.019 19.592 0.068 0.022 009.4 141.4 048.7 DA        
2410-54087-0529 105656.97+490825.66 023 19.769 0.057 18.782 0.026 18.544 0.019 18.467 0.027 18.453 0.032 0.015 016.7 160.2 058.9 sdA/F     
0876-52669-0103 105657.00+494118.28 028 17.492 0.020 17.782 0.021 17.524 0.015 17.344 0.016 17.195 0.017 0.012 027.2 159.4 058.6 CV        
6664-56383-0880 105657.40+470655.46 024 19.153 0.035 18.291 0.016 18.033 0.027 17.969 0.018 17.947 0.020 0.018 014.7 163.6 060.0 sdA/F     
4624-55654-0352 105659.61+414932.63 011 20.254 0.042 19.827 0.048 19.812 0.029 19.839 0.027 19.862 0.090 0.011 033.1 173.3 062.4 DA        
7103-56661-0448 105700.58+593015.34 034 17.893 0.026 17.937 0.020 18.331 0.013 18.614 0.017 18.889 0.039 0.009 016.5 146.2 052.1 sdB       
3242-54889-0403 105702.71+045118.35 018 19.756 0.034 18.917 0.043 18.500 0.017 18.378 0.013 18.356 0.028 0.036 024.1 247.1 054.8 sdA/F     
1435-52996-0515 105703.38+414511.10 014 18.968 0.033 18.503 0.041 18.347 0.019 18.304 0.020 18.419 0.038 0.011 129.6 173.5 062.5 DC        
6412-56358-0490 105706.84+253958.76 024 18.191 0.023 18.218 0.025 18.592 0.018 18.889 0.027 19.264 0.060 0.020 017.9 209.7 064.4 DA        
8172-57423-0839 105707.47+551032.27 015 19.880 0.024 19.372 0.026 19.372 0.026 19.154 0.030 18.934 0.044 0.010 004.3 151.5 055.1 DC:       
0507-52353-0628 105709.79+023637.86 013 18.806 0.024 18.436 0.018 18.385 0.018 18.393 0.016 18.563 0.039 0.031 126.8 249.9 053.3 DA        
0580-52368-0274 105709.82+041130.37 024 18.088 0.026 17.694 0.022 17.591 0.012 17.598 0.017 17.714 0.021 0.037 384.1 248.0 054.4 DAH       
1602-53117-0514 105709.94+115829.50 022 18.389 0.020 17.935 0.031 17.969 0.033 18.021 0.022 18.088 0.033 0.015 087.0 236.8 059.2 DA        
3242-54889-0167 105711.23+030033.75 044 18.034 0.023 17.055 0.016 16.846 0.018 16.761 0.014 16.777 0.014 0.036 014.8 249.4 053.6 sdA/F     
2390-54094-0148 105711.53+475027.82 057 17.309 0.016 16.378 0.016 16.222 0.025 16.124 0.035 16.111 0.033 0.009 029.8 162.3 059.6 sdA/F     
6442-56369-0345 105711.59+321312.84 014 19.225 0.027 19.234 0.029 19.603 0.024 19.980 0.029 20.090 0.113 0.019 062.0 194.4 064.7 DA        
6707-56383-0192 105714.13+541502.64 015 18.895 0.029 18.444 0.026 18.335 0.019 18.384 0.025 18.401 0.038 0.008 110.3 152.7 055.8 DA        
3787-55565-0416 105715.39-023215.76 011 21.152 0.076 20.047 0.019 19.874 0.021 19.915 0.030 19.856 0.095 0.034 305.5 255.6 049.5 sdA       
2886-54498-0605 105715.58+102943.07 007 19.656 0.036 19.787 0.029 20.070 0.030 20.355 0.045 20.530 0.154 0.023 017.3 239.2 058.4 DB        
2886-54498-0587 105715.70+095353.80 001 24.017 0.663 21.531 0.058 19.885 0.023 19.315 0.023 19.025 0.038 0.022 038.6 240.1 058.1 dC        
5887-56035-0144 105716.14+181531.74 007 20.718 0.062 20.407 0.031 20.410 0.027 20.351 0.035 19.950 0.081 0.022 017.8 225.5 062.3 DA        
1362-53050-0077 105717.50+414346.71 044 17.516 0.027 16.670 0.041 16.437 0.018 16.310 0.019 16.327 0.022 0.011 017.2 173.5 062.5 sdA/F     
2357-53793-0485 105718.03+261458.88 012 19.467 0.027 18.951 0.019 18.888 0.015 18.879 0.019 19.018 0.051 0.025 044.2 208.3 064.5 DA        
2410-54087-0518 105718.04+482553.51 025 19.603 0.028 18.650 0.018 18.371 0.026 18.282 0.021 18.311 0.027 0.016 015.9 161.3 059.3 sdA/F     
6442-56369-0372 105721.25+315219.76 046 17.610 0.022 16.727 0.022 16.443 0.016 16.368 0.018 16.313 0.014 0.023 020.6 195.2 064.8 sdA/F     
6706-56385-0690 105722.51+523540.19 009 20.574 0.069 20.172 0.027 20.038 0.032 20.126 0.033 19.983 0.097 0.010 020.7 155.0 056.9 DC        
3263-54887-0596 105722.72+281731.72 030 19.095 0.035 18.144 0.024 17.908 0.030 17.863 0.022 17.824 0.028 0.018 015.2 203.6 064.8 sdA/F     
1750-53358-0520 105723.41+140859.59 012 19.058 0.020 18.611 0.039 18.725 0.020 18.780 0.019 18.962 0.054 0.017 030.7 233.2 060.4 DA        
7105-56740-0220 105725.64+640352.10 024 18.497 0.017 18.325 0.019 18.633 0.013 18.898 0.016 19.247 0.058 0.019 055.4 141.4 048.8 DA        
1362-53050-0530 105726.61+432107.16 056 16.175 0.012 16.295 0.018 16.691 0.021 16.985 0.019 17.283 0.018 0.011 036.9 170.3 061.9 DA        
0276-51909-0593 105727.81+002118.70 018 19.093 0.021 18.676 0.018 18.788 0.014 18.886 0.020 19.124 0.058 0.038 335.6 252.6 051.7 DA        
1983-53442-0128 105728.78+331233.12 007 19.678 0.033 19.176 0.019 19.346 0.019 19.622 0.021 19.643 0.071 0.016 035.0 192.1 064.7 DA        
2855-54466-0355 105728.86+283636.88 035 18.955 0.034 18.037 0.030 17.816 0.024 17.757 0.026 17.739 0.030 0.018 021.7 202.9 064.8 sdA/F     
6706-56385-0719 105731.96+531354.77 018 18.531 0.030 19.211 0.023 19.211 0.023 19.588 0.031 19.953 0.120 0.010 006.3 154.0 056.5 DA        
2410-54087-0117 105732.05+480125.98 009 20.027 0.032 19.930 0.018 20.174 0.021 20.435 0.041 21.014 0.182 0.013 014.5 161.9 059.6 DAH       
6418-56354-0372 105732.22+231325.39 017 19.364 0.028 19.183 0.034 19.283 0.019 19.438 0.021 19.512 0.056 0.017 047.1 215.2 064.0 DC        
4689-55656-0248 105735.65+425204.13 033 17.895 0.029 17.863 0.054 18.236 0.016 18.562 0.028 18.913 0.050 0.008 020.2 171.2 062.1 DA        
2870-54534-0273 105738.03+283038.89 017 19.867 0.034 19.050 0.027 18.759 0.023 18.654 0.018 18.628 0.043 0.018 011.7 203.1 064.9 sdA/F     
0580-52368-0209 105739.08+032606.81 007 19.724 0.033 19.299 0.025 19.494 0.024 19.744 0.029 19.852 0.079 0.036 010.6 249.0 053.9 DA        
2390-54094-0101 105739.15+472805.28 076 15.305 0.021 14.056 0.030 14.253 0.014 14.431 0.022 14.545 0.023 0.011 019.3 162.9 059.9 sdA       
6706-56385-0290 105740.28+512107.12 010 20.498 0.047 19.723 0.027 19.483 0.018 19.421 0.025 19.188 0.049 0.010 011.7 156.7 057.7 sdA/F     
0277-51908-0304 105740.39-004700.18 031 18.032 0.019 17.073 0.018 16.834 0.020 16.772 0.014 16.788 0.020 0.045 010.6 253.9 050.9 sdA/F     
6706-56385-0706 105741.82+531300.77 007 20.776 0.034 19.966 0.028 19.966 0.028 19.933 0.032 20.095 0.131 0.010 061.5 154.0 056.5 DC        
2870-54534-0400 105742.96+284205.69 026 18.766 0.030 18.770 0.026 18.770 0.026 19.033 0.034 19.350 0.066 0.017 005.8 202.7 064.9 DA        
6437-56340-0048 105744.51+252840.47 010 20.368 0.044 19.832 0.027 19.664 0.017 19.632 0.024 19.574 0.069 0.018 038.4 210.2 064.5 DA        
8172-57423-0822 105745.63+554512.32 003 21.594 0.116 21.161 0.039 21.148 0.054 21.382 0.086 21.169 0.325 0.007 027.5 150.6 054.8 DA        
7105-56740-0202 105750.30+641438.25 008 20.290 0.052 19.748 0.021 19.524 0.018 19.449 0.024 19.520 0.066 0.022 053.7 141.2 048.7 DA        
2026-53711-0075 105751.06+320838.85 018 18.665 0.022 18.136 0.014 17.943 0.013 17.919 0.017 17.948 0.024 0.020 196.1 194.5 064.9 DC        
0774-52286-0292 105751.25+602318.82 012 18.265 0.024 19.209 0.022 19.209 0.022 19.591 0.027 20.068 0.121 0.006 007.1 145.1 051.6 DA        
2359-53826-0105 105754.25+275947.59 006 19.856 0.031 19.599 0.024 19.628 0.019 19.803 0.030 19.652 0.092 0.020 006.8 204.3 064.9 CV-H      
1750-53358-0052 105756.94+130703.57 012 18.952 0.020 18.483 0.024 18.658 0.018 18.602 0.017 18.323 0.029 0.016 019.8 235.1 060.0 DA+M      
0774-52286-0290 105757.77+600350.13 007 19.987 0.087 19.411 0.035 19.453 0.027 19.564 0.030 19.751 0.109 0.006 022.7 145.5 051.8 DA        
2359-53800-0569 105758.67+293716.19 011 19.903 0.039 19.094 0.024 18.792 0.024 18.674 0.024 18.521 0.035 0.017 013.2 200.5 065.0 sdA/F     
3772-55277-0058 105759.28-023002.22 043 17.373 0.027 17.570 0.015 17.775 0.019 17.928 0.018 18.007 0.030 0.037 016.6 255.7 049.7 sdOB    
3242-54889-0494 105759.40+040636.93 027 19.312 0.032 18.385 0.016 18.153 0.026 18.022 0.022 17.986 0.022 0.037 014.5 248.3 054.5 sdA/F     
4631-55617-0826 105802.32+361156.69 040 17.454 0.018 17.598 0.023 18.036 0.011 18.411 0.017 18.672 0.034 0.017 027.4 185.2 064.3 DA        
1602-53117-0617 105804.85+122608.34 017 19.322 0.027 18.235 0.021 18.211 0.033 18.117 0.022 18.138 0.023 0.016 042.8 236.3 059.7 sdA/F     
3300-54914-0007 105805.40+142824.07 019 19.662 0.030 18.724 0.020 18.451 0.027 18.329 0.012 18.320 0.034 0.018 017.5 232.8 060.7 sdA/F     
4732-55648-0270 105807.82+020648.51 049 16.855 0.024 16.749 0.024 17.047 0.015 17.366 0.017 17.620 0.024 0.030 075.0 250.8 053.1 DA        
5356-55979-0856 105808.34+103629.51 045 17.709 0.027 16.844 0.019 16.523 0.020 16.427 0.018 16.431 0.018 0.023 013.6 239.3 058.6 sdA/F     
2390-54094-0561 105809.03+490404.22 069 16.283 0.005 15.353 0.026 15.100 0.019 14.995 0.016 15.027 0.018 0.014 041.9 160.1 059.1 sdA/F     
2410-54087-0574 105810.04+492023.99 025 18.942 0.035 18.617 0.026 18.524 0.013 18.557 0.020 18.652 0.032 0.010 074.8 159.7 058.9 DC        
2390-54094-0509 105811.27+475752.04 048 16.972 0.012 17.283 0.013 17.705 0.011 18.046 0.030 18.403 0.027 0.012 048.0 161.9 059.7 DA        
2410-54087-0571 105812.37+485546.41 029 19.241 0.024 18.353 0.018 18.086 0.019 17.958 0.013 17.919 0.024 0.012 011.1 160.4 059.2 sdA/F     
1990-53472-0204 105815.65+302225.78 007 19.805 0.033 19.676 0.029 19.769 0.020 19.947 0.031 19.973 0.094 0.014 047.4 198.7 065.0 DZ        
2410-54087-0115 105816.52+474836.70 002 22.694 0.365 20.623 0.035 19.617 0.031 19.203 0.039 19.079 0.063 0.011 226.1 162.2 059.8 DC        
2870-54534-0429 105817.66+284609.35 013 19.333 0.034 19.334 0.021 19.366 0.027 19.517 0.037 19.718 0.081 0.018 144.6 202.5 065.0 DQ_C2_C1  
8166-57130-0021 105818.83+515408.86 021 18.753 0.024 18.663 0.023 18.940 0.014 19.210 0.021 19.360 0.065 0.011 008.8 155.8 057.4 DA        
2855-54466-0334 105822.21+292311.40 082 16.363 0.019 15.348 0.021 15.291 0.015 15.294 0.011 15.357 0.011 0.018 026.0 201.1 065.1 sdA/F     
3787-55565-0642 105822.38-014135.92 013 20.454 0.064 19.871 0.028 19.695 0.023 19.596 0.035 19.575 0.068 0.046 020.9 255.0 050.4 DA        
2855-54466-0262 105822.42+275844.84 055 17.732 0.060 16.547 0.030 16.532 0.030 16.571 0.022 16.589 0.025 0.021 011.4 204.4 065.0 sdA/F     
2870-54534-0438 105822.74+284016.55 013 19.868 0.041 19.601 0.022 19.889 0.031 20.158 0.044 20.471 0.146 0.018 059.6 202.7 065.0 DA        
4624-55654-0286 105822.99+405943.93 009 20.636 0.064 20.138 0.023 20.025 0.026 20.159 0.029 20.249 0.106 0.012 021.9 174.8 063.0 DA        
8161-57127-0572 105824.34+512738.74 022 18.724 0.019 18.327 0.020 18.536 0.016 18.760 0.020 18.969 0.048 0.011 039.8 156.4 057.7 DA        
1990-53472-0372 105825.25+305718.69 012 19.438 0.034 19.009 0.022 19.269 0.018 19.431 0.025 19.745 0.099 0.018 042.3 197.3 065.1 DA        
7102-56666-0424 105826.38+573138.07 018 18.957 0.031 18.960 0.014 19.139 0.019 19.281 0.020 19.550 0.077 0.008 019.4 148.3 053.7 DC        
6445-56366-0988 105826.60+314358.32 015 19.807 0.039 19.092 0.023 18.945 0.022 19.015 0.020 19.181 0.058 0.024 038.5 195.5 065.0 DZ        
5358-56016-0673 105827.19+172117.59 037 18.173 0.020 17.976 0.019 18.218 0.013 18.497 0.022 18.763 0.042 0.022 047.6 227.6 062.2 DA        
2870-54534-0321 105827.97+293223.02 034 18.220 0.018 17.899 0.023 18.165 0.023 18.412 0.024 18.694 0.037 0.019 060.8 200.7 065.1 DA        
2870-54534-0434 105828.48+284333.94 013 20.413 0.057 19.556 0.023 19.350 0.035 19.250 0.043 19.349 0.084 0.019 038.6 202.6 065.1 sdA/F     
7096-56683-1000 105829.25+611641.54 015 19.021 0.023 18.995 0.020 19.381 0.016 19.621 0.027 20.050 0.136 0.008 019.5 144.1 051.0 DA        
2886-54498-0014 105833.32+082446.44 008 21.657 0.133 19.336 0.018 18.038 0.017 17.643 0.016 17.360 0.025 0.029 017.8 242.7 057.4 dC        
2091-53447-0464 105833.57+372401.35 006 19.606 0.037 19.453 0.021 19.473 0.023 19.597 0.028 19.767 0.080 0.017 027.7 182.4 064.1 DAH       
6427-56328-0032 105836.90+221043.77 008 21.039 0.080 20.274 0.024 20.090 0.044 20.155 0.040 20.015 0.092 0.018 014.7 217.7 063.9 sdA/F     
6428-56279-0554 105838.42+224940.02 056 16.856 0.019 16.756 0.019 17.150 0.022 17.435 0.011 17.732 0.018 0.017 032.8 216.2 064.1 DA        
5887-56035-0064 105842.58+175331.53 031 17.685 0.026 17.688 0.029 18.044 0.022 18.345 0.017 18.629 0.030 0.021 014.7 226.6 062.5 DA        
6706-56385-0778 105842.69+521823.13 018 18.810 0.026 18.829 0.016 19.096 0.028 19.247 0.025 19.521 0.067 0.010 040.1 155.1 057.2 DABZ      
5355-56009-0947 105845.62+151959.92 025 17.711 0.020 18.470 0.015 18.470 0.015 18.856 0.025 19.100 0.073 0.019 008.9 231.4 061.3 DA        
1220-52723-0382 105849.14+095750.03 015 18.564 0.022 18.196 0.022 18.227 0.026 18.331 0.013 18.449 0.026 0.025 023.2 240.4 058.4 DA        
1983-53442-0516 105851.69+350322.65 023 17.998 0.013 17.647 0.029 17.624 0.015 17.675 0.014 17.790 0.019 0.016 136.3 187.7 064.7 DC        
3787-55565-0682 105852.31-012105.39 007 21.365 0.145 20.837 0.036 20.687 0.046 20.658 0.073 20.517 0.188 0.046 038.3 254.8 050.7 sdA       
4631-55617-0148 105854.34+344018.08 013 20.611 0.049 20.102 0.024 19.959 0.024 19.868 0.028 19.972 0.093 0.014 029.8 188.6 064.8 DQ        
5357-55956-0300 105855.32+112440.20 018 19.399 0.029 19.210 0.026 19.322 0.025 19.504 0.027 19.792 0.119 0.015 049.2 238.2 059.3 DZ        
2870-54534-0440 105855.83+283907.06 009 20.250 0.068 20.102 0.024 20.386 0.031 20.659 0.048 21.540 0.500 0.020 039.8 202.8 065.2 DA        
5876-56042-0262 105858.09+193951.80 007 21.528 0.098 20.402 0.028 20.355 0.030 20.320 0.039 20.239 0.091 0.022 010.5 223.1 063.2 sdA/F     
6707-56383-0890 105858.68+544156.27 019 18.744 0.021 18.775 0.025 19.193 0.019 19.498 0.024 19.605 0.080 0.007 022.3 151.8 055.7 DA        
2026-53711-0622 105859.67+324545.44 048 16.718 0.011 15.614 0.021 15.631 0.010 15.707 0.017 15.810 0.012 0.016 019.2 193.0 065.1 sdA       
6700-56384-0660 105904.86+502620.68 025 19.124 0.022 18.270 0.012 18.013 0.013 17.896 0.026 17.888 0.023 0.012 013.3 157.8 058.4 sdA/F     
2870-54534-0370 105906.89+293511.58 011 20.046 0.042 19.903 0.024 19.903 0.024 19.999 0.033 20.247 0.128 0.019 007.4 200.6 065.2 DA        
7094-56660-0004 105908.87+555115.24 005 21.121 0.090 20.546 0.025 20.387 0.036 20.380 0.038 20.192 0.119 0.009 070.6 150.3 054.9 DA        
4631-55617-0846 105910.34+350931.83 034 18.294 0.015 18.082 0.021 18.402 0.017 18.655 0.014 18.942 0.038 0.016 020.6 187.4 064.8 DA        
2855-54466-0425 105914.14+285024.01 066 17.437 0.017 16.531 0.022 16.297 0.022 16.171 0.025 16.225 0.035 0.020 023.7 202.4 065.2 sdA/F     
3836-55302-0666 105915.71+010201.64 010 20.677 0.025 20.168 0.028 20.168 0.028 20.341 0.043 20.295 0.134 0.027 000.0 252.3 052.5 DA        
6706-56385-0252 105916.43+512443.06 046 15.996 0.040 16.964 0.014 16.964 0.014 17.335 0.017 17.658 0.030 0.010 006.1 156.3 057.8 DA        
3242-54889-0502 105916.80+033831.84 037 18.549 0.018 17.647 0.016 17.377 0.013 17.280 0.011 17.274 0.017 0.035 017.1 249.3 054.4 sdA/F     
3259-54885-0611 105918.86+440441.76 038 18.113 0.013 17.256 0.019 17.052 0.040 17.006 0.021 17.038 0.049 0.012 012.3 168.6 061.8 sdA/F     
6700-56384-0656 105923.94+503130.57 016 19.490 0.030 19.145 0.031 19.142 0.021 19.200 0.023 19.355 0.066 0.013 114.1 157.6 058.4 DA        
1983-53442-0106 105925.46+341451.43 046 15.430 0.035 15.470 0.015 15.641 0.011 15.817 0.018 16.049 0.015 0.016 289.2 189.5 065.0 DBA       
1983-53442-0507 105926.31+351044.20 007 19.750 0.033 19.433 0.023 19.627 0.022 19.858 0.025 20.182 0.098 0.016 019.2 187.4 064.8 DA        
4771-55925-0606 105927.60+042800.00 055 17.235 0.018 16.303 0.024 15.978 0.022 15.853 0.013 15.843 0.017 0.045 022.4 248.3 055.0 sdA/F     
2410-54087-0569 105928.24+491357.28 013 19.864 0.052 19.537 0.027 19.813 0.030 20.160 0.045 20.445 0.163 0.012 044.2 159.6 059.2 DA        
7101-56659-0474 105929.58+554039.24 021 18.462 0.019 18.478 0.016 18.828 0.018 19.100 0.021 19.388 0.060 0.010 019.0 150.4 055.1 DB        
2855-54466-0437 105931.02+285547.49 048 18.292 0.019 17.425 0.012 17.149 0.016 17.067 0.020 17.064 0.019 0.017 013.1 202.2 065.3 sdA/F     
1983-53442-0090 105931.76+333504.15 005 19.674 0.035 19.631 0.020 19.875 0.021 20.077 0.030 20.443 0.152 0.016 013.8 191.1 065.1 DC        
1750-53358-0524 105932.55+151443.59 015 18.899 0.021 18.452 0.021 18.506 0.013 18.637 0.020 18.828 0.047 0.019 033.8 231.8 061.4 DA        
5361-55973-0499 105934.29+100112.24 007 21.028 0.074 19.785 0.041 19.898 0.027 19.750 0.030 19.737 0.066 0.026 014.3 240.6 058.6 sdA/F     
2026-53711-0632 105934.57+323611.07 044 17.157 0.020 16.080 0.017 16.283 0.009 16.473 0.009 16.603 0.020 0.018 012.4 193.4 065.2 sdA       
8162-56993-0993 105935.37+502741.70 004 20.915 0.064 20.487 0.024 20.735 0.039 20.911 0.094 21.410 0.358 0.011 001.9 157.7 058.4 DA        
4626-55647-0396 105937.61+365347.09 017 19.283 0.033 19.223 0.032 19.347 0.019 19.524 0.023 19.758 0.072 0.012 026.9 183.4 064.5 DA        
6428-56279-0542 105938.31+225117.46 010 22.018 0.261 20.361 0.033 20.137 0.036 19.994 0.031 20.100 0.085 0.015 018.2 216.3 064.4 sdA/F     
7393-56749-0593 105939.32+463905.84 002 25.847 0.876 21.030 0.034 19.542 0.022 19.050 0.019 18.769 0.038 0.010 024.1 163.9 060.6 dC        
2091-53447-0128 105940.46+361123.88 011 19.060 0.028 18.735 0.016 18.942 0.017 19.116 0.025 19.400 0.059 0.017 022.2 185.0 064.7 DA        
2870-54534-0374 105941.63+291611.14 006 21.079 0.087 20.339 0.030 20.131 0.038 20.081 0.038 20.060 0.093 0.019 012.1 201.4 065.3 sdA/F     
6418-56354-0229 105942.67+234950.95 017 18.929 0.030 19.108 0.015 19.517 0.021 19.832 0.037 20.238 0.106 0.014 030.5 214.1 064.6 DA        
0774-52286-0373 105943.67+615112.42 009 19.345 0.034 19.004 0.017 19.269 0.017 19.526 0.026 19.857 0.104 0.009 013.5 143.3 050.6 DA        
6707-56383-0122 105947.22+540813.92 006 21.194 0.097 20.657 0.032 20.474 0.036 20.346 0.039 20.230 0.120 0.009 026.1 152.4 056.1 DC:       
3787-55565-0274 105948.73-020819.74 009 21.135 0.097 20.510 0.031 20.256 0.032 20.241 0.046 20.032 0.141 0.042 018.7 255.9 050.3 sdA/F     
1988-53469-0398 105951.75+394203.77 007 20.033 0.039 19.593 0.024 19.889 0.023 20.147 0.043 20.407 0.183 0.013 016.1 177.3 063.7 DA        
2410-54087-0007 105952.21+471819.99 019 19.672 0.028 18.829 0.023 18.600 0.023 18.481 0.018 18.484 0.030 0.014 013.4 162.7 060.3 sdA/F     
2870-54534-0378 105954.75+290821.76 018 20.145 0.068 19.154 0.028 19.020 0.044 19.159 0.048 19.224 0.094 0.018 020.3 201.7 065.4 sdA/F     
4624-55654-0162 105956.01+404332.39 027 17.493 0.030 18.041 0.020 18.626 0.022 19.063 0.017 19.668 0.088 0.011 012.6 175.1 063.3 DOuhe        
5358-56016-0251 105956.87+153259.62 021 18.690 0.025 18.574 0.022 18.846 0.018 19.146 0.019 19.359 0.060 0.019 058.8 231.3 061.7 DA        
6428-56279-0421 110000.08+213726.91 009 21.055 0.069 20.480 0.024 20.297 0.031 20.182 0.033 20.112 0.088 0.014 010.6 219.1 064.1 sdA       
8161-57127-0610 110000.85+510838.29 008 21.231 0.094 20.184 0.032 19.918 0.033 19.777 0.032 19.904 0.122 0.011 009.3 156.6 058.1 DA:       
7103-56661-0358 110004.98+602329.43 034 17.848 0.019 17.812 0.019 18.106 0.016 18.393 0.022 18.684 0.039 0.007 125.0 144.8 051.7 DA        
2410-54087-0607 110005.77+485202.24 012 20.421 0.064 19.587 0.029 19.335 0.024 19.216 0.030 19.197 0.052 0.012 010.5 160.1 059.4 sdA/F     
2357-53793-0043 110006.43+245252.82 016 19.223 0.045 18.414 0.021 18.180 0.015 18.100 0.018 18.103 0.029 0.014 013.4 211.8 064.9 sdA/F     
2410-54087-0610 110009.85+485537.56 003 22.498 0.294 20.972 0.032 19.488 0.025 18.903 0.018 18.484 0.028 0.014 187.2 160.0 059.4 DZ:dM:    
2870-54534-0404 110009.87+293954.06 035 18.117 0.017 17.832 0.028 18.095 0.027 18.400 0.024 18.634 0.043 0.018 048.0 200.4 065.5 DA        
0876-52346-0627 110010.48+505029.78 044 17.821 0.021 16.984 0.018 16.743 0.014 16.676 0.018 16.649 0.015 0.013 024.9 157.0 058.3 sdA/F     
1435-52996-0572 110011.12+404256.77 011 19.724 0.042 19.207 0.021 18.987 0.022 18.992 0.016 19.089 0.056 0.010 166.1 175.1 063.4 DC        
5888-56041-0514 110012.72+181610.99 013 20.034 0.020 19.235 0.017 19.235 0.017 19.190 0.024 19.168 0.040 0.019 037.2 226.1 062.9 DA        
3836-55302-0736 110014.05+001044.99 006 21.465 0.116 20.942 0.031 20.593 0.033 20.567 0.043 20.061 0.100 0.027 021.3 253.6 052.1 sdA/F     
2410-54087-0019 110014.51+471953.72 012 19.659 0.029 19.563 0.032 19.878 0.034 20.180 0.040 20.421 0.129 0.014 020.5 162.6 060.3 DA        
2390-54094-0070 110013.93+471953.23 012 18.810 0.020 17.920 0.010 17.700 0.010 17.620 0.010 17.600 0.100 0.014 000.0 162.6 060.3 sdA/F       
5357-55956-0768 110014.72+131552.01 025 18.320 0.020 18.678 0.018 18.779 0.016 18.545 0.015 18.374 0.028 0.014 014.6 235.5 060.6 CV        
0277-51908-0414 110015.66+010740.55 011 19.262 0.023 18.872 0.020 19.097 0.015 19.366 0.019 19.640 0.082 0.029 056.2 252.5 052.8 DA        
0580-52368-0456 110016.25+052907.81 050 16.524 0.017 15.169 0.022 15.440 0.002 15.169 0.018 15.225 0.016 0.023 012.6 247.2 055.8 sdA/F     
1602-53117-0622 110018.71+115834.65 004 22.469 0.366 20.078 0.024 18.560 0.016 18.104 0.017 17.796 0.030 0.016 025.1 237.7 059.9 dC        
2870-54534-0462 110020.82+290502.19 009 20.907 0.062 19.993 0.028 19.801 0.028 19.733 0.035 19.534 0.079 0.018 023.0 201.8 065.5 sdA       
6446-56363-0110 110024.25+274618.62 019 18.989 0.024 19.069 0.018 19.069 0.018 19.343 0.028 19.680 0.090 0.022 009.0 205.0 065.4 DA        
2870-54534-0420 110024.60+293031.54 020 19.647 0.034 18.873 0.022 18.590 0.019 18.448 0.029 18.431 0.035 0.019 014.2 200.8 065.5 sdA/F     
4624-55654-0858 110025.89+421358.89 023 19.182 0.023 18.356 0.021 18.052 0.040 17.978 0.015 17.975 0.027 0.009 025.7 172.0 062.8 sdA       
2870-54534-0470 110026.94+290244.26 024 19.118 0.021 18.671 0.022 18.912 0.020 19.163 0.020 19.347 0.064 0.019 042.1 201.9 065.5 DA        
7101-56659-0458 110030.17+552237.50 023 18.203 0.018 18.148 0.017 18.365 0.018 18.513 0.019 18.808 0.037 0.009 057.3 150.7 055.4 DBA       
3242-54889-0572 110032.56+042315.31 058 16.985 0.014 15.851 0.020 15.830 0.021 15.904 0.022 15.972 0.025 0.044 012.8 248.7 055.1 sdA       
7111-56741-0570 110036.93+665949.42 021 18.370 0.020 18.458 0.016 18.768 0.021 19.086 0.020 19.368 0.078 0.017 033.6 138.3 046.7 DA        
7393-56749-0302 110041.14+450406.67 007 20.741 0.071 20.398 0.028 20.437 0.030 20.493 0.041 20.504 0.140 0.009 040.4 166.5 061.6 DA        
1990-53472-0113 110041.23+300137.90 050 16.231 0.013 15.103 0.034 15.347 0.012 15.522 0.025 15.635 0.022 0.015 010.4 199.5 065.6 sdA       
3787-55565-0196 110041.57-021410.97 010 21.184 0.103 20.420 0.038 20.185 0.034 19.950 0.035 19.820 0.106 0.038 011.9 256.3 050.3 sdA/F     
2106-53714-0316 110043.28+320705.43 012 19.149 0.024 18.758 0.029 18.729 0.014 18.792 0.019 18.910 0.043 0.020 150.7 194.5 065.5 DA        
2390-54094-0589 110044.39+482302.85 040 17.995 0.032 17.444 0.038 17.275 0.027 17.263 0.040 17.225 0.031 0.013 155.2 160.8 059.8 DA        
6706-56385-0238 110045.14+521043.72 026 18.342 0.019 18.752 0.026 18.752 0.026 18.987 0.019 19.359 0.063 0.010 010.6 155.0 057.5 DA        
2871-54536-0341 110046.21+385211.16 012 20.691 0.071 19.811 0.040 19.639 0.025 19.639 0.030 19.697 0.070 0.017 010.9 178.9 064.1 sdA/F     
6446-56363-0080 110047.02+281547.70 007 20.909 0.063 20.346 0.024 20.180 0.030 20.127 0.039 20.122 0.131 0.025 017.7 203.8 065.5 DA        
1002-52646-0505 110052.64+073534.59 015 18.429 0.014 18.385 0.018 18.664 0.016 18.534 0.023 18.177 0.026 0.031 218.6 244.5 057.3 DA+M      
4771-55925-0345 110053.54+034622.78 046 16.535 0.015 16.954 0.011 17.385 0.016 17.624 0.016 17.846 0.025 0.038 016.1 249.6 054.8 sdO       
5358-56016-0223 110055.78+161403.81 055 17.683 0.014 16.836 0.020 16.564 0.015 16.479 0.016 16.454 0.015 0.016 021.2 230.3 062.2 sdA/F     
6428-56279-0404 110055.88+205622.74 008 21.650 0.107 20.737 0.028 20.695 0.051 20.662 0.047 20.569 0.131 0.017 015.5 220.7 064.1 sdA/F     
6693-56384-0404 110057.03+463459.77 013 19.242 0.024 19.118 0.024 19.437 0.026 19.763 0.033 19.839 0.079 0.009 019.3 163.8 060.8 DA        
2485-54176-0119 110058.04+175806.98 015 18.494 0.023 18.589 0.028 18.862 0.025 19.026 0.019 19.271 0.045 0.019 034.0 226.9 063.0 DQB       
1002-52646-0517 110102.83+070433.72 035 17.587 0.019 16.688 0.027 16.436 0.018 16.339 0.016 16.311 0.021 0.029 025.2 245.3 057.0 sdA/F     
2410-54087-0074 110104.30+475616.97 018 19.870 0.042 18.950 0.027 18.612 0.027 18.588 0.067 18.481 0.036 0.012 011.1 161.4 060.1 sdA/F     
6446-56363-0050 110107.84+270830.05 029 17.494 0.016 17.386 0.020 17.747 0.027 18.063 0.024 18.365 0.035 0.017 020.1 206.5 065.5 DA        
7102-56666-0326 110111.38+564922.24 032 17.999 0.019 17.944 0.017 18.293 0.016 18.581 0.015 18.842 0.042 0.008 025.8 148.7 054.4 DA        
0907-52373-0616 110111.47+563755.28 043 16.756 0.020 15.839 0.028 15.622 0.018 15.549 0.011 15.511 0.033 0.008 040.2 149.0 054.6 sdA/F     
2488-54149-0434 110111.55+213313.58 039 17.131 0.023 16.291 0.016 16.033 0.020 15.933 0.024 15.964 0.025 0.014 024.2 219.4 064.3 sdA/F     
2855-54466-0410 110112.01+293420.96 061 17.607 0.017 16.710 0.015 16.460 0.014 16.335 0.023 16.392 0.019 0.020 013.4 200.6 065.7 sdA/F     
1751-53377-0300 110114.24+131601.86 037 17.347 0.017 16.458 0.019 16.215 0.010 16.130 0.013 16.088 0.031 0.012 024.7 235.7 060.8 sdA/F     
2870-54534-0418 110115.82+291244.66 020 19.662 0.045 18.864 0.028 18.603 0.017 18.461 0.042 18.443 0.031 0.020 019.7 201.5 065.7 sdA/F     
5357-55956-0801 110116.04+132443.31 006 21.403 0.104 20.655 0.029 20.418 0.047 20.360 0.079 20.526 0.294 0.012 022.1 235.5 060.9 sdA       
7103-56661-0692 110118.50+604013.92 049 16.819 0.016 16.666 0.016 17.030 0.015 17.279 0.020 17.554 0.023 0.006 029.5 144.3 051.6 DA        
0580-52368-0510 110119.74+051513.78 017 18.840 0.038 18.326 0.027 18.491 0.017 18.668 0.021 18.869 0.036 0.025 038.3 247.8 055.9 DA        
6428-56279-0640 110120.27+225040.84 027 19.205 0.027 18.854 0.021 19.029 0.027 19.181 0.032 19.508 0.051 0.018 023.3 216.6 064.7 DA        
2390-54094-0032 110120.84+474608.89 056 17.288 0.020 16.167 0.019 16.205 0.021 16.292 0.015 16.369 0.029 0.014 012.5 161.7 060.2 sdA       
2410-54087-0584 110121.60+481356.94 011 19.858 0.038 19.839 0.031 20.217 0.027 20.520 0.036 21.056 0.183 0.012 018.4 160.9 060.0 DA        
2870-54534-0219 110122.01+273920.10 006 21.383 0.099 20.352 0.027 20.192 0.028 20.068 0.036 20.216 0.114 0.025 012.4 205.3 065.6 sdA/F     
6428-56279-0402 110122.10+204904.07 028 18.912 0.023 18.632 0.017 18.939 0.018 19.219 0.017 19.578 0.053 0.019 011.8 221.1 064.1 DA        
7393-56749-0309 110127.03+451053.15 009 20.078 0.071 19.821 0.022 20.193 0.036 20.557 0.095 20.910 0.265 0.008 025.1 166.2 061.6 DA        
2870-54534-0178 110127.65+281338.89 006 21.472 0.094 20.514 0.032 20.174 0.031 20.101 0.038 20.060 0.127 0.030 014.3 203.9 065.7 sdA/F     
2390-54094-0040 110129.31+473640.11 030 18.761 0.023 17.896 0.018 17.667 0.020 17.640 0.026 17.563 0.023 0.016 017.1 161.9 060.3 sdA/F     
1011-52652-0129 110131.78+521537.02 024 18.475 0.020 17.478 0.022 17.553 0.023 17.528 0.016 17.617 0.018 0.009 012.0 154.7 057.6 sdA       
7103-56661-0312 110131.91+600307.43 008 20.906 0.064 20.476 0.031 20.377 0.033 20.352 0.045 20.551 0.195 0.006 012.4 145.0 052.1 DA        
3243-54910-0359 110132.28+032856.38 014 20.205 0.048 19.282 0.020 18.997 0.018 18.912 0.020 18.822 0.040 0.046 016.5 250.1 054.7 sdA/F     
2855-54466-0210 110132.42+274218.55 035 18.724 0.027 17.843 0.018 17.589 0.014 17.501 0.028 17.502 0.026 0.030 010.1 205.2 065.7 sdA/F     
3242-54889-0619 110136.38+041215.38 022 19.488 0.031 18.601 0.022 18.287 0.017 18.233 0.022 18.201 0.026 0.046 015.2 249.3 055.2 sdA/F     
5888-56041-0494 110136.86+174155.90 046 16.728 0.025 16.975 0.013 16.975 0.013 17.253 0.016 17.501 0.027 0.018 008.7 227.6 063.0 DA        
2871-54536-0348 110136.99+391117.79 009 20.872 0.059 20.043 0.025 19.732 0.021 19.691 0.024 19.678 0.060 0.015 013.1 178.1 064.2 sdA/F     
1002-52646-0075 110138.58+063209.60 012 19.341 0.028 18.488 0.016 18.184 0.014 18.066 0.020 18.023 0.027 0.021 016.2 246.2 056.8 sdA/F     
5361-55973-0455 110138.91+092957.16 024 19.578 0.032 18.708 0.022 18.424 0.017 18.320 0.022 18.322 0.028 0.024 015.8 242.0 058.7 sdA/F     
6706-56385-0856 110140.41+521806.68 016 19.359 0.027 19.220 0.019 19.223 0.025 19.283 0.028 19.503 0.073 0.009 066.3 154.6 057.5 DQ        
5876-56042-0936 110143.01+200354.28 019 19.011 0.034 18.812 0.022 19.086 0.021 19.353 0.022 19.532 0.060 0.021 013.5 222.7 064.0 DA        
4854-55685-0010 110143.67+055544.13 017 19.265 0.032 19.280 0.027 19.655 0.031 19.954 0.034 20.236 0.105 0.023 010.3 247.1 056.4 DA        
2486-53876-0133 110145.59+231438.70 009 19.636 0.036 19.126 0.014 18.989 0.018 18.900 0.032 19.035 0.039 0.014 071.9 215.7 064.9 DA        
2487-53852-0512 110145.91+163545.10 035 17.728 0.017 16.862 0.017 16.602 0.012 16.497 0.018 16.465 0.023 0.018 023.4 229.8 062.5 sdA/F     
7102-56666-0304 110148.11+573429.18 020 19.467 0.026 18.671 0.016 18.380 0.013 18.252 0.012 18.267 0.025 0.006 013.8 147.7 054.0 sdA/F     
1603-53119-0492 110151.34+122241.51 014 18.678 0.026 18.561 0.022 18.751 0.020 18.444 0.022 17.990 0.036 0.014 017.3 237.4 060.4 DA+M      
2871-54536-0319 110154.23+383152.11 008 21.130 0.105 20.098 0.044 19.926 0.026 19.815 0.025 19.733 0.084 0.021 010.5 179.5 064.5 sdA/F     
0277-51908-0098 110158.38-005426.24 009 20.248 0.048 19.129 0.026 18.979 0.018 18.964 0.020 19.004 0.043 0.041 010.8 255.3 051.5 sdA/F     
6649-56364-0484 110200.84+451100.99 014 19.734 0.040 18.886 0.018 18.581 0.022 18.443 0.026 18.492 0.034 0.007 009.3 166.1 061.7 sdA:      
6412-56358-0678 110202.02+265335.56 008 20.837 0.056 20.198 0.025 20.076 0.025 20.084 0.034 20.009 0.101 0.018 039.3 207.2 065.7 DZ        
1988-53469-0434 110203.75+400558.02 005 20.104 0.041 19.818 0.020 19.889 0.026 19.937 0.028 19.999 0.086 0.009 071.9 176.1 064.0 DAH       
5359-55953-0836 110205.12+084343.46 017 19.114 0.025 19.338 0.016 19.338 0.016 19.578 0.029 19.868 0.072 0.026 004.3 243.2 058.3 DA        
1220-52723-0105 110207.96+090141.21 029 17.852 0.013 16.962 0.013 16.695 0.022 16.579 0.021 16.585 0.018 0.023 021.2 242.8 058.5 sdA/F     
3243-54910-0265 110208.00+023215.51 013 20.161 0.045 19.289 0.016 18.792 0.022 18.608 0.018 18.534 0.041 0.029 025.2 251.5 054.1 sdA/F     
6412-56358-0319 110208.02+260718.19 019 18.646 0.021 18.871 0.014 18.871 0.014 19.198 0.022 19.377 0.063 0.016 004.2 209.0 065.6 DA        
2486-53876-0536 110211.06+233737.10 036 17.669 0.014 16.893 0.019 16.644 0.021 16.550 0.022 16.535 0.018 0.014 012.1 214.9 065.1 sdA/F     
2212-53789-0353 110211.09+261646.29 050 15.590 0.016 15.168 0.025 15.123 0.021 15.105 0.017 15.154 0.020 0.016 017.1 208.7 065.6 sdA/F     
1751-53377-0291 110211.27+132806.64 038 17.906 0.046 16.780 0.024 16.715 0.044 16.748 0.023 16.782 0.020 0.011 010.4 235.6 061.1 sdA/F     
2871-54536-0317 110212.07+380357.08 013 20.552 0.063 19.574 0.037 19.386 0.026 19.254 0.022 19.344 0.059 0.013 011.2 180.5 064.7 sdA/F     
6443-56367-0662 110212.85+314512.67 007 20.563 0.051 20.020 0.025 19.857 0.023 19.838 0.029 19.804 0.082 0.022 100.1 195.3 065.8 DA        
4627-55626-0492 110213.02+341928.73 029 17.593 0.020 17.734 0.023 18.109 0.015 18.397 0.016 18.750 0.040 0.016 068.6 189.1 065.5 DA        
4732-55648-0982 110215.46+024034.18 037 16.832 0.025 17.233 0.014 17.736 0.013 18.071 0.018 18.450 0.034 0.030 011.3 251.3 054.2 He-sdO       
2870-54534-0443 110216.57+294109.28 011 20.443 0.061 19.615 0.023 19.353 0.028 19.288 0.027 19.237 0.054 0.019 013.7 200.4 065.9 sdA/F     
6705-56636-0510 110217.09+541953.81 017 19.230 0.030 19.227 0.022 19.520 0.024 19.752 0.031 19.855 0.096 0.009 033.9 151.7 056.3 DA        
1437-53046-0428 110217.50+411315.37 002 22.980 0.374 20.188 0.022 18.760 0.018 18.224 0.018 17.930 0.022 0.009 1753.3 173.7 063.6 DC        
1988-53469-0435 110217.52+393002.15 007 19.805 0.038 19.636 0.023 19.962 0.019 20.188 0.033 20.374 0.118 0.016 032.2 177.3 064.2 DA        
5357-55956-0896 110219.76+121253.77 030 17.913 0.017 17.979 0.024 18.384 0.029 18.700 0.030 19.028 0.058 0.013 020.7 237.8 060.4 DA        
4741-55704-0520 110221.52+021522.60 016 19.375 0.028 19.215 0.023 19.528 0.022 19.759 0.030 20.139 0.126 0.036 018.3 251.9 053.9 DA        
7103-56661-0732 110224.36+603755.75 044 18.015 0.014 17.161 0.021 16.918 0.012 16.827 0.015 16.820 0.017 0.007 014.1 144.2 051.8 sdA/F     
3773-55240-0482 110227.16-022709.40 005 19.988 0.028 19.351 0.021 19.351 0.021 19.407 0.019 19.496 0.065 0.044 068.7 257.0 050.4 DA        
8820-57449-0834 110227.25+394057.27 038 18.073 0.024 17.280 0.021 16.979 0.012 16.860 0.016 16.847 0.018 0.012 011.1 176.9 064.2 sdA/F     
3836-55302-0840 110231.03+004735.70 018 19.203 0.022 18.956 0.016 19.273 0.017 19.536 0.026 19.885 0.104 0.026 013.0 253.6 052.9 DA        
1437-53046-0219 110231.94+402434.69 047 17.324 0.021 16.191 0.016 16.185 0.018 16.225 0.025 16.355 0.018 0.008 014.8 175.3 063.9 sdA       
6700-56384-0760 110233.43+505001.87 015 20.066 0.039 19.200 0.021 18.905 0.018 18.799 0.021 18.817 0.049 0.011 015.7 156.6 058.6 sdA/F     
3243-54910-0298 110234.21+021459.24 013 21.222 0.077 19.525 0.024 19.201 0.020 19.170 0.023 19.303 0.063 0.036 096.4 251.9 054.0 DZ        
1990-53472-0478 110235.21+305006.73 007 20.047 0.041 19.827 0.026 20.096 0.025 20.351 0.037 20.594 0.166 0.016 039.0 197.6 066.0 DA        
7104-56711-0144 110235.82+623415.90 030 17.677 0.036 17.749 0.017 18.200 0.018 18.477 0.015 18.716 0.040 0.009 031.3 142.2 050.3 DB        
0580-52368-0611 110236.82+052831.60 029 17.935 0.016 17.024 0.021 16.786 0.016 16.679 0.016 16.700 0.028 0.027 015.8 247.9 056.2 sdA/F     
0877-52353-0401 110238.58+514601.82 030 18.210 0.021 17.271 0.024 17.107 0.016 17.055 0.012 17.077 0.020 0.009 011.6 155.2 058.0 sdA/F     
2488-54149-0167 110239.70+205439.41 030 17.576 0.012 17.231 0.011 17.263 0.014 17.358 0.012 17.457 0.031 0.017 164.8 221.1 064.5 DS
0490-51929-0157 110242.03+660122.23 049 17.734 0.015 16.841 0.020 16.598 0.012 16.499 0.012 16.492 0.020 0.024 016.7 138.9 047.6 sdA/F     
5876-56042-0014 110243.25+191132.85 013 19.435 0.033 19.272 0.022 19.634 0.021 19.938 0.023 20.102 0.095 0.020 042.8 224.8 063.8 DA        
1437-53046-0469 110243.75+413619.30 012 19.054 0.027 18.687 0.017 18.612 0.024 18.611 0.015 18.717 0.032 0.008 049.4 172.8 063.5 DC        
1751-53377-0337 110243.96+150158.07 050 16.906 0.026 15.990 0.025 15.732 0.025 15.627 0.020 15.683 0.021 0.016 029.3 233.0 062.0 sdA/F     
4771-55925-0232 110244.26+034210.80 027 18.656 0.019 18.633 0.015 18.633 0.015 18.871 0.022 19.136 0.047 0.052 003.9 250.2 055.0 DA        
4631-55617-0060 110245.13+342428.61 033 17.939 0.018 17.766 0.033 17.810 0.017 17.882 0.015 18.043 0.026 0.017 055.9 188.9 065.6 DA        
2410-54087-0628 110245.37+483100.69 033 19.007 0.034 18.053 0.034 17.844 0.019 17.798 0.020 17.765 0.031 0.016 012.3 160.2 060.0 sdA/F     
2856-54463-0384 110246.90+385955.92 079 16.061 0.014 15.250 0.027 14.973 0.016 14.927 0.028 14.892 0.023 0.015 039.0 178.3 064.5 sdA/F     
1751-53377-0315 110248.89+134615.43 003 23.465 0.436 20.426 0.024 18.732 0.037 18.320 0.021 18.095 0.030 0.013 054.3 235.3 061.4 dC        
5358-56016-0118 110250.32+163359.83 009 20.488 0.056 19.963 0.023 19.687 0.022 19.682 0.026 19.682 0.079 0.018 036.0 230.1 062.8 DA        
5888-56041-0474 110251.37+175552.27 006 20.682 0.056 20.125 0.028 19.945 0.024 20.054 0.035 19.989 0.081 0.020 024.4 227.4 063.4 DZ        
3243-54910-0260 110251.68+021433.55 007 21.073 0.076 20.088 0.028 20.025 0.030 20.103 0.039 20.339 0.151 0.036 019.1 252.0 054.0 sdA/F     
2390-54094-0620 110253.12+483243.40 038 18.473 0.031 17.644 0.028 17.406 0.014 17.289 0.015 17.286 0.025 0.015 012.1 160.1 060.0 sdA/F     
3787-55565-0082 110254.25-030232.13 012 20.208 0.046 19.807 0.021 19.700 0.024 19.702 0.027 19.866 0.103 0.039 053.0 257.7 050.1 DC        
4689-55656-0955 110256.99+445811.20 006 20.970 0.069 20.338 0.027 20.157 0.047 20.233 0.057 20.528 0.188 0.008 048.9 166.3 062.0 DA        
2882-54498-0007 110300.53+623158.55 007 19.513 0.020 19.700 0.023 19.700 0.023 19.828 0.027 19.991 0.123 0.008 014.7 142.2 050.4 DAH:      
3773-55240-0550 110302.37-010338.91 067 16.329 0.016 16.402 0.030 16.638 0.015 16.825 0.015 16.954 0.016 0.038 022.4 255.8 051.6 sdB       
2871-54536-0393 110303.60+385453.88 033 19.265 0.044 18.318 0.027 18.074 0.021 17.980 0.033 17.975 0.026 0.016 012.6 178.5 064.5 sdA/F     
4620-55652-0506 110304.16+414434.92 011 21.688 0.159 19.761 0.022 19.403 0.019 19.406 0.022 19.445 0.057 0.009 052.9 172.5 063.5 DZ        
6418-56354-0980 110305.26+240145.88 030 17.357 0.014 18.062 0.019 18.062 0.019 18.366 0.020 18.754 0.036 0.013 005.8 214.1 065.4 sdB       
2212-53789-0389 110306.83+263557.01 037 17.607 0.015 16.574 0.025 16.521 0.015 16.503 0.015 16.540 0.021 0.017 011.3 208.0 065.9 sdA/F     
3773-55240-0568 110313.15-013057.86 006 21.467 0.122 20.962 0.041 20.580 0.042 20.480 0.054 20.166 0.140 0.042 030.9 256.3 051.3 DA        
5359-55953-0122 110314.73+070450.84 036 17.180 0.017 17.497 0.015 17.497 0.015 17.809 0.017 18.138 0.026 0.033 007.7 246.0 057.4 DA        
6428-56279-0728 110314.82+221633.65 006 21.383 0.094 20.859 0.035 20.876 0.040 20.828 0.052 20.762 0.165 0.014 052.3 218.2 065.0 DA        
4624-55654-0002 110315.41+405137.29 018 19.447 0.026 18.593 0.019 18.338 0.015 18.276 0.016 18.264 0.025 0.008 018.6 174.3 063.9 sdA/F     
3836-55302-0868 110316.67+011141.52 006 21.175 0.072 20.686 0.026 20.554 0.035 20.574 0.066 20.712 0.197 0.044 022.5 253.4 053.3 DA        
2871-54536-0334 110318.87+393558.35 028 20.011 0.036 18.410 0.018 17.658 0.013 17.377 0.018 17.286 0.020 0.013 084.8 176.9 064.4 DAZ       
5361-55973-0412 110320.28+085645.82 019 18.957 0.018 19.635 0.024 19.635 0.024 20.002 0.045 20.230 0.190 0.022 010.1 243.3 058.7 DA        
1983-53442-0629 110322.46+350720.60 006 19.814 0.032 19.313 0.025 19.258 0.017 19.238 0.029 19.343 0.058 0.016 030.4 187.1 065.6 DA        
0277-51908-0513 110326.71+003725.80 023 18.135 0.020 17.690 0.018 17.759 0.013 17.906 0.016 18.071 0.024 0.030 050.3 254.1 052.9 DA        
1011-52652-0531 110328.06+541224.44 006 19.446 0.032 19.433 0.024 19.523 0.018 19.736 0.025 19.874 0.082 0.007 046.1 151.7 056.5 DC        
7380-56753-0911 110329.46+490801.44 021 19.053 0.022 18.659 0.015 18.672 0.022 18.760 0.017 18.900 0.033 0.014 024.3 159.0 059.7 DA        
4626-55647-0814 110331.92+371144.24 047 16.709 0.010 16.755 0.037 17.202 0.019 17.533 0.020 17.825 0.027 0.014 030.6 182.3 065.2 DA        
3787-55565-0068 110332.18-021416.07 033 19.422 0.031 18.537 0.018 18.242 0.015 18.139 0.016 18.104 0.027 0.046 016.6 257.1 050.8 sdA/F     
2212-53789-0276 110334.68+260010.80 031 17.898 0.016 17.066 0.013 16.837 0.014 16.773 0.026 16.779 0.014 0.016 019.5 209.4 065.9 sdA/F     
6705-56636-0534 110336.24+535258.33 029 18.148 0.017 18.485 0.017 18.485 0.017 18.741 0.020 18.999 0.049 0.011 003.4 152.1 056.7 DA        
2856-54463-0268 110339.44+380056.53 063 16.834 0.018 15.934 0.024 15.668 0.017 15.600 0.022 15.580 0.024 0.012 024.2 180.4 064.9 sdA/F     
0277-51908-0533 110341.28+010848.98 043 16.755 0.017 15.836 0.011 15.593 0.011 15.535 0.014 15.488 0.020 0.048 037.8 253.6 053.4 sdA/F     
4855-55926-0376 110341.41+053448.78 024 18.980 0.039 18.700 0.024 18.774 0.024 18.956 0.017 19.024 0.051 0.030 039.4 248.1 056.5 DAH       
3243-54910-0250 110342.90+015910.85 061 17.532 0.024 16.583 0.025 16.424 0.011 16.397 0.018 16.420 0.025 0.036 011.5 252.6 054.0 sdA/F     
6705-56636-0456 110348.14+530120.15 006 21.194 0.105 20.481 0.024 20.296 0.028 20.212 0.033 20.045 0.104 0.009 014.2 153.2 057.3 sdA/F     
2690-54211-0347 110350.85-161644.30 023 18.742 0.028 17.806 0.019 17.496 0.014 17.343 0.016 17.338 0.026 0.040 020.1 268.8 039.4 sdA/F     
2855-54466-0094 110356.35+272931.71 075 16.797 0.021 15.883 0.011 15.640 0.022 15.544 0.020 15.555 0.013 0.031 022.6 205.8 066.2 sdA/F     
4689-55656-0986 110358.88+443840.77 018 19.081 0.028 18.920 0.015 19.259 0.019 19.551 0.034 19.741 0.082 0.010 059.1 166.7 062.3 DA        
2871-54536-0277 110359.79+381940.93 024 18.938 0.021 18.703 0.015 19.039 0.019 19.303 0.020 19.675 0.068 0.013 047.9 179.6 064.9 DA        
0908-52373-0428 110404.03+563638.45 011 19.500 0.031 18.670 0.040 18.437 0.018 18.415 0.016 18.430 0.027 0.009 013.6 148.5 054.9 sdA/F     
6428-56279-0282 110406.69+203528.61 045 16.767 0.018 17.713 0.013 17.713 0.013 18.034 0.034 18.382 0.028 0.017 035.1 222.1 064.7 DQ        
4685-55657-0618 110407.43+434102.03 027 18.294 0.017 18.043 0.019 18.398 0.015 18.685 0.022 19.013 0.046 0.010 017.7 168.5 062.8 DA        
1603-53119-0529 110410.30+124727.15 036 17.380 0.013 16.540 0.037 16.248 0.023 16.113 0.010 16.072 0.017 0.012 015.6 237.4 061.1 sdA/F     
6706-56385-0938 110414.06+521435.23 033 17.205 0.024 17.973 0.022 17.973 0.022 18.296 0.017 18.616 0.040 0.010 005.0 154.2 057.9 DA        
0277-51908-0066 110420.04-003628.21 016 18.831 0.020 18.390 0.013 18.682 0.018 18.853 0.017 19.062 0.043 0.033 046.9 255.7 052.2 DA        
4624-55654-0080 110420.67+415321.15 012 19.989 0.046 19.515 0.019 19.432 0.018 19.424 0.025 19.524 0.062 0.010 036.1 172.0 063.6 DA        
2871-54536-0253 110421.61+375051.57 009 20.900 0.060 20.103 0.021 19.710 0.018 19.490 0.021 19.536 0.056 0.012 024.7 180.7 065.1 DA        
2708-54561-0383 110424.47-160717.03 004 20.897 0.160 20.479 0.031 20.534 0.044 20.469 0.061 20.557 0.239 0.037 037.8 268.8 039.6 DZ        
1436-53054-0057 110425.64+450313.99 029 15.801 0.022 15.780 0.019 15.798 0.017 15.829 0.013 15.924 0.026 0.007 133.1 165.8 062.1 CV        
6707-56383-0031 110425.97+541611.87 009 19.695 0.033 19.237 0.021 19.186 0.016 19.183 0.019 19.254 0.047 0.008 052.1 151.4 056.5 DA        
1003-52641-0133 110426.16+061630.42 014 18.471 0.023 18.540 0.062 18.851 0.018 19.139 0.044 19.421 0.060 0.040 049.8 247.4 057.1 DA        
6649-56364-0406 110427.85+451031.53 025 18.434 0.026 18.168 0.019 18.493 0.018 18.762 0.017 19.015 0.046 0.006 037.6 165.6 062.1 DA        
2708-54561-0388 110431.44-155039.82 006 21.116 0.147 20.299 0.030 19.960 0.029 19.851 0.038 19.740 0.109 0.037 013.1 268.7 039.8 sdA/F     
3243-54910-0373 110434.68+041103.08 039 18.474 0.024 17.511 0.026 17.240 0.019 17.149 0.014 17.120 0.018 0.059 022.9 250.2 055.7 sdA/F     
7393-56749-0192 110434.76+451950.90 006 20.597 0.055 20.080 0.019 20.048 0.029 19.998 0.031 20.051 0.142 0.007 034.4 165.3 062.0 DA        
2870-54534-0576 110435.27+291757.54 008 19.866 0.045 20.168 0.050 20.730 0.043 21.015 0.070 21.007 0.203 0.031 018.9 201.4 066.4 DA        
5359-55953-0952 110436.70+091822.14 039 16.977 0.018 16.672 0.016 16.929 0.018 17.155 0.019 17.404 0.027 0.020 086.8 243.1 059.1 DA        
2212-53789-0202 110437.46+250724.59 007 22.879 0.377 19.401 0.024 18.092 0.017 17.688 0.019 17.444 0.021 0.014 045.9 211.7 066.0 dC        
6418-56354-0020 110437.92+235641.12 043 15.928 0.017 16.222 0.025 16.679 0.024 17.028 0.023 17.383 0.026 0.014 103.1 214.5 065.7 DA        
4855-55926-0712 110438.38+071129.62 027 18.212 0.022 18.082 0.014 18.268 0.021 18.448 0.016 18.627 0.041 0.041 083.8 246.2 057.8 DBZ       
3326-54943-0279 110438.38+405624.93 025 19.144 0.027 18.223 0.013 17.935 0.018 17.864 0.013 17.881 0.026 0.008 016.3 173.9 064.1 sdA/F     
5360-55983-0236 110439.73+140353.75 029 18.044 0.018 18.014 0.016 18.357 0.023 18.645 0.020 19.007 0.051 0.015 024.5 235.3 061.9 DA        
1751-53377-0233 110439.98+133955.85 003 22.980 0.324 20.175 0.021 18.546 0.016 18.063 0.016 17.870 0.022 0.012 077.8 236.0 061.7 dC        
2871-54536-0425 110441.17+391026.94 014 19.947 0.035 19.584 0.017 19.833 0.023 20.068 0.029 20.284 0.103 0.016 022.7 177.7 064.8 DA        
0490-51929-0060 110441.28+653228.44 006 19.893 0.037 19.790 0.031 19.924 0.026 20.104 0.039 20.162 0.139 0.026 054.3 139.1 048.1 DC        
0490-51929-0002 110442.63+650638.30 009 19.549 0.030 19.604 0.024 19.604 0.024 19.775 0.034 20.029 0.130 0.023 016.5 139.5 048.4 DC        
4627-55626-0616 110445.12+350004.91 009 18.935 0.022 19.044 0.026 19.351 0.016 19.626 0.025 20.093 0.110 0.017 140.2 187.3 065.9 DB        
6418-56354-0985 110446.03+243933.37 021 18.573 0.015 18.490 0.018 18.685 0.018 18.808 0.020 19.006 0.038 0.011 023.0 212.8 065.9 DZA       
7110-56746-0488 110447.94+640426.04 014 19.139 0.027 19.290 0.029 19.748 0.097 20.140 0.040 20.540 0.175 0.011 031.0 140.4 049.3 DA        
8161-57127-0842 110449.38+513649.55 008 20.226 0.044 19.824 0.027 20.079 0.021 20.287 0.034 20.268 0.109 0.010 013.4 155.0 058.4 DA        
2871-54536-0421 110450.55+390604.11 036 19.108 0.064 18.222 0.017 17.991 0.017 17.947 0.043 17.854 0.022 0.017 011.6 177.8 064.8 sdA/F     
2855-54466-0570 110454.32+294106.08 030 18.847 0.030 17.973 0.017 17.754 0.014 17.694 0.016 17.658 0.023 0.020 014.2 200.4 066.5 sdA/F     
5362-56017-0528 110455.98+160517.41 023 18.953 0.030 19.133 0.017 19.133 0.017 19.351 0.023 19.769 0.076 0.017 003.6 231.5 063.0 DA        
4771-55925-0114 110459.35+035848.00 015 18.909 0.024 19.190 0.026 19.606 0.025 19.844 0.033 20.148 0.109 0.060 024.4 250.6 055.6 DA        
0908-52373-0181 110500.29+554552.89 008 19.342 0.028 18.984 0.014 18.933 0.015 19.051 0.020 19.147 0.053 0.007 087.1 149.4 055.6 DC        
2106-53714-0452 110500.43+333540.78 013 19.368 0.024 18.626 0.015 18.626 0.015 18.572 0.013 18.672 0.043 0.020 000.0 190.7 066.2 DA        
4741-55704-0614 110500.81+023504.78 024 18.113 0.018 18.897 0.018 18.897 0.018 19.280 0.022 19.670 0.097 0.043 008.7 252.3 054.6 DA        
2855-54466-0041 110501.48+274103.27 052 17.908 0.028 17.058 0.022 16.782 0.026 16.611 0.019 16.584 0.020 0.031 013.7 205.4 066.4 sdA/F     
2871-54536-0232 110502.34+383431.06 017 19.134 0.029 19.189 0.026 19.535 0.024 19.828 0.030 20.181 0.150 0.018 011.1 178.9 065.0 DA        
2871-54536-0233 110502.99+380111.32 005 20.984 0.067 20.555 0.026 20.515 0.028 20.500 0.043 20.627 0.162 0.013 030.9 180.2 065.2 DZ        
2708-54561-0280 110504.76-162829.75 014 19.714 0.033 19.804 0.029 19.804 0.029 20.055 0.056 20.347 0.193 0.043 010.7 269.2 039.3 DA        
7110-56746-0540 110505.43+643611.03 015 19.906 0.038 19.108 0.020 18.804 0.015 18.722 0.014 18.733 0.038 0.012 006.7 139.9 048.9 sdA:      
2870-54534-0048 110505.55+273020.19 026 19.137 0.027 18.227 0.017 17.979 0.020 17.865 0.025 17.870 0.027 0.040 016.4 205.8 066.4 sdA/F     
6706-56385-0972 110505.81+522522.23 038 17.262 0.016 17.309 0.027 17.525 0.020 17.800 0.018 18.038 0.024 0.008 047.9 153.8 057.9 DC        
2106-53714-0139 110505.92+315328.85 032 17.694 0.024 16.811 0.014 16.566 0.020 16.496 0.010 16.458 0.025 0.024 017.4 194.9 066.4 sdA/F     
0950-52378-0198 110505.95+583103.06 019 18.416 0.026 17.942 0.021 17.948 0.014 18.189 0.016 18.431 0.029 0.005 124.0 146.1 053.6 DA        
2486-53876-0623 110507.52+243155.45 014 19.191 0.018 18.757 0.018 18.757 0.018 18.780 0.019 18.917 0.035 0.012 010.6 213.1 066.0 DA        
2871-54536-0246 110509.00+373659.20 007 21.120 0.066 20.176 0.027 19.956 0.023 19.780 0.025 19.957 0.083 0.011 019.5 181.1 065.3 sdA/F     
1003-52641-0544 110509.53+073448.00 036 17.859 0.021 17.026 0.023 16.720 0.019 16.591 0.015 16.530 0.021 0.033 026.4 245.8 058.1 sdA/F     
2212-53789-0410 110509.99+273841.55 012 19.292 0.033 18.932 0.023 18.859 0.028 18.888 0.022 18.962 0.044 0.033 044.4 205.5 066.4 DA        
7101-56659-0280 110510.28+560032.73 009 20.679 0.063 20.047 0.035 19.736 0.018 19.630 0.023 19.423 0.065 0.008 004.9 149.1 055.4 sdA       
6412-56358-0170 110511.76+251415.99 024 19.225 0.026 18.395 0.025 18.098 0.011 18.052 0.020 18.028 0.027 0.014 014.4 211.4 066.1 sdA/F     
2106-53714-0137 110512.01+320003.91 007 19.831 0.057 19.357 0.030 19.107 0.021 19.068 0.021 19.139 0.056 0.024 083.4 194.6 066.5 DA        
6700-56384-0146 110513.63+500652.67 006 21.133 0.028 20.188 0.024 20.188 0.024 20.319 0.048 20.168 0.140 0.016 035.6 157.2 059.4 DZ        
7102-56666-0744 110514.13+590448.86 020 18.972 0.019 18.731 0.018 19.061 0.017 19.297 0.024 19.650 0.069 0.007 062.1 145.5 053.2 DA        
8161-57127-0184 110514.56+495737.66 014 19.323 0.059 19.400 0.020 19.763 0.021 20.106 0.049 20.437 0.202 0.016 025.5 157.4 059.5 DA        
2034-53466-0256 110515.18+335533.55 022 18.554 0.020 17.660 0.023 17.430 0.018 17.372 0.021 17.345 0.026 0.019 025.8 189.8 066.2 sdA/F     
0277-51908-0596 110515.32+001626.13 049 15.535 0.018 15.194 0.010 15.394 0.017 15.626 0.013 15.871 0.022 0.038 208.5 255.0 053.0 DA        
2490-54179-0394 110515.99+192453.65 015 18.905 0.023 18.478 0.029 18.510 0.013 18.577 0.020 18.697 0.035 0.022 026.8 224.8 064.5 DA        
2487-53852-0576 110517.21+172957.80 044 17.191 0.023 16.192 0.025 16.135 0.016 16.145 0.016 16.218 0.026 0.019 013.3 228.8 063.7 sdA       
3243-54910-0167 110517.34+025616.65 038 18.614 0.024 17.740 0.017 17.445 0.012 17.337 0.016 17.297 0.019 0.041 023.5 252.0 054.9 sdA/F     
5877-56041-0476 110517.53+193216.22 015 19.867 0.041 18.957 0.023 18.822 0.015 18.809 0.031 18.627 0.036 0.022 010.9 224.6 064.5 sdA       
6428-56279-0808 110519.92+223556.29 009 21.331 0.086 20.622 0.031 20.515 0.030 20.403 0.036 20.248 0.092 0.018 023.8 217.7 065.6 sdA       
5361-55973-0300 110520.35+092324.97 017 19.163 0.024 19.249 0.020 19.541 0.032 19.845 0.060 20.289 0.180 0.020 030.6 243.2 059.3 DB        
2870-54534-0067 110521.42+275747.23 015 20.056 0.039 19.261 0.022 18.963 0.022 18.915 0.025 18.758 0.047 0.024 039.4 204.7 066.5 sdA       
2870-54534-0591 110524.56+284909.49 008 21.283 0.087 20.221 0.024 20.061 0.027 20.033 0.040 20.230 0.169 0.028 016.2 202.6 066.6 sdA/F     
2690-54211-0434 110525.70-161328.34 028 17.934 0.023 17.535 0.012 17.721 0.020 17.876 0.018 18.119 0.024 0.036 065.6 269.2 039.6 DA        
2708-54561-0434 110526.28-155445.49 020 19.714 0.037 18.800 0.020 18.483 0.015 18.369 0.018 18.316 0.026 0.033 010.8 268.9 039.9 sdA/F     
4685-55657-0356 110526.40+432848.87 008 21.096 0.088 20.218 0.030 20.117 0.028 20.176 0.040 20.029 0.110 0.008 012.5 168.6 063.1 sdA/F     
1990-53472-0060 110527.57+300942.74 011 19.397 0.035 18.987 0.021 19.012 0.025 19.062 0.028 19.247 0.057 0.017 045.7 199.2 066.6 DA        
2708-54561-0422 110532.25-154343.78 029 19.197 0.036 18.290 0.021 17.996 0.015 17.882 0.014 17.844 0.025 0.039 015.9 268.8 040.0 sdA/F     
6428-56279-0188 110532.52+214057.49 008 21.111 0.076 20.259 0.024 20.308 0.029 20.326 0.033 20.279 0.107 0.016 013.7 219.9 065.3 sdA       
2870-54534-0072 110533.67+282649.48 025 19.194 0.024 18.263 0.016 18.023 0.017 17.911 0.036 17.924 0.023 0.021 010.9 203.5 066.6 sdA/F     
2690-54211-0326 110536.94-152327.59 032 18.144 0.025 17.198 0.016 17.039 0.016 16.992 0.015 17.020 0.017 0.042 010.3 268.6 040.3 sdA       
2708-54561-0327 110537.75-150611.82 005 21.689 0.149 20.454 0.028 20.221 0.025 20.157 0.035 20.044 0.095 0.046 025.9 268.4 040.6 sdA:      
2491-53855-0336 110537.85+171319.66 036 17.630 0.015 16.820 0.024 16.518 0.018 16.442 0.017 16.419 0.015 0.018 033.8 229.5 063.6 sdA/F     
2708-54561-0236 110538.78-163746.62 030 19.084 0.032 18.313 0.018 17.986 0.019 17.834 0.023 17.779 0.024 0.042 020.0 269.5 039.3 sdA/F     
2856-54463-0463 110540.13+390301.86 029 18.276 0.029 17.387 0.021 17.152 0.018 17.021 0.028 17.030 0.020 0.016 017.1 177.8 065.0 sdA/F     
2690-54211-0269 110540.96-165416.79 040 17.449 0.033 16.503 0.021 16.213 0.022 16.125 0.014 16.086 0.023 0.040 022.6 269.7 039.0 sdA/F     
7393-56749-0839 110542.70+464341.19 006 20.617 0.055 20.527 0.036 20.655 0.036 20.913 0.065 20.808 0.217 0.011 020.3 162.6 061.4 DC:       
2690-54211-0290 110544.08-171939.94 040 17.339 0.017 16.479 0.018 16.205 0.017 16.120 0.011 16.133 0.019 0.043 015.6 270.0 038.7 sdA/F     
2106-53714-0171 110544.31+322158.58 011 19.361 0.024 18.889 0.032 18.911 0.016 18.939 0.022 19.040 0.048 0.025 028.7 193.6 066.5 DA        
2871-54536-0368 110545.90+394034.28 008 20.382 0.045 20.039 0.020 20.112 0.023 20.182 0.031 20.199 0.106 0.012 080.2 176.4 064.8 DA        
5361-55973-0780 110546.37+101538.84 029 17.979 0.018 18.314 0.018 18.677 0.022 18.817 0.022 18.997 0.052 0.024 016.4 242.0 059.9 sdOB
2091-53447-0612 110546.70+374329.84 009 19.536 0.037 19.093 0.017 19.307 0.019 19.575 0.026 19.768 0.083 0.011 036.3 180.7 065.4 DA        
4741-55704-0650 110549.25+024352.55 025 18.110 0.023 18.506 0.016 19.006 0.018 19.319 0.020 19.788 0.102 0.043 015.6 252.4 054.9 DA        
4626-55647-0904 110550.59+381303.29 043 16.605 0.040 16.824 0.019 17.233 0.010 17.608 0.016 17.878 0.027 0.015 050.5 179.6 065.3 DA        
2855-54466-0078 110550.76+280939.44 032 18.887 0.032 17.898 0.032 17.622 0.026 17.527 0.024 17.495 0.022 0.024 013.1 204.2 066.6 sdA/F     
6442-56369-0002 110552.32+320422.84 013 19.261 0.022 19.622 0.034 19.622 0.034 19.921 0.036 20.157 0.134 0.024 011.4 194.4 066.6 DA        
6443-56367-0854 110552.80+303652.55 006 22.121 0.198 20.738 0.035 20.586 0.032 20.516 0.048 20.301 0.126 0.019 011.1 198.0 066.7 sdA/F     
2870-54534-0070 110556.65+281036.89 017 19.841 0.042 18.946 0.033 18.647 0.027 18.526 0.025 18.562 0.033 0.024 010.9 204.2 066.7 sdA/F     
8165-57374-0329 110558.02+510942.20 004 24.427 0.799 20.800 0.036 18.902 0.017 18.349 0.022 18.204 0.024 0.008 052.2 155.4 058.8 dC        
3326-54943-0253 110558.05+402529.75 039 18.156 0.019 17.283 0.030 17.055 0.014 16.955 0.017 16.958 0.017 0.010 024.4 174.7 064.5 sdA/F     
6428-56279-0174 110558.26+211943.77 055 17.227 0.013 17.004 0.020 17.237 0.016 17.509 0.017 17.785 0.021 0.016 053.2 220.8 065.3 DA        
0508-52366-0634 110559.02+023127.92 016 18.770 0.020 18.282 0.028 18.330 0.019 18.399 0.019 18.513 0.043 0.045 027.6 252.7 054.8 DA        
1220-52723-0040 110559.04+085718.93 037 16.932 0.025 16.093 0.012 15.812 0.017 15.760 0.018 15.774 0.016 0.019 018.0 244.1 059.2 sdA/F     
2871-54536-0210 110559.21+371725.49 021 19.044 0.032 19.052 0.025 19.273 0.019 19.439 0.028 19.658 0.078 0.011 029.7 181.7 065.6 DB        
0774-52286-0460 110600.59+621017.22 029 17.697 0.016 17.324 0.015 17.383 0.016 17.495 0.013 17.682 0.022 0.008 103.6 142.1 050.9 DA        
2708-54561-0423 110600.69-160457.94 021 19.006 0.030 18.787 0.018 19.047 0.017 19.269 0.024 19.401 0.076 0.034 032.0 269.2 039.8 DA        
6412-56358-0874 110601.58+265337.65 006 21.068 0.063 20.576 0.027 20.476 0.032 20.493 0.041 20.385 0.116 0.020 017.3 207.4 066.6 DA:       
4741-55704-0408 110603.07+010009.41 018 18.963 0.044 19.042 0.019 19.398 0.021 19.721 0.027 19.988 0.098 0.042 017.9 254.5 053.6 DA        
6693-56384-0190 110603.15+472253.46 050 16.559 0.019 16.593 0.024 17.022 0.015 17.300 0.025 17.622 0.027 0.017 018.0 161.4 061.1 DA        
4625-55632-0036 110603.42+392007.66 029 18.696 0.023 17.846 0.020 17.556 0.029 17.476 0.063 17.504 0.063 0.016 018.0 177.1 064.9 sdA/F     
5888-56041-0724 110604.52+180231.27 039 17.684 0.020 17.514 0.034 17.573 0.016 17.786 0.025 18.149 0.032 0.020 198.1 227.9 064.1 DA        
7393-56749-0160 110605.22+460157.08 008 19.703 0.032 19.424 0.018 19.355 0.019 19.427 0.025 19.486 0.075 0.008 081.6 163.7 061.9 DC        
2855-54466-0577 110606.03+291435.22 056 17.923 0.017 17.002 0.015 16.753 0.021 16.698 0.014 16.679 0.016 0.023 024.0 201.5 066.7 sdA/F     
8161-57127-0157 110606.09+502058.44 026 18.711 0.020 18.277 0.018 18.482 0.014 18.666 0.014 18.951 0.041 0.013 028.5 156.6 059.3 DA        
4621-55649-0534 110606.43+392256.40 007 20.996 0.116 20.255 0.029 20.113 0.031 20.119 0.036 20.225 0.131 0.016 020.1 177.0 064.9 DA        
6706-56385-0063 110606.72+514002.37 022 18.291 0.022 18.128 0.034 18.418 0.013 18.729 0.016 18.961 0.038 0.009 030.7 154.7 058.5 DA        
8161-57127-0101 110607.92+495054.35 005 23.189 0.404 20.417 0.024 18.817 0.021 18.277 0.020 18.130 0.028 0.018 065.3 157.4 059.6 dC        
3837-55572-0508 110608.27+010451.75 009 20.509 0.049 20.068 0.019 19.943 0.022 19.914 0.030 19.821 0.086 0.045 040.7 254.4 053.7 DZ        
0581-52356-0245 110610.48+034321.89 046 17.586 0.022 16.687 0.018 16.332 0.023 16.224 0.014 16.190 0.016 0.050 038.8 251.3 055.7 sdA/F     
6649-56364-0696 110611.04+460539.89 007 20.732 0.064 20.122 0.022 19.974 0.023 19.937 0.031 19.871 0.103 0.008 043.4 163.6 061.9 DC:       
5364-56000-0554 110611.71+125835.01 020 18.486 0.032 18.576 0.021 18.933 0.022 19.219 0.024 19.407 0.079 0.014 022.6 237.6 061.6 DB        
3837-55572-0573 110611.89+005852.40 009 21.123 0.099 20.114 0.023 20.033 0.027 20.001 0.033 20.125 0.115 0.041 015.5 254.5 053.7 sdA       
5888-56041-0730 110614.30+180918.55 042 17.053 0.014 17.235 0.032 17.668 0.018 17.995 0.019 18.302 0.028 0.020 016.6 227.7 064.2 sdB       
1990-53472-0567 110614.78+303726.93 008 19.376 0.039 19.542 0.026 19.919 0.024 20.220 0.044 20.628 0.167 0.019 010.4 198.0 066.8 DB        
2708-54561-0461 110615.24-154140.11 008 21.095 0.082 20.054 0.024 19.838 0.024 19.831 0.027 19.942 0.084 0.041 024.8 269.0 040.2 sdA       
2856-54463-0410 110615.56+394310.55 085 15.617 0.010 14.697 0.015 14.615 0.014 14.631 0.010 14.675 0.017 0.011 044.8 176.2 064.8 sdA       
1438-53054-0299 110616.42+451855.79 029 17.456 0.013 16.969 0.026 16.865 0.012 16.855 0.020 16.908 0.019 0.007 114.3 165.0 062.3 DA        
6412-56358-0104 110616.63+253941.45 017 19.606 0.032 18.999 0.018 18.977 0.015 18.931 0.020 18.900 0.042 0.016 035.8 210.5 066.4 DC        
2690-54211-0375 110616.66-153450.86 017 18.902 0.032 18.038 0.019 17.737 0.017 17.632 0.015 17.610 0.020 0.041 013.9 268.9 040.3 sdA/F     
4685-55657-0317 110618.85+432934.67 020 19.460 0.033 18.649 0.017 18.346 0.014 18.269 0.020 18.261 0.034 0.009 012.2 168.4 063.2 sdA/F     
2870-54534-0610 110619.21+293814.94 008 20.674 0.059 20.055 0.028 19.905 0.025 19.839 0.032 19.663 0.088 0.020 112.5 200.5 066.8 DA        
0278-51900-0367 110623.40+011520.95 017 18.778 0.026 18.336 0.014 18.504 0.013 18.665 0.018 18.864 0.041 0.043 041.0 254.3 053.9 DA        
2856-54463-0203 110623.51+372159.00 093 14.441 0.032 13.415 0.018 13.647 0.016 13.842 0.019 14.001 0.015 0.011 031.8 181.5 065.7 sdA       
1988-53469-0593 110623.74+394255.85 009 19.660 0.029 19.272 0.017 19.456 0.018 19.636 0.021 19.900 0.080 0.011 023.2 176.2 064.9 DA        
0509-52374-0293 110624.58+011128.36 039 17.164 0.021 16.267 0.013 15.981 0.011 15.866 0.015 15.829 0.010 0.044 013.1 254.4 053.8 sdA/F     
2034-53466-0415 110625.03+354915.31 031 17.900 0.017 17.043 0.023 16.796 0.013 16.712 0.015 16.692 0.017 0.015 021.1 185.1 066.1 sdA/F     
3773-55240-0712 110627.67-010514.68 067 16.199 0.019 16.768 0.015 16.768 0.015 16.787 0.012 16.600 0.018 0.039 004.1 256.9 052.1 DA+M      
2856-54463-0237 110629.60+375904.33 089 15.478 0.015 14.340 0.012 14.505 0.015 14.639 0.018 14.827 0.016 0.011 021.8 180.0 065.5 sdA       
3243-54910-0460 110630.65+034150.94 011 20.992 0.078 19.827 0.019 19.702 0.026 19.686 0.024 19.785 0.072 0.049 010.4 251.4 055.7 sdA/F     
6700-56384-0926 110631.98+505301.71 036 17.224 0.018 17.357 0.022 17.792 0.016 18.195 0.024 18.421 0.036 0.009 042.8 155.7 059.0 DA        
4626-55647-0100 110633.37+362436.44 036 18.595 0.021 17.757 0.013 17.444 0.023 17.352 0.017 17.320 0.020 0.013 035.4 183.7 066.0 sdA/F     
2489-53857-0260 110633.53+230359.05 025 19.025 0.034 17.836 0.019 17.814 0.019 17.877 0.022 17.885 0.026 0.016 021.0 216.8 066.0 sdA       
6443-56367-0112 110634.36+294712.53 006 21.649 0.136 20.556 0.036 20.529 0.038 20.500 0.053 20.111 0.162 0.020 012.9 200.1 066.8 sdA/F     
1604-53078-0319 110634.38+114904.36 043 17.091 0.018 16.231 0.017 16.002 0.022 15.942 0.026 15.904 0.018 0.013 022.8 239.7 061.0 sdA       
4855-55926-0826 110634.39+073712.00 042 16.556 0.015 16.884 0.016 17.315 0.018 17.432 0.011 17.268 0.018 0.028 023.6 246.2 058.4 DA+M      
0277-51908-0025 110636.72-001122.37 015 18.638 0.015 18.320 0.024 18.569 0.014 18.831 0.017 19.074 0.043 0.040 087.1 255.9 052.8 DA        
2708-54561-0198 110637.34-163037.00 014 20.344 0.061 19.386 0.021 24.802 1.952 24.362 8.009 19.611 0.071 0.038 017.5 269.7 039.5 sdA/F     
2690-54211-0232 110639.00-163700.86 028 18.317 0.027 17.353 0.017 17.053 0.012 16.944 0.013 16.931 0.018 0.042 018.2 269.7 039.4 sdA/F     
5362-56017-0405 110640.36+145110.50 022 19.045 0.020 18.778 0.023 19.078 0.019 19.218 0.024 19.130 0.045 0.012 045.1 234.4 062.7 DA+M7     
6435-56341-0642 110642.07+282824.06 007 20.682 0.052 20.264 0.025 20.208 0.030 20.159 0.037 20.300 0.157 0.017 048.8 203.5 066.8 DC        
2871-54536-0367 110644.19+391811.78 014 20.656 0.051 19.617 0.022 19.681 0.021 19.762 0.026 19.927 0.078 0.015 012.1 177.0 065.1 sdA       
2870-54534-0018 110645.84+273258.12 007 20.757 0.057 19.971 0.029 19.666 0.029 19.623 0.029 19.574 0.084 0.028 129.3 205.8 066.8 DC        
2690-54211-0366 110647.74-145813.23 021 18.508 0.032 17.575 0.017 17.313 0.013 17.204 0.012 17.179 0.018 0.050 013.9 268.7 040.8 sdA/F     
2871-54536-0136 110649.88+374655.93 028 18.418 0.050 18.438 0.020 18.695 0.018 18.922 0.024 19.112 0.052 0.012 047.4 180.4 065.6 DB        
6649-56364-0682 110650.57+460532.70 037 17.953 0.015 17.139 0.015 16.877 0.015 16.813 0.020 16.772 0.024 0.008 018.4 163.5 062.0 sdA/F     
0596-52370-0250 110651.79+625023.96 030 17.314 0.027 16.896 0.020 17.076 0.012 17.274 0.011 17.502 0.025 0.007 016.9 141.3 050.4 DA        
7103-56661-0863 110659.35+613924.84 050 16.533 0.022 16.401 0.014 16.505 0.012 16.638 0.013 16.850 0.020 0.008 059.6 142.5 051.3 DC        
2871-54536-0196 110700.34+382338.33 059 17.930 0.018 17.047 0.019 16.795 0.012 16.701 0.017 16.674 0.019 0.018 024.4 179.0 065.4 sdA/F     
3773-55240-0268 110701.79-020437.53 046 18.782 0.023 17.876 0.019 17.593 0.017 17.463 0.013 17.446 0.020 0.042 030.6 258.0 051.5 sdA/F     
1438-53054-0335 110702.35+470041.91 037 17.447 0.032 16.425 0.016 16.291 0.018 16.286 0.020 16.328 0.015 0.012 010.2 161.8 061.5 sdA/F     
6412-56358-0068 110703.38+255159.07 027 18.441 0.018 18.157 0.021 18.418 0.015 18.717 0.019 19.019 0.046 0.016 024.7 210.1 066.7 DA        
6435-56341-0674 110704.57+285333.33 005 21.018 0.071 20.568 0.031 20.492 0.034 20.560 0.067 20.398 0.174 0.022 027.1 202.4 066.9 DA        
2855-54466-0013 110705.94+274928.85 068 17.216 0.020 16.135 0.037 16.312 0.026 16.460 0.018 16.596 0.038 0.023 011.2 205.1 066.9 sdA       
2034-53466-0215 110706.77+340526.88 014 19.604 0.033 19.480 0.018 18.839 0.018 18.623 0.019 18.170 0.029 0.016 007.8 189.3 066.6 CV-H-He   
4622-55629-0490 110708.12+361631.57 020 18.229 0.018 18.349 0.013 18.746 0.014 19.012 0.020 19.298 0.059 0.014 027.0 183.9 066.1 DB        
3243-54910-0100 110709.00+020741.84 021 19.758 0.039 18.811 0.017 18.537 0.021 18.444 0.022 18.388 0.050 0.039 015.1 253.5 054.7 sdA/F     
4621-55649-0586 110711.61+400729.28 008 20.606 0.055 20.208 0.025 20.134 0.027 20.142 0.031 20.256 0.106 0.012 065.0 175.2 064.8 DA        
2690-54211-0500 110712.94-160332.54 028 18.523 0.022 17.595 0.025 17.275 0.019 17.137 0.022 17.092 0.023 0.040 015.7 269.5 040.0 sdA/F     
2855-54466-0021 110716.64+280303.61 079 16.157 0.014 15.100 0.023 15.347 0.014 15.520 0.014 15.680 0.015 0.020 029.8 204.6 066.9 sdA       
2212-53789-0178 110717.16+254726.86 010 19.436 0.027 19.058 0.022 19.045 0.017 19.080 0.021 19.195 0.083 0.016 030.9 210.3 066.7 DA        
2855-54466-0027 110717.45+280955.49 037 18.543 0.028 17.649 0.025 17.405 0.030 17.314 0.021 17.335 0.030 0.022 011.4 204.3 067.0 sdA/F     
5362-56017-0630 110717.55+164207.66 007 21.045 0.094 20.376 0.032 20.393 0.035 20.393 0.041 20.736 0.239 0.016 018.0 230.9 063.8 DA        
3171-54862-0146 110718.20+654257.23 041 18.245 0.017 17.190 0.018 17.169 0.012 17.232 0.016 17.297 0.024 0.012 016.8 138.6 048.1 sdA       
2690-54211-0206 110722.55-172605.81 049 16.574 0.026 15.605 0.011 15.350 0.013 15.231 0.011 15.196 0.021 0.041 027.9 270.5 038.8 sdA/F     
8171-57135-0582 110725.55+554123.95 006 20.466 0.058 20.314 0.030 20.635 0.035 20.885 0.061 21.253 0.283 0.009 011.5 149.0 055.8 DA        
4627-55626-0732 110726.12+350142.61 015 19.196 0.027 19.004 0.019 19.292 0.017 19.550 0.025 19.874 0.088 0.019 024.7 186.9 066.5 DA        
2690-54211-0219 110726.48-172903.55 054 16.191 0.023 15.173 0.017 14.961 0.012 14.820 0.011 14.806 0.015 0.038 025.2 270.5 038.8 sdA/F     
3243-54910-0488 110727.02+030248.34 029 19.181 0.026 18.332 0.021 18.070 0.018 17.969 0.015 17.941 0.026 0.043 012.1 252.5 055.4 sdA/F     
2871-54536-0135 110733.14+373415.34 007 21.459 0.089 20.545 0.043 20.545 0.031 20.493 0.041 20.811 0.181 0.010 011.2 180.8 065.8 sdA/F     
2212-53789-0523 110734.22+272327.98 017 18.784 0.020 18.325 0.033 18.476 0.014 18.670 0.016 18.851 0.048 0.027 061.9 206.3 067.0 DA        
2106-53714-0568 110735.52+332228.88 037 17.459 0.018 16.582 0.016 16.361 0.011 16.267 0.017 16.272 0.017 0.019 028.5 191.0 066.8 sdA/F     
0774-52286-0504 110735.82+614636.82 004 20.410 0.050 20.020 0.019 20.018 0.032 20.017 0.040 19.981 0.116 0.008 030.6 142.3 051.3 sdA       
2708-54561-0215 110736.03-170553.55 018 19.578 0.038 19.160 0.017 19.407 0.021 19.560 0.028 19.781 0.117 0.044 024.6 270.3 039.1 DA        
5362-56017-0362 110737.02+142526.85 031 18.222 0.016 18.215 0.018 18.436 0.019 18.612 0.019 18.816 0.038 0.012 044.5 235.4 062.7 DB        
1221-52751-0174 110739.71+085205.75 037 17.367 0.014 16.531 0.019 16.271 0.014 16.159 0.020 16.198 0.014 0.026 038.1 244.7 059.4 sdA/F     
7103-56661-0114 110745.70+600910.03 002 24.747 1.465 22.343 0.311 20.519 0.100 19.820 0.085 19.604 0.163 0.006 153.5 143.9 052.6 dC:       
0774-52286-0152 110746.79+610557.74 005 19.751 0.034 19.530 0.017 19.794 0.021 20.156 0.035 20.450 0.160 0.008 015.2 142.9 051.8 DA        
4621-55649-0430 110747.86+383550.81 038 16.703 0.019 17.210 0.024 17.725 0.020 18.115 0.024 18.497 0.039 0.018 014.1 178.4 065.5 DO        
8184-57426-0132 110748.65+585356.91 009 20.495 0.051 19.971 0.028 19.991 0.024 19.675 0.022 18.989 0.044 0.007 018.2 145.2 053.5 DA+M      
2708-54561-0161 110748.71-163650.05 025 18.282 0.025 18.620 0.018 19.052 0.019 19.361 0.025 19.705 0.074 0.042 019.4 270.0 039.6 DA        
1012-52649-0282 110749.56+524651.00 016 19.018 0.026 18.518 0.012 18.356 0.023 18.318 0.013 18.329 0.032 0.008 018.2 152.8 057.9 DA        
0581-52356-0495 110750.15+050559.04 042 17.474 0.012 17.271 0.019 17.438 0.015 17.192 0.022 16.737 0.017 0.038 020.0 250.1 056.9 DA+M      
5888-56041-0206 110750.61+164011.57 026 18.250 0.022 18.502 0.012 18.502 0.012 18.780 0.018 19.059 0.045 0.016 010.0 231.1 063.9 DA        
2212-53789-0152 110750.76+261351.81 019 18.489 0.020 18.079 0.019 18.162 0.016 18.425 0.017 18.607 0.037 0.018 033.2 209.2 066.9 DA        
6699-56411-0582 110751.04+524653.31 018 19.377 0.030 18.773 0.013 18.553 0.023 18.467 0.013 18.524 0.036 0.008 020.5 152.8 057.9 DA        
1751-53377-0516 110752.20+142016.14 018 19.164 0.022 18.293 0.018 18.059 0.018 17.960 0.017 17.948 0.023 0.012 021.4 235.6 062.7 sdA/F     
2690-54211-0177 110753.01-162442.40 017 19.209 0.031 18.291 0.061 17.946 0.078 17.812 0.049 17.798 0.034 0.040 018.9 269.9 039.7 sdA/F     
8366-57432-0970 110754.27+414859.70 020 19.030 0.025 18.633 0.023 18.674 0.019 18.743 0.013 18.820 0.037 0.010 063.4 171.5 064.3 DA        
2708-54561-0213 110755.06-171643.69 008 20.467 0.070 20.103 0.023 20.382 0.043 20.725 0.075 20.436 0.238 0.043 028.4 270.5 039.0 DA        
4627-55626-0786 110757.00+354536.71 013 20.035 0.042 19.182 0.023 18.933 0.028 18.865 0.022 18.844 0.044 0.016 017.7 185.1 066.4 sdA/F     
7111-56741-0332 110757.09+654756.32 019 19.082 0.024 18.804 0.025 19.098 0.017 19.350 0.023 19.576 0.093 0.011 076.9 138.5 048.1 DA        
2211-53786-0017 110757.52+274657.60 019 18.570 0.024 17.725 0.033 17.415 0.028 17.328 0.024 17.323 0.038 0.019 018.8 205.3 067.1 sdA/F     
3243-54910-0521 110758.06+034131.57 017 20.250 0.045 19.249 0.020 18.980 0.019 18.865 0.019 18.912 0.038 0.039 018.3 251.9 055.9 sdA/F     
2488-54149-0021 110759.75+204110.65 018 18.172 0.020 17.933 0.019 18.129 0.023 17.825 0.025 17.353 0.020 0.018 019.3 222.6 065.5 DA+M      
1003-52641-0013 110802.86+062133.09 007 19.637 0.037 19.416 0.023 19.720 0.023 19.916 0.028 20.102 0.094 0.036 045.6 248.4 057.8 DA        
2708-54561-0170 110803.24-163700.83 017 20.136 0.047 19.215 0.019 19.008 0.019 18.918 0.023 18.966 0.043 0.043 010.3 270.1 039.6 sdA/F     
0596-52370-0395 110804.33+641232.02 006 19.931 0.037 19.547 0.019 19.467 0.021 19.499 0.023 19.652 0.079 0.010 019.4 139.9 049.4 DA        
2708-54561-0131 110804.99-165934.34 019 19.849 0.045 18.982 0.016 18.656 0.016 18.556 0.017 18.524 0.044 0.047 016.6 270.4 039.3 sdA/F     
3243-54910-0058 110807.16+014949.55 008 20.735 0.060 19.730 0.022 19.600 0.027 19.484 0.028 19.630 0.089 0.038 014.9 254.2 054.6 sdA/F     
2708-54561-0135 110807.90-171112.60 014 20.351 0.065 19.426 0.021 19.144 0.023 19.084 0.028 19.079 0.069 0.045 011.1 270.5 039.1 sdA/F     
2708-54561-0123 110810.70-171538.74 017 20.187 0.055 19.076 0.024 19.121 0.024 19.199 0.022 19.315 0.058 0.044 011.0 270.6 039.0 sdA       
0774-52286-0572 110810.96+621313.94 016 18.888 0.030 18.490 0.020 18.669 0.019 18.855 0.018 19.035 0.055 0.009 061.9 141.7 051.0 DA        
1437-53046-0151 110811.25+404207.91 041 17.363 0.025 16.482 0.022 16.213 0.014 16.100 0.012 16.079 0.015 0.012 031.1 173.7 064.8 sdA/F     
7380-56753-0982 110811.43+490230.71 009 20.044 0.044 19.584 0.024 19.733 0.025 19.897 0.036 20.137 0.111 0.017 024.8 158.2 060.4 DA        
4626-55647-0976 110812.55+372041.58 035 17.674 0.024 17.481 0.021 17.820 0.014 18.099 0.019 18.464 0.034 0.011 057.4 181.3 066.0 DA        
4741-55704-0758 110812.87+030045.45 032 18.358 0.015 18.111 0.022 18.365 0.013 18.662 0.018 18.863 0.043 0.039 094.4 252.8 055.5 DA        
2690-54211-0162 110814.25-164758.75 040 17.423 0.019 16.485 0.013 16.176 0.013 16.077 0.012 16.080 0.019 0.048 015.8 270.3 039.4 sdA/F     
1004-52723-0240 110817.45+070956.48 014 19.480 0.029 18.549 0.016 18.300 0.021 18.229 0.015 18.143 0.025 0.030 011.0 247.4 058.4 sdA/F     
5364-56000-0670 110817.58+132048.83 019 18.427 0.016 18.568 0.034 18.886 0.021 19.120 0.025 19.324 0.059 0.013 034.8 237.6 062.2 DB        
2708-54561-0404 110819.52-152818.29 010 20.874 0.092 19.807 0.024 19.533 0.022 19.411 0.028 19.321 0.072 0.059 016.4 269.4 040.6 sdA/F     
5361-55973-0887 110820.41+103332.59 006 22.281 0.219 20.753 0.031 20.581 0.034 20.473 0.044 20.619 0.172 0.021 025.2 242.3 060.6 sdA/F     
6443-56367-0056 110820.81+293241.88 025 19.112 0.023 18.233 0.030 17.963 0.020 17.875 0.026 17.817 0.025 0.019 010.6 200.8 067.2 sdA/F     
2211-53786-0610 110821.54+293649.05 048 14.853 0.011 15.256 0.030 15.721 0.019 16.104 0.025 16.354 0.021 0.020 013.2 200.6 067.2 sdOB
2491-53855-0389 110821.67+174746.56 046 16.625 0.008 15.805 0.020 15.446 0.013 15.318 0.013 15.292 0.015 0.019 042.2 229.0 064.5 sdA/F     
7101-56659-0184 110821.69+554341.17 017 19.650 0.040 18.873 0.030 18.602 0.019 18.518 0.022 18.500 0.035 0.010 011.4 148.8 055.9 sdA/F     
1003-52641-0634 110823.87+071939.94 011 19.345 0.027 18.882 0.017 19.017 0.022 19.228 0.019 19.528 0.069 0.029 053.6 247.2 058.6 DA        
0774-52286-0558 110827.87+613419.17 036 17.782 0.016 16.950 0.011 16.667 0.011 16.571 0.016 16.533 0.016 0.010 017.8 142.3 051.5 sdA/F     
1604-53078-0376 110828.42+123826.42 010 19.391 0.032 18.929 0.026 18.862 0.019 18.868 0.019 18.909 0.047 0.012 041.6 238.9 061.9 DA        
3171-54862-0143 110828.65+655743.87 009 20.823 0.070 19.879 0.021 19.812 0.026 19.749 0.032 19.798 0.088 0.010 289.6 138.3 048.0 sdA/F     
5364-56000-0682 110828.84+123121.75 008 20.937 0.098 20.197 0.031 19.891 0.028 19.901 0.036 19.823 0.116 0.012 057.1 239.1 061.8 sdA/F     
0774-52286-0568 110831.30+623103.57 047 17.211 0.018 16.112 0.021 16.105 0.010 16.148 0.014 16.199 0.016 0.007 014.2 141.4 050.8 sdA       
5360-55983-0034 110831.50+134950.53 026 18.491 0.031 18.123 0.017 18.078 0.016 18.131 0.018 18.239 0.032 0.014 048.4 236.8 062.6 DQ        
2690-54211-0452 110831.55-144618.34 026 17.800 0.018 16.554 0.019 16.530 0.017 16.570 0.018 16.567 0.022 0.050 012.9 269.0 041.2 sdA/F     
5364-56000-0326 110833.75+110252.53 028 18.035 0.019 17.928 0.016 18.285 0.017 18.552 0.024 18.855 0.050 0.019 067.4 241.6 061.0 DA        
0596-52370-0205 110834.62+625343.49 011 19.244 0.034 18.748 0.023 18.966 0.019 19.118 0.022 19.341 0.064 0.007 015.0 141.0 050.5 DA        
7102-56666-0112 110834.75+575403.22 037 17.325 0.025 17.455 0.017 17.729 0.012 17.956 0.017 18.204 0.039 0.008 035.2 146.2 054.3 DBA       
6443-56367-0974 110836.29+303304.68 007 20.861 0.078 20.270 0.030 20.091 0.030 20.036 0.036 19.940 0.108 0.018 034.3 198.1 067.3 DZ        
5362-56017-0316 110838.95+154040.89 028 18.769 0.022 18.592 0.034 18.663 0.016 18.811 0.023 18.976 0.043 0.017 059.5 233.3 063.6 DC        
3243-54910-0519 110839.94+025902.09 031 19.429 0.033 18.478 0.024 18.377 0.022 18.382 0.016 18.531 0.049 0.038 013.3 253.0 055.6 sdA       
4855-55926-0972 110840.65+063846.52 040 17.504 0.025 17.296 0.017 17.613 0.014 17.854 0.014 18.157 0.024 0.030 063.0 248.3 058.1 DA        
0774-52286-0094 110843.48+602325.71 010 18.888 0.027 18.488 0.021 18.529 0.015 18.625 0.017 18.781 0.041 0.007 041.8 143.5 052.4 DA        
5364-56000-0316 110843.58+115515.77 033 17.086 0.013 17.436 0.015 17.818 0.026 17.840 0.019 17.578 0.027 0.014 015.7 240.2 061.5 DA+M      
6435-56341-0793 110843.79+284905.62 006 20.669 0.055 20.178 0.022 19.971 0.022 19.956 0.034 19.954 0.118 0.022 049.1 202.6 067.3 DC        
2871-54536-0441 110844.28+393239.87 008 20.723 0.098 20.064 0.023 19.810 0.027 19.748 0.031 19.883 0.104 0.013 012.4 176.2 065.3 sdA/F     
2690-54211-0450 110845.05-152414.61 044 15.871 0.017 16.308 0.021 16.801 0.017 17.147 0.022 17.512 0.026 0.056 017.1 269.5 040.7 DAO       
2708-54561-0097 110845.50-171050.53 008 20.959 0.090 19.921 0.022 19.677 0.021 19.583 0.027 19.537 0.067 0.046 014.3 270.7 039.2 sdA/F     
2708-54561-0141 110848.12-165354.66 006 21.420 0.145 20.329 0.028 20.051 0.030 19.954 0.036 19.713 0.119 0.051 020.6 270.5 039.4 sdA/F     
4685-55657-0824 110848.73+450220.46 038 17.845 0.024 17.028 0.022 16.737 0.018 16.618 0.028 16.613 0.022 0.009 013.1 165.0 062.8 sdA/F     
2871-54536-0446 110849.08+395105.17 019 18.841 0.031 19.116 0.033 19.556 0.019 19.916 0.031 20.338 0.115 0.013 015.8 175.5 065.2 DA        
7111-56741-0665 110849.31+673432.30 005 20.949 0.028 20.144 0.032 20.144 0.032 20.152 0.046 20.027 0.136 0.017 016.9 136.9 046.7 DA        
4622-55629-0468 110849.47+362218.87 015 19.261 0.028 19.117 0.020 19.140 0.024 19.322 0.020 19.532 0.066 0.012 081.3 183.5 066.4 DC:       
3243-54910-0072 110850.54+022903.56 056 18.049 0.029 16.924 0.019 16.964 0.012 17.044 0.013 17.096 0.025 0.036 016.5 253.6 055.2 sdA       
4622-55629-0547 110850.62+374439.26 033 18.179 0.017 17.351 0.023 17.033 0.017 16.873 0.021 16.846 0.015 0.008 034.6 180.2 066.0 sdA/F     
6440-56370-0664 110854.00+333151.03 013 19.832 0.035 19.467 0.022 19.320 0.019 19.358 0.023 19.307 0.054 0.018 058.5 190.5 067.0 DA        
7101-56659-0128 110854.46+551156.70 005 21.071 0.077 20.635 0.029 20.423 0.028 20.456 0.046 20.601 0.179 0.011 076.8 149.4 056.3 DC:       
2491-53855-0218 110854.78+163150.94 028 18.514 0.019 17.480 0.024 17.436 0.013 17.492 0.013 17.538 0.024 0.015 013.5 231.7 064.0 sdA       
8360-57452-0842 110858.01+441920.73 006 20.904 0.069 20.131 0.020 19.801 0.024 19.792 0.028 19.789 0.068 0.012 011.9 166.3 063.2 sdA/F     
5360-55983-0031 110858.80+134519.58 025 18.142 0.017 18.592 0.017 18.592 0.017 18.901 0.020 19.183 0.051 0.014 010.5 237.0 062.6 DA        
6700-56384-0016 110900.15+493931.95 007 20.171 0.052 20.123 0.031 20.139 0.032 20.280 0.039 20.084 0.122 0.017 028.5 157.1 060.1 DC:       
0509-52374-0128 110900.25+012520.18 007 19.619 0.033 19.216 0.019 19.200 0.019 19.244 0.020 19.529 0.079 0.034 028.4 254.9 054.5 DA        
6649-56364-0270 110901.01+454309.60 030 17.698 0.013 17.737 0.024 18.006 0.029 18.219 0.038 18.447 0.042 0.009 026.9 163.7 062.5 DB        
2708-54561-0444 110901.49-145853.54 021 19.625 0.037 18.762 0.021 18.477 0.014 18.360 0.018 18.346 0.031 0.052 013.9 269.3 041.1 sdA/F     
6700-56384-1000 110906.67+502035.89 010 19.909 0.037 19.389 0.029 19.201 0.018 19.198 0.022 19.200 0.047 0.018 082.3 156.0 059.7 DA        
1364-53061-0383 110907.60+450223.38 011 19.509 0.032 18.893 0.024 18.654 0.021 18.593 0.029 18.612 0.042 0.009 141.0 164.9 062.9 DA        
6700-56384-0066 110908.06+501509.65 018 18.903 0.028 18.699 0.019 18.778 0.017 18.857 0.018 18.985 0.052 0.019 041.9 156.2 059.8 DC        
2213-53792-0235 110908.66+284405.98 038 17.527 0.040 16.622 0.013 16.385 0.025 16.288 0.040 16.237 0.026 0.024 022.7 202.9 067.4 sdA/F     
7110-56746-0427 110908.86+640201.68 006 20.851 0.061 20.360 0.029 20.206 0.024 20.168 0.034 20.199 0.117 0.009 064.4 139.9 049.6 DA        
2690-54211-0509 110911.79-155359.69 044 17.369 0.020 16.389 0.021 16.011 0.015 15.866 0.021 15.770 0.017 0.063 028.2 270.0 040.3 sdA/F     
2690-54211-0507 110911.85-155837.82 036 18.076 0.025 17.013 0.015 16.752 0.015 16.672 0.013 16.647 0.020 0.059 010.6 270.0 040.3 sdA/F     
4685-55657-0216 110912.25+424955.80 037 17.586 0.049 17.377 0.056 17.413 0.015 17.524 0.033 17.773 0.039 0.011 071.8 169.1 064.0 DC        
4741-55704-0798 110914.99+031808.67 055 17.043 0.014 16.879 0.021 17.183 0.017 17.459 0.016 17.741 0.029 0.036 063.1 252.8 055.9 DA        
2871-54536-0142 110918.06+382317.36 018 20.002 0.049 19.265 0.019 18.986 0.031 18.889 0.020 18.794 0.049 0.022 011.2 178.7 065.9 sdA/F     
2708-54561-0084 110919.05-170044.53 013 19.651 0.019 19.684 0.022 19.684 0.022 19.860 0.030 20.154 0.105 0.048 009.1 270.7 039.4 DA        
2413-54169-0356 110919.46+094944.64 012 20.007 0.045 19.601 0.075 19.852 0.024 20.049 0.038 20.276 0.188 0.023 052.5 243.8 060.4 DA        
2212-53789-0548 110920.39+264725.36 049 14.854 0.016 15.231 0.020 15.737 0.015 16.041 0.014 16.307 0.022 0.017 012.3 207.9 067.3 sdO
2211-53786-0070 110922.34+281019.89 006 19.794 0.042 19.433 0.015 19.758 0.022 19.981 0.037 20.357 0.155 0.017 021.4 204.3 067.4 DA        
5364-56000-0768 110925.14+123038.89 006 21.365 0.136 20.437 0.032 20.367 0.035 20.309 0.052 20.321 0.180 0.013 019.9 239.4 062.0 sdA/F     
4685-55657-0811 110929.26+440256.79 023 18.140 0.018 18.400 0.015 18.859 0.024 19.171 0.018 19.470 0.062 0.016 022.5 166.7 063.4 DA        
6429-56274-0493 110930.19+211241.04 006 21.272 0.090 20.594 0.028 20.466 0.034 20.432 0.042 20.628 0.143 0.017 070.8 221.7 066.1 DZ        
4770-55928-0674 110931.99+051217.84 031 18.323 0.020 18.021 0.022 18.323 0.014 18.581 0.015 18.853 0.040 0.051 014.2 250.5 057.3 DA        
1004-52723-0183 110933.17+071325.37 032 17.849 0.021 16.946 0.021 16.650 0.022 16.552 0.021 16.516 0.014 0.030 029.5 247.7 058.7 sdA/F     
6413-56336-0562 110933.31+255644.70 011 20.150 0.039 19.588 0.021 19.394 0.019 19.315 0.020 19.252 0.057 0.017 074.0 210.1 067.2 DAZ:      
2690-54211-0095 110934.02-171219.59 057 15.717 0.015 14.549 0.024 14.516 0.013 14.580 0.013 14.667 0.021 0.043 018.8 270.9 039.2 sdA       
5364-56000-0778 110934.45+120206.11 024 18.581 0.028 18.324 0.020 18.625 0.023 18.828 0.025 19.081 0.074 0.015 013.0 240.2 061.8 DA        
2690-54211-0508 110935.09-160056.64 050 16.756 0.022 15.812 0.015 15.491 0.015 15.332 0.013 15.290 0.019 0.060 026.1 270.1 040.3 sdA/F     
6428-56279-0996 110935.19+221646.22 010 20.598 0.052 20.327 0.040 20.442 0.040 20.511 0.052 20.922 0.172 0.015 022.6 219.2 066.4 DA        
8177-57374-0394 110935.79+564807.43 006 20.817 0.064 20.453 0.039 20.222 0.030 20.149 0.042 20.285 0.124 0.008 000.0 147.3 055.2 DA:       
4621-55649-0352 110935.94+384940.27 010 20.588 0.083 19.999 0.026 19.873 0.040 19.811 0.028 19.884 0.110 0.014 065.1 177.6 065.8 DA        
6692-56390-0480 110939.18+492628.36 004 20.838 0.056 20.337 0.026 20.113 0.024 20.120 0.030 20.282 0.114 0.017 055.4 157.3 060.3 DA:       
6440-56370-0304 110940.44+321352.20 006 21.057 0.100 20.623 0.029 20.624 0.041 20.636 0.059 20.259 0.154 0.021 028.8 193.8 067.4 DA        
0908-52373-0093 110941.30+551228.34 027 17.825 0.022 17.292 0.015 17.114 0.013 17.056 0.019 17.077 0.022 0.011 213.9 149.2 056.4 DA        
5363-55956-0292 110942.61+071945.88 009 21.066 0.085 20.411 0.029 20.142 0.029 20.160 0.035 19.961 0.098 0.033 032.4 247.6 058.8 sdA/F     
2708-54561-0522 110943.13-151818.86 009 20.244 0.047 19.903 0.025 20.158 0.026 20.337 0.033 20.597 0.171 0.057 035.8 269.7 040.9 DA        
2708-54561-0558 110943.53-160103.46 007 21.139 0.092 20.201 0.022 19.956 0.023 19.816 0.025 19.652 0.071 0.059 015.1 270.2 040.3 sdA/F     
0581-52356-0106 110944.79+044049.52 011 19.535 0.026 18.957 0.018 18.751 0.016 18.701 0.014 18.714 0.030 0.047 131.7 251.2 057.0 DA        
2393-54156-0342 110945.92+100253.08 080 16.803 0.033 15.867 0.009 15.611 0.016 15.553 0.021 15.523 0.019 0.022 027.6 243.6 060.6 sdA/F     
2708-54561-0156 110948.48-164113.13 021 19.831 0.038 18.771 0.018 18.584 0.019 18.495 0.019 18.468 0.029 0.065 040.0 270.6 039.7 sdA/F     
8367-57429-0463 110948.71+411138.62 018 19.275 0.016 19.118 0.016 19.118 0.016 19.319 0.022 19.436 0.070 0.016 008.6 172.4 064.9 DA        
2034-53466-0156 110948.75+344332.93 007 20.509 0.062 19.399 0.030 18.891 0.018 18.679 0.014 18.590 0.034 0.018 127.8 187.4 067.0 DA        
4627-55626-0880 110951.04+352244.96 005 21.131 0.078 20.498 0.030 20.306 0.031 20.207 0.035 20.153 0.107 0.016 038.7 185.8 066.9 DA        
2491-53855-0432 110953.11+171934.90 021 18.720 0.026 18.209 0.031 18.236 0.014 18.283 0.020 18.406 0.032 0.017 179.9 230.3 064.6 DA        
2690-54211-0117 110953.29-161853.06 039 17.485 0.027 16.487 0.016 16.137 0.014 16.005 0.016 15.953 0.012 0.075 022.4 270.4 040.1 sdA/F     
6419-56331-0230 110953.55+233242.67 018 19.257 0.027 18.968 0.020 19.197 0.029 19.469 0.035 19.740 0.064 0.014 032.0 216.2 066.8 DA        
7394-57131-0680 110954.16+480805.83 007 20.487 0.047 20.134 0.034 20.023 0.023 20.158 0.029 20.184 0.100 0.019 036.3 159.3 061.2 DZ:       
5877-56041-0728 110955.43+200840.93 027 18.044 0.057 18.272 0.020 18.716 0.017 19.059 0.021 19.389 0.064 0.020 025.4 224.2 065.8 DA        
5364-56000-0784 110957.81+131827.66 020 18.493 0.022 18.624 0.026 18.902 0.021 19.144 0.032 19.358 0.059 0.014 041.2 238.1 062.6 DBA
4621-55649-0696 110959.45+391244.47 014 19.715 0.046 19.343 0.040 19.147 0.026 19.257 0.022 19.413 0.062 0.016 121.5 176.7 065.7 DC        
6413-56336-0564 110959.94+261845.40 022 15.617 0.016 15.706 0.023 15.965 0.017 16.228 0.014 16.460 0.022 0.016 162.2 209.2 067.4 DB        
7102-56666-0838 111000.13+585122.65 010 20.092 0.041 19.650 0.034 19.707 0.019 19.781 0.025 19.716 0.079 0.008 023.7 144.9 053.7 DA        
4855-55926-0986 111001.18+063538.71 016 18.924 0.026 19.116 0.029 19.454 0.018 19.810 0.026 19.996 0.087 0.031 025.3 248.8 058.4 BLLAC     
2871-54536-0512 111001.48+384809.89 012 20.577 0.082 19.622 0.021 19.442 0.038 19.328 0.021 19.147 0.059 0.013 011.7 177.6 065.9 sdA/F     
7110-56746-0618 111001.54+643848.83 027 18.523 0.020 18.266 0.021 18.534 0.017 18.798 0.017 19.063 0.046 0.011 019.3 139.2 049.2 DA        
4621-55649-0666 111004.23+401853.27 026 18.195 0.022 18.035 0.014 18.382 0.021 18.650 0.019 18.947 0.044 0.011 054.1 174.2 065.3 DA        
6441-56364-0617 111004.38+300918.13 019 18.678 0.022 18.711 0.038 18.995 0.020 19.197 0.021 19.485 0.078 0.018 041.1 199.2 067.6 DBZ       
3326-54943-0161 111007.50+403325.75 019 19.835 0.041 18.836 0.029 18.846 0.021 18.894 0.026 18.972 0.041 0.013 022.1 173.7 065.2 sdA/F     
0278-51900-0523 111007.61+011041.56 018 18.231 0.022 17.650 0.013 17.429 0.012 17.380 0.016 17.463 0.022 0.034 383.6 255.6 054.5 DC        
5362-56017-0258 111007.64+150442.63 008 20.634 0.054 20.212 0.027 19.948 0.031 19.993 0.036 20.037 0.102 0.014 042.6 234.9 063.6 DA        
5888-56041-0094 111009.13+171938.86 018 18.807 0.029 18.973 0.029 19.285 0.017 19.707 0.030 19.898 0.101 0.017 011.7 230.4 064.7 DA        
2414-54526-0323 111010.50+600141.44 032 17.721 0.038 18.011 0.030 18.437 0.015 18.735 0.020 19.062 0.044 0.008 054.4 143.6 052.8 DAH       
2871-54536-0542 111010.94+385700.28 033 18.011 0.016 18.142 0.018 18.445 0.018 18.683 0.021 18.968 0.046 0.014 014.2 177.2 065.8 DBA       
2871-54536-0052 111012.39+375300.89 019 18.956 0.021 19.470 0.027 19.470 0.027 19.761 0.042 20.199 0.156 0.013 004.2 179.7 066.2 DA        
2413-54169-0314 111013.73+092849.77 006 21.524 0.151 20.279 0.046 20.164 0.036 20.182 0.042 20.182 0.170 0.017 016.5 244.6 060.3 sdA/F     
2214-53794-0315 111019.44+261527.17 023 18.827 0.023 17.933 0.023 17.683 0.017 17.630 0.015 17.589 0.026 0.017 015.1 209.4 067.4 sdA/F     
3773-55240-0945 111019.72-003943.73 022 19.834 0.038 18.955 0.026 18.639 0.020 18.470 0.018 18.413 0.029 0.032 016.2 257.6 053.1 sdA/F     
2092-53460-0169 111021.04+304737.41 022 17.990 0.022 17.547 0.014 17.534 0.018 17.537 0.021 17.430 0.022 0.019 133.6 197.5 067.6 DA+M      
2414-54526-0389 111023.01+592234.05 024 18.731 0.026 18.719 0.027 18.925 0.020 19.140 0.019 19.380 0.055 0.007 042.9 144.3 053.4 DB        
3171-54862-0522 111023.22+673126.91 012 20.387 0.070 19.522 0.021 19.293 0.024 19.221 0.027 19.124 0.062 0.016 017.3 136.7 046.8 sdA/F     
3788-55246-0566 111025.57-013716.28 008 21.257 0.080 20.342 0.022 20.066 0.026 20.084 0.037 19.853 0.089 0.034 014.0 258.7 052.3 sdA/F     
7393-56749-0029 111025.58+453352.40 019 18.762 0.020 18.346 0.016 18.438 0.019 18.610 0.019 18.863 0.046 0.011 051.4 163.7 062.8 DA        
0775-52295-0323 111025.92+623403.87 040 17.215 0.017 16.367 0.019 16.113 0.016 16.063 0.011 16.045 0.016 0.008 011.6 141.1 050.9 sdA/F     
2414-54526-0371 111028.14+594336.97 015 20.093 0.045 19.270 0.023 19.053 0.034 18.973 0.017 18.869 0.041 0.007 010.5 143.9 053.1 sdA/F     
0279-51984-0308 111028.70-003343.46 014 19.028 0.022 18.586 0.018 18.646 0.019 18.718 0.021 18.888 0.043 0.033 069.1 257.6 053.2 DA        
7395-57131-0653 111029.35+501748.16 027 19.011 0.024 18.121 0.026 17.817 0.020 17.703 0.016 17.640 0.032 0.016 012.5 155.8 059.9 sdA/F     
2393-54156-0387 111033.87+095757.91 042 18.821 0.025 17.806 0.019 17.530 0.012 17.409 0.013 17.350 0.126 0.019 019.6 243.9 060.7 sdA/F     
2414-54526-0387 111035.02+593440.69 033 18.998 0.020 18.167 0.021 17.885 0.018 17.811 0.015 17.770 0.023 0.008 013.4 144.0 053.2 sdA/F     
7393-56749-0988 111035.82+460648.84 007 20.514 0.052 20.091 0.025 20.123 0.025 20.313 0.041 20.505 0.167 0.010 023.0 162.7 062.5 DA        
3328-54964-0304 111036.50+612330.57 015 19.908 0.036 18.985 0.021 18.773 0.017 18.735 0.016 18.681 0.039 0.012 016.5 142.2 051.8 sdA/F     
2212-53789-0012 111036.77+253754.09 037 17.242 0.018 16.402 0.015 16.166 0.019 16.122 0.017 16.099 0.020 0.018 021.4 211.0 067.4 sdA/F     
8367-57429-0561 111038.46+421715.70 015 20.819 0.074 19.125 0.038 18.271 0.026 17.813 0.025 17.509 0.040 0.017 011.8 169.9 064.5 dC        
5365-55945-0478 111038.98+134340.34 026 17.677 0.014 17.918 0.025 18.336 0.025 18.666 0.016 19.038 0.047 0.016 033.9 237.6 062.9 DA        
3788-55246-0584 111039.34-003040.39 056 17.150 0.015 16.847 0.017 17.136 0.018 17.365 0.019 17.628 0.029 0.035 027.7 257.6 053.2 DA        
8171-57135-0303 111039.46+542722.86 004 20.859 0.033 21.169 0.047 21.169 0.047 21.293 0.078 21.392 0.301 0.008 000.0 150.0 057.1 DC:       
8171-57135-0346 111040.13+540729.13 003 21.499 0.122 21.324 0.040 21.500 0.062 21.911 0.119 23.313 0.616 0.010 000.0 150.4 057.3 DA        
2414-54526-0393 111040.72+591632.07 034 18.980 0.028 18.043 0.027 17.846 0.018 17.756 0.014 17.750 0.024 0.008 016.1 144.4 053.5 sdA/F     
5365-55945-0464 111041.50+132354.33 020 19.239 0.024 18.288 0.022 18.084 0.015 18.050 0.027 18.060 0.025 0.016 017.9 238.2 062.8 sdA/F     
2489-53857-0107 111044.62+231405.10 028 16.924 0.018 17.320 0.025 17.789 0.027 18.152 0.028 18.482 0.034 0.014 029.3 217.0 066.9 DA        
0279-51984-0321 111047.52+005421.35 026 17.864 0.019 17.480 0.016 17.463 0.014 17.515 0.015 17.664 0.019 0.031 212.3 256.1 054.4 DA        
3326-54943-0096 111047.85+401207.28 016 19.800 0.039 18.985 0.015 18.757 0.018 18.681 0.014 18.727 0.033 0.010 018.9 174.3 065.4 sdA/F     
6435-56341-0164 111048.84+265544.72 021 18.130 0.021 19.114 0.015 19.114 0.015 19.489 0.022 19.767 0.078 0.016 012.3 207.6 067.6 DA        
8819-57450-0543 111049.44+401211.17 025 18.825 0.030 18.428 0.014 18.677 0.017 18.882 0.015 19.092 0.043 0.010 020.6 174.3 065.5 DA        
3328-54964-0303 111049.96+611754.76 019 19.317 0.027 18.469 0.021 18.220 0.016 18.161 0.014 18.168 0.029 0.010 015.0 142.2 051.9 sdA/F     
2490-54179-0047 111053.95+174420.41 010 19.279 0.033 18.826 0.018 18.880 0.016 19.007 0.021 19.234 0.066 0.017 060.3 229.7 065.0 DA        
0964-52646-0074 111056.92+481620.91 009 19.970 0.040 19.034 0.026 18.820 0.025 18.739 0.026 18.716 0.036 0.015 014.9 158.9 061.2 sdA/F     
6700-56384-0996 111058.53+502053.08 035 16.930 0.017 17.300 0.025 17.803 0.020 18.159 0.016 18.511 0.040 0.015 025.0 155.6 059.9 DA        
5877-56041-0788 111059.35+205225.33 006 20.931 0.075 20.344 0.027 20.285 0.030 20.233 0.038 20.291 0.108 0.018 039.6 222.8 066.3 DA        
2708-54561-0060 111059.44-170954.19 031 17.474 0.017 17.853 0.019 18.317 0.017 18.623 0.018 18.918 0.039 0.055 011.5 271.3 039.4 DA        
4685-55657-0160 111059.58+433330.56 013 19.851 0.034 19.413 0.028 19.264 0.021 19.289 0.019 19.364 0.058 0.012 014.8 167.3 063.9 DC        
6441-56364-0384 111059.80+291708.15 032 18.507 0.023 17.653 0.014 17.388 0.040 17.261 0.037 17.220 0.025 0.023 021.9 201.4 067.8 sdA/F     
4621-55649-0728 111103.96+394301.49 010 20.262 0.062 19.698 0.022 19.455 0.021 19.413 0.034 19.373 0.070 0.015 026.2 175.3 065.7 DA        
0774-52286-0616 111106.76+621401.29 004 20.527 0.054 20.052 0.025 19.866 0.025 19.861 0.029 19.895 0.099 0.012 039.8 141.3 051.2 DA        
0908-52373-0115 111107.47+560437.42 029 17.313 0.019 16.833 0.019 16.879 0.014 16.933 0.016 17.071 0.033 0.007 210.4 147.9 055.9 DA        
2394-54518-0277 111107.84+585357.21 077 16.858 0.021 15.910 0.031 15.703 0.018 15.634 0.013 15.646 0.017 0.008 033.7 144.7 053.8 sdA/F     
2871-54536-0559 111109.11+384856.80 024 20.119 0.071 18.824 0.021 18.203 0.013 17.895 0.021 17.773 0.032 0.014 120.1 177.4 066.1 DC        
2393-54156-0268 111112.30+085756.93 027 18.834 0.044 17.889 0.025 17.676 0.014 17.580 0.021 17.815 0.089 0.022 014.2 245.7 060.2 sdA/F     
2393-54156-0286 111113.00+083425.77 040 18.343 0.038 17.433 0.033 17.163 0.012 17.050 0.011 17.076 0.025 0.025 033.4 246.3 059.9 sdA/F     
2212-53789-0008 111113.36+251657.33 035 17.494 0.016 16.479 0.015 16.443 0.020 16.441 0.017 16.509 0.019 0.016 021.4 211.9 067.5 sdA       
1221-52751-0117 111113.95+083854.80 018 18.766 0.040 17.868 0.033 17.589 0.012 17.504 0.012 17.539 0.029 0.025 012.3 246.2 060.0 sdA/F     
1221-52751-0553 111114.67+104050.68 001 23.194 0.730 20.885 0.045 19.274 0.018 18.729 0.025 18.582 0.065 0.018 039.8 243.0 061.3 dC        
2708-54561-0577 111115.20-152428.29 011 20.246 0.048 19.840 0.025 19.697 0.021 19.765 0.024 19.915 0.087 0.054 054.6 270.2 041.0 DC        
5365-55945-0544 111115.64+150843.58 017 18.487 0.016 18.990 0.021 18.990 0.021 19.316 0.023 19.612 0.070 0.013 009.9 235.1 063.8 DA        
6649-56364-0128 111117.06+451330.50 014 19.208 0.020 19.486 0.022 19.486 0.022 19.800 0.031 20.017 0.121 0.013 012.4 164.1 063.1 DA        
2413-54169-0299 111119.11+083554.32 009 21.032 0.105 19.943 0.038 19.741 0.023 19.619 0.029 19.705 0.136 0.025 017.5 246.3 059.9 sdA/F     
2708-54561-0592 111122.78-160732.75 021 19.832 0.047 18.830 0.020 18.569 0.026 18.525 0.016 18.549 0.033 0.068 012.9 270.7 040.4 sdA/F     
8819-57450-0598 111127.31+395628.07 018 17.983 0.019 18.922 0.014 18.922 0.014 19.291 0.019 19.638 0.066 0.012 004.1 174.8 065.7 DAO
5364-56000-0160 111127.40+120147.60 019 19.069 0.033 18.749 0.033 18.824 0.015 18.960 0.034 19.007 0.077 0.016 056.5 240.8 062.1 DC        
7109-56658-0612 111127.71+622617.77 029 18.776 0.038 18.733 0.032 19.048 0.022 19.308 0.028 19.574 0.075 0.008 043.3 141.0 051.0 DA        
2394-54518-0383 111127.79+591328.62 069 17.230 0.032 16.404 0.026 16.133 0.014 16.054 0.018 16.047 0.023 0.009 032.2 144.3 053.6 sdA/F     
7110-56746-0632 111129.23+652932.45 014 18.980 0.021 19.044 0.022 19.478 0.025 19.863 0.031 19.949 0.104 0.011 015.4 138.3 048.5 DA        
2872-54533-0309 111133.52+184035.72 011 20.532 0.054 19.981 0.022 19.734 0.017 19.753 0.029 19.839 0.059 0.019 087.0 227.9 065.6 DC        
2212-53789-0640 111133.63+261537.95 013 19.227 0.031 18.783 0.023 18.843 0.024 18.963 0.024 19.169 0.057 0.018 051.2 209.4 067.7 DA        
2708-54561-0583 111134.94-154745.73 007 20.964 0.072 20.046 0.030 19.741 0.024 19.704 0.023 19.752 0.077 0.060 022.5 270.5 040.7 sdA       
2413-54169-0247 111136.04+082946.90 006 21.290 0.094 20.290 0.023 20.106 0.028 19.997 0.033 20.075 0.091 0.029 011.6 246.5 059.9 sdA/F     
5366-55958-0452 111138.72+084324.20 019 19.410 0.064 18.719 0.021 18.442 0.015 18.413 0.017 18.370 0.060 0.022 013.2 246.2 060.1 sdA/F     
6705-56636-0778 111139.65+534752.22 038 17.212 0.037 17.509 0.020 18.036 0.020 18.381 0.022 18.690 0.047 0.010 016.2 150.7 057.6 DA        
0774-52286-0603 111141.08+615055.83 012 19.246 0.024 18.805 0.027 19.081 0.017 19.297 0.020 19.731 0.095 0.009 013.5 141.6 051.5 DA+M      
2492-54178-0212 111146.41+201335.13 018 19.266 0.037 18.376 0.019 18.127 0.015 18.042 0.019 17.971 0.031 0.020 012.8 224.4 066.2 sdA/F     
2413-54169-0252 111146.70+085046.20 009 20.709 0.066 19.920 0.027 19.685 0.025 19.538 0.028 19.642 0.065 0.020 014.9 246.1 060.2 sdA/F     
1604-53078-0100 111147.27+111102.22 012 19.422 0.037 18.593 0.018 18.331 0.023 18.244 0.025 18.331 0.053 0.018 012.6 242.4 061.7 sdA/F     
4620-55652-0180 111153.55+403646.04 007 20.762 0.065 20.435 0.025 20.285 0.033 20.232 0.045 20.305 0.102 0.011 008.5 173.2 065.5 DA        
3171-54862-0521 111155.53+673906.62 013 20.378 0.061 19.448 0.020 19.168 0.021 19.108 0.025 19.071 0.058 0.015 011.6 136.4 046.8 sdA/F     
6429-56274-0580 111155.59+214740.06 009 20.362 0.051 19.877 0.024 19.784 0.022 19.807 0.023 19.803 0.086 0.017 049.5 220.8 066.8 DA        
2413-54169-0259 111155.75+085558.11 008 21.058 0.084 20.176 0.029 19.970 0.028 19.816 0.031 19.878 0.078 0.021 012.3 246.0 060.3 sdA/F     
2708-54561-0571 111158.10-153503.34 015 19.137 0.031 19.093 0.017 19.338 0.019 19.631 0.030 19.724 0.106 0.062 052.0 270.5 040.9 DB        
2871-54536-0015 111159.47+375308.21 018 19.474 0.028 19.093 0.018 19.339 0.025 19.587 0.029 19.977 0.084 0.011 016.0 179.4 066.5 DA        
2394-54518-0369 111159.84+595052.63 057 17.659 0.027 16.798 0.034 16.560 0.012 16.482 0.017 16.477 0.013 0.009 013.3 143.5 053.1 sdA/F     
4770-55928-0782 111200.41+055020.09 015 20.026 0.039 19.150 0.024 18.731 0.017 18.570 0.018 18.541 0.028 0.055 016.0 250.4 058.2 sdA/F     
4620-55652-0874 111201.75+420403.52 016 19.134 0.028 19.183 0.026 19.418 0.022 19.617 0.028 19.868 0.073 0.014 017.7 170.1 064.8 DB        
8171-57135-0705 111203.97+551108.55 003 22.161 0.165 21.492 0.064 21.681 0.092 22.245 0.211 21.576 0.348 0.009 000.0 148.8 056.7 DA        
5877-56041-0861 111204.33+210100.19 021 18.548 0.021 18.822 0.019 18.822 0.019 19.131 0.024 19.403 0.046 0.017 009.3 222.6 066.6 DA        
2414-54526-0249 111204.67+575610.76 024 19.413 0.034 18.558 0.021 18.254 0.010 18.126 0.017 18.071 0.024 0.007 011.8 145.6 054.6 sdA/F     
2872-54533-0284 111205.22+183200.28 007 20.450 0.054 20.302 0.031 20.279 0.028 20.374 0.037 20.511 0.136 0.017 038.8 228.3 065.6 DA        
7109-56658-0594 111205.50+630148.49 034 18.376 0.033 18.419 0.039 18.776 0.024 19.131 0.022 19.493 0.074 0.008 019.1 140.4 050.6 DA        
2413-54169-0433 111206.20+095118.42 008 21.363 0.212 20.014 0.026 19.598 0.027 19.423 0.028 19.350 0.097 0.020 067.9 244.6 060.9 sdA       
2030-53499-0468 111206.35+372008.26 034 17.881 0.035 17.040 0.020 16.763 0.017 16.683 0.022 16.696 0.022 0.012 029.5 180.7 066.7 sdA/F     
2857-54453-0394 111208.46+192150.63 036 17.719 0.016 16.879 0.019 16.623 0.020 16.555 0.013 16.530 0.015 0.019 015.8 226.5 066.0 sdA/F     
3171-54862-0068 111208.65+661206.83 040 18.301 0.017 17.132 0.018 17.214 0.011 17.311 0.031 17.421 0.025 0.010 013.8 137.6 048.0 sdA       
6419-56331-0898 111209.67+240635.48 024 18.549 0.021 18.354 0.016 18.641 0.023 18.918 0.023 19.229 0.060 0.013 010.9 215.1 067.5 DA        
2872-54533-0384 111210.20+194420.99 012 20.193 0.042 19.772 0.025 19.997 0.022 20.251 0.036 20.248 0.104 0.020 016.1 225.6 066.1 DA        
2034-53466-0075 111212.72+343710.40 037 17.257 0.019 16.370 0.013 16.143 0.017 16.059 0.013 16.053 0.017 0.017 031.8 187.4 067.5 sdA/F     
6441-56364-0690 111213.30+302327.17 024 18.633 0.028 18.901 0.014 18.901 0.014 19.144 0.022 19.566 0.076 0.019 009.3 198.5 068.1 DA        
2708-54561-0009 111214.08-170937.35 005 21.103 0.120 20.360 0.033 20.057 0.031 20.009 0.041 19.871 0.134 0.053 032.8 271.6 039.6 sdA       
1980-53433-0405 111214.29+394351.18 013 18.950 0.027 18.752 0.018 18.698 0.017 18.703 0.039 18.891 0.046 0.015 025.6 175.1 065.9 DC        
2872-54533-0424 111214.31+194805.45 005 21.385 0.092 20.468 0.029 20.264 0.026 20.182 0.035 20.173 0.099 0.021 019.1 225.5 066.2 sdA/F     
1004-52723-0111 111215.06+070052.39 008 20.157 0.046 19.267 0.018 19.244 0.023 19.347 0.021 19.418 0.060 0.038 067.6 248.9 059.0 DZ        
6649-56364-0906 111215.80+463456.98 005 21.148 0.091 20.659 0.027 20.431 0.035 20.355 0.043 20.119 0.132 0.009 065.6 161.5 062.4 DA        
2214-53794-0479 111216.62+270225.26 022 19.011 0.022 18.131 0.018 17.915 0.019 17.835 0.018 17.813 0.023 0.015 012.3 207.4 068.0 sdA/F     
5363-55956-0132 111219.95+071446.81 032 19.054 0.027 18.172 0.015 17.848 0.015 17.708 0.018 17.629 0.020 0.039 018.6 248.6 059.2 sdA/F     
2394-54518-0423 111220.18+591758.29 055 17.743 0.031 16.829 0.016 16.611 0.015 16.535 0.012 16.535 0.019 0.009 018.0 144.1 053.6 sdA/F     
2871-54536-0019 111221.06+374534.90 013 19.411 0.044 19.444 0.018 19.780 0.028 20.095 0.035 20.368 0.119 0.014 011.4 179.6 066.6 DA        
2413-54169-0264 111225.07+090925.64 013 20.314 0.045 19.257 0.024 19.033 0.024 18.919 0.020 19.000 0.041 0.022 010.3 245.8 060.5 sdA/F     
2214-53794-0245 111225.77+253720.78 010 19.788 0.029 19.635 0.019 19.635 0.019 19.877 0.029 19.845 0.095 0.016 024.5 211.2 067.8 DA        
0491-51942-0308 111229.13+662722.45 052 17.791 0.018 16.883 0.027 16.623 0.021 16.529 0.019 16.532 0.020 0.010 024.6 137.3 047.8 sdA/F     
2708-54561-0017 111229.13-165807.04 022 19.509 0.038 18.531 0.016 18.233 0.015 18.126 0.020 18.081 0.038 0.067 014.4 271.5 039.8 sdA/F     
0278-51900-0593 111230.14+003002.55 019 18.674 0.020 18.262 0.021 18.319 0.015 18.396 0.020 18.554 0.027 0.039 054.6 257.1 054.3 DA        
2871-54536-0075 111233.66+382759.52 012 19.706 0.038 19.451 0.029 19.789 0.025 20.059 0.038 20.374 0.171 0.015 104.2 177.9 066.4 DA        
2393-54156-0435 111235.31+093058.72 054 18.171 0.037 17.248 0.014 16.979 0.017 16.844 0.029 16.827 0.023 0.022 033.1 245.3 060.8 sdA/F     
2490-54179-0591 111235.69+192025.04 029 17.684 0.023 17.315 0.022 17.315 0.018 17.491 0.017 17.670 0.019 0.019 117.5 226.6 066.0 DA        
4741-55704-0030 111236.16+015140.63 018 19.460 0.038 19.271 0.023 19.561 0.025 19.844 0.031 20.239 0.136 0.034 026.7 255.6 055.4 DA        
2708-54561-0605 111236.51-152448.78 007 20.580 0.063 20.243 0.025 20.475 0.032 20.633 0.045 21.062 0.219 0.061 014.6 270.6 041.2 DA        
2872-54533-0299 111237.73+181450.49 011 20.612 0.058 19.638 0.034 19.763 0.018 19.805 0.022 19.848 0.065 0.017 017.6 229.1 065.6 sdA       
2871-54536-0599 111237.90+384526.88 018 20.181 0.037 19.323 0.018 19.099 0.017 19.021 0.021 19.093 0.043 0.016 015.4 177.2 066.3 sdA/F     
5365-55945-0632 111241.95+143231.90 046 17.345 0.017 16.495 0.014 16.241 0.015 16.158 0.013 16.172 0.016 0.018 014.3 236.6 063.8 sdA/F     
2871-54536-0065 111243.31+381844.64 031 19.140 0.025 18.214 0.015 18.036 0.016 17.933 0.020 17.955 0.021 0.013 014.8 178.3 066.5 sdA/F     
6413-56336-0750 111243.55+263048.93 006 20.803 0.059 20.273 0.025 20.188 0.028 20.141 0.032 20.028 0.113 0.016 029.9 208.9 068.0 DA        
6686-56389-0436 111244.05+470139.07 019 19.535 0.026 18.684 0.014 18.375 0.024 18.340 0.020 18.328 0.031 0.013 010.7 160.6 062.2 sdA/F     
5362-56017-0120 111244.58+154832.13 013 20.431 0.059 19.565 0.026 19.368 0.017 19.266 0.019 19.226 0.051 0.015 016.9 234.2 064.5 sdA/F     
1222-52763-0350 111245.06+100051.93 014 18.651 0.021 18.185 0.025 18.198 0.020 18.269 0.018 18.421 0.027 0.016 043.5 244.6 061.1 DA        
2872-54533-0233 111245.76+185719.60 014 19.954 0.042 19.644 0.024 19.574 0.021 19.674 0.022 19.858 0.079 0.019 066.9 227.5 065.9 DAH:      
6648-56383-0509 111245.86+451511.89 007 20.698 0.061 20.174 0.021 20.083 0.028 20.109 0.039 20.440 0.177 0.015 022.0 163.7 063.3 DA        
2708-54561-0632 111248.50-154848.21 027 19.222 0.031 18.246 0.023 18.007 0.014 17.893 0.015 17.864 0.028 0.060 015.7 270.9 040.8 sdA/F     
4623-55621-0560 111249.14+350559.28 042 17.487 0.010 16.624 0.022 16.359 0.018 16.239 0.017 16.248 0.022 0.016 022.4 186.1 067.5 sdA/F     
1221-52751-0604 111249.26+101242.67 015 18.654 0.042 18.266 0.018 18.226 0.019 18.331 0.024 18.383 0.039 0.014 048.3 244.3 061.3 DA        
2492-54178-0447 111251.61+222102.97 037 17.905 0.019 16.999 0.024 16.770 0.020 16.653 0.025 16.637 0.019 0.014 018.2 219.6 067.2 sdA/F     
1604-53078-0048 111252.74+105259.90 050 16.801 0.014 15.749 0.025 15.744 0.023 15.803 0.018 15.863 0.017 0.015 023.7 243.2 061.7 sdA       
2493-54115-0280 111252.75+240956.94 012 19.442 0.036 19.021 0.022 18.972 0.027 18.968 0.021 19.230 0.059 0.013 165.6 215.0 067.6 DA        
2413-54169-0213 111253.62+085346.44 027 19.207 0.027 18.338 0.027 18.034 0.017 17.944 0.015 17.952 0.026 0.025 013.8 246.4 060.4 sdA/F     
3171-54862-0567 111254.95+671223.62 035 18.915 0.041 17.754 0.024 17.853 0.025 17.958 0.031 18.098 0.029 0.012 033.2 136.7 047.2 sdA       
1752-53379-0364 111258.17+152412.26 012 19.372 0.027 18.924 0.037 18.810 0.014 18.804 0.017 18.843 0.040 0.016 135.1 235.1 064.3 DC        
2872-54533-0294 111259.31+182849.02 014 20.683 0.064 19.773 0.025 19.534 0.020 19.464 0.026 19.462 1.081 0.018 012.7 228.6 065.8 sdA/F     
2413-54169-0221 111259.63+085819.51 006 21.584 0.195 20.227 0.032 19.256 0.021 18.992 0.032 18.846 0.049 0.024 113.7 246.3 060.5 DC        
0596-52370-0535 111300.68+645911.37 008 19.835 0.033 19.338 0.027 19.429 0.020 19.522 0.024 19.672 0.081 0.011 042.6 138.5 049.1 DA        
2107-53786-0230 111302.22+324635.36 014 18.614 0.021 18.482 0.020 18.847 0.020 19.119 0.018 19.497 0.067 0.022 013.1 192.1 068.0 DA        
0965-52438-0339 111302.70+495039.89 008 19.571 0.043 19.068 0.023 18.811 0.020 18.779 0.020 18.813 0.041 0.016 117.8 156.0 060.5 DA        
7383-56749-0248 111303.53+445113.29 047 17.457 0.027 16.580 0.028 16.382 0.014 16.319 0.013 16.307 0.015 0.013 028.8 164.4 063.5 sdA/F     
2215-53793-0400 111304.28+292252.05 021 18.573 0.020 17.974 0.015 17.791 0.030 17.732 0.020 17.758 0.020 0.019 100.7 201.2 068.3 DA        
5364-56000-0100 111304.31+112336.64 045 16.501 0.018 16.714 0.017 16.714 0.017 16.977 0.020 17.292 0.023 0.016 009.3 242.4 062.1 DA        
3150-54806-0356 111304.68+392213.46 043 18.376 0.050 17.389 0.030 17.188 0.023 17.092 0.017 17.079 0.022 0.018 013.4 175.8 066.2 sdA/F     
5362-56017-0934 111305.09+155545.85 027 17.937 0.026 18.396 0.020 18.851 0.016 19.181 0.020 19.469 0.060 0.014 012.8 234.0 064.6 DAO        
6429-56274-0354 111305.65+213420.12 046 16.888 0.014 17.283 0.023 17.806 0.016 18.130 0.018 18.463 0.027 0.017 014.4 221.5 067.0 DA        
2872-54533-0379 111306.11+201109.62 036 19.221 0.030 18.434 0.025 18.141 0.015 18.012 0.017 17.981 0.033 0.021 018.3 224.8 066.5 sdA/F     
2414-54526-0380 111307.69+595342.18 015 19.671 0.034 19.402 0.028 19.679 0.019 19.914 0.029 20.334 0.129 0.009 024.3 143.3 053.2 DA        
2690-54211-0030 111307.69-164504.04 026 17.846 0.026 16.899 0.023 16.503 0.013 16.391 0.016 16.293 0.021 0.080 015.3 271.6 040.1 sdA/F     
6429-56274-0370 111310.20+202916.14 055 16.696 0.016 16.792 0.029 16.993 0.024 17.222 0.020 17.442 0.029 0.019 064.7 224.1 066.6 DBA       
0510-52381-0381 111310.73+025108.41 032 17.454 0.025 16.262 0.013 16.173 0.022 16.154 0.015 16.159 0.021 0.033 013.9 254.6 056.2 sdA/F     
2214-53794-0211 111311.44+252832.45 012 19.152 0.034 18.972 0.025 19.339 0.017 19.569 0.024 19.920 0.103 0.014 015.2 211.6 068.0 DA        
2414-54526-0246 111312.06+575105.60 007 21.308 0.084 20.229 0.026 19.667 0.016 19.429 0.022 19.277 0.054 0.009 015.0 145.5 054.8 DA 
6435-56341-0974 111312.86+285006.23 053 17.311 0.027 16.425 0.022 16.123 0.022 16.062 0.022 16.060 0.021 0.020 020.4 202.7 068.3 sdA/F     
8819-57450-0664 111314.88+403451.93 013 19.959 0.040 19.567 0.019 19.782 0.019 19.978 0.031 20.382 0.114 0.010 022.9 173.0 065.7 DA        
2215-53793-0277 111316.49+285905.69 014 20.226 0.040 18.499 0.022 17.717 0.016 17.426 0.018 17.286 0.021 0.030 392.5 202.3 068.3 DC
2213-53792-0114 111317.15+282958.12 035 17.746 0.018 16.914 0.021 16.576 0.040 16.565 0.023 16.558 0.024 0.019 019.3 203.6 068.3 sdA/F     
3326-54943-0517 111318.96+411250.83 028 19.024 0.023 18.165 0.018 17.901 0.016 17.789 0.021 17.793 0.020 0.014 014.7 171.6 065.4 sdA/F     
2107-53786-0221 111319.39+323818.00 009 19.602 0.030 19.015 0.034 18.838 0.024 18.768 0.023 18.824 0.039 0.020 172.3 192.4 068.1 DA        
1604-53078-0120 111320.81+115234.97 002 23.892 0.941 20.374 0.028 18.810 0.022 18.339 0.024 18.100 0.031 0.016 114.9 241.7 062.4 dC        
7383-56749-0742 111321.34+470713.96 006 20.761 0.060 20.349 0.022 20.446 0.034 20.549 0.051 20.480 0.155 0.011 015.8 160.3 062.3 DA        
2107-53786-0189 111322.49+323859.08 008 19.567 0.030 19.101 0.034 19.006 0.024 18.988 0.024 19.044 0.046 0.020 168.5 192.4 068.1 DA        
5365-55945-0702 111325.87+144103.40 008 20.278 0.042 19.770 0.021 19.756 0.021 19.769 0.026 19.759 0.082 0.018 040.7 236.6 064.0 DA        
2857-54453-0429 111326.63+192407.35 022 18.778 0.026 17.932 0.026 17.675 0.022 17.603 0.022 17.585 0.021 0.019 017.7 226.7 066.3 sdA/F     
2690-54211-0604 111327.23-153116.74 053 16.357 0.015 15.434 0.019 15.160 0.015 15.042 0.014 15.014 0.020 0.061 041.0 270.9 041.2 sdA/F     
2414-54526-0250 111328.31+574813.15 023 19.499 0.033 18.623 0.023 18.435 0.016 18.355 0.020 18.313 0.032 0.009 013.5 145.5 054.8 sdA/F     
2708-54561-0609 111330.26-152740.80 006 20.920 0.088 20.118 0.027 19.806 0.026 19.619 0.030 19.517 0.077 0.059 013.2 270.9 041.2 sdA/F     
8367-57429-0336 111331.68+413323.87 007 20.857 0.065 20.602 0.028 20.652 0.035 20.764 0.043 20.553 0.144 0.014 016.2 170.9 065.3 DZ        
2492-54178-0091 111331.84+202013.01 015 19.254 0.028 18.770 0.021 18.803 0.014 18.607 0.016 18.196 0.029 0.020 039.0 224.5 066.6 DA+M      
5365-55945-0740 111331.92+140837.46 005 21.200 0.025 20.520 0.027 20.520 0.027 20.595 0.043 20.503 0.130 0.019 029.8 237.7 063.8 DA        
4850-55929-0396 111332.19+060332.69 018 19.536 0.031 19.169 0.018 19.315 0.023 19.523 0.022 19.733 0.074 0.069 026.4 250.7 058.6 DA        
2107-53786-0480 111332.96+331557.59 007 20.103 0.042 19.618 0.017 19.808 0.027 19.980 0.028 20.221 0.110 0.031 012.9 190.8 068.0 DA        
0510-52381-0373 111335.00+032422.98 012 19.241 0.028 18.631 0.020 18.326 0.017 18.217 0.020 18.257 0.036 0.034 108.0 254.1 056.7 DA        
2872-54533-0365 111335.66+202043.30 030 19.562 0.032 18.504 0.020 17.985 0.013 17.792 0.014 17.694 0.026 0.020 027.3 224.5 066.7 sdA/F     
2394-54551-0472 111335.93+593724.57 036 18.480 0.026 17.579 0.018 17.336 0.015 17.229 0.015 17.214 0.020 0.008 018.6 143.5 053.4 sdA/F     
6649-56364-0050 111336.00+445505.11 018 19.151 0.029 18.898 0.024 18.885 0.020 18.947 0.020 19.129 0.048 0.012 042.5 164.2 063.6 DQ        
6441-56364-0271 111336.96+292819.77 009 21.307 0.076 20.324 0.022 20.211 0.030 20.289 0.037 20.135 0.137 0.018 015.5 200.9 068.4 sdA       
1439-53003-0523 111338.76+424839.68 032 17.854 0.016 16.993 0.035 16.756 0.015 16.697 0.014 16.703 0.014 0.016 021.1 168.2 064.7 sdA/F     
2393-54156-0410 111340.01+103730.18 075 16.984 0.018 16.070 0.045 15.876 0.018 15.764 0.015 15.839 0.022 0.014 026.5 243.9 061.7 sdA       
2030-53499-0097 111340.60+361255.28 006 20.249 0.047 19.752 0.016 19.941 0.020 20.135 0.028 20.107 0.093 0.019 023.5 183.2 067.4 DA        
0510-52381-0184 111341.33+014641.72 007 18.652 0.021 19.205 0.019 18.462 0.016 18.284 0.012 18.116 0.026 0.029 415.0 256.1 055.5 DQH       
6441-56364-0230 111346.17+292959.75 032 18.752 0.027 17.864 0.015 17.577 0.022 17.479 0.015 17.458 0.028 0.018 014.9 200.9 068.4 sdA/F     
4850-55929-0394 111347.44+061431.36 029 18.549 0.023 18.195 0.020 18.394 0.016 18.653 0.018 18.825 0.033 0.056 024.6 250.5 058.8 DA        
7108-56686-0576 111348.34+600229.14 028 18.306 0.025 18.474 0.029 18.753 0.022 19.047 0.020 19.284 0.050 0.008 030.1 143.0 053.1 DBA       
4621-55649-0844 111348.63+392655.99 009 20.472 0.067 19.989 0.021 20.012 0.034 20.090 0.037 20.092 0.122 0.017 018.5 175.4 066.3 DA        
7102-56666-0962 111349.09+583516.09 011 20.032 0.043 19.482 0.017 19.344 0.019 19.326 0.020 19.398 0.059 0.008 042.9 144.6 054.2 DA        
6429-56274-0712 111349.33+222842.98 009 20.896 0.058 20.342 0.024 20.183 0.026 20.145 0.032 20.155 0.087 0.014 026.5 219.4 067.4 DZ        
1438-53054-0145 111350.59+455051.22 017 18.337 0.030 18.160 0.013 18.224 0.017 18.402 0.015 18.531 0.033 0.015 049.4 162.4 063.1 DZ        
2215-53793-0374 111351.40+300804.89 022 18.467 0.031 18.022 0.021 18.242 0.018 18.453 0.019 18.695 0.040 0.016 086.9 199.1 068.4 DA        
6705-56636-0846 111351.61+541941.75 028 19.101 0.028 18.258 0.030 17.960 0.026 17.834 0.030 17.828 0.022 0.010 014.2 149.5 057.5 sdA/F     
6438-56367-0520 111351.81+315621.73 018 18.042 0.021 18.841 0.017 18.841 0.017 19.168 0.020 19.496 0.071 0.015 009.7 194.3 068.3 DA        
6429-56274-0732 111352.53+220113.16 037 17.839 0.020 17.813 0.014 17.990 0.022 18.185 0.019 18.417 0.034 0.015 046.6 220.6 067.3 DA        
8183-57375-0584 111353.35+595322.80 026 18.645 0.020 18.572 0.027 18.881 0.013 19.177 0.020 19.360 0.062 0.009 014.2 143.2 053.2 DA        
2034-53466-0616 111354.75+353536.52 008 19.240 0.024 19.243 0.013 19.415 0.018 19.655 0.026 19.881 0.089 0.021 024.8 184.7 067.6 DC:       
6435-56341-0051 111355.83+272614.66 037 17.635 0.018 17.488 0.018 17.871 0.050 18.149 0.207 18.529 0.527 0.015 022.2 206.5 068.4 DA        
3328-54964-0322 111356.01+622610.86 012 20.112 0.041 19.383 0.038 19.073 0.023 18.989 0.023 19.028 0.057 0.008 017.3 140.7 051.2 sdA/F     
5889-56038-0373 111356.07+170546.52 024 18.649 0.028 18.424 0.022 18.483 0.018 18.590 0.022 18.727 0.044 0.014 046.4 231.9 065.4 DC        
5365-55945-0297 111356.47+131614.60 040 16.649 0.019 17.002 0.031 17.483 0.017 17.832 0.021 18.148 0.030 0.016 032.4 239.4 063.3 DA        
4685-55657-0006 111356.57+423444.83 015 19.860 0.044 19.022 0.024 18.719 0.015 18.634 0.016 18.619 0.030 0.013 012.2 168.7 064.9 sdA/F     
8183-57375-0574 111357.58+592158.68 003 21.482 0.039 21.273 0.049 21.273 0.049 21.106 0.063 20.527 0.147 0.008 000.0 143.7 053.7 DC:       
2708-54561-0625 111402.96-154655.03 013 20.472 0.052 19.302 0.029 19.288 0.021 19.280 0.025 19.362 0.059 0.051 021.1 271.2 041.0 sdA       
3838-55588-0580 111403.74-000424.53 015 19.653 0.027 19.344 0.016 19.440 0.020 19.733 0.030 19.971 0.082 0.036 024.6 258.2 054.1 DZ        
2413-54169-0467 111404.42+101010.62 026 19.518 0.029 18.646 0.012 18.385 0.017 18.322 0.023 18.269 0.025 0.015 012.8 244.8 061.5 sdA/F     
0951-52398-0340 111406.72+601939.34 007 19.739 0.034 19.288 0.020 19.602 0.022 19.796 0.030 19.971 0.130 0.007 012.0 142.7 052.9 DA        
6441-56364-0810 111409.30+295730.39 008 20.658 0.064 20.022 0.021 19.827 0.022 19.881 0.031 20.058 0.115 0.015 135.8 199.6 068.5 DZ        
1752-53379-0084 111410.50+131537.88 037 17.512 0.023 16.670 0.028 16.388 0.014 16.252 0.014 16.249 0.020 0.017 010.9 239.5 063.4 sdA/F     
7100-56636-0468 111410.95+571004.18 030 18.084 0.015 18.142 0.043 18.491 0.019 18.731 0.024 18.991 0.049 0.010 015.6 146.1 055.4 DA        
2107-53786-0203 111412.59+315520.51 008 19.799 0.039 19.361 0.020 19.486 0.020 19.750 0.031 19.804 0.095 0.014 023.8 194.3 068.4 DA        
2874-54561-0351 111412.61-112506.24 005 20.727 0.065 20.433 0.027 20.642 0.033 20.878 0.056 21.127 0.209 0.045 030.4 268.3 044.8 DA        
5362-56017-0024 111414.01+151300.81 018 19.212 0.023 19.066 0.024 19.433 0.022 19.726 0.027 19.911 0.089 0.017 053.8 235.8 064.5 DA        
3328-54964-0225 111414.24+611433.55 016 19.947 0.055 19.169 0.040 18.792 0.028 18.753 0.025 18.657 0.039 0.007 012.6 141.8 052.2 sdA/F     
2857-54453-0244 111415.75+181409.99 023 18.399 0.022 17.526 0.024 17.285 0.017 17.222 0.020 17.179 0.021 0.018 012.2 229.5 065.9 sdA/F     
2393-54156-0466 111416.63+100240.24 056 18.238 0.020 17.402 0.010 17.163 0.016 17.032 0.022 17.035 0.017 0.015 019.4 245.0 061.4 sdA/F     
3838-55588-0616 111418.42+001005.83 008 20.936 0.080 19.932 0.023 19.846 0.023 19.898 0.026 19.902 0.084 0.053 013.5 258.1 054.3 sdA/F     
2393-54156-0199 111419.24+091759.62 042 18.540 0.021 17.508 0.022 17.304 0.019 17.258 0.020 17.268 0.026 0.026 011.5 246.2 061.0 sdA/F     
5364-56000-0978 111420.12+121303.71 030 17.583 0.024 17.386 0.021 17.757 0.016 17.982 0.021 18.259 0.039 0.018 025.7 241.4 062.8 DA        
2690-54211-0633 111421.30-160035.93 045 16.878 0.022 15.937 0.016 15.671 0.018 15.534 0.010 15.512 0.022 0.047 026.5 271.4 040.9 sdA/F     
2393-54156-0408 111421.48+104641.28 043 18.611 0.030 17.740 0.016 17.499 0.013 17.451 0.027 17.455 0.021 0.013 010.6 243.9 061.9 sdA/F     
7395-57131-0872 111424.17+495219.61 006 20.975 0.104 20.205 0.033 19.857 0.028 19.808 0.035 19.695 0.085 0.016 071.8 155.6 060.6 DA        
2393-54156-0406 111424.61+102851.72 071 17.679 0.036 16.574 0.022 16.711 0.014 16.855 0.014 16.981 0.020 0.014 011.0 244.4 061.7 sdA       
2107-53786-0469 111424.66+334123.71 022 18.263 0.014 17.877 0.019 17.804 0.019 17.719 0.028 17.650 0.023 0.022 165.7 189.6 068.1 DA+M      
1980-53433-0221 111425.32+380821.04 043 16.863 0.015 16.398 0.035 16.549 0.023 16.721 0.030 16.946 0.024 0.013 125.9 178.4 066.9 DA        
6441-56364-0830 111429.26+304644.83 020 18.662 0.030 18.880 0.030 19.309 0.020 19.662 0.027 19.789 0.101 0.015 012.4 197.4 068.5 DA        
2214-53794-0125 111432.60+253549.29 011 19.384 0.038 19.097 0.017 19.370 0.025 19.611 0.027 19.680 0.085 0.014 010.1 211.5 068.3 DA        
6649-56364-0022 111433.14+451510.34 012 19.941 0.039 19.429 0.022 19.389 0.022 19.406 0.025 19.558 0.084 0.013 013.3 163.3 063.5 DA        
2857-54453-0409 111433.66+200613.31 029 18.268 0.019 17.340 0.025 17.138 0.015 17.066 0.016 17.008 0.018 0.020 024.3 225.3 066.8 sdA/F     
2872-54533-0199 111434.50+190526.94 006 21.105 0.089 20.691 0.026 20.507 0.031 20.550 0.039 20.527 0.112 0.018 086.5 227.7 066.4 DA        
6413-56336-0214 111435.44+244743.03 018 18.616 0.018 18.690 0.015 19.022 0.022 19.233 0.022 19.550 0.058 0.013 022.9 213.6 068.1 DB        
7100-56636-0402 111435.88+563741.64 007 20.147 0.044 19.601 0.025 19.449 0.020 19.350 0.025 19.519 0.075 0.010 093.1 146.6 055.8 DA        
8171-57135-0190 111436.84+540128.93 024 18.587 0.020 18.179 0.019 18.255 0.023 18.316 0.023 18.477 0.035 0.008 031.0 149.8 057.8 DA        
2859-54570-0339 111440.19-111052.88 043 17.724 0.028 16.826 0.019 16.507 0.013 16.413 0.017 16.409 0.017 0.044 031.8 268.2 045.1 sdA/F     
2394-54518-0418 111441.01+594835.68 065 17.541 0.021 16.496 0.025 16.525 0.018 16.568 0.012 16.671 0.015 0.009 016.7 143.1 053.4 sdA       
6692-56390-0724 111441.18+495307.17 029 17.569 0.027 17.806 0.027 18.235 0.022 18.574 0.028 18.860 0.042 0.017 029.8 155.5 060.7 DA        
2872-54533-0414 111444.71+200114.73 050 17.371 0.011 17.752 0.019 18.255 0.016 18.603 0.021 18.936 0.037 0.019 020.3 225.6 066.8 DA        
6408-56329-0550 111444.93+280856.05 010 20.652 0.050 20.172 0.023 20.124 0.026 20.176 0.050 20.186 0.191 0.014 042.2 204.6 068.6 DA        
2030-53499-0119 111447.43+370536.74 007 20.203 0.043 19.521 0.022 19.219 0.026 19.129 0.022 19.079 0.041 0.014 129.4 180.8 067.3 DA        
3216-54853-0360 111448.62+470826.25 023 19.413 0.025 18.491 0.019 18.208 0.036 18.139 0.025 18.143 0.028 0.013 021.3 159.9 062.4 sdA/F     
8367-57429-0766 111449.30+420251.83 012 22.881 0.315 19.521 0.024 18.085 0.016 17.593 0.014 17.372 0.022 0.014 104.6 169.6 065.3 dC        
8165-57374-0982 111450.87+525115.05 013 19.898 0.039 19.472 0.026 19.447 0.017 19.671 0.034 19.575 0.072 0.012 028.7 151.3 058.6 DA        
3325-54942-0236 111451.30+635944.49 024 18.772 0.033 17.980 0.029 17.601 0.026 17.520 0.037 17.542 0.038 0.010 013.6 139.1 050.0 sdA/F     
6692-56390-0250 111453.30+481712.13 041 17.354 0.016 16.498 0.016 16.243 0.022 16.132 0.013 16.161 0.014 0.012 022.4 158.0 061.7 sdA/F     
2856-54463-0634 111453.36+390015.04 085 15.919 0.013 14.894 0.018 14.754 0.019 14.763 0.015 14.805 0.015 0.016 017.1 176.2 066.7 sdA/F     
0596-52370-0504 111454.65+643920.19 008 19.788 0.029 19.299 0.023 19.460 0.019 19.606 0.023 19.728 0.074 0.010 027.7 138.5 049.4 DA        
3150-54806-0397 111456.09+394458.10 023 19.654 0.048 18.844 0.029 18.546 0.022 18.489 0.021 18.395 0.034 0.017 016.6 174.5 066.4 sdA/F     
6435-56341-0001 111457.14+274917.79 056 16.967 0.024 16.138 0.017 15.865 0.015 15.790 0.023 15.760 0.020 0.014 019.5 205.5 068.6 sdA/F     
2413-54169-0500 111457.31+095822.80 022 19.860 0.043 18.958 0.029 18.789 0.031 18.743 0.033 18.733 0.041 0.018 011.7 245.4 061.5 sdA/F     
1364-53061-0109 111458.03+422723.95 016 19.090 0.027 18.236 0.023 17.967 0.015 17.852 0.012 17.804 0.026 0.014 010.0 168.7 065.1 sdA/F     
2874-54561-0292 111501.16-124217.93 028 18.065 0.024 18.355 0.017 18.757 0.014 19.057 0.018 19.330 0.051 0.075 033.0 269.4 043.8 DA        
2492-54178-0047 111503.10+201555.62 032 17.675 0.024 17.251 0.013 17.251 0.013 17.382 0.011 17.575 0.021 0.021 000.0 225.0 066.9 DA        
0951-52398-0421 111504.39+593506.98 006 20.220 0.042 19.790 0.031 19.664 0.025 19.681 0.025 19.877 0.079 0.007 014.8 143.3 053.6 DA        
0510-52381-0136 111504.50+013203.39 007 19.763 0.030 19.316 0.025 19.139 0.015 19.157 0.018 19.306 0.064 0.038 074.7 256.8 055.5 DC        
2393-54156-0484 111504.77+095752.69 047 18.592 0.028 17.676 0.028 17.419 0.029 17.349 0.030 17.296 0.019 0.018 013.8 245.4 061.5 sdA/F     
2107-53786-0448 111505.20+340355.11 037 17.409 0.024 16.499 0.019 16.237 0.016 16.123 0.024 16.106 0.017 0.021 019.1 188.5 068.2 sdA/F     
3216-54908-0299 111507.26+453009.75 016 19.610 0.030 18.966 0.024 18.801 0.021 18.745 0.021 18.805 0.038 0.011 096.9 162.7 063.5 DA        
5362-56017-0946 111508.25+162927.87 017 18.984 0.029 18.978 0.029 19.313 0.020 19.661 0.025 19.899 0.105 0.016 061.2 233.5 065.3 DA        
5889-56038-0297 111508.46+165112.39 007 20.791 0.080 20.377 0.027 20.283 0.029 20.364 0.040 20.254 0.157 0.015 043.1 232.7 065.5 DA        
7108-56686-0598 111508.86+603734.57 008 20.805 0.061 20.193 0.026 20.035 0.024 20.004 0.031 20.062 0.117 0.008 076.7 142.2 052.7 DA        
4731-55656-0374 111509.50+020028.93 043 16.920 0.017 17.137 0.022 17.566 0.017 17.888 0.017 18.189 0.032 0.037 018.0 256.3 055.9 DA        
2872-54533-0497 111511.31+192032.59 019 19.099 0.024 19.518 0.019 20.024 0.028 20.338 0.035 20.438 0.134 0.016 032.6 227.2 066.6 DA        
2491-53855-0639 111511.65+172406.90 036 17.246 0.026 16.817 0.021 16.874 0.014 16.998 0.014 17.204 0.024 0.014 049.8 231.6 065.8 DA        
4621-55649-0894 111512.00+392144.05 007 21.041 0.113 20.448 0.031 20.188 0.033 20.193 0.043 20.145 0.113 0.016 044.0 175.4 066.6 DC        
2874-54561-0275 111512.75-120930.50 005 21.732 0.111 20.614 0.029 20.399 0.027 20.261 0.032 20.134 0.077 0.050 023.4 269.1 044.3 sdA:      
6435-56341-0020 111517.55+280540.81 020 18.336 0.025 19.002 0.023 19.002 0.023 19.360 0.023 19.686 0.076 0.014 009.6 204.7 068.7 DA        
3150-54806-0254 111518.37+380303.74 053 17.559 0.024 16.605 0.025 16.530 0.015 16.559 0.016 16.592 0.023 0.014 012.2 178.4 067.1 sdA/F     
2215-53793-0236 111518.96+290301.65 037 17.601 0.020 16.556 0.019 16.521 0.020 16.534 0.021 16.648 0.018 0.014 015.5 202.1 068.7 sdA       
7100-56636-0410 111521.91+563404.52 028 18.051 0.021 17.936 0.028 18.231 0.023 18.546 0.018 18.788 0.042 0.010 023.0 146.5 055.9 DA        
3328-54964-0232 111524.13+613710.35 056 16.830 0.012 16.022 0.033 15.710 0.017 15.590 0.025 15.568 0.026 0.008 027.7 141.2 052.0 sdA/F     
2214-53794-0142 111525.44+260554.81 024 18.248 0.019 17.871 0.019 17.898 0.024 17.955 0.026 18.121 0.038 0.015 030.6 210.2 068.5 DA        
0510-52381-0501 111527.32+024622.22 009 18.894 0.026 19.018 0.018 19.369 0.020 19.669 0.030 20.060 0.130 0.048 011.7 255.5 056.5 DA        
5363-55956-0987 111527.89+082423.56 010 21.014 0.084 19.999 0.025 19.748 0.027 19.663 0.033 19.610 0.067 0.031 014.4 248.0 060.6 sdA/F     
7100-56636-0430 111528.75+570125.57 047 16.541 0.013 16.710 0.015 17.087 0.014 17.421 0.016 17.738 0.021 0.007 024.9 146.0 055.6 DA        
0491-51942-0316 111530.01+664300.91 036 18.193 0.020 17.728 0.017 17.702 0.017 17.282 0.015 16.645 0.017 0.009 072.4 136.8 047.8 DA+M      
1980-53433-0536 111531.15+392655.69 009 19.849 0.056 19.439 0.022 19.359 0.024 19.397 0.027 19.620 0.074 0.014 035.0 175.1 066.6 DA        
3326-54943-0076 111531.56+403224.11 010 20.418 0.355 19.844 0.186 19.844 0.186 19.899 0.122 19.962 0.159 0.017 000.0 172.6 066.1 DA        
8367-57429-0190 111533.10+404717.37 037 18.142 0.022 17.213 0.025 16.962 0.012 16.875 0.011 16.853 0.017 0.013 013.1 172.1 066.0 sdA/F     
2215-53793-0471 111537.45+293519.24 011 19.362 0.030 18.994 0.017 19.299 0.030 19.514 0.027 19.640 0.077 0.015 045.6 200.6 068.8 DA        
2874-54561-0333 111539.10-111350.66 012 20.386 0.069 19.702 0.020 19.320 0.022 19.227 0.021 19.206 0.059 0.043 118.4 268.6 045.2 DAH       
6648-56383-0450 111542.70+443852.03 005 20.298 0.049 19.783 0.027 19.645 0.030 19.636 0.023 19.574 0.063 0.018 097.0 164.2 064.1 sdA       
5368-56001-0482 111542.87+111651.16 040 17.016 0.029 16.737 0.020 17.069 0.027 17.311 0.032 17.564 0.025 0.012 093.3 243.5 062.5 DA        
4622-55629-0186 111543.46+361018.23 007 21.275 0.081 20.162 0.038 19.930 0.035 19.928 0.075 19.727 0.109 0.018 016.1 183.0 067.8 sdA/F     
3325-54942-0334 111547.12+653242.46 022 19.159 0.028 18.184 0.018 18.012 0.013 17.935 0.014 17.927 0.025 0.011 011.8 137.7 048.8 sdA/F     
6648-56383-0452 111547.65+444344.26 005 20.834 0.070 20.170 0.027 20.039 0.027 20.022 0.049 19.941 0.089 0.015 081.6 164.0 064.0 DC:       
0491-51942-0314 111548.12+662311.33 017 19.267 0.031 18.892 0.018 18.853 0.022 18.887 0.020 19.007 0.054 0.010 019.3 137.0 048.0 DA        
5889-56038-0256 111549.98+164658.09 006 20.903 0.079 20.548 0.027 20.500 0.034 20.492 0.040 20.387 0.136 0.016 038.3 233.1 065.6 DA        
1605-53062-0282 111550.95+105932.98 014 19.195 0.029 18.807 0.024 18.827 0.020 18.965 0.020 19.087 0.070 0.013 041.1 244.0 062.3 DA        
1617-53112-0259 111551.14+062309.70 011 19.182 0.023 19.187 0.025 19.494 0.023 19.805 0.025 20.311 0.111 0.051 023.0 251.0 059.2 DA        
1440-53084-0292 111552.00+404529.57 036 16.997 0.020 16.108 0.024 15.871 0.012 15.808 0.011 15.852 0.016 0.013 028.7 172.1 066.1 sdA/F     
2393-54156-0515 111554.48+093929.45 057 18.165 0.021 17.217 0.026 16.970 0.015 16.892 0.025 16.843 0.028 0.018 014.3 246.2 061.5 sdA/F     
2859-54570-0393 111555.36-111752.79 072 15.850 0.022 14.917 0.015 14.591 0.016 14.486 0.010 14.474 0.016 0.042 025.3 268.7 045.1 sdA/F     
2857-54453-0498 111556.45+193205.61 025 18.716 0.026 17.882 0.024 17.575 0.014 17.454 0.016 17.422 0.016 0.016 018.5 227.0 066.8 sdA/F     
2858-54498-0315 111557.64+665029.27 038 18.449 0.032 17.610 0.015 17.411 0.020 17.318 0.012 17.339 0.018 0.009 015.5 136.6 047.7 sdA/F     
2872-54533-0410 111559.52+201701.22 036 19.288 0.034 18.373 0.020 17.918 0.014 17.735 0.012 17.645 0.023 0.019 026.0 225.2 067.1 sdA/F     
2859-54570-0250 111603.74-124527.83 057 17.015 0.022 16.030 0.011 15.711 0.011 15.582 0.015 15.557 0.010 0.070 033.4 269.8 043.9 sdA/F     
7395-57131-0119 111603.78+494343.86 033 17.008 0.008 17.419 0.016 17.910 0.015 18.258 0.022 18.607 0.028 0.014 027.8 155.5 060.9 DA        
2874-54561-0336 111604.87-111539.76 027 19.616 0.043 18.712 0.017 18.409 0.018 18.268 0.014 18.304 0.031 0.044 010.3 268.7 045.2 sdA/F     
2107-53786-0520 111606.72+330933.33 006 19.742 0.035 19.680 0.017 19.836 0.020 20.034 0.034 20.202 0.102 0.023 016.6 190.8 068.6 DC        
8164-57127-0546 111607.07+535957.03 004 21.201 0.096 20.827 0.038 20.713 0.045 20.639 0.055 20.188 0.138 0.010 028.0 149.5 057.9 DA        
2413-54169-0151 111608.81+092532.56 018 20.302 0.051 19.048 0.022 18.481 0.028 18.243 0.020 18.188 0.031 0.019 151.9 246.6 061.4 DAH       
3325-54942-0325 111609.27+652532.10 026 19.254 0.036 18.334 0.018 18.084 0.020 17.977 0.018 18.012 0.026 0.011 015.4 137.7 048.9 sdA/F     
5367-55986-0424 111609.81+151121.21 025 18.103 0.044 18.163 0.020 18.460 0.017 18.683 0.018 18.956 0.044 0.017 023.5 236.4 064.9 DBA       
2213-53792-0560 111609.81+284308.40 011 19.678 0.029 19.099 0.015 19.014 0.018 18.974 0.019 19.076 0.052 0.013 039.7 203.0 068.9 DA        
4686-56013-0480 111613.53+424727.28 010 20.682 0.060 19.728 0.025 19.628 0.053 19.670 0.028 19.622 0.071 0.016 013.5 167.7 065.1 sdA       
0775-52295-0250 111613.55+603222.99 010 19.056 0.023 18.730 0.019 18.630 0.017 18.640 0.015 18.739 0.042 0.009 024.0 142.1 052.9 DA        
2393-54156-0526 111613.72+103446.81 060 17.803 0.029 16.906 0.021 16.671 0.019 16.600 0.016 16.541 0.015 0.016 018.7 244.8 062.1 sdA       
1012-52649-0516 111614.49+535720.94 023 18.634 0.022 18.214 0.023 18.416 0.021 18.298 0.017 17.837 0.024 0.010 080.5 149.5 058.0 DA+M      
2393-54156-0533 111616.08+101634.66 063 17.848 0.026 16.950 0.020 16.691 0.029 16.611 0.014 16.542 0.016 0.016 024.0 245.3 062.0 sdA/F     
5369-56272-0500 111616.36+075532.62 066 15.386 0.014 15.533 0.015 15.918 0.023 16.176 0.018 16.318 0.013 0.036 018.2 249.0 060.4 sdB       
2393-54156-0536 111616.69+102915.97 093 15.514 0.028 14.347 0.021 14.586 0.019 14.758 0.016 14.833 0.014 0.016 014.6 245.0 062.1 sdA       
5367-55986-0564 111617.05+155941.85 020 18.384 0.017 18.659 0.026 19.093 0.016 19.466 0.025 19.702 0.077 0.018 016.7 234.8 065.3 DA        
2492-54178-0571 111617.52+221623.08 026 18.490 0.015 17.899 0.021 17.975 0.024 18.072 0.028 18.239 0.025 0.013 063.9 220.4 067.9 DA        
2414-54526-0211 111619.47+575754.96 022 19.635 0.032 18.702 0.018 18.507 0.025 18.387 0.018 18.356 0.029 0.010 010.4 144.8 054.9 sdA/F     
2859-54570-0243 111619.80-125247.47 035 18.220 0.022 17.232 0.012 16.967 0.013 16.865 0.017 16.821 0.016 0.065 022.7 269.9 043.8 sdA/F     
3328-54964-0392 111621.10+613958.70 062 16.790 0.023 15.883 0.027 15.684 0.015 15.605 0.023 15.647 0.035 0.008 025.1 141.0 052.0 sdA/F     
4617-55617-0502 111621.61+390254.30 031 17.653 0.025 17.748 0.015 18.244 0.019 18.550 0.018 18.858 0.053 0.013 015.2 175.8 066.9 sdB       
2874-54561-0253 111622.39-124038.51 026 18.829 0.031 18.705 0.013 19.056 0.016 19.322 0.025 19.554 0.097 0.063 017.1 269.8 044.0 DA        
2874-54561-0327 111622.76-103515.75 011 20.462 0.053 19.466 0.019 18.970 0.023 18.798 0.020 18.799 0.038 0.041 054.5 268.3 045.8 DA        
2394-54518-0126 111623.46+581442.58 069 17.199 0.023 16.171 0.028 16.078 0.016 16.076 0.022 16.128 0.020 0.009 026.0 144.5 054.7 sdA/F     
2414-54526-0413 111624.23+600048.72 019 19.362 0.027 19.110 0.016 19.429 0.018 19.656 0.028 20.018 0.104 0.007 036.6 142.6 053.3 DA        
2393-54156-0086 111625.96+082248.57 092 15.438 0.015 14.228 0.016 14.400 0.017 14.525 0.011 14.628 0.021 0.028 021.5 248.3 060.7 sdA       
2393-54156-0088 111627.46+082721.18 054 17.920 0.019 17.072 0.016 16.771 0.017 16.633 0.012 16.615 0.022 0.031 033.0 248.2 060.8 sdA/F     
2393-54156-0538 111627.90+102823.64 081 16.823 0.028 15.995 0.021 15.730 0.019 15.618 0.016 15.644 0.014 0.017 023.2 245.1 062.1 sdA/F     
5367-55986-0548 111628.51+161350.61 015 19.009 0.042 19.223 0.029 19.627 0.023 19.938 0.030 20.249 0.152 0.018 063.9 234.4 065.5 DA        
2857-54453-0176 111629.03+185612.90 021 18.917 0.031 18.071 0.020 17.780 0.013 17.682 0.023 17.627 0.023 0.019 017.7 228.5 066.7 sdA/F     
8171-57135-0933 111629.57+550740.22 032 17.840 0.030 17.912 0.032 18.292 0.017 18.628 0.019 18.892 0.043 0.011 001.1 148.0 057.1 DA        
3788-55246-0902 111629.72-003234.44 011 19.350 0.025 18.396 0.017 17.994 0.017 17.842 0.016 17.817 0.026 0.056 164.2 259.5 054.1 DC        
0835-52326-0530 111629.75+060014.41 012 19.209 0.026 18.760 0.021 18.727 0.017 18.783 0.022 18.973 0.042 0.070 073.0 251.7 059.1 DA        
4686-56013-0440 111631.11+421628.95 009 20.378 0.057 19.823 0.017 19.690 0.023 19.716 0.027 19.653 0.071 0.015 014.3 168.7 065.4 DA        
4621-55649-0085 111632.99+382547.23 007 20.914 0.062 20.279 0.025 19.964 0.026 19.841 0.025 19.603 0.058 0.014 109.3 177.3 067.2 DA        
4769-55931-0546 111633.29+052507.81 030 17.747 0.022 17.830 0.015 17.992 0.018 18.142 0.017 18.224 0.036 0.058 021.2 252.6 058.7 sdOB
3838-55588-0684 111637.17+001441.34 021 18.966 0.038 18.720 0.019 19.006 0.016 19.257 0.018 19.558 0.073 0.034 030.6 258.8 054.8 DA        
2857-54453-0441 111638.93+201905.69 040 17.272 0.025 16.431 0.025 16.256 0.012 16.214 0.011 16.236 0.012 0.017 010.4 225.3 067.3 sdA/F     
2874-54561-0189 111639.67-122858.99 006 20.794 0.094 20.537 0.029 20.487 0.043 20.472 0.057 22.067 0.782 0.059 056.8 269.8 044.2 DQ        
2393-54156-0084 111640.98+085344.57 056 17.957 0.019 17.056 0.022 16.803 0.018 16.699 0.020 16.709 0.019 0.027 018.8 247.6 061.1 sdA/F     
2874-54561-0365 111642.31-103202.37 004 20.504 0.054 20.375 0.024 20.674 0.036 20.943 0.057 21.298 0.229 0.041 013.4 268.4 045.9 DA        
5368-56001-0468 111643.94+114533.14 026 18.807 0.024 17.991 0.017 17.677 0.030 17.571 0.015 17.557 0.026 0.016 018.2 243.0 063.0 sdA/F     
2393-54156-0528 111644.77+101907.00 043 18.595 0.026 17.746 0.013 17.466 0.022 17.366 0.015 17.361 0.018 0.017 017.6 245.4 062.1 sdA/F     
7093-56657-0428 111646.36+551125.26 038 18.126 0.030 17.920 0.032 18.207 0.017 18.510 0.018 18.780 0.041 0.010 038.5 147.9 057.1 DA        
6686-56389-0268 111647.88+465835.42 008 20.884 0.069 20.150 0.025 19.926 0.023 19.855 0.031 19.636 0.069 0.015 013.9 159.8 062.8 sdA/F     
8819-57450-0823 111648.24+403011.35 009 20.175 0.047 20.078 0.024 20.126 0.031 20.327 0.046 20.723 0.174 0.013 083.2 172.4 066.3 DC        
7093-56657-0639 111648.66+553941.01 024 19.265 0.064 18.980 0.025 18.894 0.022 18.904 0.032 19.083 0.047 0.008 127.6 147.3 056.8 DC        
2859-54570-0433 111649.03-113233.93 063 16.785 0.021 15.928 0.014 15.564 0.017 15.445 0.018 15.426 0.016 0.043 031.5 269.1 045.0 sdA/F     
6692-56390-0820 111650.24+493903.57 030 17.611 0.012 17.691 0.031 17.972 0.019 18.207 0.014 18.467 0.026 0.013 021.9 155.4 061.1 DBA       
4651-56008-0444 111650.46+393914.30 040 16.508 0.025 16.901 0.019 17.409 0.015 17.754 0.017 18.118 0.025 0.013 014.1 174.4 066.7 sdOB    
2414-54526-0129 111650.46+580111.35 016 20.054 0.036 19.263 0.022 18.998 0.019 18.894 0.020 18.912 0.038 0.011 014.1 144.6 054.9 sdA/F     
4850-55929-0234 111651.91+060847.48 015 19.736 0.037 19.434 0.023 19.567 0.026 19.763 0.032 20.037 0.090 0.069 033.6 251.7 059.3 DA        
4686-56013-0396 111652.57+421550.89 006 20.728 0.073 20.231 0.021 20.194 0.028 20.115 0.033 20.182 0.119 0.015 056.8 168.6 065.5 DA:       
0835-52326-0525 111655.04+060039.28 012 19.279 0.033 18.919 0.022 18.869 0.023 18.870 0.027 18.928 0.038 0.075 126.5 251.9 059.2 DA        
2874-54561-0197 111655.10-121343.66 007 20.334 0.048 20.327 0.026 20.545 0.028 20.806 0.043 21.028 0.195 0.050 027.3 269.7 044.4 DB        
6699-56411-0137 111655.59+514748.72 010 20.257 0.046 19.824 0.022 19.868 0.024 19.903 0.032 19.838 0.104 0.013 040.5 152.3 059.6 DA        
3216-54908-0239 111656.38+462015.20 018 19.762 0.031 18.823 0.016 18.670 0.018 18.720 0.016 18.749 0.046 0.012 014.7 160.8 063.2 sdA/F     
3325-54942-0243 111656.64+632856.04 013 19.989 0.036 19.124 0.018 18.906 0.014 18.817 0.014 18.865 0.039 0.008 011.6 139.3 050.5 sdA/F     
3838-55588-0732 111701.96+000322.90 010 18.883 0.020 19.177 0.015 19.177 0.015 19.467 0.021 19.765 0.073 0.037 009.0 259.1 054.7 DA        
6420-56304-0362 111703.63+220630.97 055 15.987 0.018 16.106 0.021 16.534 0.014 16.872 0.016 17.171 0.020 0.015 072.4 220.9 068.0 DA        
2393-54156-0157 111704.62+092214.91 041 18.796 0.023 17.830 0.018 17.550 0.032 17.491 0.028 17.398 0.018 0.020 011.8 247.0 061.5 sdA/F     
0511-52636-0355 111704.99+023117.97 030 18.321 0.021 17.405 0.015 17.118 0.012 16.996 0.018 16.978 0.021 0.051 026.6 256.4 056.6 sdA/F     
5878-56033-0424 111706.72+184312.51 035 17.445 0.015 17.266 0.020 17.581 0.018 17.882 0.023 18.121 0.025 0.020 033.4 229.1 066.8 DA        
8160-57071-0666 111706.77+521224.39 005 21.065 0.076 20.597 0.030 20.703 0.039 20.799 0.058 21.359 0.343 0.017 019.3 151.7 059.3 DA        
3325-54942-0421 111706.99+650244.63 019 19.726 0.034 18.906 2.581 18.596 0.401 18.409 0.252 18.440 4.252 0.010 012.0 137.9 049.2 sdA/F     
3327-54951-0283 111707.01+161640.31 006 21.113 0.096 20.136 0.030 20.193 0.026 20.310 0.035 20.451 0.131 0.018 033.7 234.5 065.6 sdA       
4731-55656-0234 111707.86+013201.64 022 18.594 0.021 18.692 0.025 19.014 0.013 19.300 0.020 19.543 0.078 0.036 018.0 257.5 055.9 DA        
6699-56411-0052 111708.70+504249.36 015 19.979 0.037 19.153 0.022 18.907 0.022 18.812 0.017 18.818 0.035 0.014 013.5 153.8 060.4 sdA/F     
2873-54505-0349 111709.25+671133.45 068 17.611 0.026 16.706 0.019 16.445 0.015 16.347 0.027 16.331 0.023 0.013 013.8 136.2 047.4 sdA/F     
2873-54505-0325 111709.44+674453.45 009 20.862 0.090 19.884 0.028 19.810 0.026 19.765 0.033 19.836 0.116 0.013 010.8 135.8 047.0 sdA/F     
6692-56390-0210 111709.92+480938.70 006 20.561 0.066 20.086 0.031 19.950 0.026 19.910 0.034 20.063 0.106 0.011 090.7 157.7 062.1 DA        
2874-54561-0440 111710.92-114514.45 017 20.278 0.047 19.290 0.023 19.075 0.018 18.995 0.020 18.913 0.038 0.055 016.7 269.4 044.9 sdA/F     
2859-54570-0427 111710.96-114005.22 044 17.619 0.023 16.704 0.014 16.411 0.017 16.292 0.018 16.277 0.017 0.053 026.0 269.3 045.0 sdA/F     
5366-55958-0892 111714.93+095415.77 035 17.912 0.035 17.704 0.022 18.010 0.117 18.345 0.537 18.868 2.222 0.015 050.0 246.3 061.9 DA+M2     
1605-53062-0259 111715.71+110737.75 021 18.655 0.027 18.244 0.026 18.493 0.018 18.480 0.026 18.175 0.028 0.013 013.0 244.2 062.7 DA+M      
2413-54169-0116 111716.62+091603.33 007 20.056 0.040 20.112 0.025 20.362 0.041 20.580 0.045 20.616 0.145 0.025 026.9 247.3 061.5 DBA       
2874-54561-0432 111717.29-113627.10 027 19.292 0.033 18.396 0.015 18.014 0.018 17.889 0.019 17.808 0.023 0.059 020.9 269.3 045.0 sdA/F     
4651-56008-0440 111718.08+403643.99 038 16.646 0.017 17.737 0.022 17.737 0.022 18.121 0.019 18.511 0.028 0.014 010.8 172.1 066.4 DA        
2859-54570-0367 111718.73-111336.06 026 18.610 0.021 17.682 0.021 17.307 0.018 17.189 0.013 17.123 0.024 0.051 018.1 269.1 045.4 sdA/F     
4651-56008-0608 111720.80+405954.68 025 18.259 0.022 18.090 0.013 18.202 0.014 18.354 0.014 18.662 0.040 0.013 048.0 171.2 066.2 DC        
8160-57071-0671 111721.92+520501.01 008 19.625 0.034 19.494 0.024 19.369 0.018 19.390 0.023 19.479 0.056 0.016 009.4 151.8 059.5 CV-H      
7100-56636-0342 111722.55+570524.38 026 18.965 0.021 18.110 0.017 17.836 0.016 17.758 0.013 17.727 0.027 0.008 015.2 145.6 055.7 sdA/F     
3327-54951-0270 111729.55+164857.49 061 16.969 0.033 15.945 0.018 16.065 0.011 16.227 0.025 16.332 0.019 0.017 018.5 233.5 066.0 sdA       
6686-56389-0772 111729.67+472410.23 015 20.218 0.052 19.290 0.019 18.972 0.016 18.878 0.026 18.851 0.042 0.014 016.5 158.9 062.6 sdA/F     
2494-54174-0310 111729.71+163630.20 021 18.443 0.051 18.041 0.027 18.001 0.020 18.048 0.013 18.105 0.032 0.017 024.0 233.9 065.9 DA        
2394-54518-0485 111730.76+592822.03 047 17.993 0.019 17.061 0.015 16.914 0.016 16.830 0.014 16.877 0.016 0.007 016.6 143.0 053.8 sdA/F     
6438-56367-0640 111732.68+325802.14 042 16.498 0.022 16.352 0.018 16.702 0.015 16.976 0.019 17.261 0.019 0.027 042.6 191.2 068.9 DA        
0835-52326-0569 111733.57+054201.25 012 18.932 0.060 18.816 0.025 19.201 0.025 19.555 0.026 19.828 0.142 0.057 017.6 252.5 059.0 DA        
4769-55931-0590 111734.17+052037.40 047 17.400 0.016 16.500 0.029 16.139 0.019 16.030 0.017 15.990 0.042 0.054 025.9 253.0 058.8 sdA/F     
3150-54806-0184 111735.06+383419.04 062 16.560 0.009 15.647 0.015 15.486 0.021 15.318 0.026 15.283 0.019 0.018 026.5 176.7 067.3 sdA/F     
1438-53054-0593 111735.22+462118.25 033 17.661 0.010 16.799 0.015 16.535 0.016 16.460 0.013 16.456 0.029 0.009 014.1 160.6 063.3 sdA/F     
7394-57131-0974 111736.36+474801.75 033 18.267 0.021 17.415 0.034 17.199 0.012 17.109 0.014 17.127 0.021 0.012 017.2 158.2 062.4 sdA/F     
1979-53431-0262 111741.17+302942.96 016 18.681 0.021 18.272 0.021 18.241 0.017 18.205 0.018 18.334 0.035 0.012 047.9 198.0 069.2 DA        
2214-53794-0551 111741.44+264647.68 008 19.529 0.029 19.472 0.018 19.829 0.022 20.088 0.029 20.226 0.127 0.014 029.7 208.5 069.1 DA        
6438-56367-0630 111741.76+331121.13 006 21.035 0.082 20.615 0.031 20.622 0.056 20.686 0.049 20.643 0.154 0.024 039.0 190.5 068.9 DZ        
2872-54533-0516 111741.81+191957.38 009 20.391 0.049 20.152 0.026 20.504 0.028 20.704 0.042 20.828 1.033 0.017 050.8 227.9 067.1 DA        
2092-53460-0621 111741.88+311914.50 032 17.855 0.026 17.012 0.023 16.733 0.017 16.666 0.021 16.681 0.018 0.015 012.0 195.7 069.2 sdA/F     
1440-53084-0334 111743.73+423431.60 005 19.910 0.041 19.523 0.019 19.633 0.022 19.841 0.029 19.956 0.085 0.017 033.4 167.8 065.5 DA        
2859-54570-0411 111743.85-111148.31 039 18.147 0.019 17.169 0.013 16.869 0.019 16.756 0.012 16.729 0.021 0.048 014.1 269.2 045.4 sdA/F     
2495-54175-0246 111743.92+182132.77 019 18.638 0.021 18.312 0.023 18.349 0.015 18.436 0.019 18.611 0.031 0.017 014.3 230.1 066.7 DA        
3150-54806-0162 111745.11+383647.21 025 19.338 0.027 18.421 0.016 18.193 0.022 18.076 0.027 18.106 0.028 0.017 014.6 176.6 067.3 sdA/F     
2214-53794-0608 111746.29+273146.87 010 19.746 0.035 19.289 0.023 19.586 0.019 19.842 0.029 20.053 0.100 0.016 017.8 206.4 069.2 DA        
2874-54561-0420 111746.67-110741.96 076 17.394 0.025 16.487 0.014 16.183 0.015 16.067 0.011 16.047 0.015 0.044 018.5 269.1 045.5 sdA/F     
2413-54169-0111 111748.82+091046.80 008 20.343 0.057 20.081 0.022 20.342 0.044 20.608 0.054 20.978 0.259 0.025 016.8 247.6 061.5 DA        
2213-53792-0620 111749.69+292545.31 018 18.866 0.037 18.300 0.048 18.259 0.025 18.246 0.018 18.259 0.028 0.015 017.3 201.0 069.3 DA        
7093-56657-0362 111749.69+542415.11 061 17.052 0.016 16.221 0.017 15.938 0.013 15.907 0.019 15.862 0.013 0.009 023.6 148.6 057.8 sdA/F     
5366-55958-0896 111750.08+094152.02 009 20.487 0.053 19.822 0.043 19.873 0.030 19.710 0.027 19.190 0.051 0.016 024.0 246.8 061.9 DA        
3216-54908-0376 111750.40+471858.62 013 20.254 0.048 19.307 0.021 19.024 0.018 18.927 0.028 18.917 0.045 0.013 011.6 158.9 062.7 sdA/F     
2393-54156-0546 111751.46+100312.25 065 17.762 0.019 16.753 0.017 16.439 0.021 16.240 0.019 16.289 0.019 0.018 017.3 246.2 062.1 sdA/F     
2858-54498-0270 111752.90+664237.40 084 16.436 0.017 15.498 0.028 15.304 0.015 15.275 0.016 15.318 0.019 0.010 040.5 136.5 047.9 sdA/F     
2214-53794-0549 111753.52+263856.24 015 19.159 0.026 18.740 0.017 18.714 0.018 18.657 0.018 18.705 0.043 0.014 019.5 208.9 069.2 DA        
2414-54526-0489 111754.47+592558.03 020 19.709 0.033 19.025 0.017 18.709 0.018 18.618 0.016 18.709 0.033 0.008 093.0 143.0 053.9 DA        
2413-54169-0572 111754.67+104509.39 015 19.345 0.039 19.411 0.025 19.759 0.048 20.102 0.227 20.598 0.324 0.019 018.1 245.1 062.6 DA        
0835-52326-0564 111756.82+053720.39 011 19.390 0.030 18.959 0.021 18.928 0.016 18.995 0.019 19.090 0.035 0.058 045.6 252.8 059.1 DA        
2874-54561-0464 111758.74-113109.21 010 20.853 0.063 19.963 0.024 19.656 0.018 19.520 0.022 19.446 0.053 0.066 012.9 269.5 045.2 sdA/F     
7396-56809-0502 111800.89+463512.88 042 17.910 0.033 17.065 0.025 16.764 0.015 16.687 0.018 16.683 0.018 0.011 018.0 160.1 063.2 sdA/F     
2413-54169-0545 111806.12+095940.52 009 20.237 0.050 19.747 0.021 19.623 0.027 19.665 0.029 19.579 0.084 0.016 056.5 246.4 062.1 DA        
8177-57374-0124 111808.19+554211.70 005 21.361 0.065 21.226 0.096 21.226 0.096 21.588 0.167 20.991 0.304 0.009 000.0 147.0 056.8 DC:       
2393-54156-0113 111811.75+092031.80 051 18.267 0.020 17.403 0.014 17.099 0.020 17.037 0.017 17.040 0.022 0.020 016.3 247.5 061.7 sdA/F     
0835-52326-0059 111816.40+040206.73 024 18.113 0.022 17.633 0.027 17.659 0.017 17.719 0.026 17.897 0.032 0.042 131.9 254.9 057.9 DA        
2872-54533-0538 111817.58+200015.37 029 17.535 0.031 18.060 0.012 18.060 0.012 18.395 0.018 18.691 0.028 0.017 008.3 226.4 067.5 DA        
2874-54561-0125 111819.73-125553.73 012 20.053 0.049 19.662 0.018 19.616 0.024 19.697 0.031 19.906 0.126 0.048 048.2 270.6 044.0 DC        
3838-55588-0220 111821.86-003613.40 006 21.158 0.077 20.365 0.029 20.130 0.027 20.037 0.032 19.809 0.081 0.045 014.1 260.2 054.4 sdA/F     
2859-54570-0471 111822.16-114550.59 051 17.561 0.016 16.633 0.020 16.392 0.012 16.309 0.011 16.305 0.011 0.053 020.4 269.8 045.0 sdA/F     
3327-54951-0239 111822.17+171000.54 022 19.604 0.035 18.685 0.016 18.386 0.013 18.285 0.014 18.270 0.032 0.016 021.6 233.0 066.3 sdA/F     
4850-55929-0894 111822.86+062755.69 008 20.800 0.072 20.182 0.036 19.917 0.023 19.810 0.027 19.723 0.068 0.066 073.7 251.8 059.7 DA        
1605-53062-0210 111823.35+103729.25 023 18.800 0.040 17.929 0.025 17.666 0.026 17.607 0.018 17.599 0.025 0.020 013.5 245.5 062.6 sdA/F     
8177-57374-0892 111825.45+571918.96 017 19.348 0.024 18.934 0.026 18.820 0.016 18.828 0.021 18.955 0.046 0.008 016.6 145.1 055.6 DA        
2107-53786-0591 111828.49+331158.63 010 19.170 0.034 24.802 7.680 24.802 7.680 24.362 4.111 20.970 0.201 0.024 000.0 190.4 069.1 DA        
2216-53795-0400 111829.80+271701.91 047 14.982 0.017 15.463 0.013 15.939 0.028 16.343 0.014 16.629 0.018 0.016 025.5 207.1 069.4 sdO       
3326-54943-0628 111830.06+413201.49 038 18.206 0.020 17.319 0.015 17.139 0.014 17.043 0.018 17.065 0.018 0.027 026.0 169.8 066.1 sdA/F     
2872-54533-0106 111830.83+184953.14 041 18.301 0.019 18.041 0.024 18.197 0.019 18.388 0.029 18.645 0.034 0.020 032.6 229.3 067.1 DA        
3325-54942-0366 111831.05+655041.48 045 17.812 0.021 16.782 0.015 16.602 0.016 16.546 0.023 16.630 0.020 0.010 013.5 137.1 048.7 sdA/F     
1980-53433-0569 111831.51+394917.44 008 20.077 0.040 19.672 0.023 19.590 0.017 19.659 0.025 19.672 0.065 0.016 048.5 173.6 066.9 DQ        
2857-54453-0576 111831.75+201631.63 034 17.894 0.027 17.059 0.022 16.736 0.014 16.659 0.014 16.604 0.020 0.017 024.9 225.8 067.7 sdA/F     
5878-56033-0634 111832.18+202331.60 024 18.370 0.022 18.184 0.025 18.346 0.014 18.511 0.018 18.661 0.034 0.017 073.2 225.5 067.7 DC        
2393-54156-0066 111833.80+090313.61 092 15.566 0.014 14.385 0.013 14.393 0.026 14.509 0.019 14.607 0.013 0.035 010.2 248.0 061.6 sdA/F     
2107-53786-0012 111833.96+321616.94 010 19.168 0.025 18.716 0.014 18.769 0.019 18.917 0.018 19.053 0.048 0.019 028.0 193.0 069.2 DA        
3326-54943-0026 111835.90+404425.50 032 18.587 0.026 17.721 0.016 17.524 0.014 17.423 0.013 17.393 0.021 0.011 021.6 171.5 066.5 sdA/F     
7114-56748-0506 111837.56+661459.02 009 20.552 0.057 19.906 0.023 19.727 0.024 19.700 0.026 19.753 0.089 0.010 011.7 136.7 048.3 DC        
1980-53433-0068 111839.02+383333.40 008 19.340 0.037 19.377 0.020 19.661 0.027 19.757 0.037 20.117 0.119 0.018 011.7 176.5 067.5 DB        
0775-52295-0204 111840.23+604032.59 006 19.939 0.042 19.548 0.019 19.764 0.020 20.042 0.034 20.667 0.214 0.009 023.7 141.6 053.0 DA        
2857-54453-0572 111841.29+200440.79 049 16.238 0.017 15.353 0.031 15.123 0.011 15.040 0.016 15.038 0.013 0.017 044.4 226.3 067.7 sdA/F     
7110-56746-0786 111841.49+650556.98 012 18.518 0.017 18.812 0.014 18.812 0.014 19.110 0.027 19.398 0.061 0.010 010.7 137.7 049.3 DA        
0836-52376-0317 111844.41+043316.75 009 19.682 0.042 19.240 0.043 19.398 0.029 19.632 0.033 20.079 0.163 0.038 024.4 254.4 058.4 DA        
3216-54908-0246 111844.62+445305.51 019 19.552 0.030 18.885 0.022 18.650 0.018 18.549 0.019 18.626 0.034 0.015 042.2 163.0 064.4 DA        
2872-54533-0112 111845.06+191632.19 013 20.016 0.041 19.711 0.025 19.633 0.024 19.722 0.027 19.683 0.060 0.018 085.0 228.3 067.3 DA        
2393-54156-0558 111847.01+094020.69 049 18.340 0.020 17.410 0.083 17.215 0.016 17.151 0.021 17.147 0.020 0.018 013.0 247.2 062.0 sdA/F     
2111-53467-0223 111848.53+342421.15 033 17.891 0.024 16.987 0.008 16.704 0.010 16.599 0.012 16.584 0.021 0.018 018.4 187.1 068.9 sdA/F     
2874-54561-0485 111851.52-111834.03 010 21.263 0.082 20.062 0.024 19.990 0.023 19.972 0.026 20.038 0.088 0.056 011.2 269.6 045.5 sdA/F     
3150-54806-0152 111855.46+390316.05 027 19.104 0.038 18.182 0.037 18.135 0.013 18.139 0.019 18.172 0.033 0.014 010.0 175.3 067.3 sdA       
6438-56367-0696 111857.81+320450.43 018 19.693 0.039 18.864 0.019 18.532 0.020 18.413 0.017 18.367 0.038 0.017 011.8 193.5 069.3 sdA/F     
2215-53793-0146 111857.94+283657.87 036 16.952 0.031 16.554 0.027 16.564 0.021 16.589 0.024 16.756 0.018 0.015 258.4 203.4 069.5 DA        
6698-56637-0558 111859.80+535725.00 024 18.533 0.020 18.455 0.017 18.820 0.025 19.099 0.039 19.415 0.059 0.011 018.8 149.0 058.2 DA        
2393-54156-0589 111900.46+094646.86 032 18.923 0.024 18.081 0.083 17.761 0.016 17.677 0.022 17.718 0.023 0.018 012.5 247.1 062.1 sdA/F     
0836-52376-0320 111901.04+041739.76 039 17.158 0.017 16.255 0.033 15.978 0.018 15.892 0.016 15.886 0.016 0.038 043.0 254.9 058.3 sdA/F     
2493-54115-0591 111901.72+242243.44 029 18.745 0.023 17.829 0.011 17.597 0.017 17.526 0.017 17.515 0.024 0.016 012.0 215.3 069.0 sdA/F     
2873-54505-0288 111904.46+660159.39 009 20.113 0.045 19.801 0.028 20.174 0.038 20.369 0.055 20.610 0.233 0.011 019.1 136.9 048.5 DA        
2873-54505-0385 111909.48+673146.69 064 17.526 0.030 16.539 0.023 16.344 0.019 16.277 0.016 16.265 0.017 0.012 026.5 135.7 047.2 sdA/F     
4617-55617-0582 111909.54+394439.10 017 19.486 0.029 19.084 0.023 18.977 0.015 18.976 0.018 19.040 0.038 0.017 074.3 173.6 067.1 DA        
2874-54561-0083 111911.27-130649.81 018 19.072 0.030 19.101 0.020 19.340 0.021 19.649 0.038 19.977 0.145 0.046 015.2 270.9 044.0 DB        
0909-52379-0489 111911.45+564942.96 032 17.790 0.021 16.947 0.020 16.704 0.015 16.611 0.014 16.677 0.021 0.011 015.2 145.5 056.1 sdA/F     
4651-56008-0376 111914.29+400615.93 042 17.702 0.039 16.887 0.026 16.622 0.012 16.530 0.015 16.502 0.017 0.014 015.4 172.8 066.9 sdA/F     
3232-54882-0254 111914.72+094846.93 043 18.307 0.020 17.532 0.083 17.197 0.016 17.071 0.021 17.081 0.020 0.019 018.2 247.1 062.2 sdA/F     
2874-54561-0144 111916.05-121754.79 009 20.897 0.087 19.967 0.027 19.719 0.045 19.630 0.066 19.855 0.133 0.053 062.6 270.4 044.7 sdA/F     
3774-55244-0566 111916.44-011350.22 016 20.056 0.045 19.625 0.023 19.494 0.020 19.523 0.023 19.528 0.064 0.035 056.6 261.2 054.0 DA        
2874-54561-0087 111919.13-125933.41 008 20.596 0.070 20.090 0.026 20.064 0.031 20.177 0.053 20.104 0.143 0.051 048.1 270.9 044.1 DA        
5369-56272-0686 111919.14+082921.84 011 20.660 0.060 19.805 0.020 19.520 0.024 19.427 0.024 19.389 0.057 0.033 016.9 249.2 061.3 sdA/F     
2872-54533-0578 111927.48+200524.74 007 20.950 0.073 20.549 0.027 20.497 0.031 20.466 0.040 20.572 0.117 0.018 052.3 226.5 067.8 DA        
7100-56636-0320 111928.20+573344.45 016 19.332 0.030 19.172 0.026 19.287 0.023 19.428 0.025 19.495 0.068 0.007 041.0 144.7 055.5 DC:       
1617-53112-0533 111929.66+080727.60 012 19.617 0.033 19.199 0.028 19.368 0.021 19.520 0.025 19.582 0.070 0.042 046.6 249.8 061.1 DA        
2393-54156-0015 111930.25+084645.40 046 18.176 0.020 17.312 0.018 17.026 0.023 16.924 0.018 16.893 0.018 0.036 015.7 248.8 061.6 sdA/F     
3150-54806-0141 111930.94+383107.85 012 20.553 0.054 19.598 0.025 19.375 0.037 19.289 0.054 19.447 0.122 0.018 029.8 176.5 067.7 sdA/F     
2030-53499-0635 111933.91+371610.12 006 19.948 0.036 19.570 0.025 19.797 0.026 20.060 0.031 20.381 0.115 0.016 024.2 179.5 068.2 DA        
3216-54908-0408 111934.08+473309.13 036 18.720 0.021 17.728 0.029 17.613 0.032 17.547 0.011 17.579 0.021 0.014 017.4 158.1 062.8 sdA/F     
2872-54533-0076 111935.32+185213.89 009 20.993 0.083 20.286 0.031 19.976 0.020 19.849 0.026 19.769 0.065 0.020 011.3 229.4 067.4 sdA/F     
6692-56390-0892 111937.18+494750.10 019 19.554 0.028 18.673 0.020 18.405 0.018 18.296 0.020 18.303 0.028 0.012 017.0 154.6 061.3 sdA/F     
0597-52059-0356 111937.26+645133.75 006 19.620 0.029 19.192 0.029 19.259 0.023 19.417 0.023 19.544 0.064 0.010 026.9 137.7 049.5 DA        
6648-56383-0721 111938.55+452130.81 006 20.951 0.067 20.482 0.032 20.479 0.033 20.526 0.048 20.337 0.135 0.013 058.8 161.9 064.2 DA        
7394-57131-0004 111938.64+470826.98 030 18.096 0.034 17.617 0.011 17.556 0.012 17.582 0.012 17.671 0.018 0.014 042.4 158.8 063.1 DA        
0511-52636-0361 111939.54+032351.34 012 19.579 0.034 18.733 0.019 18.469 0.015 18.320 0.019 18.312 0.035 0.054 012.2 256.2 057.7 sdA/F     
7110-56746-0848 111939.99+644312.54 026 19.179 0.024 18.331 0.029 18.026 0.021 17.867 0.016 17.874 0.031 0.010 016.3 137.8 049.7 sdA/F     
2413-54169-0040 111940.29+093105.96 016 19.816 0.039 18.957 0.022 18.677 0.019 18.594 0.018 18.573 0.041 0.019 011.9 247.7 062.1 sdA/F     
3232-54882-0356 111940.31+104220.77 009 21.000 0.089 19.804 0.027 19.928 0.037 19.986 0.066 20.267 0.142 0.023 011.0 245.8 062.9 sdA       
8819-57450-0054 111941.61+381451.53 019 19.215 0.029 18.783 0.035 18.943 0.048 19.014 0.028 19.299 0.058 0.020 044.7 177.1 067.8 DA        
6434-56362-0547 111942.61+302940.95 007 20.676 0.063 19.999 0.031 19.773 0.025 19.775 0.030 19.770 0.099 0.014 016.6 198.0 069.7 sdA/F     
1617-53112-0090 111946.60+060523.53 014 19.071 0.026 18.693 0.018 18.693 0.018 18.752 0.017 18.891 0.042 0.062 005.1 252.8 059.7 DA        
2873-54505-0336 111946.75+673631.09 045 17.535 0.030 17.585 0.023 17.806 0.020 17.994 0.017 18.259 0.029 0.011 042.0 135.5 047.2 DBA       
3327-54951-0218 111947.43+162045.48 027 19.133 0.040 18.267 0.023 18.009 0.021 17.955 0.018 17.866 0.024 0.019 022.4 235.1 066.2 sdA/F     
5369-56272-0702 111949.35+092205.78 033 17.760 0.025 17.955 0.027 18.400 0.025 18.777 0.022 19.072 0.046 0.030 023.7 248.0 062.0 DA        
6434-56362-0450 111949.59+282437.98 044 16.746 0.016 15.924 0.015 15.662 0.014 15.580 0.017 15.589 0.019 0.017 021.3 204.0 069.7 sdA/F     
2393-54156-0584 111950.25+100648.46 058 18.091 0.020 17.150 0.020 16.944 0.015 16.878 0.024 16.844 0.019 0.018 019.7 246.8 062.5 sdA/F     
1617-53112-0094 111950.60+061855.86 023 18.403 0.018 17.920 0.017 18.063 0.015 18.243 0.016 18.437 0.025 0.065 038.2 252.5 059.9 DA        
0878-52353-0617 111951.00+523500.72 042 17.492 0.020 16.509 0.019 16.379 0.017 16.395 0.034 16.408 0.020 0.015 015.1 150.6 059.4 sdA       
8183-57375-0688 111951.47+591628.71 025 18.642 0.026 18.690 0.041 19.051 0.021 19.398 0.022 19.587 0.085 0.008 006.2 142.8 054.2 DA        
5365-55945-0001 111952.08+133256.39 014 20.012 0.033 19.074 0.021 18.875 0.024 18.780 0.024 18.776 0.047 0.023 011.0 240.8 064.7 sdA/F     
2874-54561-0531 111952.40-110844.95 014 20.250 0.022 20.013 0.025 20.013 0.025 20.312 0.043 20.394 0.190 0.052 009.8 269.8 045.7 DA        
0951-52398-0164 111954.71+582929.17 033 17.916 0.015 16.984 0.011 16.749 0.030 16.652 0.015 16.710 0.018 0.009 017.5 143.6 054.8 sdA/F     
7109-56658-0818 111955.35+621914.10 010 21.065 0.077 20.499 0.033 20.354 0.030 20.453 0.056 20.279 0.134 0.008 026.6 139.9 051.7 DA        
4769-55931-0300 111955.53+033923.62 019 19.241 0.033 19.315 0.023 19.315 0.023 19.581 0.035 19.960 0.124 0.049 009.0 256.0 057.9 DA        
0836-52376-0393 111956.09+050457.35 041 17.075 0.016 16.110 0.015 15.821 0.008 15.719 0.013 15.707 0.018 0.042 046.5 254.2 059.0 sdA/F     
3216-54853-0163 111956.44+453611.27 015 20.395 0.050 19.349 0.028 19.252 0.032 19.241 0.034 19.280 0.074 0.011 016.1 161.4 064.1 sdA/F     
4686-56013-0730 111959.23+425519.21 016 18.677 0.023 19.137 0.022 19.646 0.019 20.113 0.038 20.198 0.113 0.018 011.1 166.6 065.7 He-sdO    
2874-54561-0508 111959.53-112814.34 007 20.718 0.062 20.257 0.026 20.216 0.023 20.261 0.031 20.459 0.113 0.057 071.6 270.0 045.5 sdA       
2874-54561-0522 111959.92-105056.00 010 19.828 0.039 19.980 0.021 20.419 0.026 20.740 0.041 21.031 0.189 0.051 019.7 269.6 046.0 DA        
2215-53793-0003 112000.57+281119.76 009 19.560 0.044 19.081 0.020 19.107 0.021 19.069 0.026 19.184 0.045 0.016 043.9 204.6 069.8 DA        
2873-54505-0272 112001.69+664527.78 020 20.135 0.042 18.981 0.019 19.021 0.016 19.135 0.021 19.325 0.065 0.009 037.7 136.2 048.0 sdA       
3216-54908-0206 112002.14+445837.93 021 19.542 0.055 18.653 0.028 18.386 0.015 18.263 0.016 18.210 0.032 0.012 015.7 162.6 064.5 sdA/F     
6648-56383-0290 112002.74+442828.32 023 18.849 0.023 18.575 0.018 18.810 0.016 19.009 0.021 19.201 0.044 0.012 134.1 163.5 064.8 DA        
2215-53793-0594 112003.44+291544.78 011 19.514 0.029 18.996 0.017 18.829 0.015 18.791 0.015 18.907 0.053 0.016 058.8 201.5 069.8 DA        
1440-53084-0125 112003.75+404139.49 006 19.982 0.039 19.560 0.028 19.819 0.025 20.043 0.028 20.242 0.102 0.013 030.9 171.3 066.8 DA        
6408-56329-0234 112003.84+265959.37 013 20.489 0.048 19.965 0.023 19.904 0.023 19.933 0.030 19.956 0.112 0.015 051.6 208.0 069.7 DA        
2859-54570-0157 112004.64-115805.38 020 19.126 0.027 18.217 0.019 17.878 0.016 17.744 0.015 17.726 0.024 0.057 013.3 270.4 045.1 sdA/F     
6686-56389-0868 112005.03+480919.45 012 20.098 0.034 19.569 0.028 19.395 0.017 19.338 0.019 19.288 0.050 0.008 023.3 157.0 062.5 DA        
2873-54505-0376 112005.16+674228.23 022 19.757 0.037 18.907 0.018 18.668 0.019 18.565 0.020 18.485 0.039 0.011 013.9 135.4 047.1 sdA/F     
2857-54453-0009 112008.15+182326.56 027 20.095 0.041 17.368 0.022 16.053 0.018 15.675 0.014 15.416 0.024 0.017 068.8 230.7 067.3 dC        
5369-56272-0758 112009.91+085641.88 020 18.897 0.022 19.002 0.029 19.327 0.031 19.543 0.026 19.713 0.086 0.037 025.3 248.8 061.8 DB        
2874-54561-0536 112010.61-110259.57 014 19.710 0.039 19.617 0.019 19.682 0.023 19.864 0.032 19.900 0.123 0.051 058.9 269.8 045.9 DQ:DQE    
7109-56658-0810 112011.08+624357.86 006 22.977 0.426 21.208 0.041 20.939 0.048 20.783 0.069 20.430 0.178 0.010 000.0 139.5 051.4 DC        
2037-53446-0439 112011.94+374522.37 025 18.035 0.026 17.683 0.028 17.549 0.023 17.553 0.016 17.611 0.021 0.023 177.7 178.2 068.1 DA        
2100-53713-0298 112012.36+325652.08 019 18.597 0.019 18.204 0.032 18.385 0.014 18.553 0.018 18.730 0.035 0.029 055.2 190.9 069.5 DA        
2100-53713-0296 112013.25+323845.69 017 18.697 0.025 18.249 0.020 18.293 0.017 18.300 0.022 18.425 0.035 0.027 087.7 191.8 069.5 DA        
2872-54533-0001 112013.28+183352.91 009 20.948 0.072 20.068 0.030 19.816 0.024 19.724 0.027 19.825 0.074 0.018 010.2 230.3 067.4 sdA/F     
6692-56390-0057 112013.68+485231.02 027 18.062 0.019 17.845 0.014 18.175 0.019 18.474 0.021 18.800 0.037 0.010 029.2 155.8 062.0 DA        
1980-53433-0630 112014.62+400422.61 009 19.702 0.053 19.496 0.027 19.725 0.027 19.916 0.035 20.057 0.104 0.014 024.0 172.7 067.1 DAH       
1605-53062-0142 112014.78+120053.32 020 18.516 0.024 18.254 0.011 18.306 0.015 18.421 0.026 18.593 0.040 0.018 042.0 243.7 063.8 DC        
5369-56272-0740 112015.90+083828.52 022 19.095 0.024 18.972 0.021 19.093 0.021 19.263 0.023 19.203 0.060 0.033 027.9 249.3 061.6 DC        
3327-54951-0377 112016.19+175405.94 017 19.899 0.076 18.999 0.025 18.627 0.017 18.463 0.022 18.445 0.041 0.016 021.7 231.9 067.1 sdA/F     
5371-55976-0492 112020.03+091800.21 020 18.727 0.032 18.808 0.024 19.260 0.022 19.571 0.027 19.895 0.095 0.042 032.7 248.3 062.1 DA        
0596-52370-0078 112022.02+635437.54 008 19.740 0.030 19.256 0.015 19.122 0.017 19.108 0.017 19.206 0.051 0.009 048.8 138.4 050.4 DA        
5367-55986-0282 112022.38+141026.97 023 18.311 0.032 18.313 0.016 18.507 0.018 18.676 0.028 18.941 0.042 0.021 034.2 239.8 065.1 DB        
2100-53713-0360 112022.64+340106.55 007 19.304 0.028 19.452 0.021 19.879 0.022 20.212 0.033 20.556 0.144 0.023 033.7 188.0 069.3 DA        
6699-56411-0014 112022.86+510240.27 002 21.424 0.109 20.843 0.049 20.647 0.041 20.740 0.058 20.691 0.205 0.016 000.0 152.6 060.5 DZ        
5368-56001-0284 112023.53+104035.49 032 18.031 0.021 17.794 0.026 18.005 0.023 18.313 0.016 18.531 0.037 0.021 084.0 246.1 063.0 DA        
1440-53084-0408 112023.61+425200.74 011 18.975 0.025 18.616 0.021 18.543 0.015 18.586 0.019 18.694 0.033 0.017 077.7 166.6 065.7 DQ        
2858-54498-0293 112024.22+661722.79 097 15.676 0.017 14.421 0.023 14.322 0.024 14.370 0.018 14.448 0.033 0.010 020.3 136.5 048.4 sdA/F     
2874-54561-0512 112030.34-115051.14 022 18.657 0.022 18.735 0.018 19.054 0.014 19.337 0.022 19.778 0.100 0.053 012.0 270.5 045.2 DAH       
3327-54951-0429 112030.82+172725.72 054 17.694 0.024 16.591 0.012 16.572 0.021 16.618 0.015 16.673 0.026 0.019 011.9 232.9 066.9 sdA       
6685-56412-0512 112032.78+490024.22 015 19.208 0.025 19.073 0.015 19.124 0.020 19.219 0.024 19.394 0.053 0.011 046.6 155.6 062.0 DC:       
4850-55929-0999 112032.88+063904.43 019 18.933 0.027 18.764 0.028 19.022 0.033 19.273 0.026 19.554 0.057 0.044 031.7 252.3 060.3 DA        
0511-52636-0252 112032.98+012019.69 007 19.640 0.035 19.290 0.023 19.214 0.023 19.244 0.024 19.340 0.075 0.029 034.5 258.9 056.2 DA        
2858-54498-0281 112034.32+660341.58 076 16.870 0.010 16.000 0.013 15.781 0.018 15.656 0.020 15.704 0.022 0.010 034.3 136.6 048.6 sdA/F     
0909-52379-0143 112034.87+555937.20 024 20.169 0.041 17.445 0.026 16.115 0.013 15.688 0.018 15.542 0.015 0.009 094.5 146.2 056.8 dC        
6698-56637-0433 112035.31+525753.32 044 16.776 0.014 16.727 0.033 16.864 0.015 17.052 0.017 17.240 0.018 0.016 113.9 149.9 059.1 DZ        
2497-54154-0290 112036.48+233501.11 030 18.126 0.030 17.332 0.023 17.087 0.021 17.001 0.019 17.031 0.020 0.015 018.3 217.7 069.2 sdA/F     
4617-55617-0364 112036.97+371730.95 014 19.944 0.034 19.461 0.019 19.577 0.023 19.497 0.023 19.071 0.041 0.016 040.9 179.3 068.3 DA+M6     
6438-56367-0764 112037.53+323424.44 016 19.163 0.029 19.095 0.022 19.470 0.021 19.756 0.034 20.097 0.135 0.025 015.1 192.0 069.6 DA        
1980-53433-0049 112037.96+385929.90 006 20.038 0.035 19.587 0.023 19.557 0.022 19.598 0.025 19.670 0.064 0.021 082.6 175.1 067.7 DA        
3216-54908-0415 112038.27+473417.12 023 19.165 0.026 18.480 0.026 18.151 0.023 18.091 0.029 18.083 0.025 0.014 075.7 157.8 062.9 DC        
2873-54505-0430 112040.45+671208.07 010 20.591 0.055 19.818 0.027 19.529 0.018 19.437 0.022 19.417 0.074 0.013 011.0 135.7 047.6 sdA/F     
2393-54156-0036 112040.71+092350.88 086 16.073 0.012 15.192 0.027 14.862 0.018 14.754 0.018 14.727 0.017 0.042 043.2 248.3 062.2 sdA/F     
6685-56412-0514 112042.15+490342.87 005 21.226 0.109 20.681 0.037 20.461 0.032 20.555 0.052 20.500 0.182 0.011 015.2 155.4 061.9 DA        
1980-53433-0058 112042.71+391313.47 056 16.158 0.026 15.025 0.018 14.974 0.014 15.007 0.018 15.069 0.020 0.021 010.7 174.5 067.6 sdA/F     
2414-54526-0523 112043.13+595117.92 025 19.493 0.031 18.642 0.028 18.355 0.014 18.258 0.018 18.216 0.030 0.009 016.4 142.1 053.8 sdA/F     
4623-55621-0084 112043.18+331739.83 034 18.246 0.020 17.364 0.026 17.108 0.018 17.023 0.014 17.013 0.019 0.023 017.1 189.9 069.5 sdA/F     
2874-54561-0528 112043.81-110011.14 010 20.986 0.096 20.041 0.021 19.951 0.026 19.981 0.034 20.017 0.133 0.051 010.4 269.9 046.0 sdA       
2859-54570-0504 112044.71-112753.23 075 15.546 0.024 14.378 0.018 14.277 0.011 14.276 0.013 14.408 0.019 0.054 020.7 270.3 045.6 sdA/F     
3232-54882-0274 112045.26+090158.32 044 18.224 0.021 17.361 0.026 17.147 0.024 16.997 0.019 16.984 0.030 0.034 015.7 248.9 062.0 sdA/F     
1980-53433-0628 112049.23+400955.18 042 17.501 0.036 16.652 0.029 16.439 0.018 16.334 0.017 16.317 0.020 0.014 021.7 172.3 067.2 sdA/F     
4731-55656-0926 112050.86+025548.61 057 16.906 0.040 16.031 0.023 15.668 0.015 15.575 0.015 15.494 0.014 0.043 024.7 257.2 057.5 sdA/F     
2414-54526-0153 112053.57+585013.06 011 19.853 0.084 18.950 0.176 18.950 0.176 18.941 0.269 18.885 0.185 0.009 000.0 143.0 054.6 DA        
2872-54533-0634 112055.80+194342.14 029 19.430 0.033 18.650 0.021 18.350 0.016 18.218 0.015 18.219 0.029 0.020 013.5 227.7 068.0 sdA/F     
2393-54156-0630 112056.23+093641.79 073 15.886 0.023 16.193 0.017 16.654 0.012 17.015 0.010 17.328 0.016 0.044 011.3 248.0 062.4 sdO
2857-54453-0622 112056.49+192417.96 041 17.469 0.018 16.602 0.018 16.307 0.013 16.153 0.016 16.173 0.020 0.019 024.4 228.5 067.9 sdA/F     
2496-54178-0402 112057.86+223336.01 025 18.433 0.016 17.607 0.022 17.344 0.016 17.246 0.022 17.220 0.020 0.016 026.6 220.5 069.0 sdA/F     
6685-56412-0520 112057.95+485623.68 012 19.901 0.034 19.426 0.016 19.304 0.021 19.319 0.024 19.364 0.053 0.011 041.2 155.6 062.1 DC:       
3325-54942-0204 112059.38+630233.71 012 20.264 0.039 19.336 0.020 19.101 0.021 19.003 0.025 18.965 0.048 0.012 017.5 139.1 051.2 sdA/F     
5890-56037-0515 112059.67+173519.76 039 17.259 0.019 17.072 0.016 17.402 0.014 17.681 0.018 17.901 0.022 0.019 032.2 232.8 067.1 DA        
3838-55588-0064 112059.67-001942.37 017 18.907 0.027 19.082 0.023 19.505 0.027 19.801 0.031 20.042 0.092 0.034 021.4 260.9 055.0 DAH:      
2216-53795-0473 112100.40+265015.08 012 19.564 0.031 18.938 0.037 18.759 0.016 18.691 0.027 18.625 0.035 0.016 095.4 208.6 069.9 DA        
4651-56008-0312 112100.84+403503.16 005 21.005 0.071 20.447 0.037 20.299 0.030 20.257 0.035 20.107 0.097 0.014 037.1 171.3 067.0 DA        
7110-56746-0900 112105.24+644336.23 019 18.666 0.021 19.009 0.017 19.009 0.017 19.323 0.024 19.613 0.069 0.010 005.3 137.6 049.7 DA        
2037-53446-0461 112105.80+375615.22 049 15.922 0.068 15.508 0.032 15.493 0.029 15.647 0.014 15.801 0.024 0.020 090.1 177.5 068.2 DA        
3216-54853-0141 112106.32+453712.16 025 19.191 0.026 18.398 0.028 18.074 0.027 17.954 0.020 17.911 0.025 0.013 026.1 161.1 064.2 sdA/F     
2872-54533-0005 112108.71+183227.78 006 20.891 0.071 20.394 0.036 20.364 0.029 20.434 0.033 20.617 0.132 0.018 047.4 230.6 067.5 sdA       
3325-54942-0480 112111.18+643519.99 028 19.160 0.030 18.250 0.019 17.984 0.016 17.865 0.012 17.852 0.024 0.011 013.7 137.7 049.9 sdA/F     
0597-52059-0354 112116.82+644418.68 011 19.159 0.026 18.774 0.021 19.005 0.017 19.227 0.023 19.319 0.056 0.011 028.1 137.6 049.7 DA        
2874-54561-0572 112120.06-104213.44 017 20.072 0.049 19.192 0.017 18.916 0.014 18.786 0.018 18.733 0.045 0.046 014.5 269.9 046.3 sdA/F     
3774-55244-0710 112120.51-005246.69 036 19.177 0.023 18.329 0.024 18.053 0.021 17.950 0.016 17.932 0.027 0.033 003.7 261.6 054.6 sdA:      
6685-56412-0482 112122.39+485320.89 006 20.937 0.059 20.349 0.023 20.044 0.024 19.993 0.031 19.888 0.078 0.010 029.2 155.5 062.1 DA        
8819-57450-0989 112122.77+393537.18 029 18.825 0.025 17.908 0.019 17.671 0.023 17.561 0.015 17.567 0.028 0.019 019.0 173.5 067.5 sdA/F     
2872-54533-0021 112124.86+185020.96 016 22.169 0.211 19.274 0.034 17.611 0.015 17.079 0.017 16.795 0.023 0.018 029.6 230.0 067.7 dC        
5368-56001-0762 112125.08+115612.54 037 17.408 0.015 17.194 0.019 17.505 0.021 17.793 0.024 18.040 0.028 0.022 017.1 244.3 064.0 DA        
5370-56003-0552 112125.75+141712.95 016 19.076 0.025 18.902 0.056 19.004 0.062 19.063 0.088 19.158 0.054 0.022 072.9 239.9 065.4 DA(He)    
2873-54505-0226 112125.83+670209.25 033 19.228 0.026 18.146 0.019 18.213 0.018 18.337 0.023 18.464 0.038 0.011 013.3 135.8 047.8 sdA       
2859-54570-0116 112126.84-120509.66 031 18.502 0.022 17.507 0.014 17.350 0.014 17.301 0.011 17.363 0.019 0.044 011.3 270.9 045.1 sdA/F     
3170-54859-0266 112130.45+190143.04 033 18.721 0.020 17.868 0.020 17.604 0.015 17.541 0.018 17.492 0.030 0.018 016.2 229.6 067.8 sdA/F     
5890-56037-0488 112131.65+170126.00 009 20.115 0.050 19.288 0.027 18.964 0.024 18.788 0.019 18.761 0.047 0.020 012.6 234.2 066.9 sdA/F     
3327-54951-0172 112132.30+163009.93 041 18.221 0.021 17.431 0.022 17.061 0.018 16.987 0.016 16.941 0.022 0.020 022.0 235.3 066.6 sdA/F     
2859-54570-0542 112132.50-113251.90 035 18.438 0.019 17.439 0.025 17.147 0.017 17.044 0.016 17.012 0.021 0.060 018.1 270.6 045.6 sdA/F     
0879-52365-0301 112134.88+512627.27 009 19.404 0.034 18.542 0.020 18.280 0.022 18.174 0.020 18.155 0.029 0.013 012.7 151.7 060.4 sdA/F     
8849-57457-0116 112135.71+361151.74 053 17.689 0.013 16.845 0.021 16.567 0.017 16.448 0.024 16.431 0.013 0.016 024.4 181.9 068.9 sdA/F     
2493-54115-0618 112136.65+245712.61 022 19.020 0.029 18.209 0.021 17.895 0.017 17.810 0.014 17.802 0.024 0.015 013.1 214.0 069.7 sdA/F     
1309-52762-0345 112137.37+572117.57 008 19.524 0.032 19.320 0.026 19.615 0.025 19.858 0.035 20.218 0.139 0.009 017.9 144.5 055.9 DA        
4619-55599-0492 112139.84+334800.39 007 20.165 0.042 19.763 0.025 19.614 0.023 19.589 0.022 19.576 0.068 0.022 060.1 188.4 069.6 DC:       
1979-53431-0434 112143.22+321455.62 010 19.664 0.031 19.190 0.024 19.084 0.017 19.037 0.019 19.120 0.053 0.020 178.9 192.8 069.9 DA        
7100-56636-0746 112144.09+585454.69 033 18.640 0.026 17.820 0.021 17.492 0.017 17.415 0.030 17.420 0.019 0.009 022.6 142.8 054.6 sdA/F     
5369-56272-0832 112144.25+084028.78 007 21.458 0.124 20.542 0.030 20.298 0.036 20.235 0.042 20.172 0.155 0.029 023.8 249.8 061.9 sdA/F     
1980-53433-0020 112144.65+390704.74 009 19.095 0.037 18.928 0.025 19.100 0.022 19.298 0.021 19.601 0.076 0.020 065.5 174.5 067.8 DZ        
3327-54951-0133 112146.02+155325.74 033 18.308 0.016 17.833 0.030 17.665 0.016 17.671 0.025 17.726 0.025 0.021 018.6 236.7 066.4 DA        
4617-55617-0686 112146.10+385320.56 006 21.161 0.070 20.565 0.025 20.350 0.027 20.344 0.035 20.295 0.115 0.020 038.7 175.1 067.9 sdA/F     
2494-54174-0569 112147.01+175917.93 048 16.279 0.028 15.276 0.020 15.180 0.021 15.253 0.013 15.321 0.016 0.017 012.5 232.1 067.4 sdA       
2859-54570-0106 112147.64-120841.99 052 17.294 0.016 16.363 0.014 16.144 0.014 16.058 0.010 16.107 0.015 0.042 015.8 271.1 045.1 sdA/F     
5371-55976-0512 112148.77+103934.12 031 18.108 0.032 17.984 0.033 18.289 0.015 18.415 0.020 18.479 0.036 0.020 057.6 246.6 063.2 DAH       
2873-54505-0249 112151.26+655159.36 020 18.649 0.021 18.959 0.026 19.382 0.023 19.761 0.030 19.927 0.100 0.009 018.9 136.6 048.8 DA        
2872-54533-0039 112152.75+190545.47 010 20.158 0.043 19.909 0.024 20.177 0.026 20.378 0.034 20.567 0.143 0.018 014.4 229.5 067.9 DA        
8170-57131-0455 112154.14+542503.40 020 18.489 0.033 18.955 0.016 18.955 0.016 19.205 0.027 19.658 0.078 0.010 010.2 147.8 058.2 DB        
2874-54561-0014 112156.21-125036.59 007 21.286 0.122 20.304 0.032 19.748 0.026 19.636 0.028 19.375 0.064 0.054 013.8 271.6 044.5 sdA/F     
3328-54964-0149 112157.14+605210.41 060 16.701 0.008 15.902 0.020 16.178 0.015 16.366 0.012 16.593 0.020 0.009 018.4 140.9 053.0 sdA       
2859-54570-0576 112157.99-110509.47 033 18.488 0.021 17.585 0.015 17.329 0.010 17.260 0.010 17.281 0.022 0.051 013.9 270.4 046.1 sdA/F     
7397-57129-0723 112159.45+492040.52 015 19.862 0.035 19.406 0.020 19.441 0.018 19.603 0.021 19.679 0.071 0.011 017.9 154.7 061.9 DA        
1979-53431-0112 112201.23+303435.76 003 20.783 0.073 20.398 0.025 20.283 0.030 20.294 0.043 20.740 0.228 0.013 021.6 197.6 070.2 sdA       
8164-57127-0714 112201.59+535351.95 007 20.988 0.103 20.248 0.028 20.020 0.030 19.901 0.038 19.926 0.113 0.011 016.3 148.4 058.6 sdA/F     
6434-56362-0369 112204.95+282503.00 007 20.646 0.047 20.161 0.021 20.074 0.026 20.036 0.031 20.112 0.111 0.015 013.2 204.0 070.2 DA        
2493-54115-0614 112205.81+245225.25 037 18.133 0.048 17.044 0.016 17.018 0.015 17.068 0.017 17.128 0.020 0.015 017.9 214.3 069.8 sdA/F     
2873-54505-0257 112206.09+660019.34 008 21.371 0.117 20.129 0.024 20.166 0.032 20.263 0.044 20.533 0.199 0.010 033.4 136.5 048.7 sdA       
3774-55244-0246 112209.55-023255.51 011 21.127 0.075 20.297 0.028 20.159 0.025 20.193 0.034 20.205 0.120 0.047 016.9 263.5 053.3 DA+M      
6430-56299-0388 112209.93+210149.43 043 17.449 0.034 17.230 0.016 17.535 0.019 17.871 0.023 18.101 0.031 0.021 031.6 224.8 068.8 DA        
2873-54505-0372 112210.98+674100.49 035 19.136 0.025 18.151 0.017 18.006 0.012 17.930 0.014 17.959 0.027 0.010 016.4 135.2 047.3 sdA/F     
3232-54882-0164 112211.07+091526.65 011 20.368 0.057 19.460 0.018 19.061 0.017 18.897 0.017 18.855 0.050 0.033 012.3 249.0 062.4 sdA/F     
2215-53793-0025 112215.85+283942.27 016 19.397 0.028 18.276 0.029 17.793 0.022 17.637 0.038 17.575 0.024 0.014 279.8 203.3 070.3 DAB       
2858-54498-0426 112215.99+671145.91 075 15.831 0.013 16.221 0.024 16.722 0.016 17.111 0.015 17.462 0.022 0.011 017.3 135.5 047.7 DA        
2874-54561-0071 112216.04-122250.99 007 20.763 0.059 20.413 0.034 20.600 0.029 20.851 0.045 20.858 0.160 0.039 015.3 271.4 045.0 DAH       
1012-52649-0614 112216.25+543702.52 014 19.190 0.028 18.830 0.026 18.792 0.020 18.875 0.020 18.969 0.048 0.012 122.6 147.5 058.1 DC        
3170-54859-0400 112216.83+193925.37 016 20.234 0.049 19.253 0.025 19.025 0.021 18.905 0.032 18.887 0.057 0.019 014.8 228.3 068.3 sdA/F     
2873-54505-0363 112219.81+675217.36 011 20.308 1.636 20.322 4.719 20.322 4.719 20.438 7.145 20.683 6.394 0.010 000.0 135.0 047.1 DA        
0836-52376-0214 112221.10+035822.43 019 18.528 0.023 18.139 0.019 18.157 0.013 18.313 0.018 18.550 0.032 0.049 075.1 256.5 058.6 DA        
5369-56272-0171 112222.41+072432.30 057 16.691 0.016 16.690 0.026 17.099 0.017 17.403 0.018 17.673 0.020 0.048 011.6 251.9 061.1 sdB       
5368-56001-0188 112223.42+113641.46 015 19.043 0.041 19.220 0.031 19.565 0.025 19.788 0.033 20.153 0.129 0.025 021.4 245.2 064.0 DB        
2873-54505-0231 112224.20+662351.13 025 19.626 1.942 20.245 0.024 19.946 1.086 19.695 0.031 18.521 6.451 0.010 021.8 136.1 048.4 sdA/F     
2873-54505-0240 112224.25+664045.25 014 20.302 0.045 19.353 0.023 19.143 0.016 19.081 0.020 19.090 0.057 0.008 090.0 135.9 048.1 sdA       
5367-55986-0158 112225.21+153527.12 016 19.041 0.027 19.096 0.021 19.408 0.015 19.642 0.025 19.883 0.102 0.022 022.3 237.6 066.3 DBA       
2874-54561-0594 112225.38-112958.41 009 20.811 0.063 20.081 0.028 19.745 0.020 19.622 0.023 19.605 0.057 0.060 017.2 270.8 045.7 sdA/F     
6438-56367-0137 112228.32+310851.94 013 19.982 0.039 19.465 0.043 19.244 0.017 19.229 0.022 19.207 0.070 0.014 050.4 195.9 070.2 DC        
0281-51614-0307 112228.69-000858.58 006 19.674 0.042 19.507 0.023 19.608 0.022 19.814 0.026 20.064 0.090 0.029 037.4 261.2 055.3 DC:       
2874-54561-0620 112231.22-104719.23 013 20.391 0.059 19.524 0.025 19.255 0.018 19.122 0.021 19.101 0.058 0.053 020.1 270.3 046.4 sdA/F     
2497-54154-0250 112233.89+230711.38 028 18.230 0.018 17.462 0.020 17.145 0.021 17.046 0.021 17.020 0.031 0.015 013.0 219.3 069.5 sdA/F     
6438-56367-0154 112237.75+314852.97 009 20.625 0.068 20.113 0.020 20.116 0.029 20.084 0.039 19.930 0.119 0.015 011.4 194.0 070.1 DA        
2859-54570-0075 112240.87-121512.66 035 18.172 0.020 17.220 0.026 16.962 0.013 16.843 0.012 16.845 0.017 0.036 013.1 271.4 045.1 sdA/F     
3216-54853-0537 112241.15+470813.56 020 19.531 0.026 18.482 0.020 18.482 0.020 18.397 0.019 18.393 0.028 0.012 116.0 158.1 063.5 DAZ       
3170-54859-0233 112241.34+193043.17 050 17.915 0.023 16.904 0.018 16.808 0.017 16.857 0.021 16.907 0.020 0.017 014.5 228.7 068.3 sdA       
4731-55656-0974 112241.64+023327.30 009 19.902 0.044 19.502 0.024 19.408 0.024 19.388 0.023 19.301 0.075 0.034 092.5 258.3 057.5 DA        
0775-52295-0505 112242.87+620050.39 016 18.920 0.025 18.551 0.025 18.781 0.012 18.972 0.019 19.173 0.059 0.007 011.8 139.7 052.1 DA        
3232-54882-0159 112244.91+092710.59 022 19.417 0.029 18.548 0.025 18.270 0.021 18.221 0.021 18.140 0.026 0.037 015.6 248.9 062.6 sdA/F     
0878-52353-0012 112245.36+503354.90 006 19.635 0.028 18.963 0.043 18.952 0.017 18.923 0.020 18.976 0.052 0.014 035.1 152.7 061.1 sdA       
3327-54951-0090 112245.65+154031.21 037 18.304 0.031 17.410 0.014 17.046 0.016 16.927 0.027 16.882 0.013 0.022 018.5 237.5 066.5 sdA/F     
0879-52365-0282 112245.86+504146.64 005 19.926 0.034 19.495 0.044 19.635 0.020 19.767 0.030 20.481 0.214 0.016 021.1 152.5 061.0 DA        
2873-54505-0365 112249.28+675323.41 036 18.927 0.028 18.115 0.020 17.888 0.012 17.791 0.012 17.773 0.026 0.010 012.3 135.0 047.1 sdA/F     
8170-57131-0438 112249.84+550611.94 007 20.614 0.073 20.175 0.030 20.429 0.042 20.797 0.065 21.032 0.249 0.011 010.4 146.8 057.7 DA        
2874-54561-0603 112253.33-111037.59 006 20.706 0.059 20.454 0.027 20.465 0.026 20.588 0.042 20.494 0.113 0.042 033.1 270.7 046.1 CV        
7109-56658-0116 112254.17+620606.32 037 18.020 0.020 18.196 0.024 18.675 0.012 19.022 0.020 19.358 0.069 0.006 066.5 139.6 052.1 DA        
1979-53431-0512 112257.11+322327.80 008 19.610 0.033 19.372 0.026 19.502 0.023 19.714 0.028 19.878 0.109 0.021 019.1 192.2 070.1 DAH       
0879-52365-0289 112258.34+504146.80 007 19.642 0.028 19.272 0.043 19.362 0.019 19.576 0.027 19.794 0.100 0.016 042.6 152.5 061.1 DZ        
3327-54951-0526 112303.15+180131.61 035 18.771 0.042 17.692 0.020 17.646 0.019 17.694 0.015 17.794 0.028 0.016 012.3 232.4 067.7 sdA/F     
1617-53112-0070 112304.64+070346.16 013 19.226 0.029 18.759 0.018 18.760 0.019 18.816 0.018 18.961 0.040 0.069 070.9 252.6 061.0 DA        
5370-56003-0630 112304.96+142306.32 007 20.627 0.050 20.083 0.027 19.844 0.025 19.933 0.032 20.057 0.102 0.024 028.6 240.3 065.8 DA        
5890-56037-0618 112309.26+173825.16 026 17.789 0.022 18.001 0.024 18.374 0.017 18.720 0.016 18.977 0.045 0.016 018.2 233.3 067.5 DA        
1753-53383-0474 112309.67+144616.62 033 18.161 0.049 17.653 0.015 17.518 0.017 17.501 0.015 17.597 0.025 0.024 031.3 239.5 066.0 DA        
2414-54526-0120 112310.06+584407.21 016 19.644 0.028 18.950 0.023 18.678 0.017 18.613 0.018 18.652 0.030 0.010 111.8 142.7 054.9 DA        
2037-53446-0509 112310.37+373552.14 041 17.246 0.020 16.418 0.055 16.101 0.018 15.978 0.014 15.958 0.019 0.017 035.4 178.0 068.7 sdA/F     
4686-56013-0860 112311.08+425830.54 030 18.147 0.021 18.257 0.016 18.257 0.016 18.483 0.019 18.677 0.032 0.017 007.6 165.7 066.1 DA        
2873-54505-0187 112311.94+662642.21 028 18.942 0.023 18.128 0.022 17.878 0.018 17.790 0.013 17.732 0.028 0.008 013.4 136.0 048.4 sdA/F     
2493-54115-0036 112312.73+240917.98 044 16.823 0.019 16.038 0.016 15.770 0.016 15.692 0.017 15.684 0.016 0.016 070.3 216.5 069.9 sdA/F     
3325-54942-0159 112313.89+635108.45 015 19.932 0.045 19.090 0.015 18.824 0.016 18.762 0.016 18.739 0.042 0.009 011.6 138.0 050.6 sdA/F     
3232-54882-0153 112315.88+093501.32 007 21.069 0.096 20.060 0.025 19.950 0.026 19.926 0.034 20.159 0.156 0.033 021.0 248.9 062.8 sdA       
2874-54561-0626 112316.30-113540.85 006 21.584 0.154 20.489 0.030 20.389 0.031 20.424 0.046 20.157 0.137 0.075 020.0 271.1 045.8 sdA/F     
4619-55599-0510 112318.04+345519.33 043 17.866 0.015 16.950 0.019 16.679 0.015 16.581 0.011 16.552 0.013 0.017 025.1 185.0 069.6 sdA/F     
3327-54951-0538 112318.20+175855.69 018 19.807 0.054 18.961 0.021 18.697 0.021 18.632 0.018 18.630 0.055 0.016 018.2 232.6 067.7 sdA/F     
3774-55244-0212 112318.69-030249.11 061 17.442 0.040 17.113 0.012 17.379 0.014 17.602 0.020 17.885 0.028 0.065 083.8 264.3 053.1 DA        
1365-53062-0600 112319.63+445045.58 016 18.743 0.026 18.262 0.027 18.311 0.017 18.345 0.022 18.569 0.039 0.017 041.1 162.0 065.0 DA        
6685-56412-0576 112319.95+485326.86 040 17.160 0.020 17.324 0.030 17.739 0.018 18.115 0.019 18.442 0.032 0.012 023.6 155.1 062.4 DA        
3211-54852-0301 112320.16+590929.45 016 19.917 0.034 19.060 0.017 18.769 0.012 18.695 0.013 18.722 0.031 0.010 011.7 142.3 054.5 sdA/F     
2217-53794-0329 112320.76+302634.27 007 19.929 0.044 19.667 0.026 19.736 0.034 19.869 0.028 19.861 0.074 0.014 038.3 198.0 070.4 DZ        
4686-56013-0152 112320.89+423632.71 009 21.026 0.095 20.207 0.033 20.135 0.025 20.172 0.032 20.051 0.099 0.014 012.9 166.4 066.3 sdA/F     
7108-56686-0838 112322.47+602940.06 019 19.158 0.026 18.898 0.022 19.098 0.017 19.262 0.020 19.503 0.060 0.011 051.9 141.0 053.4 DA        
4618-55600-0334 112324.94+352341.48 007 20.399 0.057 19.986 0.026 19.782 0.022 19.742 0.026 19.848 0.071 0.019 097.3 183.7 069.5 DQ        
3216-54908-0525 112325.42+473231.17 009 20.953 0.081 20.054 0.027 19.948 0.024 20.001 0.034 20.138 0.127 0.012 010.4 157.2 063.3 sdA/F     
4730-55630-0452 112327.48+011943.38 016 19.114 0.024 19.081 0.024 19.467 0.032 19.705 0.071 20.199 0.169 0.033 074.8 260.0 056.7 DA        
6648-56383-0857 112327.83+450642.22 006 21.498 0.121 20.606 0.044 20.298 0.028 20.393 0.038 20.018 0.094 0.012 011.1 161.4 064.9 sdA/F     
1996-53436-0398 112327.88+395951.36 031 17.904 0.029 17.079 0.032 16.773 0.025 16.636 0.013 16.630 0.017 0.015 017.6 172.1 067.7 sdA/F     
1222-52763-0625 112328.49+095619.39 018 18.116 0.018 17.720 0.023 17.737 0.013 17.857 0.017 17.999 0.029 0.030 054.0 248.4 063.1 DAH       
2876-54581-0306 112328.93-080024.58 005 21.999 0.196 20.640 0.027 20.096 0.029 19.855 0.030 19.700 0.065 0.036 044.4 268.6 048.9 sdA       
3328-54964-0497 112329.64+620714.37 013 19.744 0.039 19.495 0.020 19.296 0.016 19.280 0.020 19.475 0.074 0.006 066.8 139.5 052.1 DQ        
5890-56037-0590 112329.85+180831.01 018 18.868 0.024 18.834 0.018 18.997 0.018 19.171 0.023 19.344 0.061 0.018 017.1 232.2 067.9 DB        
3211-54852-0308 112330.92+590810.51 045 18.383 0.018 17.231 0.015 17.361 0.010 17.499 0.011 17.592 0.019 0.010 011.1 142.3 054.6 sdA       
5878-56033-0084 112331.65+181045.96 008 20.521 0.056 20.040 0.028 19.814 0.022 19.751 0.026 19.704 0.068 0.019 068.2 232.2 067.9 DA        
0326-52375-0337 112331.66-012819.80 034 17.394 0.024 16.444 0.022 16.179 0.012 16.070 0.010 16.027 0.016 0.049 015.8 262.9 054.4 sdA/F     
1440-53084-0059 112334.40+404656.93 038 17.182 0.016 16.109 0.016 16.128 0.014 16.230 0.018 16.288 0.017 0.014 012.4 170.3 067.3 sdA       
1442-53050-0343 112334.40+471412.13 010 19.171 0.028 18.861 0.026 19.124 0.015 19.401 0.021 19.594 0.060 0.013 040.8 157.7 063.5 DA        
3211-54852-0313 112336.48+594248.84 039 18.338 0.041 17.523 0.017 17.223 0.027 17.117 0.022 17.146 0.025 0.008 015.3 141.7 054.1 sdA/F     
4730-55630-0424 112337.61+014450.88 017 19.262 0.035 19.238 0.022 19.650 0.021 19.951 0.034 20.166 0.148 0.032 043.0 259.6 057.0 DA        
5370-56003-0700 112339.68+134132.73 012 20.057 0.038 19.517 0.017 19.609 0.021 19.707 0.030 19.747 0.079 0.021 036.5 241.8 065.5 DA        
6438-56367-0114 112339.74+315350.67 006 21.005 0.091 20.480 0.029 20.232 0.029 20.185 0.040 20.233 0.160 0.019 012.8 193.6 070.4 sdA/F     
8368-57431-0646 112345.78+420713.97 021 19.000 0.021 18.786 0.024 19.105 0.018 19.371 0.020 19.578 0.061 0.020 064.4 167.3 066.7 DA        
2876-54581-0354 112346.25-072228.05 029 18.944 0.033 18.601 0.023 18.835 0.016 19.078 0.018 19.305 0.043 0.030 069.6 268.2 049.5 DA        
2414-54526-0006 112346.35+581052.78 007 21.150 0.072 20.050 0.020 19.830 0.018 19.679 0.023 19.611 0.066 0.009 017.6 143.2 055.4 sdA/F     
6685-56412-0620 112346.64+490838.66 008 20.937 0.090 20.460 0.028 20.411 0.032 20.401 0.043 21.006 0.293 0.011 013.8 154.6 062.3 DA        
2494-54174-0553 112347.17+165851.76 020 18.977 0.024 18.088 0.018 17.808 0.010 17.750 0.015 17.720 0.031 0.020 010.9 235.0 067.3 sdA/F     
4619-55599-0440 112348.02+334713.77 015 19.370 0.029 19.044 0.017 19.026 0.017 19.088 0.021 19.220 0.051 0.019 034.6 188.1 070.0 DQ        
5368-56001-0938 112351.37+115727.36 009 21.419 0.136 20.096 0.025 20.087 0.031 20.135 0.037 19.844 0.117 0.035 010.8 245.1 064.5 sdA       
5367-55986-0918 112351.61+161012.81 020 19.687 0.038 18.698 0.031 18.420 0.030 18.329 0.027 18.331 0.043 0.024 011.7 236.8 066.9 sdA/F     
6408-56329-0980 112353.08+280400.07 006 21.358 0.079 20.953 0.029 20.723 0.037 20.677 0.057 20.573 0.187 0.014 023.3 205.1 070.6 DC:       
3170-54859-0197 112353.18+191403.48 006 21.470 0.103 20.275 0.033 20.461 0.036 20.640 0.058 20.711 0.153 0.018 011.9 229.7 068.4 sdA/F     
0952-52409-0382 112353.93+594725.75 016 18.489 0.042 18.426 0.018 18.567 0.027 18.716 0.025 18.921 0.042 0.009 041.0 141.6 054.1 DC        
5369-56272-0938 112354.38+082650.13 029 18.306 0.033 18.069 0.025 18.345 0.020 18.592 0.018 18.894 0.038 0.044 018.4 250.9 062.1 DA        
2217-53794-0269 112354.97+284509.63 040 17.267 0.031 16.345 0.031 16.081 0.029 16.022 0.021 16.069 0.036 0.016 024.9 203.0 070.6 sdA/F     
3774-55244-0842 112357.73-011027.71 043 18.014 0.016 18.021 0.027 18.252 0.013 18.011 0.017 17.655 0.020 0.052 020.4 262.8 054.7 DA+M      
6430-56299-0757 112402.73+215237.37 024 19.288 0.029 18.450 0.023 18.150 0.014 18.027 0.019 18.026 0.021 0.017 020.2 223.0 069.5 sdA/F     
5367-55986-0938 112403.93+154118.95 014 19.338 0.031 19.098 0.021 19.412 0.018 19.639 0.026 19.973 0.109 0.025 042.2 237.9 066.7 DA        
3215-54861-0278 112404.52+443455.89 021 19.453 0.025 18.611 0.016 18.360 0.018 18.257 0.014 18.278 0.028 0.014 012.1 162.3 065.3 sdA/F     
1442-53050-0348 112405.31+473523.23 006 19.834 0.043 19.281 0.040 19.415 0.020 19.614 0.029 19.795 0.087 0.012 012.9 157.0 063.4 DA        
2873-54505-0479 112406.64+670237.56 022 19.777 0.039 18.993 0.023 18.712 0.016 18.627 0.020 18.640 0.045 0.009 018.4 135.4 047.9 sdA/F     
6438-56367-0044 112406.90+305053.08 022 18.089 0.019 18.435 0.037 18.943 0.019 19.294 0.024 19.540 0.082 0.014 016.6 196.7 070.6 DA        
1753-53383-0496 112408.11+150733.12 015 19.424 0.022 18.942 0.016 18.825 0.015 18.836 0.019 18.884 0.036 0.031 096.0 239.1 066.4 DA        
0326-52375-0266 112408.97-025627.08 034 17.705 0.035 16.501 0.019 16.330 0.022 16.294 0.020 16.332 0.021 0.056 010.6 264.5 053.3 sdA/F     
6648-56383-0140 112410.42+434320.72 008 20.391 0.045 19.963 0.034 19.754 0.026 19.711 0.025 19.646 0.067 0.014 051.4 163.9 065.8 DA        
2100-53713-0409 112410.94+344835.54 034 17.789 0.013 16.965 0.017 16.730 0.012 16.654 0.013 16.647 0.022 0.017 015.2 185.2 069.8 sdA/F     
7399-57162-0500 112412.96+472708.52 015 18.738 0.023 17.767 0.022 17.503 0.014 17.402 0.014 17.344 0.023 0.015 013.1 157.1 063.5 sdA/F     
2858-54498-0247 112413.49+654701.67 066 17.425 0.022 16.566 0.018 16.250 0.033 16.226 0.012 16.240 0.014 0.009 014.5 136.4 049.0 sdA/F     
3232-54882-0182 112416.72+084535.51 022 19.585 0.032 18.661 0.032 18.389 0.023 18.231 0.019 18.236 0.034 0.058 010.6 250.6 062.4 sdA/F     
6430-56299-0329 112418.45+200529.32 017 19.230 0.027 19.176 0.025 19.446 0.030 19.808 0.042 20.179 0.123 0.016 048.7 227.7 068.9 DA        
6691-56413-0324 112421.39+500528.78 005 21.180 0.121 20.649 0.039 20.360 0.029 20.359 0.044 20.158 0.110 0.010 037.5 153.0 061.6 DA        
4769-55931-0054 112421.66+033026.06 028 18.123 0.030 17.983 0.017 18.328 0.020 18.617 0.016 18.930 0.051 0.037 023.2 257.8 058.5 DA        
3170-54907-0217 112422.58+181336.50 013 20.203 0.045 19.321 0.026 19.064 0.023 19.085 0.024 19.074 0.051 0.017 014.9 232.3 068.1 sdA/F     
0512-51992-0312 112426.02+020205.59 031 17.939 0.020 17.063 0.019 16.799 0.016 16.669 0.019 16.640 0.019 0.026 023.1 259.5 057.4 sdA/F     
8874-57426-0466 112428.57+364249.41 027 18.247 0.039 17.948 0.025 18.178 0.018 18.433 0.017 18.675 0.047 0.018 031.1 180.0 069.3 DA        
3150-54806-0602 112428.72+395153.05 024 19.412 0.029 18.534 0.024 18.264 0.015 18.183 0.020 18.133 0.029 0.020 015.8 172.1 067.9 sdA/F     
1996-53436-0470 112429.56+401303.66 007 19.780 0.053 19.600 0.024 19.792 0.034 19.809 0.031 19.338 0.061 0.017 015.1 171.3 067.8 DA+M      
2861-54583-0275 112429.61-075330.29 049 16.745 0.018 15.841 0.014 15.460 0.016 15.298 0.016 15.253 0.017 0.026 025.0 268.8 049.1 sdA/F     
0512-51992-0398 112430.07+023505.11 044 17.006 0.020 15.824 0.025 15.768 0.014 15.788 0.018 15.852 0.023 0.029 018.3 258.9 057.8 sdA/F     
2861-54583-0279 112430.60-074036.10 044 16.984 0.023 16.080 0.015 15.834 0.013 15.755 0.010 15.743 0.021 0.024 023.4 268.7 049.3 sdA       
0879-52365-0252 112431.41+503331.82 055 15.631 0.022 15.285 0.020 15.551 0.022 15.781 0.017 16.060 0.019 0.016 104.3 152.3 061.3 DA        
4651-56008-0858 112432.14+405950.25 032 17.811 0.034 17.753 0.018 18.106 0.015 18.386 0.015 18.661 0.035 0.012 057.2 169.5 067.4 DA        
3150-54806-0589 112433.29+392324.98 022 19.696 0.028 18.832 0.016 18.577 0.014 18.506 0.017 18.467 0.030 0.021 017.1 173.2 068.2 sdA/F     
8183-57375-0818 112433.29+591046.65 029 18.685 0.023 18.352 0.021 18.616 0.015 18.888 0.017 19.168 0.042 0.012 007.2 142.0 054.6 DA        
2414-54526-0618 112435.59+595029.08 015 19.637 0.026 19.848 0.027 19.848 0.027 20.180 0.038 20.399 0.124 0.009 007.8 141.4 054.1 DA        
3233-54891-0232 112439.25-004849.60 074 17.070 0.022 15.902 0.009 15.991 0.016 16.125 0.019 16.225 0.014 0.032 019.7 262.7 055.1 sdA       
2216-53795-0143 112439.29+262422.76 006 19.971 0.039 19.488 0.030 19.739 0.022 19.944 0.029 20.167 0.111 0.016 019.5 210.1 070.6 DAH       
2100-53713-0494 112439.76+334849.26 009 19.593 0.034 19.399 0.026 19.654 0.023 19.982 0.030 20.304 0.120 0.019 023.5 187.9 070.2 DA        
5890-56037-0688 112441.69+173956.74 020 18.999 0.020 19.210 0.018 19.210 0.018 19.554 0.024 19.846 0.088 0.020 006.6 233.7 067.9 DA        
2494-54174-0593 112442.92+170514.10 015 19.142 0.063 18.610 0.057 18.610 0.057 18.677 0.056 18.723 0.058 0.021 000.0 235.1 067.6 DA        
2861-54583-0284 112443.69-081927.68 039 17.555 0.019 16.667 0.015 16.413 0.015 16.308 0.014 16.275 0.018 0.034 018.1 269.2 048.8 sdA/F     
1309-52762-0307 112444.50+564204.16 010 19.349 0.077 19.003 0.015 18.899 0.025 18.945 0.026 19.001 0.053 0.011 067.0 144.6 056.6 DB        
1442-53050-0318 112448.25+464805.65 033 17.419 0.034 16.551 0.017 16.330 0.013 16.252 0.023 16.221 0.014 0.014 019.6 158.1 064.0 sdA/F     
0512-51992-0384 112448.37+024111.79 012 19.310 0.030 18.733 0.013 18.523 0.015 18.475 0.019 18.469 0.037 0.032 103.3 258.9 058.0 DA        
2394-54551-0619 112448.87+593741.42 048 17.939 0.026 17.007 0.022 16.680 0.023 16.563 0.020 16.523 0.017 0.010 012.3 141.6 054.3 sdA/F     
6685-56412-0398 112452.36+485235.18 005 20.667 0.073 20.108 0.036 19.970 0.052 20.119 0.088 20.338 0.144 0.013 026.6 154.7 062.6 DC:       
6430-56299-0286 112455.06+194839.63 050 17.767 0.024 16.916 0.027 16.660 0.017 16.576 0.016 16.580 0.021 0.016 014.9 228.6 068.9 sdA/F     
6408-56329-0942 112457.37+273556.94 006 21.451 0.084 20.917 0.041 20.738 0.049 20.679 0.080 20.631 0.254 0.014 013.8 206.5 070.8 DAZ:      
2861-54583-0397 112458.46-072148.05 022 18.729 0.025 17.882 0.027 17.557 0.019 17.440 0.016 17.386 0.017 0.028 020.8 268.6 049.7 sdA/F     
2876-54581-0343 112458.58-072310.47 018 20.115 0.045 19.123 0.028 18.843 0.020 18.729 0.018 18.711 0.030 0.028 011.7 268.6 049.6 sdA/F     
6421-56274-0448 112501.04+220808.31 009 21.258 0.081 20.363 0.028 20.315 0.028 20.339 0.035 20.189 0.121 0.017 029.7 222.5 069.8 sdA       
6647-56390-0550 112502.03+473055.44 037 17.572 0.014 16.711 0.022 16.415 0.012 16.344 0.014 16.279 0.016 0.013 035.2 156.8 063.5 sdA/F     
3232-54882-0118 112504.48+082246.55 010 20.556 0.065 19.553 0.033 19.288 0.021 19.179 0.017 19.042 0.046 0.052 019.9 251.5 062.3 sdA/F     
6434-56362-0224 112505.90+285310.80 013 19.296 0.024 19.205 0.018 19.368 0.026 19.509 0.029 19.691 0.086 0.017 045.0 202.6 070.9 DZ        
2876-54581-0277 112506.32-073925.23 007 21.251 0.071 20.359 0.023 20.043 0.022 19.953 0.025 19.992 0.062 0.025 018.6 268.8 049.4 sdA/F     
7396-56809-0237 112506.49+452814.04 029 18.099 0.031 18.200 0.022 18.566 0.018 18.672 0.019 18.933 0.040 0.016 029.2 160.4 064.9 DB        
5370-56003-0762 112510.60+135321.26 028 17.977 0.021 17.848 0.009 18.235 0.019 18.500 0.021 18.812 0.034 0.023 036.9 242.0 065.9 DA        
2876-54581-0228 112516.48-075223.73 028 19.124 0.025 18.707 0.022 18.681 0.015 18.764 0.019 18.893 0.033 0.026 075.8 269.1 049.2 DA        
2876-54581-0391 112517.62-071932.27 007 20.716 0.065 20.344 0.039 20.587 0.058 20.710 0.077 21.063 0.248 0.028 035.9 268.7 049.7 DA        
3839-55575-0794 112517.68+010302.75 019 19.312 0.024 18.418 0.018 18.140 0.012 18.050 0.013 18.048 0.021 0.028 015.3 260.9 056.7 sdA/F     
2414-54526-0001 112518.73+580634.66 022 19.594 0.030 18.512 0.017 18.465 0.020 18.492 0.029 18.578 0.057 0.013 016.8 143.0 055.5 sdA/F     
1014-52707-0310 112518.85+541936.00 045 15.633 0.016 15.306 0.019 15.576 0.014 15.829 0.014 16.093 0.047 0.013 176.4 147.2 058.6 DA        
4651-56008-0936 112518.86+405016.62 001 25.649 0.046 20.143 0.025 20.143 0.025 19.960 0.027 19.777 0.071 0.011 116.4 169.7 067.6 DZ        
0326-52375-0229 112519.59-030335.17 006 20.055 0.047 19.657 0.027 19.766 0.024 19.980 0.038 20.206 0.131 0.061 032.2 265.1 053.4 DA        
1996-53436-0211 112520.19+385309.74 009 19.489 0.033 19.096 0.023 19.055 0.030 19.319 0.023 19.449 0.065 0.017 059.3 174.3 068.5 DA        
7100-56636-0126 112521.03+563544.69 027 18.063 0.035 18.341 0.022 18.814 0.020 19.194 0.022 19.642 0.090 0.011 027.6 144.6 056.8 DA        
0326-52375-0234 112521.25-023433.31 006 20.052 0.041 19.649 0.018 19.677 0.023 19.748 0.027 19.981 0.100 0.039 093.0 264.6 053.8 DA        
5370-56003-0776 112522.09+133805.62 022 19.257 0.020 18.383 0.023 18.132 0.015 18.047 0.022 18.014 0.027 0.023 010.4 242.5 065.8 sdA/F     
2876-54581-0384 112522.97-065920.15 012 20.546 0.062 19.674 0.022 19.377 0.022 19.318 0.021 19.332 0.052 0.031 010.3 268.4 050.0 sdA/F     
5368-56001-0036 112523.65+115243.21 024 18.042 0.016 18.812 0.019 18.812 0.019 19.212 0.025 19.560 0.087 0.044 006.8 245.8 064.7 DA        
3150-54806-0623 112526.92+392356.16 006 21.271 0.119 20.316 0.029 20.185 0.029 20.044 0.036 19.914 0.103 0.018 013.2 173.0 068.3 sdA/F     
3839-55575-0814 112526.98+002535.14 008 20.510 0.058 20.153 0.025 20.012 0.025 19.953 0.030 20.005 0.084 0.026 034.2 261.7 056.2 DA        
6438-56367-0978 112528.47+320628.08 020 18.490 0.017 18.702 0.019 18.702 0.019 19.011 0.035 19.175 0.061 0.018 010.0 192.8 070.7 sdB       
6698-56637-0280 112529.10+531821.10 009 21.220 0.095 20.234 0.025 20.271 0.027 20.289 0.037 20.096 0.116 0.012 012.1 148.4 059.4 sdA       
3232-54882-0098 112530.17+093433.23 022 19.542 0.038 18.553 0.018 18.496 0.021 18.589 0.016 18.733 0.048 0.029 012.2 249.7 063.2 sdA       
7100-56636-0132 112531.09+570406.11 036 17.996 0.024 17.775 0.025 18.038 0.021 18.320 0.027 18.654 0.049 0.013 131.6 144.0 056.4 DA        
8874-57426-0459 112532.87+363445.77 003 21.076 0.033 20.845 0.043 20.845 0.043 20.938 0.056 21.058 0.208 0.020 039.1 180.1 069.5 DC:       
5369-56272-0988 112536.84+084504.53 019 18.554 0.021 18.725 0.020 19.125 0.019 19.464 0.029 19.562 0.098 0.053 019.6 251.1 062.6 DA        
1440-53084-0620 112541.71+422334.77 037 16.837 0.022 16.393 0.027 16.492 0.026 16.575 0.027 16.717 0.030 0.018 155.1 166.2 066.8 DA        
1996-53436-0178 112541.72+393751.48 042 17.098 0.017 15.965 0.012 15.887 0.014 15.919 0.014 15.969 0.017 0.019 011.8 172.4 068.3 sdA/F     
3325-54942-0522 112542.15+652550.76 016 19.729 0.033 18.832 0.022 18.547 0.016 18.455 0.016 18.412 0.032 0.008 013.4 136.4 049.4 sdA/F     
0836-52376-0050 112542.84+034506.34 017 18.553 0.069 18.087 0.018 18.178 0.018 18.357 0.020 18.583 0.041 0.036 080.2 258.0 058.9 DA        
6421-56274-0600 112543.23+230654.21 022 18.859 0.026 19.131 0.022 19.574 0.020 19.947 0.033 20.281 0.122 0.015 016.4 219.9 070.2 DA        
2037-53446-0579 112544.76+382316.05 021 17.959 0.022 17.851 0.021 17.969 0.019 18.177 0.016 18.346 0.028 0.016 140.1 175.4 068.8 DZ        
2861-54583-0385 112545.35-065740.30 047 16.964 0.023 16.082 0.019 15.819 0.018 15.718 0.015 15.679 0.021 0.032 023.5 268.5 050.1 sdA       
1223-52781-0373 112546.37+105236.07 028 18.011 0.023 17.109 0.015 16.859 0.021 16.764 0.016 16.723 0.019 0.035 019.3 247.7 064.1 sdA/F     
3233-54891-0198 112547.16-010003.52 010 20.432 0.052 19.495 0.021 19.244 0.023 19.126 0.026 19.162 0.048 0.026 012.7 263.3 055.1 sdA/F     
7109-56658-0958 112548.85+625456.49 021 18.973 0.021 18.836 0.018 19.142 0.015 19.481 0.023 19.692 0.092 0.010 027.9 138.4 051.6 DA        
1606-53055-0287 112548.91+110745.54 034 17.828 0.031 16.937 0.042 16.620 0.015 16.530 0.018 16.503 0.019 0.037 018.4 247.3 064.3 sdA/F     
2876-54581-0221 112549.86-080857.29 006 20.896 0.061 20.475 0.030 20.415 0.025 20.531 0.033 20.684 0.128 0.029 031.2 269.5 049.1 DA        
1996-53436-0213 112550.06+384933.05 005 20.098 0.045 19.790 0.032 19.794 0.025 19.778 0.038 19.922 0.098 0.015 113.4 174.3 068.7 DC        
8164-57127-0843 112551.25+532918.88 017 20.001 0.044 19.052 0.022 18.885 0.016 18.786 0.021 18.683 0.039 0.014 012.2 148.1 059.3 sdA/F     
3789-55269-0494 112551.56-021055.74 003 21.246 0.089 20.654 0.028 20.479 0.033 20.416 0.063 20.851 0.289 0.034 031.0 264.4 054.2 DC:       
6691-56413-0752 112551.61+522306.57 021 19.523 0.036 18.659 0.022 18.394 0.020 18.297 0.021 18.303 0.026 0.012 011.2 149.5 060.1 sdA/F     
2876-54581-0383 112552.54-070716.81 012 20.000 0.038 19.662 0.020 19.936 0.022 20.138 0.029 20.450 0.090 0.031 056.8 268.7 050.0 DA        
3170-54859-0415 112552.74+202530.14 027 19.167 0.032 18.337 0.021 18.085 0.020 17.996 0.021 17.983 0.027 0.017 010.5 227.3 069.3 sdA/F     
6434-56362-0177 112554.27+284055.61 006 21.009 0.079 20.312 0.038 20.174 0.033 20.208 0.037 20.263 0.133 0.017 024.2 203.2 071.1 DA        
1996-53436-0409 112555.60+402131.57 007 19.680 0.035 19.342 0.023 19.647 0.020 19.888 0.030 20.152 0.097 0.014 011.7 170.6 067.9 DA        
3327-54951-0613 112555.87+175619.06 039 18.737 0.035 17.716 0.015 17.698 0.017 17.743 0.017 17.823 0.028 0.019 014.4 233.5 068.3 sdA       
3170-54859-0408 112556.41+205732.33 021 19.533 0.059 18.759 0.018 18.534 0.019 18.452 0.017 18.471 0.030 0.018 014.3 225.9 069.6 sdA/F     
3233-54891-0199 112601.13-010330.69 018 19.713 0.036 18.852 0.023 18.598 0.016 18.444 0.018 18.400 0.029 0.025 011.7 263.4 055.1 sdA/F     
3211-54852-0276 112601.18+592844.62 011 20.370 0.052 19.539 0.030 19.271 0.020 19.166 0.022 19.233 0.054 0.013 063.3 141.5 054.5 DA        
4617-55617-0904 112603.19+394721.88 018 19.300 0.029 19.012 0.038 19.324 0.018 19.587 0.027 19.833 0.075 0.020 045.7 171.9 068.2 DA        
3215-54861-0257 112604.28+441938.60 016 19.541 0.031 19.093 0.025 18.973 0.017 18.955 0.017 19.055 0.042 0.015 133.8 162.2 065.7 DQ        
2861-54583-0250 112604.66-084429.92 037 17.863 0.016 16.882 0.023 16.758 0.012 16.725 0.019 16.740 0.025 0.032 016.7 270.0 048.6 sdA/F     
7109-56658-0972 112605.65+623450.88 016 18.110 0.017 18.921 0.018 18.921 0.018 19.241 0.021 19.562 0.078 0.011 010.9 138.7 051.9 DA        
5371-55976-0258 112605.80+090628.76 036 18.114 0.025 17.935 0.014 18.017 0.014 18.152 0.020 18.275 0.034 0.040 175.9 250.7 063.0 DAH       
3222-54862-0312 112607.20+275344.58 042 17.863 0.039 17.014 0.019 16.774 0.011 16.709 0.012 16.636 0.023 0.015 034.8 205.7 071.1 sdA/F     
2876-54581-0331 112607.24-065334.30 010 21.888 0.167 19.978 0.021 19.045 0.018 18.683 0.019 18.543 0.027 0.034 144.1 268.6 050.2 DC        
3170-54859-0149 112608.10+185819.85 050 17.368 0.019 16.493 0.019 16.271 0.017 16.210 0.017 16.156 0.025 0.017 013.4 231.0 068.8 sdA/F     
2495-54175-0635 112608.34+192220.30 043 17.263 0.029 16.486 0.022 16.234 0.017 16.137 0.016 16.123 0.034 0.018 022.3 230.0 069.0 sdA/F     
3233-54891-0245 112609.90-020647.55 026 19.362 0.034 18.418 0.018 18.197 0.013 18.104 0.016 18.140 0.027 0.030 015.1 264.5 054.3 sdA/F     
2861-54583-0424 112611.29-071234.77 041 16.642 0.021 16.678 0.017 17.031 0.015 17.356 0.015 17.625 0.020 0.029 068.7 268.9 049.9 DA        
5373-56010-0559 112611.54+154927.08 007 20.401 0.052 19.889 0.031 19.813 0.028 19.888 0.033 19.806 0.098 0.026 063.0 238.3 067.2 DC        
3839-55575-0144 112613.50-002109.94 035 18.107 0.018 17.978 0.019 18.266 0.021 18.557 0.016 18.730 0.037 0.022 027.4 262.8 055.7 DA        
6648-56383-0944 112615.92+454154.91 020 18.483 0.020 18.524 0.018 18.819 0.017 18.971 0.023 19.161 0.062 0.015 049.5 159.6 064.9 DB        
6698-56637-0260 112617.06+524155.28 025 18.655 0.020 18.489 0.024 18.556 0.016 18.678 0.017 18.787 0.041 0.010 087.3 149.0 059.9 DZ        
0836-52376-0565 112618.19+054848.04 032 17.978 0.041 17.059 0.018 16.782 0.023 16.627 0.022 16.583 0.017 0.039 022.9 255.6 060.6 sdA/F     
0836-52376-0054 112619.89+033826.95 007 19.709 0.040 19.279 0.026 19.245 0.020 19.235 0.028 19.267 0.066 0.034 048.0 258.4 058.9 DA        
2873-54505-0190 112620.03+663223.69 034 18.891 0.022 18.102 0.025 17.880 0.015 17.782 0.013 17.780 0.026 0.007 013.9 135.5 048.5 sdA/F     
4849-55945-0227 112620.56+053735.26 051 17.575 0.017 16.686 0.016 16.388 0.009 16.271 0.012 16.227 0.014 0.040 022.0 255.8 060.5 sdA/F     
3216-54908-0620 112621.30+470502.07 015 19.956 0.040 19.193 0.023 18.972 0.023 18.885 0.018 18.893 0.047 0.018 013.8 157.2 064.0 sdA/F     
3327-54951-0592 112621.99+173308.12 061 16.888 0.020 15.989 0.016 15.775 0.016 15.715 0.014 15.720 0.025 0.020 041.2 234.5 068.2 sdA/F     
3329-54970-0309 112622.02+471736.44 043 17.636 0.022 16.686 0.016 16.476 0.016 16.413 0.014 16.394 0.014 0.018 023.5 156.9 063.8 sdA/F     
3222-54862-0316 112622.51+280331.55 006 24.635 1.112 20.602 0.039 19.052 0.019 18.560 0.025 18.514 0.065 0.015 036.4 205.2 071.2 dC        
7093-56657-0100 112622.76+545342.10 008 21.266 0.101 20.476 0.028 20.256 0.025 20.289 0.037 20.118 0.102 0.013 022.5 146.3 058.2 DA        
8874-57426-0599 112623.78+381954.96 018 18.975 0.027 18.614 0.026 18.622 0.017 18.699 0.018 18.850 0.038 0.017 053.1 175.4 069.0 DA        
3839-55575-0858 112624.33+002216.63 002 23.825 0.466 21.726 0.048 20.470 0.028 20.123 0.029 20.021 0.095 0.027 031.2 262.1 056.3 DQ        
2497-54154-0149 112627.62+240903.78 024 17.670 0.021 17.679 0.012 18.058 0.015 18.383 0.017 18.645 0.034 0.016 026.3 217.0 070.6 DA        
4686-56013-0970 112628.25+431306.56 010 20.201 0.043 19.662 0.030 19.505 0.018 19.501 0.027 19.660 0.072 0.015 011.1 164.3 066.5 DA        
3774-55244-0032 112629.60-022050.61 011 21.202 0.099 20.133 0.027 20.003 0.026 19.977 0.035 19.757 0.106 0.029 013.8 264.8 054.1 sdA/F     
2861-54583-0187 112629.64-075727.74 033 17.809 0.025 16.903 0.018 16.636 0.018 16.525 0.020 16.506 0.018 0.029 015.7 269.5 049.3 sdA/F     
6430-56299-0856 112629.99+212144.68 069 15.592 0.021 15.454 0.057 15.925 0.021 16.214 0.017 16.527 0.017 0.020 020.5 224.9 069.8 sdB       
2876-54581-0327 112630.09-061427.50 008 20.616 0.053 20.013 0.025 19.989 0.022 20.022 0.026 19.997 0.069 0.036 066.2 268.2 050.8 DA        
3839-55575-0892 112630.75+001958.90 008 20.681 0.048 20.074 0.022 19.843 0.021 19.759 0.025 19.685 0.075 0.028 037.3 262.2 056.3 DA        
4617-55617-0896 112631.52+384226.06 023 18.873 0.022 18.761 0.019 19.101 0.021 19.352 0.018 19.551 0.059 0.014 012.2 174.4 068.8 DA        
2876-54581-0198 112632.69-073837.28 013 19.716 0.040 19.818 0.023 20.048 0.026 20.241 0.034 20.280 0.090 0.029 031.3 269.3 049.6 DB        
4619-55599-0326 112634.19+324529.88 019 18.788 0.033 18.778 0.019 18.846 0.017 18.950 0.022 19.085 0.062 0.020 060.0 190.7 070.8 DQ        
8159-57064-0564 112638.75+514430.94 024 18.864 0.040 18.387 0.023 18.596 0.028 18.787 0.024 19.011 0.049 0.011 013.5 150.1 060.7 DA        
3328-54964-0563 112639.23+624059.04 012 20.201 0.046 19.321 0.023 19.090 0.021 18.980 0.020 19.006 0.048 0.013 012.7 138.5 051.8 sdA/F     
8874-57426-0594 112640.12+381200.88 015 18.671 0.026 18.209 0.026 18.297 0.014 18.382 0.016 18.594 0.034 0.017 005.6 175.7 069.1 DA        
3839-55575-0890 112640.15+002347.07 020 18.585 0.023 18.830 0.018 19.276 0.018 19.588 0.022 19.716 0.076 0.029 016.6 262.1 056.4 DA        
8368-57431-0228 112640.68+403835.77 006 20.780 0.065 20.462 0.026 20.503 0.032 20.622 0.043 21.120 0.217 0.015 025.5 169.8 067.9 DC        
8170-57131-0308 112641.18+545237.13 027 19.020 0.025 18.122 0.026 17.846 0.018 17.687 0.013 17.704 0.028 0.012 012.3 146.2 058.3 sdA:      
4618-55600-0162 112641.96+350310.87 027 18.834 0.021 17.964 0.017 17.657 0.014 17.542 0.012 17.522 0.022 0.017 023.6 184.1 070.3 sdA/F     
5890-56037-0754 112646.40+181801.30 007 21.400 0.101 20.334 0.034 20.265 0.028 20.126 0.033 19.919 0.084 0.019 012.9 232.9 068.6 sdA/F     
1753-53383-0013 112647.09+134848.66 015 18.692 0.024 18.645 0.025 19.016 0.029 19.315 0.021 19.612 0.063 0.024 032.9 242.7 066.2 DA        
2414-54526-0614 112648.62+593900.99 018 19.594 0.031 19.233 0.016 19.496 0.016 19.715 0.021 19.878 0.081 0.014 016.3 141.2 054.4 DA        
4730-55630-0260 112649.47+012758.48 056 16.372 0.012 16.131 0.012 16.429 0.013 16.703 0.018 16.987 0.016 0.027 179.0 261.1 057.3 DA        
0281-51614-0247 112649.84-010401.38 018 19.155 0.030 18.270 0.026 17.984 0.013 17.899 0.017 17.879 0.029 0.025 012.8 263.7 055.2 sdA/F     
8874-57426-0368 112650.91+360336.93 008 20.041 0.041 19.891 0.025 19.954 0.023 20.100 0.031 20.170 0.136 0.019 015.3 181.2 070.0 DC        
0951-52398-0596 112652.44+591917.00 050 15.450 0.011 15.136 0.013 15.187 0.014 15.324 0.014 15.510 0.017 0.012 162.9 141.5 054.7 DA        
2499-54176-0245 112654.24+161514.93 017 18.944 0.042 18.497 0.037 18.510 0.025 18.680 0.016 18.769 0.045 0.025 022.0 237.6 067.6 DA        
6685-56412-0694 112654.38+492149.99 007 21.647 0.149 20.678 0.047 20.791 0.042 20.796 0.060 20.342 0.141 0.011 018.5 153.4 062.5 DA        
0776-52319-0351 112656.22+622159.29 016 18.893 0.031 18.560 0.013 18.560 0.013 18.660 0.017 18.830 0.041 0.015 007.9 138.7 052.1 DA        
2876-54581-0185 112656.60-080352.26 007 21.066 0.083 20.279 0.023 20.038 0.025 19.936 0.027 19.895 0.081 0.031 016.8 269.8 049.3 sdA/F     
3232-54882-0526 112656.99+101632.82 044 18.621 0.026 17.636 0.023 17.502 0.024 17.472 0.014 17.499 0.023 0.033 010.4 249.2 063.9 sdA/F     
2100-53713-0150 112657.52+333138.41 015 19.262 0.028 18.383 0.022 18.104 0.020 18.041 0.019 18.033 0.021 0.017 013.6 188.4 070.7 sdA/F     
3222-54862-0294 112658.35+270449.00 041 18.071 0.022 17.134 0.015 16.986 0.018 16.924 0.020 16.970 0.023 0.016 011.6 208.2 071.2 sdA/F     
7113-56711-0468 112658.83+631650.85 023 18.445 0.022 18.645 0.015 19.104 0.027 19.462 0.066 19.780 0.094 0.007 016.6 138.0 051.3 DA        
2414-54526-0032 112659.74+582500.45 005 20.853 0.057 20.324 0.025 20.591 0.030 20.752 0.049 20.735 0.158 0.012 016.3 142.3 055.4 DA        
2394-54551-0023 112700.47+583600.70 038 17.782 0.044 16.827 0.030 16.587 0.030 16.515 0.015 16.572 0.022 0.013 021.6 142.2 055.3 sdA/F     
8874-57426-0364 112701.06+355705.98 005 20.638 0.030 20.459 0.032 20.459 0.032 20.578 0.049 20.825 0.234 0.021 013.4 181.5 070.0 DZ        
6421-56274-0408 112701.76+215549.92 051 17.011 0.022 16.893 0.013 17.250 0.015 17.552 0.016 17.921 0.019 0.017 050.2 223.5 070.1 DA        
2498-54169-0166 112702.85+190912.79 005 22.552 0.222 19.574 0.026 18.089 0.020 17.632 0.027 17.438 0.038 0.018 033.6 230.8 069.1 DQ        
3170-54859-0056 112706.49+181348.37 021 19.379 0.039 18.509 0.024 18.213 0.016 18.156 0.016 18.133 0.031 0.018 011.8 233.1 068.7 sdA/F     
3222-54862-0271 112707.60+275730.68 054 17.472 0.019 16.397 0.020 16.412 0.020 16.519 0.021 16.574 0.020 0.017 015.0 205.5 071.3 sdA       
2858-54498-0164 112710.27+664318.71 050 18.142 0.017 17.190 0.018 17.009 0.017 16.993 0.015 16.994 0.026 0.007 014.4 135.3 048.3 sdA/F     
4619-55599-0288 112711.71+325229.60 020 18.647 0.032 18.683 0.020 18.782 0.022 19.106 0.032 19.288 0.061 0.018 030.0 190.3 070.9 DB        
0281-51614-0476 112712.17+001644.29 007 20.111 0.033 19.730 0.022 19.905 0.021 20.102 0.029 20.377 0.131 0.029 036.6 262.5 056.4 DA        
5372-55978-0596 112712.26+120227.37 013 19.232 0.036 19.282 0.029 19.584 0.027 19.870 0.034 20.052 0.120 0.033 067.1 246.2 065.1 DB        
5372-55978-0576 112712.92+112654.82 008 20.543 0.067 20.035 0.064 19.893 0.027 19.838 0.031 19.856 0.138 0.037 041.9 247.3 064.8 DC        
5371-55976-0164 112713.61+083852.00 009 21.089 0.091 20.135 0.030 19.872 0.028 19.799 0.032 19.764 0.079 0.045 014.5 251.9 062.8 sdA/F     
3170-54907-0499 112714.19+193756.19 013 20.407 0.051 19.450 0.026 19.227 0.024 19.151 0.026 19.171 0.056 0.018 017.3 229.7 069.3 sdA/F     
1443-53055-0302 112714.83+411737.63 009 19.507 0.029 19.008 0.014 18.872 0.033 18.783 0.015 18.831 0.034 0.013 040.6 168.2 067.7 DAH:      
2876-54581-0433 112717.00-071549.14 010 20.873 0.061 19.863 0.025 19.636 0.021 19.612 0.025 19.611 0.052 0.029 010.6 269.3 050.0 sdA/F     
1618-53116-0482 112717.06+075257.76 014 19.232 0.020 18.770 0.017 18.770 0.017 18.805 0.026 18.965 0.042 0.058 000.0 253.0 062.3 DA        
5879-56047-0471 112717.60+192217.02 047 16.910 0.024 17.270 0.026 17.701 0.017 18.076 0.029 18.345 0.031 0.016 036.6 230.4 069.2 DA        
2216-53795-0077 112719.91+264843.85 005 19.807 0.021 19.843 0.021 19.843 0.021 20.146 0.034 20.319 0.147 0.016 009.5 209.1 071.3 DC:       
3774-55244-0958 112719.97-005834.49 009 21.200 0.072 20.274 0.032 20.124 0.029 20.130 0.033 20.283 0.124 0.022 026.5 263.8 055.4 DAZ       
3233-54891-0401 112720.43+002526.86 026 19.190 0.026 18.310 0.017 18.024 0.013 17.935 0.013 17.942 0.027 0.028 040.0 262.4 056.5 sdA       
8159-57064-0434 112720.44+505355.79 004 20.655 0.034 20.473 0.031 20.473 0.031 20.315 0.046 20.538 0.173 0.011 010.5 151.1 061.4 DC:       
3789-55269-0434 112721.29-020837.48 062 16.131 0.017 16.215 0.018 16.572 0.018 16.861 0.019 17.149 0.019 0.035 035.5 264.9 054.4 DA        
1223-52781-0191 112721.58+093404.45 034 17.390 0.022 16.528 0.020 16.237 0.016 16.145 0.025 16.175 0.022 0.023 026.3 250.5 063.5 sdA/F     
6646-56389-0460 112721.93+434012.09 025 17.987 0.021 17.765 0.016 18.099 0.012 18.349 0.020 18.622 0.032 0.023 024.2 163.2 066.3 DA        
2876-54581-0362 112722.04-062332.13 011 19.568 0.035 19.784 0.022 20.138 0.027 20.522 0.049 20.812 0.164 0.038 014.1 268.6 050.8 DA        
2876-54581-0199 112722.98-074624.97 008 21.140 0.085 20.390 0.025 20.091 0.028 19.918 0.032 19.847 0.077 0.035 006.1 269.7 049.6 sdA       
2876-54581-0429 112723.62-070431.61 006 21.625 0.109 20.507 0.026 20.374 0.028 20.287 0.034 20.276 0.085 0.028 035.4 269.2 050.2 sdA/F     
0597-52059-0260 112724.38+633146.23 009 19.306 0.028 18.891 0.022 19.055 0.016 19.245 0.018 19.408 0.056 0.008 018.8 137.7 051.1 DA        
3170-54859-0118 112724.85+191547.23 024 19.396 0.028 18.475 0.030 18.394 0.016 18.186 0.021 18.198 0.028 0.017 014.0 230.7 069.2 sdA/F     
2873-54505-0509 112729.52+672230.79 043 17.819 0.017 17.694 0.025 18.064 0.013 18.348 0.018 18.641 0.042 0.008 053.4 134.8 047.8 DA        
3774-55244-0996 112730.33-013903.83 007 20.938 0.062 20.582 0.026 20.643 0.039 20.717 0.057 20.745 0.189 0.027 019.6 264.5 054.8 DA        
1618-53116-0129 112731.56+062305.17 032 17.529 0.024 17.107 0.019 17.077 0.015 17.129 0.013 17.225 0.015 0.039 091.0 255.3 061.2 DA        
3233-54891-0206 112731.86-021242.14 035 19.108 0.025 17.633 0.017 16.885 0.024 16.657 0.016 16.562 0.015 0.037 042.8 265.0 054.4 dC/DQ     
3789-55269-0440 112731.97-015821.50 020 18.957 0.015 19.219 0.022 19.219 0.022 19.503 0.031 19.873 0.102 0.031 007.8 264.8 054.6 DA        
6698-56637-0222 112732.23+524749.78 007 20.716 0.064 20.235 0.026 20.087 0.029 20.016 0.036 20.068 0.093 0.013 040.6 148.5 060.0 DA        
2873-54505-0137 112733.72+661847.22 022 19.201 0.025 18.917 0.018 19.256 0.020 19.474 0.028 19.994 0.125 0.011 028.3 135.5 048.7 DA        
0326-52375-0165 112738.29-022836.26 011 19.260 0.024 18.807 0.015 18.990 0.021 19.176 0.017 19.449 0.062 0.033 036.0 265.3 054.2 DA        
3789-55269-0408 112740.90-024638.68 044 17.413 0.020 17.736 0.020 17.736 0.020 18.041 0.013 18.368 0.033 0.031 007.2 265.6 053.9 DA        
2500-54178-0461 112742.95+221825.73 031 18.375 0.020 17.345 0.025 17.295 0.028 17.314 0.031 17.474 0.030 0.016 011.6 222.6 070.4 sdA       
3170-54907-0526 112745.98+203822.01 030 19.025 0.033 18.214 0.023 17.890 0.017 17.838 0.028 17.804 0.021 0.016 013.8 227.2 069.8 sdA/F     
0836-52376-0029 112746.45+041502.51 002 23.458 0.496 20.446 0.031 18.889 0.018 18.428 0.014 18.152 0.030 0.032 049.8 258.2 059.6 dC        
4768-55944-0572 112747.00+052948.35 025 18.412 0.025 18.426 0.024 18.818 0.020 19.126 0.034 19.510 0.077 0.035 020.4 256.6 060.6 DA        
6409-56306-0306 112747.25+263541.23 016 19.902 0.038 19.068 0.030 18.787 0.024 18.751 0.027 18.730 0.034 0.016 019.0 209.8 071.4 sdA/F     
0281-51614-0470 112748.23+002547.92 016 19.475 0.033 18.710 0.014 18.454 0.013 18.391 0.015 18.344 0.029 0.027 014.1 262.5 056.6 sdA/F     
3840-55574-0490 112748.25-002859.93 027 18.578 0.016 18.274 0.024 18.490 0.016 18.278 0.013 17.545 0.019 0.027 033.0 263.5 055.8 DA+M      
3170-54859-0516 112751.92+195548.01 024 19.754 0.048 18.724 0.018 18.442 0.021 18.404 0.020 18.415 0.033 0.020 011.0 229.1 069.6 sdA/F     
8160-57071-0007 112752.07+503128.49 003 20.611 0.033 20.372 0.026 20.372 0.026 20.361 0.037 20.145 0.098 0.012 013.8 151.5 061.7 DC:       
8159-57064-0587 112752.79+515814.87 018 21.657 0.118 18.914 0.023 17.671 0.018 17.262 0.023 17.054 0.027 0.014 027.8 149.5 060.6 dC        
7093-56657-0080 112752.92+553522.05 048 17.016 0.017 17.090 0.020 17.391 0.018 17.646 0.017 17.939 0.024 0.010 030.6 145.1 057.8 DBA       
0281-51614-0162 112753.50-003324.46 006 19.808 0.029 19.825 0.026 19.982 0.023 20.201 0.030 20.461 0.123 0.024 069.4 263.6 055.8 DC        
8368-57431-0183 112756.02+403339.48 035 18.481 0.026 17.601 0.026 17.390 0.044 17.306 0.047 17.308 0.019 0.014 026.2 169.6 068.2 sdA/F     
5372-55978-0600 112756.51+121150.33 032 18.744 0.024 17.863 0.019 17.574 0.017 17.508 0.018 17.432 0.028 0.032 013.2 246.2 065.4 sdA/F     
0326-52375-0089 112800.09-033103.54 015 18.783 0.022 18.303 0.040 18.416 0.164 18.585 0.280 18.811 0.083 0.058 039.2 266.4 053.3 DA        
5373-56010-0571 112800.58+153010.18 013 20.165 0.040 19.612 0.023 19.444 0.020 19.410 0.022 19.394 0.055 0.033 036.7 239.7 067.4 DA        
3170-54859-0059 112801.60+182558.46 027 18.827 0.032 18.288 0.033 18.146 0.022 18.070 0.022 18.113 0.024 0.022 006.4 232.9 068.9 DA        
2876-54581-0217 112801.78-081311.15 044 18.998 0.021 18.118 0.023 17.854 0.015 17.765 0.021 17.749 0.020 0.030 013.2 270.2 049.3 sdA/F     
3328-54964-0019 112802.19+605457.06 013 19.876 0.034 18.925 0.021 18.680 0.016 18.593 0.020 18.547 0.040 0.010 012.7 139.8 053.4 sdA/F     
4655-55620-0479 112802.29+402226.90 005 20.894 0.067 20.322 0.023 20.095 0.030 20.119 0.038 20.189 0.098 0.014 039.8 170.0 068.3 DA:       
4768-55944-0392 112803.56+035415.96 031 18.291 0.020 18.260 0.022 18.609 0.014 18.890 0.020 19.191 0.039 0.030 045.1 258.7 059.4 DA        
3329-54970-0271 112804.16+472152.67 037 18.267 0.017 17.366 0.016 17.139 0.024 17.045 0.015 17.028 0.014 0.017 027.5 156.3 064.0 sdA/F     
2876-54581-0472 112804.62-072413.46 028 20.422 0.050 18.867 0.016 18.127 0.012 17.859 0.019 17.756 0.024 0.032 020.9 269.6 050.0 dC/DQ     
5879-56047-0566 112807.11+195114.88 043 18.434 0.022 17.571 0.013 17.310 0.034 17.232 0.028 17.210 0.017 0.020 019.0 229.4 069.6 sdA/F     
3232-54882-0016 112807.46+093219.51 007 21.106 0.097 20.072 0.023 19.965 0.029 20.090 0.045 20.128 0.139 0.024 012.0 250.8 063.6 sdA/F     
8368-57431-0852 112808.00+415012.74 042 17.684 0.033 17.258 0.014 17.287 0.016 17.354 0.012 17.486 0.021 0.015 052.8 166.7 067.5 DA        
4699-55684-0628 112809.63+430359.06 007 20.693 0.055 20.171 0.028 19.964 0.023 19.953 0.029 20.012 0.088 0.016 130.4 164.2 066.8 DC        
1618-53116-0506 112809.70+073626.22 010 19.960 0.046 19.307 0.028 19.050 0.018 18.947 0.022 19.031 0.049 0.071 094.5 253.8 062.2 DA        
3211-54852-0327 112812.42+604742.32 026 19.242 0.037 18.301 0.018 18.119 0.033 17.966 0.017 17.979 0.027 0.011 015.1 139.9 053.5 sdA/F     
2036-53446-0324 112813.57+384148.92 046 16.476 0.014 15.603 0.023 15.380 0.015 15.315 0.018 15.363 0.016 0.020 026.2 174.0 069.1 sdA       
2499-54176-0512 112815.61+171408.88 041 16.037 0.018 16.985 0.018 16.985 0.018 17.361 0.016 17.687 0.027 0.023 002.1 235.9 068.4 DA        
2861-54583-0161 112815.68-075614.42 030 18.315 0.021 17.427 0.018 17.152 0.014 17.031 0.023 17.057 0.019 0.029 018.6 270.1 049.6 sdA/F     
2876-54581-0405 112815.91-061212.25 006 20.915 0.055 20.453 0.028 20.535 0.025 20.714 0.038 20.783 0.107 0.034 029.4 268.8 051.1 DA+M      
3325-54942-0565 112817.15+652433.92 033 18.640 0.022 17.795 0.024 17.486 0.010 17.372 0.013 17.320 0.020 0.009 020.0 136.1 049.5 sdA/F     
6409-56306-0728 112819.01+271659.45 006 21.153 0.080 20.686 0.040 20.472 0.032 20.394 0.042 20.348 0.167 0.016 004.2 207.7 071.5 DA:       
8164-57127-0937 112819.54+532043.14 024 19.013 0.038 18.119 0.022 17.869 0.015 17.740 0.017 17.763 0.028 0.012 017.2 147.7 059.6 sdA/F     
2876-54581-0476 112820.94-072510.62 009 20.971 0.077 20.213 0.023 19.941 0.022 19.837 0.028 19.698 0.068 0.032 011.5 269.7 050.0 sdA/F     
7398-56781-0524 112825.97+460839.15 013 19.619 0.041 19.155 0.034 19.275 0.019 19.437 0.027 19.736 0.085 0.016 051.3 158.3 064.9 DA        
3215-54861-0213 112827.34+440758.77 027 19.042 0.032 18.235 0.022 17.963 0.012 17.895 0.022 17.829 0.022 0.019 018.5 162.0 066.2 sdA/F     
2036-53446-0293 112827.71+365735.90 008 19.223 0.039 19.303 0.021 19.746 0.023 20.046 0.035 20.948 0.285 0.019 026.5 178.5 069.9 DA        
6421-56274-0716 112829.63+231444.12 027 18.637 0.022 19.324 0.018 19.324 0.018 19.650 0.027 19.906 0.088 0.014 010.2 220.0 070.9 DA        
5374-55947-0624 112830.27+084046.06 015 20.644 0.075 19.848 0.028 19.543 0.022 19.473 0.028 19.485 0.055 0.037 018.5 252.3 063.1 sdA/F     
3222-54862-0389 112832.69+282714.15 058 17.139 0.055 15.830 0.021 15.850 0.052 16.011 0.018 16.064 0.026 0.019 012.1 204.0 071.6 sdA       
0837-52642-0382 112833.06+051943.43 038 17.419 0.022 16.268 0.022 16.029 0.028 15.925 0.022 15.939 0.013 0.034 012.5 257.1 060.6 sdA/F     
3222-54862-0297 112833.53+265046.95 022 19.381 0.028 18.564 0.019 18.308 0.031 18.257 0.024 18.244 0.030 0.016 011.2 209.1 071.6 sdA/F     
2876-54581-0460 112833.98-062627.74 015 20.508 0.060 19.632 0.019 19.359 0.029 19.279 0.021 19.240 0.039 0.027 011.3 269.1 050.9 sdA/F     
3233-54891-0141 112836.98-012532.62 020 19.506 0.036 18.787 0.016 18.464 0.017 18.305 0.014 18.244 0.032 0.023 023.0 264.7 055.2 sdA/F     
8159-57064-0420 112838.52+502359.19 010 19.933 0.038 19.845 0.029 20.117 0.022 20.403 0.036 20.507 0.124 0.011 019.4 151.5 061.9 DA        
0775-52295-0009 112839.06+604729.66 013 18.830 0.032 18.355 0.018 18.615 0.033 18.815 0.020 19.171 0.060 0.011 021.0 139.8 053.5 DA        
8368-57431-0882 112839.69+415140.71 029 17.925 0.034 18.006 0.014 18.391 0.017 18.686 0.014 18.955 0.042 0.015 012.9 166.5 067.6 DB        
3233-54891-0500 112840.32-004728.48 013 20.828 0.079 19.543 0.027 19.622 0.019 19.753 0.029 19.742 0.072 0.026 010.3 264.1 055.7 sdA       
0776-52319-0335 112842.34+625315.48 041 17.527 0.025 16.576 0.023 16.364 0.016 16.276 0.013 16.276 0.026 0.014 014.2 138.0 051.8 sdA/F     
4618-55600-0926 112845.11+364005.66 006 21.091 0.083 20.349 0.043 20.158 0.038 20.104 0.032 19.994 0.095 0.023 020.6 179.2 070.1 sdA/F     
2500-54178-0200 112846.50+213306.75 046 16.428 0.025 15.581 0.025 15.320 0.020 15.245 0.020 15.283 0.018 0.016 018.2 225.0 070.4 sdA/F     
2861-54583-0138 112848.48-081848.23 046 17.178 0.017 16.219 0.018 16.059 0.019 16.068 0.019 16.032 0.022 0.030 014.0 270.6 049.3 sdA/F     
2217-53794-0509 112848.58+292836.76 006 19.625 0.029 19.639 0.016 20.072 0.030 20.389 0.040 20.692 0.218 0.018 028.8 200.7 071.7 DA        
0597-52059-0469 112849.92+650541.90 009 19.577 0.031 19.183 0.022 19.229 0.023 19.356 0.022 19.573 0.065 0.008 020.0 136.2 049.8 DA        
4849-55945-0856 112852.26+065424.28 015 19.978 0.042 19.201 0.014 18.730 0.028 18.729 0.022 18.442 0.034 0.040 012.9 255.1 061.8 sdA/F     
2873-54505-0125 112852.30+660118.61 036 18.950 0.053 18.112 0.019 17.877 0.017 17.762 0.019 17.739 0.022 0.011 019.4 135.6 049.0 sdA/F     
3233-54891-0445 112852.88+001814.16 015 20.088 0.034 19.190 0.021 19.105 0.015 19.142 0.016 19.193 0.048 0.020 012.1 263.1 056.6 sdA       
2876-54581-0455 112855.25-061004.04 012 19.029 0.023 19.565 0.024 20.063 0.019 20.454 0.032 20.628 0.093 0.032 013.0 269.0 051.2 He-sdO       
4655-55620-0446 112856.74+391846.07 019 19.363 0.038 19.155 0.037 19.065 0.018 19.339 0.037 19.401 0.079 0.017 017.5 172.3 069.0 DAB       
3233-54891-0156 112857.01-010809.14 031 19.176 0.032 18.194 0.022 18.037 0.017 18.051 0.019 18.059 0.025 0.022 013.4 264.5 055.5 sdA       
2876-54581-0149 112859.33-074010.47 011 20.913 0.062 20.052 0.023 19.915 0.020 19.948 0.023 19.885 0.063 0.032 019.0 270.2 049.9 sdA/F     
6436-56363-0348 112859.59+305725.02 018 18.924 0.022 18.810 0.019 19.164 0.026 19.409 0.024 19.672 0.086 0.017 054.9 196.0 071.6 DA        
0326-52375-0047 112859.67-030951.42 020 18.278 0.017 17.862 0.021 18.088 0.019 18.296 0.018 18.627 0.034 0.033 043.7 266.4 053.8 DA        
8159-57064-0400 112900.75+510741.98 001 23.347 0.479 21.586 0.044 20.133 0.026 19.662 0.027 19.655 0.061 0.012 020.1 150.4 061.4 dC        
5373-56010-0660 112900.85+151119.74 030 17.865 0.015 17.969 0.027 18.177 0.018 18.433 0.019 18.742 0.041 0.035 066.4 240.7 067.4 DBA       
7113-56711-0392 112903.48+630230.21 006 21.151 0.097 20.638 0.029 20.317 0.027 20.207 0.040 20.074 0.138 0.013 048.4 137.8 051.6 DA        
1974-53430-0358 112903.77+321643.52 063 16.645 0.023 15.467 0.022 15.569 0.015 15.733 0.014 15.843 0.018 0.024 013.7 191.9 071.4 sdA       
2873-54505-0122 112903.84+654946.32 010 20.854 0.073 19.946 0.028 19.707 0.024 19.663 0.029 19.607 0.089 0.010 011.9 135.7 049.2 sdA/F     
6421-56274-0692 112903.95+235700.31 005 23.209 0.408 20.898 0.032 20.156 0.024 19.482 0.020 18.532 0.031 0.014 137.9 218.1 071.2 sdA+M     
0326-52375-0059 112904.58-030744.94 009 19.220 0.026 18.862 0.022 19.111 0.022 19.356 0.024 19.560 0.072 0.034 014.0 266.4 053.8 DA        
2861-54583-0451 112904.77-064913.69 052 16.646 0.019 15.700 0.024 15.378 0.009 15.255 0.014 15.203 0.017 0.034 031.3 269.5 050.6 sdA/F     
5371-55976-0064 112905.44+092327.85 035 17.981 0.027 17.838 0.030 18.168 0.016 18.441 0.034 18.723 0.041 0.032 044.3 251.4 063.7 DA        
3216-54908-0635 112905.68+455119.15 020 19.765 0.031 18.790 0.037 18.547 0.020 18.426 0.016 18.329 0.037 0.013 012.2 158.6 065.2 sdA/F     
4619-55599-0216 112906.30+331431.02 022 18.291 0.030 19.139 0.022 19.139 0.022 19.483 0.061 19.983 0.086 0.014 007.1 188.9 071.2 DA        
3216-54908-0630 112906.59+463727.65 033 18.919 0.031 17.814 0.020 17.924 0.009 17.995 0.013 18.116 0.029 0.015 032.4 157.2 064.6 sdA       
0512-51992-0441 112907.04+031346.84 034 17.653 0.018 16.774 0.017 16.530 0.017 16.430 0.016 16.417 0.028 0.025 022.3 259.9 059.0 sdA/F     
2217-53794-0552 112909.12+291705.03 006 20.282 0.076 19.885 0.031 20.026 0.044 19.915 0.034 20.139 0.129 0.019 045.5 201.3 071.8 DZ        
2218-53816-0456 112909.32+274437.81 057 16.289 0.022 15.051 0.033 15.057 0.012 15.100 0.012 15.124 0.016 0.016 010.3 206.2 071.8 sdA       
3325-54942-0078 112909.50+640734.15 012 20.145 0.039 19.222 0.017 18.887 0.014 18.867 0.023 18.824 0.044 0.012 013.1 136.9 050.7 sdA/F     
0491-51942-0149 112909.50+663704.39 039 17.984 0.015 17.647 0.022 17.734 0.017 17.212 0.015 16.595 0.033 0.009 015.5 135.1 048.5 DA+M      
3232-54882-0620 112909.61+095325.58 009 21.145 0.091 19.948 0.023 19.893 0.026 19.956 0.031 20.218 0.116 0.027 010.3 250.7 064.1 sdA       
5374-55947-0672 112910.48+083428.64 012 20.992 0.090 20.258 0.026 19.988 0.025 19.886 0.031 19.856 0.089 0.037 012.0 252.7 063.1 sdA/F     
3222-54862-0233 112915.19+273143.58 035 18.723 0.025 17.835 0.021 17.562 0.017 17.488 0.016 17.490 0.029 0.016 019.6 206.9 071.8 sdA/F     
3233-54891-0153 112917.99-012833.25 036 18.615 0.025 17.714 0.017 17.457 0.018 17.360 0.013 17.313 0.021 0.029 018.0 265.0 055.2 sdA/F     
0597-52059-0206 112918.48+631440.94 013 18.701 0.025 18.415 0.014 18.701 0.020 18.973 0.020 19.291 0.060 0.012 014.3 137.6 051.5 DA        
6421-56274-0690 112921.19+235048.42 009 21.244 0.080 20.350 0.025 20.212 0.024 20.104 0.027 19.939 0.080 0.015 015.5 218.4 071.2 sdA/F     
3170-54859-0543 112921.68+192753.84 025 19.428 0.031 18.587 0.024 18.306 0.035 18.223 0.017 18.201 0.023 0.016 017.1 230.7 069.7 sdA/F     
1754-53385-0374 112922.45+153734.90 042 17.397 0.041 16.573 0.025 16.241 0.028 16.089 0.021 16.082 0.016 0.038 053.4 239.9 067.8 sdA/F     
0966-52642-0474 112926.23+493931.86 020 18.431 0.034 18.004 0.016 18.071 0.015 18.150 0.017 18.331 0.027 0.012 056.7 152.4 062.5 DAH       
0326-52375-0110 112927.89-030427.15 026 18.204 0.018 17.339 0.022 17.021 0.021 16.925 0.016 16.885 0.017 0.034 040.5 266.5 053.9 sdA/F     
6434-56362-0028 112929.79+291420.80 010 20.559 0.079 19.617 0.025 19.503 0.024 19.478 0.028 19.412 0.068 0.020 016.1 201.5 071.8 sdA/F     
2500-54178-0449 112929.98+230601.71 010 19.527 0.035 19.123 0.021 19.003 0.023 19.058 0.023 19.168 0.048 0.014 040.3 220.7 071.0 DA        
5890-56037-0146 112930.77+170017.78 018 19.090 0.019 19.199 0.021 19.199 0.021 19.510 0.027 19.811 0.090 0.021 007.2 236.8 068.5 DA        
5890-56037-0144 112931.05+165846.32 006 20.980 0.084 20.489 0.027 20.358 0.031 20.390 0.041 20.473 0.159 0.022 023.8 236.9 068.5 DA:       
3232-54882-0603 112939.37+094239.46 011 20.375 0.058 19.343 0.023 18.864 0.017 18.697 0.018 18.469 0.041 0.027 019.0 251.1 064.0 sdA/F     
7399-57162-0336 112940.21+471344.62 009 22.170 0.224 19.893 0.022 19.040 0.020 18.793 0.018 18.758 0.054 0.014 035.6 156.1 064.3 dC        
5371-55976-0046 112942.14+090231.04 024 18.587 0.040 18.614 0.019 19.012 0.024 19.301 0.023 19.635 0.064 0.042 019.8 252.2 063.5 DA        
2858-54498-0518 112942.47+673950.71 038 18.905 0.023 17.935 0.018 17.687 0.017 17.600 0.022 17.574 0.023 0.009 013.7 134.3 047.6 sdA/F     
2036-53446-0436 112942.84+374745.13 018 18.492 0.034 18.158 0.033 18.365 0.017 18.612 0.019 18.891 0.048 0.022 033.0 175.9 069.8 DA        
2499-54176-0118 112945.15+165702.67 014 19.006 0.029 18.579 0.018 18.579 0.013 18.647 0.018 18.758 0.039 0.024 136.6 237.0 068.6 DA        
3232-54882-0616 112945.26+095456.66 018 19.845 0.039 18.903 0.020 18.731 0.024 18.588 0.024 18.585 0.034 0.024 012.4 250.8 064.2 sdA/F     
4619-55599-0816 112946.78+344326.17 009 20.473 0.051 19.914 0.030 19.686 0.019 19.649 0.020 19.630 0.074 0.021 024.4 184.4 071.0 DA        
1996-53436-0042 112947.26+384255.21 024 18.236 0.017 17.390 0.016 17.132 0.015 17.017 0.019 17.048 0.022 0.020 017.3 173.6 069.4 sdA/F     
0966-52642-0443 112949.08+500957.31 008 19.670 0.029 19.209 0.027 19.040 0.016 19.049 0.021 19.025 0.038 0.010 019.4 151.5 062.2 DA        
8844-57424-0898 112949.95+392048.93 050 17.248 0.015 16.361 0.030 16.088 0.015 16.008 0.018 15.982 0.024 0.018 016.6 172.0 069.1 sdA/F     
0282-51658-0345 112950.38+003344.90 005 22.464 0.245 19.674 0.017 18.218 0.013 17.765 0.012 17.431 0.021 0.023 039.0 263.2 057.0 dC/DQ:    
3233-54891-0538 112950.95+002327.79 009 20.959 0.062 19.950 0.021 19.923 0.023 19.948 0.026 19.954 0.093 0.020 015.1 263.3 056.9 sdA/F     
3222-54862-0425 112951.06+282226.63 008 20.957 0.081 20.016 0.030 19.864 0.028 19.724 0.031 19.619 0.088 0.020 010.9 204.2 071.9 sdA/F     
6421-56274-0296 112953.06+222506.60 048 16.486 0.020 17.531 0.014 17.531 0.014 17.944 0.014 18.269 0.029 0.015 008.0 222.7 070.9 DA        
8159-57064-0358 112954.78+510000.29 027 16.874 0.020 17.920 0.021 17.920 0.021 18.361 0.018 18.735 0.033 0.011 006.3 150.3 061.6 DA        
0512-51992-0095 112956.33+013635.47 010 19.515 0.032 19.156 0.027 19.073 0.022 19.038 0.026 19.193 0.063 0.025 107.3 262.1 057.9 DA        
3789-55269-0731 112957.00-015229.69 019 19.437 0.036 19.283 0.021 19.308 0.020 19.398 0.025 19.669 0.081 0.030 027.2 265.6 055.0 DAZ       
3215-54861-0134 112957.32+441133.61 023 19.439 0.040 18.481 0.033 18.318 0.016 18.165 0.017 18.116 0.027 0.022 017.6 161.4 066.4 sdA/F     
2861-54583-0535 112957.53-063714.07 034 18.451 0.025 17.291 0.015 17.382 0.019 17.494 0.015 17.619 0.017 0.031 010.7 269.7 050.9 sdA       
3215-54861-0138 112959.82+440834.01 013 20.102 0.051 19.262 0.033 19.062 0.017 18.994 0.020 18.917 0.042 0.022 011.3 161.5 066.4 sdA/F     
6436-56363-0734 113000.23+315211.67 008 20.678 0.067 20.119 0.027 20.030 0.026 20.042 0.032 19.924 0.106 0.025 031.5 193.0 071.7 DA        
5372-55978-0294 113001.61+103614.52 019 19.154 0.025 18.879 0.025 18.927 0.020 19.043 0.019 19.264 0.063 0.034 033.6 249.8 064.7 DZ        
3222-54862-0255 113002.79+270541.37 024 19.465 0.029 18.592 0.018 18.392 0.030 18.323 0.023 18.311 0.033 0.016 016.4 208.4 071.9 sdA/F     
4648-55673-0390 113002.98+371054.52 027 18.231 0.021 18.248 0.020 18.574 0.021 18.836 0.017 19.053 0.049 0.019 017.5 177.5 070.1 DA        
5372-55978-0290 113003.97+102339.97 029 18.083 0.021 18.121 0.019 18.572 0.032 18.879 0.025 19.081 0.043 0.028 037.8 250.2 064.6 DA        
2876-54581-0536 113006.11-064715.97 026 19.549 0.035 18.982 0.016 18.956 0.021 18.476 0.016 17.839 0.019 0.032 059.4 269.9 050.8 DA+M      
3328-54964-0597 113008.00+614046.23 025 19.207 0.023 18.398 0.023 18.145 0.020 17.982 0.019 18.032 0.028 0.009 011.1 138.8 052.9 sdA/F     
3233-54891-0562 113008.49+002350.02 023 19.718 0.034 18.543 0.017 18.678 0.017 18.769 0.022 18.926 0.045 0.022 011.9 263.4 056.9 sdA       
5374-55947-0368 113009.41+064614.05 030 18.580 0.020 19.091 0.019 19.091 0.019 19.432 0.026 19.669 0.067 0.036 008.8 255.8 061.9 DA        
3789-55269-0776 113010.95-015150.69 002 21.732 0.147 21.203 0.044 21.089 0.061 20.976 0.080 20.997 0.223 0.033 000.0 265.7 055.0 DC:       
7107-56740-0541 113011.85+621925.72 031 17.110 0.016 17.207 0.018 17.529 0.013 17.794 0.015 18.123 0.028 0.009 043.7 138.2 052.3 DB        
2218-53816-0532 113012.18+274646.40 005 20.397 0.044 19.911 0.030 19.944 0.022 20.165 0.039 20.196 0.146 0.017 069.2 206.2 072.0 DA        
4615-55618-0426 113013.53+351752.92 047 17.836 0.018 16.981 0.023 16.726 0.019 16.629 0.014 16.606 0.021 0.021 019.1 182.7 070.9 sdA/F     
2500-54178-0504 113018.78+220637.27 024 18.558 0.031 17.713 0.037 17.450 0.014 17.401 0.021 17.422 0.024 0.017 012.5 223.7 070.9 sdA/F     
2036-53446-0244 113020.38+364614.15 006 19.755 0.034 19.499 0.023 19.657 0.020 19.921 0.028 20.154 0.108 0.023 047.7 178.5 070.3 DA        
6436-56363-0268 113020.89+312159.52 014 19.311 0.030 19.210 0.020 19.587 0.026 19.845 0.031 19.986 0.101 0.019 062.0 194.6 071.8 DA        
2873-54505-0154 113021.89+663043.14 008 20.359 0.051 20.170 0.021 20.471 0.034 20.784 0.059 20.457 0.161 0.010 017.2 135.0 048.7 DA        
2861-54583-0102 113021.99-075359.51 043 17.483 0.017 16.515 0.021 16.243 0.022 16.168 0.020 16.159 0.014 0.037 018.4 270.8 049.8 sdA/F     
6436-56363-0722 113022.54+313933.16 022 18.815 0.033 18.513 0.027 18.748 0.019 18.747 0.015 18.633 0.049 0.022 033.0 193.7 071.8 DA+M      
5374-55947-0744 113022.61+085443.34 034 19.300 0.024 18.132 0.023 17.945 0.013 17.945 0.018 17.937 0.024 0.032 012.4 252.7 063.6 sdA/F     
3328-54964-0607 113023.53+622453.10 037 18.650 0.023 17.777 0.017 17.451 0.017 17.325 0.019 17.257 0.022 0.009 020.9 138.1 052.3 sdA/F     
3840-55574-0432 113024.42-002117.59 013 20.846 0.073 19.914 0.019 19.760 0.020 19.796 0.032 19.894 0.079 0.022 012.8 264.3 056.3 sdA/F     
7099-56666-0422 113026.23+581707.08 016 19.145 0.022 19.025 0.022 19.390 0.026 19.686 0.027 19.882 0.085 0.012 015.3 141.8 055.8 DA        
3170-54859-0583 113026.73+194155.95 013 20.416 0.051 19.587 0.024 19.262 0.020 19.198 0.019 19.117 0.046 0.020 021.4 230.4 070.0 sdA/F     
2876-54581-0113 113027.20-073451.79 006 20.589 0.055 20.316 0.026 20.232 0.026 20.353 0.041 20.193 0.093 0.039 046.7 270.6 050.1 DA        
6646-56389-0638 113027.71+450558.62 031 17.783 0.017 17.689 0.030 18.013 0.022 18.309 0.025 18.605 0.036 0.015 043.6 159.6 065.8 DA        
6436-56363-0290 113028.62+301120.69 016 19.013 0.026 19.077 0.031 19.367 0.020 19.588 0.044 19.690 0.073 0.020 015.6 198.4 072.0 DBA       
1618-53116-0583 113031.31+074558.10 033 18.001 0.021 17.076 0.021 16.741 0.019 16.662 0.026 16.633 0.022 0.052 015.1 254.5 062.8 sdA/F     
5374-55947-0656 113032.26+075004.93 006 22.044 0.175 21.169 0.042 20.879 0.067 21.749 0.112 21.370 0.267 0.042 042.5 254.4 062.8 sdA       
3329-54970-0382 113033.08+475732.85 013 20.016 0.046 19.328 0.045 18.971 0.016 18.843 0.020 18.841 0.041 0.014 013.9 154.7 063.9 sdA/F     
2861-54583-0106 113033.89-080940.26 026 18.505 0.023 17.566 0.022 17.321 0.021 17.214 0.013 17.253 0.014 0.037 013.5 271.0 049.6 sdA/F     
3789-55269-0780 113034.27-014119.38 009 20.546 0.046 19.968 0.026 19.718 0.019 19.675 0.023 19.678 0.073 0.026 064.1 265.7 055.2 DA        
2876-54581-0058 113034.68-081501.61 008 21.098 0.081 20.169 0.033 19.882 0.026 19.820 0.026 19.783 0.065 0.025 019.6 271.1 049.6 sdA/F     
2098-53460-0333 113036.09+342632.82 010 18.925 0.024 18.837 0.012 19.174 0.019 19.422 0.025 19.731 0.078 0.023 039.2 185.1 071.2 DA        
0282-51658-0304 113036.48-002155.76 007 19.572 0.033 19.556 0.017 19.691 0.019 19.847 0.032 20.077 0.089 0.021 039.9 264.4 056.3 DAZ       
3215-54861-0413 113036.94+461134.72 039 18.440 0.040 17.455 0.022 17.426 0.016 17.418 0.013 17.480 0.022 0.017 014.0 157.6 065.1 sdA/F     
4648-55673-0400 113037.28+372608.18 021 19.477 0.037 18.642 0.019 18.343 0.031 18.226 0.021 18.163 0.029 0.020 015.9 176.7 070.1 sdA/F     
1014-52707-0215 113039.96+533224.80 019 18.822 0.028 17.952 0.018 17.692 0.023 17.652 0.015 17.659 0.024 0.010 015.0 146.9 059.7 sdA/F     
5371-55976-0036 113041.71+095348.25 018 19.314 0.024 19.037 0.018 19.404 0.019 19.615 0.025 19.817 0.082 0.029 019.2 251.3 064.3 DA        
1606-53055-0503 113042.07+123323.66 006 22.391 0.339 19.609 0.047 17.871 0.033 17.346 0.032 17.071 0.019 0.035 013.3 246.6 066.1 dC        
2861-54583-0572 113043.38-064736.23 051 16.731 0.016 15.892 0.019 15.628 0.013 15.538 0.020 15.520 0.030 0.035 044.4 270.1 050.9 sdA/F     
2876-54581-0116 113043.59-075010.08 014 19.326 0.032 19.464 0.018 19.818 0.022 20.111 0.025 20.401 0.092 0.045 030.2 270.9 049.9 DQH:      
2861-54583-0105 113044.33-081036.21 043 17.423 0.020 16.471 0.022 16.216 0.021 16.119 0.013 16.157 0.012 0.030 026.9 271.1 049.6 sdA/F     
2861-54583-0047 113044.33-083954.83 054 16.357 0.023 15.474 0.020 15.162 0.015 15.037 0.022 15.023 0.020 0.023 026.9 271.5 049.2 sdA/F     
0326-52375-0116 113045.29-024912.14 014 19.470 0.030 18.379 0.018 18.195 0.016 18.161 0.016 18.187 0.029 0.032 015.8 266.8 054.3 sdA/F     
1974-53430-0222 113048.38+305720.74 007 20.029 0.045 19.652 0.028 19.683 0.032 19.879 0.035 20.091 0.120 0.018 016.6 195.9 072.0 DAH       
2218-53816-0579 113053.24+275751.60 008 19.882 0.041 19.745 0.025 20.009 0.029 20.329 0.045 20.749 0.307 0.018 123.3 205.6 072.1 DA        
1442-53050-0128 113053.24+455523.83 006 19.792 0.031 19.487 0.031 19.716 0.019 20.014 0.035 20.705 0.222 0.015 047.3 158.0 065.3 DA        
3789-55269-0260 113053.63-023251.85 013 20.076 0.035 19.566 0.021 19.316 0.017 19.273 0.019 19.265 0.054 0.034 090.6 266.6 054.5 DA        
5371-55976-0996 113054.84+100839.78 011 20.620 0.068 19.742 0.023 19.662 0.024 19.664 0.030 19.497 0.082 0.027 023.4 250.9 064.5 sdA       
6647-56390-0778 113055.73+464406.27 010 20.404 0.055 19.783 0.020 19.597 0.020 19.574 0.026 19.762 0.090 0.014 050.1 156.6 064.8 DA        
5372-55978-0786 113056.61+124950.84 046 16.796 0.011 16.530 0.019 16.848 0.022 17.105 0.017 17.322 0.019 0.032 032.8 246.2 066.4 DA        
2500-54178-0114 113058.55+210639.01 033 17.715 0.027 16.860 0.019 16.617 0.020 16.544 0.024 16.507 0.021 0.018 022.4 226.7 070.7 sdA/F     
2858-54498-0457 113058.73+674533.93 032 18.605 0.024 17.780 0.020 17.432 0.022 17.359 0.017 17.334 0.019 0.009 017.8 134.1 047.6 sdA/F     
5376-55987-0514 113058.82+133228.85 014 19.505 0.027 19.160 0.014 19.349 0.023 19.568 0.027 19.800 0.087 0.031 034.2 244.8 066.8 DA        
5374-55947-0784 113100.23+084042.06 020 20.379 0.049 19.370 0.024 19.150 0.021 19.020 0.022 19.006 0.045 0.033 013.9 253.3 063.5 sdA/F     
5374-55947-0700 113102.85+074913.47 007 21.282 0.094 20.729 0.032 20.428 0.032 20.416 0.042 20.251 0.096 0.045 043.4 254.6 062.9 sdA       
2876-54581-0046 113103.72-084851.68 008 21.082 0.079 19.991 0.023 19.824 0.025 19.664 0.024 19.696 0.064 0.024 014.7 271.7 049.1 sdA/F     
0326-52375-0010 113103.91-031819.75 045 16.349 0.011 15.324 0.014 15.174 0.011 15.143 0.015 15.148 0.012 0.036 022.9 267.3 053.9 sdA       
5879-56047-0298 113104.23+184558.83 024 18.968 0.025 18.804 0.023 18.784 0.025 18.901 0.035 19.028 0.103 0.019 087.2 233.1 069.7 DQ        
4619-55599-0903 113105.78+351300.52 007 20.918 0.066 20.302 0.034 20.080 0.023 20.000 0.025 19.874 0.092 0.020 071.9 182.7 071.1 DA        
4699-55684-0718 113106.30+425728.19 018 18.263 0.024 19.293 0.030 19.293 0.030 19.653 0.026 19.947 0.083 0.020 026.0 163.5 067.3 DC        
1618-53116-0064 113109.07+064306.07 027 17.832 0.017 17.345 0.020 17.226 0.024 17.223 0.013 17.273 0.018 0.032 130.2 256.2 062.1 DA        
2499-54176-0567 113109.07+175325.18 056 16.302 0.013 15.297 0.018 15.146 0.018 15.133 0.022 15.158 0.022 0.024 015.7 235.3 069.3 sdA/F     
2877-54523-0346 113109.63+000052.90 006 21.083 0.089 20.247 0.022 19.864 0.030 19.818 0.025 19.888 0.082 0.020 022.7 264.2 056.7 sdA/F     
2877-54523-0357 113109.80+000815.76 009 20.828 0.074 19.933 0.020 19.672 0.027 19.562 0.023 19.481 0.059 0.022 012.3 264.1 056.8 sdA/F     
3329-54970-0240 113110.43+465604.30 021 19.682 0.047 18.615 0.016 18.707 0.026 18.807 0.022 18.935 0.050 0.011 014.7 156.2 064.7 sdA       
1223-52781-0548 113112.00+102501.24 041 16.960 0.009 15.870 0.016 15.782 0.020 15.801 0.011 15.842 0.016 0.033 011.8 250.6 064.8 sdA       
2861-54583-0561 113113.07-063021.10 049 16.971 0.015 15.992 0.022 15.883 0.011 15.858 0.025 15.867 0.028 0.028 012.9 270.0 051.2 sdA/F     
8159-57064-0720 113114.32+515142.21 023 18.522 0.026 18.384 0.033 18.699 0.018 19.033 0.020 19.299 0.059 0.012 025.7 148.9 061.0 DA        
4618-55600-0022 113114.44+355007.20 021 18.338 0.021 18.120 0.024 18.456 0.029 18.673 0.029 19.017 0.044 0.021 020.8 180.9 070.9 DAH       
5372-55978-0778 113115.57+113230.48 010 18.784 0.020 19.572 0.029 19.572 0.029 19.912 0.038 20.051 0.121 0.036 009.0 248.7 065.6 DA        
2876-54581-0120 113115.83-074851.66 009 20.827 0.068 20.061 0.024 19.888 0.024 19.785 0.025 19.765 0.063 0.032 013.5 271.0 050.0 sdA/F     
4648-55673-0412 113117.51+374740.05 023 18.653 0.025 18.641 0.028 19.016 0.021 19.324 0.023 19.625 0.081 0.020 012.4 175.5 070.1 DA        
7099-56666-0402 113118.07+573937.40 028 18.128 0.016 18.220 0.028 18.220 0.028 18.434 0.026 18.657 0.036 0.012 007.9 142.2 056.4 DA        
2876-54581-0045 113118.19-083853.11 020 19.814 0.038 18.967 0.018 18.722 0.022 18.596 0.019 18.595 0.035 0.024 013.5 271.6 049.3 sdA/F     
7093-56657-0982 113118.97+561126.27 060 16.010 0.018 16.182 0.015 16.641 0.011 16.980 0.011 17.335 0.018 0.016 096.3 143.8 057.6 DA        
2502-54180-0298 113119.23+182333.52 014 18.924 0.020 18.526 0.030 18.502 0.021 18.601 0.020 18.675 0.030 0.024 052.6 234.1 069.6 DA        
2873-54505-0098 113119.56+661610.49 006 21.746 6.901 22.141 0.110 21.685 0.105 19.786 1.047 21.233 0.378 0.009 065.9 135.0 048.9 DC        
4615-55618-0362 113120.37+344410.18 008 20.655 0.060 20.176 0.024 20.046 0.021 20.039 0.027 20.046 0.115 0.020 062.3 184.1 071.3 DA        
1366-53063-0231 113122.39+432238.56 021 15.850 0.018 16.177 0.025 15.901 0.040 15.905 0.064 15.967 0.077 0.019 000.0 162.6 067.1 CV-H-He   
2877-54523-0319 113123.02-000443.10 011 20.868 0.058 19.903 0.023 19.699 0.019 19.613 0.022 19.637 0.063 0.021 020.6 264.4 056.7 sdA/F     
6685-56412-0200 113124.52+485814.16 014 20.040 0.022 19.500 0.028 19.500 0.028 19.513 0.031 19.769 0.086 0.013 011.0 152.9 063.2 DA        
5375-55973-0468 113125.25+091412.23 016 18.840 0.023 18.836 0.016 19.165 0.019 19.479 0.029 19.724 0.093 0.039 078.3 252.6 064.0 DA        
6436-56363-0784 113126.07+324549.65 007 20.893 0.096 20.304 0.033 20.206 0.034 20.224 0.044 20.095 0.131 0.020 022.7 190.1 071.8 DA        
2502-54180-0375 113126.45+201618.63 039 17.328 0.016 16.448 0.021 16.156 0.017 16.054 0.016 16.016 0.014 0.020 019.5 229.2 070.5 sdA/F     
0327-52294-0299 113126.68-030744.60 007 19.745 0.037 19.394 0.027 19.649 0.019 19.939 0.029 20.031 0.105 0.039 022.6 267.3 054.1 DA        
1618-53116-0586 113127.46+073627.86 017 18.812 0.021 18.439 0.016 18.394 0.015 18.470 0.016 18.549 0.036 0.046 016.6 255.1 062.8 DQ        
2876-54581-0013 113129.22-084726.63 014 18.831 0.023 19.293 0.019 19.813 0.024 20.194 0.032 20.459 0.118 0.025 013.0 271.8 049.2 DA        
2877-54523-0266 113130.74-000653.42 033 19.067 0.031 18.069 0.019 17.907 0.014 17.869 0.015 17.874 0.021 0.021 016.3 264.5 056.7 sdA/F     
0326-52375-0077 113131.97-022617.70 005 19.526 0.029 19.634 0.020 19.917 0.024 20.109 0.034 20.722 0.207 0.023 021.5 266.7 054.7 DB        
4699-55684-0264 113135.07+414314.52 010 20.160 0.039 19.810 0.019 20.017 0.031 19.832 0.033 19.625 0.068 0.018 018.8 166.0 068.1 DA+M4     
2881-54502-0318 113135.76+592031.02 006 20.355 0.049 19.864 0.020 19.961 0.034 20.169 0.037 20.170 0.104 0.010 015.7 140.6 055.0 DA        
6421-56274-0820 113136.34+234912.89 019 19.788 0.035 19.406 0.019 19.296 0.018 19.339 0.023 19.274 0.050 0.015 032.5 218.9 071.7 DAZ       
6421-56274-0804 113136.71+242122.60 037 18.156 0.023 17.944 0.013 18.056 0.017 18.277 0.036 18.355 0.026 0.016 029.2 217.2 071.8 DAH       
0837-52642-0451 113139.83+053957.40 015 18.845 0.024 18.424 0.025 18.400 0.012 18.476 0.024 18.615 0.030 0.026 056.1 257.9 061.3 DA        
2877-54523-0388 113140.19+003304.93 019 19.202 0.026 18.888 0.018 19.113 0.016 19.390 0.021 19.665 0.060 0.023 037.7 263.9 057.2 DA        
1223-52781-0553 113140.61+095122.40 008 19.460 0.035 19.050 0.021 19.107 0.022 19.162 0.024 19.406 0.067 0.030 083.4 251.7 064.5 DA        
4648-55673-0346 113143.44+370127.89 052 16.347 0.017 16.352 0.023 16.613 0.015 16.775 0.013 17.049 0.013 0.018 096.4 177.5 070.5 DB        
2861-54583-0078 113143.46-074220.49 049 17.010 0.017 15.917 0.018 15.828 0.019 15.843 0.017 15.896 0.017 0.028 018.5 271.1 050.2 sdA       
3215-54861-0453 113147.94+455225.45 027 19.261 0.040 18.281 0.018 18.069 0.012 17.997 0.019 18.032 0.025 0.015 012.0 157.8 065.5 sdA/F     
3222-54862-0471 113149.00+282557.69 056 17.574 0.022 16.578 0.019 16.455 0.031 16.456 0.031 16.541 0.035 0.021 020.3 204.1 072.4 sdA/F     
7100-56636-0996 113149.38+575436.00 014 19.283 0.028 19.044 0.026 19.282 0.021 19.522 0.026 19.871 0.087 0.012 022.6 141.9 056.2 DA        
2873-54505-0558 113151.02+671103.48 014 20.516 0.060 19.629 0.021 19.358 0.024 19.219 0.028 19.327 0.098 0.009 012.4 134.3 048.1 sdA/F     
6431-56311-0466 113151.32+204735.01 034 17.307 0.014 17.563 0.018 18.045 0.017 18.403 0.019 18.785 0.038 0.019 026.4 227.9 070.8 DA        
4615-55618-0658 113151.72+360130.72 017 18.986 0.018 19.171 0.022 19.171 0.022 19.476 0.040 19.872 0.079 0.022 007.4 180.2 070.9 DA        
2877-54523-0382 113153.32+003147.06 012 18.888 0.022 19.381 0.023 19.922 0.022 20.307 0.037 20.831 0.156 0.023 017.0 264.0 057.3 DAH:
6685-56412-0146 113153.32+481852.26 044 16.878 0.019 17.040 0.029 17.327 0.014 17.569 0.018 17.847 0.026 0.015 070.9 153.7 063.8 DB        
7092-56683-0640 113153.66+565218.17 032 18.488 0.032 17.651 0.026 17.391 0.018 17.301 0.025 17.305 0.021 0.012 024.2 142.9 057.1 sdA/F     
1996-53436-0602 113155.66+402028.63 039 17.244 0.016 16.402 0.020 16.160 0.020 16.085 0.018 16.068 0.026 0.019 018.4 169.0 068.9 sdA/F     
3233-54891-0078 113155.70-012511.38 010 20.618 0.060 19.599 0.019 19.184 0.021 19.025 0.019 18.889 0.048 0.023 012.2 265.9 055.6 sdA/F     
2876-54581-0073 113155.70-073734.17 028 19.211 0.026 18.751 0.037 18.969 0.022 19.195 0.025 19.427 0.047 0.028 028.6 271.1 050.3 DA        
7114-56748-0224 113155.92+645703.79 020 18.570 0.017 18.688 0.023 18.982 0.014 19.214 0.023 19.472 0.061 0.007 021.3 135.9 050.1 DBA       
1014-52707-0128 113156.20+534654.17 006 19.748 0.044 19.442 0.026 19.530 0.024 19.714 0.025 19.884 0.103 0.010 041.7 146.3 059.6 DA        
4699-55684-0748 113156.74+431652.59 030 18.049 0.017 17.931 0.036 18.103 0.018 18.344 0.020 18.627 0.035 0.023 100.7 162.6 067.2 DA        
2499-54176-0593 113157.31+171644.20 050 16.973 0.013 15.947 0.017 15.845 0.014 15.926 0.009 16.003 0.023 0.020 013.2 237.0 069.2 sdA       
2873-54505-0547 113157.59+673201.17 017 20.010 0.044 19.114 0.025 18.796 0.020 18.701 0.017 18.695 0.041 0.008 014.4 134.1 047.8 sdA/F     
2861-54583-0552 113158.88-072922.35 056 16.351 0.017 15.408 0.027 15.179 0.020 15.045 0.019 15.052 0.014 0.027 016.9 271.0 050.4 sdA/F     
3222-54862-0405 113201.31+290226.43 009 20.542 0.048 19.648 0.020 19.532 0.019 19.484 0.022 19.544 0.077 0.020 011.4 202.1 072.4 sdA/F     
1618-53116-0608 113201.51+080603.73 036 17.661 0.014 16.707 0.012 16.452 0.017 16.337 0.013 16.271 0.015 0.037 021.0 254.6 063.3 sdA/F     
4615-55618-0680 113201.78+363632.31 007 20.484 0.050 20.063 0.038 19.859 0.025 19.803 0.034 19.784 0.094 0.021 131.7 178.6 070.7 DC        
2876-54581-0582 113202.46-070348.96 015 20.204 0.041 19.555 0.028 19.933 0.023 20.147 0.037 20.334 0.086 0.037 017.1 270.7 050.8 sdA       
6690-56416-0513 113203.56+524146.63 006 21.317 0.086 20.639 0.033 20.378 0.028 20.481 0.050 20.290 0.131 0.012 012.2 147.6 060.5 sdA       
5374-55947-0832 113204.66+083835.90 006 21.547 0.123 21.069 0.047 20.818 0.043 20.774 0.052 20.776 0.171 0.035 027.1 253.8 063.7 DA        
4615-55618-0666 113205.55+370847.36 035 17.376 0.018 18.018 0.014 18.018 0.014 18.341 0.014 18.697 0.036 0.017 003.4 177.1 070.5 DA        
8874-57426-0176 113205.63+363414.72 027 17.462 0.011 17.101 0.035 17.070 0.016 17.173 0.022 17.317 0.020 0.022 131.7 178.6 070.7 DA        
3222-54862-0410 113206.76+291332.11 048 17.724 0.034 16.697 0.014 16.662 0.016 16.632 0.011 16.689 0.014 0.019 013.9 201.4 072.4 sdA       
1974-53430-0181 113206.98+305706.69 033 18.258 0.019 17.335 0.022 17.100 0.028 17.024 0.012 17.027 0.025 0.019 011.6 195.8 072.3 sdA/F     
3329-54970-0437 113208.01+475237.07 017 19.679 0.038 18.713 0.028 18.478 0.021 18.420 0.025 18.375 0.029 0.017 010.6 154.4 064.1 sdA/F     
0282-51658-0272 113208.61-001946.13 046 17.218 0.017 16.324 0.017 16.055 0.017 15.975 0.016 15.946 0.020 0.019 022.0 264.9 056.6 sdA/F     
6647-56390-0804 113208.77+470523.33 006 20.953 0.081 20.488 0.034 20.410 0.036 20.505 0.053 20.350 0.159 0.015 040.2 155.6 064.7 DZ        
2218-53816-0569 113211.22+280656.43 007 19.973 0.038 19.795 0.044 20.193 0.033 20.422 0.051 20.958 0.262 0.020 016.7 205.1 072.4 DA        
8183-57375-0007 113212.69+583743.74 033 18.078 0.029 17.908 0.015 17.909 0.013 17.255 0.017 16.682 0.018 0.011 002.1 141.1 055.6 DA+M      
2877-54523-0264 113213.00-003036.83 009 20.205 0.042 19.835 0.026 20.053 0.022 20.252 0.035 20.548 0.142 0.020 022.9 265.1 056.4 DA        
0326-52375-0024 113213.56-030256.30 008 19.339 0.026 18.931 0.019 19.020 0.016 19.183 0.023 19.337 0.059 0.033 034.0 267.5 054.3 DA        
6431-56311-0448 113213.57+202518.16 031 17.724 0.015 17.928 0.022 18.188 0.014 18.454 0.021 18.785 0.032 0.021 035.6 229.0 070.7 DB        
5891-56034-0542 113213.74+180141.55 020 18.787 0.047 18.731 0.020 19.097 0.017 19.411 0.027 19.664 0.113 0.022 017.6 235.3 069.6 DA        
1755-53386-0355 113213.87+144834.36 011 19.502 0.033 19.037 0.033 19.051 0.025 19.102 0.025 19.223 0.056 0.034 049.4 242.7 067.8 DA        
6436-56363-0828 113215.06+322120.95 017 19.786 0.036 18.932 0.031 18.646 0.020 18.543 0.012 18.499 0.035 0.023 021.3 191.2 072.1 sdA/F     
2219-53816-0329 113215.39+280934.31 029 17.554 0.017 16.976 0.043 16.893 0.023 16.884 0.016 16.947 0.022 0.020 113.4 205.0 072.5 DAH       
0776-52319-0381 113215.50+624900.43 012 17.971 0.023 18.389 0.030 18.337 0.016 18.171 0.013 18.181 0.027 0.009 011.9 137.5 052.0 CV-H-He   
2876-54581-0070 113216.52-075605.71 014 19.577 0.027 19.595 0.034 19.935 0.021 20.220 0.039 20.358 0.095 0.025 039.7 271.5 050.0 DA        
2876-54581-0071 113219.73-075441.94 022 18.781 0.019 19.065 0.033 19.491 0.019 19.826 0.036 20.100 0.077 0.025 069.0 271.5 050.1 DA        
2876-54581-0002 113221.62-083122.03 037 18.875 0.025 18.021 0.021 17.789 0.018 17.700 0.015 17.713 0.025 0.022 017.3 271.9 049.5 sdA/F     
4767-55946-0470 113223.30+053916.71 032 18.459 0.028 18.260 0.025 18.553 0.018 18.836 0.020 19.059 0.039 0.027 026.8 258.2 061.5 DA        
5374-55947-0210 113223.56+064008.52 030 18.813 0.024 18.727 0.020 19.050 0.024 19.312 0.018 19.584 0.056 0.034 021.1 256.8 062.2 DA        
3222-54862-0441 113225.99+290743.75 015 19.912 0.045 19.123 0.016 18.841 0.018 18.736 0.015 18.683 0.039 0.019 011.5 201.8 072.5 sdA/F     
3329-54970-0189 113227.58+465115.97 033 18.463 0.039 17.624 0.019 17.394 0.019 17.347 0.016 17.329 0.026 0.014 024.4 155.9 064.9 sdA/F     
2220-53795-0296 113228.37+284933.12 011 19.325 0.027 18.873 0.016 18.826 0.016 18.833 0.015 18.931 0.047 0.020 055.6 202.8 072.5 DA        
3325-54942-0581 113228.98+641812.38 007 21.131 0.072 20.024 0.023 19.925 0.021 19.859 0.025 19.870 0.093 0.012 012.9 136.3 050.7 sdA/F     
7399-57162-0230 113230.75+472101.03 010 20.050 0.039 19.725 0.022 19.922 0.033 20.239 0.037 20.412 0.137 0.016 026.0 155.1 064.5 DA        
0282-51630-0323 113231.17+004910.40 061 16.186 0.014 15.284 0.020 15.120 0.015 15.115 0.015 15.129 0.018 0.025 026.4 263.9 057.6 sdA       
4699-55684-0234 113231.60+420712.13 014 19.828 0.039 19.417 0.016 19.306 0.017 19.367 0.027 19.489 0.060 0.022 051.0 164.9 068.0 DA        
4615-55618-0318 113232.76+354105.03 036 17.672 0.016 17.637 0.026 18.045 0.013 18.370 0.025 18.629 0.035 0.018 025.7 181.0 071.2 DA        
3789-55269-0116 113232.85-021822.97 018 19.288 0.026 19.266 0.030 19.693 0.164 20.023 0.586 20.785 0.577 0.026 016.8 267.0 055.0 DA        
2501-54084-0095 113233.84+232857.32 019 18.602 0.029 18.059 0.017 18.059 0.017 18.038 0.020 18.111 0.030 0.015 000.0 220.1 071.8 DA        
3215-54861-0042 113238.94+434403.65 016 19.877 0.032 18.895 0.017 18.692 0.012 18.587 0.015 18.595 0.036 0.020 010.6 161.5 067.0 sdA/F     
0513-51989-0273 113241.43+015424.69 055 17.113 0.017 16.248 0.022 15.992 0.014 15.872 0.017 15.896 0.013 0.025 022.4 262.8 058.5 sdA/F     
1366-53063-0196 113244.30+434044.81 012 19.097 0.023 18.699 0.016 18.623 0.012 18.655 0.016 18.757 0.038 0.020 124.2 161.6 067.1 DA        
2036-53446-0134 113244.43+370545.06 008 19.483 0.038 19.334 0.014 19.695 0.021 20.029 0.033 20.205 0.134 0.020 029.7 177.0 070.6 DA        
2877-54523-0293 113244.50-004850.60 029 19.521 0.035 18.513 0.026 18.229 0.017 18.111 0.014 18.095 0.022 0.021 015.0 265.6 056.3 sdA/F     
6415-56310-0660 113245.16+244224.43 008 21.262 0.100 20.245 0.025 20.217 0.024 20.205 0.032 20.038 0.116 0.018 017.0 216.3 072.2 sdA/F     
3244-54892-0303 113245.50+133044.18 022 19.602 0.033 18.741 0.019 18.442 0.020 18.337 0.019 18.302 0.037 0.034 012.8 245.6 067.1 sdA/F     
0837-52642-0501 113246.54+052202.88 034 17.793 0.023 16.704 0.022 16.633 0.012 16.635 0.013 16.681 0.034 0.024 014.9 258.7 061.3 sdA/F     
6405-56342-0308 113247.23+283518.91 019 18.601 0.071 18.712 0.022 19.078 0.030 19.340 0.023 19.651 0.083 0.020 023.4 203.5 072.6 DB        
3215-54861-0107 113247.88+443211.22 027 20.641 0.440 18.064 0.013 17.759 0.015 17.720 0.019 18.128 0.076 0.018 015.5 159.9 066.5 sdA/F     
2873-54505-0046 113248.93+661639.13 031 19.207 0.038 18.285 0.016 18.013 0.019 17.912 0.015 17.925 0.031 0.011 011.6 134.8 049.0 sdA/F     
2217-53794-0629 113250.30+295949.72 010 19.549 0.027 19.165 0.016 19.378 0.025 19.534 0.031 19.713 0.083 0.020 059.3 198.9 072.5 DA        
6421-56274-0141 113251.95+223356.46 036 18.128 0.016 18.139 0.019 18.550 0.021 18.988 0.049 19.103 0.054 0.017 035.3 223.0 071.6 DA        
7398-56781-0342 113252.02+453753.44 025 19.028 0.030 18.121 0.032 17.886 0.015 17.793 0.017 17.770 0.024 0.016 016.4 157.9 065.8 sdA/F     
3222-54862-0449 113252.20+290843.41 040 18.314 0.019 17.463 0.010 17.150 0.015 17.026 0.013 17.025 0.018 0.019 010.3 201.7 072.6 sdA/F     
6647-56390-0184 113254.32+460714.34 022 18.609 0.025 18.378 0.023 18.718 0.014 18.968 0.018 19.227 0.051 0.015 032.6 157.0 065.5 DA        
1974-53430-0184 113255.96+310600.72 008 19.848 0.038 19.396 0.029 19.690 0.029 19.952 0.033 20.138 0.129 0.020 011.1 195.2 072.4 DA        
4615-55618-0730 113257.09+360752.71 014 19.491 0.027 19.274 0.027 19.371 0.016 19.478 0.027 19.583 0.073 0.018 030.0 179.7 071.1 DC        
0966-52642-0543 113300.04+492241.80 010 18.880 0.024 18.785 0.017 18.932 0.015 18.913 0.023 18.832 0.038 0.013 012.3 151.8 063.1 DCM       
4767-55946-0567 113300.18+061037.96 032 18.242 0.019 18.171 0.030 18.275 0.022 18.416 0.015 18.626 0.036 0.027 085.0 257.7 062.0 DZ        
5879-56047-0178 113300.58+190056.49 019 19.395 0.026 19.127 0.028 19.082 0.023 19.119 0.024 19.262 0.046 0.022 093.3 233.0 070.3 DQ        
3222-54862-0097 113302.30+270023.41 016 19.988 0.035 18.993 0.024 18.662 0.018 18.595 0.019 18.571 0.043 0.018 015.3 208.8 072.6 sdA/F     
6405-56342-0724 113303.70+290222.78 036 16.947 0.031 17.381 0.023 17.913 0.027 18.282 0.025 18.629 0.036 0.019 027.6 202.0 072.6 DA        
5374-55947-0766 113304.21+081237.23 033 19.363 0.029 18.482 0.016 18.203 0.015 18.100 0.015 18.089 0.028 0.032 011.9 254.9 063.5 sdA/F     
4615-55618-0300 113304.32+345633.79 024 18.750 0.021 18.541 0.018 18.819 0.015 19.085 0.018 19.278 0.046 0.018 045.4 183.1 071.5 DA        
3329-54970-0413 113307.15+482641.64 022 19.336 0.022 18.520 0.021 18.209 0.017 18.216 0.017 18.054 0.026 0.013 029.2 153.2 063.8 sdA/F     
2876-54581-0029 113307.89-080817.91 010 20.743 0.061 19.895 0.025 19.594 0.033 19.500 0.042 19.430 0.062 0.028 018.4 271.9 050.0 sdA/F     
6415-56310-0674 113311.34+253132.73 007 21.004 0.092 20.606 0.032 20.565 0.032 20.601 0.047 20.315 0.146 0.019 019.1 213.7 072.4 DA        
2877-54523-0233 113311.96-002601.08 006 21.144 0.071 20.385 0.028 20.065 0.023 19.944 0.027 20.002 0.092 0.021 010.5 265.4 056.6 sdA/F     
6421-56274-0894 113312.06+233212.84 033 18.539 0.017 18.220 0.022 18.484 0.016 18.545 0.021 18.409 0.031 0.017 025.9 220.1 072.0 DA+M      
2876-54581-0027 113312.60-080947.15 025 19.662 0.035 18.797 0.018 18.516 0.015 18.433 0.018 18.392 0.028 0.029 010.7 271.9 049.9 sdA/F     
2873-54505-0576 113315.47+680831.79 015 20.211 0.057 19.476 0.021 19.150 0.020 19.108 0.033 19.079 0.060 0.009 014.6 133.5 047.3 sdA/F     
2502-54180-0445 113315.83+203221.54 033 17.778 0.034 16.952 0.021 16.643 0.011 16.528 0.011 16.481 0.024 0.017 018.9 229.0 071.0 sdA/F     
6410-56336-0504 113316.27+270747.57 032 17.065 0.023 17.980 0.016 17.980 0.016 18.099 0.015 18.019 0.031 0.019 002.1 208.4 072.6 DA        
4768-55944-0104 113316.54+035652.59 043 17.354 0.015 17.451 0.018 17.711 0.018 17.898 0.016 18.153 0.027 0.018 063.0 260.7 060.2 DBA       
1754-53385-0577 113316.54+153539.36 040 17.717 0.025 16.810 0.015 16.537 0.017 16.426 0.014 16.368 0.022 0.032 034.0 241.4 068.5 sdA/F     
4655-55620-0236 113317.49+400154.32 019 19.064 0.025 18.915 0.020 19.280 0.029 19.568 0.038 19.801 0.087 0.019 013.1 169.4 069.3 sdB       
2877-54523-0431 113319.59+000827.91 005 21.392 0.118 20.507 0.028 20.240 0.025 20.152 0.027 20.169 0.104 0.019 020.4 264.9 057.1 sdA/F     
4699-55684-0834 113319.95+431840.33 022 19.367 0.032 18.494 0.025 18.234 0.019 18.148 0.016 18.103 0.027 0.021 017.3 162.2 067.4 sdA/F     
0327-52294-0183 113320.26-023439.31 022 18.580 0.015 18.099 0.017 18.082 0.016 18.144 0.013 18.265 0.034 0.020 012.7 267.5 054.8 DA        
3215-54861-0501 113321.07+451747.62 034 18.763 0.028 17.971 0.018 17.602 0.014 17.482 0.015 17.427 0.021 0.018 036.2 158.4 066.1 sdA/F     
5376-55987-0598 113323.85+140158.09 008 20.945 0.061 19.913 0.023 19.760 0.024 19.605 0.025 19.339 0.058 0.033 014.0 244.8 067.6 sdA/F     
6646-56389-0272 113324.36+440336.98 016 18.541 0.023 18.335 0.028 18.668 0.162 18.988 0.579 19.350 1.656 0.018 017.6 160.7 066.9 DA        
5891-56034-0586 113325.69+183934.75 030 17.879 0.019 17.572 0.031 17.654 0.015 17.824 0.023 18.022 0.023 0.022 110.8 234.1 070.2 DA        
3840-55574-0365 113325.85-012829.26 041 17.342 0.013 17.402 0.016 17.626 0.013 17.812 0.014 17.997 0.028 0.020 052.2 266.5 055.8 DBA       
2861-54583-0619 113326.93-065103.78 037 17.811 0.016 16.857 0.016 16.610 0.016 16.499 0.015 16.483 0.013 0.029 045.3 271.1 051.1 sdA/F     
8170-57131-0939 113326.98+554744.97 004 21.493 0.121 20.960 0.039 20.983 0.058 20.931 0.074 21.976 0.513 0.011 023.0 143.7 058.1 DA        
5891-56034-0616 113327.27+174252.89 006 21.461 0.145 20.781 0.051 20.732 0.047 20.737 0.072 20.967 0.265 0.017 017.2 236.5 069.7 sdA       
2862-54471-0238 113332.17-001818.61 045 16.926 0.018 15.693 0.028 15.854 0.011 15.936 0.015 15.990 0.017 0.020 040.7 265.4 056.8 sdA       
2505-53856-0326 113332.87+251317.97 013 19.249 0.025 18.771 0.021 18.680 0.018 18.630 0.018 18.682 0.036 0.019 087.1 214.8 072.4 DA        
6697-56419-0600 113333.10+550911.00 026 18.259 0.044 18.185 0.037 18.475 0.016 18.726 0.020 19.013 0.045 0.009 028.5 144.4 058.6 DA        
6405-56342-0268 113333.57+283224.79 012 20.091 0.054 19.624 0.024 19.564 0.028 19.482 0.030 19.476 0.070 0.020 057.7 203.7 072.7 DAZ:      
3244-54892-0280 113334.48+132725.79 027 19.192 0.026 18.349 0.018 18.095 0.017 17.948 0.020 17.894 0.026 0.036 015.6 246.0 067.2 sdA/F     
4740-55651-0436 113336.96+020255.75 006 21.135 0.029 20.452 0.037 20.452 0.037 20.456 0.048 20.564 0.197 0.024 000.0 263.0 058.8 DA        
3244-54892-0338 113337.53+140801.02 007 21.171 0.076 20.229 0.024 20.082 0.026 20.053 0.029 20.045 0.073 0.029 017.0 244.7 067.7 sdA/F     
3215-54861-0519 113337.84+450417.50 037 18.958 0.027 17.763 0.044 17.788 0.026 17.856 0.035 17.952 0.043 0.020 023.2 158.7 066.3 sdA       
3211-54852-0407 113339.55+601644.62 028 19.037 0.035 18.187 0.022 17.875 0.019 17.795 0.015 17.779 0.022 0.012 016.3 139.4 054.3 sdA/F     
2861-54583-0031 113340.93-075009.07 046 16.765 0.015 15.773 0.011 15.541 0.022 15.446 0.020 15.462 0.017 0.032 016.0 271.9 050.3 sdA/F     
2862-54471-0258 113343.18-011445.28 024 17.813 0.016 16.981 0.027 16.680 0.016 16.571 0.017 16.525 0.024 0.021 019.3 266.4 056.0 sdA/F     
3244-54892-0331 113343.56+141542.85 063 17.763 0.020 16.705 0.019 16.653 0.017 16.637 0.013 16.682 0.016 0.029 011.3 244.4 067.8 sdA       
8176-57131-0224 113344.97+565329.78 015 19.469 0.029 19.011 0.023 19.128 0.028 19.307 0.028 19.505 0.082 0.012 040.6 142.5 057.2 DA        
2877-54523-0247 113345.95-010040.01 007 23.720 0.420 20.115 0.026 18.442 0.020 17.926 0.013 17.773 0.021 0.017 016.8 266.2 056.2 dC        
1974-53430-0553 113347.16+330123.36 047 16.989 0.021 16.716 0.019 16.720 0.022 16.762 0.019 16.903 0.016 0.022 218.8 188.9 072.2 DA        
6410-56336-0492 113348.88+262354.42 010 19.301 0.028 19.278 0.029 19.538 0.022 19.746 0.028 19.992 0.111 0.018 015.2 210.9 072.7 DB:       
6415-56310-0683 113349.72+251834.69 032 17.712 0.016 17.693 0.020 18.242 0.022 18.295 0.025 18.649 0.038 0.019 020.7 214.5 072.5 DA        
3222-54862-0042 113349.83+263542.57 018 19.505 0.032 18.605 0.028 18.321 0.018 18.279 0.017 18.311 0.031 0.018 011.4 210.3 072.7 sdA/F     
5372-55978-0906 113349.99+124116.43 040 16.865 0.015 17.014 0.025 17.394 0.020 17.718 0.019 18.029 0.026 0.036 048.1 247.6 066.8 DA        
2218-53816-0063 113350.30+261415.08 026 18.907 0.025 17.782 0.015 17.607 0.022 17.605 0.010 17.572 0.023 0.018 019.0 211.5 072.7 sdA       
2501-54084-0116 113354.94+241442.37 045 17.349 0.023 16.570 0.019 16.290 0.015 16.183 0.017 16.187 0.017 0.018 039.6 218.0 072.3 sdA/F     
6690-56416-0470 113357.63+515204.66 037 17.308 0.031 17.354 0.022 17.713 0.019 18.024 0.016 18.353 0.038 0.013 029.6 148.2 061.3 DAH       
2876-54581-0626 113357.83-072024.32 017 20.214 0.038 19.368 0.026 19.090 0.016 19.005 0.025 18.980 0.035 0.034 012.7 271.6 050.8 sdA/F     
2877-54523-0255 113358.66-004912.16 027 19.349 0.033 18.511 0.020 18.218 0.015 18.092 0.014 18.036 0.024 0.018 022.8 266.1 056.4 sdA/F     
2861-54583-0625 113359.11-065701.05 049 17.054 0.021 16.084 0.032 15.835 0.017 15.727 0.028 15.733 0.020 0.029 027.1 271.3 051.1 sdA/F     
1224-52765-0306 113359.23+092442.20 012 18.890 0.026 18.471 0.018 18.348 0.016 18.383 0.017 18.450 0.033 0.033 109.3 253.4 064.5 DA        
7398-56781-0705 113359.35+464941.30 019 18.708 0.027 18.794 0.021 19.204 0.019 19.472 0.026 19.780 0.095 0.017 020.2 155.5 065.1 DA        
0597-52059-0139 113359.94+633113.18 008 19.220 0.033 19.355 0.026 19.538 0.019 19.762 0.033 19.967 0.090 0.029 170.5 136.7 051.5 DQHOT     
2504-54179-0258 113359.98+210203.47 042 16.701 0.022 15.797 0.017 15.515 0.020 15.457 0.019 15.450 0.014 0.017 019.5 227.8 071.3 sdA/F     
3215-54861-0524 113401.72+455211.32 015 20.039 0.039 19.145 0.029 18.974 0.024 18.904 0.023 18.881 0.049 0.014 015.4 157.2 065.8 sdA/F     
0967-52636-0319 113408.26+485601.85 031 17.001 0.014 17.455 0.022 18.057 0.020 18.436 0.017 18.751 0.034 0.016 012.2 152.2 063.6 DAH       
2881-54502-0275 113408.45+592846.12 009 19.753 0.034 19.439 0.030 19.470 0.025 19.580 0.024 19.600 0.070 0.010 090.4 140.0 055.0 DZ        
2858-54498-0566 113408.51+675749.34 038 18.687 0.025 17.857 0.023 17.510 0.019 17.397 0.017 17.340 0.023 0.009 014.9 133.5 047.5 sdA/F     
4616-55617-0579 113408.61+335947.58 025 18.906 0.022 18.087 0.022 17.726 0.014 17.582 0.016 17.540 0.019 0.018 021.5 185.8 072.0 sdA/F     
5879-56047-0108 113409.06+182238.79 006 20.857 0.067 20.447 0.042 20.429 0.026 20.438 0.039 20.348 0.127 0.019 023.0 235.1 070.2 DAH       
7099-56666-0650 113409.58+595233.84 007 20.680 0.071 20.334 0.031 20.221 0.032 20.331 0.036 20.204 0.119 0.013 044.7 139.6 054.7 DC:       
7402-56810-0505 113412.75+475946.49 022 18.845 0.040 18.642 0.026 19.005 0.019 19.298 0.031 19.404 0.069 0.016 029.2 153.6 064.3 DA        
6431-56311-0396 113412.77+211514.52 028 17.630 0.023 18.021 0.022 18.618 0.023 18.976 0.022 19.356 0.052 0.019 011.1 227.2 071.5 He-sdO       
2012-53493-0339 113415.32+361323.01 007 19.452 0.032 19.549 0.027 19.929 0.025 20.175 0.039 20.412 0.142 0.018 020.0 179.1 071.3 DA        
4767-55946-0656 113416.08+055227.09 023 18.922 0.027 19.008 0.029 19.418 0.025 19.597 0.032 19.536 0.108 0.026 031.3 258.7 061.9 DA        
2862-54471-0215 113420.09-004802.58 041 16.747 0.018 15.838 0.014 15.560 0.015 15.423 0.013 15.387 0.014 0.021 023.3 266.2 056.5 sdA/F     
7398-56781-0264 113420.21+453149.96 023 18.613 0.025 18.161 0.025 18.323 0.035 18.543 0.021 18.819 0.039 0.015 043.9 157.7 066.1 DA        
4740-55651-0366 113420.90+011450.88 056 17.618 0.018 16.762 0.021 16.483 0.012 16.386 0.014 16.391 0.016 0.021 011.8 264.2 058.2 sdA/F     
2862-54471-0466 113424.44+003334.50 038 17.280 0.014 16.396 0.017 16.060 0.013 15.954 0.013 15.916 0.014 0.020 026.4 264.9 057.6 sdA/F     
7114-56748-0184 113425.11+644305.35 029 17.867 0.016 17.968 0.020 18.283 0.012 18.562 0.019 18.782 0.052 0.010 028.2 135.7 050.5 DBA       
5376-55987-0376 113426.79+123652.57 010 20.541 0.066 19.854 0.027 19.749 0.029 19.848 0.034 19.959 0.109 0.036 111.5 248.0 066.9 DZ        
2862-54471-0464 113426.96+000933.29 021 18.492 0.021 17.616 0.014 17.378 0.017 17.313 0.011 17.325 0.021 0.017 013.6 265.3 057.3 sdA/F     
8163-57049-0617 113428.36+532037.23 021 19.157 0.022 18.748 0.022 18.757 0.017 18.753 0.024 18.846 0.038 0.008 054.8 146.2 060.2 DA        
8163-57049-0420 113431.17+523534.00 019 18.237 0.021 18.599 0.029 19.030 0.017 19.359 0.021 19.696 0.092 0.011 009.5 147.1 060.8 DA        
0327-52294-0131 113431.97-031528.99 007 19.646 0.034 19.574 0.019 19.797 0.018 20.065 0.026 20.423 0.082 0.029 053.1 268.5 054.4 DAH       
6436-56363-0072 113435.85+311844.39 020 17.743 0.021 18.130 0.020 18.130 0.020 18.417 0.017 18.683 0.046 0.019 005.4 194.3 072.7 DA        
2877-54523-0202 113437.01-005325.74 010 20.513 0.045 19.859 0.024 19.458 0.016 19.364 0.024 19.286 0.052 0.019 012.6 266.4 056.4 sdA/F     
4616-55617-0563 113439.25+343314.32 019 18.783 0.024 18.481 0.023 18.798 0.013 19.036 0.017 19.252 0.051 0.019 033.0 183.9 072.0 DA        
0327-52294-0477 113440.70-021255.96 042 17.841 0.017 16.727 0.017 16.760 0.018 16.844 0.013 16.951 0.020 0.022 011.1 267.7 055.3 sdA       
0880-52367-0294 113444.32+511337.39 007 19.255 0.028 19.273 0.018 19.760 0.018 20.082 0.028 20.499 0.124 0.010 011.1 148.8 061.9 DA        
2862-54471-0401 113446.71+010901.21 040 16.941 0.019 16.038 0.022 15.722 0.013 15.606 0.018 15.570 0.013 0.020 047.5 264.4 058.2 sdA/F     
2877-54523-0473 113447.88+000239.40 026 19.581 0.035 18.770 0.015 18.434 0.018 18.308 0.013 18.309 0.030 0.019 024.2 265.6 057.3 sdA/F     
1972-53466-0276 113448.21+390354.73 048 17.025 0.013 16.144 0.015 15.853 0.017 15.777 0.022 15.762 0.015 0.020 030.0 171.3 070.1 sdA/F     
4648-55673-0816 113449.89+382035.35 006 21.397 0.122 20.387 0.029 20.256 0.030 20.074 0.031 19.968 0.091 0.021 016.6 173.1 070.4 sdA/F     
4615-55618-0816 113450.22+360543.49 015 19.976 0.043 19.098 0.022 18.808 0.016 18.678 0.020 18.633 0.035 0.018 007.5 179.3 071.4 sdA:      
3329-54970-0462 113453.09+475847.78 030 18.836 0.027 17.973 0.024 17.605 0.017 17.492 0.020 17.443 0.018 0.017 017.0 153.4 064.4 sdA/F     
7398-56781-0743 113455.19+470248.79 011 20.116 0.043 19.781 0.029 19.903 0.026 19.346 0.024 18.765 0.041 0.017 012.2 154.9 065.1 DA+M      
2877-54523-0463 113455.90+001803.49 038 18.892 0.025 18.023 0.019 17.780 0.019 17.683 0.022 17.680 0.026 0.016 010.7 265.4 057.5 sdA/F     
3840-55574-0166 113457.70-012420.98 010 20.708 0.073 20.131 0.032 19.998 0.029 20.048 0.038 19.878 0.135 0.020 022.3 267.0 056.0 DA        
5375-55973-0298 113458.63+085817.16 011 19.660 0.033 19.197 0.026 19.060 0.022 19.031 0.025 19.135 0.049 0.026 069.1 254.5 064.4 DA        
2012-53493-0340 113501.77+362629.77 027 18.333 0.025 17.330 0.021 17.163 0.016 17.176 0.014 17.145 0.020 0.017 010.4 178.3 071.3 sdA/F     
0776-52319-0134 113502.12+612506.29 007 19.357 0.028 19.408 0.035 19.834 0.022 20.132 0.047 20.768 0.240 0.015 023.5 138.2 053.4 DA        
4615-55618-0210 113503.20+344610.38 006 20.964 0.090 20.539 0.034 20.363 0.035 20.313 0.037 20.145 0.125 0.018 022.2 183.2 072.0 DA        
8163-57049-0606 113504.23+535125.71 035 18.428 0.022 17.546 0.018 17.335 0.013 17.233 0.011 17.210 0.022 0.012 027.6 145.5 059.8 sdA/F     
3775-55207-0556 113504.35-005805.90 013 20.520 0.049 19.820 0.030 19.593 0.024 19.590 0.044 19.591 0.071 0.019 022.8 266.7 056.4 DC        
8843-57423-0387 113507.63+385451.02 023 18.680 0.027 18.246 0.023 18.418 0.017 18.644 0.012 18.898 0.035 0.020 037.7 171.6 070.2 DA        
2098-53460-0535 113508.07+342409.31 030 17.973 0.014 17.070 0.023 16.802 0.018 16.745 0.024 16.743 0.019 0.018 014.1 184.3 072.1 sdA/F     
0597-52059-0179 113509.97+642949.02 018 18.304 0.019 17.995 0.018 17.959 0.011 18.034 0.017 18.130 0.025 0.013 278.2 135.8 050.7 DA        
8170-57131-0032 113510.05+544359.62 021 18.898 0.025 18.550 0.018 18.868 0.016 19.179 0.028 19.588 0.108 0.010 040.8 144.5 059.1 DA        
0952-52409-0571 113511.35+601356.82 041 17.181 0.030 16.869 0.023 17.114 0.013 17.322 0.017 17.327 0.020 0.012 021.5 139.1 054.4 DA+M      
3775-55207-0558 113511.63-010102.40 009 20.595 0.049 20.184 0.027 20.028 0.022 20.051 0.031 19.986 0.096 0.020 041.6 266.8 056.4 DA        
2881-54502-0399 113513.29+594531.20 006 20.498 0.060 20.188 0.022 20.465 0.034 20.678 0.045 21.203 0.254 0.013 014.8 139.5 054.8 DA        
3840-55574-0874 113513.70+005333.76 048 18.220 0.041 17.338 0.012 17.090 0.015 17.010 0.015 17.005 0.017 0.018 016.7 264.9 058.0 sdA/F     
3840-55574-0870 113513.99+011140.20 011 20.457 0.046 19.871 0.025 19.711 0.020 19.655 0.028 19.685 0.079 0.021 030.8 264.6 058.3 DA        
2877-54523-0166 113518.30-002945.30 014 20.054 0.039 19.182 0.017 18.941 0.019 18.825 0.018 18.782 0.035 0.018 012.9 266.3 056.9 sdA/F     
2098-53460-0237 113518.61+331742.72 032 17.735 0.023 16.871 0.025 16.566 0.015 16.482 0.018 16.434 0.021 0.021 026.0 187.7 072.5 sdA/F     
2218-53816-0627 113524.54+271741.16 011 21.098 0.080 19.191 0.020 18.282 0.012 17.961 0.016 17.775 0.027 0.022 359.0 208.0 073.1 DC        
6431-56311-0696 113524.60+214348.54 007 21.915 0.160 20.579 0.024 20.490 0.034 20.441 0.047 20.512 0.138 0.022 014.9 226.1 071.9 DA        
3775-55207-0548 113527.20-003825.02 046 18.480 0.024 17.659 0.015 17.385 0.016 17.254 0.015 17.219 0.014 0.019 020.1 266.5 056.8 sdA/F     
6646-56389-0839 113528.69+445810.86 045 16.317 0.011 16.105 0.018 16.362 0.015 16.661 0.030 16.954 0.027 0.021 053.8 158.3 066.6 DA        
4699-55684-0916 113529.60+425339.83 016 18.894 0.029 18.974 0.024 19.234 0.030 19.391 0.045 19.822 0.125 0.022 021.1 162.4 068.0 DB        
3840-55574-0126 113530.47-011927.69 022 18.810 0.027 18.724 0.018 19.137 0.017 19.417 0.025 19.755 0.091 0.020 015.6 267.2 056.2 DA        
1310-53033-0485 113534.62+572451.70 039 16.861 0.015 16.480 0.012 16.404 0.017 16.428 0.015 16.549 0.025 0.012 221.6 141.6 056.9 DQ        
3840-55574-0882 113536.16+004615.07 049 18.084 0.024 17.223 0.018 16.961 0.015 16.869 0.019 16.860 0.014 0.020 012.7 265.2 058.0 sdA/F     
2098-53460-0246 113537.98+323307.90 026 18.179 0.021 17.295 0.012 17.077 0.015 17.000 0.015 16.990 0.020 0.023 014.3 190.1 072.7 sdA/F     
6647-56390-0070 113538.23+461136.19 007 20.704 0.060 20.310 0.033 20.309 0.032 20.258 0.038 20.264 0.114 0.016 025.9 156.1 065.7 DA        
7399-57162-0104 113538.58+472126.89 007 22.006 0.162 20.145 0.026 18.323 0.025 17.737 0.016 17.439 0.024 0.019 012.6 154.2 064.9 dC        
6410-56336-0580 113539.15+265200.84 023 18.938 0.023 18.135 0.025 17.824 0.018 17.719 0.023 17.695 0.023 0.022 017.9 209.5 073.1 sdA/F     
7113-56711-0790 113539.38+634922.55 052 17.218 0.014 17.015 0.020 17.395 0.015 17.648 0.011 17.948 0.024 0.019 025.9 136.2 051.3 DA        
2862-54471-0123 113541.09-004721.25 032 17.472 0.020 16.359 0.015 16.271 0.016 16.272 0.015 16.315 0.012 0.020 014.2 266.7 056.7 sdA/F     
7099-56666-0736 113542.22+584927.50 010 20.449 0.057 20.021 0.021 19.972 0.029 20.081 0.043 20.088 0.094 0.012 020.9 140.3 055.7 DA        
1974-53430-0024 113545.37+310356.02 042 17.367 0.013 16.931 0.027 17.197 0.018 17.440 0.015 17.732 0.026 0.019 037.9 195.0 073.0 DA        
8159-57064-0880 113545.49+514541.36 003 21.456 0.040 21.214 0.046 21.214 0.046 21.398 0.075 21.092 0.205 0.012 000.0 147.8 061.6 DC:       
3222-54862-0549 113546.16+281614.27 061 16.970 0.018 15.948 0.019 15.860 0.012 15.920 0.021 15.974 0.017 0.021 018.0 204.6 073.2 sdA       
2858-54498-0002 113546.74+655048.56 040 18.469 0.028 17.628 0.022 17.362 0.011 17.253 0.014 17.224 0.017 0.009 016.6 134.7 049.5 sdA/F     
0282-51630-0166 113547.04-003431.88 049 17.249 0.016 16.294 0.023 16.168 0.021 16.154 0.017 16.184 0.015 0.018 019.7 266.6 056.9 sdA/F     
4616-55617-0360 113547.68+330015.42 007 20.685 0.079 20.104 0.044 19.861 0.027 19.782 0.037 19.742 0.108 0.022 014.7 188.6 072.6 sdA/F     
2862-54471-0453 113551.04+010101.67 031 17.493 0.029 16.603 0.018 16.353 0.013 16.262 0.014 16.243 0.021 0.020 017.9 265.0 058.2 sdA/F     
8163-57049-0657 113551.10+532246.16 006 20.737 0.033 20.703 0.035 20.703 0.035 20.367 0.038 20.009 0.100 0.008 023.7 145.8 060.3 CV        
5376-55987-0738 113553.28+133838.95 006 21.340 0.077 20.447 0.034 20.175 0.029 20.001 0.048 19.978 0.134 0.030 012.6 246.6 067.8 sdA/F     
7092-56683-0330 113553.85+553156.49 035 17.534 0.027 17.766 0.034 18.238 0.020 18.621 0.027 19.371 0.291 0.012 017.5 143.4 058.5 DA        
2873-54505-0600 113555.04+671554.33 008 21.027 0.096 20.060 0.034 19.793 0.030 19.723 0.033 19.869 0.111 0.008 013.2 133.8 048.2 sdA/F     
6415-56310-0802 113556.28+251414.07 007 21.164 0.074 20.390 0.039 20.362 0.029 20.323 0.039 20.326 0.125 0.019 022.8 215.0 073.0 sdA       
2862-54471-0451 113600.95+010530.15 015 18.685 0.025 17.801 0.019 17.577 0.018 17.511 0.020 17.431 0.021 0.021 010.6 265.0 058.3 sdA/F     
6646-56389-0878 113602.20+445501.77 006 20.574 0.045 20.161 0.023 20.131 0.024 20.209 0.040 20.128 0.083 0.021 065.3 158.3 066.7 DA        
0327-52294-0535 113604.01-013658.15 028 18.227 0.032 17.805 0.013 17.966 0.017 18.159 0.019 18.408 0.033 0.021 032.9 267.7 056.0 DA        
2877-54523-0174 113604.82-001826.89 030 19.214 0.032 18.398 0.017 18.168 0.016 18.140 0.015 18.149 0.024 0.021 010.6 266.4 057.1 sdA/F     
3329-54970-0443 113606.13+484343.49 006 21.194 0.102 20.089 0.035 19.991 0.034 20.071 0.034 20.217 0.118 0.017 011.6 151.9 063.9 sdA/F     
3215-54861-0553 113606.95+444641.95 025 19.444 0.043 18.491 0.040 18.130 0.020 18.008 0.019 17.953 0.028 0.020 021.4 158.5 066.8 sdA/F     
0952-52409-0067 113608.51+584616.05 014 19.036 0.030 18.620 0.014 18.518 0.018 18.522 0.022 18.540 0.029 0.013 076.3 140.2 055.8 DA        
0513-51989-0415 113609.45+025532.15 017 19.065 0.025 18.627 0.020 18.708 0.015 18.852 0.018 19.044 0.051 0.014 066.3 263.1 059.8 DA        
3221-54864-0338 113610.56+272112.62 012 20.673 0.058 19.637 0.024 19.529 0.020 19.568 0.025 19.634 0.086 0.023 016.5 207.8 073.3 sdA/F     
6431-56311-0778 113611.51+213246.43 016 18.836 0.026 19.133 0.032 19.642 0.025 19.873 0.030 19.769 0.073 0.021 020.5 226.9 072.0 DA        
2873-54505-0580 113613.56+680641.23 012 19.841 0.044 19.729 0.023 20.060 0.028 20.292 0.051 20.475 0.226 0.007 015.9 133.2 047.5 DA        
2877-54523-0535 113614.16+005519.01 008 21.214 0.115 20.388 0.030 20.065 0.025 19.926 0.030 19.923 0.089 0.021 015.3 265.3 058.2 sdA/F     
0282-51658-0537 113614.89+005106.92 011 19.598 0.047 19.126 0.024 19.218 0.018 19.263 0.020 19.464 0.058 0.020 032.4 265.3 058.1 DA        
1754-53385-0026 113617.95+141812.32 015 19.076 0.027 18.646 0.024 18.705 0.017 18.799 0.020 18.971 0.039 0.024 053.7 245.4 068.3 DA        
6410-56336-0584 113621.24+273846.49 017 19.137 0.021 18.874 0.023 18.897 0.021 18.979 0.024 18.994 0.044 0.022 032.3 206.8 073.3 DC        
0967-52636-0382 113621.24+495359.28 011 19.531 0.029 19.100 0.019 19.010 0.014 18.939 0.020 19.136 0.048 0.012 023.6 150.2 063.1 DA        
1974-53430-0100 113621.31+311432.58 051 17.004 0.019 16.146 0.028 15.882 0.018 15.759 0.019 15.780 0.024 0.019 030.0 194.4 073.1 sdA/F     
4699-55684-0932 113621.59+423323.09 025 19.001 0.029 18.168 0.014 17.905 0.019 17.820 0.021 17.778 0.021 0.023 019.5 162.8 068.3 sdA/F     
1974-53430-0578 113623.54+320403.82 017 18.540 0.027 18.520 0.036 18.833 0.019 19.116 0.025 19.431 0.093 0.021 017.9 191.6 073.0 DBA       
3221-54864-0223 113625.70+260502.18 026 19.302 0.023 18.511 0.021 18.216 0.015 18.128 0.017 18.134 0.037 0.020 011.3 212.2 073.2 sdA/F     
2858-54498-0018 113625.83+660400.53 040 18.335 0.017 17.449 0.015 17.174 0.017 17.064 0.017 17.059 0.016 0.009 012.6 134.5 049.3 sdA/F     
7399-57162-0116 113626.15+474304.73 004 23.878 0.750 20.554 0.034 19.026 0.020 18.488 0.017 18.300 0.030 0.019 042.4 153.4 064.7 dC        
8176-57131-0142 113626.81+564251.62 004 24.662 1.014 20.738 0.033 18.758 0.017 18.047 0.022 17.653 0.021 0.013 019.3 142.1 057.5 dC        
6431-56311-0786 113627.04+220910.33 036 17.197 0.035 18.066 0.033 18.066 0.033 18.444 0.016 18.813 0.047 0.017 004.9 225.1 072.3 DA        
1224-52765-0129 113627.45+083837.51 018 18.407 0.021 17.815 0.018 17.532 0.016 17.435 0.023 17.428 0.019 0.024 035.5 255.6 064.4 DA        
1755-53386-0411 113631.30+153044.86 022 18.517 0.028 17.980 0.016 17.844 0.023 17.846 0.021 17.884 0.018 0.041 214.2 242.9 069.1 DA        
7099-56666-0790 113631.49+591229.50 029 17.637 0.019 18.073 0.025 18.603 0.033 19.013 0.019 19.283 0.052 0.010 010.3 139.8 055.4 DO        
6646-56389-0872 113632.32+451318.03 021 18.748 0.021 18.534 0.020 18.827 0.018 19.047 0.024 19.341 0.049 0.020 019.5 157.5 066.5 DA        
3840-55574-0078 113633.30+001116.81 019 19.538 0.036 19.247 0.016 19.190 0.019 19.193 0.019 19.328 0.056 0.019 045.7 266.1 057.6 DC        
5879-56047-0007 113634.13+184006.78 024 19.331 0.030 18.513 0.030 18.180 0.013 18.086 0.028 18.070 0.024 0.029 023.7 235.2 070.8 sdA/F     
6690-56416-0408 113634.33+510140.88 010 20.249 0.049 19.717 0.057 19.429 0.019 19.395 0.021 19.354 0.073 0.012 027.9 148.6 062.2 DA        
5374-55947-0004 113637.74+073337.71 008 20.632 0.057 20.114 0.025 19.902 0.023 19.872 0.025 19.803 0.082 0.036 111.3 257.3 063.6 DC        
1607-53083-0413 113638.39+131249.73 011 19.388 0.037 18.884 0.021 18.928 0.018 19.023 0.018 19.234 0.063 0.028 091.9 247.7 067.7 DA        
2220-53795-0215 113642.28+284757.04 011 19.119 0.024 18.670 0.032 18.749 0.014 18.845 0.019 19.021 0.053 0.021 048.5 202.8 073.4 DA        
6678-56401-0530 113643.40+475847.53 021 18.326 0.036 18.753 0.023 19.232 0.027 19.626 0.046 19.955 0.116 0.020 012.7 152.9 064.6 DA        
4655-55620-0922 113645.30+402925.30 006 20.871 0.088 20.378 0.029 20.246 0.030 20.250 0.040 20.234 0.119 0.016 000.0 167.2 069.6 DA:       
7399-57162-0110 113647.63+473157.10 018 19.056 0.026 18.736 0.016 18.710 0.016 18.828 0.019 18.921 0.042 0.019 023.4 153.6 064.9 DA        
2862-54471-0526 113647.66+010051.16 021 18.181 0.046 17.348 0.020 17.059 0.013 16.965 0.014 16.955 0.014 0.020 028.3 265.4 058.3 sdA/F     
0282-51630-0088 113649.03-010515.06 065 15.994 0.014 14.879 0.016 14.902 0.013 15.004 0.025 15.097 0.020 0.016 020.2 267.5 056.6 sdA       
2862-54471-0533 113649.06+005524.61 044 16.478 0.044 15.597 0.020 15.321 0.013 15.228 0.014 15.216 0.011 0.020 032.1 265.5 058.3 sdA/F     
3841-56016-0538 113649.71+000908.00 007 20.765 0.080 20.228 0.022 20.117 0.024 20.151 0.031 20.376 0.129 0.018 072.5 266.3 057.6 DA        
3329-54970-0092 113650.81+462943.50 052 17.299 0.015 16.183 0.012 16.422 0.016 16.571 0.017 16.708 0.025 0.015 016.6 155.2 065.7 sdA       
2881-54502-0270 113652.33+591459.10 006 20.348 0.045 19.741 0.028 19.634 0.036 19.587 0.024 19.624 0.067 0.010 046.2 139.7 055.4 DA        
5373-56010-0010 113652.75+145448.04 033 17.777 0.026 17.490 0.024 17.791 0.020 18.007 0.025 18.278 0.030 0.027 056.6 244.3 068.8 DA        
4767-55946-0824 113654.22+070336.18 049 16.768 0.026 16.921 0.015 17.211 0.016 17.453 0.026 17.731 0.027 0.037 082.0 258.1 063.3 DBA       
5891-56034-0286 113654.53+164920.84 007 20.705 0.072 20.305 0.025 20.264 0.036 20.281 0.047 20.247 0.171 0.025 091.4 240.0 069.9 DA        
0837-52642-0012 113655.17+040952.68 027 17.585 0.022 17.054 0.020 17.129 0.036 16.840 0.014 16.279 0.018 0.020 096.9 261.9 061.0 DA+M      
8873-57427-0456 113655.80+353431.40 007 20.407 0.056 20.058 0.029 20.317 0.029 20.590 0.047 20.775 0.184 0.016 010.3 180.3 072.0 DA        
2877-54523-0532 113656.33+005835.50 022 18.661 0.048 18.858 0.021 19.277 0.018 19.571 0.025 19.813 0.081 0.020 016.4 265.5 058.3 DA        
5880-56042-0516 113657.21+185220.90 014 19.453 0.027 19.304 0.022 19.336 0.017 19.437 0.025 19.692 0.069 0.024 057.9 234.8 071.0 DC        
6431-56311-0820 113659.55+212300.13 015 19.473 0.040 19.240 0.021 19.562 0.018 19.853 0.029 20.312 0.113 0.020 020.1 227.6 072.1 DA        
2502-54180-0101 113701.36+192607.00 010 19.399 0.027 18.985 0.018 18.996 0.017 19.093 0.033 19.258 0.049 0.018 047.8 233.3 071.3 DA        
7107-56740-0734 113703.43+611631.37 007 20.930 0.073 20.494 0.032 20.253 0.026 20.243 0.038 20.312 0.161 0.025 036.7 137.9 053.6 DC        
1755-53386-0472 113703.54+145040.53 039 16.619 0.025 16.825 0.024 16.692 0.020 16.720 0.024 16.825 0.019 0.028 015.1 244.5 068.8 sdB+MS
0282-51630-0561 113704.83+011203.62 046 17.597 0.015 16.429 0.018 16.395 0.016 16.439 0.016 16.539 0.016 0.021 016.0 265.3 058.5 sdA       
1972-53466-0170 113705.47+392336.64 008 19.934 0.036 19.334 0.024 19.383 0.016 18.952 0.023 18.558 0.030 0.022 024.3 169.8 070.3 DA+M      
3329-54970-0528 113708.06+483011.93 031 18.762 0.020 17.817 0.022 17.585 0.022 17.486 0.013 17.467 0.023 0.020 028.4 152.0 064.2 sdA/F     
0328-52282-0348 113708.14-015923.63 013 19.600 0.034 19.187 0.018 19.336 0.019 19.530 0.025 19.709 0.067 0.022 015.7 268.4 055.8 DA        
2877-54523-0530 113709.16+011032.81 010 20.351 0.042 19.877 0.022 19.950 0.025 20.044 0.035 20.323 0.155 0.021 067.6 265.4 058.5 DA        
6410-56336-0629 113709.59+280638.21 021 18.520 0.023 18.428 0.020 18.802 0.016 19.094 0.020 19.263 0.059 0.020 011.0 205.2 073.5 DA        
2877-54523-0536 113709.84+003542.89 031 18.720 0.028 18.467 0.022 18.755 0.016 19.059 0.019 19.209 0.045 0.019 015.8 266.0 058.0 DA        
3329-54970-0533 113709.98+481213.76 040 18.329 0.022 17.120 0.017 17.308 0.018 17.447 0.036 17.541 0.071 0.017 012.2 152.4 064.5 sdA       
7400-57134-0784 113713.23+512620.08 019 19.441 0.026 18.994 0.019 18.994 0.019 19.246 0.020 19.573 0.082 0.016 009.9 147.9 061.9 DA        
1015-52734-0417 113713.89+553707.39 047 16.337 0.011 15.259 0.010 15.096 0.017 15.086 0.030 15.152 0.018 0.011 010.6 143.1 058.5 sdA/F     
5376-55987-0782 113717.00+145103.68 015 19.170 0.026 19.072 0.016 19.379 0.026 19.663 0.027 19.866 0.104 0.029 035.5 244.6 068.8 DA        
7113-56711-0203 113719.02+622602.07 028 18.563 0.026 18.439 0.016 18.775 0.016 19.033 0.018 19.227 0.069 0.010 030.9 137.0 052.6 DA        
0327-52294-0579 113720.88-012515.67 003 22.653 0.224 20.383 0.028 19.116 0.015 18.650 0.016 18.578 0.045 0.019 033.1 268.0 056.3 DQ        
4740-55651-0188 113722.20+014858.74 026 18.636 0.022 18.733 0.019 18.556 0.016 18.183 0.019 17.635 0.022 0.023 068.5 264.8 059.1 CV_double_peak 
5375-55973-0868 113724.97+105445.01 017 19.018 0.025 18.892 0.018 19.129 0.020 19.349 0.031 19.598 0.103 0.031 021.0 252.3 066.2 DA        
3775-55207-0623 113725.15-002259.04 040 18.395 0.023 18.023 0.020 17.988 0.017 18.010 0.016 18.138 0.026 0.017 025.2 267.0 057.2 DA        
3775-55207-0632 113726.14-003308.67 014 20.866 0.060 19.912 0.031 19.815 0.028 19.916 0.026 19.867 0.086 0.015 016.3 267.2 057.1 sdA       
3329-54970-0525 113728.00+483602.35 019 19.530 0.025 18.617 0.014 18.363 0.021 18.277 0.021 18.255 0.033 0.018 022.1 151.7 064.2 sdA/F     
5377-55957-0402 113728.14+063748.47 016 19.338 0.031 19.309 0.023 19.642 0.021 19.968 0.032 20.326 0.112 0.025 029.5 259.0 063.0 DA        
3840-55574-0125 113728.26-002342.82 021 19.370 0.032 19.175 0.022 19.282 0.019 19.464 0.022 19.525 0.058 0.017 061.0 267.1 057.2 DZ        
2506-54179-0321 113728.31+204109.41 032 17.919 0.024 17.489 0.023 17.364 0.013 17.374 0.013 17.437 0.018 0.025 387.4 229.8 071.9 DA        
6646-56389-0936 113728.40+442819.32 007 20.680 0.067 20.289 0.032 20.166 0.027 20.121 0.034 20.189 0.108 0.020 017.9 158.6 067.2 DC:       
3841-56016-0534 113729.83+003321.51 007 20.571 0.061 20.259 0.025 20.140 0.025 20.145 0.034 20.455 0.118 0.020 076.0 266.1 058.0 DZ        
1442-53050-0019 113730.87+460006.27 047 14.481 0.011 14.876 0.017 15.404 0.013 15.798 0.013 16.094 0.017 0.024 021.6 155.9 066.1 He-sdO       
4655-55620-0930 113732.34+405458.02 015 19.267 0.029 19.016 0.019 19.239 0.023 19.407 0.020 19.482 0.058 0.015 059.3 166.0 069.5 AMCVn     
2877-54523-0047 113732.42-010350.80 010 20.797 0.060 19.852 0.021 19.563 0.016 19.468 0.020 19.421 0.049 0.017 017.2 267.7 056.7 sdA/F     
2502-54180-0012 113733.36+184015.71 020 18.228 0.050 17.890 0.127 17.890 0.127 18.000 0.527 18.219 1.687 0.024 000.0 235.5 071.0 DA        
7400-57134-0314 113734.93+491041.99 011 19.978 0.067 19.708 0.023 19.784 0.022 19.902 0.035 19.927 0.099 0.016 036.9 150.8 063.8 DC:       
4648-55673-0077 113736.34+380542.05 017 19.190 0.027 19.059 0.027 19.361 0.023 19.614 0.026 19.862 0.084 0.022 019.1 173.0 071.0 DA        
3222-54862-0591 113736.57+281135.94 054 17.541 0.017 16.485 0.018 16.381 0.015 16.398 0.021 16.462 0.018 0.020 018.6 204.9 073.6 sdA       
3244-54892-0449 113737.82+140546.49 042 18.565 0.052 17.787 0.025 17.504 0.019 17.395 0.016 17.364 0.021 0.028 024.0 246.4 068.4 sdA/F     
3840-55574-0055 113738.37-002721.66 027 18.328 0.022 17.952 0.028 17.888 0.022 17.960 0.015 18.050 0.025 0.017 108.6 267.2 057.2 DA        
3244-54892-0480 113743.20+134710.80 018 19.726 0.033 19.035 0.025 18.761 0.014 18.687 0.016 18.671 0.030 0.029 067.2 247.1 068.2 DC        
2877-54523-0577 113743.47+004719.77 008 20.554 0.045 20.191 0.025 20.238 0.028 20.335 0.039 20.460 0.138 0.021 053.8 266.0 058.3 DA        
1972-53466-0427 113745.42+403452.56 039 17.759 0.019 16.940 0.013 16.630 0.016 16.561 0.014 16.511 0.017 0.016 030.1 166.7 069.7 sdA/F     
2881-54502-0253 113745.42+583434.98 008 20.020 0.041 19.707 0.030 19.951 0.028 20.206 0.037 20.365 0.127 0.011 013.6 140.1 056.0 DA        
1974-53430-0049 113745.67+311730.37 010 19.875 0.042 18.964 0.020 18.576 0.036 18.431 0.016 18.387 0.036 0.020 157.6 194.0 073.4 DA        
3329-54970-0519 113745.72+474411.67 026 19.262 0.035 18.396 0.050 18.172 0.020 18.100 0.018 18.113 0.025 0.019 010.8 153.0 064.9 sdA/F     
4766-55677-0478 113747.12+041230.70 059 16.280 0.015 16.454 0.017 16.939 0.029 17.205 0.011 17.566 0.019 0.019 031.2 262.2 061.1 DA        
4615-55618-0070 113747.77+354421.55 021 18.730 0.040 18.815 0.014 19.107 0.026 19.388 0.024 19.615 0.066 0.016 023.3 179.6 072.1 DB        
2877-54523-0115 113748.31-002714.67 015 19.567 0.034 19.335 0.028 19.635 0.021 19.936 0.026 20.092 0.098 0.016 013.8 267.2 057.2 DA        
5891-56034-0162 113749.20+160355.40 017 18.963 0.019 19.373 0.034 19.373 0.034 19.689 0.038 19.799 0.105 0.025 008.9 242.1 069.7 DB        
2858-54498-0640 113749.47+673309.45 057 17.819 0.017 16.918 0.017 16.666 0.019 16.565 0.014 16.550 0.017 0.008 017.3 133.3 048.1 sdA/F     
2862-54471-0046 113749.64-010434.38 029 17.504 0.022 16.647 0.018 16.401 0.010 16.315 0.013 16.346 0.027 0.016 017.3 267.8 056.7 sdA/F     
2862-54471-0576 113749.76+010821.50 017 18.593 0.018 17.699 0.016 17.439 0.016 17.348 0.020 17.329 0.017 0.023 011.9 265.7 058.6 sdA/F     
7114-56748-0884 113751.45+661002.14 021 18.774 0.018 18.703 0.016 18.844 0.018 19.016 0.020 19.337 0.065 0.010 059.1 134.2 049.3 DB        
7092-56683-0270 113752.01+561715.59 029 18.106 0.020 18.102 0.104 18.377 0.604 18.513 1.166 18.744 0.133 0.010 039.6 142.2 058.0 DB        
2505-53856-0460 113752.39+245148.17 024 18.422 0.028 17.946 0.019 17.946 0.019 17.971 0.020 18.094 0.035 0.031 000.0 216.6 073.3 DA        
2873-54505-0069 113752.43+663656.32 025 19.431 0.029 18.543 0.017 18.293 0.018 18.170 0.022 18.169 0.029 0.010 013.4 133.9 048.9 sdA/F     
2862-54471-0110 113753.67-002208.03 040 16.636 0.017 15.749 0.016 15.517 0.017 15.463 0.014 15.467 0.016 0.016 037.6 267.2 057.3 sdA/F     
2881-54502-0362 113755.26+601550.35 054 16.525 0.014 15.682 0.030 15.414 0.016 15.349 0.015 15.340 0.017 0.012 017.7 138.6 054.6 sdA/F     
1311-52765-0421 113756.50+574022.43 030 17.360 0.020 16.906 0.016 16.767 0.014 16.785 0.016 16.858 0.017 0.007 085.8 140.9 056.8 DAH       
2012-53493-0263 113757.63+350502.13 030 17.439 0.023 17.127 0.017 17.392 0.013 17.647 0.031 17.910 0.026 0.017 012.1 181.5 072.4 DA        
1974-53430-0618 113759.05+315534.55 006 20.455 0.059 19.995 0.020 20.282 0.033 20.566 0.048 21.434 0.380 0.021 033.0 191.8 073.3 DA        
6433-56339-0383 113759.99+301218.70 007 20.608 0.049 20.111 0.025 19.924 0.026 19.904 0.033 19.914 0.095 0.018 010.6 197.8 073.6 DA        
3222-54862-0620 113801.56+282919.83 011 20.276 0.039 19.413 0.023 19.292 0.020 19.273 0.024 19.379 0.073 0.020 028.7 203.9 073.7 sdA       
1311-52765-0422 113802.62+572923.83 048 16.058 0.009 15.083 0.025 14.965 0.017 15.002 0.025 15.038 0.017 0.008 036.5 141.0 057.0 sdA/F     
4615-55618-0937 113804.68+361020.01 007 20.618 0.060 20.165 0.034 19.971 0.027 19.924 0.030 19.857 0.085 0.016 057.3 178.2 072.0 DA        
2220-53795-0539 113807.74+301809.43 012 19.118 0.021 18.700 0.016 18.700 0.016 18.827 0.023 19.013 0.041 0.018 008.8 197.4 073.6 DA        
6697-56419-0728 113811.91+545947.71 020 18.547 0.027 18.646 0.018 18.978 0.017 19.256 0.022 19.471 0.061 0.010 034.4 143.5 059.1 DB        
4767-55946-0134 113816.02+050241.97 027 19.414 0.029 18.540 0.026 18.256 0.019 18.110 0.016 18.101 0.029 0.024 011.0 261.4 061.9 sdA/F     
3775-55207-0666 113816.07-003517.95 039 19.028 0.030 18.156 0.027 17.893 0.017 17.821 0.015 17.827 0.020 0.015 012.2 267.6 057.2 sdA/F     
2505-53856-0240 113816.13+233359.20 049 16.353 0.039 15.197 0.023 15.104 0.022 15.101 0.024 15.092 0.026 0.022 010.2 221.0 073.1 sdA/F     
4648-55673-0974 113816.29+382635.11 026 17.575 0.031 18.111 0.026 18.599 0.017 18.964 0.018 19.309 0.055 0.021 021.5 171.9 071.0 DO        
5375-55973-0074 113817.42+092117.08 016 18.990 0.035 19.035 0.020 19.378 0.028 19.687 0.036 19.919 0.123 0.028 023.0 255.3 065.2 DA        
2098-53460-0550 113818.07+335611.73 029 18.028 0.023 16.985 0.021 16.942 0.017 17.001 0.011 17.061 0.026 0.016 015.2 185.1 072.9 sdA       
2012-53493-0452 113823.23+360239.69 008 20.058 0.039 19.548 0.032 19.787 0.026 19.993 0.032 20.258 0.119 0.016 041.8 178.5 072.1 DA        
2862-54471-0107 113824.11-003028.84 020 18.183 0.017 17.314 0.016 17.028 0.016 16.908 0.013 16.922 0.020 0.015 011.0 267.5 057.3 sdA/F     
5377-55957-0374 113826.70+061919.42 025 18.934 0.025 18.900 0.028 18.695 0.016 18.951 0.021 19.076 0.042 0.021 058.7 259.8 062.9 CV        
3329-54970-0501 113826.75+473304.71 014 19.920 0.035 19.147 0.029 18.870 0.023 18.742 0.024 18.720 0.036 0.018 017.2 153.0 065.1 sdA/F     
0513-51989-0562 113826.82+032207.09 058 14.714 0.019 14.890 0.013 15.112 0.017 15.064 0.014 14.817 0.019 0.018 116.4 263.5 060.5 AMCVn     
1445-53062-0328 113827.34+430908.10 014 19.013 0.027 18.510 0.022 18.709 0.019 18.916 0.023 19.138 0.043 0.022 077.7 160.9 068.2 DA        
3329-54970-0565 113827.53+483758.70 025 19.051 0.022 18.181 0.017 17.959 0.020 17.845 0.017 17.891 0.023 0.014 012.0 151.4 064.3 sdA/F     
2877-54523-0108 113828.50-002110.75 009 20.754 0.082 19.965 0.080 19.739 0.080 19.650 0.092 19.533 0.062 0.016 016.9 267.4 057.4 sdA/F     
6431-56311-0166 113829.07+202040.21 032 18.317 0.034 17.958 0.024 18.154 0.013 17.726 0.014 17.154 0.023 0.021 051.4 231.2 072.0 DA+M      
1997-53442-0289 113831.00+372405.72 006 19.604 0.031 19.410 0.015 19.714 0.020 20.032 0.028 19.990 0.098 0.017 014.5 174.6 071.5 DA        
0282-51658-0613 113832.02+004101.13 015 19.871 0.037 18.836 0.028 18.789 0.025 18.802 0.020 18.951 0.039 0.018 010.2 266.4 058.3 sdA       
2862-54471-0565 113833.40+010925.87 051 16.066 0.013 14.941 0.015 14.916 0.010 14.929 0.017 15.000 0.016 0.024 016.7 265.9 058.7 sdA/F     
2508-53875-0304 113834.10+164628.25 038 17.603 0.025 16.601 0.021 16.571 0.018 16.603 0.019 16.682 0.018 0.023 012.6 240.7 070.2 sdA       
6431-56311-0139 113834.68+204101.99 009 20.666 0.077 20.261 0.026 20.115 0.025 20.139 0.039 20.090 0.110 0.022 045.4 230.2 072.2 DA        
2877-54523-0541 113835.25+002630.96 007 20.795 0.068 20.340 0.024 20.536 0.032 20.665 0.047 20.692 0.131 0.016 036.5 266.7 058.1 DA        
6678-56401-0612 113836.33+475510.02 045 17.123 0.025 18.044 0.025 18.044 0.025 18.413 0.017 18.780 0.041 0.017 001.7 152.4 064.8 DA        
0776-52319-0098 113837.45+612038.51 040 17.429 0.011 16.447 0.025 16.193 0.015 16.075 0.015 16.028 0.014 0.047 028.6 137.6 053.7 sdA/F     
5376-55987-0894 113838.59+133450.95 005 20.919 0.032 20.208 0.025 20.208 0.025 20.134 0.033 19.993 0.112 0.029 029.9 247.9 068.3 DC:       
3244-54892-0497 113838.90+132342.68 019 19.608 0.038 18.971 0.020 18.748 0.033 18.728 0.027 18.668 0.041 0.027 126.4 248.2 068.1 DA        
3775-55207-0698 113839.48-014903.05 055 17.945 0.024 17.621 0.027 17.783 0.018 17.959 0.013 18.113 0.036 0.021 040.5 268.8 056.2 DAH       
0282-51630-0102 113840.69-003531.80 073 13.967 0.021 15.656 0.002 14.665 0.022 15.025 0.017 15.688 0.018 0.015 026.3 267.7 057.2 sdB+WD
5891-56034-0156 113841.04+171132.77 010 20.383 0.059 19.964 0.023 20.010 0.029 20.067 0.030 19.580 0.073 0.022 023.1 239.8 070.5 DA        
7113-56711-0856 113842.76+642331.20 035 19.027 0.021 18.096 0.010 17.783 0.010 17.671 0.018 17.642 0.021 0.039 012.9 135.3 051.0 sdA/F     
0597-52059-0559 113844.07+643848.93 012 19.373 0.032 18.766 0.022 18.539 0.015 18.521 0.015 18.564 0.035 0.017 091.3 135.1 050.7 DC        
2508-53875-0345 113844.67+173109.91 039 17.448 0.018 16.571 0.014 16.307 0.013 16.182 0.019 16.201 0.014 0.020 022.4 239.0 070.7 sdA/F     
5880-56042-0564 113845.30+191952.66 028 18.161 0.025 17.996 0.017 18.280 0.020 18.558 0.021 18.337 0.037 0.018 032.2 234.1 071.6 DA        
5891-56034-0160 113847.05+171522.90 019 18.826 0.019 19.324 0.017 19.324 0.017 19.685 0.028 20.054 0.143 0.021 003.5 239.6 070.5 DA        
8873-57427-0379 113848.52+354633.11 003 21.704 0.141 21.289 0.039 21.296 0.064 21.602 0.117 21.538 0.733 0.017 000.0 179.2 072.3 DA        
2098-53460-0056 113852.62+324905.08 010 19.298 0.029 18.901 0.021 18.788 0.021 18.795 0.019 18.860 0.036 0.020 046.5 188.6 073.3 DA        
2862-54471-0013 113854.03-010944.88 032 17.093 0.025 16.201 0.020 15.914 0.014 15.778 0.016 15.758 0.019 0.016 030.6 268.3 056.8 sdA/F     
7107-56740-0784 113854.29+623903.06 023 18.662 0.020 18.393 0.026 18.646 0.017 18.900 0.018 19.104 0.050 0.015 042.1 136.5 052.5 DA        
3841-56016-0620 113856.31+001205.38 006 21.381 0.116 20.605 0.029 20.307 0.029 20.250 0.034 20.102 0.097 0.017 012.9 267.1 057.9 sdA/F     
5377-55957-0626 113857.47+085242.23 028 18.519 0.016 18.233 0.029 18.444 0.021 18.673 0.021 18.889 0.053 0.042 033.9 256.4 065.0 DA        
8159-57064-0961 113857.58+514301.43 038 18.108 0.019 17.202 0.017 16.968 0.012 16.880 0.018 16.883 0.017 0.014 017.0 147.1 061.9 sdA/F     
5377-55957-0680 113859.72+082305.93 027 18.618 0.027 18.782 0.020 18.782 0.020 19.037 0.024 19.239 0.053 0.029 004.7 257.1 064.6 DA        
0597-52059-0103 113900.82+640210.83 013 18.994 0.028 18.661 0.014 18.841 0.016 19.059 0.026 19.315 0.066 0.052 015.2 135.5 051.3 DA        
2877-54523-0596 113901.22+000321.80 024 19.128 0.034 18.834 0.020 19.027 0.018 19.210 0.023 19.470 0.060 0.020 011.1 267.2 057.8 DA        
3211-54852-0020 113903.34+581747.69 028 18.940 0.025 18.078 0.016 17.830 0.018 17.732 0.014 17.706 0.026 0.011 017.1 140.1 056.4 sdA/F     
2862-54471-0572 113906.51+004343.26 044 16.702 0.027 15.838 0.015 15.598 0.018 15.487 0.012 15.469 0.024 0.018 018.1 266.6 058.4 sdA/F     
0880-52367-0217 113907.58+511103.65 013 18.779 0.028 18.721 0.025 18.766 0.019 18.330 0.030 17.824 0.026 0.015 014.7 147.7 062.3 DA+M      
2506-54179-0241 113910.85+182149.12 029 18.646 0.026 17.513 0.025 17.393 0.016 17.363 0.017 17.360 0.034 0.020 013.0 236.9 071.2 sdA/F     
4615-55618-0970 113910.91+364046.89 007 20.691 0.058 20.108 0.022 19.954 0.028 19.952 0.031 19.891 0.098 0.016 000.0 176.4 072.0 DA:       
6410-56336-0266 113912.16+262236.31 040 17.422 0.022 17.187 0.020 17.525 0.018 17.779 0.028 18.031 0.098 0.023 040.8 211.5 073.9 DA        
2508-53875-0343 113912.83+173829.83 009 23.294 0.651 19.390 0.020 18.173 0.016 17.794 0.023 17.617 0.022 0.022 037.9 238.8 070.8 dC        
4767-55946-0090 113916.72+045558.39 021 18.659 0.021 18.892 0.022 19.352 0.019 19.683 0.034 20.271 0.215 0.019 013.9 262.0 061.9 DA        
8843-57423-0832 113917.94+401426.01 007 21.103 0.077 20.358 0.027 20.105 0.022 20.019 0.030 20.026 0.089 0.016 012.2 167.0 070.1 sdA/F     
3211-54852-0541 113918.42+593854.40 027 19.268 0.024 18.409 0.017 18.191 0.016 18.051 0.012 18.047 0.026 0.012 013.0 138.8 055.2 sdA/F     
6431-56311-0116 113919.17+211934.38 025 17.976 0.070 18.383 0.015 18.906 0.017 19.218 0.018 19.611 0.070 0.026 024.6 228.5 072.6 DA        
6697-56419-0781 113920.27+554452.62 030 18.643 0.028 17.813 0.018 17.517 0.014 17.450 0.019 17.413 0.021 0.013 012.7 142.4 058.6 sdA/F     
6646-56389-0051 113924.17+432914.46 006 20.968 0.057 20.516 0.026 20.356 0.032 20.353 0.034 20.460 0.119 0.020 049.3 159.9 068.1 sdA       
5376-55987-0938 113925.36+134310.91 044 16.588 0.015 16.836 0.025 17.158 0.016 17.450 0.025 17.747 0.031 0.033 057.7 247.9 068.5 DA        
3221-54864-0168 113926.44+261320.54 029 18.558 0.028 17.939 0.029 17.701 0.030 17.564 0.026 17.611 0.022 0.020 197.5 212.1 073.9 DA        
1442-53050-0635 113929.60+470330.65 045 16.354 0.029 15.496 0.016 15.223 0.019 15.150 0.010 15.088 0.020 0.016 041.1 153.5 065.6 sdA/F     
3329-54970-0606 113931.11+483258.47 022 19.692 0.049 18.553 0.029 18.339 0.020 18.253 0.017 18.244 0.028 0.012 011.4 151.2 064.4 sdA/F     
1014-52707-0062 113933.20+541006.23 006 19.692 0.041 19.325 0.021 19.454 0.028 19.613 0.023 20.023 0.106 0.010 023.2 144.1 059.9 DA        
2219-53816-0009 113934.41+260327.01 008 19.359 0.047 18.922 0.017 19.142 0.018 19.345 0.028 19.594 0.079 0.020 029.7 212.7 073.9 DA        
1442-53050-0035 113934.50+462718.94 035 17.029 0.017 16.131 0.018 15.899 0.016 15.827 0.015 15.849 0.014 0.016 024.4 154.5 066.0 sdA/F     
4616-55617-0876 113934.56+332514.99 031 17.569 0.028 17.674 0.019 18.130 0.012 18.454 0.019 18.699 0.033 0.020 038.3 186.5 073.3 DA        
2507-53876-0231 113934.91+213252.04 016 19.216 0.034 18.290 0.022 18.033 0.021 17.939 0.019 17.940 0.038 0.022 014.2 227.9 072.7 sdA/F     
3244-54892-0531 113937.08+135234.85 061 17.758 0.022 16.857 0.020 16.590 0.022 16.512 0.019 16.485 0.020 0.029 017.6 247.7 068.6 sdA/F     
2506-54179-0246 113937.72+181837.73 035 17.808 0.022 16.994 0.022 16.672 0.016 16.583 0.015 16.547 0.015 0.020 013.7 237.2 071.3 sdA/F     
7092-56683-0864 113938.81+565422.39 020 18.659 0.023 18.587 0.023 18.921 0.024 19.180 0.023 19.439 0.078 0.011 026.8 141.2 057.6 DA        
0283-51959-0314 113939.15-003347.09 023 18.711 0.028 17.814 0.017 17.547 0.013 17.443 0.014 17.460 0.025 0.012 020.7 268.1 057.4 sdA/F     
2873-54505-0604 113939.48+673737.40 007 21.007 0.084 20.269 0.027 20.088 0.034 20.181 0.041 20.300 0.145 0.008 035.4 133.0 048.1 DZ        
2219-53816-0593 113941.32+265944.16 010 19.314 0.029 18.871 0.020 19.046 0.017 18.971 0.022 18.641 0.036 0.020 023.2 209.3 074.0 DA+M      
3775-55207-0748 113941.32-004009.92 048 17.548 0.024 17.695 0.020 18.099 0.018 18.439 0.020 18.732 0.032 0.012 027.4 268.2 057.3 DA        
6410-56336-0768 113941.89+270710.32 005 22.052 0.188 20.545 0.029 19.569 0.020 19.381 0.024 19.248 0.057 0.021 022.9 208.8 074.1 dC        
2220-53795-0049 113942.67+283336.39 012 19.028 0.028 18.582 0.022 18.642 0.018 18.690 0.021 18.817 0.042 0.019 039.7 203.6 074.1 DA        
2873-54505-0073 113943.97+664648.26 010 20.656 0.061 19.737 0.023 19.492 0.020 19.434 0.024 19.376 0.072 0.008 013.5 133.6 048.8 sdA/F     
3244-54892-0102 113945.60+125200.62 007 21.687 0.157 20.317 0.032 20.530 0.036 20.790 0.073 21.031 0.283 0.028 016.5 249.8 068.0 sdA       
0598-52316-0358 113947.84+650720.39 011 19.187 0.021 19.013 0.019 19.013 0.019 19.310 0.020 19.526 0.062 0.008 006.8 134.6 050.3 DA        
1442-53050-0033 113948.10+465450.67 005 20.015 0.042 19.676 0.026 19.821 0.027 20.053 0.033 20.236 0.136 0.015 017.1 153.6 065.7 DA        
7398-56781-0940 113950.58+455817.76 013 19.572 0.028 19.635 0.024 19.497 0.022 19.363 0.020 18.866 0.039 0.024 015.8 155.2 066.4 CV        
2873-54505-0627 113951.09+672715.20 008 21.041 0.081 20.325 0.026 20.048 0.026 19.973 0.032 19.776 0.100 0.009 014.0 133.1 048.2 sdA/F     
5380-55980-0490 113953.07+093230.92 017 19.087 0.024 18.837 0.015 19.109 0.021 19.487 0.027 19.585 0.062 0.036 040.6 255.7 065.6 DA        
3841-56016-0346 113954.95-011558.87 007 21.491 0.105 20.499 0.031 20.298 0.029 20.191 0.037 20.056 0.106 0.017 014.1 268.8 056.8 sdA/F     
1755-53386-0541 113955.84+151201.38 040 17.308 0.020 16.425 0.016 16.143 0.023 16.082 0.024 16.056 0.016 0.028 035.7 245.0 069.5 sdA/F     
7398-56781-0085 114001.04+450041.37 010 20.200 0.040 19.708 0.044 19.730 0.026 19.341 0.026 18.555 0.031 0.021 032.0 156.8 067.1 DA+M      
0597-52059-0008 114004.22+632452.63 012 19.139 0.021 18.766 0.020 18.870 0.016 19.006 0.021 19.249 0.065 0.037 029.1 135.8 051.9 DA        
5891-56034-0946 114006.29+182401.94 025 17.924 0.029 17.954 0.027 18.026 0.013 18.213 0.012 18.325 0.030 0.020 133.4 237.2 071.4 DQ        
0776-52319-0042 114006.37+611008.21 006 20.054 0.039 19.663 0.029 19.886 0.025 20.055 0.040 20.215 0.144 0.060 025.1 137.4 053.9 DAH       
5375-55973-0034 114010.14+094030.39 027 17.675 0.014 17.973 0.014 18.412 0.015 18.721 0.020 19.110 0.062 0.035 032.4 255.6 065.8 DA        
2877-54523-0074 114010.54-002935.49 010 19.794 0.032 19.797 0.018 20.022 0.022 20.278 0.036 20.380 0.125 0.015 011.9 268.2 057.5 DB        
3841-56016-0696 114011.95+001134.91 006 21.735 0.153 20.738 0.028 20.413 0.029 20.330 0.032 20.203 0.106 0.023 010.5 267.6 058.1 sdA/F     
2012-53493-0181 114012.76+343201.68 011 19.346 0.024 19.099 0.023 19.099 0.023 19.334 0.030 19.625 0.065 0.017 009.9 182.7 073.0 DA        
6422-56328-0634 114012.81+232204.71 022 18.875 0.024 18.744 0.038 18.884 0.025 19.014 0.031 19.197 0.064 0.019 071.0 222.1 073.5 DA        
3244-54892-0519 114013.20+131047.54 013 20.472 0.079 19.609 0.030 19.339 0.019 19.257 0.023 19.278 0.067 0.026 011.5 249.4 068.3 sdA/F     
3211-54852-0544 114017.35+593852.11 026 19.101 0.022 18.512 0.019 18.352 0.012 18.293 0.014 18.350 0.032 0.012 053.6 138.6 055.3 DA        
3775-55207-0756 114018.78-005024.42 038 19.158 0.030 18.286 0.022 18.033 0.013 17.918 0.018 17.938 0.025 0.016 011.1 268.6 057.2 sdA/F     
3329-54970-0603 114019.80+482701.49 017 19.926 0.039 19.015 0.024 18.786 0.016 18.673 0.017 18.615 0.039 0.014 010.9 151.1 064.6 sdA/F     
3244-54892-0514 114020.22+131606.57 055 18.275 0.046 17.367 0.028 17.096 0.014 17.012 0.015 16.977 0.017 0.028 026.9 249.2 068.4 sdA/F     
5376-55987-0962 114022.27+143002.77 024 17.784 0.032 17.799 0.031 17.996 0.025 18.244 0.027 18.482 0.039 0.035 083.9 246.7 069.2 DBA:      
0838-52378-0129 114022.45+035031.33 029 18.341 0.030 17.142 0.015 17.118 0.017 17.182 0.018 17.242 0.018 0.017 013.8 263.8 061.2 sdA       
4616-55617-0129 114022.70+322200.17 011 19.310 0.027 19.220 0.021 19.573 0.019 19.874 0.029 20.086 0.117 0.019 029.2 189.9 073.7 DA        
3221-54864-0472 114023.58+264720.40 048 18.207 0.018 17.172 0.032 17.128 0.038 17.162 0.017 17.251 0.023 0.020 016.2 210.1 074.2 sdA       
2873-54505-0011 114024.02+661842.29 023 18.987 0.026 18.604 0.020 18.800 0.015 18.962 0.021 19.205 0.056 0.010 019.5 133.8 049.3 DA        
3775-55207-0164 114024.21-030201.68 009 20.625 0.056 20.207 0.039 19.991 0.025 19.874 0.028 19.986 0.083 0.022 020.0 270.6 055.3 DA        
1619-53084-0026 114024.42+065409.13 016 18.446 0.021 18.080 0.032 18.110 0.021 18.202 0.019 18.323 0.026 0.040 013.1 259.9 063.7 DA        
7092-56683-0184 114025.26+560419.15 007 20.963 0.078 20.547 0.040 20.387 0.035 20.335 0.050 20.289 0.166 0.011 013.5 141.9 058.4 DA        
0283-51959-0353 114026.13+001218.66 009 19.700 0.033 19.302 0.023 19.464 0.015 19.665 0.024 19.818 0.057 0.023 022.0 267.7 058.1 DA        
1445-53062-0250 114027.08+405744.55 007 19.622 0.036 19.294 0.026 19.618 0.019 19.841 0.028 20.181 0.110 0.015 041.7 164.9 069.9 DA        
6645-56398-0398 114033.35+453644.30 030 18.236 0.028 18.044 0.031 18.358 0.016 18.618 0.017 18.891 0.043 0.022 032.4 155.6 066.8 DA        
2220-53795-0074 114034.31+291933.96 013 18.842 0.027 18.458 0.013 18.737 0.015 18.991 0.022 19.172 0.057 0.019 025.6 200.8 074.3 DA        
4616-55617-0086 114034.82+321117.24 022 18.632 0.032 18.495 0.017 18.838 0.019 19.127 0.037 19.403 0.079 0.019 038.3 190.5 073.8 DA        
8370-57520-0392 114036.14+425131.43 044 17.449 0.016 16.567 0.012 16.326 0.019 16.242 0.010 16.208 0.021 0.020 024.1 160.8 068.7 sdA/F     
7092-56683-0825 114038.39+563542.53 013 21.284 0.117 20.107 0.037 19.854 0.027 19.655 0.031 19.508 0.079 0.011 010.5 141.3 057.9 sdA       
3775-55207-0794 114039.36-004949.54 027 18.632 0.028 18.781 0.023 19.148 0.015 19.448 0.023 19.737 0.048 0.015 022.3 268.7 057.3 DB        
6690-56416-0242 114041.54+511835.96 009 20.611 0.060 20.042 0.020 19.889 0.025 19.874 0.030 19.923 0.081 0.012 029.0 147.1 062.4 DAZ:      
2881-54502-0496 114043.92+595448.66 039 17.900 0.023 17.017 0.035 16.754 0.015 16.697 0.021 16.706 0.022 0.010 026.9 138.3 055.0 sdA/F     
2873-54505-0040 114044.05+664514.71 022 19.091 0.025 18.757 0.014 19.017 0.017 19.204 0.022 19.453 0.070 0.010 023.4 133.4 048.9 DA        
2505-53856-0098 114044.55+242551.96 010 19.234 0.028 18.844 0.016 18.758 0.017 18.815 0.020 18.867 0.048 0.033 120.8 218.6 073.9 DA        
2881-54502-0491 114045.18+594745.90 007 19.913 0.034 19.835 0.023 19.874 0.020 19.946 0.027 19.947 0.104 0.009 066.8 138.4 055.2 DC        
5377-55957-0250 114047.05+065450.00 011 21.140 0.087 19.768 0.046 19.645 0.026 19.563 0.022 19.623 0.058 0.037 012.0 260.0 063.7 sdA/F     
1311-52765-0248 114048.36+554251.21 005 19.739 0.038 19.551 0.019 19.488 0.023 19.522 0.026 19.718 0.080 0.010 061.4 142.1 058.7 DC:       
7398-56781-0953 114048.49+465912.34 008 20.861 0.074 19.961 0.040 19.801 0.024 19.660 0.035 19.586 0.075 0.017 015.3 153.2 065.8 sdA/F     
8369-57451-0195 114048.84+412929.17 035 18.057 0.025 17.157 0.016 16.935 0.020 16.806 0.032 16.857 0.019 0.015 018.2 163.6 069.6 sdA/F     
0328-52282-0226 114049.41-025712.36 013 19.465 0.030 19.139 0.030 19.309 0.018 19.056 0.022 18.520 0.028 0.020 120.6 270.7 055.4 DA+M      
7092-56683-0774 114050.27+571920.41 001 24.929 1.462 23.704 0.883 20.585 0.059 19.599 0.033 22.827 1.514 0.010 125.8 140.6 057.3 dC        
2036-53446-0625 114050.34+382432.83 012 19.152 0.032 18.744 0.017 18.758 0.015 18.913 0.017 19.096 0.049 0.019 045.2 171.1 071.4 DA        
3245-54894-0303 114052.56+124544.55 034 18.651 0.026 18.042 0.021 17.744 0.018 17.696 0.014 17.698 0.023 0.032 087.6 250.5 068.1 DC        
2877-54523-0625 114052.78+002919.77 006 21.227 0.100 20.333 0.026 20.046 0.023 19.920 0.030 19.849 0.068 0.023 011.9 267.6 058.4 sdA/F     
2220-53795-0068 114052.97+290021.73 034 17.729 0.016 16.571 0.018 16.474 0.019 16.443 0.014 16.507 0.022 0.021 013.3 201.9 074.3 sdA/F     
6697-56419-0208 114054.84+532827.47 012 19.284 0.032 19.159 0.025 19.270 0.018 19.417 0.025 19.557 0.087 0.009 033.6 144.5 060.6 DZ        
2220-53795-0619 114055.95+301828.02 016 18.619 0.021 18.232 0.028 18.464 0.024 18.519 0.025 18.381 0.028 0.019 044.5 197.1 074.2 DA+M      
1755-53386-0607 114056.78+154014.35 009 19.850 0.035 19.275 0.023 19.023 0.023 19.005 0.023 19.004 0.054 0.025 148.9 244.3 070.0 DQ        
0597-52059-0626 114059.17+644432.98 047 17.512 0.014 16.339 0.016 16.440 0.015 16.538 0.019 16.634 0.017 0.014 011.7 134.7 050.7 sdA       
5377-55957-0240 114059.88+073529.86 018 19.117 0.035 19.166 0.016 19.312 0.025 19.506 0.020 19.852 0.100 0.039 045.1 259.2 064.3 DQ        
4616-55617-0066 114100.89+325525.14 016 18.202 0.011 19.055 0.032 19.055 0.032 19.402 0.021 19.672 0.069 0.019 008.9 187.8 073.7 DA        
4616-55617-0099 114100.99+323040.14 006 20.803 0.068 20.353 0.028 20.233 0.027 20.321 0.040 20.194 0.126 0.018 025.0 189.3 073.8 sdA       
2862-54471-0625 114101.51+000811.18 042 16.984 0.017 15.963 0.021 15.881 0.010 15.923 0.016 15.993 0.016 0.023 017.6 268.0 058.1 sdA       
2862-54471-0628 114101.92+000033.05 031 17.593 0.017 16.679 0.023 16.478 0.011 16.414 0.015 16.373 0.015 0.023 028.0 268.1 058.0 sdA       
1015-52734-0087 114103.57+532445.82 034 17.382 0.010 16.506 0.025 16.279 0.014 16.226 0.021 16.244 0.020 0.009 026.2 144.5 060.7 sdA/F     
2862-54471-0631 114106.85+003254.07 031 17.435 0.032 16.587 0.027 16.336 0.014 16.243 0.018 16.211 0.034 0.022 015.9 267.6 058.5 sdA/F     
6432-56309-0488 114107.30+194928.94 015 19.160 0.027 18.913 0.019 19.200 0.014 19.465 0.023 19.790 0.081 0.016 048.7 233.6 072.3 DA        
4616-55617-0089 114108.15+321630.64 012 20.300 0.056 19.665 0.028 19.562 0.029 19.495 0.028 19.585 0.089 0.019 030.8 190.1 073.9 DA        
5892-56035-0422 114108.78+160436.74 028 17.428 0.019 17.681 0.046 18.108 0.017 18.467 0.026 18.769 0.048 0.025 014.8 243.5 070.3 DA        
5377-55957-0772 114108.91+075503.13 014 20.042 0.040 19.241 0.019 18.986 0.015 18.891 0.023 18.889 0.036 0.020 011.3 258.8 064.6 sdA/F     
0839-52373-0360 114109.27+051034.99 016 18.911 0.020 18.398 0.027 18.468 0.015 18.555 0.014 18.704 0.032 0.021 038.7 262.5 062.4 DA        
6643-56386-0364 114114.84+421222.34 061 15.295 0.018 15.652 0.014 16.050 0.013 16.268 0.014 16.467 0.016 0.023 012.3 161.9 069.2 sdO       
3841-56016-0330 114114.91-000431.39 008 21.101 0.074 20.026 0.024 19.972 0.024 20.033 0.028 20.010 0.093 0.023 013.6 268.3 058.0 sdA       
6422-56328-0668 114116.72+235455.46 010 21.024 0.079 20.071 0.030 19.928 0.023 19.923 0.031 19.716 0.066 0.021 015.4 220.5 073.9 sdA/F     
0597-52059-0601 114116.72+653213.87 035 17.979 0.017 17.139 0.023 16.849 0.013 16.778 0.016 16.760 0.021 0.010 013.9 134.1 050.0 sdA/F     
4654-55659-0680 114118.36+401722.86 016 19.847 0.033 18.987 0.029 18.732 0.013 18.659 0.013 18.617 0.033 0.016 011.7 166.2 070.4 sdA/F     
6684-56412-0262 114123.33+493051.80 013 20.140 0.016 19.582 0.024 19.582 0.024 19.601 0.025 19.771 0.067 0.013 004.7 149.3 063.9 DA        
5377-55957-0816 114123.98+075422.62 018 19.465 0.029 19.235 0.017 19.525 0.018 19.797 0.027 20.096 0.088 0.020 021.2 258.9 064.6 DA        
5880-56042-0740 114125.30+190053.38 038 18.366 0.018 17.532 0.025 17.257 0.020 17.169 0.017 17.205 0.022 0.018 014.0 236.0 072.0 sdA/F     
2862-54471-0622 114126.64+000658.48 017 18.596 0.029 17.722 0.028 17.495 0.014 17.439 0.016 17.476 0.018 0.023 014.9 268.2 058.2 sdA/F     
0838-52378-0144 114132.99+042028.86 017 18.687 0.017 18.173 0.015 18.391 0.012 18.533 0.015 18.535 0.029 0.014 056.7 263.7 061.8 DA+M      
4653-55622-0412 114133.11+362051.07 020 19.159 0.022 18.939 0.016 19.033 0.018 19.157 0.018 19.364 0.055 0.016 042.7 176.7 072.6 DC        
2012-53493-0128 114135.13+354012.66 036 17.395 0.025 16.497 0.024 16.277 0.012 16.164 0.010 16.133 0.015 0.016 013.1 178.7 072.9 sdA/F     
6432-56309-0528 114135.34+205223.87 039 16.896 0.038 16.903 0.022 17.278 0.021 17.624 0.022 17.858 0.030 0.018 060.5 230.6 072.9 DA        
6643-56386-0324 114136.32+420841.60 056 15.838 0.013 16.057 0.017 16.466 0.011 16.786 0.012 17.148 0.017 0.021 042.8 161.9 069.3 DA        
1997-53442-0386 114136.53+383611.87 005 19.861 0.034 19.920 0.042 19.087 0.028 18.661 0.036 18.774 0.037 0.019 018.6 170.4 071.4 DQPEC     
8176-57131-0973 114136.75+572924.51 004 21.681 0.160 20.957 0.071 21.057 0.131 21.096 0.390 21.141 0.542 0.009 000.0 140.3 057.2 sdA       
6697-56419-0154 114139.52+543131.50 005 20.996 0.078 20.637 0.031 20.557 0.034 20.446 0.042 20.424 0.157 0.009 058.9 143.2 059.8 DA:       
5880-56042-0724 114142.63+185432.46 033 18.036 0.016 17.819 0.025 17.830 0.020 17.906 0.018 17.983 0.026 0.017 065.9 236.4 072.0 DA        
6433-56339-0220 114142.73+300325.12 008 20.615 0.057 20.112 0.020 19.815 0.032 19.958 0.033 19.777 0.086 0.019 059.5 198.0 074.4 DA        
1761-53376-0310 114142.85+143356.39 044 17.554 0.030 16.332 0.014 16.395 0.020 16.549 0.031 16.606 0.020 0.034 015.3 247.2 069.5 sdA       
8369-57451-0134 114146.42+405105.54 011 18.575 0.018 17.621 0.018 17.357 0.016 17.237 0.017 17.230 0.018 0.013 012.5 164.8 070.2 sdA/F     
4653-55622-0616 114151.56+374749.73 019 19.074 0.024 18.829 0.020 18.823 0.016 18.934 0.020 19.077 0.045 0.020 084.8 172.5 071.9 DC        
6410-56336-0170 114152.60+253533.96 042 16.604 0.041 16.973 0.020 17.486 0.014 17.864 0.033 18.139 0.025 0.023 046.6 214.6 074.4 DA        
2008-53473-0198 114154.03+305655.29 016 18.905 0.026 18.497 0.022 18.717 0.019 18.909 0.025 19.138 0.061 0.019 015.2 194.7 074.3 DA        
1972-53466-0076 114155.56+385003.02 009 20.006 0.043 19.059 0.017 19.339 0.016 19.524 0.025 19.782 0.069 0.017 018.1 169.7 071.4 sdA       
6678-56401-0282 114157.58+461726.85 005 20.597 0.050 20.090 0.035 19.867 0.040 19.931 0.046 20.058 0.116 0.021 117.2 154.0 066.4 DC:       
7398-56781-0949 114202.03+465726.68 007 20.617 0.070 20.364 0.028 20.321 0.029 20.486 0.065 20.450 0.182 0.021 012.1 152.9 065.9 DA        
3245-54894-0265 114202.49+121805.53 019 20.146 0.059 19.328 0.040 24.802 8.974 24.362 5.137 19.392 0.063 0.036 028.0 251.9 068.0 DA        
4646-55622-0391 114203.45+344842.06 009 20.326 0.048 19.837 0.018 19.757 0.019 19.754 0.022 19.825 0.086 0.018 033.9 181.3 073.3 DA        
8842-57424-0443 114207.05+381447.06 039 17.725 0.021 16.873 0.031 16.636 0.018 16.559 0.010 16.566 0.018 0.018 017.6 171.1 071.7 sdA/F     
6678-56401-0300 114207.79+470736.21 006 20.947 0.072 20.436 0.027 20.271 0.028 20.231 0.041 20.278 0.134 0.018 068.5 152.6 065.8 DC        
5379-55986-0182 114209.56+110438.66 015 19.282 0.027 19.087 0.024 19.229 0.020 19.393 0.026 19.771 0.109 0.033 072.3 254.2 067.1 DZ        
0514-51994-0247 114209.83+012607.39 015 18.876 0.017 18.413 0.022 18.357 0.016 18.374 0.022 18.498 0.035 0.017 048.4 267.1 059.4 DA        
3775-55207-0106 114210.73-020822.48 014 19.326 0.031 18.907 0.020 18.744 0.014 18.687 0.018 18.745 0.032 0.017 173.8 270.5 056.3 DA        
4654-55659-0686 114210.96+394542.16 018 18.906 0.024 18.724 0.023 19.075 0.021 19.375 0.019 19.700 0.070 0.016 029.5 167.2 070.9 DA        
5880-56042-0276 114211.11+183740.14 028 19.042 0.023 18.164 0.029 17.869 0.019 17.763 0.017 17.753 0.020 0.019 019.2 237.4 072.0 sdA/F     
2858-54498-0631 114221.06+671457.78 039 18.481 0.019 17.709 0.029 17.350 0.021 17.215 0.022 17.260 0.020 0.010 022.5 132.9 048.5 sdA/F     
6422-56328-0298 114221.90+220145.48 055 16.788 0.021 16.901 0.029 16.901 0.029 17.167 0.040 17.499 0.038 0.017 009.6 227.2 073.5 DA        
2858-54498-0634 114225.97+670301.35 046 18.151 0.023 17.225 0.018 16.989 0.019 16.920 0.015 16.889 0.018 0.014 012.5 133.0 048.7 sdA/F     
3775-55207-0886 114229.15-012103.58 011 21.015 0.073 20.195 0.021 20.090 0.025 20.093 0.028 19.764 0.074 0.014 010.6 269.9 057.0 sdA/F     
4614-55604-0526 114231.07+330624.37 044 17.679 0.018 16.805 0.023 16.556 0.028 16.461 0.016 16.460 0.019 0.019 022.7 186.9 074.0 sdA/F     
3246-54939-0303 114231.59+060230.36 006 21.210 0.083 20.121 0.024 20.116 0.030 20.152 0.036 20.295 0.108 0.030 014.9 262.0 063.3 sdA/F     
1761-53376-0378 114231.72+153845.19 007 20.546 0.046 19.545 0.019 19.084 0.017 18.930 0.019 18.893 0.040 0.031 076.3 245.1 070.3 sdA       
5880-56042-0762 114234.05+192018.35 016 19.195 0.020 19.484 0.020 19.484 0.020 19.794 0.024 20.181 0.106 0.016 007.7 235.5 072.4 DA        
6410-56336-0898 114235.26+265331.24 005 20.962 0.063 20.509 0.027 20.294 0.031 20.316 0.039 20.367 0.151 0.020 049.8 209.9 074.7 sdA       
6433-56339-0854 114236.39+305018.23 028 18.944 0.036 18.055 0.016 17.803 0.033 17.686 0.017 17.641 0.029 0.020 018.8 195.0 074.5 sdA/F     
7092-56683-0806 114238.60+572747.28 023 18.271 0.018 18.387 0.020 18.737 0.022 19.007 0.023 19.347 0.074 0.009 062.3 140.1 057.3 DB        
6684-56412-0229 114238.83+494448.25 016 19.856 0.039 19.256 0.037 19.065 0.025 18.994 0.021 18.994 0.059 0.014 059.3 148.6 063.8 DA        
6410-56336-0930 114240.61+270205.85 009 20.597 0.076 19.994 0.046 19.800 0.044 19.565 0.038 19.366 0.067 0.020 022.8 209.3 074.7 sdA       
3221-54864-0120 114241.58+263241.83 015 20.258 0.044 19.399 0.015 19.231 0.018 19.168 0.025 19.174 0.053 0.021 016.0 211.2 074.7 sdA/F     
2508-53875-0205 114242.09+154832.14 022 18.678 0.032 17.769 0.025 17.431 0.019 17.316 0.030 17.224 0.026 0.028 017.0 244.8 070.4 sdA/F     
1445-53062-0217 114244.06+412447.25 037 17.395 0.014 16.521 0.031 16.280 0.016 16.231 0.016 16.192 0.016 0.015 023.8 163.1 069.9 sdA/F     
6406-56330-0631 114245.26+290432.58 020 18.514 0.032 18.535 0.026 18.744 0.025 18.947 0.023 19.214 0.057 0.020 032.7 201.6 074.7 DBA       
5880-56042-0254 114245.54+173844.94 017 19.351 0.033 19.175 0.018 19.453 0.022 19.703 0.025 19.867 0.097 0.024 049.2 240.3 071.5 DA        
6432-56309-0563 114246.46+205222.19 014 19.406 0.030 19.525 0.021 19.525 0.021 19.697 0.027 19.878 0.084 0.017 073.8 231.0 073.1 DBH:      
3221-54864-0537 114248.91+270820.24 007 21.103 0.088 20.231 0.024 20.459 0.032 20.591 0.045 20.615 0.171 0.019 014.0 209.0 074.7 sdA       
0880-52367-0577 114248.94+531009.35 044 16.808 0.029 15.877 0.022 15.615 0.006 15.486 0.012 15.482 0.017 0.011 021.0 144.3 061.0 sdA/F     
3244-54892-0618 114249.44+140056.39 029 19.456 0.032 18.534 0.026 18.255 0.018 18.198 0.028 18.100 0.027 0.036 014.2 248.8 069.3 sdA/F     
4766-55677-0262 114256.66+035207.96 016 19.521 0.040 19.261 0.030 19.218 0.022 19.227 0.025 19.376 0.087 0.016 065.7 264.8 061.6 DQ        
2222-53799-0381 114259.28+302731.26 033 18.234 0.024 17.137 0.015 17.166 0.026 17.145 0.018 17.225 0.026 0.018 010.2 196.4 074.7 sdA       
8843-57423-0957 114301.25+400142.97 041 17.789 0.024 16.936 0.018 16.712 0.015 16.588 0.029 16.586 0.025 0.014 031.6 166.3 070.8 sdA/F     
1226-52734-0384 114302.51+104140.74 031 17.749 0.014 16.858 0.021 16.594 0.024 16.451 0.019 16.434 0.018 0.032 022.8 255.3 067.0 sdA/F     
6690-56416-0919 114303.47+532357.49 008 20.513 0.062 19.852 0.025 19.666 0.021 19.568 0.033 19.586 0.076 0.010 027.0 144.0 060.8 DA        
2873-54505-0638 114303.50+670224.81 015 19.187 0.028 19.482 0.021 19.999 0.027 20.289 0.039 21.182 0.324 0.013 011.5 132.9 048.7 DA        
1621-53383-0344 114306.78+072900.90 039 17.527 0.014 16.664 0.016 16.367 0.016 16.284 0.017 16.245 0.021 0.022 025.6 260.3 064.5 sdA/F     
3775-55207-0079 114310.26-014529.05 024 19.179 0.033 18.991 0.017 19.061 0.016 19.198 0.020 19.296 0.046 0.014 045.1 270.6 056.8 DZ        
8370-57520-0308 114310.42+424323.65 002 24.321 0.935 21.022 0.036 19.554 0.022 19.075 0.020 18.893 0.037 0.019 035.7 160.2 069.1 DQ/dC     
0283-51959-0436 114312.57+000926.51 019 18.556 0.018 18.154 0.027 18.172 0.017 17.620 0.023 17.057 0.030 0.023 024.3 268.8 058.4 DA+M      
5892-56035-0420 114314.62+164755.04 040 16.783 0.023 16.866 0.026 17.233 0.019 17.577 0.022 17.896 0.024 0.022 024.4 242.6 071.1 DA        
0514-51994-0361 114314.73+032239.13 013 19.126 0.032 18.646 0.017 18.647 0.014 18.674 0.019 18.812 0.048 0.018 044.7 265.5 061.2 DA        
2222-53799-0291 114314.99+285252.80 047 17.003 0.017 15.950 0.015 15.911 0.022 15.969 0.016 16.050 0.014 0.020 023.1 202.3 074.9 sdA       
0776-52319-0007 114315.18+611416.61 005 19.943 0.040 19.523 0.026 19.532 0.021 19.601 0.039 19.650 0.088 0.038 045.0 136.8 054.0 sdA       
2506-54179-0578 114316.02+201756.58 052 16.755 0.010 15.923 0.022 15.599 0.010 15.507 0.015 15.495 0.016 0.016 040.3 232.9 073.0 sdA/F     
7107-56740-0108 114316.31+605820.47 010 20.424 0.052 19.994 0.025 19.802 0.020 19.770 0.031 19.814 0.121 0.024 055.7 137.0 054.3 DA        
6643-56386-0768 114316.62+435151.36 008 20.825 0.058 20.263 0.026 20.131 0.024 20.084 0.030 20.033 0.092 0.020 056.2 157.9 068.4 DA        
5892-56035-0606 114316.65+173148.07 024 18.416 0.024 18.151 0.016 18.358 0.018 18.607 0.016 18.805 0.041 0.022 033.0 240.8 071.6 DA        
1761-53376-0265 114318.34+145324.37 025 18.246 0.016 17.787 0.018 18.029 0.026 18.265 0.036 18.513 0.034 0.037 051.8 247.2 070.0 DA        
6645-56398-0292 114320.63+444706.08 017 20.257 0.045 19.020 0.027 19.109 0.014 19.376 0.028 19.210 0.053 0.019 011.9 156.1 067.7 sdA       
0514-51994-0377 114322.84+033346.98 037 17.489 0.016 16.547 0.021 16.312 0.017 16.222 0.022 16.229 0.018 0.017 014.9 265.4 061.4 sdA/F     
2506-54179-0576 114323.43+202058.07 041 17.687 0.013 16.874 0.022 16.568 0.010 16.486 0.015 16.488 0.016 0.017 030.5 232.8 073.0 sdA/F     
3244-54892-0589 114323.46+134537.07 048 18.548 0.022 17.606 0.030 17.462 0.032 17.429 0.027 17.442 0.021 0.039 015.2 249.6 069.2 sdA       
2222-53799-0265 114326.90+291216.52 014 19.018 0.023 18.608 0.020 18.879 0.023 19.081 0.025 19.383 0.056 0.019 016.9 201.1 074.9 DA        
3245-54894-0223 114327.63+123514.20 026 19.464 0.031 18.526 0.020 18.307 0.027 18.250 0.018 18.195 0.032 0.035 013.7 252.0 068.4 sdA/F     
7098-56661-0533 114327.73+600226.09 025 18.710 0.020 17.881 0.021 17.565 0.013 17.450 0.009 17.411 0.019 0.013 019.9 137.7 055.1 sdA/F     
1761-53376-0243 114328.16+134502.53 011 19.546 0.029 19.147 0.031 19.365 0.034 19.575 0.033 19.894 0.093 0.039 013.3 249.7 069.2 DA        
3246-54939-0292 114329.94+052301.32 047 18.013 0.038 16.868 0.018 16.854 0.016 16.833 0.024 16.893 0.028 0.019 015.7 263.3 062.9 sdA       
2509-54180-0323 114331.40+204357.23 009 19.886 0.039 19.193 0.028 18.876 0.017 18.782 0.019 18.798 0.038 0.018 012.0 231.7 073.2 sdA/F     
7114-56748-0973 114333.46+661532.01 005 22.388 0.229 20.551 0.027 20.009 0.026 19.947 0.035 20.124 0.121 0.010 030.5 133.4 049.5 DZH-PEC   
5892-56035-0640 114333.68+180930.06 014 18.726 0.042 18.931 0.029 19.351 0.019 19.706 0.032 19.933 0.134 0.021 052.5 239.2 072.0 DA        
0776-52319-0595 114334.84+621306.47 043 17.166 0.016 16.351 0.017 16.065 0.017 15.963 0.017 15.947 0.020 0.018 019.4 136.0 053.1 sdA/F     
4766-55677-0174 114335.13+032115.34 036 18.746 0.028 17.901 0.016 17.635 0.012 17.553 0.015 17.527 0.026 0.018 019.8 265.7 061.2 sdA/F     
5880-56042-0834 114339.18+192854.95 021 18.933 0.027 18.677 0.024 18.580 0.011 18.670 0.017 18.769 0.036 0.018 055.7 235.5 072.7 DZ        
0953-52411-0377 114339.31+603135.66 041 17.160 0.020 16.067 0.020 16.041 0.015 16.097 0.021 16.132 0.018 0.015 016.4 137.3 054.7 sdA       
3246-54939-0280 114342.46+062408.34 019 19.783 0.040 18.793 0.025 18.847 0.022 18.918 0.017 19.023 0.040 0.019 015.8 262.0 063.8 sdA       
1970-53386-0335 114342.84+405312.49 009 19.633 0.030 19.065 0.040 18.825 0.025 18.776 0.021 18.772 0.036 0.011 126.5 164.0 070.4 DA        
6690-56416-0132 114343.49+511557.86 020 18.816 0.018 18.675 0.025 19.083 0.021 19.332 0.028 19.611 0.082 0.014 018.8 146.3 062.7 DA        
0777-52320-0328 114344.83+632209.59 016 18.219 0.023 18.508 0.021 18.508 0.021 18.797 0.023 19.130 0.061 0.024 005.6 135.2 052.1 DA        
7092-56683-0092 114345.31+553207.75 030 18.325 0.035 18.017 0.015 18.221 0.021 18.412 0.018 18.605 0.033 0.009 075.4 141.6 059.1 DA        
2008-53473-0085 114345.79+311749.21 008 19.730 0.034 19.290 0.019 19.332 0.019 19.511 0.022 19.679 0.077 0.020 043.2 193.1 074.7 DA        
0839-52373-0368 114347.30+060510.47 041 17.004 0.032 16.106 0.019 15.834 0.012 15.739 0.016 15.723 0.015 0.018 026.5 262.5 063.5 sdA/F     
1761-53376-0224 114347.46+144804.14 013 19.271 0.035 18.579 0.015 18.364 0.023 18.314 0.017 18.429 0.027 0.039 368.3 247.6 070.0 DC        
6678-56401-0784 114348.06+483636.74 035 18.299 0.023 18.172 0.016 18.432 0.016 18.668 0.021 18.997 0.044 0.017 026.7 149.8 064.8 DA        
6684-56412-0820 114349.98+501019.82 044 16.476 0.015 16.451 0.015 16.748 0.020 16.519 0.017 16.117 0.023 0.015 033.9 147.7 063.6 DA+M      
6410-56336-0962 114350.12+272733.22 016 18.606 0.022 18.732 0.022 19.053 0.020 19.354 0.027 19.577 0.083 0.020 044.8 207.8 075.0 DB        
7114-56748-0998 114352.75+660723.20 023 18.113 0.018 18.315 0.024 18.799 0.019 19.138 0.022 19.468 0.079 0.010 013.9 133.4 049.6 sdB       
0776-52319-0615 114355.88+625924.71 001 22.618 0.295 20.929 0.038 19.419 0.020 18.909 0.017 18.569 0.037 0.015 033.7 135.4 052.5 DQ        
2221-53792-0536 114357.82+280404.91 033 17.900 0.027 16.992 0.015 16.764 0.014 16.702 0.021 16.633 0.016 0.018 019.7 205.4 075.0 sdA/F     
3245-54894-0247 114400.96+113232.28 030 18.270 0.027 17.522 0.016 17.083 0.027 17.032 0.019 17.014 0.018 0.033 154.7 254.2 067.8 DA        
6433-56339-0882 114402.10+310926.10 017 18.619 0.023 18.925 0.018 19.387 0.019 19.801 0.026 20.202 0.123 0.020 014.3 193.6 074.8 DA        
2008-53473-0551 114402.34+325911.69 010 19.604 0.078 19.125 0.035 19.063 0.016 19.115 0.017 19.189 0.047 0.018 093.3 187.0 074.3 DZ        
3246-54939-0276 114402.60+062135.12 010 20.530 0.060 19.503 0.027 18.973 0.022 18.859 0.017 18.806 0.034 0.021 094.0 262.3 063.8 DC        
4848-55955-0338 114404.71+052951.38 033 17.288 0.067 17.297 0.012 17.656 0.025 17.955 0.033 18.268 0.058 0.018 070.9 263.4 063.1 DA        
6433-56339-0063 114406.67+302239.22 015 20.089 0.038 19.228 0.019 18.908 0.019 18.756 0.021 18.686 0.033 0.017 025.1 196.5 074.9 sdA/F     
4653-55622-0700 114408.05+372007.83 007 21.071 0.076 20.292 0.025 20.197 0.031 20.289 0.035 20.263 0.133 0.016 015.8 173.0 072.5 DZ        
6433-56339-0922 114413.20+310853.75 012 20.096 0.049 19.546 0.020 19.395 0.019 19.392 0.021 19.406 0.067 0.021 021.7 193.6 074.8 DA        
0776-52319-0063 114414.77+613642.84 008 19.411 0.028 19.050 0.016 19.209 0.019 19.375 0.028 19.749 0.107 0.018 035.5 136.4 053.7 DA        
3246-54939-0326 114415.25+071127.78 029 19.113 0.028 18.230 0.019 17.919 0.017 17.800 0.013 17.759 0.021 0.020 030.4 261.2 064.5 sdA/F     
3221-54864-0545 114416.55+264715.66 010 21.165 0.080 20.073 0.024 20.297 0.027 20.472 0.043 20.357 0.145 0.021 025.7 210.4 075.0 sdA       
8381-57512-0491 114417.05+411506.24 004 23.566 0.420 20.041 0.034 18.366 0.025 17.743 0.023 17.601 0.031 0.012 053.4 163.0 070.3 dC        
8872-57422-0488 114419.42+365746.71 007 20.224 0.049 20.059 0.026 19.980 0.024 20.170 0.034 20.028 0.098 0.016 023.3 174.0 072.8 DC        
0283-51959-0194 114420.69-001957.84 029 18.186 0.024 17.296 0.018 17.132 0.019 17.111 0.024 17.104 0.021 0.018 016.2 269.8 058.2 sdA       
6684-56412-0822 114422.81+512647.40 007 20.881 0.068 20.401 0.024 20.386 0.027 20.500 0.043 20.468 0.128 0.014 011.1 145.9 062.6 DA        
3246-54939-0383 114424.07+065050.58 009 20.713 0.073 19.489 0.020 19.530 0.021 19.622 0.022 19.721 0.065 0.020 011.7 261.8 064.2 sdA       
3842-55565-0480 114424.21+000238.39 010 20.894 0.057 19.843 0.020 19.734 0.022 19.705 0.039 19.916 0.081 0.021 015.5 269.5 058.5 sdA       
1445-53062-0133 114424.52+412847.29 019 18.552 0.027 18.208 0.028 18.116 0.013 18.218 0.022 18.317 0.034 0.018 066.4 162.4 070.1 DA        
0283-51959-0185 114424.64-004658.67 027 18.249 0.026 17.284 0.024 17.079 0.014 17.013 0.016 16.986 0.029 0.017 020.7 270.2 057.8 sdA       
0514-51994-0132 114425.06+013949.39 019 18.638 0.029 18.223 0.031 18.412 0.014 18.627 0.014 18.855 0.034 0.019 075.8 267.9 059.9 DA        
1445-53062-0164 114425.20+415458.89 028 17.904 0.021 17.047 0.016 16.782 0.015 16.686 0.016 16.680 0.015 0.020 036.7 161.4 069.8 sdA/F     
2508-53875-0513 114426.52+172808.22 025 19.095 0.034 17.893 0.021 17.762 0.016 17.720 0.018 17.742 0.027 0.022 010.1 241.4 071.8 sdA/F     
7401-56808-0651 114428.01+470917.86 020 19.299 0.018 19.071 0.023 19.071 0.023 19.299 0.021 19.568 0.074 0.022 007.9 151.8 066.0 DA        
5381-56009-0638 114428.49+143146.33 016 19.146 0.031 19.237 0.022 19.501 0.035 19.829 0.031 19.951 0.096 0.039 014.6 248.5 070.0 DB        
1761-53376-0229 114428.65+142813.59 007 19.559 0.035 19.503 0.023 19.545 0.035 19.773 0.030 19.833 0.088 0.040 059.9 248.6 069.9 DC        
5377-55957-0948 114428.84+083449.08 041 17.800 0.026 16.948 0.017 16.665 0.021 16.581 0.014 16.527 0.020 0.019 017.1 259.3 065.6 sdA/F     
2035-53436-0343 114429.50+362840.07 017 19.137 0.029 18.078 0.027 18.038 0.020 18.084 0.013 18.097 0.029 0.016 011.0 175.4 073.0 sdA/F     
2012-53493-0021 114432.16+345738.29 007 19.823 0.036 19.294 0.070 19.065 0.205 18.994 0.403 19.071 0.253 0.017 058.1 180.1 073.7 DA        
3246-54939-0286 114432.33+051712.01 025 18.994 0.024 18.068 0.018 17.797 0.009 17.727 0.014 17.742 0.021 0.016 012.2 263.9 063.0 sdA/F     
2097-53491-0440 114440.71+335450.44 011 19.482 0.030 19.146 0.020 19.397 0.026 19.638 0.022 19.966 0.087 0.017 025.6 183.6 074.1 DA        
5892-56035-0686 114441.67+171716.03 041 16.835 0.024 16.795 0.015 17.130 0.021 17.534 0.062 17.739 0.019 0.025 066.0 242.0 071.7 DAH       
1608-53138-0515 114441.93+121829.23 011 20.726 0.017 17.848 0.020 17.848 0.020 17.758 0.019 17.754 0.024 0.035 000.0 253.1 068.5 DZ        
7106-56663-0530 114441.99+623718.16 006 20.872 0.077 20.292 0.031 20.103 0.027 20.128 0.036 19.980 0.134 0.012 038.0 135.6 052.8 DA        
0838-52378-0033 114442.36+043641.90 002 22.777 0.452 20.569 0.033 19.191 0.023 18.834 0.023 18.598 0.044 0.019 037.6 264.7 062.4 dC        
3246-54939-0242 114443.75+053209.15 021 19.584 0.051 18.753 0.033 18.467 0.030 18.385 0.023 18.447 0.035 0.015 011.1 263.6 063.2 sdA/F     
3841-56016-0096 114443.91-010144.69 016 19.585 0.030 19.144 0.019 19.008 0.019 18.965 0.019 19.178 0.043 0.016 056.7 270.6 057.6 DA        
2097-53491-0365 114445.00+351643.35 010 19.180 0.028 18.863 0.025 18.866 0.022 18.915 0.021 18.953 0.038 0.017 099.8 179.0 073.6 DC        
1015-52734-0622 114446.72+550613.64 017 18.916 0.024 17.934 0.020 17.673 0.019 17.589 0.018 17.607 0.031 0.007 011.2 141.8 059.5 sdA/F     
1997-53442-0127 114448.47+365011.11 005 19.998 0.049 19.654 0.020 19.608 0.023 19.644 0.027 19.727 0.080 0.016 036.5 174.2 072.9 DA        
8163-57049-0110 114448.70+525248.44 038 17.502 0.013 17.631 0.027 18.069 0.018 18.371 0.018 18.771 0.038 0.022 020.5 144.1 061.4 DA        
0597-52059-0029 114450.13+641705.21 004 19.998 0.054 19.755 0.022 19.696 0.024 19.778 0.029 19.910 0.101 0.018 135.4 134.4 051.3 DC:       
4653-55622-0738 114450.58+372527.67 019 18.442 0.027 18.836 0.018 19.327 0.023 19.740 0.026 20.037 0.106 0.017 020.0 172.5 072.6 DA        
5379-55986-0960 114452.43+114222.35 033 17.386 0.027 17.347 0.018 17.655 0.027 18.019 0.013 18.218 0.029 0.034 067.3 254.3 068.0 DA        
5380-55980-0746 114454.99+103934.36 026 19.277 0.027 18.336 0.019 17.955 0.017 17.760 0.017 17.698 0.022 0.071 016.3 256.2 067.3 sdA/F     
0283-51959-0200 114456.79-001422.63 018 19.041 0.026 18.063 0.020 17.795 0.017 17.658 0.021 17.742 0.024 0.017 015.3 269.9 058.3 sdA/F     
6432-56309-0627 114457.22+213503.66 032 18.252 0.029 17.412 0.024 17.154 0.013 17.054 0.022 17.066 0.019 0.020 018.6 229.5 073.9 sdA/F     
7112-56666-0458 114458.17+635705.53 030 18.727 0.018 18.567 0.015 18.908 0.013 19.195 0.021 19.521 0.069 0.025 028.1 134.6 051.6 DA        
2221-53792-0564 114458.37+283913.29 022 18.770 0.020 17.903 0.022 17.674 0.013 17.546 0.030 17.568 0.020 0.022 016.7 203.1 075.2 sdA/F     
6645-56398-0764 114503.49+460518.83 006 21.101 0.070 20.605 0.040 20.375 0.029 20.364 0.041 20.367 0.125 0.019 054.8 153.3 066.9 DA        
4766-55677-0116 114504.44+041358.82 007 21.297 0.145 20.104 0.035 20.010 0.035 19.791 0.048 19.713 0.106 0.020 018.1 265.4 062.2 sdA/F     
2008-53473-0555 114505.24+321925.24 008 19.802 0.046 19.479 0.020 19.839 0.027 20.164 0.043 20.325 0.166 0.017 015.5 189.1 074.7 DA        
3245-54894-0425 114509.81+125004.56 007 21.595 0.122 20.466 0.030 20.623 0.049 20.934 0.098 21.555 0.505 0.033 012.6 252.3 068.9 sdA       
4848-55955-0692 114511.78+062235.58 019 18.440 0.018 19.040 0.020 19.040 0.020 19.376 0.024 19.731 0.068 0.022 008.5 262.8 064.0 DA        
3775-55207-0336 114512.81-013818.51 012 22.907 0.346 21.168 0.040 20.806 0.038 20.743 0.047 20.678 0.137 0.015 004.9 271.3 057.1 sdA:      
4653-55622-0274 114515.83+365250.03 027 18.755 0.023 18.449 0.025 18.662 0.014 18.957 0.020 19.267 0.057 0.017 041.1 173.9 073.0 DA        
3221-54864-0607 114517.31+272429.28 030 19.221 0.029 18.301 0.021 18.103 0.014 17.999 0.018 17.973 0.023 0.017 016.4 208.0 075.3 sdA/F     
3790-55208-0540 114518.59-021209.83 013 20.329 0.039 19.765 0.027 19.572 0.025 19.530 0.025 19.508 0.050 0.016 090.3 271.8 056.6 DC        
0328-52282-0068 114521.64-024757.38 019 18.686 0.024 18.572 0.019 18.665 0.020 18.790 0.019 18.953 0.049 0.021 016.7 272.3 056.1 DC        
5380-55980-0788 114523.61+104631.87 016 20.076 0.048 19.128 0.027 18.811 0.019 18.663 0.016 18.608 0.033 0.061 016.8 256.2 067.4 sdA/F     
6422-56328-0902 114524.02+240933.32 007 20.846 0.065 20.354 0.029 20.188 0.025 20.131 0.033 20.211 0.104 0.027 032.3 220.5 074.8 DA        
6422-56328-0130 114525.97+214835.00 003 23.093 0.432 21.377 0.047 20.016 0.036 18.730 0.030 17.981 0.026 0.020 149.8 228.9 074.1 dC        
4766-55677-0948 114527.82+051414.75 052 17.461 0.016 16.628 0.022 16.322 0.009 16.215 0.012 16.203 0.010 0.019 023.1 264.3 063.1 sdA/F     
2222-53799-0483 114529.27+300824.36 007 19.855 0.032 19.636 0.017 19.850 0.022 20.069 0.032 20.216 0.119 0.018 021.0 197.3 075.2 DAH       
7114-56748-0994 114529.66+663138.12 017 19.207 0.025 18.919 0.016 19.183 0.019 19.460 0.025 19.828 0.100 0.010 023.0 132.9 049.3 DA        
7107-56740-0074 114533.85+610056.65 006 21.525 0.095 20.801 0.032 20.465 0.035 20.399 0.044 20.223 0.132 0.032 014.4 136.6 054.3 sdA/F     
8381-57512-0531 114537.55+420053.51 007 20.463 0.048 20.256 0.026 20.063 0.030 19.570 0.019 19.565 0.056 0.018 012.4 160.8 069.9 DC:       
8873-57427-0952 114539.85+371127.18 020 19.125 0.022 18.701 0.021 18.688 0.021 18.802 0.022 18.923 0.044 0.017 024.1 172.9 072.9 DA        
4614-55604-0644 114540.98+330506.16 047 17.405 0.022 16.554 0.017 16.297 0.014 16.216 0.017 16.206 0.019 0.016 035.0 186.2 074.6 sdA/F     
6416-56312-0752 114545.74+254833.55 018 18.857 0.046 18.998 0.030 19.315 0.027 19.542 0.030 19.819 0.090 0.023 026.5 214.3 075.3 DA        
5381-56009-0704 114546.56+150848.47 013 19.353 0.036 19.335 0.018 19.566 0.021 19.787 0.029 20.128 0.086 0.034 037.7 247.7 070.6 DBZ       
4766-55677-0960 114547.64+050141.79 038 18.431 0.035 17.539 0.024 17.244 0.035 17.154 0.025 17.149 0.028 0.018 013.1 264.7 062.9 sdA/F     
1761-53376-0513 114547.67+152303.46 007 21.100 0.062 19.656 0.025 18.977 0.017 18.733 0.019 18.660 0.033 0.036 162.4 247.2 070.8 DA        
8872-57422-0543 114548.26+375146.19 005 20.933 0.036 20.582 0.037 20.582 0.037 20.001 0.032 19.372 0.051 0.019 015.7 170.9 072.5 DA+M      
4654-55659-0198 114550.54+393059.66 006 21.068 0.068 20.567 0.026 20.473 0.026 20.445 0.036 20.158 0.104 0.018 000.0 166.5 071.6 DA        
5380-55980-0809 114551.37+101508.41 038 17.418 0.020 17.497 0.017 17.899 0.023 18.209 0.019 18.551 0.046 0.039 039.6 257.3 067.1 DA        
5381-56009-0336 114552.39+130021.46 010 18.904 0.026 19.370 0.026 19.370 0.026 19.685 0.029 19.868 0.083 0.031 012.1 252.3 069.2 DA        
4766-55677-0060 114552.73+033218.72 021 18.550 0.022 18.576 0.016 18.843 0.018 19.054 0.024 19.122 0.064 0.019 051.0 266.5 061.7 DBA       
2508-53875-0106 114554.18+164515.90 035 21.782 2.291 16.794 0.019 17.417 0.050 16.395 0.025 21.628 5.956 0.027 011.4 243.9 071.6 sdA/F     
2008-53473-0054 114556.21+314623.40 007 20.607 0.059 19.412 0.023 19.458 0.020 19.520 0.024 19.688 0.079 0.019 012.6 191.0 075.0 sdA       
5382-55982-0484 114557.19+074738.70 013 19.504 0.042 19.247 0.022 19.541 0.021 19.827 0.030 20.050 0.100 0.018 039.9 261.2 065.2 DA        
3790-55208-0433 114557.86-022312.84 005 21.582 0.112 20.970 0.038 20.768 0.038 20.760 0.052 20.927 0.180 0.023 020.8 272.2 056.5 DC:       
1608-53138-0015 114600.95+111337.23 005 19.781 0.033 19.199 0.019 19.077 0.032 18.947 0.024 18.997 0.052 0.027 015.5 255.7 067.9 DA        
3246-54939-0211 114604.36+051401.57 047 17.688 0.015 17.088 0.021 16.815 0.010 16.725 0.013 16.777 0.019 0.016 102.8 264.6 063.1 DA        
2008-53473-0590 114607.77+322607.46 040 17.636 0.018 16.708 0.022 16.486 0.011 16.444 0.012 16.424 0.021 0.017 010.8 188.5 074.9 sdA/F     
2510-53877-0174 114608.72+240709.64 009 19.637 0.035 19.202 0.019 19.079 0.016 19.065 0.015 19.051 0.041 0.021 078.8 220.9 075.0 DA        
0283-51959-0142 114608.73-002439.16 021 17.782 0.018 17.998 0.018 18.415 0.018 18.826 0.018 19.130 0.044 0.022 024.8 270.6 058.3 DA        
6678-56401-0115 114610.80+473240.77 005 21.309 0.118 20.757 0.027 20.581 0.046 20.507 0.054 20.301 0.156 0.020 013.9 150.6 065.9 sdA       
1970-53386-0225 114611.08+395730.47 005 20.194 0.040 19.799 0.031 19.776 0.027 19.878 0.027 19.992 0.098 0.014 026.5 165.3 071.4 DA        
6423-56313-0522 114613.36+231159.58 033 18.550 0.022 17.674 0.024 17.418 0.017 17.319 0.020 17.273 0.022 0.021 020.2 224.3 074.7 sdA/F     
7114-56748-0988 114619.36+660626.28 016 19.292 0.028 19.001 0.018 19.294 0.020 19.469 0.023 19.758 0.097 0.010 040.0 133.0 049.7 DA        
4646-55622-0200 114623.23+345512.23 009 21.075 0.089 20.167 0.021 20.158 0.024 20.220 0.032 19.935 0.088 0.018 011.5 179.7 074.1 sdA       
0283-51959-0145 114624.46-002822.87 007 19.915 0.034 19.555 0.024 19.898 0.027 20.109 0.034 20.382 0.115 0.024 026.5 270.8 058.3 DA        
3246-54939-0178 114628.23+061737.83 023 19.550 0.027 18.659 0.025 18.331 0.015 18.219 0.020 18.210 0.026 0.021 018.4 263.5 064.1 sdA/F     
0492-51955-0454 114628.80+675909.67 011 18.470 0.029 18.745 0.027 18.851 0.021 18.669 0.014 18.712 0.041 0.011 008.2 131.9 048.0 CV-H-He   
1970-53386-0436 114630.91+402508.05 006 20.235 0.039 19.722 0.044 19.776 0.026 19.866 0.028 20.123 0.095 0.013 034.3 164.1 071.1 DA        
4614-55604-0314 114634.22+321941.38 020 18.848 0.023 19.510 0.021 19.510 0.021 19.963 0.041 20.216 0.157 0.016 003.1 188.8 075.0 DA        
0283-51584-0504 114635.23+001233.43 055 14.374 0.019 14.921 0.020 15.440 0.017 15.870 0.021 16.236 0.023 0.025 015.7 270.2 058.9 PG1159
4848-55955-0264 114636.50+055449.38 037 18.251 0.025 17.358 0.017 17.095 0.026 17.002 0.022 16.995 0.020 0.015 010.7 264.0 063.8 sdA/F     
8230-57430-0234 114637.18+543146.48 010 19.838 0.044 19.714 0.026 19.813 0.021 20.003 0.029 20.269 0.136 0.012 014.0 141.9 060.1 DC        
0777-52320-0233 114637.73+614020.52 031 18.003 0.019 17.044 0.012 16.751 0.014 16.660 0.016 16.639 0.018 0.028 022.7 135.9 053.8 sdA/F     
8381-57512-0444 114638.17+403526.01 042 17.717 0.021 16.821 0.018 16.571 0.022 16.432 0.020 16.434 0.018 0.014 014.6 163.6 071.0 sdA/F     
4698-55623-0210 114639.83+402630.81 026 18.527 0.022 18.363 0.043 18.686 0.023 18.977 0.020 19.157 0.043 0.013 018.6 163.9 071.1 DA        
3245-54894-0163 114643.20+121240.98 040 18.803 0.027 17.889 0.024 17.684 0.013 17.619 0.023 17.582 0.025 0.025 021.3 254.3 068.7 sdA/F     
3245-54894-0171 114643.50+120825.22 079 16.671 0.015 15.692 0.019 15.601 0.016 15.587 0.024 15.589 0.022 0.025 034.2 254.4 068.7 sdA/F     
1997-53442-0531 114644.49+383509.57 044 17.223 0.019 16.057 0.012 16.087 0.016 16.164 0.016 16.256 0.015 0.021 019.1 168.6 072.3 sdA       
1991-53446-0305 114645.40+314445.36 006 19.971 0.040 19.558 0.023 19.418 0.020 19.437 0.026 19.454 0.064 0.019 121.1 190.9 075.2 sdA       
7403-57071-0248 114651.41+480158.18 050 17.668 0.020 16.793 0.023 16.529 0.022 16.442 0.014 16.426 0.015 0.019 020.2 149.7 065.6 sdA/F     
0283-51959-0562 114653.20+010932.12 028 18.105 0.022 17.134 0.027 16.796 0.013 16.661 0.020 16.610 0.015 0.020 014.8 269.4 059.8 sdA/F     
4614-55604-0284 114653.60+314416.86 012 20.345 0.050 19.834 0.025 19.662 0.022 19.601 0.029 19.652 0.085 0.018 037.3 190.9 075.2 DA        
8873-57427-0017 114653.69+361606.75 007 20.635 0.061 20.281 0.031 20.583 0.032 20.735 0.054 20.384 0.139 0.017 021.0 175.2 073.5 DA        
0329-52056-0201 114654.72-033821.07 011 18.767 0.026 18.741 0.024 18.896 0.023 19.107 0.027 19.309 0.065 0.026 076.6 273.6 055.5 DC        
3790-55208-0622 114655.34-001226.89 028 19.362 0.020 18.541 0.021 18.224 0.018 18.091 0.020 18.038 0.023 0.026 015.5 270.7 058.6 sdA/F     
6406-56330-0184 114700.03+275327.05 009 20.771 0.061 19.873 0.021 19.803 0.021 19.768 0.031 19.623 0.069 0.021 010.7 206.2 075.7 sdA/F     
1311-52765-0571 114700.87+580727.76 005 22.233 0.256 19.766 0.020 18.387 0.017 17.951 0.019 17.693 0.020 0.011 028.6 138.5 057.0 dC        
1311-52765-0507 114701.02+574114.77 007 19.687 0.038 19.376 0.024 19.632 0.019 19.815 0.030 19.808 0.078 0.011 038.4 138.9 057.4 DA        
2508-53875-0056 114703.09+162804.01 010 19.460 0.030 19.010 0.030 18.900 0.020 18.880 0.030 19.020 0.040 0.000 000.0 000.0 000.0 DA        
1609-53142-0326 114706.43+131128.30 037 17.626 0.028 16.764 0.021 16.528 0.020 16.421 0.019 16.439 0.018 0.030 047.5 252.6 069.5 sdA/F     
0283-51959-0551 114706.50+000507.01 039 17.453 0.022 16.459 0.018 16.293 0.017 16.232 0.013 16.275 0.018 0.023 011.8 270.5 058.9 sdA/F     
2222-53799-0128 114706.85+282212.73 030 17.921 0.023 17.043 0.017 16.829 0.011 16.770 0.022 16.780 0.029 0.020 011.4 204.2 075.7 sdA/F     
2509-54180-0510 114707.38+200145.82 023 18.223 0.019 17.895 0.019 17.839 0.017 17.891 0.021 17.956 0.025 0.029 097.0 235.3 073.7 DC        
1312-52781-0365 114710.43+584003.41 016 18.639 0.022 18.266 0.032 18.499 0.022 18.694 0.024 18.953 0.044 0.014 033.0 138.1 056.5 DA        
4698-55623-0844 114710.53+415608.61 012 20.419 0.059 19.965 0.028 19.826 0.022 19.814 0.026 19.869 0.078 0.016 067.8 160.4 070.2 DA        
4729-55626-0294 114711.21+012806.38 009 20.833 0.055 19.914 0.020 19.679 0.021 19.824 0.032 19.721 0.054 0.019 016.7 269.3 060.1 sdA/F     
0967-52636-0028 114712.18+492801.08 019 18.765 0.022 18.354 0.032 18.335 0.017 18.418 0.022 18.505 0.044 0.013 170.6 147.6 064.5 DZM       
8370-57520-0162 114713.70+423926.92 028 18.825 0.026 17.903 0.024 17.679 0.014 17.587 0.015 17.549 0.018 0.021 012.2 158.8 069.7 sdA/F     
3246-54939-0136 114714.37+053628.00 017 19.979 0.035 19.095 0.022 18.849 0.014 18.793 0.013 18.797 0.031 0.015 015.3 264.7 063.6 sdA/F     
2222-53799-0160 114716.08+293930.31 019 18.535 0.016 18.274 0.016 18.539 0.022 18.612 0.021 18.370 0.038 0.018 019.9 199.0 075.7 DA+M      
0283-51959-0117 114720.41-002405.66 016 18.624 0.022 18.367 0.025 18.651 0.016 18.898 0.025 19.217 0.033 0.027 031.7 271.1 058.5 DA        
0967-52636-0032 114722.52+491949.71 026 18.666 0.020 17.787 0.032 17.574 0.016 17.544 0.021 17.442 0.034 0.012 014.9 147.7 064.6 sdA/F     
5892-56035-0888 114722.61+171325.23 018 18.909 0.032 18.660 0.017 18.690 0.018 18.869 0.020 19.010 0.042 0.029 078.2 243.4 072.2 DC        
6416-56312-0176 114723.20+240735.80 020 18.380 0.023 19.236 0.018 19.236 0.018 19.554 0.024 19.989 0.087 0.022 006.2 221.1 075.3 DA        
3790-55208-0332 114724.39-024521.25 018 19.735 0.033 19.357 0.026 19.285 0.023 19.399 0.023 19.503 0.071 0.022 048.7 273.1 056.4 DA        
0514-51994-0584 114725.05+030211.53 011 19.511 0.031 19.053 0.023 19.023 0.017 19.103 0.016 19.214 0.035 0.026 013.1 267.7 061.5 DA        
5383-56013-0452 114725.05+150038.90 037 17.250 0.018 16.960 0.017 17.249 0.017 17.484 0.016 17.749 0.025 0.054 094.7 248.8 070.8 DA        
5381-56009-0810 114727.73+141923.81 012 18.500 0.019 19.314 0.023 19.314 0.023 19.644 0.022 19.977 0.066 0.041 008.9 250.4 070.3 DA        
1608-53138-0074 114728.48+113626.41 007 19.852 0.043 19.280 0.024 19.020 0.031 18.962 0.024 18.992 0.052 0.026 015.3 255.8 068.4 DA+M      
0283-51959-0614 114731.69+003724.45 006 21.577 0.083 19.611 0.021 18.628 0.014 18.345 0.021 18.198 0.025 0.026 030.5 270.2 059.4 DQ        
5381-56009-0835 114734.56+142658.83 023 18.059 0.022 18.491 0.021 18.896 0.022 19.017 0.027 18.642 0.038 0.040 031.3 250.2 070.5 DA        
3246-54939-0463 114735.20+065234.93 016 20.153 0.047 19.288 0.025 19.005 0.017 18.876 0.014 18.823 0.037 0.015 012.5 263.2 064.7 sdA/F     
2222-53799-0553 114735.36+300920.88 027 18.341 0.015 17.852 0.016 17.642 0.024 17.601 0.020 17.656 0.041 0.017 196.7 197.0 075.7 DC        
2222-53799-0141 114735.93+291503.43 010 19.590 0.035 19.087 0.021 19.272 0.021 18.962 0.024 18.478 0.033 0.019 050.7 200.6 075.8 DA+M      
4698-55623-0864 114736.39+424131.08 007 20.920 0.072 20.361 0.031 20.272 0.028 20.318 0.036 20.305 0.104 0.019 013.0 158.6 069.7 DA        
5381-56009-0836 114741.62+143004.12 009 20.862 0.061 20.156 0.025 19.879 0.026 19.878 0.033 19.675 0.078 0.040 015.5 250.1 070.5 sdA/F     
4698-55623-0192 114743.68+413057.30 043 18.171 0.031 17.346 0.018 17.071 0.011 16.942 0.019 16.949 0.013 0.021 020.4 161.1 070.6 sdA/F     
8234-57450-0448 114744.36+564904.85 010 21.845 0.177 19.500 0.021 18.112 0.016 17.673 0.026 17.455 0.026 0.006 052.9 139.5 058.2 dC        
5380-55980-0092 114745.02+084957.67 008 21.045 0.074 20.067 0.029 19.848 0.024 19.815 0.029 19.725 0.065 0.021 021.6 260.5 066.3 sdA/F     
1991-53446-0356 114745.41+322041.32 006 19.868 0.042 19.565 0.023 19.915 0.028 20.137 0.039 21.287 0.382 0.017 017.0 188.4 075.2 DA        
1444-53054-0071 114745.51+464630.67 010 19.229 0.034 18.774 0.017 18.618 0.019 18.590 0.017 18.624 0.036 0.020 053.4 151.3 066.7 DA        
4614-55604-0248 114746.31+313400.97 009 21.039 0.095 20.112 0.029 19.970 0.026 19.900 0.037 19.725 0.089 0.019 012.1 191.4 075.5 sdA/F     
6684-56412-0022 114746.67+493435.81 009 20.875 0.059 20.164 0.022 20.018 0.024 20.005 0.027 20.027 0.091 0.015 016.5 147.3 064.4 DAZ:      
8234-57450-0436 114748.52+555548.99 032 18.154 0.046 17.315 0.011 17.080 0.017 17.008 0.023 16.965 0.024 0.010 032.2 140.3 059.0 sdA/F     
1621-53383-0203 114750.69+062228.25 051 16.517 0.023 15.627 0.023 15.325 0.018 15.202 0.019 15.197 0.019 0.013 036.3 264.0 064.3 sdA/F     
1970-53386-0180 114752.68+400649.82 007 19.871 0.034 19.575 0.042 19.828 0.023 20.143 0.032 20.126 0.113 0.015 030.5 164.3 071.5 DA        
3245-54894-0509 114754.24+132250.00 080 16.941 0.017 15.851 0.018 15.817 0.019 15.883 0.017 15.858 0.032 0.032 015.8 252.6 069.8 sdA/F     
3245-54894-0494 114755.28+130123.93 051 18.421 0.022 17.317 0.017 17.248 0.018 17.287 0.017 17.354 0.023 0.030 017.7 253.3 069.5 sdA       
8872-57422-0579 114755.86+370653.58 005 20.866 0.069 20.630 0.030 20.790 0.041 21.176 0.066 20.779 0.190 0.016 000.0 172.3 073.3 DA        
0283-51959-0603 114756.01+004340.86 016 18.557 0.019 18.172 0.015 18.198 0.013 18.333 0.020 18.519 0.027 0.025 019.4 270.3 059.5 DA        
1997-53442-0002 114757.65+370118.47 007 19.804 0.035 19.261 0.021 19.039 0.019 19.017 0.019 19.085 0.048 0.017 100.9 172.5 073.3 DA        
5382-55982-0423 114757.73+074739.66 057 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DQ        
2222-53799-0084 114758.61+283156.27 029 17.768 0.017 17.391 0.018 17.593 0.013 17.794 0.019 18.011 0.030 0.019 134.5 203.5 075.9 DA        
6643-56386-0080 114800.81+432054.83 007 20.740 0.067 20.398 0.026 20.248 0.029 20.212 0.034 20.207 0.098 0.017 031.7 157.2 069.3 DA        
4698-55623-0154 114804.59+410928.52 019 19.574 0.033 18.816 0.016 18.730 0.015 18.827 0.018 18.954 0.037 0.022 122.7 161.7 070.9 DZ        
1312-52781-0408 114806.12+583933.11 008 19.628 0.032 19.240 0.033 19.445 0.025 19.704 0.030 19.890 0.085 0.015 037.0 137.9 056.6 DA        
1970-53386-0171 114807.41+401008.91 004 22.800 0.350 19.912 0.024 18.168 0.015 17.638 0.011 17.414 0.018 0.015 113.0 164.0 071.5 dC        
4765-55674-0472 114811.16+034934.86 018 19.256 0.031 18.920 0.021 19.221 0.028 19.494 0.029 19.661 0.089 0.020 050.0 267.2 062.2 DA        
2222-53799-0091 114815.22+282921.98 028 18.333 0.020 17.452 0.018 17.211 0.013 17.089 0.019 17.054 0.024 0.019 012.6 203.7 076.0 sdA/F     
4614-55604-0230 114816.86+321818.25 008 21.174 0.104 20.521 0.036 20.524 0.043 20.573 0.051 20.755 0.239 0.017 030.8 188.4 075.4 DA        
8381-57512-0382 114818.56+410337.46 037 18.426 0.024 17.581 0.015 17.307 0.013 17.221 0.013 17.196 0.016 0.022 017.3 161.9 071.0 sdA/F     
1446-53080-0347 114818.94+474514.14 020 18.453 0.021 17.335 0.025 17.269 0.014 17.271 0.012 17.296 0.017 0.017 010.6 149.6 066.0 sdA       
8230-57430-0216 114824.51+551934.59 023 18.605 0.024 18.204 0.022 18.275 0.017 18.334 0.018 18.514 0.034 0.008 028.2 140.7 059.6 DA        
1445-53062-0599 114826.95+421728.75 032 17.829 0.015 17.030 0.016 16.750 0.018 16.658 0.017 16.630 0.017 0.017 018.0 159.1 070.1 sdA/F     
2511-53882-0483 114827.37+223113.95 024 18.589 0.019 17.665 0.022 17.354 0.035 17.260 0.011 17.229 0.017 0.019 013.4 227.4 075.0 sdA/F     
6678-56401-0952 114828.99+482731.18 027 17.868 0.038 18.160 0.030 18.590 0.060 18.850 0.042 19.190 0.050 0.017 005.8 148.6 065.4 DAH       
7092-56683-0916 114830.05+570840.61 017 18.759 0.021 18.601 0.034 18.728 0.021 18.932 0.023 19.071 0.055 0.008 039.4 139.0 058.0 DZ        
1447-53120-0342 114830.23+425218.23 014 19.250 0.028 18.352 0.031 18.154 0.020 18.028 0.015 18.034 0.027 0.017 010.6 157.9 069.7 sdA/F     
6684-56412-0952 114833.69+505147.67 015 20.050 0.041 19.241 0.024 18.944 0.017 18.848 0.015 18.821 0.037 0.017 013.0 145.4 063.4 sdA/F     
0881-52368-0363 114834.18+531017.43 041 17.041 0.018 16.119 0.019 15.865 0.014 15.776 0.015 15.764 0.015 0.026 029.5 142.8 061.5 sdA/F     
2035-53436-0222 114844.61+354155.31 017 18.834 0.023 18.255 0.017 18.008 0.013 17.898 0.014 17.923 0.024 0.015 038.4 176.4 074.1 DA        
1226-52734-0553 114850.15+102655.90 007 19.974 0.036 19.388 0.021 19.212 0.017 19.198 0.022 19.280 0.053 0.029 070.4 258.5 067.7 DC        
1970-53386-0403 114850.37+412429.01 007 19.521 0.030 19.431 0.020 19.549 0.021 19.745 0.025 19.962 0.077 0.025 027.0 160.9 070.8 DZ        
4614-55604-0816 114850.51+325406.54 006 20.733 0.068 20.332 0.023 20.229 0.026 20.346 0.044 20.168 0.104 0.017 054.9 186.1 075.3 DA        
0283-51959-0632 114850.74+003539.59 035 17.535 0.020 16.567 0.016 16.487 0.015 16.513 0.016 16.561 0.023 0.025 015.4 270.8 059.5 sdA/F     
4646-55622-0940 114850.90+350425.02 035 17.290 0.021 17.350 0.015 17.613 0.011 17.856 0.021 18.149 0.025 0.017 091.4 178.4 074.5 DB        
0329-52056-0578 114851.68-012612.78 026 17.371 0.026 17.403 0.024 17.456 0.014 17.610 0.014 17.822 0.024 0.017 149.0 272.6 057.7 DQ        
1367-53083-0003 114852.51+440441.79 007 19.475 0.053 19.082 0.013 19.255 0.036 19.004 0.026 18.606 0.033 0.016 010.4 155.5 068.9 DA+M      
5381-56009-0171 114853.39+131206.42 030 17.794 0.018 17.867 0.017 18.286 0.016 18.629 0.024 18.875 0.040 0.034 014.5 253.4 069.8 DA        
4848-55955-0136 114855.17+053104.09 009 20.045 0.052 19.531 0.027 19.419 0.027 19.368 0.026 19.469 0.079 0.012 061.6 265.6 063.8 DA        
1762-53415-0195 114855.45+144012.94 012 20.101 0.040 18.995 0.017 18.970 0.022 19.047 0.020 19.120 0.035 0.037 010.4 250.4 070.8 sdA       
0881-52368-0432 114856.67+522510.03 036 17.427 0.020 16.550 0.023 16.326 0.018 16.204 0.013 16.222 0.018 0.021 016.0 143.5 062.1 sdA/F     
7112-56666-0378 114857.88+640228.73 005 21.276 0.091 20.618 0.028 20.423 0.029 20.318 0.038 20.282 0.130 0.017 053.1 133.9 051.7 sdA       
3790-55208-0234 114900.63-022129.02 008 19.510 0.025 18.732 0.015 18.732 0.015 18.695 0.018 18.674 0.044 0.017 101.6 273.4 056.9 DC        
1970-53386-0457 114900.99+405748.66 042 16.993 0.018 16.141 0.027 15.865 0.017 15.759 0.015 15.741 0.023 0.021 014.0 161.8 071.1 sdA/F     
7404-56776-0451 114901.84+453449.02 035 18.519 0.056 17.552 0.019 17.270 0.023 17.202 0.015 17.139 0.021 0.019 013.9 152.8 067.8 sdA/F     
3790-55208-0204 114903.06-025541.35 009 20.798 0.079 20.384 0.031 20.458 0.031 20.386 0.041 20.533 0.158 0.019 030.2 273.9 056.4 DA        
2222-53799-0594 114903.54+295541.48 009 19.692 0.034 19.390 0.021 19.640 0.024 19.870 0.030 20.170 0.131 0.016 029.7 197.7 076.0 DA        
5381-56009-0856 114903.67+140030.73 016 19.378 0.024 19.243 0.025 19.557 0.025 19.884 0.039 20.013 0.078 0.038 022.4 251.9 070.4 DA        
4614-55604-0844 114905.00+331957.14 006 20.946 0.098 20.491 0.030 20.250 0.031 20.242 0.039 20.265 0.116 0.017 000.0 184.4 075.2 DA:       
4698-55623-0082 114907.16+402355.86 017 18.997 0.023 19.003 0.024 19.345 0.016 19.695 0.025 19.893 0.075 0.016 025.7 163.1 071.5 DA        
6643-56386-0040 114909.26+431758.48 030 18.026 0.027 18.022 0.019 18.236 0.017 18.515 0.021 18.758 0.029 0.019 054.7 156.8 069.5 DB        
2222-53799-0568 114912.80+304531.24 020 18.382 0.024 18.308 0.025 18.499 0.013 18.633 0.019 18.942 0.047 0.019 032.3 194.3 075.9 DBA       
1226-52734-0093 114913.02+085319.55 027 17.975 0.021 17.102 0.027 16.823 0.013 16.754 0.021 16.712 0.023 0.018 016.6 261.1 066.6 sdA/F     
3790-55208-0812 114913.52-014728.47 043 18.439 0.019 17.958 0.018 18.032 0.024 18.108 0.090 18.252 0.239 0.018 026.7 273.1 057.4 DA+M      
1991-53446-0263 114914.05+320506.69 008 20.130 0.047 19.064 0.036 18.940 0.018 18.869 0.023 18.912 0.044 0.018 013.2 189.1 075.6 sdA/F     
5382-55982-0391 114916.02+075214.62 007 20.664 0.054 20.067 0.026 19.853 0.025 19.768 0.026 19.722 0.062 0.011 062.3 262.7 065.8 DA        
5892-56035-0077 114916.71+165410.43 036 17.662 0.028 17.364 0.011 17.497 0.025 17.666 0.021 18.008 0.031 0.037 103.9 245.2 072.4 DA        
2222-53799-0593 114917.23+300016.08 016 19.215 0.024 18.763 0.021 18.835 0.023 18.969 0.020 19.133 0.047 0.016 017.0 197.4 076.1 DAH       
2097-53491-0011 114923.34+324056.38 013 18.452 0.017 18.540 0.019 18.866 0.019 19.198 0.025 19.439 0.064 0.017 021.2 186.7 075.5 DA        
2224-53815-0309 114926.92+293830.92 047 16.888 0.020 16.039 0.015 15.807 0.014 15.732 0.020 15.686 0.016 0.017 026.9 198.8 076.1 sdA/F     
2222-53799-0060 114928.20+285013.50 008 19.605 0.032 19.437 0.029 19.731 0.020 20.013 0.035 20.335 0.121 0.021 017.7 202.2 076.2 DA        
2881-54502-0629 114928.50+595846.82 009 19.565 0.036 19.555 0.016 19.781 0.025 20.060 0.043 20.291 0.125 0.029 018.4 136.6 055.5 DA        
1446-53080-0284 114930.04+463200.20 030 17.658 0.017 16.755 0.014 16.508 0.023 16.421 0.017 16.459 0.016 0.021 010.6 151.1 067.1 sdA/F     
4653-55622-0930 114931.52+373109.31 040 18.133 0.026 17.276 0.030 17.033 0.022 16.929 0.015 16.883 0.014 0.017 018.7 170.5 073.3 sdA/F     
6645-56398-0028 114933.01+451043.59 015 19.181 0.023 19.164 0.018 19.370 0.023 19.580 0.029 19.785 0.069 0.015 012.7 153.3 068.1 DB        
1609-53142-0468 114940.12+122938.80 047 16.672 0.012 15.821 0.014 15.593 0.021 15.535 0.022 15.507 0.021 0.025 042.0 255.2 069.4 sdA/F     
8381-57512-0656 114941.80+415957.40 013 19.973 0.037 19.592 0.023 19.933 0.025 20.154 0.033 20.453 0.131 0.018 018.0 159.3 070.5 DA        
4848-55955-0088 114944.95+051947.78 010 20.505 0.049 19.600 0.024 19.479 0.021 19.633 0.020 19.730 0.073 0.013 040.0 266.2 063.7 DZ        
6689-56396-0602 114945.95+535029.17 008 20.515 0.066 20.065 0.026 19.982 0.025 19.993 0.030 20.115 0.122 0.011 040.4 141.8 061.0 DC:       
5382-55982-0621 114947.10+093501.30 015 19.176 0.027 18.972 0.015 19.010 0.016 19.157 0.023 19.380 0.058 0.021 047.0 260.4 067.2 DC        
4652-55672-0553 114949.87+384053.89 050 17.395 0.016 17.253 0.019 17.605 0.013 17.880 0.019 18.146 0.027 0.023 065.8 167.1 072.7 DA        
0284-51943-0378 114954.49+005501.81 026 18.549 0.023 17.702 0.020 17.428 0.016 17.302 0.023 17.284 0.021 0.020 025.5 271.0 059.9 sdA/F     
3842-55565-0192 114955.57-004226.44 015 20.203 0.051 19.784 0.022 19.607 0.023 19.629 0.026 19.656 0.061 0.021 022.0 272.5 058.5 DA        
6406-56330-0942 114955.68+284507.26 026 17.602 0.021 17.610 0.017 17.695 0.021 17.806 0.025 17.544 0.017 0.021 021.4 202.5 076.3 CV        
5383-56013-0345 114957.83+151645.53 019 18.934 0.022 18.685 0.015 18.988 0.018 19.269 0.025 19.461 0.050 0.040 039.5 249.5 071.4 DA        
0330-52370-0430 115003.29-014544.20 028 18.583 0.023 17.506 0.011 17.399 0.011 17.418 0.011 17.471 0.018 0.019 012.9 273.4 057.5 sdA       
2222-53799-0608 115010.10+305655.38 016 18.965 0.023 18.556 0.019 18.805 0.021 19.053 0.021 19.279 0.055 0.017 020.5 193.4 076.1 DA        
8230-57430-0906 115011.68+562652.60 006 21.177 0.103 20.304 0.032 20.002 0.025 19.909 0.034 19.913 0.090 0.012 012.5 139.2 058.7 sdA/F     
6678-56401-0988 115012.29+480905.94 038 17.252 0.015 18.192 0.016 18.192 0.016 18.563 0.019 18.937 0.041 0.020 004.0 148.4 065.8 DA        
6839-56425-0660 115013.23+554002.38 007 20.721 0.097 20.240 0.028 20.166 0.031 20.136 0.038 20.050 0.108 0.010 036.1 139.9 059.4 DA        
6684-56412-0006 115015.74+492843.75 008 20.497 0.067 19.953 0.027 19.886 0.028 19.930 0.034 19.968 0.105 0.016 062.1 146.6 064.7 DZ        
1970-53386-0153 115016.56+400358.76 007 19.816 0.033 19.361 0.031 19.499 0.023 19.671 0.024 20.083 0.100 0.016 027.3 163.4 071.9 DA        
1991-53446-0421 115019.29+323555.90 016 19.254 0.040 18.443 0.017 18.197 0.018 18.095 0.024 18.078 0.026 0.018 014.3 186.8 075.7 sdA/F     
2514-53882-0398 115020.05+251832.19 040 16.061 0.019 15.665 0.023 15.731 0.017 15.859 0.015 16.034 0.028 0.020 330.9 217.1 076.2 DA        
0515-52051-0391 115020.89+025517.98 016 18.927 0.022 18.358 0.020 18.358 0.020 18.348 0.017 18.452 0.030 0.024 000.0 269.2 061.7 DA        
5384-55984-0682 115022.11+114156.79 023 19.346 0.027 18.501 0.021 18.279 0.019 18.172 0.022 18.115 0.024 0.036 014.8 257.1 068.9 sdA/F     
2881-54502-0613 115023.44+601835.55 017 19.016 0.026 18.583 0.028 18.707 0.017 18.856 0.036 19.052 0.046 0.032 086.2 136.1 055.2 DA        
3790-55208-0830 115027.42-003952.50 008 21.012 0.091 20.585 0.032 20.380 0.029 20.392 0.036 20.437 0.112 0.022 014.6 272.6 058.6 DA        
2515-54180-0389 115030.89+202346.95 017 19.153 0.040 18.267 0.023 17.996 0.018 17.872 0.019 17.815 0.022 0.034 013.6 235.5 074.5 sdA/F     
1621-53383-0625 115036.78+081935.92 010 19.308 0.027 18.913 0.020 18.918 0.017 19.008 0.026 19.190 0.048 0.018 064.5 262.7 066.3 DA        
8234-57450-0626 115040.53+581249.60 024 18.581 0.020 18.506 0.015 18.884 0.018 19.221 0.026 19.450 0.062 0.014 040.6 137.7 057.1 DA        
2509-54180-0016 115041.68+190121.64 014 18.840 0.024 18.407 0.022 18.374 0.017 18.438 0.022 18.466 0.031 0.032 079.9 239.9 073.9 DA        
2881-54502-0025 115044.31+591724.77 038 17.493 0.018 16.397 0.019 16.418 0.012 16.445 0.015 16.523 0.015 0.023 013.0 136.8 056.2 sdA       
3246-54939-0517 115044.38+062251.22 010 20.995 0.067 19.935 0.021 19.679 0.021 19.608 0.023 19.478 0.057 0.012 013.9 265.4 064.7 sdA/F     
3843-55278-0514 115044.69+004210.17 009 20.463 0.050 19.931 0.022 19.744 0.025 19.703 0.028 19.741 0.064 0.019 054.2 271.6 059.8 DA        
6432-56309-0084 115045.04+191854.63 015 19.241 0.034 19.112 0.026 19.443 0.019 19.728 0.022 20.005 0.077 0.038 095.1 239.0 074.0 DA        
1227-52733-0271 115046.14+095551.61 021 18.588 0.029 17.635 0.016 17.424 0.014 17.302 0.019 17.310 0.019 0.022 016.8 260.3 067.6 sdA/F     
0330-52370-0231 115048.10-024438.88 020 18.600 0.021 17.745 0.017 17.439 0.023 17.337 0.015 17.276 0.023 0.017 022.8 274.5 056.7 sdA/F     
6411-56331-0316 115050.43+261703.63 006 20.635 0.052 20.302 0.030 20.290 0.025 20.299 0.040 20.309 0.143 0.017 034.3 213.1 076.4 DA        
5382-55982-0738 115050.79+081648.72 006 20.994 0.072 20.496 0.027 20.463 0.029 20.553 0.043 20.364 0.123 0.017 016.0 262.9 066.3 DC:       
0492-51955-0523 115052.32+683116.05 064 15.996 0.022 15.398 0.018 15.135 0.021 15.063 0.020 15.117 0.013 0.011 041.7 131.1 047.6 DA        
1621-53383-0043 115053.41+062049.48 015 18.228 0.091 18.352 0.133 24.802 0.593 24.361 0.530 18.546 0.790 0.011 045.1 265.5 064.7 DA+M      
2514-53882-0323 115054.44+255643.21 007 24.636 3.079 19.488 1.258 19.128 1.241 19.022 1.128 19.076 7.094 0.017 015.4 214.5 076.4 sdA/F     
2513-54141-0259 115054.66+212201.39 040 17.386 0.017 16.466 0.017 16.208 0.013 16.102 0.011 16.091 0.021 0.027 015.3 232.3 075.1 sdA/F     
3246-54939-0579 115054.77+070949.07 008 21.018 0.072 20.104 0.023 20.124 0.024 20.178 0.032 20.276 0.100 0.010 015.1 264.4 065.4 sdA       
0777-52320-0140 115054.85+610408.51 022 18.484 0.020 17.449 0.020 17.183 0.013 17.071 0.016 16.996 0.019 0.042 021.9 135.5 054.6 sdA/F     
6411-56331-0722 115058.49+263017.09 006 21.107 0.081 20.458 0.032 20.261 0.033 20.203 0.038 20.101 0.116 0.018 013.1 212.1 076.5 sdA/F     
3246-54939-0003 115058.51+051618.00 016 20.249 0.041 19.095 0.016 19.119 0.013 19.207 0.019 19.310 0.052 0.015 012.8 266.9 063.8 sdA       
6406-56330-0025 115058.51+280232.17 007 20.707 0.059 20.216 0.030 20.064 0.022 20.096 0.032 20.082 0.104 0.020 035.2 205.5 076.6 DA        
5892-56035-0008 115059.68+163139.42 031 16.970 0.018 17.378 0.023 17.875 0.021 18.237 0.026 18.558 0.033 0.034 022.3 247.0 072.4 sdO    
6411-56331-0740 115100.97+263532.83 006 20.920 0.066 20.632 0.033 20.218 0.033 19.834 0.030 19.540 0.075 0.018 032.5 211.8 076.5 DC:       
7403-57071-0881 115102.86+500227.39 010 20.287 0.043 20.039 0.021 20.036 0.022 20.003 0.031 20.245 0.117 0.018 033.8 145.7 064.3 DA        
0492-51955-0529 115103.14+682016.33 037 18.069 0.023 17.242 0.018 16.986 0.013 16.905 0.013 16.859 0.024 0.012 017.3 131.2 047.8 sdA/F     
6416-56312-0017 115103.47+243746.86 007 20.962 0.087 20.428 0.024 20.216 0.032 20.128 0.033 19.921 0.086 0.021 012.7 220.0 076.2 sdA/F     
3245-54894-0589 115105.08+125603.25 061 18.009 0.019 17.051 0.025 16.816 0.014 16.735 0.023 16.710 0.022 0.026 016.5 255.1 070.0 sdA/F     
0284-51943-0233 115105.83-001135.87 011 19.669 0.023 19.129 0.022 18.943 0.016 18.925 0.018 18.897 0.046 0.019 045.0 272.5 059.1 DA        
4614-55604-0096 115106.71+315322.56 029 17.660 0.010 17.959 0.021 18.457 0.015 18.867 0.021 19.248 0.065 0.020 020.3 189.4 076.1 DA        
3246-54939-0005 115107.27+054807.52 013 20.338 0.054 19.328 0.041 19.214 0.037 19.229 0.035 19.290 0.048 0.010 019.0 266.3 064.3 sdA/F     
6643-56386-0996 115107.61+434247.49 016 19.997 0.035 19.124 0.015 18.836 0.017 18.755 0.016 18.759 0.034 0.020 020.0 155.3 069.4 sdA/F     
3790-55208-0887 115109.08-013319.56 007 21.342 0.127 20.553 0.039 20.291 0.032 20.203 0.048 19.895 0.126 0.020 027.5 273.7 057.9 sdA       
8842-57424-0112 115112.21+385453.94 005 21.333 0.083 20.677 0.034 20.278 0.024 20.029 0.031 19.798 0.075 0.023 040.2 166.0 072.8 DC        
6432-56309-0058 115114.92+194346.63 038 16.687 0.017 16.838 0.017 17.155 0.018 17.401 0.015 17.667 0.023 0.036 074.6 238.0 074.4 DB        
2881-54502-0030 115116.70+591533.82 057 16.260 0.016 15.127 0.019 14.996 0.011 15.004 0.014 15.071 0.014 0.028 017.3 136.7 056.2 sdA/F     
6678-56401-0010 115120.12+472922.31 039 17.568 0.014 17.798 0.021 18.309 0.027 18.644 0.017 19.055 0.053 0.018 030.3 149.0 066.5 DA        
6432-56309-0048 115122.27+192630.55 014 19.399 0.027 19.628 0.020 19.628 0.020 19.932 0.028 20.253 0.113 0.042 001.6 238.9 074.2 sdB       
1016-52759-0058 115123.94+541147.71 033 17.149 0.016 16.722 0.015 16.756 0.013 16.875 0.016 17.050 0.017 0.012 282.1 141.0 060.8 DA        
4765-55674-0326 115124.11+034147.25 032 18.028 0.018 17.950 0.015 18.307 0.018 18.585 0.011 18.852 0.028 0.018 023.0 268.9 062.5 DA        
3173-54849-0480 115124.30+500102.56 020 19.750 0.032 18.736 0.017 18.736 0.016 18.744 0.018 18.845 0.044 0.017 010.8 145.6 064.4 sdA       
3246-54939-0608 115129.49+071727.62 050 17.907 0.013 17.056 0.021 16.820 0.019 16.702 0.016 16.715 0.014 0.011 026.3 264.6 065.6 sdA       
1970-53386-0557 115129.67+402353.81 003 20.833 0.069 20.454 0.027 20.401 0.029 20.348 0.036 20.449 0.130 0.015 049.1 162.1 071.9 DA:       
6677-56385-0570 115130.68+493350.14 020 18.751 0.028 18.627 0.026 18.621 0.020 18.778 0.021 19.038 0.052 0.016 037.1 146.1 064.8 DC        
4697-55660-0560 115130.77+403455.48 043 16.988 0.014 17.133 0.036 17.452 0.018 17.689 0.017 17.937 0.027 0.016 014.0 161.7 071.7 DBA       
4848-55955-0992 115132.06+062348.32 024 18.157 0.050 17.946 0.115 18.582 0.322 18.919 0.161 18.659 0.065 0.011 049.3 265.8 064.9 DA        
0330-52370-0369 115132.48-013139.10 039 17.193 0.021 16.158 0.025 16.048 0.018 16.101 0.016 16.129 0.021 0.020 014.0 273.8 057.9 sdA       
5381-56009-0026 115133.38+131944.35 007 20.506 0.060 19.966 0.028 19.858 0.029 19.899 0.033 19.914 0.100 0.028 064.0 254.6 070.3 DA        
2099-53469-0346 115135.22+342209.51 039 17.183 0.016 16.207 0.021 15.983 0.024 15.929 0.021 15.939 0.026 0.017 022.6 179.9 075.3 sdA/F     
3842-55565-0124 115138.55-011946.49 017 19.737 0.034 19.211 0.018 19.032 0.020 19.023 0.022 19.017 0.057 0.018 025.4 273.7 058.1 DA        
1446-53080-0243 115139.65+461611.40 041 16.867 0.018 15.792 0.009 15.964 0.018 16.134 0.015 16.268 0.014 0.022 012.2 150.7 067.5 sdA       
1970-53386-0529 115140.95+412216.48 037 17.645 0.016 16.598 0.022 16.610 0.015 16.652 0.020 16.730 0.020 0.016 016.0 159.8 071.2 sdA       
5381-56009-0962 115141.74+140926.53 008 20.656 0.061 20.074 0.025 19.946 0.031 19.931 0.030 19.991 0.088 0.031 043.0 252.9 071.0 DA        
0777-52320-0444 115142.46+631409.75 014 19.349 0.033 18.457 0.023 18.224 0.029 18.154 0.018 18.145 0.032 0.010 015.3 133.9 052.6 sdA/F     
5881-56038-0718 115143.45+192203.32 021 19.071 0.020 18.927 0.024 19.311 0.018 19.583 0.020 19.912 0.069 0.036 038.3 239.3 074.3 DA        
1997-53442-0607 115149.18+383752.62 053 16.374 0.014 15.299 0.018 15.233 0.010 15.230 0.012 15.277 0.015 0.021 018.3 166.5 073.0 sdA/F     
6642-56396-0596 115149.82+452730.33 025 17.974 0.022 17.807 0.026 17.838 0.035 17.992 0.017 18.132 0.022 0.015 119.5 151.9 068.2 DQ        
3245-54894-0638 115153.13+124440.41 008 21.342 0.135 20.281 0.035 20.260 0.032 20.224 0.039 20.110 0.129 0.029 014.0 255.9 070.0 DAZ       
5384-55984-0270 115153.98+111809.03 017 19.130 0.024 19.133 0.023 19.356 0.018 19.504 0.031 19.752 0.083 0.031 048.8 258.6 068.9 DB        
0284-51943-0440 115156.94-000725.49 020 18.638 0.015 18.140 0.021 18.153 0.017 17.826 0.017 17.321 0.023 0.022 056.0 272.8 059.2 DA+M      
5385-55960-0572 115200.42+094000.66 015 19.017 0.028 19.024 0.016 19.440 0.020 19.802 0.031 20.196 0.100 0.020 031.1 261.4 067.6 DA        
0515-52051-0226 115201.10+015624.65 018 18.328 0.019 18.339 0.026 18.678 0.016 19.000 0.035 19.312 0.036 0.018 039.4 271.0 061.1 DA        
3285-54948-0319 115202.34+120824.67 017 19.832 0.040 18.907 0.027 18.645 0.021 18.554 0.024 18.587 0.036 0.028 013.6 257.1 069.5 sdA/F     
3245-54894-0627 115203.05+124251.80 027 19.728 0.040 18.701 0.029 18.609 0.018 18.599 0.023 18.658 0.043 0.029 013.9 256.1 070.0 sdA       
6683-56416-0692 115203.90+513234.61 007 20.846 0.075 20.357 0.033 20.311 0.032 20.363 0.039 20.486 0.132 0.017 028.2 143.6 063.1 DA        
2097-53491-0039 115205.65+333505.80 050 16.161 0.020 15.136 0.025 15.125 0.012 15.130 0.014 15.218 0.019 0.017 050.0 182.5 075.7 sdA       
1991-53446-0197 115206.90+312857.90 021 18.271 0.024 17.848 0.026 17.906 0.013 17.975 0.020 18.153 0.028 0.017 041.3 190.8 076.4 DA        
8381-57512-0216 115207.00+404947.69 013 19.145 0.031 19.258 0.025 19.158 0.018 19.133 0.019 18.996 0.046 0.016 018.0 160.9 071.6 CV        
3790-55208-0080 115213.91-015835.26 001 21.728 0.162 21.312 0.055 21.306 0.071 21.211 0.105 21.508 0.445 0.020 000.0 274.5 057.6 DC:       
6677-56385-0612 115215.80+491441.70 024 18.617 0.022 18.508 0.016 18.597 0.013 18.616 0.013 18.371 0.026 0.021 030.0 146.3 065.1 CV        
1970-53386-0555 115216.11+402429.81 006 20.154 0.043 19.645 0.020 19.796 0.021 20.037 0.029 20.173 0.103 0.015 042.0 161.8 072.0 DA        
4847-55931-0477 115216.65+060438.31 017 18.299 0.022 18.788 0.019 19.226 0.017 19.374 0.024 19.478 0.057 0.012 016.5 266.5 064.7 DA        
4765-55674-0226 115217.11+025025.29 017 19.040 0.028 18.974 0.022 19.351 0.044 19.656 0.219 20.104 0.535 0.022 021.1 270.2 061.9 DA        
3246-54939-0001 115218.22+052909.80 008 21.275 0.083 19.937 0.036 19.998 0.023 19.985 0.031 20.094 0.065 0.011 024.6 267.3 064.2 sdA       
2223-53793-0478 115218.24+274825.87 013 19.147 0.038 18.669 0.053 18.983 0.025 19.017 0.022 18.859 0.046 0.023 023.3 206.6 076.9 DA+M      
0330-52370-0195 115218.69-024915.92 020 17.318 0.024 17.770 0.019 18.247 0.023 18.636 0.024 18.984 0.053 0.016 015.0 275.2 056.8 DO        
1970-53386-0057 115220.15+392724.96 040 16.987 0.018 15.944 0.020 15.954 0.017 16.029 0.008 16.063 0.015 0.021 020.0 164.1 072.6 sdA       
3245-54894-0626 115223.63+125205.43 028 19.606 0.030 18.694 0.024 18.309 0.025 18.334 0.033 18.260 0.034 0.029 014.3 255.9 070.1 sdA/F     
5383-56013-0772 115224.51+160546.77 007 21.728 0.116 20.186 0.025 19.950 0.020 20.019 0.032 20.084 0.090 0.031 048.6 248.8 072.4 DZH       
8872-57422-0199 115229.16+365854.25 003 21.358 0.104 21.187 0.039 21.150 0.049 21.123 0.105 21.598 0.403 0.018 003.7 170.9 074.1 DA        
0492-51955-0582 115230.49+674802.89 009 19.254 0.033 18.840 0.016 18.871 0.016 18.933 0.018 19.045 0.054 0.010 068.4 131.2 048.4 DA        
4765-55674-0296 115232.86+035410.50 021 18.294 0.023 18.722 0.018 19.224 0.017 19.558 0.023 19.740 0.056 0.023 022.4 269.2 062.8 DA        
2224-53815-0254 115233.94+285128.33 010 19.295 0.037 18.898 0.016 18.875 0.022 18.962 0.020 19.009 0.046 0.019 035.9 201.9 076.9 DA        
4601-55589-0457 115234.48+312537.98 006 21.181 0.089 20.464 0.033 20.315 0.032 20.290 0.047 20.165 0.100 0.016 045.3 190.9 076.5 sdA       
0284-51943-0469 115236.99+002141.84 033 17.803 0.022 17.295 0.030 17.350 0.015 17.309 0.020 17.147 0.021 0.020 024.5 272.7 059.7 DA+M      
4647-55621-0408 115237.82+331221.31 025 17.924 0.043 18.752 0.018 18.752 0.018 19.121 0.025 19.409 0.072 0.018 012.0 183.8 075.9 DA        
2035-53436-0512 115238.68+361042.69 010 19.480 0.028 18.978 0.029 18.797 0.018 18.793 0.027 18.831 0.042 0.019 100.0 173.3 074.6 DA        
8381-57512-0191 115240.38+411635.04 007 20.507 0.048 20.143 0.027 20.071 0.025 20.086 0.032 20.278 0.120 0.016 049.3 159.6 071.4 DC        
0840-52374-0468 115240.41+053343.70 014 18.863 0.034 18.459 0.021 18.472 0.021 18.546 0.023 18.751 0.033 0.012 047.9 267.3 064.3 DA        
8234-57450-0714 115242.14+580146.06 020 19.319 0.047 18.896 0.017 19.000 0.017 19.116 0.018 19.321 0.064 0.018 016.4 137.4 057.4 DA        
6402-56334-0614 115243.92+283419.89 009 20.621 0.070 20.079 0.029 19.932 0.023 19.942 0.035 20.012 0.113 0.020 040.0 203.2 077.0 DZ        
6683-56416-0330 115244.11+501844.79 011 19.834 0.049 19.420 0.048 19.446 0.020 19.463 0.022 19.921 0.122 0.017 041.5 144.8 064.3 DAH       
3247-54888-0281 115246.74+044933.01 012 20.666 0.048 19.301 0.034 19.440 0.017 19.592 0.023 19.666 0.043 0.017 012.5 268.3 063.7 sdA       
7112-56666-0242 115247.69+635911.72 028 19.217 0.030 18.975 0.023 19.236 0.015 19.529 0.023 19.745 0.077 0.013 024.9 133.3 051.9 DA        
1368-53084-0143 115248.69+441101.45 033 17.417 0.014 16.550 0.011 16.311 0.027 16.250 0.022 16.240 0.029 0.019 023.8 153.8 069.3 sdA/F     
2513-54141-0207 115250.89+211624.86 014 18.904 0.025 18.494 0.028 18.564 0.019 18.597 0.025 18.715 0.044 0.035 070.3 233.5 075.4 DA        
0840-52374-0177 115257.38+043803.69 043 16.814 0.015 15.911 0.029 15.647 0.020 15.555 0.015 15.558 0.021 0.018 019.6 268.6 063.5 sdA/F     
2223-53793-0128 115257.87+261901.13 014 18.842 0.021 18.367 0.024 18.299 0.013 18.320 0.023 18.379 0.031 0.017 134.5 213.2 076.9 DA        
4765-55674-0770 115300.86+042417.46 013 18.308 0.018 19.122 0.017 19.122 0.017 19.428 0.020 19.780 0.067 0.019 010.5 268.8 063.3 DA        
6689-56396-0324 115302.22+524907.71 009 20.013 0.040 19.378 0.027 19.096 0.016 18.944 0.017 18.925 0.037 0.023 068.0 141.9 062.1 DA        
6411-56331-0836 115304.37+272042.99 015 20.124 0.047 19.280 0.037 18.948 0.023 18.857 0.035 18.774 0.051 0.020 015.1 208.6 077.0 sdA/F     
0284-51943-0533 115305.55+005646.20 010 18.395 0.017 18.918 0.023 19.337 0.021 19.663 0.025 19.917 0.077 0.018 153.2 272.4 060.3 DQ        
4601-55589-0420 115307.40+312737.73 020 18.499 0.019 18.615 0.015 18.947 0.023 19.238 0.021 19.550 0.061 0.015 028.9 190.6 076.6 DB        
5382-55982-0180 115309.68+071917.91 008 20.453 0.055 20.014 0.021 19.902 0.026 19.891 0.029 19.902 0.083 0.011 015.2 265.4 065.8 DA        
1762-53415-0506 115312.64+152819.73 011 19.403 0.029 18.964 0.029 19.077 0.016 19.261 0.026 19.422 0.058 0.024 064.8 250.7 072.1 DA        
6411-56331-0840 115313.90+272520.24 030 17.682 0.036 17.869 0.021 17.869 0.021 18.143 0.034 18.408 0.044 0.021 009.2 208.3 077.1 DA        
0598-52316-0132 115315.77+635035.89 019 18.284 0.016 17.961 0.014 18.191 0.014 18.375 0.015 18.640 0.033 0.011 014.5 133.3 052.1 DA        
2515-54180-0213 115317.34+191152.80 033 16.269 0.017 16.690 0.027 17.173 0.013 17.534 0.016 17.892 0.019 0.035 024.1 240.6 074.5 DA        
6402-56334-0606 115321.33+285048.60 035 18.594 0.025 17.710 0.016 17.441 0.023 17.331 0.015 17.304 0.025 0.020 014.4 201.9 077.1 sdA/F     
3247-54888-0241 115322.44+045415.22 011 20.661 0.047 19.588 0.027 19.550 0.016 19.581 0.024 19.643 0.050 0.018 019.2 268.5 063.8 sdA/F     
5386-56008-0408 115322.72+121445.03 012 20.041 0.064 19.599 0.033 19.436 0.022 19.464 0.023 19.544 0.066 0.024 057.9 257.7 069.8 DC        
6423-56313-0858 115326.63+223752.23 019 18.771 0.022 18.836 0.016 19.150 0.022 19.417 0.023 19.697 0.077 0.026 014.5 228.6 076.1 DB        
7115-56667-0780 115328.13+672726.05 023 18.188 0.041 18.381 0.027 18.830 0.020 19.125 0.024 19.502 0.085 0.011 013.2 131.3 048.7 DA        
3247-54888-0228 115330.88+051458.33 047 18.132 0.016 16.987 0.018 17.082 0.016 17.169 0.020 17.268 0.031 0.014 013.9 268.1 064.1 sdA       
1609-53142-0063 115334.46+115235.03 001 25.740 0.853 21.639 0.073 19.919 0.030 19.464 0.025 19.266 0.049 0.021 059.2 258.4 069.6 dC        
4765-55674-0175 115336.01+032925.80 007 21.313 0.069 20.351 0.023 20.101 0.022 20.032 0.030 19.990 0.058 0.019 010.6 270.1 062.6 sdA/F     
7405-57134-0723 115337.40+484603.16 011 18.875 0.026 18.392 0.014 18.370 0.013 18.454 0.016 18.582 0.034 0.021 092.3 146.4 065.6 DA        
6411-56331-0834 115337.70+271530.50 021 18.919 0.038 18.618 0.023 18.867 0.018 19.156 0.028 19.284 0.057 0.023 018.9 209.0 077.2 DA        
8872-57422-0143 115338.13+362721.67 020 18.299 0.026 18.632 0.022 19.122 0.019 19.439 0.021 19.774 0.079 0.018 015.2 172.1 074.6 DA        
1991-53446-0134 115338.19+312448.78 022 18.226 0.017 17.787 0.015 17.813 0.021 17.892 0.016 18.031 0.022 0.014 097.2 190.7 076.7 DA        
3843-55278-0396 115340.54-000553.05 007 22.328 0.169 20.297 0.024 19.410 0.030 18.877 0.017 18.402 0.030 0.019 013.6 273.6 059.4 DZ        
6404-56330-0628 115340.79+253621.30 035 17.368 0.022 17.362 0.022 17.742 0.015 18.045 0.019 18.334 0.030 0.015 044.6 216.4 077.0 DA        
0330-52370-0140 115343.38-031233.84 015 18.715 0.030 18.224 0.025 18.051 0.021 18.002 0.019 18.068 0.027 0.018 171.1 276.0 056.6 DA        
0330-52370-0455 115348.30-005846.82 008 20.246 0.047 19.125 0.019 19.115 0.017 19.151 0.019 19.315 0.057 0.019 012.4 274.4 058.7 sdA       
2035-53436-0045 115350.14+350600.60 003 22.809 0.306 20.331 0.024 19.307 0.022 19.042 0.019 18.848 0.038 0.019 033.4 176.5 075.3 DQ        
0515-52051-0487 115350.75+024927.91 036 18.010 0.020 17.047 0.025 16.782 0.018 16.694 0.019 16.706 0.019 0.021 014.9 270.9 062.1 sdA/F     
6642-56396-0646 115354.35+451004.27 007 21.019 0.087 20.540 0.034 20.490 0.032 20.500 0.043 20.490 0.154 0.014 037.4 151.6 068.6 DA        
4697-55660-0380 115356.12+400137.39 039 17.665 0.022 17.502 0.019 17.850 0.013 17.992 0.019 17.874 0.027 0.016 052.7 162.0 072.4 DA+M      
2515-54180-0138 115357.31+190606.95 014 19.011 0.260 18.785 0.246 18.785 0.246 24.362 0.529 19.162 1.575 0.025 000.0 241.2 074.6 DA        
0515-52051-0121 115357.95+013041.48 039 17.574 0.015 16.681 0.022 16.433 0.016 16.333 0.016 16.329 0.016 0.015 016.3 272.3 060.9 sdA/F     
6423-56313-0133 115358.68+212449.51 006 21.766 0.135 20.618 0.037 20.368 0.043 20.169 0.049 20.359 0.172 0.032 018.7 233.4 075.7 sdA/F     
4650-55648-0310 115358.81+353928.83 051 16.128 0.017 16.268 0.021 16.733 0.013 17.026 0.020 17.294 0.019 0.018 023.5 174.5 075.1 sdB       
6423-56313-0104 115400.60+220239.29 012 20.011 0.063 19.495 0.064 19.254 0.021 19.214 0.026 19.187 0.074 0.028 045.0 231.1 076.0 DC        
0284-51943-0517 115408.03+002604.72 016 19.561 0.031 18.531 0.020 18.077 0.015 17.891 0.015 17.820 0.018 0.021 032.1 273.3 060.0 DZ        
7106-56663-0765 115413.18+625639.38 029 17.961 0.014 17.924 0.022 18.280 0.013 20.525 0.283 18.848 0.042 0.010 028.2 133.7 053.0 DA        
1312-52781-0055 115414.40+562357.16 006 19.806 0.033 19.326 0.023 19.247 0.017 19.253 0.023 19.349 0.073 0.009 107.5 138.3 059.0 DA        
3173-54849-0524 115415.57+502813.20 006 21.189 0.078 20.115 0.030 20.204 0.033 20.378 0.050 20.430 0.134 0.021 012.5 144.1 064.2 sdA/F     
4847-55931-0411 115416.83+045103.79 039 16.889 0.020 16.968 0.021 17.276 0.013 17.517 0.018 17.832 0.023 0.016 059.3 269.0 063.9 DBA       
1991-53446-0150 115418.05+314716.30 014 18.924 0.029 18.483 0.020 18.576 0.019 18.752 0.019 18.932 0.039 0.017 096.9 189.0 076.7 DA        
0515-52051-0126 115418.14+011711.41 019 17.450 0.018 17.761 0.030 18.148 0.017 18.455 0.017 18.811 0.047 0.016 084.1 272.6 060.7 DAH       
1991-53446-0512 115418.30+321442.35 037 17.571 0.024 16.765 0.015 16.484 0.018 16.434 0.018 16.405 0.015 0.018 030.8 187.1 076.6 sdA/F     
6689-56396-0732 115418.55+532635.15 023 19.272 0.027 18.407 0.025 18.134 0.031 18.027 0.015 18.001 0.028 0.019 014.8 141.0 061.6 sdA/F     
0515-52051-0089 115418.62+014137.90 017 18.104 0.019 18.247 0.025 18.573 0.017 18.838 0.015 19.117 0.041 0.015 040.6 272.2 061.1 DB        
4746-55632-0404 115419.72+005228.74 007 20.876 0.084 20.271 0.023 20.027 0.025 19.903 0.029 19.621 0.063 0.016 014.8 273.0 060.4 sdA/F     
8872-57422-0868 115421.54+374918.37 033 18.113 0.009 17.645 0.013 17.645 0.013 17.636 0.013 17.719 0.027 0.017 028.9 167.6 073.9 DA        
3247-54888-0362 115424.11+063733.42 011 20.391 0.048 19.484 0.023 19.234 0.021 19.125 0.024 19.152 0.042 0.010 012.2 266.9 065.4 sdA/F     
4765-55674-0108 115424.90+033504.16 010 20.766 0.050 19.938 0.021 19.809 0.022 19.745 0.028 19.699 0.048 0.020 016.2 270.4 062.8 sdA/F     
0840-52374-0157 115425.84+044110.39 012 19.035 0.028 18.282 0.015 18.282 0.015 18.249 0.017 18.332 0.031 0.016 000.0 269.2 063.8 DC        
6404-56330-0674 115426.67+251755.69 040 16.839 0.017 16.958 0.029 17.351 0.024 17.625 0.019 17.893 0.022 0.014 029.8 217.9 077.1 DB        
6402-56334-0662 115432.46+292822.69 027 19.194 0.039 18.375 0.016 18.111 0.015 18.037 0.018 17.994 0.027 0.017 011.4 199.0 077.3 sdA/F     
7091-56658-0250 115432.71+561737.37 006 21.410 0.111 20.583 0.031 20.460 0.040 20.331 0.047 20.147 0.141 0.011 033.6 138.3 059.1 sdA/F     
3173-54849-0095 115433.63+483352.72 033 18.589 0.021 17.779 0.037 17.474 0.015 17.357 0.017 17.305 0.021 0.017 024.1 146.4 065.9 sdA/F     
2514-53882-0170 115434.58+242239.05 050 15.920 0.016 15.630 0.021 15.607 0.014 15.662 0.014 15.796 0.019 0.016 121.1 221.9 076.9 DA        
0954-52405-0359 115436.45+601159.20 019 18.491 0.036 18.087 0.015 18.113 0.014 18.217 0.017 18.457 0.035 0.017 039.8 135.4 055.5 DA        
1313-52790-0235 115442.37+564055.52 034 17.653 0.021 16.716 0.015 16.483 0.014 16.381 0.013 16.365 0.015 0.013 016.1 138.0 058.8 sdA/F     
1016-52759-0013 115442.87+535956.68 034 17.700 0.017 16.621 0.018 16.483 0.017 16.472 0.015 16.545 0.014 0.013 020.6 140.3 061.2 sdA/F     
5383-56013-0118 115445.78+153925.06 043 17.223 0.024 16.325 0.014 16.044 0.009 15.939 0.024 15.890 0.012 0.031 016.5 251.1 072.5 sdA/F     
7106-56663-0245 115446.02+612926.09 006 20.859 0.060 20.431 0.038 20.294 0.031 20.279 0.046 20.267 0.152 0.031 012.3 134.5 054.3 DA        
6411-56331-0888 115446.96+265739.93 035 17.249 0.022 17.347 0.018 17.776 0.021 18.088 0.016 18.416 0.033 0.020 037.5 210.5 077.4 DA        
6407-56311-0368 115450.19+192945.25 019 18.771 0.022 18.945 0.029 19.349 0.019 19.694 0.025 20.119 0.093 0.026 014.6 240.4 074.9 DA        
2223-53793-0593 115451.03+275057.69 033 18.005 0.026 17.048 0.023 16.765 0.023 16.616 0.023 16.659 0.027 0.021 012.7 206.4 077.4 sdA/F     
4652-55672-0760 115454.67+385322.59 055 17.894 0.025 17.017 0.016 16.737 0.012 16.636 0.015 16.625 0.022 0.016 016.2 164.5 073.3 sdA/F     
5871-56041-0351 115458.59+163139.14 004 23.706 0.559 20.643 0.027 20.372 0.030 20.357 0.039 20.154 0.097 0.037 038.4 249.1 073.2 sdA/F     
4650-55648-0756 115458.80+365054.62 039 16.781 0.014 16.983 0.013 17.433 0.011 17.748 0.019 18.011 0.024 0.019 041.0 170.3 074.6 DA        
2223-53793-0576 115459.68+280805.20 014 18.352 0.014 18.689 0.021 19.113 0.018 19.344 0.020 19.629 0.066 0.021 011.1 205.1 077.5 sdOB
2514-53882-0167 115500.87+242706.92 047 16.730 0.021 15.735 0.022 15.668 0.008 15.677 0.014 15.700 0.019 0.015 017.5 221.7 077.0 sdA       
4601-55589-0304 115503.66+314825.73 031 17.721 0.027 17.808 0.022 18.102 0.016 18.343 0.021 18.661 0.035 0.019 012.3 188.7 076.9 DB        
4647-55621-0346 115504.66+334658.75 012 20.274 0.040 19.579 0.036 19.363 0.018 19.282 0.022 19.129 0.043 0.017 015.7 180.8 076.2 sdA/F     
1368-53084-0087 115504.77+440120.55 026 18.187 0.023 17.162 0.015 17.140 0.014 17.186 0.014 17.269 0.015 0.013 013.3 153.2 069.7 sdA       
5385-55960-0740 115507.51+092843.28 008 20.619 0.068 20.099 0.031 19.852 0.023 19.799 0.031 19.635 0.104 0.028 064.0 263.3 067.9 DA        
6402-56334-0318 115507.71+280955.97 006 21.634 0.118 20.671 0.031 20.500 0.031 20.432 0.042 20.333 0.119 0.022 012.5 204.9 077.5 sdA/F     
2099-53469-0480 115509.38+341616.73 033 17.954 0.022 16.859 0.029 16.839 0.014 16.849 0.018 16.955 0.018 0.017 014.2 178.9 076.0 sdA       
6683-56416-0272 115510.11+510359.48 036 17.503 0.031 17.304 0.021 17.588 0.017 17.863 0.020 18.141 0.027 0.026 030.0 143.2 063.8 DA        
0778-52337-0345 115510.18+624653.29 036 18.267 0.023 17.286 0.024 17.036 0.010 16.923 0.013 16.934 0.022 0.010 014.0 133.6 053.2 sdA/F     
6639-56385-0292 115510.74+421831.08 007 20.767 0.068 20.299 0.029 20.151 0.029 20.142 0.032 20.291 0.103 0.014 027.9 156.4 071.0 DA        
6683-56416-0278 115512.31+511715.71 007 20.563 0.053 19.978 0.022 19.769 0.022 19.802 0.028 19.873 0.084 0.027 043.2 142.9 063.6 DA        
0953-52411-0573 115515.80+604027.34 016 18.809 0.023 18.391 0.044 18.279 0.013 18.305 0.016 18.372 0.034 0.014 137.1 134.9 055.1 DA        
1622-53385-0452 115516.38+083901.43 010 19.627 0.037 19.063 0.016 18.886 0.021 18.870 0.019 18.981 0.049 0.020 018.0 264.6 067.2 DA        
0777-52320-0119 115516.47+615802.70 009 19.893 0.036 18.965 0.022 18.672 0.019 18.603 0.028 18.522 0.041 0.025 011.8 134.1 053.9 sdA/F     
7404-56776-0759 115516.60+470534.80 014 18.794 0.020 18.881 0.018 18.881 0.018 19.176 0.019 19.476 0.060 0.020 006.1 148.1 067.2 DA        
4697-55660-0312 115517.01+391535.73 009 20.545 0.048 19.854 0.019 19.692 0.024 19.589 0.026 19.503 0.057 0.018 052.2 163.3 073.2 DC        
2099-53469-0462 115522.54+342524.46 007 19.190 0.028 19.339 0.021 19.668 0.021 19.896 0.032 20.321 0.108 0.016 018.6 178.3 075.9 DB        
1622-53385-0123 115526.43+062601.69 014 19.184 0.027 18.783 0.020 18.775 0.014 18.821 0.019 18.998 0.040 0.013 058.8 267.7 065.4 DA        
3173-54849-0096 115526.82+484855.61 010 20.718 0.053 19.517 0.019 19.646 0.018 19.712 0.023 19.761 0.085 0.019 010.6 145.8 065.8 sdA       
1991-53446-0549 115530.93+321734.74 008 19.777 0.041 19.486 0.020 19.754 0.023 20.058 0.028 20.211 0.108 0.018 042.1 186.5 076.8 DA        
3285-54948-0193 115536.19+120803.42 024 19.216 0.031 18.367 0.020 18.147 0.018 18.019 0.018 18.057 0.026 0.022 025.2 259.1 070.1 sdA/F     
3331-54977-0275 115537.73+471021.77 018 19.790 0.034 18.833 0.025 18.515 0.019 18.422 0.014 18.389 0.031 0.020 014.9 147.9 067.2 sdA/F     
6404-56330-0752 115538.56+254135.25 015 18.672 0.019 19.015 0.017 19.439 0.021 19.796 0.027 20.240 0.118 0.017 015.6 216.3 077.4 DB        
0330-52370-0067 115539.54-030832.14 042 16.783 0.030 15.944 0.022 15.642 0.018 15.550 0.014 15.499 0.025 0.022 022.9 276.8 056.9 sdA/F     
5382-55982-0026 115542.93+074303.91 006 21.180 0.101 20.358 0.022 20.284 0.028 20.120 0.030 20.128 0.113 0.012 020.2 266.1 066.5 sdA/F     
5383-56013-0048 115543.23+150748.90 018 18.680 0.020 18.720 0.010 19.150 0.010 19.490 0.020 19.760 0.080 0.000 000.0 000.0 000.0 DA        
5385-55960-0258 115547.84+084129.52 010 20.681 0.070 19.840 0.020 19.563 0.022 19.513 0.024 19.402 0.066 0.021 049.5 264.8 067.3 sdA/F     
3247-54888-0135 115548.84+043316.49 036 18.447 0.031 17.540 0.020 17.296 0.015 17.215 0.017 17.202 0.026 0.023 023.3 270.0 063.8 sdA/F     
3247-54888-0418 115550.08+070045.93 010 20.702 0.051 19.680 0.032 19.719 0.020 19.787 0.026 19.866 0.051 0.012 020.7 267.1 065.9 sdA       
3843-55278-0776 115550.79+004602.32 005 19.464 0.015 18.503 0.024 18.503 0.024 18.436 0.016 18.452 0.028 0.015 151.9 273.8 060.5 DC:       
1368-53084-0036 115551.61+435611.13 043 16.456 0.028 15.638 0.019 15.353 0.016 15.287 0.017 15.256 0.019 0.012 031.1 153.0 069.8 sdA/F     
5881-56038-0118 115552.00+184914.68 031 18.088 0.017 18.123 0.037 18.536 0.021 18.826 0.033 19.090 0.042 0.033 023.3 243.1 074.8 DA        
7403-57071-0008 115555.70+490011.83 005 23.557 0.480 20.590 0.027 18.816 0.014 18.259 0.012 17.964 0.024 0.022 039.7 145.4 065.6 dC        
7405-57134-0214 115556.27+481351.82 015 19.267 0.027 19.214 0.024 19.488 0.024 19.410 0.022 19.150 0.045 0.021 016.4 146.3 066.3 DA+M      
3285-54948-0187 115558.72+122444.63 036 18.669 0.060 17.747 0.019 17.486 0.018 17.398 0.024 17.387 0.022 0.021 020.3 258.8 070.4 sdA/F     
5871-56041-0706 115605.23+181558.87 058 16.658 0.015 16.715 0.018 17.140 0.011 17.444 0.014 17.758 0.024 0.030 033.8 244.9 074.5 DA        
1991-53446-0541 115613.00+323302.53 025 18.063 0.019 17.667 0.025 17.607 0.015 17.651 0.016 17.805 0.026 0.022 162.1 185.2 076.9 DC        
6683-56416-0222 115616.02+505039.75 028 17.470 0.035 17.844 0.029 18.331 0.020 18.690 0.026 18.992 0.048 0.024 018.6 143.1 064.1 DA        
1622-53385-0156 115620.94+073112.71 045 16.931 0.015 15.893 0.017 15.892 0.010 15.963 0.017 16.031 0.017 0.013 016.9 266.7 066.4 sdA       
3776-55209-0312 115621.99-022618.60 010 21.391 0.131 20.369 0.028 20.230 0.035 20.177 0.036 19.913 0.134 0.018 011.6 276.6 057.6 sdA/F     
6407-56311-0772 115622.22+205839.63 026 19.082 0.026 18.169 0.018 17.876 0.017 17.800 0.018 17.770 0.020 0.028 016.9 236.1 076.0 sdA/F     
4746-55632-0258 115625.01+010517.99 010 20.727 0.053 19.918 0.028 19.827 0.065 19.992 0.134 20.085 0.244 0.013 013.3 273.8 060.8 sdA/F     
3285-54948-0198 115625.47+121953.76 023 19.608 0.066 18.529 0.020 18.313 0.019 18.301 0.024 18.349 0.031 0.020 018.6 259.2 070.4 sdA/F     
6402-56334-0258 115627.30+274056.43 031 18.232 0.018 18.038 0.015 18.093 0.012 18.250 0.015 18.480 0.038 0.020 115.9 207.2 077.8 DC        
0840-52374-0556 115630.06+050358.78 024 17.941 0.015 17.551 0.021 17.496 0.017 17.524 0.018 17.641 0.023 0.019 067.4 269.8 064.3 DA        
0516-52017-0313 115630.25+022109.67 033 17.842 0.016 16.937 0.024 16.671 0.017 16.552 0.019 16.490 0.022 0.023 016.3 272.6 061.9 sdA/F     
7404-56776-0852 115631.19+463149.94 020 20.336 0.051 18.851 0.021 18.113 0.017 17.878 0.014 17.762 0.023 0.015 023.3 148.5 067.8 dC        
5384-55984-0990 115632.07+113848.69 028 18.055 0.021 17.952 0.030 18.316 0.032 18.622 0.023 18.975 0.054 0.019 026.9 260.5 069.9 DA        
0331-52368-0305 115632.61-025121.17 041 16.844 0.024 15.784 0.028 15.715 0.022 15.781 0.028 15.855 0.018 0.020 015.0 277.0 057.2 sdA/F     
6644-56384-0286 115634.42+461243.24 009 20.488 0.045 20.087 0.021 19.990 0.022 19.965 0.037 19.991 0.093 0.016 031.2 149.0 068.0 DA        
5385-55960-0796 115636.74+101649.32 006 21.886 0.204 20.561 0.037 20.409 0.034 20.340 0.046 19.879 0.145 0.018 000.0 262.9 068.8 sdA       
1312-52781-0117 115637.72+565837.56 009 19.593 0.031 19.066 0.014 18.875 0.022 18.840 0.097 18.947 0.225 0.022 045.3 137.3 058.6 DA        
3776-55209-0310 115638.29-022635.20 008 21.321 0.131 20.527 0.030 20.417 0.038 20.342 0.041 19.908 0.135 0.019 015.9 276.7 057.6 sdA/F     
3173-54849-0054 115639.43+484618.21 016 19.873 0.044 18.814 0.054 18.667 0.020 18.595 0.019 18.491 0.035 0.022 016.1 145.4 065.9 sdA/F     
0777-52320-0574 115639.48+630907.74 006 21.065 0.072 20.715 0.034 18.914 0.017 18.700 0.018 18.720 0.047 0.010 000.0 133.1 052.9 CV-H      
1228-52728-0316 115643.23+100058.39 023 18.169 0.017 17.262 0.018 17.035 0.011 16.966 0.026 16.928 0.024 0.019 013.0 263.3 068.6 sdA/F     
2512-53877-0570 115643.72+182219.57 047 16.099 0.014 15.692 0.020 15.557 0.011 15.607 0.018 15.698 0.018 0.027 337.1 244.9 074.7 DC
8841-57425-0587 115646.46+402355.83 028 17.870 0.071 17.585 0.032 17.866 0.021 18.069 0.018 18.387 0.042 0.016 068.5 159.9 072.6 DA        
3247-54888-0494 115647.38+060011.94 044 18.115 0.022 17.200 0.017 16.952 0.014 16.881 0.018 16.849 0.019 0.012 014.8 268.9 065.2 sdA/F     
0598-52316-0529 115647.69+661101.63 032 17.804 0.033 16.923 0.029 16.706 0.015 16.628 0.015 16.666 0.016 0.013 017.4 131.5 050.0 sdA/F     
6644-56384-0266 115647.74+461943.64 006 20.922 0.070 20.400 0.028 20.224 0.032 20.280 0.042 20.422 0.165 0.015 045.8 148.7 068.0 DA        
3247-54888-0090 115651.47+044500.03 047 17.532 0.029 16.616 0.039 16.519 0.052 16.506 0.082 16.521 0.061 0.018 017.3 270.4 064.1 sdA       
2224-53815-0469 115652.45+302448.32 015 18.811 0.025 18.729 0.025 18.873 0.017 19.041 0.022 19.128 0.053 0.013 035.5 194.3 077.6 DC        
3776-55209-0720 115652.74-010028.57 027 19.579 0.033 18.665 0.023 18.377 0.018 18.276 0.015 18.240 0.025 0.024 010.8 275.7 059.0 sdA/F     
2608-54474-0355 115654.91+202211.89 020 19.669 0.025 19.734 0.022 19.734 0.022 20.078 0.030 20.551 0.122 0.027 022.4 238.5 075.8 DAZ       
5871-56041-0229 115655.22+162147.38 020 19.146 0.032 19.215 0.024 19.376 0.021 19.645 0.029 19.889 0.127 0.062 019.7 250.6 073.4 DB        
4601-55589-0250 115701.02+311138.34 010 20.263 0.054 19.768 0.049 19.601 0.019 19.597 0.030 19.669 0.090 0.016 073.4 190.8 077.5 DA        
1369-53089-0353 115701.56+454348.54 007 19.830 0.033 19.490 0.035 19.766 0.019 20.028 0.029 20.163 0.101 0.012 016.7 149.5 068.5 DA        
8224-57378-1000 115701.89+510651.16 010 19.843 0.023 19.965 0.031 19.965 0.031 20.160 0.050 20.465 0.151 0.025 007.5 142.5 063.9 DA        
2513-54141-0610 115702.26+230830.22 019 18.674 0.022 18.106 0.022 17.950 0.027 17.885 0.014 17.914 0.020 0.020 157.8 227.9 077.1 DC        
2512-53877-0076 115703.52+170716.94 035 17.560 0.017 16.647 0.016 16.359 0.015 16.240 0.010 16.232 0.026 0.056 015.3 248.7 073.9 sdA/F     
0285-51930-0392 115704.04+000632.13 049 17.353 0.020 16.470 0.025 16.188 0.018 16.094 0.013 16.107 0.015 0.020 029.4 274.9 060.0 sdA/F     
4847-55931-0806 115705.35+064206.53 030 18.689 0.033 17.834 0.019 17.564 0.018 17.509 0.019 17.499 0.031 0.010 013.9 268.2 065.8 sdA/F     
6642-56396-0800 115705.53+452011.07 016 19.116 0.026 19.252 0.031 19.572 0.021 19.832 0.024 20.219 0.096 0.014 013.7 150.1 068.8 DB        
3285-54948-0477 115705.74+124020.22 023 19.857 0.052 18.640 0.020 18.823 0.023 18.940 0.028 19.087 0.052 0.022 043.0 258.9 070.7 sdA       
1312-52781-0564 115705.85+580439.75 021 17.876 0.024 17.739 0.015 18.047 0.022 18.339 0.022 18.647 0.041 0.016 038.0 136.3 057.6 DA        
2643-54208-0348 115706.48+223030.49 018 18.356 0.033 18.202 0.018 18.321 0.027 18.427 0.036 18.625 0.047 0.025 067.5 230.5 076.8 DQ        
0841-52375-0377 115707.43+055303.56 026 17.891 0.015 17.501 0.020 17.640 0.013 17.818 0.028 18.005 0.027 0.012 050.2 269.2 065.1 DA        
6639-56385-0816 115707.49+423800.35 014 19.270 0.027 19.192 0.022 19.576 0.039 19.845 0.026 20.214 0.104 0.015 012.6 154.9 071.0 DA        
6644-56384-0250 115708.28+460336.44 025 19.549 0.036 18.705 0.031 18.438 0.016 18.341 0.015 18.352 0.031 0.015 012.5 149.0 068.2 sdA/F     
8229-57430-0446 115710.96+542835.37 029 18.917 0.024 18.027 0.025 17.738 0.016 17.649 0.018 17.627 0.021 0.010 015.1 139.2 060.9 sdA/F     
5386-56008-0218 115712.38+125239.72 027 18.303 0.024 18.055 0.019 18.405 0.018 18.700 0.017 18.915 0.048 0.024 024.4 258.6 070.9 DA        
6404-56330-0824 115714.98+254616.41 040 17.289 0.015 16.987 0.019 17.269 0.029 17.541 0.018 17.743 0.022 0.016 036.3 216.3 077.8 DA        
0516-52017-0393 115715.08+023431.78 050 16.799 0.013 15.929 0.017 15.659 0.011 15.547 0.013 15.524 0.028 0.025 052.6 272.8 062.2 sdA/F     
7098-56661-0849 115716.38+612410.76 041 16.773 0.019 16.965 0.025 17.433 0.016 17.769 0.016 18.042 0.027 0.022 013.6 134.1 054.5 sdB       
2515-54180-0617 115716.41+204745.77 014 19.097 0.026 18.727 0.024 18.780 0.016 18.948 0.017 19.217 0.047 0.022 061.7 237.1 076.1 DA        
3843-55278-0192 115717.37-001313.14 008 21.066 0.088 20.293 0.021 19.990 0.022 19.944 0.027 19.800 0.066 0.024 019.1 275.3 059.7 sdA/F     
8872-57422-0008 115719.16+361800.05 042 17.543 0.009 16.677 0.015 16.390 0.030 16.334 0.019 16.356 0.016 0.019 014.1 171.0 075.3 sdA/F     
6402-56334-0794 115719.37+292156.06 011 20.571 0.053 20.025 0.027 20.011 0.025 20.076 0.033 20.067 0.091 0.017 017.1 199.1 077.9 DA        
7404-56776-0108 115725.64+461637.69 064 16.934 0.013 15.832 0.015 15.897 0.017 15.990 0.021 16.001 0.017 0.014 016.8 148.5 068.1 sdA       
3285-54948-0136 115726.69+112831.55 015 19.760 0.040 18.818 0.026 18.699 0.021 18.678 0.017 18.742 0.037 0.020 011.5 261.3 069.9 sdA       
3173-54849-0064 115729.30+493033.03 011 20.246 0.057 19.377 0.024 19.046 0.017 18.951 0.023 18.878 0.049 0.025 011.4 144.2 065.3 sdA/F     
3331-54977-0260 115732.83+465100.58 029 19.077 0.028 18.170 0.022 17.967 0.017 17.906 0.017 17.861 0.022 0.016 012.4 147.7 067.6 sdA/F     
0515-52051-0615 115733.93+031600.50 034 17.913 0.025 17.015 0.028 16.768 0.015 16.675 0.019 16.669 0.015 0.028 012.1 272.3 062.9 sdA/F     
5846-56017-0500 115737.93+185503.59 045 16.478 0.027 16.582 0.032 16.951 0.018 17.236 0.019 17.532 0.026 0.029 021.0 243.7 075.2 DA        
3331-54977-0241 115738.63+464240.16 025 19.278 0.024 18.368 0.017 18.106 0.017 18.028 0.014 18.005 0.023 0.016 014.5 147.8 067.7 sdA/F     
6689-56396-0843 115738.85+534530.59 007 20.847 0.100 20.485 0.085 20.420 0.095 20.469 0.071 20.500 0.193 0.014 057.7 139.7 061.6 DA        
8234-57450-0883 115739.61+573902.14 014 20.071 0.042 19.346 0.022 18.998 0.021 18.903 0.021 18.873 0.045 0.027 012.0 136.5 058.0 sdA/F     
8841-57425-0625 115740.82+401018.17 022 18.334 0.025 17.999 0.016 18.320 0.020 18.525 0.028 18.821 0.040 0.018 067.5 160.0 072.9 DA        
8382-57513-0532 115743.34+414922.64 023 18.599 0.020 18.356 0.013 18.694 0.013 18.975 0.015 19.293 0.046 0.013 036.1 156.3 071.7 DA        
1622-53385-0054 115745.89+063148.26 027 17.800 0.021 17.391 0.016 17.295 0.018 17.343 0.017 17.446 0.022 0.010 268.1 268.7 065.8 DA        
4601-55589-0184 115749.38+313930.97 010 20.279 0.066 19.653 0.053 19.485 0.040 19.505 0.040 19.559 0.088 0.019 038.4 188.5 077.5 DA        
3776-55209-0722 115750.66-012955.28 012 20.034 0.057 19.525 0.023 19.300 0.028 19.218 0.026 19.082 0.063 0.016 077.8 276.5 058.6 DA        
2512-53877-0014 115800.08+162125.64 027 17.163 0.020 17.134 0.017 17.313 0.012 17.503 0.011 17.743 0.027 0.068 021.1 251.2 073.6 DBA:      
1623-53089-0356 115800.45+073947.76 011 19.629 0.032 18.896 0.017 18.492 0.017 19.068 0.026 18.171 0.023 0.013 056.2 267.4 066.8 DA        
6644-56384-0230 115800.97+464337.45 010 20.618 0.053 20.104 0.022 20.015 0.025 20.106 0.030 20.425 0.129 0.015 044.7 147.7 067.8 DA        
6402-56334-0150 115803.39+275824.71 012 20.800 0.056 19.832 0.020 19.718 0.029 19.670 0.039 19.555 0.067 0.021 013.6 205.8 078.1 sdA/F     
1449-53116-0356 115804.00+474711.77 040 17.355 0.016 16.465 0.017 16.217 0.015 16.144 0.014 16.111 0.018 0.027 034.5 146.2 066.9 sdA/F     
3173-54849-0546 115804.12+495150.07 030 19.222 0.022 18.325 0.023 18.045 0.016 17.982 0.018 18.009 0.026 0.019 014.2 143.6 065.1 sdA/F     
7098-56661-0154 115804.65+595902.13 022 18.886 0.027 18.698 0.017 19.110 0.020 19.278 0.021 19.567 0.068 0.011 010.5 134.8 055.9 DA        
6639-56385-0860 115804.69+425217.88 026 17.963 0.017 17.976 0.018 18.190 0.015 18.347 0.029 18.531 0.027 0.017 027.5 154.0 070.9 DZB       
1018-52672-0293 115805.04+540456.02 006 19.563 0.043 19.452 0.020 19.661 0.025 19.846 0.029 20.230 0.121 0.013 020.3 139.3 061.3 DC:       
3173-54849-0009 115807.91+485518.92 038 18.643 0.016 17.550 0.022 17.629 0.009 17.753 0.022 17.852 0.023 0.024 014.9 144.7 065.9 sdA       
5881-56038-0014 115809.38+184557.31 008 21.540 0.026 19.883 0.025 19.883 0.025 19.954 0.029 20.103 0.093 0.027 068.3 244.5 075.2 DZ        
7098-56661-0152 115809.89+594210.35 006 22.136 0.189 20.578 0.024 20.300 0.024 20.290 0.033 20.091 0.110 0.015 015.3 135.0 056.2 DZ        
3285-54948-0093 115811.23+111755.14 032 18.868 0.025 17.916 0.024 17.693 0.015 17.617 0.017 17.615 0.025 0.019 022.3 262.0 069.8 sdA/F     
1228-52728-0269 115811.44+094309.42 020 18.444 0.028 17.488 0.016 17.279 0.019 17.215 0.018 17.200 0.026 0.020 015.8 264.6 068.5 sdA/F     
2512-53877-0639 115812.54+171407.47 036 17.684 0.015 16.771 0.020 16.499 0.020 16.400 0.025 16.409 0.020 0.041 015.3 249.0 074.2 sdA/F     
2917-54556-0355 115814.51+000458.76 008 20.944 0.080 18.855 0.016 17.878 0.016 17.516 0.014 17.328 0.021 0.022 184.2 275.5 060.1 DC        
2226-53819-0184 115817.51+264800.36 008 19.957 0.039 19.412 0.026 19.223 0.022 19.154 0.021 19.253 0.058 0.019 048.1 211.5 078.2 DA        
6404-56330-0138 115817.53+234817.75 008 20.616 0.059 20.052 0.027 19.690 0.021 19.524 0.023 19.346 0.057 0.018 013.1 225.5 077.6 sdA/F     
1446-53080-0116 115818.66+470615.46 007 19.721 0.031 19.289 0.025 19.361 0.016 19.521 0.022 19.800 0.077 0.019 029.1 147.0 067.5 DA        
2892-54552-0355 115824.87+001454.14 025 18.689 0.026 17.819 0.019 17.597 0.018 17.490 0.020 17.484 0.021 0.021 022.1 275.4 060.3 sdA/F     
2595-54207-0350 115827.06+174220.35 009 19.375 0.028 19.218 0.027 19.335 0.020 19.491 0.023 19.766 0.075 0.026 028.3 247.8 074.6 DC        
7098-56661-0128 115827.58+590927.39 048 16.652 0.026 16.684 0.020 17.026 0.020 17.317 0.024 17.618 0.030 0.010 043.7 135.3 056.7 DA        
6639-56385-0824 115829.32+435212.17 019 18.419 0.017 18.533 0.017 18.986 0.019 19.285 0.021 19.507 0.062 0.015 028.9 152.0 070.1 DA        
1610-53144-0020 115830.96+112139.78 047 16.848 0.018 15.965 0.024 15.726 0.015 15.655 0.017 15.633 0.020 0.018 019.5 262.1 069.9 sdA/F     
3331-54977-0188 115833.56+471229.51 029 19.067 0.030 18.158 0.023 17.985 0.019 17.959 0.013 18.061 0.030 0.021 017.7 146.8 067.4 sdA/F     
3331-54977-0185 115833.81+465809.35 022 19.585 0.028 18.690 0.024 18.433 0.013 18.338 0.016 18.331 0.029 0.019 014.6 147.1 067.6 sdA/F     
4746-55632-0850 115834.93+022150.84 008 21.079 0.102 19.979 0.027 19.985 0.039 19.922 0.036 19.681 0.107 0.026 019.6 273.6 062.2 sdA/F     
1447-53120-0113 115835.30+422509.81 007 19.588 0.034 19.107 0.013 18.962 0.016 18.891 0.019 18.973 0.042 0.017 069.4 154.7 071.3 DA        
3776-55209-0190 115835.53-022139.85 009 21.489 0.128 20.516 0.034 20.337 0.040 20.371 0.052 20.619 0.248 0.024 010.9 277.5 057.9 sdA       
5388-55983-0586 115837.69+115305.92 019 18.858 0.030 18.657 0.019 18.967 0.020 19.162 0.022 19.450 0.058 0.020 039.7 261.3 070.4 DA        
6402-56334-0138 115838.89+273851.56 027 19.295 0.031 18.455 0.028 18.204 0.014 18.082 0.022 18.044 0.031 0.020 059.2 207.4 078.3 sdA       
2892-54552-0341 115841.09+001959.48 037 18.061 0.024 17.156 0.019 16.913 0.018 16.830 0.019 16.864 0.019 0.020 019.8 275.5 060.4 sdA/F     
0331-52368-0325 115843.54-012253.17 032 17.784 0.013 16.873 0.019 16.681 0.018 16.583 0.013 16.578 0.021 0.019 017.1 276.8 058.8 sdA/F     
0598-52316-0054 115845.93+640537.51 029 17.753 0.016 16.879 0.028 16.656 0.016 16.570 0.011 16.553 0.015 0.013 020.3 132.3 052.1 sdA/F     
6404-56330-0096 115847.45+234917.65 019 19.698 0.033 18.859 0.024 18.522 0.017 18.382 0.020 18.311 0.028 0.017 011.3 225.6 077.7 sdA:      
3181-54860-0244 115847.68+300842.26 012 20.193 0.048 19.246 0.028 19.047 0.022 18.960 0.023 19.004 0.041 0.015 013.4 195.2 078.1 sdA/F     
2225-53729-0245 115851.54+285330.81 035 17.182 0.011 16.788 0.020 16.784 0.024 16.844 0.020 17.011 0.023 0.018 073.5 201.2 078.3 DA        
2643-54208-0387 115852.14+225616.10 017 18.566 0.027 18.265 0.031 18.394 0.032 18.310 0.177 18.607 0.042 0.025 043.1 229.4 077.4 DA        
3247-54888-0552 115853.10+060733.99 052 17.230 0.015 16.332 0.020 16.100 0.014 16.022 0.016 16.017 0.016 0.011 023.3 269.8 065.6 sdA/F     
4652-55672-0931 115853.99+380917.57 011 18.631 0.017 19.468 0.022 19.468 0.022 19.876 0.032 20.217 0.112 0.013 003.5 164.6 074.4 DA        
1227-52733-0062 115854.75+093227.44 015 19.059 0.025 18.225 0.018 17.939 0.019 17.845 0.020 17.855 0.022 0.019 012.4 265.3 068.5 sdA/F     
2643-54208-0330 115854.96+232234.62 001 22.740 0.371 21.359 0.054 19.513 0.028 18.939 0.043 18.719 0.038 0.023 125.7 227.6 077.6 dC        
6473-56363-0574 115855.19+305515.90 007 20.740 0.060 20.367 0.026 20.343 0.027 20.371 0.042 20.228 0.143 0.013 011.2 191.5 077.9 DC        
1764-53467-0359 115857.33+152921.49 013 18.298 0.025 18.563 0.027 18.871 0.027 18.757 0.030 18.366 0.037 0.043 025.9 253.9 073.1 DA+M      
3247-54888-0546 115858.21+062331.40 042 18.075 0.017 17.247 0.014 17.007 0.011 16.911 0.017 16.910 0.017 0.013 026.2 269.5 065.8 sdA/F     
2892-54552-0348 115858.70+002829.63 042 17.632 0.030 16.736 0.028 16.497 0.017 16.400 0.025 16.389 0.025 0.019 021.1 275.5 060.5 sdA/F     
3776-55209-0170 115900.05-024024.20 015 20.834 0.060 19.824 0.025 19.731 0.021 19.713 0.027 19.648 0.082 0.023 015.0 277.9 057.6 sdA       
1227-52733-0610 115900.26+110005.15 010 19.438 0.061 18.701 0.205 18.701 0.205 18.640 0.890 18.780 1.406 0.023 000.0 263.0 069.7 DA        
8864-57428-0602 115901.21+372537.91 002 23.297 0.528 21.560 0.044 19.849 0.023 19.267 0.021 19.040 0.044 0.015 028.7 166.7 074.9 dC        
2892-54552-0292 115901.89-004311.82 024 18.858 0.028 17.895 0.016 17.651 0.016 17.574 0.016 17.570 0.020 0.021 015.7 276.5 059.4 sdA/F     
1611-53147-0282 115904.92+112716.22 011 19.179 0.024 18.976 0.022 19.233 0.020 19.003 0.026 18.586 0.034 0.021 018.2 262.3 070.1 DA+M      
1018-52672-0268 115906.18+542512.57 045 17.105 0.016 16.178 0.023 15.779 0.013 15.637 0.015 15.599 0.023 0.010 020.2 138.7 061.1 sdA/F     
2917-54556-0312 115909.35-001019.48 008 20.436 0.057 20.226 0.022 20.221 0.026 20.307 0.035 20.458 0.124 0.027 050.8 276.1 059.9 DC        
6402-56334-0082 115915.59+270332.40 007 21.129 0.075 20.569 0.033 20.530 0.033 20.490 0.044 20.386 0.167 0.019 042.1 210.3 078.4 DA        
3331-54977-0370 115916.47+484238.69 024 18.654 0.033 17.751 0.032 17.331 0.019 17.171 0.018 17.136 0.023 0.021 238.3 144.6 066.2 DAZ       
7106-56663-0132 115917.35+613914.17 015 18.978 0.096 18.970 0.021 19.363 0.023 19.651 0.037 19.870 0.137 0.027 032.9 133.5 054.4 DAH       
0331-52368-0245 115917.88-033521.58 011 19.050 0.023 18.635 0.020 18.620 0.032 18.757 0.033 18.832 0.051 0.027 034.1 278.7 056.8 DA        
3181-54860-0385 115920.25+311537.65 018 19.859 0.043 19.023 0.026 18.719 0.019 18.593 0.024 18.567 0.037 0.017 010.9 189.9 077.9 sdA/F     
3776-55209-0826 115922.66-005414.60 043 18.733 0.025 17.895 0.019 17.619 0.015 17.510 0.016 17.485 0.017 0.019 021.9 276.8 059.3 sdA/F     
6402-56334-0920 115926.95+290105.57 018 19.403 0.024 19.181 0.026 19.193 0.031 19.396 0.040 19.451 0.055 0.017 048.5 200.5 078.4 DZ        
2608-54474-0312 115927.77+192137.37 013 19.361 0.026 18.946 0.018 18.981 0.018 18.971 0.023 19.054 0.044 0.029 030.9 243.3 075.8 DA        
0598-52316-0059 115929.28+640501.84 006 22.105 0.167 19.186 0.031 17.654 0.015 17.163 0.010 16.963 0.016 0.012 120.9 132.1 052.1 dC        
6975-56720-0514 115930.00+655340.73 029 18.986 0.025 18.112 0.025 17.841 0.013 17.727 0.011 17.699 0.021 0.014 010.2 131.2 050.4 sdA/F     
3331-54977-0421 115930.29+481315.54 013 20.197 0.041 19.373 0.021 19.045 0.016 18.892 0.018 18.842 0.037 0.022 011.9 145.1 066.6 sdA/F     
7404-56776-0992 115931.50+464044.36 011 20.157 0.044 19.622 0.021 19.807 0.033 20.078 0.198 20.335 0.570 0.015 010.6 147.1 067.9 DA+M      
4697-55660-0125 115932.50+385658.42 015 19.297 0.022 19.244 0.023 19.599 0.024 19.883 0.036 20.324 0.119 0.015 038.4 162.2 074.0 DA        
3285-54948-0513 115933.10+130031.63 028 18.249 0.021 18.137 0.015 17.747 0.009 17.691 0.020 17.776 0.026 0.028 155.0 259.7 071.4 DQ_liquid 
1369-53089-0205 115934.03+441416.00 008 19.821 0.034 19.436 0.015 19.612 0.019 19.802 0.026 19.962 0.079 0.014 031.4 150.9 070.0 DA        
4747-55652-0662 115936.09+052019.89 014 19.446 0.027 19.207 0.021 19.532 0.022 19.741 0.029 20.179 0.070 0.016 058.4 271.1 065.0 DA        
1976-53401-0212 115937.53+391646.35 004 19.990 0.037 19.574 0.016 19.785 0.023 19.868 0.029 20.002 0.085 0.016 027.3 161.3 073.8 DA        
5386-56008-0888 115937.81+134408.11 019 18.432 0.037 18.280 0.045 18.526 0.051 18.761 0.052 18.952 0.062 0.025 079.1 258.3 072.0 DA        
8864-57428-0333 115939.23+355752.88 003 23.710 0.716 21.059 0.039 20.239 0.025 19.859 0.030 19.669 0.069 0.017 023.3 171.0 075.9 DC        
2103-53467-0229 115939.35+353803.08 026 18.029 0.026 17.496 0.018 17.355 0.017 17.340 0.013 17.411 0.024 0.014 272.4 172.1 076.1 DA        
1764-53467-0316 115939.65+144925.25 039 17.610 0.015 16.672 0.015 16.422 0.014 16.316 0.020 16.302 0.016 0.035 011.0 255.9 072.8 sdA/F     
6642-56396-0882 115939.97+450730.74 014 19.343 0.028 19.200 0.023 19.509 0.016 19.716 0.028 20.232 0.122 0.012 019.0 149.4 069.2 DA        
2514-53882-0023 115942.83+241544.62 044 16.899 0.017 16.047 0.019 15.806 0.015 15.693 0.015 15.735 0.018 0.019 036.1 223.9 078.0 sdA/F     
3285-54948-0102 115942.89+115052.76 021 19.430 0.036 18.551 0.025 18.183 0.018 18.077 0.020 17.964 0.026 0.020 016.6 262.0 070.5 sdA/F     
3285-54948-0518 115943.69+123030.47 006 21.334 0.129 20.337 0.045 20.388 0.040 20.405 0.047 20.698 0.245 0.023 018.3 260.8 071.0 sdA       
3285-54948-0060 115946.08+112328.74 027 19.094 0.033 18.245 0.016 17.970 0.016 17.846 0.020 17.823 0.024 0.021 010.4 262.8 070.1 sdA/F     
5969-56069-0642 115947.46+231440.37 025 18.709 0.028 18.531 0.022 18.839 0.020 19.124 0.021 19.384 0.050 0.021 038.7 228.5 077.7 DA        
2643-54208-0260 115948.40+213748.78 011 19.336 0.039 18.924 0.014 19.166 0.028 19.394 0.023 19.623 0.068 0.019 050.3 235.2 077.0 DA        
3285-54948-0505 115948.75+125135.47 029 19.202 0.035 18.345 0.024 18.030 0.021 17.864 0.016 17.943 0.026 0.027 015.3 260.1 071.3 sdA/F     
1313-52790-0452 115953.01+581730.24 008 20.049 0.051 19.172 0.037 18.935 0.020 18.895 0.020 18.850 0.043 0.015 013.2 135.6 057.6 sdA/F     
5389-55953-0596 115953.04+084741.18 009 20.853 0.069 20.458 0.031 20.520 0.034 20.529 0.045 20.589 0.134 0.018 021.1 266.9 068.0 DA        
2917-54556-0324 115954.39+005833.86 008 21.249 0.109 20.350 0.025 20.389 0.029 20.567 0.047 20.473 0.143 0.021 013.7 275.5 061.1 sdA       
6644-56384-0156 115958.06+465525.91 023 18.960 0.026 18.732 0.020 18.789 0.015 18.879 0.020 18.898 0.040 0.017 098.6 146.6 067.8 DC        
1976-53401-0472 115958.94+404541.70 011 19.148 0.029 18.824 0.018 18.822 0.025 18.852 0.024 18.951 0.040 0.014 053.0 157.5 072.7 DZA       
3331-54977-0474 115959.44+473932.89 029 19.212 0.033 18.306 0.018 17.994 0.014 17.856 0.013 17.843 0.022 0.025 018.2 145.6 067.1 sdA/F     
2919-54537-0359 115959.91+500554.24 029 18.420 0.060 18.430 0.053 18.655 0.022 18.833 0.026 19.169 0.065 0.024 035.7 142.7 065.0 DBA       
4652-55672-0046 120001.57+370443.58 009 20.485 0.062 20.050 0.021 19.922 0.028 20.002 0.030 19.955 0.088 0.017 074.9 167.2 075.3 DA        
1369-53089-0224 120003.29+433541.55 042 16.332 0.030 15.864 0.024 15.764 0.015 15.772 0.023 15.853 0.012 0.012 298.2 151.8 070.5 DA        
4747-55652-0374 120004.50+031147.63 018 20.113 0.046 19.287 0.021 18.908 0.020 18.784 0.018 18.772 0.051 0.026 005.8 273.6 063.1 sdA:      
2892-54552-0349 120005.85+002752.38 024 18.906 0.023 17.985 0.016 17.703 0.009 17.606 0.016 17.609 0.019 0.023 025.2 276.0 060.6 sdA/F     
6402-56334-0968 120011.49+283740.84 037 18.461 0.019 17.612 0.038 17.345 0.022 17.229 0.018 17.225 0.020 0.017 016.9 202.4 078.6 sdA/F     
2225-53729-0219 120012.20+285620.84 038 17.297 0.010 16.412 0.020 16.161 0.009 16.052 0.036 16.081 0.016 0.018 029.5 200.9 078.6 sdA/F     
3331-54977-0124 120013.21+462941.47 013 20.374 0.049 19.465 0.021 19.184 0.020 19.065 0.020 18.987 0.047 0.012 010.3 147.1 068.2 sdA/F     
5389-55953-0616 120013.51+082003.95 010 20.831 0.072 20.455 0.031 20.209 0.027 20.299 0.035 20.238 0.108 0.012 021.7 267.7 067.6 DZ        
2894-54539-0291 120014.98+491935.62 039 17.444 0.024 17.111 0.012 17.357 0.018 17.548 0.016 17.821 0.024 0.030 057.4 143.5 065.7 DA        
2917-54556-0276 120016.62-001844.96 026 18.726 0.052 18.792 0.314 18.792 0.314 19.077 1.013 19.324 0.057 0.024 000.3 276.7 059.9 DA        
6689-56396-0948 120016.83+540908.29 021 19.204 0.028 18.406 0.025 18.110 0.020 18.048 0.018 18.026 0.025 0.012 012.8 138.6 061.4 sdA/F     
1623-53089-0399 120017.34+074654.82 022 18.655 0.024 17.743 0.026 17.496 0.017 17.422 0.014 17.431 0.021 0.013 013.6 268.5 067.2 sdA/F     
0516-52017-0204 120018.47+011808.96 036 17.452 0.018 16.567 0.023 16.319 0.015 16.221 0.020 16.200 0.022 0.018 014.8 275.4 061.4 sdA/F     
3181-54860-0433 120019.83+310611.18 026 19.208 0.029 18.336 0.031 18.114 0.036 18.023 0.025 18.011 0.022 0.018 014.6 190.3 078.2 sdA/F     
0493-51957-0336 120020.72+682020.01 012 18.872 0.028 18.434 0.018 18.726 0.018 18.981 0.022 19.062 0.054 0.016 029.8 129.9 048.1 DA        
2225-53729-0129 120021.48+283419.11 004 23.347 0.551 19.294 0.029 17.394 0.016 16.756 0.019 16.576 0.014 0.018 066.4 202.7 078.6 dC        
2655-54184-0472 120023.70+251242.89 032 17.561 0.015 17.232 0.018 17.437 0.019 17.665 0.018 17.917 0.022 0.016 033.9 219.6 078.4 DA        
2027-53433-0598 120024.09+381720.39 019 21.274 0.087 17.904 0.020 16.213 0.013 15.652 0.014 15.454 0.017 0.014 043.9 163.5 074.5 dC        
2917-54556-0279 120024.35-000614.28 014 22.074 0.134 19.319 0.020 17.834 0.018 17.322 0.018 17.143 0.024 0.021 075.9 276.6 060.1 dC        
7426-56771-0557 120026.14+483350.26 034 18.071 0.034 17.626 0.014 17.626 0.014 17.623 0.017 17.726 0.023 0.019 000.0 144.3 066.4 DA        
2643-54208-0469 120027.73+225212.95 012 18.482 0.025 18.976 0.031 19.486 0.056 19.823 0.051 20.043 0.097 0.028 025.7 230.4 077.7 DQHOT_NEW 
2099-53469-0073 120028.85+333522.74 029 18.057 0.026 16.994 0.027 16.959 0.015 17.017 0.016 17.075 0.020 0.017 012.5 179.4 077.3 sdA/F     
5385-55960-0960 120030.25+093846.33 006 21.198 0.089 20.558 0.029 20.362 0.031 20.343 0.037 20.198 0.099 0.019 081.7 266.0 068.8 sdA       
1976-53401-0198 120031.07+401947.95 015 19.033 0.029 17.994 0.027 17.864 0.020 17.785 0.014 17.747 0.020 0.019 011.3 158.3 073.1 sdA/F     
2917-54556-0271 120032.19-002004.42 017 19.350 0.031 19.193 0.023 19.492 0.021 19.842 0.028 20.030 0.091 0.023 018.4 276.8 059.9 DA        
2608-54474-0418 120033.02+205136.91 017 19.452 0.040 18.569 0.027 18.320 0.012 18.236 0.017 18.254 0.029 0.025 012.9 238.6 076.8 sdA/F     
2917-54556-0388 120035.23+003211.41 010 20.424 0.054 19.951 0.021 19.778 0.018 19.721 0.026 19.777 0.068 0.024 051.9 276.2 060.7 DA        
0331-52368-0206 120035.23-033839.49 010 19.780 0.037 18.805 0.022 18.799 0.028 18.751 0.021 18.854 0.054 0.029 015.3 279.2 056.9 sdA       
4601-55589-0020 120035.45+313416.79 005 21.259 0.030 20.450 0.032 20.450 0.032 20.283 0.046 20.401 0.165 0.015 023.0 188.0 078.1 DZ        
3331-54977-0121 120035.87+462731.18 015 20.009 0.037 19.140 0.022 18.856 0.023 18.752 0.018 18.648 0.037 0.012 013.7 147.0 068.2 sdA/F     
2224-53815-0026 120038.44+292826.83 012 19.310 0.026 18.832 0.018 18.955 0.028 18.973 0.034 19.184 0.042 0.017 050.4 198.1 078.6 DA        
3776-55209-0862 120038.63-005358.98 008 20.971 0.063 20.633 0.030 20.512 0.032 20.631 0.045 20.535 0.142 0.021 018.4 277.3 059.4 DA        
0842-52376-0315 120039.32+042752.80 011 19.530 0.035 18.936 0.016 18.708 0.019 18.667 0.018 18.707 0.030 0.016 030.0 272.6 064.3 DA        
0882-52370-0414 120040.16+530716.62 013 19.006 0.023 18.639 0.017 18.627 0.021 18.681 0.020 18.802 0.039 0.014 084.0 139.4 062.3 DA        
7112-56666-0061 120040.98+641820.78 052 17.576 0.021 17.339 0.013 17.683 0.011 17.923 0.014 18.242 0.031 0.011 037.8 131.8 051.9 DA        
4747-55652-0730 120041.29+043623.74 032 17.853 0.026 17.956 0.025 18.401 0.017 18.688 0.019 19.021 0.046 0.015 020.0 272.5 064.4 DA        
2608-54474-0396 120043.53+201001.53 008 20.358 0.048 19.604 0.023 19.229 0.025 19.118 0.020 19.100 0.041 0.028 109.5 241.2 076.5 sdA       
6969-56420-0508 120043.67+592601.02 021 17.850 0.014 17.918 0.020 18.208 0.026 18.434 0.028 18.678 0.037 0.016 086.1 134.6 056.5 DB        
6689-56396-0970 120047.11+532743.80 018 18.607 0.035 18.648 0.019 19.070 0.016 19.355 0.038 19.613 0.075 0.016 018.3 139.1 062.0 DA        
8841-57425-0235 120048.15+390329.20 037 17.118 0.026 17.890 0.020 17.890 0.020 18.235 0.024 18.570 0.039 0.016 004.0 161.3 074.1 DA        
1610-53144-0619 120048.46+130738.34 010 19.567 0.032 19.074 0.022 19.008 0.026 18.994 0.017 19.044 0.042 0.025 044.8 260.2 071.7 DA        
0331-52368-0489 120048.91-015648.83 029 18.286 0.050 17.210 0.017 17.083 0.027 17.026 0.019 17.046 0.017 0.020 016.0 278.2 058.5 sdA/F     
1447-53120-0621 120049.38+423726.07 008 19.814 0.040 19.270 0.023 18.955 0.017 18.965 0.025 19.013 0.042 0.015 135.1 153.3 071.4 DQ        
1228-52728-0476 120052.04+101423.16 032 17.480 0.024 16.590 0.021 16.370 0.019 16.272 0.017 16.296 0.022 0.020 018.9 265.3 069.3 sdA/F     
0331-52368-0199 120054.55-025107.01 018 18.567 0.027 18.158 0.018 18.277 0.024 18.514 0.017 18.729 0.050 0.027 015.9 278.8 057.6 DA        
2919-54537-0299 120054.83+491453.56 027 19.491 0.037 18.580 0.026 18.266 0.027 18.156 0.050 18.221 0.040 0.022 011.0 143.3 065.8 sdA/F     
7115-56667-0816 120100.94+673004.35 039 16.973 0.011 17.048 0.022 17.300 0.018 17.589 0.014 17.858 0.024 0.010 056.0 130.2 048.9 DB        
2917-54556-0440 120102.55+002248.85 010 20.124 0.035 19.608 0.022 19.478 0.018 19.437 0.022 19.624 0.068 0.029 146.0 276.5 060.6 DA        
2595-54207-0228 120104.56+165704.55 014 19.139 0.027 18.732 0.027 18.675 0.019 18.731 0.027 18.831 0.034 0.036 074.8 251.5 074.5 DA        
3285-54948-0022 120108.84+120413.88 010 20.536 0.072 19.447 0.018 19.621 0.023 19.813 0.033 19.870 0.103 0.024 012.5 262.4 070.9 sdA       
2227-53820-0399 120111.85+275148.32 033 18.352 0.018 17.523 0.026 17.258 0.017 17.189 0.021 17.134 0.018 0.017 016.8 206.3 078.8 sdA/F     
7115-56667-0996 120114.97+682231.90 041 17.641 0.017 16.816 0.016 16.533 0.016 16.446 0.013 16.443 0.014 0.015 021.3 129.8 048.1 sdA/F     
6475-56337-0544 120116.75+292150.45 018 18.689 0.023 18.559 0.033 18.879 0.024 19.204 0.026 19.451 0.055 0.019 027.0 198.6 078.7 DA        
0841-52375-0142 120117.83+042058.67 030 17.950 0.027 17.036 0.018 16.803 0.015 16.743 0.030 16.757 0.020 0.016 024.3 273.0 064.3 sdA/F     
6641-56383-0526 120119.65+462420.81 011 20.083 0.037 19.537 0.024 19.445 0.027 19.394 0.026 19.600 0.101 0.012 042.6 146.8 068.3 DA        
2095-53474-0230 120122.77+314304.93 003 22.853 0.412 20.655 0.037 19.552 0.026 19.139 0.032 18.765 0.050 0.021 023.8 187.1 078.2 DQ/dC     
5389-55953-0671 120125.41+084800.48 025 19.188 0.023 18.678 0.027 18.573 0.019 18.524 0.021 18.627 0.034 0.016 063.3 267.8 068.2 DAH       
4610-55621-0450 120128.77+340632.74 030 17.404 0.024 17.768 0.020 18.300 0.012 18.643 0.021 18.988 0.038 0.016 025.8 176.9 077.2 DA        
6641-56383-0488 120129.88+453244.67 036 18.560 0.026 17.756 0.034 17.447 0.014 17.402 0.021 17.384 0.019 0.011 014.1 148.0 069.1 sdA/F     
2919-54537-0400 120130.18+500322.55 059 17.950 0.023 16.994 0.028 16.830 0.031 16.808 0.045 16.895 0.024 0.021 015.2 142.2 065.2 sdA       
6641-56383-0560 120132.69+463427.66 054 17.381 0.016 17.219 0.014 17.455 0.012 17.709 0.021 17.995 0.026 0.015 094.9 146.5 068.2 DA        
7098-56661-0068 120132.69+594033.78 039 17.130 0.013 17.417 0.028 17.970 0.021 18.352 0.019 18.709 0.037 0.015 035.7 134.3 056.3 DA        
2608-54474-0438 120137.08+202001.35 018 19.017 0.023 18.589 0.024 18.432 0.032 18.445 0.020 18.493 0.030 0.032 043.1 241.1 076.7 DA        
0841-52375-0585 120137.20+053059.88 037 17.375 0.017 16.488 0.018 16.243 0.016 16.127 0.017 16.150 0.020 0.013 026.2 272.0 065.3 sdA/F     
2894-54539-0337 120139.16+505905.02 058 16.776 0.029 15.974 0.021 15.679 0.015 15.599 0.009 15.588 0.015 0.017 068.7 141.2 064.3 sdA/F     
3214-54866-0306 120141.42+113557.08 031 19.150 0.043 18.204 0.021 17.943 0.020 17.851 0.029 17.800 0.024 0.022 031.3 263.6 070.6 sdA/F     
4610-55621-0456 120143.47+341325.00 017 19.903 0.037 19.033 0.020 18.777 0.018 18.712 0.022 18.692 0.032 0.015 014.3 176.3 077.2 sdA/F     
2919-54537-0322 120144.91+505315.04 014 19.481 0.036 19.174 0.041 19.209 0.038 19.263 0.032 19.273 0.066 0.018 148.3 141.3 064.4 DA        
5969-56069-0751 120145.67+233048.01 020 18.656 0.034 18.765 0.024 19.146 0.021 19.504 0.035 19.855 0.082 0.026 024.7 228.0 078.2 DA        
2103-53467-0417 120145.67+373705.11 040 17.304 0.015 16.388 0.025 16.176 0.014 16.074 0.016 16.048 0.012 0.014 018.1 164.7 075.2 sdA/F     
7106-56663-0100 120150.13+614257.29 022 18.785 0.028 18.466 0.024 18.573 0.019 18.617 0.039 18.792 0.058 0.019 030.1 133.0 054.4 DAH       
3776-55209-0028 120151.47-020737.46 006 21.014 0.066 20.325 0.022 20.069 0.027 20.091 0.033 19.827 0.099 0.020 053.1 278.8 058.4 DA        
6473-56363-0298 120151.76+295136.84 004 21.095 0.069 20.602 0.034 20.099 0.030 20.092 0.028 19.914 0.085 0.019 082.8 195.9 078.8 DZ:       
3331-54977-0087 120152.97+462221.69 034 18.650 0.027 17.798 0.031 17.548 0.019 17.461 0.016 17.438 0.019 0.012 020.0 146.7 068.4 sdA/F     
8219-57429-0508 120154.66+531749.80 006 20.583 0.066 20.430 0.030 20.531 0.040 20.632 0.051 20.795 0.182 0.016 000.0 138.9 062.3 DAH       
2089-53498-0318 120154.70+340055.85 030 18.236 0.017 17.754 0.017 17.265 0.012 17.197 0.016 17.241 0.023 0.016 028.0 177.0 077.3 DQ        
1623-53089-0428 120155.59+075756.81 027 18.164 0.019 17.331 0.013 17.050 0.019 16.965 0.018 16.923 0.021 0.012 018.7 269.2 067.5 sdA/F     
1369-53089-0461 120159.63+452417.58 009 19.207 0.032 18.830 0.019 18.832 0.016 18.870 0.016 19.039 0.037 0.015 050.0 148.0 069.2 DA        
2892-54552-0435 120201.34+001323.55 049 17.146 0.018 16.218 0.016 16.022 0.013 15.941 0.014 15.916 0.015 0.022 025.7 277.1 060.6 sdA/F     
3776-55209-0965 120202.00-012136.00 007 21.567 0.114 20.808 0.031 20.505 0.034 20.522 0.054 20.319 0.160 0.026 011.1 278.3 059.1 sdA/F     
2918-54554-0296 120204.16+191058.83 011 19.965 0.040 19.649 0.026 19.842 0.022 20.028 0.033 20.267 1.067 0.025 015.5 245.4 076.2 DA        
5970-56046-0480 120206.48+243923.00 026 18.088 0.013 18.335 0.024 18.335 0.024 18.637 0.019 18.948 0.038 0.018 006.4 222.7 078.6 DA        
2918-54554-0345 120207.26+201150.85 008 21.398 0.098 20.137 0.022 20.136 0.024 20.202 0.029 20.233 0.099 0.031 019.4 241.9 076.8 sdA       
2467-54176-0304 120208.48+393857.39 007 21.350 0.109 20.108 0.026 20.142 0.030 20.071 0.037 20.099 0.105 0.022 019.1 159.1 073.8 sdA       
2893-54523-0339 120210.41+204003.07 037 18.537 0.020 17.691 0.022 17.445 0.018 17.365 0.016 17.353 0.017 0.025 019.6 240.2 077.0 sdA/F     
1763-53463-0020 120210.47+135303.03 008 19.507 0.039 19.084 0.024 18.972 0.023 18.985 0.024 19.001 0.054 0.024 110.8 259.5 072.5 DA        
2919-54537-0338 120212.81+504347.73 006 21.092 0.071 20.542 0.030 20.360 0.027 20.490 0.043 20.462 0.130 0.018 037.7 141.3 064.6 sdA       
2095-53474-0183 120214.50+314444.09 030 17.918 0.016 17.041 0.015 16.817 0.015 16.741 0.025 16.700 0.025 0.019 019.6 186.7 078.3 sdA/F     
0516-52017-0130 120214.79+013101.93 039 17.161 0.014 16.298 0.018 16.065 0.014 15.931 0.020 15.927 0.019 0.017 013.7 276.1 061.8 sdA/F     
3181-54860-0469 120215.09+313139.61 054 17.693 0.025 16.700 0.015 16.568 0.014 16.574 0.014 16.605 0.033 0.018 013.6 187.7 078.4 sdA/F     
8841-57425-0193 120215.51+385653.87 027 19.039 0.021 18.185 0.028 17.945 0.014 17.853 0.015 17.879 0.026 0.017 011.2 160.8 074.3 sdA/F     
5388-55983-0222 120216.26+103656.04 007 21.194 0.124 20.300 0.028 20.251 0.049 20.293 0.056 19.989 0.147 0.023 019.5 265.6 069.8 sdA/F     
2919-54537-0230 120218.76+493207.56 015 20.014 0.152 19.562 0.966 19.930 2.128 20.118 3.597 20.218 0.211 0.023 029.6 142.5 065.7 DA        
6974-56442-0517 120218.90+635549.49 006 21.424 0.112 20.519 0.029 20.499 0.033 20.597 0.051 20.651 0.179 0.013 011.4 131.7 052.4 sdA/F     
2919-54537-0229 120219.70+492936.86 005 22.015 0.157 20.217 0.021 19.467 0.016 19.213 0.018 19.060 0.042 0.022 187.9 142.6 065.7 sdA       
2892-54552-0196 120220.92-002038.84 027 18.461 0.020 17.586 0.017 17.328 0.017 17.248 0.020 17.224 0.021 0.021 018.5 277.7 060.1 sdA/F     
1764-53467-0361 120222.87+160819.78 007 19.797 0.031 19.397 0.021 19.597 0.019 19.763 0.028 20.000 0.082 0.028 026.7 254.4 074.2 sdA       
2918-54554-0344 120225.50+201227.84 008 21.314 0.092 20.253 0.024 20.012 0.022 19.949 0.031 20.038 0.086 0.032 050.7 242.0 076.8 sdA/F     
2228-53818-0317 120226.21+300035.06 022 17.815 0.021 18.312 0.021 18.312 0.021 18.656 0.020 19.036 0.054 0.016 007.7 195.1 078.9 DA        
8382-57513-0340 120226.57+410247.25 020 18.704 0.022 18.716 0.035 19.124 0.013 19.403 0.021 19.603 0.064 0.011 011.8 155.7 072.8 DA        
2917-54556-0467 120226.65+001743.80 011 20.341 0.047 19.890 0.026 20.144 0.023 20.335 0.034 20.327 0.120 0.020 012.9 277.2 060.7 DA        
2918-54554-0337 120229.43+203652.02 016 19.378 0.019 19.321 0.021 19.321 0.021 19.582 0.020 19.939 0.073 0.024 000.0 240.5 077.1 DA        
1369-53089-0479 120231.01+450349.09 004 19.921 0.034 19.949 0.019 19.890 0.024 20.085 0.029 19.902 0.082 0.012 007.5 148.3 069.6 CV-H      
2893-54552-0340 120231.14+204922.43 045 18.540 0.022 17.646 0.028 17.363 0.018 17.258 0.014 17.254 0.016 0.022 016.3 239.8 077.2 sdA/F     
5388-55983-0186 120231.68+104243.62 025 18.388 0.041 18.098 0.016 18.417 0.033 18.652 0.024 18.863 0.056 0.024 022.8 265.6 070.0 DA        
1623-53089-0236 120231.83+065856.24 001 23.326 0.374 21.335 0.040 19.595 0.022 18.964 0.020 18.648 0.031 0.014 020.9 270.8 066.7 dC        
7091-56658-0950 120232.72+582912.89 011 19.511 0.034 19.264 0.016 19.576 0.025 19.852 0.029 20.110 0.124 0.014 029.0 134.8 057.5 DA        
2595-54207-0186 120233.42+170416.26 006 20.180 0.049 19.797 0.024 19.957 0.026 20.182 0.038 20.281 0.162 0.030 026.5 252.1 074.9 DA        
1018-52672-0287 120234.86+534455.99 018 18.542 0.024 18.168 0.016 18.149 0.022 18.187 0.017 18.271 0.028 0.013 127.7 138.3 061.9 DA        
3181-54860-0405 120235.69+320150.53 020 19.599 0.032 18.749 0.019 18.465 0.021 18.437 0.018 18.474 0.038 0.019 015.4 185.2 078.3 sdA/F     
1976-53401-0084 120237.20+391847.37 004 20.149 0.037 19.732 0.028 19.649 0.026 19.624 0.028 19.792 0.069 0.020 017.3 159.7 074.1 sdA       
0954-52405-0386 120238.18+602003.66 016 18.125 0.024 18.885 0.018 18.885 0.018 19.205 0.020 19.687 0.083 0.014 008.9 133.6 055.8 DA        
2595-54207-0414 120239.74+181541.83 020 18.667 0.024 18.306 0.030 18.421 0.020 18.608 0.020 18.799 0.033 0.021 060.5 248.7 075.7 DA        
2452-54178-0313 120241.16+393902.57 053 15.365 0.008 14.296 0.019 14.204 0.018 14.182 0.026 14.325 0.019 0.022 031.8 158.8 073.9 sdA/F     
0954-52405-0362 120241.19+604322.60 001 23.622 0.601 21.212 0.042 19.801 0.022 19.379 0.020 19.303 0.054 0.013 037.4 133.4 055.4 dC        
6688-56412-0550 120241.56+551211.99 017 19.165 0.037 19.024 0.019 19.333 0.023 19.603 0.032 19.788 0.098 0.010 035.3 137.1 060.6 DA        
2643-54208-0515 120242.85+223553.77 008 20.073 0.056 19.463 0.020 19.271 0.025 19.264 0.024 19.307 0.066 0.025 057.1 232.6 078.1 DA        
8229-57430-0282 120246.02+541929.20 004 23.953 0.959 20.776 0.035 18.984 0.023 18.410 0.021 18.140 0.026 0.013 036.0 137.8 061.4 dC        
2095-53474-0133 120247.84+314030.65 015 18.760 0.024 18.342 0.020 18.557 0.022 18.782 0.023 19.080 0.055 0.016 029.9 186.8 078.5 DA        
5389-55953-0775 120250.47+080807.57 007 21.604 0.104 20.830 0.027 20.467 0.028 20.317 0.028 20.185 0.089 0.014 024.4 269.5 067.8 DZA       
4611-55603-0430 120251.17+321952.79 009 20.607 0.024 20.104 0.027 20.104 0.027 20.251 0.046 20.236 0.113 0.021 012.4 183.7 078.2 DC        
0778-54525-0471 120251.40+630426.18 027 17.758 0.024 18.100 0.019 18.100 0.019 18.438 0.018 18.800 0.052 0.023 007.9 132.1 053.2 DA        
2892-54552-0194 120253.60-002620.39 051 16.710 0.014 15.869 0.017 15.634 0.011 15.563 0.019 15.573 0.014 0.022 041.5 278.0 060.1 sdA       
8229-57430-0294 120253.97+543709.48 048 16.015 0.026 16.189 0.024 16.647 0.017 16.978 0.018 17.296 0.025 0.017 080.1 137.5 061.1 DA        
3844-55321-0646 120257.08+003809.30 009 20.315 0.042 19.856 0.022 19.791 0.019 19.811 0.025 19.825 0.070 0.021 046.7 277.2 061.1 DA        
3331-54977-0539 120258.48+483221.57 021 19.697 0.034 18.862 0.025 18.586 0.026 18.491 0.015 18.395 0.029 0.021 013.8 143.4 066.6 sdA/F     
8382-57513-0281 120302.37+403953.57 034 18.284 0.022 17.404 0.016 17.166 0.023 17.095 0.017 17.097 0.015 0.012 021.6 156.3 073.2 sdA/F     
2095-53474-0098 120302.64+313342.22 013 18.961 0.026 18.546 0.027 18.752 0.017 19.004 0.019 19.164 0.045 0.016 027.4 187.2 078.6 DA        
3181-54860-0131 120303.38+292126.72 058 16.851 0.019 15.852 0.024 15.684 0.037 15.636 0.016 15.675 0.024 0.020 024.6 198.3 079.1 sdA/F     
2643-54208-0096 120304.22+213215.23 018 18.875 0.029 18.082 0.024 17.803 0.035 17.742 0.026 17.724 0.022 0.020 016.7 237.2 077.7 sdA/F     
2089-53498-0294 120305.19+332209.90 025 18.639 0.025 18.198 0.026 18.441 0.028 18.671 0.021 18.878 0.049 0.017 017.5 179.1 077.8 DA        
5846-56017-0278 120305.44+185851.31 020 19.040 0.023 19.234 0.014 19.234 0.014 19.505 0.021 19.751 0.063 0.019 012.7 246.7 076.2 DA        
2467-54176-0347 120306.03+403031.70 019 19.855 0.037 19.016 0.024 18.747 0.018 18.681 0.017 18.737 0.037 0.014 027.3 156.6 073.3 sdA/F     
3214-54866-0336 120306.18+121704.05 011 20.881 0.088 19.794 0.029 19.812 0.024 19.775 0.031 19.695 0.083 0.026 012.3 263.2 071.3 sdA/F     
0778-54525-0259 120308.42+612106.48 023 18.839 0.027 17.943 0.018 17.697 0.025 17.620 0.017 17.647 0.024 0.017 017.0 133.0 054.8 sdA/F     
7427-56751-0499 120309.17+454520.30 016 18.855 0.025 18.495 0.014 18.603 0.019 18.783 0.020 19.017 0.040 0.013 011.3 147.0 069.0 DA        
2892-54552-0173 120310.60-000542.34 040 17.667 0.011 16.777 0.019 16.518 0.012 16.407 0.015 16.389 0.027 0.020 015.9 277.9 060.4 sdA/F     
0842-52376-0438 120311.26+045419.65 013 19.312 0.027 18.613 0.023 18.934 0.016 19.168 0.017 19.375 0.051 0.014 010.8 273.4 065.0 sdA       
2919-54537-0236 120311.46+494832.31 017 19.541 0.026 19.015 0.019 18.849 0.017 18.843 0.015 18.872 0.039 0.020 103.9 141.9 065.5 DA        
0778-54525-0410 120312.03+634129.36 006 20.018 0.037 19.837 0.025 20.025 0.022 20.157 0.035 20.408 0.146 0.021 056.9 131.7 052.6 DC        
2595-54207-0132 120312.53+164033.90 007 20.315 0.058 19.616 0.020 19.259 0.018 19.168 0.020 19.067 0.058 0.032 189.9 253.6 074.7 DA        
8382-57513-0747 120312.63+424305.71 018 19.615 0.031 18.825 0.018 18.553 0.017 18.483 0.016 18.398 0.038 0.009 011.9 152.0 071.6 sdA/F     
3213-54865-0279 120312.80+132628.51 012 20.233 0.051 19.364 0.023 19.066 0.023 18.913 0.020 18.933 0.047 0.022 011.4 261.1 072.3 sdA/F     
0516-52017-0050 120314.07+013254.91 014 18.749 0.026 18.357 0.021 18.403 0.013 18.511 0.021 18.658 0.044 0.018 048.2 276.6 061.9 DA        
7112-56666-0963 120315.22+650524.43 010 18.929 0.016 19.231 0.017 19.231 0.017 19.533 0.020 19.761 0.092 0.019 009.9 131.0 051.3 DA        
2894-54539-0224 120315.87+493013.51 034 18.350 0.022 17.374 0.012 17.140 0.013 17.064 0.011 17.061 0.015 0.021 012.1 142.2 065.8 sdA/F     
3331-54977-0058 120317.03+464930.70 012 20.058 0.049 19.235 0.023 18.985 0.017 18.891 0.021 18.839 0.031 0.018 011.8 145.5 068.1 sdA/F     
2918-54554-0387 120317.55+201408.29 009 21.048 0.076 20.208 0.024 19.964 0.025 19.867 0.037 19.741 0.068 0.028 070.5 242.4 077.0 DA        
5970-56046-0616 120319.76+243955.68 048 16.477 0.018 16.552 0.025 16.816 0.018 17.061 0.025 17.320 0.026 0.016 021.7 223.1 078.9 DBA       
5970-56072-0382 120320.04+240458.70 007 20.906 0.063 20.255 0.035 20.002 0.022 20.039 0.031 19.944 0.096 0.019 011.1 226.0 078.7 sdA/F     
5388-55983-0850 120320.49+112517.42 016 18.922 0.030 19.070 0.026 19.508 0.023 19.819 0.031 20.130 0.107 0.022 016.8 264.9 070.7 DA        
3213-54865-0299 120321.21+124704.74 023 19.467 0.034 18.589 0.019 18.347 0.020 18.213 0.019 18.151 0.029 0.024 020.9 262.5 071.8 sdA/F     
5973-56067-0432 120323.01+205853.99 008 20.419 0.061 19.839 0.020 19.576 0.019 19.470 0.023 19.402 0.057 0.024 029.1 239.6 077.4 DC        
1623-53089-0410 120324.13+083409.92 018 19.123 0.034 18.051 0.023 17.829 0.021 17.863 0.019 17.979 0.035 0.016 207.6 269.2 068.2 DZ        
6838-56429-0436 120325.13+563659.58 023 18.498 0.024 18.885 0.011 18.885 0.011 19.188 0.021 19.525 0.069 0.012 007.0 135.9 059.3 DA        
2894-54539-0250 120325.18+484940.90 067 15.754 0.005 14.690 0.022 14.680 0.016 14.717 0.025 14.805 0.038 0.020 024.3 142.9 066.4 sdA/F     
3214-54866-0272 120325.34+111705.84 044 18.269 0.033 17.358 0.018 17.110 0.017 17.006 0.016 16.978 0.025 0.023 026.8 265.2 070.5 sdA/F     
0842-52376-0424 120325.50+045500.31 041 17.083 0.018 16.175 0.022 15.943 0.014 15.813 0.013 15.784 0.016 0.014 025.9 273.6 065.0 sdA/F     
2917-54556-0489 120326.85+002654.72 010 19.974 0.041 20.011 0.026 20.349 0.027 20.724 0.049 21.024 0.190 0.020 015.6 277.6 060.9 DA        
8228-57423-0932 120326.91+532923.55 016 19.088 0.026 18.688 0.035 18.677 0.019 18.728 0.017 18.864 0.041 0.015 092.8 138.3 062.2 DA        
3181-54860-0500 120327.26+310542.53 008 21.095 0.084 20.041 0.033 19.908 0.026 19.829 0.025 19.882 0.098 0.014 011.8 189.3 078.8 sdA/F     
5390-56002-0606 120327.48+134119.93 020 18.764 0.031 18.815 0.024 19.243 0.020 19.519 0.030 19.885 0.089 0.023 010.6 260.7 072.5 DA        
6475-56337-0372 120329.36+271548.01 024 17.764 0.020 18.181 0.017 18.678 0.015 19.055 0.019 19.317 0.053 0.020 015.3 209.5 079.3 DA        
2227-53820-0247 120329.46+263220.03 037 17.927 0.016 17.047 0.024 16.809 0.018 16.719 0.017 16.707 0.020 0.017 015.8 213.4 079.3 sdA/F     
4831-55679-0402 120330.37+053826.16 024 18.515 0.027 18.650 0.029 19.076 0.025 19.390 0.059 19.798 0.105 0.015 016.2 272.8 065.7 DA        
6975-56720-0446 120331.77+645059.59 042 17.473 0.012 17.528 0.020 17.777 0.014 18.031 0.015 18.264 0.028 0.018 154.3 131.1 051.5 DQ        
7426-56771-0700 120332.33+474206.77 052 17.107 0.017 16.961 0.022 17.259 0.020 17.538 0.015 17.814 0.024 0.017 036.2 144.2 067.4 DA        
3214-54866-0396 120332.58+115125.46 006 21.513 0.156 20.273 0.035 20.312 0.030 20.355 0.040 20.393 0.131 0.031 012.2 264.3 071.0 sdA/F     
0954-52405-0213 120332.76+591011.50 021 18.206 0.022 17.999 0.019 18.036 0.026 18.181 0.015 18.345 0.042 0.013 053.3 134.2 056.9 DB        
3285-54948-0626 120335.30+124629.63 014 19.149 0.027 18.242 0.019 18.007 0.020 17.880 0.019 17.856 0.026 0.024 019.3 262.6 071.8 sdA/F     
2919-54537-0189 120336.69+492232.56 004 23.866 0.640 21.133 0.034 19.478 0.018 18.964 0.016 18.857 0.037 0.023 049.5 142.2 065.9 dC        
3213-54865-0335 120336.85+142211.36 024 18.681 0.023 18.197 0.023 17.986 0.013 17.963 0.014 18.052 0.026 0.032 139.3 259.4 073.1 DC        
2918-54554-0327 120339.20+210933.90 010 20.823 0.070 20.003 0.030 19.685 0.021 19.666 0.025 19.628 0.068 0.023 014.2 239.1 077.6 sdA/F     
1764-53467-0204 120339.65+134143.39 008 19.701 0.045 19.270 0.025 19.202 0.020 19.207 0.029 19.265 0.055 0.024 041.9 260.9 072.5 DA        
4747-55652-0147 120340.05+032947.15 004 23.177 0.537 21.059 0.044 19.734 0.024 19.303 0.022 19.078 0.058 0.020 028.5 275.1 063.8 sdA       
6473-56363-0154 120340.83+302846.70 006 21.596 0.088 20.574 0.031 20.513 0.043 20.495 0.062 20.384 0.183 0.018 029.2 192.3 079.0 sdA       
2089-53498-0293 120341.58+332219.65 049 17.703 0.015 16.807 0.034 16.511 0.023 16.430 0.018 16.412 0.019 0.015 012.6 178.8 078.0 sdA/F     
3214-54866-0299 120342.07+102958.42 026 19.323 0.026 18.481 0.017 18.221 0.021 18.135 0.017 18.144 0.026 0.022 021.5 266.6 069.9 sdA/F     
2108-53473-0256 120347.15+373236.30 007 19.947 0.036 19.454 0.020 19.336 0.021 19.303 0.029 19.457 0.077 0.016 074.1 163.9 075.5 DA        
2892-54552-0167 120347.43-002310.92 057 15.001 0.020 14.986 0.017 15.353 0.015 15.662 0.021 15.953 0.017 0.023 108.0 278.4 060.2 DA        
3213-54865-0222 120348.71+133032.67 021 18.936 0.035 18.515 0.015 18.380 0.022 18.408 0.027 18.466 0.034 0.022 055.8 261.3 072.4 DC        
2917-54556-0121 120349.82-005145.88 008 19.864 0.028 19.900 0.022 20.191 0.024 20.413 0.038 20.757 0.171 0.019 021.5 278.8 059.8 DBA:      
5388-55983-0140 120350.03+102242.19 014 18.654 0.029 18.618 0.020 18.772 0.014 18.974 0.024 19.165 0.055 0.021 021.2 266.9 069.8 DB        
7106-56663-0960 120350.98+631528.54 021 17.925 0.017 18.194 0.024 18.664 0.020 18.984 0.022 19.410 0.089 0.017 029.2 131.8 053.0 DA        
5970-56046-0380 120352.22+235343.31 042 16.315 0.014 16.761 0.024 17.260 0.021 17.612 0.013 17.904 0.021 0.023 034.3 227.1 078.8 sdOB       
3181-54860-0092 120353.24+295634.10 061 16.859 0.017 15.800 0.014 15.765 0.025 15.771 0.016 15.820 0.012 0.015 014.5 195.1 079.2 sdA       
5390-56002-0658 120353.35+131554.78 029 18.968 0.025 18.097 0.020 17.807 0.020 17.737 0.025 17.703 0.031 0.023 011.5 261.9 072.2 sdA/F     
3214-54866-0251 120353.41+102219.64 047 17.975 0.026 17.099 0.019 16.829 0.011 16.736 0.020 16.689 0.018 0.021 011.1 266.9 069.8 sdA/F     
2918-54554-0257 120354.67+185803.09 018 19.165 0.022 19.075 0.042 19.370 0.064 19.649 0.175 19.893 0.274 0.016 015.5 247.2 076.4 DA        
2893-54552-0325 120355.26+205525.28 055 18.072 0.028 17.219 0.022 16.941 0.014 16.814 0.012 16.777 0.016 0.025 020.1 240.2 077.5 sdA/F     
5847-56037-0442 120355.33+164214.50 019 18.668 0.028 18.707 0.028 19.073 0.022 19.392 0.022 19.602 0.090 0.032 034.0 254.0 074.8 DA        
6638-56370-0432 120355.36+433814.24 016 19.231 0.034 19.069 0.023 19.260 0.018 19.457 0.023 19.715 0.064 0.012 045.1 150.0 070.9 DA        
2893-54552-0438 120355.67+195759.26 047 18.244 0.023 17.416 0.017 17.102 0.012 16.992 0.019 16.964 0.023 0.023 013.3 243.8 077.0 sdA/F     
2892-54552-0499 120400.54-000404.40 060 16.099 0.010 14.894 0.017 14.821 0.015 14.888 0.015 14.952 0.020 0.020 013.7 278.3 060.5 sdA/F     
2894-54539-0429 120404.38+501552.37 043 17.952 0.015 17.052 0.014 16.824 0.014 16.700 0.015 16.736 0.015 0.015 015.8 141.1 065.2 sdA/F     
1763-53463-0029 120406.98+144914.53 008 19.611 0.030 19.226 0.021 19.446 0.023 19.701 0.023 19.850 0.068 0.027 044.4 258.7 073.5 DA        
1764-53467-0459 120408.22+153609.70 044 16.379 0.019 16.182 0.023 16.576 0.016 16.857 0.023 17.102 0.016 0.023 018.0 256.9 074.1 sdA       
4748-55631-0598 120408.54+031324.62 018 18.759 0.026 19.093 0.021 19.502 0.026 19.577 0.031 19.562 0.083 0.023 016.9 275.6 063.6 DA+M      
3214-54866-0381 120410.06+120238.13 013 20.588 0.074 19.519 0.028 19.544 0.026 19.589 0.028 19.597 0.065 0.025 013.0 264.3 071.3 sdA       
2609-54476-0337 120415.35+204006.31 013 19.353 0.026 19.055 0.026 18.963 0.014 18.996 0.018 19.108 0.037 0.028 047.3 241.4 077.4 DA        
2917-54556-0123 120416.40-010925.02 029 18.083 0.023 18.817 0.018 18.817 0.018 19.129 0.021 19.495 0.057 0.018 010.0 279.2 059.5 DA        
1448-53120-0477 120417.65+423902.17 037 17.723 0.020 16.630 0.020 16.590 0.016 16.646 0.011 16.736 0.017 0.009 011.7 151.6 071.8 sdA/F     
4611-55603-0646 120418.03+330546.54 008 21.408 0.097 20.336 0.026 20.277 0.031 20.261 0.035 20.213 0.092 0.014 059.7 179.7 078.2 sdA       
8225-57375-0222 120420.19+503543.70 005 21.732 0.118 20.911 0.033 20.607 0.033 20.591 0.043 20.611 0.144 0.018 018.2 140.7 064.9 sdA       
2917-54556-0122 120421.21-011356.58 036 18.870 0.030 18.031 0.023 17.759 0.017 17.652 0.017 17.678 0.021 0.018 010.3 279.3 059.5 sdA/F     
2893-54552-0227 120421.45+194134.66 061 17.415 0.019 16.590 0.028 16.320 0.016 16.247 0.021 16.253 0.018 0.020 027.5 245.0 076.9 sdA/F     
2893-54552-0229 120421.75+193939.88 034 18.743 0.025 17.958 0.028 17.681 0.016 17.587 0.022 17.582 0.021 0.021 019.6 245.1 076.9 sdA/F     
2609-54476-0315 120422.85+195046.77 027 19.008 0.027 18.001 0.019 17.952 0.015 17.998 0.024 18.032 0.023 0.019 011.9 244.5 077.0 sdA       
5969-56069-0888 120423.81+230912.99 018 19.333 0.040 19.037 0.021 19.023 0.015 19.091 0.020 19.254 0.041 0.022 048.8 230.8 078.6 DC        
6688-56412-0592 120424.11+554753.19 010 19.923 0.051 19.429 0.024 19.326 0.021 19.347 0.023 19.444 0.064 0.010 031.5 136.2 060.1 DA        
6638-56370-0414 120426.40+425929.33 005 21.111 0.080 20.555 0.034 20.428 0.027 20.383 0.037 20.384 0.116 0.011 049.1 150.9 071.5 DA        
5847-56037-0610 120427.94+172745.28 026 17.937 0.047 18.001 0.020 18.431 0.019 19.035 0.028 19.038 0.043 0.029 010.4 252.2 075.5 sdB       
2917-54556-0514 120428.47+001032.21 010 21.206 0.105 20.064 0.024 19.993 0.021 20.099 0.034 20.167 0.105 0.020 029.2 278.3 060.8 sdA/F     
2917-54556-0529 120430.25+010059.39 017 20.295 0.058 19.341 0.022 19.225 0.017 19.202 0.021 19.210 0.055 0.018 012.4 277.7 061.6 sdA       
6641-56383-0632 120431.65+465615.20 019 19.867 0.032 19.057 0.030 18.770 0.012 18.683 0.036 18.618 0.030 0.017 018.0 144.8 068.1 sdA/F     
2917-54556-0089 120432.19-011400.37 085 15.946 0.022 15.067 0.023 14.818 0.016 14.693 0.016 14.710 0.016 0.018 050.9 279.4 059.5 sdA/F     
2643-54208-0564 120435.37+231607.25 009 20.961 0.071 19.337 0.022 18.573 0.014 18.288 0.017 18.145 0.023 0.023 202.9 230.4 078.7 DC        
2918-54554-0233 120437.59+195955.99 008 21.067 0.081 20.148 0.026 19.958 0.024 19.876 0.027 19.824 0.085 0.026 046.1 244.1 077.1 sdA/F     
5847-56037-0406 120437.72+164408.32 006 20.536 0.074 20.046 0.023 19.755 0.026 19.722 0.029 19.579 0.085 0.034 081.2 254.3 075.0 DC        
2595-54207-0174 120437.80+170952.03 008 19.932 0.050 19.538 0.027 19.684 0.025 19.895 0.034 20.211 0.157 0.034 016.2 253.2 075.3 DA        
2918-54554-0377 120439.80+210853.44 014 19.585 0.039 19.471 0.026 19.787 0.022 20.087 0.033 20.407 0.118 0.025 017.7 239.7 077.8 DA        
5389-55953-0158 120439.96+075916.08 042 18.114 0.018 18.011 0.016 18.110 0.015 18.263 0.013 18.473 0.027 0.013 124.4 270.7 067.9 DZ        
2892-54552-0128 120442.95-005635.40 022 18.773 0.017 17.902 0.021 17.770 0.014 17.753 0.014 17.797 0.020 0.018 014.5 279.2 059.8 sdA       
2919-54537-0475 120445.27+502123.29 015 19.460 0.018 19.549 0.019 19.549 0.019 19.880 0.026 20.075 0.105 0.016 006.3 140.8 065.1 DA        
2892-54552-0149 120446.78-002716.03 039 17.725 0.015 16.811 0.025 16.554 0.014 16.440 0.015 16.477 0.016 0.021 025.9 278.9 060.2 sdA/F     
2892-54552-0514 120446.80+001032.79 049 17.225 0.018 16.349 0.019 16.121 0.010 16.023 0.022 16.033 0.018 0.020 021.9 278.4 060.8 sdA/F     
3844-55321-0770 120448.08+001950.96 007 20.778 0.052 20.416 0.033 20.313 0.027 20.314 0.033 20.274 0.110 0.021 024.1 278.3 061.0 DA        
2089-53498-0432 120451.88+344142.63 009 19.641 0.031 19.190 0.019 19.175 0.017 19.205 0.019 19.263 0.049 0.016 051.3 172.9 077.5 DA        
2893-54552-0423 120453.67+202219.21 038 18.780 0.024 17.897 0.016 17.630 0.014 17.544 0.012 17.524 0.020 0.027 014.1 242.9 077.4 sdA/F     
5391-56000-0422 120455.22+091945.01 024 18.848 0.033 18.656 0.020 18.946 0.014 19.199 0.019 19.379 0.073 0.020 028.0 269.1 069.1 DA        
2643-54208-0543 120456.48+224402.42 008 19.748 0.035 19.471 0.016 19.752 0.019 19.981 0.030 20.288 0.110 0.024 038.6 233.0 078.6 DA        
1449-53116-0477 120503.22+480425.84 049 16.555 0.023 15.498 0.014 15.663 0.018 15.779 0.016 15.939 0.018 0.023 020.3 143.2 067.2 sdA       
1623-53089-0176 120504.00+070031.07 011 19.298 0.333 18.844 1.030 18.844 1.030 18.845 0.382 19.011 2.805 0.013 000.0 272.1 067.1 DA        
1764-53467-0441 120504.20+160746.86 031 17.471 0.022 17.087 0.015 17.144 0.019 17.270 0.012 17.419 0.021 0.025 030.4 256.2 074.6 DA        
1313-52790-0611 120506.14+580423.87 001 23.936 0.831 20.850 0.042 18.924 0.015 18.207 0.018 17.897 0.023 0.016 034.0 134.5 058.0 DQ        
0517-52024-0332 120507.97+031234.42 017 18.838 0.023 18.478 0.018 18.498 0.015 18.040 0.017 17.425 0.019 0.021 048.5 276.1 063.6 DA+M      
7112-56666-0004 120508.16+640229.85 007 21.319 0.104 20.794 0.032 20.789 0.041 20.721 0.057 20.545 0.156 0.016 017.9 131.2 052.3 DA        
4831-55679-0700 120508.49+060912.21 028 19.095 0.045 18.272 0.019 17.973 0.016 17.856 0.014 17.838 0.023 0.014 012.4 273.2 066.3 sdA/F     
3214-54866-0182 120509.17+111324.67 012 20.470 0.055 19.414 0.023 19.397 0.028 19.369 0.030 19.476 0.072 0.022 011.0 266.3 070.7 sdA/F     
2893-54552-0369 120513.34+210407.92 035 18.829 0.023 18.031 0.019 17.769 0.019 17.634 0.021 17.645 0.019 0.025 025.5 240.3 077.8 sdA/F     
8841-57425-0966 120513.52+394109.84 038 18.152 0.019 17.239 0.013 17.019 0.021 16.976 0.030 16.963 0.026 0.027 020.3 157.4 074.2 sdA/F     
3214-54866-0380 120513.62+123052.06 009 21.018 0.089 20.021 0.033 20.032 0.027 20.099 0.031 20.367 0.190 0.022 014.7 264.1 071.8 sdA/F     
0331-52368-0021 120514.36-023648.76 020 18.709 0.019 17.812 0.013 17.532 0.013 17.455 0.015 17.435 0.018 0.024 016.5 280.6 058.2 sdA/F     
3181-54860-0116 120515.51+303027.67 020 19.689 0.035 18.788 0.023 18.516 0.017 18.414 0.021 18.375 0.029 0.016 011.0 191.7 079.3 sdA/F     
0332-52367-0306 120515.80-024222.65 010 18.496 0.027 18.522 0.021 18.849 0.022 19.164 0.019 19.394 0.078 0.025 021.6 280.7 058.2 DA        
4611-55603-0668 120516.91+334321.40 018 19.239 0.023 19.195 0.027 19.277 0.018 19.352 0.028 19.525 0.063 0.012 028.2 176.6 078.1 DC        
8219-57429-0445 120520.75+514724.11 003 21.499 0.039 20.966 0.039 20.966 0.039 20.734 0.049 20.694 0.157 0.017 011.4 139.2 063.9 DC:       
5969-56069-0137 120521.47+224702.17 034 17.224 0.021 17.737 0.013 18.311 0.013 18.726 0.023 19.030 0.046 0.026 010.4 233.0 078.7 sdO       
2452-54178-0223 120521.83+391909.24 021 18.849 0.042 17.945 0.021 17.667 0.016 17.563 0.022 17.549 0.019 0.026 016.5 158.2 074.5 sdA/F     
3214-54866-0423 120522.18+115715.76 008 21.117 0.108 20.063 0.033 20.149 0.030 20.182 0.039 20.328 0.125 0.027 010.2 265.2 071.4 sdA/F     
1764-53467-0410 120522.19+161242.39 008 19.707 0.035 19.294 0.017 19.295 0.022 19.353 0.018 19.439 0.056 0.028 025.4 256.2 074.7 DA        
2918-54554-0412 120522.19+204500.25 037 18.964 0.020 18.026 0.017 17.817 0.012 17.704 0.016 17.659 0.025 0.027 013.9 241.7 077.7 sdA/F     
2893-54552-0478 120523.99+203045.70 036 18.934 0.029 17.996 0.027 17.751 0.012 17.680 0.019 17.666 0.019 0.027 013.5 242.6 077.6 sdA/F     
3181-54860-0514 120524.66+313133.39 043 18.324 0.025 17.188 0.019 17.200 0.012 17.270 0.014 17.345 0.017 0.015 010.7 186.5 079.1 sdA/F     
4831-55679-0728 120524.67+063009.96 037 17.341 0.021 17.459 0.021 17.786 0.021 18.060 0.016 18.360 0.030 0.017 028.8 272.9 066.7 DB        
2225-53729-0617 120525.01+303444.67 045 15.641 0.037 15.897 0.028 16.348 0.018 16.645 0.043 17.014 0.028 0.016 049.4 191.3 079.4 DA        
0599-52317-0296 120526.44+641039.68 036 17.472 0.022 16.578 0.011 16.332 0.011 16.240 0.015 16.234 0.012 0.016 016.6 131.1 052.2 sdA/F     
1611-53147-0092 120527.71+112238.65 036 17.248 0.019 16.356 0.021 16.125 0.017 16.035 0.016 16.002 0.013 0.026 026.0 266.3 070.9 sdA/F     
0842-52376-0095 120528.99+040042.37 016 19.177 0.022 18.254 0.026 17.993 0.017 17.895 0.015 17.880 0.022 0.019 010.9 275.5 064.4 sdA/F     
2892-54552-0150 120532.03-001718.61 050 16.908 0.019 15.932 0.018 15.748 0.017 15.707 0.020 15.759 0.026 0.021 014.2 279.1 060.4 sdA/F     
3181-54860-0119 120532.45+300325.28 012 20.261 0.039 19.485 0.020 19.174 0.022 19.083 0.022 19.019 0.052 0.018 012.3 194.0 079.5 sdA       
6644-56384-0014 120533.28+465345.23 025 18.718 0.023 18.464 0.029 18.740 0.017 19.019 0.025 19.275 0.044 0.015 028.9 144.5 068.3 DA        
6638-56370-0655 120535.48+435228.76 047 17.725 0.019 16.802 0.024 16.529 0.017 16.434 0.015 16.401 0.023 0.012 017.4 148.9 070.9 sdA/F     
6638-56370-0375 120536.21+425607.72 045 17.271 0.027 16.980 0.015 17.003 0.012 16.409 0.012 15.853 0.016 0.011 041.9 150.5 071.7 DA+M      
2227-53820-0164 120538.55+272928.68 026 18.243 0.021 17.822 0.020 18.058 0.018 18.321 0.021 18.553 0.037 0.018 048.5 208.3 079.8 DA        
4649-55621-0354 120539.60+370627.59 007 21.082 0.079 20.332 0.033 20.175 0.027 20.132 0.039 20.161 0.127 0.018 012.5 164.2 076.1 sdA/F     
8840-57425-0527 120542.66+392736.27 028 18.660 0.024 18.249 0.022 18.417 0.015 18.638 0.026 18.886 0.040 0.027 024.2 157.7 074.4 DA        
2919-54537-0186 120545.86+493233.77 023 19.523 0.052 18.651 0.022 18.402 0.031 18.367 0.014 18.354 0.035 0.020 017.8 141.3 065.9 sdA/F     
2089-53498-0431 120547.48+340811.48 009 19.603 0.041 19.633 0.022 19.886 0.021 20.135 0.030 20.540 0.131 0.011 015.3 174.6 078.0 DAH       
5389-55953-0090 120547.96+071259.55 056 16.565 0.015 16.967 0.016 17.501 0.014 17.868 0.017 18.219 0.026 0.014 021.3 272.3 067.3 DA        
2919-54537-0419 120548.10+510348.96 011 20.327 0.047 20.005 0.027 20.144 0.023 20.447 0.042 20.599 0.155 0.015 057.8 139.7 064.5 DA        
6969-56420-0385 120551.29+582933.61 018 18.770 0.022 19.067 0.018 19.067 0.018 19.332 0.025 19.677 0.081 0.015 008.9 134.1 057.6 DA        
5846-56017-0908 120551.38+200602.04 015 19.379 0.036 19.291 0.039 19.396 0.079 19.570 0.112 19.638 0.075 0.039 036.9 244.5 077.4 DB        
2467-54176-0229 120552.51+392359.79 023 19.772 0.032 18.597 0.022 18.619 0.016 18.661 0.026 18.724 0.039 0.027 014.0 157.7 074.5 sdA       
2452-54178-0298 120552.74+385902.02 051 15.606 0.009 14.719 0.019 14.436 0.013 14.363 0.017 14.438 0.018 0.019 044.9 158.8 074.8 sdA/F     
4610-55621-0292 120555.14+341813.19 026 18.340 0.016 18.279 0.016 18.497 0.016 18.648 0.022 18.835 0.036 0.013 066.6 173.9 077.9 DB        
2917-54556-0054 120558.25-004217.02 017 19.555 0.033 18.995 0.023 18.742 0.018 18.711 0.019 18.714 0.032 0.019 113.6 279.6 060.1 DC        
3845-55323-0488 120558.55-002739.97 028 18.658 0.023 18.216 0.015 18.148 0.013 18.195 0.014 18.344 0.029 0.019 059.9 279.5 060.3 DA        
4748-55631-0320 120600.21+022340.32 022 18.832 0.022 19.023 0.022 19.430 0.020 19.789 0.031 20.271 0.159 0.019 033.7 277.3 063.0 DA        
3214-54866-0428 120601.12+115721.81 027 19.338 0.049 18.467 0.022 18.245 0.017 18.115 0.018 18.082 0.028 0.024 015.6 265.6 071.5 sdA/F     
3213-54865-0420 120603.47+142302.93 017 19.883 0.034 19.031 0.015 18.806 0.018 18.695 0.021 18.671 0.031 0.031 014.1 261.0 073.4 sdA/F     
0286-51999-0169 120604.13-003039.48 021 18.010 0.021 17.547 0.015 17.554 0.013 17.662 0.013 17.851 0.025 0.019 143.2 279.6 060.3 DA        
1229-52723-0279 120604.18+093022.35 012 18.298 0.022 18.492 0.014 18.911 0.017 19.059 0.020 18.951 0.035 0.017 025.6 269.5 069.4 DA+M      
1449-53116-0128 120605.37+462001.39 044 16.690 0.027 15.854 0.022 15.614 0.014 15.562 0.018 15.535 0.018 0.016 042.6 145.0 068.8 sdA/F     
5389-55953-0937 120606.00+080943.18 069 15.422 0.011 15.874 0.029 16.395 0.015 16.777 0.019 17.111 0.017 0.015 027.4 271.3 068.2 He-sdO       
2089-53498-0199 120607.86+340540.80 065 16.539 0.013 15.647 0.023 15.401 0.020 15.307 0.026 15.298 0.019 0.014 029.6 174.6 078.0 sdA/F     
2467-54176-0241 120608.77+384605.02 031 18.895 0.027 17.979 0.022 17.884 0.021 17.891 0.015 17.952 0.029 0.019 014.7 159.2 075.0 sdA       
6974-56442-0590 120608.83+643315.60 009 20.554 0.054 20.090 0.026 20.053 0.023 20.043 0.031 20.240 0.139 0.014 048.9 130.8 051.9 DA        
5389-55953-0933 120609.80+081323.64 019 19.241 0.027 19.062 0.030 19.190 0.019 19.339 0.026 19.512 0.075 0.015 041.9 271.3 068.3 DQ        
5390-56002-0768 120611.03+131338.88 007 21.386 0.125 20.560 0.032 20.445 0.034 20.521 0.046 20.389 0.123 0.021 013.2 263.4 072.5 sdA/F     
7426-56771-0795 120611.63+483455.49 003 24.068 0.844 20.960 0.033 19.899 0.021 19.564 0.027 19.449 0.052 0.020 029.8 142.2 066.8 DQ        
2918-54554-0199 120612.04+195855.96 031 18.754 0.022 18.516 0.020 18.516 0.020 18.752 0.020 18.981 0.044 0.032 005.6 245.1 077.4 DA        
2467-54176-0228 120612.11+392616.03 027 19.028 0.022 18.129 0.022 17.870 0.015 17.771 0.024 17.767 0.023 0.027 010.1 157.5 074.5 sdA/F     
2894-54539-0413 120612.23+510731.34 061 16.632 0.019 15.784 0.023 15.549 0.012 15.463 0.012 15.464 0.017 0.015 030.1 139.6 064.5 sdA/F     
3213-54865-0466 120614.16+135653.39 051 18.042 0.029 16.924 0.023 16.971 0.016 17.031 0.019 17.100 0.017 0.028 015.2 262.0 073.1 sdA       
2917-54556-0109 120614.23-001047.70 028 18.519 0.038 18.313 0.026 18.519 0.020 18.757 0.017 19.025 0.041 0.019 066.0 279.4 060.6 DA        
3331-54977-0546 120616.16+474615.10 034 18.894 0.031 18.062 0.018 17.851 0.021 17.772 0.024 17.824 0.022 0.016 013.8 143.1 067.6 sdA/F     
1370-53090-0295 120618.67+442603.79 031 17.704 0.046 16.833 0.020 16.605 0.027 16.500 0.014 16.489 0.020 0.012 014.6 147.6 070.5 sdA/F     
2452-54178-0250 120620.35+385026.54 032 18.217 0.023 17.039 0.022 17.055 0.021 17.106 0.015 17.236 0.026 0.019 011.6 158.9 075.0 sdA       
6641-56383-0716 120621.15+464122.93 050 17.346 0.025 17.421 0.021 17.846 0.016 18.147 0.018 18.466 0.030 0.013 080.6 144.4 068.5 DA        
2918-54554-0469 120623.14+201928.93 036 19.009 0.024 18.131 0.017 17.866 0.012 17.783 0.015 17.782 0.024 0.028 015.6 244.0 077.7 sdA/F     
0778-54525-0489 120623.16+623022.74 011 19.588 0.034 19.259 0.021 19.570 0.018 19.822 0.027 19.950 0.100 0.017 036.3 131.7 053.8 DA        
6966-56748-0618 120623.20+674700.02 014 19.818 0.038 19.427 0.023 19.672 0.022 19.899 0.031 19.975 0.120 0.013 019.1 129.4 048.8 DA        
2893-54552-0129 120624.14+184411.27 082 16.203 0.019 15.293 0.034 15.018 0.014 14.901 0.021 14.858 0.023 0.018 014.2 249.6 076.7 sdA       
2467-54176-0252 120624.43+384348.89 028 18.991 0.028 18.143 0.022 17.873 0.021 17.752 0.015 17.770 0.028 0.019 020.5 159.1 075.1 sdA/F     
2095-53474-0567 120624.46+330933.14 012 19.163 0.025 18.583 0.014 18.379 0.012 18.351 0.013 18.415 0.028 0.017 098.0 178.4 078.6 DA        
3331-54977-0602 120626.26+483359.58 023 19.423 0.033 18.520 0.020 18.274 0.014 18.160 0.020 18.146 0.026 0.019 011.8 142.1 066.9 sdA/F     
3214-54866-0476 120626.36+114319.00 020 19.920 0.051 19.030 0.022 18.720 0.018 18.583 0.017 18.528 0.039 0.036 012.5 266.3 071.3 sdA/F     
2917-54556-0060 120627.55-004824.14 010 20.881 0.082 19.918 0.024 19.671 0.031 19.617 0.024 19.575 0.056 0.020 014.5 279.9 060.0 sdA/F     
2918-54554-0474 120629.24+202758.54 009 20.887 0.025 19.953 0.024 19.953 0.024 19.851 0.028 19.912 0.079 0.030 000.0 243.5 077.8 DC        
2917-54556-0554 120629.56+001051.17 018 20.145 0.057 19.302 0.021 19.043 0.035 18.956 0.041 18.868 0.049 0.020 017.8 279.3 061.0 sdA/F     
3181-54860-0564 120629.64+313550.32 006 21.205 0.085 20.240 0.037 20.184 0.028 20.126 0.031 20.641 0.139 0.018 016.8 185.7 079.2 sdA/F     
2892-54552-0551 120630.85+001428.70 028 18.653 0.020 17.765 0.017 17.485 0.013 17.413 0.020 17.363 0.022 0.020 014.9 279.2 061.0 sdA/F     
2467-54176-0226 120631.49+394247.29 009 20.781 0.078 19.908 0.026 19.716 0.029 19.580 0.027 19.537 0.069 0.028 011.5 156.6 074.3 sdA/F     
2894-54539-0211 120632.21+485732.98 029 18.589 0.021 17.695 0.014 17.419 0.014 17.322 0.011 17.331 0.017 0.019 023.5 141.6 066.5 sdA/F     
5388-55983-0968 120632.34+115831.19 014 19.202 0.022 19.514 0.023 19.514 0.023 19.774 0.028 19.944 0.085 0.022 006.7 266.0 071.5 DA        
2892-54552-0584 120632.59+003725.97 042 17.688 0.026 16.837 0.016 16.557 0.011 16.480 0.024 16.464 0.013 0.022 018.2 279.0 061.4 sdA/F     
2892-54552-0568 120635.54+004732.97 035 18.085 0.020 17.205 0.015 16.905 0.015 16.794 0.012 16.776 0.019 0.022 051.0 278.8 061.5 sdA/F     
1623-53089-0567 120635.92+082309.70 030 17.439 0.019 17.003 0.013 16.958 0.014 16.979 0.017 17.049 0.018 0.014 231.8 271.3 068.5 DA        
7423-57135-0706 120637.20+504840.93 009 20.534 0.043 20.042 0.040 20.042 0.040 20.199 0.046 20.146 0.165 0.020 008.3 139.7 064.8 DA        
3214-54866-0165 120637.34+104946.57 012 20.298 0.051 19.564 0.028 19.218 0.020 19.099 0.021 19.059 0.042 0.019 081.7 267.9 070.6 DA        
2467-54176-0233 120637.46+394328.89 022 19.626 0.035 18.661 0.023 18.503 0.028 18.406 0.024 18.338 0.031 0.028 010.9 156.6 074.3 sdA/F     
6641-56383-0688 120641.09+460514.32 018 19.186 0.042 18.647 0.030 18.489 0.020 18.460 0.041 18.491 0.030 0.013 121.8 145.1 069.1 DA        
2893-54552-0500 120642.83+202202.36 044 18.559 0.020 17.670 0.017 17.411 0.012 17.336 0.014 17.315 0.022 0.031 016.1 244.0 077.7 sdA/F     
4747-55652-0020 120643.23+040608.41 024 19.501 0.027 18.708 0.023 18.422 0.020 18.321 0.017 18.323 0.031 0.016 010.4 276.1 064.6 sdA/F     
4611-55603-0272 120643.88+322451.62 009 20.984 0.073 20.260 0.027 20.142 0.029 20.163 0.032 20.320 0.110 0.019 017.9 181.6 079.0 sdA/F     
3845-55323-0554 120644.09+005039.71 010 20.797 0.075 19.953 0.020 19.825 0.025 19.802 0.027 19.756 0.071 0.021 014.0 278.9 061.6 sdA/F     
2919-54537-0416 120644.71+510107.37 035 20.335 0.050 18.038 0.037 16.908 0.013 16.512 0.015 16.345 0.017 0.016 054.2 139.5 064.7 dC        
1018-52672-0152 120645.09+545745.11 022 18.870 0.027 17.981 0.014 17.728 0.024 17.606 0.025 17.589 0.020 0.012 011.7 136.2 061.0 sdA/F     
2595-54207-0592 120646.35+174811.70 006 20.662 0.059 19.539 0.020 19.734 0.022 19.934 0.029 20.010 0.100 0.032 014.3 252.8 076.1 sdA       
4831-55679-0818 120646.37+060654.36 017 19.964 0.041 19.151 0.024 18.853 0.014 18.756 0.014 18.724 0.034 0.016 024.5 274.1 066.5 sdA/F     
2656-54484-0219 120647.18+235356.69 007 20.873 0.023 18.720 0.021 18.720 0.021 18.406 0.017 18.341 0.027 0.023 106.0 228.2 079.4 DC        
5973-56067-0744 120647.26+224238.49 006 21.026 0.070 20.543 0.023 20.347 0.028 20.338 0.032 20.248 0.111 0.027 042.4 234.1 079.0 DA        
6688-56412-0320 120649.15+535002.34 016 19.124 0.035 18.968 0.030 19.331 0.020 19.606 0.027 19.728 0.082 0.015 014.9 137.0 062.1 DA        
5973-56067-0274 120649.27+210148.18 038 16.801 0.016 17.101 0.016 17.591 0.018 17.946 0.026 18.270 0.033 0.025 031.0 241.5 078.1 DA        
4748-55631-0264 120650.40+020142.16 021 18.542 0.024 18.658 0.023 19.038 0.022 19.335 0.027 19.729 0.099 0.020 029.2 278.0 062.7 DA        
2919-54537-0482 120652.02+500102.85 014 20.005 0.051 19.549 0.026 19.602 0.021 19.712 0.031 19.801 0.105 0.022 058.0 140.4 065.6 DA        
0842-52376-0112 120652.20+043811.82 029 18.166 0.020 17.196 0.013 17.064 0.019 17.052 0.022 17.026 0.020 0.016 015.2 275.7 065.1 sdA/F     
2467-54176-0431 120652.75+401106.82 029 19.193 0.023 18.329 0.025 18.002 0.011 17.913 0.015 17.867 0.025 0.020 022.7 155.3 074.0 sdA/F     
1623-53089-0601 120653.58+083550.75 005 19.482 0.040 19.868 0.024 20.320 0.037 20.634 0.056 21.158 0.310 0.017 031.0 271.2 068.7 DC        
6688-56412-0708 120654.55+554646.99 026 18.538 0.014 18.288 0.024 18.288 0.024 18.536 0.022 19.012 0.128 0.009 000.0 135.6 060.2 DA        
2893-54552-0457 120657.33+210355.57 064 17.665 0.018 16.691 0.016 16.501 0.018 16.460 0.025 16.483 0.027 0.025 014.6 241.4 078.2 sdA/F     
2917-54556-0107 120658.14-003336.84 035 17.875 0.019 18.057 0.016 18.389 0.013 18.658 0.015 19.019 0.037 0.015 039.3 280.0 060.3 DB        
4748-55631-0252 120658.56+013653.56 033 17.811 0.022 17.842 0.033 18.196 0.015 18.496 0.019 18.808 0.048 0.024 021.4 278.4 062.3 DA        
2467-54176-0419 120658.64+405558.66 013 20.083 0.051 19.498 0.028 19.233 0.019 19.202 0.022 19.232 0.055 0.013 174.1 153.7 073.4 DA        
5973-56067-0752 120658.70+220702.38 009 20.696 0.075 20.024 0.029 19.844 0.045 19.944 0.048 19.768 0.093 0.021 039.6 236.9 078.7 DA        
6676-56389-0420 120658.95+500900.61 006 20.817 0.085 20.348 0.031 20.164 0.027 20.182 0.041 20.240 0.155 0.017 074.0 140.2 065.5 DA        
2452-54178-0414 120700.34+403414.57 042 17.012 0.016 16.123 0.019 15.936 0.019 15.771 0.022 15.776 0.018 0.015 034.6 154.4 073.7 sdA/F     
6475-56337-0834 120701.02+291633.79 014 19.935 0.037 19.155 0.023 18.832 0.020 18.734 0.024 18.674 0.038 0.014 082.3 198.0 080.0 DC        
3214-54866-0457 120703.68+120712.82 007 21.429 0.130 20.242 0.033 20.122 0.030 20.159 0.039 20.130 0.133 0.021 013.0 266.0 071.7 sdA/F     
2467-54176-0209 120704.07+390301.46 017 19.896 0.033 19.032 0.028 18.758 0.019 18.646 0.018 18.699 0.034 0.025 013.7 158.0 074.9 sdA/F     
2452-54178-0254 120705.22+390506.24 038 17.421 0.019 16.400 0.027 16.398 0.017 16.449 0.016 16.536 0.016 0.025 015.7 157.9 074.9 sdA       
4611-55603-0254 120706.06+314030.09 025 18.495 0.025 18.610 0.032 18.993 0.019 19.270 0.023 19.611 0.081 0.017 037.8 185.1 079.3 DB        
2917-54556-0618 120706.85+004401.38 014 19.902 0.030 19.461 0.022 19.716 0.023 19.917 0.029 20.159 0.090 0.021 028.3 279.1 061.5 DA        
2108-53473-0123 120706.99+370039.34 002 22.373 0.252 20.466 0.038 19.063 0.021 18.650 0.015 18.424 0.032 0.020 046.3 163.6 076.4 dC        
6974-56442-0416 120708.00+630031.81 006 20.877 0.071 20.348 0.030 20.354 0.029 20.373 0.039 20.349 0.128 0.018 021.7 131.3 053.4 DAZ       
2227-53820-0096 120709.46+264248.96 053 16.691 0.014 15.630 0.023 15.702 0.013 15.815 0.016 15.930 0.021 0.017 015.0 212.8 080.1 sdA       
3180-54864-0275 120710.55+293411.44 037 18.186 0.025 17.378 0.013 17.052 0.012 16.969 0.020 16.937 0.023 0.014 019.7 196.3 080.0 sdA/F     
2893-54552-0131 120711.01+191807.05 055 18.021 0.014 17.141 0.028 16.866 0.018 16.782 0.013 16.795 0.023 0.025 021.1 248.2 077.2 sdA       
2467-54176-0197 120711.89+394410.60 061 15.562 0.016 14.660 0.022 14.361 0.027 14.282 0.022 14.232 0.018 0.028 024.9 156.2 074.4 sdA/F     
0842-52376-0044 120713.94+033857.81 013 18.758 0.023 18.465 0.021 18.760 0.018 19.020 0.019 19.184 0.066 0.018 022.1 276.8 064.3 DA        
6672-56386-0700 120714.01+481639.12 019 18.587 0.021 18.781 0.023 19.180 0.014 19.482 0.024 19.772 0.062 0.023 024.1 142.1 067.2 DA        
2892-54552-0599 120714.79+000004.08 037 17.860 0.020 16.959 0.016 16.725 0.021 16.644 0.016 16.594 0.016 0.018 028.7 279.8 060.9 sdA/F     
5391-56000-0642 120715.23+105338.33 027 18.308 0.031 18.269 0.019 18.601 0.016 18.868 0.021 19.228 0.040 0.019 047.6 268.2 070.7 DA        
2892-54552-0574 120715.66+010531.80 026 18.636 0.026 17.757 0.012 17.493 0.008 17.378 0.012 17.373 0.018 0.022 017.4 278.9 061.9 sdA/F     
6838-56429-0702 120716.49+575914.37 024 18.619 0.044 18.431 0.018 18.723 0.023 18.958 0.017 19.122 0.048 0.018 066.9 134.0 058.2 DA        
8840-57425-0459 120716.74+385610.79 045 17.997 0.020 17.148 0.028 16.908 0.017 16.786 0.016 16.801 0.017 0.022 020.5 158.1 075.0 sdA/F     
6641-56383-0262 120719.78+452305.50 061 16.434 0.096 17.443 0.015 17.443 0.015 17.847 0.014 18.250 0.038 0.011 003.9 145.8 069.7 DA        
2892-54552-0602 120720.28+005149.74 057 16.178 0.016 15.152 0.023 14.988 0.019 14.991 0.014 14.999 0.015 0.020 018.2 279.2 061.7 sdA/F     
6974-56442-0396 120721.26+633439.29 005 21.276 0.124 20.687 0.031 20.449 0.037 20.341 0.055 20.231 0.164 0.014 091.5 131.0 052.9 DAZ       
5970-56072-0810 120721.38+250659.97 006 21.300 0.106 20.476 0.025 20.313 0.034 20.275 0.041 20.087 0.122 0.019 015.0 222.0 079.9 sdA/F     
8229-57430-0886 120721.62+555443.17 021 19.050 0.031 18.725 0.029 18.730 0.019 18.816 0.029 19.013 0.050 0.009 032.4 135.4 060.1 DA        
2644-54210-0423 120722.05+223828.00 024 18.810 0.030 17.906 0.023 17.649 0.026 17.532 0.024 17.488 0.029 0.028 013.5 234.7 079.1 sdA/F     
1623-53089-0053 120723.62+061806.82 041 16.865 0.016 15.996 0.021 15.715 0.011 15.603 0.022 15.615 0.024 0.015 013.9 274.3 066.7 sdA/F     
2004-53737-0294 120723.69+313154.95 014 19.358 0.032 18.906 0.020 19.164 0.021 19.391 0.023 19.598 0.061 0.018 020.3 185.7 079.4 DA        
2644-54210-0431 120724.69+223529.87 003 20.173 0.056 19.973 0.027 19.269 0.028 18.804 0.026 18.797 0.048 0.027 000.0 235.0 079.0 CV-H-He   
2609-54476-0499 120725.64+200448.61 015 19.676 0.021 19.162 0.015 19.162 0.015 19.362 0.026 19.548 0.066 0.026 007.1 245.6 077.7 DA        
2893-54552-0494 120725.77+200519.01 075 16.954 0.018 16.078 0.019 15.809 0.011 15.731 0.022 15.736 0.017 0.026 034.4 245.5 077.7 sdA       
3331-54977-0583 120726.39+472908.89 017 19.830 0.035 19.065 0.025 18.781 0.018 18.618 0.024 18.620 0.039 0.016 013.8 143.0 067.9 sdA/F     
0599-52317-0276 120726.92+643707.89 038 17.457 0.011 16.305 0.026 16.389 0.011 16.511 0.019 16.629 0.017 0.012 010.7 130.5 051.9 sdA       
2893-54552-0081 120727.11+184257.45 047 18.313 0.018 17.402 0.035 17.198 0.016 17.159 0.025 17.235 0.024 0.020 012.2 250.4 076.8 sdA/F     
2893-54552-0517 120727.36+200816.94 071 17.076 0.018 16.146 0.019 15.837 0.011 15.730 0.022 15.721 0.017 0.028 020.0 245.4 077.7 sdA/F     
1369-53089-0048 120728.96+440731.62 007 19.438 0.038 19.320 0.026 19.617 0.023 19.973 0.029 20.530 0.140 0.011 029.6 147.6 070.8 DAH       
2004-53737-0311 120729.10+314703.39 010 18.881 0.040 19.354 0.028 19.931 0.028 20.347 0.045 20.773 0.220 0.016 013.0 184.3 079.4 DA        
2893-54552-0090 120729.19+190326.51 085 15.832 0.022 14.806 0.021 14.822 0.016 14.913 0.026 15.003 0.019 0.024 019.1 249.3 077.1 sdA       
4748-55631-0216 120729.48+014250.42 051 16.652 0.016 16.775 0.021 17.184 0.011 17.497 0.016 17.834 0.022 0.023 031.5 278.6 062.5 DA        
3306-54922-0305 120730.02-001907.25 015 19.695 0.034 18.844 0.014 18.568 0.015 18.469 0.021 18.417 0.029 0.017 015.3 280.1 060.6 sdA/F     
2467-54176-0181 120733.01+395843.47 008 21.143 0.107 20.151 0.028 20.148 0.041 20.118 0.061 20.439 0.216 0.024 021.4 155.4 074.3 sdA/F     
8840-57425-0592 120733.82+395324.01 030 18.003 0.018 17.616 0.017 17.597 0.010 17.649 0.022 17.795 0.019 0.024 084.8 155.6 074.3 DA        
1369-53089-0575 120733.94+453414.30 012 19.257 0.028 18.816 0.096 18.845 0.017 18.773 0.016 18.838 0.045 0.011 017.2 145.4 069.6 DA        
2644-54210-0421 120735.19+225905.70 020 18.239 0.088 18.209 0.016 18.660 0.029 18.852 0.042 19.209 0.056 0.025 020.6 233.2 079.2 DB        
0493-51957-0444 120738.92+684026.59 013 19.089 0.031 18.715 0.026 18.687 0.019 18.784 0.020 18.839 0.038 0.020 177.0 128.9 047.9 DA        
6682-56390-0700 120740.79+521243.11 007 20.608 0.054 20.046 0.025 19.821 0.020 19.810 0.030 19.837 0.073 0.014 060.8 138.1 063.6 DC        
6682-56390-0306 120744.38+510049.93 004 21.536 0.115 21.019 0.040 20.812 0.035 20.739 0.054 20.769 0.178 0.019 086.3 139.1 064.7 DC:       
2595-54207-0604 120745.28+181238.31 008 19.888 0.035 19.482 0.017 19.639 0.021 19.845 0.029 19.925 0.080 0.025 031.1 252.2 076.6 DA        
2892-54552-0009 120745.96-004328.21 037 17.789 0.016 16.887 0.016 16.635 0.017 16.553 0.016 16.526 0.017 0.016 028.1 280.5 060.2 sdA/F     
5392-56010-0597 120746.82+154043.18 020 19.740 0.031 18.906 0.020 18.610 0.015 18.500 0.016 18.497 0.024 0.028 063.6 259.2 074.7 sdA/F     
6969-56420-0362 120747.25+581002.81 017 19.378 0.031 18.950 0.024 19.123 0.031 19.080 0.024 18.680 0.045 0.015 042.3 133.8 058.0 DA        
4611-55603-0218 120748.09+313707.14 025 18.445 0.019 18.494 0.027 18.842 0.023 19.201 0.025 19.415 0.054 0.017 015.6 185.0 079.5 DA        
2004-53737-0397 120748.13+321913.75 037 17.928 0.027 16.994 0.016 16.750 0.013 16.681 0.013 16.699 0.023 0.015 014.7 181.6 079.2 sdA/F     
2452-54178-0192 120748.63+394540.10 039 17.373 0.018 16.372 0.014 16.262 0.013 16.210 0.021 16.287 0.016 0.026 012.6 155.8 074.5 sdA/F     
2089-53498-0459 120752.21+344926.18 009 20.380 0.052 19.542 0.021 19.189 0.021 19.056 0.021 19.044 0.045 0.015 104.5 170.7 077.9 DA        
2893-54552-0535 120753.04+204951.96 076 16.894 0.026 16.018 0.030 15.755 0.017 15.656 0.013 15.632 0.020 0.023 036.2 243.0 078.2 sdA/F     
5394-56001-0526 120753.65+113121.15 018 19.005 0.024 18.889 0.021 19.076 0.018 19.225 0.018 19.421 0.060 0.025 011.5 267.6 071.3 DC        
2595-54207-0640 120755.10+172933.71 015 18.958 0.029 18.446 0.026 18.320 0.015 18.309 0.022 18.423 0.041 0.038 042.6 254.5 076.1 DA        
3306-54922-0358 120757.71+001941.70 024 19.515 0.026 18.600 0.017 18.357 0.020 18.260 0.016 18.225 0.032 0.019 014.4 279.9 061.2 sdA/F     
2918-54554-0519 120758.65+200704.00 010 20.604 0.061 20.062 0.035 19.996 0.024 19.968 0.028 19.865 0.084 0.028 043.7 245.8 077.8 DA        
8382-57513-0059 120800.39+410253.24 031 18.472 0.027 17.656 0.018 17.381 0.021 17.271 0.015 17.244 0.015 0.013 031.9 152.9 073.5 sdA/F     
2917-54556-0016 120801.85-004218.57 018 18.961 0.029 18.938 0.023 19.047 0.019 19.237 0.024 19.507 0.056 0.018 023.1 280.6 060.3 DC        
4831-55679-0873 120802.11+064820.84 016 19.247 0.022 19.475 0.023 19.475 0.023 19.707 0.022 19.940 0.076 0.013 010.3 274.1 067.2 DA        
1976-53401-0606 120802.20+411049.70 053 16.566 0.023 15.564 0.017 15.562 0.021 15.631 0.015 15.679 0.011 0.012 016.8 152.6 073.4 sdA       
4610-55621-0170 120802.36+334908.19 010 20.369 0.047 19.817 0.033 19.563 0.023 19.520 0.021 19.403 0.057 0.011 032.1 174.7 078.5 DA        
2452-54178-0444 120802.52+403437.56 030 18.325 0.020 17.468 0.018 17.193 0.018 17.124 0.016 17.093 0.023 0.016 018.3 153.8 073.8 sdA/F     
0323-51615-0275 120803.83-000659.71 039 17.903 0.013 16.941 0.016 16.761 0.012 16.684 0.021 16.718 0.024 0.018 016.4 280.2 060.8 sdA/F     
5971-56064-0478 120805.34+264036.23 019 18.758 0.022 18.869 0.027 18.869 0.027 19.151 0.019 19.339 0.061 0.016 005.8 213.1 080.3 DA        
3213-54865-0484 120806.10+140440.36 010 20.959 0.062 19.927 0.027 19.892 0.025 19.969 0.032 20.110 0.079 0.033 012.5 263.0 073.5 sdA       
5391-56000-0293 120806.33+084641.77 018 18.793 0.019 19.601 0.027 19.601 0.027 20.021 0.033 20.266 0.141 0.015 007.1 271.7 069.0 DA        
3181-54860-0587 120806.99+310845.95 045 18.241 0.033 17.328 0.017 17.224 0.030 17.271 0.044 17.259 0.023 0.016 010.4 187.3 079.7 sdA       
0332-52367-0430 120807.62-020454.19 010 19.262 0.032 18.923 0.028 19.207 0.019 19.378 0.024 19.708 0.090 0.022 059.0 281.6 059.0 DA        
3844-55321-0972 120810.00+002429.12 007 21.563 0.090 20.376 0.024 20.212 0.028 20.371 0.037 20.424 0.127 0.021 010.4 279.9 061.3 sdA       
3306-54922-0291 120811.97-004230.48 065 17.191 0.020 16.066 0.022 16.063 0.017 16.106 0.020 16.213 0.022 0.019 012.2 280.7 060.3 sdA       
7423-57135-0264 120812.51+491112.82 006 21.471 0.159 20.632 0.039 20.415 0.054 20.277 0.053 21.210 0.461 0.020 016.8 140.8 066.4 sdA/F     
2919-54537-0142 120813.19+493115.81 006 21.458 0.100 20.521 0.027 20.278 0.026 20.214 0.032 20.357 0.128 0.021 012.9 140.4 066.1 sdA/F     
3181-54860-0036 120814.70+295701.69 011 20.617 0.052 19.484 0.018 19.584 0.026 19.763 0.041 19.852 0.076 0.015 013.5 193.8 080.1 sdA       
1449-53116-0571 120817.49+482022.25 015 18.660 0.031 18.701 0.022 18.951 0.021 19.161 0.026 19.384 0.057 0.023 028.2 141.6 067.2 DBA       
3214-54866-0527 120819.51+124018.93 037 18.958 0.038 18.088 0.023 17.857 0.017 17.758 0.016 17.773 0.028 0.024 022.0 265.9 072.4 sdA/F     
8219-57429-0695 120819.99+530626.81 012 19.754 0.038 19.704 0.022 19.638 0.020 18.934 0.021 18.403 0.033 0.014 009.6 137.2 062.8 DA+M      
5392-56010-0602 120822.55+152530.30 022 19.059 0.034 18.788 0.015 19.036 0.020 19.336 0.028 19.528 0.081 0.028 101.4 260.2 074.6 DA        
6974-56442-0376 120822.81+625551.33 010 20.749 0.061 20.054 0.030 19.774 0.020 19.678 0.026 19.660 0.072 0.018 029.4 131.1 053.5 DA        
4831-55679-0896 120823.23+060955.83 027 18.153 0.022 18.226 0.024 18.588 0.018 18.855 0.038 18.973 0.050 0.013 024.0 275.0 066.7 DA        
0779-52342-0263 120824.08+622430.03 012 18.821 0.024 18.448 0.027 18.662 0.015 18.970 0.027 19.248 0.067 0.018 022.5 131.4 054.0 DA        
3181-54860-0599 120824.41+303724.87 012 21.245 0.128 19.801 0.017 19.697 0.027 19.806 0.053 19.812 0.068 0.016 019.3 190.0 080.0 sdA       
3306-54922-0346 120825.37+002440.41 038 18.613 0.019 17.778 0.018 17.532 0.017 17.469 0.018 17.439 0.022 0.022 016.9 280.0 061.4 sdA/F     
2917-54556-0079 120827.22-001019.69 011 19.207 0.021 18.998 0.018 18.980 0.015 19.049 0.022 19.161 0.054 0.017 122.6 280.5 060.8 DC        
2918-54554-0150 120827.99+194925.49 033 18.969 0.024 18.146 0.025 17.859 0.025 17.795 0.017 17.760 0.026 0.027 014.3 247.2 077.7 sdA/F     
2918-54554-0149 120829.10+193254.89 013 19.482 0.031 20.024 0.024 20.024 0.024 20.313 0.043 20.500 0.111 0.026 008.9 248.2 077.6 DA        
3214-54866-0102 120832.34+111050.58 009 21.344 0.080 20.147 0.019 20.233 0.023 20.308 0.029 20.367 0.084 0.022 013.4 268.6 071.1 sdA       
6672-56386-0706 120834.45+490058.66 007 20.890 0.059 20.400 0.023 20.211 0.023 20.304 0.047 20.341 0.135 0.019 030.2 140.8 066.6 DC        
6475-56337-0878 120834.83+290850.29 020 19.027 0.030 18.733 0.018 19.043 0.015 19.254 0.024 19.585 0.072 0.017 029.2 198.4 080.3 DA        
2917-54556-0622 120834.84+004601.84 016 20.216 0.036 19.336 0.017 19.033 0.017 18.938 0.021 18.898 0.038 0.022 013.1 279.8 061.7 sdA/F     
2609-54476-0214 120840.87+190710.24 015 19.400 0.033 18.964 0.026 18.895 0.020 18.958 0.020 19.088 0.041 0.036 010.4 249.9 077.3 DZ        
4613-55591-0512 120841.91+355024.87 017 18.781 0.024 18.791 0.016 18.934 0.017 19.087 0.016 19.166 0.051 0.015 121.7 166.5 077.4 AMCVn     
1018-52672-0101 120843.33+542946.87 031 17.744 0.023 17.272 0.019 17.167 0.014 17.247 0.017 17.329 0.017 0.014 137.8 136.0 061.5 DA        
2227-53820-0587 120844.64+280207.18 012 19.373 0.056 19.156 0.028 19.519 0.023 19.787 0.032 20.176 0.108 0.018 027.8 205.0 080.5 DA        
5391-56000-0260 120844.86+090529.43 021 19.067 0.023 18.948 0.022 19.271 0.015 19.620 0.029 19.912 0.092 0.015 040.3 271.7 069.3 DA        
2919-54537-0151 120845.27+495204.26 009 20.797 0.057 20.003 0.019 19.698 0.023 19.568 0.026 19.493 0.061 0.025 008.7 139.9 065.8 sdA:      
5393-55946-0424 120846.02+072731.47 006 21.689 0.149 20.698 0.035 20.473 0.034 20.348 0.040 20.448 0.149 0.014 014.4 273.8 067.9 sdA/F     
5974-56314-0473 120846.15+224139.60 011 20.100 0.041 19.264 0.022 18.970 0.029 18.884 0.021 18.862 0.037 0.029 010.1 235.2 079.4 sdA/F     
3181-54860-0035 120846.38+301556.09 020 19.293 0.034 18.425 0.025 18.140 0.023 18.009 0.029 18.010 0.025 0.016 010.4 191.9 080.1 sdA/F     
3213-54865-0057 120849.76+125157.55 015 20.013 0.051 19.155 0.024 18.896 0.017 18.800 0.024 18.810 0.044 0.027 014.6 265.9 072.6 sdA/F     
4831-55679-0932 120849.91+061018.36 019 18.935 0.026 18.949 0.024 19.305 0.019 19.537 0.024 19.630 0.065 0.012 018.0 275.2 066.7 DA        
2917-54556-0035 120853.36-000847.31 009 22.136 0.133 19.760 0.021 18.771 0.014 18.447 0.021 18.337 0.041 0.017 044.1 280.6 060.9 DQA       
2467-54176-0444 120855.52+403716.15 030 17.899 0.020 18.273 0.029 18.785 0.016 19.173 0.017 19.450 0.056 0.016 013.4 153.3 073.9 sdB       
6838-56429-0750 120855.68+573029.09 005 21.251 0.031 20.578 0.035 20.578 0.035 20.584 0.045 20.716 0.219 0.011 017.8 133.9 058.7 DC:       
0324-51616-0246 120855.87-005848.32 005 19.094 0.029 18.167 0.025 17.782 0.015 17.618 0.016 17.535 0.019 0.019 023.6 281.2 060.1 DC        
3845-55323-0638 120855.89+004630.38 024 19.447 0.029 18.569 0.011 18.278 0.011 18.190 0.016 18.152 0.027 0.023 014.5 280.0 061.7 sdA/F     
6676-56389-0331 120857.72+495927.23 009 20.732 0.077 20.105 0.038 19.881 0.030 19.923 0.038 19.851 0.111 0.023 035.7 139.7 065.7 DA        
3306-54922-0268 120859.43-002354.18 039 18.578 0.032 17.741 0.020 17.459 0.015 17.402 0.013 17.372 0.021 0.017 015.2 280.9 060.6 sdA/F     
2894-54539-0154 120859.92+493901.13 064 16.320 0.021 15.195 0.033 15.158 0.019 15.239 0.015 15.354 0.025 0.020 013.6 140.0 066.0 sdA       
8382-57513-0076 120906.99+413157.32 002 23.924 0.639 21.251 0.044 19.678 0.018 19.154 0.022 18.916 0.037 0.011 018.5 151.3 073.2 dC        
0954-52405-0152 120908.88+595315.87 034 17.557 0.021 16.622 0.022 16.412 0.021 16.314 0.017 16.305 0.018 0.016 019.6 132.5 056.4 sdA/F     
0599-52317-0477 120909.36+651020.79 011 19.448 0.026 18.975 0.021 19.081 0.015 18.605 0.019 17.866 0.028 0.015 033.4 130.0 051.4 DA+M      
3213-54865-0119 120910.02+131809.23 015 20.082 0.043 19.199 0.029 18.892 0.020 18.772 0.021 18.700 0.036 0.030 018.5 265.3 073.0 sdA/F     
2596-54207-0293 120910.63+163308.68 024 18.318 0.021 17.439 0.032 17.205 0.015 17.115 0.021 17.101 0.019 0.032 015.2 258.0 075.6 sdA/F     
2467-54176-0139 120910.97+391543.21 018 19.529 0.034 19.043 0.015 19.261 0.017 19.431 0.022 19.792 0.077 0.026 059.4 156.2 075.0 DA        
8219-57429-0282 120911.77+512940.87 022 18.925 0.021 18.481 0.019 18.396 0.018 18.402 0.022 18.485 0.036 0.018 026.3 138.2 064.4 DA        
2644-54210-0496 120914.91+224905.03 013 19.434 0.030 19.018 0.021 19.307 0.030 19.546 0.024 19.670 0.068 0.026 013.8 234.9 079.5 DA        
0323-51615-0389 120915.41+003414.30 027 18.694 0.033 17.826 0.013 17.556 0.019 17.500 0.015 17.474 0.023 0.024 015.1 280.3 061.6 sdA/F     
6475-56337-0922 120916.18+290027.83 014 19.116 0.030 19.172 0.024 19.567 0.031 19.877 0.034 20.371 0.131 0.019 024.5 199.1 080.5 DA        
2452-54178-0499 120916.64+402733.62 028 18.410 0.024 17.569 0.012 17.305 0.013 17.216 0.017 17.186 0.018 0.018 013.9 153.4 074.1 sdA/F     
1229-52723-0168 120916.81+092635.98 032 17.927 0.022 17.005 0.031 16.789 0.015 16.732 0.017 16.661 0.034 0.016 011.2 271.6 069.7 sdA/F     
6672-56386-0258 120918.83+470940.38 005 21.064 0.073 20.565 0.032 20.372 0.030 20.395 0.039 20.400 0.130 0.016 054.2 142.6 068.3 DA        
5971-56064-0618 120920.66+270036.12 005 21.351 0.099 20.761 0.028 20.478 0.031 20.436 0.044 20.165 0.117 0.017 021.8 211.3 080.6 DA        
3180-54864-0184 120921.58+292205.53 012 20.483 0.056 19.333 0.015 19.262 0.029 19.296 0.047 19.384 0.055 0.016 012.5 196.9 080.5 sdA/F     
3306-54922-0233 120922.11-000542.53 043 18.521 0.031 17.601 0.018 17.358 0.025 17.292 0.019 17.289 0.028 0.019 012.3 280.8 061.0 sdA/F     
5392-56010-0664 120924.24+163024.62 042 17.053 0.032 17.141 0.015 17.141 0.015 17.390 0.021 17.679 0.021 0.033 007.6 258.3 075.6 DA        
5391-56000-0832 120924.27+095256.48 041 16.970 0.031 17.323 0.019 17.811 0.013 18.193 0.013 18.503 0.032 0.020 021.5 271.1 070.1 DA        
4611-55603-0883 120924.84+331716.39 014 19.894 0.038 19.343 0.024 19.091 0.013 18.997 0.019 18.985 0.036 0.012 074.5 176.2 079.0 DA        
2452-54178-0460 120924.86+405211.71 027 18.539 0.034 17.673 0.013 17.455 0.015 17.353 0.009 17.380 0.016 0.015 011.7 152.5 073.8 sdA/F     
0778-52337-0544 120925.24+624534.19 026 18.642 0.030 17.784 0.014 17.516 0.011 17.404 0.014 17.438 0.027 0.018 014.5 131.0 053.7 sdA/F     
0332-52367-0184 120927.95-030206.29 033 16.326 0.017 16.775 0.019 17.373 0.013 17.735 0.017 18.092 0.026 0.022 014.7 282.8 058.2 DA        
2467-54176-0159 120928.73+394923.86 010 20.587 0.046 19.739 0.020 19.404 0.021 19.282 0.023 19.324 0.053 0.025 011.0 154.7 074.6 sdA/F     
2892-54552-0029 120931.09-001854.94 054 16.244 0.027 15.352 0.020 15.111 0.014 15.012 0.012 15.034 0.017 0.017 027.9 281.1 060.8 sdA/F     
2918-54554-0083 120932.78+192020.05 020 19.826 0.043 18.961 0.278 18.687 0.118 18.600 0.115 18.641 0.033 0.030 016.2 249.7 077.6 sdA/F     
3306-54922-0285 120933.60-005248.38 025 19.359 0.028 18.504 0.015 18.258 0.014 18.133 0.012 18.091 0.025 0.017 015.6 281.5 060.2 sdA/F     
8840-57425-0684 120934.38+393732.28 036 18.578 0.020 17.718 0.021 17.430 0.020 17.335 0.014 17.265 0.020 0.026 025.7 155.1 074.8 sdA/F     
3180-54864-0423 120935.08+300530.58 012 20.202 0.039 19.465 0.017 19.163 0.024 19.099 0.018 18.965 0.051 0.016 017.9 192.6 080.4 sdA/F     
2452-54178-0487 120935.10+401407.05 033 18.230 0.024 17.301 0.030 17.024 0.014 16.993 0.013 17.014 0.022 0.020 015.1 153.7 074.3 sdA/F     
0332-52367-0192 120936.87-023631.46 020 18.017 0.016 17.843 0.013 17.908 0.012 18.020 0.013 18.210 0.028 0.024 187.7 282.6 058.6 DC        
3306-54922-0221 120938.46-003452.52 017 20.143 0.034 19.116 0.021 19.032 0.018 19.099 0.021 19.154 0.044 0.018 031.2 281.3 060.5 sdA       
2919-54537-0508 120939.59+503624.59 022 19.193 0.027 18.985 0.017 19.170 0.017 19.415 0.020 19.599 0.061 0.018 063.0 138.9 065.2 DA        
6472-56362-0736 120943.03+302629.14 012 20.357 0.039 19.636 0.020 19.462 0.024 19.587 0.026 19.757 0.085 0.015 063.6 190.5 080.3 DZ        
2229-53823-0413 120943.05+283323.71 026 18.544 0.020 17.709 0.018 17.423 0.015 17.337 0.019 17.285 0.017 0.017 014.7 201.7 080.7 sdA/F     
2595-54207-0636 120943.68+172948.55 012 19.145 0.030 18.952 0.021 19.140 0.020 19.393 0.026 19.502 0.088 0.041 013.6 255.8 076.4 DA        
2644-54210-0453 120943.68+230435.94 009 19.663 0.037 19.365 0.045 19.720 0.022 19.984 0.046 20.403 0.139 0.028 017.5 233.9 079.7 DA        
3214-54866-0001 120944.82+101205.28 016 19.933 0.039 19.120 0.022 18.857 0.012 18.762 0.016 18.725 0.029 0.019 011.1 270.8 070.4 sdA/F     
3845-55323-0686 120946.20+003630.14 007 21.280 0.102 20.331 0.025 20.029 0.029 19.930 0.033 19.857 0.081 0.026 000.0 280.5 061.7 sdA       
0332-52367-0193 120948.46-025539.08 011 19.169 0.026 18.762 0.020 18.737 0.015 18.743 0.019 18.839 0.043 0.024 012.9 282.8 058.3 DA        
5391-56000-0194 120948.54+093316.36 018 19.427 0.030 19.136 0.026 19.438 0.021 19.667 0.028 19.936 0.116 0.017 043.8 271.8 069.9 DA        
0287-52023-0269 120950.44-003736.71 014 19.093 0.019 18.612 0.020 18.825 0.017 19.067 0.021 19.285 0.049 0.018 025.5 281.4 060.5 DA        
5390-56002-0078 120950.95+125404.44 010 21.097 0.117 19.907 0.029 19.746 0.029 19.701 0.035 19.427 0.070 0.027 024.8 266.5 072.8 sdA       
2918-54554-0113 120951.10+194130.21 006 21.250 0.090 20.300 0.027 20.217 0.024 20.235 0.032 20.114 0.095 0.040 016.3 248.7 077.9 sdA/F     
1624-53386-0348 120952.79+073330.36 016 19.311 0.029 18.873 0.019 18.844 0.021 18.885 0.018 18.940 0.036 0.015 032.3 274.3 068.1 sdA       
6472-56362-0758 120955.46+310216.16 018 19.686 0.036 18.840 0.026 18.529 0.041 18.438 0.023 18.413 0.031 0.018 022.9 187.1 080.1 sdA/F     
6838-56429-0778 120956.16+565854.19 006 21.085 0.088 20.445 0.025 20.299 0.031 20.225 0.042 20.238 0.136 0.015 014.9 134.0 059.2 DA        
0323-51615-0437 120956.70+002941.76 035 18.075 0.025 17.205 0.014 16.936 0.017 16.839 0.015 16.823 0.014 0.027 015.2 280.7 061.6 sdA/F     
3845-55323-0310 120957.06-012115.57 017 19.604 0.033 19.093 0.013 19.005 0.017 19.047 0.018 19.037 0.057 0.018 076.4 282.0 059.8 DA        
2918-54554-0573 120957.74+203616.08 019 19.384 0.033 19.272 0.031 19.600 0.020 19.867 0.027 20.067 0.090 0.027 049.8 245.3 078.5 DA        
2467-54176-0532 120957.94+410403.04 008 20.924 0.068 20.351 0.026 20.476 0.034 20.565 0.043 20.680 0.167 0.014 102.3 151.8 073.7 DA        
3213-54865-0565 121000.22+143705.15 012 20.841 0.071 19.658 0.034 19.790 0.039 19.927 0.039 19.948 0.154 0.032 011.1 263.2 074.2 sdA       
5847-56037-0908 121002.57+180535.16 027 18.058 0.021 18.044 0.021 18.206 0.023 18.407 0.019 18.639 0.039 0.029 037.5 254.2 076.9 DAB       
2644-54210-0177 121004.56+221914.44 012 19.454 0.029 19.034 0.023 19.029 0.019 19.134 0.021 19.298 0.047 0.032 080.2 237.8 079.5 DA        
0842-52376-0608 121005.29+060041.11 012 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        
5970-56046-0042 121006.14+233003.06 027 18.041 0.017 17.889 0.025 18.155 0.020 18.415 0.026 18.669 0.039 0.025 024.0 231.9 080.0 DA        
5847-56037-0110 121011.27+164403.90 038 17.078 0.032 17.094 0.017 17.468 0.015 17.760 0.016 18.078 0.031 0.033 027.4 258.3 075.9 DA        
8219-57429-0286 121011.96+515037.92 023 18.619 0.022 18.235 0.019 18.524 0.013 18.749 0.019 18.996 0.038 0.019 035.0 137.6 064.1 DA        
0883-52430-0194 121012.80+522150.20 006 19.789 0.032 19.420 0.025 19.628 0.024 19.887 0.030 19.845 0.104 0.016 028.5 137.2 063.6 DA        
2918-54554-0052 121015.83+184804.71 025 18.442 0.019 18.588 0.030 18.902 0.014 19.224 0.021 19.456 0.059 0.025 019.7 252.1 077.4 DA        
6682-56390-0799 121016.49+530913.14 024 18.420 0.022 18.167 0.018 18.415 0.015 18.623 0.017 18.792 0.042 0.017 033.9 136.5 062.9 DA        
2452-54178-0520 121017.08+400107.71 034 18.073 0.034 17.088 0.020 16.966 0.020 16.960 0.019 16.939 0.020 0.024 011.8 153.8 074.5 sdA/F     
2229-53823-0231 121019.17+272154.57 017 18.939 0.023 18.556 0.026 18.477 0.020 18.551 0.019 18.596 0.037 0.018 062.0 209.1 080.9 DA        
2893-54552-0052 121023.23+191359.98 033 18.812 0.024 17.907 0.023 17.639 0.014 17.538 0.021 17.500 0.019 0.028 013.8 250.7 077.7 sdA/F     
7426-56771-0973 121024.10+480049.16 053 17.532 0.014 16.709 0.012 16.442 0.016 16.328 0.011 16.344 0.014 0.023 035.6 141.2 067.6 sdA/F     
2452-54178-0081 121024.94+391303.01 030 18.061 0.026 17.114 0.021 16.825 0.016 16.688 0.023 16.646 0.014 0.026 019.4 155.6 075.2 sdA/F     
6632-56366-0445 121025.09+393700.92 029 18.197 0.031 17.282 0.016 16.998 0.023 16.883 0.014 16.855 0.020 0.026 012.4 154.7 074.9 sdA/F     
7423-57135-0833 121027.15+502735.78 017 18.930 0.024 19.137 0.027 19.137 0.027 19.352 0.022 19.534 0.070 0.017 010.1 138.7 065.4 DBAZ      
0287-52023-0242 121029.38-011114.20 033 18.064 0.019 17.206 0.022 16.926 0.010 16.836 0.017 16.820 0.020 0.019 013.3 282.1 060.0 sdA/F     
5973-56067-0926 121031.38+214430.07 028 18.066 0.032 18.156 0.025 18.552 0.039 18.825 0.020 19.133 0.052 0.021 049.2 240.8 079.2 DB        
3180-54864-0201 121031.56+281453.33 013 20.053 0.044 19.238 0.024 18.995 0.024 18.889 0.017 18.819 0.046 0.018 010.4 203.5 080.9 sdA/F     
6838-56429-0228 121032.07+561912.06 017 19.749 0.032 19.248 0.024 19.159 0.020 19.135 0.018 19.173 0.057 0.007 011.2 134.3 059.9 DA        
2644-54210-0167 121033.24+221402.64 036 17.434 0.019 17.073 0.032 17.317 0.025 17.545 0.013 17.811 0.031 0.031 055.6 238.5 079.5 DAH       
5392-56010-0288 121037.44+140644.41 006 21.434 0.089 20.639 0.033 20.044 0.021 19.853 0.027 19.811 0.063 0.041 052.6 264.7 073.9 DQ        
2918-54554-0070 121037.50+193200.62 041 17.452 0.018 17.583 0.014 17.944 0.018 18.211 0.018 18.519 0.025 0.038 069.2 249.8 077.9 DB        
4649-55621-0914 121038.91+381117.49 023 19.180 0.026 18.342 0.018 18.064 0.023 17.907 0.014 17.896 0.023 0.018 014.1 158.1 076.0 sdA/F     
3213-54865-0607 121039.89+144223.79 031 19.017 0.035 18.017 0.018 17.750 0.019 17.628 0.029 17.619 0.036 0.035 033.5 263.5 074.4 sdA/F     
6682-56390-0766 121040.10+524300.90 026 18.363 0.018 18.293 0.020 18.483 0.015 18.668 0.017 18.887 0.051 0.017 010.7 136.7 063.3 DA(He)    
2089-53498-0062 121041.20+334731.45 018 19.069 0.022 18.840 0.015 18.840 0.015 19.060 0.019 19.332 0.057 0.011 003.9 173.2 079.0 DA        
2919-54537-0573 121041.89+504039.49 007 21.295 0.081 20.388 0.025 20.201 0.025 20.039 0.031 19.887 0.079 0.018 023.7 138.4 065.2 sdA/F     
3213-54865-0078 121046.52+131620.65 008 20.847 0.082 19.681 0.024 19.766 0.025 19.832 0.032 19.954 0.090 0.032 013.5 266.5 073.2 sdA       
1018-52672-0542 121047.84+552047.08 010 19.696 0.038 19.497 0.027 19.497 0.027 19.709 0.030 20.075 0.113 0.012 021.4 134.8 060.8 DA        
4831-55679-0030 121048.44+055348.26 025 18.687 0.940 18.633 0.369 18.898 0.557 19.153 0.880 19.297 3.365 0.014 032.4 276.6 066.7 DZA       
2467-54176-0493 121049.01+400548.28 007 21.275 0.116 20.301 0.028 20.144 0.028 20.031 0.034 19.930 0.100 0.023 010.7 153.3 074.5 sdA/F     
4700-55709-0130 121052.26+385225.64 008 20.898 0.078 20.381 0.028 20.455 0.035 20.388 0.051 20.609 0.154 0.020 035.3 156.2 075.5 DA        
0843-52378-0259 121053.25+040930.75 020 18.870 0.020 17.949 0.016 17.745 0.013 17.707 0.016 17.784 0.020 0.017 011.4 278.3 065.1 sdA/F     
8383-57518-0554 121056.14+421726.06 002 25.346 0.593 21.336 0.046 19.359 0.022 18.729 0.016 18.531 0.029 0.012 059.9 148.9 072.7 dC        
2893-54552-0613 121056.52+204225.19 042 18.621 0.027 17.779 0.018 17.480 0.019 17.355 0.010 17.319 0.019 0.022 013.4 245.5 078.7 sdA/F     
8865-57426-0458 121101.67+365319.59 034 17.642 0.014 17.279 0.022 17.336 0.014 17.467 0.016 17.637 0.022 0.017 015.7 161.6 077.0 DA        
3213-54865-0619 121102.23+142403.15 013 20.232 0.038 19.413 0.024 19.169 0.015 19.098 0.016 19.046 0.036 0.031 025.6 264.4 074.2 sdA/F     
5393-55946-0702 121102.81+091329.76 014 20.017 0.041 19.578 0.026 19.524 0.025 19.566 0.026 19.380 0.068 0.017 054.0 273.0 069.7 DA        
0287-52023-0253 121105.25-004628.45 014 18.679 0.029 18.737 0.023 19.057 0.017 19.378 0.023 19.602 0.059 0.018 042.2 282.1 060.5 DAH       
0517-52024-0610 121107.93+034216.73 024 17.740 0.015 17.936 0.018 18.264 0.018 18.223 0.015 18.009 0.032 0.020 016.9 278.8 064.7 DA+M      
4749-55633-0668 121108.44+053249.62 025 18.437 0.026 18.492 0.022 18.767 0.017 19.020 0.021 19.202 0.058 0.014 041.5 277.2 066.4 DB        
3306-54922-0369 121110.17+005625.22 014 20.643 0.071 19.332 0.023 19.467 0.031 19.579 0.075 19.669 0.145 0.025 013.2 281.0 062.1 sdA       
2918-54554-0583 121110.30+203429.05 012 19.695 0.037 19.753 0.026 20.129 0.025 20.405 0.041 20.664 0.145 0.023 033.5 246.2 078.7 DA        
2229-53823-0463 121110.50+281525.92 012 19.415 0.031 18.916 0.024 18.781 0.023 18.769 0.017 18.837 0.049 0.017 064.7 203.4 081.0 DC        
2609-54476-0089 121111.22+190046.36 024 18.535 0.022 18.127 0.026 18.184 0.036 18.282 0.109 18.517 0.115 0.032 033.1 252.1 077.7 DA        
5392-56010-0760 121112.44+154931.91 016 19.632 0.031 19.346 0.016 19.635 0.023 19.899 0.030 20.167 0.079 0.027 055.3 261.3 075.3 DA        
8219-57429-0215 121112.68+520715.83 025 18.499 0.038 18.186 0.018 18.457 0.018 18.742 0.017 19.050 0.041 0.018 062.1 137.0 063.9 DA        
3214-54866-0025 121114.19+104657.14 032 18.595 0.023 18.175 0.020 18.004 0.016 17.979 0.013 18.036 0.020 0.023 035.5 271.0 071.1 DA        
3306-54922-0176 121116.93-000306.34 007 21.092 0.063 20.090 0.020 19.995 0.023 19.976 0.026 19.936 0.080 0.021 017.0 281.7 061.2 sdA       
2089-53498-0003 121117.70+331708.53 012 20.166 0.044 19.043 0.023 18.913 0.012 18.945 0.016 18.864 0.030 0.010 012.0 175.1 079.4 sdA/F     
0518-52282-0317 121117.98+020434.04 015 18.376 0.018 18.171 0.028 18.200 0.018 18.324 0.023 18.403 0.035 0.022 107.4 280.2 063.2 DA(He)    
3213-54865-0015 121119.07+124027.89 026 18.119 0.021 17.264 0.024 16.976 0.015 16.859 0.017 16.833 0.021 0.022 027.0 267.9 072.8 sdA/F     
8865-57426-0386 121120.45+354944.46 011 18.968 0.022 18.150 0.023 17.780 0.010 17.657 0.013 17.641 0.018 0.017 013.6 164.9 077.8 sdA/F     
2919-54537-0572 121120.61+504731.13 015 20.384 0.045 19.440 0.019 19.213 0.018 19.160 0.022 19.049 0.039 0.016 012.3 138.1 065.1 sdA/F     
3180-54864-0171 121120.94+291928.02 052 17.243 0.019 16.172 0.024 16.149 0.026 16.199 0.033 16.234 0.011 0.017 015.6 196.6 080.9 sdA       
7457-56746-0965 121121.41+205702.54 008 19.120 0.026 18.288 0.022 17.989 0.014 17.849 0.024 17.799 0.024 0.023 023.5 244.8 079.0 sdA/F     
5973-56067-0964 121122.00+214702.98 005 21.219 0.047 20.618 0.055 20.618 0.055 20.558 0.051 20.743 0.146 0.022 012.8 241.2 079.4 DC:       
2467-54176-0575 121122.12+404918.16 030 18.999 0.022 18.269 0.025 18.016 0.016 17.940 0.021 17.967 0.026 0.016 018.8 151.5 074.0 sdA/F     
6966-56748-0661 121123.11+683711.61 010 20.899 0.087 19.905 0.030 19.623 0.027 19.496 0.032 19.526 0.083 0.026 016.3 128.4 048.1 sdA/F     
2105-53472-0205 121123.79+351327.92 034 17.476 0.021 16.579 0.020 16.367 0.016 16.304 0.011 16.270 0.012 0.011 016.7 167.0 078.2 sdA/F     
2467-54176-0107 121124.22+392427.72 015 19.811 0.036 19.604 0.031 19.604 0.031 19.775 0.038 19.803 0.080 0.022 000.0 154.6 075.2 DA        
3214-54866-0613 121125.45+120734.09 025 19.680 0.039 18.788 0.027 18.494 0.016 18.417 0.025 18.361 0.037 0.025 014.4 269.0 072.3 sdA/F     
6969-56420-0728 121127.32+591329.07 016 18.773 0.027 18.907 0.018 19.144 0.021 18.895 0.024 18.567 0.037 0.018 016.4 132.4 057.2 DA+M      
2228-53818-0045 121128.32+291441.66 014 19.095 0.026 18.625 0.025 18.581 0.026 18.657 0.035 18.724 0.036 0.016 122.9 197.1 080.9 DA        
5847-56037-0950 121130.27+175712.20 014 19.812 0.039 19.012 0.017 18.702 0.015 18.612 0.014 18.586 0.031 0.034 012.9 255.8 077.0 sdA/F     
8219-57429-0832 121131.33+534955.92 003 20.947 0.042 20.907 0.049 20.907 0.049 20.666 0.051 20.888 0.205 0.017 000.0 135.6 062.3 DC:       
2893-54552-0075 121131.41+195401.58 045 18.242 0.017 17.407 0.021 17.089 0.014 17.002 0.016 16.974 0.017 0.033 028.8 249.2 078.3 sdA/F     
4649-55621-0083 121132.48+361126.41 008 20.806 0.077 20.249 0.042 20.135 0.037 20.123 0.036 20.090 0.102 0.018 023.6 163.5 077.6 DA        
0324-51616-0456 121134.53+004525.97 002 21.401 0.079 19.032 0.017 17.921 0.020 17.497 0.017 17.236 0.021 0.024 023.3 281.3 061.9 dC        
2893-54552-0606 121135.18+205340.78 037 18.384 0.018 17.793 0.018 17.519 0.011 17.441 0.019 17.485 0.020 0.023 055.5 245.2 079.0 DA        
2596-54207-0422 121135.65+181040.29 007 19.282 0.025 19.552 0.023 19.914 0.021 20.209 0.033 20.411 0.114 0.031 016.7 255.1 077.2 DB        
2467-54176-0104 121135.74+392804.22 028 19.147 0.039 18.258 0.031 17.995 0.018 17.916 0.016 17.913 0.027 0.020 014.2 154.3 075.1 sdA/F     
1314-53050-0579 121138.76+582347.59 062 17.166 0.036 16.265 0.018 16.013 0.016 15.918 0.015 15.832 0.016 0.015 018.1 132.8 058.0 sdA/F     
2893-54523-0004 121139.31+190653.19 043 17.969 0.021 17.103 0.036 16.837 0.023 16.779 0.020 16.721 0.019 0.033 022.1 252.1 077.8 sdA/F     
2004-53737-0174 121141.79+315338.15 048 17.039 0.020 16.125 0.024 15.902 0.013 15.843 0.022 15.886 0.018 0.012 037.2 181.7 080.1 sdA/F     
4701-55709-0607 121142.20+381823.83 019 18.588 0.030 18.994 0.019 18.994 0.019 19.319 0.025 19.556 0.059 0.012 006.5 157.1 076.1 DA        
5391-56000-0942 121142.75+105020.05 016 19.658 0.038 19.208 0.018 19.251 0.018 19.329 0.020 19.451 0.060 0.023 039.0 271.2 071.2 DA        
4749-55633-0722 121149.26+044050.78 016 19.411 0.033 19.129 0.023 19.074 0.018 19.118 0.024 19.221 0.070 0.014 063.0 278.4 065.6 DQ        
0287-52023-0232 121149.80-002015.84 031 18.213 0.032 17.398 0.014 17.186 0.020 17.084 0.019 17.051 0.017 0.019 016.3 282.2 060.9 sdA/F     
5392-56010-0226 121150.27+143716.06 033 17.351 0.115 17.735 0.017 18.073 0.024 18.303 0.028 18.412 0.034 0.030 028.0 264.5 074.5 sdB+K3V       
2004-53737-0521 121151.60+332927.84 033 18.440 0.026 17.444 0.021 17.341 0.021 17.362 0.014 17.431 0.028 0.010 013.2 173.8 079.4 sdA       
2467-54176-0574 121153.22+404111.70 006 21.392 0.085 20.532 0.030 20.332 0.028 20.235 0.037 20.017 0.087 0.017 005.1 151.5 074.2 DC        
2467-54176-0046 121153.23+390127.93 027 19.123 0.020 18.248 0.025 17.941 0.014 17.839 0.015 17.783 0.020 0.022 013.1 155.2 075.5 sdA/F     
2452-54178-0579 121153.37+405109.41 054 15.188 0.009 14.070 0.021 14.173 0.025 14.355 0.014 14.470 0.016 0.016 029.8 151.1 074.0 sdA       
1229-52723-0079 121153.94+093821.59 033 17.874 0.037 17.013 0.015 16.756 0.017 16.674 0.019 16.666 0.019 0.018 033.0 273.0 070.2 sdA/F     
5392-56010-0213 121154.51+141927.02 012 20.770 0.078 19.869 0.030 19.553 0.026 19.422 0.035 19.289 0.061 0.034 011.9 265.2 074.2 sdA/F     
2644-54210-0555 121155.30+223816.58 041 17.592 0.024 16.739 0.019 16.461 0.016 16.392 0.018 16.378 0.023 0.025 014.9 237.4 080.0 sdA/F     
4749-55633-0316 121156.85+041113.93 023 18.731 0.030 19.059 0.023 19.587 0.020 19.907 0.035 20.285 0.152 0.015 021.9 278.9 065.2 DA        
1230-52672-0313 121159.41+095809.76 011 19.209 0.029 18.778 0.029 18.769 0.018 18.899 0.020 18.968 0.045 0.019 039.6 272.6 070.5 DA        
2919-54537-0079 121159.89+495306.66 007 20.279 0.039 19.177 0.016 18.648 0.012 18.473 0.021 18.376 0.029 0.015 188.4 138.7 066.0 sdA       
3306-54922-0414 121159.92+012031.09 042 18.682 0.043 17.746 0.019 17.647 0.016 17.690 0.018 17.778 0.031 0.026 017.8 281.1 062.5 sdA       
3214-54866-0581 121200.99+115834.14 008 21.413 0.147 20.310 0.028 20.474 0.039 20.641 0.058 20.752 0.195 0.026 016.3 269.6 072.2 sdA       
1370-53090-0222 121201.20+434603.98 014 19.055 0.023 18.687 0.025 18.807 0.036 18.871 0.020 19.092 0.048 0.013 049.2 145.9 071.6 DA        
5392-56010-0212 121205.10+140801.72 043 16.827 0.014 16.814 0.020 17.144 0.015 17.435 0.017 17.732 0.020 0.036 037.7 265.7 074.1 DA        
3845-55323-0138 121207.01-005637.39 056 17.434 0.018 16.565 0.018 16.269 0.013 16.163 0.015 16.159 0.017 0.020 015.8 282.7 060.4 sdA/F     
1314-53050-0118 121207.12+572154.30 055 17.278 0.025 16.429 0.023 16.197 0.014 16.095 0.015 16.101 0.018 0.014 031.8 133.2 059.0 sdA/F     
3306-54922-0475 121208.91+002236.34 056 17.983 0.019 17.064 0.014 16.828 0.012 16.743 0.024 16.738 0.019 0.024 021.4 281.9 061.6 sdA/F     
0332-52367-0111 121209.14-023435.24 014 18.565 0.025 18.482 0.019 18.776 0.015 19.081 0.021 19.324 0.070 0.022 039.0 283.7 058.8 DA        
0518-52282-0285 121209.31+013627.72 022 18.425 0.023 18.002 0.027 18.073 0.023 18.246 0.017 18.399 0.033 0.023 069.0 281.0 062.8 DAH       
4748-55631-0040 121209.56+022718.47 014 20.760 0.071 19.711 0.019 19.440 0.030 19.454 0.034 19.447 0.081 0.019 015.1 280.4 063.6 sdA/F     
6688-56412-0854 121211.13+545221.13 029 18.077 0.024 17.869 0.016 17.819 0.012 17.972 0.022 18.093 0.033 0.013 150.4 134.7 061.3 DQ        
3306-54922-0416 121211.34+010237.71 013 20.638 0.076 19.622 0.022 19.554 0.027 19.649 0.038 19.778 0.108 0.024 011.4 281.5 062.3 sdA       
2893-54552-0067 121212.08+195603.56 047 18.166 0.014 17.301 0.020 17.044 0.014 16.947 0.018 16.934 0.019 0.029 016.7 249.5 078.5 sdA/F     
2919-54537-0009 121212.37+491717.09 007 20.828 0.082 20.094 0.049 19.779 0.035 19.643 0.033 19.639 0.071 0.019 018.0 139.2 066.6 sdA/F     
0287-52023-0240 121213.84-003046.89 021 18.980 0.020 18.015 0.022 17.842 0.015 17.815 0.014 17.869 0.018 0.018 013.0 282.5 060.8 sdA/F     
5391-56000-0028 121214.05+090937.98 008 21.215 0.099 20.250 0.026 20.161 0.034 20.342 0.042 20.560 0.146 0.014 015.3 273.8 069.8 sdA       
2004-53737-0134 121215.30+313853.60 007 20.048 0.055 19.826 0.022 20.085 0.031 20.423 0.047 21.059 0.265 0.015 023.0 182.7 080.3 DA        
6682-56390-0214 121215.51+520439.75 008 20.789 0.065 20.336 0.025 20.333 0.029 20.284 0.033 20.329 0.115 0.017 017.8 136.7 064.0 DA        
5974-56314-0708 121215.86+231550.22 020 18.302 0.025 18.680 0.020 19.130 0.023 19.496 0.024 19.880 0.076 0.027 021.2 234.3 080.3 DA        
5970-56046-0985 121215.89+245943.27 023 19.256 0.028 18.432 0.025 18.147 0.016 18.069 0.021 18.069 0.031 0.023 013.0 224.4 081.0 sdA/F     
2089-53498-0598 121217.48+342027.69 048 17.737 0.012 16.898 0.010 16.629 0.021 16.564 0.018 16.532 0.021 0.011 018.8 169.9 078.9 sdA/F     
6688-56412-0156 121218.68+540938.99 021 18.804 0.034 18.505 0.016 18.530 0.016 18.638 0.016 18.769 0.041 0.014 028.3 135.2 062.0 DZ        
7457-56746-0059 121220.04+191841.81 023 19.221 0.032 18.440 0.027 18.135 0.015 18.082 0.016 18.014 0.030 0.027 025.6 251.9 078.1 sdA/F     
2004-53737-0495 121227.80+321753.97 010 19.785 0.045 19.463 0.020 19.673 0.020 19.949 0.027 20.042 0.083 0.011 022.1 179.2 080.1 DA        
0778-54525-0004 121228.82+613200.83 014 18.991 0.032 18.575 0.023 18.902 0.016 19.148 0.021 19.476 0.086 0.021 013.0 131.0 055.0 DA        
2919-54537-0610 121229.83+505401.58 043 17.329 0.019 17.735 0.036 18.222 0.020 18.612 0.022 18.996 0.048 0.016 021.0 137.6 065.1 DA        
2919-54537-0584 121230.09+502107.57 032 19.264 0.027 18.374 0.025 18.138 0.018 18.072 0.015 18.066 0.024 0.020 016.8 138.1 065.6 sdA/F     
2918-54554-0624 121231.01+203159.82 011 21.203 0.083 20.049 0.034 19.716 0.023 19.665 0.028 19.610 0.073 0.023 010.1 247.4 078.9 sdA/F     
1613-53115-0309 121231.76+123311.27 037 17.497 0.018 16.580 0.021 16.329 0.020 16.249 0.028 16.233 0.036 0.027 037.5 269.0 072.8 sdA/F     
2656-54484-0024 121231.79+241955.54 011 19.267 0.027 18.868 0.023 19.117 0.024 19.338 0.026 19.551 0.061 0.027 017.1 228.5 080.8 DA        
2229-53823-0487 121232.54+275036.12 002 23.346 0.460 20.756 0.034 19.598 0.020 19.279 0.020 19.236 0.064 0.019 042.2 206.0 081.3 dC        
6974-56442-0757 121234.24+643856.23 007 20.962 0.076 20.497 0.045 20.353 0.028 20.377 0.043 20.484 0.176 0.018 039.6 129.7 052.0 DA        
5849-56033-0472 121234.85+165320.26 017 19.135 0.024 18.958 0.020 19.084 0.023 19.138 0.025 19.349 0.048 0.030 031.2 259.7 076.4 DA        
5391-56000-0057 121235.73+085449.26 026 18.599 0.023 18.421 0.017 18.742 0.017 19.024 0.020 19.229 0.050 0.015 033.8 274.4 069.6 DA        
3845-55323-0890 121239.76+003208.61 008 20.444 0.066 20.067 0.029 19.905 0.033 19.916 0.045 19.982 0.103 0.027 058.1 282.0 061.8 DA        
4612-55590-0398 121241.18+331628.40 034 18.707 0.051 17.856 0.023 17.550 0.014 17.473 0.019 17.420 0.017 0.011 029.8 174.3 079.6 sdA/F     
6638-56370-0070 121241.48+432441.61 018 19.260 0.028 19.205 0.025 19.579 0.025 19.838 0.027 20.211 0.114 0.014 030.5 146.1 071.9 DA        
2919-54537-0604 121241.66+510642.20 023 19.375 0.031 18.928 0.023 18.948 0.016 18.953 0.022 19.043 0.044 0.014 059.9 137.4 064.9 DA        
3305-54945-0347 121243.01+551459.37 034 19.083 0.024 18.166 0.015 17.877 0.019 17.718 0.015 17.795 0.023 0.012 020.5 134.3 061.0 sdA/F     
2001-53493-0238 121243.27+381704.61 009 19.494 0.048 19.090 0.020 19.196 0.027 19.316 0.032 19.595 0.061 0.013 030.2 156.5 076.2 DA        
0287-52023-0455 121243.75+005722.28 003 22.439 0.330 20.073 0.022 18.864 0.019 18.556 0.021 18.331 0.032 0.027 038.5 281.8 062.2 dC        
2001-53493-0224 121248.86+375647.14 010 19.559 0.031 18.989 0.027 18.795 0.018 18.712 0.014 18.751 0.035 0.016 094.5 157.4 076.5 DA        
2001-53493-0394 121249.09+383412.49 013 19.017 0.026 18.637 0.017 18.579 0.015 18.540 0.021 18.705 0.036 0.014 197.3 155.7 076.0 DC        
5971-56064-0778 121253.91+265918.40 006 20.979 0.069 20.366 0.028 20.150 0.028 20.128 0.033 20.028 0.114 0.018 018.7 211.7 081.4 sdA/F     
4701-55709-0370 121255.89+364711.65 017 19.236 0.025 18.968 0.033 19.153 0.018 19.374 0.023 19.460 0.064 0.020 027.0 160.7 077.4 DA        
4612-55590-0654 121256.24+334359.74 021 18.868 0.017 19.290 0.026 19.290 0.026 19.463 0.031 19.657 0.076 0.010 008.1 172.1 079.4 DA        
2644-54210-0115 121257.44+221524.36 018 18.847 0.021 18.536 0.037 18.636 0.025 18.894 0.029 19.050 0.048 0.023 029.8 240.0 080.0 DA        
3845-55323-0938 121257.71+001923.26 022 19.671 0.033 18.837 0.017 18.524 0.013 18.381 0.019 18.363 0.029 0.023 020.8 282.3 061.6 sdA/F     
5971-56064-0226 121258.20+262903.12 011 18.701 0.015 19.319 0.023 19.319 0.023 19.668 0.026 19.845 0.094 0.017 006.0 215.0 081.4 DA        
0332-52367-0107 121258.21-030713.87 022 17.395 0.018 17.633 0.017 18.086 0.015 18.430 0.013 18.759 0.040 0.023 011.1 284.4 058.4 DA        
0332-52367-0564 121258.25-012310.20 036 17.064 0.021 16.774 0.013 16.947 0.010 16.646 0.015 16.148 0.018 0.020 024.2 283.4 060.0 DA+M      
6633-56369-0508 121300.58+421932.45 008 24.559 0.046 19.666 0.037 19.666 0.037 19.299 0.040 20.082 0.199 0.013 000.0 147.7 072.9 DZ:       
0323-51615-0508 121301.58+001209.77 030 18.666 0.023 17.712 0.014 17.442 0.018 17.348 0.019 17.329 0.024 0.021 015.6 282.4 061.5 sdA/F     
6476-56358-0588 121302.74+295950.96 011 19.502 0.027 19.164 0.018 19.521 0.024 19.708 0.039 20.132 0.139 0.017 038.2 191.9 081.1 DA        
5395-56003-0442 121304.05+124126.30 034 18.290 0.020 17.426 0.016 17.147 0.017 17.082 0.016 17.034 0.025 0.026 031.6 269.2 073.0 sdA/F     
2452-54178-0111 121306.08+394805.98 033 17.857 0.028 16.950 0.020 16.773 0.012 16.722 0.018 16.737 0.018 0.021 013.1 152.6 075.0 sdA/F     
5849-56033-0466 121306.45+164359.21 027 18.390 0.021 18.162 0.018 18.433 0.015 18.702 0.020 19.011 0.041 0.031 027.9 260.5 076.3 DA        
1370-53090-0458 121307.22+445040.89 042 17.044 0.016 16.226 0.017 16.036 0.019 15.914 0.023 15.927 0.033 0.011 017.8 143.8 070.7 sdA       
3306-54922-0086 121307.65-012126.52 030 18.824 0.026 17.887 0.013 17.724 0.011 17.689 0.016 17.686 0.025 0.021 017.6 283.5 060.1 sdA/F     
8840-57425-0890 121307.95+390357.60 001 24.038 0.851 21.899 0.065 20.149 0.023 19.662 0.024 19.532 0.061 0.018 027.6 154.3 075.6 dC        
0323-51615-0156 121309.12-001025.45 027 18.499 0.030 17.580 0.018 17.300 0.017 17.194 0.015 17.183 0.022 0.018 026.4 282.7 061.2 sdA/F     
1765-53466-0576 121309.35+154934.92 012 19.366 0.033 18.993 0.014 19.047 0.019 19.129 0.019 19.354 0.048 0.024 032.0 262.8 075.6 DA        
1766-53468-0383 121311.53+150428.10 013 19.138 0.025 18.695 0.022 18.808 0.030 18.853 0.029 19.079 0.072 0.027 045.6 264.6 075.0 DA        
0518-52282-0422 121311.74+032003.01 048 16.078 0.014 15.580 0.020 15.472 0.014 15.448 0.020 15.461 0.017 0.016 013.0 280.3 064.5 sdA/F     
5848-56029-0284 121312.23+175551.34 040 17.122 0.025 17.074 0.020 17.406 0.013 17.683 0.012 17.973 0.023 0.028 084.3 257.2 077.3 DA        
2894-54539-0582 121312.40+502908.61 028 18.881 0.033 18.046 0.054 17.739 0.020 17.678 0.018 17.662 0.029 0.019 013.4 137.7 065.5 sdA/F     
2919-54537-0591 121312.75+500441.60 022 18.861 0.023 18.939 0.022 19.314 0.023 19.570 0.025 19.851 0.094 0.018 018.4 138.1 065.9 DB        
5394-56001-0794 121314.46+114049.94 038 17.249 0.015 17.010 0.029 17.322 0.019 17.525 0.016 17.824 0.022 0.023 028.9 271.0 072.1 DA        
0332-52367-0060 121315.27-031153.12 017 19.036 0.036 17.969 0.016 17.987 0.018 18.000 0.017 18.012 0.033 0.025 010.3 284.6 058.3 sdA       
2467-54176-0054 121315.79+384620.34 014 19.516 0.030 19.351 0.030 19.693 0.021 20.044 0.038 20.142 0.114 0.014 016.1 154.9 075.9 DA        
0599-52317-0456 121322.37+654228.64 008 19.670 0.035 19.155 0.028 18.988 0.019 18.959 0.022 18.903 0.043 0.017 117.3 129.1 051.0 DA        
4701-55709-0652 121327.71+382432.11 017 19.167 0.029 19.026 0.017 19.309 0.021 19.614 0.028 20.225 0.124 0.014 031.5 155.7 076.2 DA        
5971-56064-0836 121329.22+275305.37 006 21.249 0.090 20.417 0.024 20.349 0.029 20.260 0.037 20.149 0.136 0.017 013.2 205.6 081.6 sdA/F     
3305-54945-0280 121331.06+544257.02 023 19.789 0.042 18.865 0.013 18.715 0.014 18.687 0.017 18.709 0.039 0.012 013.5 134.5 061.6 sdA/F     
3172-54863-0281 121331.16+185414.10 012 20.349 0.051 19.482 0.029 19.717 0.020 19.869 0.029 20.128 0.099 0.023 011.8 254.3 078.0 sdA       
0323-51615-0045 121331.45-005414.11 031 18.332 0.018 17.353 0.020 17.090 0.016 16.995 0.016 16.963 0.019 0.019 011.0 283.4 060.5 sdA/F     
0883-52430-0526 121333.77+534230.81 027 18.100 0.019 17.268 0.021 16.951 0.024 16.879 0.017 16.855 0.021 0.017 011.8 135.1 062.5 sdA       
4701-55709-0668 121334.60+390057.96 050 16.421 0.014 16.323 0.036 16.674 0.015 16.936 0.017 17.243 0.018 0.015 138.9 154.2 075.7 DA        
3846-55327-0499 121335.11-000557.70 007 20.614 0.051 20.097 0.023 19.817 0.023 19.776 0.024 19.750 0.067 0.020 032.3 282.9 061.3 DC:       
0323-51615-0520 121337.89+003431.82 042 17.797 0.019 16.904 0.018 16.685 0.020 16.627 0.017 16.584 0.014 0.024 021.0 282.5 061.9 sdA       
2894-54539-0006 121343.78+485507.62 051 16.861 0.020 16.074 0.019 15.798 0.021 15.692 0.017 15.676 0.019 0.017 013.2 138.9 067.0 sdA/F     
6476-56358-0388 121347.36+284132.53 006 21.197 0.097 20.413 0.025 20.184 0.025 20.159 0.035 20.020 0.111 0.016 011.1 200.1 081.5 sdA/F     
1315-52791-0380 121348.14+582814.68 005 20.095 0.048 19.718 0.026 19.714 0.026 19.779 0.031 19.810 0.090 0.015 052.1 132.2 058.0 DA        
7425-56777-0494 121348.79+454358.90 025 18.960 0.031 18.048 0.025 17.775 0.019 17.671 0.020 17.635 0.021 0.011 029.8 142.4 069.9 sdA/F     
5394-56001-0866 121349.82+120613.22 035 17.734 0.020 17.499 0.026 17.719 0.014 17.976 0.017 18.258 0.032 0.022 076.6 270.7 072.6 DA        
5974-56314-0228 121350.98+222004.29 035 18.202 0.022 17.357 0.013 17.082 0.017 17.003 0.017 16.984 0.023 0.023 017.5 240.2 080.2 sdA/F     
3172-54863-0392 121353.86+202359.33 044 18.058 0.027 17.216 0.020 16.958 0.016 16.854 0.014 16.825 0.023 0.023 021.9 249.0 079.1 sdA/F     
0883-52430-0540 121354.39+531140.70 005 19.747 0.035 19.805 0.031 20.010 0.024 20.311 0.044 20.379 0.144 0.018 035.6 135.4 063.0 DC        
3306-54922-0481 121354.47+001216.22 028 19.501 0.030 18.506 0.014 18.137 0.016 17.950 0.018 17.889 0.026 0.018 039.8 282.9 061.6 sdA/F     
3306-54922-0486 121354.65-000136.85 041 18.612 0.017 17.822 0.019 17.474 0.014 17.345 0.014 17.313 0.021 0.017 024.5 283.0 061.4 sdA/F     
4749-55633-0188 121357.06+035903.16 055 17.298 0.019 17.183 0.018 17.589 0.011 17.860 0.015 18.159 0.025 0.016 012.6 280.2 065.2 sdB       
2467-54176-0599 121357.57+401719.46 019 19.849 0.033 19.031 0.017 18.726 0.015 18.584 0.019 18.565 0.035 0.022 017.4 151.1 074.7 sdA/F     
6672-56386-0943 121357.62+490236.64 012 18.676 0.014 18.882 0.016 18.882 0.016 19.112 0.019 19.483 0.067 0.016 012.2 138.7 066.9 DA        
5395-56003-0406 121357.72+125920.58 018 19.028 0.027 18.903 0.017 19.249 0.022 19.505 0.027 19.872 0.086 0.026 033.8 269.3 073.4 DA        
3252-54893-0338 121401.35+062513.36 013 20.203 0.040 19.309 0.025 19.057 0.019 18.966 0.017 18.973 0.040 0.014 014.4 278.0 067.5 sdA/F     
5975-56334-0622 121401.64+254620.83 008 21.223 0.074 20.414 0.027 20.335 0.030 20.342 0.049 20.227 0.116 0.020 011.5 220.0 081.5 sdA/F     
0323-51615-0572 121404.76+004905.49 047 17.334 0.019 16.369 0.017 16.091 0.014 16.022 0.011 15.970 0.018 0.027 017.1 282.6 062.2 sdA/F     
7425-56777-0495 121405.11+453818.56 029 17.369 0.025 17.719 0.024 18.208 0.019 18.543 0.021 18.809 0.036 0.011 015.5 142.4 070.1 DA        
6688-56412-0110 121406.13+541243.72 007 21.115 0.096 20.475 0.026 20.203 0.030 20.153 0.030 20.012 0.094 0.015 030.2 134.6 062.1 DA:       
3238-54885-0281 121406.72+392014.92 012 20.309 0.058 19.370 0.029 19.014 0.020 18.919 0.024 18.868 0.038 0.018 011.5 153.1 075.5 sdA/F     
6972-56426-0833 121408.17+622318.06 011 18.473 0.019 18.926 0.016 18.926 0.016 19.221 0.024 19.545 0.060 0.017 009.0 130.3 054.2 DA        
3777-55210-0446 121412.45-023942.68 009 20.327 0.047 19.760 0.019 19.540 0.021 19.489 0.023 19.517 0.074 0.026 046.9 284.7 058.9 DC        
6838-56429-0128 121412.57+555644.01 025 19.088 0.030 18.253 0.021 18.010 0.014 17.894 0.018 17.867 0.022 0.013 013.9 133.5 060.4 sdA/F     
1612-53149-0629 121414.43+133234.59 004 21.468 0.139 20.289 0.026 19.614 0.022 19.407 0.032 19.750 0.079 0.028 007.6 268.5 073.9 DC:       
8226-57423-0420 121416.33+502224.69 002 22.902 0.316 21.899 0.058 20.889 0.039 20.364 0.039 20.322 0.136 0.021 050.5 137.4 065.7 dC        
3180-54864-0050 121418.38+281445.99 047 17.651 0.029 16.535 0.025 16.540 0.016 16.647 0.019 16.706 0.015 0.017 011.0 203.0 081.7 sdA       
2657-54502-0240 121421.76+242655.19 049 16.726 0.018 15.893 0.013 15.599 0.024 15.522 0.025 15.482 0.026 0.026 022.6 228.7 081.2 sdA/F     
7423-57135-0053 121423.04+484316.28 041 16.825 0.020 16.818 0.021 17.127 0.021 17.409 0.016 17.695 0.027 0.018 027.6 138.9 067.2 DA        
1018-52672-0637 121424.81+550226.27 039 16.103 0.014 16.554 0.015 17.093 0.015 17.482 0.011 17.816 0.023 0.012 013.2 134.0 061.3 sdO       
0843-52378-0507 121426.22+054155.30 010 19.189 0.025 18.862 0.021 19.092 0.015 19.342 0.020 19.557 0.061 0.014 029.3 278.9 066.8 DA        
1451-53117-0330 121426.59+481947.26 020 18.480 0.020 18.090 0.020 18.025 0.020 18.052 0.017 18.132 0.024 0.016 076.8 139.2 067.6 DA        
0287-52023-0535 121427.78+005124.07 075 15.642 0.020 14.665 0.019 14.431 0.020 14.329 0.022 14.361 0.021 0.028 023.9 282.7 062.3 sdA/F     
3172-54863-0259 121427.83+192532.45 010 20.378 0.050 19.442 0.038 19.146 0.017 19.028 0.024 19.063 0.037 0.022 011.1 253.2 078.5 sdA/F     
2657-54502-0466 121428.82+254114.22 008 19.819 0.035 19.606 0.029 19.930 0.025 20.197 0.032 20.501 0.137 0.021 019.2 220.7 081.6 DA        
2105-53472-0116 121429.71+360959.16 012 19.198 0.031 18.727 0.012 18.610 0.028 18.627 0.029 18.611 0.033 0.015 018.2 161.6 078.0 DA        
5396-55947-0530 121430.03+100822.56 056 17.878 0.025 17.032 0.019 16.748 0.020 16.671 0.017 16.676 0.022 0.020 015.9 274.0 070.9 sdA/F     
0779-52342-0201 121432.68+613817.21 009 19.482 0.033 18.932 0.022 18.715 0.022 18.656 0.025 18.683 0.036 0.021 137.9 130.5 054.9 DA        
5978-56073-0567 121433.13+213737.22 036 18.143 0.016 17.925 0.017 18.156 0.019 18.391 0.017 18.685 0.034 0.022 035.5 244.2 080.0 DA        
5975-56334-0364 121435.53+240601.42 020 18.876 0.035 18.880 0.029 19.262 0.023 19.526 0.022 19.758 0.079 0.029 019.5 230.9 081.2 DA        
2229-53823-0543 121436.15+273848.38 039 17.940 0.017 17.008 0.019 16.716 0.022 16.637 0.017 16.590 0.015 0.021 016.2 207.2 081.8 sdA/F     
2609-54476-0636 121437.02+200337.87 046 17.668 0.019 16.817 0.020 16.491 0.016 16.410 0.015 16.380 0.012 0.026 043.4 251.0 079.0 sdA/F     
2644-54210-0080 121437.07+221628.27 010 19.502 0.031 19.071 0.031 19.037 0.042 19.125 0.029 19.226 0.056 0.022 109.2 241.1 080.3 DZ        
3306-54922-0117 121442.62-000621.93 006 20.566 0.044 19.519 0.022 19.450 0.019 19.505 0.025 19.571 0.059 0.018 010.6 283.5 061.4 sdA/F     
4613-55591-0311 121443.29+351434.32 007 21.663 0.132 20.562 0.029 20.423 0.030 20.319 0.034 20.101 0.110 0.007 004.8 164.7 078.7 sdA:      
5393-55946-0126 121447.42+063907.57 058 17.683 0.021 16.882 0.025 16.602 0.015 16.480 0.014 16.417 0.016 0.015 030.6 278.2 067.7 sdA/F     
6640-56385-0546 121448.48+471256.64 010 20.246 0.042 19.767 0.023 19.788 0.021 19.882 0.028 19.836 0.083 0.011 016.6 140.2 068.7 DA        
2610-54476-0429 121448.98+203922.21 043 16.982 0.024 15.956 0.023 15.813 0.015 15.827 0.014 15.848 0.017 0.029 016.9 248.7 079.4 sdA/F     
0778-54525-0030 121453.67+620742.94 002 23.140 0.366 20.672 0.029 19.158 0.019 18.771 0.025 18.472 0.033 0.017 022.7 130.3 054.5 dC        
8219-57429-0093 121455.14+515524.33 007 21.128 0.083 20.394 0.024 20.138 0.030 20.070 0.038 20.024 0.107 0.016 026.5 136.0 064.3 DA        
1765-53466-0613 121455.34+153608.79 040 17.634 0.024 16.626 0.031 16.510 0.027 16.565 0.024 16.552 0.017 0.028 014.3 264.7 075.7 sdA/F     
2610-54476-0372 121456.76+204058.68 025 18.082 0.026 17.702 0.023 17.857 0.016 18.088 0.015 18.305 0.024 0.029 018.1 248.7 079.5 DA        
0883-52430-0539 121458.09+530927.97 008 19.600 0.034 19.301 0.028 19.601 0.024 19.882 0.032 20.181 0.110 0.018 021.0 135.1 063.1 DA        
3172-54863-0203 121500.72+184907.02 023 19.250 0.031 18.409 0.026 18.101 0.015 17.991 0.026 17.949 0.026 0.026 011.1 255.8 078.2 sdA/F     
5975-56334-0334 121504.41+243041.15 026 18.580 0.027 18.400 0.023 18.684 0.031 18.972 0.019 19.214 0.055 0.021 046.0 228.6 081.4 DA        
7424-57160-0734 121506.32+482004.02 008 20.580 0.051 20.124 0.029 20.163 0.029 20.329 0.035 20.500 0.116 0.014 025.6 139.0 067.6 DA        
6974-56442-0234 121507.86+634556.81 010 19.168 0.018 19.279 0.022 19.279 0.022 19.623 0.029 19.934 0.101 0.018 006.7 129.6 052.9 DA        
3845-55323-0981 121508.24+004517.50 017 19.640 0.025 19.254 0.021 19.288 0.020 19.311 0.022 19.167 0.043 0.024 011.7 283.2 062.2 DA        
1229-52723-0035 121509.68+094847.17 018 18.432 0.045 17.935 0.020 17.983 0.019 18.094 0.021 18.355 0.047 0.015 015.0 274.9 070.7 DA        
6640-56385-0532 121510.66+470010.38 017 18.639 0.020 18.764 0.016 19.047 0.016 19.298 0.022 19.522 0.050 0.015 062.4 140.3 068.9 DQ        
6641-56383-0006 121511.67+453552.62 023 19.200 0.024 18.746 0.024 18.934 0.018 19.138 0.018 19.368 0.046 0.011 016.2 141.9 070.2 DA        
6974-56442-0762 121512.78+640049.47 046 18.543 0.018 17.732 0.009 17.454 0.011 17.352 0.014 17.358 0.018 0.018 018.5 129.5 052.7 sdA/F     
1999-53503-0374 121513.47+345350.61 034 17.534 0.023 16.691 0.013 16.436 0.015 16.369 0.012 16.354 0.013 0.008 019.5 165.6 079.0 sdA/F     
1999-53503-0243 121513.58+330147.21 013 18.910 0.022 18.909 0.019 18.909 0.019 19.244 0.023 19.507 0.074 0.011 002.3 173.7 080.2 DA        
5974-56314-0172 121514.43+215519.02 034 17.983 0.025 17.076 0.018 16.788 0.012 16.658 0.015 16.648 0.020 0.024 025.5 243.3 080.3 sdA/F     
1999-53503-0229 121514.47+332656.96 043 16.973 0.027 15.852 0.029 15.991 0.016 16.170 0.015 16.261 0.032 0.011 013.1 171.7 080.0 sdA       
6476-56358-0314 121514.66+284522.54 035 17.194 0.025 17.809 0.017 17.809 0.017 18.042 0.024 18.147 0.033 0.019 000.6 199.3 081.8 DA        
5393-55946-0872 121517.15+085127.91 007 20.906 0.074 20.377 0.027 20.251 0.028 20.102 0.033 20.203 0.107 0.015 046.8 276.2 069.8 DA        
3238-54885-0253 121517.61+394402.61 026 18.889 0.031 18.036 0.011 17.750 0.014 17.657 0.012 17.630 0.023 0.026 021.1 151.4 075.3 sdA/F     
5974-56314-0868 121517.76+232406.30 020 18.752 0.038 18.911 0.045 18.911 0.045 19.187 0.032 19.257 0.063 0.023 006.2 235.5 081.0 DA        
5396-55947-0458 121517.79+084720.25 025 19.530 0.029 18.595 0.016 18.402 0.016 18.312 0.017 18.331 0.027 0.015 011.4 276.3 069.8 sdA/F     
2610-54476-0242 121519.09+190116.75 039 17.093 0.016 16.263 0.014 16.004 0.012 15.915 0.025 15.880 0.016 0.022 015.4 255.4 078.4 sdA/F     
3238-54885-0250 121521.14+394206.15 038 18.365 0.028 17.510 0.010 17.284 0.014 17.213 0.012 17.186 0.021 0.026 028.7 151.4 075.4 sdA/F     
4612-55590-0740 121522.70+332907.89 032 18.486 0.031 17.679 0.029 17.418 0.016 17.334 0.015 17.260 0.033 0.011 012.4 171.5 080.0 sdA/F     
1612-53149-0045 121523.09+120300.75 021 17.303 0.022 17.858 0.021 18.495 0.024 18.904 0.026 19.353 0.054 0.025 013.2 271.9 072.7 PG1159uhe 
0323-51615-0547 121523.43+003411.80 041 17.870 0.019 16.930 0.016 16.716 0.025 16.584 0.021 16.587 0.020 0.021 014.4 283.4 062.1 sdA/F     
5974-56314-0872 121525.00+231121.20 015 19.193 0.023 19.162 0.023 19.500 0.022 19.748 0.026 19.944 0.080 0.022 028.1 236.8 081.0 DA        
4701-55709-0263 121527.51+373009.13 017 19.107 0.025 19.191 0.024 19.464 0.021 19.703 0.030 20.067 0.114 0.018 043.7 156.8 077.2 DB        
4612-55590-0728 121529.84+335158.66 015 19.309 0.035 19.144 0.026 19.520 0.017 19.755 0.025 20.011 0.099 0.010 014.6 169.7 079.7 DA        
6672-56386-0945 121530.36+484220.08 013 19.528 0.031 19.069 0.018 18.898 0.019 18.857 0.019 18.840 0.037 0.017 037.9 138.4 067.3 DA        
0332-52367-0626 121531.30-015836.15 009 20.153 0.048 18.971 0.017 18.976 0.018 18.997 0.027 19.078 0.059 0.023 010.9 285.0 059.6 sdA       
1613-53115-0436 121533.84+124056.27 038 17.470 0.024 16.578 0.021 16.301 0.021 16.183 0.022 16.216 0.018 0.029 022.7 271.0 073.3 sdA/F     
1624-53386-0541 121534.12+080932.62 058 16.323 0.038 15.113 0.019 15.059 0.016 15.133 0.022 15.235 0.014 0.018 020.5 277.2 069.2 sdA       
0288-52000-0390 121538.23+003241.92 018 19.392 0.028 18.352 0.017 17.924 0.026 17.848 0.022 17.720 0.025 0.021 028.7 283.5 062.1 sdA/F     
2001-53493-0208 121539.79+370930.67 012 18.709 0.029 18.688 0.017 18.688 0.017 18.791 0.019 18.969 0.046 0.018 009.5 157.7 077.4 DA        
3180-54864-0610 121541.09+303135.00 040 18.135 0.034 17.208 0.017 17.028 0.019 16.925 0.018 16.892 0.021 0.016 030.3 187.4 081.5 sdA/F     
3252-54893-0253 121542.02+044010.45 015 19.798 0.038 18.982 0.024 18.655 0.017 18.596 0.020 18.630 0.040 0.017 013.3 280.6 066.0 sdA/F     
2467-54176-0021 121542.29+393800.43 004 21.510 0.125 20.572 0.026 20.035 0.025 19.946 0.027 19.806 0.080 0.024 139.7 151.4 075.5 DC:       
2657-54502-0483 121545.49+253634.41 010 19.267 0.034 19.376 0.027 19.725 0.023 20.061 0.032 20.251 0.099 0.023 029.9 221.7 081.9 DB        
3238-54885-0306 121545.83+390657.34 025 18.959 0.027 18.091 0.013 17.875 0.022 17.822 0.017 17.794 0.022 0.014 015.1 152.5 075.9 sdA/F     
0323-51615-0602 121547.80+005252.39 028 18.727 0.023 17.809 0.014 17.551 0.031 17.431 0.017 17.376 0.022 0.023 014.1 283.4 062.4 sdA/F     
8865-57426-0786 121550.21+381856.25 029 18.980 0.027 18.039 0.020 17.735 0.015 17.665 0.021 17.599 0.020 0.022 021.0 154.4 076.6 sdA/F     
6672-56386-0962 121551.50+483352.06 010 19.228 0.018 19.266 0.020 19.266 0.020 19.598 0.024 19.873 0.075 0.014 008.1 138.4 067.5 DA        
0493-51957-0104 121557.43+665344.84 009 19.638 0.030 19.137 0.019 18.996 0.019 18.983 0.021 19.016 0.053 0.016 063.8 128.3 049.9 DAH       
1999-53503-0260 121600.06+330856.24 047 16.429 0.007 15.307 0.023 15.312 0.015 15.396 0.018 15.449 0.014 0.010 017.7 172.6 080.3 sdA       
2232-53827-0344 121600.21+302328.82 013 19.150 0.025 18.697 0.019 18.626 0.016 18.770 0.022 18.862 0.049 0.017 141.5 188.0 081.6 DC        
2229-53823-0072 121600.26+272648.74 012 18.725 0.026 18.755 0.021 19.153 0.021 19.445 0.022 19.786 0.090 0.017 038.7 208.6 082.1 DA        
3846-55327-0388 121600.72-002011.27 036 18.797 0.030 17.984 0.019 17.671 0.021 17.555 0.016 17.495 0.021 0.018 013.9 284.3 061.2 sdA/F     
7425-56777-0469 121602.17+453847.90 006 21.674 0.154 20.440 0.026 21.303 0.052 20.099 0.041 20.140 0.120 0.010 012.9 141.4 070.2 sdA/F     
6972-56426-0102 121605.54+601630.49 015 19.190 0.033 19.045 0.023 19.439 0.017 19.734 0.024 20.066 0.132 0.014 015.8 130.8 056.3 DA        
5971-56064-0943 121606.54+280648.30 043 16.634 0.025 16.651 0.020 17.054 0.021 17.367 0.022 17.619 0.027 0.021 031.0 203.7 082.1 DA        
5971-56064-0092 121606.93+262747.02 027 18.756 0.021 17.944 0.014 17.621 0.022 17.536 0.012 17.471 0.022 0.021 010.9 215.8 082.1 sdA/F     
0844-52378-0423 121607.03+052013.93 004 20.371 0.045 20.146 0.021 20.006 0.021 20.290 0.032 20.306 0.122 0.019 000.0 280.3 066.6 CV-H      
3252-54893-0389 121608.63+054119.43 053 17.452 0.019 16.633 0.015 16.300 0.012 16.181 0.012 16.112 0.017 0.019 039.4 280.0 067.0 sdA/F     
2919-54537-0028 121610.86+493845.08 005 21.043 0.085 20.557 0.041 20.453 0.038 20.454 0.051 20.589 0.190 0.018 038.4 137.3 066.5 DA        
6966-56748-0798 121611.15+682733.83 011 20.178 0.053 19.743 0.024 19.733 0.027 19.783 0.031 19.823 0.101 0.015 021.3 127.8 048.3 DA        
3252-54893-0212 121611.25+042139.20 042 18.236 0.034 17.315 0.023 17.086 0.021 17.003 0.017 17.047 0.020 0.015 020.5 281.1 065.7 sdA/F     
1766-53468-0481 121611.40+151847.97 008 19.970 0.036 19.325 0.020 19.046 0.019 18.928 0.023 18.951 0.036 0.029 053.6 266.4 075.6 DA        
0779-52342-0169 121613.37+615816.95 016 18.487 0.023 18.098 0.025 18.302 0.021 18.515 0.017 18.846 0.055 0.015 018.4 130.1 054.7 DA        
2645-54477-0124 121613.81+213144.33 018 18.769 0.020 18.351 0.022 18.477 0.022 18.671 0.031 18.865 0.040 0.021 047.8 246.0 080.2 DA        
7425-56777-0568 121616.13+462105.57 025 19.189 0.022 18.306 0.022 18.143 0.024 18.034 0.016 18.051 0.026 0.012 011.9 140.5 069.6 sdA/F     
5394-56001-0949 121616.21+121903.89 008 20.601 0.077 20.231 0.024 20.202 0.030 20.329 0.046 20.055 0.105 0.029 034.9 272.1 073.0 DA        
8219-57429-0972 121617.19+540032.18 009 20.369 0.044 20.088 0.023 20.236 0.032 20.608 0.042 20.976 0.210 0.015 006.6 134.1 062.4 DA        
2919-54537-0031 121619.51+494126.33 032 18.876 0.026 18.017 0.032 17.757 0.023 17.751 0.035 17.743 0.026 0.018 013.5 137.2 066.5 sdA/F     
6476-56358-0278 121619.69+285131.71 010 20.297 0.048 19.761 0.026 19.575 0.019 19.480 0.025 19.656 0.092 0.020 060.4 198.3 082.1 DA        
1450-53120-0139 121620.09+421601.59 008 19.244 0.028 19.319 0.018 19.584 0.020 19.804 0.026 19.945 0.099 0.015 042.7 146.0 073.3 DB        
3305-54945-0300 121622.21+534743.75 013 20.171 0.048 19.449 0.031 19.177 0.019 19.046 0.018 19.066 0.045 0.017 011.5 134.2 062.6 sdA/F     
1625-53140-0290 121622.66+063414.55 002 22.222 0.240 20.539 0.035 19.010 0.024 18.511 0.016 18.318 0.028 0.015 092.7 279.3 067.8 dC        
4612-55590-0224 121624.41+325343.27 011 20.674 0.063 20.059 0.025 19.873 0.020 19.859 0.026 19.841 0.087 0.012 019.9 173.5 080.5 DA        
3172-54863-0468 121626.98+201920.18 047 17.716 0.022 16.783 0.016 16.663 0.016 16.627 0.018 16.676 0.022 0.020 010.9 251.5 079.5 sdA/F     
1230-52672-0188 121628.56+092246.42 014 18.953 0.028 18.459 0.018 18.633 0.017 18.821 0.023 19.056 0.048 0.015 048.3 276.3 070.4 DA        
5395-56003-0705 121629.12+141643.51 007 21.332 0.140 20.395 0.039 20.131 0.035 20.009 0.041 19.993 0.121 0.031 018.2 268.8 074.8 sdA/F     
5978-56073-0338 121629.69+201817.06 006 21.139 0.080 20.540 0.024 20.371 0.025 20.247 0.030 20.100 0.086 0.020 013.1 251.6 079.5 sdA       
0288-52000-0276 121635.37-002656.23 006 19.842 0.036 19.584 0.028 19.852 0.024 20.073 0.030 20.124 0.086 0.017 014.0 284.6 061.2 DAH       
6476-56358-0264 121639.27+285836.22 006 21.220 0.080 20.613 0.031 20.358 0.027 20.307 0.037 20.226 0.127 0.017 013.7 197.4 082.1 sdA/F     
4750-55630-0696 121639.35+025312.89 009 19.847 0.045 19.432 0.017 19.346 0.021 19.284 0.022 19.325 0.071 0.016 048.2 282.5 064.4 DA        
1999-53503-0193 121640.73+333126.47 006 19.813 0.041 19.828 0.025 19.828 0.025 19.977 0.035 20.243 0.144 0.011 042.1 170.3 080.2 DC        
8840-57425-0982 121642.47+392243.97 007 20.532 0.059 20.277 0.022 20.191 0.031 20.340 0.039 20.342 0.114 0.016 041.0 151.3 075.8 DA        
0518-52282-0144 121643.73+020835.92 017 17.963 0.024 18.364 0.029 18.861 0.017 19.215 0.023 19.671 0.095 0.018 012.3 283.1 063.7 sdO       
3306-54922-0606 121644.05+005818.61 046 18.444 0.021 17.542 0.019 17.277 0.020 17.174 0.016 17.093 0.018 0.019 020.2 283.8 062.5 sdA       
4701-55709-0795 121649.26+385333.42 007 20.605 0.060 20.098 0.033 19.864 0.026 19.803 0.027 19.814 0.081 0.017 016.2 152.3 076.2 DA        
1019-52707-0461 121649.26+553826.21 007 19.689 0.032 19.387 0.017 19.653 0.020 19.928 0.028 20.126 0.086 0.014 032.2 133.0 060.8 DA        
1766-53468-0460 121650.56+153828.18 011 19.199 0.024 18.739 0.014 19.101 0.024 18.953 0.030 19.139 0.036 0.023 052.7 266.2 076.0 DA        
3846-55327-0642 121657.64+003802.59 024 19.667 0.029 18.763 0.025 18.476 0.013 18.365 0.015 18.341 0.029 0.024 017.8 284.2 062.2 sdA/F     
6833-56413-0560 121700.91+560959.31 029 18.633 0.040 17.757 0.020 17.423 0.020 17.275 0.017 17.223 0.035 0.012 013.8 132.6 060.3 sdA/F     
5849-56033-0290 121701.29+164551.58 018 19.322 0.028 18.957 0.033 18.969 0.016 19.016 0.021 19.194 0.090 0.025 125.2 263.6 076.9 DA        
0599-52317-0051 121701.40+640402.88 026 17.860 0.024 17.380 0.014 17.245 0.015 17.212 0.019 17.250 0.021 0.017 076.3 129.1 052.6 DA        
6974-56442-0808 121701.55+641959.80 020 19.245 0.024 19.156 0.023 19.288 0.018 19.420 0.021 19.677 0.081 0.015 024.2 129.0 052.4 DZ        
3846-55327-0660 121702.98+000804.65 014 19.983 0.047 19.579 0.019 19.523 0.021 19.593 0.028 19.637 0.087 0.024 027.1 284.5 061.8 DA        
6637-56370-0624 121703.12+454539.35 033 16.987 0.020 17.378 0.018 17.866 0.018 18.198 0.020 18.540 0.032 0.010 024.0 140.8 070.2 He-sdOB
3180-54864-0037 121703.28+291358.95 014 19.823 0.041 18.988 0.019 18.694 0.015 18.631 0.021 18.602 0.036 0.017 018.2 195.4 082.1 sdA/F     
2232-53827-0398 121703.62+304449.09 014 18.996 0.020 18.424 0.017 18.290 0.016 18.257 0.014 18.276 0.022 0.016 135.4 185.2 081.7 DA        
3252-54893-0210 121706.07+042331.82 043 18.117 0.023 17.268 0.024 16.960 0.015 16.854 0.027 16.861 0.020 0.017 026.8 281.6 065.8 sdA/F     
6974-56442-0174 121706.92+624512.49 009 20.462 0.058 20.017 0.029 19.982 0.028 19.979 0.038 19.971 0.148 0.017 033.7 129.6 053.9 DA        
6632-56366-0209 121708.52+390022.95 029 17.774 0.034 17.901 0.018 18.297 0.023 18.550 0.076 19.201 0.385 0.017 028.1 151.8 076.1 DA        
6682-56390-0032 121708.77+514030.58 017 18.534 0.017 18.666 0.025 19.081 0.014 19.416 0.021 19.715 0.066 0.020 042.7 135.4 064.6 DA        
0518-52282-0156 121712.28+023214.77 034 17.956 0.025 17.046 0.017 16.766 0.013 16.677 0.016 16.661 0.016 0.017 032.4 283.0 064.1 sdA/F     
6632-56366-0824 121715.42+412906.72 010 19.435 0.014 19.521 0.019 19.521 0.019 19.791 0.026 19.931 0.090 0.018 008.6 146.8 074.0 DA        
3777-55210-0728 121717.48-014444.50 010 20.497 0.046 19.888 0.022 19.657 0.022 19.645 0.028 19.852 0.103 0.024 044.6 285.7 060.0 DA        
0844-52378-0414 121717.90+060049.38 014 19.020 0.027 18.571 0.023 18.808 0.026 18.977 0.027 19.200 0.065 0.017 015.1 280.4 067.4 DA        
5396-55947-0370 121717.98+085210.62 022 20.095 0.039 19.366 0.020 19.044 0.019 18.886 0.025 18.839 0.039 0.016 008.8 277.5 070.0 sdA       
3238-54885-0375 121718.20+400320.07 029 18.963 0.025 18.125 0.022 17.872 0.015 17.741 0.019 17.706 0.022 0.019 011.5 149.5 075.3 sdA/F     
5848-56029-0920 121720.09+195822.81 007 21.141 0.082 20.252 0.023 19.998 0.027 20.249 0.053 20.042 0.069 0.022 012.8 253.6 079.4 sdA/F     
4751-55646-0482 121722.20+032156.58 007 20.400 0.062 19.779 0.025 19.624 0.021 19.616 0.031 19.625 0.090 0.017 048.1 282.5 064.9 DA        
8865-57426-0133 121723.56+360837.20 033 18.829 0.029 17.905 0.020 17.645 0.027 17.535 0.025 17.502 0.024 0.013 012.3 159.6 078.4 sdA/F     
8834-57458-0478 121723.56+390059.48 028 18.062 0.034 18.093 0.018 18.379 0.014 18.700 0.022 18.972 0.044 0.017 012.2 151.6 076.2 DA        
3306-54922-0611 121723.61+003516.08 073 16.913 0.025 15.913 0.018 15.853 0.026 15.868 0.016 15.912 0.020 0.020 011.3 284.4 062.2 sdA       
5395-56003-0794 121725.90+143139.40 022 18.726 0.023 18.584 0.021 18.674 0.013 18.822 0.011 19.002 0.035 0.031 035.2 269.1 075.1 DC        
2003-53442-0349 121727.02+364801.36 009 19.601 0.029 19.099 0.033 19.295 0.016 19.399 0.022 19.592 0.079 0.021 042.7 157.5 077.9 DA        
8840-57425-0012 121729.25+384314.23 026 18.520 0.021 18.040 0.022 18.127 0.013 18.228 0.015 18.381 0.030 0.020 055.9 152.3 076.4 DA        
2004-53737-0631 121730.20+322633.57 025 18.346 0.034 17.935 0.026 17.780 0.015 17.792 0.020 17.825 0.025 0.011 057.2 175.1 080.9 DA        
6838-56429-0958 121730.65+572732.01 023 18.605 0.021 18.348 0.023 18.642 0.016 18.936 0.019 19.206 0.059 0.012 070.1 131.8 059.1 DA        
6972-56426-0126 121731.31+610520.38 030 17.758 0.033 18.065 0.017 18.554 0.017 18.920 0.025 19.241 0.063 0.014 100.5 130.2 055.6 DA        
5394-56001-0974 121731.32+115715.98 008 22.044 0.245 20.254 0.036 20.063 0.037 20.107 0.037 20.276 0.120 0.024 036.0 273.6 072.9 DZ        
1314-53050-0620 121731.86+581122.98 056 17.378 0.015 16.476 0.021 16.216 0.018 16.159 0.016 16.149 0.029 0.014 016.9 131.5 058.4 sdA/F     
6640-56385-0398 121733.02+462410.55 008 21.478 0.102 20.044 0.028 20.039 0.026 20.155 0.033 20.034 0.102 0.012 010.9 139.9 069.6 sdA       
2657-54502-0145 121735.00+244308.49 013 18.822 0.025 18.873 0.023 19.061 0.015 19.262 0.027 19.533 0.057 0.023 014.2 228.6 082.0 DBA       
5393-55946-0981 121735.22+082810.07 062 16.557 0.020 16.538 0.014 16.838 0.014 17.114 0.014 17.389 0.021 0.017 061.1 278.1 069.7 DAH       
3304-54942-0241 121735.69+533400.08 024 19.237 0.034 18.445 0.022 18.108 0.019 18.041 0.020 18.022 0.024 0.021 013.9 134.0 062.8 sdA/F     
4701-55709-0158 121735.90+375824.91 058 15.504 0.028 15.402 0.019 15.659 0.012 15.839 0.016 15.963 0.014 0.021 011.7 154.1 077.0 sdB+MS       
5399-55956-0506 121740.85+115816.93 007 22.455 0.257 20.959 0.049 20.895 0.073 20.802 0.120 20.749 0.290 0.025 027.0 273.7 072.9 sdA/F     
3306-54922-0608 121740.88+003853.48 053 18.149 0.021 17.225 0.024 17.031 0.015 16.967 0.015 16.980 0.022 0.019 023.3 284.5 062.3 sdA/F     
6682-56390-0050 121741.37+512952.68 009 20.702 0.053 20.064 0.020 19.844 0.020 19.740 0.029 19.663 0.089 0.027 016.2 135.3 064.8 DA        
2645-54477-0493 121741.91+223743.48 022 18.407 0.069 18.062 0.024 18.039 0.020 18.087 0.032 18.239 0.035 0.022 043.0 241.6 081.1 DA        
0493-51957-0544 121742.85+673420.91 012 19.262 0.030 18.694 0.022 18.533 0.032 18.490 0.018 18.537 0.031 0.019 043.2 127.8 049.2 DA        
3238-54885-0271 121743.92+391255.07 043 17.924 0.021 17.134 0.028 16.788 0.024 16.665 0.013 16.622 0.015 0.018 036.3 151.0 076.0 sdA/F     
5849-56033-0758 121746.90+183801.70 017 19.767 0.036 18.908 0.014 18.595 0.018 18.467 0.019 18.417 0.037 0.023 015.2 258.8 078.5 sdA/F     
3252-54893-0140 121748.86+043907.26 011 20.772 0.066 19.515 0.023 19.626 0.021 19.783 0.029 19.944 0.112 0.018 021.5 281.8 066.1 sdA       
3304-54942-0432 121749.22+544723.89 014 20.222 0.041 19.429 0.020 19.122 0.017 19.076 0.021 19.138 0.048 0.017 010.5 133.2 061.7 sdA/F     
4612-55590-0846 121750.48+335254.54 008 20.908 0.068 20.276 0.027 20.246 0.027 20.252 0.036 20.190 0.113 0.010 038.2 167.8 080.1 sdA       
2001-53493-0497 121750.55+385547.75 011 19.273 0.030 18.903 0.025 18.910 0.016 19.033 0.019 19.264 0.052 0.019 082.3 151.5 076.3 DA        
3305-54945-0199 121751.09+543555.56 026 19.357 0.033 18.482 0.018 18.188 0.018 18.071 0.020 18.089 0.029 0.014 010.3 133.3 061.9 sdA/F     
0333-52313-0199 121754.60-024323.38 015 18.354 0.017 18.490 0.020 18.792 0.017 19.054 0.031 19.293 0.059 0.028 017.3 286.5 059.1 DB        
4832-55680-0268 121754.90+053829.45 040 17.581 0.015 17.480 0.015 17.768 0.016 18.058 0.020 18.346 0.023 0.017 056.2 281.1 067.1 DA        
3252-54893-0137 121755.00+040321.43 010 20.749 0.057 19.521 0.029 18.990 0.019 18.787 0.016 18.789 0.034 0.017 096.8 282.3 065.6 DA        
0518-52282-0102 121756.20+021046.46 038 16.078 0.014 16.534 0.021 17.072 0.016 17.434 0.012 17.759 0.025 0.017 038.1 283.7 063.8 DA        
2597-54231-0246 121758.43+161901.86 035 17.654 0.025 16.750 0.029 16.451 0.015 16.331 0.016 16.301 0.020 0.025 015.2 265.6 076.7 sdA       
6838-56429-0028 121759.11+561418.38 031 18.888 0.042 18.027 0.022 17.705 0.013 17.613 0.027 17.617 0.018 0.011 016.2 132.3 060.3 sdA/F     
6477-56365-0404 121759.19+301222.47 009 20.358 0.043 19.783 0.020 19.786 0.021 19.796 0.029 20.137 0.139 0.019 083.2 188.2 082.0 DC        
1625-53140-0438 121801.80+075554.27 042 17.330 0.011 16.477 0.013 16.207 0.016 16.129 0.014 16.104 0.012 0.019 040.4 279.0 069.2 sdA/F     
2597-54231-0252 121802.78+164014.73 021 18.863 0.025 18.058 0.020 17.769 0.016 17.712 0.021 17.715 0.020 0.023 016.5 264.8 077.0 sdA/F     
1371-52821-0268 121806.40+444233.67 019 18.528 0.027 17.647 0.023 17.378 0.024 17.252 0.026 17.252 0.019 0.012 018.2 141.6 071.2 sdA/F     
5397-55944-0532 121807.74+082435.82 029 19.126 0.026 18.291 0.021 18.002 0.015 17.908 0.016 17.878 0.028 0.019 010.2 278.6 069.7 sdA/F     
7425-56777-0656 121813.58+461806.07 026 17.882 0.020 18.244 0.024 18.695 0.020 19.047 0.020 19.311 0.058 0.012 019.9 139.7 069.7 DB        
5395-56003-0170 121816.75+123546.60 007 21.391 0.121 20.465 0.033 20.263 0.029 20.064 0.035 20.435 0.173 0.031 018.9 273.2 073.5 sdA/F     
6632-56366-0859 121822.88+403248.79 009 20.426 0.054 20.007 0.031 19.872 0.023 19.829 0.027 19.840 0.079 0.025 058.5 147.8 074.9 DA        
4613-55591-0890 121824.25+360715.46 006 21.637 0.149 20.315 0.024 20.056 0.028 19.815 0.027 19.725 0.070 0.011 021.6 158.9 078.6 sdA/F     
5396-55947-0299 121824.87+084932.81 005 21.031 0.055 20.339 0.034 20.339 0.034 20.252 0.035 20.248 0.102 0.018 000.0 278.3 070.1 DC:       
6476-56358-0840 121827.19+301106.56 007 20.916 0.063 20.393 0.027 20.150 0.033 20.049 0.035 19.871 0.112 0.018 077.7 188.1 082.1 DA        
2105-53472-0621 121828.80+364858.67 018 19.234 0.022 18.141 0.038 18.110 0.021 18.103 0.039 18.207 0.046 0.018 014.7 156.6 078.1 sdA       
3305-54945-0190 121828.83+542553.81 064 17.248 0.013 16.188 0.017 16.099 0.014 16.081 0.030 16.143 0.015 0.012 014.9 133.2 062.0 sdA       
6476-56358-0854 121830.41+291656.61 006 21.390 0.087 20.619 0.025 20.425 0.033 20.289 0.040 20.085 0.119 0.021 015.7 194.5 082.4 sdA/F     
0288-52000-0412 121830.68+004216.25 016 18.950 0.019 18.503 0.023 18.607 0.018 18.755 0.018 18.961 0.036 0.017 048.3 284.9 062.4 DA        
2568-54153-0352 121837.12+002303.80 014 20.418 0.045 19.528 0.017 19.353 0.016 19.328 0.021 19.465 0.059 0.022 059.6 285.2 062.1 DZ        
2568-54153-0309 121840.76-001005.87 008 20.017 0.041 20.166 0.030 20.699 0.046 21.046 0.169 22.225 0.513 0.022 012.8 285.5 061.6 DAH       
5979-56329-0526 121842.21+235449.35 021 19.242 0.026 19.038 0.019 19.377 0.021 19.644 0.025 19.850 0.072 0.019 013.4 234.7 081.9 DA        
0288-52000-0189 121843.29-004217.50 012 18.768 0.024 19.200 0.018 19.200 0.018 19.478 0.025 19.712 0.081 0.029 005.8 285.8 061.1 DA        
3238-54885-0240 121845.19+384708.79 012 20.279 0.051 19.387 0.019 19.050 0.021 18.982 0.021 18.918 0.043 0.017 010.1 151.2 076.5 sdA/F     
5976-56356-0472 121845.68+264831.58 039 16.277 0.012 16.476 0.019 16.883 0.020 17.204 0.023 17.538 0.028 0.024 020.3 213.6 082.7 DA        
2232-53827-0299 121846.26+291423.13 037 17.260 0.016 16.345 0.013 16.112 0.021 16.023 0.019 16.022 0.021 0.022 017.5 194.7 082.5 sdA/F     
6477-56365-0362 121846.27+301437.27 030 17.797 0.016 17.647 0.018 17.906 0.013 18.157 0.011 18.423 0.037 0.019 028.2 187.5 082.2 DA        
5978-56073-0240 121849.32+211122.36 005 21.122 0.084 20.727 0.031 20.558 0.033 20.500 0.044 20.468 0.116 0.023 035.8 249.8 080.5 DA        
6833-56413-0442 121850.50+542043.84 005 20.667 0.023 20.314 0.029 20.314 0.029 20.335 0.038 20.201 0.114 0.013 031.7 133.1 062.1 DC        
5849-56033-0216 121851.56+170319.20 020 18.588 0.020 18.447 0.039 18.758 0.025 19.059 0.026 19.280 0.047 0.021 029.7 264.5 077.4 DA        
5975-56334-0862 121856.17+254557.06 049 16.660 0.019 16.496 0.029 16.746 0.017 17.015 0.020 17.276 0.017 0.023 014.2 221.7 082.6 DA        
6633-56369-0268 121856.67+414800.05 024 17.910 0.017 18.185 0.018 18.631 0.020 18.916 0.015 19.256 0.052 0.021 034.5 145.2 073.9 BLLAC     
1450-53120-0564 121856.89+423119.72 011 19.480 0.034 19.026 0.018 19.029 0.017 19.105 0.023 19.162 0.054 0.017 022.0 144.1 073.2 DA        
0519-52283-0354 121857.59+023601.68 015 19.783 0.039 18.708 0.019 18.621 0.015 18.611 0.024 18.668 0.044 0.016 013.1 284.0 064.3 sdA/F     
5395-56003-0868 121904.38+144701.75 009 20.756 0.065 20.180 0.031 20.035 0.045 20.091 0.046 19.881 0.107 0.031 039.5 269.9 075.5 DA        
0333-52313-0168 121905.18-025623.40 043 17.439 0.017 16.434 0.019 16.302 0.016 16.257 0.012 16.290 0.017 0.031 013.8 287.1 058.9 sdA/F     
2610-54476-0057 121906.86+185818.34 005 19.794 0.026 19.773 0.020 19.773 0.020 20.021 0.026 20.176 0.079 0.023 000.0 258.9 079.0 DC:       
3846-55327-0260 121907.96-004831.94 007 21.215 0.101 20.457 0.033 20.298 0.032 20.213 0.038 19.964 0.109 0.028 012.2 286.1 061.0 sdA       
8219-57429-0985 121909.00+532617.41 005 20.730 0.031 21.086 0.044 21.086 0.044 21.253 0.077 21.503 0.300 0.021 000.0 133.6 063.0 DC:       
1450-53120-0038 121910.20+412750.44 007 19.743 0.031 19.314 0.017 19.524 0.018 19.729 0.030 19.965 0.101 0.025 015.0 145.7 074.2 DA        
5979-56329-0474 121910.44+230020.75 042 16.549 0.019 16.931 0.027 17.359 0.037 17.743 0.028 18.059 0.025 0.019 011.3 240.6 081.6 sdOB       
2013-53818-0382 121910.59+322339.69 007 20.411 0.055 19.500 0.019 19.224 0.022 19.162 0.019 19.190 0.049 0.014 048.0 174.0 081.2 sdA/F     
6675-56415-0576 121910.81+504949.37 011 20.170 0.046 19.696 0.022 19.577 0.017 19.578 0.028 19.601 0.059 0.021 029.1 135.3 065.5 DA        
6975-56720-0900 121911.28+655813.86 041 17.798 0.014 17.642 0.031 17.950 0.014 18.210 0.016 18.564 0.038 0.016 065.3 128.1 050.8 DA        
5978-56073-0185 121913.05+204937.79 017 19.436 0.029 19.166 0.028 19.184 0.028 19.378 0.024 19.445 0.042 0.025 072.0 251.8 080.3 CV_double_line 
1999-53503-0148 121913.95+334119.80 022 18.053 0.023 17.693 0.027 17.914 0.019 18.148 0.016 18.318 0.032 0.010 054.5 167.6 080.5 DA        
1451-53117-0168 121916.39+471514.53 017 19.183 0.024 18.202 0.034 18.159 0.022 18.206 0.030 18.254 0.029 0.015 011.0 138.2 068.9 sdA       
3305-54945-0203 121917.83+532910.73 021 19.648 0.034 18.760 0.020 18.454 0.016 18.325 0.014 18.282 0.031 0.023 014.8 133.5 063.0 sdA/F     
6671-56388-0698 121922.60+490708.32 007 20.569 0.048 20.150 0.031 20.052 0.020 20.157 0.034 19.979 0.104 0.014 025.4 136.5 067.2 DC:       
2558-54140-0315 121925.37-000848.63 043 17.978 0.015 17.072 0.023 16.854 0.020 16.805 0.019 16.820 0.025 0.021 019.9 285.9 061.7 sdA/F     
3252-54893-0489 121926.00+054205.93 049 18.032 0.020 17.077 0.023 16.888 0.013 16.871 0.012 16.903 0.020 0.016 017.0 281.9 067.3 sdA/F     
8383-57518-0904 121926.91+424404.25 016 19.317 0.026 19.239 0.021 19.452 0.022 19.570 0.028 19.571 0.068 0.016 013.4 143.5 073.1 DA        
1451-53117-0176 121929.46+471522.82 024 18.078 0.017 17.660 0.034 17.520 0.021 17.575 0.030 17.634 0.022 0.015 116.3 138.1 068.9 CV:
7424-57160-0140 121930.41+473252.02 017 19.281 0.028 18.997 0.029 19.254 0.018 19.500 0.024 20.145 0.163 0.014 013.5 137.8 068.6 DA        
1986-53475-0393 121931.45+404105.97 004 20.149 0.038 19.713 0.020 19.765 0.021 19.938 0.040 20.043 0.093 0.023 013.3 146.8 074.9 DA        
6837-56442-0558 121931.66+581514.13 015 20.059 0.042 19.229 0.015 18.936 0.024 18.777 0.020 18.723 0.037 0.014 013.1 130.9 058.4 sdA/F     
3305-54945-0369 121932.94+554503.88 060 17.362 0.036 16.447 0.029 16.158 0.016 16.058 0.016 16.032 0.017 0.014 025.3 132.1 060.8 sdA       
1613-53115-0514 121934.06+124420.76 018 18.724 0.025 18.242 0.024 18.279 0.016 18.498 0.019 18.696 0.037 0.036 019.8 274.0 073.8 DA        
2013-53818-0242 121934.96+312136.46 009 20.070 0.041 19.059 0.022 19.150 0.027 19.120 0.022 19.107 0.056 0.013 025.1 179.7 081.9 sdA       
3305-54945-0216 121935.00+535055.06 014 20.267 0.051 19.377 0.024 19.095 0.029 19.035 0.035 18.962 0.051 0.024 019.5 133.2 062.6 sdA/F     
1767-53436-0300 121938.88+135931.05 018 18.207 0.019 17.787 0.023 17.820 0.011 17.928 0.017 18.054 0.031 0.034 072.5 271.9 074.9 DA        
2232-53827-0184 121939.54+294619.03 007 19.025 0.029 19.145 0.014 19.629 0.023 19.943 0.030 20.168 0.136 0.018 025.6 190.3 082.5 DA        
3238-54885-0406 121940.31+401521.66 021 19.482 0.030 18.800 0.036 18.495 0.017 18.429 0.025 18.441 0.034 0.021 034.0 147.5 075.3 DA        
2568-54153-0387 121942.97+002156.04 010 20.634 0.047 19.889 0.024 19.582 0.016 19.513 0.023 19.606 0.065 0.025 012.4 285.7 062.2 sdA/F     
6966-56748-0823 121943.14+683631.65 024 18.504 0.020 18.330 0.023 18.631 0.017 18.916 0.023 19.164 0.070 0.013 042.2 127.3 048.3 DA        
3238-54885-0200 121943.60+385203.82 023 19.305 0.025 18.491 0.028 18.209 0.019 18.101 0.020 18.131 0.028 0.019 010.4 150.4 076.5 sdA/F     
2568-54153-0314 121943.70-003355.16 010 21.250 0.082 20.151 0.025 20.111 0.024 20.155 0.029 20.278 0.105 0.022 018.8 286.3 061.3 sdA/F     
1986-53475-0333 121944.15+405722.19 005 19.882 0.044 19.603 0.022 19.847 0.023 20.089 0.035 20.319 0.126 0.021 031.0 146.2 074.7 DA        
2645-54477-0542 121944.20+223628.33 003 22.724 0.379 20.538 0.030 19.242 0.026 18.861 0.020 18.645 0.033 0.022 021.8 243.4 081.5 dC        
3305-54945-0471 121946.04+550549.74 054 18.036 0.017 16.997 0.018 16.978 0.011 16.965 0.013 17.008 0.028 0.013 016.9 132.4 061.4 sdA/F     
2001-53493-0533 121951.54+394820.04 003 20.618 0.055 20.211 0.022 20.026 0.023 20.026 0.033 20.045 0.098 0.017 029.8 148.3 075.7 DA:       
0955-52409-0445 121952.62+611333.13 016 18.897 0.027 18.134 0.025 17.858 0.021 17.767 0.019 17.766 0.026 0.017 011.3 129.6 055.5 sdA/F     
2558-54140-0398 121952.83+002223.89 041 18.002 0.012 17.192 0.021 16.920 0.011 16.844 0.017 16.818 0.017 0.024 034.8 285.8 062.2 sdA/F     
5396-55947-0214 121953.52+084524.26 018 20.409 0.063 19.630 0.034 19.392 0.024 19.271 0.023 19.260 0.059 0.018 013.1 279.4 070.2 sdA/F     
3238-54885-0145 121954.29+395322.93 022 19.424 0.035 18.529 0.017 18.364 0.016 18.293 0.024 18.319 0.028 0.019 013.0 148.1 075.7 sdA/F     
6477-56365-0696 121955.03+313943.71 038 16.602 0.025 16.984 0.025 17.520 0.015 17.864 0.023 18.330 0.030 0.013 013.8 177.6 081.8 He-sdOB       
8220-57432-0637 121956.23+525253.53 005 20.821 0.065 20.594 0.027 20.857 0.043 21.051 0.063 21.020 0.275 0.017 000.0 133.6 063.6 DA        
2658-54502-0298 121957.03+240724.42 041 16.904 0.015 15.887 0.020 15.850 0.021 15.924 0.010 15.987 0.022 0.017 014.8 234.1 082.3 sdA/F     
2558-54140-0286 122000.93-005556.58 036 18.589 0.025 17.512 0.017 17.463 0.015 17.495 0.016 17.559 0.022 0.026 014.3 286.6 060.9 sdA/F     
6969-56420-0970 122002.19+592643.69 021 18.336 0.018 18.360 0.018 18.608 0.024 18.810 0.026 19.102 0.048 0.013 039.3 130.3 057.2 DB        
0844-52378-0581 122006.20+053741.12 015 18.818 0.022 18.499 0.020 18.702 0.022 18.930 0.018 19.139 0.044 0.015 027.3 282.4 067.2 DA        
1766-53468-0618 122006.63+153456.33 042 16.678 0.033 15.842 0.020 15.621 0.022 15.490 0.036 15.501 0.017 0.020 031.8 269.1 076.4 sdA/F     
0519-52283-0307 122007.06+021916.45 014 19.296 0.037 18.812 0.023 18.659 0.020 18.631 0.017 18.725 0.045 0.016 091.5 284.8 064.1 DA        
2657-54502-0597 122013.48+252218.43 008 19.630 0.032 19.713 0.020 20.099 0.032 20.389 0.038 20.443 0.139 0.021 029.3 225.3 082.8 DA        
5395-56003-0975 122015.08+134911.96 029 17.898 0.014 17.657 0.026 17.977 0.019 18.181 0.033 18.467 0.042 0.035 035.6 272.7 074.8 DA        
2558-54140-0267 122017.27-003740.26 025 18.828 0.024 17.992 0.031 17.701 0.018 17.651 0.026 17.657 0.019 0.023 022.6 286.6 061.3 sdA/F     
2558-54140-0388 122018.03+003322.95 034 18.416 0.020 17.531 0.015 17.252 0.018 17.187 0.014 17.165 0.021 0.019 030.9 285.9 062.4 sdA/F     
1370-53090-0009 122018.03+441424.29 019 18.194 0.022 17.698 0.021 17.491 0.019 17.429 0.024 17.514 0.022 0.010 225.9 141.0 071.8 DA        
5978-56073-0108 122018.22+200046.39 007 21.557 0.122 20.458 0.023 20.388 0.027 20.378 0.036 20.286 0.120 0.022 032.7 256.2 079.9 sdA/F     
1451-53117-0527 122020.39+483434.27 009 19.438 0.034 19.299 0.020 19.607 0.027 19.937 0.029 19.986 0.085 0.011 022.9 136.6 067.7 DA        
0288-52000-0446 122020.72+004358.61 012 19.185 0.024 18.813 0.021 18.865 0.017 18.906 0.019 19.092 0.038 0.017 050.5 285.9 062.6 DA        
1371-52821-0328 122020.94+460954.56 016 18.490 0.028 18.102 0.023 18.055 0.017 18.110 0.021 18.237 0.028 0.011 110.6 138.8 070.0 DA        
2231-53816-0162 122021.63+270007.84 011 19.546 0.033 18.947 0.025 18.645 0.016 18.530 0.014 18.558 0.037 0.020 069.0 212.2 083.1 DQ        
0844-52378-0005 122023.24+041126.91 029 17.742 0.023 16.854 0.015 16.608 0.014 16.509 0.016 16.536 0.026 0.019 021.1 283.7 065.9 sdA/F     
5979-56329-0434 122024.14+231721.88 034 17.751 0.017 18.370 0.013 18.370 0.013 18.529 0.017 18.579 0.030 0.017 011.1 239.9 082.0 DA+M      
1452-53112-0333 122024.82+431111.16 026 18.496 0.018 17.605 0.023 17.377 0.014 17.272 0.014 17.262 0.017 0.012 011.5 142.3 072.8 sdA/F     
4701-55709-0966 122025.21+384127.88 020 18.254 0.020 18.366 0.023 18.693 0.021 18.929 0.019 19.157 0.050 0.020 025.1 150.3 076.7 DB        
6968-56443-0486 122025.69+592258.13 007 20.196 0.047 19.749 0.022 19.616 0.027 19.642 0.033 19.653 0.079 0.014 023.4 130.2 057.3 DA        
1613-53115-0114 122026.44+121242.68 010 19.606 0.031 19.175 0.017 19.051 0.028 19.106 0.023 19.083 0.046 0.028 042.2 275.4 073.4 DA        
3172-54863-0542 122027.87+200556.22 024 19.480 0.038 18.650 0.015 18.373 0.014 18.265 0.018 18.235 0.024 0.023 026.3 256.0 080.0 sdA/F     
2568-54153-0268 122030.53-002735.19 023 19.173 0.027 18.351 0.031 18.122 0.019 18.040 0.026 18.004 0.021 0.019 026.9 286.6 061.4 sdA/F     
5396-55947-0854 122032.28+094729.41 042 18.831 0.023 17.985 0.031 17.724 0.012 17.627 0.018 17.600 0.023 0.019 027.4 278.7 071.2 sdA/F     
7421-57159-0620 122033.57+475225.72 027 18.408 0.030 17.528 0.012 17.268 0.012 17.210 0.013 17.192 0.016 0.012 018.1 137.1 068.4 sdA/F     
1767-53436-0228 122035.19+143027.36 037 17.173 0.019 16.312 0.016 16.042 0.015 15.930 0.018 15.959 0.021 0.031 014.4 271.7 075.5 sdA/F     
2568-54153-0437 122036.17+001155.44 007 21.183 0.091 20.198 0.024 19.970 0.024 19.891 0.031 20.022 0.121 0.024 018.9 286.3 062.1 sdA/F     
0519-52283-0268 122037.62+015953.05 010 19.541 0.031 19.165 0.014 19.165 0.014 19.180 0.025 19.387 0.075 0.019 007.5 285.3 063.8 DA        
2013-53818-0269 122037.67+314933.46 034 17.601 0.016 16.522 0.027 16.523 0.017 16.561 0.014 16.626 0.023 0.013 016.8 176.1 081.8 sdA/F     
2568-54153-0262 122039.97-002258.78 016 19.493 0.036 19.271 0.020 19.576 0.024 19.827 0.031 20.066 0.115 0.019 038.6 286.6 061.5 DA        
8834-57458-0690 122040.02+393053.57 020 19.253 0.026 19.058 0.019 19.058 0.019 19.242 0.029 19.467 0.054 0.018 007.6 148.3 076.1 DA        
6975-56720-0114 122040.12+653311.75 061 17.429 0.023 16.542 0.018 16.264 0.009 16.156 0.011 16.118 0.021 0.020 017.1 128.0 051.3 sdA/F     
3967-55704-0486 122041.11+385500.62 006 21.167 0.093 20.546 0.031 20.213 0.028 20.193 0.036 20.082 0.105 0.025 032.4 149.6 076.6 sdA       
5850-56042-0594 122044.12+202239.61 005 21.154 0.035 20.616 0.042 20.616 0.042 20.581 0.039 20.496 0.106 0.023 000.0 255.2 080.3 DC:       
5978-56073-0060 122047.69+201942.17 016 18.863 0.034 19.274 0.030 19.743 0.020 20.104 0.033 20.578 0.113 0.024 031.2 255.4 080.2 He-sdB       
2645-54477-0064 122047.82+220703.35 003 23.344 0.470 20.447 0.032 18.905 0.023 18.423 0.023 18.101 0.027 0.023 026.0 247.0 081.4 dC        
2657-54502-0619 122047.99+254853.09 001 23.749 0.461 21.302 0.044 19.957 0.038 19.360 0.035 19.207 0.045 0.024 098.6 222.1 083.0 DQ/dC     
5399-55956-0643 122049.57+120445.98 050 18.110 0.010 17.990 0.020 18.360 0.020 18.620 0.020 18.930 0.040 0.000 000.0 055.0 000.0 DA        
6837-56442-0450 122049.72+571109.54 005 21.053 0.081 20.590 0.034 20.326 0.033 20.313 0.034 20.321 0.123 0.013 036.9 131.1 059.5 DA        
8834-57458-0700 122054.03+391615.35 038 18.595 0.026 17.746 0.028 17.463 0.014 17.339 0.017 17.326 0.024 0.020 019.6 148.7 076.3 sdA/F     
6477-56365-0748 122054.39+324713.05 021 19.375 0.047 18.518 0.012 18.259 0.017 18.184 0.025 18.169 0.029 0.013 012.9 170.5 081.3 sdA/F     
5398-56011-0648 122056.89+153354.67 040 17.127 0.027 16.988 0.018 17.335 0.022 17.606 0.016 17.880 0.025 0.018 020.9 269.9 076.4 DA        
0333-52313-0580 122057.48-012642.41 018 18.758 0.020 18.401 0.016 18.761 0.014 18.990 0.019 19.211 0.062 0.025 012.3 287.3 060.5 sdA       
6633-56369-0186 122057.96+413354.53 016 19.777 0.032 18.919 0.030 18.641 0.020 18.538 0.018 18.507 0.030 0.030 012.2 144.4 074.3 sdA/F     
6640-56385-0230 122058.96+460423.71 015 20.542 0.126 19.330 0.031 19.115 0.028 19.089 0.036 18.963 0.048 0.011 015.4 138.6 070.1 sdA/F     
2657-54502-0026 122100.20+244443.75 009 19.672 0.043 19.283 0.022 19.348 0.017 19.556 0.024 19.909 0.079 0.020 053.8 230.4 082.8 DAH       
2013-53818-0378 122100.75+325658.69 022 18.741 0.027 17.872 0.030 17.609 0.012 17.593 0.015 17.582 0.023 0.012 014.3 169.6 081.2 sdA/F     
6632-56366-0963 122101.04+405720.50 007 20.749 0.077 20.130 0.028 19.934 0.031 19.849 0.035 19.754 0.090 0.021 090.3 145.4 074.8 DA        
3238-54885-0107 122102.30+390009.20 014 19.774 0.039 18.497 0.024 18.571 0.024 18.636 0.047 18.632 0.039 0.024 026.3 149.1 076.5 sdA/F     
2558-54140-0281 122103.28-011525.33 035 18.298 0.018 17.367 0.015 17.109 0.012 17.020 0.013 16.984 0.014 0.031 019.1 287.3 060.7 sdA/F     
2611-54477-0215 122106.21+190056.45 039 17.327 0.016 16.473 0.026 16.189 0.018 16.050 0.014 16.051 0.020 0.035 026.0 260.7 079.3 sdA/F     
0518-52282-0625 122109.45+032225.22 035 17.972 0.022 16.954 0.021 16.874 0.017 16.895 0.019 16.937 0.027 0.015 011.2 284.7 065.2 sdA/F     
5399-55956-0352 122111.37+112408.06 014 17.835 0.028 18.697 0.020 18.697 0.020 19.026 0.019 19.396 0.059 0.031 006.6 277.2 072.7 DA        
5399-55956-0625 122111.50+123040.19 010 21.605 0.140 20.697 0.040 20.623 0.043 20.555 0.059 20.370 0.184 0.036 029.1 275.6 073.8 sdA       
2558-54140-0373 122112.25+010459.63 032 18.482 0.020 17.559 0.020 17.327 0.015 17.240 0.018 17.190 0.021 0.020 011.3 286.1 063.0 sdA/F     
1986-53475-0434 122112.33+402455.38 007 19.246 0.024 19.328 0.025 19.625 0.026 19.877 0.031 19.972 0.095 0.021 030.6 146.2 075.3 DB        
2645-54477-0075 122113.40+221658.65 024 18.368 0.024 17.507 0.025 17.227 0.022 17.148 0.022 17.135 0.022 0.022 021.5 246.5 081.6 sdA/F     
3777-55210-0878 122114.67-013050.80 013 21.163 0.085 20.101 0.025 20.034 0.026 20.169 0.042 20.142 0.138 0.027 024.1 287.5 060.4 sdA       
0779-52342-0053 122117.60+613947.00 007 19.479 0.029 19.049 0.030 18.972 0.021 18.907 0.020 18.995 0.043 0.017 112.8 129.2 055.1 DA        
3304-54942-0477 122117.86+543047.15 026 19.602 0.027 18.716 0.015 18.497 0.019 18.385 0.018 18.363 0.024 0.016 013.1 132.3 062.1 sdA/F     
4751-55646-0730 122117.91+035439.86 015 18.997 0.026 19.044 0.017 19.354 0.027 19.658 0.028 19.811 0.097 0.017 023.8 284.4 065.7 DB        
2558-54140-0432 122119.44+002020.91 050 17.383 0.017 16.541 0.015 16.223 0.013 16.094 0.013 16.064 0.018 0.023 025.4 286.6 062.3 sdA/F     
2013-53818-0377 122121.00+330634.96 020 18.443 0.031 18.015 0.029 17.893 0.021 17.885 0.013 17.951 0.022 0.012 069.0 168.5 081.2 DA        
3172-54863-0035 122121.02+193308.04 014 19.979 0.060 18.997 0.032 18.693 0.018 18.578 0.029 18.655 0.029 0.028 010.4 259.0 079.8 sdA/F     
0780-52370-0279 122123.14+622516.47 023 18.109 0.018 17.687 0.028 17.727 0.014 17.822 0.016 17.917 0.027 0.013 066.3 128.9 054.4 DA        
1231-52725-0339 122126.57+104145.50 032 17.942 0.026 17.034 0.014 16.761 0.018 16.695 0.018 16.635 0.020 0.029 012.9 278.3 072.1 sdA/F     
1999-53503-0618 122127.64+350512.97 051 15.926 0.018 14.831 0.011 14.910 0.016 14.983 0.019 15.105 0.016 0.013 024.3 159.9 079.8 sdA       
0884-52374-0339 122127.67+532058.62 013 19.097 0.026 18.665 0.025 18.550 0.013 18.524 0.015 18.627 0.034 0.016 136.7 132.9 063.2 DA        
5398-56011-0700 122131.21+153511.63 018 19.747 0.033 18.926 0.024 18.687 0.020 18.548 0.021 18.485 0.033 0.020 012.4 270.4 076.5 sdA/F     
4750-55630-0048 122133.17+011106.33 008 21.607 0.105 20.418 0.027 20.300 0.029 20.444 0.044 20.290 0.125 0.018 021.0 286.2 063.1 sdA       
8866-57457-0392 122135.55+362405.80 061 17.113 0.019 16.298 0.028 15.997 0.018 15.938 0.015 15.925 0.017 0.010 033.7 155.4 078.8 sdA/F     
3172-54863-0619 122137.88+204638.43 026 19.231 0.031 18.382 0.013 18.082 0.022 17.980 0.021 17.835 0.020 0.021 013.8 254.4 080.7 sdA/F     
1450-53120-0606 122138.28+425933.13 011 19.311 0.027 18.953 0.019 18.879 0.020 18.962 0.023 18.940 0.043 0.013 048.2 141.9 073.0 DA        
7425-56777-0766 122138.28+462607.21 004 21.547 0.095 21.000 0.051 20.296 0.026 20.018 0.034 19.729 0.088 0.011 027.4 137.9 069.8 DC:       
0519-52283-0230 122139.79+020638.34 016 18.957 0.031 18.551 0.017 18.489 0.017 18.561 0.020 18.656 0.045 0.018 020.4 285.8 064.0 DA        
8865-57426-0006 122139.90+363501.01 032 18.550 0.017 17.732 0.030 17.540 0.019 17.482 0.014 17.489 0.018 0.011 012.3 154.8 078.6 sdA/F     
3965-55302-0572 122139.95+373547.92 018 18.841 0.018 18.744 0.040 18.883 0.016 19.044 0.013 19.197 0.057 0.013 036.7 152.0 077.8 DC        
5975-56334-0958 122141.39+260117.15 005 20.791 0.022 20.282 0.028 20.282 0.028 20.289 0.036 20.310 0.128 0.023 031.2 220.7 083.3 DC:       
3305-54945-0155 122142.28+542443.52 034 18.990 0.020 18.089 0.014 17.855 0.018 17.744 0.017 17.764 0.018 0.015 015.0 132.2 062.2 sdA/F     
0493-51957-0039 122142.74+671157.70 010 19.257 0.015 19.236 0.021 19.236 0.021 19.495 0.023 19.825 0.089 0.016 001.0 127.4 049.7 DA        
6681-56419-0366 122142.75+515603.27 008 20.439 0.048 19.977 0.021 20.184 0.025 20.173 0.036 19.745 0.084 0.020 039.7 133.6 064.6 DA+M      
0955-52409-0041 122143.98+590747.78 013 18.703 0.022 18.388 0.015 18.388 0.015 18.570 0.015 18.709 0.040 0.011 003.5 130.0 057.6 DA        
1614-53120-0378 122146.40+132322.68 014 19.449 0.041 18.483 0.030 18.194 0.020 18.072 0.018 18.031 0.028 0.050 017.3 274.7 074.6 sdA/F     
2013-53818-0361 122147.29+330426.51 009 19.355 0.039 18.948 0.030 18.812 0.022 18.766 0.017 18.838 0.043 0.012 081.4 168.3 081.3 DA        
2558-54140-0426 122147.55+000054.48 044 17.891 0.016 16.994 0.018 16.722 0.017 16.617 0.021 16.607 0.024 0.023 029.5 287.0 062.0 sdA/F     
3238-54885-0476 122148.02+401539.11 006 21.190 0.076 20.249 0.032 20.321 0.038 20.428 0.047 20.450 0.153 0.017 019.4 146.1 075.5 DAZ       
2233-53845-0259 122150.30+261620.94 007 19.722 0.028 19.124 0.048 18.899 0.029 18.859 0.022 18.802 0.044 0.022 075.7 218.6 083.3 DA        
6833-56413-0373 122153.99+545048.66 026 17.505 0.025 17.854 0.018 18.356 0.016 18.725 0.014 19.107 0.044 0.013 034.9 131.9 061.8 DA        
0333-52313-0059 122154.82-032436.63 016 18.715 0.022 18.271 0.020 18.334 0.015 18.464 0.021 18.642 0.040 0.039 049.2 288.7 058.6 DA        
2015-53819-0341 122155.55+342356.38 036 17.651 0.012 16.732 0.025 16.501 0.017 16.394 0.021 16.400 0.020 0.011 019.8 162.2 080.4 sdA/F     
0493-51957-0027 122155.83+665538.99 014 18.744 0.022 18.312 0.038 18.245 0.024 18.289 0.019 18.393 0.028 0.014 012.5 127.4 049.9 DA        
2558-54140-0424 122156.64+001420.61 035 18.231 0.017 17.347 0.015 17.080 0.014 16.954 0.013 16.925 0.027 0.024 036.7 287.0 062.2 sdA/F     
6969-56420-0982 122158.99+592958.10 015 19.875 0.039 18.997 0.018 18.718 0.023 18.653 0.031 18.639 0.035 0.012 020.0 129.8 057.2 sdA/F     
5979-56329-0322 122159.10+221558.83 007 21.081 0.085 20.662 0.045 20.577 0.037 20.669 0.048 20.520 0.133 0.021 033.2 247.4 081.7 DA        
3967-55704-0472 122159.73+391216.25 008 20.813 0.076 20.188 0.036 20.030 0.023 19.954 0.029 20.117 0.096 0.021 013.4 148.0 076.5 DA        
2232-53827-0515 122205.26+302319.09 011 19.418 0.031 19.101 0.027 19.057 0.017 19.088 0.024 19.145 0.051 0.015 045.8 184.3 082.8 DA        
2568-54153-0375 122206.36+004455.81 028 19.405 0.030 18.545 0.020 18.304 0.016 18.237 0.018 18.252 0.026 0.019 010.7 286.8 062.7 sdA/F     
2558-54140-0475 122206.84+000456.94 029 18.966 0.022 17.986 0.019 17.805 0.018 17.755 0.021 17.784 0.029 0.024 012.5 287.1 062.1 sdA/F     
2597-54231-0097 122207.35+164056.15 006 20.273 0.056 19.893 0.027 20.046 0.025 20.352 0.037 20.275 0.119 0.020 022.9 268.4 077.5 DA        
2232-53827-0506 122208.14+302756.57 012 19.429 0.025 19.045 0.028 19.286 0.022 19.585 0.029 19.718 0.090 0.014 019.9 183.7 082.8 DA        
3777-55210-0048 122208.73-024050.51 017 19.541 0.029 18.688 0.016 18.425 0.014 18.338 0.018 18.314 0.030 0.026 012.5 288.5 059.4 sdA/F     
2558-54140-0480 122213.87+000158.45 040 18.272 0.018 17.344 0.018 17.126 0.017 17.018 0.021 16.966 0.025 0.023 026.5 287.2 062.0 sdA/F     
1767-53436-0249 122214.95+135935.62 032 17.586 0.010 16.737 0.031 16.422 0.016 16.285 0.011 16.252 0.019 0.042 028.6 274.1 075.2 sdA/F     
2611-54477-0212 122216.09+184728.05 036 17.675 0.016 16.759 0.036 16.429 0.021 16.320 0.016 16.285 0.014 0.032 018.2 262.6 079.3 sdA/F     
6968-56443-0445 122218.55+584722.39 032 17.081 0.017 17.545 0.015 18.075 0.014 18.484 0.017 18.812 0.045 0.009 013.6 130.0 057.9 DA        
0780-52370-0364 122219.81+633546.06 006 20.074 0.041 19.620 0.022 19.686 0.020 19.805 0.025 20.074 0.111 0.019 033.8 128.3 053.2 DA        
8834-57458-0766 122220.89+395553.90 021 19.225 0.018 18.943 0.027 18.943 0.027 19.134 0.024 19.463 0.061 0.016 008.9 146.3 075.8 DA        
2597-54231-0116 122221.95+171539.38 025 17.667 0.019 17.761 0.024 18.111 0.015 18.444 0.017 18.736 0.036 0.023 034.8 267.2 078.1 DA        
1315-52791-0540 122224.34+584755.09 025 17.781 0.018 17.329 0.015 17.435 0.013 17.600 0.016 17.831 0.034 0.010 112.1 130.0 057.9 DA        
7425-56777-0230 122226.90+455742.34 016 19.536 0.034 19.037 0.016 19.157 0.020 19.323 0.024 19.610 0.091 0.011 038.1 138.0 070.3 DA        
0333-52313-0077 122229.58-024332.54 040 17.155 0.013 16.746 0.014 16.826 0.015 17.037 0.015 17.358 0.019 0.027 106.4 288.6 059.3 DA        
1626-53472-0479 122229.84+074252.22 009 19.580 0.035 19.118 0.025 19.020 0.023 18.969 0.021 19.087 0.057 0.020 061.8 282.1 069.4 DA        
0333-52313-0073 122231.20-024924.06 010 19.285 0.024 19.130 0.016 19.443 0.019 19.674 0.024 19.954 0.100 0.028 020.7 288.7 059.2 DA        
0780-52370-0387 122231.95+630947.43 008 19.646 0.038 19.232 0.020 19.290 0.014 19.431 0.021 19.624 0.076 0.014 024.1 128.4 053.7 DA        
5979-56329-0732 122234.59+234232.75 010 20.724 0.068 20.246 0.030 20.127 0.027 20.190 0.048 19.967 0.096 0.021 048.4 239.0 082.6 DA        
7425-56777-0215 122238.65+452247.29 053 17.341 0.034 16.511 0.021 16.271 0.020 16.141 0.018 16.171 0.027 0.011 020.2 138.5 070.9 sdA/F     
2568-54153-0411 122238.87+005034.42 011 20.433 0.080 19.886 0.039 20.060 0.044 20.345 0.070 20.499 0.257 0.021 020.1 287.0 062.8 DAH       
6675-56415-0696 122238.97+505436.10 009 20.823 0.074 19.986 0.031 19.845 0.026 19.779 0.035 19.783 0.102 0.017 014.7 134.0 065.6 sdA       
3965-55302-0612 122238.99+372825.70 007 20.835 0.070 20.390 0.025 20.273 0.032 20.413 0.040 20.376 0.139 0.012 035.2 151.5 078.0 DC        
1999-53503-0001 122239.49+330235.71 022 18.366 0.023 17.506 0.021 17.282 0.015 17.232 0.020 17.271 0.022 0.014 014.2 167.6 081.4 sdA/F     
3238-54885-0473 122240.17+400002.78 028 19.228 0.025 18.308 0.021 18.097 0.017 18.041 0.017 18.003 0.037 0.014 015.8 146.0 075.8 sdA/F     
2568-54153-0184 122241.27-003614.44 033 17.958 0.018 18.088 0.018 18.457 0.021 18.726 0.018 19.019 0.040 0.018 045.0 287.8 061.4 DBA       
7424-57160-0060 122241.99+473509.52 032 18.426 0.017 17.536 0.026 17.370 0.015 17.358 0.015 17.328 0.023 0.012 017.6 136.4 068.8 sdA/F     
3252-54893-0016 122243.05+044152.68 018 19.473 0.030 18.612 0.023 18.278 0.017 18.215 0.021 18.230 0.032 0.017 010.3 284.7 066.5 sdA/F     
5976-56356-0650 122244.08+280328.65 032 17.455 0.025 17.553 0.023 17.913 0.031 18.235 0.018 18.578 0.041 0.018 028.6 203.0 083.6 DA        
5850-56042-0256 122244.47+182259.68 014 19.253 0.031 19.369 0.022 19.641 0.019 19.943 0.031 20.207 0.126 0.030 013.8 264.4 079.0 DB        
1451-53117-0582 122249.14+481133.14 014 19.090 0.023 18.701 0.021 18.705 0.017 18.791 0.025 18.932 0.034 0.011 018.9 135.9 068.2 DAH       
5398-56011-0760 122249.43+160446.71 018 18.859 0.022 18.903 0.020 19.284 0.017 19.625 0.022 19.853 0.068 0.020 036.1 270.5 077.1 DA        
2611-54477-0129 122253.23+185011.85 031 17.650 0.025 17.216 0.044 17.281 0.015 17.431 0.016 17.619 0.020 0.033 175.5 263.1 079.4 DA        
5979-56329-0726 122253.64+240641.46 006 21.252 0.078 20.879 0.048 20.774 0.035 20.857 0.051 20.940 0.210 0.018 020.0 236.5 082.9 DA        
2646-54479-0362 122254.08+233229.37 011 19.259 0.045 19.041 0.025 19.099 0.027 19.147 0.028 19.243 0.059 0.023 074.4 240.5 082.6 DZ        
2568-54153-0406 122257.24+005320.20 008 21.007 0.085 20.223 0.035 20.113 0.036 20.012 0.046 20.032 0.133 0.021 012.5 287.2 062.9 sdA/F     
8383-57518-0984 122257.60+421640.25 006 20.905 0.084 20.138 0.026 19.778 0.019 19.637 0.025 19.723 0.081 0.023 011.5 142.1 073.8 sdA/F     
6474-56362-0538 122257.61+300242.58 008 20.444 0.052 19.912 0.019 19.790 0.021 19.785 0.025 19.752 0.103 0.019 036.1 186.2 083.1 DA        
6968-56443-0588 122257.72+604100.84 017 19.286 0.031 19.187 0.028 19.245 0.022 19.388 0.022 19.616 0.084 0.013 048.4 129.2 056.1 DQ        
5396-55947-0970 122258.74+094711.40 043 17.683 0.025 17.680 0.013 18.063 0.026 18.365 0.017 18.676 0.036 0.022 021.4 280.4 071.4 DA        
7425-56777-0168 122259.15+451144.35 013 21.417 0.090 20.431 0.030 20.210 0.029 20.063 0.029 20.078 0.086 0.011 012.7 138.5 071.1 sdA       
8227-57427-0514 122259.40+503645.26 020 18.451 0.036 18.533 0.030 18.887 0.022 19.137 0.021 19.367 0.058 0.013 040.0 134.0 065.9 DB        
6477-56365-0854 122302.35+313842.03 036 17.062 0.018 17.326 0.022 17.799 0.010 18.154 0.021 18.469 0.033 0.018 032.2 175.1 082.3 DA        
5399-55956-0222 122302.41+105150.39 019 20.896 0.076 19.897 0.025 19.662 0.035 19.497 0.034 19.525 0.060 0.036 013.2 279.2 072.4 sdA/F     
1315-52791-0041 122303.45+561254.55 008 18.907 0.026 18.860 0.021 19.000 0.016 19.172 0.023 19.444 0.070 0.010 067.6 130.9 060.5 DC        
5399-55956-0248 122303.63+103839.66 046 17.743 0.018 18.530 0.013 18.530 0.013 18.887 0.019 19.184 0.047 0.030 004.6 279.5 072.2 DA        
4832-55680-0012 122303.73+055431.53 024 18.432 0.020 18.574 0.020 18.807 0.019 19.072 0.022 19.323 0.067 0.019 020.6 284.0 067.7 DBA       
0955-52409-0080 122304.60+594757.38 007 19.910 0.041 19.017 0.025 18.729 0.020 18.671 0.017 18.617 0.040 0.015 010.3 129.5 057.0 sdA/F     
3965-55302-0402 122304.64+360234.06 027 18.046 0.030 17.890 0.029 18.117 0.014 18.314 0.021 18.642 0.036 0.009 031.5 155.2 079.2 DA        
2558-54140-0476 122304.88+001155.11 032 18.697 0.022 17.806 0.029 17.572 0.017 17.460 0.026 17.387 0.024 0.023 010.3 287.6 062.2 sdA/F     
3238-54885-0062 122310.32+390124.05 013 20.246 0.042 19.279 0.016 18.984 0.021 18.844 0.016 18.794 0.040 0.035 012.8 147.5 076.7 sdA/F     
2568-54153-0205 122310.96-004145.67 010 20.820 0.071 19.923 0.030 19.719 0.027 19.684 0.029 19.676 0.083 0.019 015.1 288.1 061.4 sdA/F     
8866-57457-0312 122313.38+362107.07 006 22.156 0.161 20.357 0.025 19.105 0.019 18.747 0.018 18.561 0.033 0.010 033.1 154.2 079.0 DQ        
1986-53475-0406 122317.94+405523.11 006 19.927 0.047 19.554 0.030 19.478 0.025 19.490 0.028 19.645 0.066 0.018 035.2 143.9 075.0 DA        
2646-54479-0363 122319.24+234624.15 040 17.366 0.017 16.523 0.018 16.262 0.013 16.141 0.013 16.144 0.017 0.025 041.7 239.2 082.8 sdA/F     
2880-54509-0435 122319.58+050121.32 012 19.203 0.040 18.825 0.043 18.769 0.044 18.832 0.043 18.993 0.054 0.016 089.7 284.8 066.9 DA        
1625-53140-0064 122319.83+070347.90 007 19.686 0.037 19.229 0.024 19.138 0.033 19.089 0.021 19.226 0.059 0.018 048.2 283.3 068.9 DA        
3253-54941-0383 122322.17+052021.56 011 20.375 0.047 19.558 0.021 19.307 0.024 19.245 0.024 19.232 0.054 0.018 016.2 284.6 067.2 sdA/F     
5850-56042-0290 122322.49+185505.65 010 20.278 0.047 19.852 0.038 19.680 0.020 19.636 0.023 19.624 0.061 0.034 093.1 263.3 079.6 DA        
2231-53816-0619 122324.50+283706.19 037 17.764 0.018 16.882 0.022 16.627 0.013 16.526 0.017 16.528 0.018 0.018 022.5 197.8 083.6 sdA/F     
3305-54945-0145 122324.58+541023.48 005 20.876 0.086 19.549 0.026 19.071 0.025 18.905 0.021 19.012 0.041 0.021 149.4 131.8 062.5 DZ        
3252-54893-0627 122324.98+055248.90 029 19.187 0.027 18.321 0.019 18.002 0.017 17.913 0.018 17.847 0.026 0.021 016.3 284.3 067.7 sdA/F     
5975-56334-0992 122328.08+253022.86 006 20.682 0.026 20.116 0.022 20.116 0.022 20.112 0.033 20.143 0.095 0.020 035.4 225.9 083.5 DA        
2003-53442-0209 122328.13+353251.91 023 19.836 0.036 17.501 0.022 16.351 0.014 15.998 0.016 15.871 0.014 0.009 063.5 156.5 079.7 dC        
5982-56074-0522 122333.93+220820.67 046 17.016 0.039 16.748 0.020 17.072 0.025 17.318 0.016 17.629 0.028 0.020 027.2 249.7 081.9 DA        
8384-57513-0471 122336.20+412242.64 043 16.859 0.022 17.286 0.015 17.286 0.015 17.611 0.014 17.863 0.021 0.018 007.0 143.0 074.6 DA        
5399-55956-0782 122336.57+124314.88 012 21.953 0.209 20.475 0.029 20.351 0.034 20.228 0.038 20.151 0.107 0.033 026.1 277.2 074.2 sdA       
6681-56419-0691 122336.92+532829.82 022 18.279 0.061 18.900 0.023 18.900 0.023 19.244 0.017 19.699 0.067 0.018 004.7 132.1 063.2 DA        
1999-53503-0026 122337.56+333806.46 020 18.151 0.020 17.797 0.019 17.856 0.021 18.027 0.016 18.150 0.041 0.011 034.8 163.9 081.2 DA        
5396-55947-0948 122338.08+102547.06 024 19.265 0.019 19.342 0.019 19.342 0.019 19.660 0.028 19.901 0.075 0.025 008.4 280.2 072.1 DA        
2568-54153-0213 122339.61-005631.23 033 18.409 0.019 17.912 0.023 18.062 0.013 17.912 0.018 17.565 0.020 0.019 110.4 288.4 061.1 DA+M      
5976-56356-0244 122340.39+255304.79 012 19.267 0.030 19.315 0.027 19.333 0.022 19.535 0.028 19.670 0.073 0.021 028.9 222.7 083.7 DC        
2013-53818-0507 122342.78+322354.83 032 17.885 0.023 17.026 0.020 16.796 0.021 16.706 0.016 16.687 0.016 0.014 014.0 170.0 082.0 sdA/F     
3253-54941-0381 122344.64+053803.03 018 19.868 0.038 18.915 0.023 18.640 0.019 18.556 0.019 18.537 0.029 0.019 012.1 284.6 067.5 sdA/F     
6837-56442-0350 122346.56+564525.15 009 19.390 0.036 18.803 0.029 18.648 0.023 18.619 0.022 18.746 0.044 0.010 118.4 130.5 060.0 DC       
1992-53466-0346 122350.07+385422.59 045 16.574 0.031 15.488 0.022 15.394 0.016 15.397 0.016 15.471 0.014 0.016 018.9 147.3 076.9 sdA/F     
8866-57457-0746 122351.30+374039.46 022 18.628 0.026 18.664 0.017 19.091 0.013 19.368 0.020 19.693 0.085 0.007 022.0 150.0 078.0 DA        
2232-53827-0552 122351.86+303329.42 038 17.450 0.019 16.577 0.012 16.329 0.022 16.220 0.020 16.245 0.017 0.014 029.7 181.7 083.1 sdA/F     
2597-54231-0577 122352.32+180341.38 024 18.195 0.023 17.825 0.021 17.969 0.019 18.159 0.021 18.372 0.031 0.028 027.5 266.5 078.9 DA        
5850-56042-0741 122354.21+205431.83 032 17.528 0.030 17.362 0.024 17.697 0.014 17.981 0.013 18.237 0.027 0.024 024.3 256.2 081.2 DA        
2013-53818-0450 122354.40+332216.15 032 17.846 0.015 17.017 0.022 16.711 0.017 16.599 0.012 16.535 0.021 0.013 017.2 164.8 081.4 sdA/F     
2658-54502-0176 122354.68+250718.04 029 17.872 0.021 17.038 0.018 16.813 0.017 16.725 0.014 16.737 0.018 0.022 026.8 229.4 083.5 sdA/F     
2558-54140-0473 122355.33-000138.21 058 17.159 0.015 16.312 0.016 16.056 0.012 15.949 0.019 15.973 0.021 0.026 032.3 288.1 062.1 sdA/F     
3305-54945-0484 122357.67+550151.78 016 21.909 0.219 19.233 0.019 17.578 0.021 17.049 0.017 16.865 0.020 0.014 038.5 131.2 061.7 dC        
6633-56369-0962 122359.40+430929.37 037 17.722 0.015 16.881 0.028 16.630 0.021 16.540 0.010 16.526 0.028 0.013 019.8 140.3 073.0 sdA/F     
5976-56356-0234 122401.12+265937.62 008 20.063 0.043 19.563 0.032 19.431 0.021 19.429 0.021 19.453 0.062 0.019 034.8 212.6 083.9 DA        
2568-54153-0174 122401.16-001128.08 011 21.020 0.062 19.916 0.020 19.899 0.020 19.984 0.029 20.196 0.102 0.022 011.4 288.3 061.9 sdA       
1452-53112-0181 122401.48+415551.91 012 19.259 0.027 18.900 0.035 18.973 0.024 19.047 0.021 19.246 0.047 0.023 049.5 141.9 074.2 DAH       
2568-54153-0164 122402.50-000343.92 008 20.991 0.061 20.192 0.022 19.892 0.020 19.738 0.026 19.670 0.069 0.025 019.7 288.2 062.0 sdA/F     
5979-56329-0234 122403.55+233003.01 025 18.838 0.030 18.774 0.022 19.109 0.022 19.360 0.031 19.667 0.078 0.021 072.7 241.8 082.8 DA        
3253-54941-0228 122405.05+043136.77 038 18.332 0.025 17.467 0.014 17.264 0.012 17.190 0.013 17.183 0.020 0.018 021.0 285.6 066.5 sdA/F     
2611-54477-0042 122405.58+184102.80 041 16.065 0.019 16.044 0.021 16.166 0.013 16.252 0.015 16.421 0.015 0.026 011.7 264.8 079.5 CV        
3967-55704-0398 122405.91+390647.97 017 19.145 0.021 19.117 0.025 19.426 0.016 19.680 0.027 20.072 0.101 0.019 033.7 146.7 076.7 DA        
2611-54477-0153 122406.24+194927.90 017 21.473 0.085 18.164 0.024 16.549 0.021 15.972 0.026 15.791 0.020 0.031 071.0 260.9 080.4 dC        
1315-52791-0016 122408.64+563951.41 015 18.289 0.028 18.179 0.022 18.179 0.022 18.425 0.022 18.778 0.045 0.012 005.0 130.4 060.1 DA        
2558-54140-0483 122414.51+002050.32 029 18.738 0.022 17.899 0.017 17.628 0.012 17.547 0.019 17.522 0.017 0.023 017.8 288.1 062.4 sdA/F     
1986-53475-0454 122414.74+410116.44 037 17.394 0.028 16.520 0.016 16.277 0.015 16.187 0.017 16.227 0.023 0.016 022.3 143.1 075.0 sdA/F     
2558-54140-0179 122415.12-002301.44 055 17.271 0.013 16.212 0.024 16.189 0.009 16.233 0.015 16.281 0.017 0.022 025.3 288.5 061.7 sdA       
2558-54140-0452 122416.78+005355.71 069 15.625 0.019 14.627 0.015 14.547 0.016 14.511 0.018 14.537 0.024 0.024 032.7 287.9 063.0 sdA/F     
8866-57457-0789 122419.80+373524.21 002 24.433 0.756 21.649 0.044 20.355 0.024 19.961 0.027 19.929 0.105 0.007 022.9 149.9 078.1 dC        
5980-56338-0506 122420.51+264738.87 040 16.913 0.029 17.375 0.020 17.375 0.020 17.641 0.014 17.905 0.030 0.020 012.6 214.6 084.0 DB        
3253-54941-0400 122420.61+045947.32 013 20.188 0.059 19.433 0.026 19.094 0.027 19.056 0.026 19.046 0.063 0.015 012.6 285.5 066.9 sdA/F     
5850-56042-0800 122422.09+202235.53 015 19.692 0.033 19.367 0.018 19.372 0.020 19.467 0.022 19.638 0.051 0.030 023.5 259.0 080.8 DA        
2558-54140-0167 122422.95-001819.53 017 18.176 0.016 17.518 0.025 17.258 0.010 17.173 0.015 17.179 0.019 0.020 212.2 288.5 061.8 DA        
2568-54153-0455 122422.97+004610.65 034 19.082 0.021 18.201 0.014 17.926 0.012 17.829 0.018 17.807 0.019 0.025 015.2 288.0 062.9 sdA/F     
5850-56042-0262 122423.00+185827.16 007 21.228 0.075 20.502 0.035 20.409 0.027 20.484 0.037 20.429 0.091 0.032 028.4 264.2 079.7 DA        
2003-53442-0460 122425.91+370410.91 035 17.783 0.021 16.901 0.015 16.588 0.022 16.496 0.014 16.591 0.015 0.008 016.0 151.1 078.5 sdA/F     
2568-54153-0171 122432.34-000805.82 024 19.087 0.021 19.142 0.019 19.142 0.019 19.432 0.027 19.778 0.069 0.022 011.3 288.5 062.0 DA        
2558-54140-0130 122433.01-010723.76 043 17.939 0.026 17.037 0.020 16.809 0.014 16.728 0.014 16.718 0.020 0.023 012.4 289.0 061.0 sdA/F     
3253-54941-0239 122433.68+044516.27 024 19.368 0.040 18.425 0.021 18.210 0.018 18.105 0.015 18.100 0.031 0.017 021.4 285.8 066.7 sdA/F     
3253-54941-0385 122435.29+054559.61 006 21.435 0.114 20.206 0.031 20.195 0.031 20.291 0.036 20.283 0.111 0.021 016.3 285.1 067.7 sdA       
2611-54477-0056 122437.02+190226.97 016 18.906 0.023 18.503 0.031 18.537 0.018 18.613 0.027 18.784 0.029 0.032 032.2 264.2 079.8 DA        
5976-56356-0818 122437.07+283852.98 008 22.400 0.020 19.218 0.029 19.218 0.029 19.071 0.025 19.005 0.047 0.021 099.8 197.0 083.9 DZ        
4705-55705-0472 122438.57+423841.78 006 21.711 0.155 20.576 0.027 20.435 0.033 20.252 0.035 20.249 0.127 0.018 011.7 140.6 073.6 sdA/F     
3305-54945-0534 122439.61+554055.32 030 19.254 0.025 18.428 0.019 18.161 0.018 18.061 0.016 18.008 0.027 0.010 018.9 130.7 061.0 sdA/F     
7422-56799-0490 122439.69+454712.25 006 20.344 0.053 19.938 0.026 19.956 0.026 19.924 0.029 19.891 0.078 0.013 062.8 137.1 070.6 DA        
6636-56367-0510 122440.34+450604.91 009 20.649 0.051 20.025 0.097 19.929 0.023 19.871 0.034 19.893 0.075 0.011 029.8 137.8 071.2 DC:       
2558-54140-0173 122442.03-001312.85 053 17.232 0.016 16.345 0.019 16.192 0.015 16.142 0.014 16.182 0.015 0.022 017.3 288.6 061.9 sdA/F     
6474-56362-0618 122442.55+294648.80 014 20.093 0.040 19.286 0.020 18.988 0.018 18.912 0.021 18.905 0.058 0.018 010.7 187.1 083.6 sdA/F     
3253-54941-0186 122442.85+044640.79 032 18.686 0.036 17.859 0.021 17.647 0.018 17.588 0.014 17.617 0.025 0.015 021.5 285.8 066.8 sdA/F     
1767-53436-0456 122442.87+160801.05 040 17.146 0.016 16.088 0.016 16.055 0.011 16.093 0.016 16.131 0.018 0.022 019.9 272.2 077.4 sdA/F     
2568-54153-0525 122442.94+010500.18 013 20.103 0.036 19.537 0.017 19.406 0.018 19.388 0.021 19.468 0.061 0.023 048.0 288.0 063.2 DA        
6975-56720-0972 122443.29+664840.97 031 18.941 0.023 18.070 0.017 17.811 0.019 17.716 0.015 17.727 0.027 0.013 011.7 127.0 050.1 sdA/F     
3238-54885-0531 122444.14+401123.76 053 17.610 0.015 16.685 0.025 16.464 0.013 16.340 0.017 16.335 0.018 0.019 016.5 144.2 075.8 sdA/F     
5852-56034-0580 122444.73+174145.86 019 18.667 0.032 18.827 0.022 19.057 0.019 19.282 0.022 19.567 0.072 0.023 021.3 268.4 078.7 DBA       
2013-53818-0541 122446.64+323039.98 006 19.916 0.045 19.580 0.017 19.505 0.021 19.558 0.028 19.664 0.088 0.017 028.5 168.4 082.1 DC        
3238-54885-0047 122448.71+391653.49 019 19.530 0.046 18.635 0.020 18.446 0.018 18.360 0.013 18.340 0.031 0.022 013.9 145.8 076.6 sdA/F     
2568-54153-0518 122450.27+003617.54 030 18.430 0.025 18.583 0.021 19.039 0.021 19.349 0.023 19.479 0.069 0.022 016.0 288.3 062.7 DA        
3238-54885-0583 122451.41+410136.53 021 19.443 0.047 18.617 0.021 18.311 0.015 18.162 0.014 18.178 0.029 0.016 014.0 142.7 075.1 sdA/F     
6637-56370-0032 122452.26+435531.74 026 18.323 0.024 18.060 0.024 18.358 0.020 18.615 0.021 18.888 0.034 0.010 042.0 138.9 072.4 DA        
3253-54941-0260 122453.61+041418.26 020 19.612 0.033 18.739 0.026 18.432 0.017 18.278 0.015 18.312 0.035 0.016 021.4 286.3 066.2 sdA/F     
8220-57432-0758 122458.01+533935.96 003 21.143 0.033 20.653 0.034 20.653 0.034 20.092 0.035 19.401 0.067 0.017 014.3 131.6 063.0 DA:+M     
3304-54942-0517 122459.24+542941.42 018 19.962 0.034 19.164 0.021 18.913 0.031 18.798 0.017 18.822 0.036 0.016 011.7 131.2 062.2 sdA/F     
3253-54941-0257 122459.89+034514.06 012 20.172 0.045 19.246 0.020 18.972 0.018 18.840 0.019 18.777 0.048 0.013 010.5 286.7 065.8 sdA/F     
2231-53816-0601 122500.96+281607.29 016 19.016 0.024 18.523 0.027 18.476 0.021 18.474 0.024 18.532 0.032 0.018 088.4 200.4 084.0 DA        
2232-53827-0014 122501.07+290357.51 014 18.821 0.031 18.400 0.027 18.388 0.018 18.456 0.018 18.559 0.045 0.021 107.5 193.0 083.9 DA        
3304-54942-0120 122502.12+542545.21 012 20.335 0.045 19.511 0.022 19.227 0.032 19.180 0.019 19.098 0.044 0.017 014.3 131.2 062.3 sdA/F     
2568-54153-0520 122503.00+001141.43 008 21.355 0.104 20.408 0.034 20.257 0.029 20.157 0.038 20.320 0.161 0.022 015.9 288.6 062.3 sdA/F     
6477-56365-0049 122503.20+301555.27 005 21.444 0.115 20.633 0.047 20.448 0.039 20.385 0.042 20.082 0.162 0.016 020.2 182.9 083.4 sdA/F     
2003-53442-0087 122503.30+352501.41 006 20.029 0.043 19.595 0.021 19.584 0.020 19.720 0.025 19.814 0.070 0.010 025.7 155.5 080.0 DA        
2646-54479-0451 122504.94+234754.86 018 18.608 0.020 18.210 0.014 18.436 0.019 18.653 0.021 19.081 0.048 0.019 065.2 240.7 083.2 DA        
1992-53466-0278 122505.40+380112.00 006 19.459 0.029 19.070 0.022 19.135 0.015 19.259 0.021 19.395 0.055 0.011 050.0 148.2 077.8 DA        
4705-55705-0448 122509.17+415431.14 016 19.545 0.026 19.244 0.029 19.478 0.023 19.701 0.023 19.949 0.092 0.020 022.0 141.2 074.3 DA        
2568-54153-0147 122512.70+000106.13 012 20.457 0.048 19.580 0.029 19.330 0.020 19.223 0.025 19.172 0.065 0.023 012.6 288.8 062.2 sdA/F     
2658-54502-0489 122514.17+254459.57 019 19.024 0.023 18.131 0.020 17.843 0.017 17.748 0.020 17.724 0.019 0.018 014.5 224.7 084.0 sdA/F     
3847-55588-0302 122514.49-002454.26 008 21.392 0.159 20.171 0.029 19.931 0.033 19.829 0.042 19.607 0.129 0.021 012.9 289.0 061.7 sdA/F     
3238-54885-0524 122516.80+402648.00 026 18.798 0.021 18.477 0.031 18.345 0.017 18.351 0.019 18.412 0.027 0.022 042.9 143.4 075.6 DC/DQ     
2568-54153-0085 122522.37-005303.38 030 19.111 0.025 18.219 0.018 17.975 0.013 17.915 0.013 17.923 0.023 0.024 013.6 289.3 061.3 sdA/F     
4705-55705-0456 122524.30+421008.98 030 18.769 0.019 17.917 0.024 17.605 0.021 17.527 0.023 17.540 0.025 0.031 017.6 140.7 074.0 sdA/F     
2568-54153-0523 122524.31+010954.36 010 20.953 0.066 20.167 0.020 19.935 0.025 19.868 0.031 19.979 0.097 0.020 010.9 288.3 063.3 sdA/F     
7118-56686-0628 122526.22+621552.55 019 18.986 0.025 19.001 0.025 19.215 0.016 19.442 0.025 19.626 0.075 0.014 013.8 128.2 054.6 DBZ       
5850-56042-0210 122526.91+192340.29 015 19.484 0.043 19.201 0.032 19.517 0.030 19.672 0.031 20.044 0.067 0.029 015.2 263.9 080.2 DA        
2612-54480-0262 122529.28+195658.71 013 18.848 0.030 18.917 0.020 19.260 0.023 19.381 0.022 19.777 0.059 0.030 014.5 261.9 080.7 DA        
5397-55944-0098 122529.70+065033.42 018 18.998 0.026 19.117 0.022 19.483 0.018 19.780 0.022 20.069 0.081 0.022 010.9 284.9 068.8 DB        
3965-55302-0298 122529.94+363052.96 011 19.647 0.027 19.076 0.017 19.076 0.017 19.120 0.021 19.343 0.074 0.010 000.0 151.7 079.1 DA        
3253-54941-0205 122531.25+034108.25 015 20.210 0.054 19.182 0.020 19.122 0.023 19.184 0.022 19.228 0.074 0.014 014.6 287.0 065.8 sdA       
3253-54941-0189 122532.53+041834.20 056 17.376 0.011 16.323 0.021 16.068 0.017 15.879 0.014 15.971 0.025 0.016 057.3 286.6 066.4 sdA/F     
6477-56365-0057 122532.80+304011.79 012 20.254 0.046 19.558 0.021 19.539 0.024 19.580 0.026 19.607 0.077 0.015 021.8 179.4 083.3 DA        
1767-53436-0517 122534.84+151139.79 005 21.218 0.100 20.109 0.023 19.555 0.032 19.261 0.027 19.220 0.064 0.022 000.0 274.9 076.6 DC:       
4833-55679-0348 122535.23+053559.80 057 16.354 0.013 16.090 0.024 16.417 0.017 16.679 0.017 16.897 0.029 0.016 014.4 285.8 067.6 BHB 
0289-51990-0401 122536.23+010841.78 016 19.142 0.027 18.247 0.014 18.119 0.018 18.111 0.019 18.148 0.026 0.020 010.3 288.4 063.3 sdA       
6671-56388-0074 122537.33+483731.34 009 20.134 0.047 19.668 0.031 19.416 0.020 19.368 0.022 19.274 0.050 0.013 072.5 134.3 067.9 DA        
5980-56338-0588 122538.21+255934.24 007 20.821 0.078 20.408 0.026 20.310 0.028 20.396 0.040 20.401 0.131 0.017 058.8 222.6 084.1 DC        
6477-56365-0048 122539.40+304734.07 009 21.213 0.085 20.008 0.023 19.805 0.025 19.741 0.029 19.798 0.089 0.015 011.8 178.4 083.3 sdA/F     
3847-55588-0254 122540.91-004326.81 008 21.291 0.107 20.459 0.033 20.237 0.030 20.238 0.049 19.929 0.099 0.023 013.8 289.4 061.5 sdA/F     
2558-54140-0573 122543.45+004444.05 045 17.994 0.015 17.112 0.017 16.854 0.017 16.769 0.011 16.753 0.018 0.021 015.0 288.7 062.9 sdA/F     
0334-51993-0260 122544.51-032753.82 024 18.778 0.022 17.741 0.021 17.654 0.016 17.659 0.016 17.681 0.022 0.033 011.5 290.5 058.8 sdA/F     
3253-54941-0427 122544.98+050959.49 044 18.259 0.015 17.358 0.016 17.135 0.015 17.044 0.015 16.986 0.016 0.015 035.6 286.2 067.2 sdA/F     
1451-53117-0035 122545.88+470613.00 005 19.781 0.039 19.576 0.038 19.081 0.026 18.901 0.023 18.943 0.046 0.011 166.0 135.4 069.4 DQPEC     
3966-55571-0692 122546.52+355126.89 006 21.256 0.105 20.399 0.030 20.190 0.030 20.367 0.045 20.243 0.108 0.011 011.9 153.4 079.7 sdA/F     
5399-55956-0908 122547.09+123620.72 006 21.663 0.171 21.148 0.049 20.800 0.044 20.283 0.043 20.001 0.121 0.029 013.5 279.2 074.3 CV        
2558-54140-0149 122551.03-001343.69 041 18.017 0.020 17.111 0.026 16.898 0.017 16.812 0.016 16.772 0.027 0.022 016.9 289.2 062.0 sdA/F     
0600-52317-0389 122554.56+653850.70 014 19.222 0.029 18.806 0.014 18.867 0.026 19.082 0.025 19.300 0.054 0.017 039.3 127.1 051.3 DA        
5979-56329-0132 122555.18+225056.94 026 18.444 0.025 18.566 0.022 18.884 0.015 19.170 0.023 19.350 0.060 0.019 052.7 248.0 082.8 DBA       
1767-53436-0552 122555.65+152240.78 007 20.008 0.037 19.345 0.017 19.113 0.028 19.053 0.032 19.045 0.040 0.019 063.8 274.9 076.8 DA        
7120-56720-0476 122555.85+663903.47 013 19.097 0.039 19.192 0.020 19.566 0.027 19.823 0.031 20.060 0.109 0.013 033.7 126.9 050.3 DB        
2880-54509-0088 122558.35+035923.48 001 22.749 0.327 20.728 0.031 19.218 0.018 18.734 0.017 18.553 0.031 0.014 059.3 287.1 066.1 dC        
6640-56385-0949 122558.58+473245.78 042 16.128 0.015 16.350 0.030 16.862 0.024 17.212 0.035 17.541 0.021 0.010 066.9 135.0 069.0 DA        
2568-54153-0553 122559.49+000356.94 032 19.029 0.024 18.150 0.023 17.976 0.017 17.877 0.016 17.895 0.028 0.021 024.6 289.2 062.3 sdA       
5852-56034-0374 122600.54+170242.12 039 17.429 0.024 17.135 0.021 17.419 0.013 17.651 0.016 17.904 0.021 0.022 021.7 271.4 078.3 DA        
8866-57457-0108 122602.10+352812.99 032 18.545 0.028 18.208 0.021 18.203 0.014 18.271 0.012 18.419 0.027 0.013 026.1 154.4 080.1 DA        
5401-55949-0390 122603.70+093825.40 022 20.033 0.040 19.209 0.015 18.934 0.022 18.845 0.020 18.828 0.038 0.020 002.7 282.8 071.5 sdA:      
2558-54140-0561 122604.34+011201.39 051 17.415 0.016 16.560 0.015 16.323 0.016 16.227 0.017 16.203 0.016 0.020 035.7 288.7 063.4 sdA/F     
2558-54140-0579 122609.95+004422.77 065 16.371 0.013 15.501 0.017 15.271 0.017 15.183 0.011 15.169 0.017 0.021 028.8 288.9 062.9 sdA/F     
3238-54885-0627 122614.37+410004.37 045 17.970 0.016 17.078 0.022 16.946 0.012 16.910 0.014 16.924 0.018 0.014 019.2 141.8 075.2 sdA       
1232-52731-0308 122615.38+093001.90 003 22.017 0.225 19.801 0.026 18.207 0.016 17.736 0.016 17.430 0.024 0.021 022.5 283.1 071.4 dC        
1767-53436-0105 122616.54+143336.64 012 18.990 0.022 18.611 0.020 18.899 0.017 19.138 0.016 19.460 0.047 0.032 018.3 276.7 076.1 DA        
3967-55704-0688 122617.42+400146.94 011 19.128 0.025 18.718 0.024 18.694 0.013 18.720 0.016 18.819 0.043 0.017 138.3 143.3 076.1 DA        
2598-54232-0363 122619.72+183634.34 039 16.720 0.019 16.378 0.014 16.287 0.015 16.319 0.016 16.413 0.015 0.027 159.5 267.5 079.7 DC        
3253-54941-0405 122619.99+060206.88 019 19.753 0.054 18.912 0.026 18.578 0.017 18.488 0.027 18.429 0.039 0.017 012.7 286.0 068.1 sdA/F     
5402-55927-0456 122623.51+070108.56 019 19.129 0.027 19.167 0.023 19.613 0.024 19.905 0.033 20.412 0.148 0.024 048.1 285.3 069.0 DA        
1971-53472-0360 122623.67+322918.16 048 16.358 0.014 15.110 0.027 15.346 0.024 15.512 0.020 15.625 0.017 0.018 011.9 166.8 082.4 sdA       
2646-54479-0148 122624.36+215632.97 044 16.797 0.016 15.928 0.018 15.666 0.022 15.587 0.020 15.568 0.018 0.018 046.6 253.9 082.3 sdA/F     
2568-54153-0099 122625.57-004755.40 015 20.275 0.054 19.339 0.038 19.055 0.024 18.926 0.025 18.870 0.045 0.021 017.3 289.8 061.4 sdA/F     
5979-56329-0086 122625.58+223339.64 006 21.548 0.128 20.909 0.044 20.824 0.042 20.778 0.058 20.815 0.251 0.020 016.1 250.4 082.7 sdA/F     
2003-53442-0560 122626.12+363216.02 008 20.545 0.061 19.445 0.021 18.963 0.020 18.823 0.017 18.789 0.037 0.010 142.2 150.8 079.2 DA        
6681-56419-0818 122626.13+531716.30 016 19.006 0.035 19.127 0.035 19.435 0.018 19.692 0.029 20.010 0.109 0.015 013.2 131.3 063.4 DB        
3792-55212-0668 122627.10-003910.00 006 21.354 0.109 20.741 0.032 20.353 0.033 20.265 0.045 20.008 0.101 0.019 015.2 289.7 061.6 sdA/F     
3304-54942-0058 122627.99+535248.28 014 19.710 0.032 18.827 0.020 18.583 0.019 18.482 0.020 18.371 0.031 0.021 011.2 131.0 062.9 sdA/F     
1020-52721-0279 122630.57+542633.54 036 17.396 0.017 16.483 0.017 16.251 0.017 16.121 0.019 16.157 0.021 0.017 016.9 130.7 062.3 sdA/F     
6474-56362-0674 122630.84+303852.54 048 16.030 0.097 15.941 0.015 16.388 0.013 16.408 0.023 16.126 0.027 0.015 035.7 178.6 083.5 DA+M      
3792-55212-0686 122631.67-012725.77 010 20.738 0.062 20.104 0.023 19.908 0.024 19.866 0.032 19.704 0.097 0.020 086.5 290.1 060.8 DA        
2568-54153-0049 122632.58-004400.71 008 19.967 0.044 20.012 0.023 20.344 0.033 20.582 0.053 20.736 0.187 0.019 015.4 289.8 061.5 DB        
7422-56799-0446 122634.89+451103.59 007 19.844 0.034 19.900 0.023 20.163 0.024 19.889 0.028 19.728 0.069 0.012 025.0 136.7 071.3 DA+M      
2003-53442-0073 122635.54+361346.86 023 18.168 0.021 17.768 0.028 17.810 0.018 18.033 0.015 18.292 0.024 0.008 107.4 151.5 079.5 DA        
6837-56442-0726 122637.12+575927.58 041 16.686 0.008 16.904 0.021 17.408 0.017 17.768 0.041 18.100 0.027 0.009 016.4 129.3 058.8 sdB       
3792-55212-0364 122637.22-024809.00 006 20.974 0.026 20.428 0.029 20.428 0.029 20.394 0.042 20.571 0.168 0.027 024.1 290.7 059.5 DC:       
3847-55588-0766 122637.40+003848.97 013 20.842 0.060 19.702 0.021 19.571 0.020 19.631 0.024 19.695 0.063 0.020 010.2 289.2 062.9 sdA       
5852-56034-0694 122638.84+175201.45 034 17.436 0.016 17.417 0.020 17.786 0.010 18.109 0.019 18.366 0.030 0.026 030.5 270.0 079.1 DA        
2558-54140-0563 122640.23+011043.87 052 17.465 0.014 16.528 0.013 16.275 0.016 16.175 0.015 16.177 0.016 0.022 013.6 289.0 063.4 sdA/F     
0519-52283-0049 122640.76+011928.97 047 16.508 0.012 15.603 0.019 15.341 0.013 15.250 0.015 15.226 0.018 0.021 019.2 288.9 063.5 sdA/F     
2612-54480-0263 122640.79+194952.57 011 19.665 0.029 19.075 0.018 18.834 0.022 18.596 0.031 18.840 0.040 0.034 155.7 263.8 080.8 DA        
3965-55302-0232 122641.38+364756.71 007 20.633 0.058 20.259 0.025 20.095 0.025 20.046 0.042 20.288 0.126 0.012 000.0 149.8 079.0 DA        
0334-51993-0363 122643.37-012328.81 047 17.105 0.024 16.052 0.020 15.957 0.013 15.931 0.014 16.002 0.015 0.021 020.2 290.2 060.9 sdA       
1626-53472-0554 122643.72+075221.64 034 17.588 0.013 16.781 0.020 16.526 0.017 16.348 0.014 16.336 0.015 0.022 018.5 284.9 069.9 sdA/F     
2015-53819-0208 122646.28+333345.58 018 18.321 0.017 18.239 0.022 18.600 0.025 18.783 0.017 19.022 0.042 0.016 019.0 161.0 081.7 DA        
0519-52283-0061 122647.24+020825.82 017 19.222 0.027 18.336 0.021 18.089 0.018 17.994 0.019 17.981 0.030 0.016 016.0 288.6 064.3 sdA/F     
2611-54477-0586 122647.44+201925.49 009 19.822 0.032 19.396 0.021 19.498 0.016 19.674 0.023 19.906 0.063 0.033 025.9 262.0 081.2 DA        
2015-53819-0238 122648.37+335929.28 029 18.117 0.019 17.229 0.019 16.988 0.013 16.894 0.017 16.887 0.027 0.013 014.0 159.1 081.3 sdA/F     
6637-56370-0994 122649.96+444513.59 017 18.555 0.030 18.535 0.036 18.716 0.102 18.925 0.347 19.202 0.928 0.012 052.6 137.0 071.7 DBZ       
3965-55302-0204 122650.17+360426.57 024 18.013 0.027 18.196 0.026 18.681 0.014 19.003 0.019 19.283 0.044 0.011 032.2 151.7 079.6 DA        
4705-55705-0420 122650.36+421258.29 044 17.123 0.018 16.801 0.014 17.067 0.022 17.300 0.015 17.607 0.035 0.027 074.9 139.8 074.1 DA        
3253-54941-0478 122655.50+053400.03 006 21.255 0.098 20.291 0.032 20.205 0.037 20.166 0.045 20.616 0.191 0.016 021.0 286.7 067.7 sdA/F     
3792-55212-0706 122655.67-002218.79 006 21.801 0.139 20.522 0.034 20.278 0.031 20.287 0.042 20.459 0.151 0.020 013.2 289.8 061.9 sdA/F     
0289-51990-0204 122655.92-010454.78 019 18.082 0.020 18.090 0.024 18.246 0.017 18.475 0.024 18.616 0.038 0.022 035.6 290.1 061.2 DB        
2234-53823-0273 122656.40+293643.93 002 23.094 0.467 20.547 0.029 19.737 0.023 19.601 0.025 19.622 0.089 0.015 205.1 186.8 084.1 DC        
2558-54140-0578 122656.45+003733.39 031 18.662 0.024 17.862 0.029 17.564 0.019 17.461 0.023 17.427 0.029 0.021 040.4 289.4 062.9 sdA/F     
3965-55302-0770 122657.30+372634.53 035 17.545 0.018 17.252 0.032 17.545 0.012 17.804 0.014 18.061 0.025 0.011 029.4 148.0 078.5 DA        
5400-56308-0288 122658.23+123950.81 008 20.790 0.083 20.197 0.028 20.035 0.026 20.051 0.036 20.062 0.153 0.026 042.3 280.1 074.4 DA        
1992-53466-0238 122708.44+380307.50 040 16.961 0.015 16.113 0.017 15.862 0.017 15.772 0.012 15.776 0.016 0.009 031.9 146.4 077.9 sdA/F     
2015-53819-0232 122708.87+340913.95 018 18.227 0.015 18.275 0.020 18.660 0.017 18.990 0.041 19.394 0.051 0.013 044.7 158.1 081.2 DA        
2568-54153-0075 122709.89-001639.00 016 19.629 0.029 19.203 0.028 19.499 0.023 19.704 0.027 20.056 0.109 0.018 032.5 289.9 062.0 DA        
3847-55588-0751 122711.09+012534.70 007 21.588 0.143 20.355 0.033 20.385 0.033 20.482 0.053 20.360 0.185 0.016 033.5 289.2 063.6 sdA       
2568-54153-0547 122711.17+003328.86 011 19.469 0.044 19.495 0.024 19.772 0.024 19.985 0.037 20.303 0.132 0.022 048.9 289.6 062.8 DAZ/sdB
4833-55679-0300 122712.47+050439.83 010 20.366 0.054 19.778 0.022 19.643 0.021 19.577 0.030 19.671 0.101 0.018 028.6 287.2 067.2 DC        
2568-54153-0609 122712.73+010111.09 014 20.153 0.042 19.290 0.025 19.015 0.026 18.938 0.020 18.837 0.050 0.019 015.3 289.4 063.3 sdA/F     
3792-55212-0698 122714.72-011717.60 008 21.196 0.095 20.350 0.027 20.140 0.030 20.048 0.041 19.672 0.104 0.025 012.4 290.4 061.0 sdA/F     
5398-56011-0958 122716.47+160056.43 024 18.001 0.041 17.945 0.032 17.964 0.024 18.172 0.019 18.297 0.035 0.026 109.9 274.9 077.6 DC        
6833-56413-0872 122717.40+563825.69 026 18.350 0.023 18.123 0.025 18.464 0.017 18.692 0.023 18.979 0.045 0.012 022.5 129.6 060.2 DA        
3305-54945-0556 122717.65+543831.55 017 19.749 0.043 18.891 0.027 18.634 0.016 18.572 0.023 18.531 0.036 0.012 013.7 130.4 062.1 sdA/F     
8220-57432-0818 122718.17+534149.02 019 18.777 0.057 18.265 0.047 18.288 0.015 18.400 0.019 18.641 0.050 0.018 069.3 130.8 063.1 DA        
2611-54477-0039 122720.29+194239.12 011 19.512 0.033 19.026 0.023 18.888 0.015 18.863 0.035 18.871 0.036 0.034 052.4 265.0 080.8 DA        
7422-56799-0427 122720.66+453713.51 025 18.865 0.024 17.990 0.048 17.747 0.016 17.675 0.015 17.654 0.022 0.012 015.4 135.9 070.9 sdA/F     
0520-52288-0314 122722.85+021507.45 035 16.984 0.022 17.754 0.019 17.754 0.019 18.121 0.023 18.364 0.037 0.014 002.4 288.9 064.5 DA        
5402-55927-0554 122723.00+083652.36 052 16.681 0.025 16.373 0.017 16.657 0.016 16.911 0.014 17.174 0.019 0.017 158.0 284.7 070.6 DA        
3847-55588-0166 122723.99-004316.28 025 18.949 0.025 18.611 0.019 18.630 0.017 18.707 0.020 18.776 0.039 0.019 082.6 290.2 061.6 DC        
1316-52790-0361 122724.02+583817.08 014 18.780 0.024 18.335 0.019 18.524 0.014 18.695 0.017 18.961 0.037 0.011 013.8 128.9 058.2 DA        
1971-53472-0310 122724.31+315023.25 029 17.474 0.013 16.847 0.017 16.588 0.012 16.503 0.012 16.521 0.019 0.015 202.9 169.5 083.0 DA        
7120-56720-0434 122725.05+663900.48 007 20.489 0.050 19.995 0.019 19.885 0.022 19.908 0.032 20.064 0.115 0.013 022.0 126.7 050.3 DA        
7421-57159-0130 122729.39+470353.35 017 18.607 0.024 18.144 0.014 18.077 0.018 18.102 0.019 18.178 0.024 0.010 067.1 134.6 069.5 DA        
0780-52370-0443 122733.46+633029.51 016 18.898 0.024 18.221 0.035 18.181 0.027 18.292 0.027 18.354 0.033 0.016 149.0 127.4 053.4 DZ        
2880-54509-0007 122734.95+040704.47 017 18.414 0.030 17.997 0.013 17.892 0.010 17.872 0.015 17.936 0.024 0.016 162.7 288.0 066.3 DA        
2015-53819-0187 122737.14+340827.79 008 20.366 0.045 19.345 0.020 19.161 0.021 19.032 0.020 19.092 0.042 0.015 014.1 157.6 081.3 sdA/F     
2232-53827-0602 122737.18+305605.09 033 17.757 0.020 16.892 0.016 16.668 0.016 16.597 0.017 16.616 0.014 0.016 017.4 175.3 083.6 sdA/F     
6477-56365-0982 122737.52+315927.73 006 20.790 0.069 20.154 0.026 19.994 0.024 19.927 0.029 19.938 0.084 0.015 039.9 168.3 082.9 DZ:       
3965-55302-0200 122738.21+370702.73 006 21.236 0.074 20.591 0.030 20.423 0.030 20.525 0.041 20.531 0.153 0.014 040.3 148.2 078.8 sdA       
4752-55653-0330 122740.03+015812.73 006 20.810 0.084 20.395 0.029 20.254 0.030 20.322 0.052 20.176 0.150 0.018 041.9 289.2 064.2 DA        
8227-57427-0629 122740.87+513924.85 019 19.099 0.026 19.078 0.018 19.072 0.019 19.067 0.020 18.743 0.033 0.015 023.9 131.7 065.1 CV        
3238-54885-0604 122742.27+402806.17 014 20.091 0.046 19.335 0.025 19.055 0.032 18.965 0.023 18.926 0.038 0.012 015.3 141.6 075.8 sdA/F     
5852-56034-0716 122744.78+184448.22 006 21.015 0.104 20.521 0.037 20.312 0.026 20.211 0.039 20.287 0.116 0.026 008.1 268.7 080.0 DA        
5850-56042-0963 122748.80+195548.33 027 18.120 0.016 18.018 0.022 18.312 0.022 18.617 0.024 18.875 0.041 0.034 048.7 264.8 081.0 DA        
1986-53475-0090 122748.85+385546.34 006 19.651 0.039 19.482 0.027 19.761 0.024 20.016 0.031 20.196 0.106 0.011 019.9 144.1 077.2 DAH       
1971-53472-0338 122752.31+331245.43 027 18.320 0.022 17.191 0.018 17.152 0.014 17.189 0.010 17.239 0.016 0.016 011.3 161.4 082.1 sdA/F     
2568-54153-0078 122753.76-001050.78 038 17.992 0.019 17.938 0.013 18.241 0.018 18.558 0.021 18.829 0.038 0.018 031.5 290.3 062.1 DA        
1614-53120-0591 122759.02+124051.12 010 19.521 0.032 18.907 0.042 18.770 0.017 18.711 0.021 18.739 0.053 0.023 038.6 281.0 074.5 DA        
1971-53472-0337 122801.59+330035.57 009 20.710 0.063 18.885 0.022 17.989 0.017 17.625 0.014 17.491 0.018 0.014 186.8 162.2 082.2 DC:       
2598-54232-0214 122803.73+163540.17 002 23.545 0.829 20.846 0.036 19.361 0.018 18.763 0.025 18.717 0.035 0.021 041.0 274.5 078.2 dC        
1232-52731-0330 122808.27+105752.37 031 17.953 0.024 17.075 0.025 16.798 0.010 16.705 0.014 16.662 0.020 0.026 048.2 283.1 072.9 sdA/F     
2568-54153-0079 122808.45-001929.58 015 20.259 0.044 19.428 0.018 19.129 0.026 19.041 0.023 18.956 0.049 0.019 032.5 290.5 062.0 sdA/F     
5852-56034-0255 122809.79+164447.81 011 21.387 0.122 19.936 0.020 19.957 0.024 20.025 0.029 20.094 0.095 0.021 011.3 274.3 078.3 sdA       
3965-55302-0822 122810.59+384059.76 045 16.703 0.016 15.821 0.026 15.509 0.025 15.411 0.027 15.414 0.015 0.010 021.8 144.3 077.5 sdA/F     
2659-54498-0290 122812.30+240322.49 037 17.609 0.017 17.229 0.012 17.300 0.017 17.421 0.028 17.558 0.027 0.017 066.0 242.0 083.9 DA        
5850-56042-0050 122813.17+183017.60 008 20.420 0.062 20.017 0.024 19.887 0.029 19.924 0.034 19.951 0.105 0.028 015.7 269.9 079.9 DA        
3967-55704-0790 122814.14+401423.47 012 19.895 0.035 19.450 0.027 19.453 0.021 19.508 0.023 19.576 0.076 0.016 062.2 141.6 076.0 DA        
0884-52374-0508 122814.48+530300.22 006 19.940 0.047 19.707 0.025 19.838 0.025 20.062 0.032 20.421 0.114 0.018 018.0 130.8 063.7 DA+M      
8220-57432-0155 122815.98+524757.07 004 21.112 0.077 20.919 0.039 21.211 0.049 21.631 0.108 22.701 0.878 0.019 009.4 130.9 064.0 DA        
2015-53819-0191 122818.82+334251.99 005 20.333 0.054 19.958 0.029 19.733 0.019 19.692 0.025 19.621 0.070 0.014 054.6 158.6 081.7 DA        
2232-53827-0040 122822.03+300512.56 006 19.369 0.029 19.346 0.029 19.754 0.021 20.047 0.033 20.337 0.183 0.017 028.9 181.3 084.1 DA        
1020-52721-0275 122822.84+542752.92 005 20.190 0.042 19.590 0.021 19.714 0.021 19.772 0.027 19.942 0.081 0.015 035.5 130.2 062.3 sdA       
6681-56419-0135 122823.80+523133.97 006 20.359 0.053 19.788 0.021 19.597 0.018 19.511 0.022 19.540 0.067 0.020 062.3 131.0 064.2 DC:       
5979-56329-0984 122824.12+241833.93 007 21.296 0.100 20.361 0.025 20.284 0.027 20.276 0.043 20.120 0.090 0.019 020.7 240.2 084.1 sdA/F     
1615-53166-0412 122830.04+131723.66 016 18.842 0.024 18.414 0.021 18.408 0.015 18.499 0.021 18.612 0.032 0.022 070.7 280.6 075.2 DA        
1614-53120-0627 122830.27+125635.39 030 17.503 0.020 16.995 0.028 16.843 0.018 16.845 0.022 16.907 0.021 0.019 042.0 281.1 074.8 DA        
3967-55704-0200 122830.32+390257.46 009 20.514 0.048 20.082 0.026 20.027 0.028 20.079 0.029 19.934 0.096 0.010 007.9 143.4 077.2 DA        
6968-56443-0242 122833.30+583122.56 018 19.051 0.023 18.990 0.023 19.306 0.015 19.581 0.019 20.004 0.085 0.012 011.9 128.6 058.4 DA        
5401-55949-0244 122833.39+084744.53 024 19.844 0.044 18.990 0.025 18.669 0.016 18.546 0.016 18.579 0.032 0.017 014.1 285.4 070.9 sdA/F     
7421-57159-0129 122840.15+462722.43 011 19.369 0.023 18.927 0.017 18.927 0.017 19.001 0.017 19.204 0.047 0.013 000.0 134.5 070.2 DA        
6479-56364-0432 122841.51+315947.07 014 19.803 0.038 19.366 0.023 19.300 0.016 19.352 0.024 19.345 0.051 0.012 016.5 167.0 083.1 DC        
8220-57432-0883 122843.95+532937.10 003 24.273 0.957 20.770 0.032 19.350 0.022 18.894 0.021 18.743 0.039 0.015 043.4 130.5 063.3 dC        
6479-56364-0386 122844.29+313734.57 026 18.347 0.021 18.171 0.014 18.559 0.011 18.837 0.015 19.055 0.046 0.013 035.9 169.3 083.3 DA        
1627-53473-0434 122847.36+073023.90 016 19.274 0.027 19.496 0.047 18.112 0.018 18.029 0.017 17.985 0.024 0.021 014.8 286.6 069.7 sdA/F     
6675-56415-0094 122848.66+500542.18 005 21.340 0.126 20.879 0.036 20.549 0.039 20.376 0.046 20.493 0.196 0.014 033.1 132.1 066.6 DC        
5404-56013-0525 122849.87+160656.11 015 19.336 0.041 19.241 0.023 19.431 0.022 19.615 0.023 19.851 0.072 0.024 071.1 276.3 077.8 DA        
3395-55004-0310 122850.63+344700.65 035 18.316 0.019 17.296 0.026 17.271 0.016 17.338 0.014 17.392 0.022 0.013 013.1 153.8 080.9 sdA       
1626-53472-0070 122850.86+070946.86 015 18.623 0.023 18.192 0.015 18.044 0.016 18.054 0.019 18.043 0.021 0.018 117.4 286.9 069.3 DC        
0334-51993-0491 122851.12-022148.74 017 18.760 0.030 18.400 0.020 18.430 0.010 18.500 0.010 18.640 0.040 0.000 000.0 000.0 000.0 DA        
3966-55571-0182 122852.38+341213.64 027 18.356 0.028 18.596 0.026 18.596 0.026 18.885 0.020 19.237 0.047 0.015 010.0 156.0 081.4 DA        
2568-54153-0017 122852.81-004735.18 011 20.494 0.055 19.564 0.026 19.292 0.025 19.141 0.030 19.147 0.052 0.021 018.1 291.0 061.6 sdA/F     
3967-55704-0838 122853.43+402354.40 006 21.145 0.084 20.524 0.032 20.372 0.027 20.364 0.034 20.340 0.145 0.014 041.6 140.9 075.9 DA        
3253-54941-0105 122854.20+042424.92 023 19.513 0.035 18.442 0.027 18.441 0.016 18.505 0.017 18.666 0.036 0.016 020.8 288.6 066.7 sdA       
6671-56388-0004 122854.55+480620.54 008 20.005 0.045 19.624 0.033 19.435 0.022 19.493 0.034 19.408 0.065 0.011 051.2 133.3 068.6 DQ        
5401-55949-0814 122859.40+102319.71 020 18.940 0.029 19.074 0.019 19.403 0.024 19.678 0.027 19.858 0.094 0.027 024.1 284.3 072.4 DB        
1231-52725-0617 122859.93+104032.93 039 16.189 0.019 16.205 0.019 16.592 0.018 16.894 0.019 17.119 0.020 0.025 054.5 284.1 072.7 DAZE:     
2558-54140-0612 122903.24+004329.90 057 17.136 0.013 16.033 0.020 16.265 0.021 16.452 0.029 16.582 0.029 0.021 022.0 290.5 063.1 sdA       
5979-56329-0014 122903.70+231844.28 020 18.740 0.022 19.437 0.023 19.437 0.023 19.782 0.031 20.269 0.120 0.018 006.2 248.7 083.7 DA        
2235-53847-0423 122904.40+275531.49 005 20.344 0.045 19.870 0.048 20.172 0.028 20.381 0.043 20.627 0.165 0.016 014.3 202.5 085.0 DA        
6474-56362-0801 122906.01+302108.88 005 21.642 0.118 20.306 0.033 20.202 0.054 20.204 0.036 20.182 0.108 0.015 095.7 178.2 084.1 DZ        
3847-55588-0082 122908.42-012019.00 038 19.018 0.026 18.188 0.024 17.938 0.016 17.860 0.014 17.821 0.030 0.019 017.6 291.4 061.0 sdA/F     
6474-56362-0804 122908.77+300147.12 007 21.984 0.212 20.519 0.027 20.276 0.027 20.196 0.039 19.956 0.132 0.015 017.0 181.0 084.3 sdA/F     
6675-56415-0080 122910.40+504736.42 016 19.322 0.033 18.806 0.016 18.642 0.015 18.666 0.017 18.708 0.033 0.014 089.3 131.6 066.0 DC        
5403-55979-0594 122912.12+120030.77 019 19.743 0.054 18.908 0.020 18.551 0.021 18.442 0.021 18.390 0.025 0.022 013.0 282.8 074.0 sdA/F     
3395-55004-0346 122914.90+355933.37 028 18.799 0.069 17.981 0.020 17.757 0.021 17.737 0.017 17.909 0.032 0.012 022.7 149.6 080.0 sdA/F     
2235-53847-0244 122918.36+262927.53 010 19.235 0.040 18.954 0.017 19.248 0.021 19.476 0.027 19.704 0.091 0.020 020.0 219.0 085.0 DA        
5852-56034-0808 122919.47+181101.47 017 19.906 0.032 19.073 0.025 18.769 0.020 18.680 0.020 18.687 0.031 0.021 016.0 272.1 079.7 sdA/F     
2659-54498-0421 122919.65+252816.72 040 17.886 0.020 17.036 0.018 16.795 0.011 16.693 0.015 16.655 0.023 0.016 018.1 230.2 084.8 sdA/F     
3253-54941-0518 122921.93+052913.22 034 18.884 0.027 17.972 0.025 17.736 0.019 17.624 0.013 17.609 0.020 0.017 023.2 288.3 067.7 sdA/F     
2568-54153-0636 122925.20+000309.49 008 19.684 0.038 19.242 0.023 19.404 0.023 19.630 0.026 19.608 0.082 0.019 063.3 291.0 062.4 DA        
5980-56338-0250 122929.44+243543.79 026 18.083 0.018 18.137 0.013 18.368 0.025 18.581 0.024 18.825 0.033 0.016 065.3 238.9 084.5 DB        
2235-53847-0440 122930.09+273553.76 007 19.715 0.032 19.508 0.025 19.839 0.022 20.123 0.035 20.189 0.130 0.016 040.2 206.2 085.1 DA        
2612-54480-0488 122931.05+201607.28 039 17.322 0.023 16.979 0.014 17.163 0.015 17.404 0.015 17.679 0.023 0.028 052.0 265.6 081.5 DA        
3305-54945-0616 122931.65+551513.62 030 19.070 0.024 18.208 0.018 17.956 0.014 17.859 0.020 17.809 0.024 0.010 010.2 129.5 061.6 sdA/F     
3395-55004-0359 122931.85+354648.95 017 19.696 0.037 18.866 0.031 18.594 0.022 18.471 0.019 18.408 0.036 0.012 014.2 149.9 080.2 sdA/F     
1372-53062-0313 122934.83+443654.43 012 18.688 0.026 18.430 0.016 18.500 0.015 18.602 0.016 18.737 0.033 0.014 016.8 135.6 072.0 DC:       
1232-52731-0184 122935.36+093052.98 005 22.250 0.258 19.419 0.018 18.079 0.011 17.706 0.018 17.530 0.029 0.017 046.1 285.6 071.6 dC        
1316-52790-0427 122935.92+580523.36 010 19.385 0.036 18.976 0.045 19.007 0.024 19.058 0.023 19.086 0.054 0.011 045.0 128.5 058.8 DA        
2235-53847-0254 122935.95+262445.87 035 17.473 0.022 16.646 0.014 16.397 0.018 16.343 0.020 16.337 0.020 0.020 024.7 220.0 085.1 sdA/F     
2612-54480-0456 122937.35+204725.26 050 16.970 0.020 15.840 0.017 16.009 0.014 16.155 0.020 16.287 0.020 0.024 015.7 263.6 081.9 sdA       
2612-54480-0459 122940.42+212012.05 021 19.312 0.045 18.225 0.033 18.039 0.015 17.985 0.024 18.011 0.065 0.020 015.0 261.2 082.4 sdA/F     
5983-56310-0564 122940.52+240748.07 011 20.784 0.058 20.104 0.023 19.887 0.020 19.830 0.025 19.814 0.080 0.022 012.5 243.2 084.3 sdA/F     
5403-55979-0624 122941.13+122249.33 010 21.249 0.099 20.207 0.023 20.136 0.025 20.125 0.032 20.140 0.112 0.022 010.8 282.8 074.4 sdA       
1768-53442-0260 122942.64+135331.79 019 18.447 0.020 18.082 0.031 18.044 0.016 18.138 0.029 18.305 0.047 0.034 069.7 280.9 075.8 DA        
0289-51990-0106 122942.85-001637.69 009 18.932 0.022 18.832 0.018 19.156 0.016 19.447 0.027 19.735 0.080 0.020 012.6 291.3 062.1 DA        
6837-56442-0124 122944.23+563906.18 006 20.632 0.075 20.104 0.031 19.879 0.027 19.828 0.030 19.716 0.086 0.010 032.8 128.9 060.2 DC:       
2612-54480-0139 122947.19+191356.79 047 17.275 0.021 16.117 0.034 16.102 0.012 16.131 0.016 16.216 0.014 0.027 010.6 269.6 080.7 sdA       
1453-53084-0463 122950.47+475450.61 010 19.620 0.054 18.879 0.024 18.570 0.020 18.415 0.032 18.397 0.034 0.010 016.5 133.0 068.8 sdA/F     
2013-53818-0621 122950.87+323213.86 019 18.843 0.026 18.103 0.024 17.795 0.015 17.679 0.015 17.676 0.026 0.013 019.9 162.5 082.8 sdA/F     
3395-55004-0355 122951.75+353330.13 030 18.484 0.016 17.600 0.022 17.374 0.031 17.247 0.013 17.234 0.018 0.011 024.5 150.2 080.4 sdA/F     
3965-55302-0090 122951.95+362104.35 012 20.341 0.042 19.670 0.028 19.484 0.019 19.457 0.026 19.428 0.059 0.010 068.2 148.0 079.7 DC        
6479-56364-0672 122952.30+325232.35 009 21.213 0.100 20.235 0.029 20.120 0.024 20.041 0.030 19.803 0.091 0.013 020.5 160.7 082.6 sdA/F     
6674-56416-0498 122953.14+512925.11 013 19.462 0.037 19.252 0.014 19.333 0.018 19.446 0.026 19.759 0.105 0.015 030.7 131.0 065.3 DZ        
7418-57165-0744 122953.17+510552.01 012 19.952 0.042 19.486 0.032 19.683 0.018 19.911 0.031 20.010 0.094 0.013 042.1 131.2 065.7 DA        
3967-55704-0874 122954.17+404244.39 010 20.143 0.037 19.679 0.041 19.610 0.018 19.645 0.026 19.629 0.065 0.020 028.6 139.7 075.7 DA        
0289-51990-0052 122955.11-004010.99 013 19.301 0.028 18.316 0.019 18.219 0.016 18.214 0.025 18.274 0.026 0.022 013.0 291.5 061.7 sdA/F     
5402-55927-0336 122957.79+070235.55 028 19.340 0.032 18.523 0.017 18.248 0.020 18.141 0.017 18.114 0.025 0.016 018.7 287.7 069.3 sdA/F     
5982-56074-0154 122957.82+213417.13 005 20.760 0.061 20.156 0.023 19.997 0.022 19.966 0.032 19.959 0.088 0.018 062.6 260.4 082.6 DA        
6681-56419-0939 122958.95+531714.89 006 20.567 0.058 20.051 0.029 20.039 0.027 20.144 0.038 20.121 0.134 0.014 046.3 130.1 063.5 DA        
0289-51990-0109 122959.23-001714.52 023 17.794 0.017 17.361 0.017 17.578 0.013 17.841 0.016 18.053 0.025 0.020 033.4 291.4 062.1 DA        
4753-55674-0418 123001.24+025557.66 045 17.267 0.024 17.134 0.017 17.465 0.020 17.752 0.017 17.987 0.029 0.018 017.9 290.1 065.3 DA        
5402-55927-0706 123004.20+085616.57 021 19.240 0.038 18.985 0.018 19.294 0.022 19.581 0.030 19.872 0.073 0.017 016.0 286.4 071.1 DA        
6474-56362-0141 123005.42+291247.57 007 20.797 0.081 20.345 0.034 20.214 0.031 20.171 0.039 20.318 0.150 0.021 050.4 187.8 084.9 DA        
6670-56389-0593 123005.82+500035.86 005 20.721 0.041 20.119 0.031 20.119 0.031 20.068 0.038 20.324 0.165 0.014 021.9 131.6 066.8 DC:       
5403-55979-0398 123006.36+114826.54 016 19.093 0.038 19.183 0.020 19.490 0.022 19.667 0.028 19.963 0.092 0.027 013.1 283.8 073.9 DB        
0520-52288-0365 123007.21+033856.00 012 19.451 0.024 18.979 0.021 18.979 0.021 19.016 0.025 19.188 0.071 0.023 000.0 289.8 066.0 DA        
0520-52288-0233 123009.52+015425.22 020 18.853 0.027 18.420 0.023 18.508 0.015 18.620 0.024 18.742 0.044 0.014 014.8 290.6 064.3 DA        
2612-54480-0500 123010.06+202716.70 009 19.691 0.036 19.497 0.029 19.745 0.024 20.042 0.029 20.204 0.105 0.025 028.6 265.7 081.7 DA        
2647-54495-0390 123011.37+230059.98 033 17.732 0.021 17.375 0.032 17.411 0.030 17.496 0.030 17.691 0.020 0.016 163.9 252.3 083.7 DA        
5981-56340-0582 123018.43+285735.10 025 18.105 0.345 18.095 0.466 18.531 0.643 18.764 0.031 19.180 7.150 0.022 039.8 190.3 085.0 DA        
3966-55571-0846 123020.77+354001.87 006 21.490 0.102 20.241 0.025 20.067 0.026 19.941 0.038 19.770 0.071 0.011 019.3 149.4 080.4 sdA/F     
6479-56364-0665 123020.85+330957.42 007 21.000 0.079 20.451 0.026 20.461 0.032 20.388 0.041 20.507 0.143 0.015 062.2 158.7 082.4 DA        
0289-51990-0062 123022.08-001837.76 045 16.637 0.015 15.729 0.015 15.459 0.020 15.360 0.017 15.350 0.029 0.019 018.4 291.6 062.1 sdA       
3967-55704-0148 123022.53+390843.81 010 20.103 0.045 19.570 0.031 19.556 0.030 19.336 0.022 18.898 0.038 0.011 054.3 141.7 077.2 DA+M      
6479-56364-0318 123024.04+314339.73 007 21.565 0.135 20.357 0.025 20.176 0.029 20.205 0.038 20.204 0.121 0.011 039.6 166.6 083.5 DZ        
2234-53823-0487 123024.07+302735.40 027 17.799 0.025 17.417 0.025 17.679 0.012 17.905 0.014 18.228 0.026 0.013 054.9 175.8 084.3 DA        
5402-55927-0707 123024.10+084901.04 019 19.960 0.046 19.107 0.019 18.811 0.021 18.654 0.026 18.608 0.029 0.017 025.5 286.8 071.0 sdA/F     
5402-55927-0296 123025.63+065248.99 028 18.166 0.018 18.351 0.023 18.777 0.017 19.155 0.021 19.549 0.069 0.015 021.4 288.1 069.1 DA        
6670-56389-0438 123025.96+484830.46 012 19.264 0.026 19.173 0.036 19.569 0.028 19.852 0.033 20.078 0.119 0.013 012.0 132.2 067.9 DA        
3253-54941-0557 123030.86+051640.16 021 19.660 0.035 18.779 0.015 18.673 0.015 18.635 0.016 18.691 0.036 0.017 014.1 289.2 067.6 sdA       
3966-55571-0138 123031.96+340537.58 060 16.998 0.019 16.124 0.011 15.834 0.016 15.753 0.013 15.740 0.014 0.018 035.5 154.5 081.7 sdA/F     
6479-56364-0688 123032.23+321900.62 011 20.454 0.057 19.993 0.022 19.833 0.022 19.876 0.026 19.969 0.100 0.014 019.6 162.8 083.1 DA        
6636-56367-0306 123032.68+443729.83 020 18.689 0.022 18.645 0.035 18.926 0.024 19.087 0.020 19.353 0.052 0.013 084.8 135.0 072.0 DB        
4753-55674-0626 123032.95+044607.83 015 18.866 0.033 18.883 0.028 19.160 0.022 19.463 0.027 19.720 0.105 0.014 017.7 289.5 067.1 DBA       
0334-51993-0569 123033.48-011541.94 011 18.943 0.016 19.009 0.016 19.009 0.016 19.287 0.027 19.814 0.136 0.019 003.5 292.1 061.2 DA        
1452-53112-0064 123034.89+415401.17 014 19.409 0.045 18.443 0.019 18.247 0.020 18.131 0.016 18.173 0.031 0.015 013.4 137.7 074.6 sdA/F     
3966-55571-0120 123035.14+344144.60 021 19.451 0.028 18.606 0.014 18.343 0.015 18.297 0.016 18.274 0.025 0.015 021.5 152.2 081.2 sdA/F     
0845-52381-0365 123036.52+060040.62 011 19.381 0.039 18.975 0.032 18.987 0.019 19.038 0.019 19.161 0.066 0.016 048.1 288.8 068.3 DA        
2895-54567-0301 123041.93-000330.91 053 16.724 0.013 15.810 0.020 15.510 0.012 15.428 0.022 15.415 0.019 0.020 028.2 291.7 062.4 sdA/F     
3253-54941-0004 123043.36+035050.93 007 20.246 0.046 19.212 0.021 18.928 0.020 18.849 0.024 18.761 0.048 0.022 017.9 290.0 066.2 sdA/F     
3792-55212-0924 123044.69-012756.01 010 21.221 0.090 20.176 0.027 20.122 0.029 20.222 0.053 20.158 0.146 0.019 014.3 292.2 061.0 sdA       
0845-52381-0367 123045.51+055225.51 008 19.601 0.042 19.421 0.033 19.732 0.024 20.100 0.037 20.142 0.155 0.015 126.7 289.0 068.2 DA        
5404-56013-0636 123045.65+162138.61 017 19.037 0.030 19.077 0.021 19.305 0.020 19.540 0.034 19.866 0.122 0.023 051.6 277.9 078.2 DB        
5401-55949-0938 123046.75+100222.29 006 21.515 0.110 20.841 0.032 20.716 0.035 20.558 0.041 20.350 0.133 0.019 000.0 286.0 072.2 sdA       
3254-54889-0228 123047.46+141331.88 037 18.381 0.026 17.335 0.020 17.299 0.030 17.302 0.018 17.390 0.033 0.029 015.9 281.4 076.2 sdA       
3253-54941-0617 123049.75+055237.31 009 20.787 0.081 19.799 0.027 19.743 0.023 19.679 0.029 19.617 0.099 0.015 010.6 289.0 068.2 sdA/F     
1627-53473-0498 123050.06+080507.42 038 17.490 0.016 16.570 0.014 16.260 0.020 16.146 0.013 16.108 0.013 0.021 014.4 287.6 070.3 sdA/F     
2895-54567-0305 123050.71-002053.58 020 18.944 0.023 18.023 0.014 17.825 0.022 17.751 0.016 17.747 0.025 0.018 020.2 291.9 062.1 sdA/F     
6674-56416-0491 123051.03+511208.72 013 18.931 0.027 19.169 0.029 19.570 0.022 19.930 0.030 20.153 0.111 0.015 012.0 130.8 065.6 DA        
6636-56367-0728 123051.10+451534.75 009 20.719 0.074 20.189 0.022 20.037 0.026 19.957 0.029 20.099 0.112 0.013 016.1 134.4 071.4 DA        
7418-57165-0792 123051.44+501958.47 007 20.212 0.042 20.194 0.030 20.308 0.026 20.484 0.038 20.384 0.132 0.014 039.7 131.2 066.5 DC:       
6681-56419-0976 123051.56+532721.59 020 18.493 0.027 18.591 0.025 18.875 0.014 19.109 0.022 19.349 0.055 0.016 034.4 129.8 063.4 DB        
7418-57165-0224 123053.19+491235.02 041 18.279 0.025 17.436 0.029 17.163 0.025 17.136 0.014 17.124 0.021 0.012 012.1 131.8 067.6 sdA/F     
8866-57457-1000 123053.31+365342.43 035 18.679 0.026 17.763 0.021 17.506 0.015 17.443 0.016 17.443 0.028 0.010 017.7 145.6 079.3 sdA/F     
2895-54567-0360 123055.25+000546.87 065 15.712 0.023 14.788 0.019 14.520 0.022 14.400 0.022 14.357 0.014 0.023 041.6 291.8 062.5 sdA       
3254-54889-0335 123055.69+154442.30 030 18.699 0.021 17.780 0.019 17.618 0.024 17.587 0.025 17.590 0.019 0.026 022.6 279.2 077.7 sdA/F     
7419-56811-0558 123056.18+482500.17 050 17.377 0.027 16.535 0.010 16.240 0.015 16.105 0.024 16.100 0.020 0.012 016.5 132.2 068.3 sdA/F     
5401-55949-0930 123056.77+101550.90 005 22.276 0.252 20.970 0.038 20.456 0.033 20.153 0.031 19.914 0.103 0.028 083.4 286.0 072.5 DZ:       
1971-53472-0412 123058.35+330110.27 029 17.915 0.021 16.978 0.023 16.739 0.023 16.677 0.016 16.636 0.023 0.014 015.5 158.6 082.6 sdA/F     
5853-56045-0406 123058.93+183110.93 025 18.365 0.027 18.255 0.022 18.545 0.018 18.816 0.027 19.101 0.051 0.022 071.0 273.2 080.2 DA        
1971-53472-0474 123102.20+322414.55 008 19.534 0.033 19.223 0.019 19.438 0.018 19.668 0.024 19.977 0.101 0.012 045.6 161.7 083.1 DA        
8384-57513-0154 123103.08+412658.94 045 17.525 0.030 16.701 0.021 16.364 0.025 16.255 0.027 16.263 0.017 0.020 040.0 137.9 075.1 sdA/F     
3253-54941-0064 123103.70+041800.68 009 20.001 0.050 19.170 0.019 18.908 0.021 18.813 0.027 18.667 0.045 0.020 022.6 290.0 066.7 sdA/F     
2647-54495-0235 123105.72+215711.85 042 17.729 0.017 16.735 0.016 16.616 0.020 16.584 0.016 16.630 0.023 0.019 012.9 260.1 083.1 sdA/F     
3305-54945-0631 123107.39+543843.14 047 17.797 0.048 16.800 0.017 16.694 0.017 16.714 0.021 16.766 0.021 0.011 019.8 129.2 062.2 sdA       
2659-54498-0212 123107.79+240301.77 007 19.495 0.031 19.741 0.023 20.115 0.035 20.315 0.035 20.265 0.121 0.019 050.3 245.7 084.5 DQ        
2659-54498-0462 123108.03+250858.48 037 18.059 0.021 17.102 0.016 16.985 0.017 16.988 0.015 17.016 0.024 0.014 011.0 235.3 085.0 sdA/F     
0334-51993-0563 123108.33-011438.13 022 17.812 0.029 17.772 0.023 17.969 0.022 18.148 0.021 18.260 0.031 0.018 037.5 292.4 061.2 DBA       
2920-54562-0351 123108.62+001734.21 008 21.355 0.077 20.141 0.024 20.214 0.026 20.331 0.036 20.600 0.151 0.020 010.9 291.8 062.7 sdA       
1615-53166-0095 123109.63+112940.08 009 19.689 0.033 18.440 0.025 18.394 0.015 18.352 0.022 18.432 0.037 0.037 020.1 285.0 073.7 sdA/F     
1984-53433-0246 123109.91+392421.18 010 20.076 0.040 18.971 0.022 18.460 0.015 18.281 0.026 18.225 0.034 0.013 115.4 140.6 077.0 DA        
6479-56364-0708 123110.05+330730.00 015 19.148 0.023 19.249 0.027 19.734 0.022 20.088 0.033 20.401 0.139 0.012 019.3 157.9 082.6 DA        
2010-53495-0307 123110.29+350112.99 015 18.784 0.020 18.378 0.019 18.618 0.015 18.820 0.014 19.081 0.048 0.015 039.3 150.5 081.0 DA        
1992-53466-0085 123110.44+371908.49 046 16.544 0.032 15.436 0.016 15.681 0.016 15.882 0.016 15.983 0.022 0.011 014.4 144.4 078.9 sdA       
3965-55302-0028 123114.02+364930.19 007 20.558 0.051 20.007 0.038 19.781 0.030 19.732 0.023 19.838 0.082 0.009 060.9 145.5 079.4 DA        
8867-57460-0412 123114.19+355157.64 007 20.194 0.071 19.780 0.264 19.780 0.264 19.810 0.702 19.984 0.110 0.009 000.0 147.9 080.3 DC:       
6479-56364-0736 123114.71+321351.81 024 18.638 0.021 18.590 0.018 18.737 0.019 18.943 0.020 19.032 0.048 0.010 029.4 162.4 083.3 DB        
2598-54232-0159 123115.07+170028.48 007 19.985 0.035 19.561 0.032 19.605 0.021 19.768 0.025 19.878 0.071 0.027 026.0 277.1 078.9 DA        
5980-56338-0176 123116.22+250504.43 026 18.625 0.024 18.397 0.016 18.718 0.018 18.963 0.018 19.291 0.054 0.013 057.8 236.1 085.0 DA        
5403-55979-0312 123117.88+112736.18 022 18.398 0.025 18.979 0.015 18.979 0.015 19.306 0.023 19.578 0.063 0.037 010.3 285.2 073.6 DA        
5980-56338-0180 123117.90+250830.51 013 19.934 0.040 19.550 0.018 19.492 0.021 19.506 0.021 19.509 0.063 0.013 030.3 235.5 085.1 DA        
8835-57427-0301 123118.90+381838.79 017 19.160 0.045 18.807 0.030 18.871 0.018 19.001 0.022 19.134 0.047 0.012 040.5 142.3 078.0 DA        
2235-53847-0191 123119.59+271204.17 007 20.074 0.093 19.342 0.039 19.063 0.022 18.950 0.021 18.988 0.040 0.016 120.6 210.9 085.5 DA        
7419-56811-0577 123120.03+474323.04 018 18.771 0.035 18.333 0.021 18.398 0.019 18.586 0.022 18.664 0.039 0.010 037.5 132.4 069.0 DA        
1278-52735-0345 123122.04+503006.60 006 19.256 0.026 19.087 0.022 19.420 0.027 19.672 0.030 19.947 0.097 0.017 054.8 130.9 066.3 DA        
1971-53472-0407 123125.38+331212.78 006 19.452 0.027 19.443 0.027 19.746 0.023 19.981 0.031 20.229 0.117 0.012 107.2 157.2 082.5 DC:       
1768-53442-0409 123127.16+160641.73 028 18.336 0.024 17.286 0.015 17.293 0.017 17.338 0.023 17.425 0.020 0.027 011.8 279.1 078.0 sdA       
1984-53433-0432 123127.67+402916.84 009 19.428 0.032 19.418 0.026 19.807 0.024 20.056 0.030 20.286 0.113 0.018 013.6 138.8 076.0 DA        
5403-55979-0686 123129.68+132456.21 006 21.729 0.191 20.730 0.055 20.470 0.043 20.367 0.064 20.536 0.181 0.022 013.5 283.2 075.5 sdA/F     
2234-53823-0151 123129.75+295435.67 008 19.193 0.039 19.298 0.024 19.734 0.021 20.067 0.042 20.321 0.128 0.018 020.3 179.3 084.8 DA        
3395-55004-0388 123130.32+360009.65 028 18.751 0.043 17.965 0.020 17.630 0.015 17.496 0.019 17.485 0.023 0.011 018.3 147.2 080.2 sdA/F     
4753-55674-0684 123130.90+035416.03 017 18.717 0.030 18.637 0.019 18.712 0.014 18.869 0.020 19.099 0.063 0.021 032.9 290.5 066.3 DC        
2920-54562-0325 123133.09+005341.91 006 20.872 0.072 20.489 0.029 20.471 0.040 20.641 0.060 20.963 0.256 0.021 041.6 291.8 063.3 DA        
1984-53433-0235 123135.64+401534.25 032 17.890 0.019 17.018 0.019 16.750 0.011 16.632 0.012 16.606 0.020 0.020 022.6 139.0 076.2 sdA/F     
2612-54480-0076 123136.60+195215.11 014 19.799 0.032 18.725 0.026 18.619 0.026 18.625 0.022 18.708 0.037 0.024 012.1 269.8 081.4 sdA/F     
3966-55571-0942 123138.08+355855.13 005 21.155 0.028 20.374 0.030 20.374 0.030 20.314 0.040 20.233 0.110 0.010 030.8 147.1 080.2 DA        
1984-53433-0426 123140.49+404241.58 010 19.057 0.030 19.150 0.018 19.437 0.019 19.682 0.027 19.831 0.075 0.023 013.6 138.4 075.8 DB        
3965-55302-0966 123140.63+374506.22 006 20.917 0.080 20.465 0.029 20.365 0.032 20.483 0.040 20.606 0.178 0.011 021.5 143.1 078.6 DC:       
1992-53466-0119 123140.87+381019.91 021 18.224 0.016 17.830 0.024 17.739 0.026 17.756 0.023 17.839 0.021 0.011 020.4 142.3 078.2 DA        
0845-52381-0408 123142.13+061020.09 011 19.353 0.029 18.941 0.018 18.885 0.018 18.910 0.018 18.944 0.045 0.016 238.4 289.4 068.5 DA        
0845-52381-0468 123143.80+053155.38 028 17.903 0.018 17.465 0.016 17.465 0.016 17.484 0.012 17.596 0.020 0.019 000.0 289.8 067.9 DA        
0334-51993-0624 123145.00-022013.39 016 18.714 0.021 18.373 0.015 18.623 0.014 18.910 0.017 19.093 0.050 0.024 012.6 293.0 060.2 DA        
3253-54941-0619 123145.14+054355.37 019 19.809 0.043 18.986 0.023 18.677 0.018 18.600 0.026 22.827 2.790 0.014 012.8 289.7 068.1 sdA/F     
1627-53473-0149 123146.05+065100.18 016 18.769 0.021 18.360 0.019 18.429 0.021 18.557 0.023 18.804 0.031 0.019 065.0 289.1 069.2 DA        
0600-52317-0459 123146.51+654859.30 042 17.517 0.020 16.637 0.018 16.425 0.022 16.264 0.018 16.272 0.021 0.015 016.3 126.1 051.2 sdA/F     
2895-54567-0339 123149.93+004023.24 024 18.818 0.028 17.883 0.016 17.642 0.018 17.575 0.017 17.565 0.019 0.019 018.2 292.0 063.1 sdA/F     
3254-54889-0397 123150.27+145205.53 017 19.472 0.026 18.439 0.016 17.979 0.016 17.841 0.026 17.790 0.023 0.028 159.3 281.5 076.9 DA        
6968-56443-0872 123151.21+605612.70 008 20.629 0.067 20.006 0.036 19.952 0.029 19.946 0.037 20.155 0.100 0.013 031.3 127.2 056.0 DA        
7118-56686-0219 123151.82+613013.74 024 17.892 0.015 18.151 0.023 18.613 0.020 18.905 0.022 19.417 0.086 0.012 015.0 127.0 055.5 DA        
2598-54232-0113 123153.43+170503.05 046 16.596 0.043 15.430 0.021 15.447 0.014 15.559 0.015 15.618 0.018 0.024 019.6 277.7 079.0 sdA       
3395-55004-0377 123153.80+360137.75 018 19.329 0.035 18.513 0.026 18.293 0.035 18.196 0.013 18.232 0.024 0.011 010.5 146.7 080.2 sdA/F     
2010-53495-0202 123154.04+354550.30 009 19.650 0.029 19.296 0.017 19.460 0.018 19.175 0.023 18.752 0.031 0.009 021.6 147.4 080.4 DA+M      
1316-52790-0523 123156.58+583813.23 033 17.701 0.022 16.836 0.017 16.622 0.011 16.559 0.010 16.566 0.020 0.011 020.1 127.8 058.3 sdA/F     
2895-54567-0330 123156.70+004911.23 039 17.825 0.025 16.920 0.016 16.700 0.018 16.633 0.016 16.602 0.017 0.021 015.9 292.0 063.3 sdA/F     
5980-56338-0148 123157.03+253355.45 021 18.656 0.025 18.785 0.013 19.079 0.018 19.356 0.020 19.576 0.054 0.017 016.9 231.5 085.4 DB        
7120-56720-0653 123159.54+670918.82 031 17.610 0.019 17.861 0.014 18.268 0.014 18.456 0.019 18.495 0.038 0.015 012.7 125.9 049.9 DA+M      
3254-54889-0367 123201.03+160154.16 026 18.972 0.023 18.033 0.014 17.806 0.015 17.682 0.017 17.647 0.019 0.026 025.3 279.9 078.0 sdA/F     
2659-54498-0454 123201.14+255257.74 041 17.780 0.018 16.868 0.017 16.614 0.013 16.497 0.021 16.463 0.016 0.018 020.6 227.8 085.5 sdA/F     
3965-55302-0958 123202.47+380209.81 019 18.837 0.022 18.767 0.021 19.069 0.016 19.383 0.021 19.689 0.067 0.010 015.8 142.2 078.4 DA        
1984-53433-0231 123203.03+400506.09 008 19.579 0.034 19.363 0.022 19.622 0.020 19.926 0.030 20.130 0.114 0.015 027.6 138.9 076.4 DA        
6973-56741-0708 123205.13+652354.30 008 20.318 0.042 19.881 0.024 19.946 0.024 20.776 0.062 20.139 0.100 0.015 012.7 126.2 051.6 DA        
2895-54567-0382 123206.30+001219.64 058 16.481 0.018 15.665 0.017 15.420 0.020 15.311 0.017 15.276 0.020 0.018 042.8 292.4 062.7 sdA/F     
7120-56720-0356 123207.83+664423.19 006 20.582 0.061 20.175 0.023 20.041 0.027 20.030 0.034 20.026 0.114 0.012 053.9 125.9 050.3 DA        
1316-52790-0494 123211.51+574711.27 038 16.767 0.026 16.507 0.014 16.812 0.019 17.079 0.013 17.399 0.019 0.009 085.8 127.9 059.2 DA        
2920-54562-0276 123212.76-001514.78 033 19.115 0.032 18.180 0.026 18.017 0.016 18.009 0.018 17.988 0.028 0.019 016.6 292.6 062.2 sdA/F     
2010-53495-0212 123214.32+361056.18 034 17.591 0.026 16.711 0.025 16.452 0.035 16.382 0.011 16.377 0.016 0.011 027.2 146.0 080.1 sdA/F     
2235-53847-0164 123216.05+265828.98 020 18.222 0.018 17.904 0.019 18.171 0.013 18.431 0.017 18.747 0.042 0.016 049.1 213.9 085.7 DA        
6636-56367-0258 123221.81+440411.51 006 21.040 0.081 20.554 0.031 20.490 0.033 20.621 0.054 20.789 0.190 0.013 012.5 134.5 072.6 DA        
2010-53495-0278 123222.16+352835.11 008 19.709 0.035 19.296 0.030 19.307 0.020 19.415 0.026 19.560 0.056 0.009 073.7 147.7 080.7 DA        
2235-53847-0168 123222.20+265026.51 010 19.306 0.027 18.860 0.020 18.904 0.015 19.044 0.020 19.095 0.054 0.017 057.0 215.7 085.7 DA        
4702-55618-0494 123226.10+412919.56 052 15.615 0.018 15.552 0.029 15.948 0.024 16.246 0.016 16.488 0.030 0.019 104.9 136.9 075.1 DA        
5852-56034-0968 123227.35+181653.84 019 18.132 0.024 18.554 0.026 19.069 0.024 19.431 0.036 19.766 0.099 0.023 010.3 275.6 080.1 DA        
0845-52381-0204 123230.41+035036.74 017 18.100 0.039 18.206 0.020 18.529 0.015 18.787 0.023 19.066 0.052 0.022 020.6 291.1 066.3 DB        
1372-53062-0291 123230.52+435717.55 006 20.066 0.043 19.647 0.022 19.808 0.021 20.001 0.044 20.285 0.123 0.014 022.4 134.5 072.7 DA        
1020-52721-0453 123231.65+555456.80 011 19.382 0.043 18.907 0.019 18.943 0.022 19.019 0.023 19.135 0.052 0.010 028.0 128.4 061.0 DA        
3395-55004-0194 123233.51+351051.32 025 19.100 0.031 18.170 0.015 17.918 0.013 17.860 0.016 17.840 0.022 0.013 013.7 148.4 081.0 sdA/F     
6968-56443-0898 123234.09+601629.77 022 18.832 0.038 18.814 0.018 19.053 0.033 18.670 0.028 18.341 0.038 0.011 013.0 127.2 056.7 DA+M      
3253-54941-0625 123234.79+045557.53 027 19.062 0.029 18.028 0.023 17.900 0.028 17.961 0.022 18.023 0.030 0.018 011.1 290.7 067.4 sdA/F     
0885-52379-0299 123238.09+512843.43 005 20.092 0.046 19.697 0.029 19.817 0.023 20.075 0.042 20.306 0.168 0.014 025.8 130.0 065.4 DA        
6670-56389-0642 123238.73+494324.22 023 18.533 0.019 18.440 0.033 18.565 0.029 18.791 0.038 18.909 0.050 0.012 068.2 130.8 067.1 DC        
2920-54562-0223 123241.57-002358.45 005 21.327 0.092 20.483 0.030 20.270 0.030 20.132 0.033 20.130 0.107 0.018 005.9 292.9 062.1 sdA       
1020-52721-0492 123245.92+551053.61 014 18.970 0.026 18.547 0.022 18.572 0.018 18.699 0.017 18.853 0.041 0.012 097.9 128.6 061.7 DA        
5406-55955-0465 123246.31+093348.78 019 18.361 0.017 19.377 0.016 19.377 0.016 19.776 0.027 20.031 0.098 0.019 003.6 288.0 071.9 DA        
4705-55705-0129 123248.07+414923.68 011 20.303 0.051 19.888 0.024 19.818 0.025 19.845 0.028 19.862 0.085 0.014 027.0 136.3 074.8 DA        
1628-53474-0397 123249.23+073914.20 001 24.104 0.721 20.990 0.031 19.433 0.019 18.941 0.020 18.716 0.035 0.019 065.4 289.3 070.0 dC        
8867-57460-0652 123252.98+370643.48 004 21.346 0.080 21.012 0.034 21.169 0.045 21.320 0.075 21.647 0.354 0.011 000.0 143.2 079.3 sdA       
1616-53169-0291 123253.40+114523.25 006 20.293 0.050 19.517 0.026 19.155 0.019 19.067 0.017 19.017 0.043 0.035 039.2 286.2 074.0 DAZ       
6636-56367-0818 123253.76+445230.54 011 20.249 0.046 19.647 0.016 19.396 0.023 19.332 0.020 19.358 0.056 0.013 046.1 133.5 071.9 DC        
3965-55302-0022 123254.25+364405.20 041 16.679 0.013 16.550 0.015 16.905 0.010 17.213 0.019 17.538 0.024 0.011 033.5 144.0 079.6 DA        
5982-56074-0964 123255.11+222209.42 033 17.594 0.018 17.706 0.015 17.849 0.019 17.948 0.017 18.035 0.030 0.018 014.1 260.5 083.7 CV        
3965-55302-0982 123255.52+374945.63 009 20.469 0.056 19.867 0.016 19.652 0.022 19.575 0.024 19.473 0.068 0.009 086.6 141.8 078.6 DA        
5404-56013-0279 123257.24+153913.57 017 19.088 0.022 19.092 0.016 19.452 0.025 19.774 0.030 19.990 0.068 0.022 019.5 281.5 077.7 DA        
1452-53112-0038 123258.06+421842.27 038 17.403 0.026 16.334 0.036 16.299 0.026 16.353 0.023 16.458 0.018 0.018 012.2 135.7 074.4 sdA/F     
2234-53823-0108 123258.15+292909.83 012 18.704 0.027 18.784 0.045 19.060 0.026 19.395 0.026 19.675 0.065 0.015 028.5 181.7 085.3 DA        
3968-55590-0606 123258.65+360321.81 041 17.873 0.015 17.064 0.017 16.768 0.022 16.714 0.012 16.711 0.014 0.009 028.8 145.5 080.2 sdA/F     
2920-54562-0424 123258.90+000627.68 016 19.139 0.018 19.825 0.024 19.825 0.024 20.181 0.040 20.564 0.165 0.021 006.3 292.9 062.6 DA        
2020-53431-0313 123300.08+340758.08 039 17.596 0.012 16.799 0.022 16.485 0.017 16.419 0.013 16.403 0.012 0.016 029.0 151.3 082.0 sdA/F     
3969-55307-0462 123305.80+370112.84 010 20.280 0.049 19.861 0.032 19.784 0.044 19.812 0.063 19.917 0.154 0.012 054.6 143.2 079.4 DA        
7120-56720-0674 123305.97+674253.76 006 21.134 0.115 20.427 0.025 20.185 0.026 20.042 0.035 19.775 0.102 0.011 016.6 125.6 049.3 sdA/F     
0884-52374-0026 123307.09+520608.65 015 19.045 0.029 18.218 0.018 17.927 0.013 17.817 0.016 17.787 0.021 0.014 017.6 129.5 064.8 sdA/F     
0290-51941-0268 123310.54-004452.62 018 18.922 0.025 18.030 0.021 17.782 0.019 17.670 0.017 17.659 0.021 0.021 019.9 293.2 061.8 sdA/F     
3848-55647-0389 123312.91+000423.85 016 19.653 0.030 18.827 0.018 18.521 0.019 18.370 0.022 18.275 0.032 0.020 013.2 293.0 062.6 sdA/F     
1627-53473-0578 123313.48+082403.07 012 19.148 0.030 18.666 0.026 18.346 0.014 18.307 0.015 18.329 0.028 0.016 227.3 289.1 070.8 DQ_C2H:   
6973-56741-0281 123314.21+630521.18 015 19.059 0.023 18.882 0.018 19.146 0.018 19.337 0.021 19.697 0.081 0.010 030.3 126.4 053.9 DA        
2895-54567-0246 123314.87-004728.24 036 17.841 0.020 16.925 0.020 16.670 0.018 16.546 0.016 16.505 0.017 0.022 022.0 293.3 061.7 sdA/F     
3254-54889-0363 123316.20+160204.65 008 20.790 0.061 19.916 0.017 20.123 0.021 20.328 0.033 20.675 0.139 0.022 021.2 281.2 078.1 sdA       
1233-52734-0357 123318.74+100801.05 015 18.911 0.028 18.092 0.020 17.812 0.017 17.722 0.015 18.323 0.087 0.023 019.0 288.0 072.5 sdA/F     
0780-52370-0616 123322.65+632631.41 014 18.967 0.024 18.566 0.021 18.679 0.017 18.873 0.020 19.090 0.054 0.011 091.3 126.3 053.6 DA        
7120-56720-0310 123322.81+663350.53 009 20.444 0.052 19.957 0.022 19.905 0.044 19.972 0.138 20.131 0.270 0.012 182.7 125.8 050.5 DA        
2895-54567-0259 123323.25-004332.26 062 15.936 0.018 15.024 0.020 14.762 0.018 14.627 0.016 14.618 0.016 0.021 035.1 293.3 061.8 sdA/F     
0494-51915-0484 123324.02+674529.58 048 17.472 0.018 17.015 0.017 17.058 0.012 17.147 0.018 17.351 0.023 0.011 105.9 125.5 049.3 DA        
8867-57460-0691 123324.55+371636.85 004 21.470 0.107 20.885 0.038 20.945 0.046 21.242 0.077 22.014 0.469 0.014 000.0 142.4 079.2 DA        
6636-56367-0826 123326.65+461327.57 049 15.670 0.012 15.706 0.032 16.127 0.015 16.455 0.015 16.725 0.019 0.016 062.4 132.3 070.6 DA        
6674-56416-0563 123328.38+515918.82 005 21.094 0.026 20.213 0.029 20.213 0.029 20.142 0.039 19.880 0.111 0.013 000.0 129.5 064.9 DC:       
0956-52401-0491 123329.70+600854.87 031 17.419 0.020 16.992 0.026 16.943 0.013 16.998 0.019 17.080 0.026 0.011 063.0 127.0 056.8 DA        
1984-53433-0500 123330.59+403945.36 047 16.610 0.016 15.539 0.022 15.407 0.016 15.392 0.030 15.367 0.030 0.022 020.6 137.1 076.0 sdA/F     
2920-54562-0257 123332.57-003817.31 007 20.985 0.067 20.298 0.028 19.988 0.027 19.850 0.030 19.788 0.078 0.021 015.4 293.4 061.9 sdA/F     
8867-57460-0690 123333.71+371247.55 015 20.018 0.033 19.475 0.025 19.564 0.021 19.762 0.038 19.916 0.084 0.014 030.0 142.3 079.2 DA        
2235-53847-0536 123333.83+282527.45 009 20.155 0.041 19.180 0.022 18.834 0.023 18.661 0.031 18.623 0.038 0.014 168.2 193.8 085.8 DA        
6670-56389-0686 123337.49+494706.21 020 19.362 0.025 18.732 0.020 18.565 0.017 18.476 0.025 18.508 0.036 0.013 028.6 130.3 067.1 DA        
6636-56367-0846 123341.14+451642.64 028 18.067 0.017 18.079 0.016 18.340 0.016 18.539 0.020 18.764 0.037 0.010 027.5 132.8 071.5 DBA       
5853-56045-0724 123341.59+201542.45 020 18.692 0.025 18.800 0.017 19.180 0.019 19.458 0.026 19.708 0.054 0.046 019.5 271.4 082.0 DA        
2598-54232-0619 123343.81+181343.11 015 19.022 0.035 18.655 0.023 18.772 0.016 18.944 0.022 19.250 0.045 0.021 015.1 277.4 080.2 DA        
5983-56310-0246 123344.00+223307.88 025 18.665 0.040 18.628 0.018 19.012 0.019 19.276 0.029 19.691 0.097 0.022 034.7 260.7 083.9 DA        
6832-56426-0570 123345.45+562535.81 032 18.521 0.030 17.678 0.016 17.434 0.014 17.325 0.021 17.329 0.016 0.011 012.8 127.9 060.5 sdA/F     
2010-53495-0144 123346.10+355922.60 008 19.469 0.037 19.282 0.029 19.504 0.018 19.833 0.028 20.033 0.091 0.010 012.1 144.8 080.4 DA        
3969-55307-0442 123349.70+361326.18 015 19.083 0.027 19.144 0.022 19.505 0.023 19.811 0.030 20.089 0.100 0.008 018.3 144.2 080.2 DA        
0335-52000-0398 123350.18-021408.22 010 19.506 0.034 19.039 0.015 19.073 0.024 19.303 0.026 19.865 0.120 0.031 055.5 294.0 060.3 DA        
6680-56420-0590 123352.65+544610.39 009 20.511 0.051 19.925 0.022 19.771 0.024 19.827 0.026 19.824 0.076 0.013 038.6 128.4 062.2 DA        
5981-56340-0732 123352.95+280014.86 006 21.439 0.087 20.804 0.029 20.504 0.045 20.562 0.044 20.262 0.116 0.013 019.5 199.2 086.0 DZ        
1628-53474-0399 123356.71+073329.55 045 17.105 0.014 16.239 0.018 15.998 0.018 15.902 0.018 15.891 0.018 0.021 032.3 290.2 070.0 sdA       
3395-55004-0129 123358.07+335713.38 044 17.680 0.026 16.640 0.028 16.560 0.019 16.591 0.028 16.621 0.016 0.018 028.8 150.7 082.2 sdA/F     
5405-56010-0432 123358.71+133650.59 024 18.447 0.029 18.390 0.021 18.756 0.023 19.013 0.027 19.390 0.056 0.031 071.0 285.3 075.9 DA        
3254-54889-0461 123359.45+151941.24 017 19.782 0.036 18.886 0.017 18.627 0.012 18.519 0.020 18.471 0.027 0.033 018.6 283.1 077.5 sdA/F     
3254-54889-0165 123400.40+141237.38 014 20.246 0.056 19.218 0.025 18.983 0.019 18.826 0.019 18.848 0.051 0.031 019.7 284.6 076.5 sdA/F     
3848-55647-0624 123401.26+012124.80 008 21.001 0.095 20.093 0.023 20.039 0.026 19.986 0.036 19.857 0.132 0.019 012.9 293.0 063.9 sdA/F     
6670-56389-0330 123407.08+482011.22 014 19.089 0.031 19.159 0.020 19.470 0.031 19.799 0.033 20.074 0.137 0.013 017.5 130.8 068.5 DB        
5404-56013-0812 123407.95+161326.95 011 20.242 0.042 19.778 0.021 19.794 0.021 19.878 0.028 19.885 0.081 0.022 041.8 281.9 078.4 DA        
5853-56045-0779 123409.19+193630.56 025 18.840 0.025 18.506 0.021 18.669 0.020 18.226 0.023 17.501 0.028 0.022 036.0 274.2 081.5 DA+M      
2920-54562-0192 123409.57-002806.87 042 18.246 0.029 17.847 0.016 18.088 0.013 18.313 0.014 18.584 0.033 0.022 037.6 293.7 062.1 DA        
0335-52000-0264 123410.37-022802.88 020 18.170 0.021 17.864 0.016 18.210 0.015 18.432 0.014 18.706 0.040 0.034 018.9 294.3 060.1 DA        
5985-56089-0550 123410.46+223004.43 005 21.090 0.026 20.356 0.028 20.356 0.028 20.421 0.047 20.934 0.277 0.021 085.6 261.8 083.9 DC:       
1316-52790-0568 123410.98+580815.55 038 16.884 0.024 16.497 0.026 16.730 0.017 16.948 0.016 17.190 0.022 0.008 035.1 127.3 058.8 DA        
3374-54948-0249 123412.50+231643.99 053 17.359 0.025 16.321 0.024 16.303 0.012 16.370 0.019 16.388 0.022 0.014 019.2 256.6 084.5 sdA       
1616-53169-0423 123414.11+124829.58 026 17.833 0.040 17.397 0.022 17.326 0.018 17.354 0.024 17.467 0.024 0.028 043.5 286.4 075.1 DAH       
0885-52379-0269 123415.21+520808.12 015 19.535 0.027 18.297 0.016 18.297 0.016 18.425 0.015 18.681 0.032 0.015 094.1 129.1 064.8 DZ        
2895-54567-0403 123416.98+010353.96 038 17.879 0.013 16.944 0.019 16.720 0.013 16.625 0.013 16.628 0.017 0.018 021.9 293.2 063.6 sdA/F     
5404-56013-0198 123417.71+152719.91 016 19.426 0.049 19.321 0.034 19.618 0.026 19.971 0.052 20.196 0.165 0.029 020.4 283.2 077.7 DA        
2920-54562-0189 123419.48-001319.11 013 20.842 0.062 19.712 0.024 19.740 0.024 19.880 0.028 19.909 0.093 0.020 012.3 293.7 062.3 sdA       
2895-54567-0216 123421.44-011526.06 046 17.240 0.036 16.235 0.029 16.095 0.014 16.076 0.013 16.092 0.018 0.021 021.0 294.0 061.3 sdA/F     
5980-56338-0022 123422.80+252914.58 007 20.993 0.069 20.276 0.021 20.086 0.021 19.996 0.032 19.860 0.067 0.013 026.8 235.2 085.8 sdA/F     
6474-56362-0006 123423.60+291813.39 016 18.950 0.031 19.074 0.022 19.526 0.022 19.840 0.028 19.929 0.102 0.016 027.7 181.9 085.7 DA        
0956-52401-0406 123425.39+604503.47 019 18.628 0.019 18.006 0.021 17.847 0.022 17.816 0.018 17.845 0.025 0.012 209.6 126.7 056.3 DA        
2920-54562-0411 123425.61+005301.35 008 21.357 0.097 20.379 0.026 20.227 0.030 20.194 0.038 20.171 0.125 0.017 015.0 293.4 063.4 sdA/F     
3968-55590-0358 123425.98+352652.16 018 18.974 0.026 18.558 0.016 18.556 0.011 18.612 0.014 18.698 0.031 0.011 058.9 145.4 080.9 DA        
5406-55955-0600 123426.04+104026.92 008 22.238 0.235 20.816 0.035 20.559 0.035 20.495 0.050 20.344 0.129 0.024 020.7 288.4 073.1 sdA/F     
4753-55674-0160 123427.20+033900.23 024 18.411 0.029 18.534 0.034 18.814 0.013 19.012 0.022 19.293 0.074 0.021 043.4 292.4 066.2 DB        
5981-56340-0201 123428.30+262757.80 020 18.461 0.033 18.707 0.021 19.187 0.020 19.490 0.027 19.854 0.097 0.013 013.5 221.9 086.2 sdB       
5403-55979-0841 123429.16+131658.61 023 18.137 0.028 18.112 0.024 18.484 0.020 18.753 0.021 18.997 0.042 0.027 014.2 286.1 075.6 DA        
1971-53472-0541 123430.27+323121.45 020 18.814 0.030 17.994 0.016 17.730 0.014 17.634 0.017 17.617 0.021 0.012 018.9 156.1 083.5 sdA/F     
3970-55591-0414 123430.30+385520.92 020 18.952 0.024 18.563 0.016 18.452 0.017 18.451 0.027 18.663 0.037 0.012 067.0 138.6 077.7 DC        
5981-56340-0762 123430.82+281320.18 019 19.264 0.067 19.203 0.021 19.560 0.018 19.842 0.033 20.041 0.105 0.015 048.4 195.7 086.1 DA        
2659-54498-0528 123430.88+260718.59 049 17.357 0.021 16.519 0.022 16.259 0.021 16.174 0.016 16.165 0.017 0.012 032.7 226.9 086.1 sdA/F     
0335-52000-0272 123431.22-024548.43 006 20.529 0.050 19.500 0.016 19.401 0.017 19.383 0.021 19.483 0.069 0.034 082.1 294.5 059.8 sdA/F     
3968-55590-0712 123431.25+364229.05 007 21.228 0.030 20.509 0.033 20.509 0.033 20.507 0.052 20.612 0.147 0.013 003.6 142.4 079.8 DC        
6667-56412-0837 123431.63+474431.44 011 21.003 0.070 19.951 0.019 20.008 0.028 20.134 0.034 19.969 0.094 0.013 013.0 130.9 069.1 sdA       
6832-56426-0620 123432.55+560643.21 028 18.263 0.034 18.285 0.026 18.464 0.024 18.684 0.026 18.901 0.054 0.010 072.4 127.8 060.9 DZB       
2920-54562-0408 123432.75+011003.95 009 20.838 0.060 20.098 0.024 19.763 0.020 19.607 0.024 19.472 0.071 0.022 016.6 293.4 063.7 sdA/F     
5981-56340-0236 123433.40+271700.14 006 21.592 0.126 20.814 0.030 20.635 0.039 20.622 0.053 20.230 0.135 0.014 016.3 209.6 086.2 DA        
3254-54889-0445 123434.18+154602.38 007 21.300 0.071 20.198 0.020 20.356 0.025 20.407 0.038 20.715 0.129 0.019 010.5 283.1 078.0 sdA       
6479-56364-0106 123436.41+313311.40 006 22.209 0.190 20.685 0.039 20.458 0.033 20.287 0.041 20.385 0.137 0.010 011.4 161.6 084.3 sdA/F     
7120-56720-0280 123437.19+664336.59 014 18.471 0.015 19.515 0.021 19.515 0.021 19.878 0.032 20.476 0.166 0.013 004.5 125.5 050.3 DA        
5404-56013-0152 123442.90+152728.61 025 18.613 0.045 18.316 0.033 18.526 0.023 18.806 0.043 18.942 0.063 0.032 061.1 283.7 077.7 DA        
5406-55955-0612 123443.68+101637.53 007 20.958 0.095 20.411 0.030 20.076 0.030 20.096 0.033 20.040 0.117 0.026 022.9 289.0 072.7 DC        
5854-56035-0456 123446.83+164723.25 027 18.589 0.028 18.121 0.016 18.346 0.021 18.507 0.038 18.672 0.036 0.025 086.0 281.6 079.0 DA        
3374-54948-0228 123448.46+240620.52 006 19.139 0.033 18.313 0.019 18.053 0.023 17.977 0.023 17.969 0.027 0.014 014.1 250.9 085.2 sdA/F     
3254-54889-0498 123449.89+150348.86 019 19.546 0.036 18.707 0.021 18.380 0.026 18.241 0.022 18.234 0.041 0.027 145.4 284.3 077.3 DA        
0290-51941-0232 123452.87-003819.27 014 18.638 0.025 18.215 0.018 18.278 0.017 18.400 0.021 18.532 0.039 0.022 051.9 294.1 061.9 DA        
1278-52735-0252 123453.35+491127.92 015 18.404 0.028 17.936 0.018 17.849 0.017 17.836 0.020 17.899 0.033 0.012 045.7 130.1 067.7 DA        
3374-54948-0239 123454.13+234139.51 013 20.215 0.046 19.325 0.030 19.034 0.020 18.916 0.021 18.903 0.043 0.016 014.3 254.6 084.9 sdA/F     
2920-54562-0214 123454.78-005104.69 005 21.708 0.113 20.616 0.033 20.072 0.024 19.892 0.027 19.696 0.075 0.020 022.1 294.2 061.7 sdA       
0335-52000-0247 123455.96-033047.15 021 18.196 0.026 17.997 0.023 18.039 0.018 18.140 0.021 18.310 0.034 0.031 086.1 294.9 059.1 DZ        
3778-55213-0700 123457.60-014550.48 006 21.106 0.085 20.486 0.026 20.175 0.037 20.034 0.043 20.183 0.144 0.028 010.8 294.5 060.8 sdA/F     
5403-55979-0110 123458.10+114517.71 008 21.337 0.110 20.177 0.032 20.069 0.027 20.035 0.034 19.793 0.089 0.033 012.5 288.0 074.1 sdA/F     
0335-52000-0361 123501.85-014806.13 009 19.044 0.034 19.225 0.014 19.630 0.030 19.961 0.041 20.322 0.161 0.028 014.5 294.5 060.8 DA        
1232-52731-0076 123503.22+091914.47 032 17.845 0.016 16.786 0.018 16.753 0.014 16.733 0.020 16.798 0.019 0.018 016.9 289.9 071.8 sdA       
0780-52370-0062 123504.43+620517.99 005 20.034 0.025 19.662 0.022 19.662 0.022 19.697 0.027 19.819 0.092 0.010 008.8 126.3 054.9 DC        
3968-55590-0314 123506.54+352504.93 007 21.734 0.121 20.697 0.027 20.537 0.035 20.490 0.043 20.250 0.108 0.010 021.3 144.7 081.0 sdA/F     
2920-54562-0453 123506.71+005256.31 011 20.941 0.070 19.984 0.028 19.790 0.022 19.759 0.029 19.654 0.085 0.021 013.8 293.8 063.5 sdA/F     
2234-53823-0611 123506.96+304604.29 031 18.123 0.042 17.016 0.026 17.120 0.017 17.232 0.018 17.391 0.036 0.016 013.7 166.4 084.9 sdA       
3374-54948-0193 123507.68+235306.77 020 19.539 0.045 18.691 0.023 18.399 0.022 18.296 0.022 18.273 0.027 0.013 015.3 253.4 085.1 sdA/F     
2613-54481-0328 123507.82+210727.23 017 19.316 0.039 18.640 0.026 18.295 0.017 18.243 0.012 18.237 0.023 0.026 140.5 270.3 082.9 DC        
2612-54480-0040 123508.58+193106.17 034 17.912 0.018 17.052 0.013 16.743 0.019 16.638 0.041 16.655 0.015 0.021 016.1 275.9 081.5 sdA/F     
4705-55705-0930 123508.93+432306.18 014 19.814 0.042 19.299 0.023 19.275 0.016 19.301 0.024 19.444 0.059 0.021 040.1 133.3 073.4 DA        
6836-56443-0476 123510.03+580805.72 006 20.785 0.068 20.264 0.026 20.231 0.027 20.355 0.045 20.281 0.119 0.007 017.9 127.1 058.9 DA        
4753-55674-0910 123510.64+045359.90 019 18.559 0.017 18.536 0.019 18.877 0.024 19.188 0.021 19.352 0.057 0.019 025.0 292.3 067.4 DA        
7418-57165-0944 123511.23+502057.46 007 20.981 0.068 20.066 0.026 19.687 0.019 19.891 0.051 19.621 0.077 0.010 021.1 129.5 066.6 sdA       
2647-54495-0539 123512.35+231829.71 033 17.779 0.026 17.350 0.017 17.229 0.028 17.225 0.015 17.360 0.024 0.012 229.7 258.2 084.7 DA        
1232-52731-0072 123512.50+091441.17 010 19.410 0.019 18.965 0.017 18.965 0.017 19.115 0.024 19.311 0.047 0.018 007.6 290.1 071.7 DA        
3969-55307-0378 123512.97+362323.38 021 18.642 0.016 18.264 0.028 18.147 0.025 18.140 0.030 18.187 0.026 0.009 072.4 142.3 080.1 DA        
1020-52721-0517 123515.70+550318.05 032 17.498 0.021 17.024 0.016 17.005 0.022 17.068 0.018 17.157 0.030 0.013 076.0 127.9 061.9 DA        
5406-55955-0350 123516.04+092602.39 014 20.065 0.050 19.523 0.016 19.688 0.028 19.376 0.026 19.011 0.050 0.018 029.3 290.0 071.9 DA+M6     
5983-56310-0154 123516.34+233423.77 047 16.528 0.028 17.405 0.017 17.405 0.017 17.762 0.018 18.098 0.027 0.012 008.4 256.3 084.9 DA        
2659-54498-0074 123517.33+243059.06 053 16.778 0.020 15.972 0.033 15.749 0.011 15.644 0.021 15.608 0.017 0.016 040.0 247.7 085.5 sdA/F     
5854-56035-0434 123517.58+171351.63 006 21.822 0.165 20.582 0.035 20.474 0.032 20.488 0.040 20.396 0.137 0.026 046.5 281.4 079.4 sdA       
1453-53084-0567 123517.58+482723.89 036 17.487 0.024 16.441 0.028 16.378 0.033 16.421 0.026 16.481 0.019 0.014 014.5 130.2 068.4 sdA/F     
2613-54481-0315 123519.23+193526.02 043 17.630 0.021 16.783 0.020 16.498 0.009 16.402 0.017 16.397 0.019 0.022 026.6 276.0 081.6 sdA/F     
1628-53474-0202 123522.27+061854.18 009 19.742 0.038 19.242 0.019 19.329 0.025 19.017 0.019 18.468 0.031 0.019 029.3 291.8 068.8 DA+M      
3968-55590-0724 123522.46+355914.57 006 21.385 0.106 20.858 0.032 20.617 0.033 20.562 0.047 20.491 0.141 0.008 010.6 143.0 080.5 sdA/F     
2920-54562-0447 123523.43+005052.95 007 21.511 0.105 20.582 0.032 20.433 0.032 20.339 0.043 20.368 0.156 0.021 019.3 293.9 063.4 sdA/F     
5402-55927-0038 123526.00+072723.56 050 17.492 0.019 16.641 0.024 16.352 0.016 16.255 0.029 16.242 0.020 0.020 017.4 291.3 070.0 sdA/F     
1768-53442-0074 123527.09+145318.64 006 19.894 0.035 19.548 0.020 19.804 0.022 20.088 0.028 20.280 0.097 0.034 018.6 285.2 077.2 DAH       
3374-54948-0199 123529.45+232802.78 012 20.220 0.060 19.417 0.020 19.245 0.030 19.106 0.021 19.146 0.050 0.012 014.2 257.5 084.9 sdA/F     
5854-56035-0444 123531.03+162449.46 022 19.372 0.026 18.555 0.027 18.274 0.025 18.181 0.022 18.180 0.030 0.027 011.5 283.1 078.7 sdA/F     
5404-56013-0896 123531.30+154418.23 009 20.668 0.049 20.110 0.025 19.965 0.021 19.904 0.025 19.964 0.072 0.027 041.5 284.2 078.0 DAH:      
6973-56741-0815 123531.64+643734.34 024 17.925 0.019 18.107 0.018 18.536 0.017 18.878 0.016 19.226 0.048 0.017 042.3 125.7 052.4 DA        
3970-55591-0354 123534.88+391820.01 036 17.244 0.015 17.113 0.027 17.261 0.019 17.369 0.022 17.567 0.020 0.016 080.1 137.1 077.4 DQ        
2920-54562-0124 123535.88-010933.37 031 19.200 0.026 18.295 0.018 18.086 0.016 17.987 0.021 17.961 0.028 0.019 013.6 294.6 061.5 sdA/F     
3395-55004-0445 123537.66+362505.39 014 20.012 0.045 19.108 0.023 18.850 0.023 18.793 0.030 18.762 0.046 0.010 013.8 141.8 080.1 sdA/F     
0885-52379-0231 123541.62+520611.92 030 17.317 0.020 16.915 0.030 17.102 0.016 17.313 0.017 17.600 0.025 0.016 017.3 128.6 064.9 DA        
3395-55004-0153 123542.66+351053.07 025 18.967 0.023 18.096 0.010 17.855 0.010 17.766 0.009 17.782 0.021 0.012 012.3 144.6 081.3 sdA/F     
1454-53090-0198 123542.69+420820.44 040 16.856 0.021 16.021 0.046 15.729 0.020 15.580 0.026 15.510 0.030 0.014 011.8 134.0 074.6 sdA/F     
2895-54567-0122 123543.88-011002.20 038 17.596 0.019 16.674 0.017 16.438 0.015 16.338 0.020 16.320 0.021 0.020 028.2 294.7 061.5 sdA/F     
0780-52370-0598 123544.36+623414.41 008 19.227 0.026 19.312 0.019 19.666 0.021 19.845 0.027 20.089 0.127 0.009 026.7 126.0 054.5 DB        
5406-55955-0314 123544.80+094553.08 038 18.264 0.024 17.480 0.018 17.192 0.019 17.113 0.017 17.071 0.029 0.019 027.0 290.2 072.2 sdA/F     
2895-54567-0174 123545.54-000609.28 033 18.195 0.099 17.224 0.013 16.977 0.017 16.908 0.015 16.903 0.019 0.019 012.4 294.4 062.5 sdA/F     
8867-57460-0784 123548.57+380631.60 035 18.844 0.020 17.972 0.017 17.736 0.018 17.647 0.014 17.642 0.020 0.011 013.6 138.6 078.5 sdA/F     
2895-54567-0175 123549.04-000043.66 024 18.533 0.099 17.621 0.013 17.372 0.017 17.250 0.015 17.253 0.020 0.018 022.0 294.4 062.6 sdA/F     
3254-54889-0043 123549.39+133059.09 010 20.631 0.070 19.299 0.025 19.391 0.024 19.476 0.029 19.655 0.088 0.031 012.2 287.2 075.9 sdA       
5404-56013-0894 123549.86+154319.03 032 17.519 0.019 17.344 0.020 17.666 0.014 17.933 0.017 18.211 0.025 0.033 039.8 284.5 078.0 DA        
6617-56365-0502 123552.07+442012.09 010 20.289 0.051 19.770 0.029 19.638 0.021 19.565 0.025 19.711 0.072 0.012 026.5 132.2 072.5 DA        
5407-55926-0486 123552.27+073134.13 025 18.447 0.018 18.486 0.020 18.767 0.020 19.042 0.025 19.290 0.047 0.022 022.3 291.6 070.1 DBA       
6832-56426-0639 123554.44+563736.47 020 18.918 0.025 18.774 0.029 19.088 0.024 19.412 0.028 19.918 0.107 0.013 014.4 127.3 060.4 DA        
2647-54495-0144 123555.29+215833.05 018 18.859 0.026 18.408 0.022 18.443 0.019 18.575 0.030 18.673 0.032 0.020 033.4 267.7 083.8 DA        
2895-54567-0178 123558.35-001028.39 040 17.727 0.038 16.684 0.019 16.563 0.021 16.538 0.019 16.608 0.031 0.020 011.1 294.6 062.4 sdA/F     
6973-56741-0220 123559.67+633620.34 009 20.299 0.055 19.754 0.026 19.579 0.025 19.521 0.034 19.535 0.087 0.010 045.3 125.8 053.4 DA        
6479-56364-0048 123601.87+305538.64 040 17.730 0.025 16.873 0.016 16.599 0.031 16.545 0.020 16.504 0.023 0.018 028.7 163.6 084.9 sdA/F     
7120-56720-0272 123602.42+664445.21 024 18.544 0.025 18.254 0.016 18.572 0.015 18.839 0.020 19.167 0.060 0.016 038.1 125.3 050.3 DA        
8867-57460-0781 123603.21+381829.69 038 18.620 0.042 17.768 0.029 17.513 0.022 17.407 0.021 17.381 0.016 0.011 011.5 138.1 078.4 sdA/F     
3374-54948-0406 123603.90+245817.23 035 18.638 0.023 17.834 0.013 17.521 0.020 17.435 0.012 17.404 0.029 0.014 020.1 244.1 085.9 sdA/F     
2600-54243-0312 123604.66+170819.40 011 19.373 0.038 18.918 0.019 18.947 0.024 19.022 0.035 19.146 0.047 0.026 077.9 282.6 079.4 DA        
2895-54567-0459 123606.39+003433.54 025 18.738 0.060 17.870 0.022 17.600 0.017 17.503 0.020 17.462 0.022 0.021 030.5 294.4 063.2 sdA/F     
2920-54562-0133 123607.95-011318.81 010 20.863 0.071 19.705 0.024 19.768 0.024 19.777 0.028 19.999 0.104 0.020 015.3 294.9 061.4 sdA       
1971-53472-0567 123611.36+333049.18 044 15.569 0.024 15.500 0.020 15.856 0.021 16.171 0.013 16.467 0.019 0.015 039.7 149.3 082.8 DA        
2659-54498-0584 123611.99+252225.43 023 18.656 0.033 18.358 0.032 18.358 0.032 18.588 0.015 18.728 0.035 0.014 008.0 239.3 086.2 DA        
5403-55979-0052 123613.90+111834.00 032 17.494 0.039 17.870 0.020 18.345 0.024 18.645 0.022 18.935 0.047 0.029 017.4 289.5 073.8 sdO       
3970-55591-0348 123616.58+390924.58 011 20.264 0.049 19.782 0.028 19.731 0.021 19.802 0.031 19.894 0.104 0.013 039.4 136.7 077.6 DA        
2920-54562-0483 123616.75+000352.56 035 18.076 0.021 18.674 0.017 18.674 0.017 18.992 0.018 19.271 0.057 0.018 005.5 294.6 062.7 DA        
3254-54889-0101 123617.74+142047.90 024 19.226 0.024 18.277 0.020 18.107 0.014 18.093 0.020 18.114 0.024 0.042 011.1 286.7 076.7 sdA       
2920-54562-0498 123619.36+003731.39 006 21.587 0.125 20.583 0.032 20.455 0.033 20.214 0.039 20.252 0.120 0.020 018.1 294.5 063.2 sdA/F     
1616-53169-0409 123619.66+132222.98 041 17.095 0.023 16.195 0.026 15.877 0.033 15.772 0.020 15.765 0.020 0.034 017.7 287.8 075.8 sdA/F     
1372-53062-0179 123624.05+441826.28 038 17.243 0.013 16.339 0.027 16.135 0.023 16.029 0.012 16.047 0.023 0.015 011.1 131.9 072.6 sdA/F     
2895-54567-0482 123626.12+002109.19 044 17.679 0.029 16.639 0.016 16.535 0.015 16.522 0.018 16.573 0.031 0.017 018.2 294.7 063.0 sdA       
3374-54948-0220 123626.17+230109.22 026 19.092 0.023 18.240 0.022 17.975 0.029 17.940 0.024 17.947 0.023 0.014 028.7 262.5 084.7 sdA/F     
3395-55004-0104 123626.50+343517.11 019 19.452 0.029 18.546 0.014 18.278 0.013 18.188 0.023 17.948 0.024 0.015 017.3 145.3 081.9 sdA/F     
2000-53495-0381 123627.06+385101.72 044 16.973 0.022 15.915 0.021 15.906 0.023 15.950 0.012 16.051 0.017 0.011 015.9 136.9 077.9 sdA/F     
2920-54562-0134 123628.97-004535.94 006 21.161 0.098 20.384 0.026 20.129 0.026 19.979 0.029 19.996 0.093 0.019 017.5 295.0 061.9 sdA/F     
1971-53472-0614 123632.91+330504.95 032 17.802 0.017 16.903 0.017 16.733 0.022 16.681 0.012 16.665 0.022 0.015 021.7 150.4 083.2 sdA/F     
6636-56367-0946 123635.52+451041.81 008 20.999 0.084 20.228 0.024 20.074 0.024 19.927 0.027 19.846 0.093 0.011 011.6 131.3 071.7 sdA/F     
5981-56340-0888 123635.60+280829.81 008 21.131 0.081 20.556 0.034 20.565 0.036 20.695 0.056 20.971 1.017 0.015 036.2 194.9 086.6 DA        
2236-53729-0391 123635.74+280007.41 005 19.753 0.030 19.632 0.035 19.709 0.020 19.844 0.031 19.852 0.081 0.015 057.4 197.2 086.6 DC        
1971-53472-0620 123639.32+332324.93 007 19.733 0.039 19.442 0.023 19.664 0.020 19.917 0.033 20.159 0.134 0.016 026.9 149.0 083.0 DA        
2920-54562-0103 123641.53-003649.99 007 20.704 0.058 20.312 0.025 20.397 0.030 20.605 0.052 21.088 0.285 0.019 042.4 295.1 062.0 DA        
3969-55307-0284 123642.26+361713.69 016 19.223 0.024 19.120 0.028 19.333 0.022 19.501 0.023 19.674 0.069 0.011 051.5 140.9 080.3 DA        
2020-53431-0239 123643.46+335213.27 017 18.744 0.018 18.324 0.019 18.624 0.016 18.873 0.021 19.040 0.044 0.015 059.0 147.2 082.6 DA        
2613-54481-0364 123644.46+210057.76 041 17.877 0.033 17.006 0.023 16.748 0.014 16.663 0.013 16.631 0.020 0.028 013.0 273.4 083.0 sdA/F     
2895-54567-0089 123644.76-010936.92 048 17.116 0.031 16.191 0.018 15.901 0.018 15.785 0.019 15.772 0.019 0.019 012.0 295.2 061.5 sdA/F     
2010-53495-0074 123646.98+350246.81 013 18.641 0.026 18.483 0.017 18.584 0.015 18.705 0.018 18.902 0.040 0.011 054.4 143.6 081.5 DC        
0494-51915-0535 123647.43+682502.88 022 18.761 0.031 18.626 0.027 18.680 0.020 18.782 0.023 18.888 0.048 0.018 026.7 125.0 048.7 DC        
6832-56426-0379 123647.46+560438.86 027 17.994 0.061 17.937 0.031 18.344 0.019 18.649 0.022 18.944 0.062 0.012 038.9 127.1 060.9 DA        
5406-55955-0754 123648.76+104150.38 015 19.894 0.036 19.349 0.018 19.088 0.025 19.096 0.027 19.173 0.052 0.022 056.1 290.4 073.2 DC        
2647-54495-0044 123650.38+211323.27 005 20.471 0.056 20.014 0.022 20.026 0.029 20.152 0.048 20.139 0.105 0.034 018.9 272.7 083.2 sdA       
5854-56035-0342 123654.93+170918.50 028 17.810 0.030 18.030 0.020 18.310 0.020 18.630 0.020 18.940 0.040 0.000 000.0 000.0 000.0 DB        
6667-56412-0084 123657.07+463954.64 008 21.162 0.101 20.340 0.031 20.137 0.042 20.192 0.056 20.146 0.126 0.018 012.0 130.3 070.3 sdA/F     
6482-56358-0548 123658.20+330759.53 030 17.740 0.016 17.555 0.020 17.644 0.020 17.734 0.017 17.892 0.025 0.015 057.4 149.6 083.2 DC        
1984-53433-0543 123658.69+404108.97 008 19.835 0.029 19.554 0.023 19.546 0.019 19.656 0.025 19.742 0.055 0.016 051.2 134.4 076.1 DC        
1628-53474-0464 123659.92+075053.29 013 19.260 0.031 18.795 0.021 18.874 0.018 18.970 0.022 19.165 0.061 0.019 033.7 292.2 070.4 DA        
5854-56035-0632 123700.66+181456.56 040 17.020 0.029 16.812 0.015 16.897 0.019 17.048 0.017 17.160 0.019 0.020 224.6 281.7 080.5 DC        
5405-56010-0288 123703.58+130417.94 045 17.445 0.016 16.595 0.018 16.296 0.011 16.193 0.021 16.145 0.017 0.042 022.4 288.8 075.5 sdA/F     
1768-53442-0615 123704.22+154946.27 008 19.911 0.045 19.409 0.038 19.561 0.027 19.644 0.034 19.528 0.088 0.040 066.1 285.8 078.2 DA        
2895-54567-0158 123706.11+000317.24 026 18.569 0.023 17.643 0.015 17.429 0.016 17.320 0.014 17.350 0.020 0.017 023.6 295.1 062.7 sdA/F     
2920-54562-0110 123706.24-001603.95 017 19.256 0.027 19.053 0.016 19.337 0.021 19.562 0.023 19.710 0.076 0.018 083.4 295.2 062.4 DAH       
3395-55004-0054 123707.10+342413.90 010 19.401 0.030 18.493 0.017 18.276 0.016 18.220 0.020 18.213 0.027 0.015 012.6 145.0 082.1 sdA/F     
1233-52734-0135 123707.16+091333.11 010 19.297 0.034 18.837 0.024 18.766 0.017 18.792 0.021 18.938 0.040 0.022 064.3 291.6 071.8 DA        
2010-53495-0538 123708.56+362123.55 010 19.577 0.028 19.304 0.028 19.703 0.023 19.967 0.028 20.169 0.103 0.012 012.8 140.2 080.3 sdB       
3395-55004-0051 123708.61+342634.91 052 17.112 0.019 16.001 0.016 16.038 0.015 16.093 0.019 16.159 0.021 0.015 022.1 144.8 082.1 sdA       
1975-53734-0294 123709.06+314100.42 014 19.068 0.028 18.657 0.031 18.657 0.025 18.724 0.055 18.893 0.052 0.011 083.1 156.4 084.5 DA        
5407-55926-0502 123711.17+085141.54 045 18.006 0.021 17.114 0.026 16.780 0.011 16.674 0.014 16.652 0.020 0.018 014.7 291.8 071.4 sdA/F     
2895-54567-0087 123712.31-005257.93 027 18.283 0.014 17.380 0.017 17.123 0.027 17.025 0.026 17.021 0.019 0.021 015.9 295.4 061.8 sdA/F     
6832-56426-0648 123715.68+562535.37 022 18.459 0.018 18.523 0.019 18.998 0.124 19.768 0.883 20.039 1.416 0.015 029.0 126.9 060.6 DA+M      
3778-55213-0834 123715.78-004254.77 027 19.246 0.030 18.449 0.024 18.137 0.016 17.986 0.018 17.958 0.025 0.020 037.1 295.4 061.9 sdA/F     
2920-54562-0081 123717.07-003900.21 014 19.756 0.036 19.556 0.026 19.895 0.023 20.106 0.034 20.426 0.136 0.019 028.1 295.4 062.0 DA        
1768-53442-0025 123717.79+142049.79 013 18.626 0.017 18.559 0.020 18.885 0.018 19.130 0.018 19.389 0.048 0.026 051.4 287.8 076.8 DA        
1020-52721-0568 123718.70+555232.53 005 20.238 0.054 19.742 0.025 19.634 0.024 19.758 0.032 19.919 0.092 0.012 018.3 127.0 061.1 DA        
3255-54885-0304 123721.64+134054.16 007 21.461 0.142 20.146 0.029 20.096 0.028 20.248 0.037 20.181 0.120 0.039 016.2 288.5 076.2 sdA/F     
5981-56340-0940 123723.84+274703.53 006 21.430 0.113 20.759 0.031 20.554 0.035 20.555 0.049 20.468 0.181 0.015 028.2 200.2 086.8 DA        
4834-55685-0171 123723.85+051008.79 035 17.744 0.017 17.844 0.016 18.307 0.017 18.603 0.019 18.969 0.051 0.019 038.8 293.6 067.8 DA        
7415-57097-0473 123724.19+490554.98 035 18.315 0.021 17.408 0.021 17.151 0.012 17.106 0.015 17.111 0.020 0.013 013.1 129.0 067.9 sdA/F     
2613-54481-0245 123728.32+185652.83 052 16.810 0.017 15.973 0.028 15.698 0.019 15.615 0.033 15.591 0.021 0.027 016.6 280.8 081.2 sdA/F     
1020-52721-0058 123728.59+540158.94 007 19.877 0.034 19.416 0.019 19.635 0.020 19.838 0.035 19.954 0.089 0.019 032.2 127.4 063.0 DA        
7419-56811-0749 123728.64+491302.68 014 18.741 0.021 19.039 0.016 19.039 0.016 19.242 0.024 19.689 0.091 0.013 000.0 129.0 067.7 DA        
5985-56089-0690 123728.98+221330.54 007 20.779 0.069 20.302 0.046 20.261 0.035 20.265 0.035 20.066 0.098 0.017 047.2 269.3 084.2 DC        
1971-53472-0079 123730.84+321610.73 007 19.307 0.027 19.316 0.020 19.664 0.022 20.064 0.034 20.209 0.108 0.013 018.8 152.5 084.0 DA        
2020-53431-0380 123731.44+344822.51 029 17.874 0.017 17.480 0.025 17.506 0.019 17.589 0.029 17.711 0.026 0.012 033.0 143.3 081.8 DA        
2920-54562-0505 123732.24+002735.51 010 21.114 0.074 20.037 0.023 19.953 0.025 19.971 0.036 19.901 0.090 0.015 017.5 295.2 063.1 sdA/F     
4834-55685-0814 123732.70+060329.94 017 19.132 0.036 18.870 0.022 19.130 0.016 19.410 0.021 19.720 0.074 0.019 044.9 293.4 068.7 DA        
3374-54948-0452 123733.71+244725.30 043 17.916 0.033 17.211 0.032 16.902 0.023 16.776 0.021 16.739 0.028 0.013 027.7 249.0 086.1 sdA/F     
0335-52000-0129 123734.35-031426.00 010 20.065 0.042 19.031 0.023 18.839 0.021 18.809 0.018 18.771 0.041 0.037 012.7 296.1 059.4 sdA/F     
6840-56685-0458 123735.57+602832.88 020 19.080 0.035 18.871 0.018 19.167 0.029 19.379 0.026 19.636 0.071 0.009 027.0 126.0 056.6 DBA       
1233-52734-0495 123736.35+100029.25 010 19.421 0.032 18.896 0.017 18.758 0.015 18.676 0.020 18.722 0.039 0.018 077.4 291.5 072.6 DA        
3255-54885-0347 123738.08+143822.51 033 18.797 0.030 17.937 0.017 17.728 0.018 17.616 0.021 17.592 0.030 0.024 019.1 287.8 077.1 sdA/F     
3374-54948-0450 123739.28+251647.47 043 18.026 0.022 17.215 0.021 16.945 0.017 16.877 0.019 16.890 0.015 0.011 016.7 243.0 086.4 sdA/F     
7120-56720-0824 123742.30+680429.78 015 19.368 0.022 19.515 0.018 19.515 0.018 19.748 0.029 20.096 0.127 0.013 007.3 124.9 049.0 DA        
1372-53062-0453 123746.12+460426.36 008 19.240 0.047 19.339 0.018 19.757 0.023 20.061 0.033 20.378 0.127 0.015 015.7 130.2 070.9 DA        
2237-53828-0251 123747.53+290822.19 033 17.090 0.022 17.036 0.019 17.385 0.024 17.680 0.012 17.983 0.026 0.014 051.3 178.4 086.4 DA        
0335-52000-0189 123749.36-030313.97 044 16.888 0.044 15.770 0.023 15.730 0.019 15.811 0.017 15.904 0.016 0.038 016.2 296.2 059.6 sdA/F     
3971-55322-0502 123749.58+352203.40 044 17.504 0.017 16.647 0.033 16.383 0.020 16.302 0.015 16.304 0.011 0.010 018.8 141.5 081.3 sdA/F     
5407-55926-0504 123750.46+085526.04 020 18.657 0.021 18.868 0.020 19.294 0.022 19.560 0.025 19.932 0.096 0.021 014.9 292.3 071.5 DB        
3255-54885-0320 123750.46+141417.28 016 20.455 0.057 19.207 0.027 19.386 0.029 19.535 0.026 19.726 0.103 0.026 012.4 288.4 076.7 sdA       
1454-53090-0146 123752.12+415625.83 021 17.837 0.016 17.757 0.021 17.125 0.023 16.838 0.016 16.946 0.019 0.019 494.1 132.7 074.9 DQPEC     
2920-54562-0557 123753.32+001005.00 008 20.978 0.068 20.291 0.026 20.051 0.023 19.940 0.030 20.110 0.124 0.019 023.1 295.5 062.8 sdA/F     
2613-54481-0179 123753.42+190725.07 008 19.730 0.040 19.756 0.036 19.941 0.027 20.206 0.028 20.635 0.135 0.024 041.9 281.0 081.4 DB:       
3395-55004-0546 123758.20+355457.17 027 19.076 0.025 18.237 0.024 17.934 0.015 17.813 0.017 17.785 0.021 0.013 019.1 140.2 080.8 sdA/F     
2660-54504-0392 123758.26+251247.21 046 17.347 0.021 16.499 0.021 16.270 0.017 16.222 0.019 16.205 0.014 0.011 019.8 244.5 086.4 sdA/F     
2613-54481-0502 123800.10+194631.45 038 17.739 0.014 17.286 0.023 17.600 0.016 17.902 0.027 18.049 0.039 0.025 040.2 279.5 082.0 BHB      
3778-55213-0147 123800.42-022255.72 007 21.819 0.134 20.655 0.035 20.397 0.031 20.225 0.035 19.762 0.094 0.026 026.3 296.1 060.3 sdA/F     
2920-54562-0579 123801.21+010108.69 010 20.472 0.053 20.043 0.031 20.292 0.031 20.520 0.051 20.896 0.260 0.016 020.1 295.3 063.7 DA        
6478-56341-0318 123804.71+295338.43 006 21.040 0.078 19.924 0.022 19.721 0.031 19.669 0.040 19.539 0.068 0.016 016.1 168.8 086.0 sdA/F     
2020-53431-0217 123805.74+332524.02 007 19.155 0.027 19.259 0.020 19.748 0.025 20.127 0.038 20.353 0.207 0.015 062.5 146.7 083.1 DA        
3969-55307-0772 123807.48+374321.24 017 19.002 0.028 18.968 0.018 19.231 0.018 19.448 0.032 19.661 0.082 0.019 224.6 136.9 079.0 DS 
0520-52288-0032 123809.11+022536.60 014 19.338 0.030 18.846 0.018 18.952 0.014 19.133 0.021 19.306 0.067 0.023 022.4 295.0 065.1 DA        
1628-53474-0146 123810.72+064819.37 000 25.683 0.527 21.616 0.052 19.800 0.021 19.261 0.023 19.058 0.038 0.017 073.9 293.5 069.4 dC        
5406-55955-0822 123811.48+112510.18 027 19.153 0.027 18.147 0.017 18.146 0.014 18.209 0.016 18.306 0.030 0.027 010.7 291.1 074.0 sdA       
0335-52000-0085 123813.73-033932.98 021 17.894 0.018 17.822 0.023 17.826 0.016 17.974 0.016 18.066 0.025 0.027 145.5 296.5 059.0 CV        
5406-55955-0852 123814.20+101420.67 025 19.373 0.050 18.502 0.020 18.238 0.019 18.159 0.016 18.091 0.028 0.017 012.2 291.9 072.8 sdA/F     
3255-54885-0337 123814.51+150218.25 011 20.429 0.061 19.281 0.039 19.288 0.019 19.394 0.024 19.601 0.111 0.031 012.5 288.0 077.5 sdA       
2920-54562-0554 123815.59+000608.06 006 21.458 0.095 20.560 0.028 20.369 0.027 20.293 0.036 20.335 0.147 0.018 020.0 295.7 062.8 sdA/F     
2647-54495-0040 123815.92+215645.06 002 24.055 0.649 20.789 0.032 19.209 0.023 18.684 0.018 18.443 0.034 0.021 054.1 272.2 084.0 dC/DQ     
2000-53495-0361 123817.29+393315.17 029 18.362 0.050 17.149 0.030 17.102 0.019 17.160 0.019 17.249 0.018 0.014 015.0 134.5 077.3 sdA       
3254-54889-0608 123818.39+155242.82 042 17.713 0.023 16.630 0.049 16.555 0.018 16.685 0.019 16.802 0.029 0.034 020.1 287.1 078.3 sdA/F     
5407-55926-0634 123819.28+080309.69 059 16.395 0.019 16.479 0.018 16.719 0.014 16.961 0.016 17.145 0.017 0.022 028.2 293.1 070.7 sdOA       
3848-55647-0918 123819.77+005248.34 018 19.309 0.029 18.902 0.028 18.880 0.019 18.951 0.016 19.060 0.055 0.017 021.8 295.6 063.6 DA        
0846-52407-0393 123822.94+053807.68 005 20.164 0.042 19.693 0.023 19.800 0.024 20.013 0.032 20.261 0.114 0.020 021.0 294.1 068.3 DA        
3970-55591-0756 123825.23+401608.21 011 20.004 0.031 19.575 0.017 19.545 0.021 19.534 0.028 19.608 0.059 0.014 052.4 133.7 076.6 DA        
6482-56358-0444 123827.80+312138.31 025 17.359 0.020 17.738 0.022 18.260 0.015 18.634 0.022 18.963 0.054 0.013 096.4 155.9 084.9 DA        
7120-56720-0214 123827.91+660406.10 012 19.053 0.023 19.597 0.020 19.597 0.020 19.831 0.028 20.027 0.110 0.025 004.8 125.0 051.0 DA        
3778-55213-0134 123828.71-024414.39 010 20.449 0.047 19.981 0.023 19.900 0.021 19.933 0.029 19.900 0.107 0.033 025.2 296.5 060.0 DA        
3255-54885-0262 123829.22+135943.66 006 21.254 0.079 20.193 0.042 20.237 0.024 20.349 0.031 20.460 0.110 0.027 011.6 289.3 076.5 sdA       
8385-57511-0356 123829.48+413535.11 005 21.368 0.110 20.620 0.030 20.330 0.031 20.319 0.037 20.199 0.112 0.021 019.0 132.5 075.3 sdA/F     
2920-54562-0074 123830.24-000427.00 006 21.006 0.069 20.516 0.029 20.422 0.030 20.530 0.042 20.418 0.125 0.019 036.3 295.9 062.6 DA        
0335-52000-0497 123831.40-014654.26 034 18.018 0.019 16.991 0.018 16.912 0.020 16.926 0.025 16.931 0.021 0.024 015.4 296.3 060.9 sdA       
6836-56443-0642 123832.53+584022.34 011 20.074 0.041 19.398 0.020 19.136 0.017 19.009 0.017 19.038 0.042 0.009 091.7 126.1 058.4 DC        
2920-54562-0058 123832.85-004529.92 023 19.282 0.034 18.692 0.016 18.423 0.014 18.298 0.022 18.301 0.028 0.020 065.3 296.1 061.9 DA        
2922-54612-0336 123833.75-021009.90 010 20.157 0.041 20.060 0.029 20.131 0.031 20.273 0.047 20.806 0.275 0.025 042.4 296.4 060.5 DC        
2022-53827-0348 123834.37+362742.04 006 20.211 0.044 19.666 0.024 19.623 0.022 19.088 0.024 18.340 0.030 0.012 051.8 138.4 080.3 DA+M      
2000-53495-0227 123836.16+373820.40 009 19.594 0.034 19.244 0.015 19.526 0.018 19.706 0.027 19.939 0.109 0.020 014.3 136.5 079.1 DA        
0291-51928-0307 123836.35-004042.27 031 17.037 0.026 17.419 0.015 17.779 0.013 17.751 0.021 17.519 0.020 0.019 018.1 296.1 062.0 DA+M      
0335-52000-0489 123836.74-013936.23 013 19.150 0.025 18.827 0.019 19.063 0.023 19.383 0.033 19.670 0.096 0.025 024.3 296.3 061.0 DA        
2920-54562-0548 123837.12+001843.13 026 18.850 0.016 19.232 0.029 19.232 0.029 19.550 0.028 19.926 0.090 0.016 010.2 295.9 063.0 DA        
2895-54567-0102 123841.17-003358.38 014 19.167 0.022 18.198 0.023 17.761 0.016 17.523 0.015 17.466 0.023 0.017 034.5 296.1 062.1 sdA/F     
2237-53828-0243 123843.92+291003.43 014 18.880 0.025 18.898 0.023 18.898 0.023 19.173 0.023 19.419 0.069 0.011 004.8 176.1 086.5 DA        
1455-53089-0384 123845.97+475753.58 010 19.425 0.034 18.901 0.029 19.080 0.031 19.156 0.029 19.358 0.063 0.016 024.5 128.9 069.0 DA        
5854-56035-0264 123846.74+170620.69 034 17.072 0.015 17.378 0.014 17.765 0.019 18.167 0.019 18.468 0.029 0.025 014.3 286.0 079.6 DA        
5408-56038-0444 123847.78+144507.27 021 18.242 0.016 17.319 0.014 17.027 0.011 16.927 0.021 16.894 0.017 0.024 018.9 288.9 077.3 sdA/F     
0885-52379-0211 123847.85+512207.47 026 17.856 0.015 17.375 0.019 17.223 0.022 17.241 0.016 17.327 0.018 0.012 320.1 127.7 065.6 DA        
1628-53474-0081 123848.49+063803.14 042 17.528 0.025 16.492 0.025 16.414 0.014 16.407 0.015 16.458 0.021 0.018 014.1 294.0 069.3 sdA/F     
2897-54585-0339 123849.39-014954.66 025 18.727 0.024 17.853 0.027 17.663 0.017 17.594 0.020 17.619 0.027 0.024 021.9 296.4 060.9 sdA/F     
3375-55003-0348 123849.64+364200.33 022 19.163 0.026 18.263 0.031 18.029 0.014 17.963 0.021 17.939 0.025 0.009 012.2 137.7 080.1 sdA/F     
8836-57424-0534 123849.99+393842.48 011 20.476 0.077 19.709 0.017 19.419 0.020 19.307 0.019 19.206 0.050 0.013 012.4 134.0 077.2 sdA/F     
2600-54243-0435 123850.76+173155.32 050 16.890 0.017 16.023 0.021 15.764 0.016 15.711 0.025 15.678 0.020 0.018 029.0 285.4 080.0 sdA/F     
5984-56337-0340 123851.53+251149.94 035 17.847 0.021 17.662 0.015 17.996 0.026 18.231 0.018 18.579 0.035 0.012 077.1 246.6 086.6 DA        
4754-55649-0712 123852.50+030216.34 023 18.538 0.020 18.347 0.023 18.633 0.019 18.870 0.022 19.107 0.057 0.020 015.8 295.3 065.7 DA        
8836-57424-0541 123852.50+402947.81 021 19.008 0.034 18.603 0.020 18.825 0.021 19.047 0.023 19.323 0.057 0.016 015.8 133.1 076.4 DA        
2920-54562-0064 123853.67-001942.26 008 20.538 0.054 19.986 0.027 19.884 0.025 19.816 0.029 20.074 0.103 0.021 071.7 296.2 062.4 DA        
2648-54485-0337 123854.13+230841.32 007 20.168 0.050 19.710 0.024 19.859 0.027 20.082 0.036 20.097 0.090 0.014 024.5 266.8 085.1 DA        
2920-54562-0073 123854.79-001106.14 008 20.966 0.067 20.265 0.022 19.999 0.023 19.959 0.030 19.854 0.081 0.020 014.7 296.1 062.5 sdA/F     
2659-54498-0638 123855.55+251259.23 063 16.115 0.013 15.006 0.012 15.069 0.016 15.116 0.011 15.243 0.023 0.012 022.9 246.5 086.6 sdA       
5408-56038-0568 123857.13+160722.00 009 20.658 0.054 19.758 0.020 19.653 0.017 19.518 0.027 19.601 0.063 0.029 019.6 287.6 078.6 sdA/F     
5405-56010-0174 123857.92+125623.99 029 17.869 0.018 17.992 0.032 18.408 0.018 18.700 0.022 18.934 0.042 0.038 027.8 290.7 075.5 DA        
3374-54948-0091 123858.27+225245.24 038 18.187 0.073 17.166 0.082 17.070 0.055 16.951 0.020 16.902 0.028 0.021 013.7 268.6 084.9 sdA/F     
2895-54567-0569 123858.40+011418.86 046 17.261 0.014 16.376 0.016 16.164 0.018 16.063 0.014 16.073 0.019 0.017 023.3 295.8 063.9 sdA/F     
0781-52373-0212 123858.85+611209.88 038 17.053 0.012 16.138 0.019 15.895 0.016 15.796 0.010 15.785 0.023 0.014 025.0 125.6 055.9 sdA/F     
1984-53433-0003 123859.74+393311.65 013 19.117 0.058 18.481 0.014 18.215 0.017 18.146 0.015 18.216 0.029 0.013 083.5 133.9 077.3 DA        
0885-52379-0491 123900.25+523245.28 031 17.662 0.025 16.755 0.022 16.513 0.017 16.441 0.011 16.422 0.021 0.012 022.5 127.3 064.5 sdA/F     
2613-54481-0211 123900.44+185114.22 012 20.405 0.050 19.184 0.027 19.265 0.018 19.317 0.026 19.507 0.054 0.023 010.9 283.2 081.2 sdA       
2000-53495-0406 123901.16+392324.67 039 17.185 0.019 16.293 0.026 16.047 0.021 15.958 0.017 15.956 0.016 0.016 036.3 134.1 077.5 sdA/F     
3778-55213-0082 123902.76-030051.99 009 20.456 0.054 19.894 0.045 19.659 0.027 19.594 0.030 19.686 0.092 0.031 092.6 296.8 059.7 DA        
0600-52317-0620 123902.93+654934.55 038 17.093 0.026 17.003 0.024 17.118 0.017 16.718 0.019 16.274 0.019 0.025 031.9 125.0 051.3 DA+M      
5406-55955-0876 123904.40+110038.48 026 19.283 0.025 18.325 0.022 18.102 0.023 17.991 0.024 17.961 0.030 0.019 011.4 292.1 073.6 sdA/F     
1455-53089-0389 123905.04+473750.78 048 15.089 0.017 15.302 0.017 15.770 0.013 16.125 0.017 16.435 0.020 0.014 015.7 128.8 069.4 sdB       
6635-56370-0536 123907.23+455455.90 010 20.542 0.051 19.861 0.057 19.597 0.154 19.585 0.969 19.702 0.067 0.019 027.2 129.5 071.1 DC:       
2613-54481-0460 123909.79+204517.33 055 16.722 0.017 15.543 0.021 15.394 0.019 15.359 0.016 15.341 0.021 0.026 011.2 278.5 083.0 sdA       
2920-54562-0043 123910.18-010005.34 018 18.945 0.023 19.084 0.021 19.498 0.025 19.779 0.029 20.114 0.114 0.022 016.0 296.4 061.7 DA        
8835-57427-0049 123910.74+382625.90 036 17.885 0.022 16.996 0.019 16.748 0.014 16.633 0.013 16.593 0.028 0.013 020.1 135.0 078.4 sdA/F     
4702-55618-0246 123912.85+403947.53 006 21.023 0.052 20.484 0.021 20.343 0.026 20.233 0.029 20.354 0.089 0.013 032.1 132.7 076.2 DA        
3255-54885-0339 123914.19+150736.46 011 20.702 0.071 19.656 0.036 19.382 0.027 19.315 0.026 19.217 0.077 0.031 011.2 289.0 077.7 sdA/F     
6482-56358-0390 123914.29+321058.44 018 18.623 0.016 18.607 0.032 18.898 0.017 19.119 0.022 19.486 0.075 0.012 019.1 149.9 084.3 DBA       
5853-56045-0024 123914.92+190952.31 028 18.001 0.019 18.117 0.035 18.554 0.018 18.873 0.019 19.165 0.042 0.021 017.0 282.9 081.6 DA        
6970-56444-0490 123915.56+622920.46 025 19.057 0.024 18.214 0.028 17.918 0.016 17.837 0.013 17.838 0.025 0.010 016.6 125.4 054.6 sdA/F     
7415-57097-0581 123916.62+502657.20 024 18.939 0.025 18.540 0.029 18.862 0.027 19.089 0.022 19.384 0.067 0.014 044.7 127.8 066.6 DA        
6970-56444-0488 123917.18+621300.72 020 19.432 0.029 18.554 0.015 18.231 0.017 18.078 0.020 18.088 0.029 0.010 025.7 125.4 054.9 sdA/F     
2457-54180-0309 123918.13+293752.84 063 14.862 0.015 13.671 0.028 13.809 0.015 13.934 0.016 14.057 0.024 0.014 019.7 169.1 086.3 sdA       
2613-54481-0147 123919.02+191443.11 055 16.725 0.017 15.570 0.035 15.621 0.017 15.704 0.016 15.807 0.016 0.021 021.7 282.9 081.6 sdA       
6836-56443-0660 123920.15+582227.65 006 20.939 0.091 20.324 0.027 20.519 0.034 20.691 0.057 20.548 0.234 0.008 045.0 126.0 058.7 DA        
1454-53090-0102 123920.67+415849.13 011 18.977 0.026 18.812 0.020 18.909 0.017 19.105 0.024 19.186 0.053 0.018 045.3 131.6 074.9 DC        
2472-54175-0352 123925.09+295321.12 019 19.700 0.032 18.774 0.019 18.493 0.030 18.419 0.019 18.412 0.033 0.013 011.5 165.9 086.2 sdA/F     
8867-57460-0979 123925.16+370957.28 016 17.895 0.017 18.728 0.021 18.728 0.021 19.058 0.024 19.406 0.056 0.011 001.7 136.4 079.6 DA        
6636-56367-0992 123925.55+450803.32 020 19.024 0.049 18.759 0.028 19.031 0.018 19.236 0.025 19.497 0.067 0.016 026.1 129.7 071.8 DA        
3255-54885-0321 123925.63+152005.82 014 20.284 0.043 19.347 0.021 19.182 0.020 19.176 0.028 19.214 0.055 0.034 011.1 289.0 077.9 sdA/F     
2920-54562-0016 123926.03-004245.77 027 19.404 0.048 18.404 0.018 18.229 0.015 18.178 0.021 18.223 0.029 0.019 010.6 296.5 062.0 sdA/F     
5406-55955-0130 123926.35+085204.35 015 20.380 0.050 19.401 0.027 19.158 0.023 19.096 0.023 19.088 0.046 0.018 016.0 293.5 071.5 sdA/F     
5405-56010-0158 123928.34+133738.52 024 18.160 0.019 18.422 0.021 18.894 0.022 19.292 0.027 19.490 0.053 0.028 014.5 290.6 076.2 DA        
2457-54180-0343 123930.35+301357.65 057 16.307 0.025 15.364 0.021 15.042 0.032 14.980 0.020 14.940 0.035 0.013 028.8 162.4 085.9 sdA/F     
2895-54567-0067 123930.40-002311.10 043 17.290 0.018 16.421 0.019 16.173 0.016 16.055 0.021 16.036 0.021 0.020 013.3 296.5 062.3 sdA/F     
5406-55955-0901 123931.67+111356.65 018 19.750 0.041 18.873 0.026 18.568 0.019 18.463 0.022 18.410 0.027 0.027 016.3 292.4 073.9 sdA/F     
2613-54481-0523 123932.01+210806.28 029 18.231 0.035 18.318 0.031 18.404 0.013 18.029 0.021 17.258 0.020 0.036 034.0 277.9 083.4 CV        
3255-54885-0283 123932.98+132054.59 010 21.060 0.091 19.785 0.024 19.738 0.025 19.807 0.029 19.942 0.085 0.032 013.7 290.9 075.9 sdB       
1020-52721-0605 123933.69+555938.94 011 19.094 0.019 19.030 0.022 19.030 0.022 19.282 0.036 19.609 0.100 0.013 005.3 126.4 061.1 DA        
2920-54562-0597 123938.21+000423.38 013 20.721 0.060 19.759 0.022 19.640 0.021 19.623 0.031 19.613 0.076 0.017 015.8 296.5 062.8 sdA       
2000-53495-0407 123940.10+390037.85 007 20.064 0.044 19.642 0.021 19.810 0.021 19.898 0.028 20.511 0.146 0.015 029.4 133.9 077.9 DA        
2000-53495-0198 123940.48+380148.51 006 19.751 0.029 19.668 0.022 19.785 0.021 19.949 0.026 19.933 0.077 0.018 050.0 135.0 078.8 DC        
3255-54885-0290 123941.47+131141.70 035 18.758 0.021 17.783 0.025 17.517 0.023 17.404 0.018 17.356 0.019 0.036 015.9 291.2 075.8 sdA/F     
1455-53089-0379 123942.13+483038.00 007 19.820 0.048 19.408 0.022 19.464 0.019 19.060 0.022 18.621 0.031 0.012 049.1 128.2 068.5 DA+M      
1971-53472-0033 123944.58+321912.17 009 19.420 0.027 19.038 0.021 19.096 0.023 19.221 0.020 19.346 0.050 0.013 012.2 148.3 084.2 DA        
4755-55660-0562 123944.82+042355.21 007 20.842 0.076 20.364 0.035 20.401 0.034 20.428 0.039 20.360 0.126 0.025 013.8 295.4 067.1 DA        
5984-56337-0748 123945.63+265928.52 030 18.744 0.027 17.906 0.023 17.642 0.016 17.548 0.020 17.531 0.027 0.015 030.7 215.3 087.4 sdA/F     
3969-55307-0874 123946.12+383216.34 018 19.141 0.036 18.914 0.017 18.954 0.015 19.058 0.020 19.094 0.053 0.013 024.6 134.3 078.3 DC        
2000-53495-0206 123950.03+371143.18 013 19.096 0.029 18.736 0.030 18.956 0.021 19.239 0.022 19.489 0.070 0.011 040.7 135.9 079.6 DA        
0781-52373-0185 123952.14+615055.75 009 19.157 0.030 18.993 0.018 19.167 0.019 19.337 0.027 19.645 0.088 0.008 017.3 125.3 055.2 DC        
5854-56035-0208 123953.14+162929.97 030 17.712 0.023 17.767 0.025 18.120 0.016 18.421 0.023 18.669 0.030 0.022 052.0 288.2 079.0 DA        
4834-55685-0926 123953.53+062853.09 047 17.094 0.026 16.991 0.017 17.411 0.019 17.729 0.018 18.029 0.028 0.018 014.3 294.8 069.2 sdB       
1616-53169-0078 123955.07+122004.48 032 17.739 0.019 16.755 0.016 16.490 0.016 16.389 0.014 16.385 0.024 0.040 021.8 292.0 075.0 sdA/F     
2897-54585-0329 123958.84-013714.59 030 18.388 0.019 17.521 0.025 17.274 0.016 17.195 0.014 17.184 0.023 0.024 023.0 297.0 061.1 sdA/F     
2020-53431-0124 123959.50+330628.84 009 19.569 0.056 19.164 0.030 19.332 0.024 19.452 0.026 19.612 0.113 0.015 039.8 144.7 083.5 DA        
0885-52379-0158 124000.43+521718.47 017 18.885 0.021 18.040 0.040 17.743 0.013 17.679 0.015 17.684 0.023 0.013 015.3 127.0 064.7 sdA/F     
7420-56753-0397 124000.78+454755.13 027 18.641 0.020 17.602 0.027 17.397 0.017 17.317 0.017 17.330 0.022 0.019 011.8 129.1 071.2 sdA/F     
2895-54567-0068 124004.97-002336.07 023 18.546 0.021 17.638 0.017 17.407 0.015 17.352 0.023 17.280 0.026 0.021 016.5 296.8 062.3 sdA/F     
2922-54612-0349 124005.35-013835.67 031 19.373 0.027 18.490 0.023 18.262 0.015 18.182 0.015 18.134 0.028 0.024 012.1 297.1 061.1 sdA/F     
0290-51941-0024 124006.36-003700.88 013 18.556 0.019 18.183 0.018 18.223 0.016 18.382 0.020 18.548 0.030 0.021 059.1 296.9 062.1 DZ        
6482-56358-0652 124007.20+333905.43 008 20.409 0.046 20.033 0.021 19.860 0.022 19.824 0.026 20.083 0.098 0.016 043.5 142.7 083.0 DA        
2897-54585-0264 124009.55-031014.20 031 16.308 0.019 15.980 0.017 16.038 0.010 16.154 0.017 16.339 0.012 0.029 221.1 297.4 059.6 DA        
3375-55003-0287 124010.25+345558.19 020 19.400 0.029 18.646 0.023 18.377 0.013 18.311 0.016 18.344 0.026 0.015 013.4 139.4 081.8 sdA/F     
2237-53828-0235 124011.12+292216.36 003 24.324 0.780 20.216 0.029 18.640 0.023 18.155 0.017 17.881 0.028 0.013 019.9 170.1 086.7 dC        
3778-55213-0932 124011.19-010839.36 012 20.840 0.070 20.060 0.031 19.785 0.033 19.850 0.034 19.758 0.085 0.027 010.5 297.0 061.6 sdA/F     
2920-54562-0076 124012.89-001531.21 015 20.399 0.043 19.411 0.017 19.299 0.021 19.287 0.026 19.500 0.068 0.018 011.9 296.9 062.5 sdA/F     
2920-54562-0613 124016.49+005154.53 028 19.438 0.033 18.576 0.014 18.318 0.015 18.230 0.019 18.192 0.027 0.014 010.1 296.6 063.6 sdA/F     
3969-55307-0844 124016.84+373532.75 019 18.803 0.020 18.723 0.040 19.109 0.020 19.292 0.028 19.616 0.075 0.011 057.6 134.9 079.3 DA        
2895-54567-0072 124018.39-001553.66 032 17.693 0.012 16.864 0.014 16.605 0.018 16.499 0.019 16.490 0.023 0.018 024.7 296.9 062.5 sdA/F     
3395-55004-0606 124020.27+361647.83 028 18.885 0.022 18.073 0.040 17.810 0.016 17.713 0.015 17.676 0.022 0.010 012.0 136.7 080.6 sdA/F     
8836-57424-0395 124020.56+383330.83 024 18.931 0.038 18.408 0.024 18.582 0.015 18.810 0.017 18.977 0.045 0.013 022.9 133.7 078.3 DA        
2707-54144-0348 124022.83-071808.24 010 20.990 0.096 19.926 0.023 19.906 0.022 19.985 0.030 20.061 0.098 0.022 022.4 298.1 055.5 sdA/F     
1233-52734-0020 124024.47+085317.35 031 17.847 0.022 16.846 0.026 16.844 0.014 16.883 0.012 16.927 0.021 0.018 019.2 294.3 071.6 sdA       
5406-55955-0080 124026.13+095912.18 053 16.451 0.027 16.494 0.018 16.920 0.018 17.268 0.020 17.538 0.024 0.014 053.1 293.8 072.7 DA        
2648-54485-0384 124026.25+225755.55 028 18.713 0.071 17.643 0.025 17.463 0.019 17.391 0.025 17.431 0.039 0.024 011.9 271.4 085.1 sdA/F     
3969-55307-0142 124026.52+372346.78 036 17.286 0.016 17.159 0.033 17.475 0.018 17.731 0.024 18.061 0.025 0.010 043.0 135.0 079.5 DA        
1769-53502-0507 124028.65+152954.48 010 18.914 0.030 19.134 0.026 19.587 0.025 19.899 0.042 20.229 0.143 0.029 020.8 290.0 078.1 DA        
2920-54562-0012 124028.84-004257.98 012 20.482 0.052 19.463 0.024 19.279 0.019 19.213 0.022 19.286 0.052 0.021 013.6 297.1 062.0 sdA/F     
5854-56035-0148 124028.98+172415.60 012 20.135 0.038 19.687 0.024 19.595 0.018 19.628 0.030 19.556 0.057 0.017 048.1 287.8 080.0 DA        
2472-54175-0358 124030.35+295823.83 023 18.493 0.021 18.544 0.024 18.987 0.017 19.280 0.021 19.689 0.101 0.014 026.0 162.4 086.3 DA        
2922-54612-0312 124030.36-031027.70 013 20.128 0.054 19.625 0.029 19.547 0.023 19.578 0.032 19.707 0.073 0.030 079.1 297.5 059.6 DA        
2472-54175-0357 124031.89+295335.36 009 19.308 0.027 19.825 0.022 20.433 0.039 20.752 0.055 20.887 0.176 0.015 011.4 163.2 086.3 DC        
2707-54144-0311 124034.62-082321.90 024 19.445 0.037 18.414 0.035 18.217 0.076 18.146 0.097 18.156 0.079 0.024 021.1 298.3 054.4 sdA/F     
2922-54612-0392 124034.89-014459.74 018 19.550 0.027 19.363 0.024 19.363 0.021 19.451 0.026 19.651 0.105 0.025 059.7 297.3 061.0 DQ        
1372-53062-0547 124036.69+452049.78 011 19.680 0.030 19.037 0.028 19.064 0.019 19.097 0.015 19.278 0.042 0.014 023.0 129.0 071.7 DA        
3375-55003-0327 124038.36+371200.27 028 19.077 0.040 18.192 0.026 17.941 0.016 17.840 0.020 17.858 0.027 0.011 020.1 135.0 079.7 sdA/F     
3969-55307-0158 124038.77+371845.47 014 19.708 0.027 19.141 0.019 19.141 0.019 19.108 0.023 19.263 0.056 0.011 005.4 134.9 079.6 DC        
5408-56038-0352 124038.83+152859.99 032 17.662 0.032 17.696 0.025 17.996 0.025 18.442 0.038 18.577 0.038 0.028 023.1 290.2 078.1 DA        
3970-55591-0129 124038.90+383111.10 011 19.986 0.046 19.475 0.029 19.345 0.032 19.372 0.031 19.389 0.061 0.014 016.0 133.5 078.4 DA        
5854-56035-0860 124039.99+173850.19 007 21.236 0.081 20.289 0.022 20.247 0.022 20.185 0.028 20.237 0.109 0.017 026.6 287.7 080.2 sdA       
2707-54144-0296 124040.29-083529.59 011 20.596 0.061 19.759 0.022 19.534 0.021 19.389 0.021 19.391 0.051 0.023 017.1 298.4 054.2 sdA/F     
2689-54149-0275 124041.24-080336.90 048 17.594 0.024 16.640 0.019 16.408 0.018 16.347 0.014 16.341 0.014 0.027 013.2 298.3 054.7 sdA/F     
3374-54948-0545 124043.86+242710.28 018 20.055 0.040 18.972 0.021 19.015 0.018 19.042 0.026 19.118 0.044 0.012 013.1 260.3 086.4 sdA       
2707-54144-0319 124045.38-082457.82 013 20.310 0.060 19.610 0.020 19.360 0.020 19.300 0.020 19.300 0.050 0.000 000.0 000.0 000.0 DA        
6836-56443-0340 124046.41+573218.82 016 18.224 0.017 18.591 0.030 18.591 0.030 18.869 0.020 19.231 0.065 0.009 006.2 125.8 059.5 DA        
1975-53734-0399 124046.44+322941.88 012 19.405 0.028 18.972 0.024 19.154 0.024 19.322 0.024 19.654 0.092 0.013 010.7 145.6 084.2 DA        
0781-52373-0470 124047.79+630552.41 009 19.417 0.028 19.030 0.020 18.994 0.016 19.002 0.024 19.122 0.055 0.011 012.2 125.0 054.0 DA        
2895-54567-0622 124048.66+003044.27 029 18.367 0.029 17.512 0.023 17.176 0.027 17.088 0.015 17.068 0.021 0.016 014.4 297.0 063.3 sdA/F     
3374-54948-0073 124049.29+232636.41 021 19.579 0.042 18.578 0.030 18.296 0.019 18.195 0.019 18.221 0.044 0.016 018.5 269.3 085.6 sdA/F     
2897-54585-0260 124049.95-031320.43 028 18.572 0.033 17.650 0.027 17.511 0.012 17.479 0.018 17.531 0.022 0.027 015.7 297.7 059.5 sdA/F     
8836-57424-0418 124052.68+391539.85 022 18.984 0.017 18.632 0.021 18.878 0.017 19.173 0.021 19.468 0.045 0.013 027.2 132.5 077.7 DA        
1233-52734-0030 124053.34+093401.11 028 17.698 0.024 16.844 0.018 16.620 0.010 16.532 0.012 16.536 0.017 0.015 020.0 294.4 072.3 sdA/F     
3968-55590-0068 124053.49+345704.56 023 19.303 0.027 18.486 0.052 18.146 0.014 18.034 0.014 18.017 0.025 0.013 012.9 138.4 081.9 sdA/F     
2472-54175-0398 124054.93+300653.93 012 19.832 0.040 19.375 0.016 19.415 0.028 19.542 0.028 19.829 0.086 0.015 077.0 160.0 086.2 DA        
2472-54175-0332 124056.08+303739.27 020 19.418 0.033 18.537 0.021 18.321 0.027 18.289 0.021 18.257 0.027 0.013 014.5 155.6 085.8 sdA/F     
5407-55926-0250 124058.10+063645.91 026 18.955 0.032 18.713 0.021 18.949 0.014 19.173 0.025 19.413 0.074 0.019 032.9 295.5 069.3 DA        
3969-55307-0884 124058.19+375821.18 022 18.735 0.021 18.514 0.020 18.804 0.015 19.109 0.019 19.362 0.054 0.015 016.5 133.7 078.9 DA        
6680-56420-0184 124058.69+532623.64 018 18.818 0.034 18.976 0.036 19.211 0.026 19.473 0.028 19.812 0.112 0.014 024.9 126.4 063.6 DB        
5408-56038-0666 124059.53+163949.14 008 20.636 0.074 20.171 0.025 20.046 0.025 20.070 0.032 19.971 0.087 0.019 020.9 289.4 079.3 DA        
0846-52407-0154 124100.99+044056.58 012 19.081 0.031 18.657 0.024 18.860 0.019 19.074 0.018 19.224 0.062 0.022 034.4 296.2 067.4 DA        
0781-52373-0476 124101.37+623855.28 011 19.333 0.033 18.859 0.014 18.934 0.021 18.997 0.020 19.247 0.067 0.013 030.0 125.0 054.4 DA        
3970-55591-0856 124107.34+401715.20 011 20.107 0.035 19.623 0.015 19.798 0.020 19.819 0.026 19.597 0.058 0.012 032.5 131.5 076.7 DA        
1628-53474-0021 124107.71+064753.96 023 18.620 0.023 17.768 0.016 17.533 0.014 17.449 0.015 17.414 0.016 0.019 026.9 295.6 069.5 sdA/F     
3375-55003-0236 124107.84+353724.36 013 20.105 0.040 19.177 0.021 19.015 0.022 18.982 0.024 18.991 0.035 0.012 013.0 136.8 081.2 sdA/F     
1038-52673-0273 124109.50+540754.11 021 17.718 0.017 17.313 0.018 17.368 0.014 17.496 0.019 17.657 0.027 0.015 048.5 126.2 062.9 DA        
2707-54144-0292 124111.13-083734.20 032 19.161 0.031 18.361 0.026 18.000 0.018 17.887 0.014 17.815 0.020 0.025 014.4 298.6 054.2 sdA/F     
1616-53169-0036 124112.99+122613.74 029 17.034 0.014 17.113 0.023 17.340 0.019 17.567 0.020 17.835 0.018 0.030 049.9 293.2 075.1 DB        
2020-53431-0104 124116.30+333713.47 058 16.282 0.017 15.193 0.019 15.071 0.023 15.116 0.019 15.172 0.020 0.015 016.5 141.0 083.1 sdA/F     
0846-52407-0506 124116.94+051942.19 001 22.234 0.239 20.737 0.030 19.486 0.020 19.115 0.023 18.961 0.045 0.018 034.1 296.2 068.1 DQ        
2897-54585-0372 124117.11-014552.27 019 19.180 0.034 18.267 0.028 17.714 0.014 17.490 0.028 17.291 0.021 0.027 034.5 297.7 061.0 sdA/F     
2457-54180-0298 124117.48+290914.41 063 14.947 0.030 13.769 0.016 13.950 0.016 14.126 0.022 14.289 0.011 0.012 025.5 170.2 087.0 sdA       
6666-56371-0574 124118.54+474658.29 019 18.613 0.029 18.484 0.015 18.835 0.016 19.114 0.017 19.428 0.059 0.013 033.5 127.7 069.3 DA        
2922-54612-0413 124118.66-023048.85 009 20.757 0.080 20.208 0.026 20.012 0.024 19.947 0.028 20.011 0.095 0.028 038.9 297.8 060.3 DA        
2472-54175-0273 124120.03+291324.27 009 19.942 0.051 19.535 0.020 19.463 0.021 19.453 0.029 19.596 0.077 0.012 057.6 169.1 086.9 DA        
5407-55926-0270 124120.04+073121.43 032 18.651 0.020 18.317 0.015 18.563 0.013 18.759 0.021 18.993 0.041 0.022 030.3 295.5 070.2 DA        
5968-56356-0342 124120.58+270920.89 023 18.623 0.042 18.481 0.022 18.546 0.019 18.686 0.025 18.837 0.042 0.014 028.0 211.7 087.8 DC        
3374-54948-0541 124122.30+242310.80 026 19.153 0.020 18.405 0.020 18.134 0.015 18.011 0.016 17.968 0.024 0.014 017.7 262.8 086.4 sdA/F     
2707-54144-0272 124122.99-080926.70 012 20.579 0.060 19.699 0.023 19.340 0.023 19.269 0.020 19.277 1.083 0.029 018.5 298.6 054.6 sdA/F     
3374-54948-0569 124123.75+245152.85 056 16.698 0.019 15.836 0.015 15.647 0.018 15.560 0.023 15.565 0.020 0.013 062.5 257.5 086.8 sdA/F     
1279-52736-0355 124124.36+495700.15 029 17.944 0.030 17.016 0.023 16.737 0.033 16.670 0.015 16.683 0.014 0.013 012.8 127.1 067.1 sdA/F     
1975-53734-0205 124124.47+311936.89 009 19.871 0.035 19.445 0.035 19.379 0.024 19.371 0.023 19.568 0.077 0.011 049.0 149.9 085.3 DA        
2707-54144-0221 124126.73-080912.14 029 19.277 0.028 18.438 0.020 18.158 0.020 18.059 0.015 18.051 0.023 0.028 011.6 298.7 054.6 sdA/F     
2614-54481-0329 124129.86+210321.87 011 18.877 0.064 19.001 0.021 19.226 0.024 19.489 0.026 19.682 0.078 0.033 043.9 281.9 083.5 DB        
2897-54585-0230 124131.26-030729.04 046 16.708 0.022 15.917 0.018 15.554 0.014 15.448 0.014 15.415 0.023 0.024 024.9 298.0 059.7 sdA/F     
2707-54144-0224 124131.97-080638.11 006 21.529 0.124 20.464 0.029 20.233 0.029 20.150 0.032 19.969 0.088 0.027 015.4 298.7 054.7 sdA/F     
4702-55618-0846 124134.21+422126.93 021 18.215 0.018 19.024 0.021 19.024 0.021 19.398 0.021 19.815 0.086 0.020 006.2 129.8 074.6 DA        
2689-54149-0296 124137.14-084058.89 037 18.188 0.024 17.321 0.025 17.012 0.017 16.954 0.014 16.891 0.016 0.023 012.9 298.8 054.1 sdA/F     
2707-54144-0239 124138.03-081026.44 006 21.230 0.100 20.401 0.028 20.061 0.027 19.999 0.029 19.887 0.082 0.027 017.1 298.7 054.6 sdA/F     
2707-54144-0237 124138.69-080703.75 052 18.584 0.144 18.101 0.072 18.065 0.067 18.152 0.064 18.112 0.053 0.027 124.9 298.7 054.7 DA        
2707-54144-0396 124139.09-072857.78 005 20.622 0.062 20.407 0.026 20.400 0.028 20.582 0.044 20.413 0.124 0.024 049.6 298.7 055.3 DC        
2689-54149-0396 124140.02-073305.67 045 17.246 0.015 16.842 0.015 16.888 0.012 17.013 0.013 17.152 0.021 0.024 172.8 298.7 055.2 DA        
2922-54612-0207 124141.54-030302.66 019 19.803 0.042 19.373 0.039 19.515 0.019 19.796 0.033 19.949 0.079 0.025 014.5 298.1 059.7 DA        
2920-54562-0040 124143.65-000421.21 007 20.888 0.085 20.148 0.029 19.869 0.027 19.748 0.026 19.735 0.076 0.023 013.3 297.6 062.7 sdA/F     
3255-54885-0200 124145.19+140658.98 019 19.785 0.045 18.895 0.023 18.683 0.030 18.549 0.035 18.573 0.049 0.024 017.1 292.6 076.8 sdA/F     
1455-53089-0190 124145.51+470621.50 027 17.572 0.019 17.166 0.029 17.220 0.020 17.320 0.018 17.488 0.034 0.011 234.4 127.7 069.9 DA        
7415-57097-0358 124145.90+491229.07 009 20.289 0.048 20.115 0.023 20.372 0.032 20.369 0.047 19.997 0.101 0.014 011.4 127.1 067.8 DA        
2020-53431-0110 124146.57+334725.44 037 17.890 0.033 16.988 0.023 16.707 0.011 16.593 0.022 16.608 0.018 0.016 016.6 139.7 083.0 sdA/F     
4755-55660-0640 124151.27+042521.51 026 19.066 0.032 18.223 0.032 17.965 0.014 17.848 0.016 17.814 0.027 0.024 014.8 296.8 067.2 sdA/F     
1694-53472-0286 124151.79+113405.69 016 18.881 0.029 18.437 0.021 18.479 0.020 18.570 0.022 18.759 0.038 0.025 032.0 294.2 074.3 DA        
2689-54149-0390 124152.77-072020.64 036 18.328 0.019 17.475 0.017 17.148 0.014 17.041 0.023 17.030 0.020 0.023 014.7 298.7 055.5 sdA/F     
1694-53472-0350 124153.47+125329.00 007 19.536 0.031 19.452 0.026 19.822 0.029 20.040 0.031 20.456 0.126 0.027 029.5 293.5 075.6 DA        
3374-54948-0546 124154.06+240910.54 050 17.714 0.019 16.654 0.016 16.652 0.017 16.668 0.013 16.711 0.023 0.015 013.8 266.6 086.3 sdA       
3374-54948-0608 124154.59+245642.10 046 17.767 0.026 16.879 0.017 16.658 0.020 16.592 0.018 16.574 0.015 0.012 012.9 258.0 086.9 sdA/F     
3971-55322-0682 124154.71+344732.91 010 20.178 0.039 19.672 0.023 19.602 0.020 19.650 0.021 19.708 0.065 0.014 075.8 137.3 082.1 DA        
4702-55618-0152 124200.16+413342.61 006 21.260 0.107 20.553 0.030 20.353 0.032 20.341 0.039 20.296 0.120 0.014 000.0 130.0 075.4 sdA       
6617-56365-0318 124201.73+434023.11 042 16.345 0.016 16.666 0.018 17.160 0.009 17.538 0.016 17.849 0.038 0.017 023.0 128.9 073.3 sdOB       
5407-55926-0822 124201.80+082945.75 016 19.890 0.036 19.518 0.018 19.443 0.018 19.554 0.024 19.597 0.072 0.020 026.2 295.7 071.2 DZ        
2689-54149-0249 124203.71-084554.81 039 18.009 0.023 17.100 0.015 16.858 0.018 16.749 0.014 16.697 0.017 0.027 018.5 299.0 054.0 sdA/F     
3972-55589-0508 124204.44+393001.75 009 20.374 0.049 19.893 0.024 19.683 0.027 19.701 0.030 19.728 0.074 0.014 036.3 131.3 077.5 DA        
3255-54885-0428 124204.75+145132.94 036 18.654 0.021 17.833 0.015 17.464 0.012 17.309 0.018 17.233 0.019 0.019 015.5 292.4 077.5 sdA/F     
0847-52426-0356 124205.38+050350.76 007 19.793 0.040 19.379 0.027 19.617 0.019 19.824 0.030 20.048 0.110 0.022 032.0 296.8 067.8 DA        
5855-56088-0398 124206.06+194305.64 025 17.902 0.022 18.006 0.035 18.278 0.015 18.533 0.023 18.778 0.029 0.018 052.3 286.3 082.3 DB        
2236-53729-0554 124210.83+273343.61 013 19.584 0.032 18.496 0.014 18.023 0.017 17.833 0.018 17.770 0.022 0.013 180.7 200.5 087.9 DA        
2472-54175-0387 124212.00+295755.71 007 21.127 0.101 19.420 0.019 18.652 0.021 18.349 0.018 18.263 0.036 0.015 605.9 158.0 086.5 DC        
2600-54243-0580 124213.14+184025.43 011 19.518 0.031 19.029 0.036 18.947 0.016 18.954 0.017 19.115 0.044 0.018 073.6 288.4 081.3 DA        
0601-52316-0293 124215.09+635616.63 001 24.139 0.931 20.799 0.035 19.216 0.016 18.719 0.018 18.527 0.036 0.013 051.6 124.6 053.2 dC        
2707-54144-0393 124218.97-073025.70 073 17.511 0.014 16.533 0.019 16.242 0.011 16.135 0.012 16.112 0.025 0.021 010.4 299.0 055.3 sdA/F     
2707-54144-0377 124219.21-064714.89 008 20.632 0.052 20.137 0.027 19.944 0.027 19.987 0.029 19.975 0.070 0.023 036.4 298.9 056.0 DA        
2472-54175-0438 124221.32+300622.58 006 21.294 0.090 20.343 0.028 19.923 0.025 19.793 0.031 19.633 0.068 0.014 101.9 156.2 086.4 DC        
0495-51988-0309 124222.43+670025.64 032 17.490 0.021 16.738 0.012 16.706 0.009 16.743 0.018 16.790 0.021 0.016 018.4 124.3 050.1 sdA/F     
6482-56358-0836 124225.05+324644.90 017 19.104 0.026 19.049 0.020 19.343 0.018 19.649 0.028 19.884 0.093 0.014 024.7 141.5 084.0 DA        
5986-56328-0320 124225.82+234440.69 010 19.442 0.031 19.293 0.028 19.628 0.058 19.960 0.170 20.400 0.151 0.015 081.3 271.4 086.1 DA        
1628-53474-0040 124225.93+072406.76 038 17.649 0.020 16.770 0.025 16.483 0.013 16.407 0.015 16.405 0.018 0.021 010.4 296.3 070.2 sdA/F     
2707-54144-0388 124226.28-072228.69 027 19.387 0.030 18.577 0.016 18.266 0.016 18.138 0.015 18.104 0.030 0.022 011.8 299.0 055.4 sdA/F     
2600-54243-0157 124226.31+171257.09 032 18.227 0.020 17.362 0.015 17.106 0.021 17.030 0.022 16.978 0.019 0.021 013.4 290.6 079.9 sdA/F     
2922-54612-0171 124226.78-024200.67 034 19.441 0.030 18.481 0.019 18.244 0.017 18.131 0.019 18.146 0.026 0.031 010.6 298.4 060.1 sdA/F     
3972-55589-0496 124227.81+382548.38 015 19.798 0.038 19.357 0.019 19.267 0.021 19.377 0.028 19.307 0.057 0.015 033.9 131.8 078.5 DA        
3969-55307-0936 124230.26+373608.32 006 21.727 0.148 20.578 0.023 20.349 0.031 20.216 0.032 19.950 0.110 0.011 009.3 132.6 079.4 sdA       
6674-56416-0868 124230.99+522627.01 027 17.864 0.031 17.744 0.020 17.959 0.016 18.191 0.016 18.382 0.036 0.015 080.7 126.1 064.6 DZA       
3849-55274-0393 124231.99-003536.91 010 20.586 0.051 20.077 0.026 19.920 0.026 19.879 0.030 19.940 0.081 0.020 028.7 298.2 062.2 DA        
3255-54885-0140 124234.43+132459.80 017 20.110 0.046 19.068 0.024 19.011 0.028 18.992 0.022 19.103 0.047 0.022 014.4 293.9 076.1 sdA       
6482-56358-0225 124234.70+321933.84 029 17.925 0.016 17.734 0.025 18.047 0.013 18.279 0.030 18.631 0.032 0.013 045.5 142.7 084.5 DA        
1694-53472-0247 124235.50+112357.00 010 19.652 0.035 18.985 0.027 18.654 0.022 18.572 0.018 18.598 0.036 0.023 054.4 295.0 074.1 DA        
1789-54259-0226 124236.54+093817.18 035 17.589 0.026 16.703 0.024 16.453 0.017 16.341 0.019 16.350 0.019 0.015 014.9 295.7 072.4 sdA/F     
5854-56035-0066 124236.77+171817.01 037 17.272 0.017 17.228 0.015 17.535 0.021 17.826 0.022 18.112 0.025 0.021 039.2 290.8 080.0 DA        
2613-54481-0624 124237.23+195852.48 014 19.541 0.034 19.147 0.024 19.221 0.016 19.414 0.023 19.776 0.076 0.024 107.9 286.7 082.6 DA        
2000-53495-0158 124237.44+380108.69 044 16.715 0.021 15.532 0.020 15.613 0.015 15.694 0.014 15.808 0.016 0.013 021.7 132.0 079.0 sdA/F     
5984-56337-0930 124238.61+260805.98 007 20.614 0.060 20.229 0.021 19.987 0.028 20.003 0.034 20.141 0.125 0.013 072.6 239.2 087.8 DA        
0781-52373-0130 124238.80+612119.11 008 19.668 0.059 19.127 0.039 18.978 0.034 18.954 0.036 18.949 0.055 0.012 072.4 124.8 055.7 DA        
3793-55214-0688 124239.15-013925.62 008 21.412 0.108 20.646 0.028 20.363 0.031 20.317 0.036 20.116 0.095 0.030 019.2 298.4 061.1 sdA/F     
3793-55214-0676 124240.99-005243.76 063 17.774 0.020 16.961 0.021 16.677 0.016 16.588 0.015 16.563 0.018 0.020 021.8 298.3 061.9 sdA/F     
3255-54885-0462 124241.45+144851.03 009 21.032 0.067 19.945 0.017 20.045 0.024 20.084 0.031 20.200 0.095 0.018 017.2 293.1 077.5 sdA       
4835-56016-0464 124241.96+053226.58 016 19.318 0.032 19.188 0.026 19.360 0.016 19.607 0.027 19.751 0.077 0.020 035.8 297.0 068.3 DA        
2000-53495-0103 124242.13+374313.35 029 18.096 0.025 17.089 0.019 17.055 0.017 17.127 0.021 17.152 0.021 0.012 017.7 132.2 079.2 sdA       
2648-54485-0206 124242.48+212244.90 019 18.541 0.023 18.049 0.020 18.049 0.020 18.053 0.017 18.137 0.028 0.032 006.7 283.4 083.9 DA        
5984-56337-0908 124244.30+264813.81 006 20.572 0.058 19.944 0.022 19.745 0.022 19.700 0.028 19.611 0.075 0.014 026.6 221.9 088.0 DA        
3255-54885-0136 124248.05+131955.05 007 21.466 0.122 20.277 0.028 20.416 0.037 20.651 0.050 20.622 0.157 0.023 027.2 294.2 076.1 sdA       
2897-54585-0183 124248.84-030219.14 031 18.306 0.027 17.391 0.022 17.148 0.017 17.077 0.014 17.016 0.017 0.022 020.1 298.7 059.8 sdA/F     
5405-56010-0014 124248.89+133632.43 034 17.016 0.017 17.273 0.019 17.745 0.049 18.167 0.023 18.466 0.035 0.021 015.7 294.0 076.3 sdOB       
2472-54175-0369 124252.08+310748.73 006 20.470 0.055 20.294 0.020 20.349 0.036 20.388 0.045 20.586 0.136 0.013 042.5 147.5 085.6 DC        
5409-55957-0790 124252.45+125224.54 022 19.520 0.029 18.605 0.021 18.304 0.018 18.162 0.020 18.104 0.032 0.025 015.8 294.5 075.6 sdA/F     
2000-53495-0565 124252.93+392507.74 011 19.839 0.028 18.855 0.023 18.758 0.015 18.763 0.015 18.856 0.033 0.014 015.8 130.6 077.6 sdA/F     
2922-54612-0465 124253.02-021121.63 032 19.297 0.032 18.546 0.021 18.148 0.020 18.038 0.016 17.967 0.026 0.027 110.5 298.6 060.6 DA        
2600-54243-0087 124253.39+162200.16 024 17.451 0.022 17.770 0.035 18.255 0.018 18.611 0.021 18.831 0.040 0.020 016.3 292.1 079.1 DA        
2689-54149-0189 124255.85-081321.72 032 18.516 0.023 17.633 0.021 17.341 0.015 17.231 0.015 17.236 0.018 0.024 017.2 299.3 054.6 sdA/F     
5985-56089-0932 124256.19+215151.63 017 19.060 0.034 18.756 0.041 19.028 0.021 19.298 0.019 19.622 0.064 0.027 029.7 282.3 084.4 DA        
1456-53115-0346 124256.49+431311.10 009 19.507 0.041 19.093 0.016 19.249 0.019 19.397 0.027 19.568 0.067 0.021 087.5 128.5 073.8 DA        
2472-54175-0222 124258.45+292405.57 025 17.653 0.018 17.987 0.020 18.531 0.023 18.828 0.049 19.309 0.050 0.011 023.3 161.8 087.1 DA        
2689-54149-0437 124300.28-073048.39 038 18.152 0.016 17.249 0.019 17.017 0.011 16.940 0.012 16.924 0.026 0.023 020.1 299.3 055.3 sdA       
2472-54175-0253 124300.30+290329.90 023 19.139 0.045 18.315 0.050 18.069 0.043 17.990 0.043 17.960 0.023 0.012 025.9 166.4 087.3 sdA/F     
2457-54180-0437 124302.46+302608.21 035 18.138 0.027 17.310 0.022 17.046 0.018 16.971 0.015 16.968 0.017 0.016 012.7 151.5 086.2 sdA/F     
1769-53502-0591 124303.35+151020.60 006 20.602 0.052 20.579 0.087 19.432 0.017 19.331 0.028 19.318 0.053 0.025 012.3 293.3 077.9 sdA/F     
6674-56416-0090 124304.12+502726.40 040 16.855 0.012 16.695 0.037 17.066 0.046 17.361 0.024 17.616 0.019 0.013 010.7 126.3 066.6 sdB       
2689-54149-0190 124304.19-081230.56 021 19.166 0.030 18.269 0.022 17.791 0.015 17.613 0.016 17.524 0.019 0.024 046.3 299.4 054.6 sdA/F     
2923-54563-0347 124304.32+500928.61 029 18.542 0.022 18.608 0.026 18.928 0.015 19.185 0.017 19.402 0.056 0.012 027.0 126.4 066.9 DB        
5855-56088-0664 124306.09+205708.85 040 16.694 0.021 16.806 0.022 16.992 0.015 17.243 0.016 17.431 0.023 0.033 095.2 285.4 083.5 DBA       
3255-54885-0410 124306.23+153719.97 047 17.877 0.023 16.952 0.019 16.783 0.026 16.711 0.021 16.619 0.017 0.031 022.5 293.0 078.3 sdA/F     
3255-54885-0144 124306.38+133433.84 015 20.169 0.050 19.345 0.021 19.042 0.050 18.933 0.024 18.855 0.042 0.021 023.1 294.3 076.3 sdA/F     
5854-56035-0060 124307.37+165133.00 027 17.960 0.020 17.968 0.022 18.137 0.019 18.296 0.019 18.502 0.038 0.020 152.0 291.9 079.6 DQ        
1769-53502-0046 124309.99+135352.08 047 16.440 0.024 15.400 0.028 15.194 0.016 15.162 0.011 15.217 0.014 0.022 017.4 294.2 076.6 sdA/F     
3971-55322-0314 124310.58+343358.40 034 17.187 0.014 17.572 0.017 18.069 0.014 18.479 0.019 18.844 0.041 0.013 025.7 135.8 082.4 sdOB       
0781-52373-0097 124310.83+613207.91 008 19.500 0.024 19.096 0.022 19.050 0.019 19.065 0.023 19.217 0.067 0.012 108.9 124.7 055.6 DC        
1372-53062-0621 124311.73+445535.32 043 16.701 0.015 15.555 0.024 15.392 0.014 15.340 0.014 15.352 0.019 0.016 012.2 127.7 072.1 sdA/F     
3970-55591-0062 124314.31+390452.58 008 20.519 0.054 20.108 0.022 19.990 0.031 19.945 0.027 20.082 0.082 0.015 057.0 130.6 077.9 DA        
2461-54570-0281 124314.69+585642.35 029 18.989 0.026 18.172 0.020 17.933 0.017 17.840 0.015 17.865 0.024 0.008 011.8 124.9 058.2 sdA/F     
2897-54585-0138 124315.30-031855.91 032 18.071 0.022 17.163 0.019 16.889 0.016 16.798 0.012 16.748 0.021 0.024 026.4 298.9 059.5 sdA/F     
1790-53876-0365 124316.56+080932.17 044 16.968 0.014 15.779 0.026 15.716 0.014 15.731 0.021 15.703 0.017 0.020 011.9 296.7 070.9 sdA/F     
6963-56724-0514 124319.59+655428.92 021 18.574 0.019 18.623 0.023 18.951 0.014 19.258 0.019 19.615 0.065 0.019 038.4 124.3 051.2 DA        
3374-54948-0640 124319.65+241031.86 028 19.159 0.026 18.312 0.019 18.083 0.021 18.000 0.014 17.995 0.023 0.013 013.2 270.7 086.5 sdA/F     
6963-56724-0492 124320.57+645256.27 041 16.553 0.017 16.600 0.015 16.883 0.014 17.125 0.018 17.343 0.021 0.018 144.2 124.3 052.2 DB        
2472-54175-0430 124320.74+300128.55 009 20.158 0.049 19.917 0.020 20.166 0.025 20.483 0.046 20.323 0.168 0.014 030.0 154.0 086.6 DA        
6635-56370-0334 124322.45+450001.69 034 17.588 0.025 17.643 0.020 17.835 0.013 17.996 0.016 18.203 0.028 0.015 073.0 127.6 072.1 DAH       
2897-54585-0492 124323.92-020407.36 050 17.097 0.032 16.211 0.043 15.925 0.028 15.800 0.025 15.819 0.018 0.028 016.5 298.8 060.7 sdA/F     
3255-54885-0085 124324.43+130321.71 010 20.493 0.049 19.503 0.023 19.242 0.025 19.162 0.022 19.174 0.045 0.023 012.6 294.9 075.8 sdA/F     
4755-55660-0292 124325.94+025547.08 024 17.269 0.016 17.731 0.021 17.582 0.014 17.452 0.013 17.351 0.017 0.024 035.4 298.1 065.7 CV        
3374-54948-0624 124327.36+240029.53 027 19.167 0.026 18.345 0.017 18.089 0.014 17.970 0.020 17.933 0.029 0.015 013.8 272.5 086.4 sdA/F     
5410-56016-0400 124328.74+135630.49 018 18.966 0.024 18.833 0.020 19.135 0.020 19.373 0.023 19.584 0.060 0.023 012.8 294.5 076.7 DA        
6964-56748-0502 124329.12+674230.34 021 18.633 0.024 18.668 0.018 19.069 0.017 19.373 0.026 19.743 0.099 0.015 011.8 124.1 049.4 DA        
4702-55618-0914 124330.96+423119.97 051 16.754 0.019 15.924 0.017 15.673 0.018 15.590 0.015 15.565 0.019 0.022 060.1 128.4 074.5 sdA/F     
5985-56089-0072 124331.69+212500.80 005 20.952 0.029 20.210 0.028 20.210 0.028 20.130 0.033 20.136 0.094 0.033 000.0 285.0 084.0 DC:       
3793-55214-0258 124333.47-023916.22 067 17.415 0.038 16.589 0.028 16.250 0.014 16.180 0.030 16.178 0.033 0.024 038.0 299.0 060.2 sdA/F     
0522-52024-0365 124333.87+031737.16 010 19.242 0.033 18.785 0.016 18.596 0.018 18.620 0.017 18.663 0.031 0.029 034.8 298.1 066.1 DC        
2614-54481-0248 124334.26+184131.62 035 17.817 0.029 16.744 0.031 16.730 0.016 16.795 0.019 16.910 0.019 0.017 011.3 290.4 081.4 sdA       
3255-54885-0457 124337.49+151359.84 009 20.018 0.036 19.527 0.025 19.341 0.020 19.275 0.021 19.282 0.049 0.025 143.2 293.9 078.0 DA        
0494-51915-0033 124337.50+671252.14 013 19.500 0.030 18.986 0.021 18.757 0.018 18.720 0.019 18.812 0.049 0.020 190.6 124.1 049.9 DA:       
2472-54175-0362 124337.74+302921.41 036 17.587 0.026 18.033 0.018 18.033 0.018 18.325 0.016 18.635 0.039 0.014 000.0 149.4 086.2 DA        
2689-54149-0416 124338.62-070454.08 043 18.052 0.029 17.162 0.021 16.840 0.012 16.732 0.013 16.731 0.018 0.028 038.9 299.5 055.7 sdA/F     
2022-53827-0238 124338.97+360728.96 016 18.378 0.027 18.190 0.030 18.217 0.020 18.312 0.023 18.510 0.036 0.012 015.9 132.9 080.9 DQ        
0521-52326-0020 124340.83+014142.22 031 18.039 0.022 17.172 0.027 16.915 0.020 16.841 0.020 16.834 0.013 0.022 015.2 298.4 064.5 sdA/F     
6840-56685-0746 124341.18+615422.95 017 19.271 0.023 19.215 0.020 19.397 0.026 19.625 0.031 19.854 0.103 0.013 025.3 124.5 055.2 DBA       
0782-52320-0360 124341.27+624836.27 019 18.196 0.030 17.912 0.020 18.086 0.014 18.279 0.020 18.466 0.030 0.010 034.6 124.4 054.3 DA        
7416-56810-0509 124341.72+480534.59 032 17.198 0.015 16.863 0.018 17.083 0.017 17.290 0.016 17.553 0.024 0.010 092.2 126.5 069.0 DA        
0781-52373-0500 124342.29+625228.96 005 19.995 0.020 19.889 0.025 19.889 0.025 20.054 0.036 20.277 0.120 0.010 018.7 124.4 054.2 DC:       
5855-56088-0732 124347.74+200157.91 023 19.330 0.042 18.478 0.030 18.195 0.012 18.114 0.018 18.108 0.021 0.019 014.0 288.7 082.7 sdA/F     
5985-56089-0024 124349.71+212313.68 036 18.056 0.030 17.144 0.022 16.831 0.019 16.680 0.018 16.671 0.020 0.034 016.3 285.7 084.0 sdA/F     
3849-55274-0365 124351.45-000612.01 003 22.979 0.307 21.253 0.041 20.309 0.043 20.005 0.032 19.752 0.063 0.018 045.9 298.8 062.7 dC        
5984-56337-0068 124352.04+253359.58 007 20.744 0.051 20.093 0.020 19.911 0.019 19.835 0.029 19.941 0.086 0.013 033.4 255.1 087.7 DC        
2660-54504-0546 124352.26+252301.64 015 19.049 0.034 18.878 0.023 19.157 0.016 19.434 0.025 19.673 0.058 0.011 047.7 258.3 087.6 DA        
3375-55003-0477 124352.75+362928.96 012 20.506 0.054 19.555 0.022 19.319 0.021 19.168 0.021 19.185 0.053 0.011 010.9 132.2 080.5 sdA/F     
5407-55926-0920 124352.76+083616.54 032 18.442 0.026 18.164 0.028 18.398 0.021 18.656 0.027 18.903 0.048 0.018 078.7 297.1 071.4 DA        
2237-53828-0557 124353.45+300958.86 010 19.719 0.039 19.224 0.017 19.439 0.034 19.671 0.024 19.866 0.087 0.014 018.8 151.1 086.5 DA        
6970-56444-0424 124356.24+621145.29 020 18.836 0.029 18.687 0.025 19.015 0.019 19.363 0.026 19.630 0.092 0.010 037.2 124.5 054.9 DA        
2472-54175-0211 124357.05+290904.25 019 19.111 0.020 19.030 0.024 19.030 0.024 19.304 0.023 19.651 0.085 0.012 005.7 161.7 087.4 DA        
2707-54144-0176 124357.24-080459.76 016 20.191 0.045 19.379 0.027 19.045 0.015 18.976 0.019 18.857 0.039 0.026 015.4 299.7 054.7 sdA/F     
2472-54175-0416 124357.50+304006.22 027 19.079 0.022 18.175 0.021 18.052 0.033 18.024 0.011 18.054 0.025 0.013 012.5 147.3 086.1 sdA/F     
3375-55003-0162 124357.60+352928.43 012 20.188 0.042 19.362 0.026 19.114 0.016 19.008 0.018 18.935 0.037 0.012 012.7 133.3 081.5 sdA/F     
2600-54243-0604 124358.59+183042.73 004 22.746 0.266 20.052 0.022 18.431 0.014 17.911 0.026 17.702 0.027 0.015 132.8 291.3 081.2 dC        
2600-54243-0042 124359.70+161203.54 017 18.780 0.020 18.292 0.026 18.160 0.012 18.205 0.029 18.245 0.031 0.030 059.9 293.6 078.9 DA        
2689-54149-0406 124359.95-063348.59 051 17.364 0.020 16.430 0.022 16.151 0.013 16.031 0.016 16.002 0.015 0.025 021.5 299.6 056.3 sdA/F     
5411-55953-0368 124402.34+084821.44 012 20.709 0.065 19.982 0.033 19.764 0.024 19.711 0.027 19.649 0.066 0.016 011.9 297.1 071.6 sdA/F     
2022-53827-0480 124402.58+363626.87 030 17.807 0.022 16.999 0.015 16.735 0.013 16.655 0.017 16.637 0.017 0.012 019.6 131.9 080.4 sdA/F     
2707-54144-0471 124402.63-072002.91 008 20.742 0.064 19.916 0.020 19.722 0.022 19.708 0.022 19.617 0.066 0.026 011.1 299.7 055.5 sdA/F     
6635-56370-0290 124403.03+444532.01 018 18.936 0.026 18.933 0.027 19.265 0.023 19.455 0.022 19.806 0.094 0.018 015.2 127.3 072.3 sdO        
2923-54563-0287 124403.09+490249.62 007 21.489 0.098 20.282 0.027 19.710 0.024 19.428 0.027 19.255 0.053 0.015 015.4 126.2 068.0 sdA/F     
3970-55591-0034 124403.35+394546.54 007 20.966 0.052 20.412 0.030 20.279 0.024 20.298 0.030 20.253 0.081 0.012 059.1 129.4 077.3 DA        
2897-54585-0130 124404.29-033746.06 057 15.753 0.011 14.929 0.023 14.658 0.016 15.915 0.004 14.527 0.013 0.020 073.1 299.3 059.2 sdA/F     
3255-54885-0093 124406.50+131726.25 049 17.855 0.022 16.796 0.020 16.771 0.021 16.806 0.018 16.880 0.019 0.022 020.3 295.5 076.1 sdA       
1317-52765-0405 124407.67+582351.89 030 16.620 0.016 16.859 0.035 17.325 0.015 17.694 0.019 18.084 0.031 0.009 015.7 124.8 058.7 DA        
2457-54180-0477 124407.76+300230.46 039 18.245 0.019 17.152 0.019 17.192 0.015 17.278 0.018 17.369 0.025 0.013 012.2 151.3 086.7 sdA       
2897-54585-0488 124408.88-020538.79 037 18.014 0.024 17.155 0.022 16.848 0.017 16.775 0.016 16.703 0.018 0.027 020.8 299.2 060.7 sdA/F     
2707-54144-0466 124410.02-071036.54 009 20.944 0.075 20.070 0.022 19.872 0.022 19.731 0.024 19.794 0.073 0.024 017.0 299.7 055.6 sdA/F     
2923-54563-0358 124410.20+494442.16 015 20.667 0.049 19.677 0.019 19.447 0.017 19.377 0.023 19.455 0.056 0.012 011.1 126.0 067.3 sdA/F     
2707-54144-0179 124410.76-082128.77 008 20.576 0.060 20.140 0.027 20.083 0.025 20.118 0.029 20.086 0.098 0.027 035.7 299.8 054.5 DA        
2601-54144-0262 124411.06+172104.86 003 24.634 2.355 24.906 0.772 23.145 0.343 21.898 0.182 20.738 0.236 0.023 000.0 292.8 080.1 DC        
2689-54149-0480 124411.52-072705.64 038 18.239 0.023 17.357 0.016 17.127 0.017 17.054 0.012 17.035 0.022 0.025 011.7 299.8 055.4 sdA       
5968-56356-0166 124411.60+262601.52 014 20.196 0.044 19.339 0.023 19.048 0.017 18.929 0.018 19.009 0.051 0.013 012.3 235.8 088.2 sdA/F     
2237-53828-0012 124413.78+290039.13 010 18.874 0.018 19.418 0.027 19.418 0.027 19.786 0.028 20.187 0.103 0.013 004.6 162.7 087.5 DA        
5409-55957-0124 124414.30+105544.03 019 19.849 0.038 19.003 0.022 18.747 0.020 18.693 0.021 18.694 0.035 0.027 013.9 296.6 073.7 sdA/F     
2660-54504-0059 124414.32+241340.91 054 16.511 0.017 15.517 0.019 15.479 0.017 15.535 0.016 15.644 0.013 0.015 012.4 273.3 086.7 sdA       
5855-56088-0776 124415.10+201657.30 023 18.329 0.024 18.376 0.020 18.666 0.018 18.896 0.023 19.112 0.047 0.023 030.0 289.0 083.0 DBA       
3255-54885-0485 124415.25+144046.64 028 19.372 0.030 18.493 0.020 18.200 0.021 18.091 0.021 18.138 0.029 0.020 018.4 294.9 077.4 sdA/F     
2648-54485-0419 124416.58+231410.40 051 15.232 0.025 15.354 0.037 15.787 0.060 16.137 0.016 16.410 0.023 0.020 018.0 279.9 085.8 DA        
6481-56363-0534 124417.89+300401.01 009 18.559 0.022 18.595 0.020 18.505 0.017 18.394 0.019 18.114 0.033 0.014 032.5 150.6 086.7 CV        
3255-54885-0500 124418.22+141629.34 025 19.831 0.040 18.603 0.017 18.630 0.022 18.572 0.019 18.664 0.043 0.021 012.0 295.2 077.0 sdA       
5411-55953-0365 124418.96+084239.56 015 20.558 0.060 19.709 0.031 19.491 0.021 19.344 0.023 19.338 0.051 0.018 017.5 297.4 071.5 sdA/F     
5856-56090-0554 124419.50+183329.44 015 19.378 0.026 19.218 0.019 19.527 0.018 19.842 0.035 19.962 0.098 0.016 046.2 291.7 081.3 DA        
2707-54144-0124 124419.73-090114.10 009 20.808 0.069 19.954 0.022 19.739 0.028 19.639 0.027 19.695 0.068 0.030 020.4 300.0 053.8 sdA/F     
6840-56685-0736 124420.46+605523.83 019 19.252 0.032 18.991 0.021 19.321 0.020 19.561 0.027 19.573 0.090 0.010 021.9 124.5 056.2 DA        
4835-56016-0592 124420.58+070057.05 035 17.336 0.051 17.681 0.028 18.178 0.019 18.564 0.023 18.879 0.041 0.022 042.6 297.8 069.8 DA        
3849-55274-0696 124420.73+004346.76 007 21.403 0.087 20.483 0.031 20.349 0.033 20.323 0.036 20.319 0.089 0.017 015.8 298.9 063.5 sdA/F     
3793-55214-0238 124421.08-020008.60 071 17.383 0.020 16.520 0.019 16.252 0.016 16.157 0.014 16.159 0.015 0.027 021.4 299.3 060.8 sdA/F     
5407-55926-0927 124421.44+082305.61 048 17.219 0.022 17.087 0.018 17.398 0.020 17.663 0.015 17.938 0.025 0.017 063.9 297.5 071.2 DA        
6674-56416-0972 124421.52+520224.89 020 18.442 0.040 18.405 0.021 18.760 0.018 19.120 0.020 19.400 0.057 0.014 012.3 125.5 065.1 DA        
2707-54144-0177 124421.97-081213.76 008 21.119 0.080 20.165 0.030 20.002 0.021 20.052 0.027 20.081 0.098 0.025 015.3 299.9 054.6 sdA/F     
8836-57424-0185 124422.68+380028.78 024 19.097 0.030 18.198 0.016 17.984 0.017 17.891 0.013 17.900 0.022 0.014 019.5 130.3 079.0 sdA/F     
2472-54175-0220 124422.97+284403.38 010 20.134 0.048 19.843 0.026 19.908 0.025 19.959 0.034 20.362 0.161 0.012 045.5 166.7 087.8 DA        
2457-54180-0214 124423.28+285827.81 033 18.089 0.023 17.221 0.019 16.930 0.022 16.845 0.021 16.830 0.023 0.013 024.3 162.6 087.6 sdA/F     
5988-56072-0522 124425.32+222535.10 009 20.889 0.076 20.004 0.030 19.876 0.042 19.872 0.031 19.715 0.086 0.028 013.3 283.8 085.0 sdA/F     
0781-52373-0093 124426.26+613514.64 012 18.721 0.021 18.758 0.017 18.875 0.018 18.794 0.019 18.461 0.030 0.013 009.6 124.4 055.5 CV-H-He   
2689-54149-0179 124426.62-083001.54 031 18.472 0.021 17.609 0.019 17.305 0.016 17.194 0.014 17.166 0.019 0.030 031.0 300.0 054.3 sdA/F     
2897-54585-0445 124427.44-015352.32 024 18.697 0.033 17.883 0.024 17.595 0.015 17.517 0.013 17.535 0.019 0.027 012.2 299.3 060.9 sdA/F     
6970-56444-0602 124427.45+630057.64 015 18.787 0.020 19.633 0.022 19.633 0.022 19.984 0.038 20.189 0.134 0.011 000.9 124.3 054.1 DA        
0847-52426-0330 124427.59+054603.33 017 18.615 0.033 18.259 0.018 18.286 0.019 18.441 0.017 18.624 0.035 0.022 036.9 298.2 068.6 DA        
1789-54259-0489 124432.25+101710.82 022 18.032 0.021 17.952 0.018 18.352 0.015 18.478 0.020 18.405 0.033 0.022 040.1 297.1 073.1 DA+M      
2689-54149-0473 124433.55-075000.99 028 18.856 0.030 18.007 0.033 17.761 0.016 17.673 0.013 17.661 0.025 0.023 011.7 300.0 055.0 sdA/F     
2238-54205-0229 124433.81+270923.94 016 18.608 0.042 18.340 0.022 18.302 0.014 18.369 0.023 18.501 0.037 0.013 014.6 211.5 088.5 DQ        
2707-54144-0157 124435.66-075304.71 042 17.967 0.026 17.930 0.033 18.262 0.016 18.563 0.015 18.739 0.039 0.022 022.2 300.0 054.9 DA        
2707-54144-0498 124435.95-074001.44 024 19.698 0.034 18.807 0.022 18.578 0.017 18.455 0.018 18.464 0.031 0.025 015.5 300.0 055.2 sdA/F     
2922-54612-0509 124437.69-011838.44 020 19.394 0.032 19.098 0.015 19.054 0.015 19.157 0.020 19.260 0.057 0.029 054.6 299.4 061.5 DZ        
2897-54585-0518 124438.39-022401.50 033 18.049 0.026 17.207 0.021 16.860 0.021 16.742 0.015 16.690 0.015 0.027 012.1 299.5 060.4 sdA/F     
2707-54144-0538 124438.58-070856.27 008 21.191 0.085 20.096 0.021 20.137 0.024 20.208 0.031 20.232 0.107 0.023 035.5 299.9 055.7 sdA       
2922-54612-0500 124438.81-022107.56 038 18.849 0.026 18.418 0.020 18.494 0.021 18.648 0.016 18.805 0.039 0.026 075.3 299.5 060.5 DA        
5986-56328-0198 124439.46+234111.16 037 18.514 0.026 17.674 0.014 17.408 0.012 17.340 0.020 17.333 0.023 0.017 017.9 278.6 086.2 sdA/F     
2689-54149-0125 124442.04-084007.26 038 18.301 0.023 17.280 0.019 17.163 0.015 17.179 0.013 17.215 0.018 0.031 010.8 300.1 054.2 sdA       
8385-57511-0926 124442.96+415851.46 014 19.364 0.029 19.394 0.024 19.654 0.023 19.479 0.022 18.816 0.037 0.017 016.6 127.8 075.1 DA+M      
1694-53472-0417 124444.20+130951.24 010 19.425 0.028 19.095 0.013 19.002 0.026 19.041 0.028 19.202 0.044 0.022 062.7 296.2 075.9 DA        
5968-56356-0130 124445.43+262249.56 006 21.252 0.092 20.400 0.026 20.328 0.027 20.274 0.037 20.404 0.153 0.013 017.5 239.2 088.3 sdA/F     
2461-54570-0293 124446.97+590233.02 034 19.052 0.031 18.181 0.024 17.934 0.022 17.807 0.021 17.760 0.024 0.009 012.4 124.6 058.1 sdA/F     
3255-54885-0516 124447.82+140811.44 007 21.294 0.110 20.361 0.032 20.216 0.032 20.097 0.038 20.161 0.143 0.021 030.0 295.8 076.9 DAZ       
3255-54885-0519 124448.23+141914.47 030 19.280 0.028 18.349 0.018 18.219 0.016 18.199 0.014 18.273 0.025 0.024 011.8 295.7 077.1 sdA       
2237-53828-0070 124450.20+294210.18 024 18.213 0.031 17.732 0.021 17.930 0.017 18.179 0.012 18.412 0.026 0.014 070.6 152.0 087.0 DA        
2898-54567-0360 124450.49+494438.81 035 18.574 0.020 17.730 0.019 17.460 0.015 17.386 0.016 17.394 0.017 0.012 014.3 125.7 067.3 sdA/F     
2922-54612-0155 124450.80-025815.25 011 20.393 0.057 19.875 0.041 20.217 0.026 20.416 0.034 20.528 0.162 0.024 022.3 299.7 059.9 DA        
4755-55660-0806 124451.49+042724.32 031 18.064 0.029 17.843 0.024 18.165 0.024 18.445 0.031 18.612 0.029 0.024 024.2 298.7 067.3 DA        
2707-54144-0136 124451.51-083551.70 010 20.753 0.076 19.796 0.023 19.543 0.021 19.423 0.026 19.482 0.064 0.031 022.8 300.1 054.2 sdA/F     
2897-54585-0536 124451.71-015109.09 038 17.959 0.030 17.099 0.024 16.823 0.014 16.761 0.013 16.733 0.015 0.026 014.3 299.5 061.0 sdA/F     
2898-54567-0263 124452.97+491904.57 049 17.484 0.014 16.548 0.028 16.315 0.013 16.223 0.019 16.219 0.017 0.015 015.6 125.8 067.8 sdA/F     
0847-52426-0296 124455.15+040220.69 011 18.284 0.030 18.676 0.030 19.177 0.021 19.454 0.034 19.853 0.069 0.022 015.9 298.8 066.9 DA        
3793-55214-0844 124455.19-012330.87 017 19.894 0.041 19.380 0.015 19.145 0.015 19.072 0.019 19.071 0.051 0.028 013.1 299.5 061.4 DA        
2472-54175-0195 124455.71+293548.85 005 21.362 0.115 20.461 0.039 20.252 0.027 20.131 0.035 20.153 0.135 0.015 030.6 152.7 087.1 sdA       
6481-56363-0580 124458.62+301046.03 022 18.877 0.022 18.003 0.021 17.697 0.021 17.596 0.014 17.594 0.021 0.015 012.3 147.5 086.6 sdA/F     
3375-55003-0144 124502.61+352547.86 025 19.298 0.028 18.169 0.016 18.275 0.024 18.431 0.024 18.588 0.029 0.012 019.0 131.9 081.6 sdA       
3375-55003-0133 124503.70+350751.62 023 19.307 0.029 18.354 0.021 18.138 0.012 18.048 0.018 18.087 0.022 0.013 018.6 132.2 081.9 sdA/F     
6840-56685-0282 124506.95+601019.27 054 15.493 0.020 16.485 0.019 16.485 0.019 16.928 0.015 17.268 0.017 0.009 012.5 124.4 056.9 DA        
2922-54612-0539 124508.00-020638.61 010 21.044 0.125 20.232 0.025 19.867 0.030 19.794 0.045 19.736 0.109 0.027 012.1 299.7 060.7 sdA/F     
2689-54149-0090 124508.51-085032.73 043 17.836 0.017 16.964 0.018 16.742 0.015 16.665 0.014 16.682 0.018 0.029 012.4 300.3 054.0 sdA/F     
1985-53431-0189 124508.53+401242.98 008 19.188 0.020 19.203 0.016 19.555 0.018 19.841 0.023 20.050 0.080 0.012 029.0 128.2 076.9 DA        
1770-53171-0346 124509.27+151703.03 006 19.704 0.035 19.694 0.027 19.879 0.021 19.971 0.025 20.141 0.096 0.028 063.6 295.6 078.1 DC:       
3973-55323-0428 124511.08+355607.91 022 19.195 0.027 18.934 0.023 19.208 0.016 19.406 0.023 19.548 0.059 0.012 114.1 131.1 081.1 DA        
3255-54885-0539 124513.60+150303.49 017 20.212 0.056 19.341 0.018 19.055 0.021 18.944 0.021 18.792 0.053 0.026 013.3 295.8 077.8 sdA/F     
2689-54149-0448 124513.91-070809.10 048 17.676 0.023 16.791 0.017 16.550 0.013 16.468 0.018 16.469 0.019 0.025 020.3 300.2 055.7 sdA/F     
2614-54481-0467 124514.32+202602.56 037 17.741 0.019 16.713 0.027 16.730 0.008 16.811 0.016 16.888 0.022 0.022 020.2 290.6 083.2 sdA       
3972-55589-0398 124516.12+383215.49 040 18.360 0.020 17.573 0.019 17.260 0.021 17.161 0.012 17.126 0.016 0.013 016.6 129.0 078.5 sdA/F     
0522-52024-0234 124516.30+021314.62 019 18.512 0.022 18.057 0.017 18.262 0.019 18.498 0.018 18.778 0.040 0.022 092.4 299.3 065.0 DA        
2446-54571-0436 124518.37+600904.68 040 17.719 0.020 16.850 0.025 16.580 0.015 16.551 0.020 16.491 0.015 0.009 014.1 124.3 057.0 sdA/F     
2707-54144-0081 124519.55-084525.66 018 18.937 0.026 19.069 0.017 19.272 0.026 19.575 0.022 19.724 0.068 0.030 013.4 300.4 054.1 DB        
1694-53472-0172 124520.60+120531.34 015 19.198 0.025 18.532 0.012 18.263 0.020 18.215 0.023 18.193 0.025 0.025 056.3 297.2 074.9 DA        
4755-55660-0176 124520.88+030951.41 025 18.005 0.024 18.362 0.019 18.857 0.014 19.198 0.026 19.334 0.070 0.020 012.0 299.2 066.0 sdOB       
2648-54485-0173 124521.62+222022.12 008 19.726 0.031 19.365 0.027 19.592 0.020 19.789 0.028 20.129 0.098 0.029 030.6 286.5 085.0 DA        
1770-53171-0295 124522.61+140330.96 006 20.184 0.045 19.748 0.027 19.844 0.022 20.023 0.029 20.213 0.099 0.019 034.9 296.5 076.9 DA        
6964-56748-0496 124522.69+670036.21 008 20.661 0.065 20.219 0.031 20.152 0.028 20.284 0.038 20.138 0.136 0.017 024.4 123.9 050.1 DZ        
2461-54570-0282 124524.31+584248.94 016 19.058 0.026 19.099 0.017 19.524 0.020 19.776 0.027 19.984 0.088 0.010 012.8 124.4 058.4 DA        
2897-54585-0095 124527.24-032058.58 047 16.996 0.045 16.051 0.022 15.821 0.013 15.756 0.021 15.731 0.019 0.023 015.8 300.0 059.5 sdA/F     
2897-54585-0521 124527.29-011703.04 038 17.781 0.029 16.870 0.025 16.647 0.025 16.529 0.020 16.568 0.026 0.027 016.5 299.8 061.6 sdA/F     
3849-55274-0270 124528.50-000032.50 009 19.983 0.051 19.604 0.022 19.481 0.032 19.478 0.023 19.485 0.063 0.016 053.3 299.7 062.8 DA        
4835-56016-0376 124528.80+052902.25 046 17.896 0.026 17.068 0.019 16.731 0.013 16.606 0.021 16.555 0.020 0.021 044.5 298.9 068.3 sdA/F     
5968-56356-0870 124529.91+284142.13 058 16.599 0.022 15.778 0.020 15.505 0.013 15.426 0.015 15.412 0.016 0.010 055.3 162.5 088.0 sdA/F     
3849-55274-0773 124531.50+002058.65 006 21.427 0.088 20.600 0.025 20.426 0.028 20.359 0.034 20.149 0.104 0.017 045.0 299.7 063.2 sdA       
6635-56370-0750 124531.56+470212.49 010 20.264 0.049 19.889 0.074 19.653 0.026 19.715 0.030 19.656 0.090 0.009 022.9 125.9 070.1 DA        
4702-55618-0958 124535.64+423824.17 037 17.318 0.017 17.143 0.017 17.184 0.019 17.286 0.015 17.455 0.020 0.019 054.0 126.9 074.4 DC        
3375-55003-0143 124536.34+353549.35 003 22.765 0.277 20.802 0.044 19.051 0.021 18.461 0.022 18.137 0.034 0.014 057.5 130.9 081.4 dC        
4703-55617-0548 124537.00+423157.33 007 21.030 0.085 20.003 0.020 19.888 0.026 19.781 0.027 19.656 0.083 0.020 016.8 127.0 074.6 sdA/F     
2707-54144-0488 124538.21-073138.37 037 18.073 0.026 18.149 0.019 18.524 0.011 18.855 0.015 19.017 0.041 0.024 017.1 300.4 055.3 DBAM:     
2707-54144-0141 124539.78-081723.03 009 21.110 0.076 20.021 0.019 19.966 0.024 20.022 0.027 19.849 0.075 0.025 012.6 300.5 054.6 sdA/F     
2707-54144-0520 124540.32-074131.49 020 19.908 0.039 19.025 0.022 18.722 0.016 18.612 0.020 18.605 0.033 0.026 016.5 300.4 055.2 sdA/F     
5412-55981-0496 124542.27+113756.15 007 20.364 0.052 19.847 0.023 19.712 0.022 19.707 0.026 19.678 0.067 0.022 035.4 297.7 074.4 DA        
3973-55323-0632 124542.40+371205.22 056 16.885 0.012 16.871 0.017 17.255 0.014 17.569 0.018 17.902 0.023 0.013 032.1 129.4 079.9 DA        
1694-53472-0454 124542.52+131632.25 007 19.981 0.043 19.435 0.027 19.185 0.016 19.110 0.024 19.102 0.044 0.025 204.1 297.1 076.1 DA        
1694-53472-0127 124542.55+105752.60 005 19.551 0.037 19.931 0.022 20.358 0.033 20.683 0.052 20.620 0.161 0.023 026.6 297.9 073.8 DB:
2689-54149-0460 124543.73-064633.63 033 18.440 0.020 17.559 0.021 17.303 0.018 17.194 0.016 17.163 0.025 0.019 015.1 300.4 056.1 sdA/F     
0847-52426-0427 124549.13+051322.30 010 19.217 0.030 18.781 0.021 18.693 0.019 18.695 0.025 18.719 0.043 0.017 062.0 299.2 068.1 DA        
5412-55981-0512 124551.18+121620.31 021 18.448 0.025 18.510 0.016 18.892 0.018 19.206 0.020 19.655 0.080 0.022 022.8 297.6 075.1 DA        
2707-54144-0522 124551.71-063036.38 032 19.195 0.024 18.338 0.027 18.080 0.014 18.004 0.014 18.013 0.022 0.021 012.6 300.4 056.3 sdA/F     
5856-56090-0617 124552.81+175112.11 032 17.327 0.017 17.720 0.017 18.179 0.014 18.536 0.014 18.881 0.040 0.019 019.7 294.8 080.6 He-sdOB       
5988-56072-0610 124553.59+222032.65 035 17.467 0.014 17.789 0.021 18.216 0.012 18.646 0.034 18.850 0.036 0.028 015.9 287.9 085.1 DA        
2897-54585-0055 124553.87-032812.11 024 18.625 0.024 17.767 0.024 17.554 0.018 17.521 0.013 17.512 0.027 0.023 022.0 300.2 059.4 sdA/F     
2707-54144-0517 124554.21-072802.53 026 19.496 0.032 18.672 0.021 18.385 0.016 18.302 0.014 18.345 0.029 0.026 013.8 300.5 055.4 sdA/F     
3972-55589-0393 124555.58+383540.03 035 18.912 0.019 18.072 0.020 17.819 0.015 17.728 0.022 17.713 0.025 0.013 022.8 128.3 078.5 sdA/F     
5408-56038-0976 124559.89+162753.97 006 21.341 0.086 20.631 0.035 20.513 0.026 20.539 0.048 20.395 0.128 0.025 030.6 295.9 079.3 DAZ       
1456-53115-0491 124601.71+423734.31 016 20.739 0.069 18.070 0.013 16.617 0.018 16.123 0.016 15.889 0.021 0.020 051.4 126.6 074.5 dC        
2707-54144-0501 124604.09-071344.53 007 21.308 0.086 20.360 0.023 20.116 0.028 20.021 0.029 20.116 0.090 0.024 015.9 300.6 055.6 sdA/F     
2707-54144-0099 124604.64-083608.38 008 21.117 0.071 20.023 0.020 19.996 0.028 20.028 0.029 20.064 0.090 0.034 012.3 300.7 054.2 sdA/F     
2237-53828-0598 124604.75+295439.06 022 18.620 0.024 18.083 0.018 18.310 0.019 18.484 0.013 18.810 0.048 0.013 030.3 145.5 087.0 DA        
2707-54144-0116 124605.13-080508.41 007 20.634 0.055 20.277 0.026 20.151 0.027 20.212 0.031 20.366 0.122 0.025 037.7 300.6 054.8 DC        
5987-56339-0420 124605.23+251132.91 018 18.421 0.023 18.405 0.012 18.765 0.015 19.074 0.036 19.308 0.056 0.015 080.0 270.8 087.7 DA        
3255-54885-0079 124605.69+134924.70 010 20.739 0.069 19.762 0.027 19.659 0.020 19.692 0.032 19.766 0.103 0.017 014.2 297.3 076.6 sdA/F     
3849-55274-0194 124607.47-005204.56 013 20.505 0.060 19.577 0.023 19.525 0.016 19.595 0.026 19.542 0.066 0.022 023.0 300.1 062.0 sdA       
2689-54149-0535 124607.77-070421.83 033 18.643 0.025 17.735 0.014 17.457 0.019 17.377 0.018 17.349 0.019 0.025 014.1 300.6 055.8 sdA/F     
2707-54144-0503 124609.69-071623.53 011 20.600 0.054 19.729 0.019 19.486 0.024 19.401 0.023 19.413 0.053 0.024 010.7 300.6 055.6 sdA/F     
1373-53063-0390 124609.70+452152.71 032 17.784 0.022 16.668 0.015 16.681 0.009 16.739 0.012 16.822 0.012 0.017 010.8 125.9 071.7 sdA       
3255-54885-0063 124610.56+132945.89 029 19.223 0.028 18.214 0.020 17.958 0.024 17.879 0.012 17.859 0.021 0.024 020.5 297.5 076.3 sdA/F     
2614-54481-0155 124612.00+193039.40 031 17.829 0.019 16.989 0.029 16.731 0.014 16.648 0.018 16.647 0.020 0.014 013.9 293.7 082.3 sdA/F     
5407-55926-0030 124614.08+073658.54 011 20.663 0.061 20.030 0.028 20.155 0.028 20.249 0.033 20.187 0.116 0.021 016.7 299.1 070.4 DA        
2689-54149-0525 124616.17-065923.99 033 18.663 0.023 17.665 0.016 17.436 0.014 17.389 0.014 17.385 0.022 0.026 016.6 300.6 055.9 sdA/F     
5412-55981-0534 124617.88+121627.52 007 21.262 0.119 20.275 0.024 20.069 0.026 19.960 0.029 20.065 0.110 0.022 011.7 298.0 075.1 sdA/F     
3793-55214-0090 124619.65-024825.51 021 19.352 0.032 19.284 0.025 19.591 0.022 19.893 0.033 20.285 0.134 0.023 035.1 300.4 060.0 DA        
3972-55589-0340 124621.36+380534.35 030 19.091 0.024 18.252 0.024 18.009 0.015 17.931 0.014 17.917 0.022 0.012 020.4 128.2 079.0 sdA/F     
7416-56810-0464 124622.94+472242.46 017 19.870 0.045 18.832 0.050 18.599 0.021 18.511 0.018 18.162 0.034 0.008 010.4 125.4 069.7 sdA/F     
1790-53876-0167 124624.54+070739.95 015 19.081 0.025 18.513 0.019 18.584 0.019 18.701 0.019 18.680 0.031 0.022 051.9 299.3 070.0 DA        
2922-54612-0071 124624.70-032605.91 021 19.844 0.038 18.907 0.019 18.609 0.017 18.634 0.018 18.456 0.040 0.020 014.0 300.5 059.4 sdA/F     
2472-54175-0171 124624.77+293145.96 021 19.371 0.034 18.466 0.026 18.212 0.016 18.151 0.016 18.159 0.027 0.012 014.3 147.4 087.4 sdA/F     
2689-54149-0118 124625.26-082150.02 033 18.484 0.020 17.618 0.019 17.418 0.015 17.370 0.015 17.372 0.020 0.026 019.8 300.8 054.5 sdA/F     
3255-54885-0555 124626.37+140749.47 022 19.609 0.046 18.720 0.016 18.436 0.021 18.305 0.024 18.304 0.035 0.017 014.9 297.6 076.9 sdA/F     
2707-54144-0105 124627.38-082559.63 008 21.025 0.093 20.125 0.033 20.029 0.024 20.050 0.033 20.088 0.103 0.027 012.1 300.8 054.4 sdA/F     
5987-56339-0582 124628.08+262742.75 023 19.038 0.038 18.257 0.013 18.021 0.014 17.967 0.022 17.918 0.026 0.012 012.6 243.7 088.7 sdA/F     
3793-55214-0086 124628.12-025823.34 010 21.171 0.091 20.079 0.031 19.917 0.029 19.945 0.031 20.124 0.109 0.024 024.5 300.5 059.9 sdA       
2689-54149-0501 124628.22-071606.23 056 17.316 0.015 16.159 0.021 16.261 0.010 16.417 0.014 16.563 0.018 0.023 014.5 300.8 055.6 sdA       
1790-53876-0481 124628.84+073926.18 017 18.715 0.024 18.318 0.024 18.244 0.021 18.321 0.022 18.363 0.035 0.020 057.2 299.3 070.5 DA        
1694-53472-0154 124630.10+115521.01 026 17.853 0.027 17.431 0.020 17.446 0.022 17.561 0.013 17.738 0.027 0.023 156.6 298.3 074.8 DZ        
3973-55323-0674 124630.24+372618.34 032 19.129 0.025 18.312 0.026 17.992 0.019 17.832 0.020 17.782 0.024 0.015 022.4 128.4 079.6 sdA/F     
5987-56339-0590 124630.46+262321.70 007 20.168 0.051 19.777 0.018 19.649 0.019 19.601 0.029 19.634 0.081 0.010 092.9 246.5 088.7 DC        
0336-51999-0538 124630.66-013427.20 012 18.882 0.027 18.678 0.024 18.732 0.016 18.819 0.018 18.841 0.043 0.024 011.5 300.4 061.3 sdB+MS       
3849-55274-0824 124631.10+010603.31 015 19.480 0.024 19.559 0.028 19.559 0.028 19.983 0.150 20.278 0.551 0.016 009.6 300.1 063.9 DA        
1694-53472-0504 124632.09+123846.99 001 24.051 0.898 21.630 0.058 19.506 0.025 18.831 0.017 18.471 0.033 0.020 023.6 298.2 075.5 dC        
8375-57520-0255 124633.09+430747.78 020 19.248 0.027 18.942 0.017 19.000 0.021 19.108 0.018 19.339 0.052 0.025 020.8 126.2 074.0 DA        
3973-55323-0669 124633.25+370731.75 008 20.621 0.066 20.168 0.027 20.123 0.026 20.144 0.034 20.364 0.133 0.016 061.6 128.5 079.9 DA        
1455-53089-0575 124635.60+482724.51 013 19.756 0.035 18.677 0.023 18.630 0.018 18.656 0.016 18.645 0.031 0.009 010.2 125.1 068.7 sdA       
5988-56072-0641 124635.90+222620.32 028 19.160 0.028 18.366 0.018 18.096 0.019 17.968 0.024 17.961 0.029 0.029 022.0 289.5 085.2 sdA/F     
2898-54567-0288 124643.01+484453.12 048 17.750 0.020 16.941 0.019 16.666 0.042 16.546 0.022 16.554 0.018 0.010 017.4 125.0 068.4 sdA/F     
6635-56370-0808 124643.27+455608.26 009 21.408 0.129 20.164 0.026 19.920 0.030 19.894 0.035 19.746 0.092 0.016 024.2 125.5 071.2 sdA/F     
8222-57431-0553 124644.81+524618.69 004 21.384 0.112 21.289 0.047 21.162 0.059 21.639 0.118 21.586 0.327 0.014 037.5 124.6 064.3 DAH       
6481-56363-0398 124645.53+295039.25 015 19.877 0.041 18.918 0.018 18.787 0.016 18.661 0.025 18.630 0.042 0.013 012.2 143.4 087.1 sdA/F     
2446-54571-0242 124646.25+584411.06 023 18.477 0.020 17.582 0.027 17.322 0.020 17.236 0.018 17.237 0.020 0.011 012.0 124.1 058.4 sdA/F     
1789-54259-0060 124646.90+084051.57 009 19.421 0.034 18.881 0.015 18.698 0.017 18.605 0.025 18.692 0.039 0.021 098.4 299.3 071.5 DA        
1694-53472-0084 124648.16+110559.18 032 17.735 0.022 16.911 0.014 16.653 0.015 16.547 0.012 16.539 0.017 0.032 035.2 298.8 073.9 sdA/F     
2689-54149-0541 124648.49-072313.97 068 15.698 0.013 14.644 0.021 14.838 0.014 15.002 0.014 15.192 0.019 0.023 022.1 300.9 055.5 sdA       
1770-53171-0229 124648.64+145220.78 034 17.452 0.014 16.549 0.015 16.273 0.015 16.159 0.013 16.115 0.029 0.027 029.0 297.7 077.7 sdA/F     
1789-54259-0567 124649.98+111750.52 014 19.308 0.028 18.428 0.026 18.127 0.021 18.005 0.017 17.987 0.026 0.030 025.4 298.8 074.1 sdA/F     
8375-57520-0776 124650.07+440227.49 027 18.704 0.020 18.280 0.019 18.479 0.014 18.654 0.015 18.884 0.040 0.015 043.9 125.8 073.1 DA        
0956-52401-0627 124652.41+601203.88 034 17.582 0.026 16.658 0.009 16.443 0.016 16.352 0.022 16.366 0.017 0.011 013.7 124.0 056.9 sdA/F     
3793-55214-0911 124652.58-004748.37 010 21.530 0.026 20.042 0.029 20.042 0.029 20.008 0.032 19.800 0.079 0.023 000.0 300.5 062.1 DA        
2648-54485-0589 124655.18+225925.29 029 18.533 0.022 17.399 0.025 17.414 0.023 17.543 0.019 17.597 0.022 0.023 011.9 288.8 085.7 sdA       
2614-54481-0150 124655.26+192800.44 016 19.253 0.027 18.362 0.025 18.081 0.012 17.962 0.024 17.926 0.027 0.015 014.0 295.0 082.3 sdA/F     
5988-56072-0656 124656.23+220413.88 006 21.171 0.088 20.573 0.036 20.441 0.041 20.446 0.043 20.413 0.123 0.034 024.5 291.3 084.8 DA        
2689-54149-0071 124657.27-075407.72 039 18.079 0.022 17.045 0.019 16.908 0.012 16.868 0.022 16.900 0.018 0.025 011.3 301.0 055.0 sdA/F     
5855-56088-0920 124657.42+202812.97 014 19.905 0.038 19.028 0.026 18.700 0.017 18.561 0.016 18.517 0.030 0.020 011.2 293.9 083.3 sdA/F     
2457-54180-0529 124659.81+305903.78 055 16.530 0.016 15.639 0.013 15.393 0.019 15.326 0.011 15.281 0.029 0.012 031.0 136.8 086.0 sdA/F     
2897-54585-0112 124701.43-024103.98 032 17.971 0.031 17.062 0.019 16.804 0.019 16.709 0.016 16.677 0.026 0.023 014.9 300.7 060.2 sdA/F     
4703-55617-0438 124701.79+411340.84 027 18.419 0.029 18.249 0.029 18.291 0.012 18.405 0.018 18.543 0.034 0.012 166.7 126.3 075.9 DQ        
2922-54612-0028 124702.23-033546.29 036 19.438 0.033 18.317 0.020 18.322 0.013 18.388 0.016 18.473 0.033 0.021 010.9 300.8 059.3 sdA       
2707-54144-0051 124702.44-085210.82 010 20.829 0.071 19.882 0.024 19.788 0.021 19.740 0.030 19.786 0.064 0.027 012.2 301.1 054.0 sdA/F     
3971-55322-0120 124702.72+340850.18 008 20.180 0.044 19.823 0.023 20.044 0.025 19.895 0.027 19.423 0.050 0.013 024.9 130.3 082.9 DA+M6     
6674-56416-0986 124702.95+515823.80 007 20.389 0.052 19.821 0.024 19.620 0.026 19.607 0.067 19.713 0.096 0.014 000.0 124.5 065.1 DA        
2898-54567-0224 124703.28+493423.65 053 16.358 0.037 16.421 0.021 16.707 0.016 16.978 0.015 17.233 0.020 0.015 045.9 124.8 067.5 DBZ       
8836-57424-0890 124704.97+394902.32 019 18.973 0.032 19.293 0.022 19.293 0.022 19.604 0.026 19.763 0.077 0.014 008.0 126.7 077.3 DA        
6669-56413-0686 124705.30+500506.19 006 20.626 0.054 20.091 0.022 19.886 0.019 19.867 0.025 19.890 0.092 0.012 076.0 124.7 067.0 DA        
2660-54504-0624 124706.04+253805.82 043 17.796 0.020 16.730 0.012 16.733 0.027 16.810 0.018 16.871 0.024 0.010 011.4 269.6 088.2 sdA/F     
1789-54259-0565 124709.22+104746.45 036 17.724 0.024 16.810 0.033 16.514 0.020 16.388 0.015 16.351 0.016 0.040 024.8 299.2 073.6 sdA/F     
1989-53772-0280 124709.52+374819.38 033 18.288 0.028 17.221 0.015 17.206 0.012 17.234 0.022 17.321 0.022 0.014 011.6 127.5 079.3 sdA       
2897-54585-0561 124710.80-013325.25 031 18.266 0.021 17.322 0.027 17.103 0.016 16.986 0.018 16.953 0.044 0.024 019.9 300.7 061.3 sdA/F     
2601-54144-0437 124710.84+180334.24 005 20.417 0.027 20.634 0.030 20.634 0.030 20.878 0.050 21.258 0.251 0.017 017.6 296.5 080.9 DC:       
2472-54175-0082 124712.35+283426.30 008 20.991 0.085 19.956 0.031 19.618 0.020 19.543 0.034 19.447 0.070 0.010 024.9 155.6 088.3 sdA/F     
6840-56685-0830 124713.50+614657.94 031 18.470 0.017 18.264 0.023 18.631 0.023 18.886 0.024 19.154 0.059 0.011 030.6 123.8 055.3 DA        
2897-54585-0104 124713.72-030905.54 026 18.420 0.021 17.555 0.020 17.258 0.017 17.170 0.019 17.138 0.018 0.023 018.9 300.8 059.7 sdA/F     
3255-54885-0021 124713.86+132216.73 006 20.044 0.050 19.342 0.020 19.147 0.019 19.079 0.021 19.031 0.042 0.023 150.4 298.6 076.2 DC:       
2601-54144-0374 124718.38+181425.81 024 18.913 0.027 17.994 0.021 17.720 0.023 17.667 0.021 17.655 0.023 0.017 015.9 296.6 081.1 sdA/F     
1790-53876-0550 124718.58+073846.56 011 19.168 0.032 18.912 0.023 18.838 0.024 18.908 0.018 18.895 0.042 0.021 062.8 299.9 070.5 DA        
5410-56016-0818 124719.16+140419.40 011 20.668 0.069 19.870 0.023 19.645 0.024 19.544 0.026 19.520 0.089 0.017 013.4 298.5 076.9 sdA/F     
0292-51609-0269 124721.11-002931.52 009 20.473 0.045 19.253 0.032 19.328 0.018 19.346 0.023 19.445 0.056 0.022 025.8 300.7 062.4 sdA       
2922-54612-0038 124722.40-034040.98 014 20.412 0.057 19.475 0.023 19.194 0.025 19.128 0.026 19.092 0.054 0.022 015.0 301.0 059.2 sdA/F     
2648-54485-0065 124722.91+220911.95 044 17.198 0.013 16.299 0.014 15.991 0.021 15.951 0.023 15.920 0.015 0.033 024.9 292.2 084.9 sdA/F     
7417-56753-0570 124723.55+461139.07 044 17.936 0.022 17.084 0.020 16.911 0.014 16.886 0.030 16.831 0.019 0.012 019.4 125.1 070.9 sdA       
6970-56444-0696 124724.22+630007.10 016 20.107 0.041 19.208 0.016 18.864 0.016 18.734 0.016 18.710 0.040 0.013 013.1 123.7 054.1 sdA/F     
2965-54594-0346 124726.27+102908.70 010 20.575 0.061 20.159 0.025 20.066 0.023 20.082 0.031 20.182 0.098 0.020 068.1 299.5 073.3 DA        
6963-56724-0460 124727.25+642221.36 011 18.675 0.022 19.238 0.019 19.238 0.019 19.551 0.024 19.897 0.091 0.017 002.5 123.6 052.8 DA        
1791-54266-0355 124730.01+095907.38 015 19.413 0.032 18.504 0.013 18.267 0.024 18.175 0.017 18.111 0.024 0.022 016.4 299.6 072.8 sdA/F     
2707-54144-0077 124730.53-075703.59 006 20.298 0.048 20.241 0.028 20.423 0.027 20.557 0.039 20.601 0.138 0.029 000.0 301.2 054.9 DA        
2661-54505-0293 124730.54+245724.55 023 18.673 0.023 17.758 0.023 17.497 0.013 17.402 0.019 17.371 0.019 0.013 012.4 280.6 087.7 sdA       
2457-54180-0506 124730.63+302836.93 048 17.219 0.025 16.376 0.030 16.291 0.019 16.339 0.015 16.371 0.020 0.014 025.7 137.1 086.5 sdA       
3849-55274-0884 124731.56+004003.04 007 21.233 0.081 20.179 0.024 20.087 0.031 20.223 0.032 20.280 0.111 0.017 016.7 300.7 063.5 sdA       
3255-54885-0588 124732.10+142823.57 037 18.376 0.023 17.478 0.017 17.251 0.013 17.164 0.014 17.163 0.020 0.023 018.2 298.6 077.3 sdA/F     
8222-57431-0521 124732.14+523144.64 026 18.791 0.027 18.309 0.019 18.472 0.020 18.615 0.016 18.843 0.038 0.013 030.9 124.3 064.6 DA        
2923-54563-0222 124733.70+491524.78 012 19.957 0.045 19.400 0.021 19.024 0.017 18.946 0.018 18.979 0.039 0.011 104.5 124.6 067.9 DQ_C2H    
3972-55589-0740 124736.31+385535.82 007 20.827 0.047 20.413 0.031 20.398 0.026 20.484 0.040 20.539 0.125 0.012 024.6 126.6 078.2 DA        
1790-53876-0110 124739.05+064604.57 002 20.930 0.075 20.041 0.021 18.676 0.019 18.381 0.020 18.268 0.029 0.022 392.2 300.2 069.6 DQPEC     
2472-54175-0156 124739.37+294629.89 005 21.851 0.117 20.539 0.023 20.059 0.022 19.814 0.025 19.864 0.079 0.015 100.0 140.1 087.2 DC:       
2457-54180-0042 124739.80+284852.73 048 17.042 0.033 16.170 0.022 15.905 0.018 15.777 0.022 15.804 0.017 0.012 031.9 149.0 088.1 sdA/F     
2239-53726-0425 124740.10+303007.02 022 18.521 0.027 18.067 0.030 17.970 0.020 17.964 0.016 18.013 0.025 0.013 065.9 136.5 086.5 DA        
2965-54594-0323 124740.93+103556.08 038 18.680 0.022 18.497 0.013 18.815 0.020 19.108 0.021 19.285 0.056 0.021 023.1 299.7 073.4 DA        
2923-54563-0425 124740.94+501548.91 007 21.016 0.066 20.231 0.028 19.956 0.031 19.873 0.032 19.930 0.095 0.013 012.4 124.5 066.9 sdA/F     
2457-54180-0155 124741.34+293612.19 050 16.880 0.038 15.987 0.022 15.764 0.010 15.684 0.014 15.692 0.013 0.011 015.4 141.1 087.4 sdA/F     
3972-55589-0704 124741.75+394339.16 022 18.830 0.023 18.696 0.020 18.769 0.018 18.903 0.026 19.080 0.054 0.011 053.6 126.2 077.4 DC        
5856-56090-0740 124741.76+180627.71 017 18.868 0.024 18.932 0.017 19.321 0.019 19.631 0.022 20.028 0.091 0.018 029.2 297.3 080.9 DA        
2707-54144-0028 124741.85-081042.00 023 18.404 0.022 18.662 0.020 19.151 0.014 19.471 0.024 19.877 0.074 0.026 026.6 301.3 054.7 DA        
2689-54149-0597 124743.73-074624.57 036 18.477 0.026 17.537 0.025 17.232 0.014 17.117 0.015 17.089 0.023 0.025 013.5 301.3 055.1 sdA/F     
1975-53734-0112 124743.78+315515.56 049 16.343 0.023 15.150 0.028 15.090 0.015 15.155 0.015 15.205 0.013 0.013 018.0 132.3 085.1 sdA/F     
2238-54205-0162 124746.12+270714.92 007 19.806 0.037 19.294 0.016 19.067 0.021 18.995 0.021 19.104 0.049 0.010 106.4 213.3 089.2 DA        
6635-56370-0824 124746.79+470550.79 014 18.951 0.021 19.104 0.024 19.429 0.022 19.707 0.025 20.180 0.105 0.008 017.0 124.8 070.0 DB        
6963-56724-0451 124747.74+642921.35 009 20.472 0.043 19.846 0.020 19.602 0.019 19.480 0.021 19.458 0.058 0.018 035.5 123.6 052.6 DA        
5989-56312-0496 124750.45+233253.60 018 18.620 0.020 18.690 0.029 19.073 0.016 19.366 0.023 19.570 0.070 0.018 096.3 289.9 086.3 DA        
2457-54180-0547 124750.96+302855.11 029 18.693 0.028 17.779 0.030 17.616 0.020 17.538 0.016 17.492 0.022 0.013 014.6 135.9 086.6 sdA/F     
5987-56339-0712 124751.80+262110.28 007 20.768 0.063 20.180 0.022 20.034 0.025 20.021 0.035 19.907 0.098 0.009 085.2 256.9 088.9 DAH:      
2897-54585-0581 124752.93-021847.33 054 16.502 0.014 15.574 0.020 15.346 0.014 15.302 0.019 15.309 0.019 0.022 024.3 301.1 060.5 sdA/F     
2472-54175-0531 124753.80+305251.37 012 19.856 0.039 19.511 0.023 19.802 0.021 20.033 0.031 20.097 0.092 0.013 012.7 134.4 086.2 DA        
3367-54998-0315 124755.03+470756.96 025 19.074 0.022 18.192 0.023 17.945 0.019 17.899 0.018 17.853 0.024 0.009 021.2 124.7 070.0 sdA/F     
2965-54594-0395 124755.06+095543.76 014 21.082 0.074 19.825 0.017 19.859 0.025 19.996 0.033 20.044 0.108 0.020 011.1 300.0 072.8 sdA       
2461-54570-0258 124755.78+584305.12 005 20.683 0.068 20.398 0.032 20.385 0.031 20.392 0.045 20.345 0.137 0.010 060.2 123.8 058.4 DA        
6963-56724-0446 124756.53+643041.16 018 19.842 0.031 18.951 0.017 18.747 0.016 18.642 0.017 18.614 0.034 0.018 016.8 123.6 052.6 sdA/F     
1694-53472-0046 124759.03+110703.05 008 19.604 0.037 19.201 0.022 19.398 0.019 19.592 0.026 19.756 0.088 0.034 016.5 299.9 074.0 DA        
2963-54589-0338 124759.92+105112.23 044 17.610 0.022 16.378 0.023 16.192 0.019 16.191 0.020 16.222 0.016 0.044 021.1 299.9 073.7 sdA/F     
2457-54180-0569 124801.50+310355.00 026 18.943 0.028 18.046 0.022 17.811 0.015 17.739 0.019 17.702 0.027 0.012 016.6 133.5 086.0 sdA/F     
3972-55589-0270 124802.44+381644.87 010 20.626 0.058 20.107 0.039 20.123 0.028 20.162 0.039 20.320 0.128 0.012 022.3 126.4 078.8 DA        
1694-53472-0068 124803.63+115622.30 007 19.667 0.041 19.365 0.027 19.627 0.022 19.839 0.026 20.291 0.098 0.027 015.0 299.8 074.8 DA        
2461-54570-0466 124804.37+601135.42 015 19.845 0.046 19.321 0.015 19.439 0.022 19.555 0.026 19.659 0.094 0.009 079.0 123.7 056.9 DA        
2472-54175-0526 124805.10+305811.65 045 17.890 0.023 16.984 0.021 16.736 0.015 16.657 0.019 16.645 0.024 0.013 013.7 133.5 086.1 sdA/F     
0292-51609-0367 124805.12+010113.54 039 17.668 0.018 16.524 0.020 16.607 0.018 16.736 0.013 16.860 0.015 0.018 010.6 301.0 063.9 sdA       
5988-56072-0304 124805.12+212813.70 009 20.764 0.055 20.140 0.026 19.940 0.028 19.791 0.028 19.797 0.069 0.035 010.4 295.1 084.3 sdA       
0886-52381-0275 124805.25+515830.28 008 19.109 0.024 19.279 0.017 19.526 0.022 19.773 0.028 19.863 0.084 0.011 025.6 124.2 065.1 DB        
2965-54594-0340 124805.36+104254.23 043 19.192 0.027 18.349 0.013 18.072 0.018 17.970 0.017 17.919 0.022 0.033 016.3 300.0 073.6 sdA/F     
1770-53171-0187 124805.39+141140.38 007 19.317 0.030 19.359 0.034 19.589 0.024 19.766 0.031 20.095 0.145 0.020 010.2 299.3 077.0 DZB:      
3849-55274-0110 124805.76-001005.66 003 21.548 0.090 20.958 0.031 20.689 0.035 20.737 0.046 20.822 0.168 0.025 000.0 301.1 062.7 DC        
1456-53115-0190 124806.38+410427.15 019 18.389 0.024 17.911 0.024 17.718 0.012 17.701 0.015 17.764 0.023 0.013 026.0 125.5 076.0 DAH       
7416-56810-0414 124807.47+463758.59 023 18.457 0.059 17.903 0.024 18.002 0.020 18.047 0.024 18.119 0.031 0.010 072.3 124.6 070.5 DA        
5968-56356-0026 124808.42+272702.53 014 19.943 0.039 19.117 0.019 18.850 0.016 18.752 0.017 18.718 0.040 0.011 013.9 189.0 089.2 sdA/F     
2461-54570-0365 124808.93+605726.42 038 17.820 0.047 18.259 0.355 18.259 0.355 18.806 1.420 19.150 2.424 0.010 000.0 123.6 056.2 DA        
5411-55953-0855 124810.23+100541.16 051 17.250 0.021 17.327 0.018 17.612 0.020 17.840 0.018 18.154 0.032 0.020 027.9 300.2 072.9 DBAZ      
6635-56370-0896 124810.25+455403.34 006 21.224 0.118 20.467 0.031 20.302 0.032 20.237 0.039 20.042 0.106 0.019 014.1 124.7 071.2 sdA/F     
2963-54589-0319 124810.28+094734.49 054 15.383 0.015 14.183 0.019 14.348 0.010 14.531 0.015 14.619 0.021 0.018 013.3 300.2 072.6 sdA       
2472-54175-0523 124810.35+304559.59 011 20.622 0.080 19.790 0.025 20.556 0.038 20.497 0.052 19.897 0.135 0.013 013.1 133.8 086.3 sdA/F     
2661-54505-0373 124811.14+252140.49 011 19.232 0.029 18.796 0.018 18.696 0.015 18.675 0.016 18.777 0.034 0.010 018.2 280.3 088.1 DA        
1694-53472-0559 124812.32+123043.30 011 19.436 0.037 18.818 0.017 18.551 0.020 18.458 0.025 18.484 0.029 0.024 139.2 299.8 075.4 DA        
5413-55976-0412 124812.58+070710.25 035 18.279 0.020 17.418 0.014 17.079 0.014 16.956 0.025 16.926 0.017 0.024 028.8 300.6 070.0 sdA/F     
2446-54571-0224 124813.74+591834.83 030 18.176 0.023 17.251 0.028 17.011 0.016 16.932 0.014 16.917 0.016 0.012 023.4 123.7 057.8 sdA/F     
2689-54149-0592 124814.55-073610.61 034 18.372 0.018 17.495 0.023 17.211 0.014 17.094 0.012 17.058 0.018 0.026 024.4 301.5 055.3 sdA/F     
4756-55631-0260 124815.51+012433.17 007 20.813 0.072 20.368 0.029 20.290 0.027 20.311 0.036 20.322 0.119 0.017 006.4 301.1 064.3 DA        
4703-55617-0381 124816.81+411051.24 014 19.294 0.031 19.137 0.025 19.474 0.017 19.744 0.024 19.976 0.103 0.013 015.9 125.4 075.9 DAH       
2965-54594-0400 124818.03+100540.41 009 20.942 0.075 20.216 0.024 19.924 0.026 19.913 0.027 19.937 0.094 0.020 014.4 300.3 073.0 sdA/F     
0957-52398-0321 124818.42+605929.21 007 19.845 0.051 19.349 0.021 19.545 0.017 19.692 0.028 20.062 0.134 0.010 037.8 123.6 056.1 DA        
4757-55653-0489 124819.08+035003.12 046 16.052 0.021 16.559 0.031 17.075 0.012 17.456 0.023 17.777 0.031 0.026 027.6 301.0 066.7 sdO       
1694-53472-0564 124819.87+133555.58 007 19.899 0.043 19.546 0.019 19.716 0.021 19.951 0.028 20.154 0.100 0.022 015.7 299.7 076.5 DAH:      
2923-54563-0422 124821.09+502133.61 012 20.095 0.038 19.762 0.036 19.967 0.030 20.229 0.051 20.165 0.126 0.014 035.6 124.2 066.8 DA        
3255-54885-0616 124822.10+145200.31 013 20.490 0.048 19.498 0.018 19.213 0.016 19.151 0.023 19.231 0.048 0.029 012.1 299.4 077.7 sdA/F     
2897-54585-0609 124822.13-013528.89 024 18.697 0.027 18.018 0.082 17.621 0.015 17.529 0.015 17.487 0.028 0.022 014.5 301.3 061.3 sdA/F     
2897-54585-0588 124822.53-023157.68 042 17.545 0.038 16.547 0.024 16.365 0.021 16.277 0.021 16.240 0.020 0.022 016.5 301.4 060.3 sdA       
1985-53431-0517 124823.76+402830.39 007 19.921 0.047 19.452 0.019 19.683 0.016 19.914 0.024 20.300 0.087 0.013 014.2 125.4 076.6 DA        
7120-56720-0014 124824.49+663929.49 044 16.989 0.014 16.908 0.018 17.291 0.016 17.551 0.021 17.901 0.024 0.021 074.9 123.4 050.5 DA        
2963-54589-0323 124824.80+103523.49 027 18.727 0.020 17.870 0.019 17.639 0.018 17.550 0.017 17.548 0.018 0.022 015.2 300.3 073.4 sdA/F     
3972-55589-0240 124825.40+384258.88 012 20.300 0.042 19.830 0.020 19.719 0.018 19.682 0.027 19.572 0.066 0.011 053.9 125.9 078.4 DA        
0336-51999-0010 124825.88-031211.93 007 19.314 0.033 18.866 0.027 18.858 0.016 18.928 0.020 19.189 0.062 0.023 033.3 301.4 059.7 DA        
3375-55003-0072 124831.04+351506.02 052 16.905 0.026 15.938 0.017 15.784 0.018 15.674 0.022 15.644 0.018 0.013 013.4 127.1 081.9 sdA/F     
6679-56401-0568 124832.08+550006.47 009 20.607 0.122 20.143 0.086 20.076 0.061 20.235 0.054 20.255 0.125 0.011 014.3 123.8 062.1 DA        
0522-52024-0142 124834.38+014606.95 007 20.371 0.050 19.464 0.025 19.748 0.022 19.986 0.035 20.219 0.105 0.019 014.1 301.3 064.6 sdA/F     
2963-54589-0277 124834.40+094634.27 054 14.863 0.013 13.726 0.017 13.886 0.015 14.051 0.017 14.181 0.012 0.018 015.1 300.6 072.6 sdA       
1456-53115-0199 124834.49+412938.84 035 17.710 0.014 16.541 0.019 16.643 0.015 16.751 0.023 16.866 0.017 0.012 013.7 125.1 075.6 sdA       
2689-54149-0620 124834.65-065824.44 031 18.625 0.030 17.758 0.022 17.497 0.014 17.410 0.015 17.379 0.021 0.023 013.8 301.7 055.9 sdA/F     
2457-54180-0112 124836.32+294231.26 026 18.459 0.027 17.813 0.015 17.605 0.010 17.546 0.015 17.553 0.028 0.012 144.9 136.3 087.3 DAH       
8375-57520-0157 124836.83+433943.87 037 17.840 0.013 17.657 0.021 17.913 0.019 18.188 0.018 18.421 0.032 0.013 021.5 124.7 073.5 DA        
4755-55660-0987 124837.08+042902.68 030 18.779 0.021 17.955 0.017 17.680 0.014 17.609 0.014 17.618 0.021 0.026 014.9 301.1 067.3 sdA/F     
2923-54563-0201 124837.13+485753.24 023 19.884 0.039 18.931 0.021 18.686 0.016 18.609 0.018 18.596 0.035 0.010 012.8 124.2 068.2 sdA/F     
6964-56748-0599 124838.42+681327.48 025 18.567 0.016 18.619 0.019 18.619 0.019 18.901 0.020 19.155 0.056 0.015 008.7 123.3 048.9 DA        
2897-54585-0008 124838.48-031029.07 060 15.536 0.023 14.467 0.026 14.477 0.013 14.594 0.017 14.764 0.024 0.022 042.7 301.5 059.7 sdA       
2922-54612-0626 124839.52-014554.31 018 19.656 0.043 19.358 0.028 19.271 0.036 19.378 0.030 19.527 0.062 0.021 051.8 301.5 061.1 DA        
2614-54481-0562 124839.66+205742.02 028 18.303 0.025 17.458 0.022 17.180 0.019 17.107 0.012 17.081 0.017 0.027 031.4 296.9 083.8 sdA/F     
2965-54594-0274 124840.88+095055.83 007 22.044 0.216 20.506 0.032 20.564 0.036 20.641 0.048 20.940 0.240 0.018 013.3 300.6 072.7 sdA       
2689-54149-0022 124841.34-083004.78 041 17.835 0.019 16.935 0.024 16.733 0.013 16.635 0.015 16.677 0.019 0.032 015.3 301.8 054.4 sdA/F     
2963-54589-0286 124842.66+090730.23 037 17.758 0.022 16.905 0.020 16.664 0.019 16.567 0.020 16.608 0.017 0.025 015.9 300.8 072.0 sdA/F     
8836-57424-0034 124842.92+391935.04 034 18.469 0.018 17.641 0.034 17.384 0.016 17.291 0.018 17.305 0.016 0.012 013.8 125.4 077.8 sdA/F     
2022-53827-0062 124843.01+354238.13 008 19.363 0.029 19.017 0.033 19.239 0.021 19.483 0.028 19.602 0.062 0.015 033.8 126.6 081.4 DA        
2897-54585-0021 124843.06-025732.08 020 18.921 0.028 17.969 0.028 17.735 0.015 17.657 0.017 17.618 0.025 0.022 014.7 301.6 059.9 sdA/F     
2922-54612-0035 124844.41-031210.66 021 19.210 0.027 19.348 0.018 19.348 0.018 19.579 0.024 19.946 0.078 0.022 005.5 301.6 059.7 DA        
6673-56419-0608 124844.89+522849.00 009 20.104 0.049 19.542 0.021 19.248 0.026 19.211 0.024 19.176 0.055 0.012 092.1 123.9 064.6 DC        
2615-54483-0345 124845.00+195206.15 046 17.690 0.023 17.373 0.030 16.561 0.013 16.437 0.017 16.442 0.015 0.021 022.8 297.9 082.7 sdA/F     
3367-54998-0289 124845.38+463109.90 058 17.102 0.058 15.903 0.023 16.132 0.019 16.349 0.023 16.492 0.022 0.010 016.7 124.3 070.6 sdA       
3972-55589-0800 124846.56+393223.90 006 20.696 0.058 20.266 0.024 20.170 0.025 20.238 0.031 20.321 0.124 0.010 021.8 125.3 077.6 DA        
3849-55274-0064 124847.81-001846.03 016 18.845 0.020 18.996 0.019 19.313 0.020 19.635 0.030 19.890 0.122 0.021 028.0 301.5 062.6 DB        
2922-54612-0607 124851.31-022924.73 036 18.750 0.041 18.456 0.025 18.659 0.022 18.846 0.024 19.154 0.057 0.024 027.0 301.6 060.4 DAH       
2897-54585-0009 124851.37-031226.40 019 18.454 0.027 17.626 0.026 17.324 0.014 17.227 0.017 17.223 0.025 0.022 015.5 301.7 059.7 sdA/F     
5414-56014-0423 124852.83+153642.12 017 19.216 0.023 19.018 0.016 19.384 0.025 19.610 0.024 19.854 0.069 0.023 056.2 299.9 078.5 DA        
2922-54612-0005 124853.46-031610.45 008 20.858 0.071 20.034 0.024 19.751 0.022 19.557 0.024 19.448 0.069 0.024 019.9 301.7 059.6 sdA/F     
2472-54175-0551 124853.74+295412.73 018 19.873 0.041 19.041 0.025 18.731 0.020 18.604 0.019 18.577 0.042 0.012 019.8 134.2 087.2 sdA/F     
2923-54563-0420 124854.79+504123.46 018 20.096 0.044 19.387 0.033 19.060 0.020 18.937 0.021 18.988 0.044 0.013 012.3 123.9 066.4 sdA/F     
0522-52024-0117 124854.93+015908.66 011 18.683 0.023 18.862 0.019 19.212 0.016 19.488 0.030 19.762 0.073 0.019 039.4 301.4 064.9 DB        
2923-54563-0415 124855.75+503125.08 014 20.052 0.041 19.558 0.030 19.744 0.021 19.883 0.025 20.161 0.094 0.013 040.3 123.9 066.6 DA        
2897-54585-0626 124856.45-022051.77 023 18.689 0.079 17.817 0.035 17.535 0.024 17.438 0.031 17.463 0.025 0.021 020.4 301.7 060.5 sdA/F     
2965-54594-0275 124858.00+094016.07 008 21.377 0.098 20.431 0.033 20.327 0.038 20.348 0.035 20.252 0.113 0.019 012.6 300.9 072.5 sdA/F     
2965-54594-0329 124858.15+104733.60 025 20.189 0.045 19.270 0.023 19.119 0.023 19.089 0.022 19.109 0.051 0.030 012.2 300.8 073.7 sdA       
1694-53472-0588 124858.53+122250.21 017 18.808 0.024 18.292 0.025 18.127 0.016 18.117 0.019 18.203 0.024 0.032 124.7 300.6 075.2 DA        
6480-56340-0578 124858.81+281232.49 023 19.667 0.036 18.861 0.016 18.559 0.025 18.426 0.029 18.444 0.031 0.010 016.3 149.5 088.8 sdA/F     
2614-54481-0079 124859.38+194257.49 012 19.197 0.025 18.900 0.017 18.900 0.017 19.080 0.022 19.299 0.042 0.022 004.7 298.5 082.6 DA        
2963-54589-0438 124901.44+095711.76 027 18.380 0.022 17.495 0.017 17.256 0.025 17.165 0.028 17.158 0.023 0.018 018.4 300.9 072.8 sdA/F     
5412-55981-0652 124901.91+121613.01 049 17.082 0.029 17.022 0.020 17.022 0.020 17.284 0.026 17.580 0.035 0.028 000.0 300.6 075.1 DA        
3972-55589-0812 124902.39+391028.92 015 18.181 0.034 19.007 0.018 19.007 0.018 19.371 0.024 19.620 0.051 0.013 006.7 125.2 077.9 DA        
2897-54585-0034 124902.46-024229.96 030 18.229 0.019 17.265 0.014 17.102 0.013 17.079 0.016 17.104 0.019 0.020 013.2 301.7 060.2 sdA/F     
5857-56092-0530 124904.93+201216.17 007 21.275 0.092 20.235 0.026 20.153 0.024 20.069 0.023 19.965 0.081 0.016 013.7 298.4 083.1 sdA/F     
0781-52373-0611 124905.03+632219.27 022 18.278 0.030 17.338 0.014 17.194 0.015 17.208 0.017 17.218 0.024 0.017 013.4 123.4 053.8 sdA/F     
5414-56014-0383 124905.10+152655.81 007 21.278 0.103 20.274 0.033 20.083 0.027 19.907 0.040 19.919 0.120 0.022 019.1 300.1 078.3 sdA/F     
1975-53734-0064 124905.47+313648.81 030 18.278 0.024 17.127 0.015 17.143 0.017 17.236 0.015 17.373 0.018 0.012 011.5 129.3 085.5 sdA       
2446-54571-0469 124905.47+600054.35 023 18.597 0.030 17.832 0.021 17.581 0.015 17.487 0.016 17.477 0.020 0.010 021.5 123.5 057.1 sdA/F     
2238-54205-0545 124906.05+274247.17 016 19.046 0.030 18.590 0.026 18.329 0.023 18.291 0.020 18.276 0.028 0.011 052.2 164.4 089.2 DA        
8375-57520-0147 124906.90+432543.03 026 18.176 0.031 19.010 0.019 19.010 0.019 19.409 0.025 19.761 0.086 0.013 010.6 124.4 073.7 DA        
2661-54505-0263 124909.47+240135.47 007 19.925 0.038 19.527 0.016 19.650 0.023 19.803 0.030 20.006 0.075 0.015 019.7 293.4 086.9 DA        
1694-53472-0067 124911.03+121344.83 011 19.235 0.030 19.084 0.021 19.084 0.021 19.328 0.026 19.795 0.093 0.029 001.7 300.8 075.1 DA        
3971-55322-0018 124911.75+340705.98 041 17.326 0.020 17.087 0.024 17.149 0.013 17.280 0.017 17.381 0.021 0.012 270.7 126.7 083.0 DQ        
8375-57520-0844 124912.32+442945.59 045 16.951 0.015 16.850 0.015 17.217 0.013 17.530 0.019 17.792 0.026 0.015 034.3 124.3 072.6 DA        
1694-53472-0065 124912.41+115637.04 007 19.851 0.039 19.424 0.017 19.253 0.016 19.251 0.019 19.361 0.048 0.030 045.4 300.8 074.8 DC        
0847-52426-0098 124914.01+040210.51 008 19.633 0.039 19.221 0.024 19.121 0.018 19.174 0.019 19.227 0.051 0.034 036.8 301.5 066.9 DA        
2923-54563-0211 124914.81+484334.83 012 20.893 0.058 19.934 0.022 19.721 0.020 19.704 0.025 19.758 0.085 0.009 013.5 123.9 068.4 sdA/F     
4835-56016-0891 124915.21+062052.94 039 17.198 0.013 17.596 0.024 18.061 0.021 18.372 0.029 18.685 0.037 0.022 031.3 301.4 069.2 DA        
6831-56426-0526 124916.39+571801.27 049 16.328 0.026 16.372 0.015 16.766 0.012 17.060 0.013 17.385 0.019 0.009 047.3 123.5 059.8 DA        
5410-56016-0902 124917.46+151731.57 016 19.830 0.033 19.016 0.021 18.713 0.014 18.665 0.016 18.650 0.032 0.024 012.6 300.4 078.2 sdA/F     
6679-56401-0600 124920.30+551606.42 058 16.992 0.009 16.711 0.021 17.009 0.012 17.239 0.021 17.532 0.022 0.010 024.8 123.6 061.9 DA        
6480-56340-0592 124920.34+290454.27 026 18.493 0.023 18.608 0.018 18.919 0.022 19.168 0.023 19.520 0.078 0.010 054.1 136.1 088.0 DB        
2457-54180-0007 124921.73+283744.42 041 17.483 0.014 16.570 0.039 16.401 0.023 16.352 0.023 16.366 0.022 0.012 021.4 139.8 088.4 sdA/F     
1317-52765-0043 124923.02+561355.72 028 17.700 0.034 16.811 0.020 16.617 0.015 16.556 0.025 16.551 0.019 0.009 019.3 123.5 060.9 sdA/F     
6635-56370-0928 124923.20+460728.99 013 19.837 0.035 19.605 0.026 19.996 0.039 20.130 0.044 20.799 0.284 0.013 024.9 124.0 071.0 DA        
1373-53063-0184 124923.56+442017.02 006 19.587 0.037 19.347 0.028 19.750 0.020 19.966 0.034 20.139 0.111 0.014 018.1 124.2 072.8 DA        
3972-55589-0798 124924.15+394932.28 012 19.892 0.035 19.411 0.016 19.340 0.016 19.373 0.017 19.422 0.064 0.011 062.3 124.7 077.3 DA        
0847-52426-0142 124924.49+042208.61 013 18.994 0.034 18.542 0.021 18.704 0.036 18.848 0.039 19.028 0.038 0.029 019.8 301.6 067.2 DA        
2240-53823-0331 124926.17+280058.36 018 18.906 0.033 18.533 0.018 18.455 0.017 18.484 0.017 18.632 0.034 0.010 030.6 149.4 089.0 DC        
2898-54567-0476 124930.74+500304.78 042 18.442 0.020 17.594 0.028 17.348 0.032 17.277 0.011 17.258 0.019 0.013 012.4 123.7 067.1 sdA/F     
2649-54212-0319 124931.74+221454.89 039 17.634 0.014 16.753 0.018 16.516 0.012 16.421 0.014 16.409 0.018 0.027 017.1 297.8 085.1 sdA/F     
7416-56810-0706 124933.15+485551.13 031 18.550 0.028 17.679 0.026 17.416 0.021 17.343 0.013 17.307 0.025 0.010 020.8 123.8 068.2 sdA/F     
6673-56419-0415 124933.75+520210.76 046 17.018 0.031 17.050 0.014 17.370 0.018 17.722 0.019 18.026 0.025 0.010 036.6 123.6 065.1 DA        
1457-53116-0322 124935.30+471515.29 022 18.886 0.019 17.973 0.038 17.682 0.031 17.645 0.027 17.660 0.036 0.010 010.3 123.8 069.9 sdA/F     
2965-54594-0369 124935.46+105013.79 009 21.731 0.142 20.521 0.026 20.368 0.029 20.318 0.037 20.351 0.126 0.021 014.1 301.3 073.7 sdA/F     
2446-54571-0401 124935.99+603404.21 037 17.875 0.017 17.017 0.024 16.789 0.031 16.656 0.020 16.630 0.018 0.009 015.4 123.3 056.6 sdA/F     
6617-56365-0027 124936.17+433111.02 015 19.066 0.021 19.045 0.022 19.426 0.024 19.717 0.027 19.934 0.083 0.013 042.2 124.1 073.6 DA        
6963-56724-0634 124937.50+651407.67 008 21.151 0.097 20.449 0.028 20.390 0.035 20.464 0.044 21.016 0.269 0.022 080.6 123.2 051.9 DZ        
3367-54998-0264 124942.78+464743.10 015 19.883 0.038 18.902 0.028 18.679 0.017 18.588 0.016 18.585 0.032 0.013 046.2 123.8 070.3 sdA/F     
5413-55976-0689 124942.96+080613.63 013 19.607 0.035 19.116 0.016 18.972 0.016 19.081 0.025 19.106 0.045 0.022 116.0 301.6 071.0 DZ        
0957-52398-0397 124944.66+601844.44 016 18.584 0.021 18.221 0.015 18.257 0.042 18.316 0.013 18.408 0.037 0.010 043.2 123.3 056.8 DA        
2898-54567-0468 124947.16+502202.19 040 18.243 0.015 17.386 0.018 17.165 0.018 17.090 0.011 17.096 0.017 0.015 014.3 123.6 066.8 sdA/F     
2601-54144-0489 124947.23+174705.11 035 17.984 0.019 17.153 0.023 16.776 0.020 16.621 0.015 16.545 0.015 0.022 026.3 300.5 080.6 sdA/F     
2601-54144-0459 124953.81+182109.03 026 19.013 0.028 17.944 0.019 18.012 0.016 18.107 0.015 18.156 0.025 0.018 020.6 300.5 081.2 sdA       
3367-54998-0357 124953.94+474205.20 010 20.658 0.071 19.703 0.042 19.505 0.024 19.423 0.040 19.405 0.072 0.012 011.4 123.7 069.4 sdA/F     
1038-52673-0108 124955.47+542912.92 028 17.833 0.019 16.954 0.020 16.703 0.016 16.620 0.018 16.632 0.020 0.008 013.1 123.4 062.6 sdA/F     
0292-51609-0136 124959.11-005101.87 011 19.446 0.035 19.008 0.019 18.928 0.016 18.951 0.023 19.052 0.057 0.021 076.2 302.2 062.0 DA        
2963-54589-0248 125001.83+085655.09 024 18.661 0.025 17.838 0.016 17.556 0.018 17.455 0.019 17.407 0.019 0.021 016.7 301.8 071.8 sdA/F     
6480-56340-0404 125004.34+265524.60 009 20.913 0.060 20.426 0.030 20.332 0.037 20.303 0.048 20.325 0.142 0.010 045.0 246.8 089.6 DA        
4756-55631-0158 125004.61+020518.41 011 20.202 0.045 19.828 0.033 19.685 0.026 19.706 0.027 19.594 0.071 0.025 027.7 302.1 065.0 DZ        
2615-54483-0344 125006.14+195524.25 022 18.565 0.025 18.211 0.027 18.119 0.015 18.179 0.017 18.230 0.026 0.021 107.3 300.4 082.8 DA        
6481-56363-0818 125007.36+302501.33 007 20.795 0.073 20.293 0.027 20.168 0.028 20.184 0.039 20.216 0.101 0.014 022.3 127.9 086.7 DA        
2965-54594-0238 125007.41+094852.72 043 19.124 0.027 18.260 0.014 17.977 0.020 17.969 0.020 17.945 0.027 0.020 014.1 301.8 072.7 sdA/F     
6485-56342-0385 125008.05+314836.20 009 20.892 0.074 20.492 0.033 20.360 0.027 20.366 0.037 20.238 0.114 0.013 035.1 126.3 085.3 DC        
2457-54180-0602 125009.69+305120.93 036 17.830 0.034 17.037 0.026 16.768 0.021 16.725 0.019 16.684 0.014 0.014 015.3 127.1 086.3 sdA/F     
3375-55003-0021 125010.65+352033.27 022 19.324 0.031 18.473 0.018 18.258 0.012 18.176 0.015 18.115 0.029 0.012 014.0 124.7 081.8 sdA/F     
5411-55953-0072 125010.74+094058.64 006 21.682 0.126 21.028 0.033 20.937 0.042 20.923 0.053 20.918 0.189 0.018 013.5 301.9 072.6 sdA/F     
1994-53845-0307 125016.06+310214.58 003 22.252 0.171 19.883 0.029 18.373 0.022 17.869 0.020 17.642 0.019 0.014 065.2 126.6 086.1 dC        
1985-53431-0568 125016.12+405203.82 006 20.209 0.042 19.508 0.016 19.157 0.017 19.094 0.023 18.996 0.037 0.013 151.5 123.9 076.3 DC        
2615-54483-0336 125016.38+202629.30 050 17.704 0.022 16.702 0.017 16.571 0.015 16.552 0.013 16.562 0.015 0.019 011.7 300.6 083.3 sdA       
2601-54144-0083 125017.16+160202.45 027 18.388 0.026 17.560 0.014 17.281 0.014 17.222 0.013 17.195 0.016 0.020 022.0 301.5 078.9 sdA/F     
2661-54505-0444 125017.90+252427.62 018 21.071 0.072 18.199 0.019 16.403 0.013 15.792 0.023 15.527 0.014 0.011 034.9 294.4 088.3 DQ        
0522-52024-0542 125018.69+023905.67 008 19.599 0.037 19.354 0.026 19.624 0.019 19.887 0.028 20.192 0.118 0.024 037.9 302.3 065.5 DA        
2457-54180-0594 125019.44+295656.04 046 17.546 0.022 16.639 0.012 16.399 0.013 16.299 0.014 16.279 0.021 0.013 021.4 127.8 087.2 sdA/F     
3972-55589-0854 125020.58+384841.36 009 20.706 0.031 19.846 0.017 19.846 0.017 19.859 0.024 19.879 0.070 0.013 023.6 124.0 078.3 DC:       
2965-54594-0427 125020.86+102311.16 012 21.363 0.091 20.264 0.026 20.072 0.025 20.017 0.029 20.215 0.098 0.018 049.0 302.0 073.3 sdA/F     
2923-54563-0204 125021.39+483106.57 009 20.772 0.059 20.028 0.028 19.687 0.023 19.630 0.027 19.644 0.079 0.009 013.1 123.4 068.6 sdA/F     
1987-53765-0518 125021.42+342020.91 010 19.194 0.024 19.030 0.015 19.330 0.021 19.671 0.026 20.003 0.085 0.009 028.9 124.7 082.8 DA        
6964-56748-0422 125023.79+665525.53 018 18.713 0.018 18.671 0.019 18.661 0.018 18.751 0.020 18.628 0.044 0.015 025.9 123.1 050.2 CV        
1985-53431-0001 125024.08+390902.89 007 19.710 0.025 19.362 0.030 19.637 0.021 19.860 0.027 20.114 0.074 0.013 016.0 123.9 078.0 DA        
2963-54589-0201 125025.08+084725.60 028 18.381 0.027 17.479 0.020 17.254 0.016 17.154 0.018 17.143 0.017 0.019 019.1 302.1 071.7 sdA/F     
2649-54212-0275 125026.24+221238.92 004 20.482 0.045 20.089 0.026 20.055 0.022 20.013 0.027 20.176 0.093 0.028 050.0 300.2 085.1 sdA       
2601-54144-0502 125027.52+180348.50 013 19.520 0.030 19.150 0.018 19.234 0.020 19.406 0.025 19.829 0.072 0.024 081.1 301.5 080.9 DA        
3375-55003-0040 125027.62+354355.80 018 19.529 0.032 18.637 0.026 18.395 0.017 18.290 0.025 18.180 0.040 0.015 014.6 124.3 081.4 sdA/F     
2923-54563-0176 125027.92+493257.75 011 21.018 0.065 20.048 0.028 19.928 0.023 19.810 0.030 19.894 0.081 0.012 012.7 123.3 067.6 sdA/F     
3375-55003-0584 125029.70+362201.94 020 19.598 0.036 18.725 0.021 18.393 0.021 18.301 0.016 18.242 0.026 0.015 011.6 124.1 080.8 sdA/F     
2461-54570-0472 125030.21+594932.91 017 19.149 0.027 19.168 0.020 19.441 0.021 19.705 0.023 20.115 0.115 0.009 030.3 123.1 057.3 DB        
1456-53115-0567 125030.52+422447.33 045 16.684 0.026 15.803 0.024 15.560 0.022 15.468 0.030 15.478 0.015 0.013 027.6 123.6 074.7 sdA/F     
1318-52781-0314 125031.34+564445.26 006 19.586 0.032 19.242 0.023 19.328 0.021 19.463 0.024 19.684 0.057 0.008 019.2 123.2 060.4 DA        
2923-54563-0122 125031.83+483317.25 021 19.968 0.033 18.943 0.023 18.870 0.015 18.875 0.021 18.956 0.047 0.009 015.7 123.3 068.6 sdA/F     
2963-54589-0415 125035.99+103509.73 043 16.375 0.015 16.205 0.016 16.565 0.014 16.818 0.021 17.131 0.022 0.018 142.2 302.2 073.5 DA        
2614-54481-0612 125037.75+205334.05 011 19.420 0.030 19.072 0.019 19.219 0.020 19.368 0.020 19.472 0.054 0.030 027.3 301.2 083.8 DA        
6970-56444-0271 125038.21+622824.37 008 20.586 0.063 20.101 0.026 20.000 0.024 20.018 0.031 19.891 0.094 0.013 016.4 123.1 054.7 DA        
6970-56444-0728 125038.37+630755.85 008 20.611 0.059 20.268 0.029 20.240 0.027 20.300 0.042 20.286 0.145 0.015 023.7 123.1 054.0 DA        
2461-54570-0209 125039.68+584223.11 010 20.414 0.051 19.711 0.022 19.408 0.028 19.273 0.019 19.255 0.053 0.009 017.0 123.1 058.4 sdA/F     
3850-55575-0506 125039.91+010837.04 008 20.516 0.049 20.244 0.027 20.112 0.029 20.145 0.030 20.486 0.109 0.020 016.7 302.5 064.0 DA        
1317-52765-0615 125040.12+582000.33 011 18.994 0.028 18.573 0.018 18.430 0.020 18.442 0.015 18.579 0.028 0.009 105.2 123.1 058.8 DA        
3973-55323-0146 125041.77+360210.29 006 21.388 0.085 20.802 0.032 20.542 0.031 20.454 0.042 20.069 0.101 0.015 013.1 123.9 081.1 sdA/F     
5988-56072-0128 125042.94+204648.80 046 17.726 0.020 16.906 0.025 16.596 0.014 16.498 0.010 16.484 0.018 0.025 020.6 301.4 083.6 sdA/F     
0886-52381-0195 125043.29+515622.14 034 17.619 0.023 16.771 0.027 16.546 0.012 16.477 0.015 16.452 0.024 0.013 018.4 123.2 065.2 sdA/F     
1770-53171-0530 125044.43+154957.36 016 18.681 0.024 18.261 0.021 18.342 0.019 18.410 0.023 18.223 0.036 0.023 094.8 302.1 078.7 DAH       
1770-53171-0153 125047.44+143932.01 024 18.556 0.025 17.438 0.041 17.416 0.021 17.409 0.025 17.484 0.027 0.017 015.3 302.2 077.5 sdA       
3972-55589-0150 125048.15+382523.85 010 20.673 0.062 20.163 0.023 20.029 0.029 20.063 0.049 19.859 0.085 0.014 039.1 123.6 078.7 DC:       
2965-54594-0234 125048.66+093454.58 039 19.176 0.034 18.333 0.017 18.121 0.016 18.062 0.014 18.050 0.025 0.017 014.4 302.4 072.5 sdA/F     
1770-53171-0084 125049.28+134118.58 009 19.450 0.034 18.983 0.029 19.174 0.021 19.407 0.030 19.578 0.093 0.025 042.3 302.3 076.6 DA        
0522-52024-0591 125049.61+030233.26 009 19.595 0.032 19.318 0.022 19.507 0.021 19.609 0.024 19.650 0.073 0.026 034.1 302.6 065.9 DA        
1456-53115-0587 125049.62+432750.71 006 19.930 0.042 19.473 0.032 19.779 0.029 20.015 0.034 20.192 0.128 0.015 049.0 123.3 073.7 DA        
6679-56401-0640 125051.78+552114.70 021 18.764 0.022 18.685 0.027 18.997 0.017 19.291 0.022 19.579 0.064 0.009 039.8 123.1 061.8 DA        
6963-56724-0398 125053.21+650057.42 013 19.331 0.019 19.593 0.021 19.593 0.021 19.828 0.029 20.022 0.114 0.016 008.1 123.0 052.1 DA        
1038-52673-0114 125056.65+543404.43 027 18.304 0.015 17.189 0.016 17.184 0.020 17.256 0.021 17.321 0.026 0.009 016.7 123.1 062.6 sdA       
5413-55976-0732 125057.40+081124.03 006 21.066 0.100 20.517 0.036 20.269 0.034 20.275 0.044 20.041 0.117 0.023 018.8 302.6 071.1 sdA/F     
1987-53765-0505 125058.32+342932.71 007 19.969 0.037 19.543 0.019 19.673 0.026 19.885 0.029 20.232 0.094 0.010 019.7 123.7 082.6 DA        
3779-55222-0306 125058.69-021159.36 037 18.034 0.019 17.877 0.021 18.003 0.011 18.154 0.021 18.383 0.038 0.021 098.7 302.7 060.7 DC        
2649-54212-0324 125059.98+232524.03 009 19.553 0.031 19.419 0.031 19.782 0.021 20.063 0.035 20.241 0.117 0.017 013.1 301.4 086.3 DA        
2923-54563-0180 125100.19+493258.86 006 21.676 0.102 20.548 0.032 20.029 0.023 19.825 0.030 19.647 0.068 0.016 022.4 123.1 067.6 sdA       
1994-53845-0364 125100.58+321828.05 010 19.343 0.031 19.001 0.033 18.975 0.018 19.071 0.021 19.174 0.067 0.015 180.5 123.9 084.8 DA        
2963-54589-0234 125100.60+094334.87 047 16.642 0.020 15.630 0.024 15.478 0.019 15.459 0.015 15.477 0.015 0.018 011.8 302.6 072.6 sdA/F     
1694-53472-0633 125101.58+123929.67 006 20.086 0.048 19.512 0.025 19.697 0.025 19.938 0.027 20.087 0.104 0.026 037.0 302.5 075.5 DA        
1989-53772-0410 125101.88+393929.28 007 20.114 0.032 19.692 0.024 19.733 0.019 19.818 0.033 19.976 0.064 0.013 076.5 123.3 077.5 DA        
3971-55322-0998 125101.93+351913.73 014 19.130 0.023 19.073 0.021 19.441 0.015 19.737 0.024 20.127 0.082 0.013 105.1 123.5 081.8 DA        
7417-56753-0336 125102.53+451212.92 027 17.639 0.017 17.574 0.014 17.574 0.014 17.826 0.015 18.122 0.022 0.027 007.0 123.2 071.9 DA        
0523-52026-0346 125102.81+023927.49 015 19.388 0.028 18.312 0.023 18.341 0.017 18.389 0.021 18.547 0.029 0.023 010.3 302.7 065.5 sdA       
2446-54571-0207 125103.54+583442.91 068 15.216 0.023 14.254 0.017 14.107 0.025 14.077 0.010 14.118 0.019 0.008 068.3 123.0 058.5 sdA/F     
1791-54266-0229 125103.60+091654.65 048 17.170 0.017 16.231 0.025 16.157 0.015 16.170 0.013 16.202 0.016 0.021 048.4 302.6 072.2 sdA       
3236-54892-0252 125103.74+292454.12 043 18.293 0.024 17.375 0.019 17.191 0.019 17.138 0.012 17.151 0.017 0.008 019.2 125.0 087.7 sdA/F     
3973-55323-0842 125104.52+365927.30 026 19.504 0.026 18.666 0.023 18.387 0.014 18.331 0.013 18.253 0.030 0.014 012.2 123.4 080.1 sdA/F     
5856-56090-0930 125104.90+182442.73 020 19.453 0.036 18.621 0.019 18.319 0.012 18.228 0.019 18.220 0.031 0.019 011.3 302.4 081.3 sdA/F     
4835-56016-0978 125109.08+061642.35 033 18.028 0.018 17.807 0.028 17.995 0.015 18.203 0.017 18.433 0.027 0.023 039.8 302.7 069.1 DA        
1455-53089-0018 125109.16+463140.40 016 17.954 0.024 17.793 0.062 18.013 0.022 18.163 0.031 18.422 0.035 0.010 112.0 123.1 070.6 DC:       
0782-52320-0426 125109.34+625723.97 042 16.992 0.023 16.031 0.022 15.833 0.013 15.793 0.013 15.805 0.020 0.014 023.8 123.0 054.2 sdA/F     
1989-53772-0207 125109.71+370844.04 042 17.602 0.018 16.401 0.019 16.550 0.015 16.735 0.015 16.796 0.021 0.013 012.5 123.2 080.0 sdA       
2963-54589-0405 125109.97+110739.73 045 17.178 0.031 16.220 0.024 15.939 0.013 15.870 0.015 15.854 0.027 0.023 011.4 302.7 074.0 sdA/F     
5414-56014-0724 125110.79+162822.62 008 21.683 0.113 20.422 0.030 20.515 0.028 20.802 0.051 20.551 0.136 0.019 020.1 302.6 079.3 DA        
3973-55323-0154 125110.86+361223.33 007 20.719 0.058 20.196 0.032 19.876 0.092 19.819 0.461 19.907 0.619 0.015 052.9 123.3 080.9 DA        
3236-54892-0322 125111.10+295211.28 017 19.695 0.038 18.858 0.022 18.607 0.017 18.509 0.016 18.435 0.038 0.011 019.6 124.1 087.3 sdA/F     
1770-53171-0553 125114.27+150504.61 048 16.581 0.013 15.388 0.014 15.302 0.020 15.343 0.018 15.434 0.026 0.028 015.2 302.7 078.0 sdA/F     
6673-56419-0344 125115.79+505240.32 008 19.975 0.045 19.306 0.024 19.098 0.022 19.011 0.018 19.051 0.043 0.010 083.9 123.0 066.3 DA        
4757-55653-0606 125116.82+044326.38 016 19.276 0.032 19.044 0.026 19.045 0.027 19.127 0.023 19.308 0.045 0.034 039.9 302.8 067.6 DC        
5413-55976-0267 125119.60+075344.16 023 18.570 0.025 18.263 0.018 18.312 0.016 18.405 0.023 18.590 0.029 0.024 117.4 302.8 070.8 DA        
6679-56401-0398 125121.88+543216.04 009 20.120 0.045 19.676 0.021 19.635 0.021 19.688 0.029 19.720 0.070 0.010 012.8 123.0 062.6 DAH       
3794-55241-0510 125121.92-013625.09 006 20.738 0.061 20.258 0.027 20.266 0.030 20.272 0.043 20.482 0.185 0.018 012.3 302.9 061.3 DA        
2446-54571-0203 125122.93+584526.54 030 17.972 0.017 17.156 0.019 16.851 0.014 16.737 0.016 16.688 0.021 0.008 011.5 122.9 058.4 sdA/F     
1989-53772-0173 125123.16+380028.95 032 17.774 0.017 17.320 0.019 17.431 0.014 17.564 0.017 17.779 0.022 0.015 022.4 123.0 079.1 DA        
1989-53772-0121 125124.90+371419.22 011 19.484 0.030 19.098 0.021 19.335 0.019 19.578 0.023 19.804 0.082 0.013 026.5 123.0 079.9 DA        
6679-56401-0378 125127.61+534034.47 015 19.079 0.024 19.190 0.019 19.638 0.022 20.011 0.035 20.134 0.108 0.011 021.8 122.9 063.5 DA        
5412-55981-0264 125127.95+113934.24 016 19.202 0.035 19.035 0.022 19.097 0.018 19.295 0.023 19.502 0.058 0.033 042.6 303.0 074.5 DA        
2457-54180-0021 125128.86+291525.99 048 17.039 0.018 16.107 0.019 15.904 0.019 15.809 0.015 15.840 0.024 0.011 018.7 122.7 087.9 sdA/F     
6619-56371-0428 125130.88+433029.35 021 18.916 0.024 18.601 0.016 18.894 0.017 19.116 0.018 19.492 0.058 0.015 058.7 122.9 073.6 DA        
2472-54175-0016 125132.94+290548.65 004 21.281 0.115 20.424 0.031 20.310 0.033 20.182 0.037 20.197 0.142 0.012 060.8 122.2 088.0 sdA       
4703-55617-0768 125133.55+420654.64 010 20.789 0.066 19.789 0.035 19.797 0.024 19.809 0.032 19.746 0.102 0.012 010.7 122.8 075.0 sdA/F     
6481-56363-0174 125135.22+292044.00 035 17.496 0.018 17.323 0.026 17.597 0.017 17.850 0.015 18.168 0.038 0.012 068.6 122.1 087.8 DA        
3375-55003-0638 125136.22+360910.34 014 19.685 0.026 19.126 0.029 18.865 0.014 18.801 0.018 18.867 0.037 0.015 023.3 122.7 081.0 DA        
1770-53171-0113 125136.63+145012.85 008 19.856 0.036 19.338 0.017 19.078 0.018 18.970 0.027 19.110 0.052 0.017 066.1 303.1 077.7 DA        
2963-54589-0482 125137.12+103052.69 028 18.578 0.020 17.681 0.022 17.421 0.019 17.324 0.021 17.340 0.015 0.020 017.8 303.1 073.4 sdA/F     
5989-56312-0392 125138.02+233101.30 026 18.615 0.033 18.354 0.024 18.542 0.019 18.724 0.017 18.958 0.052 0.016 023.8 303.6 086.4 DA        
7412-57162-0413 125138.06+490053.61 020 18.643 0.034 18.703 0.026 19.022 0.019 19.234 0.022 19.433 0.065 0.009 035.6 122.8 068.1 DB        
2965-54594-0477 125138.89+100043.83 009 21.120 0.087 20.280 0.027 20.046 0.024 19.846 0.030 19.919 0.088 0.017 003.0 303.1 072.9 sdA       
0292-51609-0097 125139.78-010254.11 016 18.830 0.021 18.362 0.024 18.490 0.013 18.592 0.017 18.780 0.039 0.027 048.5 303.1 061.8 DA        
2898-54567-0152 125140.03+492949.08 036 18.446 0.032 17.576 0.021 17.297 0.016 17.214 0.012 17.185 0.023 0.012 014.2 122.8 067.6 sdA/F     
6480-56340-0680 125140.10+284955.16 035 17.922 0.027 17.971 0.016 18.249 0.014 18.513 0.024 18.751 0.037 0.012 060.7 121.2 088.3 DBA       
0523-52026-0357 125141.87+025425.76 023 18.725 0.028 17.685 0.027 17.729 0.017 17.812 0.016 17.849 0.024 0.027 011.1 303.1 065.8 sdA       
2472-54175-0024 125142.58+291221.70 003 22.365 0.226 20.624 0.029 19.806 0.027 19.478 0.022 19.412 0.056 0.012 110.7 121.3 087.9 DC        
2963-54589-0493 125143.76+095823.06 026 18.713 0.030 17.845 0.020 17.625 0.016 17.520 0.022 17.489 0.020 0.017 018.2 303.2 072.8 sdA/F     
2965-54594-0190 125143.98+093317.62 076 17.715 0.018 16.814 0.018 16.597 0.011 16.517 0.015 16.524 0.026 0.019 020.9 303.2 072.4 sdA       
3779-55222-0777 125144.29-014540.07 006 21.267 0.096 20.528 0.030 20.400 0.034 20.419 0.055 20.197 0.151 0.018 028.4 303.1 061.1 sdA       
5412-55981-0778 125144.55+120736.61 011 20.634 0.060 19.651 0.027 19.564 0.023 19.608 0.032 19.754 0.074 0.031 011.4 303.2 075.0 sdA/F     
2965-54594-0181 125144.57+093050.54 011 21.119 0.080 20.200 0.025 20.022 0.022 19.956 0.027 19.871 0.084 0.019 015.9 303.2 072.4 sdA/F     
3974-55320-0560 125145.85+351651.98 012 20.127 0.048 19.447 0.019 19.269 0.017 19.257 0.021 19.271 0.043 0.012 056.6 122.5 081.8 DA        
6480-56340-0670 125146.02+290906.46 025 18.988 0.025 18.832 0.020 19.017 0.021 18.669 0.017 18.178 0.031 0.012 035.6 120.9 088.0 DA+M      
2963-54589-0129 125149.04+083849.82 047 16.651 0.014 15.756 0.031 15.517 0.014 15.449 0.022 15.433 0.016 0.019 021.0 303.2 071.5 sdA/F     
6485-56342-0246 125149.72+310307.70 059 17.446 0.020 16.616 0.030 16.338 0.024 16.239 0.014 16.218 0.015 0.014 020.1 121.7 086.1 sdA/F     
2923-54563-0516 125150.20+495042.62 008 21.224 0.081 20.386 0.027 20.256 0.028 20.299 0.040 20.226 0.185 0.011 024.7 122.8 067.3 sdA       
1457-53116-0215 125151.56+464627.25 020 18.024 0.015 17.818 0.110 17.867 0.115 17.981 0.152 18.188 0.025 0.012 085.0 122.7 070.4 DQ        
5414-56014-0750 125152.35+170607.75 007 21.235 0.102 20.431 0.031 20.271 0.027 20.547 0.065 20.151 0.102 0.020 014.0 303.5 080.0 sdA/F     
3236-54892-0364 125153.62+301212.10 025 19.292 0.025 18.468 0.029 18.203 0.017 18.116 0.016 18.093 0.033 0.015 014.1 121.1 086.9 sdA/F     
1989-53772-0446 125157.14+394028.53 026 18.229 0.018 17.815 0.022 17.891 0.011 18.046 0.023 18.230 0.025 0.015 135.8 122.5 077.5 DA        
3973-55323-0892 125159.47+364033.55 048 17.521 0.017 17.367 0.021 17.714 0.022 17.994 0.015 18.309 0.025 0.014 052.5 122.3 080.5 DA        
3794-55241-0482 125201.63-021853.14 007 20.909 0.072 20.230 0.029 20.055 0.024 20.010 0.031 19.892 0.106 0.017 022.0 303.2 060.6 sdA/F     
2963-54589-0199 125203.71+094905.81 053 15.357 0.016 14.448 0.018 14.182 0.015 14.055 0.019 14.066 0.013 0.021 026.4 303.4 072.7 sdA/F     
6836-56443-0006 125204.03+575455.15 006 21.142 0.082 20.524 0.027 20.257 0.026 20.218 0.032 20.076 0.079 0.008 020.4 122.8 059.2 sdA/F     
0495-51988-0186 125204.54+665353.65 011 19.299 0.026 18.794 0.020 18.890 0.016 19.033 0.022 19.022 0.056 0.016 053.8 122.8 050.2 DA        
1317-52765-0080 125204.69+571446.90 003 20.073 0.045 20.030 0.028 20.256 0.027 20.512 0.044 20.655 0.199 0.009 007.3 122.8 059.9 DC:       
8375-57520-0960 125204.96+443826.61 043 17.989 0.035 17.149 0.031 16.918 0.020 16.812 0.017 16.754 0.017 0.015 020.5 122.6 072.5 sdA/F     
6963-56724-0644 125205.49+662902.99 023 18.545 0.027 18.535 0.016 18.768 0.015 18.942 0.018 19.139 0.059 0.021 080.1 122.8 050.6 DB        
2965-54594-0174 125206.36+095127.79 037 19.420 0.033 18.525 0.019 18.273 0.016 18.165 0.020 18.156 0.027 0.021 013.2 303.5 072.7 sdA/F     
6970-56444-0797 125206.79+633728.40 021 19.678 0.026 18.807 0.023 18.426 0.013 18.303 0.015 18.259 0.025 0.012 013.3 122.8 053.5 sdA/F     
2965-54594-0453 125207.03+104804.59 016 20.273 0.046 19.892 0.026 20.164 0.026 20.359 0.038 20.321 0.121 0.020 011.5 303.5 073.7 DA        
2923-54563-0517 125208.24+494250.23 008 21.480 0.087 20.540 0.030 20.542 0.031 20.716 0.045 21.105 0.230 0.013 010.5 122.6 067.4 sdA       
1791-54266-0454 125209.86+103503.44 010 19.543 0.021 19.003 0.018 19.003 0.018 18.994 0.023 19.015 0.048 0.019 006.3 303.6 073.5 DC        
2615-54483-0246 125210.16+183934.91 027 18.951 0.032 17.829 0.033 17.988 0.021 18.141 0.032 18.630 0.072 0.020 015.1 304.1 081.5 sdA       
2615-54483-0249 125212.49+183042.23 060 17.054 0.021 15.923 0.025 15.941 0.025 16.012 0.017 16.076 0.014 0.022 019.3 304.2 081.4 sdA       
2615-54483-0372 125213.20+202200.97 056 16.907 0.037 16.082 0.028 15.764 0.022 15.697 0.016 15.688 0.015 0.020 044.8 304.5 083.2 sdA/F     
0292-51609-0052 125214.27-005057.55 031 17.648 0.015 17.242 0.021 17.496 0.016 17.714 0.018 17.973 0.027 0.024 106.9 303.4 062.0 DA        
6964-56748-0383 125216.00+664446.29 006 21.077 0.082 20.551 0.031 20.455 0.036 20.464 0.050 20.498 0.177 0.018 031.7 122.8 050.4 DA        
5415-55982-0450 125216.26+091804.76 041 17.939 0.033 17.077 0.022 16.815 0.011 16.747 0.014 16.715 0.022 0.018 019.4 303.6 072.2 sdA/F     
1770-53171-0567 125217.15+154443.18 052 14.386 0.021 14.405 0.027 14.816 0.022 15.182 0.018 15.492 0.026 0.021 051.4 304.0 078.6 DA        
2965-54594-0447 125217.85+104509.76 036 19.023 0.023 19.045 0.019 19.045 0.019 19.267 0.022 19.552 0.064 0.021 006.9 303.7 073.6 DA        
3794-55241-0536 125221.33-015232.53 007 20.691 0.058 20.293 0.028 20.133 0.027 20.146 0.041 20.333 0.150 0.018 064.1 303.4 061.0 DC        
2965-54594-0499 125221.82+095551.29 008 21.621 0.120 20.561 0.029 20.660 0.036 20.702 0.044 20.822 0.206 0.019 016.4 303.7 072.8 sdA       
6480-56340-0312 125222.07+280358.03 020 19.715 0.032 18.871 0.018 18.589 0.026 18.475 0.020 18.489 0.028 0.008 013.8 110.6 089.0 sdA/F     
1987-53765-0051 125222.88+331120.82 014 19.115 0.037 18.317 0.015 18.029 0.019 17.939 0.018 17.944 0.028 0.012 014.3 121.1 083.9 sdA/F     
2963-54589-0456 125224.17+103840.92 026 18.597 0.025 17.702 0.020 17.464 0.016 17.438 0.018 17.413 0.022 0.019 014.3 303.8 073.5 sdA/F     
2898-54567-0124 125224.32+483754.61 049 17.776 0.020 16.881 0.026 16.583 0.019 16.439 0.019 16.409 0.017 0.010 015.4 122.5 068.5 sdA/F     
6673-56419-0320 125224.69+513903.96 007 21.640 0.118 20.468 0.026 20.279 0.031 20.177 0.035 20.080 0.087 0.009 012.8 122.6 065.5 sdA/F     
0337-51997-0178 125224.86-024838.42 017 19.223 0.031 18.149 0.019 17.997 0.019 18.004 0.017 18.068 0.029 0.016 014.5 303.4 060.1 sdA/F     
1994-53845-0406 125226.60+321053.18 011 19.260 0.023 19.210 0.015 19.210 0.015 19.409 0.020 19.636 0.068 0.013 000.0 120.5 084.9 DA        
5415-55982-0542 125227.25+111209.27 020 18.667 0.018 18.655 0.021 19.035 0.015 19.361 0.025 19.619 0.065 0.022 038.4 303.8 074.1 DA        
6480-56340-0732 125228.01+282531.72 021 19.952 0.039 19.157 0.018 18.901 0.024 18.808 0.021 18.822 0.040 0.008 012.0 113.0 088.7 sdA/F     
2963-54589-0195 125228.96+094717.53 035 17.776 0.018 16.911 0.019 16.676 0.014 16.610 0.013 16.549 0.016 0.021 014.7 303.8 072.7 sdA/F     
0337-51997-0175 125229.60-030129.61 047 15.129 0.016 15.363 0.026 15.884 0.018 16.220 0.014 16.560 0.016 0.017 016.0 303.5 059.8 sdB       
2615-54483-0373 125230.56+203253.04 005 20.195 0.042 19.892 0.023 19.890 0.025 20.002 0.030 20.102 0.080 0.021 026.7 305.1 083.4 sdA       
8375-57520-0951 125231.89+444703.80 024 18.633 0.024 19.005 0.016 19.005 0.016 19.304 0.030 19.558 0.058 0.018 005.6 122.3 072.3 DA        
6619-56371-0368 125232.07+423210.66 025 17.873 0.092 18.087 0.018 18.603 0.020 18.941 0.019 19.353 0.075 0.012 026.6 122.2 074.6 DA        
1317-52765-0018 125236.44+562414.00 013 18.384 0.022 17.999 0.036 18.045 0.018 18.126 0.022 18.319 0.030 0.008 048.3 122.6 060.7 DA        
3975-55321-0572 125236.61+370627.13 004 21.620 0.127 20.888 0.035 20.683 0.047 20.681 0.064 20.944 0.237 0.013 068.3 121.6 080.0 sdA       
5416-56002-0508 125237.46+142621.12 007 21.129 0.091 20.130 0.032 19.764 0.032 19.635 0.044 19.784 0.096 0.029 011.7 304.2 077.3 sdA       
1373-53063-0160 125238.18+444036.67 008 19.596 0.041 19.209 0.025 19.476 0.020 19.750 0.027 19.947 0.095 0.016 022.6 122.2 072.4 DA        
3974-55320-0388 125240.53+340825.86 006 22.473 0.317 21.107 0.042 20.846 0.041 20.830 0.052 20.527 0.129 0.011 048.9 120.8 083.0 DA        
2923-54563-0090 125240.63+483043.24 018 19.548 0.027 19.523 0.022 19.523 0.022 19.742 0.031 20.188 0.132 0.011 011.9 122.4 068.6 DA        
2899-54568-0302 125241.94+191527.23 048 16.670 0.012 16.555 0.015 16.858 0.011 17.139 0.017 17.456 0.018 0.019 026.8 305.1 082.1 DA        
0292-51609-0592 125242.28+002249.28 024 18.734 0.025 17.840 0.017 17.543 0.019 17.401 0.017 17.363 0.019 0.018 021.9 303.6 063.3 sdA/F     
6840-56685-0096 125242.32+595504.75 009 20.824 0.065 20.156 0.023 19.932 0.022 19.920 0.030 19.940 0.096 0.009 045.8 122.6 057.2 DA        
2899-54568-0357 125242.42+194304.56 029 18.676 0.030 17.839 0.017 17.601 0.015 17.506 0.013 17.504 0.020 0.017 021.8 305.2 082.6 sdA/F     
2649-54212-0229 125242.68+215333.94 012 20.022 0.028 18.726 0.016 18.726 0.016 18.620 0.016 18.612 0.038 0.031 055.5 306.2 084.8 DAZ       
5414-56014-0239 125244.22+154452.54 039 17.964 0.024 17.129 0.026 16.833 0.025 16.712 0.022 16.674 0.020 0.021 018.2 304.5 078.6 sdA/F     
2615-54483-0381 125245.44+194311.24 025 18.183 0.028 17.757 0.017 17.620 0.015 17.599 0.013 17.643 0.021 0.017 229.0 305.3 082.6 DQ        
3794-55241-0476 125245.78-015723.33 046 17.842 0.018 17.940 0.013 17.940 0.013 18.190 0.022 18.430 0.037 0.017 009.0 303.6 060.9 DA        
0848-52669-0294 125246.32+035347.83 008 19.288 0.026 19.295 0.022 19.642 0.021 19.874 0.027 20.161 0.102 0.028 020.0 303.8 066.8 DB        
5988-56072-0046 125246.46+205516.41 036 18.205 0.018 17.385 0.023 17.089 0.015 17.001 0.016 16.954 0.018 0.033 024.4 305.8 083.8 sdA       
0848-52669-0257 125248.55+034334.37 009 19.325 0.027 18.902 0.017 19.032 0.020 19.197 0.019 19.563 0.070 0.026 014.9 303.8 066.6 DA        
8222-57431-0682 125250.68+521431.55 003 22.626 0.321 21.673 0.062 21.719 0.098 21.546 0.095 21.418 0.456 0.008 000.0 122.4 064.9 DA        
2239-53726-0588 125252.57+300309.43 059 16.729 0.018 15.866 0.019 15.629 0.024 15.569 0.015 15.530 0.017 0.010 027.0 116.9 087.1 sdA/F     
1989-53772-0141 125253.52+373937.47 048 17.001 0.021 15.996 0.016 15.922 0.017 15.939 0.014 15.983 0.020 0.013 020.3 121.4 079.5 sdA       
5412-55981-0158 125254.33+120241.94 044 17.947 0.024 17.073 0.017 16.793 0.012 16.672 0.024 16.657 0.019 0.031 029.7 304.3 074.9 sdA/F     
2924-54582-0349 125257.92+195135.29 013 20.425 0.057 19.477 0.050 19.249 0.016 19.160 0.019 19.181 0.052 0.019 012.5 305.8 082.7 sdA/F     
2965-54594-0090 125301.59+090754.75 015 20.227 0.049 19.738 0.024 19.635 0.023 19.632 0.025 19.697 0.066 0.020 055.7 304.2 072.0 DA        
2965-54594-0529 125301.61+105409.61 011 21.128 0.090 20.303 0.028 20.072 0.025 20.022 0.030 19.923 0.092 0.020 018.9 304.3 073.8 sdA/F     
3972-55589-0960 125301.62+394622.08 039 16.656 0.017 17.109 0.027 17.606 0.018 17.968 0.017 18.276 0.027 0.014 015.5 121.5 077.4 He-sdO       
6831-56426-0403 125303.07+554940.52 008 21.533 0.143 20.501 0.030 20.203 0.030 20.053 0.030 20.057 0.093 0.009 012.3 122.5 061.3 sdA/F     
3972-55589-0080 125303.33+384647.92 014 20.297 0.037 19.681 0.024 19.471 0.017 19.399 0.021 19.422 0.050 0.016 017.3 121.4 078.3 DA        
2965-54594-0175 125304.22+093855.80 009 20.018 0.037 20.077 0.023 20.335 0.030 20.593 0.038 20.825 0.183 0.020 031.3 304.3 072.5 DB        
0782-52320-0202 125305.82+612955.39 008 19.189 0.027 19.311 0.022 19.592 0.022 19.868 0.029 20.161 0.101 0.012 010.3 122.6 055.6 DB        
1373-53063-0541 125306.05+451050.51 026 18.175 0.018 17.328 0.019 17.034 0.015 16.940 0.018 16.924 0.027 0.019 032.8 122.0 071.9 sdA/F     
3236-54892-0263 125306.13+285358.16 023 19.333 0.035 18.501 0.019 18.344 0.018 18.232 0.018 18.294 0.030 0.010 011.7 111.3 088.2 sdA/F     
2649-54212-0200 125307.46+220359.18 011 20.714 0.059 19.103 0.020 18.396 0.021 18.152 0.023 18.062 0.040 0.035 207.2 307.4 084.9 DC        
2898-54567-0540 125307.78+502228.25 054 17.774 0.024 16.784 0.012 16.704 0.021 16.719 0.014 16.759 0.015 0.007 016.6 122.2 066.8 sdA       
6485-56342-0226 125308.01+320158.78 009 20.725 0.062 20.324 0.025 20.301 0.025 20.314 0.034 20.368 0.127 0.012 022.3 118.7 085.1 DA        
3779-55222-0126 125308.91-025641.71 011 20.868 0.074 19.811 0.023 19.790 0.024 19.772 0.034 19.725 0.100 0.017 012.9 303.8 059.9 sdA       
0293-51994-0305 125309.00-003756.03 010 20.079 0.037 19.112 0.021 18.971 0.016 18.908 0.020 18.949 0.038 0.022 013.0 303.9 062.2 sdA/F     
2965-54594-0517 125309.27+102358.14 018 20.498 0.047 19.704 0.020 19.434 0.019 19.329 0.019 19.235 0.047 0.018 016.2 304.4 073.3 sdA/F     
0782-52320-0414 125309.61+634242.48 019 17.803 0.023 18.525 0.013 18.525 0.013 18.880 0.017 19.213 0.044 0.011 006.0 122.6 053.4 DA        
1985-53431-0639 125311.53+402136.48 012 19.757 0.036 18.857 0.012 18.606 0.011 18.516 0.015 18.510 0.024 0.012 046.4 121.5 076.8 sdA/F     
3972-55589-0042 125312.95+373721.48 016 19.739 0.033 19.171 0.031 18.964 0.019 18.937 0.017 18.972 0.046 0.013 087.8 121.0 079.5 DA        
3794-55241-0562 125313.43-011621.15 006 21.298 0.101 20.327 0.027 20.156 0.032 20.049 0.046 19.855 0.129 0.020 018.9 303.9 061.6 sdA       
3236-54892-0278 125313.77+290546.00 010 19.042 0.031 18.229 0.019 17.966 0.017 17.899 0.018 17.934 0.024 0.011 019.3 111.7 088.0 sdA/F     
1695-53473-0387 125313.91+122917.70 044 17.093 0.017 15.934 0.022 15.878 0.019 15.911 0.016 15.950 0.018 0.028 011.7 304.7 075.4 sdA/F     
5412-55981-0134 125317.17+113458.14 022 18.593 0.026 18.405 0.034 18.516 0.022 18.664 0.017 18.796 0.039 0.045 048.8 304.6 074.4 DC        
5987-56339-0101 125317.71+253433.78 006 20.518 0.024 19.975 0.028 19.975 0.028 20.041 0.031 20.157 0.108 0.010 071.7 318.0 088.4 DC        
2965-54594-0084 125318.02+084213.70 036 19.552 0.045 18.382 0.018 18.434 0.020 18.522 0.018 18.603 0.032 0.018 469.8 304.4 071.6 sdA       
0293-51994-0355 125318.91+000423.57 006 20.232 0.038 19.740 0.021 19.937 0.023 20.066 0.028 20.334 0.122 0.019 029.2 304.0 062.9 DA        
3974-55320-0362 125319.86+333838.20 019 19.609 0.033 19.053 0.032 18.787 0.019 18.750 0.014 18.805 0.033 0.013 138.4 119.5 083.5 DA        
1317-52765-0015 125321.16+564014.06 009 19.027 0.023 18.616 0.027 18.629 0.013 18.663 0.013 18.844 0.035 0.009 062.3 122.4 060.5 DA        
2661-54505-0488 125322.36+252355.89 008 19.889 0.035 19.586 0.022 19.819 0.020 20.074 0.031 20.123 0.075 0.010 017.6 317.1 088.2 DA        
3367-54998-0370 125322.38+483157.26 041 18.244 0.034 17.418 0.016 17.112 0.020 17.025 0.026 17.058 0.024 0.011 018.5 122.1 068.6 sdA/F     
2963-54589-0510 125323.44+102541.47 036 17.883 0.019 16.956 0.016 16.698 0.015 16.636 0.012 16.605 0.018 0.018 013.3 304.6 073.3 sdA/F     
2898-54567-0093 125324.62+490243.13 057 17.229 0.020 16.265 0.023 16.042 0.018 15.961 0.021 15.937 0.025 0.009 024.9 122.1 068.1 sdA/F     
6635-56370-0012 125325.81+452228.41 008 20.652 0.069 20.108 0.035 19.971 0.032 19.967 0.032 20.154 0.096 0.030 037.0 121.8 071.7 DA        
2965-54594-0145 125329.65+093014.15 031 19.702 0.033 18.769 0.018 18.530 0.020 18.460 0.012 18.466 0.028 0.020 010.2 304.6 072.4 sdA/F     
3779-55222-0158 125331.32-015611.53 038 18.758 0.023 17.857 0.018 17.550 0.023 17.447 0.027 17.390 0.022 0.018 009.4 304.0 060.9 sdA:      
5972-56334-0505 125331.46+265806.62 021 19.814 0.032 19.330 0.025 19.193 0.016 19.202 0.030 19.226 0.050 0.008 019.7 014.1 089.5 DA        
6673-56419-0284 125332.57+514427.88 029 18.576 0.022 18.395 0.021 18.532 0.023 18.657 0.020 18.819 0.036 0.009 025.6 122.1 065.4 DC        
2661-54505-0130 125334.38+242222.18 007 19.799 0.034 19.306 0.013 19.229 0.018 19.233 0.031 19.355 0.046 0.009 092.7 312.9 087.2 DA        
2602-54149-0282 125335.05+163020.58 011 19.365 0.028 18.976 0.024 18.844 0.015 18.843 0.026 18.993 0.041 0.022 144.8 305.7 079.4 DC        
0523-52026-0399 125341.58+030113.26 039 17.296 0.022 16.368 0.019 16.080 0.016 15.989 0.017 15.973 0.018 0.026 034.2 304.3 065.9 sdA/F     
3794-55241-0576 125342.48-014554.62 005 21.357 0.099 20.611 0.032 20.339 0.033 20.189 0.045 19.859 0.173 0.018 049.1 304.1 061.1 sdA       
0337-51997-0051 125342.60-032842.70 019 18.310 0.018 17.928 0.018 18.128 0.012 18.376 0.016 18.657 0.044 0.017 025.6 304.0 059.4 DA        
1770-53171-0608 125343.57+155407.14 042 16.923 0.026 15.830 0.012 15.743 0.013 15.752 0.015 15.775 0.017 0.026 014.6 305.8 078.8 sdA/F     
2963-54589-0526 125344.74+110538.63 037 17.882 0.023 17.026 0.014 16.791 0.024 16.687 0.018 16.697 0.023 0.017 030.2 305.0 074.0 sdA/F     
1994-53845-0143 125347.48+313356.82 007 19.687 0.035 19.378 0.018 19.684 0.022 19.964 0.034 19.925 0.117 0.018 020.2 116.5 085.5 DA        
2899-54568-0386 125349.38+201527.90 031 18.511 0.033 17.596 0.017 17.463 0.015 17.382 0.016 17.416 0.021 0.021 015.4 307.6 083.1 sdA       
2923-54563-0051 125349.85+485530.42 007 21.026 0.072 20.202 0.030 19.960 0.033 19.843 0.034 20.041 0.116 0.011 034.2 121.9 068.2 sdA       
2898-54567-0512 125351.12+495132.22 051 17.743 0.017 16.904 0.017 16.602 0.013 16.471 0.015 16.446 0.023 0.010 035.7 121.9 067.3 sdA/F     
1457-53116-0444 125351.19+474932.40 015 18.988 0.036 18.654 0.019 18.623 0.016 18.697 0.017 18.787 0.035 0.013 118.1 121.8 069.3 DA        
5859-56065-0434 125353.80+180837.96 017 18.780 0.019 18.810 0.022 19.038 0.020 19.284 0.021 19.442 0.056 0.022 080.7 306.7 081.0 DB        
2602-54149-0285 125354.65+163958.25 033 17.656 0.015 16.807 0.023 16.474 0.013 16.377 0.024 16.351 0.017 0.029 027.0 306.2 079.5 sdA/F     
0293-51994-0395 125355.28+001429.39 011 19.377 0.023 18.963 0.019 19.173 0.021 19.372 0.020 19.518 0.069 0.021 017.6 304.3 063.1 DA        
3779-55222-0877 125357.87-005442.98 016 19.784 0.037 19.391 0.027 19.345 0.021 19.327 0.023 19.559 0.070 0.019 062.3 304.3 062.0 DA        
0523-52026-0252 125359.61+013925.59 010 19.222 0.033 19.074 0.033 19.085 0.020 19.210 0.022 19.379 0.077 0.018 059.5 304.4 064.5 DQ        
6835-56420-0388 125400.30+581948.14 033 17.250 0.022 18.060 0.028 18.060 0.028 18.425 0.090 18.823 0.038 0.009 011.8 122.3 058.8 DA        
3367-54998-0205 125401.20+455619.98 015 20.019 0.048 19.083 0.024 18.796 0.023 18.731 0.017 18.735 0.038 0.026 015.5 121.5 071.2 sdA/F     
2240-53823-0381 125402.07+274538.55 020 19.236 0.036 18.381 0.021 18.103 0.014 18.007 0.015 17.971 0.022 0.010 017.6 080.7 089.1 sdA/F     
1457-53116-0181 125402.87+455926.05 036 17.640 0.020 16.744 0.029 16.427 0.021 16.319 0.022 16.339 0.019 0.030 015.2 121.5 071.1 sdA/F     
6665-56390-0440 125403.88+480353.58 014 19.685 0.072 19.231 0.037 19.188 0.026 19.186 0.044 19.305 0.074 0.009 020.7 121.7 069.1 DC:       
6618-56401-0594 125403.97+470334.70 055 17.791 0.026 16.953 0.020 16.676 0.021 16.613 0.015 16.550 0.017 0.014 021.9 121.6 070.1 sdA/F     
0523-52026-0259 125408.32+014324.10 048 14.830 0.023 15.304 0.032 15.797 0.017 16.191 0.016 16.521 0.020 0.018 027.4 304.5 064.6 He-sdO       
5989-56312-0246 125408.70+223347.92 024 18.552 0.035 18.906 0.022 18.906 0.022 19.114 0.020 19.415 0.060 0.029 007.7 310.7 085.4 DAB       
2924-54582-0299 125409.16+185144.71 007 20.521 0.055 20.242 0.035 20.571 0.040 20.732 0.050 20.658 0.158 0.021 029.6 307.4 081.7 DA        
5412-55981-0940 125410.02+121406.58 031 17.716 0.020 17.786 0.015 18.043 0.016 18.261 0.014 18.519 0.036 0.026 058.8 305.5 075.1 DBA       
2965-54594-0050 125410.88+084919.28 014 20.663 0.058 19.721 0.025 19.498 0.019 19.348 0.029 19.443 0.058 0.020 014.2 305.1 071.7 sdA/F     
0886-52381-0136 125413.61+510125.80 006 20.044 0.046 19.610 0.021 19.711 0.020 19.792 0.029 19.943 0.101 0.008 013.3 121.8 066.1 DA        
0337-51997-0153 125413.79-023608.52 013 18.911 0.026 18.422 0.019 18.281 0.015 18.285 0.016 18.437 0.039 0.020 214.3 304.3 060.3 DZ        
3850-55575-0722 125413.81+003114.37 011 20.275 0.040 19.755 0.017 19.843 0.020 19.978 0.029 19.931 0.080 0.018 034.6 304.5 063.4 DA        
5414-56014-0852 125415.17+155235.09 011 19.992 0.041 19.471 0.022 19.395 0.025 19.441 0.031 19.439 0.086 0.023 053.2 306.4 078.7 DA        
1318-52781-0299 125416.01+561204.67 008 19.392 0.024 19.067 0.018 19.202 0.018 19.377 0.021 19.565 0.063 0.008 047.2 122.1 060.9 DAH       
6967-56447-0518 125418.53+610229.41 009 21.119 0.074 20.155 0.025 20.083 0.025 20.026 0.032 19.983 0.097 0.010 016.5 122.3 056.1 sdA/F     
4836-55689-0352 125418.66+052420.29 009 20.323 0.043 19.827 0.019 19.715 0.020 19.668 0.024 19.656 0.074 0.031 038.8 304.9 068.3 DA        
6970-56444-0845 125418.72+630556.36 010 20.772 0.070 20.020 0.033 19.818 0.020 19.737 0.029 19.539 0.068 0.014 015.3 122.4 054.0 sdA/F     
2965-54594-0104 125422.05+092150.81 008 20.809 0.084 20.338 0.025 20.335 0.037 20.341 0.043 20.249 0.112 0.020 058.1 305.3 072.2 DAZ       
6480-56340-0182 125422.10+273834.13 039 17.670 0.015 17.801 0.022 18.212 0.015 18.516 0.022 18.857 0.040 0.011 020.0 071.4 089.2 DA        
2899-54568-0332 125422.99+202619.61 052 17.149 0.024 16.260 0.029 15.960 0.029 15.866 0.021 15.864 0.032 0.024 027.8 308.8 083.3 sdA       
3236-54892-0393 125423.39+310801.90 031 18.976 0.024 18.193 0.017 17.888 0.018 17.790 0.021 17.750 0.034 0.013 024.3 114.0 085.9 sdA/F     
0293-51994-0436 125424.67+002818.96 005 20.293 0.040 19.839 0.017 19.890 0.021 20.056 0.030 20.205 0.101 0.019 030.2 304.6 063.3 sdA       
2461-54570-0093 125425.10+584544.90 023 19.508 0.033 18.661 0.024 18.385 0.019 18.292 0.015 18.276 0.031 0.008 010.3 122.2 058.4 sdA/F     
6963-56724-0309 125425.68+650118.46 021 19.186 0.026 18.942 0.016 19.136 0.018 19.304 0.020 19.626 0.078 0.018 044.0 122.4 052.1 DA        
2021-53475-0281 125426.04+384342.06 009 19.553 0.022 19.059 0.026 18.976 0.014 19.022 0.025 19.160 0.043 0.018 096.5 120.0 078.4 DA        
6964-56748-0700 125427.40+672400.97 007 21.138 0.094 20.299 0.027 20.083 0.027 20.064 0.034 19.787 0.107 0.013 012.6 122.5 049.7 sdA/F     
0293-51994-0325 125427.48+010151.92 008 19.719 0.034 19.338 0.018 19.613 0.021 19.840 0.033 20.196 0.129 0.016 015.7 304.6 063.9 DA        
5989-56312-0746 125428.74+251528.98 025 18.088 0.016 18.652 0.019 18.652 0.019 18.959 0.017 19.219 0.043 0.011 001.8 323.1 088.0 DA        
0886-52381-0482 125429.40+521220.60 007 19.615 0.034 19.340 0.018 19.652 0.030 19.951 0.038 19.942 0.102 0.010 013.0 121.8 064.9 DA        
2899-54568-0392 125429.58+194532.50 029 18.736 0.032 17.889 0.026 17.651 0.017 17.558 0.018 17.562 0.024 0.018 011.5 308.5 082.6 sdA/F     
6480-56340-0816 125430.78+282258.20 007 21.916 0.163 20.632 0.036 20.358 0.032 20.448 0.042 20.236 0.115 0.011 015.7 094.6 088.6 sdA/F     
1770-53171-0625 125431.83+152646.88 023 18.774 0.023 17.567 0.015 17.627 0.019 17.710 0.022 17.790 0.025 0.018 010.5 306.6 078.3 sdA       
2461-54570-0536 125433.37+605847.97 008 19.827 0.030 19.922 0.023 20.194 0.027 20.445 0.044 20.583 0.158 0.011 029.7 122.3 056.1 DB        
3973-55323-0982 125434.65+371000.19 069 16.022 0.021 16.360 0.024 16.360 0.024 16.657 0.018 16.991 0.020 0.015 003.0 119.3 079.9 DAH       
2446-54571-0540 125435.69+604652.57 045 17.445 0.024 16.573 0.022 16.331 0.022 16.269 0.019 16.268 0.018 0.012 027.3 122.2 056.3 sdA/F     
3779-55222-0881 125435.81-011822.04 015 19.942 0.040 19.337 0.019 19.148 0.018 19.102 0.024 19.214 0.072 0.018 018.4 304.6 061.6 DC:       
7416-56810-0154 125439.08+473316.17 030 18.619 0.020 17.667 0.033 17.448 0.023 17.362 0.020 17.314 0.020 0.013 011.6 121.4 069.6 sdA/F     
7412-57162-0747 125439.27+505047.63 005 21.225 0.088 20.558 0.031 20.285 0.026 20.100 0.032 20.254 0.115 0.010 035.5 121.7 066.3 DC:       
2923-54563-0561 125440.72+504729.44 012 20.001 0.027 20.273 0.033 20.273 0.033 20.591 0.121 20.914 0.248 0.010 000.0 121.7 066.3 DA        
2661-54505-0094 125441.04+242653.95 011 19.433 0.024 19.154 0.015 19.154 0.015 19.400 0.026 19.668 0.057 0.011 010.6 318.4 087.2 DA        
2240-53823-0416 125441.41+280613.00 046 17.314 0.026 16.417 0.024 16.225 0.019 16.110 0.022 16.146 0.024 0.008 028.4 086.7 088.8 sdA/F     
8386-57518-0838 125443.34+422857.24 002 23.683 0.724 21.426 0.054 19.865 0.025 19.358 0.028 19.201 0.058 0.014 045.8 120.6 074.6 dC        
2924-54582-0386 125443.46+200246.86 005 21.637 0.143 20.481 0.035 20.500 0.033 20.573 0.044 20.709 0.178 0.019 018.8 309.2 082.9 DAZ       
6835-56420-0454 125444.63+590255.92 006 21.579 0.119 20.645 0.026 20.522 0.039 20.623 0.047 20.357 0.126 0.008 013.4 122.1 058.1 sdA/F     
2965-54594-0558 125445.43+095922.58 011 21.127 0.085 20.288 0.026 20.077 0.021 20.051 0.029 19.980 0.097 0.019 014.0 305.7 072.8 sdA/F     
2923-54563-0111 125446.22+491818.91 017 19.955 0.036 19.297 0.019 19.025 0.018 18.972 0.020 18.947 0.046 0.012 054.8 121.5 067.8 DA        
2965-54594-0103 125446.96+091340.89 007 21.452 0.113 20.486 0.035 20.245 0.026 20.190 0.035 20.126 0.096 0.020 017.8 305.6 072.1 sdA/F     
6679-56401-0756 125450.41+551221.44 032 17.861 0.019 18.078 0.014 18.552 0.017 18.912 0.022 19.152 0.046 0.011 037.1 121.9 061.9 DA        
6840-56685-0056 125451.38+595231.21 012 19.924 0.037 19.485 0.020 19.386 0.022 19.389 0.024 19.385 0.065 0.009 035.5 122.1 057.2 DC        
2446-54571-0504 125453.59+601556.13 051 17.034 0.021 16.197 0.029 15.915 0.019 15.844 0.020 15.833 0.014 0.011 045.2 122.1 056.9 sdA/F     
3975-55321-0364 125454.93+355145.72 005 21.814 0.168 20.589 0.026 20.448 0.031 20.408 0.042 20.501 0.134 0.013 107.4 118.3 081.2 DZ        
1695-53473-0197 125455.03+115009.69 010 19.562 0.040 19.144 0.022 19.163 0.021 19.237 0.028 19.428 0.048 0.028 057.5 306.2 074.7 DA        
2924-54582-0300 125456.17+185047.20 015 20.309 0.056 19.333 0.022 19.160 0.017 19.002 0.030 19.125 0.046 0.021 021.4 308.7 081.7 sdA/F     
2615-54483-0446 125457.73+205419.28 013 19.443 0.032 18.829 0.018 18.631 0.022 18.578 0.016 18.612 0.032 0.038 084.1 310.5 083.7 DA        
3779-55222-0062 125458.07-021838.32 057 16.707 0.015 16.487 0.018 16.780 0.013 17.031 0.017 17.312 0.019 0.019 057.3 304.7 060.5 DA        
1695-53473-0189 125459.08+114642.50 049 16.412 0.025 15.199 0.020 15.067 0.017 15.093 0.024 15.171 0.015 0.030 029.5 306.2 074.6 sdA/F     
3779-55222-0940 125459.81-014415.79 015 20.069 0.037 19.621 0.026 19.424 0.022 19.386 0.029 19.580 0.130 0.017 068.8 304.8 061.1 DA        
2021-53475-0382 125459.89+402353.80 023 18.411 0.023 17.500 0.014 17.250 0.014 17.166 0.023 17.139 0.016 0.011 011.2 120.0 076.7 sdA/F     
2649-54212-0131 125501.00+211722.08 044 17.074 0.012 16.221 0.023 15.948 0.016 15.778 0.022 15.788 0.018 0.054 048.6 311.1 084.1 sdA/F     
3236-54892-0153 125501.88+294223.88 015 20.115 0.040 19.129 0.016 18.932 0.024 18.851 0.035 18.788 0.032 0.013 012.3 106.1 087.3 sdA/F     
2461-54570-0086 125502.48+585623.78 009 20.020 0.037 19.782 0.016 20.150 0.030 20.415 0.040 20.474 0.139 0.009 018.2 122.1 058.2 DA        
5972-56334-0450 125503.10+252221.78 026 18.901 0.023 18.822 0.020 18.970 0.023 19.151 0.021 19.380 0.044 0.014 033.3 327.9 088.1 DB        
2006-53476-0354 125503.19+340859.47 018 18.315 0.023 18.231 0.025 18.565 0.018 18.841 0.022 19.109 0.042 0.011 087.4 116.8 082.9 DA        
1987-53765-0603 125504.39+344234.64 041 17.262 0.015 16.180 0.017 16.288 0.011 16.455 0.018 16.552 0.025 0.012 012.4 117.3 082.4 sdA       
0293-51994-0271 125506.30-001904.94 007 20.756 0.053 19.481 0.021 19.581 0.019 19.746 0.024 19.693 0.066 0.020 011.9 304.9 062.5 sdA/F     
5857-56092-0222 125507.08+192459.01 022 18.824 0.038 18.521 0.019 18.450 0.015 18.500 0.015 18.619 0.033 0.018 118.9 309.4 082.2 DC        
3975-55321-0648 125508.27+371708.64 008 20.818 0.062 20.219 0.025 20.119 0.021 20.072 0.029 20.072 0.112 0.015 032.2 118.8 079.8 DA        
2963-54589-0141 125509.45+093520.99 021 18.798 0.023 17.991 0.017 17.736 0.017 17.691 0.015 17.620 0.019 0.018 026.8 306.0 072.4 sdA/F     
5972-56334-0566 125510.54+264226.47 023 19.274 0.025 19.144 0.023 19.216 0.020 19.365 0.023 19.468 0.059 0.006 036.4 006.3 089.1 CV        
2602-54149-0249 125511.50+154929.75 007 19.721 0.050 19.349 0.022 19.544 0.022 19.750 0.036 19.908 0.108 0.022 026.1 307.5 078.7 DAH:      
1771-53498-0289 125511.58+133821.64 011 19.430 0.041 18.963 0.019 19.166 0.025 19.397 0.029 19.627 0.098 0.033 116.3 306.8 076.5 DA        
2923-54563-0053 125511.88+485117.58 011 19.884 0.035 19.934 0.029 20.263 0.033 20.595 0.054 20.993 0.238 0.014 016.2 121.3 068.3 DB        
2899-54568-0423 125512.27+200152.07 058 16.864 0.017 15.959 0.024 15.732 0.016 15.666 0.016 15.643 0.017 0.019 023.1 310.1 082.9 sdA/F     
3236-54892-0151 125514.46+290255.43 041 18.373 0.019 17.544 0.031 17.272 0.016 17.175 0.013 17.153 0.028 0.011 034.1 099.6 087.9 sdA/F     
2924-54582-0385 125515.25+200516.06 011 20.495 0.057 19.656 0.027 19.468 0.020 19.344 0.021 19.292 0.057 0.020 015.9 310.2 082.9 sdA/F     
6835-56420-0408 125515.60+584525.24 043 17.650 0.025 16.775 0.017 16.508 0.018 16.446 0.011 16.429 0.021 0.008 017.9 122.0 058.4 sdA/F     
1695-53473-0463 125515.98+125023.92 038 17.572 0.021 16.700 0.024 16.396 0.017 16.295 0.015 16.270 0.013 0.028 027.7 306.7 075.7 sdA/F     
5414-56014-0930 125516.01+161346.20 045 16.225 0.016 16.274 0.022 16.660 0.020 16.925 0.025 17.221 0.016 0.027 065.1 307.8 079.1 DA        
6963-56724-0274 125517.03+645646.97 006 21.731 0.115 20.690 0.027 20.651 0.030 20.775 0.047 20.499 0.151 0.017 021.4 122.3 052.2 DA        
5415-55982-0678 125517.69+110724.48 017 19.230 0.031 19.097 0.022 19.279 0.023 19.437 0.027 19.716 0.076 0.017 018.7 306.4 074.0 DC        
0782-52320-0525 125520.36+631326.66 011 21.438 0.109 18.591 0.034 17.242 0.021 16.772 0.028 16.615 0.020 0.014 029.6 122.2 053.9 dC        
1987-53765-0605 125520.93+344233.54 020 18.413 0.017 18.008 0.016 18.051 0.018 18.137 0.021 18.335 0.030 0.011 023.6 116.9 082.4 DA        
2965-54594-0619 125521.39+102943.47 009 21.509 0.104 20.469 0.025 20.348 0.030 20.358 0.062 20.709 0.179 0.018 010.5 306.3 073.3 sdA/F     
5415-55982-0330 125521.62+085630.41 027 19.453 0.039 18.403 0.028 18.293 0.017 18.311 0.029 18.333 0.030 0.023 012.7 306.0 071.8 sdA       
3236-54892-0187 125521.66+282248.59 045 18.344 0.022 17.300 0.029 17.295 0.019 17.330 0.023 17.410 0.028 0.011 016.4 088.4 088.5 sdA       
2898-54567-0554 125522.98+495830.39 033 18.705 0.031 17.831 0.021 17.597 0.018 17.474 0.014 17.503 0.018 0.017 014.2 121.3 067.1 sdA/F     
1771-53498-0341 125524.52+151758.00 019 18.120 0.023 18.069 0.017 18.243 0.017 18.438 0.019 18.624 0.040 0.018 028.1 307.6 078.1 DB:DC     
2446-54571-0552 125527.15+601824.29 040 17.561 0.021 16.677 0.029 16.439 0.019 16.306 0.020 16.298 0.014 0.010 012.6 122.0 056.8 sdA/F     
3779-55222-0050 125529.32-023835.87 038 18.423 0.021 17.593 0.014 17.293 0.013 17.184 0.017 17.192 0.019 0.018 024.6 305.0 060.2 sdA/F     
2963-54589-0596 125529.98+095304.24 039 17.662 0.016 16.755 0.017 16.513 0.012 16.470 0.016 16.478 0.014 0.016 028.1 306.3 072.7 sdA/F     
2649-54212-0449 125530.60+231457.09 008 19.787 0.065 19.739 0.017 20.096 0.028 20.388 0.041 20.981 0.219 0.022 027.7 316.5 086.0 DA        
2924-54582-0438 125533.02+195253.02 008 20.093 0.043 20.152 0.025 20.336 0.034 20.436 0.044 21.115 0.241 0.021 015.4 310.6 082.7 DB        
0523-52026-0186 125535.42+021116.04 010 19.556 0.020 19.207 0.018 19.207 0.018 19.401 0.026 19.462 0.082 0.017 005.3 305.4 065.0 DA        
2923-54563-0056 125541.81+484600.92 013 19.729 0.029 19.547 0.027 19.600 0.018 19.738 0.024 19.755 0.076 0.015 047.6 121.0 068.3 DC        
2963-54589-0104 125542.55+092423.48 053 15.605 0.019 14.370 0.014 14.402 0.015 14.451 0.019 14.518 0.020 0.020 010.8 306.4 072.2 sdA/F     
2899-54568-0430 125545.90+200905.85 041 17.997 0.023 17.112 0.021 16.869 0.019 16.772 0.020 16.743 0.019 0.022 016.4 311.2 083.0 sdA/F     
8869-57481-0233 125547.32+362116.75 026 18.970 0.021 18.142 0.028 17.919 0.024 17.864 0.018 17.853 0.024 0.015 022.6 117.5 080.7 sdA/F     
2924-54582-0433 125547.88+201005.86 015 20.456 0.055 19.265 0.022 19.481 0.023 19.677 0.028 19.710 0.084 0.022 013.8 311.3 083.0 sdA       
2602-54149-0220 125548.78+162557.06 010 19.354 0.029 18.953 0.032 18.780 0.015 18.776 0.016 18.893 0.038 0.035 036.3 308.6 079.3 DA        
6619-56371-0802 125549.02+441647.01 006 20.807 0.056 20.349 0.022 20.260 0.023 20.203 0.033 20.223 0.093 0.014 037.4 120.3 072.8 DC:       
3976-55302-0638 125549.97+395939.85 014 19.595 0.027 19.145 0.018 19.022 0.015 18.997 0.018 19.096 0.039 0.011 077.8 119.2 077.1 DA        
3236-54892-0182 125553.81+282538.96 022 19.569 0.030 18.678 0.028 18.447 0.021 18.362 0.027 18.400 0.033 0.010 014.2 086.0 088.4 sdA/F     
0523-52026-0494 125553.82+023918.34 007 19.883 0.047 19.542 0.020 19.757 0.024 19.997 0.034 20.136 0.155 0.040 011.3 305.6 065.5 DA        
2965-54594-0019 125556.15+091028.69 045 18.960 0.027 17.996 0.020 17.861 0.027 17.842 0.030 17.891 0.023 0.021 011.9 306.5 072.0 sdA/F     
0782-52320-0538 125556.63+634108.89 027 17.744 0.013 17.409 0.013 17.659 0.018 17.872 0.020 18.213 0.027 0.012 014.7 122.1 053.4 DA        
5416-56002-0666 125557.06+151655.29 006 21.629 0.120 20.645 0.030 20.441 0.036 20.310 0.044 20.113 0.134 0.018 013.8 308.2 078.1 sdA/F     
6618-56401-0660 125601.88+460836.83 047 18.215 0.024 17.402 0.013 17.011 0.013 16.875 0.024 16.830 0.020 0.020 023.4 120.5 071.0 sdA/F     
0957-52398-0443 125604.40+605243.15 014 18.952 0.029 18.474 0.023 18.707 0.022 18.876 0.024 19.193 0.058 0.011 040.4 121.9 056.2 DA        
0848-52669-0084 125606.72+035102.23 027 18.122 0.022 17.304 0.019 16.999 0.018 16.891 0.017 16.889 0.017 0.028 017.4 305.9 066.7 sdA/F     
1771-53498-0361 125607.24+155115.20 023 18.248 0.026 17.861 0.014 17.846 0.019 17.888 0.019 18.054 0.028 0.023 086.5 308.7 078.7 DA        
3236-54892-0101 125609.11+285242.54 007 20.884 0.082 19.869 0.039 19.982 0.026 20.019 0.032 20.346 0.146 0.007 016.2 092.5 088.0 sdA       
3794-55241-0332 125609.16-025559.63 009 21.191 0.101 20.104 0.028 20.159 0.030 20.135 0.041 20.015 0.131 0.019 016.8 305.3 059.9 sdA       
2924-54582-0249 125609.35+183955.88 017 19.873 0.057 19.177 0.025 18.952 0.018 18.897 0.018 18.911 0.035 0.026 115.3 310.5 081.5 DA        
1791-54266-0620 125609.71+103339.07 046 17.525 0.022 16.660 0.018 16.390 0.016 16.339 0.022 16.286 0.025 0.019 024.4 307.0 073.4 sdA/F     
4703-55617-0938 125610.07+413247.61 006 21.231 0.098 20.240 0.032 20.147 0.034 19.927 0.032 19.776 0.093 0.012 015.9 119.4 075.5 sdA/F     
3236-54892-0447 125612.66+295712.56 024 19.606 0.037 18.746 0.012 18.505 0.015 18.418 0.019 18.391 0.026 0.010 016.0 102.9 087.0 sdA/F     
8869-57481-0200 125612.70+362235.81 038 16.471 0.016 16.839 0.033 17.330 0.024 17.709 0.017 18.012 0.029 0.013 047.2 117.0 080.7 DA        
2661-54505-0050 125613.86+242620.90 044 16.711 0.013 15.857 0.025 15.614 0.016 15.499 0.030 15.519 0.017 0.011 025.0 325.1 087.1 sdA/F     
2924-54582-0228 125614.46+194242.69 014 20.169 0.045 19.336 0.022 19.063 0.021 18.960 0.020 18.917 0.041 0.020 018.4 311.6 082.5 sdA/F     
3236-54892-0442 125614.94+294738.09 010 20.652 0.067 19.769 0.025 19.758 0.024 19.909 0.031 20.049 0.128 0.012 036.8 101.6 087.1 sdA       
0957-52398-0453 125615.52+604109.50 008 19.747 0.035 19.283 0.025 19.444 0.021 19.593 0.027 19.837 0.085 0.011 029.7 121.9 056.4 DA        
6679-56401-0240 125615.60+542746.29 015 19.969 0.037 19.145 0.028 18.860 0.021 18.703 0.020 18.696 0.038 0.015 016.1 121.4 062.7 sdA/F     
6485-56342-0928 125617.52+325422.05 007 22.025 0.164 20.613 0.032 20.340 0.032 20.280 0.045 20.381 0.117 0.012 014.6 112.9 084.1 sdA/F     
0523-52026-0169 125619.10+015205.78 009 18.961 0.026 18.579 0.023 18.795 0.019 19.016 0.020 19.229 0.066 0.017 013.1 305.8 064.7 DA        
0523-52026-0460 125619.81+031333.39 013 19.865 0.039 18.633 0.019 18.551 0.018 18.590 0.018 18.597 0.045 0.028 013.9 305.9 066.1 sdA       
2924-54582-0432 125620.96+201306.62 010 20.713 0.063 19.780 0.024 19.580 0.019 19.511 0.025 19.556 0.056 0.020 010.4 312.4 083.0 sdA/F     
2649-54212-0143 125621.30+215101.29 009 19.521 0.053 19.404 0.025 19.396 0.032 19.576 0.036 19.631 0.078 0.035 049.2 315.2 084.6 DC        
1794-54504-0353 125621.66+073552.37 010 19.637 0.032 19.045 0.018 18.865 0.013 18.780 0.021 18.825 0.040 0.031 045.9 306.6 070.4 DA        
0782-52320-0516 125621.90+624705.02 008 19.507 0.030 19.361 0.016 19.515 0.030 19.687 0.028 19.810 0.080 0.015 046.0 122.0 054.3 DC        
0338-51694-0292 125622.31-033801.14 024 18.488 0.033 17.475 0.024 17.404 0.013 17.404 0.017 17.463 0.020 0.015 010.2 305.3 059.2 sdA       
2602-54149-0414 125622.69+182631.47 009 19.488 0.037 19.159 0.018 19.178 0.015 18.738 0.018 18.277 0.028 0.026 025.0 310.6 081.2 DA+M      
1994-53845-0542 125624.84+321835.96 039 17.503 0.014 16.660 0.018 16.402 0.017 16.290 0.026 16.298 0.015 0.013 016.5 111.5 084.7 sdA/F     
3976-55302-0678 125625.57+400039.02 007 20.883 0.056 20.493 0.031 20.329 0.021 20.307 0.029 20.203 0.092 0.011 032.9 118.7 077.1 DA        
3794-55241-0312 125625.61-021914.07 006 21.043 0.078 20.532 0.030 20.387 0.033 20.280 0.044 20.332 0.166 0.018 000.0 305.5 060.5 DA:       
5972-56334-0639 125627.41+274231.86 074 15.525 0.036 15.566 0.024 16.045 0.021 16.359 0.019 16.692 0.018 0.007 014.1 060.7 088.7 sdB
0848-52669-0503 125628.09+050256.36 018 18.275 0.015 18.617 0.016 18.617 0.016 18.919 0.017 19.220 0.063 0.031 009.7 306.3 067.9 DA        
0957-52398-0445 125629.36+610201.11 025 18.002 0.018 17.563 0.022 17.572 0.015 17.646 0.017 17.774 0.034 0.013 212.4 121.8 056.1 DA        
2649-54212-0537 125629.45+230601.94 043 17.460 0.044 16.648 0.031 16.406 0.022 16.324 0.014 16.288 0.021 0.019 045.5 319.1 085.8 sdA/F     
3236-54892-0505 125631.24+310626.79 024 19.470 0.029 18.580 0.024 18.304 0.017 18.231 0.022 18.194 0.035 0.012 024.9 107.7 085.9 sdA/F     
6480-56340-0906 125634.09+290530.02 024 19.490 0.047 18.668 0.025 18.435 0.028 18.337 0.036 18.335 0.025 0.010 015.0 093.3 087.7 sdA/F     
2899-54568-0367 125634.33+203133.46 063 16.220 0.031 15.309 0.016 15.039 0.020 14.969 0.016 14.956 0.016 0.022 016.2 313.3 083.3 sdA/F     
5972-56334-0606 125637.12+263643.15 030 17.960 0.026 17.961 0.018 17.893 0.017 17.874 0.021 17.703 0.020 0.008 025.2 009.1 088.7 CV        
6673-56419-0174 125640.27+512500.24 025 18.922 0.037 18.657 0.025 18.920 0.025 19.166 0.024 19.510 0.061 0.008 049.2 120.9 065.7 DA        
0602-52072-0355 125640.87+643233.12 007 19.872 0.038 19.482 0.021 19.756 0.032 20.079 0.040 20.440 0.153 0.019 019.6 122.0 052.6 DA        
1695-53473-0175 125641.28+121438.25 012 19.417 0.035 19.013 0.019 19.242 0.017 19.489 0.023 19.743 0.073 0.024 022.8 307.9 075.1 DA        
2924-54582-0407 125642.38+204201.75 013 19.581 0.037 19.613 0.022 19.939 0.030 19.998 0.032 19.775 0.078 0.026 033.0 313.8 083.5 DA+M      
2924-54582-0430 125644.90+200107.47 012 19.968 0.043 19.690 0.029 19.971 0.031 20.194 0.039 20.606 0.177 0.019 017.3 312.9 082.8 DA        
5972-56334-0366 125645.46+252241.61 025 19.019 0.031 18.854 0.024 19.168 0.022 19.027 0.017 18.664 0.033 0.012 036.4 337.5 087.9 DA+M      
2006-53476-0315 125645.54+325704.44 006 20.463 0.056 19.489 0.043 19.305 0.044 19.213 0.043 19.226 0.087 0.012 045.2 112.1 084.1 sdA       
0848-52669-0529 125646.28+060449.54 029 17.960 0.018 17.076 0.014 16.812 0.016 16.739 0.013 16.722 0.014 0.032 014.5 306.6 068.9 sdA/F     
2011-53499-0349 125648.88+300937.24 014 19.020 0.026 18.638 0.022 18.641 0.019 18.686 0.024 18.850 0.047 0.010 053.8 102.0 086.7 DA        
2965-54594-0004 125649.02+090641.49 020 20.519 0.058 19.286 0.024 19.060 0.023 18.942 0.028 18.943 0.041 0.023 022.8 307.2 071.9 sdA/F     
0886-52381-0049 125649.17+511802.89 009 19.264 0.039 18.800 0.026 18.991 0.025 19.153 0.024 19.393 0.055 0.007 020.9 120.9 065.8 DA        
4704-55681-0476 125651.85+412214.80 009 20.399 0.059 19.893 0.030 19.868 0.031 19.860 0.030 19.874 0.088 0.013 016.0 118.8 075.7 DA        
0293-51994-0190 125652.84-000110.55 009 19.676 0.030 19.234 0.019 19.434 0.019 19.688 0.029 19.903 0.103 0.017 017.7 305.9 062.8 DA        
1994-53845-0138 125653.70+312010.13 033 17.487 0.017 17.088 0.019 17.245 0.019 17.393 0.014 17.586 0.028 0.014 034.3 107.5 085.6 DA        
2031-53848-0493 125655.77+360401.11 007 20.194 0.043 19.798 0.025 20.083 0.027 20.330 0.041 20.368 0.141 0.011 035.0 115.8 081.0 DA+M      
2031-53848-0489 125655.98+363259.08 012 19.140 0.030 19.021 0.019 19.139 0.018 19.232 0.022 19.466 0.056 0.012 027.7 116.2 080.5 DC        
3236-54892-0515 125656.10+305943.56 029 19.050 0.026 18.197 0.024 17.901 0.016 17.820 0.021 17.801 0.030 0.011 015.7 106.0 086.0 sdA/F     
7417-56753-0126 125656.18+450105.63 032 18.380 0.025 17.980 0.032 18.262 0.028 18.453 0.049 18.722 0.049 0.025 021.4 119.8 072.1 DA        
1771-53498-0260 125658.19+135959.61 019 18.339 0.026 18.037 0.021 18.340 0.023 18.572 0.026 18.909 0.051 0.032 013.6 308.8 076.8 DA        
2924-54582-0204 125659.02+184401.43 007 21.132 0.087 20.270 0.030 20.109 0.027 20.127 0.030 20.207 0.115 0.027 019.5 311.9 081.5 sdA/F     
2924-54582-0199 125659.32+194922.12 009 20.799 0.082 20.167 0.024 19.796 0.023 19.625 0.022 19.553 0.066 0.020 025.5 313.1 082.6 sdA/F     
6619-56371-0198 125702.31+435245.73 029 17.777 0.021 17.955 0.016 18.439 0.018 18.746 0.015 19.146 0.039 0.013 010.6 119.4 073.2 sdB       
6970-56444-0086 125706.73+613507.95 027 18.214 0.019 18.194 0.016 18.567 0.018 18.871 0.021 19.244 0.059 0.017 025.5 121.7 055.5 DA        
3234-54885-0329 125707.22+104938.05 044 18.203 0.021 17.031 0.021 17.151 0.018 17.265 0.016 17.346 0.021 0.019 013.0 307.9 073.6 sdA       
2899-54568-0203 125708.52+183856.49 041 17.922 0.015 17.062 0.032 16.767 0.013 16.660 0.017 16.651 0.017 0.026 020.9 312.0 081.4 sdA/F     
1994-53845-0067 125709.63+304317.32 006 19.758 0.039 19.530 0.024 19.545 0.029 19.727 0.034 19.787 0.105 0.013 032.8 104.1 086.2 DAH:      
0523-52026-0128 125710.50+012422.89 012 19.090 0.032 18.654 0.022 18.751 0.022 18.950 0.024 19.086 0.061 0.015 068.3 306.2 064.2 DA        
4704-55681-0564 125711.83+415750.53 018 19.568 0.036 18.748 0.024 18.451 0.016 18.337 0.027 18.328 0.038 0.012 019.2 118.8 075.1 sdA/F     
2446-54571-0110 125712.60+592129.16 048 17.096 0.026 16.137 0.012 15.887 0.019 15.797 0.015 15.781 0.025 0.010 011.2 121.6 057.8 sdA/F     
2963-54589-0077 125712.86+094655.98 042 16.921 0.011 16.104 0.019 15.850 0.024 15.741 0.017 15.723 0.025 0.020 071.0 307.7 072.6 sdA/F     
2615-54483-0005 125714.33+184516.90 037 17.584 0.027 17.231 0.017 17.472 0.017 17.667 0.015 17.911 0.026 0.028 047.3 312.3 081.5 DA        
2963-54589-0608 125714.37+103202.00 047 16.777 0.025 15.904 0.021 15.711 0.018 15.586 0.010 15.624 0.025 0.020 036.3 307.9 073.3 sdA       
0523-52026-0086 125715.01+014324.55 008 19.198 0.030 19.101 0.029 19.338 0.027 19.488 0.027 19.282 0.069 0.016 017.0 306.3 064.6 DA+M      
2602-54149-0455 125715.29+181639.02 034 17.986 0.022 16.911 0.022 16.811 0.021 16.861 0.020 16.895 0.023 0.025 013.9 311.8 081.0 sdA/F     
2006-53476-0332 125715.54+341439.38 036 17.087 0.014 16.790 0.017 16.824 0.016 16.913 0.019 17.112 0.019 0.008 042.4 113.3 082.8 DAH       
6484-56358-0672 125715.80+311127.62 022 18.650 0.022 18.901 0.023 19.382 0.019 19.702 0.029 20.060 0.092 0.013 014.5 105.9 085.7 DA        
1458-53119-0409 125716.07+423654.84 013 18.901 0.022 18.823 0.026 18.994 0.019 18.573 0.018 18.042 0.023 0.013 018.8 118.9 074.5 DA+M      
3794-55241-0778 125719.42-014909.25 009 20.525 0.055 20.151 0.026 20.298 0.034 20.386 0.052 20.188 0.180 0.014 044.3 306.0 061.0 sdA       
2899-54568-0414 125719.89+202519.06 045 17.813 0.018 16.916 0.023 16.639 0.021 16.556 0.020 16.488 0.018 0.021 020.9 314.6 083.2 sdA/F     
3367-54998-0484 125720.11+474149.65 014 20.127 0.057 19.245 0.037 19.034 0.025 18.886 0.027 18.958 0.057 0.013 013.0 120.1 069.4 sdA/F     
0293-51689-0211 125720.78-010309.03 021 18.482 0.018 18.076 0.025 18.191 0.012 18.329 0.021 18.514 0.033 0.018 016.1 306.1 061.8 DA        
2924-54582-0184 125720.79+192746.93 009 21.102 0.080 20.039 0.033 19.884 0.020 19.846 0.024 19.827 0.071 0.018 019.9 313.3 082.2 sdA/F     
2924-54582-0194 125720.97+192503.82 009 20.485 0.054 19.877 0.032 20.015 0.022 20.309 0.031 20.324 0.108 0.018 050.5 313.2 082.2 DA        
5859-56065-0784 125721.06+192451.47 043 16.672 0.020 17.071 0.029 17.519 0.012 17.905 0.014 18.211 0.024 0.018 047.5 313.2 082.2 DA        
7413-56769-0634 125721.24+475207.50 003 23.261 0.383 20.859 0.028 19.535 0.019 21.186 0.360 18.626 0.028 0.014 034.8 120.1 069.2 DZ:-dM    
4005-55325-0534 125721.48+021821.71 005 20.900 0.083 20.350 0.025 20.294 0.029 20.430 0.061 20.513 0.206 0.027 053.4 306.5 065.1 DC:       
0887-52376-0311 125721.75+512722.72 009 19.446 0.029 18.966 0.019 18.858 0.023 18.877 0.022 18.916 0.038 0.007 113.6 120.7 065.6 DA        
2649-54212-0111 125722.64+215713.28 011 19.245 0.051 18.856 0.023 18.883 0.025 18.914 0.037 18.943 0.047 0.029 127.4 317.9 084.7 DA        
4703-55617-0946 125724.00+422053.83 040 16.675 0.015 17.101 0.017 17.680 0.027 17.982 0.019 18.144 0.029 0.015 077.3 118.7 074.7 DA        
2461-54570-0115 125724.77+593818.71 006 20.282 0.045 19.938 0.030 19.927 0.027 19.947 0.029 19.985 0.110 0.014 091.7 121.5 057.5 DQ        
4836-55689-0796 125726.90+065834.72 041 17.497 0.017 17.943 0.016 17.943 0.016 18.229 0.014 18.546 0.037 0.027 002.8 307.3 069.8 DA        
3236-54892-0115 125727.16+282816.57 041 18.471 0.036 17.503 0.016 17.499 0.028 17.544 0.013 17.629 0.023 0.009 012.0 078.6 088.1 sdA/F     
3975-55321-0764 125729.30+372017.16 006 21.353 0.090 20.629 0.036 20.438 0.031 20.339 0.039 20.116 0.123 0.012 010.9 116.2 079.7 DA:       
3367-54998-0151 125729.78+471341.12 063 16.598 0.021 15.551 0.025 15.539 0.050 15.638 0.035 15.655 0.016 0.013 030.8 119.9 069.9 sdA       
2924-54582-0190 125729.79+193816.49 007 21.001 0.078 20.203 0.022 19.913 0.022 19.840 0.027 19.725 0.076 0.020 012.1 313.8 082.4 sdA:      
0957-52398-0099 125730.28+590301.42 008 19.754 0.037 19.308 0.026 19.491 0.024 19.705 0.033 19.653 0.082 0.007 013.4 121.5 058.1 DA        
4051-55337-0508 125730.31-001151.07 019 18.588 0.029 18.806 0.017 19.269 0.019 19.536 0.027 19.790 0.096 0.020 029.3 306.2 062.6 DA        
8218-57519-0521 125733.64+542850.52 033 17.368 0.018 16.841 0.016 16.770 0.017 16.740 0.013 16.770 0.024 0.014 049.9 121.0 062.6 DA        
1457-53116-0555 125736.91+475521.77 015 19.068 0.024 18.740 0.021 18.905 0.015 18.819 0.021 18.421 0.026 0.013 018.4 120.0 069.2 DA+M      
7417-56753-0918 125737.43+464430.69 052 17.409 0.021 16.602 0.080 16.270 0.019 16.157 0.023 16.202 0.025 0.011 018.8 119.8 070.3 sdA/F     
6484-56358-0728 125737.63+310115.43 006 20.957 0.083 20.678 0.034 20.644 0.042 20.701 0.063 20.578 0.188 0.011 039.2 104.1 085.9 DA        
5859-56065-0820 125738.33+181724.07 035 17.218 0.015 17.599 0.020 18.029 0.012 18.387 0.020 18.654 0.039 0.026 028.7 312.4 081.0 He-sdOB       
3236-54892-0088 125739.63+291135.71 030 18.620 0.019 18.036 0.019 17.822 0.018 17.759 0.025 17.765 0.020 0.009 064.5 089.7 087.5 DA        
2649-54212-0572 125739.71+231232.23 008 20.485 0.067 19.539 0.032 19.190 0.019 19.020 0.019 18.972 0.049 0.021 121.7 323.0 085.8 DA        
1695-53473-0535 125740.05+130514.29 019 17.942 0.026 18.268 0.033 18.764 0.019 18.745 0.024 18.716 0.031 0.023 023.6 309.2 075.9 DA+M      
5417-55978-0590 125740.73+083750.35 042 16.485 0.023 16.543 0.011 17.004 0.011 17.328 0.015 17.642 0.023 0.023 027.2 307.8 071.4 sdB       
2924-54582-0443 125741.12+205750.54 007 21.310 0.102 20.294 0.025 20.151 0.027 20.112 0.034 20.157 0.099 0.045 010.4 316.3 083.7 sdA/F     
6963-56724-0224 125742.43+645037.81 054 17.019 0.015 16.184 0.018 15.898 0.010 15.772 0.011 15.756 0.011 0.016 074.2 121.8 052.3 sdA/F     
0601-52316-0617 125742.89+654922.79 026 18.300 0.017 17.460 0.020 17.093 0.014 16.952 0.013 16.892 0.015 0.024 030.2 121.9 051.3 sdA/F     
2661-54505-0610 125743.69+252846.60 005 19.760 0.029 19.823 0.024 20.077 0.024 20.411 0.043 20.712 0.166 0.011 027.7 343.8 087.8 DBA:      
3794-55241-0186 125743.95-020410.27 012 20.264 0.046 19.830 0.024 19.934 0.026 20.086 0.039 19.979 0.168 0.019 022.0 306.2 060.8 DAe       
5857-56092-0950 125744.84+205914.01 047 17.507 0.022 16.623 0.019 16.303 0.016 16.172 0.017 16.104 0.023 0.051 028.6 316.5 083.7 sdA/F     
1989-53772-0614 125745.48+385642.14 010 19.513 0.015 19.475 0.022 19.475 0.022 19.690 0.027 20.046 0.090 0.015 007.8 117.0 078.1 DA        
1771-53498-0369 125745.69+153006.44 007 20.010 0.036 19.535 0.021 19.916 0.024 20.103 0.030 20.139 0.088 0.019 011.6 310.5 078.3 sdB
2649-54212-0552 125745.72+223402.42 016 19.154 0.016 18.910 0.020 18.910 0.020 19.193 0.026 19.451 0.059 0.029 010.7 320.7 085.2 DA        
0848-52669-0548 125747.99+050350.66 007 20.005 0.040 19.599 0.029 19.852 0.020 20.102 0.032 20.025 0.123 0.036 048.5 307.1 067.9 DA        
6619-56371-0188 125748.71+431913.60 008 20.319 0.060 19.758 0.032 19.639 0.031 19.599 0.026 19.651 0.088 0.013 074.3 118.8 073.8 DA        
1791-54266-0026 125748.91+091511.16 046 16.899 0.018 16.038 0.028 15.785 0.013 15.669 0.014 15.667 0.028 0.021 021.0 308.0 072.1 sdA/F     
6963-56724-0238 125749.41+650645.46 046 17.245 0.011 16.985 0.013 17.220 0.018 17.458 0.013 17.802 0.025 0.016 057.7 121.8 052.0 DA        
2602-54149-0443 125749.95+182541.81 002 23.206 1.864 20.681 1.330 19.320 0.019 18.733 0.020 18.489 0.035 0.026 074.4 312.9 081.2 dC        
4836-55689-0200 125750.29+053251.31 012 21.414 0.101 19.825 0.019 19.831 0.030 19.855 0.055 19.962 0.136 0.033 012.1 307.3 068.4 sdA       
5972-56334-0682 125751.82+263621.49 029 18.666 0.018 18.867 0.022 19.177 0.017 19.434 0.028 19.615 0.069 0.010 012.1 013.3 088.5 DB        
2602-54149-0144 125752.35+164218.13 002 23.134 0.353 20.609 0.026 19.062 0.016 18.606 0.020 18.371 0.027 0.028 045.4 311.4 079.5 dC        
6619-56371-0138 125752.68+425255.14 039 16.981 0.019 17.116 0.026 17.461 0.050 17.640 0.018 17.908 0.024 0.013 110.0 118.6 074.2 DBA 
1994-53845-0551 125752.95+323228.34 011 19.321 0.028 19.055 0.021 19.312 0.018 19.585 0.023 19.808 0.090 0.012 012.8 108.8 084.4 DA        
0523-52026-0574 125753.84+031659.18 048 16.587 0.013 15.405 0.024 15.326 0.013 15.326 0.012 15.303 0.017 0.026 014.5 306.9 066.1 sdA/F     
4836-55689-0818 125756.90+062821.58 008 20.725 0.090 20.263 0.029 20.216 0.040 20.291 0.045 20.054 0.127 0.027 022.9 307.5 069.3 DA        
3794-55241-0808 125758.47-012213.35 015 19.529 0.030 19.268 0.024 19.666 0.025 19.913 0.038 20.029 0.172 0.019 018.7 306.4 061.5 DA        
3794-55241-0156 125758.99-021313.60 018 19.064 0.029 19.153 0.027 19.617 0.023 19.890 0.036 20.035 0.178 0.022 076.6 306.3 060.6 DB        
2924-54582-0162 125800.31+192518.19 008 20.408 0.052 20.129 0.034 20.317 0.030 20.588 0.039 20.921 0.185 0.019 018.6 314.3 082.1 DA        
2446-54571-0615 125800.66+605505.44 033 17.996 0.015 17.192 0.025 16.966 0.014 16.832 0.016 16.832 0.019 0.012 016.4 121.5 056.2 sdA/F     
2898-54567-0632 125804.48+501445.75 048 17.026 0.012 16.607 0.012 16.565 0.018 16.605 0.014 16.712 0.015 0.014 185.5 120.2 066.8 DA        
3234-54885-0260 125805.95+084952.36 015 20.022 0.046 19.172 0.027 18.875 0.017 18.732 0.023 18.646 0.033 0.024 017.8 308.2 071.6 sdA/F     
5415-55982-0163 125810.07+084834.87 022 18.733 0.028 18.564 0.019 18.899 0.038 19.295 0.142 19.610 0.068 0.024 013.1 308.2 071.6 BHB
1280-52738-0233 125811.72+490705.69 007 19.525 0.028 19.164 0.021 19.361 0.024 19.562 0.021 19.801 0.077 0.012 028.8 120.0 068.0 DA        
3236-54892-0494 125811.98+295327.66 034 18.973 0.026 18.072 0.024 17.809 0.022 17.729 0.035 17.752 0.019 0.011 022.5 095.1 086.9 sdA/F     
6619-56371-0862 125812.43+443138.21 016 19.506 0.030 19.226 0.015 19.339 0.029 19.472 0.023 19.805 0.091 0.017 033.2 118.9 072.5 DA        
2965-54594-0035 125813.14+094411.60 032 19.203 0.029 18.338 0.017 18.051 0.017 17.969 0.018 17.951 0.026 0.021 016.3 308.5 072.5 sdA/F     
0782-52320-0044 125813.79+613937.94 008 20.202 0.042 19.257 0.020 19.496 0.019 19.649 0.033 19.876 0.102 0.016 012.9 121.5 055.4 sdA       
4703-55617-0040 125814.95+412313.75 005 20.651 0.070 20.071 0.024 19.959 0.029 19.916 0.028 20.118 0.112 0.013 074.0 117.8 075.7 DA        
2899-54568-0139 125815.19+183958.99 053 17.073 0.018 16.248 0.038 15.921 0.019 15.796 0.016 15.750 0.020 0.026 033.7 313.8 081.4 sdA/F     
8386-57518-0953 125815.32+423223.21 043 17.213 0.014 16.287 0.017 16.050 0.021 15.955 0.018 15.956 0.010 0.014 013.3 118.2 074.5 sdA/F     
0293-51689-0482 125816.99+000710.24 020 18.465 0.015 18.442 0.019 18.442 0.019 18.670 0.018 19.029 0.044 0.018 279.8 306.7 062.9 DA4       
3794-55241-0854 125817.23-011759.43 009 21.422 0.124 20.219 0.030 20.008 0.030 19.941 0.040 19.833 0.144 0.018 012.1 306.5 061.5 sdA/F     
2899-54568-0121 125818.67+183133.99 029 18.662 0.023 17.789 0.038 17.532 0.019 17.448 0.016 17.438 0.023 0.024 018.4 313.7 081.3 sdA/F     
7413-56769-0682 125821.21+472400.42 007 20.622 0.054 20.292 0.027 20.250 0.026 20.334 0.034 20.285 0.111 0.015 015.1 119.6 069.7 DA        
1318-52781-0411 125823.60+580916.69 028 17.537 0.021 17.133 0.024 17.322 0.019 17.549 0.018 17.729 0.022 0.010 102.3 121.2 058.9 DA        
3236-54892-0090 125824.06+291043.98 064 17.265 0.014 16.133 0.015 16.186 0.023 16.283 0.038 16.394 0.019 0.010 017.4 086.5 087.4 sdA       
3236-54892-0599 125824.41+304745.16 020 19.323 0.029 18.877 0.026 18.834 0.030 18.849 0.017 18.938 0.034 0.010 041.4 100.8 086.0 DZ        
1771-53498-0133 125825.39+140556.40 009 20.232 0.046 19.169 0.020 19.081 0.031 19.068 0.018 19.196 0.062 0.024 012.4 310.4 076.9 sdA/F     
6673-56419-0936 125825.61+522006.26 009 20.546 0.052 20.205 0.022 20.003 0.027 19.954 0.026 19.938 0.082 0.012 026.3 120.4 064.8 DA        
2615-54483-0609 125825.89+203126.30 023 19.079 0.023 18.146 0.024 17.879 0.024 17.836 0.013 17.817 0.019 0.023 013.3 316.9 083.2 sdA/F     
1458-53119-0419 125826.74+420425.78 050 16.792 0.021 15.953 0.027 15.698 0.016 15.621 0.014 15.617 0.019 0.013 030.2 117.9 075.0 sdA/F     
3794-55241-0840 125826.94-005548.15 007 21.350 0.104 20.426 0.030 20.340 0.032 20.329 0.046 20.210 0.130 0.016 027.7 306.7 061.9 sdA       
2898-54567-0032 125827.30+494027.71 060 16.724 0.017 15.852 0.020 15.570 0.023 15.490 0.019 15.440 0.014 0.012 027.5 120.0 067.4 sdA/F     
1373-53063-0638 125829.51+445206.86 004 23.304 0.588 19.986 0.043 18.066 0.031 17.430 0.020 17.164 0.023 0.015 033.7 118.8 072.2 DQ        
1794-54504-0278 125830.42+064732.74 042 17.274 0.027 16.450 0.017 16.099 0.013 16.013 0.022 15.970 0.019 0.028 024.1 308.0 069.6 sdA/F     
1994-53845-0593 125830.93+321106.00 009 19.642 0.037 19.241 0.021 19.257 0.019 19.382 0.021 19.514 0.084 0.012 065.5 106.5 084.7 DA        
1994-53845-0048 125833.90+311753.49 013 18.903 0.029 18.508 0.023 18.719 0.016 18.882 0.024 19.217 0.056 0.013 042.3 102.9 085.5 DA        
6484-56358-0276 125834.48+301915.38 046 17.290 0.019 17.401 0.025 17.811 0.018 18.145 0.030 18.433 0.027 0.009 019.4 097.2 086.4 DA        
2446-54571-0598 125834.68+595645.71 053 16.859 0.016 16.014 0.023 15.790 0.012 15.687 0.013 15.694 0.016 0.011 044.1 121.3 057.2 sdA/F     
0602-52072-0264 125834.74+640823.09 010 20.256 0.048 20.185 0.025 20.255 0.034 20.291 0.042 19.960 0.098 0.014 010.2 121.6 053.0 CV        
0495-51988-0148 125834.77+663551.58 004 20.019 0.040 20.546 0.031 20.212 0.036 20.460 0.049 20.105 0.126 0.014 013.1 121.8 050.5 CV-H-He   
3975-55321-0860 125834.89+370001.89 006 21.264 0.083 20.633 0.030 20.378 0.038 20.212 0.037 20.276 0.122 0.013 022.0 114.7 080.0 sdA/F     
3794-55241-0890 125834.93-005948.48 017 18.920 0.020 18.610 0.010 18.900 0.010 19.120 0.020 19.310 0.060 0.000 000.0 000.0 000.0 DA        
1318-52781-0414 125838.13+582016.30 033 17.352 0.019 16.492 0.014 16.213 0.015 16.138 0.019 16.116 0.019 0.010 024.9 121.1 058.8 sdA/F     
2924-54582-0164 125840.11+194642.13 008 21.750 0.026 18.919 0.020 18.919 0.020 18.628 0.018 18.376 0.030 0.018 121.2 316.0 082.5 DC        
3794-55241-0116 125841.48-021627.93 002 23.525 0.598 21.697 0.062 20.402 0.033 20.063 0.039 20.236 0.162 0.022 024.6 306.6 060.5 dC        
7412-57162-0866 125842.00+510836.26 008 20.575 0.047 20.121 0.022 20.180 0.027 20.212 0.030 20.314 0.112 0.009 048.4 120.1 065.9 DA        
2006-53476-0378 125846.63+343218.90 014 18.838 0.023 18.374 0.020 18.314 0.018 18.419 0.015 18.845 0.040 0.010 059.6 111.4 082.4 DA        
0293-51689-0153 125846.75-001019.71 038 17.952 0.013 16.783 0.016 16.849 0.017 16.919 0.021 17.018 0.027 0.022 014.6 306.9 062.6 sdA       
5989-56312-0039 125847.28+233844.02 016 19.377 0.037 19.112 0.020 19.033 0.016 19.018 0.024 19.130 0.052 0.015 064.9 328.8 086.1 DA        
6831-56426-0802 125852.39+573117.57 007 20.664 0.064 20.210 0.033 20.076 0.027 20.117 0.032 20.090 0.103 0.011 028.4 121.0 059.6 DC        
2662-54505-0387 125853.77+245705.39 001 23.745 0.522 21.638 0.044 19.878 0.024 19.336 0.038 18.991 0.045 0.010 028.0 340.9 087.3 dC        
1994-53845-0561 125854.90+320428.65 009 19.929 0.038 19.358 0.024 19.157 0.017 19.132 0.017 19.069 0.043 0.012 028.2 105.2 084.8 DA        
0523-52026-0601 125857.26+033932.43 010 19.469 0.034 18.994 0.019 19.010 0.018 19.052 0.021 19.276 0.074 0.019 045.9 307.6 066.5 DA        
2662-54505-0324 125859.33+252731.52 035 17.644 0.017 16.792 0.013 16.504 0.020 16.367 0.016 16.332 0.013 0.011 025.5 348.7 087.6 sdA/F     
0495-51988-0136 125859.45+662121.01 038 17.010 0.019 16.093 0.019 15.823 0.013 15.731 0.013 15.728 0.017 0.014 019.2 121.7 050.8 sdA/F     
2649-54212-0064 125859.87+214804.85 011 19.203 0.035 18.901 0.022 18.917 0.018 18.990 0.020 19.093 0.044 0.023 084.7 321.2 084.4 DA        
3367-54998-0563 125900.32+483542.52 016 20.091 0.034 19.146 0.020 18.963 0.019 18.934 0.016 19.045 0.043 0.012 013.4 119.5 068.5 sdA/F     
0782-52320-0159 125900.36+620634.44 007 19.543 0.035 19.417 0.023 19.696 0.024 19.954 0.033 20.149 0.135 0.017 091.9 121.4 055.0 DA        
3794-55241-0060 125900.67-022823.69 006 21.681 0.158 20.457 0.031 20.148 0.030 20.223 0.044 20.173 0.178 0.023 012.1 306.8 060.3 sdA/F     
6484-56358-0820 125901.51+303238.95 027 18.412 0.036 18.456 0.016 18.628 0.018 18.874 0.027 19.121 0.061 0.009 037.0 097.4 086.2 DBA       
3234-54885-0257 125902.02+082711.34 005 21.160 0.113 20.277 0.028 20.383 0.041 20.388 0.050 20.535 0.186 0.022 019.4 308.8 071.2 sdA       
3794-55241-0918 125902.49-004745.66 012 20.867 0.059 19.690 0.019 19.587 0.019 19.563 0.026 19.568 0.065 0.017 023.1 307.0 062.0 sdA/F     
4757-55653-0018 125904.31+040542.15 007 21.147 0.090 20.521 0.027 20.240 0.030 20.069 0.036 19.733 0.082 0.027 012.5 307.8 066.9 sdA/F     
2923-54563-0029 125904.59+491854.00 026 18.646 0.024 19.032 0.022 19.032 0.022 19.376 0.027 19.717 0.090 0.013 003.0 119.6 067.8 DA        
0338-51694-0533 125904.68-012351.58 010 19.829 0.048 18.802 0.022 18.688 0.020 18.624 0.020 18.685 0.048 0.019 014.6 306.9 061.4 sdA/F     
0293-51689-0097 125904.82-010843.50 023 18.587 0.022 17.782 0.027 17.514 0.015 17.724 0.019 17.401 0.019 0.016 014.0 307.0 061.7 sdA/F     
6823-56687-0510 125907.62+635827.09 037 17.769 0.014 17.796 0.019 18.200 0.015 18.514 0.014 18.757 0.039 0.013 016.5 121.5 053.1 DA        
1695-53473-0553 125908.43+122255.97 010 19.458 0.033 19.035 0.019 19.338 0.018 19.551 0.023 19.837 0.090 0.023 046.5 310.3 075.1 DA        
1793-53883-0273 125909.13+085956.05 007 20.148 0.052 20.100 0.058 19.028 0.021 18.911 0.020 18.922 0.045 0.025 012.3 309.0 071.8 sdA/F     
2899-54568-0449 125910.07+204253.88 061 16.769 0.014 15.680 0.015 15.772 0.016 15.903 0.014 16.031 0.019 0.028 011.3 318.7 083.3 sdA       
5418-56037-0352 125912.31+160740.14 007 20.778 0.080 20.192 0.035 20.038 0.024 20.044 0.035 19.996 0.093 0.021 019.8 312.6 078.9 DA        
0523-52026-0615 125913.99+031455.08 041 17.107 0.012 16.206 0.015 15.962 0.016 15.853 0.017 15.851 0.015 0.025 028.3 307.7 066.0 sdA/F     
2924-54582-0156 125915.46+194401.36 007 20.609 0.061 20.278 0.027 20.178 0.028 20.317 0.031 20.662 0.161 0.019 046.0 317.0 082.4 DA        
5418-56037-0350 125915.69+160832.19 006 21.671 0.142 20.417 0.037 20.258 0.027 20.302 0.056 20.120 0.102 0.021 026.4 312.7 078.9 sdA       
1458-53119-0176 125916.25+413216.14 022 18.899 0.051 17.855 0.016 17.797 0.017 17.781 0.026 17.884 0.027 0.014 011.6 117.1 075.5 sdA/F     
3234-54885-0432 125916.50+100514.17 056 17.029 0.027 16.087 0.033 15.884 0.015 15.782 0.021 15.783 0.022 0.017 029.4 309.5 072.9 sdA/F     
4704-55681-0610 125918.19+415125.67 005 21.471 0.135 20.691 0.030 20.521 0.034 20.446 0.040 20.199 0.125 0.016 086.6 117.2 075.2 DA        
5419-55983-0438 125918.65+114324.96 016 19.700 0.046 18.865 0.023 18.539 0.020 18.421 0.029 18.397 0.029 0.025 015.4 310.2 074.5 sdA/F     
5418-56037-0622 125918.97+175006.91 009 17.945 0.027 17.067 0.020 16.758 0.013 16.627 0.013 16.603 0.016 0.032 026.4 314.4 080.5 sdA/F     
2924-54582-0148 125919.64+190745.83 013 20.075 0.039 19.690 0.027 19.918 0.033 20.125 0.031 20.076 0.090 0.028 036.3 316.1 081.8 DA        
3236-54892-0533 125921.14+293512.85 042 18.536 0.023 17.616 0.010 17.291 0.034 17.249 0.012 17.253 0.021 0.009 027.4 088.1 087.0 sdA/F     
1994-53845-0010 125922.04+311215.29 004 21.494 0.112 19.801 0.021 19.449 0.019 19.428 0.023 19.501 0.058 0.012 075.5 100.4 085.6 DZ        
0293-51689-0451 125922.40+004759.14 027 18.692 0.025 17.635 0.013 17.610 0.016 17.620 0.017 17.691 0.022 0.019 014.0 307.4 063.6 sdA       
3236-54892-0536 125922.47+294640.94 040 18.720 0.036 17.789 0.013 17.692 0.014 17.665 0.022 17.759 0.024 0.009 015.9 090.0 086.8 sdA       
3239-54888-0294 125922.87+483028.48 047 17.238 0.033 16.481 0.017 16.142 0.015 16.065 0.016 16.035 0.015 0.012 038.7 119.3 068.6 sdA/F     
0602-52072-0287 125928.59+632625.35 006 20.195 0.039 19.832 0.025 19.859 0.019 19.980 0.028 20.073 0.092 0.014 017.1 121.4 053.7 DA        
2924-54582-0093 125932.62+190642.99 024 19.032 0.023 18.706 0.025 18.939 0.030 19.152 0.020 19.333 0.050 0.027 016.3 316.4 081.8 DA        
6483-56341-0442 125934.58+275451.99 034 17.534 0.017 17.393 0.018 17.493 0.016 17.637 0.024 17.792 0.027 0.009 058.5 056.9 088.0 DQ        
4704-55681-0608 125935.17+420646.14 030 18.718 0.031 17.898 0.019 17.608 0.014 17.503 0.016 17.516 0.020 0.018 018.5 117.1 074.9 sdA/F     
1771-53498-0500 125935.35+151430.83 012 19.363 0.031 18.870 0.028 18.934 0.020 18.976 0.027 19.189 0.061 0.020 023.0 312.4 078.0 DA        
1318-52781-0482 125935.63+571327.82 011 19.011 0.026 18.647 0.025 18.950 0.017 19.251 0.030 19.437 0.067 0.009 035.9 120.7 059.9 DA        
2649-54212-0627 125936.18+223758.54 021 18.960 0.033 18.095 0.021 17.830 0.034 17.726 0.033 17.653 0.027 0.020 029.8 325.8 085.1 sdA/F     
4704-55681-0360 125937.44+404627.94 019 18.929 0.037 18.878 0.024 19.260 0.021 19.595 0.022 19.801 0.059 0.012 027.2 116.4 076.2 DA        
6618-56401-0763 125937.95+463313.87 020 19.748 0.031 18.934 0.025 18.643 0.027 18.507 0.023 18.500 0.029 0.012 013.2 118.7 070.5 sdA/F     
6967-56447-0426 125938.03+603900.10 052 16.447 0.013 16.803 0.025 17.271 0.020 17.622 0.020 17.955 0.025 0.012 031.8 121.1 056.4 DA        
0783-52325-0423 125940.68+623450.03 021 18.619 0.022 18.007 0.020 17.761 0.014 17.704 0.015 17.730 0.020 0.012 315.8 121.3 054.5 DC        
6823-56687-0544 125943.13+642410.66 027 19.408 0.027 18.564 0.012 18.294 0.011 18.233 0.019 18.226 0.026 0.014 015.7 121.5 052.7 sdA/F     
2649-54212-0637 125943.20+222545.78 009 19.329 0.028 19.364 0.017 19.695 0.022 19.992 0.030 20.159 0.108 0.021 015.9 325.2 084.9 DA        
6964-56748-0800 125943.88+680400.91 045 16.524 0.033 16.778 0.018 17.296 0.013 17.641 0.021 17.899 0.024 0.021 054.0 121.8 049.0 DA        
1771-53498-0441 125944.60+154456.23 019 18.684 0.023 18.207 0.016 18.232 0.027 17.771 0.016 17.181 0.023 0.020 102.1 313.0 078.5 DA+M      
2662-54505-0340 125944.77+253938.52 014 19.088 0.026 18.725 0.026 18.813 0.013 19.009 0.019 19.229 0.044 0.012 092.6 355.1 087.6 DA        
2924-54582-0085 125946.43+184248.86 013 20.370 0.047 19.490 0.026 19.719 0.022 19.872 0.033 19.977 0.088 0.022 015.0 316.2 081.4 sdA       
2241-54169-0119 125946.53+273404.50 049 15.884 0.033 15.416 0.016 15.418 0.014 15.483 0.019 15.576 0.015 0.008 332.6 046.8 088.1 DAZ       
3234-54885-0197 125946.55+093639.22 021 19.511 0.031 18.652 0.018 18.379 0.020 18.328 0.013 18.313 0.031 0.020 012.7 309.7 072.4 sdA/F     
3976-55302-0196 125948.81+382220.24 034 17.269 0.014 17.290 0.020 17.673 0.013 17.997 0.019 18.281 0.033 0.014 066.3 114.6 078.6 DA        
2031-53848-0545 125949.17+363036.36 051 16.301 0.014 15.170 0.016 15.287 0.014 15.393 0.013 15.518 0.019 0.012 025.4 112.7 080.5 sdA       
0602-52072-0285 125950.20+633720.54 018 18.407 0.023 18.318 0.014 18.666 0.014 18.951 0.016 19.259 0.062 0.012 016.4 121.4 053.5 DA        
3234-54885-0192 125951.82+093925.53 040 18.188 0.047 17.271 0.020 17.006 0.017 16.941 0.017 16.930 0.026 0.019 032.0 309.8 072.4 sdA/F     
3234-54885-0370 125952.23+110606.36 039 18.137 0.020 17.308 0.018 16.981 0.021 16.848 0.016 16.809 0.017 0.026 031.6 310.4 073.9 sdA/F     
4704-55681-0312 125952.42+404512.16 010 20.383 0.044 19.894 0.029 19.953 0.021 20.044 0.027 19.961 0.071 0.012 051.5 116.2 076.3 DA        
1374-53083-0432 125953.47+444238.01 043 16.980 0.028 15.934 0.018 15.894 0.010 15.948 0.013 16.034 0.020 0.012 013.4 118.0 072.3 sdA       
5417-55978-0705 125954.58+084638.23 006 20.928 0.068 20.440 0.028 20.239 0.028 20.233 0.037 20.180 0.091 0.024 066.6 309.6 071.5 DA        
3234-54885-0200 125954.99+092646.74 006 23.607 0.422 20.274 0.024 18.492 0.020 17.974 0.012 17.848 0.028 0.019 066.9 309.8 072.2 dC        
5991-56076-0478 125955.17+240541.72 020 18.630 0.021 18.636 0.018 18.781 0.019 18.982 0.022 19.147 0.046 0.017 099.7 335.6 086.4 DB        
4005-55325-0684 130001.41+022924.07 008 20.843 0.074 20.267 0.027 20.154 0.028 20.182 0.039 20.147 0.144 0.020 038.3 308.1 065.3 DA        
3234-54885-0437 130002.52+102658.47 030 19.165 0.028 18.228 0.023 17.956 0.020 18.082 0.014 17.893 0.021 0.021 024.0 310.3 073.2 sdA/F     
5415-55982-0098 130003.80+093427.09 020 18.954 0.025 18.725 0.019 19.025 0.043 19.294 0.180 19.617 0.438 0.018 020.7 310.0 072.3 DA        
2021-53475-0097 130003.96+390636.35 020 18.265 0.016 17.826 0.012 17.907 0.013 18.024 0.028 18.151 0.022 0.014 108.2 114.9 077.9 DA        
5990-56066-0274 130004.59+220856.22 005 21.133 0.028 20.375 0.027 20.375 0.027 20.291 0.032 20.256 0.102 0.023 033.0 324.9 084.6 DC:       
3367-54998-0059 130005.03+463334.37 012 19.924 0.034 19.098 0.025 18.788 0.028 18.674 0.023 18.669 0.031 0.013 014.9 118.5 070.5 sdA/F     
0293-51689-0530 130005.50+011111.69 049 16.776 0.024 15.857 0.019 15.679 0.017 15.645 0.018 15.663 0.016 0.021 013.9 307.9 064.0 sdA/F     
0848-52669-0022 130005.62+042201.64 048 16.095 0.010 15.002 0.017 14.973 0.013 15.029 0.017 15.125 0.013 0.026 024.5 308.5 067.1 sdA       
2924-54582-0095 130007.45+185528.29 006 20.865 0.072 20.615 0.027 20.543 0.031 20.688 0.046 20.685 0.141 0.023 026.8 317.1 081.6 DC        
3236-54892-0060 130007.54+292049.83 017 19.826 0.041 18.917 0.021 18.664 0.018 18.535 0.020 18.584 0.036 0.009 011.6 082.7 087.1 sdA/F     
0338-51694-0177 130009.93-022559.28 010 19.530 0.031 19.049 0.019 18.916 0.020 18.849 0.020 18.908 0.052 0.024 092.0 307.3 060.4 DC        
1771-53498-0497 130010.63+145646.73 009 19.474 0.043 19.207 0.018 19.445 0.023 19.697 0.027 20.274 0.186 0.019 035.8 312.8 077.6 DA        
6483-56341-0640 130011.96+284724.79 006 21.024 0.101 20.546 0.035 20.439 0.043 20.485 0.087 20.473 0.232 0.009 031.1 074.1 087.4 DA        
2602-54149-0609 130014.78+181734.42 038 16.897 0.020 16.512 0.024 16.520 0.014 16.587 0.018 16.728 0.017 0.026 101.4 316.3 080.9 DA        
2924-54582-0103 130015.93+192355.08 077 16.063 0.019 15.170 0.025 14.892 0.017 14.788 0.014 14.770 0.017 0.029 035.1 318.1 082.0 sdA/F     
2240-53823-0008 130017.20+263238.57 047 16.959 0.015 16.173 0.018 15.957 0.023 15.872 0.019 15.912 0.014 0.007 023.1 016.9 087.9 sdA       
1039-52707-0420 130017.78+552247.57 008 19.696 0.066 19.038 0.037 18.882 0.023 18.893 0.018 18.951 0.050 0.015 031.5 120.3 061.7 DA        
4758-55682-0414 130020.59+032802.59 046 17.161 0.017 17.211 0.017 17.463 0.882 17.243 0.012 16.804 0.020 0.022 045.0 308.5 066.2 DA+M5     
1771-53498-0148 130023.14+143635.20 015 18.774 0.028 18.466 0.020 18.519 0.016 18.617 0.021 18.761 0.033 0.019 072.5 312.8 077.3 DA        
4836-55689-0098 130023.77+053308.99 009 20.100 0.041 19.404 0.021 19.092 0.016 19.078 0.021 18.907 0.037 0.028 066.9 309.0 068.3 DA        
0293-51689-0508 130025.53+004530.16 050 15.514 0.018 15.679 0.019 15.825 0.017 15.917 0.019 16.007 0.016 0.022 020.6 308.0 063.5 sdOB+MS       
3234-54885-0463 130026.14+094948.87 015 20.201 0.071 19.220 0.021 18.994 0.025 18.938 0.020 18.876 0.041 0.019 011.1 310.4 072.6 sdA/F     
4836-55689-0088 130028.45+051642.74 005 21.399 0.099 20.760 0.029 20.555 0.031 20.568 0.041 20.615 0.172 0.039 000.0 309.0 068.0 DC        
4704-55681-0692 130032.67+414433.95 045 17.204 0.017 16.944 0.022 17.217 0.013 17.521 0.020 17.796 0.021 0.016 037.5 116.2 075.3 DA        
2461-54570-0015 130033.48+590407.05 026 19.075 0.025 18.250 0.015 17.918 0.024 17.813 0.017 17.797 0.027 0.007 082.2 120.7 058.0 DAH       
6963-56724-0841 130033.76+661600.83 055 15.911 0.017 16.195 0.013 16.659 0.018 16.999 0.017 17.357 0.022 0.013 038.4 121.5 050.8 DA        
6963-56724-0130 130037.59+641829.36 007 21.399 0.090 20.612 0.024 20.494 0.029 20.396 0.039 20.388 0.130 0.014 017.7 121.3 052.8 sdA/F     
3234-54885-0124 130040.72+083633.88 015 19.907 0.034 19.174 0.024 18.808 0.022 18.686 0.026 18.710 0.035 0.023 063.4 310.1 071.4 DA        
5991-56076-0412 130041.86+234038.24 032 17.924 0.023 18.049 0.019 18.292 0.018 18.547 0.022 18.774 0.036 0.017 019.6 334.6 086.0 DBA       
2924-54582-0044 130042.75+184414.43 026 19.424 0.027 18.446 0.025 18.167 0.018 18.105 0.025 18.069 0.027 0.023 019.0 317.7 081.3 sdA/F     
2924-54582-0053 130044.65+185710.83 006 21.213 0.092 20.400 0.024 20.118 0.024 19.927 0.031 19.863 0.073 0.021 012.2 318.1 081.5 sdA/F     
2461-54570-0596 130047.06+601828.32 093 16.249 0.021 15.310 0.019 15.097 0.018 15.007 0.013 14.998 0.011 0.011 015.7 120.8 056.8 sdA/F     
3234-54885-0401 130049.28+103719.59 007 21.827 0.176 20.310 0.035 20.314 0.032 20.358 0.042 20.382 0.126 0.024 011.9 311.0 073.3 sdA       
6618-56401-0177 130049.71+452600.45 006 20.944 0.071 20.412 0.034 20.247 0.029 20.290 0.036 20.132 0.091 0.017 035.7 117.7 071.6 DA        
5972-56334-0828 130050.48+271058.22 008 21.619 0.115 21.011 0.034 20.852 0.041 20.967 0.061 20.465 0.150 0.008 002.9 035.0 087.9 DA:       
5991-56076-0420 130051.63+234525.77 009 20.034 0.037 19.661 0.024 19.740 0.023 19.695 0.028 19.417 0.059 0.018 024.3 335.7 086.0 DA+M8     
5860-56046-0400 130052.13+192931.17 054 16.192 0.021 16.607 0.026 17.024 0.014 17.410 0.028 17.733 0.021 0.024 065.3 319.2 082.1 DA        
6967-56447-0436 130052.25+605921.63 014 19.662 0.042 19.048 0.019 18.868 0.017 18.855 0.018 18.919 0.046 0.014 046.5 120.9 056.1 DA        
2461-54570-0620 130053.20+603628.49 022 19.198 0.029 18.892 0.029 19.172 0.022 19.367 0.025 19.649 0.073 0.011 017.5 120.8 056.5 DA        
3234-54885-0412 130053.51+105143.61 046 18.221 0.028 17.093 0.028 17.251 0.019 17.415 0.019 17.573 0.028 0.027 011.0 311.2 073.6 sdA       
3977-55335-0560 130058.24+361148.97 017 19.645 0.032 19.164 0.026 19.062 0.019 19.085 0.021 19.156 0.047 0.011 033.5 110.9 080.7 DA        
0293-51689-0571 130058.32+011343.27 019 19.358 0.030 18.243 0.014 18.379 0.018 18.487 0.016 18.602 0.037 0.020 013.4 308.4 064.0 sdA       
0293-51689-0575 130058.63+010747.91 020 19.033 0.027 18.141 0.014 17.918 0.017 17.814 0.014 17.807 0.023 0.021 013.2 308.4 063.9 sdA/F     
3234-54885-0154 130059.03+093108.19 035 18.534 0.019 17.672 0.017 17.429 0.014 17.345 0.017 17.344 0.017 0.018 035.4 310.7 072.2 sdA/F     
0293-51689-0572 130059.21+005711.76 047 15.968 0.018 16.273 0.011 16.661 0.009 16.903 0.015 17.062 0.021 0.022 010.6 308.3 063.7 He-sdOB
6673-56419-0048 130100.21+512313.78 023 19.442 0.030 18.629 0.025 18.376 0.013 18.310 0.014 18.312 0.026 0.004 013.7 119.3 065.7 sdA/F     
3976-55302-0826 130100.25+401135.52 008 20.838 0.050 20.402 0.025 20.318 0.035 20.277 0.039 20.408 0.124 0.015 030.9 114.9 076.8 DA        
5972-56334-0170 130102.07+252459.62 023 20.132 0.040 19.326 0.021 19.055 0.031 18.926 0.043 18.922 0.071 0.013 015.3 355.0 087.3 sdA/F     
1994-53845-0609 130103.18+314515.58 005 20.341 0.049 19.849 0.031 19.995 0.028 20.178 0.039 20.366 0.165 0.010 068.8 099.2 084.9 DA        
3976-55302-0154 130104.16+384918.89 017 19.994 0.046 19.166 0.022 18.863 0.022 18.764 0.025 18.733 0.036 0.011 011.1 113.8 078.1 sdA/F     
6665-56390-0842 130105.44+484505.50 007 21.318 0.091 20.166 0.033 20.014 0.037 19.981 0.034 19.914 0.094 0.012 010.3 118.6 068.3 sdA/F     
1458-53119-0182 130105.69+410602.53 005 19.873 0.044 19.739 0.036 19.899 0.029 20.069 0.056 20.237 0.155 0.014 031.2 115.5 075.9 DC        
0524-52027-0355 130106.26+023455.32 011 18.826 0.026 18.891 0.020 19.205 0.018 19.488 0.029 19.563 0.090 0.019 031.5 308.7 065.3 DB        
6484-56358-0878 130106.56+311547.08 033 17.746 0.017 17.910 0.019 18.402 0.019 18.718 0.025 19.024 0.051 0.012 018.0 096.5 085.4 DA        
6484-56358-0122 130107.80+292608.24 039 17.939 0.022 17.658 0.017 17.927 0.014 18.193 0.014 18.488 0.038 0.009 109.4 080.7 086.9 DA        
2662-54505-0419 130109.23+252118.67 012 19.256 0.029 18.889 0.020 18.739 0.020 18.726 0.026 18.825 0.038 0.012 093.1 354.3 087.2 DA        
0293-51689-0603 130110.51+010739.92 046 16.695 0.014 16.314 0.014 16.474 0.019 16.609 0.013 16.820 0.017 0.021 031.5 308.5 063.9 DA        
5416-56002-0971 130110.74+152050.84 016 19.287 0.028 18.694 0.023 18.440 0.019 18.408 0.016 18.392 0.037 0.021 040.2 314.3 078.0 DC        
4051-55337-0594 130110.96+001949.45 010 21.045 0.069 20.216 0.022 20.047 0.023 19.982 0.032 19.698 0.095 0.025 020.9 308.3 063.1 sdA/F     
2018-53800-0406 130111.52+390034.29 008 19.835 0.028 19.442 0.027 19.773 0.021 19.945 0.024 20.109 0.077 0.012 041.8 113.8 077.9 DA        
1695-53473-0030 130112.04+113935.46 012 18.930 0.026 18.569 0.025 18.527 0.014 18.558 0.022 18.645 0.033 0.024 049.1 311.8 074.4 DA        
2924-54582-0616 130116.80+203949.47 020 19.968 0.046 18.994 0.023 18.630 0.017 18.483 0.018 18.407 0.034 0.025 022.5 322.6 083.2 sdA/F     
6488-56364-0674 130119.91+334958.12 008 20.757 0.025 20.124 0.022 20.124 0.022 20.146 0.028 20.438 0.116 0.010 000.0 105.9 083.0 DC        
2924-54582-0552 130120.45+200706.45 010 20.766 0.068 19.908 0.019 19.656 0.020 19.642 0.021 19.796 0.081 0.020 023.3 321.4 082.6 sdA/F     
6665-56390-0126 130120.61+470542.32 020 18.803 0.029 19.051 0.023 19.051 0.023 19.286 0.031 19.549 0.098 0.010 008.9 118.0 069.9 DA        
3976-55302-0856 130121.64+393842.88 007 21.468 0.122 20.395 0.026 20.297 0.031 20.293 0.039 20.522 0.172 0.013 011.5 114.2 077.3 sdA/F     
3975-55321-0975 130125.08+370114.81 008 21.036 0.073 20.135 0.025 20.055 0.023 20.065 0.031 19.916 0.085 0.011 025.9 111.5 079.9 sdA       
0339-51692-0254 130127.39-033633.99 038 17.713 0.026 16.650 0.021 16.564 0.015 16.562 0.016 16.609 0.019 0.025 011.9 307.8 059.2 sdA/F     
6967-56447-0372 130128.61+601658.74 019 19.248 0.024 19.090 0.018 19.428 0.017 19.695 0.025 20.093 0.124 0.011 034.8 120.7 056.8 DA        
0293-51689-0553 130128.81+003134.96 057 16.538 0.015 15.370 0.013 15.293 0.021 15.277 0.013 15.252 0.021 0.023 012.7 308.5 063.3 sdA       
0293-51689-0010 130128.89-010646.81 047 16.796 0.017 15.656 0.025 15.776 0.013 15.901 0.017 16.008 0.014 0.020 019.9 308.2 061.7 sdA       
7417-56753-0010 130130.83+455855.42 016 18.059 0.015 17.053 0.022 16.664 0.018 16.582 0.009 16.548 0.017 0.012 014.8 117.5 071.0 sdA/F     
2616-54499-0522 130133.83+203236.28 010 19.834 0.037 19.363 0.017 19.175 0.017 19.101 0.021 19.248 0.052 0.024 030.1 322.8 083.0 DA        
2650-54505-0399 130135.41+220540.60 036 17.568 0.016 16.737 0.012 16.448 0.021 16.343 0.016 16.324 0.019 0.024 027.7 328.1 084.5 sdA/F     
2603-54479-0286 130139.95+160832.23 046 16.191 0.020 16.203 0.019 16.559 0.017 16.854 0.017 17.152 0.016 0.022 050.9 315.6 078.8 DA        
3236-54892-0615 130142.04+295454.23 032 19.027 0.026 18.144 0.016 17.923 0.012 17.814 0.013 17.770 0.019 0.009 022.1 084.6 086.4 sdA/F     
3367-54998-0072 130142.76+463610.87 055 16.969 0.022 16.174 0.014 15.953 0.019 15.941 0.020 15.953 0.025 0.012 011.6 117.7 070.4 sdA       
2924-54582-0064 130142.95+192112.84 018 19.903 0.044 19.065 0.022 18.755 0.023 18.647 0.025 18.633 0.032 0.024 016.5 320.3 081.9 sdA/F     
1771-53498-0578 130144.01+153813.09 037 17.723 0.025 16.624 0.072 16.554 0.024 16.570 0.032 16.602 0.025 0.022 014.1 315.2 078.3 sdA/F     
3234-54885-0456 130144.62+103210.95 027 19.311 0.027 18.445 0.017 18.206 0.018 18.140 0.021 18.077 0.023 0.025 011.2 311.7 073.2 sdA/F     
3239-54888-0367 130146.79+505411.20 039 18.318 0.021 17.419 0.026 17.248 0.011 17.235 0.014 17.271 0.017 0.007 011.1 118.9 066.1 sdA/F     
3234-54885-0454 130147.99+103619.96 042 18.276 0.018 17.388 0.017 17.169 0.018 17.094 0.020 17.050 0.016 0.025 019.7 311.8 073.3 sdA/F     
2016-53799-0350 130149.62+360023.72 036 17.302 0.013 16.397 0.025 16.191 0.012 16.082 0.014 16.092 0.021 0.010 014.5 109.6 080.9 sdA/F     
0293-51689-0581 130149.64+003823.85 018 19.351 0.029 18.387 0.020 18.170 0.019 18.138 0.022 18.101 0.028 0.020 013.8 308.7 063.4 sdA/F     
2899-54568-0617 130151.56+204856.25 031 18.324 0.026 17.412 0.058 17.186 0.017 17.100 0.025 17.080 0.027 0.029 019.6 324.1 083.3 sdA/F     
5991-56076-0377 130153.12+233106.15 020 18.721 0.028 18.753 0.018 19.082 0.024 19.292 0.029 19.468 0.054 0.018 062.4 336.7 085.7 DBA       
3234-54885-0486 130154.12+101023.40 047 17.956 0.021 17.000 0.019 17.073 0.022 17.166 0.017 17.294 0.022 0.027 020.3 311.7 072.9 sdA       
1374-53083-0476 130156.28+443820.36 007 19.492 0.030 19.415 0.013 19.807 0.021 20.078 0.032 20.397 0.118 0.013 010.2 116.8 072.4 DA        
2018-53800-0452 130158.36+391519.32 021 19.113 0.027 18.214 0.014 17.987 0.017 17.919 0.020 17.876 0.026 0.014 010.3 113.3 077.7 sdA/F     
0849-52439-0363 130200.43+060306.75 006 19.540 0.030 19.148 0.041 19.311 0.016 19.463 0.023 19.667 0.067 0.037 019.5 310.2 068.8 DA        
3234-54885-0143 130201.30+092351.68 018 19.003 0.025 18.702 0.023 18.573 0.019 18.574 0.019 18.721 0.045 0.025 102.8 311.5 072.1 DQ        
0339-51692-0331 130202.06-015134.99 029 17.585 0.017 17.186 0.018 17.298 0.012 17.433 0.015 17.634 0.023 0.019 071.6 308.4 060.9 DA        
2650-54505-0300 130206.04+211604.51 009 19.507 0.027 19.086 0.023 19.023 0.019 19.053 0.021 19.161 0.045 0.040 039.9 326.0 083.7 DA        
0782-52320-0069 130207.13+615909.28 009 19.493 0.027 19.055 0.026 19.009 0.023 19.067 0.018 19.194 0.064 0.014 039.4 120.7 055.1 DA        
4005-55325-0238 130208.03+015717.41 007 21.599 0.143 20.357 0.031 20.279 0.028 20.211 0.039 20.241 0.147 0.020 029.9 309.2 064.7 sdA       
2602-54149-0028 130209.87+164225.05 005 20.050 0.043 19.688 0.017 19.702 0.020 19.772 0.031 19.902 0.072 0.023 046.1 316.9 079.3 sdA       
1374-53083-0450 130210.74+454424.36 011 19.128 0.033 18.941 0.029 18.846 0.028 18.961 0.024 19.136 0.055 0.013 046.8 117.1 071.3 DC:       
0293-51689-0616 130211.77+004726.71 010 19.490 0.027 19.091 0.021 19.339 0.023 19.553 0.027 19.676 0.069 0.020 078.6 309.0 063.5 DA        
2603-54479-0298 130211.77+163758.41 053 16.504 0.025 15.595 0.012 15.356 0.015 15.262 0.025 15.277 0.013 0.022 020.1 316.8 079.2 sdA/F     
2924-54582-0019 130212.09+185642.22 013 19.244 0.026 19.711 0.024 19.711 0.024 20.002 0.032 20.289 0.100 0.020 009.9 320.3 081.5 DA        
5421-55980-0536 130212.32+100733.83 016 19.815 0.039 18.552 0.020 18.329 0.023 18.265 0.018 18.191 0.030 0.028 011.3 311.9 072.8 sdA/F     
5972-56334-0118 130214.44+261505.98 008 22.129 0.173 20.869 0.031 20.693 0.036 20.430 0.041 20.133 0.115 0.010 027.7 013.6 087.4 sdA/F     
1458-53119-0490 130214.99+415726.05 009 19.508 0.032 19.357 0.032 19.602 0.026 19.846 0.042 20.025 0.129 0.013 091.5 115.1 075.0 DAH:      
4051-55337-0646 130215.21-000111.55 035 18.660 0.018 18.355 0.018 18.592 0.018 18.893 0.021 19.218 0.053 0.019 030.9 308.8 062.7 DA        
5417-55978-0812 130216.93+085631.66 021 18.450 0.024 18.526 0.013 18.874 0.017 19.187 0.025 19.514 0.064 0.022 039.0 311.5 071.6 DA        
5418-56037-0808 130217.68+165008.51 017 18.725 0.024 18.931 0.029 19.176 0.014 19.502 0.022 19.868 0.087 0.022 038.2 317.2 079.4 DBA       
5418-56037-0210 130218.39+152958.88 015 19.450 0.021 19.568 0.018 19.568 0.018 19.868 0.026 20.002 0.081 0.020 008.9 315.7 078.1 DA        
3239-54888-0372 130219.55+500905.24 055 17.041 0.020 15.964 0.025 15.906 0.019 15.954 0.022 16.052 0.013 0.015 016.2 118.5 066.9 sdA       
3239-54888-0209 130219.79+481143.62 051 17.380 0.021 16.258 0.024 16.351 0.025 16.446 0.016 16.560 0.019 0.011 012.0 117.9 068.8 sdA       
0782-52320-0070 130219.88+620559.00 005 21.816 0.123 19.650 0.035 18.645 0.016 18.421 0.017 18.322 0.033 0.014 028.2 120.7 055.0 dC        
0524-52027-0233 130219.93+020322.78 010 18.894 0.026 18.942 0.019 19.264 0.018 19.529 0.024 19.873 0.112 0.019 049.6 309.3 064.8 DB        
4005-55325-0782 130220.03+030210.28 006 21.461 0.109 20.536 0.032 20.447 0.034 20.408 0.049 20.253 0.142 0.027 018.7 309.6 065.8 DA        
0783-52325-0268 130220.35+612132.77 010 19.225 0.028 18.889 0.026 19.149 0.016 19.407 0.022 19.638 0.072 0.013 044.5 120.6 055.7 DA        
3236-54892-0602 130221.88+292315.29 001 24.987 0.785 21.494 0.048 19.761 0.018 19.104 0.019 18.818 0.041 0.010 069.1 076.8 086.7 dC        
5991-56076-0332 130224.29+230754.36 017 19.405 0.032 19.116 0.021 19.324 0.031 19.466 0.028 19.878 0.089 0.017 039.5 335.4 085.3 DA        
1793-53883-0539 130225.10+104725.04 013 18.675 0.025 18.753 0.018 19.137 0.017 19.440 0.023 19.645 0.071 0.024 043.1 312.4 073.5 DA        
0293-51689-0031 130226.70-000034.58 054 16.603 0.013 15.341 0.017 15.417 0.017 15.525 0.018 15.572 0.023 0.017 011.0 308.9 062.7 sdA       
0849-52439-0413 130227.52+055512.32 001 25.451 0.688 21.108 0.038 19.242 0.018 18.696 0.019 18.473 0.035 0.033 024.1 310.5 068.6 dC        
2650-54505-0362 130228.50+230416.39 012 19.154 0.020 18.824 0.029 18.824 0.029 19.016 0.025 19.183 0.052 0.016 000.0 335.2 085.2 DA        
6831-56426-0940 130230.73+565747.30 008 20.649 0.060 20.061 0.029 19.932 0.022 19.818 0.026 19.970 0.085 0.010 072.2 119.9 060.1 DA        
3235-54880-0288 130231.40+184406.48 030 18.853 0.026 17.977 0.019 17.686 0.014 17.571 0.018 17.597 0.027 0.022 013.3 320.4 081.2 sdA/F     
5972-56334-0116 130233.02+261015.28 024 19.753 0.034 19.165 0.017 18.914 0.023 18.850 0.020 18.904 0.045 0.010 064.4 012.5 087.3 DA        
5415-55982-0004 130234.44+101238.81 041 16.609 0.016 16.980 0.020 17.461 0.023 17.838 0.024 18.128 0.028 0.027 019.4 312.3 072.9 DA        
6673-56419-0014 130235.27+520710.94 052 16.514 0.032 16.458 0.016 16.813 0.017 17.093 0.018 17.397 0.018 0.010 024.7 118.9 064.9 DA        
2242-54153-0324 130238.02+275125.66 020 18.658 0.024 18.274 0.041 18.301 0.019 18.409 0.023 18.523 0.032 0.006 064.7 049.9 087.4 DA        
2924-54582-0607 130239.23+204317.37 030 19.140 0.026 18.345 0.026 18.045 0.014 17.946 0.018 17.890 0.032 0.024 023.8 325.3 083.1 sdA/F     
8387-57483-0653 130242.44+413724.79 027 19.168 0.029 18.242 0.016 17.982 0.013 17.902 0.014 17.868 0.027 0.012 010.5 114.6 075.3 sdA/F     
0294-51986-0331 130244.96+004430.66 011 19.184 0.023 18.693 0.020 18.542 0.021 18.498 0.020 18.475 0.029 0.021 076.0 309.3 063.5 DA        
3235-54880-0267 130246.38+190610.47 035 18.783 0.033 17.889 0.017 17.700 0.017 17.661 0.023 17.684 0.024 0.024 017.6 321.5 081.6 sdA/F     
3977-55335-0612 130248.05+354230.74 007 20.540 0.071 20.144 0.035 19.830 0.027 19.845 0.033 19.817 0.077 0.010 108.4 107.9 081.1 DQ        
2018-53800-0175 130248.85+375155.16 042 17.019 0.016 16.651 0.020 16.897 0.011 17.115 0.024 17.382 0.020 0.010 087.9 111.1 079.0 DA        
0339-51692-0327 130249.00-013309.47 011 18.355 0.025 18.727 0.022 19.206 0.027 19.589 0.029 19.766 0.099 0.020 024.7 308.8 061.2 DO       
1039-52707-0448 130249.33+553931.70 001 23.350 0.626 20.801 0.034 19.253 0.023 18.774 0.022 18.471 0.032 0.013 054.7 119.6 061.4 dC        
6621-56366-0564 130251.07+442918.48 021 18.766 0.020 18.598 0.021 18.844 0.025 18.566 0.032 18.114 0.033 0.011 053.2 116.2 072.5 DA+M      
2018-53800-0162 130254.76+372811.19 029 18.524 0.019 17.567 0.018 17.427 0.012 17.416 0.015 17.435 0.021 0.012 010.8 110.5 079.4 sdA/F     
8387-57483-0645 130255.87+420410.08 050 17.157 0.013 16.228 0.013 16.021 0.012 15.960 0.012 15.942 0.017 0.013 025.0 114.7 074.9 sdA/F     
1458-53119-0097 130256.36+414925.73 042 17.098 0.048 16.336 0.038 16.018 0.022 15.951 0.028 15.920 0.042 0.013 019.8 114.6 075.1 sdA/F     
2461-54570-0629 130256.41+600610.45 008 20.878 0.065 19.942 0.042 19.731 0.022 19.554 0.031 19.488 0.062 0.014 011.4 120.3 057.0 sdA/F     
1318-52781-0150 130256.51+565522.86 007 19.419 0.034 19.178 0.022 19.482 0.019 19.746 0.025 19.909 0.079 0.010 026.1 119.8 060.1 DA        
2603-54479-0245 130256.65+160733.71 009 19.566 0.033 19.347 0.030 19.654 0.021 19.859 0.030 20.122 0.108 0.021 027.8 317.1 078.7 DA        
2924-54582-0067 130258.80+194628.93 007 21.189 0.092 20.226 0.031 20.020 0.026 19.887 0.027 19.902 0.084 0.023 013.5 323.3 082.2 sdA/F     
2018-53800-0442 130301.07+385401.17 009 20.165 0.038 19.491 0.025 19.166 0.021 19.033 0.022 19.019 0.037 0.009 048.1 112.1 078.0 DC        
3978-55330-0444 130301.27+365308.11 031 17.689 0.018 17.369 0.020 17.674 0.016 17.921 0.017 18.170 0.030 0.011 027.9 109.6 079.9 DA        
0524-52027-0226 130301.91+015007.01 006 20.111 0.045 19.598 0.022 19.728 0.022 19.951 0.029 20.111 0.130 0.020 036.9 309.7 064.6 DA        
5419-55983-0232 130303.85+113433.93 043 17.634 0.017 16.741 0.023 16.481 0.021 16.403 0.013 16.376 0.017 0.023 017.9 313.5 074.2 sdA/F     
2650-54505-0423 130307.03+221951.49 047 16.844 0.019 15.793 0.013 15.663 0.018 15.676 0.013 15.757 0.020 0.022 015.8 332.5 084.5 sdA       
2924-54582-0636 130307.84+201237.42 004 22.236 0.176 20.795 0.036 20.233 0.026 20.016 0.029 20.045 0.082 0.022 022.4 324.7 082.6 DAZ:      
0339-51692-0214 130309.11-032128.04 040 17.521 0.015 16.590 0.013 16.281 0.022 16.195 0.013 16.159 0.019 0.023 017.2 308.7 059.4 sdA/F     
4758-55682-0218 130310.67+033948.49 038 17.802 0.015 17.576 0.017 17.794 0.016 18.026 0.015 18.283 0.029 0.024 033.4 310.3 066.4 DA        
2029-53819-0245 130316.04+302623.60 039 17.201 0.021 16.359 0.014 16.080 0.016 15.992 0.024 16.002 0.015 0.008 014.7 085.6 085.8 sdA/F     
2899-54568-0606 130316.27+203552.97 052 17.165 0.023 16.111 0.024 16.018 0.014 16.154 0.014 16.254 0.014 0.025 017.2 326.1 082.9 sdA       
5421-55980-0542 130318.39+103101.85 023 18.040 0.018 18.501 0.017 19.015 0.016 19.417 0.023 19.495 0.070 0.021 012.1 313.0 073.2 sdO
6488-56364-0784 130318.85+341145.38 006 21.237 0.082 20.745 0.024 20.608 0.029 20.647 0.039 20.838 0.168 0.010 017.8 103.8 082.5 BLLAC     
2018-53800-0088 130320.91+365131.84 008 22.128 0.172 19.334 0.022 18.066 0.016 17.689 0.017 17.450 0.026 0.012 014.0 109.2 079.9 dC        
0887-52376-0364 130323.65+525612.65 029 18.158 0.024 17.058 0.023 17.107 0.014 17.176 0.020 17.296 0.021 0.007 014.0 118.8 064.1 sdA       
5991-56076-0720 130323.67+251007.92 063 16.313 0.015 16.167 0.014 16.499 0.015 16.793 0.020 17.044 0.020 0.010 079.1 357.5 086.7 DA        
1793-53883-0153 130324.00+092543.67 007 21.797 0.137 19.245 0.018 17.643 0.014 17.153 0.017 16.963 0.025 0.023 119.7 312.6 072.1 dC        
6618-56401-0898 130324.06+461624.09 006 20.755 0.081 20.332 0.031 20.248 0.069 20.285 0.060 20.400 0.155 0.012 030.7 116.7 070.7 DA        
4051-55337-0732 130325.00-001012.19 045 18.690 0.030 17.857 0.016 17.609 0.016 17.500 0.020 17.480 0.030 0.017 021.3 309.4 062.6 sdA/F     
2616-54499-0513 130327.39+194910.14 019 19.050 0.029 18.396 0.036 18.185 0.018 18.120 0.022 18.194 0.024 0.021 064.4 324.2 082.2 DA        
4706-55705-0506 130328.07+405545.56 010 20.933 0.098 19.738 0.039 19.535 0.056 19.513 0.031 19.632 0.093 0.016 027.4 113.5 076.0 DZ        
5419-55983-0222 130331.40+114824.30 034 17.385 0.016 17.496 0.021 17.973 0.012 18.289 0.015 18.610 0.029 0.024 022.3 314.0 074.4 DA        
1374-53083-0497 130331.67+445403.17 019 18.815 0.023 18.002 0.024 17.714 0.020 17.600 0.018 17.637 0.030 0.013 011.8 116.0 072.1 sdA/F     
6760-56425-0442 130332.03+541224.34 060 15.307 0.016 15.921 0.015 15.921 0.015 16.275 0.018 16.547 0.020 0.017 004.8 119.1 062.8 DA        
2242-54153-0300 130335.84+262213.04 002 22.911 0.328 21.107 0.033 19.834 0.031 19.433 0.030 19.449 0.062 0.008 025.4 018.0 087.2 dC        
0339-51692-0181 130338.01-031348.62 009 19.153 0.029 19.122 0.027 19.335 0.020 19.566 0.029 19.915 0.099 0.023 023.8 308.9 059.5 DB        
3234-54885-0102 130338.41+092907.65 026 19.485 0.034 18.428 0.016 18.460 0.016 18.415 0.023 18.459 0.046 0.023 011.3 312.8 072.1 sdA       
5972-56334-0042 130339.62+251550.25 071 16.557 0.016 15.753 0.011 15.474 0.022 15.358 0.015 15.324 0.012 0.010 072.0 359.4 086.7 sdA/F     
6621-56366-0602 130345.77+444821.02 020 19.465 0.039 18.616 0.023 18.353 0.033 18.300 0.024 18.297 0.038 0.013 013.7 115.8 072.2 sdA/F     
6760-56425-0460 130346.08+543308.52 013 20.045 0.044 19.172 0.020 18.862 0.017 18.745 0.018 18.742 0.042 0.015 011.4 119.1 062.5 sdA/F     
1458-53119-0079 130346.34+410038.85 014 19.238 0.053 18.393 0.037 18.194 0.053 17.993 0.021 18.080 0.040 0.015 012.0 113.3 075.9 sdA/F     
2241-54169-0028 130346.62+264630.67 050 14.855 0.014 15.341 0.016 15.878 0.020 16.232 0.015 16.617 0.016 0.010 015.2 026.3 087.2 He-sdO       
5972-56334-0038 130348.32+261958.21 046 18.667 0.020 17.831 0.015 17.588 0.026 17.470 0.024 17.461 0.031 0.009 024.7 017.6 087.1 sdA/F     
3239-54888-0480 130348.52+494322.28 018 19.679 0.034 18.875 0.016 18.553 0.012 18.404 0.016 18.384 0.034 0.011 014.5 117.8 067.3 sdA/F     
3239-54888-0167 130350.18+492003.69 029 18.791 0.022 17.908 0.018 17.655 0.010 17.567 0.015 17.554 0.031 0.011 016.6 117.6 067.7 sdA/F     
3234-54885-0580 130352.92+105413.68 023 19.505 0.035 18.754 0.019 18.462 0.024 18.356 0.015 18.273 0.032 0.022 021.0 313.8 073.5 sdA/F     
3977-55335-0690 130357.57+355044.00 010 20.227 0.036 19.739 0.025 19.965 0.020 19.930 0.039 19.798 0.085 0.010 082.3 106.7 080.9 DA        
3234-54885-0019 130400.59+084426.23 006 21.082 0.077 20.104 0.029 20.030 0.025 20.049 0.032 20.046 0.095 0.029 051.2 312.7 071.4 sdA       
2029-53819-0374 130402.25+323909.13 037 17.363 0.020 16.549 0.016 16.258 0.015 16.180 0.013 16.108 0.022 0.008 050.1 097.4 083.8 sdA/F     
8218-57519-0680 130403.16+542759.44 017 19.459 0.036 19.054 0.019 19.291 0.030 19.406 0.027 19.665 0.071 0.015 032.6 119.0 062.6 DA        
0524-52027-0200 130407.64+022756.01 009 19.536 0.034 19.061 0.019 18.996 0.018 19.047 0.020 19.124 0.061 0.023 021.4 310.5 065.2 DA        
4051-55337-0782 130407.73+004331.72 039 18.372 0.018 18.042 0.018 18.110 0.016 18.195 0.018 18.366 0.030 0.019 038.2 310.0 063.4 DA        
6665-56390-0952 130410.51+491014.44 016 19.372 0.034 19.117 0.044 19.444 0.025 19.689 0.027 19.928 0.114 0.014 029.1 117.4 067.8 DA        
0294-51986-0270 130411.61-003003.93 029 18.136 0.018 17.134 0.018 17.030 0.017 17.047 0.019 17.101 0.017 0.018 011.7 309.8 062.2 sdA/F     
8387-57483-0287 130411.72+403827.65 029 18.735 0.030 17.897 0.018 17.616 0.017 17.452 0.022 17.487 0.018 0.017 017.9 112.7 076.2 sdA/F     
3234-54885-0615 130412.27+110300.83 046 18.247 0.022 17.210 0.014 17.150 0.015 17.171 0.012 17.258 0.020 0.023 013.4 314.1 073.6 sdA       
3367-54998-0627 130412.39+474115.00 036 18.497 0.023 17.625 0.018 17.410 0.015 17.321 0.013 17.336 0.031 0.010 014.3 116.8 069.3 sdA       
2650-54505-0455 130415.82+232755.52 020 19.023 0.026 17.918 0.033 18.033 0.019 18.078 0.022 18.165 0.026 0.016 010.8 342.0 085.3 sdA       
0495-51988-0617 130415.82+680134.09 008 19.491 0.038 19.077 0.024 19.079 0.024 19.104 0.019 19.224 0.065 0.021 063.4 121.1 049.1 DA        
1771-53498-0012 130417.88+140324.95 001 22.733 0.404 20.789 0.035 19.398 0.026 18.952 0.022 18.675 0.045 0.024 025.7 316.5 076.6 dC        
0524-52027-0208 130422.65+012214.16 008 19.855 0.039 19.305 0.023 19.144 0.021 19.162 0.024 19.121 0.057 0.023 037.6 310.3 064.1 DA        
3239-54888-0456 130423.10+502037.89 023 19.425 0.030 18.578 0.032 18.323 0.024 18.280 0.024 18.194 0.029 0.013 015.0 117.7 066.7 sdA/F     
1795-54507-0303 130426.75+065502.45 038 16.736 0.012 16.795 0.020 17.163 0.015 17.424 0.019 17.708 0.027 0.033 027.7 312.2 069.6 DA        
2617-54502-0342 130428.45+201820.15 015 19.498 0.032 18.560 0.020 18.299 0.012 18.231 0.016 18.169 0.026 0.019 014.8 327.2 082.6 sdA/F     
6755-56413-0788 130430.37+511136.34 014 19.901 0.038 19.077 0.017 18.849 0.017 18.764 0.018 18.754 0.033 0.007 014.6 117.9 065.8 sdA/F     
0339-51692-0373 130431.56-013814.47 016 18.827 0.026 17.973 0.025 17.685 0.019 17.589 0.016 17.590 0.024 0.021 013.0 309.7 061.1 sdA/F     
1280-52738-0548 130432.49+500121.40 006 19.793 0.032 19.351 0.030 19.481 0.027 19.741 0.028 19.816 0.093 0.010 027.9 117.5 067.0 DA        
0849-52439-0087 130433.27+034309.83 037 17.109 0.016 16.169 0.017 15.930 0.010 15.828 0.014 15.827 0.014 0.021 011.5 311.1 066.4 sdA/F     
5972-56334-0022 130437.13+260435.77 016 20.703 0.067 19.741 0.021 19.492 0.018 19.353 0.025 19.298 0.058 0.012 017.5 014.0 086.9 sdA/F     
6831-56426-0031 130439.06+561642.16 011 20.220 0.046 19.656 0.024 19.541 0.020 19.504 0.023 19.701 0.070 0.015 058.7 119.2 060.8 DAZ:      
2603-54479-0418 130442.92+181628.12 021 18.627 0.020 18.302 0.022 18.550 0.017 18.781 0.017 18.985 0.046 0.021 048.4 322.7 080.6 DA        
3235-54880-0396 130445.74+201103.90 019 19.444 0.034 19.004 0.025 18.817 0.013 18.794 0.018 18.828 0.035 0.018 099.2 327.3 082.4 DA        
3234-54885-0003 130447.11+084402.53 015 19.429 0.031 18.441 0.016 18.070 0.020 17.922 0.015 17.918 0.023 0.026 024.2 313.3 071.3 sdA/F     
0783-52325-0209 130449.08+605450.28 016 18.781 0.037 18.360 0.026 18.633 0.019 18.846 0.017 19.235 0.054 0.013 028.9 120.0 056.1 DA        
2006-53476-0003 130453.00+324320.96 008 19.406 0.039 18.957 0.018 19.158 0.017 19.386 0.022 19.658 0.057 0.009 033.6 096.2 083.7 DA        
5417-55978-0004 130500.23+074225.34 012 18.867 0.027 19.666 0.022 19.666 0.022 19.970 0.034 19.937 0.134 0.030 004.3 313.0 070.3 DA        
7411-56776-0482 130500.84+463935.28 002 22.724 0.331 21.403 0.055 20.130 0.044 19.782 0.036 19.402 0.071 0.008 058.7 116.0 070.3 dC:       
3976-55302-0030 130500.87+391211.16 014 19.885 0.022 19.363 0.039 19.363 0.039 19.400 0.129 19.532 0.078 0.011 000.0 110.6 077.6 DA        
2603-54479-0437 130501.56+173143.03 019 18.808 0.016 18.781 0.017 18.781 0.017 19.071 0.023 19.208 0.058 0.029 006.5 321.7 079.9 DA        
4005-55325-0920 130501.59+024216.03 007 20.797 0.070 20.296 0.026 20.141 0.026 20.234 0.039 20.012 0.134 0.024 028.8 311.1 065.4 DA        
2029-53819-0125 130504.42+302717.44 036 17.631 0.023 16.774 0.012 16.519 0.016 16.409 0.015 16.386 0.022 0.008 025.3 081.8 085.5 sdA/F     
6826-56449-0490 130504.53+653657.52 020 18.654 0.024 18.562 0.028 18.813 0.018 19.059 0.019 19.310 0.053 0.010 012.7 120.7 051.5 DA        
0524-52027-0177 130506.13+021644.77 010 19.417 0.030 19.009 0.020 18.848 0.021 18.871 0.020 18.873 0.050 0.024 103.9 311.0 064.9 DA        
1696-53116-0121 130507.50+112807.27 002 23.026 0.425 20.444 0.030 18.836 0.022 18.285 0.021 18.045 0.024 0.023 051.8 315.2 074.0 dC        
2018-53800-0512 130507.58+380258.11 045 17.581 0.030 16.721 0.022 16.418 0.013 16.315 0.017 16.259 0.018 0.013 032.1 109.0 078.7 sdA/F     
1318-52781-0586 130509.49+573102.65 013 18.932 0.022 18.486 0.018 18.715 0.017 18.893 0.020 19.155 0.049 0.014 040.1 119.3 059.5 DA        
3234-54885-0583 130510.31+102412.24 027 19.382 0.027 18.444 0.022 18.152 0.018 18.110 0.017 18.108 0.024 0.020 024.6 314.5 073.0 sdA/F     
3234-54885-0611 130513.89+103751.39 052 17.634 0.022 16.586 0.011 16.521 0.020 16.496 0.016 16.547 0.018 0.021 015.4 314.7 073.2 sdA/F     
0958-52410-0297 130514.73+582856.26 005 19.084 0.030 19.284 0.020 19.270 0.020 19.109 0.020 19.032 0.054 0.007 004.3 119.5 058.6 CV-H-He   
6967-56447-0292 130515.10+603403.45 034 18.223 0.022 18.003 0.020 18.001 0.016 18.106 0.016 18.257 0.035 0.015 035.4 119.9 056.5 DC        
4706-55705-0606 130516.51+405641.08 033 17.384 0.046 17.460 0.023 17.854 0.033 18.151 0.024 18.451 0.046 0.014 026.9 112.2 075.9 DB        
2011-53499-0029 130517.68+281908.41 024 18.210 0.017 17.377 0.034 17.134 0.016 17.074 0.015 17.072 0.020 0.008 022.7 055.0 086.7 sdA/F     
2925-54584-0348 130520.47+394143.98 027 19.478 0.029 18.632 0.013 18.420 0.016 18.358 0.018 18.325 0.026 0.014 014.4 110.9 077.1 sdA/F     
2018-53800-0570 130521.60+385900.10 046 16.140 0.015 16.529 0.018 17.104 0.013 17.424 0.019 17.768 0.021 0.012 022.1 110.0 077.8 DAO       
1374-53083-0502 130522.54+445126.76 031 17.758 0.022 16.949 0.021 16.676 0.012 16.523 0.024 16.540 0.019 0.011 018.5 114.9 072.1 sdA/F     
2662-54505-0593 130522.82+244537.06 014 19.157 0.024 18.769 0.023 18.781 0.023 18.811 0.022 18.915 0.039 0.013 033.0 356.6 086.1 DC:       
2242-54153-0175 130525.14+265014.07 012 19.373 0.029 18.996 0.020 19.233 0.025 19.459 0.026 19.722 0.079 0.012 023.1 028.4 086.9 DA        
3234-54885-0031 130526.02+093810.09 057 16.675 0.021 15.680 0.024 15.957 0.017 16.167 0.018 16.362 0.017 0.021 011.8 314.3 072.2 sdA       
1696-53116-0232 130526.27+113005.50 032 17.751 0.022 16.583 0.017 16.430 0.019 16.463 0.018 16.500 0.020 0.024 011.2 315.5 074.0 sdA/F     
8387-57483-0204 130527.20+403559.85 030 18.797 0.020 17.949 0.022 17.718 0.021 17.619 0.016 17.598 0.020 0.015 014.4 111.7 076.2 sdA/F     
8387-57483-0254 130528.17+405645.69 008 24.377 1.031 20.049 0.029 18.761 0.034 18.327 0.024 18.184 0.042 0.015 040.3 112.0 075.9 dC        
0339-51692-0051 130528.35-032756.99 051 16.748 0.027 15.666 0.027 15.595 0.015 15.611 0.015 15.673 0.017 0.023 011.5 309.8 059.2 sdA/F     
5418-56037-0076 130530.65+162904.20 009 20.114 0.046 19.635 0.024 19.466 0.018 19.430 0.025 19.396 0.057 0.022 104.1 320.7 078.9 DA        
3234-54885-0584 130531.41+102431.89 014 20.249 0.042 19.381 0.027 19.131 0.027 19.026 0.034 19.046 0.041 0.021 011.3 314.8 073.0 sdA/F     
4051-55337-0859 130533.18-003305.56 022 19.134 0.021 19.028 0.020 19.367 0.022 19.357 0.023 19.142 0.047 0.016 013.8 310.5 062.1 DA+M6     
2925-54584-0345 130534.13+394013.85 009 21.147 0.067 20.148 0.018 19.983 0.021 19.897 0.025 20.126 0.112 0.014 012.8 110.6 077.1 sdA/F     
2242-54153-0447 130535.77+283014.60 009 19.125 0.029 19.380 0.026 19.756 0.020 20.108 0.033 20.290 0.141 0.009 033.0 057.5 086.6 DAH       
2088-53493-0432 130538.16+401004.92 014 18.382 0.019 18.045 0.018 18.294 0.017 18.536 0.018 18.815 0.029 0.017 042.1 111.1 076.6 DA        
2029-53819-0163 130539.35+310633.56 050 16.238 0.010 15.186 0.022 15.113 0.015 15.106 0.024 15.152 0.016 0.008 018.2 085.8 085.0 sdA/F     
5417-55978-0038 130541.21+081540.99 036 17.035 0.025 17.176 0.018 17.522 0.025 17.800 0.011 18.081 0.026 0.029 023.5 313.7 070.8 DB        
2603-54479-0474 130542.27+180104.01 047 15.843 0.027 16.147 0.011 16.147 0.011 16.318 0.013 16.537 0.014 0.022 000.0 323.5 080.3 AMCVn     
2011-53499-0619 130543.58+291023.79 029 18.173 0.016 17.297 0.019 17.049 0.013 16.983 0.013 16.994 0.019 0.009 013.2 066.8 086.2 sdA/F     
4706-55705-0587 130543.63+411957.65 024 18.138 0.034 18.282 0.031 18.707 0.050 19.037 0.029 19.368 0.056 0.016 071.4 112.2 075.5 DA        
5419-55983-0940 130543.95+115840.76 049 15.546 0.027 15.798 0.019 16.256 0.019 16.611 0.013 16.931 0.020 0.028 035.7 316.1 074.5 sdB       
2925-54584-0288 130545.35+383522.78 008 22.511 0.246 20.222 0.032 18.750 0.020 18.309 0.020 18.125 0.023 0.012 050.7 109.2 078.2 dC        
2021-53475-0602 130547.71+403724.96 017 18.763 0.020 17.880 0.022 17.621 0.021 17.545 0.016 17.522 0.020 0.015 017.1 111.5 076.2 sdA/F     
6624-56385-0470 130548.66+462135.55 025 17.860 0.015 17.995 0.024 18.392 0.012 18.745 0.017 18.918 0.042 0.011 013.6 115.5 070.6 DA        
8218-57519-0248 130548.98+525143.88 005 20.984 0.036 20.747 0.038 20.747 0.038 20.989 0.057 20.931 1.022 0.013 012.1 118.0 064.1 DC:       
2617-54502-0385 130550.96+201450.30 019 18.761 0.025 18.373 0.025 18.341 0.015 18.395 0.019 18.513 0.030 0.023 107.9 329.3 082.4 DA        
3235-54880-0199 130552.41+191528.49 015 19.914 0.039 19.063 0.029 18.800 0.020 18.672 0.022 18.710 0.035 0.020 011.5 326.5 081.5 sdA/F     
3234-54885-0028 130557.99+090758.99 032 18.731 0.021 17.778 0.028 17.571 0.015 17.473 0.011 17.469 0.024 0.026 017.1 314.4 071.7 sdA/F     
3977-55335-0762 130559.50+360737.81 009 20.396 0.047 19.911 0.029 19.778 0.044 19.744 0.028 19.909 0.088 0.012 029.4 104.9 080.5 DA        
2650-54505-0518 130600.90+221852.28 015 19.449 0.033 19.075 0.022 18.296 0.016 18.186 0.020 18.171 0.025 0.019 017.9 338.2 084.2 sdA/F     
3235-54880-0192 130601.09+191334.92 054 17.869 0.022 16.744 0.028 16.773 0.029 16.808 0.041 16.865 0.061 0.020 019.6 326.7 081.4 sdA/F     
6831-56426-0004 130602.76+561534.88 036 17.572 0.015 17.368 0.025 17.690 0.019 17.918 0.017 18.169 0.026 0.014 019.5 118.8 060.8 DA        
0887-52376-0138 130606.48+511307.36 013 19.319 0.026 18.471 0.029 18.169 0.014 18.058 0.018 18.077 0.032 0.009 012.8 117.3 065.7 sdA/F     
7117-56685-0508 130606.78+592609.43 030 17.633 0.013 17.498 0.025 17.639 0.015 17.840 0.020 18.033 0.024 0.009 063.1 119.5 057.6 DC        
2925-54584-0281 130606.81+382333.98 026 19.405 0.025 18.605 0.019 18.305 0.022 18.160 0.014 18.120 0.034 0.012 011.1 108.6 078.3 sdA/F     
2603-54479-0532 130606.98+181123.12 027 18.340 0.033 17.966 0.023 17.906 0.018 17.960 0.016 18.015 0.024 0.021 020.5 324.4 080.4 DA        
4052-55600-0746 130608.49+012837.91 016 18.817 0.022 19.027 0.017 19.415 0.018 19.452 0.024 19.346 0.068 0.023 021.5 311.4 064.1 DA        
5418-56037-0984 130608.70+165837.21 007 20.542 0.051 20.092 0.028 20.145 0.026 20.233 0.032 19.891 0.080 0.021 036.9 322.2 079.3 DA        
6487-56362-0406 130609.72+300536.49 017 19.184 0.016 19.350 0.018 19.350 0.018 19.645 0.027 19.786 0.090 0.009 008.5 076.3 085.6 DA        
2926-54625-0317 130614.19-000147.07 019 20.008 0.039 19.009 0.016 18.535 0.021 18.391 0.019 18.392 0.030 0.017 016.8 311.0 062.6 sdA/F     
5418-56037-0010 130617.14+160830.43 041 17.380 0.020 17.176 0.024 17.496 0.021 17.747 0.021 18.067 0.023 0.026 031.0 321.1 078.5 DA        
2900-54569-0390 130619.63+394942.39 038 17.572 0.017 16.623 0.013 16.517 0.013 16.468 0.018 16.492 0.017 0.013 012.9 110.2 076.9 sdA/F     
2662-54505-0603 130620.09+252716.82 014 18.440 0.028 18.673 0.022 19.077 0.021 19.464 0.020 19.677 0.062 0.013 018.9 007.1 086.3 DA        
6755-56413-0180 130620.12+492456.48 009 20.126 0.038 19.647 0.016 19.581 0.021 19.577 0.021 19.704 0.064 0.011 035.5 116.6 067.5 DAZ:      
5420-56009-0298 130625.91+133349.14 044 15.847 0.021 15.651 0.021 16.086 0.017 16.296 0.015 16.567 0.020 0.021 012.0 318.2 076.0 BHB
7410-57104-0792 130630.44+500928.80 041 18.119 0.014 17.231 0.019 17.000 0.021 16.966 0.020 16.933 0.022 0.009 018.8 116.8 066.8 sdA/F     
4052-55600-0774 130630.79+003044.81 020 19.804 0.042 18.955 0.018 18.651 0.019 18.586 0.020 18.599 0.036 0.016 010.6 311.3 063.1 sdA/F     
2925-54584-0265 130633.40+385340.21 033 19.112 0.022 18.291 0.016 18.064 0.028 17.959 0.022 17.949 0.026 0.014 022.2 108.9 077.8 sdA/F     
6760-56425-0360 130635.53+535007.50 038 17.617 0.014 17.495 0.015 17.802 0.017 18.070 0.014 18.370 0.028 0.014 016.2 118.0 063.1 DA        
3235-54880-0463 130635.75+195000.78 007 21.258 0.087 20.226 0.027 20.244 0.024 20.168 0.028 20.160 0.110 0.024 017.2 329.2 081.9 sdA       
0294-51986-0458 130636.25+010909.22 007 20.225 0.043 19.340 0.019 19.181 0.019 19.186 0.022 19.171 0.057 0.020 010.5 311.5 063.8 sdA/F     
2925-54584-0275 130636.48+391020.33 071 17.274 0.015 16.422 0.035 16.151 0.023 16.066 0.013 16.083 0.024 0.014 034.5 109.2 077.5 sdA/F     
8223-57429-0330 130637.59+502300.94 017 19.456 0.032 18.967 0.025 19.148 0.022 19.263 0.021 19.560 0.078 0.015 024.1 116.8 066.6 DA        
2901-54652-0314 130639.21-001433.20 013 18.912 0.038 18.029 0.016 17.749 0.013 17.648 0.022 17.616 0.024 0.018 013.5 311.2 062.4 sdA/F     
4005-55325-0059 130639.44+011340.41 015 19.661 0.030 19.258 0.019 19.173 0.019 19.191 0.022 19.252 0.063 0.020 040.0 311.6 063.8 DC        
1374-53083-0108 130639.90+435601.90 013 19.080 0.022 18.458 0.017 18.253 0.023 18.125 0.021 18.148 0.029 0.018 342.0 113.6 072.9 DA        
4052-55600-0786 130641.17+012157.12 008 20.815 0.074 20.116 0.026 20.108 0.029 20.294 0.040 20.304 0.159 0.021 015.2 311.6 064.0 DA        
2926-54625-0341 130641.93+003125.56 031 19.053 0.028 18.278 0.018 17.978 0.021 17.865 0.017 17.867 0.023 0.016 017.2 311.4 063.1 sdA/F     
3239-54888-0503 130643.08+493436.21 031 18.933 0.031 18.086 0.025 17.790 0.016 17.638 0.016 17.616 0.024 0.011 019.9 116.5 067.4 sdA/F     
7410-57104-0196 130645.86+485628.90 026 17.955 0.016 18.382 0.023 18.932 0.018 19.331 0.022 19.649 0.062 0.010 017.7 116.2 068.0 DA        
6753-56399-0494 130646.41+482537.43 007 20.178 0.035 19.662 0.020 19.509 0.018 19.471 0.021 19.587 0.065 0.008 060.1 116.0 068.5 DA        
1772-53089-0417 130646.51+152224.92 012 19.259 0.029 18.773 0.018 19.003 0.015 19.211 0.022 19.348 0.050 0.024 023.6 320.6 077.7 DA        
3239-54888-0115 130646.74+492556.09 027 18.999 0.032 18.158 0.025 17.850 0.016 17.761 0.016 17.737 0.025 0.010 019.1 116.4 067.5 sdA/F     
5991-56076-0126 130648.79+240321.04 016 19.406 0.030 19.206 0.021 19.227 0.027 19.330 0.021 19.424 0.054 0.015 030.9 352.2 085.4 DC        
2900-54569-0280 130649.64+391336.69 046 17.392 0.011 16.493 0.018 16.238 0.016 16.093 0.014 16.085 0.014 0.013 026.7 109.1 077.5 sdA       
0850-52338-0351 130649.89+052247.86 032 17.971 0.018 16.974 0.016 16.813 0.021 16.789 0.026 16.804 0.020 0.029 022.4 313.2 067.9 sdA/F     
3978-55330-0242 130650.20+363104.34 010 19.987 0.040 19.461 0.026 19.246 0.020 19.229 0.023 19.233 0.054 0.013 048.2 104.7 080.1 DA        
7456-56727-0532 130651.22+001754.43 050 17.602 0.012 16.618 0.012 16.575 0.016 16.580 0.025 16.640 0.030 0.015 010.4 311.4 062.9 sdA       
4760-55656-0526 130653.86+044941.41 022 18.849 0.018 19.020 0.025 19.020 0.025 19.294 0.021 19.617 0.068 0.027 005.9 313.0 067.4 DQ        
0339-51692-0115 130655.45-025602.33 011 19.144 0.031 19.184 0.022 19.184 0.022 19.447 0.027 19.567 0.080 0.020 011.5 310.6 059.7 DA        
0339-51692-0555 130657.08-022416.36 041 17.287 0.037 16.441 0.015 16.161 0.013 16.067 0.019 16.068 0.018 0.021 014.9 310.8 060.2 sdA/F     
3235-54880-0403 130657.90+205519.73 009 21.429 0.105 19.958 0.039 20.166 0.032 20.258 0.043 20.338 0.114 0.023 011.0 333.5 082.9 sdA       
2925-54584-0294 130658.66+382658.40 007 21.358 0.071 20.373 0.030 20.147 0.023 20.054 0.032 20.047 0.085 0.012 007.6 107.9 078.2 sdA       
2029-53819-0103 130700.16+310223.82 023 18.260 0.022 17.914 0.031 17.908 0.014 17.935 0.018 17.941 0.021 0.010 026.1 082.9 084.8 sdA       
2900-54569-0264 130700.40+384258.51 033 18.144 0.016 17.297 0.016 17.114 0.019 17.010 0.019 17.056 0.025 0.014 019.7 108.2 078.0 sdA/F     
2016-53799-0247 130701.00+345611.17 034 17.490 0.017 16.636 0.019 16.403 0.013 16.362 0.014 16.358 0.015 0.009 012.5 100.8 081.5 sdA/F     
3235-54880-0121 130701.26+181131.30 011 19.983 0.050 19.198 0.019 18.890 0.018 18.765 0.018 18.783 0.043 0.025 011.2 325.6 080.4 sdA/F     
2925-54584-0292 130701.38+382108.67 013 20.557 0.041 19.675 0.027 19.334 0.017 19.232 0.025 19.172 0.046 0.012 003.8 107.7 078.3 DA:       
4007-55327-0538 130702.13+020435.69 006 21.183 0.096 20.399 0.033 20.232 0.031 20.107 0.035 19.859 0.110 0.024 020.6 312.1 064.7 sdA/F     
2018-53800-0005 130704.68+365531.35 037 17.807 0.030 16.915 0.018 16.694 0.028 16.559 0.014 16.561 0.023 0.013 029.8 105.3 079.7 sdA/F     
3237-54883-0177 130704.98+591352.38 014 20.289 0.045 19.258 0.025 19.073 0.023 19.061 0.017 19.159 0.053 0.010 015.4 119.2 057.8 sdA/F     
4706-55705-0420 130706.01+395527.20 043 17.524 0.012 16.685 0.030 16.425 0.017 16.326 0.016 16.307 0.022 0.012 027.8 109.7 076.8 sdA/F     
1772-53089-0423 130706.03+144834.64 002 25.174 0.882 20.893 0.034 19.760 0.029 19.436 0.027 19.297 0.078 0.022 020.3 320.2 077.2 dC        
3239-54888-0117 130711.91+491058.48 013 20.408 0.046 19.224 0.025 18.773 0.016 18.629 0.020 18.545 0.038 0.009 047.2 116.1 067.7 DA        
2901-54652-0358 130712.84+000151.19 022 18.206 0.023 17.343 0.017 17.133 0.020 17.043 0.014 17.008 0.016 0.017 024.6 311.5 062.6 sdA       
6620-56368-0472 130713.91+420830.74 007 20.532 0.081 20.049 0.036 20.073 0.043 20.115 0.047 20.084 0.112 0.013 051.1 111.8 074.6 DA        
5994-56101-0658 130715.01+264419.76 020 19.020 0.023 19.045 0.017 19.377 0.023 19.633 0.028 19.945 0.077 0.015 036.0 027.5 086.5 DA        
2925-54584-0244 130716.06+381254.76 027 18.940 0.043 18.642 0.019 18.887 0.017 19.089 0.021 19.351 0.059 0.010 016.3 107.3 078.4 DA        
3235-54880-0412 130716.16+204422.13 070 17.138 0.012 16.068 0.016 16.116 0.019 16.223 0.011 16.303 0.022 0.024 010.7 333.3 082.7 sdA       
2901-54652-0307 130716.33-002234.18 049 15.815 0.020 14.800 0.013 14.688 0.020 14.606 0.018 14.643 0.020 0.016 018.8 311.5 062.2 sdA/F     
7414-56748-0276 130717.06+454857.34 012 19.625 0.040 19.526 0.023 19.667 0.021 19.757 0.035 19.773 0.085 0.011 024.6 114.4 071.0 DC:       
5420-56009-0772 130719.26+144804.12 029 18.307 0.030 18.090 0.021 18.380 0.024 18.686 0.023 18.894 0.057 0.021 013.6 320.4 077.1 DA        
7414-56748-0280 130721.22+454755.30 009 19.837 0.044 19.451 0.023 19.477 0.019 19.581 0.031 19.544 0.074 0.011 043.9 114.4 071.1 DA        
2926-54625-0387 130722.80+002813.93 007 20.707 0.053 20.321 0.022 20.383 0.031 20.495 0.044 20.887 0.179 0.014 055.6 311.8 063.1 DA        
4758-55682-0986 130723.92+050532.03 022 18.641 0.027 18.556 0.021 18.652 0.015 18.778 0.018 18.993 0.055 0.025 151.4 313.4 067.6 DC        
3977-55335-0842 130724.31+355803.35 029 19.170 0.031 18.391 0.031 18.076 0.013 17.990 0.013 17.892 0.044 0.011 017.6 102.9 080.5 sdA/F     
7456-56727-0465 130726.20-002907.65 041 17.512 0.014 16.511 0.021 16.409 0.015 16.366 0.017 16.436 0.013 0.017 014.4 311.5 062.1 sdA/F     
5420-56009-0812 130728.60+144417.04 040 16.787 0.027 16.839 0.020 17.133 0.024 17.358 0.020 17.592 0.029 0.021 134.1 320.5 077.1 DBA       
0849-52439-0605 130731.63+054720.81 046 16.936 0.027 15.778 0.021 15.803 0.014 15.888 0.015 15.943 0.014 0.029 011.1 313.8 068.3 sdA       
2926-54625-0274 130734.50-001320.58 007 20.412 0.046 20.234 0.021 20.262 0.030 20.407 0.043 20.662 0.153 0.015 041.7 311.7 062.4 DC        
1772-53089-0402 130734.80+153936.90 003 23.233 0.565 20.447 0.035 18.773 0.023 18.196 0.019 17.827 0.030 0.023 028.0 321.8 077.9 dC        
5420-56009-0800 130738.78+151916.07 032 18.040 0.040 17.810 0.020 18.130 0.020 18.400 0.020 18.680 0.040 0.000 047.2 000.0 000.0 DA        
4007-55327-0530 130740.47+021524.02 024 18.006 0.014 18.447 0.020 18.969 0.015 19.323 0.021 19.691 0.092 0.022 012.1 312.5 064.8 DA        
2925-54584-0268 130740.78+384535.96 008 20.871 0.057 20.074 0.023 19.794 0.022 19.729 0.024 19.579 0.054 0.013 011.6 107.7 077.9 sdA/F     
6823-56687-0248 130742.41+622956.87 024 18.686 0.030 18.836 0.011 19.157 0.023 19.523 0.022 19.730 0.074 0.015 017.1 119.7 054.5 DB        
0340-51990-0356 130742.96-015131.35 047 17.249 0.020 16.195 0.010 16.107 0.016 16.126 0.014 16.239 0.019 0.020 014.2 311.3 060.7 sdA/F     
2663-54234-0345 130744.42+244003.45 024 18.002 0.019 17.685 0.016 17.948 0.012 18.206 0.021 18.425 0.028 0.014 011.4 360.0 085.6 DA        
5992-56066-0310 130745.41+220232.21 022 18.553 0.027 18.443 0.020 18.554 0.024 18.671 0.031 18.838 0.033 0.023 041.9 339.9 083.7 DC        
1460-53138-0330 130745.87+420844.21 017 18.490 0.017 18.147 0.027 18.119 0.041 18.118 0.039 18.204 0.030 0.012 024.5 111.5 074.6 DA        
4007-55327-0548 130746.37+030742.07 020 18.802 0.023 18.557 0.017 18.540 0.019 18.637 0.017 18.719 0.040 0.023 033.6 312.9 065.7 DZ        
2029-53819-0538 130747.94+322313.41 037 17.752 0.021 16.910 0.021 16.654 0.018 16.572 0.012 16.546 0.028 0.010 026.7 089.9 083.7 sdA/F     
0784-52327-0352 130749.49+615533.75 006 20.098 0.039 19.662 0.040 19.755 0.019 19.946 0.030 20.091 0.127 0.011 027.4 119.6 055.1 DA        
8218-57519-0850 130750.12+540625.03 008 22.652 0.330 19.767 0.020 18.331 0.018 17.836 0.018 17.599 0.024 0.015 068.2 117.7 062.9 dC        
7410-57104-0151 130750.65+485536.34 019 19.315 0.026 18.920 0.024 18.939 0.015 19.037 0.018 19.083 0.038 0.007 024.2 115.7 068.0 DA        
2900-54569-0294 130751.78+381050.65 023 18.637 0.043 17.834 0.019 17.528 0.015 17.438 0.017 17.404 0.021 0.011 022.5 106.6 078.4 sdA/F     
5422-55986-0548 130754.00+125607.02 012 19.997 0.037 19.192 0.021 18.890 0.016 18.788 0.018 18.722 0.030 0.021 011.1 318.9 075.3 sdA/F     
2029-53819-0046 130754.21+304429.17 012 19.139 0.027 18.729 0.028 18.743 0.016 18.890 0.019 19.081 0.058 0.009 071.2 079.0 084.9 DA        
7411-56776-0614 130754.35+483317.71 011 18.661 0.018 18.218 0.015 18.449 0.020 18.683 0.017 19.007 0.048 0.008 140.1 115.5 068.3 DA        
0339-51692-0009 130756.60-032218.20 018 18.980 0.027 17.987 0.014 17.867 0.015 17.869 0.016 17.876 0.029 0.020 014.9 311.0 059.2 sdA/F     
1319-52791-0331 130757.46+572720.96 008 19.700 0.032 19.227 0.018 19.165 0.020 19.152 0.020 19.222 0.049 0.016 083.3 118.5 059.5 DA        
7414-56748-0746 130803.02+471415.24 016 19.358 0.028 18.971 0.017 19.196 0.017 19.489 0.026 19.639 0.069 0.008 046.9 114.8 069.6 DA        
0524-52027-0597 130805.82+024409.45 005 19.791 0.039 19.796 0.023 19.997 0.025 20.205 0.038 20.386 0.176 0.020 029.9 312.9 065.3 DB        
4760-55656-0470 130805.91+035424.15 029 18.484 0.031 18.278 0.016 18.589 0.018 18.853 0.020 19.216 0.057 0.024 068.4 313.4 066.4 DAH       
2926-54625-0292 130807.48-010117.12 016 19.419 0.025 19.132 0.017 19.319 0.016 19.525 0.025 19.667 0.087 0.017 037.9 311.7 061.6 DA        
3978-55330-0214 130807.54+370216.25 006 21.020 0.072 20.407 0.022 20.466 0.036 20.473 0.049 20.451 0.152 0.011 075.1 104.4 079.5 DA        
2901-54652-0336 130809.47+004340.51 047 16.311 0.013 15.383 0.015 15.162 0.015 15.084 0.014 15.060 0.015 0.018 034.2 312.3 063.3 sdA/F     
1696-53116-0507 130814.03+121705.07 013 19.179 0.030 18.608 0.021 18.617 0.015 18.157 0.014 17.624 0.026 0.025 108.3 318.6 074.6 DA+M      
0850-52338-0326 130814.29+060221.52 017 17.948 0.014 18.641 0.014 18.641 0.014 18.964 0.020 19.440 0.071 0.031 009.6 314.4 068.5 DA        
7413-56769-0040 130814.81+465023.41 034 18.379 0.023 17.467 0.018 17.246 0.022 17.184 0.015 17.208 0.021 0.009 014.8 114.5 070.0 sdA/F     
2926-54625-0395 130814.84+001222.87 034 18.938 0.025 18.160 0.014 17.939 0.020 17.819 0.017 17.798 0.020 0.017 020.9 312.1 062.8 sdA/F     
4053-55591-0524 130815.20-015904.26 053 16.387 0.028 16.855 0.013 17.303 0.015 17.686 0.020 18.023 0.027 0.021 028.0 311.5 060.6 DAO       
3235-54880-0158 130818.08+185232.66 028 19.051 0.030 18.210 0.031 17.880 0.017 17.777 0.020 17.743 0.024 0.023 025.5 329.0 080.9 sdA/F     
6963-56724-0004 130818.13+643433.10 006 21.390 0.092 20.638 0.025 20.286 0.027 20.280 0.032 20.137 0.108 0.018 030.7 120.0 052.5 DC:       
4051-55337-0984 130818.33-000402.06 006 21.867 0.143 20.523 0.031 20.284 0.030 20.164 0.036 20.115 0.114 0.018 017.3 312.1 062.5 sdA/F     
2926-54625-0290 130819.95-003623.89 007 20.535 0.052 20.166 0.025 20.376 0.035 20.490 0.048 20.622 0.164 0.019 021.6 311.9 062.0 DA        
7456-56727-0572 130820.81+001330.14 046 16.572 0.013 16.226 0.015 16.502 0.013 16.754 0.013 17.011 0.025 0.017 112.0 312.2 062.8 DA        
2926-54625-0394 130825.35+001008.94 008 21.141 0.073 20.071 0.022 19.930 0.025 19.841 0.028 19.755 0.077 0.018 022.5 312.2 062.7 sdA/F     
6760-56425-0254 130827.89+535608.37 021 19.452 0.030 18.602 0.020 18.300 0.016 18.232 0.017 18.170 0.023 0.017 013.9 117.4 063.0 sdA/F     
2900-54569-0370 130829.53+395746.85 021 18.910 0.018 18.146 0.026 17.817 0.018 17.699 0.019 17.703 0.029 0.011 019.4 108.6 076.7 sdA/F     
4007-55327-0584 130830.04+025844.51 005 22.524 0.033 20.504 0.038 20.504 0.038 20.426 0.049 20.542 0.172 0.024 000.0 313.3 065.5 DZ        
0524-52027-0077 130830.18+022855.99 015 19.191 0.027 18.289 0.022 18.038 0.016 17.905 0.022 17.941 0.026 0.020 014.4 313.1 065.0 sdA/F     
7411-56776-0392 130830.53+470017.91 019 18.726 0.018 18.700 0.028 18.997 0.024 19.307 0.025 19.378 0.073 0.009 031.4 114.5 069.8 DB        
5424-56033-0556 130834.26+171407.25 013 20.081 0.047 19.224 0.019 18.879 0.015 18.759 0.022 18.760 0.038 0.018 016.8 325.6 079.3 sdA/F     
5421-55980-0776 130835.33+103833.10 011 20.636 0.063 19.783 0.023 19.528 0.024 19.418 0.029 19.436 0.061 0.019 011.1 317.5 073.0 sdA/F     
2009-53857-0151 130835.60+284750.95 032 17.761 0.019 16.879 0.020 16.596 0.014 16.518 0.017 16.460 0.015 0.007 018.6 057.7 085.9 sdA/F     
6823-56687-0241 130841.15+622652.40 007 20.996 0.079 20.442 0.028 20.262 0.027 20.157 0.034 20.191 0.108 0.013 044.3 119.5 054.6 DA        
3235-54880-0099 130841.20+185217.98 023 19.395 0.033 18.516 0.021 18.221 0.019 18.130 0.021 18.098 0.028 0.024 029.7 329.5 080.8 sdA       
6760-56425-0745 130841.94+554830.16 019 19.732 0.032 18.917 0.024 18.620 0.016 18.489 0.017 18.414 0.030 0.013 015.2 117.9 061.2 sdA/F     
0524-52027-0019 130842.43+013445.71 027 17.677 0.014 17.222 0.028 17.137 0.016 17.157 0.020 17.230 0.018 0.029 068.6 312.9 064.1 DA        
8871-57519-0572 130842.93+361923.33 004 21.386 0.102 21.007 0.038 21.242 0.050 21.470 0.081 22.198 0.375 0.010 000.0 102.3 080.1 DA        
6823-56687-0728 130844.48+635924.41 009 21.216 0.105 20.278 0.036 20.099 0.030 20.110 0.040 19.963 0.097 0.014 011.4 119.8 053.0 sdA/F     
2925-54584-0257 130845.08+381056.98 024 19.654 0.043 18.739 0.018 18.480 0.016 18.356 0.025 18.345 0.030 0.011 018.3 105.8 078.4 sdA/F     
7410-57104-0897 130846.75+493000.77 035 17.340 0.012 17.616 0.020 18.104 0.017 18.431 0.019 18.749 0.043 0.008 022.3 115.6 067.4 DA        
6620-56368-0604 130846.79+424119.60 007 20.767 0.066 20.394 0.028 20.298 0.038 20.219 0.047 20.213 0.106 0.017 022.6 111.3 074.0 DA        
2926-54625-0234 130847.19-000010.42 022 19.608 0.026 18.820 0.021 18.442 0.017 18.321 0.015 18.348 0.034 0.020 010.4 312.4 062.6 sdA/F     
5860-56046-0954 130848.51+210450.34 046 17.813 0.020 16.885 0.023 16.563 0.019 16.426 0.022 16.377 0.021 0.030 014.3 337.1 082.8 sdA/F     
0340-51990-0319 130848.85-021610.79 027 18.655 0.026 17.593 0.020 17.570 0.023 17.549 0.018 17.633 0.021 0.025 010.7 311.7 060.3 sdA       
8223-57429-0778 130851.00+514311.33 019 18.653 0.021 18.718 0.023 19.177 0.032 19.507 0.028 19.817 0.075 0.006 022.6 116.5 065.2 DA        
5421-55980-0774 130854.19+104814.63 006 21.347 0.112 20.557 0.029 20.394 0.033 20.361 0.046 20.237 0.121 0.020 012.6 317.9 073.2 sdA/F     
0294-51986-0160 130854.92-002742.32 000 24.519 0.907 21.246 0.041 19.418 0.024 18.828 0.025 18.521 0.033 0.019 024.3 312.3 062.1 dC        
6760-56425-0752 130855.75+555527.37 030 17.938 0.014 18.016 0.015 18.450 0.018 18.732 0.017 19.066 0.040 0.017 063.7 117.9 061.0 DA        
2242-54153-0041 130855.93+260609.18 016 19.338 0.024 18.485 0.023 18.218 0.014 18.160 0.018 18.135 0.024 0.012 012.7 019.2 086.0 sdA/F     
4007-55327-0402 130856.45+010844.03 032 18.860 0.032 18.047 0.018 17.773 0.017 17.682 0.015 17.632 0.023 0.025 016.7 312.8 063.7 sdA/F     
2016-53799-0139 130856.61+344852.59 039 16.998 0.024 16.058 0.021 15.830 0.015 15.730 0.006 15.692 0.017 0.012 021.3 098.0 081.4 sdA/F     
8223-57429-0770 130859.19+514640.55 030 18.039 0.022 18.260 0.031 18.260 0.031 18.554 0.024 18.731 0.033 0.008 006.9 116.5 065.1 DA        
0849-52439-0637 130900.34+045722.93 021 18.112 0.017 17.651 0.018 17.839 0.020 18.030 0.020 18.265 0.034 0.025 015.7 314.4 067.4 DA        
7456-56727-0607 130900.35+002257.77 050 17.670 0.018 16.806 0.019 16.575 0.015 16.472 0.015 16.462 0.019 0.019 032.0 312.6 062.9 sdA/F     
4052-55600-0126 130900.73-005434.47 036 18.073 0.023 17.965 0.020 18.302 0.014 18.556 0.015 18.839 0.040 0.017 029.0 312.2 061.6 DA        
1795-54507-0497 130901.58+075207.27 011 20.297 0.044 19.191 0.025 19.126 0.019 19.153 0.023 19.074 0.040 0.029 014.8 315.9 070.3 sdA/F     
1281-52753-0439 130905.26+491359.73 025 17.619 0.017 17.378 0.013 17.379 0.010 17.506 0.014 17.654 0.020 0.006 094.0 115.3 067.6 DZ        
0294-51986-0513 130907.15+000626.41 021 18.360 0.021 17.959 0.015 18.077 0.017 18.213 0.018 18.456 0.032 0.019 016.9 312.6 062.6 DA        
7456-56727-0386 130907.91-003210.32 058 17.020 0.020 16.069 0.015 15.820 0.020 15.747 0.022 15.725 0.017 0.018 028.9 312.4 062.0 sdA/F     
2925-54584-0470 130908.66+394007.44 036 19.045 0.021 18.180 0.016 17.970 0.014 17.884 0.019 17.853 0.027 0.013 010.2 107.7 076.9 sdA/F     
4053-55591-0572 130911.12-013947.08 032 18.054 0.021 18.166 0.025 18.463 0.018 18.726 0.024 18.988 0.057 0.027 081.1 312.1 060.9 DB        
7456-56727-0408 130911.15-010617.17 021 19.715 0.029 18.781 0.021 18.555 0.016 18.470 0.018 18.458 0.035 0.019 017.3 312.2 061.4 sdA/F     
7456-56727-0388 130912.14-002812.55 047 17.442 0.020 16.571 0.015 16.324 0.020 16.240 0.022 16.252 0.018 0.017 010.4 312.4 062.1 sdA/F     
0525-52295-0394 130913.08+023925.93 041 17.444 0.014 16.633 0.026 16.371 0.010 16.286 0.015 16.291 0.015 0.023 013.3 313.6 065.2 sdA/F     
2900-54569-0412 130913.44+400210.60 046 17.194 0.022 16.306 0.022 16.073 0.020 15.954 0.014 15.956 0.023 0.013 029.5 108.1 076.6 sdA/F     
6620-56368-0366 130916.06+411826.77 019 18.291 0.033 18.470 0.034 18.972 0.031 19.273 0.029 19.570 0.089 0.014 015.4 109.6 075.4 DA        
6488-56364-0036 130916.50+325618.82 007 20.991 0.096 20.465 0.037 20.296 0.036 20.278 0.052 20.243 0.162 0.011 026.6 090.4 083.0 DA        
6621-56366-0828 130916.89+452342.93 017 18.922 0.026 18.813 0.022 18.910 0.019 19.019 0.016 19.165 0.043 0.012 035.6 113.1 071.4 DA(He)    
2242-54153-0045 130916.92+261658.69 033 17.751 0.017 16.906 0.027 16.684 0.021 16.629 0.012 16.618 0.020 0.011 020.6 022.0 085.9 sdA/F     
5977-56098-0468 130917.55+241442.32 016 19.332 0.032 19.139 0.022 19.392 0.022 19.707 0.026 20.031 0.083 0.013 034.4 358.3 085.1 DA        
2925-54584-0234 130918.97+390749.70 008 20.939 0.098 20.269 0.025 20.009 0.023 19.948 0.027 19.969 0.092 0.012 029.9 106.8 077.4 sdA       
2900-54569-0257 130920.15+384105.89 023 18.956 0.032 18.006 0.011 17.769 0.021 17.690 0.019 17.732 0.026 0.013 020.5 106.1 077.9 sdA/F     
5423-55958-0432 130920.73+072954.92 035 17.184 0.022 17.202 0.018 17.535 0.015 17.772 0.022 18.066 0.023 0.028 080.5 316.0 069.9 DA        
7410-57104-0906 130921.46+502000.42 020 19.021 0.021 19.204 0.017 19.204 0.017 19.445 0.023 19.670 0.086 0.013 005.0 115.7 066.5 DA        
1375-53084-0256 130921.66+432905.41 015 18.779 0.032 18.362 0.013 18.373 0.016 18.465 0.019 18.609 0.028 0.016 078.0 111.6 073.2 DA        
2926-54625-0231 130921.78-000105.19 035 18.838 0.016 17.949 0.020 17.762 0.016 17.673 0.013 17.645 0.026 0.020 020.0 312.7 062.5 sdA/F     
2603-54479-0066 130921.81+165511.53 014 19.076 0.022 18.942 0.019 18.942 0.019 19.250 0.024 19.403 0.057 0.018 008.9 326.0 079.0 DA        
2925-54584-0477 130922.88+393841.69 012 20.165 0.036 19.874 0.021 20.160 0.023 20.343 0.031 20.815 0.155 0.012 023.8 107.5 076.9 DA        
3235-54880-0510 130924.87+200014.38 075 16.939 0.026 15.789 0.023 15.810 0.016 15.911 0.012 15.995 0.016 0.025 017.2 333.9 081.8 sdA       
0850-52338-0203 130929.99+035702.68 018 18.825 0.018 17.981 0.028 17.681 0.020 17.616 0.020 17.599 0.025 0.024 014.4 314.3 066.4 sdA/F     
2925-54584-0215 130931.75+382350.78 008 21.109 0.063 20.270 0.028 20.029 0.022 19.889 0.027 19.946 0.077 0.014 012.6 105.5 078.1 sdA/F     
2926-54625-0207 130934.92-010004.77 006 20.885 0.062 20.005 0.021 19.678 0.022 19.532 0.024 19.459 0.068 0.023 013.4 312.5 061.5 sdA/F     
2926-54625-0246 130935.61-010355.51 006 20.306 0.045 20.254 0.023 20.580 0.033 21.012 0.060 21.041 0.235 0.024 020.9 312.5 061.5 DA        
1319-52791-0211 130936.00+555738.96 009 19.434 0.025 19.006 0.020 18.941 0.017 18.946 0.015 19.129 0.043 0.015 062.6 117.7 061.0 DA        
4053-55591-0586 130941.72-011506.63 070 15.995 0.021 15.908 0.014 16.242 0.017 16.492 0.017 16.756 0.024 0.018 037.5 312.5 061.3 DA        
6621-56366-0842 130945.48+445004.94 010 19.746 0.029 19.187 0.027 19.044 0.046 19.005 0.065 19.052 0.043 0.013 120.4 112.4 071.9 DC        
6621-56366-0844 130945.51+444540.86 017 18.967 0.021 18.970 0.022 18.829 0.014 18.826 0.016 18.974 0.041 0.015 118.3 112.4 072.0 DQ        
2016-53799-0115 130946.16+352005.91 037 17.226 0.018 16.325 0.014 16.060 0.008 15.967 0.014 15.962 0.018 0.013 014.8 098.6 080.9 sdA/F     
7414-56748-0840 130946.86+464130.69 036 18.155 0.019 17.225 0.017 16.973 0.013 16.847 0.028 16.851 0.013 0.009 012.6 113.7 070.1 sdA/F     
2032-53815-0301 130950.06+371531.97 028 17.721 0.015 17.355 0.010 17.355 0.010 17.411 0.024 17.575 0.018 0.011 011.8 103.1 079.2 DA        
2900-54569-0204 130953.21+383816.02 020 18.772 0.029 17.904 0.014 17.584 0.020 17.478 0.055 17.377 0.025 0.014 017.9 105.6 077.9 sdA/F     
5994-56101-0764 130953.91+271122.50 009 20.670 0.061 20.025 0.029 19.971 0.024 20.015 0.030 19.843 0.086 0.015 035.9 034.8 085.9 DA        
1039-52707-0624 130954.24+550339.14 012 19.059 0.024 18.657 0.014 18.559 0.018 18.617 0.020 18.669 0.032 0.015 059.0 117.3 061.9 DA        
1040-52722-0361 130955.74+550338.44 019 18.392 0.019 17.975 0.013 17.882 0.017 17.915 0.018 17.970 0.024 0.015 059.0 117.3 061.9 DA        
7456-56727-0628 130956.29+010101.31 040 18.321 0.019 17.453 0.015 17.192 0.017 17.100 0.015 17.062 0.018 0.033 022.2 313.3 063.5 sdA/F     
6486-56328-0534 130956.39+292805.15 052 17.903 0.020 17.772 0.031 18.074 0.018 17.884 0.014 17.576 0.022 0.007 022.5 063.9 085.3 DA+M      
1459-53117-0535 130956.88+465658.33 018 19.070 0.026 18.242 0.035 17.930 0.019 17.899 0.020 17.849 0.029 0.011 017.3 113.7 069.8 sdA/F     
2016-53799-0102 130957.60+350947.26 046 15.704 0.018 15.309 0.008 15.398 0.023 15.585 0.014 15.803 0.012 0.012 229.7 097.8 081.0 DA        
3239-54888-0076 131000.46+491120.08 012 20.066 0.034 19.290 0.019 18.970 0.015 18.902 0.017 18.867 0.041 0.006 018.1 114.9 067.7 sdA/F     
3979-55597-0464 131000.66+354807.97 008 20.822 0.059 20.054 0.030 19.811 0.026 20.032 0.030 19.645 0.059 0.008 012.8 099.6 080.5 sdA/F     
6486-56328-0536 131001.24+292305.93 054 18.518 0.042 17.683 0.022 17.420 0.019 17.344 0.015 17.323 0.029 0.007 025.0 062.9 085.3 sdA/F     
2093-53818-0392 131002.35+332920.32 037 17.448 0.017 16.563 0.025 16.316 0.013 16.272 0.022 16.288 0.027 0.011 035.3 091.8 082.5 sdA/F     
2900-54569-0424 131007.32+391513.16 035 18.203 0.016 17.231 0.018 17.059 0.023 17.031 0.015 17.036 0.027 0.012 013.8 106.3 077.3 sdA/F     
0339-51692-0629 131007.88-015955.96 024 18.126 0.018 17.699 0.029 17.783 0.015 17.929 0.013 18.182 0.029 0.025 063.2 312.5 060.5 DA        
2926-54625-0462 131009.53+003401.38 015 20.347 0.044 19.468 0.023 19.262 0.023 19.189 0.020 19.183 0.047 0.030 021.3 313.3 063.1 sdA/F     
5977-56098-0428 131009.73+240357.35 022 18.443 0.032 18.474 0.021 18.669 0.015 18.907 0.021 19.100 0.042 0.013 078.7 358.0 084.8 DB        
0340-51990-0299 131010.92-030547.18 008 19.858 0.041 19.500 0.027 19.678 0.019 19.902 0.034 20.162 0.134 0.026 016.6 312.2 059.4 DA        
7456-56727-0368 131011.09-010249.14 027 18.936 0.024 18.038 0.017 17.763 0.015 17.673 0.018 17.748 0.029 0.023 015.0 312.8 061.5 sdA/F     
3239-54888-0068 131011.37+490527.13 038 18.310 0.022 17.195 0.014 17.254 0.018 17.379 0.014 17.553 0.022 0.007 012.9 114.8 067.7 sdA       
6621-56366-0882 131012.32+444728.16 030 17.883 0.016 17.833 0.021 18.013 0.013 18.235 0.014 18.467 0.033 0.015 037.4 112.1 071.9 DB        
2926-54625-0473 131012.61+000742.01 026 19.584 0.028 18.644 0.019 18.417 0.019 18.321 0.017 18.348 0.031 0.033 015.8 313.2 062.6 sdA/F     
7456-56727-0648 131014.76+003612.24 030 18.980 0.026 18.097 0.022 17.876 0.020 17.755 0.015 17.734 0.018 0.031 013.4 313.4 063.1 sdA/F     
2900-54569-0189 131016.59+385213.93 044 17.307 0.013 16.471 0.020 16.193 0.017 16.111 0.022 16.128 0.023 0.013 022.2 105.6 077.6 sdA/F     
4760-55656-0342 131016.91+035322.56 017 19.261 0.030 19.593 0.018 19.593 0.018 19.949 0.031 19.984 0.105 0.026 008.2 314.7 066.3 DA        
2650-54505-0628 131017.14+223630.16 011 19.177 0.041 19.047 0.023 19.390 0.046 19.604 0.029 19.782 0.081 0.012 041.9 347.4 083.8 DA        
2617-54502-0527 131018.45+204117.92 006 23.272 0.603 21.664 0.101 20.900 0.095 21.250 0.145 22.776 0.291 0.031 014.6 337.7 082.3 DZ:       
3237-54883-0458 131019.11+602622.68 018 19.851 0.043 19.012 0.018 18.724 0.019 18.576 0.017 18.583 0.034 0.013 021.0 118.7 056.5 sdA/F     
5977-56098-0610 131020.74+245812.84 005 21.395 0.098 20.802 0.033 20.530 0.028 20.371 0.032 20.523 0.273 0.014 029.7 007.0 085.2 sdA/F     
5421-55980-0124 131022.80+084150.52 011 20.402 0.049 19.552 0.030 19.296 0.022 19.236 0.023 19.220 0.049 0.025 018.1 317.5 071.0 sdA/F     
1772-53089-0108 131023.76+140419.87 038 16.775 0.013 16.353 0.031 16.351 0.022 16.400 0.013 16.528 0.022 0.019 149.4 322.6 076.2 DA        
3237-54883-0491 131026.09+593023.75 045 18.096 0.017 17.237 0.024 17.000 0.013 16.937 0.020 16.925 0.017 0.009 025.1 118.5 057.5 sdA/F     
1796-53884-0560 131026.35+094700.33 002 22.238 0.200 20.730 0.031 19.278 0.023 18.834 0.026 18.718 0.039 0.023 032.1 318.3 072.1 DQ        
2926-54625-0466 131026.51+003358.19 009 21.079 0.069 20.069 0.026 19.830 0.026 19.712 0.024 19.784 0.077 0.032 012.2 313.5 063.0 sdA/F     
2603-54479-0070 131028.05+164935.53 022 18.313 0.026 17.933 0.020 17.922 0.016 18.023 0.019 18.163 0.025 0.018 084.1 327.0 078.8 DA        
7456-56727-0370 131031.18-005000.29 054 17.386 0.012 16.420 0.020 16.178 0.021 16.052 0.013 16.092 0.020 0.022 019.3 313.0 061.7 sdA       
6826-56449-0403 131033.25+644032.74 023 17.958 0.017 18.294 0.016 18.814 0.016 19.178 0.022 19.498 0.077 0.015 015.4 119.6 052.3 DA        
4007-55327-0324 131034.19+004205.64 012 21.016 0.071 19.843 0.018 19.665 0.021 19.661 0.024 19.553 0.062 0.034 039.2 313.6 063.2 sdA/F     
4007-55327-0690 131035.06+023327.63 033 17.705 0.022 17.982 0.028 18.360 0.018 18.631 0.023 18.759 0.048 0.023 021.5 314.3 065.0 sdOB       
5423-55958-0651 131035.95+085013.68 016 19.715 0.034 18.969 0.023 18.827 0.021 18.805 0.024 18.802 0.042 0.024 015.9 317.7 071.2 sdA       
1795-54507-0096 131038.32+063406.61 018 18.212 0.019 18.277 0.022 18.516 0.023 18.755 0.017 18.949 0.036 0.026 041.3 316.3 068.9 DB        
4007-55327-0340 131038.92+011717.82 007 21.581 0.123 20.394 0.042 20.295 0.032 20.443 0.049 20.280 0.170 0.031 018.4 313.8 063.8 sdA/F     
2926-54625-0182 131040.83-002116.41 007 21.016 0.067 20.131 0.023 19.826 0.020 19.812 0.026 19.726 0.074 0.021 021.6 313.3 062.1 sdA/F     
2926-54625-0417 131042.06+010150.65 009 21.192 0.089 20.015 0.023 19.921 0.028 19.861 0.033 20.010 0.129 0.030 012.5 313.8 063.5 sdA/F     
7456-56727-0355 131042.07-000402.14 031 18.952 0.034 18.080 0.014 17.825 0.013 17.690 0.014 17.692 0.028 0.036 018.7 313.4 062.4 sdA/F     
2663-54234-0216 131044.27+234605.39 031 17.924 0.018 16.879 0.018 16.870 0.014 16.916 0.017 17.018 0.015 0.011 011.7 356.3 084.5 sdA       
3235-54880-0578 131044.39+202127.23 007 21.354 0.093 20.234 0.026 20.249 0.035 20.369 0.054 20.496 0.136 0.025 013.5 337.1 081.9 sdA       
0887-52376-0052 131045.85+510913.19 013 18.886 0.020 18.445 0.025 18.406 0.019 18.451 0.018 18.545 0.031 0.011 160.3 115.6 065.7 DA        
5421-55980-0084 131049.21+083850.96 016 19.991 0.036 19.114 0.024 18.860 0.030 18.779 0.021 18.758 0.036 0.026 013.0 317.8 071.0 sdA/F     
1696-53116-0631 131051.10+121412.66 022 18.108 0.052 17.736 0.023 17.719 0.016 17.816 0.017 17.874 0.029 0.020 038.3 320.9 074.4 DA        
2900-54569-0464 131051.97+392322.50 021 17.724 0.022 16.912 0.024 16.673 0.012 16.582 0.013 16.599 0.015 0.012 023.7 105.9 077.1 sdA       
4052-55589-0048 131052.01-004334.02 041 17.626 0.014 16.802 0.020 16.506 0.018 16.407 0.017 16.402 0.019 0.021 031.3 313.2 061.8 sdA/F     
1319-52791-0210 131052.05+552642.46 008 19.471 0.034 19.114 0.022 19.369 0.019 19.633 0.024 19.979 0.085 0.013 015.8 117.2 061.5 DA        
7456-56727-0662 131055.06+011509.09 050 17.676 0.033 16.688 0.017 16.600 0.012 16.600 0.012 16.642 0.017 0.029 021.8 314.0 063.7 sdA/F     
6964-56748-0986 131055.30+680255.23 016 19.024 0.025 19.001 0.027 19.193 0.020 19.375 0.024 19.620 0.092 0.016 012.2 120.2 049.0 DB        
6487-56362-0180 131055.97+301935.71 035 18.296 0.024 17.450 0.015 17.196 0.015 17.107 0.011 17.092 0.018 0.010 020.9 070.9 084.7 sdA/F     
1772-53089-0558 131056.28+144027.49 016 18.894 0.026 18.399 0.022 18.606 0.022 18.859 0.020 19.009 0.062 0.021 027.1 323.9 076.7 DA        
8871-57519-0419 131056.35+355828.70 003 21.455 0.095 21.268 0.040 21.287 0.052 21.330 0.081 21.137 0.246 0.008 000.0 099.0 080.2 DA        
3235-54880-0076 131059.30+191042.54 009 20.323 0.045 19.542 0.027 19.202 0.014 19.048 0.020 19.036 0.042 0.025 012.2 333.4 080.9 sdA/F     
2016-53799-0010 131059.72+344058.19 026 18.052 0.017 17.179 0.011 16.922 0.020 16.831 0.016 16.821 0.018 0.009 012.0 095.1 081.4 sdA/F     
1374-53083-0636 131102.74+445134.50 023 18.277 0.020 17.800 0.015 18.010 0.012 18.188 0.025 18.427 0.035 0.017 041.8 111.7 071.8 DA        
2926-54625-0180 131103.60-000840.12 006 21.191 0.087 20.446 0.024 20.126 0.025 19.964 0.029 19.990 0.095 0.035 012.1 313.5 062.3 sdA/F     
2925-54584-0483 131103.81+393027.14 020 20.041 0.034 19.202 0.019 18.972 0.016 18.864 0.019 18.881 0.035 0.011 013.3 105.9 077.0 sdA/F     
2926-54625-0497 131104.02+002809.75 013 19.854 0.035 19.610 0.025 19.965 0.028 20.277 0.035 20.536 0.143 0.028 012.5 313.8 062.9 DA        
2651-54507-0279 131105.65+214311.86 038 17.693 0.042 16.582 0.044 16.526 0.045 16.593 0.035 16.672 0.027 0.020 025.7 343.6 083.0 sdA       
5992-56066-0143 131107.76+220937.03 016 19.680 0.036 18.876 0.020 18.593 0.043 18.536 0.014 18.512 0.040 0.015 015.2 346.0 083.3 sdA/F     
7456-56727-0323 131108.20-005830.98 022 19.106 0.034 18.767 0.019 19.046 0.017 19.292 0.023 19.608 0.075 0.021 014.9 313.3 061.5 DA        
1460-53138-0453 131112.16+415410.76 033 17.808 0.023 16.874 0.023 16.665 0.024 16.568 0.011 16.554 0.026 0.012 018.1 108.9 074.7 sdA/F     
2476-53826-0321 131113.34+175028.38 028 17.507 0.017 16.614 0.026 16.366 0.013 16.268 0.014 16.275 0.020 0.019 013.7 330.1 079.7 sdA/F     
2926-54625-0409 131113.81+005117.52 021 19.751 0.036 18.864 0.021 18.662 0.015 18.540 0.016 18.551 0.035 0.029 011.4 314.0 063.3 sdA/F     
5994-56101-0172 131114.82+255608.62 010 20.793 0.063 19.948 0.021 19.773 0.023 19.633 0.025 19.664 0.078 0.011 012.8 019.0 085.4 sdA/F     
0340-51990-0404 131114.93-005124.65 015 19.445 0.031 18.528 0.018 18.334 0.018 18.232 0.016 18.216 0.028 0.021 011.8 313.4 061.6 sdA/F     
5421-55980-0932 131116.29+101903.15 007 20.522 0.050 20.024 0.028 19.843 0.033 19.888 0.028 20.097 0.095 0.017 082.4 319.4 072.6 DZ        
7456-56727-0730 131116.58+001237.65 055 17.284 0.018 16.351 0.021 16.163 0.016 16.091 0.016 16.041 0.017 0.030 037.0 313.8 062.7 sdA       
3235-54880-0603 131116.93+203456.14 016 20.044 0.044 19.217 0.018 18.896 0.016 18.748 0.017 18.752 0.040 0.028 020.5 338.7 082.0 sdA/F     
6486-56328-0403 131119.92+275812.64 031 18.801 0.035 18.879 0.019 19.173 0.027 19.452 0.026 19.625 0.093 0.011 031.4 044.9 085.5 DB        
7456-56727-0727 131119.97+002638.87 041 18.235 0.022 17.327 0.022 17.094 0.022 17.006 0.016 16.948 0.015 0.025 012.7 313.9 062.9 sdA/F     
7433-57166-0592 131120.44+502224.54 034 18.617 0.032 17.786 0.023 17.537 0.015 17.456 0.013 17.460 0.021 0.011 013.4 115.0 066.4 sdA/F     
2651-54507-0322 131120.80+230455.38 022 19.009 0.024 17.917 0.024 17.995 0.016 18.067 0.014 18.178 0.035 0.009 011.1 352.1 083.9 sdA       
1697-53142-0361 131123.42+124801.65 032 18.142 0.024 17.091 0.023 17.014 0.017 17.055 0.026 17.094 0.024 0.022 011.1 322.0 074.9 sdA/F     
7456-56727-0280 131123.66-000444.09 052 17.442 0.027 16.575 0.016 16.313 0.017 16.238 0.018 16.192 0.017 0.038 033.4 313.7 062.4 sdA/F     
2476-53826-0333 131123.70+174718.19 040 16.837 0.019 15.845 0.017 15.664 0.018 15.649 0.014 15.691 0.015 0.018 010.2 330.2 079.6 sdA/F     
2925-54584-0134 131124.26+383718.67 025 19.285 0.034 18.559 0.016 18.379 0.019 18.480 0.035 18.424 0.036 0.013 174.1 104.2 077.8 DC        
2926-54625-0162 131125.13-003401.45 016 19.761 0.035 19.102 0.017 18.788 0.018 18.730 0.020 18.716 0.034 0.023 070.2 313.6 061.9 DA        
7456-56727-0707 131126.22+005002.25 039 18.503 0.022 17.648 0.015 17.396 0.017 17.322 0.013 17.305 0.023 0.027 017.1 314.1 063.3 sdA/F     
0887-52376-0583 131126.60+520832.52 049 16.468 0.015 15.206 0.013 15.315 0.017 15.440 0.018 15.495 0.016 0.013 015.1 115.7 064.7 sdA       
5992-56066-0108 131129.08+213911.44 008 21.699 0.155 20.252 0.048 20.161 0.049 20.281 0.049 20.357 0.184 0.020 024.3 343.8 082.9 sdA       
2925-54584-0490 131130.28+392029.52 014 20.034 0.040 19.717 0.022 20.072 0.026 20.342 0.046 20.444 0.156 0.013 019.6 105.3 077.1 DA        
2925-54584-0498 131130.42+393928.98 009 21.016 0.059 20.223 0.022 19.955 0.020 19.822 0.024 19.939 0.073 0.010 010.8 105.8 076.8 sdA/F     
5422-55986-0712 131130.50+124843.42 037 17.311 0.022 17.229 0.023 17.350 0.017 17.499 0.026 17.671 0.028 0.021 118.4 322.1 074.9 DB        
2900-54569-0171 131130.95+390420.62 044 17.431 0.016 16.521 0.011 16.213 0.017 16.131 0.017 16.104 0.017 0.014 011.4 104.9 077.3 sdA/F     
3237-54883-0481 131131.92+595319.86 008 20.905 0.066 19.904 0.028 19.884 0.034 19.886 0.031 19.795 0.077 0.008 013.0 118.3 057.1 sdA       
1281-52753-0173 131133.00+485812.19 014 18.378 0.024 18.337 0.034 18.552 0.018 18.736 0.021 18.980 0.050 0.008 121.2 114.2 067.8 DB        
5421-55980-0936 131138.41+101228.01 022 19.080 0.021 18.743 0.019 19.019 0.020 19.278 0.023 19.582 0.057 0.018 042.3 319.6 072.4 DA        
2009-53857-0109 131141.03+281742.59 014 18.846 0.023 18.493 0.013 18.424 0.018 18.436 0.017 18.682 0.041 0.009 043.9 048.7 085.4 DA        
2925-54584-0161 131142.80+391550.81 053 17.063 0.015 17.372 0.011 17.827 0.018 18.243 0.018 18.565 0.027 0.014 035.9 105.0 077.2 DA        
8207-57431-0495 131146.07+525524.89 017 19.376 0.035 18.906 0.031 18.947 0.018 19.147 0.025 19.329 0.057 0.012 020.2 116.0 063.9 DA        
2926-54625-0460 131146.11+004507.35 029 19.201 0.026 18.453 0.016 18.197 0.018 18.121 0.014 18.105 0.028 0.029 011.6 314.3 063.2 sdA/F     
2009-53857-0534 131146.94+292351.14 007 19.682 0.038 19.430 0.024 18.496 0.022 17.909 0.016 17.967 0.032 0.007 505.5 061.0 085.0 DQ_liquid
6620-56368-0307 131147.08+420516.66 003 21.286 0.120 20.882 0.032 20.675 0.038 20.680 0.048 20.861 0.252 0.013 000.0 108.7 074.5 DC        
6754-56414-0468 131147.09+501920.05 008 20.070 0.051 19.587 0.021 19.427 0.024 19.372 0.022 19.369 0.070 0.012 096.0 114.8 066.5 DC:       
7456-56727-0732 131147.16+003713.12 035 18.736 0.019 17.915 0.022 17.554 0.022 17.425 0.016 17.375 0.019 0.030 019.2 314.2 063.0 sdA/F     
4840-55690-0496 131148.49+053847.71 036 17.519 0.041 17.667 0.023 18.021 0.019 18.261 0.016 18.515 0.032 0.029 020.3 316.6 068.0 DB        
4053-55591-0336 131149.46-025943.80 007 20.739 0.024 20.075 0.027 20.075 0.027 19.984 0.031 20.045 0.111 0.029 031.4 313.0 059.5 DC:       
5994-56101-0158 131152.65+264250.15 005 20.900 0.030 20.440 0.033 20.440 0.033 20.502 0.041 20.661 0.171 0.010 000.0 028.9 085.4 DC:       
7456-56727-0265 131152.75-001456.98 052 17.671 0.017 16.798 0.029 16.509 0.012 16.401 0.025 16.414 0.022 0.034 014.3 313.9 062.2 sdA/F     
2901-54652-0456 131152.98+004801.09 019 19.004 0.022 18.084 0.021 17.851 0.019 17.742 0.014 17.738 0.024 0.026 012.4 314.3 063.2 sdA/F     
7456-56727-0755 131153.84+004701.89 038 18.618 0.020 17.716 0.021 17.481 0.018 17.382 0.013 17.388 0.022 0.027 017.7 314.3 063.2 sdA/F     
6620-56368-0724 131154.92+425451.70 023 18.274 0.023 18.209 0.025 18.552 0.023 18.853 0.022 19.096 0.047 0.012 015.7 109.5 073.7 DA        
5423-55958-0264 131200.01+074244.79 006 20.824 0.094 20.380 0.025 20.269 0.032 20.331 0.047 20.061 0.148 0.024 035.3 318.0 070.0 DA        
2900-54569-0138 131200.20+382709.12 042 17.871 0.017 16.646 0.020 16.792 0.029 16.886 0.019 16.991 0.024 0.014 050.5 103.4 077.9 sdA       
2663-54234-0467 131201.48+245007.01 045 16.563 0.022 15.771 0.013 15.501 0.021 15.385 0.018 15.377 0.020 0.013 055.8 007.7 084.8 sdA/F     
2925-54584-0481 131201.48+394827.90 022 18.125 0.019 18.063 0.022 18.063 0.022 18.086 0.043 18.454 0.034 0.011 011.4 105.6 076.6 DA        
2476-53826-0400 131201.81+172903.30 019 18.235 0.031 17.291 0.017 17.055 0.012 16.996 0.016 16.923 0.020 0.021 011.8 330.2 079.2 sdA/F     
2900-54569-0496 131203.21+393027.04 033 18.347 0.018 17.438 0.016 17.159 0.011 17.061 0.016 17.074 0.018 0.011 016.4 105.1 076.9 sdA/F     
0340-51990-0205 131204.56-032008.55 032 17.902 0.020 16.747 0.014 17.063 0.018 17.068 0.016 17.026 0.019 0.024 012.5 313.0 059.1 sdA       
2032-53815-0368 131204.63+385200.87 016 19.147 0.026 18.196 0.014 18.045 0.017 17.928 0.018 17.955 0.028 0.012 017.8 104.1 077.5 sdA/F     
1281-52753-0122 131205.91+480351.05 006 19.739 0.029 19.479 0.023 19.765 0.026 20.009 0.038 20.169 0.135 0.008 014.8 113.4 068.7 DA        
5994-56101-0918 131207.77+280455.66 049 17.765 0.035 16.929 0.012 16.634 0.018 16.531 0.015 16.485 0.018 0.011 045.2 045.9 085.3 sdA/F     
7456-56727-0263 131207.89-003511.47 059 16.854 0.015 15.983 0.015 15.694 0.016 15.595 0.013 15.605 0.021 0.025 035.2 313.9 061.8 sdA/F     
7456-56727-0753 131207.97+005117.98 053 17.649 0.030 16.740 0.014 16.453 0.010 16.365 0.016 16.340 0.015 0.029 015.2 314.5 063.3 sdA/F     
2926-54625-0483 131208.12+002057.98 028 18.785 0.024 18.473 0.015 18.339 0.015 17.565 0.017 16.906 0.018 0.027 052.7 314.3 062.8 DA+M      
6759-56416-0098 131208.13+514159.52 027 17.691 0.021 17.726 0.023 18.112 0.010 18.415 0.022 18.724 0.035 0.011 010.6 115.3 065.1 DA        
0602-52072-0065 131211.77+640304.86 007 19.487 0.026 19.530 0.022 19.905 0.021 20.185 0.031 20.707 0.158 0.016 010.5 119.2 052.9 DA        
3237-54883-0530 131212.19+601148.51 069 16.767 0.015 15.694 0.021 15.641 0.018 15.696 0.024 15.776 0.016 0.009 013.6 118.2 056.7 sdA       
4760-55656-0785 131213.28+054324.82 037 18.509 0.021 17.571 0.029 17.278 0.023 17.192 0.016 17.156 0.020 0.030 013.2 316.9 068.0 sdA/F     
3368-54954-0354 131213.93+414457.79 021 19.255 0.029 18.356 0.025 18.091 0.025 18.069 0.027 18.065 0.035 0.010 026.0 108.0 074.8 sdA/F     
0850-52338-0148 131216.49+042215.83 005 20.190 0.054 19.000 0.021 18.912 0.023 18.897 0.021 18.899 0.038 0.027 004.0 316.2 066.7 DC:       
7456-56727-0743 131217.28+010301.71 047 18.142 0.031 17.089 0.015 16.945 0.011 16.925 0.016 16.952 0.017 0.035 015.1 314.7 063.4 sdA/F     
2925-54584-0139 131218.12+381535.25 026 18.313 0.013 18.701 0.023 19.168 0.016 19.523 0.021 19.852 0.068 0.014 011.3 102.8 078.0 He-sdOB       
3981-55603-0546 131218.82+393221.42 049 17.405 0.016 16.511 0.014 16.233 0.016 16.151 0.021 16.124 0.020 0.011 013.1 105.0 076.9 sdA/F     
2476-53826-0387 131222.47+172141.87 020 18.101 0.031 17.198 0.017 16.965 0.012 16.899 0.016 16.881 0.018 0.022 022.4 330.4 079.1 sdA/F     
5424-56033-0750 131223.49+173659.16 008 19.890 0.053 19.935 0.055 19.750 0.047 19.682 0.056 19.480 0.073 0.020 000.0 331.0 079.3 CV-H-He   
3237-54883-0537 131224.00+604227.48 023 19.251 0.024 18.398 0.030 18.157 0.025 18.114 0.015 18.078 0.026 0.013 012.1 118.3 056.2 sdA/F     
2104-53852-0312 131226.83+311246.58 050 15.999 0.014 14.956 0.023 14.925 0.014 14.987 0.015 15.082 0.009 0.009 035.9 075.9 083.9 sdA/F     
2925-54584-0121 131227.80+380918.43 012 20.038 0.055 19.779 0.022 20.088 0.028 20.373 0.041 20.535 0.144 0.013 010.4 102.4 078.1 DA        
2604-54484-0256 131227.94+161505.26 011 19.382 0.024 19.005 0.018 19.005 0.018 19.147 0.044 19.289 0.089 0.017 012.6 328.1 078.1 DA        
3368-54954-0271 131228.54+412823.13 032 18.834 0.024 17.853 0.018 17.592 0.012 17.497 0.018 17.501 0.018 0.010 017.8 107.5 075.0 sdA/F     
2926-54625-0447 131229.28+011253.13 011 20.522 0.053 19.570 0.021 19.717 0.022 19.920 0.032 20.170 0.131 0.044 045.5 314.8 063.6 sdA/F     
2926-54625-0515 131233.16+001242.66 017 19.713 0.020 19.512 0.020 19.512 0.020 19.789 0.025 19.809 0.097 0.026 003.8 314.5 062.6 DA        
3239-54888-0639 131233.41+491630.04 017 20.008 0.024 18.963 0.016 18.963 0.016 19.113 0.019 19.139 0.061 0.011 007.0 113.9 067.5 sdA       
0340-51990-0216 131235.22-031049.23 036 17.994 0.020 16.847 0.019 16.967 0.013 17.100 0.014 17.256 0.025 0.022 013.5 313.3 059.3 sdA       
3235-54880-0598 131237.79+193036.78 030 19.117 0.023 18.266 0.019 17.984 0.018 17.927 0.016 17.968 0.024 0.021 010.9 336.6 081.0 sdA       
2926-54625-0516 131240.08+000959.43 033 19.156 0.028 18.198 0.018 17.986 0.016 17.876 0.015 17.831 0.028 0.027 010.6 314.5 062.6 sdA/F     
2925-54584-0511 131240.84+392021.46 020 19.806 0.042 19.370 0.024 19.650 0.032 19.810 0.026 20.025 0.104 0.013 013.2 104.4 077.0 DA        
4760-55656-0808 131241.62+044609.04 029 18.612 0.029 18.339 0.017 18.623 0.016 18.892 0.028 19.243 0.058 0.027 025.8 316.6 067.1 DA        
5992-56066-0930 131242.62+224504.23 039 16.768 0.013 16.913 0.017 17.334 0.021 17.672 0.015 18.002 0.023 0.012 011.4 351.9 083.5 DA        
7456-56727-0232 131242.79-003527.60 032 18.722 0.020 17.857 0.022 17.572 0.017 17.450 0.021 17.461 0.021 0.022 017.0 314.2 061.8 sdA/F     
6621-56366-0074 131242.89+441519.44 010 20.347 0.043 19.863 0.024 19.796 0.027 19.909 0.026 19.900 0.074 0.015 060.9 110.3 072.3 DAZ       
1796-53884-0588 131243.01+101733.71 035 17.730 0.020 16.868 0.024 16.598 0.016 16.489 0.021 16.484 0.020 0.015 020.7 320.5 072.4 sdA/F     
7456-56727-0803 131245.00+003404.25 058 16.991 0.015 16.130 0.014 15.852 0.018 15.766 0.016 15.717 0.017 0.028 036.0 314.7 063.0 sdA/F     
2926-54625-0145 131245.27-002010.63 007 21.018 0.069 20.179 0.042 19.959 0.026 19.960 0.028 19.716 0.081 0.026 021.0 314.4 062.1 sdA/F     
7456-56727-0244 131246.51-011146.22 049 17.859 0.024 16.936 0.025 16.684 0.012 16.603 0.015 16.575 0.021 0.028 036.9 314.1 061.2 sdA/F     
2604-54484-0421 131248.80+174101.66 057 14.916 0.028 15.211 0.013 15.458 0.020 15.668 0.017 15.813 0.024 0.020 013.1 331.6 079.3 DAB       
7117-56685-0646 131249.50+592717.95 032 17.905 0.020 17.746 0.021 18.004 0.018 17.904 0.020 17.508 0.022 0.007 029.2 117.9 057.5 DA+M      
0295-51585-0435 131249.61+001315.65 036 18.071 0.014 17.180 0.013 16.920 0.015 16.835 0.018 16.836 0.018 0.026 016.2 314.6 062.6 sdA/F     
2901-54652-0095 131254.32-004140.80 026 18.243 0.018 17.362 0.019 17.102 0.016 17.003 0.013 17.011 0.032 0.021 025.2 314.3 061.7 sdA/F     
3377-54950-0306 131255.09+325737.54 029 18.971 0.035 18.089 0.016 17.819 0.011 17.746 0.015 17.750 0.020 0.009 010.6 085.7 082.5 sdA/F     
0525-52295-0139 131255.15+013622.51 009 19.702 0.042 19.256 0.019 19.441 0.020 19.700 0.031 19.838 0.137 0.039 025.4 315.2 064.0 DA        
7456-56727-0215 131255.78-003958.05 024 19.569 0.028 18.620 0.019 18.407 0.017 18.312 0.014 18.359 0.040 0.022 011.9 314.3 061.7 sdA/F     
1319-52791-0160 131256.38+562054.56 012 18.756 0.018 18.967 0.015 18.967 0.015 19.280 0.021 19.646 0.060 0.012 003.5 116.9 060.5 DA        
2925-54584-0530 131257.48+403022.41 030 18.901 0.019 18.660 0.017 18.931 0.018 19.192 0.018 19.487 0.050 0.011 015.7 105.9 075.9 DA        
2476-53826-0368 131257.88+180315.17 020 18.181 0.041 17.015 0.015 17.125 0.020 17.304 0.017 17.376 0.026 0.017 014.0 332.7 079.7 sdA       
2604-54484-0440 131258.75+171301.89 010 20.112 0.051 19.189 0.018 18.911 0.018 18.824 0.015 18.816 0.041 0.021 020.4 330.7 078.9 sdA/F     
2093-53818-0440 131300.37+334133.04 005 22.410 0.246 19.852 0.031 18.388 0.015 17.909 0.022 17.646 0.029 0.008 018.7 089.0 082.0 dC        
0525-52295-0481 131301.43+023829.78 035 18.041 0.038 17.161 0.015 16.880 0.016 16.777 0.019 17.498 0.061 0.024 020.2 315.8 065.0 sdA/F     
7414-56748-0074 131301.98+455358.70 010 20.227 0.060 20.045 0.026 20.093 0.029 20.249 0.051 20.231 0.142 0.010 033.3 111.5 070.7 DC
7456-56727-0815 131304.53+000945.27 034 18.661 0.025 17.785 0.018 17.565 0.016 17.464 0.015 17.465 0.025 0.026 019.2 314.7 062.5 sdA/F     
5992-56066-0946 131305.10+233836.21 006 20.970 0.077 20.289 0.033 20.138 0.025 20.170 0.034 20.123 0.087 0.011 097.7 358.6 084.0 DA        
8871-57519-0221 131308.28+343559.62 038 17.578 0.020 16.703 0.019 16.469 0.011 16.383 0.009 16.393 0.016 0.009 023.9 092.4 081.2 sdA/F     
7117-56685-0376 131308.79+581321.93 007 20.585 0.051 19.843 0.022 19.788 0.023 19.835 0.027 19.872 0.080 0.009 062.1 117.4 058.7 DZ        
7456-56727-0206 131310.82-010359.81 039 18.429 0.023 17.535 0.020 17.308 0.018 17.228 0.022 17.194 0.024 0.023 015.0 314.3 061.3 sdA/F     
4706-55705-0875 131311.48+411001.92 005 21.830 0.162 20.356 0.027 20.091 0.025 19.944 0.031 19.993 0.107 0.013 035.2 106.6 075.3 sdA/F     
2663-54234-0497 131313.38+244950.66 010 19.610 0.040 19.250 0.010 19.210 0.020 19.230 0.030 19.430 0.050 0.000 000.0 000.0 000.0 DA        
7456-56727-0813 131315.87+001644.68 038 18.656 0.030 17.774 0.019 17.529 0.013 17.451 0.017 17.459 0.025 0.027 015.7 314.9 062.6 sdA/F     
2926-54625-0510 131316.73+002122.16 012 20.060 0.045 19.742 0.023 19.960 0.021 20.229 0.034 20.423 0.175 0.026 027.8 314.9 062.7 DA        
1772-53089-0625 131316.87+145901.01 041 17.177 0.029 16.264 0.013 16.018 0.019 15.943 0.024 15.971 0.023 0.021 020.8 326.7 076.8 sdA/F     
4007-55327-0836 131316.97+023849.43 008 20.772 0.068 20.134 0.026 19.904 0.022 19.848 0.029 19.760 0.100 0.024 052.5 315.9 065.0 DA        
2900-54569-0153 131318.79+390208.23 056 16.534 0.026 15.354 0.035 15.592 0.015 15.754 0.018 15.934 0.021 0.011 013.6 103.3 077.2 sdA       
5992-56066-0948 131320.69+232730.41 006 20.782 0.055 20.262 0.027 20.074 0.022 20.019 0.029 19.965 0.086 0.010 033.4 357.6 083.8 DA        
2900-54569-0144 131321.23+384258.26 032 18.296 0.018 17.372 0.019 17.100 0.016 16.994 0.019 16.977 0.017 0.010 020.4 102.7 077.5 sdA/F     
1375-53084-0138 131321.39+433000.84 010 19.259 0.030 18.839 0.019 18.789 0.022 18.747 0.017 18.828 0.035 0.016 067.1 109.2 073.0 DA        
2476-53826-0431 131323.11+171856.89 019 18.665 0.033 17.481 0.019 17.378 0.013 17.446 0.015 17.548 0.022 0.020 013.6 331.4 079.0 sdA       
2926-54625-0114 131323.78-003134.14 007 21.168 0.096 20.200 0.021 19.854 0.021 19.755 0.023 19.768 0.086 0.023 017.0 314.6 061.8 sdA/F     
3377-54950-0312 131326.50+323144.47 052 17.536 0.026 16.571 0.026 16.477 0.014 16.467 0.019 16.513 0.016 0.009 017.7 082.8 082.8 sdA/F     
4760-55656-0858 131328.27+043601.33 016 20.114 0.039 19.237 0.015 18.889 0.016 18.786 0.019 18.719 0.036 0.024 007.7 317.0 066.9 sdA:      
6830-56429-0256 131328.33+563110.64 010 20.385 0.050 19.950 0.024 19.767 0.022 19.744 0.030 19.757 0.079 0.012 031.4 116.8 060.3 DA        
2926-54625-0524 131328.77+005845.22 006 21.331 0.095 20.401 0.029 20.300 0.027 20.271 0.040 20.110 0.140 0.031 025.0 315.3 063.3 sdA       
6967-56447-0930 131329.44+613359.72 022 18.541 0.018 18.630 0.015 18.975 0.016 19.260 0.023 19.591 0.071 0.016 012.3 118.3 055.4 DBA       
5864-56047-0294 131332.13+203039.87 037 18.114 0.023 17.809 0.033 17.978 0.034 18.196 0.032 18.433 0.037 0.026 051.4 341.5 081.7 DA        
7456-56727-0193 131335.42-001516.81 055 17.461 0.017 16.603 0.024 16.395 0.014 16.298 0.014 16.290 0.021 0.025 017.7 314.8 062.1 sdA/F     
5425-56003-0586 131336.81+145910.67 022 18.717 0.032 18.502 0.015 18.838 0.021 19.103 0.027 19.273 0.060 0.020 045.4 327.1 076.8 DA        
1319-52791-0409 131336.96+573800.52 033 17.050 0.019 16.824 0.010 16.895 0.015 17.012 0.016 17.159 0.019 0.010 389.1 117.1 059.2 DZ        
2926-54625-0557 131338.40+001444.66 006 21.249 0.099 20.340 0.028 20.083 0.022 19.954 0.029 20.318 0.156 0.029 013.7 315.1 062.6 sdA/F     
4760-55656-0894 131339.88+042751.34 007 20.969 0.072 20.459 0.024 20.191 0.025 20.238 0.036 19.957 0.101 0.026 057.0 317.1 066.7 DC        
7456-56727-0191 131340.05-002009.14 051 17.862 0.018 16.939 0.024 16.693 0.015 16.616 0.015 16.577 0.021 0.025 012.9 314.8 062.0 sdA/F     
7456-56727-0852 131340.33+000750.99 056 17.243 0.015 16.348 0.018 16.094 0.016 15.986 0.013 15.929 0.019 0.026 015.4 315.0 062.5 sdA/F     
2901-54652-0104 131340.90-002520.64 045 16.859 0.021 15.691 0.019 15.846 0.010 15.982 0.015 16.078 0.022 0.025 011.1 314.8 061.9 sdA       
5425-56003-0415 131342.22+134112.33 037 17.249 0.018 17.070 0.019 17.104 0.017 17.207 0.020 17.370 0.021 0.017 079.9 325.2 075.6 DC        
8223-57429-0074 131342.30+511604.35 017 19.328 0.031 18.950 0.013 18.929 0.026 18.952 0.017 19.056 0.042 0.016 028.6 114.5 065.5 DA        
6830-56429-0222 131343.91+570404.05 029 18.136 0.015 18.221 0.022 18.549 0.011 18.806 0.016 19.163 0.048 0.014 011.3 116.9 059.8 DBA       
0525-52295-0146 131347.48+015303.41 007 20.108 0.043 19.732 0.030 19.962 0.023 20.190 0.034 20.275 0.136 0.025 032.9 315.9 064.2 DA        
5997-56309-0552 131348.11+274706.74 007 20.726 0.062 20.145 0.027 19.966 0.025 19.871 0.028 19.996 0.090 0.012 106.6 041.8 085.0 DA        
6754-56414-0398 131349.21+503724.09 019 18.725 0.033 18.829 0.030 19.150 0.017 19.413 0.023 19.689 0.062 0.011 044.7 114.1 066.1 DB        
6621-56366-0984 131350.05+444150.66 006 20.873 0.056 20.410 0.022 20.203 0.026 20.284 0.035 20.251 0.088 0.017 042.3 110.1 071.9 DC:       
5994-56101-0044 131350.38+254457.27 015 19.042 0.027 19.084 0.020 19.339 0.015 19.612 0.024 19.885 0.082 0.011 025.6 018.8 084.8 DB        
5422-55986-0844 131351.28+124009.20 054 16.033 0.015 16.161 0.017 16.510 0.019 17.263 0.018 17.052 0.020 0.019 150.6 324.0 074.6 DBA       
4840-55690-0402 131351.71+051054.42 023 18.418 0.023 18.638 0.015 19.038 0.017 19.361 0.026 19.654 0.077 0.036 024.5 317.6 067.4 DB        
6621-56366-0040 131351.99+443122.09 023 18.659 0.044 18.461 0.019 18.502 0.020 18.619 0.025 18.723 0.040 0.018 039.9 109.9 072.0 DC        
2900-54569-0543 131352.23+395018.01 021 18.938 0.021 18.100 0.018 17.830 0.017 17.745 0.016 17.729 0.021 0.009 020.6 104.2 076.5 sdA/F     
2604-54484-0124 131352.28+155900.62 016 19.333 0.029 18.497 0.027 18.187 0.016 18.120 0.015 18.049 0.029 0.023 013.0 329.1 077.7 sdA/F     
3981-55603-0431 131352.32+381111.32 010 20.570 0.041 20.107 0.026 19.960 0.022 19.937 0.024 19.976 0.079 0.012 035.4 101.3 078.0 DC        
6753-56399-0254 131353.83+475103.59 006 20.716 0.061 20.147 0.027 19.938 0.023 19.896 0.024 19.944 0.079 0.010 000.0 112.5 068.8 DA        
2900-54569-0100 131355.06+382804.54 035 18.119 0.022 17.150 0.017 17.062 0.014 17.028 0.020 17.042 0.019 0.010 015.9 101.8 077.7 sdA/F     
1772-53089-0635 131356.75+144845.20 007 19.809 0.040 19.362 0.019 19.625 0.025 19.819 0.034 19.988 0.145 0.020 051.4 327.1 076.6 DA        
7456-56727-0168 131357.12-005705.07 035 18.821 0.035 17.965 0.015 17.690 0.016 17.591 0.014 17.563 0.026 0.023 012.8 314.8 061.4 sdA/F     
1459-53117-0020 131358.08+461639.16 016 18.276 0.046 17.788 0.026 17.725 0.021 17.772 0.021 17.897 0.043 0.011 180.2 111.3 070.3 DA        
1795-54507-0064 131400.26+063549.98 010 19.390 0.028 19.010 0.020 18.934 0.029 18.990 0.020 19.071 0.040 0.030 040.0 318.6 068.8 DA        
2663-54234-0504 131400.76+250535.41 020 18.502 0.018 18.210 0.015 18.210 0.015 18.384 0.017 18.349 0.026 0.012 006.0 012.3 084.5 DA        
5422-55986-0848 131401.61+122412.05 009 20.523 0.059 19.801 0.016 19.738 0.034 19.590 0.030 19.551 0.061 0.023 057.9 323.8 074.4 DA        
6823-56687-0852 131401.90+635552.02 039 17.631 0.022 17.636 0.014 17.884 0.013 18.066 0.024 18.360 0.037 0.014 072.0 118.8 053.0 DBA       
5994-56101-0024 131403.55+262306.54 016 19.763 0.038 18.955 0.025 18.687 0.016 18.613 0.015 18.567 0.030 0.011 011.1 025.8 084.9 sdA/F     
3368-54954-0227 131404.05+411217.30 025 19.090 0.023 18.268 0.022 18.039 0.029 17.951 0.019 17.971 0.027 0.014 016.6 106.1 075.2 sdA/F     
5977-56098-0804 131407.79+251525.48 006 21.003 0.082 20.401 0.026 20.292 0.026 20.137 0.034 19.987 0.080 0.012 084.5 014.0 084.6 DQ:       
1697-53142-0445 131409.46+132110.63 015 19.115 0.030 18.608 0.017 18.446 0.019 18.367 0.020 18.406 0.042 0.019 140.4 325.1 075.2 DA        
5424-56033-0150 131413.02+155034.76 048 16.723 0.017 15.888 0.024 15.586 0.022 15.497 0.013 15.499 0.019 0.020 042.9 329.2 077.5 sdA/F     
3237-54883-0003 131413.44+582705.73 008 20.079 0.038 19.141 0.020 18.749 0.016 18.629 0.018 18.541 0.032 0.008 013.4 117.2 058.4 sdA/F     
2900-54569-0559 131414.99+392106.34 037 17.982 0.026 17.101 0.018 16.863 0.021 16.755 0.014 16.733 0.022 0.012 025.8 103.1 076.9 sdA/F     
6826-56449-0688 131415.81+660611.11 029 18.912 0.028 18.076 0.021 17.822 0.015 17.724 0.013 17.715 0.020 0.012 000.5 119.3 050.9 sdA:      
7456-56727-0845 131418.80+003548.20 035 18.772 0.028 17.870 0.019 17.586 0.016 17.471 0.020 17.436 0.020 0.027 024.2 315.6 062.9 sdA/F     
3980-55331-0648 131419.33+343413.16 018 20.116 0.052 19.217 0.048 19.117 0.050 19.125 0.066 19.142 0.045 0.009 019.1 090.9 081.1 sdA       
2926-54625-0106 131419.75-002505.12 007 20.555 0.052 20.095 0.022 20.120 0.025 20.193 0.037 20.408 0.140 0.027 038.0 315.2 061.9 DA        
5425-56003-0398 131419.82+141132.03 005 20.509 0.028 19.882 0.028 19.882 0.028 19.833 0.032 19.763 0.109 0.019 010.0 326.5 076.0 DC:       
2093-53818-0090 131420.16+321759.41 004 22.451 0.387 20.346 0.068 19.699 0.040 19.472 0.053 19.394 0.088 0.009 014.0 080.4 082.8 DC:       
3978-55330-0030 131420.49+374806.52 002 22.750 0.035 20.476 0.031 20.476 0.031 20.441 0.034 20.524 0.109 0.011 054.0 100.1 078.3 DZ        
1797-54507-0221 131420.62+070051.08 027 17.624 0.014 17.180 0.020 17.183 0.021 17.331 0.018 17.487 0.023 0.026 183.3 319.1 069.2 DA        
2104-53852-0246 131421.50+305050.53 025 18.247 0.040 17.879 0.030 17.879 0.030 18.005 0.028 18.288 0.038 0.008 000.0 070.9 083.8 DA        
7456-56727-0874 131421.79+010025.02 040 18.026 0.029 17.164 0.011 16.903 0.017 16.780 0.017 16.781 0.016 0.029 016.1 315.8 063.3 sdA/F     
2926-54625-0564 131421.84+004541.21 008 21.008 0.069 20.157 0.022 19.875 0.022 19.792 0.026 19.793 0.082 0.027 024.9 315.7 063.1 sdA/F     
2604-54484-0130 131422.19+154708.26 035 17.826 0.019 16.988 0.024 16.670 0.022 16.597 0.013 16.567 0.020 0.020 019.8 329.2 077.5 sdA       
2926-54625-0567 131422.81+005723.50 036 18.176 0.030 18.045 0.012 18.376 0.017 18.595 0.019 18.839 0.042 0.030 028.2 315.8 063.3 DA        
4760-55656-0102 131423.54+034305.57 008 20.061 0.039 19.426 0.022 19.149 0.019 19.030 0.021 19.036 0.046 0.027 108.7 317.1 066.0 DA        
2009-53904-0062 131425.14+291217.55 034 17.480 0.021 16.559 0.022 16.326 0.011 16.226 0.017 16.232 0.026 0.008 012.9 056.6 084.5 sdA/F     
5423-55958-0854 131425.19+083648.88 015 19.034 0.020 18.975 0.024 19.140 0.017 19.293 0.021 19.498 0.055 0.027 044.1 320.4 070.7 DB        
3980-55331-0698 131426.24+341028.91 019 18.958 0.023 18.998 0.017 19.363 0.019 19.654 0.022 19.979 0.080 0.008 018.7 089.3 081.4 DB        
2604-54484-0481 131426.38+173228.14 014 19.142 0.034 18.662 0.017 18.488 0.016 18.431 0.016 18.492 0.028 0.015 073.0 333.1 079.0 DAH       
2009-53857-0602 131427.24+293439.75 037 17.532 0.018 16.648 0.021 16.380 0.012 16.281 0.014 16.247 0.017 0.008 012.9 060.1 084.4 sdA/F     
7456-56727-0145 131427.73-003623.40 041 18.388 0.027 17.491 0.014 17.245 0.013 17.151 0.019 17.178 0.019 0.024 016.9 315.2 061.7 sdA/F     
4840-55690-0588 131427.93+072250.29 035 17.947 0.020 17.725 0.017 17.973 0.018 18.209 0.015 18.476 0.029 0.027 037.9 319.4 069.5 DA        
1319-52791-0488 131430.86+571206.62 048 16.411 0.022 15.286 0.013 15.472 0.016 15.609 0.016 15.769 0.014 0.012 013.8 116.7 059.6 sdA       
3303-54950-0343 131431.23+253436.26 018 19.613 0.033 18.818 0.022 18.569 0.019 18.484 0.021 18.431 0.029 0.010 015.1 017.5 084.6 sdA/F     
0525-52295-0043 131431.29+012023.44 010 19.622 0.050 19.194 0.026 19.155 0.025 19.210 0.027 19.366 0.073 0.029 053.0 316.0 063.6 DA        
0525-52295-0045 131433.30+013139.12 025 18.665 0.022 17.794 0.024 17.508 0.018 17.438 0.014 17.418 0.023 0.027 017.9 316.1 063.8 sdA/F     
3303-54950-0263 131434.64+244110.31 021 19.257 0.028 18.416 0.017 18.179 0.015 18.102 0.019 18.064 0.026 0.012 010.7 009.1 084.3 sdA/F     
2476-53826-0198 131437.93+164319.30 017 18.262 0.025 17.399 0.021 17.107 0.012 17.036 0.015 16.997 0.017 0.024 019.7 331.4 078.3 sdA/F     
7456-56727-0140 131440.01-003802.63 044 18.133 0.018 17.185 0.021 16.929 0.015 16.844 0.018 16.802 0.021 0.023 020.1 315.2 061.7 sdA/F     
2604-54484-0444 131440.15+181143.38 007 19.902 0.038 19.348 0.023 19.595 0.020 19.772 0.030 19.824 0.091 0.018 064.7 335.1 079.6 DA        
5864-56047-0218 131441.33+201634.06 018 19.922 0.035 19.039 0.021 18.735 0.020 18.655 0.019 18.629 0.032 0.020 011.2 342.0 081.3 sdA/F     
4840-55690-0616 131442.47+063229.33 017 19.032 0.025 19.011 0.022 19.163 0.017 19.314 0.018 19.632 0.062 0.031 048.2 319.0 068.7 DA(He)    
4053-55591-0170 131445.05-031415.70 015 18.714 0.026 19.056 0.020 19.532 0.023 19.942 0.036 20.204 0.146 0.029 013.6 314.3 059.1 DA        
5864-56047-0792 131445.11+212655.81 027 18.677 0.021 18.484 0.022 18.797 0.019 19.058 0.025 19.252 0.042 0.024 062.7 347.3 082.2 DA        
2926-54625-0049 131445.15-011210.21 005 21.068 0.078 20.222 0.036 20.036 0.027 20.048 0.033 20.056 0.100 0.022 025.1 315.1 061.1 sdA       
2926-54625-0554 131445.36+001601.71 013 20.361 0.047 19.473 0.022 19.182 0.017 19.093 0.022 19.083 0.053 0.029 012.9 315.7 062.6 sdA/F     
7409-56809-0560 131446.17+483124.95 020 18.604 0.026 18.727 0.027 19.090 0.026 19.337 0.023 19.645 0.079 0.011 026.4 112.5 068.1 DB        
2925-54584-0053 131446.20+383725.62 047 17.816 0.024 17.645 0.017 17.934 0.018 18.188 0.015 18.470 0.030 0.011 021.1 101.4 077.5 DA        
4007-55327-0930 131447.40+022558.22 033 18.240 0.020 18.393 0.018 18.393 0.018 18.891 0.022 18.816 0.049 0.023 011.2 316.7 064.7 DA        
8388-57488-0734 131448.56+414846.77 023 18.842 0.031 18.467 0.017 18.379 0.021 18.417 0.018 18.505 0.036 0.015 047.3 106.4 074.6 DA        
1773-53112-0363 131450.79+152453.53 010 19.761 0.049 19.340 0.019 19.390 0.022 19.075 0.020 18.486 0.028 0.025 022.0 329.0 077.1 DA+M      
2926-54625-0008 131451.37-010346.13 011 20.305 0.046 19.456 0.034 19.236 0.021 19.177 0.021 19.122 0.045 0.026 011.5 315.2 061.3 sdA/F     
2476-53826-0194 131452.88+165723.44 014 18.679 0.019 17.831 0.022 17.502 0.018 17.384 0.019 17.385 0.023 0.021 010.5 332.2 078.5 sdA/F     
6759-56416-1000 131454.53+525831.04 024 18.070 0.023 18.068 0.025 18.471 0.018 18.765 0.031 18.999 0.041 0.015 025.5 114.9 063.8 DA        
1375-53084-0097 131454.92+432736.60 009 19.444 0.030 19.035 0.021 19.044 0.020 19.108 0.017 19.189 0.041 0.015 047.2 108.2 073.0 DA        
2901-54652-0555 131455.67+003408.66 026 18.395 0.020 17.530 0.022 17.325 0.018 17.209 0.021 17.203 0.020 0.026 013.4 315.9 062.8 sdA/F     
7456-56727-0116 131459.29-000446.06 021 19.874 0.039 18.927 0.016 18.621 0.018 18.536 0.017 18.595 0.035 0.024 012.5 315.6 062.2 sdA/F     
0851-52376-0382 131500.57+051110.54 026 18.404 0.018 17.476 0.021 17.168 0.015 17.052 0.020 17.074 0.017 0.032 011.5 318.3 067.4 sdA/F     
1773-53112-0394 131504.57+145750.85 003 23.336 0.493 20.432 0.026 18.895 0.018 18.357 0.023 18.245 0.029 0.018 020.6 328.4 076.7 dC        
5424-56033-0870 131506.29+173909.05 018 19.452 0.033 18.624 0.021 18.317 0.017 18.253 0.013 18.250 0.023 0.015 018.9 334.1 079.1 sdA/F     
2925-54584-0572 131507.13+401454.49 009 21.227 0.070 20.273 0.019 20.028 0.022 19.957 0.023 19.948 0.068 0.013 011.2 103.9 076.0 sdA/F     
5426-55987-0342 131508.98+093713.86 049 16.099 0.016 16.235 0.020 16.588 0.018 16.926 0.018 17.180 0.023 0.022 021.7 321.8 071.6 DAH       
3368-54954-0254 131509.41+401339.39 034 18.504 0.018 17.636 0.017 17.391 0.017 17.304 0.017 17.325 0.019 0.013 015.8 103.9 076.0 sdA/F     
4053-55591-0160 131509.84-021010.73 008 20.751 0.069 20.184 0.025 20.019 0.026 19.972 0.030 19.881 0.105 0.022 039.0 314.9 060.1 DC:       
4760-55656-0932 131511.83+045450.06 017 19.861 0.036 18.655 0.018 18.685 0.021 18.722 0.029 18.736 0.051 0.029 011.5 318.3 067.1 sdA/F     
5422-55986-0934 131511.89+121512.02 014 18.735 0.021 19.133 0.031 19.681 0.026 20.019 0.036 20.557 0.157 0.024 034.6 324.6 074.1 DA        
4007-55327-0932 131512.26+022115.43 006 21.475 0.116 20.683 0.038 20.494 0.031 20.537 0.044 20.290 0.138 0.022 016.9 316.9 064.6 sdA/F     
2604-54484-0091 131512.42+160702.35 006 20.046 0.041 19.689 0.019 19.896 0.023 20.079 0.031 20.484 0.144 0.019 048.8 330.7 077.7 DA        
2663-54234-0059 131516.28+235227.50 042 16.909 0.035 15.940 0.021 16.187 0.023 16.408 0.013 16.572 0.018 0.011 013.5 003.1 083.7 sdA       
2476-53826-0205 131516.47+154928.84 016 18.398 0.024 17.521 0.015 17.255 0.009 17.159 0.014 17.113 0.014 0.018 010.3 330.2 077.4 sdA/F     
0340-51990-0114 131518.60-022826.72 019 18.488 0.022 18.262 0.023 18.262 0.023 18.452 0.015 18.748 0.040 0.024 088.0 314.9 059.8 DA        
0784-52327-0259 131519.50+604639.21 015 18.991 0.021 18.416 0.021 18.221 0.014 18.179 0.027 18.189 0.030 0.015 078.4 117.7 056.1 DA        
6826-56449-0310 131520.63+652828.49 014 19.630 0.033 19.208 0.026 19.088 0.020 19.069 0.022 19.185 0.055 0.013 060.0 119.0 051.5 DA        
1667-53430-0253 131520.79+503608.84 011 19.372 0.025 18.906 0.029 18.720 0.012 18.714 0.017 18.753 0.041 0.010 144.6 113.5 066.1 DA        
2618-54506-0199 131521.53+181359.38 019 18.634 0.021 18.238 0.017 18.281 0.016 18.422 0.018 18.602 0.030 0.018 082.9 335.9 079.5 DA        
1773-53112-0418 131521.70+151903.81 043 17.705 0.027 16.592 0.011 16.564 0.018 16.558 0.016 16.571 0.015 0.026 025.0 329.4 076.9 sdA       
3981-55603-0662 131522.50+395227.30 047 17.815 0.019 16.923 0.020 16.659 0.010 16.575 0.012 16.541 0.020 0.011 026.9 103.2 076.3 sdA/F     
7414-56748-0983 131523.15+463242.59 014 19.037 0.023 19.139 0.024 19.594 0.020 19.869 0.023 20.104 0.089 0.010 025.3 110.8 070.0 DA        
2618-54506-0186 131524.32+180244.57 012 18.845 0.030 19.021 0.020 19.372 0.020 19.702 0.028 19.977 0.108 0.017 021.3 335.5 079.4 DA        
5426-55987-0636 131528.42+104513.29 025 19.030 0.027 18.181 0.018 17.967 0.017 17.852 0.015 17.900 0.024 0.018 016.0 323.1 072.7 sdA/F     
7456-56727-0909 131529.60+005227.63 048 17.766 0.030 16.863 0.017 16.581 0.014 16.484 0.015 16.442 0.014 0.030 022.4 316.3 063.1 sdA/F     
7411-56776-0940 131529.94+473906.14 009 20.892 0.101 19.903 0.031 19.691 0.028 19.563 0.032 19.418 0.075 0.006 020.7 111.6 068.9 sdA/F     
6625-56386-0556 131534.80+471107.11 031 18.086 0.020 17.760 0.021 17.704 0.025 17.756 0.028 17.872 0.024 0.009 188.0 111.2 069.4 DQ        
5427-56001-0513 131535.03+122911.05 015 19.156 0.028 19.149 0.022 19.502 0.028 19.822 0.027 20.217 0.106 0.021 035.6 325.2 074.3 DA        
2925-54584-0597 131535.26+392457.10 023 18.850 0.019 19.059 0.020 19.507 0.018 19.859 0.021 20.333 0.100 0.011 010.5 102.2 076.7 DA        
5424-56033-0935 131536.28+162415.53 032 17.242 0.026 17.317 0.019 17.584 0.021 17.823 0.022 18.120 0.024 0.025 046.4 331.7 077.9 DBA       
2900-54569-0600 131537.22+391943.13 025 18.750 0.023 17.888 0.019 17.656 0.024 17.569 0.017 17.591 0.025 0.010 019.6 102.0 076.8 sdA/F     
2925-54584-0050 131539.09+381500.08 036 19.010 0.024 18.112 0.023 17.836 0.015 17.724 0.020 17.692 0.021 0.009 016.0 099.9 077.8 sdA/F     
3981-55603-0366 131539.39+372105.87 006 21.043 0.024 20.325 0.025 20.325 0.025 20.321 0.033 20.272 0.092 0.010 000.0 097.9 078.6 DC        
2032-53815-0500 131544.97+375408.66 018 19.124 0.031 18.272 0.028 17.968 0.016 17.895 0.023 17.941 0.031 0.011 011.2 099.1 078.1 sdA/F     
1667-53430-0424 131545.78+513940.45 010 20.031 0.036 19.009 0.015 18.976 0.018 19.041 0.026 19.057 0.037 0.012 011.8 114.0 065.0 sdA       
5424-56033-0076 131546.07+161326.48 049 15.275 0.013 15.569 0.022 16.048 0.013 16.359 0.012 16.710 0.013 0.020 010.8 331.5 077.7 sdB       
3237-54883-0550 131548.77+595605.09 061 17.409 0.025 16.413 0.024 16.334 0.016 16.348 0.013 16.403 0.015 0.010 014.4 117.3 056.9 sdA/F     
3377-54950-0237 131552.14+322622.34 037 18.840 0.021 17.716 0.018 17.837 0.010 17.971 0.014 18.046 0.022 0.009 011.7 079.5 082.5 sdA       
0340-51990-0618 131557.18-013125.55 018 18.611 0.023 18.226 0.017 18.444 0.019 18.642 0.023 18.720 0.073 0.023 015.3 315.5 060.7 DA        
8388-57488-0204 131557.21+403048.97 018 19.232 0.032 18.849 0.017 19.045 0.022 19.263 0.026 19.396 0.063 0.011 048.2 103.8 075.7 DA        
2925-54584-0119 131557.37+391544.22 014 20.304 0.048 19.641 0.032 19.314 0.023 19.252 0.028 19.172 0.053 0.010 105.6 101.6 076.8 DA        
5426-55987-0318 131557.49+100424.74 026 17.758 0.013 18.607 0.017 18.607 0.017 18.933 0.026 19.335 0.062 0.019 007.5 322.8 072.0 DA        
3980-55331-0750 131600.25+350848.07 012 20.070 0.041 19.688 0.022 19.608 0.019 19.615 0.025 19.788 0.073 0.011 039.5 091.2 080.4 DA        
2476-53826-0537 131600.33+174745.97 029 17.645 0.018 16.754 0.028 16.536 0.013 16.446 0.023 16.466 0.018 0.015 023.1 335.5 079.1 sdA/F     
5424-56033-0951 131601.46+165958.13 017 18.932 0.022 18.754 0.023 19.014 0.018 19.334 0.023 19.601 0.067 0.022 045.6 333.5 078.4 DA        
3377-54950-0292 131605.35+320414.57 049 17.872 0.017 16.848 0.015 16.828 0.011 16.851 0.015 16.953 0.024 0.008 015.9 077.1 082.7 sdA/F     
1319-52791-0528 131606.36+572959.56 033 17.605 0.017 16.741 0.025 16.485 0.015 16.391 0.013 16.402 0.016 0.011 014.9 116.4 059.3 sdA/F     
5867-56034-0678 131606.82+191602.85 022 18.604 0.023 18.668 0.027 18.873 0.024 19.021 0.028 19.374 0.050 0.028 022.6 340.0 080.3 DABZ       
4760-55656-0052 131607.28+032744.57 012 20.798 0.074 19.692 0.021 19.655 0.038 19.555 0.035 19.491 0.085 0.028 236.5 318.0 065.6 sdA       
3981-55603-0326 131607.75+373530.46 007 21.524 0.102 20.631 0.023 20.505 0.030 20.512 0.048 20.380 0.135 0.010 036.6 098.0 078.3 sdA/F     
5867-56034-0338 131612.20+174440.92 007 21.492 0.091 20.530 0.035 20.405 0.029 20.262 0.041 19.999 0.091 0.014 015.2 335.5 079.0 sdA/F     
5867-56034-0712 131612.87+191806.59 004 23.888 0.038 20.545 0.034 20.545 0.034 20.506 0.041 20.420 0.112 0.027 048.2 340.2 080.3 DZ        
4007-55327-0980 131614.25+021122.67 008 20.631 0.066 20.038 0.027 20.012 0.035 19.960 0.036 20.329 0.157 0.022 029.9 317.4 064.4 DA        
4053-55591-0926 131615.27-013436.29 016 19.023 0.037 19.199 0.021 19.569 0.027 19.875 0.040 20.100 0.144 0.021 029.3 315.7 060.7 DA        
2900-54569-0612 131615.77+400023.36 038 17.739 0.016 16.838 0.028 16.596 0.014 16.501 0.015 16.509 0.021 0.011 026.5 102.7 076.1 sdA/F     
7456-56727-0067 131617.22-002233.48 058 17.189 0.021 16.149 0.015 16.379 0.019 16.574 0.020 16.713 0.018 0.021 012.3 316.2 061.9 sdA       
2926-54625-0604 131617.67+005209.74 023 19.518 0.030 18.691 0.018 18.408 0.016 18.326 0.014 18.286 0.028 0.026 019.7 316.8 063.1 sdA/F     
5424-56033-0078 131618.55+161332.04 021 17.890 0.018 17.992 0.033 18.311 0.014 18.613 0.017 18.900 0.038 0.021 037.9 332.1 077.7 DB        
4840-55690-0308 131619.25+055238.59 030 18.120 0.018 18.408 0.026 18.745 0.016 19.154 0.027 19.266 0.060 0.028 015.4 319.6 067.9 DA        
0340-51990-0581 131621.28-014515.74 049 16.881 0.026 15.770 0.025 15.811 0.010 15.872 0.013 15.878 0.023 0.022 013.5 315.7 060.5 sdA       
3377-54950-0400 131621.35+331435.95 028 19.215 0.026 18.282 0.026 18.115 0.018 18.098 0.014 18.104 0.024 0.011 011.2 083.1 081.9 sdA/F     
4007-55327-0972 131621.66+021725.35 009 20.414 0.055 19.821 0.021 19.580 0.020 19.540 0.024 19.541 0.076 0.023 033.6 317.5 064.5 DA        
5425-56003-0308 131623.14+135152.78 038 17.540 0.019 17.254 0.025 17.542 0.021 17.822 0.025 18.098 0.034 0.020 040.0 327.9 075.5 DA        
3303-54950-0245 131624.39+242202.32 010 20.952 0.077 19.774 0.021 19.902 0.021 20.014 0.033 20.132 0.100 0.010 015.4 008.2 083.7 sdA       
5993-56070-0636 131625.57+234849.29 006 20.576 0.049 20.085 0.027 19.927 0.021 19.878 0.027 19.887 0.075 0.009 110.6 003.9 083.5 DA        
2476-53826-0163 131627.87+163234.33 032 17.254 0.022 16.404 0.016 16.164 0.021 16.096 0.020 16.083 0.020 0.024 033.5 332.9 077.9 sdA/F     
3377-54950-0235 131630.61+321820.33 035 18.632 0.021 17.747 0.024 17.512 0.013 17.413 0.011 17.398 0.021 0.009 030.9 078.0 082.5 sdA/F     
6967-56447-1000 131630.64+612412.53 045 16.939 0.026 16.930 0.014 17.282 0.018 17.435 0.014 17.181 0.021 0.013 044.5 117.6 055.5 DA+M      
3377-54950-0362 131631.59+334125.92 020 19.825 0.033 18.956 0.023 18.755 0.018 18.735 0.017 18.711 0.030 0.010 021.5 085.0 081.5 sdA/F     
2618-54506-0535 131635.32+193352.14 014 19.369 0.032 18.960 0.022 18.801 0.019 18.831 0.025 18.883 0.041 0.019 021.2 341.6 080.5 DA        
6758-56415-0428 131636.25+524217.12 008 20.545 0.064 20.039 0.025 19.914 0.021 19.905 0.027 19.972 0.086 0.019 021.1 114.2 064.0 DA        
7456-56727-0057 131636.37-003805.45 050 17.701 0.027 16.775 0.018 16.535 0.014 16.398 0.020 16.441 0.031 0.022 011.5 316.2 061.6 sdA/F     
1697-53142-0515 131639.65+121529.26 002 23.364 0.412 20.734 0.030 18.975 0.017 18.443 0.018 18.173 0.029 0.025 111.4 325.8 074.0 dC        
7117-56685-0242 131639.94+582651.50 021 18.567 0.024 18.631 0.019 18.631 0.019 18.897 0.018 19.155 0.047 0.010 005.1 116.6 058.4 DA        
5423-55958-0996 131640.71+081058.72 019 19.043 0.023 18.572 0.015 18.375 0.017 18.345 0.018 18.412 0.030 0.021 053.2 321.6 070.1 DQ        
1697-53142-0519 131641.74+122543.86 011 19.715 0.286 19.132 0.201 19.132 0.201 19.187 0.190 22.827 2.005 0.028 045.2 326.1 074.2 DA        
1281-52753-0001 131644.05+480513.20 006 19.770 0.046 19.352 0.020 19.598 0.025 19.813 0.036 20.072 0.116 0.008 016.3 111.4 068.5 sdA       
0341-51690-0300 131644.88-031638.29 011 19.220 0.041 18.901 0.025 18.727 0.018 18.721 0.018 18.756 0.041 0.036 064.1 315.3 059.0 DA        
8388-57488-0198 131646.02+414639.02 031 17.116 0.024 17.247 0.013 17.639 0.013 17.932 0.022 18.189 0.028 0.011 047.4 105.1 074.5 DB        
4007-55327-0008 131647.71+014940.08 002 19.050 0.024 18.426 0.019 18.174 0.018 18.114 0.018 18.067 0.029 0.035 205.3 317.5 064.0 DC:       
7433-57166-0747 131652.03+505859.83 038 18.296 0.019 17.417 0.015 17.160 0.012 17.073 0.012 17.090 0.024 0.012 016.6 113.2 065.7 sdA/F     
3240-54883-0351 131654.14+391830.36 044 18.202 0.020 17.323 0.014 17.051 0.013 16.943 0.017 16.919 0.018 0.011 023.8 101.0 076.7 sdA/F     
6486-56328-0830 131654.59+301454.18 013 20.565 0.071 20.342 0.022 20.101 0.030 20.010 0.041 19.612 0.093 0.011 009.2 063.6 083.6 DC        
0851-52376-0254 131655.03+034610.97 017 18.684 0.022 18.255 0.019 18.321 0.013 18.445 0.016 18.576 0.033 0.026 020.9 318.6 065.9 DA        
1667-53430-0411 131655.95+524253.35 036 17.822 0.022 16.983 0.024 16.679 0.017 16.601 0.010 16.583 0.017 0.017 014.1 114.1 064.0 sdA/F     
0783-52325-0610 131657.86+624121.61 005 20.008 0.037 19.525 0.023 19.494 0.020 19.537 0.026 19.672 0.073 0.014 011.5 117.9 054.2 DA        
5423-55958-0992 131657.90+083138.34 009 20.554 0.056 19.702 0.022 19.482 0.023 19.379 0.022 19.308 0.050 0.021 016.4 322.1 070.4 sdA/F     
0851-52376-0207 131658.47+040034.32 007 20.248 0.050 19.431 0.019 19.142 0.017 19.072 0.020 18.942 0.043 0.029 012.4 318.8 066.1 sdA/F     
3368-54954-0194 131659.64+410229.43 017 19.759 0.034 18.815 0.018 18.549 0.023 18.490 0.022 18.382 0.041 0.012 012.1 103.8 075.1 sdA/F     
4007-55327-0988 131701.83+022209.85 009 20.660 0.063 20.010 0.023 19.806 0.022 19.762 0.028 19.738 0.087 0.026 026.0 317.9 064.5 DA        
2243-53794-0533 131702.34+281848.62 011 19.482 0.031 19.104 0.022 19.270 0.017 19.444 0.024 19.541 0.068 0.012 024.1 046.2 084.2 DAH       
3368-54954-0425 131705.33+415539.52 014 19.593 0.036 19.167 0.037 18.965 0.025 18.883 0.019 18.973 0.051 0.011 027.6 105.1 074.3 DA        
2460-54616-0346 131705.66+663120.34 007 20.759 0.066 20.063 0.021 19.735 0.026 19.654 0.027 19.555 0.080 0.013 017.1 118.9 050.4 DA        
2476-53826-0123 131706.91+154803.76 019 18.019 0.022 17.128 0.026 16.834 0.016 16.728 0.024 16.674 0.017 0.020 018.5 332.0 077.2 sdA/F     
8871-57519-0074 131707.43+355640.28 003 21.508 0.096 21.272 0.039 21.501 0.059 21.671 0.100 22.407 0.546 0.010 000.0 092.7 079.6 DA        
2445-54573-0347 131708.66+664356.78 028 16.855 0.016 15.978 0.023 15.771 0.017 15.692 0.021 15.694 0.019 0.013 030.1 119.0 050.2 sdA       
2901-54652-0035 131708.89-002527.97 042 16.654 0.036 15.780 0.033 15.538 0.018 15.449 0.016 15.465 0.014 0.021 011.3 316.6 061.8 sdA/F     
0525-52295-0627 131709.40+025940.55 048 17.366 0.017 16.204 0.020 16.312 0.028 16.450 0.025 16.583 0.015 0.025 018.1 318.3 065.1 sdA       
4004-55321-0190 131709.68-002351.88 028 19.178 0.036 18.338 0.017 18.073 0.017 17.975 0.021 17.884 0.027 0.020 025.2 316.6 061.8 sdA/F     
2604-54484-0115 131712.07+165658.52 045 17.221 0.022 16.301 0.025 15.982 0.016 15.883 0.016 15.864 0.016 0.022 011.0 334.6 078.2 sdA/F     
7456-56727-0997 131713.13+001446.39 045 17.875 0.018 16.808 0.015 16.775 0.014 16.826 0.010 16.891 0.017 0.022 019.1 317.0 062.4 sdA       
1798-53851-0485 131714.85+094623.86 033 18.197 0.016 17.321 0.011 17.058 0.015 16.982 0.022 16.957 0.026 0.020 013.3 323.5 071.6 sdA/F     
3377-54950-0214 131715.81+315143.48 029 18.969 0.042 18.094 0.021 17.851 0.018 17.787 0.027 17.774 0.034 0.009 010.8 074.6 082.7 sdA/F     
2476-53826-0083 131716.56+160844.41 012 18.437 0.027 17.660 0.018 17.372 0.012 17.299 0.018 17.265 0.023 0.017 011.4 332.9 077.5 sdA/F     
4053-55591-0036 131717.00-021945.63 034 18.197 0.026 18.309 0.021 18.609 0.019 18.889 0.021 19.175 0.062 0.025 023.3 315.9 059.9 DB        
3303-54950-0362 131717.11+255541.63 024 19.326 0.035 18.456 0.016 18.191 0.015 18.126 0.016 18.148 0.025 0.012 011.2 022.7 084.1 sdA/F     
6753-56399-0932 131718.07+490316.24 007 20.314 0.043 19.839 0.029 19.640 0.027 19.601 0.030 19.649 0.070 0.010 069.0 111.8 067.5 DA        
2476-53826-0147 131718.43+163147.63 025 17.849 0.021 16.837 0.014 17.055 0.012 17.199 0.026 17.363 0.019 0.022 011.5 333.7 077.8 sdA       
2476-53826-0555 131722.75+171003.28 038 17.135 0.018 16.263 0.026 15.981 0.020 15.890 0.018 15.902 0.016 0.025 042.0 335.3 078.4 sdA/F     
1798-53851-0148 131722.88+090228.13 027 18.450 0.016 17.547 0.021 17.295 0.017 17.176 0.014 17.156 0.021 0.023 014.4 322.9 070.9 sdA/F     
2925-54584-0632 131723.48+395035.94 012 20.925 0.050 19.868 0.023 19.900 0.020 20.066 0.026 20.175 0.076 0.009 018.2 101.6 076.2 sdA       
0341-51690-0342 131724.42-020144.46 024 18.499 0.023 17.684 0.013 17.432 0.019 17.357 0.014 17.335 0.024 0.025 013.2 316.1 060.2 sdA/F     
4004-55321-0198 131724.74+000237.53 056 15.263 0.017 15.771 0.020 16.316 0.013 16.708 0.021 17.070 0.021 0.023 022.2 317.0 062.2 DO        
6754-56414-0754 131727.83+515750.65 027 18.855 0.028 18.036 0.023 17.701 0.020 17.602 0.021 17.549 0.022 0.012 010.7 113.5 064.7 sdA/F     
7411-56776-0941 131730.85+483332.79 020 18.426 0.022 17.519 0.020 17.154 0.020 16.991 0.022 17.067 0.117 0.007 131.6 111.4 068.0 DA        
4760-55656-0014 131730.94+041752.03 029 17.904 0.019 18.025 0.020 18.457 0.021 18.776 0.017 19.034 0.042 0.025 035.4 319.3 066.3 DA        
3303-54950-0247 131732.04+234023.70 050 17.641 0.020 16.779 0.025 16.686 0.012 16.696 0.017 16.706 0.021 0.013 017.2 004.0 083.2 sdA       
5429-55979-0514 131732.70+083329.07 006 20.974 0.076 20.306 0.031 19.989 0.026 19.886 0.025 19.786 0.069 0.022 012.4 322.5 070.4 sdA/F     
2925-54584-0638 131734.24+392333.01 012 20.137 0.036 19.886 0.026 20.170 0.024 20.490 0.032 20.991 0.176 0.013 015.0 100.7 076.6 DA        
3377-54950-0427 131736.67+332442.61 024 19.232 0.024 18.266 0.021 18.041 0.015 17.944 0.014 17.914 0.027 0.013 018.3 082.6 081.6 sdA/F     
3981-55603-0770 131737.66+390541.73 006 21.113 0.059 20.813 0.025 20.671 0.027 20.688 0.035 20.555 0.107 0.011 068.3 100.0 076.8 DQ        
5426-55987-0774 131737.68+102346.13 027 18.276 0.019 18.108 0.016 18.465 0.018 18.751 0.022 18.956 0.043 0.017 034.9 324.4 072.2 DA        
6623-56367-0571 131738.47+443453.44 013 19.250 0.024 18.658 0.016 18.398 0.014 18.352 0.017 18.331 0.025 0.015 105.9 107.9 071.8 DC        
0851-52376-0214 131738.70+040600.49 021 18.263 0.028 17.832 0.018 17.833 0.016 17.940 0.016 18.063 0.027 0.026 080.7 319.3 066.1 DA        
3307-54970-0340 131739.68+010405.20 008 21.361 0.107 19.975 0.025 20.011 0.027 20.206 0.040 20.072 0.119 0.028 033.1 317.6 063.2 sdA       
3307-54970-0233 131740.20-001314.61 037 18.580 0.022 17.769 0.021 17.536 0.021 17.512 0.018 17.477 0.028 0.021 010.8 317.0 061.9 sdA/F     
6822-56711-0514 131741.55+641214.03 035 18.864 0.050 18.047 0.020 17.759 0.014 17.668 0.021 17.624 0.038 0.020 014.9 118.2 052.7 sdA/F     
2460-54616-0360 131742.48+662959.96 059 17.469 0.014 16.613 0.012 16.379 0.019 16.318 0.016 16.310 0.014 0.014 018.6 118.8 050.4 sdA/F     
3237-54883-0599 131742.86+593012.64 025 19.413 0.030 18.558 0.024 18.297 0.018 18.216 0.021 18.289 0.036 0.009 022.8 116.8 057.3 sdA/F     
7409-56809-0382 131743.19+471359.00 014 19.583 0.030 19.500 0.022 19.771 0.020 20.062 0.029 20.321 0.107 0.012 040.4 110.3 069.2 DA        
6620-56368-0078 131745.60+420930.54 035 17.090 0.013 17.139 0.034 17.386 0.020 17.592 0.012 17.835 0.023 0.011 041.7 104.9 074.0 DBA       
1376-53089-0286 131746.77+425346.87 035 17.544 0.013 16.485 0.019 16.448 0.012 16.480 0.019 16.582 0.019 0.017 020.6 105.9 073.3 sdA       
1773-53112-0172 131748.39+142407.25 027 18.606 0.023 17.762 0.019 17.518 0.020 17.396 0.020 17.404 0.025 0.021 013.0 330.0 075.9 sdA/F     
2651-54507-0080 131748.96+215712.20 028 17.611 0.023 16.980 0.016 16.692 0.025 16.631 0.026 16.669 0.017 0.014 278.8 353.6 082.1 DC        
3237-54883-0608 131750.22+600532.94 037 18.015 0.017 17.550 0.021 17.428 0.019 17.399 0.018 17.514 0.019 0.011 028.8 116.9 056.7 DC        
3368-54954-0163 131750.66+405347.10 011 20.368 0.058 19.536 0.024 19.483 0.023 19.115 0.021 19.113 0.049 0.010 011.4 103.0 075.2 sdA/F     
0496-51988-0403 131751.72+673159.36 042 15.521 0.023 15.885 0.025 16.083 0.010 16.142 0.014 16.133 0.018 0.015 020.8 119.1 049.4 CV        
0525-52295-0631 131754.12+023741.87 007 19.477 0.033 19.618 0.024 19.940 0.031 20.237 0.039 20.026 0.132 0.023 016.3 318.6 064.7 DB        
3237-54883-0581 131754.39+595306.68 016 20.302 0.049 19.222 0.046 19.225 0.067 19.297 0.072 19.284 0.065 0.011 014.4 116.8 056.9 sdA       
7433-57166-0814 131754.94+493839.99 006 22.073 0.172 20.815 0.037 20.150 0.026 19.839 0.032 19.770 0.092 0.011 012.9 112.0 066.9 sdA/F     
2651-54507-0073 131755.09+215351.32 010 19.166 0.031 18.738 0.017 18.907 0.026 19.149 0.029 19.404 0.055 0.015 060.4 353.4 082.0 DA        
3307-54970-0330 131755.94+010714.94 057 17.884 0.020 16.648 0.014 16.770 0.016 16.914 0.015 16.999 0.025 0.029 279.2 317.8 063.2 sdA       
2925-54584-0025 131758.15+384501.89 052 17.972 0.029 17.067 0.024 16.798 0.027 16.672 0.022 16.630 0.020 0.012 014.2 099.1 077.1 sdA/F     
3981-55603-0252 131800.44+373521.12 054 17.130 0.011 16.239 0.009 15.978 0.010 15.892 0.010 15.858 0.016 0.011 017.8 096.5 078.1 sdA/F     
2476-53826-0104 131801.00+163004.59 018 18.096 0.016 17.315 0.015 17.017 0.019 16.931 0.015 16.896 0.015 0.021 033.8 334.4 077.7 sdA       
3377-54950-0189 131801.34+324340.44 048 17.812 0.017 16.890 0.015 16.819 0.010 16.830 0.018 16.846 0.017 0.008 019.1 078.7 082.0 sdA/F     
5429-55979-0448 131802.46+071743.19 012 19.234 0.026 19.077 0.019 19.458 0.021 19.711 0.027 19.917 0.086 0.026 048.5 321.8 069.2 DA        
2093-53818-0604 131803.55+335047.58 033 17.874 0.020 16.995 0.019 16.745 0.015 16.655 0.019 16.663 0.023 0.014 023.6 084.1 081.2 sdA/F     
3307-54970-0381 131803.58+004247.73 010 20.849 0.066 19.790 0.024 19.713 0.024 19.693 0.028 19.693 0.079 0.023 022.2 317.6 062.8 sdA       
4006-55328-0592 131803.93+023430.15 046 17.341 0.019 17.266 0.021 17.583 0.024 17.888 0.017 18.145 0.029 0.023 089.8 318.6 064.6 DA        
0851-52376-0213 131809.48+040545.94 039 17.435 0.026 16.307 0.018 16.214 0.015 16.216 0.015 16.290 0.021 0.025 010.1 319.6 066.1 sdA/F     
3980-55331-0174 131811.30+331736.42 012 20.250 0.027 19.811 0.021 19.811 0.021 19.802 0.028 20.033 0.086 0.012 006.2 081.4 081.6 DA        
2476-53826-0102 131812.07+163746.08 039 16.757 0.022 15.916 0.026 15.719 0.012 15.659 0.018 15.691 0.017 0.018 023.0 334.8 077.8 sdA/F     
2476-53826-0057 131814.06+161751.43 038 16.814 0.021 15.930 0.027 15.666 0.016 15.540 0.022 15.538 0.013 0.020 020.2 334.1 077.5 sdA/F     
5427-56001-0598 131818.72+130334.24 026 18.305 0.021 18.026 0.017 18.336 0.016 18.578 0.022 18.783 0.039 0.020 036.5 328.3 074.6 DA        
3307-54970-0398 131820.44+000822.25 023 19.491 0.030 18.696 0.027 18.333 0.016 18.168 0.017 18.076 0.028 0.029 016.4 317.5 062.2 sdA/F     
2476-53826-0058 131821.28+155656.45 014 18.454 0.023 17.566 0.020 17.274 0.015 17.160 0.021 17.140 0.025 0.018 016.6 333.5 077.2 sdA/F     
0784-52327-0193 131823.31+610637.03 008 19.600 0.032 19.308 0.022 19.631 0.023 19.881 0.031 20.052 0.114 0.015 010.1 117.2 055.7 DA        
3368-54954-0177 131825.44+411859.95 019 19.638 0.034 18.742 0.016 18.548 0.017 18.459 0.017 18.515 0.035 0.013 013.9 103.3 074.8 sdA/F     
3303-54950-0172 131826.03+243716.84 046 17.950 0.026 17.078 0.016 16.841 0.018 16.744 0.018 16.783 0.019 0.010 032.5 012.0 083.4 sdA/F     
1667-53430-0201 131826.42+503357.67 010 19.536 0.029 19.016 0.021 19.187 0.022 18.842 0.018 18.267 0.026 0.006 014.9 112.4 066.0 DA+M      
3307-54970-0397 131828.00+000623.32 013 20.546 0.051 19.576 0.028 19.362 0.018 19.253 0.021 19.270 0.060 0.029 019.4 317.5 062.2 sdA/F     
1773-53112-0095 131828.40+131706.66 042 17.635 0.025 16.517 0.018 16.524 0.024 16.572 0.017 16.645 0.019 0.019 017.7 328.8 074.8 sdA/F     
5864-56047-0952 131829.43+212518.51 007 20.766 0.059 20.114 0.023 19.823 0.028 19.858 0.027 19.863 0.070 0.026 013.7 351.6 081.6 DC:       
4840-55690-0168 131836.76+051121.41 027 19.313 0.038 18.332 0.022 18.201 0.014 18.192 0.022 18.271 0.027 0.023 011.0 320.6 067.1 sdA       
4761-55633-0618 131837.46+042806.60 014 18.865 0.025 19.294 0.020 19.760 0.020 20.203 0.033 20.606 0.166 0.031 014.4 320.1 066.4 DA        
3377-54950-0463 131838.08+330950.04 017 20.398 0.045 19.202 0.024 19.292 0.016 19.444 0.020 19.492 0.055 0.013 014.4 080.3 081.6 sdA       
6490-56330-0722 131838.76+321907.69 006 21.071 0.075 20.563 0.030 20.454 0.038 20.630 0.046 20.489 0.127 0.009 034.7 075.9 082.1 DA        
2476-53826-0108 131842.19+162446.09 012 18.826 0.020 17.902 0.017 17.653 0.015 17.583 0.023 17.566 0.022 0.020 014.4 334.8 077.6 sdA/F     
2652-54508-0316 131843.44+214302.95 046 16.987 0.018 16.091 0.018 15.855 0.016 15.728 0.020 15.722 0.016 0.018 012.7 353.3 081.8 sdA/F     
3240-54883-0389 131844.62+392049.91 026 18.795 0.018 17.856 0.015 17.695 0.013 17.640 0.016 17.681 0.037 0.009 011.9 099.7 076.5 sdA/F     
1282-52759-0431 131846.57+492434.95 006 20.124 0.037 19.713 0.023 19.805 0.026 19.926 0.032 20.199 0.126 0.009 030.7 111.5 067.1 DA        
5864-56047-0040 131847.12+203230.12 024 18.661 0.030 17.737 0.015 17.411 0.013 17.276 0.011 17.247 0.018 0.018 014.2 347.9 080.9 sdA/F     
6743-56385-0500 131847.61+483646.13 011 19.599 0.032 18.724 0.020 18.413 0.019 18.288 0.020 18.276 0.027 0.007 011.5 110.9 067.9 sdA/F     
0526-52312-0377 131849.31+032039.98 039 17.895 0.022 16.988 0.016 16.679 0.019 16.522 0.017 16.484 0.015 0.024 015.4 319.5 065.3 sdA/F     
3303-54950-0176 131850.93+244154.61 017 19.945 0.041 19.078 0.021 18.817 0.018 18.722 0.017 18.754 0.040 0.010 012.9 012.9 083.4 sdA/F     
3307-54970-0421 131852.57+004218.01 012 20.321 0.044 19.542 0.024 19.254 0.020 19.099 0.023 19.099 0.051 0.022 017.7 318.1 062.8 sdA/F     
5865-56067-0470 131852.87+202850.34 005 21.069 0.026 20.411 0.028 20.411 0.028 20.381 0.037 20.235 0.112 0.017 000.0 347.7 080.9 DA        
1320-52759-0334 131854.46+573252.66 020 18.401 0.023 17.543 0.034 17.314 0.018 17.242 0.020 17.237 0.022 0.011 012.9 115.7 059.2 sdA/F     
3237-54883-0622 131858.84+595013.14 014 20.094 0.040 19.269 0.021 19.008 0.020 18.889 0.026 18.961 0.052 0.011 021.8 116.6 057.0 sdA/F     
3979-55597-0929 131900.19+364149.86 007 20.942 0.070 20.207 0.029 20.153 0.022 20.262 0.033 20.461 0.152 0.010 021.9 093.3 078.8 DZ        
8207-57431-0302 131900.31+523628.47 035 18.143 0.025 17.336 0.022 17.042 0.009 16.966 0.019 16.938 0.015 0.016 020.9 113.4 064.0 sdA/F     
3307-54970-0425 131904.13+004458.07 010 20.791 0.062 19.753 0.025 19.663 0.024 19.760 0.030 19.969 0.102 0.025 018.2 318.2 062.8 sdA       
1773-53112-0510 131905.61+145123.45 009 19.368 0.050 19.467 0.023 19.752 0.025 19.946 0.028 20.393 0.122 0.023 048.8 332.0 076.1 DB        
5865-56067-0528 131905.62+210510.31 007 21.831 0.139 20.396 0.031 20.108 0.030 20.019 0.035 19.924 0.073 0.023 010.8 350.6 081.3 sdA/F     
2112-53534-0332 131906.46+333820.26 026 18.488 0.020 17.581 0.025 17.355 0.016 17.267 0.011 17.219 0.024 0.014 019.0 082.1 081.2 sdA/F     
0341-51690-0266 131907.33-023406.43 015 18.695 0.028 18.517 0.017 18.684 0.017 18.844 0.027 19.111 0.058 0.027 067.1 316.7 059.6 DAB       
3368-54954-0473 131907.39+412949.66 021 19.596 0.029 18.789 0.023 18.462 0.018 18.306 0.025 18.321 0.034 0.012 026.0 103.1 074.5 sdA/F     
3307-54970-0260 131908.78-010429.18 011 20.749 0.060 19.717 0.019 19.861 0.024 19.938 0.032 20.057 0.102 0.022 011.5 317.3 061.0 sdA       
4707-55653-0592 131909.35+413408.80 011 20.140 0.028 19.525 0.023 19.525 0.023 19.424 0.021 19.472 0.073 0.012 007.4 103.2 074.5 DA        
3307-54970-0220 131909.57-004009.07 016 20.483 0.053 19.275 0.030 19.254 0.016 19.379 0.022 19.493 0.061 0.021 011.4 317.5 061.4 sdA       
5429-55979-0474 131914.33+080151.02 012 19.406 0.034 19.302 0.023 19.563 0.021 19.865 0.039 20.130 0.123 0.021 020.9 323.2 069.8 DA        
6625-56386-0640 131916.09+471614.07 009 20.669 0.052 19.970 0.020 19.741 0.017 19.730 0.023 19.587 0.060 0.008 010.6 109.6 069.1 sdA/F     
2445-54573-0349 131918.25+670106.80 041 15.230 0.016 14.321 0.020 14.090 0.015 14.004 0.020 13.969 0.013 0.020 070.0 118.7 049.9 sdA/F     
1773-53112-0102 131919.90+135004.44 012 19.445 0.032 19.005 0.037 19.221 0.018 19.506 0.028 19.638 0.087 0.022 055.6 330.4 075.2 DA        
2023-53851-0092 131920.51+342609.65 027 17.821 0.020 16.918 0.018 16.701 0.013 16.603 0.012 16.617 0.017 0.008 015.9 085.3 080.6 sdA/F     
0526-52312-0421 131921.25+025218.94 002 23.311 3.435 21.135 0.042 19.491 0.019 19.028 0.018 18.660 0.037 0.021 025.6 319.5 064.8 dC        
7411-56776-0011 131922.71+472329.03 028 17.974 0.028 17.500 0.025 17.494 0.018 17.536 0.021 17.713 0.028 0.007 106.6 109.6 069.0 DA        
3980-55331-0130 131923.69+333841.42 007 20.877 0.028 20.396 0.026 20.396 0.026 20.438 0.034 20.482 0.123 0.013 011.9 081.9 081.1 DC        
3307-54970-0201 131924.16-005104.38 029 19.283 0.026 18.269 0.021 18.234 0.014 18.247 0.024 18.304 0.035 0.022 011.4 317.6 061.2 sdA       
5997-56309-0787 131924.22+280046.82 030 19.259 0.028 18.420 0.022 18.170 0.016 18.046 0.013 18.005 0.028 0.013 018.6 042.7 083.7 sdA/F     
3980-55331-0908 131924.38+350024.26 010 20.285 0.046 19.760 0.026 19.542 0.022 19.490 0.020 19.545 0.061 0.007 112.0 087.4 080.1 DA        
6486-56328-0060 131924.59+283029.31 060 17.289 0.025 17.321 0.020 17.722 0.019 18.019 0.013 18.383 0.034 0.015 027.0 047.1 083.7 DA        
6489-56329-0596 131925.15+294446.64 020 19.110 0.028 19.132 0.021 19.519 0.022 19.854 0.032 20.208 0.144 0.010 014.5 057.6 083.3 DA        
5993-56070-0805 131925.47+231303.94 028 17.793 0.013 18.202 0.025 18.689 0.023 19.047 0.023 19.307 0.054 0.015 019.4 002.8 082.6 DA        
1040-52722-0015 131925.93+531714.98 015 17.648 0.020 18.096 0.018 18.652 0.017 19.111 0.018 19.630 0.070 0.014 013.4 113.6 063.3 DAO       
6623-56367-0283 131926.96+425923.09 026 18.069 0.031 18.217 0.022 18.656 0.069 19.076 0.317 19.263 0.615 0.016 032.7 105.0 073.2 DA        
0851-52376-0506 131927.59+050709.12 032 17.979 0.022 17.131 0.024 16.873 0.011 16.800 0.024 16.759 0.018 0.029 011.2 321.0 067.0 sdA/F     
1697-53142-0025 131928.19+113529.02 030 18.150 0.021 17.032 0.017 16.983 0.015 16.979 0.013 17.062 0.020 0.021 017.0 327.2 073.1 sdA       
6758-56415-0375 131928.29+522334.35 040 17.053 0.020 17.073 0.026 17.245 0.015 17.404 0.013 17.598 0.019 0.011 060.7 113.1 064.2 DAB       
1462-53112-0264 131928.37+411825.76 011 18.708 0.030 18.717 0.023 18.983 0.018 19.249 0.022 19.466 0.073 0.011 026.3 102.6 074.7 DBA       
5996-56096-0598 131930.08+255615.32 042 17.398 0.019 16.546 0.015 16.302 0.014 16.225 0.012 16.210 0.015 0.014 022.5 023.8 083.6 sdA/F     
5993-56070-0782 131930.11+241020.45 031 17.969 0.016 17.866 0.019 18.219 0.020 18.532 0.019 18.827 0.042 0.009 038.7 009.4 083.0 DA        
2652-54508-0293 131930.24+210034.54 048 16.800 0.015 15.882 0.018 15.571 0.020 15.422 0.019 15.474 0.018 0.021 038.2 350.7 081.1 sdA/F     
5425-56003-0148 131930.71+140136.42 019 19.234 0.028 18.967 0.035 18.899 0.018 18.980 0.017 19.078 0.042 0.020 131.0 330.9 075.4 DQ        
3980-55331-0126 131930.81+333554.52 025 18.441 0.020 18.514 0.020 18.798 0.014 19.040 0.017 19.271 0.047 0.013 038.1 081.6 081.1 DB        
3981-55603-0836 131930.84+391414.45 005 21.591 0.129 20.990 0.048 20.635 0.035 20.591 0.045 20.253 0.123 0.010 025.9 098.9 076.6 sdA       
6489-56329-0506 131936.23+302519.91 025 18.827 0.025 18.541 0.020 18.677 0.027 18.807 0.015 19.000 0.044 0.010 087.7 062.7 083.0 DZ        
4707-55653-0600 131937.52+411634.07 008 20.723 0.075 20.221 0.030 20.117 0.027 20.199 0.050 19.968 0.112 0.011 026.7 102.5 074.7 DA        
7117-56685-0840 131937.73+595257.07 033 17.028 0.018 18.019 0.012 18.019 0.012 18.395 0.015 18.696 0.036 0.012 007.2 116.5 056.9 DA        
0526-52312-0194 131940.84+014809.06 032 17.368 0.019 17.430 0.018 17.773 0.016 18.083 0.017 18.412 0.037 0.027 028.1 319.1 063.8 DA        
3307-54970-0466 131942.06+003618.98 044 18.661 0.028 17.626 0.016 17.608 0.021 17.662 0.023 17.755 0.022 0.028 016.0 318.4 062.6 sdA       
3377-54950-0474 131943.06+325940.53 034 18.760 0.019 17.935 0.024 17.629 0.012 17.528 0.018 17.546 0.023 0.016 021.1 078.5 081.5 sdA/F     
3303-54950-0166 131945.66+243001.20 024 19.357 0.028 18.493 0.016 18.258 0.024 18.184 0.023 18.171 0.027 0.011 011.3 012.1 083.1 sdA       
3377-54950-0132 131948.98+314344.28 064 16.580 0.011 15.543 0.015 15.535 0.015 15.559 0.031 15.663 0.022 0.010 013.9 071.3 082.3 sdA       
3303-54950-0175 131949.68+244734.77 025 19.252 0.078 18.424 0.021 18.114 0.021 18.002 0.020 17.975 0.025 0.008 021.5 014.4 083.2 sdA/F     
2476-53826-0020 131949.74+161043.71 010 18.894 0.024 18.065 0.030 17.763 0.015 17.674 0.028 17.625 0.019 0.018 024.2 335.4 077.2 sdA/F     
1667-53430-0136 131950.88+505347.66 030 18.243 0.020 17.348 0.024 17.066 0.014 16.967 0.015 16.953 0.020 0.009 020.2 112.0 065.6 sdA/F     
6826-56449-0204 131950.88+643309.48 050 15.931 0.013 16.047 0.025 16.490 0.015 16.821 0.015 17.121 0.022 0.020 059.4 117.9 052.3 DA        
6623-56367-0254 131953.40+430201.94 018 18.934 0.027 18.984 0.015 19.329 0.017 19.580 0.025 19.790 0.096 0.015 018.3 104.8 073.1 DB        
5429-55979-0598 131953.49+084421.99 030 18.248 0.021 18.060 0.019 18.041 0.015 18.192 0.017 18.323 0.034 0.023 086.1 324.4 070.4 DQ        
3307-54970-0217 131954.58-011208.29 013 20.747 0.067 19.638 0.022 19.685 0.049 19.937 0.187 20.312 0.323 0.023 019.7 317.7 060.9 sdA       
4006-55328-0358 131955.03+015259.78 031 18.340 0.022 18.152 0.019 18.466 0.017 18.718 0.019 18.850 0.046 0.026 038.5 319.3 063.8 DAH:      
8207-57431-0728 131956.61+534033.13 004 21.161 0.040 20.867 0.041 20.867 0.041 20.873 0.053 20.645 0.164 0.022 008.0 113.6 062.9 DC:       
3368-54954-0477 131957.51+412349.19 019 19.931 0.056 18.972 0.018 18.665 0.048 18.635 0.037 18.585 0.036 0.011 014.5 102.4 074.6 sdA/F     
1282-52759-0218 131958.01+475439.74 041 16.687 0.045 15.841 0.016 15.592 0.017 15.476 0.018 15.529 0.020 0.007 027.3 109.8 068.5 sdA/F     
3303-54950-0465 131958.68+250002.10 025 19.461 0.028 18.646 0.018 18.393 0.014 18.319 0.017 18.262 0.025 0.009 022.4 016.2 083.2 sdA/F     
5997-56309-0182 131959.72+261510.80 006 21.319 0.053 20.712 0.035 20.712 0.035 20.640 0.047 20.502 0.248 0.013 000.0 026.7 083.6 DC        
5428-56029-0598 131959.86+171606.69 037 18.322 0.018 17.454 0.018 17.171 0.013 17.105 0.015 17.062 0.021 0.023 013.3 338.2 078.1 sdA/F     
1282-52759-0219 132001.55+474707.86 047 16.292 0.030 15.210 0.018 15.202 0.012 15.334 0.015 15.389 0.018 0.009 011.1 109.7 068.6 sdA       
1773-53112-0011 132002.48+131901.57 006 19.825 0.037 19.539 0.016 19.795 0.020 20.029 0.031 20.167 0.114 0.022 056.1 330.2 074.7 DA+M      
4840-55690-0100 132003.14+054502.98 017 19.384 0.030 19.102 0.016 19.396 0.024 19.601 0.026 19.779 0.086 0.032 035.7 321.9 067.6 DA        
6826-56449-0784 132004.29+664535.89 024 18.400 0.020 18.504 0.017 18.774 0.017 19.053 0.023 19.214 0.061 0.017 012.7 118.5 050.1 DBA       
5429-55979-0606 132008.82+083542.52 008 20.971 0.077 19.923 0.029 19.716 0.020 19.592 0.023 19.577 0.057 0.021 014.3 324.4 070.3 sdA/F     
2651-54507-0632 132009.44+223011.50 041 17.266 0.023 16.391 0.029 16.159 0.025 16.089 0.021 16.061 0.017 0.012 038.2 359.1 082.0 sdA/F     
2618-54506-0007 132009.91+185459.23 033 17.768 0.018 16.946 0.029 16.701 0.016 16.591 0.017 16.576 0.019 0.022 020.3 343.2 079.5 sdA/F     
3980-55331-0938 132010.47+340249.88 030 17.595 0.015 18.333 0.017 18.333 0.017 18.714 0.022 19.009 0.041 0.012 006.1 082.9 080.7 DA        
1461-53062-0584 132011.39+471222.10 027 17.985 0.022 17.599 0.019 17.495 0.014 17.507 0.019 17.534 0.016 0.009 085.3 109.1 069.1 DA        
1797-54507-0039 132011.69+070317.32 019 18.712 0.025 17.907 0.011 17.592 0.011 17.478 0.015 17.445 0.029 0.033 018.4 323.0 068.8 sdA/F     
2476-53826-0064 132012.36+162422.45 020 17.980 0.018 17.046 0.050 16.808 0.059 16.703 0.038 16.694 0.018 0.018 016.3 336.3 077.4 sdA/F     
2476-53826-0018 132013.59+162319.22 028 17.366 0.016 16.442 0.026 16.192 0.021 16.075 0.018 16.090 0.018 0.018 019.6 336.2 077.4 sdA/F     
3981-55603-0864 132015.59+394216.24 012 20.058 0.019 19.389 0.017 19.389 0.017 19.394 0.021 19.431 0.044 0.011 005.8 099.3 076.1 DA        
8210-57426-0266 132016.62+504005.40 016 18.793 0.018 18.965 0.016 19.248 0.022 19.579 0.022 19.744 0.066 0.007 032.7 111.7 065.8 DB        
3307-54970-0461 132017.29+003046.15 015 20.349 0.042 19.395 0.022 19.137 0.027 19.073 0.023 18.986 0.038 0.028 017.3 318.7 062.5 sdA/F     
5425-56003-0940 132017.34+142658.83 005 20.742 0.056 20.284 0.028 20.199 0.025 20.260 0.033 20.215 0.109 0.025 041.8 332.3 075.6 DA        
3377-54950-0145 132017.59+323207.64 017 19.743 0.041 18.907 0.026 18.654 0.021 18.602 0.020 18.582 0.053 0.017 012.1 075.5 081.7 sdA/F     
6623-56367-0776 132017.97+443609.78 016 20.332 0.040 19.398 0.016 19.227 0.016 19.226 0.020 19.184 0.038 0.014 011.0 106.5 071.6 sdA/F     
0603-52056-0229 132018.31+632416.99 010 18.517 0.032 19.489 0.021 19.489 0.021 19.951 0.033 20.432 1.014 0.016 003.2 117.5 053.4 DA        
8388-57488-0955 132019.51+422922.94 037 18.144 0.019 17.228 0.034 17.004 0.027 16.958 0.016 16.933 0.019 0.012 023.9 103.8 073.6 sdA/F     
6623-56367-0253 132020.95+433201.18 006 20.854 0.075 20.284 0.030 20.067 0.038 20.140 0.135 20.293 0.185 0.018 064.6 105.2 072.6 DZ        
2445-54573-0383 132021.04+664614.76 039 15.789 0.016 14.967 0.016 14.659 0.015 14.559 0.019 14.481 0.015 0.016 038.8 118.5 050.1 sdA       
3307-54970-0208 132022.74-005031.79 028 19.125 0.025 17.997 0.015 18.008 0.014 18.084 0.018 18.188 0.028 0.024 011.7 318.1 061.2 sdA       
2445-54573-0335 132023.79+671015.09 020 17.647 0.018 16.731 0.022 16.484 0.018 16.392 0.019 16.382 0.023 0.015 025.4 118.6 049.7 sdA/F     
2476-53826-0639 132024.79+171620.91 014 18.765 0.021 17.883 0.018 17.651 0.014 17.561 0.015 17.565 0.023 0.025 013.3 338.6 078.1 sdA/F     
3377-54950-0460 132025.33+342142.13 019 19.799 0.034 18.918 0.016 18.692 0.010 18.627 0.013 18.638 0.033 0.008 015.4 084.0 080.5 sdA/F     
6817-56455-0350 132027.17+611049.57 021 19.579 0.031 18.685 0.022 18.387 0.020 18.257 0.013 18.253 0.029 0.011 016.8 116.7 055.6 sdA/F     
2618-54506-0606 132027.80+200317.90 038 17.773 0.025 16.894 0.022 16.594 0.015 16.495 0.013 16.489 0.021 0.017 046.5 347.7 080.3 sdA/F     
7408-56780-0233 132029.87+454511.34 016 19.345 0.041 18.863 0.019 19.054 0.031 19.599 0.220 19.663 0.514 0.034 032.2 107.6 070.5 DA        
1773-53112-0072 132031.68+141019.59 055 15.716 0.013 15.263 0.017 15.617 0.022 15.865 0.013 16.084 0.028 0.020 012.7 332.0 075.4 sdA       
6489-56329-0566 132033.41+303522.71 030 18.224 0.035 18.187 0.023 18.587 0.017 18.886 0.019 19.145 0.044 0.011 022.2 063.2 082.7 DA        
3303-54950-0090 132035.02+233132.51 042 17.937 0.021 17.085 0.017 16.861 0.013 16.776 0.015 16.766 0.014 0.010 019.7 005.8 082.5 sdA/F     
2476-53826-0622 132035.34+174147.41 015 18.829 0.020 17.741 0.031 17.869 0.012 17.985 0.015 18.166 0.028 0.025 017.3 339.9 078.4 sdA       
3377-54950-0160 132035.84+324925.08 021 18.997 0.026 18.751 0.020 18.641 0.015 18.658 0.014 18.813 0.035 0.015 031.5 076.8 081.5 DC        
3240-54883-0205 132035.88+380550.95 040 18.414 0.022 17.461 0.024 17.319 0.013 17.269 0.028 17.326 0.018 0.012 031.0 095.6 077.4 sdA/F     
3303-54950-0449 132035.90+261111.53 052 17.781 0.016 16.779 0.038 16.801 0.014 16.837 0.021 16.922 0.017 0.014 047.1 026.4 083.4 sdA       
6826-56449-0166 132040.62+644332.85 023 18.717 0.023 18.458 0.018 18.726 0.014 19.000 0.020 19.326 0.051 0.017 043.2 117.9 052.1 DA        
1773-53112-0005 132041.47+134320.80 013 19.059 0.026 18.557 0.026 18.559 0.015 18.711 0.017 18.974 0.048 0.021 032.1 331.4 075.0 DA        
3368-54954-0531 132042.40+422544.32 063 17.081 0.016 15.930 0.034 16.019 0.027 16.105 0.016 16.225 0.018 0.013 014.7 103.5 073.6 sdA       
4050-55599-0517 132044.66+001854.92 041 17.128 0.016 17.102 0.015 17.453 0.011 17.721 0.016 18.017 0.026 0.020 038.9 318.8 062.3 DA        
0603-52056-0257 132045.96+630955.93 007 19.564 0.028 19.159 0.019 19.252 0.025 19.225 0.023 19.378 0.062 0.018 082.1 117.4 053.6 DA        
5997-56309-0868 132046.49+280132.95 004 24.216 1.107 20.994 0.039 19.822 0.024 19.496 0.025 19.384 0.065 0.014 134.0 042.5 083.4 DC        
3980-55331-0008 132048.72+330710.13 009 20.676 0.074 20.114 0.029 19.924 0.021 19.885 0.025 19.804 0.077 0.014 031.3 078.1 081.3 DA        
2651-54507-0622 132048.84+221210.98 006 19.910 0.039 19.870 0.018 20.024 0.028 20.219 0.033 20.564 0.150 0.014 033.2 358.1 081.7 DB:     
4840-55690-0980 132051.45+062000.42 004 20.621 0.062 20.156 0.025 19.988 0.023 19.976 0.034 19.750 0.093 0.036 095.2 322.8 068.1 DA:       
5996-56096-0390 132052.14+245807.77 007 20.504 0.056 19.973 0.024 19.827 0.019 19.814 0.025 19.821 0.078 0.010 040.9 016.5 083.0 DA        
0784-52327-0513 132052.77+621131.75 011 19.482 0.043 19.036 0.021 19.059 0.019 19.114 0.021 19.176 0.052 0.022 086.9 117.0 054.6 DA        
5427-56001-0702 132054.04+135042.71 034 17.088 0.018 17.158 0.025 17.376 0.014 17.606 0.014 17.782 0.027 0.021 087.9 331.8 075.0 DB        
2112-53534-0253 132054.36+321016.10 044 16.846 0.014 15.912 0.017 15.679 0.030 15.554 0.026 15.536 0.013 0.014 016.6 072.9 081.9 sdA/F     
4050-55599-0496 132055.44-004956.42 007 20.998 0.073 20.458 0.026 20.314 0.031 20.210 0.041 20.137 0.108 0.022 061.6 318.4 061.2 DC:       
0851-52376-0588 132057.73+051341.64 039 17.545 0.015 16.460 0.018 16.394 0.013 16.437 0.018 16.474 0.017 0.027 014.7 322.0 067.0 sdA       
6743-56385-0456 132059.56+475252.64 011 19.725 0.045 19.299 0.015 19.212 0.020 19.273 0.023 19.305 0.070 0.008 038.1 109.3 068.5 DA        
2619-54506-0278 132102.81+185557.93 023 18.826 0.023 18.006 0.026 17.647 0.013 17.552 0.024 17.515 0.022 0.021 018.3 344.2 079.3 sdA/F     
1041-52724-0235 132103.14+532019.84 047 16.517 0.024 15.463 0.020 15.400 0.019 15.397 0.019 15.441 0.032 0.014 011.1 113.1 063.2 sdA/F     
8210-57426-0795 132105.51+514007.26 021 19.455 0.029 18.529 0.017 18.254 0.012 18.172 0.021 18.191 0.024 0.013 015.2 112.1 064.8 sdA/F     
3377-54950-0081 132105.65+314940.31 015 19.967 0.043 19.088 0.019 18.831 0.021 18.759 0.015 18.706 0.044 0.012 013.2 070.8 082.0 sdA/F     
2476-53826-0013 132109.12+161821.95 014 18.515 0.030 17.611 0.030 17.332 0.018 17.245 0.021 17.226 0.018 0.019 024.7 336.9 077.2 sdA/F     
3240-54883-0415 132109.85+394615.27 034 18.710 0.022 17.830 0.016 17.585 0.010 17.494 0.017 17.461 0.023 0.010 032.7 098.8 075.9 sdA/F     
1463-53063-0306 132111.15+460633.48 007 19.724 0.035 19.226 0.021 19.416 0.033 19.644 0.042 19.929 0.097 0.014 030.0 107.6 070.1 DA        
3307-54970-0443 132112.18+010256.15 016 20.103 0.037 19.150 0.016 18.918 0.030 18.816 0.021 18.791 0.041 0.024 019.2 319.5 063.0 sdA/F     
2476-53826-0632 132112.23+172252.54 022 18.096 0.035 17.251 0.017 16.961 0.014 16.849 0.009 16.790 0.020 0.029 016.8 339.7 078.1 sdA/F     
5431-56011-0506 132116.67+143924.51 030 18.043 0.019 17.795 0.022 18.099 0.016 18.356 0.020 18.704 0.039 0.022 066.1 333.6 075.7 DA        
6829-56453-0550 132117.01+580730.33 026 17.306 0.013 17.129 0.018 17.392 0.010 17.663 0.018 17.944 0.025 0.008 017.7 115.4 058.6 DA        
6828-56430-0280 132118.11+551643.97 023 17.672 0.020 17.967 0.015 17.967 0.015 18.265 0.018 18.527 0.041 0.013 005.7 114.1 061.3 DA        
5865-56067-0652 132118.93+210120.00 013 20.222 0.052 19.537 0.035 19.328 0.018 19.299 0.026 19.341 0.052 0.020 056.1 352.7 080.9 DA        
6743-56385-0560 132119.74+484553.98 009 20.343 0.044 19.886 0.021 19.670 0.031 19.659 0.023 19.582 0.068 0.006 016.6 109.9 067.6 DA        
6623-56367-0167 132120.21+432609.00 006 21.388 0.133 20.872 0.037 20.629 0.045 20.604 0.055 20.499 0.168 0.016 025.5 104.5 072.6 sdA/F     
1667-53430-0087 132122.62+503045.75 007 19.542 0.031 19.434 0.024 19.833 0.024 20.089 0.029 20.408 0.122 0.010 025.2 111.2 065.9 DA        
4761-55633-0279 132123.34+040908.44 008 22.443 0.232 20.807 0.037 20.577 0.037 20.506 0.048 20.581 0.153 0.022 058.9 321.5 065.9 sdA       
8210-57426-0797 132125.76+513647.74 022 18.368 0.019 18.460 0.021 18.854 0.013 19.166 0.020 19.449 0.058 0.012 009.4 111.9 064.9 DA        
3307-54970-0082 132127.31-011749.08 009 21.019 0.091 19.943 0.022 19.863 0.026 19.804 0.030 19.703 0.086 0.029 018.1 318.4 060.7 sdA/F     
2619-54506-0323 132127.76+200042.62 011 19.448 0.031 19.177 0.019 19.094 0.015 19.139 0.023 19.294 0.046 0.019 017.3 348.5 080.1 DQ        
2605-54484-0474 132127.81+173341.50 043 17.356 0.016 16.479 0.023 16.241 0.021 16.207 0.017 16.210 0.026 0.027 017.4 340.4 078.2 sdA/F     
6754-56414-0918 132129.95+522153.12 005 20.938 0.071 20.172 0.028 19.989 0.020 19.897 0.027 19.810 0.070 0.010 090.6 112.4 064.1 DA        
1462-53112-0122 132130.24+403241.78 044 16.652 0.013 15.833 0.027 15.571 0.021 15.554 0.047 15.505 0.020 0.012 035.8 100.0 075.2 sdA/F     
8389-57488-0396 132130.47+405735.55 038 17.926 0.040 17.086 0.058 16.821 0.020 16.766 0.022 16.791 0.016 0.011 017.4 100.7 074.8 sdA/F     
1462-53112-0139 132131.11+403929.84 032 17.768 0.029 16.935 0.019 16.717 0.020 16.594 0.014 16.608 0.016 0.010 021.7 100.2 075.1 sdA/F     
3368-54954-0046 132132.48+403741.70 031 18.881 0.034 17.818 0.020 17.789 0.020 17.767 0.014 17.866 0.023 0.010 015.1 100.1 075.1 sdA       
2664-54524-0193 132135.37+240723.51 034 17.444 0.018 16.621 0.013 16.362 0.018 16.279 0.016 16.262 0.015 0.012 030.1 010.7 082.6 sdA/F     
2605-54484-0195 132138.58+162037.14 032 18.405 0.019 17.307 0.026 17.276 0.016 17.334 0.022 17.420 0.019 0.018 013.9 337.5 077.1 sdA       
6828-56430-0746 132138.90+560705.98 019 18.801 0.028 18.878 0.024 19.269 0.022 19.593 0.023 19.873 0.086 0.012 019.0 114.4 060.5 DA        
6743-56385-0574 132139.18+493931.82 054 16.383 0.018 15.536 0.022 15.236 0.027 15.124 0.021 15.093 0.035 0.010 046.4 110.5 066.7 sdA/F     
2244-53795-0262 132140.03+255630.80 015 21.130 0.074 18.209 0.014 16.848 0.017 16.427 0.026 16.275 0.018 0.014 047.5 024.7 083.1 dC        
2023-53851-0104 132142.08+343149.87 037 17.261 0.018 16.376 0.017 16.142 0.013 16.045 0.013 16.037 0.012 0.007 018.1 083.5 080.2 sdA/F     
2476-53826-0039 132142.77+164308.23 033 17.059 0.018 16.200 0.023 15.887 0.016 15.868 0.015 15.837 0.016 0.018 019.7 338.4 077.5 sdA/F     
2605-54484-0138 132147.12+161446.41 013 19.676 0.034 19.077 0.025 18.918 0.015 18.903 0.020 18.983 0.041 0.018 057.3 337.4 077.0 DZ        
2652-54508-0426 132148.96+222447.62 010 19.460 0.026 19.025 0.021 18.926 0.018 18.904 0.020 19.016 0.038 0.014 102.8 000.2 081.6 DA        
3368-54954-0060 132150.20+404455.40 014 19.901 0.051 19.030 0.021 18.780 0.022 18.667 0.017 18.655 0.037 0.009 010.4 100.1 075.0 sdA/F     
1698-53146-0415 132150.90+124837.17 009 19.298 0.026 18.915 0.022 18.912 0.031 19.007 0.018 19.226 0.045 0.026 037.1 330.9 074.0 DA        
7117-56685-0160 132150.94+590741.59 018 18.985 0.022 19.054 0.015 19.054 0.015 19.402 0.025 19.638 0.073 0.007 007.5 115.7 057.6 DA        
2605-54484-0182 132152.07+164557.96 025 18.499 0.022 18.014 0.023 17.836 0.016 17.831 0.016 17.892 0.023 0.020 023.4 338.7 077.5 DA        
3368-54954-0048 132153.29+402614.40 033 18.715 0.019 17.818 0.027 17.644 0.022 17.532 0.047 17.528 0.025 0.011 017.1 099.6 075.3 sdA/F     
2460-54616-0299 132156.58+653955.33 023 19.163 0.032 18.778 0.020 18.776 0.014 18.867 0.017 19.064 0.051 0.022 072.5 117.9 051.2 DA        
3368-54954-0103 132157.21+404636.66 022 19.401 0.040 18.562 0.020 18.272 0.021 18.134 0.015 18.115 0.026 0.010 013.1 100.1 075.0 sdA/F     
2112-53534-0368 132159.59+334507.15 021 18.215 0.019 17.873 0.021 17.862 0.012 17.932 0.021 18.079 0.028 0.008 299.0 080.0 080.7 DA        
3980-55331-0996 132201.43+341805.09 017 19.068 0.031 19.117 0.019 19.522 0.024 19.774 0.025 19.976 0.101 0.008 020.9 082.3 080.3 DA        
3979-55597-0996 132202.10+363903.70 012 19.407 0.027 19.232 0.032 19.381 0.016 19.578 0.021 19.692 0.078 0.011 077.8 090.6 078.5 DZ        
2619-54506-0247 132203.71+180759.66 017 19.348 0.031 18.482 0.028 18.178 0.017 18.091 0.019 18.016 0.029 0.022 016.6 342.6 078.6 sdA/F     
4050-55599-0480 132206.00-002606.04 043 18.387 0.023 17.497 0.016 17.253 0.015 17.135 0.014 17.107 0.018 0.019 010.5 319.1 061.5 sdA/f     
7117-56685-0105 132208.23+590104.58 014 19.285 0.018 19.463 0.017 19.463 0.017 19.807 0.027 20.234 0.119 0.007 009.4 115.5 057.7 DA        
6828-56430-0780 132208.52+551939.16 020 19.150 0.023 18.814 0.034 18.980 0.017 19.148 0.028 19.348 0.061 0.013 033.1 113.8 061.3 DAH       
3377-54950-0045 132210.08+315023.79 014 19.710 0.039 18.810 0.027 18.551 0.012 18.454 0.017 18.401 0.033 0.014 013.2 069.9 081.8 sdA/F     
0784-52327-0524 132210.47+623548.81 032 17.761 0.032 16.908 0.020 16.669 0.013 16.597 0.018 16.582 0.029 0.021 014.8 116.9 054.2 sdA/F     
2244-53795-0363 132210.71+274138.71 034 17.534 0.021 16.650 0.016 16.399 0.016 16.257 0.029 16.257 0.026 0.013 034.9 039.4 083.2 sdA/F     
6622-56365-0473 132210.94+421216.91 035 16.863 0.020 16.966 0.030 17.248 0.025 17.389 0.009 17.452 0.022 0.011 022.0 102.3 073.7 sdB+MS 
5428-56029-0704 132211.49+174536.30 007 20.971 0.089 20.511 0.037 20.285 0.029 20.326 0.042 20.420 0.136 0.024 032.3 341.7 078.2 DA        
2619-54506-0260 132211.53+182826.80 012 19.515 0.029 19.145 0.029 19.238 0.019 19.465 0.023 19.752 0.068 0.022 038.0 343.8 078.8 DA        
2445-54573-0382 132211.53+664706.38 038 16.097 0.017 15.090 0.023 14.960 0.012 14.936 0.014 14.993 0.010 0.014 011.4 118.2 050.1 sdA/F     
2102-54115-0261 132219.36+370613.02 044 17.488 0.017 16.323 0.028 16.423 0.033 16.562 0.036 16.677 0.021 0.012 013.7 091.7 078.1 sdA       
3983-55603-0478 132220.65+360850.86 011 20.765 0.069 20.255 0.032 20.156 0.022 20.188 0.030 20.349 0.130 0.011 012.1 088.8 078.8 DA        
3377-54950-0051 132222.99+320801.64 050 17.973 0.021 16.857 0.023 17.021 0.035 17.250 0.016 17.340 0.025 0.015 011.5 071.5 081.6 sdA       
6000-56102-0500 132228.55+271555.13 022 18.270 0.039 17.384 0.020 17.109 0.016 17.045 0.019 16.996 0.029 0.014 015.0 035.8 083.1 sdA/F     
1667-53430-0593 132229.46+515627.22 040 17.559 0.015 16.645 0.033 16.373 0.013 16.271 0.013 16.226 0.026 0.013 015.8 111.8 064.5 sdA/F     
1799-53556-0331 132229.72+075504.58 046 16.984 0.015 16.154 0.017 15.895 0.019 15.785 0.015 15.759 0.023 0.023 040.7 325.3 069.4 sdA/F     
5431-56011-0469 132231.51+141253.19 015 19.335 0.025 19.119 0.019 19.402 0.020 19.761 0.038 19.972 0.103 0.022 030.8 333.8 075.2 DA        
2102-54115-0356 132232.05+373032.93 016 19.284 0.038 18.985 0.021 18.945 0.015 18.978 0.020 19.171 0.052 0.011 052.8 092.6 077.7 DQ        
6822-56711-0568 132232.12+641545.89 077 16.087 0.030 16.219 0.017 16.665 0.014 16.987 0.015 17.298 0.025 0.021 016.5 117.4 052.5 DA        
1698-53146-0466 132233.62+114430.54 010 19.016 0.024 18.727 0.015 18.763 0.018 18.854 0.031 19.016 0.047 0.024 014.3 329.8 073.0 DC:       
3301-54939-0318 132233.90+235831.93 011 20.542 0.049 19.476 0.033 19.073 0.018 18.910 0.021 18.816 0.041 0.013 011.1 010.5 082.3 sdA/F     
0341-51690-0144 132237.14-030344.63 044 17.364 0.024 16.357 0.022 16.214 0.019 16.218 0.016 16.267 0.020 0.026 016.3 318.1 058.9 sdA/F     
5429-55979-0726 132237.24+083114.92 010 20.948 0.075 19.920 0.024 19.604 0.018 19.477 0.023 19.464 0.052 0.023 019.4 326.0 070.0 sdA/F     
2619-54506-0434 132238.73+193857.70 044 17.156 0.012 16.073 0.027 16.101 0.013 16.168 0.012 16.269 0.021 0.019 032.6 348.3 079.7 sdA       
3984-55333-0482 132240.62+375851.82 022 18.489 0.019 18.630 0.027 19.081 0.015 19.401 0.022 19.747 0.063 0.008 043.7 093.7 077.3 DA        
4006-55328-0808 132241.90+015920.01 008 20.969 0.091 20.326 0.029 20.071 0.026 20.011 0.031 19.759 0.088 0.023 085.8 320.8 063.8 sdA       
5428-56029-0752 132245.72+171939.50 018 19.111 0.029 18.942 0.015 18.901 0.022 18.970 0.021 19.144 0.048 0.026 034.6 341.0 077.8 DC        
1320-52759-0161 132249.36+561945.13 034 17.260 0.016 16.338 0.017 16.086 0.015 15.930 0.016 15.938 0.019 0.013 023.4 114.2 060.3 sdA/F     
2023-53851-0061 132251.04+344415.91 007 19.767 0.032 19.227 0.026 19.115 0.020 19.080 0.027 19.155 0.045 0.009 016.2 083.4 079.8 DA        
5428-56029-0774 132251.68+165604.22 036 17.365 0.024 17.469 0.020 17.745 0.012 17.995 0.017 18.267 0.028 0.021 032.2 340.0 077.5 DB        
2652-54508-0484 132252.13+221516.29 008 19.857 0.035 19.434 0.029 19.688 0.020 19.898 0.028 20.117 0.084 0.015 016.2 000.3 081.4 DA        
0851-52376-0627 132258.11+045655.43 006 19.947 0.036 19.609 0.016 19.891 0.020 20.109 0.034 20.328 0.150 0.027 049.1 323.0 066.6 DA        
3983-55603-0462 132301.29+355924.47 029 18.509 0.022 18.950 0.020 18.950 0.020 19.165 0.027 19.329 0.041 0.010 011.4 087.7 078.9 DB        
5427-56001-0852 132302.26+122148.39 006 21.395 0.099 20.620 0.030 20.437 0.028 20.459 0.038 20.203 0.126 0.024 015.1 331.1 073.5 sdA/F     
3984-55333-0496 132302.66+374559.50 015 19.657 0.068 19.214 0.021 19.192 0.032 19.268 0.027 19.420 0.060 0.009 047.5 092.9 077.5 DA        
3982-55332-0450 132303.26+332628.43 016 19.094 0.035 19.208 0.020 19.553 0.024 19.818 0.025 20.132 0.097 0.013 027.9 077.6 080.7 DB        
6754-56414-0075 132303.92+504223.34 039 17.792 0.017 16.926 0.017 16.632 0.016 16.523 0.013 16.501 0.026 0.009 016.8 110.7 065.7 sdA/F     
7407-56772-0492 132304.47+452718.40 016 19.717 0.027 18.812 0.024 18.508 0.015 18.392 0.016 18.362 0.027 0.034 017.0 106.0 070.6 sdA/F     
6625-56386-0778 132304.76+462659.55 009 20.627 0.060 20.074 0.037 20.109 0.044 19.982 0.036 19.643 0.089 0.013 025.7 107.1 069.7 DA+M      
3307-54970-0564 132306.09+005134.26 013 20.709 0.056 19.654 0.018 19.780 0.020 19.917 0.027 19.909 0.091 0.020 014.6 320.4 062.7 sdA       
3981-55603-0966 132306.72+391237.62 007 20.653 0.066 20.218 0.024 20.211 0.024 20.241 0.027 20.435 0.111 0.009 040.9 096.3 076.2 DA        
0852-52375-0355 132307.04+052048.01 002 22.729 0.265 20.460 0.027 19.344 0.016 19.064 0.022 18.882 0.042 0.026 028.2 323.4 066.9 dC        
4839-55703-0391 132308.64+055900.96 011 18.563 0.026 19.311 0.022 19.311 0.022 19.564 0.027 19.848 0.091 0.030 006.0 324.0 067.6 DA        
0852-52375-0352 132309.75+050647.74 004 21.716 0.136 19.729 0.021 18.604 0.015 18.296 0.018 18.162 0.026 0.027 025.7 323.3 066.7 dC        
2605-54484-0536 132314.42+175930.91 019 19.088 0.027 18.629 0.021 18.487 0.014 18.514 0.018 18.554 0.032 0.020 044.1 343.3 078.3 DA        
3307-54970-0042 132314.66-011155.72 005 21.488 0.110 20.195 0.024 20.331 0.043 20.282 0.043 20.615 0.171 0.028 057.6 319.3 060.7 sdA/F     
6829-56453-0404 132314.68+561527.63 007 19.996 0.041 19.345 0.030 19.137 0.019 19.108 0.027 19.078 0.049 0.011 099.0 114.0 060.3 DC        
2605-54484-0524 132315.11+180739.74 041 17.573 0.027 16.691 0.043 16.443 0.015 16.354 0.025 16.356 0.023 0.021 020.9 343.7 078.4 sdA/F     
4049-55591-0211 132315.75-033131.55 017 19.167 0.027 19.031 0.020 19.109 0.020 19.252 0.024 19.514 0.079 0.035 076.4 318.2 058.4 DC:       
6489-56329-0732 132324.13+293834.28 035 18.280 0.026 18.043 0.018 18.329 0.021 18.623 0.018 18.872 0.045 0.012 069.4 054.5 082.5 DA        
3307-54970-0562 132325.64+011647.15 013 20.453 0.061 19.505 0.026 19.311 0.026 19.208 0.027 19.213 0.064 0.021 014.3 320.8 063.0 sdA/F     
4050-55599-0386 132326.89-004159.24 017 19.544 0.029 19.333 0.021 19.392 0.020 19.531 0.023 19.717 0.068 0.027 068.0 319.7 061.1 DC        
5428-56029-0782 132327.15+175651.53 012 19.960 0.043 19.442 0.019 19.192 0.021 19.139 0.018 19.071 0.047 0.019 051.7 343.4 078.2 DC        
4707-55653-0266 132327.94+401349.40 036 17.505 0.021 17.454 0.016 17.838 0.016 18.079 0.015 18.324 0.035 0.014 047.1 098.1 075.3 DA        
6489-56329-0734 132329.25+294622.57 036 17.886 0.020 17.837 0.023 18.168 0.012 18.426 0.017 18.757 0.030 0.010 010.7 055.4 082.5 DA        
3984-55333-0526 132330.45+384929.10 021 18.704 0.032 18.607 0.015 18.797 0.017 18.969 0.016 19.128 0.042 0.008 049.4 095.1 076.5 DZA       
5430-56000-0590 132331.18+105742.98 026 18.245 0.020 18.157 0.027 18.559 0.015 18.882 0.013 19.252 0.052 0.023 052.1 329.5 072.2 DA        
3983-55603-0434 132332.78+362031.88 033 17.883 0.019 17.977 0.016 18.282 0.022 18.515 0.023 18.920 0.033 0.010 011.1 088.4 078.5 DB        
2023-53851-0616 132334.64+360911.88 014 19.069 0.022 18.643 0.021 18.711 0.020 18.901 0.031 19.044 0.055 0.010 037.8 087.8 078.7 DA        
1376-53089-0487 132335.24+441430.65 015 19.306 0.030 18.436 0.021 18.140 0.029 18.068 0.017 18.051 0.032 0.018 016.4 104.3 071.7 sdA/F     
2619-54506-0406 132336.20+200910.32 013 19.458 0.031 18.981 0.021 18.995 0.014 19.068 0.021 19.171 0.045 0.019 030.7 351.2 079.9 DA        
3984-55333-0454 132336.77+373711.68 023 18.906 0.023 18.599 0.016 18.880 0.018 19.133 0.018 19.352 0.041 0.012 070.2 092.1 077.5 DA        
0603-52056-0189 132337.21+631839.97 012 19.120 0.026 18.654 0.026 18.815 0.022 18.961 0.019 19.211 0.060 0.015 101.0 116.9 053.4 DA        
8207-57431-0158 132337.93+530530.45 004 21.471 0.127 21.228 0.049 21.106 0.049 21.189 0.065 22.111 0.497 0.014 000.0 112.1 063.4 DA        
0297-51959-0360 132340.35+003338.72 014 18.934 0.022 18.512 0.018 18.437 0.019 18.440 0.017 18.535 0.031 0.020 026.9 320.5 062.3 DA        
1040-52722-0628 132341.89+541636.60 015 18.785 0.039 18.430 0.026 18.506 0.026 18.021 0.017 17.528 0.021 0.011 053.4 112.8 062.2 DA+M      
6829-56453-0588 132342.26+583544.91 032 17.787 0.021 17.516 0.026 17.802 0.014 18.045 0.021 18.343 0.032 0.006 055.5 115.0 058.0 DA        
0784-52327-0570 132342.70+624131.30 036 17.857 0.020 16.821 0.014 16.683 0.021 16.675 0.013 16.678 0.021 0.019 015.3 116.6 054.0 sdA/F     
6623-56367-0118 132344.32+440054.86 009 20.692 0.054 20.048 0.020 19.832 0.017 19.770 0.021 19.840 0.074 0.017 041.7 104.0 071.9 DA:       
0526-52312-0065 132344.41+020815.29 032 17.653 0.017 16.741 0.022 16.489 0.015 16.432 0.015 16.429 0.020 0.022 031.5 321.5 063.8 sdA/F     
2002-53471-0611 132346.61+300805.03 028 17.861 0.032 16.931 0.019 16.638 0.016 16.541 0.018 16.494 0.025 0.012 017.9 057.8 082.3 sdA/F     
3240-54883-0083 132348.05+381125.77 018 19.689 0.049 18.790 0.033 18.549 0.014 18.453 0.019 18.524 0.038 0.011 014.7 093.4 077.0 sdA/F     
3303-54950-0069 132348.84+243605.80 062 16.966 0.020 15.765 0.013 15.675 0.020 15.693 0.030 15.739 0.011 0.010 016.1 015.6 082.3 sdA/F     
4050-55599-0634 132350.25+010304.24 021 18.850 0.028 18.473 0.017 18.697 0.013 18.847 0.024 19.077 0.056 0.021 042.1 320.9 062.8 DA        
6000-56102-0536 132350.28+272744.15 024 18.288 0.027 18.321 0.022 18.683 0.018 18.930 0.014 19.257 0.049 0.015 037.8 037.4 082.8 DB        
1376-53089-0159 132352.19+434505.50 015 19.202 0.031 18.407 0.020 18.181 0.026 18.075 0.017 18.117 0.031 0.013 011.9 103.5 072.1 sdA/F     
2445-54573-0362 132352.20+671425.40 010 18.561 0.026 17.705 0.015 17.418 0.013 17.300 0.012 17.260 0.021 0.012 018.0 118.1 049.6 sdA/F     
4050-55599-0390 132352.84-002346.49 021 19.174 0.028 18.944 0.026 19.249 0.018 19.481 0.025 19.632 0.065 0.027 034.5 320.1 061.4 DA        
3307-54970-0555 132353.19+000732.59 052 17.926 0.025 16.961 0.016 16.799 0.013 16.729 0.016 16.751 0.021 0.018 012.0 320.4 061.9 sdA/F     
2605-54484-0049 132353.61+155838.97 033 18.297 0.024 17.273 0.030 17.238 0.011 17.291 0.012 17.362 0.022 0.020 017.7 338.6 076.5 sdA       
1667-53430-0616 132354.22+523042.26 007 19.901 0.038 19.568 0.026 19.667 0.023 19.805 0.025 20.135 0.089 0.011 011.3 111.7 063.9 DA        
2002-53471-0608 132355.29+301827.97 013 19.009 0.029 18.533 0.015 18.403 0.017 18.310 0.019 18.014 0.034 0.011 172.8 058.9 082.2 DA+M      
6622-56365-0618 132355.39+425524.16 013 20.092 0.044 19.567 0.021 19.377 0.027 19.379 0.026 19.502 0.072 0.014 011.0 102.4 072.9 DA        
4049-55591-0858 132355.58-015647.96 008 20.498 0.056 19.870 0.024 19.653 0.021 19.608 0.031 19.596 0.080 0.030 037.4 319.3 059.9 DA        
4707-55653-0746 132355.85+414606.70 007 20.678 0.073 20.230 0.033 20.250 0.033 20.247 0.040 20.229 0.176 0.010 012.3 100.6 073.9 DZ:       
7408-56780-0896 132355.98+460953.13 018 19.713 0.031 18.799 0.021 18.535 0.016 18.402 0.020 18.465 0.033 0.020 014.9 106.4 069.9 sdA/F     
4761-55633-0143 132356.29+035055.27 017 20.340 0.049 19.358 0.016 19.155 0.022 19.104 0.046 19.200 0.073 0.020 013.0 322.8 065.5 sdA/F     
6622-56365-0448 132356.54+413650.51 006 20.821 0.080 20.336 0.034 20.261 0.032 20.467 0.044 20.089 0.136 0.012 030.2 100.3 074.1 DA        
2652-54508-0082 132357.68+205933.41 009 19.421 0.026 18.951 0.035 19.062 0.024 19.147 0.020 19.361 0.063 0.018 025.6 355.1 080.4 DA        
1774-53759-0200 132401.69+140823.10 020 18.576 0.025 18.202 0.015 18.279 0.023 18.431 0.024 18.567 0.036 0.022 044.1 334.9 075.0 DA        
4006-55328-0104 132401.80+004743.94 031 17.932 0.022 18.080 0.027 18.494 0.015 18.813 0.017 19.147 0.052 0.020 033.3 320.8 062.5 DA        
3318-54951-0279 132401.95+534452.05 024 19.361 0.030 18.306 0.023 18.327 0.021 18.372 0.019 18.443 0.029 0.012 014.0 112.4 062.7 sdA       
2619-54506-0481 132402.99+195114.44 002 24.238 0.715 21.115 0.037 19.405 0.020 18.823 0.019 18.504 0.030 0.015 088.1 350.4 079.6 dC        
2652-54508-0554 132404.72+222608.38 040 17.570 0.014 16.741 0.022 16.485 0.014 16.423 0.020 16.395 0.018 0.017 017.0 002.3 081.2 sdA/F     
2112-53534-0447 132411.33+340028.75 018 18.708 0.026 18.319 0.024 18.292 0.018 18.382 0.022 18.523 0.031 0.008 119.0 079.3 080.2 DA        
4006-55328-0888 132413.61+021337.14 027 18.571 0.025 18.499 0.020 18.821 0.014 19.098 0.020 19.308 0.063 0.021 021.6 321.8 063.9 DA        
5865-56067-0780 132413.86+204848.95 006 21.370 0.080 20.663 0.031 20.416 0.029 20.457 0.043 20.333 0.115 0.017 011.5 354.5 080.2 sdA/F     
0784-52327-0547 132414.18+621118.33 008 19.845 0.032 19.376 0.020 19.448 0.021 19.578 0.024 19.577 0.066 0.019 017.2 116.3 054.5 DA        
0526-52312-0018 132415.09+013704.49 039 17.758 0.022 16.849 0.020 16.574 0.016 16.482 0.018 16.517 0.025 0.022 019.7 321.4 063.3 sdA/F     
5427-56001-0106 132415.16+115025.12 006 21.705 0.130 20.508 0.025 20.525 0.038 20.545 0.040 20.107 0.113 0.027 012.6 331.3 072.9 sdA/F     
2460-54616-0425 132417.16+665507.08 007 20.845 0.064 20.349 0.022 20.502 0.031 20.788 0.062 20.974 0.287 0.015 042.3 117.9 049.9 DA        
3377-54950-0037 132417.73+323758.43 015 19.966 0.056 19.140 0.026 18.812 0.021 18.716 0.016 18.670 0.034 0.011 008.2 072.6 081.0 sdA       
5996-56096-0804 132419.79+254931.46 024 18.039 0.027 18.322 0.017 18.787 0.019 19.126 0.023 19.377 0.054 0.016 026.8 024.7 082.5 DA        
2460-54616-0433 132425.56+663441.81 010 18.994 0.013 19.358 0.020 19.358 0.020 19.680 0.025 19.899 0.105 0.015 011.1 117.8 050.2 DA        
6625-56386-0196 132427.83+462803.52 012 19.980 0.040 19.539 0.023 19.522 0.026 19.519 0.026 19.469 0.072 0.022 026.2 106.5 069.6 DA        
6000-56102-0581 132428.25+282116.99 019 18.622 0.019 18.651 0.025 19.086 0.017 19.372 0.024 19.761 0.097 0.014 021.4 044.4 082.6 DA        
0784-52327-0549 132430.09+622137.35 015 18.938 0.026 18.578 0.020 18.728 0.016 18.936 0.018 19.105 0.054 0.020 033.7 116.4 054.3 DA        
4839-55703-0348 132430.42+055316.33 027 18.455 0.207 18.532 1.022 21.703 1.079 21.358 1.077 19.287 2.715 0.026 029.1 324.7 067.3 DB        
6829-56453-0628 132432.34+581845.03 007 20.876 0.085 20.262 0.028 20.017 0.024 19.872 0.025 19.753 0.073 0.009 017.1 114.7 058.3 sdA/F     
6492-56362-0546 132432.38+320421.08 042 16.471 0.013 16.417 0.016 16.818 0.018 17.112 0.016 17.461 0.034 0.019 013.0 069.4 081.3 sdB       
5429-55979-0212 132434.36+072525.33 051 16.424 0.021 16.590 0.016 16.995 0.019 17.328 0.012 17.650 0.028 0.022 035.7 326.2 068.8 DA        
5428-56029-0878 132434.53+171833.57 037 17.427 0.016 17.352 0.025 17.656 0.015 17.946 0.012 18.233 0.026 0.031 015.5 342.6 077.6 DA        
0784-52327-0561 132435.13+622637.69 042 16.626 0.022 16.164 0.020 16.286 0.014 16.390 0.016 16.587 0.019 0.023 051.9 116.4 054.3 DA        
5427-56001-0937 132435.30+122208.22 020 19.455 0.031 18.572 0.022 18.286 0.014 18.225 0.013 18.202 0.028 0.023 016.5 332.3 073.3 sdA/F     
2605-54484-0563 132435.53+175558.68 012 19.730 0.037 19.190 0.017 19.047 0.017 19.080 0.020 19.058 0.046 0.019 076.8 344.4 078.0 DA        
5866-56035-0616 132436.25+185721.32 025 17.770 0.023 17.977 0.021 18.422 0.020 18.786 0.021 19.084 0.044 0.022 013.9 347.7 078.8 DA        
4707-55653-0816 132436.29+405228.41 033 17.947 0.035 17.639 0.033 17.916 0.021 18.136 0.017 18.433 0.033 0.010 048.7 098.6 074.6 DA        
6622-56365-0412 132436.29+411102.72 006 21.916 0.176 20.669 0.032 20.473 0.033 20.335 0.040 20.152 0.128 0.010 015.2 099.2 074.4 sdA/F     
1800-53884-0206 132436.89+085754.01 032 17.069 0.019 16.677 0.017 16.620 0.015 16.640 0.017 16.734 0.022 0.020 226.5 327.8 070.2 DA        
7117-56685-0954 132436.96+595417.71 012 19.419 0.030 19.215 0.023 19.190 0.019 19.269 0.028 19.443 0.058 0.014 047.6 115.4 056.7 DC:       
3982-55332-0312 132437.28+340413.70 021 19.934 0.040 19.062 0.025 18.809 0.019 18.740 0.023 18.691 0.034 0.009 011.7 079.2 080.0 sdA/F     
5430-56000-0646 132438.12+104232.96 020 19.683 0.033 18.785 0.016 18.558 0.019 18.491 0.024 18.462 0.031 0.024 019.9 330.0 071.8 sdA/F     
4049-55591-0128 132439.69-031923.38 029 18.514 0.023 18.175 0.019 18.402 0.013 18.604 0.016 18.888 0.052 0.035 044.6 319.0 058.5 DA        
1774-53759-0176 132441.14+135330.70 027 17.101 0.015 18.114 0.014 18.114 0.014 18.444 0.014 18.820 0.035 0.022 015.5 335.0 074.7 DA        
3377-54950-0607 132441.19+334112.09 047 18.488 0.026 17.265 0.022 17.367 0.016 17.496 0.024 17.534 0.034 0.012 016.7 077.4 080.3 sdA       
3301-54939-0234 132441.62+235354.82 027 18.855 0.023 18.082 0.023 17.807 0.018 17.732 0.018 17.683 0.019 0.014 013.3 011.5 081.8 sdA/F     
3307-54970-0005 132441.70-005503.25 020 19.607 0.031 18.652 0.019 18.458 0.016 18.337 0.019 18.342 0.035 0.027 011.5 320.2 060.8 sdA/F     
3377-54950-0592 132442.93+331642.77 046 18.073 0.018 17.215 0.022 16.987 0.010 16.914 0.020 16.936 0.024 0.011 022.7 075.5 080.5 sdA/F     
5427-56001-0081 132443.50+112430.04 005 22.072 0.173 20.812 0.029 20.665 0.034 20.649 0.043 20.307 0.129 0.029 025.5 331.0 072.4 sdA       
2460-54616-0265 132444.40+655930.27 008 21.540 0.162 20.224 0.024 20.237 0.033 20.319 0.045 20.485 0.204 0.019 013.1 117.6 050.8 sdA/F     
1799-53556-0169 132446.99+062937.08 034 17.727 0.032 16.820 0.030 16.509 0.019 16.389 0.021 16.360 0.015 0.026 020.1 325.4 067.9 sdA/F     
3982-55332-0414 132447.87+331830.27 013 19.900 0.038 19.475 0.026 19.591 0.024 19.700 0.029 19.620 0.063 0.010 061.0 075.6 080.5 DA        
3984-55333-0390 132448.67+380330.53 005 20.291 0.024 19.845 0.031 19.845 0.031 19.810 0.033 19.854 0.081 0.012 078.6 092.4 077.0 DC        
7406-56805-0529 132449.56+473238.76 004 25.249 0.676 20.398 0.024 18.658 0.019 18.023 0.018 17.679 0.019 0.015 042.4 107.4 068.6 dC        
6489-56329-0840 132450.59+293519.38 023 18.968 0.028 18.915 0.025 19.101 0.018 19.201 0.028 19.471 0.070 0.014 021.5 053.4 082.3 DA(He)    
5428-56029-0874 132450.98+171448.45 010 20.322 0.046 19.788 0.021 19.665 0.018 19.664 0.022 19.622 0.069 0.023 049.8 342.7 077.5 DA        
3983-55603-0408 132451.71+352015.67 007 21.323 0.079 20.846 0.034 20.639 0.034 20.612 0.039 20.419 0.113 0.008 032.0 084.0 079.1 DA        
5427-56001-0962 132452.04+124825.47 015 19.390 0.033 19.325 0.019 19.382 0.017 18.949 0.021 18.424 0.030 0.019 011.3 333.2 073.7 DA+M      
5431-56011-0601 132452.69+144134.65 024 18.332 0.022 18.336 0.012 18.616 0.015 18.777 0.020 19.023 0.044 0.021 093.8 336.7 075.3 DB        
5430-56000-0697 132455.26+103204.18 014 19.820 0.066 19.458 0.020 19.554 0.018 19.632 0.024 19.690 0.072 0.024 030.1 329.9 071.6 DA        
3303-54950-0610 132456.08+252244.30 054 17.415 0.022 16.500 0.016 16.347 0.014 16.321 0.013 16.368 0.018 0.010 019.7 021.7 082.3 sdA/F     
3301-54939-0249 132458.72+224312.94 052 17.091 0.024 16.143 0.019 16.111 0.018 16.043 0.030 16.150 0.027 0.019 027.1 004.7 081.2 sdA       
2460-54616-0239 132502.77+662444.96 008 19.675 0.035 19.990 0.024 20.486 0.034 20.851 0.061 21.366 0.402 0.019 020.8 117.7 050.4 sdB:
3982-55332-0372 132505.46+333326.71 018 19.236 0.023 19.506 0.018 19.506 0.018 19.790 0.025 20.250 0.112 0.010 005.5 076.5 080.3 DA        
6623-56367-0037 132506.45+434613.46 013 20.345 0.056 19.544 0.015 19.409 0.027 19.409 0.027 19.434 0.067 0.016 010.6 102.9 072.0 sdA/F     
6826-56449-0062 132506.96+652132.17 017 18.911 0.029 18.924 0.020 19.151 0.025 19.337 0.023 19.498 0.070 0.016 075.6 117.3 051.4 DAZB      
3303-54950-0614 132507.40+253201.58 043 18.296 0.025 17.310 0.012 17.321 0.018 17.359 0.015 17.422 0.017 0.010 012.8 022.9 082.3 sdA       
3303-54950-0590 132507.84+252100.16 048 17.998 0.024 17.069 0.016 16.959 0.014 16.956 0.014 16.996 0.019 0.010 010.6 021.6 082.2 sdA/F     
3240-54883-0514 132508.44+390407.85 029 19.165 0.022 18.276 0.025 17.958 0.017 17.879 0.017 17.778 0.021 0.008 014.5 094.6 076.1 sdA/F     
2652-54508-0559 132508.61+222424.73 011 19.947 0.033 18.997 0.024 18.739 0.017 18.636 0.020 18.638 0.029 0.014 045.1 003.1 081.0 sdA       
5995-56093-0574 132509.21+231750.96 020 18.601 0.018 18.689 0.023 19.101 0.018 19.401 0.020 19.730 0.061 0.020 033.4 008.1 081.5 DA        
2023-53851-0627 132509.66+351105.38 017 18.689 0.020 18.303 0.022 18.350 0.018 18.480 0.015 18.633 0.035 0.008 021.3 083.2 079.2 DA        
3982-55332-0700 132510.13+344117.62 004 23.566 0.558 20.888 0.033 19.412 0.020 18.966 0.019 18.860 0.034 0.009 062.7 081.3 079.5 dC        
3301-54939-0397 132510.32+243029.69 011 20.551 0.054 19.513 0.017 19.451 0.017 19.410 0.025 19.456 0.063 0.012 011.8 015.8 082.0 sdA       
1800-53884-0203 132512.98+085210.14 028 17.386 0.020 17.064 0.015 17.146 0.021 17.262 0.021 17.416 0.025 0.018 116.3 328.1 070.1 DA        
3377-54950-0023 132515.50+322617.13 030 18.886 0.021 18.012 0.021 17.836 0.017 17.752 0.015 17.780 0.031 0.013 017.1 070.9 080.9 sdA/F     
6817-56455-0784 132517.40+623319.48 017 19.421 0.034 19.097 0.022 19.339 0.018 19.615 0.027 20.063 0.153 0.026 030.1 116.3 054.1 DA        
3307-54970-0605 132518.94+005648.60 024 19.510 0.030 18.617 0.015 18.356 0.013 18.282 0.018 18.233 0.026 0.022 010.9 321.6 062.6 sdA/F     
5428-56029-0118 132519.44+161833.57 010 20.290 0.045 19.893 0.022 19.776 0.031 19.793 0.027 19.729 0.087 0.026 031.1 340.6 076.6 DA        
0784-52327-0008 132521.31+603558.43 038 17.059 0.017 16.058 0.023 15.969 0.013 16.010 0.017 16.040 0.014 0.015 011.5 115.5 056.0 sdA       
2244-53795-0147 132521.46+262355.94 033 17.571 0.013 16.797 0.021 16.573 0.016 16.475 0.015 16.475 0.017 0.012 029.8 029.4 082.4 sdA/F     
3307-54970-0606 132522.00+004742.45 039 18.455 0.033 17.642 0.016 17.270 0.014 17.140 0.014 17.075 0.019 0.022 025.2 321.5 062.4 sdA/F     
3368-54954-0031 132522.48+405407.73 059 17.047 0.016 15.953 0.017 15.972 0.014 16.004 0.016 16.135 0.019 0.010 014.7 098.2 074.6 sdA       
4045-55622-0524 132526.51+022652.07 045 17.850 0.020 16.994 0.026 16.684 0.020 16.604 0.014 16.592 0.023 0.022 017.2 322.6 064.0 sdA/F     
4049-55591-0081 132527.98-025922.78 003 24.288 0.032 20.045 0.030 20.045 0.030 20.000 0.032 20.281 0.142 0.033 000.0 319.5 058.8 DZ        
1320-52759-0082 132529.62+550730.06 017 18.831 0.027 17.943 0.015 17.669 0.014 17.582 0.019 17.585 0.018 0.012 014.3 112.8 061.3 sdA/F     
3982-55332-0268 132530.35+343325.23 017 19.728 0.032 18.903 0.020 18.559 0.018 18.469 0.017 18.392 0.026 0.011 018.4 080.5 079.6 sdA/F     
0959-52411-0447 132530.85+600058.60 038 17.222 0.019 16.379 0.022 16.123 0.016 16.000 0.024 15.991 0.017 0.011 016.1 115.2 056.6 sdA/F     
0603-52056-0410 132531.01+652013.88 032 17.578 0.026 16.765 0.020 16.470 0.017 16.351 0.013 16.323 0.019 0.016 034.5 117.2 051.4 sdA/F     
6623-56367-0036 132532.30+441229.20 007 20.843 0.098 20.496 0.025 20.361 0.037 20.486 0.048 20.530 0.175 0.011 024.7 103.3 071.6 DA        
1799-53556-0445 132536.64+080806.22 046 16.963 0.016 16.020 0.013 15.785 0.012 15.756 0.021 15.725 0.019 0.018 018.5 327.6 069.4 sdA/F     
4006-55328-0086 132537.21+012926.31 027 18.736 0.021 18.555 0.031 18.791 0.017 19.102 0.019 19.227 0.061 0.022 017.3 322.1 063.1 DA        
1668-53433-0326 132538.57+515152.24 006 20.091 0.051 19.633 0.027 19.687 0.018 19.834 0.026 19.939 0.073 0.011 040.9 110.6 064.4 DAH:      
3318-54951-0395 132538.91+540455.34 036 18.573 0.026 17.581 0.028 17.474 0.010 17.460 0.014 17.570 0.022 0.012 011.2 112.1 062.3 sdA/F     
5430-56000-0308 132546.98+100218.96 035 17.222 0.015 17.571 0.025 18.093 0.020 18.453 0.020 18.800 0.030 0.022 014.6 329.9 071.1 DA        
2460-54616-0229 132548.72+660024.88 006 20.831 0.064 19.956 0.021 19.720 0.023 19.659 0.031 19.618 0.078 0.022 012.1 117.4 050.8 DQA:      
2605-54484-0596 132549.71+171224.10 013 19.602 0.036 19.075 0.021 19.007 0.017 19.028 0.022 19.233 0.051 0.017 037.6 343.4 077.3 DA        
2102-54115-0330 132551.35+375418.86 049 16.614 0.016 15.731 0.023 15.455 0.023 15.380 0.011 15.352 0.025 0.010 032.1 091.2 077.0 sdA/F     
0910-52377-0250 132556.94-032329.64 024 17.313 0.023 17.729 0.017 18.257 0.021 18.600 0.018 18.949 0.050 0.037 016.3 319.5 058.4 sdO       
6489-56329-0850 132558.48+301830.02 009 20.960 0.085 20.229 0.026 20.012 0.026 19.844 0.039 19.906 0.116 0.011 015.7 057.7 081.8 sdA/F     
3303-54950-0626 132558.56+243557.37 027 19.100 0.027 18.223 0.021 17.946 0.020 17.784 0.017 17.742 0.020 0.012 024.2 016.8 081.8 sdA/F     
1320-52759-0098 132559.11+550315.34 007 19.621 0.035 19.274 0.023 19.368 0.023 19.419 0.029 19.571 0.068 0.013 013.7 112.6 061.4 DA        
2244-53795-0554 132559.81+263351.81 001 24.296 0.692 21.508 0.043 19.932 0.024 19.416 0.019 19.175 0.049 0.012 050.8 030.7 082.3 dC        
3240-54883-0508 132600.29+385839.13 026 18.995 0.028 18.119 0.020 17.837 0.016 17.791 0.029 17.778 0.029 0.010 014.8 093.8 076.1 sdA/F     
8211-57423-0501 132600.30+504418.73 018 18.605 0.020 18.189 0.024 18.413 0.016 18.647 0.020 18.953 0.038 0.009 033.5 109.7 065.5 DA        
6758-56415-0914 132600.56+542143.62 011 19.616 0.033 19.218 0.024 19.165 0.020 19.251 0.022 19.243 0.053 0.010 041.6 112.2 062.0 DAZ       
2445-54573-0373 132600.70+673406.73 041 15.706 0.016 14.560 0.017 14.548 0.016 14.603 0.013 14.708 0.020 0.012 010.7 117.9 049.2 sdA       
3983-55603-0710 132601.08+365618.53 008 21.659 0.099 20.680 0.030 20.430 0.028 20.452 0.042 20.097 0.110 0.010 012.3 088.4 077.8 sdA/F     
4761-55633-0024 132602.87+033925.38 008 21.043 0.073 20.441 0.031 20.378 0.029 20.351 0.039 20.450 0.140 0.020 000.0 323.8 065.1 DA        
6822-56711-0346 132603.42+632706.86 032 18.253 0.021 18.388 0.019 18.926 0.026 19.454 0.135 22.826 2.998 0.016 029.2 116.5 053.2 DA        
0784-52327-0009 132604.43+605013.98 001 23.153 0.427 20.576 0.032 19.151 0.022 18.691 0.019 18.482 0.033 0.010 032.4 115.4 055.8 DQ        
3303-54950-0634 132606.48+245920.11 021 19.455 0.040 18.588 0.026 18.393 0.019 18.324 0.020 18.273 0.027 0.011 012.7 019.5 081.9 sdA/F     
0603-52056-0176 132608.23+635853.86 038 17.209 0.027 16.306 0.017 16.069 0.015 15.961 0.022 15.906 0.038 0.017 018.4 116.7 052.7 sdA/F     
5428-56029-0938 132609.11+164156.55 023 18.525 0.022 18.406 0.025 18.716 0.017 19.065 0.022 19.342 0.053 0.017 011.9 342.3 076.8 DA        
6627-56369-0520 132611.15+444259.37 017 18.904 0.042 18.888 0.020 19.086 0.015 19.262 0.019 19.408 0.052 0.013 010.7 103.6 071.1 DB        
4839-55703-0766 132613.64+064145.79 029 18.761 0.024 17.920 0.022 17.641 0.021 17.557 0.014 17.500 0.021 0.025 019.5 326.5 068.0 sdA/F     
5434-56033-0510 132615.83+170017.35 026 18.356 0.019 18.498 0.013 18.498 0.013 18.773 0.017 19.033 0.043 0.014 049.1 343.2 077.1 DA        
4049-55591-0030 132615.90-024131.78 011 19.061 0.017 19.515 0.020 19.515 0.020 19.837 0.029 19.987 0.118 0.038 010.1 320.0 059.0 DA        
1668-53433-0246 132616.97+502544.12 012 19.149 0.053 18.667 0.020 18.384 0.014 18.298 0.018 18.323 0.028 0.009 042.7 109.3 065.8 DA        
3368-54954-0606 132617.58+420439.32 022 19.359 0.030 18.386 0.032 18.181 0.019 18.112 0.028 18.147 0.029 0.011 012.9 099.7 073.4 sdA/F     
4759-55649-0520 132619.23+041701.86 014 18.765 0.023 19.158 0.022 19.715 0.021 20.011 0.030 20.619 0.157 0.023 016.6 324.5 065.7 DA        
2606-54154-0344 132620.88+171639.25 040 17.497 0.026 16.388 0.021 16.396 0.014 16.473 0.013 16.549 0.013 0.018 011.0 344.0 077.3 sdA       
2102-54115-0168 132621.11+370919.57 002 22.790 0.230 20.876 0.028 19.291 0.018 18.772 0.020 18.408 0.025 0.010 027.3 088.8 077.6 dC        
3368-54954-0022 132623.23+404907.50 009 20.124 0.024 19.242 0.016 19.242 0.016 19.238 0.030 19.240 0.060 0.008 000.0 097.4 074.5 DC        
1800-53884-0460 132627.15+100744.92 017 18.877 0.026 18.399 0.024 18.453 0.016 18.586 0.020 18.691 0.030 0.023 025.5 330.5 071.1 DA        
3318-54951-0328 132630.59+545341.23 026 18.982 0.036 18.142 0.020 17.894 0.025 17.780 0.019 17.715 0.023 0.016 013.1 112.3 061.5 sdA/F     
5429-55979-0090 132632.35+070138.90 029 18.851 0.019 18.067 0.024 17.746 0.021 17.651 0.020 17.613 0.020 0.026 022.5 327.0 068.2 sdA/F     
5866-56035-0700 132633.30+185134.50 007 20.812 0.065 20.398 0.034 20.240 0.025 20.317 0.034 20.343 0.117 0.019 068.4 349.1 078.4 DA        
5431-56011-0724 132635.01+144732.79 010 20.432 0.047 19.977 0.022 19.842 0.023 19.836 0.025 19.843 0.078 0.021 079.0 338.2 075.2 DA        
0852-52375-0472 132635.03+050404.21 020 18.653 0.024 18.048 0.013 17.806 0.011 17.747 0.018 17.754 0.026 0.025 041.2 325.3 066.4 DA        
3240-54883-0544 132636.00+391829.80 012 20.048 0.040 19.266 0.017 18.961 0.022 18.789 0.022 18.755 0.034 0.007 013.7 094.1 075.8 sdA/F     
7117-56685-0996 132641.58+592140.48 035 17.019 0.017 17.188 0.019 17.663 0.013 17.951 0.021 18.322 0.028 0.014 021.2 114.6 057.2 DA        
1463-53063-0410 132642.98+465859.95 012 19.136 0.019 18.927 0.024 18.927 0.024 19.111 0.018 19.321 0.047 0.021 010.2 106.0 069.0 DA        
6492-56362-0672 132644.21+314402.66 017 18.935 0.023 19.023 0.021 19.341 0.023 19.547 0.024 19.866 0.095 0.014 014.4 066.0 081.0 DB        
1800-53884-0162 132645.42+091056.38 019 18.441 0.023 18.027 0.021 17.953 0.018 18.054 0.020 18.151 0.028 0.018 017.6 329.5 070.2 DA        
1799-53556-0546 132648.66+072906.79 038 16.667 0.015 17.256 0.016 17.256 0.016 17.585 0.018 17.914 0.032 0.022 000.0 327.7 068.6 DA        
1774-53759-0083 132649.67+131349.12 044 17.118 0.018 16.040 0.019 15.911 0.017 15.906 0.020 15.976 0.016 0.020 011.5 335.4 073.8 sdA/F     
6492-56362-0375 132651.38+305642.18 006 20.953 0.083 20.526 0.031 20.347 0.030 20.414 0.039 20.107 0.102 0.014 025.7 061.3 081.4 DA        
7408-56780-0981 132651.92+463209.25 046 17.723 0.015 16.757 0.013 16.423 0.012 16.324 0.016 16.256 0.021 0.032 015.8 105.4 069.4 sdA/F     
0852-52375-0134 132652.62+035445.58 007 20.239 0.018 18.937 0.018 18.937 0.018 18.970 0.019 18.986 0.044 0.023 006.8 324.5 065.3 sdA       
6492-56362-0366 132653.38+302832.95 023 19.185 0.029 18.313 0.029 18.039 0.015 17.961 0.016 17.941 0.026 0.012 018.3 058.3 081.5 sdA/F     
3301-54939-0375 132654.37+250027.78 032 18.700 0.027 17.853 0.020 17.513 0.022 17.372 0.017 17.286 0.025 0.011 022.3 020.0 081.8 sdA/F     
3240-54883-0543 132655.61+391355.86 012 20.372 0.050 19.510 0.020 19.251 0.023 19.188 0.027 19.112 0.043 0.008 013.0 093.7 075.8 sdA/F     
0527-52342-0418 132655.70+033104.15 007 19.604 0.036 19.190 0.016 19.219 0.016 19.278 0.023 19.380 0.071 0.023 018.5 324.2 064.9 DA        
4045-55622-0572 132655.82+024918.30 007 20.784 0.068 20.322 0.038 20.090 0.028 20.074 0.036 20.057 0.109 0.021 019.7 323.7 064.3 DC:       
8207-57431-0945 132656.02+541130.97 012 19.763 0.041 19.445 0.035 19.646 0.028 19.593 0.023 19.239 0.057 0.010 026.5 111.8 062.2 DA        
2619-54506-0541 132657.12+194308.32 032 18.391 0.024 17.299 0.017 17.307 0.012 17.361 0.009 17.422 0.021 0.016 011.6 352.5 079.0 sdA       
1800-53884-0506 132657.34+103129.09 040 17.125 0.021 16.237 0.016 15.965 0.017 15.892 0.013 15.890 0.015 0.028 042.3 331.4 071.4 sdA/F     
4048-55602-0458 132658.31-031039.25 006 21.012 0.091 20.557 0.029 20.438 0.035 20.347 0.045 20.512 0.177 0.033 000.0 320.1 058.5 DA:       
1799-53556-0083 132702.24+061146.94 007 20.143 0.045 19.209 0.022 18.770 0.014 18.592 0.017 18.534 0.040 0.029 024.7 326.5 067.4 sdA       
2653-54230-0313 132703.69+210803.56 006 22.053 0.147 19.485 0.022 18.117 0.015 17.603 0.026 17.469 0.022 0.021 044.6 358.4 079.9 dC        
6826-56449-0032 132706.26+652807.36 016 18.978 0.017 19.497 0.019 19.497 0.019 19.812 0.031 20.008 0.115 0.017 003.1 117.0 051.2 DA        
3984-55333-0680 132709.96+385723.70 036 17.913 0.042 17.722 0.028 18.132 0.016 18.333 0.030 18.677 0.034 0.008 052.7 093.0 076.0 DA        
0910-52377-0212 132710.44-030222.56 007 19.976 0.045 19.574 0.020 19.694 0.025 19.890 0.032 19.969 0.110 0.034 047.2 320.3 058.6 DA        
4045-55622-0464 132711.76+012243.72 017 19.934 0.040 19.136 0.027 18.828 0.016 18.727 0.021 18.736 0.043 0.022 015.2 322.8 062.9 sdA/F     
1978-53473-0296 132713.28+281130.04 029 17.809 0.015 16.925 0.020 16.683 0.016 16.585 0.013 16.587 0.019 0.013 022.2 042.6 082.0 sdA/F     
5995-56093-0686 132714.31+232738.45 025 18.477 0.016 18.433 0.020 18.591 0.017 18.748 0.018 18.892 0.038 0.019 018.3 010.5 081.1 DA(He)    
5429-55979-0076 132715.74+080055.21 030 17.968 0.018 17.771 0.021 17.965 0.013 18.159 0.029 18.387 0.030 0.021 110.7 328.5 069.1 DA(He)    
6817-56455-0841 132716.54+620430.63 017 19.860 0.037 18.997 0.020 18.692 0.019 18.584 0.021 18.586 0.037 0.017 017.2 115.7 054.5 sdA/F     
1774-53759-0533 132717.82+153409.48 004 22.541 0.239 20.157 0.021 18.557 0.022 18.012 0.020 17.704 0.019 0.018 034.9 340.5 075.8 DQ        
1799-53556-0119 132718.03+065414.25 025 18.455 0.017 17.459 0.020 17.245 0.018 17.194 0.021 17.150 0.032 0.026 013.9 327.4 068.1 sdA/F     
4707-55653-0886 132719.34+411056.90 007 21.212 0.106 20.494 0.031 20.317 0.034 20.299 0.047 20.085 0.128 0.007 051.0 097.5 074.1 DC:       
6489-56329-0062 132723.02+290256.17 010 20.756 0.074 20.251 0.025 20.072 0.025 20.014 0.036 20.018 0.131 0.010 042.9 048.6 081.8 DA        
0496-51988-0083 132723.39+652854.29 014 17.819 0.020 17.735 0.015 17.625 0.011 17.654 0.015 17.767 0.023 0.017 012.3 117.0 051.2 CV-H-He   
7117-56685-0020 132724.67+590402.98 013 18.792 0.022 19.069 0.013 19.531 0.018 19.911 0.027 20.053 0.105 0.010 017.6 114.3 057.5 DA        
3240-54883-0079 132730.01+382920.09 013 20.040 0.039 19.306 0.020 18.994 0.014 18.910 0.021 18.832 0.035 0.008 013.3 091.6 076.4 sdA/F     
1800-53884-0542 132730.16+102007.97 012 18.738 0.021 18.855 0.016 19.235 0.023 19.556 0.027 19.779 0.072 0.027 020.6 331.5 071.2 DA        
1774-53759-0071 132730.39+140751.76 033 17.939 0.017 17.074 0.018 16.797 0.016 16.652 0.018 16.645 0.018 0.023 019.5 337.6 074.5 sdA/F     
2460-54616-0223 132731.01+655329.40 013 19.587 0.021 19.985 0.028 19.985 0.028 20.213 0.048 21.245 0.407 0.019 008.8 117.1 050.8 DA        
6622-56365-0310 132732.20+420051.87 009 20.335 0.057 19.887 0.054 19.638 0.028 19.642 0.035 19.612 0.078 0.012 107.5 098.9 073.4 DA        
2664-54524-0585 132732.55+242941.20 007 19.597 0.033 19.346 0.017 19.579 0.017 19.776 0.025 19.975 0.071 0.010 045.9 017.0 081.5 DA        
2445-54573-0407 132733.33+674250.67 020 17.650 0.022 16.736 0.022 16.501 0.019 16.412 0.015 16.385 0.019 0.012 016.1 117.7 049.0 sdA/F     
6000-56102-0682 132734.21+274812.17 021 18.891 0.024 18.767 0.016 19.113 0.018 19.355 0.026 19.676 0.087 0.008 042.3 039.8 082.0 DA        
1282-52759-0061 132735.09+483741.30 010 19.998 0.046 18.920 0.039 19.024 0.021 19.172 0.029 19.284 0.050 0.007 021.7 107.3 067.4 sdA       
1376-53089-0602 132735.27+444805.51 014 18.921 0.026 18.489 0.030 18.535 0.015 18.695 0.017 18.789 0.040 0.013 016.8 103.0 070.9 DA        
5428-56029-0054 132739.61+154458.51 027 18.337 0.030 18.285 0.026 18.368 0.015 18.527 0.021 18.718 0.037 0.018 109.9 341.2 075.9 DA(He)    
2606-54154-0271 132739.68+164147.81 015 18.883 0.019 18.482 0.022 18.662 0.018 18.876 0.022 19.051 0.041 0.017 024.4 343.6 076.6 DA        
0959-52411-0051 132742.07+575506.42 031 17.455 0.016 16.852 0.015 16.596 0.012 16.561 0.016 16.565 0.013 0.007 435.2 113.7 058.6 DA        
1668-53433-0428 132742.18+514459.32 028 17.878 0.019 17.061 0.021 16.758 0.011 16.680 0.014 16.626 0.019 0.011 025.6 109.9 064.4 sdA/F     
3983-55603-0752 132744.21+372045.27 011 20.170 0.046 19.744 0.029 19.691 0.021 19.673 0.029 19.697 0.087 0.009 070.7 088.4 077.2 DA        
6489-56329-0960 132747.10+303303.01 025 18.589 0.023 18.495 0.013 18.857 0.021 19.145 0.024 19.403 0.073 0.012 023.5 058.3 081.3 DA        
7406-56805-0406 132747.64+463431.04 006 21.262 0.081 20.423 0.026 19.992 0.018 19.860 0.025 19.710 0.071 0.030 013.9 105.1 069.3 sdA/F     
2110-53467-0187 132747.83+304003.44 009 19.719 0.037 19.198 0.015 19.005 0.022 18.898 0.023 18.938 0.049 0.011 027.0 059.1 081.3 DA        
6829-56453-0290 132747.87+564040.14 025 17.654 0.021 18.073 0.020 18.608 0.014 18.994 0.022 19.306 0.059 0.008 018.7 113.0 059.7 He-sdO    
6489-56329-0030 132759.80+291623.81 018 19.395 0.017 19.500 0.020 19.500 0.020 19.694 0.025 20.015 0.140 0.009 004.2 050.0 081.7 DA        
6757-56416-0450 132800.18+530057.24 005 21.145 0.048 20.457 0.033 20.457 0.033 20.382 0.045 20.246 0.126 0.010 025.1 110.7 063.2 DC:       
4839-55703-0157 132800.53+061542.02 053 16.459 0.015 16.576 0.021 16.887 0.014 17.127 0.018 17.387 0.021 0.025 073.2 327.2 067.4 DBA       
3301-54939-0418 132802.29+250104.88 024 19.223 0.033 18.370 0.022 18.129 0.017 18.040 0.020 18.036 0.024 0.009 014.5 020.6 081.5 sdA/F     
2244-53795-0013 132802.66+253116.84 016 18.784 0.020 17.979 0.017 17.715 0.013 17.608 0.019 17.620 0.022 0.009 023.8 023.9 081.6 sdA/F     
6627-56369-0438 132803.47+443153.57 005 21.339 0.104 20.510 0.029 20.376 0.036 20.272 0.047 20.108 0.100 0.013 040.3 102.4 071.1 sdA/F     
4045-55622-0650 132803.75+031136.82 005 20.814 0.028 20.227 0.027 20.227 0.027 20.212 0.039 20.304 0.135 0.019 000.0 324.6 064.5 DC       
2665-54232-0327 132810.82+245403.14 032 17.703 0.026 16.880 0.022 16.641 0.016 16.544 0.020 16.530 0.018 0.008 019.1 019.9 081.5 sdA/F     
1463-53063-0467 132811.45+463050.81 032 17.426 0.016 17.029 0.019 17.241 0.008 17.462 0.016 17.712 0.026 0.027 135.7 104.8 069.3 DA        
6829-56453-0732 132811.52+574535.07 020 18.381 0.022 18.611 0.017 19.012 0.018 19.349 0.025 19.591 0.066 0.008 016.5 113.5 058.7 DA        
5434-56033-0433 132814.25+163151.73 045 16.407 0.026 16.325 0.029 16.629 0.019 16.948 0.019 17.218 0.020 0.018 087.0 343.6 076.4 DA        
2460-54616-0209 132816.72+654255.94 006 21.416 0.122 20.371 0.028 20.135 0.029 19.982 0.032 19.771 0.091 0.016 009.2 116.9 051.0 DC:       
1282-52759-0079 132817.47+485337.75 026 18.366 0.023 17.248 0.028 17.253 0.014 17.303 0.012 17.372 0.020 0.008 011.7 107.2 067.1 sdA       
5861-56069-0496 132818.42+204039.43 034 17.513 0.029 17.625 0.028 17.625 0.028 17.888 0.017 18.176 0.028 0.017 005.9 357.4 079.4 DA        
4045-55622-0416 132821.35+010858.32 007 21.459 0.103 20.224 0.024 20.114 0.026 20.133 0.036 20.141 0.141 0.025 018.6 323.3 062.6 sdA/F     
2665-54232-0302 132823.99+233617.65 033 17.713 0.022 16.854 0.014 16.571 0.014 16.501 0.014 16.502 0.020 0.015 018.4 012.1 080.9 sdA/F     
3983-55603-0800 132825.28+364016.46 032 18.679 0.022 18.450 0.020 18.469 0.017 18.554 0.017 18.681 0.035 0.010 119.3 085.9 077.7 DQ        
1799-53556-0587 132825.55+071656.89 051 16.915 0.021 15.716 0.015 15.709 0.014 15.753 0.013 15.851 0.016 0.023 013.8 328.5 068.3 sdA       
2605-54484-0039 132826.66+164746.85 048 16.431 0.018 15.645 0.017 15.349 0.017 15.227 0.014 15.249 0.015 0.017 039.5 344.5 076.6 sdA/F     
7407-56772-0676 132827.12+461423.98 018 19.872 0.042 19.041 0.026 18.780 0.018 18.678 0.016 18.777 0.049 0.022 010.7 104.4 069.5 sdA/F     
6000-56102-0736 132827.99+274157.29 007 20.752 0.074 20.209 0.032 19.982 0.022 19.927 0.032 19.818 0.096 0.006 010.0 039.0 081.8 DA        
2102-54115-0133 132828.04+355049.40 042 17.253 0.019 16.418 0.031 16.158 0.023 16.077 0.024 16.060 0.022 0.009 020.1 083.1 078.3 sdA/F     
6757-56416-0574 132829.54+535427.50 023 19.372 0.037 18.566 0.030 18.299 0.015 18.228 0.019 18.166 0.034 0.009 011.5 111.1 062.4 sdA/F     
5432-56008-0614 132830.90+125941.37 033 17.734 0.018 17.721 0.024 17.864 0.020 17.632 0.019 17.268 0.021 0.017 043.5 336.3 073.4 DA+M      
4759-55649-0562 132833.40+045637.70 020 18.479 0.026 18.458 0.016 18.621 0.017 18.777 0.017 18.941 0.047 0.027 055.4 326.3 066.1 DB        
4759-55649-0615 132833.70+042324.19 026 18.361 0.015 18.267 0.017 18.369 0.012 18.525 0.016 18.686 0.036 0.024 103.8 325.8 065.6 DA(He)    
6000-56102-0278 132833.96+270915.33 015 19.255 0.029 18.789 0.032 18.678 0.026 18.683 0.023 18.664 0.036 0.011 028.9 035.2 081.7 DA        
0297-51959-0546 132834.98+003522.61 016 19.362 0.024 18.409 0.020 18.268 0.018 18.258 0.019 18.250 0.025 0.025 014.1 323.0 062.0 sdA       
2641-54230-0357 132835.23+190418.69 011 19.765 0.039 19.098 0.022 18.835 0.026 18.758 0.029 18.754 0.038 0.018 169.5 351.5 078.3 DA        
5999-56089-0544 132840.62+260458.10 023 18.431 0.019 18.372 0.014 18.509 0.014 18.726 0.019 18.907 0.039 0.010 049.9 027.9 081.6 DB        
6825-56717-0551 132846.25+665812.30 045 17.948 0.014 17.099 0.018 16.824 0.015 16.725 0.025 16.700 0.023 0.012 028.5 117.3 049.7 sdA/F     
3984-55333-0754 132847.42+390644.23 010 20.631 0.049 20.076 0.027 20.314 0.026 20.280 0.032 20.327 0.110 0.006 037.3 092.3 075.7 DA        
0603-52056-0456 132847.90+644905.30 010 19.308 0.029 18.860 0.016 19.095 0.030 19.327 0.021 19.601 0.069 0.024 016.2 116.5 051.8 DA        
0527-52342-0528 132848.84+032417.72 035 17.618 0.019 16.788 0.020 16.485 0.017 16.379 0.023 16.356 0.016 0.022 034.2 325.2 064.7 sdA/F     
2606-54154-0255 132848.85+153611.27 012 19.493 0.177 18.623 0.292 18.623 0.292 18.488 0.316 22.827 0.649 0.017 000.0 341.8 075.6 DA        
7407-56772-0677 132853.38+455639.30 039 18.099 0.021 17.144 0.026 16.875 0.023 16.786 0.014 16.706 0.027 0.017 015.7 103.8 069.8 sdA/F     
5865-56067-0946 132854.74+213101.26 018 18.957 0.024 18.094 0.015 17.820 0.014 17.720 0.018 17.689 0.029 0.018 013.7 001.6 079.8 sdA:      
5865-56067-0990 132854.93+210555.19 010 20.004 0.039 19.162 0.023 18.875 0.023 18.794 0.020 18.768 0.032 0.017 012.4 359.7 079.5 sdA/F     
7117-56685-0012 132858.06+590850.99 027 17.687 0.016 17.874 0.015 18.280 0.012 18.568 0.018 18.905 0.043 0.011 091.1 114.0 057.3 DQH       
3301-54939-0537 132858.63+244834.20 022 19.428 0.028 18.538 0.017 18.284 0.015 18.207 0.016 18.241 0.025 0.009 011.0 019.7 081.3 sdA/F     
4839-55703-0114 132859.71+061235.09 019 19.431 0.029 19.065 0.019 19.380 0.023 19.610 0.026 19.936 0.088 0.024 013.2 327.7 067.3 DA        
1977-53475-0640 132904.18+392756.27 024 18.427 0.028 17.941 0.021 17.854 0.017 17.846 0.018 17.933 0.027 0.007 012.7 092.9 075.4 DA        
0911-52426-0285 132907.64-031722.80 006 19.723 0.038 19.386 0.023 19.601 0.028 19.809 0.028 19.944 0.108 0.038 011.6 321.0 058.3 DA        
5995-56093-0776 132909.67+231454.33 021 18.639 0.021 18.725 0.015 19.085 0.016 19.350 0.018 19.626 0.054 0.021 018.2 010.5 080.6 DBA       
5999-56089-0480 132909.79+245100.86 007 20.639 0.068 20.163 0.023 20.132 0.023 19.989 0.025 19.580 0.053 0.009 043.4 020.0 081.2 DA        
1668-53433-0182 132912.95+510104.17 005 20.025 0.040 19.595 0.023 19.589 0.021 19.506 0.027 19.699 0.067 0.009 037.0 108.8 065.1 DA        
1799-53556-0006 132913.38+060015.46 015 18.014 0.032 18.036 0.032 18.493 0.015 18.806 0.015 19.110 0.049 0.024 044.3 327.7 067.0 DA        
0603-52056-0508 132916.44+641935.12 006 20.003 0.054 19.658 0.022 19.780 0.032 19.905 0.038 19.882 0.093 0.017 035.8 116.2 052.3 DA        
6000-56102-0746 132918.24+282324.25 030 18.130 0.018 18.479 0.014 18.479 0.014 18.783 0.019 19.082 0.048 0.012 002.9 043.7 081.5 DA        
0911-52426-0269 132918.73-023819.20 018 18.364 0.017 17.953 0.018 17.971 0.017 18.034 0.021 18.175 0.038 0.032 107.3 321.5 058.9 DA        
3983-55603-0184 132918.78+355449.94 008 21.338 0.088 20.863 0.033 20.661 0.041 20.701 0.051 20.581 0.162 0.009 019.6 082.8 078.1 DA        
1978-53473-0182 132920.15+283710.59 007 20.380 0.052 19.395 0.020 19.179 0.019 19.120 0.021 19.092 0.054 0.012 034.5 045.2 081.5 sdA       
0910-52377-0089 132920.67-031724.02 008 19.585 0.035 19.287 0.023 19.547 0.028 19.755 0.027 19.838 0.100 0.037 021.2 321.1 058.2 DA        
4839-55703-0082 132922.28+052825.61 016 19.351 0.020 19.495 0.019 19.495 0.019 19.735 0.029 19.711 0.086 0.026 003.2 327.3 066.5 sdB       
5432-56008-0664 132924.03+140457.89 024 17.702 0.020 18.007 0.016 18.428 0.023 18.813 0.022 19.141 0.053 0.025 024.0 339.0 074.2 DA        
1993-53762-0238 132924.07+341431.95 022 18.452 0.022 17.630 0.020 17.346 0.010 17.243 0.014 17.233 0.017 0.012 016.8 076.4 079.2 sdA/F     
4050-55599-0054 132924.70-005644.71 065 16.253 0.020 16.180 0.016 16.515 0.015 16.776 0.012 17.073 0.021 0.028 057.0 322.5 060.5 DA        
1699-53148-0481 132925.21+123025.46 031 17.772 0.033 17.266 0.016 17.502 0.020 17.705 0.017 17.754 0.024 0.024 035.4 336.1 072.9 DA+M      
5999-56089-0586 132926.04+254936.60 035 17.122 0.023 17.422 0.022 17.883 0.021 18.208 0.013 18.533 0.034 0.007 024.4 026.4 081.4 DA        
5999-56089-0506 132926.04+263536.37 007 20.946 0.067 20.430 0.024 20.244 0.029 20.182 0.033 20.045 0.097 0.010 018.2 031.5 081.5 DA        
3240-54883-0028 132926.52+382322.62 035 18.219 0.016 17.377 0.024 17.090 0.025 16.981 0.027 16.960 0.019 0.008 042.9 090.1 076.2 sdA/F     
2653-54230-0369 132927.25+222418.49 018 18.907 0.024 18.484 0.019 18.577 0.017 18.735 0.021 18.872 0.035 0.014 010.4 006.3 080.2 DA        
0297-51959-0004 132928.22-005500.46 014 18.989 0.029 18.617 0.017 18.636 0.017 18.698 0.015 18.920 0.045 0.027 077.4 322.5 060.5 DA        
6829-56453-0766 132929.43+573004.66 017 19.637 0.036 18.829 0.019 18.517 0.019 18.443 0.016 18.423 0.031 0.008 013.9 113.0 058.9 sdA/F     
7434-57166-0708 132930.76+502238.78 019 18.850 0.019 18.397 0.019 18.596 0.022 18.831 0.023 19.118 0.040 0.008 082.3 108.1 065.6 DA        
1801-54156-0324 132931.08+074651.93 032 17.566 0.016 17.223 0.016 17.264 0.021 17.368 0.013 17.517 0.025 0.020 158.5 329.7 068.7 DQ        
6757-56416-0397 132936.50+532211.45 041 17.337 0.024 17.122 0.035 17.338 0.021 17.598 0.018 17.829 0.023 0.011 021.9 110.4 062.8 DA        
5434-56033-0378 132936.60+155716.69 024 17.950 0.027 18.346 0.033 18.818 0.018 19.208 0.020 19.440 0.056 0.028 018.8 343.3 075.7 DA        
0911-52426-0339 132937.15-013430.55 029 17.701 0.024 17.204 0.024 17.053 0.014 17.006 0.015 17.049 0.027 0.033 230.6 322.2 059.9 DA        
0852-52375-0554 132939.56+050606.75 027 18.488 0.025 17.429 0.024 17.346 0.019 17.333 0.015 17.394 0.019 0.026 015.1 327.1 066.2 sdA       
6627-56369-0368 132941.21+434733.24 006 21.609 0.103 20.447 0.024 20.265 0.024 20.225 0.029 20.294 0.103 0.013 011.6 100.6 071.6 sdA/F     
2102-54115-0449 132941.36+375322.15 017 18.872 0.020 18.984 0.022 19.295 0.023 19.604 0.026 19.827 0.070 0.008 033.9 088.6 076.6 DB        
5995-56093-0224 132943.50+224005.82 036 18.046 0.016 17.177 0.018 16.924 0.016 16.858 0.011 16.840 0.015 0.018 015.8 007.8 080.2 sdA/F     
0298-51955-0335 132946.55+004229.98 008 19.580 0.026 19.223 0.015 19.298 0.016 19.429 0.021 19.733 0.077 0.023 017.0 323.7 062.0 DA        
2460-54616-0185 132947.01+655909.73 029 19.242 0.025 18.315 0.017 18.054 0.019 17.974 0.015 17.987 0.023 0.019 014.0 116.8 050.7 sdA/F     
6492-56362-0234 132949.02+312326.10 032 18.150 0.018 17.363 0.022 17.102 0.016 17.008 0.016 17.001 0.025 0.009 016.5 062.2 080.6 sdA/F     
2445-54573-0251 132951.26+653027.45 030 16.744 0.014 15.891 0.017 15.657 0.014 15.570 0.008 15.592 0.019 0.017 014.0 116.6 051.1 sdA/F     
6826-56449-0998 132951.30+662922.07 009 19.380 0.026 18.485 0.022 18.192 0.021 18.137 0.016 18.088 0.027 0.016 016.9 117.0 050.2 sdA       
2665-54232-0384 132951.82+243134.60 020 18.833 0.021 17.948 0.015 17.690 0.020 17.602 0.014 17.604 0.027 0.010 010.4 018.3 081.0 sdA/F     
2606-54154-0403 132952.25+172636.20 017 19.284 0.032 18.389 0.018 18.159 0.011 18.108 0.014 18.088 0.027 0.016 011.5 347.4 076.9 sdA/F     
3301-54939-0093 132959.39+230229.17 044 17.737 0.017 16.784 0.028 16.701 0.016 16.670 0.022 16.740 0.022 0.021 025.8 009.9 080.4 sdA       
0298-51955-0318 133000.13-000218.27 010 19.937 0.034 18.871 0.013 18.911 0.014 19.017 0.019 19.102 0.052 0.024 014.1 323.3 061.3 sdA       
6625-56386-0994 133002.15+463458.93 014 19.434 0.062 19.218 0.018 19.544 0.035 19.833 0.029 20.222 0.133 0.020 046.8 104.1 069.1 DA        
3983-55603-0864 133005.17+364449.88 009 20.519 0.054 20.024 0.035 19.707 0.025 19.722 0.034 19.533 0.063 0.008 076.5 085.0 077.4 DA        
3301-54939-0103 133005.56+232909.78 014 19.857 0.020 18.719 0.017 18.719 0.017 18.593 0.016 18.547 0.030 0.020 170.1 012.4 080.5 DA        
4045-55622-0748 133006.88+025558.00 007 21.451 0.113 20.084 0.023 19.809 0.024 19.699 0.028 19.682 0.084 0.025 106.8 325.5 064.1 sdA       
1699-53148-0137 133007.57+104830.59 011 19.331 0.036 18.807 0.022 18.675 0.015 18.676 0.018 18.744 0.036 0.035 072.5 333.9 071.3 DAH       
6822-56711-0754 133009.17+644831.77 008 21.372 0.106 20.458 0.029 20.241 0.029 20.326 0.041 20.196 0.111 0.023 016.5 116.3 051.8 sdA/F     
6748-56371-0516 133009.72+475342.07 007 20.645 0.062 20.112 0.052 20.000 0.034 19.976 0.039 19.879 0.110 0.013 023.5 105.5 067.9 DC:       
2653-54230-0231 133011.68+210050.54 012 19.831 0.035 18.984 0.024 18.715 0.013 18.813 0.025 18.570 0.034 0.018 010.6 000.3 079.3 sdA/F     
2653-54230-0404 133012.12+224657.00 010 19.383 0.026 19.341 0.031 19.608 0.019 19.881 0.027 20.097 0.090 0.018 023.7 008.7 080.2 DA        
4050-55599-0972 133015.11+000329.75 027 18.319 0.020 18.045 0.018 18.321 0.016 18.556 0.014 18.815 0.041 0.023 052.7 323.5 061.4 DA        
3983-55603-0180 133015.67+354742.14 059 16.603 0.021 16.566 0.035 16.714 0.017 16.933 0.017 17.106 0.016 0.012 036.2 081.7 078.0 DBA       
0298-51955-0394 133015.93+000548.52 025 18.460 0.021 17.572 0.018 17.315 0.016 17.228 0.012 17.200 0.026 0.023 015.9 323.6 061.4 sdA/F     
2641-54230-0330 133016.10+200841.50 002 23.747 0.749 20.725 0.034 19.282 0.017 18.853 0.017 18.644 0.036 0.016 035.8 356.8 078.7 DQ        
4837-55707-0496 133018.00+061117.63 003 20.962 0.073 20.471 0.028 20.172 0.027 20.144 0.033 19.978 0.088 0.029 086.0 328.5 067.1 DC        
5432-56008-0736 133018.76+124404.09 026 18.043 0.022 18.655 0.020 18.655 0.020 19.041 0.023 19.321 0.051 0.022 004.4 337.1 073.0 DA        
2460-54616-0495 133019.31+663746.87 035 18.926 0.022 18.120 0.015 17.903 0.014 17.819 0.017 17.838 0.029 0.016 013.6 116.9 050.0 sdA/F     
5995-56093-0180 133021.16+222904.72 020 18.590 0.022 18.728 0.042 19.000 0.022 19.278 0.023 19.638 0.064 0.015 037.0 007.3 080.0 DB        
3983-55603-0880 133021.77+363705.58 006 21.790 0.121 21.099 0.047 20.899 0.040 20.857 0.063 20.617 0.154 0.009 019.3 084.4 077.4 sdA/F     
2641-54230-0324 133022.82+201251.42 022 19.179 0.037 18.095 0.013 18.293 0.026 18.422 0.021 18.560 0.031 0.017 011.3 357.2 078.7 sdA       
1464-53091-0233 133025.59+405425.92 034 17.590 0.023 16.767 0.021 16.480 0.009 16.360 0.017 16.379 0.022 0.009 017.3 095.2 074.1 sdA/F     
2653-54230-0408 133025.70+224813.64 007 19.950 0.036 19.788 0.027 19.983 0.025 20.184 0.031 20.435 0.120 0.018 018.4 009.0 080.2 DA        
5995-56093-0850 133028.07+233142.86 023 18.344 0.018 18.550 0.020 19.013 0.020 19.372 0.023 19.647 0.068 0.022 017.9 012.9 080.5 DA        
8390-57485-0443 133037.06+405750.98 018 19.384 0.030 18.984 0.042 18.876 0.028 18.923 0.022 19.029 0.048 0.009 046.1 095.2 074.0 DA        
1041-52724-0567 133038.06+544524.47 034 17.310 0.030 16.849 0.025 16.765 0.014 16.717 0.025 16.795 0.027 0.012 075.6 111.1 061.5 DA        
3301-54939-0520 133038.77+240036.15 022 19.615 0.038 18.601 0.020 18.845 0.016 19.030 0.024 19.082 0.043 0.015 015.5 015.7 080.6 sdA       
5866-56035-0108 133039.47+182004.81 013 20.123 0.030 19.460 0.022 19.460 0.022 19.447 0.020 19.500 0.054 0.023 008.3 350.7 077.4 DA        
5431-56011-0970 133039.50+152305.91 016 18.690 0.025 18.871 0.022 19.382 0.022 19.764 0.023 19.996 0.097 0.019 029.5 342.7 075.1 DA        
5999-56089-0636 133043.18+260224.23 006 21.211 0.075 20.704 0.026 20.785 0.050 20.744 0.045 20.666 0.153 0.009 017.4 028.1 081.2 DA        
4045-55622-0758 133043.19+025135.35 030 18.727 0.031 17.861 0.018 17.555 0.016 17.442 0.013 17.425 0.019 0.024 015.1 325.8 064.0 sdA/F     
3985-55320-0580 133046.39+331610.01 015 19.372 0.026 19.014 0.015 18.978 0.014 19.068 0.020 19.157 0.041 0.009 029.6 071.2 079.5 DC        
5435-55982-0544 133048.02+110514.43 010 20.484 0.057 19.923 0.025 19.916 0.025 19.942 0.039 19.846 0.081 0.026 021.5 334.8 071.5 DA        
1321-52764-0392 133048.27+560805.78 013 18.339 0.025 18.400 0.021 18.770 0.014 19.066 0.022 19.409 0.056 0.009 016.8 111.9 060.1 DB        
4708-55704-0430 133048.46+394901.40 015 19.818 0.033 19.148 0.021 18.964 0.022 18.911 0.019 18.941 0.038 0.008 024.9 092.6 074.9 DAZ:      
8211-57423-0587 133048.73+513902.38 005 21.284 0.030 19.990 0.021 19.990 0.021 18.837 0.020 18.137 0.033 0.007 018.9 108.7 064.4 DC:+M     
2110-53467-0503 133049.19+312404.15 036 17.261 0.014 16.350 0.018 16.141 0.023 16.046 0.015 16.047 0.017 0.009 019.4 061.7 080.4 sdA/F     
0784-52327-0625 133050.23+615154.44 010 19.381 0.025 18.975 0.032 19.036 0.018 19.136 0.020 19.236 0.053 0.012 041.4 114.9 054.6 DA        
0910-52377-0566 133053.20-011436.22 009 19.470 0.027 19.210 0.024 19.537 0.021 19.708 0.028 20.675 0.520 0.034 017.5 323.0 060.1 DA        
5431-56011-0078 133053.29+143122.29 006 20.804 0.066 20.232 0.025 19.870 0.026 19.834 0.026 19.910 0.106 0.021 069.6 341.0 074.4 DQ        
1800-53884-0634 133053.58+102340.57 038 17.518 0.030 16.402 0.023 16.292 0.015 16.311 0.015 16.347 0.014 0.031 011.1 333.9 070.9 sdA/F     
1668-53433-0458 133055.27+522156.88 016 18.717 0.028 18.354 0.029 18.624 0.018 18.862 0.019 19.057 0.041 0.009 013.2 109.3 063.7 DA        
3301-54939-0503 133055.94+234104.70 050 17.094 0.025 16.157 0.013 16.073 0.015 16.059 0.013 16.116 0.016 0.019 026.0 014.0 080.4 sdA/F     
3301-54939-0059 133055.95+230049.77 011 19.944 0.033 19.112 0.021 18.868 0.023 18.740 0.025 18.747 0.038 0.021 015.9 010.4 080.2 sdA/F     
1463-53063-0156 133057.91+455224.49 010 19.383 0.028 18.872 0.025 18.909 0.020 18.603 0.021 18.095 0.036 0.014 029.0 102.8 069.7 DA+M      
2110-53467-0148 133059.26+302953.23 039 18.267 0.022 15.880 0.014 15.880 0.014 15.901 0.024 16.094 0.028 0.009 487.1 056.5 080.7 DZ        
5432-56008-0766 133059.30+131830.56 028 18.950 0.029 18.085 0.028 17.817 0.014 17.748 0.014 17.738 0.020 0.019 017.5 338.7 073.4 sdA/F     
4045-55622-0206 133100.59+004033.36 018 19.268 0.027 18.994 0.013 19.287 0.017 19.523 0.022 19.844 0.081 0.024 045.2 324.3 061.9 DA        
0527-52342-0106 133100.74+020133.60 017 18.902 0.028 18.064 0.022 17.820 0.014 17.730 0.015 17.737 0.024 0.022 010.3 325.3 063.2 sdA/F     
1802-53885-0296 133100.78+084404.51 019 18.417 0.034 18.013 0.014 18.172 0.024 18.177 0.017 17.994 0.021 0.022 020.7 331.7 069.4 DA+M      
1774-53759-0022 133101.12+140613.14 001 25.043 0.743 21.134 0.039 19.294 0.021 18.816 0.018 18.678 0.038 0.021 110.3 340.2 074.0 dC        
0527-52342-0111 133104.87+020310.64 013 19.425 0.055 18.553 0.042 18.511 0.037 18.539 0.017 18.592 0.038 0.022 014.2 325.3 063.2 sdA       
0527-52342-0004 133105.19+012749.22 035 17.500 0.018 16.647 0.021 16.387 0.017 16.332 0.013 16.301 0.020 0.023 018.1 324.9 062.6 sdA/F     
6822-56711-0784 133105.24+650425.95 009 21.086 0.097 20.242 0.026 20.113 0.026 20.180 0.034 20.082 0.106 0.017 010.7 116.2 051.5 sdA       
6743-56385-0935 133105.49+485402.96 010 20.338 0.054 19.692 0.019 19.783 0.034 19.788 0.049 19.867 0.081 0.006 016.5 106.2 066.9 DA        
6828-56430-0006 133107.04+545100.72 018 18.990 0.035 18.845 0.027 19.202 0.020 19.514 0.023 19.606 0.075 0.013 012.4 111.0 061.3 DA        
0603-52056-0041 133114.21+623851.40 006 19.514 0.028 19.034 0.017 18.937 0.017 18.914 0.017 18.999 0.043 0.017 047.6 115.2 053.9 DA        
4708-55704-0436 133116.98+395741.34 012 19.732 0.029 19.334 0.020 19.237 0.020 19.255 0.020 19.257 0.050 0.006 023.9 092.7 074.7 DA        
5430-56000-0996 133119.20+102348.85 007 20.681 0.068 20.139 0.028 20.029 0.024 20.166 0.032 20.296 0.123 0.030 037.7 334.1 070.8 DA        
2109-53468-0343 133121.58+331640.73 028 17.976 0.017 17.093 0.016 16.836 0.023 16.748 0.032 16.740 0.016 0.008 033.5 070.9 079.4 sdA/F     
6825-56717-0629 133127.01+670420.02 020 18.969 0.030 18.888 0.021 18.934 0.015 19.060 0.021 19.199 0.057 0.014 030.4 116.9 049.6 DQ        
2641-54230-0479 133127.59+190644.52 027 18.552 0.025 17.696 0.025 17.418 0.015 17.371 0.014 17.359 0.020 0.015 017.6 353.9 077.8 sdA/F     
1464-53091-0375 133127.86+420044.47 009 18.871 0.030 18.962 0.037 19.308 0.019 19.612 0.027 19.865 0.103 0.009 021.2 096.7 073.0 DB        
0785-52339-0412 133130.42+624333.71 006 19.840 0.033 19.500 0.019 19.805 0.022 20.097 0.031 20.218 0.111 0.018 021.4 115.2 053.8 DA        
3982-55332-0968 133131.45+350221.83 008 20.890 0.070 20.447 0.034 20.284 0.029 20.205 0.035 20.407 0.164 0.009 033.0 078.1 078.3 DA        
5431-56011-0022 133134.43+140347.21 013 19.262 0.035 19.267 0.021 19.638 0.018 20.017 0.029 20.158 0.115 0.019 019.0 340.6 073.9 DA        
6817-56455-0972 133135.23+621522.25 013 19.918 0.040 19.093 0.018 18.815 0.017 18.714 0.018 18.715 0.040 0.013 013.2 115.0 054.2 sdA/F     
4045-55622-0872 133135.41+020919.84 047 16.472 0.021 16.725 0.022 17.214 0.013 17.587 0.015 17.941 0.027 0.021 025.4 325.7 063.2 sdOB       
8211-57423-0382 133135.86+495416.18 020 19.229 0.023 18.747 0.021 18.926 0.017 19.091 0.021 19.273 0.045 0.005 029.9 106.9 066.0 DA        
4046-55605-0534 133136.97+001127.40 021 18.411 0.016 18.687 0.021 19.167 0.015 19.531 0.026 19.681 0.080 0.021 016.5 324.3 061.4 DA        
4045-55622-0176 133137.05+010631.90 038 17.117 0.024 17.420 0.015 17.858 0.015 18.272 0.017 18.608 0.041 0.023 031.4 324.9 062.3 DA        
5866-56035-0076 133137.55+184354.31 042 16.450 0.019 16.759 0.028 17.199 0.017 17.565 0.015 17.878 0.026 0.016 045.3 352.8 077.5 DA        
2445-54573-0201 133138.30+654049.69 012 18.412 0.018 17.448 0.015 17.331 0.014 17.306 0.021 17.365 0.020 0.017 015.1 116.4 050.9 sdA       
5430-56000-0010 133138.78+095511.80 006 20.859 0.072 20.314 0.021 20.413 0.029 20.221 0.038 19.878 0.085 0.027 017.4 333.7 070.4 DA+M5     
5434-56033-0752 133141.62+175205.67 009 20.670 0.061 20.003 0.036 20.234 0.035 20.138 0.040 19.858 0.081 0.018 020.3 350.1 076.9 DA        
2460-54616-0502 133142.62+664614.22 016 19.933 0.037 19.066 0.019 18.773 0.022 18.664 0.017 18.713 0.042 0.017 010.2 116.8 049.9 sdA/F     
2460-54616-0529 133146.47+674429.97 020 19.433 0.033 19.184 0.026 19.437 0.025 19.640 0.029 19.911 0.115 0.013 014.2 117.1 048.9 DA        
5432-56008-0808 133146.83+130702.25 026 18.360 0.024 18.271 0.025 18.597 0.020 18.912 0.019 19.242 0.049 0.021 062.9 338.9 073.1 DA        
2653-54230-0165 133147.21+210454.52 045 17.068 0.024 15.906 0.011 15.820 0.010 15.815 0.016 15.938 0.016 0.017 015.9 001.8 079.0 sdA/F     
1978-53473-0479 133148.33+284606.85 011 19.386 0.020 19.264 0.020 19.264 0.020 19.502 0.019 19.763 0.083 0.010 003.3 045.7 080.9 DA        
5995-56093-0906 133150.21+241943.30 023 18.623 0.019 18.335 0.020 18.604 0.019 18.876 0.023 19.177 0.052 0.010 074.3 018.1 080.5 DA        
3984-55333-0118 133151.38+372754.78 028 18.019 0.019 18.264 0.028 18.594 0.018 18.887 0.015 19.234 0.048 0.009 048.9 086.0 076.6 DQ        
4046-55605-0576 133152.50-000445.21 015 19.053 0.023 19.057 0.018 19.270 0.027 19.430 0.044 19.731 0.091 0.023 028.2 324.2 061.1 DB        
3983-55603-0100 133154.09+354503.86 054 16.735 0.014 17.105 0.024 17.599 0.012 17.947 0.016 18.285 0.034 0.012 021.3 080.5 077.8 DA        
1463-53063-0578 133154.11+470833.01 010 19.388 0.033 19.122 0.016 19.368 0.021 19.660 0.032 19.781 0.096 0.017 031.8 103.9 068.5 DA        
4046-55605-0552 133154.14+004119.55 031 17.393 0.014 17.741 0.012 18.214 0.016 18.560 0.017 18.901 0.041 0.022 032.9 324.8 061.8 DA        
2445-54573-0535 133154.21+670959.71 033 16.709 0.019 15.823 0.020 15.555 0.015 15.489 0.015 15.473 0.014 0.013 026.4 116.9 049.5 sdA       
5432-56008-0858 133156.44+124056.02 020 18.567 0.021 18.475 0.020 18.846 0.018 19.159 0.019 19.392 0.050 0.027 078.4 338.2 072.7 DAH:      
3301-54939-0579 133157.39+242632.31 023 19.426 0.031 18.506 0.013 18.301 0.019 18.218 0.019 18.237 0.023 0.010 013.5 018.8 080.5 sdA/F     
6829-56453-0858 133159.27+574508.87 053 16.192 0.013 16.247 0.015 16.513 0.013 16.712 0.015 16.939 0.017 0.008 023.0 112.6 058.6 DBA       
4708-55704-0392 133159.65+400043.73 006 20.742 0.068 20.062 0.030 19.952 0.033 19.973 0.037 20.117 0.119 0.008 051.5 092.4 074.6 DA        
1775-53847-0364 133205.52+152248.34 011 19.213 0.029 18.735 0.016 18.696 0.014 18.790 0.016 18.823 0.036 0.017 186.4 343.8 074.9 DZ        
6825-56717-0640 133207.28+665453.24 051 16.675 0.016 16.876 0.009 17.337 0.013 17.648 0.013 17.978 0.025 0.016 023.1 116.8 049.7 DA        
0527-52342-0010 133207.77+011609.03 009 19.075 0.024 18.716 0.023 18.579 0.014 18.596 0.019 18.673 0.043 0.024 066.5 325.3 062.4 DC:       
5432-56008-0825 133209.27+140334.68 011 19.885 0.036 19.051 0.018 18.773 0.013 18.702 0.016 18.684 0.036 0.021 004.7 341.0 073.8 sdA:      
8390-57485-0621 133209.36+425459.82 014 19.124 0.029 18.628 0.019 18.575 0.017 18.606 0.027 18.671 0.038 0.008 054.5 097.9 072.2 DA        
1802-53885-0342 133212.85+100435.29 007 20.051 0.037 19.405 0.026 19.219 0.026 19.114 0.020 19.143 0.044 0.028 052.7 334.3 070.4 DA        
5433-55981-0780 133213.10+091352.81 019 19.500 0.030 18.709 0.016 18.378 0.013 18.254 0.019 18.212 0.028 0.023 014.5 333.1 069.7 sdA/F     
5435-55982-0402 133215.12+093557.86 018 19.257 0.030 18.989 0.020 19.278 0.016 19.510 0.020 19.854 0.086 0.026 026.3 333.6 070.0 DA        
0603-52056-0118 133215.95+640656.26 014 18.258 0.028 18.413 0.019 18.774 0.015 19.041 0.028 19.236 0.058 0.019 051.7 115.6 052.4 DB        
3318-54951-0451 133220.32+544231.21 037 18.368 0.020 17.546 0.030 17.250 0.017 17.146 0.012 17.117 0.029 0.011 011.8 110.6 061.4 sdA/F     
5432-56008-0826 133220.69+140350.40 007 20.793 0.060 20.286 0.028 20.186 0.023 20.225 0.031 20.267 0.126 0.020 052.7 341.1 073.8 DA        
5995-56093-0918 133221.56+235502.17 013 19.026 0.024 19.157 0.030 19.499 0.022 19.742 0.028 19.845 0.079 0.013 014.4 016.0 080.2 DQ        
2245-54208-0450 133224.76+273058.20 035 17.665 0.018 16.816 0.015 16.579 0.017 16.521 0.020 16.482 0.018 0.008 014.7 037.7 080.9 sdA       
3301-54939-0013 133225.59+223413.00 030 18.533 0.024 17.635 0.015 17.391 0.020 17.299 0.022 17.241 0.017 0.015 027.0 009.0 079.7 sdA/F     
5434-56033-0798 133226.96+175018.00 037 17.855 0.029 16.984 0.028 16.698 0.016 16.591 0.020 16.583 0.021 0.016 012.7 350.6 076.7 sdA/F     
2460-54616-0139 133228.98+654439.31 027 19.391 0.027 18.456 0.016 18.231 0.015 18.091 0.022 18.157 0.028 0.018 013.0 116.3 050.9 sdA/F     
0603-52056-0113 133235.97+635334.45 010 18.973 0.025 18.726 0.035 18.839 0.019 18.968 0.017 19.139 0.054 0.029 053.8 115.5 052.6 DC        
1699-53148-0002 133237.76+104304.32 009 19.512 0.035 18.978 0.026 18.773 0.022 18.751 0.018 18.826 0.039 0.031 113.5 335.5 070.9 DC        
8211-57423-0686 133249.08+504207.91 029 18.198 0.014 17.832 0.019 18.100 0.012 18.348 0.017 18.666 0.034 0.011 049.9 107.2 065.1 DA        
0853-52374-0375 133249.89+052914.22 018 18.714 0.021 17.828 0.012 17.540 0.017 17.441 0.020 17.418 0.021 0.025 018.3 329.3 066.2 sdA/F     
2102-54115-0027 133249.91+364203.95 042 17.342 0.026 16.519 0.025 16.231 0.013 16.125 0.024 16.165 0.024 0.010 016.8 083.0 077.0 sdA/F     
0496-51973-0608 133250.01+673158.69 047 17.153 0.021 16.272 0.018 16.004 0.014 15.861 0.016 15.895 0.022 0.012 012.7 116.9 049.1 sdA/F     
2641-54230-0495 133251.51+193911.14 012 20.108 0.042 19.054 0.022 19.046 0.018 19.121 0.020 19.143 0.044 0.016 019.7 356.9 077.9 sdA       
3301-54939-0034 133251.52+232060.00 038 18.111 0.016 17.209 0.023 17.102 0.024 17.086 0.019 17.140 0.019 0.013 017.2 013.2 079.9 sdA/F     
0911-52426-0460 133255.61-013815.14 016 18.837 0.038 18.421 0.020 18.597 0.025 18.830 0.027 19.051 0.053 0.029 040.5 323.7 059.5 DA        
6622-56365-0957 133255.74+430939.50 010 20.621 0.052 19.981 0.026 19.905 0.018 19.897 0.024 19.951 0.078 0.007 025.2 097.9 071.9 DA        
1993-53762-0445 133255.96+360250.19 016 18.784 0.025 18.396 0.017 18.399 0.023 18.543 0.021 18.675 0.029 0.009 044.5 080.8 077.5 DA        
3983-55603-0948 133256.49+373004.50 010 20.867 0.022 20.313 0.025 20.313 0.025 20.343 0.035 20.248 0.098 0.008 012.0 085.4 076.4 DA        
0853-52374-0388 133257.37+045131.54 015 19.180 0.030 18.177 0.018 17.943 0.019 17.853 0.017 17.865 0.023 0.025 014.9 328.7 065.6 sdA/F     
6829-56453-0878 133302.89+582130.49 032 17.493 0.014 17.541 0.020 17.739 0.016 17.942 0.024 18.167 0.040 0.011 020.2 112.7 057.9 DBA       
6822-56711-0176 133303.91+624655.20 029 18.385 0.019 18.740 0.017 19.213 0.037 19.587 0.027 19.967 0.089 0.017 020.1 114.9 053.7 DA        
1801-54156-0184 133304.06+064933.51 022 18.474 0.023 17.960 0.030 17.889 0.014 17.894 0.014 17.984 0.023 0.025 046.4 330.8 067.4 DA        
3985-55320-0382 133305.35+325359.81 018 18.937 0.024 18.941 0.018 19.158 0.016 19.361 0.021 19.598 0.058 0.011 033.0 068.1 079.3 DBZ       
5999-56089-0300 133306.89+244324.20 006 21.814 0.119 20.604 0.037 20.454 0.029 20.448 0.043 20.190 0.111 0.009 023.5 020.9 080.3 sdA       
6822-56711-0196 133306.92+634936.28 033 18.290 0.015 18.401 0.024 18.684 0.015 18.889 0.030 19.079 0.048 0.027 031.7 115.4 052.7 DBAZ      
5866-56035-0020 133309.08+183814.19 009 21.933 0.319 19.991 0.026 19.771 0.024 19.637 0.033 19.881 0.090 0.016 015.1 353.6 077.2 sdA/F     
4759-55649-0196 133311.46+034639.40 007 21.033 0.077 20.443 0.029 20.396 0.032 20.395 0.043 20.601 0.173 0.020 035.2 327.9 064.6 DA        
4759-55649-0200 133313.11+041821.90 007 20.887 0.074 20.407 0.025 20.141 0.029 20.107 0.032 19.961 0.107 0.026 030.4 328.4 065.1 DA        
5995-56093-0958 133313.73+235721.97 015 19.048 0.027 18.756 0.019 18.750 0.019 18.835 0.021 18.877 0.043 0.011 045.3 016.6 080.1 DQ        
2606-54154-0053 133316.30+155042.54 018 18.428 0.024 18.013 0.035 18.019 0.017 18.050 0.020 18.173 0.025 0.022 113.3 345.8 075.1 DA        
2665-54232-0521 133319.27+245046.62 007 21.389 0.126 19.447 0.028 18.562 0.025 18.222 0.019 18.015 0.022 0.010 202.6 021.6 080.3 DC        
6622-56365-0934 133323.19+422524.13 013 20.107 0.037 19.534 0.019 19.330 0.014 19.300 0.018 19.252 0.045 0.011 000.0 096.4 072.5 DA        
6829-56453-0138 133325.93+564554.16 007 20.559 0.058 20.068 0.022 19.999 0.028 20.012 0.030 20.115 0.108 0.007 048.9 111.6 059.4 DA        
5434-56033-0132 133330.03+155518.22 013 19.528 0.036 19.330 0.036 19.649 0.023 19.877 0.030 19.995 0.098 0.023 020.7 346.1 075.1 DA        
0298-51955-0464 133331.89+001836.45 057 17.182 0.016 16.180 0.014 16.049 0.016 15.998 0.012 16.040 0.017 0.022 017.3 325.3 061.3 sdA/F     
6825-56717-0676 133331.97+671849.69 045 17.067 0.015 17.087 0.013 17.471 0.015 17.765 0.016 18.109 0.033 0.013 080.3 116.7 049.3 DA        
1802-53885-0263 133336.04+091704.92 021 18.325 0.023 17.935 0.017 18.022 0.013 18.254 0.016 18.532 0.029 0.026 044.7 334.1 069.6 DA        
2653-54230-0563 133336.46+224017.45 009 19.909 0.042 19.424 0.018 19.307 0.015 19.267 0.022 19.355 0.051 0.015 083.6 010.2 079.5 DA        
2445-54573-0523 133338.17+673248.53 023 17.459 0.018 16.624 0.022 16.315 0.019 16.225 0.019 16.198 0.022 0.013 018.0 116.8 049.1 sdA/F     
0911-52426-0127 133339.72-031125.58 048 16.226 0.020 15.104 0.022 15.032 0.016 15.047 0.025 15.110 0.021 0.029 015.8 323.1 058.0 sdA/F     
4042-55626-0554 133340.25+024846.00 038 17.280 0.018 17.120 0.019 17.462 0.011 17.703 0.013 17.990 0.027 0.023 055.1 327.3 063.7 DA        
0603-52056-0112 133340.34+640627.38 019 18.139 0.028 17.884 0.017 18.101 0.019 18.248 0.031 18.567 0.035 0.020 062.7 115.4 052.4 DAH       
0528-52022-0278 133347.61+015305.90 013 19.540 0.035 18.987 0.021 18.814 0.016 18.770 0.020 18.833 0.040 0.020 065.2 326.6 062.8 DA        
2445-54573-0123 133349.97+652158.65 011 18.335 0.016 17.452 0.028 17.207 0.014 17.131 0.022 17.099 0.023 0.018 019.4 115.9 051.2 sdA/F     
1993-53762-0484 133350.12+345713.08 031 17.751 0.044 16.920 0.019 16.665 0.012 16.538 0.020 16.551 0.020 0.009 041.2 076.3 078.0 sdA/F     
2101-53858-0345 133350.16+371913.55 018 19.039 0.039 18.687 0.017 18.687 0.017 18.893 0.019 18.996 0.037 0.006 009.0 084.3 076.4 DA        
5435-55982-0360 133350.55+102935.12 031 18.182 0.017 17.822 0.040 17.856 0.183 18.062 0.620 18.253 1.437 0.028 210.6 335.9 070.6 DA        
6627-56369-0791 133352.73+453626.11 014 21.484 0.197 20.602 0.071 20.660 0.096 22.245 0.801 21.274 0.530 0.018 000.0 101.2 069.7 DA        
5435-55982-0328 133354.42+093106.26 009 21.198 0.090 20.451 0.021 20.240 0.028 20.148 0.031 20.279 0.114 0.027 014.6 334.6 069.7 sdA/F     
6748-56371-0350 133354.87+463654.09 007 20.892 0.067 20.332 0.031 20.136 0.027 20.119 0.041 20.117 0.121 0.014 051.8 102.5 068.8 DZ:       
0853-52374-0440 133356.85+045415.69 010 19.507 0.031 18.976 0.020 18.829 0.020 18.795 0.021 18.960 0.053 0.024 059.4 329.3 065.6 DA        
1463-53063-0599 133358.83+462048.85 006 20.132 0.050 19.669 0.036 19.813 0.022 19.971 0.025 20.074 0.099 0.013 037.6 102.1 069.0 DA        
0298-51955-0492 133359.86+001654.81 006 19.103 0.024 19.420 0.017 18.365 0.017 18.179 0.014 18.234 0.030 0.024 388.7 325.5 061.3 DQH       
6738-56424-0838 133404.78+520032.56 067 16.133 0.026 15.281 0.025 15.025 0.013 14.945 0.023 14.938 0.015 0.008 011.4 108.0 063.9 sdA/F     
5434-56033-0898 133406.18+165115.30 010 20.423 0.018 19.709 0.023 19.709 0.023 19.704 0.026 19.640 0.071 0.022 008.4 349.0 075.8 DA        
2460-54616-0145 133409.24+660108.64 022 19.271 0.025 18.394 0.017 18.018 0.012 17.890 0.015 17.823 0.023 0.023 098.8 116.1 050.5 DA        
3301-54939-0632 133409.85+232928.26 044 17.887 0.014 16.885 0.020 16.795 0.015 16.805 0.015 16.847 0.019 0.012 013.4 014.6 079.7 sdA       
3985-55320-0704 133410.61+341825.53 024 18.185 0.016 18.134 0.015 18.512 0.016 18.779 0.046 19.014 0.093 0.009 023.6 073.6 078.4 DA        
4045-55622-0923 133411.29+023944.65 010 20.012 0.041 19.695 0.019 19.684 0.022 19.694 0.027 19.649 0.092 0.023 028.7 327.4 063.5 DA        
1283-52762-0500 133412.22+485419.27 006 19.994 0.037 19.518 0.022 19.637 0.024 19.607 0.045 19.749 0.073 0.003 014.9 105.0 066.7 DA        
1321-52764-0208 133413.28+550323.53 010 18.985 0.022 18.532 0.018 18.568 0.018 18.618 0.014 18.793 0.036 0.006 029.1 110.3 061.0 DA        
6626-56330-0514 133414.35+425415.73 035 18.244 0.026 17.370 0.020 17.134 0.014 17.045 0.012 17.046 0.029 0.009 012.4 096.8 072.0 sdA/F     
2606-54154-0069 133414.59+155835.26 008 20.162 0.054 19.306 0.026 19.015 0.021 18.919 0.026 18.883 0.042 0.021 047.3 346.8 075.1 sdA/F     
8208-57430-0298 133415.22+513509.35 003 21.273 0.034 21.174 0.040 21.174 0.040 21.360 0.071 21.393 0.218 0.007 020.3 107.5 064.2 DC:       
1801-54156-0186 133416.81+064758.23 020 18.676 0.027 18.287 0.022 18.207 0.020 18.210 0.022 18.243 0.031 0.027 042.9 331.5 067.3 DA        
5434-56033-0904 133417.10+173850.77 015 18.587 0.025 18.699 0.022 19.151 0.029 19.499 0.023 19.805 0.074 0.017 010.2 351.4 076.3 sdB       
2460-54616-0087 133417.90+652811.17 007 21.169 0.078 20.107 0.032 19.873 0.023 19.774 0.034 19.699 0.089 0.017 067.4 115.9 051.1 sdA       
7407-56772-0881 133419.38+461152.76 009 20.420 0.056 20.145 0.036 19.950 0.024 19.942 0.025 19.868 0.083 0.016 012.9 101.7 069.1 DA        
5434-56033-0075 133420.09+162235.82 025 18.314 0.027 18.135 0.023 18.186 0.015 18.336 0.018 18.480 0.033 0.020 110.5 347.9 075.4 DQ        
4786-55651-0518 133420.94+041751.63 022 18.571 0.022 18.470 0.014 18.808 0.022 19.097 0.028 19.364 0.055 0.024 075.6 329.0 065.0 DA        
0298-51955-0488 133422.01+003036.97 049 17.678 0.022 16.557 0.014 16.622 0.021 16.737 0.022 16.836 0.016 0.023 016.8 325.9 061.5 sdA       
2109-53468-0177 133427.88+323436.52 013 18.981 0.021 18.549 0.019 18.526 0.017 18.522 0.018 18.596 0.039 0.013 045.0 065.8 079.2 DA        
0960-52425-0230 133430.21+575621.42 051 17.533 0.015 16.625 0.023 16.328 0.014 16.228 0.015 16.195 0.016 0.008 020.1 112.1 058.3 sdA/F     
6810-56447-0310 133432.88+590640.74 018 19.302 0.027 18.963 0.017 19.083 0.021 19.234 0.019 19.553 0.056 0.009 025.6 112.7 057.2 DA        
4046-55605-0282 133433.89-014006.97 049 16.590 0.014 16.357 0.026 16.691 0.024 16.946 0.016 17.238 0.022 0.031 071.7 324.5 059.4 DA        
2445-54573-0134 133437.20+654305.80 043 15.111 0.008 13.962 0.018 13.896 0.017 13.863 0.012 13.968 0.013 0.018 011.1 115.9 050.8 sdA/F     
1041-52724-0603 133439.00+543402.69 030 17.935 0.024 17.062 0.026 16.799 0.014 16.702 0.011 16.656 0.017 0.011 016.8 109.8 061.4 sdA/F     
2606-54154-0068 133439.60+155948.77 039 15.986 0.025 16.188 0.015 16.454 0.016 16.724 0.020 16.970 0.021 0.018 099.1 347.1 075.0 DBA       
0603-52056-0077 133441.96+633458.99 006 19.951 0.039 19.461 0.017 19.611 0.024 19.740 0.027 19.902 0.089 0.016 012.0 115.0 052.9 DA        
1283-52762-0215 133442.19+472902.62 015 18.799 0.020 18.405 0.022 18.618 0.012 18.819 0.016 19.054 0.044 0.020 016.6 103.2 068.0 DA        
4708-55704-0736 133447.51+402357.74 017 19.009 0.024 18.938 0.014 19.126 0.023 19.316 0.027 19.653 0.081 0.007 071.7 091.7 074.0 DC        
4042-55626-0542 133447.88+030206.20 033 17.366 0.025 17.221 0.017 17.659 0.020 17.963 0.018 18.300 0.040 0.024 014.9 328.1 063.8 BHB       
3984-55333-0068 133448.16+374548.24 010 20.470 0.029 20.121 0.024 20.121 0.024 20.058 0.031 20.226 0.113 0.005 000.0 085.0 076.0 DA        
2101-53858-0357 133455.98+371315.76 034 18.221 0.022 17.419 0.038 17.126 0.044 17.019 0.034 17.047 0.039 0.006 012.3 083.4 076.4 sdA/F     
1465-53082-0348 133458.64+461655.50 043 16.736 0.020 15.836 0.033 15.601 0.017 15.506 0.014 15.511 0.012 0.013 026.3 101.6 069.0 sdA/F     
6492-56362-0012 133459.49+312145.04 013 19.200 0.026 18.352 0.019 18.050 0.027 17.976 0.016 17.977 0.039 0.014 024.7 059.6 079.6 sdA/F     
2101-53858-0273 133501.10+360959.46 045 17.025 0.018 16.618 0.019 16.703 0.015 16.830 0.024 17.037 0.023 0.009 133.3 079.9 077.1 DA        
5998-56087-0594 133503.63+235900.39 019 19.062 0.029 19.081 0.016 19.307 0.020 19.513 0.022 19.755 0.070 0.010 044.9 017.6 079.7 DB        
1775-53847-0520 133504.03+142028.82 005 20.021 0.023 19.915 0.024 19.915 0.024 20.142 0.030 20.053 0.118 0.024 014.4 343.6 073.7 DC:       
6627-56369-0167 133507.26+432923.97 027 18.078 0.026 17.910 0.019 18.241 0.015 18.470 0.014 18.751 0.038 0.011 067.6 097.4 071.4 DA        
3987-55590-0454 133511.56+364659.96 030 17.526 0.014 17.438 0.028 17.782 0.018 18.042 0.012 18.268 0.024 0.011 016.2 081.9 076.6 DA        
6738-56424-0150 133514.52+505012.53 048 16.478 0.017 16.773 0.016 17.274 0.012 17.603 0.010 18.010 0.023 0.007 029.8 106.5 064.9 DA        
2665-54232-0543 133515.21+243130.96 010 19.484 0.028 19.084 0.017 19.213 0.016 19.381 0.020 19.642 0.067 0.010 068.0 020.6 079.8 DA        
5436-56015-0360 133515.32+143030.67 014 19.791 0.033 18.951 0.023 18.619 0.014 18.502 0.018 18.456 0.035 0.023 019.8 344.1 073.8 sdA/F     
1668-53433-0043 133516.12+500131.50 006 19.809 0.029 19.312 0.025 19.560 0.022 19.754 0.021 20.115 0.091 0.010 021.2 105.7 065.6 sdA       
0298-51955-0551 133516.54+002725.80 041 17.764 0.017 16.814 0.017 16.608 0.017 16.495 0.020 16.482 0.019 0.020 017.5 326.3 061.3 sdA/F     
5435-55982-0236 133517.40+103047.75 026 19.137 0.028 18.353 0.023 18.140 0.018 18.046 0.016 18.053 0.027 0.028 012.3 336.9 070.4 sdA/F     
2903-54581-0351 133517.57+092317.00 019 18.744 0.025 17.816 0.014 17.627 0.011 17.594 0.015 17.585 0.026 0.022 015.8 335.3 069.5 sdA/F     
4047-55352-0520 133519.38-015707.64 009 20.455 0.062 20.095 0.022 19.986 0.026 19.969 0.033 19.819 0.117 0.035 056.0 324.6 059.1 DA        
1775-53847-0501 133520.21+142249.75 017 18.839 0.024 18.422 0.029 18.572 0.019 18.790 0.021 18.956 0.050 0.025 017.3 343.9 073.7 DA        
1775-53847-0111 133520.44+140327.82 014 18.512 0.023 18.463 0.027 18.746 0.021 19.070 0.018 19.254 0.048 0.026 025.1 343.2 073.4 DA        
2928-54614-0355 133520.83+091621.80 019 20.065 0.045 19.126 0.016 18.705 0.013 18.500 0.016 18.451 0.034 0.020 028.2 335.1 069.4 sdA/F     
6744-56399-0528 133520.87+493106.86 048 15.238 0.036 15.466 0.018 15.895 0.023 16.275 0.016 16.592 0.024 0.007 062.6 105.2 066.1 DA        
2928-54614-0360 133521.38+093123.01 009 20.422 0.049 20.092 0.021 20.050 0.028 20.141 0.030 20.238 0.113 0.023 059.6 335.5 069.6 DA        
0298-51955-0520 133524.24+000643.45 012 19.641 0.042 18.620 0.018 18.521 0.015 18.497 0.024 18.628 0.034 0.024 010.5 326.1 061.0 sdA/F     
7407-56772-0086 133532.31+450003.01 001 22.979 0.268 22.081 0.063 20.532 0.027 20.115 0.027 19.627 0.058 0.013 124.3 099.6 070.1 dC        
3987-55590-0566 133532.60+375535.86 021 18.470 0.028 18.322 0.014 18.661 0.017 18.945 0.016 19.264 0.039 0.005 040.2 085.1 075.8 DA        
0912-52427-0243 133535.98-025821.53 046 16.370 0.012 15.283 0.017 15.120 0.021 15.179 0.019 15.206 0.016 0.030 010.1 324.1 058.1 sdA/F     
1978-53473-0568 133537.04+293208.24 020 18.537 0.027 18.025 0.016 18.217 0.014 18.411 0.014 18.692 0.047 0.009 018.1 049.4 080.0 DA        
2245-54208-0055 133537.78+251646.38 001 23.746 0.472 23.591 0.472 21.457 0.183 19.355 0.020 19.784 0.255 0.010 023.6 024.8 079.9 dC        
5435-55982-0789 133539.49+104728.67 029 19.416 0.029 18.545 0.029 18.305 0.018 18.230 0.022 18.203 0.024 0.026 011.4 337.5 070.6 sdA/F     
4759-55649-0954 133540.76+050722.59 016 18.580 0.020 18.556 0.018 18.734 0.016 18.874 0.024 18.979 0.051 0.026 014.0 330.5 065.6 CV_known  
5435-55982-0764 133542.33+115948.85 025 19.292 0.032 18.415 0.015 18.151 0.018 18.046 0.018 17.963 0.024 0.023 021.0 339.5 071.6 sdA/F     
6757-56416-0218 133544.63+525413.16 020 19.742 0.040 18.954 0.027 18.622 0.022 18.493 0.024 18.446 0.036 0.013 013.3 108.2 062.9 sdA/F     
6757-56416-0220 133545.03+530048.79 028 17.817 0.023 18.177 0.021 18.707 0.022 19.051 0.027 19.379 0.065 0.012 023.1 108.3 062.8 DA        
6738-56424-0870 133546.79+521255.21 056 16.348 0.042 16.211 0.023 16.495 0.015 16.775 0.011 17.041 0.024 0.012 026.4 107.6 063.6 DA        
1801-54156-0510 133548.94+072707.72 027 18.465 0.037 18.000 0.014 18.056 0.014 18.158 0.018 18.307 0.029 0.028 061.6 333.1 067.7 DA        
4759-55649-0060 133549.64+033048.12 015 19.001 0.023 19.192 0.020 19.715 0.025 19.962 0.049 20.541 0.386 0.025 027.2 329.0 064.1 DA        
2903-54581-0304 133551.45+084626.02 023 18.116 0.020 17.293 0.022 16.994 0.011 16.906 0.014 16.896 0.021 0.021 017.6 334.8 068.9 sdA/F     
2109-53468-0096 133552.60+315928.19 036 17.231 0.016 16.380 0.021 16.124 0.016 16.063 0.011 16.054 0.014 0.011 020.3 062.3 079.2 sdA/F     
2903-54581-0353 133553.31+093500.66 025 18.175 0.021 17.295 0.015 17.090 0.014 16.956 0.020 16.974 0.020 0.023 018.8 335.9 069.6 sdA/F     
5999-56089-0862 133554.31+260949.82 026 17.921 0.018 18.665 0.024 18.665 0.024 19.000 0.030 19.488 0.074 0.008 009.7 029.9 080.0 DA        
2475-53845-0317 133554.56+283904.65 007 18.970 0.029 18.055 0.019 17.749 0.014 17.598 0.018 17.604 0.022 0.010 022.4 044.3 080.1 DZA       
7406-56805-0044 133554.77+462351.62 027 19.073 0.029 18.170 0.059 17.877 0.019 17.747 0.016 17.707 0.028 0.015 011.1 101.3 068.8 sdA/F     
6627-56369-0120 133556.46+443649.85 006 20.956 0.089 20.518 0.031 20.321 0.030 20.366 0.043 20.384 0.142 0.014 016.3 098.8 070.4 DC:       
0960-52425-0218 133602.22+575225.51 013 19.359 0.025 18.928 0.031 19.041 0.017 19.113 0.021 19.314 0.050 0.007 018.4 111.7 058.3 DA        
1978-53473-0611 133602.35+291442.03 036 17.521 0.024 16.680 0.020 16.336 0.016 16.220 0.010 16.192 0.021 0.009 035.1 047.7 080.0 sdA/F     
6757-56416-0230 133603.46+532046.16 028 18.516 0.024 18.238 0.026 18.511 0.018 18.822 0.030 18.953 0.043 0.009 065.6 108.4 062.5 DA        
1042-52725-0409 133604.53+542142.83 006 19.546 0.040 19.413 0.030 19.592 0.023 19.748 0.028 19.949 0.095 0.011 013.9 109.2 061.6 DC        
7407-56772-0922 133605.27+461105.32 042 17.133 0.025 17.076 0.019 17.447 0.016 17.751 0.014 18.065 0.023 0.015 027.8 101.0 069.0 DA        
0298-51955-0576 133606.57+005039.43 009 19.384 0.025 18.959 0.020 18.759 0.017 18.729 0.017 18.772 0.040 0.019 060.9 327.0 061.6 DA        
3986-55329-0388 133606.69+350924.47 013 20.023 0.037 19.403 0.022 19.181 0.025 19.037 0.021 19.091 0.049 0.011 141.7 075.7 077.5 DA        
6816-56444-0418 133608.11+602505.12 019 18.406 0.028 19.163 0.019 19.163 0.019 19.512 0.027 19.891 0.080 0.015 004.3 113.1 055.9 DA        
0853-52374-0169 133609.70+041107.81 041 16.827 0.019 15.825 0.023 15.631 0.019 15.585 0.017 15.554 0.022 0.023 029.0 329.8 064.7 sdA/F     
6003-56311-0400 133611.35+273748.78 013 19.213 0.025 19.006 0.036 19.006 0.024 19.125 0.034 19.267 0.062 0.012 057.5 038.4 080.1 DC        
0960-52466-0419 133612.49+591418.28 007 20.146 0.040 19.366 0.020 18.977 0.023 18.806 0.018 18.743 0.035 0.010 015.5 112.4 057.0 sdA/F     
4047-55352-0570 133614.30-012632.75 027 19.145 0.031 18.291 0.027 18.014 0.020 17.905 0.020 17.856 0.025 0.025 011.2 325.4 059.5 sdA/F     
4042-55626-0388 133615.49+014050.35 017 19.103 0.024 19.175 0.023 19.546 0.021 19.950 0.040 20.069 0.122 0.022 048.9 327.7 062.4 DA        
6748-56371-0752 133616.05+474816.23 015 20.025 0.037 19.112 0.017 18.804 0.019 18.725 0.016 18.685 0.030 0.026 011.4 102.9 067.5 sdA/F     
4042-55626-0614 133616.62+020601.37 006 20.385 0.047 19.729 0.025 19.561 0.023 19.571 0.027 19.667 0.081 0.021 082.2 328.1 062.8 DA        
1801-54156-0142 133619.01+064628.72 009 19.755 0.039 19.287 0.020 19.107 0.015 19.078 0.020 19.157 0.053 0.028 023.3 332.6 067.0 DA        
0911-52426-0105 133619.71-025445.33 017 18.434 0.024 18.032 0.022 18.330 0.013 18.545 0.018 18.829 0.051 0.027 031.3 324.5 058.1 DA        
3986-55329-0356 133620.80+352324.94 053 16.511 0.014 16.964 0.014 17.520 0.013 17.892 0.016 18.240 0.025 0.010 020.2 076.5 077.4 DA        
2101-53858-0254 133624.27+354751.22 027 19.494 0.029 17.848 0.020 17.647 0.013 17.713 0.026 17.822 0.019 0.010 126.4 077.9 077.1 DZ        
2665-54232-0570 133626.24+245502.52 013 19.054 0.029 18.603 0.026 18.536 0.013 18.584 0.016 18.618 0.037 0.009 071.3 023.1 079.7 DA        
2245-54208-0006 133627.05+251138.69 030 17.704 0.017 16.919 0.016 16.664 0.015 16.567 0.018 16.586 0.028 0.008 022.0 024.6 079.7 sdA/F     
0299-51671-0314 133627.25-002520.80 009 20.372 0.049 19.463 0.020 19.262 0.016 19.162 0.023 19.132 0.050 0.027 011.8 326.2 060.4 sdA/F     
2903-54581-0305 133627.47+090538.43 021 18.507 0.020 17.552 0.013 17.288 0.012 17.197 0.021 17.187 0.025 0.020 016.1 335.6 069.1 sdA/F     
4042-55626-0634 133629.76+025136.06 007 21.328 0.108 20.187 0.026 20.197 0.029 20.228 0.035 20.336 1.064 0.019 026.2 328.8 063.4 sdA       
2475-53845-0301 133630.11+275439.41 008 18.725 0.023 17.865 0.025 17.646 0.015 17.545 0.017 17.525 0.026 0.012 013.4 040.0 080.0 sdA/F     
2101-53858-0224 133630.53+362347.95 045 17.034 0.014 16.456 0.024 16.278 0.026 16.240 0.018 16.226 0.017 0.010 273.0 079.8 076.7 DA        
1283-52762-0086 133630.99+471532.44 007 19.467 0.046 19.404 0.019 19.764 0.025 20.031 0.039 20.139 0.152 0.017 025.0 102.2 068.0 DA        
0786-52319-0346 133631.28+612824.36 009 19.610 0.030 19.214 0.033 19.140 0.018 19.162 0.024 19.248 0.076 0.013 055.7 113.6 054.8 DC        
5862-56045-0672 133631.48+200422.38 045 17.041 0.021 17.071 0.019 17.463 0.017 17.787 0.015 18.078 0.022 0.018 022.7 001.0 077.5 DA        
0298-51955-0580 133631.86+005944.17 034 18.068 0.027 17.148 0.012 16.886 0.023 16.840 0.025 16.788 0.017 0.021 014.2 327.3 061.7 sdA/F     
6748-56371-0252 133632.19+461337.34 007 20.938 0.067 20.394 0.025 20.364 0.027 20.354 0.033 20.513 0.133 0.014 042.2 100.8 068.9 DA        
5861-56069-0918 133632.29+214407.86 006 20.995 0.065 20.501 0.027 20.319 0.024 20.304 0.029 20.135 0.095 0.013 039.3 007.6 078.4 DA        
2928-54614-0348 133632.59+095419.30 007 23.358 0.485 20.285 0.022 18.671 0.018 18.061 0.021 17.730 0.023 0.023 012.5 336.8 069.8 dC        
2475-53845-0358 133633.46+283118.09 008 18.690 0.023 17.757 0.016 17.507 0.010 17.410 0.020 17.397 0.017 0.012 011.8 043.5 079.9 sdA/F     
3318-54951-0601 133636.14+545931.99 019 19.674 0.032 18.756 0.022 18.534 0.020 18.472 0.016 18.478 0.031 0.007 011.5 109.6 060.9 sdA/F     
2928-54614-0391 133639.77+093604.02 007 21.382 0.105 20.381 0.023 20.194 0.024 20.133 0.026 20.019 0.096 0.024 025.1 336.4 069.5 sdA       
7429-56740-0552 133641.82+465815.82 006 20.912 0.078 20.612 0.028 20.434 0.031 20.485 0.041 20.509 0.129 0.019 030.3 101.8 068.3 DA        
5862-56045-0694 133641.85+192056.22 010 20.379 0.052 19.780 0.022 19.512 0.021 19.424 0.020 19.440 0.059 0.020 188.8 358.5 077.0 DQ        
0298-51955-0616 133642.10+005645.32 018 18.977 0.030 17.956 0.012 17.849 0.023 17.881 0.026 17.925 0.023 0.021 016.2 327.3 061.7 sdA       
2928-54614-0338 133644.09+101758.39 007 21.727 0.145 20.470 0.027 20.571 0.030 20.629 0.041 20.613 0.155 0.029 022.4 337.5 070.1 sdA/F     
2460-54616-0057 133646.25+654536.85 011 19.790 0.033 19.710 0.023 20.056 0.026 20.399 0.046 20.467 0.173 0.020 017.4 115.6 050.7 DA        
1668-53433-0598 133646.56+513529.59 007 19.822 0.034 19.386 0.031 19.607 0.022 19.905 0.023 20.108 0.074 0.010 048.6 106.7 064.1 DA        
5433-55981-0011 133648.48+082222.85 026 18.893 0.024 18.022 0.019 17.750 0.022 17.630 0.020 17.606 0.019 0.025 015.1 334.8 068.4 sdA/F     
2654-54231-0286 133651.31+202010.73 040 16.978 0.021 16.167 0.024 15.863 0.017 15.757 0.018 15.746 0.020 0.018 044.4 002.2 077.6 sdA/F     
2005-53472-0086 133652.06+372720.86 027 17.470 0.015 17.073 0.020 16.956 0.016 16.966 0.012 17.047 0.014 0.008 145.8 082.9 075.9 DA        
2641-54230-0605 133652.55+201145.73 030 18.003 0.014 17.163 0.036 16.917 0.014 16.875 0.028 16.841 0.018 0.017 019.4 001.6 077.5 sdA/F     
5435-55982-0816 133653.99+112605.34 060 15.913 0.017 16.171 0.018 16.509 0.019 16.688 0.019 16.798 0.019 0.026 014.2 339.4 071.0 sdOB       
6491-56337-0828 133654.39+303453.39 008 20.046 0.044 19.327 0.021 18.981 0.027 18.849 0.015 18.852 0.034 0.014 106.7 054.8 079.5 DA        
2903-54581-0273 133655.35+084410.41 039 16.088 0.020 15.185 0.018 14.937 0.016 14.841 0.012 14.841 0.018 0.021 049.9 335.4 068.7 sdA/F     
8208-57430-0814 133656.11+531310.78 003 21.244 0.034 20.807 0.041 20.807 0.041 20.836 0.053 20.899 0.198 0.010 000.0 108.1 062.6 DA:       
0299-51671-0359 133700.22+000413.20 011 20.087 0.046 19.132 0.016 19.034 0.023 18.987 0.022 19.081 0.046 0.022 013.2 326.8 060.8 sdA/F     
5862-56045-0318 133701.44+181823.80 015 19.018 0.019 19.649 0.020 19.649 0.020 19.953 0.026 20.289 0.105 0.020 002.9 355.3 076.3 DA        
4046-55605-0155 133703.13-003909.01 020 19.017 0.027 18.957 0.020 19.130 0.028 19.239 0.026 19.436 0.049 0.025 054.0 326.3 060.1 DA(He)    
4759-55649-0004 133706.94+040424.97 024 18.435 0.020 18.325 0.015 18.656 0.016 18.915 0.020 19.164 0.064 0.023 023.6 330.2 064.5 DA        
3318-54951-0018 133708.38+524543.14 009 20.323 0.053 19.423 0.020 19.176 0.018 19.117 0.022 19.042 0.043 0.012 011.0 107.6 063.0 sdA/F     
1775-53847-0013 133712.81+132608.47 010 19.189 0.049 18.725 0.020 18.923 0.022 19.065 0.031 19.413 0.078 0.019 010.7 343.2 072.6 DA        
2903-54581-0334 133712.97+100902.66 039 16.262 0.012 15.334 0.027 15.054 0.015 14.945 0.015 14.920 0.018 0.028 025.2 337.5 069.9 sdA/F     
3987-55590-0658 133713.95+374007.64 019 18.937 0.025 18.692 0.021 19.024 0.018 19.287 0.022 19.713 0.074 0.007 027.1 083.4 075.7 DA        
0298-51955-0608 133714.44+010443.80 011 18.910 0.031 18.564 0.014 18.695 0.022 18.826 0.020 19.078 0.056 0.020 013.1 327.7 061.7 DA        
7406-56805-0912 133714.61+482721.08 020 19.105 0.032 18.716 0.029 18.830 0.018 18.931 0.023 19.138 0.073 0.009 046.2 103.3 066.9 DA        
0497-51989-0361 133717.13+671023.30 042 17.025 0.013 16.029 0.022 15.802 0.013 15.705 0.016 15.679 0.012 0.014 026.0 116.1 049.3 sdA/F     
2928-54614-0287 133717.52+083044.92 013 19.682 0.038 19.649 0.023 19.828 0.023 19.975 0.031 19.965 0.089 0.024 014.8 335.3 068.5 DB        
5861-56069-0068 133717.57+203735.55 015 19.364 0.029 19.088 0.031 19.375 0.018 19.523 0.027 19.657 0.060 0.017 043.2 003.6 077.7 DA        
3986-55329-0664 133721.77+365025.59 040 18.442 0.020 17.593 0.017 17.361 0.025 17.283 0.015 17.267 0.020 0.006 013.1 080.8 076.3 sdA/F     
5861-56069-0070 133722.72+202855.07 022 18.349 0.018 18.392 0.029 18.544 0.018 18.079 0.021 17.580 0.023 0.019 033.7 003.0 077.6 DA+M      
1042-52725-0175 133722.72+531330.22 021 18.163 0.023 17.702 0.020 17.804 0.021 17.948 0.014 18.122 0.028 0.009 032.2 107.9 062.5 DA        
2903-54581-0295 133723.57+082928.27 021 18.410 0.025 17.549 0.019 17.311 0.015 17.261 0.019 17.208 0.022 0.024 023.8 335.3 068.4 sdA       
4786-55651-0388 133724.10+035433.61 043 17.408 0.019 17.390 0.013 17.735 0.012 18.030 0.015 18.347 0.038 0.023 039.7 330.2 064.3 DA        
6740-56401-0501 133724.38+522131.38 032 18.201 0.018 17.328 0.030 17.066 0.011 16.961 0.018 16.951 0.019 0.014 013.1 107.2 063.3 sdA/F     
8846-57428-0724 133725.23+395238.61 041 17.142 0.014 16.634 0.028 16.647 0.026 16.700 0.021 16.829 0.037 0.006 084.8 089.0 074.1 DA        
0960-52425-0121 133726.60+573533.55 029 18.714 0.020 17.827 0.017 17.549 0.010 17.457 0.011 17.489 0.019 0.008 020.5 111.1 058.5 sdA/F     
2653-54230-0624 133726.64+215300.96 037 17.650 0.026 16.872 0.027 16.597 0.026 16.477 0.027 16.500 0.020 0.011 019.5 008.8 078.3 sdA/F     
2903-54581-0390 133728.37+095535.50 033 17.460 0.018 16.329 0.018 16.326 0.010 16.380 0.014 16.445 0.016 0.025 019.2 337.4 069.7 sdA/F     
1978-53473-0029 133730.10+280358.63 044 16.594 0.020 15.535 0.024 15.513 0.017 15.570 0.013 15.669 0.018 0.012 025.7 040.8 079.8 sdA       
2607-54184-0239 133731.67+155451.96 034 17.830 0.022 16.939 0.021 16.723 0.014 16.633 0.014 16.646 0.017 0.020 023.8 348.9 074.5 sdA/F     
1775-53847-0599 133732.98+141358.27 011 19.326 0.030 19.042 0.024 19.040 0.015 19.189 0.021 19.700 0.097 0.028 039.5 345.0 073.2 DA        
2928-54614-0237 133733.69+090912.83 033 18.336 0.024 18.318 0.017 18.704 0.014 19.030 0.026 19.345 0.050 0.020 024.5 336.3 069.0 DA        
2245-54208-0606 133734.09+270049.58 019 18.100 0.021 18.097 0.024 18.492 0.018 18.811 0.023 19.023 0.043 0.007 013.0 034.9 079.7 DA        
2445-54573-0553 133734.74+664445.28 019 17.777 0.019 16.918 0.015 16.687 0.010 16.638 0.014 16.652 0.014 0.024 022.6 115.9 049.7 sdA/F     
6748-56371-0838 133736.00+473117.40 007 20.688 0.072 20.084 0.034 19.980 0.027 19.871 0.040 19.965 0.125 0.021 062.0 102.1 067.7 DC:       
2903-54581-0389 133736.85+092638.08 022 18.369 0.022 17.487 0.011 17.237 0.017 17.143 0.018 17.131 0.020 0.022 016.2 336.8 069.2 sdA/F     
2460-54616-0114 133737.28+662722.60 008 21.005 0.086 20.094 0.025 19.857 0.023 19.727 0.028 19.554 0.082 0.027 009.8 115.8 050.0 sdA       
5437-55973-0404 133738.54+072440.16 026 18.574 0.020 18.404 0.012 18.726 0.017 18.995 0.033 19.276 0.058 0.030 016.2 334.1 067.4 DAH       
0299-51671-0357 133739.40+000142.85 007 20.798 0.054 19.555 0.022 19.144 0.021 19.526 0.023 20.002 0.088 0.022 183.1 327.1 060.7 DZ        
6748-56371-0173 133739.67+455833.25 029 17.671 0.054 17.976 0.021 18.353 0.021 18.672 0.026 18.958 0.052 0.016 020.8 100.0 069.0 DA        
6627-56369-0978 133740.30+443939.04 013 19.314 0.055 19.217 0.033 19.533 0.035 19.801 0.035 19.964 0.095 0.015 020.4 098.1 070.2 DA        
2654-54231-0383 133740.75+213216.84 027 17.154 0.018 17.293 0.027 17.590 0.014 17.893 0.023 18.145 0.024 0.013 053.0 007.5 078.1 DB        
3986-55329-0320 133743.38+353203.93 008 20.621 0.053 20.126 0.025 19.997 0.030 20.025 0.033 20.051 0.111 0.010 038.5 076.2 077.0 DC:       
2928-54614-0395 133743.57+092254.43 020 19.417 0.032 18.983 0.018 18.910 0.018 18.953 0.022 18.964 0.041 0.022 138.8 336.7 069.2 DC        
2109-53468-0050 133748.56+312803.77 007 19.458 0.034 18.928 0.021 18.720 0.016 18.637 0.017 18.625 0.038 0.011 028.8 058.9 079.0 DA        
0299-51671-0326 133753.99+003757.16 053 17.029 0.022 16.159 0.011 16.026 0.028 16.029 0.014 16.069 0.017 0.023 022.8 327.7 061.3 sdA       
2666-54230-0354 133754.55+235338.50 043 17.367 0.014 16.506 0.011 16.268 0.018 16.172 0.019 16.167 0.024 0.010 026.8 018.4 079.0 sdA/F     
3986-55329-0337 133754.88+344911.07 033 18.105 0.017 18.173 0.027 18.574 0.012 18.779 0.020 19.116 0.042 0.011 024.9 073.5 077.4 DB        
0786-52319-0392 133755.66+610755.40 005 20.422 0.061 19.905 0.023 20.047 0.025 20.214 0.031 20.170 0.115 0.012 042.8 113.1 055.1 DA        
5437-55973-0392 133756.50+081311.99 028 18.213 0.030 18.130 0.021 18.520 0.017 18.802 0.023 19.157 0.047 0.032 039.8 335.3 068.1 DA        
0786-52319-0391 133757.14+611037.78 020 19.295 0.025 18.184 0.020 17.650 0.018 17.462 0.013 17.394 0.019 0.011 116.2 113.2 055.1 DA        
5437-55973-0415 133759.54+073553.48 016 19.331 0.019 19.469 0.018 19.469 0.018 19.731 0.023 19.955 0.082 0.031 008.7 334.5 067.6 DA        
6805-56442-0526 133801.56+575952.26 022 18.929 0.020 18.081 0.017 17.847 0.013 17.770 0.012 17.792 0.023 0.007 019.3 111.3 058.1 sdA/F     
2928-54614-0257 133804.31+082500.72 014 19.699 0.045 19.518 0.021 19.783 0.023 20.093 0.031 20.320 0.118 0.026 039.9 335.6 068.3 DA        
5861-56069-0079 133807.07+210244.21 015 19.080 0.025 18.857 0.029 19.156 0.034 19.522 0.034 19.840 0.082 0.019 031.9 005.7 077.7 DA        
2460-54616-0560 133807.79+664555.50 007 21.195 0.099 20.311 0.026 20.036 0.024 19.893 0.031 19.867 0.095 0.033 019.5 115.8 049.7 sdA/F     
2928-54614-0372 133809.44+102646.16 007 20.835 0.076 20.420 0.022 20.513 0.029 20.610 0.044 20.961 0.226 0.026 034.5 338.6 070.0 DA        
1344-52792-0074 133810.31+431743.11 027 16.839 0.029 16.747 0.020 16.849 0.014 16.964 0.016 17.069 0.023 0.008 016.0 095.6 071.3 sdOB       
1775-53847-0009 133810.65+131751.60 011 18.841 0.018 18.541 0.020 18.752 0.015 18.964 0.018 19.161 0.046 0.019 014.3 343.5 072.4 DA        
3986-55329-0278 133811.96+353000.91 022 19.574 0.029 18.721 0.021 18.459 0.020 18.404 0.020 18.376 0.033 0.010 013.4 075.8 077.0 sdA/F     
2928-54614-0429 133813.56+094644.30 033 19.294 0.028 18.481 0.013 18.208 0.014 18.115 0.014 18.055 0.027 0.024 016.1 337.6 069.4 sdA/F     
1668-53433-0618 133813.76+515703.09 009 19.432 0.031 19.054 0.025 19.038 0.022 19.138 0.020 19.234 0.041 0.008 045.7 106.6 063.7 DC        
2475-53845-0290 133813.77+273312.65 028 16.930 0.018 16.094 0.021 15.840 0.013 15.771 0.015 15.731 0.014 0.010 033.4 038.0 079.6 sdA       
6003-56311-0258 133813.96+270700.28 010 20.345 0.049 19.743 0.026 19.555 0.021 19.492 0.027 19.446 0.057 0.007 055.0 035.5 079.6 DA        
3318-54951-0585 133814.22+540633.29 012 20.343 0.053 19.401 0.021 19.169 0.017 19.097 0.023 19.068 0.049 0.011 010.5 108.4 061.7 sdA/F     
2903-54581-0250 133816.66+081534.64 026 17.859 0.019 16.986 0.023 16.745 0.017 16.650 0.019 16.648 0.020 0.029 021.1 335.5 068.1 sdA/F     
2641-54230-0038 133818.18+190249.71 007 19.595 0.034 19.542 0.022 19.928 0.023 20.179 0.029 20.615 0.159 0.015 017.8 358.5 076.5 DA        
6816-56444-0668 133819.09+624018.21 027 18.309 0.016 18.234 0.023 18.408 0.017 18.537 0.026 18.807 0.034 0.013 043.8 113.9 053.6 DB        
2642-54232-0259 133819.97+175515.98 019 19.014 0.029 18.045 0.017 17.763 0.016 17.665 0.017 17.620 0.033 0.018 010.9 354.9 075.8 sdA/F     
6748-56371-0876 133820.21+473123.09 010 20.508 0.065 19.844 0.032 19.653 0.029 19.695 0.042 19.550 0.085 0.019 031.7 101.8 067.6 DA        
5435-55982-0908 133824.19+115430.52 042 17.022 0.021 17.326 0.020 17.795 0.014 18.144 0.016 18.520 0.036 0.022 033.0 341.1 071.2 DA        
0911-52426-0638 133824.20-021454.25 011 18.458 0.023 18.682 0.018 19.065 0.022 19.373 0.029 19.819 0.105 0.055 013.7 325.8 058.5 DA        
3985-55320-0106 133826.43+325540.80 006 21.194 0.085 20.547 0.030 20.554 0.032 20.494 0.038 20.700 0.134 0.010 071.5 065.5 078.3 DZ        
2445-54573-0561 133828.09+672647.61 037 16.453 0.017 15.348 0.023 15.359 0.014 15.397 0.016 15.468 0.013 0.013 011.5 116.1 049.1 sdA       
2903-54581-0425 133830.00+095516.52 018 18.897 0.024 17.938 0.015 17.765 0.016 17.707 0.019 17.739 0.021 0.025 015.6 338.0 069.5 sdA/F     
0298-51955-0024 133831.75-002327.97 036 17.499 0.025 17.088 0.017 17.269 0.018 17.450 0.024 17.692 0.022 0.028 067.5 327.2 060.2 DA        
6740-56401-0450 133834.97+505111.63 013 18.937 0.027 18.914 0.021 19.144 0.016 19.355 0.023 19.570 0.063 0.010 024.3 105.4 064.6 DBA       
2460-54616-0042 133836.07+652433.09 009 19.732 0.036 19.725 0.023 20.135 0.032 20.448 0.048 20.581 0.187 0.016 024.7 115.2 051.0 DAH       
5436-56015-0162 133836.18+133359.83 019 18.532 0.025 18.617 0.018 18.813 0.014 19.014 0.015 19.288 0.046 0.021 018.4 344.4 072.5 DB        
0299-51671-0221 133837.41-004021.08 048 17.955 0.022 16.820 0.019 16.920 0.013 17.007 0.015 17.059 0.023 0.028 016.7 327.0 060.0 sdA       
0298-51955-0034 133838.48-000712.41 010 19.025 0.023 18.730 0.016 18.795 0.016 18.955 0.018 19.013 0.049 0.022 056.0 327.5 060.5 DA        
4708-55704-0900 133840.96+402614.27 009 20.263 0.047 19.841 0.026 19.791 0.031 19.898 0.029 19.828 0.083 0.003 038.7 089.7 073.5 DC        
1700-53502-0483 133841.16+120415.17 046 16.529 0.019 15.716 0.019 15.420 0.013 15.349 0.009 15.322 0.017 0.022 038.8 341.6 071.3 sdA/F     
0299-51671-0323 133845.19+004801.00 039 17.939 0.026 17.006 0.018 16.749 0.012 16.687 0.018 16.687 0.024 0.022 012.0 328.2 061.3 sdA/F     
4047-55352-0730 133846.48-020812.56 061 16.802 0.026 15.892 0.027 15.592 0.017 15.472 0.024 15.402 0.018 0.048 020.1 326.1 058.6 sdA/F     
6627-56369-0022 133847.78+440850.57 017 19.075 0.020 19.194 0.015 19.194 0.015 19.452 0.022 19.630 0.058 0.016 008.6 096.8 070.5 DA        
2245-54208-0631 133848.19+261936.24 012 19.407 0.029 18.929 0.017 19.018 0.020 19.040 0.017 19.311 0.061 0.009 040.4 031.3 079.4 DA        
0497-51989-0191 133849.01+655838.06 047 16.581 0.015 15.460 0.013 15.444 0.018 15.515 0.016 15.584 0.018 0.016 020.0 115.4 050.5 sdA/F     
1465-53082-0396 133851.61+460328.77 031 17.834 0.022 16.987 0.017 16.728 0.011 16.588 0.015 16.616 0.019 0.015 030.6 099.6 068.9 sdA/F     
8390-57485-0130 133852.12+404511.30 041 18.277 0.028 17.349 0.028 17.094 0.013 17.032 0.024 16.992 0.019 0.005 015.1 090.3 073.2 sdA/F     
2903-54581-0256 133854.27+083615.10 039 16.367 0.021 15.518 0.026 15.212 0.019 15.110 0.016 15.101 0.017 0.022 012.9 336.4 068.3 sdA/F     
5862-56045-0184 133857.64+174630.80 008 21.731 0.211 20.289 0.049 20.042 0.038 19.970 0.041 20.099 0.102 0.018 013.2 354.9 075.6 sdA/F     
3318-54951-0610 133857.80+542120.13 052 17.241 0.016 16.196 0.030 16.216 0.015 16.269 0.015 16.339 0.018 0.009 014.2 108.4 061.4 sdA       
1775-53847-0637 133857.89+142320.25 016 18.592 0.028 18.355 0.017 18.383 0.013 18.513 0.021 18.623 0.032 0.026 046.4 346.3 073.1 DC        
6003-56311-0204 133857.93+263904.36 005 21.386 0.083 20.652 0.030 20.412 0.027 20.378 0.038 20.325 0.105 0.008 028.4 033.1 079.4 sdA/F     
6496-56363-0310 133858.09+304636.38 007 20.807 0.066 20.352 0.024 20.221 0.026 20.235 0.035 20.111 0.100 0.014 012.0 055.1 079.0 DA        
2928-54614-0249 133901.11+084141.33 010 20.448 0.055 20.069 0.030 20.265 0.029 20.474 0.038 20.946 0.175 0.021 026.0 336.5 068.4 DA        
6744-56399-0626 133901.47+501434.45 022 18.522 0.017 18.337 0.018 18.405 0.020 18.498 0.017 18.715 0.032 0.010 055.1 104.6 065.2 DQ        
2903-54581-0366 133902.63+100927.46 029 17.788 0.023 16.884 0.013 16.590 0.019 16.498 0.016 16.479 0.017 0.027 014.1 338.7 069.7 sdA/F     
5437-55973-0642 133904.65+095255.81 006 21.199 0.082 20.330 0.026 20.038 0.025 19.991 0.030 20.078 0.089 0.024 011.2 338.3 069.4 sdA/F     
2460-54616-0598 133905.16+663853.76 005 21.218 0.087 20.786 0.031 20.552 0.032 20.666 0.053 20.663 0.225 0.031 039.2 115.6 049.8 DA        
6626-56330-0344 133905.20+420117.73 032 18.767 0.025 17.938 0.013 17.667 0.024 17.594 0.013 17.592 0.017 0.007 011.1 092.8 072.2 sdA/F     
2607-54184-0468 133905.40+165608.11 009 19.664 0.030 19.294 0.017 19.523 0.019 19.762 0.024 20.080 0.106 0.017 017.0 352.6 075.0 DA        
6002-56104-0590 133905.98+264322.90 022 20.006 0.035 18.982 0.021 18.774 0.014 18.822 0.019 18.936 0.037 0.007 064.2 033.5 079.4 DZ        
2666-54230-0274 133907.10+232435.78 018 18.581 0.021 18.234 0.014 18.468 0.019 18.732 0.022 19.038 0.040 0.016 031.7 016.5 078.6 DA        
2903-54581-0226 133913.85+085017.76 024 18.122 0.025 17.156 0.017 16.957 0.027 16.913 0.010 16.938 0.019 0.025 014.6 336.9 068.5 sdA/F     
2460-54616-0113 133916.33+660352.87 011 22.570 0.253 19.699 0.021 18.370 0.013 17.933 0.014 17.691 0.024 0.016 060.8 115.4 050.4 dC        
1700-53502-0122 133916.38+105622.19 030 18.293 0.028 17.161 0.022 17.144 0.019 17.208 0.023 17.224 0.023 0.022 010.6 340.0 070.3 sdA       
0912-52427-0168 133918.12-025035.11 011 19.220 0.032 18.783 0.021 18.871 0.020 18.898 0.022 19.143 0.058 0.038 081.9 325.9 057.9 DA        
6628-56366-0470 133919.76+441906.56 015 19.324 0.019 19.491 0.022 19.491 0.022 19.785 0.026 20.157 0.088 0.017 008.0 096.8 070.3 DA        
0299-51671-0231 133922.47-001654.59 051 17.477 0.021 16.330 0.020 16.388 0.021 16.488 0.022 16.575 0.014 0.028 013.1 327.7 060.3 sdA       
5437-55973-0322 133922.58+073028.60 016 19.053 0.022 19.133 0.038 19.461 0.023 19.772 0.026 20.055 0.096 0.025 028.1 335.2 067.3 DA        
0299-51671-0385 133926.10+002641.57 010 19.775 0.022 19.341 0.019 19.341 0.019 19.521 0.024 19.741 0.080 0.026 009.6 328.3 060.9 DA        
5998-56087-0168 133926.78+221035.09 018 18.789 0.027 18.666 0.026 18.790 0.019 18.930 0.035 19.091 0.057 0.011 026.0 011.1 078.0 DA(He)    
2928-54614-0465 133927.85+093352.61 069 17.287 0.012 16.403 0.012 16.151 0.013 16.041 0.013 16.021 0.017 0.022 025.7 338.0 069.1 sdA/F     
0299-51671-0375 133927.90+004424.30 011 19.974 0.052 19.146 0.021 18.912 0.017 18.824 0.019 18.721 0.040 0.023 013.2 328.5 061.2 sdA/F     
2475-53845-0227 133931.88+280444.91 060 15.068 0.016 14.220 0.014 13.970 0.018 13.890 0.016 13.848 0.015 0.013 086.1 040.8 079.3 sdA/F     
6738-56424-0974 133932.44+512218.98 027 17.678 0.023 17.932 0.023 18.347 0.016 18.700 0.022 19.058 0.037 0.008 017.7 105.6 064.1 DA        
1801-54156-0027 133932.64+065138.59 010 19.383 0.019 19.042 0.018 19.042 0.018 19.114 0.020 19.193 0.046 0.021 007.0 334.5 066.7 DC        
2928-54614-0404 133933.50+102300.64 011 20.088 0.043 20.072 0.022 20.421 0.028 20.686 0.049 20.678 0.173 0.030 028.7 339.3 069.8 DA        
1465-53082-0398 133935.04+455548.08 012 19.101 0.031 18.699 0.025 18.646 0.024 18.602 0.025 18.694 0.044 0.015 103.2 099.2 068.9 DA        
2903-54581-0404 133936.19+103304.70 041 15.898 0.012 15.015 0.019 14.783 0.015 14.723 0.018 14.729 0.022 0.025 033.8 339.6 069.9 sdA       
2101-53858-0461 133937.77+372303.34 028 18.492 0.021 17.663 0.017 17.398 0.016 17.311 0.008 17.297 0.018 0.006 023.2 081.2 075.6 sdA/F     
6822-56711-0100 133938.25+635339.40 007 20.806 0.066 20.387 0.026 20.271 0.032 20.297 0.036 20.305 0.124 0.017 023.8 114.3 052.4 DA        
2460-54616-0617 133939.56+671837.99 025 19.474 0.036 18.694 0.018 18.401 0.015 18.299 0.013 18.299 0.031 0.013 014.8 115.9 049.2 sdA/F     
2903-54581-0472 133939.85+093312.16 021 18.548 0.020 17.670 0.011 17.473 0.015 17.381 0.016 17.374 0.019 0.021 013.4 338.1 069.1 sdA/F     
6744-56399-0664 133940.50+503613.50 013 19.069 0.023 19.114 0.019 19.305 0.016 19.533 0.018 19.915 0.075 0.010 084.2 104.8 064.8 DQ        
4042-55626-0804 133940.86+022954.87 016 19.967 0.042 19.136 0.021 18.760 0.017 18.598 0.022 18.589 0.042 0.022 014.2 330.1 062.8 sdA/F     
3318-54951-0037 133940.96+532315.50 020 19.172 0.027 18.379 0.018 18.143 0.017 18.058 0.018 18.067 0.028 0.007 018.5 107.4 062.3 sdA/F     
1283-52762-0591 133941.12+484727.46 023 17.858 0.014 17.672 0.017 17.753 0.032 17.932 0.016 18.089 0.031 0.008 000.0 102.8 066.4 CV-H      
2445-54573-0610 133941.86+673116.32 016 17.979 0.020 17.075 0.013 16.826 0.015 16.742 0.019 16.726 0.014 0.013 026.3 115.9 048.9 sdA       
2903-54581-0477 133943.47+093025.45 037 17.000 0.014 15.857 0.010 15.699 0.014 15.645 0.016 15.670 0.015 0.020 014.5 338.1 069.0 sdA/F     
6827-56428-0708 133946.29+564503.29 025 18.161 0.023 18.204 0.017 18.576 0.021 18.856 0.021 19.108 0.040 0.006 032.4 110.0 059.1 DA        
2928-54614-0219 133947.04+082237.68 013 19.708 0.036 19.860 0.024 20.119 0.029 20.492 0.062 21.345 0.285 0.029 034.1 336.6 068.0 DA        
0299-51671-0194 133947.74-002003.58 024 18.559 0.021 18.109 0.024 18.043 0.022 18.036 0.023 18.145 0.025 0.030 031.2 327.8 060.2 DA        
6628-56366-0438 133951.75+443001.76 018 18.729 0.021 19.129 0.018 19.129 0.018 19.474 0.026 19.815 0.108 0.015 007.6 096.9 070.1 DA        
6002-56104-0599 133952.62+262958.21 024 18.983 0.019 18.728 0.019 19.042 0.029 19.287 0.028 19.649 0.062 0.009 015.0 032.4 079.2 DA        
6003-56311-0167 133955.32+265309.73 040 17.638 0.019 16.800 0.011 16.526 0.024 16.464 0.015 16.444 0.015 0.008 015.7 034.4 079.2 sdA/F     
0786-52319-0291 133955.97+601030.95 022 18.334 0.017 17.961 0.023 17.858 0.013 17.869 0.015 17.969 0.023 0.019 077.4 112.2 055.9 DA        
2101-53858-0479 133956.58+364538.25 052 16.745 0.015 15.898 0.025 15.673 0.012 15.608 0.013 15.642 0.015 0.007 041.6 079.1 075.9 sdA/F     
2903-54581-0197 133957.67+091018.60 031 17.293 0.020 16.389 0.015 16.131 0.012 16.057 0.024 16.025 0.020 0.024 018.0 337.8 068.7 sdA/F     
2654-54231-0407 134001.23+222355.15 013 19.126 0.031 18.698 0.019 18.760 0.026 18.875 0.043 19.083 0.052 0.011 032.0 012.4 078.0 DA        
2928-54614-0412 134003.05+095755.80 065 17.592 0.022 16.700 0.023 16.469 0.019 16.376 0.015 16.367 0.017 0.026 019.2 339.0 069.4 sdA       
2654-54231-0162 134007.00+204457.26 018 18.521 0.036 18.095 0.026 18.074 0.020 18.105 0.022 18.193 0.029 0.030 033.2 005.7 077.2 DA        
2903-54581-0220 134008.61+080942.75 037 17.077 0.015 15.921 0.013 15.944 0.014 16.004 0.012 16.072 0.019 0.033 012.2 336.5 067.8 sdA       
2475-53845-0239 134010.33+280420.37 018 17.683 0.015 16.761 0.015 16.537 0.016 16.434 0.014 16.428 0.015 0.011 012.6 040.7 079.2 sdA/F     
0299-51671-0410 134010.42+011511.30 030 18.418 0.018 17.500 0.013 17.300 0.013 17.245 0.011 17.260 0.018 0.020 013.4 329.3 061.6 sdA/F     
2460-54616-0605 134011.32+673114.66 012 20.049 0.018 19.918 0.024 19.918 0.024 20.136 0.041 20.579 0.214 0.014 006.7 115.9 048.9 DA        
2928-54614-0218 134013.10+081500.57 021 19.827 0.034 19.030 0.016 18.686 0.015 18.604 0.015 18.589 0.032 0.032 015.3 336.6 067.9 sdA/F     
3986-55329-0184 134013.74+350528.94 045 18.359 0.017 17.494 0.018 17.236 0.020 17.162 0.013 17.158 0.021 0.007 021.4 073.3 076.9 sdA/F     
6627-56369-0984 134019.20+450421.71 011 19.070 0.035 19.191 0.020 19.620 0.018 19.933 0.027 20.252 0.096 0.017 017.6 097.6 069.6 DA        
1802-53885-0020 134019.56+083520.13 010 19.242 0.026 18.875 0.022 18.815 0.018 18.858 0.020 19.008 0.038 0.023 021.0 337.2 068.1 DZ        
1669-53433-0241 134020.38+492951.39 036 17.457 0.012 16.625 0.020 16.362 0.006 16.267 0.013 16.255 0.019 0.008 013.4 103.4 065.7 sdA/F     
5437-55973-0280 134023.68+082352.89 015 20.262 0.049 19.118 0.023 18.998 0.023 18.935 0.019 18.874 0.036 0.029 047.3 336.9 068.0 sdA/F     
2903-54581-0446 134024.41+102428.61 035 17.092 0.014 16.228 0.014 15.913 0.011 15.830 0.015 15.818 0.017 0.030 028.6 339.9 069.7 sdA/F     
3856-55269-0462 134025.00+325028.62 022 18.489 0.026 18.557 0.019 18.977 0.019 19.323 0.025 19.631 0.072 0.012 026.8 064.2 078.0 DAH:      
6491-56337-0964 134026.45+301210.87 038 16.909 0.026 17.460 0.014 17.460 0.014 17.774 0.012 18.108 0.027 0.013 007.6 051.8 078.8 DA        
2109-53468-0034 134027.10+322823.88 029 17.345 0.027 16.919 0.015 16.933 0.011 16.994 0.021 17.089 0.022 0.010 044.3 062.6 078.1 DA        
2903-54581-0449 134028.42+102208.36 017 18.915 0.023 18.078 0.020 17.785 0.012 17.689 0.017 17.657 0.026 0.029 018.4 339.8 069.6 sdA/F     
4047-55352-0811 134030.66-011608.19 010 18.515 0.025 17.639 0.017 17.286 0.018 17.166 0.019 17.086 0.025 0.023 021.9 327.5 059.2 sdA/F     
1776-53858-0465 134034.50+141451.54 012 19.617 0.041 19.202 0.027 18.991 0.028 19.065 0.025 19.174 0.056 0.023 095.8 347.0 072.8 DA        
1804-53886-0365 134034.60+094536.34 036 17.463 0.019 16.612 0.021 16.355 0.018 16.284 0.012 16.263 0.014 0.022 019.9 339.0 069.1 sdA/F     
6626-56330-0732 134034.72+430553.30 024 19.357 0.034 18.514 0.027 18.219 0.020 18.124 0.020 18.099 0.027 0.010 016.1 094.1 071.2 sdA/F     
2475-53845-0246 134038.04+271633.91 035 16.537 0.021 15.667 0.015 15.417 0.015 15.393 0.032 15.348 0.021 0.007 035.5 036.5 079.1 sdA/F     
1700-53502-0570 134038.15+124633.33 032 17.832 0.032 16.991 0.017 16.700 0.019 16.592 0.023 16.563 0.017 0.026 012.5 344.1 071.6 sdA/F     
3986-55329-0824 134038.68+365344.38 014 19.818 0.024 19.451 0.022 19.451 0.022 19.529 0.023 19.646 0.062 0.007 006.8 079.2 075.7 DA        
6825-56717-0206 134043.03+654349.40 028 18.778 0.029 18.434 0.019 18.742 0.018 18.946 0.023 19.254 0.061 0.019 048.0 115.0 050.6 DAH       
4786-55651-0208 134045.19+031341.39 027 18.197 0.023 18.380 0.017 18.819 0.019 19.152 0.021 19.449 0.072 0.020 010.7 331.3 063.3 sdB       
2903-54581-0499 134047.49+100101.44 023 18.414 0.020 17.499 0.019 17.218 0.018 17.154 0.016 17.094 0.024 0.025 014.3 339.5 069.3 sdA/F     
2028-53818-0357 134051.23+345050.69 038 17.824 0.015 16.964 0.016 16.720 0.011 16.656 0.015 16.641 0.020 0.009 029.7 072.1 076.9 sdA/F     
8846-57428-0134 134054.64+383423.63 020 19.139 0.016 18.641 0.015 18.641 0.015 18.649 0.022 18.712 0.032 0.006 007.9 083.9 074.6 DA        
2903-54581-0137 134057.40+082624.42 023 18.331 0.025 17.462 0.022 17.194 0.018 17.079 0.012 17.042 0.030 0.025 014.5 337.3 067.9 sdA/F     
2928-54614-0168 134059.00+084407.48 022 18.914 0.025 19.494 0.023 19.494 0.023 19.964 0.045 20.430 0.153 0.021 000.0 337.7 068.2 DA        
0299-51671-0476 134059.51+002026.72 015 19.876 0.039 18.825 0.016 18.710 0.020 18.715 0.019 18.624 0.035 0.025 012.8 328.9 060.7 sdA/F     
7431-57162-0380 134059.93+472346.44 031 18.029 0.016 17.173 0.041 16.888 0.034 16.811 0.015 16.718 0.033 0.017 021.6 100.6 067.5 sdA/F     
2928-54614-0126 134101.14+083316.36 009 20.910 0.078 20.067 0.028 19.986 0.026 19.953 0.031 19.949 0.082 0.023 012.1 337.5 068.0 sdA/F     
5851-56075-0392 134101.67+210616.99 010 18.558 0.021 19.532 0.022 19.532 0.022 19.903 0.024 20.195 0.092 0.023 011.3 007.6 077.2 DA        
5998-56087-0936 134102.40+233112.10 010 20.398 0.048 19.856 0.024 19.646 0.020 19.620 0.028 19.753 0.079 0.012 092.7 017.8 078.2 DA        
2928-54614-0494 134105.65+093234.47 007 21.549 0.117 20.551 0.024 20.329 0.027 20.224 0.029 20.316 0.128 0.021 011.4 338.9 068.9 sdA/F     
5998-56087-0088 134107.38+221644.46 010 19.987 0.053 19.539 0.020 19.525 0.019 19.611 0.028 19.872 0.093 0.011 056.0 012.4 077.7 DZ        
1345-52814-0281 134107.83+415003.60 015 18.051 0.026 17.708 0.025 17.597 0.014 17.605 0.014 17.680 0.031 0.008 288.9 091.5 072.1 DA        
2903-54581-0125 134109.24+083434.85 025 17.896 0.018 17.119 0.023 16.849 0.019 16.766 0.021 16.742 0.021 0.023 015.3 337.6 068.0 sdA/F     
2642-54232-0402 134110.43+195836.99 008 20.015 0.044 19.571 0.029 19.823 0.022 19.990 0.032 20.285 0.119 0.018 012.9 003.4 076.6 DA        
2928-54614-0141 134112.06+090650.14 012 20.282 0.046 19.698 0.021 19.428 0.017 19.364 0.022 19.318 0.053 0.021 089.3 338.4 068.5 DA        
7430-57105-0612 134112.81+500009.63 035 18.250 0.016 17.330 0.027 17.102 0.011 17.005 0.016 17.005 0.032 0.010 016.1 103.6 065.2 sdA/F     
3985-55320-0040 134113.02+331725.04 022 18.968 0.022 18.148 0.018 17.874 0.012 17.797 0.011 17.767 0.022 0.014 020.7 065.8 077.6 sdA/F     
2654-54231-0451 134114.80+215600.84 008 21.028 0.062 19.318 0.021 18.451 0.015 18.146 0.016 18.024 0.023 0.013 241.0 011.0 077.5 DC        
6493-56338-0600 134116.56+302448.83 008 20.579 0.065 20.037 0.021 19.843 0.024 19.745 0.025 19.800 0.067 0.014 014.2 052.6 078.6 DZ        
2101-53858-0046 134118.51+355649.44 050 16.949 0.021 16.053 0.028 15.810 0.018 15.725 0.017 15.680 0.027 0.008 028.8 075.8 076.2 sdA/F     
2903-54581-0178 134118.97+084734.64 035 17.391 0.020 16.241 0.021 16.225 0.011 16.304 0.020 16.400 0.017 0.021 019.6 338.0 068.2 sdA
5437-55973-0770 134120.10+092918.16 046 16.522 0.014 17.006 0.014 17.576 0.016 17.950 0.013 18.316 0.031 0.022 017.8 339.0 068.8 DAO       
5998-56087-0092 134122.72+221505.81 006 21.134 0.102 20.671 0.028 20.606 0.031 20.503 0.046 20.387 0.128 0.011 000.0 012.4 077.7 DA:       
4786-55651-0184 134124.28+034628.73 015 19.169 0.037 19.329 0.017 19.583 0.022 19.856 0.032 20.063 0.128 0.022 111.0 332.2 063.8 DQ        
5437-55973-0218 134127.65+075228.63 057 16.163 0.014 16.322 0.018 16.728 0.012 17.076 0.015 17.347 0.017 0.021 092.4 336.8 067.4 DA        
1284-52736-0325 134131.00+490836.95 009 19.387 0.061 18.861 0.037 18.686 0.020 18.693 0.020 18.741 0.044 0.007 117.8 102.6 066.0 DA        
2904-54574-0268 134131.30+275316.56 020 18.749 0.024 17.932 0.035 17.719 0.019 17.657 0.015 17.638 0.032 0.009 014.1 039.7 078.9 sdA/F     
4786-55651-0830 134131.48+045446.70 066 15.503 0.020 15.914 0.018 16.484 0.018 16.854 0.016 17.204 0.022 0.024 010.6 333.4 064.8 sdO
6626-56330-0744 134131.64+440030.08 017 19.689 0.031 19.201 0.028 19.058 0.023 19.109 0.020 19.121 0.047 0.015 044.7 095.3 070.3 DAH       
0604-52079-0165 134134.30+625522.62 043 16.725 0.023 15.822 0.017 15.538 0.016 15.412 0.020 15.426 0.019 0.016 030.9 113.4 053.3 sdA/F     
0299-51671-0471 134138.04+000330.45 026 18.975 0.025 18.092 0.015 17.842 0.013 17.744 0.015 17.715 0.020 0.026 012.3 329.0 060.4 sdA/F     
2607-54184-0551 134138.26+164546.79 015 18.780 0.024 18.346 0.017 18.420 0.019 18.491 0.018 18.587 0.041 0.017 039.5 353.8 074.4 DA        
7429-56740-0282 134140.16+444221.89 051 17.258 0.014 16.378 0.027 16.107 0.011 16.007 0.013 16.024 0.015 0.016 018.6 096.4 069.7 sdA/F     
1804-53886-0388 134141.20+100448.73 022 18.820 0.026 17.874 0.017 17.599 0.017 20.150 0.435 17.511 0.020 0.025 033.8 340.1 069.2 sdA/F     
3295-54924-0278 134141.88+645724.48 062 18.354 0.015 17.454 0.011 17.194 0.012 17.074 0.013 17.073 0.020 0.017 028.5 114.5 051.3 sdA/F     
2460-54616-0077 134142.53+661707.41 028 18.282 0.016 18.294 0.016 18.673 0.019 19.064 0.018 19.391 0.077 0.023 016.7 115.1 050.1 DA        
1377-53050-0388 134143.99+405700.51 008 19.751 0.036 19.403 0.028 19.598 0.018 19.805 0.027 19.986 0.115 0.006 018.3 089.3 072.7 DA        
0299-51671-0137 134144.10-011238.42 007 20.018 0.040 19.659 0.024 19.671 0.024 19.843 0.031 20.016 0.101 0.024 020.9 328.1 059.2 DZ        
2903-54581-0540 134144.15+103210.05 040 16.362 0.020 15.434 0.025 15.144 0.017 15.049 0.016 15.021 0.019 0.027 029.4 340.8 069.6 sdA/F     
2654-54231-0152 134146.06+210332.75 011 19.375 0.025 18.953 0.026 18.928 0.029 18.980 0.065 19.103 0.057 0.023 045.0 007.8 077.0 DA        
2928-54614-0528 134146.61+101806.19 011 20.263 0.048 20.083 0.024 20.337 0.031 20.687 0.047 20.866 0.216 0.024 013.6 340.5 069.4 DA        
2928-54614-0150 134147.20+090601.16 032 19.202 0.027 18.303 0.015 18.060 0.016 17.976 0.015 17.944 0.028 0.022 020.1 338.7 068.4 sdA/F     
1669-53433-0439 134151.00+504531.96 030 18.314 0.017 17.215 0.016 17.257 0.013 17.349 0.018 17.430 0.014 0.009 022.1 104.2 064.5 sdA       
5998-56087-0064 134151.01+225111.01 007 20.261 0.055 19.712 0.020 19.518 0.015 19.453 0.019 19.442 0.046 0.012 125.0 015.2 077.8 DA        
1321-52764-0151 134151.92+553821.80 005 20.636 0.020 19.217 0.018 19.217 0.018 19.248 0.018 19.395 0.054 0.008 000.0 108.6 060.1 DZ        
2460-54616-0624 134153.42+665511.36 009 20.965 0.069 20.092 0.030 19.886 0.026 19.821 0.034 19.790 0.103 0.018 014.8 115.4 049.5 sdA/F     
2445-54573-0016 134153.57+655300.80 008 18.461 0.016 17.617 0.016 17.345 0.013 17.244 0.017 17.222 0.025 0.017 015.6 114.9 050.4 sdA/F     
4042-55626-0082 134154.38+005600.85 021 18.765 0.031 18.541 0.018 18.895 0.016 19.132 0.021 19.160 0.049 0.027 021.0 329.8 061.1 DA+M      
6744-56399-0300 134155.03+483548.73 003 20.325 0.049 19.831 0.031 19.603 0.020 19.566 0.031 19.461 0.075 0.009 131.2 101.8 066.4 DC:-E     
2903-54581-0533 134155.45+101427.27 025 18.287 0.019 17.386 0.019 17.067 0.021 16.942 0.021 16.909 0.023 0.024 022.5 340.5 069.3 sdA/F     
2666-54230-0442 134156.42+245734.72 007 20.546 0.060 19.443 0.026 19.711 0.021 19.903 0.029 19.905 0.097 0.009 040.7 024.9 078.5 sdA       
2904-54574-0390 134157.32+284347.15 074 16.889 0.022 15.993 0.018 15.770 0.013 15.680 0.013 15.673 0.014 0.011 043.0 044.0 078.7 sdA/F     
1377-53050-0437 134157.37+403009.67 026 18.542 0.026 17.493 0.033 17.433 0.020 17.447 0.017 17.477 0.021 0.004 012.1 088.2 073.0 sdA       
7429-56740-0310 134200.48+453430.91 007 21.092 0.070 20.132 0.025 19.846 0.023 19.742 0.024 19.888 0.078 0.017 011.3 097.6 069.0 sdA/F     
2109-53468-0612 134203.02+331053.18 001 23.757 0.357 21.441 0.054 20.205 0.033 19.552 0.026 19.024 0.048 0.013 024.4 065.0 077.5 dC        
7430-57105-0630 134205.38+503316.84 006 21.415 0.086 20.515 0.023 20.210 0.023 20.145 0.029 20.009 0.075 0.011 013.6 103.9 064.7 sdA/F     
5437-55973-0836 134205.39+083953.90 023 19.352 0.036 18.500 0.018 18.173 0.014 18.045 0.015 17.969 0.023 0.024 011.1 338.3 068.0 sdA/F     
5439-56045-0194 134205.48+162656.18 023 18.699 0.024 18.501 0.014 18.786 0.017 19.087 0.024 19.406 0.069 0.019 019.1 353.2 074.1 DA        
2929-54616-0375 134207.26+283724.63 017 20.497 0.073 19.488 0.131 19.276 0.050 19.157 0.021 19.183 0.070 0.011 016.3 043.5 078.7 sdA/F     
2904-54574-0292 134211.56+272026.42 065 17.293 0.017 16.472 0.025 16.177 0.013 16.079 0.016 16.025 0.018 0.008 045.5 036.9 078.7 sdA/F     
0854-52373-0380 134211.75+052311.36 009 19.304 0.030 18.932 0.023 19.061 0.022 19.186 0.021 19.549 0.065 0.025 013.0 334.3 065.1 DA        
1377-53050-0365 134212.14+412234.83 036 17.473 0.024 16.653 0.038 16.361 0.012 16.273 0.018 16.365 0.043 0.007 019.4 090.0 072.3 sdA/F     
6628-56366-0692 134213.95+452055.14 040 16.924 0.012 17.028 0.031 17.324 0.024 17.610 0.028 17.902 0.029 0.016 043.4 097.2 069.2 DB        
2903-54581-0158 134214.30+090612.01 033 17.547 0.017 16.330 0.015 16.453 0.016 16.604 0.014 16.638 0.022 0.023 010.5 339.0 068.3 sdA       
4709-55720-0468 134217.34+394827.64 010 20.228 0.045 19.711 0.028 19.493 0.025 19.499 0.030 19.474 0.066 0.007 000.0 086.4 073.5 DA:       
2929-54616-0270 134219.91+272551.74 011 20.516 0.062 19.815 0.023 19.504 0.022 19.416 0.026 19.295 0.058 0.009 018.3 037.4 078.7 sdA/F     
1465-53082-0123 134223.77+442410.97 029 17.931 0.016 17.074 0.022 16.814 0.018 16.730 0.022 16.684 0.018 0.016 012.1 095.6 069.9 sdA/F     
1700-53502-0604 134225.81+125107.46 010 19.104 0.032 18.655 0.020 18.532 0.022 18.574 0.019 18.591 0.031 0.021 059.0 345.3 071.4 DA        
7431-57162-0320 134226.72+475147.11 006 20.843 0.067 20.425 0.032 20.189 0.033 19.886 0.039 19.616 0.086 0.014 017.8 100.7 067.0 BLLAC
0854-52373-0371 134226.93+052248.63 009 19.276 0.030 18.857 0.023 18.865 0.021 18.960 0.019 19.130 0.044 0.023 050.9 334.4 065.1 DZ        
3986-55329-0054 134229.62+344416.39 023 19.251 0.025 18.620 0.028 18.406 0.016 18.315 0.022 18.326 0.029 0.010 035.8 070.9 076.7 DA        
2904-54574-0230 134230.09+275551.63 086 16.904 0.024 15.744 0.028 15.757 0.021 15.804 0.022 15.886 0.023 0.010 014.6 039.9 078.7 sdA/F     
0912-52427-0590 134230.13-015932.83 011 19.316 0.033 18.848 0.016 18.993 0.015 19.110 0.021 19.351 0.064 0.036 027.2 327.8 058.4 DA        
6827-56428-0220 134231.64+544740.88 003 21.518 0.104 21.015 0.035 20.779 0.039 20.708 0.047 20.678 0.161 0.011 000.0 107.8 060.8 DC:       
2666-54230-0135 134232.79+224821.49 027 18.376 0.027 17.556 0.019 17.315 0.015 17.222 0.015 17.185 0.022 0.013 011.5 015.3 077.6 sdA/F     
5441-56017-0544 134233.17+155818.89 039 16.996 0.014 16.895 0.022 17.214 0.018 17.464 0.017 17.811 0.025 0.017 024.1 352.3 073.7 DA        
0299-51671-0531 134236.48+004743.09 015 19.276 0.030 18.963 0.024 19.189 0.019 19.413 0.026 19.750 0.101 0.025 036.3 330.1 060.9 DA        
2654-54231-0539 134237.97+215709.94 043 16.917 0.014 16.027 0.015 15.793 0.016 15.707 0.014 15.730 0.016 0.015 028.0 011.7 077.3 sdA/F     
2460-54616-0076 134238.42+662351.08 036 19.121 0.035 17.938 0.014 18.084 0.014 18.208 0.016 18.324 0.038 0.029 010.4 115.0 049.9 sdA       
0913-52433-0330 134238.58-011100.69 029 17.815 0.018 17.380 0.021 17.590 0.018 17.830 0.022 18.030 0.029 0.025 090.6 328.5 059.1 DA        
2903-54581-0085 134239.55+081730.51 034 17.057 0.017 16.125 0.022 15.859 0.013 15.766 0.017 15.733 0.025 0.026 018.5 338.1 067.6 sdA/F     
5440-55983-0614 134240.07+114143.71 046 17.701 0.016 16.818 0.020 16.552 0.017 16.451 0.012 16.429 0.032 0.024 016.4 343.3 070.4 sdA/F     
1776-53858-0525 134241.61+144548.07 018 19.274 0.027 18.483 0.014 18.175 0.019 18.060 0.023 17.991 0.019 0.024 013.0 349.5 072.8 sdA/F     
2903-54581-0546 134243.29+095232.02 022 18.524 0.019 17.631 0.018 17.371 0.013 17.265 0.011 17.280 0.020 0.026 013.3 340.4 068.9 sdA/F     
6749-56370-0488 134243.91+465104.66 016 19.294 0.030 19.036 0.023 19.322 0.015 19.598 0.026 19.781 0.075 0.034 038.0 099.2 067.8 DA        
0604-52079-0177 134244.12+631207.57 011 19.209 0.048 18.843 0.024 19.055 0.022 19.281 0.018 19.582 0.072 0.015 013.1 113.4 053.0 DA        
6816-56444-0242 134244.34+603314.23 022 18.891 0.021 18.690 0.018 19.005 0.017 19.285 0.022 19.641 0.073 0.014 013.2 111.8 055.5 DA        
2642-54232-0547 134244.37+192145.53 011 18.576 0.024 18.186 0.017 18.218 0.012 18.344 0.019 18.493 0.030 0.020 032.1 002.2 075.9 DA        
2903-54581-0505 134244.77+094456.62 023 18.441 0.029 17.530 0.018 17.264 0.019 17.214 0.020 17.196 0.020 0.022 012.0 340.2 068.8 sdA/F     
1042-52725-0002 134246.52+521921.17 008 19.100 0.028 19.114 0.027 19.396 0.020 19.650 0.022 19.933 0.085 0.008 027.9 105.5 063.0 DB        
2928-54614-0100 134249.60+084305.57 014 19.730 0.034 19.504 0.020 19.610 0.022 19.639 0.022 19.627 0.062 0.023 094.0 338.7 067.9 DC        
2246-53767-0105 134250.62+255715.23 051 16.560 0.018 15.734 0.020 15.466 0.010 15.392 0.021 15.339 0.013 0.015 025.2 030.0 078.4 sdA/F     
2642-54232-0523 134251.51+200203.94 027 18.390 0.024 17.749 0.060 17.298 0.024 17.158 0.016 17.169 0.020 0.018 013.0 004.6 076.3 sdA/F     
2928-54614-0120 134252.40+091018.62 008 21.083 0.088 20.188 0.023 19.887 0.024 19.837 0.027 19.765 0.072 0.022 013.8 339.4 068.3 sdA/F     
2903-54581-0559 134257.48+094121.27 024 18.208 0.028 17.311 0.018 17.090 0.016 16.990 0.021 16.960 0.018 0.022 015.3 340.2 068.7 sdA/F     
7430-57105-0675 134258.13+501652.71 022 18.927 0.023 18.503 0.028 18.496 0.020 18.507 0.022 18.597 0.029 0.012 035.5 103.4 064.8 DA        
6740-56401-0664 134259.30+530518.49 027 18.015 0.033 17.941 0.020 18.104 0.020 18.327 0.019 18.519 0.033 0.010 068.5 106.2 062.3 DA(He)    
6496-56363-0132 134259.36+302259.44 010 20.409 0.052 19.876 0.025 19.671 0.020 19.669 0.028 19.775 0.115 0.012 055.9 052.0 078.3 DA        
4042-55626-0976 134259.84+022209.62 034 17.642 0.014 17.781 0.022 17.781 0.022 18.055 0.017 18.297 0.034 0.022 011.6 331.6 062.3 DA        
2607-54184-0036 134301.57+161718.23 002 22.587 0.338 20.304 0.032 18.954 0.022 18.554 0.025 18.276 0.033 0.016 038.9 353.4 073.9 dC        
2928-54614-0561 134304.38+103637.87 014 20.077 0.045 19.747 0.019 19.529 0.021 19.517 0.024 19.644 0.069 0.024 099.7 341.7 069.5 DA        
8380-57520-0504 134305.10+445801.04 023 19.049 0.022 18.152 0.023 17.893 0.014 17.774 0.019 17.792 0.022 0.017 011.8 096.2 069.4 sdA/F     
6002-56104-0747 134305.30+270623.97 019 19.038 0.024 18.926 0.021 19.006 0.016 19.134 0.020 19.332 0.067 0.010 026.5 035.8 078.5 DC        
3986-55329-0085 134305.69+351027.94 008 21.226 0.080 20.501 0.028 20.290 0.039 20.230 0.065 20.228 0.125 0.008 000.0 072.2 076.3 sdA:      
2929-54616-0273 134305.96+271313.45 007 21.241 0.093 20.313 0.026 20.081 0.024 19.944 0.033 19.972 0.115 0.008 015.0 036.3 078.5 sdA/F     
2246-53767-0059 134310.91+253637.94 009 19.366 0.035 19.049 0.028 19.029 0.022 19.133 0.020 19.281 0.061 0.008 041.1 028.4 078.3 DA        
5851-56075-0782 134311.80+224543.86 029 18.436 0.027 18.548 0.018 18.841 0.014 19.098 0.017 19.426 0.050 0.013 016.9 015.3 077.5 DB        
3986-55329-0076 134311.91+352221.53 016 19.616 0.029 19.112 0.022 18.959 0.018 18.937 0.024 19.054 0.053 0.010 068.0 072.9 076.2 DZ        
8380-57520-0555 134312.85+442035.61 015 18.195 0.027 18.424 0.025 18.818 0.018 19.195 0.024 19.464 0.072 0.017 025.7 095.2 069.9 DA        
1700-53502-0633 134315.78+115728.60 012 19.105 0.024 18.621 0.014 18.494 0.020 18.497 0.026 18.619 0.031 0.021 166.0 344.2 070.6 DA        
7431-57162-0768 134316.35+482003.69 010 20.591 0.051 19.632 0.016 19.416 0.017 19.340 0.019 19.420 0.064 0.012 018.2 101.0 066.5 sdA/F     
6749-56370-0470 134317.31+464104.71 008 20.736 0.062 20.070 0.029 19.903 0.020 19.901 0.025 19.932 0.080 0.022 059.9 098.8 067.9 DZ:       
1345-52814-0399 134321.07+430656.33 016 18.973 0.024 18.063 0.016 17.911 0.013 17.878 0.017 17.901 0.023 0.012 012.2 092.9 070.9 sdA/F     
0854-52373-0473 134321.33+044000.72 015 18.930 0.068 18.454 0.021 18.439 0.018 18.439 0.020 18.560 0.035 0.023 132.1 334.1 064.4 DA        
5998-56087-0982 134321.84+235634.50 009 20.690 0.061 20.049 0.021 19.892 0.021 19.753 0.023 19.638 0.072 0.014 014.5 020.6 077.9 sdA/F     
2642-54232-0553 134323.01+190300.75 007 20.190 0.053 19.707 0.025 19.809 0.022 20.002 0.030 20.193 0.100 0.018 020.6 001.6 075.6 DA        
1776-53858-0576 134323.17+150916.86 027 17.751 0.020 17.973 0.023 17.608 0.023 17.698 0.019 17.555 0.025 0.024 032.0 350.8 073.0 CV        
5851-56075-0272 134324.82+210059.47 031 18.276 0.019 18.651 0.021 18.651 0.021 18.980 0.019 19.251 0.049 0.022 009.6 008.5 076.7 DA        
7429-56740-0780 134324.99+455532.74 037 18.389 0.019 17.490 0.015 17.251 0.016 17.167 0.013 17.144 0.025 0.015 014.2 097.6 068.6 sdA/F     
7429-56740-0806 134325.12+462539.89 006 21.412 0.118 20.555 0.024 20.111 0.025 20.024 0.028 19.915 0.074 0.023 013.3 098.3 068.1 sdA/F     
2654-54231-0079 134326.36+205914.31 032 17.767 0.016 16.927 0.018 16.592 0.020 16.488 0.016 16.434 0.021 0.022 016.2 008.4 076.6 sdA/F     
8847-57429-0406 134327.88+383039.04 023 18.768 0.020 17.866 0.023 17.600 0.018 17.506 0.017 17.504 0.023 0.009 014.3 082.5 074.3 sdA/F     
2903-54581-0567 134328.06+103648.64 035 17.207 0.017 16.346 0.015 16.083 0.015 15.989 0.015 15.978 0.016 0.024 021.4 342.0 069.4 sdA/F     
6002-56104-0764 134329.53+261425.89 015 20.258 0.044 19.427 0.022 19.186 0.016 19.066 0.018 19.056 0.048 0.011 020.7 031.5 078.3 sdA/F     
2460-54616-0610 134329.63+670733.16 017 19.207 0.027 19.260 0.025 19.470 0.020 19.672 0.028 19.884 0.108 0.013 036.9 115.2 049.2 DBAZ      
5998-56087-0020 134330.18+232339.14 008 21.004 0.071 20.210 0.028 19.976 0.024 19.935 0.030 19.894 0.090 0.012 013.1 018.2 077.7 sdA/F     
2666-54230-0143 134333.65+231403.34 021 18.503 0.019 18.086 0.013 18.086 0.013 18.233 0.021 18.358 0.029 0.011 009.9 017.5 077.6 DA        
6816-56444-0240 134334.50+614236.61 020 18.829 0.018 19.228 0.023 19.228 0.023 19.497 0.026 19.993 0.122 0.016 006.1 112.4 054.3 DA        
2928-54614-0579 134334.53+103008.33 007 21.396 0.119 20.527 0.027 20.532 0.033 20.474 0.041 20.547 0.146 0.027 011.6 341.9 069.3 sdA       
2903-54581-0046 134336.44+082639.42 033 17.383 0.021 16.350 0.015 16.320 0.013 16.344 0.020 16.391 0.015 0.023 015.3 338.8 067.6 sdA       
2929-54616-0236 134338.07+274150.01 006 21.417 0.139 20.489 0.030 20.308 0.030 20.205 0.041 19.989 0.123 0.011 015.3 038.7 078.4 sdA/F     
2445-54573-0635 134338.66+663723.66 021 17.624 0.014 16.643 0.011 16.343 0.016 16.258 0.015 16.232 0.021 0.037 014.8 115.0 049.7 sdA/F     
2929-54616-0240 134339.02+270808.20 063 17.380 0.015 16.506 0.020 16.214 0.014 16.086 0.013 16.060 0.021 0.009 015.6 036.0 078.4 sdA/F     
2903-54581-0545 134340.97+095312.27 019 18.887 0.022 17.880 0.015 17.711 0.016 17.678 0.010 17.708 0.025 0.031 016.3 340.9 068.8 sdA/F     
2460-54616-0011 134341.17+654410.41 005 20.958 0.077 20.014 0.025 19.666 0.022 19.608 0.027 19.700 0.095 0.020 043.0 114.5 050.5 DC        
6825-56717-0874 134341.86+670154.44 049 16.340 0.013 16.875 0.023 17.439 0.015 17.820 0.013 18.146 0.030 0.017 015.3 115.2 049.3 PG1159    
8847-57429-0394 134341.88+391718.35 027 18.805 0.025 17.923 0.020 17.708 0.018 17.617 0.027 17.608 0.022 0.006 018.0 084.4 073.7 sdA/F     
3987-55590-0916 134345.55+382758.47 019 18.847 0.021 18.385 0.023 18.259 0.019 18.261 0.018 18.316 0.028 0.009 046.2 082.2 074.2 DA(He)    
0785-52339-0630 134345.69+613839.75 009 19.560 0.036 18.944 0.016 18.771 0.022 18.689 0.018 18.808 0.050 0.016 060.2 112.3 054.4 DA        
3856-55269-0356 134348.65+331814.62 006 21.499 0.105 21.042 0.031 20.981 0.045 20.800 0.047 21.003 0.222 0.018 000.0 064.8 077.1 DA:       
1377-53050-0424 134348.84+403554.00 009 19.746 0.031 19.179 0.019 19.047 0.019 19.035 0.018 19.046 0.048 0.005 029.3 087.5 072.7 DA        
4786-55651-0944 134349.72+052348.01 050 17.720 0.018 16.877 0.015 16.597 0.009 16.481 0.014 16.459 0.017 0.023 016.9 335.1 064.9 sdA/F     
2928-54614-0048 134349.96+080557.08 012 20.501 0.051 19.605 0.029 19.421 0.020 19.388 0.035 19.422 0.055 0.024 015.5 338.5 067.3 sdA/F     
2904-54574-0191 134350.88+281138.61 032 18.270 0.052 17.430 0.013 17.207 0.014 17.158 0.018 17.197 0.017 0.010 029.2 041.2 078.4 sdA/F     
1377-53050-0211 134352.14+394008.38 017 17.868 0.032 18.060 0.027 18.250 0.018 18.436 0.019 18.560 0.036 0.006 016.9 085.3 073.4 He-sdOB       
2904-54574-0248 134354.68+272542.44 044 18.186 0.020 17.296 0.023 17.058 0.017 16.989 0.020 16.968 0.017 0.008 013.1 037.4 078.3 sdA/F     
0300-51943-0354 134358.11+001221.16 016 19.395 0.023 18.474 0.015 18.239 0.015 18.125 0.014 18.081 0.024 0.024 013.3 330.2 060.3 sdA/F     
2607-54184-0606 134358.94+171147.07 033 18.097 0.026 16.960 0.012 17.036 0.020 17.172 0.021 17.239 0.023 0.019 011.1 356.4 074.3 sdA       
2903-54581-0043 134401.11+084031.14 027 17.780 0.017 16.928 0.017 16.698 0.015 16.606 0.012 16.564 0.017 0.024 031.6 339.4 067.7 sdA/F     
2017-53474-0158 134401.21+281247.77 014 18.902 0.014 18.506 0.016 18.506 0.016 18.607 0.021 18.731 0.041 0.010 000.0 041.3 078.3 DA        
2654-54231-0072 134403.63+204704.59 014 19.382 0.037 18.720 0.030 18.181 0.015 18.138 0.028 18.127 0.027 0.021 013.9 007.9 076.4 sdA       
2445-54573-0636 134403.75+663758.77 031 16.829 0.013 15.855 0.011 15.565 0.016 15.472 0.015 15.437 0.021 0.036 021.1 114.9 049.7 sdA/F     
3856-55269-0332 134408.36+322640.04 007 21.896 0.144 20.717 0.028 20.621 0.033 20.577 0.039 20.388 0.116 0.013 022.0 061.0 077.4 sdA/F     
3986-55329-0952 134411.43+362505.52 007 20.963 0.062 20.374 0.030 20.167 0.022 20.109 0.028 20.080 0.078 0.007 080.8 075.9 075.5 DA        
2928-54614-0071 134411.61+090513.37 006 21.584 0.113 20.598 0.025 20.375 0.028 20.293 0.036 20.316 0.113 0.022 017.3 340.0 068.1 sdA/F     
1042-52725-0066 134413.82+525819.00 030 18.226 0.026 16.931 0.016 16.696 0.017 16.665 0.012 16.632 0.018 0.010 011.9 105.7 062.4 sdA       
1284-52736-0247 134416.05+470017.07 008 19.715 0.031 19.164 0.019 19.001 0.025 18.981 0.019 18.992 0.043 0.016 134.3 098.8 067.6 DCM:      
5851-56075-0200 134416.20+210305.39 008 20.622 0.054 20.070 0.020 19.867 0.021 19.836 0.032 19.826 0.072 0.026 044.9 009.0 076.5 DA        
2929-54616-0153 134417.06+281511.23 009 19.988 0.062 20.022 0.019 20.238 0.026 20.468 0.044 20.934 0.272 0.011 015.0 041.5 078.3 DB        
2930-54589-0389 134417.36+190256.58 006 21.838 0.128 20.495 0.028 20.329 0.027 20.209 0.031 20.182 0.099 0.020 013.3 002.1 075.4 sdA/F     
5440-55983-0320 134417.47+104049.33 025 19.313 0.030 18.378 0.021 18.172 0.014 18.080 0.022 18.094 0.030 0.027 012.2 342.6 069.4 sdA/F     
8847-57429-0412 134419.72+385018.12 017 18.809 0.020 18.369 0.019 18.317 0.013 18.355 0.017 18.438 0.022 0.009 058.1 082.9 073.9 DA        
2460-54616-0629 134420.76+663145.00 011 20.858 0.075 19.893 0.019 19.723 0.023 19.601 0.026 19.637 0.080 0.032 010.5 114.8 049.8 sdA/F     
2905-54580-0396 134422.22+183646.77 035 18.345 0.034 17.495 0.021 17.276 0.024 17.163 0.021 17.186 0.035 0.020 014.3 000.7 075.1 sdA/F     
5440-55983-0714 134422.26+105654.29 043 17.520 0.035 17.237 0.012 17.516 0.015 17.741 0.019 18.051 0.022 0.030 015.6 343.0 069.6 DA        
6002-56104-0784 134422.63+271009.77 046 17.358 0.015 18.041 0.025 18.041 0.025 18.374 0.019 18.702 0.047 0.010 010.3 036.2 078.2 DA        
2903-54581-0582 134424.91+093710.80 020 18.726 0.025 17.851 0.015 17.682 0.013 17.630 0.016 17.689 0.017 0.026 015.7 341.0 068.5 sdA/F     
3987-55590-0076 134425.92+372435.94 011 19.553 0.029 19.191 0.022 19.146 0.018 19.167 0.020 19.304 0.042 0.007 064.4 078.9 074.8 DA        
2930-54589-0391 134426.47+184930.90 041 18.346 0.019 18.071 0.027 18.086 0.032 18.216 0.047 18.312 0.028 0.016 082.9 001.4 075.3 DQ        
2903-54581-0589 134426.76+093126.12 023 18.468 0.021 17.438 0.012 17.365 0.014 17.359 0.015 17.430 0.017 0.024 010.7 340.8 068.4 sdA       
2929-54616-0170 134426.82+274444.92 012 20.295 0.051 19.840 0.032 19.823 0.023 19.875 0.032 20.092 0.132 0.011 048.0 039.0 078.2 DC        
6628-56366-0256 134426.85+440833.22 045 15.984 0.019 16.890 0.018 16.890 0.018 17.263 0.029 17.581 0.025 0.016 008.4 094.3 069.9 DA        
2904-54574-0192 134428.06+280606.02 035 18.190 0.037 17.311 0.018 17.054 0.012 17.003 0.018 16.967 0.023 0.011 012.4 040.7 078.2 sdA/F     
0854-52373-0450 134428.42+052454.99 008 19.731 0.045 19.170 0.031 19.153 0.024 19.033 0.021 18.734 0.041 0.025 094.7 335.5 064.9 DA+M      
5851-56075-0148 134429.23+210451.09 022 18.698 0.025 18.830 0.016 19.068 0.017 19.344 0.029 19.621 0.061 0.025 015.8 009.2 076.5 DABZ
0529-52025-0572 134430.11+032423.18 041 16.504 0.014 16.591 0.019 17.002 0.011 17.317 0.015 17.656 0.022 0.022 054.1 333.4 063.1 DA        
1776-53858-0555 134432.20+141826.42 047 17.355 0.012 16.513 0.022 16.246 0.020 16.164 0.012 16.131 0.012 0.020 017.8 349.6 072.2 sdA/F     
3856-55269-0690 134434.81+334939.78 007 21.387 0.094 20.864 0.033 20.770 0.055 20.607 0.044 20.297 0.106 0.018 000.0 066.5 076.8 DA        
2642-54232-0627 134435.27+191343.63 023 18.363 0.030 17.924 0.020 18.119 0.019 18.362 0.018 18.543 0.029 0.019 046.6 002.8 075.5 DA        
5440-55983-0322 134436.98+094012.91 039 18.283 0.023 17.459 0.015 17.166 0.012 17.066 0.016 17.054 0.013 0.027 013.0 341.1 068.5 sdA/F     
2905-54580-0399 134437.65+183714.39 043 16.909 0.032 17.033 0.020 17.271 0.023 17.498 0.020 17.738 0.035 0.019 069.8 000.9 075.1 DBA       
5440-55983-0699 134437.93+113340.32 029 17.716 0.014 18.131 0.017 18.131 0.017 18.483 0.022 18.759 0.032 0.020 007.2 344.2 070.0 DA        
2903-54581-0003 134438.30+082846.92 020 18.014 0.022 17.123 0.017 16.780 0.015 16.670 0.015 16.632 0.015 0.022 017.8 339.4 067.5 sdA/F     
5442-55978-0500 134441.11+082841.35 051 16.706 0.020 15.818 0.016 15.532 0.015 15.444 0.015 15.426 0.013 0.022 026.1 339.4 067.5 sdA/F     
0497-51989-0443 134443.19+671845.35 006 19.631 0.035 19.371 0.020 19.635 0.021 19.932 0.034 20.327 0.164 0.012 026.3 115.1 049.0 DA        
6626-56330-0913 134443.21+433109.22 006 21.079 0.066 20.600 0.029 20.386 0.028 20.365 0.034 20.493 0.108 0.008 000.0 093.1 070.4 DA:       
1669-53433-0088 134445.15+492522.10 008 19.473 0.026 19.086 0.021 19.184 0.016 19.378 0.018 19.623 0.060 0.008 045.8 101.8 065.5 DA        
2017-53474-0042 134445.68+271137.97 018 18.497 0.020 18.133 0.021 18.133 0.021 18.207 0.013 18.267 0.031 0.010 000.0 036.3 078.1 DA        
1669-53433-0524 134448.28+513748.43 043 17.092 0.017 16.007 0.026 15.987 0.014 16.051 0.014 16.124 0.019 0.007 017.6 104.2 063.5 sdA/F     
2903-54581-0615 134448.31+100659.89 034 17.220 0.016 16.280 0.015 16.084 0.016 16.050 0.020 16.039 0.017 0.027 057.2 341.9 068.8 sdA/F     
5440-55983-0732 134449.10+105500.79 024 18.751 0.024 18.777 0.023 18.983 0.024 19.154 0.020 19.452 0.056 0.035 012.3 343.2 069.5 DBA 
6002-56104-0810 134449.68+261125.62 027 19.079 0.028 18.254 0.010 18.045 0.016 17.974 0.015 17.964 0.025 0.009 013.3 031.5 078.0 sdA/F     
2903-54581-0065 134452.46+085249.53 024 18.170 0.022 17.179 0.020 17.431 0.011 17.617 0.020 17.780 0.020 0.022 010.8 340.1 067.8 sdA       
6002-56104-0190 134453.00+253626.82 005 20.934 0.029 20.269 0.032 20.269 0.032 20.275 0.040 20.338 0.142 0.008 007.5 028.7 077.9 DA        
8391-57511-0785 134458.40+425100.69 014 18.470 0.029 17.592 0.022 17.219 0.022 17.123 0.017 17.084 0.020 0.010 020.1 091.7 070.9 sdA/F     
4709-55720-0650 134459.24+403441.59 025 18.508 0.019 18.419 0.031 18.579 0.014 18.792 0.019 19.016 0.043 0.004 034.8 086.9 072.6 DBA       
0497-51989-0124 134459.35+650512.54 006 19.942 0.032 19.795 0.024 19.876 0.023 20.153 0.040 20.159 0.129 0.017 056.8 114.0 051.1 DZ        
3986-55329-0034 134500.10+351707.10 009 20.741 0.056 20.179 0.020 20.238 0.024 20.304 0.036 20.233 0.133 0.011 022.7 071.7 076.0 DA        
5441-56017-0692 134501.72+151008.33 029 17.813 0.018 17.929 0.018 18.322 0.019 18.667 0.014 18.957 0.037 0.028 012.6 351.8 072.7 DA        
2903-54581-0015 134502.62+083757.10 032 16.208 0.014 15.271 0.014 14.983 0.019 14.906 0.015 14.895 0.022 0.023 059.1 339.9 067.6 sdA       
2904-54574-0245 134503.81+272554.19 031 18.674 0.022 17.738 0.020 17.569 0.014 17.463 0.017 17.444 0.022 0.011 024.2 037.5 078.1 sdA/F     
5440-55983-0273 134505.73+103152.06 007 21.421 0.132 20.736 0.030 20.380 0.031 20.328 0.035 20.212 0.112 0.034 010.1 342.8 069.1 sdA/F     
4043-55630-0170 134509.48-005731.37 038 17.226 0.017 17.483 0.016 18.024 0.019 18.393 0.020 18.768 0.040 0.023 050.3 329.8 059.1 DA        
6825-56717-0110 134510.86+660440.68 006 21.240 0.156 20.566 0.030 20.356 0.035 20.274 0.039 20.148 0.135 0.022 013.2 114.5 050.2 sdA/F     
6628-56366-0232 134511.72+442209.25 006 21.236 0.101 20.559 0.031 20.487 0.041 20.320 0.048 20.244 0.149 0.013 022.0 094.4 069.7 DZ        
2904-54574-0416 134513.98+285134.11 048 18.328 0.016 17.193 0.019 17.350 0.016 17.472 0.013 17.587 0.023 0.014 011.9 044.4 078.0 sdA       
1803-54152-0481 134515.43+070716.82 013 19.382 0.028 18.992 0.024 19.044 0.027 19.046 0.021 19.104 0.053 0.023 084.8 337.9 066.3 DC        
6756-56426-0559 134515.46+542741.60 039 17.091 0.019 16.841 0.019 17.195 0.012 17.439 0.011 17.638 0.019 0.007 012.1 106.8 060.9 sdB       
2905-54580-0386 134516.21+184949.81 038 18.136 0.017 17.294 0.017 17.077 0.016 17.049 0.011 17.075 0.019 0.016 020.3 001.9 075.1 sdA/F     
5858-56063-0308 134517.39+182217.27 006 20.865 0.076 20.418 0.026 20.309 0.029 20.387 0.035 20.395 0.116 0.018 032.7 000.5 074.8 DZH       
0604-52079-0497 134519.28+634031.01 011 20.110 0.049 18.883 0.018 18.771 0.025 18.727 0.023 18.759 0.038 0.014 015.9 113.2 052.4 sdA/F     
6740-56401-0296 134520.18+505632.96 008 20.295 0.045 19.872 0.019 19.858 0.024 19.880 0.026 19.927 0.082 0.011 060.1 103.3 064.1 DA        
1701-53142-0440 134520.99+115357.66 005 22.631 0.018 19.382 0.020 19.382 0.020 19.452 0.023 19.538 0.058 0.022 139.9 345.3 070.2 DZ        
6821-56396-0674 134523.20+643615.70 028 18.287 0.023 18.106 0.015 18.419 0.018 18.725 0.023 18.946 0.048 0.014 018.5 113.7 051.5 DA        
2903-54581-0079 134523.70+091835.68 043 15.357 0.016 14.482 0.015 14.192 0.014 14.135 0.016 14.112 0.017 0.023 069.1 341.0 068.1 sdA       
7429-56740-0783 134523.78+462940.28 010 20.175 0.062 20.032 0.056 19.980 0.028 20.052 0.036 19.973 0.118 0.015 032.2 097.7 067.9 DC        
2904-54574-0408 134524.11+293109.32 062 17.607 0.025 16.734 0.020 16.447 0.013 16.367 0.015 16.374 0.027 0.015 042.0 047.5 077.9 sdA/F     
2904-54574-0496 134524.65+282158.47 051 18.017 0.033 17.108 0.012 16.871 0.017 16.770 0.018 16.772 0.018 0.013 015.9 042.0 078.0 sdA/F     
0913-52433-0185 134524.92-023714.23 007 19.165 0.031 19.436 0.021 19.883 0.026 20.250 0.039 20.533 0.158 0.040 015.8 328.7 057.5 DB        
2905-54580-0387 134525.68+190629.71 059 16.895 0.026 15.834 0.018 15.765 0.012 15.795 0.015 15.830 0.028 0.019 017.4 002.9 075.2 sdA       
2445-54573-0033 134525.80+661753.54 013 17.724 0.016 16.880 0.018 16.594 0.010 16.507 0.016 16.512 0.016 0.024 016.2 114.5 049.9 sdA/F     
8391-57511-0794 134527.79+424441.71 024 19.085 0.026 18.202 0.019 17.911 0.010 17.780 0.013 17.772 0.026 0.009 018.4 091.3 070.9 sdA/F     
2666-54230-0113 134527.99+233607.51 009 19.989 0.043 19.123 0.017 18.898 0.020 18.815 0.020 18.813 0.033 0.011 041.0 019.8 077.3 sdA/F     
2904-54574-0204 134529.40+272952.24 031 18.056 0.020 17.143 0.015 16.930 0.011 16.807 0.011 16.803 0.020 0.011 023.2 037.8 078.0 sdA/F     
2903-54581-0598 134532.85+093957.77 019 18.730 0.022 17.835 0.020 17.586 0.015 17.483 0.021 17.460 0.018 0.030 027.1 341.7 068.4 sdA/F     
2903-54581-0603 134534.51+100343.93 018 18.671 0.019 17.770 0.011 17.509 0.014 17.408 0.012 17.397 0.017 0.029 010.9 342.3 068.7 sdA/F     
8209-57427-0402 134536.92+501954.16 021 18.777 0.025 18.328 0.014 18.416 0.023 18.566 0.029 18.725 0.032 0.013 038.8 102.5 064.6 DA        
5437-55973-0054 134539.43+075409.14 052 17.480 0.026 16.630 0.015 16.365 0.017 16.253 0.020 16.213 0.018 0.022 012.0 339.2 066.9 sdA/F     
4044-55359-0664 134539.61-021059.50 022 19.995 0.042 19.049 0.017 18.714 0.023 18.538 0.014 18.559 0.034 0.043 014.2 329.1 057.9 sdA/F     
5444-56038-0480 134540.17+165611.06 030 17.208 0.011 17.386 0.017 17.854 0.018 18.171 0.016 18.509 0.027 0.017 039.9 356.6 073.8 DA        
8209-57427-0399 134540.65+512955.39 008 21.136 0.024 20.293 0.024 20.293 0.024 19.560 0.023 18.872 0.035 0.009 058.5 103.8 063.6 DA+M      
2930-54589-0335 134542.13+192643.94 016 20.371 0.043 19.582 0.018 19.300 0.019 19.178 0.021 19.149 0.038 0.019 011.6 004.1 075.4 sdA/F     
1701-53142-0218 134542.30+110252.53 015 18.785 0.024 18.363 0.017 18.396 0.015 18.618 0.017 18.836 0.033 0.038 029.6 344.0 069.5 DA        
2903-54581-0077 134542.97+091716.95 028 17.854 0.019 16.837 0.015 16.729 0.014 16.747 0.016 16.796 0.019 0.024 020.2 341.2 068.0 sdA/F     
7430-57105-0243 134543.66+482025.99 011 20.800 0.062 19.725 0.020 19.771 0.025 19.795 0.024 19.873 0.086 0.012 011.7 100.1 066.3 sdA       
2904-54574-0206 134544.93+270439.58 025 18.587 0.051 17.796 0.021 17.573 0.015 17.492 0.018 17.500 0.018 0.010 016.7 035.8 077.9 sdA/F     
2929-54616-0465 134545.32+281913.95 064 17.793 0.033 16.727 0.012 16.573 0.017 16.557 0.018 16.570 0.017 0.013 012.9 041.7 077.9 sdA/F     
8203-57428-0554 134547.29+563411.84 004 21.275 0.103 21.095 0.037 21.358 0.058 21.664 0.111 21.265 0.287 0.006 000.0 108.4 059.0 DA        
2905-54580-0379 134548.83+193528.09 025 19.002 0.031 18.146 0.023 17.865 0.020 17.758 0.019 17.703 0.022 0.022 013.0 004.7 075.4 sdA/F     
1284-52736-0175 134549.04+471647.89 013 19.041 0.023 18.458 0.024 18.329 0.019 18.274 0.024 18.314 0.038 0.015 057.9 098.6 067.2 DA        
2903-54581-0622 134550.54+094424.68 018 18.848 0.022 17.983 0.016 17.704 0.013 17.615 0.019 17.592 0.021 0.034 017.3 341.9 068.4 sdA/F     
0300-51943-0282 134550.93-005536.44 040 17.119 0.024 16.869 0.018 16.869 0.018 17.067 0.018 17.324 0.032 0.024 091.9 330.1 059.0 DA        
4709-55720-0308 134551.95+400101.12 025 18.759 0.030 18.584 0.015 18.959 0.022 19.239 0.023 19.680 0.072 0.006 202.5 085.2 072.9 DA        
0529-52025-0609 134552.01+032842.65 014 19.119 0.023 18.623 0.017 18.774 0.015 18.989 0.017 19.300 0.055 0.020 116.0 334.1 063.0 DA        
6626-56330-0932 134553.16+424106.87 028 18.959 0.025 18.117 0.019 17.870 0.010 17.764 0.013 17.751 0.026 0.009 020.7 091.0 070.9 sdA/F     
0299-51671-0615 134554.22+005221.05 026 18.848 0.025 17.828 0.021 17.762 0.040 17.816 0.112 17.873 0.197 0.026 017.3 331.7 060.7 sdA/F+M   
0913-52433-0486 134554.67-015903.25 053 16.644 0.017 15.540 0.016 15.484 0.018 15.519 0.015 15.598 0.016 0.045 018.9 329.3 058.1 sdA/F     
2904-54574-0213 134555.50+272257.55 043 18.341 0.021 17.286 0.025 17.274 0.023 17.276 0.024 17.322 0.020 0.011 014.4 037.3 077.9 sdA/F     
5442-55978-0460 134559.13+074854.14 021 18.169 0.029 19.053 0.021 19.053 0.021 19.445 0.022 19.884 0.083 0.023 007.0 339.2 066.8 DA        
1776-53858-0020 134559.31+132143.80 008 20.100 0.047 19.530 0.019 19.685 0.021 19.855 0.034 19.935 0.103 0.020 125.4 348.4 071.2 DA        
0529-52025-0022 134600.55+015354.85 043 16.930 0.025 15.975 0.019 15.766 0.017 15.684 0.014 15.690 0.018 0.025 028.5 332.6 061.6 sdA/F     
0854-52373-0579 134600.55+052034.26 035 16.808 0.025 17.010 0.016 17.505 0.021 17.821 0.018 18.137 0.024 0.021 020.0 336.2 064.6 sdB       
3852-55243-0576 134600.67+374051.47 025 19.739 0.047 18.895 0.016 18.617 0.034 18.485 0.043 18.476 0.035 0.008 019.8 078.9 074.4 sdA/F     
1466-53083-0351 134601.29+453715.98 009 19.539 0.055 19.198 0.020 19.141 0.016 19.091 0.024 19.163 0.067 0.015 075.3 096.1 068.6 DA        
2024-53503-0269 134601.49+310501.00 019 18.327 0.030 17.991 0.016 18.155 0.019 18.378 0.018 18.596 0.033 0.012 089.4 054.5 077.4 DA        
8199-57428-0443 134602.41+572424.74 007 20.695 0.073 20.230 0.026 20.363 0.031 20.542 0.048 20.961 0.207 0.004 002.6 109.0 058.2 DA        
0913-52433-0193 134603.15-025727.88 008 19.172 0.035 19.295 0.021 19.570 0.021 19.753 0.031 20.045 0.106 0.034 039.3 328.7 057.2 DB        
7430-57105-0810 134604.42+494957.37 018 18.624 0.020 18.953 0.018 19.463 0.019 19.776 0.021 20.172 0.092 0.010 016.1 101.8 065.0 DA        
0299-51671-0022 134605.90-004156.07 014 19.201 0.025 18.780 0.023 18.876 0.019 19.037 0.020 19.251 0.043 0.023 026.7 330.4 059.2 DA        
5440-55983-0234 134608.46+102709.80 022 19.153 0.036 18.977 0.020 19.310 0.023 19.552 0.021 19.701 0.074 0.030 031.0 343.2 068.9 DA        
2903-54581-0040 134608.94+091056.58 015 18.903 0.023 18.070 0.025 17.793 0.014 17.711 0.013 17.688 0.024 0.024 019.2 341.3 067.9 sdA/F     
6744-56399-0936 134610.19+492737.14 028 17.835 0.014 17.700 0.016 18.074 0.022 18.332 0.019 18.636 0.031 0.009 037.2 101.3 065.3 DA        
6626-56330-0059 134614.74+414949.83 009 20.289 0.041 19.742 0.021 19.586 0.020 19.530 0.021 19.564 0.057 0.008 064.1 089.1 071.5 DA        
6628-56366-0171 134617.58+440309.54 007 20.832 0.087 20.212 0.041 20.182 0.035 20.291 0.042 20.317 0.127 0.012 023.4 093.4 069.8 DA        
2930-54589-0472 134617.78+184655.16 008 21.137 0.089 20.370 0.026 20.137 0.023 20.022 0.024 20.100 0.096 0.015 015.7 002.3 074.9 sdA/F     
1158-52668-0341 134619.66+580105.31 030 17.974 0.016 17.143 0.027 16.878 0.025 16.831 0.021 16.876 0.021 0.006 015.6 109.4 057.6 sdA/F     
4044-55359-0658 134619.89-013840.78 034 19.096 0.024 18.196 0.015 17.904 0.014 17.783 0.015 17.745 0.023 0.036 027.9 329.8 058.3 sdA/F     
4043-55630-0092 134620.06-005408.69 032 18.415 0.024 18.218 0.024 18.481 0.019 18.753 0.021 18.916 0.053 0.025 038.5 330.4 059.0 DA        
2929-54616-0122 134620.25+280153.38 004 21.461 0.113 20.482 0.023 19.903 0.022 19.709 0.024 19.533 0.067 0.011 039.0 040.3 077.8 DZ:       
6001-56072-0348 134621.23+224836.74 040 16.440 0.011 16.885 0.013 17.420 0.016 17.773 0.016 18.123 0.024 0.012 010.4 016.8 076.8 He-sdOB       
0604-52079-0453 134622.69+642055.47 049 16.384 0.018 15.194 0.027 15.288 0.016 15.370 0.018 15.465 0.021 0.019 022.8 113.4 051.7 sdA       
6740-56401-0252 134624.29+504101.82 057 15.838 0.023 16.179 0.016 16.179 0.016 16.460 0.014 16.761 0.023 0.012 010.9 102.7 064.2 DA        
2905-54580-0361 134625.80+195424.48 037 18.355 0.053 17.317 0.029 17.051 0.014 16.938 0.031 16.975 0.021 0.020 019.5 006.0 075.5 sdA/F     
0913-52433-0498 134630.06-014053.50 013 18.642 0.020 18.601 0.016 19.033 0.017 19.379 0.021 19.616 0.074 0.036 022.9 329.8 058.3 DA        
1701-53142-0129 134631.12+104827.46 037 17.106 0.021 16.191 0.019 15.911 0.011 15.827 0.013 15.804 0.013 0.032 024.9 344.0 069.2 sdA/F     
2905-54580-0370 134631.43+192219.07 031 18.604 0.023 17.707 0.017 17.484 0.014 17.396 0.013 17.385 0.017 0.021 010.3 004.3 075.2 sdA/F     
0786-52319-0131 134631.77+594402.24 008 19.901 0.038 19.479 0.019 19.583 0.023 19.631 0.032 19.713 0.102 0.012 025.7 110.5 056.0 DA        
2904-54574-0511 134632.66+281722.75 106 14.475 0.015 14.623 0.017 15.115 0.017 15.468 0.020 15.781 0.018 0.013 016.7 041.6 077.8 sdB+WD
2928-54614-0037 134633.40+091836.80 014 20.091 0.041 18.789 0.018 18.220 0.016 18.004 0.019 17.947 0.025 0.027 188.8 341.7 067.9 DA        
1803-54152-0557 134637.45+070004.56 022 18.205 0.021 18.228 0.017 18.597 0.021 18.909 0.020 19.247 0.056 0.021 034.3 338.5 066.0 DA        
2930-54589-0196 134639.23+183447.72 020 19.219 0.029 19.291 0.019 19.642 0.020 19.922 0.025 20.209 0.099 0.018 033.9 001.9 074.7 DA        
6756-56426-0441 134639.99+521322.52 013 19.261 0.029 19.078 0.030 19.418 0.023 19.689 0.025 19.975 0.083 0.008 015.9 104.2 062.9 DA        
6628-56366-0830 134641.93+452904.21 005 22.292 0.258 20.853 0.041 20.741 0.044 20.637 0.059 20.311 0.175 0.015 031.1 095.6 068.6 sdA       
1804-53886-0088 134644.07+085840.59 033 17.781 0.022 16.705 0.013 16.640 0.014 16.672 0.016 16.719 0.020 0.022 011.5 341.3 067.6 sdA/F     
2905-54580-0250 134644.26+173020.34 048 17.502 0.022 16.613 0.014 16.385 0.018 16.295 0.021 16.279 0.022 0.018 015.2 358.8 074.0 sdA/F     
2930-54589-0367 134646.29+195105.07 024 19.813 0.059 19.012 0.030 18.690 0.016 18.585 0.032 18.528 0.034 0.019 011.3 006.0 075.4 sdA/F     
1377-53050-0154 134646.75+401849.37 017 18.573 0.024 18.195 0.016 18.179 0.029 18.250 0.016 18.382 0.031 0.005 143.1 085.5 072.5 DA        
2115-53535-0396 134651.06+255054.05 009 19.634 0.035 19.163 0.017 19.011 0.024 18.963 0.020 19.004 0.051 0.011 098.5 030.2 077.5 DA        
1803-54152-0568 134654.97+075832.47 057 16.776 0.023 15.910 0.020 15.622 0.019 15.531 0.016 15.489 0.019 0.021 055.2 339.9 066.8 sdA/F     
1776-53858-0638 134657.13+140942.98 009 19.819 0.043 19.527 0.021 19.878 0.032 20.155 0.041 20.276 0.152 0.021 044.5 350.7 071.7 DA        
2930-54589-0478 134658.95+190042.51 011 20.719 0.062 19.859 0.040 19.659 0.087 19.504 0.162 19.425 0.136 0.018 021.5 003.4 074.9 sdA/F     
2904-54574-0139 134659.91+271232.55 030 18.495 0.021 17.628 0.022 17.395 0.017 17.339 0.019 17.306 0.019 0.011 011.5 036.5 077.6 sdA/F     
2115-53535-0390 134701.30+255256.36 025 18.133 0.020 17.610 0.013 17.472 0.022 17.429 0.016 17.456 0.021 0.010 192.1 030.4 077.5 DA        
4043-55630-0926 134701.76+002326.91 047 17.675 0.017 16.867 0.022 16.547 0.012 16.434 0.016 16.369 0.017 0.024 032.0 331.8 060.1 sdA/F     
2666-54230-0570 134705.92+241857.53 022 18.526 0.022 18.092 0.015 18.178 0.018 18.220 0.020 18.407 0.028 0.014 070.1 023.4 077.2 DA        
2742-54233-0183 134706.05+160509.90 032 18.034 0.022 17.092 0.019 17.019 0.021 17.033 0.015 17.082 0.016 0.021 019.7 355.2 073.0 sdA       
3852-55243-0630 134707.57+381749.70 021 19.417 0.031 19.174 0.023 19.159 0.019 19.263 0.021 19.401 0.050 0.011 065.3 080.2 073.9 DQ        
2929-54616-0077 134708.13+270006.09 010 19.880 0.043 19.718 0.024 19.813 0.022 19.866 0.032 19.891 0.105 0.012 066.1 035.5 077.6 DC        
6740-56401-0222 134710.41+511640.81 022 18.651 0.018 18.485 0.021 18.562 0.021 18.687 0.016 18.828 0.030 0.009 049.8 103.1 063.6 DA(He)    
1669-53433-0557 134710.98+503606.34 009 20.689 0.059 19.144 0.017 18.508 0.020 18.250 0.019 18.142 0.028 0.012 241.6 102.3 064.2 DA        
1322-52791-0538 134712.54+562110.72 019 17.955 0.021 17.874 0.017 18.049 0.012 18.213 0.012 18.380 0.025 0.006 015.4 107.9 059.1 DB        
6825-56717-0936 134713.03+661008.42 021 18.622 0.025 18.632 0.025 19.052 0.022 19.323 0.022 19.857 0.108 0.020 027.7 114.2 050.0 DA        
1804-53886-0533 134713.38+092311.95 023 18.105 0.022 17.742 0.019 17.691 0.019 17.774 0.018 17.901 0.025 0.028 022.3 342.1 067.9 DA        
6740-56401-0202 134716.09+501942.09 015 19.094 0.025 18.906 0.016 18.841 0.018 18.938 0.016 19.090 0.041 0.012 032.7 102.0 064.5 DQ        
2033-53476-0336 134716.69+365649.78 002 24.044 0.439 20.353 0.025 18.760 0.018 18.608 0.024 18.042 0.022 0.010 026.7 076.2 074.7 dC        
2930-54589-0469 134717.19+190632.26 037 19.167 0.034 18.300 0.018 18.066 0.018 17.961 0.016 17.911 0.022 0.018 014.9 003.9 074.9 sdA/F     
6749-56370-0332 134717.27+461702.61 006 21.247 0.121 20.543 0.030 20.377 0.041 20.305 0.048 20.119 0.131 0.016 017.8 096.6 067.9 sdA/F     
1345-52814-0524 134717.40+441839.45 036 17.063 0.010 16.268 0.027 16.515 0.017 16.717 0.015 16.891 0.021 0.013 011.5 093.4 069.5 sdA       
2930-54589-0182 134717.51+183412.86 010 20.358 0.026 20.338 0.025 20.338 0.025 20.630 0.041 20.939 0.177 0.021 006.6 002.2 074.6 DA        
6827-56428-0963 134717.66+564059.75 011 19.658 0.035 19.208 0.018 19.150 0.022 19.188 0.017 19.303 0.050 0.006 045.2 108.1 058.8 DA        
6805-56442-0214 134719.53+564136.35 004 20.119 0.046 19.555 0.020 19.294 0.022 19.210 0.018 19.380 0.121 0.007 095.9 108.1 058.8 DC        
4785-55659-0642 134721.31+043919.34 016 20.071 0.041 18.975 0.018 18.887 0.015 18.821 0.016 18.777 0.043 0.018 012.4 336.1 063.9 sdA/F     
8209-57427-0673 134723.00+523215.42 026 18.301 0.035 18.225 0.020 18.585 0.017 18.918 0.015 19.293 0.059 0.011 042.2 104.4 062.5 DA        
2666-54230-0639 134726.34+234113.29 049 16.954 0.019 16.123 0.014 15.883 0.015 15.782 0.011 15.760 0.021 0.011 041.3 020.8 076.9 sdA/F     
3852-55243-0606 134727.26+373250.58 009 20.917 0.077 20.402 0.025 20.094 0.041 19.965 0.035 20.085 0.113 0.008 030.0 077.9 074.3 DA        
1323-52797-0308 134728.54+543109.40 041 16.801 0.015 15.925 0.015 15.656 0.016 15.613 0.014 15.615 0.017 0.009 036.9 106.2 060.8 sdA/F     
2904-54574-0134 134729.39+272751.19 082 16.712 0.018 15.877 0.015 15.615 0.015 15.511 0.011 15.509 0.015 0.012 029.5 037.7 077.5 sdA/F     
4039-55648-0208 134730.08+010632.82 006 21.335 0.092 20.577 0.030 20.742 0.068 20.224 0.037 19.978 0.114 0.023 010.5 332.6 060.7 sdA/F     
2905-54580-0212 134730.11+173318.83 027 18.685 0.023 17.843 0.014 17.569 0.017 17.471 0.016 17.497 0.024 0.018 021.8 359.3 073.9 sdA/F     
6631-56364-0457 134733.55+415318.31 010 20.235 0.046 19.770 0.040 19.813 0.027 19.880 0.029 19.885 0.110 0.007 039.1 088.7 071.3 DA        
4040-55605-0456 134734.80-005226.35 040 17.404 0.017 17.382 0.018 17.687 0.014 18.000 0.018 18.250 0.037 0.024 044.1 330.9 058.9 DA        
4040-55605-0422 134735.27-003730.65 018 19.070 0.020 19.120 0.010 19.510 0.020 19.820 0.030 20.230 0.120 0.023 007.1 331.1 059.1 DA        
2905-54580-0413 134736.15+193206.81 033 18.408 0.030 17.545 0.022 17.234 0.013 17.140 0.013 17.123 0.020 0.020 013.0 005.4 075.1 sdA/F     
2905-54580-0412 134737.33+194637.73 054 17.229 0.028 16.324 0.026 16.024 0.026 16.002 0.021 15.953 0.026 0.019 040.4 006.2 075.2 sdA/F     
2930-54589-0498 134737.53+185300.78 017 20.408 0.051 19.538 0.019 19.290 0.018 19.240 0.022 19.176 0.057 0.019 011.4 003.3 074.7 sdA/F     
1803-54152-0010 134737.98+055723.85 009 19.918 0.039 19.421 0.025 19.473 0.023 19.094 0.024 18.594 0.037 0.022 034.0 337.7 065.0 DA+M      
2929-54616-0080 134739.43+265509.85 034 18.154 0.035 18.117 0.022 18.540 0.018 18.810 0.022 19.154 0.057 0.011 016.5 035.2 077.5 DA        
2904-54574-0126 134741.02+271853.69 054 17.700 0.022 16.889 0.016 16.594 0.014 16.527 0.015 16.464 0.016 0.014 019.1 037.0 077.5 sdA/F     
1345-52814-0480 134741.65+431350.32 007 19.542 0.039 19.184 0.024 19.410 0.021 19.627 0.029 19.869 0.100 0.012 013.6 091.3 070.3 DA        
4039-55648-0820 134743.71+020547.39 039 18.530 0.023 17.618 0.019 17.340 0.020 17.223 0.022 17.195 0.023 0.023 021.7 333.6 061.6 sdA/F     
5441-56017-0848 134747.94+152851.01 016 19.352 0.034 19.133 0.022 19.160 0.019 19.224 0.026 19.370 0.041 0.029 080.2 354.1 072.5 DQ        
5869-56064-0470 134748.09+210104.25 006 20.936 0.080 20.142 0.035 19.874 0.022 20.054 0.087 19.630 0.076 0.024 014.5 010.5 075.8 sdA/F     
2024-53503-0125 134748.69+314148.96 006 19.479 0.029 19.234 0.026 19.547 0.024 19.803 0.030 20.087 0.100 0.014 018.3 056.7 076.9 DA        
2905-54580-0189 134749.71+181143.62 069 15.545 0.018 14.379 0.021 14.613 0.015 14.773 0.018 14.906 0.020 0.019 011.1 001.4 074.2 sdA       
4040-55605-0444 134751.36-010816.66 005 20.768 0.026 20.098 0.026 20.098 0.026 20.176 0.040 20.424 0.140 0.030 035.6 330.8 058.6 DA:       
5444-56038-0612 134751.54+173343.06 007 20.830 0.081 20.176 0.021 20.070 0.033 20.113 0.041 20.090 0.134 0.018 074.1 359.6 073.8 DZ        
8203-57428-0581 134752.67+570501.66 003 21.270 0.104 21.364 0.062 21.702 0.139 22.116 0.329 23.037 0.618 0.004 000.0 108.3 058.4 DA        
0913-52433-0542 134754.32-014121.66 039 17.618 0.017 16.655 0.010 16.417 0.015 16.282 0.017 16.288 0.015 0.037 021.0 330.4 058.1 sdA/F     
6749-56370-0360 134756.12+471541.92 018 19.204 0.026 18.909 0.024 19.193 0.031 19.430 0.023 19.759 0.068 0.016 037.7 097.8 067.0 DA        
2769-54527-0405 134758.12+213446.64 014 18.822 0.033 18.535 0.031 18.590 0.023 18.711 0.024 18.843 0.038 0.020 154.5 012.7 076.0 DA        
5851-56075-0975 134758.92+212942.20 006 21.004 0.084 20.462 0.037 20.277 0.030 20.213 0.045 20.134 0.096 0.020 050.9 012.4 076.0 DA        
2929-54616-0530 134800.05+282355.14 012 20.089 0.029 20.408 0.053 20.408 0.053 20.780 0.299 21.204 0.397 0.011 000.0 042.0 077.4 DA        
5858-56063-0166 134800.65+181618.21 028 18.733 0.025 17.854 0.020 17.560 0.015 17.460 0.015 17.460 0.023 0.020 021.6 001.7 074.3 sdA/F     
6986-56717-0456 134801.20+650115.54 021 19.119 0.025 18.279 0.023 17.993 0.016 17.937 0.019 17.940 0.025 0.014 011.3 113.5 051.1 sdA/F     
2904-54574-0526 134801.55+291141.83 105 15.420 0.016 14.231 0.011 14.203 0.017 14.205 0.015 14.291 0.016 0.011 013.9 045.6 077.4 sdA       
0529-52025-0032 134802.18+021122.54 041 17.109 0.019 16.259 0.016 16.004 0.016 15.911 0.022 15.897 0.023 0.022 018.7 333.9 061.6 sdA/F     
3852-55243-0348 134804.55+364805.81 007 21.273 0.068 20.711 0.025 20.534 0.030 20.574 0.044 20.455 0.126 0.010 006.7 075.4 074.6 DA:       
1777-53857-0426 134804.99+143227.31 017 18.846 0.037 18.396 0.023 18.388 0.024 18.537 0.018 18.647 0.036 0.022 060.6 352.1 071.8 DA        
0913-52433-0116 134805.28-022150.27 043 17.220 0.019 16.330 0.019 16.012 0.014 15.943 0.022 15.872 0.016 0.043 013.1 330.0 057.5 sdA/F     
2905-54580-0473 134805.57+184843.91 057 17.079 0.017 16.226 0.014 15.867 0.011 15.729 0.017 15.666 0.014 0.021 024.0 003.3 074.6 sdA/F     
2024-53503-0194 134806.71+304622.08 011 19.035 0.030 18.672 0.027 18.844 0.022 19.027 0.024 19.265 0.080 0.015 088.9 052.7 077.1 DA        
0913-52433-0541 134808.29-014221.96 037 17.749 0.018 16.753 0.010 16.525 0.015 16.437 0.017 16.424 0.015 0.039 018.4 330.5 058.1 sdA/F     
3295-54924-0365 134811.00+662043.76 020 20.334 0.045 19.557 0.015 19.278 0.016 19.180 0.023 19.223 0.063 0.017 010.8 114.2 049.8 sdA/F     
4864-55680-0494 134813.26+060438.39 005 20.606 0.028 20.058 0.024 20.058 0.024 20.131 0.035 20.032 0.097 0.023 011.7 338.2 065.0 DA        
6805-56442-0164 134813.49+561254.76 012 19.164 0.030 19.193 0.024 19.526 0.018 19.817 0.027 20.279 0.099 0.007 048.2 107.5 059.2 DA        
4040-55605-0406 134820.41-011224.91 016 18.239 0.019 18.854 0.018 18.854 0.018 19.177 0.025 19.488 0.063 0.033 002.9 331.0 058.5 DA        
3852-55243-0676 134820.79+381017.29 045 17.238 0.021 17.560 0.018 18.071 0.020 18.370 0.014 18.732 0.036 0.010 012.9 079.3 073.7 DAH       
0497-51989-0148 134821.45+653013.84 007 19.716 0.032 19.335 0.020 19.368 0.019 19.420 0.022 19.679 0.091 0.023 024.9 113.7 050.6 DC        
2742-54233-0134 134822.74+153547.48 012 18.754 0.023 18.848 0.028 19.281 0.018 19.611 0.024 20.044 0.069 0.024 012.8 354.7 072.5 DA        
7431-57162-0910 134823.30+485827.24 009 20.828 0.068 19.848 0.025 19.682 0.021 19.690 0.029 19.717 0.070 0.009 029.1 100.0 065.5 sdA       
3380-54977-0266 134824.01+414610.01 043 17.827 0.041 16.904 0.018 16.723 0.018 16.653 0.012 16.672 0.022 0.009 015.1 088.1 071.3 sdA/F     
4785-55659-0320 134824.25+040641.19 006 21.150 0.097 20.672 0.032 20.412 0.031 20.483 0.040 20.364 0.127 0.019 021.4 336.0 063.3 sdA       
2905-54580-0493 134825.26+183928.18 038 18.420 0.022 17.480 0.015 17.217 0.012 17.111 0.017 17.081 0.017 0.021 013.3 003.0 074.4 sdA/F     
1669-53433-0077 134826.02+502042.43 006 19.972 0.036 19.512 0.024 19.626 0.017 19.810 0.022 19.950 0.082 0.013 047.2 101.6 064.4 DA        
2904-54574-0536 134826.79+290732.13 062 17.585 0.019 16.718 0.013 16.494 0.017 16.393 0.022 16.344 0.019 0.011 019.6 045.3 077.3 sdA       
1465-53082-0590 134827.75+461725.41 015 18.901 0.038 18.547 0.017 18.436 0.023 18.433 0.017 18.468 0.038 0.016 041.2 096.2 067.8 DA        
3853-55268-0611 134831.60+352559.56 040 17.234 0.021 17.247 0.018 17.588 0.012 17.895 0.016 18.199 0.030 0.010 023.8 070.7 075.3 DA        
3380-54977-0334 134831.74+423717.80 028 18.910 0.023 18.056 0.028 17.825 0.019 17.741 0.027 17.754 0.029 0.008 015.7 089.8 070.6 sdA/F     
1777-53857-0194 134832.31+134405.69 008 19.840 0.033 19.397 0.017 19.492 0.023 19.735 0.022 19.874 0.078 0.019 035.6 350.6 071.1 DA        
8206-57424-0143 134832.56+533816.56 042 18.163 0.019 17.332 0.022 17.122 0.009 17.047 0.016 17.071 0.023 0.010 018.8 105.1 061.5 sdA       
2904-54574-0560 134836.16+281942.39 038 18.370 0.018 17.515 0.014 17.300 0.016 17.235 0.012 17.224 0.018 0.013 015.0 041.7 077.3 sdA/F     
6809-56454-0610 134836.56+595924.14 009 20.386 0.046 19.799 0.023 19.644 0.025 19.491 0.052 19.538 0.117 0.010 042.7 110.3 055.7 DA        
2666-54230-0627 134837.43+235543.67 046 17.294 0.013 16.248 0.012 16.224 0.013 16.279 0.022 16.363 0.016 0.013 029.8 022.2 076.7 sdA       
0913-52433-0110 134838.09-023925.59 045 16.240 0.019 15.091 0.016 15.289 0.016 15.383 0.019 15.491 0.015 0.039 010.6 330.0 057.2 sdA/F     
6986-56717-0448 134839.62+645746.68 023 18.374 0.021 18.397 0.023 18.643 0.017 18.839 0.022 19.013 0.046 0.014 063.3 113.3 051.1 DB        
6986-56717-0584 134839.81+660511.28 019 18.541 0.018 18.993 0.029 19.553 0.018 19.868 0.030 20.440 0.181 0.020 010.4 114.0 050.0 DA        
6001-56072-0754 134840.56+243113.38 008 20.662 0.062 20.226 0.024 20.001 0.025 20.031 0.035 19.969 0.100 0.015 028.0 024.7 076.9 DA        
2905-54580-0455 134841.81+192310.67 053 17.420 0.022 16.568 0.013 16.323 0.015 16.212 0.017 16.189 0.013 0.021 039.1 005.4 074.8 sdA/F     
5445-55987-0530 134845.96+110008.83 016 18.693 0.022 18.738 0.021 19.134 0.015 19.403 0.019 19.642 0.055 0.028 049.5 345.6 069.0 DAH       
2930-54589-0179 134846.64+180350.44 018 19.542 0.031 19.371 0.028 19.711 0.021 19.942 0.029 20.442 0.120 0.018 029.2 001.5 074.0 DA        
1803-54152-0037 134847.01+065124.93 038 16.925 0.011 17.052 0.025 17.484 0.017 17.798 0.020 18.104 0.025 0.022 028.3 339.4 065.6 DA        
1377-53050-0571 134847.62+410805.04 034 17.653 0.025 16.804 0.019 16.575 0.023 16.549 0.018 16.516 0.017 0.006 023.0 086.5 071.7 sdA/F     
1777-53857-0433 134848.73+141512.26 018 19.400 0.031 18.311 0.023 18.224 0.025 18.562 0.043 18.649 0.076 0.021 019.0 351.9 071.4 sdA       
2929-54616-0033 134848.76+271449.69 010 20.795 0.067 20.028 0.020 19.776 0.024 19.674 0.027 19.525 0.065 0.011 013.8 036.8 077.2 sdA/F     
5869-56064-0432 134849.25+203011.37 028 17.590 0.014 17.643 0.017 17.919 0.023 18.148 0.014 18.361 0.027 0.020 114.8 009.2 075.3 DB        
2905-54580-0176 134849.37+175834.49 027 18.457 0.026 17.563 0.021 17.289 0.016 17.240 0.013 17.226 0.020 0.020 011.3 001.2 073.9 sdA/F     
1466-53083-0325 134851.16+461849.94 023 18.290 0.044 17.819 0.020 17.773 0.020 17.782 0.022 17.925 0.031 0.016 071.7 096.1 067.7 DA        
0300-51943-0483 134851.56+001244.21 045 17.656 0.018 16.517 0.015 16.520 0.015 16.591 0.017 16.641 0.018 0.027 018.9 332.4 059.8 sdA       
6740-56401-0174 134853.49+505428.25 030 17.432 0.022 17.859 0.025 18.390 0.014 18.747 0.016 19.025 0.038 0.012 020.9 102.2 063.8 DA        
2905-54580-0454 134853.69+194435.17 030 18.703 0.032 17.835 0.019 17.603 0.010 17.503 0.011 17.482 0.017 0.018 014.7 006.7 074.9 sdA/F     
5858-56063-0862 134855.06+204637.88 005 20.920 0.023 20.165 0.025 20.165 0.025 20.176 0.030 20.341 0.096 0.021 000.0 010.2 075.4 DC:       
3852-55243-0334 134856.00+364617.50 014 20.409 0.046 19.956 0.023 19.893 0.024 19.906 0.028 19.894 0.075 0.010 048.0 074.9 074.5 DAZ       
2904-54574-0110 134859.36+274423.37 018 18.879 0.028 18.066 0.016 17.782 0.012 17.701 0.018 17.661 0.025 0.013 020.1 039.0 077.2 sdA/F     
6745-56425-0499 134901.37+491113.07 008 21.294 0.092 20.893 0.034 20.683 0.033 20.677 0.041 20.651 0.137 0.009 019.1 100.0 065.3 DA        
0300-51943-0131 134901.95-004948.24 065 15.857 0.012 14.654 0.019 14.626 0.019 14.648 0.015 14.716 0.019 0.026 012.2 331.6 058.8 sdA/F     
6749-56370-0284 134903.62+455850.19 014 20.002 0.033 19.184 0.016 18.895 0.017 18.786 0.018 18.750 0.032 0.013 011.4 095.5 068.0 sdA/F     
2930-54589-0460 134903.73+193730.33 019 19.942 0.043 19.444 0.024 19.536 0.020 19.676 0.028 19.690 0.091 0.019 042.3 006.4 074.8 DA        
5444-56038-0340 134908.53+163257.70 009 20.406 0.059 19.833 0.020 19.613 0.020 19.632 0.025 19.439 0.073 0.018 077.5 357.5 073.0 DA        
2755-54507-0540 134909.89+193557.75 038 17.538 0.020 16.709 0.023 16.445 0.012 16.328 0.015 16.295 0.016 0.019 031.4 006.4 074.8 sdA/F     
2905-54580-0167 134911.24+182210.11 038 18.079 0.027 17.241 0.018 16.982 0.009 16.879 0.011 16.845 0.017 0.021 012.7 002.6 074.1 sdA/F     
2114-53848-0475 134911.42+274025.93 001 24.540 0.927 21.736 0.056 20.094 0.027 19.535 0.025 19.369 0.057 0.012 033.5 038.7 077.2 DQ        
6740-56401-0154 134912.70+512749.99 006 21.208 0.088 20.625 0.030 20.364 0.026 20.306 0.034 20.152 0.086 0.011 018.8 102.7 063.3 sdA/F     
5869-56064-0446 134913.49+205646.91 016 18.975 0.028 18.905 0.026 18.932 0.018 19.024 0.019 19.104 0.042 0.025 062.7 010.9 075.4 DBH       
4710-55707-0342 134913.67+384900.52 008 20.577 0.066 20.120 0.026 20.068 0.026 20.024 0.033 19.930 0.107 0.019 008.0 080.7 073.2 DA:       
3853-55268-0350 134914.30+344241.73 026 18.393 0.015 18.221 0.022 18.547 0.016 18.830 0.019 19.106 0.049 0.013 030.7 068.0 075.5 DA        
0786-52319-0117 134916.88+602425.93 029 18.425 0.019 17.392 0.017 17.234 0.025 17.235 0.020 17.226 0.028 0.012 011.4 110.4 055.3 sdA/F     
7431-57162-0950 134918.69+490636.58 005 21.641 0.120 20.763 0.033 20.559 0.045 20.394 0.035 20.446 0.118 0.009 032.9 099.9 065.3 sdA       
3380-54977-0340 134918.86+423633.48 019 19.461 0.041 18.620 0.017 18.333 0.020 18.251 0.020 18.297 0.037 0.009 010.2 089.4 070.6 sdA/F     
1284-52736-0057 134919.65+465809.34 008 19.503 0.025 19.109 0.032 19.352 0.017 19.561 0.027 19.728 0.075 0.016 016.7 096.9 067.1 DA        
6002-56104-0994 134920.18+260732.67 013 20.236 0.046 19.343 0.019 19.097 0.016 19.006 0.016 19.083 0.055 0.009 012.2 031.8 077.0 sdA/F     
6006-56105-0308 134920.69+273508.22 051 16.794 0.014 17.037 0.026 17.516 0.015 17.845 0.019 18.174 0.026 0.013 022.5 038.3 077.1 DA        
8380-57520-0270 134920.81+433235.40 014 18.678 0.028 18.281 0.026 18.299 0.023 18.310 0.012 18.407 0.035 0.011 087.3 091.2 069.8 DA        
5869-56064-0608 134920.91+213553.98 027 18.745 0.023 17.896 0.014 17.598 0.021 17.540 0.018 17.487 0.020 0.018 028.8 013.3 075.7 sdA/F     
2905-54580-0487 134921.82+185226.99 035 18.539 0.020 17.686 0.018 17.393 0.014 17.294 0.023 17.262 0.024 0.022 017.5 004.2 074.3 sdA/F     
4040-55605-0342 134922.54-003503.61 043 17.243 0.018 16.976 0.016 17.248 0.020 17.510 0.018 17.704 0.026 0.027 070.7 332.0 059.0 DA        
1466-53083-0268 134922.57+444808.59 039 17.064 0.022 16.193 0.031 15.952 0.017 15.847 0.015 15.868 0.012 0.012 023.7 093.4 068.9 sdA/F     
1777-53857-0479 134922.92+140736.94 038 17.428 0.023 16.643 0.026 16.314 0.024 16.239 0.017 16.206 0.018 0.022 017.1 351.9 071.2 sdA       
8199-57428-0347 134923.97+581549.46 027 18.767 0.026 17.970 0.020 17.694 0.016 17.579 0.017 17.558 0.022 0.009 014.9 108.9 057.3 sdA/F     
2904-54574-0112 134925.03+281600.86 059 17.543 0.017 16.666 0.019 16.417 0.024 16.370 0.023 16.354 0.016 0.013 022.0 041.4 077.1 sdA/F     
6628-56366-0053 134925.72+434353.30 008 20.106 0.048 19.743 0.033 19.651 0.019 19.707 0.026 19.666 0.063 0.011 018.4 091.5 069.7 DA        
4864-55680-0564 134927.75+063552.58 008 20.404 0.047 19.854 0.026 19.577 0.024 19.570 0.029 19.585 1.080 0.020 082.9 339.4 065.3 DA        
4040-55605-0380 134929.82-004901.61 009 21.180 0.077 20.001 0.023 19.911 0.022 19.830 0.025 19.718 0.065 0.027 010.5 331.8 058.8 sdA/F     
2929-54616-0040 134930.67+270006.64 040 19.146 0.026 17.889 0.014 18.011 0.015 18.110 0.020 18.162 0.028 0.011 012.2 035.7 077.1 sdA       
1669-53433-0585 134933.15+505933.13 009 19.356 0.030 19.256 0.020 19.549 0.020 19.897 0.026 20.082 0.081 0.011 012.3 102.0 063.7 DA        
6001-56072-0214 134933.18+232622.82 010 20.297 0.049 19.859 0.017 19.756 0.022 19.793 0.022 19.810 0.068 0.011 043.3 020.4 076.4 DA        
1805-53875-0267 134935.61+062238.05 027 21.612 3.210 20.735 2.802 19.549 1.097 18.954 0.613 18.722 0.498 0.021 000.0 339.2 065.1 sdA       
2904-54574-0043 134936.29+270119.67 105 15.507 0.013 14.416 0.013 14.397 0.014 14.434 0.017 14.529 0.014 0.011 018.6 035.8 077.1 sdA       
0855-52375-0374 134938.45+052643.04 025 18.343 0.020 17.452 0.013 17.209 0.016 17.138 0.012 17.101 0.020 0.021 020.1 338.1 064.3 sdA/F     
8380-57520-0274 134939.28+434303.97 028 17.896 0.031 18.310 0.015 18.310 0.015 18.659 0.020 19.023 0.038 0.011 003.6 091.4 069.7 DA        
6749-56370-0798 134942.49+473001.52 035 17.314 0.019 17.409 0.027 17.762 0.014 17.690 0.018 17.335 0.026 0.016 017.2 097.5 066.7 DA+M      
3380-54977-0259 134943.48+405443.51 008 21.040 0.082 19.987 0.025 19.913 0.025 19.945 0.027 19.976 0.072 0.006 011.9 085.6 071.7 sdA       
2930-54589-0507 134943.52+191533.63 020 20.246 0.042 19.407 0.023 19.057 0.024 18.985 0.031 18.980 0.051 0.020 012.1 005.5 074.5 sdA/F     
2904-54574-0101 134944.52+275522.08 038 16.953 0.019 16.477 0.018 16.318 0.025 16.290 0.013 16.367 0.032 0.014 262.9 039.8 077.1 DA        
5443-56010-0738 134946.37+125613.53 020 19.173 0.025 18.937 0.018 19.162 0.020 19.355 0.022 19.664 0.070 0.024 034.3 349.7 070.3 DA        
6005-56090-0482 134947.70+250810.94 048 15.371 0.025 15.622 0.018 16.127 0.013 16.467 0.014 16.826 0.017 0.014 031.8 027.6 076.8 sdB       
3861-55274-0476 134948.73+323001.79 007 21.178 0.080 20.744 0.031 20.548 0.029 20.528 0.037 20.513 0.146 0.014 058.0 059.4 076.3 DA        
1804-53886-0011 134949.74+085353.02 011 19.371 0.026 18.470 0.022 18.203 0.017 18.069 0.016 18.103 0.025 0.025 014.7 342.8 067.1 sdA/F     
2904-54574-0041 134950.54+265723.72 067 17.147 0.014 16.302 0.015 16.068 0.017 15.998 0.018 15.983 0.016 0.011 053.5 035.5 077.0 sdA/F     
2904-54574-0119 134952.17+280025.62 024 18.759 0.024 17.906 0.019 17.630 0.026 17.522 0.014 17.499 0.034 0.014 018.3 040.2 077.0 sdA/F     
0300-51943-0148 134956.17-001621.94 030 18.363 0.019 17.444 0.016 17.252 0.013 17.155 0.013 17.161 0.020 0.025 012.8 332.5 059.2 sdA/F     
4039-55648-0910 134956.21+024309.29 025 18.257 0.025 18.349 0.016 18.550 0.018 18.775 0.019 19.057 0.063 0.021 030.0 335.3 061.9 DB        
5442-55978-0778 134957.12+084653.87 007 21.035 0.096 20.513 0.030 20.360 0.030 20.383 0.037 20.267 0.111 0.023 017.9 342.7 067.0 DA        
2904-54574-0066 134958.62+273815.02 075 16.793 0.014 15.867 0.026 15.588 0.015 15.485 0.018 15.464 0.015 0.011 028.7 038.5 077.0 sdA/F     
2930-54589-0539 134959.27+192051.12 029 19.644 0.031 18.789 0.020 18.560 0.017 18.451 0.015 18.415 0.026 0.023 010.7 005.9 074.5 sdA/F     
0300-51943-0524 135001.27+005924.50 011 20.323 0.043 19.061 0.017 19.163 0.021 19.294 0.021 19.287 0.056 0.026 028.5 333.6 060.3 sdA       
1378-53061-0320 135001.30+391610.47 013 19.455 0.032 19.096 0.028 19.219 0.017 19.392 0.021 19.602 0.075 0.015 042.4 081.5 072.8 DA        
2905-54580-0099 135001.68+175118.73 027 18.701 0.025 17.821 0.036 17.547 0.017 17.467 0.020 17.486 0.026 0.019 016.1 001.5 073.6 sdA/F     
5442-55978-0218 135001.76+073816.27 015 19.566 0.029 19.238 0.017 19.469 0.020 19.701 0.025 19.927 0.080 0.021 030.7 341.1 066.1 DA        
2033-53476-0296 135004.69+354919.33 020 18.721 0.022 17.857 0.024 17.587 0.017 17.534 0.017 17.517 0.018 0.008 020.5 071.4 074.8 sdA/F     
6006-56105-0274 135005.31+272545.22 029 18.650 0.027 18.463 0.016 18.715 0.016 18.897 0.019 19.171 0.049 0.013 049.8 037.6 077.0 DA        
2929-54616-0555 135009.96+285039.81 012 19.928 0.039 20.117 0.028 20.540 0.031 20.773 0.057 20.790 0.185 0.013 049.8 043.9 076.9 DA        
2743-54259-0322 135010.58+164145.63 012 19.223 0.023 18.900 0.019 19.215 0.023 19.438 0.020 19.785 0.058 0.019 027.6 358.4 072.9 DA        
0786-52319-0564 135012.45+613912.73 007 19.866 0.041 19.576 0.020 19.835 0.023 20.026 0.032 20.255 0.126 0.018 016.0 111.1 054.1 DA        
6006-56105-0276 135012.61+274019.60 033 18.088 0.017 18.053 0.020 18.237 0.016 17.815 0.016 17.287 0.034 0.011 018.1 038.7 077.0 DA+M      
0786-52319-0101 135012.83+604017.34 006 20.086 0.039 19.770 0.020 20.021 0.024 20.302 0.032 20.990 0.246 0.013 023.4 110.4 055.0 DA        
0914-52721-0387 135015.04-015834.30 029 18.279 0.020 17.352 0.024 17.067 0.015 16.965 0.012 16.964 0.014 0.045 027.5 331.2 057.6 sdA/F     
5441-56017-0080 135015.08+145407.88 016 19.064 0.034 19.194 0.028 19.538 0.021 19.763 0.030 20.026 0.219 0.026 012.6 354.1 071.7 DB        
2904-54574-0591 135017.90+282730.88 084 16.834 0.015 15.925 0.029 15.630 0.013 15.545 0.015 15.505 0.013 0.013 027.3 042.2 076.9 sdA/F     
6740-56401-0888 135018.46+515006.68 005 20.127 0.028 19.445 0.018 19.445 0.018 19.404 0.029 19.511 0.060 0.006 110.5 102.8 062.9 CV:       
2905-54580-0578 135019.44+193707.41 032 18.597 0.024 17.765 0.020 17.474 0.016 17.374 0.016 17.336 0.019 0.021 013.9 007.0 074.6 sdA/F     
5442-55978-0223 135019.92+080717.58 001 23.615 0.422 21.298 0.045 20.827 0.035 20.855 0.050 20.898 0.170 0.024 000.0 341.9 066.4 DZ:-dM    
6631-56364-0646 135020.10+435750.44 043 16.526 0.019 16.493 0.033 16.813 0.016 17.122 0.017 17.425 0.021 0.010 034.8 091.6 069.4 DA        
1701-53142-0017 135020.48+104726.24 021 18.602 0.018 17.683 0.021 17.401 0.020 17.365 0.030 17.401 0.025 0.023 014.4 346.1 068.6 sdA/F     
2929-54616-0552 135023.68+284407.95 010 20.280 0.053 20.253 0.032 20.604 0.052 20.848 0.060 21.053 0.576 0.012 021.4 043.4 076.9 DA        
1345-52814-0543 135024.39+433322.24 032 17.660 0.016 16.788 0.021 16.513 0.017 16.442 0.013 16.410 0.018 0.013 024.8 090.8 069.7 sdA/F     
6744-56399-0002 135028.37+491622.41 028 17.417 0.018 17.588 0.018 18.063 0.021 18.408 0.026 18.670 0.067 0.010 043.6 099.7 065.1 DA        
2115-53535-0559 135030.20+252423.80 002 23.514 0.703 20.504 0.037 18.959 0.018 18.432 0.016 18.266 0.030 0.011 053.2 028.8 076.7 dC        
6805-56442-0082 135034.03+561153.59 013 20.675 0.089 19.276 0.027 19.178 0.017 19.143 0.025 19.281 0.054 0.010 021.8 106.9 059.1 sdA/F     
0786-52319-0058 135034.09+600549.38 013 19.333 0.031 18.880 0.021 18.997 0.016 19.111 0.026 19.525 0.070 0.010 016.7 109.9 055.5 DA        
1805-53875-0426 135036.05+072352.51 030 18.061 0.020 17.727 0.024 17.727 0.024 17.826 0.014 17.996 0.026 0.022 000.0 341.1 065.8 DA        
0604-52079-0565 135037.82+643258.08 007 19.751 0.038 19.309 0.020 19.346 0.016 19.364 0.023 19.540 0.079 0.015 046.5 112.8 051.4 DA        
1158-52668-0177 135037.90+575051.20 037 17.266 0.020 16.414 0.014 16.158 0.018 16.044 0.021 16.063 0.018 0.004 026.7 108.3 057.6 sdA/F     
6005-56090-0568 135039.53+261511.82 019 18.849 0.023 18.738 0.025 18.902 0.016 18.523 0.017 18.058 0.025 0.010 029.4 032.5 076.8 DA+M      
2905-54580-0567 135040.06+194425.77 051 17.545 0.014 16.669 0.016 16.437 0.011 16.358 0.015 16.341 0.017 0.019 012.2 007.5 074.6 sdA/F     
7428-56781-0394 135040.10+460347.80 011 20.723 0.049 19.825 0.018 19.531 0.017 19.443 0.022 19.331 0.050 0.014 014.7 095.0 067.7 sdA/F     
2905-54580-0095 135040.15+174248.79 025 18.715 0.032 17.836 0.028 17.600 0.017 17.517 0.022 17.508 0.017 0.020 015.2 001.4 073.4 sdA/F     
5443-56010-0762 135040.53+132433.46 018 19.857 0.032 19.004 0.014 18.713 0.013 18.627 0.016 18.550 0.031 0.022 012.4 351.1 070.5 sdA/F     
2929-54616-0608 135040.66+282025.83 026 19.561 0.035 18.400 0.025 18.405 0.016 18.418 0.021 18.576 0.046 0.014 012.8 041.6 076.8 sdA       
6006-56105-0798 135041.03+282506.06 030 19.299 0.028 18.450 0.029 18.177 0.014 18.065 0.016 18.035 0.025 0.014 010.0 042.0 076.8 sdA:      
2783-54524-0241 135041.19+221207.14 041 17.652 0.019 16.849 0.017 16.574 0.015 16.462 0.028 16.454 0.017 0.020 033.3 016.0 075.7 sdA/F     
2904-54574-0008 135043.16+271213.62 071 16.867 0.024 15.617 0.020 16.005 0.015 15.994 0.015 15.999 0.014 0.011 010.3 036.7 076.8 sdA       
4710-55707-0736 135043.79+392306.93 014 19.926 0.030 19.117 0.024 18.852 0.022 18.734 0.018 18.723 0.028 0.014 010.4 081.5 072.6 sdA/F     
2905-54580-0561 135044.90+193037.23 059 16.843 0.017 16.030 0.013 15.966 0.018 15.979 0.016 16.028 0.016 0.019 016.0 006.8 074.4 sdA       
6986-56717-0437 135044.95+654206.35 059 15.317 0.014 15.698 0.012 16.187 0.014 16.568 0.019 16.921 0.022 0.016 037.8 113.4 050.3 He-sdOB
2783-54524-0437 135045.03+233810.22 008 19.783 0.035 19.511 0.020 19.704 0.019 19.854 0.023 20.255 0.124 0.011 017.1 021.6 076.2 DA        
6629-56365-0484 135045.21+443029.73 019 18.623 0.018 18.624 0.034 18.977 0.022 19.310 0.028 19.493 0.075 0.012 048.9 092.4 068.9 DA        
8209-57427-0177 135046.16+505034.05 004 23.301 0.404 20.815 0.032 19.465 0.015 19.049 0.020 18.849 0.035 0.011 022.9 101.5 063.7 dC        
1778-53883-0302 135046.74+134651.14 017 19.185 0.022 18.320 0.012 18.074 0.016 17.992 0.017 17.928 0.026 0.023 013.9 351.9 070.8 sdA/F     
1284-52736-0009 135047.80+464209.18 001 23.822 0.532 20.860 0.039 19.468 0.024 18.963 0.018 18.720 0.037 0.014 093.5 096.0 067.2 dC:       
5442-55978-0820 135048.10+084512.69 014 19.865 0.044 19.392 0.015 19.174 0.025 19.089 0.024 19.103 0.050 0.024 018.6 343.1 066.9 DAH       
2905-54580-0572 135048.36+191552.33 039 18.315 0.018 17.393 0.020 17.167 0.011 17.084 0.013 17.051 0.019 0.022 016.2 006.1 074.3 sdA/F     
3380-54977-0232 135048.37+412803.10 039 18.522 0.021 17.411 0.015 17.380 0.008 17.405 0.014 17.499 0.017 0.006 010.0 086.4 071.2 sdA/F     
6631-56364-0315 135050.47+423335.15 007 20.737 0.071 20.347 0.035 20.316 0.030 20.279 0.038 20.429 0.159 0.011 047.6 088.7 070.4 DA        
5440-55983-0996 135054.02+105808.08 005 24.401 0.935 20.970 0.045 20.371 0.031 20.309 0.032 20.341 0.110 0.021 069.4 346.7 068.6 DZ        
4709-55720-0112 135055.18+394632.67 020 18.965 0.020 19.076 0.022 19.447 0.019 19.771 0.030 20.007 0.079 0.012 040.9 082.4 072.3 DA        
1778-53883-0352 135055.93+135647.48 040 17.327 0.022 16.409 0.020 16.149 0.018 16.062 0.016 16.039 0.018 0.021 027.2 352.4 070.9 sdA       
0855-52375-0474 135057.54+050840.99 026 20.181 0.043 17.434 0.017 15.975 0.021 15.562 0.020 15.297 0.015 0.023 031.0 338.4 063.8 DQ        
8206-57424-0093 135059.77+531827.63 018 18.787 0.033 19.164 0.021 19.783 0.026 20.580 0.104 20.613 0.182 0.008 007.2 104.1 061.6 DA        
7432-57107-0638 135101.25+492844.92 009 20.184 0.042 19.730 0.031 19.926 0.026 20.000 0.025 20.086 0.092 0.010 020.4 099.8 064.9 DA        
8392-57483-0616 135104.18+414124.43 009 19.004 0.014 18.571 0.021 18.571 0.021 18.597 0.018 18.712 0.038 0.005 108.5 086.8 071.0 DA        
5446-56014-0475 135105.31+144004.05 018 18.596 0.016 18.773 0.014 19.222 0.017 19.557 0.041 19.881 0.099 0.023 015.9 354.0 071.3 DA        
5445-55987-0554 135106.66+110013.71 041 16.932 0.012 17.045 0.031 17.439 0.019 17.747 0.013 18.049 0.033 0.022 049.1 346.8 068.6 DA        
5442-55978-0132 135107.00+074345.65 018 19.348 0.026 19.126 0.015 19.317 0.020 19.507 0.026 19.795 0.076 0.024 032.4 341.8 066.0 DAH:      
0530-52026-0518 135108.04+022401.27 047 16.509 0.027 15.639 0.013 15.371 0.016 15.262 0.012 15.280 0.024 0.023 018.5 335.5 061.4 sdA/F     
8380-57520-0806 135109.14+445852.73 017 19.409 0.025 18.976 0.017 19.031 0.015 19.202 0.022 19.418 0.051 0.011 012.5 093.1 068.5 DA        
1670-54553-0321 135111.78+505951.27 015 19.077 0.024 18.647 0.019 18.522 0.017 18.509 0.017 18.591 0.028 0.010 045.3 101.5 063.6 DA        
0855-52375-0189 135111.97+043153.04 001 23.709 0.733 21.427 0.052 19.821 0.023 19.321 0.019 19.014 0.048 0.021 061.1 337.8 063.3 dC        
4040-55605-0746 135115.64+011143.89 018 19.515 0.035 18.640 0.016 18.346 0.017 18.223 0.015 18.157 0.030 0.024 011.1 334.4 060.4 sdA/F     
4036-55330-0490 135115.75+015324.68 005 20.621 0.064 20.544 0.034 20.489 0.031 20.489 0.043 20.452 0.130 0.031 046.2 335.0 061.0 DC:       
2930-54589-0556 135116.60+190006.28 013 19.785 0.035 19.877 0.025 20.140 0.025 20.338 0.037 20.400 0.113 0.020 032.1 005.5 074.0 DBZA      
2929-54616-0590 135117.30+290101.13 038 19.007 0.030 18.167 0.026 18.015 0.014 17.968 0.015 18.038 0.029 0.015 021.3 044.6 076.7 sdA/F     
6756-56426-0305 135117.53+530625.31 006 21.021 0.094 20.440 0.030 20.354 0.034 20.399 0.043 20.619 0.174 0.007 036.0 103.8 061.7 DA        
2905-54580-0114 135118.34+181901.20 044 17.175 0.048 17.058 0.090 17.058 0.090 17.286 0.083 17.585 0.249 0.017 000.0 003.5 073.6 DA        
1345-52814-0032 135118.48+425316.07 026 17.627 0.023 17.060 0.018 16.844 0.025 16.834 0.016 16.905 0.023 0.008 338.2 089.2 070.1 DZ        
2742-54233-0601 135118.59+171943.90 029 17.916 0.024 17.626 0.035 17.582 0.014 17.703 0.020 17.800 0.018 0.018 025.7 000.7 073.1 DAH       
5446-56014-0536 135118.90+150554.47 010 20.885 0.066 20.019 0.029 19.718 0.019 19.624 0.019 19.480 0.050 0.025 010.8 355.1 071.6 sdA/F     
8206-57424-0116 135118.95+535648.80 006 20.377 0.061 20.113 0.025 20.289 0.030 20.736 0.054 21.473 0.344 0.008 015.2 104.7 061.0 DA        
1322-52791-0018 135120.28+545742.57 042 16.228 0.015 15.723 0.016 15.911 0.021 16.128 0.017 16.383 0.017 0.009 078.7 105.6 060.1 DA        
2930-54589-0555 135121.20+190110.49 013 20.001 0.085 20.419 0.495 20.419 0.495 20.589 0.049 20.593 0.143 0.020 000.0 005.6 074.0 DA        
2930-54589-0104 135121.92+180411.90 030 18.493 0.018 18.659 0.024 18.959 0.019 19.230 0.020 19.417 0.049 0.016 020.2 002.8 073.5 DB        
5869-56064-0329 135123.30+205947.82 010 20.627 0.064 19.797 0.031 19.682 0.029 19.561 0.023 19.405 0.067 0.024 006.9 012.0 075.0 sdA:      
6006-56105-0212 135123.87+264546.50 006 23.001 0.395 20.383 0.023 19.877 0.020 19.861 0.029 19.862 0.111 0.011 055.1 034.8 076.6 DZ        
2769-54527-0517 135125.76+220450.25 022 18.847 0.024 17.932 0.017 17.707 0.016 17.952 0.023 17.608 0.027 0.021 011.3 015.9 075.5 sdA/F     
2905-54580-0550 135126.43+185258.32 033 18.587 0.024 17.691 0.016 17.424 0.014 17.323 0.017 17.321 0.018 0.021 016.0 005.2 073.9 sdA/F     
6745-56425-0636 135127.15+500606.98 007 20.855 0.062 20.353 0.025 20.227 0.023 20.166 0.035 20.118 0.089 0.009 030.8 100.4 064.3 DA        
8380-57520-0804 135128.45+445846.56 011 20.378 0.041 19.612 0.019 19.375 0.016 19.347 0.022 19.385 0.050 0.012 014.7 093.0 068.5 sdA/F     
2930-54589-0047 135132.46+173613.54 018 19.187 0.027 19.288 0.033 19.644 0.020 19.945 0.030 20.070 0.089 0.021 021.8 001.6 073.2 DA        
0914-52721-0370 135132.47-012257.68 006 19.754 0.044 19.550 0.019 19.909 0.025 20.158 0.036 20.245 0.130 0.049 043.0 332.2 058.0 DA        
2024-53503-0001 135133.59+312528.01 033 17.305 0.012 16.437 0.022 16.179 0.013 16.119 0.019 16.139 0.020 0.012 020.9 054.7 076.2 sdA/F     
6986-56717-0616 135134.35+662315.44 033 17.838 0.017 17.703 0.017 17.760 0.013 17.892 0.014 18.086 0.028 0.022 097.8 113.7 049.6 DQ        
1806-53559-0203 135135.41+080109.84 033 17.794 0.019 16.932 0.022 16.657 0.014 16.577 0.016 16.537 0.030 0.021 015.2 342.4 066.2 sdA/F     
1158-52668-0470 135135.52+581606.10 009 19.087 0.026 19.134 0.026 19.581 0.022 19.853 0.027 20.490 0.168 0.008 016.7 108.4 057.1 DA        
2769-54527-0191 135135.59+201652.03 031 17.890 0.014 16.999 0.036 16.761 0.020 16.663 0.017 16.657 0.023 0.018 016.6 009.7 074.6 sdA/F     
2024-53503-0014 135135.73+320125.24 005 20.294 0.046 19.447 0.018 19.249 0.021 19.176 0.020 19.150 0.047 0.012 052.5 057.1 076.1 sdA/F     
5869-56064-0336 135136.05+211719.05 006 21.048 0.067 20.391 0.024 20.240 0.026 20.142 0.033 20.095 0.096 0.025 046.6 013.1 075.1 DA        
7428-56781-0352 135136.78+460159.74 010 20.730 0.082 19.924 0.024 19.701 0.025 19.656 0.036 19.490 0.082 0.014 011.5 094.6 067.7 sdA/F     
0786-52319-0571 135137.08+613607.06 006 20.102 0.043 19.633 0.021 19.460 0.018 19.490 0.025 19.559 0.070 0.016 112.7 110.8 054.1 DC        
3380-54977-0256 135137.81+404349.66 007 21.090 0.059 20.058 0.021 20.045 0.022 20.113 0.034 20.206 0.084 0.006 020.0 084.4 071.6 sdA/F     
8209-57427-0124 135139.01+502303.83 007 21.338 0.092 20.255 0.029 20.035 0.026 19.943 0.027 20.090 0.106 0.010 019.9 100.7 064.1 sdA/F     
2118-53820-0318 135140.38+271217.42 014 19.207 0.041 18.708 0.020 18.614 0.015 18.577 0.018 18.595 0.037 0.011 102.6 036.7 076.6 DA        
3853-55268-0254 135142.59+342144.96 019 24.634 0.660 19.441 0.041 24.802 0.542 19.444 0.207 19.453 1.339 0.017 039.6 065.8 075.2 DB        
8199-57428-0286 135147.72+572113.89 016 19.997 0.042 19.175 0.028 18.928 0.024 18.780 0.018 18.741 0.042 0.005 012.9 107.6 057.9 DA        
7428-56781-0335 135149.28+452756.16 014 19.013 0.023 19.373 0.034 19.849 0.023 20.196 0.033 20.485 0.134 0.010 022.1 093.6 068.1 DA        
8199-57428-0278 135150.44+582430.78 008 20.573 0.032 20.229 0.046 20.229 0.046 20.275 0.054 20.313 0.177 0.011 010.1 108.4 057.0 DQ        
2929-54616-0019 135150.91+274121.22 005 21.022 0.091 20.652 0.029 20.560 0.051 20.642 0.129 21.306 0.436 0.013 024.6 038.8 076.6 DA        
2930-54589-0591 135152.69+184931.05 027 19.770 0.035 18.915 0.016 18.614 0.014 18.505 0.019 18.489 0.029 0.021 013.5 005.2 073.8 sdA/F     
4710-55707-0230 135153.49+385652.34 017 18.967 0.024 19.033 0.029 19.355 0.021 19.518 0.023 19.796 0.075 0.021 017.2 079.9 072.7 DB        
0855-52375-0456 135155.17+052009.11 009 22.066 0.195 19.130 0.015 17.337 0.017 16.771 0.014 16.528 0.011 0.022 026.3 339.1 063.9 dC        
3861-55274-0602 135155.60+330847.28 026 18.746 0.024 18.722 0.019 19.076 0.029 19.411 0.072 19.691 0.091 0.015 049.8 061.3 075.6 DA        
5442-55978-0094 135155.66+075458.05 030 17.554 0.019 17.959 0.027 18.445 0.017 18.800 0.017 19.040 0.048 0.020 012.3 342.4 066.0 DA        
3852-55243-0188 135156.89+365420.35 033 19.087 0.030 18.499 0.018 18.343 0.017 18.316 0.019 18.383 0.042 0.011 029.2 074.1 073.9 DA        
2930-54589-0046 135157.40+175417.17 010 20.706 0.058 19.879 0.027 19.660 0.022 19.591 0.027 19.637 0.062 0.017 021.1 002.6 073.3 sdA/F     
8199-57428-0702 135159.70+590844.14 009 20.331 0.057 20.171 0.028 20.314 0.031 20.494 0.048 20.287 0.129 0.012 014.1 109.0 056.3 DA        
7430-57105-0065 135200.02+492334.01 032 18.439 0.023 17.562 0.025 17.313 0.015 17.226 0.016 17.232 0.019 0.009 011.2 099.3 064.9 sdA/F     
5869-56064-0716 135201.98+221811.43 014 19.457 0.030 19.250 0.020 19.229 0.018 19.279 0.020 19.328 0.052 0.019 068.5 016.9 075.4 DQ        
0300-51943-0042 135201.99-005418.97 023 18.276 0.019 17.726 0.015 17.573 0.014 17.537 0.014 17.553 0.018 0.037 082.0 332.8 058.4 DA        
5445-55987-0622 135204.27+112055.17 013 19.539 0.033 19.200 0.023 19.491 0.016 19.793 0.027 20.080 0.095 0.022 034.8 347.9 068.7 DAH       
7428-56781-0333 135205.13+452705.12 006 21.592 0.097 20.763 0.039 20.523 0.030 20.412 0.037 20.476 0.133 0.010 024.3 093.5 068.1 sdA       
6740-56401-0976 135205.60+514930.58 023 18.541 0.019 18.268 0.023 18.223 0.017 18.363 0.016 18.598 0.036 0.006 082.4 102.2 062.8 DC        
2930-54589-0051 135206.29+175333.04 005 21.139 0.077 20.619 0.026 20.532 0.029 20.577 0.039 20.319 0.106 0.017 043.6 002.6 073.2 DAH:      
4041-55361-0586 135210.12-015836.23 018 18.593 0.062 18.815 0.018 19.187 0.017 19.432 0.025 19.490 0.067 0.043 012.4 332.0 057.4 He-sdOB       
0497-51989-0041 135211.00+652457.14 045 15.902 0.015 15.435 0.021 15.629 0.013 15.843 0.016 16.091 0.023 0.024 284.6 113.1 050.5 DA        
2905-54580-0589 135211.50+183659.34 054 17.259 0.020 16.368 0.024 16.076 0.013 15.978 0.011 15.940 0.018 0.020 018.5 004.8 073.6 sdA/F     
6494-56363-0606 135212.60+304937.12 009 20.548 0.068 20.074 0.022 19.928 0.026 19.914 0.036 20.020 0.122 0.012 045.8 052.1 076.2 DA        
3853-55268-0214 135219.74+342852.94 012 20.232 0.051 19.615 0.025 19.441 0.021 19.372 0.022 19.487 0.061 0.015 068.6 066.0 075.0 DA        
1322-52791-0593 135223.26+554458.86 005 20.018 0.041 19.726 0.030 19.703 0.034 19.757 0.028 20.070 0.107 0.008 020.8 106.1 059.3 DA        
3852-55243-0172 135223.37+363212.23 007 21.863 0.132 20.939 0.042 20.860 0.045 20.866 0.067 20.576 0.186 0.008 020.5 072.8 074.0 sdA       
6749-56370-0134 135224.18+464413.43 012 19.513 0.032 19.199 0.025 19.502 0.019 19.787 0.027 20.007 0.095 0.016 029.5 095.5 067.0 DA        
5869-56064-0234 135224.27+203005.98 034 17.570 0.038 17.568 0.025 17.916 0.020 18.134 0.016 18.447 0.042 0.021 076.8 010.8 074.6 DB        
4785-55659-0944 135227.16+053222.72 043 17.696 0.022 16.809 0.016 16.514 0.015 16.427 0.022 16.402 0.015 0.022 017.3 339.6 064.0 sdA/F     
2929-54616-0610 135227.74+280435.89 012 20.037 0.041 19.744 0.032 20.055 0.025 20.276 0.041 20.812 0.250 0.012 020.3 040.5 076.5 DA        
5442-55978-0924 135228.14+091039.00 025 17.858 0.016 18.557 0.018 18.557 0.018 18.818 0.021 18.831 0.038 0.025 008.4 344.6 067.0 DA+M      
6629-56365-0544 135228.14+452932.11 023 18.648 0.021 18.877 0.033 19.279 0.020 19.345 0.025 19.191 0.047 0.010 015.8 093.5 068.0 DA+M      
3853-55268-0212 135228.45+342906.02 041 17.263 0.027 17.194 0.022 17.393 0.016 17.575 0.016 17.818 0.022 0.015 075.2 066.0 075.0 DB        
1806-53559-0217 135228.51+081820.91 015 19.064 0.032 18.467 0.023 18.335 0.025 18.254 0.017 18.273 0.027 0.022 136.1 343.3 066.3 DA        
3861-55274-0368 135229.53+315546.10 008 20.942 0.075 20.420 0.023 20.334 0.027 20.279 0.037 20.419 0.129 0.013 070.2 056.5 075.9 DA        
6005-56090-0630 135229.91+264816.27 043 17.420 0.022 16.590 0.014 16.340 0.016 16.266 0.018 16.265 0.018 0.013 018.8 035.1 076.4 sdA/F     
3310-54919-0319 135230.32+182116.97 029 19.043 0.025 18.156 0.020 17.906 0.012 17.850 0.017 17.824 0.029 0.017 043.8 004.2 073.4 sdA/F     
2930-54589-0063 135234.10+181743.33 034 19.119 0.026 18.325 0.020 17.972 0.012 17.847 0.017 17.900 0.030 0.018 025.5 004.0 073.4 sdA/F     
2905-54580-0597 135235.32+191305.37 038 18.262 0.032 17.362 0.022 17.088 0.017 16.982 0.021 16.965 0.020 0.024 012.6 006.8 073.9 sdA/F     
2769-54527-0109 135237.30+195719.11 012 19.064 0.028 18.711 0.018 18.871 0.023 19.091 0.027 19.249 0.045 0.020 029.1 009.1 074.3 DA        
1702-53144-0271 135237.65+111302.97 014 19.723 0.037 18.624 0.015 18.571 0.019 18.569 0.017 18.629 0.036 0.020 011.5 348.0 068.6 sdA       
0914-52721-0371 135237.98-013229.62 059 16.192 0.018 15.148 0.019 15.106 0.014 15.113 0.011 15.169 0.012 0.047 031.2 332.6 057.8 sdA       
3861-55274-0361 135239.61+313610.39 017 20.010 0.039 19.547 0.021 19.356 0.020 19.351 0.024 19.349 0.056 0.012 026.2 055.1 075.9 DA        
2743-54259-0280 135240.43+152953.67 012 19.054 0.029 18.646 0.029 18.851 0.017 19.033 0.018 19.276 0.042 0.029 068.0 356.8 071.6 DA        
6756-56426-0234 135248.84+531702.08 018 18.960 0.025 19.421 0.025 19.421 0.025 19.700 0.029 20.120 0.173 0.009 010.9 103.6 061.5 DA        
0855-52375-0522 135252.09+052128.58 006 21.588 0.168 19.823 0.029 18.881 0.020 18.461 0.019 18.185 0.030 0.023 023.6 339.6 063.8 dC        
8199-57428-0226 135252.18+581651.50 013 20.265 0.054 19.729 0.030 19.768 0.024 20.089 0.051 19.978 0.149 0.008 000.0 108.1 057.0 DA        
1043-52465-0580 135253.11+534709.57 010 19.312 0.037 18.957 0.031 19.135 0.024 19.368 0.034 19.612 0.076 0.008 047.8 104.1 061.0 DA        
2904-54574-0631 135256.48+281741.47 084 16.806 0.013 15.844 0.011 15.727 0.013 15.711 0.015 15.760 0.023 0.011 021.5 041.4 076.3 sdA/F     
7428-56781-0296 135258.56+453257.37 010 20.794 0.072 20.049 0.076 19.716 0.022 19.580 0.027 19.823 0.135 0.010 015.4 093.4 067.9 sdA/F     
6005-56090-0670 135258.69+265853.68 013 19.385 0.052 19.123 0.771 19.085 3.189 19.107 0.995 19.253 9.040 0.014 051.5 035.8 076.3 DQ        
8391-57511-0008 135258.90+412050.74 003 24.730 0.754 21.065 0.040 19.284 0.020 18.734 0.016 18.504 0.030 0.004 023.7 085.3 071.0 dC        
4784-55677-0510 135300.84+050855.15 014 18.830 0.023 18.915 0.017 19.352 0.020 19.668 0.025 19.973 0.096 0.022 014.4 339.4 063.6 DA        
2024-53503-0626 135301.52+331244.34 010 19.156 0.031 18.974 0.013 19.278 0.017 19.547 0.022 19.842 0.079 0.015 020.3 061.2 075.4 DA        
4040-55605-0860 135308.24+003610.11 018 19.352 0.022 19.030 0.017 19.283 0.016 19.561 0.020 19.826 0.074 0.034 030.8 334.7 059.6 DA        
8380-57520-0915 135309.98+444000.31 017 18.774 0.026 18.777 0.026 19.188 0.020 19.520 0.031 19.667 0.103 0.009 029.5 091.8 068.5 DA        
6745-56425-0334 135310.01+484020.86 054 16.365 0.021 16.512 0.018 16.848 0.017 17.190 0.012 17.457 0.026 0.010 042.0 098.0 065.4 DB        
3853-55268-0200 135310.10+351642.92 020 19.363 0.027 18.958 0.027 18.925 0.019 18.951 0.024 19.113 0.054 0.011 044.5 068.5 074.5 DA        
8199-57428-0228 135311.04+581704.45 007 20.848 0.036 20.649 0.033 20.649 0.033 20.793 0.051 21.135 0.410 0.008 004.6 108.0 057.0 DC:       
1322-52791-0600 135314.82+561033.60 006 19.927 0.045 19.566 0.032 19.569 0.026 19.757 0.027 19.942 0.105 0.007 017.3 106.2 058.9 DA        
2118-53820-0336 135315.39+284253.55 048 16.711 0.011 15.823 0.017 15.566 0.017 15.472 0.020 15.469 0.014 0.015 038.7 043.2 076.3 sdA/F     
2905-54580-0040 135316.92+183237.91 040 17.388 0.020 17.134 0.018 17.430 0.016 17.685 0.020 17.957 0.025 0.019 021.0 005.1 073.4 DA        
6986-56717-0677 135317.17+660013.78 019 19.076 0.024 18.959 0.015 19.327 0.016 19.649 0.026 19.907 0.105 0.017 016.5 113.2 049.9 DA        
2905-54580-0608 135320.04+191634.81 062 16.536 0.018 15.528 0.020 15.381 0.013 15.385 0.015 15.430 0.016 0.024 022.0 007.3 073.8 sdA       
5446-56014-0405 135320.79+134720.72 007 20.706 0.055 20.357 0.022 20.293 0.025 20.454 0.035 20.654 0.136 0.023 054.8 353.3 070.3 DZ        
8209-57427-0903 135328.46+524828.22 010 20.373 0.022 19.571 0.019 19.571 0.019 18.460 0.019 17.635 0.022 0.009 008.5 102.9 061.8 DA+M      
0604-52079-0638 135329.15+633356.92 016 18.514 0.028 18.330 0.035 18.634 0.021 18.893 0.027 19.202 0.060 0.018 015.5 111.7 052.2 DA        
5869-56064-0814 135331.35+215920.44 037 17.541 0.026 17.323 0.021 17.657 0.016 17.927 0.019 18.176 0.030 0.019 011.8 016.3 075.0 DA        
4710-55707-0253 135331.68+382345.81 015 19.161 0.053 19.104 0.028 19.487 0.018 19.755 0.026 20.046 0.068 0.019 038.1 077.8 072.8 DA        
2115-53535-0621 135332.32+255700.08 008 20.244 0.042 19.083 0.020 19.032 0.019 19.007 0.023 18.982 0.048 0.012 017.1 031.6 076.1 sdA/F     
0301-51942-0308 135333.01-004039.48 016 20.978 0.072 18.246 0.015 16.616 0.020 16.085 0.012 15.802 0.020 0.037 060.4 333.7 058.4 dC        
3853-55268-0860 135333.05+352510.51 009 20.547 0.052 20.111 0.023 20.056 0.025 20.074 0.027 20.205 0.107 0.014 028.4 068.8 074.4 DA        
0300-51943-0606 135333.47+005247.72 025 18.416 0.022 17.490 0.011 17.265 0.017 17.140 0.020 17.135 0.020 0.030 016.3 335.1 059.8 sdA/F     
2116-53854-0143 135334.87+292857.66 024 17.952 0.013 17.530 0.024 17.391 0.011 17.391 0.012 17.455 0.022 0.012 104.2 046.3 076.1 DA        
1378-53061-0361 135339.97+411406.31 044 17.585 0.014 16.711 0.018 16.470 0.016 16.383 0.012 16.342 0.021 0.006 027.7 084.7 071.0 sdA/F     
2743-54259-0371 135342.38+165651.37 039 17.090 0.013 16.638 0.017 16.624 0.014 16.701 0.013 16.809 0.016 0.027 101.8 000.9 072.4 DA        
6005-56090-0698 135342.67+255201.62 027 17.665 0.018 17.933 0.012 18.424 0.017 18.775 0.019 18.986 0.044 0.013 014.5 031.3 076.0 DA        
3853-55268-0854 135342.72+352947.75 011 20.492 0.048 19.985 0.027 20.047 0.024 20.065 0.030 19.996 0.091 0.015 016.5 069.0 074.3 DA        
3861-55274-0690 135343.14+323924.72 036 18.511 0.021 18.207 0.020 18.203 0.016 18.258 0.023 18.536 0.041 0.011 057.4 059.0 075.4 DZ        
5868-56045-0611 135343.93+193321.68 025 18.089 0.020 17.943 0.022 18.046 0.022 18.178 0.018 18.347 0.028 0.023 105.9 008.3 073.8 DC+DA     
8206-57424-0982 135344.19+543021.18 048 17.471 0.019 16.639 0.020 16.353 0.015 16.277 0.015 16.268 0.015 0.012 027.2 104.6 060.3 sdA/F     
1805-53875-0157 135345.23+064957.99 034 18.136 0.022 17.131 0.014 17.097 0.016 17.140 0.019 17.199 0.018 0.022 013.6 341.9 064.9 sdA       
6804-56447-0492 135346.20+571142.51 010 20.491 0.063 19.660 0.028 19.479 0.024 19.337 0.027 19.134 0.063 0.008 013.3 107.0 058.0 sdA/F     
2905-54580-0037 135347.55+183059.52 050 16.651 0.020 16.321 0.025 16.619 0.017 16.889 0.021 17.143 0.017 0.021 047.4 005.2 073.3 DA        
6749-56370-0094 135348.95+464041.79 009 20.583 0.057 19.887 0.030 19.570 0.024 19.559 0.028 19.379 0.062 0.016 054.1 094.9 066.9 DA        
6986-56717-0674 135353.05+661437.24 009 21.047 0.092 20.170 0.026 19.991 0.025 19.997 0.034 19.854 0.104 0.016 019.0 113.3 049.7 sdA/F     
3861-55274-0712 135355.53+332838.92 002 24.876 0.978 21.732 0.073 20.103 0.031 19.687 0.060 19.424 0.077 0.019 024.0 062.0 075.1 dC        
4041-55361-0370 135356.88-025630.37 042 16.972 0.016 17.808 0.017 17.808 0.017 18.199 0.018 18.536 0.037 0.040 009.7 332.0 056.4 DAO       
4040-55605-0118 135358.58-001217.24 021 19.000 1.000 19.000 1.000 19.000 1.000 19.000 1.000 19.000 1.000 0.033 000.0 334.3 058.8 DA        
8392-57483-0710 135400.44+423421.63 003 23.028 0.369 21.191 0.035 19.679 0.022 19.166 0.021 18.960 0.044 0.008 020.8 087.5 070.0 dC        
6005-56090-0740 135400.47+255010.57 027 17.261 0.017 17.644 0.012 18.186 0.016 18.557 0.018 18.919 0.042 0.013 013.1 031.2 075.9 sdOB   
0914-52721-0460 135402.33-013059.56 033 18.330 0.023 17.241 0.019 17.409 0.014 17.578 0.016 17.666 0.022 0.043 012.4 333.2 057.6 sdA       
2930-54589-0635 135403.64+185804.74 009 20.473 0.052 20.270 0.030 20.563 0.035 20.806 0.054 20.966 0.177 0.024 019.9 006.7 073.5 DA        
2769-54527-0579 135404.28+213254.88 009 19.661 0.037 19.301 0.019 19.216 0.017 19.245 0.020 19.369 0.049 0.022 087.1 014.9 074.7 DC        
8199-57428-0202 135405.03+573057.09 026 18.586 0.023 18.168 0.024 18.177 0.014 18.204 0.016 18.340 0.035 0.006 000.0 107.2 057.7 DA        
5447-55958-0458 135406.24+075747.92 026 17.877 0.016 18.219 0.027 18.680 0.018 19.033 0.023 19.381 0.055 0.024 012.7 343.6 065.8 DA        
6745-56425-0712 135406.68+500957.29 010 20.685 0.059 20.093 0.027 19.889 0.024 19.898 0.027 19.887 0.093 0.009 005.6 099.7 064.0 DA        
2743-54259-0425 135408.51+163134.88 013 19.136 0.027 18.795 0.012 18.727 0.018 18.794 0.014 18.840 0.043 0.021 099.4 000.0 072.0 DA        
6630-56358-0458 135409.77+394744.34 040 17.981 0.021 17.136 0.021 16.871 0.009 16.787 0.018 16.730 0.019 0.012 014.9 081.1 071.8 sdA/F     
5443-56010-0064 135409.79+121732.17 013 19.735 0.038 19.486 0.018 19.382 0.023 19.457 0.026 19.559 0.058 0.025 058.3 350.7 069.1 DQ        
0604-52079-0040 135412.36+630333.41 005 19.888 0.038 19.578 0.018 19.557 0.018 19.643 0.027 19.940 0.135 0.018 021.4 111.3 052.6 DC        
1806-53559-0522 135415.25+095522.65 016 18.311 0.016 18.394 0.020 18.600 0.016 18.725 0.019 18.797 0.034 0.029 014.9 346.6 067.3 sdB
6756-56426-0806 135416.19+534113.81 019 19.129 0.027 18.839 0.016 18.911 0.022 19.184 0.023 19.377 0.058 0.015 036.9 103.6 061.0 DA        
5445-55987-0286 135416.76+093426.66 023 18.557 0.019 18.354 0.015 18.590 0.017 18.812 0.016 19.086 0.046 0.026 020.2 346.1 067.0 DA        
1702-53144-0260 135418.11+104228.60 047 16.608 0.026 15.463 0.019 15.466 0.029 15.607 0.020 15.700 0.014 0.023 023.9 348.0 067.9 sdA       
3853-55268-0870 135418.18+361457.12 018 19.212 0.025 18.988 0.032 19.043 0.037 19.159 0.106 19.300 0.063 0.014 076.8 071.2 073.8 DC        
4709-55720-0990 135422.72+404842.22 009 20.110 0.046 19.738 0.034 19.625 0.022 19.651 0.025 19.701 0.071 0.008 029.0 083.5 071.2 DA        
1285-52723-0254 135425.20+462743.51 007 19.486 0.030 19.076 0.017 19.280 0.022 19.556 0.026 19.680 0.081 0.014 018.6 094.3 067.0 DA        
2118-53820-0198 135425.51+273607.59 020 18.504 0.024 18.110 0.017 18.175 0.013 18.281 0.026 18.440 0.033 0.014 053.5 038.5 076.0 DA        
6005-56090-0296 135425.59+253508.59 034 17.193 0.023 17.214 0.031 17.594 0.023 17.937 0.022 18.208 0.032 0.013 104.7 030.2 075.8 DA        
6494-56363-0274 135432.61+294159.36 032 17.304 0.019 17.693 0.018 18.175 0.017 18.538 0.018 18.877 0.035 0.014 014.5 047.1 075.9 sdOB      
6745-56425-0758 135434.80+501615.45 008 20.871 0.067 20.264 0.026 20.170 0.024 20.169 0.031 20.088 0.117 0.008 023.4 099.6 063.9 DA        
0531-52028-0346 135435.42+024826.02 014 18.597 0.022 18.463 0.016 18.756 0.023 19.077 0.019 19.299 0.061 0.022 068.4 337.5 061.4 DA        
6805-56442-0040 135437.35+573335.65 009 19.928 0.040 19.554 0.027 19.514 0.018 19.562 0.025 19.480 0.078 0.007 025.2 107.1 057.6 DA        
8203-57428-0229 135437.53+553720.94 023 19.533 0.030 18.630 0.024 18.346 0.019 18.266 0.021 18.226 0.031 0.006 012.5 105.4 059.3 sdA/F     
5869-56064-0848 135437.88+213310.09 005 21.629 0.102 20.778 0.028 20.573 0.030 20.546 0.040 20.289 0.097 0.028 028.8 015.2 074.6 sdA/F     
6801-56487-0446 135440.12+550418.24 012 20.152 0.040 19.599 0.018 19.411 0.018 19.351 0.022 19.372 0.052 0.008 010.9 104.9 059.8 DA        
2769-54527-0640 135442.15+215519.61 009 19.038 0.030 19.400 0.018 19.879 0.023 20.201 0.031 20.565 0.138 0.021 017.6 016.5 074.7 DA        
6745-56425-0726 135443.51+494930.80 009 20.664 0.056 20.043 0.023 20.018 0.026 20.007 0.026 20.092 0.110 0.011 021.7 099.0 064.3 DA        
0300-51943-0030 135445.28-001427.68 029 18.232 0.021 17.244 0.016 17.137 0.012 17.290 0.016 17.197 0.018 0.034 013.9 334.6 058.7 sdA/F     
5447-55958-0472 135446.88+083930.16 027 17.536 0.019 17.949 0.017 18.471 0.020 18.846 0.021 19.178 0.048 0.026 025.5 344.9 066.2 DA        
6809-56454-0240 135447.09+594711.09 022 18.862 0.022 18.646 0.016 18.987 0.016 19.239 0.021 19.614 0.092 0.010 027.3 108.9 055.6 DA        
0786-52319-0006 135449.10+600956.49 016 18.753 0.020 18.413 0.023 18.379 0.019 18.445 0.016 18.526 0.040 0.010 122.1 109.2 055.2 DA        
0301-51942-0254 135450.21-005149.10 032 17.699 0.022 17.265 0.025 17.141 0.015 17.109 0.017 17.203 0.017 0.039 186.6 334.1 058.1 DA        
6005-56090-0272 135451.44+253047.91 038 16.842 0.014 17.090 0.021 17.553 0.021 17.903 0.019 18.254 0.035 0.014 034.7 030.0 075.7 DA        
4036-55330-0688 135451.64+024329.18 017 19.408 0.031 19.129 0.017 19.112 0.024 19.193 0.020 19.345 0.063 0.022 027.4 337.5 061.3 DC        
6005-56090-0264 135453.62+250949.79 009 20.770 0.078 20.146 0.032 19.969 0.025 19.934 0.036 19.781 0.087 0.016 022.9 028.6 075.6 sdA/F     
4040-55605-0042 135453.75-011518.36 032 17.936 0.023 17.792 0.023 18.119 0.015 18.420 0.019 18.612 0.042 0.039 044.9 333.8 057.8 DA        
4864-55680-0128 135454.52+051233.83 009 20.571 0.057 19.932 0.024 19.743 0.021 19.755 0.026 19.678 0.073 0.024 030.4 340.3 063.4 DA        
0855-52375-0561 135455.29+052355.12 028 18.258 0.020 17.394 0.018 17.118 0.014 17.029 0.012 16.996 0.018 0.022 028.8 340.6 063.5 sdA/F     
3310-54919-0381 135455.88+190311.86 017 20.117 0.042 19.114 0.019 19.034 0.019 19.049 0.020 19.106 0.043 0.026 012.6 007.3 073.3 sdA       
2118-53820-0258 135456.53+262149.04 037 17.742 0.018 16.816 0.019 16.672 0.017 16.671 0.017 16.686 0.023 0.013 015.3 033.5 075.8 sdA/F     
5448-56013-0524 135458.72+134117.80 013 20.641 0.047 19.467 0.019 19.369 0.014 19.348 0.016 19.301 0.046 0.021 022.8 353.9 070.0 sdA       
3852-55243-0064 135459.67+370521.45 006 21.221 0.067 20.780 0.025 20.667 0.030 20.647 0.037 20.629 0.110 0.009 033.0 073.5 073.3 DA        
0301-51942-0324 135459.89+010819.28 044 16.795 0.013 16.368 0.014 16.538 0.016 16.720 0.014 16.952 0.025 0.027 134.8 336.0 059.9 DA        
8203-57428-0197 135500.07+554011.82 007 21.150 0.089 20.251 0.027 19.771 0.019 19.890 0.029 19.830 0.089 0.006 014.7 105.4 059.2 sdA/F     
1285-52723-0396 135502.27+471307.56 007 19.486 0.046 19.153 0.030 19.432 0.022 19.761 0.027 20.056 0.113 0.014 013.5 095.3 066.4 DA        
1838-53467-0323 135504.06+354828.87 039 17.499 0.028 16.689 0.026 16.445 0.019 16.371 0.025 16.371 0.018 0.010 015.9 069.5 073.9 sdA/F     
6756-56426-0148 135507.66+530456.88 022 18.757 0.038 18.602 0.025 18.931 0.028 19.199 0.023 19.514 0.059 0.012 023.1 102.7 061.5 DA        
6494-56363-0276 135509.12+300104.47 022 19.503 0.030 18.655 0.015 18.350 0.027 18.222 0.037 18.231 0.035 0.014 000.6 048.4 075.7 sdA:      
1702-53144-0527 135509.62+122535.69 012 19.156 0.031 18.749 0.024 18.757 0.025 18.862 0.020 18.982 0.050 0.022 036.4 351.5 069.0 DA        
0914-52721-0514 135509.88-020506.65 008 19.265 0.032 18.968 0.017 19.066 0.020 19.181 0.023 19.292 0.071 0.048 071.5 333.2 057.0 DZ        
2117-54115-0141 135510.13+314509.82 017 19.008 0.029 18.628 0.023 18.583 0.027 18.587 0.024 18.666 0.038 0.015 066.5 055.2 075.4 DA        
3310-54919-0240 135511.05+175942.20 020 19.797 0.033 19.031 0.021 18.680 0.022 18.547 0.023 18.577 0.033 0.018 025.2 004.4 072.7 sdA/F     
1806-53559-0109 135512.13+083742.68 039 17.385 0.019 16.497 0.018 16.221 0.016 16.152 0.019 16.133 0.021 0.026 015.0 345.1 066.1 sdA/F     
6494-56363-0788 135512.35+312015.92 036 17.727 0.019 17.538 0.012 17.833 0.020 18.120 0.018 18.386 0.029 0.012 026.0 053.6 075.5 DA        
5445-55987-0790 135515.42+110905.69 019 19.010 0.029 18.742 0.016 18.757 0.020 18.822 0.019 18.930 0.044 0.017 067.6 349.2 068.1 DC        
6630-56358-0456 135516.27+393606.56 008 20.873 0.055 20.309 0.021 19.977 0.021 19.987 0.031 20.052 0.080 0.012 019.3 080.2 071.8 DA        
3852-55243-0048 135516.60+363612.92 038 17.909 0.029 17.684 0.017 17.663 0.020 17.741 0.013 17.854 0.032 0.013 078.2 071.9 073.5 DQ        
4710-55707-0864 135517.59+400327.75 038 17.155 0.013 16.720 0.021 16.905 0.015 17.086 0.016 17.326 0.019 0.011 020.9 081.3 071.5 DA        
4784-55677-0394 135519.55+040703.69 043 17.525 0.019 17.383 0.014 17.721 0.012 17.987 0.015 18.279 0.027 0.025 045.9 339.3 062.4 DA        
1807-54175-0310 135523.92+085645.42 030 17.053 0.015 17.760 0.018 17.760 0.018 18.037 0.021 18.238 0.032 0.021 003.7 345.7 066.4 DA        
5869-56064-0918 135525.20+221632.06 017 18.839 0.026 19.143 0.016 19.608 0.019 19.943 0.027 20.318 0.097 0.024 015.0 017.9 074.7 DA        
3310-54919-0241 135526.00+171525.86 007 21.233 0.097 20.358 0.027 20.320 0.026 20.402 0.036 20.512 0.130 0.022 012.2 002.5 072.2 sdA       
0914-52721-0453 135527.27-013414.79 010 19.385 0.033 18.957 0.020 18.919 0.026 19.020 0.020 19.125 0.049 0.048 032.8 333.7 057.4 DA        
0604-52079-0614 135528.24+640808.85 009 19.339 0.034 18.957 0.017 18.966 0.019 19.042 0.031 19.133 0.051 0.015 036.6 111.8 051.6 DA        
1285-52723-0208 135530.60+463324.85 025 17.567 0.016 17.175 0.014 17.347 0.021 17.545 0.019 17.775 0.021 0.012 124.3 094.1 066.8 DA        
6745-56425-0770 135530.99+493426.74 031 18.203 0.055 18.224 0.124 18.602 0.209 18.869 0.314 19.209 0.061 0.012 018.1 098.5 064.4 DA        
8203-57428-0171 135531.03+545404.53 015 18.994 0.029 18.586 0.013 18.727 0.019 18.931 0.018 19.122 0.051 0.009 075.4 104.5 059.9 DA        
1285-52723-0231 135531.71+471117.88 006 19.982 0.043 19.360 0.027 19.108 0.022 19.088 0.025 19.092 0.050 0.015 045.8 095.1 066.3 DA        
2117-54115-0541 135531.89+333449.85 021 18.771 0.026 18.453 0.016 18.458 0.015 18.557 0.021 18.705 0.041 0.014 044.6 061.9 074.8 DA        
4040-55605-0976 135532.42+001123.96 055 15.687 0.020 15.718 0.015 15.991 0.012 16.195 0.011 16.419 0.021 0.036 063.4 335.3 059.0 DBA
7428-56781-0162 135532.70+451429.82 011 20.152 0.039 19.745 0.021 20.090 0.024 20.591 0.145 21.066 0.544 0.006 023.8 091.9 067.8 DA+M      
6629-56365-0652 135532.77+455318.60 034 18.198 0.022 17.955 0.026 17.963 0.021 18.076 0.032 18.174 0.039 0.011 063.8 093.0 067.3 DC        
1466-53083-0055 135534.91+440650.66 035 17.709 0.018 16.688 0.033 16.676 0.024 16.759 0.022 16.834 0.021 0.009 016.3 089.9 068.7 sdA       
0855-52375-0018 135535.36+034240.31 005 19.795 0.038 19.501 0.027 19.714 0.021 19.960 0.030 20.046 0.110 0.026 035.8 338.9 062.0 DA        
3310-54919-0390 135538.31+184600.27 025 18.989 0.027 18.108 0.020 17.808 0.018 17.716 0.020 17.656 0.026 0.030 022.5 006.8 073.0 sdA/F     
5446-56014-0268 135539.20+145438.30 049 15.695 0.017 15.800 0.028 16.223 0.025 16.459 0.016 16.651 0.016 0.019 011.2 356.9 070.7 sdB       
6005-56090-0838 135539.46+262927.99 025 17.878 0.025 18.315 0.022 18.727 0.017 19.104 0.022 19.430 0.072 0.018 033.1 034.0 075.7 DA        
4041-55361-0697 135539.91-011406.86 028 18.913 0.020 18.562 0.020 18.809 0.015 19.060 0.022 19.273 0.050 0.040 026.7 334.1 057.7 DA        
0301-51942-0330 135540.90+005654.16 012 20.070 0.044 18.995 0.016 18.993 0.017 19.027 0.018 19.101 0.043 0.033 011.1 336.1 059.6 sdA       
3857-55272-0598 135541.18+351441.55 018 18.957 0.031 18.974 0.015 19.238 0.018 19.446 0.019 19.672 0.077 0.014 049.5 067.5 074.1 DB        
5445-55987-0832 135541.67+110031.73 029 17.762 0.021 17.884 0.023 18.237 0.015 18.531 0.018 18.774 0.032 0.019 037.7 349.2 067.9 DB        
0301-51942-0367 135541.70+010339.90 026 18.584 0.025 17.648 0.014 17.473 0.014 17.453 0.013 17.492 0.019 0.030 016.6 336.2 059.7 sdA/F     
0855-52375-0073 135541.82+042920.49 033 17.655 0.011 16.771 0.014 16.513 0.011 16.408 0.014 16.367 0.019 0.023 021.0 339.9 062.7 sdA/F     
5447-55958-0426 135543.54+081029.53 010 20.443 0.059 19.807 0.029 19.711 0.022 19.713 0.023 19.834 0.072 0.022 099.3 344.7 065.7 DZ        
1670-54553-0450 135544.24+511921.39 010 19.606 0.042 19.208 0.019 19.179 0.022 19.202 0.030 19.405 0.060 0.008 015.8 100.6 062.9 DA        
3380-54977-0490 135544.54+415440.01 051 17.441 0.028 16.512 0.017 16.399 0.014 16.353 0.014 16.440 0.018 0.005 020.6 085.4 070.2 sdA/F     
0855-52375-0080 135545.39+043748.80 046 16.443 0.018 15.414 0.010 15.328 0.018 15.361 0.019 15.448 0.018 0.023 032.6 340.0 062.8 sdA/F     
2117-54115-0108 135547.23+311153.24 002 22.827 0.423 20.957 0.042 19.388 0.019 18.935 0.020 18.784 0.046 0.013 026.1 052.9 075.4 dC        
1838-53467-0385 135548.29+352555.12 023 18.352 0.018 18.007 0.022 18.046 0.019 18.208 0.018 18.404 0.037 0.011 023.3 068.1 074.0 DA        
1778-53883-0451 135550.89+142809.39 011 20.138 0.035 19.084 0.018 19.047 0.017 19.079 0.021 19.117 0.046 0.022 016.9 356.0 070.4 sdA       
3861-55274-0790 135551.83+332848.69 007 21.420 0.112 20.736 0.026 20.556 0.033 20.537 0.048 20.548 0.177 0.014 024.2 061.4 074.7 DC:       
0531-52028-0396 135555.21+022134.59 015 19.641 0.038 18.539 0.020 18.536 0.017 18.595 0.020 18.687 0.046 0.025 015.5 337.6 060.8 sdA       
6745-56425-0238 135557.42+491820.19 009 20.343 0.047 19.809 0.021 19.747 0.019 19.708 0.024 19.813 0.072 0.008 020.1 098.0 064.6 DA        
2118-53820-0500 135557.99+280419.37 019 18.922 0.025 18.455 0.011 18.421 0.015 18.461 0.018 18.621 0.038 0.012 080.2 040.4 075.7 DA        
1285-52723-0218 135602.85+462810.65 007 19.798 0.032 19.219 0.016 19.009 0.023 18.890 0.021 18.935 0.043 0.013 086.8 093.8 066.8 DA        
2743-54259-0165 135603.97+154415.11 019 19.177 0.032 18.166 0.019 18.158 0.017 18.195 0.014 18.245 0.029 0.016 015.2 359.0 071.2 sdA       
4040-55605-0018 135610.32-002230.72 016 19.229 0.027 19.376 0.015 19.655 0.017 19.961 0.028 20.114 0.092 0.037 014.7 335.1 058.4 DB        
0531-52028-0300 135610.67+010200.63 005 20.050 0.043 19.771 0.020 19.756 0.019 19.786 0.026 20.112 0.099 0.031 021.3 336.4 059.6 DA        
6821-56396-0882 135615.77+640700.95 033 17.746 0.021 18.022 0.018 18.022 0.018 18.346 0.015 18.633 0.033 0.016 009.2 111.6 051.6 DA        
5447-55958-0610 135617.81+090648.02 006 21.043 0.094 20.584 0.030 20.432 0.032 20.488 0.040 20.187 0.097 0.024 060.2 346.4 066.4 DA        
1778-53883-0526 135618.48+145347.98 020 18.603 0.022 18.124 0.030 18.186 0.020 18.251 0.019 18.398 0.028 0.018 098.5 357.2 070.6 DA        
5446-56014-0780 135618.81+150847.95 020 18.712 0.028 18.416 0.021 18.709 0.019 18.962 0.016 19.057 0.043 0.022 033.5 357.7 070.7 DA        
1778-53883-0122 135618.88+124919.56 007 19.972 0.036 19.423 0.023 19.211 0.015 19.123 0.020 19.247 0.046 0.022 062.2 352.8 069.1 DA        
2743-54259-0501 135619.09+163025.30 006 19.908 0.035 19.818 0.023 19.967 0.022 20.106 0.029 20.342 0.091 0.020 035.1 001.0 071.6 DC        
0787-52320-0461 135619.42+604216.36 005 19.910 0.042 19.686 0.026 19.755 0.022 19.827 0.030 20.202 0.180 0.014 056.8 109.3 054.7 DC        
0914-52721-0527 135621.37-012610.47 012 19.258 0.032 18.814 0.022 19.008 0.021 19.173 0.024 19.337 0.068 0.044 038.5 334.2 057.4 DA        
3310-54919-0206 135621.93+170935.75 039 18.370 0.034 17.482 0.028 17.199 0.016 17.114 0.015 17.078 0.018 0.024 017.8 002.7 072.0 sdA/F     
4037-55631-0496 135622.14-003345.91 029 18.207 0.016 18.057 0.019 18.389 0.014 18.640 0.018 18.929 0.047 0.036 054.3 335.0 058.2 DA        
3310-54919-0187 135622.67+175326.76 037 18.698 0.020 17.634 0.022 17.553 0.011 17.531 0.013 17.586 0.021 0.020 010.5 004.6 072.4 sdA/F     
3310-54919-0216 135624.58+173218.88 027 19.337 0.027 18.411 0.026 18.121 0.015 18.023 0.028 18.000 0.030 0.024 020.4 003.7 072.2 sdA/F     
5448-56013-0444 135624.76+120153.39 024 18.208 0.018 18.260 0.015 18.647 0.012 18.941 0.021 19.227 0.050 0.022 014.2 351.4 068.6 DA        
6005-56090-0870 135627.84+264110.77 039 17.059 0.015 16.997 0.016 17.149 0.013 17.270 0.017 17.338 0.020 0.023 017.0 034.9 075.5 sdA       
0301-51942-0231 135628.25-000941.17 014 19.014 0.020 18.602 0.015 18.277 0.014 18.243 0.018 18.331 0.027 0.036 207.1 335.4 058.6 DQ        
3310-54919-0218 135630.09+165614.88 029 19.030 0.029 18.159 0.016 17.884 0.018 17.772 0.015 17.730 0.019 0.025 021.8 002.2 071.8 sdA/F     
1043-52465-0556 135630.34+531736.20 006 20.116 0.046 19.685 0.024 19.776 0.023 19.844 0.026 20.003 0.088 0.013 024.9 102.6 061.2 DA        
2117-54115-0140 135630.82+314951.93 010 20.452 0.051 19.284 0.016 18.751 0.015 18.585 0.013 18.455 0.032 0.012 112.0 055.2 075.1 DA        
3295-54924-0526 135630.96+662916.32 054 18.990 0.022 18.155 0.018 17.851 0.018 17.763 0.017 17.779 0.027 0.015 012.4 113.0 049.4 sdA/F     
4041-55361-0786 135632.55-014436.55 023 18.439 0.024 18.378 0.025 18.692 0.016 18.976 0.028 19.259 0.058 0.048 044.7 334.0 057.1 DA        
2119-53792-0216 135632.63+241606.02 010 20.371 0.049 19.062 0.016 18.747 0.017 18.782 0.025 18.875 0.039 0.013 112.1 025.5 075.1 DZ        
3380-54977-0102 135632.91+410312.63 014 20.198 0.046 19.283 0.031 18.977 0.021 18.918 0.025 18.878 0.042 0.005 014.1 083.2 070.7 sdA/F     
1158-52668-0576 135633.10+585319.57 020 18.617 0.029 18.111 0.036 17.932 0.017 17.876 0.025 17.881 0.027 0.010 105.9 107.8 056.3 DA        
6630-56358-0602 135637.79+404703.48 019 19.583 0.048 18.974 0.023 18.833 0.019 18.879 0.017 19.013 0.041 0.007 058.9 082.6 070.8 DZ        
2716-54628-0312 135639.76-092020.91 037 17.823 0.023 17.331 0.018 17.289 0.016 17.382 0.017 17.521 0.021 0.035 133.1 328.6 050.3 DA        
3380-54977-0114 135642.96+411705.21 033 18.606 0.037 17.753 0.022 17.571 0.020 17.424 0.022 17.459 0.024 0.004 019.9 083.7 070.5 sdA/F     
2014-53460-0016 135647.49+373945.05 002 22.731 0.198 20.070 0.016 18.590 0.017 18.065 0.015 17.832 0.027 0.009 097.2 074.5 072.7 dC        
4036-55330-0224 135647.68+014447.95 031 18.132 0.025 17.809 0.017 18.075 0.018 18.326 0.018 18.598 0.035 0.028 041.6 337.4 060.2 DA        
6494-56363-0868 135647.92+311907.46 008 20.820 0.064 20.315 0.028 20.083 0.027 20.009 0.028 19.887 0.088 0.011 024.3 053.2 075.2 DA        
0787-52320-0192 135649.04+594217.27 012 19.101 0.023 18.653 0.023 18.582 0.015 18.597 0.017 18.805 0.047 0.013 119.1 108.4 055.5 DA        
2743-54259-0177 135651.26+155810.48 010 19.173 0.023 19.176 0.020 19.602 0.022 19.899 0.027 20.251 0.118 0.016 010.9 359.9 071.2 sdB       
0604-52079-0031 135652.12+630544.74 045 16.464 0.012 15.239 0.014 15.254 0.015 15.310 0.017 15.348 0.017 0.014 011.4 110.9 052.5 sdA       
1043-52465-0061 135652.26+523152.26 012 19.171 0.030 18.785 0.027 18.888 0.018 19.084 0.018 19.337 0.063 0.014 061.9 101.7 061.8 DA        
7432-57107-0832 135653.90+494442.32 010 19.921 0.036 19.636 0.018 19.866 0.031 20.096 0.031 20.522 0.134 0.010 019.8 098.3 064.1 DA        
4036-55330-0762 135654.01+023641.55 008 20.442 0.056 19.544 0.016 19.506 0.022 19.609 0.027 19.473 0.088 0.022 024.2 338.3 060.9 DZ        
3380-54977-0107 135657.04+405453.80 017 19.596 0.048 18.751 0.023 18.538 0.019 18.488 0.016 18.538 0.033 0.007 011.1 082.7 070.7 sdA/F     
2770-54510-0411 135658.84+212920.86 053 16.536 0.011 15.699 0.022 15.405 0.017 15.286 0.017 15.254 0.015 0.026 039.6 015.8 074.1 sdA/F     
2743-54259-0533 135659.28+164642.84 022 18.429 0.020 18.033 0.012 17.992 0.014 18.024 0.011 18.126 0.023 0.019 091.7 002.0 071.6 DA        
4036-55330-0250 135700.56+011220.78 017 19.406 0.033 19.136 0.021 19.376 0.020 19.650 0.023 19.798 0.076 0.030 037.8 336.9 059.7 DA        
2783-54524-0033 135703.12+232151.99 002 22.783 0.326 20.350 0.020 18.868 0.015 18.367 0.017 18.204 0.029 0.016 057.4 022.3 074.7 dC        
0301-51942-0409 135704.11+005419.54 037 18.194 0.014 17.103 0.014 17.119 0.013 17.174 0.015 17.235 0.021 0.029 010.7 336.6 059.4 sdA/F     
3861-55274-0826 135709.49+334802.92 067 16.382 0.022 16.063 0.016 16.353 0.011 16.581 0.014 16.856 0.017 0.015 159.5 062.2 074.4 DA        
2784-54529-0253 135713.43+224433.92 049 16.375 0.015 16.008 0.012 16.340 0.014 16.575 0.018 16.816 0.015 0.019 010.4 020.1 074.5 sdA       
3310-54919-0139 135714.75+165918.56 032 18.922 0.040 17.998 0.015 17.748 0.015 17.653 0.014 17.618 0.020 0.026 014.6 002.6 071.7 sdA/F     
5446-56014-0874 135715.03+161329.38 032 18.407 0.024 17.566 0.019 17.309 0.015 17.194 0.011 17.132 0.021 0.015 019.1 000.7 071.3 sdA/F     
2756-54508-0082 135715.36+171032.07 011 19.009 0.031 19.119 0.026 19.478 0.023 19.766 0.026 20.191 0.101 0.025 023.7 003.1 071.8 DA        
3857-55272-0364 135717.17+325932.65 007 20.721 0.057 20.365 0.023 20.136 0.024 20.103 0.033 20.044 0.090 0.013 049.9 059.3 074.6 DA        
1806-53559-0013 135717.44+081548.64 018 17.549 0.015 17.903 0.015 18.293 0.012 18.629 0.026 19.008 0.038 0.021 049.2 345.5 065.5 DA        
2770-54510-0210 135718.30+194052.95 052 16.733 0.030 15.834 0.024 15.569 0.018 15.484 0.020 15.475 0.018 0.042 011.4 010.2 073.2 sdA/F     
6005-56090-0098 135720.63+250913.29 018 19.009 0.025 18.773 0.025 19.039 0.019 19.322 0.024 19.514 0.070 0.012 026.5 029.0 075.1 DA        
2116-53854-0071 135722.22+293348.72 035 17.641 0.016 16.741 0.021 16.431 0.017 16.303 0.015 16.285 0.019 0.011 037.6 046.3 075.3 sdA/F     
1670-54553-0515 135723.99+495903.33 039 16.852 0.013 16.901 0.018 17.187 0.020 17.436 0.019 17.677 0.026 0.011 052.6 098.4 063.9 DBA       
2756-54508-0083 135726.14+174034.49 045 17.167 0.011 16.303 0.024 16.018 0.019 15.958 0.032 15.900 0.016 0.025 023.9 004.5 072.1 sdA/F     
2743-54259-0544 135730.47+163200.40 014 19.034 0.023 18.621 0.017 18.805 0.016 18.959 0.018 19.160 0.039 0.016 065.7 001.6 071.4 DA        
8199-57428-0092 135732.84+572930.65 031 18.357 0.019 17.643 0.017 17.312 0.014 17.205 0.025 17.221 0.033 0.008 013.2 106.4 057.5 sdA/F     
4863-55688-0468 135733.28+060757.67 030 17.864 0.013 17.870 0.017 18.245 0.022 18.543 0.018 18.872 0.035 0.024 024.1 342.7 063.8 DA        
6009-56313-0618 135734.71+280111.35 041 16.619 0.024 16.847 0.018 17.328 0.018 17.649 0.011 17.938 0.033 0.013 039.1 040.2 075.3 DA        
0301-51942-0488 135735.40-000204.88 016 19.631 0.026 18.696 0.017 18.556 0.013 18.555 0.014 18.610 0.032 0.032 010.7 336.0 058.5 sdA       
3854-55247-0550 135735.57+372857.96 009 22.423 0.271 20.300 0.049 19.851 0.063 19.737 0.082 19.748 0.105 0.009 060.8 073.7 072.6 dC:       
2122-54178-0346 135739.52+294921.53 014 18.975 0.024 18.641 0.020 18.592 0.014 18.633 0.020 18.811 0.052 0.012 046.9 047.3 075.2 DQ        
1378-53061-0089 135741.18+384235.95 058 16.235 0.018 15.055 0.032 15.205 0.013 15.375 0.016 15.445 0.013 0.020 014.4 077.0 072.0 sdA       
0531-52028-0254 135744.41+013257.86 007 20.469 0.052 19.304 0.021 19.395 0.018 19.482 0.021 19.542 0.068 0.029 014.5 337.6 059.9 sdA/F     
1670-54553-0542 135745.99+501953.88 024 18.308 0.030 17.951 0.018 18.059 0.017 18.226 0.016 18.487 0.030 0.009 022.1 098.8 063.6 DA        
2716-54628-0439 135745.99-090734.14 037 18.566 0.026 17.403 0.018 17.343 0.019 17.375 0.016 17.438 0.021 0.032 012.5 329.1 050.3 sdA/F     
8203-57428-0928 135751.46+561103.26 035 17.206 0.037 16.952 0.019 17.238 0.014 17.513 0.012 17.809 0.027 0.009 045.9 105.2 058.6 DA        
1805-53875-0622 135752.10+065609.96 025 19.029 0.026 17.991 0.019 17.927 0.019 17.996 0.018 18.028 0.025 0.024 011.1 343.9 064.4 sdA       
6058-56090-0540 135753.64+423858.75 007 20.411 0.057 19.942 0.023 19.746 0.032 19.715 0.026 19.804 0.100 0.006 014.7 086.2 069.4 DA        
5868-56045-0204 135754.45+181058.06 034 17.331 0.019 17.411 0.020 17.703 0.016 17.855 0.018 17.762 0.020 0.023 106.4 006.1 072.3 DB+M      
1642-53115-0356 135754.80+370725.84 035 17.705 0.014 16.781 0.025 16.528 0.016 16.417 0.019 16.431 0.027 0.010 016.1 072.5 072.8 sdA/F     
2716-54628-0299 135755.89-102221.22 048 17.692 0.019 16.695 0.019 16.462 0.013 16.386 0.017 16.342 0.016 0.046 013.4 328.4 049.2 sdA/F     
6058-56090-0496 135757.28+422556.95 009 20.236 0.049 19.755 0.021 19.603 0.020 19.563 0.021 19.634 0.068 0.007 016.8 085.7 069.6 DA        
2122-54178-0357 135757.64+295418.62 020 18.553 0.020 18.142 0.013 17.964 0.013 18.004 0.011 18.117 0.025 0.012 022.0 047.6 075.1 DC        
6004-56066-0332 135757.86+221151.39 019 19.642 0.039 18.794 0.020 18.491 0.017 18.416 0.028 18.421 0.030 0.023 016.3 018.5 074.1 sdA/F     
1807-54175-0243 135758.22+074612.30 021 18.942 0.030 17.986 0.019 17.690 0.022 17.626 0.021 17.586 0.021 0.023 011.7 345.2 065.0 sdA/F     
1324-53088-0261 135758.32+541335.57 007 22.531 0.272 19.464 0.027 17.933 0.012 17.468 0.012 17.190 0.025 0.007 060.5 103.2 060.3 dC        
0787-52320-0482 135758.45+604148.44 006 19.958 0.034 19.548 0.018 19.475 0.017 19.508 0.023 19.551 0.061 0.012 096.7 108.9 054.6 DA+M      
4036-55330-0814 135802.25+022630.90 038 17.785 0.025 17.450 0.021 17.748 0.021 17.986 0.020 18.206 0.034 0.023 056.8 338.6 060.6 DA        
0914-52721-0006 135802.46-030606.10 053 16.358 0.017 15.196 0.018 15.149 0.020 15.208 0.017 15.288 0.016 0.047 014.7 333.5 055.8 sdA       
3380-54977-0069 135805.97+410924.81 040 18.131 0.020 17.261 0.016 16.960 0.016 16.831 0.013 16.784 0.019 0.008 019.6 082.9 070.4 sdA/F     
4041-55361-0172 135806.15-030724.93 030 18.625 0.022 18.494 0.021 18.762 0.017 19.017 0.023 19.218 0.066 0.046 022.0 333.5 055.7 DA        
1838-53467-0192 135806.96+343651.55 044 17.238 0.016 16.145 0.017 16.212 0.024 16.271 0.016 16.326 0.013 0.013 014.9 064.7 073.9 sdA/F     
1159-52669-0327 135809.47+582809.98 025 18.352 0.019 17.499 0.019 17.281 0.013 17.192 0.015 17.196 0.022 0.007 013.4 107.1 056.6 sdA/F     
4863-55688-0462 135810.42+055237.60 015 19.201 0.030 19.047 0.028 19.017 0.018 19.123 0.025 19.240 0.052 0.023 045.2 342.7 063.5 DQ        
6009-56313-0624 135815.94+290525.56 035 17.135 0.017 17.269 0.028 17.640 0.017 17.886 0.016 18.173 0.029 0.012 039.0 044.4 075.1 DB        
1642-53115-0360 135815.98+370420.19 007 20.721 0.057 19.452 0.026 18.924 0.018 18.750 0.021 18.687 0.040 0.009 103.0 072.3 072.7 DAZ       
5446-56014-0146 135816.74+144202.25 026 18.338 0.027 18.055 0.029 18.022 0.021 18.078 0.014 18.126 0.032 0.019 058.5 357.7 070.1 DC        
6630-56358-0364 135817.24+392627.03 035 18.777 0.018 18.000 0.024 17.687 0.013 17.600 0.017 17.565 0.029 0.016 014.2 078.7 071.4 sdA/F     
1378-53061-0545 135818.91+401641.00 014 19.621 0.027 19.156 0.029 19.351 0.013 19.551 0.021 19.761 0.057 0.011 013.3 080.7 070.9 DA        
4036-55330-0840 135819.05+024421.62 024 18.540 0.013 18.758 0.021 18.758 0.021 18.991 0.021 19.193 0.058 0.024 001.1 339.1 060.8 DA        
2716-54628-0248 135820.62-100416.37 056 17.383 0.022 16.407 0.019 16.167 0.014 16.129 0.019 16.135 0.018 0.040 016.2 328.8 049.4 sdA/F     
8199-57428-0026 135820.84+581045.95 003 20.847 0.063 21.628 0.104 21.628 0.104 22.193 0.273 21.510 0.541 0.008 000.0 106.8 056.8 DC        
4036-55330-0848 135822.24+023353.50 015 20.104 0.043 19.215 0.015 18.907 0.017 18.810 0.020 18.737 0.034 0.024 015.3 338.9 060.7 sdA/F     
0914-52721-0583 135823.64-020816.71 007 19.870 0.041 19.437 0.019 19.600 0.024 19.803 0.029 19.916 0.113 0.044 081.1 334.4 056.6 DA        
2743-54259-0119 135823.85+160122.28 002 22.674 0.234 20.713 0.027 19.523 0.022 19.234 0.017 19.153 0.042 0.017 033.3 000.8 070.9 DQ        
1285-52723-0492 135824.62+472931.60 018 18.373 0.026 18.000 0.016 18.092 0.019 18.259 0.016 18.461 0.036 0.013 080.6 094.6 065.8 DA        
5868-56045-0865 135827.91+202358.55 005 21.708 0.173 20.602 0.026 20.439 0.039 20.358 0.053 20.255 0.129 0.025 019.2 012.8 073.3 sdA/F     
4863-55688-0456 135828.54+054632.48 010 20.008 0.043 19.475 0.029 19.276 0.019 19.240 0.026 19.247 0.056 0.025 022.6 342.7 063.3 DA        
3310-54919-0128 135828.82+171240.27 045 18.211 0.017 17.243 0.017 17.120 0.013 17.103 0.016 17.116 0.020 0.035 017.4 003.8 071.6 sdA       
3310-54919-0123 135829.95+171750.57 018 20.072 0.040 19.114 0.027 18.821 0.022 18.737 0.027 18.762 0.034 0.031 013.2 004.0 071.7 sdA/F     
4863-55688-0562 135831.80+070929.68 022 18.578 0.024 18.631 0.020 18.984 0.023 19.299 0.023 19.552 0.070 0.021 036.8 344.6 064.5 DA        
4711-55737-0532 135831.85+384351.85 051 15.953 0.017 16.007 0.018 16.413 0.019 16.681 0.020 16.997 0.017 0.017 086.4 076.8 071.8 DA        
0914-52721-0590 135832.14-014519.92 005 19.738 0.040 19.718 0.020 19.966 0.027 20.113 0.036 20.284 0.135 0.049 021.1 334.8 056.9 DB        
3380-54977-0544 135832.27+420613.26 021 19.465 0.030 18.610 0.021 18.368 0.016 18.259 0.025 18.237 0.030 0.006 015.4 084.8 069.7 sdA/F     
6009-56313-0374 135834.64+263343.20 039 16.868 0.018 16.888 0.010 17.256 0.018 17.575 0.023 17.836 0.024 0.017 031.7 034.6 075.0 DA        
5868-56045-0184 135836.89+184922.85 037 17.062 0.013 17.249 0.079 17.644 0.039 17.963 0.017 18.217 0.027 0.033 017.9 008.2 072.5 sdB       
3857-55272-0738 135838.34+343419.07 012 20.148 0.037 19.651 0.023 19.625 0.022 19.279 0.024 18.746 0.037 0.012 054.3 064.4 073.8 DA+M5     
3310-54919-0149 135842.33+180149.97 057 17.337 0.017 16.387 0.023 16.254 0.011 16.240 0.025 16.270 0.019 0.022 014.5 006.0 072.0 sdA/F     
0301-51942-0100 135845.14-004329.83 029 18.499 0.022 17.493 0.015 17.334 0.014 17.287 0.014 17.289 0.021 0.035 011.9 335.8 057.8 sdA/F     
2716-54628-0474 135848.03-085839.99 077 14.939 0.025 13.788 0.023 13.966 0.014 14.119 0.024 14.211 0.020 0.031 015.4 329.6 050.4 sdA       
1703-53799-0313 135850.95+111033.61 009 19.372 0.033 18.933 0.020 18.832 0.016 18.910 0.023 19.097 0.049 0.021 101.3 351.0 067.5 DA        
6750-56367-0612 135852.89+474757.23 020 18.502 0.018 19.319 0.024 19.319 0.024 19.631 0.027 20.034 0.100 0.014 010.1 094.9 065.5 DA        
1807-54175-0419 135855.06+101112.62 023 18.499 0.026 18.075 0.022 18.097 0.014 18.140 0.016 18.222 0.025 0.024 099.3 349.3 066.8 DA        
3310-54919-0160 135858.00+180406.45 026 19.433 0.031 18.456 0.024 18.240 0.013 18.160 0.026 18.203 0.031 0.025 010.3 006.2 072.0 sdA/F     
2743-54259-0014 135900.85+150816.95 033 17.639 0.030 16.758 0.020 16.524 0.017 16.421 0.016 16.410 0.014 0.018 018.1 359.0 070.2 sdA/F     
2756-54508-0606 135901.32+193408.55 042 17.577 0.024 16.640 0.022 16.383 0.016 16.261 0.014 16.258 0.024 0.041 018.2 010.5 072.8 sdA/F     
1043-52465-0015 135902.14+520926.09 011 18.273 0.021 18.644 0.016 19.093 0.015 19.443 0.021 19.690 0.073 0.014 014.5 100.6 061.9 DA        
3310-54919-0090 135902.64+165958.59 049 17.938 0.018 16.853 0.015 16.771 0.010 16.791 0.013 16.835 0.017 0.023 011.7 003.5 071.4 sdA/F     
2744-54272-0337 135902.80+164404.19 048 17.512 0.014 16.330 0.014 16.254 0.011 16.281 0.010 16.345 0.014 0.017 013.9 002.8 071.2 sdA/F     
0856-52339-0548 135905.75+053452.45 039 17.348 0.023 16.412 0.019 16.085 0.017 15.967 0.018 15.933 0.016 0.026 013.3 342.7 063.1 sdA/F     
0914-52721-0023 135907.05-024207.44 006 19.935 0.043 19.372 0.023 19.167 0.020 19.159 0.023 19.051 0.050 0.059 023.8 334.3 056.0 DA        
1670-54553-0589 135910.10+500535.92 045 17.236 0.016 16.332 0.033 16.094 0.018 15.954 0.021 15.940 0.014 0.012 021.2 098.0 063.6 sdA/F     
2784-54529-0174 135910.26+221545.49 036 18.323 0.031 17.360 0.016 17.314 0.014 17.350 0.025 17.360 0.019 0.020 011.3 019.1 073.9 sdA/F     
0301-51942-0445 135910.84+010750.98 026 18.646 0.026 17.803 0.017 17.531 0.012 17.426 0.021 17.428 0.017 0.032 016.9 337.8 059.3 sdA/F     
4711-55737-0446 135911.25+380659.04 030 18.071 0.023 17.957 0.016 18.314 0.016 18.584 0.019 18.866 0.031 0.008 026.6 074.9 072.0 DA        
6004-56066-0264 135911.39+225212.32 014 19.113 0.029 19.301 0.014 19.631 0.018 19.922 0.025 20.344 0.127 0.018 024.2 021.1 074.1 DB        
3861-55274-0968 135911.83+325741.14 006 21.104 0.075 20.829 0.029 20.637 0.033 20.697 0.051 20.751 0.167 0.012 033.4 058.7 074.2 DA        
4041-55361-0116 135912.12-021531.00 035 17.959 0.026 17.978 0.017 18.361 0.018 18.659 0.021 19.029 0.054 0.051 013.6 334.7 056.4 DA        
1808-54176-0217 135912.25+060304.43 040 17.729 0.016 16.822 0.020 16.565 0.024 16.504 0.014 16.499 0.028 0.025 031.4 343.4 063.5 sdA/F     
6750-56367-0618 135913.82+474012.41 022 19.134 0.027 18.641 0.032 18.746 0.022 18.861 0.016 19.181 0.053 0.013 070.2 094.6 065.6 DA        
2716-54628-0469 135913.93-083459.70 046 17.988 0.028 17.037 0.013 16.809 0.016 16.727 0.021 16.707 0.018 0.030 017.9 330.0 050.7 sdA/F     
0301-51942-0528 135914.51+011434.20 061 15.638 0.015 14.417 0.029 14.552 0.015 14.686 0.018 14.788 0.014 0.034 014.4 337.9 059.4 sdA       
4037-55631-0652 135915.24+001246.43 008 20.918 0.061 20.116 0.022 19.987 0.023 19.909 0.026 19.676 0.072 0.037 017.6 336.9 058.5 sdA/F     
3310-54919-0481 135915.80+184247.29 029 19.324 0.029 18.406 0.025 18.090 0.013 17.960 0.013 17.930 0.026 0.032 014.9 008.1 072.3 sdA/F     
6809-56454-0912 135921.62+610759.25 006 20.959 0.075 20.290 0.025 20.034 0.024 20.023 0.030 19.935 0.091 0.014 012.1 109.0 054.1 DA        
1670-54553-0041 135922.66+490249.29 027 17.964 0.037 17.517 0.023 17.608 0.016 17.716 0.016 17.834 0.022 0.014 023.0 096.6 064.5 DA        
6750-56367-0358 135923.30+464555.26 006 21.717 0.134 20.691 0.030 20.524 0.032 20.459 0.046 20.112 0.111 0.012 013.3 093.1 066.2 sdA/F     
4863-55688-0638 135923.72+071326.33 006 21.561 0.129 20.391 0.027 20.239 0.026 20.221 0.034 20.071 0.113 0.021 024.0 345.0 064.4 sdA       
0301-51942-0151 135925.32-003426.45 041 17.182 0.016 16.811 0.019 16.918 0.012 17.056 0.016 17.296 0.017 0.034 106.0 336.2 057.8 DA        
1808-54176-0228 135926.86+061429.97 013 19.468 0.031 18.983 0.027 18.818 0.020 18.695 0.024 18.818 0.037 0.027 160.5 343.7 063.6 DA        
2756-54508-0072 135928.00+180521.17 003 22.718 0.257 20.198 0.020 18.834 0.019 18.391 0.019 18.086 0.023 0.027 020.5 006.5 071.9 dC        
3380-54977-0560 135928.20+414554.87 018 19.836 0.038 19.034 0.028 18.744 0.032 18.640 0.034 18.655 0.044 0.007 015.1 083.7 069.8 sdA/F+M   
2784-54529-0447 135929.08+230724.15 057 16.881 0.024 15.798 0.015 15.760 0.016 15.811 0.028 15.879 0.020 0.020 019.0 022.1 074.1 sdA       
1378-53061-0064 135929.19+391727.90 014 19.297 0.024 18.919 0.019 19.123 0.021 19.296 0.020 19.519 0.063 0.017 036.9 077.9 071.3 DA        
2756-54508-0061 135930.16+180314.78 011 18.867 0.031 18.968 0.019 19.103 0.017 18.799 0.021 18.457 0.031 0.027 015.9 006.4 071.9 DA+M      
1808-54176-0203 135931.90+054420.61 048 16.407 0.018 16.003 0.018 16.095 0.015 15.684 0.015 15.164 0.021 0.024 048.4 343.1 063.2 DA+M      
3310-54919-0488 135932.61+184519.14 034 18.928 0.028 18.073 0.022 17.755 0.012 17.648 0.016 17.659 0.022 0.031 028.4 008.4 072.3 sdA/F     
0915-52443-0398 135933.15-013424.23 009 19.436 0.033 18.985 0.020 19.119 0.019 19.266 0.020 19.415 0.065 0.042 037.3 335.4 056.9 DA        
4041-55361-0072 135933.22-021715.26 042 17.673 0.019 17.732 0.022 18.003 0.014 18.255 0.019 18.511 0.036 0.056 028.8 334.8 056.3 DBA       
3854-55247-0628 135933.77+373138.24 008 21.090 0.064 20.616 0.026 20.533 0.030 20.411 0.034 20.387 0.101 0.008 018.4 073.1 072.3 DA        
3380-54977-0012 135934.04+404110.35 049 17.458 0.024 16.336 0.022 16.394 0.012 16.471 0.016 16.578 0.022 0.014 015.1 081.3 070.5 sdA/F     
3857-55272-0268 135934.27+340901.96 007 21.013 0.079 20.497 0.028 20.407 0.030 20.344 0.042 20.458 0.131 0.013 009.7 062.7 073.8 DA        
4784-55677-0844 135934.50+045942.14 017 18.951 0.024 19.038 0.016 19.339 0.019 19.636 0.029 19.933 0.115 0.024 016.2 342.2 062.6 DB        
6756-56426-0970 135935.09+533427.98 005 20.797 0.026 20.080 0.026 20.080 0.026 19.996 0.034 19.950 0.098 0.010 028.4 102.1 060.7 DC:       
1467-53115-0304 135937.33+434348.00 035 17.351 0.021 16.326 0.027 16.232 0.013 16.292 0.015 16.353 0.023 0.008 016.1 087.7 068.4 sdA       
3310-54919-0146 135937.35+174015.92 037 18.639 0.022 17.753 0.021 17.443 0.014 17.324 0.019 17.300 0.022 0.028 014.1 005.5 071.7 sdA/F     
5446-56014-0964 135942.15+161106.75 018 18.608 0.021 18.718 0.023 19.095 0.018 19.424 0.024 19.578 0.075 0.021 034.5 001.8 070.8 DA        
3380-54977-0590 135942.27+420737.02 009 20.812 0.070 19.784 0.042 19.639 0.022 19.678 0.029 19.724 0.081 0.008 014.0 084.4 069.5 sdA       
6494-56363-0944 135942.49+310255.50 035 17.529 0.024 17.853 0.015 17.853 0.015 18.171 0.021 18.430 0.036 0.013 010.1 051.7 074.6 DA        
1285-52723-0542 135943.24+474718.38 033 17.614 0.019 16.764 0.020 16.508 0.017 16.422 0.016 16.392 0.017 0.013 013.0 094.6 065.4 sdA/F     
1044-52468-0265 135943.31+513827.05 041 17.181 0.014 16.117 0.024 16.019 0.018 16.032 0.016 16.117 0.016 0.012 019.2 099.8 062.3 sdA/F     
2716-54628-0197 135947.75-093824.19 029 18.504 0.022 17.634 0.014 17.316 0.024 17.231 0.015 17.183 0.022 0.035 020.6 329.5 049.7 sdA/F     
5449-56030-0664 135948.13+182452.09 014 18.937 0.025 19.609 0.018 19.609 0.018 19.946 0.026 20.227 0.130 0.031 003.6 007.5 072.0 DA        
1323-52797-0097 135948.83+542452.22 004 22.761 0.323 19.868 0.024 18.569 0.015 18.208 0.014 18.048 0.024 0.008 023.8 102.9 060.0 dC        
3310-54919-0510 135951.79+184602.34 053 18.058 0.024 16.833 0.021 17.006 0.011 17.126 0.016 17.226 0.020 0.032 010.2 008.5 072.2 sdA       
3857-55272-0254 135954.60+333013.97 008 21.084 0.103 20.160 0.038 20.033 0.030 19.987 0.030 19.892 0.103 0.012 011.7 060.5 073.9 sdA/F     
4784-55677-0160 135955.80+041113.24 029 18.498 0.023 18.238 0.016 18.512 0.016 18.787 0.019 18.995 0.058 0.029 036.5 341.4 061.8 DA        
1703-53799-0292 135957.34+102305.02 037 17.290 0.020 16.376 0.022 16.094 0.013 15.986 0.015 16.006 0.022 0.021 024.5 350.1 066.7 sdA/F     
3854-55247-0376 135958.92+354611.78 009 21.007 0.085 20.462 0.028 20.355 0.028 20.390 0.041 20.177 0.115 0.010 027.0 067.8 073.1 DA        
4784-55677-0124 140000.29+031251.89 026 18.654 0.025 18.448 0.020 18.768 0.019 18.996 0.021 19.281 0.070 0.025 075.3 340.3 061.0 DA        
1642-53115-0227 140001.73+363139.93 009 19.116 0.023 19.084 0.023 19.463 0.019 19.657 0.027 19.868 0.080 0.008 024.9 070.1 072.7 DB        
2121-54180-0332 140003.61+331532.24 038 17.672 0.015 16.713 0.029 16.542 0.026 16.471 0.012 16.557 0.045 0.013 015.8 059.6 074.0 sdA/F     
2118-53820-0610 140003.66+283857.40 037 17.982 0.015 16.900 0.017 16.835 0.022 16.915 0.015 16.977 0.022 0.012 012.2 042.7 074.8 sdA/F     
0498-51984-0234 140004.68+643128.35 027 18.182 0.027 17.666 0.017 17.876 0.013 18.034 0.015 18.288 0.030 0.011 023.2 111.3 051.0 DA        
3310-54919-0538 140005.61+193605.91 027 19.335 0.031 18.491 0.025 18.135 0.017 17.994 0.019 17.945 0.026 0.045 013.0 011.0 072.6 sdA/F     
1702-53144-0015 140006.14+104700.44 023 18.016 0.026 17.606 0.016 17.625 0.020 17.693 0.017 17.881 0.025 0.022 051.2 350.9 067.0 DA        
1808-54176-0130 140006.81+054719.13 019 18.896 0.020 18.390 0.029 18.240 0.019 18.211 0.017 18.200 0.028 0.023 074.0 343.4 063.1 DA        
5449-56030-0670 140007.50+180149.33 006 21.287 0.107 20.557 0.025 20.372 0.026 20.345 0.034 20.433 0.134 0.030 045.4 006.6 071.7 DA        
2121-54180-0221 140008.84+320140.50 010 19.715 0.031 19.251 0.017 19.320 0.019 19.418 0.026 19.571 0.062 0.013 057.0 055.2 074.3 DA        
5446-56014-0075 140008.90+145247.00 038 16.547 0.024 16.916 0.020 17.366 0.011 17.721 0.015 18.021 0.023 0.015 034.7 358.9 069.9 DA        
5448-56013-0770 140009.12+134650.65 009 20.834 0.076 20.285 0.034 20.104 0.023 20.064 0.033 20.034 0.116 0.015 017.7 356.6 069.1 DA        
0787-52320-0531 140010.29+610227.13 020 18.029 0.019 18.064 0.017 18.064 0.017 18.319 0.015 18.499 0.034 0.013 010.0 108.8 054.2 DA        
2120-53852-0216 140010.42+263628.25 017 18.898 0.024 18.507 0.039 18.426 0.019 18.461 0.018 18.491 0.034 0.017 116.4 034.9 074.7 DA        
2716-54628-0220 140011.23-102151.27 037 18.226 0.023 17.256 0.025 17.018 0.014 16.914 0.016 16.871 0.018 0.037 012.4 329.2 049.0 sdA/F     
2716-54628-0452 140011.68-081305.98 048 19.027 0.035 16.699 0.017 16.517 0.016 16.446 0.013 17.378 0.020 0.029 023.8 330.6 050.9 sdA/F     
1159-52669-0365 140011.92+584052.00 030 17.767 0.058 16.880 0.021 16.643 0.025 16.506 0.021 16.525 0.022 0.010 022.5 106.9 056.3 sdA/F     
5449-56030-0326 140014.10+160948.18 019 18.541 0.021 18.231 0.021 18.553 0.015 18.798 0.015 19.111 0.053 0.021 039.1 001.9 070.7 DA        
2743-54259-0631 140015.47+162046.30 020 18.514 0.021 18.125 0.021 18.236 0.015 18.368 0.013 18.491 0.033 0.020 060.1 002.4 070.8 DA        
1044-52468-0378 140016.16+530836.16 014 18.870 0.032 18.499 0.019 18.569 0.017 18.644 0.022 18.862 0.040 0.008 058.0 101.4 061.0 DA        
5445-55987-0002 140017.06+102500.72 019 19.190 0.030 18.359 0.025 18.051 0.017 17.953 0.019 17.980 0.029 0.020 023.8 350.3 066.7 sdA/F     
5870-56065-0312 140018.28+203917.36 011 20.652 0.077 19.781 0.024 19.672 0.032 19.428 0.024 19.388 0.063 0.025 010.8 014.3 073.0 sdA/F     
1808-54176-0500 140019.38+072901.74 043 17.553 0.014 16.686 0.017 16.440 0.017 16.322 0.020 16.322 0.015 0.024 025.5 345.8 064.5 sdA/F     
3854-55247-0668 140019.77+373627.97 007 21.510 0.083 20.749 0.024 20.484 0.026 20.417 0.030 20.111 0.084 0.005 048.7 073.1 072.1 sdA       
0498-51984-0300 140020.18+641236.96 005 19.437 0.026 19.461 0.020 19.817 0.023 20.069 0.037 20.608 0.191 0.015 063.1 111.0 051.3 DB        
6986-56717-0252 140020.87+643910.98 018 19.324 0.026 19.075 0.014 19.388 0.018 19.667 0.026 19.961 0.106 0.009 013.6 111.3 050.9 DA        
6815-56419-0718 140020.94+622809.47 029 17.812 0.017 17.725 0.016 18.073 0.020 18.379 0.024 18.694 0.043 0.022 031.7 109.8 052.9 DA        
2122-54178-0262 140021.79+291308.32 012 19.213 0.028 18.790 0.021 18.785 0.023 18.854 0.029 18.952 0.050 0.013 033.0 044.8 074.7 DA        
1346-52822-0532 140023.66+430319.37 032 17.436 0.036 16.618 0.025 16.364 0.014 16.281 0.015 16.269 0.017 0.008 012.8 086.1 068.8 sdA/F     
2784-54529-0440 140023.80+232830.84 033 18.003 0.030 17.804 0.018 18.051 0.012 18.302 0.015 18.609 0.027 0.020 014.3 023.5 074.0 DA        
1808-54176-0524 140024.89+074409.41 004 22.850 0.372 20.017 0.023 18.584 0.018 18.182 0.013 17.957 0.022 0.025 066.3 346.2 064.6 dC        
6739-56393-0444 140026.21+521110.74 021 19.228 0.027 18.419 0.016 18.109 0.012 18.006 0.013 17.951 0.024 0.011 014.3 100.3 061.8 sdA/F     
2716-54628-0177 140027.06-091046.21 054 17.388 0.014 16.465 0.014 16.351 0.014 16.298 0.013 16.371 0.016 0.033 016.7 330.0 050.0 sdA/F     
6750-56367-0648 140028.40+475644.56 036 16.923 0.026 17.078 0.032 17.492 0.021 17.759 0.025 18.157 0.033 0.012 056.0 094.6 065.2 DB        
5450-55986-0472 140032.55+102117.11 019 19.434 0.029 18.482 0.022 18.239 0.017 18.156 0.017 18.153 0.029 0.021 012.1 350.4 066.6 sdA/F     
5449-56030-0290 140034.79+161451.95 012 18.882 0.024 19.263 0.022 19.756 0.021 19.804 0.024 19.706 0.086 0.019 016.1 002.3 070.6 DA        
1807-54175-0089 140035.31+075317.70 038 17.747 0.013 16.856 0.024 16.587 0.014 16.488 0.011 16.462 0.020 0.023 021.5 346.5 064.7 sdA/F     
3857-55272-0232 140035.81+341440.35 023 18.715 0.030 18.656 0.015 18.921 0.017 19.106 0.020 19.282 0.047 0.012 014.0 062.8 073.5 DBA       
5447-55958-0842 140036.43+090421.34 032 18.331 0.018 17.451 0.013 17.182 0.016 17.081 0.010 17.056 0.020 0.021 017.6 348.3 065.6 sdA/F     
6809-56454-0920 140038.27+603758.93 027 18.999 0.022 18.162 0.019 17.797 0.014 17.691 0.014 17.631 0.020 0.010 018.3 108.4 054.5 sdA/F     
3854-55247-0666 140039.62+373510.05 016 20.121 0.036 19.727 0.016 19.678 0.020 19.764 0.023 19.799 0.066 0.005 016.7 072.9 072.1 DA        
1670-54553-0591 140043.46+501715.49 011 19.514 0.032 19.119 0.022 19.301 0.018 19.505 0.025 19.640 0.061 0.012 022.8 097.9 063.3 DA        
3380-54977-0030 140043.99+405230.25 036 18.125 0.017 17.251 0.021 17.004 0.016 16.937 0.017 16.936 0.025 0.012 034.3 081.3 070.2 sdA/F     
1324-53088-0374 140044.36+555216.89 029 18.091 0.023 17.236 0.015 16.995 0.021 16.911 0.019 16.893 0.020 0.008 017.0 104.2 058.7 sdA/F     
6756-56426-0020 140046.30+532405.76 007 20.357 0.058 19.695 0.020 19.498 0.020 19.404 0.020 19.369 0.060 0.011 011.8 101.6 060.8 DAZ:      
2716-54628-0460 140046.49-082611.64 063 16.976 0.020 15.983 0.016 15.749 0.012 15.644 0.013 15.636 0.017 0.032 021.7 330.6 050.7 sdA/F     
0915-52443-0426 140051.58-015414.46 005 19.622 0.036 19.618 0.028 19.639 0.019 19.768 0.028 19.972 0.118 0.058 149.7 335.6 056.5 DQ:M:     
6629-56365-0146 140052.29+443620.24 010 21.207 0.069 20.390 0.021 20.097 0.025 20.395 0.056 19.896 0.077 0.008 011.7 088.9 067.7 sdA/F     
4041-55361-0990 140052.51-015859.34 016 19.832 0.041 19.455 0.027 19.595 0.019 19.814 0.029 19.983 0.119 0.060 021.8 335.6 056.4 DA        
5870-56065-0730 140053.01+214250.29 005 21.103 0.083 20.566 0.028 20.314 0.022 20.263 0.031 20.225 0.092 0.019 032.9 017.8 073.3 DZ:       
2121-54180-0204 140054.42+311914.33 009 19.325 0.027 19.366 0.037 19.681 0.020 19.936 0.028 20.280 0.113 0.015 027.4 052.5 074.3 DA        
1159-52669-0241 140056.88+561053.18 008 19.600 0.032 19.059 0.042 19.031 0.013 19.027 0.024 19.077 0.044 0.008 046.1 104.4 058.4 DA        
5448-56013-0830 140056.99+141709.02 027 18.961 0.026 18.130 0.015 17.871 0.017 17.790 0.017 17.791 0.020 0.014 016.7 358.0 069.3 sdA/F     
2757-54509-0227 140059.98+174235.84 009 19.814 0.037 19.254 0.019 19.073 0.022 19.048 0.032 19.115 0.046 0.028 187.5 006.1 071.4 DA        
0301-51942-0045 140104.61-005621.60 012 19.512 0.028 18.990 0.021 18.849 0.021 18.842 0.020 18.880 0.041 0.039 056.4 336.6 057.3 DA        
5450-55986-0414 140105.11+095838.24 019 19.464 0.032 18.608 0.017 18.332 0.014 18.215 0.016 18.221 0.030 0.023 016.8 350.0 066.3 sdA/F     
1670-53438-0012 140108.24+490927.17 016 19.148 0.026 18.242 0.018 18.005 0.016 17.905 0.019 17.873 0.029 0.012 014.1 096.2 064.2 sdA/F     
3854-55247-0730 140108.46+370255.23 036 18.505 0.019 18.070 0.018 18.087 0.019 18.138 0.015 18.261 0.044 0.007 078.5 071.3 072.3 DA        
4036-55330-0002 140109.40+013054.51 008 20.866 0.087 20.061 0.028 19.952 0.025 19.964 0.032 19.963 0.117 0.029 014.1 339.0 059.4 sdA       
1670-54553-0016 140110.63+491146.04 029 18.422 0.021 17.378 0.017 17.320 0.016 17.290 0.019 17.318 0.027 0.012 010.2 096.2 064.2 sdA       
1467-53115-0340 140112.08+450524.21 035 17.507 0.034 16.487 0.014 16.338 0.027 16.387 0.031 16.399 0.015 0.008 017.2 089.7 067.3 sdA/F     
6741-56394-0272 140112.49+510500.11 049 17.619 0.020 16.756 0.021 16.475 0.017 16.398 0.016 16.359 0.015 0.012 019.7 098.7 062.6 sdA/F     
0531-52028-0560 140113.04+022504.87 056 16.847 0.017 15.683 0.017 15.780 0.016 15.898 0.014 15.981 0.021 0.030 016.1 340.0 060.2 sdA       
0301-51942-0563 140115.18+004402.92 010 19.751 0.029 19.243 0.017 19.110 0.017 19.060 0.019 19.081 0.044 0.032 026.0 338.2 058.7 DA        
2756-54508-0631 140115.24+183334.81 024 17.777 0.020 18.444 0.013 18.444 0.013 18.801 0.019 19.075 0.044 0.036 008.4 008.5 071.8 DA        
6009-56313-0790 140115.39+284048.87 021 19.041 0.026 18.744 0.018 18.824 0.016 18.960 0.021 19.162 0.054 0.014 014.8 042.7 074.5 DZ        
6630-56358-0806 140117.09+405433.44 057 16.492 0.015 16.590 0.022 17.031 0.014 17.366 0.014 17.669 0.023 0.012 019.8 081.2 070.1 sdB       
2716-54628-0134 140117.92-101746.60 055 17.239 0.016 16.335 0.015 16.088 0.013 15.995 0.016 15.939 0.020 0.035 017.8 329.6 048.9 sdA/F     
2716-54628-0511 140118.77-085632.98 040 18.204 0.021 17.288 0.013 17.060 0.015 16.949 0.015 16.935 0.025 0.028 022.1 330.5 050.2 sdA/F     
2716-54628-0528 140118.80-081722.59 052 17.612 0.023 16.576 0.017 16.635 0.017 16.752 0.023 16.831 0.028 0.032 077.4 330.9 050.7 sdA        
2121-54180-0372 140120.75+325710.30 009 19.591 0.034 19.226 0.017 19.371 0.022 19.462 0.021 19.664 0.063 0.010 014.6 058.2 073.8 DA        
4038-55363-0478 140121.12-022456.05 027 18.837 0.023 18.574 0.019 18.852 0.017 19.110 0.023 19.441 0.074 0.063 057.3 335.4 056.0 DA        
0605-52353-0150 140121.32+621807.36 010 19.138 0.022 18.659 0.017 18.926 0.020 19.120 0.025 19.397 0.078 0.017 015.0 109.5 053.0 DA        
0787-52320-0519 140121.36+603334.50 009 19.633 0.027 19.280 0.023 19.330 0.017 19.482 0.020 19.737 0.072 0.011 018.6 108.2 054.5 DA        
4033-55332-0526 140122.46+024025.19 028 17.569 0.018 18.015 0.024 18.588 0.018 18.956 0.018 19.333 0.060 0.028 010.5 340.3 060.4 DA        
0301-51942-0101 140123.51-002746.72 041 17.785 0.010 16.683 0.017 16.690 0.013 16.749 0.014 16.856 0.017 0.042 012.6 337.1 057.7 sdA       
2716-54628-0510 140123.65-083654.78 031 18.562 0.026 17.714 0.016 17.441 0.019 17.422 0.020 17.376 0.023 0.030 013.7 330.7 050.4 sdA/F     
4863-55688-0278 140125.92+062641.28 019 18.974 0.026 18.928 0.018 19.254 0.016 19.555 0.023 19.811 0.080 0.024 015.2 344.9 063.5 DA        
2756-54508-0036 140128.14+182006.09 025 18.244 0.022 17.802 0.027 17.906 0.020 18.076 0.017 18.344 0.030 0.032 038.0 008.0 071.6 DA        
4784-55677-0934 140129.62+050130.81 021 18.560 0.025 18.557 0.019 18.919 0.018 19.144 0.030 19.576 0.168 0.024 036.0 343.1 062.3 DB        
4033-55332-0462 140134.22+014235.50 020 19.778 0.039 18.909 0.027 18.630 0.021 18.555 0.020 18.545 0.039 0.031 016.5 339.4 059.5 sdA/F     
2124-53770-0299 140134.29+241553.35 014 18.925 0.020 18.589 0.024 18.626 0.011 18.683 0.019 18.749 0.039 0.012 026.4 026.6 074.0 DA        
6008-56093-0635 140134.59+260642.34 024 18.557 0.024 18.833 0.015 18.833 0.015 19.140 0.024 19.365 0.058 0.013 007.1 033.2 074.3 DA        
1642-53115-0198 140137.32+365909.92 011 19.941 0.031 18.817 0.018 18.554 0.019 18.529 0.016 18.553 0.034 0.008 059.8 070.9 072.2 DZ        
0787-52320-0527 140138.88+611804.81 043 16.800 0.024 15.724 0.023 15.703 0.016 15.766 0.020 15.834 0.014 0.015 016.3 108.7 053.8 sdA/F     
6739-56393-0404 140140.75+515858.45 012 19.957 0.040 19.111 0.015 18.763 0.012 18.643 0.014 18.621 0.034 0.011 010.4 099.7 061.9 sdA:      
2716-54628-0142 140141.04-092414.97 042 18.052 0.023 17.065 0.017 16.819 0.018 16.748 0.025 16.697 0.038 0.035 018.9 330.3 049.7 sdA/F     
4784-55677-0078 140141.41+041209.29 015 20.134 0.049 19.287 0.018 18.973 0.020 18.902 0.024 18.836 0.053 0.026 014.3 342.2 061.6 sdA/F     
3310-54919-0555 140144.81+183627.91 029 19.256 0.025 18.304 0.023 18.018 0.013 17.931 0.018 17.931 0.023 0.034 013.3 008.8 071.7 sdA/F     
5870-56065-0296 140149.00+213128.66 005 21.430 0.132 20.753 0.039 20.518 0.051 20.541 0.055 20.208 0.114 0.021 019.0 017.5 073.0 DA        
5447-55958-0080 140149.33+084927.78 016 18.792 0.024 18.984 0.014 19.376 0.014 19.749 0.023 19.985 0.086 0.021 018.1 348.5 065.3 DA        
2716-54628-0153 140149.38-091700.92 036 18.345 0.027 17.360 0.018 17.079 0.013 16.984 0.016 16.971 0.024 0.035 014.0 330.5 049.8 sdA/F     
2716-54628-0145 140150.07-093022.24 024 18.915 0.029 18.015 0.018 17.836 0.021 17.790 0.018 17.811 0.036 0.034 011.0 330.3 049.6 sdA/F     
2716-54628-0519 140150.61-085437.80 032 18.578 0.031 17.664 0.015 17.461 0.022 17.297 0.022 17.268 0.018 0.029 013.8 330.7 050.1 sdA/F     
1807-54175-0059 140155.35+082103.50 048 16.914 0.020 15.693 0.020 15.473 0.015 15.451 0.011 15.429 0.015 0.019 018.6 347.8 064.9 sdA/F     
5868-56045-0974 140155.83+193118.01 028 17.997 0.019 17.939 0.025 18.215 0.013 18.180 0.018 17.863 0.021 0.038 022.8 011.5 072.1 DA+M      
6629-56365-0920 140156.07+453433.62 007 21.607 0.160 20.728 0.030 20.501 0.036 20.675 0.069 20.584 0.187 0.007 083.5 090.3 066.8 sdA       
3854-55247-0266 140157.00+360930.70 010 21.477 0.098 20.590 0.026 20.255 0.030 20.386 0.053 20.075 0.114 0.009 018.7 068.4 072.5 sdA/F     
4036-55330-1000 140159.09+022126.84 015 18.700 0.031 18.971 0.018 19.418 0.018 19.703 0.031 20.051 0.102 0.028 013.7 340.2 060.0 DB        
5449-56030-0218 140159.50+163551.34 021 18.711 0.025 18.495 0.021 18.827 0.013 19.095 0.019 19.433 0.061 0.021 021.2 003.7 070.6 DA        
0531-52028-0545 140159.52+024511.74 008 19.753 0.044 19.317 0.021 19.217 0.020 19.250 0.027 19.274 0.057 0.025 032.6 340.7 060.4 DA        
1323-52797-0064 140201.78+545610.17 042 17.038 0.017 15.988 0.020 16.023 0.012 16.119 0.014 16.234 0.014 0.009 018.9 102.9 059.4 sdA       
0915-52443-0416 140202.38-013026.70 051 16.709 0.023 15.833 0.020 15.543 0.012 15.452 0.014 15.421 0.028 0.041 020.6 336.4 056.7 sdA/F     
4863-55688-0753 140203.87+072539.01 061 15.637 0.018 15.831 0.017 16.143 0.018 16.319 0.013 16.415 0.016 0.021 017.8 346.5 064.1 sdB+MS
2716-54628-0514 140205.72-085047.27 060 17.051 0.027 16.184 0.014 15.966 0.022 15.835 0.021 15.834 0.015 0.030 012.1 330.8 050.2 sdA/F     
0856-52339-0032 140207.28+034511.72 017 18.750 0.030 17.886 0.016 17.603 0.016 17.475 0.017 17.476 0.024 0.025 018.7 341.8 061.2 sdA/F     
7123-56726-0464 140207.28+632741.61 024 19.338 0.026 18.512 0.023 18.235 0.019 18.155 0.015 18.084 0.022 0.015 015.5 110.2 051.9 sdA/F     
1838-53467-0104 140207.60+342003.54 047 16.539 0.017 15.784 0.021 15.448 0.019 15.338 0.015 15.316 0.021 0.014 047.2 062.7 073.2 sdA/F     
6008-56093-0400 140207.62+251827.45 010 20.288 0.059 19.592 0.035 19.518 0.024 19.509 0.025 19.491 0.077 0.015 078.7 030.4 074.1 DZ        
5870-56065-0232 140208.94+202540.46 013 20.122 0.037 19.260 0.031 18.943 0.016 18.823 0.018 18.849 0.036 0.026 011.6 014.2 072.5 sdA/F     
1467-53115-0284 140210.52+433840.08 006 19.955 0.034 19.527 0.029 19.744 0.022 19.995 0.031 20.189 0.093 0.007 047.1 086.7 068.2 DA        
0498-51984-0295 140210.67+641444.69 011 18.711 0.019 18.747 0.022 19.195 0.015 19.513 0.025 19.806 0.089 0.013 037.2 110.8 051.2 DA        
2757-54509-0413 140212.97+190050.30 010 19.437 0.035 19.027 0.024 18.940 0.015 18.928 0.017 18.936 0.036 0.038 039.5 010.1 071.8 DA        
6629-56365-0928 140213.32+451142.22 047 16.934 0.023 16.843 0.015 17.158 0.023 17.450 0.035 17.824 0.025 0.006 038.0 089.6 067.1 DA        
1642-53115-0131 140213.33+362329.46 030 17.908 0.015 17.008 0.020 16.775 0.017 16.704 0.018 16.716 0.016 0.008 021.4 069.0 072.4 sdA/F     
2716-54628-0577 140215.71-081525.56 049 17.846 0.025 16.846 0.015 16.604 0.021 16.545 0.015 16.482 0.020 0.032 018.4 331.3 050.7 sdA       
3310-54919-0559 140216.04+182205.09 013 20.261 0.051 19.514 0.021 19.239 0.021 19.092 0.025 18.982 0.047 0.034 019.4 008.4 071.5 sdA/F     
6008-56093-0381 140216.28+250643.13 022 18.676 0.033 18.486 0.019 18.514 0.014 18.617 0.016 18.862 0.042 0.013 030.9 029.7 074.0 DZ        
1378-53061-0027 140217.68+392047.71 040 17.528 0.016 16.668 0.015 16.422 0.015 16.286 0.020 16.302 0.014 0.012 020.6 077.1 070.9 sdA/F     
2122-54178-0137 140219.61+283643.49 034 17.860 0.031 17.039 0.017 16.780 0.013 16.712 0.012 16.677 0.013 0.012 013.7 042.5 074.3 sdA/F     
1703-53799-0187 140220.25+105413.71 013 18.468 0.020 18.475 0.018 18.650 0.013 18.874 0.024 19.127 0.050 0.017 041.6 352.1 066.7 DC        
1642-53115-0449 140222.25+381848.88 011 18.707 0.023 19.026 0.021 19.409 0.015 19.722 0.020 20.152 0.083 0.006 018.0 074.4 071.4 DQHOT     
1670-54553-0628 140223.85+501508.61 007 20.089 0.037 19.500 0.027 19.224 0.020 19.161 0.018 19.164 0.044 0.012 067.4 097.3 063.2 DA        
2123-53793-0338 140224.43+281542.26 037 17.363 0.027 16.438 0.011 16.151 0.012 16.075 0.014 16.030 0.017 0.013 017.6 041.2 074.3 sdA/F     
2716-54628-0154 140224.61-094255.18 059 17.134 0.016 16.186 0.014 15.928 0.019 15.836 0.015 15.838 0.017 0.036 033.9 330.4 049.3 sdA/F     
6629-56365-0938 140226.15+450530.16 006 21.679 0.129 20.734 0.031 20.637 0.054 20.707 0.082 20.383 0.182 0.007 026.8 089.3 067.1 sdA/F     
6815-56419-0246 140226.23+603103.42 007 20.693 0.053 20.194 0.025 19.966 0.026 19.879 0.029 19.902 0.084 0.010 015.3 108.0 054.5 DA        
6630-56358-0890 140227.22+403921.47 039 17.654 0.027 17.792 0.026 18.072 0.014 18.312 0.019 18.566 0.031 0.013 084.7 080.2 070.1 DB        
6809-56454-0966 140229.35+602117.64 017 18.710 0.020 18.795 0.021 19.119 0.016 19.314 0.031 19.593 0.102 0.010 018.1 107.8 054.6 DB        
0915-52443-0137 140230.61-025420.52 007 19.624 0.034 19.116 0.017 18.897 0.020 18.869 0.018 18.908 0.040 0.060 246.1 335.4 055.4 DA        
3310-54919-0077 140231.36+175358.87 017 19.897 0.037 18.967 0.020 18.673 0.018 18.580 0.030 18.607 0.034 0.027 022.5 007.2 071.2 sdA/F     
4037-55631-0810 140232.81+000555.33 053 16.098 0.011 16.390 0.020 16.867 0.014 17.234 0.014 17.553 0.025 0.039 018.5 338.1 058.0 sdOB       
6058-56090-0324 140232.89+411403.98 006 20.754 0.059 20.254 0.025 20.189 0.023 20.214 0.031 20.307 0.104 0.014 027.8 081.5 069.7 DA        
4038-55363-0606 140235.99-014925.66 030 17.856 0.019 17.987 0.017 18.327 0.021 18.532 0.018 18.682 0.038 0.059 013.3 336.4 056.4 DB        
2121-54180-0411 140236.82+325724.23 046 16.677 0.020 15.652 0.016 15.595 0.018 15.741 0.021 15.701 0.013 0.012 025.5 058.0 073.6 sdA       
5894-56039-0548 140237.19+201525.71 008 20.720 0.065 20.121 0.025 19.873 0.031 19.870 0.031 19.968 0.092 0.026 050.5 013.9 072.3 DC        
6750-56367-0230 140237.71+462543.82 007 20.987 0.074 20.582 0.032 20.533 0.034 20.591 0.049 20.671 0.166 0.008 013.1 091.6 066.1 DA        
0915-52443-0451 140238.01-011557.00 013 18.898 0.025 18.501 0.022 18.598 0.021 18.697 0.024 18.800 0.041 0.042 070.5 336.9 056.8 DA        
0582-52045-0344 140240.41+050159.76 009 19.758 0.044 19.190 0.023 19.027 0.021 18.936 0.021 18.962 0.050 0.021 071.5 343.6 062.1 DA        
1809-53792-0308 140241.16+075915.55 012 19.284 0.032 18.796 0.022 18.869 0.019 19.004 0.019 19.169 0.047 0.021 029.7 347.6 064.5 DA        
2716-54628-0567 140241.92-081731.49 034 18.434 0.028 17.543 0.018 17.279 0.017 17.193 0.020 17.142 0.031 0.030 018.2 331.4 050.6 sdA/F     
2121-54180-0134 140242.50+312410.12 010 19.785 0.034 19.262 0.021 19.031 0.018 19.019 0.018 18.983 0.042 0.013 069.1 052.6 073.9 DA        
2716-54628-0564 140242.86-082513.58 067 16.671 0.024 15.709 0.018 15.459 0.017 15.355 0.029 15.349 0.020 0.030 014.4 331.3 050.5 sdA/F     
2716-54628-0105 140242.94-091121.71 053 17.276 0.024 16.427 0.015 16.175 0.018 16.057 0.018 16.052 0.022 0.033 039.8 330.8 049.8 sdA/F     
2716-54628-0575 140245.89-075403.37 059 17.268 0.022 16.274 0.020 16.007 0.013 15.923 0.019 15.917 0.017 0.029 026.7 331.7 050.9 sdA/F     
3862-55276-0622 140246.26+330323.81 027 18.036 0.023 18.132 0.017 18.390 0.019 18.762 0.024 18.925 0.038 0.012 010.1 058.3 073.5 DBA       
6746-56386-0576 140247.52+493321.42 013 18.014 0.025 19.016 0.017 19.016 0.017 19.441 0.025 19.794 0.070 0.010 009.3 096.3 063.7 DA        
6745-56425-0002 140247.54+491349.00 006 20.734 0.060 20.259 0.024 20.179 0.023 20.125 0.030 20.199 0.104 0.013 045.8 095.8 064.0 DA        
5448-56013-0084 140247.98+120410.91 017 19.321 0.028 19.072 0.019 19.315 0.020 19.499 0.031 19.907 0.077 0.019 038.1 354.4 067.5 DA        
2716-54628-0043 140248.55-100855.22 056 17.119 0.021 16.279 0.009 16.025 0.015 15.886 0.019 15.878 0.024 0.039 023.6 330.2 048.9 sdA/F     
1809-53792-0298 140249.37+085424.12 036 16.857 0.019 17.033 0.020 17.235 0.016 17.365 0.015 17.485 0.026 0.022 012.1 349.1 065.2 sdB+MS
2744-54272-0185 140249.87+152549.22 042 16.790 0.023 15.799 0.021 15.626 0.014 15.622 0.017 15.676 0.019 0.017 027.0 001.4 069.7 sdA/F     
0582-52045-0321 140251.25+051903.21 050 16.245 0.012 14.992 0.022 15.117 0.014 15.227 0.015 15.298 0.016 0.023 011.9 344.1 062.3 sdA       
0302-51688-0349 140252.22+002011.52 052 16.549 0.014 15.373 0.019 15.567 0.019 15.752 0.012 15.871 0.025 0.032 012.3 338.5 058.2 sdA       
2771-54527-0253 140252.43+194247.53 036 18.017 0.026 16.861 0.022 16.918 0.024 16.979 0.019 17.083 0.021 0.024 013.1 012.4 072.0 sdA       
1824-53491-0400 140255.00+063955.04 038 17.490 0.012 16.551 0.022 16.188 0.022 16.072 0.020 16.050 0.018 0.023 019.1 345.9 063.4 sdA/F     
6008-56093-0340 140255.43+245313.49 016 19.238 0.026 19.218 0.029 19.384 0.019 19.635 0.025 19.869 0.103 0.015 021.7 029.0 073.8 DB        
6804-56447-0280 140255.57+573156.70 015 18.810 0.027 18.899 0.019 19.287 0.028 19.554 0.032 19.595 0.103 0.011 030.8 105.3 057.1 DB        
1704-53178-0223 140255.89+131206.26 027 18.367 0.025 17.344 0.024 17.273 0.025 17.324 0.019 17.338 0.024 0.021 017.0 356.7 068.2 sdA       
2716-54628-0569 140256.37-081711.63 029 18.854 0.031 17.938 0.019 17.718 0.018 17.667 0.020 17.647 0.033 0.030 011.5 331.5 050.6 sdA/F     
1808-54176-0613 140300.61+073607.03 002 21.583 0.108 21.169 0.039 20.000 0.023 19.643 0.024 19.711 0.079 0.024 054.3 347.2 064.1 sdA/F     
1044-52468-0215 140300.66+511858.05 029 17.841 0.022 16.997 0.010 16.706 0.015 16.590 0.013 16.557 0.025 0.014 026.8 098.5 062.3 sdA/F     
0605-52353-0101 140300.73+614507.39 008 21.312 0.158 20.107 0.045 19.493 0.049 19.330 0.052 19.151 0.074 0.014 120.7 108.8 053.4 DZ        
7027-56448-0481 140301.82+522556.03 006 21.296 0.106 20.180 0.022 19.897 0.025 19.782 0.024 19.942 0.101 0.010 014.3 099.9 061.4 sdA/F     
1346-52822-0115 140305.83+421801.56 008 19.731 0.040 18.505 0.034 18.458 0.021 18.471 0.025 18.474 0.034 0.009 010.7 083.6 068.9 sdA/F     
6808-56443-0462 140307.44+585012.24 006 21.096 0.087 20.479 0.029 20.145 0.032 20.084 0.040 19.948 0.135 0.010 046.4 106.4 055.9 sdA       
3857-55272-0914 140307.92+351159.52 023 19.401 0.028 18.605 0.015 18.308 0.012 18.193 0.012 18.212 0.031 0.006 014.8 065.2 072.7 sdA/F     
5450-55986-0660 140308.28+113255.43 036 17.284 0.012 17.712 0.013 17.712 0.013 18.036 0.017 18.365 0.030 0.020 000.4 353.6 067.1 DA        
6058-56090-0716 140308.68+432001.94 006 21.307 0.084 20.749 0.043 20.553 0.039 20.409 0.056 20.278 0.140 0.008 017.4 085.8 068.3 sdA       
1285-52723-0569 140309.53+481053.66 005 19.749 0.039 19.544 0.018 19.608 0.019 19.828 0.030 20.194 0.120 0.013 014.3 094.2 064.7 DC        
2120-53852-0523 140310.74+284026.82 040 17.483 0.020 16.648 0.022 16.390 0.011 16.338 0.016 16.301 0.017 0.014 024.5 042.7 074.1 sdA/F     
2757-54509-0520 140315.35+180437.12 007 19.577 0.034 19.707 0.019 19.883 0.019 20.077 0.028 20.172 0.093 0.024 017.9 008.0 071.1 DB        
3310-54919-0617 140318.91+185223.91 020 19.689 0.035 18.801 0.026 18.444 0.018 18.381 0.015 18.323 0.025 0.037 021.0 010.2 071.5 sdA/F     
1159-52669-0152 140321.31+571730.50 012 19.229 0.033 18.855 0.026 19.016 0.020 19.199 0.033 19.468 0.082 0.012 038.6 105.0 057.3 DA        
6750-56367-0803 140321.60+482253.22 027 17.931 0.029 18.138 0.023 18.563 0.020 18.895 0.017 19.172 0.050 0.014 036.1 094.4 064.6 DA        
1379-53084-0361 140323.72+403916.97 012 18.955 0.024 18.600 0.021 18.520 0.014 18.563 0.019 18.700 0.036 0.012 016.8 079.9 069.9 DA        
1467-53115-0401 140324.67+453332.70 009 20.185 0.054 18.910 0.025 19.003 0.023 19.588 0.036 19.848 0.122 0.006 287.4 089.8 066.7 DC        
6009-56313-0104 140325.11+272533.03 031 17.729 0.014 17.669 0.017 17.798 0.014 17.971 0.021 18.159 0.031 0.021 046.3 038.1 074.0 DAB       
2771-54527-0398 140325.57+202827.17 013 21.406 0.116 18.766 0.023 17.335 0.020 16.856 0.017 16.646 0.026 0.023 139.2 014.8 072.3 dC        
7027-56448-0527 140326.03+532155.17 014 19.718 0.032 19.206 0.022 19.337 0.017 19.450 0.030 19.712 0.082 0.010 025.8 100.9 060.6 DA        
4037-55631-0882 140327.77+002119.67 048 16.415 0.020 16.850 0.016 17.374 0.017 17.739 0.014 18.054 0.024 0.033 020.5 338.8 058.1 DA        
0531-52028-0581 140327.81+024725.09 001 22.643 0.336 20.858 0.037 19.420 0.020 18.932 0.023 18.552 0.033 0.027 053.7 341.3 060.2 dC        
1346-52822-0618 140328.36+432051.03 009 19.224 0.033 18.852 0.032 18.813 0.024 18.826 0.035 18.925 0.047 0.008 064.0 085.7 068.2 DC        
4033-55332-0400 140328.51+021030.78 033 18.205 0.030 17.921 0.016 18.171 0.011 18.455 0.017 18.709 0.035 0.032 041.1 340.6 059.7 DA        
1044-52468-0219 140330.28+512551.43 031 17.811 0.017 16.883 0.013 16.678 0.014 16.607 0.014 16.577 0.024 0.015 022.8 098.6 062.2 sdA/F     
6008-56093-0706 140330.31+262302.48 007 21.190 0.093 20.513 0.032 20.321 0.029 20.233 0.037 20.056 0.105 0.014 017.7 034.4 073.9 DAZ:      
2744-54272-0454 140332.76+163502.82 018 19.285 0.058 18.353 0.020 18.079 0.016 17.985 0.015 17.976 0.021 0.018 019.5 004.4 070.3 sdA/F     
1703-53799-0149 140332.88+111526.46 033 17.566 0.021 16.667 0.013 16.323 0.026 16.217 0.014 16.185 0.016 0.019 021.2 353.3 066.8 sdA/F     
0302-51688-0338 140333.55+010917.84 020 18.936 0.026 18.088 0.014 17.832 0.016 17.755 0.018 17.777 0.020 0.029 013.1 339.6 058.8 sdA/F     
2771-54527-0237 140336.35+195455.23 012 18.916 0.022 18.919 0.020 19.316 0.020 19.351 0.019 19.607 0.054 0.023 068.1 013.2 072.0 DBAZ:     
3310-54919-0616 140338.92+185618.83 007 21.381 0.084 20.295 0.029 20.285 0.026 20.402 0.037 20.493 0.121 0.036 028.5 010.5 071.5 sdA       
2716-54628-0608 140343.05-081025.27 041 18.113 0.023 17.186 0.016 16.891 0.013 16.781 0.015 16.747 0.018 0.028 017.6 331.9 050.6 sdA/F     
0915-52443-0515 140343.33-015010.23 009 19.371 0.033 19.005 0.021 19.010 0.020 19.062 0.026 19.233 0.079 0.061 018.1 336.8 056.2 DA        
0787-52320-0558 140343.66+603754.70 008 20.141 0.043 19.289 0.020 19.226 0.017 19.227 0.023 19.295 0.069 0.013 010.9 107.8 054.3 sdA/F     
1044-52468-0164 140343.72+520649.71 036 17.032 0.011 16.503 0.016 16.409 0.014 16.396 0.016 16.478 0.020 0.011 197.6 099.3 061.6 DA        
2744-54272-0441 140344.09+163341.40 034 19.015 0.057 17.778 0.020 17.582 0.017 17.546 0.016 17.585 0.021 0.018 022.2 004.4 070.2 sdA/F     
3854-55247-0846 140344.34+370957.62 013 20.479 0.051 20.031 0.022 20.060 0.029 20.117 0.029 20.325 0.133 0.007 034.1 070.8 071.7 DA        
1824-53491-0395 140346.11+064442.90 028 18.018 0.015 17.480 0.016 17.276 0.016 17.256 0.013 17.324 0.017 0.023 129.6 346.3 063.3 DC        
0915-52443-0512 140347.19-015217.42 048 17.236 0.019 16.094 0.019 16.096 0.017 16.150 0.017 16.199 0.019 0.064 012.3 336.8 056.2 sdA       
2757-54509-0455 140347.23+193345.57 002 23.503 0.581 20.494 0.030 18.912 0.014 18.393 0.019 18.312 0.024 0.028 064.9 012.3 071.8 dC        
8503-57519-0571 140347.32+434029.10 012 20.487 0.062 19.596 0.021 19.257 0.024 19.127 0.019 19.059 0.050 0.008 015.6 086.2 067.9 sdA/F     
3310-54919-0595 140348.55+182225.48 036 18.764 0.021 17.913 0.022 17.638 0.011 17.557 0.021 17.501 0.020 0.026 023.1 009.0 071.2 sdA/F     
8435-57487-0542 140350.52+504503.68 021 18.464 0.031 18.354 0.029 18.669 0.022 18.954 0.017 19.179 0.045 0.012 013.0 097.6 062.7 DA        
3862-55276-0686 140350.77+321859.80 039 16.851 0.017 17.168 0.028 17.631 0.012 17.991 0.020 18.313 0.028 0.014 017.8 055.6 073.5 DA        
7123-56726-0590 140353.28+643954.54 052 17.001 0.012 16.843 0.018 16.960 0.023 17.067 0.268 17.229 0.020 0.011 100.1 110.8 050.7 DC        
6058-56090-0750 140354.03+433454.48 035 17.104 0.030 17.122 0.018 17.447 0.021 17.738 0.014 17.987 0.028 0.010 053.0 086.0 068.0 DA        
5452-55957-0461 140356.97+082047.08 028 18.164 0.020 18.238 0.018 18.545 0.015 18.788 0.017 19.029 0.038 0.019 025.2 348.7 064.6 DB        
3854-55247-0860 140357.77+364008.69 008 21.670 0.113 20.682 0.026 20.507 0.032 20.639 0.048 20.433 0.125 0.008 020.0 069.3 071.9 sdA/F     
2716-54628-0602 140358.18-081925.05 025 18.963 0.029 18.025 0.020 17.807 0.017 17.725 0.018 17.716 0.025 0.028 014.4 331.8 050.4 sdA/F     
1347-52823-0319 140358.99+405254.77 014 18.580 0.020 18.050 0.042 18.033 0.015 18.013 0.021 18.146 0.029 0.011 111.5 080.2 069.7 DA        
2716-54628-0016 140401.24-102049.23 026 18.627 0.027 17.666 0.016 17.396 0.017 17.264 0.015 17.239 0.022 0.041 014.1 330.5 048.6 sdA/F     
2744-54272-0095 140402.52+151140.41 017 19.213 0.029 18.383 0.015 18.168 0.017 18.075 0.021 18.068 0.024 0.013 010.6 001.3 069.3 sdA/F     
2931-54590-0357 140402.74+363916.80 024 18.787 0.032 18.736 0.017 19.061 0.021 19.401 0.030 19.714 0.069 0.008 033.1 069.2 071.9 DA        
1671-53446-0440 140405.44+492136.75 041 17.599 0.018 16.559 0.015 16.497 0.023 16.535 0.028 16.559 0.022 0.016 016.1 095.6 063.7 sdA       
6058-56090-0260 140407.04+415330.52 006 21.523 0.128 20.580 0.036 20.464 0.032 20.508 0.046 20.228 0.123 0.012 012.3 082.4 069.1 sdA/F     
1838-53467-0602 140407.99+354031.98 008 20.086 0.044 19.767 0.020 20.051 0.021 20.313 0.037 20.498 0.134 0.007 026.9 066.3 072.3 DA        
1671-53446-0188 140408.03+483847.90 032 17.806 0.017 16.900 0.017 16.653 0.019 16.547 0.020 16.580 0.015 0.012 029.0 094.6 064.3 sdA/F     
0915-52443-0085 140408.24-031636.02 006 19.617 0.035 19.214 0.033 19.357 0.019 19.568 0.027 19.685 0.093 0.062 035.7 335.7 054.9 DA        
0605-52353-0094 140408.76+621332.66 036 17.052 0.026 16.166 0.026 15.943 0.013 15.873 0.017 15.881 0.013 0.014 026.6 109.0 052.9 sdA/F     
6008-56093-0272 140409.25+251229.00 012 19.660 0.044 19.215 0.025 19.161 0.020 19.179 0.020 19.133 0.059 0.014 058.1 030.3 073.6 DA        
4783-55652-0602 140409.96+045739.87 041 16.973 0.021 17.449 0.022 17.978 0.018 18.326 0.019 18.695 0.046 0.022 013.7 344.2 061.9 DO       
2931-54590-0302 140410.72+362056.84 019 20.017 0.037 18.826 0.033 18.457 0.016 18.514 0.021 18.710 0.034 0.008 176.2 068.3 072.0 DZ        
4033-55332-0314 140418.21+014634.38 026 18.524 0.020 18.472 0.029 18.836 0.017 19.105 0.021 19.491 0.075 0.024 012.2 340.6 059.2 DA        
4038-55363-0321 140418.60-032452.14 007 19.207 0.027 18.299 0.016 17.904 0.015 17.765 0.012 17.681 0.021 0.056 036.0 335.7 054.8 sdA/F:    
5453-56001-0544 140428.64+134929.49 006 20.695 0.062 19.622 0.021 19.212 0.019 19.018 0.019 18.841 0.043 0.017 145.0 358.6 068.4 DAZ       
5449-56030-0938 140429.36+172359.58 028 17.114 0.014 17.550 0.027 17.364 0.015 17.385 0.017 17.260 0.019 0.026 027.5 006.7 070.5 CV        
1824-53491-0363 140429.37+075545.98 011 20.462 0.068 19.191 0.026 19.082 0.024 19.093 0.029 19.061 0.055 0.021 011.6 348.3 064.2 sdA/F     
1286-52725-0396 140431.41+465800.11 006 19.847 0.038 19.433 0.020 19.510 0.025 19.651 0.032 19.956 0.111 0.013 044.7 091.9 065.5 DA        
5452-55957-0445 140433.50+074211.31 042 17.002 0.022 17.058 0.021 17.446 0.016 17.747 0.018 18.045 0.028 0.024 066.0 348.0 064.0 DA        
1286-52725-0392 140435.38+465145.37 013 19.308 0.024 18.417 0.020 18.163 0.020 18.107 0.025 18.130 0.026 0.012 019.4 091.7 065.6 sdA/F     
1670-54553-0640 140438.58+501116.47 009 19.307 0.028 19.221 0.021 19.298 0.019 19.483 0.025 19.568 0.055 0.015 051.3 096.6 063.0 DC        
7027-56448-0417 140438.97+524326.47 025 18.389 0.015 17.973 0.018 17.892 0.014 17.931 0.015 18.015 0.031 0.009 049.9 099.8 061.0 DA        
5894-56039-0376 140441.32+182437.58 021 18.444 0.019 18.488 0.022 18.675 0.016 18.836 0.020 19.026 0.043 0.024 026.8 009.4 071.0 DBA       
0582-52045-0364 140443.03+052130.62 007 19.190 0.030 19.522 0.019 19.999 0.025 20.363 0.047 20.944 0.277 0.024 013.5 344.9 062.1 sdOB       
1325-52762-0341 140443.44+543222.51 007 19.737 0.037 19.494 0.013 19.474 0.019 19.546 0.022 19.702 0.072 0.008 028.8 101.9 059.5 DC        
2771-54527-0196 140444.22+201922.62 010 19.486 0.026 19.152 0.025 19.353 0.019 19.632 0.030 19.781 0.063 0.022 036.0 014.8 071.9 DAH       
6629-56365-0058 140444.66+440311.57 008 20.787 0.067 20.346 0.047 20.223 0.029 20.282 0.042 20.383 0.163 0.007 034.2 086.6 067.6 DA        
8503-57519-0596 140444.70+441106.99 021 18.915 0.024 18.747 0.017 19.003 0.021 19.336 0.027 19.600 0.059 0.007 020.7 086.9 067.5 DA        
6058-56090-0240 140444.83+421948.49 020 18.964 0.048 18.647 0.034 18.920 0.024 19.223 0.020 19.382 0.068 0.009 032.3 083.2 068.7 DA        
0915-52443-0114 140445.11-023237.29 008 19.419 0.028 19.006 0.020 18.959 0.018 19.016 0.020 19.253 0.061 0.058 026.1 336.6 055.5 DZ        
1671-53446-0461 140446.20+494845.54 008 19.787 0.033 19.408 0.024 19.651 0.019 19.883 0.027 19.989 0.089 0.018 035.2 096.1 063.3 DA        
2771-54527-0434 140446.33+203736.03 010 19.621 0.042 19.408 0.026 19.683 0.022 19.999 0.026 20.089 0.090 0.030 027.7 015.7 072.0 DA        
2716-54628-0638 140446.73-084052.85 066 16.867 0.020 15.682 0.019 15.785 0.017 15.880 0.014 15.970 0.020 0.028 023.2 331.9 050.0 sdA       
2757-54509-0045 140446.87+170949.27 027 17.962 0.020 16.887 0.028 16.861 0.015 16.909 0.015 16.969 0.018 0.028 014.3 006.3 070.3 sdA       
2744-54272-0073 140447.49+154305.91 042 17.459 0.015 16.556 0.015 16.308 0.019 16.240 0.013 16.221 0.023 0.017 035.6 002.8 069.5 sdA/F     
3854-55247-0110 140452.73+361813.83 028 19.699 0.031 18.833 0.041 18.561 0.020 18.492 0.020 18.488 0.029 0.007 010.7 068.0 071.9 sdA/F     
5448-56013-0012 140453.69+124428.43 040 16.445 0.015 16.824 0.028 17.299 0.019 17.696 0.018 18.028 0.028 0.028 014.2 356.6 067.6 He-sdOB       
5894-56039-0362 140454.20+175147.08 038 17.274 0.013 17.059 0.014 17.352 0.009 17.635 0.020 17.961 0.024 0.026 085.6 008.1 070.7 DA        
2931-54590-0353 140455.38+370141.51 007 21.386 0.100 20.431 0.025 20.244 0.030 20.138 0.044 20.160 0.116 0.006 011.5 070.1 071.6 sdA/F     
5870-56065-0082 140457.27+201246.58 015 19.131 0.021 18.830 0.026 18.772 0.016 18.887 0.021 18.983 0.037 0.023 063.8 014.5 071.8 DC        
5894-56039-0370 140458.60+175804.39 018 18.930 0.023 18.961 0.025 19.120 0.021 19.318 0.023 19.546 0.059 0.027 015.3 008.4 070.7 DBA       
2124-53770-0337 140459.88+260529.99 038 17.451 0.014 16.608 0.024 16.352 0.015 16.256 0.017 16.260 0.015 0.013 033.4 033.5 073.5 sdA/F     
0915-52443-0105 140500.97-023325.39 006 19.736 0.034 19.418 0.021 19.417 0.020 19.522 0.023 19.678 0.083 0.056 015.0 336.7 055.4 DA        
2906-54577-0307 140501.51+361759.93 050 18.099 0.017 17.228 0.040 16.971 0.019 16.897 0.019 16.884 0.018 0.007 021.4 067.9 071.9 sdA/F     
4711-55737-0258 140502.10+380957.65 052 15.927 0.020 16.046 0.018 16.340 0.020 16.594 0.017 16.826 0.022 0.006 103.7 073.1 071.0 DB        
6009-56313-0922 140502.66+282856.24 009 20.710 0.062 19.973 0.021 19.786 0.026 19.918 0.046 20.229 0.169 0.016 015.6 042.0 073.7 sdA/F     
3862-55276-0746 140506.16+330015.09 024 19.222 0.026 18.314 0.013 18.030 0.014 17.942 0.013 17.930 0.032 0.012 015.8 057.6 073.0 sdA/F     
0532-51993-0293 140506.18+012351.30 018 18.546 0.020 18.096 0.019 18.176 0.015 18.279 0.017 18.484 0.027 0.027 039.2 340.5 058.8 DA        
2716-54628-0039 140511.28-093408.57 036 18.097 0.028 17.198 0.017 16.913 0.017 16.844 0.020 16.792 0.026 0.037 029.2 331.4 049.2 sdA/F     
6495-56339-0272 140513.78+292126.98 006 21.446 0.134 20.783 0.032 20.609 0.040 20.463 0.046 20.284 0.152 0.014 011.3 045.1 073.6 sdA       
5451-56010-0252 140513.84+140231.40 016 19.163 0.032 19.007 0.019 19.310 0.025 19.559 0.025 19.768 0.075 0.017 037.6 359.4 068.4 DA        
2784-54529-0566 140514.08+232001.95 046 17.604 0.022 16.827 0.018 16.553 0.015 16.454 0.014 16.435 0.014 0.017 015.1 024.2 072.9 sdA/F     
1839-53471-0356 140514.10+341145.17 040 17.121 0.015 16.106 0.017 16.089 0.014 16.157 0.013 16.216 0.023 0.013 018.2 061.5 072.7 sdA       
5894-56039-0696 140515.09+191730.14 007 20.776 0.068 20.238 0.024 20.082 0.023 20.073 0.032 20.162 0.119 0.040 014.9 012.0 071.3 DA        
1704-53178-0170 140515.68+125452.52 010 19.342 0.038 18.934 0.022 18.978 0.023 19.110 0.021 19.283 0.056 0.023 033.1 357.1 067.6 DA        
2784-54529-0569 140516.05+232246.97 014 19.471 0.032 19.274 0.020 19.446 0.019 19.677 0.023 19.809 0.067 0.018 028.5 024.4 072.9 DA        
6058-56090-0771 140516.14+423820.78 007 20.700 0.067 20.417 0.029 20.343 0.030 20.334 0.044 20.270 0.119 0.009 019.0 083.6 068.4 DA        
3858-55273-0420 140518.54+332340.54 041 16.946 0.013 17.033 0.020 17.282 0.018 17.531 0.016 17.732 0.028 0.015 053.8 058.9 072.9 DBA 
7027-56448-0398 140521.03+521438.37 007 20.258 0.052 19.989 0.025 20.221 0.029 19.999 0.029 19.638 0.079 0.009 016.4 099.1 061.3 DA+M      
6750-56367-0890 140523.32+470940.37 029 18.662 0.032 17.797 0.025 17.500 0.020 17.418 0.014 17.387 0.023 0.017 016.4 091.9 065.3 sdA/F     
5453-56001-0436 140524.67+122009.28 005 20.593 0.024 19.773 0.033 19.773 0.033 19.755 0.025 19.675 0.066 0.023 065.8 356.1 067.2 DA:       
2931-54590-0354 140525.23+370334.62 032 19.212 0.025 18.239 0.018 18.086 0.020 17.972 0.031 17.997 0.026 0.007 014.0 070.0 071.5 sdA/F     
7123-56726-0614 140525.56+641340.70 008 20.821 0.059 20.371 0.027 20.227 0.026 20.248 0.041 20.342 0.136 0.012 016.6 110.3 051.0 DA        
1703-53799-0079 140526.06+111423.55 009 19.646 0.034 19.177 0.021 19.217 0.022 18.890 0.019 18.354 0.032 0.017 030.8 354.1 066.4 DA+M      
0787-52320-0594 140528.44+602234.73 028 17.653 0.027 17.306 0.014 17.538 0.019 17.777 0.014 18.047 0.024 0.014 013.7 107.3 054.4 DA        
7339-56722-0534 140529.34+530757.34 066 17.719 0.015 16.789 0.022 16.586 0.012 16.495 0.010 16.469 0.015 0.007 011.2 100.1 060.6 sdA/F     
6746-56386-0608 140532.35+493446.39 009 20.902 0.066 20.049 0.029 19.776 0.021 19.865 0.039 19.633 0.068 0.024 003.2 095.5 063.4 sdA:      
5870-56065-0090 140532.38+202202.35 015 19.299 0.015 19.319 0.023 19.319 0.023 19.593 0.026 19.756 0.094 0.026 010.4 015.1 071.8 DA        
5454-56015-0490 140533.12+165048.52 020 18.740 0.025 18.477 0.026 18.684 0.018 18.896 0.020 19.076 0.046 0.021 077.2 005.8 070.0 DA        
5451-56010-0232 140536.73+144610.68 015 19.274 0.035 19.124 0.026 19.469 0.029 19.726 0.030 20.024 0.109 0.012 018.9 001.1 068.8 DA        
2124-53770-0323 140540.63+260141.64 039 17.233 0.017 16.384 0.020 16.153 0.018 16.085 0.020 16.080 0.032 0.012 014.6 033.4 073.4 sdA/F     
6008-56093-0208 140542.26+241243.21 028 18.092 0.025 18.041 0.016 18.418 0.022 18.714 0.019 19.082 0.043 0.017 024.1 027.2 073.0 DA        
8503-57519-0377 140543.04+424114.19 007 21.046 0.084 20.289 0.033 19.963 0.027 19.906 0.032 19.854 0.083 0.011 016.0 083.6 068.3 sdA/F     
0498-51984-0245 140543.06+640722.37 032 18.011 0.014 17.116 0.017 16.854 0.012 16.763 0.016 16.721 0.015 0.015 020.6 110.1 051.1 sdA/F     
1809-53792-0453 140543.65+091339.11 011 19.476 0.033 19.053 0.017 19.008 0.017 19.132 0.023 19.124 0.048 0.024 068.4 350.8 064.9 DA        
4033-55332-0267 140545.26+014418.98 057 15.597 0.017 15.587 0.021 16.013 0.014 16.339 0.017 16.580 0.013 0.030 013.9 341.1 059.0 sdB       
1286-52725-0378 140545.55+473529.33 021 18.562 0.024 17.642 0.018 17.429 0.013 17.352 0.017 17.348 0.022 0.015 023.9 092.5 064.9 sdA/F     
6011-56103-0566 140550.05+283433.68 007 21.321 0.127 20.112 0.069 19.869 0.093 19.906 0.132 19.817 0.102 0.014 014.3 042.3 073.5 sdA/F     
6804-56447-0848 140550.30+580034.93 008 20.419 0.056 19.945 0.034 19.842 0.027 19.850 0.036 19.889 0.097 0.010 033.3 105.1 056.5 DA        
2716-54628-0032 140551.36-091508.25 058 17.069 0.033 16.089 0.017 15.834 0.013 15.772 0.018 15.742 0.016 0.036 011.4 331.9 049.4 sdA/F     
2931-54590-0391 140551.92+371338.24 009 20.346 0.047 19.943 0.022 20.266 0.028 20.501 0.038 20.977 0.243 0.009 036.8 070.3 071.3 DA        
2906-54577-0384 140553.80+363641.05 101 15.956 0.012 15.128 0.022 14.843 0.013 14.771 0.023 14.752 0.017 0.006 048.5 068.6 071.6 sdA/F     
5453-56001-0614 140555.41+124741.90 022 18.822 0.019 18.733 0.031 19.041 0.021 19.315 0.033 19.438 0.060 0.023 017.1 357.2 067.4 DA        
5450-55986-0878 140555.56+110336.94 022 18.330 0.017 18.391 0.013 18.651 0.020 18.913 0.026 19.139 0.042 0.021 041.3 354.0 066.2 DB        
2744-54272-0586 140557.10+154940.50 013 20.004 0.037 18.932 0.020 18.784 0.019 18.914 0.016 19.105 0.037 0.016 112.8 003.6 069.4 DZ        
6055-56102-0564 140557.30+445335.89 023 18.319 0.023 18.382 0.026 18.613 0.026 18.673 0.026 18.495 0.037 0.006 053.4 087.8 066.8 DB+M      
7339-56782-0519 140559.26+530954.96 046 18.769 0.022 17.853 0.022 17.596 0.013 17.515 0.011 17.478 0.019 0.008 011.3 100.0 060.5 sdA/F     
0915-52443-0595 140600.41-020525.09 022 18.249 0.024 17.846 0.023 18.061 0.012 18.258 0.016 18.586 0.040 0.054 044.3 337.5 055.7 DA        
0302-51688-0411 140603.01+004413.68 025 18.806 0.034 17.837 0.021 17.482 0.016 17.352 0.009 17.290 0.024 0.038 015.7 340.2 058.1 sdA/F     
1159-52669-0096 140603.32+563531.27 023 17.676 0.013 17.770 0.030 17.770 0.030 17.987 0.027 18.327 0.030 0.008 008.2 103.7 057.7 DA        
3862-55276-0210 140603.48+305751.87 008 20.678 0.060 20.240 0.041 20.177 0.027 20.254 0.037 20.185 0.105 0.010 072.2 050.6 073.3 DA        
2784-54529-0609 140606.20+232026.93 015 19.891 0.035 19.152 0.015 18.874 0.018 18.767 0.014 18.771 0.032 0.017 054.3 024.4 072.7 sdA/F     
2906-54577-0326 140606.24+373555.90 096 16.548 0.014 15.466 0.025 15.532 0.014 15.604 0.020 15.688 0.015 0.005 010.7 071.3 071.1 sdA       
0582-52045-0138 140607.24+032349.75 025 18.472 0.018 17.441 0.023 17.408 0.017 17.475 0.023 17.493 0.023 0.028 012.7 343.1 060.3 sdA       
3862-55276-0212 140609.37+310148.25 010 21.226 0.093 20.195 0.033 20.055 0.027 20.041 0.033 20.205 0.134 0.010 020.6 050.8 073.2 sdA/F     
2122-54178-0059 140609.54+281625.42 031 18.272 0.023 17.182 0.015 17.161 0.017 17.183 0.015 17.288 0.021 0.015 012.5 041.2 073.4 sdA       
6986-56717-0910 140611.25+662806.51 025 18.072 0.025 18.401 0.021 18.876 0.015 19.225 0.020 19.612 0.085 0.025 012.3 111.7 049.0 DA        
1347-52823-0389 140614.67+415255.24 013 19.200 0.030 18.302 0.018 18.044 0.014 17.962 0.017 17.971 0.022 0.014 012.1 081.7 068.8 sdA/F     
5870-56065-0942 140614.81+223649.84 006 20.608 0.058 20.265 0.020 20.262 0.023 20.227 0.030 20.146 0.101 0.017 034.7 022.1 072.5 DA        
3858-55273-0402 140615.12+325244.50 021 18.897 0.024 18.819 0.021 19.188 0.021 19.515 0.027 19.716 0.075 0.014 072.6 057.0 072.8 DA        
1159-52669-0093 140615.80+562725.91 014 17.954 0.021 18.240 0.030 18.747 0.016 19.079 0.020 19.461 0.085 0.008 012.4 103.5 057.8 DBH:      
5894-56039-0728 140616.63+194628.89 015 19.208 0.023 19.304 0.023 19.574 0.022 19.835 0.028 20.012 0.076 0.026 025.5 013.7 071.4 DB        
2758-54523-0357 140617.23+181248.21 040 17.793 0.018 17.302 0.019 17.143 0.015 17.136 0.017 17.152 0.017 0.026 250.3 009.5 070.6 DA        
4038-55363-0792 140619.83-011933.10 068 15.491 0.004 15.537 0.003 15.842 0.004 16.070 0.004 16.276 0.008 0.000 258.2 000.0 000.0 DBA       
4038-55363-0202 140622.82-031743.68 038 17.823 0.022 17.669 0.021 17.724 0.011 17.829 0.018 18.013 0.029 0.053 063.0 336.6 054.6 DC        
6011-56103-0432 140623.02+273103.33 029 17.488 0.018 17.727 0.021 18.225 0.018 18.576 0.028 18.792 0.056 0.018 022.3 038.6 073.4 DA        
5451-56010-0176 140623.68+140529.26 031 17.787 0.020 17.963 0.021 17.963 0.021 18.257 0.023 18.453 0.036 0.019 010.1 360.0 068.2 DA        
0582-52045-0410 140624.42+053040.61 006 20.108 0.042 19.709 0.023 19.838 0.025 19.916 0.028 20.204 0.116 0.022 117.0 345.8 062.0 DA        
1838-53467-0027 140624.73+342217.56 037 17.742 0.019 16.686 0.010 16.715 0.019 16.799 0.015 16.873 0.011 0.015 012.1 061.8 072.4 sdA       
2745-54231-0360 140625.56+160827.92 022 18.218 0.022 17.628 0.016 17.405 0.017 17.301 0.012 17.329 0.018 0.015 130.5 004.5 069.4 DA        
6741-56394-0918 140625.65+515644.53 010 20.240 0.055 19.757 0.019 19.643 0.024 19.653 0.027 19.780 0.090 0.010 015.5 098.4 061.5 DA        
0532-51993-0475 140625.70+020447.03 012 19.069 0.025 18.773 0.019 18.696 0.014 18.729 0.027 18.919 0.048 0.030 093.9 341.8 059.2 DQ        
1379-53084-0145 140630.52+385323.63 020 19.000 0.022 17.881 0.015 17.849 0.015 17.924 0.012 18.042 0.023 0.007 010.8 074.6 070.4 sdA       
1839-53471-0357 140630.95+343841.62 031 17.605 0.022 16.995 0.022 17.183 0.022 17.415 0.018 17.630 0.024 0.011 087.0 062.6 072.3 DA        
5452-55957-0372 140631.29+080033.31 019 19.252 0.029 19.190 0.026 19.510 0.021 19.835 0.032 20.132 0.095 0.022 038.2 349.3 063.9 DA        
1347-52823-0276 140631.53+412543.00 041 16.897 0.020 15.757 0.013 15.634 0.013 15.626 0.014 15.652 0.012 0.015 010.3 080.6 069.0 sdA/F     
0582-52045-0493 140631.85+043726.87 013 19.070 0.024 18.641 0.022 18.534 0.017 18.573 0.025 18.640 0.042 0.022 017.8 344.7 061.2 DA        
0532-51993-0234 140632.42+014838.30 014 18.698 0.024 18.427 0.029 18.369 0.020 18.416 0.017 18.556 0.036 0.031 129.2 341.5 058.9 DQ:       
7339-56722-0557 140632.43+531029.97 046 18.860 0.024 17.977 0.019 17.740 0.013 17.658 0.014 17.654 0.030 0.007 020.5 099.9 060.5 sdA/F     
0498-51984-0206 140633.11+635320.32 016 18.590 0.020 18.420 0.013 18.535 0.014 18.642 0.019 18.847 0.047 0.013 197.5 109.8 051.3 DB        
0582-52045-0082 140635.00+034555.09 037 17.539 0.023 16.490 0.018 16.395 0.020 16.380 0.022 16.411 0.021 0.030 015.7 343.7 060.5 sdA/F     
5450-55986-0126 140635.78+095046.67 010 19.897 0.038 19.400 0.018 19.373 0.020 19.447 0.019 19.506 0.067 0.021 067.1 352.2 065.2 DA        
6739-56393-0254 140640.72+523400.39 008 20.783 0.080 20.179 0.028 19.903 0.022 19.840 0.031 19.723 0.073 0.007 016.2 099.1 060.9 sdA/F     
6058-56090-0824 140640.91+433743.14 012 20.444 0.042 19.515 0.023 19.260 0.020 19.531 0.036 19.194 0.044 0.007 012.9 085.2 067.6 sdA/F     
1839-53471-0306 140641.04+340200.34 018 18.304 0.018 17.918 0.020 17.788 0.017 17.773 0.017 17.864 0.023 0.013 100.8 060.7 072.4 DQA       
2124-53770-0191 140641.22+243307.99 013 19.007 0.031 18.655 0.021 18.582 0.018 18.643 0.021 18.807 0.037 0.017 026.7 028.5 072.9 DA        
4783-55652-0244 140641.95+031940.20 034 17.934 0.025 17.920 0.019 18.308 0.020 18.567 0.018 18.976 0.052 0.030 031.8 343.3 060.2 DA        
2906-54577-0395 140642.21+363755.24 052 17.136 0.012 17.374 0.025 17.759 0.014 18.126 0.021 18.463 0.031 0.006 042.4 068.4 071.5 DA        
2771-54527-0174 140643.53+202222.85 012 19.270 0.033 18.927 0.022 18.915 0.025 19.018 0.022 19.106 0.058 0.026 038.9 015.5 071.5 DA        
1324-53088-0136 140644.72+534500.47 033 17.329 0.018 17.060 0.014 17.060 0.014 17.272 0.016 17.517 0.023 0.009 000.0 100.5 060.0 DA        
7027-56448-0737 140644.77+530353.32 010 19.712 0.028 20.140 0.024 20.140 0.024 20.365 0.040 20.135 0.102 0.008 005.9 099.7 060.5 DA        
6801-56487-0040 140645.47+552340.08 016 18.872 0.028 18.952 0.016 19.216 0.018 19.461 0.022 19.728 0.068 0.011 022.0 102.3 058.6 DB        
0787-52320-0067 140645.80+592730.13 036 17.191 0.012 16.318 0.015 16.113 0.018 16.044 0.021 16.044 0.014 0.010 022.6 106.2 055.2 sdA/F     
2121-54180-0066 140647.76+314858.45 007 19.389 0.031 19.450 0.019 19.765 0.025 20.025 0.028 20.608 0.156 0.012 013.9 053.4 073.0 DB        
6495-56339-0807 140648.16+302620.43 029 19.096 0.028 18.198 0.015 17.932 0.020 17.861 0.017 17.820 0.024 0.012 013.7 048.7 073.2 sdA/F     
7339-56780-0551 140648.30+535826.78 044 18.727 0.027 17.889 0.018 17.654 0.011 17.563 0.018 17.542 0.018 0.011 012.3 100.8 059.8 sdA       
2906-54577-0271 140648.92+355930.30 042 18.328 0.024 17.388 0.021 17.148 0.024 17.024 0.016 17.088 0.025 0.008 016.7 066.6 071.7 sdA/F     
5454-56015-0550 140649.28+181903.94 007 20.731 0.060 20.289 0.027 20.295 0.026 20.366 0.031 20.219 0.114 0.022 040.0 010.0 070.5 DA        
1703-53799-0547 140649.93+120125.06 023 18.763 0.022 17.687 0.023 17.619 0.019 17.646 0.018 17.717 0.021 0.021 018.3 356.1 066.7 sdA       
2931-54590-0298 140650.24+355901.55 035 18.434 0.024 18.158 0.022 18.398 0.025 18.609 0.018 18.902 0.046 0.008 018.1 066.5 071.7 DA        
3858-55273-0622 140651.20+351353.94 007 20.926 0.060 20.493 0.022 20.569 0.032 20.570 0.042 20.703 0.134 0.009 024.9 064.3 072.0 DA        
1467-53115-0536 140652.99+451046.79 026 18.403 0.023 17.407 0.023 17.297 0.020 17.271 0.016 17.279 0.019 0.008 013.5 088.1 066.5 sdA/F     
2931-54590-0266 140653.38+361930.40 004 21.866 0.146 20.970 0.035 20.492 0.032 20.339 0.035 20.182 0.113 0.008 047.2 067.5 071.6 DC:       
5894-56039-0204 140653.67+181444.85 016 19.339 0.030 19.051 0.021 19.084 0.018 19.192 0.021 19.328 0.057 0.023 040.8 009.8 070.5 DZ        
5454-56015-0472 140655.43+165305.68 007 20.955 0.088 20.435 0.031 20.215 0.030 20.223 0.036 20.279 0.124 0.022 083.6 006.4 069.8 DA        
5453-56001-0322 140656.73+112429.25 008 20.790 0.066 20.218 0.021 20.082 0.024 20.129 0.028 19.966 0.085 0.020 028.2 355.0 066.3 DA        
2123-53793-0162 140659.80+264203.60 001 25.983 0.492 21.518 0.051 19.935 0.028 19.458 0.024 19.216 0.052 0.014 050.6 035.8 073.2 dC        
0302-51688-0479 140701.61+003008.68 029 18.017 0.016 17.595 0.015 17.691 0.021 17.799 0.019 17.967 0.023 0.039 083.8 340.3 057.8 DA        
6801-56487-0050 140702.17+543950.32 048 17.827 0.019 17.039 0.028 16.777 0.012 16.694 0.025 16.678 0.018 0.009 017.1 101.5 059.2 sdA/F     
7123-56726-0350 140704.32+634944.79 021 18.302 0.023 18.497 0.024 18.942 0.021 19.305 0.025 19.691 0.081 0.014 028.1 109.7 051.3 DA        
4862-55685-0444 140705.81+054258.89 027 17.738 0.018 18.020 0.017 18.517 0.019 18.836 0.018 19.052 0.047 0.021 022.2 346.4 062.0 DA        
4033-55332-0856 140706.03+022054.00 023 18.131 0.028 18.421 0.017 18.866 0.017 19.235 0.024 19.435 0.072 0.029 027.6 342.3 059.3 DA        
5452-55957-0682 140707.01+091834.82 010 21.128 0.099 20.214 0.026 20.123 0.028 20.086 0.030 19.864 0.094 0.026 013.8 351.6 064.8 sdA       
2931-54590-0365 140707.52+374235.68 011 20.229 0.044 19.851 0.019 20.114 0.025 20.379 0.041 20.474 0.144 0.007 047.2 071.3 070.9 DA        
2931-54590-0295 140708.58+355228.74 008 20.956 0.063 20.221 0.030 19.965 0.022 19.871 0.028 19.767 0.088 0.009 012.6 066.1 071.7 sdA/F     
2745-54231-0343 140709.73+154010.26 005 19.962 0.044 19.688 0.019 19.877 0.023 20.139 0.032 20.367 0.152 0.017 022.1 003.7 069.0 DAH       
8435-57487-0702 140712.32+511155.51 014 19.665 0.035 19.112 0.020 19.371 0.021 19.516 0.025 19.574 0.084 0.013 020.0 097.3 062.0 DA        
5453-56001-0360 140714.50+124153.83 016 19.381 0.037 19.301 0.021 19.614 0.026 19.959 0.031 20.284 0.119 0.025 023.6 357.5 067.1 DA        
2120-53852-0567 140714.85+280056.89 042 17.243 0.018 16.322 0.016 16.023 0.013 15.917 0.013 15.897 0.017 0.019 025.9 040.3 073.2 sdA/F     
6495-56339-0833 140714.92+305642.56 010 20.568 0.062 19.957 0.029 20.042 0.029 20.222 0.040 20.161 0.111 0.010 016.8 050.4 073.0 DA        
5452-55957-0720 140715.07+092327.28 017 19.344 0.018 19.519 0.025 19.519 0.025 19.761 0.024 20.081 0.097 0.026 004.0 351.8 064.8 DA        
6008-56093-0882 140715.79+260052.09 007 21.145 0.087 20.483 0.026 20.309 0.028 20.202 0.038 20.052 0.115 0.014 010.9 033.5 073.0 sdA       
6746-56386-0678 140716.69+495613.49 014 19.062 0.026 19.120 0.026 19.444 0.020 19.739 0.025 19.948 0.072 0.022 023.8 095.5 063.0 DAH       
2931-54590-0433 140717.17+363624.49 016 19.731 0.034 19.551 0.022 19.639 0.022 19.872 0.027 20.013 0.111 0.005 058.6 068.2 071.4 DA        
1705-53848-0349 140717.77+113512.28 033 18.075 0.041 16.713 0.014 16.540 0.015 16.518 0.015 16.540 0.015 0.020 019.4 355.5 066.4 sdA       
1703-53799-0013 140718.13+103019.70 027 17.730 0.024 16.943 0.018 16.703 0.011 16.614 0.014 16.622 0.020 0.021 021.3 353.6 065.6 sdA/F     
2931-54590-0279 140718.65+363239.06 031 19.061 0.026 18.229 0.020 17.916 0.018 17.824 0.019 17.789 0.026 0.005 014.9 068.0 071.4 sdA/F     
2931-54590-0227 140721.41+360131.37 036 18.929 0.030 18.010 0.023 17.736 0.019 17.682 0.020 17.697 0.028 0.008 013.0 066.5 071.6 sdA/F     
2906-54577-0325 140721.66+373637.58 042 18.473 0.020 17.656 0.017 17.363 0.013 17.260 0.014 17.222 0.020 0.006 016.6 071.0 070.9 sdA/F     
1825-53504-0291 140722.38+062831.04 009 19.247 0.025 18.871 0.020 18.815 0.017 18.870 0.016 18.884 0.040 0.023 039.9 347.5 062.6 DC:       
5894-56039-0782 140723.00+203918.44 018 18.856 0.025 18.653 0.032 18.640 0.012 18.746 0.017 18.912 0.038 0.033 086.0 016.5 071.5 DQ        
2125-53795-0293 140726.42+302144.78 005 20.129 0.041 19.896 0.020 19.996 0.033 20.011 0.036 20.315 0.116 0.009 029.7 048.4 073.1 DC        
2931-54590-0428 140728.14+364202.18 012 20.083 0.038 19.887 0.020 20.220 0.032 20.769 0.216 20.812 0.497 0.005 017.8 068.4 071.3 DA+M      
1642-53115-0062 140729.86+362917.66 009 19.597 0.031 19.112 0.021 19.242 0.020 19.425 0.023 19.646 0.084 0.005 013.5 067.8 071.4 DA        
6058-56090-0156 140729.88+423201.81 007 20.274 0.048 19.733 0.022 19.588 0.024 19.561 0.027 19.591 0.078 0.010 047.8 082.7 068.2 DA        
3862-55276-0885 140730.28+321812.97 010 20.777 0.073 20.101 0.027 19.910 0.025 20.014 0.027 20.162 0.132 0.012 055.5 054.9 072.7 DZ        
6739-56393-0814 140730.92+532352.65 031 18.006 0.031 17.949 0.027 18.090 0.016 18.276 0.020 18.497 0.033 0.008 026.4 099.9 060.2 DA(He)    
1286-52725-0192 140733.19+460758.32 006 19.983 0.038 19.630 0.017 19.659 0.020 19.739 0.025 19.883 0.088 0.006 034.6 089.6 065.8 DA        
3862-55276-0878 140733.83+324554.49 009 20.229 0.057 19.624 0.022 19.465 0.024 19.464 0.032 19.387 0.055 0.014 081.6 056.4 072.6 DA        
0915-52443-0038 140740.22-022125.77 037 17.901 0.018 16.761 0.012 16.833 0.016 16.945 0.020 17.049 0.026 0.054 012.1 337.9 055.3 sdA       
5894-56039-0794 140740.35+201003.65 013 19.432 0.028 19.331 0.024 19.469 0.020 19.693 0.021 19.858 0.076 0.042 042.0 015.2 071.2 DC        
3858-55273-0694 140747.48+342314.23 010 20.915 0.065 19.888 0.029 19.748 0.024 19.670 0.027 19.566 0.070 0.014 011.4 061.5 072.1 sdA/F     
2906-54577-0290 140748.42+354505.85 047 18.177 0.015 17.372 0.019 17.137 0.012 17.032 0.021 17.053 0.022 0.009 019.6 065.6 071.6 sdA/F     
6007-56066-0312 140749.60+223837.77 009 20.312 0.053 19.763 0.018 19.618 0.021 19.571 0.028 19.627 0.092 0.019 075.3 022.6 072.1 DA        
5453-56001-0704 140750.06+140445.80 005 21.789 0.140 20.704 0.027 20.568 0.032 20.443 0.041 20.195 0.110 0.019 019.4 000.5 067.9 sdA/F     
7028-56449-0443 140750.31+515357.83 016 19.040 0.029 18.582 0.016 18.733 0.014 18.846 0.017 19.067 0.050 0.010 028.5 098.0 061.4 DA        
6495-56339-0886 140750.64+301130.11 032 17.794 0.026 17.943 0.025 18.338 0.015 18.612 0.022 18.857 0.043 0.011 034.6 047.8 073.0 DAH       
2121-54180-0618 140750.89+325707.71 017 18.920 0.027 18.534 0.024 18.755 0.012 18.962 0.018 19.295 0.056 0.014 024.5 057.0 072.5 DA        
6055-56102-0644 140751.29+451418.96 007 21.322 0.107 20.242 0.044 20.039 0.031 20.003 0.038 19.698 0.097 0.008 012.9 087.9 066.3 sdA/F     
3862-55276-0104 140755.73+314555.03 021 19.052 0.032 18.803 0.019 19.130 0.030 19.393 0.029 19.848 0.089 0.010 060.1 053.1 072.7 DA        
1824-53491-0527 140756.84+074508.01 014 19.382 0.037 18.820 0.019 18.641 0.019 18.594 0.016 18.632 0.032 0.021 109.1 349.6 063.5 DA        
5453-56001-0302 140759.50+121533.96 033 17.857 0.019 17.998 0.020 18.317 0.020 18.601 0.023 18.829 0.035 0.022 015.5 357.0 066.7 DB        
1704-53178-0551 140759.84+135751.92 036 17.841 0.020 16.991 0.021 16.694 0.019 16.609 0.023 16.603 0.026 0.018 024.3 000.4 067.8 sdA/F     
2931-54590-0377 140804.63+374905.43 010 20.903 0.068 19.933 0.027 19.680 0.020 19.596 0.025 19.550 0.065 0.008 024.8 071.3 070.7 sdA/F     
4862-55685-0436 140805.16+062326.45 018 18.878 0.021 18.917 0.019 19.237 0.017 19.441 0.024 19.665 0.071 0.021 037.0 347.7 062.4 DBA     
3862-55276-0891 140805.28+320329.24 006 20.548 0.052 19.984 0.020 19.812 0.020 19.756 0.033 19.793 0.082 0.012 125.5 054.0 072.7 DA        
0605-52353-0567 140813.88+623942.09 035 17.606 0.013 16.707 0.011 16.439 0.009 16.324 0.019 16.323 0.019 0.019 015.0 108.6 052.3 sdA/F     
0302-51688-0490 140814.64+003838.90 010 18.988 0.024 19.203 0.023 19.567 0.018 19.846 0.029 19.960 0.091 0.030 024.3 341.0 057.7 DB        
2125-53795-0258 140815.39+303651.27 034 17.418 0.020 16.469 0.021 16.190 0.018 16.083 0.015 16.063 0.013 0.012 020.8 049.2 072.8 sdA/F     
1839-53471-0379 140816.90+345630.66 006 19.900 0.032 19.500 0.027 19.420 0.022 19.444 0.023 19.508 0.057 0.014 043.1 063.1 071.8 DC        
1379-53084-0113 140819.58+390606.26 012 19.242 0.028 18.750 0.015 18.830 0.016 19.010 0.018 19.322 0.065 0.004 019.7 074.6 070.0 DA        
6007-56066-0310 140819.66+225426.78 035 17.143 0.018 17.585 0.012 17.585 0.012 17.868 0.017 18.199 0.024 0.020 003.5 023.5 072.1 DA        
2931-54590-0257 140819.75+355513.33 011 20.081 0.027 20.074 0.024 20.074 0.024 20.388 0.035 20.664 0.172 0.010 009.8 066.0 071.5 DA        
5451-56010-0926 140820.02+153507.36 017 18.949 0.028 18.835 0.050 18.934 0.019 19.163 0.021 19.367 0.079 0.014 047.8 004.0 068.7 DZ        
1467-53115-0557 140822.00+443007.96 010 19.331 0.026 19.009 0.017 19.270 0.018 19.515 0.025 19.598 0.062 0.009 062.9 086.4 066.8 DAH       
6742-56415-0530 140822.36+512318.85 031 17.481 0.025 17.567 0.023 17.809 0.015 18.065 0.016 18.299 0.032 0.024 030.9 097.2 061.7 DBA       
2124-53770-0516 140824.15+250504.92 045 16.884 0.020 16.045 0.015 15.755 0.013 15.674 0.020 15.633 0.019 0.019 025.9 030.5 072.6 sdA/F     
0916-52378-0321 140827.92-011533.81 005 19.512 0.033 19.508 0.027 19.721 0.023 19.953 0.032 19.844 0.082 0.047 027.2 339.2 056.1 DB:+M     
6055-56102-0664 140831.21+454407.03 018 19.689 0.029 18.802 0.028 18.543 0.019 18.455 0.018 18.434 0.032 0.005 012.0 088.6 065.9 sdA/F     
5453-56001-0733 140832.57+125426.41 019 18.619 0.020 18.680 0.026 18.942 0.021 19.103 0.020 19.316 0.055 0.020 027.7 358.5 067.0 DB        
5450-55986-0978 140833.93+110553.69 012 19.774 0.034 18.912 0.016 18.617 0.017 18.545 0.021 18.512 0.034 0.021 015.9 355.2 065.8 sdA/F     
1705-53848-0270 140836.87+104120.35 045 16.569 0.014 15.675 0.017 15.403 0.013 15.323 0.013 15.342 0.013 0.019 031.3 354.5 065.5 sdA/F     
7339-56772-0576 140837.72+540511.36 045 18.948 0.031 18.090 0.027 17.748 0.018 17.644 0.018 17.580 0.027 0.011 020.3 100.4 059.5 sdA/F     
6808-56443-0304 140837.80+591052.26 010 20.257 0.053 19.826 0.024 19.711 0.030 19.758 0.039 19.780 0.116 0.010 024.4 105.6 055.3 DA        
1671-53446-0059 140838.68+483310.06 006 19.830 0.040 19.465 0.021 19.678 0.022 19.917 0.028 20.056 0.087 0.020 039.7 093.1 063.9 DA        
4038-55363-0922 140840.73-013503.47 014 20.107 0.049 19.621 0.024 19.590 0.025 19.527 0.028 19.536 0.075 0.047 063.7 338.9 055.8 DA        
2906-54577-0368 140847.08+374913.25 053 18.088 0.019 17.193 0.021 16.991 0.013 16.931 0.014 16.982 0.043 0.007 022.2 071.1 070.6 sdA/F     
6495-56339-0116 140847.15+295044.89 024 18.406 0.024 18.549 0.025 18.951 0.016 19.035 0.020 18.832 0.044 0.016 024.4 046.6 072.8 DA+M      
2931-54590-0420 140854.34+371618.00 028 19.477 0.027 18.658 0.028 18.336 0.017 18.208 0.011 18.201 0.034 0.005 012.4 069.6 070.8 sdA/F     
2906-54577-0468 140855.51+370547.15 071 17.652 0.019 16.789 0.015 16.522 0.021 16.455 0.013 16.456 0.016 0.006 027.7 069.1 070.9 sdA/F     
8503-57519-0766 140856.51+435538.37 026 19.106 0.026 18.206 0.028 17.949 0.017 17.846 0.027 17.882 0.030 0.007 010.3 085.1 067.1 sdA/F     
1839-53471-0378 140857.37+352805.59 009 19.254 0.026 18.816 0.019 18.937 0.018 19.105 0.019 19.331 0.050 0.012 015.3 064.5 071.5 DA        
5169-56045-0664 140857.39+415213.79 035 16.869 0.034 17.176 0.017 17.588 0.016 17.972 0.018 18.262 0.029 0.009 019.7 080.9 068.4 DA        
6739-56393-0858 140858.31+531246.19 020 18.871 0.026 19.180 0.021 19.180 0.021 19.434 0.023 19.606 0.074 0.008 006.2 099.3 060.2 DA        
0582-52045-0551 140859.47+044554.72 022 18.422 0.018 17.931 0.017 18.070 0.013 18.244 0.013 18.434 0.032 0.021 048.9 345.9 061.0 DA        
6495-56339-0932 140859.69+301048.26 027 18.389 0.019 18.117 0.024 18.323 0.019 18.495 0.024 18.743 0.035 0.014 040.4 047.7 072.7 DA        
1825-53504-0352 140859.70+073448.62 042 17.506 0.033 16.430 0.020 16.402 0.013 16.436 0.012 16.406 0.024 0.023 011.3 349.7 063.2 sdA/F     
4862-55685-0602 140900.63+071103.75 015 20.062 0.042 19.210 0.017 18.912 0.019 18.840 0.017 18.854 0.042 0.025 014.3 349.2 062.9 sdA/F     
7028-56449-0406 140901.12+514946.77 032 17.897 0.015 17.106 0.025 16.816 0.015 16.732 0.016 16.752 0.016 0.011 026.3 097.6 061.3 sdA/F     
3858-55273-0776 140902.91+340804.16 018 19.335 0.030 19.246 0.017 19.594 0.021 19.851 0.026 20.079 0.085 0.014 014.7 060.5 071.9 DA        
6750-56367-0954 140903.69+475400.47 018 18.825 0.029 19.334 0.018 19.334 0.018 19.678 0.023 20.097 0.083 0.012 008.3 092.0 064.3 DA        
2906-54577-0222 140905.31+361237.63 082 16.932 0.016 16.089 0.014 15.855 0.017 15.798 0.016 15.770 0.014 0.007 032.3 066.6 071.2 sdA/F     
7029-56455-0470 140905.64+522824.04 019 19.228 0.026 18.375 0.014 18.184 0.015 18.104 0.013 18.135 0.024 0.011 017.1 098.4 060.8 sdA/F     
0916-52378-0383 140910.87-020401.86 012 19.190 0.030 18.747 0.018 18.884 0.015 19.067 0.020 19.337 0.070 0.049 042.1 338.7 055.3 DA        
0302-51688-0520 140916.34-000011.29 012 19.179 0.028 18.800 0.019 18.666 0.019 18.727 0.019 18.820 0.041 0.031 039.9 340.7 057.0 DC        
6007-56066-0256 140917.88+223704.61 027 18.854 0.044 18.008 0.017 17.684 0.014 17.563 0.020 17.584 0.021 0.022 018.4 022.9 071.8 sdA/F     
2745-54231-0198 140918.88+151136.39 014 19.332 0.032 18.768 0.020 18.586 0.022 18.564 0.022 18.609 0.042 0.013 137.0 003.5 068.3 DZ        
8499-57431-0143 140920.64+465207.38 025 18.887 0.029 18.463 0.017 18.659 0.015 18.895 0.018 19.213 0.055 0.010 020.1 090.3 065.0 DA        
8503-57519-0253 140922.46+421444.12 028 18.795 0.023 17.977 0.013 17.734 0.008 17.670 0.014 17.633 0.017 0.007 013.8 081.5 068.1 sdA/F     
6497-56329-0552 140925.92+302621.52 036 18.277 0.021 18.301 0.016 18.672 0.022 18.977 0.021 19.254 0.061 0.014 033.5 048.5 072.6 DA        
2745-54231-0379 140927.49+161257.69 028 17.971 0.026 17.516 0.013 17.756 0.014 17.951 0.014 18.213 0.020 0.016 062.3 005.8 068.9 DA        
1159-52669-0076 140929.20+570839.07 009 19.529 0.039 19.121 0.023 18.999 0.018 18.982 0.019 19.035 0.071 0.009 103.4 103.5 056.9 DA        
6497-56329-0524 140930.88+295830.76 032 18.890 0.026 18.754 0.023 19.079 0.017 19.393 0.024 19.584 0.071 0.012 028.2 047.0 072.6 DA        
1379-53084-0016 140937.87+382829.22 014 18.837 0.024 18.335 0.017 18.282 0.024 18.211 0.025 18.245 0.031 0.006 055.6 072.6 070.1 DA        
4035-55383-0572 140939.33-014907.07 033 18.890 0.030 18.064 0.023 17.703 0.014 17.534 0.018 17.469 0.024 0.056 009.0 339.1 055.5 sdA       
2125-53795-0416 140939.45+322042.29 010 19.636 0.015 19.238 0.017 19.238 0.017 19.371 0.023 19.551 0.061 0.012 006.1 054.7 072.3 DA        
2462-54561-0356 140942.93+563229.41 011 20.770 0.074 19.658 0.034 19.447 0.026 19.428 0.029 19.390 0.090 0.007 015.0 102.9 057.4 sdA/F     
5895-56046-0518 140943.31+193110.92 031 17.927 0.024 18.065 0.026 18.065 0.026 18.319 0.020 18.563 0.032 0.040 004.9 014.1 070.5 DA        
1347-52823-0403 140945.24+421600.67 048 15.417 0.017 15.089 0.019 15.119 0.028 15.359 0.011 15.432 0.011 0.007 013.2 081.5 068.0 DA        
2462-54561-0350 140945.72+564542.12 006 21.087 0.084 20.326 0.027 20.063 0.039 19.987 0.040 19.948 0.115 0.007 005.3 103.1 057.2 sdA       
6808-56443-0266 140946.43+590859.96 024 18.763 0.021 18.562 0.024 18.847 0.012 19.144 0.019 19.404 0.055 0.007 012.7 105.4 055.2 DA        
1824-53491-0611 140947.94+074005.90 025 19.666 0.031 18.502 0.016 18.305 0.015 18.231 0.014 18.232 0.029 0.022 016.2 350.2 063.1 sdA       
2931-54590-0190 140949.89+362005.16 025 19.034 0.023 18.680 0.026 18.935 0.017 19.238 0.034 19.530 0.061 0.007 048.2 066.8 071.0 DA        
1809-53792-0090 140952.94+082814.22 008 19.552 0.029 19.088 0.019 18.897 0.015 18.899 0.023 18.950 0.041 0.027 049.7 351.4 063.7 DA        
2906-54577-0410 140953.17+375130.70 063 17.830 0.019 16.977 0.014 16.729 0.011 16.639 0.013 16.632 0.016 0.011 021.4 070.9 070.3 sdA/F     
3312-54969-0350 140956.67+464313.02 044 17.977 0.033 17.105 0.022 16.860 0.024 16.787 0.017 16.812 0.018 0.007 017.2 089.9 065.0 sdA/F     
2123-53793-0553 140957.50+272306.29 036 17.624 0.019 16.744 0.017 16.482 0.014 16.390 0.010 16.371 0.017 0.013 025.2 038.3 072.6 sdA/F     
5453-56001-0200 140957.74+124352.91 025 18.528 0.018 18.562 0.019 18.797 0.024 19.033 0.025 19.341 0.056 0.021 032.0 358.7 066.7 DB        
3312-54969-0262 141001.50+455917.60 015 20.008 0.039 19.072 0.023 18.901 0.020 18.835 0.016 18.818 0.038 0.005 011.0 088.6 065.5 sdA/F     
7027-56448-0155 141001.58+523842.05 008 20.004 0.048 20.214 0.034 20.536 0.035 20.695 0.055 20.837 0.195 0.008 026.2 098.4 060.6 DB        
6797-56426-0322 141001.76+535018.39 049 17.120 0.018 16.225 0.017 15.936 0.013 15.825 0.014 15.816 0.020 0.010 026.7 099.8 059.6 sdA/F     
6055-56102-0736 141002.60+445609.24 022 19.377 0.027 18.544 0.027 18.258 0.015 18.155 0.015 18.075 0.028 0.008 014.4 086.7 066.3 sdA/F     
7027-56448-0172 141005.37+515423.08 010 20.014 0.042 19.482 0.019 19.358 0.026 19.305 0.023 19.351 0.073 0.010 089.7 097.4 061.2 DA        
4038-55363-0023 141005.74-023500.82 023 19.080 0.023 18.772 0.018 18.772 0.018 18.832 0.018 18.993 0.048 0.049 068.3 338.6 054.8 DAZ       
5894-56039-0930 141006.88+193842.60 014 19.206 0.026 19.064 0.030 19.236 0.019 19.378 0.021 19.695 0.064 0.036 033.8 014.6 070.5 DC        
5894-56039-0116 141008.17+190726.27 012 19.992 0.038 19.543 0.026 19.319 0.023 19.397 0.033 19.363 0.053 0.029 044.0 013.2 070.2 DA        
4034-55635-0748 141010.62+011125.68 039 17.675 0.017 16.783 0.030 16.484 0.015 16.376 0.016 16.377 0.017 0.032 022.5 342.3 057.9 sdA/F     
3312-54969-0354 141010.66+463453.06 024 19.272 0.028 18.388 0.018 18.147 0.028 18.112 0.019 18.105 0.030 0.006 014.8 089.5 065.1 sdA/F     
4783-55652-0926 141011.43+045255.51 045 17.627 0.014 17.406 0.021 17.690 0.015 17.951 0.015 18.167 0.032 0.026 032.0 346.6 060.9 DA        
2785-54537-0471 141014.40+223901.97 032 17.908 0.027 17.049 0.018 16.769 0.017 16.678 0.015 16.631 0.019 0.024 025.6 023.2 071.6 sdA/F     
0787-52320-0622 141016.06+603119.16 007 19.779 0.033 19.415 0.021 19.429 0.016 19.509 0.021 19.630 0.066 0.013 013.3 106.5 054.0 DA        
2125-53795-0408 141017.05+325131.18 015 19.047 0.029 18.377 0.031 18.608 0.022 18.755 0.017 18.830 0.038 0.016 057.2 056.3 072.0 DA        
1286-52725-0169 141017.32+463450.12 011 19.108 0.019 18.574 0.028 18.574 0.028 18.627 0.020 18.734 0.042 0.007 000.0 089.5 065.1 DA        
6808-56443-0742 141017.88+610031.18 010 19.801 0.035 19.246 0.027 19.095 0.022 19.000 0.027 19.136 0.067 0.015 120.6 106.9 053.6 DC        
0532-51993-0559 141018.81+022540.99 013 19.030 0.026 18.624 0.019 18.762 0.017 18.938 0.019 19.203 0.066 0.032 012.2 343.7 058.9 DA        
6058-56090-0980 141022.25+430151.47 036 17.666 0.013 16.814 0.024 16.537 0.012 16.419 0.014 16.412 0.020 0.008 020.7 082.9 067.4 sdA/F     
2931-54590-0209 141022.33+354943.11 011 20.242 0.050 19.940 0.028 20.228 0.026 20.469 0.048 20.567 0.140 0.010 011.5 065.2 071.1 DA        
5453-56001-0185 141023.40+120552.81 020 18.959 0.021 18.932 0.022 19.128 0.018 19.255 0.028 19.521 0.070 0.020 014.5 357.7 066.2 DBA       
2906-54577-0193 141023.48+362253.01 064 17.651 0.023 16.732 0.021 16.497 0.015 16.462 0.016 16.388 0.026 0.007 016.3 066.8 070.9 sdA/F     
4711-55737-0980 141024.88+392748.97 026 18.892 0.028 18.115 0.020 17.846 0.013 17.761 0.016 17.768 0.024 0.005 016.3 074.9 069.5 sdA/F     
5894-56039-0911 141025.48+200422.59 012 18.132 0.021 18.081 0.025 18.448 0.019 18.777 0.020 19.079 0.041 0.031 016.9 015.8 070.6 DA        
2462-54561-0309 141026.69+554049.90 011 20.524 0.057 19.594 0.024 19.406 0.024 19.339 0.024 19.377 0.085 0.015 011.2 101.8 058.1 sdA/F     
0532-51993-0607 141028.26+030912.09 022 18.664 0.029 17.562 0.023 17.509 0.014 17.549 0.014 17.660 0.020 0.031 011.5 344.6 059.5 sdA       
4038-55363-0992 141028.64-020048.34 030 17.836 0.026 18.180 0.017 18.698 0.015 18.999 0.023 19.345 0.069 0.056 045.3 339.2 055.2 DA        
6007-56066-0270 141029.52+231433.73 006 21.086 0.075 20.555 0.025 20.350 0.029 20.235 0.032 20.224 0.096 0.019 043.9 025.0 071.7 DAZ:      
6011-56103-0794 141029.94+285147.15 021 18.476 0.017 18.579 0.016 18.977 0.014 19.230 0.023 19.551 0.063 0.016 059.0 043.2 072.5 DB        
5455-56009-0446 141031.70+134616.00 011 20.487 0.058 19.666 0.021 19.458 0.019 19.323 0.021 19.293 0.060 0.021 012.5 001.0 067.2 sdA/F     
8435-57487-0204 141034.99+483353.69 038 17.884 0.018 17.044 0.016 16.721 0.014 16.573 0.012 16.560 0.019 0.017 034.2 092.6 063.6 sdA/F     
0582-52045-0005 141035.22+034536.98 020 18.540 0.031 17.670 0.025 17.392 0.015 17.295 0.013 17.271 0.018 0.024 014.1 345.3 059.9 sdA/F     
4862-55685-0702 141035.48+080254.74 016 18.793 0.022 19.606 0.023 19.606 0.023 19.974 0.027 20.252 0.100 0.025 011.5 351.1 063.3 DA        
5455-56009-0434 141037.54+144544.79 014 19.208 0.025 19.210 0.021 19.483 0.022 19.659 0.025 19.988 0.071 0.014 046.2 003.1 067.8 DBZ       
2785-54537-0128 141038.76+212425.70 031 17.997 0.018 16.964 0.017 16.900 0.011 16.908 0.020 16.966 0.020 0.034 019.3 019.6 071.1 sdA       
4035-55383-0394 141040.09-023019.77 028 19.021 0.035 18.900 0.019 18.973 0.018 19.113 0.022 19.401 0.064 0.048 111.9 338.8 054.7 DC        
5894-56039-0926 141043.74+194018.04 015 19.741 0.034 18.957 0.030 18.725 0.022 18.600 0.029 18.450 0.030 0.036 014.7 014.8 070.4 sdA/F     
2931-54590-0531 141044.61+373544.82 020 19.146 0.054 19.234 0.027 19.587 0.017 19.953 0.032 20.417 0.153 0.005 010.6 070.0 070.3 DB        
6742-56415-0600 141045.87+514504.50 016 19.747 0.036 18.955 0.015 18.651 0.020 18.510 0.017 18.466 0.039 0.016 012.1 097.1 061.2 sdA/F     
0916-52378-0445 141046.21-011332.19 001 23.772 0.417 20.719 0.033 19.294 0.020 18.849 0.028 18.674 0.038 0.046 049.9 340.1 055.8 dC        
3858-55273-0856 141048.82+342746.71 017 19.227 0.027 19.259 0.020 19.559 0.017 19.768 0.024 20.261 0.108 0.013 038.5 061.1 071.5 DB        
8503-57519-0173 141050.30+423234.60 034 18.342 0.018 17.479 0.027 17.258 0.016 17.168 0.026 17.139 0.016 0.007 028.0 081.7 067.7 sdA/F     
2931-54590-0534 141052.67+373311.26 038 18.490 0.052 18.220 0.026 18.478 0.013 18.755 0.022 18.947 0.043 0.005 011.6 069.9 070.3 DA        
6007-56066-0818 141052.96+233110.59 007 21.106 0.160 20.407 0.149 20.194 0.167 20.192 0.168 20.028 0.245 0.021 021.7 026.0 071.7 sdA/F     
7123-56726-0734 141053.63+642916.40 010 18.973 0.020 19.468 0.025 19.468 0.025 19.771 0.026 20.094 0.104 0.013 001.6 109.6 050.5 DA        
2906-54577-0186 141053.88+360955.37 053 17.841 0.025 16.963 0.025 16.702 0.012 16.616 0.037 16.568 0.024 0.009 013.0 066.1 070.9 sdA/F     
4038-55363-1000 141057.72-020236.63 023 18.485 0.021 18.600 0.019 18.856 0.019 18.764 0.022 18.482 0.038 0.058 022.9 339.4 055.1 DA+M      
8500-57432-0366 141057.98+443627.79 038 18.115 0.021 17.925 0.016 17.925 0.016 18.191 0.019 18.425 0.030 0.007 004.4 085.8 066.4 DA        
2771-54527-0609 141101.98+211018.94 009 20.209 0.058 19.274 0.018 19.193 0.030 19.103 0.022 19.113 0.048 0.027 018.8 019.1 070.9 sdA/F     
2745-54231-0452 141103.32+163034.22 026 17.807 0.014 17.358 0.019 17.371 0.012 17.423 0.018 17.549 0.022 0.014 082.4 007.1 068.7 DA        
2124-53770-0535 141104.16+252727.10 040 17.231 0.016 16.336 0.013 16.190 0.011 16.174 0.014 16.182 0.013 0.019 029.9 032.1 072.1 sdA/F     
3312-54969-0323 141104.80+470438.60 013 20.341 0.043 19.297 0.025 19.246 0.024 19.275 0.022 19.341 0.054 0.011 012.8 090.1 064.7 sdA       
2931-54590-0538 141105.47+373242.93 004 23.351 0.648 20.866 0.030 19.380 0.018 18.906 0.024 18.730 0.039 0.005 057.4 069.8 070.3 dC        
6007-56066-0804 141106.09+240208.59 033 17.550 0.020 17.952 0.012 17.952 0.012 18.206 0.014 18.539 0.035 0.018 007.4 027.6 071.8 DA        
4862-55685-0739 141106.84+063653.68 016 19.448 0.035 19.246 0.022 19.505 0.018 19.828 0.030 20.490 0.175 0.025 046.4 349.2 062.1 DA        
6497-56329-0604 141107.57+294502.92 037 19.230 0.024 18.442 0.032 18.118 0.014 17.989 0.019 17.981 0.027 0.014 013.4 046.1 072.3 sdA/F     
8435-57487-0200 141108.68+494334.03 030 18.665 0.032 17.811 0.021 17.539 0.013 17.471 0.015 17.475 0.025 0.020 022.8 094.2 062.7 sdA/F     
4712-55738-0561 141110.99+383722.52 030 17.352 0.017 17.146 0.016 17.460 0.013 17.763 0.022 18.015 0.024 0.006 048.6 072.6 069.8 DA        
0606-52365-0217 141111.54+614933.68 003 22.459 0.266 19.749 0.022 18.725 0.019 18.420 0.024 18.296 0.034 0.016 032.1 107.5 052.8 DQ        
2931-54590-0485 141111.70+365747.46 032 18.792 0.021 18.342 0.031 18.414 0.026 18.614 0.017 18.827 0.043 0.007 099.7 068.2 070.5 DA        
2771-54527-0068 141112.09+200702.15 008 19.605 0.031 19.193 0.026 19.426 0.022 19.528 0.039 19.808 0.067 0.040 045.3 016.2 070.5 DA        
2785-54537-0103 141113.05+214501.04 013 19.752 0.043 18.776 0.017 18.511 0.017 18.341 0.016 18.396 0.027 0.028 017.2 020.8 071.1 sdA/F     
3866-55623-0442 141113.66+304029.92 016 19.883 0.037 19.253 0.017 19.014 0.024 18.922 0.026 18.898 0.040 0.012 014.5 049.2 072.2 sdA/F     
5455-56009-0428 141114.60+143101.91 022 18.534 0.022 18.437 0.024 18.832 0.014 19.134 0.016 19.346 0.041 0.022 035.6 002.8 067.5 DA        
0916-52378-0137 141115.81-031325.60 015 18.859 0.019 18.419 0.021 18.436 0.017 18.515 0.021 18.717 0.040 0.051 119.4 338.4 054.1 DA        
6497-56329-0404 141117.71+281555.80 008 21.232 0.100 20.791 0.034 20.623 0.034 20.554 0.052 20.670 0.214 0.016 014.7 041.3 072.3 DA        
1671-53446-0010 141118.31+481257.66 006 19.263 0.026 19.384 0.026 19.512 0.023 19.741 0.025 19.843 0.065 0.010 032.0 091.9 063.8 AMCVn
2906-54577-0446 141118.68+373223.94 085 17.078 0.021 16.233 0.018 15.961 0.014 15.901 0.021 15.847 0.020 0.004 025.4 069.7 070.2 sdA/F     
2785-54537-0106 141119.64+215302.44 032 17.850 0.014 16.996 0.013 16.692 0.018 16.590 0.014 16.576 0.020 0.025 020.8 021.2 071.1 sdA/F     
3312-54969-0388 141120.06+463751.07 027 19.096 0.024 18.240 0.017 17.962 0.018 17.862 0.018 17.888 0.024 0.007 011.3 089.3 064.9 sdA/F     
4862-55685-0280 141121.78+063440.26 024 19.154 0.032 18.335 0.021 18.072 0.014 17.988 0.020 17.960 0.027 0.024 015.8 349.3 062.0 sdA/F     
5895-56046-0450 141122.50+183036.97 016 19.036 0.033 19.132 0.020 19.460 0.019 19.715 0.027 20.001 0.075 0.022 018.7 012.0 069.7 DB        
0583-52055-0344 141123.09+050345.62 043 16.873 0.020 16.032 0.013 15.698 0.011 15.556 0.014 15.494 0.018 0.023 026.2 347.3 060.9 sdA/F     
2771-54527-0024 141126.21+200911.12 023 18.230 0.022 17.809 0.016 17.979 0.024 18.186 0.016 18.424 0.032 0.037 049.6 016.3 070.4 DA+BD
2906-54577-0489 141126.46+370016.45 040 18.712 0.021 17.807 0.031 17.555 0.026 17.466 0.015 17.450 0.023 0.007 014.2 068.2 070.4 sdA/F     
1643-53143-0362 141126.97+370102.96 002 23.325 0.447 20.978 0.033 19.531 0.021 19.160 0.026 18.827 0.037 0.007 020.4 068.3 070.4 dC        
4782-55654-0488 141127.09+035429.70 039 16.738 0.032 16.980 0.022 17.459 0.017 17.788 0.016 18.135 0.027 0.024 040.3 345.9 059.9 DB        
5453-56001-0114 141132.83+121401.69 007 21.122 0.091 20.515 0.025 20.377 0.029 20.419 0.037 20.474 0.134 0.020 028.7 358.4 066.0 DA        
5456-55980-0392 141134.70+102839.70 016 18.743 0.027 18.894 0.025 19.136 0.020 19.088 0.016 18.915 0.035 0.021 010.6 355.3 064.8 DA+M      
2771-54527-0634 141137.02+202506.55 011 21.539 0.107 18.983 0.021 17.523 0.021 17.076 0.023 16.728 0.028 0.034 020.2 017.1 070.5 dC        
3312-54969-0392 141139.26+464132.43 040 18.621 0.020 17.505 0.017 17.475 0.018 17.529 0.017 17.540 0.020 0.007 012.8 089.3 064.9 sdA/F     
6746-56386-0192 141139.90+485553.04 020 18.479 0.019 18.794 0.016 19.250 0.022 19.632 0.027 20.204 0.117 0.021 019.9 092.9 063.3 DA        
0788-52338-0452 141140.18+602318.28 012 19.067 0.019 19.098 0.020 19.098 0.020 19.347 0.026 19.466 0.075 0.014 006.0 106.2 054.0 DA        
1839-53471-0479 141140.24+341436.43 009 19.497 0.037 19.261 0.016 19.620 0.020 19.811 0.027 20.070 0.128 0.017 034.5 060.3 071.4 DA        
6808-56443-0798 141142.61+601234.56 007 20.880 0.083 20.449 0.029 20.451 0.036 20.466 0.058 20.457 0.196 0.016 022.0 106.0 054.2 DA        
4035-55383-0344 141142.64-024244.10 005 21.616 0.147 20.830 0.036 20.690 0.039 20.644 0.051 20.370 0.151 0.055 038.4 339.0 054.4 sdA/F     
2785-54537-0102 141143.25+220644.98 020 18.174 0.016 17.620 0.016 17.394 0.014 17.418 0.019 17.475 0.021 0.021 106.4 021.9 071.1 DC        
4034-55635-0194 141143.42-001433.57 007 22.195 0.287 20.421 0.031 20.183 0.031 20.031 0.038 20.874 0.316 0.038 031.6 341.4 056.5 DA        
7339-56697-0627 141143.79+541633.34 079 17.167 0.029 16.250 0.010 16.028 0.017 15.932 0.017 15.929 0.013 0.012 023.1 099.9 059.1 sdA/F     
2931-54590-0510 141145.17+365344.94 009 20.937 0.072 20.220 0.024 20.025 0.023 19.914 0.026 20.137 0.118 0.008 010.6 067.9 070.4 sdA/F     
3312-54969-0231 141146.57+460209.57 040 18.541 0.029 17.358 0.016 17.506 0.017 17.672 0.017 17.847 0.028 0.004 017.6 088.2 065.3 sdA       
2931-54590-0525 141146.63+375111.09 011 20.864 0.053 19.995 0.029 19.779 0.021 19.601 0.046 19.797 0.070 0.005 022.9 070.4 070.0 sdA/F     
2906-54577-0191 141147.61+361733.14 093 16.613 0.020 15.553 0.024 15.603 0.040 15.653 0.051 15.778 0.020 0.007 014.7 066.2 070.7 sdA       
4035-55383-0694 141148.01-020202.59 007 21.121 0.087 20.545 0.028 20.462 0.033 20.428 0.042 20.095 0.124 0.063 036.3 339.7 055.0 DA        
2447-54498-0262 141148.41+555541.08 032 18.168 0.071 17.343 0.020 17.109 0.015 17.011 0.015 17.113 0.021 0.012 014.8 101.8 057.8 sdA/F     
6742-56415-0406 141149.13+495211.00 008 20.757 0.053 20.098 0.036 19.866 0.023 19.752 0.027 19.738 0.062 0.018 011.8 094.2 062.5 sdA/F     
4862-55685-0774 141149.31+064905.81 005 20.622 0.023 20.040 0.023 20.040 0.023 19.986 0.029 19.994 0.112 0.022 067.1 349.8 062.1 DA        
5895-56046-0583 141153.09+202639.87 015 19.277 0.033 19.205 0.022 19.377 0.024 19.589 0.028 19.699 0.073 0.032 013.0 017.3 070.5 DC        
4783-55652-0003 141157.61+035431.53 019 18.744 0.033 18.709 0.019 19.140 0.020 19.429 0.024 19.838 0.086 0.022 030.7 346.1 059.9 DA        
2931-54590-0573 141158.26+372105.45 012 20.608 0.054 19.884 0.026 19.608 0.019 19.499 0.022 19.469 0.061 0.005 013.4 069.0 070.2 sdA/F     
7028-56449-0712 141158.38+534916.06 007 21.250 0.103 20.608 0.044 20.613 0.096 20.507 0.079 20.381 0.205 0.012 027.2 099.4 059.5 sdA       
7116-56681-0584 141159.07+615157.78 002 22.027 0.183 21.436 0.052 21.240 0.065 21.324 0.102 21.195 0.365 0.017 042.4 107.4 052.8 DZ        
1809-53792-0609 141159.40+092917.74 020 19.826 0.102 18.125 0.016 17.853 0.019 17.781 0.014 17.757 0.023 0.020 013.8 353.9 064.1 sdA/F     
2931-54590-0123 141201.63+352749.14 013 20.447 0.046 19.529 0.022 19.334 0.018 19.232 0.022 19.233 0.057 0.013 010.8 063.8 070.9 sdA/F     
2125-53795-0500 141203.58+314417.42 016 19.532 0.035 18.386 0.015 18.606 0.016 18.779 0.017 18.980 0.049 0.012 011.4 052.5 071.9 sdA       
7029-56455-0365 141203.66+515238.37 007 20.205 0.051 19.774 0.022 19.691 0.021 19.703 0.026 19.901 0.093 0.013 032.2 096.9 061.0 DA        
4035-55383-0714 141206.77-012612.26 009 20.872 0.073 20.097 0.026 19.767 0.022 19.628 0.024 19.613 0.061 0.056 012.9 340.4 055.5 sdA/F     
2447-54498-0274 141207.32+560931.86 051 16.862 0.022 15.989 0.017 15.833 0.024 15.696 0.022 15.691 0.019 0.012 032.1 102.0 057.6 sdA       
6059-56093-0478 141207.51+421626.62 046 16.094 0.018 15.842 0.017 16.171 0.013 16.422 0.019 16.734 0.016 0.008 102.3 080.8 067.6 DA        
1347-52823-0535 141208.78+421624.67 013 18.962 0.026 18.469 0.018 18.294 0.014 18.231 0.021 18.271 0.025 0.008 098.9 080.8 067.6 DA        
2931-54590-0520 141208.87+365452.30 036 18.101 0.015 18.188 0.019 18.612 0.017 18.947 0.017 19.227 0.058 0.007 024.2 067.8 070.4 DA        
5896-56047-0264 141209.83+210851.57 030 18.706 0.022 18.515 0.012 18.821 0.022 19.064 0.019 19.363 0.056 0.027 048.1 019.3 070.7 DA        
6497-56329-0380 141211.53+283618.74 005 24.999 0.897 21.379 0.051 20.585 0.033 20.511 0.045 20.287 0.127 0.016 103.0 042.4 072.1 DZ        
3855-55268-0800 141211.83+364454.78 006 21.252 0.089 20.792 0.029 20.636 0.033 20.790 0.049 20.549 0.174 0.006 043.0 067.4 070.4 DA        
7029-56455-0377 141212.30+520951.03 006 20.982 0.080 20.213 0.028 19.994 0.027 19.899 0.033 19.972 0.108 0.017 006.1 097.3 060.7 sdA:      
3862-55276-0007 141212.67+314220.26 013 18.435 0.024 18.947 0.020 19.472 0.020 19.913 0.032 20.263 0.111 0.012 013.5 052.4 071.9 DO        
1324-53088-0598 141214.58+544829.24 008 19.425 0.037 19.555 0.047 19.819 0.022 20.137 0.038 20.269 0.142 0.017 027.2 100.4 058.7 DB        
4030-55634-0408 141214.92+012422.64 019 18.872 0.019 19.347 0.021 19.347 0.021 19.521 0.029 19.765 0.092 0.038 026.2 343.3 057.8 DB        
2745-54231-0493 141215.17+153253.20 012 20.252 0.049 18.590 0.018 17.860 0.019 17.593 0.012 17.456 0.020 0.015 661.8 005.4 068.0 DC        
5896-56047-0248 141215.40+203422.04 031 18.248 0.019 18.825 0.023 18.825 0.023 19.104 0.019 19.512 0.053 0.032 003.6 017.7 070.4 DA        
1286-52725-0065 141218.50+461034.85 017 18.470 0.029 18.105 0.016 18.388 0.017 18.666 0.017 18.891 0.043 0.006 065.2 088.2 065.1 DA        
5456-55980-0360 141218.72+102157.63 015 18.789 0.032 18.913 0.023 19.222 0.015 19.493 0.021 19.710 0.077 0.023 024.2 355.4 064.6 DB        
6808-56443-0186 141229.67+590112.82 045 16.575 0.012 16.941 0.020 17.452 0.013 17.834 0.019 18.195 0.026 0.009 011.6 104.8 055.2 DA        
6010-56097-0333 141232.77+245959.14 006 20.972 0.071 20.525 0.025 20.247 0.027 20.215 0.031 20.218 0.126 0.016 116.6 030.8 071.7 DA        
3866-55623-0614 141233.14+313400.25 045 16.493 0.028 16.427 0.022 16.794 0.017 17.095 0.015 17.417 0.024 0.010 070.6 051.9 071.8 DA        
5454-56015-0848 141238.79+173855.27 021 18.674 0.023 18.636 0.023 18.934 0.020 19.185 0.020 19.489 0.059 0.019 021.9 010.3 069.0 DA        
2906-54577-0527 141240.10+372635.27 070 17.725 0.029 16.847 0.017 16.598 0.026 16.539 0.033 16.510 0.019 0.008 018.2 069.1 070.0 sdA/F     
1810-53794-0423 141240.52+094715.97 054 16.788 0.015 15.679 0.012 15.625 0.013 15.626 0.013 15.682 0.016 0.018 011.8 354.6 064.2 sdA/F     
1839-53471-0086 141243.90+325734.59 009 19.173 0.030 18.727 0.020 18.797 0.017 18.911 0.019 19.086 0.048 0.021 021.0 056.2 071.5 DA        
2772-54529-0411 141245.57+204928.74 047 17.125 0.014 16.097 0.018 16.082 0.022 16.113 0.020 16.179 0.016 0.035 015.3 018.6 070.4 sdA       
5455-56009-0336 141248.87+134324.16 017 19.297 0.036 19.192 0.020 19.276 0.018 19.409 0.021 19.561 0.068 0.020 036.2 001.8 066.8 DZ        
5455-56009-0330 141251.04+140104.00 024 18.673 0.021 18.510 0.022 18.736 0.016 18.935 0.021 19.214 0.053 0.018 025.0 002.4 066.9 DA        
6497-56329-0350 141252.53+292345.84 011 20.670 0.063 20.280 0.025 20.136 0.027 20.150 0.033 20.189 0.134 0.019 036.5 044.9 071.9 DC:       
1671-53446-0591 141252.65+491930.18 008 19.717 0.033 19.323 0.022 19.517 0.024 19.651 0.022 19.829 0.084 0.024 020.7 093.2 062.8 DA        
2906-54577-0504 141254.35+365826.58 082 17.161 0.016 16.280 0.011 16.019 0.025 15.874 0.022 15.868 0.029 0.007 019.2 067.8 070.2 sdA/F     
2127-53859-0333 141255.67+270828.42 019 18.897 0.027 18.067 0.016 17.789 0.019 17.684 0.014 17.643 0.024 0.015 013.5 037.7 071.9 sdA/F     
6013-56074-0498 141255.83+233232.77 016 18.755 0.023 18.636 0.013 18.970 0.016 19.229 0.022 19.568 0.065 0.019 019.5 026.4 071.3 DA        
4782-55654-0562 141258.18+045601.98 032 17.202 0.013 17.360 0.022 17.756 0.017 18.085 0.020 18.390 0.031 0.018 026.9 347.7 060.5 DB        
2931-54590-0543 141301.55+370007.93 036 19.024 0.023 18.127 0.012 17.902 0.026 17.818 0.022 17.841 0.032 0.007 010.6 067.9 070.2 sdA/F     
6746-56386-0874 141301.60+495842.38 016 19.336 0.031 19.229 0.032 19.527 0.022 19.798 0.024 20.128 0.097 0.014 011.6 094.1 062.3 DA        
8435-57487-0114 141301.64+493957.41 039 16.895 0.014 16.971 0.017 17.312 0.020 17.541 0.013 17.797 0.026 0.021 024.9 093.6 062.6 DB        
2126-53794-0084 141302.00+274714.13 035 17.460 0.017 16.335 0.019 16.301 0.013 16.358 0.015 16.436 0.017 0.015 016.6 039.7 071.9 sdA       
1839-53471-0085 141303.60+325646.01 030 17.157 0.019 16.723 0.019 16.791 0.015 16.922 0.015 17.095 0.019 0.020 111.0 056.1 071.4 DA        
2931-54590-0090 141304.41+354809.87 016 20.235 0.042 19.300 0.030 19.129 0.026 19.013 0.014 18.951 0.046 0.014 011.6 064.5 070.6 sdA/F     
5452-55957-0054 141306.54+075522.98 058 15.770 0.016 15.542 0.019 15.820 0.018 16.070 0.014 16.350 0.021 0.022 013.5 351.9 062.7 DA        
2931-54590-0100 141306.65+354928.10 015 19.315 0.024 19.369 0.024 19.634 0.022 19.820 0.029 20.148 0.112 0.014 037.3 064.6 070.6 DBAZ      
8500-57432-0701 141307.36+465840.00 043 18.201 0.018 17.349 0.028 17.096 0.016 17.008 0.018 16.975 0.025 0.010 024.9 089.4 064.5 sdA/F     
5453-56001-0030 141307.57+121537.32 029 17.844 0.013 18.177 0.024 18.703 0.015 19.029 0.018 19.339 0.059 0.022 012.3 359.1 065.8 DAH:      
2772-54529-0217 141309.30+191832.01 022 18.190 0.024 18.188 0.023 18.474 0.021 18.736 0.019 18.987 0.039 0.032 068.5 014.6 069.7 DAH       
3866-55623-0642 141313.38+315755.97 042 17.453 0.025 16.646 0.022 16.340 0.020 16.248 0.028 16.243 0.020 0.011 033.1 053.1 071.6 sdA/F     
2931-54590-0084 141315.62+352439.82 024 17.919 0.019 17.899 0.015 17.899 0.015 18.159 0.016 18.377 0.031 0.016 000.0 063.4 070.7 DA        
6797-56426-0215 141317.78+542341.57 032 17.480 0.019 18.459 0.012 18.459 0.012 18.821 0.015 19.082 0.046 0.013 004.6 099.7 058.9 DA        
7028-56449-0749 141320.94+540056.95 002 21.240 0.093 20.160 0.022 19.735 0.019 19.649 0.027 19.557 0.060 0.012 157.0 099.3 059.2 DC        
1839-53471-0484 141322.31+343047.14 012 18.655 0.030 18.776 0.020 19.141 0.016 19.389 0.028 19.672 0.074 0.013 021.4 060.8 071.0 DB        
4034-55635-0108 141322.38-001452.27 031 18.308 0.020 17.998 0.015 18.083 0.019 18.208 0.014 18.451 0.041 0.040 067.9 342.0 056.3 DA        
5454-56015-0151 141322.51+165652.27 006 20.254 0.053 19.821 0.029 19.609 0.021 19.605 0.022 19.654 0.072 0.013 047.6 008.9 068.5 DA:       
0533-51994-0263 141324.15+015547.75 002 23.986 0.908 20.672 0.035 18.742 0.021 18.215 0.016 17.980 0.031 0.045 032.9 344.3 058.1 DQ        
2931-54590-0083 141327.78+355620.26 008 20.337 0.046 20.065 0.027 20.378 0.029 20.472 0.041 21.172 0.266 0.011 021.9 064.8 070.5 DA        
2447-54498-0324 141327.84+572123.96 055 16.689 0.038 15.790 0.019 15.534 0.017 15.421 0.015 15.437 0.021 0.010 036.1 102.9 056.5 sdA/F     
6011-56103-0096 141331.90+271255.04 016 19.773 0.037 18.958 0.013 18.666 0.015 18.619 0.017 18.589 0.041 0.015 012.5 037.9 071.8 sdA/F     
2931-54590-0567 141335.29+373907.17 024 19.217 0.025 18.870 0.026 19.096 0.015 19.302 0.021 19.486 0.052 0.007 030.6 069.4 069.8 DA        
2125-53795-0576 141336.23+322311.67 019 18.527 0.025 18.110 0.017 18.155 0.019 18.253 0.016 18.375 0.026 0.011 032.1 054.3 071.4 DA        
1706-53442-0255 141337.70+120501.61 014 19.160 0.027 18.614 0.025 18.371 0.013 18.307 0.017 18.332 0.034 0.021 182.5 359.0 065.6 DA        
1394-53108-0340 141337.74+450431.57 009 18.854 0.026 18.999 0.026 19.310 0.017 19.637 0.024 19.772 0.070 0.007 024.4 085.9 065.7 DB        
4862-55685-0894 141338.43+065429.29 024 18.464 0.037 18.371 0.032 18.700 0.019 19.001 0.019 19.234 0.060 0.023 065.7 350.7 061.9 DA        
1706-53442-0419 141338.81+141300.46 038 17.741 0.019 16.844 0.018 16.592 0.014 16.488 0.015 16.442 0.025 0.018 016.8 003.1 066.9 sdA/F     
2931-54590-0588 141340.17+371323.01 030 18.553 0.025 18.358 0.017 18.644 0.012 18.898 0.017 19.158 0.048 0.006 041.6 068.3 069.9 DA        
3866-55623-0680 141342.82+320818.51 012 19.820 0.030 19.454 0.016 19.408 0.017 19.420 0.022 19.556 0.061 0.011 035.7 053.6 071.5 DA        
2447-54498-0264 141343.44+554609.98 030 18.503 0.022 17.649 0.021 17.431 0.017 17.311 0.024 17.328 0.022 0.013 017.5 101.2 057.7 sdA/F     
2126-53794-0447 141344.89+295430.61 001 24.281 0.721 21.832 0.056 19.899 0.019 19.193 0.017 18.788 0.035 0.013 056.7 046.5 071.7 dC        
5896-56047-0176 141347.07+205347.54 034 18.247 0.017 18.616 0.013 18.616 0.013 18.891 0.022 19.165 0.045 0.025 002.6 019.0 070.2 DA        
7030-56448-0453 141348.37+520925.72 012 19.412 0.031 19.455 0.024 19.823 0.021 20.151 0.034 20.507 0.132 0.018 027.6 096.9 060.6 DA        
0583-52055-0232 141349.02+035118.15 038 17.206 0.017 16.301 0.019 15.972 0.011 15.854 0.014 15.830 0.013 0.023 019.5 346.7 059.5 sdA/F     
4862-55685-0154 141349.98+060444.61 019 18.993 0.027 18.748 0.025 19.101 0.024 19.430 0.026 19.811 0.106 0.026 023.5 349.6 061.2 DA        
2906-54577-0146 141351.26+361024.38 084 16.924 0.019 16.066 0.027 15.829 0.021 15.764 0.014 15.771 0.016 0.007 018.9 065.4 070.3 sdA/F     
1839-53471-0566 141351.95+353429.64 006 20.054 0.037 19.535 0.027 19.777 0.029 19.989 0.027 20.189 0.105 0.020 020.8 063.7 070.5 DA        
2906-54577-0055 141352.85+353239.09 089 16.799 0.013 15.832 0.025 15.640 0.025 15.634 0.015 15.686 0.021 0.021 023.7 063.6 070.5 sdA/F     
2125-53795-0551 141354.50+315448.69 049 16.247 0.018 15.122 0.013 15.331 0.014 15.479 0.019 15.615 0.015 0.008 022.1 052.8 071.5 sdA       
5458-56011-0534 141355.05+132258.00 038 17.717 0.022 16.885 0.013 16.556 0.018 16.431 0.015 16.431 0.014 0.017 023.5 001.5 066.3 sdA/F     
1379-53084-0624 141356.48+393225.69 013 19.055 0.028 18.696 0.016 18.764 0.020 18.946 0.022 19.158 0.050 0.006 029.1 074.1 068.8 DA        
0303-51615-0228 141356.52-002643.19 027 17.786 0.018 17.429 0.014 17.497 0.020 17.595 0.023 17.727 0.022 0.038 095.1 342.0 056.0 DA        
5458-56011-0530 141358.25+131919.15 044 16.438 0.020 16.384 0.013 16.678 0.018 16.978 0.015 17.267 0.018 0.018 033.9 001.4 066.3 DA        
2447-54498-0322 141359.34+565948.69 029 18.626 0.021 17.847 0.018 17.487 0.023 17.343 0.019 17.376 0.027 0.010 026.2 102.4 056.7 sdA/F     
2125-53795-0570 141402.17+323208.63 020 18.396 0.020 18.071 0.013 18.071 0.013 18.187 0.017 18.370 0.030 0.012 002.7 054.7 071.3 DA        
6010-56097-0796 141402.26+260448.97 025 18.441 0.019 18.253 0.025 18.352 0.017 18.473 0.017 18.647 0.040 0.014 029.4 034.4 071.5 DC        
2745-54231-0105 141403.78+150017.99 030 18.396 0.027 17.235 0.018 17.338 0.021 17.423 0.016 17.518 0.025 0.015 013.3 004.9 067.3 sdA       
5456-55980-0263 141404.45+101948.85 020 18.828 0.024 18.720 0.024 19.039 0.017 19.288 0.020 19.585 0.067 0.021 024.0 356.1 064.3 DA        
8504-57518-0414 141406.51+404021.60 012 19.269 0.026 18.923 0.017 18.916 0.025 18.965 0.021 19.186 0.052 0.009 035.6 076.7 068.2 DA        
0606-52365-0393 141406.76+630617.85 051 17.682 0.024 16.618 0.028 16.577 0.017 16.627 0.016 16.706 0.019 0.016 011.0 108.0 051.6 sdA       
0583-52055-0186 141408.01+035920.38 011 19.351 0.031 18.891 0.024 19.004 0.018 19.108 0.025 19.236 0.080 0.022 048.0 347.0 059.6 DA        
2447-54498-0421 141412.05+565045.12 049 17.520 0.028 16.574 0.030 16.442 0.015 16.446 0.014 16.456 0.021 0.010 014.4 102.2 056.8 sdA/F     
2462-54561-0296 141413.89+554014.18 006 21.102 0.084 20.244 0.026 20.045 0.032 19.953 0.034 19.918 0.094 0.014 011.1 101.0 057.8 sdA/F     
5169-56045-0090 141413.99+394912.22 017 19.246 0.025 19.063 0.026 19.401 0.016 19.655 0.026 19.930 0.068 0.005 021.1 074.7 068.7 DA        
2462-54561-0400 141413.99+562434.67 015 19.099 0.016 19.795 0.027 19.795 0.027 20.142 0.041 20.660 0.206 0.010 005.1 101.8 057.2 DA        
6010-56097-0754 141414.07+265346.49 037 17.447 0.016 17.538 0.014 17.964 0.015 18.274 0.015 18.664 0.040 0.015 031.6 037.0 071.6 DA        
3312-54969-0184 141414.17+453400.20 029 18.945 0.027 18.058 0.015 17.838 0.012 17.767 0.017 17.764 0.022 0.007 011.4 086.6 065.3 sdA/F     
3855-55268-0094 141415.06+345654.04 050 17.209 0.028 16.996 0.022 17.295 0.019 17.581 0.013 17.847 0.023 0.012 028.0 061.9 070.7 DA        
2745-54231-0545 141416.83+155741.78 029 18.021 0.025 16.975 0.015 16.940 0.016 16.973 0.015 17.037 0.018 0.014 011.9 007.0 067.8 sdA       
0916-52378-0106 141417.15-024606.87 046 16.624 0.018 15.381 0.017 15.407 0.022 15.480 0.026 15.600 0.022 0.053 013.6 339.9 054.0 sdA       
4035-55383-0836 141418.88-012215.14 022 19.596 0.221 25.115 1.266 20.455 1.117 19.099 1.239 22.827 1.614 0.046 019.9 341.2 055.2 DA        
5459-56035-0506 141420.07+175353.02 015 18.776 0.020 19.678 0.019 19.678 0.019 20.034 0.031 20.204 0.137 0.019 009.3 011.5 068.8 DA        
6007-56066-0054 141420.96+223708.67 033 17.534 0.014 17.299 0.016 17.272 0.013 17.305 0.014 17.472 0.022 0.018 157.0 024.0 070.7 DC        
5896-56047-0900 141421.07+214909.61 009 20.654 0.058 20.115 0.021 19.903 0.022 19.792 0.024 19.873 0.079 0.019 037.9 021.7 070.4 DA        
1286-52725-0609 141422.28+472358.06 006 19.622 0.041 19.423 0.025 19.705 0.025 20.017 0.035 20.392 0.142 0.011 018.7 089.8 064.0 DA        
6497-56329-0278 141423.68+294105.28 072 16.364 0.025 16.856 0.013 16.856 0.013 17.212 0.012 17.491 0.018 0.016 008.8 045.8 071.6 sdB       
1839-53471-0057 141424.43+332743.46 020 18.164 0.019 17.839 0.027 18.144 0.015 18.401 0.021 18.742 0.032 0.020 011.9 057.5 071.0 DA        
4035-55383-0874 141426.47-011354.68 046 18.206 0.023 17.851 0.017 17.912 0.017 18.015 0.018 18.213 0.029 0.046 113.9 341.4 055.3 DZ        
6746-56386-0938 141426.93+491630.58 022 18.057 0.017 18.253 0.017 18.253 0.017 18.522 0.016 18.729 0.038 0.027 004.1 092.7 062.7 DA        
2462-54561-0226 141429.96+555352.40 018 20.108 0.049 19.061 0.021 18.754 0.034 18.714 0.021 18.688 0.047 0.012 011.1 101.2 057.6 sdA/F     
4035-55383-0146 141431.57-024008.25 043 18.122 0.021 18.016 0.017 18.190 0.023 18.338 0.027 18.481 0.036 0.051 049.7 340.1 054.1 DB        
1839-53471-0564 141432.50+350912.53 010 19.547 0.026 19.428 0.023 19.428 0.023 19.662 0.025 20.123 0.124 0.012 005.8 062.4 070.5 DA        
2931-54590-0048 141432.72+351957.31 009 20.712 0.056 19.959 0.020 19.758 0.021 19.585 0.028 19.806 0.100 0.017 015.0 062.9 070.5 sdA/F     
5456-55980-0250 141435.86+093933.25 028 18.006 0.024 17.910 0.016 18.091 0.018 18.239 0.023 18.401 0.031 0.020 068.3 355.2 063.7 DAB       
2129-54252-0289 141436.71+300603.74 014 19.018 0.027 18.564 0.021 18.614 0.018 18.747 0.016 18.930 0.051 0.012 055.5 047.1 071.5 DA        
2129-54252-0340 141443.61+314611.57 008 19.587 0.035 19.182 0.015 18.996 0.013 19.000 0.019 19.028 0.048 0.008 021.0 052.3 071.3 DA        
2462-54561-0432 141445.48+563345.03 035 17.853 0.018 17.929 0.024 18.227 0.022 18.469 0.032 18.720 0.037 0.010 111.8 101.8 057.0 DB        
2126-53794-0515 141447.59+290631.88 020 18.351 0.019 17.878 0.015 17.739 0.014 17.719 0.015 17.727 0.028 0.016 154.9 044.0 071.5 DA        
0533-51994-0466 141448.25+021257.78 018 18.722 0.025 18.278 0.021 18.188 0.015 18.191 0.025 18.307 0.037 0.044 054.1 345.2 058.1 DA        
1394-53108-0182 141448.72+432512.36 031 17.885 0.025 16.916 0.025 16.805 0.016 16.825 0.023 16.842 0.018 0.010 013.3 082.4 066.6 sdA/F     
5457-55976-0374 141450.21+074556.61 025 18.103 0.045 18.344 0.017 18.757 0.015 19.103 0.023 19.350 0.075 0.024 026.4 352.4 062.3 DA        
2772-54529-0106 141451.60+193638.92 008 20.046 0.038 19.817 0.028 20.021 0.025 19.648 0.023 19.198 0.054 0.041 013.2 015.9 069.5 DA+M      
3312-54969-0167 141451.66+453543.43 054 17.250 0.016 16.154 0.021 16.155 0.011 16.196 0.014 16.279 0.014 0.009 017.0 086.5 065.2 sdA       
1394-53108-0178 141454.74+433658.08 023 18.245 0.030 17.561 0.011 17.255 0.014 17.149 0.036 17.195 0.030 0.008 245.9 082.8 066.4 DA        
8504-57518-0368 141456.14+402419.30 022 18.323 0.036 18.051 0.025 18.332 0.015 18.588 0.016 18.895 0.033 0.006 015.1 075.9 068.2 DA        
0533-51994-0136 141457.89+012207.36 023 18.257 0.020 17.845 0.021 17.826 0.016 17.913 0.015 18.017 0.029 0.036 147.2 344.3 057.4 DA        
8503-57519-0022 141458.09+424822.25 015 18.974 0.018 19.030 0.017 19.030 0.017 19.214 0.019 19.473 0.051 0.005 011.5 081.1 066.9 DC        
1706-53442-0463 141459.12+133731.71 028 20.012 0.040 17.313 0.018 15.799 0.013 15.265 0.015 14.996 0.019 0.018 016.2 002.4 066.3 dC        
1810-53794-0545 141500.70+093456.86 048 17.164 0.018 16.156 0.018 16.012 0.017 16.033 0.017 16.067 0.022 0.019 014.6 355.2 063.6 sdA/F     
4030-55634-0280 141505.47+020237.03 031 17.813 0.022 18.193 0.017 18.602 0.019 18.988 0.020 19.251 0.065 0.045 015.0 345.1 057.9 He-sdO       
4782-55654-0670 141505.94+051056.93 007 20.309 0.049 19.680 0.020 19.399 0.026 19.364 0.036 19.498 0.087 0.021 070.2 348.9 060.4 DA        
5456-55980-0252 141506.39+095019.51 019 18.804 0.024 18.787 0.017 18.923 0.017 19.111 0.020 19.202 0.048 0.022 027.4 355.7 063.8 DC        
4035-55383-0132 141508.10-025430.91 074 16.584 0.016 16.692 0.012 17.094 0.011 17.385 0.016 17.655 0.023 0.055 026.0 340.1 053.8 DA        
7028-56449-0768 141510.72+525612.66 015 20.180 0.047 19.305 0.017 19.113 0.021 19.035 0.026 19.143 0.060 0.008 018.7 097.5 059.9 sdA/F     
5896-56047-0114 141511.69+213906.15 027 18.403 0.024 18.773 0.019 19.179 0.019 19.379 0.024 19.535 0.059 0.023 013.6 021.5 070.2 sdOB       
3859-55246-0540 141512.90+351432.93 005 21.004 0.029 20.423 0.030 20.423 0.030 20.381 0.041 20.163 0.129 0.013 000.0 062.5 070.4 DC:       
0606-52365-0425 141513.34+630412.95 051 16.951 0.012 16.662 0.033 16.869 0.016 17.114 0.017 17.382 0.024 0.014 057.2 107.8 051.5 DA        
4035-55383-0918 141516.09-010912.14 037 18.531 0.023 18.281 0.016 18.304 0.017 18.383 0.018 18.548 0.035 0.036 038.4 341.8 055.3 DA        
6742-56415-0770 141517.07+512345.72 012 19.783 0.038 19.309 0.019 19.264 0.021 19.275 0.023 19.457 0.078 0.014 055.2 095.5 061.0 DA        
7031-56449-0532 141520.04+531107.84 017 18.826 0.021 19.307 0.023 19.307 0.023 19.564 0.031 20.010 0.101 0.009 010.3 097.8 059.7 DA        
2462-54561-0224 141520.52+560547.45 012 20.002 0.042 19.593 0.026 19.554 0.025 19.581 0.024 19.889 0.092 0.014 055.7 101.2 057.4 DA        
0788-52338-0506 141521.04+592723.47 009 19.803 0.035 19.365 0.025 19.560 0.017 19.766 0.023 19.749 0.078 0.010 027.4 104.6 054.6 DA        
0788-52338-0104 141521.93+590830.14 010 19.028 0.026 18.964 0.021 19.296 0.019 19.587 0.028 20.086 0.140 0.009 017.5 104.3 054.9 DA        
7028-56449-0799 141523.73+534300.62 011 20.300 0.047 19.848 0.185 19.848 0.185 19.978 0.682 20.397 0.250 0.009 000.0 098.4 059.2 DA        
3855-55268-0964 141529.94+363601.83 017 19.950 0.038 19.407 0.021 19.506 0.018 19.610 0.023 19.612 0.078 0.006 029.5 066.2 069.9 DA        
7116-56681-0616 141530.14+621711.18 005 20.888 0.027 20.065 0.022 20.065 0.022 19.995 0.026 19.892 0.082 0.014 064.4 107.1 052.2 sdA       
6010-56097-0182 141530.85+252041.72 006 20.799 0.060 20.323 0.026 20.183 0.025 20.142 0.033 20.200 0.111 0.017 029.7 032.3 071.1 DA        
4030-55634-0218 141536.39+011718.32 045 16.472 0.012 16.888 0.016 17.315 0.019 17.540 0.018 17.674 0.022 0.032 039.9 344.5 057.2 DA        
5895-56046-0248 141540.14+183004.79 028 18.222 0.018 18.690 0.014 18.690 0.014 19.015 0.018 19.345 0.068 0.021 008.8 013.4 068.8 DA        
6497-56329-0172 141540.63+285451.82 032 19.798 0.038 18.915 0.017 18.636 0.020 18.552 0.017 18.485 0.033 0.014 017.4 043.3 071.3 sdA/F     
0533-51994-0500 141541.77+023411.13 010 19.409 0.032 19.077 0.017 19.081 0.017 19.160 0.023 19.356 0.074 0.038 113.6 345.9 058.2 DA        
6013-56074-0400 141542.89+225644.95 044 16.116 0.017 16.271 0.024 16.677 0.012 16.967 0.017 17.263 0.018 0.019 250.2 025.2 070.5 DA        
3866-55623-0796 141543.40+320956.48 037 17.566 0.015 17.838 0.020 17.838 0.020 18.078 0.014 18.408 0.027 0.010 006.1 053.4 071.0 DA        
0533-51994-0091 141544.62+013137.83 007 20.488 0.060 19.217 0.022 19.154 0.022 19.244 0.021 19.317 0.063 0.034 022.1 344.8 057.4 sdA/F     
1672-53460-0216 141546.40+475849.86 010 19.300 0.026 18.865 0.021 19.006 0.024 19.175 0.017 19.372 0.049 0.013 025.9 090.3 063.5 DA        
2772-54529-0570 141547.10+205436.55 040 17.709 0.024 16.842 0.031 16.584 0.016 16.525 0.015 16.532 0.027 0.023 020.0 019.6 069.8 sdA/F     
1394-53108-0418 141547.41+444114.71 006 19.541 0.033 19.373 0.029 19.699 0.024 19.934 0.033 20.041 0.117 0.007 019.4 084.6 065.6 DA        
2126-53794-0549 141549.08+291831.16 010 19.611 0.033 19.042 0.021 19.010 0.017 19.016 0.019 19.177 0.058 0.016 022.0 044.6 071.3 DA        
4030-55634-0222 141551.32+013651.87 021 18.992 0.027 18.875 0.015 18.951 0.018 19.064 0.019 19.126 0.057 0.033 026.6 344.9 057.4 DA(He)    
0788-52338-0574 141551.69+603307.97 007 19.323 0.034 19.356 0.025 19.624 0.026 19.827 0.038 20.104 0.156 0.013 033.0 105.6 053.6 DA        
2931-54590-0073 141552.28+362041.61 007 21.520 0.102 20.374 0.023 20.280 0.024 20.297 0.043 20.510 0.161 0.008 020.5 065.4 069.9 sdA       
6055-56102-0938 141553.94+444858.60 016 18.765 0.030 18.823 0.018 19.220 0.017 19.527 0.029 19.705 0.068 0.007 020.2 084.8 065.6 DA        
4861-55710-0496 141556.26+061822.43 046 16.649 0.019 17.148 0.015 17.701 0.015 18.055 0.015 18.269 0.034 0.028 018.5 350.7 061.1 PG1159    
4035-55383-0950 141556.68-005815.03 033 18.100 0.021 18.395 0.015 18.729 0.019 19.030 0.019 19.201 0.054 0.039 013.3 342.2 055.3 sdOB       
0533-51994-0166 141556.89+015833.98 038 17.381 0.016 16.517 0.028 16.199 0.013 16.146 0.015 16.104 0.019 0.041 024.4 345.3 057.7 sdA/F     
0606-52365-0454 141557.87+623046.53 027 18.235 0.018 17.757 0.015 17.889 0.016 17.977 0.013 18.079 0.028 0.013 012.1 107.3 052.0 DA        
1394-53108-0177 141558.89+433715.84 018 18.571 0.024 18.013 0.014 17.786 0.013 17.706 0.036 17.751 0.033 0.009 068.0 082.5 066.3 DA        
4034-55635-0992 141600.15+000801.24 049 16.316 0.018 16.015 0.012 16.238 0.011 16.480 0.016 16.740 0.022 0.034 039.7 343.4 056.2 DA        
2906-54577-0065 141601.13+360119.79 063 17.769 0.016 16.853 0.020 16.611 0.016 16.529 0.019 16.499 0.021 0.008 013.6 064.5 070.0 sdA/F     
4030-55634-0814 141602.00+022255.56 007 21.555 0.135 20.284 0.025 20.079 0.027 19.977 0.030 19.922 0.108 0.036 011.0 345.8 058.0 sdA/F     
6013-56074-0656 141604.47+235404.27 032 17.456 0.015 17.294 0.020 17.628 0.013 17.903 0.012 18.221 0.026 0.017 040.2 028.0 070.7 DAH:      
3859-55246-0466 141604.80+345011.17 012 20.269 0.055 19.733 0.035 19.606 0.022 19.549 0.024 19.595 0.079 0.015 026.1 061.2 070.3 DA        
1672-53460-0421 141606.86+491354.26 011 19.194 0.025 18.941 0.015 19.218 0.018 19.461 0.021 19.663 0.056 0.020 011.2 092.2 062.5 DA        
3312-54969-0466 141607.07+461757.47 020 19.735 0.035 18.868 0.020 18.623 0.019 18.538 0.023 18.554 0.033 0.006 018.8 087.4 064.6 sdA/F     
2786-54540-0437 141607.60+224108.83 013 18.935 0.022 18.542 0.014 18.548 0.016 18.565 0.023 18.665 0.028 0.021 029.1 024.6 070.3 DA        
5458-56011-0640 141612.19+135047.40 005 20.599 0.024 20.029 0.024 20.029 0.024 20.079 0.031 19.956 0.089 0.023 030.2 003.3 066.2 DA        
0304-51957-0393 141612.19-000450.88 021 18.922 0.036 17.977 0.016 17.802 0.014 17.764 0.019 17.731 0.027 0.034 011.9 343.2 056.0 sdA/F     
7030-56448-0380 141613.47+521137.26 006 21.204 0.092 20.497 0.029 20.484 0.032 20.487 0.043 20.672 0.150 0.011 041.3 096.3 060.3 DA        
2126-53794-0117 141614.23+283558.53 044 16.532 0.018 15.471 0.015 15.414 0.013 15.436 0.015 15.535 0.017 0.014 024.8 042.4 071.2 sdA/F     
3866-55623-0232 141615.37+311501.22 008 21.753 0.185 20.602 0.029 20.464 0.033 20.284 0.038 20.144 0.111 0.011 014.8 050.6 071.1 sdA/F     
7123-56726-0132 141617.37+631154.91 015 19.930 0.037 19.492 0.021 19.371 0.018 19.384 0.022 19.392 0.056 0.014 058.5 107.8 051.4 DA        
0606-52365-0445 141618.61+621538.38 016 18.175 0.021 18.887 0.014 18.887 0.014 19.279 0.019 19.559 0.062 0.013 009.5 107.0 052.2 DA        
5457-55976-0706 141620.27+094053.73 009 21.045 0.082 20.091 0.021 19.898 0.023 19.837 0.027 19.802 0.085 0.020 018.8 355.9 063.4 sdA/F     
3866-55623-0830 141621.79+322638.39 027 17.965 0.031 18.210 0.015 18.643 0.014 18.948 0.018 19.262 0.057 0.009 026.9 054.2 070.9 DB        
3312-54969-0084 141622.68+450721.90 019 19.333 0.027 18.459 0.014 18.164 0.014 17.999 0.012 17.993 0.024 0.006 022.9 085.2 065.3 sdA/F     
6497-56329-0832 141629.00+303012.18 037 18.713 0.035 18.531 0.026 18.867 0.019 19.108 0.021 19.404 0.063 0.012 018.7 048.3 071.1 DA        
6012-56101-0438 141631.38+274815.37 022 18.655 0.024 18.543 0.027 18.896 0.018 19.149 0.026 19.378 0.066 0.012 064.2 039.9 071.1 DA        
2906-54577-0072 141632.58+362032.94 059 17.904 0.026 17.035 0.021 16.681 0.023 16.556 0.017 16.526 0.023 0.005 014.4 065.3 069.8 sdA/F     
1705-53848-0636 141632.83+111003.95 034 17.382 0.020 16.890 0.016 16.935 0.016 17.021 0.014 17.180 0.023 0.019 057.8 358.5 064.4 DA        
3863-55280-0672 141639.11+342817.12 013 19.714 0.035 19.315 0.023 19.370 0.019 19.471 0.028 19.524 0.063 0.014 061.8 060.1 070.3 DA        
6742-56415-0820 141639.32+510042.37 024 17.451 0.033 17.848 0.019 18.368 0.022 18.717 0.016 19.199 0.068 0.020 017.4 094.6 061.2 DA        
0788-52338-0541 141640.86+593138.25 009 19.836 0.043 19.355 0.023 19.661 0.023 19.871 0.034 20.042 0.150 0.010 025.4 104.5 054.4 DA        
7028-56449-0220 141642.65+521543.73 014 19.568 0.040 19.436 0.026 19.400 0.022 19.484 0.029 19.640 0.089 0.011 016.0 096.3 060.2 DA(He)    
8500-57432-0150 141642.73+451937.95 029 18.737 0.022 18.294 0.017 18.545 0.022 18.753 0.018 18.937 0.038 0.006 037.1 085.5 065.1 DA        
2758-54523-0024 141645.37+174603.42 042 17.740 0.020 16.846 0.011 16.569 0.018 16.480 0.013 16.449 0.020 0.021 031.9 011.9 068.2 sdA/F     
6497-56329-0122 141645.85+282220.33 023 19.701 0.034 19.087 0.022 18.941 0.017 18.913 0.019 18.890 0.042 0.013 060.8 041.7 071.1 DC        
5455-56009-0160 141645.94+145438.77 021 19.561 0.034 18.688 0.021 18.432 0.020 18.331 0.025 18.294 0.032 0.017 011.5 005.6 066.7 sdA/F     
3863-55280-0698 141647.28+333539.37 019 18.763 0.025 19.078 0.024 19.078 0.024 19.371 0.029 19.609 0.061 0.021 010.0 057.5 070.5 DA        
1380-53084-0477 141648.09+384010.11 006 19.646 0.034 19.457 0.024 19.781 0.019 20.036 0.030 20.314 0.101 0.006 028.9 071.2 068.8 DA        
6497-56329-0888 141648.86+301653.99 012 20.713 0.057 20.341 0.028 20.293 0.027 20.316 0.034 20.311 0.122 0.013 020.8 047.6 071.0 DQ        
6013-56074-0374 141649.53+232533.17 022 18.530 0.022 18.494 0.018 18.810 0.016 19.112 0.020 19.299 0.055 0.019 039.9 026.8 070.4 DA        
3313-54999-0289 141651.00+073636.92 045 17.794 0.021 16.629 0.018 16.723 0.016 16.802 0.013 16.916 0.018 0.025 012.9 352.9 061.9 sdA       
2447-54498-0474 141651.31+565109.64 040 18.142 0.020 17.235 0.019 16.992 0.018 16.955 0.023 16.922 0.026 0.011 026.3 101.7 056.6 sdA/F     
1287-52728-0237 141655.95+454416.70 007 19.703 0.029 19.423 0.018 19.704 0.021 20.029 0.030 20.316 0.103 0.007 019.1 086.2 064.8 DA        
3312-54969-0156 141700.37+455258.42 012 19.695 0.031 19.264 0.016 19.074 0.019 19.125 0.023 19.265 0.045 0.007 077.4 086.5 064.7 DZ        
5454-56015-0014 141702.71+171112.45 021 19.071 0.030 18.311 0.035 18.106 0.023 17.987 0.038 18.085 0.043 0.018 006.6 010.7 067.9 sdA:      
2772-54529-0049 141703.85+185329.77 010 19.635 0.030 19.221 0.023 19.253 0.017 19.343 0.025 19.619 0.060 0.021 039.5 014.7 068.7 DA        
4030-55634-0150 141705.35+013543.28 023 18.481 0.022 18.825 0.023 19.314 0.021 19.681 0.058 20.310 0.153 0.036 011.1 345.3 057.2 sdB
7030-56448-0368 141705.82+520629.65 010 20.111 0.043 19.864 0.026 20.065 0.025 20.332 0.039 20.534 0.132 0.009 012.9 096.0 060.3 DA        
3313-54999-0230 141707.78+081758.14 045 17.261 0.021 16.281 0.014 16.154 0.012 16.154 0.015 16.207 0.018 0.028 015.3 354.0 062.3 sdA/F     
5458-56011-0697 141707.97+132859.65 014 20.128 0.043 19.242 0.023 19.015 0.018 18.936 0.017 18.952 0.046 0.021 017.1 002.9 065.8 sdA/F     
2931-54590-0015 141708.07+355846.02 011 19.277 0.018 20.158 0.029 20.158 0.029 20.642 0.073 20.638 0.148 0.010 002.7 064.2 069.8 DA        
0304-51609-0345 141708.82+005827.33 020 18.562 0.020 18.132 0.019 18.258 0.019 18.439 0.021 18.606 0.046 0.032 037.8 344.7 056.7 DA        
0606-52365-0446 141709.52+620521.58 006 19.762 0.034 19.507 0.025 19.902 0.030 20.082 0.041 20.623 0.232 0.016 026.2 106.7 052.3 sdB       
2462-54561-0404 141710.80+573546.15 007 20.996 0.110 20.212 0.027 19.657 0.033 19.462 0.030 19.540 0.089 0.007 080.2 102.4 056.0 sdA       
2129-54252-0266 141712.26+303331.76 035 17.774 0.020 16.670 0.017 16.713 0.011 16.794 0.016 16.866 0.019 0.013 011.1 048.4 070.9 sdA/F     
2931-54590-0021 141718.32+360037.59 006 21.085 0.079 20.159 0.020 19.970 0.022 19.927 0.026 19.772 0.082 0.009 014.3 064.2 069.7 sdA/F     
7028-56449-0199 141724.11+525227.66 012 19.803 0.031 19.382 0.016 19.279 0.021 19.313 0.020 19.413 0.054 0.008 071.9 096.9 059.7 DA        
6746-56386-0984 141724.26+494127.73 035 17.359 0.026 17.247 0.026 17.301 0.017 17.422 0.022 17.605 0.028 0.017 074.8 092.5 062.1 DC        
6056-56092-0402 141725.40+440300.05 006 20.820 0.070 20.324 0.027 20.157 0.033 20.226 0.045 20.193 0.134 0.007 028.6 082.9 065.8 DC        
2931-54590-0031 141727.47+361920.42 021 19.660 0.031 18.778 0.023 18.553 0.018 18.489 0.019 18.525 0.034 0.007 011.5 065.0 069.6 sdA/F     
3866-55623-0154 141728.04+310019.69 026 19.398 0.025 18.600 0.013 18.307 0.018 18.270 0.016 18.248 0.035 0.013 015.2 049.7 070.8 sdA/F     
2786-54540-0422 141729.52+222630.36 038 17.543 0.014 16.778 0.018 16.510 0.012 16.391 0.018 16.357 0.020 0.024 026.8 024.2 069.9 sdA/F     
6497-56329-0084 141729.64+283946.68 010 21.285 0.099 20.861 0.047 20.698 0.107 20.518 0.129 20.561 0.236 0.011 011.8 042.6 070.9 DZ        
3859-55246-0424 141730.34+344213.60 006 21.433 0.121 20.751 0.032 20.589 0.038 20.592 0.050 20.439 0.164 0.012 019.3 060.6 070.1 sdA/F     
0304-51957-0386 141730.37+002601.24 031 18.118 0.019 17.366 0.021 16.992 0.018 16.889 0.014 16.876 0.023 0.031 024.4 344.2 056.2 sdA/F     
1380-53084-0204 141730.75+372610.72 010 19.306 0.022 18.868 0.026 18.758 0.016 18.765 0.016 18.816 0.031 0.009 073.9 068.0 069.2 DA        
4862-55685-0018 141731.01+063301.93 020 19.592 0.034 18.550 0.020 18.393 0.019 18.275 0.023 18.187 0.030 0.027 010.6 351.7 061.0 sdA/F     
2126-53794-0027 141731.25+283407.70 005 19.648 0.034 19.214 0.028 19.107 0.020 19.097 0.026 19.188 0.047 0.011 106.6 042.3 070.9 sdA       
0606-52365-0513 141731.76+631001.89 041 17.901 0.019 16.976 0.013 16.737 0.013 16.638 0.019 16.623 0.019 0.014 023.9 107.6 051.3 sdA/F     
5169-56045-0998 141734.06+405854.27 010 20.065 0.047 19.483 0.023 19.325 0.021 19.351 0.025 19.393 0.063 0.010 017.3 076.5 067.5 DC        
3311-54943-0294 141734.61+351047.01 024 19.084 0.023 18.246 0.025 18.020 0.014 17.992 0.019 17.972 0.023 0.013 012.2 061.9 069.9 sdA/F     
5457-55976-0230 141734.93+084424.68 015 19.294 0.027 19.172 0.018 19.491 0.020 19.775 0.028 19.839 0.083 0.026 012.1 354.9 062.6 DA        
2786-54540-0199 141736.15+213002.48 001 23.220 0.464 21.194 0.036 19.832 0.021 19.516 0.020 19.405 0.054 0.040 023.7 021.6 069.6 dC        
6010-56097-0932 141737.51+261520.24 030 18.585 0.029 17.775 0.025 17.524 0.013 17.434 0.014 17.440 0.019 0.015 016.4 035.3 070.8 sdA/F     
2759-54534-0422 141737.99+180537.79 028 17.923 0.014 17.561 0.027 17.561 0.027 17.702 0.014 17.772 0.019 0.020 000.0 013.0 068.2 DAH       
2746-54232-0336 141738.57+160915.51 012 18.848 0.028 19.021 0.018 19.437 0.030 19.721 0.032 20.228 0.152 0.017 027.3 008.6 067.2 DA        
5457-55976-0192 141739.30+081541.26 018 18.692 0.023 18.825 0.015 19.158 0.018 19.520 0.022 19.871 0.071 0.029 019.8 354.2 062.2 DB        
2462-54561-0192 141739.39+560845.49 030 19.069 0.026 18.147 0.020 17.948 0.019 17.898 0.023 17.827 0.034 0.013 013.2 100.8 057.1 sdA/F     
1706-53442-0117 141740.23+130148.57 060 14.743 0.022 15.050 0.018 15.476 0.025 15.612 0.016 15.439 0.020 0.019 033.7 002.2 065.4 DA+M      
1840-53472-0359 141740.37+333637.68 015 18.893 0.021 18.503 0.023 18.513 0.023 18.606 0.013 18.769 0.036 0.020 034.8 057.4 070.3 DA        
6056-56092-0416 141740.93+442706.78 007 20.644 0.062 20.032 0.032 19.910 0.025 19.797 0.032 20.013 0.122 0.006 040.9 083.6 065.5 DA        
5170-56063-0544 141741.19+412019.66 019 18.843 0.029 18.631 0.020 18.911 0.024 19.139 0.033 19.376 0.071 0.008 033.6 077.2 067.3 DA        
3313-54999-0429 141742.58+092148.10 056 16.911 0.014 15.735 0.010 15.971 0.019 16.124 0.024 16.245 0.013 0.024 010.5 355.9 063.0 sdA       
6055-56102-0974 141743.98+443957.25 014 18.967 0.030 18.968 0.029 19.313 0.024 19.629 0.033 20.304 0.145 0.007 020.0 084.0 065.4 DA        
2447-54498-0420 141745.27+570929.20 042 18.079 0.025 17.147 0.021 16.943 0.022 16.863 0.022 16.796 0.029 0.011 020.5 101.9 056.3 sdA/F     
2128-53800-0153 141745.42+241222.62 015 18.897 0.022 18.645 0.012 18.601 0.016 18.732 0.023 18.781 0.037 0.016 082.4 029.2 070.4 DQ        
7031-56449-0462 141745.60+520517.71 008 20.119 0.043 20.014 0.028 20.003 0.024 20.120 0.033 20.550 0.134 0.008 056.9 095.8 060.3 DC:       
3313-54999-0225 141746.80+081846.53 018 19.578 0.033 18.739 0.020 18.458 0.011 18.375 0.020 18.341 0.030 0.030 012.7 354.3 062.2 sdA/F     
0304-51957-0239 141747.96-000549.37 017 18.671 0.031 18.401 0.019 18.665 0.014 18.945 0.017 19.247 0.055 0.034 016.1 343.8 055.8 DA        
5895-56046-0856 141749.04+195545.70 041 16.597 0.030 17.520 0.019 17.520 0.019 17.895 0.018 18.232 0.034 0.030 006.3 017.5 069.0 DA        
7339-56722-0844 141749.62+540145.38 056 18.315 0.021 17.474 0.018 17.249 0.013 17.189 0.017 17.206 0.018 0.009 020.5 098.3 058.8 sdA       
3855-55268-0020 141750.02+360333.00 018 19.374 0.029 19.189 0.015 19.489 0.018 19.744 0.024 19.852 0.089 0.009 016.2 064.3 069.6 DA        
6013-56074-0716 141751.19+243215.00 007 20.380 0.060 19.953 0.022 19.811 0.021 19.780 0.027 19.800 0.094 0.017 085.8 030.2 070.4 DA        
2447-54498-0463 141752.81+564211.53 036 18.489 0.030 17.593 0.016 17.295 0.016 17.214 0.034 17.188 0.027 0.011 011.4 101.4 056.7 sdA/F     
6013-56074-0326 141755.32+231137.16 043 16.365 0.010 16.525 0.017 16.831 0.016 17.081 0.018 17.335 0.019 0.018 072.3 026.3 070.1 DBA       
3859-55246-0386 141755.40+345645.69 010 20.241 0.041 19.896 0.024 19.886 0.023 20.014 0.035 20.084 0.100 0.014 020.7 061.2 069.9 DA        
2906-54577-0039 141756.40+362439.29 059 17.750 0.024 16.887 0.019 16.681 0.015 16.593 0.018 16.616 0.019 0.007 018.7 065.2 069.5 sdA/F     
4030-55634-0124 141759.32+010725.64 019 18.830 0.041 18.919 0.077 19.204 0.143 19.371 0.161 19.646 0.116 0.035 020.6 345.2 056.7 DBA       
7028-56449-0185 141800.79+522439.81 012 19.789 0.041 19.491 0.025 19.598 0.022 19.778 0.028 20.143 0.101 0.007 056.2 096.2 060.0 DA        
5458-56011-0722 141802.19+133255.22 008 20.418 0.049 20.196 0.027 20.254 0.028 20.385 0.040 20.520 0.149 0.020 064.6 003.4 065.6 DC        
1825-53504-0629 141802.75+072152.37 033 17.878 0.022 17.032 0.021 16.726 0.026 16.613 0.031 16.618 0.012 0.025 022.5 353.0 061.5 sdA/F     
5459-56035-0380 141802.83+163350.08 033 17.566 0.031 17.364 0.029 17.697 0.021 17.896 0.025 18.123 0.030 0.017 055.3 009.6 067.3 DA        
2462-54561-0457 141803.37+570711.87 019 18.827 0.030 18.800 0.017 19.222 0.021 19.478 0.029 19.813 0.098 0.010 028.9 101.8 056.3 DA        
5895-56046-0880 141803.54+200053.48 019 18.771 0.033 18.860 0.023 19.184 0.015 19.433 0.023 19.790 0.092 0.039 032.3 017.8 069.0 DB        
2746-54232-0367 141803.93+161646.44 007 20.012 0.040 19.635 0.024 19.675 0.019 19.743 0.026 19.889 0.071 0.016 072.0 009.0 067.2 DA        
0584-52049-0310 141804.68+040821.76 020 18.200 0.021 17.832 0.022 17.682 0.015 17.725 0.021 17.800 0.031 0.027 074.3 348.7 059.1 DA        
4712-55738-0854 141806.21+381651.53 017 18.909 0.016 19.277 0.016 19.277 0.016 19.586 0.025 19.773 0.059 0.007 012.7 070.0 068.7 DA        
6742-56415-0877 141807.16+514354.34 030 17.923 0.016 17.713 0.014 17.999 0.015 18.231 0.018 18.517 0.049 0.008 010.2 095.3 060.5 DA        
5459-56035-0652 141807.60+172216.68 007 20.896 0.079 20.446 0.034 20.471 0.042 20.453 0.045 20.971 0.268 0.019 028.3 011.4 067.7 DA        
6015-56096-0504 141807.73+262811.37 005 21.204 0.095 20.549 0.027 20.377 0.030 20.320 0.037 20.158 0.132 0.018 025.7 035.9 070.7 DA        
1672-53460-0181 141808.13+481850.59 009 19.531 0.031 19.092 0.017 19.325 0.020 19.566 0.026 19.687 0.065 0.016 046.9 090.2 062.9 DAH       
0917-52400-0189 141812.51-024426.98 049 16.107 0.016 16.607 0.022 17.097 0.024 17.462 0.019 17.780 0.025 0.055 028.2 341.3 053.5 He-sdO       
7030-56448-0319 141812.68+523102.36 010 20.559 0.054 19.660 0.023 19.440 0.021 19.371 0.027 19.352 0.061 0.007 003.2 096.3 059.9 sdA:      
0304-51609-0398 141813.03+005325.59 012 19.879 0.043 20.222 0.057 18.724 0.018 18.618 0.021 18.615 0.048 0.034 016.1 345.0 056.5 sdA/F     
3866-55623-0120 141813.22+312340.12 011 19.616 0.039 19.132 0.016 19.076 0.023 19.078 0.022 19.174 0.052 0.011 016.8 050.8 070.6 DAH       
4035-55383-0998 141816.62-020815.90 055 17.747 0.023 17.464 0.020 17.730 0.014 17.989 0.023 18.261 0.029 0.056 030.7 341.9 054.0 DA        
3863-55280-0770 141817.20+335100.95 009 20.941 0.077 19.956 0.019 19.677 0.022 19.646 0.026 19.342 0.066 0.018 011.8 058.0 070.2 sdA/F     
0917-52400-0197 141818.02-021716.12 019 19.652 0.039 18.517 0.024 18.574 0.020 18.659 0.021 18.808 0.043 0.058 011.9 341.8 053.9 sdA       
6012-56101-0674 141823.14+285116.83 049 17.676 0.013 16.817 0.019 16.562 0.013 16.461 0.018 16.454 0.014 0.014 022.3 043.2 070.8 sdA/F     
6013-56074-0230 141825.85+224132.41 040 16.758 0.010 16.848 0.020 17.168 0.017 17.399 0.018 17.665 0.021 0.026 033.0 025.0 069.8 DB        
6497-56329-0068 141828.32+292039.71 007 21.460 0.105 20.988 0.030 20.834 0.037 20.839 0.050 21.239 0.275 0.012 020.0 044.6 070.7 DA        
3313-54999-0428 141831.92+091140.41 039 18.218 0.022 17.358 0.022 17.073 0.019 16.977 0.019 16.922 0.018 0.026 032.8 355.9 062.7 sdA/F     
1672-53460-0123 141834.24+472325.69 013 18.880 0.019 18.429 0.021 18.639 0.022 18.837 0.017 19.146 0.043 0.013 031.8 088.6 063.5 DA        
2129-54252-0183 141834.59+304215.27 006 19.674 0.037 19.703 0.024 19.934 0.024 20.179 0.032 20.235 0.127 0.015 011.1 048.7 070.6 DB        
3313-54999-0205 141834.89+072736.83 013 20.372 0.051 19.312 0.030 19.253 0.023 19.378 0.029 19.463 0.059 0.025 016.3 353.3 061.5 sdA       
5898-56045-0460 141838.42+210611.66 037 17.224 0.017 17.073 0.014 17.360 0.015 17.822 0.021 17.859 0.028 0.031 026.2 020.8 069.2 DA        
0303-51615-0588 141839.65+003154.36 012 18.911 0.030 18.673 0.041 18.459 0.016 18.495 0.017 18.639 0.041 0.033 118.7 344.8 056.2 DA        
0304-51609-0180 141840.40-002516.60 012 19.271 0.032 18.901 0.017 19.141 0.022 19.396 0.027 19.859 0.099 0.038 011.9 343.8 055.4 DA        
0584-52049-0285 141841.45+031741.60 008 19.788 0.036 19.379 0.030 19.475 0.025 19.724 0.029 19.778 0.103 0.031 025.7 347.9 058.3 DA        
8501-57519-0668 141842.72+435430.96 012 19.871 0.024 19.977 0.020 19.977 0.020 20.271 0.034 20.536 0.136 0.007 000.0 082.3 065.7 DA        
2746-54232-0231 141843.58+145258.40 032 17.260 0.019 16.799 0.024 16.696 0.023 16.652 0.021 16.681 0.023 0.017 055.1 006.3 066.3 DA        
1045-52725-0493 141844.13+512729.43 006 19.539 0.031 19.418 0.022 19.441 0.019 19.554 0.023 19.746 0.087 0.010 065.5 094.8 060.6 DC        
1045-52725-0565 141844.52+522332.52 048 16.240 0.011 15.202 0.020 15.182 0.016 15.235 0.020 15.290 0.011 0.009 012.4 096.0 059.9 sdA/F     
6056-56092-0346 141844.69+434259.15 015 19.194 0.034 19.029 0.029 19.379 0.018 19.644 0.028 20.120 0.096 0.008 019.0 081.9 065.8 DA        
2462-54561-0473 141844.96+563225.88 007 20.149 0.049 20.170 0.027 20.636 0.049 20.830 0.074 20.664 0.268 0.011 017.7 101.0 056.7 DB        
5895-56046-0922 141848.10+200001.01 009 21.568 0.149 20.335 0.024 20.145 0.028 20.123 0.034 19.929 0.095 0.041 010.5 018.0 068.8 sdA/F     
4027-55629-0554 141848.60+024133.23 020 18.985 0.031 18.858 0.018 19.157 0.016 19.409 0.025 19.728 0.089 0.034 031.2 347.2 057.8 DA        
2129-54252-0210 141852.94+300504.07 010 19.359 0.025 18.970 0.027 18.934 0.017 19.019 0.016 19.127 0.049 0.016 043.1 046.9 070.6 DA        
1395-52825-0356 141853.10+432258.99 013 19.208 0.024 18.153 0.016 18.106 0.009 18.114 0.025 18.211 0.029 0.006 017.8 081.2 066.0 sdA/F     
7028-56449-0156 141853.64+524234.26 005 21.676 0.113 20.630 0.030 20.495 0.036 20.272 0.040 20.306 0.118 0.008 027.1 096.4 059.7 sdA/F     
5458-56011-0240 141854.18+125404.34 026 18.136 0.020 18.238 0.013 18.526 0.015 18.789 0.019 19.080 0.048 0.019 026.4 002.4 065.1 DB        
3863-55280-0202 141854.25+321250.23 006 21.140 0.082 20.613 0.027 20.492 0.031 20.488 0.048 20.601 0.188 0.013 041.8 053.2 070.4 DA        
1826-53499-0216 141854.77+052649.96 046 16.740 0.016 15.506 0.020 15.443 0.013 15.495 0.014 15.603 0.021 0.027 020.6 350.7 059.9 sdA       
3863-55280-0786 141858.05+344427.97 021 18.394 0.023 18.544 0.023 18.998 0.018 19.331 0.024 19.663 0.081 0.015 015.3 060.4 069.8 DA        
4782-55654-0139 141859.77+034026.76 027 17.721 0.015 17.800 0.028 18.056 0.023 18.259 0.028 18.428 0.034 0.029 030.8 348.5 058.6 DBA       
2447-54498-0219 141900.25+550933.93 031 18.534 0.026 17.615 0.022 17.354 0.019 17.281 0.017 17.252 0.022 0.012 017.4 099.4 057.8 sdA/F     
3313-54999-0180 141903.54+082804.45 025 18.600 0.024 17.363 0.016 17.353 0.021 17.440 0.015 17.471 0.024 0.025 013.3 355.0 062.1 sdA/F     
2447-54498-0484 141903.57+563636.19 030 18.817 0.034 17.882 0.016 17.660 0.020 17.581 0.020 17.602 0.026 0.012 020.9 101.0 056.6 sdA/F     
5460-56000-0462 141903.99+100113.52 011 20.141 0.041 19.330 0.022 19.103 0.020 19.041 0.016 19.085 0.041 0.026 013.0 357.5 063.2 sdA/F     
1707-53885-0378 141904.67+110306.22 025 17.959 0.016 17.626 0.012 17.594 0.014 17.636 0.012 17.755 0.024 0.026 019.0 359.2 063.9 DC        
4782-55654-0148 141905.24+042708.23 041 17.555 0.019 17.350 0.015 17.649 0.016 17.918 0.024 18.177 0.034 0.029 025.9 349.5 059.2 DA        
2786-54540-0572 141905.55+225907.83 036 17.918 0.023 16.816 0.017 16.728 0.014 16.741 0.011 16.787 0.018 0.026 010.7 026.0 069.7 sdA/F     
2131-53819-0317 141906.20+254356.51 027 17.782 0.028 17.426 0.018 17.454 0.016 17.539 0.016 17.690 0.025 0.015 065.0 033.8 070.3 DAH       
5455-56009-0981 141907.80+153118.73 008 20.665 0.070 20.028 0.026 19.751 0.021 19.709 0.032 19.723 0.103 0.018 028.4 007.7 066.6 DA        
1161-52703-0314 141910.39+553107.59 007 19.317 0.031 18.965 0.017 18.907 0.018 18.948 0.022 19.089 0.063 0.016 045.9 099.8 057.5 sdA       
1826-53499-0425 141910.47+065546.43 040 17.582 0.019 16.513 0.018 16.398 0.022 16.453 0.030 16.661 0.024 0.026 016.5 352.8 061.0 sdA/F     
0584-52049-0395 141910.56+043132.86 020 18.350 0.022 18.024 0.016 18.272 0.017 18.533 0.025 18.884 0.053 0.028 053.8 349.6 059.2 DA        
3313-54999-0176 141913.61+082728.09 024 19.268 0.029 18.419 0.017 18.136 0.021 18.048 0.015 18.009 0.027 0.025 014.7 355.1 062.1 sdA/F     
3313-54999-0405 141915.64+095650.71 011 20.455 0.060 19.561 0.019 19.369 0.019 19.255 0.018 19.195 0.048 0.026 025.3 357.4 063.1 sdA/F     
2447-54498-0162 141916.35+554328.30 054 16.803 0.021 15.915 0.021 15.646 0.019 15.535 0.019 15.528 0.019 0.011 029.6 100.0 057.3 sdA/F     
2130-53881-0196 141918.80+282343.15 001 23.477 0.518 20.806 0.033 19.320 0.020 18.808 0.015 18.639 0.034 0.010 049.7 041.8 070.5 dC        
5170-56063-0631 141920.96+411254.75 017 18.911 0.093 18.857 0.023 19.142 0.024 19.375 0.022 19.630 0.076 0.007 051.9 076.6 067.1 DB        
1826-53499-0210 141921.83+052922.43 007 22.094 0.183 19.328 0.033 17.906 0.015 17.423 0.023 17.237 0.022 0.025 065.1 350.9 059.9 dC        
4031-55604-0298 141922.21-010254.75 041 18.435 0.022 17.553 0.015 17.252 0.012 17.143 0.017 17.104 0.018 0.045 021.6 343.4 054.8 sdA/F     
4712-55738-0134 141923.01+372542.21 007 20.760 0.060 20.372 0.034 20.242 0.029 20.205 0.033 20.148 0.126 0.008 018.6 067.5 068.8 DA        
3311-54943-0248 141925.44+343725.93 034 18.209 0.019 17.380 0.018 17.068 0.025 16.957 0.016 16.945 0.030 0.015 034.6 060.0 069.7 sdA/F     
3313-54999-0479 141926.34+084649.81 026 19.371 0.030 18.401 0.019 18.203 0.019 18.129 0.019 18.170 0.033 0.026 012.8 355.6 062.3 sdA/F     
6012-56101-0307 141931.23+273340.63 006 20.650 0.074 20.099 0.022 19.914 0.026 19.835 0.032 19.800 0.100 0.013 084.5 039.3 070.5 DA        
1811-53533-0214 141932.85+074352.86 035 17.643 0.017 16.793 0.034 16.523 0.011 16.416 0.014 16.441 0.023 0.023 024.7 354.1 061.5 sdA/F     
6012-56101-0734 141934.74+281856.88 038 17.579 0.021 17.518 0.024 17.859 0.015 18.153 0.012 18.437 0.039 0.011 015.9 041.5 070.5 DA        
2128-53800-0001 141935.42+234018.20 035 17.758 0.015 16.898 0.019 16.627 0.014 16.499 0.014 16.473 0.012 0.020 029.2 028.0 069.8 sdA/F     
2772-54529-0619 141937.18+204153.02 036 17.957 0.016 17.138 0.016 16.870 0.012 16.725 0.024 16.752 0.034 0.028 025.3 020.0 068.9 sdA/F     
1826-53499-0213 141941.59+054622.76 047 16.342 0.021 15.261 0.021 15.240 0.021 15.290 0.022 15.410 0.014 0.025 026.4 351.4 060.1 sdA       
4782-55654-0086 141941.60+032244.07 021 18.920 0.074 18.585 0.019 18.854 0.017 19.099 0.026 19.377 0.066 0.029 028.3 348.4 058.2 DA        
1840-53472-0264 141942.19+330659.98 014 19.599 0.029 18.502 0.017 18.473 0.012 18.470 0.022 18.538 0.027 0.011 016.4 055.7 070.0 sdA       
5458-56011-0842 141942.31+132804.79 020 19.634 0.033 18.765 0.020 18.560 0.018 18.445 0.016 18.484 0.034 0.019 011.0 003.8 065.3 sdA/F     
1380-53084-0113 141942.91+382608.10 040 16.797 0.020 15.952 0.018 15.717 0.012 15.650 0.018 15.637 0.023 0.008 033.4 070.0 068.4 sdA/F     
3311-54943-0431 141943.39+361731.81 043 17.894 0.023 16.869 0.023 16.771 0.011 16.784 0.014 16.853 0.019 0.010 014.4 064.5 069.2 sdA/F     
3311-54943-0377 141943.63+371036.13 012 20.296 0.039 19.418 0.023 19.153 0.014 19.028 0.019 19.032 0.038 0.006 022.1 066.8 068.9 sdA/F     
3311-54943-0260 141945.90+343920.47 013 20.058 0.043 19.136 0.020 18.822 0.026 18.740 0.019 18.751 0.046 0.014 014.9 060.1 069.7 sdA/F     
1826-53499-0454 141948.15+071048.07 024 18.674 0.025 17.807 0.017 17.504 0.023 17.396 0.019 17.350 0.017 0.027 026.9 353.4 061.1 sdA/F     
3867-55652-0468 141949.67+302440.57 008 20.298 0.044 19.873 0.023 19.762 0.021 19.792 0.022 19.974 0.088 0.012 056.3 047.8 070.4 DA        
4861-55710-0314 141953.09+062550.00 029 18.424 0.024 18.365 0.017 18.706 0.020 19.003 0.023 19.235 0.051 0.026 054.5 352.4 060.5 DA        
6059-56093-0150 141953.34+421410.40 006 21.082 0.077 20.602 0.030 20.466 0.041 20.426 0.049 20.393 0.135 0.009 013.0 078.6 066.5 DA        
0304-51957-0175 141955.45-002102.38 025 18.587 0.026 17.577 0.021 17.322 0.013 17.185 0.018 17.403 0.036 0.038 020.3 344.3 055.3 sdA/F     
5459-56035-0756 141957.96+182149.06 042 17.588 0.031 16.739 0.020 16.464 0.012 16.384 0.015 16.384 0.015 0.018 030.2 014.3 067.8 sdA/F     
0584-52049-0247 141959.64+025749.09 011 19.831 0.039 18.677 0.019 18.717 0.018 18.796 0.021 18.835 0.048 0.027 011.5 348.0 057.9 sdA       
6013-56074-0828 141959.74+244041.88 021 18.541 0.025 18.463 0.018 18.797 0.019 19.059 0.023 19.395 0.064 0.017 032.3 030.9 070.0 DA        
2447-54498-0179 141959.86+554636.55 049 17.195 0.019 16.332 0.027 16.064 0.018 16.001 0.026 16.015 0.019 0.011 026.7 099.9 057.2 sdA/F     
2129-54252-0454 141959.93+314537.46 007 19.792 0.034 19.483 0.016 19.750 0.020 19.948 0.031 20.015 0.093 0.011 016.8 051.8 070.2 DA        
5458-56011-0841 142000.79+132908.42 020 19.553 0.031 18.718 0.016 18.441 0.018 18.356 0.017 18.251 0.030 0.020 012.9 003.9 065.2 sdA/F     
3859-55246-0714 142001.99+361552.09 023 19.144 0.032 18.713 0.023 18.765 0.013 18.831 0.017 18.964 0.047 0.010 065.7 064.4 069.1 DA        
5457-55976-0096 142002.79+080727.30 011 19.071 0.020 19.399 0.020 19.399 0.020 19.686 0.023 20.028 0.080 0.027 006.3 354.9 061.7 DA        
4781-55653-0512 142002.93+043903.68 012 20.052 0.052 19.401 0.017 19.200 0.016 19.134 0.020 19.169 0.065 0.027 067.4 350.1 059.2 DA        
6747-56388-0622 142003.19+494239.56 007 20.500 0.055 19.941 0.024 19.679 0.022 19.630 0.022 19.630 0.070 0.022 047.0 091.9 061.7 DA        
5456-55980-0016 142003.58+103929.83 018 18.496 0.020 18.193 0.016 18.456 0.012 18.708 0.024 18.990 0.040 0.025 112.6 358.9 063.4 DAH       
1325-52762-0021 142006.34+532233.96 032 17.475 0.019 16.993 0.017 16.847 0.029 16.844 0.018 16.932 0.018 0.008 127.5 097.0 059.1 DA        
4032-55333-0588 142006.44-010104.45 016 21.521 0.093 20.188 0.030 19.936 0.023 19.805 0.028 19.894 0.104 0.046 017.0 343.7 054.7 sdA       
6497-56329-0020 142008.48+294253.29 007 21.384 0.089 20.911 0.031 20.860 0.037 20.855 0.058 21.115 0.218 0.015 022.4 045.7 070.4 DA        
8501-57519-0302 142012.23+430110.70 009 22.495 0.428 21.836 0.143 22.081 0.250 21.648 0.187 22.364 0.949 0.010 017.9 080.2 066.0 sdA/F     
5457-55976-0095 142012.96+081744.76 006 20.660 0.058 20.057 0.020 19.827 0.019 19.814 0.025 19.735 0.068 0.023 060.7 355.2 061.8 DA:       
5461-56018-0476 142014.02+145916.81 024 18.546 0.022 18.433 0.015 18.744 0.019 18.946 0.018 18.985 0.038 0.017 011.9 007.0 066.1 DA        
3313-54999-0494 142015.03+091506.55 045 18.218 0.021 17.121 0.014 17.099 0.021 17.095 0.016 17.173 0.021 0.023 014.4 356.7 062.4 sdA/F     
2746-54232-0125 142016.53+142618.72 007 19.671 0.034 19.713 0.017 20.051 0.027 20.258 0.031 20.550 0.115 0.022 019.1 005.9 065.7 DB        
2127-53859-0638 142016.73+265644.19 030 18.256 0.020 17.200 0.016 17.144 0.012 17.183 0.015 17.216 0.019 0.015 015.1 037.5 070.2 sdA       
3863-55280-0138 142018.88+324921.08 019 19.144 0.026 18.863 0.018 18.899 0.016 18.976 0.016 19.141 0.052 0.010 038.3 054.8 070.0 DC        
6742-56415-0973 142020.82+521549.51 038 16.769 0.014 16.860 0.025 17.280 0.017 17.573 0.016 17.885 0.029 0.010 026.3 095.5 059.9 DA        
6015-56096-0636 142023.48+253636.04 012 18.930 0.020 19.358 0.024 19.358 0.024 19.630 0.029 19.872 0.099 0.016 010.1 033.6 070.0 DA        
4712-55738-0088 142023.92+371519.24 019 19.408 0.028 18.528 0.022 18.247 0.012 18.128 0.017 18.116 0.024 0.007 012.5 066.9 068.7 sdA/F     
0304-51609-0466 142026.33+002659.38 017 19.877 0.045 18.325 0.019 18.139 0.016 18.068 0.025 18.082 0.028 0.030 011.8 345.3 055.8 sdA/F     
2447-54498-0173 142027.32+560959.70 057 16.240 0.021 15.412 0.020 15.111 0.019 15.032 0.015 15.020 0.020 0.012 058.3 100.2 056.9 sdA/F     
3313-54999-0092 142027.77+071717.78 041 17.968 0.016 17.033 0.016 16.900 0.013 16.878 0.019 16.936 0.022 0.031 018.8 353.8 061.0 sdA/F     
2129-54252-0153 142028.89+303042.48 006 19.554 0.028 19.657 0.023 20.031 0.021 20.244 0.032 20.504 0.144 0.012 021.6 048.1 070.2 DB        
3859-55246-0268 142028.90+345549.90 015 20.171 0.040 19.748 0.018 19.696 0.024 19.690 0.024 19.794 0.090 0.014 049.6 060.7 069.4 DA        
7116-56681-0746 142030.96+624640.93 016 18.990 0.027 19.052 0.028 19.399 0.019 19.677 0.034 20.106 0.145 0.015 023.2 106.8 051.5 DA        
6932-56397-0794 142031.48+541620.25 033 19.375 0.041 18.513 0.020 18.227 0.018 18.164 0.015 18.077 0.027 0.010 011.8 098.0 058.3 sdA/F     
8501-57519-0725 142031.97+440928.58 007 22.921 0.220 20.266 0.026 18.599 0.017 18.028 0.017 17.781 0.019 0.008 058.9 082.3 065.3 dC        
7028-56449-0881 142032.63+531624.53 012 19.776 0.034 19.371 0.024 19.274 0.024 19.348 0.023 19.377 0.066 0.006 046.7 096.7 059.1 DQ        
0917-52400-0142 142032.98-023223.50 022 19.127 0.031 18.215 0.019 17.924 0.016 17.823 0.019 17.769 0.026 0.058 021.2 342.3 053.4 sdA/F     
3859-55246-0275 142033.02+351231.65 014 20.492 0.049 19.674 0.028 19.431 0.030 19.377 0.032 19.173 0.043 0.018 022.0 061.5 069.4 sdA/F     
5457-55976-0958 142034.19+093642.69 016 18.932 0.022 18.857 0.019 19.220 0.017 19.484 0.023 19.803 0.082 0.025 028.3 357.4 062.6 DA        
5460-56000-0598 142035.37+112042.01 012 19.404 0.026 19.233 0.023 19.563 0.019 19.806 0.031 20.022 0.092 0.030 028.4 000.2 063.8 DAH:      
3404-54967-0312 142035.68+273503.14 063 16.901 0.027 15.878 0.027 15.750 0.019 15.746 0.017 15.815 0.017 0.013 025.5 039.4 070.2 sdA/F     
6012-56101-0258 142037.17+270818.01 016 19.787 0.034 18.908 0.022 18.629 0.020 18.530 0.015 18.487 0.031 0.016 016.7 038.1 070.2 sdA/F     
2462-54561-0159 142037.57+555716.44 023 19.061 0.036 18.693 0.021 18.916 0.018 19.154 0.022 19.400 0.086 0.011 016.7 100.0 057.0 DA        
3313-54999-0091 142038.67+074620.58 047 17.664 0.019 16.650 0.019 16.586 0.016 16.589 0.018 16.651 0.026 0.023 023.4 354.6 061.3 sdA       
5458-56011-0894 142039.56+131917.76 019 19.681 0.035 18.835 0.012 18.589 0.021 18.459 0.023 18.480 0.032 0.018 016.5 003.8 065.0 sdA/F     
4031-55604-0256 142039.83-010804.30 017 20.006 0.043 19.124 0.021 18.805 0.016 18.743 0.017 18.700 0.036 0.044 012.2 343.7 054.5 sdA/F     
5459-56035-0790 142039.86+181022.30 031 18.730 0.029 17.875 0.055 17.621 0.017 17.525 0.016 17.499 0.027 0.018 014.8 014.1 067.6 sdA/F     
3313-54999-0487 142041.38+091734.20 043 18.057 0.022 17.176 0.014 16.907 0.019 16.848 0.025 16.791 0.019 0.023 023.2 356.9 062.4 sdA/F     
5898-56045-0676 142042.28+221820.49 014 19.160 0.025 19.358 0.019 19.768 0.017 20.069 0.025 20.385 0.135 0.038 040.0 024.4 069.2 DA        
3313-54999-0096 142044.49+072212.25 020 19.325 0.041 18.563 0.022 18.304 0.015 18.219 0.018 18.164 0.031 0.025 010.7 354.0 061.0 sdA/F     
1673-53462-0287 142045.02+471329.19 008 19.679 0.029 19.198 0.027 19.132 0.017 19.131 0.034 19.246 0.047 0.011 044.7 087.8 063.4 DA        
2130-53881-0463 142046.13+284740.29 010 19.210 0.027 18.794 0.022 18.747 0.013 18.782 0.018 18.867 0.040 0.012 054.0 043.0 070.2 DA        
4031-55604-0234 142050.15-002351.05 011 21.392 0.124 19.903 0.022 19.727 0.023 19.595 0.040 19.614 0.090 0.036 011.6 344.6 055.1 sdA/F     
6059-56093-0898 142050.39+423724.06 026 18.143 0.020 18.168 0.020 18.609 0.023 18.938 0.022 19.157 0.047 0.013 037.6 079.2 066.1 DA        
3313-54999-0151 142052.03+081220.26 056 16.931 0.018 15.785 0.017 15.839 0.018 15.930 0.017 16.014 0.014 0.023 019.1 355.3 061.6 sdA       
3404-54967-0341 142052.31+285532.30 014 20.125 0.047 19.203 0.016 19.008 0.017 18.932 0.021 18.991 0.053 0.011 010.5 043.4 070.2 sdA/F     
4782-55654-0054 142054.45+033347.78 007 20.864 0.079 20.173 0.030 20.020 0.030 20.062 0.037 19.927 0.114 0.030 013.6 349.0 058.2 sdA/F     
4781-55653-0508 142055.30+045252.57 015 19.271 0.025 18.962 0.023 19.028 0.019 19.157 0.024 19.315 0.066 0.030 044.8 350.7 059.2 DA        
6751-56368-0948 142055.88+475917.66 017 18.857 0.021 18.741 0.023 18.917 0.019 19.081 0.024 19.350 0.050 0.021 018.3 089.0 062.8 DZ        
4027-55629-0414 142058.38+010728.92 011 18.931 0.021 19.458 0.019 19.458 0.019 19.824 0.031 20.160 0.157 0.033 012.1 346.2 056.3 DA        
2130-53881-0373 142058.67+293948.21 000 23.498 0.464 21.417 0.044 19.880 0.022 19.350 0.021 19.252 0.052 0.015 019.9 045.6 070.2 dC        
4027-55629-0392 142100.99+013555.12 014 19.343 0.029 19.335 0.024 19.692 0.020 19.822 0.028 19.629 0.092 0.033 011.4 346.8 056.6 DA        
4032-55333-0348 142101.49-021221.12 021 18.928 0.027 18.903 0.025 19.017 0.018 19.165 0.029 19.336 0.063 0.047 039.2 342.8 053.6 DB        
6742-56415-0956 142101.56+510338.87 024 18.096 0.019 17.832 0.019 18.156 0.017 18.402 0.016 18.630 0.040 0.012 018.6 093.7 060.7 DA        
4031-55604-0824 142101.57+000451.13 019 20.068 0.058 18.870 0.019 18.626 0.019 18.686 0.028 18.503 0.043 0.032 016.6 345.1 055.4 sdA/F     
6012-56101-0763 142103.46+283316.74 007 20.695 0.066 20.329 0.026 20.282 0.028 20.363 0.042 20.279 0.140 0.013 049.3 042.3 070.2 DA        
2760-54506-0391 142104.81+173628.80 042 16.200 0.022 16.247 0.017 16.420 0.014 16.534 0.016 16.629 0.024 0.021 010.6 012.9 067.2 sdOB+MS       
5458-56011-0102 142105.18+122054.35 012 20.210 0.025 19.731 0.022 19.731 0.022 19.719 0.028 19.689 0.072 0.020 001.1 002.2 064.3 DA        
5459-56035-0816 142110.19+173318.68 019 19.835 0.042 18.967 0.020 18.709 0.013 18.608 0.016 18.582 0.039 0.020 012.7 012.8 067.2 sdA/F     
2447-54498-0535 142110.84+570150.17 046 17.664 0.021 16.820 0.020 16.568 0.020 16.465 0.025 16.436 0.018 0.012 019.7 101.1 056.1 sdA/F     
2462-54561-0509 142111.01+564146.59 021 19.854 0.039 18.932 0.016 18.632 0.023 18.530 0.023 18.539 0.035 0.012 015.2 100.7 056.4 sdA/F     
0534-51997-0467 142111.96+023029.86 043 17.433 0.021 16.578 0.023 16.299 0.013 16.200 0.021 16.182 0.018 0.028 020.8 347.9 057.3 sdA/F     
4713-56044-0522 142112.31+382251.92 051 17.067 0.030 16.159 0.013 15.889 0.014 15.803 0.014 15.800 0.013 0.010 016.0 069.5 068.1 sdA/F     
6012-56101-0234 142113.03+274018.35 027 18.341 0.022 18.189 0.017 18.498 0.018 18.797 0.021 18.893 0.051 0.015 030.0 039.7 070.1 DA        
3313-54999-0499 142114.33+085837.94 024 24.635 1.013 18.699 0.023 18.521 0.023 18.445 0.037 18.571 0.044 0.023 027.2 356.6 062.1 sdA/F     
2131-53819-0398 142114.77+261019.88 045 16.895 0.019 16.048 0.015 15.803 0.016 15.712 0.018 15.728 0.019 0.015 033.2 035.3 069.9 sdA/F     
2539-53918-0345 142116.00+584146.19 051 15.639 0.021 14.439 0.017 14.591 0.017 14.762 0.016 14.876 0.020 0.010 012.0 102.8 054.8 sdA       
3313-54999-0490 142116.68+090108.80 052 17.544 0.028 16.451 0.019 16.608 0.013 16.767 0.022 16.903 0.019 0.022 012.4 356.7 062.1 sdA       
0304-51957-0533 142117.23+005543.27 028 18.152 0.028 17.225 0.021 16.987 0.025 16.946 0.022 16.926 0.019 0.031 012.5 346.1 056.1 sdA/F     
6803-56402-0830 142119.93+570329.92 006 20.936 0.078 20.448 0.029 20.275 0.030 20.348 0.044 20.543 0.139 0.012 027.5 101.1 056.1 DZ        
0304-51609-0073 142120.19-004626.25 024 18.090 0.027 17.598 0.016 17.605 0.023 18.030 0.029 17.838 0.037 0.045 051.7 344.3 054.7 DA        
2746-54232-0453 142120.66+160058.47 023 18.699 0.045 17.870 0.020 17.572 0.012 17.444 0.017 17.399 0.021 0.020 012.0 009.5 066.4 sdA/F     
4032-55333-0674 142120.94-010054.70 048 16.519 0.027 16.836 0.016 17.320 0.016 17.689 0.015 18.028 0.027 0.041 015.7 344.1 054.5 DA        
3859-55246-0769 142122.71+354232.27 022 19.127 0.032 18.967 0.016 19.258 0.017 19.595 0.025 20.038 0.101 0.012 061.1 062.7 069.0 DA        
3313-54999-0486 142123.03+090027.77 040 18.282 0.030 17.365 0.020 17.115 0.013 17.019 0.022 17.033 0.019 0.023 025.4 356.7 062.1 sdA/F     
7028-56449-0930 142125.70+530454.51 015 19.625 0.029 19.122 0.021 18.999 0.015 18.989 0.019 19.015 0.042 0.009 043.5 096.3 059.1 DA        
4032-55333-0286 142126.96-031351.52 006 21.259 0.084 20.677 0.033 20.405 0.030 20.322 0.038 20.047 0.089 0.051 034.2 342.0 052.7 sdA       
7030-56448-0227 142128.70+521318.29 016 19.403 0.030 19.037 0.028 19.304 0.022 19.493 0.030 19.723 0.077 0.008 023.5 095.2 059.8 DA        
4032-55333-0678 142129.36-011204.42 020 19.133 0.029 18.875 0.015 19.178 0.016 19.493 0.024 19.826 0.083 0.040 061.1 344.0 054.3 DA        
2786-54540-0076 142129.93+214722.61 032 17.116 0.014 16.784 0.025 16.762 0.012 16.808 0.013 16.909 0.019 0.027 052.2 023.2 068.9 DA        
2547-53917-0302 142131.03+575603.09 008 20.117 0.041 19.112 0.026 18.889 0.022 18.805 0.027 18.805 0.055 0.008 015.0 102.0 055.4 sdA/F     
4032-55333-0664 142131.20-004422.54 051 16.764 0.040 16.411 0.024 16.720 0.025 17.367 0.134 17.253 0.025 0.044 061.6 344.4 054.7 DA        
2907-54580-0346 142133.73+453558.77 072 17.268 0.015 16.141 0.025 16.239 0.023 16.357 0.021 16.464 0.016 0.007 015.1 084.8 064.3 sdA       
5461-56018-0661 142134.24+154204.71 025 18.566 0.025 18.300 0.023 18.369 0.020 18.478 0.019 18.636 0.029 0.022 049.9 008.9 066.2 DC        
2773-54533-0157 142135.09+192400.04 048 17.251 0.014 16.073 0.020 15.980 0.028 15.997 0.017 16.023 0.019 0.021 010.2 017.2 067.9 sdA/F     
1644-53144-0333 142135.47+363419.17 039 17.445 0.016 16.317 0.009 16.186 0.019 16.163 0.017 16.197 0.016 0.007 012.2 064.9 068.7 sdA       
1326-52764-0362 142135.68+541200.04 027 18.142 0.027 17.042 0.019 17.055 0.013 17.143 0.022 17.243 0.021 0.009 014.6 097.7 058.3 sdA       
2746-54232-0091 142137.09+143153.35 014 19.116 0.032 18.746 0.016 18.879 0.017 19.023 0.019 19.252 0.043 0.018 016.8 006.5 065.5 DA        
2128-53800-0636 142137.10+243658.01 048 17.113 0.020 16.052 0.019 15.942 0.017 15.957 0.013 15.995 0.016 0.018 011.4 030.9 069.6 sdA       
1811-53533-0126 142138.17+075319.58 050 14.690 0.015 14.883 0.021 15.146 0.018 15.328 0.013 15.526 0.022 0.024 028.4 355.1 061.3 sdBV+G5       
5897-56042-0578 142138.24+192839.14 013 18.989 0.021 19.091 0.016 19.091 0.016 19.386 0.022 19.687 0.062 0.024 003.6 017.4 068.0 DA        
6807-56429-0582 142139.13+601403.03 011 20.792 0.075 19.819 0.018 19.671 0.026 19.755 0.038 19.613 0.104 0.012 012.6 104.3 053.5 sdA/F     
4032-55333-0298 142143.02-025240.39 007 21.079 0.085 20.365 0.026 20.213 0.030 20.182 0.032 20.108 0.094 0.057 102.9 342.4 052.9 DZ        
3864-55649-0484 142147.17+320439.59 022 19.024 0.024 18.207 0.023 17.963 0.013 17.887 0.013 17.860 0.022 0.011 014.6 052.5 069.8 sdA/F     
6060-56074-0514 142147.34+422621.47 032 17.701 0.021 17.348 0.014 17.403 0.021 17.480 0.018 17.627 0.022 0.013 173.3 078.6 066.1 DA        
2129-54252-0041 142147.67+295141.78 013 19.019 0.026 18.615 0.021 18.644 0.017 18.704 0.022 18.877 0.042 0.018 060.1 046.1 070.0 DA        
5458-56011-0066 142149.59+123210.47 019 18.151 0.031 18.378 0.022 18.870 0.020 19.221 0.022 19.634 0.068 0.018 090.0 002.8 064.3 sdB       
3864-55649-0492 142151.84+323320.68 021 18.337 0.018 18.447 0.022 18.877 0.019 19.198 0.024 19.530 0.059 0.010 013.3 053.9 069.7 DA        
7340-56837-0097 142151.96+530246.28 047 18.568 0.018 17.741 0.019 17.491 0.012 17.384 0.013 17.385 0.025 0.010 017.9 096.2 059.1 sdA/F     
1811-53533-0442 142152.21+093005.40 034 17.492 0.017 17.116 0.015 17.116 0.015 17.198 0.018 17.338 0.022 0.025 000.0 357.7 062.3 DA        
2746-54232-0166 142152.25+143645.76 009 20.234 0.046 19.350 0.019 18.960 0.018 18.749 0.026 18.397 0.033 0.018 070.5 006.8 065.5 DA        
0788-52338-0628 142154.33+593414.87 004 20.313 0.048 20.106 0.024 20.046 0.022 20.110 0.031 20.379 0.131 0.009 040.4 103.6 054.0 DCM:      
2128-53800-0039 142155.51+240454.84 020 18.403 0.020 18.114 0.017 18.114 0.017 18.213 0.012 18.376 0.034 0.019 010.6 029.5 069.4 DA        
1672-53460-0557 142200.97+483612.58 005 20.178 0.056 19.783 0.028 19.753 0.027 19.717 0.033 19.679 0.077 0.018 047.8 089.8 062.3 DA        
3867-55652-0380 142202.49+301806.91 017 18.969 0.028 18.673 0.017 18.973 0.020 19.242 0.020 19.554 0.064 0.019 053.2 047.4 069.9 DA        
6014-56072-0519 142202.80+234530.07 008 20.337 0.057 19.914 0.023 19.771 0.021 19.789 0.029 19.671 0.074 0.021 047.2 028.6 069.3 DA        
4032-55333-0740 142202.88-020251.84 027 18.184 0.017 18.291 0.015 18.536 0.015 18.762 0.016 19.044 0.045 0.043 012.9 343.3 053.6 DB        
3859-55246-0228 142204.29+345457.50 054 16.760 0.012 16.758 0.029 16.937 0.020 17.121 0.020 17.365 0.027 0.018 050.2 060.4 069.1 DBA       
3311-54943-0474 142208.53+360136.21 038 18.203 0.019 17.251 0.028 16.995 0.031 17.003 0.025 16.924 0.017 0.010 010.0 063.4 068.8 sdA/F     
4032-55333-0246 142209.17-030702.03 045 18.113 0.022 17.236 0.018 16.924 0.016 16.796 0.015 16.776 0.018 0.057 014.3 342.3 052.7 sdA/F     
2130-53881-0501 142209.34+290329.44 012 18.129 0.020 18.565 0.020 19.374 0.027 19.520 0.022 19.920 0.097 0.013 023.3 043.8 069.9 DA        
1811-53533-0454 142211.11+092043.59 038 16.578 0.016 16.724 0.015 17.070 0.017 17.276 0.014 17.466 0.024 0.021 028.6 357.5 062.2 sdB+MS 
2129-54252-0509 142211.13+305618.88 032 17.505 0.018 17.120 0.014 17.099 0.017 17.150 0.017 17.307 0.030 0.014 084.4 049.2 069.8 DA        
5898-56045-0254 142212.95+205452.60 022 18.247 0.021 19.097 0.016 19.097 0.016 19.413 0.023 19.751 0.080 0.028 003.6 021.1 068.4 DA        
0584-52049-0472 142214.78+042405.28 010 19.577 0.039 19.029 0.016 19.059 0.021 19.216 0.020 19.345 0.077 0.027 059.6 350.6 058.6 DA        
7028-56449-0023 142216.86+522353.15 005 21.493 0.096 20.752 0.030 20.362 0.029 20.145 0.034 20.159 0.107 0.008 022.4 095.2 059.6 sdA       
2447-54498-0547 142223.34+563333.88 032 17.690 0.018 16.832 0.022 16.596 0.016 16.552 0.026 16.546 0.021 0.013 013.8 100.3 056.4 sdA/F     
4032-55333-0266 142223.64-024134.22 006 20.675 0.023 19.989 0.020 19.989 0.020 20.062 0.029 20.047 0.091 0.053 047.4 342.8 053.0 DC:       
6710-56416-0510 142226.30+551901.17 019 19.052 0.025 18.824 0.020 19.157 0.018 19.408 0.032 19.824 0.115 0.011 059.0 098.9 057.4 DA        
6015-56096-0660 142229.46+262548.51 008 20.740 0.072 20.220 0.024 20.113 0.027 20.143 0.033 20.004 0.130 0.014 016.6 036.2 069.7 DA        
3311-54943-0124 142231.83+343013.72 013 19.941 0.034 19.203 0.019 18.929 0.021 18.799 0.019 18.860 0.040 0.011 014.7 059.2 069.2 sdA/F     
2129-54252-0523 142232.09+315438.82 014 18.977 0.039 18.566 0.026 18.769 0.021 19.011 0.025 19.284 0.054 0.011 035.5 052.0 069.7 DA        
4861-55710-0830 142232.32+074706.72 006 20.915 0.068 20.315 0.026 20.228 0.025 20.258 0.031 20.308 0.108 0.025 017.3 355.3 061.0 DA        
8501-57519-0831 142234.09+435105.62 021 18.563 0.020 19.003 0.015 19.003 0.015 19.310 0.026 19.665 0.073 0.006 004.4 081.2 065.2 DA        
4027-55629-0339 142234.21+005736.96 008 20.912 0.091 20.386 0.034 20.382 0.033 20.471 0.052 20.443 0.195 0.025 014.8 346.6 055.9 DA        
2907-54580-0278 142235.35+444648.59 044 18.106 0.020 17.177 0.023 16.930 0.012 16.830 0.011 16.794 0.017 0.008 024.9 083.0 064.6 sdA/F     
3864-55649-0542 142240.81+334807.95 023 18.117 0.020 18.242 0.017 18.634 0.014 18.937 0.018 19.179 0.049 0.011 014.4 057.3 069.3 DB        
3404-54967-0336 142240.85+291602.28 013 20.374 0.050 19.480 0.017 19.208 0.017 19.145 0.022 19.078 0.049 0.016 015.4 044.4 069.8 sdA/F     
1708-53503-0361 142241.91+134217.07 044 17.084 0.020 15.975 0.014 15.951 0.013 16.008 0.015 16.071 0.018 0.019 015.3 005.3 064.8 sdA/F     
6807-56429-0603 142242.42+593802.00 009 20.406 0.052 19.859 0.020 19.691 0.021 19.624 0.031 19.884 0.119 0.008 065.6 103.5 053.9 DAZ       
0304-51957-0551 142242.70+002513.68 032 18.174 0.019 17.301 0.017 17.011 0.016 16.954 0.019 16.921 0.024 0.027 016.7 346.1 055.5 sdA/F     
7030-56448-0202 142242.99+514318.66 008 19.962 0.040 19.973 0.027 20.269 0.029 20.602 0.064 20.805 0.227 0.010 117.0 094.2 060.0 DA        
2462-54561-0085 142243.11+552259.46 005 20.780 0.074 19.848 0.023 19.639 0.022 19.552 0.035 19.753 0.108 0.011 020.1 098.9 057.3 sdA/F     
0305-51613-0354 142243.80+005958.50 038 17.806 0.031 16.916 0.023 16.630 0.015 16.537 0.020 16.494 0.020 0.025 024.3 346.7 055.9 sdA/F     
2773-54533-0106 142244.92+192943.44 017 19.052 0.023 18.491 0.025 18.558 0.017 18.716 0.018 18.937 0.042 0.027 043.7 017.8 067.7 DA        
1707-53885-0520 142247.41+114121.88 035 17.692 0.022 16.807 0.017 16.524 0.016 16.444 0.013 16.436 0.016 0.024 021.7 001.6 063.6 sdA/F     
6013-56074-0045 142248.25+223708.27 041 16.503 0.014 16.414 0.014 16.758 0.017 17.024 0.012 17.304 0.022 0.045 052.9 025.7 068.8 DA        
6015-56096-0706 142248.43+261503.29 021 18.761 0.029 18.647 0.013 18.743 0.018 18.898 0.023 19.119 0.053 0.013 052.7 035.7 069.6 DC        
0789-52342-0454 142249.59+590836.34 036 17.010 0.024 16.542 0.019 16.674 0.016 16.808 0.013 17.018 0.021 0.009 042.3 103.0 054.3 DA        
2129-54252-0543 142251.81+305955.92 007 20.148 0.046 19.753 0.023 19.898 0.028 20.085 0.043 20.376 0.126 0.013 033.1 049.4 069.7 DA        
4032-55333-0240 142254.14-020720.00 022 18.453 0.021 18.717 0.015 19.169 0.024 19.521 0.024 19.827 0.085 0.043 017.9 343.5 053.4 DA        
0584-52049-0521 142255.14+051538.76 036 17.540 0.045 16.638 0.016 16.388 0.015 16.308 0.016 16.293 0.022 0.026 030.5 351.9 059.1 sdA/F     
0918-52404-0301 142256.31-022108.07 005 21.446 0.129 21.578 0.055 20.928 0.063 20.103 0.100 19.464 0.097 0.046 005.2 343.3 053.2 CV-H-He   
0305-51613-0275 142256.50-011444.40 017 18.911 0.026 17.964 0.015 17.707 0.020 17.604 0.014 17.557 0.023 0.037 011.1 344.4 054.1 sdA/F     
0304-51609-0042 142257.47-002922.75 010 20.370 0.086 19.051 0.017 18.991 0.022 18.926 0.025 18.927 0.046 0.037 016.4 345.2 054.7 sdA       
7029-56455-0105 142258.01+522926.10 013 19.369 0.027 19.370 0.016 19.575 0.021 19.761 0.026 19.886 0.079 0.008 024.3 095.2 059.4 DB        
2547-53917-0317 142259.27+574158.69 005 20.237 0.046 19.701 0.029 19.847 0.026 19.978 0.040 20.186 0.162 0.007 043.2 101.4 055.4 DA        
0607-52368-0304 142301.25+601247.61 022 18.662 0.021 17.636 0.034 17.547 0.016 17.534 0.019 17.611 0.021 0.011 017.4 104.0 053.4 sdA       
6747-56388-0274 142301.41+483839.07 006 21.072 0.082 20.455 0.029 20.217 0.030 20.167 0.036 20.016 0.099 0.016 012.2 089.6 062.1 sdA/F     
7116-56681-0858 142301.49+623711.91 006 20.735 0.073 20.375 0.030 20.209 0.032 20.170 0.049 20.093 0.152 0.013 048.6 106.3 051.4 DC        
6747-56388-0244 142302.27+474838.35 009 20.331 0.047 19.815 0.025 19.722 0.021 19.737 0.028 19.761 0.069 0.017 022.2 088.2 062.7 DA        
4861-55710-0142 142304.83+061650.37 024 18.958 0.023 18.788 0.023 19.094 0.013 19.392 0.021 19.529 0.061 0.024 027.7 353.3 059.9 DA        
4027-55629-0270 142306.14+012637.90 021 19.086 0.038 19.148 0.033 19.414 0.026 19.758 0.035 20.015 0.127 0.030 037.5 347.3 056.2 DA        
3313-54999-0077 142306.33+082427.60 018 19.827 0.045 18.761 0.015 18.477 0.015 18.325 0.015 18.291 0.033 0.023 013.3 356.4 061.4 sdA/F     
2462-54561-0055 142307.14+552631.64 011 19.779 0.038 19.652 0.027 19.949 0.036 20.327 0.037 20.338 0.128 0.011 028.1 098.9 057.2 DA        
3859-55246-0864 142307.87+362454.00 034 17.929 0.022 18.007 0.012 18.225 0.021 18.389 0.026 18.667 0.035 0.007 048.7 064.2 068.5 DBA       
2539-53918-0339 142307.88+585341.79 022 18.279 0.020 17.396 0.025 17.142 0.013 17.027 0.011 16.990 0.022 0.011 011.1 102.7 054.5 sdA/F     
1381-53089-0280 142310.38+373954.60 044 16.877 0.024 15.851 0.013 15.770 0.018 15.771 0.017 15.830 0.023 0.012 015.7 067.4 068.0 sdA/F     
2547-53917-0282 142311.28+573103.45 016 19.080 0.027 18.238 0.014 17.935 0.015 17.848 0.014 17.812 0.025 0.006 020.1 101.2 055.6 sdA/F     
2746-54232-0555 142313.64+154903.47 013 19.271 0.030 18.830 0.016 18.710 0.018 18.786 0.024 18.799 0.051 0.030 100.7 009.7 065.9 DA        
3867-55652-0712 142315.97+315236.96 007 20.496 0.062 20.117 0.029 20.087 0.025 20.034 0.034 20.308 0.101 0.012 040.8 051.8 069.5 DA        
0789-52342-0469 142321.79+592307.05 011 18.487 0.018 18.643 0.025 18.888 0.018 19.148 0.020 19.333 0.052 0.010 045.3 103.1 054.1 DB        
6724-56416-0448 142321.80+493501.26 017 19.015 0.025 18.921 0.031 19.153 0.024 19.447 0.026 19.627 0.070 0.027 022.2 091.0 061.4 DA        
4861-55710-0144 142321.85+063031.72 002 25.785 0.725 22.037 0.083 20.395 0.032 19.932 0.032 18.997 0.054 0.024 025.4 353.7 060.0 dC        
2462-54561-0051 142324.60+553738.18 010 20.445 0.055 19.635 0.024 19.344 0.020 19.162 0.023 19.210 0.068 0.011 013.4 099.0 057.0 sdA/F     
2760-54506-0288 142325.02+160533.53 020 19.174 0.025 18.266 0.017 18.026 0.014 17.936 0.019 17.936 0.027 0.022 013.4 010.3 066.0 sdA/F     
7028-56449-0994 142325.20+531004.00 008 20.798 0.070 19.922 0.031 19.703 0.033 19.630 0.036 19.737 0.083 0.008 014.4 096.0 058.9 sdA/F     
2547-53917-0321 142326.24+591833.55 011 19.458 0.025 18.705 0.025 18.372 0.017 18.284 0.017 18.225 0.025 0.011 015.5 103.0 054.1 sdA/F     
3311-54943-0498 142328.08+362514.47 025 19.214 0.026 18.390 0.018 18.156 0.022 18.049 0.016 18.035 0.030 0.008 018.4 064.2 068.4 sdA/F     
2932-54595-0325 142328.99+461106.22 025 18.567 0.020 18.845 0.018 18.845 0.018 19.095 0.017 19.443 0.047 0.012 003.2 085.3 063.7 DA        
2932-54595-0295 142329.24+443357.03 012 20.463 0.052 19.592 0.021 19.363 0.017 19.174 0.027 19.189 0.056 0.008 024.2 082.4 064.6 sdA/F     
1046-52460-0325 142332.25+511156.25 022 17.736 0.020 17.267 0.026 17.231 0.010 17.291 0.011 17.399 0.018 0.010 236.7 093.3 060.3 DA        
2129-54252-0039 142336.65+303741.66 015 19.469 0.028 18.171 0.017 17.574 0.016 17.379 0.017 17.266 0.021 0.016 202.4 048.3 069.6 DA        
4027-55629-0278 142339.81+014947.10 050 17.027 0.023 17.173 0.018 17.563 0.014 17.849 0.019 18.094 0.038 0.028 021.6 348.0 056.4 sdB       
6803-56402-0862 142342.64+572948.49 021 18.478 0.022 18.487 0.016 18.687 0.018 18.898 0.022 19.161 0.054 0.007 067.2 101.1 055.5 DS       
2447-54498-0544 142347.77+563540.01 062 15.546 0.017 14.298 0.032 14.505 0.021 14.673 0.016 14.732 0.017 0.015 017.8 100.1 056.2 sdA       
0606-52365-0624 142348.77+624406.78 020 19.099 0.029 18.187 0.014 17.928 0.025 17.879 0.019 17.829 0.022 0.014 011.0 106.2 051.3 sdA/F     
3864-55649-0588 142349.05+334857.17 010 20.354 0.049 19.878 0.021 19.630 0.019 19.539 0.022 19.516 0.065 0.014 037.7 057.2 069.1 DA        
5898-56045-0844 142349.45+221537.69 017 18.102 0.017 18.878 0.019 18.878 0.019 19.223 0.024 19.530 0.050 0.031 009.7 024.9 068.5 DA        
2907-54580-0262 142350.99+445327.70 045 17.984 0.018 17.088 0.011 16.839 0.015 16.776 0.018 16.767 0.013 0.011 019.2 082.9 064.4 sdA/F     
3404-54967-0183 142352.10+273911.52 021 19.547 0.028 18.695 0.025 18.448 0.019 18.345 0.022 18.310 0.026 0.012 015.9 039.8 069.5 sdA/F     
4032-55333-0812 142352.84-013800.02 023 18.818 0.021 18.659 0.013 18.955 0.018 19.256 0.021 19.565 0.060 0.038 027.1 344.4 053.6 DA        
6014-56072-0554 142355.06+240924.41 033 17.300 0.023 17.519 0.019 17.904 0.016 17.852 0.017 17.570 0.021 0.023 016.7 030.0 069.0 DA+M      
3859-55246-0902 142356.36+362335.97 041 17.492 0.019 17.662 0.017 18.075 0.022 18.306 0.017 18.578 0.035 0.009 020.9 064.0 068.3 DB        
2759-54534-0064 142357.86+172412.04 043 17.026 0.013 15.901 0.018 15.854 0.017 15.874 0.016 15.944 0.021 0.018 010.9 013.3 066.5 sdA/F     
3313-54999-0592 142359.82+084102.40 040 18.189 0.024 17.383 0.014 17.095 0.014 16.996 0.017 16.977 0.016 0.023 015.0 357.1 061.4 sdA/F     
6752-56366-0582 142400.19+472909.18 024 18.444 0.020 18.335 0.014 18.715 0.022 19.013 0.021 19.247 0.047 0.013 024.3 087.5 062.8 DA        
7116-56681-0846 142400.47+625433.30 007 20.324 0.050 19.744 0.032 19.565 0.021 19.521 0.037 19.480 0.065 0.013 049.7 106.4 051.1 DA        
5897-56042-0641 142400.55+195347.94 006 21.196 0.083 20.538 0.035 20.459 0.040 20.225 0.029 19.879 0.093 0.037 036.4 019.0 067.6 sdA/F     
4032-55333-0174 142401.27-024507.99 027 18.270 0.031 18.443 0.022 18.660 0.020 18.787 0.038 18.809 0.043 0.056 012.6 343.3 052.7 sdOB       
3404-54967-0370 142404.51+290759.19 056 17.805 0.019 16.659 0.018 16.776 0.015 16.896 0.013 16.987 0.017 0.012 015.3 044.0 069.5 sdA       
2787-54552-0261 142404.57+202823.43 018 18.383 0.017 17.931 0.034 17.937 0.015 17.972 0.016 18.057 0.025 0.038 066.3 020.5 067.8 DA        
2462-54561-0112 142404.69+561645.79 008 21.544 0.125 20.144 0.024 20.341 0.033 20.405 0.045 20.911 0.272 0.013 014.9 099.7 056.5 sdA       
5459-56035-0968 142405.54+181807.38 018 18.749 0.023 19.198 0.020 19.198 0.020 19.525 0.027 19.686 0.086 0.017 008.9 015.3 066.9 DB        
1395-52825-0222 142406.24+422508.39 030 17.644 0.015 16.781 0.016 16.545 0.009 16.441 0.023 16.447 0.025 0.008 030.1 078.0 065.7 sdA/F     
6710-56416-0464 142406.28+543154.50 018 19.496 0.038 19.052 0.027 18.989 0.023 19.058 0.024 19.036 0.050 0.013 027.4 097.6 057.8 DA        
4028-55621-0664 142407.12+011527.38 007 20.987 0.089 20.426 0.033 20.262 0.033 20.214 0.042 20.319 0.176 0.024 043.6 347.5 055.9 sdA/F     
8495-57481-0360 142407.56+451840.81 021 18.940 0.021 18.483 0.017 18.437 0.013 18.436 0.011 18.540 0.031 0.010 046.4 083.6 064.1 DA        
2932-54595-0388 142409.35+454343.69 029 19.414 0.031 18.271 0.019 18.306 0.014 18.402 0.017 18.553 0.033 0.010 012.5 084.4 063.8 sdA       
2131-53819-0162 142409.38+254559.87 028 18.120 0.020 17.490 0.020 17.260 0.010 17.220 0.020 17.220 0.020 0.000 000.0 000.0 000.0 DA        
3404-54967-0189 142410.25+274824.96 042 18.386 0.022 17.486 0.020 17.256 0.016 17.197 0.014 17.179 0.019 0.014 015.2 040.2 069.4 sdA/F     
8406-57513-0722 142411.07+503848.97 018 18.999 0.026 18.860 0.012 19.185 0.016 19.501 0.023 19.859 0.091 0.013 010.5 092.3 060.6 DA        
7028-56449-0011 142411.69+524425.88 012 19.660 0.030 19.356 0.024 19.417 0.016 19.546 0.021 19.787 0.069 0.007 050.7 095.3 059.1 DA        
4713-56044-0626 142412.67+384915.24 005 20.953 0.029 20.219 0.031 20.219 0.031 20.204 0.035 20.283 0.111 0.009 048.4 069.9 067.4 DA:       
5462-55978-0432 142413.37+083316.44 032 17.880 0.025 17.710 0.011 17.812 0.015 17.964 0.020 18.147 0.031 0.019 044.7 357.0 061.3 DQ:       
3311-54943-0041 142420.48+344444.61 019 19.398 0.034 18.544 0.013 18.239 0.014 18.147 0.016 18.090 0.024 0.011 012.8 059.6 068.7 sdA/F     
0917-52400-0035 142421.30-021425.45 046 17.960 0.030 16.935 0.018 17.079 0.022 17.317 0.016 17.408 0.029 0.044 022.1 343.9 053.1 sdA       
3313-54999-0595 142425.45+083348.65 034 18.666 0.028 17.820 0.011 17.574 0.014 17.500 0.017 17.464 0.024 0.019 014.7 357.1 061.2 sdA/F     
5459-56035-0060 142425.87+164216.62 013 20.441 0.069 19.579 0.029 19.432 0.026 19.235 0.027 19.150 0.054 0.020 011.1 011.9 066.1 sdA/F     
4860-55691-0544 142427.83+073338.29 009 20.682 0.062 19.947 0.030 19.826 0.039 19.844 0.053 20.320 0.211 0.023 025.2 355.6 060.5 DA        
2908-54611-0343 142428.91+083546.62 054 17.101 0.017 16.121 0.014 15.918 0.012 15.872 0.019 15.903 0.014 0.019 014.3 357.2 061.2 sdA/F     
2933-54617-0316 142429.35+075244.99 057 17.855 0.017 16.959 0.017 16.734 0.015 16.644 0.014 16.631 0.018 0.020 013.3 356.1 060.7 sdA       
2129-54252-0602 142429.71+315109.36 010 18.769 0.024 19.274 0.026 19.822 0.024 20.246 0.039 20.672 0.188 0.012 017.4 051.7 069.3 DA        
1395-52825-0367 142430.41+440559.33 021 18.031 0.019 17.505 0.018 17.334 0.019 17.328 0.017 17.346 0.022 0.007 024.9 081.2 064.8 DC        
2447-54498-0596 142430.74+563056.26 037 18.324 0.022 17.462 0.032 17.189 0.022 17.085 0.017 17.029 0.020 0.014 021.1 099.8 056.2 sdA/F     
6752-56366-0626 142431.52+471804.28 006 20.035 0.043 19.581 0.025 19.409 0.021 19.415 0.025 19.443 0.051 0.012 108.9 087.0 062.8 DA        
0584-52049-0095 142433.55+031932.58 019 18.546 0.016 18.002 0.014 17.846 0.013 17.804 0.018 17.839 0.029 0.028 058.7 350.0 057.4 DA        
5897-56042-0316 142433.95+190634.76 029 18.093 0.023 17.794 0.023 18.084 0.021 18.319 0.022 18.657 0.042 0.023 230.1 017.3 067.2 DA        
0917-52400-0609 142435.05-013143.76 011 19.657 0.037 19.208 0.022 19.005 0.018 18.966 0.021 18.971 0.047 0.038 090.3 344.7 053.6 DA        
0607-52368-0310 142437.63+600650.21 006 19.328 0.023 19.401 0.026 19.704 0.024 19.913 0.035 20.262 0.172 0.012 019.3 103.6 053.4 DB        
4028-55621-0291 142437.79-003823.22 034 18.506 0.024 17.648 0.024 17.332 0.019 17.190 0.016 17.189 0.024 0.044 020.0 345.6 054.3 sdA/F     
5897-56042-0691 142438.12+193825.54 035 17.769 0.029 17.560 0.026 17.918 0.017 18.193 0.017 18.448 0.035 0.033 028.3 018.6 067.4 DA        
2932-54595-0423 142439.36+454652.23 007 21.359 0.079 20.202 0.023 20.073 0.020 19.992 0.024 19.971 0.082 0.011 013.3 084.3 063.7 sdA/F     
6060-56074-0582 142439.41+433553.59 005 20.973 0.064 20.375 0.024 20.142 0.035 20.075 0.036 19.917 0.085 0.011 031.6 080.2 065.0 DC:       
2760-54506-0413 142440.70+183943.45 050 16.548 0.030 15.355 0.018 15.325 0.017 15.371 0.020 15.468 0.017 0.022 033.9 016.3 067.0 sdA       
3864-55649-0610 142440.80+330439.54 021 18.120 0.016 19.096 0.018 19.096 0.018 19.430 0.020 19.901 0.073 0.007 010.4 055.1 069.0 DO        
2447-54498-0073 142441.88+561534.97 054 16.702 0.020 15.829 0.017 15.554 0.021 15.504 0.017 15.444 0.042 0.013 019.8 099.5 056.4 sdA/F     
1707-53885-0538 142442.95+110122.51 019 18.850 0.018 18.325 0.015 18.325 0.015 18.376 0.017 18.476 0.030 0.027 010.9 001.1 062.8 DA        
4860-55691-0566 142444.45+070128.39 016 19.035 0.026 18.993 0.018 19.413 0.025 19.640 0.033 19.875 0.098 0.020 030.9 355.0 060.1 DA        
3859-55246-0084 142445.71+342722.95 014 20.141 0.038 19.688 0.022 19.629 0.021 19.664 0.024 19.687 0.074 0.010 038.8 058.8 068.7 DA        
3864-55649-0398 142446.24+322930.37 018 18.780 0.021 18.897 0.023 19.261 0.019 19.623 0.026 19.833 0.088 0.008 034.1 053.4 069.1 DB        
0499-51988-0205 142446.64+625856.24 055 17.210 0.020 16.250 0.015 16.030 0.014 15.937 0.020 15.919 0.019 0.016 010.7 106.3 051.0 sdA/F     
6015-56096-0780 142447.14+262916.85 024 18.444 0.019 18.558 0.014 18.923 0.020 19.271 0.020 19.575 0.087 0.015 034.8 036.5 069.2 DB        
7030-56448-0148 142447.50+523606.43 009 20.053 0.040 20.072 0.019 20.503 0.033 20.737 0.053 20.788 0.181 0.007 015.3 094.9 059.2 DA        
7030-56448-0157 142447.63+524859.23 006 21.201 0.084 20.258 0.023 20.112 0.024 20.002 0.027 20.058 0.084 0.007 008.3 095.2 059.0 sdA       
5170-56063-0158 142447.92+400014.22 005 21.080 0.089 20.367 0.029 20.179 0.031 20.197 0.036 20.085 0.105 0.008 043.0 072.6 066.8 sdA       
5170-56063-0134 142448.47+392045.71 015 19.155 0.029 19.111 0.015 19.442 0.018 19.713 0.020 19.900 0.078 0.009 028.5 071.1 067.1 DA        
2932-54595-0255 142448.59+443959.18 015 19.570 0.027 19.420 0.021 19.713 0.025 19.988 0.030 20.105 0.085 0.011 042.3 082.3 064.4 DA        
8501-57519-0914 142451.02+442815.02 017 19.457 0.027 18.888 0.023 19.117 0.023 19.341 0.026 19.666 0.081 0.011 023.3 081.9 064.5 DA        
6060-56074-0594 142451.04+430925.10 048 15.763 0.017 15.783 0.048 16.203 0.095 16.522 0.046 16.807 0.014 0.008 077.9 079.3 065.2 DA        
2907-54580-0371 142453.98+461827.71 081 16.395 0.021 15.386 0.027 15.330 0.016 15.365 0.015 15.447 0.012 0.011 016.3 085.2 063.4 sdA/F     
3384-54948-0353 142454.79+303753.14 022 19.323 0.025 18.544 0.017 18.232 0.015 18.117 0.017 18.052 0.027 0.016 011.8 048.2 069.3 sdA/F     
3311-54943-0104 142455.30+350320.31 006 21.159 0.082 20.047 0.020 20.161 0.023 20.280 0.033 20.444 0.144 0.014 011.3 060.4 068.5 sdA       
6803-56402-0120 142456.64+565720.81 007 20.506 0.080 19.939 0.028 19.760 0.030 19.773 0.035 19.923 0.132 0.010 039.3 100.3 055.9 DZ        
2932-54595-0227 142457.78+451657.22 026 19.431 0.025 18.512 0.018 18.273 0.015 18.229 0.013 18.235 0.025 0.011 012.2 083.4 064.0 sdA/F     
1381-53089-0226 142458.98+372519.89 009 19.698 0.031 19.285 0.020 19.324 0.026 19.401 0.024 19.607 0.064 0.009 024.6 066.4 067.8 DA        
1395-52825-0198 142500.60+424027.75 033 17.452 0.022 16.569 0.014 16.325 0.013 16.234 0.015 16.236 0.020 0.010 025.5 078.3 065.5 sdA/F     
2462-54561-0079 142501.03+562117.37 027 18.998 0.029 18.142 0.018 17.846 0.021 17.713 0.017 17.670 0.045 0.014 014.3 099.6 056.3 sdA/F     
0305-51613-0210 142501.60-001314.80 014 19.235 0.027 18.755 0.017 18.860 0.020 18.993 0.019 19.157 0.061 0.033 045.0 346.2 054.6 DA        
2134-53876-0360 142502.44+281900.04 005 21.251 0.109 19.740 0.025 18.694 0.014 17.923 0.015 17.537 0.020 0.014 024.4 041.7 069.3 dC        
4031-55604-0020 142502.47-001231.86 005 20.947 0.070 20.335 0.024 20.157 0.031 20.050 0.031 19.933 0.104 0.037 036.2 346.2 054.6 DC        
2746-54232-0592 142503.36+153059.90 036 18.145 0.017 17.085 0.020 17.091 0.015 17.094 0.011 17.163 0.016 0.021 015.6 009.6 065.4 sdA       
1673-53462-0210 142503.66+470018.09 048 17.077 0.021 16.223 0.014 15.990 0.024 15.899 0.013 15.908 0.019 0.013 018.1 086.4 062.9 sdA/F     
3384-54948-0312 142503.83+294613.65 049 17.541 0.019 16.503 0.027 16.425 0.013 16.457 0.015 16.514 0.022 0.014 013.1 045.8 069.3 sdA/F     
2908-54611-0389 142504.62+082947.32 039 18.168 0.026 17.204 0.014 17.024 0.015 16.951 0.016 16.965 0.017 0.020 012.1 357.2 061.1 sdA/F     
1326-52764-0407 142505.05+543650.29 013 17.880 0.029 18.658 0.016 18.658 0.016 18.976 0.018 19.405 0.052 0.014 006.3 097.5 057.6 DA        
6060-56074-0598 142506.04+431602.68 009 20.026 0.034 19.511 0.021 19.431 0.018 19.407 0.025 19.481 0.057 0.008 041.0 079.5 065.1 DA        
3867-55652-0216 142506.86+301328.01 021 18.787 0.024 18.397 0.025 18.422 0.011 18.485 0.019 18.570 0.031 0.017 056.2 047.1 069.3 DA        
2932-54595-0378 142509.50+461347.99 027 18.820 0.026 18.499 0.027 18.748 0.018 18.998 0.020 19.301 0.055 0.012 065.3 085.0 063.4 DA        
2933-54617-0336 142510.85+092131.10 012 22.297 0.212 19.428 0.016 18.115 0.024 17.589 0.021 17.433 0.019 0.021 089.5 358.6 061.6 dC        
2132-53493-0468 142511.75+240713.67 010 19.426 0.034 18.992 0.021 18.828 0.018 18.796 0.019 18.693 0.041 0.025 014.1 030.1 068.7 DA        
7031-56449-0649 142511.89+532525.37 010 20.823 0.068 19.997 0.021 19.812 0.021 19.770 0.026 19.699 0.084 0.008 015.3 095.9 058.5 sdA/F     
2907-54580-0425 142511.99+454920.19 056 17.596 0.018 16.736 0.015 16.556 0.011 16.524 0.015 16.535 0.022 0.013 011.8 084.3 063.6 sdA/F     
4781-55653-0296 142514.56+033138.37 044 17.585 0.019 16.667 0.022 16.319 0.016 16.195 0.013 16.161 0.019 0.026 012.8 350.5 057.5 sdA/F     
3859-55246-0098 142515.01+343710.30 017 19.850 0.033 19.328 0.019 19.134 0.014 19.109 0.023 19.136 0.055 0.011 014.4 059.2 068.6 DA        
8406-57513-0235 142516.05+500926.04 021 18.553 0.023 18.685 0.020 19.082 0.016 19.351 0.023 19.816 0.078 0.016 041.5 091.4 060.8 DB        
0305-51613-0197 142516.43-005048.74 020 18.482 0.023 18.040 0.021 17.950 0.016 17.963 0.020 18.064 0.023 0.042 069.4 345.6 054.1 DZ        
2129-54252-0026 142517.73+302301.06 010 19.207 0.025 18.737 0.021 18.818 0.016 18.877 0.026 19.118 0.045 0.017 037.0 047.5 069.2 DA        
2933-54617-0315 142517.75+080523.14 007 20.769 0.075 20.422 0.028 20.363 0.031 20.358 0.033 20.523 0.117 0.019 036.4 356.7 060.7 DA        
1707-53885-0598 142518.09+113713.89 046 16.565 0.028 15.730 0.017 15.455 0.016 15.360 0.020 15.330 0.028 0.023 036.9 002.4 063.1 sdA/F     
2907-54580-0380 142518.62+462515.26 055 17.767 0.022 16.932 0.027 16.664 0.016 16.556 0.015 16.550 0.014 0.014 012.7 085.3 063.3 sdA/F     
2129-54252-0589 142520.64+313901.33 009 19.697 0.031 19.419 0.017 19.659 0.028 19.866 0.032 20.016 0.086 0.015 047.6 051.1 069.1 DA        
5898-56045-0066 142522.80+210940.52 033 17.668 0.020 17.507 0.015 17.570 0.016 17.025 0.013 16.456 0.019 0.036 066.1 022.5 067.8 DA+M      
4032-55333-0084 142523.85-030332.43 020 19.089 0.028 18.776 0.019 18.936 0.017 19.128 0.017 19.361 0.056 0.059 051.9 343.5 052.3 DA        
2462-54561-0597 142524.34+563148.79 010 19.612 0.035 20.177 0.038 20.177 0.038 20.501 0.065 20.482 0.198 0.014 009.9 099.7 056.2 DA        
6056-56092-0904 142524.80+452453.18 013 19.958 0.046 19.385 0.015 19.175 0.016 19.177 0.028 19.269 0.057 0.011 025.3 083.5 063.9 DA        
6014-56072-0386 142525.77+230245.36 017 18.853 0.036 18.814 0.020 19.002 0.019 19.172 0.026 19.365 0.056 0.043 028.0 027.3 068.4 DABZ      
5461-56018-0136 142528.79+142059.02 044 16.657 0.017 16.475 0.016 16.806 0.017 17.063 0.014 17.327 0.023 0.015 043.0 007.4 064.6 DA        
7030-56448-0858 142530.84+530451.87 011 20.060 0.044 19.568 0.014 19.679 0.020 19.899 0.025 20.097 0.092 0.007 034.1 095.4 058.7 DA        
0584-52049-0114 142531.35+040103.53 006 20.381 0.053 19.075 0.021 19.210 0.018 19.285 0.022 19.237 0.069 0.024 011.8 351.2 057.8 sdA/F     
5897-56042-0259 142531.97+180115.73 019 18.854 0.032 18.600 0.032 18.600 0.032 18.668 0.020 18.720 0.040 0.017 069.0 015.1 066.5 DQ        
2907-54580-0240 142533.01+445709.04 039 18.343 0.023 17.489 0.016 17.253 0.023 17.149 0.011 17.113 0.019 0.009 035.3 082.6 064.1 sdA/F     
6803-56402-0114 142537.71+565538.78 007 20.704 0.081 20.254 0.028 20.106 0.030 20.070 0.043 20.096 0.152 0.010 039.4 100.1 055.8 DC:       
4027-55629-0890 142538.61+021913.83 007 21.170 0.103 20.576 0.030 20.395 0.033 20.359 0.047 20.155 0.137 0.029 034.0 349.2 056.5 DA:       
2907-54580-0427 142538.68+455006.01 064 17.359 0.017 16.432 0.015 16.190 0.011 16.090 0.015 16.113 0.021 0.014 016.0 084.2 063.6 sdA/F     
1046-52460-0385 142539.19+504411.48 031 17.937 0.019 17.078 0.021 16.792 0.022 16.676 0.018 16.703 0.024 0.011 015.4 092.1 060.4 sdA/F     
0305-51613-0514 142539.74+010926.89 010 19.168 0.032 19.151 0.030 19.428 0.022 19.747 0.039 20.130 0.162 0.026 053.9 347.9 055.6 DA        
3859-55246-0960 142540.61+360109.66 006 20.951 0.072 20.544 0.023 20.352 0.029 20.392 0.037 20.218 0.134 0.010 029.2 062.8 068.1 DA+M      
0789-52342-0193 142541.30+574207.59 036 17.103 0.017 16.258 0.016 16.064 0.018 15.959 0.014 15.944 0.016 0.008 035.4 100.9 055.2 sdA       
0535-51999-0348 142541.32+023047.42 011 19.263 0.037 18.836 0.021 18.972 0.016 18.746 0.030 18.303 0.040 0.034 042.5 349.5 056.6 DA+M      
3404-54967-0171 142542.41+272648.40 060 17.375 0.019 16.337 0.023 16.284 0.016 16.264 0.019 16.322 0.021 0.014 019.1 039.3 069.1 sdA       
2908-54611-0277 142546.22+081816.07 061 15.665 0.014 14.539 0.016 14.566 0.017 14.657 0.022 14.758 0.015 0.018 011.9 357.2 060.8 sdA/F     
5463-56003-0368 142546.81+120247.54 021 18.816 0.023 18.516 0.027 18.844 0.020 19.065 0.020 19.370 0.059 0.025 042.0 003.3 063.2 DA        
3404-54967-0174 142546.99+280736.82 035 18.686 0.018 17.794 0.022 17.568 0.016 17.471 0.019 17.469 0.024 0.015 023.3 041.2 069.1 sdA/F     
2908-54611-0285 142547.34+073125.48 060 15.864 0.021 14.965 0.017 14.711 0.016 14.635 0.015 14.617 0.016 0.019 092.7 356.0 060.3 sdA/F     
2129-54252-0628 142547.70+305849.76 034 17.053 0.022 17.024 0.015 17.377 0.017 17.663 0.012 17.988 0.023 0.014 030.7 049.2 069.1 DA        
2908-54611-0281 142548.11+072512.42 026 18.843 0.022 18.017 0.016 17.755 0.015 17.658 0.013 17.615 0.021 0.019 013.9 355.9 060.2 sdA/F     
3864-55649-0360 142549.71+324000.75 008 21.000 0.067 20.040 0.022 20.037 0.025 20.073 0.032 20.181 0.100 0.006 016.7 053.8 068.9 sdA       
7031-56449-0720 142550.13+534950.34 010 20.230 0.056 19.901 0.021 20.109 0.031 20.336 0.043 20.922 0.205 0.006 035.0 096.3 058.1 DA        
3296-54909-0318 142550.27+542336.82 022 19.230 0.033 18.378 0.024 18.141 0.018 18.082 0.020 18.027 0.026 0.012 023.1 097.0 057.7 sdA/F     
5463-56003-0652 142550.34+130531.39 021 19.613 0.032 18.705 0.014 18.450 0.015 18.384 0.015 18.373 0.029 0.019 011.8 005.2 063.8 sdA/F     
4781-55653-0710 142550.35+053555.63 014 19.402 0.032 19.156 0.021 19.479 0.022 19.685 0.028 19.845 0.088 0.028 012.9 353.4 058.9 DA        
3860-55269-0486 142552.50+341928.53 026 18.528 0.022 18.404 0.025 18.747 0.019 19.002 0.018 19.285 0.054 0.012 021.1 058.3 068.5 DA        
3311-54943-0620 142553.54+365904.10 007 20.990 0.068 20.082 0.038 19.992 0.113 20.022 0.204 20.395 0.178 0.009 015.9 065.2 067.8 sdA/F     
1381-53089-0196 142553.70+374706.06 007 20.334 0.038 19.393 0.018 19.182 0.015 19.076 0.024 19.039 0.036 0.017 017.3 067.1 067.5 sdA/F     
6015-56096-0856 142555.29+263109.25 017 20.158 0.045 19.194 0.020 19.062 0.015 18.931 0.019 18.927 0.050 0.015 014.5 036.7 068.9 sdA/F     
6717-56397-0930 142555.46+531525.28 071 15.091 0.013 15.601 0.015 16.159 0.014 16.593 0.012 16.942 0.016 0.009 020.2 095.6 058.6 PG1159    
3311-54943-0558 142555.63+354700.67 012 20.373 0.045 19.528 0.021 19.258 0.019 19.159 0.020 19.206 0.051 0.012 011.8 062.1 068.1 sdA/F     
5170-56063-0882 142558.43+402257.86 027 17.543 0.019 17.940 0.027 18.392 0.017 18.707 0.020 19.027 0.047 0.009 013.0 073.2 066.4 He-sdOB    
1381-53089-0419 142558.84+385930.65 018 19.048 0.032 18.180 0.019 17.915 0.016 17.844 0.014 17.810 0.022 0.009 012.8 070.0 067.0 sdA/F     
2134-53876-0322 142559.17+284715.28 041 16.539 0.020 16.649 0.013 16.929 0.012 17.114 0.014 17.252 0.020 0.014 027.0 043.0 069.1 sdB+MS 
1673-53462-0499 142559.18+480755.95 010 19.495 0.027 19.050 0.024 18.931 0.015 18.948 0.021 19.052 0.040 0.018 101.3 088.1 062.1 DA        
2933-54617-0389 142559.93+084521.36 072 17.323 0.016 16.352 0.017 16.183 0.018 16.145 0.011 16.167 0.019 0.017 012.8 357.9 061.1 sdA/F     
4713-56044-0760 142601.36+384508.54 024 19.050 0.035 18.214 0.022 17.965 0.014 17.906 0.018 17.862 0.023 0.009 019.9 069.4 067.1 sdA/F     
0305-51613-0512 142601.48+010000.22 010 19.901 9.437 24.802 5.741 24.802 5.741 24.362 3.374 21.142 0.427 0.027 000.0 347.9 055.4 DA        
4713-56044-0732 142603.70+380724.66 010 20.502 0.044 19.728 0.022 19.587 0.023 19.356 0.019 19.386 0.049 0.021 012.4 067.9 067.3 sdA/F     
6724-56416-0392 142604.78+502821.09 025 18.883 0.027 18.098 0.016 17.838 0.018 17.747 0.015 17.721 0.023 0.012 020.4 091.7 060.5 sdA/F     
2132-53493-0487 142604.92+240908.31 043 16.765 0.025 15.905 0.012 15.619 0.015 15.527 0.016 15.468 0.018 0.027 048.3 030.3 068.5 sdA/F     
7124-56720-0622 142604.98+650720.51 006 20.837 0.084 20.155 0.026 19.947 0.021 19.843 0.035 19.728 0.085 0.016 015.3 108.0 049.2 DA        
6710-56416-0616 142605.03+550312.87 008 20.631 0.064 20.159 0.026 19.931 0.035 19.954 0.040 19.893 0.120 0.011 068.5 097.8 057.2 DA        
6803-56402-0104 142606.79+562622.31 016 19.262 0.032 19.384 0.030 19.384 0.030 19.700 0.061 19.989 0.176 0.015 003.4 099.4 056.2 DA        
5897-56042-0244 142608.21+182059.76 013 19.352 0.030 19.299 0.020 19.509 0.023 19.591 0.038 20.022 0.094 0.020 043.2 016.0 066.5 DB        
2447-54498-0011 142608.53+552155.94 061 15.446 0.025 14.286 0.014 14.439 0.025 14.612 0.011 14.769 0.019 0.011 020.1 098.2 057.0 sdA       
5170-56063-0082 142609.31+385736.46 014 19.064 0.032 18.946 0.019 19.067 0.017 19.217 0.018 19.522 0.052 0.009 032.5 069.9 067.0 DC        
6015-56096-0136 142612.05+250131.89 036 18.442 0.032 17.550 0.012 17.294 0.013 17.179 0.014 17.152 0.018 0.022 015.7 032.6 068.6 sdA/F     
2907-54580-0421 142612.52+453834.29 043 18.302 0.018 17.402 0.021 17.142 0.014 17.016 0.012 16.999 0.017 0.016 012.5 083.7 063.6 sdA/F     
2933-54617-0399 142614.26+083145.66 012 20.229 0.047 19.915 0.020 20.166 0.026 20.371 0.033 20.735 0.151 0.017 018.7 357.7 060.9 DA        
2130-53881-0010 142614.83+274335.05 010 19.002 0.033 18.517 0.020 18.550 0.025 18.590 0.026 18.712 0.041 0.015 040.6 040.1 069.0 DA        
1673-53462-0451 142616.15+485820.72 008 19.757 0.037 19.210 0.019 18.989 0.020 18.928 0.020 18.941 0.043 0.018 042.4 089.3 061.5 DA        
4027-55629-0100 142617.50+011019.89 009 21.457 0.123 20.173 0.040 20.022 0.028 19.917 0.039 20.093 0.160 0.025 015.2 348.1 055.5 sdA/F     
2932-54595-0194 142619.48+444447.63 008 21.052 0.064 20.113 0.020 19.882 0.022 19.836 0.021 19.783 0.062 0.011 014.0 082.0 064.1 sdA/F     
4781-55653-0226 142621.00+040009.87 026 18.553 0.021 18.273 0.024 18.599 0.015 18.828 0.022 19.005 0.055 0.025 029.7 351.5 057.6 DA        
2908-54611-0335 142621.41+090427.54 053 16.994 0.011 15.907 0.017 15.785 0.016 15.791 0.016 15.850 0.019 0.018 012.8 358.6 061.2 sdA/F     
5462-55978-0294 142621.76+080637.29 045 16.836 0.020 17.045 0.022 17.490 0.018 17.809 0.016 18.161 0.024 0.023 019.1 357.1 060.6 DA        
2932-54595-0466 142621.90+455400.41 021 19.774 0.029 18.911 0.021 18.651 0.021 18.562 0.018 18.556 0.027 0.013 012.9 084.2 063.4 sdA/F     
6803-56402-0916 142625.71+575218.38 014 18.764 0.024 19.148 0.021 19.524 0.025 19.952 0.036 20.129 0.138 0.009 015.2 101.0 055.0 DQHOT     
7031-56449-0319 142629.41+525531.08 011 20.298 0.020 19.992 0.027 19.992 0.027 20.164 0.035 20.376 0.137 0.009 003.1 095.0 058.7 DA        
1840-53472-0588 142630.73+335015.81 039 17.685 0.022 16.637 0.017 16.641 0.018 16.729 0.015 16.791 0.021 0.011 014.7 056.9 068.5 sdA       
2932-54595-0470 142632.08+455639.67 015 19.261 0.024 19.294 0.021 19.446 0.023 19.621 0.023 19.748 0.059 0.014 019.6 084.2 063.4 DB        
2907-54580-0197 142632.63+450202.48 075 16.625 0.012 15.680 0.021 15.465 0.015 15.403 0.014 15.400 0.020 0.010 033.4 082.5 063.9 sdA/F     
2746-54232-0625 142633.07+155441.05 026 18.757 0.022 17.585 0.019 17.663 0.014 17.792 0.019 17.881 0.024 0.029 013.5 010.9 065.3 sdA       
2462-54561-0629 142634.48+564307.28 010 20.610 0.063 19.896 0.024 19.669 0.028 19.602 0.027 19.686 0.070 0.013 013.4 099.7 055.9 sdA/F     
2933-54617-0376 142635.04+090704.09 009 21.023 0.068 20.173 0.023 19.975 0.028 19.824 0.028 19.752 0.070 0.019 014.6 358.7 061.2 sdA/F     
0789-52342-0492 142635.19+584254.98 040 17.372 0.024 16.309 0.018 16.301 0.010 16.359 0.015 16.427 0.016 0.012 017.6 101.9 054.3 sdA       
2908-54611-0245 142638.66+073556.04 054 16.932 0.017 16.013 0.025 15.753 0.012 15.674 0.011 15.670 0.015 0.021 033.1 356.4 060.2 sdA/F     
2134-53876-0244 142639.18+270407.40 011 19.359 0.038 18.923 0.018 18.856 0.019 18.924 0.022 18.984 0.050 0.016 045.8 038.3 068.8 DA        
2933-54617-0436 142639.87+084908.34 017 20.266 0.055 19.488 0.014 19.249 0.018 19.158 0.020 19.112 0.046 0.017 010.5 358.3 061.0 sdA/F     
5462-55978-0292 142640.25+080225.14 053 17.197 0.020 16.333 0.022 16.072 0.018 15.977 0.015 15.980 0.017 0.022 021.9 357.1 060.5 sdA/F     
2933-54617-0438 142640.51+084705.37 033 19.437 0.039 18.500 0.011 18.248 0.015 18.158 0.017 18.152 0.027 0.017 011.5 358.2 061.0 sdA/F     
2133-53917-0342 142640.59+304020.31 032 18.003 0.014 16.837 0.025 16.798 0.025 16.849 0.019 16.971 0.025 0.015 011.3 048.3 068.9 sdA       
5465-55988-0484 142640.89+101816.56 015 18.743 0.024 18.811 0.016 19.089 0.016 19.363 0.025 19.641 0.069 0.024 028.9 000.6 062.0 DB        
2547-53917-0221 142641.72+580734.68 013 19.377 0.033 18.535 0.016 18.258 0.016 18.150 0.020 18.102 0.029 0.008 014.6 101.2 054.8 sdA/F     
2932-54595-0195 142642.78+445521.03 021 19.332 0.035 18.690 0.025 18.414 0.017 18.387 0.016 18.410 0.029 0.012 125.2 082.3 064.0 DC:       
2908-54611-0435 142643.25+085800.49 029 18.729 0.020 17.855 0.017 17.595 0.023 17.518 0.019 17.473 0.023 0.018 018.8 358.5 061.1 sdA/F     
3296-54909-0306 142643.30+543103.35 033 18.273 0.025 17.417 0.016 17.150 0.012 17.045 0.015 16.976 0.020 0.013 015.9 097.0 057.6 sdA/F     
2933-54617-0275 142644.80+080629.16 008 20.578 0.066 20.179 0.028 20.462 0.033 20.601 0.041 21.170 0.209 0.022 021.1 357.2 060.5 DA        
2908-54611-0436 142644.86+082735.25 041 17.898 0.017 16.941 0.013 16.740 0.014 16.646 0.011 16.645 0.018 0.018 012.4 357.8 060.7 sdA/F     
2539-53918-0259 142645.22+574123.38 021 18.192 0.020 17.349 0.016 17.132 0.018 17.063 0.014 17.056 0.018 0.007 018.0 100.7 055.1 sdA/F     
2547-53917-0435 142645.59+582156.90 008 20.171 0.043 19.296 0.020 19.114 0.016 19.023 0.021 19.076 0.062 0.009 013.7 101.5 054.6 sdA/F     
6015-56096-0882 142645.97+261727.09 009 20.717 0.073 19.971 0.019 19.815 0.026 19.677 0.027 19.607 0.096 0.017 013.6 036.1 068.7 sdA/F     
5897-56042-0808 142646.76+195240.08 005 21.606 0.134 20.852 0.037 20.635 0.035 20.657 0.059 20.502 0.142 0.026 191.1 019.7 067.0 DA        
2933-54617-0378 142646.85+091656.82 038 17.765 0.056 18.684 0.131 18.684 0.131 19.008 0.165 19.239 0.323 0.020 000.0 359.0 061.3 DA        
7030-56448-0112 142647.91+523258.11 011 20.133 0.038 19.737 0.020 19.894 0.028 20.137 0.125 20.437 0.191 0.008 013.5 094.4 059.0 DA        
0789-52342-0544 142649.10+592426.58 013 18.926 0.024 18.488 0.022 18.527 0.026 18.708 0.021 18.796 0.048 0.012 024.9 102.6 053.8 DA        
3864-55649-0694 142650.83+330833.76 010 20.891 0.073 19.953 0.024 19.834 0.023 19.841 0.030 20.037 0.120 0.008 010.2 055.0 068.6 sdA       
0918-52404-0414 142651.73-011150.67 054 16.511 0.013 15.474 0.021 15.327 0.017 15.300 0.014 15.308 0.018 0.033 014.0 345.8 053.5 sdA/F     
7032-56471-0267 142653.94+522051.18 023 19.407 0.028 18.558 0.015 18.329 0.017 18.294 0.024 18.213 0.023 0.008 015.8 094.1 059.1 sdA/F     
2908-54611-0336 142655.23+093221.28 053 16.886 0.016 16.030 0.016 15.842 0.013 15.795 0.015 15.824 0.020 0.025 030.3 359.5 061.4 sdA/F     
2908-54611-0226 142656.27+080145.43 045 17.535 0.020 16.647 0.020 16.381 0.017 16.278 0.014 16.285 0.016 0.020 021.0 357.2 060.4 sdA/F     
2547-53917-0416 142658.22+591336.29 015 19.326 0.026 18.402 0.017 18.152 0.019 18.055 0.013 18.023 0.027 0.011 013.8 102.3 053.9 sdA/F     
2933-54617-0377 142659.36+093700.89 015 20.830 0.077 19.344 0.020 18.781 0.019 18.563 0.015 18.406 0.031 0.025 185.0 359.6 061.5 DZ        
0918-52404-0480 142659.80-014811.03 036 18.015 0.033 16.991 0.012 16.882 0.015 16.877 0.019 16.893 0.022 0.041 016.1 345.2 053.0 sdA/F     
2539-53918-0439 142700.09+584700.81 040 15.378 0.021 15.714 0.017 16.251 0.013 16.610 0.016 16.958 0.020 0.010 026.4 101.9 054.3 He-sdO       
5170-56063-0074 142700.49+395203.51 007 20.549 0.061 20.073 0.023 20.084 0.026 20.196 0.037 20.163 0.106 0.008 032.7 071.8 066.5 DA        
5462-55978-0742 142700.86+101604.62 049 17.303 0.019 16.465 0.012 16.156 0.018 16.060 0.029 16.060 0.016 0.025 026.2 000.7 061.9 sdA/F     
0305-51613-0462 142702.75+003846.35 052 16.788 0.019 15.881 0.017 15.599 0.017 15.496 0.015 15.471 0.015 0.027 018.7 347.8 055.0 sdA/F     
4713-56044-0230 142703.31+372110.35 034 17.557 0.017 17.556 0.014 17.897 0.018 18.177 0.021 18.423 0.030 0.008 073.8 065.9 067.4 DAH       
6807-56429-0290 142704.12+582008.78 008 20.675 0.062 20.097 0.028 19.912 0.026 19.819 0.033 20.015 0.135 0.010 053.1 101.4 054.6 DA        
2933-54617-0243 142704.86+074525.16 009 20.411 0.051 20.129 0.025 20.446 0.030 20.627 0.044 20.667 0.140 0.022 040.3 356.8 060.2 DA        
8406-57513-0874 142705.27+502210.94 025 18.796 0.026 18.413 0.021 18.355 0.018 18.411 0.014 18.476 0.035 0.011 041.6 091.3 060.5 DA        
1381-53089-0497 142707.81+381640.81 012 19.402 0.030 18.919 0.016 18.846 0.021 18.895 0.028 18.947 0.043 0.008 060.5 068.1 067.1 DA        
1827-53531-0419 142708.02+070100.88 021 18.846 0.024 17.979 0.017 17.716 0.011 17.600 0.013 17.625 0.023 0.022 014.9 355.8 059.7 sdA/F     
1288-52731-0335 142708.15+453631.61 028 17.281 0.018 16.836 0.019 16.720 0.016 16.747 0.012 16.836 0.020 0.013 082.9 083.5 063.5 DC        
5465-55988-0464 142708.16+100911.10 022 18.479 0.026 18.267 0.018 18.533 0.017 18.807 0.017 19.150 0.038 0.024 019.3 000.5 061.8 DAH       
2747-54233-0321 142708.90+154549.66 036 18.082 0.018 16.976 0.011 16.926 0.017 16.955 0.023 17.013 0.019 0.028 013.3 010.7 065.1 sdA/F     
4781-55653-0834 142713.29+053313.53 015 19.149 0.027 19.184 0.024 19.655 0.025 19.875 0.035 20.014 0.102 0.026 011.5 353.8 058.6 DA        
3311-54943-0611 142714.94+363717.57 038 18.109 0.016 17.239 0.019 17.003 0.015 16.892 0.011 16.867 0.023 0.007 029.8 064.0 067.6 sdA/F     
5171-56038-0476 142714.97+400310.58 006 20.811 0.054 20.362 0.025 20.310 0.024 20.334 0.037 20.410 0.117 0.009 032.8 072.2 066.3 DC        
2547-53917-0440 142716.84+581333.66 008 19.390 0.033 19.240 0.017 19.593 0.020 19.918 0.029 20.100 0.119 0.008 019.8 101.2 054.7 DA        
7031-56449-0723 142717.35+533202.59 006 21.499 0.113 20.602 0.038 20.378 0.030 20.293 0.032 20.376 0.122 0.007 011.6 095.7 058.2 sdA/F     
2747-54233-0263 142717.98+144253.85 053 16.534 0.024 15.598 0.026 15.368 0.010 15.315 0.015 15.312 0.023 0.018 044.9 008.7 064.5 sdA/F     
6014-56072-0290 142718.20+223851.70 026 17.734 0.016 17.816 0.022 17.913 0.016 17.968 0.020 18.051 0.027 0.057 019.9 026.6 067.8 sdOB
4027-55629-0042 142719.73+004926.20 016 19.379 0.030 19.108 0.021 19.414 0.022 19.618 0.030 19.852 0.087 0.027 016.8 348.1 055.1 DA        
2539-53918-0362 142720.40+592042.55 015 18.846 0.024 17.946 0.018 17.760 0.012 17.708 0.015 17.746 0.023 0.011 012.3 102.4 053.8 sdA/F     
5466-56033-0528 142720.94+150714.57 007 22.590 0.264 20.175 0.021 19.145 0.017 18.817 0.017 18.599 0.030 0.018 025.9 009.5 064.7 dC        
2933-54617-0431 142721.89+083434.55 027 19.736 0.033 18.803 0.020 18.587 0.014 18.491 0.023 18.512 0.033 0.021 018.0 358.1 060.7 sdA/F     
6018-56067-0417 142723.92+271500.74 006 21.080 0.111 20.411 0.032 20.395 0.053 20.374 0.093 20.656 0.159 0.015 012.7 038.8 068.7 DC:       
6710-56416-0358 142724.37+545925.31 027 18.045 0.019 18.254 0.023 18.794 0.022 19.127 0.026 19.466 0.083 0.011 029.8 097.5 057.1 DA        
1708-53503-0121 142724.60+114643.17 015 18.712 0.022 18.317 0.021 18.287 0.014 18.341 0.015 18.454 0.030 0.025 050.3 003.3 062.8 DA        
2447-54498-0028 142725.09+555001.80 045 17.223 0.025 16.315 0.020 16.079 0.020 16.028 0.015 16.037 0.016 0.014 019.6 098.5 056.5 sdA/F     
5464-56035-0694 142725.80+173252.93 007 20.896 0.083 20.421 0.023 20.232 0.033 20.229 0.043 20.222 0.126 0.014 052.4 014.6 065.9 DA        
1381-53089-0214 142727.44+365148.50 013 19.179 0.025 18.849 0.018 19.102 0.017 19.326 0.021 19.668 0.082 0.006 020.3 064.6 067.5 DA        
2747-54233-0262 142727.70+143645.06 014 19.059 0.031 18.594 0.027 18.440 0.012 18.436 0.017 18.489 0.033 0.018 065.8 008.5 064.4 DA        
0607-52368-0379 142728.30+611026.44 032 17.720 0.017 17.154 0.019 16.918 0.012 16.866 0.025 16.904 0.024 0.012 279.4 104.2 052.3 DQ        
2907-54580-0480 142728.66+452205.28 041 18.549 0.016 17.718 0.017 17.458 0.014 17.384 0.016 17.412 0.018 0.009 012.0 082.9 063.6 sdA/F     
7031-56449-0263 142730.48+522341.63 009 20.369 0.049 19.991 0.020 19.980 0.025 20.073 0.037 20.027 0.095 0.008 036.3 094.1 059.0 DA        
2462-54561-0010 142734.01+553853.19 008 20.279 0.047 20.046 0.022 20.317 0.027 20.565 0.042 21.089 0.236 0.012 026.1 098.2 056.6 DA        
0305-51613-0134 142737.33-000049.95 021 17.623 0.019 17.985 0.016 18.431 0.015 18.801 0.018 19.128 0.048 0.032 014.3 347.3 054.4 DA        
3404-54967-0484 142737.77+282607.51 018 19.740 0.037 19.084 0.017 18.830 0.025 18.715 0.020 18.808 0.051 0.015 127.1 042.1 068.7 DA        
6710-56416-0634 142741.47+553246.45 029 18.511 0.040 18.252 0.018 18.502 0.012 18.781 0.020 19.062 0.050 0.012 019.1 098.1 056.7 DA        
2933-54617-0235 142743.38+082527.48 024 19.367 0.032 18.960 0.019 19.169 0.017 19.449 0.020 19.721 0.068 0.023 027.1 358.0 060.5 DA        
2908-54611-0463 142744.08+085856.81 034 18.622 0.025 17.710 0.011 17.520 0.016 17.472 0.020 17.475 0.018 0.020 018.5 358.9 060.9 sdA/F     
7032-56471-0744 142744.31+540718.69 006 21.666 0.144 20.551 0.033 20.323 0.032 20.231 0.045 20.215 0.147 0.009 010.6 096.3 057.7 sdA:      
5461-56018-0032 142744.72+150555.97 008 20.687 0.028 20.032 0.022 20.032 0.022 20.035 0.026 20.014 0.087 0.020 000.0 009.6 064.6 DA        
1673-53462-0503 142744.98+482527.40 014 18.962 0.021 18.567 0.020 18.521 0.023 18.590 0.020 18.690 0.033 0.015 068.6 088.1 061.7 DZ        
2908-54611-0210 142745.03+072521.79 056 16.438 0.015 15.554 0.021 15.370 0.013 15.251 0.017 15.270 0.014 0.021 023.0 356.6 059.8 sdA       
2135-53827-0394 142747.34+254847.58 038 17.632 0.021 16.786 0.013 16.536 0.015 16.459 0.014 16.455 0.018 0.018 025.5 034.9 068.4 sdA/F     
1827-53531-0258 142748.12+053232.29 029 17.589 0.027 17.041 0.019 16.861 0.018 16.843 0.020 16.909 0.021 0.026 256.8 354.0 058.5 DC        
7030-56448-0966 142748.30+532531.76 021 19.466 0.031 18.488 0.032 18.378 0.019 18.353 0.017 18.395 0.029 0.007 012.0 095.4 058.2 sdA       
1707-53885-0614 142750.45+104705.02 014 18.928 0.021 18.511 0.024 18.568 0.022 18.644 0.024 18.760 0.042 0.028 018.0 001.8 062.1 DA        
5461-56018-0030 142752.22+145740.37 032 18.005 0.014 17.823 0.020 18.105 0.017 18.415 0.021 18.572 0.042 0.021 041.6 009.3 064.5 DA        
2932-54595-0166 142752.78+451657.28 015 19.443 0.046 19.435 0.022 19.793 0.024 20.095 0.032 20.287 0.129 0.008 012.7 082.7 063.6 DA        
5897-56042-0826 142753.17+203452.49 015 19.273 0.029 19.280 0.019 19.658 0.019 19.892 0.028 20.252 0.112 0.023 027.4 021.6 067.0 DA        
2788-54553-0342 142755.05+212200.74 016 19.606 0.035 18.955 0.016 18.617 0.018 18.520 0.018 18.479 0.031 0.035 010.5 023.5 067.3 sdA/F     
1046-52460-0363 142756.56+511959.79 036 17.844 0.019 16.751 0.016 16.750 0.013 16.870 0.012 16.949 0.017 0.011 015.0 092.5 059.7 sdA       
5900-56043-0570 142756.58+213757.24 049 15.529 0.027 15.508 0.019 15.744 0.019 15.882 0.018 16.002 0.015 0.034 023.2 024.1 067.4 sdB       
1349-52797-0325 142800.26+405824.22 015 18.979 0.022 18.110 0.016 17.753 0.021 17.727 0.023 17.795 0.032 0.009 017.9 074.0 065.8 sdA/F     
4024-55646-0488 142800.78+012656.94 007 20.208 0.058 19.597 0.022 19.376 0.024 19.337 0.023 19.192 0.056 0.027 020.8 349.0 055.4 DC        
0585-52027-0371 142801.82+050305.93 009 19.967 0.045 19.051 0.019 19.315 0.117 18.850 0.074 18.643 0.038 0.026 013.7 353.4 058.1 sdA/F     
2539-53918-0417 142802.52+593623.57 029 17.799 0.021 16.777 0.014 16.580 0.016 16.560 0.018 16.531 0.024 0.009 018.6 102.6 053.5 sdA/F     
3404-54967-0148 142804.73+273023.25 038 18.649 0.021 17.675 0.018 17.551 0.022 17.515 0.014 17.547 0.022 0.014 013.8 039.5 068.6 sdA/F     
2933-54617-0195 142806.86+075949.89 017 20.131 0.049 19.363 0.023 19.117 0.020 18.980 0.019 18.994 0.037 0.020 016.2 357.5 060.2 sdA/F     
5170-56063-0976 142807.94+404902.75 011 19.362 0.025 19.103 0.017 19.074 0.022 19.180 0.026 19.223 0.047 0.010 073.3 073.7 065.9 DC        
6060-56074-0712 142808.56+431628.87 037 17.920 0.025 17.050 0.016 16.764 0.016 16.662 0.019 16.633 0.018 0.008 030.8 078.8 064.7 sdA/F     
2908-54611-0470 142809.78+084536.35 046 17.861 0.025 16.798 0.013 16.687 0.013 16.688 0.009 16.730 0.019 0.018 017.3 358.7 060.7 sdA/F     
5465-55988-0440 142810.12+103953.68 031 17.555 0.029 17.872 0.025 17.872 0.025 18.132 0.017 18.356 0.032 0.026 010.3 001.7 061.9 DB        
2932-54595-0125 142812.00+443439.76 019 20.430 0.044 19.001 0.022 18.298 0.017 18.082 0.017 18.003 0.024 0.011 018.5 081.3 063.9 dC/DQ     
1840-53472-0014 142812.54+323817.67 008 19.035 0.022 19.045 0.014 19.255 0.018 19.473 0.026 19.582 0.065 0.007 079.2 053.5 068.4 DQ        
2907-54580-0162 142814.80+444416.18 065 17.145 0.014 16.278 0.025 15.990 0.019 15.912 0.018 15.937 0.013 0.012 028.6 081.6 063.8 sdA/F     
3311-54943-0035 142816.56+352256.72 028 18.728 0.028 17.719 0.012 17.604 0.018 17.598 0.016 17.489 0.019 0.013 014.2 060.7 067.8 sdA/F     
4781-55653-0132 142817.87+032407.61 037 17.373 0.028 17.120 0.018 17.439 0.016 17.634 0.023 17.919 0.027 0.026 049.3 351.4 056.9 DA        
2908-54611-0416 142819.08+091611.75 041 18.263 0.017 17.170 0.025 17.178 0.014 17.250 0.017 17.333 0.016 0.022 012.9 359.5 061.0 sdA/F     
4860-55691-0700 142819.20+070153.94 023 18.635 0.021 18.743 0.018 18.743 0.018 18.981 0.018 19.205 0.046 0.021 004.0 356.2 059.5 DA        
0499-51988-0467 142821.57+641438.83 027 17.841 0.015 18.491 0.021 18.491 0.021 18.848 0.021 19.028 0.052 0.018 008.4 106.9 049.8 DA        
1673-53462-0578 142823.53+484109.71 039 18.066 0.019 16.893 0.030 16.955 0.027 17.013 0.033 17.111 0.025 0.016 012.2 088.4 061.4 sdA       
2908-54611-0420 142824.70+091110.14 049 17.408 0.015 16.507 0.030 16.262 0.016 16.186 0.023 16.172 0.012 0.021 022.6 359.4 060.9 sdA/F     
2547-53917-0465 142824.85+583949.53 013 19.362 0.032 18.554 0.016 18.277 0.014 18.143 0.016 18.160 0.033 0.011 023.0 101.5 054.2 sdA/F     
4781-55653-0918 142825.08+051031.10 034 17.090 0.012 17.203 0.025 17.551 0.030 17.750 0.019 17.984 0.025 0.025 056.5 353.7 058.1 DBA       
2933-54617-0419 142826.28+091542.88 017 19.620 0.031 19.491 0.027 19.831 0.021 20.045 0.028 20.178 0.094 0.021 024.2 359.6 061.0 DA        
6710-56416-0688 142826.42+551733.34 022 18.761 0.023 18.869 0.018 19.242 0.028 19.622 0.033 20.060 0.137 0.010 024.8 097.6 056.8 DA        
2908-54611-0417 142826.48+092418.00 038 18.183 0.020 17.258 0.018 17.082 0.012 17.045 0.019 17.063 0.022 0.022 014.5 359.8 061.1 sdA/F     
2908-54611-0407 142829.63+093806.17 037 18.355 0.031 17.451 0.015 17.160 0.018 17.058 0.012 17.041 0.017 0.023 015.8 000.2 061.2 sdA/F     
6800-56399-0530 142831.27+570038.18 047 16.889 0.035 16.052 0.028 15.796 0.027 15.727 0.024 15.722 0.020 0.010 013.6 099.7 055.5 sdA/F     
1841-53491-0263 142831.41+322201.53 024 18.038 0.024 17.618 0.018 17.700 0.018 17.789 0.019 18.000 0.026 0.011 095.5 052.8 068.3 DA        
2539-53918-0190 142832.20+580440.07 035 16.981 0.012 16.061 0.012 15.825 0.016 15.713 0.027 15.712 0.019 0.008 030.5 100.8 054.7 sdA/F     
5464-56035-0288 142833.01+161922.95 017 18.880 0.026 18.999 0.024 19.258 0.018 19.484 0.024 19.803 0.079 0.022 020.1 012.3 065.1 DB        
2907-54580-0126 142833.78+440346.15 031 17.897 0.020 17.051 0.016 16.869 0.016 16.934 0.016 17.053 0.022 0.011 278.8 080.2 064.2 DZ        
2932-54595-0488 142833.93+453147.25 015 20.357 0.047 19.432 0.019 19.075 0.016 18.931 0.021 18.932 0.044 0.008 065.1 083.0 063.3 DC        
4781-55653-0118 142834.06+042733.23 045 16.191 0.018 16.465 0.016 16.969 0.010 17.314 0.010 17.657 0.022 0.026 019.2 352.8 057.6 sdOB+MS       
2133-53917-0469 142834.93+304646.55 037 17.526 0.020 16.681 0.012 16.416 0.016 16.329 0.017 16.347 0.019 0.015 013.9 048.5 068.5 sdA/F     
5463-56003-0796 142835.22+134007.47 017 18.745 0.028 19.073 0.025 19.467 0.021 19.816 0.028 19.878 0.093 0.017 012.3 007.1 063.6 DA        
8406-57513-0114 142835.57+500628.43 006 21.453 0.114 20.732 0.032 20.373 0.033 20.276 0.059 20.157 0.135 0.011 012.9 090.6 060.5 sdA/F     
2747-54233-0231 142836.68+143010.70 013 19.258 0.027 18.851 0.026 18.926 0.019 19.024 0.023 19.197 0.055 0.020 032.2 008.7 064.1 DA        
4713-56044-0844 142836.96+383904.97 012 19.691 0.032 19.230 0.026 19.090 0.024 19.124 0.021 19.242 0.047 0.009 049.7 068.7 066.7 DAH       
2932-54595-0497 142837.01+452745.74 008 20.676 0.051 20.057 0.017 19.950 0.019 19.950 0.026 19.961 0.082 0.008 041.9 082.8 063.4 DA        
3864-55649-0218 142837.81+320639.26 036 17.387 0.023 17.372 0.014 17.713 0.022 18.016 0.020 18.322 0.037 0.008 063.5 052.1 068.3 DA        
6807-56429-0222 142839.79+582616.86 032 18.238 0.022 17.967 0.012 18.304 0.016 18.543 0.018 18.811 0.048 0.011 025.1 101.2 054.4 DA        
2933-54617-0449 142841.46+093713.51 009 21.002 0.091 20.305 0.024 20.010 0.024 19.896 0.025 19.694 0.070 0.023 012.4 000.2 061.1 sdA/F     
2933-54617-0208 142841.81+074642.71 027 19.291 0.029 18.439 0.021 18.195 0.021 18.083 0.018 18.124 0.028 0.020 026.2 357.4 059.9 sdA       
6813-56419-0458 142842.83+600300.63 015 18.506 0.032 18.592 0.019 18.833 0.014 19.058 0.019 19.350 0.053 0.013 055.2 102.9 053.1 DB:       
2933-54617-0213 142844.39+074723.87 010 20.585 0.057 19.843 0.024 19.555 0.025 19.462 0.024 19.478 0.061 0.020 025.1 357.4 059.9 sdA/F     
8406-57513-0124 142844.44+485842.82 018 19.126 0.035 18.719 0.029 18.673 0.019 18.714 0.019 18.857 0.037 0.016 051.2 088.8 061.2 DA        
2747-54233-0222 142844.58+143425.60 016 18.931 0.036 18.512 0.030 18.459 0.015 18.508 0.016 18.643 0.039 0.020 028.3 008.8 064.1 DA        
2932-54595-0127 142845.92+442113.87 006 20.899 0.058 20.055 0.021 19.845 0.020 19.710 0.022 19.629 0.067 0.014 014.2 080.7 064.0 sdA/F     
0306-51690-0400 142846.41+004526.35 016 18.986 0.023 18.534 0.017 18.597 0.017 18.650 0.018 18.758 0.038 0.030 098.6 348.5 054.8 DA        
4029-55618-0364 142846.90-030143.26 010 20.845 0.079 19.451 0.023 19.276 0.021 19.230 0.021 19.176 0.054 0.060 021.4 344.6 051.8 sdA/F     
2933-54617-0201 142848.35+074507.12 007 20.866 0.068 20.351 0.027 20.270 0.030 20.306 0.035 20.411 0.123 0.020 027.3 357.4 059.9 DA        
1381-53089-0132 142848.98+370331.76 045 16.575 0.021 15.707 0.024 15.461 0.013 15.396 0.017 15.397 0.017 0.007 025.4 064.8 067.2 sdA/F     
0306-51690-0391 142849.33+002627.04 028 18.494 0.026 17.635 0.024 17.360 0.023 17.249 0.014 17.241 0.019 0.032 016.4 348.2 054.5 sdA/F     
2907-54580-0140 142849.35+443838.03 030 18.559 0.024 17.620 0.020 17.455 0.017 17.385 0.016 17.388 0.020 0.011 012.4 081.3 063.8 sdA/F     
1348-53084-0629 142854.12+411256.57 032 17.793 0.017 16.858 0.026 16.613 0.010 16.519 0.016 16.482 0.015 0.010 032.2 074.4 065.5 sdA/F     
1812-53795-0391 142855.64+090016.28 033 17.763 0.021 16.870 0.015 16.598 0.019 16.498 0.016 16.484 0.024 0.022 022.8 359.3 060.7 sdA/F     
6752-56366-0276 142856.86+465747.91 006 21.295 0.089 20.792 0.034 20.784 0.035 20.773 0.048 20.610 0.142 0.016 024.6 085.4 062.4 DA        
2539-53918-0432 142857.24+584319.13 041 16.596 0.014 15.665 0.017 15.473 0.018 15.428 0.013 15.447 0.011 0.009 017.6 101.5 054.2 sdA/F     
2908-54611-0446 142858.06+094320.41 045 17.806 0.019 16.923 0.016 16.690 0.016 16.580 0.013 16.548 0.020 0.025 020.4 000.4 061.2 sdA/F     
6752-56366-0749 142858.31+475657.90 006 21.409 0.094 20.460 0.025 20.214 0.026 20.117 0.028 20.035 0.096 0.017 013.7 087.1 061.8 sdA/F     
0789-52342-0538 142859.20+585536.00 011 19.206 0.024 18.835 0.016 19.043 0.019 19.240 0.031 19.335 0.063 0.010 026.0 101.7 054.0 DA        
4029-55618-0636 142901.55-010105.53 008 20.321 0.039 19.851 0.031 19.773 0.055 19.805 0.099 19.784 0.109 0.037 025.7 346.7 053.3 DA        
5460-56000-0020 142902.07+104353.89 006 20.526 0.051 20.024 0.024 19.804 0.024 19.729 0.024 19.700 0.085 0.027 043.8 002.1 061.8 DC:       
5463-56003-0168 142903.24+115534.45 018 18.466 0.022 18.811 0.022 19.363 0.020 19.637 0.027 20.101 0.107 0.024 010.7 004.1 062.5 sdOB 
2908-54611-0456 142906.23+090936.26 053 17.147 0.018 16.244 0.015 16.088 0.012 16.043 0.020 16.104 0.027 0.021 019.5 359.6 060.8 sdA/F     
4781-55653-0043 142906.74+032653.70 016 19.016 0.042 19.175 0.021 19.175 0.021 19.364 0.026 19.577 0.093 0.023 016.6 351.8 056.8 DAZ
1644-53144-0574 142906.93+363139.46 040 17.024 0.013 16.186 0.028 15.978 0.012 15.861 0.018 15.880 0.018 0.007 014.1 063.5 067.3 sdA/F     
6017-56075-0538 142907.91+254214.16 022 18.735 0.027 18.635 0.013 18.769 0.017 18.951 0.018 19.133 0.053 0.018 042.3 034.8 068.1 DB        
2462-54561-0031 142911.91+561941.22 014 20.042 0.045 19.122 0.023 18.861 0.026 18.871 0.028 18.820 0.049 0.015 012.9 098.7 056.0 sdA/F     
6018-56067-0688 142915.08+282500.81 009 20.783 0.067 20.115 0.023 19.872 0.030 19.808 0.026 19.704 0.082 0.015 010.2 042.1 068.4 DA:       
5466-56033-0455 142915.16+141644.22 010 19.121 0.030 19.614 0.021 19.614 0.021 19.907 0.024 20.156 0.096 0.023 010.1 008.4 063.8 DA        
3867-55652-0022 142915.66+301350.43 018 18.755 0.024 18.689 0.020 18.756 0.021 18.921 0.022 19.125 0.047 0.017 030.5 047.0 068.4 DC        
1708-53503-0043 142916.51+115026.59 008 19.492 0.031 19.009 0.020 18.933 0.017 18.980 0.023 19.068 0.052 0.024 037.1 004.0 062.4 DA        
7031-56449-0200 142917.37+525334.23 023 19.303 0.024 18.458 0.025 18.258 0.015 18.193 0.020 18.224 0.024 0.007 014.0 094.4 058.5 sdA/F     
8502-57512-0736 142918.57+415640.09 020 18.787 0.028 18.394 0.019 18.667 0.018 18.860 0.017 19.086 0.048 0.009 023.9 075.8 065.1 DA        
0607-52368-0177 142919.71+602632.68 012 19.372 0.020 19.176 0.019 19.176 0.019 19.210 0.023 22.827 1.370 0.011 002.6 103.2 052.8 DA        
3384-54948-0435 142920.17+301759.63 037 18.545 0.023 17.696 0.019 17.456 0.019 17.374 0.019 17.335 0.019 0.019 019.7 047.2 068.3 sdA/F     
4029-55618-0646 142920.60-012551.78 034 17.779 0.021 18.403 0.018 18.403 0.018 18.776 0.018 19.077 0.052 0.041 009.5 346.4 053.0 DA        
6752-56366-0762 142922.59+481646.62 037 17.744 0.019 16.917 0.020 16.637 0.012 16.523 0.016 16.487 0.030 0.016 020.8 087.5 061.6 sdA/F     
0789-52342-0069 142924.26+573343.80 020 18.354 0.020 17.493 0.014 17.244 0.019 17.172 0.020 17.166 0.016 0.008 017.8 100.1 055.0 sdA/F     
2933-54617-0499 142925.02+083218.67 011 19.973 0.040 20.091 0.023 20.435 0.028 20.781 0.044 20.991 0.240 0.021 015.9 358.8 060.3 DB        
0790-52346-0282 142926.92+570524.73 010 19.440 0.030 18.990 0.016 19.198 0.028 19.375 0.029 19.599 0.081 0.009 025.9 099.6 055.4 DA        
5462-55978-0886 142926.99+092543.36 005 19.148 0.017 18.321 0.017 18.321 0.017 18.284 0.017 18.352 0.031 0.023 000.0 000.1 060.9 DC:       
3873-55277-0422 142927.49+292701.63 026 18.213 0.020 18.068 0.029 18.332 0.017 18.599 0.019 18.880 0.039 0.013 035.3 044.9 068.3 DA        
2907-54580-0132 142930.34+443105.67 033 18.685 0.019 17.837 0.021 17.601 0.013 17.481 0.014 17.502 0.020 0.011 017.9 080.9 063.8 sdA/F     
2933-54617-0497 142931.09+083144.21 066 17.749 0.020 16.754 0.018 16.602 0.016 16.533 0.017 16.569 0.017 0.021 010.9 358.8 060.3 sdA/F     
0789-52342-0093 142931.18+583927.98 006 19.659 0.037 19.389 0.018 19.481 0.021 19.638 0.029 19.902 0.128 0.011 038.9 101.3 054.2 DZ        
2908-54611-0171 142931.41+080148.53 030 18.542 0.037 17.768 0.020 17.469 0.012 17.409 0.015 17.325 0.027 0.020 018.1 358.1 059.9 sdA/F     
6014-56072-0198 142932.20+232000.25 006 21.102 0.092 20.539 0.027 20.317 0.028 20.398 0.041 20.557 0.173 0.027 079.0 028.7 067.5 DA        
3860-55269-0682 142932.43+351058.13 016 19.889 0.043 19.455 0.016 19.468 0.021 19.571 0.021 19.634 0.072 0.012 032.9 060.0 067.6 DA        
1710-53504-0341 142933.31+125712.10 034 17.723 0.029 16.806 0.015 16.558 0.012 16.447 0.028 16.442 0.018 0.027 016.9 006.1 063.0 sdA/F     
6018-56067-0284 142935.23+265454.36 046 17.197 0.017 16.304 0.016 16.035 0.014 15.954 0.018 15.943 0.013 0.015 056.8 038.0 068.2 sdA/F     
6015-56096-0018 142938.19+253706.53 021 18.847 0.015 18.959 0.019 18.959 0.019 19.192 0.027 19.334 0.060 0.023 009.0 034.6 068.0 DA        
2932-54595-0086 142938.54+441618.01 009 20.757 0.054 19.847 0.027 19.645 0.017 19.588 0.021 19.672 0.071 0.013 013.4 080.4 063.9 sdA/F     
2539-53918-0414 142940.30+585327.56 018 18.318 0.016 17.430 0.015 17.198 0.016 17.113 0.018 17.101 0.019 0.008 012.7 101.5 054.0 sdA/F     
2908-54611-0140 142941.36+073107.14 053 16.825 0.025 15.959 0.016 15.733 0.014 15.653 0.012 15.634 0.017 0.023 015.8 357.4 059.6 sdA/F     
7031-56449-0126 142941.62+515502.21 009 20.751 0.056 19.874 0.022 19.697 0.019 19.563 0.023 19.623 0.068 0.011 019.3 093.0 059.1 sdA/F     
1046-52460-0206 142942.67+490846.96 010 19.116 0.025 18.966 0.018 19.285 0.023 19.621 0.027 19.850 0.109 0.018 015.6 088.8 061.0 DA        
1827-53531-0158 142943.97+061159.14 030 18.224 0.024 17.144 0.020 17.133 0.018 17.203 0.016 17.271 0.029 0.026 013.9 355.5 058.6 sdA       
5463-56003-0848 142944.42+131657.33 006 21.094 0.079 20.585 0.035 20.544 0.034 20.526 0.049 20.401 0.132 0.021 031.5 006.7 063.2 DA        
3404-54967-0568 142945.56+284548.87 050 18.190 0.027 17.153 0.014 17.027 0.016 16.995 0.011 17.034 0.015 0.017 024.0 043.0 068.3 sdA       
5171-56038-0616 142946.77+404904.13 031 16.907 0.011 17.265 0.018 17.749 0.014 18.086 0.015 18.465 0.024 0.010 019.8 073.3 065.6 DA        
6807-56429-0182 142946.78+582922.02 045 17.909 0.021 17.046 0.012 16.776 0.016 16.685 0.016 16.670 0.023 0.011 015.8 101.1 054.3 sdA/F     
6724-56416-0772 142946.85+505453.00 006 21.399 0.112 20.592 0.032 20.430 0.037 20.553 0.059 20.277 0.134 0.010 011.4 091.5 059.8 sdA/F     
1812-53795-0222 142947.69+075408.33 015 18.847 0.027 18.399 0.019 18.361 0.014 18.348 0.018 18.490 0.031 0.021 063.9 358.0 059.8 DA        
3860-55269-0670 142949.86+352616.00 007 21.741 0.114 20.796 0.029 20.537 0.028 20.491 0.039 20.119 0.107 0.013 023.5 060.7 067.5 sdA       
3860-55269-0352 142951.05+333437.46 026 18.955 0.025 18.608 0.022 18.930 0.019 19.204 0.022 19.508 0.054 0.010 061.6 055.9 067.9 DA        
1349-52797-0221 142951.06+392825.43 049 16.164 0.015 14.999 0.021 15.056 0.015 15.141 0.013 15.254 0.017 0.008 017.9 070.3 066.1 sdA       
7032-56471-0188 142953.46+522353.58 010 20.054 0.038 19.512 0.026 19.602 0.019 19.521 0.020 19.155 0.042 0.007 054.9 093.6 058.8 DA+M      
3404-54967-0073 142954.33+272646.18 035 18.658 0.025 17.757 0.020 17.499 0.016 17.419 0.017 17.387 0.017 0.015 029.3 039.5 068.2 sdA/F     
1162-52668-0326 142954.59+560425.29 008 19.956 0.049 19.306 0.022 19.068 0.023 19.009 0.026 18.982 0.046 0.014 010.3 098.3 056.1 sdA/F     
0607-52368-0178 142954.85+603427.06 009 19.407 0.027 18.911 0.020 19.099 0.017 19.252 0.021 19.472 0.057 0.011 039.8 103.2 052.6 DA        
0585-52027-0467 142955.21+044005.46 006 19.446 0.028 19.440 0.025 19.769 0.025 19.984 0.038 20.148 0.133 0.031 029.5 353.6 057.5 DAH:      
2132-53493-0004 142955.50+230459.56 028 17.875 0.014 16.998 0.024 16.741 0.017 16.646 0.013 16.638 0.015 0.025 013.3 028.1 067.4 sdA/F     
0306-51637-0367 142956.08+011118.60 017 19.305 0.028 18.368 0.024 18.276 0.015 18.314 0.020 18.373 0.034 0.031 012.8 349.4 054.9 sdA       
6710-56416-0724 142956.58+552229.06 019 19.034 0.011 19.297 0.026 19.297 0.026 19.553 0.022 19.919 0.086 0.009 003.8 097.5 056.6 DA        
6018-56067-0725 142959.42+281639.19 007 20.865 0.072 20.365 0.025 20.210 0.027 20.226 0.033 20.143 0.115 0.017 020.9 041.7 068.2 DA        
5466-56033-0440 142959.85+145658.89 021 19.023 0.025 18.691 0.022 18.983 0.024 19.241 0.021 19.551 0.065 0.024 046.3 009.9 064.1 DA        
6018-56067-0306 143000.09+273311.37 020 18.847 0.026 18.873 0.021 19.276 0.019 19.552 0.025 19.949 0.083 0.018 031.3 039.8 068.1 DA        
2933-54617-0535 143001.57+090744.34 027 19.745 0.032 18.913 0.016 18.623 0.013 18.524 0.016 18.497 0.030 0.024 011.6 359.9 060.6 sdA/F     
2933-54617-0131 143002.17+073157.28 012 20.170 0.049 19.759 0.021 20.037 0.027 20.258 0.038 20.674 0.194 0.023 021.5 357.5 059.5 DA        
0918-52404-0553 143004.09-014541.10 034 18.160 0.023 17.294 0.020 17.056 0.019 16.969 0.015 16.918 0.020 0.040 011.4 346.3 052.6 sdA/F     
5897-56042-0022 143005.60+185806.51 017 18.950 0.023 18.785 0.020 19.076 0.024 19.399 0.023 19.517 0.059 0.032 011.9 018.4 065.9 DA        
6018-56067-0756 143006.22+284352.75 006 20.543 0.056 20.113 0.021 20.074 0.026 20.107 0.033 20.031 0.087 0.015 061.9 042.9 068.2 DA        
6724-56416-0802 143006.23+510313.88 046 16.166 0.015 16.613 0.019 17.118 0.016 17.476 0.016 17.754 0.019 0.009 015.7 091.6 059.7 He-sdO      
0919-52409-0358 143007.15-015129.56 006 21.485 0.022 19.048 0.021 19.048 0.021 19.017 0.019 19.125 0.057 0.043 060.3 346.2 052.5 DZ        
2774-54534-0537 143007.52+202757.56 042 16.754 0.022 15.951 0.019 15.753 0.012 15.694 0.014 15.724 0.013 0.028 017.5 021.8 066.5 sdA/F     
3873-55277-0418 143008.47+300111.71 021 19.069 0.029 18.611 0.015 18.620 0.016 18.672 0.019 18.785 0.039 0.016 035.0 046.4 068.2 DA        
1327-52781-0336 143009.66+531328.85 034 17.269 0.017 16.418 0.016 16.159 0.012 16.078 0.011 16.065 0.016 0.006 019.4 094.7 058.1 sdA/F     
3873-55277-0414 143011.03+295220.61 032 17.299 0.021 17.147 0.022 17.455 0.007 17.736 0.037 17.999 0.023 0.013 011.6 046.0 068.2 DA        
2547-53917-0484 143013.19+583715.17 010 19.760 0.039 18.880 0.017 18.685 0.017 18.603 0.018 18.682 0.048 0.012 012.4 101.1 054.1 sdA/F     
2933-54617-0515 143013.35+083747.29 014 20.648 0.061 19.750 0.017 19.542 0.019 19.382 0.023 19.511 0.067 0.022 013.3 359.2 060.2 sdA/F     
4781-55653-0028 143013.43+040018.07 035 17.313 0.022 17.258 0.020 17.592 0.012 17.881 0.017 18.199 0.033 0.025 018.3 352.8 057.0 DA        
3404-54967-0004 143014.63+265603.40 013 19.821 0.033 18.880 0.022 18.573 0.020 18.413 0.018 18.406 0.029 0.015 020.3 038.1 068.0 sdA/F     
2908-54611-0527 143016.52+091258.71 051 17.492 0.014 16.439 0.016 16.280 0.016 16.271 0.015 16.276 0.018 0.024 015.0 000.1 060.6 sdA/F     
3860-55269-0306 143016.71+332617.23 006 21.645 0.112 20.813 0.031 20.662 0.031 20.551 0.045 20.361 0.110 0.007 013.0 055.5 067.8 sdA/F     
2134-53876-0423 143019.06+281100.87 025 17.942 0.019 17.691 0.022 17.688 0.016 17.737 0.018 17.909 0.022 0.016 062.6 041.5 068.1 DAH       
1326-52764-0502 143019.66+534204.55 002 22.904 0.314 20.572 0.032 19.270 0.021 18.933 0.019 18.734 0.030 0.007 036.9 095.3 057.8 dC        
6017-56075-0572 143020.13+255843.62 005 21.283 0.107 20.766 0.030 20.584 0.035 20.530 0.044 20.470 0.167 0.019 077.5 035.6 067.9 DA        
7124-56720-0734 143020.64+641110.21 038 17.203 0.019 17.348 0.016 17.808 0.018 18.154 0.021 18.419 0.035 0.016 051.8 106.6 049.7 DA        
2539-53918-0443 143021.03+593923.21 015 18.637 0.023 17.814 0.025 17.524 0.011 17.443 0.019 17.441 0.027 0.010 012.6 102.2 053.3 sdA/F     
2933-54617-0154 143023.56+082944.31 012 19.786 0.038 19.604 0.119 19.686 0.352 19.728 0.724 20.002 1.775 0.022 063.0 359.0 060.1 DC        
1708-53503-0618 143024.01+133056.95 035 17.750 0.021 16.828 0.014 16.561 0.013 16.503 0.017 16.486 0.013 0.019 013.3 007.4 063.2 sdA/F     
1395-52825-0044 143025.12+414439.38 032 17.303 0.023 16.479 0.018 16.219 0.012 16.139 0.022 16.157 0.017 0.011 024.6 075.2 065.0 sdA/F     
0918-52404-0579 143025.40-012114.21 054 16.538 0.017 15.400 0.019 15.353 0.013 15.414 0.012 15.481 0.020 0.036 010.3 346.8 052.9 sdA       
2933-54617-0084 143026.52+072208.82 011 20.753 0.062 19.771 0.021 19.654 0.019 19.614 0.025 19.761 0.072 0.025 011.6 357.4 059.3 sdA/F     
2908-54611-0540 143029.75+092634.57 042 18.069 0.017 17.187 0.014 16.934 0.011 16.844 0.018 16.820 0.018 0.023 012.7 000.5 060.7 sdA/F     
2932-54595-0147 143030.39+451724.55 014 20.373 0.047 19.569 0.022 19.242 0.015 19.128 0.014 19.134 0.051 0.009 020.2 082.1 063.2 sdA/F     
4781-55653-0058 143030.83+034413.54 014 18.753 0.022 19.033 0.015 19.558 0.019 19.896 0.027 20.680 0.179 0.026 031.1 352.6 056.7 DA        
4028-55621-1000 143031.39+000950.05 029 18.848 0.028 18.004 0.025 17.723 0.010 17.632 0.022 17.594 0.022 0.033 012.3 348.5 054.0 sdA/F     
0918-52404-0017 143032.48-025148.12 042 17.181 0.019 16.270 0.019 15.972 0.012 15.879 0.016 15.872 0.019 0.062 023.5 345.4 051.7 sdA/F     
3404-54967-0002 143032.97+271909.16 011 20.105 0.040 19.274 0.029 19.078 0.018 18.944 0.019 18.866 0.050 0.013 016.4 039.2 068.0 sdA/F     
2933-54617-0513 143033.31+084935.16 044 18.886 0.027 18.015 0.021 17.792 0.019 17.691 0.016 17.668 0.020 0.024 020.3 359.6 060.3 sdA/F     
6014-56072-0138 143034.43+225041.70 007 20.924 0.090 20.308 0.028 19.910 0.025 19.899 0.031 19.779 0.083 0.025 011.6 027.6 067.2 sdA/F     
2907-54580-0143 143036.63+444442.78 039 18.272 0.033 17.360 0.017 17.228 0.010 17.215 0.014 17.259 0.023 0.012 011.0 081.1 063.5 sdA       
5463-56003-0886 143037.70+132321.27 030 17.024 0.019 17.426 0.014 17.942 0.014 18.309 0.018 18.570 0.028 0.022 013.4 007.2 063.1 DA 
7032-56471-0860 143038.59+530239.37 030 19.271 0.029 18.365 0.017 18.191 0.016 18.149 0.015 18.183 0.027 0.006 011.7 094.3 058.2 sdA/F     
4781-55653-0024 143041.08+035125.87 016 18.653 0.026 18.816 0.022 19.253 0.016 19.558 0.027 19.873 0.130 0.026 015.9 352.8 056.8 DA        
1381-53089-0086 143042.61+371015.00 048 15.730 0.020 15.297 0.017 15.615 0.012 15.812 0.016 16.092 0.014 0.007 087.3 064.8 066.8 DA        
0918-52404-0072 143043.85-022013.43 010 19.421 0.027 19.000 0.018 19.181 0.018 19.411 0.020 19.502 0.058 0.041 041.5 345.9 052.0 DA        
5463-56003-0104 143044.94+123138.79 011 20.597 0.055 19.655 0.020 19.448 0.020 19.366 0.023 19.346 0.059 0.025 009.2 005.7 062.5 sdA:      
5463-56003-0094 143045.36+121449.67 038 17.046 0.021 17.569 0.023 17.569 0.023 17.918 0.018 18.208 0.028 0.025 009.5 005.2 062.4 DA        
8404-57481-0509 143047.23+510730.45 032 17.701 0.018 17.339 0.018 17.461 0.012 17.641 0.019 17.825 0.024 0.008 057.2 091.6 059.5 DA        
0585-52027-0484 143047.92+043838.57 029 17.547 0.021 17.135 0.023 17.069 0.018 17.083 0.016 17.199 0.021 0.030 023.2 353.8 057.3 DA        
6731-56385-0442 143055.10+473457.53 009 20.418 0.060 19.986 0.020 19.885 0.023 19.868 0.026 19.928 0.083 0.014 052.4 086.0 061.8 DA        
3384-54948-0474 143055.21+304233.79 027 19.268 0.031 18.434 0.022 18.225 0.017 18.117 0.021 18.079 0.029 0.015 014.7 048.2 068.0 sdA/F     
4780-55682-0440 143056.16+041554.80 041 17.652 0.015 17.362 0.019 17.661 0.012 17.915 0.017 18.115 0.033 0.028 106.9 353.4 057.0 DA        
2547-53917-0179 143057.24+573850.85 008 20.157 0.044 19.111 0.028 18.953 0.018 18.856 0.018 18.876 0.052 0.008 013.5 099.9 054.8 sdA/F     
0919-52409-0313 143058.42-020412.79 007 20.534 0.054 19.240 0.014 19.274 0.016 19.354 0.019 19.475 0.064 0.039 018.5 346.3 052.2 sdA/F     
2539-53918-0213 143058.50+573435.68 026 17.802 0.016 16.882 0.027 16.649 0.015 16.589 0.012 16.582 0.020 0.009 019.1 099.9 054.9 sdA/F     
0789-52342-0022 143059.27+580412.56 023 17.924 0.016 17.469 0.021 17.604 0.016 17.739 0.019 18.006 0.032 0.009 127.4 100.4 054.5 DA        
6018-56067-0793 143059.69+284858.55 020 19.072 0.025 18.786 0.018 19.102 0.021 19.325 0.023 19.602 0.063 0.014 043.0 043.2 068.0 DA        
5465-55988-0298 143059.89+100142.89 045 16.541 0.016 16.622 0.019 17.030 0.018 17.346 0.014 17.650 0.024 0.024 013.1 001.6 061.0 DA        
1708-53503-0627 143100.09+131545.13 002 21.730 0.132 20.506 0.029 18.919 0.022 18.376 0.017 18.174 0.027 0.024 021.6 007.1 062.9 dC        
4024-55646-0690 143101.66+024513.01 008 20.295 0.052 19.886 0.021 19.740 0.021 19.753 0.034 19.683 0.090 0.025 029.7 351.6 055.9 DA        
2932-54595-0160 143103.15+450342.23 011 19.957 0.036 19.669 0.019 19.694 0.020 19.818 0.025 19.891 0.090 0.012 069.8 081.6 063.2 DA        
2907-54580-0526 143103.27+455258.86 049 18.019 0.025 17.172 0.020 16.919 0.022 16.842 0.013 16.819 0.019 0.011 021.3 083.1 062.8 sdA/F     
7032-56471-0140 143104.50+520209.75 022 19.742 0.034 18.854 0.015 18.663 0.013 18.614 0.017 18.589 0.036 0.010 019.2 092.8 058.9 sdA/F     
5464-56035-0869 143104.57+180402.88 009 20.576 0.050 20.136 0.025 20.292 0.030 20.127 0.033 19.802 0.073 0.015 015.5 016.6 065.3 DA        
0499-51988-0520 143104.65+640944.70 034 18.512 0.022 17.583 0.017 17.341 0.017 17.215 0.020 17.216 0.021 0.016 010.4 106.5 049.7 sdA/F     
4780-55682-0618 143105.74+042215.83 043 16.796 0.013 16.797 0.018 17.171 0.012 17.479 0.016 17.732 0.026 0.028 013.1 353.6 057.1 DA        
3384-54948-0121 143106.92+283404.63 010 20.407 0.054 19.525 0.019 19.278 0.020 19.210 0.018 19.260 0.059 0.014 013.6 042.5 068.0 sdA/F     
2787-54552-0034 143107.77+205721.51 036 17.484 0.023 16.563 0.018 16.460 0.015 16.452 0.018 16.478 0.020 0.031 022.5 023.1 066.5 sdA/F     
6813-56419-0583 143109.53+621043.68 003 20.765 0.076 20.141 0.032 19.866 0.030 19.809 0.035 19.636 0.104 0.016 069.8 104.6 051.3 DC        
0585-52027-0140 143112.16+024342.06 006 19.810 0.038 19.365 0.025 19.463 0.025 19.662 0.029 19.786 0.091 0.025 023.1 351.6 055.9 DA        
0790-52346-0383 143113.14+581835.33 040 17.219 0.021 16.382 0.015 16.110 0.016 16.029 0.014 16.025 0.016 0.011 020.6 100.6 054.3 sdA/F     
6014-56072-0890 143114.05+235834.68 040 17.569 0.019 16.702 0.014 16.424 0.014 16.338 0.013 16.327 0.012 0.029 016.4 030.5 067.3 sdA/F     
2547-53917-0489 143115.81+584233.89 011 19.743 0.037 18.784 0.020 18.614 0.024 18.544 0.026 18.558 0.037 0.009 011.1 101.1 054.0 sdA/F     
6018-56067-0795 143116.63+283806.43 030 18.086 0.029 17.786 0.018 18.082 0.019 18.339 0.019 18.585 0.028 0.014 041.0 042.7 067.9 DA        
0607-52368-0157 143117.35+603131.67 014 19.426 0.038 18.509 0.021 18.283 0.014 18.212 0.020 18.228 0.034 0.008 013.8 103.0 052.6 sdA/F     
2908-54611-0578 143118.81+094039.49 045 17.887 0.024 17.034 0.012 16.771 0.015 16.674 0.019 16.640 0.014 0.023 022.7 001.1 060.7 sdA/F     
7031-56449-0958 143118.86+533427.84 009 19.450 0.027 18.966 0.018 18.914 0.016 18.927 0.019 19.034 0.039 0.008 103.4 094.9 057.8 DA        
1709-53533-0465 143118.94+105338.32 043 16.867 0.019 15.992 0.008 15.698 0.018 15.610 0.016 15.599 0.014 0.023 039.5 003.1 061.5 sdA/F     
4860-55691-0134 143120.53+053736.35 007 20.624 0.066 20.116 0.026 20.058 0.026 20.055 0.032 19.978 0.107 0.026 045.6 355.3 057.9 DA        
4025-55350-0474 143121.64-001422.37 018 20.182 0.039 19.373 0.032 18.982 0.020 18.898 0.020 18.830 0.034 0.038 012.7 348.3 053.6 sdA/F     
3384-54948-0457 143122.31+311917.49 016 19.844 0.037 19.010 0.020 18.710 0.015 18.655 0.019 18.679 0.033 0.012 020.7 049.8 067.8 sdA/F     
6017-56075-0646 143122.56+261026.50 004 21.053 0.084 20.402 0.023 20.464 0.029 20.439 0.041 20.471 0.168 0.017 022.0 036.2 067.7 DAH       
7032-56471-0137 143122.83+515610.81 014 20.737 0.070 19.672 0.057 19.624 0.075 19.647 0.049 19.904 0.106 0.009 024.2 092.6 058.9 sdA       
1673-53462-0595 143123.52+480330.49 055 16.668 0.019 15.715 0.021 15.451 0.018 15.357 0.014 15.326 0.019 0.020 013.0 086.7 061.4 sdA/F     
3404-54967-0033 143123.76+274406.34 035 18.683 0.023 17.783 0.022 17.572 0.013 17.480 0.016 17.373 0.028 0.016 025.1 040.3 067.9 sdA/F     
1828-53504-0306 143124.07+060612.38 031 17.998 0.024 17.090 0.017 16.838 0.017 16.743 0.023 16.732 0.018 0.027 016.2 356.0 058.3 sdA/F     
0607-52368-0226 143124.82+594125.62 061 16.394 0.012 15.144 0.014 15.232 0.015 15.324 0.020 15.394 0.015 0.008 011.8 102.1 053.2 sdA       
5467-55973-0540 143125.67+084605.20 008 20.576 0.061 20.179 0.025 20.078 0.024 20.045 0.026 19.953 0.084 0.024 012.3 359.8 060.1 DA:       
3873-55277-0672 143126.29+310112.14 031 17.505 0.025 18.081 0.012 18.081 0.012 18.397 0.018 18.694 0.034 0.013 010.3 049.0 067.9 DA        
2907-54580-0579 143127.42+460658.33 053 18.239 0.022 17.124 0.036 17.167 0.014 17.269 0.017 17.322 0.021 0.012 012.3 083.4 062.6 sdA       
4024-55646-0360 143127.89+014416.22 022 18.583 0.021 18.766 0.020 19.231 0.021 19.549 0.024 19.727 0.092 0.029 012.4 350.5 055.1 sdB       
2908-54611-0109 143135.83+075213.83 029 18.813 0.024 17.858 0.019 17.769 0.015 17.761 0.021 17.805 0.025 0.023 016.1 358.5 059.5 sdA       
1673-53462-0117 143137.80+473751.63 044 17.326 0.021 16.438 0.021 16.178 0.012 16.070 0.013 16.052 0.017 0.015 024.6 086.0 061.7 sdA/F     
6752-56366-0870 143139.90+473050.86 010 20.381 0.048 19.782 0.030 19.840 0.022 19.904 0.028 20.097 0.092 0.017 037.7 085.8 061.7 DA        
3860-55269-0228 143140.59+333240.47 010 20.336 0.048 19.977 0.031 20.047 0.025 20.072 0.032 20.198 0.099 0.007 057.8 055.6 067.5 DC        
2907-54580-0057 143143.20+442321.69 026 18.660 0.022 17.793 0.021 17.521 0.011 17.384 0.016 17.419 0.019 0.011 018.9 080.2 063.5 sdA/F     
2932-54595-0059 143143.75+443226.69 034 18.868 0.024 17.962 0.021 17.746 0.011 17.687 0.017 17.709 0.020 0.011 011.1 080.5 063.4 sdA/F     
4781-55653-0014 143143.94+042504.69 024 18.388 0.014 18.489 0.016 18.489 0.016 18.749 0.017 18.939 0.045 0.033 008.4 353.8 057.0 DA        
1381-53089-0599 143144.83+375011.88 010 19.924 0.047 19.337 0.021 19.051 0.024 19.020 0.027 19.063 0.054 0.007 073.5 066.2 066.4 DQ        
4024-55646-0304 143147.15+012153.21 023 18.906 0.025 18.604 0.034 18.914 0.018 19.158 0.019 19.395 0.104 0.038 020.2 350.2 054.8 DAH       
5465-55988-0204 143148.95+093420.22 013 19.928 0.046 19.073 0.016 18.799 0.013 18.680 0.017 18.650 0.034 0.024 015.3 001.1 060.5 sdA/F     
6014-56072-0932 143149.25+235100.09 028 17.555 0.015 17.719 0.017 18.067 0.012 18.366 0.015 18.601 0.033 0.028 019.7 030.3 067.1 DB        
2933-54617-0053 143149.80+073440.78 007 21.255 0.090 20.255 0.024 20.092 0.030 19.988 0.029 20.093 0.092 0.024 014.9 358.2 059.2 sdA/F     
5900-56043-0793 143152.69+220927.65 018 19.035 0.020 19.187 0.018 19.187 0.018 19.462 0.022 19.741 0.071 0.029 009.4 026.2 066.7 DA        
0306-51637-0196 143154.57-001231.25 017 18.806 0.024 18.746 0.020 18.746 0.020 18.749 0.016 19.024 0.043 0.037 031.8 348.5 053.5 DA        
2133-53917-0046 143155.32+292138.53 013 18.879 0.021 18.300 0.018 18.052 0.014 17.997 0.016 18.032 0.025 0.015 260.9 044.6 067.8 DA        
2933-54617-0045 143155.87+072018.37 008 21.035 0.071 20.096 0.024 19.877 0.028 19.774 0.030 19.692 0.069 0.025 011.7 357.8 059.0 sdA/F     
2947-54533-0363 143155.98+635830.54 008 19.326 0.033 19.687 0.019 20.205 0.026 20.562 0.044 20.564 0.188 0.016 026.2 106.2 049.8 DA        
1381-53089-0051 143156.60+370630.23 049 14.605 0.018 14.974 0.018 15.458 0.010 15.819 0.014 16.163 0.020 0.007 114.9 064.5 066.6 DA        
5464-56035-0116 143158.58+165501.10 009 20.953 0.074 20.136 0.024 19.985 0.023 20.012 0.030 19.915 0.094 0.022 021.5 014.4 064.6 sdA       
2134-53876-0047 143158.98+265025.23 027 18.301 0.015 17.397 0.039 17.216 0.017 17.161 0.015 17.128 0.026 0.015 016.8 038.0 067.6 sdA       
0306-51690-0495 143159.73+000216.12 026 18.191 0.020 17.859 0.018 18.275 0.021 18.397 0.027 18.695 0.038 0.035 022.5 348.8 053.7 DA        
3864-55649-0064 143200.60+321642.19 020 19.071 0.024 18.844 0.021 19.190 0.024 19.479 0.022 19.813 0.069 0.008 037.1 052.3 067.6 DA        
2907-54580-0541 143200.96+454807.56 078 16.483 0.018 15.638 0.017 15.394 0.014 15.317 0.017 15.281 0.014 0.013 028.3 082.7 062.7 sdA/F     
2907-54580-0555 143203.21+453157.28 047 18.187 0.021 17.207 0.021 17.106 0.013 17.087 0.015 17.151 0.018 0.011 014.8 082.2 062.8 sdA/F     
3864-55649-0098 143207.63+321310.95 007 20.850 0.060 20.259 0.026 20.161 0.029 20.146 0.030 20.277 0.102 0.009 029.6 052.1 067.6 DA        
3404-54967-0032 143208.08+271919.46 057 17.340 0.021 16.189 0.027 16.262 0.017 16.346 0.012 16.414 0.020 0.013 014.4 039.3 067.7 sdA       
4029-55618-0206 143209.21-025832.54 006 21.751 0.200 20.567 0.031 20.414 0.032 20.390 0.043 20.155 0.124 0.065 011.6 345.8 051.3 sdA/F     
6057-56099-0656 143209.56+441720.60 016 20.048 0.038 19.252 0.020 18.925 0.018 18.812 0.021 18.795 0.041 0.011 005.1 079.9 063.5 sdA:      
5899-56038-0474 143209.78+191403.43 014 18.543 0.021 18.402 0.026 18.349 0.029 18.361 0.023 18.402 0.031 0.026 027.5 019.4 065.6 CV        
2908-54611-0112 143214.12+080814.98 059 16.156 0.015 15.133 0.015 14.973 0.017 14.936 0.019 14.985 0.018 0.022 010.7 359.1 059.5 sdA/F     
2933-54617-0567 143215.08+093727.80 019 19.626 0.017 19.639 0.023 19.639 0.023 19.916 0.030 20.046 0.094 0.023 008.4 001.4 060.5 DA        
2932-54595-0545 143215.49+454612.86 011 20.173 0.041 19.949 0.022 20.221 0.026 20.531 0.046 20.859 0.169 0.014 022.6 082.6 062.7 DA        
6057-56099-0368 143218.26+430126.83 017 18.889 0.019 19.420 0.016 19.420 0.016 19.715 0.030 20.156 0.104 0.012 010.1 077.4 064.1 DA        
0919-52409-0261 143222.94-023016.52 022 18.727 0.021 17.828 0.016 17.537 0.013 17.452 0.012 17.430 0.018 0.053 013.1 346.3 051.7 sdA/F     
1673-53462-0062 143223.04+471556.75 008 19.570 0.038 19.120 0.023 19.268 0.014 19.477 0.019 19.652 0.063 0.018 047.3 085.2 061.8 DA        
5171-56038-0740 143224.00+401234.96 026 18.335 0.028 18.205 0.026 18.540 0.019 18.812 0.020 19.161 0.053 0.012 017.7 071.5 065.4 DA        
2547-53917-0540 143224.75+590917.07 008 19.189 0.030 19.253 0.023 19.718 0.020 20.002 0.029 20.194 0.133 0.008 020.3 101.3 053.5 DA        
2133-53917-0546 143226.36+304137.23 015 19.019 0.026 18.563 0.019 18.565 0.015 18.661 0.017 18.827 0.041 0.015 064.3 048.1 067.7 DA        
6752-56366-0851 143227.07+475110.68 024 18.374 0.019 18.200 0.022 18.231 0.015 18.310 0.024 18.492 0.033 0.016 053.2 086.2 061.4 DQA       
1382-53115-0314 143227.25+363215.24 011 18.482 0.017 18.663 0.023 19.116 0.018 19.374 0.020 19.682 0.075 0.009 023.3 063.0 066.7 DB        
6018-56067-0836 143228.19+284922.90 038 17.260 0.038 17.070 0.017 17.395 0.017 17.652 0.014 17.919 0.021 0.013 078.5 043.2 067.7 DA        
3384-54948-0523 143228.43+311252.29 025 19.309 0.028 18.426 0.015 18.215 0.018 18.182 0.023 18.183 0.029 0.013 021.2 049.5 067.6 sdA/F     
2908-54611-0078 143229.65+081404.45 050 17.153 0.021 16.255 0.019 16.030 0.016 15.942 0.016 15.911 0.018 0.022 035.3 359.3 059.5 sdA/F     
4780-55682-0344 143230.55+034537.65 009 20.362 0.056 19.894 0.021 19.755 0.025 19.741 0.028 19.691 0.068 0.025 042.1 353.3 056.4 DA        
1828-53504-0338 143233.00+070035.57 044 17.162 0.019 16.126 0.019 16.108 0.018 16.134 0.022 16.248 0.013 0.024 012.0 357.6 058.7 sdA       
3384-54948-0044 143233.02+284556.61 015 19.939 0.051 19.000 0.018 18.765 0.019 18.681 0.017 18.679 0.031 0.014 012.0 043.1 067.7 sdA/F     
2932-54595-0542 143235.46+454852.52 009 20.071 0.038 19.944 0.022 20.218 0.026 20.483 0.045 20.518 0.140 0.013 052.8 082.6 062.6 DAH       
4780-55682-0354 143235.75+035423.02 020 18.951 0.026 18.905 0.019 19.067 0.022 19.277 0.023 19.407 0.087 0.029 105.3 353.5 056.5 DZA       
3868-55360-0476 143236.66+313432.89 011 20.290 0.042 19.740 0.022 19.602 0.021 19.553 0.022 19.548 0.062 0.013 060.8 050.4 067.6 DA        
2135-53827-0532 143237.76+260132.72 050 17.157 0.024 15.894 0.023 15.830 0.017 15.928 0.016 16.022 0.014 0.031 010.1 035.9 067.4 sdA/F     
8434-57484-0233 143237.88+480851.92 027 18.779 0.019 17.823 0.017 17.572 0.012 17.476 0.016 17.469 0.020 0.026 014.2 086.6 061.2 sdA/F     
4029-55618-0200 143239.60-020315.83 019 18.958 0.022 18.984 0.016 19.197 0.016 19.430 0.023 19.695 0.074 0.038 054.5 346.8 052.0 DB        
1381-53089-0004 143240.24+365943.70 006 19.989 0.041 19.598 0.021 19.683 0.024 19.788 0.030 20.116 0.104 0.007 027.8 064.1 066.5 DA        
4029-55618-0215 143240.84-024508.38 021 19.790 0.034 18.904 0.022 18.593 0.016 18.459 0.018 18.411 0.028 0.065 014.9 346.1 051.4 sdA/F     
3873-55277-0306 143242.70+292408.31 008 20.670 0.061 20.241 0.023 20.278 0.028 20.401 0.038 20.397 0.148 0.015 016.7 044.7 067.6 DA        
1046-52460-0111 143244.53+495443.91 007 19.720 0.031 19.424 0.023 19.716 0.023 19.966 0.025 20.508 0.154 0.015 033.8 089.4 060.1 DA        
5464-56035-0960 143245.54+180348.53 019 18.769 0.028 18.941 0.127 18.941 0.127 19.954 1.343 21.669 6.401 0.023 000.0 017.0 065.0 DA        
3860-55269-0840 143247.94+354202.09 007 21.258 0.074 20.533 0.026 20.419 0.029 20.500 0.038 20.489 0.121 0.010 017.9 060.9 066.8 DZ        
2907-54580-0557 143248.18+452449.04 053 17.892 0.033 16.980 0.027 16.752 0.019 16.690 0.015 16.668 0.028 0.011 012.2 081.8 062.8 sdA/F     
0306-51690-0549 143248.83+004521.10 019 19.341 0.028 18.412 0.015 18.253 0.016 18.005 0.016 18.020 0.025 0.031 015.7 349.8 054.1 sdA/F     
4860-55691-0036 143248.88+062346.41 013 19.297 0.028 19.257 0.017 19.718 0.023 19.984 0.030 20.337 0.163 0.025 010.9 356.8 058.2 DA        
0536-52024-0318 143249.11+014615.57 023 18.030 0.026 17.508 0.015 17.657 0.016 17.787 0.021 18.011 0.030 0.036 032.9 351.0 054.9 DA        
1673-53462-0070 143251.38+472925.07 022 18.701 0.019 18.792 0.029 17.570 0.016 17.448 0.017 17.487 0.022 0.016 029.7 085.5 061.6 sdA/F     
2539-53918-0145 143251.51+580646.02 016 18.473 0.021 17.640 0.014 17.461 0.016 17.378 0.016 17.369 0.020 0.010 015.0 100.1 054.3 sdA/F     
0607-52368-0510 143251.90+621714.67 037 17.832 0.017 16.933 0.024 16.702 0.014 16.615 0.022 16.598 0.018 0.012 016.6 104.5 051.0 sdA/F     
4029-55618-0874 143252.34-012109.89 046 17.773 0.020 17.515 0.023 17.814 0.017 18.035 0.019 18.309 0.028 0.037 037.4 347.6 052.5 DA        
2747-54233-0616 143253.37+152222.08 010 19.417 0.034 19.266 0.018 19.381 0.019 19.560 0.025 19.731 0.065 0.019 011.7 011.6 063.7 DZ        
1673-53462-0073 143254.76+475334.35 057 16.554 0.014 15.504 0.022 15.485 0.014 15.552 0.023 15.615 0.019 0.018 021.7 086.1 061.3 sdA       
2547-53917-0533 143255.28+590010.11 007 19.459 0.034 19.469 0.024 19.835 0.023 20.145 0.042 20.303 0.162 0.007 020.2 101.1 053.6 DA        
3404-54967-0638 143255.54+275753.18 016 20.004 0.039 19.150 0.035 18.962 0.015 18.857 0.021 18.899 0.045 0.017 017.1 041.0 067.5 sdA/F     
8434-57484-0825 143255.79+483351.48 035 18.105 0.018 17.176 0.021 16.886 0.016 16.783 0.014 16.740 0.024 0.020 013.7 087.2 060.9 sdA/F     
3384-54948-0520 143256.18+300341.07 029 19.069 0.023 18.137 0.026 17.915 0.016 17.802 0.017 17.771 0.024 0.015 029.2 046.5 067.6 sdA/F     
1046-52460-0084 143257.09+491143.16 043 16.936 0.019 15.780 0.016 15.825 0.009 15.926 0.011 16.012 0.022 0.023 016.6 088.2 060.5 sdA       
4024-55646-0214 143257.99+011857.28 036 17.584 0.023 17.761 0.027 18.185 0.018 18.518 0.021 18.881 0.048 0.039 018.3 350.5 054.5 sdB       
4025-55350-0644 143258.15+001248.49 006 21.312 0.084 20.566 0.028 20.369 0.029 20.190 0.034 19.963 0.102 0.032 013.2 349.3 053.7 sdA/F     
1396-53112-0288 143259.76+411512.46 005 20.223 0.035 19.875 0.028 19.803 0.018 19.858 0.033 20.014 0.087 0.012 040.5 073.6 064.8 DC:       
2907-54580-0554 143300.13+453034.08 039 18.452 0.034 17.605 0.027 17.308 0.019 17.226 0.015 17.266 0.029 0.012 013.4 082.0 062.7 sdA/F     
2908-54611-0549 143301.19+084822.11 032 18.640 0.026 17.797 0.015 17.555 0.017 17.432 0.017 17.403 0.019 0.022 051.4 000.4 059.8 sdA/F     
2964-54632-0306 143303.99+205157.18 038 17.657 0.016 16.749 0.020 16.493 0.016 16.415 0.014 16.387 0.013 0.050 020.0 023.3 066.0 sdA       
2908-54611-0009 143304.29+072740.25 060 15.753 0.023 14.626 0.018 14.550 0.015 14.505 0.017 14.513 0.018 0.022 015.6 358.4 058.9 sdA       
0306-51690-0164 143308.10-001612.44 020 19.040 0.025 18.125 0.020 17.869 0.022 17.785 0.019 17.771 0.024 0.036 014.1 348.8 053.3 sdA/F     
2908-54611-0076 143308.29+081941.46 033 18.372 0.030 17.493 0.017 17.249 0.014 17.116 0.021 17.115 0.016 0.023 034.8 359.7 059.5 sdA/F     
4714-56041-0730 143309.72+363917.20 008 20.601 0.046 20.130 0.021 20.116 0.022 20.171 0.030 20.258 0.088 0.009 021.2 063.2 066.5 DA        
1326-52764-0078 143314.75+530935.69 029 16.458 0.012 16.865 0.018 17.379 0.013 17.745 0.017 18.097 0.022 0.008 012.3 094.0 057.9 sdOB
2747-54233-0543 143314.92+151727.52 027 18.269 0.027 17.807 0.015 17.825 0.015 17.893 0.017 18.045 0.025 0.018 049.2 011.5 063.6 DA        
6017-56075-0334 143315.91+252853.07 044 16.787 0.031 16.766 0.017 17.177 0.021 17.513 0.021 17.816 0.028 0.028 015.3 034.6 067.2 DA        
1382-53115-0354 143317.12+371855.02 013 18.942 0.020 18.556 0.022 18.657 0.020 18.817 0.022 18.994 0.045 0.006 030.6 064.7 066.3 DA        
5465-55988-0842 143317.36+111516.57 031 18.325 0.023 17.496 0.018 17.211 0.020 17.100 0.015 17.090 0.020 0.021 022.7 004.3 061.3 sdA/F     
3404-54967-0633 143317.76+280616.21 044 18.607 0.027 17.465 0.019 17.462 0.016 17.493 0.014 17.563 0.028 0.016 010.4 041.3 067.5 sdA       
5465-55988-0138 143317.78+101122.81 021 18.512 0.018 18.557 0.016 18.428 0.023 18.541 0.015 18.514 0.031 0.026 056.8 002.6 060.6 CV        
5465-55988-0152 143318.25+103726.85 023 17.904 0.019 18.245 0.016 18.753 0.015 19.090 0.018 19.298 0.059 0.023 014.6 003.3 060.9 DA        
6017-56075-0282 143318.26+245434.33 017 18.633 0.034 19.012 0.016 19.534 0.020 19.933 0.031 19.996 0.110 0.025 019.2 033.1 067.0 DA        
4029-55618-0169 143318.44-024735.41 056 17.171 0.023 17.282 0.017 17.282 0.017 17.544 0.016 17.805 0.022 0.065 009.7 346.3 051.3 DA        
1349-52797-0214 143318.70+391539.21 028 18.002 0.017 16.891 0.020 17.001 0.019 17.150 0.015 17.292 0.020 0.011 012.8 069.2 065.6 sdA       
3384-54948-0047 143319.50+284840.42 035 18.455 0.037 17.589 0.017 17.296 0.012 17.199 0.013 17.208 0.017 0.015 043.0 043.2 067.5 sdA/F     
2908-54611-0079 143328.96+081406.93 035 18.293 0.030 17.380 0.017 17.298 0.014 17.310 0.021 17.392 0.017 0.024 018.9 359.6 059.3 sdA       
3384-54948-0112 143334.36+295258.34 047 17.833 0.023 16.885 0.021 16.813 0.015 16.847 0.015 16.911 0.023 0.012 015.2 046.0 067.4 sdA       
1326-52764-0587 143335.41+534659.82 031 17.924 0.023 16.849 0.013 16.835 0.012 16.912 0.014 16.990 0.021 0.008 012.0 094.7 057.4 sdA       
1381-53089-0630 143336.12+375140.10 030 17.762 0.017 17.368 0.018 17.450 0.015 17.596 0.021 17.843 0.026 0.008 045.3 066.0 066.0 DA        
2907-54580-0612 143336.13+455833.43 042 18.140 0.028 17.294 0.021 17.121 0.023 17.083 0.014 17.099 0.027 0.010 018.1 082.7 062.4 sdA/F     
2933-54617-0585 143336.76+084721.31 009 20.610 0.066 20.228 0.020 20.142 0.027 20.229 0.034 20.394 0.128 0.023 078.4 000.5 059.7 DA        
2964-54632-0345 143337.81+213640.11 021 18.785 0.033 17.930 0.014 17.655 0.013 17.523 0.014 17.520 0.021 0.046 016.0 025.2 066.1 sdA/F     
1381-53089-0629 143339.06+381400.93 019 18.661 0.027 18.249 0.020 18.502 0.016 18.751 0.023 18.913 0.037 0.008 042.6 066.8 065.9 DA        
0535-51999-0620 143341.14+030644.69 010 19.384 0.031 19.088 0.018 19.124 0.022 19.258 0.023 19.389 0.084 0.030 012.8 352.9 055.7 DA        
3868-55360-0424 143345.68+311609.21 031 17.802 0.017 17.843 0.016 18.207 0.014 18.499 0.017 18.779 0.040 0.014 017.0 049.6 067.3 DA        
6057-56099-0342 143345.71+434230.10 017 19.231 0.033 19.434 0.020 19.434 0.020 19.664 0.027 19.999 0.105 0.012 006.4 078.4 063.6 DA        
2908-54611-0025 143347.59+075416.95 048 16.036 0.012 16.392 0.016 16.881 0.015 17.262 0.015 17.586 0.021 0.021 012.7 359.3 059.1 DB        
4780-55682-0748 143348.95+053149.51 009 20.744 0.081 19.962 0.022 19.665 0.024 19.510 0.025 19.431 0.063 0.031 018.0 356.0 057.4 sdA/F     
2947-54533-0381 143349.02+640647.80 025 18.474 0.024 18.131 0.023 18.308 0.016 18.534 0.017 18.814 0.038 0.013 024.9 106.0 049.5 DA        
6724-56416-0114 143349.20+501807.10 009 20.274 0.048 19.754 0.032 19.512 0.049 19.519 0.060 19.479 0.117 0.016 016.9 089.8 059.7 DC        
6752-56366-0954 143350.40+475333.18 019 18.839 0.022 18.743 0.020 19.051 0.017 19.343 0.022 19.485 0.052 0.019 018.1 085.9 061.2 DA        
2907-54580-0079 143350.55+450959.34 029 18.818 0.025 17.907 0.014 17.691 0.015 17.617 0.016 17.597 0.023 0.011 010.4 081.2 062.8 sdA/F     
4860-55691-0994 143350.80+071452.21 045 16.846 0.018 16.808 0.025 16.963 0.015 17.156 0.015 17.373 0.022 0.021 058.7 358.3 058.6 DBAZ      
3296-54909-0197 143354.28+543509.58 020 19.433 0.027 18.503 0.024 18.279 0.021 18.147 0.016 18.203 0.034 0.011 011.7 095.7 056.8 sdA/F     
5899-56038-0400 143356.72+191132.61 006 20.996 0.073 20.482 0.024 20.405 0.029 20.369 0.036 20.199 0.117 0.029 016.7 019.7 065.2 DA        
2748-54234-0354 143358.78+143350.83 012 21.687 0.110 18.669 0.013 17.089 0.015 16.527 0.016 16.233 0.024 0.021 016.9 010.4 063.0 dC        
7124-56720-0170 143359.03+624010.46 007 20.478 0.056 20.002 0.020 19.812 0.022 19.835 0.028 20.070 0.116 0.012 026.8 104.7 050.7 DA        
2932-54595-0587 143359.62+455114.57 014 19.775 0.046 19.337 0.032 19.452 0.020 19.698 0.025 19.850 0.086 0.010 169.2 082.4 062.4 DA        
3860-55269-0888 143359.99+345435.87 006 21.116 0.075 20.761 0.026 20.619 0.032 20.675 0.047 20.560 0.160 0.010 003.7 058.8 066.8 DA        
5467-55973-0380 143400.98+075315.58 012 20.107 0.023 19.401 0.025 19.401 0.025 19.362 0.028 19.431 0.059 0.022 000.0 359.3 059.0 DA        
6017-56075-0240 143401.72+245017.12 021 19.021 0.026 18.752 0.021 18.879 0.020 19.033 0.022 19.289 0.059 0.026 042.4 033.0 066.9 DA        
1841-53491-0156 143405.20+322421.10 005 19.639 0.017 20.342 0.030 20.342 0.030 20.700 0.044 21.199 0.219 0.010 010.9 052.5 067.2 DC:       
2933-54617-0586 143406.45+084749.92 032 19.304 0.025 18.473 0.019 18.198 0.023 18.124 0.017 18.069 0.024 0.020 018.1 000.7 059.6 sdA/F     
2747-54233-0586 143406.76+150817.82 052 16.229 0.012 15.878 0.023 16.127 0.011 16.374 0.016 16.617 0.019 0.018 039.9 011.5 063.3 DA        
2964-54632-0329 143407.61+215613.15 040 17.573 0.019 16.776 0.015 16.500 0.018 16.375 0.014 16.340 0.012 0.044 015.1 026.0 066.1 sdA/F     
4024-55646-0178 143408.05+010946.09 006 22.495 0.427 20.519 0.039 20.211 0.054 20.064 0.132 20.213 0.209 0.038 003.2 350.7 054.2 sdA:      
1046-52460-0514 143410.12+501449.15 039 17.253 0.019 16.367 0.025 16.112 0.013 16.026 0.016 16.017 0.013 0.017 023.3 089.6 059.7 sdA/F     
1674-53464-0436 143411.15+470246.25 007 20.207 0.039 19.771 0.021 19.798 0.025 19.894 0.028 20.082 0.091 0.016 072.6 084.4 061.7 DZ        
2908-54611-0635 143411.31+083605.27 059 16.361 0.016 15.394 0.014 15.215 0.019 15.186 0.019 15.203 0.016 0.023 023.0 000.4 059.5 sdA/F     
2964-54632-0295 143417.44+201153.31 017 18.890 0.022 18.057 0.014 17.781 0.012 17.701 0.019 17.726 0.020 0.024 014.9 022.0 065.5 sdA/F     
2908-54611-0629 143418.78+083712.21 054 16.948 0.016 16.120 0.013 15.797 0.020 15.683 0.015 15.669 0.017 0.023 042.8 000.5 059.4 sdA/F     
3864-55649-0992 143419.63+331403.42 007 20.676 0.054 20.289 0.028 20.124 0.025 20.202 0.036 20.175 0.094 0.007 047.1 054.6 067.0 DA        
2908-54611-0603 143420.97+091421.88 051 17.131 0.015 16.234 0.018 16.001 0.013 15.906 0.015 15.915 0.018 0.026 013.8 001.4 059.8 sdA/F     
2547-53917-0563 143421.11+591437.92 004 20.333 0.052 20.170 0.028 20.449 0.036 20.562 0.056 20.826 0.273 0.006 030.0 101.1 053.3 DA:       
6017-56075-0784 143421.65+265745.98 005 21.014 0.079 20.580 0.038 20.501 0.034 20.514 0.045 21.277 0.413 0.016 014.7 038.5 067.1 DA        
3860-55269-0868 143424.90+353052.64 028 19.010 0.022 18.185 0.023 17.932 0.011 17.864 0.018 17.868 0.024 0.010 011.0 060.3 066.5 sdA/F     
2964-54632-0266 143429.10+204748.35 045 17.259 0.018 16.394 0.017 16.128 0.026 16.081 0.017 16.045 0.025 0.029 012.0 023.4 065.7 sdA       
8491-57488-0459 143432.71+454235.50 025 17.929 0.024 18.093 0.022 18.551 0.016 18.882 0.018 19.246 0.044 0.011 012.7 082.0 062.4 DA        
1288-52731-0051 143434.43+441302.82 043 16.895 0.017 15.800 0.020 15.730 0.014 15.691 0.014 15.730 0.016 0.016 020.3 079.2 063.2 sdA/F     
1327-52781-0395 143434.80+522644.49 021 18.080 0.018 17.777 0.025 18.051 0.015 18.293 0.016 18.502 0.030 0.009 035.3 092.7 058.2 DA        
4714-56041-0749 143435.42+372000.75 014 19.344 0.026 19.161 0.014 19.475 0.022 19.811 0.026 20.048 0.094 0.007 014.8 064.6 066.0 DA        
4714-56041-0788 143435.46+370121.42 008 20.278 0.040 19.823 0.022 19.740 0.016 19.736 0.029 19.692 0.061 0.008 056.7 063.9 066.1 DA        
4714-56041-0236 143437.50+362446.00 013 19.474 0.032 19.020 0.025 18.869 0.016 18.867 0.019 18.925 0.040 0.009 093.1 062.4 066.3 DC        
1674-53464-0190 143437.60+463413.69 007 19.848 0.032 19.711 0.023 19.781 0.024 19.987 0.030 20.313 0.103 0.014 039.7 083.5 061.9 DC:       
6016-56073-0466 143437.81+225859.21 019 18.815 0.026 18.972 0.014 19.297 0.020 19.571 0.026 19.685 0.076 0.023 052.8 028.6 066.3 DQ        
5467-55973-0683 143437.85+091602.72 020 19.981 0.040 19.037 0.019 18.783 0.015 18.695 0.018 18.735 0.039 0.027 010.4 001.6 059.8 sdA:      
2964-54632-0291 143438.70+200959.78 043 17.406 0.016 16.550 0.011 16.272 0.016 16.186 0.013 16.147 0.018 0.026 017.4 022.1 065.4 sdA/F     
5468-56014-0582 143441.39+141157.18 029 18.132 0.025 17.268 0.016 16.996 0.017 16.903 0.016 16.878 0.025 0.019 012.5 009.9 062.7 sdA/F     
6710-56416-0125 143443.10+533521.47 047 15.950 0.021 15.963 0.021 16.268 0.010 16.184 0.011 15.910 0.018 0.007 134.5 094.3 057.4 DA+M      
3296-54909-0102 143447.02+541843.21 011 20.346 0.051 19.452 0.024 19.157 0.018 19.027 0.025 19.035 0.063 0.010 019.2 095.2 056.9 sdA/F     
0919-52409-0207 143447.14-030111.71 006 20.040 0.041 19.430 0.020 19.132 0.020 19.045 0.021 18.970 0.052 0.079 061.0 346.6 050.9 DA        
1710-53504-0138 143450.40+113754.71 031 17.928 0.018 16.889 0.018 16.831 0.014 16.837 0.019 16.869 0.020 0.019 012.2 005.4 061.2 sdA       
0585-52027-0624 143451.46+041734.15 013 18.959 0.019 18.848 0.021 18.848 0.021 19.044 0.026 19.316 0.079 0.028 004.9 354.7 056.4 DA        
5467-55973-0679 143452.22+091835.35 023 18.851 0.023 18.904 0.019 19.076 0.016 19.294 0.021 19.392 0.063 0.027 055.4 001.7 059.8 DB        
1162-52668-0173 143453.59+543942.40 020 18.882 0.022 18.008 0.015 17.706 0.015 17.614 0.023 17.608 0.024 0.009 019.3 095.6 056.6 sdA/F     
4859-55684-0582 143453.89+072658.49 005 21.000 0.080 20.474 0.025 20.388 0.031 20.368 0.042 20.392 0.138 0.024 000.0 359.0 058.6 DA:       
1161-52703-0003 143456.96+544427.61 045 16.343 0.016 15.267 0.016 15.113 0.022 15.119 0.013 15.176 0.022 0.010 022.5 095.7 056.6 sdA/F     
0307-51663-0336 143457.72+010924.81 015 19.091 0.028 18.068 0.017 17.947 0.019 17.926 0.017 17.974 0.031 0.039 011.1 351.0 054.1 sdA/F     
5171-56038-0802 143458.42+403702.27 015 19.285 0.032 19.206 0.035 19.611 0.023 19.843 0.032 19.993 0.092 0.012 042.4 071.9 064.8 DA        
4024-55646-0898 143458.61+021643.24 012 20.028 0.046 19.448 0.023 19.211 0.019 19.071 0.019 19.082 0.060 0.030 024.9 352.3 054.9 DA        
6016-56073-0566 143458.65+235723.90 008 20.975 0.080 20.496 0.025 20.460 0.034 20.536 0.046 20.320 0.120 0.030 032.7 031.0 066.5 DA        
1381-53089-0031 143458.88+374130.49 038 17.261 0.022 16.430 0.016 16.187 0.019 16.070 0.019 16.077 0.017 0.008 013.2 065.4 065.8 sdA/F     
0306-51690-0020 143500.23-004606.38 019 18.428 0.020 18.591 0.018 18.433 0.015 18.414 0.031 18.369 0.026 0.034 014.7 348.9 052.6 CV        
2907-54580-0022 143500.89+444628.45 030 18.645 0.018 17.744 0.022 17.546 0.018 17.477 0.020 17.449 0.019 0.013 015.8 080.2 062.8 sdA/F     
2139-53878-0305 143503.73+241959.31 032 18.218 0.034 17.204 0.016 17.041 0.017 17.017 0.020 17.051 0.024 0.027 013.4 031.9 066.5 sdA/F     
5468-56014-0400 143504.38+125000.06 019 19.373 0.030 18.522 0.019 18.250 0.014 18.161 0.015 18.122 0.030 0.022 022.0 007.5 061.9 sdA/F     
6724-56416-0958 143504.38+510822.95 016 18.879 0.030 19.106 0.020 19.631 0.020 19.977 0.032 20.380 0.155 0.009 011.4 090.8 059.0 DA        
2539-53918-0506 143505.97+582854.31 035 17.195 0.016 16.311 0.023 16.066 0.020 15.977 0.011 15.982 0.014 0.009 022.5 100.2 053.8 sdA/F     
4780-55682-0834 143506.04+053959.76 003 21.192 0.084 20.680 0.030 20.536 0.034 20.496 0.038 20.487 0.122 0.036 000.0 356.6 057.3 DC        
5467-55973-0321 143506.35+072940.30 016 19.514 0.038 19.251 0.018 19.541 0.020 19.782 0.029 19.949 0.096 0.021 027.9 359.1 058.6 DAH       
2134-53876-0608 143506.35+284750.92 049 15.580 0.018 15.875 0.026 16.298 0.021 16.542 0.022 16.684 0.022 0.017 022.1 043.2 067.1 sdOB       
3384-54948-0557 143508.99+295504.30 013 20.229 0.045 19.411 0.022 19.092 0.015 19.007 0.022 18.992 0.044 0.013 010.6 046.1 067.1 sdA/F     
4780-55682-0826 143509.42+054631.34 045 16.738 0.018 16.597 0.021 16.924 0.021 17.196 0.015 17.453 0.023 0.031 056.2 356.7 057.4 DA        
6016-56073-0458 143512.05+230317.45 015 19.416 0.034 19.245 0.026 19.546 0.020 19.831 0.028 19.915 0.092 0.024 027.5 028.8 066.2 DA        
0919-52409-0209 143513.00-025612.01 012 19.965 0.041 18.760 0.018 18.667 0.016 18.752 0.018 18.747 0.040 0.076 014.0 346.8 050.9 sdA       
1046-52460-0619 143513.93+505224.76 033 17.340 0.021 16.910 0.030 16.936 0.022 17.051 0.014 17.202 0.017 0.009 171.9 090.3 059.2 DA        
5465-55988-0072 143514.12+103631.14 055 15.424 0.013 15.901 0.013 16.457 0.018 16.829 0.020 17.198 0.019 0.021 058.6 003.9 060.5 DAO       
0586-52023-0371 143514.22+044726.16 031 18.445 0.018 17.329 0.013 17.256 0.013 17.268 0.012 17.291 0.019 0.029 012.7 355.5 056.7 sdA       
4714-56041-0238 143514.66+362855.63 018 19.133 0.023 18.884 0.019 19.111 0.013 19.337 0.023 19.597 0.054 0.010 038.5 062.5 066.1 DA        
4029-55618-0974 143515.20-015056.19 033 18.965 0.030 18.106 0.017 17.803 0.020 17.689 0.026 17.659 0.024 0.035 013.9 347.9 051.7 sdA/F     
2908-54611-0639 143518.65+082501.07 047 17.740 0.016 16.874 0.018 16.616 0.020 16.544 0.019 16.524 0.019 0.021 011.4 000.5 059.1 sdA/F     
6718-56398-0264 143521.89+515451.83 029 18.676 0.017 17.821 0.013 17.572 0.014 17.480 0.013 17.491 0.018 0.008 019.1 091.8 058.5 sdA/F     
8491-57488-0604 143522.67+465234.62 011 20.286 0.042 19.787 0.022 20.055 0.027 20.310 0.046 20.630 0.150 0.015 018.6 083.9 061.6 DA        
3868-55360-0571 143523.12+320829.35 007 21.749 0.117 20.510 0.023 20.454 0.029 20.449 0.037 20.593 0.134 0.011 011.7 051.7 066.9 sdA       
2947-54533-0439 143527.88+641018.76 009 19.972 0.041 19.536 0.026 19.584 0.021 19.801 0.030 20.023 0.090 0.014 051.0 105.9 049.4 sdA       
6731-56385-0732 143532.46+484149.20 058 16.988 0.021 16.166 0.011 15.835 0.020 15.748 0.019 15.739 0.015 0.030 038.2 086.9 060.5 sdA/F     
1327-52781-0413 143534.01+531815.08 009 18.800 0.023 19.021 0.018 19.315 0.016 19.625 0.023 19.773 0.065 0.007 028.7 093.7 057.5 DQ_HOT    
4780-55682-0856 143534.17+043425.55 014 18.912 0.024 19.219 0.027 19.558 0.025 19.855 0.039 20.156 0.140 0.029 018.5 355.3 056.5 DAZ       
3384-54948-0600 143534.74+302448.38 014 20.351 0.053 19.343 0.017 19.109 0.017 19.012 0.019 19.056 0.046 0.013 010.1 047.3 067.0 sdA/F     
1349-52797-0559 143535.92+401943.04 005 19.429 0.027 19.372 0.019 19.516 0.019 19.668 0.019 19.887 0.068 0.008 025.2 071.2 064.8 DC        
1396-53112-0448 143539.86+430904.05 011 19.434 0.029 18.871 0.018 18.732 0.016 18.704 0.019 18.811 0.039 0.012 035.0 077.0 063.5 DA        
1327-52781-0200 143541.93+520517.75 035 17.268 0.036 16.407 0.014 16.212 0.016 16.123 0.016 16.129 0.018 0.008 013.2 092.0 058.3 sdA/F     
2136-53494-0541 143544.03+233638.75 020 18.288 0.019 18.212 0.024 18.244 0.038 18.475 0.060 18.641 0.080 0.029 000.0 030.3 066.2 CV-H      
2932-54595-0027 143545.50+445754.30 014 20.167 0.042 19.301 0.024 19.073 0.019 18.949 0.019 18.994 0.050 0.014 013.7 080.4 062.6 sdA/F     
1162-52668-0212 143545.74+540701.75 012 19.358 0.024 18.900 0.019 18.821 0.017 18.853 0.019 18.948 0.044 0.010 041.7 094.8 056.9 DA        
1382-53115-0342 143547.87+373338.57 027 17.648 0.017 17.138 0.019 17.273 0.032 16.991 0.012 16.668 0.018 0.009 037.2 064.9 065.7 DA+M      
1841-53491-0561 143549.71+334119.92 025 18.697 0.023 17.693 0.018 17.633 0.020 17.633 0.019 17.604 0.023 0.008 014.1 055.6 066.6 sdA       
6061-56076-0456 143549.91+411458.56 046 16.758 0.013 16.618 0.009 16.951 0.022 17.251 0.017 17.537 0.018 0.011 013.2 073.1 064.4 sdB+MS 
5900-56043-0959 143550.13+212014.50 012 19.407 0.035 19.302 0.035 19.298 0.024 19.396 0.022 19.680 0.079 0.033 050.2 024.9 065.6 DQ        
2135-53827-0014 143550.62+250401.09 047 16.545 0.017 15.649 0.023 15.386 0.018 15.309 0.023 15.310 0.015 0.026 018.2 033.8 066.5 sdA/F     
0607-52368-0560 143554.85+614402.72 013 19.202 0.049 18.697 0.019 18.783 0.018 18.911 0.027 19.015 0.059 0.011 056.1 103.5 051.3 DA        
5468-56014-0358 143557.96+125016.57 028 18.474 0.025 18.177 0.017 18.475 0.016 18.717 0.017 19.120 0.053 0.020 033.6 007.8 061.7 DA        
1046-52460-0022 143559.18+493758.02 016 18.162 0.017 18.105 0.012 18.462 0.011 18.761 0.022 19.026 0.044 0.022 023.2 088.3 059.9 DA        
2539-53918-0576 143559.40+590016.89 019 18.519 0.024 17.641 0.017 17.441 0.022 17.377 0.014 17.368 0.021 0.005 012.3 100.6 053.4 sdA/F     
5171-56038-0178 143603.59+392023.18 017 19.449 0.032 19.152 0.015 19.424 0.016 19.690 0.021 20.019 0.083 0.011 018.4 068.9 065.1 DA        
8502-57512-0021 143604.89+410841.57 018 19.349 0.021 19.057 0.017 19.057 0.017 19.270 0.017 19.556 0.057 0.011 008.8 072.8 064.4 DA        
1396-53112-0460 143606.19+430949.88 002 23.038 0.385 20.629 0.026 19.206 0.017 18.747 0.019 18.604 0.034 0.011 036.8 076.9 063.5 dC        
6710-56416-0114 143606.69+544008.22 027 17.851 0.023 18.292 0.030 18.744 0.016 19.106 0.028 19.539 0.093 0.009 022.1 095.4 056.5 DA        
1382-53115-0254 143608.42+362232.82 003 23.845 0.450 20.223 0.023 18.798 0.020 18.338 0.017 18.051 0.022 0.011 072.3 062.1 066.0 dC        
5467-55973-0240 143609.18+083736.33 007 21.595 0.144 20.505 0.027 20.228 0.033 20.069 0.035 20.149 0.107 0.026 019.4 001.1 059.1 sdA       
3860-55269-0062 143609.36+341551.54 012 20.360 0.047 19.890 0.026 19.689 0.019 19.619 0.024 19.776 0.082 0.013 014.1 057.0 066.5 DA        
4714-56041-0804 143610.89+373329.06 046 16.779 0.016 15.944 0.019 15.690 0.032 15.590 0.011 15.564 0.016 0.009 043.9 064.9 065.7 sdA/F     
6731-56385-0294 143611.82+474504.74 005 21.110 0.070 20.603 0.032 20.465 0.029 20.484 0.044 20.397 0.292 0.022 026.3 085.2 061.0 DC:       
0307-51663-0366 143614.36+011425.99 022 18.616 0.028 17.603 0.024 17.426 0.019 17.394 0.016 17.443 0.022 0.038 015.4 351.5 053.9 sdA/f     
5469-56037-0576 143614.43+171246.23 007 20.904 0.079 20.300 0.028 20.332 0.029 20.429 0.039 20.463 0.136 0.021 040.6 016.1 063.9 DA        
2547-53917-0052 143615.33+571022.21 015 19.001 0.026 18.211 0.021 17.949 0.017 17.898 0.017 17.896 0.024 0.011 014.0 098.5 054.7 sdA/F     
1327-52781-0179 143615.59+515521.31 050 15.862 0.010 14.700 0.012 14.841 0.010 14.972 0.019 15.118 0.019 0.009 038.8 091.7 058.4 sdA       
6736-56366-0523 143616.49+465547.10 025 18.381 0.018 18.314 0.014 18.644 0.014 18.915 0.022 19.213 0.047 0.016 021.8 083.8 061.4 DA        
3860-55269-0048 143616.87+335029.57 009 20.648 0.055 20.152 0.032 20.027 0.021 20.021 0.032 19.832 0.089 0.010 020.8 055.9 066.5 DA        
3873-55277-0914 143618.11+310110.06 008 20.595 0.061 20.237 0.029 20.076 0.032 20.126 0.043 20.118 0.122 0.012 013.3 048.9 066.8 DA        
4780-55682-0866 143619.97+054322.42 024 18.179 0.016 18.401 0.023 18.800 0.019 19.109 0.022 19.366 0.050 0.030 054.3 357.0 057.1 DA        
1828-53504-0189 143623.87+053736.18 013 19.686 0.030 18.809 0.024 18.555 0.019 18.460 0.020 18.434 0.027 0.030 013.0 356.9 057.0 sdA/F     
8434-57484-0063 143624.32+475301.61 031 17.807 0.022 17.383 0.019 17.409 0.020 17.402 0.020 17.432 0.027 0.020 064.6 085.4 060.9 DA        
3860-55269-0042 143626.33+334836.14 011 20.414 0.032 19.738 0.029 19.738 0.029 19.794 0.061 19.879 0.125 0.010 000.0 055.9 066.5 DA        
2932-54595-0028 143627.48+445937.40 005 21.605 0.119 20.568 0.032 20.594 0.033 20.715 0.049 20.484 0.152 0.017 027.6 080.3 062.5 DA        
5171-56038-0900 143627.94+401847.59 002 21.293 0.097 20.745 0.049 20.683 0.038 20.617 0.049 20.703 0.169 0.013 074.3 071.0 064.6 DC        
2748-54234-0398 143628.20+145541.35 043 17.014 0.025 15.965 0.017 15.951 0.014 15.976 0.021 16.025 0.018 0.019 032.6 011.7 062.7 sdA       
2748-54234-0427 143628.56+145933.51 022 17.940 0.026 17.485 0.017 17.598 0.014 17.733 0.043 18.279 0.216 0.019 114.1 011.8 062.7 DA+M      
2964-54632-0414 143629.30+215945.25 017 19.087 0.033 18.164 0.023 17.878 0.030 17.775 0.017 17.790 0.026 0.034 012.7 026.6 065.6 sdA/F     
0307-51663-0253 143629.68-004519.39 051 16.482 0.015 15.343 0.021 15.457 0.019 15.471 0.016 15.558 0.016 0.033 026.3 349.4 052.4 sdA       
8502-57512-0019 143631.76+414753.44 009 20.371 0.044 19.882 0.025 19.917 0.023 20.070 0.036 20.272 0.146 0.013 041.0 074.1 064.0 DA        
1711-53535-0285 143632.27+091831.49 042 16.882 0.014 16.072 0.016 15.813 0.017 15.739 0.016 15.731 0.020 0.026 030.9 002.2 059.5 sdA       
1841-53491-0613 143632.64+334143.09 010 19.549 0.030 19.110 0.025 19.361 0.017 19.448 0.024 19.272 0.058 0.008 016.4 055.6 066.5 DA+M      
1349-52797-0588 143632.86+402756.53 009 19.113 0.032 18.741 0.042 18.756 0.018 18.831 0.019 18.961 0.039 0.009 028.3 071.3 064.6 DA        
3296-54909-0547 143632.86+563525.43 019 19.269 0.028 18.700 0.022 18.497 0.020 18.408 0.018 18.495 0.034 0.016 120.9 097.7 055.1 DA        
4714-56041-0862 143632.92+370049.47 020 18.422 0.022 18.471 0.023 18.881 0.017 19.239 0.023 19.550 0.066 0.008 024.5 063.6 065.7 DA        
8404-57481-0308 143633.29+501026.80 022 18.520 0.015 18.577 0.015 18.577 0.015 18.840 0.015 19.142 0.052 0.016 008.8 089.0 059.5 DA        
3865-55272-0354 143634.02+330850.83 036 19.357 0.026 18.502 0.015 18.257 0.019 18.174 0.018 18.150 0.023 0.010 013.9 054.2 066.6 sdA/F     
6016-56073-0406 143634.25+230434.38 008 21.192 0.097 20.343 0.025 20.254 0.027 20.217 0.030 20.162 0.110 0.023 012.0 029.1 065.9 sdA/F     
0586-52023-0254 143635.12+032525.36 009 20.514 0.061 19.241 0.020 19.163 0.030 19.194 0.024 19.222 0.067 0.031 017.0 354.2 055.5 sdA       
2964-54632-0403 143637.17+220255.91 021 18.767 0.030 17.916 0.023 17.624 0.030 17.537 0.016 17.534 0.024 0.031 030.4 026.7 065.6 sdA/F     
3384-54948-0026 143637.92+292234.84 031 18.791 0.024 17.928 0.017 17.704 0.017 17.585 0.021 17.587 0.021 0.013 025.4 044.7 066.8 sdA/F     
3868-55360-0652 143638.23+320523.89 015 19.230 0.024 19.221 0.020 19.514 0.022 19.713 0.027 19.948 0.083 0.011 046.2 051.6 066.7 DB        
5468-56014-0738 143639.30+125502.81 016 20.095 0.043 19.243 0.016 18.991 0.017 18.874 0.021 18.863 0.043 0.019 017.9 008.1 061.6 sdA/F     
4026-55325-0598 143639.50-011518.19 020 18.795 0.031 18.815 0.022 18.997 0.020 19.218 0.023 19.307 0.059 0.034 035.8 348.9 052.0 DB        
6018-56067-0990 143640.26+282312.09 021 18.197 0.016 18.059 0.028 18.416 0.022 18.714 0.019 19.034 0.050 0.017 021.6 042.2 066.7 DA        
6023-56069-0542 143641.60+284451.50 070 15.251 0.015 15.450 0.027 15.981 0.011 16.336 0.012 16.663 0.020 0.016 033.3 043.1 066.7 DA        
2138-53757-0231 143641.81+295138.64 012 19.295 0.028 18.671 0.019 18.669 0.016 18.870 0.022 19.036 0.046 0.010 018.2 045.9 066.8 DZ        
1710-53504-0518 143642.58+124046.20 009 19.407 0.034 19.003 0.023 19.031 0.016 19.087 0.023 19.051 0.056 0.018 038.9 007.7 061.4 sdA       
3873-55277-0909 143642.90+312954.54 007 20.536 0.054 20.234 0.020 20.130 0.027 20.130 0.032 20.296 0.114 0.011 026.8 050.1 066.7 DA        
5171-56038-0886 143643.75+403256.42 012 20.017 0.036 19.529 0.025 19.450 0.018 19.453 0.022 19.522 0.057 0.009 075.5 071.4 064.5 DA        
2964-54632-0412 143644.18+214301.68 024 18.817 0.034 17.765 0.028 17.549 0.014 17.535 0.014 17.529 0.034 0.030 012.8 026.0 065.5 sdA/F     
5467-55973-0794 143644.82+093317.05 006 21.029 0.077 20.381 0.027 20.260 0.027 20.258 0.036 20.238 0.109 0.027 047.9 002.7 059.6 DA        
5466-56033-0946 143645.12+154140.22 056 16.577 0.016 16.395 0.027 16.680 0.013 16.898 0.020 17.206 0.023 0.017 119.0 013.3 063.0 DA        
6017-56075-0914 143646.21+262828.38 023 19.303 0.049 18.507 0.020 18.189 0.022 18.057 0.016 18.001 0.022 0.020 011.8 037.4 066.5 sdA/F     
3868-55360-0340 143647.06+310251.86 007 20.962 0.029 20.192 0.029 20.192 0.029 20.160 0.036 20.301 0.141 0.011 006.7 048.9 066.7 DC:       
0536-52024-0437 143649.00+015709.55 009 19.902 0.043 19.317 0.021 19.179 0.024 19.147 0.024 19.183 0.068 0.038 086.8 352.5 054.4 DA        
4714-56041-0856 143649.59+372520.22 006 20.647 0.058 20.323 0.029 20.271 0.033 20.291 0.034 20.329 0.131 0.007 046.8 064.5 065.6 DC        
2964-54632-0474 143652.66+211623.28 055 16.726 0.017 15.820 0.028 15.564 0.018 15.493 0.015 15.477 0.014 0.024 024.8 025.0 065.3 sdA/F     
1674-53464-0477 143652.92+472407.06 047 16.962 0.020 15.815 0.024 15.799 0.011 15.854 0.018 15.888 0.021 0.017 011.3 084.5 061.1 sdA       
7124-56720-0084 143653.64+624116.45 007 21.005 0.071 20.340 0.027 20.391 0.031 20.459 0.046 20.405 0.152 0.011 012.9 104.3 050.4 sdA       
0536-52024-0405 143654.45+030143.17 032 17.953 0.016 17.096 0.017 16.814 0.025 16.667 0.019 16.646 0.015 0.030 018.7 353.8 055.1 sdA/F     
0919-52409-0498 143654.91-014009.72 006 20.158 0.051 19.780 0.025 20.015 0.024 19.942 0.032 19.826 0.103 0.034 034.9 348.6 051.6 DA+M      
2964-54632-0195 143655.16+205537.01 034 17.715 0.021 16.924 0.013 16.633 0.014 16.516 0.014 16.466 0.024 0.036 021.6 024.2 065.2 sdA/F     
2788-54553-0593 143657.47+210714.25 037 17.592 0.019 17.280 0.028 17.268 0.019 17.341 0.016 17.475 0.019 0.030 090.2 024.6 065.2 DC        
2539-53918-0565 143657.58+590709.40 038 17.254 0.019 16.243 0.021 16.054 0.011 16.008 0.014 16.047 0.016 0.008 014.9 100.6 053.2 sdA/F     
3384-54948-0640 143658.05+295136.27 023 19.479 0.030 18.631 0.014 18.331 0.016 18.208 0.022 18.162 0.033 0.011 010.9 045.9 066.7 sdA/F     
0919-52409-0536 143658.16-004206.87 017 19.037 0.023 18.145 0.027 17.899 0.015 17.795 0.017 17.833 0.024 0.032 019.7 349.6 052.3 sdA/F     
5899-56038-0818 143659.33+194110.68 007 21.056 0.066 20.538 0.022 20.350 0.027 20.330 0.033 20.288 0.098 0.025 020.9 021.5 064.7 DA        
6061-56076-0398 143702.98+420125.19 005 20.356 0.041 19.797 0.020 19.652 0.020 19.627 0.035 19.775 0.068 0.013 073.1 074.4 063.8 DA        
2964-54632-0214 143705.39+202010.76 055 16.357 0.028 15.595 0.022 15.256 0.015 15.147 0.026 15.121 0.021 0.026 032.7 022.9 064.9 sdA/F     
1382-53115-0363 143707.61+380546.28 032 17.359 0.020 16.474 0.024 16.227 0.018 16.145 0.011 16.145 0.015 0.007 020.6 066.0 065.3 sdA/F     
6718-56398-0198 143708.91+523147.01 042 17.136 0.020 16.308 0.018 16.054 0.010 15.950 0.014 15.934 0.024 0.008 033.0 092.3 057.9 sdA/F     
3296-54909-0075 143709.13+543119.40 027 18.864 0.020 17.913 0.015 17.661 0.015 17.582 0.013 17.533 0.023 0.012 021.3 095.0 056.5 sdA/F     
0536-52024-0192 143709.62+014710.42 006 19.901 0.040 19.490 0.023 19.414 0.019 19.487 0.024 19.652 0.082 0.043 011.0 352.4 054.2 DA        
3868-55360-0712 143711.01+322823.62 011 20.123 0.039 19.676 0.021 19.741 0.017 19.763 0.025 19.995 0.095 0.010 045.7 052.5 066.5 DA        
6061-56076-0387 143712.63+413028.03 008 20.515 0.048 19.956 0.020 19.820 0.022 19.857 0.032 19.815 0.069 0.010 068.6 073.4 064.0 DZ        
3868-55360-0294 143716.74+311008.86 034 18.563 0.024 17.712 0.018 17.460 0.015 17.396 0.016 17.378 0.018 0.012 016.6 049.2 066.6 sdA/F     
1396-53112-0521 143719.89+431539.04 016 19.465 0.030 18.549 0.023 18.284 0.013 18.194 0.017 18.136 0.029 0.013 010.5 076.9 063.2 sdA/F     
6061-56076-0636 143720.58+424316.58 034 17.921 0.020 17.671 0.022 17.920 0.017 18.177 0.012 18.409 0.035 0.011 036.5 075.8 063.5 DA        
8491-57488-0688 143721.18+463318.32 019 18.965 0.023 18.949 0.021 19.360 0.019 19.637 0.028 19.900 0.075 0.012 024.2 082.9 061.5 DA        
0536-52024-0189 143722.00+012304.74 041 17.553 0.014 16.408 0.022 16.365 0.016 16.419 0.015 16.467 0.017 0.039 011.2 352.0 053.8 sdA       
1813-53903-0344 143722.16+083142.79 037 17.719 0.022 16.844 0.019 16.571 0.013 16.471 0.017 16.443 0.024 0.026 024.3 001.3 058.8 sdA/F     
5470-56008-0560 143724.31+110827.75 016 19.527 0.030 19.260 0.017 19.507 0.022 19.752 0.022 19.993 0.076 0.021 043.8 005.4 060.4 DA        
5899-56038-0186 143727.09+190148.36 015 20.046 0.046 19.142 0.016 18.844 0.018 18.721 0.023 18.689 0.038 0.047 011.7 020.2 064.4 sdA/F     
4021-55620-0574 143727.84+020437.17 007 20.942 0.083 20.322 0.027 20.020 0.027 20.033 0.039 19.797 0.101 0.038 012.9 352.8 054.3 sdA/F     
2964-54632-0191 143728.77+202937.90 028 18.182 0.019 17.306 0.019 17.080 0.011 16.991 0.013 16.983 0.020 0.027 011.9 023.3 064.9 sdA/F     
1349-52797-0584 143728.92+403212.84 008 19.535 0.029 19.035 0.027 19.029 0.020 19.068 0.017 19.150 0.046 0.010 072.8 071.3 064.4 DA        
4026-55325-0414 143729.15-021506.07 058 15.315 0.015 15.651 0.022 16.074 0.014 16.442 0.027 16.801 0.016 0.045 047.3 348.1 051.1 He-sdOB    
4025-55350-0902 143729.70+010217.51 009 20.709 0.055 20.327 0.022 20.229 0.026 20.261 0.035 20.129 0.116 0.036 021.2 351.7 053.6 DA        
0307-51663-0429 143729.77+001124.04 019 18.095 0.024 18.077 0.019 18.425 0.022 18.722 0.020 19.056 0.045 0.039 023.2 350.7 052.9 DA        
2788-54553-0018 143730.32+200305.64 018 18.381 0.029 18.003 0.015 17.905 0.010 17.923 0.011 18.031 0.026 0.023 049.1 022.4 064.7 DC        
6023-56069-0402 143731.47+262356.97 014 19.410 0.038 19.191 0.020 19.553 0.027 19.820 0.034 20.043 0.124 0.018 030.2 037.3 066.4 DA        
5469-56037-0649 143732.94+172557.03 047 16.390 0.025 16.521 0.019 16.821 0.023 17.098 0.013 17.362 0.022 0.019 017.2 016.9 063.7 DBA       
1674-53464-0470 143733.51+471143.48 045 17.102 0.016 16.039 0.023 15.992 0.012 16.011 0.016 16.043 0.018 0.015 015.1 084.0 061.1 sdA       
0536-52024-0407 143734.81+023100.11 037 17.987 0.020 16.886 0.020 16.989 0.012 17.130 0.014 17.273 0.021 0.028 012.6 353.4 054.6 sdA       
0307-51663-0218 143735.66-005153.25 041 17.340 0.015 16.421 0.015 16.218 0.012 16.115 0.013 16.112 0.018 0.035 014.2 349.6 052.1 sdA       
1382-53115-0251 143736.68+362213.38 015 16.990 0.018 17.357 0.027 17.863 0.012 18.199 0.016 18.509 0.030 0.010 014.6 061.9 065.7 DA        
5904-56046-0570 143736.75+214537.72 028 17.126 0.021 17.532 0.017 18.034 0.014 18.339 0.017 18.547 0.031 0.028 014.4 026.2 065.3 sdOB    
5173-56046-0353 143739.48+380900.39 008 21.373 0.083 20.305 0.028 20.306 0.027 20.399 0.033 20.300 0.099 0.007 010.6 066.0 065.2 sdA       
3860-55269-0995 143740.21+344713.08 022 18.906 0.020 18.735 0.021 19.099 0.019 19.376 0.025 19.726 0.074 0.008 042.2 058.1 066.1 DA        
1327-52781-0478 143741.58+522315.10 036 16.456 0.016 16.485 0.025 16.940 0.016 17.242 0.013 17.571 0.023 0.009 045.1 092.0 057.9 DA        
2547-53917-0017 143741.96+571813.52 004 20.341 0.050 19.865 0.020 19.685 0.021 19.678 0.031 19.802 0.104 0.010 059.6 098.4 054.5 sdA       
1841-53491-0610 143744.78+333656.26 007 19.708 0.030 19.688 0.021 19.856 0.023 20.059 0.034 20.291 0.130 0.008 019.3 055.3 066.2 DB:       
1396-53112-0528 143745.81+430829.09 007 19.971 0.043 19.441 0.022 19.335 0.018 19.279 0.023 19.328 0.057 0.013 048.4 076.5 063.2 DA        
5468-56014-0772 143746.06+130903.51 028 18.934 0.021 18.089 0.018 17.832 0.017 17.735 0.016 17.687 0.024 0.021 012.1 008.9 061.5 sdA/F     
2137-54206-0183 143746.10+265516.07 033 17.446 0.018 16.522 0.013 16.323 0.018 16.246 0.013 16.243 0.015 0.017 025.3 038.6 066.4 sdA/F     
6016-56073-0324 143749.56+225247.60 018 19.101 0.014 19.515 0.023 19.515 0.023 19.759 0.028 20.220 0.115 0.022 007.8 028.8 065.6 DA        
5469-56037-0367 143751.28+161039.14 020 17.930 0.021 18.799 0.019 18.799 0.019 19.140 0.019 19.534 0.057 0.020 005.5 014.5 063.0 DA        
4021-55620-0452 143751.80+005255.34 044 17.668 0.013 17.540 0.015 17.883 0.019 18.150 0.018 18.413 0.031 0.035 048.4 351.6 053.4 DA        
1382-53115-0415 143751.89+374103.26 005 20.143 0.041 19.770 0.023 19.698 0.019 19.695 0.025 19.764 0.063 0.009 049.1 064.9 065.3 DA        
5469-56037-0630 143755.13+180947.35 007 20.548 0.056 20.130 0.027 20.021 0.023 19.958 0.026 19.918 0.083 0.027 058.2 018.5 063.9 DQ:       
1710-53504-0514 143755.51+122757.22 015 19.024 0.028 18.531 0.025 18.625 0.047 18.756 0.068 19.011 0.098 0.020 064.6 007.7 061.1 DA        
2947-54533-0467 143758.78+634818.87 012 19.499 0.030 19.348 0.018 19.689 0.026 19.986 0.030 20.231 0.138 0.014 024.2 105.2 049.5 DA        
0919-52409-0567 143758.82-004636.46 005 20.187 0.039 19.774 0.026 19.783 0.024 19.845 0.026 20.108 0.099 0.034 028.9 349.8 052.1 sdA       
0790-52441-0535 143759.06+583723.53 044 16.634 0.029 15.809 0.015 15.576 0.012 15.504 0.011 15.500 0.012 0.007 049.4 099.8 053.5 sdA/F     
4859-55684-0256 143759.33+054036.21 009 20.484 0.050 20.003 0.026 19.778 0.023 19.768 0.023 19.685 0.062 0.031 021.8 357.5 056.8 DC        
4021-55620-0416 143801.02+010738.56 044 17.544 0.023 17.614 0.023 17.994 0.015 18.266 0.019 18.625 0.041 0.035 043.6 351.9 053.5 DA        
5471-56034-0468 143802.78+144137.52 023 18.353 0.026 18.425 0.024 18.786 0.020 19.052 0.019 19.266 0.053 0.015 013.2 011.7 062.3 DBA       
1396-53112-0537 143803.98+425907.22 048 16.525 0.029 15.507 0.036 15.437 0.015 15.452 0.011 15.527 0.018 0.014 024.0 076.2 063.2 sdA/F     
4718-56014-0498 143804.48+352701.65 007 21.616 0.107 20.761 0.028 20.666 0.033 20.633 0.047 20.548 0.154 0.009 010.5 059.7 065.8 sdA/F     
6736-56366-0406 143805.55+451753.39 009 20.741 0.066 20.223 0.030 20.106 0.102 20.146 0.295 19.986 0.316 0.013 023.6 080.6 062.1 DA        
3868-55360-0754 143809.12+330904.95 038 17.260 0.015 17.250 0.015 17.432 0.017 17.051 0.021 16.575 0.016 0.009 042.5 054.1 066.2 DA+M      
6016-56073-0246 143809.25+221242.25 025 18.653 0.024 18.481 0.013 18.469 0.013 18.516 0.014 18.618 0.035 0.026 028.5 027.3 065.3 DA        
3865-55272-0694 143809.76+340329.47 017 20.374 0.048 19.851 0.028 19.801 0.021 19.756 0.034 19.931 0.089 0.013 021.2 056.3 066.1 DA        
5468-56014-0780 143810.55+125004.48 017 20.044 0.037 19.190 0.017 18.863 0.025 18.771 0.020 18.881 0.040 0.019 012.2 008.4 061.2 sdA:      
2964-54632-0175 143811.33+205330.76 057 16.319 0.013 15.297 0.012 15.283 0.015 15.339 0.010 15.394 0.018 0.031 030.1 024.4 064.9 sdA       
2964-54632-0129 143811.74+195958.60 058 16.192 0.025 15.267 0.013 15.225 0.015 15.210 0.014 15.268 0.019 0.019 029.0 022.4 064.6 sdA       
5468-56014-0232 143812.99+123252.86 027 18.448 0.018 18.213 0.021 18.536 0.018 18.775 0.019 18.888 0.048 0.018 026.1 008.0 061.1 DA        
2964-54632-0176 143815.11+205600.55 030 18.129 0.017 17.240 0.013 16.960 0.015 16.859 0.010 16.821 0.019 0.031 016.6 024.5 064.9 sdA/F     
2964-54632-0491 143815.81+205755.75 042 17.647 0.015 16.781 0.013 16.528 0.015 16.437 0.010 16.418 0.019 0.032 014.1 024.5 064.9 sdA/F     
0536-52024-0176 143818.75+014922.65 028 18.325 0.021 17.435 0.021 17.179 0.016 17.100 0.020 17.092 0.025 0.036 026.3 352.8 054.0 sdA/F     
6017-56075-0968 143819.73+261255.05 006 20.997 0.073 20.482 0.028 20.375 0.028 20.309 0.042 20.493 0.170 0.021 014.5 036.9 066.1 DA        
1711-53535-0323 143819.96+111136.08 040 17.168 0.015 16.341 0.017 16.067 0.025 15.947 0.020 15.932 0.018 0.019 016.8 005.7 060.3 sdA/F     
1674-53464-0085 143820.62+453855.67 007 19.511 0.028 19.418 0.027 19.483 0.017 19.639 0.025 19.786 0.071 0.011 021.5 081.1 061.9 DC        
2964-54632-0163 143825.39+202337.85 028 18.292 0.016 17.448 0.020 17.219 0.011 17.140 0.013 17.117 0.022 0.028 012.2 023.3 064.7 sdA/F     
4021-55620-0394 143826.45+013417.33 013 20.148 0.019 19.659 0.021 19.659 0.021 19.484 0.029 18.903 0.048 0.039 011.0 352.6 053.8 DA        
3873-55277-0964 143826.83+304310.55 018 18.691 0.023 18.610 0.025 18.924 0.015 19.233 0.028 19.561 0.057 0.011 040.3 048.1 066.4 DA        
1674-53464-0106 143829.03+463124.86 009 19.671 0.033 19.303 0.021 19.526 0.032 19.768 0.026 19.932 0.077 0.010 021.9 082.7 061.4 DA        
1382-53115-0428 143829.43+371857.37 026 18.417 0.026 17.424 0.013 17.328 0.013 17.349 0.017 17.413 0.028 0.008 011.5 064.0 065.3 sdA/F     
2138-53757-0219 143831.47+292319.36 022 17.762 0.019 18.303 0.014 18.303 0.014 18.601 0.016 18.926 0.038 0.011 009.0 044.7 066.4 DA        
5904-56046-0452 143832.72+201332.38 008 20.708 0.084 19.973 0.036 19.786 0.023 19.780 0.027 19.783 0.100 0.026 011.6 023.0 064.6 sdA       
0536-52024-0138 143834.29+005600.83 008 19.768 0.033 19.316 0.015 19.543 0.020 19.801 0.026 20.076 0.102 0.035 021.3 351.9 053.3 DA        
0307-51663-0129 143834.50-004928.28 006 19.894 0.036 19.684 0.023 19.968 0.022 20.189 0.030 20.256 0.099 0.037 021.5 350.0 052.0 DA        
6023-56069-0660 143835.46+274646.87 006 21.218 0.088 20.366 0.023 20.328 0.032 20.370 0.040 20.080 0.113 0.017 012.1 040.7 066.3 sdA/F     
6022-56076-0509 143835.93+254842.80 006 20.924 0.080 20.447 0.040 20.417 0.029 20.464 0.041 20.648 0.205 0.023 026.6 035.9 066.0 DA        
1645-53172-0582 143838.61+350935.68 014 19.023 0.020 18.708 0.017 18.708 0.017 18.838 0.018 19.019 0.036 0.008 003.0 058.9 065.8 DA        
0307-51663-0480 143838.93-000328.50 038 17.991 0.043 16.925 0.010 16.751 0.018 16.716 0.015 16.717 0.021 0.036 013.3 350.8 052.6 sdA/F     
1288-52731-0012 143843.50+440429.59 000 23.636 0.506 21.156 0.041 19.607 0.020 19.118 0.028 18.961 0.053 0.017 023.3 078.2 062.6 dC        
2547-53917-0074 143843.59+575350.16 016 18.902 0.021 18.012 0.022 17.795 0.018 17.686 0.015 17.663 0.025 0.008 010.8 098.9 053.9 sdA/F     
6023-56069-0654 143846.20+280455.75 019 18.889 0.032 18.942 0.022 19.291 0.023 19.452 0.028 19.622 0.091 0.016 030.4 041.5 066.3 DB        
5899-56038-0121 143846.97+180322.22 010 20.369 0.049 19.755 0.023 19.509 0.021 19.449 0.023 19.387 0.053 0.029 051.8 018.4 063.7 DA        
6023-56069-0372 143848.96+261655.31 011 20.420 0.063 19.564 0.023 19.477 0.022 19.380 0.024 19.444 0.102 0.022 010.6 037.1 066.0 sdA/F     
2761-54534-0033 143853.90+165100.00 019 19.001 0.026 18.115 0.019 17.879 0.018 17.782 0.020 17.801 0.025 0.021 013.3 016.0 063.1 sdA/F     
6061-56076-0311 143854.15+413919.93 007 20.290 0.044 19.793 0.023 19.688 0.018 19.643 0.023 19.631 0.079 0.010 052.3 073.4 063.7 DA        
6736-56366-0620 143854.87+462742.10 048 16.908 0.017 16.030 0.018 15.760 0.030 15.637 0.017 15.614 0.017 0.009 016.2 082.5 061.3 sdA/F     
4859-55684-0814 143855.17+063025.77 012 20.009 0.038 19.400 0.019 19.261 0.017 19.184 0.021 19.227 0.048 0.031 012.5 358.9 057.2 DA        
4021-55620-0666 143857.33+030049.06 009 20.371 0.057 19.763 0.026 19.585 0.022 19.547 0.027 19.505 0.083 0.026 013.7 354.4 054.8 sdA       
2789-54555-0310 143858.59+203118.33 010 19.359 0.026 18.926 0.017 18.700 0.014 18.619 0.014 18.703 0.036 0.026 033.4 023.7 064.6 DA        
5904-56046-0582 143859.38+223402.43 015 19.415 0.030 19.134 0.015 19.170 0.018 19.256 0.018 19.441 0.059 0.027 088.9 028.3 065.2 DQ        
4779-55656-0580 143900.82+050837.78 014 19.153 0.023 19.286 0.026 19.684 0.020 20.029 0.027 20.223 0.110 0.035 011.0 357.1 056.2 DA        
4714-56041-0058 143900.84+354858.58 021 19.176 0.022 18.357 0.032 18.108 0.018 18.008 0.023 17.973 0.029 0.009 015.3 060.4 065.6 sdA/F     
5904-56046-0421 143901.04+204518.96 006 21.045 0.074 20.581 0.030 20.321 0.025 20.261 0.030 20.267 0.120 0.027 000.0 024.2 064.7 DA:       
5470-56008-0616 143901.43+113839.40 034 17.599 0.016 17.594 0.022 17.999 0.014 18.275 0.018 18.576 0.033 0.024 011.5 006.7 060.4 DA        
6806-56419-0550 143901.59+593510.90 030 17.985 0.018 17.153 0.015 16.903 0.011 16.813 0.020 16.839 0.020 0.008 014.1 100.7 052.7 sdA/F     
0307-51663-0158 143903.94-003119.41 007 19.365 0.026 19.503 0.023 19.773 0.025 20.029 0.033 20.312 0.127 0.032 025.8 350.4 052.1 DB        
4026-55325-0706 143906.08-005102.56 025 18.382 0.019 18.274 0.013 18.609 0.017 18.883 0.026 19.133 0.049 0.037 033.8 350.1 051.9 DA        
2964-54632-0090 143906.56+201039.67 017 18.842 0.041 18.039 0.024 17.787 0.023 17.674 0.034 17.666 0.031 0.022 019.5 023.0 064.4 sdA/F     
6016-56073-0744 143907.58+245713.01 010 20.551 0.070 19.831 0.021 19.548 0.023 19.511 0.028 19.303 0.072 0.031 011.4 033.9 065.8 sdA/F     
6813-56419-0840 143914.93+612715.84 002 21.439 0.128 21.052 0.044 20.760 0.049 20.846 0.082 20.891 0.296 0.011 000.0 102.7 051.2 DC        
6806-56419-0578 143918.27+585332.77 033 17.520 0.021 17.419 0.020 17.773 0.018 18.077 0.020 18.368 0.036 0.006 020.7 099.9 053.2 DA        
1674-53464-0523 143918.36+481301.28 012 18.627 0.033 18.890 0.019 19.390 0.022 19.666 0.025 20.065 0.089 0.022 015.2 085.4 060.3 DA        
4021-55620-0700 143925.14+015914.14 023 18.210 0.019 18.532 0.018 19.001 0.027 19.366 0.026 19.750 0.095 0.038 016.1 353.3 053.9 DA        
1288-52731-0624 143926.29+453006.94 034 17.591 0.018 16.717 0.019 16.441 0.024 16.371 0.014 16.348 0.020 0.015 019.1 080.7 061.8 sdA/F     
1674-53464-0098 143928.92+460619.79 011 19.260 0.033 18.874 0.026 19.116 0.019 19.318 0.022 19.623 0.061 0.013 029.0 081.7 061.4 DA        
2964-54632-0520 143929.19+212050.94 034 18.166 0.023 17.301 0.014 17.113 0.013 17.080 0.010 17.089 0.017 0.022 017.0 025.6 064.8 sdA/F     
6725-56390-0394 143929.94+503700.97 007 20.949 0.093 20.343 0.030 20.209 0.032 20.195 0.045 20.388 0.164 0.016 021.9 089.1 058.8 DA        
1382-53115-0531 143931.74+374148.05 016 18.694 0.024 18.313 0.019 18.574 0.015 18.804 0.019 19.548 0.119 0.007 029.8 064.7 065.0 DA        
3865-55272-0762 143935.46+341737.55 010 20.906 0.057 20.557 0.024 20.404 0.024 20.348 0.032 20.581 0.139 0.012 031.7 056.8 065.8 DA        
0791-52435-0349 143936.57+571414.81 005 19.453 0.032 19.374 0.022 19.615 0.025 19.838 0.035 20.193 0.133 0.013 034.9 098.0 054.3 DB        
3865-55272-0286 143938.60+333548.24 007 21.271 0.079 20.801 0.030 20.778 0.034 20.700 0.046 21.041 0.248 0.009 011.4 055.1 065.9 DA        
1710-53504-0591 143941.20+122058.07 032 17.927 0.015 17.086 0.015 16.807 0.016 16.714 0.023 16.716 0.017 0.026 028.8 008.0 060.7 sdA/F     
2964-54632-0157 143941.48+203642.79 043 17.518 0.024 16.540 0.024 16.475 0.019 16.486 0.012 16.559 0.035 0.025 014.6 024.0 064.5 sdA/F     
2539-53918-0598 143942.64+583023.32 035 17.235 0.032 16.357 0.015 16.115 0.011 16.029 0.015 15.994 0.012 0.006 018.5 099.4 053.4 sdA/F     
0919-52409-0078 143943.92-021051.10 037 17.588 0.020 16.676 0.018 16.415 0.015 16.316 0.012 16.269 0.018 0.039 022.5 348.9 050.8 sdA/F     
3296-54909-0051 143944.11+544654.64 043 17.539 0.023 16.351 0.016 16.441 0.017 16.499 0.024 16.560 0.022 0.013 011.0 094.9 056.1 sdA       
6061-56076-0703 143944.16+432148.02 005 21.461 0.029 20.703 0.033 20.703 0.033 20.779 0.054 20.731 0.184 0.018 000.0 076.6 062.8 DA        
6813-56419-0168 143944.49+593825.77 009 20.652 0.054 20.083 0.036 20.043 0.029 20.040 0.030 20.156 0.092 0.007 046.7 100.7 052.6 DA        
2964-54632-0512 143944.62+212105.10 029 18.367 0.024 17.562 0.014 17.288 0.013 17.178 0.010 17.166 0.017 0.022 025.9 025.7 064.7 sdA/F     
6983-56447-0579 143947.92+625547.62 030 17.709 0.028 17.773 0.034 18.152 0.010 18.500 0.020 18.771 0.047 0.012 030.0 104.1 050.1 DA        
1813-53903-0218 143948.05+073933.31 013 19.246 0.031 18.806 0.022 18.860 0.015 18.962 0.016 19.093 0.040 0.025 050.0 000.8 057.8 DA        
5173-56046-0778 143948.91+385411.58 017 19.280 0.035 19.040 0.016 19.308 0.018 19.596 0.023 19.668 0.061 0.008 036.3 067.4 064.5 DA        
6016-56073-0776 143953.61+234453.50 046 16.734 0.011 16.833 0.014 17.217 0.013 17.509 0.015 17.801 0.026 0.033 047.8 031.1 065.3 DA        
1289-52734-0361 143953.80+443726.01 038 17.418 0.023 16.388 0.022 16.333 0.018 16.371 0.016 16.447 0.015 0.015 016.6 079.0 062.1 sdA/F     
4026-55325-0298 143954.30-015644.05 020 18.416 0.021 18.778 0.014 19.262 0.018 19.607 0.023 19.903 0.085 0.036 045.7 349.2 050.9 DA        
1813-53903-0480 143957.87+084511.15 009 19.825 0.036 19.320 0.021 19.122 0.016 19.123 0.016 19.174 0.048 0.026 059.6 002.4 058.5 DC        
3865-55272-0790 144000.55+344213.06 065 17.934 0.013 17.094 0.017 16.814 0.016 16.713 0.016 16.655 0.020 0.011 032.2 057.7 065.6 sdA/F     
8404-57481-0862 144001.17+510731.42 028 19.037 0.024 18.104 0.017 17.877 0.013 17.778 0.018 17.780 0.026 0.013 022.8 089.8 058.4 sdA/F     
2547-53917-0627 144001.64+584321.47 003 20.908 0.084 20.315 0.027 19.943 0.024 19.881 0.034 19.770 0.098 0.006 060.0 099.6 053.2 sdA       
6806-56419-0584 144002.59+600626.71 029 18.560 0.017 17.733 0.017 17.468 0.017 17.342 0.012 17.335 0.021 0.005 016.9 101.2 052.2 sdA/F     
2964-54632-0084 144007.95+195335.19 047 16.860 0.012 16.036 0.014 15.759 0.017 15.632 0.015 15.642 0.013 0.019 015.0 022.6 064.1 sdA       
0587-52026-0360 144008.46+035928.57 020 18.980 0.024 18.492 0.015 18.645 0.014 18.832 0.017 19.154 0.047 0.036 035.3 356.0 055.2 DA        
1396-53112-0144 144010.93+412235.32 044 16.930 0.023 15.772 0.019 15.841 0.020 15.932 0.014 16.002 0.022 0.013 016.4 072.6 063.6 sdA       
1382-53115-0158 144011.93+364834.68 034 17.594 0.016 16.695 0.015 16.444 0.014 16.370 0.015 16.371 0.020 0.008 018.9 062.6 065.1 sdA/F     
2964-54632-0508 144013.26+212638.05 025 18.665 0.023 17.802 0.066 17.509 0.017 17.416 0.013 17.442 0.027 0.024 020.8 025.9 064.6 sdA/F     
0307-51663-0556 144015.58+002441.60 016 19.084 0.021 18.610 0.020 18.731 0.031 18.816 0.021 18.955 0.047 0.041 048.2 351.8 052.6 DA        
4779-55656-0382 144016.44+033803.26 021 18.803 0.024 18.535 0.016 18.840 0.014 19.070 0.019 19.374 0.054 0.031 016.1 355.6 055.0 DA        
4779-55656-0670 144020.05+045229.33 006 21.926 0.148 20.668 0.030 20.613 0.032 20.533 0.043 20.317 0.117 0.034 024.3 357.2 055.8 sdA/F     
0791-52347-0389 144020.72+572638.89 021 18.003 0.016 17.648 0.013 17.910 0.013 18.207 0.014 18.478 0.037 0.011 040.1 098.1 054.1 DA        
3868-55360-0142 144021.46+313749.81 019 18.591 0.029 18.846 0.019 19.345 0.025 19.682 0.036 19.833 0.074 0.013 029.9 050.3 065.9 DA        
5469-56037-0778 144021.59+172033.17 011 20.316 0.048 19.699 0.022 19.438 0.018 19.386 0.021 19.342 0.049 0.020 026.3 017.4 063.0 DC        
5899-56038-0062 144022.06+184830.58 004 24.752 0.833 21.436 0.043 21.112 0.059 20.616 0.068 20.404 0.142 0.035 061.9 020.3 063.6 dC        
5469-56037-0770 144023.14+172902.23 018 19.010 0.023 18.796 0.018 19.138 0.020 19.417 0.026 19.811 0.077 0.020 020.7 017.6 063.1 DA        
1288-52731-0634 144023.92+450938.21 009 19.598 0.031 19.218 0.018 19.409 0.018 19.691 0.026 19.858 0.080 0.016 014.2 079.9 061.8 DA        
4021-55620-0730 144024.72+022118.57 044 17.213 0.026 17.403 0.018 17.622 0.015 17.702 0.018 17.711 0.032 0.036 010.3 354.1 054.0 sdB       
6061-56076-0768 144024.89+422432.64 007 20.931 0.061 20.471 0.030 20.295 0.027 20.316 0.037 20.584 0.167 0.012 015.2 074.6 063.1 DQ:       
2762-54533-0466 144025.07+170724.87 019 19.386 0.033 18.486 0.017 18.197 0.015 18.136 0.015 18.080 0.026 0.021 011.7 016.9 062.9 sdA/F     
6806-56419-0614 144026.22+585709.93 013 19.862 0.039 19.375 0.024 19.162 0.021 19.119 0.020 19.204 0.063 0.007 032.5 099.8 053.0 DA        
4025-55350-0994 144026.68+000932.00 008 21.174 0.070 20.614 0.023 20.705 0.036 20.389 0.042 20.047 0.091 0.039 010.8 351.6 052.4 DA+M      
0920-52411-0343 144028.46-012040.87 008 18.813 0.024 19.076 0.020 19.513 0.019 19.869 0.031 20.320 0.132 0.044 011.7 350.0 051.3 DA        
0307-51663-0547 144028.75+003939.65 008 19.430 0.030 19.455 0.019 19.822 0.033 20.050 0.032 20.278 0.114 0.039 024.1 352.2 052.8 DA        
2964-54632-0570 144034.18+220225.38 042 17.627 0.019 16.773 0.016 16.536 0.014 16.428 0.014 16.421 0.019 0.022 020.4 027.3 064.7 sdA/F     
3296-54909-0027 144034.53+541323.25 032 18.432 0.024 17.412 0.019 17.345 0.013 17.385 0.014 17.441 0.026 0.013 011.4 094.0 056.3 sdA       
1829-53494-0300 144036.14+052424.90 040 15.951 0.016 16.186 0.019 16.666 0.018 16.997 0.024 17.328 0.027 0.033 027.5 357.9 056.1 sdA       
5469-56037-0216 144038.08+161502.61 007 21.100 0.094 20.419 0.035 20.192 0.027 20.198 0.038 20.020 0.106 0.022 018.2 015.3 062.5 sdA/F     
5471-56034-0644 144038.40+154054.04 035 17.575 0.021 17.406 0.021 17.717 0.019 17.968 0.014 18.270 0.028 0.023 026.6 014.2 062.2 DA        
6022-56076-0474 144040.09+252420.78 006 21.297 0.122 20.156 0.021 19.981 0.024 19.836 0.029 19.706 0.105 0.023 014.1 035.1 065.5 sdA/F     
4859-55684-0929 144042.50+064413.68 018 19.678 0.035 18.802 0.016 18.490 0.019 18.333 0.015 18.258 0.028 0.029 016.0 359.8 057.0 sdA/F     
6711-56388-0618 144044.02+542506.39 007 20.677 0.071 20.219 0.025 20.147 0.028 20.221 0.043 19.965 0.125 0.012 014.4 094.2 056.2 DA        
1842-53501-0212 144047.44+314807.23 037 17.384 0.011 16.558 0.019 16.303 0.023 16.216 0.019 16.194 0.019 0.014 022.3 050.7 065.8 sdA/F     
2141-53764-0356 144047.54+293845.29 048 17.056 0.020 16.168 0.019 15.907 0.016 15.803 0.013 15.790 0.012 0.011 056.8 045.4 065.9 sdA/F     
1829-53494-0347 144048.38+062617.79 011 19.390 0.029 18.844 0.017 18.651 0.012 18.589 0.020 18.505 0.034 0.032 234.5 359.4 056.8 DA        
3386-54952-0394 144050.24+400834.47 038 18.634 0.028 17.654 0.029 17.560 0.020 17.562 0.021 17.586 0.020 0.009 011.9 069.9 063.9 sdA       
0308-51662-0353 144050.24-000058.94 006 20.204 0.037 19.673 0.016 19.643 0.022 19.743 0.026 19.863 0.086 0.035 014.2 351.5 052.2 DA        
3865-55272-0838 144051.14+343410.07 008 21.129 0.071 20.633 0.027 20.768 0.031 20.913 0.047 20.756 0.179 0.012 016.5 057.3 065.5 DA        
4025-55350-1000 144051.35-000001.90 007 21.595 0.093 20.288 0.020 20.058 0.026 20.019 0.030 19.923 0.091 0.035 032.1 351.5 052.2 sdA       
6736-56366-0687 144053.10+465903.79 006 21.639 0.113 20.790 0.033 20.675 0.031 20.589 0.045 20.328 0.119 0.016 010.4 083.0 060.8 sdA/F     
6813-56419-0137 144053.81+602032.06 002 21.748 0.134 21.454 0.048 21.404 0.071 21.467 0.115 21.191 0.375 0.008 000.0 101.3 051.9 DC        
2964-54632-0048 144056.01+202220.79 037 17.705 0.030 16.821 0.025 16.601 0.013 16.526 0.017 16.506 0.018 0.020 015.2 023.7 064.1 sdA/F     
0608-52081-0362 144056.14+603203.71 010 19.444 0.028 19.029 0.011 19.236 0.021 19.411 0.023 19.622 0.065 0.009 031.0 101.5 051.8 DA        
0587-52026-0340 144100.60+043047.19 007 19.465 0.033 19.654 0.027 19.876 0.026 20.199 0.043 20.297 0.153 0.028 028.1 356.9 055.4 DB        
0791-52347-0223 144102.19+563923.49 012 19.068 0.030 18.594 0.016 18.413 0.014 18.398 0.017 18.515 0.034 0.015 098.6 097.0 054.6 DA        
2749-54241-0339 144107.00+144233.37 017 18.095 0.023 18.557 0.015 19.067 0.018 19.444 0.020 19.832 0.104 0.018 012.8 012.5 061.6 He-sdO       
4021-55620-0258 144108.43+011019.96 050 16.675 0.022 17.314 0.016 17.314 0.016 17.613 0.021 17.892 0.026 0.035 009.6 352.9 053.0 DA        
6813-56419-0890 144109.67+611330.80 009 20.746 0.057 20.170 0.021 19.969 0.030 19.906 0.027 19.875 0.079 0.014 015.6 102.2 051.3 DA        
0587-52026-0392 144110.00+035430.82 010 23.837 0.680 19.226 0.018 19.704 0.021 20.118 0.030 20.540 0.154 0.028 013.1 356.2 055.0 sdO       
3386-54952-0330 144110.73+405340.47 059 17.754 0.017 16.552 0.017 16.684 0.015 16.774 0.014 16.887 0.021 0.014 017.3 071.4 063.6 sdA       
2748-54234-0575 144110.83+154130.52 040 17.095 0.019 16.248 0.018 16.017 0.010 15.928 0.012 15.924 0.013 0.021 030.4 014.4 062.1 sdA/F     
1289-52734-0402 144111.57+451143.03 026 17.694 0.022 17.263 0.024 17.306 0.015 17.409 0.016 17.537 0.024 0.016 092.1 079.8 061.7 DA        
5904-56046-0320 144115.77+210448.15 031 17.469 0.014 17.668 0.016 18.081 0.011 18.385 0.016 18.640 0.035 0.035 021.4 025.3 064.3 DA        
3874-55280-0608 144116.90+301307.92 007 20.996 0.074 20.596 0.029 20.420 0.031 20.389 0.040 20.575 0.164 0.011 037.5 046.8 065.8 DC:       
1646-53498-0284 144116.94+332953.79 036 17.334 0.018 16.486 0.021 16.241 0.017 16.195 0.025 16.151 0.018 0.008 024.6 054.7 065.5 sdA/F     
4779-55656-0690 144117.56+053814.89 024 19.269 0.027 18.365 0.025 18.089 0.021 17.965 0.014 17.955 0.024 0.033 013.9 358.5 056.2 sdA/F     
1328-52786-0357 144119.75+512719.19 014 18.170 0.016 18.215 0.020 18.553 0.015 18.771 0.019 19.114 0.045 0.013 032.4 090.0 058.1 DB        
3386-54952-0238 144119.90+393724.02 010 20.436 0.057 19.520 0.021 19.296 0.020 19.129 0.021 19.060 0.057 0.009 010.9 068.7 064.0 sdA/F     
5472-55976-0358 144121.00+075550.14 014 20.292 0.045 19.856 0.018 19.670 0.028 19.642 0.024 19.576 0.067 0.027 090.8 001.6 057.7 DA        
6800-56399-0144 144123.58+563131.60 014 19.788 0.040 19.176 0.018 18.993 0.017 18.936 0.016 19.043 0.048 0.012 055.6 096.8 054.7 DA        
5472-55976-0418 144124.35+083104.67 025 19.011 0.029 18.564 0.016 18.442 0.019 18.479 0.018 18.561 0.030 0.025 043.9 002.5 058.0 DZ        
1645-53172-0022 144125.89+342400.64 032 17.546 0.016 17.346 0.020 16.383 0.014 16.284 0.017 16.251 0.017 0.013 020.5 056.9 065.4 sdA/F     
6718-56398-0954 144125.96+532300.16 009 19.584 0.032 19.055 0.025 18.821 0.020 18.793 0.023 18.759 0.035 0.010 101.7 092.7 056.8 DC        
1674-53464-0617 144129.35+474300.43 026 18.860 0.031 17.744 0.022 17.876 0.016 18.039 0.015 18.128 0.028 0.019 012.4 084.1 060.3 sdA       
0587-52026-0325 144130.41+045806.65 078 16.116 0.023 15.034 0.022 15.282 0.016 15.440 0.015 15.581 0.019 0.035 016.4 357.6 055.7 sdA       
6023-56069-0806 144132.28+280851.33 006 21.208 0.090 20.404 0.029 20.274 0.035 20.301 0.042 20.218 0.110 0.016 003.8 041.8 065.6 sdA       
6806-56419-0642 144135.22+592849.51 017 19.341 0.026 19.069 0.015 19.339 0.018 19.585 0.029 19.929 0.112 0.006 027.4 100.2 052.5 DA        
8491-57488-0148 144137.28+460058.13 028 18.994 0.022 18.064 0.028 17.792 0.018 17.658 0.026 17.657 0.019 0.015 014.7 081.2 061.2 sdA/F     
0308-51662-0345 144137.38-000528.65 018 18.430 0.025 18.373 0.018 18.710 0.013 19.006 0.017 19.153 0.046 0.033 036.7 351.7 052.0 DA        
2762-54533-0160 144137.78+162703.70 014 19.185 0.027 18.820 0.021 18.863 0.020 19.013 0.025 19.239 0.051 0.021 016.0 015.9 062.4 DA        
6719-56390-0517 144138.25+523727.49 021 18.493 0.021 18.630 0.014 19.029 0.014 19.330 0.023 19.722 0.121 0.008 031.5 091.6 057.3 DA        
3874-55280-0351 144138.50+285417.16 009 20.863 0.066 20.105 0.028 19.923 0.024 19.877 0.028 19.685 0.070 0.014 012.0 043.6 065.7 sdA/F     
6732-56370-0545 144139.08+485448.33 019 18.524 0.021 18.594 0.023 18.922 0.020 19.160 0.022 19.415 0.071 0.046 068.4 086.0 059.6 DB        
2749-54241-0287 144139.76+132750.81 043 17.365 0.019 16.526 0.010 16.244 0.010 16.129 0.016 16.110 0.015 0.015 026.7 010.5 060.9 sdA/F     
0609-52339-0239 144139.85+622805.61 015 18.642 0.021 18.139 0.023 17.955 0.022 17.927 0.017 17.949 0.027 0.014 171.1 103.4 050.3 DA        
6736-56366-0266 144141.17+460036.49 017 19.610 0.029 18.796 0.029 18.485 0.019 18.366 0.027 18.398 0.027 0.016 006.6 081.1 061.2 sdA:      
4779-55656-0284 144142.03+031400.51 008 20.681 0.059 19.885 0.021 19.535 0.017 19.414 0.018 19.201 0.052 0.029 017.7 355.5 054.4 sdA/F     
2749-54241-0232 144144.06+134840.52 045 17.441 0.017 16.361 0.014 16.602 0.011 16.787 0.019 16.911 0.018 0.016 010.4 011.1 061.0 sdA       
3386-54952-0228 144145.63+394439.09 006 19.015 0.032 18.146 0.017 17.803 0.026 17.653 0.014 17.565 0.022 0.009 014.8 068.9 063.9 sdA/F     
4022-55352-0386 144146.72-011359.15 023 18.490 0.021 18.765 0.022 19.149 0.023 19.466 0.024 19.797 0.078 0.045 016.8 350.5 051.2 DA        
3296-54909-0005 144146.86+543612.60 009 19.943 0.038 19.013 0.018 18.768 0.016 18.662 0.021 18.669 0.036 0.010 014.0 094.3 056.0 sdA/F     
2547-53917-0638 144147.23+581656.46 018 18.662 0.020 18.028 0.018 17.780 0.016 17.714 0.014 17.700 0.026 0.007 098.8 098.8 053.4 DA        
5904-56046-0725 144147.94+215809.07 006 21.417 0.120 20.784 0.031 20.370 0.026 20.047 0.028 19.538 0.067 0.022 017.1 027.4 064.4 DA        
1712-53531-0257 144148.23+112146.22 012 19.304 0.019 18.945 0.020 18.945 0.020 19.069 0.024 19.204 0.049 0.025 004.1 007.0 059.7 DA        
5471-56034-0727 144148.56+152003.51 007 20.741 0.072 20.289 0.033 20.207 0.030 20.305 0.046 20.255 0.150 0.023 054.5 013.9 061.8 DA        
0586-52023-0634 144151.66+041016.76 031 18.051 0.020 17.155 0.017 16.908 0.013 16.816 0.015 16.806 0.019 0.029 033.3 356.7 055.1 sdA/F     
2139-53878-0120 144152.23+244257.29 009 19.649 0.037 19.197 0.020 19.061 0.027 19.103 0.038 19.229 0.058 0.031 033.8 033.6 065.1 DA        
2139-53878-0098 144152.62+233207.12 045 17.058 0.015 16.172 0.016 15.922 0.014 15.824 0.011 15.834 0.013 0.027 011.4 030.9 064.8 sdA/F     
5904-56046-0737 144153.29+212240.85 006 22.127 0.469 20.646 0.283 20.391 0.378 20.198 0.340 20.069 0.327 0.026 018.8 026.1 064.2 sdA/F     
1047-52733-0537 144154.31+501227.70 032 17.927 0.016 17.053 0.018 16.738 0.016 16.612 0.015 16.538 0.021 0.022 041.1 088.0 058.8 sdA/F     
0920-52411-0384 144154.39-013724.86 014 19.603 0.035 18.607 0.019 18.640 0.018 18.699 0.020 18.785 0.046 0.039 010.2 350.1 050.8 sdA       
0536-52024-0605 144159.13+025624.67 004 20.271 0.052 19.921 0.030 19.858 0.023 19.805 0.034 20.102 0.157 0.032 029.8 355.3 054.2 DA        
6022-56076-0582 144159.46+265355.99 006 20.832 0.071 20.437 0.027 20.327 0.030 20.279 0.036 20.268 0.133 0.020 041.7 038.8 065.4 DA        
3865-55272-0858 144200.05+341346.07 011 20.580 0.054 20.159 0.019 20.093 0.027 20.076 0.028 20.121 0.108 0.012 070.2 056.4 065.3 DA        
4779-55656-0268 144200.47+041224.54 021 18.976 0.026 18.716 0.018 19.049 0.016 19.325 0.023 19.495 0.092 0.031 017.6 356.8 055.1 DA        
3865-55272-0856 144200.76+341120.70 008 20.935 0.068 20.594 0.023 20.481 0.031 20.529 0.037 20.463 0.143 0.011 018.2 056.3 065.3 DC        
6800-56399-0846 144201.70+581329.17 020 19.271 0.026 18.462 0.019 18.188 0.016 18.071 0.012 18.038 0.028 0.007 015.7 098.7 053.4 sdA/F     
0791-52347-0391 144204.25+570522.66 039 17.100 0.012 15.977 0.021 16.146 0.015 16.390 0.014 16.473 0.021 0.009 013.3 097.4 054.2 sdA       
5473-56033-0464 144205.39+122926.89 026 17.757 0.025 17.966 0.024 18.423 0.015 18.759 0.017 19.051 0.052 0.022 036.8 008.9 060.3 DB        
4022-55352-0410 144208.84-002737.24 035 17.698 0.018 17.866 0.020 18.289 0.017 18.585 0.014 18.875 0.041 0.033 037.4 351.4 051.7 DA        
0536-52024-0554 144208.96+020122.86 021 18.618 0.022 18.210 0.018 18.219 0.015 18.359 0.023 18.498 0.042 0.035 075.1 354.2 053.5 DA        
5470-56008-0830 144209.91+105733.77 036 17.367 0.015 17.560 0.017 18.011 0.012 18.319 0.016 18.562 0.033 0.026 017.7 006.4 059.4 sdB       
6731-56385-0076 144210.24+482304.07 038 18.101 0.018 17.213 0.031 16.946 0.015 16.836 0.024 16.848 0.018 0.022 014.4 085.1 059.8 sdA/F     
5470-56008-0232 144210.26+104528.04 007 21.001 0.066 20.539 0.028 20.434 0.027 20.551 0.047 20.297 0.112 0.023 048.4 006.1 059.2 DA        
5472-55976-0642 144210.30+091007.39 036 18.022 0.023 17.999 0.016 18.390 0.026 18.670 0.025 18.855 0.042 0.020 025.7 003.7 058.3 DA        
0536-52024-0017 144210.39+011915.93 009 19.629 0.038 19.132 0.024 19.239 0.018 19.380 0.022 19.506 0.072 0.032 016.5 353.4 053.0 sdA       
4021-55620-0784 144212.54+031459.57 019 19.758 0.037 18.897 0.030 18.585 0.018 18.449 0.023 18.415 0.039 0.029 014.7 355.7 054.4 sdA/F     
1712-53531-0254 144212.69+105107.34 023 17.527 0.015 17.620 0.017 17.872 0.013 18.140 0.022 18.343 0.028 0.026 034.3 006.3 059.3 DB        
3874-55280-0643 144215.06+301752.07 006 21.526 0.118 20.761 0.032 20.562 0.034 20.389 0.043 20.183 0.110 0.011 012.2 047.0 065.6 sdA/F     
8498-57105-0472 144215.26+393601.09 007 19.156 0.033 19.599 0.020 20.075 0.047 20.481 0.052 20.778 0.175 0.009 015.7 068.5 063.9 sdB       
2964-54632-0009 144217.26+200507.58 053 16.559 0.013 15.708 0.016 15.421 0.012 15.317 0.012 15.312 0.020 0.021 047.9 023.4 063.7 sdA/F     
2137-54206-0040 144218.00+272833.93 009 19.453 0.031 18.990 0.019 18.829 0.013 18.803 0.018 18.781 0.040 0.022 133.5 040.2 065.4 DC        
6800-56399-0089 144218.32+560228.19 032 17.491 0.033 17.653 0.022 17.839 0.024 18.074 0.036 18.251 0.041 0.013 025.4 096.1 054.9 DAH       
2140-53858-0489 144219.92+231649.15 011 18.986 0.016 19.513 0.018 19.513 0.018 19.822 0.024 20.258 0.130 0.024 002.0 030.4 064.7 DA        
2749-54241-0225 144220.58+140643.70 010 19.567 0.031 19.322 0.019 19.589 0.020 19.910 0.025 20.041 0.100 0.017 014.2 011.8 061.1 DA        
6061-56076-0860 144221.53+420250.19 018 19.312 0.029 19.092 0.020 19.201 0.017 19.276 0.024 19.393 0.053 0.011 072.0 073.5 062.9 DQ        
5472-55976-0622 144223.31+095903.59 008 20.745 0.061 20.206 0.027 20.064 0.022 20.003 0.027 19.887 0.082 0.021 040.6 005.0 058.7 DA        
5472-55976-0652 144224.59+090011.31 011 20.864 0.072 20.193 0.025 19.931 0.027 19.833 0.027 19.889 0.090 0.025 010.4 003.5 058.1 sdA/F     
6813-56419-0106 144226.75+603814.53 023 18.583 0.015 19.094 0.022 19.094 0.022 19.428 0.021 19.860 0.078 0.009 006.8 101.4 051.6 DA        
2748-54234-0601 144228.10+151013.56 027 18.187 0.030 17.301 0.020 17.021 0.017 16.904 0.014 16.882 0.014 0.018 016.1 013.7 061.6 sdA/F     
0587-52026-0224 144228.46+033332.05 034 18.553 0.019 17.475 0.013 17.401 0.014 17.430 0.013 17.480 0.022 0.028 010.9 356.2 054.5 sdA       
4021-55620-0184 144229.47+013211.77 011 21.200 0.106 20.068 0.023 19.934 0.028 19.858 0.030 19.808 0.107 0.035 011.6 353.8 053.1 sdA/F     
1646-53498-0368 144230.00+351934.96 010 19.236 0.023 18.903 0.022 18.774 0.019 18.772 0.017 18.819 0.034 0.010 134.3 058.9 065.0 DC        
5472-55976-0378 144230.11+083147.01 025 18.732 0.025 18.745 0.017 19.014 0.019 19.226 0.020 19.433 0.057 0.023 017.2 002.8 057.8 DB        
0608-52081-0294 144235.28+590505.77 043 17.275 0.010 16.415 0.019 16.149 0.015 16.059 0.014 16.061 0.015 0.007 013.6 099.6 052.7 sdA/F     
2934-54626-0317 144238.19-003237.82 014 20.235 0.042 19.767 0.024 20.015 0.025 20.245 0.043 20.613 0.199 0.032 017.4 351.5 051.5 DA        
0608-52081-0414 144240.73+610152.21 003 20.490 0.052 20.304 0.020 20.381 0.030 20.569 0.042 20.504 0.126 0.017 000.0 101.8 051.3 DC        
1382-53115-0550 144241.08+372338.38 013 19.141 0.025 18.728 0.016 18.800 0.019 18.974 0.020 19.105 0.042 0.009 035.9 063.6 064.5 DA        
8491-57488-0868 144241.33+474814.65 005 21.432 0.111 20.824 0.032 20.504 0.032 20.375 0.037 20.336 0.110 0.017 011.2 084.0 060.1 sdA/F     
0537-52027-0387 144242.01+021448.53 016 18.826 0.024 18.394 0.017 18.383 0.014 18.466 0.021 18.565 0.043 0.033 020.1 354.6 053.6 DA        
0587-52026-0437 144242.71+041557.71 013 19.481 0.033 19.103 0.018 19.294 0.019 19.523 0.028 19.494 0.090 0.029 028.1 357.1 055.0 DA        
2934-54626-0342 144244.19+002714.80 040 18.446 0.019 18.028 0.015 17.957 0.016 18.006 0.018 18.125 0.021 0.044 095.7 352.6 052.2 DA        
1674-53464-0590 144245.34+472702.46 022 18.978 0.032 18.135 0.022 17.859 0.014 17.745 0.018 17.704 0.023 0.014 011.7 083.4 060.2 sdA/F     
6732-56370-0598 144247.31+491329.02 033 18.269 0.026 17.381 0.018 17.102 0.014 16.994 0.014 16.969 0.026 0.034 017.3 086.3 059.2 sdA/F     
3296-54909-0017 144247.97+545525.08 008 20.041 0.040 19.490 0.021 19.297 0.017 19.265 0.022 19.363 0.057 0.013 054.8 094.5 055.6 DA:       
6046-56096-0550 144249.41+445714.24 017 19.720 0.036 18.833 0.020 18.538 0.017 18.400 0.017 18.386 0.029 0.016 011.2 079.0 061.5 sdA/F     
6057-56099-0002 144250.14+440222.47 019 19.233 0.027 18.390 0.017 18.134 0.015 18.044 0.015 18.032 0.026 0.021 020.2 077.3 062.0 sdA/F     
1396-53112-0070 144251.45+414012.95 030 17.460 0.017 17.135 0.016 17.391 0.017 17.646 0.022 17.937 0.031 0.012 059.0 072.7 063.0 DA        
5470-56008-0147 144251.80+103045.14 007 20.985 0.078 20.613 0.028 20.522 0.029 20.541 0.036 20.473 0.139 0.025 021.7 005.9 059.0 DA        
2909-54653-0349 144254.15+002159.95 039 18.373 0.019 17.482 0.016 17.203 0.015 17.094 0.015 17.089 0.018 0.046 018.9 352.6 052.2 sdA/F     
0536-52024-0620 144255.52+024750.84 020 18.394 0.020 17.978 0.021 18.130 0.017 18.306 0.023 18.592 0.045 0.036 046.0 355.4 053.9 DA        
5468-56014-0012 144255.96+123916.26 015 20.093 0.039 19.246 0.017 19.024 0.016 18.980 0.018 18.979 0.044 0.019 011.6 009.4 060.2 sdA/F     
1162-52668-0609 144256.02+555345.19 013 19.089 0.042 18.643 0.022 18.422 0.015 18.395 0.020 18.446 0.030 0.015 054.9 095.8 055.0 DA        
1813-53903-0051 144256.19+065500.69 043 17.408 0.018 16.337 0.013 16.253 0.013 16.289 0.017 16.346 0.016 0.029 010.6 000.7 056.7 sdA/F     
0790-52346-0612 144259.74+584442.44 009 19.220 0.026 19.250 0.020 19.654 0.028 20.002 0.038 20.137 0.139 0.008 029.2 099.2 052.9 DA        
6725-56390-0788 144301.69+514410.19 058 16.048 0.019 15.896 0.022 16.273 0.016 16.556 0.014 16.813 0.024 0.019 013.5 090.1 057.7 sdB       
0537-52027-0272 144302.78+015233.95 005 21.213 0.106 19.985 0.026 19.963 0.023 19.978 0.032 20.095 0.137 0.034 050.8 354.3 053.2 sdA       
6983-56447-0648 144303.01+631621.82 019 18.734 0.017 18.647 0.021 18.981 0.019 19.257 0.021 19.531 0.074 0.016 024.9 104.0 049.6 DA        
2140-53858-0570 144304.41+241840.58 024 18.986 0.031 17.876 0.026 17.838 0.014 17.889 0.020 17.981 0.032 0.034 011.3 032.8 064.8 sdA       
3386-54952-0193 144305.82+395148.54 035 18.595 0.028 17.778 0.020 17.521 0.014 17.424 0.014 17.400 0.017 0.008 010.8 068.9 063.6 sdA/F     
8433-57488-0396 144305.94+475746.77 009 20.465 0.056 20.010 0.029 20.240 0.030 20.426 0.040 20.480 0.145 0.019 037.9 084.2 059.9 DA        
6813-56419-0094 144306.02+600644.50 022 18.603 0.018 18.764 0.014 19.176 0.017 19.529 0.025 19.755 0.069 0.009 013.0 100.7 051.9 DA        
6813-56419-0078 144307.67+605110.96 032 18.000 0.023 17.913 0.029 18.248 0.013 18.547 0.025 18.858 0.046 0.010 022.7 101.5 051.4 DA        
5470-56008-0164 144307.70+093133.91 039 16.989 0.013 17.181 0.016 17.646 0.017 17.886 0.015 18.100 0.025 0.026 011.3 004.5 058.3 sdB       
1646-53498-0436 144307.84+340523.53 013 18.389 0.031 18.633 0.015 18.898 0.015 18.788 0.021 18.597 0.033 0.012 012.8 056.0 065.1 DA+M      
1712-53531-0174 144311.79+120008.02 014 19.027 0.029 18.630 0.015 18.686 0.015 18.840 0.022 19.024 0.044 0.023 038.4 008.4 059.8 DA        
5472-55976-0689 144312.31+085908.47 008 21.880 0.154 20.568 0.030 20.287 0.030 20.371 0.039 20.215 0.125 0.023 010.1 003.7 058.0 sdA/F     
0308-51662-0357 144312.69-000657.92 016 19.099 0.037 18.656 0.019 18.809 0.016 19.011 0.018 19.197 0.048 0.035 012.9 352.1 051.7 DA        
3386-54952-0188 144313.38+394158.75 038 18.631 0.024 17.687 0.015 17.428 0.015 17.336 0.021 17.360 0.022 0.008 019.5 068.6 063.7 sdA/F     
1163-52669-0279 144315.60+540358.24 027 17.750 0.018 16.996 0.022 16.625 0.012 16.539 0.017 16.499 0.021 0.010 017.7 093.3 056.2 sdA/F     
2749-54241-0364 144317.15+150527.68 010 19.397 0.030 19.335 0.019 19.696 0.020 20.006 0.034 20.106 0.117 0.016 027.5 013.8 061.4 DA        
0920-52411-0388 144318.63-014136.31 051 16.042 0.027 14.887 0.014 14.954 0.015 15.070 0.015 15.151 0.022 0.043 011.8 350.5 050.6 sdA       
6711-56388-0702 144319.34+553343.44 012 19.915 0.047 19.525 0.026 19.406 0.022 19.441 0.029 19.489 0.087 0.013 035.8 095.3 055.1 DA        
5172-56071-0644 144321.34+402834.06 056 15.595 0.018 16.087 0.028 16.562 0.011 16.952 0.019 17.257 0.019 0.010 014.7 070.2 063.4 He-sdO    
2140-53858-0550 144324.76+231305.74 031 18.105 0.020 17.270 0.013 17.007 0.015 16.933 0.013 16.890 0.015 0.027 011.3 030.4 064.4 sdA/F     
2749-54241-0363 144325.77+145336.40 048 17.190 0.029 16.344 0.020 16.069 0.015 15.990 0.016 15.956 0.016 0.016 046.1 013.5 061.2 sdA/F     
1712-53531-0176 144326.22+120031.30 015 19.164 0.027 18.628 0.017 18.700 0.020 18.857 0.027 19.044 0.046 0.023 041.4 008.5 059.7 DA        
4779-55656-0183 144329.91+034556.02 020 19.532 0.034 18.708 0.024 18.421 0.021 18.348 0.019 18.331 0.035 0.031 018.1 356.7 054.5 sdA/F     
0537-52027-0279 144330.93+013405.84 013 19.166 0.029 18.720 0.023 18.839 0.022 18.975 0.023 19.038 0.054 0.033 045.7 354.1 052.9 DA        
6022-56076-0670 144331.19+262424.08 023 19.151 0.028 18.843 0.025 19.175 0.022 20.690 0.060 20.665 0.236 0.021 046.5 037.7 065.0 DAH:      
5470-56008-0150 144331.82+103124.22 028 18.579 0.030 18.279 0.026 18.611 0.015 18.874 0.022 19.124 0.045 0.022 055.1 006.1 058.8 DA        
5172-56071-0382 144331.88+392251.62 010 19.905 0.038 19.099 0.029 18.828 0.019 18.720 0.022 18.737 0.037 0.007 014.4 067.9 063.7 sdA/F     
6016-56073-0048 144332.66+223602.89 007 20.811 0.073 20.236 0.032 19.937 0.024 19.895 0.027 19.839 0.091 0.024 011.0 029.0 064.2 sdA/F     
2934-54626-0390 144334.13+001239.89 026 18.419 0.015 19.291 0.022 19.291 0.022 19.637 0.022 20.104 0.105 0.041 008.9 352.6 051.9 DA        
4779-55656-0182 144334.22+033748.07 005 21.010 0.028 20.289 0.028 20.289 0.028 20.290 0.037 20.118 0.105 0.029 052.6 356.6 054.4 DA        
5173-56046-0940 144337.01+381025.74 023 18.491 0.021 18.293 0.017 18.390 0.019 18.531 0.013 18.665 0.031 0.010 022.9 065.2 064.1 DQ        
2909-54653-0350 144338.34+002219.87 042 18.360 0.019 17.440 0.018 17.189 0.015 17.089 0.015 17.072 0.017 0.048 028.9 352.8 052.0 sdA/F     
2964-54632-0024 144340.04+203833.81 047 17.021 0.018 16.179 0.011 15.943 0.027 15.841 0.014 15.816 0.017 0.024 014.0 024.8 063.6 sdA       
2934-54626-0392 144342.72+000535.28 021 19.860 0.031 19.032 0.015 18.753 0.020 18.647 0.014 18.532 0.037 0.036 011.2 352.5 051.8 sdA/F     
2762-54533-0055 144343.97+155528.15 041 17.172 0.015 16.314 0.023 16.056 0.011 15.990 0.016 15.997 0.015 0.019 028.8 015.4 061.7 sdA/F     
2142-54208-0321 144345.27+275308.89 031 17.878 0.014 17.026 0.022 16.742 0.015 16.635 0.016 16.628 0.015 0.020 020.8 041.2 065.1 sdA/F     
2776-54554-0131 144346.05+180146.40 015 19.213 0.025 18.327 0.024 17.984 0.017 17.867 0.019 17.836 0.021 0.026 017.2 019.5 062.6 sdA/F     
4021-55620-0094 144351.29+010419.92 036 18.187 0.016 18.081 0.024 18.368 0.014 18.619 0.018 18.906 0.051 0.035 014.0 353.6 052.5 DA        
5472-55976-0281 144351.56+082542.70 007 21.177 0.105 20.531 0.033 20.434 0.031 20.394 0.033 20.096 0.109 0.024 013.8 003.1 057.5 DA        
0536-52024-0625 144355.47+021503.19 008 19.753 0.038 19.326 0.018 19.521 0.022 19.735 0.027 19.963 0.125 0.036 020.1 355.0 053.3 DA        
2909-54653-0392 144356.25+000320.04 064 17.504 0.017 16.586 0.014 16.427 0.019 16.396 0.011 16.432 0.027 0.037 026.3 352.5 051.8 sdA/F     
5472-55976-0732 144356.61+085951.21 034 19.175 0.029 18.244 0.025 18.002 0.019 17.924 0.025 17.891 0.027 0.022 012.0 003.9 057.8 sdA/F     
1328-52786-0272 144356.76+510223.43 006 19.898 0.039 19.537 0.033 19.699 0.027 19.855 0.030 20.088 0.117 0.015 033.9 088.9 058.0 sdA       
4858-55686-0586 144359.28+075329.89 007 21.122 0.080 20.220 0.021 20.278 0.023 20.281 0.035 20.049 0.101 0.026 021.9 002.3 057.1 sdA       
2749-54241-0196 144400.63+135528.51 041 17.843 0.024 16.774 0.019 16.739 0.017 16.782 0.017 16.851 0.022 0.017 013.3 011.9 060.6 sdA/F     
2909-54653-0397 144401.37+000634.25 081 16.759 0.017 15.791 0.013 15.582 0.019 15.557 0.011 15.570 0.026 0.038 021.0 352.6 051.8 sdA/F     
2909-54653-0388 144403.05+002748.50 029 18.769 0.022 17.926 0.013 17.579 0.016 17.461 0.016 17.409 0.021 0.044 018.7 353.0 052.0 sdA/F     
5472-55976-0292 144403.47+082740.53 006 21.891 0.188 20.806 0.034 20.646 0.033 20.587 0.039 20.234 0.121 0.024 012.6 003.2 057.5 sdA/F     
2776-54554-0517 144405.57+184840.29 018 18.826 0.023 18.295 0.017 18.085 0.014 18.034 0.015 18.086 0.025 0.032 173.5 021.1 062.8 DA        
5172-56071-0676 144405.61+405338.04 019 18.655 0.024 18.765 0.024 19.181 0.023 19.532 0.043 19.753 0.063 0.015 013.0 070.9 063.1 DAH:      
3868-55360-0992 144406.42+323115.42 032 17.800 0.019 17.651 0.018 17.990 0.017 18.284 0.017 18.538 0.027 0.014 029.6 052.2 065.1 DA        
4718-56014-0304 144407.19+352047.83 011 20.354 0.042 19.809 0.020 19.625 0.013 19.540 0.022 19.602 0.053 0.009 078.7 058.8 064.7 DA        
0587-52026-0418 144407.25+043446.78 007 19.605 0.034 19.599 0.024 19.696 0.020 19.831 0.033 20.164 0.144 0.025 039.0 357.9 054.9 DQHOT     
0537-52027-0371 144408.76+024327.75 006 19.874 0.038 19.453 0.022 19.397 0.022 19.400 0.025 19.665 0.087 0.039 036.5 355.6 053.6 DA        
6016-56073-0054 144410.87+224539.36 028 18.231 0.020 18.165 0.014 18.467 0.012 18.747 0.017 19.066 0.045 0.030 022.5 029.5 064.1 DA        
0587-52026-0478 144412.83+035807.75 008 19.698 0.036 19.748 0.020 19.911 0.022 20.148 0.034 20.255 0.117 0.027 022.7 357.2 054.5 DB        
5470-56008-0082 144413.67+093549.95 043 17.770 0.023 16.913 0.021 16.663 0.011 16.566 0.019 16.550 0.020 0.021 015.0 004.9 058.1 sdA/F     
4779-55656-0148 144416.15+041704.74 031 18.253 0.016 18.047 0.015 18.342 0.014 18.607 0.017 18.872 0.041 0.026 027.1 357.6 054.7 DA        
2934-54626-0292 144416.16-005236.56 026 19.161 0.025 18.581 0.018 18.393 0.015 18.339 0.018 18.439 0.031 0.035 107.5 351.6 051.0 DA        
3869-55273-0424 144416.66+312122.52 025 18.130 0.017 17.848 0.021 18.117 0.017 18.364 0.023 18.652 0.030 0.011 027.7 049.5 065.1 DA        
8491-57488-0905 144418.26+471704.21 044 16.905 0.013 16.468 0.028 16.523 0.012 16.633 0.010 16.823 0.021 0.014 029.6 082.9 060.1 DA        
6736-56366-0874 144418.59+470024.17 047 17.024 0.016 16.139 0.026 15.888 0.013 15.776 0.014 15.756 0.020 0.015 020.5 082.4 060.3 sdA/F     
1842-53501-0549 144418.92+323959.26 042 17.309 0.018 16.443 0.018 16.164 0.017 16.088 0.015 16.067 0.014 0.013 032.9 052.6 065.0 sdA/F     
2909-54653-0322 144419.60+005834.15 081 16.677 0.016 15.730 0.015 15.505 0.015 15.425 0.016 15.403 0.019 0.038 025.2 353.7 052.4 sdA/F     
4018-55622-0508 144421.65+023609.43 005 21.376 0.121 20.943 0.040 20.698 0.044 20.689 0.058 20.709 0.186 0.044 033.6 355.6 053.5 DC:       
2749-54241-0402 144422.20+151854.58 013 18.976 0.020 19.228 0.019 19.228 0.019 19.491 0.024 19.700 0.076 0.016 010.1 014.5 061.2 DA        
6061-56076-0112 144426.39+413521.45 016 19.182 0.026 19.206 0.020 19.438 0.021 19.571 0.024 20.036 0.133 0.012 016.7 072.3 062.8 DB        
3874-55280-0756 144427.12+304428.04 018 19.836 0.033 19.015 0.013 18.669 0.015 18.515 0.017 18.487 0.035 0.012 008.0 048.0 065.1 sdA:      
4718-56014-0302 144428.06+351713.56 008 20.805 0.052 20.342 0.023 20.239 0.019 20.203 0.028 20.240 0.088 0.009 031.6 058.7 064.6 DA        
5469-56037-0050 144428.15+162717.60 013 19.178 0.029 19.232 0.028 19.492 0.023 19.701 0.030 19.954 0.116 0.026 010.5 016.6 061.8 DB        
1813-53903-0610 144430.27+085926.09 046 17.197 0.014 16.293 0.023 16.054 0.021 15.969 0.020 15.952 0.015 0.024 018.2 004.1 057.7 sdA/F     
6719-56390-0476 144432.82+523725.31 007 20.839 0.060 20.310 0.027 20.095 0.024 20.029 0.030 20.010 0.085 0.013 037.0 091.1 056.9 DA        
2776-54554-0176 144433.72+182222.83 027 17.854 0.016 17.347 0.018 17.273 0.024 17.253 0.023 17.281 0.018 0.029 013.2 020.3 062.6 sdA/F     
2909-54653-0296 144433.80-005958.83 065 16.604 0.017 16.236 0.016 16.418 0.017 16.606 0.014 16.834 0.021 0.037 034.1 351.6 050.9 DA        
0790-52441-0034 144434.43+573003.37 030 17.726 0.018 16.861 0.022 16.596 0.010 16.493 0.013 16.503 0.018 0.011 022.3 097.5 053.7 sdA/F     
2934-54626-0289 144436.36-010555.75 007 20.663 0.050 20.437 0.026 20.772 0.033 20.995 0.056 21.173 0.227 0.038 053.1 351.5 050.8 DA        
8433-57488-0699 144438.95+490619.41 023 18.198 0.021 18.566 0.021 19.032 0.019 19.391 0.026 19.657 0.094 0.028 030.7 085.8 059.1 DA        
6022-56076-0752 144444.18+264819.12 005 21.358 0.096 20.843 0.032 20.759 0.035 20.710 0.051 21.027 0.244 0.020 024.7 038.7 064.8 DA        
5173-56046-0066 144445.16+373100.08 005 21.076 0.026 20.304 0.023 20.304 0.023 20.214 0.031 20.098 0.079 0.007 061.4 063.6 064.0 DA        
2909-54653-0264 144445.44-003118.70 038 18.370 0.018 17.121 0.020 16.917 0.014 16.820 0.022 16.841 0.023 0.035 012.6 352.1 051.2 sdA/F     
6046-56096-0568 144448.34+444405.51 007 20.356 0.052 19.937 0.024 19.831 0.026 19.846 0.030 19.887 0.083 0.017 033.2 078.3 061.3 DC        
0587-52026-0449 144448.40+043944.24 002 25.446 0.748 21.410 0.052 19.622 0.020 19.100 0.020 18.891 0.052 0.024 119.7 358.2 054.9 dC        
2909-54653-0389 144454.54+002704.10 032 18.633 0.020 17.679 0.014 17.435 0.017 17.329 0.016 17.302 0.019 0.043 016.2 353.2 051.9 sdA/F     
2140-53858-0112 144458.41+222158.29 001 23.682 0.778 21.206 0.042 19.523 0.018 19.037 0.017 18.744 0.039 0.025 053.3 028.7 063.8 dC        
0308-51662-0434 144459.80+001552.65 010 20.107 0.038 19.192 0.017 18.997 0.015 18.936 0.020 18.907 0.044 0.042 013.7 353.1 051.7 sdA/F     
2749-54241-0177 144459.86+135440.90 007 20.049 0.040 19.624 0.023 19.879 0.023 20.137 0.032 20.382 0.113 0.017 052.0 012.1 060.4 DA        
2141-53764-0324 144500.47+302351.90 032 18.094 0.027 17.269 0.027 17.023 0.016 16.940 0.010 16.901 0.022 0.011 021.1 047.2 065.0 sdA/F     
2909-54653-0282 144501.72-010925.36 071 17.044 0.012 16.128 0.012 15.898 0.013 15.814 0.023 15.786 0.022 0.039 040.1 351.5 050.7 sdA       
2909-54653-0382 144501.74+002835.12 057 17.595 0.016 16.668 0.014 16.420 0.017 16.357 0.016 16.319 0.017 0.045 019.7 353.3 051.9 sdA/F     
2934-54626-0427 144503.30+000827.47 009 20.201 0.037 20.104 0.019 20.445 0.028 20.744 0.042 20.881 0.193 0.040 011.1 352.9 051.6 DA        
2934-54626-0429 144504.28+002611.61 030 19.520 0.026 18.596 0.015 18.346 0.018 18.240 0.017 18.240 0.025 0.044 015.4 353.3 051.8 sdA/F     
1382-53115-0623 144508.04+370654.63 015 18.793 0.028 18.405 0.024 18.475 0.014 18.614 0.018 18.802 0.036 0.007 021.2 062.7 064.1 DA        
6736-56366-0897 144508.51+463317.69 008 20.900 0.066 20.500 0.025 20.414 0.031 20.401 0.033 20.428 0.123 0.012 014.6 081.5 060.4 DC        
2749-54241-0498 144510.28+141344.99 050 15.680 0.013 16.115 0.013 16.610 0.015 16.988 0.013 17.315 0.023 0.016 012.8 012.7 060.5 DA        
1842-53501-0062 144510.88+310103.22 040 17.197 0.013 16.347 0.015 16.113 0.012 16.015 0.012 16.004 0.023 0.011 046.0 048.7 064.9 sdA/F     
2909-54653-0266 144512.27-001912.50 028 18.942 0.022 17.805 0.022 17.781 0.013 17.825 0.015 17.884 0.026 0.031 010.9 352.5 051.3 sdA       
2909-54653-0261 144513.88-003441.46 034 17.497 0.020 16.492 0.014 16.334 0.013 16.319 0.018 16.378 0.016 0.033 016.5 352.2 051.1 sdA/F     
2934-54626-0373 144513.96+010157.05 008 21.473 0.108 20.401 0.026 20.609 0.037 20.872 0.070 21.627 0.871 0.036 035.2 354.0 052.2 sdA       
2790-54555-0304 144515.47+194902.89 013 18.881 0.164 18.471 0.591 18.471 0.591 18.505 1.164 18.686 0.066 0.029 000.0 023.4 063.0 DA        
2909-54653-0422 144516.10+002307.66 048 17.941 0.018 17.100 0.014 16.829 0.013 16.761 0.011 16.756 0.019 0.041 029.0 353.3 051.8 sdA/F     
4026-55325-0036 144516.24-020849.65 016 19.430 0.027 18.813 0.023 18.584 0.017 18.560 0.021 18.678 0.036 0.050 029.9 350.6 049.9 DZ        
3386-54952-0124 144516.88+383651.27 022 19.412 0.026 18.578 0.016 18.321 0.016 18.245 0.012 18.220 0.027 0.009 024.6 066.0 063.6 sdA/F     
6806-56419-0280 144518.11+585031.61 028 17.644 0.019 17.700 0.015 17.947 0.016 18.148 0.016 18.388 0.032 0.008 060.1 098.9 052.7 DBZ       
5470-56008-0980 144518.83+105226.53 007 20.445 0.049 19.954 0.025 19.808 0.020 19.861 0.033 19.808 0.067 0.023 058.8 007.2 058.7 DC        
1712-53531-0504 144519.61+123356.35 003 22.850 0.280 20.234 0.019 18.696 0.014 18.194 0.015 17.897 0.025 0.022 093.9 009.9 059.6 dC        
2909-54653-0250 144521.54-004326.61 097 15.236 0.016 14.124 0.019 14.101 0.015 14.137 0.018 14.231 0.017 0.036 046.3 352.1 050.9 sdA       
2141-53764-0372 144527.18+301801.38 042 17.490 0.030 16.655 0.030 16.412 0.020 16.307 0.016 16.313 0.016 0.011 029.9 047.0 064.9 sdA/F     
6046-56096-0592 144528.58+451236.82 032 18.011 0.018 17.796 0.019 18.119 0.020 18.387 0.017 18.611 0.030 0.019 011.5 079.0 061.0 DA        
5173-56046-0987 144529.86+381436.48 030 18.312 0.026 17.496 0.019 17.237 0.019 17.132 0.011 17.111 0.019 0.008 022.5 065.1 063.7 sdA/F     
0537-52027-0186 144530.84+013543.74 009 20.069 0.044 19.095 0.021 19.139 0.022 19.188 0.026 19.335 0.068 0.032 018.9 354.7 052.6 sdA       
5473-56033-0338 144533.99+122524.74 009 20.699 0.059 19.750 0.020 19.544 0.021 19.508 0.024 19.403 0.058 0.022 014.7 009.7 059.5 sdA/F     
5472-55976-0879 144534.44+092734.22 019 19.581 0.031 19.274 0.021 19.522 0.019 19.811 0.031 20.097 0.102 0.023 029.5 005.1 057.8 DA        
5903-56064-0342 144537.07+185120.43 016 19.288 0.028 19.103 0.022 19.092 0.018 19.006 0.026 19.405 0.055 0.028 101.5 021.5 062.5 DQ        
8491-57488-0953 144537.41+470028.65 039 17.774 0.017 16.878 0.021 16.658 0.013 16.607 0.015 16.600 0.018 0.014 015.0 082.2 060.1 sdA/F     
5472-55976-0870 144540.16+092753.92 029 19.280 0.027 18.386 0.019 18.090 0.015 17.990 0.023 17.977 0.025 0.023 022.5 005.1 057.8 sdA/F     
2790-54555-0288 144541.57+191636.16 006 20.147 0.040 19.668 0.021 19.854 0.023 20.094 0.031 20.311 0.102 0.034 012.4 022.4 062.7 DA        
2934-54626-0239 144542.38-002533.47 015 19.777 0.034 19.449 0.017 19.697 0.020 19.876 0.029 20.229 0.111 0.030 037.5 352.5 051.1 DA        
1048-52736-0358 144542.70+483305.01 026 18.222 0.025 17.311 0.017 17.036 0.022 16.978 0.018 16.980 0.026 0.024 019.5 084.7 059.2 sdA/F     
0791-52435-0475 144542.74+565856.57 006 19.979 0.037 19.535 0.022 19.752 0.020 20.030 0.033 20.239 0.161 0.015 011.3 096.7 053.9 DA        
1712-53531-0546 144543.54+124733.85 031 18.182 0.016 17.131 0.024 17.105 0.019 17.138 0.015 17.174 0.020 0.019 020.3 010.4 059.7 sdA       
5474-56036-0562 144544.18+173823.60 016 19.992 0.037 19.134 0.018 18.848 0.021 18.748 0.024 18.760 0.032 0.024 016.6 019.1 062.0 sdA/F     
4026-55325-0992 144544.76-013633.98 013 18.873 0.023 19.281 0.021 19.728 0.023 20.073 0.034 20.361 0.157 0.042 017.2 351.3 050.2 DA        
2143-54184-0397 144546.05+245134.31 008 19.772 0.035 19.266 0.020 19.136 0.017 19.107 0.023 19.104 0.053 0.037 056.2 034.4 064.3 DA        
1813-53903-0625 144547.89+083543.97 020 19.189 0.028 18.310 0.015 18.035 0.015 17.937 0.018 17.928 0.020 0.023 021.4 003.9 057.2 sdA/F     
5471-56034-0929 144551.01+155349.06 017 19.354 0.034 19.012 0.020 19.313 0.028 19.615 0.032 19.887 0.099 0.018 054.6 015.9 061.2 DA        
2934-54626-0255 144551.13-004541.35 025 19.755 0.032 18.876 0.021 18.656 0.016 18.563 0.020 18.542 0.030 0.038 013.6 352.2 050.8 sdA       
1829-53494-0186 144552.65+060032.03 023 18.632 0.022 17.700 0.022 17.514 0.019 17.811 0.030 17.471 0.021 0.032 018.7 000.3 055.6 sdA/F     
2144-53770-0277 144554.30+223429.70 006 19.681 0.031 19.298 0.021 19.185 0.014 19.207 0.022 19.236 0.056 0.030 022.6 029.3 063.7 DA        
0920-52411-0132 144555.05-024259.84 007 20.666 0.060 19.440 0.021 19.439 0.017 19.504 0.020 19.456 0.053 0.067 013.5 350.2 049.4 sdA/F     
0587-52026-0157 144555.98+034434.04 008 20.014 0.045 19.591 0.022 19.813 0.027 20.085 0.037 20.254 0.151 0.029 046.9 357.4 054.0 DA        
4022-55352-0845 144556.32+001340.46 007 21.311 0.081 20.873 0.042 20.214 0.022 20.176 0.030 20.233 0.123 0.041 018.2 353.3 051.5 sdA/F     
2934-54626-0256 144557.14-003920.08 007 21.124 0.075 20.176 0.021 19.953 0.027 19.806 0.029 19.798 0.069 0.034 024.3 352.3 050.9 sdA       
4718-56014-0298 144558.77+350447.71 006 20.403 0.022 19.734 0.017 19.734 0.017 19.668 0.024 19.638 0.057 0.013 091.8 058.1 064.3 DA        
0609-52339-0426 144601.02+625733.76 006 19.187 0.040 19.333 0.026 19.695 0.025 19.939 0.039 20.345 0.163 0.014 032.3 103.3 049.6 DB        
3869-55273-0646 144601.52+322824.35 021 18.635 0.027 18.498 0.021 18.792 0.015 19.021 0.022 19.339 0.048 0.015 022.7 052.1 064.7 DA        
2749-54241-0086 144601.79+125300.17 052 16.837 0.013 15.675 0.009 15.812 0.020 15.992 0.014 16.097 0.013 0.018 016.8 010.6 059.7 sdA       
3878-55361-0456 144602.07+281430.96 008 20.580 0.053 20.057 0.027 19.841 0.023 19.826 0.026 20.023 0.112 0.016 020.4 042.2 064.7 DC:       
6022-56076-0200 144602.48+245547.36 050 17.928 0.021 17.047 0.013 16.772 0.018 16.646 0.011 16.623 0.018 0.037 028.9 034.5 064.2 sdA/F     
3407-54971-0347 144606.56+213507.86 026 19.375 0.030 18.503 0.023 18.239 0.019 18.149 0.022 18.136 0.031 0.025 012.6 027.2 063.4 sdA/F     
2749-54241-0502 144606.94+142420.95 014 19.202 0.021 19.015 0.018 19.015 0.018 19.212 0.024 19.300 0.055 0.018 006.3 013.3 060.4 DA        
1829-53494-0577 144607.17+065759.26 034 17.878 0.014 16.968 0.025 16.709 0.014 16.600 0.013 16.583 0.021 0.025 015.7 001.7 056.1 sdA/F     
2909-54653-0416 144608.12+003723.58 088 16.261 0.015 15.324 0.013 15.022 0.013 14.932 0.020 14.865 0.014 0.041 034.8 353.8 051.8 sdA/F     
0308-51662-0475 144611.89-000610.76 020 19.284 0.033 18.342 0.015 18.190 0.014 18.163 0.013 18.198 0.033 0.033 011.1 353.0 051.3 sdA       
2934-54626-0188 144613.09-002630.17 009 20.924 0.065 20.137 0.019 19.801 0.020 19.670 0.025 19.544 0.063 0.032 017.9 352.7 051.0 sdA/F     
2909-54653-0439 144614.05-000044.97 028 18.754 0.030 17.863 0.015 17.600 0.014 17.494 0.013 17.486 0.029 0.034 013.5 353.1 051.3 sdA/F     
8433-57488-0746 144614.28+493521.94 011 20.162 0.050 19.734 0.039 19.780 0.023 19.409 0.027 18.786 0.046 0.020 033.2 086.3 058.6 DA+M      
5472-55976-0888 144615.95+090226.11 021 19.913 0.044 19.094 0.019 18.814 0.015 18.683 0.017 18.642 0.043 0.027 013.1 004.7 057.4 sdA/F     
1162-52668-0030 144615.95+544602.87 037 17.649 0.018 16.806 0.013 16.513 0.019 16.419 0.018 16.406 0.015 0.013 034.9 093.8 055.4 sdA/F     
6736-56366-0928 144620.16+464319.60 036 17.676 0.021 17.747 0.017 17.747 0.017 18.001 0.016 18.311 0.030 0.012 004.3 081.5 060.1 DA        
1646-53498-0137 144621.13+325420.33 038 17.365 0.023 16.322 0.022 16.312 0.013 16.332 0.015 16.399 0.021 0.011 015.4 053.0 064.5 sdA       
2934-54626-0198 144621.87-000436.75 022 20.321 0.046 19.134 0.016 19.130 0.016 19.210 0.017 19.236 0.055 0.033 012.3 353.1 051.2 sdA       
2142-54208-0404 144626.03+282559.73 015 18.657 0.026 18.354 0.015 18.232 0.020 18.288 0.032 18.442 0.028 0.016 110.9 042.6 064.6 DC        
1711-53535-0636 144628.28+101848.29 023 18.571 0.021 18.426 0.026 17.449 0.014 17.322 0.012 17.297 0.027 0.020 014.1 006.6 058.1 sdA/F     
2909-54653-0219 144629.46-010559.91 031 18.619 0.019 17.709 0.020 17.484 0.017 17.451 0.016 17.462 0.019 0.042 012.4 352.0 050.5 sdA/F     
5473-56033-0264 144630.30+123235.30 019 19.730 0.033 18.823 0.014 18.625 0.017 18.565 0.021 18.556 0.033 0.023 017.5 010.2 059.4 sdA/F     
2934-54626-0213 144630.41-004036.58 019 19.450 0.027 19.227 0.016 19.441 0.024 19.687 0.028 19.977 0.080 0.037 023.0 352.5 050.8 DA        
5474-56036-0600 144630.99+175600.10 005 20.351 0.018 19.505 0.022 19.505 0.022 19.353 0.018 19.403 0.046 0.036 135.8 019.9 062.0 DA        
3407-54971-0237 144631.20+213036.19 021 19.811 0.038 18.936 0.023 18.502 0.019 18.323 0.022 18.215 0.032 0.023 082.5 027.1 063.3 DA        
0791-52347-0125 144632.22+554833.33 005 19.606 0.035 19.253 0.019 19.495 0.018 19.784 0.041 19.912 0.129 0.013 041.0 095.1 054.6 DA        
6061-56076-0032 144633.47+415046.68 015 18.972 0.020 19.606 0.025 19.606 0.025 19.892 0.030 19.862 0.078 0.014 006.3 072.5 062.3 DA        
5903-56064-0280 144634.32+191202.81 032 17.762 0.025 17.714 0.015 17.823 0.017 17.876 0.015 17.934 0.022 0.035 012.2 022.4 062.4 sdOB       
0920-52411-0091 144638.00-024641.70 012 19.689 0.033 18.761 0.020 18.459 0.015 18.325 0.015 18.259 0.025 0.070 021.5 350.3 049.2 sdA/F     
2909-54653-0210 144640.50-011144.08 027 18.859 0.018 17.970 0.019 17.656 0.018 17.558 0.015 17.537 0.019 0.044 017.3 352.0 050.4 sdA/F     
1712-53531-0636 144640.63+124917.47 042 17.022 0.012 16.160 0.013 15.894 0.012 15.793 0.013 15.756 0.018 0.018 043.5 010.7 059.5 sdA       
2934-54626-0216 144640.77-005636.11 023 19.814 0.031 18.952 0.021 18.664 0.018 18.533 0.019 18.507 0.031 0.038 014.2 352.3 050.6 sdA/F     
2909-54653-0191 144640.88-000513.33 024 18.932 0.035 17.851 0.014 17.804 0.015 17.822 0.016 17.870 0.024 0.034 012.3 353.2 051.2 sdA       
0920-52411-0519 144642.26-013835.63 008 19.750 0.036 19.475 0.021 19.788 0.023 20.025 0.033 20.046 0.124 0.046 018.7 351.5 050.0 DA        
2909-54653-0196 144642.69-000327.94 032 18.461 0.034 17.542 0.014 17.287 0.014 17.188 0.016 17.156 0.021 0.035 018.4 353.2 051.2 sdA/F     
6732-56370-0718 144642.76+490234.24 016 18.956 0.025 19.040 0.020 19.438 0.019 19.730 0.032 20.044 0.144 0.021 014.1 085.3 058.8 DA        
0587-52026-0569 144642.95+045259.89 049 17.936 0.022 17.011 0.018 16.768 0.022 16.617 0.019 16.629 0.017 0.033 018.1 359.1 054.7 sdA/F     
6719-56390-0428 144643.50+520752.96 040 17.466 0.019 17.222 0.015 17.476 0.017 17.754 0.012 18.003 0.026 0.018 045.1 090.0 057.0 DA        
3407-54971-0249 144644.97+203137.37 060 17.634 0.017 16.547 0.025 16.416 0.013 16.403 0.015 16.452 0.016 0.029 017.5 025.1 062.9 sdA/F     
0587-52026-0570 144647.20+045102.99 011 19.670 0.036 19.355 0.021 19.668 0.027 19.946 0.034 20.080 0.125 0.034 015.6 359.0 054.6 DA        
2909-54653-0197 144648.37-001829.68 090 16.266 0.015 15.031 0.012 15.123 0.017 15.271 0.018 15.315 0.014 0.036 012.4 353.0 051.0 sdA       
2934-54626-0403 144649.26+005215.43 011 20.261 0.042 19.945 0.016 20.160 0.027 20.303 0.037 20.564 0.151 0.044 013.1 354.3 051.9 DA        
6732-56370-0687 144649.31+484056.40 012 20.153 0.048 19.553 0.017 19.601 0.027 19.304 0.037 18.902 0.038 0.029 021.4 084.7 059.0 DA+M      
5472-55976-0927 144650.41+090320.70 019 20.017 0.045 19.237 0.016 19.024 0.018 18.957 0.021 18.942 0.046 0.027 012.5 004.8 057.3 sdA/F     
3878-55361-0468 144650.87+285142.34 017 18.649 0.020 19.157 0.018 19.157 0.018 19.406 0.027 19.728 0.085 0.014 002.9 043.6 064.5 DB        
3387-54951-0311 144651.41+230640.09 046 18.206 0.021 17.121 0.014 17.069 0.012 17.108 0.016 17.168 0.017 0.031 010.2 030.6 063.6 sdA       
2934-54626-0197 144651.48-002941.96 018 19.208 0.022 19.288 0.018 19.614 0.020 19.780 0.029 20.282 0.125 0.038 027.7 352.8 050.9 DB        
2934-54626-0219 144652.62-004452.44 018 20.628 0.057 19.296 0.018 19.414 0.018 19.481 0.022 19.587 0.058 0.039 012.4 352.5 050.7 sdA       
2142-54208-0459 144653.66+282322.22 011 19.545 0.030 18.958 0.017 19.024 0.015 19.104 0.021 19.213 0.051 0.016 060.8 042.5 064.5 DA        
1328-52786-0232 144654.93+505303.99 037 17.063 0.022 16.215 0.015 15.909 0.020 15.757 0.014 15.746 0.031 0.038 034.7 088.2 057.7 sdA/F     
0587-52026-0101 144656.98+034655.32 054 17.768 0.019 16.653 0.021 16.635 0.019 16.702 0.020 16.751 0.014 0.031 014.9 357.8 053.9 sdA       
0537-52027-0454 144659.95+025330.31 019 17.650 0.023 17.712 0.018 17.857 0.015 17.722 0.023 17.622 0.022 0.029 010.3 356.7 053.2 CV        
5470-56008-0982 144700.58+112613.14 021 18.645 0.020 18.586 0.017 18.714 0.018 18.873 0.016 19.078 0.045 0.028 013.4 008.5 058.7 DBA:      
1714-53521-0304 144700.63+114038.52 023 18.480 0.018 17.571 0.016 17.308 0.018 17.226 0.013 17.212 0.015 0.028 018.1 008.9 058.8 sdA/F     
1383-53116-0299 144702.41+352132.39 033 17.558 0.013 16.729 0.032 16.446 0.014 16.363 0.013 16.295 0.017 0.012 020.5 058.6 064.1 sdA/F     
2144-53770-0245 144702.87+214703.67 044 17.055 0.022 16.292 0.019 16.069 0.012 15.959 0.023 15.927 0.020 0.025 021.0 027.8 063.2 sdA/F     
5474-56036-0377 144702.93+161738.82 032 17.600 0.019 17.717 0.023 18.206 0.021 18.538 0.019 18.770 0.044 0.022 012.5 016.9 061.1 sdB       
1713-53827-0327 144703.12+105119.44 014 19.045 0.024 18.621 0.022 18.646 0.022 18.717 0.015 18.852 0.033 0.020 065.8 007.6 058.3 DA        
2909-54653-0184 144703.44-003223.46 061 17.297 0.014 16.422 0.016 16.144 0.010 16.050 0.017 15.992 0.018 0.039 048.8 352.8 050.8 sdA/F     
2143-54184-0369 144704.18+251156.20 037 17.702 0.019 16.609 0.013 16.463 0.014 16.441 0.016 16.463 0.020 0.039 013.4 035.3 064.0 sdA/F     
0608-52081-0534 144705.71+610544.09 013 18.979 0.020 18.871 0.015 18.871 0.015 19.089 0.018 19.262 0.047 0.009 003.5 101.2 050.9 DA        
0608-52081-0085 144707.42+585506.75 010 19.236 0.024 19.061 0.022 19.337 0.022 19.546 0.027 19.716 0.100 0.008 026.6 098.8 052.4 DA        
2749-54241-0560 144711.77+140649.11 026 18.499 0.019 17.983 0.014 18.190 0.019 18.404 0.019 18.636 0.038 0.017 037.0 013.0 060.1 DA        
2909-54653-0189 144715.48-003159.78 051 17.695 0.015 16.801 0.016 16.553 0.010 16.475 0.017 16.446 0.018 0.039 017.8 352.9 050.8 sdA/F     
2763-54507-0170 144716.38+155425.86 009 22.212 0.242 19.070 0.021 17.617 0.019 17.165 0.023 16.984 0.026 0.020 067.6 016.2 060.9 dC        
2934-54626-0484 144716.73+003504.87 025 19.914 0.033 19.047 0.015 18.818 0.018 18.702 0.014 18.674 0.031 0.039 019.6 354.1 051.6 sdA/F     
0791-52435-0151 144718.22+564616.83 032 17.689 0.010 16.763 0.013 16.530 0.013 16.437 0.015 16.404 0.025 0.012 022.3 096.2 053.9 sdA/F     
8401-57482-0560 144721.18+511847.78 035 17.301 0.013 16.985 0.019 17.219 0.011 17.493 0.016 17.763 0.027 0.024 048.2 088.7 057.4 DA        
2947-54533-0091 144722.82+631745.37 008 20.148 0.056 19.595 0.025 19.541 0.022 19.494 0.033 19.709 0.083 0.020 021.8 103.5 049.2 DA        
1397-53119-0195 144723.49+404431.36 010 19.613 0.033 19.235 0.023 19.483 0.022 19.769 0.028 19.983 0.097 0.012 037.8 070.1 062.6 DA        
1842-53501-0638 144724.24+324147.89 017 18.971 0.022 18.586 0.024 18.621 0.014 18.714 0.020 18.911 0.039 0.014 078.5 052.5 064.3 DA        
1350-52786-0092 144727.19+375705.49 026 16.852 0.016 15.936 0.015 15.696 0.023 15.588 0.019 15.633 0.014 0.006 039.3 064.3 063.4 sdA/F     
2934-54626-0138 144729.33-005431.91 010 20.912 0.057 20.010 0.024 20.228 0.026 20.353 0.039 20.582 0.168 0.041 017.0 352.5 050.4 sdA       
3386-54952-0499 144736.00+395958.58 025 19.414 0.024 18.512 0.020 18.252 0.015 18.153 0.024 18.137 0.025 0.007 010.5 068.6 062.8 sdA/F     
6061-56076-0984 144737.33+423821.53 005 21.185 0.072 20.492 0.023 20.267 0.031 20.101 0.034 20.064 0.107 0.013 022.1 073.9 061.8 sdA       
4018-55622-0644 144737.75+020942.58 026 17.939 0.023 18.085 0.017 18.417 0.013 18.694 0.019 18.875 0.048 0.036 018.6 356.0 052.6 sdB       
2909-54653-0461 144737.91+002948.15 065 17.470 0.017 16.523 0.013 16.230 0.016 16.155 0.010 16.108 0.016 0.038 017.9 354.1 051.4 sdA/F     
0587-52026-0118 144738.39+034930.40 010 23.585 0.811 19.280 0.016 19.513 0.019 19.721 0.021 19.912 0.093 0.031 033.3 358.0 053.8 DA        
5473-56033-0200 144739.06+130052.20 016 19.246 0.023 19.465 0.017 19.465 0.017 19.804 0.027 19.898 0.085 0.020 010.9 011.3 059.4 DA        
3878-55361-0438 144741.08+283751.24 008 20.843 0.072 20.371 0.030 20.183 0.029 20.161 0.033 20.325 0.114 0.016 093.7 043.1 064.3 DA        
3869-55273-0250 144743.53+310754.58 034 17.548 0.016 17.352 0.026 17.683 0.010 17.952 0.017 18.260 0.031 0.012 015.7 048.9 064.4 DA        
6737-56365-0536 144743.68+460917.50 006 21.393 0.090 20.884 0.029 20.674 0.031 20.428 0.036 20.087 0.089 0.019 017.2 080.3 060.2 DC:       
2909-54653-0498 144745.75+002829.05 028 18.781 0.024 17.954 0.016 17.635 0.016 17.553 0.015 17.517 0.021 0.037 013.9 354.1 051.4 sdA/F     
8498-57105-0291 144746.08+390859.54 008 20.530 0.049 20.168 0.025 20.220 0.034 20.364 0.306 20.798 1.201 0.010 023.8 066.8 063.0 DA        
0608-52081-0100 144747.41+584609.51 047 16.729 0.014 15.889 0.021 15.635 0.014 15.559 0.016 15.563 0.018 0.009 041.5 098.5 052.5 sdA/F     
3407-54971-0256 144748.37+201450.91 010 20.346 0.048 19.561 0.019 19.188 0.014 19.042 0.016 19.001 0.048 0.031 018.4 024.7 062.6 DA        
1713-53827-0367 144748.96+111220.04 037 17.623 0.016 16.769 0.016 16.503 0.017 16.426 0.015 16.407 0.017 0.026 020.6 008.4 058.4 sdA/F     
5476-55986-0523 144751.57+091153.54 021 19.241 0.035 18.503 0.016 18.261 0.011 18.167 0.022 18.144 0.033 0.029 012.7 005.3 057.2 sdA/F     
1290-52734-0312 144751.95+422825.86 008 19.363 0.037 19.001 0.021 18.934 0.021 18.985 0.021 19.080 0.043 0.013 070.3 073.5 061.8 DA        
1289-52734-0072 144752.21+435347.69 006 19.500 0.031 19.531 0.022 19.799 0.020 19.975 0.031 20.275 0.130 0.017 021.3 076.2 061.2 DA        
1713-53827-0434 144753.03+101903.51 039 17.686 0.026 16.853 0.013 16.580 0.013 16.489 0.015 16.472 0.021 0.022 027.1 007.0 057.8 sdA/F     
1397-53119-0405 144754.40+420004.94 018 18.741 0.021 18.281 0.020 18.252 0.016 18.288 0.019 18.457 0.029 0.014 042.9 072.6 062.0 DA        
3407-54971-0389 144756.00+213622.76 075 16.620 0.013 15.617 0.014 15.479 0.015 15.444 0.015 15.468 0.011 0.024 012.1 027.6 063.0 sdA/F     
2763-54507-0179 144756.24+160044.57 001 25.449 0.690 21.123 0.033 19.630 0.023 19.178 0.021 18.992 0.040 0.020 041.4 016.6 060.8 dC        
0608-52081-0087 144757.95+590121.18 005 20.426 0.053 20.032 0.022 20.087 0.028 20.097 0.031 20.139 0.090 0.007 034.2 098.8 052.3 DA        
2749-54241-0078 144759.49+135701.58 016 19.034 0.015 18.757 0.017 18.757 0.017 18.789 0.020 18.919 0.042 0.018 009.5 012.9 059.8 DA        
6725-56390-0954 144759.54+511718.93 009 20.108 0.039 19.603 0.022 19.419 0.017 19.397 0.021 19.438 0.058 0.028 044.2 088.6 057.3 DC        
3406-54970-0269 144801.41+413317.81 056 17.041 0.017 16.109 0.032 15.886 0.015 15.772 0.013 15.812 0.020 0.012 029.9 071.7 062.1 sdA/F     
6732-56370-0250 144801.75+471500.54 022 18.541 0.033 18.860 0.017 18.860 0.017 19.133 0.021 19.460 0.058 0.016 010.9 082.1 059.6 DA        
2909-54653-0163 144802.25-002958.52 061 17.443 0.012 16.554 0.012 16.311 0.016 16.157 0.012 16.170 0.024 0.040 033.7 353.1 050.6 sdA/F     
3407-54971-0381 144803.32+214946.68 026 19.346 0.030 18.483 0.025 18.304 0.018 18.240 0.019 18.238 0.026 0.025 010.3 028.0 063.0 sdA/F     
5475-56011-0394 144804.49+104709.08 014 20.179 0.042 18.813 0.016 18.646 0.016 18.670 0.019 18.738 0.033 0.022 063.8 007.8 058.1 DZ        
2909-54653-0129 144805.77-010355.20 044 18.098 0.017 17.184 0.021 16.898 0.019 16.746 0.018 16.717 0.019 0.042 013.6 352.5 050.2 sdA/F     
0308-51662-0145 144808.07-004755.89 017 18.835 0.022 18.438 0.020 18.286 0.018 18.285 0.016 18.411 0.027 0.041 042.6 352.8 050.4 DQ        
2909-54653-0179 144808.84-000506.44 082 16.760 0.015 15.654 0.012 15.642 0.013 15.645 0.014 15.678 0.020 0.037 015.9 353.6 050.9 sdA       
2909-54653-0455 144808.88+003837.63 038 18.439 0.021 17.542 0.015 17.251 0.014 17.101 0.014 17.079 0.018 0.037 028.7 354.4 051.5 sdA/F     
0537-52027-0520 144810.61+015739.45 025 18.208 0.018 17.656 0.019 17.475 0.014 17.404 0.018 17.434 0.024 0.033 038.4 355.9 052.4 DA        
2909-54653-0452 144810.71+005049.17 057 17.674 0.023 16.729 0.018 16.486 0.023 16.385 0.012 16.367 0.018 0.041 027.2 354.6 051.6 sdA/F     
2934-54626-0536 144812.21+004123.01 007 21.557 0.092 20.712 0.026 20.589 0.031 20.568 0.042 20.745 0.164 0.037 038.7 354.5 051.5 sdA       
4022-55352-0078 144813.85-001323.70 018 19.292 0.027 19.194 0.015 19.274 0.018 19.460 0.021 19.646 0.062 0.038 058.8 353.5 050.8 DC        
2141-53764-0127 144814.08+282511.71 060 14.261 0.015 14.821 0.013 14.821 0.013 15.082 0.018 15.429 0.017 0.016 005.7 042.7 064.2 DA        
4858-55686-0890 144816.20+065828.06 023 18.157 0.022 19.054 0.017 19.054 0.017 19.365 0.025 19.662 0.072 0.026 003.5 002.3 055.7 DA        
6983-56447-0799 144816.68+632419.27 023 17.316 0.025 17.431 0.016 17.776 0.015 18.078 0.017 18.337 0.028 0.019 033.7 103.5 049.1 DB        
0537-52027-0043 144816.80+003757.59 005 19.552 0.030 19.452 0.018 19.578 0.021 19.701 0.025 19.778 0.069 0.036 032.4 354.4 051.4 DC       
0308-51662-0506 144816.89+003443.58 016 19.581 0.030 18.616 0.016 18.363 0.017 18.229 0.016 18.238 0.026 0.036 017.9 354.4 051.4 sdA/F     
5474-56036-0338 144818.03+160224.68 015 18.450 0.016 19.048 0.021 19.048 0.021 19.354 0.023 19.642 0.062 0.019 013.2 016.7 060.8 DA        
2909-54653-0168 144818.14-002531.10 022 19.032 0.031 18.146 0.014 17.846 0.019 17.698 0.015 17.666 0.020 0.041 020.2 353.3 050.7 sdA/F     
3869-55273-0780 144819.48+322500.89 015 19.147 0.025 19.240 0.023 19.601 0.023 19.840 0.031 20.027 0.110 0.011 016.6 051.8 064.2 DBA       
8489-57483-0446 144822.18+451247.61 028 18.610 0.020 17.703 0.014 17.424 0.015 17.295 0.015 17.282 0.021 0.020 025.7 078.5 060.5 sdA/F     
0587-52026-0064 144823.02+033904.34 009 19.283 0.028 19.447 0.024 19.885 0.027 20.244 0.037 20.388 0.173 0.031 014.7 358.0 053.5 DA        
2763-54507-0162 144823.45+153218.83 045 16.973 0.027 15.835 0.018 15.741 0.025 15.773 0.024 15.787 0.021 0.032 016.3 015.8 060.5 sdA       
6046-56096-0690 144823.69+444344.09 031 17.445 0.014 17.211 0.016 17.544 0.014 17.813 0.017 18.072 0.030 0.023 026.4 077.7 060.8 DA        
3388-54947-0268 144823.98+100730.70 035 18.748 0.021 17.638 0.017 17.663 0.013 17.717 0.017 17.765 0.022 0.021 012.7 006.9 057.6 sdA       
6021-56067-0728 144826.13+234904.13 024 18.890 0.024 18.630 0.017 18.869 0.017 19.090 0.020 19.351 0.064 0.038 059.0 032.3 063.4 DA        
0609-52339-0456 144826.45+630835.27 020 17.357 0.025 17.432 0.018 17.722 0.022 17.953 0.028 18.200 0.031 0.020 112.7 103.2 049.3 DB        
2934-54626-0134 144828.22-010525.47 025 19.297 0.028 18.882 0.020 19.063 0.020 19.258 0.019 19.534 0.058 0.041 018.5 352.6 050.1 DA        
3407-54971-0215 144829.83+195424.14 033 18.704 0.027 17.860 0.017 17.607 0.013 17.498 0.015 17.478 0.020 0.030 023.6 024.2 062.3 sdA/F     
3878-55361-0632 144829.88+294039.32 006 21.344 0.092 20.820 0.040 20.573 0.034 20.381 0.044 20.431 0.150 0.014 011.3 045.5 064.2 sdA/F     
3878-55361-0588 144830.61+295817.30 015 19.369 0.033 19.115 0.019 19.140 0.020 19.276 0.021 19.431 0.054 0.015 025.0 046.2 064.2 DZ        
5174-56047-0402 144832.69+363007.16 008 20.641 0.059 20.257 0.026 20.330 0.030 20.323 0.034 20.267 0.122 0.010 033.9 061.0 063.5 DA        
5474-56036-0293 144833.72+162339.24 012 20.134 0.041 19.523 0.019 19.379 0.023 19.324 0.028 19.236 0.051 0.019 060.4 017.4 060.9 DC        
8498-57105-0794 144836.10+410700.01 028 18.478 0.029 18.095 0.023 18.346 0.019 18.574 0.023 18.840 0.046 0.012 032.7 070.7 062.2 DA        
5472-55976-0034 144837.44+081222.53 056 16.112 0.019 16.285 0.014 16.654 0.015 16.841 0.016 16.985 0.020 0.027 011.9 004.1 056.4 sdB       
2909-54653-0443 144837.52+005739.31 031 18.653 0.020 17.733 0.017 17.484 0.020 17.387 0.014 17.372 0.019 0.042 012.7 354.9 051.6 sdA/F     
5477-56030-0539 144837.56+150538.27 027 18.048 0.023 18.168 0.030 18.417 0.019 18.646 0.019 18.954 0.043 0.018 025.5 015.1 060.2 DBA       
5174-56047-0418 144837.58+370127.21 006 21.121 0.075 20.637 0.030 20.581 0.030 20.503 0.040 20.537 0.131 0.010 024.4 062.1 063.4 DA        
5475-56011-0606 144838.89+121254.76 007 20.816 0.076 20.272 0.026 20.141 0.023 20.144 0.029 20.134 0.124 0.023 034.1 010.2 058.8 DZ        
1383-53116-0147 144838.92+353526.68 000 24.193 0.848 21.640 0.051 19.807 0.024 19.316 0.023 19.085 0.044 0.011 049.5 059.0 063.7 dC        
4023-55328-0698 144839.52-015512.93 006 21.597 0.116 20.308 0.022 20.129 0.025 20.051 0.029 20.215 0.115 0.050 017.0 351.8 049.5 sdA/F     
4023-55328-0664 144840.19-003454.08 028 18.217 0.028 18.097 0.014 18.430 0.020 18.689 0.018 19.046 0.045 0.042 011.0 353.2 050.5 DA        
5476-55986-0422 144843.55+083522.30 052 15.442 0.015 15.889 0.015 16.441 0.012 16.818 0.017 17.152 0.023 0.025 048.5 004.7 056.7 DA        
6022-56076-0080 144846.70+253839.18 017 18.943 0.022 19.105 0.023 19.558 0.019 19.821 0.032 20.143 0.122 0.027 024.0 036.4 063.7 DA        
1829-53494-0605 144846.85+071304.39 030 17.671 0.017 17.202 0.020 17.379 0.013 17.495 0.015 17.451 0.022 0.025 037.2 002.8 055.8 DA+M      
2749-54241-0580 144847.79+145645.74 017 19.151 0.026 18.561 0.013 18.339 0.015 18.281 0.015 18.297 0.029 0.016 061.2 014.9 060.1 DA        
6719-56390-0384 144848.27+520523.78 009 20.004 0.038 19.529 0.024 19.409 0.018 19.423 0.025 19.447 0.057 0.019 056.7 089.6 056.8 DA        
0587-52026-0594 144848.65+035828.54 076 16.561 0.025 15.485 0.015 15.445 0.009 15.441 0.013 15.438 0.012 0.035 014.3 358.5 053.7 sdA       
0791-52435-0508 144848.84+572749.17 007 19.874 0.036 19.416 0.022 19.545 0.020 19.739 0.028 20.291 0.131 0.015 013.6 096.8 053.3 DA        
0537-52027-0538 144849.63+024024.96 026 17.963 0.026 17.612 0.014 17.852 0.012 18.061 0.020 18.293 0.034 0.032 064.6 356.9 052.8 DA        
2909-54653-0125 144852.12-010106.39 051 18.103 0.021 16.827 0.017 16.858 0.012 16.895 0.015 16.928 0.023 0.039 012.1 352.8 050.1 sdA       
6725-56390-0064 144852.58+502119.96 023 18.743 0.019 18.579 0.024 18.879 0.024 19.216 0.022 19.419 0.056 0.036 015.6 087.0 057.8 DA        
2934-54626-0525 144852.97+011529.95 030 18.482 0.063 19.232 0.084 19.232 0.084 19.531 0.137 19.738 0.273 0.039 000.0 355.3 051.8 DA        
4858-55686-0082 144854.80+051903.54 029 17.778 0.027 18.007 0.015 18.331 0.016 18.588 0.022 18.867 0.042 0.036 134.3 000.3 054.5 DQ        
3388-54947-0266 144854.92+095928.39 042 18.286 0.018 17.236 0.013 17.197 0.014 17.214 0.016 17.283 0.023 0.023 011.9 006.8 057.5 sdA/F     
6736-56366-0994 144856.91+462427.47 024 18.080 0.027 18.874 0.023 18.874 0.023 19.227 0.024 19.579 0.072 0.015 006.6 080.5 059.9 DA        
0920-52411-0065 144859.19-023230.11 031 17.374 0.023 16.986 0.016 16.999 0.014 17.097 0.014 17.233 0.025 0.063 249.2 351.3 049.0 DA        
0308-51662-0568 144859.40+011243.65 007 20.184 0.058 19.636 0.021 19.834 0.023 20.043 0.032 20.074 0.124 0.040 028.7 355.3 051.7 DA        
3315-54942-0358 144859.78+333252.03 009 21.050 0.072 19.964 0.022 20.063 0.024 20.102 0.036 20.209 0.122 0.017 015.3 054.4 063.9 sdA       
2947-54533-0611 144901.00+634248.11 011 19.740 0.059 19.333 0.020 19.195 0.022 19.209 0.023 19.371 0.064 0.014 150.1 103.7 048.8 DC        
6053-56091-0449 144906.51+410646.61 009 20.216 0.044 19.792 0.024 19.679 0.022 19.707 0.028 19.578 0.075 0.012 037.0 070.6 062.1 DC:       
1290-52734-0270 144908.02+422617.69 009 19.457 0.034 18.972 0.018 18.879 0.020 18.860 0.020 18.911 0.043 0.016 078.5 073.2 061.6 DA        
3315-54942-0350 144908.15+333939.31 048 17.962 0.016 16.877 0.017 16.875 0.016 16.882 0.023 16.985 0.019 0.020 014.1 054.6 063.9 sdA       
0587-52026-0063 144908.75+033727.60 060 17.059 0.014 16.189 0.014 15.909 0.014 15.788 0.015 15.774 0.022 0.032 035.1 358.2 053.4 sdA/F     
1843-53816-0300 144910.15+301853.86 005 20.143 0.036 19.957 0.022 19.354 0.017 18.954 0.022 18.757 0.035 0.015 013.9 047.0 064.1 DA+dC     
5474-56036-0272 144912.54+170150.55 034 17.644 0.020 17.776 0.015 18.090 0.021 18.409 0.018 18.619 0.037 0.017 043.3 018.7 061.0 DB        
2934-54626-0569 144913.28+005503.39 020 18.973 0.021 19.275 0.015 19.761 0.025 20.135 0.047 20.803 0.237 0.039 011.1 355.0 051.5 DA        
3407-54971-0172 144913.61+212630.56 070 17.144 0.021 16.107 0.017 16.022 0.016 16.044 0.018 16.096 0.014 0.025 013.8 027.4 062.6 sdA/F     
5474-56036-0774 144913.74+172327.52 006 21.600 0.107 20.886 0.033 20.756 0.036 20.799 0.046 20.763 0.142 0.026 014.7 019.4 061.1 sdA/F     
2934-54626-0100 144914.10-004957.50 011 19.972 0.034 19.600 0.019 19.864 0.021 20.038 0.027 20.365 0.102 0.040 019.6 353.1 050.2 DA        
5475-56011-0321 144916.85+093723.06 032 17.351 0.017 17.663 0.015 18.108 0.018 18.471 0.020 18.862 0.040 0.024 010.4 006.3 057.2 DA        
3407-54971-0216 144918.50+195054.86 020 19.534 0.034 18.698 0.014 18.384 0.015 18.249 0.013 18.252 0.025 0.033 012.8 024.2 062.1 sdA/F     
0537-52027-0105 144919.62+014235.17 042 17.099 0.017 16.036 0.022 15.950 0.020 15.981 0.020 16.023 0.017 0.037 015.9 356.0 052.0 sdA/F     
8498-57105-0218 144920.99+392105.63 008 21.888 0.130 20.026 0.026 19.066 0.023 18.829 0.022 18.702 0.032 0.011 019.2 067.0 062.7 dC        
1383-53116-0213 144921.19+352430.96 016 18.681 0.027 18.267 0.020 18.424 0.015 18.232 0.018 17.796 0.026 0.012 038.9 058.5 063.6 DA+M      
3407-54971-0162 144921.34+205421.92 013 20.489 0.023 19.016 0.016 19.016 0.016 18.838 0.018 18.763 0.042 0.025 122.5 026.3 062.4 DA        
1713-53827-0499 144922.28+103032.25 017 18.979 0.025 18.521 0.019 18.391 0.014 18.395 0.017 18.472 0.028 0.020 090.1 007.7 057.7 DA        
2143-54184-0482 144923.57+244755.07 034 17.787 0.022 16.930 0.017 16.643 0.017 16.545 0.015 16.518 0.014 0.029 022.4 034.6 063.4 sdA/F     
6737-56365-0466 144925.60+454535.95 022 19.001 0.027 18.830 0.020 18.682 0.016 18.272 0.020 17.960 0.030 0.017 034.8 079.3 060.1 DA+M      
2934-54626-0097 144925.91-004918.02 011 20.161 0.038 19.899 0.020 20.123 0.023 20.381 0.034 20.722 0.137 0.039 015.2 353.2 050.2 DA        
3407-54971-0435 144926.58+215843.65 035 19.084 0.023 18.193 0.017 17.951 0.012 17.846 0.014 17.832 0.020 0.029 017.4 028.6 062.7 sdA/F     
6046-56096-0734 144927.29+440935.83 016 19.134 0.026 19.067 0.030 19.480 0.021 19.792 0.028 20.015 0.086 0.020 017.0 076.4 060.8 DA        
4023-55328-0706 144929.22-005006.16 006 20.697 0.054 20.276 0.026 20.134 0.022 20.075 0.032 20.302 0.152 0.040 046.1 353.2 050.2 DA        
0920-52411-0598 144929.63-015242.39 044 16.938 0.015 16.031 0.012 15.690 0.015 15.568 0.013 15.503 0.014 0.052 028.4 352.1 049.4 sdA/F     
6046-56096-0760 144930.58+445719.43 016 19.017 0.021 19.069 0.024 19.412 0.021 19.680 0.022 19.815 0.074 0.025 046.5 077.9 060.5 DB        
3407-54971-0417 144931.56+222814.79 014 20.490 0.050 19.568 0.018 19.297 0.016 19.247 0.018 19.285 0.054 0.028 011.3 029.6 062.9 sdA/F     
6737-56365-0472 144931.71+455931.56 007 20.854 0.072 20.415 0.023 20.237 0.026 20.166 0.033 20.251 0.103 0.013 042.3 079.7 060.0 DA        
5476-55986-0597 144932.33+093112.01 014 18.993 0.027 19.246 0.021 19.718 0.024 20.093 0.031 20.379 0.101 0.024 037.2 006.3 057.1 DA        
4018-55622-0226 144933.20+012100.13 051 17.545 0.027 17.238 0.017 17.400 0.012 17.626 0.017 17.850 0.026 0.039 058.8 355.6 051.7 DA        
2909-54653-0501 144933.81+002915.23 083 16.962 0.014 15.771 0.011 15.830 0.013 15.937 0.013 16.009 0.018 0.037 025.5 354.6 051.1 sdA       
0537-52027-0566 144934.73+025502.62 009 19.417 0.035 18.981 0.022 18.960 0.014 18.996 0.023 19.097 0.061 0.033 035.1 357.5 052.8 DAH       
5475-56011-0328 144936.84+093739.67 022 18.300 0.020 18.373 0.015 18.723 0.019 18.979 0.022 19.235 0.051 0.024 016.9 006.4 057.1 DB        
6725-56390-0046 144939.14+494436.72 014 19.041 0.034 19.116 0.021 19.373 0.021 19.598 0.026 19.750 0.101 0.019 047.6 085.9 058.0 DB        
1843-53816-0240 144942.30+305251.80 040 17.543 0.014 16.706 0.019 16.481 0.018 16.395 0.018 16.372 0.017 0.018 014.7 048.3 063.9 sdA/F     
1647-53531-0279 144943.42+325603.75 034 17.776 0.014 16.919 0.015 16.649 0.012 16.562 0.014 16.573 0.015 0.015 020.5 053.0 063.8 sdA/F     
6719-56390-0696 144943.70+530443.99 018 18.853 0.028 19.126 0.021 19.667 0.030 19.998 0.044 20.132 0.148 0.012 012.5 090.9 056.1 DA        
1351-52790-0353 144944.17+381907.05 010 19.185 0.035 18.689 0.020 18.639 0.022 18.667 0.021 18.792 0.038 0.009 092.7 064.8 062.9 DA        
5905-56065-0342 144947.78+205254.35 015 19.026 0.027 19.160 0.019 19.453 0.018 19.756 0.028 19.822 0.083 0.027 018.5 026.3 062.3 DB        
1647-53531-0334 144948.18+340309.41 036 17.702 0.014 16.871 0.013 16.609 0.015 16.494 0.014 16.495 0.021 0.022 016.3 055.5 063.7 sdA/F     
3407-54971-0476 144948.33+214027.98 019 19.791 0.039 18.930 0.022 18.640 0.024 18.530 0.019 18.457 0.031 0.026 021.1 028.0 062.6 sdA/F     
1829-53494-0010 144949.62+051849.42 009 19.513 0.030 18.941 0.023 18.735 0.015 18.660 0.017 18.700 0.039 0.037 068.5 000.5 054.4 DA        
5473-56033-0921 144952.03+133817.92 020 18.602 0.028 18.520 0.020 18.654 0.018 18.848 0.021 19.066 0.042 0.024 017.7 012.9 059.3 DB        
2909-54653-0541 144953.04+001559.89 029 18.784 0.029 17.900 0.015 17.480 0.013 17.311 0.014 17.228 0.022 0.042 019.0 354.5 050.9 sdA/F     
3878-55361-0654 144954.84+291633.74 015 19.426 0.031 19.215 0.015 19.153 0.016 19.231 0.022 19.263 0.060 0.015 056.5 044.7 063.9 DQ        
0538-52029-0309 144955.65+012004.98 014 18.955 0.033 18.503 0.018 18.595 0.014 18.637 0.019 18.856 0.045 0.039 051.3 355.7 051.6 DA        
3407-54971-0477 144956.32+214244.06 027 19.278 0.030 18.486 0.022 18.223 0.023 18.142 0.018 18.116 0.025 0.026 014.7 028.1 062.6 sdA/F     
1351-52790-0300 144959.16+373345.74 031 17.553 0.019 16.735 0.012 16.479 0.019 16.373 0.014 16.370 0.013 0.009 011.4 063.2 063.0 sdA/F     
0537-52027-0578 145000.55+023235.91 034 18.038 0.018 16.935 0.021 16.862 0.014 16.921 0.015 17.008 0.019 0.036 010.1 357.1 052.5 sdA       
1397-53119-0492 145001.36+410038.95 011 19.477 0.033 19.083 0.021 19.049 0.015 19.113 0.022 19.282 0.058 0.013 101.0 070.3 062.0 DA        
5174-56047-0358 145001.54+373643.86 007 20.939 0.062 20.175 0.019 19.894 0.025 19.786 0.023 19.477 0.057 0.008 010.7 063.3 063.0 sdA/F     
2763-54507-0529 145004.01+173913.41 041 17.468 0.014 16.295 0.018 16.167 0.013 16.166 0.013 16.195 0.017 0.027 010.7 020.1 061.1 sdA/F     
3388-54947-0393 145005.60+102833.79 040 18.566 0.021 17.397 0.021 16.905 0.013 16.719 0.018 16.663 0.019 0.021 014.0 007.8 057.5 DQ/dC     
3878-55361-0719 145005.60+295354.17 016 18.698 0.019 19.448 0.026 19.448 0.026 19.724 0.026 19.851 0.071 0.015 009.8 046.1 063.9 DA        
1289-52734-0620 145005.64+442747.31 006 22.234 0.185 19.529 0.036 18.274 0.017 17.834 0.018 17.586 0.023 0.024 012.8 076.9 060.6 dC        
2934-54626-0118 145006.49+000145.74 007 20.859 0.055 20.398 0.020 20.538 0.029 20.697 0.038 21.011 0.184 0.038 040.5 354.3 050.7 DA        
2934-54626-0091 145007.56-010517.45 010 20.039 0.025 20.140 0.024 20.140 0.024 20.420 0.037 20.325 0.108 0.039 011.7 353.1 049.9 DA        
2909-54653-0559 145008.46-000116.06 030 18.763 0.022 17.877 0.014 17.549 0.016 17.437 0.018 17.449 0.025 0.038 028.6 354.2 050.6 sdA/F     
3388-54947-0241 145009.70+090258.38 014 20.239 0.071 18.792 0.018 18.829 0.019 18.918 0.018 18.933 0.044 0.025 016.4 005.7 056.6 sdA/F     
2909-54653-0097 145009.77-010319.90 074 17.116 0.020 15.966 0.021 15.980 0.013 16.042 0.017 16.120 0.016 0.039 017.7 353.1 049.9 sdA/F     
3386-54952-0067 145010.36+393529.79 024 19.066 0.023 18.197 0.016 17.904 0.016 17.781 0.019 17.781 0.020 0.010 018.9 067.4 062.4 sdA/F     
2934-54626-0048 145013.65-011008.95 006 21.112 0.067 20.347 0.027 20.038 0.022 19.901 0.028 20.049 0.088 0.040 020.9 353.0 049.8 sdA/F     
6024-56088-0485 145017.65+245038.37 006 20.767 0.065 20.223 0.021 20.163 0.022 20.201 0.034 20.137 0.126 0.030 020.7 034.8 063.3 DA        
5905-56065-0322 145018.59+201653.44 017 19.113 0.025 19.021 0.022 19.344 0.018 19.607 0.027 19.884 0.080 0.031 044.8 025.2 062.0 DA        
3315-54942-0262 145019.77+324241.65 028 18.862 0.023 18.017 0.013 17.779 0.014 17.718 0.024 17.724 0.019 0.016 020.9 052.4 063.7 sdA/F     
2934-54626-0544 145019.88+003253.42 014 19.804 0.030 19.637 0.015 19.949 0.021 20.174 0.030 20.433 0.107 0.039 025.7 354.9 051.0 DA        
2143-54184-0094 145019.96+235103.14 013 19.502 0.042 19.485 0.022 18.368 0.019 18.292 0.020 18.226 0.035 0.035 015.4 032.6 063.0 sdA/F     
2909-54653-0057 145022.95-005553.99 018 19.056 0.026 18.087 0.016 17.812 0.017 17.715 0.013 17.656 0.028 0.039 019.4 353.3 049.9 sdA/F     
5476-55986-0400 145023.16+085004.14 016 19.272 0.031 18.370 0.018 18.073 0.017 17.960 0.019 17.958 0.027 0.025 017.9 005.5 056.5 sdA/F     
0791-52435-0566 145023.39+575336.43 017 18.566 0.022 18.042 0.023 17.860 0.022 17.805 0.014 17.822 0.028 0.011 159.2 097.1 052.8 DA        
2934-54626-0051 145023.39-005441.03 022 18.703 0.026 18.716 0.020 18.912 0.016 19.088 0.016 19.361 0.059 0.039 036.8 353.3 049.9 DB        
2947-54533-0605 145023.96+635053.83 009 19.960 0.043 19.664 0.022 19.623 0.021 19.770 0.031 19.652 0.083 0.012 053.5 103.6 048.6 DQ:       
5473-56033-0062 145024.57+123840.86 026 18.199 0.017 18.028 0.017 18.384 0.014 18.648 0.016 18.934 0.037 0.022 016.5 011.3 058.6 DA        
8401-57482-0352 145026.57+493812.05 020 18.895 0.032 19.146 0.023 19.146 0.023 19.364 0.026 19.879 0.104 0.016 002.5 085.6 058.0 DA        
2934-54626-0113 145026.87+000040.72 037 18.460 0.020 18.240 0.020 18.520 0.020 18.750 0.020 19.030 0.040 0.000 000.0 000.0 000.0 DA        
6046-56096-0258 145027.46+431926.00 018 18.824 0.030 18.919 0.017 19.316 0.024 19.643 0.025 19.891 0.091 0.017 048.6 074.7 061.0 DA        
1814-54555-0171 145029.31+074219.60 018 18.661 0.023 18.244 0.015 18.172 0.012 18.206 0.012 18.262 0.031 0.025 037.6 003.9 055.8 DA        
4778-55706-0378 145029.51+032219.09 015 19.448 0.029 19.118 0.016 19.374 0.018 19.641 0.024 19.807 0.078 0.032 027.4 358.3 052.9 DA        
4023-55328-0234 145030.62-020301.87 017 19.037 0.023 19.444 0.020 19.444 0.020 19.740 0.024 19.915 0.105 0.055 004.0 352.2 049.1 DB        
6982-56444-0435 145031.36+600101.03 017 18.755 0.021 18.788 0.016 19.069 0.018 19.310 0.020 19.676 0.074 0.008 040.0 099.5 051.4 DB        
3407-54971-0149 145031.51+205709.98 068 16.931 0.014 16.110 0.017 15.870 0.015 15.787 0.012 15.776 0.014 0.025 020.8 026.6 062.2 sdA/F     
2909-54653-0045 145033.13-010326.90 095 15.805 0.019 14.523 0.021 14.579 0.012 14.676 0.017 14.729 0.015 0.039 014.0 353.2 049.8 sdA/F     
1843-53816-0327 145035.86+320529.58 045 17.302 0.020 16.393 0.017 16.146 0.019 16.073 0.017 16.048 0.018 0.010 011.3 051.0 063.7 sdA/F     
1397-53119-0158 145037.62+405532.25 036 17.633 0.016 16.779 0.014 16.496 0.012 16.386 0.015 16.358 0.016 0.014 031.9 070.0 061.9 sdA/F     
3878-55361-0714 145038.57+293559.78 027 17.801 0.022 18.022 0.019 18.441 0.017 18.775 0.017 19.063 0.047 0.015 086.7 045.4 063.7 DA        
4778-55706-0696 145039.37+043306.03 009 21.132 0.095 20.404 0.030 19.823 0.027 19.349 0.026 19.031 0.053 0.042 015.3 359.8 053.7 DC:       
0792-52353-0311 145040.50+554321.42 028 17.513 0.022 17.203 0.013 17.517 0.019 17.589 0.017 17.395 0.024 0.010 057.9 094.3 054.3 DA+M      
6719-56390-0289 145042.14+513817.36 007 21.930 0.166 20.456 0.031 20.401 0.033 20.425 0.041 20.290 0.117 0.022 010.4 088.6 056.8 sdA/F     
3875-55364-0522 145043.90+305139.77 006 21.538 0.111 20.342 0.030 20.135 0.028 19.994 0.034 20.075 0.110 0.019 004.6 048.3 063.7 sdA       
2144-53770-0529 145044.10+240312.64 019 18.707 0.025 18.073 0.016 18.073 0.016 18.058 0.014 18.106 0.024 0.037 000.0 033.1 063.0 DC        
6983-56447-0189 145046.05+613809.09 016 19.123 0.021 19.026 0.024 19.376 0.021 19.658 0.027 20.081 0.100 0.009 018.5 101.3 050.2 DA        
2909-54653-0567 145049.76+005627.56 039 18.423 0.021 17.494 0.015 17.238 0.010 17.141 0.014 17.094 0.020 0.039 024.9 355.5 051.2 sdA/F     
6982-56444-0424 145050.23+594406.43 005 21.245 0.040 20.464 0.032 20.464 0.032 20.441 0.050 20.602 0.240 0.006 000.0 099.2 051.5 DZ        
2934-54626-0611 145050.26+005117.82 016 20.421 0.043 19.471 0.017 19.258 0.014 19.135 0.018 19.116 0.042 0.038 015.2 355.4 051.1 sdA/F     
6053-56091-0384 145051.88+414316.63 025 18.505 0.020 18.314 0.022 18.526 0.013 18.323 0.017 17.881 0.030 0.015 045.7 071.6 061.6 DA+M      
3407-54971-0099 145052.55+195112.77 006 21.205 0.100 20.150 0.026 19.995 0.029 19.947 0.054 20.244 0.166 0.031 021.0 024.5 061.7 sdA/F     
0791-52435-0076 145053.95+564832.36 020 18.668 0.021 17.725 0.016 17.452 0.017 17.385 0.013 17.392 0.020 0.012 013.6 095.6 053.5 sdA/F     
2934-54626-0060 145054.31-004832.28 009 21.056 0.065 20.024 0.020 19.846 0.021 19.789 0.024 19.922 0.071 0.040 038.1 353.6 049.9 sdA       
6726-56394-0594 145054.48+501953.28 041 18.065 0.018 17.260 0.029 16.973 0.012 16.852 0.012 16.853 0.018 0.019 016.6 086.6 057.5 sdA/F     
2790-54555-0127 145055.11+191116.05 002 23.640 0.623 20.551 0.026 19.303 0.026 18.902 0.020 18.713 0.035 0.026 035.7 023.2 061.5 DQ        
4718-56014-0026 145057.05+351527.40 029 19.288 0.041 18.438 0.019 18.186 0.013 18.083 0.019 18.113 0.024 0.010 027.3 058.1 063.3 sdA       
1351-52790-0282 145057.94+371058.07 012 19.099 0.024 18.716 0.020 18.636 0.017 18.696 0.021 18.900 0.039 0.010 031.9 062.2 062.9 DA        
6021-56067-0160 145057.96+233119.26 023 19.288 0.028 18.459 0.013 18.123 0.013 17.992 0.013 17.893 0.024 0.030 017.4 032.0 062.8 sdA/F     
1328-52786-0458 145058.50+520311.95 011 18.735 0.027 18.936 0.022 18.936 0.022 19.051 0.022 18.933 0.045 0.021 053.2 089.2 056.5 DA        
0609-52339-0150 145101.86+620349.38 024 17.457 0.019 17.597 0.025 17.918 0.023 18.288 0.019 18.647 0.039 0.015 043.1 101.7 049.8 DA        
3387-54951-0195 145103.76+225509.16 033 18.766 0.027 17.904 0.036 17.677 0.015 17.577 0.011 17.562 0.024 0.028 022.1 030.8 062.6 sdA       
5174-56047-0306 145104.16+371541.86 023 18.737 0.021 18.505 0.020 18.807 0.017 19.092 0.022 19.349 0.053 0.010 019.1 062.4 062.9 DA        
0537-52027-0614 145104.77+024355.04 017 18.480 0.020 18.105 0.024 18.068 0.014 18.097 0.017 18.227 0.033 0.039 050.5 357.7 052.4 DA        
1383-53116-0109 145106.67+353146.46 022 18.043 0.016 17.704 0.026 17.948 0.012 18.203 0.021 18.449 0.027 0.011 037.6 058.7 063.2 DAQ       
1163-52669-0485 145109.40+544924.56 016 17.939 0.027 18.702 0.021 18.702 0.021 19.083 0.019 19.304 0.046 0.009 010.2 093.0 054.8 DA        
1647-53531-0361 145110.87+335624.24 049 16.996 0.013 15.973 0.016 15.945 0.013 15.999 0.012 16.091 0.020 0.016 038.5 055.1 063.4 sdA       
2934-54626-0013 145112.98-005906.56 006 21.142 0.090 20.178 0.023 19.801 0.024 19.713 0.025 19.576 0.066 0.038 013.6 353.5 049.7 sdA/F     
2934-54626-0600 145113.32+001212.79 022 20.030 0.034 19.178 0.015 18.836 0.016 18.766 0.016 18.697 0.032 0.039 012.4 354.8 050.6 sdA/F     
2790-54555-0128 145115.18+183642.43 006 19.789 0.030 19.401 0.022 19.283 0.020 19.266 0.020 19.276 0.046 0.034 103.5 022.1 061.2 DA        
0309-51994-0336 145117.37+004730.08 073 16.042 0.017 15.000 0.022 14.867 0.015 14.833 0.011 14.866 0.018 0.039 025.7 355.5 051.0 sdA       
6982-56444-0394 145117.72+600357.65 008 20.572 0.059 20.010 0.031 20.001 0.024 20.115 0.039 20.232 0.150 0.009 040.3 099.5 051.3 DA        
3387-54951-0363 145118.53+242020.55 021 19.810 0.038 18.916 0.017 18.730 0.018 18.673 0.022 18.712 0.039 0.035 012.9 033.8 062.9 sdA/F     
6725-56390-0988 145118.73+511047.43 050 16.737 0.013 16.573 0.011 16.870 0.012 17.135 0.016 17.403 0.023 0.017 016.8 087.8 057.0 DA        
6046-56096-0840 145122.68+450656.56 006 20.891 0.068 20.173 0.025 20.021 0.029 19.962 0.026 19.998 0.079 0.017 040.7 077.9 060.1 DA        
4715-55653-0470 145123.76+344700.57 036 17.715 0.039 16.898 0.032 16.605 0.014 16.511 0.018 16.477 0.018 0.015 021.5 057.0 063.3 sdA/F     
4018-55622-0852 145124.68+023018.00 032 18.347 0.030 18.060 0.017 18.252 0.017 18.492 0.017 18.774 0.045 0.034 021.9 357.5 052.2 DA        
2934-54626-0608 145125.71+005711.60 015 20.820 0.055 19.728 0.018 19.776 0.017 19.844 0.026 19.875 0.084 0.040 013.7 355.7 051.1 sdA       
8489-57483-0336 145127.32+453518.20 005 23.178 0.395 20.944 0.031 19.758 0.024 19.497 0.026 19.374 0.051 0.019 016.2 078.7 059.9 dC        
3407-54971-0443 145128.26+223208.90 020 19.981 0.043 19.001 0.023 18.868 0.015 18.847 0.016 18.929 0.052 0.026 011.1 030.0 062.4 sdA/F     
4857-55711-0556 145128.75+073818.76 021 19.434 0.029 18.599 0.012 18.336 0.015 18.256 0.019 18.230 0.029 0.023 011.5 004.1 055.5 sdA/F     
1830-54560-0256 145128.76+051741.39 017 18.696 0.021 18.279 0.016 18.208 0.022 18.280 0.013 18.354 0.032 0.033 053.4 000.9 054.0 DA        
5174-56047-0288 145128.77+363525.93 013 20.052 0.038 19.468 0.027 19.198 0.018 19.124 0.018 19.083 0.041 0.010 022.8 060.9 062.9 DC        
3315-54942-0383 145128.78+332536.75 032 19.022 0.023 18.144 0.016 17.860 0.018 17.791 0.017 17.792 0.026 0.014 028.9 054.0 063.4 sdA/F     
0309-51994-0375 145128.94+011013.02 038 18.262 0.027 17.289 0.016 17.152 0.013 17.099 0.014 17.147 0.025 0.037 014.3 355.9 051.2 sdA       
3870-55273-0524 145130.51+331007.43 019 19.797 0.035 18.905 0.014 18.791 0.018 18.603 0.017 18.561 0.036 0.014 008.6 053.4 063.4 sdA:      
3388-54947-0193 145132.24+100237.24 042 18.313 0.020 17.405 0.019 17.186 0.017 17.079 0.017 17.079 0.017 0.028 015.6 007.6 057.0 sdA/F     
2909-54653-0607 145132.73+010655.96 030 18.630 0.022 17.745 0.031 17.477 0.017 17.362 0.021 17.326 0.024 0.037 010.9 355.9 051.2 sdA/F     
5475-56011-0210 145132.86+100641.27 027 18.056 0.019 18.202 0.020 18.595 0.018 18.880 0.020 19.256 0.054 0.027 026.8 007.7 057.0 DA        
2790-54555-0088 145133.66+185916.72 010 19.259 0.033 18.937 0.015 19.228 0.020 19.502 0.022 19.815 0.075 0.031 022.3 022.9 061.3 DA        
6053-56091-0642 145135.50+423900.09 008 20.485 0.052 19.978 0.028 19.962 0.021 20.072 0.033 19.974 0.164 0.017 022.4 073.3 061.1 DA        
6053-56091-0698 145137.07+420822.19 017 20.002 0.045 19.169 0.028 18.837 0.013 18.763 0.021 18.702 0.038 0.017 010.7 072.3 061.3 sdA/F     
3407-54971-0046 145138.21+195855.85 028 19.157 0.027 18.388 0.012 18.085 0.013 18.013 0.015 17.952 0.023 0.025 018.8 024.9 061.6 sdA/F     
0609-52339-0569 145138.45+634158.16 033 17.684 0.022 16.804 0.021 16.534 0.018 16.434 0.027 16.421 0.020 0.016 023.2 103.3 048.6 sdA/F     
0921-52380-0336 145139.77-011346.45 013 19.492 0.031 18.597 0.019 18.310 0.016 18.172 0.017 18.094 0.027 0.040 013.8 353.4 049.5 sdA/F     
4023-55328-0842 145140.84-012524.02 032 17.872 0.017 18.190 0.026 18.672 0.015 18.960 0.016 19.170 0.044 0.040 024.7 353.2 049.4 DA        
3870-55273-0458 145141.19+320032.05 040 17.571 0.022 17.574 0.018 17.930 0.022 18.218 0.017 18.529 0.030 0.011 030.0 050.8 063.5 DA        
5476-55986-0739 145141.40+090645.20 035 17.511 0.024 17.356 0.016 17.738 0.022 18.053 0.015 18.336 0.028 0.025 018.8 006.2 056.4 sdB       
3407-54971-0536 145142.00+222606.66 026 19.527 0.034 18.725 0.022 18.444 0.013 18.354 0.014 18.322 0.034 0.025 014.7 029.8 062.4 sdA/F     
3388-54947-0181 145142.34+093010.32 023 19.543 0.030 18.628 0.017 18.505 0.015 18.518 0.025 18.517 0.032 0.028 012.7 006.8 056.6 sdA       
2909-54653-0590 145143.23+003307.05 056 17.683 0.015 16.801 0.017 16.532 0.015 16.429 0.013 16.384 0.016 0.039 028.5 355.3 050.8 sdA/F     
8498-57105-0094 145144.95+391332.47 020 19.032 0.047 18.608 0.023 18.598 0.019 18.622 0.021 18.786 0.033 0.012 033.6 066.4 062.2 DA        
2934-54626-0064 145145.95-003152.59 010 21.002 0.069 19.941 0.024 19.923 0.025 20.005 0.029 20.038 0.096 0.045 011.7 354.1 050.0 sdA       
3407-54971-0154 145146.32+211406.48 031 19.029 0.023 18.197 0.016 17.969 0.013 17.903 0.016 17.892 0.020 0.028 013.9 027.4 062.0 sdA/F     
1383-53116-0576 145146.88+365416.29 031 17.858 0.024 16.991 0.018 16.704 0.014 16.600 0.012 16.603 0.016 0.012 017.4 061.6 062.8 sdA/F     
4023-55328-0860 145146.98-015335.18 040 17.879 0.018 17.554 0.014 17.818 0.015 18.067 0.020 18.283 0.028 0.057 017.8 352.7 049.0 DA        
1290-52734-0369 145147.01+432551.47 019 18.168 0.025 17.842 0.032 18.114 0.016 18.320 0.013 18.610 0.030 0.019 015.1 074.7 060.8 DA        
6712-56421-0500 145147.96+540802.04 007 20.151 0.020 19.674 0.018 19.674 0.018 19.668 0.027 19.613 0.066 0.009 007.3 092.0 055.2 DC        
2909-54653-0583 145149.30+002822.57 042 18.306 0.017 17.385 0.017 17.076 0.015 16.901 0.013 16.870 0.017 0.038 012.7 355.3 050.7 sdA/F     
8401-57482-0340 145150.32+503604.57 018 19.192 0.028 18.739 0.022 18.823 0.014 18.920 0.020 19.084 0.052 0.017 019.4 086.9 057.3 DA        
5477-56030-0732 145151.04+151959.37 018 18.955 0.034 18.946 0.024 19.268 0.024 19.536 0.029 19.808 0.089 0.027 065.4 016.2 059.7 DA        
0308-51662-0028 145151.05-003119.25 025 18.777 0.026 17.769 0.020 17.583 0.014 17.536 0.016 17.528 0.021 0.045 011.5 354.2 050.0 sdA/F     
2778-54539-0306 145151.32+173408.20 015 19.233 0.023 18.337 0.019 18.096 0.014 17.986 0.016 17.964 0.020 0.034 015.0 020.3 060.7 sdA/F     
2909-54653-0603 145154.36+005216.92 057 17.199 0.016 15.905 0.014 15.939 0.009 15.999 0.013 16.035 0.017 0.041 023.9 355.7 051.0 sdA/F     
2909-54653-0018 145158.68-005125.61 055 17.766 0.017 16.614 0.014 16.696 0.014 16.785 0.012 16.850 0.017 0.040 022.5 353.9 049.7 sdA       
6982-56444-0570 145200.40+611420.22 006 21.513 0.095 20.647 0.032 20.563 0.031 20.564 0.049 20.441 0.143 0.007 015.2 100.7 050.4 sdA/F     
2934-54626-0073 145201.06+000353.06 009 20.193 0.036 19.991 0.025 20.316 0.029 20.579 0.037 20.535 0.126 0.039 031.7 354.9 050.4 DA        
3870-55273-0558 145202.08+333232.74 039 17.227 0.013 17.485 0.018 17.948 0.016 18.319 0.023 18.603 0.039 0.015 015.0 054.2 063.3 DA        
2909-54653-0062 145205.76-002027.90 038 18.042 0.021 17.140 0.017 16.879 0.013 16.769 0.020 16.756 0.022 0.046 022.9 354.4 050.1 sdA/F     
3869-55273-0924 145207.18+325240.41 012 19.672 0.031 19.380 0.015 19.313 0.018 19.382 0.024 19.396 0.057 0.015 037.0 052.7 063.3 DC        
3314-54970-0247 145207.69+001137.16 036 18.515 0.020 17.628 0.022 17.326 0.021 17.189 0.019 17.186 0.017 0.040 019.0 355.0 050.4 sdA/F     
0921-52380-0378 145209.56-005958.58 049 15.978 0.018 15.144 0.016 15.361 0.013 15.580 0.016 15.729 0.021 0.039 013.0 353.8 049.6 sdA       
0921-52380-0377 145209.82-011832.79 009 19.047 0.038 18.909 0.018 18.937 0.020 19.100 0.022 19.150 0.057 0.041 027.4 353.4 049.4 DC        
3388-54947-0470 145213.64+104212.33 048 18.067 0.016 17.214 0.016 16.951 0.014 16.848 0.016 16.825 0.018 0.024 037.7 008.7 057.2 sdA/F     
5478-56014-0520 145213.97+134633.32 016 19.076 0.026 19.067 0.014 19.242 0.016 19.445 0.025 19.660 0.075 0.026 025.4 013.7 058.8 DB        
6982-56444-0406 145214.26+602517.13 009 20.485 0.063 20.017 0.022 20.180 0.026 20.043 0.037 19.546 0.087 0.010 014.9 099.7 050.9 DA+M      
3386-54952-0634 145215.59+395839.20 049 18.067 0.017 17.150 0.016 16.908 0.012 16.821 0.027 16.783 0.022 0.012 031.6 067.9 061.9 sdA/F     
3408-54948-0333 145218.40+124916.21 041 18.376 0.022 17.496 0.019 17.279 0.013 17.187 0.016 17.203 0.019 0.020 023.1 012.1 058.3 sdA/F     
3869-55273-0942 145220.75+333640.93 016 19.164 0.023 19.102 0.019 19.489 0.019 19.834 0.030 20.004 0.103 0.015 015.9 054.4 063.2 DA        
3387-54951-0169 145221.48+224727.11 057 17.659 0.067 16.549 0.016 16.548 0.022 16.649 0.018 16.746 0.016 0.029 016.0 030.7 062.3 sdA       
3388-54947-0418 145222.07+110711.94 018 20.026 0.043 19.084 0.015 18.865 0.018 18.806 0.019 18.786 0.039 0.025 010.3 009.4 057.4 sdA/F     
3408-54948-0256 145223.43+112130.98 036 18.622 0.020 17.778 0.027 17.435 0.015 17.304 0.016 17.262 0.016 0.024 025.4 009.8 057.5 sdA/F     
2934-54626-0036 145224.95-001134.74 012 19.891 0.033 18.443 0.016 17.827 0.015 17.597 0.015 17.482 0.025 0.046 199.2 354.7 050.1 sdA       
1714-53521-0536 145226.45+124349.77 036 17.585 0.020 16.709 0.014 16.435 0.014 16.354 0.011 16.318 0.017 0.020 016.2 012.0 058.3 sdA/F     
2750-54242-0082 145226.73+130506.80 006 19.923 0.037 19.756 0.017 20.061 0.022 20.318 0.036 20.564 0.155 0.023 015.1 012.6 058.4 DA        
2778-54539-0337 145228.44+184239.36 037 17.584 0.023 16.709 0.014 16.412 0.016 16.341 0.014 16.302 0.014 0.027 025.1 022.5 061.0 sdA/F     
1675-53466-0593 145230.00+462512.85 041 16.451 0.018 15.990 0.022 16.095 0.018 16.343 0.017 16.515 0.018 0.014 049.6 080.0 059.3 DA        
4023-55328-0122 145231.55-025633.96 051 17.540 0.026 17.140 0.019 17.279 0.015 17.469 0.021 17.671 0.027 0.091 088.8 351.8 048.1 DAH       
3878-55361-0242 145231.71+280323.68 015 19.191 0.032 19.179 0.017 19.568 0.018 19.794 0.027 20.089 1.072 0.021 016.9 042.0 063.2 DA        
5475-56011-0152 145232.76+105325.11 020 18.767 0.018 18.758 0.020 19.138 0.015 19.414 0.020 19.741 0.073 0.022 068.8 009.1 057.2 DA        
3388-54947-0172 145233.33+095354.00 061 17.185 0.022 16.080 0.021 16.199 0.018 16.379 0.013 16.469 0.019 0.026 014.9 007.6 056.7 sdA       
2934-54626-0019 145234.12-005106.68 007 20.548 0.045 19.329 0.019 18.812 0.018 18.576 0.016 18.604 0.036 0.040 189.0 354.0 049.6 DC:       
3388-54947-0138 145234.89+085952.96 008 21.091 0.102 19.963 0.022 20.132 0.027 20.314 0.037 20.467 0.137 0.024 018.9 006.3 056.1 sdA       
1328-52786-0532 145235.52+520038.62 006 19.979 0.045 19.663 0.024 19.631 0.022 19.688 0.026 19.655 0.086 0.030 015.0 088.9 056.3 DC+M:     
3406-54970-0366 145236.51+423428.14 039 18.482 0.028 17.559 0.019 17.351 0.020 17.263 0.016 17.280 0.019 0.018 025.3 073.0 061.0 sdA/F     
0608-52081-0552 145236.57+602036.37 008 19.430 0.033 19.475 0.016 19.739 0.023 20.016 0.029 20.362 0.111 0.009 078.6 099.6 050.9 DQB:
3388-54947-0175 145238.04+095014.23 050 17.818 0.013 16.820 0.016 16.720 0.014 16.710 0.020 16.744 0.018 0.025 020.6 007.5 056.6 sdA       
1675-53466-0014 145239.01+452238.37 003 21.550 0.104 20.015 0.023 19.389 0.020 19.306 0.021 19.356 0.059 0.017 086.4 078.1 059.8 DC:       
1163-52669-0042 145239.88+531925.86 041 16.910 0.019 15.860 0.016 15.805 0.021 15.863 0.016 15.926 0.016 0.011 016.2 090.7 055.6 sdA       
6983-56447-0175 145240.44+614526.44 028 17.911 0.016 18.034 0.012 18.341 0.009 18.591 0.017 18.860 0.043 0.010 017.5 101.2 049.9 DBA       
3406-54970-0466 145242.92+420141.24 035 18.669 0.019 17.775 0.019 17.507 0.016 17.412 0.013 17.471 0.021 0.016 013.2 071.9 061.2 sdA/F     
5478-56014-0449 145245.00+120240.57 014 20.113 0.049 19.235 0.023 18.926 0.016 18.817 0.019 18.787 0.040 0.026 011.8 011.0 057.8 sdA/F     
3314-54970-0253 145245.52-002043.47 033 18.560 0.021 17.681 0.016 17.340 0.012 17.196 0.018 17.151 0.020 0.049 017.7 354.6 049.9 sdA/F     
0608-52081-0595 145245.81+594545.40 023 18.437 0.028 18.233 0.016 18.233 0.016 18.431 0.019 18.703 0.032 0.008 004.8 098.9 051.3 DA        
5477-56030-0760 145246.15+154529.84 004 22.239 0.204 21.087 0.064 20.627 0.067 20.454 0.078 20.227 0.124 0.027 025.4 017.2 059.7 sdA       
2934-54626-0008 145247.31-004634.18 023 19.279 0.024 18.825 0.022 18.892 0.018 19.027 0.024 19.227 0.044 0.042 067.9 354.2 049.6 DA        
3388-54947-0127 145247.51+084134.26 031 18.918 0.023 17.992 0.017 17.753 0.014 17.674 0.018 17.688 0.022 0.022 017.9 005.9 055.9 sdA/F     
2934-54626-0034 145249.50-000313.04 024 19.677 0.031 18.801 0.017 18.552 0.016 18.492 0.016 18.458 0.033 0.043 016.5 355.0 050.1 sdA/F     
2750-54242-0092 145251.59+132211.47 034 17.721 0.037 16.880 0.024 16.602 0.018 16.525 0.019 16.525 0.018 0.023 021.0 013.1 058.5 sdA/F     
4019-55363-0372 145251.96-001836.82 021 19.307 0.026 19.044 0.017 19.327 0.016 19.548 0.031 19.804 0.067 0.050 031.2 354.7 050.0 DA        
3315-54942-0370 145254.83+341823.16 047 18.138 0.024 17.022 0.022 17.169 0.026 17.306 0.016 17.359 0.021 0.016 011.1 055.9 063.0 sdA       
6021-56067-0956 145255.78+242629.13 006 21.082 0.094 20.593 0.028 20.331 0.029 20.218 0.039 20.020 0.126 0.033 017.4 034.2 062.6 sdA/F     
6726-56394-0680 145257.83+501617.31 021 18.580 0.018 18.808 0.020 19.255 0.016 19.593 0.022 19.896 0.077 0.017 015.4 086.2 057.3 DA        
2750-54242-0106 145258.42+132736.31 043 16.552 0.036 16.064 0.023 16.395 0.018 16.649 0.019 16.869 0.019 0.025 012.0 013.3 058.5 sdA       
5174-56047-0174 145259.71+364138.76 018 19.069 0.033 19.424 0.016 19.424 0.016 19.697 0.025 19.967 0.070 0.011 008.3 061.0 062.6 DA        
0588-52045-0402 145300.39+044940.73 007 20.496 0.051 19.368 0.019 19.522 0.021 19.653 0.028 19.747 0.094 0.027 051.3 000.8 053.5 sdA/F     
1830-54560-0408 145301.61+065220.96 012 18.621 0.021 18.765 0.022 19.099 0.020 19.256 0.021 19.563 0.065 0.029 035.5 003.5 054.8 DAH:      
3314-54970-0326 145302.64+003332.55 036 18.848 0.019 17.923 0.013 17.753 0.016 17.761 0.016 17.769 0.025 0.039 012.7 355.7 050.5 sdA       
5477-56030-0778 145304.58+151509.21 023 18.751 0.031 18.498 0.029 18.766 0.024 19.038 0.023 19.366 0.061 0.027 042.6 016.4 059.4 DA        
4019-55363-0364 145305.87-003047.95 032 18.651 0.019 18.401 0.012 18.674 0.018 18.894 0.015 19.116 0.050 0.050 040.5 354.5 049.8 DA        
5476-55986-0802 145308.94+092502.53 032 18.037 0.015 17.758 0.015 17.822 0.014 17.959 0.014 18.200 0.024 0.026 156.4 007.1 056.3 DA        
0791-52435-0587 145309.11+571316.91 021 18.200 0.021 17.759 0.019 17.895 0.014 18.040 0.016 18.238 0.027 0.012 038.3 095.8 053.0 DA        
3869-55273-0972 145309.32+324145.18 012 20.213 0.042 19.490 0.023 19.317 0.020 19.321 0.023 19.397 0.060 0.018 131.4 052.3 063.1 DZ        
3388-54947-0126 145311.76+084257.71 042 18.567 0.022 17.513 0.018 17.540 0.015 17.593 0.017 17.668 0.020 0.021 012.3 006.1 055.8 sdA       
3875-55364-0648 145320.90+305240.50 019 19.675 0.028 18.829 0.015 18.553 0.016 18.453 0.019 18.462 0.030 0.016 009.2 048.3 063.2 sdA:      
4778-55706-0174 145323.39+032428.36 017 19.283 0.025 19.321 0.018 19.683 0.021 20.010 0.028 20.075 0.098 0.037 027.5 359.1 052.4 DA        
2146-54230-0275 145324.29+281545.39 038 17.281 0.024 16.399 0.020 16.109 0.016 16.021 0.017 15.991 0.016 0.019 038.5 042.5 063.0 sdA/F     
3878-55361-0822 145325.97+294912.60 028 17.627 0.024 17.692 0.016 17.940 0.016 18.169 0.015 18.371 0.029 0.017 049.1 045.9 063.1 DB 
0309-51994-0457 145326.50+005135.41 017 19.017 0.024 18.612 0.015 18.627 0.014 18.758 0.019 18.883 0.038 0.048 039.6 356.1 050.7 DA        
3315-54942-0420 145328.54+335907.57 020 19.846 0.034 18.934 0.020 18.659 0.021 18.592 0.021 18.518 0.031 0.013 012.2 055.1 063.0 sdA/F     
3314-54970-0359 145329.29+004255.74 033 19.116 0.030 18.202 0.014 17.910 0.014 17.803 0.015 17.765 0.025 0.045 021.7 356.0 050.6 sdA/F     
5174-56047-0164 145329.41+363613.09 021 18.429 0.022 18.497 0.030 18.647 0.020 18.826 0.022 19.132 0.041 0.011 018.3 060.8 062.6 DB        
3875-55364-0656 145329.64+304029.51 027 18.236 0.018 18.386 0.024 18.839 0.019 19.149 0.024 19.481 0.065 0.017 023.1 047.8 063.1 DA        
5174-56047-0828 145330.84+390245.29 026 18.304 0.020 18.046 0.022 18.408 0.021 18.627 0.018 18.855 0.037 0.012 015.0 065.9 062.0 DAH:      
0309-51994-0235 145332.19-002915.10 038 18.253 0.018 17.279 0.011 17.080 0.017 17.009 0.011 16.973 0.024 0.050 013.1 354.7 049.7 sdA/F     
2909-54653-0623 145335.03+002138.20 039 18.143 0.019 17.319 0.015 17.028 0.012 16.897 0.015 16.845 0.016 0.037 015.2 355.6 050.3 sdA/F     
3314-54970-0202 145335.55-003614.87 013 20.650 0.049 19.454 0.019 19.623 0.021 19.773 0.024 19.713 0.076 0.047 014.5 354.6 049.6 sdA       
3406-54970-0405 145335.93+422524.64 010 20.151 0.024 18.740 0.015 18.740 0.015 18.640 0.024 18.564 0.034 0.021 097.8 072.5 060.9 DA        
3388-54947-0158 145335.94+094534.58 041 18.583 0.021 17.498 0.020 17.480 0.013 17.528 0.020 17.611 0.021 0.023 012.8 007.7 056.4 sdA/F     
1397-53119-0051 145336.08+395231.52 009 19.695 0.026 19.258 0.019 19.274 0.018 19.359 0.024 19.461 0.053 0.013 094.1 067.5 061.7 DA        
1351-52790-0433 145336.32+380134.18 046 16.307 0.016 15.219 0.016 15.128 0.013 15.156 0.017 15.197 0.018 0.010 014.7 063.8 062.2 sdA/F     
8489-57483-0233 145337.13+454942.42 021 19.112 0.025 18.779 0.024 18.871 0.016 19.089 0.017 19.425 0.066 0.013 017.3 078.8 059.4 DA        
6053-56091-0796 145338.31+425446.19 022 17.976 0.022 18.362 0.016 18.853 0.017 19.211 0.022 19.546 0.073 0.020 020.7 073.5 060.7 DA        
3387-54951-0145 145339.61+225648.17 017 19.986 0.037 19.080 0.017 18.809 0.017 18.688 0.019 18.700 0.034 0.032 013.4 031.1 062.1 sdA/F     
3314-54970-0364 145340.30+003731.37 010 20.821 0.051 19.753 0.021 19.626 0.018 19.677 0.023 19.494 0.058 0.039 022.4 355.9 050.5 sdA/F     
0610-52056-0394 145341.26+584005.95 041 17.039 0.018 16.048 0.012 15.882 0.012 15.845 0.018 15.885 0.019 0.009 014.2 097.5 052.0 sdA/F     
2790-54555-0598 145342.31+202507.46 012 19.293 0.028 19.016 0.019 19.252 0.020 19.498 0.022 20.010 0.101 0.026 010.5 026.1 061.3 DA        
2777-54554-0019 145343.05+165845.66 043 16.755 0.012 15.890 0.019 15.601 0.013 15.492 0.015 15.455 0.022 0.024 013.1 019.6 060.0 sdA/F     
3407-54971-0018 145344.81+200517.29 008 20.562 0.063 19.560 0.019 19.335 0.019 19.205 0.022 19.334 0.063 0.024 010.7 025.4 061.2 sdA/F     
4715-55653-0402 145345.61+340518.72 007 20.935 0.067 20.299 0.023 20.111 0.027 20.101 0.039 20.571 0.166 0.014 032.2 055.3 062.9 DA        
5905-56065-0088 145346.82+202553.33 006 21.210 0.095 20.634 0.028 20.543 0.030 20.523 0.038 20.167 0.116 0.026 032.6 026.1 061.3 DA        
5902-56042-0608 145349.09+195201.34 023 18.288 0.020 18.428 0.018 18.677 0.013 18.920 0.016 19.184 0.048 0.024 028.7 025.0 061.1 DB        
3388-54947-0084 145350.04+090134.71 030 19.050 0.024 18.130 0.018 17.920 0.022 17.818 0.013 17.822 0.022 0.025 022.7 006.7 055.9 sdA/F     
6021-56067-0974 145350.14+234928.65 024 18.404 0.025 18.303 0.015 18.674 0.018 18.949 0.018 19.175 0.051 0.029 011.9 033.0 062.2 DA        
3870-55273-0632 145354.10+332603.36 005 21.732 0.112 21.145 0.036 21.051 0.044 20.993 0.075 21.747 0.569 0.013 038.9 053.9 062.9 sdA:      
1290-52734-0163 145356.58+422217.48 021 18.144 0.018 17.661 0.018 17.711 0.017 17.799 0.015 17.916 0.028 0.018 023.6 072.4 060.8 DA        
3870-55273-0603 145358.29+331717.48 006 21.322 0.028 20.580 0.033 20.580 0.033 20.605 0.044 20.829 0.194 0.013 000.0 053.6 062.9 DC        
1290-52734-0460 145359.35+434817.13 006 19.828 0.033 19.427 0.021 19.393 0.022 19.467 0.028 19.606 0.070 0.018 031.5 075.1 060.3 DA        
1676-53147-0305 145401.61+440624.53 019 18.320 0.022 17.874 0.018 17.784 0.016 17.777 0.015 17.807 0.021 0.021 036.2 075.6 060.1 DA        
5166-56065-0614 145402.66+400240.02 006 21.858 0.123 20.613 0.026 20.390 0.029 20.381 0.037 20.290 0.124 0.013 016.1 067.8 061.6 sdA/F     
3314-54970-0305 145404.97-011528.70 012 20.272 0.053 19.297 0.020 19.061 0.017 18.958 0.024 18.878 0.046 0.044 035.2 354.0 049.1 sdA/F     
2777-54554-0006 145408.94+171651.86 022 18.494 0.023 17.583 0.021 17.311 0.015 17.218 0.016 17.201 0.018 0.026 013.4 020.2 060.0 sdA/F     
3314-54970-0206 145409.78-001110.96 038 18.453 0.022 17.516 0.010 17.273 0.013 17.175 0.011 17.148 0.021 0.045 020.3 355.2 049.8 sdA/F     
3875-55364-0344 145409.83+301218.17 014 20.760 0.081 19.664 0.026 19.592 0.024 19.569 0.027 19.395 0.068 0.020 016.1 046.8 063.0 sdA       
2764-54535-0480 145411.99+160459.77 040 17.544 0.031 16.671 0.013 16.379 0.016 16.305 0.022 16.327 0.021 0.020 023.2 018.1 059.5 sdA/F     
4715-55653-0664 145412.29+352430.28 005 21.235 0.028 20.622 0.033 20.622 0.033 20.558 0.042 20.304 0.114 0.010 000.0 058.2 062.6 DA        
1290-52734-0469 145415.01+432149.51 008 19.516 0.028 19.066 0.016 19.206 0.021 19.331 0.021 19.726 0.092 0.017 021.7 074.2 060.4 DAH       
0792-52353-0285 145415.84+551152.27 042 15.591 0.009 15.823 0.013 16.272 0.012 16.548 0.017 16.918 0.021 0.012 058.5 093.0 054.2 DA        
5476-55986-0160 145416.05+084724.83 018 19.701 0.036 18.750 0.015 18.599 0.016 18.594 0.019 18.600 0.036 0.023 011.6 006.4 055.7 sdA/F     
3314-54970-0363 145416.44+004028.99 012 20.436 0.043 19.571 0.019 19.259 0.017 19.145 0.019 19.140 0.046 0.042 023.8 356.2 050.4 sdA/F     
4015-55624-0536 145419.33+020323.74 025 18.279 0.019 18.596 0.021 19.037 0.016 19.390 0.027 19.705 0.170 0.039 015.9 357.8 051.3 He-sdOB       
6020-56087-0482 145420.83+223658.16 023 17.925 0.035 17.949 0.017 18.334 0.014 18.660 0.022 18.965 0.042 0.030 015.9 030.6 061.8 DA        
5166-56065-0616 145423.09+400724.02 009 20.506 0.046 19.933 0.021 19.918 0.023 19.957 0.030 20.152 0.109 0.014 019.8 068.0 061.5 DA        
3388-54947-0087 145423.56+084627.18 042 18.469 0.021 17.381 0.016 17.311 0.014 17.317 0.015 17.374 0.022 0.023 014.6 006.5 055.6 sdA/F     
3408-54948-0138 145424.09+111640.52 021 19.567 0.032 18.686 0.018 18.451 0.016 18.384 0.020 18.353 0.031 0.033 020.3 010.2 057.1 sdA/F     
3388-54947-0147 145424.26+092601.27 046 17.906 0.016 17.100 0.020 16.740 0.020 16.654 0.016 16.606 0.019 0.026 025.0 007.4 056.0 sdA/F     
1290-52734-0445 145424.48+440708.75 007 19.690 0.032 19.357 0.023 19.625 0.022 19.863 0.029 20.150 0.134 0.021 032.3 075.6 060.1 DA        
3408-54948-0478 145426.50+123836.51 005 23.275 0.388 20.299 0.021 18.519 0.016 17.997 0.013 17.791 0.021 0.025 086.8 012.3 057.8 dC        
3407-54971-0542 145427.72+215328.08 023 19.711 0.035 18.873 0.015 18.586 0.024 18.454 0.024 18.454 0.035 0.034 017.9 029.1 061.6 sdA/F     
4019-55363-0730 145428.28+002804.12 019 18.877 0.021 19.122 0.019 19.576 0.022 19.901 0.025 20.141 0.086 0.036 017.6 356.0 050.2 DA        
3407-54971-0559 145429.33+213752.17 019 19.859 0.035 18.964 0.022 18.808 0.014 18.779 0.013 18.768 0.035 0.039 010.7 028.6 061.5 sdA/F     
1843-53816-0090 145432.11+295650.63 036 16.729 0.011 17.068 0.012 17.567 0.016 17.866 0.022 18.157 0.024 0.018 014.6 046.2 062.9 sdOB       
3407-54971-0068 145434.46+211415.59 050 18.034 0.031 17.225 0.017 16.959 0.012 16.861 0.013 16.808 0.035 0.030 027.6 027.8 061.4 sdA/F     
3314-54970-0376 145435.64+002904.42 008 21.071 0.063 20.030 0.022 20.016 0.025 20.117 0.028 20.162 0.088 0.036 014.8 356.0 050.2 sdA       
3875-55364-0692 145435.89+305836.18 006 21.097 0.080 20.518 0.029 20.202 0.030 20.138 0.030 19.846 0.097 0.016 016.7 048.5 062.9 sdA/F     
4020-55332-0502 145436.02-011152.31 044 17.608 0.014 17.271 0.021 17.454 0.016 17.639 0.015 17.877 0.024 0.044 080.5 354.2 049.0 DA        
6737-56365-0290 145437.06+445523.59 016 19.388 0.029 19.254 0.028 19.465 0.022 19.654 0.024 19.838 0.073 0.017 021.3 077.0 059.7 DB        
5902-56042-0383 145437.97+184725.50 046 16.858 0.026 16.697 0.018 17.011 0.019 17.308 0.022 17.535 0.021 0.027 027.7 023.1 060.5 DA        
0538-52029-0471 145442.44+020146.01 004 20.599 0.065 20.210 0.028 20.062 0.026 20.078 0.036 20.450 0.189 0.039 017.8 357.8 051.3 DA        
6020-56087-0556 145444.81+230241.32 012 18.943 0.018 19.761 0.021 19.761 0.021 20.097 0.040 20.243 0.125 0.031 010.0 031.5 061.9 DA        
4857-55711-0294 145444.95+054024.21 006 20.955 0.064 20.378 0.024 20.195 0.022 20.136 0.029 20.181 0.087 0.030 055.9 002.3 053.7 DC        
3314-54970-0201 145445.59-003050.72 011 20.628 0.052 19.621 0.021 19.365 0.020 19.244 0.018 19.265 0.058 0.047 012.5 355.0 049.5 sdA/F     
6737-56365-0270 145450.59+455214.65 027 18.931 0.021 18.078 0.031 17.785 0.015 17.686 0.021 17.708 0.027 0.014 014.0 078.7 059.2 sdA/F     
2777-54554-0583 145450.92+183616.25 031 18.211 0.017 17.301 0.014 17.170 0.016 17.191 0.016 17.226 0.021 0.025 015.0 022.8 060.4 sdA/F     
6020-56087-0552 145451.09+231413.34 025 17.853 0.019 18.543 0.012 18.543 0.012 18.870 0.016 19.183 0.051 0.028 008.4 031.9 061.9 DA        
3878-55361-0116 145451.24+282119.04 006 20.935 0.068 20.338 0.029 20.188 0.027 20.066 0.029 20.098 0.105 0.018 000.0 042.8 062.7 DA:       
0538-52029-0451 145451.64+024309.00 006 19.902 0.037 19.559 0.020 19.794 0.024 20.037 0.039 20.309 0.156 0.036 033.4 358.7 051.7 DA        
5477-56030-0100 145451.82+141304.32 005 21.095 0.076 20.517 0.023 20.257 0.026 20.138 0.030 20.063 0.125 0.031 026.9 015.0 058.5 sdA/F     
5476-55986-0114 145452.84+084640.66 041 16.765 0.018 16.888 0.015 17.145 0.020 17.392 0.018 17.590 0.024 0.024 061.4 006.6 055.5 DB        
3408-54948-0402 145457.32+125316.51 012 20.611 0.056 19.593 0.020 19.114 0.019 18.911 0.020 18.846 0.038 0.027 115.6 012.8 057.8 DA        
1398-53146-0314 145457.50+390436.13 022 18.308 0.019 17.394 0.025 17.133 0.015 17.062 0.010 17.047 0.018 0.011 010.1 065.8 061.7 sdA/F     
1830-54560-0494 145458.18+060345.04 014 18.883 0.025 18.256 0.018 17.991 0.018 17.859 0.016 17.947 0.030 0.035 133.4 002.9 053.9 DA        
3314-54970-0265 145458.26-011211.32 009 20.764 0.068 19.833 0.021 19.623 0.019 19.566 0.023 19.421 0.056 0.044 014.6 354.3 048.9 sdA/F     
0792-52353-0375 145459.75+563807.21 005 22.123 0.225 19.479 0.026 17.834 0.021 17.327 0.016 17.144 0.019 0.012 071.1 094.8 053.2 dC        
4020-55332-0484 145500.80-022735.32 018 18.834 0.017 19.537 0.023 19.537 0.023 19.831 0.032 20.128 0.127 0.078 006.4 353.0 048.0 DA        
1815-53884-0312 145501.00+075204.66 035 17.637 0.024 16.758 0.014 16.474 0.012 16.372 0.015 16.333 0.018 0.024 019.8 005.3 055.0 sdA/F     
1397-53119-0590 145501.22+410638.77 007 20.111 0.037 19.743 0.021 19.973 0.022 20.213 0.029 20.399 0.099 0.014 016.7 069.8 061.1 DA        
3314-54970-0173 145501.48-000210.50 031 18.969 0.037 18.047 0.018 17.779 0.012 17.698 0.012 17.702 0.025 0.041 014.9 355.6 049.8 sdA/F     
4857-55711-0268 145502.26+061809.27 034 18.924 0.022 17.997 0.017 17.681 0.013 17.561 0.017 17.528 0.022 0.031 023.4 003.2 054.0 sdA/F     
3878-55361-0136 145503.99+275313.03 019 18.805 0.028 18.774 0.020 19.124 0.016 19.410 0.022 19.719 0.080 0.023 015.7 041.8 062.6 DA        
5174-56047-0107 145504.80+371944.67 010 20.227 0.051 19.781 0.024 19.603 0.023 19.552 0.023 19.459 0.056 0.010 029.0 062.2 062.1 DA        
3407-54971-0611 145506.21+221141.76 060 17.701 0.020 16.714 0.017 16.651 0.022 16.458 0.017 16.447 0.017 0.034 015.1 029.8 061.5 sdA/F     
3388-54947-0101 145506.84+093350.95 012 20.554 0.057 19.612 0.026 19.321 0.021 19.265 0.022 19.192 0.052 0.029 023.8 007.8 056.0 sdA       
6024-56088-0274 145506.99+251346.92 007 20.734 0.071 20.173 0.025 20.102 0.026 20.028 0.039 20.101 0.119 0.030 014.9 036.1 062.3 DA        
6789-56401-0446 145507.62+570342.33 005 21.067 0.071 20.355 0.022 20.078 0.025 20.016 0.031 19.860 0.073 0.012 042.9 095.3 052.9 DC:       
5174-56047-0118 145507.84+373120.19 027 17.844 0.019 17.814 0.015 18.200 0.017 18.507 0.017 18.839 0.035 0.009 045.5 062.6 062.0 DA        
1049-52751-0360 145508.67+472441.71 007 19.530 0.032 19.154 0.016 19.450 0.026 19.678 0.022 19.934 0.082 0.017 028.3 081.2 058.5 DA        
3407-54971-0026 145511.73+205346.20 030 19.006 0.033 18.077 0.018 17.787 0.013 17.653 0.019 17.624 0.022 0.039 016.9 027.2 061.1 sdA/F     
4777-55707-0530 145514.37+044153.41 015 18.957 0.017 19.343 0.017 19.343 0.017 19.578 0.026 19.900 0.085 0.032 008.0 001.2 052.9 DB        
3387-54951-0051 145514.53+222633.93 049 17.884 0.018 17.064 0.011 16.723 0.010 16.596 0.012 16.550 0.013 0.035 022.2 030.3 061.6 sdA/F     
8489-57483-0825 145515.18+471852.39 013 20.394 0.076 19.400 0.037 19.233 0.036 19.120 0.041 19.240 0.065 0.019 013.7 081.1 058.5 sdA/F     
5477-56030-0892 145515.58+152519.98 028 17.804 0.019 18.187 0.021 18.620 0.023 18.988 0.024 19.468 0.069 0.025 012.1 017.1 059.0 DA        
6794-56448-0188 145516.68+555441.76 002 21.446 0.118 20.811 0.035 20.629 0.039 20.570 0.051 20.416 0.168 0.014 062.7 093.8 053.6 DC        
2750-54242-0008 145520.20+130254.24 030 18.030 0.021 17.069 0.018 16.799 0.017 16.667 0.018 16.644 0.019 0.030 017.2 013.2 057.8 sdA/F     
3314-54970-0402 145521.86+001125.47 008 21.053 0.067 20.094 0.029 20.397 0.026 20.842 0.064 20.818 0.176 0.036 011.1 355.9 049.9 DA        
1647-53531-0160 145522.00+331446.96 036 17.877 0.017 17.002 0.023 16.724 0.020 16.596 0.018 16.570 0.019 0.014 018.7 053.4 062.6 sdA/F     
3314-54970-0161 145522.56-003655.46 014 20.813 0.072 19.336 0.021 19.476 0.019 19.594 0.027 19.611 0.073 0.047 016.4 355.1 049.3 sdA       
3314-54970-0237 145522.70-004155.28 012 20.547 0.055 19.596 0.021 19.304 0.016 19.222 0.018 19.280 0.044 0.046 020.0 355.0 049.2 sdA/F     
3388-54947-0505 145522.90+101425.33 056 17.530 0.018 16.316 0.017 16.353 0.018 16.433 0.014 16.510 0.013 0.028 019.2 008.8 056.3 sdA       
0610-52056-0433 145524.63+585421.31 007 19.743 0.039 19.337 0.017 19.277 0.021 19.317 0.022 19.415 0.055 0.011 034.6 097.5 051.7 DA        
3387-54951-0575 145525.32+241959.74 039 18.825 0.022 17.814 0.018 17.749 0.019 17.756 0.018 17.787 0.022 0.034 012.2 034.2 062.0 sdA       
3388-54947-0509 145529.22+102210.09 029 19.320 0.018 17.905 0.018 17.905 0.018 17.783 0.015 17.702 0.018 0.028 007.0 009.1 056.3 sdA/F
3388-54947-0110 145529.64+092508.56 052 17.766 0.022 16.762 0.018 16.686 0.019 16.665 0.020 16.722 0.018 0.030 019.2 007.7 055.8 sdA/F     
2764-54535-0445 145530.63+170317.81 020 18.685 0.022 18.298 0.017 18.391 0.018 17.866 0.014 17.303 0.018 0.023 051.6 020.1 059.6 DA+M      
8494-57104-0423 145532.39+393208.17 028 18.279 0.023 17.795 0.017 17.844 0.014 17.876 0.016 18.050 0.023 0.010 045.2 066.6 061.5 DA        
0538-52029-0538 145533.98+023459.16 016 18.322 0.018 18.555 0.020 18.955 0.018 19.322 0.024 19.519 0.077 0.037 024.1 358.7 051.5 DA        
5480-56001-0492 145534.04+103846.68 021 18.608 0.020 18.593 0.025 18.796 0.019 19.016 0.020 19.221 0.053 0.029 042.3 009.5 056.5 DB        
1398-53146-0320 145534.11+391345.60 042 16.783 0.013 15.718 0.029 15.665 0.018 15.702 0.027 15.758 0.015 0.010 021.1 066.0 061.5 sdA/F     
5478-56014-0286 145535.04+120001.74 017 19.696 0.031 18.853 0.012 18.631 0.019 18.492 0.013 18.418 0.032 0.027 016.8 011.6 057.2 sdA/F     
1815-53884-0315 145535.16+075212.02 035 17.519 0.031 16.677 0.013 16.423 0.013 16.322 0.019 16.312 0.015 0.025 036.1 005.5 054.9 sdA/F     
0309-51994-0529 145535.50+010246.36 014 19.452 0.031 18.959 0.019 18.930 0.017 19.024 0.022 19.103 0.048 0.039 078.7 356.9 050.4 DA        
2764-54535-0206 145536.16+150254.29 012 19.383 0.031 18.950 0.021 18.827 0.015 18.826 0.019 18.773 0.049 0.026 098.1 016.6 058.7 DC        
2778-54539-0499 145536.18+180019.05 033 18.128 0.025 17.095 0.015 17.033 0.015 17.063 0.015 17.125 0.019 0.024 019.8 021.8 060.0 sdA       
3406-54970-0116 145536.71+410543.90 018 19.565 0.031 18.700 0.019 18.432 0.017 18.364 0.015 18.352 0.033 0.013 022.0 069.7 061.0 sdA/F     
6719-56390-0116 145537.60+522020.19 023 18.209 0.018 18.458 0.030 18.932 0.016 19.274 0.021 19.638 0.061 0.016 015.9 088.9 055.8 DA        
1830-54560-0528 145537.91+065003.14 033 17.730 0.025 16.867 0.016 16.592 0.010 16.499 0.022 16.465 0.015 0.028 011.9 004.1 054.2 sdA/F     
1676-53147-0211 145538.77+444611.95 039 17.274 0.030 16.203 0.023 16.086 0.016 16.058 0.013 16.089 0.018 0.019 014.5 076.6 059.6 sdA/F     
5479-56016-0600 145539.53+171607.59 040 17.470 0.017 17.276 0.022 17.566 0.017 17.806 0.015 18.098 0.024 0.021 027.3 020.5 059.7 DA        
4715-55653-0274 145539.53+345351.87 006 21.704 0.126 20.800 0.033 20.788 0.037 20.699 0.045 20.528 0.134 0.013 015.0 057.0 062.4 sdA/F     
5478-56014-0298 145539.99+120602.56 021 18.308 0.020 19.320 0.054 19.320 0.054 19.603 0.051 19.756 0.084 0.029 000.2 011.8 057.3 DA        
3387-54951-0576 145542.17+241223.39 028 19.361 0.028 18.427 0.018 18.250 0.020 18.174 0.018 18.143 0.028 0.031 023.2 034.0 061.9 sdA/F     
3387-54951-0570 145545.06+242950.86 069 16.914 0.024 15.715 0.016 15.790 0.015 15.891 0.018 15.962 0.023 0.036 026.2 034.6 062.0 sdA       
4777-55707-0472 145545.58+041508.60 052 16.192 0.018 16.600 0.014 17.120 0.012 17.463 0.011 17.808 0.022 0.040 028.1 000.8 052.6 DAH       
1676-53147-0419 145545.93+451521.48 036 17.443 0.018 16.544 0.015 16.304 0.014 16.208 0.023 16.184 0.017 0.015 036.2 077.4 059.4 sdA/F     
3315-54942-0454 145546.52+341611.58 046 17.967 0.021 17.112 0.017 16.847 0.012 16.773 0.015 16.746 0.024 0.013 018.6 055.6 062.5 sdA/F     
5480-56001-0454 145547.79+100044.88 017 18.163 0.017 18.437 0.019 18.786 0.022 19.019 0.024 19.146 0.045 0.027 020.6 008.6 056.1 DAB       
8401-57482-0146 145548.42+502722.99 029 18.138 0.024 17.744 0.020 17.976 0.017 18.215 0.018 18.479 0.029 0.016 055.0 086.0 056.8 DA        
5480-56001-0538 145550.84+104934.94 025 19.346 0.025 18.496 0.017 18.190 0.017 18.079 0.016 18.032 0.024 0.028 021.7 009.8 056.5 sdA/F     
2751-54243-0318 145553.96+130123.49 006 19.358 0.035 19.414 0.021 19.708 0.022 19.947 0.031 20.247 0.125 0.027 036.7 013.3 057.7 DB        
1351-52790-0163 145555.80+372521.81 021 18.031 0.021 17.662 0.016 17.558 0.016 17.548 0.012 17.645 0.021 0.011 123.8 062.3 061.9 DA        
3388-54947-0061 145557.85+092435.69 012 20.505 0.054 19.508 0.023 19.382 0.018 19.393 0.021 19.354 0.060 0.032 012.2 007.8 055.7 sdA/F     
5479-56016-0561 145558.38+181252.21 016 18.825 0.023 19.037 0.021 19.414 0.014 19.700 0.021 19.838 0.073 0.026 017.6 022.3 060.0 DC        
3878-55361-0080 145600.34+283827.59 015 19.282 0.028 19.159 0.017 19.353 0.018 19.490 0.024 19.550 0.075 0.017 037.0 043.4 062.5 DC        
5166-56065-0666 145600.84+405704.70 008 20.840 0.056 20.253 0.025 20.068 0.023 20.085 0.032 19.965 0.084 0.012 032.7 069.4 060.9 DC:       
6789-56401-0388 145600.85+574150.59 043 15.965 0.018 16.232 0.016 16.705 0.020 17.034 0.019 17.364 0.020 0.010 032.8 096.0 052.4 DA        
4777-55707-0450 145601.19+033028.72 042 17.562 0.025 17.351 0.020 17.594 0.016 17.827 0.024 18.161 0.039 0.036 018.6 359.9 052.0 DA        
6020-56087-0594 145601.82+230857.72 006 21.329 0.094 20.710 0.030 20.479 0.025 20.335 0.035 20.221 0.122 0.033 012.0 031.9 061.6 DA        
8494-57104-0608 145602.56+403516.53 030 17.930 0.018 18.147 0.022 18.595 0.014 18.917 0.025 19.212 0.045 0.012 014.7 068.7 061.1 DA        
4020-55332-0560 145602.77-010952.48 024 19.085 0.021 18.634 0.014 18.548 0.016 18.578 0.018 18.727 0.037 0.047 041.6 354.6 048.8 DC        
2778-54539-0173 145602.98+175852.29 012 19.252 0.031 18.798 0.017 18.678 0.018 18.641 0.024 18.755 0.035 0.026 102.0 021.8 059.9 DA        
3387-54951-0564 145604.44+240537.31 026 19.719 0.033 18.665 0.025 18.672 0.014 18.764 0.017 18.887 0.045 0.031 010.4 033.8 061.8 sdA       
3388-54947-0017 145604.53+085144.04 042 18.406 0.028 17.373 0.018 17.274 0.015 17.251 0.016 17.280 0.020 0.026 021.5 007.0 055.4 sdA       
0538-52029-0056 145604.69+004905.40 048 16.354 0.018 15.268 0.019 15.485 0.011 15.643 0.022 15.748 0.019 0.040 016.7 356.8 050.2 sdA       
6726-56394-0254 145606.72+491116.52 050 16.271 0.012 16.735 0.025 17.278 0.013 17.635 0.016 18.029 0.029 0.015 015.1 084.0 057.4 DAO       
4715-55653-0690 145607.89+360711.71 008 21.404 0.069 20.289 0.024 20.165 0.021 20.275 0.031 20.209 0.076 0.012 018.7 059.5 062.1 sdA/F     
8489-57483-0858 145609.00+462517.80 027 18.704 0.030 17.812 0.019 17.588 0.017 17.468 0.024 17.468 0.019 0.014 014.9 079.4 058.8 sdA/F     
5475-56011-0018 145612.97+105847.64 021 18.132 0.013 18.323 0.019 18.323 0.019 18.627 0.018 18.850 0.035 0.027 003.3 010.2 056.5 DA        
4015-55624-0606 145614.06+020952.13 010 18.861 0.021 19.530 0.021 19.530 0.021 19.856 0.036 20.194 0.154 0.047 011.3 358.4 051.1 DA        
5479-56016-0396 145614.47+165740.49 043 16.688 0.020 17.061 0.027 17.499 0.013 17.866 0.021 18.161 0.030 0.023 016.4 020.0 059.4 He-sdOB    
1830-54560-0001 145614.92+045604.38 007 20.233 0.039 19.092 0.020 19.041 0.019 19.056 0.020 19.192 0.042 0.033 018.2 001.8 052.9 sdA       
2791-54556-0244 145615.33+190523.82 018 18.837 0.024 17.973 0.016 17.714 0.013 17.630 0.015 17.591 0.020 0.030 014.6 023.9 060.3 sdA/F     
3314-54970-0405 145617.48+002338.24 015 20.766 0.057 19.304 0.019 19.389 0.018 19.449 0.023 19.462 0.066 0.039 010.2 356.4 049.8 sdA       
3314-54970-0143 145618.54-003109.97 014 20.119 0.037 19.270 0.018 19.011 0.019 18.876 0.022 18.827 0.047 0.051 011.7 355.4 049.2 sdA/F     
5475-56011-0002 145618.87+103231.55 013 20.111 0.039 19.175 0.019 18.910 0.027 18.916 0.037 18.889 0.061 0.028 011.8 009.5 056.3 sdA/F     
6733-56369-0476 145622.93+474401.60 013 20.120 0.042 19.299 0.021 18.980 0.017 18.897 0.015 18.864 0.037 0.023 013.0 081.6 058.1 sdA/F     
1714-53521-0019 145623.78+111623.17 018 18.931 0.024 18.056 0.022 17.743 0.022 17.634 0.015 17.589 0.020 0.031 014.2 010.7 056.7 sdA/F     
6047-56098-0558 145624.86+443529.54 016 19.211 0.025 19.010 0.016 19.299 0.021 19.562 0.023 19.723 0.082 0.023 041.6 076.2 059.5 DA        
3878-55361-0058 145626.56+275123.40 017 19.094 0.017 19.297 0.018 19.297 0.018 19.175 0.022 18.869 0.038 0.023 003.4 041.8 062.3 DA        
3387-54951-0608 145630.10+242942.22 036 18.839 0.028 17.887 0.011 17.771 0.016 17.775 0.012 17.806 0.027 0.036 016.9 034.7 061.8 sdA       
6733-56369-0548 145632.76+482446.30 020 18.348 0.022 18.510 0.016 18.732 0.012 18.153 0.014 17.471 0.028 0.021 019.2 082.7 057.8 DA+M      
3407-54971-0629 145633.31+210716.90 061 17.750 0.021 16.767 0.015 16.728 0.017 16.756 0.015 16.813 0.022 0.040 023.9 027.9 060.9 sdA       
3314-54970-0444 145633.48+003912.70 035 19.107 0.021 18.085 0.023 17.987 0.017 17.975 0.019 18.000 0.023 0.040 014.2 356.8 050.0 sdA/F     
8494-57104-0368 145633.49+385756.37 046 17.668 0.018 16.828 0.018 16.592 0.025 16.549 0.017 16.560 0.018 0.010 023.9 065.4 061.4 sdA/F     
4020-55332-0414 145633.66-022546.23 055 17.155 0.013 16.950 0.014 17.222 0.016 17.445 0.024 17.770 0.022 0.070 031.5 353.5 047.8 DA        
5479-56016-0366 145634.26+161137.60 032 17.849 0.020 17.720 0.020 18.013 0.018 18.088 0.017 17.932 0.024 0.022 090.3 018.7 059.0 DA+M      
3388-54947-0004 145634.37+091111.35 029 18.939 0.024 18.049 0.012 17.805 0.016 17.715 0.013 17.688 0.023 0.029 022.1 007.6 055.4 sdA/F     
1290-52734-0121 145634.43+413407.36 005 19.522 0.027 19.576 0.024 19.753 0.018 19.948 0.027 20.209 0.105 0.012 031.0 070.5 060.6 DB        
3406-54970-0518 145635.61+413807.92 032 18.869 0.020 17.945 0.022 17.826 0.012 17.844 0.014 17.880 0.028 0.012 011.3 070.6 060.6 sdA/F     
1329-52767-0432 145636.36+501430.90 010 19.191 0.029 18.824 0.014 18.825 0.021 18.918 0.019 19.038 0.046 0.014 096.0 085.6 056.8 DA        
3408-54948-0524 145637.17+131652.96 008 20.899 0.070 19.999 0.021 20.012 0.028 20.001 0.031 19.946 0.100 0.021 013.6 013.9 057.7 sdA/F     
5480-56001-0437 145638.44+104028.88 014 19.082 0.021 19.056 0.018 19.056 0.018 19.280 0.021 19.202 0.051 0.028 006.6 009.8 056.3 DA        
3878-55361-0979 145638.50+290150.59 016 19.756 0.034 19.187 0.019 18.997 0.017 18.946 0.019 19.021 0.044 0.016 018.9 044.3 062.4 DA        
6024-56088-0814 145639.23+262325.17 006 21.403 0.156 20.615 0.040 20.342 0.030 20.329 0.047 19.966 0.129 0.032 011.8 038.6 062.1 sdA/F     
6719-56390-0902 145640.20+534753.12 009 20.371 0.048 19.964 0.028 19.933 0.024 19.954 0.031 19.979 0.088 0.012 017.9 090.8 054.8 DA        
5479-56016-0384 145641.13+170415.36 047 16.426 0.012 16.703 0.023 17.199 0.016 17.543 0.016 17.851 0.022 0.026 021.8 020.3 059.4 DA        
1830-54560-0077 145642.72+053101.88 018 18.495 0.027 18.047 0.015 17.969 0.015 17.653 0.018 17.096 0.028 0.033 037.5 002.6 053.2 DA+M      
1830-54560-0568 145644.46+064351.96 022 18.264 0.025 17.796 0.014 17.844 0.016 17.916 0.014 18.077 0.024 0.028 018.5 004.2 053.9 DA        
1398-53146-0264 145644.51+391118.47 009 17.587 0.017 18.016 0.024 18.493 0.017 18.830 1.086 19.234 0.044 0.010 016.0 065.8 061.3 DA        
3314-54970-0456 145644.78+002957.81 024 19.685 0.031 18.794 0.017 18.529 0.016 18.426 0.017 18.415 0.027 0.040 019.2 356.6 049.8 sdA/F     
4019-55363-0868 145644.91+011017.48 020 19.006 0.025 19.055 0.025 19.343 0.021 19.581 0.023 19.864 0.080 0.037 033.0 357.4 050.3 DB        
3406-54970-0102 145648.41+404853.90 011 20.350 0.041 19.438 0.015 19.145 0.022 19.055 0.021 19.018 0.040 0.014 012.3 069.0 060.8 sdA/F     
0589-52055-0358 145648.60+035935.01 035 17.764 0.021 16.818 0.022 16.586 0.011 16.451 0.014 16.445 0.013 0.043 018.1 000.8 052.2 sdA/F     
8494-57104-0648 145648.68+402302.15 026 19.012 0.022 18.557 0.027 18.597 0.027 18.645 0.030 18.926 0.058 0.012 025.5 068.2 061.0 DA        
0309-51994-0541 145648.81+002517.94 038 18.260 0.020 17.329 0.015 17.032 0.013 16.918 0.013 16.901 0.018 0.040 012.0 356.6 049.8 sdA/F     
6020-56087-0562 145650.03+235458.38 035 17.529 0.019 17.282 0.015 17.484 0.020 17.713 0.017 17.987 0.033 0.029 066.5 033.5 061.6 DA        
3315-54942-0116 145650.86+325004.52 025 19.247 0.028 18.380 0.017 18.169 0.016 18.120 0.017 18.128 0.031 0.014 014.5 052.5 062.4 sdA/F     
3870-55273-0724 145651.41+330042.76 011 20.188 0.044 19.779 0.019 19.701 0.021 19.814 0.024 19.924 0.089 0.014 054.9 052.9 062.3 DA        
6712-56421-0444 145655.21+525805.80 033 17.740 0.023 17.490 0.026 17.742 0.014 18.031 0.021 18.248 0.039 0.015 036.3 089.6 055.3 DA        
3406-54970-0046 145655.46+402823.54 021 19.281 0.026 18.393 0.019 18.127 0.016 18.042 1.086 18.011 0.025 0.012 014.9 068.3 060.9 sdA/F     
3387-54951-0016 145657.11+222955.80 013 20.114 0.051 19.165 0.024 18.863 0.019 18.726 0.018 18.663 0.030 0.043 013.6 030.7 061.2 sdA/F     
2778-54539-0544 145657.20+183144.31 037 17.624 0.017 16.761 0.025 16.513 0.016 16.426 0.014 16.380 0.022 0.025 039.3 023.0 059.9 sdA/F     
4777-55707-0624 145659.37+053230.30 006 20.898 0.081 20.491 0.030 20.433 0.031 20.471 0.044 20.389 0.148 0.033 020.2 002.8 053.2 DA        
1384-53121-0365 145703.10+363041.94 001 23.660 0.447 20.440 0.028 18.740 0.013 18.163 0.018 17.882 0.022 0.015 118.1 060.3 061.9 dC        
3314-54970-0509 145703.54+010456.79 053 17.723 0.015 16.598 0.024 16.584 0.017 16.655 0.018 16.715 0.020 0.035 018.3 357.4 050.2 sdA/F     
4777-55707-0634 145706.06+050658.25 018 19.222 0.028 19.134 0.016 19.442 0.017 19.731 0.027 19.880 0.097 0.034 012.5 002.2 052.9 DA        
4020-55332-0434 145707.34-015957.19 018 19.620 0.018 19.731 0.022 19.731 0.022 19.937 0.033 20.108 0.123 0.055 005.6 354.1 048.0 DA        
3408-54948-0501 145707.61+120630.83 034 18.984 0.025 17.849 0.018 17.944 0.013 18.056 0.012 18.112 0.027 0.032 010.6 012.1 057.0 sdA       
1328-52786-0040 145707.79+505523.92 008 19.455 0.029 19.001 0.017 18.931 0.017 18.965 0.022 18.990 0.043 0.013 092.6 086.5 056.4 DA        
3406-54970-0517 145708.44+412933.17 017 19.726 0.042 18.932 0.021 18.619 0.013 18.539 0.016 18.542 0.031 0.011 015.8 070.3 060.6 sdA/F     
6789-56401-0354 145711.08+575259.80 006 21.185 0.096 20.419 0.032 20.215 0.027 20.178 0.034 19.905 0.084 0.010 018.6 096.0 052.2 sdA/F     
4020-55332-0616 145711.77-012614.13 006 21.132 0.076 20.610 0.027 20.442 0.029 20.421 0.036 20.363 0.109 0.053 000.0 354.7 048.4 sdA:      
2764-54535-0086 145713.98+143151.34 024 18.235 0.016 17.729 0.021 17.777 0.015 17.894 0.018 18.061 0.026 0.032 061.7 016.1 058.1 DA        
5902-56042-0231 145714.33+190817.52 006 20.769 0.022 19.945 0.023 19.945 0.023 19.892 0.026 19.828 0.073 0.029 054.5 024.2 060.1 DA        
5481-55983-0504 145716.03+084426.07 017 20.167 0.044 19.290 0.019 19.053 0.017 18.939 0.021 18.947 0.040 0.030 012.9 007.1 055.1 sdA/F     
3315-54942-0044 145721.83+315959.40 014 20.013 0.043 19.199 0.022 18.937 0.016 18.818 0.020 18.909 0.043 0.012 012.6 050.7 062.3 sdA/F     
2145-54212-0523 145722.46+271709.83 029 18.084 0.019 17.665 0.017 17.733 0.016 17.845 0.017 17.980 0.022 0.026 046.9 040.6 062.1 DA        
3315-54942-0504 145723.48+333021.92 019 19.909 0.031 19.047 0.027 18.818 0.015 18.749 0.017 18.760 0.050 0.014 022.8 053.9 062.2 sdA/F     
2150-54510-0288 145725.27+210747.35 011 19.688 0.039 19.148 0.014 18.683 0.017 18.543 0.019 18.534 0.032 0.039 112.9 028.0 060.7 DQ_C2H:   
3387-54951-0591 145725.86+234125.47 011 21.391 0.094 18.545 0.018 16.766 0.020 16.122 0.017 15.836 0.019 0.028 366.7 033.1 061.4 dC        
1351-52790-0129 145726.29+364340.58 028 16.651 0.019 17.471 0.018 17.471 0.018 17.819 0.015 18.141 0.024 0.015 008.8 060.7 061.7 DA        
3875-55364-0246 145727.26+292022.88 055 17.641 0.018 16.778 0.021 16.520 0.016 16.437 0.016 16.420 0.018 0.014 016.5 045.0 062.2 sdA/F     
6020-56087-0324 145728.48+215446.40 035 17.006 0.020 17.668 0.014 17.668 0.014 18.012 0.017 18.308 0.029 0.035 010.7 029.6 060.9 DA        
4715-55653-0200 145728.48+351052.10 016 20.071 0.036 19.245 0.013 18.969 0.014 18.875 0.018 18.827 0.038 0.011 013.1 057.5 062.0 sdA/F     
1647-53531-0554 145731.13+333127.17 031 17.721 0.013 17.538 0.027 17.522 0.013 17.643 0.014 17.790 0.025 0.014 078.3 054.0 062.2 DC        
1647-53531-0542 145734.43+334952.21 026 17.656 0.016 18.222 0.022 18.222 0.022 18.580 0.018 18.880 0.037 0.012 008.1 054.6 062.1 DA        
8401-57482-0910 145736.78+514126.02 020 18.992 0.030 19.022 0.020 19.022 0.020 19.316 0.024 19.498 0.071 0.022 004.7 087.6 055.9 DA        
8494-57104-0344 145737.03+393321.95 003 24.579 0.549 21.376 0.034 19.612 0.017 19.128 0.027 18.987 0.037 0.011 040.9 066.4 061.1 dC        
6719-56390-0062 145737.79+521131.29 029 17.955 0.021 18.094 0.021 18.470 0.016 18.797 0.021 19.032 0.041 0.021 021.1 088.3 055.6 DA        
3314-54970-0126 145737.87-002952.72 041 18.434 0.022 17.400 0.016 17.312 0.014 17.287 0.014 17.350 0.022 0.052 022.2 355.8 049.0 sdA       
8494-57104-0680 145744.76+404340.67 023 19.328 0.028 19.360 0.020 19.310 0.019 19.147 0.019 18.782 0.036 0.013 014.0 068.7 060.7 CV        
3870-55273-0772 145746.31+330944.95 023 18.813 0.025 18.933 0.026 19.176 0.020 19.389 0.019 19.611 0.078 0.015 021.9 053.2 062.1 DBA       
1843-53816-0640 145750.16+311318.31 022 19.020 0.022 18.158 0.017 17.766 0.016 17.591 0.018 17.497 0.022 0.013 026.6 049.0 062.2 sdA/F     
2150-54510-0292 145753.78+210146.38 012 19.222 0.035 18.978 0.017 18.906 0.015 18.940 0.020 19.069 0.047 0.035 064.3 027.9 060.6 DC        
3314-54970-0101 145754.82-010354.78 019 19.831 0.041 18.847 0.066 18.528 0.069 18.400 0.074 18.316 0.043 0.050 014.8 355.3 048.5 sdA/F     
2146-54230-0491 145756.35+282749.09 027 17.927 0.020 17.534 0.016 17.557 0.013 17.654 0.017 17.789 0.023 0.018 080.6 043.1 062.1 DA        
3875-55364-0208 145757.31+292503.10 019 18.743 0.021 19.193 0.023 19.687 0.021 19.993 0.029 20.324 0.129 0.014 023.1 045.2 062.1 DA        
1328-52786-0618 145758.21+514807.91 005 19.391 0.033 19.556 0.026 19.501 0.022 19.625 0.026 19.568 0.060 0.024 024.6 087.7 055.8 CV        
5174-56047-0003 145759.44+370556.87 014 19.040 0.028 18.924 0.016 19.303 0.018 19.531 0.023 19.803 0.071 0.017 017.4 061.4 061.6 DA        
3314-54970-0475 145800.25+000012.24 038 18.632 0.021 17.810 0.021 17.517 0.016 17.385 0.017 17.346 0.024 0.048 012.2 356.4 049.3 sdA/F     
8489-57483-0076 145801.87+462308.13 005 23.459 0.576 20.868 0.033 19.272 0.021 18.788 0.019 18.440 0.034 0.014 014.3 079.1 058.5 dC        
0921-52380-0576 145801.96-010827.07 033 17.748 0.021 16.840 0.019 16.537 0.014 16.426 0.019 16.364 0.022 0.050 026.4 355.2 048.5 sdA/F     
6053-56091-0046 145802.94+411723.75 021 18.723 0.028 18.644 0.021 18.970 0.017 19.280 0.020 19.362 0.058 0.011 027.0 069.8 060.5 DA        
4019-55363-0908 145803.02+010757.47 005 21.067 0.028 20.226 0.026 20.226 0.026 20.113 0.032 19.958 0.090 0.041 116.0 357.7 050.0 DA        
6024-56088-0890 145803.39+255336.77 006 21.006 0.082 20.408 0.026 20.251 0.037 20.123 0.036 20.039 0.111 0.032 047.5 037.7 061.7 DC        
1844-54138-0283 145806.54+293727.00 027 16.168 0.022 15.672 0.021 15.534 0.013 15.524 0.015 15.589 0.013 0.015 614.9 045.6 062.1 DA        
8494-57104-0683 145808.23+403115.75 026 19.002 0.024 18.572 0.021 18.642 0.015 18.793 0.022 18.944 0.038 0.014 023.2 068.3 060.7 DA        
5478-56014-0171 145809.29+121359.93 021 19.606 0.031 18.702 0.016 18.408 0.014 18.307 0.016 18.294 0.031 0.028 015.2 012.6 056.8 sdA/F     
5476-55986-0008 145810.17+085124.24 024 18.410 0.025 18.185 0.021 18.508 0.016 18.731 0.018 19.041 0.047 0.028 012.2 007.5 054.9 DA        
3387-54951-0623 145813.33+235445.94 027 19.391 0.036 18.501 0.017 18.158 0.018 18.087 0.014 18.018 0.028 0.029 015.8 033.7 061.3 sdA/F     
3388-54947-0027 145815.02+092953.67 033 18.996 0.025 17.898 0.019 17.795 0.013 17.844 0.017 17.847 0.027 0.033 010.5 008.5 055.3 sdA/F     
5168-56035-0446 145816.66+362446.93 013 19.986 0.035 19.119 0.014 18.859 0.014 18.756 0.015 18.744 0.033 0.013 010.5 060.0 061.6 sdA/F     
4020-55332-0696 145817.05-013206.81 007 21.631 0.148 20.498 0.029 20.368 0.035 20.254 0.038 20.133 0.153 0.055 017.0 354.9 048.1 sdA/F     
1384-53121-0427 145817.45+353516.85 008 18.902 0.020 19.214 0.023 19.725 0.022 20.085 0.033 20.389 0.135 0.010 011.4 058.3 061.8 DA        
4777-55707-0682 145818.09+045404.65 015 19.398 0.029 19.278 0.021 19.564 0.021 19.849 0.025 20.135 0.093 0.036 024.9 002.3 052.5 DA        
5480-56001-0352 145818.51+102632.96 031 18.410 0.022 18.364 0.016 18.562 0.014 18.732 0.017 18.900 0.033 0.026 034.6 009.9 055.8 DBA       
6726-56394-0801 145818.74+511612.14 006 21.079 0.073 20.598 0.027 20.488 0.032 20.413 0.052 20.616 0.148 0.016 077.4 086.9 056.0 DA:       
2751-54243-0277 145819.53+131326.48 010 19.352 0.028 18.915 0.025 18.907 0.021 19.020 0.019 19.239 0.053 0.022 017.7 014.2 057.3 DA        
6047-56098-0617 145822.51+435905.61 036 16.996 0.022 17.098 0.020 17.438 0.015 17.720 0.017 18.007 0.025 0.016 036.9 074.8 059.5 DBA       
1815-53884-0249 145823.22+070808.13 039 17.512 0.019 16.452 0.014 16.367 0.014 16.411 0.014 16.478 0.015 0.026 024.7 005.2 053.9 sdA       
6020-56087-0312 145829.86+223040.53 013 19.555 0.026 19.225 0.014 19.258 0.019 19.419 0.020 19.569 0.060 0.039 036.6 030.9 060.9 DAH       
5480-56001-0338 145832.63+100818.15 066 16.095 0.017 16.270 0.017 16.664 0.013 16.934 0.015 17.214 0.018 0.028 029.7 009.5 055.6 DBA       
4020-55332-0682 145832.73-011245.40 010 20.327 0.045 19.786 0.021 19.581 0.021 19.626 0.023 19.495 0.059 0.055 038.2 355.3 048.3 DC        
6982-56444-0267 145838.56+602802.21 032 17.883 0.020 17.609 0.016 17.825 0.016 18.037 0.021 18.316 0.027 0.009 026.8 098.9 050.3 DA        
3387-54951-0624 145839.30+232634.41 031 19.163 0.025 18.256 0.014 17.988 0.013 17.911 0.018 17.926 0.029 0.037 021.6 032.8 061.1 sdA/F     
5168-56035-0594 145839.33+373909.00 015 19.166 0.016 19.619 0.017 19.619 0.017 19.894 0.022 20.095 0.088 0.009 006.2 062.5 061.3 DA        
5174-56047-0013 145840.74+371613.55 018 18.561 0.015 18.790 0.018 18.790 0.018 19.105 0.020 19.373 0.048 0.018 005.5 061.7 061.4 DA        
1164-52674-0419 145840.80+541516.07 033 17.599 0.015 16.733 0.019 16.477 0.019 16.379 0.024 16.372 0.015 0.013 017.9 091.1 054.3 sdA/F     
3388-54947-0632 145841.28+094955.07 062 17.006 0.017 15.820 0.016 15.976 0.011 16.084 0.026 16.213 0.018 0.034 016.1 009.1 055.4 sdA       
2791-54556-0536 145843.89+203521.53 023 18.098 0.023 17.649 0.016 17.662 0.014 17.783 0.014 17.969 0.022 0.043 023.2 027.2 060.3 DA        
8489-57483-0033 145846.66+460556.30 018 18.815 0.025 18.890 0.022 19.277 0.017 19.596 0.026 19.866 0.087 0.018 021.3 078.5 058.5 DA        
1815-53884-0205 145847.02+070754.46 047 16.354 0.014 15.290 0.018 15.253 0.016 15.323 0.013 15.408 0.011 0.026 064.5 005.3 053.8 sdA       
1676-53147-0465 145847.09+452041.72 009 19.637 0.033 19.265 0.018 19.427 0.019 19.594 0.024 19.793 0.072 0.016 034.7 077.2 058.8 DA        
5479-56016-0760 145848.93+175511.94 006 21.381 0.085 20.703 0.025 20.434 0.026 20.411 0.034 20.227 0.100 0.026 014.2 022.2 059.3 sdA/F     
1831-54557-0349 145852.20+063838.69 044 16.719 0.017 15.904 0.021 15.622 0.014 15.538 0.011 15.506 0.023 0.027 029.5 004.7 053.5 sdA/F     
3315-54942-0007 145853.35+320826.22 032 18.603 0.020 17.760 0.021 17.501 0.018 17.380 0.023 17.354 0.023 0.013 016.7 051.0 062.0 sdA/F     
2778-54539-0585 145855.33+183145.86 024 18.889 0.029 17.814 0.015 17.739 0.012 17.757 0.018 17.810 0.018 0.036 013.5 023.4 059.5 sdA       
4015-55624-0268 145856.17+012903.96 044 18.714 0.021 17.808 0.018 17.443 0.013 17.297 0.018 17.228 0.020 0.043 036.3 358.3 050.1 sdA/F     
0792-52353-0124 145856.31+543914.81 013 19.066 0.023 18.695 0.022 18.721 0.016 18.822 0.020 18.950 0.049 0.010 048.6 091.6 054.0 DA        
4715-55653-0130 145857.66+341644.15 011 19.258 0.031 18.501 0.021 18.501 0.021 18.439 0.020 18.533 0.030 0.011 000.0 055.5 061.8 DC        
5902-56042-0864 145900.87+202221.02 018 18.545 0.023 18.567 0.018 18.802 0.011 19.028 0.019 19.275 0.044 0.041 021.5 026.8 060.1 DB        
1291-52738-0307 145901.10+412309.70 013 18.815 0.026 18.436 0.025 18.541 0.019 18.698 0.019 18.826 0.040 0.011 060.6 069.9 060.3 DA        
3408-54948-0080 145906.37+115213.54 022 19.393 0.029 18.515 0.014 18.193 0.017 18.065 0.016 18.058 0.024 0.030 025.5 012.2 056.4 sdA/F     
6054-56089-0442 145907.15+404135.84 028 17.636 0.013 18.005 0.019 18.470 0.019 18.841 0.026 19.161 0.044 0.012 023.4 068.5 060.5 DA        
6712-56421-0603 145907.68+553116.60 019 18.521 0.022 18.558 0.038 18.812 0.015 19.074 0.022 19.137 0.066 0.009 024.7 092.7 053.5 DBA       
5901-56039-0394 145909.02+205812.15 005 21.398 0.120 20.724 0.028 20.401 0.030 20.357 0.036 20.302 0.130 0.036 025.3 028.0 060.3 sdA       
0538-52029-0631 145911.01+015058.53 028 18.479 0.022 17.471 0.019 17.346 0.012 17.360 0.015 17.421 0.022 0.041 021.2 358.8 050.3 sdA       
6733-56369-0640 145911.37+475816.46 015 19.488 0.019 19.541 0.033 19.541 0.033 19.854 0.210 20.231 0.164 0.024 009.2 081.6 057.6 DA        
4015-55624-0764 145912.36+023739.48 017 19.654 0.032 19.353 0.015 19.300 0.016 19.308 0.022 19.452 0.069 0.046 053.5 359.7 050.8 DC        
0589-52055-0388 145913.99+041146.55 022 17.884 0.019 17.845 0.014 18.181 0.013 18.468 0.016 18.810 0.041 0.047 019.0 001.6 051.9 DA        
3877-55365-0574 145915.36+284124.35 006 21.503 0.111 20.623 0.026 20.440 0.030 20.324 0.030 20.066 0.095 0.017 019.7 043.6 061.8 sdA/F     
1715-54212-0156 145916.60+092142.62 010 19.332 0.017 18.854 0.015 18.854 0.015 18.901 0.024 19.009 0.044 0.029 007.7 008.5 055.0 DA        
6039-56099-0490 145918.47+451236.54 012 19.271 0.027 19.046 0.022 19.070 0.082 19.151 0.375 19.283 0.070 0.016 051.6 076.8 058.8 DC        
5480-56001-0721 145920.35+112529.70 013 20.491 0.052 19.634 0.016 19.353 0.024 19.295 0.023 19.167 0.047 0.027 016.2 011.6 056.1 sdA/F     
2791-54556-0159 145926.34+194057.12 011 19.004 0.028 18.630 0.018 18.549 0.016 18.588 0.018 18.626 0.032 0.032 016.4 025.6 059.8 DA        
1815-53884-0208 145926.88+070607.66 031 18.182 0.021 17.101 0.018 17.053 0.020 17.106 0.015 17.183 0.015 0.027 010.9 005.4 053.6 sdA       
3406-54970-0601 145927.69+415834.19 014 19.975 0.033 19.117 0.022 18.872 0.024 18.749 0.021 18.760 0.037 0.012 014.3 070.9 060.0 sdA/F     
1715-54212-0152 145927.81+092202.60 014 18.663 0.022 18.741 0.018 19.130 0.020 19.499 0.032 19.831 0.083 0.028 015.7 008.6 055.0 DA        
0310-51990-0349 145927.84+000718.03 006 20.510 0.043 19.219 0.019 19.059 0.021 19.014 0.019 18.970 0.038 0.047 013.9 357.0 049.1 sdA/F     
3408-54948-0074 145928.01+113140.23 044 17.779 0.027 16.832 0.011 16.721 0.020 16.747 0.013 16.772 0.015 0.028 015.1 011.8 056.2 sdA       
4019-55363-0982 145929.24+003320.18 020 18.858 0.022 18.981 0.013 19.380 0.027 19.677 0.024 19.869 0.070 0.045 014.2 357.4 049.4 DA        
5168-56035-0600 145929.39+373055.28 009 21.483 0.092 20.269 0.018 19.688 0.018 19.430 0.018 19.080 0.045 0.015 028.6 062.2 061.2 CV        
1329-52767-0404 145929.82+513308.31 008 19.351 0.029 18.948 0.022 19.062 0.019 19.131 0.026 19.323 0.049 0.019 020.0 087.1 055.7 DA        
5479-56016-0780 145930.70+175846.11 019 18.682 0.019 18.823 0.012 19.247 0.017 19.527 0.027 19.815 0.071 0.032 014.1 022.5 059.1 sdB
6982-56444-0806 145931.20+613502.77 019 18.502 0.026 18.584 0.017 18.915 0.015 19.220 0.036 19.494 0.099 0.009 024.2 100.1 049.5 DB        
8494-57104-0264 145932.11+394333.46 029 18.131 0.015 18.738 0.016 18.738 0.016 19.105 0.029 19.378 0.050 0.009 011.1 066.6 060.7 DA        
0589-52055-0273 145933.45+033310.16 003 22.583 0.347 20.375 0.028 19.027 0.015 18.591 0.014 18.327 0.038 0.048 029.7 000.9 051.4 dC        
5902-56042-0898 145935.23+192818.58 022 18.367 0.024 18.423 0.017 18.603 0.016 18.787 0.019 19.032 0.042 0.028 045.1 025.2 059.7 DB        
1398-53146-0196 145936.51+393119.24 009 19.399 0.028 19.023 0.025 19.182 0.015 19.381 0.022 19.699 0.073 0.009 057.4 066.2 060.7 DA        
0921-52380-0005 145938.04-025144.32 003 20.935 0.088 19.545 0.023 19.382 0.021 19.266 0.020 19.234 0.064 0.110 009.3 353.8 046.9 DC:       
3877-55365-0410 145939.00+273522.23 008 19.934 0.038 19.575 0.020 19.468 0.023 19.466 0.020 19.620 0.062 0.027 072.4 041.4 061.6 DA        
6024-56088-0056 145940.74+244553.42 044 16.210 0.039 16.179 0.030 16.453 0.021 16.625 0.016 16.820 0.016 0.035 113.1 035.5 061.2 DBA       
6054-56089-0526 145941.05+414346.19 040 18.492 0.030 17.624 0.053 17.334 0.013 17.229 0.019 17.254 0.017 0.012 023.1 070.4 060.0 sdA/F     
2935-54652-0303 145942.19+313759.88 013 19.602 0.037 18.615 0.039 18.479 0.040 18.471 0.037 18.494 0.079 0.016 012.1 049.9 061.8 sdA/F     
5480-56001-0749 145942.52+120000.73 024 19.623 0.035 18.694 0.012 18.434 0.016 18.488 0.020 18.376 0.027 0.030 011.8 012.6 056.4 sdA/F     
0611-52055-0243 145944.60+603013.78 026 18.540 0.023 17.490 0.017 17.526 0.021 17.592 0.017 17.680 0.019 0.012 017.0 098.8 050.2 sdA       
2779-54540-0344 145945.22+173756.79 025 18.302 0.022 17.981 0.022 17.136 0.017 17.060 0.020 17.042 0.019 0.031 015.3 021.9 059.0 sdA/F     
3877-55365-0566 145945.32+290359.44 015 20.082 0.041 19.568 0.022 19.522 0.019 19.616 0.023 19.657 0.057 0.017 018.4 044.5 061.7 DA        
1329-52767-0415 145946.51+510334.69 007 19.723 0.029 19.152 0.021 18.962 0.019 18.895 0.022 18.974 0.039 0.017 077.8 086.3 056.0 DA        
4020-55332-0748 145947.05-003955.21 024 18.358 0.021 18.402 0.026 18.682 0.015 18.933 0.016 19.136 0.039 0.054 065.5 356.2 048.5 DB        
3408-54948-0026 145948.25+114219.90 051 17.618 0.018 16.490 0.014 16.495 0.020 16.500 0.020 16.581 0.018 0.031 012.9 012.1 056.2 sdA/F     
1815-53884-0413 145948.49+083655.59 033 18.258 0.021 17.167 0.015 17.086 0.015 17.095 0.013 17.133 0.017 0.027 013.8 007.6 054.5 sdA/F     
3314-54970-0046 145952.27-002752.35 026 19.270 0.028 18.304 0.016 18.144 0.015 18.097 0.016 18.137 0.035 0.052 015.5 356.4 048.6 sdA       
6053-56091-0976 145952.98+422352.54 007 21.235 0.080 20.246 0.032 20.147 0.027 20.209 0.041 20.109 0.117 0.017 014.5 071.7 059.8 sdA       
3314-54970-0043 145955.29-003644.08 012 20.373 0.044 19.339 0.018 19.047 0.017 18.929 0.018 18.928 0.049 0.053 029.2 356.3 048.5 sdA/F     
3314-54970-0586 145955.66+010720.96 058 17.334 0.016 16.311 0.018 16.156 0.017 16.162 0.015 16.195 0.019 0.041 021.1 358.2 049.7 sdA       
1048-52736-0624 145955.85+484401.22 010 18.943 0.029 18.896 0.025 19.103 0.017 19.278 0.025 19.556 0.081 0.015 018.4 082.7 057.1 DB        
0921-52380-0027 145957.43-021454.28 005 19.981 0.041 19.433 0.023 19.583 0.019 19.760 0.024 20.192 0.108 0.075 018.2 354.6 047.3 DA        
3877-55365-0592 150001.45+291842.15 008 20.961 0.059 20.543 0.029 20.634 0.030 20.767 0.044 20.530 0.123 0.017 013.6 045.0 061.7 DA        
4019-55363-0984 150003.81+002418.92 023 18.830 0.025 18.805 0.014 19.004 0.016 19.164 0.019 19.467 0.075 0.046 114.3 357.4 049.2 DB        
5478-56014-0958 150004.34+135112.92 007 21.494 0.097 20.210 0.019 20.161 0.023 20.044 0.031 20.080 0.121 0.025 013.9 015.6 057.2 sdA/F     
3406-54970-0610 150004.73+421003.21 059 17.193 0.014 16.209 0.026 16.141 0.016 16.157 0.021 16.221 0.021 0.014 020.0 071.2 059.8 sdA       
3875-55364-0902 150005.09+314405.43 007 21.153 0.077 20.566 0.030 20.387 0.025 20.257 0.035 20.225 0.122 0.017 023.6 050.1 061.7 DA        
0310-51990-0318 150008.12-002357.75 011 19.804 0.030 18.860 0.017 18.612 0.019 18.540 0.020 18.562 0.028 0.053 011.8 356.6 048.6 sdA/F     
1844-54138-0227 150011.67+301246.56 045 17.748 0.020 16.828 0.027 16.596 0.014 16.516 0.020 16.523 0.021 0.015 014.9 046.9 061.7 sdA/F     
5480-56001-0818 150011.99+105140.79 026 18.724 0.016 18.941 0.017 18.941 0.017 19.239 0.019 19.365 0.052 0.032 006.0 010.9 055.7 DA        
4856-55712-0464 150013.05+060410.54 022 18.266 0.025 18.599 0.015 19.062 0.021 19.468 0.032 19.712 0.070 0.030 012.8 004.3 052.9 sdB       
6789-56401-0730 150014.16+583756.33 008 20.520 0.046 20.000 0.017 19.803 0.023 19.796 0.032 19.913 0.083 0.011 012.9 096.5 051.4 DC        
5481-55983-0394 150015.11+083351.68 020 19.717 0.035 18.838 0.029 18.597 0.037 18.508 0.039 18.517 0.047 0.027 076.8 007.6 054.3 sdA/F     
8494-57104-0818 150015.48+401828.84 007 21.432 0.083 20.659 0.026 20.468 0.026 20.309 0.036 20.348 0.108 0.013 048.1 067.6 060.4 sdA/F     
5481-55983-0360 150018.47+083736.71 016 20.191 0.045 19.316 0.017 19.055 0.017 18.954 0.017 19.006 0.049 0.026 017.5 007.7 054.4 sdA/F     
2779-54540-0320 150019.34+165914.42 038 16.154 0.018 16.099 0.019 16.363 0.013 16.200 0.014 15.867 0.017 0.027 020.9 020.9 058.6 DA+M      
3408-54948-0593 150022.54+120707.59 048 18.138 0.023 17.244 0.020 17.048 0.016 17.028 0.018 17.031 0.023 0.032 023.1 012.9 056.3 sdA       
3877-55365-0406 150022.75+272116.46 008 21.774 0.142 20.550 0.028 20.484 0.031 20.528 0.048 20.361 0.154 0.029 018.4 040.9 061.4 sdA/F     
0589-52055-0255 150023.42+030906.25 006 19.789 0.041 19.722 0.023 20.096 0.028 20.420 0.043 20.436 0.193 0.045 015.9 000.7 051.0 DA        
5901-56039-0682 150024.00+212559.62 020 19.336 0.029 18.524 0.013 18.222 0.016 18.101 0.017 18.071 0.028 0.042 015.6 029.0 060.2 sdA/F     
3315-54942-0016 150024.23+321220.43 017 19.512 0.031 18.690 0.022 18.361 0.014 18.244 0.015 18.269 0.029 0.013 017.4 051.1 061.6 sdA/F     
5481-55983-0352 150024.66+082923.48 029 19.539 0.032 18.657 0.023 18.364 0.020 18.251 0.026 18.250 0.031 0.028 013.4 007.6 054.3 sdA/F     
1676-53147-0595 150029.18+455159.72 030 18.142 0.019 17.071 0.025 17.103 0.018 17.226 0.026 17.300 0.024 0.015 010.8 077.8 058.4 sdA       
5168-56035-0618 150031.07+381718.86 008 20.710 0.059 20.186 0.027 19.894 0.024 19.924 0.033 19.835 0.072 0.012 014.7 063.6 060.8 DC        
3315-54942-0066 150031.79+322542.00 036 18.661 0.027 17.816 0.022 17.563 0.021 17.499 0.023 17.510 0.023 0.012 020.0 051.5 061.6 sdA/F     
0589-52055-0402 150035.46+044519.79 039 17.591 0.018 16.575 0.019 16.428 0.017 16.454 0.017 16.530 0.024 0.033 010.2 002.7 052.0 sdA       
0539-52017-0247 150036.55+003301.04 008 19.711 0.032 19.270 0.017 19.307 0.020 19.388 0.023 19.581 0.054 0.044 041.5 357.7 049.2 DA        
0610-52056-0180 150036.68+581506.33 006 20.239 0.051 19.800 0.028 20.020 0.025 20.208 0.035 20.530 0.134 0.012 017.2 096.0 051.6 DA        
3408-54948-0587 150037.78+123410.39 041 18.604 0.022 17.640 0.022 17.500 0.012 17.470 0.016 17.495 0.022 0.033 014.4 013.6 056.5 sdA/F     
1815-53884-0132 150038.03+072118.25 011 19.280 0.383 18.938 0.587 18.938 0.587 19.008 0.820 19.210 0.861 0.024 000.0 006.1 053.6 DC        
3314-54970-0537 150038.06-001103.20 013 20.806 0.056 19.661 0.018 19.675 0.021 19.795 0.028 19.968 0.101 0.057 015.0 356.9 048.7 sdA       
2779-54540-0312 150038.82+170844.38 030 17.759 0.017 16.903 0.022 16.616 0.013 16.533 0.020 16.539 0.017 0.029 013.6 021.2 058.6 sdA/F     
2910-54630-0333 150039.82+325244.23 061 16.617 0.018 15.757 0.018 15.531 0.016 15.446 0.026 15.443 0.022 0.015 031.1 052.5 061.6 sdA/F     
5482-56017-0376 150040.66+142936.24 023 18.190 0.023 18.117 0.028 18.475 0.018 18.688 0.021 19.009 0.045 0.022 026.6 016.7 057.4 DA        
1715-54212-0532 150042.46+110101.88 041 17.277 0.030 16.145 0.020 16.101 0.014 16.139 0.015 16.213 0.015 0.032 018.3 011.3 055.6 sdA/F     
4856-55712-0472 150042.53+061304.28 017 19.185 0.031 19.041 0.020 19.267 0.026 19.423 0.029 19.611 0.087 0.029 031.4 004.6 052.9 DB        
2146-54230-0031 150043.87+282330.33 010 19.464 0.034 18.880 0.019 18.641 0.016 18.594 0.020 18.592 0.039 0.018 232.5 043.1 061.5 DA        
8401-57482-0039 150044.47+503517.44 013 20.473 0.050 20.186 0.026 20.223 0.024 19.556 0.021 20.190 0.103 0.014 015.0 085.5 056.1 DA        
3315-54942-0591 150044.89+331157.75 038 18.532 0.023 17.644 0.022 17.416 0.013 17.305 0.018 17.313 0.028 0.011 013.0 053.2 061.5 sdA/F     
6982-56444-0864 150044.97+621107.08 033 16.966 0.017 16.948 0.018 17.317 0.017 17.611 0.016 17.933 0.025 0.008 026.1 100.6 049.0 DA        
3877-55365-0370 150045.04+274305.82 006 22.107 0.172 20.891 0.029 20.700 0.034 20.714 0.047 20.543 0.160 0.026 012.1 041.7 061.4 sdA/F     
1049-52751-0453 150045.41+475245.74 010 19.200 0.029 18.741 0.024 19.002 0.014 19.207 0.019 19.356 0.064 0.024 040.7 081.2 057.4 DA        
5481-55983-0698 150045.46+084407.81 009 21.557 0.140 20.492 0.025 20.318 0.029 20.214 0.033 19.819 0.080 0.027 013.5 008.0 054.3 sdA/F     
6789-56401-0270 150049.10+575319.92 014 19.825 0.036 18.937 0.028 18.676 0.017 18.604 0.020 18.572 0.030 0.010 013.9 095.5 051.8 sdA/F     
4777-55707-0186 150050.71+040430.10 034 17.725 0.017 17.879 0.017 18.259 0.014 18.564 0.015 18.801 0.040 0.038 037.4 001.9 051.5 DA        
3314-54970-0057 150052.42-002410.64 007 21.078 0.061 20.109 0.042 19.992 0.043 19.980 0.038 19.961 0.081 0.061 079.3 356.8 048.5 sdA       
0539-52017-0410 150053.98+025143.21 007 19.086 0.032 19.451 0.021 19.909 0.026 20.273 0.050 20.279 0.158 0.046 015.2 000.5 050.7 DB 
6719-56390-0014 150053.98+522858.26 008 19.982 0.038 19.411 0.023 19.278 0.018 19.281 0.020 19.315 0.076 0.019 073.9 088.3 055.0 DA        
6047-56098-0734 150054.36+435754.67 018 18.811 0.022 18.767 0.014 19.140 0.027 19.404 0.025 19.631 0.079 0.016 053.5 074.4 059.0 DA        
1715-54212-0555 150055.80+095733.38 049 16.209 0.013 15.155 0.016 15.084 0.015 15.140 0.023 15.215 0.018 0.024 025.0 009.8 055.0 sdA       
1329-52767-0143 150057.53+493115.14 010 19.230 0.023 18.819 0.017 18.861 0.021 18.877 0.023 19.055 0.041 0.014 044.4 083.8 056.6 DA        
1049-52751-0452 150057.86+484002.35 009 19.705 0.048 18.775 0.016 18.636 0.017 18.712 0.019 18.733 0.036 0.017 031.0 082.4 057.0 DC:       
1384-53121-0489 150059.44+354118.22 027 18.400 0.021 17.319 0.013 17.281 0.013 17.327 0.016 17.419 0.019 0.012 012.6 058.3 061.2 sdA       
2151-54523-0334 150101.49+272338.32 027 17.665 0.018 17.692 0.022 17.925 0.011 18.106 0.012 18.282 0.027 0.029 026.7 041.0 061.3 DBQ       
2765-54535-0283 150102.33+150429.65 010 19.407 0.030 18.882 0.024 19.016 0.019 18.693 0.017 18.081 0.023 0.029 030.4 017.8 057.6 DA+M      
4715-55653-0060 150104.79+343527.43 008 20.188 0.035 19.626 0.033 19.448 0.022 19.361 0.025 19.353 0.042 0.012 070.7 056.0 061.3 DA        
2152-53874-0290 150107.11+232821.54 057 16.388 0.015 15.272 0.016 15.224 0.009 15.257 0.014 15.319 0.016 0.037 022.6 033.1 060.5 sdA/F     
6712-56421-0284 150108.68+524629.86 041 17.956 0.016 17.105 0.014 16.822 0.012 16.704 0.014 16.699 0.028 0.015 030.4 088.6 054.8 sdA/F     
6019-56074-0536 150109.62+250820.69 007 20.757 0.069 20.338 0.027 20.191 0.030 20.200 0.038 20.049 0.109 0.038 012.2 036.4 060.9 DC        
8494-57104-0855 150111.42+401313.70 006 21.718 0.096 20.686 0.029 20.512 0.027 20.556 0.036 20.795 0.163 0.014 031.2 067.4 060.2 DZ        
1815-53884-0088 150111.62+071958.42 010 19.570 0.030 19.026 0.019 18.793 0.016 18.731 0.017 18.757 0.038 0.027 046.6 006.2 053.4 DA        
5482-56017-0690 150114.60+153424.24 008 20.533 0.064 19.898 0.023 19.763 0.024 19.701 0.023 19.844 0.089 0.028 066.1 018.6 057.8 DA        
1831-54557-0167 150115.02+053739.36 035 16.911 0.019 16.662 0.016 16.777 0.028 16.808 0.025 16.882 0.017 0.033 014.0 004.0 052.4 sdA       
3314-54970-0012 150115.62-002350.75 044 18.031 0.019 16.903 0.020 16.912 0.017 17.170 0.018 17.064 0.020 0.061 013.0 356.9 048.4 sdA       
4777-55707-0856 150115.80+043326.82 017 18.785 0.027 19.402 0.020 19.402 0.020 19.712 0.025 19.832 0.080 0.037 012.9 002.6 051.7 DA        
4016-55632-0434 150117.03+000318.98 019 19.458 0.024 19.367 0.021 19.582 0.020 19.889 0.027 20.089 0.091 0.052 011.7 357.4 048.7 DA        
3875-55364-0952 150118.04+311756.12 016 19.885 0.034 19.274 0.021 19.020 0.023 18.933 0.018 18.970 0.046 0.011 023.7 049.2 061.5 DA        
6795-56425-0480 150119.76+560914.52 032 17.917 0.019 17.627 0.021 17.736 0.092 17.881 0.227 18.144 0.033 0.012 050.5 093.3 052.8 DZ        
0610-52056-0528 150119.78+591753.47 040 17.134 0.016 16.329 0.021 16.041 0.013 15.963 0.009 15.976 0.014 0.009 024.6 097.2 050.8 sdA/F     
1352-52819-0281 150120.21+361121.87 013 18.878 0.021 18.457 0.022 18.445 0.015 18.514 0.014 18.631 0.034 0.012 040.3 059.3 061.1 DA        
2792-54556-0292 150123.27+182914.93 042 16.751 0.012 15.897 0.015 15.608 0.015 15.476 0.016 15.453 0.013 0.041 029.0 023.7 058.9 sdA/F     
0310-51990-0377 150124.62+005430.35 020 18.591 0.019 18.129 0.016 18.182 0.015 18.292 0.016 18.452 0.028 0.041 040.2 358.3 049.3 DA        
3314-54970-0624 150125.13+004127.11 013 20.740 0.063 19.595 0.020 19.671 0.022 19.775 0.027 19.812 0.085 0.042 011.4 358.1 049.1 sdA       
2150-54510-0135 150126.78+210056.92 013 19.169 0.025 18.695 0.021 18.175 0.011 18.000 0.012 17.998 0.023 0.035 065.7 028.4 059.8 DQ        
3315-54942-0032 150127.57+324807.62 036 18.180 0.017 17.351 0.014 17.083 0.020 16.990 0.026 16.906 0.024 0.014 020.2 052.3 061.4 sdA/F     
3875-55364-0024 150128.98+295926.55 014 19.635 0.031 19.239 0.022 19.134 0.017 19.093 0.018 19.253 0.054 0.014 048.7 046.4 061.4 DA:       
3314-54970-0574 150129.79-001145.97 045 18.412 0.062 17.428 0.013 17.298 0.015 17.258 0.021 17.277 0.023 0.056 012.5 357.1 048.5 sdA       
5482-56017-0703 150131.36+162150.23 029 17.819 0.014 17.765 0.022 18.102 0.016 18.386 0.024 18.707 0.043 0.021 034.1 020.0 058.0 DA        
6020-56087-0122 150132.31+214811.28 048 15.930 0.017 15.815 0.016 16.189 0.021 16.473 0.016 16.751 0.016 0.044 035.5 029.9 060.0 DA        
0539-52017-0409 150132.86+023637.55 008 19.653 0.031 19.200 0.018 19.110 0.018 19.120 0.021 19.211 0.058 0.046 023.4 000.3 050.4 DA        
3406-54970-0639 150135.38+413321.39 008 20.934 0.073 19.876 0.021 19.801 0.020 19.820 0.035 19.912 0.117 0.013 015.2 069.9 059.8 sdA/F     
1815-53884-0095 150136.90+062720.57 011 19.359 0.028 18.968 0.017 18.856 0.014 18.861 0.021 18.917 0.036 0.029 112.3 005.1 052.8 DQ        
0792-52353-0044 150137.22+550123.41 006 19.650 0.033 19.385 0.016 19.348 0.021 19.599 0.030 19.520 0.080 0.011 037.3 091.7 053.5 CV        
1164-52674-0156 150137.77+530609.84 021 18.606 0.024 18.684 0.028 17.447 0.016 17.390 0.015 17.373 0.017 0.014 021.4 089.0 054.6 sdA/F     
4777-55707-0896 150138.39+043111.14 005 21.564 0.113 20.846 0.042 20.569 0.043 20.654 0.073 20.241 0.123 0.037 032.5 002.7 051.6 sdA       
2152-53874-0237 150138.50+240812.26 016 18.831 0.021 18.382 0.014 18.403 0.014 18.475 0.013 18.582 0.037 0.042 055.4 034.5 060.6 DA        
2146-54230-0604 150138.99+290250.23 002 23.322 0.613 20.508 0.029 18.665 0.016 18.151 0.018 17.960 0.031 0.017 039.3 044.5 061.3 dC        
2935-54652-0294 150139.43+312245.87 008 19.477 0.029 19.364 0.021 19.631 0.024 19.887 0.027 20.097 0.098 0.013 022.7 049.3 061.4 DA        
4856-55712-0446 150140.30+053851.32 011 20.438 0.046 19.831 0.021 19.671 0.022 19.606 0.023 19.642 0.061 0.034 029.1 004.1 052.3 DA        
1384-53121-0092 150141.15+343158.90 046 15.624 0.015 15.680 0.019 16.024 0.015 16.335 0.019 16.642 0.017 0.011 082.7 055.9 061.2 DA        
1831-54557-0426 150145.59+070929.09 016 18.969 0.016 18.533 0.017 18.533 0.017 18.611 0.013 18.781 0.033 0.030 006.4 006.1 053.2 DA        
1398-53146-0203 150146.22+383636.44 005 19.660 0.031 19.477 0.026 19.540 0.021 19.648 0.025 19.752 0.069 0.012 038.4 064.2 060.5 DC        
5482-56017-0282 150147.38+140150.95 017 19.057 0.016 19.135 0.016 19.135 0.016 19.403 0.023 19.856 0.070 0.024 008.5 016.2 056.9 DA        
3870-55273-0956 150147.48+331047.39 047 17.458 0.025 17.132 0.016 17.397 0.016 17.676 0.025 17.890 0.031 0.013 029.9 053.1 061.3 DA        
5478-56014-0012 150150.23+130549.38 030 16.463 0.017 16.261 0.012 16.589 0.016 16.921 0.018 17.138 0.020 0.035 018.2 014.7 056.5 sdB       
5478-56014-1000 150150.83+131707.05 017 18.598 0.023 18.578 0.014 18.716 0.013 18.918 0.021 19.054 0.048 0.033 025.8 015.0 056.6 DB        
5168-56035-0338 150150.88+364908.89 015 19.401 0.026 19.221 0.015 19.236 0.020 19.385 0.022 19.638 0.057 0.017 064.7 060.6 060.9 DC        
4015-55624-0120 150153.77+020304.15 040 18.020 0.018 17.912 0.019 18.218 0.015 18.516 0.017 18.833 0.041 0.047 035.1 359.8 050.0 DA        
1329-52767-0533 150156.25+504949.35 033 17.948 0.024 16.878 0.015 16.850 0.015 16.900 0.013 16.996 0.025 0.014 014.7 085.7 055.8 sdA       
5168-56035-0720 150156.66+372547.33 023 18.434 0.024 18.248 0.015 18.593 0.015 18.887 0.017 19.141 0.040 0.022 056.1 061.8 060.7 DA        
1385-53108-0293 150201.04+334925.42 044 16.893 0.032 15.786 0.017 15.666 0.014 15.663 0.018 15.743 0.015 0.010 010.3 054.4 061.2 sdA/F     
2910-54630-0298 150202.88+312905.97 029 18.464 0.025 17.649 0.017 17.424 0.013 17.337 0.015 17.333 0.018 0.014 020.2 049.6 061.3 sdA/F     
4777-55707-0880 150204.15+050938.34 005 20.578 0.025 19.988 0.029 19.988 0.029 19.893 0.045 20.113 0.316 0.034 000.0 003.6 051.9 DC:       
3314-54970-0002 150204.30-004711.71 009 20.920 0.059 19.681 0.018 19.709 0.018 19.762 0.021 19.848 0.072 0.052 011.4 356.7 048.0 sdA/F     
6054-56089-0588 150204.71+423729.50 031 18.472 0.018 18.543 0.017 18.543 0.017 18.784 0.024 19.217 0.066 0.017 008.4 071.8 059.3 DA        
3876-55245-0538 150205.23+310838.46 020 19.649 0.028 18.740 0.019 18.463 0.018 18.342 0.021 18.310 0.028 0.017 010.6 048.9 061.3 sdA/F     
8397-57482-0544 150206.95+515204.18 034 17.382 0.013 17.411 0.028 17.840 0.016 18.164 0.019 18.428 0.037 0.015 020.2 087.2 055.2 DA        
4016-55632-0396 150207.01-000147.55 028 19.201 0.023 18.755 0.016 18.786 0.014 18.984 0.022 19.189 0.051 0.053 042.2 357.5 048.5 DA        
0611-52055-0452 150209.37+621137.91 006 20.280 0.046 19.722 0.023 19.840 0.024 19.992 0.034 20.327 0.125 0.009 036.8 100.4 048.8 DA        
2935-54652-0259 150210.92+312516.74 006 20.476 0.050 19.733 0.021 19.500 0.018 19.430 0.022 19.462 0.069 0.013 012.2 049.4 061.3 sdA/F     
2149-54509-0103 150211.85+240415.45 046 16.613 0.011 15.457 0.014 15.408 0.016 15.446 0.012 15.515 0.023 0.038 011.3 034.4 060.4 sdA/F     
0922-52426-0250 150212.13-024557.79 050 14.989 0.013 14.875 0.022 14.867 0.018 14.872 0.017 14.905 0.013 0.106 020.5 354.6 046.6 sdA/F     
0310-51990-0203 150213.41-010446.52 008 20.654 0.051 19.485 0.018 19.309 0.016 19.238 0.019 19.177 0.049 0.052 026.9 356.4 047.8 sdA/F     
6020-56087-0859 150214.89+233558.78 007 20.523 0.054 19.914 0.018 19.671 0.019 19.610 0.022 19.627 0.079 0.040 046.1 033.5 060.3 DA        
3406-54970-0637 150215.62+411915.44 028 19.186 0.023 18.217 0.015 18.029 0.016 17.926 0.015 17.947 0.020 0.016 014.9 069.4 059.7 sdA/F     
2910-54630-0287 150217.16+311316.46 060 16.577 0.018 15.747 0.022 15.493 0.018 15.381 0.018 15.338 0.018 0.015 011.1 049.0 061.3 sdA       
1844-54138-0455 150218.40+312042.14 055 17.059 0.023 16.137 0.022 15.957 0.024 15.830 0.016 15.797 0.021 0.013 014.9 049.3 061.2 sdA/F     
6054-56089-0637 150218.70+421559.08 006 21.793 0.117 20.915 0.030 20.578 0.033 20.513 0.037 20.622 0.156 0.014 028.9 071.1 059.4 sdA/F     
5168-56035-0702 150220.47+380449.02 016 19.263 0.025 19.172 0.019 19.493 0.025 19.765 0.029 20.074 0.091 0.013 024.4 063.1 060.5 DA        
0539-52017-0202 150220.91+001721.08 003 20.415 0.042 19.864 0.016 19.727 0.020 19.780 0.033 19.893 0.088 0.056 035.0 357.9 048.7 DA        
2792-54556-0323 150221.27+201028.23 034 17.395 0.021 16.604 0.015 16.323 0.019 16.215 0.016 16.161 0.022 0.027 019.5 027.0 059.3 sdA/F     
3870-55273-0058 150222.36+320220.75 038 17.399 0.026 17.605 0.019 18.100 0.015 18.468 0.014 18.739 0.038 0.016 022.0 050.7 061.2 sdB       
5168-56035-0732 150228.71+374452.94 010 21.575 0.092 19.783 0.018 19.443 0.023 19.406 0.029 19.493 0.047 0.012 103.9 062.4 060.6 DZ        
8490-57104-0151 150230.54+441140.09 020 18.690 0.025 18.308 0.023 18.511 0.019 18.778 0.017 19.066 0.043 0.017 040.2 074.6 058.7 DA        
5482-56017-0222 150230.86+143815.11 019 18.797 0.015 19.144 0.017 19.144 0.017 19.460 0.024 19.857 0.111 0.023 005.8 017.3 057.1 DA        
0539-52017-0219 150231.66+011046.01 014 18.927 0.025 18.465 0.014 18.504 0.018 18.115 0.016 17.556 0.020 0.043 212.4 358.9 049.2 DA+M      
5482-56017-0244 150233.38+140129.50 038 17.804 0.015 16.956 0.015 16.663 0.024 16.601 0.013 16.577 0.021 0.025 029.0 016.4 056.8 sdA/F     
2910-54630-0300 150234.32+310838.59 063 16.380 0.017 15.355 0.022 15.525 0.018 15.693 0.018 15.861 0.018 0.015 010.8 048.9 061.2 sdA       
2152-53874-0333 150237.18+252208.37 024 18.449 0.019 17.913 0.014 17.933 0.013 18.044 0.015 18.159 0.033 0.031 117.5 037.0 060.6 DA        
3877-55365-0768 150238.88+290706.16 008 20.926 0.062 20.370 0.027 20.142 0.023 20.103 0.041 20.036 0.083 0.020 019.0 044.7 061.1 DA        
1648-53171-0408 150240.98+333423.89 025 17.820 0.018 17.536 0.024 17.555 0.014 17.630 0.022 17.532 0.020 0.013 092.6 053.9 061.1 AMCVn     
1290-52734-0635 150243.83+425241.00 004 22.618 0.260 19.885 0.026 18.627 0.019 18.218 0.016 18.058 0.029 0.014 037.0 072.2 059.1 dC        
0922-52426-0221 150245.71-022454.76 006 21.929 0.202 19.187 0.019 17.846 0.020 17.478 0.017 17.299 0.020 0.071 031.1 355.1 046.7 DQ        
5479-56016-0060 150247.44+162521.76 022 19.386 0.031 18.505 0.022 18.244 0.014 18.145 0.016 18.109 0.043 0.023 011.3 020.4 057.8 sdA/F     
0922-52426-0203 150247.71-023159.63 035 17.705 0.022 16.721 0.017 16.386 0.016 16.272 0.011 16.229 0.019 0.083 011.4 355.0 046.6 sdA/F     
1329-52767-0097 150248.44+492527.95 022 17.986 0.020 17.530 0.019 17.688 0.013 17.849 0.013 18.003 0.021 0.012 053.0 083.4 056.4 DA        
1291-52735-0395 150252.88+420444.44 021 18.280 0.020 17.871 0.030 18.101 0.019 18.327 0.022 18.608 0.044 0.014 059.4 070.7 059.4 DA        
1398-53146-0128 150254.12+382909.29 042 16.438 0.016 15.599 0.035 15.368 0.015 15.276 0.021 15.254 0.022 0.011 030.5 063.8 060.3 sdA/F     
3314-54970-0604 150254.58+002521.89 012 20.625 0.047 19.562 0.017 19.529 0.025 19.543 0.026 19.532 0.067 0.055 013.5 358.2 048.7 sdA       
0310-51990-0213 150256.24-005956.66 020 18.961 0.025 17.962 0.018 17.723 0.013 17.632 0.012 17.618 0.020 0.051 017.7 356.6 047.7 sdA/F     
2151-54523-0379 150256.25+274523.13 041 17.665 0.017 16.622 0.014 16.515 0.017 16.539 0.017 16.606 0.016 0.023 021.4 041.9 060.9 sdA/F     
1717-53883-0271 150258.47+092024.75 009 19.629 0.032 19.059 0.014 18.829 0.016 18.795 0.019 18.751 0.034 0.026 075.8 009.4 054.2 DA        
4016-55632-0648 150301.55+004158.34 008 19.534 0.036 18.647 0.020 18.342 0.019 18.226 0.020 18.217 0.028 0.047 008.1 358.5 048.8 sdA:      
4856-55712-0372 150301.95+053414.06 015 19.136 0.024 19.162 0.021 19.323 0.022 19.561 0.028 19.837 0.074 0.037 028.8 004.3 052.0 DB        
0310-51990-0414 150302.68+011007.23 037 17.378 0.022 16.244 0.017 16.204 0.016 16.222 0.016 16.309 0.015 0.045 016.8 359.1 049.1 sdA/F     
5480-56001-0080 150305.10+103616.56 044 18.163 0.018 17.334 0.020 17.040 0.009 16.907 0.014 16.889 0.020 0.027 022.4 011.2 054.9 sdA/F     
3875-55364-0020 150307.09+303749.91 015 19.316 0.019 19.511 0.016 19.511 0.016 19.727 0.026 20.087 0.095 0.017 009.2 047.8 061.1 DA        
4016-55632-0342 150308.67-001352.76 036 18.147 0.025 17.894 0.018 18.133 0.013 18.426 0.016 18.644 0.037 0.051 025.5 357.5 048.2 DA        
2910-54630-0238 150308.79+314741.83 033 18.435 0.030 17.499 0.014 17.340 0.014 17.298 0.016 17.329 0.021 0.014 014.5 050.2 061.1 sdA/F     
1831-54557-0514 150308.87+070746.87 009 19.938 0.041 19.329 0.017 19.105 0.016 19.011 0.017 19.007 0.039 0.031 044.6 006.4 052.9 DA        
2149-54509-0001 150309.54+233239.30 035 17.463 0.018 16.502 0.016 16.243 0.015 16.143 0.014 16.113 0.015 0.040 016.2 033.5 060.1 sdA/F     
2152-53874-0370 150310.29+252758.22 045 17.354 0.010 16.228 0.016 16.119 0.015 16.099 0.016 16.128 0.023 0.032 016.3 037.3 060.5 sdA/F     
2792-54556-0291 150310.90+183609.45 008 19.327 0.027 19.267 0.017 19.574 0.017 19.848 0.030 20.026 0.100 0.038 030.2 024.2 058.6 DA        
3876-55245-0572 150310.91+312408.08 006 21.052 0.073 20.616 0.032 20.646 0.031 20.592 0.046 20.750 0.200 0.015 035.3 049.4 061.1 DA        
2152-53874-0477 150311.12+244745.36 046 17.288 0.012 16.368 0.025 16.120 0.021 16.012 0.019 15.998 0.025 0.037 015.3 035.9 060.4 sdA/F     
2910-54630-0477 150313.33+323824.93 035 18.199 0.027 17.373 0.020 17.094 0.016 17.011 0.029 16.993 0.020 0.015 015.7 051.9 061.0 sdA/F     
1676-53147-0052 150316.09+445124.59 007 19.727 0.033 19.373 0.026 19.645 0.023 19.899 0.030 20.333 0.127 0.014 029.4 075.7 058.3 DA        
4856-55712-0668 150318.12+075718.02 015 18.931 0.025 19.037 0.013 19.345 0.022 19.570 0.022 19.833 0.092 0.029 028.0 007.5 053.4 DQ        
0310-51616-0180 150318.30-001013.44 004 20.418 0.039 19.944 0.018 20.156 0.037 20.473 0.039 20.527 0.143 0.058 025.2 357.6 048.2 DA        
2152-53874-0192 150320.05+242145.81 021 18.854 0.025 17.926 0.014 17.615 0.014 17.965 0.014 17.444 0.019 0.042 011.2 035.1 060.3 sdA/F     
0539-52017-0146 150321.27+011853.07 006 20.005 0.041 19.601 0.019 19.732 0.022 19.836 0.028 20.120 0.123 0.048 143.8 359.3 049.2 DA        
6795-56425-0574 150327.58+562438.73 012 20.050 0.037 19.538 0.023 19.460 0.023 19.433 0.021 19.501 0.065 0.012 047.0 093.3 052.4 DA        
3957-55664-0456 150330.42+172804.48 012 19.986 0.040 19.495 0.019 19.502 0.018 19.536 0.023 19.615 0.082 0.020 026.6 022.3 058.1 DA        
0310-51990-0133 150330.49-005211.22 017 18.843 0.030 18.412 0.017 18.514 0.016 18.679 0.015 18.893 0.040 0.052 026.3 356.9 047.7 DA        
4015-55624-0974 150331.93+020834.81 006 21.838 0.146 21.026 0.035 20.911 0.043 20.923 0.065 21.066 0.296 0.045 000.0 000.3 049.7 DA        
0311-51665-0312 150335.33+000652.97 018 19.124 0.025 18.213 0.015 17.931 0.011 17.794 0.021 17.755 0.024 0.053 010.3 358.0 048.3 sdA/F     
0610-52056-0518 150337.42+585217.41 044 16.679 0.014 15.826 0.023 15.586 0.010 15.456 0.020 15.458 0.015 0.007 025.9 096.4 050.9 sdA/F     
1049-52751-0550 150337.66+474516.81 015 19.289 0.027 18.326 0.017 18.058 0.015 17.947 0.017 17.906 0.026 0.033 012.2 080.6 057.0 sdA/F     
5168-56035-0782 150338.26+380638.84 006 21.046 0.076 20.602 0.036 20.390 0.027 20.345 0.035 20.208 0.089 0.012 000.0 063.0 060.3 DA:       
6733-56369-0828 150340.19+481724.27 006 21.232 0.121 20.562 0.034 20.379 0.034 20.326 0.045 20.334 0.165 0.024 011.7 081.4 056.8 sdA       
0539-52017-0085 150340.48+004705.94 012 19.501 0.029 18.514 0.018 18.243 0.019 18.155 0.018 18.073 0.024 0.049 013.8 358.8 048.8 sdA/F     
4856-55712-0706 150342.55+073819.89 007 20.850 0.065 20.281 0.019 20.174 0.025 20.111 0.030 20.150 0.105 0.027 008.5 007.2 053.1 DA:       
2792-54556-0258 150342.84+183334.54 046 16.707 0.015 15.591 0.014 15.484 0.011 15.476 0.017 15.509 0.014 0.032 013.9 024.3 058.4 sdA/F     
4856-55712-0282 150343.23+052707.92 040 16.794 0.018 16.928 0.012 17.323 0.015 17.647 0.014 17.912 0.028 0.036 054.1 004.4 051.8 DA        
2910-54630-0414 150344.46+331229.01 057 17.039 0.020 16.138 0.014 15.827 0.010 15.706 0.017 15.646 0.021 0.015 010.4 053.1 060.9 sdA/F     
3876-55245-0602 150344.80+315202.74 008 21.340 0.096 20.362 0.022 20.067 0.023 20.153 0.031 19.909 0.089 0.015 011.3 050.3 060.9 sdA/F     
1844-54138-0176 150346.99+295651.02 023 18.341 0.018 17.854 0.018 17.722 0.020 17.736 0.024 17.804 0.027 0.016 129.0 046.4 060.9 DC        
0310-51990-0451 150348.68+004926.88 043 17.319 0.018 16.115 0.017 16.007 0.018 16.045 0.016 16.102 0.016 0.050 016.7 358.9 048.8 sdA/F     
2791-54556-0039 150349.33+195009.54 009 18.810 0.023 18.912 0.021 19.319 0.017 19.573 0.021 19.844 0.087 0.030 020.2 026.6 058.9 DA        
2151-54523-0399 150352.83+282023.67 048 16.712 0.026 15.840 0.018 15.612 0.011 15.512 0.014 15.498 0.015 0.020 045.2 043.1 060.8 sdA/F     
2910-54630-0199 150358.85+320914.14 052 17.199 0.018 16.330 0.017 16.063 0.019 15.949 0.014 15.947 0.019 0.018 016.9 050.9 060.9 sdA/F     
1385-53108-0310 150358.86+342442.57 035 17.586 0.015 16.715 0.015 16.454 0.017 16.383 0.015 16.381 0.019 0.012 024.4 055.6 060.8 sdA/F     
3390-54945-0278 150359.82+443734.17 028 18.867 0.027 17.967 0.028 17.709 0.015 17.619 0.016 17.618 0.026 0.016 021.2 075.2 058.3 sdA/F     
3872-55382-0478 150400.31+272447.30 007 21.369 0.098 20.411 0.023 20.384 0.028 20.287 0.038 20.361 0.135 0.028 011.6 041.2 060.6 sdA/F     
6720-56390-0349 150401.20+513547.05 015 19.167 0.034 19.136 0.019 19.468 0.020 19.689 0.031 19.918 0.123 0.023 076.1 086.5 055.1 DA        
5483-56017-0369 150402.41+114840.58 015 20.068 0.040 19.316 0.013 18.998 0.013 18.864 0.018 18.780 0.038 0.035 014.8 013.2 055.4 sdA/F     
1815-53884-0555 150402.74+075011.04 015 19.371 0.030 18.732 0.016 18.517 0.013 18.432 0.018 18.439 0.030 0.026 110.0 007.6 053.2 DA        
2935-54652-0251 150403.14+311704.06 010 19.964 0.038 19.126 0.027 18.827 0.020 18.719 0.017 18.696 0.037 0.017 014.4 049.1 060.9 sdA/F     
1384-53121-0069 150405.04+344726.95 018 18.319 0.018 17.905 0.019 17.946 0.012 18.067 0.019 18.187 0.025 0.013 077.9 056.3 060.7 DA        
3390-54945-0358 150406.60+450514.59 018 19.890 0.039 18.999 0.020 18.741 0.019 18.635 0.020 18.645 0.034 0.018 015.1 076.0 058.1 sdA/F     
1844-54138-0481 150407.52+303023.59 028 18.607 0.028 17.801 0.020 17.557 0.016 17.190 0.024 17.442 0.018 0.014 029.1 047.5 060.8 sdA/F     
0922-52426-0197 150407.77-021236.64 031 17.903 0.021 16.992 0.014 16.677 0.015 16.560 0.018 16.519 0.026 0.063 014.9 355.7 046.6 sdA/F     
4776-55652-0526 150409.14+050942.63 026 18.084 0.020 18.216 0.021 18.624 0.021 18.907 0.021 19.277 0.048 0.033 024.7 004.1 051.5 DA        
6720-56390-0350 150409.89+513729.14 017 18.486 0.018 19.335 0.019 19.335 0.019 19.734 0.032 20.201 0.157 0.025 008.0 086.5 055.1 DA        
2765-54535-0478 150416.46+155422.96 038 17.381 0.019 16.511 0.012 16.228 0.018 16.119 0.013 16.082 0.017 0.025 011.3 019.8 057.3 sdA/F     
4856-55712-0755 150416.61+072731.03 043 16.976 0.017 16.847 0.016 17.162 0.009 17.460 0.021 17.714 0.022 0.030 014.1 007.1 052.9 DA        
0589-52055-0509 150418.52+041025.00 025 18.774 0.020 17.693 0.013 17.659 0.014 17.696 0.016 17.845 0.023 0.042 014.0 002.9 050.9 sdA       
5483-56017-0375 150418.55+120026.25 037 17.105 0.015 17.173 0.016 17.429 0.016 17.647 0.016 17.910 0.026 0.031 030.4 013.6 055.4 DBA       
4020-55332-0950 150421.07-005613.82 017 19.128 0.031 19.339 0.020 19.750 0.021 20.078 0.031 20.349 0.123 0.053 011.0 357.1 047.5 sdB       
3877-55365-0794 150421.18+293539.12 007 21.510 0.098 20.675 0.030 20.611 0.037 20.408 0.037 20.339 0.111 0.022 002.4 045.7 060.8 sdA:      
2910-54630-0489 150422.14+324117.15 062 16.411 0.019 15.537 0.015 15.393 0.015 15.384 0.014 15.411 0.014 0.014 016.2 052.0 060.8 sdA/F     
0611-52055-0538 150422.29+621718.60 036 16.418 0.019 17.279 0.017 17.279 0.017 17.665 0.014 17.973 0.023 0.010 001.2 100.3 048.6 DA        
0539-52017-0086 150422.92+002731.78 018 18.917 0.021 17.991 0.018 17.735 0.023 17.604 0.020 17.573 0.017 0.056 014.8 358.6 048.4 sdA/F     
1352-52819-0540 150425.55+373327.34 011 19.372 0.027 18.911 0.018 18.946 0.014 19.028 0.017 19.208 0.038 0.014 030.2 061.9 060.2 DA        
2910-54630-0417 150426.08+325200.21 058 16.896 0.023 16.010 0.021 15.743 0.013 15.696 0.025 15.676 0.021 0.014 016.0 052.4 060.8 sdA/F     
2910-54630-0490 150428.79+322733.01 039 18.144 0.026 17.234 0.016 16.988 0.027 16.902 0.017 16.915 0.015 0.015 013.1 051.6 060.8 sdA/F     
4856-55712-0266 150430.85+062457.95 029 17.955 0.023 18.171 0.026 18.629 0.018 18.936 0.019 19.372 0.052 0.032 011.2 005.8 052.2 DA        
5484-56039-0478 150431.68+162453.10 034 17.112 0.013 17.178 0.028 17.471 0.015 17.730 0.016 17.948 0.026 0.025 066.3 020.7 057.4 DB        
4013-55629-0492 150435.35+013707.98 015 19.256 0.027 19.303 0.018 19.555 0.067 19.908 0.376 21.071 0.500 0.046 016.2 360.0 049.2 DB        
2149-54509-0027 150436.95+241352.39 011 19.226 0.020 19.043 0.015 19.043 0.015 19.274 0.020 19.514 0.069 0.038 009.6 035.0 059.9 DA        
2151-54523-0474 150437.42+281331.30 018 17.968 0.031 18.876 0.016 18.876 0.016 19.193 0.020 19.655 0.063 0.020 011.8 042.9 060.6 DA        
1717-53883-0260 150441.76+084752.65 011 18.592 0.022 19.126 0.022 19.153 0.019 19.116 0.020 18.774 0.038 0.028 022.7 009.0 053.6 CV        
0922-52426-0483 150443.09-013347.09 013 19.009 0.021 18.580 0.013 18.580 0.013 18.727 0.017 18.825 0.047 0.063 011.5 356.5 047.0 DA        
3876-55245-0332 150444.23+300219.35 006 22.085 0.174 20.783 0.027 20.628 0.043 20.559 0.045 20.574 0.189 0.017 032.2 046.6 060.7 sdA       
2150-54510-0006 150445.37+211341.38 035 17.717 0.012 16.867 0.012 16.550 0.013 16.444 0.012 16.413 0.013 0.040 027.2 029.3 059.1 sdA/F     
5480-56001-0992 150445.84+111641.08 037 18.050 0.025 17.875 0.015 18.207 0.014 18.466 0.019 18.762 0.036 0.034 035.2 012.6 054.9 DA        
0590-52057-0286 150446.01+025255.20 035 17.649 0.019 16.751 0.019 16.471 0.017 16.319 0.017 16.501 0.021 0.046 015.2 001.5 050.0 sdA/F     
0589-52055-0569 150446.23+044143.33 010 19.703 0.032 19.308 0.025 19.204 0.017 19.215 0.022 19.371 0.061 0.045 095.4 003.7 051.1 DA        
2152-53874-0128 150446.78+230213.64 009 19.522 0.039 18.921 0.020 18.634 0.013 18.569 0.019 18.602 0.034 0.045 133.6 032.7 059.6 DC        
2910-54630-0202 150449.28+310950.98 061 16.689 0.022 15.583 0.018 15.625 0.016 15.746 0.014 15.832 0.018 0.018 011.0 048.9 060.7 sdA       
5481-55983-0920 150450.34+091417.74 008 20.543 0.053 20.119 0.026 19.932 0.022 19.917 0.030 19.828 0.084 0.027 049.2 009.7 053.8 DA        
4776-55652-0509 150451.72+052140.84 015 19.397 0.035 19.070 0.019 19.335 0.019 19.638 0.026 19.881 0.101 0.036 025.2 004.5 051.5 DAH       
5484-56039-0570 150452.12+164128.25 030 17.426 0.018 17.714 0.022 18.204 0.012 18.527 0.018 18.911 0.037 0.023 017.4 021.2 057.5 DA        
6019-56074-0334 150453.34+241141.87 020 19.576 0.031 18.678 0.022 18.391 0.017 18.265 0.017 18.208 0.029 0.037 013.2 034.9 059.9 sdA/F     
5482-56017-0137 150455.20+142945.87 007 20.530 0.055 20.058 0.018 19.898 0.020 19.905 0.031 19.888 0.114 0.025 061.9 017.6 056.5 DA        
3872-55382-0607 150456.19+280029.36 006 21.444 0.100 20.721 0.029 20.434 0.029 20.256 0.031 19.957 0.081 0.021 013.9 042.5 060.5 sdA/F     
2910-54630-0483 150458.40+323047.74 060 16.761 0.018 15.852 0.016 15.758 0.018 15.744 0.013 15.771 0.017 0.015 034.4 051.7 060.7 sdA       
3957-55664-0394 150459.69+181225.08 015 20.099 0.048 19.267 0.018 18.951 0.023 18.806 0.027 18.742 0.040 0.029 020.7 023.8 058.0 sdA/F     
4856-55712-0800 150501.20+074416.40 021 18.358 0.012 18.769 0.015 18.769 0.015 19.078 0.023 19.350 0.054 0.026 010.7 007.7 052.9 DA        
4856-55712-0216 150502.04+054312.90 019 18.934 0.028 18.756 0.014 19.029 0.019 19.278 0.021 19.436 0.076 0.039 014.3 005.0 051.7 DA        
5167-56066-0598 150502.59+393020.91 008 20.571 0.050 20.001 0.023 19.796 0.028 19.802 0.027 19.776 0.085 0.010 038.3 065.6 059.7 DA        
3876-55245-0650 150503.23+313501.55 019 20.076 0.040 19.187 0.022 18.893 0.020 18.803 0.019 18.750 0.037 0.014 011.6 049.8 060.7 sdA/F     
1648-53171-0538 150506.17+325959.46 035 17.136 0.022 16.768 0.013 16.814 0.009 16.899 0.021 16.871 0.017 0.014 014.3 052.6 060.6 DA        
5168-56035-0814 150506.24+383017.38 038 17.009 0.018 16.949 0.011 17.224 0.021 17.412 0.019 17.622 0.021 0.011 034.2 063.7 059.9 DBA       
1291-52735-0444 150506.30+422313.24 011 18.910 0.032 18.644 0.021 18.891 0.020 19.110 0.022 19.357 0.046 0.013 021.8 071.0 058.9 DA        
2935-54652-0161 150511.74+321156.67 003 20.992 0.069 20.379 0.022 19.964 0.022 19.881 0.032 19.763 0.079 0.019 043.6 051.0 060.6 DA        
3390-54945-0245 150512.67+434534.18 012 20.463 0.055 19.497 0.017 19.261 0.021 19.166 0.020 19.171 0.044 0.014 011.5 073.5 058.4 sdA/F     
1718-53850-0298 150513.52+110836.66 054 14.856 0.014 15.106 0.014 15.589 0.015 15.968 0.014 16.275 0.024 0.035 029.2 012.5 054.8 sdB+WD       
0589-52055-0574 150514.07+042143.17 012 19.459 0.034 18.984 0.017 19.029 0.020 19.126 0.023 19.142 0.071 0.040 048.7 003.4 050.8 DA        
4016-55632-0240 150516.98+001659.40 013 19.311 0.024 19.215 0.016 19.347 0.015 19.519 0.022 19.814 0.087 0.053 022.2 358.6 048.1 DZAB       
2765-54535-0450 150520.87+162714.07 007 20.248 0.056 19.450 0.027 19.267 0.029 19.050 0.033 18.954 0.046 0.025 018.3 020.9 057.3 sdA/F     
0539-52017-0076 150521.90+014359.25 043 17.395 0.026 16.492 0.015 16.187 0.011 16.066 0.013 16.009 0.024 0.046 023.4 000.3 049.1 sdA/F     
2792-54556-0232 150522.06+185807.20 007 19.357 0.030 19.342 0.017 19.580 0.022 19.847 0.025 20.248 0.126 0.027 011.3 025.2 058.2 DA        
2910-54630-0196 150523.77+313343.26 038 17.939 0.022 17.079 0.021 16.888 0.019 16.744 0.016 16.797 0.019 0.015 019.5 049.7 060.6 sdA/F     
5481-55983-0082 150524.35+074127.32 047 17.588 0.017 17.310 0.011 17.592 0.013 17.851 0.022 18.136 0.027 0.024 036.9 007.7 052.8 DA        
3390-54945-0236 150528.80+441139.29 034 18.621 0.022 17.793 0.018 17.528 0.018 17.427 0.021 17.427 0.019 0.015 029.5 074.2 058.2 sdA/F     
5168-56035-0153 150531.79+370632.69 007 21.322 0.085 20.547 0.026 20.215 0.023 20.068 0.026 20.090 0.088 0.017 014.6 060.9 060.1 sdA/F     
0792-52353-0593 150540.50+560656.88 009 19.631 0.032 19.239 0.020 19.288 0.021 19.479 0.022 19.641 0.071 0.010 014.2 092.6 052.4 DA        
4013-55629-0596 150543.95+020638.77 024 18.718 0.024 18.562 0.017 18.876 0.015 19.128 0.017 19.478 0.084 0.047 016.3 000.8 049.3 DA        
3390-54945-0247 150545.09+434454.34 035 18.672 0.023 17.760 0.018 17.675 0.017 17.691 0.018 17.738 0.029 0.014 013.3 073.4 058.3 sdA       
1399-53172-0312 150546.22+381554.27 010 18.859 0.021 18.908 0.027 19.274 0.019 19.629 0.023 19.898 0.073 0.013 012.6 063.1 059.8 DA        
4013-55629-0518 150547.46+024839.27 059 16.535 0.017 16.362 0.018 16.685 0.016 16.962 0.015 17.199 0.024 0.041 089.1 001.6 049.7 DA        
4017-55329-0444 150547.80-024142.41 008 21.469 0.147 20.341 0.027 20.146 0.028 20.083 0.033 19.926 0.076 0.092 021.4 355.6 046.0 sdA       
1718-53850-0247 150549.19+110506.00 019 18.605 0.021 18.123 0.040 18.244 0.014 18.412 0.016 18.668 0.042 0.033 052.5 012.6 054.6 DA        
6054-56089-0790 150550.64+423212.97 007 21.237 0.105 20.596 0.027 20.370 0.031 20.286 0.037 20.131 0.123 0.015 016.9 071.2 058.7 sdA/F     
6039-56099-0723 150551.47+455620.13 041 17.072 0.017 17.071 0.017 17.379 0.014 17.645 0.013 17.948 0.028 0.019 029.2 077.2 057.5 DA        
6727-56369-0476 150551.50+493311.67 009 20.343 0.046 19.772 0.023 19.720 0.024 19.690 0.025 19.750 0.067 0.012 040.1 083.1 055.9 DA        
4856-55712-0812 150551.61+065948.55 015 19.295 0.030 19.106 0.016 19.168 0.019 19.212 0.020 19.355 0.054 0.028 053.8 006.9 052.3 AMCVn     
0922-52426-0460 150551.95-011529.36 031 17.889 0.017 16.917 0.015 16.606 0.014 16.493 0.013 16.443 0.019 0.069 018.1 357.1 047.0 sdA/F     
0589-52055-0044 150554.66+024136.48 019 18.946 0.022 18.086 0.016 17.778 0.013 17.648 0.016 17.593 0.020 0.040 017.3 001.5 049.6 sdA/F     
3872-55382-0659 150557.02+275244.12 006 21.314 0.096 20.433 0.025 20.224 0.026 20.069 0.031 19.777 0.091 0.020 004.2 042.3 060.3 sdA       
6727-56369-0554 150558.46+503039.47 006 21.013 0.065 20.387 0.027 20.256 0.026 20.203 0.032 20.129 0.088 0.018 027.8 084.6 055.4 DC:       
4856-55712-0174 150558.77+053638.04 016 19.227 0.029 19.134 0.020 19.237 0.019 19.391 0.030 19.561 0.059 0.040 033.9 005.1 051.4 DB        
0922-52426-0506 150558.99-014826.34 025 18.521 0.029 17.424 0.017 17.369 0.013 17.397 0.016 17.444 0.018 0.060 013.8 356.6 046.6 sdA       
2910-54630-0167 150600.13+314614.09 053 17.200 0.016 16.312 0.026 16.073 0.022 15.992 0.021 15.989 0.019 0.015 025.1 050.1 060.5 sdA/F     
1718-53850-0343 150602.24+120506.35 008 20.290 0.040 19.597 0.016 19.363 0.017 19.288 0.017 19.320 0.046 0.031 146.7 014.1 055.1 DC        
5168-56035-0127 150602.91+360731.59 021 18.679 0.030 18.466 0.018 18.864 0.019 19.132 0.019 19.427 0.059 0.012 031.5 058.9 060.1 DA        
6789-56401-0885 150603.62+584449.23 010 20.144 0.044 19.545 0.021 19.506 0.017 19.572 0.022 19.794 0.084 0.008 035.4 095.9 050.7 DZ        
2150-54510-0030 150604.59+212352.38 013 19.494 0.032 18.609 0.018 18.331 0.016 18.187 0.020 18.162 0.028 0.041 015.9 029.8 058.9 sdA/F     
3872-55382-0382 150605.76+265457.50 029 19.368 0.028 18.788 0.021 18.831 0.019 18.380 0.018 17.750 0.025 0.040 039.0 040.4 060.1 DA+M      
1844-54138-0111 150606.28+295317.95 040 17.867 0.020 17.002 0.024 16.714 0.018 16.628 0.014 16.596 0.024 0.016 013.2 046.3 060.4 sdA/F     
1352-52819-0157 150610.14+364542.28 016 18.536 0.025 18.151 0.026 18.208 0.012 18.285 0.019 18.538 0.036 0.014 023.8 060.2 060.0 DA        
6733-56369-0846 150611.82+484001.15 007 20.817 0.058 20.280 0.029 20.174 0.029 20.177 0.031 20.027 0.089 0.015 037.4 081.7 056.2 DA        
0792-52353-0601 150613.20+563133.63 024 18.181 0.018 17.733 0.013 17.793 0.018 17.846 0.018 18.015 0.025 0.016 104.1 093.1 052.1 DA        
0310-51990-0049 150615.42-010833.68 033 17.799 0.014 16.796 0.014 16.583 0.012 16.525 0.011 16.518 0.020 0.063 019.5 357.3 047.0 sdA/F     
0611-52055-0166 150615.48+603549.15 045 16.675 0.012 15.793 0.017 15.548 0.014 15.485 0.012 15.465 0.014 0.015 053.2 098.1 049.5 sdA/F     
1330-52822-0393 150615.72+485205.01 040 16.938 0.016 16.098 0.011 15.842 0.015 15.753 0.016 15.745 0.014 0.012 015.1 082.0 056.1 sdA/F     
2792-54556-0523 150616.92+194936.96 010 19.096 0.028 19.053 0.032 19.143 0.019 18.751 0.022 18.460 0.034 0.034 016.6 026.9 058.3 DA+M      
1844-54138-0047 150617.10+293440.53 028 18.055 0.017 17.548 0.016 17.548 0.012 17.619 0.020 17.731 0.025 0.022 080.8 045.7 060.3 DA        
6039-56099-0756 150619.27+461619.98 036 18.184 0.021 17.300 0.019 17.017 0.018 16.918 0.018 16.886 0.018 0.019 016.8 077.7 057.3 sdA/F     
1677-53148-0263 150622.61+431942.20 003 22.482 0.236 20.440 0.031 18.976 0.022 18.430 0.016 18.054 0.027 0.015 164.6 072.6 058.4 DZ:       
4856-55712-0160 150624.57+063527.17 019 19.087 0.019 19.248 0.015 19.248 0.015 19.561 0.024 19.808 0.080 0.029 008.6 006.5 052.0 DA        
3956-55656-0448 150625.98+191621.16 011 20.269 0.052 19.904 0.022 19.821 0.023 19.805 0.026 19.963 0.113 0.030 046.8 026.0 058.1 DA        
6054-56089-0814 150626.33+415244.68 037 17.781 0.025 17.591 0.018 17.678 0.024 17.764 0.022 17.938 0.020 0.015 126.6 069.9 058.8 DZ        
0793-52370-0250 150627.47+534347.42 057 16.840 0.038 15.828 0.023 15.756 0.013 15.774 0.015 15.822 0.020 0.012 016.0 089.3 053.6 sdA/F     
4016-55632-0122 150629.42-010253.95 003 21.770 0.107 21.128 0.035 21.063 0.044 21.047 0.056 20.818 0.163 0.069 000.0 357.5 047.0 DC:       
2910-54630-0140 150630.04+310428.72 050 17.189 0.019 16.367 0.024 16.056 0.013 15.933 0.017 15.895 0.019 0.018 030.9 048.7 060.3 sdA/F     
2153-54212-0177 150633.07+205907.56 015 18.240 0.017 18.566 0.018 19.045 0.023 19.322 0.030 19.675 0.071 0.037 011.5 029.1 058.6 sdB       
6712-56421-0084 150633.91+531929.22 021 18.692 0.034 18.804 0.021 19.105 0.021 19.323 0.025 19.564 0.056 0.013 025.3 088.7 053.9 DB        
2751-54243-0636 150634.03+134016.89 002 24.300 0.711 20.501 0.022 19.196 0.016 18.863 0.020 18.751 0.042 0.025 053.4 016.6 055.7 dC        
5167-56066-0670 150634.28+395701.21 010 19.370 0.028 19.161 0.018 19.482 0.016 19.802 0.021 20.092 0.072 0.011 035.0 066.3 059.3 DA        
8397-57482-0698 150634.39+505303.14 020 19.132 0.027 18.649 0.021 18.846 0.021 19.052 0.021 19.327 0.049 0.016 032.1 085.1 055.1 DA        
1398-53146-0581 150635.30+400410.57 040 16.818 0.020 15.962 0.016 15.696 0.012 15.610 0.009 15.586 0.017 0.011 015.1 066.5 059.3 sdA/F     
5168-56035-0905 150636.35+383656.94 021 18.355 0.026 18.380 0.018 18.796 0.017 19.125 0.024 19.499 0.053 0.012 017.8 063.8 059.6 DA        
2154-54539-0236 150637.62+265640.48 018 19.006 0.023 18.084 0.021 17.753 0.014 17.675 0.017 17.659 0.027 0.041 016.2 040.5 060.0 sdA/F     
2910-54630-0125 150637.65+305837.60 053 16.994 0.016 16.096 0.029 15.869 0.013 15.785 0.014 15.761 0.019 0.017 016.8 048.5 060.3 sdA/F     
1399-53172-0291 150638.40+374258.03 038 17.484 0.017 16.380 0.016 16.304 0.015 16.369 0.010 16.422 0.015 0.010 011.3 062.0 059.8 sdA/F     
3876-55245-0776 150639.97+312357.44 008 20.877 0.065 20.258 0.024 20.047 0.039 19.936 0.028 19.925 0.092 0.017 011.8 049.4 060.3 sdA/F     
8431-57482-0513 150640.74+484535.75 025 18.307 0.018 18.155 0.025 18.447 0.022 18.727 0.020 19.023 0.040 0.013 020.5 081.8 056.1 DA        
3390-54945-0378 150641.64+454732.13 013 20.290 0.056 19.477 0.024 19.308 0.018 19.201 0.025 19.183 0.050 0.015 018.8 076.9 057.4 sdA/F     
5167-56066-0348 150641.79+390122.38 006 20.277 0.037 19.709 0.017 19.547 0.016 19.611 0.029 19.802 0.071 0.012 102.1 064.5 059.5 DC        
4013-55629-0428 150643.17+015117.34 008 20.910 0.078 20.051 0.023 19.771 0.021 19.863 0.040 19.533 0.079 0.046 012.9 000.8 048.9 sdA/F     
6054-56089-0202 150644.65+402126.86 010 20.095 0.041 19.668 0.020 19.633 0.020 19.754 0.026 19.729 0.078 0.011 027.1 067.1 059.2 DA        
2935-54652-0125 150647.60+310313.30 010 18.899 0.022 19.030 0.030 19.334 0.017 19.600 0.023 19.769 0.087 0.017 042.9 048.7 060.3 DB        
3876-55245-0216 150648.82+300550.45 011 20.569 0.046 20.075 0.019 20.002 0.021 19.994 0.027 20.031 0.086 0.017 074.8 046.8 060.2 DA        
6981-56443-0614 150650.41+605409.95 006 20.679 0.052 20.190 0.025 20.018 0.023 20.029 0.029 20.076 0.111 0.010 035.2 098.4 049.3 DC        
1832-54259-0395 150654.32+055258.08 015 19.187 0.022 18.749 0.022 18.749 0.022 18.818 0.018 18.898 0.039 0.034 000.0 005.7 051.4 DC        
2910-54630-0157 150654.50+320305.26 027 18.557 0.022 17.715 0.022 17.468 0.020 17.373 0.015 17.372 0.017 0.018 020.5 050.7 060.3 sdA/F     
6727-56369-0436 150655.01+492526.50 010 20.172 0.039 19.558 0.021 19.353 0.016 19.309 0.023 19.310 0.054 0.012 048.9 082.8 055.8 DA        
1832-54259-0365 150656.68+065522.83 027 18.555 0.025 17.523 0.015 17.445 0.015 17.464 0.019 17.549 0.026 0.031 016.9 007.0 052.0 sdA/F     
2910-54630-0536 150658.25+325718.26 038 18.161 0.018 17.333 0.019 17.049 0.016 16.960 0.020 16.933 0.023 0.016 012.5 052.5 060.2 sdA/F     
6019-56074-0230 150658.26+245857.45 010 20.562 0.059 19.939 0.020 19.745 0.024 19.674 0.025 19.754 0.082 0.041 044.8 036.6 059.6 DA        
4017-55329-0394 150700.07-014741.90 038 18.264 0.024 18.043 0.017 18.357 0.014 18.608 0.021 18.942 0.042 0.055 047.8 356.8 046.4 DA        
1648-53171-0546 150701.99+324545.10 009 19.422 0.031 18.969 0.022 18.801 0.018 18.753 0.025 18.750 0.037 0.014 080.9 052.1 060.2 DA        
1399-53172-0316 150702.78+382302.90 008 19.568 0.028 19.247 0.024 19.582 0.018 19.780 0.025 20.256 0.122 0.012 022.6 063.3 059.6 DA        
5168-56035-0904 150704.44+384429.90 020 17.984 0.015 18.263 0.016 18.712 0.015 19.085 0.021 19.318 0.057 0.013 024.6 064.0 059.5 DA        
2151-54523-0084 150707.09+264338.96 031 18.019 0.015 17.080 0.015 16.775 0.016 16.648 0.018 16.628 0.019 0.041 037.3 040.1 059.8 sdA/F     
6039-56099-0232 150707.90+451638.03 015 19.212 0.030 19.230 0.024 19.603 0.018 19.879 0.029 20.041 0.105 0.019 014.7 075.9 057.5 DA        
5167-56066-0342 150709.81+385739.08 012 19.929 0.034 19.472 0.020 19.296 0.019 19.297 0.028 19.392 0.052 0.012 017.4 064.4 059.4 DA        
1050-52721-0312 150713.62+454059.20 009 19.312 0.027 18.867 0.021 19.041 0.014 19.190 0.022 19.389 0.056 0.016 086.7 076.6 057.4 DA        
0613-52345-0344 150713.80+595402.60 002 23.897 0.827 20.761 0.032 19.361 0.017 18.921 0.018 18.580 0.035 0.008 070.0 097.2 049.9 dC        
0611-52055-0160 150715.05+604921.34 017 18.581 0.020 18.392 0.018 18.673 0.018 19.001 0.019 19.345 0.062 0.012 025.2 098.3 049.3 DA        
4856-55712-0898 150716.29+070654.77 013 20.468 0.049 19.531 0.016 19.413 0.015 19.326 0.020 19.261 0.049 0.030 012.4 007.4 052.1 sdA/F     
1385-53108-0423 150716.68+344010.39 031 16.698 0.011 17.127 0.026 17.671 0.015 18.047 0.018 18.463 0.036 0.014 014.3 056.0 060.1 DA        
6720-56390-0206 150718.07+504530.46 025 19.148 0.028 18.332 0.023 18.058 0.016 17.982 0.018 17.925 0.026 0.016 013.9 084.8 055.1 sdA/F     
1398-53146-0621 150718.44+400715.23 007 19.774 0.036 19.195 0.019 19.111 0.018 19.080 0.022 19.111 0.046 0.011 060.9 066.6 059.1 DA        
3962-55660-0544 150718.94+224604.62 022 19.459 0.029 18.571 0.019 18.225 0.018 18.093 0.016 18.068 0.025 0.040 020.1 032.5 059.0 sdA/F     
6720-56390-0764 150722.16+523040.22 025 18.481 0.027 18.337 0.025 18.461 0.022 18.620 0.017 18.440 0.028 0.016 155.0 087.4 054.2 CV        
4717-55742-0794 150722.25+355834.63 006 21.495 0.116 20.244 0.029 20.115 0.026 20.082 0.032 20.105 0.096 0.012 021.6 058.5 059.9 sdA/F     
1164-52674-0021 150722.33+523039.84 012 18.481 0.027 18.337 0.025 18.461 0.022 18.620 0.017 18.440 0.028 0.016 155.0 087.4 054.2 CV-H      
6733-56369-0088 150722.94+464431.31 016 19.783 0.037 18.963 0.016 18.667 0.015 18.566 0.017 18.573 0.035 0.022 017.5 078.4 056.9 sdA/F     
3872-55382-0718 150725.23+281556.12 005 21.453 0.026 20.581 0.028 20.581 0.028 20.606 0.038 20.485 0.100 0.019 003.9 043.1 060.0 DA        
5168-56035-0064 150728.20+365208.12 007 20.642 0.056 20.098 0.027 19.899 0.018 19.866 0.024 19.981 0.086 0.014 055.4 060.3 059.7 DC        
4720-55691-0454 150728.38+321809.94 013 19.578 0.033 19.156 0.027 19.156 0.027 19.176 0.019 19.294 0.059 0.022 032.6 051.2 060.1 DA        
2935-54652-0081 150733.91+305748.34 007 20.446 0.053 19.555 0.024 19.347 0.017 19.239 0.022 19.282 0.058 0.019 010.3 048.5 060.1 sdA/F     
3872-55382-0308 150734.06+270247.50 006 22.166 0.232 20.880 0.032 20.622 0.035 20.616 0.048 20.571 0.127 0.036 013.1 040.7 059.8 sdA/F     
0922-52426-0571 150735.88-012608.11 038 17.757 0.015 16.550 0.017 16.488 0.015 16.515 0.015 16.538 0.019 0.060 012.6 357.4 046.5 sdA/F     
4856-55712-0912 150737.71+072416.37 040 16.856 0.019 17.143 0.014 17.534 0.013 17.763 0.015 17.920 0.024 0.026 013.6 007.8 052.2 sdOB 
0540-51996-0370 150743.11+022747.34 025 16.653 0.017 15.737 0.013 15.439 0.014 15.312 0.015 15.323 0.020 0.046 073.7 001.7 049.1 sdA/F     
0610-52056-0035 150743.63+582442.78 008 19.616 0.032 19.194 0.020 19.173 0.018 19.262 0.018 19.265 0.057 0.011 046.8 095.3 050.8 DA        
5483-56017-0850 150743.91+135659.44 007 21.089 0.069 20.390 0.024 20.166 0.024 20.104 0.033 19.988 0.102 0.033 014.6 017.3 055.6 DC:       
2910-54630-0512 150747.30+322335.25 058 16.888 0.019 16.057 0.026 15.800 0.025 15.720 0.013 15.674 0.020 0.018 027.7 051.4 060.1 sdA/F     
2910-54630-0577 150748.06+325031.64 024 18.996 0.028 18.038 0.016 17.854 0.024 17.830 0.012 17.830 0.022 0.017 012.9 052.3 060.1 sdA/F     
5167-56066-0327 150748.06+381521.48 015 18.436 0.025 18.951 0.017 19.609 0.018 20.021 0.030 20.252 0.137 0.014 021.0 063.0 059.4 DAO        
6048-56072-0448 150752.27+422032.56 019 18.522 0.073 17.633 0.107 17.269 0.129 17.147 0.128 17.093 0.132 0.018 000.0 070.6 058.4 sdA:      
5168-56035-0043 150752.30+361539.91 028 18.471 0.022 17.630 0.017 17.355 0.012 17.256 0.015 17.229 0.026 0.016 011.8 059.1 059.8 sdA/F     
0311-51665-0304 150754.66-002122.30 033 18.025 0.019 17.133 0.018 16.825 0.015 16.705 0.016 16.664 0.031 0.055 019.8 358.6 047.2 sdA/F     
3957-55664-0818 150754.68+183214.10 003 24.211 0.895 20.935 0.032 19.584 0.021 19.227 0.020 19.021 0.041 0.037 037.7 024.9 057.5 dC        
2935-54652-0504 150757.12+324527.40 009 20.190 0.042 19.268 0.018 19.050 0.026 18.891 0.017 18.908 0.042 0.019 011.8 052.1 060.0 sdA/F     
2935-54652-0566 150758.71+331240.87 009 19.447 0.027 19.411 0.022 19.766 0.021 20.015 0.035 20.209 0.133 0.013 025.8 053.0 060.0 DA        
2910-54630-0118 150759.28+315856.23 033 18.307 0.029 17.354 0.014 17.136 0.018 17.052 0.022 17.039 0.027 0.021 019.1 050.6 060.0 sdA/F     
2153-54212-0124 150801.90+201927.02 031 17.822 0.017 17.049 0.018 16.744 0.011 16.634 0.015 16.580 0.023 0.036 022.0 028.1 058.1 sdA/F     
3390-54945-0173 150803.54+442935.49 041 18.166 0.023 17.245 0.022 16.993 0.013 16.885 0.020 16.843 0.022 0.016 023.2 074.5 057.7 sdA/F     
5485-56063-0662 150805.80+113447.85 018 19.547 0.029 18.724 0.018 18.409 0.013 18.283 0.015 18.252 0.030 0.034 014.2 013.8 054.4 sdA/F     
6048-56072-0461 150808.19+423752.75 018 18.666 0.025 18.480 0.020 18.765 0.014 19.020 0.017 19.193 0.060 0.017 019.9 071.1 058.3 DA        
3962-55660-0428 150809.79+215037.12 038 17.239 0.015 17.224 0.019 17.516 0.011 17.787 0.012 18.059 0.024 0.038 016.0 030.8 058.5 DAH       
5168-56035-0060 150813.05+364110.52 009 19.952 0.035 19.522 0.014 19.416 0.014 19.403 0.016 19.451 0.063 0.014 057.0 059.9 059.6 DA        
2765-54535-0108 150813.44+150711.33 039 17.075 0.018 16.189 0.018 15.931 0.012 15.833 0.012 15.809 0.017 0.028 019.4 019.3 056.1 sdA/F     
2910-54630-0552 150813.93+322440.73 055 17.132 0.017 16.125 0.013 15.900 0.016 15.845 0.021 15.839 0.016 0.019 010.9 051.4 060.0 sdA/F     
6054-56089-0882 150816.81+420102.98 034 17.813 0.030 18.170 0.027 18.653 0.015 18.981 0.020 19.369 0.048 0.018 027.7 070.0 058.4 DA        
3877-55365-0966 150816.98+291331.37 012 20.522 0.021 19.931 0.023 19.931 0.023 19.989 0.030 20.063 0.101 0.024 009.5 045.1 059.9 DA        
1832-54259-0419 150817.63+063213.59 027 18.723 0.022 17.544 0.024 17.422 0.024 17.407 0.026 17.359 0.021 0.033 012.5 006.9 051.5 sdA/F     
0612-52079-0292 150818.97+563611.30 008 19.348 0.017 19.491 0.017 19.491 0.017 19.736 0.023 19.849 0.076 0.011 004.6 092.9 051.8 DC:       
2779-54540-0544 150820.43+173528.54 030 17.936 0.019 17.070 0.022 16.775 0.026 16.655 0.023 16.607 0.025 0.029 034.2 023.4 057.1 sdA/F     
6720-56390-0832 150820.73+524159.00 027 18.573 0.025 18.257 0.024 18.549 0.018 18.779 0.021 19.045 0.054 0.014 030.2 087.5 054.0 DA        
4878-55710-0500 150822.60+062242.12 014 19.448 0.028 19.292 0.014 19.332 0.027 19.463 0.025 19.716 0.070 0.034 026.9 006.7 051.4 DZ        
3872-55382-0752 150822.80+283222.39 022 19.881 0.032 19.005 0.021 18.664 0.015 18.532 0.021 18.500 0.036 0.020 010.7 043.7 059.8 sdA/F     
2935-54652-0046 150825.88+310350.63 011 19.335 0.031 19.065 0.024 19.286 0.015 19.524 0.023 19.707 0.082 0.018 011.4 048.7 059.9 DA        
0540-51996-0225 150826.35+013854.36 011 19.320 0.031 18.939 0.018 18.959 0.019 19.108 0.026 19.275 0.066 0.047 051.1 001.0 048.5 DA        
3876-55245-0848 150828.54+314124.30 006 21.278 0.082 20.830 0.028 20.735 0.032 20.667 0.042 20.476 0.141 0.017 021.4 050.0 059.9 DA:       
2792-54556-0095 150828.97+182651.55 005 20.959 0.077 19.564 0.022 18.854 0.020 18.613 0.015 18.549 0.032 0.036 199.0 024.8 057.4 DC:       
6039-56099-0199 150829.99+452706.79 015 19.337 0.038 19.059 0.021 19.390 0.020 19.619 0.023 19.770 0.068 0.022 010.3 076.1 057.2 DA        
5486-56030-0574 150830.51+151546.57 022 19.434 0.036 18.592 0.025 18.297 0.017 18.190 0.017 18.138 0.027 0.025 018.0 019.5 056.1 sdA/F     
4013-55629-0706 150832.52+024039.22 046 18.098 0.016 17.214 0.013 16.912 0.013 16.827 0.016 16.778 0.015 0.043 029.4 002.2 049.1 sdA/F     
1399-53172-0265 150832.82+375605.91 049 16.150 0.022 15.076 0.016 15.062 0.014 15.069 0.019 15.187 0.020 0.014 031.2 062.3 059.4 sdA       
2910-54630-0575 150837.53+330119.62 062 16.332 0.013 15.511 0.020 15.254 0.015 15.135 0.016 15.138 0.017 0.013 038.9 052.6 059.9 sdA/F     
2935-54652-0053 150839.47+305857.68 013 19.117 0.086 18.767 0.595 19.032 1.151 19.267 1.607 19.684 0.103 0.018 040.2 048.6 059.9 DA        
2935-54652-0548 150839.60+324329.64 015 19.503 0.026 18.665 0.021 18.369 0.025 18.290 0.019 18.239 0.026 0.017 018.5 052.0 059.9 sdA/F     
5486-56030-0612 150840.52+154231.75 024 18.657 0.021 18.622 0.022 18.951 0.018 18.892 0.022 18.656 0.035 0.022 024.2 020.3 056.2 DA+M      
3876-55245-0850 150840.90+313456.24 011 20.305 0.047 20.061 0.027 20.208 0.028 20.112 0.036 19.699 0.073 0.016 016.6 049.8 059.9 DA        
1292-52736-0357 150843.97+404330.63 006 19.679 0.038 19.315 0.019 19.634 0.022 19.958 0.041 20.286 0.154 0.013 020.3 067.6 058.7 DA        
6019-56074-0156 150844.17+250229.58 040 18.054 0.021 17.117 0.021 16.805 0.013 16.707 0.014 16.665 0.020 0.046 011.2 036.9 059.2 sdA/F     
2779-54540-0616 150846.32+183406.79 020 18.120 0.017 17.764 0.020 17.795 0.019 17.864 0.014 18.037 0.026 0.043 057.1 025.1 057.3 DA        
6054-56089-0916 150846.67+423330.10 007 20.656 0.054 20.135 0.040 19.864 0.021 19.821 0.029 19.705 0.091 0.015 074.9 070.9 058.2 DA        
6789-56401-0975 150846.85+581449.54 030 18.310 0.021 17.473 0.016 17.174 0.018 17.109 0.014 17.084 0.019 0.011 013.0 094.9 050.8 sdA/F     
4013-55629-0330 150850.13+005408.10 006 18.731 0.035 18.059 0.048 18.059 0.048 18.046 0.070 18.085 0.036 0.053 000.0 000.2 047.9 DA        
2910-54630-0544 150850.85+324014.25 045 17.856 0.017 16.695 0.018 16.850 0.012 16.966 0.018 17.085 0.021 0.017 018.9 051.9 059.8 sdA       
4013-55629-0310 150850.96+013518.47 019 18.750 0.027 18.750 0.016 18.984 0.015 19.203 0.023 19.416 0.052 0.045 025.2 001.0 048.3 DBA       
1165-52703-0403 150851.39+530156.43 018 18.262 0.023 17.872 0.021 17.879 0.014 17.903 0.018 17.984 0.022 0.014 168.1 087.9 053.7 DA        
1050-52721-0392 150852.60+460921.96 033 17.870 0.019 16.981 0.014 16.701 0.013 16.572 0.014 16.533 0.018 0.019 024.1 077.2 056.9 sdA/F     
4013-55629-0324 150854.30+011613.65 035 18.108 0.019 17.866 0.020 18.092 0.018 18.317 0.021 18.559 0.036 0.043 033.8 000.6 048.1 DA        
1648-53171-0065 150854.58+315040.10 009 19.438 0.027 18.998 0.017 19.151 0.016 19.347 0.021 19.559 0.067 0.018 021.9 050.3 059.8 DA        
5485-56063-0752 150856.28+112800.92 026 19.171 0.026 18.243 0.015 17.994 0.016 17.889 0.015 17.844 0.026 0.034 017.1 013.8 054.1 sdA/F     
6019-56074-0874 150857.49+255522.06 006 21.206 0.083 20.357 0.026 20.121 0.025 20.069 0.033 19.787 0.084 0.045 005.3 038.6 059.3 sdA       
3297-54941-0269 150858.07+512016.99 050 17.480 0.011 16.434 0.015 16.363 0.016 16.468 0.012 16.557 0.027 0.016 013.0 085.4 054.6 sdA       
1165-52703-0408 150858.08+530113.21 008 19.613 0.034 19.279 0.022 19.492 0.018 19.673 0.025 19.781 0.063 0.015 013.0 087.9 053.7 DA        
2910-54630-0008 150859.67+310359.91 030 18.388 0.023 17.541 0.024 17.340 0.017 17.151 0.018 17.133 0.016 0.019 018.3 048.7 059.8 sdA/F     
6727-56369-0682 150900.90+500015.40 017 18.641 0.018 18.832 0.019 19.235 0.019 19.537 0.029 19.877 0.072 0.010 010.3 083.4 055.2 DA        
5484-56039-0232 150901.11+162012.35 019 19.083 0.027 18.850 0.021 18.871 0.020 18.966 0.025 19.155 0.052 0.023 084.7 021.4 056.4 DQ        
3876-55245-0086 150901.89+295945.11 010 21.288 0.074 20.109 0.019 20.150 0.023 20.188 0.031 20.155 0.094 0.022 013.7 046.6 059.8 sdA       
0923-52404-0358 150902.07-014354.36 042 17.084 0.023 16.533 0.016 16.373 0.013 16.328 0.019 16.329 0.019 0.062 014.3 357.4 046.1 sdA/F     
3876-55245-0084 150906.42+295925.02 006 20.777 0.054 20.290 0.020 20.208 0.024 20.080 0.030 20.054 0.087 0.021 061.1 046.6 059.7 sdA       
4776-55652-0681 150908.30+053929.45 033 17.687 0.019 17.726 0.016 18.132 0.020 18.470 0.018 18.752 0.051 0.033 049.0 005.9 050.9 DA        
6727-56369-0332 150909.36+484613.67 018 19.140 0.027 18.843 0.022 18.827 0.016 18.992 0.019 19.420 0.062 0.012 032.6 081.4 055.8 DA        
4017-55329-0734 150909.60-010827.08 055 16.640 0.015 16.947 0.019 17.323 0.011 17.600 0.016 17.856 0.021 0.064 017.0 358.1 046.5 DAB       
6048-56072-0429 150912.40+424740.31 021 18.722 0.020 18.914 0.022 18.914 0.022 19.203 0.022 19.447 0.057 0.014 009.3 071.3 058.0 DA        
6727-56369-0714 150916.03+502017.89 012 19.348 0.031 18.711 0.020 18.456 0.020 18.418 0.014 18.431 0.030 0.012 058.7 083.9 055.0 DC        
4720-55691-0589 150918.45+340044.61 034 17.543 0.022 17.482 0.018 17.860 0.019 18.227 0.048 18.643 0.139 0.014 028.5 054.6 059.7 DA        
3390-54945-0133 150919.85+434500.16 037 18.376 0.020 17.466 0.014 17.233 0.015 17.140 0.012 17.121 0.018 0.012 024.3 073.0 057.7 sdA/F     
1817-53851-0271 150921.33+070319.20 009 19.840 0.032 18.956 0.017 18.658 0.014 18.904 0.022 18.629 0.032 0.033 010.6 007.8 051.6 sdA/F     
4717-55742-0152 150921.46+345106.78 017 19.970 0.041 19.077 0.024 18.800 0.015 18.732 0.021 18.655 0.038 0.013 014.8 056.2 059.6 sdA/F     
1677-53148-0134 150922.08+430037.37 022 18.236 0.017 18.245 0.020 18.245 0.020 18.490 0.016 18.809 0.044 0.015 010.9 071.7 057.9 DA        
4013-55629-0726 150922.55+023325.15 011 20.704 0.060 19.882 0.021 19.761 0.022 19.734 0.028 19.710 0.084 0.041 013.0 002.2 048.9 sdA/F     
3956-55656-0331 150923.41+190240.20 005 21.549 0.147 20.939 0.038 20.601 0.041 20.400 0.048 20.028 0.124 0.035 031.7 026.0 057.4 DA        
0540-51996-0406 150925.67+023225.79 037 17.721 0.016 16.558 0.016 16.683 0.014 16.827 0.011 16.935 0.016 0.041 011.8 002.2 048.8 sdA       
1677-53148-0175 150925.84+434308.32 032 17.854 0.019 16.976 0.015 16.737 0.013 16.663 0.011 16.638 0.019 0.012 025.0 072.9 057.7 sdA/F     
3957-55664-0926 150926.04+183825.45 008 20.446 0.059 20.017 0.022 20.020 0.027 19.960 0.036 20.162 0.127 0.037 029.6 025.3 057.2 DZ        
5485-56063-0268 150926.46+102527.16 007 20.868 0.076 20.295 0.025 20.092 0.023 19.996 0.026 19.913 0.081 0.032 025.1 012.4 053.5 DA        
1845-54144-0397 150927.23+292206.35 036 16.916 0.017 17.346 0.014 17.828 0.014 18.185 0.022 18.513 0.027 0.024 019.5 045.4 059.6 DO        
6039-56099-0850 150928.51+462321.03 035 17.204 0.018 17.411 0.019 17.868 0.016 18.181 0.019 18.519 0.036 0.020 014.6 077.5 056.7 DA        
0793-52370-0446 150929.04+555447.33 025 18.778 0.024 17.915 0.015 17.577 0.028 17.505 0.016 17.460 0.020 0.012 020.9 091.8 052.1 sdA/F     
0612-52079-0250 150929.90+562326.10 045 16.714 0.013 15.445 0.014 15.546 0.017 15.620 0.014 15.696 0.013 0.010 012.8 092.5 051.8 BHB/sdA   
0922-52426-0079 150930.66-020600.88 009 19.401 0.035 19.042 0.016 19.170 0.016 19.602 0.031 19.589 0.063 0.067 043.3 357.2 045.7 DA        
2779-54540-0026 150933.99+171159.78 017 18.806 0.027 17.864 0.014 17.564 0.023 17.476 0.024 17.466 0.018 0.021 026.4 022.9 056.6 sdA/F     
3962-55660-0660 150938.89+231859.18 018 18.990 0.016 19.145 0.014 19.145 0.014 19.425 0.021 19.744 0.094 0.041 006.0 033.7 058.6 DA        
3297-54941-0234 150939.14+505640.25 026 19.060 0.033 18.181 0.021 17.937 0.019 17.857 0.018 17.871 0.036 0.012 015.1 084.8 054.7 sdA/F     
3876-55245-0094 150941.44+302227.04 012 20.361 0.045 19.861 0.022 19.652 0.020 19.555 0.024 19.587 0.054 0.020 074.0 047.4 059.6 DA        
1817-53851-0383 150942.04+074826.70 049 17.017 0.016 16.144 0.013 15.912 0.015 15.807 0.015 15.762 0.013 0.027 050.3 008.9 052.0 sdA/F     
3956-55656-0738 150942.51+203307.46 007 20.815 0.067 20.495 0.025 20.640 0.029 20.641 0.046 20.439 0.140 0.035 017.7 028.7 057.8 DA        
3876-55245-0110 150946.92+310456.50 007 21.156 0.080 20.686 0.028 20.591 0.033 20.556 0.045 20.514 0.142 0.018 027.8 048.8 059.6 DA        
6795-56425-0764 150949.52+565002.08 024 18.487 0.018 18.273 0.019 18.624 0.018 18.846 0.020 19.185 0.052 0.011 034.0 093.0 051.5 DA        
6713-56402-0552 150953.64+543944.78 049 15.755 0.013 15.555 0.016 15.901 0.017 16.152 0.014 16.432 0.017 0.011 056.6 090.1 052.7 DA        
2152-53874-0597 150954.40+243449.32 008 19.802 0.037 19.323 0.016 19.360 0.017 19.039 0.021 18.521 0.034 0.037 020.0 036.1 058.8 DA+M      
2935-54652-0608 150956.01+325509.82 009 20.161 0.055 19.265 0.016 19.056 0.018 18.977 0.020 18.874 0.044 0.014 012.9 052.4 059.6 sdA/F     
4013-55629-0276 150956.90+015607.98 062 16.450 0.017 16.352 0.010 16.715 0.016 17.002 0.016 17.278 0.021 0.045 086.9 001.7 048.4 DA        
5487-55982-0596 150957.07+092349.20 027 18.749 0.027 18.582 0.021 18.623 0.016 18.713 0.019 18.832 0.042 0.035 027.0 011.1 052.8 DBA       
3872-55382-0209 150958.73+263203.33 007 20.993 0.073 20.511 0.036 20.342 0.027 20.331 0.041 20.483 0.134 0.044 034.3 039.9 059.2 DC:       
1050-52721-0367 150959.79+472158.27 004 20.011 0.046 19.807 0.021 19.923 0.025 20.070 0.037 20.138 0.108 0.025 031.3 079.1 056.2 DCM:      
2910-54630-0606 151003.33+325623.25 024 18.350 0.042 17.393 0.014 17.298 0.015 17.309 0.016 17.358 0.022 0.014 023.3 052.4 059.6 sdA       
5488-56013-0526 151003.68+131334.39 016 19.189 0.020 19.393 0.016 19.393 0.016 19.539 0.022 19.779 0.076 0.030 009.8 016.7 054.8 DA        
3956-55656-0746 151004.08+211342.64 047 18.151 0.018 17.299 0.010 17.020 0.011 16.929 0.015 16.884 0.016 0.038 011.6 030.0 057.9 sdA/F     
4776-55652-0780 151005.03+050905.60 025 18.359 0.020 18.361 0.022 18.555 0.016 18.748 0.022 18.918 0.051 0.037 041.9 005.5 050.4 DBA
2935-54652-0587 151008.20+323351.93 020 19.102 0.023 18.214 0.016 17.961 0.013 17.874 0.013 17.807 0.023 0.016 011.5 051.7 059.6 sdA/F     
2765-54535-0013 151011.77+145329.49 021 17.757 0.016 17.343 0.014 17.238 0.016 17.263 0.013 17.358 0.022 0.029 291.9 019.3 055.5 DA        
3962-55660-0641 151012.30+232412.29 017 19.298 0.032 19.044 0.016 19.013 0.013 19.092 0.018 19.187 0.059 0.039 031.7 034.0 058.5 DZ        
5488-56013-0484 151012.46+121610.35 027 18.001 0.022 17.116 0.022 16.742 0.011 16.587 0.011 16.521 0.017 0.032 025.9 015.3 054.3 sdA/F     
6981-56443-0644 151012.56+610438.78 006 21.219 0.078 20.479 0.027 20.318 0.027 20.293 0.037 20.131 0.121 0.010 020.1 098.2 048.9 sdA/F     
1833-54561-0246 151013.89+050303.47 043 17.251 0.015 16.358 0.020 16.074 0.016 15.968 0.014 15.958 0.019 0.038 031.2 005.4 050.3 sdA/F     
2910-54630-0611 151018.55+324625.65 039 17.492 0.014 16.605 0.026 16.340 0.011 16.243 0.017 16.223 0.018 0.017 013.6 052.1 059.5 sdA/F     
3876-55245-0062 151019.20+304805.47 026 18.775 0.016 18.340 0.022 18.340 0.022 18.391 0.027 18.545 0.051 0.017 000.0 048.2 059.5 DA        
0611-52055-0071 151021.41+610300.11 006 19.604 0.021 19.690 0.020 19.690 0.020 19.808 0.028 19.898 0.099 0.011 013.1 098.2 048.9 DC        
1816-53919-0573 151023.15+075236.20 014 19.173 0.021 18.225 0.014 17.949 0.015 17.822 0.026 17.779 0.020 0.025 018.7 009.1 051.9 sdA/F     
1385-53108-0523 151024.72+350233.37 038 17.400 0.027 16.462 0.020 16.100 0.018 15.960 0.020 15.920 0.020 0.014 013.4 056.6 059.4 sdA/F     
2910-54630-0584 151024.82+324149.05 021 18.627 0.018 17.721 0.026 17.468 0.011 17.337 0.017 17.300 0.020 0.018 013.7 052.0 059.5 sdA/F     
4720-55691-0680 151030.81+340458.76 006 20.606 0.025 20.033 0.021 20.033 0.021 19.909 0.024 19.828 0.067 0.015 000.0 054.7 059.4 DA        
5167-56066-0184 151030.84+390151.87 017 19.207 0.025 19.000 0.020 19.295 0.026 19.580 0.028 19.765 0.072 0.015 022.7 064.2 058.8 DA        
2935-54652-0589 151032.11+321710.59 017 19.234 0.029 18.349 0.010 18.045 0.014 17.934 0.021 17.887 0.023 0.015 012.2 051.2 059.5 sdA/F     
8431-57482-0386 151032.95+482155.32 018 18.859 0.023 18.885 0.022 19.290 0.018 19.594 0.024 20.016 0.099 0.018 033.5 080.6 055.7 DA        
1399-53172-0426 151037.83+385538.78 041 16.928 0.023 16.019 0.022 15.773 0.015 15.650 0.011 15.626 0.023 0.017 019.0 064.0 058.8 sdA/F     
2910-54630-0013 151041.41+311711.49 043 17.590 0.029 16.745 0.024 16.466 0.018 16.349 0.022 16.347 0.023 0.015 021.1 049.2 059.5 sdA/F     
2151-54523-0616 151042.65+273510.33 029 17.797 0.019 17.532 0.034 17.773 0.014 17.742 0.011 17.448 0.021 0.030 030.4 042.0 059.2 DA+M      
1165-52703-0174 151043.91+513318.46 008 19.608 0.032 19.214 0.015 19.424 0.019 19.639 0.030 19.902 0.129 0.018 019.0 085.5 054.2 DA        
5483-56017-0951 151044.46+133815.95 013 18.774 0.019 18.669 0.019 18.786 0.018 18.942 0.017 19.119 0.042 0.038 114.5 017.4 054.8 DC        
2780-54557-0427 151045.98+172722.29 041 17.095 0.015 16.193 0.015 15.913 0.020 15.805 0.031 15.806 0.015 0.021 013.6 023.5 056.5 sdA/F     
0540-51996-0453 151046.75+022159.24 013 19.307 0.027 18.764 0.015 18.916 0.017 18.807 0.018 18.480 0.028 0.037 029.6 002.4 048.5 DA+M      
0922-52426-0634 151047.38-015155.95 019 17.367 0.016 17.479 0.013 17.857 0.014 18.159 0.018 18.396 0.034 0.078 016.2 357.7 045.7 sdA       
2792-54556-0108 151050.30+184612.07 046 16.175 0.017 15.258 0.015 15.133 0.012 15.130 0.017 15.177 0.017 0.034 033.5 025.8 057.0 sdA/F     
2935-54652-0632 151051.49+323144.03 008 20.158 0.040 19.565 0.019 19.331 0.018 19.238 0.020 19.260 0.050 0.017 084.8 051.6 059.4 DA        
0540-51996-0154 151051.86+013360.00 018 18.449 0.019 18.070 0.014 18.271 0.017 18.509 0.017 18.701 0.033 0.044 018.4 001.5 047.9 DA        
2156-54525-0341 151053.42+205052.12 046 17.619 0.017 16.575 0.016 16.500 0.011 16.530 0.015 16.578 0.014 0.046 014.7 029.4 057.6 sdA       
1833-54561-0252 151053.71+051332.91 010 19.768 0.037 19.218 0.018 19.034 0.016 18.982 0.020 19.118 0.065 0.040 051.2 005.8 050.2 DA        
5167-56066-0875 151053.71+393932.10 037 17.191 0.163 17.058 0.051 17.389 0.045 17.662 0.264 17.847 0.719 0.014 023.9 065.4 058.6 DA        
1399-53172-0198 151054.84+381450.10 007 19.583 0.029 19.364 0.017 19.436 0.020 19.548 0.030 19.719 0.083 0.014 044.3 062.7 058.8 DZ        
4878-55710-0438 151056.99+062749.78 010 20.135 0.054 19.442 0.023 19.107 0.016 18.997 0.018 19.045 0.042 0.036 033.6 007.4 051.0 DC        
3961-55654-0527 151057.27+244332.27 015 19.134 0.022 19.146 0.016 19.445 0.017 19.671 0.024 19.968 0.100 0.036 026.3 036.5 058.6 DB        
3390-54945-0150 151057.65+440925.20 057 16.709 0.012 15.703 0.015 15.635 0.017 15.657 0.014 15.737 0.015 0.016 021.3 073.5 057.3 sdA       
6720-56390-0884 151057.70+523113.58 017 19.213 0.029 19.020 0.024 19.325 0.022 19.596 0.029 19.819 0.099 0.019 078.7 086.9 053.7 DA        
5167-56066-0194 151058.42+391453.77 005 21.133 0.036 20.501 0.029 20.501 0.029 20.520 0.045 20.890 0.223 0.015 010.9 064.6 058.6 DC:       
0590-52057-0181 151058.58+032157.03 022 18.776 0.024 17.676 0.017 17.558 0.014 17.603 0.019 17.594 0.027 0.040 012.8 003.6 049.1 sdA       
0311-51665-0461 151058.76+004112.71 008 19.861 0.039 19.418 0.021 19.491 0.019 19.078 0.022 18.406 0.030 0.040 062.3 000.5 047.3 DA+M      
0611-52055-0544 151100.06+613546.25 013 18.732 0.020 19.085 0.017 19.085 0.017 19.422 0.026 19.608 0.074 0.015 010.4 098.7 048.4 DA        
1399-53172-0242 151100.54+371218.93 007 19.878 0.043 19.517 0.026 19.775 0.020 20.060 0.031 20.030 0.089 0.013 030.3 060.7 059.0 DA        
3876-55245-0972 151101.74+314010.66 008 20.896 0.068 20.235 0.039 19.905 0.025 19.933 0.030 19.888 0.117 0.015 066.0 049.9 059.4 DA        
1291-52735-0120 151101.86+413734.49 035 17.521 0.020 16.491 0.020 16.381 0.012 16.365 0.023 16.392 0.020 0.015 013.1 069.0 058.1 sdA/F     
5485-56063-0842 151107.99+105317.74 005 21.222 0.116 20.584 0.033 20.434 0.038 20.524 0.066 20.186 0.146 0.039 087.8 013.4 053.4 DA        
2910-54630-0038 151108.92+315938.36 031 18.327 0.017 17.343 0.016 17.249 0.014 17.233 0.016 17.248 0.020 0.015 015.3 050.6 059.4 sdA       
1291-52735-0005 151109.85+404801.06 041 16.172 0.028 15.750 0.029 15.694 0.019 15.753 0.017 15.838 0.027 0.017 170.2 067.5 058.2 DA        
2935-54652-0037 151110.61+320227.13 011 19.794 0.033 18.957 0.017 18.725 0.015 18.632 0.018 18.574 0.036 0.015 015.0 050.7 059.4 sdA/F     
3956-55656-0222 151113.79+200441.33 018 19.775 0.037 19.368 0.017 19.159 0.019 19.115 0.027 19.132 0.048 0.038 036.7 028.1 057.3 DA        
3956-55656-0234 151114.26+200547.79 016 19.858 0.039 19.543 0.017 19.424 0.017 19.468 0.021 19.504 0.063 0.038 029.8 028.1 057.3 DA        
5167-56066-0200 151114.82+392459.37 013 18.949 0.022 19.180 0.016 19.627 0.029 20.006 0.055 20.448 0.106 0.017 020.1 064.9 058.5 DA        
1330-52822-0417 151118.19+500800.76 009 19.331 0.027 18.986 0.023 19.008 0.025 19.042 0.021 19.191 0.046 0.010 043.2 083.3 054.8 DQ        
3962-55660-0722 151119.56+223441.02 016 19.132 0.024 19.032 0.022 19.313 0.021 19.641 0.027 19.866 0.102 0.035 041.0 032.6 058.0 DA        
4878-55710-0588 151119.81+074710.35 006 20.915 0.084 20.457 0.024 20.302 0.026 20.192 0.030 20.088 0.100 0.027 032.3 009.2 051.7 DC:       
2935-54652-0032 151119.97+315812.16 013 19.570 0.029 18.755 0.017 18.512 0.015 18.439 0.018 18.421 0.032 0.014 014.7 050.5 059.3 sdA/F     
2155-53820-0409 151120.11+245501.65 042 17.347 0.014 16.469 0.017 16.165 0.012 16.068 0.013 15.998 0.017 0.036 031.5 036.9 058.6 sdA/F     
2779-54540-0637 151120.12+173441.56 043 16.891 0.019 15.854 0.012 15.795 0.018 15.850 0.018 15.898 0.016 0.018 022.4 023.8 056.4 sdA/F     
5485-56063-0160 151122.46+104342.79 007 20.742 0.078 20.179 0.025 20.162 0.032 20.104 0.054 20.178 0.141 0.039 034.7 013.3 053.3 DA        
2765-54535-0025 151123.73+145918.59 013 18.769 0.025 18.323 0.015 18.325 0.019 18.278 0.020 18.386 0.033 0.026 050.5 019.7 055.3 DA        
0793-52370-0489 151124.65+550627.45 016 18.951 0.024 18.604 0.012 18.853 0.016 19.109 0.018 19.339 0.076 0.013 026.4 090.5 052.3 DA        
1050-52721-0250 151125.76+450256.57 013 18.778 0.035 18.526 0.023 18.772 0.018 19.026 0.022 19.320 0.050 0.021 014.9 075.0 056.9 DA        
6713-56402-0424 151126.51+532608.27 044 16.152 0.023 15.868 0.022 16.128 0.014 16.363 0.017 16.647 0.016 0.012 090.4 088.2 053.2 DA        
1719-53876-0426 151126.96+093336.46 036 17.716 0.018 16.664 0.014 16.607 0.015 16.634 0.014 16.674 0.021 0.033 021.4 011.6 052.6 sdA/F     
3871-55307-0604 151128.09+300245.04 009 20.287 0.041 19.837 0.020 19.857 0.020 19.911 0.026 20.008 0.072 0.025 026.3 046.8 059.2 DA        
1292-52736-0270 151129.45+401657.96 007 19.619 0.051 19.201 0.038 19.384 0.021 19.569 0.028 19.839 0.105 0.015 041.9 066.5 058.3 DA        
6727-56369-0258 151129.67+484851.43 024 19.088 0.024 18.187 0.022 17.907 0.012 17.831 0.020 17.807 0.026 0.012 021.0 081.2 055.4 sdA/F     
6054-56089-0954 151130.19+422022.92 033 18.235 0.019 17.908 0.017 18.035 0.012 18.170 0.015 18.418 0.033 0.016 025.3 070.3 057.8 DAH       
1050-52721-0242 151132.21+451732.65 026 17.048 0.014 17.417 0.014 17.957 0.016 18.309 0.018 18.678 0.041 0.025 013.7 075.4 056.8 DA        
1816-53919-0020 151132.51+062402.74 051 16.657 0.018 15.464 0.021 15.489 0.008 15.550 0.014 15.598 0.022 0.032 010.1 007.4 050.8 sdA       
3872-55382-0108 151133.87+265437.90 008 21.111 0.074 20.387 0.034 20.162 0.024 20.137 0.030 20.369 0.127 0.045 012.9 040.7 058.9 DZ        
3962-55660-0232 151137.06+215535.75 021 18.410 0.025 18.609 0.017 19.002 0.014 19.267 0.018 19.494 0.068 0.039 013.8 031.4 057.8 DA        
1386-53116-0335 151137.15+335641.15 054 17.060 0.016 16.143 0.017 15.881 0.013 15.744 0.019 15.752 0.019 0.016 015.0 054.4 059.2 sdA/F     
5167-56066-0166 151137.21+383627.06 018 18.706 0.027 18.653 0.021 18.841 0.015 19.080 0.023 19.179 0.042 0.015 025.7 063.4 058.6 DB        
6039-56099-0944 151137.41+461447.26 012 19.332 0.027 19.440 0.022 19.440 0.022 19.732 0.026 19.932 0.093 0.024 009.5 077.0 056.4 DA        
6039-56099-0974 151139.63+453631.98 024 18.579 0.026 18.316 0.014 18.650 0.017 18.875 0.017 19.165 0.049 0.020 015.9 075.9 056.7 DA        
6048-56072-0378 151142.40+422851.19 015 18.969 0.028 19.105 0.019 19.502 0.020 19.756 0.024 19.921 0.089 0.016 015.3 070.5 057.7 DA        
1399-53172-0474 151144.60+385910.78 009 21.762 0.106 18.940 0.023 17.357 0.019 16.777 0.019 16.506 0.018 0.017 044.7 064.1 058.5 dC        
1399-53172-0197 151145.24+382520.28 011 19.091 0.018 18.940 0.020 18.940 0.020 19.229 0.022 19.544 0.054 0.014 010.6 063.0 058.6 DA        
0612-52079-0362 151146.44+580206.01 044 16.766 0.019 15.854 0.018 15.617 0.014 15.552 0.020 15.530 0.013 0.012 011.6 094.3 050.6 sdA/F     
1050-52721-0406 151146.93+470429.10 017 19.355 0.029 18.187 0.017 18.131 0.015 18.259 0.015 18.309 0.027 0.031 011.7 078.4 056.1 sdA       
1353-53083-0454 151147.80+364450.32 036 17.245 0.022 16.377 0.013 16.129 0.023 16.054 0.023 16.013 0.015 0.016 032.5 059.8 058.9 sdA/F     
4716-55738-0489 151150.13+344051.74 007 20.755 0.025 20.091 0.030 20.091 0.030 20.141 0.038 20.116 0.101 0.015 000.0 055.8 059.1 DA        
4013-55629-0868 151150.38+022411.62 006 21.873 0.131 20.569 0.028 20.431 0.028 20.480 0.040 20.423 0.114 0.036 016.4 002.7 048.3 sdA/F     
1816-53919-0069 151153.50+070736.06 011 19.343 0.030 18.428 0.014 18.170 0.014 18.069 0.020 18.079 0.022 0.039 048.4 008.5 051.2 sdA/F     
2902-54629-0358 151156.90+072034.39 048 17.986 0.021 17.029 0.014 16.780 0.014 16.671 0.018 16.685 0.015 0.035 024.3 008.8 051.3 sdA/F     
0923-52404-0218 151157.36-022530.71 031 18.524 0.021 17.486 0.023 17.099 0.013 16.969 0.016 16.878 0.018 0.118 014.1 357.4 045.1 sdA/F     
2157-54242-0270 151158.23+255411.59 020 17.471 0.020 17.784 0.024 18.137 0.017 18.300 0.018 18.408 0.030 0.049 014.4 038.8 058.6 sdOB       
2739-54618-0305 151159.18+065437.99 007 21.158 0.100 20.098 0.022 19.948 0.023 19.867 0.024 19.791 0.070 0.027 014.0 008.2 051.0 sdA/F     
8397-57482-0122 151200.04+494009.71 018 18.877 0.024 18.866 0.029 19.181 0.016 19.508 0.021 19.781 0.073 0.011 014.4 082.5 054.9 DA        
6048-56072-0646 151202.10+433801.81 007 20.924 0.073 20.504 0.031 20.370 0.027 20.294 0.037 20.337 0.155 0.016 029.1 072.5 057.3 DA        
3951-55681-0474 151202.13+174620.06 024 19.155 0.028 18.346 0.022 18.058 0.014 17.942 0.015 17.934 0.023 0.022 024.4 024.3 056.3 sdA/F     
1165-52703-0531 151203.84+523036.39 037 17.337 0.024 16.446 0.015 16.112 0.020 15.983 0.021 15.961 0.013 0.020 019.1 086.8 053.6 sdA/F     
2902-54629-0351 151206.10+073213.71 031 18.768 0.025 17.907 0.012 17.628 0.014 17.545 0.014 17.528 0.019 0.033 021.2 009.0 051.4 sdA/F     
0613-52345-0323 151206.82+603623.71 008 19.794 0.047 19.333 0.020 19.465 0.020 19.590 0.025 19.745 0.087 0.010 025.2 097.4 049.0 DA        
2927-54621-0359 151207.64+071016.45 019 19.568 0.037 19.060 0.017 19.235 0.017 19.395 0.023 19.715 0.069 0.041 089.4 008.6 051.1 DA        
5485-56063-0919 151208.03+111607.76 012 18.829 0.026 19.246 0.018 19.754 0.023 20.115 0.032 20.319 0.153 0.040 017.1 014.2 053.4 DA        
2724-54616-0303 151208.58+065818.37 027 18.059 0.022 17.176 0.014 16.919 0.014 16.843 0.020 16.826 0.015 0.028 012.9 008.3 051.0 sdA/F     
2927-54621-0344 151209.94+073357.20 005 21.287 0.107 20.699 0.029 20.542 0.031 20.668 0.040 20.883 0.200 0.033 034.1 009.1 051.4 DA        
2153-54212-0633 151211.73+213949.77 032 17.987 0.019 17.105 0.018 16.796 0.010 16.664 0.015 16.613 0.014 0.040 016.6 031.0 057.6 sdA/F     
0540-51996-0551 151212.08+015230.47 008 19.712 0.035 19.189 0.017 19.294 0.016 19.111 0.018 18.702 0.035 0.042 013.6 002.1 047.9 DA+M      
1330-52822-0171 151214.80+483023.56 006 19.920 0.037 19.504 0.020 19.564 0.018 19.748 0.028 19.790 0.073 0.020 040.1 080.6 055.4 DA        
4878-55710-0648 151215.72+065156.34 048 16.495 0.014 17.529 0.015 17.529 0.015 17.922 0.012 18.274 0.025 0.028 009.1 008.2 050.9 DO       
3961-55654-0436 151216.98+240030.84 008 20.627 0.063 20.048 0.026 19.963 0.026 19.925 0.032 20.152 0.128 0.037 015.4 035.3 058.2 DA        
1330-52822-0180 151217.45+483809.00 030 17.687 0.027 16.842 0.017 16.582 0.013 16.502 0.014 16.500 0.017 0.016 018.4 080.8 055.4 sdA/F     
5167-56066-0886 151217.74+394930.02 023 18.664 0.020 17.841 0.025 17.565 0.017 17.478 0.015 17.464 0.019 0.015 011.1 065.6 058.3 sdA/F     
3961-55654-0506 151218.25+251850.37 017 19.750 0.035 18.895 0.021 18.562 0.016 18.388 0.015 18.384 0.037 0.047 018.1 037.7 058.5 sdA/F     
2155-53820-0457 151221.03+252712.78 015 18.878 0.021 18.677 0.021 18.683 0.017 18.787 0.019 18.849 0.040 0.052 044.5 038.0 058.5 DC:       
2927-54621-0352 151222.70+071541.31 022 19.709 0.039 18.812 0.016 18.571 0.015 18.517 0.019 18.496 0.030 0.044 011.1 008.8 051.1 sdA/F     
3297-54941-0187 151224.36+511932.82 043 18.018 0.024 16.990 0.018 16.914 0.015 16.902 0.023 16.967 0.026 0.018 019.3 085.0 054.1 sdA/F     
0590-52057-0524 151225.35+042151.62 011 19.348 0.019 18.719 0.021 18.719 0.021 18.632 0.024 18.699 0.041 0.040 000.0 005.1 049.4 DA        
1399-53172-0173 151226.69+380810.88 009 19.504 0.029 19.061 0.016 19.020 0.018 19.067 0.020 19.195 0.055 0.013 032.5 062.4 058.6 DA        
1719-53876-0465 151226.78+094439.15 033 17.809 0.027 16.905 0.016 16.652 0.017 16.552 0.014 16.521 0.017 0.032 013.9 012.1 052.5 sdA/F     
0793-52370-0120 151227.01+544154.78 014 19.144 0.025 18.777 0.020 18.774 0.018 18.797 0.028 18.876 0.045 0.014 026.5 089.8 052.4 DA        
5486-56030-0710 151227.78+155731.72 012 20.296 0.053 19.707 0.025 19.543 0.027 19.498 0.024 19.455 0.072 0.022 020.7 021.4 055.5 DA        
3962-55660-0231 151229.00+215552.06 008 20.436 0.055 19.928 0.019 19.776 0.018 19.724 0.025 19.718 0.079 0.042 066.4 031.5 057.6 DA        
1353-53083-0187 151229.68+354323.69 012 19.134 0.024 18.718 0.014 18.640 0.016 18.679 0.023 18.752 0.040 0.015 036.4 057.8 058.9 DA        
1833-54561-0177 151230.79+050149.24 034 17.985 0.019 17.089 0.020 16.785 0.020 16.680 0.020 16.631 0.017 0.043 030.4 006.0 049.8 sdA/F     
2902-54629-0309 151232.66+065746.58 040 18.302 0.022 17.224 0.013 17.172 0.017 17.284 0.015 17.388 0.022 0.029 017.0 008.4 050.9 sdA       
5484-56039-0961 151234.03+165832.87 025 17.710 0.017 17.855 0.014 18.292 0.019 18.624 0.016 18.818 0.041 0.026 010.6 023.1 055.9 DA        
1718-53850-0036 151234.14+102440.99 014 18.991 0.028 18.552 0.016 18.777 0.015 18.952 0.018 19.214 0.048 0.033 043.6 013.1 052.8 DA        
4720-55691-0324 151235.87+313848.77 005 20.806 0.021 20.037 0.026 20.037 0.026 19.913 0.036 19.843 0.085 0.014 046.8 049.9 059.1 DA        
2739-54618-0318 151237.38+064011.07 007 21.067 0.070 20.085 0.021 19.747 0.018 19.609 0.025 19.479 0.065 0.027 012.7 008.0 050.8 sdA/F     
4720-55691-0741 151238.47+340834.40 009 20.388 0.019 19.581 0.023 19.581 0.023 19.549 0.026 19.728 0.089 0.016 000.0 054.8 059.0 DC/DQ     
3957-55664-0998 151238.77+182802.55 002 25.552 0.717 21.499 0.051 20.438 0.034 20.175 0.036 19.922 0.093 0.027 020.5 025.5 056.4 dC        
6790-56430-0497 151243.85+581035.58 010 18.764 0.015 19.558 0.017 19.558 0.017 19.887 0.025 20.220 0.116 0.016 008.0 094.4 050.4 DA        
5167-56066-0094 151245.45+384017.58 007 20.974 0.086 19.907 0.019 19.691 0.020 19.741 0.027 19.583 0.089 0.017 010.8 063.4 058.4 sdA/F     
4776-55652-0072 151248.61+042205.52 024 18.410 0.023 18.562 0.018 19.020 0.022 19.381 0.029 19.704 0.081 0.041 018.1 005.2 049.3 sdB       
4980-56048-0680 151248.69+373434.68 023 18.605 0.017 18.792 0.029 18.792 0.029 19.069 0.023 19.409 0.062 0.013 001.8 061.3 058.6 DA        
5167-56066-0892 151248.85+394157.50 014 20.352 0.050 19.242 0.020 19.219 0.018 19.274 0.022 19.303 0.065 0.016 013.7 065.3 058.2 sdA       
1845-54144-0498 151249.09+294211.35 018 18.184 0.020 18.371 0.016 18.783 0.019 19.032 0.025 19.211 0.047 0.024 013.4 046.1 058.9 sdB       
4017-55329-0110 151250.01-015436.33 074 15.921 0.017 15.533 0.013 15.698 0.014 15.862 0.018 16.047 0.017 0.141 025.0 358.2 045.3 BHB
4720-55691-0323 151250.36+313429.71 008 20.549 0.020 20.063 0.026 20.063 0.026 20.125 0.040 20.201 0.114 0.014 009.9 049.8 059.0 DA        
2902-54629-0272 151253.02+064310.72 065 17.032 0.021 15.790 0.016 15.783 0.009 15.830 0.014 15.896 0.015 0.027 010.5 008.2 050.7 sdA/F     
5485-56063-0958 151253.10+111950.64 017 19.240 0.025 18.315 0.020 18.063 0.018 18.010 0.014 17.958 0.026 0.045 011.8 014.4 053.2 sdA       
5489-55990-0503 151253.70+111854.59 008 20.732 0.056 19.695 0.022 19.405 0.021 19.406 0.026 19.250 0.052 0.045 013.5 014.4 053.2 sdA/F     
3390-54945-0576 151257.33+451850.13 018 19.878 0.040 18.945 0.017 18.701 0.016 18.549 0.023 18.529 0.036 0.025 019.2 075.3 056.6 sdA/F     
2927-54621-0310 151258.54+064748.85 026 19.181 0.030 18.331 0.015 18.038 0.017 17.899 0.012 17.892 0.021 0.029 013.9 008.3 050.8 sdA/F     
2155-53820-0480 151300.66+235951.85 002 23.583 0.630 21.000 0.050 20.059 0.025 20.009 0.084 19.502 0.063 0.039 166.6 035.4 058.0 DC        
1845-54144-0489 151301.72+294453.53 024 18.946 0.028 18.095 0.016 17.823 0.013 17.718 0.015 17.686 0.023 0.023 017.4 046.2 058.9 sdA/F     
2902-54629-0271 151301.93+065457.32 041 18.011 0.020 17.168 0.012 16.852 0.014 16.730 0.021 16.656 0.022 0.035 023.2 008.5 050.8 sdA/F     
2155-53820-0163 151302.30+231508.43 018 16.212 0.017 16.084 0.015 16.205 0.014 16.242 0.015 16.293 0.017 0.034 009.8 034.0 057.8 CV-H      
0612-52079-0218 151302.41+560742.27 007 19.007 0.028 19.263 0.022 19.749 0.024 20.083 0.032 20.332 0.113 0.011 021.7 091.7 051.5 DA        
1718-53850-0578 151304.93+112929.82 028 18.838 0.026 17.856 0.026 17.488 0.017 17.392 0.015 17.320 0.024 0.045 012.1 014.7 053.3 sdA/F     
6790-56430-0470 151305.40+575725.11 005 20.819 0.064 20.415 0.025 20.307 0.025 20.284 0.034 20.441 0.128 0.012 043.2 094.0 050.5 DC        
0612-52079-0203 151306.14+562225.15 007 19.684 0.035 19.316 0.019 19.464 0.018 19.610 0.023 19.814 0.089 0.012 029.6 092.0 051.4 DA        
0793-52370-0046 151306.21+540621.89 005 20.023 0.019 20.075 0.028 20.075 0.028 20.304 0.040 20.497 0.166 0.011 000.0 088.9 052.6 DC:       
3961-55654-0384 151306.84+233301.74 022 19.444 0.028 18.558 0.019 18.271 0.014 18.150 0.021 18.096 0.026 0.033 012.2 034.5 057.9 sdA/F     
2902-54629-0320 151309.15+063300.56 048 18.026 0.026 16.886 0.017 16.782 0.014 16.754 0.015 16.782 0.020 0.029 016.0 008.0 050.6 sdA       
5486-56030-0794 151310.23+155317.97 022 19.197 0.026 18.912 0.021 19.166 0.018 19.463 0.021 19.707 0.066 0.020 033.8 021.4 055.3 DA        
4014-55630-0326 151310.83-010132.54 017 19.463 0.025 19.299 0.016 19.571 0.020 19.816 0.027 19.965 0.106 0.055 031.9 359.2 045.8 DA        
6734-56386-0628 151312.04+482238.05 042 17.483 0.019 17.318 0.016 17.631 0.016 17.932 0.018 18.136 0.026 0.027 054.1 080.3 055.3 DA        
2739-54618-0399 151312.54+070849.82 008 21.168 0.100 20.146 0.022 19.874 0.022 19.807 0.029 19.788 0.088 0.037 023.0 008.8 050.9 sdA/F     
0923-52404-0410 151313.63-010551.45 040 17.764 0.016 16.906 0.022 16.541 0.014 16.421 0.011 16.372 0.017 0.062 014.0 359.1 045.7 sdA/F     
0793-52370-0501 151314.10+545420.65 012 19.353 0.028 18.993 0.026 19.250 0.019 19.458 0.025 19.767 0.110 0.014 058.0 090.0 052.2 DA        
4017-55329-0950 151317.27-003523.07 044 17.153 0.016 17.191 0.010 17.455 0.013 17.643 0.013 17.862 0.020 0.054 050.1 359.7 046.1 DBA 
5486-56030-0237 151319.87+150125.39 019 19.377 0.021 19.395 0.018 19.395 0.018 19.610 0.024 20.041 0.112 0.026 013.6 020.1 054.9 DA        
6727-56369-0170 151319.99+484748.91 007 20.716 0.062 20.049 0.022 19.789 0.021 19.790 0.026 19.769 0.079 0.013 032.7 081.0 055.1 DA        
3872-55382-0944 151322.06+282457.77 016 19.857 0.035 19.399 0.032 19.317 0.019 19.309 0.023 19.357 0.056 0.025 033.1 043.7 058.7 DC        
2780-54557-0159 151322.65+165735.58 029 17.854 0.015 16.970 0.014 16.673 0.018 16.577 0.015 16.547 0.018 0.024 019.9 023.2 055.7 sdA/F     
3871-55307-0726 151324.97+302244.60 010 19.217 0.023 18.593 0.026 18.314 0.014 18.209 0.015 18.219 0.027 0.023 177.8 047.5 058.8 DA        
1050-52721-0215 151325.85+451210.30 012 19.098 0.016 18.614 0.016 18.614 0.016 18.580 0.022 18.700 0.041 0.026 003.5 075.1 056.5 DA        
2927-54621-0332 151328.65+081004.59 007 21.165 0.081 20.383 0.025 20.140 0.023 20.007 0.029 20.164 0.110 0.024 011.9 010.2 051.4 DAZ       
5487-55982-0202 151334.18+071442.66 020 19.288 0.031 18.934 0.015 19.003 0.014 19.104 0.020 19.227 0.046 0.031 049.8 009.0 050.9 DA        
2724-54616-0339 151334.75+075732.18 031 17.775 0.021 16.907 0.013 16.656 0.020 16.558 0.016 16.545 0.018 0.024 013.7 009.9 051.3 sdA/F     
5486-56030-0189 151336.17+144929.68 017 19.059 0.025 19.273 0.021 19.762 0.021 20.062 0.031 20.294 0.144 0.027 014.2 019.8 054.8 DA        
5487-55982-0822 151336.50+095605.07 025 19.064 0.023 18.199 0.016 17.893 0.011 17.799 0.015 17.733 0.020 0.037 013.4 012.6 052.4 sdA/F     
3964-55648-0440 151338.55+254744.06 017 18.804 0.024 19.095 0.018 19.499 0.022 19.785 0.028 19.893 0.086 0.058 031.2 038.7 058.3 DA        
0612-52079-0463 151338.83+573920.15 010 19.522 0.033 19.013 0.015 19.089 0.017 19.212 0.020 19.459 0.063 0.011 015.9 093.6 050.6 DA        
3871-55307-0258 151339.09+290914.46 009 21.224 0.085 20.071 0.023 19.850 0.025 19.829 0.033 19.990 0.100 0.028 016.1 045.1 058.7 sdA/F     
1386-53116-0228 151341.20+325531.57 003 23.130 0.292 20.644 0.028 18.997 0.022 18.421 0.017 18.112 0.022 0.013 053.9 052.4 058.8 dC        
6048-56072-0748 151342.03+441553.86 008 20.394 0.046 19.819 0.023 19.588 0.023 19.505 0.024 19.497 0.051 0.017 052.0 073.4 056.8 DA        
3297-54941-0215 151342.42+501304.12 043 18.173 0.029 17.072 0.032 17.184 0.020 17.310 0.017 17.431 0.017 0.013 019.6 083.1 054.5 sdA       
6040-56101-0483 151343.50+443436.43 033 17.124 0.019 17.243 0.023 17.602 0.014 17.911 0.015 18.120 0.029 0.018 013.0 074.0 056.7 DA        
1353-53083-0500 151344.64+361639.36 009 19.681 0.036 19.091 0.022 18.906 0.017 18.889 0.021 18.893 0.041 0.017 105.5 058.8 058.6 DA        
1292-52736-0247 151345.00+395246.30 015 19.377 0.026 18.293 0.019 18.276 0.014 18.286 0.018 18.413 0.033 0.016 011.9 065.6 058.0 sdA       
2927-54621-0285 151345.99+062956.95 009 20.579 0.055 20.016 0.023 19.815 0.022 19.781 0.027 19.723 0.070 0.026 056.1 008.1 050.4 DA        
2902-54629-0386 151352.73+073346.96 041 18.303 0.021 17.441 0.017 17.142 0.015 17.049 0.016 16.999 0.019 0.028 011.8 009.5 051.0 sdA/F     
3964-55648-0390 151353.85+254430.19 006 21.949 0.151 20.564 0.029 20.230 0.027 20.153 0.033 19.960 0.090 0.058 005.0 038.7 058.2 sdA       
0591-52022-0315 151354.21+024614.24 036 17.674 0.024 16.845 0.019 16.518 0.013 16.405 0.009 16.333 0.020 0.035 039.8 003.6 048.1 sdA/F     
3961-55654-0372 151354.27+231622.69 021 18.952 0.012 18.986 0.017 18.986 0.017 19.212 0.022 19.407 0.063 0.035 002.3 034.1 057.7 DA        
3871-55307-0778 151358.56+295056.14 007 21.156 0.066 20.520 0.022 20.295 0.026 20.257 0.034 20.152 0.082 0.023 020.1 046.5 058.7 DC:       
4014-55630-0705 151402.58+005245.38 024 18.180 0.023 18.574 0.015 19.040 0.016 19.406 0.020 19.555 0.066 0.041 018.7 001.5 046.9 DA        
3964-55648-0372 151403.23+245510.68 011 20.105 0.044 19.599 0.025 19.419 0.021 19.380 0.024 19.301 0.058 0.044 051.2 037.1 058.0 DA        
2927-54621-0391 151404.45+072031.25 008 20.738 0.059 19.971 0.017 19.697 0.018 19.535 0.025 19.447 0.062 0.026 013.1 009.2 050.8 sdA/F     
1386-53116-0231 151408.48+331132.68 010 19.885 0.033 19.376 0.023 19.411 0.018 19.589 0.021 19.797 0.058 0.013 023.1 052.9 058.7 DA        
0590-52057-0025 151410.48+031630.08 032 17.901 0.022 16.957 0.016 16.644 0.015 16.545 0.015 16.474 0.023 0.035 042.5 004.2 048.4 sdA/F     
2902-54629-0290 151410.85+061802.65 037 18.256 0.021 17.428 0.013 17.156 0.014 17.065 0.019 17.008 0.024 0.028 032.0 007.9 050.2 sdA/F     
1677-53148-0521 151411.36+444000.06 048 16.452 0.014 15.435 0.020 15.390 0.018 15.442 0.016 15.509 0.015 0.018 013.3 074.1 056.6 sdA       
4013-55629-0954 151411.87+024903.17 016 19.298 0.032 18.996 0.021 19.267 0.017 19.519 0.020 19.742 0.080 0.036 022.1 003.7 048.1 DA        
2902-54629-0432 151412.42+071309.55 066 17.190 0.019 16.014 0.015 15.845 0.009 15.832 0.017 15.798 0.016 0.026 011.4 009.1 050.7 sdA/F     
2724-54616-0234 151412.72+064041.97 030 17.801 0.030 16.892 0.017 16.644 0.017 16.551 0.014 16.522 0.023 0.026 018.1 008.4 050.4 sdA/F     
1330-52822-0123 151413.16+472817.59 026 17.942 0.019 17.017 0.021 16.693 0.014 16.543 0.012 16.517 0.025 0.035 019.0 078.7 055.5 sdA/F     
1050-52721-0171 151413.72+454911.86 005 20.055 0.048 19.695 0.021 19.689 0.020 19.853 0.025 20.016 0.104 0.022 078.5 076.0 056.2 CV        
6048-56072-0764 151414.15+434845.45 006 21.322 0.097 20.466 0.024 20.284 0.023 20.245 0.030 20.058 0.098 0.020 022.4 072.6 056.8 sdA       
4720-55691-0228 151414.29+323624.80 017 18.916 0.021 18.942 0.024 19.312 0.021 19.581 0.028 19.837 0.074 0.015 035.6 051.8 058.7 DA        
2927-54621-0269 151415.28+063601.77 007 20.911 0.071 20.245 0.023 19.868 0.023 19.740 0.026 19.640 0.074 0.026 011.5 008.3 050.4 sdA/F     
4878-55710-0747 151415.62+074445.99 020 19.168 0.026 18.858 0.018 18.908 0.015 18.998 0.021 18.964 0.043 0.024 103.5 009.8 051.0 DAH       
2766-54242-0126 151417.00+142354.10 005 19.757 0.035 19.714 0.017 19.268 0.016 19.132 0.018 19.092 0.050 0.032 033.3 019.3 054.4 DQ        
2156-54525-0216 151417.46+194135.95 032 17.761 0.020 17.469 0.016 17.469 0.016 17.501 0.018 17.600 0.020 0.029 000.0 027.9 056.5 DA        
4017-55329-0041 151418.17-023812.21 018 19.379 0.027 19.347 0.017 19.617 0.021 19.846 0.028 20.055 0.086 0.127 015.9 357.8 044.5 DA        
2154-54539-0623 151418.75+273722.23 020 17.735 0.024 18.066 0.014 18.544 0.016 18.889 0.018 19.224 0.041 0.030 014.9 042.2 058.4 DA        
3962-55660-0906 151419.27+231346.11 040 17.140 0.019 17.080 0.010 17.368 0.014 17.637 0.015 17.929 0.023 0.039 083.4 034.1 057.5 DA        
1649-53149-0424 151420.68+313246.53 001 23.081 0.356 20.893 0.028 19.611 0.020 19.187 0.017 19.093 0.052 0.015 026.1 049.7 058.7 dC        
0312-51689-0371 151421.26+004752.81 057 15.485 0.012 15.685 0.012 16.092 0.014 16.424 0.014 16.724 0.014 0.044 027.6 001.4 046.8 DA        
2739-54618-0325 151422.38+080031.44 017 19.962 0.038 19.127 0.025 18.951 0.018 18.884 0.017 18.924 0.040 0.026 011.3 010.2 051.2 sdA/F     
3390-54945-0077 151424.96+440041.24 010 20.673 0.053 19.706 0.019 19.617 0.021 19.571 0.032 19.692 0.075 0.018 016.9 072.9 056.8 sdA/F     
4013-55629-0006 151428.43+014801.73 025 18.630 0.021 18.569 0.018 18.890 0.015 19.209 0.022 19.444 0.069 0.038 018.8 002.6 047.4 DA        
5488-56013-0282 151428.74+112416.96 017 18.840 0.017 19.259 0.022 19.259 0.022 19.560 0.023 19.707 0.080 0.042 006.1 014.9 052.9 DB        
2766-54242-0411 151433.62+154458.39 032 17.727 0.018 16.839 0.028 16.563 0.019 16.465 0.014 16.428 0.020 0.024 022.6 021.4 055.0 sdA/F     
2766-54242-0497 151436.66+152058.48 015 18.958 0.024 18.512 0.019 18.596 0.021 18.678 0.018 18.828 0.037 0.026 041.1 020.8 054.8 DAH       
4980-56048-0682 151438.36+382755.54 013 19.392 0.031 19.279 0.019 19.559 0.023 19.592 0.026 19.252 0.063 0.020 027.9 062.9 058.1 DA+M5     
3956-55656-0026 151438.58+194446.03 056 17.603 0.019 16.781 0.015 16.464 0.014 16.325 0.014 16.282 0.020 0.029 019.3 028.0 056.5 sdA/F     
3951-55681-0672 151441.98+191046.04 014 19.334 0.036 18.835 0.016 18.661 0.025 18.602 0.020 18.608 0.034 0.036 147.7 027.1 056.2 DA:       
3390-54945-0558 151444.92+445007.67 007 21.446 0.110 20.372 0.029 20.232 0.028 20.170 0.035 20.141 0.106 0.023 012.3 074.3 056.4 sdA/F     
4011-55635-0482 151445.19+013635.24 017 19.036 0.020 19.527 0.018 19.527 0.018 19.667 0.025 19.717 0.090 0.041 009.6 002.4 047.2 DA        
4980-56048-0264 151445.24+362626.96 008 21.033 0.067 20.180 0.020 19.954 0.024 19.857 0.026 19.720 0.059 0.020 012.3 059.1 058.4 sdA/F     
1386-53116-0409 151447.16+335708.39 010 19.152 0.020 20.028 0.025 20.028 0.025 20.393 0.040 20.936 0.245 0.016 006.7 054.3 058.6 DA        
3390-54945-0560 151448.14+442852.93 034 18.851 0.027 18.027 0.026 17.721 0.014 17.622 0.012 17.611 0.020 0.017 018.8 073.7 056.5 sdA/F     
1833-54561-0486 151448.38+052625.33 002 22.971 0.538 20.803 0.034 19.238 0.023 18.702 0.018 18.596 0.039 0.042 039.5 007.0 049.6 dC        
5487-55982-0906 151453.03+094754.23 012 20.533 0.059 19.644 0.019 19.405 0.016 19.311 0.020 19.294 0.046 0.034 013.5 012.7 052.0 sdA/F     
5486-56030-0862 151455.22+161843.65 036 17.560 0.016 17.487 0.029 17.809 0.017 18.129 0.019 18.403 0.030 0.028 082.1 022.4 055.1 DA        
2902-54629-0248 151455.85+060540.66 052 17.500 0.020 16.627 0.016 16.339 0.012 16.227 0.015 16.194 0.013 0.030 033.1 007.8 050.0 sdA/F     
2724-54616-0426 151500.55+072548.57 019 18.838 0.020 17.941 0.018 17.633 0.017 17.558 0.017 17.493 0.022 0.027 017.2 009.6 050.7 sdA/F     
1399-53172-0084 151505.32+370252.87 005 20.192 0.041 19.773 0.023 19.921 0.020 20.118 0.030 20.520 0.134 0.016 024.6 060.2 058.2 DA        
3964-55648-0309 151507.28+252414.74 005 21.579 0.127 20.932 0.034 20.730 0.040 20.539 0.052 20.285 0.137 0.050 034.7 038.1 057.9 DAZ       
3851-55302-0540 151507.32+274847.63 053 17.431 0.018 16.550 0.018 16.279 0.015 16.186 0.021 16.153 0.014 0.031 009.8 042.6 058.2 sdA       
1165-52703-0087 151507.36+503230.20 011 19.033 0.033 18.568 0.023 18.617 0.025 18.699 0.028 18.841 0.056 0.015 022.7 083.4 054.1 DA        
1386-53116-0466 151507.53+333525.30 053 17.243 0.016 16.229 0.011 16.115 0.013 16.130 0.018 16.159 0.014 0.017 014.1 053.6 058.5 sdA/F     
4878-55710-0182 151508.61+061145.81 042 17.767 0.021 17.529 0.016 17.794 0.012 18.041 0.016 18.264 0.023 0.031 062.2 008.0 050.0 DA        
6040-56101-0560 151514.54+453211.16 007 20.637 0.067 20.107 0.034 20.026 0.028 20.083 0.038 20.248 0.148 0.023 028.3 075.4 056.1 DZ        
1677-53148-0005 151515.21+425253.87 040 17.021 0.024 16.121 0.013 15.896 0.013 15.796 0.027 15.813 0.019 0.019 036.0 070.9 057.0 sdA/F     
3961-55654-0708 151516.48+244547.76 015 19.720 0.036 19.367 0.019 19.340 0.016 19.377 0.022 19.539 0.079 0.041 020.6 037.0 057.7 DAH       
2739-54618-0437 151517.14+073005.99 026 19.404 0.035 18.485 0.102 18.220 0.195 18.118 0.218 18.105 0.109 0.027 026.9 009.7 050.7 sdA/F     
2902-54629-0376 151517.19+075541.33 068 16.651 0.032 15.790 0.024 15.566 0.014 15.471 0.013 15.454 0.021 0.026 042.4 010.3 050.9 sdA/F     
6790-56430-0600 151518.33+590448.03 055 16.659 0.020 15.761 0.017 15.456 0.016 15.357 0.014 15.323 0.014 0.008 060.8 095.2 049.6 sdA/F     
4775-55708-0626 151519.21+054333.33 056 16.558 0.020 16.288 0.019 16.596 0.014 16.867 0.018 17.072 0.021 0.039 012.2 007.5 049.7 BHB
2739-54618-0425 151520.18+070546.49 016 19.997 0.043 19.188 0.018 18.874 0.014 18.682 0.017 18.631 0.033 0.042 015.4 009.2 050.4 sdA/F     
3951-55681-0260 151520.40+172844.22 021 19.436 0.029 18.618 0.018 18.335 0.017 18.220 0.019 18.203 0.024 0.027 014.7 024.3 055.5 sdA/F     
3297-54941-0411 151521.60+521631.80 052 17.436 0.018 16.398 0.016 16.322 0.018 16.337 0.021 16.340 0.023 0.016 012.5 086.0 053.3 sdA/F     
5486-56030-0086 151522.04+134836.50 007 20.793 0.058 20.254 0.026 20.125 0.024 20.060 0.031 20.098 0.092 0.030 063.3 018.6 053.9 DZ        
6721-56398-0478 151523.08+510627.07 018 18.943 0.023 19.147 0.019 19.147 0.019 19.471 0.026 19.764 0.068 0.017 005.2 084.3 053.8 DA        
5164-56067-0580 151523.87+414336.84 007 21.616 0.131 20.394 0.026 20.268 0.035 20.103 0.034 19.776 0.095 0.024 012.7 068.8 057.2 sdA/F     
5486-56030-0090 151527.26+141750.47 019 19.773 0.034 18.946 0.019 18.631 0.012 18.557 0.015 18.553 0.037 0.036 014.9 019.3 054.1 sdA/F     
1399-53172-0507 151529.99+390023.17 033 18.023 0.022 16.934 0.015 16.819 0.017 16.786 0.013 16.805 0.025 0.015 012.5 063.8 057.8 sdA/F     
1386-53116-0455 151531.23+340058.04 026 18.216 0.022 18.034 0.020 18.336 0.020 18.594 0.020 18.809 0.033 0.014 033.0 054.5 058.4 DA        
1677-53148-0034 151531.96+432904.43 007 19.913 0.040 19.621 0.020 19.880 0.021 20.036 0.027 20.260 0.123 0.018 026.9 071.9 056.7 DA        
2902-54629-0368 151532.80+082116.58 057 17.503 0.019 16.602 0.021 16.360 0.018 16.250 0.015 16.241 0.022 0.029 018.6 010.9 051.1 sdA/F     
1050-52721-0132 151534.44+450317.68 037 17.468 0.016 16.557 0.015 16.267 0.014 16.157 0.010 16.147 0.020 0.028 033.3 074.6 056.2 sdA/F     
3390-54945-0581 151536.25+450117.08 013 20.553 0.063 19.537 0.019 19.239 0.018 19.120 0.018 19.118 0.060 0.027 012.3 074.5 056.2 sdA/F     
2739-54618-0216 151537.50+062050.72 028 19.042 0.030 18.132 0.016 17.931 0.011 17.864 0.014 17.848 0.022 0.033 013.6 008.3 050.0 sdA/F     
1833-54561-0070 151537.85+040923.25 012 19.277 0.041 18.307 0.021 17.967 0.014 17.864 0.015 17.850 0.029 0.033 017.3 005.6 048.7 sdA/F     
4979-56045-0503 151539.01+391038.59 027 18.261 0.019 18.002 0.019 18.275 0.016 18.528 0.026 18.866 0.041 0.015 021.0 064.1 057.8 DA        
2927-54621-0416 151539.02+075846.64 009 20.128 0.048 20.220 0.030 20.586 0.032 21.002 0.060 20.870 0.205 0.027 019.9 010.4 050.9 DA        
3871-55307-0834 151539.13+304309.74 022 19.151 0.027 18.367 0.016 18.065 0.018 17.950 0.021 17.946 0.023 0.017 017.5 048.2 058.4 sdA/F     
2739-54618-0232 151540.51+070345.39 010 20.611 0.064 19.749 0.023 19.595 0.023 19.602 0.025 19.647 0.068 0.039 019.3 009.2 050.4 sdA/F     
2793-54271-0455 151541.52+193153.92 032 17.835 0.027 17.024 0.017 16.770 0.012 16.655 0.014 16.654 0.018 0.030 013.6 027.8 056.1 sdA/F     
4720-55691-0160 151542.14+325752.01 030 18.257 0.019 18.100 0.014 18.224 0.021 18.454 0.019 18.671 0.031 0.013 044.0 052.4 058.4 DAH       
2927-54621-0215 151542.90+062158.91 012 20.242 0.051 19.658 0.020 19.470 0.017 19.395 0.019 19.368 0.052 0.033 140.8 008.4 050.0 DA        
1165-52703-0549 151542.92+520145.66 009 21.594 0.137 18.759 0.022 17.384 0.014 16.979 0.016 16.811 0.019 0.014 136.3 085.6 053.3 dC        
2739-54618-0376 151543.13+080630.51 011 20.467 0.053 19.633 0.019 19.335 0.026 19.249 0.020 19.146 0.052 0.030 010.5 010.6 050.9 sdA/F     
0613-52345-0409 151543.88+603548.87 009 19.286 0.027 19.292 0.022 19.706 0.021 20.049 0.032 20.222 0.128 0.010 020.3 097.0 048.6 DA        
2902-54629-0256 151544.56+061005.56 055 17.195 0.020 16.326 0.020 16.009 0.015 15.923 0.013 15.897 0.013 0.032 019.5 008.1 049.8 sdA/F     
0613-52345-0204 151546.09+585421.47 035 17.351 0.018 17.141 0.024 17.398 0.015 17.678 0.018 17.942 0.023 0.009 013.3 094.9 049.6 DA        
4775-55708-0350 151549.66+034430.23 005 20.823 0.029 20.208 0.033 20.208 0.033 20.158 0.043 20.240 0.161 0.034 052.0 005.2 048.4 DC:       
1050-52721-0574 151549.79+463745.88 006 19.534 0.028 19.587 0.031 19.898 0.022 20.189 0.033 20.207 0.115 0.022 022.2 077.2 055.6 DBA       
2739-54618-0217 151550.31+062200.32 021 19.710 0.037 18.716 0.020 18.514 0.013 18.403 0.018 18.367 0.029 0.033 015.5 008.4 049.9 sdA/F     
1846-54173-0305 151551.01+280704.62 011 18.606 0.024 18.967 0.017 19.440 0.020 19.779 0.026 20.195 0.105 0.029 065.9 043.2 058.1 DA        
5488-56013-0834 151552.65+130757.74 006 21.399 0.090 20.627 0.027 20.615 0.031 20.591 0.042 20.580 0.182 0.039 011.1 017.7 053.5 sdA       
1719-53876-0556 151552.98+093812.27 036 17.772 0.022 16.934 0.017 16.622 0.016 16.517 0.015 16.513 0.016 0.038 040.4 012.7 051.7 sdA/F     
2739-54618-0187 151553.71+065814.30 014 19.844 0.033 19.449 0.016 19.685 0.018 19.918 0.028 20.068 0.096 0.034 031.9 009.2 050.3 DA        
2902-54629-0362 151554.71+075831.07 033 18.764 0.026 17.881 0.022 17.588 0.013 17.474 0.014 17.432 0.019 0.028 015.7 010.5 050.8 sdA/F     
3851-55302-0574 151556.68+275735.53 012 20.438 0.046 20.043 0.024 19.950 0.020 20.001 0.022 20.052 0.080 0.031 042.7 042.9 058.1 DA        
2739-54618-0204 151601.54+061526.58 008 20.992 0.089 20.125 0.026 19.907 0.022 19.739 0.026 19.672 0.067 0.034 013.1 008.3 049.8 sdA/F     
1050-52721-0501 151603.30+461601.35 011 19.299 0.041 18.722 0.018 18.791 0.015 18.869 0.017 18.936 0.047 0.024 042.4 076.5 055.7 DA        
2902-54629-0373 151603.72+080402.33 061 17.223 0.021 16.144 0.013 16.197 0.013 16.321 0.014 16.396 0.014 0.030 013.6 010.6 050.8 sdA       
2154-54539-0637 151606.35+274647.04 014 18.081 0.020 18.396 0.024 18.842 0.017 19.199 0.019 19.498 0.053 0.031 014.4 042.6 058.0 DAH       
1292-52736-0469 151608.11+405518.63 029 17.434 0.026 17.016 0.020 17.233 0.012 17.448 0.016 17.706 0.024 0.020 080.2 067.3 057.3 DA        
2927-54621-0473 151609.06+072151.00 025 19.581 0.032 18.731 0.019 18.524 0.015 18.456 0.022 18.385 0.032 0.032 014.2 009.7 050.4 sdA/F     
2158-54209-0285 151609.96+215600.24 029 18.104 0.016 17.693 0.015 17.724 0.015 17.855 0.014 18.024 0.034 0.040 041.3 032.0 056.8 DA        
2739-54618-0407 151610.17+080151.90 006 21.455 0.116 20.467 0.025 20.255 0.026 20.151 0.029 20.101 0.093 0.028 012.2 010.6 050.8 sdA/F     
3955-55678-0456 151610.52+211824.14 036 18.081 0.017 17.949 0.014 17.972 0.016 18.092 0.013 18.288 0.026 0.045 134.5 030.9 056.6 DZ        
2739-54618-0420 151612.37+082155.40 021 19.651 0.031 18.742 0.021 18.517 0.017 18.428 0.018 18.400 0.031 0.027 011.8 011.1 051.0 sdA/F     
2157-54242-0412 151613.21+273854.89 038 16.006 0.050 16.363 0.016 16.723 0.018 16.949 0.022 17.095 0.020 0.031 014.0 042.4 058.0 sdO       
4980-56048-0778 151616.34+374912.06 027 18.068 0.024 18.019 0.024 18.395 0.014 18.690 0.018 18.977 0.047 0.013 035.6 061.6 057.9 DA        
2902-54629-0372 151617.00+080536.63 043 18.336 0.021 17.388 0.017 17.261 0.025 17.272 0.015 17.294 0.018 0.030 016.2 010.7 050.8 sdA/F     
1292-52736-0441 151617.94+412948.42 025 17.126 0.017 17.160 0.018 17.494 0.014 17.658 0.021 17.825 0.024 0.025 010.6 068.3 057.1 sdA       
2158-54209-0330 151619.81+241738.24 038 17.906 0.019 17.004 0.014 16.706 0.018 16.588 0.018 16.571 0.017 0.041 015.8 036.2 057.4 sdA/F     
4716-55738-0671 151622.01+355945.16 023 18.710 0.026 18.432 0.011 18.732 0.017 18.994 0.017 19.332 0.061 0.020 035.1 058.2 058.1 DA        
2927-54621-0217 151623.62+063103.69 026 19.563 0.035 18.623 0.016 18.413 0.018 18.358 0.017 18.375 0.030 0.032 014.3 008.7 049.9 sdA/F     
4980-56048-0770 151623.69+380959.62 017 18.849 0.023 18.898 0.018 19.340 0.018 19.695 0.024 19.905 0.101 0.016 022.0 062.2 057.8 DA        
1846-54173-0280 151625.08+280320.92 036 17.039 0.023 16.619 0.015 16.520 0.015 16.518 0.019 16.639 0.018 0.031 111.4 043.2 058.0 DAH       
3955-55678-0572 151627.54+221723.09 012 20.038 0.044 19.409 0.026 19.169 0.017 19.098 0.017 19.143 0.054 0.037 122.3 032.7 056.8 DA        
3871-55307-0120 151630.90+295308.04 008 21.046 0.069 20.289 0.040 20.092 0.026 20.115 0.031 19.951 0.096 0.021 013.0 046.6 058.1 sdA/F     
2739-54618-0191 151630.98+064720.72 015 19.494 0.030 18.845 0.020 18.586 0.015 18.467 0.027 18.540 0.031 0.031 234.5 009.1 050.0 DA        
2927-54621-0213 151631.40+063005.50 016 20.159 0.044 19.246 0.017 19.025 0.019 18.965 0.019 18.906 0.041 0.032 012.2 008.7 049.9 sdA/F     
6048-56072-0894 151635.40+434520.43 042 17.177 0.020 17.224 0.023 17.601 0.023 17.897 0.015 18.180 0.031 0.016 035.8 072.2 056.5 DA        
2739-54618-0403 151635.57+082320.39 013 20.402 0.048 19.489 0.024 19.240 0.018 19.127 0.020 19.161 0.047 0.025 017.9 011.2 050.9 sdA/F     
2766-54242-0056 151636.86+140327.86 008 19.701 0.034 19.230 0.028 19.070 0.021 19.061 0.027 19.075 0.043 0.036 073.5 019.2 053.8 DA        
0923-52404-0062 151637.18-020413.18 044 17.635 0.024 16.502 0.017 15.973 0.016 15.723 0.016 15.561 0.022 0.179 020.8 358.9 044.5 sdA/F     
2753-54234-0312 151637.62+120701.44 015 19.022 0.024 18.650 0.018 18.793 0.014 18.505 0.020 17.932 0.025 0.034 049.2 016.3 052.8 DA+M      
4716-55738-0342 151638.13+341201.19 025 18.130 0.016 18.634 0.016 18.634 0.016 18.999 0.021 19.233 0.048 0.019 009.1 054.8 058.2 DA        
3961-55654-0244 151639.25+225005.32 013 19.757 0.038 19.347 0.018 19.279 0.019 19.292 0.021 19.344 0.065 0.038 094.1 033.6 056.9 DC        
5486-56030-0034 151640.16+143320.58 010 20.711 0.054 19.806 0.018 19.716 0.021 19.730 0.031 19.643 0.072 0.041 011.4 020.0 054.0 sdA       
2158-54209-0360 151640.23+225712.57 058 14.940 0.014 15.002 0.020 15.196 0.012 15.325 0.012 15.385 0.012 0.035 040.8 033.8 057.0 sdB+MS       
3851-55302-0408 151640.74+265534.15 026 19.867 0.036 18.983 0.019 18.669 0.019 18.556 0.021 18.462 0.033 0.035 011.4 041.1 057.8 sdA/F     
3950-55680-0543 151641.55+212343.77 012 20.112 0.044 19.676 0.022 19.610 0.018 19.630 0.028 19.327 0.059 0.050 013.5 031.1 056.5 DA        
4014-55630-0142 151642.97-004042.70 043 17.153 0.015 17.219 0.016 17.463 0.014 17.641 0.013 17.896 0.023 0.058 023.3 000.4 045.4 DBAZ      
1165-52703-0057 151646.53+505615.66 033 17.491 0.015 16.562 0.020 16.308 0.015 16.226 0.014 16.248 0.025 0.014 023.1 083.8 053.7 sdA/F     
6048-56072-0871 151646.62+440125.27 030 18.907 0.032 18.000 0.018 17.716 0.015 17.597 0.011 17.581 0.018 0.019 011.8 072.7 056.3 sdA:      
4979-56045-0546 151650.17+393327.65 028 18.212 0.017 18.105 0.006 18.506 0.009 18.693 0.013 19.350 0.070 0.000 017.1 000.0 000.0 DAH       
3871-55307-0944 151651.38+311455.44 006 21.234 0.084 20.527 0.024 20.325 0.035 20.314 0.035 20.159 0.116 0.016 015.1 049.2 058.1 sdA/F     
1720-53854-0294 151651.63+093555.08 010 19.266 0.028 18.763 0.016 18.792 0.018 18.874 0.022 18.980 0.040 0.041 070.7 012.8 051.5 DA        
3950-55680-0466 151652.82+200413.16 018 19.326 0.027 19.238 0.014 19.526 0.018 19.819 0.023 20.225 0.107 0.032 012.7 028.9 056.1 DA        
2927-54621-0167 151653.81+065138.74 022 19.603 0.031 18.735 0.020 18.521 0.015 18.497 0.027 18.506 0.031 0.031 016.9 009.2 050.0 sdA/F     
2739-54618-0474 151654.65+073615.06 013 20.470 0.063 19.505 0.018 19.282 0.018 19.183 0.019 19.145 0.051 0.030 010.3 010.2 050.4 sdA/F     
3960-55663-0510 151654.93+261141.97 007 20.902 0.070 20.492 0.024 20.470 0.047 20.659 0.140 20.612 0.196 0.043 026.9 039.7 057.6 DA        
1678-53433-0338 151655.13+434552.56 041 17.597 0.020 16.798 0.023 16.529 0.023 16.421 0.013 16.403 0.024 0.017 024.3 072.2 056.4 sdA/F     
1399-53172-0006 151655.63+374140.68 015 18.686 0.025 18.357 0.020 18.601 0.015 18.850 0.016 19.066 0.049 0.013 014.5 061.3 057.8 DA        
2155-53820-0024 151656.64+231640.30 018 18.583 0.024 17.991 0.019 17.808 0.019 17.759 0.021 17.782 0.032 0.041 079.2 034.5 057.0 DA        
0591-52022-0453 151659.81+035211.29 045 17.351 0.016 16.446 0.011 16.172 0.012 16.081 0.013 16.037 0.018 0.037 015.0 005.6 048.2 sdA/F     
2927-54621-0121 151707.43+060145.36 007 21.149 0.068 20.084 0.021 19.941 0.021 20.022 0.028 20.094 0.086 0.038 019.9 008.2 049.5 sdA/F     
6040-56101-0412 151709.69+435647.87 010 18.589 0.023 19.586 0.019 19.586 0.019 19.933 0.027 20.330 0.104 0.017 010.8 072.5 056.3 DA        
2927-54621-0170 151712.17+063325.21 022 19.730 0.034 18.781 0.018 18.521 0.018 18.402 0.020 18.388 0.028 0.034 011.3 008.9 049.8 sdA/F     
5164-56067-0394 151712.94+414014.90 006 21.271 0.087 20.537 0.027 20.357 0.031 20.213 0.033 20.016 0.111 0.023 014.2 068.5 056.9 sdA/F     
3297-54941-0159 151713.04+511141.68 012 19.962 0.045 19.415 0.020 19.152 0.021 19.093 0.022 19.209 0.068 0.014 060.7 084.2 053.5 DC        
1817-53851-0581 151713.40+072526.89 035 17.833 0.028 17.343 0.015 17.439 0.015 17.468 0.014 17.736 0.021 0.029 077.0 010.0 050.2 DA        
2155-53820-0026 151714.28+233352.14 025 18.602 0.019 17.649 0.023 17.317 0.020 17.191 0.014 17.138 0.016 0.044 012.0 035.0 057.0 sdA/F     
4775-55708-0738 151718.36+043138.41 022 19.475 0.028 18.528 0.027 18.177 0.013 18.047 0.015 17.962 0.027 0.042 023.0 006.4 048.5 sdA/F     
2766-54242-0034 151718.56+150011.18 008 19.978 0.039 19.137 0.020 18.819 0.015 18.706 0.018 18.654 0.035 0.028 021.4 020.8 054.0 sdA/F     
4878-55710-0916 151718.75+072609.25 013 20.269 0.058 19.606 0.019 19.821 0.023 19.912 0.038 19.613 0.080 0.029 024.4 010.1 050.2 DA+M4     
1720-53854-0276 151718.78+103027.44 004 24.273 1.034 25.114 2.215 24.802 4.593 19.120 1.056 18.805 0.057 0.039 167.8 014.2 051.9 DA:       
2739-54618-0168 151719.05+064527.23 006 21.329 0.123 20.338 0.029 20.137 0.025 20.058 0.030 19.926 0.081 0.030 014.5 009.2 049.9 sdA/F     
1400-53470-0315 151719.73+370244.42 021 18.794 0.021 17.912 0.013 17.674 0.019 17.606 0.019 17.584 0.023 0.015 014.7 060.1 057.8 sdA/F     
5486-56030-1000 151719.77+152522.21 008 20.704 0.054 20.129 0.030 20.294 0.028 20.428 0.037 20.493 0.122 0.023 039.9 021.4 054.2 DA        
2739-54618-0442 151720.42+082630.21 022 19.709 0.034 18.712 0.016 18.573 0.017 18.529 0.013 18.519 0.031 0.027 012.1 011.4 050.8 sdA/F     
0612-52079-0534 151720.57+581116.44 036 17.815 0.014 16.662 0.016 16.740 0.019 16.939 0.017 16.859 0.022 0.013 018.0 093.8 049.9 sdA       
2927-54621-0493 151724.24+072047.78 019 19.180 0.025 19.171 0.017 19.507 0.016 19.788 0.026 20.109 0.111 0.030 053.3 010.0 050.2 DA        
1050-52721-0047 151724.58+450229.41 006 19.841 0.044 19.384 0.018 19.520 0.020 19.692 0.023 19.965 0.087 0.030 023.2 074.4 055.9 DA        
1833-54561-0597 151726.94+053931.92 040 17.683 0.015 16.765 0.013 16.485 0.013 16.362 0.025 16.334 0.022 0.041 032.2 007.9 049.2 sdA/F     
6713-56402-0782 151727.59+552453.10 016 18.945 0.022 18.915 0.025 19.054 0.016 19.222 0.022 19.567 0.063 0.013 032.1 090.2 051.4 DB        
2902-54629-0208 151728.03+061427.41 046 17.849 0.018 16.914 0.017 16.716 0.015 16.617 0.015 16.618 0.020 0.032 015.9 008.6 049.5 sdA       
6048-56072-0930 151729.44+433028.83 027 18.149 0.026 18.330 0.014 18.695 0.017 19.016 0.018 19.256 0.050 0.017 026.7 071.7 056.4 DB        
0312-51689-0081 151730.82-010104.27 031 18.502 0.019 17.352 0.009 17.216 0.013 17.186 0.011 17.213 0.014 0.063 013.9 000.2 045.0 sdA/F     
5164-56067-0582 151732.48+425340.49 031 17.501 0.015 17.523 0.017 17.924 0.022 18.230 0.015 18.574 0.033 0.025 036.9 070.7 056.5 DA        
3955-55678-0592 151734.38+225619.11 034 18.204 0.017 17.850 0.021 17.774 0.013 17.827 0.017 17.953 0.023 0.035 124.6 033.9 056.7 DQ        
2927-54621-0489 151737.24+071621.98 009 20.371 0.048 20.178 0.022 20.479 0.026 20.660 0.042 20.816 0.202 0.030 010.3 009.9 050.1 DA        
2927-54621-0494 151740.82+072055.83 012 19.772 0.033 19.791 0.019 20.152 0.022 20.433 0.037 20.894 0.218 0.030 015.0 010.0 050.1 DA        
2766-54242-0632 151741.78+152205.71 042 17.384 0.014 16.158 0.018 16.042 0.016 16.065 0.016 16.113 0.017 0.023 012.2 021.4 054.1 sdA/F     
2902-54629-0487 151742.93+073622.71 062 17.135 0.014 16.265 0.016 15.977 0.013 15.882 0.016 15.877 0.026 0.029 018.5 010.4 050.3 sdA/F     
6721-56398-0626 151743.47+514445.28 042 16.804 0.041 16.942 0.018 17.206 0.017 17.382 0.021 17.492 0.025 0.017 014.1 084.9 053.2 sdOB
4775-55708-0276 151744.94+041345.75 018 19.581 0.034 19.208 0.018 19.453 0.017 19.625 0.026 19.784 0.093 0.039 047.9 006.2 048.3 DA        
4014-55630-0076 151747.27-000821.29 033 18.947 0.027 18.039 0.014 17.737 0.011 17.627 0.012 17.528 0.020 0.056 031.9 001.2 045.5 sdA/F     
4014-55630-0084 151747.98-011049.49 023 18.546 0.025 18.760 0.018 19.114 0.017 19.367 0.021 19.586 0.058 0.079 023.2 000.1 044.8 DA        
5488-56013-0882 151748.57+131927.01 024 18.041 0.013 18.672 0.016 18.672 0.016 19.014 0.017 19.311 0.049 0.038 008.4 018.3 053.2 DA        
2927-54621-0173 151749.80+070342.27 030 19.080 0.031 18.127 0.015 17.866 0.012 17.747 0.018 17.731 0.024 0.031 011.7 009.7 049.9 sdA/F     
3297-54941-0056 151750.47+501923.60 016 19.774 0.037 18.919 0.018 18.631 0.018 18.512 0.014 18.428 0.030 0.015 015.9 082.8 053.8 sdA/F     
2157-54242-0536 151754.81+272623.62 002 24.635 1.288 21.598 0.101 19.974 0.040 19.418 0.029 19.171 0.070 0.032 059.1 042.1 057.6 dC:       
2793-54271-0566 151755.20+191035.62 031 17.920 0.021 17.076 0.014 16.806 0.015 16.692 0.016 16.668 0.022 0.038 019.5 027.5 055.5 sdA/F     
0924-52409-0304 151755.20-015726.15 026 18.842 0.026 17.573 0.014 17.467 0.013 17.485 0.018 17.510 0.025 0.139 011.0 359.3 044.3 sdA       
3879-55244-0540 151755.26+300448.65 010 20.819 0.036 19.979 0.021 19.979 0.021 19.977 0.028 19.766 0.083 0.020 000.0 047.0 057.8 DC        
4775-55708-0258 151755.48+033349.72 021 18.993 0.022 18.758 0.018 18.855 0.018 18.992 0.017 19.076 0.047 0.037 022.7 005.4 047.8 DA        
6734-56386-0197 151755.62+472208.98 006 20.422 0.048 19.850 0.018 19.563 0.021 19.556 0.026 19.582 0.060 0.023 070.7 078.1 055.0 DC:       
0312-51689-0093 151756.46-005353.20 027 18.589 0.024 17.667 0.019 17.350 0.015 17.245 0.013 17.206 0.018 0.053 023.0 000.4 045.0 sdA/F     
2902-54629-0454 151800.02+080407.33 044 18.261 0.024 17.416 0.016 17.127 0.013 17.029 0.015 17.019 0.022 0.027 026.4 011.0 050.4 sdA/F     
1400-53470-0312 151800.52+370303.41 028 17.468 0.016 17.425 0.016 17.659 0.017 17.891 0.018 18.101 0.026 0.015 019.2 060.1 057.6 DBA       
0312-51689-0046 151801.33-005255.21 034 18.330 0.023 17.269 0.019 17.180 0.015 17.169 0.013 17.161 0.018 0.053 015.9 000.5 045.0 sdA       
2766-54242-0027 151801.44+143700.60 023 18.496 0.026 17.550 0.012 17.287 0.013 17.189 0.016 17.202 0.020 0.035 028.9 020.3 053.7 sdA/F     
2157-54242-0532 151803.49+273601.98 006 22.477 0.216 19.528 0.024 17.923 0.009 17.408 0.017 17.105 0.022 0.031 013.9 042.4 057.6 dC        
2902-54629-0178 151803.55+065555.50 067 16.804 0.024 15.707 0.014 15.704 0.010 15.743 0.018 15.821 0.022 0.029 014.0 009.6 049.8 sdA       
4980-56048-0120 151803.67+364703.70 034 17.568 0.021 17.434 0.016 17.786 0.015 18.034 0.014 18.309 0.026 0.016 017.2 059.6 057.7 DA        
2739-54618-0448 151804.99+082011.10 025 19.276 0.026 18.397 0.020 18.143 0.018 18.063 0.018 18.025 0.024 0.029 015.7 011.4 050.6 sdA/F     
2927-54621-0146 151808.77+064546.01 017 20.054 0.043 19.099 0.016 18.873 0.013 18.779 0.021 18.726 0.038 0.029 012.3 009.4 049.7 sdA/F     
1833-54561-0058 151810.08+050933.03 025 18.718 0.020 17.640 0.018 17.585 0.015 17.659 0.022 17.673 0.022 0.041 052.4 007.4 048.8 sdA/F     
2927-54621-0138 151810.34+061309.40 014 19.608 0.034 19.434 0.023 19.735 0.027 20.110 0.052 20.668 0.167 0.035 015.2 008.7 049.4 DA        
6048-56072-0076 151810.65+430726.39 009 20.813 0.079 20.057 0.023 19.865 0.023 19.816 0.031 19.755 0.085 0.018 011.0 071.0 056.4 sdA/F     
1354-52814-0360 151814.86+350047.98 001 22.654 0.223 20.641 0.026 19.487 0.019 19.153 0.019 18.979 0.037 0.017 023.1 056.3 057.8 dC        
2927-54621-0100 151817.00+060838.27 025 19.032 0.024 18.192 0.017 17.851 0.012 17.725 0.016 17.692 0.020 0.037 031.3 008.6 049.3 sdA/F     
6790-56430-0378 151817.20+573142.96 016 19.230 0.029 19.122 0.013 19.476 0.016 19.772 0.026 20.080 0.094 0.011 032.7 092.9 050.2 DA        
6790-56430-0696 151817.22+581923.41 034 17.611 0.012 17.570 0.014 17.960 0.017 18.257 0.017 18.548 0.030 0.010 030.4 093.9 049.7 DA        
0312-51689-0084 151817.57-011238.92 035 18.108 0.019 16.914 0.018 16.764 0.013 16.722 0.017 16.718 0.021 0.077 013.8 000.2 044.7 sdA/F     
3871-55307-0068 151818.65+294217.91 015 20.076 0.039 19.448 0.024 19.193 0.022 19.073 0.020 19.023 0.051 0.019 007.0 046.3 057.7 DA        
5488-56013-0936 151821.94+130509.82 024 17.973 0.023 17.853 0.015 18.224 0.014 18.477 0.017 18.744 0.036 0.037 019.7 018.1 052.9 DA        
1386-53116-0580 151824.49+340257.16 003 22.632 0.218 20.411 0.028 18.797 0.016 18.309 0.017 18.156 0.025 0.017 064.7 054.5 057.8 dC        
2936-54626-0301 151825.69+391217.50 010 21.138 0.082 20.054 0.021 20.074 0.022 20.169 0.030 20.066 0.085 0.015 010.8 064.0 057.2 sdA       
3871-55307-0972 151825.90+300522.26 016 19.989 0.041 19.098 0.021 18.806 0.015 18.677 0.015 18.696 0.037 0.019 012.4 047.0 057.7 sdA/F     
1817-53851-0034 151826.69+065813.25 030 18.306 0.020 17.585 0.017 17.632 0.014 17.754 0.014 17.866 0.023 0.029 019.2 009.7 049.7 DA        
1846-54173-0350 151827.27+285329.58 024 18.718 0.019 17.854 0.018 17.593 0.013 17.526 0.018 17.519 0.019 0.021 012.9 044.8 057.6 sdA/F     
6728-56426-0526 151828.83+491903.18 031 17.989 0.020 18.150 0.016 18.150 0.016 18.443 0.019 18.700 0.032 0.016 010.6 081.2 054.2 DA        
1165-52703-0020 151829.80+510634.61 008 19.254 0.032 18.961 0.027 18.820 0.020 18.784 0.026 18.825 0.055 0.019 025.0 083.9 053.4 DC:       
2902-54629-0172 151831.12+065052.53 030 18.739 0.022 17.853 0.014 17.648 0.012 17.571 0.018 17.575 0.023 0.030 017.1 009.6 049.7 sdA/F     
6981-56443-0906 151831.85+610548.06 006 20.976 0.084 20.495 0.031 20.452 0.043 20.335 0.052 20.654 0.208 0.014 027.6 097.3 048.1 DA        
0312-51689-0056 151833.21-005641.56 010 19.581 0.030 19.130 0.017 19.062 0.014 19.062 0.017 19.092 0.052 0.052 063.8 000.5 044.8 DA        
2767-54243-0308 151833.96+140040.61 033 18.048 0.019 16.915 0.020 16.847 0.017 16.845 0.019 16.884 0.020 0.034 015.6 019.5 053.3 sdA/F     
1834-54562-0231 151835.63+050627.48 008 21.931 0.174 19.462 0.019 18.864 0.018 18.787 0.018 18.778 0.040 0.042 039.5 007.4 048.6 DZ        
3879-55244-0584 151835.81+311911.49 006 21.407 0.086 21.069 0.039 21.014 0.047 21.132 0.081 20.812 0.206 0.017 000.0 049.3 057.8 DAH:      
2767-54243-0323 151837.12+152605.16 013 19.615 0.030 18.715 0.022 18.460 0.015 18.394 0.017 18.359 0.034 0.020 011.6 021.7 053.9 sdA/F     
1833-54561-0607 151838.98+051820.67 001 25.050 0.597 21.316 0.037 20.233 0.023 20.035 0.034 19.774 0.070 0.043 032.5 007.7 048.7 DQ        
4011-55635-0694 151839.15+021720.35 017 19.547 0.029 18.625 0.016 18.322 0.024 18.221 0.016 18.156 0.025 0.037 019.7 004.1 046.9 sdA/F     
2902-54629-0154 151840.26+064539.29 040 18.079 0.019 17.202 0.014 16.969 0.012 16.887 0.017 16.856 0.020 0.031 021.2 009.5 049.6 sdA/F     
4716-55738-0772 151841.89+350625.03 036 18.245 0.019 17.397 0.016 17.126 0.015 17.036 0.016 16.998 0.017 0.014 013.3 056.4 057.7 sdA/F     
3297-54941-0119 151845.89+511613.97 026 19.117 0.027 18.258 0.023 18.016 0.011 17.897 0.017 17.869 0.025 0.015 020.9 084.1 053.3 sdA/F     
1720-53854-0405 151847.11+113300.96 013 19.377 0.027 18.495 0.016 18.193 0.014 18.040 0.012 17.998 0.025 0.034 014.9 016.0 052.1 sdA/F     
0793-52370-0623 151847.69+551154.24 033 17.518 0.013 17.381 0.023 17.736 0.014 18.024 0.019 18.269 0.030 0.013 012.9 089.7 051.3 BHB 
0614-53437-0347 151848.87+564034.90 015 19.050 0.023 18.582 0.023 18.511 0.019 18.549 0.018 18.660 0.038 0.009 091.1 091.7 050.6 DA        
2927-54621-0156 151849.33+065744.76 014 19.764 0.038 19.369 0.018 19.359 0.017 19.501 0.024 19.636 0.066 0.030 062.8 009.8 049.7 DA        
1386-53116-0110 151850.60+331235.27 013 19.379 0.027 18.973 0.021 18.978 0.015 19.021 0.017 19.127 0.044 0.016 025.1 052.9 057.7 DA        
1678-53433-0465 151851.87+425109.22 019 18.699 0.021 18.377 0.020 18.677 0.024 18.912 0.022 19.254 0.059 0.021 025.4 070.5 056.3 DA        
2902-54629-0539 151852.19+080655.03 042 18.310 0.024 17.474 0.021 17.204 0.015 17.092 0.018 17.073 0.020 0.027 020.7 011.3 050.3 sdA/F     
2724-54616-0160 151852.58+064440.15 019 18.729 0.022 17.778 0.014 17.537 0.016 17.456 0.022 17.455 0.020 0.031 011.7 009.5 049.5 sdA/F     
3879-55244-0422 151853.23+291918.27 012 21.165 0.069 20.296 0.028 20.177 0.021 20.174 0.029 20.280 0.089 0.021 010.2 045.6 057.6 sdA       
2927-54621-0148 151853.97+063356.47 008 20.477 0.050 19.999 0.027 19.872 0.020 19.913 0.031 19.937 0.097 0.031 071.0 009.3 049.4 DC        
2156-54525-0046 151855.26+194400.81 024 18.326 0.020 17.911 0.015 17.955 0.013 18.074 0.014 18.195 0.026 0.047 067.8 028.6 055.5 DA        
2781-54266-0343 151855.27+162549.26 013 18.771 0.017 19.015 0.016 19.015 0.016 19.345 0.023 19.509 0.070 0.026 010.0 023.3 054.3 DA        
2739-54618-0516 151855.76+073130.36 015 19.368 0.019 19.728 0.022 19.728 0.022 20.022 0.029 20.412 0.140 0.040 005.9 010.5 050.0 DA        
4012-55327-0514 151859.72+002839.59 016 19.707 0.028 19.442 0.015 19.376 0.016 19.508 0.033 19.548 0.068 0.053 045.3 002.2 045.7 DC        
1720-53854-0254 151901.90+092825.67 002 22.609 0.251 20.485 0.030 18.748 0.018 18.154 0.016 17.789 0.022 0.033 052.5 013.1 051.0 dC        
2927-54621-0517 151902.42+071535.42 023 18.519 0.022 18.699 0.014 19.174 0.019 19.500 0.023 19.705 0.077 0.033 011.9 010.2 049.8 sdB       
3950-55680-0388 151904.36+200552.57 007 21.625 0.107 20.640 0.027 20.524 0.027 20.535 0.041 20.414 0.139 0.043 023.4 029.2 055.6 DA        
2952-54559-0515 151904.47+021455.13 038 17.831 0.016 16.721 0.015 16.538 0.023 16.572 0.015 16.574 0.017 0.035 011.4 004.2 046.8 sdA/F     
3297-54941-0053 151905.96+500702.90 035 17.399 0.019 17.576 0.016 17.424 0.014 17.057 0.013 16.876 0.020 0.014 034.3 082.3 053.7 DA+M     
1399-53172-0015 151906.84+374102.53 018 18.462 0.029 18.048 0.017 18.226 0.014 18.444 0.017 18.735 0.031 0.014 034.4 061.2 057.3 DA        
6734-56386-0146 151907.01+464521.27 016 19.034 0.021 19.207 0.024 19.494 0.023 19.767 0.031 19.933 0.079 0.025 018.4 077.0 055.0 DB        
4011-55635-0326 151907.15+010107.16 037 17.709 0.019 17.710 0.015 18.070 0.016 18.392 0.016 18.857 0.042 0.051 032.8 002.8 046.0 DA        
2902-54629-0091 151907.31+060117.53 052 17.584 0.019 16.581 0.014 16.319 0.012 16.224 0.014 16.188 0.013 0.038 023.8 008.7 049.1 sdA/F     
2902-54629-0504 151910.76+072957.61 030 18.960 0.024 18.045 0.017 17.789 0.017 17.666 0.018 17.640 0.026 0.039 011.4 010.6 049.9 sdA/F     
2927-54621-0116 151911.54+070328.01 013 19.777 0.039 19.348 0.018 19.427 0.017 19.535 0.024 19.609 0.065 0.031 066.9 010.0 049.6 DA        
2753-54234-0434 151912.00+123946.54 031 17.636 0.024 17.183 0.017 17.208 0.012 17.284 0.016 17.455 0.024 0.041 133.6 017.6 052.6 DA        
2927-54621-0092 151912.71+060415.39 018 19.876 0.033 18.986 0.016 18.715 0.014 18.626 0.016 18.553 0.027 0.037 010.9 008.8 049.1 sdA/F     
2902-54629-0086 151912.99+061011.09 032 18.593 0.022 17.641 0.014 17.400 0.013 17.311 0.014 17.289 0.016 0.035 023.4 008.9 049.1 sdA/F     
6040-56101-0310 151914.98+442045.36 016 19.266 0.031 19.001 0.020 19.258 0.019 19.510 0.022 19.603 0.063 0.019 030.1 073.0 055.8 DA        
0591-52022-0061 151915.61+024409.45 026 17.010 0.022 16.007 0.017 15.648 0.019 15.504 0.010 15.439 0.013 0.039 023.2 004.8 047.1 sdA/F
4889-55709-0572 151915.86+064529.04 049 16.524 0.015 16.589 0.014 16.746 0.015 16.879 0.022 16.930 0.018 0.031 016.0 009.6 049.5 CV        
3951-55681-0064 151916.24+173341.18 023 19.211 0.029 18.315 0.021 18.037 0.018 17.894 0.015 17.873 0.023 0.049 015.3 025.1 054.6 sdA/F     
4980-56048-0940 151918.27+370849.15 045 15.961 0.013 16.062 0.019 16.486 0.016 16.809 0.023 17.131 0.020 0.013 036.3 060.2 057.4 DA        
5488-56013-0038 151919.18+124900.43 008 20.914 0.082 20.183 0.024 19.937 0.022 19.912 0.030 19.797 0.089 0.039 016.4 017.9 052.6 sdA/F     
1353-53083-0024 151921.73+353625.85 029 16.832 0.031 16.695 0.015 17.025 0.017 17.025 0.022 16.651 0.018 0.016 037.8 057.3 057.5 DA+M      
2158-54209-0473 151923.80+231456.18 017 19.547 0.028 18.619 0.017 18.325 0.014 18.211 0.016 18.210 0.034 0.050 014.2 034.7 056.4 sdA/F     
4011-55635-0288 151924.62+010359.13 019 19.385 0.031 19.218 0.017 19.551 0.020 19.776 0.024 20.015 0.094 0.048 022.6 002.9 046.0 DA        
2936-54626-0265 151925.83+385755.37 017 19.220 0.027 19.626 0.020 19.626 0.020 19.889 0.027 20.138 0.086 0.013 009.8 063.5 057.1 DA        
2158-54209-0417 151930.15+241003.38 018 18.930 0.022 18.538 0.016 18.531 0.016 18.612 0.018 18.796 0.047 0.036 022.2 036.3 056.6 DA        
2927-54621-0049 151938.87+061433.43 012 20.387 0.059 19.506 0.019 19.222 0.017 19.129 0.022 19.123 0.045 0.035 012.4 009.1 049.1 sdA/F     
3851-55302-0279 151942.06+274435.19 010 21.860 0.177 20.494 0.028 20.216 0.026 20.080 0.032 20.115 0.100 0.031 064.5 042.7 057.2 sdA/F     
4979-56045-0654 151942.63+385658.77 017 19.276 0.028 19.045 0.027 19.068 0.017 19.160 0.020 19.267 0.045 0.013 037.4 063.5 057.0 DQ        
3950-55680-0326 151949.00+190504.58 020 18.813 0.023 18.673 0.015 18.933 0.016 19.195 0.018 19.543 0.057 0.049 018.4 027.6 055.1 DA        
6721-56398-0354 151952.20+505633.73 005 20.619 0.068 20.224 0.034 20.077 0.033 20.070 0.038 20.178 0.169 0.015 051.0 083.5 053.3 DC:       
2902-54629-0512 151955.42+070754.12 056 17.678 0.021 16.755 0.014 16.520 0.018 16.437 0.019 16.376 0.018 0.035 022.0 010.2 049.5 sdA/F     
3961-55654-0106 151957.10+233658.89 022 18.476 0.020 18.781 0.016 19.306 0.015 19.663 0.024 20.009 0.111 0.040 011.3 035.4 056.4 DA        
2449-54271-0271 151959.07+491221.17 049 16.020 0.018 15.055 0.023 14.901 0.015 14.869 0.015 14.942 0.016 0.014 013.7 080.8 054.0 sdA/F     
2781-54266-0390 151959.61+163748.04 016 18.648 0.018 18.930 0.020 18.930 0.020 19.188 0.020 19.569 0.060 0.027 005.7 023.7 054.1 DA        
6713-56402-0158 152001.62+535743.84 040 17.035 0.014 16.765 0.017 17.073 0.012 17.346 0.013 17.621 0.026 0.011 077.4 087.9 051.8 DA        
5164-56067-0710 152001.71+423855.03 025 18.170 0.028 18.613 0.017 18.613 0.017 18.956 0.018 19.263 0.049 0.021 009.5 070.0 056.2 DA        
2927-54621-0118 152005.50+070915.44 031 18.941 0.027 18.045 0.015 17.825 0.019 17.727 0.020 17.671 0.023 0.033 016.7 010.3 049.5 sdA/F     
2902-54629-0564 152006.00+080327.29 039 16.374 0.012 16.282 0.013 16.282 0.013 16.506 0.018 16.756 0.017 0.028 000.0 011.5 050.0 DA        
6790-56430-0274 152006.04+580036.77 018 18.990 0.022 19.032 0.018 19.378 0.024 19.634 0.023 19.905 0.079 0.012 025.9 093.3 049.7 DB        
1331-52766-0283 152006.64+465039.39 014 19.367 0.027 18.473 0.018 18.250 0.016 18.165 0.016 18.160 0.028 0.021 019.4 077.1 054.9 sdA/F     
2911-54631-0315 152006.67+384356.54 081 16.395 0.016 15.537 0.021 15.272 0.013 15.170 0.014 15.183 0.017 0.015 019.5 063.1 057.0 sdA/F     
0612-52079-0079 152006.80+571202.96 009 19.381 0.027 19.013 0.016 19.114 0.017 19.285 0.020 19.461 0.063 0.011 049.9 092.2 050.1 DA        
2159-54328-0378 152007.91+210329.06 037 17.467 0.017 16.603 0.014 16.300 0.012 16.165 0.012 16.129 0.013 0.056 020.4 031.0 055.7 sdA/F     
0312-51689-0586 152008.32+001126.12 022 18.648 0.019 18.239 0.069 18.239 0.069 18.355 0.279 18.537 0.597 0.056 000.0 002.1 045.3 DA        
6790-56430-0263 152009.31+574347.50 015 19.253 0.026 19.221 0.021 19.624 0.018 19.944 0.027 20.389 0.124 0.011 045.5 092.9 049.8 DA        
2911-54631-0283 152009.89+384509.97 040 18.332 0.020 17.422 0.021 17.180 0.013 17.086 0.015 17.093 0.020 0.015 014.2 063.1 057.0 sdA/F     
3945-55648-0584 152010.11+183149.83 008 21.881 0.151 20.558 0.024 20.333 0.026 20.280 0.031 20.153 0.109 0.042 016.2 026.8 054.8 sdA/F     
1399-53172-0025 152011.00+380750.70 044 17.656 0.017 16.459 0.026 16.238 0.018 16.145 0.018 16.106 0.014 0.012 013.8 062.0 057.1 sdA       
2927-54621-0043 152012.32+055529.68 006 20.982 0.071 20.239 0.028 19.952 0.021 19.761 0.026 19.807 0.074 0.042 014.4 008.8 048.8 sdA/F     
2724-54616-0047 152012.35+060024.39 024 18.391 0.023 17.439 0.022 17.151 0.015 17.032 0.013 16.987 0.018 0.039 013.2 008.9 048.8 sdA/F     
1386-53116-0616 152014.15+335706.43 007 19.773 0.031 19.884 0.019 20.268 0.021 20.550 0.036 20.799 0.151 0.017 024.0 054.3 057.4 DA        
3951-55681-0948 152017.95+183328.52 023 19.025 0.027 18.204 0.013 17.835 0.015 17.708 0.015 17.665 0.022 0.043 018.3 026.9 054.8 sdA/F     
2902-54629-0048 152021.40+061241.46 065 16.672 0.020 15.748 0.016 15.482 0.012 15.355 0.021 15.352 0.017 0.038 026.4 009.2 048.9 sdA/F     
2449-54271-0278 152022.54+494821.13 022 18.749 0.030 17.724 0.031 17.509 0.029 17.429 0.020 17.422 0.020 0.012 019.4 081.7 053.7 sdA/F     
2464-54272-0319 152022.75+492215.30 011 19.908 0.041 19.480 0.025 19.795 0.025 19.947 0.034 20.112 0.113 0.016 025.6 081.0 053.8 DA        
3960-55663-0676 152024.86+262048.94 006 21.442 0.101 20.698 0.026 20.354 0.027 20.337 0.051 20.067 0.109 0.034 016.3 040.3 056.9 sdA/F     
6040-56101-0267 152024.93+442627.00 021 19.577 0.039 18.701 0.026 18.426 0.017 18.289 0.015 18.280 0.029 0.019 019.6 073.0 055.6 sdA/F     
3851-55302-0766 152027.54+280848.30 020 20.392 0.043 19.606 0.027 19.338 0.022 19.249 0.019 19.036 0.038 0.024 014.8 043.5 057.1 sdA/F     
3851-55302-0214 152030.30+270321.50 021 19.410 0.034 19.224 0.027 19.130 0.019 19.178 0.021 19.268 0.055 0.032 030.6 041.5 056.9 DQ        
2952-54559-0567 152031.42+024532.03 016 19.430 0.033 18.483 0.016 18.168 0.014 18.042 0.017 18.025 0.024 0.039 018.6 005.1 046.8 sdA/F     
2927-54621-0058 152032.15+062542.45 011 20.175 0.042 19.398 0.020 19.134 0.016 19.052 0.020 18.999 0.041 0.035 011.0 009.5 049.0 sdA/F     
0591-52022-0629 152033.60+042451.74 008 19.662 0.031 19.226 0.023 19.142 0.016 19.150 0.020 19.215 0.048 0.041 037.3 007.0 047.8 DA        
0592-52025-0328 152035.23+033313.80 034 18.540 0.022 17.385 0.019 17.335 0.026 17.414 0.021 17.416 0.032 0.040 018.1 006.0 047.3 sdA       
3961-55654-0030 152035.38+235036.95 032 17.957 0.025 17.949 0.017 18.302 0.020 18.624 0.022 18.905 0.049 0.042 021.5 035.8 056.3 DA        
3950-55680-0290 152036.95+191353.70 020 19.212 0.029 18.952 0.020 19.146 0.017 19.309 0.029 19.649 0.070 0.049 024.4 028.0 055.0 DA        
6721-56398-0346 152037.49+504154.39 010 20.345 0.059 19.762 0.020 19.580 0.025 19.604 0.032 19.493 0.094 0.017 036.3 083.0 053.3 DC:       
3964-55648-0968 152038.15+262501.10 027 18.472 0.020 18.282 0.015 18.583 0.014 18.798 0.016 18.958 0.046 0.033 027.9 040.4 056.8 DA        
2911-54631-0304 152038.34+390349.79 046 17.680 0.110 17.000 0.030 17.360 0.070 16.970 0.030 17.070 0.020 0.000 000.0 000.0 000.0 DA        
2902-54629-0578 152039.61+075750.29 034 18.787 0.024 17.836 0.015 17.603 0.013 17.549 0.013 17.542 0.020 0.029 017.6 011.5 049.8 sdA/F     
0794-52376-0447 152040.95+540024.34 006 19.997 0.043 19.604 0.021 19.818 0.021 20.023 0.035 20.350 0.191 0.011 036.6 087.8 051.7 DA        
3961-55654-0968 152041.16+243019.49 028 17.682 0.021 17.928 0.016 18.361 0.014 18.673 0.020 18.781 0.048 0.034 013.9 037.0 056.4 DAB       
2449-54271-0389 152041.96+495140.80 040 16.099 0.025 16.252 0.031 16.719 0.029 17.056 0.020 17.396 0.019 0.013 019.0 081.7 053.6 DA        
2781-54266-0274 152044.28+155048.86 013 19.193 0.028 18.804 0.015 18.786 0.014 18.909 0.020 19.110 0.049 0.027 019.0 022.7 053.6 DA        
3950-55680-0296 152045.64+193327.00 004 23.874 0.657 21.055 0.033 19.836 0.019 19.509 0.022 19.322 0.051 0.047 023.4 028.6 055.0 dC        
4803-55734-0484 152046.14+042045.19 024 19.126 0.027 18.760 0.017 18.998 0.014 19.212 0.019 19.391 0.056 0.042 052.2 007.0 047.7 DA        
5491-56034-0653 152048.23+153013.62 020 18.578 0.021 18.633 0.027 18.940 0.019 19.258 0.022 19.364 0.055 0.029 013.5 022.1 053.5 DB        
2911-54631-0286 152049.75+383441.09 070 17.181 0.017 16.316 0.042 16.099 0.012 16.008 0.014 16.013 0.014 0.013 047.2 062.7 056.9 sdA/F     
2936-54626-0299 152050.73+383441.49 010 20.812 0.067 19.963 0.044 19.765 0.019 19.646 0.025 19.570 0.070 0.013 010.3 062.7 056.9 sdA/F     
2464-54272-0391 152052.05+495934.60 017 19.631 0.031 18.758 0.023 18.558 0.020 18.482 0.016 18.459 0.034 0.014 011.4 081.9 053.5 sdA/F     
2724-54616-0063 152052.39+063845.32 017 18.823 0.024 17.901 0.018 17.627 0.012 17.537 0.017 17.520 0.026 0.033 011.3 009.8 049.1 sdA/F     
3879-55244-0750 152052.46+310909.42 015 21.198 0.076 20.052 0.033 20.012 0.023 20.000 0.031 20.002 0.101 0.017 014.8 049.1 057.3 sdA       
4012-55327-0600 152052.64+003338.41 020 19.443 0.015 19.621 0.022 19.621 0.022 19.904 0.027 20.108 0.088 0.050 025.5 002.7 045.4 DA        
6048-56072-1000 152053.88+433011.15 019 19.576 0.033 18.713 0.016 18.454 0.014 18.338 0.013 18.311 0.024 0.017 010.2 071.4 055.8 sdA/F     
2781-54266-0267 152054.06+154533.84 011 19.404 0.026 19.077 0.017 19.277 0.017 19.541 0.021 19.972 0.072 0.029 031.4 022.5 053.6 DA        
6049-56091-0516 152054.49+431032.24 026 17.659 0.022 18.017 0.020 18.534 0.016 18.905 0.021 19.260 0.056 0.019 012.8 070.8 055.9 DA        
2464-54272-0394 152056.40+500627.32 024 19.088 0.024 18.262 0.022 17.969 0.019 17.866 0.015 17.841 0.029 0.014 016.5 082.1 053.5 sdA/F     
3964-55648-0092 152056.64+253955.14 008 20.866 0.076 20.127 0.027 19.912 0.022 19.805 0.028 19.649 0.063 0.044 013.6 039.1 056.6 sdA/F     
5491-56034-0314 152057.20+144101.28 044 16.713 0.013 16.445 0.016 16.716 0.013 16.969 0.021 17.247 0.017 0.037 039.9 020.9 053.1 DA        
5489-55990-0928 152057.50+110209.29 012 20.395 0.047 19.553 0.019 19.296 0.016 19.186 0.020 19.234 0.048 0.029 015.7 015.7 051.4 sdA/F     
2160-53885-0330 152057.59+263332.72 017 18.869 0.026 18.434 0.017 18.410 0.014 18.435 0.016 18.663 0.039 0.031 054.0 040.7 056.8 DA        
2739-54618-0019 152059.48+061959.76 007 20.954 0.072 19.983 0.022 19.767 0.017 19.711 0.024 19.737 0.067 0.036 006.5 009.5 048.9 sdA       
3951-55681-0014 152100.74+181546.22 010 20.242 0.046 19.711 0.023 19.578 0.017 19.511 0.023 19.472 0.068 0.050 021.1 026.5 054.5 DA        
6790-56430-0246 152101.48+565718.32 024 17.918 0.017 18.909 0.019 18.909 0.019 19.236 0.022 19.554 0.079 0.008 010.0 091.8 050.2 DA        
2794-54537-0323 152101.64+183339.62 038 17.558 0.018 16.701 0.013 16.434 0.013 16.324 0.017 16.295 0.018 0.048 013.0 027.0 054.6 sdA       
0924-52409-0409 152101.92-003747.75 032 18.372 0.015 17.305 0.015 17.110 0.014 17.074 0.018 17.078 0.018 0.057 010.7 001.4 044.6 sdA/F     
4012-55327-0438 152102.06-002149.57 065 16.424 0.013 16.992 0.014 16.992 0.014 17.323 0.014 17.602 0.019 0.052 004.8 001.7 044.8 DA        
2927-54621-0590 152105.64+074844.99 005 22.398 0.291 20.700 0.029 19.882 0.023 19.564 0.025 19.404 0.055 0.028 118.6 011.4 049.7 DC        
5490-56003-0304 152108.49+083742.64 011 20.495 0.054 19.621 0.021 19.495 0.023 19.461 0.032 19.289 0.059 0.028 021.0 012.4 050.1 sdA/F     
6796-56453-0610 152112.89+561610.34 012 20.081 0.036 19.615 0.018 19.678 0.021 19.709 0.024 19.664 0.068 0.011 011.5 090.9 050.5 DA        
3879-55244-0658 152114.83+295146.65 048 18.647 0.021 17.842 0.019 17.583 0.018 17.486 0.013 17.499 0.024 0.020 013.6 046.7 057.1 sdA/F     
3960-55663-0312 152116.00+251437.46 041 17.154 0.020 17.641 0.024 18.152 0.018 18.544 0.018 18.854 0.048 0.040 013.7 038.3 056.5 PG1159    
2902-54629-0009 152119.97+060410.13 044 17.881 0.014 16.968 0.012 16.827 0.017 16.799 0.015 16.833 0.017 0.036 019.7 009.2 048.6 sdA       
0313-51673-0355 152120.12+001358.46 018 19.464 0.025 18.367 0.013 18.213 0.013 18.175 0.012 18.189 0.027 0.056 011.1 002.4 045.1 sdA/F     
5492-56010-0620 152120.52+122533.73 019 18.360 0.018 18.653 0.021 19.089 0.017 19.445 0.026 19.810 0.084 0.039 012.8 017.7 052.0 DA        
4803-55734-0482 152120.72+041836.60 023 19.761 0.034 18.852 0.018 18.553 0.013 18.422 0.016 18.367 0.030 0.041 020.6 007.1 047.6 sdA/F     
2781-54266-0433 152121.48+163430.62 048 17.082 0.038 16.194 0.011 15.893 0.014 15.803 0.018 15.759 0.017 0.029 054.0 023.9 053.8 sdA/F     
2927-54621-0584 152123.07+073412.11 017 19.187 0.019 19.441 0.018 19.441 0.018 19.748 0.026 20.074 0.095 0.030 000.2 011.1 049.5 DA        
4979-56045-0316 152123.36+382519.25 024 18.554 0.025 18.503 0.020 18.665 0.015 18.824 0.014 18.948 0.034 0.013 047.1 062.4 056.8 DBA       
1386-53116-0002 152123.56+324316.22 050 17.116 0.014 16.213 0.021 15.950 0.012 15.846 0.015 15.824 0.019 0.014 022.2 052.0 057.2 sdA/F     
1354-52814-0413 152123.97+355311.41 019 18.778 0.029 17.685 0.019 17.721 0.016 17.777 0.021 17.822 0.024 0.016 012.3 057.8 057.1 sdA       
1293-52765-0278 152125.02+391536.50 018 18.676 0.019 18.452 0.020 18.452 0.020 18.702 0.021 18.851 0.046 0.018 005.6 063.9 056.6 DA        
4716-55738-0856 152126.68+350425.90 006 21.267 0.102 20.591 0.027 20.471 0.033 20.480 0.041 20.568 0.159 0.016 011.9 056.3 057.1 sdA/F     
2449-54271-0234 152126.93+493747.94 032 17.849 0.014 17.052 0.041 16.746 0.018 16.631 0.021 16.625 0.023 0.013 020.5 081.3 053.6 sdA/F     
4716-55738-0858 152128.30+350244.95 008 21.367 0.109 20.186 0.022 20.040 0.026 20.040 0.031 19.942 0.089 0.015 016.2 056.3 057.1 sdA/F     
4716-55738-0107 152129.77+333711.87 008 20.408 0.046 19.964 0.020 19.862 0.022 19.883 0.027 19.933 0.076 0.021 031.8 053.6 057.2 DC        
2902-54629-0541 152130.99+072457.93 060 17.238 0.019 16.338 0.017 16.054 0.012 15.961 0.015 15.929 0.018 0.031 016.8 011.0 049.4 sdA/F     
4979-56045-0306 152131.89+381245.87 062 15.668 0.020 15.573 0.022 15.944 0.019 16.249 0.012 16.522 0.017 0.012 054.0 062.0 056.8 DA        
0924-52409-0419 152133.48-004653.43 048 17.509 0.019 16.342 0.020 16.270 0.015 16.263 0.014 16.303 0.016 0.068 028.6 001.4 044.4 sdA       
3945-55648-0396 152134.12+173709.42 014 19.143 0.026 19.280 0.021 19.657 0.021 19.917 0.025 20.309 0.117 0.050 019.0 025.5 054.2 DA        
8431-57482-0003 152135.91+481507.99 015 18.850 0.021 18.949 0.018 19.298 0.016 19.561 0.024 19.797 0.089 0.015 015.1 079.1 054.1 DB        
2781-54266-0435 152136.26+162150.32 040 16.387 0.018 16.819 0.013 17.333 0.013 17.687 0.016 18.017 0.026 0.030 018.6 023.6 053.7 He-sdO       
2464-54272-0328 152138.65+505052.66 007 20.439 0.057 19.993 0.024 19.945 0.024 20.065 0.029 20.126 0.114 0.016 041.1 083.1 053.0 DC        
4775-55708-0952 152138.67+053333.98 027 17.844 0.017 18.129 0.023 18.129 0.023 18.397 0.017 18.680 0.034 0.039 005.6 008.7 048.3 DA        
3960-55663-0718 152138.70+263302.06 013 20.501 0.059 19.553 0.019 19.503 0.019 19.573 0.039 19.582 0.072 0.031 011.1 040.7 056.6 sdA       
1720-53854-0149 152139.00+103015.76 040 15.872 0.016 16.276 0.015 16.741 0.011 17.106 0.015 17.425 0.020 0.035 028.2 015.1 051.0 DA        
0313-51673-0396 152139.02+000405.92 029 18.421 0.019 17.459 0.017 17.119 0.015 16.993 0.015 16.918 0.016 0.057 011.0 002.3 044.9 sdA/F     
3945-55648-0384 152140.37+180435.40 016 19.300 0.028 19.399 0.022 19.700 0.017 19.948 0.036 20.126 0.105 0.068 014.4 026.3 054.3 DA        
2911-54631-0293 152144.16+383900.41 086 16.509 0.016 15.494 0.042 15.427 0.012 15.449 0.014 15.510 0.014 0.014 025.7 062.8 056.7 sdA/F     
3297-54941-0613 152147.18+521934.05 027 19.376 0.036 18.206 0.087 18.256 0.219 18.355 0.211 18.484 0.048 0.015 032.0 085.3 052.4 sdA       
3297-54941-0013 152147.22+503604.39 039 17.991 0.028 17.071 0.020 16.884 0.019 16.795 0.023 16.791 0.023 0.016 021.4 082.7 053.1 sdA/F     
2902-54629-0017 152147.52+061620.89 059 17.198 0.024 16.069 0.018 16.037 0.017 16.008 0.012 16.045 0.019 0.035 012.1 009.6 048.7 sdA/F     
1834-54562-0045 152149.02+043928.21 024 18.331 0.019 17.830 0.018 17.767 0.016 17.823 0.015 17.908 0.021 0.037 055.2 007.6 047.7 DA        
4978-56036-0452 152154.19+354204.35 007 20.402 0.041 19.913 0.019 19.738 0.019 19.737 0.024 19.796 0.062 0.016 040.4 057.4 057.0 DA:       
4716-55738-0891 152154.43+350719.27 006 20.961 0.024 20.498 0.026 20.498 0.026 20.547 0.035 20.581 0.133 0.016 017.4 056.4 057.0 DA        
1354-52814-0191 152158.62+343729.39 028 17.722 0.020 16.900 0.018 16.602 0.014 16.488 0.018 16.461 0.017 0.017 032.8 055.5 057.0 sdA/F     
3945-55648-0675 152158.96+183502.38 023 19.096 0.024 18.840 0.015 19.089 0.013 19.322 0.019 19.494 0.065 0.057 014.2 027.1 054.4 DA        
3308-54919-0294 152159.74+061319.35 026 19.185 0.032 18.336 0.018 18.101 0.018 17.997 0.013 18.015 0.025 0.034 014.0 009.5 048.6 sdA/F     
6040-56101-0808 152159.89+451054.20 018 18.977 0.025 18.987 0.017 19.395 0.023 19.743 0.030 19.710 0.095 0.022 031.0 074.1 055.1 DA        
4979-56045-0284 152201.27+371924.12 007 20.673 0.051 20.214 0.017 20.073 0.020 20.122 0.024 20.217 0.086 0.015 012.6 060.4 056.8 DZ        
1651-53442-0330 152202.10+305526.29 036 17.451 0.023 16.581 0.023 16.250 0.012 16.092 0.012 16.044 0.025 0.019 025.5 048.7 057.0 sdA/F     
2156-54525-0031 152203.45+203438.96 011 18.854 0.022 18.788 0.013 19.075 0.014 19.338 0.019 19.593 0.062 0.060 055.8 030.4 055.1 DAH       
2902-54629-0593 152204.46+070743.23 062 17.056 0.018 16.144 0.016 15.897 0.012 15.804 0.015 15.767 0.017 0.030 025.7 010.7 049.1 sdA/F     
2159-54328-0471 152204.94+204211.35 014 19.628 0.031 18.695 0.013 18.385 0.012 18.241 0.013 18.193 0.023 0.057 012.4 030.6 055.1 sdA/F     
3964-55648-0032 152204.97+253500.70 036 17.781 0.022 17.503 0.015 17.589 0.018 17.712 0.019 17.909 0.022 0.038 159.6 039.0 056.3 DC        
3308-54919-0348 152206.75+073416.01 038 18.867 0.023 17.926 0.014 17.693 0.014 17.579 0.019 17.556 0.026 0.032 015.7 011.3 049.3 sdA/F     
6721-56398-0756 152207.08+515747.30 005 21.425 0.112 20.819 0.034 20.677 0.032 20.617 0.038 20.400 0.114 0.016 021.1 084.7 052.5 DA:       
3955-55678-0168 152208.56+205640.72 010 20.905 0.079 20.107 0.029 19.845 0.051 19.772 0.082 19.845 0.120 0.057 000.0 031.0 055.2 sdA:      
2160-53885-0202 152209.59+244043.57 012 19.363 0.018 18.842 0.016 18.842 0.016 18.933 0.026 18.998 0.045 0.039 009.1 037.4 056.1 DA        
3308-54919-0267 152210.03+064203.70 033 18.960 0.022 18.127 0.018 17.866 0.014 17.749 0.019 17.773 0.022 0.035 013.5 010.2 048.8 sdA/F     
1292-52736-0581 152211.51+404455.67 017 18.210 0.025 18.216 0.020 18.652 0.020 18.554 0.023 18.834 0.041 0.015 064.2 066.5 056.2 DBA 
1721-53857-0209 152212.21+080340.92 006 18.396 0.023 18.997 0.022 18.924 0.017 18.902 0.018 18.506 0.037 0.029 016.2 011.9 049.6 CV        
6713-56402-0924 152212.48+542250.75 031 17.592 0.013 17.564 0.018 17.969 0.014 18.286 0.014 18.546 0.039 0.009 050.7 088.2 051.3 DA        
0613-52345-0510 152213.47+600219.96 042 17.646 0.027 16.735 0.017 16.491 0.013 16.399 0.016 16.400 0.016 0.012 019.6 095.6 048.3 sdA/F     
6049-56091-0470 152216.64+422917.52 022 19.178 0.043 18.314 0.029 18.032 0.014 17.909 0.023 17.923 0.032 0.021 013.0 069.5 055.8 sdA/F     
6040-56101-0187 152217.16+443255.54 050 16.698 0.018 16.443 0.012 16.754 0.016 17.041 0.016 17.315 0.021 0.020 012.7 073.0 055.2 DA        
4803-55734-0457 152218.20+034204.70 007 21.044 0.106 20.474 0.029 20.240 0.031 20.212 0.043 20.121 0.174 0.039 029.2 006.6 047.1 DA        
3950-55680-0218 152218.54+194309.26 019 18.863 0.014 19.301 0.016 19.301 0.016 19.628 0.022 20.071 0.100 0.054 007.2 029.0 054.7 DA        
2911-54631-0230 152220.72+385406.64 077 17.007 0.028 16.087 0.014 15.838 0.022 15.759 0.014 15.748 0.018 0.015 029.9 063.2 056.5 sdA/F     
2927-54621-0632 152221.77+073750.07 007 21.230 0.076 20.221 0.021 20.005 0.023 19.908 0.029 19.795 0.077 0.033 025.8 011.4 049.3 sdA       
4012-55327-0363 152222.15-013018.43 042 17.754 0.020 17.688 0.011 17.935 0.016 18.222 0.022 18.426 0.037 0.134 016.7 000.8 043.8 sdB+WD       
1400-53470-0474 152222.53+373938.75 042 17.368 0.015 16.520 0.018 16.277 0.014 16.180 0.015 16.185 0.020 0.013 021.9 061.0 056.7 sdA/F     
2936-54626-0378 152223.24+401021.37 008 20.150 0.043 20.236 0.023 20.607 0.035 20.820 0.065 20.569 0.199 0.016 013.1 065.5 056.3 DB        
2927-54621-0636 152223.51+073931.00 008 21.007 0.066 20.159 0.020 19.839 0.022 19.630 0.026 19.683 0.071 0.033 017.6 011.4 049.3 sdA/F     
6981-56443-0016 152224.20+601747.33 032 18.146 0.022 17.278 0.015 17.033 0.013 16.947 0.012 16.926 0.015 0.011 012.3 095.9 048.1 sdA/F     
4803-55734-0451 152224.86+032821.14 015 19.476 0.017 19.466 0.017 19.466 0.017 19.747 0.024 20.161 0.121 0.041 009.2 006.3 046.9 DA        
1651-53442-0262 152225.56+294413.12 036 17.466 0.019 16.576 0.020 16.318 0.017 16.214 0.011 16.232 0.020 0.021 017.5 046.5 056.8 sdA/F     
4012-55327-0366 152226.05-012327.24 039 17.670 0.020 17.989 0.011 18.371 0.016 18.698 0.023 18.993 0.054 0.119 029.6 001.0 043.8 sdO        
2464-54272-0438 152226.86+500527.90 016 19.408 0.028 19.024 0.016 19.230 0.021 19.362 0.027 19.492 0.091 0.015 021.2 081.9 053.2 DA        
4716-55738-0911 152228.41+354908.44 014 19.278 0.027 19.248 0.022 19.407 0.022 19.617 0.023 19.901 0.081 0.015 059.1 057.6 056.9 DBA:      
2936-54626-0243 152231.32+383620.04 022 19.019 0.030 18.889 0.020 19.197 0.018 19.472 0.026 19.667 0.058 0.014 036.1 062.7 056.5 DA        
2936-54626-0258 152231.93+385253.61 009 20.871 0.078 20.043 0.021 19.837 0.028 19.739 0.027 19.713 0.074 0.016 012.5 063.2 056.5 sdA/F     
1331-52766-0220 152232.19+463757.04 009 19.631 0.032 19.182 0.019 19.346 0.023 19.618 0.021 19.806 0.068 0.018 022.0 076.5 054.5 DA        
3297-54941-0619 152232.31+515149.08 013 20.229 0.049 19.361 0.026 19.096 0.017 19.023 0.020 18.884 0.036 0.014 013.1 084.5 052.5 sdA/F     
4011-55635-0086 152233.34+011137.54 010 20.920 0.077 20.154 0.034 19.957 0.023 19.912 0.028 19.910 0.105 0.046 011.8 003.8 045.5 sdA/F     
2753-54234-0506 152234.95+125502.67 015 19.674 0.032 18.672 0.018 18.477 0.015 18.388 0.016 18.405 0.031 0.042 051.2 018.6 052.0 sdA/F     
3939-55633-0512 152235.04+165117.71 024 18.300 0.019 18.565 0.020 18.565 0.020 18.755 0.017 18.966 0.037 0.028 007.4 024.5 053.6 DB        
2911-54631-0373 152236.45+400748.41 031 18.698 0.020 17.833 0.015 17.511 0.017 17.443 0.023 17.362 0.022 0.016 028.7 065.4 056.3 sdA/F     
8431-57482-0010 152238.61+482250.66 010 20.096 0.021 19.645 0.017 19.645 0.017 19.756 0.024 19.972 0.073 0.013 007.5 079.2 053.9 DA        
2936-54626-0193 152238.83+391352.38 050 18.296 0.019 17.123 0.020 16.455 0.017 16.259 0.016 16.117 0.018 0.016 006.2 063.8 056.4 CV-H-He   
6049-56091-0395 152242.25+420759.62 017 19.681 0.032 18.823 0.015 18.563 0.012 18.480 0.021 18.445 0.029 0.018 015.8 068.9 055.8 sdA/F     
0924-52409-0163 152242.26-020643.27 012 19.314 0.033 18.868 0.018 18.704 0.012 18.682 0.015 18.741 0.035 0.158 057.0 000.3 043.3 DA        
2902-54629-0634 152242.70+071118.07 044 18.165 0.022 17.293 0.015 17.059 0.016 16.956 0.019 16.977 0.015 0.030 016.0 010.9 049.0 sdA/F     
6735-56397-0526 152244.18+465312.52 013 19.464 0.028 19.181 0.021 19.511 0.021 19.773 0.024 19.945 0.081 0.020 061.4 076.8 054.4 DA        
2883-54525-0229 152245.94+544641.78 011 19.458 0.031 18.986 0.027 18.892 0.021 18.908 0.023 19.070 0.044 0.009 032.6 088.7 051.1 DA        
2902-54629-0035 152246.92+065200.63 064 16.893 0.018 15.755 0.013 15.701 0.013 15.710 0.019 15.749 0.024 0.036 019.0 010.5 048.8 sdA       
1834-54562-0067 152249.56+045158.07 014 19.822 0.039 18.703 0.014 18.667 0.016 18.713 0.019 18.795 0.047 0.037 019.1 008.1 047.6 sdA       
6796-56453-0352 152249.56+553354.00 017 18.868 0.019 18.922 0.018 19.220 0.021 19.457 0.023 19.608 0.101 0.010 025.8 089.7 050.7 DBA       
0313-51673-0277 152249.86-002609.54 023 19.146 0.025 18.033 0.014 17.907 0.012 17.855 0.012 17.828 0.021 0.060 012.4 002.1 044.4 sdA       
4803-55734-0588 152251.05+052349.43 033 17.700 0.018 17.919 0.018 18.408 0.017 18.730 0.019 19.054 0.054 0.039 057.4 008.7 047.9 DA        
3308-54919-0278 152255.23+063505.58 039 18.695 0.027 17.763 0.024 17.501 0.018 17.416 0.013 17.415 0.023 0.038 013.7 010.2 048.6 sdA/F     
0592-52025-0207 152258.59+030440.24 057 16.969 0.038 15.992 0.017 15.629 0.018 15.455 0.021 15.412 0.018 0.035 069.5 006.0 046.5 sdA/F     
0613-52345-0608 152303.57+604111.83 017 18.735 0.029 18.589 0.021 18.903 0.015 19.138 0.023 19.463 0.063 0.011 017.9 096.3 047.9 DA        
2936-54626-0252 152303.83+381445.34 051 17.959 0.021 17.034 0.018 16.781 0.017 16.721 0.012 16.697 0.019 0.014 015.4 062.0 056.5 sdA/F     
4889-55709-0288 152304.81+051157.41 026 18.320 0.020 18.355 0.018 18.586 0.015 18.793 0.021 18.956 0.044 0.036 059.7 008.5 047.8 DB        
1386-53116-0637 152305.74+333445.89 054 16.931 0.022 16.046 0.025 15.780 0.022 15.679 0.017 15.667 0.021 0.023 021.5 053.5 056.8 sdA/F     
3960-55663-0800 152306.12+261214.63 007 21.313 0.097 20.325 0.025 20.192 0.024 20.282 0.034 20.245 0.132 0.043 010.3 040.2 056.2 sdA/F     
0924-52409-0458 152307.49-003750.91 032 18.274 0.019 17.229 0.017 16.997 0.012 16.926 0.012 16.921 0.022 0.077 030.7 001.9 044.2 sdA/F     
1331-52766-0475 152308.52+474511.88 007 19.809 0.033 19.385 0.020 19.614 0.020 19.805 0.026 20.271 0.118 0.020 026.2 078.2 054.1 DA        
4011-55635-0072 152309.10+015136.96 018 19.444 0.035 19.371 0.016 19.533 0.017 19.694 0.025 19.921 0.094 0.047 174.0 004.6 045.8 DS       
5491-56034-0162 152311.55+134502.52 046 17.050 0.031 16.141 0.016 15.856 0.023 15.746 0.014 15.733 0.020 0.039 044.7 019.9 052.2 sdA/F     
2464-54272-0439 152312.14+495651.89 017 19.854 0.041 18.882 0.020 18.701 0.029 18.614 0.026 18.631 0.050 0.015 014.9 081.6 053.2 sdA/F     
3960-55663-0828 152316.93+265559.69 008 20.208 0.039 19.838 0.023 19.734 0.023 19.724 0.022 19.879 0.073 0.031 035.8 041.5 056.3 DA        
3308-54919-0300 152317.31+054954.71 025 19.191 0.025 18.260 0.013 18.114 0.020 18.074 0.015 18.077 0.025 0.042 011.8 009.3 048.1 sdA/F     
3960-55663-0804 152317.82+260749.57 006 21.419 0.102 20.461 0.027 20.355 0.028 20.210 0.032 20.165 0.123 0.040 034.5 040.1 056.2 sdA       
3945-55648-0660 152318.69+193755.80 050 18.037 0.025 17.151 0.012 16.842 0.013 16.722 0.021 16.679 0.016 0.061 012.5 029.0 054.5 sdA/F     
4012-55327-0718 152318.77+004947.80 017 19.041 0.027 19.408 0.022 19.829 0.022 20.157 0.034 20.622 0.204 0.046 014.8 003.5 045.1 DA        
0924-52409-0457 152319.98-004734.40 011 19.970 0.033 18.923 0.019 18.655 0.013 18.567 0.014 18.529 0.031 0.092 013.3 001.8 044.0 sdA/F     
3955-55678-0104 152320.23+212740.97 039 18.583 0.031 17.768 0.017 17.421 0.012 17.269 0.012 17.232 0.015 0.050 010.2 032.0 055.1 sdA/F     
2753-54234-0104 152320.36+120728.91 014 19.023 0.031 18.578 0.018 18.550 0.016 18.609 0.019 18.751 0.038 0.044 035.5 017.6 051.4 DA        
2911-54631-0249 152320.61+384034.08 069 17.309 0.024 16.468 0.019 16.184 0.015 16.100 0.021 16.122 0.020 0.016 032.5 062.8 056.4 sdA/F     
4012-55327-0710 152320.96+005524.93 022 19.040 0.027 18.996 0.019 19.200 0.019 19.395 0.021 19.660 0.067 0.042 027.8 003.6 045.1 DB        
4889-55709-0270 152321.37+061510.73 021 19.204 0.026 18.940 0.017 19.237 0.016 19.469 0.020 19.795 0.070 0.034 017.5 009.9 048.3 DA        
2911-54631-0240 152321.78+390840.69 053 18.000 0.024 17.095 0.030 16.844 0.011 16.761 0.018 16.750 0.015 0.017 016.3 063.6 056.3 sdA/F     
2953-54560-0496 152323.20+020208.90 002 24.235 0.810 20.911 0.032 19.400 0.017 18.909 0.018 18.728 0.042 0.044 030.0 004.9 045.8 DQ        
5164-56067-0858 152325.19+415341.83 017 19.326 0.036 19.150 0.025 19.436 0.022 19.685 0.026 19.839 0.093 0.022 017.4 068.4 055.7 DA        
0313-51673-0421 152327.08+004632.53 023 18.650 0.024 17.636 0.019 17.492 0.014 17.495 0.016 17.556 0.022 0.048 013.3 003.5 045.0 sdA       
6799-56478-0506 152330.39+602410.03 051 17.537 0.021 16.642 0.018 16.336 0.016 16.263 0.018 16.251 0.015 0.009 021.1 095.9 048.0 sdA/F     
4012-55327-0284 152330.79-012602.54 021 19.281 0.038 19.166 0.020 19.481 0.018 19.649 0.025 19.859 0.110 0.126 017.0 001.2 043.6 DA        
4978-56036-0412 152332.81+353236.87 042 16.053 0.016 16.428 0.020 16.879 0.014 17.179 0.015 17.438 0.019 0.015 028.0 057.1 056.7 sdOB       
1331-52766-0123 152334.10+460518.72 009 19.443 0.027 19.008 0.032 19.142 0.016 19.314 0.024 19.472 0.054 0.017 035.5 075.5 054.6 DA        
5490-56003-0132 152334.34+075310.93 019 18.709 0.025 18.810 0.020 19.230 0.023 19.558 0.036 20.074 0.136 0.032 022.3 012.0 049.2 DA        
6713-56402-0970 152335.24+541452.90 016 18.918 0.023 18.941 0.020 19.219 0.018 19.558 0.035 19.848 0.112 0.010 026.0 087.8 051.2 DA        
2781-54266-0417 152335.54+172438.03 033 18.391 0.021 17.409 0.019 17.438 0.014 17.440 0.014 17.482 0.024 0.039 015.2 025.5 053.6 sdA       
3945-55648-0722 152342.10+184832.52 005 21.270 0.088 20.662 0.029 20.400 0.029 20.303 0.033 20.428 0.120 0.079 048.1 027.8 054.1 DC:       
5491-56034-0848 152346.42+154308.23 006 21.735 0.135 21.825 0.057 20.289 0.029 20.209 0.034 20.156 0.113 0.036 017.3 023.0 052.9 sdA/F     
2911-54631-0212 152347.40+384021.47 053 17.988 0.020 17.116 0.022 16.806 0.017 16.649 0.019 16.758 0.021 0.017 029.7 062.7 056.3 sdA/F     
2464-54272-0440 152347.55+495758.58 010 20.495 0.058 19.546 0.021 19.377 0.031 19.273 0.031 19.245 0.078 0.015 010.5 081.6 053.1 sdA/F     
5491-56034-0122 152348.36+141453.31 014 19.539 0.034 19.371 0.019 19.426 0.024 19.591 0.032 19.788 0.093 0.037 023.8 020.8 052.3 DC        
4803-55734-0436 152349.89+041434.45 030 18.351 0.020 18.404 0.020 18.772 0.016 19.032 0.019 19.288 0.053 0.041 029.0 007.5 047.1 DA        
6796-56453-0332 152350.98+545353.23 009 20.463 0.049 20.018 0.020 19.879 0.021 19.861 0.030 19.925 0.076 0.010 018.9 088.7 050.9 DAZ:      
1678-53433-0089 152351.15+413538.62 011 19.421 0.025 18.967 0.019 19.012 0.020 19.129 0.016 19.295 0.048 0.020 061.4 067.9 055.7 DA        
0924-52409-0131 152351.81-020921.50 029 18.531 0.026 17.446 0.017 17.000 0.010 16.807 0.014 16.713 0.022 0.153 020.2 000.5 043.1 sdA/F     
1051-52468-0459 152352.14+460216.47 002 23.162 0.354 20.605 0.037 19.293 0.017 18.883 0.022 18.626 0.031 0.017 018.4 075.4 054.5 dC        
4803-55734-0622 152354.79+053940.80 037 17.604 0.015 17.601 0.017 17.948 0.016 18.245 0.017 18.526 0.032 0.039 056.3 009.3 047.9 DA        
6713-56402-0978 152356.57+542256.87 030 17.430 0.021 17.468 0.015 17.886 0.013 18.178 0.014 18.490 0.034 0.012 018.3 088.0 051.1 DA        
0612-52079-0039 152356.69+571530.65 006 19.863 0.045 19.474 0.026 19.734 0.025 20.006 0.030 20.220 0.113 0.011 012.9 091.9 049.7 DA        
2936-54626-0201 152357.69+382047.95 007 20.832 0.075 20.436 0.027 20.317 0.026 20.316 0.040 20.443 0.145 0.015 061.1 062.2 056.3 DA        
2936-54626-0203 152359.29+381158.96 012 19.350 0.022 20.129 0.024 20.129 0.024 20.443 0.043 20.498 0.147 0.013 004.6 061.9 056.3 DA        
4011-55635-0974 152359.74+021841.68 033 17.708 0.018 18.106 0.020 18.570 0.015 18.967 0.020 19.230 0.047 0.039 012.1 005.3 045.9 DA        
3945-55648-0726 152401.58+185659.53 032 18.345 0.023 18.168 0.019 18.355 0.015 18.544 0.014 18.819 0.037 0.070 069.1 028.0 054.1 DAH       
2936-54626-0172 152404.06+392655.73 035 18.969 0.024 18.103 0.020 17.858 0.014 17.773 0.015 17.778 0.026 0.018 014.9 064.1 056.1 sdA/F     
6713-56402-0958 152408.24+550048.99 025 17.789 0.021 17.950 0.020 18.367 0.018 18.704 0.020 19.025 0.039 0.012 016.9 088.8 050.8 DA        
5164-56067-0912 152409.14+423150.31 019 19.111 0.027 18.840 0.021 19.166 0.019 19.403 0.027 19.538 0.063 0.023 036.2 069.5 055.5 DA        
2161-53878-0197 152410.27+221307.00 030 17.824 0.018 16.916 0.016 16.635 0.012 16.527 0.010 16.493 0.014 0.045 027.4 033.4 055.1 sdA/F     
4011-55635-0978 152411.72+020845.67 033 18.027 0.015 18.310 0.012 18.310 0.012 18.624 0.018 18.838 0.047 0.045 011.0 005.2 045.7 DA        
5491-56034-0143 152412.32+143344.05 015 19.984 0.039 19.073 0.020 18.761 0.015 18.633 0.021 18.595 0.035 0.038 018.1 021.3 052.3 sdA/F     
1331-52766-0126 152413.81+464222.74 004 22.718 0.276 20.097 0.036 18.909 0.017 18.583 0.020 18.468 0.032 0.015 033.3 076.4 054.2 DQ        
1387-53118-0128 152416.62+312954.22 024 18.329 0.016 17.421 0.022 17.192 0.013 17.138 0.015 17.098 0.017 0.019 017.5 049.8 056.6 sdA/F     
4716-55738-0010 152416.78+340415.09 011 20.200 0.051 19.636 0.018 19.728 0.023 19.735 0.029 19.834 0.087 0.020 039.4 054.4 056.6 DA        
5493-56009-0568 152418.54+105408.10 017 19.872 0.037 18.964 0.016 18.710 0.012 18.651 0.016 18.608 0.032 0.036 012.5 016.1 050.6 sdA/F     
3955-55678-0080 152419.32+220920.21 015 19.020 0.026 19.049 0.015 18.891 0.013 18.801 0.016 18.472 0.033 0.045 047.6 033.3 055.0 CV        
5491-56034-0160 152419.51+145132.58 019 19.640 0.030 18.728 0.017 18.421 0.014 18.322 0.015 18.315 0.026 0.033 023.2 021.8 052.4 sdA/F     
6721-56398-0848 152420.94+520338.34 009 20.626 0.059 20.181 0.024 20.140 0.026 20.176 0.037 20.214 0.114 0.016 036.0 084.6 052.1 DA        
2936-54626-0166 152421.85+391952.39 036 18.107 0.020 18.453 0.017 18.453 0.017 18.740 0.019 19.028 0.048 0.017 009.2 063.9 056.1 DA        
3945-55648-0800 152424.86+181959.81 020 19.393 0.032 19.179 0.015 19.344 0.021 19.591 0.023 19.808 0.079 0.070 039.8 027.1 053.8 DA        
6796-56453-0730 152425.04+560808.64 018 18.747 0.028 18.714 0.020 19.028 0.018 19.360 0.025 19.650 0.071 0.011 016.3 090.3 050.2 DA        
2753-54234-0059 152427.24+120207.61 042 15.788 0.019 15.954 0.011 16.392 0.016 16.739 0.017 17.045 0.018 0.041 011.0 017.7 051.1 sdB       
3297-54941-0621 152427.69+510011.55 037 18.542 0.018 17.641 0.022 17.399 0.030 17.319 0.017 17.243 0.021 0.014 015.3 083.1 052.6 sdA/F     
1354-52814-0213 152436.25+341357.01 005 20.017 0.033 19.522 0.019 19.720 0.018 19.954 0.024 20.133 0.090 0.019 019.6 054.7 056.5 DA        
2464-54272-0227 152437.90+493815.55 016 19.701 0.037 18.978 0.035 18.603 0.024 18.519 0.018 18.453 0.034 0.018 016.0 081.0 053.1 sdA/F     
2911-54631-0185 152440.69+385840.49 066 17.635 0.019 16.560 0.015 16.582 0.015 16.657 0.018 16.742 0.015 0.015 018.0 063.2 056.1 sdA       
3955-55678-0976 152441.92+225009.65 015 20.051 0.038 19.146 0.021 18.850 0.025 18.743 0.019 18.680 0.038 0.044 006.9 034.5 055.1 sdA:      
1846-54173-0560 152441.92+281607.08 042 17.167 0.015 16.274 0.013 16.005 0.009 15.910 0.019 15.897 0.019 0.026 018.3 044.0 056.2 sdA/F     
3960-55663-0126 152441.98+241616.67 005 21.544 0.108 20.829 0.030 20.607 0.033 20.533 0.047 20.388 0.140 0.042 021.9 036.9 055.5 sdA/F     
3954-55680-0638 152442.78+241857.41 006 21.176 0.083 20.726 0.028 20.613 0.033 20.665 0.053 20.780 0.196 0.041 048.2 037.0 055.5 DA        
2911-54631-0219 152443.08+381047.39 062 17.621 0.014 16.695 0.028 16.486 0.019 16.405 0.017 16.385 0.016 0.012 018.4 061.8 056.2 sdA/F     
1387-53118-0136 152443.50+312957.81 016 18.860 0.020 18.346 0.019 18.248 0.012 18.274 0.015 18.335 0.027 0.019 067.1 049.8 056.5 DA        
0794-52376-0124 152444.46+530231.64 031 17.856 0.018 16.963 0.021 16.740 0.014 16.669 0.011 16.668 0.017 0.012 011.2 086.0 051.6 sdA/F     
3950-55680-0100 152446.28+195226.51 016 19.535 0.030 19.394 0.016 19.663 0.018 19.902 0.026 20.065 0.105 0.063 034.8 029.6 054.2 DA        
3851-55302-0020 152447.11+275334.00 008 21.568 0.089 20.728 0.022 20.527 0.029 20.499 0.038 20.283 0.093 0.035 014.5 043.3 056.1 sdA/F     
6728-56426-0700 152447.45+493448.04 026 18.367 0.026 18.179 0.034 18.493 0.024 18.747 0.018 19.095 0.045 0.020 012.5 080.9 053.1 DA        
5492-56010-0772 152447.98+125224.66 008 20.711 0.064 20.184 0.021 20.090 0.026 20.142 0.032 19.935 0.079 0.043 060.2 019.0 051.5 DA        
5492-56010-0776 152448.21+124231.34 014 19.544 0.031 19.378 0.016 19.682 0.018 19.999 0.028 20.123 0.129 0.042 016.3 018.7 051.4 DA        
2911-54631-0216 152448.92+384640.23 028 19.078 0.027 18.048 0.016 17.779 0.015 17.692 0.017 17.680 0.021 0.015 017.8 062.9 056.1 sdA/F     
2936-54626-0537 152449.59+404938.16 010 21.789 0.110 20.154 0.024 19.763 0.023 19.800 0.029 19.925 0.095 0.014 025.8 066.5 055.7 DZ        
4012-55327-0817 152449.69+001848.56 020 19.458 0.022 19.533 0.021 19.533 0.021 19.741 0.026 19.928 0.098 0.052 007.5 003.3 044.5 DA        
4889-55709-0852 152449.93+064617.05 015 19.405 0.032 19.240 0.018 19.627 0.020 19.879 0.024 20.218 0.109 0.035 018.5 010.8 048.3 DA        
0613-52345-0541 152449.94+601053.10 012 19.451 0.036 19.022 0.023 19.033 0.019 19.128 0.021 19.326 0.059 0.013 026.9 095.5 048.0 DA        
5492-56010-0814 152451.28+124756.57 006 21.594 0.122 20.553 0.025 20.363 0.027 20.219 0.035 19.945 0.077 0.043 010.7 018.9 051.4 sdA/F     
2781-54266-0172 152451.95+154635.54 037 17.914 0.019 16.997 0.015 16.684 0.015 16.552 0.017 16.567 0.022 0.042 022.0 023.2 052.7 sdA/F     
4716-55738-0996 152458.30+345743.51 007 20.739 0.066 20.298 0.029 20.173 0.030 20.120 0.032 20.088 0.117 0.020 077.8 056.0 056.4 DA        
5493-56009-0614 152459.10+104350.46 009 20.241 0.044 19.663 0.019 19.409 0.016 19.341 0.020 19.347 0.054 0.036 054.4 016.0 050.4 DA        
2911-54631-0217 152500.40+383631.25 052 18.210 0.021 16.953 0.019 16.994 0.018 16.982 0.021 17.027 0.023 0.016 011.9 062.6 056.1 sdA       
2911-54631-0466 152500.47+395856.39 018 21.206 0.097 18.659 0.021 17.374 0.016 16.954 0.013 16.755 0.020 0.018 066.8 065.0 055.8 dC        
2936-54626-0146 152502.37+385911.83 011 19.947 0.039 19.734 0.018 19.699 0.021 19.836 0.025 19.814 0.083 0.015 045.6 063.2 056.0 DC        
3949-55650-0546 152504.15+223751.58 006 20.591 0.054 20.024 0.026 19.821 0.024 19.741 0.027 19.708 0.087 0.043 107.9 034.2 055.0 DA        
1387-53118-0120 152504.52+322511.30 001 24.157 0.542 21.772 0.077 19.986 0.045 19.473 0.044 19.326 0.065 0.020 036.8 051.4 056.4 dC        
2464-54272-0200 152504.54+495616.11 015 19.905 0.042 19.025 0.017 18.791 0.016 18.697 0.019 18.674 0.036 0.017 011.9 081.4 052.9 sdA/F     
2464-54272-0184 152505.47+494223.10 020 19.476 0.038 18.563 0.022 18.355 0.028 18.193 0.021 18.210 0.034 0.016 013.4 081.0 053.0 sdA/F     
5493-56009-0628 152511.97+112413.00 025 19.087 0.023 18.211 0.020 17.909 0.014 17.791 0.016 17.710 0.027 0.032 016.5 017.0 050.7 sdA/F     
2464-54272-0250 152513.44+483526.26 005 20.512 0.053 20.302 0.025 20.496 0.028 20.761 0.050 20.827 0.166 0.014 018.8 079.3 053.4 DA        
2911-54631-0167 152517.83+390729.55 089 16.483 0.015 15.305 0.012 15.356 0.016 15.454 0.013 15.560 0.018 0.015 016.6 063.5 055.9 sdA/F     
3945-55648-0204 152518.38+173348.30 043 17.630 0.018 17.659 0.020 17.843 0.014 18.014 0.018 18.196 0.027 0.039 153.0 026.0 053.3 DB        
6735-56397-0502 152518.86+473023.36 016 18.860 0.026 18.846 0.020 19.239 0.021 19.556 0.030 19.799 0.084 0.022 023.4 077.6 053.8 DA        
0313-51673-0528 152518.90+010558.56 039 17.944 0.021 16.934 0.021 16.815 0.013 16.803 0.014 16.847 0.019 0.045 017.3 004.3 044.9 sdA/F     
3960-55663-0916 152519.39+264807.55 006 21.359 0.082 20.420 0.024 20.297 0.024 20.388 0.033 20.243 0.094 0.031 010.4 041.4 055.8 sdA       
2464-54272-0476 152520.80+500705.20 021 18.678 0.025 18.608 0.015 18.759 0.019 18.967 0.026 19.203 0.084 0.016 088.7 081.6 052.8 DC        
2449-54271-0464 152520.90+500742.96 027 18.475 0.024 17.558 0.014 17.356 0.017 17.294 0.021 17.290 0.023 0.016 018.1 081.6 052.8 sdA/F     
2464-54272-0454 152520.96+504511.03 019 19.146 0.025 18.860 0.025 19.149 0.033 19.381 0.026 19.394 0.082 0.015 040.2 082.6 052.6 DA        
4803-55734-0318 152521.13+042111.01 018 19.248 0.027 19.287 0.017 19.516 0.018 19.750 0.026 19.913 0.093 0.038 032.9 008.0 046.8 DBA       
5491-56034-0104 152521.32+142016.69 015 19.437 0.020 19.562 0.020 19.562 0.020 19.862 0.028 20.154 0.118 0.036 004.9 021.2 052.0 DA        
6049-56091-0378 152521.93+425806.08 013 19.324 0.030 19.228 0.019 19.338 0.020 19.482 0.027 19.612 0.056 0.026 035.4 070.1 055.1 DZ        
2781-54266-0083 152524.72+145836.69 010 20.286 0.043 19.202 0.021 19.218 0.015 19.277 0.021 19.371 0.052 0.034 014.3 022.1 052.3 sdA       
1679-53149-0318 152528.02+410610.29 036 17.765 0.020 16.613 0.021 16.494 0.018 16.528 0.021 16.588 0.018 0.016 011.2 066.9 055.5 sdA/F     
2954-54561-0300 152530.26+011533.39 030 18.044 0.021 17.150 0.022 16.842 0.014 16.727 0.013 16.717 0.018 0.044 017.0 004.5 044.9 sdA/F     
5209-56002-0510 152530.39+084930.92 010 20.696 0.060 19.788 0.024 19.590 0.019 19.477 0.021 19.509 0.064 0.031 013.2 013.6 049.3 sdA/F     
2936-54626-0121 152531.96+382628.83 013 20.561 0.055 19.624 0.024 19.644 0.021 19.629 0.023 19.685 0.062 0.014 012.6 062.2 056.0 sdA       
1846-54173-0034 152533.12+280210.95 035 17.581 0.017 16.677 0.013 16.384 0.018 16.274 0.019 16.272 0.024 0.028 022.1 043.6 056.0 sdA/F     
2464-54272-0480 152533.13+500645.26 004 22.041 0.242 20.688 0.029 20.164 0.031 20.026 0.044 19.878 0.150 0.017 004.2 081.6 052.8 DC:       
6721-56398-0112 152533.70+505842.54 009 20.607 0.056 20.073 0.018 20.107 0.021 19.966 0.030 19.566 0.057 0.015 016.6 082.9 052.4 DA        
0363-51989-0351 152534.93+002013.38 027 18.797 0.022 17.866 0.017 17.560 0.016 17.429 0.014 17.364 0.020 0.056 016.0 003.5 044.3 sdA/F     
2464-54272-0453 152535.54+504730.88 007 20.655 0.067 20.282 0.032 20.502 0.047 20.708 0.066 20.892 0.343 0.015 022.7 082.6 052.5 DA        
2767-54243-0088 152538.16+134200.97 014 18.004 0.021 18.287 0.016 18.790 0.019 19.047 0.020 19.284 0.062 0.041 014.0 020.3 051.6 He-sdOB       
2911-54631-0165 152540.15+390428.57 056 17.794 0.021 16.922 0.013 16.691 0.015 16.592 0.012 16.590 0.019 0.015 029.2 063.4 055.9 sdA/F     
2449-54271-0252 152540.27+484549.88 021 18.774 0.025 17.882 0.018 17.681 0.017 17.611 0.018 17.617 0.032 0.015 010.4 079.5 053.3 sdA/F     
2936-54626-0536 152541.34+401304.52 015 20.243 0.046 19.555 0.033 19.379 0.023 19.424 0.025 19.428 0.066 0.018 051.6 065.4 055.7 DC        
2753-54234-0599 152542.04+123826.48 033 17.947 0.019 17.037 0.018 16.707 0.017 16.608 0.013 16.623 0.021 0.041 012.3 018.8 051.2 sdA/F     
2161-53878-0473 152543.81+223205.59 042 16.838 0.017 15.930 0.014 15.653 0.019 15.501 0.015 15.482 0.021 0.049 036.3 034.1 054.8 sdA/F     
1650-53174-0079 152547.41+301930.06 029 17.712 0.023 16.847 0.020 16.607 0.015 16.520 0.017 16.521 0.022 0.018 014.4 047.7 056.2 sdA/F     
6721-56398-0909 152549.39+520830.35 006 21.722 0.152 20.568 0.031 20.404 0.038 20.173 0.056 19.907 0.110 0.014 011.9 084.6 051.9 sdA/F     
3960-55663-0926 152552.28+255429.19 007 21.020 0.077 20.443 0.021 20.166 0.025 20.113 0.031 19.928 0.098 0.039 026.9 039.9 055.6 DA        
5493-56009-0694 152556.64+104437.52 020 19.891 0.034 19.051 0.016 18.763 0.018 18.656 0.023 18.620 0.032 0.036 022.9 016.2 050.2 sdA/F     
4889-55709-0898 152557.14+064021.25 015 19.478 0.030 19.344 0.016 19.674 0.017 19.963 0.028 20.172 0.103 0.035 013.8 010.9 048.0 DA        
2449-54271-0163 152557.74+492453.34 042 16.851 0.025 15.971 0.018 15.672 0.021 15.604 0.014 15.634 0.024 0.017 024.8 080.5 053.0 sdA/F     
1819-54540-0184 152558.44+062842.47 014 18.855 0.024 18.480 0.018 18.481 0.013 18.554 0.016 18.666 0.039 0.033 048.9 010.7 047.9 DA        
2464-54272-0465 152559.62+501317.02 023 18.919 0.027 18.485 0.014 18.758 0.019 18.987 0.026 18.962 0.068 0.018 049.1 081.7 052.7 DA        
0313-51673-0564 152600.24+005149.89 019 19.049 0.027 18.119 0.013 17.873 0.012 17.783 0.012 17.759 0.020 0.051 013.9 004.2 044.6 sdA/F     
2936-54626-0156 152600.97+392344.92 020 18.889 0.026 19.053 0.017 19.443 0.020 19.794 0.025 20.033 0.111 0.020 014.5 063.9 055.7 DA        
6049-56091-0696 152601.49+430841.91 006 21.759 0.144 20.411 0.026 20.146 0.027 20.021 0.036 19.817 0.100 0.027 012.6 070.4 055.0 sdA/F     
0613-52345-0542 152603.88+601502.30 025 18.398 0.023 18.078 0.019 18.151 0.019 18.304 0.015 18.564 0.033 0.011 032.0 095.5 047.8 DA        
4978-56036-0708 152604.85+373444.17 007 21.027 0.070 20.485 0.029 20.245 0.025 20.196 0.033 19.974 0.096 0.013 019.2 060.7 056.0 DA        
0615-52345-0368 152608.46+583438.93 002 20.319 0.045 19.816 0.023 19.991 0.031 20.098 0.030 20.150 0.093 0.011 040.2 093.3 048.7 DA:       
2161-53878-0098 152609.18+214243.42 009 19.467 0.037 19.005 0.017 18.918 0.022 18.910 0.020 18.942 0.050 0.041 113.1 032.8 054.5 DA        
2781-54266-0096 152609.30+145836.00 007 19.458 0.033 19.547 0.018 19.921 0.021 20.148 0.036 20.429 0.114 0.034 010.3 022.2 052.1 DA        
4889-55709-0090 152611.83+055041.03 021 18.981 0.026 18.639 0.018 18.575 0.012 18.594 0.021 18.688 0.034 0.039 028.5 010.0 047.5 DA        
0924-52409-0589 152612.26-010938.61 005 20.437 0.048 19.957 0.020 19.761 0.020 19.778 0.023 19.716 0.060 0.119 027.7 002.0 043.3 DA        
2464-54272-0220 152612.84+490941.98 005 22.705 0.326 20.355 0.025 18.974 0.020 18.454 0.025 18.127 0.030 0.016 130.1 080.1 053.1 DZ:dM     
1721-53857-0021 152613.96+081802.34 054 17.812 0.025 17.803 0.014 17.818 0.013 17.714 0.023 17.394 0.021 0.030 045.9 013.1 048.9 DA:H:     
1331-52766-0106 152615.24+471457.52 005 19.931 0.019 19.700 0.019 19.700 0.019 19.759 0.024 19.909 0.086 0.022 005.2 077.1 053.7 DC:       
6049-56091-0688 152615.94+433213.96 007 21.091 0.094 20.196 0.026 20.180 0.037 20.324 0.058 20.580 0.247 0.026 017.6 071.0 054.8 sdA       
5165-56063-0446 152617.94+391815.85 015 19.853 0.036 18.972 0.017 18.693 0.017 18.609 0.016 18.590 0.035 0.017 011.4 063.7 055.7 sdA/F     
3308-54919-0410 152618.76+082052.98 051 18.138 0.024 17.258 0.014 17.010 0.012 16.937 0.022 16.894 0.020 0.029 023.5 013.1 048.9 sdA/F     
4719-55736-0915 152618.77+332536.92 034 18.666 0.027 17.774 0.024 17.514 0.013 17.418 0.015 17.379 0.023 0.020 019.6 053.3 056.2 sdA/F     
2911-54631-0540 152619.02+401518.53 092 16.128 0.015 15.196 0.034 14.950 0.016 14.891 0.017 14.876 0.013 0.017 048.6 065.4 055.5 sdA/F     
5491-56034-0966 152619.64+150331.56 010 20.243 0.049 19.684 0.017 19.467 0.020 19.432 0.022 19.457 0.070 0.034 028.1 022.4 052.1 DA        
2767-54243-0054 152620.02+135929.11 014 18.895 0.025 18.455 0.024 18.481 0.015 18.662 0.020 18.925 0.042 0.044 091.3 020.8 051.6 DA        
0924-52409-0046 152621.48-022543.62 017 19.715 0.036 18.287 0.013 18.270 0.014 18.309 0.016 18.261 0.022 0.166 012.5 000.8 042.4 sdA       
0615-52347-0384 152623.15+582856.39 012 19.214 0.020 18.816 0.021 18.816 0.021 18.880 0.021 19.046 0.042 0.011 005.5 093.2 048.7 DA        
2936-54626-0502 152623.29+394636.44 009 20.082 0.044 20.130 0.030 20.549 0.032 20.834 0.051 20.734 0.205 0.018 021.4 064.5 055.6 DA        
3879-55244-0928 152623.58+300648.72 011 21.355 0.092 20.507 0.035 20.366 0.050 20.284 0.114 20.223 0.152 0.019 015.9 047.3 056.0 sdA/F     
3949-55650-0404 152623.64+203950.36 016 18.833 0.018 18.864 0.019 18.864 0.019 19.085 0.022 19.352 0.090 0.057 012.0 031.1 054.1 DA        
0924-52409-0049 152625.06-023023.84 019 19.153 0.029 18.062 0.013 17.617 0.014 17.436 0.016 17.316 0.019 0.163 017.7 000.7 042.3 sdA/F     
4889-55709-0089 152626.07+054212.10 018 19.027 0.021 19.046 0.016 19.046 0.016 19.309 0.021 19.494 0.059 0.042 007.3 009.9 047.4 DA        
1331-52766-0513 152626.28+475534.15 033 17.679 0.017 16.796 0.018 16.556 0.015 16.470 0.012 16.445 0.014 0.017 021.5 078.1 053.5 sdA/F     
4975-56037-0456 152627.82+333259.72 015 19.101 0.030 18.944 0.022 19.266 0.020 19.550 0.027 19.950 0.085 0.021 037.7 053.5 056.1 DA        
2936-54626-0508 152628.14+393519.79 025 19.057 0.026 18.716 0.019 18.805 0.018 18.940 0.019 19.142 0.055 0.017 121.5 064.2 055.6 DA        
4889-55709-0104 152628.54+060530.61 026 18.614 0.021 18.361 0.018 18.571 0.014 18.774 0.020 19.100 0.044 0.036 038.0 010.3 047.6 DA        
2936-54626-0513 152629.65+400438.51 009 20.859 0.065 20.007 0.027 19.779 0.021 19.643 0.023 19.670 0.070 0.016 011.5 065.1 055.5 sdA       
2449-54271-0493 152631.80+495323.50 030 18.259 0.020 17.412 0.016 17.179 0.015 17.060 0.017 17.073 0.030 0.016 018.0 081.2 052.7 sdA/F     
2464-54272-0460 152632.00+510555.91 008 20.728 0.085 19.913 0.027 19.647 0.026 19.612 0.032 19.542 0.101 0.013 012.2 083.0 052.2 sdA/F     
2911-54631-0509 152632.34+400524.81 055 18.055 0.017 17.197 0.023 16.913 0.014 16.826 0.011 16.834 0.022 0.016 025.9 065.1 055.5 sdA/F     
1387-53118-0055 152633.02+314512.60 019 18.436 0.018 18.060 0.020 17.988 0.017 18.020 0.018 18.174 0.023 0.024 069.7 050.3 056.1 DA        
2160-53885-0579 152634.95+262737.82 036 17.657 0.022 16.778 0.018 16.519 0.014 16.414 0.016 16.398 0.023 0.029 027.0 040.9 055.5 sdA/F     
2911-54631-0097 152635.03+383921.10 098 15.218 0.010 13.946 0.024 14.205 0.009 14.388 0.013 14.492 0.013 0.017 015.1 062.6 055.7 sdA       
0614-53437-0247 152635.96+542131.75 008 19.804 0.040 19.420 0.026 19.387 0.019 19.457 0.023 19.722 0.075 0.012 037.6 087.7 050.8 DA        
6040-56101-0032 152641.81+444748.38 005 21.052 0.084 20.467 0.027 20.277 0.028 20.220 0.032 20.323 0.139 0.014 013.2 073.1 054.4 DA        
3308-54919-0131 152641.93+054555.62 070 17.118 0.016 16.010 0.019 15.968 0.014 16.005 0.015 16.073 0.014 0.040 015.0 010.0 047.4 sdA       
3308-54919-0126 152642.05+055859.24 038 18.764 0.025 17.611 0.017 17.620 0.011 17.675 0.020 17.722 0.023 0.040 010.8 010.2 047.5 sdA       
3945-55648-0852 152642.81+190302.47 008 21.186 0.091 20.341 0.023 19.967 0.022 19.900 0.029 19.589 0.066 0.074 016.3 028.6 053.5 sdA/F     
3429-54976-0422 152643.12+525528.01 007 21.172 0.090 20.076 0.026 20.054 0.022 20.138 0.034 20.092 0.126 0.012 013.8 085.6 051.4 sdA/F     
4889-55709-0080 152643.13+063149.95 036 17.768 0.023 17.844 0.015 18.211 0.015 18.547 0.021 18.795 0.036 0.034 011.0 010.9 047.8 DA        
3949-55650-0408 152643.82+205000.33 015 19.427 0.030 19.380 0.021 19.734 0.018 20.003 0.031 20.215 0.122 0.056 023.1 031.4 054.1 DA        
4978-56036-0754 152648.60+374100.05 033 17.617 0.018 17.549 0.018 17.901 0.016 18.189 0.012 18.499 0.031 0.014 039.1 060.8 055.8 DA        
1723-53905-0328 152648.98+083148.71 010 19.584 0.031 19.081 0.015 19.029 0.019 19.056 0.015 19.189 0.042 0.031 053.6 013.5 048.9 DA        
6714-56447-0658 152651.11+531649.04 009 20.586 0.063 20.137 0.030 20.113 0.030 20.129 0.042 20.297 0.185 0.012 013.9 086.1 051.3 DA        
3308-54919-0171 152651.84+065442.69 061 17.763 0.018 16.725 0.012 16.613 0.014 16.904 0.015 16.647 0.016 0.041 010.1 011.4 048.0 sdA       
2954-54561-0321 152652.66+022743.74 021 18.966 0.027 18.036 0.016 17.740 0.014 17.625 0.015 17.608 0.025 0.043 021.8 006.1 045.4 sdA/F     
1166-52751-0504 152656.58+504131.69 031 18.127 0.021 17.089 0.025 16.984 0.019 16.981 0.018 17.002 0.023 0.016 013.8 082.3 052.3 sdA/F     
4009-55648-0684 152658.83+021510.20 016 18.505 0.029 18.869 0.016 19.323 0.016 19.703 0.024 19.990 0.099 0.047 054.6 005.9 045.2 DA        
3954-55680-0274 152659.03+233002.47 007 21.422 0.104 20.543 0.023 20.256 0.026 20.220 0.034 19.948 0.105 0.055 015.0 035.9 054.8 sdA/F     
1721-53857-0008 152700.51+075115.74 032 18.010 0.024 17.105 0.015 16.833 0.013 16.707 0.014 16.671 0.016 0.033 019.5 012.6 048.5 sdA/F     
2464-54272-0127 152700.84+490049.33 009 19.920 0.038 19.397 0.019 19.424 0.024 19.519 0.036 19.715 0.116 0.016 077.9 079.8 053.0 DA        
4803-55734-0790 152701.94+050903.93 016 19.380 0.031 19.140 0.016 19.380 0.020 19.637 0.029 19.756 0.068 0.036 047.1 009.3 047.0 DA        
3959-55679-0676 152702.59+275213.18 015 19.281 0.028 19.271 0.019 19.175 0.017 19.191 0.022 19.362 0.058 0.032 064.0 043.4 055.6 DQ        
1051-52468-0090 152702.75+434517.36 017 20.908 0.078 17.924 0.017 16.234 0.012 15.629 0.022 15.273 0.015 0.021 045.2 071.3 054.6 dC        
2464-54272-0456 152702.86+503707.81 013 20.181 0.051 19.265 0.027 19.027 0.021 18.910 0.023 18.896 0.059 0.016 013.7 082.2 052.4 sdA/F     
2164-53886-0324 152703.51+195549.30 041 17.172 0.014 16.084 0.007 15.963 0.011 15.946 0.011 15.973 0.016 0.067 016.9 030.0 053.8 sdA/F     
1722-53852-0345 152705.04+110843.91 040 16.806 0.012 17.075 0.015 17.428 0.018 17.615 0.015 17.735 0.020 0.032 022.1 017.0 050.1 sdOB       
4979-56045-0913 152706.73+393528.54 005 20.968 0.026 20.371 0.028 20.371 0.028 20.201 0.033 19.784 0.095 0.017 017.3 064.2 055.5 DA+M      
2911-54631-0146 152706.80+385508.95 047 18.195 0.022 17.300 0.032 17.075 0.018 17.029 0.013 17.065 0.023 0.016 026.1 063.0 055.6 sdA/F     
2936-54626-0515 152707.11+395500.99 009 20.488 0.054 20.096 0.025 20.361 0.030 20.464 0.043 20.632 0.155 0.018 034.5 064.8 055.5 DA        
2159-54328-0630 152707.19+203527.24 033 17.958 0.023 17.027 0.021 16.696 0.017 16.547 0.018 16.503 0.015 0.059 011.7 031.1 054.0 sdA/F     
0613-52345-0066 152708.09+591052.17 007 19.556 0.036 19.471 0.024 19.832 0.019 20.111 0.030 20.404 0.145 0.009 017.7 094.0 048.3 DA        
4012-55327-0912 152708.31+003308.23 030 18.271 0.020 18.589 0.012 19.049 0.015 19.385 0.023 19.559 0.058 0.066 012.1 004.1 044.2 He-sdOB       
1722-53852-0392 152710.77+105819.03 020 18.255 0.023 18.553 0.014 19.054 0.021 19.390 0.029 19.743 0.072 0.032 013.0 016.8 050.0 DA        
2161-53878-0518 152711.88+224743.80 019 18.401 0.023 17.977 0.024 17.990 0.012 18.036 0.024 18.195 0.036 0.052 105.1 034.7 054.6 DA        
2464-54272-0482 152712.96+502703.97 029 18.974 0.026 18.087 0.022 17.846 0.017 17.752 0.019 17.727 0.026 0.019 018.2 081.9 052.4 sdA/F     
2464-54272-0176 152713.06+495249.25 011 20.407 0.068 19.503 0.020 19.376 0.021 19.358 0.028 19.374 0.088 0.015 013.1 081.1 052.6 sdA/F     
2464-54272-0522 152713.72+511242.87 010 20.460 0.063 19.607 0.066 19.354 0.131 19.237 0.270 19.273 0.055 0.014 011.0 083.1 052.1 sdA/F     
6040-56101-0954 152714.20+455300.95 032 17.740 0.012 17.607 0.023 17.969 0.017 18.208 0.019 18.520 0.036 0.013 023.8 074.8 054.0 DA        
1052-52466-0307 152714.52+431302.88 039 16.852 0.021 16.424 0.020 16.616 0.013 16.818 0.013 17.174 0.024 0.029 145.2 070.4 054.7 DA        
3429-54976-0184 152714.68+521011.33 022 19.291 0.026 18.426 0.021 18.174 0.015 18.029 0.024 18.106 0.029 0.011 014.2 084.5 051.7 sdA/F     
2449-54271-0529 152715.82+511342.96 036 17.690 0.028 16.884 0.053 16.590 0.023 16.465 0.020 16.441 0.019 0.014 013.4 083.1 052.1 sdA/F     
0313-51673-0543 152717.25+002413.37 006 20.187 0.040 19.638 0.016 19.658 0.024 19.031 0.023 18.444 0.033 0.062 014.9 004.0 044.0 DA+M      
1819-54540-0203 152717.76+052516.65 029 17.976 0.022 17.096 0.018 16.806 0.014 16.708 0.021 16.698 0.022 0.040 016.9 009.7 047.1 sdA/F     
0614-53437-0251 152717.97+543725.00 004 20.101 0.053 20.317 0.029 20.373 0.030 20.425 0.039 20.187 0.105 0.012 033.5 088.0 050.6 CV-H      
5164-56067-0996 152718.13+414835.44 020 18.247 0.025 18.287 0.016 18.526 0.015 18.774 0.022 19.024 0.056 0.025 109.9 068.0 055.1 DB        
2464-54272-0499 152721.19+495957.39 015 20.038 0.056 19.035 0.019 18.839 0.017 18.716 0.021 18.686 0.050 0.014 013.1 081.2 052.6 sdA/F     
2911-54631-0099 152722.76+382757.59 049 17.915 0.016 17.004 0.024 16.762 0.012 16.674 0.009 16.672 0.014 0.016 013.0 062.2 055.6 sdA/F     
4885-55735-0510 152724.61+070128.56 025 18.022 0.013 18.527 0.015 18.527 0.015 18.863 0.017 18.964 0.044 0.043 009.7 011.7 047.9 DA        
1331-52766-0551 152726.18+474134.97 006 20.108 0.046 19.648 0.023 19.499 0.018 19.528 0.022 19.635 0.059 0.016 091.7 077.7 053.4 DA        
3879-55244-0004 152728.14+292409.74 006 21.608 0.119 21.061 0.042 20.680 0.043 20.670 0.048 20.610 0.186 0.022 012.2 046.1 055.7 sdA/F     
3944-55660-0570 152728.84+204010.80 017 19.158 0.025 19.120 0.017 19.226 0.019 19.358 0.020 19.671 0.076 0.058 027.8 031.2 053.9 DB        
3954-55680-0244 152729.41+222448.56 016 19.404 0.026 19.308 0.023 19.534 0.018 19.668 0.026 19.722 0.080 0.049 015.1 034.1 054.4 sdB       
2464-54272-0535 152730.58+504050.37 015 20.025 0.038 19.210 0.029 18.907 0.019 18.767 0.027 18.667 0.036 0.017 012.0 082.2 052.3 sdA/F     
3954-55680-0258 152731.27+230044.38 012 20.785 0.070 19.828 0.021 19.484 0.019 20.191 0.158 19.384 0.064 0.054 007.3 035.1 054.6 sdA:      
1355-52823-0334 152735.45+334554.92 030 17.559 0.024 16.684 0.014 16.362 0.014 16.247 0.018 16.200 0.013 0.027 022.3 053.9 055.9 sdA/F     
3953-55322-0540 152736.66+253502.78 066 15.478 0.015 15.553 0.025 15.893 0.013 16.209 0.018 16.517 0.022 0.044 059.8 039.4 055.1 DA        
2449-54271-0489 152737.54+500946.38 047 16.601 0.018 15.702 0.024 15.424 0.009 15.284 0.015 15.275 0.016 0.019 012.5 081.5 052.5 sdA/F     
5491-56034-0998 152738.13+151434.55 007 20.602 0.052 20.079 0.021 19.899 0.023 19.857 0.025 19.833 0.068 0.034 038.5 022.9 051.9 DA        
2936-54626-0110 152738.99+390552.25 007 20.288 0.050 20.319 0.022 20.455 0.032 20.602 0.045 20.742 0.189 0.016 034.9 063.3 055.5 DB:       
4723-56033-0492 152739.54+314242.06 022 18.311 0.022 18.412 0.016 18.688 0.023 19.017 0.024 19.229 0.040 0.020 033.1 050.2 055.9 DB        
0924-52409-0005 152741.72-021118.15 007 19.366 0.030 19.320 0.024 19.590 0.020 19.787 0.029 19.963 0.101 0.150 018.5 001.3 042.3 DA        
4012-55327-0952 152741.98+005034.76 018 19.291 0.021 19.475 0.019 19.475 0.019 19.729 0.026 19.915 0.107 0.053 007.7 004.5 044.2 DA        
4721-55709-0168 152742.15+281105.59 007 20.824 0.057 20.455 0.022 20.309 0.024 20.267 0.031 20.416 0.119 0.026 019.5 044.0 055.5 DA        
4009-55648-0299 152748.87+012744.21 020 18.983 0.041 18.918 0.020 19.246 0.016 19.531 0.023 19.926 0.101 0.038 018.1 005.2 044.6 DA        
2163-53823-0263 152750.47+244203.41 024 18.082 0.021 17.718 0.017 17.721 0.014 17.774 0.013 17.917 0.025 0.037 049.1 038.0 054.9 DA        
2781-54266-0542 152751.28+163524.42 006 20.923 0.068 20.074 0.022 19.777 0.020 19.665 0.022 19.613 0.063 0.030 021.1 024.9 052.4 sdA/F     
2449-54271-0157 152751.48+494214.91 052 15.830 0.015 14.654 0.018 14.848 0.012 15.032 0.022 15.122 0.024 0.017 012.4 080.7 052.6 sdA       
6040-56101-0978 152752.38+451527.41 021 19.133 0.025 18.247 0.014 17.965 0.014 17.868 0.014 17.869 0.024 0.011 012.1 073.7 054.1 sdA/F     
4010-55350-0536 152752.71-002538.38 006 21.385 0.095 20.874 0.029 20.737 0.037 20.674 0.050 20.452 0.151 0.100 050.6 003.2 043.4 DA        
3959-55679-0702 152753.40+282120.95 009 20.356 0.039 19.832 0.018 19.625 0.017 19.541 0.020 19.547 0.051 0.022 065.9 044.3 055.5 DA        
2449-54271-0133 152755.08+483654.58 037 17.342 0.024 16.479 0.018 16.231 0.017 16.123 0.021 16.103 0.018 0.012 013.0 079.1 053.0 sdA/F     
2449-54271-0526 152756.06+510547.09 045 17.004 0.019 15.959 0.025 15.841 0.016 15.829 0.016 15.867 0.019 0.013 016.0 082.8 052.0 sdA/F     
3954-55680-0204 152756.31+225531.86 009 21.096 0.087 20.275 0.027 19.990 0.034 20.013 0.053 20.123 0.143 0.056 016.7 035.0 054.4 sdA/F     
4009-55648-0300 152759.13+012406.20 052 16.372 0.035 16.654 0.019 17.103 0.013 17.467 0.015 17.779 0.029 0.036 027.0 005.2 044.5 DA        
3960-55663-0992 152759.56+253945.14 007 21.337 0.095 20.247 0.027 20.077 0.023 20.070 0.031 20.364 0.147 0.045 017.9 039.6 055.1 sdA/F     
4978-56036-0190 152800.53+361510.81 026 18.260 0.019 18.088 0.015 18.441 0.014 18.728 0.019 18.972 0.042 0.016 024.9 058.3 055.7 DA        
2164-53886-0327 152801.57+200810.15 024 18.614 0.022 17.463 0.015 17.400 0.014 17.428 0.015 17.469 0.021 0.055 012.6 030.5 053.6 sdA       
3308-54919-0092 152803.89+055154.54 068 17.311 0.021 16.112 0.014 16.056 0.013 16.073 0.014 16.105 0.014 0.040 015.6 010.4 047.1 sdA/F     
1355-52823-0290 152804.92+331012.10 006 19.512 0.028 19.170 0.032 19.251 0.020 18.732 0.021 18.049 0.025 0.021 014.1 052.8 055.8 DA+M      
2449-54271-0130 152806.30+484016.53 029 18.125 0.031 17.222 0.014 16.954 0.015 16.880 0.015 16.884 0.025 0.011 027.7 079.1 052.9 sdA/F     
2754-54240-0394 152806.78+121548.82 015 19.281 0.015 18.580 0.016 18.580 0.016 18.524 0.014 18.553 0.034 0.041 000.0 018.7 050.5 DA        
6728-56426-0200 152806.82+485611.34 015 19.913 0.035 19.087 0.017 18.794 0.019 18.664 0.015 18.672 0.035 0.013 011.0 079.5 052.9 sdA/F     
2464-54272-0489 152808.16+502703.54 009 19.786 0.042 19.735 0.026 20.114 0.031 20.450 0.062 20.523 0.214 0.020 019.9 081.8 052.3 DA        
3949-55650-0316 152808.20+213846.95 025 18.242 0.020 18.443 0.016 18.863 0.016 19.123 0.020 19.460 0.072 0.046 013.7 032.9 054.0 DBA       
6735-56397-0346 152809.99+460150.24 005 20.867 0.062 20.488 0.028 20.380 0.027 20.429 0.034 20.414 0.117 0.013 015.5 074.9 053.8 DC:       
3960-55663-0014 152810.28+252458.32 024 18.265 0.015 19.115 0.020 19.115 0.020 19.440 0.023 19.810 0.075 0.043 006.2 039.2 055.0 DA        
2449-54271-0142 152810.51+491526.82 047 16.405 0.014 15.538 0.020 15.336 0.014 15.234 0.018 15.247 0.015 0.015 040.8 080.0 052.7 sdA       
3308-54919-0450 152811.79+080642.82 058 17.917 0.023 16.840 0.016 16.725 0.009 16.706 0.013 16.741 0.018 0.033 018.4 013.2 048.4 sdA       
6721-56398-0969 152812.03+513444.10 021 18.740 0.020 18.429 0.021 18.395 0.012 18.407 0.015 18.546 0.030 0.016 093.6 083.5 051.8 DQ        
2936-54626-0043 152812.62+382246.28 014 20.295 0.055 19.443 0.021 19.131 0.018 18.982 0.019 18.893 0.041 0.013 012.8 062.0 055.5 sdA/F     
1331-52766-0050 152812.89+462150.92 007 19.515 0.040 19.075 0.019 19.082 0.018 19.063 0.033 19.085 0.048 0.014 030.6 075.5 053.7 DA        
5493-56009-0818 152814.56+103841.76 015 20.374 0.046 19.433 0.021 19.188 0.015 19.091 0.018 19.046 0.043 0.036 012.7 016.5 049.6 sdA/F     
4978-56036-0182 152815.21+355849.37 020 18.532 0.018 19.200 0.015 19.200 0.015 19.507 0.021 20.005 0.075 0.019 007.4 057.8 055.7 DA        
3944-55660-0424 152816.13+194849.64 011 20.517 0.051 20.059 0.022 19.952 0.022 19.957 0.027 19.952 0.104 0.061 040.4 030.0 053.5 DA        
1400-53470-0001 152824.60+360828.67 035 17.608 0.016 16.752 0.014 16.484 0.018 16.381 0.020 16.390 0.013 0.016 019.0 058.1 055.6 sdA/F     
3939-55633-0726 152824.67+170746.01 013 20.725 0.065 19.747 0.019 19.780 0.024 19.774 0.025 19.768 0.069 0.033 023.8 025.8 052.5 sdA       
3308-54919-0540 152824.97+074607.60 017 20.137 0.045 19.301 0.017 18.995 0.015 18.861 0.019 18.831 0.040 0.035 012.3 012.8 048.1 sdA/F     
3308-54919-0507 152826.73+072655.26 063 17.736 0.017 16.575 0.017 16.746 0.016 16.893 0.017 17.021 0.017 0.048 011.2 012.4 047.9 sdA       
3954-55680-0190 152827.76+232330.52 019 20.163 0.044 19.209 0.014 18.872 0.013 18.763 0.016 18.706 0.038 0.055 010.3 035.8 054.4 sdA/F     
0313-51673-0064 152827.79-002059.79 046 17.376 0.014 16.377 0.013 15.986 0.015 15.806 0.012 15.702 0.014 0.092 013.7 003.4 043.3 sdA/F     
6735-56397-0356 152828.26+462030.62 008 20.790 0.074 19.822 0.025 19.690 0.021 19.575 0.033 19.467 0.067 0.014 012.6 075.4 053.7 sdA/F     
2464-54272-0491 152828.54+500130.29 007 19.697 0.035 18.865 0.021 18.543 0.019 18.405 0.017 18.352 0.029 0.018 016.9 081.2 052.4 sdA/F     
4803-55734-0180 152831.09+035101.11 021 19.149 0.025 18.978 0.017 19.279 0.018 19.537 0.026 19.720 0.089 0.044 025.6 008.1 045.9 DA        
2449-54271-0514 152831.24+495540.83 041 17.245 0.024 16.332 0.019 16.050 0.022 16.060 0.013 16.019 0.023 0.016 013.8 081.0 052.4 sdA/F     
2936-54626-0557 152835.24+394319.87 022 19.944 0.046 19.048 0.024 18.790 0.018 18.668 0.021 18.740 0.037 0.016 011.6 064.3 055.2 sdA/F     
3959-55679-0276 152835.50+264814.10 007 20.903 0.067 20.415 0.026 20.295 0.024 20.254 0.034 20.168 0.092 0.042 007.2 041.6 055.1 DA:       
1388-53119-0273 152836.12+311815.03 030 18.284 0.024 17.234 0.018 17.151 0.017 17.206 0.016 17.280 0.024 0.021 011.0 049.5 055.6 sdA       
1401-53144-0385 152836.18+362609.42 006 19.391 0.027 19.497 0.018 19.764 0.023 20.029 0.026 20.202 0.088 0.018 013.6 058.6 055.6 DB        
2936-54626-0046 152839.30+384429.85 011 20.159 0.047 19.683 0.027 19.633 0.024 19.652 0.024 19.722 0.083 0.018 039.6 062.6 055.3 DA        
4009-55648-0256 152839.44+011300.19 053 16.167 0.016 16.554 0.019 17.036 0.015 17.364 0.021 17.541 0.025 0.041 014.4 005.1 044.3 DA        
2936-54626-0548 152840.08+400335.99 020 19.378 0.034 19.042 0.021 18.994 0.017 19.067 0.022 19.103 0.055 0.019 105.2 064.9 055.1 DQ        
1835-54563-0469 152840.11+052737.65 014 18.391 0.021 18.805 0.020 19.270 0.019 19.681 0.021 19.923 0.083 0.038 023.1 010.0 046.8 DA        
4009-55648-0759 152840.30+025144.88 006 20.846 0.082 20.317 0.026 20.217 0.028 20.201 0.038 20.071 0.115 0.038 011.7 007.0 045.3 DA+M      
1051-52468-0593 152840.76+445437.48 041 16.888 0.016 16.005 0.025 15.740 0.012 15.652 0.017 15.609 0.012 0.011 031.3 073.1 054.1 sdA/F     
1678-53433-0033 152842.18+421533.09 010 19.492 0.032 19.004 0.025 18.945 0.019 18.985 0.020 19.131 0.054 0.023 082.1 068.7 054.7 DA        
3944-55660-0658 152846.63+202332.38 056 16.821 0.014 15.961 0.017 15.643 0.013 15.519 0.017 15.477 0.019 0.052 046.4 031.0 053.5 sdA/F     
2911-54631-0112 152847.37+385649.42 028 18.878 0.024 18.027 0.022 17.739 0.014 17.619 0.018 17.602 0.025 0.017 024.5 063.0 055.3 sdA/F     
3949-55650-0284 152852.43+203525.79 009 20.559 0.057 20.100 0.022 19.935 0.018 19.895 0.027 19.974 0.098 0.057 037.6 031.3 053.6 DA        
1835-54563-0179 152854.10+044226.63 008 19.506 0.032 19.122 0.013 19.027 0.017 19.045 0.021 19.215 0.056 0.040 169.8 009.2 046.3 DQ        
6728-56426-0846 152857.28+495704.31 008 20.745 0.061 20.138 0.024 19.979 0.024 19.878 0.029 20.024 0.096 0.016 019.5 081.0 052.3 DA        
0592-52025-0601 152857.86+034911.74 007 19.055 0.024 19.530 0.019 19.362 0.019 19.190 0.022 19.114 0.054 0.044 014.0 008.1 045.8 CV        
5492-56010-0942 152900.96+132815.01 023 18.858 0.025 17.970 0.021 17.679 0.024 17.579 0.018 17.531 0.022 0.042 002.8 020.6 050.8 sdA:      
2449-54271-0148 152904.43+492200.91 035 17.767 0.017 16.839 0.018 16.572 0.020 16.508 0.030 16.445 0.027 0.014 023.2 080.1 052.5 sdA/F     
5492-56010-0048 152904.71+114610.29 017 19.042 0.029 18.920 0.018 19.254 0.019 19.512 0.025 19.772 0.083 0.038 032.1 018.2 050.0 DA        
4012-55327-0988 152905.62+002137.40 036 17.930 0.020 18.155 0.012 18.611 0.013 18.951 0.017 19.255 0.057 0.053 012.1 004.3 043.7 sdB       
6041-56102-0554 152907.43+445330.65 032 17.802 0.025 17.844 0.015 18.202 0.010 18.543 0.015 18.752 0.034 0.010 022.9 073.0 054.0 DA        
6041-56102-0462 152908.22+433507.97 009 20.187 0.052 19.637 0.021 19.439 0.020 19.413 0.022 19.398 0.072 0.024 043.7 070.9 054.3 DA        
3308-54919-0120 152908.55+061740.17 023 19.569 0.034 18.682 0.018 18.393 0.020 18.245 0.013 18.243 0.026 0.037 015.2 011.1 047.2 sdA/F     
0794-52376-0563 152912.18+533531.85 019 18.385 0.014 18.341 0.021 18.341 0.021 18.538 0.016 18.831 0.046 0.013 011.5 086.3 050.8 DA        
4978-56036-0920 152916.96+374705.66 010 19.319 0.026 18.409 0.024 18.068 0.017 17.946 0.019 17.895 0.029 0.012 013.3 060.9 055.3 DZ        
3954-55680-0864 152920.28+245726.47 007 21.127 0.082 20.526 0.023 20.121 0.024 19.927 0.027 19.645 0.074 0.042 013.0 038.5 054.6 sdA/F     
3429-54976-0403 152920.76+534150.19 012 20.484 0.059 19.516 0.019 19.241 0.019 19.143 0.020 19.075 0.051 0.014 013.6 086.4 050.7 sdA/F     
2464-54272-0576 152921.22+510220.23 011 19.878 0.044 19.520 0.028 19.746 0.018 19.961 0.030 20.264 0.102 0.016 035.1 082.6 051.9 DA        
4891-55736-0536 152922.74+122834.31 029 17.951 0.016 18.047 0.014 18.463 0.016 18.809 0.022 19.050 0.055 0.033 013.1 019.2 050.3 DA        
0593-52026-0287 152924.51+025753.94 028 18.013 0.016 17.167 0.015 16.882 0.013 16.789 0.013 16.765 0.015 0.039 027.9 007.3 045.2 sdA/F     
2911-54631-0610 152924.52+401047.63 092 16.045 0.014 15.132 0.011 14.920 0.016 14.824 0.015 14.825 0.020 0.017 032.6 065.1 055.0 sdA/F     
1819-54540-0093 152928.32+060203.81 009 19.413 0.030 18.927 0.023 18.824 0.013 18.844 0.019 18.899 0.036 0.043 063.2 010.9 047.0 DA        
0363-51989-0312 152928.45-003859.63 012 19.575 0.027 19.027 0.016 18.827 0.016 18.798 0.016 18.870 0.035 0.089 156.2 003.3 043.0 DA        
2936-54626-0069 152928.63+385636.79 030 19.177 0.045 18.135 0.020 18.140 0.023 18.147 0.017 18.272 0.035 0.015 016.6 062.9 055.2 sdA       
2754-54240-0248 152929.57+110743.65 013 19.684 0.027 18.754 0.016 18.498 0.015 18.436 0.019 18.450 0.027 0.037 050.8 017.4 049.6 sdA/F     
6735-56397-0318 152930.42+463749.54 017 19.178 0.027 18.911 0.017 19.170 0.020 19.372 0.027 19.678 0.087 0.013 031.8 075.8 053.4 DA        
3959-55679-0778 152931.07+271456.54 019 18.654 0.020 18.718 0.018 19.083 0.019 19.449 0.025 19.853 0.071 0.040 021.0 042.4 055.0 DA        
6041-56102-0528 152931.78+444615.33 012 19.909 0.044 19.486 0.018 19.321 0.020 19.251 0.024 19.225 0.061 0.011 017.2 072.8 054.0 DC        
2911-54631-0068 152932.38+391524.48 037 18.494 0.026 17.655 0.018 17.392 0.014 17.332 0.018 17.328 0.025 0.015 013.5 063.5 055.1 sdA/F     
0363-51989-0350 152933.26+002031.25 024 18.712 0.021 18.205 0.014 18.336 0.015 17.997 0.015 17.509 0.021 0.052 025.4 004.4 043.6 DA+M      
4975-56037-0284 152933.49+331955.71 020 19.402 0.025 18.528 0.027 18.237 0.018 18.152 0.019 18.166 0.028 0.025 016.2 053.1 055.5 sdA/F     
1652-53555-0436 152934.98+292801.86 025 17.771 0.018 17.499 0.015 17.565 0.018 17.727 0.021 17.950 0.022 0.024 075.7 046.3 055.3 DAH:      
4010-55350-0618 152936.31-003407.13 050 18.768 0.024 17.792 0.013 17.454 0.014 17.296 0.013 17.217 0.019 0.090 027.4 003.4 043.0 sdA/F     
2754-54240-0371 152936.82+123436.88 012 19.427 0.028 19.002 0.021 19.252 0.017 19.460 0.023 19.695 0.069 0.033 016.4 019.4 050.3 DA        
6049-56091-0204 152937.85+422938.17 028 17.928 0.032 17.741 0.024 18.066 0.016 18.332 0.015 18.598 0.039 0.025 019.3 069.0 054.5 DA        
3945-55648-0998 152938.71+182208.29 025 18.463 0.022 18.340 0.013 18.416 0.014 18.534 0.016 18.652 0.032 0.045 071.4 027.9 052.7 DC        
3945-55648-0982 152943.01+183722.85 026 18.000 0.030 18.467 0.017 18.964 0.015 19.306 0.022 19.524 0.060 0.047 018.3 028.3 052.7 DAO       
0795-52378-0171 152943.31+520239.98 006 20.161 0.041 19.710 0.021 19.826 0.021 19.993 0.027 20.500 0.155 0.013 013.9 084.0 051.4 DA        
2464-54272-0159 152947.19+494457.61 021 19.365 0.043 18.461 0.023 18.242 0.026 18.132 0.022 18.162 0.035 0.015 013.1 080.6 052.3 sdA/F     
2449-54271-0559 152947.30+500223.29 028 18.326 0.025 17.438 0.018 17.197 0.017 17.071 0.021 17.034 0.021 0.017 012.1 081.1 052.2 sdA/F     
2464-54272-0510 152947.44+502742.17 006 20.622 0.055 20.133 0.023 19.990 0.024 19.923 0.026 19.859 1.077 0.016 129.9 081.7 052.0 DA        
1051-52468-0066 152948.45+441423.49 039 16.849 0.013 15.997 0.028 15.707 0.020 15.632 0.016 15.602 0.015 0.018 053.7 071.9 054.0 sdA/F     
0614-53437-0151 152952.54+550954.31 009 19.653 0.027 19.204 0.017 19.279 0.023 18.816 0.019 18.215 0.030 0.011 027.6 088.4 050.0 DA+M      
6791-56429-0528 152957.97+573200.10 029 17.965 0.012 18.350 0.015 18.350 0.015 18.641 0.015 18.896 0.045 0.012 004.4 091.6 048.8 DA        
4891-55736-0556 152958.12+130454.80 048 17.060 0.017 16.873 0.011 16.968 0.011 17.098 0.015 17.280 0.023 0.033 064.7 020.2 050.4 DA(He)    
3308-54919-0104 152958.98+061158.28 011 20.945 0.063 19.610 0.021 19.671 0.027 19.773 0.026 19.744 0.077 0.040 021.0 011.2 046.9 sdA       
6728-56426-0106 152959.39+482242.42 011 18.065 0.020 18.794 0.020 18.794 0.020 19.058 0.023 19.370 0.053 0.011 009.8 078.5 052.8 DA        
1355-52823-0251 152959.72+333423.93 007 19.354 0.026 18.905 0.014 18.806 0.018 18.890 0.021 19.003 0.040 0.027 059.5 053.5 055.4 DA        
1167-52738-0306 153000.70+481113.20 030 17.529 0.022 16.658 0.018 16.375 0.015 16.277 0.012 16.257 0.018 0.010 017.1 078.2 052.8 sdA/F     
2911-54631-0072 153002.62+391934.95 075 17.324 0.023 16.164 0.018 16.250 0.013 16.424 0.018 16.503 0.023 0.016 012.0 063.6 055.0 sdA       
1332-52781-0267 153002.71+453722.37 029 17.792 0.013 16.923 0.015 16.673 0.014 16.608 0.013 16.596 0.018 0.013 016.2 074.1 053.6 sdA/F     
2449-54271-0050 153003.24+484259.75 044 16.854 0.018 15.933 0.016 15.603 0.012 15.531 0.016 15.522 0.017 0.012 017.8 079.0 052.6 sdA/F     
4009-55648-0854 153008.34+021543.08 015 19.770 0.036 19.278 0.019 19.271 0.019 19.334 0.023 19.452 0.070 0.043 049.2 006.6 044.6 DA        
1331-52766-0018 153008.75+465023.43 010 19.261 0.026 18.640 0.022 18.413 0.013 18.331 0.015 18.352 0.028 0.012 053.7 076.1 053.2 DA        
1679-53149-0190 153010.75+403823.57 013 19.446 0.035 18.852 0.016 18.640 0.018 18.556 0.019 18.623 0.030 0.017 115.0 065.8 054.8 DA        
2782-54592-0341 153010.95+151348.83 039 17.387 0.025 16.478 0.019 16.216 0.017 16.120 0.020 16.087 0.017 0.030 011.9 023.3 051.3 sdA/F     
4009-55648-0875 153011.32+025129.81 013 19.202 0.030 19.365 0.016 19.700 0.020 20.044 0.035 20.545 0.179 0.038 021.9 007.3 045.0 DB        
5165-56063-0747 153011.34+413134.04 018 19.075 0.027 18.778 0.019 19.013 0.030 19.257 0.024 19.395 0.072 0.026 060.3 067.3 054.6 DA        
1722-53852-0141 153015.04+094946.35 011 18.382 0.029 18.883 0.021 18.477 0.018 18.475 0.017 18.528 0.042 0.033 009.8 015.8 048.8 CV-H-He   
3959-55679-0208 153017.06+260434.64 011 20.239 0.019 19.706 0.018 19.706 0.018 19.599 0.021 19.620 0.062 0.047 000.0 040.5 054.6 DA        
0363-51989-0364 153017.15+011011.84 013 19.411 0.030 19.002 0.026 18.990 0.016 19.055 0.021 19.165 0.058 0.043 042.7 005.4 043.9 DA        
3308-54919-0012 153022.02+055416.37 062 17.354 0.014 16.290 0.016 16.193 0.010 16.233 0.015 16.236 0.014 0.040 026.6 010.9 046.7 sdA       
3949-55650-0802 153022.04+222418.97 019 19.765 0.036 18.886 0.018 18.580 0.016 18.441 0.016 18.443 0.030 0.046 004.9 034.4 053.8 sdA:      
3949-55650-0814 153023.63+220646.40 022 19.130 0.039 19.070 0.024 19.159 0.019 19.162 0.020 18.953 0.045 0.049 037.6 033.9 053.7 CV        
2163-53823-0191 153023.76+243423.69 029 18.062 0.019 17.152 0.013 16.818 0.013 16.686 0.021 16.645 0.014 0.040 024.6 038.0 054.3 sdA/F     
4803-55734-0930 153024.81+045454.51 026 18.280 0.023 18.443 0.019 18.862 0.016 19.187 0.031 19.461 0.055 0.035 012.5 009.7 046.1 sdB       
5209-56002-0250 153026.10+080027.89 036 18.190 0.021 18.007 0.017 18.134 0.013 18.256 0.015 19.414 0.193 0.040 063.7 013.5 047.8 DZA       
2911-54631-0004 153026.74+383604.95 049 17.900 0.028 16.982 0.019 16.751 0.019 16.706 0.025 16.633 0.019 0.015 027.4 062.3 055.0 sdA/F     
2768-54265-0277 153027.73+133529.00 048 17.195 0.015 16.109 0.021 16.032 0.024 16.125 0.021 16.184 0.015 0.045 023.4 021.0 050.6 sdA       
1388-53119-0445 153028.07+324322.02 025 20.180 0.039 17.437 0.017 16.143 0.015 15.718 0.013 15.480 0.022 0.023 018.1 052.0 055.3 dC        
2162-54207-0333 153029.64+224824.58 040 17.396 0.024 16.488 0.017 16.179 0.017 16.087 0.010 16.049 0.019 0.042 032.2 035.1 053.8 sdA/F     
2449-54271-0543 153030.01+495645.43 038 17.846 0.026 16.918 0.016 16.673 0.017 16.583 0.016 16.552 0.028 0.016 028.6 080.8 052.1 sdA/F     
1051-52468-0069 153031.46+440710.92 006 19.502 0.035 19.267 0.015 19.448 0.021 19.672 0.028 19.749 0.104 0.017 018.0 071.6 054.0 DA        
2936-54626-0010 153032.26+383030.82 007 20.907 0.075 20.060 0.023 19.758 0.023 19.715 0.027 19.700 0.075 0.015 012.4 062.1 055.0 sdA/F     
1835-54563-0581 153033.15+063005.59 011 18.913 0.026 18.488 0.013 18.382 0.017 18.390 0.017 18.438 0.036 0.037 146.9 011.7 047.0 DC        
0593-52026-0267 153035.39+023538.12 034 17.331 0.015 16.861 0.014 16.734 0.014 16.726 0.016 16.791 0.018 0.040 053.2 007.1 044.7 DA        
4885-55735-0626 153035.52+072800.06 018 19.204 0.028 19.074 0.018 19.177 0.015 19.363 0.020 19.488 0.061 0.040 042.6 012.9 047.5 DB        
2464-54272-0103 153040.49+494928.55 018 19.035 0.029 18.857 0.023 19.160 0.019 19.433 0.021 19.714 0.076 0.015 047.9 080.6 052.1 DA        
2160-53885-0023 153041.52+250538.83 012 18.967 0.029 18.441 0.018 18.477 0.013 18.567 0.016 18.714 0.034 0.039 090.9 038.9 054.3 DA        
0615-52347-0214 153045.26+571308.69 006 20.136 0.037 19.684 0.023 19.727 0.028 19.930 0.032 20.030 0.098 0.011 016.7 091.1 048.9 DA        
4805-55715-0519 153046.60+044439.62 021 18.178 0.024 19.136 0.015 19.136 0.015 19.514 0.024 19.752 0.084 0.039 005.5 009.6 046.0 DA        
1052-52466-0400 153047.50+432005.40 041 17.264 0.018 16.334 0.021 16.105 0.014 15.976 0.012 16.005 0.019 0.022 021.9 070.3 054.1 sdA/F     
4009-55648-0900 153047.85+020738.01 026 18.412 0.023 18.233 0.019 18.363 0.019 18.470 0.017 18.647 0.035 0.047 043.5 006.6 044.4 DC        
4891-55736-0406 153048.38+110721.08 047 17.548 0.015 17.224 0.015 17.522 0.017 17.780 0.017 18.046 0.025 0.033 045.8 017.6 049.3 DA        
2954-54561-0170 153050.18+011702.99 024 18.703 0.029 17.698 0.019 17.434 0.014 17.340 0.017 17.283 0.024 0.041 012.6 005.7 043.9 sdA/F     
6049-56091-0150 153054.20+423828.20 045 16.911 0.017 16.080 0.021 15.798 0.019 15.706 0.013 15.667 0.016 0.024 046.4 069.2 054.2 sdA/F     
2936-54626-0589 153054.83+395124.21 009 20.463 0.048 20.326 0.031 20.642 0.039 20.934 0.068 21.186 0.271 0.019 020.6 064.4 054.7 DA        
1820-54208-0317 153055.97+063331.87 065 16.752 0.018 15.650 0.011 15.589 0.014 15.645 0.016 15.692 0.017 0.038 021.8 011.8 046.9 sdA       
2754-54240-0218 153056.27+110028.08 016 18.939 0.021 18.573 0.014 18.822 0.019 19.043 0.018 19.340 0.045 0.034 024.1 017.5 049.2 DA        
5209-56002-0760 153056.78+091050.62 030 18.384 0.024 18.348 0.024 18.717 0.013 18.985 0.018 19.247 0.049 0.033 050.0 015.1 048.3 DA        
2449-54271-0111 153057.03+493745.91 040 17.431 0.021 16.397 0.017 16.353 0.013 16.419 0.019 16.449 0.020 0.013 013.1 080.3 052.2 sdA       
2936-54626-0599 153057.50+394615.04 008 20.623 0.053 20.363 0.031 20.703 0.040 20.991 0.070 20.773 0.228 0.020 024.7 064.3 054.7 DA        
1848-54180-0209 153057.70+262637.24 046 16.910 0.017 15.735 0.022 15.659 0.015 15.624 0.015 15.635 0.021 0.048 014.5 041.2 054.5 sdA       
3308-54919-0074 153058.00+062338.01 039 18.591 0.028 17.440 0.015 17.522 0.018 17.627 0.017 17.698 0.027 0.039 011.1 011.6 046.8 sdA       
2936-54626-0584 153100.26+400032.14 022 19.896 0.036 19.020 0.014 18.724 0.016 18.584 0.019 18.574 0.032 0.019 011.3 064.7 054.7 sdA/F     
3938-55328-0594 153100.66+191530.69 007 21.080 0.074 20.485 0.023 20.547 0.025 20.641 0.039 20.552 0.156 0.056 052.5 029.5 052.7 DA        
6714-56447-0804 153102.42+534900.48 036 16.879 0.016 17.360 0.020 17.831 0.013 18.222 0.026 18.520 0.030 0.013 018.9 086.4 050.5 DAO       
2911-54631-0020 153102.67+383929.17 076 17.213 0.027 16.104 0.019 16.161 0.019 16.239 0.025 16.338 0.018 0.013 011.0 062.4 054.9 sdA       
2464-54272-0606 153103.51+505132.99 027 18.122 0.024 18.239 0.024 18.583 0.022 18.898 0.019 19.164 0.044 0.015 025.6 082.2 051.7 DA        
0795-52378-0448 153107.09+522200.55 007 21.769 0.136 19.426 0.021 18.223 0.018 17.878 0.014 17.654 0.024 0.016 013.1 084.4 051.1 dC        
3959-55679-0834 153107.28+281915.99 010 19.839 0.034 19.467 0.024 19.350 0.017 19.323 0.025 19.424 0.067 0.023 089.4 044.4 054.8 DA        
0795-52378-0234 153107.49+512856.59 009 19.508 0.030 19.152 0.019 19.456 0.019 19.680 0.028 19.909 0.100 0.019 034.6 083.1 051.4 DA        
1652-53555-0408 153109.17+302418.14 022 18.734 0.021 17.715 0.023 17.548 0.016 17.586 0.014 17.558 0.020 0.023 011.6 048.0 055.0 sdA/F     
0592-52025-0609 153109.21+032940.70 047 17.565 0.019 16.674 0.019 16.363 0.018 16.240 0.015 16.233 0.023 0.045 017.4 008.2 045.2 sdA/F     
1723-53905-0430 153110.10+095255.59 030 17.887 0.021 17.035 0.018 16.772 0.021 16.630 0.031 16.576 0.025 0.035 018.2 016.1 048.6 sdA/F     
2163-53823-0192 153116.98+240735.49 012 19.807 0.040 18.774 0.019 18.504 0.018 18.377 0.018 18.361 0.030 0.039 010.8 037.3 054.0 sdA/F     
4892-55738-0266 153120.99+140010.57 006 21.684 0.112 20.604 0.024 20.377 0.026 20.353 0.032 20.020 0.093 0.043 017.5 021.7 050.5 sdA/F     
3429-54976-0158 153121.07+521602.57 012 20.231 0.048 19.285 0.018 19.044 0.026 18.994 0.017 19.018 0.050 0.016 015.5 084.2 051.1 sdA/F     
4885-55735-0360 153122.98+063539.33 034 18.039 0.017 17.891 0.015 18.191 0.013 18.460 0.019 18.739 0.038 0.038 022.3 011.9 046.9 DA        
1388-53119-0452 153123.84+322830.62 028 18.263 0.022 17.332 0.014 17.087 0.013 16.978 0.014 16.956 0.023 0.020 015.0 051.6 055.1 sdA/F     
6041-56102-0388 153124.48+440420.20 020 18.643 0.021 18.649 0.016 18.875 0.014 19.078 0.016 19.238 0.054 0.018 086.1 071.5 053.8 DB        
2449-54271-0615 153124.72+503241.31 040 17.436 0.020 16.505 0.018 16.350 0.015 16.345 0.012 16.379 0.017 0.014 014.1 081.6 051.8 sdA/F     
2936-54626-0014 153126.50+384840.73 023 19.647 0.041 18.741 0.020 18.365 0.016 18.232 0.018 18.192 0.029 0.015 015.9 062.6 054.8 sdA/F     
2768-54265-0227 153127.87+133917.50 011 18.539 0.019 19.351 0.022 19.351 0.022 19.752 0.023 20.152 0.094 0.045 008.4 021.2 050.4 DA        
1052-52466-0291 153129.27+424015.73 017 18.715 0.032 18.242 0.023 18.105 0.017 18.141 0.017 18.238 0.027 0.027 029.8 069.2 054.1 DZ        
4891-55736-0390 153134.16+114945.86 009 21.155 0.075 19.974 0.018 19.830 0.020 19.838 0.027 19.691 0.089 0.033 012.3 018.7 049.5 sdA/F     
2449-54271-0607 153135.16+504510.33 038 17.556 0.025 16.687 0.020 16.418 0.013 16.316 0.016 16.290 0.020 0.014 021.8 081.9 051.6 sdA/F     
3944-55660-0812 153137.26+203401.65 029 18.981 0.026 18.035 0.018 17.706 0.011 17.607 0.013 17.507 0.020 0.065 007.6 031.6 052.9 sdA:      
4723-56033-0652 153137.95+325724.35 040 17.626 0.019 17.340 0.013 17.601 0.013 17.819 0.015 18.074 0.023 0.027 029.2 052.4 055.1 DA        
3953-55322-0312 153138.03+251422.19 007 19.389 0.031 18.684 0.015 18.476 0.016 18.397 0.027 18.409 0.032 0.043 182.8 039.2 054.2 DC:       
3954-55680-0070 153139.32+233020.24 018 18.833 0.025 19.194 0.018 19.680 0.019 20.016 0.030 20.232 0.145 0.045 014.2 036.3 053.8 DA        
3959-55679-0178 153139.54+261242.84 021 18.742 0.023 19.190 0.016 19.190 0.016 19.501 0.021 19.729 0.065 0.048 010.6 040.8 054.3 DA        
2754-54240-0213 153140.82+112525.62 008 19.975 0.038 19.533 0.018 19.609 0.019 19.134 0.021 18.615 0.038 0.034 020.7 018.2 049.3 DA+M      
3308-54919-0590 153141.70+071541.78 053 18.150 0.020 17.187 0.012 16.925 0.013 16.816 0.017 16.794 0.015 0.035 024.8 012.8 047.2 sdA/F     
6722-56431-0568 153143.74+512723.93 008 20.837 0.077 20.212 0.027 19.954 0.025 19.918 0.033 19.852 0.098 0.017 028.0 083.0 051.4 DA        
0593-52026-0425 153144.30+035502.56 035 18.001 0.019 17.104 0.016 16.822 0.017 16.724 0.017 16.659 0.024 0.040 034.0 008.8 045.3 sdA/F     
6735-56397-0770 153149.52+473208.35 012 20.192 0.042 19.669 0.027 19.781 0.020 19.705 0.025 19.339 0.048 0.015 028.7 077.0 052.8 DA+M      
4978-56036-0059 153154.07+354950.70 005 21.337 0.032 20.622 0.031 20.622 0.031 20.657 0.044 20.675 0.160 0.021 005.7 057.5 055.0 DA:       
4805-55715-0464 153154.68+041206.58 008 20.952 0.083 20.139 0.028 19.931 0.022 19.892 0.030 19.618 0.072 0.040 016.0 009.2 045.4 sdA/F     
2768-54265-0367 153158.49+145334.62 033 17.940 0.016 17.104 0.022 16.775 0.014 16.648 0.032 16.613 0.019 0.040 033.2 023.1 050.8 sdA/F     
2794-54537-0024 153158.80+173503.13 015 18.868 0.027 18.491 0.014 18.695 0.014 18.897 0.019 19.130 0.046 0.035 040.4 027.0 051.8 DA        
3939-55633-0116 153159.00+161812.24 006 21.402 0.084 20.877 0.029 20.647 0.032 20.724 0.043 20.360 0.130 0.047 022.0 025.1 051.4 DC:       
1293-52765-0028 153159.08+384514.00 012 19.322 0.037 18.912 0.025 19.150 0.022 19.344 0.022 19.705 0.085 0.014 031.5 062.5 054.7 DA        
1167-52738-0309 153201.16+482017.42 020 17.844 0.017 17.533 0.018 17.809 0.016 18.033 0.018 18.311 0.028 0.012 046.2 078.2 052.5 DA        
1848-54180-0191 153202.92+270519.99 009 19.897 0.034 19.428 0.017 19.488 0.016 19.111 0.021 18.493 0.028 0.041 019.5 042.3 054.4 DA+M      
4975-56037-0204 153203.82+330446.71 017 19.631 0.032 18.762 0.015 18.475 0.015 18.402 0.016 18.381 0.030 0.029 010.5 052.7 055.0 sdA/F     
2464-54272-0541 153204.14+502523.18 006 21.118 0.109 20.274 0.028 20.089 0.034 19.998 0.047 19.780 0.124 0.015 008.5 081.4 051.7 DA 
2768-54265-0465 153210.05+135615.08 042 16.879 0.022 16.580 0.011 16.568 0.012 16.622 0.016 16.776 0.017 0.042 184.8 021.8 050.3 DAQ:      
3308-54919-0626 153212.35+071351.31 043 18.664 0.022 17.690 0.017 17.441 0.013 17.352 0.015 17.309 0.015 0.037 025.5 012.9 047.0 sdA/F     
4977-56047-0401 153213.67+370104.93 031 17.423 0.018 17.392 0.019 17.549 0.016 17.705 0.014 17.779 0.023 0.014 014.3 059.5 054.8 CV        
2883-54525-0579 153215.24+560801.79 006 20.293 0.040 19.840 0.020 19.955 0.026 20.179 0.036 20.399 0.110 0.010 061.2 089.5 049.2 DA        
2165-53917-0307 153215.71+234132.42 033 17.941 0.017 16.749 0.014 16.652 0.016 16.638 0.023 16.669 0.013 0.041 011.5 036.7 053.7 sdA       
3953-55322-0266 153216.61+250604.54 021 18.739 0.014 19.157 0.018 19.157 0.018 19.456 0.026 19.860 0.096 0.041 010.5 039.0 054.0 DA        
2162-54207-0054 153218.19+205235.95 037 17.460 0.021 16.507 0.015 16.171 0.013 16.052 0.014 16.027 0.018 0.056 030.6 032.2 052.9 sdA/F     
3958-55329-0636 153220.58+292509.59 006 21.283 0.095 20.390 0.035 20.191 0.044 20.074 0.037 19.766 0.090 0.023 013.3 046.3 054.7 sdA/F     
4974-56038-0506 153220.61+363643.41 014 19.311 0.026 19.106 0.017 19.171 0.019 19.315 0.019 19.437 0.055 0.015 033.7 058.8 054.8 DC        
2164-53886-0531 153221.92+195707.51 010 19.632 0.031 19.077 0.016 19.036 0.013 19.057 0.018 19.207 0.047 0.066 020.0 030.7 052.6 DA        
2794-54537-0039 153222.95+175347.63 020 19.053 0.026 18.025 0.013 17.914 0.016 17.918 0.015 17.978 0.026 0.045 017.9 027.6 051.9 sdA       
1723-53905-0190 153223.16+073734.98 040 17.010 0.014 16.132 0.011 15.806 0.013 15.710 0.017 15.632 0.018 0.036 038.4 013.4 047.2 sdA/F     
3958-55329-0346 153223.80+272503.59 035 17.377 0.017 17.308 0.023 17.463 0.013 17.647 0.015 17.860 0.021 0.031 036.7 042.9 054.4 DBA 
6728-56426-0970 153224.22+491453.86 017 18.832 0.024 18.827 0.017 19.072 0.021 19.275 0.029 19.426 0.092 0.014 028.7 079.6 052.1 DB        
4891-55736-0310 153225.01+115118.27 012 20.484 0.050 19.734 0.018 19.382 0.015 19.387 0.032 19.088 0.054 0.032 013.3 018.9 049.3 sdA/F     
0795-52378-0155 153226.12+514903.00 029 18.171 0.019 17.286 0.021 17.025 0.013 16.941 0.017 16.920 0.018 0.014 025.4 083.4 051.1 sdA/F     
6735-56397-0812 153226.81+471358.79 021 18.934 0.029 18.792 0.023 19.124 0.019 19.328 0.024 19.643 0.077 0.015 014.1 076.5 052.7 DA        
1835-54563-0534 153227.00+050117.39 032 18.008 0.021 17.164 0.011 16.809 0.019 16.708 0.024 16.654 0.023 0.043 028.2 010.3 045.8 sdA/F     
4885-55735-0726 153230.28+064720.21 041 17.097 0.013 17.124 0.014 17.509 0.013 17.812 0.015 18.132 0.025 0.035 050.9 012.4 046.7 DA        
2768-54265-0412 153231.27+142039.34 024 18.292 0.023 17.851 0.014 17.817 0.012 17.854 0.011 18.004 0.024 0.040 069.3 022.4 050.4 DA        
2464-54272-0615 153231.55+503415.50 013 20.303 0.054 19.280 0.028 19.091 0.019 19.018 0.023 18.994 0.043 0.013 010.4 081.6 051.6 sdA/F     
2954-54561-0527 153233.27+022537.57 009 19.533 0.031 19.177 0.016 19.079 0.016 19.099 0.022 19.196 0.060 0.040 105.4 007.3 044.2 DC        
4975-56037-0172 153233.87+332826.43 007 20.751 0.061 20.230 0.022 20.074 0.025 20.113 0.032 20.163 0.118 0.025 032.7 053.3 054.9 DC        
3939-55633-0048 153234.13+153517.77 045 16.884 0.020 17.073 0.017 17.432 0.014 17.731 0.013 17.989 0.024 0.035 033.2 024.2 050.9 DAH
5493-56009-0952 153234.56+111820.60 007 20.886 0.069 20.227 0.026 20.134 0.024 20.128 0.033 20.032 0.113 0.034 040.6 018.2 049.0 DA        
5165-56063-0184 153234.84+394943.01 007 21.198 0.077 20.249 0.026 20.086 0.025 20.012 0.033 19.805 0.072 0.019 010.8 064.3 054.4 sdA/F     
6735-56397-0832 153236.10+470338.70 022 19.349 0.025 18.481 0.019 18.220 0.012 18.155 0.013 18.121 0.023 0.011 015.6 076.2 052.8 sdA/F     
3953-55322-0694 153236.62+263100.95 017 19.145 0.023 19.415 0.017 19.415 0.017 19.682 0.025 20.004 0.073 0.046 009.9 041.4 054.2 DA        
2464-54272-0018 153236.90+491011.12 009 19.555 0.035 19.523 0.025 19.710 0.024 19.955 0.035 20.061 0.164 0.015 029.0 079.5 052.1 DB        
3958-55329-0404 153237.93+275636.91 023 17.962 0.021 18.276 0.018 18.733 0.014 19.066 0.017 19.286 0.043 0.027 015.9 043.8 054.4 He-sdOB       
4885-55735-0734 153243.21+064646.37 005 20.999 0.074 20.466 0.023 20.245 0.024 20.229 0.031 20.347 0.134 0.036 019.4 012.4 046.7 DA        
4975-56037-0844 153243.71+350053.34 015 19.039 0.022 19.008 0.019 19.230 0.017 19.357 0.024 19.580 0.060 0.021 055.3 056.0 054.8 DB        
1052-52466-0298 153245.24+422959.36 005 19.846 0.037 19.751 0.026 19.865 0.022 19.935 0.032 20.093 0.093 0.030 034.6 068.8 053.9 DCM:      
6049-56091-0064 153246.20+423138.35 038 16.317 0.024 17.140 0.015 17.140 0.015 17.463 0.020 17.804 0.024 0.029 009.5 068.8 053.9 DA        
2449-54271-0584 153247.63+500453.26 036 17.960 0.019 17.054 0.023 16.797 0.020 16.723 0.018 16.689 0.025 0.015 015.6 080.8 051.7 sdA/F     
2449-54271-0602 153249.79+503924.82 043 16.955 0.027 16.075 0.027 15.812 0.017 15.711 0.020 15.677 0.024 0.014 016.0 081.7 051.5 sdA/F     
2449-54271-0073 153250.15+492156.42 021 18.648 0.023 17.803 0.016 17.558 0.018 17.480 0.023 17.513 0.024 0.015 014.2 079.7 052.0 sdA/F     
5493-56009-0996 153250.51+104215.98 008 20.753 0.026 20.016 0.023 20.016 0.023 19.985 0.027 19.946 0.078 0.030 009.7 017.5 048.7 DA        
1167-52738-0268 153250.75+480642.76 038 16.887 0.019 16.031 0.013 15.767 0.021 15.695 0.020 15.694 0.019 0.013 037.5 077.8 052.4 sdA/F     
4805-55715-0635 153251.12+050536.70 047 16.558 0.019 16.990 0.016 17.463 0.022 17.798 0.016 18.067 0.027 0.041 023.5 010.4 045.7 He-sdO    
2163-53823-0144 153251.38+242849.81 028 17.959 0.020 17.488 0.011 17.531 0.014 17.625 0.016 17.756 0.020 0.041 062.5 038.0 053.7 DA        
4977-56047-0399 153252.61+375358.10 028 18.238 0.017 17.992 0.020 18.343 0.017 18.589 0.019 18.782 0.038 0.013 040.0 061.0 054.6 DA        
0795-52378-0466 153255.58+521214.65 012 19.476 0.021 19.152 0.017 19.152 0.017 19.377 0.020 19.547 0.076 0.012 001.1 083.9 050.9 DA        
3429-54976-0051 153256.19+513903.30 059 17.407 0.019 16.319 0.023 16.359 0.013 16.398 0.012 16.450 0.020 0.013 013.4 083.1 051.1 sdA       
1052-52466-0459 153259.53+442259.08 006 19.941 0.039 19.553 0.017 19.501 0.018 19.556 0.021 19.682 0.066 0.018 055.5 071.9 053.5 DA        
0614-53437-0079 153301.50+550840.72 005 20.479 0.067 19.961 0.024 19.992 0.024 20.103 0.029 20.354 0.142 0.012 041.8 088.1 049.6 DAH       
1679-53149-0135 153303.83+395818.29 011 21.329 0.098 18.928 0.022 17.737 0.021 17.380 0.015 17.154 0.023 0.020 058.2 064.5 054.3 dC/DQ     
6722-56431-0390 153303.95+503245.54 020 18.878 0.032 18.883 0.030 19.034 0.020 19.212 0.024 19.405 0.056 0.013 017.2 081.5 051.5 DB        
0593-52026-0161 153304.85+030007.10 009 19.598 0.041 19.143 0.019 19.099 0.015 19.173 0.023 19.372 0.081 0.039 025.0 008.1 044.5 DA        
2883-54525-0048 153305.94+552843.64 016 18.993 0.021 18.123 0.013 17.884 0.024 17.770 0.015 17.764 0.022 0.012 013.6 088.5 049.4 sdA/F     
2449-54271-0004 153306.05+485527.36 040 17.098 0.015 16.203 0.015 15.950 0.016 15.845 0.014 15.816 0.020 0.013 019.2 079.0 052.1 sdA/F     
1652-53555-0499 153306.57+291135.70 011 19.400 0.030 18.884 0.023 18.987 0.019 19.115 0.023 19.159 0.060 0.027 065.9 046.0 054.5 DA        
0795-52378-0462 153310.60+521939.47 038 17.735 0.015 16.843 0.019 16.625 0.015 16.556 0.015 16.561 0.015 0.012 013.9 084.1 050.8 sdA/F     
1848-54180-0553 153314.27+274408.04 026 18.318 0.014 17.859 0.015 17.832 0.013 17.604 0.013 17.147 0.018 0.029 047.7 043.5 054.3 DA+M      
4885-55735-0748 153314.68+075429.50 026 18.170 0.017 18.288 0.015 18.687 0.018 18.964 0.026 19.342 0.050 0.045 044.9 013.9 047.2 DA        
4975-56037-0148 153316.74+340803.89 032 17.322 0.021 17.394 0.017 17.740 0.016 17.949 0.020 18.181 0.025 0.020 038.3 054.5 054.7 DB        
6714-56447-0874 153317.19+540441.48 015 19.269 0.032 19.101 0.024 19.371 0.015 19.639 0.024 19.889 0.082 0.012 024.2 086.6 050.0 DA        
3933-55335-0581 153321.64+162934.13 007 21.291 0.092 20.635 0.026 20.390 0.025 20.260 0.034 20.262 0.114 0.044 018.4 025.6 051.1 sdA/F     
3958-55329-0710 153323.08+292928.26 034 17.055 0.028 17.316 0.017 17.840 0.014 18.173 0.015 18.484 0.033 0.026 033.3 046.5 054.5 DA        
4891-55736-0751 153325.60+132537.07 021 18.597 0.023 18.718 0.018 19.013 0.014 19.306 0.022 19.608 0.065 0.032 022.8 021.2 049.8 DB        
3938-55328-0318 153328.15+175650.28 029 18.197 0.018 17.966 0.016 18.225 0.013 18.450 0.014 18.677 0.030 0.042 040.6 027.8 051.7 DA        
0615-52347-0097 153331.53+570806.96 009 19.425 0.031 18.977 0.019 19.172 0.018 19.379 0.022 19.638 0.079 0.009 032.5 090.7 048.6 DA        
1332-52781-0164 153331.77+454650.79 018 18.457 0.019 18.019 0.014 18.061 0.017 18.332 0.023 18.358 0.028 0.013 124.1 074.1 053.0 DA        
4977-56047-0708 153331.97+383824.38 025 18.539 0.024 18.313 0.018 18.634 0.020 18.898 0.021 19.225 0.062 0.010 022.9 062.2 054.4 DA        
2754-54240-0158 153332.47+115026.13 017 19.425 0.031 19.024 0.031 18.294 0.014 18.131 0.018 18.127 0.031 0.035 016.5 019.1 049.1 sdA/F     
0925-52411-0124 153332.76-022639.96 028 18.483 0.029 17.336 0.016 16.826 0.018 16.580 0.012 16.435 0.017 0.194 020.8 002.3 041.0 sdA/F     
2162-54207-0408 153332.85+225635.11 014 19.223 0.026 18.782 0.018 18.799 0.013 18.833 0.017 18.943 0.048 0.043 062.1 035.6 053.2 DA        
0925-52411-0139 153332.96-020655.85 043 16.890 0.015 16.437 0.015 16.627 0.016 16.775 0.019 17.049 0.017 0.153 120.4 002.6 041.2 DA        
6714-56447-0154 153333.95+530107.83 017 19.232 0.026 19.175 0.020 19.354 0.030 19.581 0.027 19.709 0.090 0.015 027.9 085.0 050.5 DZ        
3948-55331-0398 153337.45+231633.66 009 21.009 0.079 20.365 0.022 20.395 0.024 20.561 0.041 20.287 0.140 0.042 027.0 036.1 053.3 DA        
2166-54232-0301 153340.14+210900.22 014 19.735 0.022 18.768 0.018 18.768 0.018 18.624 0.020 19.109 0.104 0.051 000.0 032.7 052.7 DA        
3949-55650-0050 153340.73+204350.16 027 18.434 0.019 18.553 0.014 18.553 0.014 18.855 0.018 19.031 0.048 0.054 005.1 032.1 052.5 DA        
4009-55648-0968 153341.61+023256.90 009 20.217 0.053 19.680 0.019 19.557 0.019 19.562 0.022 19.592 0.071 0.038 022.4 007.7 044.1 DA        
6714-56447-0896 153341.84+532315.68 007 20.788 0.073 20.284 0.025 20.272 0.029 20.320 0.047 20.292 0.164 0.014 031.1 085.6 050.3 DA        
2782-54592-0411 153346.29+155701.80 032 17.774 0.018 16.911 0.017 16.671 0.016 16.584 0.013 16.567 0.023 0.037 015.2 024.9 050.8 sdA/F     
0795-52378-0191 153346.59+512116.64 006 19.646 0.054 19.568 0.020 19.666 0.019 19.839 0.028 19.964 0.096 0.015 026.6 082.6 051.1 DC        
2166-54232-0311 153346.81+211724.43 034 17.733 0.018 16.849 0.011 16.473 0.010 16.337 0.015 16.249 0.017 0.044 045.6 033.0 052.7 sdA/F     
3948-55331-0390 153347.95+230523.10 022 19.492 0.029 19.047 0.019 19.046 0.017 19.102 0.023 19.199 0.058 0.041 053.3 035.8 053.2 DA        
2954-54561-0048 153349.02+005916.15 017 18.665 0.022 18.188 0.017 18.413 0.041 18.534 0.064 18.792 0.063 0.052 045.6 006.0 043.1 DAH       
0615-52347-0484 153349.08+581756.16 008 20.341 0.047 19.192 0.019 19.332 0.017 19.410 0.024 19.556 0.081 0.015 013.8 092.2 048.0 sdA/F     
2795-54563-0327 153349.53+180217.42 010 19.472 0.028 19.060 0.017 19.102 0.017 19.191 0.016 19.291 0.046 0.038 034.6 028.0 051.6 DA        
2795-54563-0340 153350.63+174129.51 012 19.102 0.020 19.115 0.018 19.115 0.018 19.336 0.021 19.508 0.068 0.041 000.0 027.5 051.5 DZ        
1679-53149-0577 153352.50+415135.66 010 19.245 0.034 19.436 0.018 19.853 0.026 19.948 0.027 19.977 0.085 0.030 012.2 067.7 053.9 DA+M      
3948-55331-0370 153357.17+223625.20 023 18.854 0.024 18.792 0.018 19.130 0.021 19.404 0.021 19.674 0.078 0.039 010.7 035.1 053.0 DA        
6729-56419-0462 153357.20+474130.47 009 20.388 0.051 19.977 0.019 19.823 0.021 19.850 0.026 19.761 0.069 0.017 034.1 077.1 052.4 DC        
3933-55335-0574 153357.71+164511.90 021 19.472 0.031 19.167 0.020 19.220 0.020 19.310 0.021 19.430 0.068 0.037 026.2 026.1 051.1 DA        
1052-52466-0530 153357.85+443558.96 014 18.920 0.019 18.513 0.027 18.573 0.018 18.651 0.020 18.834 0.036 0.013 028.0 072.2 053.2 DA        
3953-55322-0226 153359.04+250531.69 006 20.860 0.070 20.425 0.029 20.263 0.030 20.170 0.034 19.941 0.108 0.043 010.4 039.1 053.6 DA:       
1722-53852-0537 153401.78+101012.29 028 18.493 0.023 17.957 0.019 17.774 0.022 17.765 0.014 17.762 0.027 0.041 072.4 017.0 048.2 DA        
5206-56033-0479 153402.45+101024.51 018 19.028 0.027 18.359 0.019 18.115 0.023 18.043 0.014 17.995 0.030 0.041 000.0 017.0 048.2 DA        
3949-55650-0984 153403.26+221328.32 010 19.963 0.041 19.283 0.017 18.975 0.018 18.848 0.018 18.924 0.042 0.041 103.6 034.5 052.9 DA        
6714-56447-0120 153404.93+530809.99 017 19.114 0.031 19.090 0.021 19.442 0.020 19.700 0.027 19.819 0.092 0.015 013.7 085.2 050.3 DA        
2768-54265-0198 153405.19+133203.36 014 19.360 0.030 18.468 0.018 18.138 0.012 18.036 0.016 17.994 0.026 0.034 021.5 021.5 049.7 sdA/F     
6791-56429-0392 153409.48+571835.59 017 18.966 0.033 18.915 0.019 19.318 0.034 19.605 0.028 19.834 0.084 0.011 016.6 090.9 048.4 DA        
2449-54271-0626 153411.24+501556.37 053 15.349 0.018 14.315 0.023 14.548 0.016 14.742 0.014 14.834 0.019 0.014 012.2 081.0 051.4 sdA       
0795-52378-0111 153412.47+510245.69 006 19.970 0.041 19.561 0.024 19.591 0.021 19.837 0.030 20.069 0.117 0.015 027.1 082.1 051.2 DA        
4054-55358-0590 153416.10+025521.36 022 18.896 0.021 19.475 0.023 19.475 0.023 19.811 0.033 19.977 0.128 0.040 008.8 008.2 044.2 DA        
4054-55358-0416 153417.02+011800.50 008 20.879 0.080 20.418 0.026 20.154 0.029 20.117 0.033 20.036 0.099 0.046 000.0 006.4 043.2 DA:       
1402-52872-0286 153417.40+341742.25 006 19.658 0.032 19.321 0.017 19.668 0.020 19.859 0.030 20.165 0.100 0.019 017.5 054.8 054.5 DA        
4009-55648-0988 153417.42+021847.25 053 16.700 0.020 16.339 0.017 16.283 0.016 16.305 0.015 16.438 0.020 0.041 146.3 007.5 043.8 DA        
2782-54592-0210 153417.60+134515.60 008 19.023 0.031 18.985 0.019 19.278 0.020 19.434 0.028 19.956 0.125 0.041 047.7 021.8 049.8 DBAZ      
4885-55735-0814 153418.29+071148.77 012 20.533 0.049 19.152 0.014 18.503 0.017 18.248 0.018 18.171 0.028 0.040 168.4 013.3 046.6 DC        
0593-52026-0189 153418.33+023723.93 015 19.182 0.030 18.230 0.015 17.956 0.013 17.851 0.016 17.797 0.024 0.039 013.8 007.9 044.0 sdA/F     
0795-52378-0591 153420.63+530212.39 012 19.312 0.059 18.887 0.319 18.758 0.588 18.783 0.653 18.896 0.049 0.015 056.6 085.0 050.3 DC        
4977-56047-0330 153424.84+365957.04 007 21.203 0.090 20.525 0.028 20.333 0.028 20.290 0.037 20.452 0.133 0.017 028.6 059.4 054.4 DA        
0363-51989-0590 153424.85+003756.05 032 17.896 0.014 17.493 0.010 17.421 0.010 17.500 0.012 17.574 0.022 0.055 038.6 005.7 042.8 DA        
4010-55350-0864 153427.57+005227.02 007 21.121 0.105 20.708 0.031 20.592 0.036 20.485 0.046 20.422 0.136 0.053 000.0 006.0 042.9 DA        
1052-52466-0528 153430.48+443116.95 015 18.936 0.025 18.507 0.020 18.656 0.018 18.828 0.018 19.038 0.039 0.016 018.8 072.0 053.2 DA        
1723-53905-0051 153431.23+075648.87 016 18.946 0.025 17.979 0.015 17.684 0.018 17.588 0.020 17.519 0.021 0.045 011.9 014.2 046.9 sdA/F     
2449-54271-0623 153431.52+502012.71 036 17.784 0.024 16.918 0.032 16.693 0.022 16.588 0.018 16.591 0.024 0.014 011.0 081.0 051.4 sdA/F     
4977-56047-0297 153432.86+372001.85 029 18.742 0.025 17.867 0.017 17.546 0.017 17.408 0.016 17.351 0.023 0.014 028.8 060.0 054.3 sdA/F     
4054-55358-0592 153434.13+024950.32 006 22.690 0.389 20.853 0.038 20.673 0.043 20.477 0.049 20.432 0.153 0.042 014.9 008.2 044.1 sdA/F     
0363-51989-0005 153437.70-004719.34 028 17.356 0.021 17.530 0.018 17.888 0.012 18.170 0.013 18.417 0.027 0.104 023.1 004.3 041.9 DA        
1388-53119-0555 153437.97+313247.70 036 17.619 0.019 16.704 0.017 16.440 0.012 16.334 0.011 16.368 0.016 0.022 013.2 050.0 054.4 sdA/F     
1723-53905-0076 153441.76+074853.97 013 18.932 0.022 18.352 0.018 18.137 0.016 18.114 0.016 18.134 0.026 0.043 034.4 014.1 046.8 DA        
6722-56431-0322 153442.37+494710.96 038 18.294 0.038 17.425 0.017 17.141 0.014 17.073 0.018 17.017 0.017 0.015 019.9 080.2 051.5 sdA/F     
2165-53917-0335 153443.83+243144.31 001 23.060 0.349 21.233 0.037 19.364 0.018 18.817 0.022 18.548 0.032 0.052 051.9 038.3 053.3 dC        
1679-53149-0616 153447.54+414559.39 032 17.567 0.022 17.244 0.027 17.208 0.017 17.273 0.016 17.383 0.020 0.030 180.5 067.5 053.7 DQ_DQZ    
6708-56452-0442 153448.03+533322.83 005 21.111 0.069 20.500 0.025 20.253 0.028 20.169 0.033 20.052 0.086 0.014 044.0 085.7 050.1 DC        
2164-53886-0561 153450.47+201433.25 011 19.442 0.029 18.994 0.020 18.866 0.017 18.883 0.021 18.954 0.046 0.045 056.1 031.5 052.1 DA        
4974-56038-0432 153450.87+354033.79 016 18.733 0.024 18.973 0.024 19.348 0.017 19.632 0.023 19.900 0.075 0.021 033.8 057.1 054.4 DQ        
3943-55336-0500 153452.58+212846.48 031 18.380 0.018 18.148 0.016 18.425 0.015 18.654 0.017 18.981 0.048 0.043 030.6 033.4 052.5 DA        
3948-55331-0338 153454.98+224918.87 038 17.645 0.019 17.642 0.017 17.970 0.020 18.254 0.017 18.524 0.035 0.041 042.5 035.5 052.9 DB        
2754-54240-0115 153455.06+114257.75 046 17.336 0.018 16.393 0.019 16.276 0.011 16.275 0.011 16.273 0.019 0.039 021.5 019.2 048.7 sdA       
1052-52466-0533 153455.92+441545.90 016 19.265 0.026 18.411 0.019 18.141 0.015 17.995 0.014 17.987 0.023 0.016 012.9 071.5 053.1 sdA/F     
3953-55322-0150 153456.55+250837.35 008 20.755 0.069 20.215 0.021 20.120 0.026 20.119 0.029 20.121 0.099 0.049 065.6 039.3 053.4 DA        
2795-54563-0425 153458.74+170421.73 007 20.072 0.039 19.729 0.022 19.884 0.021 20.170 0.028 20.250 0.101 0.040 025.8 026.7 051.0 DA        
2162-54207-0553 153504.10+215018.44 037 17.699 0.016 16.778 0.019 16.510 0.011 16.398 0.012 16.373 0.015 0.042 013.0 034.0 052.6 sdA/F     
1679-53149-0056 153505.38+401951.06 028 18.354 0.032 17.311 0.019 17.204 0.022 17.247 0.025 17.276 0.029 0.024 013.0 065.0 053.9 sdA       
0795-52378-0497 153505.53+521924.43 006 20.067 0.038 19.772 0.022 20.012 0.022 20.234 0.035 20.649 0.163 0.012 018.4 083.9 050.5 DA        
2754-54240-0570 153505.75+124744.20 055 18.041 0.020 15.503 0.017 15.503 0.017 15.453 0.021 15.499 0.014 0.035 247.8 020.7 049.2 DZ        
1723-53905-0060 153506.51+080741.30 013 18.830 0.024 18.367 0.017 18.272 0.015 18.251 0.014 18.348 0.026 0.043 062.0 014.6 046.9 DA        
3959-55679-0014 153511.00+270856.27 038 17.991 0.019 17.143 0.011 16.824 0.011 16.681 0.018 16.642 0.011 0.037 038.0 042.6 053.7 sdA/F     
2165-53917-0261 153518.89+231649.84 018 19.271 0.026 18.201 0.026 18.128 0.023 18.187 0.021 18.267 0.027 0.039 010.4 036.3 052.9 sdA       
1723-53905-0020 153520.03+080737.42 009 19.343 0.031 18.881 0.021 18.807 0.018 18.853 0.016 18.997 0.040 0.042 024.2 014.6 046.9 DC        
3943-55336-0466 153524.37+210222.56 016 19.390 0.032 19.226 0.023 19.285 0.015 19.434 0.022 19.544 0.082 0.072 036.4 032.8 052.2 DC        
2795-54563-0424 153524.40+171159.60 007 19.680 0.034 19.694 0.019 19.953 0.024 20.301 0.039 20.488 0.180 0.042 016.0 027.0 050.9 DA        
4008-55356-0518 153525.30-002650.31 006 21.074 0.076 20.435 0.025 20.186 0.024 20.176 0.035 20.070 0.118 0.093 043.2 004.8 041.9 DC        
2954-54561-0633 153530.41+013403.34 009 19.450 0.029 19.092 0.018 19.126 0.019 19.203 0.021 19.229 0.060 0.044 062.5 007.0 043.1 DA        
5206-56033-0390 153530.86+100540.18 015 19.612 0.036 18.710 0.017 18.431 0.017 18.347 0.015 18.353 0.040 0.036 011.5 017.1 047.8 sdA/F     
3944-55660-0040 153531.57+200636.82 011 20.172 0.045 19.521 0.022 19.245 0.015 19.170 0.020 19.343 0.072 0.046 089.5 031.3 051.9 DA        
2768-54265-0513 153532.65+140136.17 012 19.285 0.030 18.724 0.021 18.568 0.014 18.535 0.018 18.541 0.035 0.044 017.3 022.4 049.6 DC        
2795-54563-0208 153533.57+153416.26 034 17.614 0.020 16.723 0.015 16.436 0.016 16.364 0.020 16.333 0.019 0.040 020.6 024.6 050.3 sdA/F     
1388-53119-0583 153534.12+315721.90 011 19.459 0.032 18.951 0.023 18.950 0.017 19.002 0.026 19.167 0.055 0.019 024.7 050.8 054.2 DA        
3959-55679-0984 153536.16+273933.47 007 21.254 0.072 20.148 0.023 20.021 0.018 20.024 0.027 20.159 0.092 0.028 010.8 043.5 053.7 sdA/F     
3938-55328-0810 153536.34+184537.21 008 20.790 0.061 20.219 0.019 20.031 0.022 19.971 0.024 19.914 0.087 0.037 086.2 029.3 051.5 DC        
1389-53135-0280 153541.09+302712.28 028 18.361 0.027 17.294 0.022 17.277 0.016 17.306 0.016 17.413 0.021 0.025 013.1 048.2 054.1 sdA       
4054-55358-0698 153541.34+021644.15 009 22.043 0.177 20.309 0.026 19.570 0.020 19.118 0.018 18.673 0.041 0.049 023.2 007.8 043.5 dC:       
0593-52026-0532 153543.95+032238.27 035 18.127 0.023 17.201 0.016 16.853 0.020 16.707 0.022 16.662 0.025 0.046 019.9 009.0 044.2 sdA/F     
2754-54240-0064 153546.87+113751.58 030 18.360 0.029 17.418 0.012 17.164 0.010 17.088 0.015 17.048 0.018 0.033 013.6 019.2 048.5 sdA/F     
2795-54563-0234 153548.51+164514.46 007 21.016 0.075 19.454 0.021 18.792 0.014 18.535 0.015 18.472 0.034 0.041 177.2 026.4 050.7 DC        
2754-54240-0047 153554.81+105323.74 001 25.194 0.764 21.625 0.054 19.881 0.021 19.269 0.018 18.934 0.036 0.034 121.5 018.3 048.1 dC:       
4977-56047-0766 153554.81+391556.73 007 20.952 0.067 20.493 0.023 20.317 0.028 20.348 0.042 20.139 0.104 0.018 036.1 063.2 053.9 DA        
3948-55331-0719 153557.20+241741.65 013 20.354 0.046 19.776 0.019 19.488 0.018 19.387 0.021 19.290 0.057 0.043 032.1 038.0 053.0 DA        
2795-54563-0423 153600.37+171706.83 009 20.306 0.015 18.914 0.016 18.914 0.016 18.755 0.013 18.585 0.031 0.041 099.2 027.2 050.8 DA        
1722-53852-0010 153601.56+095824.09 012 19.380 0.033 18.869 0.019 18.941 0.015 19.150 0.017 19.151 0.069 0.033 049.9 017.1 047.6 DA+M      
4723-56033-0144 153602.81+313719.69 047 16.727 0.018 16.842 0.020 17.212 0.016 17.444 0.015 17.636 0.023 0.020 015.9 050.2 054.1 sdB       
1388-53119-0001 153605.42+303624.33 036 17.138 0.016 16.259 0.015 16.026 0.013 15.918 0.023 15.947 0.013 0.026 028.0 048.5 054.0 sdA/F     
1848-54180-0621 153606.48+274133.10 025 18.276 0.033 17.863 0.021 17.944 0.015 18.044 0.025 18.237 0.032 0.034 014.1 043.6 053.6 DA        
3429-54976-0071 153609.62+520859.91 054 17.686 0.027 16.600 0.015 16.535 0.015 16.556 0.011 16.595 0.020 0.012 012.2 083.5 050.4 sdA/F     
1820-54208-0046 153610.86+052932.57 046 17.781 0.021 16.875 0.019 16.557 0.014 16.476 0.015 16.420 0.018 0.061 030.7 011.6 045.3 sdA/F     
3953-55322-0860 153612.50+261515.51 036 18.712 0.019 17.805 0.019 17.514 0.010 17.412 0.010 17.380 0.021 0.037 013.9 041.2 053.4 sdA/F     
6791-56429-0700 153615.71+574902.59 016 18.804 0.028 18.832 0.015 19.132 0.015 19.346 0.019 19.447 0.078 0.011 015.8 091.3 047.9 DB        
0796-52401-0282 153615.85+501350.63 043 16.295 0.017 15.896 0.032 15.867 0.016 15.902 0.017 16.062 0.022 0.013 195.0 080.7 051.2 DA        
2166-54232-0336 153625.76+220507.63 050 16.349 0.016 15.185 0.014 15.011 0.014 15.005 0.013 15.062 0.017 0.046 011.2 034.5 052.3 sdA/F     
3953-55322-0912 153626.46+263302.32 008 20.601 0.049 20.204 0.018 20.116 0.019 20.199 0.027 20.222 0.098 0.035 051.2 041.7 053.4 DA        
3953-55322-0068 153627.23+252539.28 032 17.857 0.033 18.137 0.024 18.585 0.012 18.889 0.016 19.165 0.043 0.047 012.5 039.9 053.1 sdOB    
1052-52466-0575 153634.20+441452.79 046 16.921 0.018 16.003 0.020 15.757 0.018 15.681 0.021 15.634 0.013 0.021 017.6 071.4 052.9 sdA/F     
1355-52823-0054 153634.42+332851.93 007 18.956 0.024 19.211 0.023 18.936 0.017 18.754 0.017 18.593 0.036 0.028 011.5 053.4 054.0 CV-H-He   
2795-54563-0415 153635.22+175322.34 049 16.370 0.019 15.304 0.016 15.242 0.012 15.269 0.015 15.321 0.015 0.038 025.9 028.1 050.9 sdA/F     
3933-55335-0308 153637.97+154259.94 020 19.200 0.031 18.905 0.019 19.133 0.016 19.325 0.023 19.608 0.065 0.041 045.3 025.0 050.1 DA        
1401-53144-0584 153639.99+362606.38 015 19.023 0.023 18.457 0.021 18.205 0.016 18.093 0.015 18.183 0.025 0.018 268.0 058.4 054.0 DC        
4885-55735-0966 153643.90+072615.86 019 19.024 0.029 18.841 0.019 18.937 0.027 19.034 0.038 18.871 0.042 0.036 025.2 014.0 046.2 DA        
5165-56063-0022 153644.60+400137.90 006 20.558 0.056 20.188 0.027 20.108 0.027 20.140 0.039 19.881 0.094 0.020 025.7 064.5 053.6 DC:       
5209-56002-0008 153647.76+081826.56 025 18.714 0.024 18.461 0.018 18.719 0.019 18.979 0.021 19.264 0.052 0.038 027.9 015.1 046.6 DA        
2955-54562-0286 153648.31+010249.10 009 19.626 0.034 19.251 0.016 19.396 0.016 19.405 0.022 19.240 0.064 0.064 019.4 006.7 042.6 DA        
4891-55736-0930 153653.25+123708.65 006 21.575 0.143 20.725 0.031 20.658 0.040 20.561 0.056 20.577 1.052 0.035 011.1 020.7 048.7 sdA/F     
1724-53859-0348 153659.13+083406.41 009 19.628 0.035 19.160 0.016 19.155 0.020 19.206 0.020 19.331 0.059 0.040 017.0 015.5 046.7 DA        
4054-55358-0752 153659.42+025150.07 030 19.052 0.030 18.595 0.016 18.556 0.014 18.567 0.015 18.631 0.044 0.047 111.5 008.7 043.6 DA        
3938-55328-0152 153701.00+182024.36 037 17.053 0.019 17.520 0.017 17.950 0.013 18.322 0.019 18.704 0.038 0.032 017.5 028.9 051.0 He-sdO    
4008-55356-0499 153702.40-003044.86 007 19.825 0.015 18.999 0.016 18.999 0.016 18.953 0.019 18.820 0.043 0.096 077.7 005.0 041.6 DC        
4892-55738-0992 153704.48+150150.39 010 20.536 0.051 19.694 0.018 19.510 0.018 19.368 0.023 19.228 0.050 0.032 012.4 024.1 049.7 sdA/F     
1581-53149-0303 153711.09+321927.43 007 19.449 0.028 19.499 0.018 19.846 0.023 20.180 0.031 20.647 0.142 0.025 018.1 051.4 053.9 DA        
3943-55336-0434 153713.19+211649.69 010 18.982 0.020 19.647 0.021 19.647 0.021 19.681 0.027 19.629 0.077 0.048 008.9 033.4 051.9 DA        
3937-55352-0518 153714.04+193456.62 015 19.665 0.033 19.258 0.013 19.176 0.018 19.206 0.020 19.300 0.050 0.046 022.1 030.8 051.4 DA        
2517-54567-0359 153714.43+135100.84 002 24.064 0.857 20.955 0.040 19.442 0.025 18.930 0.019 18.635 0.041 0.040 027.6 022.5 049.2 dC        
3429-54976-0587 153714.85+524612.37 048 18.232 0.020 17.079 0.030 17.199 0.015 17.341 0.018 17.444 0.027 0.013 011.4 084.3 050.1 sdA       
6791-56429-0702 153716.29+584802.73 020 18.682 0.022 18.390 0.042 18.712 0.065 18.895 0.090 19.281 0.369 0.011 029.2 092.5 047.4 DA        
1725-54266-0327 153717.05+104137.84 005 20.712 0.050 19.681 0.018 19.247 0.016 19.059 0.017 18.930 0.036 0.042 077.8 018.2 047.7 DA        
3933-55335-0242 153718.44+151059.66 036 17.434 0.019 18.228 0.016 18.228 0.016 18.601 0.017 18.885 0.043 0.036 007.1 024.3 049.7 DA        
3948-55331-0812 153719.40+233852.90 007 21.079 0.086 20.657 0.030 20.484 0.031 20.383 0.039 20.135 0.118 0.041 010.7 037.1 052.5 DA:       
1836-54567-0227 153720.13+044354.79 026 18.787 0.025 17.850 0.015 17.512 0.020 17.423 0.021 17.350 0.025 0.046 018.3 010.9 044.6 sdA/F     
1401-53144-0080 153721.29+354341.78 034 17.604 0.017 16.558 0.013 16.588 0.023 16.585 0.020 16.675 0.016 0.020 012.3 057.2 053.9 sdA       
2782-54592-0505 153721.91+154944.57 027 18.558 0.030 17.433 0.018 17.494 0.020 17.583 0.018 17.631 0.027 0.036 014.7 025.3 050.0 sdA       
4054-55358-0246 153722.26+004234.51 026 18.825 0.021 18.666 0.015 18.902 0.018 19.126 0.020 19.226 0.062 0.078 035.8 006.4 042.2 DA        
1294-52753-0572 153723.60+382848.94 015 18.674 0.014 18.571 0.016 18.571 0.016 18.798 0.020 19.029 0.041 0.014 009.8 061.8 053.7 DA        
2163-53823-0031 153723.89+242244.04 038 17.515 0.017 16.359 0.013 16.280 0.013 16.342 0.013 16.411 0.017 0.042 017.6 038.3 052.7 sdA/F     
3948-55331-0816 153725.50+233719.83 021 18.937 0.028 18.875 0.022 19.098 0.020 19.231 0.019 19.507 0.070 0.041 032.0 037.1 052.5 DB        
6722-56431-0794 153725.68+515127.06 046 16.945 0.017 17.053 0.018 17.422 0.013 17.679 0.015 17.948 0.026 0.011 039.0 083.0 050.4 DBA       
1680-53171-0310 153725.74+391824.73 033 17.644 0.017 16.758 0.024 16.503 0.016 16.420 0.026 16.446 0.027 0.021 034.5 063.2 053.6 sdA/F     
3937-55352-0510 153726.08+200438.86 014 19.220 0.020 19.686 0.021 19.686 0.021 19.959 0.031 20.224 0.126 0.054 011.5 031.5 051.5 DA        
3938-55328-0088 153727.83+173748.57 016 19.153 0.024 19.235 0.018 19.619 0.017 19.886 0.024 20.125 0.084 0.041 015.6 027.9 050.7 DA        
2754-54240-0639 153730.03+115939.57 015 18.911 0.023 18.789 0.015 19.073 0.018 19.347 0.021 19.716 0.099 0.044 018.8 020.0 048.3 DA        
3948-55331-0170 153730.85+223855.27 011 20.508 0.054 20.069 0.023 20.116 0.022 20.222 0.035 20.195 0.136 0.036 042.7 035.5 052.2 DA        
0315-51663-0422 153732.19+004343.09 006 21.902 0.140 19.471 0.017 17.622 0.017 16.980 0.013 16.627 0.021 0.081 035.9 006.5 042.2 DQ        
4805-55715-0862 153733.13+054137.59 010 19.593 0.029 19.481 0.016 19.800 0.020 20.062 0.030 20.204 0.105 0.068 044.0 012.1 045.1 DA        
6729-56419-0344 153733.57+475314.32 012 18.588 0.015 18.751 0.019 18.751 0.019 19.009 0.020 19.248 0.061 0.012 010.2 077.1 051.7 DA        
0926-52413-0311 153733.78-015011.33 060 16.457 0.020 15.101 0.014 15.098 0.013 15.164 0.017 15.176 0.015 0.111 019.9 003.8 040.6 sdA       
4974-56038-0698 153736.74+360005.13 030 18.553 0.022 17.704 0.015 17.420 0.018 17.325 0.011 17.321 0.020 0.023 027.5 057.7 053.8 sdA       
1652-53555-0005 153736.80+275553.04 041 16.679 0.017 15.801 0.016 15.548 0.015 15.428 0.019 15.436 0.025 0.024 013.4 044.1 053.3 sdA/F     
2795-54563-0191 153744.49+164351.41 046 16.766 0.016 15.618 0.013 15.732 0.013 15.877 0.015 15.973 0.024 0.044 013.2 026.6 050.3 sdA       
4890-55741-0439 153746.05+133732.92 024 18.633 0.024 18.385 0.016 18.336 0.016 18.401 0.015 18.593 0.035 0.040 085.6 022.2 049.0 DQ        
3948-55331-0171 153747.35+224156.74 006 22.332 0.219 20.939 0.031 20.630 0.029 20.594 0.046 20.397 0.160 0.039 006.9 035.6 052.2 DA        
3958-55329-0908 153749.65+290936.59 052 15.839 0.018 15.955 0.024 16.312 0.022 16.615 0.012 16.939 0.027 0.022 033.7 046.1 053.5 DA        
3948-55331-0168 153753.19+223213.14 007 21.794 0.141 20.649 0.027 20.383 0.027 20.368 0.038 20.108 0.128 0.037 015.1 035.4 052.1 sdA/F     
0615-52345-0028 153753.31+570827.92 005 19.826 0.021 19.404 0.021 19.404 0.021 19.476 0.022 19.468 0.068 0.009 016.1 090.3 048.1 DA        
3943-55336-0370 153753.33+204632.25 017 19.830 0.036 19.282 0.022 19.056 0.014 19.000 0.019 19.148 0.058 0.045 051.0 032.6 051.6 DA        
4971-55747-0432 153754.38+331949.04 005 21.224 0.026 20.469 0.033 20.469 0.033 20.382 0.049 20.534 0.211 0.030 000.0 053.1 053.8 DC:       
5206-56033-0254 153755.30+093249.49 017 18.742 0.028 18.803 0.017 19.064 0.014 19.320 0.027 19.570 0.072 0.033 014.0 016.9 047.0 DB        
1167-52738-0185 153755.90+481004.09 019 18.647 0.026 17.746 0.016 17.496 0.015 17.411 0.021 17.385 0.023 0.012 021.3 077.5 051.6 sdA/F     
2782-54592-0502 153758.22+152228.78 010 19.555 0.021 19.307 0.017 19.307 0.017 19.504 0.029 19.639 0.071 0.036 013.8 024.7 049.7 DA        
0615-52347-0620 153802.65+584304.46 034 17.552 0.024 16.708 0.016 16.412 0.017 16.331 0.019 16.336 0.017 0.012 023.0 092.3 047.3 sdA/F     
1401-53144-0007 153805.52+344406.06 001 23.335 0.411 21.223 0.033 19.575 0.021 19.063 0.018 18.848 0.037 0.018 035.8 055.5 053.7 DQ        
4722-55735-0736 153806.07+302157.45 039 18.452 0.021 17.572 0.016 17.300 0.018 17.199 0.016 17.177 0.019 0.024 031.4 048.1 053.5 sdA/F     
3958-55329-0948 153807.20+290435.27 006 20.677 0.055 20.137 0.028 19.943 0.025 19.901 0.030 19.974 0.087 0.021 065.1 046.0 053.4 DB        
4890-55741-0412 153808.34+125859.14 011 20.620 0.071 19.994 0.023 19.941 0.024 19.982 0.037 20.014 0.120 0.041 044.9 021.4 048.6 DA        
4891-55736-0943 153808.68+125901.63 008 20.877 0.089 20.349 0.025 20.228 0.030 20.257 0.045 20.322 0.160 0.041 017.5 021.4 048.6 DA        
2782-54592-0552 153809.72+152914.93 031 18.031 0.022 17.025 0.015 16.966 0.015 16.999 0.020 17.061 0.019 0.035 013.4 024.9 049.7 sdA/F     
1294-52753-0502 153811.23+380800.10 034 17.259 0.012 16.418 0.020 16.150 0.011 16.053 0.013 16.058 0.018 0.014 027.0 061.2 053.5 sdA/F     
1581-53149-0326 153811.27+331002.36 005 20.204 0.044 19.838 0.022 19.859 0.023 19.855 0.027 19.926 0.088 0.034 021.8 052.9 053.7 DA        
1581-53149-0327 153812.85+331752.31 033 18.146 0.024 17.060 0.014 17.092 0.014 17.165 0.014 17.245 0.021 0.029 016.3 053.1 053.7 sdA       
4722-55735-0316 153815.80+301120.08 018 19.398 0.030 19.268 0.020 19.426 0.018 19.626 0.026 19.868 0.084 0.026 034.1 047.9 053.5 DC        
0796-52401-0388 153817.35+512338.02 011 18.305 0.019 18.567 0.015 18.875 0.021 19.007 0.019 18.801 0.039 0.012 009.0 082.3 050.4 CV-H-He   
1724-53859-0294 153819.62+074207.05 014 19.485 0.037 18.413 0.013 18.369 0.021 18.388 0.021 18.446 0.031 0.036 010.5 014.6 046.0 sdA       
3938-55328-0952 153821.28+192632.94 007 21.713 0.111 20.498 0.023 20.289 0.021 20.302 0.032 20.343 0.117 0.052 058.2 030.7 051.1 sdA       
5211-56002-0607 153821.66+092006.74 040 17.973 0.017 18.079 0.020 18.403 0.016 18.656 0.016 18.932 0.035 0.034 013.3 016.7 046.8 DBA       
4891-55736-0037 153824.90+115113.22 014 19.059 0.025 18.991 0.020 19.179 0.017 19.350 0.026 19.559 0.083 0.041 037.5 020.0 048.0 DA(He)Z   
4722-55735-0744 153825.83+313558.02 027 18.015 0.029 18.051 0.025 18.426 0.018 18.736 0.017 18.931 0.040 0.021 095.8 050.2 053.6 DA        
2517-54567-0354 153826.06+140515.34 033 18.336 0.019 17.221 0.017 17.110 0.015 17.139 0.022 17.191 0.022 0.042 011.6 023.0 049.0 sdA       
3948-55331-0158 153827.13+232256.28 008 21.096 0.094 20.470 0.027 20.160 0.024 20.105 0.035 20.027 0.102 0.044 012.5 036.8 052.2 sdA/F     
1679-53149-0015 153827.32+402348.51 037 16.732 0.024 15.687 0.021 15.677 0.020 15.722 0.017 15.793 0.020 0.024 012.4 065.0 053.2 sdA       
0795-52378-0637 153829.29+530604.65 008 19.515 0.043 19.273 0.019 19.462 0.021 19.613 0.026 19.989 0.105 0.014 014.8 084.7 049.7 DAH       
3429-54976-0594 153831.02+522019.53 050 18.132 0.024 17.171 0.014 17.050 0.012 17.050 0.013 17.099 0.022 0.009 010.6 083.6 050.0 sdA       
6729-56419-0686 153831.64+482428.89 016 19.519 0.038 18.976 0.017 18.803 0.022 18.812 0.021 18.891 0.051 0.012 052.3 077.8 051.4 DA        
4054-55358-0824 153834.08+030812.95 064 16.470 0.064 16.699 0.016 17.176 0.012 17.518 0.013 17.841 0.026 0.049 012.0 009.3 043.4 sdOB 
3933-55335-0198 153838.21+160121.97 006 21.694 0.135 20.739 0.028 20.465 0.029 20.353 0.039 19.995 0.103 0.035 006.1 025.7 049.8 sdA:      
1389-53135-0460 153838.96+310321.28 007 19.870 0.034 19.523 0.016 19.720 0.020 19.976 0.027 20.111 0.104 0.021 037.2 049.3 053.5 DA        
1849-53846-0299 153839.44+253054.23 020 19.154 0.028 18.105 0.014 18.046 0.015 18.167 0.016 18.103 0.025 0.045 011.2 040.2 052.7 sdA       
3948-55331-0138 153839.51+224353.94 007 21.019 0.080 20.652 0.028 20.668 0.029 20.648 0.045 20.376 0.161 0.041 026.0 035.8 052.0 DC        
4974-56038-0730 153839.87+360541.71 005 20.918 0.029 20.374 0.028 20.374 0.028 20.433 0.037 20.372 0.093 0.023 001.8 057.8 053.6 DA        
3943-55336-0346 153841.32+211123.96 036 18.687 0.032 17.803 0.021 17.452 0.014 17.320 0.020 17.245 0.019 0.056 017.6 033.4 051.6 sdA/F     
4054-55358-0842 153841.43+023956.02 018 19.232 0.031 19.448 0.016 19.819 0.023 20.124 0.035 20.624 0.163 0.049 041.7 008.8 043.1 DA        
5206-56033-0212 153842.82+093441.98 050 15.516 0.021 15.676 0.014 15.844 0.012 15.952 0.017 16.019 0.018 0.033 050.9 017.1 046.9 sdB+MS
2955-54562-0206 153843.24+002545.24 008 19.949 0.034 19.409 0.017 19.580 0.020 19.728 0.025 20.037 0.094 0.082 025.3 006.4 041.8 DA        
1836-54567-0440 153843.35+045547.39 041 17.748 0.018 16.852 0.013 16.544 0.018 16.395 0.019 16.388 0.021 0.045 046.6 011.4 044.4 sdA/F     
2955-54562-0362 153844.05+022232.24 045 16.769 0.018 15.871 0.015 15.573 0.011 15.482 0.014 15.438 0.020 0.047 031.6 008.5 043.0 sdA/F     
5211-56002-0670 153846.19+084619.41 006 21.790 0.123 20.969 0.036 20.846 0.035 20.836 0.046 20.492 0.130 0.035 017.0 016.0 046.5 sdA/F     
1294-52753-0553 153851.82+380741.62 010 19.316 0.035 18.822 0.017 18.982 0.016 18.720 0.020 18.152 0.040 0.013 017.4 061.2 053.4 DA+M      
3937-55352-0556 153851.91+201737.03 014 19.998 0.016 19.465 0.018 19.465 0.018 19.469 0.019 19.606 0.076 0.042 004.0 032.0 051.2 DA        
3943-55336-0690 153858.40+215236.85 006 20.968 0.083 20.482 0.026 20.453 0.030 20.484 0.039 20.581 0.177 0.048 010.5 034.5 051.7 DA        
0796-52401-0386 153900.26+515625.48 035 17.673 0.025 16.783 0.024 16.539 0.014 16.445 0.027 16.457 0.022 0.009 025.0 083.0 050.1 sdA/F     
6050-56089-0682 153900.80+422655.82 016 20.016 0.044 19.503 0.020 19.345 0.019 19.283 0.020 19.251 0.058 0.028 049.6 068.3 052.8 DA        
0795-52378-0569 153900.94+524005.09 029 17.954 0.023 17.533 0.014 17.600 0.014 17.675 0.015 17.803 0.024 0.010 021.0 084.0 049.8 DA        
0926-52413-0215 153901.52-020705.58 006 20.975 0.091 19.599 0.019 19.196 0.019 19.027 0.023 18.994 0.045 0.125 023.8 003.8 040.2 sdA       
3429-54976-0623 153903.36+524122.97 014 20.070 0.048 19.352 0.017 18.990 0.017 18.839 0.019 18.902 0.049 0.010 127.3 084.1 049.8 DA        
0615-52347-0598 153904.20+581115.87 019 18.467 0.022 17.889 0.023 17.693 0.017 17.635 0.017 17.689 0.021 0.011 041.0 091.6 047.4 DA        
6041-56102-0882 153905.51+442951.87 016 19.067 0.024 19.075 0.016 19.309 0.017 19.502 0.023 19.787 0.067 0.017 018.6 071.6 052.4 DB        
1389-53135-0183 153906.80+300505.28 032 17.690 0.018 16.814 0.013 16.578 0.010 16.464 0.012 16.469 0.013 0.023 020.5 047.7 053.3 sdA/F     
4971-55747-0638 153907.48+341750.37 006 21.490 0.108 20.470 0.026 20.303 0.026 20.249 0.034 20.118 0.101 0.024 012.7 054.8 053.5 sdA/F     
1167-52738-0572 153909.01+491353.89 041 16.961 0.025 15.940 0.020 15.848 0.016 15.814 0.018 15.863 0.020 0.013 016.4 079.0 051.1 sdA/F     
1389-53135-0524 153910.44+310804.28 037 17.771 0.017 16.617 0.013 16.686 0.016 16.839 0.015 16.920 0.022 0.022 011.2 049.5 053.4 sdA       
6050-56089-0328 153912.28+405202.15 006 21.331 0.089 21.009 0.032 20.863 0.038 20.941 0.057 20.833 0.161 0.025 022.9 065.7 053.0 DA        
1389-53135-0188 153912.83+300545.84 015 18.741 0.022 18.371 0.014 18.604 0.012 18.771 0.016 19.025 0.037 0.023 034.9 047.7 053.3 DA        
3943-55336-0294 153912.94+205051.17 009 20.906 0.077 20.241 0.022 20.143 0.023 20.134 0.035 20.057 0.127 0.056 029.1 032.9 051.3 DAe       
3938-55328-0973 153914.02+184327.50 008 20.547 0.057 20.041 0.020 19.856 0.019 19.837 0.024 20.038 0.103 0.029 036.8 029.7 050.6 DA        
1849-53846-0363 153917.46+271245.14 010 19.152 0.022 19.026 0.021 19.313 0.018 19.643 0.023 19.773 0.065 0.037 027.4 043.0 052.8 DA        
2167-53889-0364 153918.84+191315.97 036 17.709 0.018 16.816 0.015 16.503 0.011 16.399 0.013 16.351 0.015 0.045 023.2 030.5 050.8 sdA/F     
6791-56429-0774 153919.50+573653.31 006 20.825 0.057 20.399 0.026 20.275 0.032 20.231 0.034 20.089 0.121 0.010 026.5 090.8 047.7 DA        
3938-55328-0944 153920.66+192913.45 006 21.003 0.081 20.468 0.028 20.309 0.027 20.287 0.038 20.217 0.127 0.050 013.1 030.9 050.9 DA        
2517-54567-0356 153922.60+135155.71 014 19.356 0.027 18.861 0.021 18.922 0.024 19.026 0.019 19.170 0.050 0.039 216.4 022.8 048.7 DA        
1849-53846-0288 153923.93+252119.60 007 19.637 0.037 19.547 0.024 19.618 0.017 19.786 0.026 19.752 0.068 0.045 014.6 040.0 052.5 DC:       
3947-55332-0428 153925.64+250023.94 041 16.778 0.020 16.669 0.021 16.974 0.011 17.216 0.015 17.519 0.019 0.041 056.8 039.4 052.4 DA        
2517-54567-0308 153927.15+133455.96 006 19.838 0.041 19.746 0.025 19.921 0.019 20.110 0.030 20.292 0.126 0.040 023.1 022.4 048.6 DC:       
2165-53917-0493 153929.85+242152.24 028 18.356 0.019 17.276 0.015 17.191 0.014 17.206 0.013 17.235 0.020 0.039 011.6 038.4 052.2 sdA/F     
2516-54241-0268 153930.42+110526.32 054 16.947 0.015 16.070 0.015 15.761 0.014 15.632 0.010 15.614 0.015 0.042 048.8 019.1 047.4 sdA/F     
0926-52413-0480 153930.48-012814.21 029 18.887 0.023 17.568 0.015 17.522 0.019 17.530 0.015 17.532 0.025 0.112 010.3 004.6 040.5 sdA       
0315-51663-0177 153931.54+000118.44 021 17.805 0.017 17.875 0.012 18.231 0.015 18.515 0.014 18.877 0.041 0.077 025.1 006.1 041.4 DA        
4890-55741-0648 153931.83+142313.65 020 18.910 0.023 18.855 0.019 19.242 0.016 19.517 0.022 19.720 0.065 0.042 031.7 023.6 048.9 DA        
0796-52401-0211 153932.15+502738.85 003 20.905 0.079 20.053 0.025 20.405 0.032 20.909 0.072 20.959 0.260 0.013 006.7 080.8 050.6 DC:       
0593-52026-0030 153935.67+023909.76 052 16.799 0.019 15.578 0.010 15.570 0.013 15.633 0.014 15.663 0.018 0.049 013.7 009.0 043.0 sdA       
3429-54976-0635 153936.14+521447.27 045 18.302 0.023 17.363 0.024 17.269 0.012 17.299 0.018 17.311 0.016 0.010 011.4 083.4 049.9 sdA       
4977-56047-0944 153938.05+391734.15 012 19.753 0.035 18.972 0.020 18.670 0.017 18.559 0.024 18.526 0.029 0.021 006.6 063.1 053.2 sdA:      
1849-53846-0419 153938.11+270605.83 040 16.112 0.014 16.370 0.021 16.822 0.017 17.108 0.018 17.321 0.017 0.037 025.0 042.8 052.8 DAE       
2955-54562-0376 153938.62+025309.95 002 23.200 0.658 20.813 0.035 19.381 0.023 18.933 0.018 18.640 0.043 0.049 026.0 009.3 043.1 dC        
2516-54241-0364 153940.08+124632.53 033 18.057 0.020 17.165 0.018 16.851 0.013 16.808 0.015 16.741 0.017 0.042 031.5 021.4 048.2 sdA/F     
1724-53859-0244 153945.09+072046.24 037 17.444 0.018 16.253 0.015 16.125 0.015 16.118 0.013 16.115 0.021 0.041 012.4 014.5 045.5 sdA/F     
4976-56046-0553 153948.02+404528.70 032 17.529 0.018 17.504 0.022 17.775 0.021 18.029 0.019 18.284 0.027 0.026 038.5 065.5 052.9 DAH       
0926-52413-0407 153948.50-002537.04 006 20.474 0.047 19.447 0.018 19.210 0.025 19.060 0.018 19.093 0.050 0.089 011.8 005.7 041.1 sdA/F     
3933-55335-0900 153949.11+161150.17 006 21.433 0.106 20.759 0.026 20.575 0.028 20.584 0.038 20.608 0.128 0.032 012.4 026.1 049.6 sdA/F     
2955-54562-0469 153950.86+015400.18 028 17.845 0.024 17.472 0.019 17.443 0.013 17.499 0.013 17.650 0.025 0.057 044.4 008.2 042.5 DA        
1836-54567-0135 153954.03+040503.80 058 16.281 0.018 15.111 0.015 15.008 0.015 15.053 0.018 15.143 0.019 0.054 018.2 010.7 043.7 sdA/F     
4971-55747-0650 153957.67+340637.13 038 18.063 0.026 17.146 0.014 16.827 0.016 16.666 0.014 16.642 0.021 0.026 009.2 054.5 053.3 sdA       
4054-55358-0932 153957.88+023435.56 007 21.513 0.127 20.602 0.027 20.531 0.033 20.477 0.045 20.349 0.146 0.047 012.3 009.0 042.8 sdA/F     
4055-55359-0492 153959.09+013245.20 020 18.684 0.018 19.117 0.014 19.117 0.014 19.393 0.024 19.597 0.080 0.061 003.2 007.8 042.2 DA        
0796-52401-0413 153959.10+504134.04 009 19.378 0.031 18.918 0.029 19.145 0.016 19.301 0.020 19.487 0.065 0.013 041.3 081.1 050.4 DA        
3932-55337-0464 153959.50+165108.01 029 17.908 0.017 17.958 0.015 18.011 0.014 18.005 0.013 18.060 0.028 0.032 010.5 027.1 049.8 He-sdOB       
3937-55352-0630 154001.09+201748.31 008 21.143 0.087 20.378 0.024 20.125 0.025 20.031 0.030 19.769 0.087 0.045 012.7 032.2 051.0 sdA/F     
1724-53859-0242 154001.60+070837.72 028 17.933 0.019 17.068 0.012 16.770 0.014 16.678 0.023 16.622 0.016 0.045 026.5 014.3 045.4 sdA/F     
1167-52738-0513 154004.96+483746.41 047 16.349 0.011 15.272 0.023 15.221 0.014 15.316 0.014 15.342 0.029 0.013 011.7 078.0 051.1 sdA       
0315-51663-0511 154006.21+001539.71 012 19.805 0.033 18.788 0.013 18.638 0.017 18.666 0.016 18.763 0.044 0.081 011.6 006.5 041.4 sdA       
4722-55735-0808 154007.99+304400.98 011 20.274 0.044 19.761 0.017 19.657 0.017 19.653 0.022 19.601 0.069 0.023 014.6 048.8 053.1 DA        
6722-56431-0866 154008.27+514239.77 007 20.747 0.062 20.309 0.022 20.265 0.030 20.226 0.035 20.207 0.112 0.011 066.8 082.6 050.0 DA        
4722-55735-0206 154012.08+290828.77 024 18.343 0.020 18.779 0.026 19.253 0.020 19.593 0.018 19.921 0.072 0.019 018.4 046.2 052.9 DA+M:      
1849-53846-0403 154012.12+270824.94 017 19.035 0.026 18.175 0.018 17.870 0.017 17.748 0.016 17.709 0.019 0.032 011.5 042.9 052.6 sdA/F     
6708-56452-0272 154016.08+542705.36 016 19.559 0.028 18.727 0.021 18.448 0.019 18.347 0.021 18.339 0.025 0.014 012.2 086.4 049.0 sdA/F     
3937-55352-0654 154016.78+194907.05 013 20.607 0.057 19.844 0.021 19.528 0.016 19.376 0.021 19.109 0.048 0.043 007.7 031.5 050.8 sdA       
4971-55747-0344 154017.29+330740.71 007 20.990 0.087 20.412 0.025 20.336 0.039 20.326 0.048 20.405 0.163 0.026 000.0 052.8 053.2 DA:       
0616-52442-0489 154019.57+543059.17 006 19.733 0.031 19.284 0.022 19.106 0.020 19.107 0.023 19.150 0.044 0.015 033.4 086.5 048.9 DA        
1653-53534-0266 154021.34+274033.09 028 17.949 0.020 17.085 0.011 16.793 0.017 16.665 0.021 16.671 0.018 0.032 014.2 043.8 052.7 sdA/F     
3948-55331-0976 154026.51+234334.73 055 16.648 0.014 16.457 0.013 16.735 0.013 16.980 0.015 17.251 0.021 0.053 018.8 037.5 051.9 DA        
4881-55733-0388 154027.42+055854.39 014 19.330 0.027 19.353 0.018 19.697 0.022 20.025 0.030 19.999 0.100 0.058 022.1 013.0 044.6 DA        
1680-53171-0257 154028.82+385407.67 019 17.516 0.026 17.907 0.027 18.476 0.015 18.795 0.025 19.186 0.056 0.014 022.6 062.4 053.0 DA        
4722-55735-0214 154031.36+291318.95 037 18.044 0.020 18.134 0.013 18.134 0.013 18.370 0.018 18.759 0.041 0.020 008.4 046.3 052.9 DA        
4055-55359-0484 154031.92+013333.41 020 19.347 0.028 19.122 0.016 19.389 0.018 19.611 0.026 20.032 0.120 0.063 032.6 008.0 042.1 DA        
0315-51663-0060 154034.63-004539.33 013 19.114 0.027 18.547 0.014 18.592 0.014 18.667 0.015 18.865 0.041 0.106 032.4 005.5 040.7 DA        
6729-56419-0836 154035.20+490239.78 008 20.782 0.062 20.236 0.025 20.072 0.026 20.045 0.031 20.050 0.077 0.015 028.1 078.6 050.9 DA        
1332-52781-0018 154038.67+450710.07 008 19.066 0.028 18.676 0.017 18.641 0.016 18.707 0.014 18.955 0.045 0.015 055.4 072.5 052.0 DA        
3933-55335-0922 154042.49+164426.59 019 19.723 0.036 19.184 0.021 19.059 0.018 19.046 0.019 19.100 0.059 0.033 024.5 027.0 049.6 DA        
1389-53135-0178 154045.97+303413.36 023 18.098 0.017 17.663 0.013 17.690 0.017 17.774 0.015 17.950 0.023 0.024 081.7 048.6 053.0 DA        
2517-54567-0236 154048.02+133920.14 002 23.764 0.702 20.857 0.034 19.315 0.025 18.796 0.021 18.472 0.036 0.041 019.3 022.8 048.3 dC        
1389-53135-0562 154050.55+312904.33 035 17.743 0.019 16.904 0.025 16.612 0.016 16.498 0.013 16.478 0.020 0.027 012.4 050.1 053.0 sdA/F     
5206-56033-0098 154051.63+094104.28 023 19.313 0.026 18.445 0.016 18.138 0.012 18.041 0.014 18.016 0.028 0.035 009.0 017.6 046.5 sdA:      
1389-53135-0206 154054.16+293741.74 022 18.660 0.020 17.746 0.014 17.502 0.012 17.433 0.012 17.438 0.025 0.022 015.6 047.0 052.8 sdA/F     
3943-55336-0186 154057.43+210944.64 006 21.319 0.098 20.771 0.030 20.636 0.033 20.636 0.047 20.568 0.176 0.066 034.8 033.6 051.1 DZ        
1332-52781-0628 154058.46+462111.05 036 17.168 0.020 16.280 0.021 16.021 0.013 15.956 0.020 15.941 0.016 0.012 022.6 074.4 051.6 sdA/F     
1332-52781-0005 154101.13+452935.27 010 19.004 0.022 18.543 0.019 18.756 0.017 18.909 0.016 19.177 0.050 0.013 018.4 073.1 051.8 DA        
6729-56419-0814 154101.34+483153.10 015 19.282 0.034 19.164 0.029 19.441 0.024 19.671 0.026 19.904 0.094 0.014 013.9 077.8 051.0 DA        
3943-55336-0810 154103.07+220355.71 007 21.117 0.082 20.526 0.024 20.418 0.028 20.453 0.038 20.218 0.126 0.047 013.9 035.0 051.3 DA        
1849-53846-0454 154104.66+271900.88 002 23.424 0.412 20.703 0.028 19.220 0.019 18.698 0.022 18.460 0.029 0.031 053.2 043.3 052.5 dC        
2517-54567-0226 154107.77+132859.71 025 17.391 0.023 16.534 0.017 16.221 0.011 16.101 0.017 16.088 0.018 0.040 045.9 022.6 048.2 sdA/F     
2517-54567-0388 154108.16+140355.29 010 19.914 0.045 19.385 0.017 19.512 0.025 19.787 0.035 19.972 0.118 0.040 055.8 023.4 048.4 DA        
3933-55335-0948 154108.22+171433.99 040 17.361 0.018 17.835 0.022 18.294 0.017 18.460 0.017 18.377 0.028 0.030 023.5 027.8 049.7 DA+M      
2167-53889-0165 154110.33+175344.16 036 17.591 0.023 16.794 0.017 16.470 0.011 16.327 0.014 16.263 0.019 0.027 034.7 028.8 049.9 sdA/F     
3937-55352-0682 154111.65+195957.05 008 21.325 0.116 20.437 0.027 20.167 0.024 20.121 0.033 19.838 0.100 0.038 015.0 031.9 050.6 sdA/F     
2168-53886-0303 154112.62+200740.07 039 17.360 0.018 16.462 0.013 16.163 0.010 16.059 0.010 16.026 0.020 0.044 018.0 032.1 050.7 sdA/F     
6791-56429-0166 154113.97+560843.54 020 18.516 0.019 18.502 0.024 18.824 0.015 19.116 0.022 19.422 0.063 0.013 043.5 088.7 048.1 DA        
2795-54563-0063 154114.51+162401.28 013 18.466 0.022 18.635 0.016 19.005 0.015 19.329 0.021 19.553 0.057 0.033 036.0 026.6 049.4 DA        
0926-52413-0165 154115.44-015207.29 016 18.663 0.023 18.534 0.017 18.752 0.016 18.992 0.017 19.221 0.047 0.127 038.5 004.5 039.9 DA        
0594-52045-0373 154116.76+032154.29 007 19.888 0.043 19.447 0.019 19.630 0.022 19.835 0.030 20.135 0.148 0.049 021.1 010.1 043.0 DA        
3942-55338-0538 154116.96+232307.25 008 20.902 0.075 20.369 0.025 20.290 0.029 20.426 0.034 20.376 0.109 0.047 013.9 037.0 051.6 DA        
2517-54567-0233 154118.57+134248.13 022 18.538 0.026 18.046 0.019 18.259 0.016 18.455 0.018 18.636 0.043 0.043 012.9 022.9 048.2 DA        
4805-55715-0012 154118.72+041711.50 032 17.702 0.018 17.851 0.017 18.261 0.014 18.556 0.018 18.816 0.037 0.055 013.1 011.2 043.5 sdB       
4886-55737-0575 154119.85+120914.49 048 16.824 0.019 16.899 0.032 17.237 0.018 17.478 0.019 17.633 0.027 0.035 022.7 020.8 047.5 DA        
1725-54266-0213 154120.53+085602.68 040 17.296 0.021 16.425 0.015 16.050 0.015 15.905 0.018 15.861 0.019 0.034 019.6 016.7 046.0 sdA/F     
2795-54563-0070 154120.61+161817.82 035 17.431 0.023 16.574 0.026 16.310 0.019 16.242 0.013 16.226 0.017 0.031 030.0 026.5 049.3 sdA/F     
3937-55352-0355 154122.68+192729.70 034 18.612 0.019 18.271 0.015 18.562 0.017 18.748 0.017 19.033 0.049 0.049 090.9 031.1 050.4 DA        
4973-56042-0520 154126.42+371647.85 021 17.986 0.023 18.269 0.025 18.824 0.018 19.197 0.020 19.579 0.077 0.013 022.4 059.7 053.0 DA        
0594-52045-0367 154130.76+032312.95 043 17.028 0.023 16.707 0.016 16.980 0.014 17.175 0.015 17.477 0.022 0.046 038.6 010.2 043.0 DA        
6729-56419-0828 154131.14+484951.73 007 21.543 0.101 20.328 0.025 20.178 0.024 20.045 0.030 20.086 0.082 0.013 013.8 078.2 050.8 sdA/F     
2516-54241-0199 154131.83+111825.61 022 18.600 0.022 18.224 0.017 18.166 0.013 18.226 0.016 18.356 0.032 0.034 069.4 019.8 047.1 DA        
3937-55352-0694 154132.44+200421.40 007 21.178 0.091 20.552 0.028 20.513 0.037 20.435 0.038 20.342 0.145 0.038 024.7 032.0 050.6 DA        
2516-54241-0462 154134.48+120425.28 016 19.286 0.028 18.863 0.033 18.841 0.020 18.934 0.022 19.081 0.047 0.035 041.4 020.8 047.4 DA        
3947-55332-0695 154134.50+252329.97 049 15.705 0.015 15.647 0.013 15.835 0.020 15.946 0.037 16.228 0.041 0.038 181.9 040.2 052.0 DBA       
5211-56002-0222 154136.74+075234.24 012 20.714 0.077 20.142 0.022 19.783 0.020 19.698 0.026 19.612 0.072 0.049 057.8 015.5 045.4 DC        
3947-55332-0712 154139.16+255733.83 010 19.699 0.034 19.243 0.015 19.007 0.015 18.946 0.018 18.940 0.038 0.046 107.6 041.1 052.1 DA        
2795-54563-0603 154141.85+173026.25 006 20.183 0.048 19.868 0.020 20.111 0.021 20.410 0.036 20.590 0.153 0.033 038.1 028.3 049.7 DAH       
6050-56089-0835 154142.50+425759.27 027 18.505 0.019 18.486 0.019 18.885 0.016 19.146 0.021 19.437 0.067 0.026 016.6 069.0 052.2 DA        
1849-53846-0536 154146.38+263100.83 010 19.805 0.038 19.275 0.021 19.039 0.022 19.028 0.026 19.201 0.057 0.040 013.0 042.0 052.2 DC        
6032-56067-0684 154148.97+462159.13 030 17.817 0.014 17.938 0.022 18.313 0.018 18.583 0.024 18.842 0.040 0.014 013.8 074.4 051.5 DA        
1402-52872-0171 154149.00+343146.70 016 19.038 0.021 18.187 0.017 17.900 0.011 17.791 0.014 17.786 0.024 0.024 030.6 055.2 053.0 sdA/F     
1389-53135-0547 154150.84+304447.97 018 19.176 0.025 18.140 0.012 17.970 0.012 17.908 0.011 17.935 0.023 0.023 012.5 048.9 052.8 sdA/F     
3948-55331-0988 154150.90+235639.83 010 20.556 0.052 19.999 0.021 19.918 0.028 19.946 0.035 19.991 0.084 0.050 021.0 038.0 051.6 DA        
0926-52413-0457 154151.71-010800.64 022 17.771 0.016 18.109 0.015 18.109 0.015 18.363 0.013 18.571 0.029 0.096 001.0 005.4 040.2 DA        
6729-56419-0194 154152.20+475253.75 019 18.793 0.024 18.838 0.016 19.173 0.023 19.460 0.028 19.724 0.112 0.013 057.6 076.7 051.0 DB        
1725-54266-0121 154152.47+082827.11 042 17.135 0.019 16.254 0.013 15.991 0.012 15.873 0.017 15.843 0.016 0.037 035.8 016.2 045.6 sdA/F     
3932-55337-0374 154156.55+161511.41 033 17.678 0.022 17.663 0.017 17.950 0.018 17.942 0.015 17.610 0.024 0.031 028.0 026.5 049.1 DA+M      
0796-52401-0423 154156.85+514421.26 013 20.787 0.071 18.486 0.022 17.469 0.014 19.217 0.096 16.930 0.020 0.011 058.9 082.4 049.8 DQ        
1724-53859-0410 154157.61+085623.01 016 19.527 0.031 18.440 0.014 18.182 0.014 18.075 0.018 18.034 0.026 0.033 022.9 016.8 045.9 sdA/F     
4890-55741-0202 154157.73+124743.16 020 18.988 0.032 19.068 0.022 19.411 0.026 19.619 0.026 19.744 0.091 0.044 027.3 021.8 047.7 DB        
1724-53859-0090 154200.32+072610.96 014 18.876 0.026 18.463 0.017 18.475 0.015 18.559 0.020 18.672 0.036 0.052 037.2 015.0 045.1 DA        
0796-52401-0180 154201.50+502532.06 035 16.515 0.016 16.791 0.023 17.150 0.014 17.520 0.015 17.852 0.029 0.015 029.5 080.5 050.2 DBH:      
6032-56067-0716 154201.76+465020.29 004 23.008 0.045 20.427 0.033 20.427 0.033 20.416 0.041 20.706 0.188 0.011 050.2 075.1 051.3 DZ        
4886-55737-0608 154204.09+120650.32 030 17.660 0.022 18.017 0.029 18.443 0.019 18.828 0.027 19.120 0.048 0.033 019.0 020.9 047.4 DA        
1389-53135-0586 154205.10+304929.41 007 19.546 0.027 19.534 0.015 19.709 0.022 19.878 0.023 20.135 0.076 0.023 018.4 049.0 052.7 DB        
3947-55332-0318 154209.98+250719.89 029 18.303 0.022 17.956 0.018 18.205 0.013 18.455 0.013 18.723 0.031 0.037 025.5 039.8 051.8 DA        
2955-54562-0516 154210.89+015557.22 045 16.003 0.017 15.919 0.015 15.914 0.017 15.926 0.012 15.976 0.016 0.060 015.7 008.7 042.0 sdB+MS 
2955-54562-0515 154211.51+015343.78 014 19.343 0.029 18.760 0.016 18.522 0.019 18.435 0.015 18.495 0.037 0.060 029.9 008.7 042.0 DA        
4055-55359-0549 154212.43+025345.21 025 19.530 0.033 18.614 0.016 18.294 0.015 18.156 0.016 18.124 0.031 0.061 013.4 009.8 042.6 sdA/F     
1167-52738-0059 154212.44+475533.16 016 18.819 0.025 17.915 0.015 17.661 0.019 17.589 0.018 17.591 0.028 0.015 012.9 076.8 051.0 sdA/F     
0594-52045-0400 154213.48+034800.43 011 19.449 0.026 19.103 0.019 19.144 0.015 19.263 0.018 19.440 0.060 0.054 038.4 010.8 043.1 DAH       
2169-53556-0355 154215.16+230808.49 030 17.964 0.017 17.053 0.015 16.749 0.018 16.656 0.022 16.592 0.027 0.047 021.6 036.7 051.3 sdA/F     
1849-53846-0219 154215.66+252201.03 044 16.944 0.017 15.823 0.018 15.800 0.013 15.852 0.016 15.899 0.019 0.036 019.9 040.2 051.8 sdA/F     
1849-53846-0212 154218.03+250810.22 007 19.996 0.037 19.569 0.021 19.809 0.019 20.035 0.025 20.387 0.104 0.037 022.6 039.9 051.8 DA        
5211-56002-0236 154218.18+081301.78 042 17.729 0.020 18.151 0.016 18.667 0.012 18.995 0.016 19.360 0.056 0.041 014.4 016.0 045.4 DA        
3947-55332-0704 154220.00+263832.10 014 19.531 0.026 19.173 0.018 19.187 0.018 19.272 0.019 19.366 0.051 0.038 095.2 042.3 052.1 DA        
4054-55358-0988 154222.70+023937.10 012 21.010 0.087 19.855 0.025 19.714 0.020 19.679 0.024 19.582 0.071 0.064 015.2 009.5 042.4 sdA/F     
0796-52401-0235 154224.21+494151.37 009 19.248 0.024 18.948 0.014 19.246 0.024 19.524 0.025 19.819 0.078 0.014 034.3 079.4 050.4 DA        
4886-55737-0634 154227.13+123941.92 006 21.013 0.079 20.526 0.030 20.386 0.031 20.426 0.043 20.538 0.183 0.041 000.0 021.7 047.5 DA        
4722-55735-0916 154227.88+310601.84 043 16.861 0.018 17.302 0.020 17.780 0.016 18.109 0.018 18.436 0.033 0.031 011.9 049.5 052.7 He-sdO       
4804-55679-0438 154229.21+035850.01 008 20.608 0.065 19.941 0.050 19.835 0.020 19.772 0.029 19.818 0.099 0.050 045.5 011.0 043.1 DC        
3927-55333-0550 154230.34+161029.81 012 20.172 0.046 19.756 0.020 19.742 0.020 19.780 0.028 19.458 0.086 0.030 053.7 026.5 049.0 DA        
1389-53135-0082 154230.68+293606.38 012 19.065 0.023 18.696 0.016 18.856 0.020 19.019 0.019 19.817 0.168 0.023 044.5 047.1 052.5 DA        
3942-55338-0474 154232.04+225034.93 005 21.069 0.085 20.629 0.029 20.362 0.031 20.314 0.034 20.241 0.116 0.052 070.5 036.3 051.2 DA        
3952-55330-0772 154233.09+274252.83 025 19.513 0.029 18.660 0.016 18.365 0.016 18.284 0.017 18.285 0.026 0.030 013.0 044.0 052.2 sdA/F     
3947-55332-0760 154234.73+254438.70 011 19.854 0.034 19.325 0.016 19.087 0.016 19.090 0.017 19.237 0.049 0.048 086.2 040.9 051.8 DQ        
3952-55330-0200 154235.41+264955.29 006 21.710 0.133 20.814 0.029 20.567 0.027 20.538 0.040 20.263 0.103 0.032 015.7 042.6 052.1 sdA/F     
5206-56033-0032 154238.26+101156.58 014 19.647 0.029 19.354 0.017 19.644 0.022 19.889 0.033 20.153 0.106 0.043 041.4 018.5 046.3 DAH       
0315-51663-0062 154238.43-003758.87 008 19.063 0.025 19.082 0.016 19.394 0.018 19.668 0.025 19.872 0.082 0.096 013.3 006.1 040.4 sdB       
4890-55741-0172 154238.94+131455.75 028 18.727 0.025 18.450 0.014 18.390 0.016 18.517 0.016 18.660 0.036 0.051 115.5 022.5 047.7 DQ        
6032-56067-0734 154239.43+461437.97 024 18.946 0.032 18.430 0.031 18.209 0.025 18.145 0.031 18.165 0.028 0.015 037.7 074.1 051.3 DAZ       
0926-52413-0528 154239.52-005601.90 011 18.929 0.029 18.942 0.016 19.236 0.020 19.487 0.027 19.750 0.077 0.093 020.9 005.7 040.2 DA        
4055-55359-0548 154240.06+025037.02 010 20.675 0.066 20.061 0.021 19.928 0.024 19.861 0.035 19.895 0.117 0.064 066.3 009.8 042.4 DA        
1821-53167-0479 154241.89+061824.32 027 18.667 0.022 17.552 0.013 17.488 0.014 17.562 0.016 17.628 0.022 0.044 010.1 013.8 044.3 sdA/F     
3948-55331-0012 154242.39+232439.61 028 18.709 0.020 18.344 0.021 18.597 0.013 18.868 0.019 19.078 0.042 0.049 034.4 037.2 051.3 DA        
5211-56002-0804 154243.99+094757.24 007 21.212 0.114 20.646 0.029 20.509 0.031 20.464 0.044 20.441 0.182 0.034 024.1 018.0 046.1 DA        
0315-51663-0077 154244.07-000458.51 018 18.068 0.015 18.264 0.012 18.264 0.012 18.535 0.016 18.831 0.043 0.081 006.8 006.6 040.7 DA        
1836-54567-0566 154246.88+054426.43 038 18.019 0.024 17.157 0.033 16.853 0.013 16.715 0.015 16.693 0.021 0.058 023.9 013.1 044.0 sdA/F     
1333-52782-0244 154248.67+432902.43 005 19.457 0.027 19.446 0.021 19.547 0.022 19.707 0.026 19.960 0.100 0.015 047.5 069.8 051.9 DQ        
4804-55679-0440 154249.86+040100.84 018 20.094 0.048 19.249 0.048 18.922 0.014 18.790 0.019 18.778 0.046 0.049 011.4 011.1 043.1 sdA/F     
4886-55737-0650 154249.91+120715.03 020 19.037 0.023 18.784 0.015 19.080 0.017 19.315 0.023 19.391 0.072 0.036 039.0 021.0 047.2 DA        
4055-55359-0575 154250.09+023510.96 017 19.674 0.037 19.523 0.019 19.564 0.016 19.729 0.027 19.829 0.084 0.072 047.2 009.5 042.3 DC        
0617-52072-0406 154250.22+573702.36 050 16.923 0.033 15.741 0.017 15.652 0.013 15.691 0.011 15.732 0.020 0.011 010.9 090.5 047.3 sdA/F     
2166-54232-0615 154252.46+215014.53 035 17.783 0.020 16.825 0.010 16.514 0.015 16.354 0.015 16.316 0.016 0.047 012.9 034.8 050.8 sdA/F     
0618-52049-0360 154253.12+534503.72 048 17.294 0.018 16.402 0.014 16.159 0.023 16.063 0.011 16.060 0.017 0.010 018.6 085.2 048.9 sdA/F     
4881-55733-0263 154254.20+061228.31 050 17.245 0.016 17.287 0.013 17.655 0.014 17.988 0.016 18.292 0.029 0.043 042.5 013.7 044.3 DA        
0342-51691-0356 154255.04+002650.62 025 18.763 0.021 17.804 0.015 17.488 0.017 17.369 0.016 17.302 0.018 0.085 012.8 007.2 041.0 sdA/F     
4890-55741-0174 154255.07+130548.48 008 21.015 0.085 20.560 0.032 20.468 0.043 20.482 0.045 20.645 0.220 0.045 022.0 022.3 047.6 DA        
4722-55735-0942 154256.40+311257.75 016 19.862 0.033 18.965 0.016 18.670 0.017 18.569 0.017 18.532 0.033 0.031 011.9 049.7 052.6 sdA/F     
1581-53149-0503 154257.01+324134.15 031 17.967 0.022 17.032 0.023 16.767 0.016 16.634 0.013 16.619 0.016 0.027 019.8 052.1 052.7 sdA/F     
2795-54563-0036 154257.67+162729.99 017 18.402 0.019 18.171 0.013 18.171 0.013 18.402 0.012 18.628 0.044 0.026 010.0 027.0 049.0 DA        
6729-56419-0882 154258.11+482614.77 008 20.791 0.081 20.316 0.032 20.402 0.032 20.408 0.047 20.231 0.121 0.011 021.5 077.5 050.7 DA+M      
1402-52872-0570 154258.73+353828.70 014 19.033 0.025 18.546 0.013 18.386 0.013 18.357 0.012 18.340 0.026 0.028 125.0 057.0 052.7 DA        
1849-53846-0576 154259.16+263152.84 045 16.932 0.017 16.055 0.013 15.776 0.012 15.660 0.015 15.634 0.017 0.033 025.0 042.1 051.9 sdA/F     
1680-53171-0522 154259.41+402746.48 039 17.542 0.024 16.473 0.017 16.282 0.014 16.428 0.018 16.498 0.017 0.018 015.2 064.9 052.4 sdA/F     
4722-55735-0974 154301.09+301446.45 005 21.152 0.067 20.593 0.027 20.307 0.026 20.210 0.028 20.104 0.090 0.025 033.4 048.1 052.5 DC        
3947-55332-0252 154301.18+242720.48 013 19.445 0.028 19.343 0.018 19.399 0.019 19.523 0.025 19.637 0.073 0.041 038.2 038.9 051.5 DC        
3952-55330-0805 154301.83+273923.08 037 18.769 0.026 17.896 0.017 17.609 0.017 17.534 0.018 17.440 0.025 0.028 018.6 043.9 052.1 sdA/F     
3937-55352-0750 154307.69+202521.02 056 17.875 0.019 16.967 0.015 16.690 0.011 16.567 0.011 16.544 0.016 0.041 018.8 032.7 050.3 sdA/F     
1416-52875-0379 154308.10+370619.95 016 18.506 0.027 18.033 0.024 18.035 0.017 18.142 0.023 18.271 0.032 0.015 037.8 059.4 052.6 DA        
2165-53917-0074 154310.94+234603.52 008 20.396 0.047 19.278 0.021 19.164 0.016 19.175 0.024 19.247 0.049 0.051 013.8 037.8 051.3 sdA       
6802-56456-0628 154311.25+623929.62 015 19.781 0.037 18.963 0.017 18.658 0.014 18.555 0.018 18.572 0.035 0.014 016.4 096.8 044.8 sdA/F     
6802-56456-0288 154311.61+600723.80 008 20.343 0.059 19.887 0.021 19.726 0.025 19.710 0.034 19.745 0.084 0.017 037.1 093.7 046.0 DA        
5211-56002-0868 154316.65+085318.71 013 20.929 0.070 20.035 0.020 19.667 0.020 19.534 0.027 19.545 0.067 0.038 014.3 017.0 045.6 sdA/F     
4881-55733-0186 154317.11+062327.63 025 19.011 0.025 18.782 0.011 19.074 0.017 19.342 0.022 19.553 0.068 0.042 016.9 014.0 044.3 DA        
2517-54567-0490 154317.48+140548.21 019 18.750 0.026 18.262 0.016 18.509 0.018 18.714 0.021 19.006 0.044 0.037 039.5 023.7 048.0 DA        
6723-56428-0422 154318.30+492240.84 035 16.837 0.019 17.141 0.017 17.659 0.013 17.992 0.016 18.376 0.029 0.015 022.2 078.9 050.4 DA        
5211-56002-0882 154320.57+085346.76 026 19.502 0.031 19.052 0.015 19.235 0.017 19.476 0.023 19.597 0.071 0.038 022.9 017.0 045.5 DA        
1821-53167-0430 154321.02+073927.25 016 19.198 0.025 18.293 0.015 18.031 0.016 17.901 0.018 17.896 0.031 0.042 012.5 015.5 044.9 sdA/F     
0926-52413-0527 154324.53-001140.12 032 18.154 0.023 17.168 0.012 16.930 0.011 16.831 0.013 16.850 0.017 0.082 017.7 006.7 040.5 sdA/F     
6032-56067-0756 154331.66+464024.54 009 20.717 0.080 20.088 0.024 20.244 0.028 20.433 0.046 20.656 0.170 0.010 040.2 074.7 051.1 DA        
4974-56038-0949 154333.50+365227.92 008 20.540 0.053 19.990 0.025 19.890 0.023 19.837 0.026 19.875 0.087 0.018 048.7 059.0 052.6 DA        
0315-51663-0040 154333.72+000657.14 022 18.985 0.023 17.799 0.017 17.596 0.025 17.533 0.047 17.508 0.041 0.075 016.6 007.0 040.7 sdA/f     
3943-55336-0082 154334.70+204355.62 018 19.086 0.027 19.104 0.018 19.460 0.018 19.656 0.024 20.004 0.119 0.044 016.9 033.2 050.3 DQ        
5208-56008-0488 154338.59+092904.94 055 16.918 0.017 16.043 0.020 15.754 0.014 15.695 0.018 15.666 0.020 0.032 021.2 017.8 045.8 sdA/F     
6785-56487-0442 154338.78+575015.31 040 17.813 0.021 16.948 0.024 16.687 0.015 16.596 0.019 16.569 0.017 0.011 018.3 090.7 047.1 sdA/F     
2168-53886-0276 154340.46+194754.56 025 17.990 0.016 17.431 0.013 17.431 0.013 17.457 0.014 17.506 0.027 0.053 000.0 031.9 050.0 DA        
1724-53859-0443 154341.83+090626.68 011 19.391 0.028 18.918 0.024 18.949 0.018 19.059 0.020 19.199 0.044 0.035 068.9 017.3 045.6 DA        
0342-51691-0330 154342.03+011341.61 028 18.741 0.023 17.647 0.015 17.457 0.013 17.436 0.014 17.459 0.021 0.082 013.1 008.2 041.3 sdA/F     
6050-56089-0908 154343.09+425617.10 006 21.515 0.133 20.941 0.034 20.778 0.045 20.661 0.053 20.815 1.034 0.024 015.8 068.9 051.9 sdA/F     
0342-51691-0345 154343.99+001646.81 033 18.396 0.019 17.369 0.013 17.193 0.011 17.165 0.012 17.145 0.016 0.081 011.8 007.2 040.7 sdA/F     
1389-53135-0051 154344.50+293416.47 019 18.106 0.020 17.918 0.013 18.176 0.015 18.386 0.017 18.658 0.032 0.025 017.0 047.1 052.2 DA        
0796-52401-0181 154344.75+491513.91 019 18.829 0.023 17.806 0.015 17.622 0.019 17.576 0.017 17.607 0.026 0.015 011.4 078.6 050.3 sdA/F     
2166-54232-0608 154344.76+220036.49 018 18.699 0.025 18.290 0.020 18.310 0.017 18.376 0.015 18.492 0.038 0.048 078.0 035.2 050.7 DA        
3947-55332-0794 154348.42+255647.91 025 18.980 0.026 18.075 0.017 17.739 0.013 17.621 0.013 17.577 0.021 0.054 012.1 041.3 051.6 sdA:      
3927-55333-0448 154350.69+143733.49 007 21.113 0.083 20.599 0.025 20.601 0.033 20.641 0.043 20.689 0.191 0.033 032.6 024.6 048.1 DA        
5208-56008-0498 154351.20+094929.89 021 19.429 0.030 18.430 0.018 18.140 0.019 18.035 0.025 18.002 0.024 0.033 017.0 018.3 045.9 sdA/F     
0926-52413-0545 154354.32-011425.91 039 17.845 0.020 16.859 0.021 16.482 0.017 16.278 0.016 16.240 0.018 0.104 045.5 005.7 039.8 sdA/F     
6715-56449-0720 154355.09+531130.67 008 20.604 0.047 20.095 0.022 19.927 0.028 19.950 0.025 19.928 0.086 0.008 043.9 084.3 049.0 DC        
0926-52413-0111 154356.88-015942.68 012 19.271 0.027 18.784 0.019 18.953 0.022 19.105 0.021 19.333 0.055 0.131 081.4 004.9 039.3 DA        
4976-56046-0260 154358.00+385959.20 021 18.765 0.037 18.578 0.033 18.595 0.016 18.798 0.027 18.943 0.049 0.015 052.0 062.5 052.3 DC        
1581-53149-0088 154358.04+312503.25 012 19.179 0.025 18.760 0.024 18.739 0.022 18.758 0.019 18.819 0.043 0.034 028.1 050.1 052.4 DA        
1725-54266-0117 154400.08+092719.18 014 19.463 0.029 18.496 0.016 18.211 0.015 18.083 0.017 18.085 0.027 0.033 013.8 017.8 045.7 sdA/F     
1416-52875-0415 154401.00+373301.96 008 19.710 0.037 19.229 0.023 19.029 0.019 18.957 0.022 19.036 0.046 0.013 051.3 060.1 052.4 DA        
0926-52413-0009 154402.65-021528.04 006 19.757 0.035 19.522 0.020 19.733 0.021 19.874 0.025 20.132 0.089 0.167 016.5 004.7 039.1 DA        
2165-53917-0025 154403.24+234458.93 013 18.860 0.023 18.424 0.014 18.452 0.019 18.503 0.020 18.650 0.036 0.047 112.5 037.9 051.1 DA        
3947-55332-0168 154403.30+234516.65 010 20.219 0.042 19.641 0.017 19.501 0.022 19.461 0.023 19.528 0.063 0.047 109.2 037.9 051.1 DZ        
1836-54567-0598 154404.56+044303.42 041 17.823 0.019 16.989 0.011 16.658 0.015 16.553 0.017 16.526 0.017 0.051 025.3 012.2 043.2 sdA/F     
4976-56046-0220 154406.51+384757.65 024 18.323 0.021 18.064 0.019 18.412 0.016 18.690 0.015 18.927 0.037 0.014 026.1 062.2 052.3 DA        
2517-54567-0159 154407.80+133656.91 042 17.443 0.026 16.240 0.021 16.309 0.022 16.522 0.023 16.550 0.023 0.037 011.4 023.2 047.6 sdA/F     
3942-55338-0662 154408.47+233423.84 013 20.073 0.041 19.574 0.017 19.434 0.022 19.416 0.023 19.453 0.060 0.046 051.4 037.6 051.0 DA        
1680-53171-0155 154409.49+392002.04 019 18.469 0.021 17.994 0.016 18.219 0.016 18.453 0.018 18.701 0.034 0.016 094.9 063.0 052.3 DA        
2950-54559-0328 154409.92+054930.61 009 19.529 0.029 18.960 0.017 19.094 0.017 19.281 0.018 19.489 0.065 0.060 038.7 013.5 043.8 DA        
0342-51691-0322 154411.65+010415.11 019 19.256 0.027 18.248 0.022 18.051 0.018 18.003 0.013 18.004 0.029 0.076 013.4 008.2 041.1 sdA       
1581-53149-0100 154414.78+314755.78 020 18.820 0.026 17.954 0.016 17.661 0.014 17.530 0.016 17.501 0.025 0.032 011.9 050.7 052.3 sdA/F     
6715-56449-0335 154415.27+513310.04 039 16.846 0.019 17.190 0.016 17.596 0.021 17.984 0.027 18.248 0.028 0.012 024.5 082.0 049.5 DA        
2168-53886-0366 154415.39+213630.10 021 18.929 0.024 18.065 0.018 17.776 0.012 17.661 0.012 17.659 0.023 0.044 017.6 034.6 050.4 sdA/F     
4886-55737-0302 154418.59+111746.66 041 17.528 0.019 17.244 0.015 17.540 0.012 17.812 0.014 18.113 0.026 0.040 030.2 020.2 046.5 DA        
1416-52875-0476 154424.07+364649.76 010 19.363 0.029 18.868 0.020 19.095 0.020 19.302 0.020 19.619 0.073 0.018 022.5 058.9 052.4 DA        
2517-54567-0110 154424.84+132650.84 012 19.411 0.027 19.009 0.017 19.169 0.021 19.363 0.024 19.548 0.069 0.041 022.5 023.0 047.4 DAH       
2166-54232-0022 154424.84+203323.80 017 19.185 0.027 18.228 0.013 17.967 0.017 17.829 0.017 17.835 0.035 0.039 012.0 033.1 050.1 sdA/F     
0616-52442-0569 154429.29+545550.41 006 19.459 0.032 19.108 0.022 19.030 0.022 19.062 0.020 19.153 0.046 0.012 045.0 086.7 048.2 DC        
1821-53167-0167 154431.47+060104.36 013 19.178 0.029 18.663 0.012 18.518 0.016 18.515 0.019 18.553 0.037 0.070 038.6 013.8 043.8 DA        
4726-55712-0436 154436.27+285708.64 007 20.644 0.049 20.150 0.027 20.007 0.025 19.983 0.024 20.122 0.085 0.023 024.6 046.1 052.0 DA        
1821-53167-0174 154436.75+054820.66 011 19.455 0.028 18.997 0.023 18.965 0.014 19.004 0.016 19.112 0.049 0.056 038.8 013.5 043.7 DA        
1849-53846-0114 154437.64+254855.25 013 19.238 0.025 18.632 0.014 18.364 0.014 18.303 0.015 18.357 0.027 0.052 040.4 041.1 051.4 DC:       
4886-55737-0315 154437.79+114801.42 021 19.155 0.028 18.961 0.022 19.229 0.026 19.519 0.022 19.729 0.075 0.038 011.9 020.9 046.7 DA        
3937-55352-0182 154438.34+190339.16 036 18.215 0.020 18.197 0.024 18.521 0.022 18.796 0.030 18.986 0.053 0.031 017.2 030.9 049.6 DA        
4055-55359-0334 154441.05+005803.29 023 18.887 0.017 19.145 0.014 19.145 0.014 19.341 0.021 19.665 0.071 0.076 009.6 008.1 040.9 DA        
4055-55359-0286 154443.55+003817.49 020 19.229 0.027 19.149 0.027 19.419 0.018 19.699 0.029 19.850 0.114 0.083 044.8 007.8 040.7 DA        
4881-55733-0124 154446.32+053349.48 013 19.393 0.028 19.254 0.021 19.354 0.020 19.532 0.022 19.808 0.067 0.054 053.7 013.3 043.5 DZ        
6032-56067-0238 154448.26+455039.12 035 16.839 0.017 17.687 0.016 17.687 0.016 18.082 0.015 18.422 0.026 0.012 005.3 073.4 051.1 DA 
4881-55733-0128 154449.43+052918.40 007 21.037 0.066 20.508 0.025 20.423 0.026 20.473 0.038 20.289 0.117 0.052 026.4 013.2 043.5 DA        
3927-55333-0412 154451.97+144222.75 006 20.090 0.020 19.550 0.021 19.550 0.021 19.562 0.025 19.668 0.081 0.046 000.0 024.8 047.9 DC        
1725-54266-0074 154452.04+092219.15 016 18.691 0.026 18.368 0.019 18.359 0.018 18.443 0.016 18.595 0.033 0.036 018.8 017.9 045.5 DA        
1849-53846-0074 154453.61+255348.87 027 16.441 0.015 16.583 0.013 16.124 0.012 15.971 0.013 15.642 0.016 0.051 013.4 041.3 051.4 CV        
4973-56042-0409 154456.74+361744.59 011 20.302 0.048 19.787 0.021 19.607 0.025 19.654 0.025 19.649 0.069 0.019 034.6 058.1 052.3 DC        
6032-56067-0218 154456.80+451521.92 048 15.437 0.021 16.459 0.012 16.459 0.012 16.831 0.015 17.177 0.022 0.019 000.6 072.5 051.2 DA        
6050-56089-0974 154456.81+422620.62 035 17.976 0.017 18.087 0.030 18.460 0.020 18.762 0.021 19.060 0.051 0.023 012.8 068.0 051.7 DA        
3937-55352-0844 154456.94+200919.18 026 19.666 0.034 18.733 0.015 18.427 0.014 18.284 0.014 18.250 0.030 0.043 013.4 032.5 049.9 sdA/F     
4973-56042-0394 154459.10+370729.61 018 17.948 0.028 18.226 0.020 18.735 0.019 19.097 0.021 19.272 0.059 0.014 016.9 059.4 052.3 DA        
6032-56067-0800 154459.80+464835.38 016 19.428 0.034 19.179 0.019 19.237 0.019 19.433 0.028 19.505 0.068 0.012 033.6 074.8 050.8 CV_low_acc 
5208-56008-0580 154501.82+101054.96 044 18.035 0.019 17.111 0.019 16.786 0.018 16.641 0.013 16.573 0.020 0.038 024.8 018.9 045.8 sdA/F     
3937-55352-0860 154501.98+194651.36 039 18.640 0.022 17.712 0.015 17.390 0.014 17.250 0.013 17.199 0.022 0.045 012.0 032.0 049.7 sdA/F     
1416-52875-0489 154505.04+363942.85 030 17.794 0.015 16.912 0.020 16.662 0.019 16.544 0.017 16.545 0.025 0.019 012.8 058.7 052.3 sdA/F     
0594-52045-0231 154507.54+023324.72 034 18.470 0.026 17.331 0.020 17.170 0.014 17.140 0.013 17.124 0.019 0.100 011.3 010.0 041.8 sdA       
2950-54559-0214 154509.46+040836.21 008 19.919 0.037 19.368 0.020 19.072 0.018 18.999 0.021 19.028 0.043 0.081 072.9 011.7 042.7 DA        
6715-56449-0768 154510.31+523618.46 009 21.592 0.105 20.049 0.028 19.696 0.021 19.709 0.025 19.794 0.068 0.013 046.9 083.4 049.0 DZ        
0617-52072-0169 154511.85+561636.45 024 18.124 0.020 17.714 0.017 17.733 0.015 17.819 0.020 18.018 0.029 0.008 058.8 088.5 047.6 DA        
3927-55333-0646 154512.11+155103.95 006 21.503 0.134 20.738 0.030 20.483 0.034 20.538 0.056 20.396 0.188 0.027 011.1 026.4 048.3 sdA/F     
5011-55739-0706 154512.90+322118.16 040 17.652 0.024 16.793 0.014 16.517 0.010 16.421 0.015 16.406 0.020 0.023 036.9 051.6 052.2 sdA/F     
5208-56008-0434 154514.74+094934.60 021 19.582 0.030 18.697 0.018 18.473 0.019 18.403 0.016 18.398 0.030 0.032 014.5 018.5 045.6 sdA/F     
0594-52045-0167 154516.22+030317.39 009 19.655 0.038 19.268 0.019 19.494 0.019 19.684 0.024 20.029 0.109 0.072 019.2 010.5 042.0 DA        
1390-53142-0318 154518.44+285412.99 007 19.826 0.031 19.432 0.024 19.332 0.021 19.386 0.021 19.440 0.052 0.026 139.3 046.1 051.8 DQ        
3937-55352-0170 154519.08+182126.58 007 21.253 0.088 20.633 0.024 20.414 0.026 20.318 0.031 20.386 0.150 0.025 019.3 030.0 049.2 sdA/F     
1389-53135-0628 154520.36+305010.28 007 19.924 0.036 19.391 0.018 19.577 0.016 19.707 0.021 19.837 0.068 0.022 064.1 049.2 052.0 DA        
3952-55330-0934 154523.24+274441.89 004 22.993 0.033 20.690 0.032 20.690 0.032 20.599 0.037 20.626 0.151 0.026 000.0 044.2 051.6 DC:       
0342-51691-0278 154523.28-001242.05 017 19.396 0.027 18.381 0.014 18.162 0.012 18.091 0.014 18.054 0.025 0.081 017.2 007.0 040.1 sdA/F     
1680-53171-0048 154524.32+381952.81 043 16.936 0.025 15.897 0.031 15.749 0.018 15.739 0.020 15.730 0.026 0.012 011.4 061.4 052.1 sdA/F     
4886-55737-0746 154526.37+125955.68 031 17.609 0.017 18.398 0.017 18.398 0.017 18.719 0.021 19.003 0.053 0.039 009.4 022.6 047.0 DA        
1821-53167-0151 154527.40+055109.82 029 18.196 0.020 17.255 0.016 16.917 0.010 16.795 0.010 16.718 0.017 0.055 020.7 013.7 043.5 sdA/F     
3946-55659-0498 154528.65+255959.74 009 20.867 0.064 20.309 0.026 20.166 0.022 20.112 0.028 20.146 0.102 0.054 015.0 041.5 051.3 DA        
6791-56429-0052 154531.02+563944.78 040 16.739 0.016 16.791 0.013 17.228 0.014 17.539 0.012 17.826 0.026 0.010 011.0 089.0 047.4 sdB       
1849-53846-0544 154534.37+261748.76 031 18.083 0.020 17.161 0.014 16.849 0.017 16.721 0.014 16.687 0.013 0.049 021.0 041.9 051.3 sdA/F     
3932-55337-0170 154536.21+160415.73 043 17.050 0.016 16.915 0.016 17.217 0.014 17.499 0.014 17.755 0.026 0.030 062.4 026.8 048.3 DA        
6722-56431-0995 154536.29+511845.29 012 18.539 0.017 19.242 0.022 19.242 0.022 19.644 0.028 19.713 0.079 0.017 007.5 081.5 049.4 sdB       
4890-55741-0952 154539.08+142231.48 054 16.349 0.017 16.330 0.017 16.446 0.013 16.578 0.019 16.643 0.019 0.032 022.1 024.5 047.6 CV        
3927-55333-0378 154541.13+144354.99 006 21.077 0.087 20.651 0.028 20.626 0.045 20.454 0.044 20.521 0.150 0.039 056.6 025.0 047.7 DA        
1849-53846-0076 154542.85+255509.91 041 17.110 0.019 16.200 0.017 15.871 0.013 15.743 0.014 15.708 0.017 0.054 035.7 041.4 051.2 sdA/F     
0617-52072-0530 154543.02+570101.13 018 18.945 0.016 18.437 0.016 18.437 0.016 18.542 0.016 18.701 0.034 0.013 009.0 089.4 047.2 DA        
0594-52045-0478 154545.35+032150.03 015 19.079 0.025 18.751 0.013 18.997 0.017 19.293 0.032 19.411 0.072 0.062 032.1 011.0 042.1 DA        
3937-55352-0139 154548.99+185745.81 008 20.956 0.095 20.460 0.030 20.351 0.032 20.300 0.041 20.345 0.158 0.032 023.0 030.9 049.3 DA        
3937-55352-0898 154549.80+195503.79 029 18.222 0.019 19.037 0.018 19.037 0.018 19.317 0.021 19.661 0.093 0.043 010.4 032.3 049.6 DAH       
4886-55737-0770 154550.28+115958.73 037 17.374 0.014 17.428 0.015 17.703 0.011 17.971 0.012 18.195 0.026 0.050 042.9 021.4 046.5 DBA       
2517-54567-0065 154550.72+132040.19 008 19.744 0.032 19.329 0.021 19.544 0.018 19.735 0.027 20.134 0.110 0.042 059.2 023.1 047.1 DAH       
6042-56101-0672 154552.42+440840.52 016 18.993 0.025 19.125 0.024 19.519 0.018 19.818 0.026 20.317 0.124 0.014 012.2 070.7 051.3 DA        
3942-55338-0284 154554.46+215555.50 006 21.009 0.084 20.429 0.023 20.379 0.025 20.327 0.033 20.207 0.147 0.048 040.0 035.3 050.2 DA        
0926-52413-0622 154555.19-011323.69 048 17.450 0.022 16.196 0.020 16.183 0.012 16.274 0.014 16.349 0.018 0.095 012.1 006.1 039.4 sdA       
1849-53846-0006 154557.81+245106.18 006 18.964 0.031 19.284 0.016 19.781 0.024 20.055 0.027 20.569 0.123 0.044 012.1 039.7 050.9 DA        
6032-56067-0844 154600.86+463127.19 036 18.008 0.020 17.151 0.019 16.856 0.019 16.773 0.013 16.744 0.019 0.012 039.7 074.3 050.7 sdA/F     
4008-55356-0968 154601.08+000447.18 007 22.083 0.140 20.860 0.029 20.787 0.038 20.832 0.048 20.301 0.124 0.086 215.7 007.5 040.1 sdA       
1580-53145-0251 154601.19+304632.50 040 16.856 0.023 16.012 0.014 15.753 0.012 15.667 0.022 15.666 0.015 0.020 013.2 049.1 051.9 sdA/F     
4055-55359-0772 154601.39+021050.93 030 18.339 0.019 18.394 0.014 18.732 0.017 19.019 0.017 19.330 0.051 0.089 027.0 009.7 041.4 DA        
3947-55332-0866 154603.76+261643.67 031 17.663 0.019 17.490 0.016 17.778 0.013 18.023 0.015 18.279 0.025 0.053 026.4 041.9 051.2 DA        
0796-52401-0080 154603.82+493731.57 022 18.224 0.022 17.836 0.016 17.905 0.015 18.043 0.013 18.246 0.031 0.015 032.0 079.0 049.9 DA        
3942-55338-0686 154605.41+243759.05 011 19.478 0.026 18.780 0.021 18.501 0.013 18.380 0.013 18.399 0.027 0.044 117.3 039.4 050.8 DAH       
1653-53534-0057 154605.98+273319.03 039 15.877 0.007 16.150 0.021 16.627 0.016 16.964 0.019 17.307 0.020 0.029 017.4 044.0 051.4 sdB       
3947-55332-0918 154606.04+255543.69 020 18.732 0.025 18.703 0.018 18.853 0.015 19.036 0.021 19.205 0.051 0.055 075.6 041.4 051.1 DB        
1390-53142-0336 154606.66+303040.30 018 19.207 0.025 18.210 0.014 18.092 0.018 18.121 0.022 18.187 0.029 0.029 010.8 048.7 051.8 sdA       
6791-56429-0022 154606.88+565059.29 025 18.224 0.016 18.224 0.016 18.400 0.020 18.563 0.018 18.784 0.042 0.011 018.4 089.2 047.2 DB        
0342-51691-0254 154607.45-011026.16 008 20.469 0.058 19.418 0.021 19.269 0.017 19.257 0.019 19.154 0.058 0.091 014.5 006.2 039.4 sdA       
3946-55659-0526 154607.98+264943.59 008 20.909 0.067 20.468 0.027 20.429 0.027 20.482 0.037 20.593 0.130 0.032 013.5 042.8 051.3 DA        
4881-55733-0080 154617.67+063901.30 005 20.862 0.025 20.136 0.023 20.136 0.023 20.103 0.032 19.938 0.088 0.036 000.0 014.8 043.8 DA        
3947-55332-0050 154617.68+240011.82 013 19.632 0.054 19.068 0.090 18.838 0.121 18.775 0.128 18.843 0.068 0.050 000.0 038.4 050.6 DA        
4055-55359-0226 154618.95+013433.62 007 21.087 0.084 20.555 0.025 20.349 0.027 20.333 0.033 20.306 0.132 0.084 025.5 009.1 041.0 DA        
0342-51691-0410 154620.51+010848.66 011 19.373 0.017 19.244 0.016 19.244 0.016 19.451 0.020 19.688 0.073 0.085 008.0 008.7 040.7 DA        
2517-54567-0593 154621.65+140320.44 012 19.578 0.028 19.152 0.015 19.304 0.021 19.483 0.024 19.838 0.087 0.035 046.2 024.2 047.3 DA        
4804-55679-0796 154621.84+045558.96 010 20.307 0.050 19.718 0.021 19.472 0.016 19.423 0.022 19.384 0.059 0.048 029.3 012.9 042.8 DA        
6792-56432-0464 154621.91+560325.72 034 17.587 0.016 17.336 0.014 17.574 0.014 17.808 0.020 18.118 0.032 0.010 025.5 088.1 047.5 DA        
5011-55739-0764 154622.37+313433.59 014 19.269 0.026 19.331 0.017 19.700 0.019 20.055 0.031 20.427 0.146 0.028 072.9 050.4 051.9 DA        
3937-55352-0924 154624.26+200406.10 023 18.696 0.015 19.394 0.016 19.394 0.016 19.730 0.027 19.835 0.111 0.039 007.8 032.6 049.5 DA        
4890-55741-0988 154626.15+143754.83 045 16.561 0.016 16.953 0.019 17.442 0.014 17.782 0.020 18.174 0.030 0.033 029.1 024.9 047.5 DAH       
1681-53172-0341 154629.51+375936.59 001 23.231 0.497 21.210 0.045 19.627 0.024 19.165 0.032 19.096 0.056 0.013 047.9 060.8 051.9 dC        
0342-51691-0190 154630.22-000504.36 029 18.558 0.022 17.397 0.013 17.290 0.010 17.321 0.009 17.340 0.022 0.076 016.2 007.4 039.9 sdA/F     
4055-55359-0164 154633.46+004655.56 059 16.675 0.014 16.491 0.014 16.797 0.012 17.071 0.014 17.323 0.021 0.084 053.7 008.3 040.4 DA        
4055-55359-0176 154633.50+010603.23 008 22.124 0.204 20.442 0.032 20.178 0.027 20.104 0.033 20.266 0.148 0.085 025.4 008.7 040.6 sdA       
3942-55338-0790 154634.50+233438.02 034 18.093 0.021 17.795 0.013 18.065 0.015 18.336 0.016 18.614 0.037 0.064 042.4 037.8 050.5 DA        
2169-53556-0421 154635.34+230506.59 026 17.402 0.017 17.372 0.015 17.737 0.012 18.016 0.017 18.299 0.027 0.044 013.3 037.1 050.3 sdB       
4976-56046-0154 154636.73+392946.02 017 19.267 0.036 18.981 0.025 19.302 0.022 19.554 0.028 19.630 0.078 0.011 036.6 063.2 051.8 DA        
1821-53167-0539 154638.56+062333.45 016 19.548 0.032 18.549 0.016 18.303 0.017 18.558 0.024 18.194 0.033 0.045 011.8 014.6 043.6 sdA/F     
0342-51691-0419 154639.84+005916.66 014 19.217 0.025 18.792 0.025 18.999 0.018 19.223 0.020 19.391 0.069 0.084 022.0 008.6 040.5 DA        
4900-55739-0562 154640.17+135529.32 027 17.931 0.024 18.139 0.019 18.594 0.017 18.861 0.022 19.208 0.045 0.035 026.7 024.0 047.1 DA        
4971-55747-0972 154640.62+334644.47 019 18.991 0.023 18.803 0.016 19.093 0.017 19.380 0.024 19.660 0.073 0.024 034.8 054.0 051.9 DA        
0926-52413-0628 154644.62-012622.41 010 20.031 0.039 18.853 0.015 18.710 0.014 18.700 0.018 18.661 0.034 0.108 011.9 006.0 039.1 sdA/F     
2517-54567-0616 154645.18+143156.73 007 19.345 0.028 19.634 0.019 20.191 0.027 20.540 0.041 20.810 0.214 0.031 012.6 024.9 047.4 sdOB       
3927-55333-0310 154645.60+151418.96 011 20.612 0.059 20.027 0.023 19.824 0.022 19.798 0.028 19.683 0.072 0.029 068.2 025.8 047.7 DA        
5011-55739-0268 154645.78+310343.61 005 21.982 0.136 20.675 0.030 20.381 0.026 20.348 0.032 20.375 0.098 0.026 052.8 049.6 051.7 DZ        
0342-51691-0469 154647.02+003950.17 021 19.371 0.026 18.223 0.022 18.147 0.013 18.165 0.018 18.228 0.031 0.085 017.0 008.2 040.3 sdA       
0342-51691-0211 154647.30-005003.51 020 18.182 0.023 18.083 0.022 18.342 0.017 18.567 0.015 18.835 0.039 0.090 022.0 006.7 039.4 DA        
0594-52045-0581 154649.74+034724.05 038 18.106 0.022 17.161 0.017 16.753 0.011 16.608 0.018 16.555 0.015 0.080 015.8 011.6 042.1 sdA/F     
3926-55327-0536 154649.91+171713.30 007 20.925 0.075 20.262 0.025 20.049 0.022 19.913 0.026 19.779 0.076 0.028 028.1 028.7 048.4 sdA/F     
1581-53149-0020 154650.92+313255.71 038 17.346 0.016 16.231 0.017 16.252 0.014 16.396 0.015 16.434 0.021 0.029 014.4 050.4 051.8 sdA       
2950-54559-0467 154651.64+050939.88 019 18.437 0.024 18.072 0.019 18.235 0.016 18.434 0.016 18.621 0.032 0.049 018.1 013.2 042.9 DA        
0926-52413-0005 154651.71-020422.60 008 19.072 0.028 19.235 0.019 19.533 0.025 19.822 0.026 20.024 0.114 0.140 019.0 005.4 038.7 DA        
5211-56002-0998 154651.81+083729.06 025 18.804 0.023 18.536 0.015 18.814 0.017 19.083 0.020 19.472 0.056 0.034 013.7 017.3 044.7 DA        
4726-55712-0360 154651.85+290551.07 026 18.453 0.017 18.694 0.017 18.694 0.017 18.947 0.016 19.171 0.044 0.027 002.7 046.4 051.5 DA        
4886-55737-0828 154652.16+124702.66 006 21.286 0.110 20.714 0.030 20.542 0.033 20.550 0.048 20.451 0.199 0.042 014.2 022.6 046.6 sdA/F     
0617-52072-0522 154652.77+571729.38 015 19.619 0.032 18.544 0.018 18.475 0.014 18.475 0.016 18.451 0.032 0.011 014.1 089.7 046.9 sdA/F     
2517-54567-0617 154655.34+144156.08 020 17.969 0.019 18.199 0.017 18.650 0.015 18.997 0.017 19.284 0.048 0.035 017.3 025.1 047.4 DA        
2520-54584-0281 154656.06+102818.91 012 19.346 0.033 18.900 0.022 18.887 0.017 18.946 0.018 19.026 0.051 0.042 021.3 019.6 045.5 DA        
3946-55659-0568 154657.34+264044.64 011 21.409 0.093 20.068 0.021 20.023 0.020 20.072 0.032 20.144 0.090 0.039 010.4 042.6 051.1 sdA/F     
6032-56067-0138 154703.53+450053.36 016 19.036 0.025 19.091 0.022 19.355 0.019 19.561 0.027 19.837 0.078 0.017 035.1 071.9 050.9 DB        
2950-54559-0167 154706.47+042617.22 045 17.052 0.022 15.653 0.015 15.634 0.024 15.727 0.024 15.674 0.023 0.111 010.6 012.4 042.4 sdA       
4726-55712-0662 154706.73+301301.32 019 18.960 0.020 18.915 0.022 19.006 0.014 18.664 0.017 18.346 0.026 0.028 019.2 048.2 051.6 DA+M      
1333-52782-0119 154710.83+442848.16 017 18.421 0.026 17.996 0.018 18.076 0.018 18.185 0.018 18.384 0.031 0.015 016.0 071.1 051.0 DA        
1390-53142-0424 154714.00+292508.80 007 19.484 0.035 19.590 0.024 19.990 0.026 20.280 0.033 20.602 0.145 0.029 018.3 047.0 051.5 DA        
2950-54559-0466 154714.25+045227.53 042 16.998 0.018 16.131 0.013 15.823 0.010 15.689 0.016 15.686 0.026 0.061 026.1 012.9 042.6 sdA/F     
4804-55679-0854 154715.06+041336.99 010 21.037 0.077 19.904 0.020 19.713 0.023 19.653 0.026 19.567 0.064 0.098 010.6 012.2 042.3 sdA       
3937-55352-0054 154716.31+184332.82 009 20.858 0.060 20.191 0.021 20.016 0.019 19.950 0.027 19.901 0.096 0.032 015.8 030.7 048.9 sdA/F     
1821-53167-0088 154716.42+054856.71 031 17.840 0.021 16.974 0.016 16.661 0.012 16.536 0.014 16.504 0.017 0.051 016.0 014.0 043.1 sdA/F     
3941-55321-0490 154717.11+232110.98 058 16.286 0.026 16.278 0.015 16.651 0.020 16.887 0.017 17.217 0.018 0.049 044.7 037.5 050.3 DA        
3936-55302-0586 154717.79+212620.42 044 17.627 0.014 17.380 0.018 17.653 0.013 17.921 0.019 18.150 0.030 0.040 041.1 034.7 049.7 DA        
1727-53859-0313 154720.36+072440.11 011 19.165 0.025 18.738 0.014 18.972 0.017 19.259 0.018 19.515 0.059 0.026 040.8 015.9 043.9 DA        
4055-55359-0086 154722.47+003024.36 009 21.172 0.076 20.307 0.025 20.114 0.024 19.942 0.029 19.888 0.090 0.081 012.3 008.2 040.1 sdA/F     
5210-56003-0442 154724.19+065522.82 027 18.271 0.018 18.272 0.019 18.618 0.017 18.901 0.017 19.147 0.047 0.031 056.9 015.4 043.7 DA        
4726-55712-0708 154725.29+302214.82 017 19.316 0.031 19.133 0.019 19.423 0.017 19.671 0.023 19.819 0.076 0.033 024.0 048.5 051.5 DA        
6709-56429-0538 154726.64+540732.58 012 20.135 0.037 19.552 0.020 19.372 0.020 19.293 0.025 19.296 0.052 0.010 055.0 085.3 048.1 DA        
4890-55741-0008 154728.23+132858.59 037 17.310 0.015 17.051 0.015 17.336 0.011 17.589 0.011 17.809 0.024 0.037 048.0 023.6 046.8 DA        
3942-55338-0186 154728.51+224633.16 008 21.287 0.104 20.298 0.025 20.146 0.028 20.134 0.035 20.018 0.084 0.046 011.0 036.7 050.1 sdA/F     
4726-55712-0352 154728.82+290206.83 011 18.621 0.018 19.372 0.018 19.372 0.018 19.719 0.021 19.981 0.081 0.025 005.5 046.4 051.3 DA        
5210-56003-0448 154729.91+065909.14 037 17.745 0.017 17.469 0.018 17.492 0.013 17.624 0.013 17.795 0.022 0.029 106.4 015.4 043.7 DZ        
1680-53171-0017 154731.94+384231.64 008 19.525 0.033 19.152 0.023 19.364 0.016 19.628 0.021 19.874 0.075 0.011 026.4 061.9 051.7 DA        
0594-52045-0590 154733.22+034324.23 044 17.938 0.021 16.760 0.017 16.635 0.012 16.616 0.015 16.686 0.017 0.085 016.9 011.7 041.9 sdA/F     
5011-55739-0800 154736.69+320850.98 006 20.934 0.089 20.485 0.027 20.328 0.029 20.359 0.038 20.620 0.194 0.021 021.3 051.4 051.7 DA        
2518-54243-0475 154737.50+155842.87 036 17.753 0.016 16.940 0.013 16.669 0.013 16.573 0.017 16.561 0.018 0.031 031.8 026.9 047.8 sdA/F     
3927-55333-0258 154741.15+144132.09 009 20.759 0.068 20.182 0.024 20.347 0.028 20.468 0.040 20.278 0.123 0.035 022.3 025.2 047.2 DA        
6708-56452-0040 154744.96+544022.73 028 18.431 0.025 17.561 0.016 17.288 0.015 17.181 0.016 17.166 0.021 0.010 017.9 086.1 047.9 sdA/F     
2169-53556-0142 154745.24+224908.82 037 17.258 0.020 16.326 0.018 16.021 0.016 15.915 0.012 15.904 0.013 0.045 019.6 036.8 050.0 sdA/F     
0594-52045-0103 154746.01+023220.41 021 19.222 0.027 18.026 0.017 17.864 0.010 17.844 0.014 17.858 0.024 0.092 010.9 010.4 041.2 sdA       
3947-55332-0036 154746.77+245055.28 034 17.373 0.018 17.863 0.015 17.863 0.015 18.167 0.015 18.491 0.029 0.046 004.5 039.9 050.5 DA        
2950-54559-0454 154749.25+054650.20 002 23.780 0.616 20.770 0.027 19.316 0.016 18.809 0.016 18.561 0.032 0.049 026.1 014.1 043.0 dC        
0812-52352-0317 154749.44+482735.72 010 19.527 0.032 19.066 0.034 18.994 0.022 19.041 0.020 19.111 0.048 0.015 105.6 077.1 049.9 DA        
6051-56093-0588 154752.34+423210.79 032 17.041 0.016 18.105 0.019 18.105 0.019 18.486 0.015 18.834 0.036 0.022 004.6 068.0 051.2 DO        
6051-56093-0618 154758.65+413613.64 016 18.733 0.028 19.100 0.017 19.644 0.023 19.981 0.030 20.119 0.115 0.019 023.3 066.6 051.3 DA        
2517-54567-0028 154759.34+132227.25 010 19.418 0.029 19.055 0.027 19.017 0.028 19.095 0.031 19.273 0.054 0.037 056.1 023.5 046.6 DA        
4055-55359-0896 154759.75+022740.50 022 19.057 0.025 19.121 0.018 19.478 0.017 19.741 0.032 19.956 0.122 0.092 013.7 010.4 041.1 DA        
3941-55321-0542 154800.87+244141.68 020 19.317 0.017 19.349 0.016 19.349 0.016 19.602 0.020 19.886 0.079 0.045 008.4 039.7 050.4 DA        
1416-52875-0063 154800.93+360754.75 011 19.272 0.029 18.781 0.013 18.652 0.019 18.637 0.020 18.730 0.042 0.018 023.3 057.8 051.7 DA        
0617-52072-0563 154800.99+571537.26 022 18.570 0.020 18.027 0.016 18.085 0.018 18.219 0.016 18.371 0.032 0.011 034.2 089.6 046.8 DA        
0594-52027-0111 154801.26+024825.57 009 19.671 0.035 18.717 0.019 18.326 0.016 18.195 0.015 18.105 0.029 0.092 004.2 010.8 041.3 sdA:      
1390-53142-0446 154802.29+301958.73 032 18.403 0.027 17.359 0.018 17.272 0.012 17.277 0.013 17.360 0.019 0.030 011.4 048.5 051.4 sdA       
1580-53145-0131 154804.85+304705.47 031 17.613 0.015 16.741 0.011 16.469 0.013 16.377 0.018 16.343 0.018 0.023 025.5 049.2 051.4 sdA/F     
1417-53141-0357 154805.89+353736.51 045 17.420 0.016 16.527 0.019 16.303 0.013 16.196 0.017 16.224 0.019 0.019 031.2 057.0 051.7 sdA/F     
1726-53137-0349 154806.30+090423.70 026 18.355 0.020 17.424 0.014 17.146 0.014 17.066 0.016 17.049 0.016 0.034 015.1 018.1 044.6 sdA/F     
4055-55359-0884 154807.93+022257.18 017 19.671 0.034 19.459 0.015 19.419 0.015 19.485 0.022 19.556 0.069 0.096 031.4 010.3 041.1 DZ        
4055-55359-0116 154810.54+020342.24 012 21.336 0.100 20.206 0.030 20.113 0.050 19.667 0.034 19.648 0.073 0.093 018.1 010.0 040.9 sdA/F     
0617-52072-0551 154810.66+562647.73 010 19.317 0.029 19.028 0.020 19.016 0.019 19.092 0.022 19.250 0.058 0.010 077.9 088.5 047.1 DQ        
1727-53859-0265 154812.53+071508.75 010 19.567 0.036 19.050 0.018 19.210 0.023 19.388 0.023 19.456 0.055 0.027 018.6 015.9 043.7 DA        
8410-57481-0609 154813.24+504733.78 029 18.336 0.025 17.946 0.020 18.148 0.013 18.341 0.020 18.608 0.037 0.012 051.6 080.6 049.2 DA        
3936-55302-0628 154815.24+213528.56 033 18.148 0.020 18.049 0.016 18.199 0.019 18.395 0.015 18.627 0.039 0.041 020.4 035.0 049.6 DABZ      
3942-55338-0820 154824.94+240006.62 021 19.625 0.028 18.748 0.019 18.424 0.019 18.298 0.018 18.225 0.024 0.046 016.1 038.6 050.2 sdA/F     
4970-56039-0724 154826.60+352907.64 038 17.342 0.018 17.186 0.017 17.493 0.016 17.798 0.017 18.037 0.027 0.020 027.0 056.7 051.6 DA        
4973-56042-0214 154828.70+361430.23 028 18.273 0.027 17.975 0.018 18.230 0.017 18.444 0.018 18.695 0.039 0.018 037.1 058.0 051.6 DA        
3936-55302-0386 154829.88+203138.97 043 16.377 0.018 16.797 0.018 17.295 0.017 17.643 0.013 17.909 0.028 0.044 026.6 033.5 049.2 DB        
6051-56093-0382 154830.54+405242.45 031 17.123 0.020 17.576 0.015 18.140 0.018 18.508 0.021 18.921 0.061 0.013 018.0 065.4 051.3 DA        
0342-51691-0155 154832.76-001717.93 019 18.593 0.018 18.192 0.012 18.224 0.011 18.355 0.018 18.443 0.028 0.082 053.0 007.6 039.4 DA        
1417-53141-0348 154833.30+353733.06 012 19.293 0.026 18.906 0.020 18.869 0.016 18.917 0.021 18.943 0.044 0.018 048.6 057.0 051.6 DA        
2474-54564-0307 154834.04+260645.63 008 21.084 0.066 20.072 0.019 19.746 0.019 19.617 0.027 19.590 0.057 0.047 016.8 041.9 050.6 sdA/F     
8410-57481-0585 154835.06+515457.77 051 17.124 0.018 16.272 0.012 16.020 0.016 15.926 0.009 15.944 0.022 0.011 029.5 082.1 048.8 sdA/F     
1053-52468-0103 154839.88+411621.08 002 23.864 0.755 21.111 0.042 19.527 0.024 19.072 0.027 18.822 0.051 0.015 046.8 066.0 051.2 dC        
2168-53886-0508 154839.97+204214.56 017 18.846 0.021 18.446 0.017 18.466 0.018 18.545 0.017 18.723 0.039 0.043 018.6 033.8 049.2 DA        
1053-52468-0093 154844.43+410519.86 007 19.127 0.029 19.225 0.016 19.462 0.019 19.744 0.023 20.058 0.099 0.015 030.4 065.7 051.2 DB        
1053-52468-0095 154846.00+405728.85 012 18.761 0.026 18.334 0.015 18.422 0.014 18.183 0.014 17.701 0.022 0.014 027.2 065.5 051.2 DA+M      
6042-56101-0749 154848.19+444100.24 006 21.107 0.065 20.350 0.023 20.125 0.028 20.077 0.030 19.828 0.066 0.016 012.4 071.3 050.6 sdA/F     
0342-51691-0509 154850.76+001852.35 011 19.273 0.024 19.036 0.014 19.071 0.014 19.149 0.017 19.220 0.060 0.067 055.5 008.3 039.7 DC        
3947-55332-0016 154855.07+245113.01 041 16.569 0.016 16.645 0.016 16.968 0.018 17.259 0.019 17.582 0.020 0.041 049.9 040.0 050.3 DAH       
2170-53875-0324 154856.67+184239.41 042 18.172 0.036 16.514 0.018 16.283 0.014 16.202 0.015 16.179 0.020 0.031 028.7 030.9 048.5 sdA/F     
0342-51691-0096 154857.07-004920.99 022 18.903 0.023 17.991 0.017 17.702 0.011 17.596 0.012 17.542 0.021 0.085 017.3 007.1 039.0 sdA/F     
1390-53142-0250 154857.67+282802.50 033 17.887 0.016 17.022 0.017 16.717 0.013 16.602 0.016 16.583 0.021 0.025 020.2 045.6 050.9 sdA/F     
8410-57481-0630 154900.22+514155.84 014 22.588 0.321 19.338 0.018 17.678 0.017 17.128 0.015 16.814 0.023 0.012 018.1 081.8 048.8 dC        
6723-56428-0732 154902.43+500903.80 015 19.131 0.027 19.247 0.019 19.761 0.021 20.052 0.033 20.534 0.201 0.017 020.1 079.6 049.2 DA        
0342-51691-0520 154903.10+001929.69 023 19.206 0.023 18.104 0.012 18.237 0.012 18.393 0.013 18.450 0.035 0.068 013.3 008.3 039.7 sdA       
4900-55739-0662 154907.08+143531.68 014 19.428 0.033 19.170 0.019 19.487 0.025 19.701 0.027 19.855 0.085 0.041 041.7 025.3 046.9 DA        
6042-56101-0786 154907.11+442257.91 007 20.770 0.066 19.983 0.019 19.788 0.022 19.856 0.027 20.036 0.108 0.017 068.8 070.9 050.6 DZ        
0342-51691-0532 154907.82+004850.58 051 17.430 0.019 16.340 0.008 16.244 0.010 16.268 0.010 16.320 0.016 0.077 026.7 008.8 039.9 sdA       
1403-53227-0232 154912.11+325452.58 035 17.592 0.018 16.752 0.017 16.513 0.015 16.392 0.014 16.364 0.015 0.021 018.4 052.6 051.4 sdA/F     
4726-55712-0776 154912.51+292338.80 020 19.000 0.022 19.074 0.020 19.074 0.020 19.364 0.024 19.645 0.072 0.029 009.8 047.0 051.0 DA        
3946-55659-0698 154913.46+263301.20 006 21.454 0.102 20.594 0.031 20.552 0.043 20.412 0.039 20.604 0.193 0.042 051.2 042.6 050.6 DZ        
6042-56101-0790 154914.19+442148.94 035 17.323 0.019 17.542 0.013 17.985 0.016 18.313 0.017 18.699 0.037 0.017 019.4 070.8 050.6 DA        
4966-55712-0542 154922.16+334601.05 025 17.735 0.015 18.023 0.012 18.539 0.020 18.839 0.016 19.287 0.073 0.025 019.2 054.0 051.4 DA        
3926-55327-0422 154923.11+162321.16 034 17.628 0.016 17.602 0.017 17.979 0.015 18.237 0.018 18.520 0.031 0.037 018.1 027.7 047.5 DA        
2518-54243-0579 154923.48+163023.80 038 17.093 0.014 16.709 0.017 16.527 0.014 16.396 0.017 16.314 0.016 0.035 024.8 027.9 047.6 sdB+MS 
1580-53145-0497 154926.90+321125.16 009 20.367 0.045 19.118 0.021 19.183 0.020 19.308 0.017 19.284 0.042 0.021 013.8 051.5 051.3 sdA       
3936-55302-0323 154927.10+195328.84 006 21.113 0.082 20.706 0.029 20.428 0.031 20.356 0.042 20.420 0.169 0.040 044.8 032.7 048.8 DA        
3454-55003-0322 154929.31+461033.48 008 21.290 0.115 20.074 0.028 20.172 0.032 20.150 0.039 20.101 0.171 0.013 020.2 073.6 050.2 sdA/F     
4877-55707-0399 154934.75+053517.14 054 15.621 0.023 15.734 0.011 16.117 0.011 16.436 0.016 16.752 0.019 0.055 049.5 014.2 042.5 DA        
4900-55739-0288 154937.19+120551.07 016 19.014 0.014 19.169 0.015 19.169 0.015 19.456 0.026 19.774 0.102 0.037 006.7 022.1 045.7 DA        
4900-55739-0706 154938.96+142911.76 007 20.676 0.061 20.304 0.026 20.177 0.024 20.113 0.032 20.052 0.102 0.035 015.3 025.2 046.7 DA        
3941-55321-0411 154943.01+231916.68 053 16.475 0.016 16.749 0.011 17.159 0.011 17.493 0.015 17.834 0.026 0.048 011.1 037.7 049.7 DA        
1821-53167-0617 154946.27+060850.86 018 19.090 0.028 19.242 0.042 17.951 0.015 17.860 0.014 17.795 0.022 0.046 019.5 014.9 042.8 sdA/F     
1416-52875-0019 154947.49+354432.16 006 20.129 0.041 19.392 0.022 19.151 0.020 19.020 0.023 19.039 0.047 0.019 087.2 057.2 051.3 sdA       
3936-55302-0308 154949.99+205043.45 041 16.838 0.016 17.152 0.014 17.625 0.016 17.930 0.018 18.156 0.028 0.044 025.0 034.1 049.0 DA        
3936-55302-0687 154950.06+215753.58 032 18.417 0.024 18.219 0.016 18.518 0.013 18.759 0.019 18.929 0.041 0.048 030.4 035.7 049.3 DA        
3931-55350-0428 154952.54+184215.00 039 17.501 0.021 17.392 0.020 17.672 0.021 17.965 0.015 18.226 0.029 0.033 077.9 031.0 048.3 DA        
0594-52027-0058 154953.26+023929.66 002 20.685 0.065 20.409 0.024 20.308 0.029 20.379 0.050 20.416 0.188 0.121 028.2 011.0 040.8 DC:       
2170-53875-0276 154953.42+173939.01 029 19.702 0.037 19.437 0.018 19.069 0.014 18.873 0.019 18.851 0.041 0.034 003.7 029.6 047.9 CV-H-He   
4970-56039-0742 154954.89+363348.71 006 20.971 0.026 20.378 0.029 20.378 0.029 20.423 0.041 20.230 0.101 0.017 041.3 058.5 051.3 DC:       
4726-55712-0196 154955.24+285209.09 017 19.139 0.026 19.151 0.017 19.375 0.021 19.611 0.023 19.890 0.073 0.026 011.3 046.2 050.8 DBA
3932-55337-0986 154955.84+175600.75 053 16.077 0.021 15.912 0.015 16.250 0.013 16.527 0.012 16.813 0.017 0.033 071.3 030.0 048.0 DA        
2168-53886-0077 154956.30+200914.26 029 17.672 0.026 17.276 0.016 17.276 0.016 17.355 0.013 17.484 0.020 0.044 000.0 033.1 048.7 DA        
2474-54333-0290 154958.16+255159.63 003 21.087 0.089 20.118 0.026 19.736 0.022 19.638 0.027 19.619 0.060 0.055 005.0 041.6 050.2 DA:
4877-55707-0410 154958.29+043820.13 025 17.873 0.021 18.134 0.025 18.635 0.018 18.938 0.026 19.315 0.069 0.059 015.6 013.2 041.9 sdOB
2519-54570-0129 155000.42+121451.90 038 17.217 0.026 16.341 0.012 16.015 0.010 15.875 0.017 15.797 0.022 0.034 029.8 022.4 045.7 sdA/F     
2459-54544-0355 155000.97+263739.27 034 18.776 0.022 17.894 0.023 17.593 0.016 17.495 0.011 17.532 0.022 0.041 010.9 042.8 050.4 sdA/F     
0812-52352-0361 155003.18+500856.77 038 17.312 0.014 16.437 0.017 16.191 0.017 16.101 0.013 16.090 0.016 0.014 026.2 079.5 049.1 sdA/F     
3936-55302-0689 155004.45+220034.47 054 17.032 0.021 16.624 0.015 16.740 0.011 17.048 0.017 17.057 0.022 0.047 092.3 035.8 049.3 DA        
0618-52049-0115 155004.81+521500.00 057 16.796 0.016 15.731 0.015 15.657 0.021 15.710 0.019 15.809 0.017 0.013 011.1 082.5 048.4 sdA/F     
0342-51691-0575 155006.83+010454.10 044 17.862 0.022 16.795 0.013 16.559 0.014 16.462 0.016 16.489 0.018 0.076 015.8 009.3 039.9 sdA/F     
2474-54564-0277 155008.36+261524.59 020 19.792 0.036 18.883 0.022 18.557 0.018 18.392 0.016 18.324 0.030 0.039 013.7 042.2 050.3 sdA/F     
2950-54559-0569 155009.98+053555.48 050 16.148 0.018 14.869 0.018 14.989 0.009 15.124 0.018 15.220 0.016 0.049 013.1 014.3 042.4 sdA       
4806-55688-0448 155011.33+023914.52 022 20.006 0.041 18.992 0.274 18.611 0.414 18.407 0.413 18.323 0.036 0.106 023.5 011.0 040.8 sdA/F     
6042-56101-0192 155013.86+433343.85 005 21.233 0.042 20.405 0.027 20.405 0.027 20.292 0.035 20.201 0.117 0.017 000.0 069.5 050.6 DC:       
2518-54243-0513 155014.68+155928.99 030 18.511 0.023 17.458 0.016 17.401 0.016 17.437 0.017 17.520 0.019 0.032 010.8 027.3 047.2 sdA       
3454-55003-0370 155015.22+461533.78 044 17.919 0.024 16.877 0.017 16.819 0.010 16.845 0.017 16.919 0.022 0.013 011.9 073.7 050.1 sdA       
2459-54544-0221 155017.21+260227.58 038 18.407 0.021 17.539 0.013 17.257 0.012 17.133 0.013 17.095 0.021 0.041 041.1 041.9 050.2 sdA/F     
1726-53137-0162 155024.22+083835.11 009 19.720 0.032 19.072 0.018 18.715 0.019 18.676 0.014 18.665 0.029 0.036 160.8 017.9 043.9 DA        
4877-55707-0658 155025.53+060227.21 031 18.118 0.019 17.875 0.019 18.144 0.019 18.416 0.021 18.721 0.037 0.039 029.3 014.9 042.6 DA        
3936-55302-0298 155026.71+201951.61 017 19.039 0.027 18.972 0.041 19.292 0.139 24.362 5.576 19.577 0.126 0.046 043.2 033.4 048.7 DBAZ      
0618-52049-0137 155029.66+523849.18 060 16.524 0.011 15.669 0.011 15.415 0.017 15.296 0.012 15.283 0.020 0.011 023.9 083.0 048.2 sdA/F     
1416-52875-0005 155031.68+353824.51 017 18.368 0.021 17.886 0.015 17.987 0.017 18.115 0.020 18.299 0.030 0.019 035.0 057.0 051.2 DA        
4726-55712-0163 155034.02+275637.62 026 18.264 0.021 18.317 0.019 18.669 0.016 18.972 0.020 19.225 0.048 0.026 014.0 044.8 050.5 DA        
1054-52516-0398 155035.21+402558.61 050 15.170 0.017 15.546 0.018 16.069 0.014 16.455 0.015 16.794 0.020 0.013 044.1 064.6 050.9 DA        
4900-55739-0766 155037.14+135101.12 027 18.096 0.017 18.670 0.015 18.670 0.015 19.032 0.020 19.400 0.065 0.040 007.6 024.5 046.2 DA        
1053-52468-0014 155037.27+405439.96 013 18.219 0.024 18.554 0.014 18.334 0.020 18.252 0.019 18.414 0.035 0.013 002.8 065.4 050.9 CV-H-He   
2169-53556-0609 155040.37+234143.45 016 19.359 0.023 18.425 0.021 18.115 0.017 18.003 0.016 17.959 0.026 0.047 013.2 038.4 049.6 sdA/F     
4966-55712-0405 155041.25+320224.54 026 18.653 0.019 18.679 0.019 18.679 0.019 18.921 0.016 19.194 0.048 0.024 005.4 051.3 051.0 DA        
4726-55712-0842 155042.00+294523.52 052 15.965 0.029 16.155 0.017 16.602 0.015 16.961 0.012 17.273 0.017 0.024 026.6 047.7 050.8 sdB       
0342-51691-0008 155043.25-010636.32 006 19.415 0.033 19.371 0.014 19.627 0.022 19.860 0.028 19.884 0.104 0.116 020.0 007.1 038.5 DA        
2950-54559-0583 155044.22+045231.60 040 17.546 0.017 16.323 0.014 16.352 0.015 16.431 0.014 16.488 0.019 0.064 011.6 013.6 041.9 sdA       
2459-54544-0398 155044.50+270638.73 062 17.837 0.020 16.735 0.019 16.852 0.021 16.919 0.022 16.980 0.018 0.032 013.0 043.6 050.3 sdA       
2474-54564-0278 155045.14+260953.68 033 18.984 0.027 18.069 0.017 17.839 0.017 17.717 0.016 17.719 0.027 0.039 015.9 042.1 050.1 sdA/F     
4726-55712-0826 155047.93+295633.34 014 19.983 0.039 19.169 0.020 18.869 0.015 18.770 0.020 18.737 0.035 0.024 013.8 048.0 050.8 sdA/F     
4055-55359-0990 155051.40+022511.12 015 19.740 0.036 19.662 0.020 19.844 0.021 20.008 0.032 20.473 0.148 0.107 028.6 010.9 040.5 DBA       
3946-55659-0276 155051.63+261613.09 003 24.476 0.865 21.150 0.037 19.643 0.021 19.139 0.022 19.033 0.062 0.040 023.8 042.3 050.1 dC        
0342-51691-0020 155052.14-005221.98 018 19.273 0.032 18.182 0.015 18.016 0.026 17.962 0.035 17.955 0.039 0.092 014.8 007.4 038.6 sdA/F     
0812-52352-0373 155052.40+495219.49 012 18.278 0.018 18.801 0.016 18.801 0.016 19.114 0.017 19.312 0.078 0.011 009.8 079.0 049.0 DA        
1822-53172-0294 155057.51+060552.78 038 17.246 0.019 16.130 0.014 16.054 0.012 16.076 0.016 16.134 0.018 0.035 015.0 015.0 042.5 sdA/F     
1850-53786-0162 155101.36+242737.09 037 17.610 0.015 16.726 0.018 16.418 0.015 16.293 0.015 16.271 0.019 0.038 043.0 039.5 049.7 sdA/F     
4726-55712-0150 155101.74+285045.60 019 19.526 0.032 19.197 0.017 19.400 0.014 19.645 0.021 20.166 0.100 0.031 022.2 046.3 050.6 DA        
4877-55707-0308 155102.46+052642.09 042 18.030 0.017 17.169 0.014 16.791 0.012 16.614 0.015 16.538 0.015 0.057 037.8 014.3 042.1 sdA/F     
1580-53145-0547 155102.96+320834.76 046 16.594 0.017 15.554 0.019 15.428 0.014 15.413 0.011 15.436 0.018 0.023 018.8 051.4 050.9 sdA/F     
6730-56425-0394 155103.59+472729.15 046 15.613 0.017 15.750 0.019 16.156 0.013 16.458 0.017 16.687 0.028 0.013 012.4 075.4 049.7 sdB       
6715-56449-0970 155105.40+532611.05 042 17.171 0.021 17.011 0.014 17.345 0.018 17.636 0.028 17.917 0.020 0.013 021.1 084.1 047.9 DA        
0343-51692-0303 155106.52-001144.87 013 19.236 0.029 17.975 0.015 18.020 0.012 18.135 0.016 18.231 0.031 0.070 011.4 008.2 039.0 sdA       
2459-54544-0362 155106.70+273330.74 061 17.563 0.016 16.678 0.023 16.383 0.016 16.269 0.021 16.285 0.025 0.029 016.4 044.3 050.3 sdA/F     
1054-52516-0339 155107.41+404539.11 005 20.040 0.040 19.831 0.018 19.898 0.023 20.118 0.030 20.290 0.120 0.014 026.5 065.1 050.8 DC        
6032-56067-0014 155108.25+454313.23 031 17.177 0.014 17.549 0.018 18.063 0.018 18.460 0.020 18.706 0.033 0.012 014.0 072.8 050.0 DA        
2459-54544-0227 155109.79+255403.90 039 18.461 0.018 17.563 0.012 17.312 0.016 17.206 0.014 17.205 0.022 0.053 023.2 041.7 050.0 sdA/F     
3931-55350-0638 155110.36+193511.73 040 18.514 0.022 17.567 0.019 17.242 0.016 17.114 0.016 17.065 0.017 0.042 032.4 032.4 048.3 sdA/F     
2520-54584-0224 155110.87+094033.88 059 17.611 0.016 16.641 0.020 16.392 0.012 16.302 0.015 16.264 0.014 0.038 012.3 019.3 044.2 sdA/F     
1580-53145-0116 155111.70+313536.79 003 22.378 0.195 19.715 0.020 18.334 0.011 17.905 0.018 17.716 0.020 0.025 059.2 050.6 050.9 dC        
2474-54564-0373 155113.04+273401.15 006 21.534 0.087 20.579 0.030 20.303 0.026 20.234 0.033 20.180 0.092 0.028 012.5 044.3 050.3 sdA/F     
2950-54559-0068 155114.68+041405.02 024 18.727 0.023 17.525 0.017 17.616 0.020 17.720 0.016 17.816 0.029 0.073 011.9 013.0 041.4 sdA       
1404-52825-0308 155114.83+322206.90 020 17.959 0.015 17.513 0.021 17.473 0.018 17.493 0.019 17.604 0.017 0.018 056.7 051.8 050.9 DA        
5208-56008-0150 155115.04+093625.68 029 19.222 0.028 18.372 0.017 18.068 0.015 17.950 0.018 17.925 0.026 0.040 016.2 019.2 044.2 sdA/F     
1417-53141-0224 155115.09+351526.87 011 19.733 0.035 19.201 0.022 19.142 0.024 19.130 0.034 19.309 0.064 0.018 014.1 056.4 051.0 DA        
4970-56039-0822 155115.32+363741.95 026 17.819 0.023 18.159 0.026 18.159 0.026 18.426 0.017 18.629 0.043 0.019 009.8 058.6 051.0 DB        
1727-53859-0193 155117.36+071121.20 011 19.239 0.031 18.829 0.018 18.864 0.024 18.966 0.024 19.153 0.053 0.032 034.5 016.4 043.0 DA        
2170-53875-0387 155119.35+180405.62 013 19.149 0.026 18.757 0.017 18.836 0.036 18.970 0.156 19.169 0.047 0.030 028.4 030.3 047.7 DA        
2171-53557-0352 155120.12+215804.72 023 18.941 0.020 17.816 0.018 17.807 0.016 17.863 0.022 17.867 0.026 0.048 011.5 035.9 049.0 sdA       
5208-56008-0140 155122.54+092314.60 010 20.921 0.084 20.174 0.023 19.995 0.024 20.007 0.028 19.922 0.096 0.048 017.1 019.0 044.1 sdA/F     
0594-52045-0620 155124.56+031153.34 010 18.332 0.014 18.897 0.016 18.897 0.016 19.154 0.021 19.525 0.092 0.123 003.9 011.8 040.8 DA        
4806-55688-0612 155125.08+034255.12 030 19.031 0.028 18.010 0.017 17.599 0.015 17.390 0.018 17.308 0.018 0.111 022.0 012.4 041.1 sdA/F     
0342-51691-0587 155125.60+003215.38 014 20.094 0.037 18.927 0.014 18.902 0.015 18.882 0.015 18.898 0.037 0.063 013.4 009.0 039.3 sdA       
4882-55721-0456 155126.79+105643.83 013 19.514 0.033 19.299 0.018 19.599 0.019 19.867 0.024 20.013 0.088 0.050 029.3 020.9 044.8 DA        
1726-53137-0138 155127.11+081045.36 002 24.090 0.406 20.645 0.030 18.934 0.013 18.283 0.019 17.975 0.027 0.031 024.8 017.6 043.5 dC        
0618-52049-0096 155127.58+524123.69 008 19.794 0.030 19.287 0.020 19.152 0.023 19.100 0.019 19.224 0.045 0.010 017.7 083.0 048.1 DA        
2171-53557-0323 155127.91+231241.98 031 18.028 0.022 17.091 0.011 16.774 0.017 16.662 0.017 16.602 0.020 0.055 020.4 037.7 049.3 sdA/F     
5210-56003-0778 155130.29+081545.67 007 20.923 0.065 20.385 0.027 20.222 0.021 20.234 0.031 20.221 0.115 0.031 027.0 017.7 043.5 DC        
2459-54544-0249 155132.46+253237.34 031 18.772 0.024 17.875 0.015 17.546 0.013 17.420 0.015 17.354 0.020 0.056 012.3 041.2 049.8 sdA/F     
1681-53172-0476 155133.50+380500.91 043 16.856 0.014 15.838 0.012 15.805 0.012 15.845 0.012 15.865 0.018 0.012 028.1 060.9 050.9 sdA/F     
1726-53137-0459 155135.45+095202.10 011 18.983 0.024 18.847 0.023 19.137 0.016 19.414 0.018 19.729 0.063 0.037 020.7 019.6 044.2 DA        
1169-52753-0360 155135.77+451058.14 010 19.234 0.031 18.848 0.028 19.027 0.023 19.280 0.023 19.525 0.072 0.016 028.6 072.0 050.1 DA        
3926-55327-0692 155137.01+174452.66 053 17.557 0.015 16.715 0.012 16.409 0.013 16.290 0.010 16.245 0.019 0.033 043.4 029.9 047.6 sdA/F     
3454-55003-0367 155137.01+463745.81 040 18.141 0.021 17.279 0.023 16.949 0.017 16.851 0.012 16.844 0.017 0.014 023.4 074.2 049.8 sdA/F     
2168-53886-0621 155139.31+201755.33 017 18.888 0.023 18.438 0.015 18.477 0.016 18.519 0.025 18.791 0.046 0.046 023.2 033.5 048.4 DA        
3927-55333-0044 155139.98+143723.08 013 20.290 0.043 19.808 0.027 19.619 0.017 19.570 0.024 19.733 0.069 0.036 053.1 025.7 046.3 DC        
2459-54544-0195 155140.72+263408.65 061 17.497 0.025 16.575 0.022 16.289 0.015 16.172 0.015 16.142 0.025 0.037 018.7 042.8 050.0 sdA/F     
2474-54564-0368 155146.98+273749.48 006 21.277 0.070 20.484 0.024 20.227 0.026 20.108 0.026 20.037 0.079 0.026 010.7 044.4 050.2 sdA/F     
1727-53859-0442 155155.26+082431.76 019 18.546 0.023 18.018 0.022 17.876 0.016 17.854 0.015 17.941 0.027 0.038 067.2 017.9 043.5 DQ        
4973-56042-0081 155155.87+360117.17 014 19.384 0.037 19.235 0.020 19.576 0.020 19.845 0.029 19.802 0.094 0.016 019.8 057.6 050.9 DA        
1403-53227-0532 155157.15+335544.34 018 19.393 0.028 18.454 0.017 18.199 0.013 18.107 0.013 18.084 0.023 0.027 014.5 054.3 050.9 sdA/F     
4877-55707-0716 155159.64+071245.26 007 20.645 0.054 20.206 0.023 20.228 0.025 20.254 0.033 20.143 0.092 0.037 022.4 016.5 042.8 DA        
0342-51691-0022 155201.29-001203.15 019 19.044 0.026 18.121 0.014 17.813 0.012 17.654 0.014 17.562 0.023 0.077 013.1 008.3 038.8 sdA/F     
4900-55739-0840 155202.04+140812.61 005 20.998 0.085 20.446 0.024 20.325 0.025 20.262 0.037 20.124 0.138 0.037 024.6 025.1 046.1 DA        
2520-54584-0515 155202.39+114829.06 014 19.286 0.032 19.002 0.022 18.947 0.025 19.001 0.026 19.193 0.056 0.035 057.9 022.1 045.0 DQ        
3926-55327-0738 155202.55+170434.79 012 20.060 0.045 19.639 0.018 19.454 0.016 19.426 0.022 19.537 0.065 0.040 075.3 029.0 047.2 DAH       
5210-56003-0822 155202.72+092319.02 013 20.168 0.044 19.257 0.022 18.939 0.015 18.850 0.014 18.748 0.038 0.043 015.1 019.1 043.9 sdA/F     
5192-56066-0472 155206.42+391017.62 014 18.961 0.024 18.696 0.025 18.608 0.013 18.665 0.019 18.769 0.033 0.010 104.0 062.6 050.8 DQ        
3454-55003-0215 155206.60+454709.69 034 18.552 0.022 17.654 0.035 17.532 0.026 17.596 0.026 17.624 0.030 0.011 016.8 072.8 049.9 sdA       
0618-52049-0027 155206.66+513840.44 059 16.550 0.023 15.683 0.012 15.425 0.012 15.337 0.018 15.356 0.019 0.013 037.1 081.5 048.3 sdA/F     
2171-53557-0329 155207.41+224451.41 033 17.959 0.021 17.014 0.010 16.732 0.015 16.628 0.011 16.617 0.017 0.045 028.4 037.1 049.0 sdA/F     
3936-55302-0808 155210.44+220946.98 027 19.434 0.032 18.535 0.018 18.201 0.015 18.050 0.022 18.004 0.020 0.052 015.1 036.3 048.8 sdA/F     
3926-55327-0784 155212.27+172926.28 012 20.158 0.046 19.720 0.018 19.751 0.018 19.820 0.022 19.942 0.100 0.028 036.2 029.6 047.3 DA        
2519-54570-0050 155212.77+122505.67 038 17.208 0.019 16.301 0.015 16.029 0.016 15.915 0.014 15.902 0.018 0.036 023.0 022.9 045.3 sdA/F     
3946-55659-0168 155213.42+253812.22 046 17.960 0.025 17.040 0.013 16.693 0.013 16.551 0.012 16.521 0.018 0.053 033.6 041.4 049.7 sdA/F     
2172-54230-0228 155214.47+185226.86 047 17.002 0.020 16.542 0.017 16.431 0.012 16.490 0.013 16.550 0.017 0.036 024.7 031.6 047.8 DA        
0343-51692-0391 155218.58-000417.80 015 18.731 0.021 17.792 0.013 17.449 0.012 17.314 0.015 17.294 0.019 0.078 012.8 008.5 038.8 sdA/F     
2474-54564-0221 155219.02+255701.34 033 19.031 0.023 18.170 0.020 17.902 0.014 17.771 0.019 17.766 0.026 0.049 013.8 041.9 049.7 sdA/F     
3454-55003-0209 155219.16+452221.87 050 17.273 0.018 16.294 0.012 16.207 0.016 16.185 0.017 16.251 0.023 0.017 024.2 072.2 049.9 sdA       
3931-55350-0703 155220.58+200850.39 006 22.124 0.184 20.618 0.027 20.298 0.026 20.107 0.034 20.034 0.100 0.048 013.4 033.4 048.2 sdA/F     
5011-55739-0058 155221.05+303846.31 014 19.221 0.028 19.168 0.016 19.518 0.018 19.824 0.027 19.953 0.085 0.024 016.9 049.1 050.5 DA        
3946-55659-0816 155221.87+263009.10 016 20.076 0.045 19.379 0.018 19.156 0.017 19.022 0.020 18.961 0.052 0.035 011.7 042.7 049.9 sdA/F     
0342-51691-0640 155222.55+003724.54 019 18.114 0.020 18.251 0.014 18.616 0.011 18.937 0.015 19.185 0.048 0.074 020.3 009.2 039.2 DA        
3941-55321-0745 155222.71+251418.82 007 20.948 0.061 20.318 0.024 20.099 0.023 20.028 0.026 19.999 0.074 0.051 034.8 040.8 049.6 DC        
2170-53875-0425 155223.92+181119.26 044 17.508 0.015 16.603 0.010 16.313 0.011 16.191 0.010 16.157 0.015 0.028 020.6 030.6 047.5 sdA/F     
4806-55688-0344 155224.62+030038.15 012 20.729 0.074 19.805 0.020 19.451 0.020 19.264 0.022 19.161 0.071 0.090 015.0 011.8 040.5 sdA/F     
4966-55712-0326 155224.91+314340.12 007 21.312 0.028 20.517 0.032 20.517 0.032 20.414 0.043 20.410 0.158 0.022 000.0 050.8 050.6 DA        
5210-56003-0846 155225.07+081919.88 017 19.140 0.027 19.142 0.021 19.407 0.021 19.636 0.026 19.851 0.089 0.036 023.7 017.9 043.3 DB        
5208-56008-0980 155225.33+101253.04 011 21.052 0.073 19.976 0.020 19.860 0.019 19.740 0.021 19.577 0.078 0.040 011.4 020.2 044.2 sdA/F     
1727-53859-0168 155226.35+071933.17 006 19.907 0.036 19.449 0.019 19.491 0.018 19.547 0.023 19.677 0.063 0.033 020.8 016.7 042.8 sdA       
8410-57481-0242 155226.40+492111.12 020 19.396 0.027 18.964 0.024 19.030 0.020 19.171 0.024 19.374 0.067 0.017 017.8 078.2 048.9 DA        
2950-54559-0617 155228.37+051218.59 005 20.260 0.041 19.745 0.019 19.637 0.019 19.644 0.021 19.590 0.067 0.064 042.8 014.3 041.7 sdA       
3466-54998-0317 155228.53+430100.01 012 20.509 0.019 19.461 0.018 19.461 0.018 19.575 0.028 19.583 0.077 0.017 003.8 068.6 050.3 DA        
5011-55739-0004 155228.56+304934.86 032 18.473 0.020 17.637 0.019 17.365 0.016 17.254 0.019 17.240 0.025 0.024 015.6 049.4 050.5 sdA/F     
3936-55302-0176 155232.50+202715.36 047 16.869 0.019 17.108 0.014 17.418 0.018 17.317 0.018 16.702 0.020 0.048 018.6 033.8 048.3 DA+M4     
5192-56066-0566 155233.05+394337.99 003 21.569 0.164 20.899 0.042 20.949 0.053 20.912 0.070 22.289 0.785 0.009 000.0 063.4 050.6 DA:       
3923-55325-0572 155233.96+153413.96 014 20.035 0.041 19.590 0.018 19.637 0.019 19.723 0.022 19.746 0.067 0.038 024.0 027.1 046.5 DA        
3926-55327-0828 155234.30+171605.93 006 21.632 0.113 20.788 0.026 20.514 0.027 20.366 0.034 20.059 0.107 0.031 012.1 029.4 047.2 sdA/F     
2459-54544-0419 155235.02+274539.51 056 17.986 0.015 17.045 0.018 16.870 0.013 16.819 0.012 16.828 0.020 0.027 021.6 044.7 050.0 sdA/F     
1654-53498-0151 155237.02+265753.52 004 23.622 0.581 20.138 0.021 18.608 0.016 18.125 0.023 17.753 0.028 0.033 027.9 043.5 049.9 dC        
1390-53142-0547 155237.30+292758.55 031 19.771 0.027 17.078 0.013 15.561 0.015 15.086 0.018 14.927 0.022 0.025 291.1 047.3 050.3 dC        
2474-54564-0184 155238.04+262110.17 007 20.996 0.071 20.272 0.023 19.939 0.020 19.879 0.048 19.834 0.072 0.043 026.8 042.5 049.8 sdA/F     
0342-51691-0639 155238.21+003910.39 017 18.592 0.019 18.472 0.019 18.647 0.019 18.867 0.019 19.117 0.055 0.077 052.9 009.3 039.1 DAH:      
6730-56425-0302 155239.59+471422.54 031 18.674 0.021 17.891 0.027 17.596 0.016 17.496 0.018 17.499 0.025 0.012 012.4 075.0 049.4 sdA/F     
2171-53557-0198 155240.27+213841.80 045 16.677 0.018 15.719 0.016 15.424 0.012 15.285 0.017 15.280 0.024 0.053 023.2 035.5 048.6 sdA/F     
0342-51691-0029 155243.05-000524.51 013 18.805 0.025 18.771 0.013 19.041 0.014 19.258 0.021 19.440 0.077 0.081 034.8 008.6 038.7 DA        
4726-55712-0064 155243.22+284810.54 035 17.999 0.024 17.749 0.016 18.035 0.019 18.298 0.015 18.524 0.034 0.035 028.8 046.3 050.2 DA        
0595-52023-0297 155244.04+021921.65 037 17.078 0.019 15.986 0.018 15.665 0.020 15.595 0.012 15.567 0.017 0.097 012.8 011.1 040.1 sdA/F     
2459-54544-0197 155244.65+262240.04 050 18.192 0.022 17.081 0.018 17.000 0.013 17.023 0.044 17.075 0.017 0.043 011.7 042.6 049.7 sdA/F     
1053-52468-0033 155245.13+413707.41 016 18.691 0.018 18.228 0.025 18.277 0.016 18.409 0.023 18.531 0.029 0.013 079.7 066.4 050.4 DA        
2170-53875-0441 155247.18+185629.17 030 17.467 0.027 17.248 0.014 17.364 0.013 17.052 0.017 16.348 0.021 0.034 028.3 031.7 047.7 CV        
1403-53227-0627 155249.32+341945.28 016 18.852 0.029 18.416 0.029 18.268 0.017 18.319 0.022 18.386 0.028 0.028 068.2 054.9 050.7 DC        
2951-54592-0233 155250.56+042421.27 035 17.866 0.022 16.978 0.019 16.603 0.014 16.499 0.020 16.468 0.020 0.060 021.8 013.4 041.2 sdA/F     
2459-54544-0417 155251.58+274308.37 069 17.249 0.014 16.329 0.018 16.077 0.013 15.956 0.012 15.915 0.019 0.029 022.1 044.6 050.0 sdA/F     
2518-54243-0021 155252.09+151939.16 025 18.313 0.020 17.412 0.016 17.141 0.014 17.035 0.014 17.020 0.019 0.039 016.3 026.8 046.4 sdA/F     
4900-55739-0912 155253.52+141334.20 030 17.875 0.018 17.949 0.010 18.302 0.017 18.564 0.024 18.741 0.041 0.035 042.5 025.3 045.9 DB        
3466-54998-0205 155253.73+435744.46 020 19.477 0.029 18.642 0.021 18.295 0.013 18.159 0.015 18.110 0.024 0.016 014.7 070.0 050.1 sdA/F     
4877-55707-0208 155256.16+044158.72 051 15.907 0.017 16.213 0.021 16.673 0.018 17.018 0.020 17.331 0.023 0.062 018.4 013.8 041.3 sdOB
3931-55350-0328 155259.03+181317.76 018 19.948 0.044 19.336 0.023 19.108 0.019 19.011 0.019 19.070 0.052 0.029 069.5 030.7 047.4 DA        
2474-54564-0457 155300.01+273926.90 007 20.804 0.051 20.097 0.024 19.836 0.020 19.747 0.022 19.869 0.080 0.030 047.2 044.5 049.9 DC        
3931-55350-0300 155301.62+181711.62 040 18.482 0.023 17.645 0.021 17.358 0.015 17.185 0.013 17.155 0.020 0.029 010.9 030.8 047.4 sdA/F     
1726-53137-0115 155306.38+084343.91 006 19.834 0.040 19.422 0.027 19.410 0.018 19.500 0.021 19.822 0.084 0.059 017.4 018.5 043.4 DA        
6730-56425-0716 155307.26+482229.24 005 21.018 0.032 20.487 0.032 20.487 0.032 20.437 0.041 20.497 0.161 0.014 014.9 076.7 049.1 DC:       
1579-53473-0240 155308.79+295928.80 039 17.211 0.015 16.353 0.019 16.062 0.017 15.979 0.012 15.978 0.016 0.026 026.3 048.1 050.3 sdA/F     
2459-54544-0207 155310.83+251140.22 060 17.585 0.015 16.591 0.013 16.206 0.014 16.040 0.012 15.935 0.017 0.054 021.7 040.8 049.4 sdA/F     
4882-55721-0380 155312.64+102011.00 019 19.090 0.029 19.028 0.015 19.373 0.017 19.663 0.022 19.909 0.091 0.044 026.7 020.5 044.1 DA        
4877-55707-0800 155315.64+070229.44 006 20.979 0.080 20.403 0.027 20.259 0.029 20.271 0.038 20.072 0.107 0.036 011.6 016.5 042.5 DA:       
4966-55712-0744 155316.76+341120.61 037 17.576 0.022 17.310 0.020 17.583 0.018 17.828 0.021 18.070 0.024 0.025 026.2 054.7 050.6 DA        
2459-54544-0446 155316.79+274851.38 063 17.603 0.021 16.736 0.019 16.438 0.016 16.368 0.023 16.346 0.019 0.027 014.4 044.8 049.9 sdA/F     
4900-55739-0892 155317.90+134252.30 014 20.237 0.043 19.287 0.018 18.939 0.015 18.807 0.019 18.773 0.039 0.041 018.5 024.7 045.6 sdA/F     
5192-56066-0447 155320.23+382141.04 017 19.638 0.035 18.843 0.016 18.582 0.014 18.468 0.021 18.449 0.029 0.009 012.9 061.3 050.6 sdA/F     
1654-53498-0520 155320.54+270151.38 002 24.443 0.874 21.067 0.031 19.384 0.019 18.892 0.024 18.622 0.045 0.032 059.0 043.6 049.7 dC        
5192-56066-0620 155321.23+391913.21 024 18.387 0.025 18.299 0.022 18.625 0.016 18.900 0.020 19.231 0.046 0.011 062.1 062.8 050.5 DA        
2474-54564-0443 155325.61+275727.65 006 21.157 0.098 21.316 0.040 24.802 4.636 24.362 3.803 19.885 0.099 0.027 023.4 045.0 049.9 sdA/F     
2459-54544-0122 155325.70+251411.61 065 17.271 0.014 16.334 0.015 16.055 0.015 15.926 0.014 15.894 0.018 0.054 012.9 040.9 049.3 sdA/F    
1727-53859-0150 155327.13+070347.37 041 17.335 0.023 16.145 0.017 16.124 0.018 16.213 0.016 16.261 0.020 0.036 016.2 016.6 042.5 sdA/F     
2521-54538-0276 155327.56+150545.73 021 17.942 0.019 18.084 0.018 18.514 0.014 18.816 0.019 19.105 0.042 0.038 012.8 026.6 046.1 DB        
3923-55325-0616 155327.78+155121.05 022 19.646 0.032 18.974 0.021 18.650 0.014 18.535 0.015 18.422 0.029 0.038 011.6 027.6 046.4 sdA/F     
2474-54564-0473 155332.56+264104.63 007 20.290 0.047 20.185 0.024 20.617 0.029 20.879 0.050 20.969 0.206 0.029 014.3 043.1 049.6 DA        
2520-54584-0051 155332.77+102458.17 040 18.712 0.025 17.445 0.015 17.303 0.011 17.355 0.022 17.353 0.019 0.042 013.8 020.6 044.1 sdA       
2951-54592-0204 155332.95+034434.38 037 16.590 0.027 16.693 0.014 16.842 0.013 16.956 0.016 17.022 0.017 0.143 011.1 012.8 040.7 sdOB
0595-52023-0306 155333.61+024459.98 006 19.265 0.028 19.308 0.017 19.481 0.020 19.634 0.029 19.792 0.120 0.090 039.0 011.7 040.1 DB        
8410-57481-0802 155335.40+505831.84 040 18.227 0.016 17.403 0.018 17.152 0.025 17.091 0.011 17.063 0.018 0.014 020.7 080.4 048.3 sdA/F     
3931-55350-0242 155337.01+173758.70 019 20.008 0.039 19.228 0.018 18.884 0.017 18.743 0.014 18.688 0.038 0.028 018.8 030.0 047.1 sdA/F     
6785-56487-0152 155337.35+585714.54 008 20.624 0.061 20.168 0.021 20.035 0.022 20.020 0.027 20.190 0.120 0.014 043.0 091.3 045.4 DA        
1053-52468-0035 155338.95+412615.81 046 16.487 0.016 15.355 0.025 15.408 0.012 15.491 0.017 15.591 0.019 0.014 029.8 066.1 050.3 sdA       
3931-55350-0246 155341.28+180031.64 016 19.279 0.027 19.114 0.020 19.447 0.016 19.750 0.022 19.949 0.119 0.029 014.5 030.5 047.2 DA        
6051-56093-0842 155342.29+415936.05 022 18.684 0.024 18.542 0.019 18.876 0.020 19.148 0.016 19.399 0.047 0.013 017.0 066.9 050.2 DA        
2474-54564-0477 155344.37+264523.82 028 19.513 0.032 18.573 0.020 18.321 0.016 18.235 0.023 18.240 0.032 0.029 018.4 043.2 049.6 sdA/F     
2459-54544-0466 155345.33+265656.81 034 18.852 0.025 17.932 0.020 17.679 0.016 17.583 0.021 17.615 0.029 0.032 012.8 043.5 049.6 sdA/F     
4966-55712-0782 155345.60+342859.09 023 18.143 0.017 18.733 0.017 18.733 0.017 19.040 0.019 19.331 0.046 0.028 009.9 055.2 050.5 DA        
2170-53875-0492 155347.25+181447.27 048 17.164 0.021 16.072 0.020 16.001 0.014 16.025 0.013 16.068 0.018 0.033 011.0 030.9 047.2 sdA       
0595-52023-0289 155349.54+023012.92 020 18.849 0.022 17.599 0.012 17.565 0.014 17.592 0.010 17.661 0.023 0.088 010.5 011.5 039.9 sdA       
3946-55659-0108 155350.55+255028.41 007 21.346 0.088 20.834 0.030 20.656 0.033 20.576 0.051 20.734 0.278 0.052 027.6 041.8 049.4 DA        
1726-53137-0119 155355.97+085211.46 005 20.069 0.041 19.652 0.019 19.846 0.020 20.118 0.032 20.287 0.101 0.060 029.1 018.8 043.3 DAH       
2474-54564-0122 155356.61+252035.66 010 20.539 0.047 19.671 0.018 19.352 0.020 19.214 0.023 19.175 0.057 0.051 013.8 041.1 049.3 sdA/F     
6730-56425-0756 155356.80+483228.25 025 17.900 0.017 18.374 0.017 18.871 0.014 19.293 0.022 19.816 0.104 0.014 030.0 076.9 048.9 DO        
5210-56003-0926 155359.89+082131.29 047 16.965 0.016 16.733 0.014 17.039 0.015 17.277 0.019 17.531 0.020 0.038 024.4 018.2 043.0 DA        
2459-54544-0534 155400.10+274713.97 043 18.562 0.023 17.390 0.013 17.455 0.013 17.495 0.017 17.552 0.025 0.029 011.6 044.8 049.7 sdA/F     
1054-52516-0277 155400.70+395045.69 043 17.119 0.033 16.234 0.017 15.987 0.012 15.910 0.011 15.908 0.014 0.011 024.8 063.6 050.3 sdA/F     
3466-54998-0356 155400.92+445014.19 025 19.356 0.036 18.553 0.020 18.292 0.018 18.188 0.019 18.199 0.033 0.012 010.8 071.3 049.7 sdA/F     
4806-55688-0282 155403.66+020355.72 007 21.993 0.190 20.555 0.029 20.241 0.028 20.162 0.034 19.868 0.092 0.084 017.7 011.1 039.7 sdA/F     
6709-56429-0718 155404.08+535930.18 012 20.800 0.077 19.905 0.022 19.640 0.024 19.522 0.024 19.435 0.070 0.016 014.7 084.6 047.3 sdA/F     
4806-55688-0712 155404.64+043136.30 007 21.286 0.099 20.498 0.026 20.268 0.032 20.357 0.101 21.245 0.503 0.059 023.6 013.8 041.0 sdA       
2474-54564-0123 155404.84+253944.46 006 21.317 0.078 20.318 0.023 20.072 0.034 19.859 0.029 19.879 0.069 0.055 016.3 041.6 049.3 sdA/F     
3931-55350-0196 155406.10+184833.26 019 19.047 0.028 18.938 0.023 19.313 0.019 19.584 0.027 19.934 0.109 0.033 017.4 031.7 047.4 DA        
2951-54592-0195 155406.21+041226.83 034 17.892 0.019 16.971 0.012 16.629 0.017 16.515 0.016 16.442 0.024 0.072 030.1 013.4 040.8 sdA/F     
0343-51692-0369 155406.59+003453.26 007 19.763 0.030 19.331 0.016 19.344 0.019 19.501 0.024 19.730 0.071 0.087 017.1 009.5 038.8 DA        
1579-53473-0380 155407.42+313811.96 039 17.445 0.018 16.388 0.018 16.291 0.015 16.345 0.012 16.408 0.017 0.024 024.3 050.7 050.2 sdA       
6723-56428-0936 155408.06+500223.85 017 18.980 0.029 18.658 0.018 18.961 0.016 19.219 0.021 19.531 0.067 0.014 028.5 079.0 048.5 DA        
1727-53859-0543 155408.13+072642.45 014 18.974 0.024 18.605 0.016 18.906 0.026 19.120 0.025 19.343 0.053 0.033 020.8 017.1 042.5 DA        
3926-55327-0864 155409.05+172123.86 043 17.062 0.012 17.156 0.016 17.443 0.011 17.674 0.015 17.926 0.026 0.034 052.5 029.7 046.8 DBA  
3946-55659-0110 155411.53+261635.75 016 20.087 0.039 19.433 0.021 19.004 0.025 18.897 0.025 18.709 0.042 0.047 027.5 042.5 049.4 CV        
2519-54570-0620 155412.24+140804.80 027 17.768 0.017 17.352 0.018 17.346 0.015 17.377 0.012 17.509 0.024 0.046 137.7 025.4 045.6 DA        
1727-53859-0115 155412.28+072306.63 010 19.457 0.030 18.969 0.016 19.034 0.026 19.089 0.025 19.094 0.045 0.035 104.9 017.1 042.5 DA        
2459-54544-0521 155412.34+272152.41 047 17.637 0.016 17.510 0.016 17.682 0.010 16.996 0.011 16.272 0.017 0.030 031.4 044.2 049.6 CV        
0343-51692-0402 155412.85+011119.81 014 18.771 0.020 18.524 0.017 18.782 0.016 19.001 0.022 19.330 0.075 0.090 025.0 010.2 039.1 DA        
0595-52023-0373 155413.53+033634.49 010 19.351 0.033 18.914 0.025 18.663 0.016 18.657 0.018 18.576 0.034 0.146 139.8 012.8 040.5 DQ        
2520-54584-0537 155414.96+110254.05 003 22.301 0.199 20.860 0.032 20.304 0.025 20.052 0.027 19.900 0.073 0.048 025.4 021.5 044.2 DZ:       
5210-56003-0927 155415.27+083432.60 005 21.816 0.210 20.804 0.032 20.411 0.038 20.257 0.037 19.936 0.086 0.042 020.7 018.5 043.0 sdA/F     
6730-56425-0242 155417.85+461116.43 006 19.879 0.036 19.285 0.021 19.119 0.020 19.065 0.022 19.210 0.060 0.015 112.8 073.3 049.4 DC        
3926-55327-0878 155419.58+170722.47 021 19.640 0.031 18.821 0.013 18.458 0.014 18.336 0.015 18.279 0.029 0.035 019.4 029.4 046.7 sdA/F     
2459-54544-0532 155421.76+275200.28 038 18.545 0.022 17.680 0.016 17.399 0.017 17.284 0.013 17.233 0.021 0.026 024.3 044.9 049.7 sdA/F     
6792-56432-0830 155422.41+562803.42 009 20.630 0.073 20.116 0.024 20.035 0.028 19.980 0.035 19.990 0.103 0.013 021.1 088.0 046.3 DA        
2459-54544-0174 155422.78+263300.03 084 16.090 0.021 15.011 0.016 15.231 0.021 15.423 0.021 15.529 0.020 0.032 014.6 042.9 049.4 sdA/F     
1726-53137-0060 155424.92+082144.40 009 19.204 0.034 18.942 0.021 18.971 0.016 19.031 0.020 19.096 0.047 0.037 051.5 018.3 042.9 DC        
1727-53859-0091 155425.98+064631.47 049 16.085 0.015 14.983 0.025 15.003 0.013 15.062 0.012 15.166 0.020 0.034 024.3 016.4 042.1 sdA       
4726-55712-0030 155426.17+290411.79 021 19.126 0.022 18.879 0.019 19.167 0.015 19.433 0.021 19.649 0.053 0.035 014.7 046.8 049.8 DA        
6730-56425-0201 155426.22+461707.80 048 16.399 0.013 16.402 0.017 16.627 0.014 16.832 0.022 17.062 0.019 0.015 043.3 073.5 049.4 DBA       
1417-53141-0489 155426.81+353827.46 019 18.875 0.027 18.477 0.014 18.722 0.020 18.933 0.020 19.065 0.052 0.025 033.8 057.0 050.4 DA        
2474-54564-0462 155427.11+265718.91 007 21.835 0.128 20.246 0.024 19.602 0.018 19.366 0.028 19.287 0.045 0.034 094.7 043.6 049.5 DC/DA     
4806-55688-0280 155428.46+031543.21 009 21.733 0.155 20.336 0.024 19.960 0.022 19.823 0.026 19.847 0.098 0.139 004.5 012.5 040.2 sdA:      
2170-53875-0154 155429.01+173545.93 028 18.695 0.023 17.605 0.016 17.427 0.011 17.475 0.011 17.654 0.023 0.030 147.5 030.1 046.9 DZ        
2474-54564-0091 155431.51+251727.78 023 19.530 0.025 18.723 0.021 18.405 0.017 18.289 0.015 18.272 0.030 0.046 017.0 041.1 049.1 sdA/F     
2520-54584-0630 155432.04+113616.00 013 19.276 0.028 19.060 0.021 19.035 0.018 19.185 0.022 19.169 0.043 0.042 015.2 022.2 044.4 DQ        
1850-53786-0070 155433.04+233109.55 012 18.945 0.023 18.499 0.016 18.303 0.016 18.335 0.014 18.414 0.026 0.049 088.7 038.5 048.7 DA        
2170-53875-0088 155435.61+163527.83 017 17.705 0.022 18.103 0.012 18.596 0.013 18.975 0.020 19.306 0.050 0.030 030.4 028.7 046.5 DA        
1851-53524-0356 155438.35+241032.65 022 17.959 0.020 17.555 0.015 17.716 0.015 17.845 0.017 18.099 0.021 0.052 064.1 039.4 048.8 DA        
3931-55350-0202 155439.31+173109.14 006 21.347 0.099 20.492 0.024 20.219 0.021 20.130 0.027 19.817 0.093 0.033 011.2 030.0 046.8 sdA/F     
3466-54998-0400 155441.65+445211.15 014 20.012 0.040 19.171 0.028 18.899 0.017 18.834 0.018 18.906 0.042 0.014 010.5 071.3 049.6 sdA/F     
2522-54570-0388 155445.26+132710.31 007 19.613 0.031 19.477 0.022 19.592 0.021 19.849 0.031 20.002 0.101 0.037 044.9 024.6 045.2 DC        
1417-53141-0534 155446.68+354409.49 009 19.624 0.036 19.442 0.016 19.756 0.024 20.055 0.031 20.228 0.140 0.025 026.1 057.2 050.3 DA        
3923-55325-0342 155449.55+140713.79 006 21.802 0.134 20.911 0.030 20.664 0.034 20.603 0.043 20.231 0.125 0.049 011.5 025.5 045.4 sdA/F     
1822-53172-0168 155450.14+055030.98 025 17.629 0.018 17.331 0.017 17.357 0.016 17.429 0.025 17.434 0.022 0.044 025.7 015.4 041.5 sdA       
2521-54538-0397 155450.28+152335.22 056 16.335 0.014 15.346 0.015 15.204 0.016 15.198 0.013 15.238 0.022 0.035 018.7 027.2 045.9 sdA/F     
1404-52825-0436 155450.28+325413.29 039 16.457 0.012 16.362 0.011 16.505 0.013 16.666 0.013 16.881 0.023 0.024 167.6 052.7 050.2 DB        
1655-53523-0265 155451.22+254951.27 011 19.425 0.032 18.949 0.016 19.098 0.023 19.191 0.022 19.231 0.047 0.050 021.9 041.9 049.2 DA+M      
1726-53137-0006 155452.31+080303.14 005 19.823 0.032 19.447 0.025 19.370 0.021 19.433 0.025 19.601 0.062 0.035 029.9 018.0 042.7 DC        
3936-55302-0954 155454.33+215704.62 007 21.063 0.077 20.473 0.024 20.389 0.028 20.430 0.035 20.396 0.109 0.060 038.9 036.2 048.2 DA        
1579-53473-0166 155455.87+301226.90 014 19.085 0.024 18.605 0.018 18.532 0.016 18.537 0.015 18.598 0.032 0.031 087.0 048.6 049.9 DA        
6786-56448-0500 155456.02+573053.56 012 19.264 0.036 18.640 0.015 18.418 0.013 18.355 0.016 18.353 0.028 0.009 092.4 089.3 045.8 DA        
2459-54544-0083 155457.81+250434.55 045 18.179 0.018 17.206 0.019 16.915 0.015 16.808 0.011 16.770 0.020 0.046 017.1 040.8 049.0 sdA/F     
3936-55302-0048 155459.59+201040.45 037 18.022 0.022 17.710 0.015 18.001 0.014 18.235 0.017 18.580 0.041 0.043 012.8 033.7 047.6 DA        
6715-56449-0011 155459.82+520239.19 028 17.861 0.019 18.358 0.018 18.358 0.018 18.647 0.018 19.076 0.057 0.009 006.6 081.8 047.8 DA        
3940-55327-0466 155502.00+244421.99 058 16.527 0.015 16.240 0.015 16.533 0.012 16.578 0.019 16.557 0.015 0.044 014.1 040.3 048.9 sdA+M     
2951-54592-0446 155502.19+054551.73 023 19.077 0.029 17.977 0.014 17.918 0.016 17.947 0.017 17.995 0.027 0.044 029.4 015.4 041.5 sdA       
0619-52056-0442 155502.54+550348.98 009 19.442 0.036 19.171 0.019 19.121 0.017 19.220 0.021 19.358 0.067 0.010 048.5 086.0 046.8 DC        
0343-51692-0476 155504.44+000310.90 046 17.888 0.017 16.674 0.016 16.782 0.011 16.902 0.012 16.952 0.018 0.099 020.2 009.2 038.3 sdA       
4966-55712-0202 155508.80+314905.30 034 17.425 0.011 18.328 0.012 18.328 0.012 18.668 0.014 19.057 0.046 0.019 008.8 051.0 050.0 DA        
1404-52825-0471 155509.08+324708.71 037 17.469 0.029 16.565 0.010 16.306 0.012 16.214 0.018 16.203 0.019 0.024 018.3 052.5 050.1 sdA/F     
1169-52753-0425 155510.12+452648.93 037 17.459 0.018 16.416 0.018 16.287 0.018 16.313 0.013 16.355 0.022 0.012 020.2 072.2 049.4 sdA/F     
3923-55325-0732 155510.91+144841.94 006 22.322 0.227 20.898 0.031 20.604 0.030 20.454 0.034 20.471 0.117 0.032 011.5 026.4 045.6 sdA/F     
1851-53524-0357 155511.63+240031.54 014 18.813 0.017 18.486 0.014 18.486 0.014 18.628 0.017 18.887 0.035 0.048 009.4 039.2 048.7 DA        
4970-56039-0056 155511.87+343350.59 012 17.573 0.016 17.636 0.024 17.971 0.018 18.183 0.020 18.552 0.042 0.024 109.8 055.3 050.2 DBA       
4893-55709-0508 155512.50+074554.22 024 18.138 0.023 18.031 0.014 18.384 0.017 18.672 0.018 18.998 0.043 0.032 025.8 017.7 042.4 DA        
6792-56432-0827 155513.92+564710.82 040 16.870 0.019 17.578 0.016 17.578 0.016 17.904 0.017 18.162 0.025 0.012 009.9 088.3 046.1 DA        
0595-52023-0267 155518.48+023919.01 017 18.377 0.025 18.154 0.015 18.378 0.014 18.606 0.018 18.832 0.105 0.113 044.9 012.0 039.7 DA        
2522-54570-0324 155520.46+140023.17 008 19.776 0.037 19.434 0.017 19.710 0.018 19.935 0.028 20.006 0.099 0.052 030.3 025.4 045.3 DA        
6716-56401-0421 155521.73+505201.81 010 21.035 0.067 19.809 0.018 19.628 0.023 19.607 0.023 19.740 0.065 0.015 013.0 080.1 048.1 sdA/F     
0595-52023-0439 155522.67+025900.47 014 19.399 0.034 18.124 0.015 17.814 0.015 17.676 0.013 17.603 0.023 0.155 013.4 012.3 039.9 sdA       
2522-54570-0331 155522.69+133830.72 006 20.172 0.043 19.677 0.018 19.797 0.022 20.045 0.032 20.478 0.135 0.037 023.5 024.9 045.1 DA        
1727-53859-0620 155523.09+082151.19 017 18.953 0.023 18.051 0.016 17.741 0.015 17.615 0.014 17.622 0.027 0.039 016.1 018.4 042.7 sdA/F     
0343-51692-0463 155525.05+001313.10 027 18.925 0.021 17.738 0.016 17.567 0.015 17.544 0.012 17.529 0.024 0.103 014.5 009.4 038.3 sdA       
4893-55709-0490 155525.46+064109.53 009 21.119 0.082 19.922 0.020 19.815 0.025 19.687 0.025 19.752 0.074 0.034 022.0 016.5 041.8 sdA/F     
0595-52023-0229 155526.30+023705.91 010 19.181 0.031 18.702 0.016 18.702 0.015 18.796 0.019 18.971 0.057 0.109 046.2 011.9 039.7 DA        
1822-53172-0183 155527.51+043718.82 022 18.861 0.025 17.644 0.019 17.727 0.014 17.848 0.016 17.915 0.028 0.056 011.3 014.1 040.8 sdA       
5010-55748-0342 155527.61+302230.06 009 20.866 0.061 20.131 0.021 19.858 0.018 19.721 0.022 19.644 0.056 0.034 007.0 048.8 049.8 sdA       
5010-55748-0672 155530.18+312310.16 017 19.115 0.025 19.085 0.019 19.019 0.016 19.037 0.018 19.164 0.039 0.021 033.0 050.4 049.9 DQ        
1851-53524-0323 155530.31+242737.17 026 18.000 0.019 17.048 0.016 16.752 0.014 16.642 0.014 16.592 0.021 0.047 027.9 039.9 048.7 sdA/F     
0343-51692-0198 155531.99-001055.00 008 19.092 0.024 19.331 0.016 19.091 0.015 18.930 0.020 18.814 0.046 0.107 011.3 009.0 038.1 CV-H-He   
3941-55321-0142 155532.89+233510.18 009 20.888 0.065 20.287 0.021 20.076 0.022 19.993 0.025 20.156 0.082 0.057 032.9 038.6 048.5 DA        
1417-53141-0514 155538.75+351445.77 009 19.287 0.029 19.427 0.024 19.805 0.026 20.115 0.031 20.357 0.129 0.022 017.6 056.4 050.1 DA        
2474-54564-0176 155543.87+262726.30 023 19.838 0.033 18.859 0.013 18.396 0.020 18.194 0.028 18.092 0.034 0.048 019.4 042.9 049.1 sdA/F     
4893-55709-0482 155544.77+064730.12 006 19.936 0.040 18.994 0.017 18.545 0.016 18.363 0.015 18.302 0.029 0.037 227.3 016.7 041.8 DC        
4965-55721-0514 155545.28+343803.36 041 17.109 0.028 16.948 0.019 17.244 0.022 17.492 0.017 17.732 0.033 0.022 091.7 055.4 050.1 DA        
1417-53141-0157 155547.14+350122.51 004 22.855 0.328 19.979 0.025 18.704 0.017 18.281 0.019 18.098 0.027 0.022 049.7 056.0 050.1 dC        
4877-55707-0940 155548.90+060510.42 022 18.793 0.024 18.617 0.013 18.912 0.017 19.166 0.016 19.497 0.064 0.038 025.4 015.9 041.5 DA        
3935-55326-0650 155550.63+222948.86 019 19.982 0.044 18.965 0.031 18.841 0.022 18.828 0.072 18.827 0.047 0.054 024.2 037.1 048.1 sdA       
4900-55739-0989 155551.24+133228.76 015 18.596 0.030 18.901 0.017 19.287 0.019 19.498 0.024 19.708 0.073 0.036 011.7 024.9 045.0 sdO       
2522-54570-0376 155551.49+133819.17 012 18.762 0.031 18.863 0.017 19.235 0.019 19.570 0.025 19.960 0.090 0.036 030.5 025.0 045.0 DA        
2951-54592-0098 155551.56+034605.59 032 18.221 0.023 17.146 0.016 16.761 0.018 16.596 0.014 16.516 0.016 0.113 016.1 013.3 040.2 sdA/F     
3926-55327-0980 155552.40+172920.04 036 17.157 0.013 17.537 0.013 18.001 0.011 18.371 0.013 18.652 0.034 0.031 023.7 030.1 046.5 DA        
1850-53786-0056 155553.02+243045.31 008 19.693 0.032 19.162 0.018 19.316 0.017 19.465 0.019 19.645 0.065 0.052 058.8 040.0 048.6 DA        
1727-53859-0596 155554.71+072838.85 042 17.020 0.015 16.156 0.012 15.892 0.019 15.797 0.014 15.771 0.017 0.033 029.1 017.5 042.1 sdA/F     
1334-52764-0121 155556.46+424302.87 006 19.794 0.033 19.471 0.020 19.726 0.022 19.973 0.025 19.968 0.085 0.016 025.6 068.0 049.7 DA        
0595-52023-0228 155558.08+023444.89 008 19.776 0.038 19.402 0.019 19.610 0.021 19.856 0.033 20.127 0.147 0.100 030.9 012.0 039.5 DA        
0619-52056-0164 155558.45+542202.66 021 18.662 0.032 17.814 0.024 17.489 0.017 17.354 0.015 17.313 0.021 0.010 025.0 085.0 046.9 sdA/F     
3923-55325-0274 155559.45+142623.79 003 24.154 0.678 21.361 0.041 19.876 0.026 19.488 0.022 19.297 0.050 0.033 035.9 026.1 045.3 dC        
1822-53172-0480 155559.77+061135.31 039 17.268 0.018 16.342 0.018 16.071 0.018 15.968 0.016 15.926 0.022 0.035 024.1 016.0 041.5 sdA/F     
3926-55327-0976 155559.89+172008.22 028 18.139 0.018 18.056 0.017 18.419 0.013 18.699 0.016 18.956 0.049 0.033 028.6 029.9 046.4 DA        
4806-55688-0186 155600.31+030000.29 041 19.060 0.032 17.957 0.013 17.463 0.012 17.236 0.013 17.099 0.023 0.164 012.5 012.5 039.8 sdA       
2523-54572-0271 155600.38+104124.48 021 18.496 0.025 17.929 0.012 18.183 0.013 18.396 0.014 18.625 0.032 0.045 013.3 021.3 043.7 DA        
0343-51692-0191 155602.62-000721.74 008 19.514 0.029 19.439 0.016 19.723 0.020 19.901 0.032 20.167 0.137 0.110 038.9 009.2 038.0 DA        
5010-55748-0702 155605.26+320507.08 065 15.514 0.015 16.269 0.015 16.269 0.015 16.596 0.010 16.942 0.021 0.023 013.3 051.5 049.9 DA        
5192-56066-0320 155608.58+385805.66 006 21.882 0.167 20.754 0.028 20.719 0.032 20.819 0.052 20.970 0.195 0.010 013.7 062.2 050.0 sdA/F     
6043-56096-0565 155608.65+425820.53 047 17.406 0.015 16.554 0.016 16.247 0.022 16.134 0.018 16.089 0.016 0.016 018.7 068.4 049.6 sdA/F     
3936-55302-0035 155610.74+205258.44 006 21.817 0.155 20.739 0.028 20.487 0.028 20.368 0.038 20.081 0.126 0.040 011.8 034.8 047.6 sdA/F     
2170-53875-0007 155611.64+165010.96 011 19.124 0.024 18.822 0.015 18.810 0.019 18.896 0.024 19.052 0.050 0.030 138.5 029.3 046.2 DA        
2523-54572-0368 155612.59+115232.99 008 19.918 0.036 19.366 0.018 19.540 0.016 19.734 0.023 19.819 0.077 0.043 012.3 022.8 044.2 DA        
2474-54564-0505 155613.12+264234.46 012 20.687 0.060 19.853 0.020 19.616 0.020 19.454 0.026 19.278 0.063 0.035 014.1 043.3 049.0 sdA/F     
2474-54564-0154 155614.42+263141.30 016 19.640 0.031 19.309 0.020 19.607 0.021 19.747 0.028 19.798 0.091 0.045 017.1 043.0 049.0 DA        
3940-55327-0616 155615.12+252033.10 006 21.226 0.075 20.720 0.028 20.516 0.028 20.478 0.043 20.290 0.111 0.047 000.0 041.3 048.8 DA:       
3931-55350-0080 155615.84+184335.54 015 19.917 0.042 19.309 0.019 19.210 0.019 19.198 0.021 19.115 0.059 0.046 045.1 031.8 046.9 DA        
3926-55327-0962 155617.78+171801.75 052 16.622 0.015 16.650 0.016 17.031 0.016 17.296 0.015 17.585 0.025 0.036 033.0 029.9 046.4 DA        
1822-53172-0139 155620.60+055029.53 002 23.049 3.445 22.933 0.163 21.300 0.064 18.785 0.462 18.471 2.850 0.048 068.1 015.7 041.2 DAH       
3940-55327-0424 155621.90+244633.92 019 19.346 0.019 19.555 0.018 19.555 0.018 19.824 0.024 20.023 0.074 0.048 002.1 040.5 048.6 DA        
2474-54564-0056 155621.92+252629.17 049 18.061 0.023 17.132 0.017 16.845 0.013 16.712 0.023 16.692 0.019 0.052 016.2 041.4 048.7 sdA/F     
6723-56428-0967 155622.60+502155.27 046 15.713 0.014 15.907 0.014 16.415 0.012 16.777 0.016 17.102 0.018 0.015 025.5 079.4 048.1 sdB       
4893-55709-0480 155625.91+070435.56 017 18.893 0.022 18.986 0.014 19.348 0.018 19.702 0.028 19.946 0.083 0.037 041.3 017.1 041.8 DA        
3454-55003-0464 155626.08+462320.48 017 20.044 0.039 19.096 0.021 18.988 0.014 18.970 0.022 18.932 0.039 0.013 010.6 073.5 049.0 sdA       
0595-52023-0454 155626.48+031724.88 028 18.369 0.019 17.303 0.011 16.837 0.016 16.581 0.013 16.468 0.015 0.160 029.7 012.8 039.8 sdA/F     
3923-55325-0770 155629.67+155021.99 002 24.634 0.810 21.851 0.058 20.431 0.027 20.144 0.033 19.850 0.087 0.040 033.1 028.0 045.8 DQ        
2951-54592-0569 155631.88+050056.35 012 20.343 0.046 19.184 0.019 19.103 0.018 19.160 0.020 19.355 0.061 0.051 013.3 014.8 040.7 sdA       
3454-55003-0515 155633.02+472041.83 034 18.575 0.019 17.613 0.014 17.561 0.016 17.546 0.015 17.624 0.019 0.016 014.1 074.9 048.8 sdA/F     
2474-54564-0157 155633.17+263524.66 015 20.193 0.042 19.282 0.020 19.058 0.018 18.960 0.023 18.872 0.046 0.042 012.6 043.2 049.0 sdA/F     
5010-55748-0322 155633.80+292156.28 016 18.980 0.023 19.309 0.018 19.725 0.022 20.055 0.031 20.384 0.115 0.032 012.9 047.3 049.4 sdB    
0812-52352-0046 155636.30+473142.23 013 19.283 0.027 18.367 0.018 18.089 0.013 18.003 0.015 17.994 0.027 0.014 010.5 075.2 048.7 sdA/F     
3935-55326-0362 155637.08+205843.12 014 20.244 0.046 19.690 0.018 19.641 0.020 19.709 0.027 19.806 0.081 0.042 013.8 035.0 047.5 DA        
3478-55008-0273 155639.05+360920.25 031 18.711 0.023 17.586 0.014 17.609 0.015 17.665 0.016 17.739 0.023 0.022 010.8 057.8 049.9 sdA       
3478-55008-0343 155639.69+371600.99 005 21.294 0.089 20.229 0.023 20.120 0.025 20.155 0.029 19.997 0.084 0.016 020.7 059.5 049.9 sdA/F     
2523-54572-0373 155641.82+114401.45 006 20.514 0.056 19.657 0.017 19.305 0.017 19.217 0.019 19.099 0.054 0.044 043.2 022.7 044.0 sdA/F     
4965-55721-0502 155642.04+350507.06 052 15.823 0.018 15.851 0.018 16.268 0.013 16.560 0.014 16.882 0.027 0.024 013.5 056.1 049.9 DA        
2459-54544-0145 155644.03+262621.27 025 18.843 0.022 17.947 0.021 17.614 0.012 17.456 0.024 17.404 0.025 0.048 014.6 042.9 048.9 sdA/F     
0344-51693-0315 155644.24-000950.22 013 18.154 0.021 18.269 0.013 18.006 0.016 17.950 0.010 17.531 0.020 0.134 011.1 009.2 037.8 CV        
1681-53172-0600 155644.25+380526.50 010 19.363 0.035 19.036 0.020 19.258 0.023 19.468 0.028 19.794 0.095 0.011 019.0 060.8 049.9 DA        
3941-55321-0087 155646.79+225008.70 039 17.245 0.015 17.537 0.020 17.964 0.010 18.222 0.018 18.502 0.032 0.060 015.6 037.7 048.0 sdOB
1728-53228-0374 155651.11+085003.55 007 19.801 0.035 19.513 0.026 19.583 0.024 19.742 0.023 19.727 0.064 0.039 027.4 019.2 042.6 DAH:      
2951-54592-0058 155651.19+033816.58 006 20.297 0.051 19.825 0.020 19.973 0.024 20.109 0.033 20.145 0.120 0.104 015.0 013.3 039.9 DA        
1417-53141-0512 155651.96+351218.94 008 19.968 0.045 19.552 0.029 19.419 0.023 19.397 0.025 19.444 0.074 0.022 033.8 056.3 049.9 DAH       
2459-54544-0511 155653.65+264204.56 075 17.241 0.023 16.084 0.014 16.145 0.021 16.255 0.020 16.323 0.022 0.039 019.6 043.3 048.9 sdA       
2171-53557-0007 155654.48+210718.98 014 18.485 0.023 17.915 0.014 17.193 0.015 16.855 0.016 16.656 0.019 0.043 014.1 035.2 047.5 CV        
4882-55721-0124 155656.10+102838.74 011 20.580 0.060 19.968 0.020 19.810 0.022 19.728 0.023 19.784 0.074 0.049 057.1 021.2 043.4 DC        
3478-55008-0290 155656.76+353846.73 040 17.893 0.027 16.891 0.019 16.876 0.016 16.951 0.018 17.011 0.020 0.020 019.5 057.0 049.9 sdA       
1417-53141-0508 155656.92+352336.64 012 19.169 0.027 18.953 0.023 18.830 0.015 18.834 0.023 18.747 0.044 0.019 006.8 056.6 049.9 CV-H      
2951-54592-0050 155656.98+034645.89 009 19.557 0.032 19.226 0.020 19.135 0.018 19.153 0.020 19.294 0.052 0.102 022.3 013.5 040.0 DA        
2474-54564-0548 155657.54+265518.19 010 19.976 0.022 20.460 0.034 20.460 0.034 20.808 0.064 21.577 0.367 0.036 003.1 043.7 048.9 DA        
1851-53524-0298 155657.69+231358.47 009 19.115 0.027 18.913 0.016 19.240 0.023 19.491 0.020 19.748 0.058 0.053 010.6 038.3 048.1 DAH       
1654-53498-0018 155658.13+262803.62 018 19.006 0.024 18.027 0.021 17.740 0.012 17.633 0.024 17.573 0.026 0.046 039.1 043.0 048.8 sdA/F     
3935-55326-0322 155700.30+210259.59 006 21.436 0.106 20.956 0.033 20.798 0.035 20.770 0.054 21.080 0.233 0.044 000.0 035.1 047.4 DA:       
3931-55350-0936 155702.28+190210.58 010 20.499 0.059 20.060 0.017 19.910 0.022 19.837 0.027 19.884 0.109 0.037 039.1 032.3 046.8 DA        
1054-52516-0121 155704.86+384730.59 006 19.849 0.044 19.605 0.024 19.877 0.022 20.119 0.032 20.144 0.095 0.012 014.7 061.9 049.8 DA        
2171-53557-0574 155704.88+225541.55 003 23.330 0.403 20.321 0.027 18.519 0.011 17.948 0.018 17.685 0.024 0.060 034.5 037.8 048.0 DQ        
2459-54544-0006 155704.96+251943.14 048 17.901 0.018 16.925 0.014 16.672 0.021 16.545 0.015 16.500 0.025 0.049 022.6 041.3 048.6 sdA/F     
1404-52825-0568 155706.60+333143.46 002 23.062 0.316 20.144 0.023 18.582 0.019 18.064 0.013 17.875 0.020 0.025 044.2 053.7 049.8 dC        
3454-55003-0137 155706.68+454526.79 020 19.604 0.033 18.713 0.025 18.461 0.014 18.356 0.014 18.402 0.035 0.011 019.5 072.5 049.0 sdA/F     
2459-54544-0611 155707.40+271539.81 040 18.522 0.026 17.572 0.014 17.313 0.018 17.202 0.013 17.157 0.021 0.035 018.4 044.2 049.0 sdA/F     
1392-52822-0322 155708.48+282336.02 017 18.221 0.019 17.716 0.029 17.950 0.016 18.159 0.013 18.347 0.041 0.035 017.6 045.9 049.2 DA        
6320-56453-0482 155711.68+483003.56 018 18.970 0.025 18.673 0.017 18.950 0.022 19.199 0.023 19.615 0.077 0.018 025.8 076.6 048.4 DA        
4965-55721-0600 155712.18+350436.15 018 19.550 0.038 18.753 0.020 18.421 0.019 18.360 0.017 18.345 0.037 0.024 015.8 056.1 049.8 sdA/F     
2951-54592-0114 155713.17+040553.05 036 17.999 0.024 16.854 0.019 16.739 0.012 16.725 0.013 16.703 0.020 0.077 014.0 013.9 040.1 sdA+M:    
4725-55711-0308 155713.74+280338.75 017 19.075 0.027 19.143 0.014 19.379 0.016 19.622 0.025 19.892 0.078 0.034 043.3 045.4 049.1 DB        
1728-53228-0257 155715.83+083022.47 013 19.244 0.030 18.774 0.019 18.730 0.023 18.751 0.024 18.874 0.044 0.032 077.8 018.9 042.4 DA        
3478-55008-0338 155716.42+371845.53 009 20.607 0.068 19.534 0.025 19.483 0.027 19.443 0.034 19.720 0.110 0.018 015.8 059.6 049.8 sdA/F     
6709-56429-0208 155717.37+525622.73 026 18.334 0.021 18.420 0.024 18.682 0.015 18.894 0.021 19.115 0.042 0.010 018.0 082.9 047.2 DBA       
2521-54538-0170 155720.69+144217.66 033 17.760 0.023 17.290 0.016 17.315 0.018 16.726 0.017 16.027 0.014 0.038 040.3 026.6 045.1 DA+M      
2170-53875-0588 155720.76+180720.23 017 18.278 0.020 18.649 0.016 18.667 0.015 18.323 0.017 18.179 0.032 0.033 010.5 031.1 046.4 CV        
1726-53137-0624 155720.78+091624.71 015 18.530 0.028 18.431 0.013 18.781 0.015 19.115 0.020 19.232 0.047 0.039 025.5 019.8 042.7 DA        
3923-55325-0206 155724.31+133640.70 013 20.418 0.053 19.795 0.022 19.581 0.024 19.527 0.023 19.437 0.070 0.037 037.0 025.2 044.7 DA        
2171-53557-0014 155724.62+211841.32 035 17.506 0.023 16.623 0.017 16.340 0.011 16.210 0.012 16.221 0.017 0.052 012.2 035.6 047.4 sdA/F     
2171-53557-0502 155724.87+215746.38 013 19.122 0.029 18.930 0.020 18.933 0.012 19.027 0.017 19.165 0.043 0.057 028.4 036.5 047.6 DZA       
1851-53524-0406 155725.70+244650.14 034 17.523 0.014 16.565 0.017 16.289 0.012 16.187 0.016 16.119 0.018 0.054 012.0 040.5 048.4 sdA/F     
6043-56096-0583 155728.18+435722.64 008 20.748 0.062 20.259 0.023 20.158 0.032 20.078 0.030 20.238 0.109 0.011 015.5 069.8 049.2 DA        
4893-55709-0409 155730.93+062859.98 032 18.201 0.018 17.350 0.012 17.027 0.017 16.912 0.015 16.841 0.019 0.040 006.7 016.6 041.3 sdA       
1404-52825-0219 155733.05+312852.68 010 19.031 0.015 18.498 0.018 18.498 0.018 18.494 0.101 18.654 0.123 0.024 000.0 050.6 049.5 DZ        
0344-51693-0302 155734.06-003710.00 027 18.402 0.023 17.329 0.016 17.130 0.015 17.046 0.014 17.051 0.017 0.120 012.2 008.9 037.4 sdA       
2521-54538-0529 155735.37+155817.21 027 17.317 0.019 17.793 0.015 18.334 0.020 19.115 0.151 19.231 0.295 0.033 020.5 028.3 045.6 DA+M      
3935-55326-0308 155736.76+220434.98 027 19.569 0.034 18.644 0.017 18.328 0.018 18.233 0.019 18.208 0.025 0.054 014.0 036.7 047.6 sdA/F     
3922-55333-0590 155738.34+163943.09 012 20.045 0.038 19.685 0.015 19.602 0.018 19.612 0.023 19.567 0.071 0.031 036.7 029.2 045.8 DA        
3466-54998-0195 155740.75+431039.28 030 18.790 0.022 17.995 0.016 17.720 0.012 17.615 0.018 17.587 0.018 0.014 021.6 068.6 049.3 sdA/F     
2523-54572-0412 155741.28+120013.64 008 19.701 0.037 19.563 0.017 19.685 0.018 19.866 0.028 19.900 0.109 0.040 041.1 023.2 043.9 DC        
3466-54998-0189 155742.31+425936.62 053 17.092 0.014 16.008 0.023 15.872 0.012 15.833 0.013 15.862 0.017 0.014 013.8 068.3 049.3 sdA/F     
4806-55688-0068 155743.04+030027.71 009 20.840 0.082 20.273 0.028 19.979 0.027 19.924 0.032 19.785 0.115 0.132 038.9 012.8 039.4 DA        
0619-52056-0598 155745.40+554609.76 027 16.991 0.010 17.484 0.020 17.983 0.013 18.328 0.019 18.688 0.038 0.009 022.3 086.8 046.1 DA        
0812-52352-0018 155745.94+480207.46 002 23.010 0.419 20.672 0.028 19.144 0.018 18.696 0.018 18.450 0.034 0.019 032.1 075.9 048.4 DQ        
0619-52056-0149 155746.95+541655.37 010 19.358 0.030 18.889 0.032 18.797 0.028 18.830 0.026 18.852 0.054 0.010 031.4 084.8 046.7 DA        
3923-55325-0861 155747.19+150130.11 007 21.455 0.101 20.734 0.028 20.520 0.031 20.396 0.031 20.170 0.096 0.033 012.6 027.1 045.1 sdA/F     
1728-53228-0344 155747.83+091904.29 009 19.857 0.035 19.437 0.021 19.476 0.017 19.695 0.026 19.883 0.108 0.039 053.1 020.0 042.6 DA        
3478-55008-0267 155751.11+360043.34 030 18.446 0.025 17.555 0.017 17.329 0.013 17.222 0.017 17.232 0.019 0.023 021.9 057.6 049.7 sdA       
3923-55325-0183 155752.78+140456.78 011 20.697 0.023 19.992 0.022 19.992 0.022 19.964 0.030 20.183 0.113 0.039 000.0 025.9 044.7 DA        
3478-55008-0235 155755.07+361345.80 031 18.521 0.025 17.557 0.023 17.346 0.018 17.238 0.017 17.220 0.031 0.023 013.3 057.9 049.7 sdA/F     
1404-52825-0134 155756.01+315749.87 006 19.896 0.036 19.416 0.019 19.583 0.019 19.783 0.027 20.141 0.103 0.024 047.7 051.4 049.5 DA        
4966-55712-0924 155756.04+333603.74 019 18.989 0.030 19.022 0.025 19.216 0.018 19.426 0.024 19.592 0.068 0.024 017.9 053.9 049.6 DB        
1728-53228-0272 155757.03+074640.62 016 18.993 0.024 18.416 0.024 18.197 0.014 18.114 0.017 18.144 0.029 0.034 053.8 018.2 041.9 DA        
3923-55325-0200 155759.22+142415.44 008 20.417 0.046 19.957 0.019 19.878 0.024 19.966 0.030 19.981 0.095 0.041 063.3 026.3 044.9 DA        
2523-54572-0469 155759.69+110811.76 017 19.033 0.022 18.551 0.017 18.406 0.017 18.396 0.013 18.471 0.035 0.045 044.4 022.2 043.4 DC        
2522-54570-0137 155801.12+112525.90 047 16.847 0.019 15.597 0.026 15.747 0.014 15.903 0.017 15.996 0.024 0.044 010.7 022.6 043.6 sdA       
6043-56096-0624 155804.11+440827.67 007 22.706 0.409 20.813 0.042 20.566 0.039 20.787 0.084 20.676 0.218 0.010 032.7 070.1 049.1 sdA       
2474-54564-0106 155805.66+260120.52 017 20.206 0.039 19.158 0.021 18.698 0.016 18.449 0.027 18.326 0.028 0.059 012.8 042.4 048.5 sdA/F     
1728-53228-0411 155807.60+083718.96 022 19.072 0.027 18.067 0.018 17.861 0.018 17.910 0.028 17.824 0.025 0.034 014.3 019.2 042.2 sdA/F     
1728-53228-0412 155807.77+084020.51 017 18.855 0.026 18.326 0.018 18.167 0.018 18.192 0.029 18.117 0.027 0.034 118.5 019.2 042.3 DA        
4877-55707-0006 155808.03+053004.36 023 17.904 0.019 18.721 0.014 18.721 0.014 19.065 0.022 19.328 0.056 0.052 006.7 015.6 040.7 DA        
1404-52825-0090 155811.47+312706.48 012 18.502 0.020 18.093 0.014 18.365 0.014 18.606 0.015 18.844 0.036 0.023 018.5 050.6 049.4 DA        
2951-54592-0585 155811.73+043419.65 027 18.953 0.025 17.789 0.018 17.786 0.013 17.888 0.016 17.877 0.024 0.064 014.7 014.6 040.2 sdA       
2521-54538-0125 155812.75+140135.22 029 18.500 0.024 17.355 0.021 17.359 0.014 17.328 0.020 17.352 0.024 0.040 017.1 025.8 044.6 sdA       
2459-54544-0001 155813.57+252957.37 043 18.230 0.016 17.254 0.023 16.924 0.034 16.819 0.017 16.782 0.018 0.069 012.5 041.7 048.4 sdA/F     
1579-53473-0047 155813.58+291036.04 006 20.069 0.039 19.681 0.024 19.790 0.020 19.954 0.026 20.086 0.092 0.033 032.7 047.1 049.0 DA        
2521-54538-0167 155816.26+144643.31 047 16.978 0.029 16.129 0.020 15.848 0.015 15.742 0.018 15.708 0.018 0.039 027.5 026.8 044.9 sdA/F     
1655-53523-0127 155817.33+251251.53 030 17.643 0.021 17.236 0.018 17.132 0.014 17.159 0.017 17.255 0.026 0.056 169.3 041.2 048.3 DZ        
6709-56429-0196 155817.58+535519.92 020 18.814 0.021 19.554 0.022 19.554 0.022 19.884 0.029 20.182 0.137 0.011 006.3 084.2 046.7 sdB       
1169-52753-0450 155821.94+462806.71 026 17.923 0.019 17.035 0.019 16.785 0.014 16.695 0.017 16.693 0.020 0.012 017.9 073.5 048.7 sdA/F     
0619-52056-0498 155824.47+544358.08 005 22.107 0.154 21.059 0.046 20.277 0.037 19.942 0.031 19.463 0.075 0.007 020.9 085.3 046.4 sdA/F     
2173-53874-0204 155824.65+200215.10 020 18.626 0.024 18.200 0.016 18.226 0.020 18.323 0.016 18.497 0.031 0.037 054.7 033.9 046.8 DA        
4893-55709-0632 155828.61+082546.19 022 19.523 0.033 18.536 0.013 18.300 0.015 18.201 0.017 18.172 0.027 0.032 016.2 019.0 042.1 sdA/F     
4806-55688-0070 155830.71+025946.50 010 20.859 0.083 20.167 0.022 19.758 0.024 19.584 0.026 19.238 0.072 0.122 007.8 012.9 039.2 sdA       
2474-54564-0065 155832.59+261852.56 010 19.507 0.024 20.223 0.028 20.223 0.028 20.567 0.054 20.734 0.228 0.051 003.4 042.9 048.5 DA        
1822-53172-0083 155833.67+052927.88 011 19.174 0.026 18.794 0.017 18.969 0.014 19.169 0.021 19.363 0.058 0.050 026.6 015.7 040.6 DA        
1681-53172-0636 155835.07+380948.22 008 19.998 0.048 19.095 0.030 18.914 0.022 18.788 0.022 18.722 0.040 0.010 043.1 060.9 049.5 sdA       
4901-55711-0358 155835.80+122139.38 042 17.527 0.016 18.141 0.013 18.141 0.013 18.476 0.024 18.802 0.045 0.039 007.1 023.8 043.9 DA        
3478-55008-0392 155841.50+370644.69 047 17.613 0.043 16.499 0.025 16.371 0.015 16.361 0.022 16.367 0.030 0.018 025.3 059.3 049.5 sdA/F     
2173-53874-0227 155843.12+203650.01 027 19.139 0.027 18.009 0.010 17.947 0.020 17.936 0.019 17.987 0.024 0.043 014.0 034.7 046.9 sdA       
4965-55721-0634 155847.35+353113.39 014 19.122 0.025 19.119 0.019 19.396 0.021 19.582 0.025 19.768 0.081 0.019 020.0 056.8 049.5 DB        
2951-54592-0072 155851.43+040932.44 005 20.289 0.021 20.074 0.025 20.074 0.025 20.208 0.031 20.311 0.110 0.076 053.0 014.2 039.8 DC        
6043-56096-0380 155852.47+424904.07 011 20.375 0.041 19.798 0.028 19.625 0.019 19.558 0.022 19.590 0.053 0.013 037.7 068.0 049.1 DA        
0595-52023-0484 155852.59+031242.94 010 19.613 0.032 19.100 0.012 19.024 0.016 19.056 0.018 19.226 0.055 0.132 033.3 013.2 039.3 DZ        
1334-52764-0041 155852.79+421051.95 025 17.366 0.020 17.001 0.013 17.259 0.014 17.486 0.014 17.735 0.023 0.018 040.4 067.1 049.2 DA        
4879-55706-0787 155853.40+105819.24 021 18.642 0.024 18.497 0.032 18.532 0.019 18.654 0.017 18.849 0.039 0.047 036.2 022.1 043.2 DC        
4893-55709-0380 155854.77+062535.40 013 18.693 0.017 19.076 0.017 19.076 0.017 19.317 0.021 19.712 0.073 0.040 009.5 016.8 041.0 DA        
0813-52354-0328 155857.29+480047.44 008 19.451 0.032 19.287 0.017 19.539 0.020 19.691 0.025 19.978 0.101 0.022 055.7 075.8 048.2 DAH       
1837-53494-0261 155857.69+041704.89 044 16.831 0.022 16.286 0.015 15.964 0.017 15.976 0.018 16.070 0.021 0.071 080.8 014.4 039.8 DAH:      
4879-55706-0208 155859.26+083644.53 019 18.679 0.017 19.468 0.020 19.468 0.020 19.844 0.029 20.072 0.081 0.033 006.0 019.3 042.0 DA        
2523-54572-0483 155903.81+105614.77 018 19.141 0.034 18.946 0.061 18.926 0.060 19.046 0.073 19.226 0.077 0.049 027.3 022.1 043.1 DC        
6709-56429-0850 155904.24+545426.21 014 19.874 0.035 19.524 0.024 19.506 0.018 19.556 0.030 19.398 0.083 0.008 034.6 085.5 046.3 DA        
4808-55705-0420 155904.62+035623.53 026 18.238 0.020 18.585 0.014 18.585 0.014 18.687 0.018 18.677 0.039 0.097 005.9 014.0 039.6 CV        
3923-55325-0124 155905.11+133314.28 019 19.416 0.032 18.945 0.018 18.904 0.017 18.909 0.022 19.012 0.049 0.041 038.4 025.4 044.3 DA        
2523-54572-0526 155906.39+112421.62 040 17.757 0.024 16.886 0.020 16.596 0.018 16.458 0.021 16.432 0.019 0.049 023.5 022.7 043.3 sdA/F     
1404-52825-0044 155910.36+313630.78 007 19.083 0.023 18.649 0.016 18.624 0.019 18.644 0.023 18.693 0.031 0.021 054.3 050.9 049.2 DA        
6052-56092-0460 155910.92+395109.48 015 19.308 0.036 19.097 0.019 19.431 0.018 19.731 0.026 19.892 0.094 0.014 043.9 063.5 049.4 DA        
6052-56092-0454 155912.28+394901.35 007 20.861 0.078 20.194 0.025 20.006 0.033 20.091 0.154 20.160 0.151 0.013 028.1 063.4 049.4 DA        
3930-55332-0745 155912.40+211839.86 026 17.685 0.019 18.071 0.016 18.583 0.014 18.918 0.019 19.251 0.044 0.054 013.5 035.7 047.0 DA        
1169-52753-0530 155913.24+455922.57 009 19.316 0.026 18.891 0.023 18.720 0.017 18.710 0.016 18.761 0.037 0.013 070.0 072.8 048.6 DA        
1055-52761-0347 155913.79+382133.57 028 17.519 0.035 17.137 0.019 17.377 0.020 17.572 0.015 17.814 0.025 0.011 079.4 061.2 049.4 DA        
3930-55332-0752 155914.10+210300.67 019 18.471 0.019 18.740 0.014 19.195 0.018 19.527 0.024 19.760 0.080 0.053 011.5 035.4 047.0 sdOB    
1391-52817-0050 155915.67+265448.86 006 19.214 0.029 18.974 0.025 18.917 0.024 18.995 0.022 19.057 0.041 0.044 021.0 043.8 048.4 DC        
2951-54592-0584 155917.21+044549.35 008 20.068 0.044 19.690 0.020 19.571 0.025 19.601 0.033 19.821 0.089 0.060 024.4 015.0 040.0 DZ        
1729-53858-0308 155919.40+064439.01 016 18.902 0.024 18.449 0.018 18.328 0.016 18.317 0.016 18.368 0.032 0.037 074.9 017.2 041.0 DA        
1404-52825-0052 155919.82+314856.15 014 18.427 0.018 18.024 0.020 18.281 0.014 18.518 0.019 18.750 0.036 0.022 015.5 051.2 049.1 DA        
2474-54564-0630 155920.38+264454.11 026 19.063 0.025 18.653 0.024 18.916 0.019 19.105 0.021 19.316 0.058 0.047 018.0 043.6 048.4 DA        
4966-55712-0946 155920.77+335511.57 025 17.609 0.015 18.599 0.022 18.599 0.022 18.944 0.021 19.220 0.059 0.027 009.0 054.4 049.3 DA        
6709-56429-0884 155921.00+543341.94 006 21.226 0.116 20.862 0.038 20.794 0.044 20.704 0.058 21.072 0.289 0.008 041.5 085.0 046.4 DA        
3930-55332-0259 155921.08+190407.87 050 16.245 0.026 16.395 0.018 16.727 0.012 16.965 0.011 17.261 0.016 0.033 049.9 032.7 046.3 DBA       
2522-54570-0096 155923.42+120010.26 001 25.103 1.123 21.868 0.178 21.999 0.101 19.625 0.537 19.224 0.069 0.049 069.7 023.5 043.5 dC        
3478-55008-0227 155923.47+361950.70 030 18.823 0.026 17.543 0.011 17.684 0.018 17.776 0.015 17.868 0.027 0.021 013.2 058.1 049.4 sdA       
2522-54570-0525 155924.30+135259.97 006 19.799 0.034 19.965 0.021 20.177 0.027 20.335 0.038 20.633 0.153 0.040 031.6 025.8 044.3 DB        
3922-55333-0697 155926.53+170112.48 009 20.745 0.064 20.231 0.025 20.273 0.023 20.362 0.033 20.225 0.124 0.035 029.0 029.9 045.5 DA        
4893-55709-0326 155931.89+055759.01 016 18.965 0.025 18.923 0.018 19.292 0.019 19.549 0.024 19.799 0.089 0.056 011.1 016.4 040.6 DA        
1579-53473-0598 155932.45+302210.40 018 19.155 0.024 18.281 0.018 18.018 0.011 17.903 0.016 17.883 0.022 0.027 013.1 049.0 048.9 sdA/F     
2474-54564-0639 155933.58+270252.13 006 21.578 0.111 20.683 0.034 20.400 0.038 20.342 0.058 20.166 0.170 0.036 043.5 044.0 048.4 sdA/F     
1404-52825-0548 155933.60+324741.19 010 19.271 0.025 18.917 0.019 19.046 0.018 19.235 0.020 19.453 0.057 0.033 037.5 052.7 049.2 DA        
1404-52825-0558 155935.17+325003.08 010 18.452 0.015 19.363 0.020 19.363 0.020 19.743 0.025 20.052 0.093 0.035 005.7 052.7 049.2 DA        
0595-52023-0515 155937.10+030012.60 023 19.208 0.029 17.876 0.014 17.842 0.011 17.861 0.015 17.887 0.028 0.145 013.3 013.1 039.0 sdA       
1656-53533-0348 155937.38+252909.00 036 16.929 0.022 16.589 0.013 16.515 0.019 16.564 0.022 16.641 0.019 0.060 076.8 041.7 048.0 DA        
3925-55338-0438 155938.94+175429.31 009 20.927 0.073 20.362 0.025 20.216 0.024 20.248 0.035 20.209 0.130 0.036 016.3 031.1 045.8 DA        
4808-55705-0360 155939.46+043342.77 021 19.237 0.027 18.871 0.014 19.075 0.017 19.322 0.019 19.417 0.057 0.060 032.9 014.8 039.8 DA        
2522-54570-0524 155939.85+134458.83 023 19.093 0.026 18.040 0.011 17.993 0.012 17.965 0.026 18.032 0.026 0.042 011.7 025.7 044.2 sdA       
1822-53172-0022 155943.12+050908.52 047 16.392 0.014 15.215 0.015 15.403 0.019 15.602 0.016 15.661 0.017 0.045 014.9 015.5 040.1 sdA       
6320-56453-0612 155946.59+491759.31 007 21.190 0.102 20.477 0.028 20.279 0.025 20.171 0.036 19.949 0.102 0.018 024.1 077.6 047.8 sdA/F     
4901-55711-0732 155948.02+123708.04 039 17.866 0.025 17.556 0.017 17.842 0.016 18.087 0.019 18.333 0.027 0.038 054.5 024.3 043.7 DA        
0595-52023-0571 155949.37+032241.13 006 20.218 0.040 19.740 0.019 19.834 0.019 19.972 0.027 20.544 0.149 0.104 026.6 013.5 039.2 DA+M      
0620-52375-0455 155953.39+510500.38 012 19.126 0.024 18.953 0.019 19.245 0.015 19.526 0.021 19.824 0.090 0.013 016.0 080.2 047.3 DA        
2199-53556-0248 155955.09+165625.34 021 18.686 0.029 18.267 0.014 18.314 0.013 18.423 0.016 18.553 0.033 0.033 021.3 029.9 045.4 DA        
2459-54544-0022 155955.28+263519.23 065 16.571 0.026 16.239 0.020 16.396 0.015 16.596 0.011 16.821 0.018 0.045 042.2 043.4 048.2 DA        
6033-56069-0188 155955.52+444915.32 054 16.404 0.023 16.512 0.017 16.925 0.011 17.200 0.019 17.411 0.028 0.016 014.3 071.0 048.7 sdB       
1392-52822-0407 155955.80+274739.16 017 18.219 0.029 17.798 0.013 18.039 0.020 18.274 0.022 18.476 0.033 0.036 045.4 045.2 048.4 DA        
3934-55336-0472 155957.37+234730.97 017 19.769 0.032 19.256 0.018 19.037 0.018 19.018 0.021 19.018 0.043 0.052 066.4 039.3 047.6 DA        
2474-54564-0635 155958.09+265954.36 011 19.758 0.035 19.670 0.028 19.778 0.023 19.980 0.030 20.162 0.133 0.036 050.9 044.0 048.3 DC        
1837-53494-0247 155958.95+034220.63 019 19.203 0.025 18.196 0.019 17.768 0.018 17.620 0.013 17.603 0.019 0.103 017.2 013.9 039.3 sdA/F     
1391-52817-0584 155959.38+280807.88 030 17.923 0.016 16.990 0.015 16.650 0.012 16.505 0.014 16.456 0.017 0.034 014.2 045.7 048.5 sdA/F     
3930-55332-0766 160000.04+212606.42 017 19.478 0.029 19.130 0.018 19.351 0.016 19.585 0.025 19.864 0.096 0.064 022.5 036.0 046.9 DA        
0595-52023-0092 160000.75+021949.97 019 17.333 0.015 16.220 0.012 16.106 0.011 16.103 0.009 16.116 0.018 0.075 020.1 012.4 038.6 sdA       
2175-54612-0356 160003.83+054343.74 077 15.678 0.017 14.419 0.018 14.564 0.012 14.645 0.018 14.684 0.016 0.049 016.2 016.2 040.4 sdA/F     
4882-55721-0984 160005.35+122238.46 047 17.388 0.016 17.500 0.014 17.500 0.014 17.771 0.018 18.046 0.031 0.041 009.0 024.0 043.5 DA        
6320-56453-0398 160006.12+484558.30 004 21.466 0.122 20.876 0.036 20.614 0.042 20.677 0.068 20.307 0.156 0.021 056.0 076.8 047.9 DC:       
0343-51692-0078 160008.07-000840.43 014 19.141 0.030 18.650 0.012 18.606 0.012 18.672 0.017 18.838 0.039 0.107 042.0 009.9 037.1 DA        
2521-54538-0056 160009.94+135632.04 014 18.427 0.023 18.706 0.018 19.036 0.016 19.253 0.020 19.355 0.054 0.044 019.3 026.0 044.2 sdB       
0344-51693-0323 160010.06+005513.10 009 19.377 0.028 18.944 0.017 18.832 0.016 18.848 0.018 18.949 0.053 0.092 098.1 011.0 037.7 DC        
3922-55333-0266 160010.14+154125.02 006 21.693 0.121 20.613 0.028 20.412 0.023 20.421 0.033 20.181 0.090 0.040 010.9 028.3 044.9 sdA/F     
3925-55338-0613 160013.02+181834.99 006 21.446 0.129 20.615 0.027 20.282 0.027 20.211 0.035 19.887 0.113 0.046 016.2 031.7 045.8 sdA/F     
1851-53524-0243 160013.16+230001.80 008 19.275 0.029 19.179 0.017 19.529 0.019 19.786 0.021 20.163 0.080 0.046 024.1 038.2 047.3 DA        
3940-55327-0830 160014.89+260745.16 012 19.079 0.020 19.455 0.019 19.455 0.019 19.685 0.032 19.943 0.111 0.047 010.0 042.7 048.0 DA        
3935-55326-0850 160014.92+223952.84 006 21.377 0.094 20.768 0.029 20.615 0.031 20.507 0.038 20.672 0.120 0.047 050.2 037.7 047.2 DA        
1391-52817-0594 160015.74+281321.87 036 17.356 0.048 16.476 0.019 16.171 0.022 16.077 0.011 16.040 0.023 0.031 028.5 045.8 048.5 sdA/F     
0620-52375-0520 160018.92+515402.91 010 19.546 0.036 19.066 0.019 19.102 0.018 19.206 0.020 19.373 0.048 0.012 038.9 081.3 047.0 DA        
1851-53524-0526 160019.55+245530.27 031 17.980 0.017 16.890 0.017 16.794 0.021 16.827 0.019 16.833 0.021 0.057 016.1 041.0 047.8 sdA       
3466-54998-0095 160020.02+434035.41 034 18.304 0.023 17.457 0.021 17.138 0.013 17.016 0.017 16.942 0.022 0.014 024.7 069.3 048.8 sdA/F     
1404-52825-0064 160020.03+321114.43 020 18.513 0.020 17.567 0.013 17.308 0.013 17.195 0.013 17.200 0.019 0.028 014.6 051.8 049.0 sdA/F     
1655-53523-0504 160022.51+262919.80 021 18.517 0.025 18.058 0.014 18.063 0.017 18.119 0.018 18.246 0.030 0.043 051.0 043.3 048.1 DA        
2459-54544-0039 160022.80+263106.30 048 17.999 0.024 16.931 0.014 16.856 0.016 16.873 0.017 16.898 0.022 0.043 015.8 043.3 048.1 sdA       
1656-53533-0346 160023.83+252545.07 030 17.963 0.019 17.049 0.013 16.726 0.023 16.582 0.033 16.556 0.017 0.054 014.7 041.7 047.9 sdA/F     
4724-55742-0548 160024.22+274320.93 025 18.107 0.018 18.385 0.017 18.843 0.020 19.197 0.021 19.396 0.063 0.036 021.2 045.1 048.3 DA        
2175-54612-0343 160024.76+054959.03 062 17.132 0.019 16.108 0.016 15.979 0.015 15.967 0.014 16.016 0.018 0.050 024.5 016.3 040.3 sdA       
3930-55332-0770 160029.36+212116.16 020 19.655 0.031 18.816 0.021 18.446 0.013 18.410 0.018 18.222 0.029 0.061 007.0 035.9 046.8 sdA:      
3940-55327-0256 160029.75+241434.98 025 18.986 0.024 18.724 0.015 19.008 0.014 19.258 0.019 19.547 0.051 0.054 020.9 040.0 047.6 DA        
6052-56092-0610 160030.15+405929.91 009 20.530 0.055 19.890 0.025 19.761 0.021 19.806 0.024 19.809 0.070 0.011 049.4 065.2 049.0 DA        
4969-56041-0776 160030.95+364540.09 007 20.523 0.067 20.040 0.030 20.012 0.030 20.123 0.041 19.877 0.123 0.017 019.6 058.8 049.2 DA        
3930-55332-0218 160030.99+195734.09 024 18.421 0.023 18.507 0.016 18.800 0.013 19.057 0.017 19.337 0.057 0.031 072.1 034.0 046.3 DB        
3454-55003-0528 160031.82+461919.61 041 18.214 0.028 17.336 0.027 17.022 0.016 16.908 0.016 16.839 0.017 0.012 032.8 073.2 048.3 sdA/F     
4725-55711-0812 160032.54+284834.99 007 20.795 0.023 19.977 0.022 19.977 0.022 19.991 0.029 20.009 0.102 0.030 000.0 046.7 048.5 DC        
5192-56066-0906 160032.62+402112.67 011 20.177 0.036 19.720 0.023 19.554 0.019 19.562 0.024 19.494 0.055 0.012 044.0 064.2 049.1 DA        
4893-55709-0264 160034.25+065144.57 017 20.037 0.037 19.116 0.016 18.821 0.015 18.721 0.017 18.654 0.034 0.037 010.8 017.5 040.8 sdA/F     
1729-53858-0261 160041.49+063428.07 060 16.597 0.015 15.323 0.025 15.445 0.012 15.555 0.011 15.628 0.018 0.049 013.4 017.2 040.7 sdA       
2175-54612-0323 160043.14+061926.08 057 17.507 0.018 16.626 0.015 16.330 0.013 16.232 0.017 16.232 0.018 0.046 023.1 017.0 040.5 sdA/F     
6716-56401-0210 160045.89+503819.28 003 19.956 0.034 19.156 0.019 18.799 0.014 18.661 0.022 18.632 0.034 0.022 161.7 079.5 047.3 DC:       
6052-56092-0622 160047.82+415136.00 024 18.325 0.020 18.714 0.015 18.714 0.015 19.030 0.021 19.378 0.056 0.013 007.1 066.5 048.9 DA        
4808-55705-0296 160049.32+032417.20 006 21.058 0.068 20.473 0.029 20.237 0.024 20.181 0.032 20.091 0.100 0.092 059.0 013.7 039.0 DA        
2175-54612-0308 160049.62+050956.44 022 19.038 0.026 18.063 0.014 17.794 0.021 17.722 0.017 17.701 0.024 0.044 016.1 015.7 039.9 sdA/F     
5192-56066-0907 160051.37+402057.77 013 19.167 0.022 19.215 0.021 19.456 0.018 19.658 0.025 19.896 0.076 0.013 038.8 064.2 049.0 DB        
1579-53473-0622 160058.06+303443.01 011 19.444 0.027 19.071 0.022 19.170 0.020 19.311 0.020 19.456 0.044 0.024 068.6 049.4 048.7 DA        
4969-56041-0232 160059.85+362609.91 033 17.229 0.024 17.172 0.014 17.392 0.015 16.932 0.013 16.376 0.031 0.019 024.2 058.3 049.1 DA+M      
4808-55705-0318 160100.43+044236.40 024 18.835 0.026 18.728 0.018 18.997 0.018 19.240 0.025 19.395 0.058 0.063 014.1 015.2 039.6 DAH       
2173-53874-0462 160102.34+212404.26 043 18.086 0.017 17.175 0.020 16.826 0.012 16.705 0.013 16.670 0.017 0.060 017.7 036.1 046.7 sdA/F     
0595-52023-0051 160102.52+022614.53 010 18.851 0.016 19.137 0.017 19.137 0.017 19.389 0.023 19.652 0.103 0.090 008.8 012.7 038.4 DA        
2525-54569-0326 160104.63+123029.20 013 19.207 0.014 18.751 0.019 18.751 0.019 18.797 0.017 18.869 0.038 0.035 008.5 024.3 043.4 DA        
3478-55008-0122 160104.73+353310.34 022 19.167 0.029 18.183 0.026 17.949 0.027 17.828 0.023 17.852 0.028 0.021 019.9 056.9 049.0 sdA/F     
6323-56189-0516 160105.21+470345.91 049 17.246 0.012 16.367 0.021 16.129 0.015 16.025 0.011 16.019 0.020 0.010 035.9 074.3 048.1 sdA/F     
2199-53556-0416 160105.34+183537.01 037 18.143 0.022 17.211 0.014 16.896 0.011 16.781 0.010 16.711 0.023 0.053 026.3 032.2 045.7 sdA/F     
4725-55711-0132 160108.06+272716.60 028 19.214 0.024 18.384 0.018 18.051 0.012 17.911 0.018 17.901 0.022 0.039 006.1 044.7 048.1 sdA:      
2967-54584-0312 160110.97+191823.11 001 24.137 0.831 20.964 0.033 18.979 0.019 18.347 0.020 18.004 0.024 0.031 025.2 033.2 046.0 dC:       
0812-52352-0015 160111.28+480431.03 012 18.825 0.021 18.412 0.014 18.545 0.018 18.693 0.018 18.949 0.052 0.022 020.5 075.8 047.9 DA        
1728-53228-0551 160111.53+091712.66 003 20.249 0.043 20.632 0.028 20.189 0.026 20.269 0.039 20.118 0.127 0.035 017.6 020.5 041.9 CV-H-He   
3930-55332-0870 160111.55+204115.58 007 20.779 0.064 20.370 0.027 20.214 0.024 20.189 0.029 20.321 0.112 0.062 011.8 035.1 046.4 DA        
1851-53524-0520 160111.81+240735.42 047 16.767 0.013 15.548 0.014 15.536 0.011 15.572 0.012 15.633 0.015 0.055 018.4 039.9 047.4 sdA/F     
0621-52055-0253 160112.70+531659.94 034 17.302 0.020 16.705 0.020 16.528 0.042 16.426 0.013 16.435 0.019 0.014 311.8 083.2 046.5 DA        
2175-54612-0388 160113.14+061036.22 057 17.489 0.018 16.514 0.013 16.185 0.014 16.083 0.017 16.042 0.017 0.044 035.7 016.9 040.4 sdA/F     
2175-54612-0281 160114.26+045121.93 030 18.694 0.026 17.704 0.015 17.537 0.017 17.511 0.013 17.533 0.023 0.061 013.7 015.4 039.7 sdA/F     
0619-52056-0070 160114.64+534615.11 010 18.987 0.023 18.496 0.033 18.343 0.022 18.364 0.035 18.370 0.033 0.009 390.9 083.8 046.3 DA        
1851-53524-0168 160114.81+232702.88 027 18.097 0.019 17.213 0.014 16.921 0.014 16.813 0.022 16.756 0.023 0.054 014.1 039.0 047.2 sdA/F     
1578-53496-0282 160116.64+275800.69 008 19.721 0.031 19.295 0.017 19.237 0.016 19.262 0.019 19.472 0.061 0.034 019.3 045.5 048.2 DA        
2175-54612-0277 160118.16+052012.60 034 18.312 0.025 17.406 0.014 17.138 0.014 17.029 0.013 16.987 0.019 0.046 011.8 015.9 039.9 sdA/F     
3467-54999-0298 160120.42+382816.58 012 20.297 0.052 19.118 0.018 19.196 0.018 19.334 0.025 19.420 0.057 0.014 014.0 061.4 049.0 sdA/F     
4725-55711-0876 160121.41+292008.94 007 20.897 0.069 20.369 0.022 20.222 0.025 20.194 0.030 20.184 0.104 0.038 029.4 047.5 048.4 DA        
1404-52825-0019 160122.25+314504.31 032 17.349 0.013 16.436 0.014 16.185 0.015 16.098 0.013 16.081 0.025 0.027 019.0 051.2 048.7 sdA/F     
2186-54327-0386 160123.40+055539.85 010 20.788 0.070 19.757 0.018 19.499 0.020 19.373 0.022 19.304 0.059 0.049 011.4 016.6 040.2 sdA/F     
6320-56453-0369 160123.67+482241.34 043 17.810 0.023 16.955 0.018 16.641 0.017 16.533 0.015 16.511 0.016 0.020 016.2 076.2 047.8 sdA/F     
2175-54612-0382 160125.46+060525.13 072 16.848 0.015 15.620 0.014 15.671 0.011 15.754 0.014 15.820 0.020 0.044 010.6 016.8 040.3 sdA       
3289-54910-0300 160125.66+165402.98 015 19.757 0.035 18.849 0.019 18.624 0.016 18.493 0.015 18.495 0.034 0.034 016.8 030.0 045.1 sdA/F     
6043-56096-0768 160125.74+432222.98 020 19.126 0.018 19.409 0.025 19.409 0.025 19.655 0.029 19.906 0.094 0.011 006.2 068.8 048.6 DA        
1392-52822-0522 160128.47+281553.51 043 16.681 0.040 15.522 0.014 15.315 0.020 15.383 0.018 15.294 0.021 0.035 012.5 046.0 048.2 sdA/F     
2522-54570-0591 160130.81+131956.86 040 17.876 0.024 16.701 0.014 16.725 0.016 16.785 0.019 16.868 0.018 0.053 012.6 025.4 043.6 sdA       
4969-56041-0186 160135.33+361440.14 030 17.887 0.023 17.807 0.015 18.165 0.012 18.436 0.019 18.800 0.035 0.021 042.6 058.0 049.0 DA        
3935-55326-0086 160135.47+212630.21 009 20.846 0.064 20.407 0.037 20.161 0.025 20.242 0.032 20.200 0.126 0.063 036.8 036.2 046.5 DA        
3922-55333-0148 160140.55+153949.12 006 21.430 0.098 20.790 0.030 20.528 0.032 20.488 0.038 20.317 0.107 0.033 022.4 028.4 044.5 sdA/F     
4901-55711-0860 160142.29+124449.10 055 16.357 0.013 16.570 0.023 17.056 0.016 17.378 0.017 17.743 0.028 0.035 057.6 024.7 043.3 DA        
3454-55003-0630 160142.32+463459.21 050 17.615 0.016 16.579 0.015 16.457 0.019 16.530 0.018 16.576 0.022 0.011 025.6 073.5 048.1 sdA/F     
1837-53494-0421 160149.38+050814.89 013 19.844 0.039 18.693 0.020 18.678 0.013 18.749 0.019 18.796 0.041 0.045 011.4 015.8 039.7 sdA       
3478-55008-0466 160150.73+371722.87 021 19.354 0.056 18.363 0.031 18.073 0.023 18.123 0.026 18.033 0.042 0.016 020.5 059.6 048.9 sdA/F     
6043-56096-0782 160151.30+440424.22 006 21.449 0.123 20.547 0.029 20.288 0.030 20.134 0.035 20.317 0.139 0.011 014.3 069.8 048.4 sdA/F     
2522-54570-0077 160151.55+125311.87 007 20.267 0.045 19.667 0.019 19.341 0.022 19.242 0.020 19.227 0.052 0.037 074.4 024.9 043.4 DA        
3930-55332-0108 160151.61+195247.03 031 17.775 0.013 18.523 0.016 18.523 0.016 18.860 0.023 19.195 0.064 0.030 008.0 034.0 046.0 DA        
2186-54327-0262 160151.80+050755.44 013 19.904 0.043 19.516 0.022 19.729 0.019 19.941 0.033 20.333 0.146 0.045 049.3 015.8 039.7 DA        
1391-52817-0634 160153.24+273547.15 019 18.335 0.013 17.636 0.024 17.636 0.024 17.564 0.018 17.603 0.019 0.036 000.0 045.0 048.0 DA        
6052-56092-0384 160153.34+400948.36 021 18.645 0.019 18.702 0.020 19.061 0.017 19.394 0.020 19.735 0.071 0.014 035.7 063.9 048.8 DA        
1851-53524-0154 160155.73+234455.56 013 18.849 0.025 18.608 0.020 18.868 0.019 19.121 0.018 19.386 0.060 0.066 033.1 039.4 047.1 DA        
4901-55711-0852 160157.26+125133.41 051 16.776 0.021 16.776 0.014 17.038 0.017 17.203 0.016 17.426 0.025 0.037 095.0 024.9 043.3 DBA       
0813-52354-0224 160157.53+465630.97 008 19.686 0.033 19.359 0.021 19.667 0.018 19.914 0.030 20.225 0.113 0.012 022.1 074.1 048.0 DA        
4901-55711-0866 160159.14+133432.15 022 18.764 0.023 18.466 0.017 18.503 0.015 18.586 0.019 18.747 0.044 0.057 064.6 025.8 043.6 DA        
1851-53524-0129 160159.31+224433.61 039 17.367 0.023 16.158 0.020 16.225 0.012 16.341 0.017 16.442 0.017 0.051 010.9 038.0 046.8 sdA       
3478-55008-0125 160200.47+353851.46 012 19.958 0.039 19.082 0.016 18.826 0.019 18.745 0.019 18.697 0.035 0.025 010.6 057.1 048.9 sdA/F     
4969-56041-0836 160204.28+373047.90 020 19.522 0.030 18.690 0.024 18.407 0.015 18.303 0.015 18.298 0.025 0.016 018.0 059.9 048.9 sdA/F     
4961-55719-0434 160205.60+320419.57 059 16.358 0.013 16.401 0.013 16.712 0.010 16.959 0.014 17.221 0.019 0.024 039.7 051.7 048.6 DB        
3478-55008-0160 160206.63+362533.25 010 20.232 0.066 19.295 0.020 19.130 0.037 19.017 0.025 18.978 0.058 0.017 017.7 058.2 048.9 sdA/F     
5204-56036-0592 160207.76+114651.32 007 20.696 0.070 20.084 0.024 20.000 0.021 19.924 0.029 19.953 0.116 0.041 033.9 023.6 042.8 DA        
1729-53858-0247 160208.67+061659.33 015 19.258 0.028 18.844 0.017 19.026 0.021 19.190 0.024 19.371 0.055 0.044 033.3 017.1 040.2 DA        
2175-54612-0438 160210.39+053654.84 037 18.429 0.022 17.423 0.019 17.308 0.013 17.292 0.018 17.357 0.022 0.043 012.4 016.4 039.9 sdA       
3466-54998-0050 160212.74+433432.01 055 17.061 0.015 15.953 0.017 15.884 0.019 15.938 0.017 16.009 0.026 0.011 012.4 069.1 048.4 sdA       
5204-56036-0582 160214.44+114707.30 008 20.473 0.060 19.820 0.023 19.678 0.018 19.664 0.025 19.750 0.098 0.040 035.3 023.6 042.8 DA        
4969-56041-0848 160214.44+370137.74 019 18.943 0.026 19.204 0.023 19.204 0.023 19.282 0.028 19.559 0.101 0.018 023.2 059.2 048.8 DA        
6320-56453-0694 160215.00+491314.12 040 17.273 0.017 17.407 0.015 17.823 0.017 18.098 0.023 18.446 0.040 0.017 040.3 077.4 047.4 DA        
2525-54569-0341 160216.05+125841.63 014 18.474 0.016 19.143 0.016 19.143 0.016 19.477 0.024 19.917 0.094 0.041 002.9 025.1 043.3 DA        
3289-54910-0287 160216.99+163023.54 037 18.407 0.011 17.002 0.015 17.002 0.015 16.803 0.014 16.764 0.015 0.029 092.2 029.6 044.7 DA        
2525-54569-0303 160219.42+112606.53 005 20.163 0.045 19.845 0.019 19.877 0.022 20.019 0.028 20.223 0.113 0.058 021.1 023.2 042.6 sdA       
2186-54327-0400 160219.59+053642.69 015 19.713 0.039 19.397 0.017 19.299 0.017 19.322 0.022 19.385 0.063 0.044 051.1 016.4 039.8 DC        
2967-54584-0301 160219.59+185855.34 006 20.451 0.060 19.429 0.017 19.029 0.017 18.816 0.018 18.752 0.040 0.040 060.3 032.9 045.6 DA        
1054-52516-0024 160220.43+394549.65 007 19.130 0.023 19.294 0.017 19.678 0.022 20.070 0.031 20.333 0.114 0.012 020.2 063.3 048.8 DA        
3924-55332-0506 160220.52+202752.13 014 20.012 0.023 19.459 0.027 19.459 0.027 19.447 0.023 19.541 0.070 0.057 009.9 034.9 046.1 DA        
2186-54327-0256 160220.79+043656.16 022 18.849 0.018 19.091 0.013 19.091 0.013 19.326 0.022 19.630 0.069 0.069 003.6 015.3 039.3 DA        
3467-54999-0302 160220.84+375811.87 007 19.882 0.042 19.070 0.021 18.760 0.016 18.636 0.018 18.675 0.034 0.013 014.3 060.6 048.8 sdA/F     
2186-54327-0288 160221.07+043401.53 015 20.267 0.047 19.279 0.019 18.976 0.013 18.819 0.022 18.948 0.057 0.068 011.5 015.3 039.3 sdA/F     
2186-54327-0280 160223.11+052239.85 022 18.718 0.025 18.787 0.014 19.046 0.017 19.353 0.020 19.528 0.059 0.047 023.1 016.2 039.7 DB        
5204-56036-0609 160224.03+111251.72 030 18.038 0.020 17.748 0.015 17.972 0.013 17.971 0.017 17.807 0.028 0.043 068.6 023.0 042.5 DA+M      
2175-54612-0226 160224.99+050317.35 029 18.626 0.020 17.654 0.017 17.519 0.011 17.469 0.017 17.482 0.019 0.045 017.6 015.8 039.5 sdA/F     
3478-55008-0461 160226.24+370527.57 022 19.235 0.042 18.380 0.025 18.264 0.021 18.012 0.020 18.080 0.059 0.017 015.4 059.3 048.8 sdA/F     
3922-55333-0132 160226.33+153830.97 012 20.381 0.051 19.597 0.029 19.351 0.046 19.234 0.058 19.249 0.071 0.032 015.1 028.5 044.4 sdA/F     
3930-55332-0933 160227.44+202527.15 007 21.278 0.096 20.482 0.029 20.341 0.033 20.375 0.043 20.463 0.151 0.057 016.1 034.9 046.0 sdA       
4901-55711-0090 160229.76+111330.97 041 17.616 0.019 17.691 0.015 17.820 0.013 17.891 0.017 18.000 0.030 0.043 020.1 023.0 042.5 sdOB       
4965-55721-0774 160231.31+343619.50 027 18.229 0.022 18.177 0.016 18.540 0.016 18.811 0.020 19.051 0.044 0.024 016.1 055.5 048.7 DA        
2186-54327-0233 160231.51+053134.75 008 20.453 0.060 20.012 0.021 20.030 0.024 20.103 0.032 20.262 0.130 0.046 034.7 016.4 039.7 DA        
3478-55008-0099 160233.08+354531.98 018 19.387 0.029 18.498 0.015 18.265 0.018 18.172 0.018 18.128 0.028 0.022 017.7 057.2 048.7 sdA/F     
4969-56041-0142 160233.32+361345.47 023 18.103 0.023 18.496 0.016 19.022 0.017 19.379 0.019 19.753 0.069 0.021 013.5 058.0 048.8 sdO        
1392-52822-0136 160234.65+264422.23 013 18.770 0.026 18.262 0.020 18.091 0.015 18.046 0.017 18.047 0.028 0.040 079.7 043.8 047.7 DA        
4969-56041-0124 160235.35+351806.00 028 17.877 0.030 17.756 0.022 18.131 0.022 18.349 0.018 18.737 0.043 0.023 029.5 056.5 048.7 DA        
3925-55338-0252 160235.63+171022.66 011 20.758 0.058 20.338 0.023 20.190 0.022 20.150 0.030 20.283 0.115 0.037 038.2 030.5 044.9 DA        
5200-56091-0530 160236.08+381950.56 047 16.528 0.019 17.561 0.016 17.561 0.016 17.937 0.013 18.296 0.033 0.013 005.8 061.1 048.8 DAO       
2186-54327-0390 160237.67+055921.74 012 20.563 0.051 19.697 0.021 19.373 0.018 19.250 0.019 19.230 0.047 0.045 015.0 016.9 040.0 sdA/F     
4808-55705-0214 160239.34+035949.70 023 18.665 0.017 19.031 0.016 19.031 0.016 19.264 0.018 19.522 0.073 0.092 004.5 014.7 038.9 DA        
1837-53494-0130 160240.70+034929.80 042 17.504 0.021 16.512 0.017 16.166 0.015 16.011 0.014 15.976 0.023 0.094 029.2 014.5 038.8 sdA/F     
6786-56448-0628 160240.95+590221.22 008 20.701 0.064 20.249 0.024 20.188 0.023 20.194 0.032 20.183 0.109 0.009 030.3 090.7 044.3 DA        
0344-51693-0187 160241.13-001207.15 026 17.317 0.016 17.468 0.008 17.809 0.011 18.053 0.016 18.205 0.027 0.114 014.7 010.3 036.6 sdB       
1418-53142-0165 160241.45+332301.47 017 18.905 0.024 18.347 0.015 18.228 0.018 18.220 0.019 18.261 0.025 0.029 076.1 053.7 048.6 DA        
4808-55705-0212 160241.83+035814.93 016 19.299 0.030 19.294 0.019 19.486 0.018 19.670 0.023 19.813 0.092 0.094 015.4 014.7 038.9 DB        
2186-54327-0230 160242.01+050004.09 015 19.859 0.033 19.429 0.015 19.599 0.018 19.793 0.026 20.042 0.088 0.050 021.5 015.8 039.4 DA        
1729-53858-0428 160242.95+071119.22 050 17.169 0.016 16.236 0.016 15.935 0.011 15.833 0.013 15.763 0.017 0.039 021.4 018.3 040.5 sdA/F     
2186-54327-0224 160243.85+051706.81 010 20.669 0.060 19.908 0.017 19.602 0.021 19.454 0.026 19.386 0.056 0.049 011.1 016.1 039.6 sdA/F     
1729-53858-0459 160246.13+082718.96 002 23.688 0.459 20.903 0.028 19.223 0.014 18.710 0.019 18.440 0.024 0.047 048.6 019.7 041.1 dC        
5010-55748-0037 160246.46+303914.49 063 15.645 0.015 16.056 0.013 16.598 0.014 16.917 0.014 17.183 0.017 0.025 016.4 049.6 048.3 DA        
6033-56069-0042 160252.18+441046.13 050 17.346 0.013 16.482 0.018 16.215 0.012 16.095 0.022 16.075 0.021 0.008 010.1 069.9 048.2 sdA/F     
2186-54327-0237 160252.52+051715.22 019 19.380 0.013 19.359 0.020 19.359 0.020 19.615 0.027 19.808 0.077 0.049 007.2 016.2 039.5 DA        
6052-56092-0348 160253.78+401640.81 015 19.336 0.027 19.179 0.019 19.503 0.017 19.792 0.027 19.993 0.110 0.012 041.2 064.1 048.6 DA        
0595-52023-0027 160255.32+024412.44 027 18.103 0.025 17.211 0.019 16.846 0.010 16.727 0.011 16.678 0.022 0.089 011.9 013.4 038.2 sdA/F     
2187-54270-0342 160256.25+523042.95 013 19.451 0.020 19.927 0.025 19.927 0.025 20.209 0.037 20.598 0.174 0.012 012.5 082.0 046.5 DA        
5010-55748-0986 160256.31+304957.04 009 20.081 0.141 19.268 0.014 19.509 0.019 19.403 0.020 18.999 0.040 0.023 056.6 049.8 048.3 DA+M5     
2175-54612-0294 160257.13+044628.79 033 18.540 0.018 17.562 0.019 17.279 0.014 17.151 0.013 17.136 0.018 0.066 010.7 015.6 039.3 sdA/F     
2186-54327-0430 160257.17+055302.47 032 19.373 0.043 18.355 0.019 18.167 0.017 18.126 0.016 18.124 0.025 0.048 014.5 016.8 039.8 sdA/F     
4724-55742-0654 160257.77+265122.68 019 19.250 0.030 19.081 0.014 19.299 0.019 19.543 0.024 20.011 0.079 0.040 033.0 044.0 047.6 DA        
3467-54999-0310 160259.58+374505.73 037 18.270 0.025 17.242 0.020 17.264 0.014 17.304 0.015 17.384 0.025 0.012 018.2 060.3 048.7 sdA       
2522-54570-0023 160301.10+124009.43 029 18.282 0.019 17.224 0.023 17.106 0.013 17.104 0.017 17.146 0.029 0.033 010.9 024.8 043.0 sdA/F     
1055-52761-0463 160301.32+385054.66 012 19.135 0.027 18.742 0.017 18.946 0.018 19.190 0.020 19.456 0.081 0.011 011.0 061.9 048.7 DA        
2522-54570-0020 160303.07+121444.61 025 18.717 0.024 17.541 0.017 17.606 0.020 17.677 0.018 17.778 0.022 0.043 015.0 024.3 042.8 sdA       
1578-53496-0471 160303.74+291709.51 036 17.509 0.022 16.675 0.023 16.347 0.013 16.226 0.023 16.170 0.020 0.035 036.6 047.5 048.0 sdA/F     
3478-55008-0081 160305.13+352445.38 017 19.331 0.029 18.472 0.015 18.208 0.020 18.120 0.015 18.141 0.027 0.022 010.7 056.7 048.6 sdA/F     
4901-55711-0910 160305.21+130427.07 014 20.227 0.046 19.310 0.018 18.966 0.015 18.863 0.020 18.849 0.042 0.047 013.2 025.3 043.2 sdA/F     
6323-56189-0552 160312.60+474738.30 032 17.543 0.016 17.418 0.017 17.805 0.014 18.042 0.018 18.360 0.035 0.021 030.3 075.2 047.6 DA        
2176-54243-0349 160314.95+525347.21 055 16.986 0.023 16.142 0.023 15.885 0.022 15.827 0.021 15.816 0.020 0.014 011.4 082.5 046.3 sdA/F     
4808-55705-0196 160315.12+042759.36 003 21.041 0.071 20.579 0.023 20.293 0.024 20.288 0.030 20.325 0.122 0.091 000.0 015.3 039.0 DC:       
6786-56448-0699 160316.12+580159.45 021 18.646 0.019 18.916 0.015 18.916 0.015 19.259 0.022 19.508 0.084 0.016 009.7 089.4 044.6 DA        
6052-56092-0712 160317.78+413308.96 029 17.915 0.013 18.497 0.011 18.497 0.011 18.848 0.018 19.095 0.046 0.007 008.6 066.0 048.5 DA        
3922-55333-0921 160318.79+165117.38 014 19.911 0.041 19.296 0.017 19.112 0.014 19.040 0.017 19.018 0.042 0.032 034.8 030.2 044.6 DA        
1392-52822-0559 160318.92+273409.82 030 17.801 0.021 16.883 0.013 16.613 0.013 16.525 0.012 16.512 0.024 0.036 014.0 045.0 047.7 sdA/F     
2187-54270-0394 160319.39+524935.92 010 19.789 0.038 19.958 0.027 20.252 0.033 20.544 0.053 20.638 0.196 0.015 011.6 082.4 046.3 DBH       
1837-53494-0455 160319.75+054005.76 010 20.057 0.041 19.762 0.027 18.845 0.019 18.770 0.017 18.678 0.037 0.052 014.6 016.7 039.6 sdA/F     
3478-55008-0082 160320.35+352113.68 012 19.876 0.044 19.019 0.025 18.772 0.023 18.657 0.022 18.602 0.040 0.023 014.0 056.6 048.6 sdA       
3289-54910-0374 160320.88+182907.81 030 19.542 0.031 18.321 0.017 18.475 0.016 18.561 0.018 18.626 0.041 0.055 011.1 032.3 045.2 sdA       
1682-53173-0165 160324.06+354722.61 009 19.631 0.039 19.112 0.023 19.390 0.029 19.604 0.030 19.878 0.104 0.021 037.2 057.3 048.6 DA        
1837-53494-0093 160327.28+034951.72 010 19.535 0.031 19.003 0.020 18.856 0.021 18.857 0.020 18.884 0.048 0.095 029.1 014.7 038.7 DA        
3925-55338-0805 160328.85+181247.24 007 22.150 0.198 20.983 0.032 20.740 0.041 20.528 0.052 20.283 0.163 0.057 007.7 032.0 045.1 sdA       
1655-53523-0633 160328.92+255944.21 055 16.475 0.014 15.249 0.013 15.793 0.021 15.564 0.021 15.645 0.016 0.052 012.3 042.8 047.3 sdA       
2524-54568-0372 160332.18+142940.01 003 22.820 0.321 20.258 0.022 18.775 0.014 18.353 0.018 18.124 0.026 0.042 049.2 027.2 043.7 dC        
2187-54270-0280 160332.84+514827.83 048 17.184 0.017 17.486 0.019 17.986 0.013 18.357 0.015 18.667 0.036 0.012 011.6 081.0 046.6 sdOB      
2524-54568-0252 160335.67+140813.23 032 17.911 0.022 17.120 0.016 16.772 0.021 16.661 0.016 16.614 0.020 0.048 024.5 026.7 043.5 sdA/F     
6786-56448-0692 160336.09+580133.66 027 18.021 0.024 17.956 0.012 18.355 0.018 18.638 0.015 18.928 0.036 0.017 023.4 089.4 044.6 DA        
2189-54624-0347 160336.98+040615.23 007 20.033 0.037 20.173 0.022 20.542 0.031 20.777 0.046 21.179 0.238 0.077 011.6 015.0 038.8 DA        
2186-54327-0371 160339.63+062425.11 021 19.744 0.034 18.809 0.014 18.566 0.020 18.458 0.018 18.458 0.029 0.044 016.2 017.5 039.9 sdA/F     
3428-54979-0334 160340.38+461906.00 038 18.569 0.024 17.708 0.022 17.440 0.012 17.352 0.014 17.313 0.018 0.011 010.2 073.1 047.8 sdA/F     
2186-54327-0252 160340.51+044138.63 022 19.966 0.039 18.846 0.016 18.676 0.017 18.660 0.016 18.594 0.038 0.082 013.1 015.6 039.1 sdA/F     
2197-53555-0219 160340.57+154520.23 034 17.769 0.018 16.889 0.015 16.603 0.012 16.510 0.011 16.469 0.014 0.033 025.6 028.8 044.1 sdA/F     
1728-53228-0032 160342.27+074711.27 009 19.552 0.031 19.177 0.019 19.454 0.018 19.616 0.022 20.076 0.093 0.051 011.9 019.1 040.6 DA        
2186-54327-0479 160342.49+055829.09 024 19.722 0.034 18.746 0.022 18.467 0.014 18.349 0.015 18.303 0.027 0.049 012.2 017.1 039.7 sdA/F     
1851-53524-0604 160342.96+245202.31 008 19.649 0.035 19.166 0.017 19.216 0.025 19.393 0.022 19.452 0.054 0.059 041.5 041.2 047.0 DA        
8068-57185-0432 160345.41+583042.78 010 20.200 0.059 19.846 0.024 19.961 0.029 20.168 0.040 20.417 0.178 0.014 013.4 090.0 044.4 DA        
1729-53858-0412 160345.52+075502.70 024 18.891 0.023 17.933 0.021 17.840 0.013 17.837 0.014 17.899 0.022 0.047 010.2 019.3 040.7 sdA       
3930-55332-0964 160346.37+204018.11 016 19.648 0.033 19.064 0.016 18.920 0.015 18.857 0.020 18.943 0.045 0.064 048.3 035.3 045.8 DA        
5204-56036-0626 160350.74+122129.03 009 20.454 0.044 19.898 0.021 19.672 0.028 19.579 0.026 19.553 0.063 0.035 040.6 024.6 042.7 DA        
1393-52824-0311 160351.13+263054.99 000 24.494 0.759 21.495 0.042 19.290 0.015 18.627 0.018 18.283 0.030 0.046 021.4 043.5 047.3 dC        
6034-56103-0548 160352.10+452152.65 044 17.858 0.016 17.047 0.018 16.782 0.011 16.685 0.013 16.683 0.014 0.014 011.9 071.7 047.9 sdA/F     
1729-53858-0406 160353.89+080837.57 029 18.065 0.019 17.578 0.014 17.449 0.016 17.419 0.016 17.484 0.016 0.048 141.8 019.6 040.8 DA        
2967-54584-0232 160355.76+191718.26 001 23.693 0.685 20.697 0.027 18.994 0.020 18.423 0.016 18.241 0.030 0.035 023.2 033.5 045.3 dC        
1055-52761-0452 160356.08+394731.80 015 19.041 0.024 18.153 0.021 17.924 0.015 17.853 0.021 17.847 0.023 0.010 013.0 063.3 048.4 sdA/F     
1851-53524-0596 160357.72+240527.90 009 19.232 0.025 19.174 0.022 19.451 0.019 19.696 0.024 19.840 0.085 0.071 016.4 040.1 046.8 DA        
2524-54568-0247 160357.93+140929.97 017 18.592 0.023 18.303 0.017 18.320 0.022 18.399 0.016 18.569 0.031 0.047 060.1 026.8 043.4 DAH       
3940-55327-0942 160358.89+255624.76 026 19.442 0.029 18.543 0.017 18.234 0.018 18.132 0.019 18.054 0.028 0.051 013.1 042.7 047.2 sdA/F     
2205-53793-0343 160400.38+212606.95 051 17.522 0.021 16.405 0.016 16.332 0.011 16.346 0.016 16.392 0.018 0.061 021.0 036.4 046.0 sdA       
2189-54624-0356 160400.39+040150.93 005 21.469 0.095 20.529 0.025 20.248 0.028 20.106 0.032 19.987 0.088 0.077 040.8 015.0 038.6 sdA/F     
1729-53858-0215 160400.89+055626.40 012 19.426 0.033 19.004 0.017 19.161 0.016 19.328 0.021 19.625 0.067 0.048 051.2 017.1 039.6 DA        
0344-51693-0463 160401.09+000826.09 014 18.373 0.018 18.481 0.017 18.833 0.012 19.052 0.019 19.364 0.055 0.149 012.9 010.9 036.5 sdOB       
3478-55008-0493 160401.41+365750.26 031 18.778 0.025 17.656 0.020 17.675 0.012 17.702 0.019 17.745 0.032 0.015 013.0 059.1 048.5 sdA       
0813-52354-0167 160401.49+463249.53 020 18.537 0.018 18.129 0.015 18.361 0.015 18.586 0.016 18.810 0.039 0.012 030.3 073.4 047.7 DA        
2186-54327-0467 160401.89+054756.29 025 19.703 0.034 18.767 0.014 18.515 0.018 18.409 0.014 18.321 0.030 0.050 013.4 016.9 039.6 sdA/F     
2175-54612-0414 160404.89+061945.45 051 17.886 0.020 16.914 0.012 16.607 0.018 16.529 0.016 16.501 0.019 0.045 018.1 017.5 039.8 sdA/F     
4961-55719-0326 160408.11+305850.55 007 20.907 0.060 20.415 0.022 20.425 0.029 20.438 0.038 20.419 0.117 0.023 012.7 050.1 048.0 sdA       
2186-54327-0429 160412.27+061038.63 010 20.322 0.043 19.851 0.023 19.690 0.022 19.689 0.027 19.696 0.070 0.046 034.5 017.4 039.7 DC        
6798-56485-0233 160413.64+603352.69 008 20.609 0.065 20.176 0.023 20.031 0.022 20.029 0.028 19.933 0.104 0.009 024.6 092.6 043.5 DAZ:      
6034-56103-0440 160413.65+441514.68 008 21.150 0.104 20.076 0.025 19.948 0.031 19.833 0.027 19.800 0.094 0.011 011.1 070.0 048.0 sdA/F     
1728-53228-0031 160414.26+074739.12 037 17.575 0.018 16.673 0.015 16.375 0.013 16.279 0.012 16.252 0.016 0.050 024.6 019.2 040.5 sdA/F     
4901-55711-0964 160414.38+123259.88 006 21.177 0.085 20.603 0.029 20.476 0.028 20.414 0.040 20.661 0.153 0.033 045.9 024.9 042.7 DA        
1852-53534-0319 160414.67+223148.24 036 17.556 0.016 16.390 0.013 16.384 0.012 16.442 0.012 16.513 0.017 0.047 013.4 037.9 046.3 sdA       
3940-55327-0964 160414.93+253409.18 003 25.022 0.720 21.262 0.033 20.165 0.025 19.856 0.023 19.811 0.089 0.053 018.4 042.2 047.0 dC        
6716-56401-0098 160415.04+504459.37 035 17.103 0.016 17.495 0.017 17.984 0.011 18.324 0.018 18.688 0.038 0.023 019.6 079.4 046.8 DA        
0345-51690-0301 160415.86-001500.15 002 21.350 0.079 20.438 0.023 20.025 0.029 19.785 0.022 19.812 0.075 0.108 041.3 010.5 036.2 DC:       
4965-55721-0162 160415.95+325933.72 021 18.457 0.020 18.771 0.017 18.771 0.017 19.039 0.022 19.294 0.064 0.026 008.6 053.1 048.2 DA        
6323-56189-0408 160417.17+454715.08 030 17.729 0.022 17.990 0.031 18.420 0.014 18.768 0.020 19.081 0.047 0.013 039.7 072.3 047.8 DA        
3930-55332-0022 160418.98+195817.88 008 20.148 0.044 19.554 0.015 19.380 0.018 19.293 0.036 19.341 0.121 0.054 096.2 034.4 045.5 DA        
2200-53875-0292 160419.03+161548.58 006 18.678 0.021 19.093 0.013 18.844 0.014 18.762 0.016 18.710 0.040 0.031 014.8 029.5 044.2 CV        
2175-54612-0410 160419.51+063729.99 072 16.732 0.020 15.803 0.013 15.530 0.010 15.415 0.018 15.383 0.016 0.054 030.8 017.9 039.9 sdA/F     
3289-54910-0423 160420.23+180258.88 011 20.356 0.058 19.581 0.018 19.295 0.019 19.178 0.022 19.122 0.061 0.049 019.1 031.9 044.8 sdA/F     
1729-53858-0123 160420.41+055542.36 015 21.454 1.080 18.676 0.073 24.802 0.570 24.362 0.595 22.827 0.591 0.047 052.7 017.1 039.6 DA        
4725-55711-0942 160422.07+285910.45 014 19.522 0.029 19.291 0.022 19.587 0.017 19.860 0.023 20.016 0.079 0.035 037.5 047.2 047.7 DA        
2175-54612-0184 160423.56+050103.94 052 17.657 0.016 16.687 0.011 16.387 0.012 16.273 0.016 16.225 0.015 0.059 019.1 016.1 039.1 sdA/F     
1170-52756-0287 160424.16+423816.23 011 18.806 0.028 18.618 0.017 18.709 0.015 18.792 0.020 18.981 0.041 0.011 018.8 067.6 048.2 DC        
2178-54629-0297 160424.34+031711.89 017 18.819 0.022 17.860 0.019 17.477 0.014 17.300 0.017 17.213 0.019 0.106 026.2 014.2 038.2 sdA/F     
3466-54998-0565 160426.12+434654.35 015 20.317 0.045 19.442 0.018 19.159 0.020 19.058 0.023 18.999 0.044 0.011 011.2 069.3 048.0 sdA/F     
4901-55711-0032 160427.67+120745.44 006 20.668 0.020 20.130 0.022 20.130 0.022 20.020 0.030 19.964 0.087 0.046 000.0 024.4 042.5 DC:       
3924-55332-0424 160427.83+191039.37 009 20.628 0.060 20.339 0.025 20.207 0.025 20.260 0.039 20.269 0.130 0.037 035.4 033.4 045.2 DA        
6786-56448-0720 160428.23+582935.14 006 21.293 0.102 20.693 0.033 20.499 0.029 20.421 0.038 20.366 0.139 0.012 020.7 089.9 044.3 DA        
3478-55008-0536 160428.69+372957.29 009 20.550 0.061 19.641 0.024 19.514 0.018 19.527 0.022 19.629 0.063 0.012 011.4 059.9 048.4 sdA/F     
2186-54327-0401 160428.98+062028.32 029 18.554 0.025 18.520 0.019 18.850 0.017 19.079 0.019 19.304 0.050 0.047 026.3 017.6 039.7 DA        
4879-55706-0998 160429.12+100002.18 048 17.277 0.022 16.948 0.012 17.302 0.011 17.541 0.012 17.755 0.027 0.052 036.0 021.8 041.5 BHB       
2525-54569-0250 160429.59+114807.45 028 17.849 0.021 17.528 0.014 17.762 0.014 18.007 0.015 18.272 0.029 0.040 032.3 024.0 042.3 DA        
3289-54910-0379 160429.81+183035.44 010 20.668 0.063 19.697 0.020 19.547 0.018 19.601 0.023 19.754 0.087 0.046 055.1 032.5 045.0 DZ        
4893-55709-0946 160429.89+082121.33 026 19.134 0.028 18.221 0.017 17.824 0.012 17.669 0.020 17.620 0.022 0.057 025.1 019.9 040.7 sdA/F     
5009-55707-0438 160430.50+294323.54 008 20.948 0.060 20.281 0.021 20.005 0.021 19.972 0.029 19.770 0.084 0.033 016.1 048.3 047.8 DA        
6716-56401-0068 160432.94+504845.41 012 20.001 0.039 19.461 0.023 19.256 0.027 19.223 0.029 19.287 0.056 0.020 030.2 079.5 046.7 DA        
6323-56189-0420 160433.05+460704.82 022 18.113 0.019 18.212 0.019 18.614 0.016 18.933 0.019 19.322 0.069 0.012 023.1 072.7 047.7 DA        
1055-52761-0443 160434.58+390052.20 030 17.803 0.020 16.992 0.015 16.744 0.014 16.638 0.017 16.660 0.014 0.008 030.8 062.2 048.3 sdA/F     
3934-55336-0302 160434.79+234604.38 006 21.172 0.073 20.488 0.023 20.267 0.023 20.219 0.031 20.192 0.086 0.057 047.5 039.7 046.5 DQ        
6043-56096-0918 160436.93+432748.08 020 19.421 0.032 18.866 0.018 18.666 0.017 18.626 0.020 18.649 0.035 0.011 065.2 068.8 048.0 DA        
0622-52054-0330 160437.36+490809.18 021 18.210 0.022 17.902 0.012 17.909 0.014 18.005 0.016 18.164 0.025 0.016 024.6 077.1 047.1 DAH       
1578-53496-0502 160437.75+293337.06 006 20.016 0.037 19.694 0.019 19.960 0.018 20.182 0.025 20.536 0.133 0.034 023.2 048.0 047.7 DA        
0344-51693-0523 160437.77+005206.69 006 19.665 0.034 19.735 0.018 19.890 0.022 20.089 0.032 20.059 0.124 0.141 020.3 011.7 036.8 DB        
2186-54327-0471 160439.05+061005.15 027 19.646 0.031 18.747 0.020 18.498 0.018 18.420 0.020 18.409 0.028 0.048 028.0 017.4 039.6 sdA/F     
2189-54624-0308 160442.26+032827.16 025 18.608 0.023 18.570 0.014 18.570 0.014 18.783 0.016 19.118 0.053 0.100 000.9 014.5 038.2 DA        
6716-56401-0932 160443.06+512752.01 032 18.608 0.030 17.735 0.018 17.447 0.017 17.351 0.014 17.321 0.023 0.013 013.8 080.4 046.5 sdA/F     
0813-52354-0140 160443.30+462513.64 037 17.444 0.015 16.592 0.022 16.364 0.009 16.275 0.014 16.284 0.022 0.010 016.5 073.2 047.6 sdA/F     
5207-56018-0450 160443.40+080654.48 036 17.660 0.017 17.336 0.016 17.650 0.015 17.868 0.013 18.101 0.023 0.048 010.1 019.7 040.6 DA        
2178-54629-0319 160443.51+033638.87 022 18.668 0.021 17.516 0.020 17.334 0.016 17.276 0.015 17.276 0.019 0.088 016.0 014.6 038.3 sdA/F     
2178-54629-0337 160443.93+044016.14 039 17.184 0.022 16.287 0.015 15.973 0.017 15.867 0.015 15.816 0.013 0.071 041.0 015.8 038.8 sdA/F     
3934-55336-0720 160444.31+241222.56 010 20.833 0.060 20.233 0.022 20.009 0.023 19.980 0.044 20.026 0.091 0.062 000.0 040.3 046.6 DA:       
1335-52824-0212 160444.35+402820.77 017 18.966 0.022 18.076 0.016 17.857 0.012 17.749 0.014 17.778 0.021 0.010 012.6 064.3 048.3 sdA/F     
1851-53524-0068 160444.82+233306.39 011 19.056 0.024 18.637 0.015 18.861 0.022 19.016 0.024 19.301 0.048 0.066 032.6 039.4 046.4 DA        
2187-54270-0271 160448.42+521430.85 010 20.434 0.059 19.456 0.020 19.292 0.022 19.255 0.021 19.183 0.052 0.015 007.5 081.5 046.3 sdA       
1728-53228-0577 160448.50+083849.91 035 17.932 0.017 17.010 0.015 16.748 0.012 16.612 0.015 16.595 0.019 0.050 025.4 020.3 040.8 sdA/F     
2176-54243-0388 160449.62+525946.13 054 17.207 0.019 16.269 0.019 15.951 0.017 15.828 0.015 15.798 0.023 0.015 018.0 082.5 046.1 sdA/F     
6052-56092-0790 160450.19+414328.51 034 17.695 0.017 17.673 0.021 17.823 0.014 17.902 0.014 18.098 0.026 0.010 006.8 066.2 048.2 CV-H-He   
2175-54612-0209 160450.61+042121.36 057 17.667 0.016 16.503 0.021 16.500 0.014 16.565 0.015 16.620 0.021 0.061 011.4 015.5 038.6 sdA       
1682-53173-0519 160450.95+362030.03 010 19.283 0.026 18.901 0.023 19.125 0.018 19.333 0.025 19.616 0.065 0.019 057.7 058.1 048.3 DA        
2187-54270-0273 160452.38+521857.96 002 20.541 0.064 19.891 0.023 19.542 0.024 19.496 0.024 19.649 0.077 0.014 043.6 081.6 046.3 DC        
4901-55711-0024 160453.44+115218.29 046 17.271 0.019 17.566 0.014 18.013 0.014 18.337 0.016 18.629 0.037 0.040 017.2 024.1 042.3 sdOB       
2175-54612-0168 160453.78+052753.94 028 18.779 0.025 17.820 0.012 17.551 0.013 17.462 0.022 17.401 0.022 0.050 010.9 016.7 039.2 sdA/F     
3467-54999-0394 160454.02+393546.31 036 19.241 0.028 18.106 0.020 17.931 0.015 17.873 0.013 17.867 0.021 0.010 011.6 063.0 048.3 sdA/F     
2523-54572-0032 160454.34+101102.36 009 19.355 0.028 18.895 0.015 18.737 0.014 18.730 0.015 18.697 0.048 0.058 109.1 022.1 041.5 DA        
2176-54243-0425 160456.52+530044.99 068 15.432 0.013 14.496 0.023 14.695 0.015 14.926 0.025 15.046 0.017 0.014 015.7 082.5 046.0 sdA       
4724-55742-0760 160456.93+273430.23 022 18.655 0.019 18.642 0.015 18.980 0.016 19.247 0.018 19.572 0.052 0.035 022.8 045.2 047.3 DA        
5204-56036-0310 160457.45+102045.41 019 19.740 0.033 18.804 0.021 18.485 0.014 18.365 0.015 18.313 0.030 0.055 015.3 022.3 041.6 sdA/F     
2524-54568-0198 160458.32+132549.49 037 17.415 0.020 16.579 0.017 16.305 0.016 16.212 0.018 16.175 0.018 0.047 015.4 026.0 042.9 sdA/F     
2186-54327-0469 160459.44+054117.83 026 19.625 0.032 18.711 0.014 18.478 0.014 18.354 0.014 18.358 0.031 0.053 011.8 016.9 039.3 sdA/F     
2175-54612-0494 160501.13+054718.84 043 18.239 0.019 17.300 0.013 17.020 0.013 16.911 0.013 16.848 0.021 0.050 014.3 017.1 039.3 sdA/F     
1682-53173-0579 160501.35+364920.37 007 20.158 0.041 19.427 0.018 19.186 0.018 19.082 0.021 19.057 0.040 0.014 065.8 058.9 048.3 DA        
2205-53793-0247 160501.36+203056.91 010 19.834 0.034 19.901 0.023 19.947 0.023 20.033 0.030 20.120 0.096 0.065 023.1 035.2 045.5 CV        
3428-54979-0388 160502.58+453831.14 037 18.742 0.026 17.867 0.033 17.585 0.015 17.478 0.016 17.506 0.023 0.012 019.7 072.0 047.7 sdA/F     
1837-53494-0073 160502.71+042425.87 029 18.461 0.020 18.645 0.031 17.107 0.014 16.964 0.015 16.904 0.021 0.058 016.0 015.5 038.6 sdA/F     
6709-56429-0998 160503.86+543037.44 017 19.143 0.040 18.947 0.026 19.236 0.025 19.533 0.034 19.642 0.085 0.010 012.4 084.6 045.6 DA        
4901-55711-0028 160506.79+114854.33 006 22.380 0.201 20.585 0.023 20.069 0.023 19.871 0.027 19.970 0.097 0.041 056.1 024.1 042.2 DZ        
1729-53858-0136 160509.95+060719.71 005 20.325 0.043 19.972 0.022 19.965 0.024 20.002 0.032 19.974 0.088 0.048 026.5 017.5 039.5 DA        
6320-56453-0840 160510.18+495941.92 024 18.622 0.025 18.412 0.021 18.451 0.021 18.571 0.018 18.725 0.039 0.020 048.6 078.3 046.8 DQ        
0620-52375-0062 160510.59+502049.32 006 19.601 0.026 19.495 0.018 19.775 0.022 19.992 0.027 20.269 0.104 0.020 045.4 078.8 046.7 DA        
2186-54327-0207 160511.99+042016.08 017 19.593 0.021 19.364 0.018 19.364 0.018 19.559 0.024 19.741 0.075 0.060 008.1 015.5 038.6 DA        
2189-54624-0396 160513.69+041508.61 051 17.401 0.015 16.414 0.018 16.037 0.015 15.908 0.015 15.800 0.022 0.064 025.3 015.4 038.5 sdA/F     
4901-55711-0020 160513.86+122657.11 009 21.114 0.079 20.384 0.024 20.220 0.023 20.124 0.033 20.012 0.092 0.031 029.5 024.9 042.4 DA        
6716-56401-0048 160515.39+503137.96 034 17.737 0.019 17.588 0.015 17.869 0.014 18.156 0.011 18.429 0.028 0.022 010.6 079.1 046.7 DA        
0344-51693-0537 160515.45+005432.46 008 19.868 0.039 19.348 0.017 19.170 0.016 19.122 0.020 19.139 0.057 0.140 016.0 011.9 036.7 DA        
3478-55008-0109 160515.58+360353.48 050 17.368 0.023 16.270 0.020 16.147 0.021 16.191 0.015 16.224 0.019 0.017 023.0 057.7 048.2 sdA/F     
2176-54243-0330 160516.21+532050.46 050 17.519 0.023 16.638 0.015 16.368 0.014 16.281 0.021 16.268 0.025 0.010 011.4 083.0 045.9 sdA       
2178-54629-0296 160517.06+031113.80 024 18.137 0.017 17.218 0.018 16.830 0.015 16.684 0.017 16.607 0.016 0.103 036.5 014.3 037.9 sdA/F     
2178-54629-0314 160517.94+033041.16 028 18.136 0.023 16.991 0.017 16.741 0.014 16.658 0.013 16.666 0.020 0.096 011.5 014.6 038.1 sdA/F     
1405-52826-0170 160518.55+304911.46 050 16.037 0.015 14.817 0.011 14.989 0.011 15.151 0.013 15.258 0.017 0.026 011.0 049.9 047.8 sdA       
6034-56103-0612 160519.99+443217.06 028 18.208 0.023 18.257 0.017 18.635 0.036 18.914 0.137 19.371 0.151 0.011 028.3 070.4 047.8 DA        
6323-56189-0396 160520.59+464641.16 007 20.878 0.068 20.430 0.025 20.311 0.031 20.327 0.042 20.518 0.195 0.015 044.4 073.7 047.4 DQ        
1405-52826-0177 160521.61+310147.76 009 19.644 0.030 19.108 0.016 19.340 0.019 19.560 0.023 19.832 0.071 0.025 047.9 050.2 047.8 DA        
2187-54270-0336 160522.47+532220.12 029 18.379 0.026 18.431 0.016 18.712 0.016 18.973 0.025 19.149 0.058 0.010 028.2 083.0 045.9 DB        
6043-56096-0930 160523.15+425901.63 017 18.915 0.022 19.235 0.017 19.703 0.024 20.013 0.032 20.519 0.125 0.012 018.6 068.1 047.9 DA        
2186-54327-0487 160524.03+053500.27 033 19.185 0.028 18.266 0.015 18.026 0.013 17.951 0.016 18.027 0.031 0.051 013.0 016.9 039.2 sdA/F     
2186-54327-0178 160525.87+053124.95 010 20.270 0.052 19.880 0.020 20.035 0.023 20.192 0.037 20.214 0.118 0.051 016.2 016.8 039.1 DA        
3478-55008-0543 160526.15+370014.37 014 19.983 0.052 19.168 0.026 18.950 0.031 18.812 0.035 18.769 0.042 0.012 015.4 059.1 048.2 sdA/F     
4895-55708-0484 160526.20+060734.41 020 19.747 0.033 18.714 0.017 18.437 0.017 18.610 0.023 18.652 0.034 0.048 011.5 017.5 039.4 sdA       
2189-54624-0280 160530.10+032901.06 009 20.914 0.079 20.088 0.025 19.649 0.021 19.420 0.021 19.449 0.066 0.097 010.7 014.6 038.0 sdA/F     
4961-55719-0734 160530.49+322521.51 031 17.812 0.021 18.060 0.027 18.435 0.014 18.772 0.016 19.019 0.042 0.028 037.7 052.3 047.9 DA        
1055-52761-0204 160530.82+374428.39 019 18.057 0.019 17.657 0.014 17.690 0.015 17.773 0.014 17.932 0.025 0.010 065.0 060.2 048.2 DA        
5200-56091-0678 160531.60+385209.89 019 19.239 0.026 19.028 0.018 19.360 0.016 19.620 0.024 19.837 0.099 0.008 026.0 061.9 048.2 DAH:      
1335-52824-0208 160531.95+403108.76 029 17.830 0.018 16.930 0.014 16.671 0.012 16.555 0.012 16.581 0.022 0.011 011.8 064.4 048.1 sdA/F     
3934-55336-0212 160532.31+231919.38 010 20.606 0.025 20.083 0.023 20.083 0.023 20.128 0.028 20.184 0.124 0.046 000.0 039.2 046.2 DA        
1405-52826-0528 160533.31+315751.60 013 19.724 0.032 18.665 0.016 18.844 0.016 18.984 0.018 19.092 0.039 0.028 012.5 051.6 047.9 sdA       
6316-56483-0498 160534.16+500650.67 029 17.757 0.021 17.864 0.019 18.285 0.015 18.587 0.017 18.986 0.048 0.019 027.2 078.4 046.7 DA        
4724-55742-0768 160534.85+271856.68 016 19.364 0.030 19.289 0.020 19.461 0.019 19.659 0.022 19.889 0.081 0.034 019.3 044.8 047.1 DB        
6312-56487-0536 160534.92+531125.11 013 19.565 0.029 18.892 0.025 18.685 0.017 18.638 0.027 18.603 0.040 0.012 000.0 082.7 045.9 DA:       
3478-55008-0566 160537.20+371449.80 045 17.949 0.023 16.827 0.022 17.010 0.012 17.187 0.017 17.212 0.030 0.011 015.6 059.5 048.2 sdA       
2526-54582-0223 160540.06+093724.82 008 19.633 0.033 19.466 0.015 19.707 0.019 19.989 0.027 20.448 0.129 0.044 019.3 021.6 041.1 DAH:      
2189-54624-0387 160540.08+041555.86 027 19.308 0.029 18.301 0.015 18.055 0.016 17.951 0.020 17.873 0.027 0.061 011.4 015.5 038.4 sdA/F     
2200-53875-0240 160544.65+165722.32 018 19.390 0.029 18.223 0.015 17.704 0.019 17.494 0.013 17.394 0.017 0.043 004.1 030.6 044.1 sdA       
5009-55707-0654 160547.66+295444.56 030 18.851 0.027 17.988 0.018 17.724 0.012 17.630 0.015 17.609 0.020 0.029 014.1 048.6 047.5 sdA/F     
1852-53534-0274 160548.03+221548.57 008 19.561 0.038 19.223 0.016 19.459 0.020 19.673 0.030 19.813 0.113 0.057 018.1 037.7 045.9 DA        
2526-54582-0437 160548.74+102444.01 012 19.254 0.027 18.970 0.026 18.864 0.014 18.861 0.015 18.849 0.046 0.056 024.5 022.5 041.4 DA        
2200-53875-0420 160548.79+180308.52 042 17.519 0.016 16.634 0.014 16.359 0.009 16.258 0.012 16.245 0.015 0.043 036.3 032.1 044.5 sdA       
6034-56103-0392 160548.79+435628.82 008 20.820 0.085 19.916 0.025 19.748 0.022 19.593 0.024 19.640 0.081 0.012 004.0 069.5 047.8 DA:       
0344-51693-0562 160548.81+010614.34 019 19.295 0.027 18.165 0.013 17.918 0.015 17.843 0.016 17.832 0.022 0.115 022.9 012.2 036.7 sdA/F     
1852-53534-0272 160548.97+222547.24 009 18.869 0.027 18.908 0.021 19.180 0.016 19.404 0.022 19.706 0.065 0.056 016.9 037.9 045.9 DB        
4072-55362-0516 160550.51+165158.45 016 19.252 0.027 19.077 0.016 19.146 0.021 19.253 0.019 19.521 0.064 0.035 025.2 030.5 044.1 DC        
2175-54612-0505 160550.54+060738.06 054 16.308 0.016 16.688 0.016 17.157 0.015 17.496 0.021 17.808 0.024 0.048 014.2 017.6 039.3 DA        
4964-55749-0496 160551.76+353223.19 019 18.494 0.023 18.746 0.023 19.225 0.015 19.551 0.022 19.924 0.080 0.025 023.2 056.9 048.1 DA        
5204-56036-0728 160552.43+112846.74 006 21.244 0.103 20.436 0.025 20.297 0.027 20.169 0.036 20.006 0.114 0.052 022.2 023.8 041.9 DC:       
1730-53498-0320 160553.63+074302.46 031 17.968 0.022 17.031 0.014 16.737 0.013 16.596 0.012 16.525 0.016 0.041 025.1 019.4 040.1 sdA/F     
2189-54624-0221 160554.17+032616.28 008 21.098 0.090 20.056 0.026 19.745 0.022 19.594 0.028 19.489 0.071 0.096 025.4 014.6 037.9 sdA/F     
0344-51693-0111 160554.53-002811.21 038 17.052 0.019 16.636 0.013 16.667 0.015 16.772 0.015 16.902 0.016 0.131 146.2 010.6 035.8 DA        
0344-51693-0563 160554.57+004241.07 014 19.761 0.030 18.553 0.014 18.008 0.015 17.752 0.015 17.589 0.023 0.172 011.0 011.8 036.4 sdA/F     
1682-53173-0603 160554.60+365536.11 037 17.410 0.024 16.501 0.023 16.274 0.025 16.175 0.023 16.167 0.015 0.015 024.4 059.0 048.1 sdA/F     
1418-53142-0069 160556.19+332929.31 033 17.666 0.017 16.835 0.019 16.583 0.016 16.494 0.012 16.423 0.022 0.018 016.9 053.9 047.9 sdA/F     
3467-54999-0226 160556.28+374932.31 018 19.705 0.037 18.847 0.021 18.552 0.023 18.485 0.024 18.534 0.041 0.009 018.9 060.4 048.1 sdA/F     
1577-53495-0359 160556.50+284526.22 046 16.806 0.016 15.740 0.019 15.628 0.011 15.643 0.015 15.694 0.016 0.031 011.4 046.9 047.3 sdA/F     
3289-54910-0471 160559.17+181447.78 060 17.650 0.019 16.633 0.019 16.565 0.010 16.575 0.014 16.627 0.016 0.046 016.1 032.3 044.5 sdA       
2189-54624-0234 160559.44+033156.29 021 19.500 0.030 18.643 0.016 18.273 0.018 18.128 0.016 18.026 0.025 0.090 010.4 014.8 038.0 sdA/F     
2189-54624-0432 160600.19+043237.23 016 19.750 0.033 19.196 0.017 19.001 0.015 18.967 0.021 18.965 0.041 0.058 058.5 015.9 038.5 DA        
3929-55335-0660 160604.71+215137.80 004 21.668 0.120 20.890 0.031 20.598 0.037 20.606 0.057 20.595 0.163 0.053 024.9 037.2 045.7 sdA       
2178-54629-0388 160605.82+041500.69 017 18.931 0.028 18.034 0.021 17.739 0.013 17.603 0.019 17.582 0.026 0.060 021.2 015.6 038.3 sdA/F     
2178-54629-0242 160606.28+030400.93 013 19.153 0.025 18.185 0.013 17.853 0.011 17.702 0.010 17.637 0.020 0.078 029.8 014.3 037.7 sdA/F     
3466-54998-0619 160607.73+434606.97 013 20.580 0.065 19.398 0.022 19.292 0.019 19.251 0.021 19.074 0.052 0.012 012.1 069.2 047.7 sdA       
3467-54999-0230 160608.27+373249.95 046 17.616 0.015 16.666 0.016 16.518 0.014 16.480 0.012 16.546 0.022 0.009 016.3 060.0 048.1 sdA/F     
1393-52824-0239 160608.75+261927.48 007 19.771 0.031 19.307 0.018 19.391 0.016 19.550 0.026 19.637 0.060 0.049 062.8 043.4 046.8 DA        
6052-56092-0182 160611.05+400347.41 007 20.287 0.022 19.561 0.024 19.561 0.024 19.543 0.028 19.626 0.073 0.013 056.7 063.7 048.0 DC        
1578-53496-0543 160613.26+292002.27 008 19.842 0.036 19.385 0.022 19.521 0.018 19.700 0.025 19.867 0.078 0.034 014.4 047.8 047.4 DA        
1578-53496-0156 160613.46+290632.30 007 19.844 0.034 19.467 0.018 19.667 0.020 19.915 0.025 20.058 0.105 0.029 014.0 047.5 047.3 DA        
1837-53494-0597 160613.50+051822.31 010 19.650 0.033 19.145 0.016 18.887 0.015 18.840 0.015 18.882 0.039 0.051 021.0 016.7 038.8 DC:       
5207-56018-0314 160613.99+074405.71 009 21.671 0.136 20.025 0.021 19.372 0.018 18.952 0.016 18.589 0.033 0.039 012.4 019.5 040.0 sdA/F     
3924-55332-0672 160614.05+204253.68 032 17.842 0.016 17.795 0.020 18.038 0.014 18.236 0.018 18.494 0.030 0.103 016.5 035.6 045.3 DA        
4964-55749-0556 160614.41+363834.22 018 20.038 0.043 18.982 0.020 18.976 0.016 19.033 0.021 19.165 0.041 0.017 013.4 058.6 048.0 sdA       
0621-52055-0510 160614.74+543201.96 044 16.729 0.028 15.834 0.016 15.601 0.021 15.470 0.020 15.483 0.033 0.007 019.0 084.5 045.4 sdA/F     
1335-52824-0150 160616.27+404522.24 007 19.728 0.036 19.299 0.018 19.470 0.017 19.705 0.031 19.832 0.096 0.009 043.7 064.7 048.0 DA        
0345-51690-0267 160616.54-003552.04 015 19.004 0.017 18.680 0.012 18.680 0.012 18.868 0.016 18.953 0.045 0.116 005.2 010.5 035.6 DA        
3478-55008-0549 160617.22+371315.28 057 16.617 0.035 15.609 0.016 15.488 0.012 15.473 0.013 15.536 0.024 0.010 017.5 059.5 048.0 sdA/F     
2189-54624-0373 160617.91+043819.83 021 19.524 0.030 18.583 0.022 18.333 0.015 18.207 0.025 18.204 0.036 0.059 025.4 016.0 038.5 sdA/F     
2175-54612-0129 160619.27+042023.21 030 18.638 0.025 17.755 0.018 17.464 0.011 17.346 0.016 17.296 0.024 0.059 021.6 015.7 038.3 sdA/F     
2967-54584-0202 160619.47+182656.28 007 19.622 0.036 19.266 0.026 19.267 0.016 19.322 0.023 19.557 0.076 0.040 039.7 032.6 044.5 DA        
2187-54270-0361 160620.09+533238.54 011 19.417 0.028 19.564 0.026 20.093 0.027 20.428 0.049 20.771 0.282 0.010 015.5 083.2 045.7 DA        
3289-54910-0491 160620.99+174122.55 033 18.280 0.022 17.286 0.013 17.158 0.011 17.122 0.013 17.143 0.017 0.038 012.7 031.6 044.3 sdA/F     
4724-55742-0802 160622.04+272017.00 017 19.137 0.023 19.111 0.024 19.296 0.018 19.447 0.024 19.656 0.062 0.034 030.9 044.9 047.0 DB        
2525-54569-0177 160622.74+114054.94 011 19.517 0.030 19.098 0.015 18.995 0.019 19.027 0.018 19.038 0.045 0.051 041.0 024.1 041.8 DA        
4964-55749-0560 160623.21+363005.52 025 18.213 0.019 18.391 0.020 18.496 0.018 18.577 0.021 18.679 0.033 0.016 015.8 058.4 048.0 sdOB       
1578-53496-0601 160623.53+294913.45 039 17.366 0.018 16.426 0.017 16.180 0.013 16.071 0.014 16.043 0.016 0.028 019.4 048.5 047.4 sdA/F     
2205-53793-0386 160625.09+211749.25 017 18.969 0.022 18.706 0.017 18.883 0.015 19.079 0.016 19.309 0.057 0.066 015.6 036.5 045.4 DA+M      
2187-54270-0229 160625.39+515241.83 020 19.463 0.033 19.008 0.020 18.928 0.021 18.967 0.018 18.987 0.044 0.014 085.5 080.9 046.1 DA        
3289-54910-0137 160627.01+163802.45 028 19.138 0.026 18.279 0.017 17.984 0.012 17.856 0.014 17.815 0.022 0.037 020.1 030.3 043.8 sdA/F     
2199-53556-0010 160627.85+171347.15 035 17.757 0.020 16.869 0.014 16.565 0.015 16.481 0.017 16.407 0.017 0.037 019.0 031.1 044.1 sdA/F     
2187-54270-0376 160629.49+530447.03 011 19.738 0.018 20.132 0.030 20.132 0.030 20.406 0.044 20.902 0.242 0.014 001.7 082.5 045.8 DA        
1656-53533-0560 160631.60+250651.13 029 17.363 0.016 17.404 0.011 17.782 0.013 18.019 0.020 18.289 0.030 0.058 029.9 041.7 046.4 DA        
3478-55008-0013 160632.28+353349.17 029 18.525 0.027 17.634 0.022 17.394 0.014 17.319 0.013 17.326 0.017 0.023 026.3 057.0 047.9 sdA/F     
2175-54612-0137 160633.27+044133.96 086 15.563 0.015 14.316 0.014 14.450 0.012 14.601 0.015 14.672 0.014 0.057 013.2 016.1 038.4 sdA       
2189-54624-0231 160633.80+035427.41 015 20.267 0.047 19.159 0.020 18.801 0.019 18.705 0.021 18.602 0.038 0.086 013.9 015.3 038.0 sdA/F     
1170-52756-0446 160634.38+431847.21 007 18.940 0.024 19.337 0.020 19.844 0.020 20.246 0.032 20.693 0.155 0.012 026.3 068.5 047.7 DA        
1730-53498-0274 160634.61+072437.40 008 19.221 0.026 19.350 0.023 19.758 0.019 20.086 0.026 20.253 0.100 0.041 015.9 019.1 039.8 DA        
2205-53793-0256 160635.95+202127.45 019 18.861 0.021 18.447 0.017 18.633 0.020 18.801 0.020 19.008 0.037 0.053 031.3 035.2 045.1 DA        
4807-55687-0466 160638.77+034029.87 007 21.059 0.067 20.463 0.026 20.157 0.025 20.101 0.030 20.103 0.098 0.078 003.5 015.0 037.9 DA:       
2187-54270-0478 160639.45+522552.78 022 19.810 0.037 18.967 0.050 18.735 0.074 18.665 0.086 18.674 0.073 0.012 015.9 081.6 046.0 sdA/F     
3428-54979-0380 160640.73+461657.83 024 19.417 0.031 18.536 0.016 18.272 0.016 18.184 0.012 18.211 0.032 0.011 020.1 072.9 047.3 sdA/F     
6044-56090-0496 160641.29+413241.11 022 18.878 0.023 18.020 0.016 17.786 0.017 17.694 0.015 17.669 0.026 0.009 016.2 065.9 047.8 sdA/F     
1170-52756-0388 160643.23+435320.04 013 18.816 0.016 18.836 0.014 18.836 0.014 19.118 0.020 19.286 0.059 0.014 005.5 069.4 047.6 DA        
2186-54327-0532 160644.13+064806.59 021 19.242 0.017 19.362 0.023 19.362 0.023 19.733 0.030 19.957 0.106 0.052 008.6 018.5 039.5 DA        
1729-53858-0549 160644.88+072014.21 006 20.309 0.042 19.844 0.024 20.023 0.021 20.283 0.030 20.400 0.114 0.039 018.9 019.1 039.7 DA        
1335-52824-0155 160645.11+410653.37 037 17.087 0.024 16.242 0.017 16.002 0.013 15.911 0.013 15.903 0.016 0.008 025.3 065.3 047.8 sdA/F     
2178-54629-0258 160647.34+031022.23 026 18.146 0.022 17.170 0.020 16.811 0.013 16.673 0.013 16.601 0.017 0.083 021.8 014.5 037.6 sdA/F     
2186-54327-0148 160647.63+050605.04 030 18.450 0.022 18.348 0.021 18.711 0.015 18.996 0.018 19.272 0.068 0.049 054.1 016.6 038.6 DA        
2186-54327-0529 160647.80+062645.78 014 20.268 0.019 19.290 0.018 19.290 0.018 19.177 0.024 19.091 0.050 0.052 000.0 018.1 039.3 DA        
2187-54270-0232 160647.86+520706.93 008 20.827 0.067 20.259 0.026 20.161 0.030 20.169 0.045 20.115 0.128 0.014 035.6 081.2 046.0 DA        
3289-54910-0452 160649.08+183346.42 066 17.549 0.015 16.409 0.024 16.405 0.011 16.470 0.016 16.537 0.018 0.036 018.8 032.8 044.5 sdA       
6052-56092-0134 160649.61+394120.55 020 19.476 0.027 18.644 0.022 18.387 0.017 18.289 0.021 18.267 0.029 0.012 011.4 063.1 047.9 sdA/F     
2526-54582-0361 160649.64+102917.11 013 19.302 0.030 18.864 0.017 18.761 0.016 18.781 0.018 18.853 0.042 0.049 034.7 022.7 041.2 DA        
3289-54910-0089 160649.67+160957.05 069 17.037 0.012 15.896 0.014 15.943 0.010 16.015 0.014 16.094 0.018 0.036 012.9 029.7 043.6 sdA       
3924-55332-0332 160649.77+190808.96 018 18.908 0.026 18.425 0.013 18.358 0.012 18.345 0.014 18.462 0.034 0.032 092.2 033.6 044.7 DA        
3428-54979-0198 160650.25+450038.08 015 19.952 0.047 19.166 0.025 18.851 0.017 18.754 0.021 18.811 0.042 0.011 012.4 071.0 047.4 sdA/F     
3428-54979-0361 160650.43+462651.82 026 19.235 0.028 18.376 0.016 18.111 0.016 18.020 0.013 18.022 0.029 0.012 018.2 073.1 047.2 sdA/F     
2200-53875-0182 160650.79+165602.14 014 18.837 0.026 18.440 0.015 18.380 0.014 18.367 0.013 18.490 0.032 0.034 055.6 030.7 043.9 DA        
5207-56018-0260 160651.52+074752.12 018 18.818 0.023 18.801 0.018 18.983 0.017 19.134 0.022 19.317 0.047 0.038 056.9 019.6 039.9 DB        
2175-54612-0557 160651.68+055154.84 081 16.023 0.019 14.926 0.019 15.115 0.014 15.297 0.014 15.383 0.022 0.051 012.3 017.4 039.0 sdA       
2189-54624-0428 160651.89+042311.81 027 19.283 0.029 18.407 0.012 18.091 0.016 17.936 0.016 17.865 0.024 0.061 013.5 015.8 038.2 sdA/F     
2178-54629-0221 160652.39+032927.19 026 18.240 0.021 17.258 0.014 16.916 0.015 16.805 0.016 16.772 0.024 0.080 020.0 014.9 037.8 sdA/F     
2525-54569-0509 160652.63+133052.65 048 17.122 0.017 15.883 0.013 16.026 0.012 16.162 0.019 16.197 0.016 0.031 011.3 026.4 042.5 sdA       
1730-53498-0263 160655.23+073009.72 042 17.113 0.016 15.915 0.012 15.878 0.014 15.915 0.012 15.986 0.019 0.040 026.9 019.3 039.8 sdA/F     
4072-55362-0542 160658.48+175014.21 021 18.811 0.023 18.551 0.017 18.841 0.015 19.091 0.019 19.541 0.084 0.040 017.5 031.9 044.2 DA        
2967-54584-0201 160701.80+181522.31 007 19.895 0.037 19.416 0.017 19.527 0.018 19.727 0.025 19.793 0.089 0.041 017.0 032.5 044.3 DAZH      
2524-54568-0532 160702.26+142557.06 030 18.526 0.023 17.567 0.020 17.453 0.014 17.450 0.012 17.500 0.022 0.032 019.2 027.6 042.9 sdA       
3289-54910-0086 160702.80+162902.88 034 18.694 0.026 17.849 0.017 17.566 0.011 17.438 0.015 17.479 0.020 0.040 027.0 030.2 043.7 sdA/F     
2525-54569-0515 160704.13+132309.39 014 18.840 0.023 18.524 0.019 18.834 0.016 19.070 0.023 19.335 0.049 0.031 034.4 026.3 042.4 DA        
1335-52824-0041 160704.22+395432.89 005 19.863 0.035 19.527 0.023 19.498 0.021 19.569 0.025 19.668 0.074 0.012 077.8 063.5 047.8 DC        
1055-52761-0613 160705.89+390324.88 010 19.352 0.025 18.962 0.018 18.957 0.017 19.005 0.021 19.054 0.043 0.009 074.1 062.2 047.9 DA        
6312-56487-0430 160706.55+524740.90 009 20.500 0.050 19.952 0.024 19.820 0.024 19.840 0.032 19.761 0.115 0.013 031.5 082.1 045.8 DAZ       
1852-53534-0451 160706.67+232324.07 032 17.771 0.014 16.810 0.013 16.520 0.022 16.358 0.012 16.315 0.015 0.053 018.0 039.4 045.9 sdA/F     
3934-55336-0854 160708.96+250526.45 003 23.365 0.404 21.431 0.038 19.922 0.022 19.617 0.026 19.431 0.068 0.056 026.8 041.8 046.3 dC        
1730-53498-0355 160709.85+081309.12 014 19.488 0.029 18.568 0.020 18.275 0.012 18.171 0.017 18.125 0.025 0.042 013.0 020.2 040.1 sdA/F     
2187-54270-0247 160710.27+511829.23 035 18.022 0.017 18.515 0.015 18.515 0.015 18.888 0.018 19.215 0.054 0.016 006.3 080.0 046.2 DA        
2525-54569-0194 160710.66+105856.71 017 19.214 0.033 18.233 0.016 17.876 0.014 17.732 0.016 17.703 0.022 0.052 016.8 023.4 041.4 sdA/F     
2187-54270-0369 160711.87+532157.65 010 20.098 0.043 19.809 0.028 19.899 0.024 20.166 0.045 20.390 0.177 0.010 059.6 082.9 045.6 DZ        
1852-53534-0442 160714.31+234729.13 013 18.792 0.026 18.487 0.018 18.662 0.016 18.844 0.026 19.020 0.037 0.061 032.2 040.0 046.0 DA        
0813-52354-0103 160714.48+463302.93 010 19.463 0.028 19.036 0.021 19.005 0.019 19.072 0.019 19.182 0.053 0.011 014.5 073.3 047.1 DA        
5200-56091-0750 160714.85+391026.90 017 19.125 0.026 19.534 0.019 19.534 0.019 19.809 0.030 20.021 0.092 0.013 009.4 062.4 047.8 DB        
2527-54569-0360 160715.81+134312.31 024 18.081 0.018 17.825 0.013 17.821 0.015 17.870 0.018 17.999 0.022 0.036 060.3 026.7 042.5 DA        
2175-54612-0120 160717.50+053143.95 060 17.259 0.015 16.349 0.016 16.052 0.011 15.952 0.013 15.910 0.016 0.049 044.6 017.1 038.7 sdA/F     
2186-54327-0095 160718.09+044942.19 034 19.168 0.025 18.182 0.014 17.970 0.013 17.931 0.013 17.972 0.022 0.050 010.0 016.4 038.4 sdA/F     
2186-54327-0109 160718.84+051502.86 024 19.672 0.032 18.678 0.016 18.454 0.014 18.352 0.016 18.337 0.028 0.051 013.3 016.8 038.6 sdA/F     
1578-53496-0596 160719.52+292248.40 022 19.021 0.021 17.934 0.012 17.894 0.013 17.902 0.014 18.001 0.025 0.031 016.0 047.9 047.1 sdA       
3289-54910-0145 160721.25+170655.58 023 19.375 0.029 18.520 0.015 18.198 0.015 18.093 0.012 18.064 0.027 0.039 025.2 031.0 043.8 sdA/F     
1405-52826-0087 160723.26+300837.61 018 17.542 0.020 18.065 0.017 18.065 0.017 18.364 0.016 18.738 0.031 0.040 009.8 049.0 047.2 DA        
1405-52826-0099 160723.92+302010.49 037 17.113 0.017 15.978 0.011 15.948 0.012 16.005 0.015 16.078 0.015 0.034 015.9 049.3 047.3 sdA/F     
2187-54270-0404 160725.20+532626.98 009 20.949 0.074 19.908 0.029 19.679 0.023 19.678 0.038 19.693 0.098 0.008 012.3 083.0 045.6 sdA/F     
4071-55660-0186 160725.73+133644.44 011 20.438 0.048 19.926 0.023 19.842 0.021 19.737 0.027 19.796 0.077 0.034 004.5 026.6 042.4 DA        
2175-54612-0095 160727.55+045134.55 043 18.069 0.019 17.173 0.014 16.868 0.012 16.772 0.012 16.734 0.016 0.051 015.1 016.4 038.3 sdA/F     
2178-54629-0214 160727.64+031053.17 032 17.944 0.021 16.869 0.016 16.711 0.012 16.710 0.011 16.742 0.020 0.079 013.2 014.6 037.5 sdA       
6043-56096-0954 160728.46+434313.39 020 18.647 0.024 18.595 0.018 19.017 0.016 19.336 0.024 19.505 0.072 0.013 030.2 069.1 047.5 DA        
6034-56103-0690 160731.21+444247.88 018 19.224 0.025 19.216 0.019 19.465 0.023 19.628 0.025 19.847 0.079 0.012 016.7 070.6 047.4 DBZ       
1729-53858-0570 160731.76+081440.41 012 19.494 0.029 19.023 0.021 19.199 0.014 19.356 0.021 19.678 0.061 0.042 023.8 020.2 040.0 DA        
5207-56018-0760 160731.91+090734.14 020 19.024 0.017 19.073 0.020 19.073 0.020 19.348 0.019 19.488 0.051 0.041 000.9 021.3 040.4 DA        
2186-54327-0090 160733.61+043648.99 011 20.031 0.042 19.795 0.026 20.032 0.027 20.323 0.041 20.359 0.148 0.050 016.8 016.2 038.2 DA        
3289-54910-0533 160733.98+182837.07 063 17.584 0.023 16.528 0.028 16.468 0.014 16.470 0.013 16.558 0.019 0.037 037.0 032.8 044.3 sdA       
6034-56103-0716 160734.97+450801.95 007 20.997 0.085 20.575 0.033 20.447 0.028 20.466 0.042 20.482 0.143 0.013 025.2 071.2 047.3 DA        
2187-54270-0403 160735.79+532100.69 010 19.785 0.037 19.777 0.028 20.135 0.028 20.409 0.053 20.332 0.168 0.009 017.1 082.8 045.6 DB        
2175-54612-0541 160736.67+055939.43 027 18.801 0.026 17.942 0.011 17.622 0.012 17.464 0.012 17.443 0.018 0.057 016.9 017.7 038.9 sdA/F     
3428-54979-0173 160736.67+451443.35 032 18.816 0.025 17.958 0.016 17.752 0.014 17.664 0.014 17.648 0.021 0.013 021.7 071.3 047.3 sdA/F     
6034-56103-0356 160738.13+435759.87 030 17.924 0.015 18.689 0.013 18.689 0.013 19.043 0.019 19.315 0.056 0.013 009.6 069.5 047.4 DA        
5207-56018-0798 160739.68+093235.99 021 18.238 0.015 18.450 0.016 18.450 0.016 18.681 0.018 18.965 0.040 0.044 009.1 021.8 040.6 DA        
6320-56453-0898 160739.69+491014.55 008 20.769 0.069 20.412 0.027 20.321 0.028 20.381 0.037 20.269 0.122 0.017 032.6 077.0 046.6 DA        
2526-54582-0495 160740.18+100912.10 018 19.044 0.024 18.524 0.023 18.617 0.016 18.739 0.016 18.924 0.041 0.052 019.3 022.5 040.9 DA        
2189-54624-0184 160740.27+032725.47 007 21.122 0.097 20.106 0.059 19.869 0.116 19.686 0.119 21.099 0.270 0.077 070.9 015.0 037.6 sdA       
2175-54612-0542 160740.53+054613.51 066 17.039 0.013 16.085 0.018 15.766 0.019 15.623 0.015 15.590 0.017 0.055 018.1 017.5 038.8 sdA/F     
2178-54629-0210 160741.12+025608.83 022 18.584 0.024 17.551 0.016 17.295 0.021 17.239 0.020 17.250 0.028 0.067 017.4 014.4 037.3 sdA/F     
3929-55335-0742 160741.49+230733.02 019 19.751 0.035 18.857 0.022 18.438 0.021 18.291 0.018 18.223 0.028 0.043 019.4 039.1 045.7 sdA/F     
1682-53173-0582 160745.02+362320.72 018 18.208 0.019 18.067 0.015 17.960 0.024 18.065 0.016 18.167 0.028 0.022 012.2 058.2 047.7 CV        
2968-54585-0304 160746.21+173720.76 034 17.033 0.016 16.517 0.016 16.709 0.010 16.860 0.015 17.076 0.018 0.036 126.4 031.7 043.9 DA        
2178-54629-0474 160746.56+040401.73 022 18.582 0.019 17.695 0.013 17.356 0.013 17.213 0.020 17.161 0.020 0.071 023.7 015.6 037.9 sdA/F     
4895-55708-0664 160748.21+073228.88 023 17.978 0.019 18.354 0.015 18.869 0.015 19.215 0.021 19.532 0.064 0.040 026.9 019.5 039.6 DA        
2186-54327-0560 160748.22+053703.78 037 19.061 0.024 18.185 0.014 17.896 0.013 17.788 0.019 17.745 0.027 0.049 012.1 017.3 038.7 sdA/F     
2175-54612-0057 160752.88+042607.82 024 18.810 0.030 17.855 0.011 17.503 0.016 17.402 0.014 17.329 0.021 0.056 015.8 016.0 038.0 sdA/F     
3289-54910-0102 160754.81+171355.39 009 20.851 0.075 19.834 0.023 19.786 0.020 19.850 0.028 19.821 0.097 0.039 023.5 031.2 043.7 sdA       
6798-56485-0098 160754.81+601800.53 009 20.283 0.058 19.881 0.020 19.771 0.023 19.783 0.028 19.784 0.102 0.012 038.3 092.0 043.2 DA        
4072-55362-0642 160754.94+170806.65 017 19.050 0.020 19.200 0.010 19.630 0.020 20.020 0.030 20.260 0.150 0.000 000.0 000.0 000.0 DA        
6323-56189-0732 160755.06+471707.79 027 18.339 0.020 18.161 0.021 18.519 0.015 18.815 0.017 19.039 0.053 0.012 021.9 074.3 046.9 DA        
1419-53144-0446 160755.32+332342.94 048 16.412 0.017 15.354 0.022 15.322 0.013 15.369 0.019 15.450 0.022 0.017 012.9 053.8 047.5 sdA       
2178-54629-0209 160756.39+025855.16 039 17.207 0.015 16.100 0.012 15.909 0.013 15.848 0.011 15.838 0.017 0.067 017.5 014.5 037.3 sdA/F     
2178-54629-0195 160757.61+034826.59 020 18.673 0.022 17.743 0.015 17.377 0.016 17.259 0.018 17.201 0.023 0.070 023.0 015.4 037.7 sdA/F     
1837-53494-0622 160758.16+050953.54 032 18.065 0.020 17.189 0.012 16.863 0.014 16.739 0.022 16.744 0.016 0.048 026.1 016.9 038.4 sdA/F     
2175-54612-0547 160758.96+060741.91 050 17.624 0.013 16.734 0.011 16.405 0.015 16.241 0.012 16.221 0.018 0.052 042.7 017.9 038.9 sdA/F     
4071-55660-0830 160801.20+152211.77 016 19.767 0.037 19.109 0.017 18.784 0.014 18.681 0.016 18.619 0.030 0.038 010.3 028.9 043.0 sdA/F     
1656-53533-0043 160802.05+234331.20 017 18.645 0.024 18.216 0.016 18.217 0.014 18.261 0.018 18.362 0.026 0.068 175.1 039.9 045.8 DA        
2189-54624-0258 160802.87+031347.76 006 21.093 0.065 20.418 0.024 19.985 0.020 19.828 0.022 19.709 0.071 0.077 084.2 014.8 037.4 sdA       
2178-54629-0416 160806.97+045704.36 050 16.142 0.019 14.910 0.017 14.978 0.016 15.034 0.014 15.088 0.018 0.052 010.4 016.6 038.2 sdA       
2526-54582-0455 160810.63+103211.70 042 16.912 0.016 17.084 0.012 17.464 0.010 17.630 0.014 17.774 0.023 0.046 019.5 023.0 040.9 sdOB    
2205-53793-0176 160813.27+203851.22 018 18.903 0.023 18.532 0.015 18.805 0.017 19.068 0.015 19.294 0.047 0.056 042.6 035.8 044.8 DA        
1393-52824-0198 160814.91+262129.33 044 16.597 0.015 15.421 0.012 15.377 0.013 15.438 0.013 15.506 0.016 0.046 015.3 043.6 046.3 sdA/F     
2187-54270-0467 160815.65+525632.68 005 22.574 0.344 19.858 0.020 18.501 0.015 18.035 0.016 17.918 0.023 0.015 069.6 082.2 045.6 dC        
2178-54629-0471 160815.85+040150.36 036 17.869 0.016 16.690 0.013 16.636 0.013 16.663 0.020 16.688 0.019 0.071 013.5 015.7 037.7 sdA       
2175-54612-0608 160816.49+063638.25 034 18.577 0.022 17.634 0.015 17.383 0.012 17.319 0.016 17.320 0.019 0.055 023.3 018.5 039.1 sdA/F     
2178-54629-0190 160817.76+033104.22 051 15.868 0.016 14.547 0.017 14.515 0.013 14.546 0.021 14.609 0.017 0.069 014.0 015.1 037.5 sdA/F     
6320-56453-0918 160817.94+494720.66 018 19.231 0.026 19.002 0.019 19.274 0.018 19.543 0.036 19.736 0.080 0.018 023.1 077.8 046.3 DA        
0813-52354-0601 160818.54+480121.70 009 19.334 0.029 19.273 0.023 19.683 0.018 20.215 0.055 20.372 0.179 0.015 025.2 075.3 046.7 DA        
2524-54568-0033 160819.44+134204.33 011 19.153 0.026 18.918 0.015 18.954 0.018 19.070 0.019 19.210 0.044 0.036 043.2 026.8 042.3 DZ        
2186-54327-0057 160821.66+045018.99 013 20.401 0.042 19.532 0.015 19.191 0.014 19.063 0.015 19.008 0.039 0.046 016.5 016.6 038.1 sdA/F     
3467-54999-0190 160821.82+372731.78 043 17.984 0.017 16.781 0.017 16.707 0.013 16.741 0.024 16.752 0.022 0.009 017.7 059.8 047.6 sdA/F     
5207-56018-0814 160822.29+084552.09 023 18.153 0.013 18.923 0.018 18.923 0.018 19.276 0.021 19.662 0.090 0.037 009.5 021.0 040.1 DA        
2967-54584-0555 160822.98+191728.11 019 18.602 0.028 18.220 0.018 18.250 0.015 18.298 0.013 18.397 0.036 0.033 041.7 034.0 044.4 DA        
3467-54999-0200 160825.48+375130.33 008 21.023 0.100 19.961 0.022 20.041 0.027 20.095 0.034 20.303 0.168 0.010 027.9 060.4 047.6 sdA       
2178-54629-0463 160825.82+042345.07 019 18.775 0.025 17.867 0.013 17.590 0.013 17.447 0.016 17.428 0.021 0.050 014.5 016.1 037.9 sdA/F     
1419-53144-0192 160828.24+323756.88 017 19.221 0.029 18.244 0.023 17.899 0.018 17.765 0.017 17.694 0.023 0.028 016.1 052.7 047.3 sdA/F     
6043-56096-0008 160828.69+422101.77 043 16.059 0.014 16.583 0.017 17.154 0.012 17.537 0.016 17.885 0.026 0.012 013.9 067.1 047.4 DAO       
2175-54612-0051 160829.20+043039.94 034 18.365 0.022 17.264 0.016 17.136 0.017 17.171 0.015 17.209 0.023 0.045 021.7 016.2 037.9 sdA/F     
3467-54999-0198 160830.28+372443.61 015 20.190 0.051 19.018 0.017 19.083 0.019 19.180 0.022 19.352 0.067 0.010 013.7 059.8 047.6 sdA       
2525-54569-0132 160831.31+120708.83 005 20.357 0.050 19.935 0.021 19.966 0.024 20.004 0.031 20.310 0.121 0.051 025.3 024.9 041.6 sdA       
3928-55331-0557 160832.07+225602.82 026 19.433 0.037 18.541 0.026 18.238 0.016 18.093 0.026 18.069 0.035 0.052 012.1 038.9 045.4 sdA/F     
2187-54270-0245 160833.88+510522.45 005 20.814 0.092 20.338 0.031 20.257 0.025 20.275 0.034 20.237 0.118 0.017 036.5 079.7 046.0 sdA       
3478-55008-0596 160834.18+365035.97 012 20.066 0.043 19.163 0.020 18.974 0.020 18.900 0.026 18.861 0.040 0.015 012.4 058.9 047.6 sdA/F     
4724-55742-0924 160836.24+271132.06 060 16.153 0.015 16.265 0.019 16.566 0.015 16.822 0.014 17.057 0.020 0.037 015.0 044.8 046.4 DBA       
2525-54569-0534 160836.67+122310.44 006 20.350 0.051 19.971 0.019 20.133 0.025 20.437 0.044 20.732 0.208 0.047 015.5 025.3 041.7 DA        
2968-54585-0301 160836.82+180018.31 014 19.321 0.032 18.509 0.019 18.246 0.013 18.117 0.014 18.048 0.025 0.045 015.2 032.3 043.9 sdA/F     
4895-55708-0702 160839.06+074542.47 046 16.661 0.018 16.692 0.016 17.096 0.016 17.406 0.013 17.691 0.021 0.039 014.0 019.9 039.5 DA        
2200-53875-0497 160839.53+172336.99 021 18.574 0.023 18.152 0.014 18.057 0.015 18.073 0.013 18.167 0.031 0.047 110.5 031.5 043.6 DA        
3478-55008-0586 160840.19+363736.10 034 18.624 0.025 17.458 0.016 17.465 0.017 17.473 0.014 17.536 0.026 0.023 013.7 058.6 047.5 sdA       
1170-52756-0148 160840.92+425652.54 026 17.668 0.014 17.262 0.015 17.234 0.012 17.299 0.023 17.404 0.026 0.011 123.8 067.9 047.3 DA        
2178-54629-0461 160841.82+043023.95 027 18.323 0.029 17.307 0.015 17.178 0.013 17.157 0.016 17.194 0.022 0.045 016.8 016.3 037.9 sdA       
3924-55332-0804 160842.99+201413.48 015 20.510 0.057 19.608 0.016 19.349 0.019 19.644 0.037 19.099 0.043 0.044 015.6 035.3 044.6 sdA/F     
2186-54327-0069 160843.30+050702.30 007 20.660 0.057 20.269 0.022 20.474 0.028 20.710 0.045 20.777 0.173 0.049 015.5 016.9 038.2 DA        
3924-55332-0189 160844.55+193334.27 017 19.606 0.036 19.314 0.020 19.573 0.020 19.768 0.028 19.956 0.089 0.034 026.9 034.4 044.4 DA        
2189-54624-0494 160847.00+041924.52 043 18.165 0.022 17.246 0.015 16.931 0.014 16.835 0.015 16.771 0.016 0.052 025.0 016.1 037.8 sdA/F     
2175-54612-0020 160847.19+044322.13 043 17.925 0.018 17.026 0.009 16.730 0.009 16.618 0.010 16.558 0.015 0.044 025.0 016.5 038.0 sdA/F     
1823-53886-0394 160849.10+051416.30 013 19.279 0.027 18.766 0.015 18.593 0.016 18.557 0.022 18.621 0.036 0.046 023.8 017.1 038.2 DA        
2178-54629-0453 160849.15+044620.54 024 18.398 0.020 17.436 0.010 17.252 0.009 17.196 0.010 17.172 0.016 0.045 012.7 016.6 038.0 sdA       
4964-55749-0370 160849.65+344421.23 017 19.187 0.017 19.597 0.027 19.597 0.027 19.904 0.030 20.152 0.125 0.015 005.2 055.8 047.4 DA        
6034-56103-0298 160849.69+432342.50 023 18.627 0.018 19.137 0.017 19.137 0.017 19.454 0.023 19.833 0.091 0.007 005.8 068.6 047.3 DA        
3934-55336-0930 160850.29+244316.11 007 21.059 0.069 20.549 0.022 20.713 0.045 20.532 0.038 20.760 0.194 0.064 013.0 041.4 045.8 DA        
1406-52876-0377 160850.68+303023.16 013 19.298 0.030 18.397 0.023 18.124 0.015 18.044 0.021 18.049 0.026 0.030 010.5 049.6 047.0 sdA/F     
4072-55362-0670 160850.81+174004.26 006 21.046 0.085 20.561 0.025 20.462 0.029 20.421 0.041 20.703 0.220 0.038 000.0 031.9 043.7 DA        
2186-54327-0006 160851.98+042548.07 027 19.203 0.028 18.324 0.016 18.001 0.015 17.856 0.016 17.811 0.021 0.046 021.1 016.2 037.8 sdA/F     
1730-53498-0252 160852.00+064437.02 007 19.844 0.038 19.449 0.014 19.425 0.019 19.502 0.023 19.674 0.075 0.054 024.7 018.7 039.0 DAH       
4807-55687-0644 160852.81+043135.74 007 21.167 0.090 20.064 0.022 19.865 0.021 19.737 0.029 19.794 0.088 0.044 013.1 016.3 037.9 sdA/F     
1657-53520-0349 160853.82+234518.49 009 19.402 0.027 19.122 0.022 19.360 0.016 19.578 0.025 20.018 0.090 0.063 023.6 040.0 045.6 DA        
2178-54629-0459 160855.35+051210.41 019 18.919 0.023 17.888 0.014 17.741 0.015 17.701 0.021 17.722 0.026 0.046 012.3 017.1 038.2 sdA/F     
1656-53533-0618 160857.46+252023.73 007 19.908 0.032 19.424 0.014 19.312 0.017 19.248 0.020 19.263 0.051 0.046 048.4 042.3 046.0 DA        
3428-54979-0136 160858.05+435656.69 029 19.002 0.023 18.103 0.018 17.888 0.013 17.839 0.019 17.809 0.022 0.010 018.2 069.4 047.2 sdA/F     
1823-53886-0371 160858.50+053357.13 012 19.267 0.030 18.793 0.014 18.805 0.014 18.874 0.019 18.942 0.045 0.043 037.2 017.5 038.4 DA        
5200-56091-0804 160859.59+383146.32 008 20.569 0.063 19.965 0.021 19.783 0.024 19.758 0.031 19.688 0.087 0.012 038.0 061.4 047.5 DZ        
5203-56034-0400 160900.38+111925.55 015 19.299 0.031 19.272 0.018 19.444 0.018 19.599 0.024 19.737 0.093 0.045 026.2 024.1 041.1 DB        
4727-55693-0452 160903.24+244535.29 006 20.994 0.066 20.432 0.021 20.331 0.025 20.341 0.034 20.226 0.124 0.063 010.1 041.5 045.8 DC:       
4807-55687-0374 160903.46+031625.73 008 22.355 0.224 20.333 0.023 19.978 0.023 19.830 0.030 19.837 0.085 0.070 020.4 015.0 037.2 sdA/F     
6034-56103-0769 160903.97+442258.28 007 20.797 0.059 20.412 0.027 20.323 0.027 20.351 0.038 20.306 0.111 0.011 015.3 070.0 047.1 DA        
2967-54584-0089 160904.12+175337.90 008 19.615 0.044 19.290 0.025 19.445 0.024 19.592 0.028 19.834 0.098 0.045 016.8 032.2 043.7 DAH       
4807-55687-0354 160904.61+035000.31 035 17.680 0.015 18.416 0.014 18.416 0.014 18.751 0.020 18.996 0.049 0.071 006.5 015.6 037.5 DA+M      
2178-54629-0123 160904.89+025046.51 049 16.072 0.019 14.798 0.015 14.869 0.012 14.959 0.023 15.000 0.014 0.064 017.7 014.5 036.9 sdA       
6320-56453-0944 160904.90+500555.14 013 19.379 0.030 19.294 0.020 19.490 0.023 19.697 0.035 19.868 0.103 0.021 020.0 078.2 046.2 DB        
5008-55744-0600 160905.16+285104.76 027 18.666 0.020 18.403 0.015 18.677 0.014 18.858 0.024 19.091 0.044 0.036 016.9 047.2 046.7 DA        
2176-54243-0488 160905.19+523548.03 039 18.159 0.019 17.285 0.015 17.052 0.025 16.929 0.016 16.926 0.017 0.012 013.7 081.7 045.6 sdA/F     
2967-54584-0087 160905.56+182329.30 004 20.023 0.041 19.810 0.021 19.842 0.020 20.002 0.027 20.227 0.125 0.037 028.8 032.9 043.9 DC        
3467-54999-0120 160908.16+380840.36 017 19.615 0.038 18.815 0.014 18.556 0.017 18.481 0.015 18.487 0.033 0.009 010.1 060.8 047.5 sdA/F     
1419-53144-0498 160909.12+331327.93 034 17.740 0.017 16.926 0.020 16.691 0.016 16.596 0.015 16.586 0.024 0.016 013.5 053.6 047.2 sdA/F     
3928-55331-0478 160910.94+224757.79 008 21.263 0.142 20.469 0.026 20.057 0.033 19.879 0.038 19.508 0.078 0.067 011.7 038.8 045.3 sdA/F     
2188-54595-0304 160911.14+162251.15 005 20.728 0.071 20.532 0.103 20.503 0.049 20.741 0.061 21.222 0.310 0.039 029.4 030.3 043.1 DC        
4072-55362-0268 160911.54+162254.11 025 18.733 0.022 18.547 0.022 18.827 0.016 19.110 0.023 19.453 0.063 0.039 031.3 030.3 043.1 DA        
5189-56074-0488 160911.61+392150.41 017 18.255 0.017 18.281 0.019 18.601 0.024 18.823 0.016 19.140 0.044 0.011 054.2 062.6 047.4 DBA       
4070-55681-0510 160911.90+134744.15 030 17.681 0.023 17.999 0.017 18.507 0.015 18.819 0.023 19.195 0.058 0.040 012.3 027.1 042.1 sdB       
1683-53436-0334 160912.30+345706.79 030 17.780 0.021 16.907 0.016 16.678 0.019 16.583 0.017 16.581 0.016 0.017 035.9 056.1 047.4 sdA/F     
3467-54999-0111 160913.62+372906.17 050 17.186 0.015 16.191 0.019 16.105 0.011 16.145 0.023 16.192 0.027 0.011 012.4 059.9 047.4 sdA/F     
2525-54569-0562 160915.42+122515.90 009 19.323 0.030 19.448 0.022 19.875 0.024 20.213 0.032 20.565 0.154 0.044 011.7 025.4 041.5 DB        
0345-51690-0198 160916.74-000701.00 021 18.820 0.028 18.212 0.022 18.199 0.086 18.253 0.105 18.368 0.033 0.104 034.4 011.5 035.3 DA        
0345-51690-0197 160918.48-003118.82 013 19.379 0.031 18.769 0.015 18.546 0.012 18.488 0.015 18.490 0.033 0.116 118.0 011.1 035.0 DA        
0345-51690-0463 160918.67+002221.12 029 18.053 0.018 17.785 0.015 17.649 0.015 17.593 0.024 17.601 0.021 0.101 012.1 012.0 035.5 sdA/F     
3289-54910-0101 160919.55+165957.82 013 20.252 0.048 19.233 0.036 19.001 0.108 18.892 0.281 18.902 0.052 0.038 012.7 031.1 043.3 sdA/F     
2187-54270-0477 160920.13+522239.61 005 18.945 0.014 18.014 0.017 18.014 0.017 17.884 0.019 17.869 0.033 0.016 321.2 081.4 045.6 sdA       
2205-53793-0142 160920.40+203425.56 059 16.589 0.016 15.458 0.017 15.403 0.012 15.454 0.010 15.531 0.015 0.052 016.7 035.8 044.6 sdA       
3934-55336-0046 160920.51+231635.75 007 21.026 0.063 20.545 0.026 20.422 0.035 20.362 0.051 20.607 0.223 0.055 010.4 039.4 045.3 DA        
2175-54612-0015 160921.39+044700.42 068 16.712 0.016 15.819 0.014 15.500 0.010 15.396 0.010 15.350 0.012 0.044 026.9 016.7 037.9 sdA/F     
4964-55749-0360 160922.57+352625.72 006 20.868 0.070 20.431 0.024 20.295 0.026 20.251 0.031 20.301 0.121 0.018 014.0 056.9 047.3 DA        
2175-54612-0582 160923.46+055148.86 036 18.674 0.025 17.621 0.014 17.582 0.013 17.630 0.017 17.688 0.021 0.044 014.6 017.9 038.4 sdA/F     
3924-55332-0846 160923.53+201825.54 020 19.362 0.028 19.141 0.013 19.378 0.016 19.638 0.020 19.875 0.079 0.042 029.5 035.4 044.5 DA        
1683-53436-0372 160923.92+350252.82 028 19.074 0.027 17.882 0.016 17.654 0.020 17.568 0.017 17.539 0.019 0.016 015.0 056.3 047.3 sdA/F     
2175-54612-0018 160924.85+043222.87 034 18.546 0.022 17.475 0.017 17.402 0.014 17.386 0.016 17.439 0.026 0.042 013.2 016.4 037.8 sdA       
1578-53496-0622 160925.62+292804.37 008 19.689 0.029 19.252 0.015 19.346 0.016 19.508 0.020 19.723 0.066 0.034 034.0 048.1 046.7 DA        
4895-55708-0742 160926.12+074847.81 005 21.279 0.026 20.369 0.028 20.369 0.028 20.403 0.041 20.239 0.112 0.041 014.6 020.0 039.4 DA        
6312-56487-0653 160926.34+532307.69 012 20.288 0.022 19.710 0.023 19.710 0.023 19.767 0.047 19.737 0.083 0.008 006.7 082.8 045.3 DA        
0813-52354-0592 160926.37+472005.38 051 15.942 0.019 14.875 0.019 14.843 0.018 14.914 0.013 14.998 0.017 0.013 024.9 074.3 046.6 sdA       
5207-56018-0148 160927.00+080623.49 007 20.914 0.062 20.360 0.021 20.148 0.022 20.109 0.028 20.027 0.095 0.038 026.2 020.4 039.5 DA        
2525-54569-0580 160928.64+121824.33 018 19.046 0.024 18.572 0.017 18.727 0.017 18.935 0.019 19.178 0.057 0.048 046.8 025.3 041.4 DA        
3428-54979-0147 160929.64+451847.89 058 17.810 0.015 16.630 0.019 16.766 0.016 16.865 0.016 16.986 0.021 0.014 011.5 071.4 046.9 sdA       
3929-55335-0824 160929.89+225412.30 008 21.001 0.060 20.522 0.027 20.401 0.027 20.475 0.037 20.277 0.111 0.061 038.0 038.9 045.2 DA        
2178-54629-0130 160931.73+025701.82 048 16.166 0.020 15.101 0.013 14.879 0.009 14.833 0.011 14.856 0.018 0.069 026.8 014.7 036.9 sdA/F     
1823-53886-0411 160932.68+055044.66 006 18.903 0.029 18.748 0.016 18.829 0.018 18.945 0.019 18.961 0.056 0.044 004.3 017.9 038.4 CV-H      
2176-54243-0163 160935.36+520910.02 055 17.059 0.016 15.941 0.019 15.859 0.022 15.907 0.016 16.007 0.021 0.018 010.7 081.1 045.6 sdA/F     
0620-52375-0008 160937.17+504744.64 010 19.147 0.027 18.753 0.022 18.673 0.016 18.704 0.018 18.753 0.037 0.018 024.9 079.2 045.9 DA        
2526-54582-0143 160940.12+095006.91 025 18.682 0.024 17.757 0.015 17.477 0.012 17.370 0.010 17.339 0.020 0.042 011.1 022.4 040.3 sdA/F     
1683-53436-0292 160940.77+333617.32 006 19.614 0.023 20.071 0.028 20.071 0.028 20.377 0.047 20.784 0.207 0.013 008.6 054.2 047.2 DC        
2186-54327-0607 160942.44+063049.39 019 19.097 0.027 19.123 0.014 19.372 0.020 19.573 0.025 19.740 0.079 0.051 016.1 018.6 038.7 DBA       
2175-54612-0008 160943.04+045110.45 024 18.698 0.021 17.820 0.014 17.520 0.011 17.383 0.011 17.317 0.016 0.046 014.0 016.8 037.9 sdA/F     
4964-55749-0690 160944.71+355205.41 010 20.557 0.067 19.832 0.029 19.685 0.023 19.497 0.026 19.487 0.073 0.021 017.9 057.5 047.3 sdA       
2187-54270-0164 160945.43+520030.19 006 20.734 0.070 20.416 0.032 20.391 0.033 20.386 0.039 20.517 0.164 0.019 041.3 080.9 045.6 DA        
4071-55660-0902 160945.63+153028.88 020 19.525 0.033 18.740 0.012 18.437 0.010 18.310 0.015 18.291 0.033 0.034 015.6 029.3 042.7 sdA/F     
3929-55335-0196 160945.89+214258.24 030 19.421 0.030 18.422 0.016 17.990 0.015 17.751 0.016 17.656 0.019 0.138 005.1 037.3 044.8 sdA:      
2526-54582-0158 160947.32+094213.21 003 22.741 0.376 20.158 0.022 18.780 0.015 18.345 0.012 18.082 0.027 0.041 019.8 022.3 040.2 dC        
1729-53858-0029 160947.64+064429.64 033 18.083 0.019 17.165 0.011 16.820 0.010 16.705 0.015 16.641 0.015 0.054 021.3 018.9 038.8 sdA/F     
3289-54910-0005 160948.38+164446.97 015 19.850 0.039 18.869 0.020 18.651 0.012 18.531 0.016 18.509 0.033 0.044 011.1 030.8 043.1 sdA/F     
0622-52054-0263 160948.45+481021.77 008 19.525 0.033 19.097 0.015 19.013 0.020 19.041 0.022 19.075 0.045 0.013 055.5 075.5 046.4 DC        
2205-53793-0154 160949.43+202753.39 009 19.587 0.034 19.442 0.016 19.752 0.019 20.038 0.027 20.323 0.114 0.047 016.3 035.7 044.4 DA        
2200-53875-0006 160949.60+161918.97 024 18.157 0.025 17.616 0.015 17.469 0.014 17.445 0.014 17.513 0.020 0.041 097.1 030.3 043.0 DA        
1577-53495-0257 160950.12+270230.43 006 20.003 0.036 19.899 0.142 19.898 0.288 20.089 0.056 20.082 0.454 0.043 038.0 044.7 046.1 DZ        
3934-55336-0988 160951.96+244123.08 023 18.923 0.028 18.402 0.014 18.228 0.014 18.192 0.019 18.236 0.030 0.061 114.1 041.4 045.6 DA        
1055-52761-0013 160953.23+374504.29 007 19.649 0.040 19.262 0.021 19.410 0.020 19.580 0.027 19.735 0.100 0.010 039.5 060.3 047.3 DA        
1578-53496-0624 160954.85+290507.99 013 18.849 0.029 18.421 0.017 18.415 0.013 18.461 0.020 18.558 0.026 0.031 029.5 047.6 046.5 DA        
3467-54999-0559 160955.38+401026.47 014 20.267 0.043 19.339 0.018 19.093 0.015 19.001 0.021 19.030 0.046 0.009 014.0 063.8 047.3 sdA/F     
1336-52759-0244 160956.05+390718.76 008 19.500 0.028 19.152 0.024 19.361 0.020 19.591 0.024 19.790 0.069 0.010 019.9 062.3 047.3 DA        
2189-54624-0156 160958.18+035206.74 007 20.498 0.049 20.253 0.022 20.493 0.027 20.659 0.043 20.792 0.171 0.082 017.4 015.8 037.3 DA        
4964-55749-0674 161000.69+370008.78 022 18.585 0.016 19.008 0.017 19.008 0.017 19.288 0.022 19.525 0.077 0.011 008.7 059.2 047.3 DB        
4895-55708-0792 161001.89+070615.91 007 21.262 0.113 20.251 0.024 20.117 0.026 20.075 0.030 19.823 0.090 0.049 014.2 019.3 038.9 sdA/F     
3428-54979-0097 161002.44+440207.86 007 21.547 0.115 20.091 0.026 22.067 0.089 20.955 0.056 20.304 0.118 0.010 019.6 069.5 047.0 sdA       
5204-56036-0976 161003.23+113004.67 028 17.647 0.016 17.727 0.017 18.021 0.018 18.255 0.023 18.507 0.035 0.042 033.3 024.4 041.0 DB        
2186-54327-0026 161003.75+050254.68 019 19.775 0.037 18.938 0.296 18.602 0.211 18.455 0.248 18.473 0.044 0.046 019.8 017.1 037.9 sdA/F     
1731-53884-0310 161004.27+063330.43 010 19.466 0.029 18.951 0.016 18.899 0.014 18.987 0.018 19.134 0.042 0.051 051.3 018.7 038.6 DA        
1419-53144-0504 161004.52+331352.17 035 17.933 0.019 16.883 0.015 16.731 0.013 16.754 0.017 16.769 0.022 0.014 013.8 053.6 047.0 sdA/F     
6044-56090-0432 161004.92+415018.50 040 16.881 0.021 16.700 0.019 17.018 0.015 17.277 0.018 17.603 0.032 0.013 129.0 066.3 047.2 DA        
2189-54624-0129 161005.17+030256.07 023 18.946 0.022 18.490 0.017 18.632 0.014 18.809 0.016 19.009 0.044 0.068 053.0 014.9 036.8 DA        
3298-54924-0350 161005.44+062655.64 044 18.791 0.023 17.837 0.015 17.624 0.014 17.567 0.017 17.546 0.027 0.048 023.2 018.6 038.6 sdA/F     
3467-54999-0099 161005.76+384124.68 027 18.862 0.021 17.994 0.015 17.783 0.016 17.687 0.014 17.714 0.021 0.011 022.7 061.6 047.3 sdA/F     
5009-55707-0804 161006.44+302701.18 017 19.192 0.029 19.055 0.019 19.420 0.017 19.695 0.022 19.994 0.091 0.030 035.0 049.6 046.7 DA        
2178-54629-0177 161007.23+034129.66 026 18.292 0.023 17.139 0.015 17.038 0.012 16.980 0.018 17.087 0.025 0.070 016.2 015.6 037.2 sdA       
1823-53886-0092 161007.51+035232.77 036 17.132 0.017 17.376 0.014 17.217 0.012 16.798 0.019 16.335 0.020 0.074 015.4 015.8 037.3 CV        
3924-55332-0896 161007.95+200550.39 010 20.547 0.061 20.116 0.019 19.991 0.023 20.014 0.027 20.137 0.096 0.041 043.2 035.2 044.2 DA        
0345-51690-0446 161007.98+005137.38 011 19.110 0.029 19.104 0.018 19.446 0.018 19.705 0.025 19.787 0.079 0.121 023.6 012.7 035.6 DA        
2178-54629-0537 161008.11+044215.89 043 17.159 0.016 15.993 0.013 15.808 0.012 15.789 0.013 15.788 0.015 0.044 013.4 016.7 037.7 sdA/F     
1683-53436-0365 161009.88+352509.56 010 19.362 0.032 18.949 0.015 18.926 0.016 19.031 0.019 19.094 0.048 0.016 010.6 056.8 047.2 DA        
2178-54629-0531 161011.19+043917.05 019 18.804 0.022 17.919 0.018 17.633 0.014 17.533 0.015 17.481 0.017 0.044 013.6 016.7 037.7 sdA/F     
1170-52756-0597 161011.26+434812.94 007 19.722 0.035 19.249 0.021 19.535 0.023 19.575 0.026 19.954 0.087 0.009 012.2 069.2 047.0 DA        
4070-55681-0450 161011.70+124221.44 027 18.710 0.023 18.415 0.016 18.680 0.016 18.892 0.020 19.046 0.058 0.042 053.3 025.9 041.4 DA        
2186-54327-0614 161012.28+062522.88 005 20.795 0.059 20.592 0.026 20.636 0.031 20.795 0.043 21.179 0.213 0.048 042.3 018.6 038.5 DA        
2189-54624-0502 161013.03+042730.89 008 20.417 0.048 20.184 0.018 20.420 0.028 20.693 0.042 21.378 0.304 0.051 020.0 016.5 037.5 DA        
3289-54910-0077 161013.27+171339.56 030 18.893 0.026 18.007 0.013 17.673 0.015 17.545 0.011 17.511 0.021 0.037 031.9 031.5 043.2 sdA/F     
2968-54585-0418 161014.02+185623.70 033 17.879 0.018 16.972 0.015 16.708 0.015 16.612 0.017 16.610 0.016 0.033 028.8 033.7 043.8 sdA/F     
2186-54327-0639 161015.19+053943.85 010 18.755 0.022 19.581 0.017 19.581 0.017 19.923 0.025 20.342 0.113 0.043 011.5 017.8 038.2 DA        
6976-56448-0612 161016.19+591232.26 014 19.644 0.038 18.918 0.022 18.786 0.024 18.653 0.017 18.678 0.041 0.014 093.4 090.5 043.3 DA        
2189-54624-0515 161016.68+041117.60 007 20.646 0.058 20.364 0.026 20.640 0.032 20.840 0.052 21.051 0.242 0.055 032.4 016.2 037.4 DA+M:     
4960-55747-0546 161016.82+343938.74 017 19.834 0.038 19.027 0.022 18.764 0.023 18.687 0.032 18.688 0.040 0.015 011.5 055.7 047.1 sdA/F     
2186-54327-0636 161018.32+054237.61 025 19.146 0.032 18.853 0.022 19.097 0.014 19.315 0.019 19.583 0.060 0.044 020.3 017.8 038.2 DA        
5009-55707-0838 161018.90+303619.10 017 19.361 0.030 19.113 0.019 19.051 0.015 19.184 0.017 19.336 0.054 0.030 072.4 049.8 046.7 DQ        
2526-54582-0578 161019.65+104518.45 007 19.783 0.035 19.565 0.019 19.855 0.021 20.127 0.032 20.403 0.154 0.052 025.7 023.6 040.6 DA        
2205-53793-0086 161020.78+195336.87 022 19.160 0.030 18.142 0.019 18.071 0.013 18.119 0.020 18.191 0.026 0.042 011.5 035.0 044.1 sdA       
1170-52756-0183 161021.27+414346.52 013 18.841 0.028 18.456 0.021 18.543 0.017 18.712 0.022 18.944 0.048 0.011 033.5 066.1 047.1 DA        
2177-54557-0382 161021.87+171130.08 055 18.320 0.019 17.424 0.013 17.155 0.013 17.033 0.014 17.001 0.020 0.038 015.2 031.5 043.2 sdA/F     
5200-56091-0132 161023.39+371315.74 058 16.105 0.015 16.518 0.019 17.066 0.027 17.480 0.023 17.765 0.030 0.013 020.2 059.5 047.2 He-sdO    
5009-55707-0844 161025.45+301658.92 030 18.559 0.022 17.687 0.014 17.411 0.012 17.294 0.011 17.263 0.021 0.025 027.4 049.4 046.6 sdA/F     
3298-54924-0305 161026.38+054825.52 037 19.325 0.034 18.189 0.016 18.120 0.015 18.152 0.015 18.204 0.034 0.043 016.1 018.0 038.2 sdA/F     
1406-52876-0390 161026.88+300735.68 031 17.899 0.020 17.009 0.014 16.727 0.009 16.630 0.012 16.615 0.017 0.026 024.2 049.1 046.6 sdA/F     
2187-54270-0488 161026.95+525444.41 007 20.721 0.068 20.425 0.029 20.441 0.042 20.516 0.051 20.428 0.194 0.014 041.7 082.1 045.3 DA        
3929-55335-0860 161027.74+215539.95 007 21.448 0.089 20.851 0.030 20.427 0.026 20.323 0.032 20.374 0.105 0.177 021.2 037.7 044.7 DC:       
2527-54569-0273 161028.22+125626.31 031 18.089 0.022 16.997 0.016 16.915 0.012 16.943 0.017 16.960 0.023 0.037 011.6 026.2 041.5 sdA       
1419-53144-0138 161028.63+314133.97 010 19.555 0.034 19.072 0.027 19.072 0.027 19.140 0.030 19.200 0.047 0.027 000.0 051.4 046.8 DA        
5008-55744-0396 161030.32+274052.10 020 18.935 0.019 19.539 0.022 19.539 0.022 19.749 0.029 19.860 0.076 0.033 004.7 045.7 046.1 DA        
0814-52443-0280 161030.35+445901.72 005 19.878 0.038 19.798 0.020 19.814 0.030 20.239 0.041 20.173 0.124 0.013 082.0 070.9 046.8 CV        
4964-55749-0704 161030.48+365441.82 015 19.205 0.030 19.233 0.015 19.496 0.018 19.805 0.029 20.264 0.147 0.012 064.7 059.0 047.2 DA        
3298-54924-0349 161031.95+061538.96 058 18.375 0.022 17.328 0.013 17.146 0.013 17.055 0.016 17.042 0.018 0.044 017.2 018.5 038.4 sdA/F     
3298-54924-0292 161032.69+051906.49 043 18.651 0.025 17.751 0.018 17.438 0.015 17.289 0.015 17.237 0.018 0.043 022.7 017.4 037.9 sdA/F     
5008-55744-0670 161033.23+290127.59 018 19.483 0.018 19.494 0.018 19.494 0.018 19.764 0.027 19.863 0.064 0.031 012.0 047.6 046.4 DA        
0345-51690-0138 161033.64-010223.25 010 19.152 0.028 19.061 0.017 18.977 0.019 19.182 0.019 19.329 0.057 0.106 023.2 010.8 034.5 CV        
2189-54624-0511 161035.31+035903.86 020 19.800 0.033 18.964 0.015 18.645 0.014 18.554 0.021 18.472 0.032 0.062 012.4 016.0 037.2 sdA/F     
6034-56103-0811 161035.61+442307.08 027 18.549 0.025 18.431 0.021 18.783 0.020 19.072 0.021 19.413 0.056 0.012 014.8 070.0 046.9 DA        
2176-54243-0175 161036.67+522008.75 036 18.241 0.022 17.342 0.016 17.075 0.016 16.950 0.015 16.978 0.017 0.020 016.0 081.3 045.4 sdA/F     
2187-54270-0530 161037.85+533414.09 039 19.042 0.025 18.127 0.016 17.892 0.022 17.792 0.024 17.774 0.023 0.011 013.8 083.0 045.1 sdA/F     
3467-54999-0061 161038.44+372748.64 016 19.074 0.032 17.946 0.016 17.965 0.021 17.983 0.019 18.057 0.029 0.013 014.7 059.8 047.2 sdA       
5200-56091-0129 161038.93+371403.22 016 19.240 0.026 19.179 0.021 19.386 0.029 19.624 0.032 19.767 0.097 0.013 024.4 059.5 047.2 DBAZ      
6044-56090-0416 161040.51+411515.03 009 20.538 0.052 20.105 0.026 20.081 0.024 20.017 0.032 19.687 0.068 0.010 026.6 065.4 047.1 DA        
2189-54624-0560 161040.81+040335.90 023 19.721 0.038 18.729 0.015 18.467 0.015 18.352 0.024 18.376 0.038 0.061 016.4 016.1 037.2 sdA/F     
6052-56092-0038 161044.02+403252.76 025 18.435 0.019 18.384 0.017 18.735 0.015 19.042 0.018 19.181 0.053 0.009 062.5 064.4 047.1 DA        
0345-51690-0532 161044.47+004650.51 023 18.276 0.017 18.111 0.013 18.110 0.011 18.249 0.019 18.388 0.030 0.121 075.4 012.7 035.5 DC        
0622-52054-0464 161044.52+490835.20 045 16.640 0.023 15.811 0.019 15.526 0.010 15.426 0.012 15.421 0.017 0.012 019.2 076.8 046.1 sdA/F     
2177-54557-0397 161044.63+164348.23 065 18.127 0.019 17.228 0.018 16.951 0.017 16.821 0.013 16.778 0.017 0.041 014.7 030.9 042.9 sdA/F     
1730-53498-0467 161044.77+082152.09 015 17.935 0.019 18.383 0.013 18.818 0.018 19.080 0.019 19.162 0.043 0.034 020.8 020.9 039.4 DA        
2186-54327-0635 161046.82+055038.07 042 18.349 0.019 17.877 0.014 17.965 0.014 18.119 0.018 18.319 0.029 0.042 136.3 018.1 038.1 DA        
1730-53498-0472 161049.95+080543.79 006 20.276 0.046 19.840 0.019 19.945 0.020 20.113 0.031 20.218 0.088 0.045 034.2 020.6 039.2 DA        
6044-56090-0662 161050.15+422503.28 007 21.103 0.097 20.222 0.028 20.080 0.025 20.010 0.034 19.897 0.097 0.012 012.5 067.1 047.0 sdA/F     
2177-54557-0381 161051.23+165520.19 062 18.036 0.020 17.124 0.014 16.871 0.014 16.786 0.012 16.752 0.017 0.042 016.5 031.2 043.0 sdA       
2525-54569-0045 161051.54+114259.64 045 17.029 0.018 16.034 0.014 15.931 0.013 15.926 0.017 15.946 0.015 0.043 024.4 024.8 040.9 sdA       
0813-52354-0019 161052.03+461847.11 009 19.332 0.030 18.843 0.018 18.858 0.016 18.939 0.021 19.222 0.070 0.012 014.8 072.8 046.6 DA        
2176-54243-0154 161052.16+521810.94 034 18.260 0.022 17.403 0.016 17.112 0.016 17.017 0.015 16.983 0.017 0.021 016.8 081.2 045.4 sdA/F     
1406-52876-0437 161054.12+300837.08 023 18.696 0.021 17.701 0.017 17.568 0.016 17.563 0.013 17.595 0.026 0.024 012.0 049.2 046.5 sdA       
5009-55707-0850 161054.45+302144.32 019 18.795 0.019 19.433 0.015 19.433 0.015 19.686 0.022 19.628 0.068 0.023 006.1 049.5 046.5 DA        
2189-54624-0148 161054.60+033437.88 008 20.298 0.046 20.034 0.020 20.311 0.027 20.729 0.051 21.196 0.265 0.055 014.6 015.6 036.9 DA        
5009-55707-0148 161055.11+292115.26 006 21.216 0.077 20.538 0.024 20.293 0.024 20.222 0.030 20.065 0.092 0.032 032.0 048.1 046.3 DA:       
2178-54629-0159 161059.31+035209.44 033 17.708 0.023 16.741 0.013 16.416 0.014 16.293 0.014 16.240 0.022 0.058 029.0 015.9 037.1 sdA/F     
2178-54629-0573 161059.34+044650.96 039 17.303 0.017 16.431 0.012 16.179 0.012 16.053 0.012 16.003 0.013 0.048 025.0 016.9 037.5 sdA/F     
3288-54908-0281 161101.13+500718.70 022 19.094 0.022 18.219 0.020 17.940 0.015 17.908 0.021 17.872 0.027 0.020 013.2 078.2 045.8 sdA/F     
1056-52764-0462 161102.85+370641.09 016 18.337 0.020 18.376 0.015 18.756 0.019 19.062 0.023 19.402 0.075 0.011 021.9 059.3 047.1 DA        
2187-54270-0123 161103.50+505711.48 006 21.090 0.106 20.058 0.023 19.859 0.024 19.742 0.028 19.681 0.087 0.019 027.5 079.3 045.7 sdA/F     
5205-56040-0600 161108.08+095635.34 034 17.721 0.021 17.617 0.019 17.931 0.014 18.203 0.020 18.472 0.031 0.042 048.9 022.7 040.0 DA        
3288-54908-0289 161109.47+501054.88 054 16.893 0.028 16.131 0.031 15.768 0.023 15.657 0.023 15.657 0.028 0.021 016.4 078.3 045.8 sdA/F     
2178-54629-0514 161109.96+040823.19 043 17.103 0.017 16.099 0.016 15.915 0.012 15.896 0.014 15.937 0.018 0.060 013.7 016.3 037.2 sdA/F     
5008-55744-0698 161110.77+281004.07 043 17.631 0.018 17.356 0.017 17.600 0.015 17.801 0.018 18.066 0.026 0.038 029.6 046.4 046.1 DA        
6044-56090-0390 161111.89+413114.06 009 21.142 0.110 20.162 0.027 19.913 0.025 19.855 0.028 20.035 0.116 0.010 020.5 065.8 047.0 sdA/F     
3298-54924-0275 161113.09+055238.54 044 18.634 0.021 17.706 0.014 17.437 0.013 17.322 0.017 17.306 0.020 0.044 022.0 018.2 038.1 sdA/F     
0813-52354-0030 161113.14+464044.28 021 18.267 0.031 17.723 0.021 17.831 0.018 17.484 0.017 17.014 0.017 0.011 019.5 073.3 046.4 DA+M      
4896-55712-0492 161114.18+071140.69 022 18.080 0.019 18.553 0.020 18.977 0.013 19.330 0.021 19.678 0.062 0.047 011.6 019.6 038.7 DA        
2967-54584-0591 161115.48+190615.69 025 18.880 0.024 17.686 0.015 17.736 0.010 17.830 0.014 17.896 0.024 0.042 011.7 034.0 043.7 sdA       
5189-56074-0550 161117.52+401703.26 038 17.842 0.018 17.905 0.016 17.905 0.016 18.169 0.012 18.304 0.030 0.009 011.5 064.0 047.0 DA        
2178-54629-0047 161118.36+030755.37 019 18.659 0.021 17.623 0.019 17.366 0.015 17.234 0.015 17.212 0.016 0.062 011.1 015.2 036.6 sdA/F     
3928-55331-0569 161118.60+242446.67 017 19.628 0.029 19.138 0.017 19.103 0.015 19.121 0.021 19.231 0.055 0.055 055.3 041.2 045.2 DA        
2187-54270-0142 161118.93+520543.87 011 19.982 0.038 19.749 0.023 19.827 0.022 19.870 0.032 20.016 0.125 0.023 045.9 080.9 045.4 DC        
2178-54629-0569 161120.93+050925.86 052 15.605 0.018 14.609 0.013 14.486 0.013 14.469 0.010 14.502 0.017 0.053 043.9 017.4 037.7 sdA/F     
3428-54979-0120 161120.94+451108.04 032 19.077 0.023 18.120 0.018 17.890 0.017 17.795 0.013 17.765 0.019 0.011 011.5 071.1 046.6 sdA/F     
3298-54924-0293 161121.08+051050.94 045 18.914 0.025 17.845 0.013 17.842 0.014 17.877 0.012 17.905 0.024 0.052 013.9 017.4 037.7 sdA       
2205-53793-0519 161121.19+205600.16 047 17.769 0.026 16.700 0.025 16.565 0.015 16.535 0.014 16.586 0.017 0.057 010.5 036.5 044.2 sdA       
2178-54629-0506 161122.04+041056.89 023 18.556 0.021 17.703 0.016 17.375 0.012 17.263 0.014 17.207 0.020 0.060 021.5 016.3 037.2 sdA/F     
2178-54629-0141 161123.72+032603.86 025 18.244 0.017 17.290 0.015 17.002 0.014 16.876 0.015 16.869 0.018 0.056 024.4 015.6 036.8 sdA/F     
8068-57185-0775 161125.45+590103.50 027 18.892 0.023 18.001 0.017 17.610 0.016 17.469 0.015 17.398 0.021 0.012 010.8 090.1 043.3 sdA/F     
2177-54557-0333 161125.83+172020.49 067 17.472 0.020 17.072 0.016 17.315 0.009 17.541 0.012 17.782 0.024 0.045 053.1 031.8 043.0 DA        
2178-54629-0051 161126.78+030008.18 033 17.743 0.017 16.587 0.018 16.539 0.014 16.580 0.015 16.651 0.015 0.062 020.1 015.1 036.5 sdA       
3467-54999-0064 161127.08+374928.22 018 19.582 0.037 18.738 0.016 18.431 0.023 18.321 0.016 18.274 0.034 0.011 012.3 060.4 047.0 sdA/F     
2177-54557-0334 161128.43+173336.03 041 18.836 0.024 17.933 0.013 17.643 0.013 17.543 0.019 17.518 0.023 0.045 019.9 032.1 043.1 sdA/F     
1731-53884-0280 161129.24+061420.42 008 19.926 0.041 19.453 0.016 19.535 0.019 19.688 0.024 19.888 0.096 0.046 030.1 018.6 038.2 DA        
1656-53533-0027 161131.18+241830.56 023 18.438 0.021 18.528 0.027 17.309 0.012 17.254 0.017 17.291 0.021 0.056 017.0 041.0 045.1 sdA       
2205-53793-0052 161132.06+195111.17 038 18.172 0.023 17.046 0.017 16.936 0.017 16.930 0.019 16.939 0.019 0.040 010.7 035.1 043.8 sdA/F     
2205-53793-0507 161132.89+211138.89 008 19.836 0.035 19.634 0.021 19.851 0.019 20.114 0.028 20.273 0.101 0.098 022.7 036.8 044.3 DA        
1577-53495-0199 161133.02+274315.07 043 17.165 0.014 16.058 0.015 15.964 0.015 15.972 0.015 15.995 0.013 0.040 022.1 045.8 045.9 sdA/F     
3428-54979-0043 161133.70+440903.78 013 20.074 0.049 19.346 0.023 19.247 0.019 19.219 0.022 19.329 0.063 0.013 012.4 069.6 046.7 sdA/F     
2189-54624-0060 161134.18+031834.40 024 19.257 0.026 18.276 0.018 18.149 0.017 18.079 0.015 18.116 0.029 0.055 015.9 015.4 036.7 sdA       
2188-54595-0328 161134.25+173817.18 007 20.031 0.042 20.179 0.022 20.437 0.028 20.705 0.052 20.824 0.229 0.054 021.2 032.2 043.1 DB        
4807-55687-0796 161134.85+045502.97 008 21.180 0.095 20.331 0.026 19.939 0.028 19.659 0.026 19.360 0.065 0.055 011.8 017.2 037.5 sdA/F     
1056-52764-0288 161134.87+360305.34 007 19.892 0.051 19.523 0.025 19.860 0.023 20.177 0.044 20.934 0.200 0.017 014.5 057.8 046.9 DA        
4895-55708-0860 161134.88+062239.22 023 18.382 0.018 18.610 0.015 19.019 0.014 19.324 0.021 19.584 0.060 0.045 017.0 018.8 038.2 DA        
1730-53498-0099 161136.49+071221.85 023 18.775 0.026 17.654 0.021 17.615 0.012 17.668 0.011 17.717 0.025 0.046 011.5 019.7 038.6 sdA       
3428-54979-0511 161137.00+452923.84 058 18.092 0.019 17.027 0.023 16.952 0.018 16.894 0.015 17.002 0.028 0.010 012.2 071.6 046.5 sdA/F     
3298-54924-0281 161138.97+045442.71 012 20.428 0.060 19.739 0.022 19.433 0.025 19.395 0.022 19.368 0.065 0.056 086.1 017.2 037.5 DC        
2189-54624-0562 161140.18+045126.99 021 19.431 0.031 18.703 0.014 18.272 0.019 18.114 0.019 18.078 0.028 0.055 175.1 017.1 037.4 DQPEC     
4961-55719-0988 161142.30+325210.91 029 18.977 0.024 18.105 0.017 17.829 0.018 17.753 0.022 17.755 0.027 0.018 019.1 053.1 046.7 sdA/F     
3467-54999-0055 161142.80+384349.24 046 17.870 0.018 16.612 0.017 16.773 0.016 16.930 0.019 16.997 0.020 0.010 010.3 061.7 047.0 sdA       
2189-54624-0566 161143.44+051430.90 018 19.145 0.028 19.025 0.018 19.317 0.027 19.578 0.047 19.829 0.097 0.055 215.4 017.5 037.6 DA        
2205-53793-0551 161143.87+205805.33 020 18.037 0.028 18.495 0.016 18.979 0.017 19.353 0.024 19.630 0.065 0.062 016.1 036.5 044.2 DAO       
0622-52054-0111 161145.97+474158.83 029 18.185 0.027 17.012 0.016 16.933 0.011 16.936 0.013 16.996 0.018 0.009 012.0 074.7 046.2 sdA/F     
4070-55681-0609 161146.51+134737.28 018 18.999 0.025 18.750 0.015 19.020 0.015 19.272 0.018 19.562 0.058 0.040 011.2 027.4 041.6 DA        
2205-53793-0542 161147.94+211136.64 007 20.588 0.051 20.056 0.022 20.174 0.024 20.182 0.028 20.470 0.120 0.099 021.8 036.9 044.2 DAH       
2178-54629-0549 161149.06+041937.87 050 14.714 0.019 14.964 0.012 15.407 0.016 15.739 0.012 16.090 0.018 0.060 033.0 016.6 037.1 DA        
4069-55365-0586 161149.34+192350.62 066 15.352 0.015 15.628 0.011 16.114 0.018 16.463 0.015 16.781 0.020 0.046 019.3 034.5 043.6 sdOB       
5189-56074-0589 161149.43+402515.93 033 18.714 0.020 17.885 0.016 17.620 0.020 17.549 0.019 17.542 0.019 0.010 019.6 064.2 046.9 sdA/F     
5200-56091-0938 161150.91+381259.63 006 21.738 0.104 20.249 0.021 19.522 0.022 19.345 0.024 19.239 0.046 0.011 014.0 061.0 046.9 dC        
6044-56090-0618 161152.03+423158.80 016 19.380 0.030 19.140 0.010 19.470 0.010 19.740 0.020 20.010 0.140 0.000 000.0 000.0 000.0 DA        
6044-56090-0710 161152.89+421400.35 018 18.826 0.018 19.137 0.018 19.137 0.018 19.427 0.026 19.645 0.077 0.012 005.5 066.8 046.8 DB        
2189-54624-0047 161155.23+032103.97 012 19.779 0.036 19.290 0.019 19.092 0.018 19.043 0.017 19.088 0.049 0.054 093.9 015.5 036.6 DA        
4960-55747-0436 161155.32+331424.01 004 22.579 0.212 20.996 0.033 20.112 0.024 19.922 0.028 19.988 0.091 0.016 020.5 053.7 046.7 dC        
4057-55357-0498 161200.13+203457.84 019 19.345 0.030 19.106 0.017 19.395 0.019 19.631 0.024 20.050 0.100 0.051 061.5 036.1 044.0 DA        
4072-55362-0124 161200.32+151804.67 038 17.293 0.013 17.459 0.013 17.790 0.010 18.067 0.014 18.323 0.029 0.032 016.5 029.3 042.1 DBA       
2189-54624-0565 161200.42+045735.74 014 20.499 0.051 19.529 0.015 19.223 0.016 19.131 0.018 19.166 0.050 0.055 021.4 017.3 037.4 sdA/F     
1852-53534-0119 161201.18+222427.08 002 23.305 0.502 20.319 0.027 18.977 0.023 18.566 0.020 18.338 0.035 0.059 021.0 038.5 044.5 dC        
2177-54557-0282 161203.82+154238.31 048 18.473 0.021 17.638 0.011 17.316 0.012 17.194 0.011 17.199 0.020 0.039 034.7 029.8 042.3 sdA/F     
6793-56430-0176 161205.78+543455.85 046 16.471 0.013 16.708 0.025 17.173 0.019 17.527 0.020 17.871 0.024 0.006 034.7 084.3 044.6 DA        
3467-54999-0530 161206.39+391006.99 058 16.727 0.014 15.576 0.013 15.486 0.014 15.474 0.016 15.494 0.018 0.007 016.1 062.3 046.9 sdA/F     
2187-54270-0096 161207.73+513929.58 007 21.250 0.100 20.022 0.022 19.584 0.021 19.403 0.019 19.204 0.049 0.022 036.2 080.3 045.3 DZ        
2188-54595-0223 161209.00+160854.86 029 19.160 0.026 18.336 0.015 18.067 0.011 17.937 0.014 17.935 0.025 0.043 014.5 030.4 042.4 sdA/F     
2189-54624-0604 161210.13+050121.37 007 21.314 0.095 20.299 0.028 19.934 0.039 19.863 0.036 19.708 0.075 0.058 053.0 017.4 037.4 sdA/F     
2188-54595-0333 161210.16+172549.78 013 19.761 0.038 19.560 0.017 19.861 0.020 20.180 0.030 20.338 0.170 0.047 019.2 032.0 042.9 DA        
5203-56034-0770 161210.55+114535.78 028 17.959 0.021 18.396 0.016 18.396 0.016 18.656 0.014 18.979 0.040 0.052 005.5 025.0 040.6 DB        
5205-56040-0405 161210.89+084732.79 025 18.132 0.018 18.315 0.014 18.737 0.014 19.073 0.019 19.233 0.040 0.030 025.7 021.6 039.3 DA        
2189-54624-0059 161211.40+025826.17 025 19.149 0.028 18.188 0.018 18.377 0.016 18.558 0.025 18.592 0.034 0.061 022.2 015.2 036.4 sdA       
2177-54557-0431 161212.60+163619.21 044 18.813 0.024 17.946 0.013 17.666 0.012 17.553 0.014 17.552 0.020 0.052 011.3 031.0 042.6 sdA/F     
2178-54629-0111 161213.08+034405.24 049 15.982 0.016 14.996 0.016 15.180 0.013 15.406 0.011 15.488 0.020 0.057 011.1 016.0 036.7 sdA       
2189-54624-0600 161213.43+041408.78 015 20.835 0.068 19.682 0.032 19.452 0.064 19.409 0.085 19.384 0.111 0.062 021.4 016.5 037.0 sdA/F     
2189-54624-0102 161214.49+033322.31 008 19.486 0.029 20.015 0.022 20.380 0.025 20.640 0.040 21.071 0.210 0.052 017.0 015.8 036.6 DQhot     
3298-54924-0321 161215.37+071325.15 018 19.990 0.034 19.093 0.016 18.752 0.016 18.613 0.015 18.521 0.028 0.045 012.4 019.8 038.5 sdA/F     
2189-54624-0117 161216.90+035251.42 019 20.105 0.038 18.864 0.016 18.931 0.014 19.026 0.020 19.062 0.043 0.055 013.7 016.2 036.8 sdA       
5207-56018-0035 161218.10+083027.77 030 18.106 0.022 17.766 0.018 17.926 0.017 18.119 0.017 18.433 0.031 0.033 048.9 021.3 039.1 DA        
0814-52443-0466 161218.32+450920.91 011 18.929 0.027 18.859 0.017 19.114 0.018 19.386 0.023 19.585 0.078 0.010 023.9 071.1 046.5 DB        
4070-55681-0364 161218.72+122241.97 034 17.678 0.026 17.790 0.015 18.241 0.019 18.539 0.026 18.779 0.046 0.044 034.8 025.8 040.8 DA        
1056-52764-0405 161219.18+374307.42 017 18.612 0.030 18.125 0.013 18.002 0.021 18.026 0.019 18.084 0.030 0.012 047.3 060.2 046.8 DA        
1852-53534-0616 161219.89+231934.72 041 16.769 0.014 15.450 0.014 15.444 0.022 15.488 0.015 15.532 0.017 0.055 010.8 039.8 044.7 sdA/F     
4960-55747-0606 161220.62+340156.78 008 20.311 0.049 19.802 0.031 19.451 0.025 19.275 0.020 19.054 0.052 0.016 029.2 054.9 046.6 CV        
4072-55362-0116 161222.25+163402.85 030 18.548 0.018 18.244 0.153 18.616 0.017 18.832 0.021 19.047 0.051 0.054 016.9 030.9 042.5 DA        
3928-55331-0396 161222.52+224008.77 007 20.804 0.052 20.309 0.022 20.116 0.023 20.148 0.028 20.238 0.090 0.055 024.1 038.9 044.5 DA        
3288-54908-0335 161223.38+510428.44 030 18.982 0.028 18.043 0.026 17.785 0.012 17.700 0.014 17.659 0.021 0.019 016.6 079.4 045.4 sdA/F     
1577-53495-0501 161226.02+281715.94 003 22.739 0.268 20.505 0.025 19.297 0.015 18.907 0.015 18.715 0.034 0.043 039.1 046.6 045.8 dC/DQ     
2189-54624-0058 161226.07+025254.63 013 20.253 0.045 19.233 0.015 19.020 0.016 18.937 0.018 18.976 0.050 0.064 010.5 015.1 036.2 sdA/F     
6044-56090-0646 161226.56+425111.45 033 17.113 0.016 17.969 0.015 17.969 0.015 18.350 0.020 18.654 0.039 0.010 008.2 067.7 046.7 DA        
4895-55708-0118 161228.21+061558.68 015 19.539 0.029 19.380 0.016 19.644 0.019 19.876 0.023 20.091 0.088 0.044 023.4 018.8 038.0 DA        
4069-55365-0668 161231.21+192047.38 019 19.933 0.035 19.051 0.015 18.751 0.016 18.649 0.021 18.640 0.035 0.048 003.5 034.5 043.5 sdA:      
3298-54924-0332 161231.56+065955.43 080 17.140 0.023 16.102 0.025 15.961 0.016 15.928 0.013 15.955 0.021 0.054 013.7 019.6 038.3 sdA/F     
2525-54569-0018 161232.11+120343.74 006 20.257 0.047 19.468 0.020 19.203 0.017 19.100 0.018 19.113 0.052 0.046 048.8 025.4 040.7 DA        
2189-54624-0118 161232.70+035251.95 017 19.874 0.033 18.959 0.014 18.627 0.015 18.508 0.015 18.454 0.027 0.055 034.5 016.2 036.8 sdA/F     
2189-54624-0003 161232.82+030609.14 003 21.687 0.114 20.635 0.028 20.079 0.020 19.852 0.024 19.729 0.070 0.056 022.6 015.4 036.3 sdA       
2526-54582-0069 161236.81+092315.62 043 17.697 0.021 16.806 0.011 16.518 0.011 16.431 0.014 16.380 0.017 0.036 027.8 022.3 039.4 sdA/F     
4807-55687-0178 161236.84+032207.07 022 18.971 0.027 18.938 0.020 19.230 0.015 19.493 0.023 19.705 1.079 0.053 026.1 015.7 036.5 DA        
2528-54571-0335 161236.95+121434.88 035 17.814 0.018 16.884 0.018 16.590 0.015 16.462 0.020 16.460 0.024 0.043 025.1 025.7 040.7 sdA/F     
4072-55362-0914 161237.14+172822.69 017 19.602 0.016 19.556 0.018 19.556 0.018 19.763 0.026 19.967 0.111 0.046 011.5 032.1 042.8 DA        
5205-56040-0342 161239.11+091548.81 032 17.727 0.015 17.778 0.017 18.137 0.012 18.480 0.016 18.644 0.032 0.039 022.4 022.2 039.4 DA        
6323-56189-0904 161241.60+481019.27 005 20.882 0.027 20.083 0.022 20.083 0.022 20.057 0.032 19.997 0.097 0.009 060.3 075.4 046.0 DC:       
2968-54585-0196 161242.15+181201.86 042 17.040 0.022 15.886 0.011 16.005 0.009 16.162 0.017 16.262 0.018 0.048 013.8 033.0 043.0 sdA       
4964-55749-0829 161243.19+370803.66 014 19.128 0.028 19.208 0.019 19.500 0.021 19.757 0.030 20.048 0.150 0.009 033.7 059.4 046.7 DB        
4069-55365-0624 161243.56+192506.66 024 18.838 0.022 18.594 0.013 18.924 0.014 19.174 0.019 19.389 0.051 0.048 021.7 034.6 043.4 DA        
2187-54270-0160 161243.87+521255.32 007 20.495 0.049 20.191 0.027 20.464 0.038 20.686 0.055 21.345 0.403 0.021 018.7 081.0 045.1 DA        
4069-55365-0700 161245.41+183611.41 007 21.374 0.096 20.484 0.026 20.188 0.026 20.129 0.030 20.129 0.118 0.039 010.5 033.6 043.2 sdA/F     
0624-52377-0332 161248.66+465729.15 012 19.614 0.035 19.235 0.018 19.176 0.017 19.241 0.024 19.437 0.075 0.010 047.3 073.6 046.1 DA        
2178-54629-0108 161248.82+033123.23 020 18.589 0.025 17.671 0.019 17.335 0.010 17.205 0.016 17.161 0.019 0.051 017.9 015.9 036.5 sdA/F     
2176-54243-0110 161250.74+521201.77 063 16.122 0.012 15.159 0.022 14.997 0.022 14.965 0.021 14.985 0.020 0.020 014.6 081.0 045.1 sdA/F     
1171-52753-0318 161251.69+410800.22 033 17.282 0.020 16.469 0.019 16.156 0.014 16.080 0.020 16.047 0.023 0.010 029.2 065.2 046.7 sdA/F     
3929-55335-0056 161252.14+211225.99 010 20.541 0.020 19.889 0.019 19.889 0.019 19.904 0.024 19.992 0.080 0.087 012.8 037.0 044.0 DA        
6044-56090-0644 161252.31+424856.53 031 17.611 0.018 17.709 0.016 18.048 0.015 18.301 0.019 18.621 0.037 0.012 046.3 067.7 046.6 DBA       
1419-53144-0111 161252.57+323208.74 029 17.722 0.029 16.854 0.019 16.614 0.019 16.512 0.016 16.483 0.021 0.021 016.5 052.7 046.4 sdA/F     
5207-56018-0015 161252.81+082114.35 017 19.635 0.031 18.699 0.012 18.360 0.015 18.202 0.015 18.165 0.025 0.037 011.6 021.2 038.9 sdA:      
5205-56040-0378 161254.97+090341.15 026 18.417 0.015 18.689 0.014 18.689 0.014 18.944 0.018 19.277 0.052 0.035 009.6 022.0 039.2 DA        
2178-54629-0061 161255.38+033630.09 048 16.329 0.014 15.182 0.011 15.343 0.011 15.490 0.011 15.603 0.020 0.052 028.7 016.0 036.5 sdA       
2187-54270-0520 161257.84+524145.73 027 19.350 0.036 18.779 0.021 18.692 0.015 18.671 0.016 18.763 0.034 0.019 090.4 081.6 045.0 DA        
5009-55707-0042 161258.68+284830.04 041 17.913 0.016 17.073 0.017 16.739 0.011 16.618 0.015 16.598 0.019 0.035 025.9 047.4 045.8 sdA/F     
2177-54557-0473 161259.28+164420.63 084 17.010 0.016 16.084 0.016 15.818 0.013 15.712 0.012 15.672 0.014 0.045 027.1 031.2 042.4 sdA/F     
1657-53520-0496 161301.55+234830.75 054 15.327 0.015 15.404 0.016 15.638 0.009 15.888 0.016 16.087 0.015 0.089 081.0 040.5 044.7 DBA       
6316-56483-0302 161301.87+500032.05 021 19.479 0.036 18.639 0.024 18.370 0.014 18.266 0.014 18.197 0.030 0.016 010.6 077.9 045.6 sdA/F     
2177-54557-0197 161302.25+163154.43 087 15.914 0.021 15.594 0.015 15.892 0.011 16.131 0.010 16.373 0.016 0.047 220.6 031.0 042.3 DA        
1056-52764-0447 161302.48+372008.37 011 19.172 0.035 18.699 0.012 18.795 0.017 18.937 0.027 19.172 0.066 0.014 059.4 059.7 046.7 DA        
2178-54629-0069 161302.94+033834.77 027 18.040 0.017 17.118 0.012 16.850 0.011 16.752 0.011 16.769 0.021 0.052 021.4 016.0 036.5 sdA/F     
4072-55362-0045 161303.22+154430.89 018 19.201 0.027 19.148 0.015 19.273 0.016 19.474 0.022 19.688 0.088 0.040 025.6 030.0 042.0 DC        
2187-54270-0553 161304.54+522937.29 009 21.041 0.089 20.079 0.024 19.922 0.027 19.898 0.030 19.764 0.074 0.016 011.4 081.4 045.0 sdA/F     
1852-53534-0066 161305.46+221421.21 011 18.905 0.025 18.554 0.026 18.752 0.016 19.007 0.018 19.248 0.068 0.079 017.7 038.4 044.2 DA        
4895-55708-0080 161306.23+060444.96 006 21.200 0.103 20.544 0.025 20.437 0.031 20.437 0.041 20.226 0.115 0.043 020.6 018.7 037.7 DA        
1336-52759-0549 161306.53+402221.45 015 18.952 0.023 18.431 0.018 18.313 0.017 18.317 0.015 18.538 0.038 0.010 051.0 064.1 046.7 DA        
2178-54629-0614 161306.81+044828.93 027 18.202 0.027 17.315 0.015 17.053 0.011 16.951 0.012 16.892 0.017 0.056 015.4 017.3 037.1 sdA/F     
1853-53566-0317 161307.05+211937.68 030 18.093 0.019 17.158 0.014 16.803 0.011 16.650 0.014 16.589 0.015 0.077 040.9 037.2 044.0 sdA/F     
2527-54569-0127 161307.62+123446.68 023 18.695 0.021 17.776 0.023 17.495 0.014 17.379 0.015 17.348 0.018 0.037 013.0 026.1 040.7 sdA/F     
6786-56448-0065 161308.37+573216.17 026 19.007 0.024 18.181 0.020 17.892 0.013 17.780 0.013 17.780 0.026 0.008 012.0 088.1 043.6 sdA/F     
2189-54624-0009 161308.63+030706.51 023 19.215 0.027 18.315 0.016 18.079 0.017 18.029 0.013 18.052 0.029 0.057 010.6 015.5 036.2 sdA/F     
5008-55744-0784 161308.66+292051.80 037 18.483 0.020 17.535 0.015 17.229 0.016 17.116 0.012 17.057 0.019 0.039 014.7 048.2 045.9 sdA/F     
2201-53904-0268 161309.07+154304.82 018 19.148 0.027 18.131 0.013 18.012 0.013 17.984 0.013 18.031 0.028 0.039 017.0 030.0 042.0 sdA/F     
2177-54557-0465 161309.88+171044.43 044 18.803 0.026 17.880 0.014 17.602 0.013 17.506 0.012 17.447 0.019 0.053 016.5 031.8 042.6 sdA/F     
2187-54270-0548 161309.96+524554.55 008 21.402 0.124 20.304 0.029 19.774 0.022 19.509 0.023 19.473 0.059 0.024 102.4 081.7 044.9 DA        
2177-54557-0242 161310.25+153937.76 096 16.634 0.016 15.457 0.013 15.217 0.012 15.152 0.012 15.127 0.018 0.040 015.0 029.9 042.0 sdA/F     
0622-52054-0080 161310.40+474603.40 039 17.169 0.027 16.267 0.018 16.005 0.013 15.937 0.016 15.943 0.016 0.010 019.9 074.8 045.9 sdA/F     
2187-54270-0565 161310.82+533422.30 010 20.894 0.067 19.956 0.022 19.715 0.018 19.594 0.024 19.665 0.066 0.009 010.1 082.8 044.7 sdA/F     
4069-55365-0308 161313.08+175418.62 006 21.390 0.117 20.899 0.033 20.834 0.037 20.753 0.051 20.891 0.236 0.049 013.3 032.7 042.8 DA        
1852-53534-0065 161314.98+221139.49 032 17.816 0.016 16.673 0.017 16.548 0.011 16.532 0.019 16.562 0.018 0.085 014.8 038.3 044.2 sdA       
6316-56483-0713 161315.43+511608.18 016 19.453 0.035 19.216 0.024 19.138 0.021 19.248 0.021 19.492 0.069 0.020 047.4 079.7 045.3 DQ        
4069-55365-0318 161315.62+181723.66 008 21.187 0.091 20.358 0.023 20.107 0.021 20.127 0.045 19.845 0.099 0.048 010.7 033.2 042.9 sdA/F     
4960-55747-0352 161316.99+331402.97 008 20.708 0.056 20.252 0.022 20.103 0.024 20.154 0.030 20.171 0.100 0.016 060.4 053.7 046.4 DA        
2177-54557-0470 161317.23+165423.94 053 18.443 0.021 17.575 0.015 17.297 0.012 17.210 0.012 17.230 0.021 0.047 018.6 031.5 042.4 sdA/F     
3928-55331-0708 161319.04+231616.20 007 21.219 0.081 20.672 0.028 20.459 0.028 20.509 0.039 20.568 0.142 0.075 011.6 039.8 044.5 DC        
2187-54270-0562 161320.02+533752.86 022 18.996 0.026 18.943 0.033 19.177 0.042 19.310 0.045 19.587 0.088 0.008 045.0 082.9 044.7 DBA       
2178-54629-0586 161320.20+043018.07 040 17.263 0.018 16.297 0.016 16.087 0.014 16.007 0.012 16.026 0.021 0.060 037.4 017.0 036.9 sdA/F     
2205-53793-0014 161320.58+195827.69 023 18.408 0.021 17.889 0.013 17.962 0.018 17.557 0.016 16.968 0.018 0.057 019.1 035.4 043.5 DA+M      
2198-53918-0400 161321.41+155332.09 005 20.346 0.055 19.904 0.025 19.948 0.029 20.092 0.033 20.247 0.122 0.040 025.2 030.2 042.0 sdA       
2178-54629-0076 161323.17+032316.66 023 18.539 0.022 17.382 0.016 17.349 0.011 17.365 0.015 17.387 0.022 0.053 012.8 015.8 036.3 sdA       
3288-54908-0278 161323.39+494824.36 027 18.707 0.049 17.795 0.022 17.513 0.015 17.396 0.014 17.401 0.023 0.015 014.1 077.6 045.5 sdA/F     
2189-54624-0582 161324.01+042745.75 008 20.322 0.049 20.173 0.022 20.201 0.026 20.342 0.035 20.727 0.168 0.060 049.6 017.0 036.9 DC        
2178-54629-0063 161325.27+033018.79 051 15.624 0.017 14.456 0.016 14.482 0.011 14.561 0.014 14.652 0.019 0.050 030.6 016.0 036.4 sdA       
4895-55708-0934 161325.93+064525.42 014 19.557 0.033 19.380 0.017 19.468 0.018 19.632 0.020 19.740 0.068 0.045 034.2 019.5 038.0 DC        
2189-54624-0640 161326.40+043029.48 031 19.064 0.026 18.009 0.016 17.922 0.014 17.897 0.013 17.956 0.026 0.060 014.7 017.0 036.9 sdA       
2178-54629-0072 161327.47+035924.43 020 18.733 0.021 17.722 0.012 17.456 0.011 17.391 0.016 17.350 0.023 0.054 016.7 016.5 036.6 sdA/F     
1852-53534-0067 161327.53+222352.23 012 18.960 0.022 18.400 0.020 18.456 0.017 18.548 0.018 18.713 0.035 0.067 030.7 038.6 044.2 DA        
1170-52756-0071 161327.54+420802.80 010 19.213 0.069 18.903 0.375 18.903 0.375 18.990 1.427 19.184 0.059 0.011 000.0 066.7 046.5 DA        
2177-54557-0250 161327.78+152726.26 098 15.225 0.013 14.378 0.017 14.689 0.018 14.878 0.022 15.018 0.016 0.033 014.0 029.7 041.8 sdA       
6323-56189-0128 161330.36+462158.14 016 19.433 0.030 19.230 0.022 19.307 0.023 19.431 0.024 19.673 0.080 0.010 031.1 072.8 046.1 DC        
2187-54270-0572 161331.04+533847.37 038 18.906 0.022 18.078 0.018 17.806 0.013 17.709 0.019 17.712 0.022 0.007 012.7 082.9 044.6 sdA/F     
0623-52051-0113 161331.30+505408.15 023 18.026 0.030 17.639 0.018 17.676 0.018 17.767 0.017 17.851 0.021 0.017 095.0 079.1 045.3 DA        
4069-55365-0278 161331.33+182406.59 027 18.424 0.022 18.470 0.014 18.695 0.013 18.930 0.019 19.080 0.052 0.045 043.5 033.4 042.9 DB        
2178-54629-0073 161332.01+035306.59 025 18.205 0.018 17.242 0.015 16.953 0.014 16.839 0.012 16.802 0.018 0.053 017.6 016.4 036.5 sdA/F     
0346-51693-0263 161332.56-000331.04 025 18.575 0.023 18.613 0.012 17.939 0.010 17.457 0.011 17.180 0.019 0.119 023.5 012.3 034.4 CV        
2178-54629-0065 161332.93+032418.53 039 16.908 0.017 16.016 0.017 15.685 0.011 15.551 0.012 15.533 0.021 0.053 014.5 015.9 036.3 sdA/F     
5189-56074-0654 161333.37+394207.73 016 20.074 0.041 19.215 0.016 18.934 0.015 18.858 0.016 18.840 0.039 0.007 011.2 063.1 046.6 sdA/F     
2526-54582-0604 161333.44+103605.44 024 18.455 0.027 18.033 0.014 18.277 0.013 18.513 0.018 18.814 0.039 0.046 054.5 023.9 039.8 DA        
2188-54595-0199 161340.08+160345.17 013 19.220 0.025 19.577 0.014 20.004 0.020 20.283 0.035 20.395 0.141 0.040 010.2 030.5 042.0 sdB       
2178-54629-0623 161340.81+042809.35 041 17.278 0.016 16.166 0.014 16.066 0.011 16.076 0.015 16.127 0.020 0.060 011.8 017.0 036.8 sdA/F     
3288-54908-0280 161342.59+495006.01 024 18.907 0.050 18.056 0.022 17.775 0.015 17.663 0.014 17.655 0.024 0.015 013.5 077.7 045.5 sdA/F     
6786-56448-0038 161342.70+572954.23 021 18.156 0.018 18.524 0.021 19.006 0.018 19.393 0.045 19.767 0.089 0.006 013.5 088.0 043.5 DA        
2188-54595-0406 161344.78+174609.14 014 19.238 0.029 19.348 0.017 19.773 0.018 19.963 0.029 20.017 0.110 0.047 029.0 032.6 042.6 DAH       
5008-55744-0190 161345.52+274433.44 008 21.178 0.084 20.236 0.019 20.092 0.026 20.060 0.026 19.890 0.088 0.045 012.6 045.9 045.4 sdA       
5189-56074-0380 161345.81+384950.78 047 16.233 0.014 16.653 0.017 17.121 0.018 17.494 0.016 17.865 0.024 0.012 010.6 061.9 046.6 He-sdO    
2187-54270-0620 161346.60+533218.10 010 20.291 0.047 19.891 0.021 20.146 0.022 20.349 0.032 21.015 0.202 0.009 039.4 082.8 044.6 DA        
5008-55744-0838 161349.23+283942.08 005 21.328 0.029 20.559 0.027 20.559 0.027 20.574 0.038 20.608 0.118 0.038 003.1 047.2 045.6 DA        
4956-55737-0400 161349.60+311123.06 012 19.297 0.031 19.345 0.021 19.714 0.019 19.999 0.029 20.385 0.117 0.024 012.7 050.8 046.0 DA        
6309-56485-0560 161349.77+545357.78 018 19.939 0.038 19.032 0.015 18.738 0.014 18.665 0.018 18.635 0.032 0.008 011.3 084.6 044.3 sdA/F     
2188-54595-0404 161349.89+175928.82 010 20.457 0.407 20.349 0.786 20.349 0.786 20.485 1.144 21.153 1.237 0.050 000.0 032.9 042.7 DA        
0622-52054-0525 161349.98+491644.77 037 17.407 0.030 16.519 0.018 16.250 0.013 16.134 0.023 16.112 0.017 0.012 022.8 076.9 045.6 sdA/F     
4956-55737-0636 161351.60+315614.58 046 16.797 0.020 16.469 0.014 16.752 0.027 16.986 0.022 17.224 0.019 0.022 040.4 051.9 046.1 DA        
2177-54557-0200 161351.96+163511.91 053 18.326 0.027 17.464 0.013 17.149 0.010 17.041 0.011 16.979 0.018 0.048 011.5 031.1 042.2 sdA/F     
3428-54979-0004 161355.44+440946.92 013 19.981 0.043 18.980 0.118 18.686 0.156 18.555 0.136 18.535 0.030 0.012 032.1 069.6 046.3 sdA/F     
4069-55365-0268 161357.77+175914.14 007 21.122 0.077 20.621 0.026 20.458 0.028 20.381 0.036 20.317 0.122 0.051 021.3 032.9 042.7 DA        
3298-54924-0379 161357.96+071140.34 036 19.389 0.027 18.227 0.014 18.308 0.017 18.383 0.017 18.475 0.029 0.053 011.4 020.0 038.1 sdA       
0345-51690-0611 161401.37+004519.90 034 18.461 0.019 17.260 0.010 17.123 0.011 17.083 0.013 17.139 0.021 0.090 017.4 013.2 034.8 sdA/F     
2205-53793-0016 161402.70+200827.72 040 17.872 0.020 16.659 0.015 16.648 0.010 16.676 0.014 16.742 0.015 0.058 017.0 035.7 043.4 sdA       
1731-53884-0217 161402.79+055900.10 005 20.681 0.070 20.027 0.024 20.176 0.029 20.264 0.042 20.394 0.120 0.045 014.9 018.7 037.5 DA        
1730-53498-0004 161404.22+070318.32 010 19.255 0.017 19.183 0.014 19.183 0.014 19.390 0.025 19.621 0.058 0.056 004.5 019.9 038.0 DA        
2176-54243-0615 161404.47+532225.59 068 15.384 0.018 14.226 0.013 14.109 0.014 14.137 0.014 14.177 0.022 0.009 012.7 082.5 044.6 sdA/F     
4895-55708-0954 161405.82+070158.64 026 18.356 0.022 18.254 0.016 18.595 0.012 18.814 0.023 19.083 0.039 0.056 033.3 019.9 038.0 DA        
2178-54629-0632 161406.76+041314.49 039 17.295 0.015 16.331 0.017 16.016 0.011 15.897 0.012 15.873 0.019 0.057 014.5 016.8 036.6 sdA/F     
1406-52876-0502 161407.22+301322.52 036 17.507 0.016 16.557 0.014 16.223 0.012 16.080 0.013 16.024 0.017 0.026 011.3 049.5 045.8 sdA/F     
1730-53498-0071 161407.34+073955.17 001 23.457 0.493 20.939 0.031 19.434 0.019 18.942 0.018 18.618 0.035 0.048 033.9 020.6 038.3 DQ        
2188-54595-0444 161407.70+173545.55 019 19.824 0.037 18.948 0.017 18.723 0.016 18.636 0.018 18.599 0.031 0.038 010.7 032.4 042.5 sdA/F     
6044-56090-0748 161409.82+425226.22 031 17.660 0.021 18.083 0.015 18.083 0.015 18.337 0.017 18.559 0.036 0.011 008.3 067.7 046.3 DA        
2189-54624-0037 161411.02+035320.67 010 20.787 0.059 19.652 0.017 19.680 0.017 19.763 0.022 19.810 0.072 0.050 012.9 016.5 036.4 sdA       
1170-52756-0034 161411.79+423225.88 010 19.160 0.027 18.773 0.016 18.984 0.017 19.182 0.022 19.495 0.063 0.015 035.6 067.2 046.4 DA        
4057-55357-0444 161412.05+195032.43 006 21.332 0.102 20.819 0.044 20.595 0.035 20.615 0.056 20.829 0.201 0.048 000.0 035.3 043.2 DC        
4960-55747-0340 161412.42+324634.91 007 21.266 0.114 20.494 0.027 20.248 0.028 20.338 0.055 19.887 0.121 0.017 010.6 053.1 046.1 sdA/F     
3459-55007-0357 161413.22+320052.05 023 19.464 0.034 18.528 0.015 18.291 0.028 18.160 0.022 18.151 0.026 0.023 011.0 052.0 046.0 sdA/F     
1730-53498-0601 161413.77+083242.90 012 19.110 0.021 18.929 0.018 18.929 0.018 18.924 0.021 18.967 0.046 0.036 009.2 021.6 038.7 DA        
2177-54557-0460 161414.12+172900.47 015 19.204 0.029 18.671 0.017 17.845 0.015 17.744 0.016 17.818 0.022 0.042 271.3 032.3 042.4 DQ        
2187-54270-0597 161418.01+523745.91 032 19.313 0.030 18.452 0.019 18.224 0.016 18.113 0.014 18.146 0.032 0.017 013.2 081.5 044.8 sdA/F     
3298-54924-0185 161418.36+052901.85 013 20.567 0.050 19.642 0.021 19.271 0.017 19.138 0.022 19.020 0.041 0.048 023.6 018.2 037.2 sdA/F     
3428-54979-0062 161422.43+445138.06 020 19.743 0.032 18.715 0.019 18.666 0.019 18.724 0.021 18.749 0.040 0.009 014.1 070.6 046.1 sdA       
2187-54270-0613 161423.44+531016.59 033 19.251 0.034 18.416 0.015 18.091 0.017 18.010 0.014 17.963 0.025 0.009 013.5 082.2 044.6 sdA/F     
1683-53436-0125 161424.05+330702.31 013 18.950 0.043 18.528 0.018 18.645 0.021 18.769 0.025 18.987 0.049 0.019 123.7 053.6 046.1 DA        
1730-53498-0581 161424.88+080557.69 030 17.865 0.026 16.957 0.016 16.648 0.010 16.557 0.016 16.516 0.028 0.049 020.3 021.1 038.4 sdA/F     
2884-54526-0254 161425.46+493244.91 007 20.094 0.051 19.637 0.023 19.865 0.025 20.096 0.036 20.179 0.119 0.013 090.8 077.2 045.4 DAH       
0814-52443-0206 161426.14+434034.30 017 18.611 0.026 18.252 0.021 18.246 0.017 18.321 0.017 18.449 0.028 0.009 037.7 068.9 046.2 DA        
2188-54595-0220 161426.15+153222.34 010 19.332 0.016 20.312 0.023 20.312 0.023 20.713 0.045 20.998 0.266 0.033 004.3 029.9 041.7 DA        
5199-56067-0584 161426.70+383052.19 015 18.857 0.021 19.238 0.021 19.771 0.024 20.181 0.032 20.523 0.144 0.014 040.9 061.4 046.4 DA        
2528-54571-0362 161430.29+120448.53 011 19.323 0.029 18.918 0.017 18.948 0.018 19.026 0.027 19.198 0.047 0.040 042.3 025.7 040.2 DA        
2188-54595-0470 161430.35+170847.40 030 19.149 0.027 18.295 0.013 17.981 0.013 17.850 0.015 17.810 0.025 0.042 020.7 031.9 042.2 sdA/F     
2206-53795-0435 161432.06+201211.03 006 20.557 0.054 20.047 0.019 20.059 0.022 20.128 0.028 20.191 0.108 0.053 024.8 035.8 043.3 DA+M      
4069-55365-0772 161432.10+185458.75 040 17.237 0.015 17.727 0.015 17.727 0.015 18.017 0.015 18.373 0.027 0.044 010.4 034.2 042.9 DA        
2528-54571-0466 161434.37+115602.82 043 17.414 0.020 16.265 0.013 16.215 0.014 16.248 0.017 16.278 0.017 0.045 017.2 025.6 040.2 sdA       
2189-54624-0028 161434.55+033531.80 024 19.148 0.025 18.274 0.011 17.963 0.012 17.851 0.015 17.853 0.025 0.050 010.1 016.2 036.2 sdA       
2189-54624-0627 161435.32+041015.50 008 20.929 0.065 19.968 0.019 19.729 0.016 19.606 0.023 19.639 0.068 0.058 014.1 016.9 036.5 sdA/F     
3298-54924-0468 161437.61+064105.26 039 18.966 0.024 18.091 0.017 17.675 0.011 17.576 0.014 17.538 0.022 0.049 013.8 019.6 037.7 sdA/F     
1657-53520-0183 161437.93+231705.82 035 17.038 0.022 17.053 0.012 17.088 0.013 17.343 0.020 17.102 0.021 0.100 012.9 039.9 044.2 DBA       
2968-54585-0568 161440.08+185853.15 016 18.673 0.014 18.919 0.018 18.919 0.018 19.138 0.019 19.507 0.056 0.045 008.3 034.3 042.9 DA        
0814-52443-0189 161441.22+443623.68 032 17.863 0.019 17.044 0.015 16.755 0.012 16.639 0.016 16.633 0.019 0.012 031.6 070.2 046.1 sdA/F     
0346-51693-0368 161441.51+010557.01 009 19.584 0.038 19.094 0.017 19.334 0.021 19.449 0.027 19.593 0.128 0.090 034.1 013.7 034.8 DA        
4964-55749-0871 161441.64+363240.52 008 21.332 0.106 20.148 0.025 19.915 0.026 19.963 0.039 20.108 0.129 0.014 021.2 058.5 046.3 sdA/F     
1577-53495-0110 161441.85+273833.79 014 19.476 0.030 18.570 0.014 18.278 0.012 18.173 0.012 18.176 0.026 0.042 012.1 045.9 045.2 sdA/F     
5199-56067-0468 161441.98+370547.93 044 16.233 0.017 16.661 0.021 17.237 0.019 17.639 0.014 17.946 0.022 0.018 022.8 059.3 046.3 DAO
5203-56034-0148 161442.81+104618.61 049 16.071 0.021 15.832 0.014 16.158 0.012 16.508 0.015 16.711 0.020 0.044 111.7 024.2 039.6 DA        
2527-54569-0552 161444.17+133414.56 013 19.425 0.031 19.010 0.016 18.949 0.014 19.051 0.019 19.257 0.046 0.041 047.1 027.5 040.8 DZ        
5199-56067-0454 161444.31+364612.34 018 18.338 0.018 18.695 0.019 19.169 0.018 19.561 0.022 19.786 0.072 0.014 017.2 058.9 046.3 DA        
2968-54585-0507 161448.80+185416.28 046 16.702 0.015 15.661 0.014 15.538 0.014 15.525 0.014 15.537 0.015 0.045 027.7 034.2 042.8 sdA       
6029-56099-0458 161449.76+445739.20 004 20.998 0.023 20.222 0.025 20.222 0.025 20.195 0.030 20.370 0.129 0.009 057.0 070.7 046.0 DA        
6323-56189-0069 161451.67+461525.67 006 20.700 0.021 19.918 0.023 19.918 0.023 19.843 0.026 19.776 0.071 0.008 067.1 072.6 045.9 DA        
0345-51690-0630 161452.94+001632.46 010 19.546 0.036 18.980 0.018 18.875 0.015 18.888 0.022 19.018 0.064 0.097 082.0 012.9 034.3 DA        
0346-51693-0246 161454.17-003959.34 022 18.961 0.022 17.740 0.014 17.748 0.011 17.830 0.011 17.896 0.019 0.108 020.1 011.9 033.8 sdA       
2201-53904-0248 161454.34+145314.79 004 22.563 0.317 19.571 0.018 17.615 0.013 16.921 0.011 16.510 0.015 0.038 151.8 029.2 041.3 dC        
2176-54243-0071 161455.03+521345.45 032 18.524 0.023 17.483 0.019 17.229 0.015 17.158 0.014 17.141 0.020 0.020 017.5 080.9 044.8 sdA/F     
2176-54243-0074 161455.22+521628.84 053 17.168 0.018 16.154 0.018 15.888 0.014 15.799 0.013 15.767 0.018 0.020 031.8 081.0 044.8 sdA/F     
1336-52759-0532 161455.32+394226.18 047 16.494 0.031 15.398 0.015 15.342 0.015 15.371 0.019 15.422 0.021 0.009 013.4 063.1 046.3 sdA       
2176-54243-0069 161456.97+521029.79 043 17.830 0.019 16.822 0.018 16.588 0.014 16.514 0.013 16.477 0.018 0.019 018.3 080.8 044.8 sdA/F     
3459-55007-0203 161457.93+304336.90 024 19.424 0.030 18.397 0.016 18.215 0.014 18.144 0.019 18.168 0.025 0.022 013.7 050.2 045.7 sdA/F     
1731-53884-0211 161458.55+050306.96 048 15.966 0.019 14.810 0.014 14.811 0.010 14.887 0.012 14.974 0.012 0.061 042.6 017.9 036.8 sdA       
3298-54924-0418 161458.58+064257.88 050 18.751 0.026 17.757 0.014 17.712 0.014 17.756 0.015 17.823 0.023 0.051 016.1 019.7 037.7 sdA       
2188-54595-0127 161458.69+152252.22 012 20.512 0.055 19.541 0.021 19.388 0.015 19.392 0.020 19.518 0.076 0.030 012.6 029.8 041.5 sdA/F     
2188-54595-0442 161458.84+174333.92 005 21.316 0.115 20.428 0.024 20.281 0.025 20.224 0.036 20.108 0.117 0.041 020.9 032.7 042.3 sdA/F     
4807-55687-0020 161500.79+034457.35 032 18.484 0.024 18.193 0.014 18.433 0.010 18.710 0.013 18.914 0.038 0.051 084.3 016.5 036.2 DA        
4069-55365-0194 161502.05+181916.37 027 19.155 0.029 18.586 0.013 18.385 0.016 18.338 0.018 18.390 0.030 0.044 045.2 033.5 042.5 DC        
1730-53498-0028 161502.60+071907.16 014 18.721 0.022 18.422 0.016 18.677 0.017 18.941 0.022 19.242 0.043 0.048 018.2 020.3 037.9 DA        
1336-52759-0629 161502.84+403010.34 047 16.341 0.016 15.333 0.037 15.279 0.018 15.265 0.019 15.326 0.024 0.008 030.2 064.3 046.3 sdA/F     
2177-54557-0172 161503.27+161307.43 059 18.069 0.018 17.172 0.013 16.871 0.011 16.758 0.016 16.721 0.021 0.045 019.2 030.8 041.8 sdA/F     
2188-54595-0175 161504.88+160218.43 007 21.121 0.100 20.214 0.038 19.998 0.041 19.915 0.046 20.055 0.131 0.047 018.5 030.6 041.7 sdA/F     
5009-55707-0994 161505.25+295512.94 023 18.534 0.020 18.500 0.013 18.864 0.014 19.150 0.018 19.529 0.056 0.032 016.7 049.1 045.5 DA        
2176-54243-0595 161506.85+522625.67 044 17.820 0.017 16.926 0.024 16.675 0.014 16.585 0.014 16.588 0.015 0.019 013.9 081.2 044.7 sdA/F     
5203-56034-0106 161507.08+105513.45 036 17.012 0.017 17.383 0.016 17.813 0.015 18.142 0.016 18.448 0.032 0.043 015.2 024.5 039.6 He-sdO       
3928-55331-0230 161508.50+222752.46 006 22.025 0.135 20.827 0.032 20.666 0.036 20.532 0.043 20.582 0.162 0.095 003.1 038.9 043.8 DA:       
4895-55708-0020 161510.99+062156.95 006 21.167 0.052 20.324 0.062 20.324 0.062 20.259 0.071 20.238 0.128 0.051 000.0 019.3 037.4 DA        
3428-54979-0557 161512.00+453341.27 013 20.670 0.054 19.619 0.016 19.559 0.030 19.527 0.047 19.684 0.089 0.011 011.5 071.6 045.9 sdA/F     
5205-56040-0750 161512.22+110240.09 046 16.478 0.016 17.372 0.015 17.372 0.015 17.708 0.016 17.999 0.025 0.044 007.7 024.6 039.6 DOAB        
4956-55737-0700 161514.26+312244.67 006 20.474 0.057 20.049 0.027 19.898 0.026 19.912 0.026 19.936 0.082 0.027 041.8 051.1 045.7 DC        
5189-56074-0708 161516.00+404544.92 008 20.520 0.055 20.073 0.026 20.055 0.026 20.109 0.034 20.187 0.116 0.008 024.5 064.6 046.2 DA        
4895-55708-0016 161516.31+061953.14 021 18.683 0.020 18.633 0.012 18.965 0.015 19.299 0.022 19.553 0.054 0.051 018.6 019.3 037.4 DA        
2177-54557-0171 161516.56+162810.71 072 17.677 0.020 16.652 0.013 16.456 0.012 16.405 0.015 16.412 0.020 0.047 022.4 031.2 041.8 sdA/F     
2176-54243-0596 161516.63+523125.76 047 17.699 0.017 16.806 0.024 16.663 0.014 16.630 0.014 16.681 0.015 0.019 015.1 081.3 044.7 sdA/F     
1683-53436-0141 161517.52+341835.24 001 25.245 0.755 21.428 0.040 19.854 0.020 19.318 0.021 19.082 0.045 0.017 047.2 055.3 046.1 dC        
6044-56090-0238 161519.02+415537.47 007 21.193 0.130 20.553 0.033 20.333 0.031 20.304 0.034 20.320 0.164 0.011 018.2 066.3 046.2 sdA/F     
1575-53493-0393 161520.81+252211.19 013 19.406 0.028 18.888 0.015 18.860 0.018 18.900 0.018 19.068 0.044 0.051 073.9 042.8 044.6 DA        
1336-52759-0195 161521.04+380605.86 006 19.597 0.028 19.462 0.021 19.608 0.019 19.786 0.029 19.970 0.078 0.015 036.8 060.8 046.2 DC        
6034-56103-0048 161522.19+431534.50 046 17.744 0.024 16.924 0.020 16.665 0.013 16.575 0.015 16.547 0.023 0.010 017.4 068.2 046.1 sdA/F     
1170-52756-0010 161523.37+424046.45 024 17.910 0.026 17.029 0.020 16.824 0.016 16.713 0.018 16.728 0.020 0.014 017.5 067.4 046.1 sdA/F     
5199-56067-0618 161524.21+373936.11 007 20.179 0.020 19.303 0.018 19.303 0.018 19.233 0.021 19.133 0.054 0.014 090.6 060.2 046.2 DA        
2527-54569-0098 161524.68+123027.21 036 17.934 0.019 16.854 0.012 16.808 0.015 16.847 0.012 16.880 0.018 0.036 019.9 026.4 040.2 sdA/F     
6321-56449-0646 161524.95+484254.04 016 19.119 0.027 18.883 0.023 18.876 0.018 19.031 0.018 19.180 0.045 0.010 032.0 076.0 045.4 DQ        
4956-55737-0334 161526.52+303230.75 010 20.740 0.059 19.889 0.017 19.644 0.019 19.566 0.023 19.685 0.067 0.021 012.2 050.0 045.6 sdA/F     
4074-55679-0654 161527.71+161854.91 033 18.537 0.020 17.614 0.014 17.319 0.012 17.191 0.012 17.178 0.016 0.043 015.2 031.0 041.7 sdA/F     
2884-54526-0344 161527.95+503841.43 007 19.769 0.036 19.696 0.023 19.982 0.027 20.214 0.039 20.462 0.145 0.019 017.2 078.7 045.0 DB        
2206-53795-0538 161528.00+203910.09 007 20.471 0.054 19.850 0.027 20.093 0.025 20.282 0.034 20.315 0.104 0.059 033.8 036.5 043.2 DA        
1853-53566-0224 161528.31+211407.43 023 18.281 0.018 17.789 0.013 17.942 0.014 18.150 0.020 18.360 0.027 0.073 039.1 037.3 043.4 DA        
6312-56487-0838 161528.68+535152.54 019 18.803 0.024 18.635 0.017 18.978 0.018 19.271 0.019 19.560 0.058 0.009 021.6 083.1 044.3 DA        
3467-54999-0612 161530.73+385113.76 052 17.399 0.015 16.284 0.015 16.287 0.019 16.348 0.020 16.421 0.018 0.007 011.1 061.9 046.2 sdA/F     
4896-55712-0354 161531.47+071150.70 040 17.322 0.016 17.183 0.011 17.518 0.015 17.797 0.017 18.170 0.033 0.047 036.0 020.3 037.8 DA        
1420-53146-0286 161531.80+295609.65 014 19.282 0.026 18.407 0.012 18.146 0.016 18.052 0.016 18.035 0.021 0.034 010.7 049.1 045.5 sdA/F     
3298-54924-0123 161533.53+044136.92 012 20.580 0.048 19.418 0.018 19.316 0.016 19.301 0.020 19.554 0.057 0.067 010.2 017.6 036.5 sdA       
3467-54999-0617 161534.08+384004.97 039 18.345 0.020 17.422 0.019 17.211 0.018 17.309 0.015 17.121 0.017 0.010 027.3 061.6 046.2 sdA/F     
4069-55365-0848 161536.62+190808.64 006 22.268 0.188 20.975 0.032 20.822 0.038 20.641 0.041 20.417 0.112 0.042 006.6 034.6 042.7 sdA:      
3288-54908-0387 161536.82+514944.76 035 18.406 0.021 17.592 0.020 17.291 0.013 17.195 0.016 17.158 0.020 0.022 041.3 080.3 044.8 sdA/F     
1577-53495-0077 161537.07+273604.39 016 19.517 0.029 18.390 0.013 18.339 0.013 18.361 0.017 18.358 0.027 0.041 013.3 045.9 045.0 sdA       
2177-54557-0521 161537.76+174948.14 098 15.328 0.022 14.184 0.014 14.394 0.015 14.565 0.018 14.664 0.016 0.039 015.5 032.9 042.2 sdA       
2198-53918-0156 161540.01+150318.61 011 19.067 0.028 18.644 0.014 18.533 0.017 18.575 0.019 18.661 0.043 0.033 098.9 029.5 041.2 DC        
5007-55710-0476 161541.28+284211.22 006 21.721 0.117 20.578 0.024 20.562 0.029 20.619 0.037 20.571 0.124 0.037 010.8 047.4 045.2 sdA/F     
4964-55749-0099 161542.39+342924.26 024 18.453 0.022 18.547 0.014 18.987 0.015 19.277 0.020 19.520 0.064 0.015 025.0 055.6 046.0 DA        
5008-55744-0082 161544.58+264726.58 021 18.620 0.018 18.638 0.015 18.977 0.014 19.259 0.018 19.531 0.060 0.044 020.0 044.8 044.8 DA        
5205-56040-0778 161547.42+105519.10 009 20.532 0.053 20.067 0.021 19.955 0.022 19.955 0.026 19.926 0.094 0.042 024.8 024.5 039.4 DA        
4964-55749-0926 161547.53+361121.52 024 18.692 0.025 18.627 0.016 18.988 0.018 19.224 0.024 19.530 0.073 0.012 015.9 058.0 046.1 DA        
3288-54908-0417 161551.56+504114.60 013 20.373 0.055 19.246 0.021 19.423 0.023 19.606 0.034 19.770 0.101 0.019 017.2 078.7 045.0 sdA       
3298-54924-0135 161553.25+044445.01 038 18.936 0.024 17.977 0.015 17.658 0.014 17.539 0.015 17.488 0.024 0.069 028.5 017.7 036.5 sdA/F     
2177-54557-0535 161553.46+172746.40 038 18.927 0.026 17.975 0.013 17.734 0.015 17.630 0.013 17.590 0.019 0.037 016.3 032.5 042.1 sdA/F     
2969-54586-0422 161553.50+180359.99 035 17.657 0.017 16.803 0.015 16.509 0.009 16.391 0.018 16.355 0.014 0.041 054.3 033.2 042.3 sdA/F     
6034-56103-0006 161554.03+433840.42 024 18.646 0.017 18.833 0.020 18.833 0.020 19.087 0.028 19.347 0.047 0.010 007.9 068.8 046.0 DA        
2529-54585-0398 161555.90+100252.22 009 19.891 0.038 19.373 0.018 19.219 0.017 19.191 0.025 19.235 0.049 0.049 036.1 023.6 039.0 DA        
3428-54979-0585 161558.16+452728.14 018 19.996 0.034 19.098 0.014 18.842 0.016 18.751 0.014 18.692 0.032 0.011 018.1 071.4 045.8 sdA/F     
5199-56067-0650 161558.28+374551.33 013 20.152 0.036 19.618 0.020 19.492 0.017 19.478 0.023 19.474 0.055 0.014 032.5 060.3 046.1 DA        
2176-54243-0581 161559.12+525334.92 051 17.330 0.017 16.444 0.021 16.183 0.016 16.080 0.019 16.105 0.016 0.019 023.1 081.8 044.5 sdA/F     
1407-52886-0433 161605.16+290046.76 005 20.193 0.042 19.734 0.022 19.875 0.021 20.152 0.030 20.400 0.123 0.037 015.3 047.9 045.2 DA        
4070-55681-0838 161605.19+142116.69 024 18.719 0.022 18.626 0.013 18.712 0.013 18.853 0.017 19.030 0.038 0.038 035.7 028.7 040.8 DC        
2177-54557-0579 161606.24+172508.26 061 18.299 0.018 17.173 0.012 17.048 0.014 17.022 0.013 17.026 0.017 0.038 016.1 032.4 042.0 sdA/F     
0346-51693-0417 161607.25+004958.91 029 18.791 0.021 17.684 0.014 17.536 0.014 17.542 0.012 17.622 0.024 0.087 011.4 013.6 034.4 sdA       
1731-53884-0136 161608.35+060026.32 009 20.088 0.045 19.163 0.016 18.877 0.016 18.816 0.017 18.881 0.039 0.047 043.5 019.1 037.1 sdA/F     
1575-53493-0177 161613.10+252012.66 023 17.460 0.016 17.836 0.014 18.251 0.014 18.568 0.016 18.844 0.037 0.061 012.8 042.8 044.4 DA        
2560-54205-0342 161616.83+631000.72 025 18.959 0.025 18.417 0.036 18.346 0.020 18.339 0.019 18.439 0.032 0.015 136.7 095.1 041.2 DA        
3288-54908-0162 161618.97+500320.42 017 19.643 0.039 18.730 0.018 18.535 0.020 18.450 0.017 18.459 0.031 0.014 014.3 077.8 045.0 sdA/F     
2198-53918-0224 161621.79+141912.70 008 19.532 0.031 19.220 0.014 19.378 0.015 19.614 0.022 19.771 0.063 0.039 030.7 028.7 040.7 DA        
5189-56074-0770 161622.38+400218.12 009 20.403 0.052 19.957 0.032 19.744 0.021 19.706 0.027 19.623 0.071 0.008 007.1 063.6 046.1 DA        
5008-55744-0046 161624.36+265314.75 066 15.361 0.016 15.687 0.016 16.109 0.015 16.456 0.017 16.778 0.014 0.049 010.6 044.9 044.7 He-sdOB    
4896-55712-0769 161624.79+075539.52 007 21.428 0.106 20.618 0.032 20.571 0.039 20.512 0.047 20.647 0.195 0.045 029.3 021.2 037.9 sdA       
1575-53493-0173 161626.90+250648.95 051 16.722 0.012 15.777 0.013 15.475 0.013 15.343 0.016 15.307 0.022 0.056 029.2 042.5 044.3 sdA/F     
1575-53493-0362 161627.15+262738.51 043 17.391 0.020 16.516 0.021 16.225 0.011 16.114 0.015 16.118 0.016 0.042 012.1 044.4 044.6 sdA/F     
2198-53918-0494 161628.91+152912.67 053 16.603 0.018 15.490 0.014 15.504 0.013 15.567 0.016 15.629 0.017 0.041 015.4 030.1 041.2 sdA       
3428-54979-0618 161630.72+460030.06 021 19.472 0.033 18.762 0.015 18.513 0.018 18.494 0.016 18.587 0.031 0.010 169.1 072.1 045.6 DZ        
1575-53493-0429 161631.51+254129.47 028 17.483 0.013 17.897 0.013 17.897 0.013 18.172 0.014 18.455 0.031 0.053 008.6 043.3 044.4 DA        
1732-53501-0321 161632.02+081519.14 004 20.618 0.055 20.182 0.021 20.253 0.022 20.373 0.032 20.451 0.126 0.048 015.4 021.6 038.1 DA+M:     
1577-53495-0621 161633.61+275950.53 008 19.993 0.036 19.537 0.019 19.535 0.019 19.621 0.021 19.757 0.057 0.046 027.7 046.5 044.9 DA        
4070-55681-0148 161633.84+130009.15 041 17.880 0.016 17.745 0.017 17.988 0.014 18.279 0.017 18.574 0.036 0.047 017.7 027.1 040.2 DA        
1575-53493-0167 161634.79+245012.17 012 18.943 0.026 18.968 0.020 19.280 0.024 19.579 0.022 19.823 0.066 0.057 023.6 042.2 044.2 DA        
4960-55747-0786 161635.29+344837.63 024 18.704 0.024 18.517 0.016 18.844 0.015 19.144 0.021 19.302 0.046 0.016 027.1 056.1 045.8 DA        
2188-54595-0576 161638.28+173205.01 010 20.845 0.076 19.932 0.019 19.666 0.020 19.549 0.023 19.569 0.076 0.036 013.2 032.6 041.9 sdA/F     
2177-54557-0089 161638.31+153410.23 045 18.501 0.024 17.609 0.014 17.360 0.014 17.269 0.017 17.232 0.020 0.040 023.1 030.2 041.2 sdA/F     
1853-53566-0474 161639.21+213644.61 013 19.255 0.028 18.799 0.015 18.716 0.018 18.736 0.021 18.901 0.039 0.065 091.7 037.9 043.3 DA        
5189-56074-0228 161641.82+390557.05 005 21.310 0.083 20.523 0.023 20.375 0.025 20.357 0.033 20.180 0.105 0.007 045.7 062.2 046.0 DA        
6044-56090-0873 161642.56+421636.95 012 20.613 0.064 19.655 0.020 19.501 0.021 19.334 0.022 19.272 0.049 0.011 004.0 066.8 045.9 DA:       
2188-54595-0512 161643.67+171453.21 041 17.759 0.015 17.715 0.020 17.945 0.014 18.113 0.016 18.364 0.029 0.036 069.0 032.3 041.8 DB        
2188-54595-0566 161643.83+173542.18 011 19.931 0.019 20.155 0.026 20.155 0.026 20.412 0.047 20.538 0.181 0.036 007.3 032.7 041.9 DA        
4960-55747-0813 161644.19+334939.10 007 20.970 0.068 20.424 0.026 20.253 0.026 20.189 0.032 20.118 0.092 0.017 036.1 054.7 045.7 DC:       
0814-52443-0615 161646.81+460433.25 032 17.568 0.023 17.173 0.014 17.245 0.017 17.367 0.014 17.524 0.020 0.010 056.7 072.2 045.6 DA        
2188-54595-0117 161650.29+161152.31 009 20.259 0.047 19.938 0.021 19.835 0.019 19.905 0.028 20.005 0.114 0.041 067.6 031.0 041.4 DC        
2188-54595-0508 161651.82+164319.23 025 19.377 0.032 18.323 0.015 18.237 0.009 18.234 0.014 18.262 0.031 0.047 011.9 031.7 041.6 sdA       
2527-54569-0637 161652.30+133420.72 058 15.003 0.023 15.035 0.014 15.442 0.012 15.742 0.013 16.034 0.021 0.046 045.6 027.8 040.3 DA        
1336-52759-0572 161653.36+392444.41 017 18.676 0.021 18.325 0.016 18.206 0.013 18.254 0.014 18.309 0.026 0.007 094.0 062.7 046.0 DQ        
2177-54557-0566 161653.62+172520.77 054 18.386 0.020 17.448 0.014 17.201 0.013 17.127 0.014 17.110 0.018 0.035 013.7 032.5 041.8 sdA/F     
5199-56067-0700 161654.28+375044.98 023 19.489 0.031 18.451 0.021 18.202 0.015 18.106 0.016 18.133 0.028 0.017 015.7 060.4 045.9 sdA/F     
2968-54585-0007 161654.77+171512.12 006 19.670 0.031 19.295 0.022 19.532 0.018 19.714 0.023 19.973 0.087 0.036 021.7 032.3 041.7 DA        
3298-54924-0504 161656.64+063526.64 022 19.916 0.036 18.959 0.015 18.688 0.019 18.551 0.015 18.643 0.034 0.053 044.9 019.8 037.2 sdA/F     
0346-51693-0207 161657.55-010349.95 001 23.917 0.591 20.816 0.028 19.087 0.016 18.477 0.015 18.236 0.027 0.096 023.6 011.9 033.2 dC        
2188-54595-0562 161659.69+174515.74 007 21.103 0.073 20.223 0.021 19.925 0.020 19.803 0.024 19.811 0.076 0.033 018.9 033.0 041.9 sdA/F     
2560-54205-0350 161701.18+631043.87 018 19.982 0.046 19.055 0.027 18.818 0.020 18.710 0.023 18.777 0.048 0.016 011.6 095.0 041.1 sdA/F     
5191-56065-0508 161701.34+352319.63 020 18.497 0.031 18.609 0.019 18.927 0.016 19.146 0.020 19.467 0.072 0.015 015.9 056.9 045.8 DBA       
2884-54526-0212 161701.72+494443.28 005 20.420 0.052 20.038 0.023 20.067 0.024 20.214 0.038 20.544 0.171 0.014 022.0 077.4 045.0 DA        
3298-54924-0492 161702.79+061335.98 080 17.327 0.014 16.210 0.009 16.123 0.013 16.141 0.014 16.146 0.016 0.049 012.1 019.5 037.0 sdA/F     
4073-55663-0580 161704.08+181311.95 019 19.167 0.025 18.782 0.021 18.731 0.016 18.794 0.017 18.807 0.039 0.037 065.3 033.6 042.1 DC        
2968-54585-0581 161705.28+184119.72 005 20.372 0.019 20.028 0.023 20.028 0.023 20.120 0.032 20.241 0.097 0.043 003.2 034.2 042.2 DC:       
3288-54908-0444 161706.82+505814.66 009 20.921 0.070 19.921 0.022 19.898 0.026 19.973 0.044 19.940 0.113 0.023 011.7 079.1 044.7 sdA       
2177-54557-0059 161708.73+155438.72 090 15.494 0.021 15.344 0.019 15.722 0.013 15.973 0.011 16.282 0.017 0.034 057.8 030.7 041.2 DA        
2198-53918-0083 161709.89+150747.40 010 19.688 0.033 19.368 0.033 18.483 0.014 18.378 0.014 18.439 0.037 0.036 011.5 029.7 040.9 sdA/F     
4057-55357-0662 161710.37+215413.50 022 18.954 0.027 18.628 0.015 18.778 0.017 18.931 0.025 19.184 0.041 0.064 033.3 038.3 043.2 DA        
5199-56067-0720 161710.48+383306.78 019 19.315 0.028 18.976 0.021 19.237 0.018 19.516 0.022 19.695 0.064 0.010 033.8 061.5 045.9 DAH:      
2884-54526-0209 161711.01+491003.51 006 20.232 0.049 20.090 0.023 20.189 0.029 20.424 0.043 20.262 0.118 0.010 014.1 076.6 045.1 DC:       
2528-54571-0548 161711.47+111811.08 007 19.603 0.032 19.591 0.019 19.936 0.019 20.146 0.032 20.546 0.132 0.059 029.3 025.2 039.3 DA        
4896-55712-0230 161713.37+070158.93 007 21.081 0.069 20.480 0.024 20.356 0.025 20.388 0.035 20.300 0.106 0.048 025.5 020.4 037.3 DA:       
0624-52377-0387 161715.94+475941.43 035 17.622 0.027 17.321 0.015 17.570 0.015 17.783 0.018 18.137 0.028 0.011 037.4 074.9 045.2 DA        
2177-54557-0107 161717.05+162022.37 063 17.395 0.017 17.025 0.013 17.258 0.013 17.472 0.013 17.699 0.024 0.041 054.7 031.2 041.3 DA        
2560-54205-0353 161717.28+624923.05 014 20.197 0.046 19.363 0.028 19.024 0.017 18.885 0.020 18.927 0.039 0.016 012.9 094.6 041.2 sdA/F     
2177-54557-0046 161719.62+152058.32 051 18.306 0.021 17.405 0.013 17.162 0.013 17.067 0.014 17.059 0.019 0.037 017.9 030.0 040.9 sdA/F     
6323-56189-0982 161721.28+470611.23 016 19.901 0.037 19.018 0.027 19.000 0.038 19.028 0.039 18.839 0.040 0.008 011.0 073.7 045.3 sdA       
1575-53493-0440 161722.83+252756.71 020 18.154 0.018 18.199 0.018 18.574 0.014 18.838 0.019 19.149 0.047 0.063 023.6 043.1 044.1 DA        
2188-54595-0116 161723.57+162549.75 009 20.415 0.055 19.896 0.019 20.031 0.022 20.159 0.030 20.102 0.132 0.040 057.0 031.4 041.3 DA        
4896-55712-0232 161725.34+071838.27 026 18.588 0.015 18.707 0.016 18.707 0.016 18.941 0.013 19.258 0.041 0.054 006.0 020.7 037.4 DA        
2530-53881-0313 161725.35+124750.55 018 18.519 0.025 18.104 0.015 18.322 0.016 18.436 0.023 18.639 0.032 0.047 077.2 027.0 039.9 DA        
8068-57185-0098 161730.08+584353.86 004 21.283 0.110 20.976 0.034 20.941 0.046 21.125 0.073 20.746 0.207 0.008 027.9 089.4 042.6 DA        
6312-56487-0890 161731.18+532148.78 016 19.402 0.035 19.064 0.018 19.425 0.022 19.664 0.027 19.853 0.106 0.014 104.6 082.3 044.1 DA        
5199-56067-0714 161733.58+382345.71 023 18.592 0.016 18.916 0.019 18.916 0.019 19.192 0.022 19.563 0.071 0.014 009.1 061.2 045.8 DA        
3298-54924-0501 161733.64+061443.57 013 21.139 0.111 19.705 0.032 19.739 0.053 19.868 0.072 19.855 0.101 0.048 015.7 019.5 036.9 sdA       
4956-55737-0240 161735.37+311645.42 017 19.031 0.025 19.185 0.022 19.418 0.018 19.711 0.026 20.348 0.141 0.024 013.9 051.1 045.2 DBA       
5205-56040-0900 161736.44+100108.36 014 19.215 0.020 19.607 0.017 19.607 0.017 19.905 0.027 20.135 0.100 0.045 006.9 023.8 038.6 DA        
0815-52374-0390 161737.63+432443.82 016 18.823 0.026 18.344 0.019 18.526 0.016 18.678 0.018 19.006 0.043 0.014 029.5 068.4 045.7 DA        
2198-53918-0095 161738.13+151441.99 044 17.193 0.018 15.914 0.013 15.791 0.011 15.710 0.011 15.668 0.013 0.038 015.2 029.9 040.8 sdA       
6035-56076-0548 161739.98+442158.59 041 17.650 0.015 16.809 0.018 16.542 0.015 16.463 0.015 16.479 0.014 0.012 024.3 069.8 045.6 sdA/F     
6044-56090-0132 161740.11+411251.49 040 16.444 0.017 16.776 0.019 17.287 0.011 17.633 0.016 18.015 0.027 0.007 014.3 065.3 045.8 He-sdOB    
0814-52443-0142 161741.71+444128.56 034 17.578 0.021 17.288 0.016 16.442 0.016 16.366 0.015 16.344 0.016 0.008 029.7 070.2 045.6 sdA/F     
2528-54571-0551 161746.34+113033.92 028 18.587 0.025 17.610 0.013 17.286 0.016 17.165 0.015 17.101 0.017 0.057 021.7 025.5 039.3 sdA/F     
2187-54270-0028 161748.83+514938.10 010 21.064 0.096 19.900 0.024 19.831 0.023 19.840 0.028 19.972 0.102 0.020 010.7 080.2 044.4 sdA       
6044-56090-0886 161749.40+422137.14 007 20.993 0.067 20.259 0.026 20.028 0.024 19.932 0.027 19.700 0.060 0.012 002.5 066.9 045.7 sdA       
2187-54270-0018 161750.39+513308.46 008 21.028 0.096 19.864 0.023 19.725 0.021 19.652 0.024 19.578 0.072 0.019 012.4 079.8 044.5 sdA/F     
1684-53239-0415 161752.07+323953.79 042 17.319 0.014 16.230 0.016 16.152 0.014 16.149 0.012 16.176 0.016 0.020 016.5 053.1 045.3 sdA/F     
1336-52759-0056 161752.07+391554.31 043 16.477 0.013 15.602 0.014 15.348 0.013 15.273 0.012 15.265 0.014 0.007 020.6 062.5 045.8 sdA/F     
4896-55712-0810 161755.00+080507.53 014 20.453 0.049 19.527 0.017 19.271 0.017 19.178 0.017 19.185 0.045 0.051 010.2 021.6 037.7 sdA/F     
3459-55007-0447 161756.01+313710.39 035 18.782 0.028 17.903 0.016 17.599 0.021 17.445 0.017 17.379 0.019 0.022 018.6 051.6 045.2 sdA/F     
6309-56485-0370 161756.73+532254.41 027 18.218 0.018 18.099 0.018 18.449 0.015 18.702 0.017 18.954 0.038 0.016 013.8 082.3 044.1 DA        
4956-55737-0210 161756.83+301751.81 026 18.172 0.023 18.270 0.023 18.586 0.015 18.823 0.018 19.043 0.043 0.030 029.5 049.7 045.0 DB        
2177-54557-0578 161756.97+171856.11 097 16.194 0.019 14.958 0.015 14.798 0.013 14.724 0.012 14.734 0.018 0.035 010.5 032.5 041.5 sdA/F     
2198-53918-0188 161758.04+141529.93 029 17.956 0.018 17.106 0.013 16.793 0.011 16.664 0.010 16.636 0.017 0.046 029.8 028.8 040.4 sdA/F     
2527-54569-0626 161758.84+135402.29 013 19.395 0.032 18.940 0.015 18.767 0.017 18.723 0.017 18.738 0.033 0.053 081.1 028.4 040.2 DA        
3298-54924-0003 161759.91+044736.20 015 20.378 0.049 19.261 0.017 19.229 0.016 19.261 0.020 19.266 0.052 0.071 011.7 018.1 036.1 sdA       
0814-52443-0152 161801.34+445220.81 008 19.377 0.033 19.112 0.018 19.256 0.017 19.441 0.022 19.696 0.083 0.007 028.8 070.5 045.5 DZ        
3459-55007-0127 161802.45+305621.66 046 17.888 0.020 16.727 0.012 16.901 0.017 17.089 0.023 17.168 0.020 0.026 014.6 050.7 045.1 sdA       
1732-53501-0203 161804.26+061650.71 012 19.845 0.048 18.867 0.153 18.553 0.179 18.415 0.276 18.421 0.037 0.057 012.7 019.7 036.8 sdA/F     
2530-53881-0307 161804.59+123319.42 037 17.634 0.020 16.741 0.011 16.920 0.014 17.102 0.014 17.252 0.017 0.053 011.3 026.8 039.6 sdA       
4057-55357-0276 161804.93+204104.17 042 17.392 0.021 17.570 0.015 17.703 0.015 17.792 0.014 17.851 0.022 0.052 012.2 036.8 042.7 He-sdOB    
2177-54557-0615 161806.06+173420.49 072 17.618 0.019 16.711 0.015 16.453 0.014 16.338 0.017 16.316 0.019 0.038 017.7 032.9 041.6 sdA/F     
3298-54924-0016 161806.15+050718.48 010 20.629 0.060 19.683 0.018 19.412 0.017 19.259 0.019 19.180 0.052 0.052 014.3 018.4 036.2 sdA/F     
1336-52759-0027 161806.53+381243.88 048 15.892 0.015 14.842 0.014 14.805 0.014 14.880 0.014 14.982 0.017 0.011 045.0 061.0 045.7 sdA       
2177-54557-0115 161808.39+162700.95 042 18.795 0.023 17.854 0.012 17.652 0.010 17.581 0.011 17.614 0.023 0.037 016.6 031.5 041.2 sdA/F     
1732-53501-0372 161808.62+080140.76 016 18.995 0.024 18.607 0.016 18.801 0.017 19.003 0.016 19.211 0.045 0.051 017.6 021.6 037.6 DA        
2530-53881-0348 161808.68+125848.40 019 18.539 0.022 18.177 0.014 18.160 0.011 18.237 0.012 18.342 0.029 0.048 039.4 027.3 039.8 DA        
3298-54924-0515 161809.42+062636.67 067 17.872 0.020 16.838 0.013 16.697 0.015 16.684 0.011 16.674 0.018 0.050 017.0 019.9 036.8 sdA       
2528-54571-0599 161809.53+112257.36 021 17.791 0.014 18.555 0.012 18.555 0.012 18.857 0.018 19.192 0.045 0.065 005.8 025.4 039.1 DA        
1731-53884-0559 161809.62+064924.17 006 20.055 0.036 19.907 0.022 19.984 0.020 20.140 0.028 20.208 0.094 0.048 063.0 020.3 037.0 DZ        
3288-54908-0150 161811.00+502202.41 035 17.985 0.020 17.141 0.019 16.895 0.016 16.813 0.015 16.823 0.023 0.022 019.0 078.2 044.7 sdA/F     
3298-54924-0020 161811.16+044410.61 038 19.048 0.027 17.966 0.016 17.941 0.013 18.032 0.016 18.069 0.026 0.070 011.7 018.0 036.0 sdA       
2188-54595-0555 161811.41+164647.22 005 22.030 0.178 20.704 0.031 20.091 0.027 19.821 0.028 19.668 0.088 0.037 097.6 031.9 041.3 DC        
2206-53795-0019 161811.73+191812.28 036 17.445 0.013 16.531 0.015 16.326 0.013 16.217 0.018 16.174 0.022 0.044 034.9 035.1 042.2 sdA/F     
1732-53501-0209 161814.29+064247.71 007 19.724 0.030 19.525 0.021 19.504 0.017 19.606 0.022 19.857 0.073 0.049 020.0 020.2 037.0 DZ        
2528-54571-0001 161814.33+102555.41 002 22.401 0.195 20.628 0.043 19.555 0.018 19.475 0.043 18.912 0.170 0.039 057.5 024.3 038.7 DZ/dC     
4057-55357-0770 161815.46+211110.94 006 21.312 0.128 20.688 0.044 20.449 0.061 20.395 0.074 20.739 0.267 0.070 000.0 037.5 042.8 sdA:      
2188-54595-0009 161815.53+154715.13 042 16.920 0.015 17.392 0.015 17.928 0.012 18.276 0.015 18.585 0.037 0.039 020.6 030.7 040.9 DAO       
4069-55365-0021 161815.72+182124.09 007 21.304 0.108 20.534 0.024 20.338 0.027 20.147 0.031 19.955 0.117 0.038 001.2 033.9 041.8 sdA:      
3298-54924-0078 161817.03+052722.27 013 20.311 0.055 19.409 0.018 19.128 0.017 19.014 0.019 18.996 0.046 0.057 017.7 018.8 036.3 sdA/F     
3298-54924-0079 161818.81+053351.09 012 20.630 0.054 19.632 0.016 19.324 0.017 19.228 0.020 19.143 0.047 0.055 014.8 018.9 036.4 sdA/F     
4956-55737-0212 161820.35+301953.71 024 18.117 0.021 17.951 0.022 18.036 0.015 18.159 0.014 18.341 0.031 0.029 027.6 049.8 044.9 DC        
3442-54983-0355 161821.63+533918.57 042 17.979 0.022 17.144 0.017 16.897 0.015 16.787 0.018 16.769 0.020 0.012 029.9 082.7 043.9 sdA/F     
3298-54924-0065 161821.65+051756.17 020 19.237 0.027 18.305 0.014 18.143 0.016 18.118 0.015 18.195 0.028 0.056 012.6 018.6 036.2 sdA       
4057-55357-0228 161824.69+203307.09 018 19.401 0.031 19.163 0.017 19.465 0.019 19.727 0.026 19.858 0.076 0.053 011.2 036.7 042.5 DA        
2884-54526-0479 161825.71+502337.68 011 19.252 0.025 19.762 0.022 19.762 0.022 20.232 0.032 20.591 0.153 0.021 003.7 078.2 044.6 DA        
2528-54571-0010 161828.13+104419.81 017 19.321 0.026 18.183 0.012 18.123 0.013 18.183 0.019 18.298 0.034 0.047 011.7 024.7 038.8 sdA       
1731-53884-0087 161828.14+054849.56 013 19.135 0.026 18.635 0.014 18.487 0.020 18.449 0.019 18.484 0.030 0.049 091.0 019.2 036.5 DA        
6044-56090-0098 161829.62+410202.33 002 23.352 0.509 21.439 0.042 21.101 0.040 21.230 0.064 20.987 0.202 0.006 085.1 065.0 045.6 DZ        
3298-54924-0572 161830.30+063541.82 055 18.484 0.026 17.444 0.013 17.339 0.014 17.319 0.016 17.351 0.019 0.053 012.4 020.1 036.8 sdA       
2560-54205-0348 161831.31+631620.27 010 20.650 0.072 19.781 0.019 19.520 0.020 19.402 0.027 19.373 0.068 0.016 014.6 095.1 040.9 sdA/F     
1731-53884-0575 161832.17+072635.14 039 17.284 0.016 16.456 0.016 16.158 0.013 16.054 0.015 16.025 0.016 0.058 020.2 021.0 037.2 sdA/F     
0346-51693-0112 161832.45-000433.96 032 18.526 0.023 17.432 0.014 17.280 0.009 17.273 0.011 17.275 0.021 0.083 016.6 013.1 033.4 sdA       
5205-56040-0070 161834.01+093358.14 026 18.115 0.025 18.225 0.014 18.546 0.013 18.819 0.016 19.106 0.053 0.040 020.5 023.4 038.2 DB        
2187-54270-0040 161834.21+521810.75 042 17.905 0.041 17.680 0.014 17.896 0.014 18.174 0.017 18.433 0.042 0.021 020.8 080.8 044.2 DA        
2188-54595-0550 161834.86+164907.41 028 19.423 0.033 18.563 0.017 18.313 0.014 18.179 0.016 18.151 0.029 0.035 012.3 032.0 041.2 sdA/F     
1657-53520-0604 161835.61+240157.11 020 18.504 0.021 18.676 0.014 18.676 0.014 18.916 0.019 19.246 0.041 0.062 004.9 041.2 043.5 DA        
4896-55712-0157 161836.79+071301.17 010 20.522 0.049 20.040 0.022 19.979 0.019 19.978 0.027 19.611 0.057 0.059 018.9 020.8 037.1 DA        
0346-51693-0109 161837.25-002302.73 009 19.672 0.029 19.262 0.011 19.381 0.017 19.586 0.020 19.689 0.067 0.084 027.2 012.8 033.2 DA        
6044-56090-0908 161838.47+425628.14 006 20.612 0.061 20.244 0.025 20.063 0.022 20.030 0.028 20.079 0.091 0.011 081.9 067.7 045.5 DA        
2968-54585-0027 161839.11+180748.18 018 18.284 0.018 18.266 0.012 18.266 0.012 18.515 0.016 18.785 0.044 0.032 011.3 033.6 041.7 DA        
6044-56090-0929 161843.27+422102.47 023 19.290 0.026 18.435 0.021 18.121 0.018 17.988 0.016 17.949 0.022 0.011 012.6 066.9 045.5 sdA/F     
2177-54557-0076 161844.29+163249.99 098 15.255 0.018 14.321 0.017 14.574 0.009 14.761 0.011 14.906 0.013 0.043 013.5 031.7 041.1 sdA       
6321-56449-0732 161845.11+483818.46 029 19.966 0.041 18.875 0.019 18.661 0.016 18.577 0.018 18.569 0.035 0.010 011.2 075.8 044.9 sdA       
2198-53918-0064 161845.56+142803.31 039 17.447 0.018 16.349 0.013 16.288 0.014 16.282 0.012 16.346 0.018 0.049 018.5 029.1 040.3 sdA/F     
1732-53501-0218 161847.38+061155.20 017 18.410 0.025 18.248 0.013 18.287 0.018 18.459 0.019 18.425 0.030 0.052 054.6 019.7 036.6 DQ_C2H:   
4896-55712-0158 161849.37+071746.97 006 21.277 0.030 20.592 0.031 20.592 0.031 20.532 0.043 20.404 0.129 0.061 054.4 020.9 037.1 DC:       
1853-53566-0135 161851.22+203256.62 010 19.453 0.016 19.268 0.017 19.268 0.017 19.458 0.020 19.751 0.087 0.052 006.3 036.7 042.4 DA        
6044-56090-0072 161853.48+414143.01 027 18.086 0.022 18.044 0.020 18.259 0.016 18.432 0.018 18.711 0.039 0.007 041.6 066.0 045.5 DBA:      
3288-54908-0467 161853.78+504800.76 041 18.376 0.025 17.311 0.015 16.746 0.016 16.567 0.016 16.534 0.017 0.020 024.9 078.8 044.5 DQ/dC     
3288-54908-0520 161857.81+513751.68 018 19.663 0.031 18.825 0.020 18.513 0.019 18.404 0.019 18.351 0.036 0.019 015.7 079.9 044.3 sdA/F     
2198-53918-0077 161859.39+140156.01 030 18.000 0.019 16.890 0.013 16.803 0.013 16.820 0.014 16.864 0.014 0.044 017.8 028.6 040.1 sdA/F     
6321-56449-0290 161859.55+472323.78 015 19.173 0.027 19.167 0.020 19.414 0.022 19.586 0.024 19.800 0.087 0.009 018.9 074.0 045.0 DB        
3298-54924-0557 161900.77+055150.62 015 19.921 0.039 19.421 0.026 19.249 0.020 19.222 0.021 19.194 0.049 0.052 074.2 019.4 036.4 DA        
3459-55007-0101 161901.08+294216.34 016 19.765 0.031 18.760 0.017 18.558 0.014 18.533 0.013 18.570 0.028 0.035 010.8 049.0 044.7 sdA/F     
5199-56067-0242 161902.96+363538.50 007 20.969 0.058 20.497 0.030 20.322 0.027 20.256 0.032 20.448 0.123 0.010 021.6 058.7 045.5 DA        
3459-55007-0473 161905.37+311015.01 034 18.614 0.024 17.736 0.014 17.481 0.018 17.400 0.020 17.363 0.018 0.022 012.5 051.0 044.9 sdA/F     
5212-56016-0574 161905.60+083333.52 036 17.763 0.026 17.763 0.019 18.150 0.011 18.389 0.015 18.748 0.038 0.044 015.8 022.3 037.6 DA        
2188-54595-0595 161905.72+163843.80 025 19.669 0.035 18.792 0.018 18.497 0.013 18.378 0.019 18.336 0.031 0.042 013.5 031.8 041.0 sdA/F     
2530-53881-0327 161909.11+135145.58 017 18.869 0.024 18.507 0.016 17.806 0.012 17.435 0.013 17.172 0.017 0.055 008.9 028.5 039.9 CV-H-He   
2969-54586-0204 161911.28+171019.81 032 17.794 0.025 16.894 0.018 16.590 0.015 16.445 0.012 16.427 0.021 0.037 037.5 032.5 041.2 sdA/F     
4057-55357-0162 161912.24+193550.38 007 21.154 0.081 20.571 0.023 20.374 0.025 20.353 0.034 20.405 0.139 0.052 052.7 035.5 042.1 DA        
6045-56072-0534 161912.39+410112.12 016 18.898 0.028 19.218 0.022 19.712 0.019 20.004 0.033 20.379 0.119 0.004 013.4 065.0 045.5 DAB       
2206-53795-0615 161913.49+201929.10 022 19.123 0.027 17.978 0.016 17.882 0.018 17.895 0.015 17.909 0.025 0.049 017.2 036.5 042.3 sdA/F     
0346-51693-0099 161915.35-005615.99 009 18.828 0.021 19.113 0.015 19.449 0.016 19.732 0.027 20.012 0.106 0.092 013.5 012.4 032.7 sdO       
4956-55737-0136 161916.26+303419.26 034 17.955 0.018 17.689 0.011 18.003 0.018 18.271 0.021 18.481 0.033 0.025 033.0 050.2 044.8 DA        
5189-56074-0140 161918.80+384526.13 037 17.702 0.022 17.552 0.013 17.888 0.018 18.166 0.017 18.426 0.032 0.008 094.3 061.8 045.5 DA        
4057-55357-0188 161919.95+202525.14 008 21.283 0.098 20.504 0.028 20.398 0.029 20.328 0.039 20.216 0.126 0.049 013.8 036.6 042.3 sdA/F     
5191-56065-0536 161921.03+352011.72 012 20.083 0.043 19.580 0.019 19.487 0.020 19.483 0.024 19.505 0.063 0.013 037.0 056.9 045.3 DA        
3298-54924-0031 161922.23+054227.22 077 16.846 0.015 15.810 0.016 15.661 0.015 15.638 0.011 15.647 0.011 0.056 012.3 019.2 036.2 sdA       
0346-51693-0089 161922.67-011418.21 011 19.741 0.029 18.577 0.018 18.430 0.014 18.397 0.011 18.387 0.026 0.099 011.0 012.1 032.6 sdA/F     
1576-53496-0530 161923.67+272758.05 018 18.558 0.019 18.111 0.018 18.176 0.014 18.207 0.016 18.361 0.023 0.039 055.7 045.9 044.2 DA        
1575-53493-0099 161927.52+242558.72 011 19.169 0.025 18.968 0.020 18.970 0.019 19.176 0.030 19.193 0.044 0.057 057.5 041.8 043.4 DQ:       
2188-54595-0593 161927.56+165145.03 039 17.826 0.016 17.888 0.014 18.151 0.012 18.371 0.013 18.585 0.033 0.033 023.3 032.1 041.0 DBH:      
5199-56067-0218 161928.28+365403.21 021 18.859 0.021 18.628 0.014 18.967 0.017 19.207 0.020 19.522 0.071 0.010 035.7 059.1 045.4 DA        
5007-55710-0684 161929.63+291538.48 020 18.716 0.014 18.993 0.014 18.993 0.014 19.280 0.018 19.448 0.050 0.031 003.0 048.4 044.5 DA        
0346-51693-0576 161931.75+005730.95 014 19.179 0.024 18.657 0.011 18.623 0.013 18.423 0.014 17.995 0.025 0.069 047.5 014.3 033.7 DA+M      
4956-55737-0156 161932.55+310941.48 030 17.907 0.026 18.004 0.014 18.338 0.016 18.615 0.019 18.815 0.055 0.023 024.5 051.0 044.8 DB        
4058-55358-0564 161933.18+214013.45 024 18.964 0.026 18.630 0.016 18.858 0.014 19.089 0.018 19.381 0.060 0.060 021.3 038.2 042.6 DA        
3442-54983-0276 161935.76+524631.85 016 18.879 0.023 19.001 0.016 18.843 0.023 18.493 0.019 18.288 0.030 0.019 014.2 081.4 044.0 CV        
2530-53881-0399 161938.19+130502.75 005 19.951 0.040 19.886 0.020 20.021 0.021 20.199 0.028 20.383 0.115 0.048 037.4 027.6 039.5 DC:       
4960-55747-0957 161938.36+342450.51 022 18.637 0.022 18.667 0.015 19.040 0.020 19.367 0.026 19.618 0.077 0.015 038.6 055.6 045.2 DA        
1576-53496-0130 161938.65+252122.40 025 16.970 0.021 17.284 0.016 17.721 0.015 18.043 0.019 18.382 0.026 0.051 015.7 043.1 043.6 He-sdOB       
3298-54924-0022 161938.91+051354.75 012 20.800 0.066 19.566 0.015 19.579 0.016 19.565 0.022 19.605 0.074 0.053 013.2 018.8 035.9 sdA       
1853-53566-0084 161939.15+203914.24 007 19.798 0.034 19.358 0.016 19.275 0.015 19.324 0.018 19.485 0.057 0.051 035.0 036.9 042.3 DA        
2188-54595-0011 161939.17+154243.70 015 18.836 0.016 18.816 0.014 18.816 0.014 18.953 0.018 19.013 0.051 0.042 005.9 030.8 040.6 DA        
4058-55358-0544 161940.03+222958.09 051 16.208 0.016 16.459 0.020 16.864 0.015 17.170 0.019 17.457 0.024 0.056 032.7 039.3 042.8 DA        
5205-56040-0974 161940.11+101213.27 030 18.051 0.019 17.817 0.011 18.108 0.012 18.362 0.015 18.609 0.033 0.043 051.6 024.3 038.3 DA        
4956-55737-0920 161940.36+315830.29 005 21.275 0.028 20.519 0.028 20.519 0.028 20.441 0.036 20.469 0.128 0.018 010.9 052.2 044.9 DA        
5007-55710-0710 161941.07+294353.51 020 18.701 0.026 18.771 0.014 19.071 0.017 19.322 0.017 19.575 0.050 0.039 025.2 049.1 044.5 DB        
1575-53493-0084 161941.55+241106.80 007 19.836 0.033 19.418 0.019 19.225 0.016 19.175 0.032 19.243 0.044 0.059 015.2 041.5 043.3 DA        
1576-53496-0132 161941.93+253314.94 015 18.447 0.022 18.462 0.023 18.794 0.015 18.898 0.019 18.847 0.034 0.044 016.4 043.4 043.7 DA+M      
1657-53520-0613 161942.83+240715.70 046 16.792 0.022 16.422 0.023 16.460 0.016 16.485 0.013 16.574 0.018 0.058 011.9 041.5 043.3 sdB+MS      
6309-56485-0342 161944.84+535502.51 011 20.129 0.042 19.677 0.020 19.531 0.016 19.635 0.026 19.563 0.061 0.010 017.2 083.0 043.7 DC        
4060-55359-0568 161945.61+192841.82 016 20.928 0.071 19.425 0.016 18.662 0.013 18.222 0.016 17.887 0.022 0.049 014.4 035.4 041.9 dC/DQ     
1657-53520-0011 161946.45+224845.84 006 20.385 0.042 19.530 0.016 19.258 0.017 19.114 0.019 19.076 0.042 0.054 041.8 039.7 042.9 sdA/F     
0346-51693-0082 161947.78-003736.65 021 17.977 0.016 17.912 0.014 18.069 0.013 18.190 0.013 18.415 0.029 0.087 013.7 012.8 032.8 DAB       
2969-54586-0192 161951.24+174220.83 006 19.983 0.043 19.655 0.018 19.886 0.019 20.128 0.028 20.426 0.143 0.033 027.2 033.2 041.3 DA        
3298-54924-0588 161951.42+060950.14 049 18.754 0.039 17.669 0.012 17.717 0.013 17.768 0.018 17.825 0.024 0.047 012.4 019.8 036.3 sdA       
4057-55357-0857 161953.04+205313.84 006 22.116 0.267 20.524 0.031 20.245 0.032 20.119 0.035 19.897 0.106 0.052 007.1 037.3 042.3 DA:       
1407-52886-0514 161953.47+290025.79 013 19.106 0.025 18.645 0.012 18.722 0.015 18.861 0.018 19.016 0.040 0.028 051.1 048.1 044.4 DA        
6316-56483-0090 161953.99+493350.57 015 19.044 0.025 19.114 0.017 19.403 0.015 19.661 0.023 19.838 0.078 0.014 014.2 077.0 044.6 DBA       
2177-54557-0624 161956.33+170539.93 046 18.666 0.033 17.811 0.014 17.543 0.013 17.425 0.014 17.356 0.019 0.036 016.1 032.5 041.0 sdA       
4074-55679-0902 161959.29+163857.83 006 21.307 0.106 20.413 0.027 20.178 0.024 20.176 0.036 19.757 0.092 0.041 012.4 031.9 040.8 sdA/F     
4069-55365-0014 161959.88+182921.37 019 19.179 0.025 19.028 0.015 19.140 0.016 19.278 0.017 19.330 0.049 0.035 043.7 034.2 041.5 DC        
6321-56449-0792 162000.41+493910.80 016 18.423 0.016 18.871 0.013 18.871 0.013 19.185 0.019 19.441 0.057 0.014 009.0 077.1 044.5 DA        
1732-53501-0414 162000.72+075616.49 013 19.507 0.030 18.827 0.012 18.539 0.017 18.431 0.018 18.375 0.028 0.052 063.2 021.8 037.2 DA        
2529-54585-0598 162003.52+100443.16 037 17.731 0.019 16.778 0.014 16.496 0.012 16.381 0.014 16.320 0.016 0.045 015.2 024.2 038.1 sdA/F     
4060-55359-0444 162004.04+180912.65 030 18.386 0.020 18.089 0.017 18.078 0.016 18.104 0.014 18.256 0.025 0.036 102.4 033.8 041.4 DQ        
2550-54206-0320 162004.05+621442.17 024 16.643 0.016 15.757 0.013 15.534 0.013 15.467 0.012 15.455 0.024 0.018 018.8 093.7 041.1 sdA/F     
4067-55361-0404 162005.04+114943.41 052 16.855 0.020 17.146 0.018 17.592 0.010 17.928 0.014 18.228 0.025 0.049 012.9 026.2 038.9 DA        
2529-54585-0528 162006.23+093129.32 014 18.591 0.024 18.851 0.016 19.322 0.015 19.656 0.024 19.855 0.088 0.043 021.2 023.6 037.9 DA        
2208-53880-0346 162006.68+161504.95 006 20.138 0.040 19.737 0.023 19.791 0.021 19.921 0.029 20.063 0.101 0.040 032.2 031.5 040.7 sdA       
2530-53881-0232 162007.12+123607.91 055 16.305 0.021 15.216 0.014 15.436 0.013 15.589 0.015 15.710 0.017 0.050 010.3 027.1 039.2 sdA       
3459-55007-0556 162007.54+320152.56 026 19.270 0.033 18.462 0.025 18.192 0.018 18.130 0.015 18.136 0.026 0.018 013.0 052.3 044.8 sdA/F     
3288-54908-0118 162009.33+491422.24 021 19.133 0.028 18.299 0.019 18.077 0.014 17.947 0.016 17.908 0.024 0.014 025.0 076.6 044.6 sdA/F     
2530-53881-0426 162009.51+125646.97 019 18.547 0.024 18.177 0.016 18.142 0.010 18.156 0.013 18.212 0.024 0.045 115.6 027.5 039.3 DA        
2188-54595-0637 162009.91+170605.34 024 19.498 0.041 18.574 0.015 18.323 0.014 18.248 0.015 18.270 0.029 0.035 014.0 032.5 041.0 sdA/F     
1057-52522-0497 162012.27+351039.44 042 16.982 0.016 16.101 0.015 15.881 0.012 15.792 0.019 15.779 0.017 0.015 023.3 056.7 045.1 sdA/F     
6321-56449-0778 162013.11+482008.61 007 21.307 0.103 20.508 0.033 20.460 0.033 20.423 0.042 20.384 0.117 0.008 017.5 075.3 044.7 sdA       
2177-54557-0629 162013.68+165344.38 053 18.617 0.021 17.565 0.018 17.484 0.012 17.484 0.013 17.543 0.018 0.038 012.7 032.3 040.9 sdA/F     
2188-54595-0026 162018.13+160828.19 021 19.431 0.031 18.522 0.013 18.285 0.015 18.207 0.015 18.187 0.030 0.039 014.8 031.4 040.6 sdA/F     
2560-54205-0283 162019.38+620029.91 031 18.592 0.021 18.174 0.019 18.421 0.018 18.634 0.017 18.841 0.047 0.019 032.6 093.4 041.2 DA        
2560-54205-0386 162020.31+630306.00 018 19.807 0.035 18.879 0.021 18.613 0.016 18.504 0.016 18.445 0.029 0.016 013.8 094.7 040.8 sdA/F     
2560-54205-0292 162020.64+620735.35 006 20.532 0.055 20.146 0.021 20.217 0.025 20.368 0.034 20.499 0.145 0.019 036.2 093.5 041.1 DA        
4057-55357-0876 162020.89+214542.97 047 17.055 0.015 17.115 0.020 17.525 0.028 17.793 0.128 18.083 0.349 0.055 045.6 038.4 042.5 DA        
2969-54586-0506 162021.78+181119.91 012 19.248 0.031 19.002 0.018 19.289 0.019 19.518 0.022 19.800 0.068 0.036 042.8 033.9 041.3 DA        
0364-52000-0312 162024.41-000545.89 038 17.547 0.016 17.396 0.009 17.690 0.011 17.971 0.012 18.249 0.028 0.083 023.5 013.4 033.0 DA        
4074-55679-0088 162025.33+142009.32 020 18.696 0.023 18.798 0.015 19.157 0.015 19.494 0.020 19.777 0.090 0.048 013.8 029.2 039.9 DA        
6035-56076-0624 162027.15+444615.28 006 20.968 0.065 20.588 0.026 20.466 0.029 20.386 0.040 20.139 0.103 0.006 032.3 070.3 045.1 DA        
2530-53881-0243 162027.24+114023.65 034 17.873 0.025 16.780 0.018 16.656 0.014 16.687 0.014 16.720 0.020 0.056 024.9 026.1 038.7 sdA       
1853-53566-0051 162027.71+204453.95 035 17.231 0.024 16.802 0.015 16.744 0.020 16.812 0.012 16.896 0.017 0.051 298.5 037.1 042.1 DA        
3459-55007-0073 162032.07+302058.04 026 18.931 0.024 18.097 0.018 17.805 0.018 17.653 0.020 17.640 0.025 0.024 025.5 049.9 044.5 sdA/F     
5199-56067-0853 162034.43+374347.35 029 18.123 0.013 18.320 0.025 18.320 0.025 18.679 0.022 18.910 0.043 0.012 003.3 060.3 045.2 DA        
2884-54526-0513 162034.48+502203.49 007 20.245 0.056 20.061 0.024 20.172 0.028 20.445 0.043 20.351 0.161 0.019 020.8 078.1 044.3 DA+M      
2969-54586-0138 162035.29+165255.25 028 18.082 0.019 17.135 0.018 16.855 0.012 16.761 0.013 16.722 0.015 0.040 024.5 032.3 040.8 sdA/F     
4896-55712-0928 162035.73+074712.07 047 16.625 0.018 16.592 0.014 16.814 0.013 16.939 0.015 16.992 0.027 0.065 011.8 021.7 037.0 sdB+MS      
6035-56076-0628 162040.31+443237.90 043 17.517 0.026 16.711 0.017 16.457 0.012 16.365 0.014 16.328 0.018 0.007 018.4 070.0 045.0 sdA/F     
1731-53884-0006 162041.61+055504.17 047 16.430 0.016 15.196 0.014 15.312 0.012 15.436 0.015 15.512 0.017 0.055 012.0 019.7 036.0 sdA       
6029-56099-0268 162041.73+453037.22 018 18.727 0.015 19.281 0.021 19.281 0.021 19.626 0.023 19.961 0.106 0.007 006.3 071.3 045.0 DA        
2208-53880-0312 162043.14+154814.51 005 20.510 0.058 19.963 0.021 19.821 0.019 19.778 0.028 19.900 0.110 0.046 028.0 031.0 040.4 DA        
1732-53501-0168 162043.24+065907.54 053 16.743 0.016 15.607 0.015 15.795 0.013 15.966 0.015 16.046 0.014 0.052 010.4 020.8 036.5 sdA       
6313-56460-0414 162043.35+504044.65 008 20.952 0.085 20.183 0.026 19.888 0.020 19.888 0.025 19.623 0.073 0.020 012.7 078.5 044.2 sdA/F     
0624-52377-0505 162045.35+475158.44 047 17.248 0.016 16.363 0.014 16.138 0.013 16.023 0.027 16.037 0.015 0.011 014.3 074.6 044.7 sdA/F     
1057-52522-0517 162048.06+352747.94 011 19.222 0.024 18.824 0.016 18.852 0.020 18.915 0.025 19.040 0.044 0.011 048.3 057.1 045.0 DA        
4067-55361-0610 162050.42+131440.24 008 21.134 0.083 20.415 0.027 20.074 0.021 20.239 0.045 20.051 0.102 0.058 014.4 027.9 039.3 sdA/F     
2560-54205-0392 162051.22+625512.23 006 21.033 0.116 20.182 0.024 20.180 0.027 20.196 0.036 20.320 0.144 0.013 010.6 094.5 040.8 sdA/F     
3459-55007-0591 162054.32+314912.93 062 16.768 0.017 15.676 0.016 15.610 0.014 15.667 0.012 15.719 0.015 0.020 010.9 052.0 044.6 sdA/F     
0815-52374-0467 162054.50+433026.56 014 18.950 0.025 18.419 0.014 18.242 0.014 18.215 0.015 18.242 0.035 0.012 049.7 068.5 045.1 DA        
6313-56460-0632 162055.74+523943.40 007 19.492 0.035 18.797 0.024 18.851 0.023 18.838 0.024 18.951 0.058 0.018 053.6 081.2 043.8 sdA       
1575-53493-0071 162056.16+250906.20 046 16.728 0.016 15.786 0.021 15.474 0.018 15.345 0.014 15.318 0.018 0.061 040.2 042.9 043.3 sdA/F     
1657-53520-0626 162059.08+234657.21 020 18.412 0.023 18.134 0.019 18.381 0.012 18.661 0.018 18.780 0.035 0.063 023.6 041.1 042.9 DA        
1337-52767-0533 162100.34+384037.98 012 19.286 0.028 18.909 0.018 19.116 0.016 19.345 0.019 19.570 0.053 0.008 035.3 061.7 045.2 DA        
0815-52374-0474 162105.44+430851.64 040 17.056 0.020 16.171 0.018 15.939 0.015 15.833 0.014 15.820 0.015 0.012 027.6 068.0 045.1 sdA/F     
6035-56076-0688 162106.48+434126.78 036 17.299 0.020 17.403 0.019 17.888 0.013 18.201 0.015 18.548 0.030 0.011 017.2 068.8 045.0 DA        
1853-53566-0002 162108.82+203642.57 011 19.912 0.041 18.752 0.016 18.680 0.021 18.663 0.015 18.658 0.034 0.055 014.8 037.0 041.9 sdA/F     
4073-55663-0266 162109.37+164641.63 032 18.070 0.020 18.010 0.014 18.346 0.019 18.650 0.018 18.872 0.038 0.039 046.2 032.2 040.6 DA        
2884-54526-0416 162112.22+505005.95 004 22.966 0.452 19.919 0.020 18.442 0.015 17.951 0.017 17.800 0.023 0.018 075.0 078.7 044.1 dC        
2560-54205-0395 162113.64+630158.43 032 19.002 0.027 18.176 0.017 17.887 0.013 17.813 0.013 17.802 0.020 0.018 016.0 094.6 040.7 sdA/F     
4184-55450-0514 162114.56+232451.16 016 18.965 0.017 19.535 0.017 19.535 0.017 19.727 0.027 19.883 0.082 0.055 003.3 040.7 042.8 DA        
1574-53476-0374 162114.73+261258.54 037 18.016 0.018 137.000 0.012 16.822 0.014 16.698 0.025 16.676 0.018 0.040 025.7 044.4 043.5 sdA/F     
1732-53501-0455 162115.35+075059.05 006 20.119 0.039 19.831 0.021 20.024 0.019 20.246 0.033 20.650 0.137 0.072 014.7 021.9 036.8 DAH       
2884-54526-0453 162116.00+504514.57 013 19.384 0.032 19.046 0.021 19.268 0.016 19.490 0.020 19.717 0.080 0.018 016.0 078.6 044.1 DA        
6029-56099-0798 162117.10+463427.29 007 20.443 0.043 19.906 0.020 19.844 0.019 19.859 0.023 19.783 0.072 0.006 025.7 072.8 044.7 DA        
2202-53566-0241 162123.24+135330.71 037 17.986 0.020 17.147 0.013 16.838 0.011 16.689 0.013 16.667 0.015 0.045 038.5 028.8 039.5 sdA/F     
5191-56065-0654 162123.56+351735.88 005 21.084 0.027 20.537 0.031 20.537 0.031 20.543 0.045 20.544 0.131 0.014 051.2 056.9 044.9 DA        
6316-56483-0966 162124.04+511137.47 069 15.573 0.020 15.640 0.016 15.987 0.014 16.285 0.019 16.599 0.019 0.019 050.0 079.2 044.0 DA        
4056-55357-0504 162125.86+155034.58 014 18.931 0.026 19.227 0.020 19.699 0.021 20.010 0.035 20.342 0.155 0.045 015.6 031.1 040.2 DA        
2560-54205-0425 162126.51+632326.52 006 20.247 0.069 20.288 0.023 20.513 0.032 20.702 0.063 21.046 0.244 0.018 048.5 095.0 040.6 DB        
5189-56074-0945 162128.16+402643.06 011 20.016 0.036 19.569 0.015 19.444 0.024 19.484 0.031 19.532 0.062 0.007 063.4 064.2 045.1 DA        
2884-54526-0109 162130.13+495539.80 045 17.420 0.017 16.544 0.017 16.274 0.015 16.216 0.017 16.201 0.018 0.015 012.6 077.5 044.2 sdA/F     
4184-55450-0528 162130.18+232522.87 014 19.053 0.018 19.760 0.018 19.760 0.018 20.070 0.032 20.090 0.097 0.056 005.5 040.7 042.7 DA        
2560-54205-0332 162131.90+635118.43 027 18.103 0.031 18.398 0.018 18.891 0.020 19.253 0.028 19.666 0.081 0.017 017.0 095.6 040.4 DA        
1732-53501-0521 162132.22+081030.96 042 18.047 0.019 16.839 0.013 16.811 0.014 16.827 0.012 16.877 0.021 0.059 010.4 022.3 036.9 sdA/F     
3459-55007-0588 162134.95+320642.00 047 18.072 0.016 16.826 0.015 17.052 0.018 17.230 0.015 17.316 0.018 0.017 012.3 052.4 044.5 sdA       
6316-56483-0003 162137.05+500821.41 043 17.107 0.017 17.698 0.010 17.698 0.010 18.013 0.014 18.293 0.031 0.018 005.1 077.7 044.2 sdB       
5212-56016-0364 162139.44+070530.77 024 18.906 0.020 18.643 0.017 18.953 0.015 19.191 0.021 19.455 0.050 0.056 018.4 021.1 036.4 DA        
0625-52145-0299 162139.79+481241.63 010 19.325 0.031 18.890 0.024 18.814 0.015 18.798 0.017 18.895 0.042 0.010 070.1 075.1 044.5 DA        
2969-54586-0599 162146.50+175600.29 005 20.301 0.043 19.853 0.017 19.724 0.022 19.726 0.025 19.770 0.071 0.042 035.4 033.7 040.9 DA        
5191-56065-0660 162146.74+351307.56 007 21.119 0.102 20.430 0.026 20.269 0.034 20.101 0.037 19.682 0.096 0.016 058.7 056.8 044.8 sdA       
1338-52765-0360 162146.96+362412.10 044 16.711 0.017 15.772 0.015 15.653 0.010 15.632 0.018 15.701 0.018 0.011 020.4 058.5 044.9 sdA/F     
0346-51693-0633 162147.93+003204.54 025 18.631 0.020 17.679 0.012 17.363 0.011 17.230 0.011 17.227 0.018 0.071 022.3 014.2 033.0 sdA/F     
1407-52886-0090 162148.55+275115.83 006 20.218 0.040 19.320 0.015 18.918 0.013 18.746 0.017 18.628 0.034 0.056 051.2 046.6 043.7 sdA/F     
1732-53501-0151 162148.91+065026.01 008 20.436 0.043 19.482 0.017 19.090 0.016 18.971 0.020 18.869 0.035 0.053 142.8 020.8 036.2 DA        
4073-55663-0218 162149.07+164538.56 009 20.616 0.069 20.098 0.025 20.033 0.026 20.041 0.032 20.041 0.114 0.040 032.7 032.3 040.5 DA        
6045-56072-0428 162153.19+402927.37 008 20.690 0.078 20.038 0.028 20.018 0.031 20.057 0.033 20.107 0.132 0.009 029.8 064.2 045.0 DA        
2198-53918-0605 162153.32+153903.92 006 19.398 0.028 19.515 0.016 19.926 0.020 20.247 0.039 20.517 0.184 0.041 020.5 030.9 040.0 DA        
4184-55450-0463 162153.79+225309.42 023 18.808 0.033 18.521 0.014 18.501 0.016 18.566 0.019 18.658 0.043 0.062 056.7 040.0 042.5 DQ        
4058-55358-0375 162158.81+202402.09 030 18.306 0.018 18.664 0.016 18.664 0.016 18.982 0.016 19.299 0.046 0.054 011.8 036.8 041.7 DA        
2969-54586-0147 162159.25+174113.30 029 17.756 0.023 16.864 0.013 16.571 0.012 16.440 0.016 16.409 0.015 0.041 012.7 033.4 040.8 sdA/F     
1057-52522-0248 162203.04+335822.91 025 17.923 0.026 17.482 0.020 17.642 0.018 17.833 0.019 18.085 0.028 0.019 021.8 055.0 044.6 DA        
4060-55359-0346 162205.12+184956.72 017 18.984 0.027 19.202 0.018 19.499 0.019 19.844 0.024 20.154 0.105 0.041 097.7 034.9 041.2 DQ        
2970-54589-0466 162207.15+192236.65 014 18.969 0.024 19.159 0.018 18.827 0.016 18.655 0.018 18.339 0.027 0.048 009.9 035.6 041.3 CV-H-He   
3288-54908-0581 162208.34+515424.42 015 20.137 0.043 19.067 0.022 18.999 0.022 19.028 0.072 19.081 0.064 0.017 013.2 080.1 043.8 sdA       
1057-52522-0203 162212.45+341147.30 007 19.247 0.030 19.130 0.022 18.682 0.017 18.338 0.014 18.048 0.024 0.017 046.3 055.4 044.6 AMCVn     
4060-55359-0336 162212.96+181200.05 013 20.634 0.055 19.621 0.019 19.352 0.018 19.022 0.016 19.120 0.040 0.037 010.4 034.1 040.9 sdA/F     
4073-55663-0806 162216.02+184019.47 017 18.881 0.021 18.805 0.017 19.148 0.016 19.439 0.022 19.811 0.087 0.036 016.1 034.7 041.1 DAH       
3288-54908-0081 162216.75+502841.52 015 19.715 0.039 18.891 0.018 18.649 0.014 18.570 0.020 18.615 0.036 0.017 014.8 078.2 044.0 sdA/F     
1684-53239-0496 162218.64+325408.68 007 19.598 0.034 19.675 0.027 20.063 0.027 20.381 0.039 20.539 0.186 0.021 024.2 053.6 044.5 DB        
4184-55450-0564 162225.22+233804.47 053 15.690 0.021 15.965 0.014 16.357 0.014 16.689 0.014 16.967 0.017 0.062 010.1 041.0 042.6 sdOB    
6313-56460-0346 162228.41+512444.54 015 19.468 0.042 19.105 0.020 19.381 0.022 19.566 0.033 19.773 0.090 0.021 021.6 079.4 043.8 DA        
4060-55359-0324 162231.46+180558.83 009 21.697 0.127 20.318 0.029 19.992 0.037 19.947 0.052 19.860 0.075 0.040 022.7 034.0 040.8 sdA/F     
2530-53881-0482 162232.58+130948.99 008 20.344 0.051 19.416 0.015 18.896 0.012 18.696 0.014 18.624 0.034 0.051 066.9 028.1 038.9 DC        
0364-52000-0300 162233.69-004325.28 010 19.727 0.029 19.565 0.014 19.836 0.017 20.029 0.025 20.165 0.093 0.081 011.3 013.1 032.2 DA        
1338-52765-0324 162235.07+365201.54 008 19.575 0.029 19.252 0.017 19.540 0.018 19.807 0.027 20.156 0.109 0.012 016.0 059.1 044.8 DA        
6035-56076-0736 162235.57+433221.21 007 20.778 0.067 20.381 0.024 20.411 0.028 20.456 0.039 20.410 0.149 0.012 023.3 068.5 044.8 DA        
4953-55749-0483 162236.13+300454.47 042 16.718 0.016 16.895 0.025 17.253 0.014 17.525 0.021 17.832 0.023 0.025 150.6 049.7 044.0 DQ        
2560-54205-0433 162236.76+631908.89 007 19.937 0.065 19.883 0.019 20.082 0.025 20.308 0.050 20.412 0.142 0.020 026.1 094.9 040.5 DZA:      
0364-52000-0393 162238.04+003937.25 013 19.533 0.034 19.156 0.017 19.425 0.020 19.665 0.030 20.000 0.120 0.070 015.7 014.5 032.9 DA        
4058-55358-0340 162240.32+204510.33 005 21.580 0.027 20.545 0.026 20.545 0.026 20.578 0.040 20.349 0.115 0.047 025.7 037.4 041.7 DA        
0346-51693-0033 162240.96-000124.56 033 18.022 0.016 17.013 0.012 16.801 0.013 16.728 0.018 16.716 0.019 0.071 014.7 013.8 032.5 sdA/F     
3459-55007-0561 162243.20+313850.37 007 21.131 0.086 20.194 0.022 20.080 0.027 20.031 0.031 20.056 0.098 0.020 018.1 051.8 044.2 sdA/F     
2531-54572-0328 162244.45+113602.86 046 17.281 0.023 16.431 0.014 16.106 0.016 15.939 0.013 15.888 0.028 0.066 019.3 026.3 038.2 sdA/F     
1732-53501-0111 162244.82+070259.07 033 18.026 0.020 17.138 0.013 16.817 0.011 16.692 0.012 16.635 0.014 0.058 020.0 021.2 036.1 sdA/F     
4955-55750-0572 162247.49+332948.29 017 19.086 0.025 18.943 0.020 19.078 0.016 19.194 0.022 19.457 0.053 0.020 022.3 054.4 044.4 DC        
1420-53146-0617 162249.67+311743.89 037 17.727 0.021 16.821 0.017 16.592 0.015 16.508 0.017 16.491 0.017 0.019 016.4 051.4 044.1 sdA/F     
0346-51693-0630 162250.09+002631.94 042 16.644 0.015 16.759 0.009 17.129 0.009 17.400 0.014 17.678 0.018 0.068 013.0 014.3 032.8 sdB       
6788-56428-0510 162250.28+554915.97 040 18.057 0.020 17.227 0.023 16.971 0.012 16.888 0.013 16.874 0.017 0.006 027.6 085.3 042.8 sdA/F     
3442-54983-0200 162250.92+524053.32 028 18.931 0.025 18.077 0.014 17.883 0.012 17.766 0.015 17.699 0.025 0.018 021.1 081.2 043.5 sdA/F     
4184-55450-0616 162251.74+231302.21 016 18.877 0.018 19.456 0.017 19.456 0.017 19.726 0.025 19.985 0.087 0.094 010.3 040.5 042.3 DA        
1684-53239-0187 162253.67+312736.50 013 19.021 0.024 18.652 0.016 18.890 0.018 19.116 0.020 19.431 0.057 0.021 020.4 051.6 044.1 DA        
6787-56447-0194 162255.30+563801.62 007 20.745 0.061 20.190 0.025 20.025 0.023 20.088 0.031 19.978 0.097 0.007 044.0 086.4 042.6 DA        
2531-54572-0181 162256.44+100438.79 031 18.270 0.020 17.449 0.013 17.138 0.011 17.040 0.016 17.016 0.019 0.044 020.3 024.6 037.5 sdA/F     
3459-55007-0004 162256.99+303822.81 030 18.383 0.021 17.551 0.021 17.301 0.017 17.205 0.014 17.223 0.021 0.020 024.5 050.5 044.0 sdA/F     
4056-55357-0556 162257.56+161550.45 008 20.750 0.071 20.268 0.025 20.135 0.025 20.187 0.036 20.241 0.193 0.038 030.3 031.8 040.0 DA        
1420-53146-0591 162257.68+304252.72 001 23.296 0.535 20.941 0.036 19.550 0.022 19.017 0.018 18.933 0.041 0.019 036.4 050.6 044.0 dC        
0625-52145-0271 162257.79+483416.81 046 16.560 0.010 15.492 0.013 15.353 0.011 15.336 0.011 15.367 0.017 0.010 019.4 075.5 044.2 sdA/F     
1057-52522-0567 162300.28+360907.16 046 16.545 0.016 15.621 0.014 15.468 0.011 15.431 0.010 15.468 0.017 0.011 021.5 058.1 044.6 sdA       
4953-55749-0479 162301.57+303040.18 024 18.087 0.020 17.881 0.013 18.231 0.017 18.543 0.023 18.787 0.036 0.019 162.3 050.3 044.0 DA        
2202-53566-0185 162303.02+140733.26 010 19.717 0.034 19.338 0.015 19.382 0.013 19.483 0.021 19.710 0.088 0.040 066.5 029.3 039.2 DA        
3459-55007-0572 162303.05+311348.68 046 17.978 0.021 17.129 0.017 16.881 0.015 16.764 0.017 16.784 0.018 0.019 023.5 051.3 044.1 sdA/F     
1732-53501-0107 162303.33+065253.07 046 16.888 0.015 15.914 0.012 15.599 0.011 15.457 0.014 15.470 0.016 0.058 027.8 021.1 036.0 sdA/F     
4060-55359-0296 162304.10+183522.31 018 19.521 0.031 19.160 0.014 19.385 0.017 19.627 0.025 19.836 0.068 0.041 023.5 034.7 040.9 DAH       
4057-55357-0954 162309.30+213700.91 018 19.865 0.058 19.033 0.021 18.688 0.018 18.578 0.020 18.593 0.220 0.038 005.2 038.5 041.8 sdA:      
2208-53880-0201 162314.70+142829.07 011 19.414 0.029 18.885 0.014 18.957 0.018 19.077 0.016 19.133 0.058 0.051 036.6 029.7 039.3 DA        
4955-55750-0390 162316.07+324359.27 005 21.164 0.083 20.652 0.028 20.396 0.027 20.359 0.033 20.319 0.121 0.021 046.1 053.4 044.2 DA        
1057-52522-0142 162320.14+344835.80 032 17.889 0.025 16.813 0.028 16.893 0.016 16.953 0.014 17.054 0.026 0.016 012.7 056.3 044.5 sdA       
0364-52000-0258 162324.90-011123.82 026 18.196 0.021 18.005 0.016 18.256 0.012 18.483 0.017 18.743 0.037 0.082 041.5 012.8 031.7 DA        
6045-56072-0658 162325.02+415647.23 015 19.392 0.027 19.185 0.021 19.555 0.017 19.825 0.026 20.219 0.096 0.006 098.0 066.3 044.7 DA        
3288-54908-0029 162325.26+491728.40 045 17.605 0.019 16.646 0.014 16.494 0.017 16.552 0.014 16.605 0.021 0.012 015.6 076.5 044.0 sdA       
1574-53476-0087 162328.28+234326.03 013 19.440 0.029 18.932 0.020 18.810 0.018 18.894 0.023 18.980 0.036 0.061 061.6 041.2 042.4 DA        
1854-53566-0423 162328.46+202634.77 009 19.523 0.036 19.056 0.018 19.060 0.025 19.144 0.028 19.308 0.071 0.052 072.6 037.0 041.4 DA        
2530-53881-0491 162329.15+124249.10 042 17.510 0.018 16.418 0.011 16.519 0.011 16.632 0.012 16.731 0.019 0.059 017.6 027.7 038.5 sdA       
2202-53566-0373 162329.72+152717.75 008 19.936 0.039 19.554 0.019 19.708 0.017 19.893 0.029 20.106 0.124 0.039 016.9 030.9 039.6 DA        
1573-53226-0245 162332.05+233143.25 041 17.367 0.017 16.161 0.017 16.150 0.018 16.226 0.016 16.293 0.019 0.065 015.7 041.0 042.3 sdA       
2550-54206-0379 162332.06+632852.09 015 18.362 0.022 17.412 0.015 17.200 0.014 17.121 0.019 17.094 0.016 0.017 012.1 095.0 040.3 sdA/F     
6309-56485-0819 162332.63+542130.28 023 18.327 0.022 18.443 0.020 18.784 0.012 19.049 0.015 19.305 0.046 0.007 032.8 083.4 043.0 DB        
1058-52520-0347 162334.65+334004.79 010 19.400 0.037 18.853 0.024 18.658 0.018 18.604 0.018 18.552 0.043 0.020 047.9 054.7 044.3 DA        
4057-55357-0002 162335.45+201432.12 051 16.910 0.021 16.764 0.018 17.104 0.013 17.364 0.021 17.642 0.021 0.056 034.4 036.8 041.3 DA        
4056-55357-0580 162336.30+153236.46 048 16.527 0.014 16.841 0.016 17.171 0.010 17.372 0.014 17.485 0.021 0.039 014.7 031.0 039.6 sdOB       
2532-54589-0314 162337.12+083024.54 007 20.725 0.073 20.417 0.294 19.947 0.726 22.378 1.001 22.827 2.179 0.053 000.0 022.9 036.6 DA:
1573-53226-0395 162339.46+243600.64 007 20.025 0.038 19.403 0.020 19.156 0.015 19.056 0.018 19.072 0.038 0.048 182.8 042.4 042.5 DA        
1407-52886-0020 162340.14+280205.20 027 18.507 0.019 17.232 0.012 17.185 0.015 17.198 0.017 17.264 0.015 0.071 011.4 047.0 043.3 sdA       
2970-54589-0497 162343.64+190602.98 017 19.027 0.025 18.668 0.020 18.909 0.018 19.051 0.017 19.387 0.047 0.049 022.7 035.4 040.9 DA        
2532-54589-0324 162343.82+092219.19 043 17.637 0.018 16.462 0.019 16.334 0.011 16.306 0.015 16.374 0.020 0.048 017.2 023.9 037.0 sdA/F     
6029-56099-0862 162345.29+465041.58 039 17.286 0.013 17.112 0.017 17.178 0.015 17.314 0.022 17.510 0.029 0.006 043.6 073.1 044.3 DA(He)Z   
0625-52145-0415 162347.83+492210.42 020 18.763 0.025 17.910 0.015 17.632 0.017 17.544 0.015 17.515 0.024 0.013 013.4 076.6 044.0 sdA/F     
6045-56072-0350 162351.64+403211.27 032 17.337 0.021 17.734 0.018 18.185 0.016 18.335 0.017 18.313 0.032 0.006 013.0 064.3 044.6 DA+M      
2202-53566-0124 162356.38+133614.12 007 21.339 0.093 19.489 0.015 18.666 0.013 18.310 0.016 18.192 0.023 0.043 184.4 028.8 038.8 DC        
6317-56448-0426 162356.83+484632.42 006 21.365 0.092 20.454 0.035 20.263 0.028 20.081 0.031 20.151 0.124 0.012 013.5 075.8 044.0 sdA/F     
4184-55450-0406 162359.28+220613.08 007 21.759 0.109 20.545 0.025 20.411 0.025 20.363 0.034 20.366 0.113 0.046 012.1 039.2 041.8 sdA       
1573-53226-0398 162359.48+250346.88 008 19.248 0.026 19.282 0.020 19.588 0.019 19.796 0.023 20.076 0.090 0.046 013.5 043.0 042.6 DB        
2970-54589-0528 162401.02+201309.22 007 20.696 0.055 19.496 0.020 18.989 0.020 18.789 0.016 18.684 0.035 0.058 107.4 036.8 041.2 DC        
4953-55749-0562 162404.68+310943.57 009 20.623 0.073 19.892 0.029 19.567 0.023 19.449 0.024 19.273 0.057 0.020 014.2 051.2 043.8 sdA/F     
1684-53239-0116 162404.68+314114.24 006 19.851 0.038 19.445 0.017 19.601 0.020 19.694 0.023 19.889 0.085 0.019 023.2 052.0 043.9 DZ        
0364-52000-0467 162404.71+004305.25 007 20.152 0.049 19.868 0.020 20.162 0.033 20.318 0.046 20.771 0.240 0.072 017.1 014.8 032.6 DA        
6313-56460-0299 162405.20+510715.78 028 18.167 0.018 17.878 0.013 18.178 0.012 18.447 0.014 18.819 0.040 0.022 040.6 079.0 043.6 DA        
1854-53566-0370 162406.76+210223.93 041 17.157 0.022 16.190 0.013 15.893 0.014 15.760 0.020 15.720 0.016 0.050 012.4 037.9 041.4 sdA/F     
4953-55749-0434 162407.21+302923.95 018 19.584 0.038 18.744 0.027 18.434 0.016 18.340 0.021 18.309 0.040 0.020 013.3 050.3 043.7 sdA/F     
1854-53566-0238 162409.39+200053.02 023 18.012 0.018 17.669 0.013 17.863 0.011 18.064 0.019 18.292 0.024 0.058 012.4 036.6 041.1 DA        
2202-53566-0409 162409.86+152526.41 006 20.350 0.051 19.962 0.021 20.275 0.024 20.558 0.048 20.601 0.194 0.041 020.5 030.9 039.5 DA+M      
3442-54983-0439 162411.83+530043.85 014 20.422 0.053 19.535 0.019 19.254 0.015 19.155 0.017 19.188 0.045 0.022 011.6 081.5 043.2 sdA/F     
2202-53566-0481 162412.33+144814.00 009 20.064 0.046 19.412 0.023 19.018 0.015 18.925 0.019 18.950 0.046 0.051 176.1 030.2 039.2 DQ        
6313-56460-0732 162414.88+515722.85 021 19.695 0.035 18.796 0.022 18.507 0.014 18.404 0.015 18.342 0.028 0.020 012.0 080.1 043.4 sdA/F     
1658-53240-0173 162419.62+215137.37 013 19.658 0.032 18.553 0.015 18.511 0.019 18.535 0.031 18.576 0.041 0.039 016.4 038.9 041.6 sdA       
6045-56072-0717 162420.18+405850.90 057 16.512 0.016 15.621 0.016 15.340 0.014 15.269 0.018 15.235 0.018 0.007 016.5 064.9 044.5 sdA/F     
6321-56449-0060 162420.70+474654.27 023 18.001 0.015 18.298 0.024 18.866 0.015 19.210 0.028 19.653 0.100 0.008 022.2 074.4 044.1 DA        
2969-54586-0637 162420.78+175012.75 047 16.688 0.015 15.452 0.018 15.666 0.017 15.818 0.017 15.922 0.020 0.037 012.0 033.9 040.3 sdA       
2203-53915-0287 162423.34+134750.09 012 19.185 0.031 18.615 0.012 18.410 0.015 18.379 0.018 18.465 0.035 0.039 101.9 029.1 038.8 DA        
4953-55749-0422 162425.01+295511.86 025 17.825 0.022 17.953 0.014 18.396 0.012 18.679 0.018 18.961 0.040 0.025 029.6 049.6 043.6 DB        
1421-53149-0466 162425.78+295018.70 013 19.090 0.026 18.653 0.014 18.706 0.013 18.827 0.018 18.956 0.045 0.025 038.5 049.5 043.5 DA        
1338-52765-0383 162425.84+364148.94 011 19.270 0.029 18.919 0.019 19.151 0.016 19.398 0.021 19.618 0.059 0.011 030.2 058.9 044.4 DA        
4056-55357-0388 162435.66+150355.41 035 17.411 0.013 17.837 0.016 18.276 0.017 18.639 0.015 18.950 0.046 0.046 015.4 030.6 039.2 He-sdO       
1684-53239-0123 162436.83+321252.51 036 17.092 0.019 16.659 0.010 16.808 0.012 16.960 0.018 17.164 0.018 0.018 115.1 052.7 043.9 DA        
4067-55361-0820 162437.60+130502.70 005 22.926 0.356 21.061 0.032 20.664 0.032 20.615 0.036 20.611 0.149 0.052 022.3 028.2 038.4 sdA       
4184-55450-0678 162437.92+234406.14 022 19.649 0.029 18.715 0.016 18.383 0.012 18.278 0.018 18.226 0.026 0.063 017.4 041.4 042.1 sdA/F     
6313-56460-0768 162439.84+521326.51 006 22.282 0.332 20.602 0.049 20.333 0.033 20.134 0.042 20.210 0.147 0.019 010.6 080.5 043.3 sdA/F     
1854-53566-0468 162441.93+202828.34 043 17.146 0.018 16.228 0.015 15.961 0.015 15.864 0.016 15.833 0.017 0.056 036.6 037.2 041.1 sdA/F     
2531-54572-0049 162448.07+093003.06 014 19.794 0.034 18.562 0.014 18.433 0.011 18.412 0.016 18.445 0.028 0.057 012.5 024.2 036.8 sdA       
5191-56065-0804 162451.24+355127.95 023 18.024 0.017 18.440 0.014 19.000 0.019 19.332 0.026 19.674 0.065 0.014 016.5 057.8 044.2 DA        
4056-55357-0390 162452.47+150030.71 010 18.920 0.018 19.826 0.024 19.826 0.024 20.168 0.035 20.393 0.155 0.045 011.7 030.5 039.1 DA        
1408-52822-0427 162457.76+274757.80 019 18.552 0.020 17.353 0.015 17.260 0.019 17.280 0.018 17.276 0.020 0.077 016.2 046.7 043.0 sdA       
6029-56099-0928 162458.71+461622.93 021 18.636 0.022 18.453 0.018 18.814 0.014 19.126 0.019 19.347 0.049 0.005 020.0 072.3 044.1 DA        
1172-52759-0212 162501.74+390926.35 021 17.090 0.018 17.233 0.024 17.111 0.016 16.990 0.014 16.829 0.021 0.008 005.9 062.4 044.4 CV-H-He   
4067-55361-0856 162505.93+131013.39 006 22.135 0.183 20.784 0.030 20.587 0.034 20.431 0.045 20.572 0.179 0.047 000.0 028.4 038.3 sdA:      
5212-56016-0176 162506.34+073801.35 019 19.337 0.029 19.030 0.022 19.295 0.015 19.548 0.023 19.688 0.068 0.060 031.6 022.2 035.9 DA        
0624-52377-0128 162508.36+462752.68 011 19.587 0.032 19.192 0.014 19.171 0.015 19.218 0.024 19.470 0.055 0.007 072.6 072.6 044.1 DA        
1408-52822-0379 162508.49+283515.42 013 18.539 0.021 18.000 0.014 17.827 0.012 17.776 0.013 17.842 0.021 0.036 138.8 047.8 043.1 DA        
1172-52759-0405 162509.07+403226.11 039 16.994 0.019 16.149 0.014 15.924 0.015 15.814 0.017 15.855 0.018 0.006 019.3 064.3 044.4 sdA/F     
4064-55366-0510 162510.70+175241.59 017 19.706 0.040 19.063 0.014 18.783 0.016 18.702 0.018 18.768 0.051 0.039 119.7 034.0 040.1 DC        
5191-56065-0216 162510.97+342044.92 014 19.545 0.028 19.212 0.031 19.290 0.032 19.486 0.047 19.650 0.096 0.017 026.0 055.7 044.0 DA        
4953-55749-0388 162514.88+302610.82 032 17.084 0.019 18.040 0.018 18.040 0.018 18.310 0.023 18.549 0.033 0.020 000.8 050.3 043.5 DA        
4073-55663-0966 162515.12+174240.13 061 15.639 0.015 15.789 0.016 16.141 0.017 16.371 0.015 16.508 0.021 0.038 012.5 033.8 040.1 sdB       
4056-55357-0644 162516.41+160233.56 018 19.134 0.027 19.112 0.020 19.548 0.023 19.759 0.048 19.985 0.119 0.043 039.3 031.8 039.4 DA        
5007-55710-0076 162516.92+285331.60 007 21.327 0.093 20.669 0.026 20.436 0.027 20.410 0.039 20.323 0.116 0.029 014.4 048.2 043.2 sdA/F     
2531-54572-0446 162520.30+120308.78 005 18.132 0.018 18.544 0.011 18.407 0.016 18.217 0.013 17.715 0.022 0.077 017.2 027.2 037.8 CV-H+M    
5005-55751-0522 162521.68+285349.27 004 21.066 0.024 20.579 0.029 20.579 0.029 20.636 0.045 20.474 0.187 0.029 061.4 048.2 043.2 DA        
3442-54983-0129 162523.36+514149.83 056 17.062 0.016 16.126 0.016 16.038 0.011 16.038 0.014 16.066 0.014 0.018 013.3 079.7 043.3 sdA       
5005-55751-0452 162532.86+273356.17 048 16.919 0.017 16.902 0.015 17.283 0.011 17.577 0.013 17.844 0.021 0.057 056.5 046.5 042.8 DA        
1658-53240-0516 162535.21+221516.41 013 18.716 0.022 18.842 0.017 18.539 0.015 18.602 0.021 18.758 0.036 0.047 103.9 039.5 041.5 DC+DA     
2202-53566-0515 162539.16+142626.81 041 18.002 0.016 17.101 0.012 16.796 0.009 16.681 0.010 16.636 0.020 0.045 025.7 030.0 038.7 sdA/F     
4184-55450-0736 162540.54+231720.33 027 17.716 0.018 18.019 0.017 18.482 0.017 18.748 0.018 19.033 0.039 0.058 017.2 040.9 041.7 DA        
2208-53880-0194 162541.55+153307.34 013 19.236 0.029 18.804 0.018 18.768 0.014 18.752 0.019 18.724 0.040 0.036 082.8 031.3 039.2 DA        
3288-54908-0580 162542.12+502722.27 012 20.306 0.038 19.498 0.017 19.211 0.016 19.130 0.016 19.038 0.042 0.018 014.2 078.0 043.5 sdA/F     
1573-53226-0470 162546.32+251144.01 021 18.013 0.019 17.966 0.012 18.120 0.011 18.299 0.021 18.534 0.029 0.054 038.4 043.4 042.2 DBA       
4067-55361-0114 162546.57+124224.74 009 20.943 0.077 20.330 0.022 20.235 0.025 20.140 0.029 20.298 0.144 0.053 000.0 028.0 038.0 DA        
1573-53226-0467 162547.63+250155.46 006 20.195 0.042 19.745 0.019 19.816 0.019 19.943 0.028 20.124 0.094 0.045 037.8 043.1 042.2 DA        
1337-52767-0623 162555.28+375920.65 017 19.056 0.073 18.293 0.069 18.293 0.069 18.208 0.069 18.265 0.070 0.009 000.0 060.7 044.2 DA        
8058-57196-0545 162555.84+522329.81 003 23.484 0.559 20.869 0.030 19.140 0.016 18.566 0.019 18.198 0.028 0.021 025.0 080.6 043.1 dC        
3442-54983-0455 162556.71+541416.83 038 18.534 0.025 17.489 0.016 17.493 0.022 17.525 0.018 17.614 0.029 0.010 011.9 083.1 042.7 sdA       
1057-52522-0075 162600.25+345321.69 040 17.206 0.019 16.138 0.012 16.065 0.012 16.126 0.013 16.198 0.017 0.018 010.4 056.4 043.9 sdA/F     
4067-55361-0936 162601.37+131735.83 007 21.854 0.137 20.756 0.029 20.715 0.030 20.767 0.042 20.389 0.106 0.039 018.7 028.7 038.2 sdA       
1685-53463-0326 162602.64+311434.99 031 17.907 0.021 16.962 0.015 16.704 0.014 16.613 0.016 16.603 0.018 0.020 025.3 051.4 043.4 sdA/F     
2202-53566-0537 162603.61+145844.27 039 18.140 0.023 17.211 0.013 16.929 0.011 16.810 0.012 16.775 0.025 0.049 025.5 030.6 038.9 sdA/F     
2531-54572-0639 162604.06+105103.54 010 19.566 0.035 19.181 0.016 19.389 0.018 19.556 0.023 19.858 0.096 0.054 010.2 025.9 037.1 DA        
1058-52520-0433 162608.16+332827.77 012 18.692 0.023 18.670 0.023 18.541 0.014 18.722 0.020 18.826 0.036 0.021 004.5 054.5 043.7 CV-H      
2530-53881-0120 162608.25+122813.64 002 23.525 0.547 20.759 0.027 19.295 0.015 18.727 0.015 18.389 0.028 0.057 034.3 027.7 037.8 DQ        
5007-55710-0052 162608.98+282030.65 007 21.201 0.072 20.727 0.027 20.647 0.031 20.644 0.040 20.452 0.100 0.040 014.8 047.5 042.9 DA        
2970-54589-0096 162610.09+175437.84 033 18.018 0.021 17.129 0.012 16.778 0.012 16.619 0.016 16.540 0.021 0.041 042.2 034.2 039.9 sdA/F     
0624-52377-0634 162614.01+473840.88 047 16.921 0.018 16.490 0.028 16.443 0.015 16.518 0.012 16.624 0.013 0.009 293.0 074.2 043.8 DA        
6045-56072-0782 162617.30+412550.52 007 19.922 0.017 19.352 0.018 19.352 0.018 19.388 0.019 19.431 0.054 0.006 075.5 065.5 044.2 DC        
5005-55751-0449 162618.67+272524.33 021 18.431 0.019 18.345 0.013 18.660 0.013 18.985 0.020 19.205 0.041 0.051 018.3 046.3 042.6 DA        
4060-55359-0130 162621.56+181440.00 032 18.007 0.023 18.035 0.015 18.270 0.015 18.459 0.017 18.681 0.040 0.043 056.0 034.6 040.0 DB        
2560-54205-0132 162624.40+615853.39 006 20.671 0.067 20.083 0.023 19.792 0.020 19.749 0.025 19.630 0.070 0.029 032.1 093.0 040.5 DA        
0364-52000-0517 162627.36+001232.03 062 17.148 0.020 16.096 0.020 15.945 0.009 15.899 0.009 15.928 0.016 0.075 012.9 014.7 031.9 sdA/F     
1172-52759-0084 162628.51+383155.19 029 17.595 0.017 16.663 0.019 16.402 0.014 16.307 0.019 16.295 0.024 0.009 017.3 061.5 044.1 sdA/F     
4067-55361-0902 162629.90+135614.53 029 18.119 0.016 18.941 0.013 18.941 0.013 19.247 0.020 19.752 0.093 0.044 004.3 029.5 038.3 DA        
0364-52000-0442 162630.00+010343.17 034 18.637 0.024 17.631 0.011 17.421 0.012 17.363 0.012 17.350 0.021 0.064 012.1 015.5 032.3 sdA/F     
2530-53881-0006 162630.23+120039.64 031 18.109 0.018 17.099 0.012 16.769 0.012 16.631 0.010 16.564 0.016 0.069 013.0 027.3 037.5 sdA/F     
0364-52000-0143 162630.86-003315.10 042 16.956 0.023 17.008 0.012 17.335 0.008 17.654 0.013 17.952 0.026 0.072 024.9 013.9 031.4 DA        
2203-53915-0372 162632.09+135554.93 026 18.071 0.021 17.517 0.015 17.291 0.010 17.206 0.014 17.244 0.018 0.044 163.7 029.5 038.3 DA        
2884-54526-0638 162632.46+502443.20 006 20.102 0.020 20.219 0.027 20.219 0.027 20.353 0.042 20.428 0.155 0.019 018.1 077.9 043.4 DC:       
6313-56460-0192 162633.11+512855.82 007 20.648 0.065 20.333 0.023 20.281 0.026 20.335 0.033 20.319 0.107 0.016 044.2 079.4 043.2 DA        
2532-54589-0510 162635.55+101425.27 013 19.121 0.033 18.695 0.015 18.610 0.020 18.608 0.019 18.738 0.041 0.068 066.0 025.3 036.8 DA        
4056-55357-0734 162635.58+154441.63 013 20.243 0.047 19.661 0.019 19.411 0.018 19.407 0.022 19.320 0.065 0.047 036.5 031.6 039.0 DQ        
4067-55361-0900 162635.83+130544.63 030 18.390 0.022 18.485 0.013 18.812 0.014 19.049 0.019 19.329 0.058 0.048 034.1 028.5 038.0 DB        
2202-53566-0542 162636.20+144146.26 018 19.783 0.033 18.569 0.015 18.589 0.015 18.649 0.014 18.676 0.035 0.044 019.8 030.4 038.6 sdA       
1684-53239-0028 162637.46+313458.84 007 19.484 0.031 19.318 0.016 19.611 0.017 19.961 0.027 20.229 0.109 0.016 016.8 051.9 043.4 DA        
2530-53881-0619 162637.47+130641.58 052 16.830 0.018 15.679 0.012 15.781 0.011 15.863 0.013 15.922 0.015 0.047 012.6 028.5 038.0 sdA       
2531-54572-0579 162637.92+110430.63 006 20.000 0.042 19.753 0.018 20.003 0.022 20.218 0.038 20.412 0.157 0.056 013.2 026.2 037.1 DA        
4056-55357-0704 162638.52+165122.27 025 18.459 0.024 18.326 0.016 18.465 0.013 18.650 0.018 18.832 0.042 0.047 058.6 033.0 039.4 DC        
5212-56016-0906 162640.21+085753.71 016 19.333 0.033 19.284 0.015 19.587 0.018 19.893 0.028 20.207 0.114 0.053 011.6 023.9 036.2 DA        
2560-54205-0402 162642.70+635837.78 005 20.908 0.092 20.474 0.030 20.517 0.033 20.640 0.051 20.398 0.130 0.018 029.2 095.5 039.8 DAZ       
8056-57186-0499 162644.20+490007.17 019 18.471 0.023 18.035 0.014 18.124 0.011 18.221 0.014 18.388 0.036 0.012 040.8 076.0 043.5 DA        
6313-56460-0196 162646.43+513349.53 007 21.317 0.106 20.513 0.024 20.398 0.027 20.367 0.033 20.273 0.105 0.017 010.3 079.5 043.1 sdA/F     
4953-55749-0718 162646.92+313627.93 011 19.260 0.029 19.220 0.016 19.457 0.017 19.700 0.027 20.027 0.101 0.016 016.4 052.0 043.3 DBAZ      
4067-55361-0952 162647.78+135623.09 009 20.829 0.085 20.331 0.024 20.113 0.023 20.046 0.030 20.033 0.117 0.045 007.0 029.5 038.3 DA        
4188-55684-0478 162647.82+244521.04 008 21.079 0.079 20.010 0.020 19.868 0.022 19.565 0.026 19.809 0.061 0.047 019.2 042.9 041.9 sdA/F     
5212-56016-0932 162650.27+083026.29 022 18.718 0.022 18.609 0.019 18.723 0.011 18.860 0.017 19.100 0.046 0.055 027.2 023.4 035.9 DB        
6317-56448-0330 162652.13+482824.89 012 19.121 0.024 18.977 0.013 19.291 0.023 19.587 0.023 19.804 0.081 0.013 013.1 075.3 043.6 DA        
6035-56076-0120 162657.92+431958.86 006 21.137 0.076 20.629 0.025 20.432 0.027 20.403 0.042 20.558 0.151 0.008 026.7 068.2 044.0 DA        
4067-55361-0889 162657.96+132910.54 020 18.918 0.026 19.297 0.017 19.751 0.022 20.124 0.036 20.739 0.206 0.038 011.5 029.0 038.1 He-sdOB    
2884-54526-0630 162658.18+501519.65 021 18.856 0.026 18.462 0.017 18.663 0.015 18.881 0.018 19.072 0.046 0.020 041.1 077.7 043.3 DA        
2550-54206-0206 162658.63+613515.07 011 18.511 0.026 17.654 0.021 17.343 0.014 17.208 0.017 17.156 0.018 0.026 014.7 092.5 040.6 sdA/F     
0625-52145-0489 162659.85+491803.37 039 16.906 0.016 16.527 0.020 16.562 0.019 16.619 0.017 16.795 0.017 0.014 131.8 076.4 043.5 DA        
2202-53566-0577 162702.24+144324.70 005 20.356 0.046 20.158 0.021 20.141 0.023 20.265 0.036 20.309 0.135 0.043 031.5 030.5 038.5 DZ        
4064-55366-0468 162703.33+172327.52 028 18.416 0.021 18.460 0.017 18.775 0.015 19.022 0.018 19.255 0.049 0.045 022.0 033.6 039.5 DB 
1408-52822-0147 162710.78+270332.04 008 18.796 0.021 18.852 0.017 19.155 0.020 19.442 0.023 19.717 0.062 0.024 029.1 045.9 042.4 DBA 
2531-54572-0618 162711.09+111935.40 011 18.751 0.017 19.401 0.018 19.401 0.018 19.551 0.022 19.633 0.072 0.057 008.0 026.6 037.1 DA        
1574-53476-0548 162711.17+253108.49 015 18.794 0.023 18.862 0.014 19.119 0.014 19.337 0.017 19.567 0.067 0.044 029.1 043.9 042.0 DB        
6045-56072-0229 162712.55+403034.11 015 20.016 0.037 19.147 0.017 18.850 0.014 18.748 0.019 18.696 0.033 0.007 014.0 064.3 044.0 sdA/F     
1854-53566-0573 162712.57+203611.69 020 18.500 0.017 18.090 0.012 18.102 0.013 18.161 0.017 18.295 0.026 0.051 020.0 037.6 040.6 DA        
4056-55357-0260 162714.66+144550.54 008 21.545 0.137 20.305 0.025 20.156 0.025 20.086 0.034 20.050 0.109 0.041 018.9 030.5 038.5 sdA/F     
2202-53566-0562 162714.88+145415.07 015 19.204 0.032 18.833 0.013 18.931 0.015 19.111 0.020 19.243 0.061 0.043 017.8 030.7 038.6 DA        
4066-55444-0592 162718.39+120434.99 014 18.974 0.028 19.243 0.014 19.070 0.013 18.848 0.018 18.483 0.029 0.060 023.4 027.4 037.4 CV        
4953-55749-0732 162721.61+304320.23 019 18.977 0.025 18.741 0.013 18.764 0.017 18.842 0.016 19.012 0.043 0.018 023.1 050.8 043.1 DQ        
1685-53463-0329 162725.23+315059.81 024 18.532 0.036 17.448 0.020 17.423 0.021 17.453 0.019 17.541 0.026 0.015 018.0 052.3 043.2 sdA       
0625-52145-0578 162727.70+492507.99 010 19.345 0.032 18.982 0.021 18.958 0.021 18.977 0.021 19.279 0.058 0.016 046.0 076.6 043.4 DAZ       
1057-52522-0022 162728.86+344722.51 029 18.134 0.019 17.089 0.022 17.034 0.015 17.102 0.014 17.184 0.023 0.017 013.1 056.3 043.6 sdA       
1408-52822-0538 162731.63+275722.56 008 19.437 0.025 18.994 0.016 18.883 0.014 18.836 0.015 18.957 0.038 0.051 031.8 047.1 042.5 DA        
2532-54589-0140 162735.19+083223.01 013 19.845 0.040 18.676 0.017 18.622 0.026 18.641 0.034 18.714 0.038 0.052 014.4 023.5 035.8 sdA/F     
1173-52790-0387 162739.29+383456.09 002 23.321 0.669 20.466 0.031 18.928 0.021 18.404 0.019 18.056 0.028 0.008 020.7 061.6 043.8 dC        
4067-55361-0030 162740.27+130354.71 022 18.935 0.026 19.110 0.012 19.427 0.014 19.728 0.020 19.864 0.065 0.048 013.8 028.6 037.7 DB        
1685-53463-0328 162740.52+312257.42 007 19.530 0.029 19.349 0.026 19.485 0.017 19.608 0.023 19.676 0.067 0.018 023.2 051.7 043.1 DC        
2202-53566-0581 162744.37+142957.74 006 21.052 0.075 19.954 0.019 19.956 0.019 19.973 0.027 20.039 0.108 0.036 029.1 030.3 038.3 sdA       
2560-54205-0481 162746.83+631839.63 048 17.390 0.017 17.502 0.021 17.901 0.018 18.221 0.018 18.504 0.030 0.022 052.1 094.6 039.9 DA        
4064-55366-0568 162749.97+175733.26 021 19.228 0.025 19.119 0.017 19.268 0.015 19.460 0.018 19.635 0.069 0.045 034.2 034.4 039.6 DA        
4064-55366-0588 162749.97+183845.97 007 22.382 0.277 20.766 0.030 20.499 0.033 20.396 0.039 20.540 0.179 0.047 013.7 035.3 039.8 sdA/F     
1572-53177-0247 162752.20+223743.81 036 18.080 0.021 16.976 0.014 16.915 0.009 16.924 0.014 16.981 0.015 0.046 011.4 040.2 041.1 sdA/F     
4066-55444-0598 162752.23+121654.40 024 18.517 0.019 18.673 0.014 18.917 0.012 19.179 0.016 19.392 0.051 0.047 023.3 027.7 037.4 DB        
4955-55750-0854 162752.24+332153.74 034 17.969 0.021 17.668 0.014 17.941 0.016 18.213 0.020 18.471 0.037 0.020 026.8 054.4 043.4 DA        
4056-55357-0788 162752.76+164704.00 042 17.525 0.019 17.403 0.017 17.743 0.012 17.996 0.017 18.267 0.036 0.049 041.0 033.0 039.1 DA        
1408-52822-0214 162753.75+262929.75 046 15.970 0.014 14.832 0.017 15.063 0.012 15.238 0.018 15.387 0.018 0.044 012.0 045.2 042.1 sdA       
2202-53566-0608 162753.87+151147.70 037 18.263 0.027 17.092 0.011 17.022 0.012 17.057 0.018 17.001 0.017 0.055 013.3 031.1 038.5 sdA       
4953-55749-0750 162754.95+314324.27 024 18.254 0.022 18.278 0.017 18.622 0.016 18.958 0.022 19.221 0.068 0.017 028.7 052.2 043.1 DA        
1572-53177-0393 162755.56+240236.91 040 17.932 0.019 16.777 0.017 16.637 0.019 16.603 0.016 16.626 0.019 0.053 018.7 042.0 041.5 sdA/F     
2531-54572-0623 162756.07+100326.69 014 18.902 0.029 18.730 0.013 19.037 0.015 19.262 0.017 19.629 0.076 0.057 042.0 025.2 036.4 DA        
1058-52520-0221 162757.08+331346.09 016 18.701 0.017 18.225 0.015 18.225 0.015 18.302 0.019 18.366 0.030 0.017 007.7 054.2 043.3 DA        
1408-52822-0159 162757.95+270022.63 005 19.746 0.029 19.333 0.016 19.533 0.018 19.761 0.024 20.072 0.083 0.027 047.5 045.9 042.2 DA        
0364-52000-0554 162759.39+001940.29 024 19.295 0.032 18.360 0.009 18.035 0.010 17.900 0.015 17.842 0.023 0.086 013.4 015.0 031.6 sdA/F     
4953-55749-0742 162804.23+320016.67 025 18.023 0.018 17.986 0.013 18.343 0.016 18.633 0.022 18.853 0.042 0.018 074.3 052.6 043.1 DA        
6045-56072-0836 162805.46+411334.17 011 20.194 0.051 19.733 0.022 19.662 0.022 19.619 0.027 19.716 0.094 0.007 032.4 065.3 043.8 DA        
4184-55450-0185 162806.50+224510.24 006 21.224 0.074 20.797 0.029 20.692 0.027 20.757 0.044 20.597 0.136 0.049 002.0 040.4 041.1 DA:       
4184-55450-0844 162808.39+233254.18 015 18.894 0.022 18.356 0.018 18.195 0.010 18.206 0.014 18.258 0.026 0.044 142.9 041.4 041.3 DAH       
4066-55444-0630 162813.26+122451.81 064 16.459 0.020 16.120 0.014 16.363 0.009 16.490 0.011 16.716 0.017 0.045 141.1 027.9 037.3 DA        
2207-53558-0315 162815.14+165848.58 038 17.640 0.021 16.450 0.014 16.464 0.012 16.508 0.012 16.569 0.019 0.054 018.7 033.3 039.1 sdA/F     
4066-55444-0638 162817.21+115111.59 013 21.437 0.100 19.945 0.019 19.703 0.019 19.622 0.022 19.589 0.067 0.065 015.3 027.3 037.1 sdA       
2970-54589-0633 162820.03+185641.70 043 17.671 0.018 16.753 0.023 16.463 0.015 16.346 0.014 16.315 0.021 0.042 021.7 035.7 039.8 sdA/F     
1058-52520-0509 162825.98+333450.65 022 17.508 0.018 17.637 0.019 18.041 0.018 18.354 0.028 18.665 0.047 0.020 034.9 054.7 043.3 DA        
1573-53226-0058 162828.91+234116.48 032 17.958 0.017 16.980 0.019 16.690 0.012 16.587 0.013 16.551 0.016 0.048 014.2 041.6 041.2 sdA/F     
6045-56072-0198 162830.44+404837.71 052 15.974 0.014 15.976 0.020 16.387 0.015 16.670 0.015 17.675 0.048 0.007 061.0 064.7 043.7 DA        
1572-53177-0400 162830.89+240259.15 004 20.121 0.039 20.014 0.018 19.857 0.019 19.671 0.021 19.485 0.054 0.053 007.6 042.1 041.3 CV-H      
4064-55366-0386 162831.85+173607.84 008 21.252 0.114 20.451 0.024 20.276 0.025 20.215 0.036 20.141 0.111 0.041 012.8 034.1 039.3 sdA/F     
5212-56016-0982 162838.42+083328.91 018 18.513 0.025 19.283 0.015 19.283 0.015 19.614 0.024 20.002 0.097 0.046 006.5 023.7 035.5 DA        
0364-52000-0054 162842.27-005258.61 039 18.650 0.020 17.483 0.013 17.357 0.011 17.340 0.011 17.361 0.020 0.090 011.7 013.9 030.8 sdA       
1058-52520-0242 162844.64+323015.55 019 18.296 0.022 18.201 0.015 18.201 0.015 18.437 0.019 18.697 0.042 0.017 003.4 053.3 043.1 DA        
1572-53177-0200 162846.43+234917.22 008 20.295 0.041 19.301 0.019 19.178 0.018 19.118 0.018 19.083 0.041 0.048 013.2 041.8 041.2 sdA/F     
0815-52374-0629 162847.45+431658.43 040 17.144 0.021 16.316 0.015 16.007 0.012 15.907 0.020 15.880 0.015 0.007 041.4 068.1 043.7 sdA/F     
1572-53177-0204 162847.78+225039.63 011 19.486 0.028 19.012 0.021 19.220 0.020 19.461 0.021 19.659 0.063 0.047 020.3 040.6 040.9 DA        
5212-56016-0014 162852.17+080105.57 016 19.151 0.027 19.139 0.015 19.319 0.017 19.539 0.021 19.752 0.069 0.061 010.8 023.1 035.3 DB        
1685-53463-0422 162853.08+311412.28 035 17.567 0.017 16.679 0.016 16.449 0.014 16.353 0.015 16.333 0.019 0.024 015.9 051.6 042.8 sdA/F     
4184-55450-0151 162854.25+230123.91 023 18.820 0.024 18.691 0.013 18.800 0.016 18.940 0.015 19.230 0.046 0.051 056.4 040.8 041.0 DB        
4067-55361-0982 162854.39+132913.24 007 21.706 0.146 20.372 0.022 20.132 0.021 20.039 0.028 20.160 0.100 0.044 015.4 029.3 037.6 sdA/F     
4184-55450-0160 162856.28+230353.76 024 19.454 0.028 18.609 0.018 18.398 0.016 18.270 0.022 18.080 0.024 0.049 019.4 040.9 041.0 sdA/F     
6309-56485-0016 162857.60+535430.41 028 18.420 0.020 18.176 0.015 18.494 0.019 18.746 0.018 19.043 0.042 0.012 017.3 082.5 042.4 DA        
2202-53566-0634 162858.18+141508.56 037 17.623 0.017 17.204 0.016 17.293 0.016 17.420 0.010 17.582 0.020 0.041 075.3 030.2 037.9 DA        
0364-52000-0003 162859.88-011238.82 022 18.213 0.020 18.187 0.012 18.207 0.011 18.207 0.013 18.250 0.027 0.108 013.8 013.7 030.6 sdB       
5190-56077-0215 162900.98+380508.51 010 20.268 0.045 19.804 0.020 19.665 0.022 19.620 0.021 19.694 0.066 0.009 026.2 060.9 043.6 DA        
1854-53566-0617 162901.51+204644.32 010 19.374 0.028 18.907 0.020 19.092 0.013 19.275 0.018 19.491 0.056 0.050 053.3 038.0 040.3 DA        
1421-53149-0552 162903.61+292752.07 007 19.833 0.042 19.389 0.017 19.478 0.024 19.648 0.029 19.870 0.124 0.022 034.9 049.2 042.5 DA        
4061-55362-0446 162904.19+184639.77 032 17.646 0.015 18.047 0.018 18.521 0.015 18.827 0.016 19.159 0.035 0.045 012.9 035.6 039.6 He-sdO    
5190-56077-0220 162912.30+375952.65 023 18.440 0.021 18.250 0.017 18.555 0.019 18.823 0.015 19.111 0.044 0.009 025.0 060.8 043.5 DA        
1854-53566-0050 162915.35+191742.13 031 17.598 0.014 16.707 0.010 16.418 0.011 16.311 0.017 16.320 0.027 0.046 020.6 036.2 039.7 sdA/F     
4188-55684-0653 162917.67+250117.85 002 24.809 0.731 21.251 0.033 20.362 0.049 19.504 0.021 19.256 0.049 0.035 045.8 043.4 041.4 dC        
0364-52000-0611 162918.99+004551.59 036 17.964 0.016 17.609 0.010 17.668 0.009 17.760 0.012 17.910 0.022 0.074 039.6 015.7 031.5 DA        
4064-55366-0346 162919.01+173428.16 030 18.688 0.013 18.897 0.013 18.897 0.013 19.213 0.022 19.560 0.073 0.042 004.6 034.1 039.1 DA        
4955-55750-0140 162922.26+315914.68 005 21.097 0.030 20.360 0.031 20.360 0.031 20.336 0.044 20.428 0.160 0.020 090.4 052.6 042.8 DA        
0627-52144-0305 162923.70+455729.57 001 23.908 0.587 21.369 0.040 19.653 0.021 19.155 0.019 19.002 0.035 0.010 051.6 071.8 043.4 dC        
2532-54589-0546 162927.25+100052.96 010 19.692 0.035 19.087 0.015 18.876 0.013 18.797 0.017 18.868 0.044 0.055 022.4 025.4 036.0 DA        
1685-53463-0412 162928.53+312510.96 001 24.463 1.112 20.986 0.043 19.485 0.021 19.053 0.025 18.803 0.051 0.020 046.0 051.8 042.7 dC        
2550-54206-0441 162931.41+634152.77 029 15.706 0.020 14.544 0.020 14.700 0.016 14.833 0.016 14.929 0.021 0.018 012.9 095.0 039.6 sdA       
1854-53566-0600 162932.79+200840.70 030 18.093 0.019 17.191 0.018 16.898 0.016 16.760 0.016 16.721 0.020 0.057 021.5 037.3 039.9 sdA/F     
2560-54205-0519 162934.35+625927.68 034 18.869 0.033 18.052 0.023 17.799 0.012 17.691 0.015 17.652 0.024 0.018 011.9 094.1 039.8 sdA/F     
6313-56460-0904 162935.75+525553.43 055 15.338 0.015 15.469 0.017 15.877 0.012 16.163 0.018 16.441 0.014 0.025 019.7 081.2 042.5 sdB       
1409-52824-0339 162936.53+263519.57 005 19.052 0.026 19.273 0.017 18.752 0.013 18.157 0.017 17.711 0.024 0.048 016.1 045.5 041.7 CV-H-He   
5005-55751-0720 162939.55+290859.42 014 19.010 0.025 19.081 0.020 19.511 0.026 19.755 0.029 20.132 0.121 0.019 012.1 048.8 042.3 DA        
1058-52520-0542 162939.63+334336.74 028 18.055 0.025 17.215 0.013 16.979 0.014 16.888 0.022 16.854 0.026 0.019 038.6 055.0 043.0 sdA/F     
1572-53177-0423 162939.81+241748.65 054 16.538 0.019 15.353 0.015 15.522 0.012 15.657 0.017 15.799 0.018 0.044 011.6 042.5 041.1 sdA       
2207-53558-0372 162941.15+180200.93 008 19.543 0.034 19.100 0.018 19.300 0.018 19.535 0.020 19.892 0.099 0.040 046.7 034.7 039.2 DA        
1572-53177-0421 162942.09+242527.60 011 18.830 0.023 18.898 0.019 19.281 0.017 19.557 0.020 19.998 0.081 0.041 017.6 042.7 041.2 DA        
0348-51696-0358 162945.13+000904.42 012 20.064 0.037 18.939 0.011 18.797 0.015 18.812 0.022 18.893 0.042 0.091 012.6 015.1 031.1 sdA/F     
2207-53558-0367 162946.94+175805.19 006 19.828 0.038 19.677 0.019 19.779 0.020 19.969 0.024 20.094 0.119 0.041 011.6 034.6 039.1 DZ        
5005-55751-0724 162948.44+285821.03 007 20.761 0.072 20.156 0.024 20.000 0.037 19.937 0.061 20.207 0.164 0.020 035.5 048.6 042.2 DA        
4184-55450-0058 162949.35+221435.59 010 20.439 0.020 19.842 0.018 19.842 0.018 19.885 0.024 19.966 0.084 0.035 009.2 039.9 040.5 DC:       
3442-54983-0118 162951.89+522306.41 024 19.215 0.029 18.319 0.017 18.100 0.015 17.995 0.021 18.000 0.024 0.023 016.7 080.5 042.5 sdA/F     
5188-55803-0478 162954.54+340704.27 027 17.655 0.018 17.694 0.020 18.093 0.013 18.386 0.016 18.672 0.033 0.019 021.3 055.5 043.0 DA        
2207-53558-0282 162959.71+160356.55 050 15.964 0.018 14.875 0.008 14.804 0.017 14.846 0.016 14.843 0.017 0.047 039.4 032.4 038.4 sdA       
5191-56065-0038 163003.10+350148.72 009 20.329 0.044 19.823 0.019 19.700 0.033 19.718 0.037 19.776 0.080 0.018 039.3 056.8 043.1 DA        
4066-55444-0692 163004.22+131312.10 005 23.063 0.518 20.908 0.034 20.468 0.030 20.310 0.036 20.240 0.143 0.052 022.2 029.1 037.3 sdA/F     
0626-52057-0512 163008.28+453746.77 036 17.391 0.024 16.531 0.016 16.275 0.014 16.184 0.018 16.171 0.016 0.008 023.6 071.3 043.3 sdA/F     
1338-52765-0130 163009.46+351305.94 018 18.533 0.020 18.060 0.014 18.134 0.014 18.251 0.018 18.383 0.027 0.019 027.5 057.0 043.1 DA        
1573-53226-0003 163010.19+231734.97 024 17.921 0.016 17.519 0.016 17.682 0.014 17.862 0.016 18.058 0.025 0.039 040.0 041.3 040.8 DA        
2533-54585-0325 163013.93+123941.95 007 20.194 0.042 19.863 0.019 20.038 0.024 20.226 0.034 20.463 0.127 0.048 019.3 028.5 037.0 DAH       
4068-55445-0416 163014.50+125214.18 028 17.940 0.020 18.126 0.015 18.432 0.013 18.320 0.013 18.025 0.023 0.053 018.0 028.7 037.1 DA+M      
4064-55366-0290 163014.61+165856.41 018 18.945 0.027 19.254 0.018 19.759 0.024 20.089 0.034 20.204 0.101 0.053 012.7 033.5 038.7 DO        
1173-52790-0478 163020.08+381645.99 013 18.731 0.021 18.408 0.017 18.673 0.012 18.919 0.019 19.252 0.050 0.008 048.2 061.2 043.3 DA        
1571-53174-0351 163023.15+223647.66 011 19.330 0.028 18.879 0.018 19.087 0.017 19.301 0.020 19.501 0.067 0.043 024.7 040.4 040.5 DA        
4187-55693-0488 163023.27+214558.23 066 16.108 0.012 15.865 0.010 16.196 0.012 16.452 0.016 16.689 0.015 0.037 010.9 039.4 040.3 BHB       
6030-56097-0384 163024.27+435843.82 002 21.853 0.134 21.364 0.044 21.204 0.055 21.130 0.070 21.096 0.235 0.006 000.0 069.0 043.3 DA:       
3442-54983-0534 163024.32+534214.32 036 18.780 0.024 17.939 0.017 17.657 0.016 17.578 0.015 17.575 0.025 0.019 021.2 082.2 042.2 sdA/F     
6317-56448-0832 163027.81+501133.22 010 20.073 0.039 19.577 0.022 19.468 0.018 19.427 0.022 19.452 0.064 0.020 035.0 077.5 042.8 DA        
4056-55357-0882 163029.01+161206.91 005 21.419 0.034 20.735 0.044 20.735 0.044 20.887 0.058 20.789 0.249 0.046 000.0 032.6 038.3 DC:       
2203-53915-0478 163029.78+135046.08 006 20.188 0.045 19.752 0.016 19.683 0.018 19.668 0.024 19.701 0.085 0.046 014.8 029.9 037.4 DA        
6035-56076-0992 163030.11+434537.73 004 21.359 0.086 20.820 0.027 20.679 0.033 20.604 0.039 20.580 0.131 0.008 000.0 068.7 043.3 DA:       
3442-54983-0573 163030.37+534436.21 034 18.867 0.025 18.026 0.017 17.746 0.016 17.668 0.015 17.627 0.025 0.017 019.5 082.3 042.2 sdA/F     
5190-56077-0856 163034.24+385735.23 042 16.752 0.019 16.621 0.016 16.975 0.012 17.281 0.019 17.564 0.025 0.005 028.7 062.1 043.3 DA        
5005-55751-0254 163036.81+272451.56 036 18.217 0.021 17.929 0.014 18.044 0.012 18.204 0.016 18.385 0.026 0.031 020.5 046.6 041.7 DAH       
1421-53149-0058 163041.83+280837.20 002 22.042 0.166 20.334 0.027 19.239 0.018 18.887 0.019 18.719 0.032 0.048 019.0 047.6 041.9 dC        
2533-54585-0295 163043.84+112537.24 016 19.061 0.027 18.626 0.018 18.581 0.011 18.631 0.015 18.715 0.031 0.066 039.4 027.1 036.4 DA        
3442-54983-0569 163044.14+540622.12 046 18.005 0.021 17.120 0.017 16.899 0.014 16.830 0.018 16.799 0.022 0.012 020.8 082.7 042.1 sdA/F     
0364-52000-0638 163045.03+004025.21 001 25.227 1.140 21.822 0.097 20.006 0.038 19.488 0.034 19.241 0.063 0.074 057.6 015.8 031.2 dC        
0348-51696-0316 163047.89-000329.76 006 19.834 0.031 19.722 0.016 20.043 0.019 20.257 0.032 20.338 0.122 0.084 022.3 015.1 030.8 DA        
4056-55357-0916 163047.99+162243.59 035 18.099 0.022 17.892 0.014 18.219 0.017 18.498 0.022 18.823 0.053 0.051 050.0 032.9 038.3 DA        
5005-55751-0770 163049.94+285630.66 005 21.151 0.030 20.400 0.033 20.400 0.033 20.392 0.041 20.297 0.145 0.024 005.5 048.6 042.0 DA        
6314-56191-0550 163050.52+514334.91 014 18.805 0.032 18.628 0.017 18.792 0.020 18.931 0.018 19.222 0.065 0.018 034.9 079.6 042.5 DC        
1421-53149-0585 163051.12+292037.89 012 19.297 0.028 18.867 0.020 19.130 0.022 19.290 0.025 19.580 0.063 0.025 046.0 049.1 042.1 DA        
1685-53463-0189 163053.30+301052.05 037 17.490 0.021 16.404 0.012 16.404 0.017 16.476 0.014 16.555 0.015 0.019 019.4 050.3 042.2 sdA       
1685-53463-0242 163058.09+294354.19 009 20.177 0.052 19.118 0.019 18.944 0.024 18.814 0.020 18.844 0.046 0.020 014.7 049.7 042.1 sdA/F     
1571-53174-0344 163058.68+231558.58 035 17.860 0.018 16.763 0.017 16.684 0.014 16.699 0.014 16.769 0.026 0.038 014.6 041.3 040.6 sdA       
6030-56097-0630 163100.45+452710.44 031 17.417 0.032 17.563 0.022 17.913 0.021 18.188 0.019 18.494 0.035 0.005 017.3 071.1 043.2 DB        
1173-52790-0443 163100.56+391801.66 048 16.041 0.017 14.844 0.015 15.044 0.017 15.214 0.019 15.307 0.017 0.006 011.1 062.6 043.2 sdA       
2208-53880-0625 163105.55+161000.86 042 17.232 0.019 16.110 0.022 16.056 0.012 16.100 0.015 16.188 0.020 0.049 017.3 032.6 038.2 sdA       
2203-53915-0134 163105.65+133341.44 036 17.706 0.018 16.627 0.016 16.534 0.016 16.533 0.013 16.584 0.020 0.045 014.0 029.6 037.2 sdA/F     
1338-52765-0565 163106.21+373121.47 022 18.848 0.025 17.800 0.019 17.730 0.016 17.756 0.021 17.787 0.026 0.009 014.0 060.2 043.1 sdA       
4061-55362-0674 163113.12+203412.41 006 21.119 0.063 20.714 0.026 20.861 0.051 20.554 0.038 20.643 0.132 0.050 027.0 038.0 039.7 DA:       
5005-55751-0800 163116.62+291020.14 008 20.538 0.056 19.987 0.020 19.826 0.024 19.757 0.028 19.725 0.073 0.026 031.8 048.9 041.9 DA        
0348-51671-0284 163118.84-010244.57 016 19.723 0.030 18.624 0.014 18.492 0.012 18.498 0.013 18.563 0.032 0.111 011.4 014.2 030.2 sdA       
5005-55751-0204 163120.39+271336.16 005 21.270 0.024 20.410 0.025 20.410 0.025 20.322 0.037 20.339 0.103 0.035 034.7 046.4 041.5 DA:       
0348-51671-0398 163121.42+004158.00 019 19.493 0.032 18.468 0.013 18.326 0.013 18.290 0.012 18.359 0.032 0.075 017.2 015.9 031.1 sdA       
1571-53174-0317 163122.60+220124.99 006 19.790 0.033 19.115 0.014 18.866 0.013 18.750 0.016 18.838 0.035 0.038 125.4 039.8 040.1 DA        
1685-53463-0187 163123.97+301550.30 049 16.028 0.022 14.936 0.023 14.856 0.022 14.894 0.025 14.961 0.018 0.019 035.4 050.4 042.1 sdA/F     
5195-56048-0320 163126.26+363320.06 006 20.796 0.052 20.227 0.019 19.991 0.022 19.921 0.027 19.805 0.066 0.010 065.2 058.9 043.0 DA        
4061-55362-0364 163127.87+183012.10 026 18.498 0.018 18.568 0.016 18.971 0.016 19.252 0.019 19.512 0.044 0.040 021.2 035.5 039.0 DA        
4061-55362-0720 163129.51+203201.60 005 21.425 0.099 20.777 0.029 20.545 0.028 20.508 0.038 20.459 0.133 0.050 021.6 037.9 039.6 DA        
1338-52765-0110 163132.74+355328.96 009 21.970 0.130 19.085 0.018 17.398 0.013 16.885 0.013 16.718 0.017 0.015 178.1 058.0 042.9 dC        
2208-53880-0036 163133.16+153329.30 017 18.679 0.026 18.236 0.018 18.292 0.013 18.346 0.016 18.474 0.037 0.053 043.6 032.0 037.9 DA        
2560-54205-0092 163138.65+620413.67 010 19.986 0.043 19.702 0.020 20.044 0.025 20.242 0.040 20.530 0.152 0.027 023.3 092.9 039.9 DA        
2203-53915-0544 163139.44+141625.42 010 19.772 0.038 19.234 0.015 19.310 0.015 19.522 0.024 19.685 0.091 0.042 028.6 030.5 037.3 DA        
5005-55751-0170 163139.54+271633.20 007 20.982 0.064 20.520 0.024 20.341 0.024 20.315 0.033 20.193 0.089 0.039 013.1 046.5 041.5 DA:       
1058-52520-0584 163144.71+334806.88 033 17.702 0.017 16.612 0.024 16.633 0.014 16.691 0.013 16.763 0.019 0.019 011.0 055.1 042.6 sdA       
4056-55357-0968 163145.96+160142.17 008 20.765 0.077 20.286 0.022 20.134 0.022 20.137 0.032 20.064 0.127 0.056 029.9 032.6 038.0 DA        
5201-55832-0514 163146.80+294643.54 018 18.764 0.021 18.825 0.018 19.069 0.021 19.364 0.061 19.616 0.213 0.024 058.4 049.8 042.0 DB        
4187-55693-0448 163150.83+212425.74 035 17.395 0.013 18.181 0.014 18.181 0.014 18.570 0.022 18.908 0.041 0.039 003.0 039.1 039.8 DA        
1173-52790-0540 163153.44+392358.15 014 18.786 0.026 18.278 0.017 18.487 0.015 18.670 0.017 18.913 0.037 0.007 022.5 062.8 043.1 DA        
2550-54206-0536 163157.74+633017.51 013 18.694 0.020 17.737 0.017 17.376 0.012 17.241 0.014 17.189 0.016 0.019 028.2 094.6 039.4 sdA/F     
0348-51671-0310 163200.32-001928.31 020 18.019 0.018 18.410 0.010 18.838 0.011 19.171 0.015 19.492 0.056 0.080 015.4 015.0 030.4 DAO        
4061-55362-0688 163200.38+200107.50 007 20.925 0.061 20.325 0.020 20.283 0.025 20.310 0.030 20.291 0.093 0.059 052.9 037.4 039.3 DA        
2207-53558-0188 163200.41+164145.48 014 19.598 0.034 18.595 0.020 18.297 0.016 18.197 0.022 18.198 0.040 0.057 012.4 033.4 038.2 sdA/F     
5005-55751-0856 163209.01+282748.18 008 20.692 0.069 20.120 0.025 20.035 0.025 19.980 0.033 20.039 0.122 0.031 012.4 048.1 041.6 DC:       
1571-53174-0387 163212.19+230546.46 005 20.005 0.022 20.028 0.021 20.028 0.021 20.172 0.031 20.411 0.111 0.042 033.7 041.2 040.3 DC:       
4064-55366-0778 163212.26+175318.33 070 15.486 0.023 15.787 0.017 16.219 0.015 16.522 0.018 16.866 0.015 0.050 015.6 034.8 038.6 sdOB       
1421-53149-0023 163212.56+284238.38 011 18.961 0.029 18.597 0.018 18.887 0.019 19.146 0.022 19.364 0.083 0.029 014.8 048.4 041.7 DA        
4061-55362-0750 163213.05+205124.04 039 17.279 0.024 17.403 0.016 17.815 0.019 18.141 0.017 18.460 0.032 0.048 013.3 038.4 039.6 sdB       
5005-55751-0872 163213.84+292123.09 010 20.523 0.047 19.654 0.019 19.576 0.041 19.626 0.107 20.407 0.275 0.019 016.4 049.2 041.8 sdA/F     
4066-55444-0838 163215.75+115722.04 005 21.550 0.113 20.956 0.032 20.731 0.033 20.639 0.045 20.439 0.144 0.048 026.3 027.9 036.2 sdA       
4066-55444-0826 163217.22+120934.31 009 21.118 0.087 20.392 0.025 20.129 0.026 19.995 0.030 19.708 0.076 0.046 010.5 028.2 036.3 sdA/F     
4188-55684-0260 163217.69+241227.13 009 21.147 0.081 20.036 0.021 19.860 0.022 19.710 0.027 19.586 0.059 0.036 003.5 042.6 040.5 sdA:      
5202-55824-0464 163218.63+313757.86 005 20.956 0.029 20.342 0.027 20.342 0.027 20.372 0.036 20.181 0.092 0.022 005.8 052.3 042.2 DC        
6045-56072-0036 163218.85+404618.87 026 18.075 0.021 18.210 0.015 18.650 0.015 18.971 0.020 19.251 0.061 0.007 018.5 064.6 043.0 DA        
4061-55362-0290 163223.45+184324.28 032 18.876 0.025 17.979 0.012 17.686 0.014 17.554 0.019 17.523 0.021 0.040 024.1 035.8 038.8 sdA/F     
2560-54205-0547 163223.55+632801.66 016 19.297 0.027 19.097 0.028 19.455 0.042 19.733 0.240 20.011 0.681 0.021 034.7 094.6 039.4 DA+M      
5195-56048-0242 163224.70+350626.53 007 20.779 0.021 20.132 0.024 20.132 0.024 20.110 0.030 20.217 0.110 0.018 019.6 056.9 042.6 DC        
8058-57196-0766 163225.03+514630.34 004 21.403 0.110 20.893 0.063 21.196 0.267 21.501 0.399 21.168 0.358 0.019 000.0 079.6 042.2 DA        
4064-55366-0822 163228.56+191300.17 005 21.483 0.089 20.894 0.026 20.663 0.027 20.583 0.032 20.500 0.108 0.041 047.8 036.4 039.0 DA        
4190-55686-0500 163230.56+263354.18 017 18.401 0.024 18.834 0.016 19.383 0.020 19.805 0.044 20.170 0.105 0.034 017.3 045.6 041.1 DA       
4187-55693-0404 163231.63+211541.44 016 19.311 0.028 19.059 0.012 19.327 0.018 19.633 0.034 19.813 0.082 0.042 017.1 038.9 039.6 DA        
1409-52824-0185 163234.69+254836.83 001 23.184 0.330 20.584 0.023 19.109 0.013 18.604 0.014 18.353 0.030 0.030 040.7 044.7 040.9 dC        
1685-53463-0501 163237.16+310518.81 013 19.195 0.029 18.788 0.020 18.946 0.024 19.001 0.026 19.213 0.063 0.022 032.9 051.6 042.0 DA        
1573-53226-0635 163242.24+242655.24 006 21.466 0.099 19.604 0.016 18.735 0.017 18.493 0.016 18.402 0.030 0.037 339.8 042.9 040.5 DC        
0627-52144-0398 163243.65+473100.85 013 19.229 0.023 18.821 0.016 18.879 0.015 18.958 0.021 19.161 0.052 0.015 028.8 073.8 042.7 DA        
1421-53149-0021 163248.24+284021.93 009 19.298 0.035 18.809 0.024 18.831 0.022 18.905 0.021 18.962 0.067 0.032 052.1 048.4 041.5 DC        
2948-54553-0427 163248.38+282057.66 051 17.182 0.017 16.088 0.018 16.056 0.016 16.080 0.019 16.148 0.018 0.036 022.5 048.0 041.4 sdA       
8058-57196-0278 163250.59+512023.42 006 21.414 0.146 20.772 0.192 20.948 0.404 21.601 0.218 22.072 0.848 0.017 000.0 079.0 042.2 DA        
6317-56448-0158 163251.22+491713.51 007 20.929 0.071 20.474 0.031 20.312 0.025 20.265 0.032 20.330 0.110 0.012 031.3 076.2 042.5 DA        
2560-54205-0555 163252.98+631348.78 029 19.312 0.032 18.432 0.025 18.183 0.014 18.063 0.015 18.028 0.026 0.019 014.9 094.3 039.4 sdA/F     
6030-56097-0288 163258.83+430346.73 015 19.081 0.015 19.222 0.018 19.222 0.018 19.497 0.022 19.734 0.067 0.005 004.0 067.8 042.9 sdB       
6313-56460-0943 163259.40+523405.96 014 18.990 0.025 19.007 0.017 19.232 0.017 19.410 0.022 19.634 0.061 0.027 021.7 080.6 042.0 DB        
2255-53565-0317 163305.09+360004.72 034 17.795 0.017 16.883 0.021 16.692 0.010 16.633 0.011 16.675 0.016 0.014 013.1 058.2 042.6 sdA/F     
2948-54553-0434 163305.39+275417.86 004 20.684 0.066 20.326 0.027 20.076 0.028 20.031 0.035 19.936 0.111 0.070 034.4 047.4 041.3 sdA       
4061-55362-0248 163310.02+184011.79 028 18.405 0.020 18.277 0.011 18.368 0.018 18.553 0.021 18.732 0.030 0.046 040.0 035.9 038.6 DZ     
4063-55364-0472 163314.13+161013.98 010 21.835 0.184 20.042 0.028 19.127 0.017 18.499 0.017 18.092 0.029 0.060 010.3 032.9 037.7 dC        
2533-54585-0526 163314.59+121549.66 014 19.300 0.028 18.913 0.016 19.196 0.014 19.444 0.017 19.706 0.073 0.054 037.1 028.4 036.2 DA        
0348-51671-0419 163314.74+010037.11 046 18.054 0.017 16.981 0.009 16.858 0.009 16.875 0.010 16.926 0.014 0.074 014.9 016.5 030.8 sdA       
5188-55803-0358 163317.67+340705.22 010 20.325 0.042 19.714 0.026 19.507 0.022 19.413 0.021 19.414 0.049 0.020 029.0 055.6 042.3 DA        
5202-55824-0586 163320.29+330216.75 009 20.461 0.051 20.024 0.025 19.859 0.022 19.894 0.031 19.957 0.119 0.019 042.6 054.2 042.2 DA        
5188-55803-0336 163321.19+332318.21 007 21.028 0.062 20.262 0.024 20.071 0.019 20.030 0.030 19.825 0.074 0.021 012.4 054.6 042.2 sdA/F     
4190-55686-0450 163322.16+254927.11 019 19.837 0.037 18.890 0.017 18.615 0.013 18.767 0.019 18.524 0.031 0.027 010.9 044.7 040.7 sdA/F     
5188-55803-0738 163322.86+341835.45 021 18.443 0.017 18.519 0.018 18.871 0.020 19.154 0.019 19.375 0.053 0.021 028.6 055.9 042.3 DB        
2204-53877-0368 163323.43+143926.00 013 19.326 0.033 18.896 0.017 18.843 0.016 18.904 0.018 19.026 0.053 0.050 031.0 031.2 037.1 DA        
4061-55362-0278 163326.34+193811.08 014 19.452 0.014 19.687 0.019 19.687 0.019 19.971 0.032 20.401 0.094 0.049 009.2 037.0 038.9 DA        
5188-55803-0732 163326.84+343808.21 040 17.774 0.019 16.922 0.013 16.659 0.009 16.554 0.016 16.503 0.016 0.023 036.6 056.3 042.4 sdA/F     
4187-55693-0610 163328.05+233346.24 039 17.475 0.015 17.551 0.015 17.940 0.013 18.229 0.015 18.560 0.027 0.045 025.1 041.9 040.1 DA        
4064-55366-0868 163328.48+183232.61 031 19.456 0.030 18.490 0.012 18.148 0.014 18.025 0.023 17.984 0.026 0.063 010.4 035.7 038.5 sdA       
6030-56097-0258 163329.14+432406.04 021 19.039 0.023 18.206 0.017 17.868 0.013 17.739 0.019 17.740 0.025 0.007 018.6 068.2 042.8 sdA/F     
1685-53463-0143 163331.22+300827.34 005 19.749 0.034 19.554 0.017 19.559 0.019 19.694 0.024 19.786 0.076 0.015 027.5 050.4 041.7 DZ        
4061-55362-0262 163331.49+192330.58 023 18.656 0.019 18.670 0.019 18.885 0.016 18.610 0.017 18.226 0.028 0.042 015.9 036.8 038.8 DA+M3     
3442-54983-0035 163332.24+523149.30 019 18.160 0.021 17.519 0.016 17.262 0.015 17.166 0.018 17.135 0.021 0.026 263.6 080.5 041.9 DA        
4061-55362-0761 163334.69+194229.70 043 17.073 0.011 16.919 0.010 17.172 0.012 17.425 0.018 17.674 0.018 0.051 033.2 037.1 038.9 DAH       
1339-52767-0376 163335.43+350345.96 010 19.321 0.024 18.877 0.015 18.888 0.013 18.972 0.016 19.032 0.043 0.019 043.0 056.9 042.4 DA        
1421-53149-0033 163335.86+285156.05 013 18.767 0.023 18.331 0.013 18.541 0.016 18.769 0.020 18.977 0.039 0.025 019.0 048.7 041.4 DA        
4068-55445-0736 163336.71+140629.31 025 18.889 0.026 18.666 0.014 18.942 0.021 19.198 0.025 19.333 0.062 0.049 011.8 030.5 036.8 DA        
4190-55686-0532 163337.07+264618.38 013 19.664 0.028 19.477 0.015 19.771 0.016 19.961 0.028 20.314 0.098 0.068 013.5 046.0 040.9 DA        
5201-55832-0528 163338.87+303041.89 027 18.496 0.026 18.250 0.021 18.667 0.020 18.879 0.030 19.893 0.185 0.019 032.7 050.8 041.7 DA        
1572-53177-0112 163340.16+234846.73 046 17.114 0.015 16.099 0.014 15.773 0.014 15.609 0.013 15.588 0.016 0.066 027.6 042.2 040.1 sdA/F     
4068-55445-0752 163340.70+145559.96 009 21.637 0.143 20.186 0.024 19.932 0.020 19.827 0.022 19.762 0.100 0.053 002.9 031.5 037.1 sdA:      
4068-55445-0770 163343.74+140745.70 022 19.869 0.040 19.029 0.015 18.633 0.019 18.541 0.017 18.491 0.035 0.048 013.9 030.6 036.8 sdA/F     
2203-53915-0579 163344.00+133451.55 008 19.628 0.036 19.427 0.016 19.740 0.024 20.062 0.043 20.491 0.159 0.052 021.6 030.0 036.6 DA        
6322-56190-0174 163347.00+460037.69 015 19.382 0.013 19.518 0.018 19.518 0.018 19.779 0.026 19.958 0.091 0.012 010.3 071.8 042.6 DA        
1571-53174-0222 163348.10+220524.89 011 19.356 0.028 18.886 0.015 18.946 0.014 19.081 0.019 19.235 0.056 0.046 015.3 040.1 039.6 DA        
4064-55366-0876 163348.78+182448.82 052 17.053 0.025 17.253 0.015 17.693 0.013 18.022 0.017 18.324 0.030 0.075 016.4 035.6 038.4 DA        
5202-55824-0638 163348.91+323616.35 024 18.922 0.025 18.616 0.018 18.875 0.018 19.092 0.024 19.320 0.079 0.022 028.4 053.6 042.0 DA        
2560-54205-0047 163349.59+615623.73 008 19.823 0.034 19.857 0.020 20.142 0.027 20.339 0.039 20.723 0.198 0.023 013.2 092.6 039.7 DB        
4068-55445-0746 163350.80+150822.60 016 18.946 0.026 19.172 0.021 19.721 0.019 20.075 0.034 20.378 0.148 0.046 014.2 031.8 037.2 DAH       
5201-55832-0462 163351.20+294504.41 024 18.164 0.019 18.253 0.019 18.686 0.022 19.029 0.025 19.462 0.091 0.018 012.7 049.9 041.5 DA        
4068-55445-0772 163356.29+140608.67 006 21.472 0.121 20.844 0.030 20.648 0.036 20.626 0.050 20.570 0.180 0.049 035.0 030.6 036.8 DA:       
2207-53558-0099 163357.42+161737.78 038 17.693 0.025 16.439 0.012 16.278 0.013 16.238 0.009 16.231 0.018 0.086 011.7 033.1 037.6 sdA/F     
4061-55362-0257 163358.11+183415.92 006 21.483 0.087 20.873 0.025 20.713 0.028 20.656 0.037 20.691 0.118 0.063 000.0 035.8 038.4 sdA:      
1572-53177-0518 163401.23+243049.78 016 18.574 0.019 18.572 0.018 18.730 0.014 18.964 0.018 19.151 0.047 0.032 020.7 043.1 040.3 DB        
5202-55824-0633 163402.10+325117.66 008 20.572 0.054 20.101 0.022 19.984 0.022 20.048 0.032 19.979 0.120 0.021 015.3 054.0 042.0 DA        
4075-55352-0530 163403.73+121559.80 025 18.860 0.013 19.310 0.021 19.310 0.021 19.563 0.021 19.860 0.084 0.053 006.7 028.5 036.0 DA        
2550-54206-0578 163405.20+632810.51 006 21.625 0.153 18.701 0.015 17.236 0.017 16.771 0.016 16.539 0.019 0.018 079.1 094.5 039.2 dC        
4075-55352-0522 163406.11+123756.76 023 19.068 0.025 18.968 0.014 19.286 0.014 19.553 0.021 19.812 0.070 0.046 027.3 028.9 036.1 DA        
2255-53565-0320 163406.12+360251.37 025 18.556 0.022 17.564 0.019 17.393 0.015 17.340 0.016 17.373 0.020 0.016 011.2 058.2 042.4 sdA/F     
4190-55686-0564 163408.42+265837.32 014 20.133 0.038 19.217 0.018 18.892 0.019 18.727 0.014 18.699 0.030 0.052 014.6 046.3 040.9 sdA/F     
2255-53565-0335 163410.63+365756.89 025 18.638 0.023 17.684 0.018 17.548 0.016 17.528 0.022 17.602 0.024 0.013 014.7 059.5 042.5 sdA/F     
5005-55751-0118 163411.27+281212.14 057 16.411 0.022 16.466 0.013 16.812 0.017 17.045 0.016 17.299 0.020 0.040 087.3 047.9 041.1 DBA       
1685-53463-0098 163411.69+295919.41 033 17.693 0.018 16.654 0.013 16.634 0.012 16.668 0.020 16.736 0.023 0.017 013.1 050.2 041.5 sdA       
1659-53224-0155 163412.46+202332.03 040 17.170 0.023 16.254 0.015 15.941 0.014 15.820 0.015 15.792 0.020 0.056 018.9 038.0 039.0 sdA/F     
1659-53224-0209 163415.68+195414.33 009 19.177 0.025 19.140 0.017 19.322 0.017 19.506 0.020 19.784 0.063 0.056 014.3 037.5 038.8 DB        
1659-53224-0564 163418.60+213221.87 025 18.668 0.023 17.773 0.015 17.466 0.015 17.332 0.012 17.274 0.024 0.040 018.5 039.5 039.3 sdA/F     
0348-51671-0444 163420.39+010157.63 019 19.560 0.028 18.403 0.009 18.241 0.009 18.234 0.012 18.188 0.033 0.076 010.2 016.7 030.6 sdA/F     
5202-55824-0351 163421.40+313844.38 029 17.929 0.020 18.930 0.014 18.930 0.014 19.275 0.022 19.669 0.075 0.023 008.7 052.4 041.7 DA        
1572-53177-0006 163424.70+225639.37 058 16.777 0.014 15.598 0.012 15.282 0.013 15.186 0.013 15.159 0.012 0.043 012.7 041.2 039.7 sdA       
2560-54205-0104 163425.46+621518.40 008 20.047 0.041 19.898 0.028 20.204 0.027 20.397 0.040 20.465 0.151 0.023 016.1 093.0 039.6 DA        
1572-53177-0542 163428.10+242240.24 011 19.653 0.031 19.106 0.018 19.182 0.018 19.281 0.017 19.601 0.068 0.032 022.0 043.0 040.1 DA        
4066-55444-0100 163428.36+103903.12 013 20.139 0.042 19.617 0.018 19.643 0.018 19.482 0.021 19.284 0.048 0.059 024.9 026.8 035.2 DA+M      
0348-51671-0492 163428.74+001310.47 048 17.888 0.019 16.950 0.010 16.618 0.008 16.492 0.009 16.464 0.013 0.078 021.7 015.9 030.2 sdA/F     
4190-55686-0424 163435.33+262101.72 046 16.472 0.023 16.774 0.015 17.155 0.014 17.368 0.013 17.558 0.022 0.047 013.9 045.5 040.6 sdO   
6036-56093-0314 163435.47+414608.87 001 20.761 0.066 20.166 0.022 19.984 0.023 19.937 0.034 19.788 0.084 0.008 140.6 066.0 042.6 DC:       
2204-53877-0257 163437.47+124522.74 009 19.799 0.039 19.548 0.015 19.511 0.019 19.601 0.025 19.679 0.087 0.040 030.9 029.1 036.1 DA        
2560-54205-0059 163437.86+620805.30 019 18.942 0.029 18.855 0.017 19.188 0.020 19.354 0.027 19.722 0.077 0.025 038.4 092.8 039.6 DA        
2209-53907-0528 163452.18+152506.46 035 18.045 0.016 17.085 0.018 16.813 0.012 16.683 0.019 16.655 0.020 0.057 014.3 032.2 037.1 sdA/F     
6314-56191-0350 163452.56+500758.57 019 18.537 0.019 18.512 0.014 18.890 0.019 19.250 0.020 19.433 0.071 0.018 023.8 077.3 042.1 DA        
4061-55362-0166 163453.38+182758.91 021 19.242 0.024 18.837 0.014 19.077 0.016 19.303 0.026 19.511 0.046 0.064 023.6 035.8 038.2 DA        
4183-55447-0496 163453.90+202039.57 014 20.111 0.039 19.592 0.019 19.479 0.017 19.436 0.022 19.625 0.063 0.064 023.8 038.0 038.8 DA        
6036-56093-0308 163458.62+415819.80 021 18.575 0.026 18.484 0.022 18.855 0.015 19.203 0.025 19.528 0.061 0.006 042.9 066.3 042.5 DAH:      
2560-54205-0593 163502.46+630532.28 013 19.626 0.040 19.520 0.022 19.834 0.022 20.091 0.031 20.278 0.124 0.016 018.8 094.0 039.2 DA        
6314-56191-0368 163502.89+494410.11 007 20.558 0.058 20.230 0.023 20.205 0.024 20.221 0.030 20.026 0.081 0.016 019.4 076.8 042.1 DA:       
1339-52767-0263 163504.70+340448.80 019 18.894 0.023 17.898 0.013 17.772 0.013 17.765 0.012 17.777 0.022 0.021 015.7 055.6 042.0 sdA/F     
2560-54205-0115 163505.27+624328.21 020 19.077 0.025 18.777 0.018 19.049 0.021 19.293 0.020 19.604 0.075 0.017 032.6 093.5 039.3 DA        
2533-54585-0141 163506.51+113637.32 009 20.457 0.054 19.457 0.015 19.143 0.014 19.042 0.016 19.016 0.042 0.061 049.1 027.9 035.5 sdA/F     
2948-54553-0213 163508.84+271051.74 052 16.824 0.019 15.838 0.020 15.490 0.013 15.346 0.015 15.322 0.018 0.074 018.5 046.6 040.7 sdA/F     
0348-51671-0494 163509.13+000235.03 028 17.853 0.014 17.926 0.009 18.329 0.010 18.607 0.014 18.870 0.038 0.085 016.0 015.8 029.9 sdB       
6036-56093-0732 163509.23+423735.35 008 20.737 0.060 20.222 0.027 20.188 0.026 20.215 0.037 20.265 0.106 0.008 012.5 067.2 042.5 DA        
5005-55751-0062 163510.37+280133.89 056 16.955 0.021 16.783 0.020 17.145 0.017 17.375 0.019 17.730 0.021 0.049 063.5 047.7 040.9 DA        
2204-53877-0456 163510.88+141734.72 007 20.100 0.043 19.774 0.019 19.823 0.019 19.896 0.030 20.042 0.125 0.049 035.8 030.9 036.6 DA+M      
4075-55352-0422 163511.64+111849.88 036 17.742 0.021 18.021 0.048 18.406 0.113 18.711 0.117 19.064 0.045 0.065 023.7 027.6 035.3 DA        
4190-55686-0384 163520.15+260852.93 028 17.837 0.018 17.895 0.014 18.167 0.016 18.391 0.015 18.584 0.033 0.038 027.5 045.3 040.4 DBA:      
2550-54206-0059 163521.11+615647.05 015 17.725 0.015 16.821 0.022 16.551 0.015 16.417 0.015 16.368 0.021 0.026 016.3 092.6 039.5 sdA/F     
1659-53224-0543 163523.05+204827.40 037 17.554 0.016 16.614 0.017 16.314 0.021 16.183 0.013 16.183 0.016 0.056 017.3 038.7 038.9 sdA/F     
6030-56097-0812 163524.38+444349.79 021 18.486 0.020 18.622 0.022 19.048 0.020 19.383 0.020 19.618 0.065 0.011 015.9 070.0 042.4 DA        
4187-55693-0724 163527.64+223530.79 025 18.604 0.023 18.486 0.016 18.830 0.013 19.066 0.017 19.328 0.048 0.046 014.7 040.9 039.4 DA        
1339-52767-0269 163531.60+335733.94 008 19.584 0.029 19.314 0.016 19.621 0.017 19.852 0.024 20.053 0.088 0.022 043.8 055.5 041.9 DA        
2560-54205-0601 163532.39+633759.66 004 21.780 0.143 20.698 0.036 20.130 0.028 19.933 0.031 19.665 0.071 0.024 054.3 094.6 039.0 DZ        
2204-53877-0180 163532.48+131200.96 030 18.353 0.023 17.278 0.011 17.122 0.011 17.080 0.018 17.125 0.019 0.053 011.6 029.8 036.0 sdA/F     
0348-51671-0502 163532.56+002954.47 009 19.200 0.023 19.419 0.014 19.826 0.020 20.087 0.029 20.395 0.117 0.092 014.0 016.3 030.1 sdB       
2209-53907-0514 163535.45+160150.50 014 18.773 0.024 18.469 0.013 18.740 0.024 18.994 0.023 19.307 0.070 0.066 020.2 033.0 037.1 DA        
2209-53907-0526 163538.37+152018.66 006 20.087 0.045 19.873 0.023 20.008 0.024 20.109 0.040 20.239 0.131 0.055 027.1 032.2 036.9 DC        
6030-56097-0830 163539.44+452633.97 008 20.595 0.054 20.128 0.027 19.881 0.020 19.863 0.028 19.862 0.080 0.010 038.2 071.0 042.3 DA        
6322-56190-0896 163540.12+470427.42 015 19.394 0.025 19.155 0.019 19.411 0.015 19.557 0.023 19.804 0.084 0.022 027.0 073.2 042.2 DA        
1572-53177-0587 163541.70+241644.06 010 19.673 0.030 19.175 0.021 19.056 0.017 19.019 0.018 19.031 0.044 0.033 071.8 043.0 039.8 DA        
4190-55686-0394 163542.58+262257.69 019 18.191 0.027 18.448 0.021 18.840 0.017 19.096 0.018 19.462 0.054 0.054 012.2 045.6 040.4 DA        
1570-53149-0349 163545.32+220940.45 013 18.995 0.029 18.596 0.014 18.874 0.015 19.048 0.016 19.224 0.057 0.045 025.8 040.3 039.2 DA        
0628-52083-0305 163545.83+420936.39 008 19.510 0.027 19.029 0.024 18.881 0.020 18.910 0.022 18.956 0.045 0.010 027.1 066.5 042.4 DA        
5201-55832-0412 163546.48+284335.46 012 19.411 0.038 19.147 0.016 19.135 0.029 19.125 0.025 19.365 0.083 0.026 079.5 048.6 040.9 DQ        
0348-51671-0527 163548.14+005513.83 071 16.684 0.017 15.495 0.010 15.356 0.011 15.353 0.008 15.389 0.016 0.074 015.1 016.8 030.2 sdA/F     
2204-53877-0443 163550.70+141529.77 008 20.140 0.048 19.749 0.018 19.893 0.021 19.918 0.031 20.285 0.121 0.049 029.6 031.0 036.4 DA        
2255-53565-0286 163552.32+353141.60 046 17.132 0.014 16.225 0.011 15.986 0.012 15.843 0.015 15.848 0.019 0.021 017.4 057.6 042.0 sdA/F     
0348-51671-0166 163553.63-003956.10 072 16.212 0.014 15.226 0.009 15.409 0.009 15.573 0.007 15.694 0.013 0.113 015.1 015.3 029.4 sdA       
4063-55364-0684 163554.67+164426.18 015 20.174 0.048 19.585 0.018 19.388 0.017 19.370 0.022 19.489 0.062 0.054 084.3 033.9 037.3 DA        
4075-55352-0420 163555.13+111237.56 027 18.201 0.020 18.529 0.012 18.959 0.015 19.298 0.019 19.607 0.065 0.054 012.0 027.6 035.1 DA        
4061-55362-0958 163557.08+202431.21 009 21.137 0.069 20.108 0.022 20.077 0.034 19.630 0.026 19.632 0.065 0.069 004.6 038.2 038.6 sdA:      
2209-53907-0570 163557.78+145904.06 011 19.544 0.016 19.139 0.017 19.139 0.017 19.272 0.031 19.330 0.054 0.054 005.5 031.8 036.7 DA        
8057-57190-0552 163558.64+533843.64 013 19.889 0.038 19.489 0.019 19.518 0.018 19.639 0.021 19.828 0.087 0.020 013.9 081.9 041.4 DA        
6322-56190-0130 163559.97+464154.75 020 19.020 0.023 18.733 0.014 19.021 0.017 19.332 0.020 19.625 0.075 0.019 030.1 072.7 042.2 DA        
4063-55364-0316 163601.34+161907.18 004 23.445 0.505 20.636 0.028 19.524 0.019 19.288 0.018 19.307 0.049 0.064 086.9 033.4 037.2 DZ        
4190-55686-0368 163604.36+253640.18 028 18.236 0.017 18.175 0.018 18.553 0.014 18.835 0.020 19.201 0.050 0.028 025.1 044.7 040.1 DA        
1659-53224-0092 163604.38+192709.39 027 18.086 0.015 17.158 0.016 16.850 0.014 16.753 0.014 16.726 0.017 0.051 011.6 037.1 038.3 sdA/F     
0627-52144-0479 163605.01+465204.51 036 16.856 0.016 16.695 0.024 16.826 0.052 16.939 0.085 17.017 0.019 0.020 000.0 072.9 042.2 CV-H-He   
2550-54206-0563 163606.24+635441.24 013 18.434 0.027 17.565 0.020 17.298 0.019 17.216 0.016 17.227 0.019 0.025 018.3 095.0 038.9 sdA/F     
4061-55362-0898 163606.62+194744.57 058 17.027 0.018 16.122 0.017 15.726 0.016 15.567 0.016 15.482 0.017 0.056 042.8 037.5 038.4 sdA/F     
6788-56428-0916 163609.00+560135.00 031 17.931 0.024 18.027 0.020 18.443 0.014 18.819 0.023 19.009 0.049 0.010 023.1 085.0 040.9 DA        
2204-53877-0524 163609.43+144101.55 006 20.663 0.074 19.644 0.015 19.543 0.019 19.486 0.023 19.380 0.065 0.047 012.8 031.5 036.5 sdA/F     
2207-53558-0064 163610.71+161926.19 009 19.596 0.035 19.110 0.016 19.065 0.022 19.190 0.025 19.160 0.054 0.064 034.5 033.4 037.1 DA        
4062-55383-0544 163612.44+192724.51 038 18.540 0.018 17.636 0.016 17.338 0.014 17.216 0.014 17.186 0.018 0.051 019.6 037.1 038.2 sdA/F     
4183-55447-0442 163614.51+194210.08 028 18.795 0.024 17.874 0.017 17.572 0.017 17.447 0.016 17.404 0.020 0.053 008.7 037.4 038.3 sdA       
4061-55362-0118 163618.12+190725.04 021 18.853 0.021 18.979 0.015 19.367 0.016 19.658 0.024 19.970 0.065 0.066 013.9 036.7 038.1 DA        
0348-51671-0519 163618.29+000723.84 058 17.356 0.016 16.141 0.010 16.021 0.008 15.979 0.009 15.976 0.016 0.092 013.5 016.1 029.7 sdA       
6038-56090-0589 163618.66+412152.87 024 18.015 0.020 18.484 0.023 19.035 0.020 19.370 0.028 19.746 0.075 0.007 010.9 065.5 042.3 DA        
2560-54205-0103 163619.57+624954.20 008 20.626 0.061 20.841 0.034 19.502 0.031 19.834 0.026 19.460 0.073 0.022 011.4 093.6 039.2 sdA/F     
1685-53463-0015 163619.87+295409.49 017 18.204 0.032 17.767 0.023 17.839 0.020 17.898 0.017 18.045 0.034 0.020 067.8 050.2 041.0 DA        
4190-55686-0594 163620.46+274236.10 006 21.510 0.130 20.543 0.028 20.264 0.031 20.255 0.036 19.786 0.092 0.062 015.7 047.4 040.5 sdA/F     
6314-56191-0318 163621.11+503757.26 023 18.252 0.022 18.178 0.013 18.369 0.012 18.584 0.015 18.832 0.039 0.016 072.7 077.9 041.8 DB        
2948-54553-0525 163621.88+283048.50 012 19.271 0.037 18.773 0.021 18.737 0.022 18.694 0.020 18.857 0.053 0.029 105.9 048.4 040.7 DC        
6038-56090-0610 163623.36+402333.02 008 21.286 0.095 20.160 0.024 20.003 0.024 19.916 0.030 19.775 0.101 0.007 011.6 064.1 042.2 sdA/F     
2209-53907-0564 163624.53+144737.75 029 18.847 0.025 17.653 0.012 17.598 0.015 17.615 0.015 17.669 0.021 0.047 015.9 031.7 036.5 sdA       
2533-54585-0107 163625.08+113312.49 035 18.390 0.025 17.248 0.010 17.287 0.011 17.390 0.010 17.478 0.021 0.064 015.7 028.0 035.2 sdA       
4190-55686-0660 163625.31+264258.86 019 19.773 0.038 18.844 0.017 18.502 0.015 18.351 0.018 18.355 0.031 0.063 012.7 046.1 040.3 sdA/F     
2204-53877-0141 163626.28+125546.33 009 20.559 0.076 19.445 0.019 19.007 0.014 18.886 0.016 18.872 0.044 0.042 102.8 029.6 035.7 DZ        
4190-55686-0346 163627.52+260832.68 024 18.192 0.027 18.405 0.017 18.874 0.015 19.146 0.023 19.506 0.056 0.038 016.5 045.4 040.1 DA        
0348-51671-0144 163627.68-002950.28 017 18.785 0.032 18.636 0.017 18.883 0.015 19.127 0.026 19.481 0.134 0.111 011.8 015.5 029.4 DA        
4068-55445-0899 163629.91+134951.92 006 20.869 0.022 20.107 0.023 20.107 0.023 20.072 0.030 20.073 0.125 0.056 000.0 030.6 036.1 DC:       
2533-54585-0502 163630.30+114452.39 005 20.651 0.064 20.298 0.021 20.369 0.024 20.542 0.033 20.713 0.169 0.063 012.9 028.2 035.2 DAH       
1659-53224-0586 163630.61+204920.06 011 19.518 0.029 19.054 0.014 18.913 0.014 18.869 0.022 18.973 0.043 0.052 029.7 038.8 038.6 DA        
5202-55824-0710 163631.30+325215.67 006 21.070 0.061 20.594 0.026 20.558 0.029 20.532 0.041 20.448 0.151 0.020 042.3 054.1 041.5 DA:       
4187-55693-0828 163631.44+230654.96 047 17.433 0.016 17.220 0.016 17.494 0.012 17.785 0.015 18.024 0.024 0.044 049.4 041.6 039.3 DA        
2948-54553-0573 163631.69+282407.48 014 19.240 0.024 18.830 0.017 18.886 0.014 19.052 0.022 19.210 0.045 0.030 015.4 048.3 040.7 DA        
2185-53532-0285 163641.40+352024.25 003 21.068 0.066 20.724 0.025 20.607 0.028 20.637 0.042 20.661 0.143 0.023 019.5 057.4 041.8 DC        
2948-54553-0574 163642.06+282646.06 012 19.343 0.035 19.010 0.020 19.299 0.022 19.474 0.026 19.600 0.094 0.028 041.6 048.3 040.6 DA        
6310-56455-0260 163644.78+523120.82 024 18.234 0.022 18.090 0.015 18.427 0.014 18.695 0.017 19.034 0.041 0.022 056.1 080.4 041.5 DA        
8057-57190-0455 163652.43+514706.52 005 20.974 0.070 20.632 0.033 20.510 0.031 20.472 0.040 20.635 0.166 0.020 020.2 079.4 041.5 DA        
6310-56455-0723 163652.79+534547.41 009 18.963 0.022 18.445 0.018 18.236 0.020 18.203 0.018 18.226 0.029 0.015 179.4 082.1 041.2 DA        
0817-52381-0152 163653.43+400440.33 012 19.416 0.029 18.850 0.016 18.750 0.015 18.729 0.018 18.846 0.040 0.007 060.1 063.7 042.1 DA        
5188-55803-0798 163654.12+345801.20 044 16.699 0.013 16.768 0.019 16.970 0.014 17.185 0.014 17.377 0.020 0.020 073.4 056.9 041.7 DBAZ      
4187-55693-0822 163654.42+230236.08 037 17.752 0.017 17.838 0.015 18.146 0.012 18.407 0.015 18.661 0.031 0.044 059.3 041.5 039.2 DB        
1659-53224-0599 163655.12+203356.77 017 18.724 0.019 18.306 0.015 18.252 0.016 18.320 0.016 18.347 0.025 0.061 012.8 038.5 038.4 DA        
2204-53877-0082 163656.32+122344.97 032 18.492 0.021 17.431 0.013 17.241 0.011 17.157 0.010 17.149 0.015 0.050 012.4 029.0 035.4 sdA/F     
6322-56190-0920 163656.45+474928.78 014 19.193 0.025 19.051 0.024 19.319 0.014 19.641 0.024 20.054 0.103 0.022 019.4 074.2 042.0 DA        
1341-52786-0336 163658.61+324108.94 020 18.984 0.019 17.916 0.013 17.791 0.013 17.801 0.020 17.855 0.023 0.019 010.2 053.9 041.4 sdA       
2185-53532-0258 163659.28+354519.76 035 18.372 0.020 18.298 0.018 18.641 0.012 18.912 0.016 19.234 0.049 0.018 030.7 057.9 041.8 DA        
4068-55445-0922 163700.71+142214.24 050 17.020 0.016 16.949 0.013 17.082 0.012 17.168 0.012 17.267 0.019 0.051 013.2 031.3 036.2 sdB       
0348-51671-0156 163700.97-001339.65 027 19.077 0.022 17.941 0.010 17.786 0.010 17.800 0.010 17.818 0.020 0.096 016.4 015.9 029.4 sdA       
6318-56186-0436 163707.98+474559.74 025 18.545 0.019 18.240 0.019 18.508 0.012 18.655 0.015 18.539 0.035 0.022 054.5 074.1 041.9 DA+M      
4075-55352-0728 163710.25+123602.21 006 21.372 0.114 20.581 0.026 20.385 0.026 20.317 0.035 19.987 0.092 0.045 009.1 029.3 035.4 sdA:      
2255-53565-0254 163711.10+354634.36 063 15.974 0.016 14.901 0.017 14.847 0.010 14.865 0.012 14.934 0.017 0.018 017.5 058.0 041.7 sdA/F     
4075-55352-0678 163711.69+125307.30 008 20.971 0.089 20.303 0.029 20.226 0.030 20.238 0.039 20.200 0.138 0.041 030.0 029.6 035.5 DA        
2185-53532-0360 163712.23+363154.94 008 20.063 0.052 20.145 0.025 20.472 0.042 20.696 0.063 20.933 0.269 0.015 071.3 059.0 041.8 DQ_CI     
2949-54557-0437 163712.93+273151.83 017 18.879 0.028 18.519 0.015 18.531 0.014 18.588 0.016 18.688 0.040 0.053 039.2 047.2 040.3 DA        
8058-57196-0051 163715.19+502754.70 008 20.212 0.048 20.067 0.020 20.294 0.024 20.578 0.036 21.004 0.218 0.016 015.7 077.7 041.7 DA        
5201-55832-0720 163715.47+303714.20 015 19.066 0.022 19.285 0.018 19.285 0.018 19.589 0.023 19.940 0.080 0.023 011.6 051.2 041.0 DA        
2948-54553-0044 163716.15+264123.39 017 18.773 0.023 18.343 0.022 18.510 0.016 18.704 0.017 18.939 0.043 0.073 032.5 046.1 040.1 DA        
6038-56090-0396 163716.26+401600.95 018 18.605 0.021 18.634 0.019 19.047 0.017 19.354 0.021 19.709 0.090 0.007 013.3 064.0 042.1 DA        
2255-53565-0243 163717.28+345919.22 041 17.293 0.013 16.353 0.019 16.112 0.014 16.044 0.013 16.027 0.018 0.019 015.2 056.9 041.6 sdA/F     
4064-55366-0040 163720.22+173913.47 012 19.500 0.032 19.288 0.014 19.372 0.018 19.480 0.021 19.791 0.078 0.054 045.7 035.1 037.3 DA        
6318-56186-0460 163720.69+470146.57 041 17.823 0.018 16.972 0.020 16.664 0.016 16.520 0.017 16.500 0.017 0.024 011.4 073.1 042.0 sdA/F     
2560-54205-0063 163721.39+621535.32 015 19.359 0.033 19.095 0.020 19.348 0.022 19.580 0.029 19.922 0.111 0.026 020.0 092.9 039.2 DA        
0348-51671-0103 163722.21-001957.13 004 16.836 0.014 16.648 0.009 16.615 0.011 16.768 0.011 16.855 0.015 0.108 000.0 015.8 029.3 CV-H-He   
6310-56455-0758 163723.30+535752.01 014 19.211 0.030 19.225 0.018 19.461 0.018 19.629 0.020 19.810 0.095 0.012 015.4 082.3 041.1 DAZ       
2533-54585-0055 163723.86+111028.61 012 20.179 0.044 18.965 0.015 18.443 0.010 18.241 0.013 18.169 0.026 0.057 170.2 027.7 034.8 DA        
2204-53877-0097 163725.45+122624.59 037 17.893 0.021 17.038 0.010 16.731 0.012 16.626 0.011 16.600 0.015 0.045 022.6 029.1 035.3 sdA/F     
0348-51671-0572 163729.21+011000.88 033 18.224 0.020 17.696 0.011 17.529 0.013 17.474 0.014 17.552 0.019 0.059 033.8 017.3 030.0 DA        
8057-57190-0630 163732.59+535752.01 018 19.109 0.029 18.767 0.017 19.054 0.016 19.318 0.018 19.558 0.076 0.012 033.0 082.3 041.1 DA        
2949-54557-0203 163734.46+261853.52 002 24.153 0.653 20.647 0.025 19.019 0.016 18.423 0.015 18.207 0.024 0.042 049.7 045.7 039.9 dC        
2204-53877-0562 163735.21+143700.97 013 19.490 0.031 19.026 0.013 19.065 0.016 19.105 0.020 19.387 0.070 0.045 023.7 031.6 036.2 DA        
2185-53532-0267 163735.96+360753.87 010 21.175 0.087 20.062 0.023 19.855 0.021 19.757 0.028 19.923 0.090 0.016 017.3 058.5 041.7 sdA/F     
2185-53532-0247 163737.00+352355.82 011 20.161 0.026 20.324 0.028 20.324 0.028 20.418 0.037 20.884 0.210 0.022 001.2 057.5 041.6 DA        
6788-56428-0955 163737.15+555647.88 009 20.416 0.063 19.935 0.021 19.778 0.021 19.795 0.035 19.756 0.097 0.013 019.7 084.9 040.7 DA        
2210-53535-0323 163740.63+134035.45 032 17.682 0.015 17.063 0.040 16.843 0.052 16.792 0.084 16.788 0.029 0.050 250.2 030.5 035.8 DAZ       
2185-53532-0365 163740.66+372853.41 021 19.026 0.035 18.755 0.018 19.117 0.023 19.394 0.031 19.766 0.117 0.011 046.0 060.3 041.8 DA        
0627-52144-0632 163741.32+472649.23 037 17.581 0.021 16.704 0.016 16.470 0.014 16.370 0.013 16.359 0.026 0.019 017.9 073.6 041.9 sdA/F     
2174-53521-0230 163745.53+354012.00 027 18.185 0.021 17.285 0.019 17.037 0.011 16.928 0.013 16.928 0.017 0.020 018.4 057.8 041.6 sdA/F     
5193-56066-0602 163746.93+380311.20 005 20.230 0.023 19.357 0.015 19.357 0.015 19.286 0.019 19.271 0.047 0.010 102.2 061.0 041.8 DA:       
6314-56191-0772 163748.92+511447.79 017 19.338 0.026 19.057 0.015 19.333 0.018 19.580 0.021 19.759 0.067 0.022 022.1 078.7 041.5 DA        
2948-54553-0580 163749.65+283617.51 007 19.996 0.038 19.596 0.017 19.808 0.019 20.027 0.027 20.290 0.100 0.026 030.1 048.6 040.4 DA        
2948-54553-0053 163750.10+264433.27 006 20.302 0.047 19.598 0.019 19.666 0.018 19.744 0.025 19.889 0.075 0.070 025.8 046.2 040.0 sdA       
0629-52051-0305 163750.73+440247.43 005 19.513 0.025 19.080 0.015 19.043 0.018 19.108 0.018 19.196 0.043 0.010 034.6 069.1 042.0 DA        
8056-57186-0168 163751.22+481618.68 004 21.363 0.097 20.928 0.032 20.826 0.037 20.898 0.062 22.798 0.434 0.021 008.7 074.7 041.8 DA        
2185-53532-0368 163752.48+371013.23 036 18.843 0.026 18.030 0.019 17.781 0.014 17.686 0.016 17.663 0.027 0.011 017.7 059.8 041.7 sdA/F     
2560-54205-0080 163752.74+624451.19 027 19.109 0.025 18.299 0.017 17.991 0.019 17.842 0.015 17.875 0.026 0.021 014.0 093.5 039.0 sdA/F     
4183-55447-0631 163753.06+212212.55 008 20.728 0.058 20.208 0.021 20.013 0.023 19.984 0.026 20.196 0.112 0.042 027.4 039.6 038.5 DA        
1686-53472-0363 163753.38+300806.76 040 16.915 0.015 15.864 0.011 15.757 0.012 15.734 0.014 15.804 0.016 0.022 010.7 050.6 040.7 sdA/F     
0817-52381-0125 163756.03+394950.49 028 17.881 0.017 16.982 0.017 16.735 0.014 16.674 0.013 16.652 0.017 0.008 024.8 063.4 041.9 sdA/F     
1340-52781-0152 163756.06+313406.12 009 19.283 0.029 18.907 0.017 19.155 0.019 19.424 0.025 19.801 0.094 0.025 019.0 052.4 041.0 DA        
4061-55362-0012 163757.58+190526.01 024 18.508 0.024 18.638 0.015 18.981 0.016 19.165 0.021 19.425 0.048 0.081 015.8 036.9 037.7 DBA       
4190-55686-0749 163758.76+273957.14 014 19.560 0.033 19.328 0.024 19.550 0.024 19.876 0.029 19.974 0.130 0.050 067.2 047.4 040.2 DA        
0348-51671-0580 163800.17+010259.67 045 17.383 0.019 17.081 0.010 17.348 0.015 17.618 0.020 17.859 0.024 0.069 015.2 017.3 029.8 BHB       
0348-51671-0579 163800.36+004717.77 013 18.469 0.011 19.268 0.016 19.268 0.016 19.598 0.025 19.758 0.096 0.076 004.7 017.0 029.7 DA        
6318-56186-0388 163801.13+475416.09 005 21.311 0.090 20.697 0.030 20.527 0.028 20.399 0.036 20.357 0.118 0.020 047.3 074.3 041.8 DA        
4183-55447-0453 163803.64+200315.71 009 20.903 0.060 20.306 0.020 20.243 0.022 20.173 0.028 20.101 0.095 0.051 014.7 038.0 038.0 DA        
1571-53174-0102 163804.68+215845.48 005 20.257 0.044 19.811 0.020 19.731 0.019 19.787 0.024 20.113 0.098 0.042 042.9 040.3 038.6 DA        
0628-52083-0405 163806.41+431302.29 009 19.095 0.028 18.696 0.014 18.724 0.016 18.791 0.019 18.944 0.040 0.010 055.4 068.0 042.0 DA        
4062-55383-0560 163806.43+185832.21 030 19.199 0.023 18.234 0.013 17.895 0.017 17.752 0.015 17.703 0.018 0.074 007.0 036.7 037.6 sdA:      
2185-53532-0416 163807.05+370944.96 025 19.688 0.036 18.781 0.020 18.603 0.018 18.522 0.021 18.547 0.041 0.012 019.4 059.8 041.7 sdA/F     
4075-55352-0748 163814.08+130330.62 007 21.165 0.094 20.460 0.023 20.270 0.025 20.060 0.034 19.873 0.114 0.046 011.3 029.9 035.4 sdA/F     
2255-53565-0226 163815.15+362002.86 049 17.167 0.017 16.151 0.015 16.012 0.015 15.969 0.015 16.014 0.019 0.017 015.1 058.7 041.6 sdA/F     
2560-54205-0609 163815.23+634134.69 011 20.054 0.048 19.669 0.021 19.909 0.021 20.104 0.040 20.270 0.144 0.022 037.3 094.6 038.7 DA        
6038-56090-0666 163818.96+412544.54 021 19.339 0.034 18.485 0.013 18.222 0.019 18.151 0.018 18.086 0.025 0.006 029.6 065.6 041.9 sdA/F     
1340-52781-0480 163824.49+320746.13 006 19.898 0.031 19.503 0.025 19.503 0.018 19.524 0.022 19.600 0.065 0.020 024.5 053.2 041.0 DA        
2255-53565-0202 163826.31+350011.92 063 14.322 0.016 14.649 0.014 15.109 0.016 15.445 0.018 15.742 0.019 0.023 037.5 057.0 041.4 DA        
2255-53565-0349 163827.36+362415.07 029 18.419 0.021 17.517 0.016 17.396 0.015 17.358 0.015 17.365 0.022 0.017 023.5 058.8 041.6 sdA/F     
4065-55368-0594 163831.04+151430.45 025 19.599 0.039 18.674 0.014 18.374 0.019 18.248 0.034 18.194 0.029 0.045 013.1 032.4 036.2 sdA/F     
5201-55832-0224 163831.66+292236.81 024 18.697 0.029 18.657 0.022 18.947 0.023 18.800 0.025 18.439 0.044 0.023 018.0 049.6 040.4 DA+M      
6310-56455-0177 163834.08+522335.65 008 21.482 0.125 20.170 0.022 19.904 0.021 19.775 0.026 19.843 0.080 0.027 059.4 080.2 041.2 sdA       
4075-55352-0224 163834.23+112500.62 019 19.228 0.030 19.144 0.015 19.424 0.017 19.719 0.022 19.853 0.087 0.042 012.0 028.1 034.6 DA        
0348-51671-0003 163838.24-005417.50 008 19.355 0.024 19.627 0.016 19.968 0.020 20.267 0.037 20.317 0.138 0.116 015.4 015.4 028.7 DBA       
4190-55686-0230 163841.63+262336.48 023 18.755 0.029 18.653 0.018 18.850 0.024 18.990 0.036 19.301 0.052 0.040 041.8 045.9 039.7 DB        
1339-52767-0092 163841.67+334302.15 010 19.404 0.025 18.915 0.012 18.948 0.016 19.039 0.025 19.304 0.057 0.021 075.2 055.3 041.2 DAH       
1570-53149-0430 163843.32+215046.24 014 18.936 0.024 18.505 0.015 18.495 0.016 18.528 0.018 18.638 0.034 0.041 038.2 040.2 038.4 DA        
2533-54585-0602 163845.43+115316.56 009 19.639 0.035 19.662 0.016 20.134 0.024 20.464 0.044 20.907 0.228 0.037 010.5 028.7 034.8 DA        
1339-52767-0563 163845.62+350019.49 008 19.899 0.038 19.437 0.022 19.456 0.019 19.599 0.023 19.819 0.082 0.024 024.2 057.0 041.3 DA        
4186-55691-0431 163849.14+240444.30 009 21.161 0.075 20.066 0.020 19.835 0.021 20.009 0.049 19.742 0.071 0.059 013.0 043.0 039.1 sdA/F     
2210-53535-0433 163849.68+140108.76 028 18.453 0.025 17.435 0.013 17.295 0.009 17.280 0.013 17.321 0.019 0.053 014.9 031.1 035.6 sdA/F     
2255-53565-0240 163850.98+355109.03 064 15.788 0.023 14.684 0.021 14.842 0.025 15.074 0.014 15.139 0.014 0.017 015.4 058.1 041.4 sdA       
2949-54557-0198 163852.16+265256.83 037 17.683 0.023 16.654 0.021 16.308 0.016 16.146 0.012 16.100 0.015 0.068 026.5 046.5 039.8 sdA/F     
0628-52083-0254 163854.24+413456.29 007 19.638 0.030 19.197 0.014 19.135 0.020 19.141 0.020 19.153 0.043 0.006 031.4 065.8 041.8 DA        
2185-53532-0415 163854.82+370220.48 020 20.005 0.040 19.080 0.019 18.983 0.017 18.928 0.022 18.996 0.049 0.012 011.2 059.7 041.5 sdA       
4187-55693-0902 163857.21+233531.45 012 19.119 0.017 19.807 0.019 19.807 0.019 20.177 0.030 20.338 0.123 0.045 002.4 042.4 038.9 DA        
2533-54585-0005 163857.41+105419.63 032 18.257 0.021 17.295 0.013 17.177 0.010 17.181 0.013 17.237 0.020 0.047 016.2 027.6 034.3 sdA       
4075-55352-0802 163857.96+124420.59 046 17.971 0.019 17.788 0.016 17.848 0.011 17.938 0.014 18.079 0.028 0.038 056.7 029.7 035.1 DQ        
6038-56090-0736 163859.38+402847.31 016 20.089 0.039 19.243 0.018 18.932 0.016 18.830 0.020 18.734 0.037 0.007 011.2 064.3 041.7 sdA/F     
1571-53174-0557 163859.98+223607.82 007 20.079 0.038 19.692 0.014 19.900 0.018 20.114 0.031 20.332 0.110 0.045 020.9 041.2 038.6 DA        
6030-56097-0034 163900.07+440807.82 021 18.523 0.027 18.265 0.023 18.600 0.018 18.840 0.023 19.167 0.063 0.009 020.8 069.2 041.8 DAH:      
4186-55691-0394 163907.65+240726.79 024 18.760 0.024 17.823 0.012 17.443 0.013 17.270 0.014 17.200 0.020 0.055 023.4 043.1 039.0 sdA/F     
1340-52781-0547 163908.94+324750.81 010 19.317 0.027 18.917 0.020 18.869 0.015 18.891 0.016 19.036 0.044 0.023 017.1 054.1 040.9 DA        
5202-55824-0158 163910.11+315947.22 020 17.553 0.022 18.472 0.017 18.472 0.017 18.856 0.019 19.166 0.046 0.024 007.2 053.1 040.8 DAO
1340-52781-0553 163914.34+325518.18 008 19.398 0.029 18.943 0.014 18.949 0.013 18.971 0.015 19.058 0.041 0.025 013.3 054.3 040.9 DA        
4075-55352-0101 163917.46+103605.05 024 19.469 0.031 18.817 0.014 18.530 0.013 18.422 0.014 18.443 0.028 0.053 049.2 027.3 034.1 DAH       
0627-52144-0080 163919.04+455341.47 010 19.471 0.026 18.994 0.014 19.069 0.014 19.173 0.018 19.284 0.056 0.012 040.8 071.5 041.7 DA        
2948-54553-0079 163920.28+273920.63 031 18.137 0.020 17.189 0.015 16.859 0.011 16.697 0.015 16.649 0.017 0.067 031.9 047.5 039.9 sdA/F     
0817-52381-0568 163920.30+403041.52 036 17.484 0.018 17.069 0.016 17.029 0.013 17.088 0.016 17.163 0.019 0.007 058.4 064.3 041.7 DA        
4183-55447-0342 163920.38+201638.75 026 18.693 0.017 18.935 0.016 18.935 0.016 19.184 0.019 20.033 0.135 0.059 010.9 038.4 037.8 DA        
5197-55828-0422 163920.79+350617.06 006 21.128 0.073 20.637 0.025 20.395 0.027 20.354 0.037 20.292 0.115 0.028 030.3 057.1 041.2 DAZ:      
2949-54557-0178 163922.08+264526.27 025 18.605 0.025 17.648 0.028 17.295 0.013 17.195 0.014 17.177 0.019 0.060 013.9 046.4 039.7 sdA/F     
2255-53565-0414 163928.20+371857.58 046 17.510 0.018 16.428 0.022 16.626 0.011 16.782 0.013 16.905 0.016 0.013 017.3 060.1 041.4 sdA       
4187-55693-0948 163932.16+232248.82 045 17.051 0.019 17.055 0.015 17.465 0.012 17.760 0.017 18.111 0.024 0.042 013.9 042.2 038.7 sdB       
2255-53565-0207 163932.65+350555.82 031 18.115 0.019 17.199 0.016 16.944 0.015 16.846 0.015 16.841 0.020 0.027 019.7 057.1 041.2 sdA/F     
3427-54979-0310 163935.61+390258.08 052 16.963 0.012 16.003 0.018 15.950 0.011 15.927 0.015 15.967 0.015 0.011 011.4 062.4 041.6 sdA/F     
6318-56186-0348 163936.15+474312.36 035 17.949 0.017 17.755 0.015 18.076 0.012 18.356 0.017 18.609 0.032 0.016 016.0 074.0 041.5 DA        
6318-56186-0700 163939.51+480655.25 038 17.476 0.014 17.370 0.020 17.718 0.018 18.014 0.018 18.342 0.031 0.021 020.5 074.5 041.5 DA        
1174-52782-0481 163940.76+363235.75 033 17.587 0.018 16.676 0.017 16.378 0.017 16.269 0.017 16.264 0.024 0.017 020.3 059.1 041.3 sdA/F     
4075-55352-0834 163941.29+130508.76 010 21.451 0.152 20.117 0.026 19.856 0.027 19.815 0.038 19.866 0.109 0.042 041.3 030.1 035.1 sdA/F     
5201-55832-0132 163941.66+285903.33 010 20.457 0.071 19.897 0.026 19.757 0.027 19.709 0.031 19.583 0.102 0.025 032.6 049.2 040.1 DA        
5193-56066-0689 163944.64+383346.83 033 17.149 0.017 17.336 0.018 17.780 0.016 18.120 0.017 18.443 0.028 0.009 012.8 061.7 041.5 DA        
4183-55447-0378 163945.99+194509.15 012 19.441 0.029 18.525 0.015 18.102 0.018 17.933 0.018 17.896 0.021 0.062 027.0 037.8 037.5 sdA/F     
4065-55368-0606 163949.23+150339.51 009 20.954 0.093 20.422 0.025 20.343 0.055 20.086 0.032 20.091 0.101 0.047 014.9 032.4 035.8 sdA/F     
6322-56190-0026 163955.28+463252.89 019 19.458 0.026 18.540 0.013 18.247 0.014 18.131 0.013 18.128 0.023 0.019 008.7 072.4 041.6 sdA:      
1571-53174-0544 163956.42+230459.71 006 19.871 0.036 19.828 0.019 20.043 0.020 20.248 0.030 20.412 0.124 0.048 012.8 041.9 038.5 DB        
0628-52083-0215 163956.52+411511.65 038 17.357 0.021 16.475 0.019 16.253 0.012 16.195 0.019 16.184 0.019 0.007 021.9 065.3 041.6 sdA/F     
4190-55686-0194 163956.87+262654.88 031 18.916 0.026 18.038 0.019 17.727 0.013 17.620 0.018 17.544 0.019 0.050 012.6 046.0 039.5 sdA/F     
1571-53174-0599 163958.51+230059.18 007 20.080 0.040 19.495 0.018 19.305 0.015 19.257 0.017 19.332 0.052 0.047 078.0 041.8 038.5 DA        
1341-52786-0343 163958.93+331622.06 008 19.598 0.028 19.116 0.019 19.076 0.018 19.084 0.020 19.255 0.049 0.020 053.7 054.8 040.8 DA        
1570-53149-0133 163959.92+205230.43 008 19.954 0.037 19.363 0.017 19.247 0.017 19.237 0.019 19.288 0.053 0.056 059.5 039.2 037.9 DA        
0817-52381-0569 164000.77+403810.60 007 19.597 0.031 19.809 0.022 20.186 0.025 20.608 0.041 20.572 0.141 0.007 020.1 064.5 041.6 DA        
1571-53174-0578 164001.65+232817.69 012 19.219 0.013 19.108 0.023 19.108 0.023 19.316 0.019 19.496 0.056 0.040 004.0 042.3 038.6 DA        
6036-56093-0920 164001.74+430217.77 015 19.234 0.023 19.382 0.018 19.382 0.018 19.598 0.027 19.941 0.088 0.016 008.7 067.7 041.6 DA        
1571-53174-0062 164002.30+221355.11 049 16.281 0.022 15.034 0.012 15.166 0.013 15.280 0.015 15.414 0.017 0.046 012.4 040.8 038.3 sdA/F     
4183-55447-0362 164010.33+193446.19 050 17.319 0.019 17.061 0.018 17.305 0.014 17.498 0.020 17.727 0.021 0.067 045.7 037.7 037.4 DA        
1571-53174-0010 164012.26+213933.24 027 18.052 0.018 17.122 0.015 16.821 0.011 16.730 0.014 16.679 0.017 0.046 016.3 040.1 038.1 sdA/F     
2255-53565-0186 164012.29+355626.29 055 16.363 0.013 15.527 0.015 15.224 0.020 15.121 0.015 15.076 0.017 0.020 066.5 058.3 041.2 sdA/F     
4183-55447-0302 164013.25+201124.23 025 19.516 0.027 18.636 0.016 18.323 0.017 18.199 0.016 18.152 0.022 0.056 014.5 038.4 037.6 sdA/F     
5202-55824-0908 164014.40+331727.67 013 19.072 0.023 18.947 0.017 19.276 0.017 19.525 0.020 19.870 0.078 0.018 021.6 054.8 040.8 DA        
4182-55446-0492 164016.75+221505.17 030 17.863 0.024 16.955 0.013 16.659 0.013 16.524 0.015 16.484 0.018 0.048 043.9 040.9 038.2 sdA/F+emission 
1339-52767-0048 164018.19+334030.77 006 19.935 0.039 19.494 0.014 19.627 0.019 19.798 0.020 20.015 0.092 0.023 019.2 055.3 040.8 DA        
1571-53174-0583 164018.84+225022.87 009 19.692 0.034 19.241 0.016 19.077 0.015 19.077 0.015 19.168 0.043 0.049 078.7 041.6 038.4 DA        
0817-52381-0617 164023.16+400815.97 038 17.738 0.018 16.808 0.012 16.646 0.013 18.600 0.069 16.652 0.015 0.006 017.1 063.9 041.5 sdA/F     
1571-53174-0617 164023.94+233349.51 041 17.034 0.014 16.131 0.013 15.852 0.009 15.712 0.013 15.725 0.014 0.043 030.8 042.5 038.6 sdA/F     
1414-53135-0320 164024.18+240215.04 052 16.388 0.015 15.252 0.010 15.267 0.011 15.322 0.025 15.382 0.018 0.041 016.9 043.1 038.7 sdA       
3480-54999-0359 164026.65+315453.95 020 19.459 0.024 18.922 0.014 18.775 0.012 18.785 0.017 18.933 0.042 0.021 093.4 053.0 040.5 DZ        
6038-56090-0756 164030.58+405640.71 005 21.077 0.090 20.514 0.029 20.420 0.030 20.378 0.042 20.695 0.215 0.006 029.8 064.9 041.5 DA        
1571-53174-0080 164031.98+222928.38 022 18.164 0.017 17.694 0.015 17.574 0.014 17.553 0.013 17.616 0.024 0.048 127.9 041.2 038.2 DAZ       
2949-54557-0487 164033.72+271035.63 048 16.956 0.019 15.667 0.019 15.788 0.016 15.966 0.013 16.028 0.025 0.072 013.2 047.0 039.5 sdA       
2560-54205-0628 164036.64+630745.55 014 19.194 0.028 19.378 0.015 19.762 0.021 20.020 0.031 20.432 0.125 0.025 022.4 093.8 038.6 DA        
1342-52793-0350 164039.54+301950.03 047 17.006 0.022 16.155 0.013 15.827 0.021 15.716 0.012 15.697 0.019 0.028 044.7 051.0 040.2 sdA/F     
2204-53877-0631 164039.64+132433.74 008 19.941 0.049 19.454 0.019 19.412 0.015 19.414 0.019 19.539 0.081 0.050 021.0 030.6 035.0 DA        
1686-53472-0220 164039.86+280430.50 043 16.622 0.018 15.712 0.015 15.457 0.020 15.349 0.011 15.331 0.018 0.038 030.7 048.1 039.7 sdA/F     
2185-53532-0196 164041.56+361205.15 019 20.071 0.065 19.114 0.023 18.812 0.016 18.714 0.017 18.722 0.039 0.018 012.7 058.6 041.1 sdA/F     
1341-52786-0278 164042.91+311734.65 025 16.781 0.021 17.089 0.015 17.474 0.015 17.678 0.015 17.887 0.028 0.025 020.9 052.2 040.4 He-sdOB       
6038-56090-0754 164048.94+405853.19 006 21.212 0.083 20.490 0.026 20.302 0.028 20.317 0.032 20.242 0.098 0.006 027.3 065.0 041.4 DA        
2204-53877-0025 164050.76+131124.43 008 19.785 0.033 19.442 0.016 19.445 0.015 19.506 0.023 19.592 0.067 0.039 032.6 030.4 034.9 DZ        
4186-55691-0296 164054.54+233912.28 020 18.908 0.021 18.656 0.014 18.915 0.012 19.154 0.018 19.424 0.057 0.044 014.9 042.6 038.5 DA        
0818-52395-0415 164054.61+380842.69 014 18.821 0.020 18.370 0.016 18.434 0.014 18.539 0.013 18.764 0.034 0.014 012.6 061.2 041.2 DA        
2185-53532-0084 164056.37+350530.25 006 20.267 0.046 20.110 0.024 20.504 0.029 20.809 0.050 21.104 0.219 0.022 016.2 057.2 040.9 DA        
6027-56103-0652 164056.84+462448.09 020 18.256 0.016 18.151 0.015 18.314 0.016 18.512 0.013 18.651 0.032 0.019 046.1 072.2 041.4 DB        
6027-56103-0648 164057.17+462654.92 005 21.296 0.028 20.559 0.032 20.559 0.032 20.626 0.046 20.663 0.162 0.019 033.9 072.3 041.4 DC:       
2185-53532-0475 164057.57+363519.93 029 19.581 0.033 18.671 0.017 18.349 0.013 18.243 0.017 18.371 0.038 0.018 022.2 059.2 041.1 sdA/F     
3427-54979-0348 164058.95+393836.75 048 17.940 0.016 16.772 0.016 16.700 0.017 16.737 0.013 16.804 0.021 0.010 014.6 063.2 041.3 sdA/F     
2185-53532-0188 164101.38+354552.29 012 20.035 0.040 19.774 0.021 20.077 0.025 20.278 0.036 20.732 0.177 0.021 011.2 058.1 041.0 DA        
2185-53532-0191 164101.62+361102.65 037 19.203 0.047 18.254 0.022 17.980 0.016 17.877 0.017 18.031 0.044 0.017 021.1 058.6 041.0 sdA/F     
8057-57190-0345 164103.30+522626.50 003 21.418 0.101 21.080 0.035 20.974 0.037 21.119 0.058 21.693 0.383 0.035 004.9 080.2 040.8 DA        
8057-57190-0562 164103.32+525407.03 003 21.944 0.163 21.325 0.038 21.095 0.048 21.060 0.061 21.402 0.266 0.030 022.3 080.8 040.8 DA        
4190-55686-0140 164103.82+255352.10 006 21.741 0.139 20.470 0.026 20.344 0.026 20.399 0.047 20.392 0.126 0.039 028.6 045.4 039.1 sdA       
1570-53149-0175 164104.79+213102.50 016 18.814 0.021 18.436 0.017 18.517 0.014 18.638 0.019 18.862 0.040 0.048 051.8 040.1 037.8 DA        
4062-55383-0728 164104.95+185602.13 011 21.835 0.133 20.217 0.021 19.850 0.017 19.747 0.022 19.802 0.069 0.063 053.8 037.0 037.0 DZ        
2185-53532-0465 164106.02+364433.14 019 20.256 0.044 19.347 0.032 19.073 0.033 18.931 0.031 19.008 0.048 0.019 025.5 059.4 041.1 sdA/F     
2948-54553-0632 164106.94+275456.01 005 20.252 0.043 19.856 0.018 20.096 0.022 20.245 0.031 20.222 0.101 0.047 019.8 047.9 039.6 DA        
4075-55352-0062 164108.82+112747.82 034 18.757 0.025 18.460 0.014 18.611 0.012 18.746 0.016 18.909 0.041 0.046 054.5 028.5 034.1 DA        
2255-53565-0164 164108.86+361336.72 028 18.257 0.026 17.361 0.020 17.141 0.012 17.071 0.013 16.986 0.019 0.017 015.2 058.7 041.0 sdA/F     
3480-54999-0338 164113.86+322855.35 021 19.778 0.030 18.853 0.014 18.535 0.016 18.373 0.017 18.312 0.029 0.029 025.9 053.8 040.5 sdA/F     
2204-53877-0629 164114.02+133048.75 005 20.334 0.053 19.926 0.018 19.903 0.020 19.963 0.030 20.001 0.106 0.057 030.5 030.8 034.9 DA        
0627-52144-0001 164121.65+461430.13 007 19.692 0.028 19.234 0.017 19.145 0.022 19.213 0.018 19.361 0.053 0.015 022.3 072.0 041.3 DA        
1339-52767-0063 164122.33+334452.08 054 15.051 0.014 15.223 0.012 15.713 0.009 16.057 0.011 16.375 0.020 0.022 018.9 055.4 040.6 sdB       
6311-56447-0456 164123.27+503152.37 012 19.381 0.025 19.229 0.026 19.307 0.019 19.464 0.021 19.671 0.073 0.018 042.1 077.7 041.0 DC        
2949-54557-0107 164123.54+264541.93 036 18.008 0.025 16.886 0.014 16.759 0.013 16.705 0.012 16.745 0.021 0.071 019.0 046.5 039.2 sdA/F     
0628-52083-0137 164125.22+405406.00 012 19.041 0.029 18.598 0.017 18.617 0.023 18.657 0.017 18.816 0.034 0.006 081.9 064.9 041.3 DA        
4182-55446-0484 164126.09+214716.14 024 19.256 0.027 18.353 0.015 18.027 0.013 17.890 0.017 17.876 0.023 0.043 017.3 040.4 037.8 sdA/F     
2185-53532-0167 164129.86+361239.25 025 19.895 0.045 18.807 0.012 18.548 0.017 18.440 0.029 18.438 0.035 0.016 016.2 058.7 040.9 sdA/F     
1174-52782-0571 164131.62+363559.95 010 19.731 0.030 18.736 0.022 18.545 0.019 18.447 0.014 18.434 0.027 0.018 014.5 059.2 041.0 sdA/F     
2255-53565-0085 164132.16+350707.20 027 18.265 0.021 17.385 0.018 17.073 0.014 16.949 0.021 16.905 0.024 0.023 027.9 057.2 040.8 sdA/F     
4063-55364-0940 164136.59+163508.67 013 21.542 0.173 19.971 0.020 19.693 0.021 19.607 0.024 19.508 0.082 0.074 007.0 034.3 036.0 sdA:      
4065-55368-0696 164137.38+145225.34 047 18.313 0.021 17.449 0.015 17.081 0.011 16.924 0.014 16.865 0.019 0.061 020.8 032.4 035.4 sdA/F     
1423-53167-0475 164137.86+254346.93 013 19.189 0.025 18.646 0.018 18.475 0.017 18.439 0.019 18.451 0.034 0.044 095.9 045.2 038.9 DAZ       
1570-53149-0168 164139.93+211011.96 006 20.034 0.037 19.746 0.016 20.004 0.020 20.235 0.033 20.538 0.140 0.051 016.4 039.7 037.6 DA        
2185-53532-0163 164140.40+355542.76 010 20.438 0.063 20.046 0.021 20.264 0.033 20.373 0.041 20.405 0.170 0.018 016.2 058.3 040.9 DA        
6027-56103-0346 164142.22+454005.01 049 16.249 0.015 16.166 0.017 16.532 0.011 16.828 0.018 17.139 0.021 0.012 029.8 071.2 041.3 DA        
6318-56186-0724 164143.26+483301.77 028 18.413 0.024 18.096 0.017 18.057 0.012 18.121 0.014 18.230 0.028 0.020 069.8 075.1 041.1 DQ        
6314-56191-0112 164145.84+494647.20 017 19.232 0.031 18.975 0.017 18.997 0.015 19.110 0.023 19.235 0.057 0.012 076.7 076.7 041.0 DA        
2210-53535-0476 164151.06+133624.90 015 18.454 0.020 18.528 0.014 18.910 0.014 19.221 0.018 19.583 0.078 0.055 021.2 031.0 034.8 DA        
4075-55352-0936 164153.93+124916.37 005 23.582 0.759 21.160 0.047 21.015 0.053 20.868 0.066 20.698 0.206 0.046 025.8 030.1 034.5 sdA       
3480-54999-0293 164156.42+303019.55 040 18.629 0.018 17.517 0.017 17.412 0.015 17.434 0.021 17.492 0.024 0.027 010.0 051.3 039.9 sdA/F     
2185-53532-0522 164157.98+371050.81 015 20.753 0.062 19.641 0.024 19.594 0.023 19.637 0.028 19.636 0.062 0.012 024.4 060.0 040.9 sdA/F     
5188-55803-0996 164158.53+343352.42 010 20.202 0.041 19.624 0.019 19.455 0.017 19.410 0.021 19.378 0.056 0.015 058.4 056.5 040.6 DA        
2255-53565-0088 164159.19+351426.40 043 17.324 0.019 16.386 0.019 16.246 0.011 16.183 0.013 16.214 0.025 0.023 010.6 057.4 040.7 sdA/F     
2185-53532-0086 164159.66+345212.52 004 21.718 0.128 20.629 0.028 20.123 0.027 19.914 0.026 19.873 0.078 0.017 140.9 056.9 040.7 DC        
3427-54979-0328 164159.68+403046.70 044 18.206 0.032 17.015 0.019 17.096 0.012 17.153 0.019 17.538 0.047 0.008 012.6 064.4 041.2 sdA       
1570-53149-0122 164200.30+202252.11 007 19.813 0.034 19.397 0.015 19.626 0.017 19.897 0.025 19.958 0.092 0.045 023.9 038.8 037.3 DA        
4075-55352-0920 164200.44+125228.35 006 21.655 0.178 20.898 0.039 20.750 0.041 20.729 0.058 20.338 0.206 0.046 034.2 030.2 034.5 sdA       
5197-55828-0334 164201.59+345424.42 016 19.395 0.027 19.205 0.019 19.573 0.023 19.837 0.025 20.020 0.088 0.018 012.5 057.0 040.7 DA        
2185-53532-0503 164203.51+364139.21 023 19.210 0.023 19.071 0.022 19.424 0.021 19.653 0.020 19.928 0.074 0.018 033.2 059.3 040.9 DA        
0629-52051-0191 164204.38+440303.25 031 16.781 0.017 16.668 0.016 16.868 0.018 16.964 0.015 17.043 0.021 0.008 014.9 069.1 041.2 sdA       
6038-56090-0848 164205.63+405330.71 028 18.249 0.019 18.029 0.016 18.396 0.014 18.663 0.016 19.043 0.050 0.007 054.5 064.9 041.2 DA        
5193-56066-0816 164205.83+382218.25 019 18.323 0.022 18.614 0.017 19.068 0.019 19.057 0.023 18.917 0.048 0.014 019.0 061.5 041.0 DA+M      
5201-55832-0046 164205.92+284649.75 029 18.869 0.026 17.994 0.015 17.700 0.013 17.583 0.014 17.582 0.019 0.030 014.4 049.1 039.6 sdA/F     
6038-56090-0172 164207.37+392753.06 017 18.599 0.015 19.537 0.017 19.537 0.017 19.853 0.029 20.131 0.097 0.014 007.7 063.0 041.1 DA        
3427-54979-0400 164207.64+394448.01 022 19.507 0.027 18.579 0.018 18.323 0.011 18.280 0.015 18.293 0.028 0.010 019.9 063.4 041.1 sdA/F     
4062-55383-0831 164207.91+190328.70 018 20.212 0.040 19.300 0.033 18.921 0.059 18.761 0.071 18.688 0.038 0.068 070.1 037.2 036.8 sdA/F     
3480-54999-0226 164210.85+313610.17 042 18.343 0.019 17.479 0.016 17.248 0.011 17.125 0.018 17.109 0.022 0.025 022.8 052.7 040.1 sdA/F     
0628-52083-0506 164214.21+425233.95 049 15.822 0.022 15.672 0.013 15.726 0.013 15.759 0.013 15.813 0.020 0.010 014.4 067.5 041.2 sdA/F     
2185-53532-0055 164216.48+352255.30 008 21.057 0.082 20.235 0.021 19.966 0.023 19.869 0.029 19.926 0.097 0.023 015.5 057.6 040.7 sdA/F     
1571-53174-0624 164216.63+225627.89 031 17.484 0.020 17.105 0.018 17.311 0.013 17.480 0.014 17.674 0.020 0.034 012.5 041.9 038.0 DA        
4189-55679-0439 164219.18+282048.42 008 20.578 0.073 20.109 0.026 19.993 0.031 20.057 0.040 20.000 0.143 0.037 056.8 048.6 039.4 DA        
2210-53535-0113 164219.82+125348.12 007 20.002 0.048 19.481 0.023 19.579 0.019 19.711 0.027 19.825 0.096 0.046 014.2 030.2 034.4 DA        
4182-55446-0564 164224.70+231359.61 042 16.901 0.019 17.202 0.014 17.680 0.014 18.026 0.013 18.383 0.028 0.039 018.7 042.2 038.1 DA        
1174-52782-0137 164225.43+344108.24 010 19.064 0.023 18.671 0.018 18.604 0.019 18.602 0.017 18.658 0.035 0.017 031.9 056.7 040.5 DA        
6031-56091-0632 164234.48+443004.97 031 18.597 0.021 17.769 0.018 17.494 0.011 17.390 0.018 17.403 0.021 0.011 010.2 069.7 041.1 sdA:      
5201-55832-0932 164235.83+301900.37 020 18.820 0.012 19.426 0.020 19.426 0.020 19.794 0.028 20.116 0.123 0.026 008.9 051.1 039.8 DA        
6027-56103-0340 164235.93+452244.71 020 19.063 0.023 18.830 0.021 19.148 0.014 19.421 0.021 19.926 0.103 0.010 013.6 070.8 041.1 DA        
2185-53532-0059 164236.24+351432.32 037 17.879 0.017 17.998 0.016 18.455 0.016 18.816 0.019 19.094 0.045 0.027 010.3 057.4 040.6 sdB       
1686-53472-0058 164237.15+280654.96 008 19.536 0.029 19.100 0.015 19.112 0.015 19.191 0.018 19.270 0.049 0.048 027.0 048.3 039.3 DA        
0629-52051-0419 164238.70+454415.72 011 19.144 0.025 18.635 0.018 18.686 0.014 18.788 0.016 18.957 0.040 0.013 028.6 071.3 041.1 DA        
4182-55446-0454 164239.53+213642.41 028 18.420 0.020 18.160 0.010 18.450 0.010 18.720 0.010 18.970 0.040 0.000 000.0 000.0 000.0 DA        
6038-56090-0135 164240.42+391731.36 020 18.543 0.018 18.607 0.018 18.866 0.017 19.069 0.019 19.386 0.049 0.010 012.9 062.8 041.0 DBA       
3427-54979-0432 164241.10+395046.40 032 18.761 0.023 17.870 0.019 17.584 0.020 17.569 0.017 17.509 0.023 0.011 014.8 063.5 041.0 sdA/F     
2255-53565-0108 164241.42+360143.98 025 18.512 0.022 17.677 0.020 17.427 0.016 17.350 0.025 17.332 0.022 0.018 020.3 058.5 040.7 sdA/F     
0818-52395-0274 164241.91+371431.61 007 19.653 0.029 19.136 0.021 19.008 0.017 18.988 0.017 19.026 0.038 0.012 032.0 060.1 040.8 DA        
2255-53565-0105 164242.34+355410.65 050 17.010 0.017 16.084 0.020 15.833 0.016 15.761 0.024 15.751 0.019 0.020 023.7 058.3 040.6 sdA/F     
2210-53535-0592 164248.52+134751.49 019 17.733 0.022 17.907 0.012 17.804 0.018 17.598 0.014 17.626 0.020 0.062 013.1 031.3 034.7 CV        
5193-56066-0860 164248.60+382411.46 029 18.025 0.016 17.938 0.013 18.273 0.013 18.558 0.015 18.834 0.040 0.014 027.2 061.6 040.9 DA        
2255-53565-0063 164249.11+360227.24 041 17.672 0.018 16.594 0.020 16.536 0.016 16.564 0.024 16.607 0.020 0.018 013.9 058.5 040.6 sdA/F     
5201-55832-0916 164250.03+303716.26 020 19.223 0.034 18.815 0.017 19.037 0.022 19.240 0.023 19.481 0.107 0.025 023.0 051.5 039.8 DA        
1569-53168-0382 164250.64+212649.65 049 16.356 0.016 15.125 0.012 15.066 0.009 15.076 0.012 15.122 0.018 0.052 024.4 040.1 037.4 sdA/F     
2255-53565-0069 164251.50+355851.83 026 18.354 0.021 17.419 0.020 17.180 0.016 17.105 0.024 17.056 0.021 0.019 010.7 058.4 040.6 sdA/F     
6038-56090-0132 164255.18+393104.92 038 17.267 0.018 17.362 0.014 17.801 0.012 18.106 0.017 18.459 0.032 0.013 031.0 063.1 040.9 DA        
6038-56090-0888 164256.33+403046.98 008 20.660 0.059 20.090 0.020 19.862 0.020 19.772 0.027 19.836 0.076 0.008 015.2 064.4 041.0 DC        
4186-55691-0800 164257.81+250950.26 005 21.074 0.029 20.451 0.026 20.451 0.026 20.492 0.038 20.407 0.099 0.043 017.4 044.7 038.5 DA        
5202-55824-0014 164258.29+315553.41 041 17.289 0.019 17.437 0.015 17.874 0.015 18.223 0.014 18.515 0.030 0.025 025.7 053.2 040.0 DA        
2210-53535-0633 164302.18+134418.46 012 19.486 0.018 19.226 0.022 19.226 0.022 19.444 0.020 19.542 0.081 0.060 007.2 031.3 034.6 DA        
2210-53535-0499 164303.26+132401.44 009 19.443 0.030 19.340 0.013 19.647 0.018 19.912 0.029 19.988 0.105 0.052 027.9 030.9 034.5 DA        
5193-56066-0828 164303.86+393042.52 016 19.113 0.020 19.551 0.019 19.551 0.019 19.774 0.025 20.097 0.098 0.013 002.4 063.1 040.9 DA        
1414-53135-0325 164304.81+251249.54 034 18.237 0.022 17.097 0.019 16.975 0.011 16.997 0.015 17.012 0.014 0.042 013.1 044.7 038.5 sdA/F     
2174-53521-0048 164305.24+361158.84 018 18.780 0.024 17.873 0.017 17.619 0.013 17.531 0.013 17.515 0.018 0.019 015.5 058.7 040.6 sdA/F     
1686-53472-0002 164305.60+274304.65 037 17.384 0.015 16.198 0.016 16.119 0.014 16.174 0.015 16.227 0.015 0.059 018.9 047.8 039.1 sdA       
6031-56091-0636 164306.03+442638.55 026 18.392 0.021 18.225 0.015 18.324 0.015 18.434 0.016 18.645 0.039 0.011 044.9 069.6 041.1 DA        
3426-54977-0355 164307.40+220156.36 041 18.497 0.028 17.504 0.017 17.360 0.016 17.299 0.025 17.353 0.026 0.046 012.3 040.9 037.5 sdA       
2185-53532-0620 164307.43+372015.22 020 19.516 0.034 19.140 0.020 19.156 0.015 19.226 0.022 19.287 0.057 0.014 046.3 060.2 040.7 DA        
5193-56066-0190 164307.56+375526.90 010 20.574 0.055 19.676 0.017 19.660 0.020 19.689 0.026 19.581 0.083 0.018 013.3 061.0 040.8 sdA       
1570-53149-0449 164310.90+224502.72 043 16.709 0.012 15.832 0.017 15.513 0.014 15.400 0.016 15.367 0.017 0.034 018.5 041.7 037.7 sdA/F     
6031-56091-0377 164311.10+425000.74 027 18.557 0.012 18.575 0.017 18.575 0.017 18.790 0.020 18.988 0.055 0.010 005.4 067.5 041.0 DA        
4190-55686-0952 164312.35+273438.68 011 19.934 0.045 19.552 0.020 19.762 0.023 19.988 0.035 20.103 0.147 0.087 032.6 047.7 039.0 DA        
6031-56091-0358 164313.40+433014.87 012 20.153 0.043 19.588 0.026 19.465 0.022 19.459 0.025 19.504 0.059 0.009 010.7 068.3 041.0 DA        
6037-56106-0560 164317.39+412959.25 007 21.283 0.093 20.886 0.036 20.739 0.039 20.827 0.055 20.618 0.202 0.007 019.2 065.7 041.0 DQ        
8057-57190-0248 164318.11+515733.44 006 20.798 0.025 20.664 0.031 20.664 0.031 20.813 0.046 21.501 0.374 0.033 016.7 079.5 040.5 DC:       
1569-53168-0298 164318.69+194915.99 008 19.803 0.030 19.231 0.014 19.058 0.015 18.969 0.017 19.008 0.040 0.059 037.0 038.3 036.8 DA        
1341-52786-0507 164321.35+330904.92 029 17.868 0.017 17.001 0.011 16.757 0.013 16.645 0.014 16.658 0.018 0.026 023.6 054.8 040.1 sdA/F     
1174-52782-0086 164322.35+352428.70 032 17.736 0.020 16.761 0.022 16.459 0.012 16.372 0.017 16.344 0.017 0.026 011.7 057.7 040.4 sdA/F     
4186-55691-0808 164324.79+245145.78 006 20.958 0.061 20.435 0.024 20.380 0.025 20.395 0.037 20.336 0.110 0.051 020.6 044.3 038.3 DA        
4186-55691-0166 164325.65+230436.83 014 19.497 0.028 19.043 0.012 19.030 0.014 18.996 0.016 19.074 0.042 0.035 051.1 042.1 037.8 DA        
4189-55679-0418 164327.44+273300.59 040 17.079 0.017 17.262 0.015 17.663 0.014 17.890 0.019 18.044 0.032 0.083 013.3 047.6 039.0 sdOB    
4182-55446-0386 164328.17+220011.58 037 18.370 0.027 17.440 0.017 17.093 0.015 16.959 0.025 16.939 0.024 0.044 013.4 040.9 037.4 sdA/F     
6027-56103-0282 164331.81+442922.69 010 20.032 0.037 19.471 0.017 19.424 0.018 19.422 0.022 19.602 0.074 0.011 043.3 069.7 041.0 DA        
4065-55368-0194 164336.31+142250.20 027 19.066 0.027 18.445 0.015 18.270 0.013 18.226 0.013 18.214 0.026 0.060 056.0 032.0 034.7 DZ:       
3480-54999-0199 164339.81+311508.68 019 19.723 0.028 18.776 0.018 18.556 0.012 18.445 0.014 18.453 0.032 0.024 012.9 052.3 039.7 sdA/F     
2255-53565-0076 164340.05+361341.35 036 17.752 0.020 16.846 0.017 16.606 0.012 16.519 0.012 16.495 0.014 0.021 013.6 058.8 040.5 sdA/F     
5194-56062-0546 164342.36+315728.93 016 19.370 0.028 19.201 0.015 19.605 0.018 19.818 0.025 20.162 0.104 0.025 032.8 053.2 039.8 DAH       
1423-53167-0481 164343.57+254836.58 022 18.846 0.027 17.751 0.015 17.698 0.017 17.722 0.016 17.768 0.025 0.045 013.2 045.5 038.5 sdA       
3480-54999-0432 164344.94+313837.23 065 17.553 0.016 16.451 0.013 16.495 0.011 16.533 0.012 16.640 0.017 0.022 016.7 052.8 039.8 sdA       
0628-52083-0541 164344.98+424610.28 037 17.501 0.012 16.546 0.013 16.299 0.016 16.180 0.013 16.158 0.016 0.011 013.6 067.4 040.9 sdA/F     
0818-52395-0195 164345.39+372038.44 043 17.153 0.011 16.009 0.013 15.984 0.014 16.048 0.012 16.151 0.018 0.013 014.7 060.2 040.6 sdA/F     
3426-54977-0269 164345.46+211041.62 054 17.910 0.020 16.754 0.017 16.889 0.012 17.021 0.013 17.115 0.015 0.044 016.9 039.9 037.1 sdA       
1414-53135-0199 164348.24+235520.69 042 17.086 0.014 16.138 0.011 15.841 0.011 15.755 0.012 15.728 0.020 0.037 021.9 043.2 037.9 sdA/F     
3480-54999-0377 164348.43+323914.54 020 20.051 0.055 19.063 0.160 18.944 0.286 18.729 0.218 18.817 0.047 0.029 017.2 054.1 039.9 sdA/F     
2174-53521-0039 164349.12+352256.12 034 17.786 0.017 16.884 0.015 16.639 0.013 16.531 0.015 16.551 0.016 0.024 023.7 057.7 040.4 sdA/F     
6031-56091-0314 164349.55+433118.64 016 19.216 0.024 19.007 0.018 19.373 0.025 19.591 0.022 19.941 0.100 0.009 021.1 068.4 040.9 DA        
4186-55691-0154 164357.02+240201.21 016 19.420 0.030 19.245 0.016 19.578 0.019 19.817 0.024 20.383 0.141 0.038 018.7 043.3 037.9 DA        
4062-55383-0932 164358.70+183343.91 017 20.272 0.040 19.355 0.019 18.918 0.017 18.712 0.020 18.652 0.035 0.087 005.2 036.8 036.2 sdA:      
4190-55686-0984 164359.15+273047.66 011 19.847 0.043 19.548 0.017 19.784 0.026 20.004 0.045 20.252 0.188 0.073 015.1 047.6 038.9 DAH       
6311-56447-0362 164401.11+501333.73 031 17.363 0.020 17.824 0.021 18.353 0.020 18.708 0.024 19.049 0.049 0.014 023.0 077.2 040.6 sdO        
1570-53149-0044 164407.27+204435.74 006 20.022 0.036 19.542 0.017 19.540 0.016 19.570 0.020 19.766 0.075 0.044 035.2 039.4 036.9 DA        
5201-55832-0984 164407.41+303143.08 034 17.647 0.018 17.700 0.017 18.130 0.013 18.453 0.016 18.753 0.043 0.025 019.9 051.4 039.5 DA        
0630-52050-0276 164410.81+395642.51 004 24.373 0.814 20.547 0.029 18.769 0.016 18.186 0.024 17.950 0.025 0.010 038.2 063.7 040.7 dC        
5196-55831-0344 164411.58+330111.41 018 19.022 0.023 19.058 0.017 19.403 0.021 19.666 0.024 19.972 0.093 0.029 015.1 054.6 039.9 DA        
4185-55469-0523 164413.67+270120.93 047 17.410 0.010 17.400 0.010 17.800 0.010 18.030 0.010 18.420 0.030 0.000 000.0 000.0 000.0 DA        
3427-54979-0379 164414.53+404847.34 024 19.282 0.030 18.391 0.018 18.134 0.013 18.041 0.013 18.029 0.026 0.008 018.8 064.8 040.8 sdA/F     
1570-53149-0524 164416.23+225340.64 017 18.473 0.022 18.111 0.015 18.055 0.012 18.094 0.012 18.192 0.023 0.033 034.2 042.0 037.5 DC        
0818-52395-0489 164418.87+384230.70 023 17.955 0.016 17.788 0.022 18.143 0.015 18.425 0.017 18.672 0.029 0.015 109.0 062.0 040.6 DA        
6027-56103-0258 164419.45+452326.47 039 16.894 0.014 17.102 0.019 17.614 0.012 17.980 0.016 18.256 0.025 0.011 026.5 070.8 040.8 sdB       
2949-54557-0020 164419.58+260758.46 004 20.586 0.063 20.015 0.024 20.020 0.027 19.963 0.031 20.262 0.164 0.064 013.4 045.9 038.4 sdA       
5193-56066-0889 164424.24+382830.62 045 15.873 0.019 16.211 0.013 16.730 0.016 17.097 0.016 17.445 0.019 0.016 012.3 061.7 040.6 DA        
1414-53135-0477 164426.07+240620.72 008 19.749 0.034 19.466 0.016 19.754 0.021 19.932 0.026 20.205 0.121 0.042 014.4 043.5 037.9 DA        
0628-52083-0070 164430.73+415123.75 037 17.407 0.016 16.563 0.019 16.323 0.019 16.208 0.011 16.174 0.018 0.009 022.0 066.2 040.8 sdA/F     
6038-56090-0939 164432.15+403926.22 024 18.354 0.027 18.425 0.015 18.737 0.017 19.021 0.021 19.244 0.049 0.010 045.0 064.6 040.7 DBA       
8055-57187-0297 164432.65+495127.94 010 20.989 0.078 21.433 0.160 21.433 0.160 20.802 0.190 22.781 0.659 0.013 000.0 076.7 040.6 sdB+MS      
4183-55447-0930 164433.25+204843.66 022 19.042 0.023 18.952 0.016 19.279 0.015 19.585 0.020 19.925 0.086 0.042 031.3 039.5 036.8 DA        
2255-53565-0604 164436.58+370250.16 028 18.512 0.036 17.502 0.019 17.398 0.012 17.393 0.015 17.473 0.023 0.019 013.1 059.9 040.4 sdA       
4185-55469-0576 164445.86+270145.75 008 21.969 0.148 20.519 0.024 20.185 0.023 20.059 0.029 19.746 0.070 0.072 009.4 047.1 038.6 sdA:      
4065-55368-0874 164446.16+152443.33 006 21.954 0.166 21.431 0.054 20.553 0.031 20.441 0.041 20.346 0.137 0.063 012.3 033.3 034.9 sdA/F     
4189-55679-0628 164448.07+293059.37 020 19.070 0.029 18.846 0.018 19.144 0.015 19.377 0.021 19.662 0.060 0.028 022.5 050.2 039.1 DA        
1570-53149-0014 164450.09+204130.57 006 19.851 0.034 19.474 0.016 19.722 0.017 19.899 0.021 20.205 0.109 0.050 010.7 039.4 036.7 DA        
4182-55446-0660 164450.91+232541.52 030 18.285 0.017 18.552 0.015 18.552 0.015 18.830 0.017 19.189 0.048 0.057 002.2 042.7 037.6 DA        
4182-55446-0644 164451.28+234632.23 043 17.234 0.012 17.402 0.014 17.402 0.014 17.667 0.012 17.995 0.025 0.047 009.1 043.1 037.7 DA        
6318-56186-0044 164451.48+464236.60 045 16.726 0.016 16.801 0.015 17.234 0.012 17.557 0.027 17.853 0.046 0.016 022.6 072.6 040.7 DA        
6038-56090-0980 164453.28+401622.48 032 17.426 0.010 18.371 0.014 18.371 0.014 18.797 0.016 19.136 0.053 0.010 009.9 064.1 040.6 DA        
3427-54979-0401 164456.54+403947.31 027 19.281 0.032 18.281 0.015 18.218 0.016 18.231 0.019 18.305 0.028 0.012 011.3 064.6 040.6 sdA       
0629-52051-0566 164457.76+455522.06 031 17.692 0.017 16.774 0.015 16.538 0.012 16.445 0.012 16.454 0.015 0.015 019.2 071.5 040.7 sdA/F     
1690-53475-0391 164457.80+280550.36 031 18.275 0.026 17.302 0.015 16.995 0.011 16.879 0.018 16.823 0.014 0.059 011.0 048.4 038.8 sdA/F     
3426-54977-0290 164457.92+203648.91 066 16.914 0.016 15.768 0.012 15.663 0.010 15.670 0.008 15.753 0.017 0.052 019.7 039.3 036.7 sdA/F     
5193-56066-0927 164459.09+382744.50 016 18.799 0.018 19.645 0.020 19.645 0.020 20.096 0.033 20.349 0.128 0.015 009.8 061.7 040.5 DA        
6314-56191-0074 164500.05+501915.16 009 20.359 0.054 19.742 0.022 19.682 0.019 19.685 0.035 19.764 0.097 0.016 029.4 077.3 040.4 DA        
2210-53535-0620 164505.08+132336.84 007 20.047 0.045 19.624 0.015 19.564 0.017 19.565 0.021 19.754 0.087 0.058 041.1 031.1 034.0 DC:       
1342-52793-0225 164508.59+292328.77 016 19.098 0.029 18.645 0.020 18.435 0.013 18.414 0.015 18.448 0.029 0.028 097.6 050.1 039.0 DA        
1414-53135-0490 164523.58+241344.26 028 18.615 0.019 17.590 0.013 17.279 0.010 17.170 0.016 17.155 0.016 0.046 017.9 043.7 037.7 sdA/F     
1414-53135-0127 164525.73+225329.62 006 19.497 0.027 19.621 0.017 20.004 0.021 20.312 0.031 20.721 0.136 0.038 013.1 042.1 037.3 DA        
1569-53168-0376 164530.11+213050.37 034 17.778 0.017 16.847 0.015 16.540 0.012 16.426 0.013 16.382 0.017 0.044 028.5 040.5 036.8 sdA/F     
6038-56090-0947 164530.86+410205.20 007 20.605 0.058 20.138 0.024 20.066 0.025 20.068 0.033 20.235 0.138 0.014 033.1 065.1 040.5 DA        
4185-55469-0432 164531.27+261542.17 006 21.599 0.098 20.970 0.032 20.637 0.030 20.567 0.042 20.283 0.113 0.086 036.6 046.2 038.2 sdA/F     
1414-53135-0151 164533.76+232633.93 011 20.050 0.035 18.958 0.015 18.896 0.018 18.907 0.030 18.879 0.038 0.062 010.6 042.8 037.4 sdA       
1343-52790-0308 164537.73+295442.12 016 18.504 0.026 18.089 0.013 18.363 0.017 18.637 0.017 18.975 0.059 0.030 031.5 050.7 039.0 DA        
2255-53565-0629 164538.57+363922.26 063 15.785 0.020 14.951 0.013 14.657 0.015 14.524 0.019 14.548 0.019 0.018 061.4 059.4 040.1 sdA/F     
1343-52790-0336 164539.76+305931.70 014 19.089 0.023 18.593 0.020 18.450 0.015 18.399 0.015 18.461 0.031 0.027 027.9 052.1 039.3 DAZ       
4189-55679-0688 164542.80+284945.79 008 21.308 0.098 20.374 0.022 20.341 0.028 20.397 0.045 20.205 0.138 0.031 014.2 049.4 038.8 sdA       
4182-55446-0688 164542.89+234830.35 020 18.929 0.013 19.240 0.020 19.240 0.020 19.490 0.020 19.861 0.094 0.054 012.0 043.2 037.5 DA        
5196-55831-0278 164543.94+332908.94 010 20.472 0.052 19.885 0.020 19.730 0.018 19.678 0.024 19.730 0.072 0.025 017.5 055.3 039.7 DA        
0630-52050-0410 164547.87+405819.25 012 19.295 0.032 18.947 0.018 18.877 0.015 18.998 0.016 19.085 0.050 0.014 055.8 065.0 040.5 DC        
6031-56091-0762 164549.88+441318.22 006 20.834 0.060 20.338 0.025 20.302 0.026 20.192 0.030 20.159 0.117 0.012 034.2 069.3 040.6 DA        
0349-51699-0330 164557.56+641448.36 015 19.151 0.025 18.731 0.018 18.743 0.020 18.820 0.018 18.976 0.036 0.047 060.5 095.0 037.7 DA        
3480-54999-0405 164601.91+324138.03 019 20.002 0.039 18.963 0.037 18.923 0.058 18.969 0.038 18.993 0.100 0.028 011.6 054.3 039.5 sdA       
1570-53149-0617 164606.46+222516.72 023 18.652 0.022 17.655 0.013 17.437 0.012 17.244 0.013 17.227 0.016 0.044 010.5 041.6 037.0 sdA/F     
3291-54939-0304 164606.66+413705.43 007 20.452 0.044 19.349 0.016 18.948 0.014 18.779 0.015 18.725 0.036 0.012 014.6 065.9 040.5 sdA/F     
6037-56106-0466 164608.66+410027.90 006 21.940 0.141 21.046 0.033 20.827 0.034 20.624 0.038 20.119 0.110 0.013 017.8 065.1 040.4 DA        
6027-56103-0164 164610.77+443321.78 024 17.725 0.017 18.755 0.016 18.755 0.016 19.144 0.027 19.474 0.073 0.013 004.3 069.7 040.5 DA        
0349-51699-0351 164612.06+634649.97 008 19.294 0.035 19.535 0.018 19.779 0.021 20.078 0.027 20.172 0.102 0.029 012.9 094.4 037.8 DB        
4185-55469-0616 164612.87+263228.04 032 18.813 0.025 18.475 0.018 18.446 0.019 18.550 0.015 18.718 0.033 0.068 164.3 046.6 038.1 DA        
6318-56186-0894 164613.70+481051.76 006 21.556 0.121 20.352 0.025 20.157 0.024 20.037 0.029 19.942 0.088 0.024 022.6 074.5 040.4 sdA       
5187-56074-0446 164615.83+380923.90 041 16.884 0.018 17.406 0.012 17.406 0.012 17.729 0.014 18.020 0.023 0.015 005.6 061.4 040.2 DA        
5187-56074-0556 164615.97+395023.47 017 19.762 0.034 18.926 0.022 18.658 0.017 18.571 0.017 18.538 0.036 0.011 012.6 063.5 040.3 sdA/F     
4179-55684-0627 164616.71+202931.89 007 21.111 0.075 20.434 0.023 20.666 0.028 20.656 0.038 20.379 0.134 0.053 016.9 039.3 036.3 DA        
3426-54977-0247 164618.42+203205.81 045 18.310 0.021 17.194 0.015 17.131 0.010 17.153 0.012 17.215 0.023 0.054 015.0 039.4 036.4 sdA       
3427-54979-0453 164618.61+403350.20 049 17.793 0.019 16.647 0.011 16.846 0.016 16.992 0.013 17.083 0.021 0.012 012.1 064.5 040.4 sdA       
0818-52395-0568 164619.36+383333.64 001 23.369 0.327 21.048 0.036 19.716 0.021 19.256 0.019 19.028 0.040 0.012 030.1 061.9 040.2 DQ        
2210-53535-0616 164622.02+132108.06 007 19.442 0.031 19.715 0.019 20.039 0.024 20.279 0.034 20.219 0.129 0.055 013.5 031.2 033.7 DA        
4189-55679-0252 164622.24+274237.05 014 19.575 0.034 19.520 0.022 19.720 0.017 19.943 0.025 20.494 0.141 0.071 018.0 048.0 038.4 DABZ      
1690-53475-0427 164623.88+280211.05 009 20.056 0.038 19.354 0.022 19.071 0.017 18.954 0.018 18.993 0.043 0.060 115.1 048.4 038.5 DA        
3426-54977-0424 164626.38+215732.25 030 19.476 0.030 18.415 0.015 18.194 0.011 18.160 0.014 18.246 0.030 0.045 011.7 041.1 036.8 sdA/F     
1570-53149-0615 164626.65+222645.45 009 19.463 0.029 19.162 0.016 19.400 0.016 19.649 0.023 19.886 0.088 0.043 020.2 041.7 036.9 DAH       
4185-55469-0628 164627.99+274402.32 008 22.077 0.160 20.564 0.028 20.505 0.026 20.502 0.035 20.396 0.126 0.073 010.4 048.1 038.4 sdA       
6318-56186-0899 164630.45+482909.67 014 19.181 0.022 19.698 0.020 19.698 0.020 20.076 0.036 20.266 0.127 0.016 005.5 074.9 040.3 sdB       
6027-56103-0162 164631.11+445315.17 020 18.827 0.023 18.640 0.014 18.972 0.015 19.274 0.018 19.513 0.060 0.013 013.4 070.2 040.4 DA        
1569-53168-0404 164631.35+215124.63 012 19.093 0.025 18.673 0.015 18.721 0.013 18.810 0.016 18.878 0.042 0.046 041.0 041.0 036.7 DA        
1414-53135-0098 164632.04+231345.47 030 18.110 0.016 17.211 0.011 16.929 0.014 16.832 0.012 16.798 0.017 0.047 024.0 042.6 037.1 sdA/F     
1174-52782-0069 164634.81+352946.02 006 19.272 0.025 18.948 0.018 19.260 0.017 19.510 0.024 19.764 0.094 0.016 018.0 057.9 039.8 DA        
3457-54984-0296 164636.19+324625.82 009 20.338 0.048 19.314 0.016 18.887 0.018 18.705 0.020 18.677 0.038 0.027 044.7 054.4 039.4 DA        
6318-56186-0926 164642.67+483207.96 017 19.392 0.030 19.194 0.018 19.395 0.019 19.674 0.027 19.710 0.079 0.016 053.9 075.0 040.3 DA        
5196-55831-0244 164643.95+321018.83 030 18.311 0.024 18.003 0.015 18.241 0.011 18.503 0.014 18.748 0.038 0.023 032.1 053.7 039.3 DA        
2180-54613-0348 164644.05+240844.80 056 17.307 0.019 16.330 0.015 16.075 0.012 16.013 0.012 16.008 0.015 0.074 020.3 043.7 037.4 sdA/F     
4189-55679-0205 164644.79+272326.54 008 21.778 0.156 20.290 0.026 20.024 0.027 19.923 0.037 19.887 0.127 0.080 035.6 047.7 038.2 sdA/F     
1569-53168-0167 164645.22+200701.52 008 19.516 0.030 19.373 0.016 19.516 0.017 19.615 0.028 19.808 0.086 0.057 012.9 038.9 036.1 DA:       
1175-52791-0242 164646.51+333217.24 028 17.958 0.019 17.058 0.013 16.804 0.013 16.716 0.019 16.689 0.016 0.023 021.5 055.4 039.5 sdA/F     
2817-54627-0308 164649.56+120547.10 013 18.729 0.030 19.148 0.016 19.639 0.020 19.989 0.028 20.523 0.150 0.044 011.0 029.9 033.1 DA        
1175-52791-0417 164650.26+334914.19 034 17.398 0.021 16.512 0.017 16.232 0.015 16.172 0.021 16.140 0.030 0.019 034.0 055.8 039.5 sdA/F     
2255-53565-0033 164650.64+361744.94 043 17.425 0.021 16.297 0.015 16.330 0.014 16.387 0.018 16.473 0.022 0.016 012.2 059.0 039.9 sdA/F     
3291-54939-0352 164651.22+420838.19 047 17.810 0.016 16.808 0.016 16.684 0.013 16.675 0.012 16.705 0.015 0.016 014.2 066.6 040.3 sdA/F     
3480-54999-0475 164653.93+313534.31 044 18.596 0.023 17.571 0.014 17.485 0.012 17.482 0.015 17.509 0.018 0.025 010.6 052.9 039.1 sdA/F     
8057-57190-0972 164655.40+532308.25 004 21.235 0.104 20.918 0.031 20.854 0.039 20.856 0.058 20.781 0.190 0.049 004.8 081.3 039.8 DA        
8054-57194-0343 164655.44+481827.12 013 20.617 0.059 19.511 0.028 19.490 0.018 19.470 0.025 19.594 0.070 0.018 012.5 074.7 040.3 sdA       
2796-54629-0318 164657.78+115800.00 025 18.437 0.020 17.549 0.014 17.303 0.011 17.185 0.014 17.194 0.020 0.040 016.8 029.8 033.0 sdA/F     
6311-56447-0264 164700.05+511922.32 018 19.084 0.032 18.827 0.019 18.818 0.020 18.928 0.033 19.034 0.048 0.018 056.8 078.6 040.0 DZ        
6031-56091-0860 164701.52+435047.92 023 18.673 0.021 18.499 0.015 18.602 0.012 18.742 0.017 18.933 0.041 0.012 029.2 068.8 040.3 DQ        
5198-55823-0511 164703.22+370910.45 031 17.818 0.018 17.625 0.008 17.913 0.010 18.192 0.012 18.493 0.037 0.022 032.6 060.1 039.9 DAH       
1342-52793-0136 164706.25+290621.42 019 19.163 0.028 18.203 0.015 18.137 0.012 18.191 0.016 18.151 0.031 0.033 011.1 049.8 038.6 sdA       
6027-56103-0888 164707.94+462321.19 016 19.354 0.029 19.172 0.018 19.302 0.016 19.458 0.024 19.510 0.057 0.016 024.1 072.1 040.3 DC        
3480-54999-0485 164711.11+321231.08 027 19.396 0.027 18.471 0.019 18.267 0.012 18.186 0.013 18.189 0.024 0.023 018.5 053.7 039.2 sdA/F     
2817-54627-0312 164713.48+115355.32 004 20.799 0.064 20.474 0.021 20.450 0.025 20.389 0.034 20.500 0.170 0.042 032.3 029.7 032.9 sdA       
6031-56091-0848 164714.68+435823.15 005 21.412 0.094 20.770 0.028 20.554 0.033 20.504 0.043 20.257 0.145 0.012 033.8 069.0 040.3 DA        
3480-54999-0154 164725.15+311522.50 046 18.483 0.017 17.461 0.012 17.351 0.011 17.362 0.016 17.596 0.032 0.029 011.5 052.5 038.9 sdA/F     
3480-54999-0087 164727.08+300659.62 036 18.701 0.021 17.796 0.013 17.474 0.012 17.341 0.013 17.291 0.021 0.036 027.3 051.1 038.7 sdA/F     
3427-54979-0521 164730.96+405319.05 007 21.464 0.119 20.243 0.023 20.254 0.032 20.125 0.039 20.074 0.105 0.018 018.8 064.9 040.2 sdA/F     
2796-54629-0331 164732.77+130612.15 035 17.887 0.017 16.893 0.011 16.676 0.012 16.640 0.010 16.619 0.017 0.046 017.2 031.1 033.3 sdA/F     
3427-54979-0526 164735.13+404523.08 030 18.930 0.031 18.039 0.016 17.910 0.011 17.917 0.019 17.927 0.027 0.017 018.4 064.8 040.1 sdA/F     
6037-56104-0618 164737.93+413145.62 041 19.230 0.026 18.392 0.023 18.135 0.016 18.026 0.017 18.008 0.024 0.015 011.2 065.8 040.2 sdA:      
1174-52782-0034 164738.21+353148.20 013 18.988 0.024 18.068 0.017 18.325 0.014 18.547 0.020 18.539 0.035 0.015 012.9 058.0 039.6 sdA       
3480-54999-0491 164741.17+314503.88 057 16.824 0.012 15.854 0.014 15.733 0.010 15.701 0.016 15.741 0.022 0.024 011.5 053.2 039.0 sdA/F     
3426-54977-0205 164741.22+202701.94 012 20.494 0.055 19.492 0.016 19.152 0.015 19.016 0.019 18.954 0.041 0.061 015.6 039.4 036.0 sdA/F     
3457-54984-0337 164741.41+345406.84 011 20.838 0.022 19.708 0.019 19.708 0.019 19.746 0.021 19.703 0.062 0.017 004.2 057.2 039.5 DA        
4179-55684-0360 164741.53+195746.94 022 18.925 0.022 18.653 0.017 18.985 0.021 19.229 0.029 19.435 0.065 0.063 064.0 038.8 035.9 DA        
1341-52786-0031 164742.28+313715.58 007 19.701 0.032 19.296 0.017 19.360 0.016 19.421 0.020 19.452 0.061 0.024 096.1 053.0 038.9 DA        
1691-53260-0265 164744.71+263646.77 032 17.530 0.022 17.005 0.018 16.917 0.014 16.955 0.024 17.068 0.022 0.074 202.7 046.8 037.8 DZ        
1424-52912-0329 164748.08+241831.18 030 17.963 0.023 16.937 0.013 16.596 0.015 16.457 0.015 16.406 0.018 0.069 011.5 044.0 037.2 sdA/F     
2796-54629-0262 164759.25+121455.17 026 18.343 0.019 17.359 0.010 17.236 0.008 17.196 0.009 17.229 0.019 0.044 021.3 030.2 032.9 sdA       
6037-56106-0646 164800.86+415359.23 007 21.665 0.118 20.957 0.031 20.803 0.038 20.754 0.051 20.541 0.138 0.016 033.7 066.3 040.1 DC        
3480-54999-0525 164801.32+323720.05 030 19.337 0.026 18.371 0.020 18.287 0.019 18.323 0.018 18.393 0.034 0.030 011.5 054.3 039.1 sdA       
2817-54627-0290 164801.66+113711.11 024 19.206 0.026 18.389 0.013 18.088 0.012 17.957 0.011 17.974 0.025 0.037 020.9 029.5 032.6 sdA/F     
1414-53135-0118 164803.10+233345.74 009 19.688 0.031 19.215 0.013 19.409 0.016 19.621 0.022 19.808 0.072 0.047 015.3 043.1 036.9 DA        
2796-54629-0336 164805.20+130819.38 037 17.595 0.016 16.673 0.011 16.373 0.012 16.259 0.010 16.192 0.016 0.046 030.8 031.2 033.2 sdA/F     
8054-57194-0261 164808.96+482225.40 007 20.537 0.056 20.247 0.021 20.455 0.026 20.700 0.043 20.726 0.142 0.015 016.3 074.7 040.1 DA        
2180-54613-0292 164812.55+231335.32 041 18.104 0.019 17.094 0.013 17.021 0.012 17.021 0.010 17.092 0.018 0.048 011.5 042.7 036.8 sdA/F     
5196-55831-0160 164812.58+331154.17 023 18.678 0.017 18.832 0.017 18.832 0.017 19.112 0.037 19.493 0.061 0.026 004.4 055.0 039.1 DA        
2180-54613-0264 164813.40+232250.56 027 18.833 0.022 17.893 0.011 17.599 0.011 17.479 0.014 17.470 0.020 0.047 015.9 042.9 036.8 sdA/F     
3427-54979-0109 164814.90+384952.00 048 17.843 0.026 16.550 0.025 16.558 0.015 16.609 0.014 16.684 0.019 0.015 013.5 062.3 039.9 sdA/F     
2191-54621-0336 164815.90+245024.60 022 19.380 0.031 18.446 0.018 18.169 0.015 18.013 0.020 17.995 0.028 0.060 015.7 044.7 037.2 sdA/F     
3480-54999-0050 164817.49+302830.51 059 17.905 0.018 16.690 0.012 16.757 0.019 16.839 0.010 16.954 0.016 0.031 012.7 051.6 038.6 sdA       
4182-55446-0150 164818.13+215752.88 034 18.901 0.022 18.031 0.015 17.722 0.011 17.603 0.011 17.552 0.021 0.052 015.7 041.2 036.4 sdA/F     
1569-53168-0507 164819.67+211651.47 045 16.736 0.020 15.777 0.014 15.534 0.011 15.440 0.011 15.390 0.017 0.038 028.5 040.4 036.1 sdA/F     
8055-57187-0777 164819.98+504659.80 005 21.012 0.073 20.675 0.026 20.833 0.034 21.058 0.059 20.581 0.153 0.025 013.8 077.9 039.9 DA        
3426-54977-0469 164823.86+215344.43 068 16.968 0.015 15.684 0.016 15.835 0.013 15.975 0.011 16.057 0.023 0.047 011.6 041.2 036.3 sdA       
3427-54979-0501 164825.92+394303.12 013 20.662 0.056 19.545 0.016 19.529 0.022 19.639 0.022 19.752 0.075 0.013 025.2 063.4 039.9 sdA       
6027-56103-0078 164826.87+455014.41 015 19.184 0.026 19.195 0.018 19.567 0.018 19.893 0.024 19.967 0.081 0.014 027.5 071.4 040.1 DA        
2796-54629-0386 164827.08+123321.52 022 18.667 0.024 17.809 0.017 17.506 0.011 17.360 0.010 17.356 0.020 0.049 028.4 030.6 032.9 sdA       
5194-56062-0754 164829.90+321029.96 029 18.387 0.018 18.342 0.014 18.688 0.014 18.991 0.015 19.229 0.045 0.025 010.7 053.8 038.9 DA        
2191-54621-0273 164830.09+234612.83 011 19.948 0.015 19.761 0.017 19.761 0.017 19.940 0.028 20.174 0.100 0.048 010.4 043.4 036.9 DA        
1568-53169-0287 164830.50+185958.93 010 19.264 0.024 18.807 0.013 18.668 0.013 18.662 0.015 18.773 0.035 0.075 028.5 037.8 035.3 DA        
4182-55446-0928 164830.58+230739.45 018 19.140 0.026 19.304 0.016 19.756 0.026 20.085 0.081 20.580 0.236 0.045 027.0 042.6 036.7 DA        
2180-54613-0399 164832.68+241322.81 063 16.865 0.026 15.692 0.012 15.495 0.010 15.461 0.011 15.512 0.016 0.067 016.4 044.0 037.0 sdA/F     
4185-55469-0707 164832.73+273103.63 025 19.772 0.036 18.823 0.021 18.432 0.015 18.322 0.021 18.263 0.031 0.069 018.7 048.0 037.9 sdA/F     
2817-54627-0284 164835.42+114453.75 016 19.175 0.026 19.080 0.013 19.441 0.015 19.717 0.022 20.004 0.112 0.038 012.8 029.8 032.5 DA        
2796-54629-0265 164836.66+114826.90 033 17.717 0.016 16.801 0.011 16.549 0.010 16.438 0.010 16.435 0.015 0.039 021.5 029.8 032.6 sdA/F     
1568-53169-0275 164837.03+192347.15 030 17.965 0.023 17.023 0.013 16.671 0.009 16.534 0.016 16.497 0.017 0.064 036.6 038.3 035.5 sdA/F     
1414-53135-0526 164838.76+244804.46 048 17.093 0.016 15.805 0.016 15.641 0.012 15.618 0.017 15.641 0.020 0.058 019.9 044.7 037.1 sdA/F     
6031-56091-0900 164839.87+435153.93 021 18.564 0.018 19.044 0.015 19.044 0.015 19.322 0.021 19.517 0.081 0.012 010.2 068.8 040.1 DB        
5196-55831-0146 164841.37+331021.82 021 18.994 0.027 18.843 0.016 19.023 0.017 19.157 0.024 19.417 0.056 0.027 037.3 055.0 039.0 DC        
6027-56103-0970 164843.29+461803.22 026 18.386 0.021 18.120 0.013 18.296 0.013 18.513 0.016 18.826 0.040 0.018 062.2 072.0 040.0 DAH       
1569-53168-0514 164844.31+210510.60 051 16.240 0.016 15.024 0.015 14.980 0.014 15.059 0.018 15.122 0.017 0.042 016.7 040.3 036.0 sdA/F     
5197-55828-0040 164846.95+352042.94 039 16.051 0.015 16.215 0.014 16.706 0.014 17.023 0.011 17.352 0.017 0.015 014.8 057.8 039.3 sdB       
1569-53168-0145 164847.85+201736.44 018 20.657 0.059 18.105 0.015 16.970 0.012 16.616 0.016 16.383 0.015 0.066 013.1 039.3 035.7 dC        
6031-56091-0926 164848.26+440245.72 024 18.453 0.019 18.519 0.012 18.939 0.012 19.263 0.017 19.605 0.061 0.013 023.2 069.1 040.0 DA        
3457-54984-0421 164851.97+342909.42 024 19.422 0.031 18.603 0.015 18.273 0.014 18.169 0.014 18.072 0.030 0.019 016.3 056.7 039.2 sdA/F     
2817-54627-0277 164853.26+121702.98 026 18.065 0.017 18.274 0.010 18.715 0.011 19.003 0.014 19.175 0.051 0.044 016.8 030.4 032.7 sdB       
0819-52409-0437 164858.30+364825.46 024 18.139 0.021 17.661 0.013 17.690 0.013 17.769 0.011 17.923 0.025 0.018 056.2 059.7 039.5 DA        
6037-56104-0320 164907.36+412925.35 006 22.806 0.298 21.427 0.043 21.244 0.063 21.484 0.200 21.688 0.555 0.016 009.1 065.7 039.9 DC:       
3480-54999-0104 164907.68+311656.87 026 19.217 0.029 18.377 0.014 18.106 0.011 17.998 0.013 18.004 0.022 0.027 018.6 052.7 038.6 sdA/F     
2796-54629-0237 164909.98+121749.30 032 17.945 0.019 17.000 0.014 16.699 0.008 16.622 0.009 16.598 0.017 0.046 023.2 030.4 032.6 sdA/F     
3457-54984-0182 164910.59+333740.08 013 20.137 0.040 19.238 0.024 18.921 0.013 18.814 0.017 18.808 0.037 0.020 018.5 055.6 039.0 sdA/F     
2180-54613-0324 164911.84+245328.72 029 18.775 0.024 17.884 0.014 17.593 0.014 17.489 0.019 17.487 0.022 0.062 013.0 044.8 037.0 sdA/F     
2796-54629-0372 164912.52+131327.57 039 17.514 0.018 16.542 0.011 16.195 0.012 16.056 0.013 16.043 0.019 0.055 018.5 031.4 033.0 sdA/F     
0819-52409-0477 164914.01+360920.26 033 17.759 0.017 16.880 0.011 16.621 0.013 16.551 0.016 16.519 0.012 0.016 028.4 058.9 039.4 sdA/F     
3426-54977-0098 164915.21+200628.28 022 19.612 0.032 18.450 0.019 18.284 0.039 18.241 0.055 18.327 0.051 0.065 017.3 039.2 035.6 sdA       
1569-53168-0103 164915.81+200354.48 014 18.935 0.023 18.513 0.021 18.486 0.015 18.516 0.013 18.685 0.037 0.064 042.8 039.1 035.5 DA        
1343-52790-0406 164925.65+310932.37 016 19.056 0.024 18.439 0.013 18.475 0.013 18.581 0.015 18.662 0.034 0.028 028.4 052.5 038.5 DA        
3480-54999-0504 164926.97+321053.61 018 19.815 0.042 19.009 0.020 18.637 0.018 18.470 0.017 18.352 0.044 0.028 018.6 053.8 038.7 sdA/F     
0819-52409-0218 164927.48+355925.11 026 18.343 0.017 17.343 0.012 17.309 0.012 17.390 0.015 17.463 0.018 0.014 016.9 058.6 039.3 sdA       
2817-54627-0262 164928.42+121643.84 022 18.937 0.025 18.521 0.015 18.586 0.010 18.733 0.013 18.847 0.042 0.047 182.9 030.4 032.6 DA        
4179-55684-0272 164929.18+200131.64 016 19.579 0.031 19.356 0.023 19.377 0.018 19.446 0.020 19.598 0.076 0.065 051.2 039.1 035.5 DC        
2180-54613-0280 164929.60+234440.15 029 18.897 0.026 17.881 0.012 17.657 0.011 17.580 0.015 17.578 0.019 0.046 016.6 043.5 036.6 sdA/F     
2191-54621-0438 164929.67+242523.38 006 21.125 0.081 20.190 0.021 19.806 0.021 19.665 0.023 19.574 0.056 0.065 032.5 044.3 036.8 sdA       
5187-56074-0350 164929.69+383643.42 004 21.350 0.087 20.998 0.036 20.987 0.037 20.976 0.051 20.673 0.138 0.018 035.4 062.0 039.6 DC        
1569-53168-0548 164930.21+210917.99 044 17.077 0.018 15.938 0.013 15.921 0.010 15.944 0.009 15.966 0.018 0.042 012.1 040.4 035.8 sdA/F     
1690-53475-0493 164930.72+273850.38 040 17.433 0.019 16.508 0.019 16.199 0.013 16.099 0.015 16.035 0.021 0.045 016.9 048.2 037.7 sdA/F     
8055-57187-0168 164930.82+493913.55 005 20.901 0.080 20.553 0.031 20.599 0.031 20.592 0.042 20.949 0.230 0.016 036.6 076.4 039.8 DA        
2180-54613-0222 164936.08+232920.38 026 18.691 0.020 17.805 0.013 17.518 0.011 17.383 0.016 17.328 0.024 0.049 019.5 043.2 036.5 sdA/F     
4185-55469-0240 164936.08+263016.69 032 18.531 0.024 18.418 0.013 18.729 0.014 19.023 0.020 19.277 0.047 0.100 027.6 046.8 037.4 DA        
5187-56074-0360 164936.08+385048.16 017 18.946 0.014 19.347 0.023 19.347 0.023 19.615 0.024 19.818 0.088 0.016 009.2 062.3 039.6 DB        
6027-56103-0056 164936.63+450941.76 025 18.299 0.017 18.626 0.017 18.626 0.017 18.931 0.021 19.109 0.053 0.014 011.2 070.5 039.9 DA        
3427-54979-0079 164937.90+385332.74 008 21.051 0.072 19.960 0.019 19.924 0.028 19.984 0.030 19.988 0.101 0.016 011.4 062.4 039.6 sdA/F     
4185-55469-0196 164947.18+262409.51 058 16.846 0.024 17.141 0.016 17.574 0.013 17.902 0.024 18.222 0.028 0.087 033.6 046.7 037.3 DA        
5194-56062-0808 164950.07+312421.62 025 18.960 0.022 18.704 0.018 19.064 0.014 19.243 0.022 19.628 0.074 0.025 015.0 052.9 038.5 DA        
4182-55446-0077 164952.57+222334.12 025 18.914 0.016 18.916 0.017 18.916 0.017 19.176 0.021 19.564 0.084 0.048 005.9 041.9 036.2 DA        
2191-54621-0235 164955.99+233941.94 011 20.503 0.047 19.520 0.020 19.255 0.021 19.173 0.025 19.151 0.043 0.047 056.0 043.4 036.5 sdA       
2191-54621-0223 165002.30+235127.83 016 19.539 0.031 19.092 0.018 19.250 0.014 19.441 0.022 19.654 0.069 0.047 022.0 043.6 036.6 DA        
0631-52079-0389 165002.57+420250.37 011 19.252 0.023 18.914 0.014 18.981 0.013 19.048 0.016 19.251 0.048 0.016 024.1 066.5 039.7 DA        
4176-55682-0441 165002.90+172502.49 019 19.817 0.037 18.831 0.017 18.492 0.014 18.348 0.015 18.305 0.031 0.073 012.0 036.2 034.4 sdA/F     
0819-52409-0514 165005.61+373235.61 023 18.792 0.030 17.730 0.025 17.579 0.037 17.631 0.045 17.680 0.050 0.019 013.4 060.7 039.4 sdA/F     
5198-55823-0614 165008.20+370109.93 054 15.185 0.015 15.599 0.014 16.063 0.010 16.412 0.013 16.697 0.013 0.018 053.0 060.0 039.3 DA        
2796-54629-0425 165008.42+130214.66 052 15.803 0.019 14.640 0.012 14.832 0.015 14.966 0.012 15.047 0.014 0.048 015.7 031.3 032.7 sdA       
4185-55469-0168 165010.50+253022.54 028 18.836 0.020 19.231 0.019 19.231 0.019 19.521 0.026 19.775 0.092 0.048 006.6 045.6 037.0 DA        
2817-54627-0236 165012.24+114846.50 012 20.164 0.049 19.387 0.014 19.053 0.015 18.950 0.018 18.863 0.042 0.040 011.4 030.0 032.2 sdA/F     
2817-54627-0248 165012.48+112457.13 019 18.681 0.047 19.620 0.157 19.620 0.157 20.198 0.410 19.950 0.387 0.044 000.0 029.6 032.0 DA        
5187-56074-0676 165015.58+400129.45 016 19.181 0.032 19.256 0.015 19.511 0.020 19.737 0.026 19.893 0.096 0.012 030.7 063.9 039.6 DBA       
3426-54977-0455 165017.23+225649.71 033 19.247 0.024 18.025 0.015 18.083 0.014 18.152 0.013 18.201 0.028 0.056 010.7 042.6 036.2 sdA       
6037-56106-0210 165020.06+403722.60 095 15.255 0.022 15.538 0.018 16.098 0.019 16.444 0.015 16.761 0.022 0.014 010.5 064.6 039.6 DA        
1343-52790-0174 165020.53+301021.26 019 18.460 0.018 18.107 0.014 18.239 0.019 18.401 0.017 18.632 0.030 0.034 019.7 051.3 038.1 DA        
2796-54629-0183 165021.25+121122.83 023 18.543 0.021 17.658 0.013 17.409 0.010 17.303 0.013 17.254 0.017 0.045 022.3 030.4 032.3 sdA/F     
2180-54613-0462 165024.53+243129.64 053 17.690 0.023 16.583 0.014 16.456 0.014 16.434 0.015 16.486 0.017 0.055 020.6 044.5 036.7 sdA/F     
6315-56181-0342 165025.28+485927.52 008 20.838 0.074 20.249 0.029 20.093 0.024 20.095 0.028 20.208 0.105 0.010 022.5 075.5 039.7 DA        
3426-54977-0532 165025.79+223341.49 067 17.198 0.018 16.040 0.010 15.976 0.013 15.998 0.012 16.054 0.018 0.052 016.6 042.1 036.1 sdA       
0819-52409-0495 165026.19+363433.55 016 19.410 0.028 18.338 0.023 18.325 0.018 18.348 0.024 18.418 0.039 0.015 099.3 059.4 039.2 sdA       
2817-54627-0419 165026.50+134204.56 030 18.317 0.018 18.127 0.013 18.479 0.017 18.743 0.017 19.124 0.054 0.050 030.5 032.1 032.9 DA        
0818-52395-0616 165029.17+380618.91 008 19.400 0.031 19.005 0.017 19.189 0.019 19.442 0.024 19.643 0.058 0.017 031.2 061.4 039.4 DA        
4189-55679-0092 165029.79+275002.44 016 19.076 0.022 19.607 0.021 19.607 0.021 19.941 0.028 20.037 0.097 0.065 004.4 048.5 037.5 DA        
1175-52791-0482 165029.91+341125.50 011 19.193 0.024 18.787 0.023 18.874 0.017 18.979 0.017 19.124 0.042 0.022 022.7 056.4 038.8 DAH       
2191-54621-0260 165034.10+230716.33 005 21.526 0.099 20.703 0.026 20.349 0.024 20.223 0.033 20.216 0.108 0.054 008.8 042.8 036.2 DC:       
6037-56104-0828 165038.21+424249.33 006 21.667 0.113 21.205 0.034 21.245 0.047 21.186 0.065 21.047 0.240 0.017 041.3 067.4 039.7 DA        
4189-55679-0968 165039.18+290423.39 010 20.203 0.041 19.694 0.020 19.531 0.019 19.450 0.020 19.447 0.056 0.043 066.2 050.0 037.8 DA        
2180-54613-0240 165039.30+231956.88 025 19.074 0.025 18.126 0.012 17.836 0.012 17.735 0.013 17.684 0.025 0.053 010.6 043.1 036.3 sdA/F     
2817-54627-0405 165039.34+134759.14 017 19.990 0.042 19.018 0.015 18.821 0.018 18.668 0.016 18.746 0.041 0.055 011.5 032.2 032.9 sdA/F     
1569-53168-0610 165039.81+212827.13 007 20.631 0.053 19.411 0.018 19.472 0.018 19.515 0.022 19.701 0.071 0.042 012.0 040.9 035.7 sdA       
3426-54977-0045 165040.98+203005.91 021 19.299 0.028 18.378 0.012 18.040 0.014 17.949 0.012 17.906 0.025 0.050 023.1 039.8 035.4 sdA/F     
2817-54627-0228 165041.52+121544.07 006 18.107 0.019 18.331 0.011 18.754 0.012 19.111 0.019 19.515 0.074 0.042 014.5 030.6 032.3 DA        
6037-56104-0832 165045.42+422032.24 005 21.962 0.159 21.248 0.038 21.178 0.054 21.177 0.080 21.092 0.306 0.026 055.2 066.9 039.6 DA        
2817-54627-0420 165047.07+132656.72 007 20.603 0.057 20.176 0.019 20.450 0.030 20.676 0.055 20.853 0.194 0.056 015.8 031.9 032.8 DA        
3426-54977-0507 165047.27+220003.13 041 18.621 0.022 17.758 0.013 17.390 0.012 17.219 0.015 17.145 0.019 0.048 023.8 041.5 035.8 sdA/F     
6037-56104-0280 165047.66+412726.55 007 21.783 0.128 21.110 0.036 20.974 0.040 20.985 0.060 20.702 0.153 0.016 027.2 065.7 039.6 DA        
2796-54629-0419 165047.79+131436.03 031 18.158 0.023 17.258 0.012 16.976 0.010 16.856 0.015 16.836 0.017 0.051 020.9 031.6 032.7 sdA/F     
3291-54939-0243 165048.55+404206.02 021 19.361 0.028 18.534 0.021 18.201 0.018 18.087 0.018 18.078 0.028 0.014 015.6 064.7 039.5 sdA/F     
4181-55685-0642 165051.64+251627.94 017 19.374 0.026 19.066 0.015 19.379 0.018 19.623 0.026 19.947 0.105 0.052 030.5 045.4 036.8 DA        
3427-54979-0078 165051.90+390554.76 015 20.092 0.037 19.216 0.017 18.880 0.016 18.803 0.016 18.805 0.035 0.015 019.5 062.7 039.4 sdA/F     
2191-54621-0196 165052.45+235636.92 024 19.227 0.026 18.322 0.017 17.977 0.011 17.825 0.011 17.790 0.021 0.046 024.3 043.8 036.4 sdA/F     
4176-55682-0412 165052.52+174636.59 024 18.589 0.018 18.614 0.017 18.813 0.014 19.032 0.017 19.311 0.050 0.073 033.0 036.7 034.4 DBA       
3480-54999-0582 165053.74+314937.02 020 19.908 0.040 19.007 0.019 18.724 0.018 18.639 0.019 18.643 0.037 0.027 018.2 053.4 038.3 sdA/F     
2796-54629-0181 165054.55+114730.92 024 18.542 0.021 17.579 0.012 17.333 0.011 17.235 0.013 17.228 0.017 0.042 014.7 030.1 032.0 sdA/F     
2180-54613-0253 165054.74+225625.36 039 18.230 0.021 17.323 0.011 17.141 0.012 16.875 0.016 16.838 0.018 0.059 015.6 042.6 036.1 sdA/F     
6037-56106-0170 165057.16+404327.30 059 17.529 0.017 17.674 0.021 17.968 0.018 18.239 0.018 18.560 0.037 0.014 015.9 064.8 039.5 DB        
1175-52791-0537 165058.68+334819.33 007 19.655 0.035 19.552 0.022 19.947 0.021 20.210 0.034 20.714 0.184 0.023 015.2 055.9 038.7 DA        
0630-52050-0157 165100.37+395136.20 043 17.639 0.018 16.754 0.014 16.478 0.012 16.340 0.014 16.288 0.021 0.013 023.0 063.7 039.4 sdA/F     
1568-53169-0189 165100.60+191145.03 006 20.734 0.063 19.607 0.016 19.555 0.020 19.568 0.024 19.551 0.068 0.063 011.5 038.3 034.9 sdA       
5196-55831-0958 165102.23+341254.87 014 19.052 0.026 19.194 0.015 19.450 0.016 19.296 0.020 19.026 0.051 0.022 015.2 056.4 038.7 DA+M2     
2796-54629-0433 165102.83+125512.91 046 15.841 0.021 15.723 0.009 16.093 0.016 16.356 0.011 16.643 0.019 0.045 043.0 031.3 032.5 DA        
4189-55679-0974 165103.57+290820.67 026 18.060 0.021 18.055 0.015 18.253 0.013 18.426 0.014 18.688 0.037 0.044 104.6 050.1 037.7 DBA       
3480-54999-0591 165105.82+312501.42 049 18.758 0.021 17.500 0.013 17.643 0.011 17.767 0.017 17.830 0.019 0.026 013.8 052.9 038.2 sdA       
3480-54999-0034 165106.43+310547.36 034 19.311 0.049 18.079 0.035 18.180 0.080 18.266 0.083 18.433 0.072 0.026 018.9 052.5 038.1 sdA       
2191-54621-0248 165107.40+225207.43 010 20.092 0.016 20.050 0.020 20.050 0.020 20.256 0.027 20.518 0.125 0.058 007.3 042.6 036.0 DA        
0630-52050-0048 165109.69+390831.25 038 17.778 0.016 16.959 0.013 16.701 0.019 16.546 0.018 16.529 0.016 0.014 011.6 062.7 039.3 sdA/F     
3426-54977-0529 165110.04+224610.08 050 18.422 0.023 17.241 0.011 17.272 0.011 17.344 0.011 17.421 0.018 0.059 010.1 042.4 036.0 sdA       
4179-55684-0875 165114.52+201420.71 030 18.006 0.020 17.953 0.012 18.136 0.014 18.293 0.014 18.450 0.033 0.057 015.2 039.5 035.2 sdB       
1568-53169-0200 165115.62+193549.22 005 20.234 0.044 19.767 0.017 19.870 0.020 20.016 0.026 20.137 0.108 0.075 014.9 038.8 034.9 DA        
6028-56102-0390 165117.04+432757.34 021 18.576 0.024 18.599 0.017 18.942 0.016 19.204 0.018 19.419 0.055 0.011 016.5 068.3 039.6 DB        
3427-54979-0589 165117.54+392053.60 048 17.601 0.017 16.602 0.016 16.585 0.016 16.618 0.016 16.669 0.019 0.013 020.0 063.0 039.3 sdA       
0819-52409-0552 165117.87+365504.57 022 18.370 0.017 17.920 0.014 18.075 0.011 18.207 0.016 18.381 0.025 0.015 020.3 059.9 039.1 DA        
2817-54627-0401 165119.60+133132.67 009 20.115 0.051 19.881 0.018 19.677 0.017 19.575 0.024 19.542 0.080 0.052 043.4 032.0 032.7 DC:       
6027-56103-0982 165119.66+464106.86 006 20.765 0.066 20.281 0.022 20.074 0.022 20.079 0.026 20.077 0.102 0.020 045.4 072.5 039.6 DA:       
5187-56074-0316 165120.88+384610.97 048 16.987 0.016 16.134 0.020 15.889 0.015 15.816 0.015 15.801 0.016 0.014 023.2 062.3 039.3 sdA/F     
4996-55720-0502 165121.26+295018.56 014 19.175 0.016 19.382 0.015 19.382 0.015 19.540 0.021 19.737 0.074 0.039 007.3 051.0 037.8 DA        
0349-51699-0265 165128.84+633438.32 026 18.657 0.024 18.257 0.018 18.523 0.014 18.713 0.021 19.046 0.046 0.020 037.0 093.9 037.3 DA        
4181-55685-0304 165130.15+234346.02 011 20.149 0.047 19.637 0.016 19.498 0.018 19.454 0.023 19.451 0.061 0.049 030.4 043.6 036.2 DA        
0632-52071-0304 165132.13+374410.32 007 19.424 0.023 18.952 0.016 18.952 0.016 18.953 0.016 19.063 0.043 0.018 003.2 060.9 039.1 DC        
3480-54999-0611 165134.07+322005.94 075 16.728 0.017 15.634 0.014 15.622 0.010 15.659 0.014 15.749 0.025 0.029 024.8 054.1 038.3 sdA       
2180-54613-0194 165137.44+232328.98 035 18.225 0.018 17.316 0.010 17.020 0.011 16.944 0.014 16.888 0.016 0.050 013.9 043.2 036.1 sdA/F     
5196-55831-0045 165144.33+324948.79 025 17.882 0.025 18.686 0.016 18.686 0.016 19.069 0.022 19.360 0.063 0.021 001.9 054.7 038.3 DA        
3291-54939-0193 165147.82+411702.86 019 19.334 0.032 18.466 0.016 18.188 0.014 18.067 0.016 18.069 0.027 0.016 022.4 065.5 039.4 sdA/F     
4180-55679-0516 165148.75+261531.00 037 17.042 0.014 17.721 0.016 17.721 0.016 18.055 0.016 18.381 0.035 0.061 009.4 046.7 036.8 DA        
1342-52793-0590 165149.80+295600.69 010 18.924 0.024 19.151 0.013 19.539 0.016 19.452 0.018 19.138 0.043 0.037 013.1 051.1 037.7 DA+M      
2796-54629-0195 165151.95+120034.95 019 18.820 0.024 17.920 0.010 17.676 0.010 17.544 0.013 17.516 0.018 0.042 010.8 030.4 031.9 sdA/F     
6037-56106-0818 165153.17+420345.12 008 21.329 0.095 20.734 0.031 20.574 0.037 20.416 0.046 20.152 0.113 0.021 004.3 066.5 039.4 sdA       
3457-54984-0142 165154.34+331945.47 012 19.998 0.052 19.150 0.017 18.812 0.024 18.727 0.029 18.625 0.051 0.021 021.0 055.4 038.4 sdA/F     
4176-55682-0314 165155.98+182112.87 033 18.018 0.020 17.956 0.018 18.173 0.011 18.349 0.014 18.568 0.028 0.069 016.4 037.4 034.4 DBA       
2180-54613-0488 165156.15+242949.17 038 18.432 0.021 17.498 0.011 17.167 0.009 17.072 0.009 17.046 0.017 0.054 013.5 044.6 036.3 sdA/F     
2817-54627-0204 165156.20+113934.48 005 20.840 0.085 20.372 0.024 20.276 0.027 20.307 0.038 20.276 0.137 0.045 041.4 030.1 031.8 sdA       
2817-54627-0217 165157.50+114108.60 018 19.718 0.040 18.825 0.013 18.495 0.010 18.390 0.012 18.405 0.032 0.045 013.8 030.1 031.8 sdA/F     
3291-54939-0433 165157.97+415116.42 035 18.639 0.018 17.768 0.016 17.487 0.014 17.401 0.017 17.359 0.024 0.018 021.1 066.3 039.4 sdA/F     
3291-54939-0198 165203.99+412124.88 012 20.315 0.041 19.214 0.016 18.881 0.013 18.785 0.020 18.773 0.036 0.015 014.7 065.6 039.3 sdA/F     
2817-54627-0449 165204.47+134613.45 018 19.823 0.045 18.952 0.016 18.584 0.014 18.458 0.015 18.482 0.029 0.054 059.0 032.4 032.6 DA        
2817-54627-0452 165204.58+132147.74 030 19.110 0.027 18.177 0.012 17.908 0.013 17.795 0.014 17.763 0.020 0.051 014.2 031.9 032.4 sdA/F     
2817-54627-0456 165204.80+131823.90 009 20.341 0.052 19.926 0.019 20.101 0.024 20.356 0.037 20.434 0.133 0.054 020.1 031.8 032.4 DA        
2191-54621-0201 165205.02+230308.64 015 19.602 0.016 19.379 0.016 19.379 0.016 19.537 0.021 19.672 0.069 0.056 005.7 042.9 035.9 DA        
3291-54939-0204 165205.11+405329.77 023 18.829 0.025 18.020 0.016 17.700 0.020 17.586 0.018 17.514 0.025 0.017 031.9 065.0 039.3 sdA/F     
2796-54629-0167 165206.78+121601.41 036 17.701 0.031 16.745 0.014 16.457 0.012 16.336 0.012 16.295 0.015 0.041 017.3 030.7 032.0 sdA/F     
5194-56062-0118 165206.91+310057.99 015 20.075 0.041 19.099 0.018 18.758 0.030 18.625 0.040 18.622 0.050 0.030 014.3 052.5 037.9 sdA/F     
2191-54621-0500 165207.60+241142.03 029 19.210 0.029 18.284 0.015 18.031 0.016 17.890 0.016 17.826 0.027 0.055 014.9 044.2 036.2 sdA/F     
3427-54979-0022 165207.60+383410.86 016 20.073 0.035 18.827 0.016 18.939 0.025 19.064 0.075 19.183 0.047 0.011 016.9 062.0 039.1 sdA       
5187-56074-0270 165210.80+383222.20 007 20.792 0.055 20.419 0.022 20.255 0.024 20.240 0.032 20.150 0.091 0.012 023.4 062.0 039.1 DA        
2191-54621-0205 165214.90+230552.80 008 21.054 0.063 19.941 0.018 19.655 0.018 19.454 0.022 19.444 0.046 0.055 015.1 042.9 035.9 sdA/F     
3457-54984-0449 165218.05+345424.07 062 16.945 0.026 15.839 0.017 15.743 0.018 15.732 0.011 15.800 0.016 0.015 013.2 057.4 038.6 sdA/F     
1342-52793-0031 165218.19+295057.96 007 19.979 0.037 19.532 0.015 19.654 0.019 19.885 0.023 19.964 0.081 0.039 017.6 051.1 037.6 DA        
5198-55823-0360 165219.82+364110.50 022 18.206 0.018 18.543 0.016 19.028 0.015 19.384 0.019 19.734 0.061 0.014 017.0 059.6 038.8 DA        
2180-54613-0482 165219.92+242643.83 050 17.871 0.022 16.784 0.013 16.733 0.010 16.728 0.014 16.820 0.017 0.050 013.9 044.5 036.2 sdA       
6037-56104-0812 165221.86+413831.57 009 21.723 0.114 20.703 0.027 20.405 0.032 20.322 0.038 20.273 0.141 0.015 006.2 066.0 039.3 sdA:      
1176-52791-0387 165222.17+322214.06 021 17.675 0.024 17.767 0.013 18.035 0.014 18.281 0.016 18.535 0.035 0.029 037.0 054.2 038.1 DB        
3426-54977-0579 165223.00+222127.66 022 19.879 0.147 18.909 0.351 18.587 0.391 18.423 0.247 18.305 0.342 0.056 014.8 042.1 035.6 sdA/F     
2817-54627-0208 165223.24+113344.37 028 18.994 0.040 18.133 0.065 17.844 0.073 17.754 0.099 17.687 0.021 0.046 017.0 030.0 031.6 sdA/F     
2180-54613-0172 165225.64+232559.84 034 18.478 0.021 17.549 0.020 17.267 0.015 17.146 0.016 17.087 0.019 0.044 010.7 043.3 035.9 sdA/F     
4992-55723-0514 165226.16+323239.34 024 18.224 0.021 18.708 0.020 18.708 0.020 19.019 0.036 19.340 0.061 0.040 006.3 054.4 038.1 DA        
4181-55685-0260 165228.25+232735.12 025 18.340 0.021 18.378 0.020 18.725 0.016 19.062 0.020 19.323 0.062 0.042 020.8 043.4 035.9 DA        
2796-54629-0173 165228.74+120408.96 045 16.759 0.018 15.790 0.012 16.024 0.013 16.235 0.013 16.344 0.016 0.038 013.8 030.6 031.8 sdA       
0820-52438-0285 165236.79+353437.52 011 19.548 0.028 19.074 0.017 19.059 0.015 19.101 0.016 19.242 0.048 0.017 063.1 058.2 038.6 DA        
4987-55746-0606 165241.93+345018.89 027 19.243 0.023 18.408 0.013 18.130 0.011 18.040 0.014 17.986 0.020 0.013 012.4 057.3 038.5 sdA/F     
6037-56106-0811 165245.00+415912.73 027 19.302 0.015 19.418 0.015 19.418 0.015 19.607 0.022 19.780 0.080 0.020 077.0 066.4 039.2 DA        
4996-55720-0449 165245.83+290052.74 020 18.681 0.025 18.656 0.017 18.868 0.017 19.089 0.017 19.310 0.060 0.042 051.5 050.1 037.3 DBA       
3457-54984-0530 165246.33+351312.44 063 16.699 0.014 15.616 0.010 15.535 0.011 15.562 0.013 15.629 0.013 0.016 031.1 057.8 038.5 sdA/F     
4185-55469-0040 165247.05+264035.12 017 19.807 0.040 19.484 0.021 19.512 0.025 19.569 0.027 19.771 0.088 0.065 077.1 047.2 036.7 DC        
1175-52791-0095 165249.09+333444.90 010 19.073 0.022 18.654 0.017 18.626 0.016 18.707 0.016 18.878 0.036 0.020 013.6 055.7 038.2 DAH       
5187-56074-0226 165249.28+384123.17 049 15.939 0.010 16.794 0.017 16.794 0.017 17.165 0.012 17.536 0.021 0.014 002.4 062.2 039.0 DA        
2180-54613-0168 165251.34+232737.97 047 17.900 0.020 16.901 0.013 16.766 0.010 16.729 0.017 16.746 0.017 0.041 011.9 043.4 035.8 sdA/F     
2796-54629-0490 165253.97+125833.93 037 17.814 0.018 16.791 0.015 16.560 0.022 16.481 0.026 16.448 0.017 0.050 019.8 031.6 032.1 sdA/F     
2191-54621-0490 165254.84+240733.72 021 19.729 0.032 18.812 0.016 18.497 0.015 18.375 0.017 18.373 0.031 0.054 015.2 044.2 036.0 sdA/F     
4996-55720-0530 165256.70+302615.65 005 21.020 0.063 20.469 0.022 20.340 0.024 20.377 0.032 20.289 0.119 0.035 037.6 051.8 037.6 DA:       
2817-54627-0123 165259.71+110510.93 014 20.023 0.133 19.101 0.410 18.746 0.491 18.617 0.442 18.557 0.210 0.045 022.2 029.6 031.3 sdA/F     
2796-54629-0135 165301.15+112334.27 051 15.908 0.018 14.759 0.016 14.931 0.024 15.095 0.030 15.165 0.014 0.049 016.6 029.9 031.4 sdA       
3426-54977-0603 165301.89+220839.52 033 19.082 0.025 18.085 0.014 17.814 0.012 17.709 0.015 17.713 0.029 0.056 018.9 041.9 035.4 sdA/F     
4178-55653-0440 165302.84+214730.31 008 21.540 0.087 20.571 0.023 20.267 0.022 20.510 0.059 20.159 0.084 0.053 017.8 041.5 035.3 sdA/F     
3427-54979-0629 165304.61+392348.29 039 18.249 0.022 17.353 0.017 17.135 0.017 17.037 0.015 17.038 0.021 0.014 020.7 063.1 039.0 sdA/F     
1568-53169-0493 165305.01+195159.49 017 18.576 0.020 18.241 0.013 18.401 0.015 18.633 0.015 18.805 0.039 0.066 013.9 039.3 034.6 DA        
3291-54939-0406 165306.11+430320.51 017 18.914 0.021 18.082 0.015 17.836 0.011 17.751 0.014 17.756 0.024 0.013 010.4 067.8 039.2 sdA/F     
1568-53169-0144 165306.27+190502.97 039 16.890 0.019 16.340 0.015 16.602 0.014 16.816 0.013 17.062 0.021 0.063 102.4 038.4 034.4 DA        
1691-53260-0093 165306.55+262607.43 006 20.268 0.044 19.578 0.023 19.342 0.019 19.203 0.020 19.437 0.079 0.050 031.5 047.0 036.6 sdA       
1690-53475-0039 165307.92+271610.24 011 18.770 0.034 18.952 0.025 19.364 0.024 19.607 0.032 19.837 0.100 0.066 010.9 048.0 036.8 DA        
4996-55720-0555 165308.03+304201.72 006 21.899 0.154 20.624 0.024 20.142 0.023 19.954 0.027 20.041 0.107 0.030 011.3 052.2 037.6 sdA/F     
0820-52405-0418 165308.08+364429.21 046 17.310 0.015 16.427 0.018 16.168 0.010 16.062 0.018 16.075 0.016 0.013 012.5 059.7 038.7 sdA/F     
1568-53169-0484 165308.64+201100.97 005 22.914 0.374 19.834 0.020 18.559 0.013 18.160 0.015 17.779 0.022 0.057 025.4 039.6 034.7 dC        
2817-54627-0121 165309.19+111345.11 009 20.302 0.055 19.756 0.018 19.529 0.017 19.553 0.024 19.519 0.073 0.048 074.5 029.8 031.3 DQ        
2180-54613-0519 165309.99+241155.33 046 18.071 0.025 17.133 0.016 17.044 0.015 17.004 0.019 17.016 0.022 0.055 024.6 044.3 036.0 sdA       
2796-54629-0500 165310.20+125239.43 039 16.866 0.017 16.677 0.007 16.983 0.015 17.260 0.022 17.517 0.019 0.051 054.7 031.5 032.0 DA        
2817-54627-0505 165313.24+125717.14 020 19.142 0.013 18.980 0.014 18.980 0.014 19.216 0.019 19.341 0.057 0.052 008.9 031.6 032.0 DA        
4185-55469-0963 165313.83+271748.33 008 20.908 0.080 20.373 0.024 20.552 0.029 20.412 0.036 19.937 0.076 0.065 011.6 048.0 036.8 DA        
2191-54621-0132 165314.29+231104.07 026 19.202 0.027 18.273 0.015 17.980 0.011 17.881 0.013 17.805 0.023 0.048 016.9 043.1 035.7 sdA/F     
0820-52438-0431 165316.56+364934.18 009 19.789 0.032 19.441 0.018 19.685 0.018 19.843 0.025 20.096 0.084 0.012 040.9 059.8 038.6 DA        
2180-54613-0527 165317.06+252047.53 060 16.991 0.017 15.989 0.016 15.811 0.013 15.784 0.012 15.821 0.019 0.043 022.7 045.7 036.3 sdA/F     
6037-56104-0084 165317.10+402355.43 018 20.289 0.019 19.477 0.020 19.477 0.020 19.468 0.024 19.387 0.057 0.017 031.2 064.4 039.0 DC        
0820-52405-0352 165318.76+371027.20 047 16.601 0.021 16.520 0.014 16.845 0.011 17.122 0.019 17.387 0.021 0.012 037.3 060.3 038.7 DA        
2796-54629-0507 165319.95+125626.74 036 17.995 0.019 16.850 0.007 16.942 0.011 17.063 0.011 17.170 0.016 0.052 014.4 031.6 032.0 sdA       
1693-53446-0345 165321.33+253220.76 005 20.546 0.049 20.063 0.022 20.154 0.020 20.280 0.029 20.371 0.113 0.045 054.4 045.9 036.3 DA        
4987-55746-0362 165321.37+331352.85 016 19.179 0.028 19.213 0.018 19.410 0.016 19.640 0.023 19.826 0.096 0.022 028.0 055.3 038.1 DB        
4178-55653-0560 165323.39+224822.54 053 16.544 0.017 16.700 0.014 17.075 0.012 17.360 0.012 17.642 0.024 0.070 012.7 042.7 035.5 sdB       
6319-56452-0609 165324.28+473858.80 013 20.522 0.063 19.495 0.019 19.429 0.016 19.471 0.021 19.567 0.067 0.019 011.8 073.8 039.2 sdA       
3291-54939-0468 165325.63+420614.15 019 19.765 0.032 18.860 0.016 18.595 0.017 18.470 0.021 18.424 0.035 0.019 020.0 066.6 039.1 sdA/F     
1343-52790-0584 165326.72+320039.21 051 16.561 0.028 15.415 0.016 15.260 0.011 15.266 0.016 15.239 0.016 0.026 013.9 053.8 037.8 sdA/F     
2180-54613-0134 165327.43+230353.21 062 17.023 0.016 15.721 0.016 15.773 0.010 15.855 0.014 15.887 0.018 0.057 012.1 043.0 035.6 sdA       
4185-55469-0952 165327.72+273022.03 024 18.512 0.020 19.013 0.016 19.013 0.016 19.342 0.021 19.645 0.071 0.083 005.3 048.3 036.8 DA        
6037-56106-0844 165330.58+413450.06 058 18.466 0.028 17.607 0.014 17.359 0.016 17.279 0.016 17.261 0.022 0.016 022.7 065.9 039.1 sdA/F     
4179-55684-0080 165333.60+200316.88 019 19.157 0.016 19.377 0.017 19.377 0.017 19.634 0.023 19.853 0.087 0.059 001.3 039.5 034.6 DA        
4176-55682-0232 165337.76+181322.26 021 19.067 0.015 19.135 0.015 19.135 0.015 19.424 0.025 19.706 0.087 0.076 008.3 037.4 033.9 DA        
4176-55682-0258 165339.17+174838.84 016 19.339 0.026 19.423 0.013 19.665 0.016 19.862 0.025 20.051 0.084 0.058 017.0 037.0 033.8 DB        
2180-54613-0144 165343.91+232729.46 066 16.360 0.020 15.318 0.015 15.176 0.016 15.163 0.011 15.212 0.017 0.043 013.5 043.5 035.6 sdA/F     
6037-56106-0051 165349.29+403742.60 050 17.821 0.018 18.001 0.022 18.399 0.019 18.719 0.018 19.076 0.046 0.017 015.5 064.7 038.9 DA        
2796-54629-0121 165352.00+112527.21 026 18.478 0.023 17.426 0.014 17.312 0.016 17.340 0.023 17.393 0.021 0.050 011.0 030.0 031.2 sdA       
2817-54627-0564 165355.43+131244.28 033 17.965 0.020 18.105 0.012 18.504 0.021 18.805 0.015 19.085 0.044 0.058 015.8 032.0 032.0 sdB       
0349-51699-0208 165356.29+625451.37 018 19.176 0.024 18.935 0.025 18.935 0.025 19.109 0.023 19.304 0.064 0.042 002.4 093.1 037.2 DA        
4178-55653-0398 165358.69+220238.26 019 19.533 0.033 19.273 0.013 19.558 0.017 19.768 0.025 20.158 0.113 0.057 014.8 041.9 035.1 DA        
1568-53169-0508 165359.06+201010.41 012 18.481 0.022 18.676 0.016 18.436 0.015 18.275 0.021 18.175 0.030 0.064 017.4 039.7 034.5 CV        
6037-56106-0948 165359.73+421345.29 016 20.527 0.052 19.882 0.020 19.672 0.022 19.535 0.028 19.628 0.080 0.023 039.7 066.8 039.0 DA        
5013-55723-0486 165400.27+275737.68 025 18.821 0.026 18.749 0.019 19.041 0.014 19.313 0.021 19.482 0.068 0.057 038.3 048.9 036.8 DA        
2191-54621-0576 165400.61+250709.62 015 19.698 0.038 19.218 0.016 19.373 0.016 19.607 0.025 19.794 0.102 0.072 011.3 045.5 036.1 DA        
1415-52885-0258 165401.43+213020.64 007 19.599 0.030 19.209 0.017 19.121 0.014 19.151 0.021 19.365 0.051 0.055 034.8 041.2 035.0 DA        
2191-54621-0150 165403.36+232943.85 011 20.455 0.051 19.516 0.018 19.163 0.018 19.079 0.016 19.018 0.039 0.044 016.5 043.6 035.6 sdA/F     
2191-54621-0574 165404.46+243639.93 012 20.523 0.049 19.531 0.018 19.247 0.020 19.188 0.021 19.199 0.044 0.046 013.0 044.9 035.9 sdA/F     
1568-53169-0512 165407.33+195623.90 007 19.814 0.036 19.565 0.015 19.758 0.019 19.996 0.029 20.147 0.116 0.065 020.5 039.4 034.4 DA        
1176-52791-0428 165409.32+322922.77 032 17.589 0.018 16.706 0.018 16.409 0.015 16.312 0.017 16.273 0.021 0.030 016.0 054.4 037.8 sdA/F     
2817-54627-0553 165413.92+124344.75 018 20.435 0.058 19.028 0.013 18.482 0.013 18.262 0.012 18.263 0.035 0.058 153.2 031.5 031.7 DAH       
8054-57194-0966 165413.94+490843.77 003 21.989 0.196 21.371 0.067 21.502 0.149 21.712 0.146 22.584 0.709 0.013 000.0 075.7 039.0 DA        
3291-54939-0452 165415.45+425645.06 046 17.771 0.016 16.777 0.019 16.733 0.016 16.765 0.012 16.822 0.018 0.015 020.8 067.7 039.0 sdA       
4179-55684-0038 165417.25+193857.77 018 19.061 0.011 19.265 0.018 19.265 0.018 19.435 0.021 19.599 0.074 0.059 024.6 039.1 034.3 DB        
1343-52790-0099 165418.24+302435.63 008 19.472 0.028 19.049 0.012 18.935 0.014 18.936 0.016 18.945 0.041 0.031 016.7 051.9 037.3 DC        
4181-55685-0866 165418.35+243617.51 020 19.646 0.033 18.771 0.016 18.422 0.016 18.351 0.021 18.286 0.026 0.046 013.9 044.9 035.8 sdA/F     
2796-54629-0571 165422.09+131434.11 025 18.727 0.022 17.804 0.013 17.507 0.016 17.393 0.013 17.382 0.022 0.060 012.0 032.0 031.9 sdA/F     
0972-52435-0302 165422.54+334917.85 022 18.522 0.022 17.611 0.013 17.373 0.011 17.304 0.017 17.298 0.023 0.018 011.6 056.1 038.0 sdA/F     
2180-54613-0559 165424.04+240904.37 050 17.705 0.018 16.751 0.017 16.492 0.012 16.383 0.016 16.342 0.014 0.049 033.1 044.3 035.7 sdA/F     
4176-55682-0210 165424.17+171539.03 029 18.454 0.022 18.336 0.016 18.650 0.012 18.928 0.019 19.153 0.046 0.061 031.4 036.5 033.4 DA        
3457-54984-0569 165424.45+344342.65 058 17.292 0.015 16.323 0.012 16.216 0.010 16.188 0.014 16.241 0.016 0.014 028.3 057.2 038.1 sdA       
2191-54621-0560 165425.39+241630.37 021 19.085 0.023 18.789 0.015 19.051 0.015 19.314 0.022 19.503 0.061 0.047 073.7 044.5 035.7 DA        
0820-52438-0362 165429.45+372531.68 006 20.313 0.043 19.843 0.019 19.644 0.018 19.558 0.024 19.617 0.068 0.013 029.3 060.6 038.5 DA        
1343-52790-0615 165431.24+305659.42 012 19.359 0.017 18.753 0.020 18.753 0.020 18.722 0.017 18.723 0.032 0.027 004.0 052.5 037.4 DA        
6319-56452-0318 165432.31+470954.93 016 19.525 0.033 19.055 0.023 19.121 0.015 19.043 0.021 18.682 0.037 0.023 042.3 073.1 039.0 DA        
3426-54977-0621 165436.33+214251.02 035 19.104 0.026 18.100 0.012 17.943 0.012 17.868 0.014 17.894 0.022 0.049 010.4 041.5 034.9 sdA/F     
1176-52791-0238 165436.86+315754.45 022 17.886 0.021 17.504 0.016 17.405 0.015 17.433 0.031 17.576 0.022 0.027 074.8 053.8 037.6 DQ        
6028-56102-0764 165437.77+445147.27 012 19.989 0.019 19.685 0.017 19.685 0.017 19.613 0.021 19.360 0.052 0.013 010.8 070.2 039.0 DA        
2192-54232-0398 165439.45+401013.12 014 20.310 0.044 19.484 0.020 19.281 0.024 19.201 0.029 19.246 0.055 0.017 015.0 064.1 038.7 sdA/F     
2192-54232-0310 165439.46+391103.36 006 20.672 0.057 20.252 0.024 20.282 0.024 20.330 0.033 20.523 0.121 0.015 052.1 062.9 038.7 DAH       
3290-54941-0351 165440.62+225808.99 032 19.004 0.031 18.112 0.018 17.736 0.011 17.595 0.018 17.535 0.020 0.060 016.2 043.0 035.3 sdA/F     
2181-53524-0345 165442.23+403530.56 053 15.382 0.014 14.164 0.012 14.358 0.011 14.501 0.013 14.699 0.026 0.016 012.3 064.7 038.8 sdA       
4181-55685-0896 165445.78+243205.80 020 19.549 0.031 18.702 0.015 18.386 0.016 18.251 0.016 18.201 0.025 0.048 018.0 044.8 035.7 sdA/F     
2192-54232-0321 165449.68+402325.14 024 19.014 0.028 18.730 0.016 19.003 0.029 19.248 0.024 19.664 0.081 0.018 020.8 064.4 038.7 DA        
3457-54984-0065 165450.99+332235.93 008 20.909 0.068 19.894 0.022 19.814 0.027 19.800 0.041 19.808 0.088 0.022 017.6 055.6 037.8 sdA/F     
3291-54939-0498 165453.09+422121.38 021 20.133 0.056 18.907 0.151 18.811 0.619 18.783 0.963 18.771 1.645 0.018 011.0 066.9 038.9 sdA/F     
2817-54627-0057 165453.10+114234.87 016 19.019 0.025 18.892 0.016 19.232 0.014 19.504 0.020 19.654 0.065 0.051 018.7 030.5 031.1 DA        
0630-52050-0030 165454.15+393859.80 035 17.711 0.015 16.881 0.015 16.562 0.015 16.476 0.016 16.438 0.020 0.014 024.7 063.5 038.7 sdA/F     
0820-52438-0181 165455.53+354414.49 034 18.187 0.019 17.128 0.021 17.031 0.014 17.038 0.009 17.062 0.017 0.013 012.7 058.5 038.2 sdA/F     
2817-54627-0101 165459.01+115559.66 012 19.711 0.014 19.646 0.017 19.646 0.017 19.925 0.030 20.309 0.148 0.047 005.9 030.7 031.2 DA        
2817-54627-0541 165501.59+125202.19 007 20.742 0.069 20.248 0.025 20.273 0.030 20.303 0.044 20.406 0.135 0.055 033.6 031.7 031.6 DA        
2817-54627-0551 165502.69+122837.85 017 19.376 0.030 19.108 0.016 19.380 0.015 19.607 0.022 19.972 0.116 0.061 016.0 031.3 031.4 DA        
1568-53169-0012 165504.37+185055.14 009 19.611 0.033 18.887 0.012 18.544 0.014 18.444 0.016 18.388 0.030 0.073 165.1 038.3 033.8 DA        
2180-54613-0572 165507.69+244150.33 049 17.250 0.017 17.007 0.014 17.300 0.016 17.588 0.013 17.777 0.029 0.048 045.9 045.1 035.7 DA        
3291-54939-0454 165511.25+424813.40 028 18.927 0.024 17.981 0.024 17.737 0.014 17.655 0.014 17.695 0.028 0.021 015.7 067.5 038.8 sdA/F     
2796-54629-0551 165515.35+123141.87 042 17.503 0.018 16.299 0.014 16.290 0.009 16.316 0.013 16.395 0.016 0.065 022.7 031.4 031.4 sdA       
2796-54629-0111 165516.29+121841.41 025 18.550 0.034 17.589 0.011 17.270 0.008 17.139 0.010 17.067 0.017 0.060 014.5 031.2 031.3 sdA/F     
2180-54613-0074 165518.38+233201.13 040 18.093 0.020 17.179 0.016 16.894 0.011 16.793 0.011 16.710 0.019 0.046 024.2 043.7 035.3 sdA/F     
0820-52438-0203 165519.60+351755.65 018 18.786 0.023 18.380 0.011 18.586 0.014 18.822 0.017 19.099 0.052 0.014 043.3 058.0 038.0 DA        
6026-56071-0568 165522.00+433638.57 026 18.142 0.030 18.194 0.016 18.469 0.013 18.693 0.015 18.879 0.036 0.012 107.8 068.6 038.8 DBA       
4178-55653-0652 165523.04+223552.23 022 18.669 0.019 19.001 0.018 19.414 0.015 19.736 0.023 19.996 0.067 0.067 042.8 042.6 035.0 DA        
2180-54613-0604 165523.32+250023.86 044 18.059 0.023 17.054 0.014 16.833 0.012 16.780 0.017 16.740 0.021 0.046 023.4 045.4 035.7 sdA       
5198-55823-0830 165524.36+374412.80 003 21.535 0.088 21.029 0.030 20.851 0.036 20.860 0.046 20.807 0.159 0.015 032.0 061.1 038.3 DA:       
2192-54232-0397 165530.46+400731.98 006 21.254 0.111 20.384 0.024 20.234 0.029 20.188 0.039 20.448 0.158 0.016 024.5 064.1 038.6 sdA/F     
2191-54621-0542 165531.38+241725.76 021 19.749 0.034 18.683 0.013 18.519 0.019 18.359 0.014 18.346 0.028 0.048 013.0 044.6 035.5 sdA/F     
2191-54621-0616 165533.60+244114.28 009 20.013 0.043 19.788 0.019 20.133 0.024 20.319 0.038 20.475 0.149 0.048 032.0 045.1 035.6 DA        
2817-54627-0594 165534.64+123347.19 031 18.286 0.021 18.116 0.013 18.428 0.011 18.674 0.012 18.921 0.044 0.069 026.8 031.5 031.3 DA        
3291-54939-0106 165535.31+411848.58 019 19.366 0.026 18.498 0.016 18.251 0.015 18.096 0.016 18.114 0.026 0.024 020.6 065.6 038.7 sdA/F     
2192-54232-0300 165536.00+383527.48 009 19.900 0.030 19.783 0.020 20.130 0.023 20.383 0.039 20.777 0.195 0.015 030.3 062.2 038.4 DA        
5198-55823-0844 165538.46+372247.88 022 18.670 0.017 18.491 0.015 18.550 0.014 18.676 0.019 18.888 0.035 0.014 089.2 060.6 038.3 DQHOT     
4180-55679-0384 165538.95+253344.56 044 17.181 0.016 16.944 0.013 17.062 0.012 17.207 0.012 17.401 0.019 0.050 202.5 046.1 035.8 DA        
1568-53169-0061 165539.64+192116.11 045 16.952 0.016 15.646 0.013 15.559 0.013 15.585 0.011 15.613 0.018 0.063 011.8 038.9 033.9 sdA       
2191-54621-0060 165540.41+230617.81 014 19.941 0.040 19.039 0.019 18.741 0.015 18.625 0.018 18.618 0.033 0.054 017.3 043.2 035.1 sdA/F     
1692-53473-0125 165542.83+243726.65 007 19.810 0.038 19.358 0.017 19.562 0.019 19.784 0.028 20.116 0.207 0.049 016.3 045.0 035.5 DA        
2181-53524-0343 165545.43+404155.92 027 17.788 0.020 17.399 0.014 17.644 0.010 17.901 0.012 18.104 0.025 0.016 071.4 064.8 038.6 DA        
2181-53524-0415 165546.37+394547.42 043 16.946 0.021 15.986 0.016 15.781 0.017 15.690 0.012 15.703 0.018 0.017 012.5 063.6 038.5 sdA/F     
3457-54984-0579 165548.87+343141.64 010 21.218 0.086 19.771 0.023 19.833 0.060 19.919 0.066 20.029 0.108 0.014 024.1 057.0 037.8 sdA       
1693-53446-0392 165549.48+252007.19 039 17.920 0.022 16.987 0.018 16.686 0.012 16.577 0.016 16.563 0.016 0.047 013.2 045.9 035.7 sdA/F     
3457-54984-0071 165550.51+333816.05 052 17.654 0.015 16.511 0.014 16.494 0.013 16.491 0.010 16.569 0.015 0.019 014.1 055.9 037.6 sdA/F     
2180-54613-0606 165554.54+245134.65 029 18.948 0.026 17.855 0.014 17.811 0.013 17.898 0.018 17.874 0.021 0.044 017.3 045.3 035.6 sdA       
0820-52405-0457 165555.50+362442.96 022 18.577 0.018 18.104 0.014 18.210 0.011 18.248 0.016 18.451 0.029 0.012 016.1 059.4 038.1 DA        
4180-55679-0644 165555.78+264549.21 015 19.126 0.033 19.193 0.023 19.399 0.025 19.649 0.024 19.865 0.071 0.066 037.3 047.6 036.1 DB        
0820-52405-0430 165555.92+373931.45 006 20.568 0.053 19.698 0.018 19.745 0.019 19.866 0.028 19.874 0.093 0.014 034.1 061.0 038.2 sdA       
2180-54613-0542 165556.14+243222.34 033 18.548 0.024 17.621 0.018 17.348 0.013 17.207 0.014 17.141 0.019 0.048 012.3 044.9 035.5 sdA/F     
1176-52791-0188 165557.00+312852.74 029 17.809 0.018 16.958 0.014 16.714 0.014 16.597 0.015 16.612 0.022 0.023 021.1 053.3 037.2 sdA/F     
1568-53169-0611 165557.41+202949.72 001 24.897 0.744 21.526 0.043 19.495 0.019 18.922 0.016 18.702 0.032 0.062 023.4 040.3 034.2 dC        
3457-54984-0615 165558.39+345831.32 027 18.996 0.025 18.073 0.012 17.847 0.013 17.781 0.013 17.778 0.024 0.015 012.0 057.6 037.8 sdA/F     
3290-54941-0258 165559.07+212918.14 031 18.976 0.027 18.091 0.016 17.802 0.013 17.686 0.012 17.634 0.021 0.050 017.5 041.4 034.5 sdA/F     
4987-55746-0278 165559.12+341707.27 016 18.916 0.021 19.186 0.018 19.684 0.018 19.954 0.026 20.198 0.119 0.012 015.3 056.8 037.7 DA        
2796-54629-0543 165559.38+123150.02 035 17.153 0.013 17.080 0.011 17.080 0.011 17.308 0.011 17.573 0.021 0.060 000.0 031.5 031.2 DA        
1693-53446-0332 165601.70+254728.52 005 20.352 0.044 19.915 0.018 19.919 0.023 20.022 0.032 20.112 0.129 0.045 016.4 046.4 035.8 sdA       
6319-56452-0234 165601.74+464904.59 016 19.731 0.039 19.152 0.016 19.052 0.013 19.015 0.022 19.065 0.045 0.025 011.4 072.7 038.8 DC        
0820-52438-0416 165603.96+372858.35 009 19.336 0.023 19.322 0.016 19.544 0.017 19.783 0.024 20.104 0.085 0.014 053.6 060.8 038.2 DB        
2817-54627-0080 165605.35+122045.39 021 18.259 0.020 18.591 0.016 19.056 0.012 19.352 0.018 19.568 0.070 0.061 014.5 031.3 031.1 DA        
0631-52079-0092 165606.68+410454.43 009 19.266 0.025 18.729 0.020 18.502 0.013 18.441 0.015 18.469 0.035 0.019 048.6 065.3 038.5 DA        
2796-54629-0066 165609.07+115641.77 033 17.826 0.023 16.882 0.014 16.573 0.008 16.466 0.011 16.405 0.017 0.048 020.4 030.9 030.9 sdA/F     
1692-53473-0459 165609.10+272426.33 010 19.662 0.034 19.065 0.016 19.166 0.018 19.310 0.021 19.486 0.080 0.078 043.5 048.4 036.2 DA        
4175-55680-0460 165610.85+194202.11 053 16.402 0.018 16.046 0.012 16.325 0.011 16.558 0.014 16.830 0.017 0.064 061.5 039.4 033.9 DA        
1693-53446-0328 165612.74+262710.71 024 18.851 0.029 17.874 0.020 17.558 0.014 17.413 0.020 17.398 0.023 0.055 016.0 047.2 035.9 sdA/F     
3457-54984-0606 165615.87+344433.87 030 19.062 0.025 18.117 0.014 17.895 0.010 17.800 0.014 17.808 0.024 0.013 011.5 057.3 037.7 sdA/F     
2796-54629-0077 165617.53+121709.58 030 17.951 0.018 17.016 0.014 16.677 0.008 16.529 0.010 16.502 0.020 0.056 017.0 031.2 031.1 sdA/F     
3291-54939-0055 165624.39+403632.16 033 18.529 0.025 17.554 0.015 17.391 0.020 17.363 0.019 17.400 0.023 0.016 014.0 064.7 038.5 sdA/F     
0820-52438-0407 165624.60+370905.72 007 20.220 0.038 19.759 0.016 19.999 0.020 20.264 0.029 20.521 0.121 0.013 018.0 060.4 038.1 DA        
3457-54984-0003 165624.68+325043.66 005 20.797 0.064 19.449 0.022 18.963 0.024 18.710 0.020 18.653 0.034 0.024 023.0 055.0 037.4 DZA:      
2191-54621-0079 165625.84+235638.00 016 19.564 0.029 18.965 0.014 18.780 0.014 18.684 0.016 18.663 0.034 0.051 096.3 044.3 035.2 DA        
2180-54613-0591 165626.79+242217.06 061 16.756 0.021 15.833 0.015 15.575 0.014 15.438 0.015 15.402 0.014 0.043 043.2 044.8 035.3 sdA/F     
2191-54621-0075 165627.29+232447.31 010 19.964 0.034 19.661 0.019 19.922 0.021 20.126 0.031 20.436 0.126 0.050 029.8 043.7 035.0 DA        
4987-55746-0754 165627.37+352350.29 011 20.495 0.045 19.521 0.017 19.086 0.014 18.887 0.014 18.878 0.033 0.015 019.5 058.2 037.8 sdA/F     
2180-54613-0004 165627.45+230813.05 046 17.402 0.017 16.436 0.014 16.136 0.011 15.998 0.012 15.976 0.015 0.052 014.3 043.3 034.9 sdA/F     
2191-54621-0590 165627.49+242900.53 007 20.365 0.057 20.190 0.023 20.444 0.029 20.742 0.052 20.754 0.184 0.043 011.7 044.9 035.3 DA        
4176-55682-0914 165628.08+192308.72 058 16.657 0.023 16.292 0.012 16.572 0.014 16.807 0.012 17.054 0.019 0.055 047.1 039.0 033.7 DA        
0632-52071-0151 165628.63+381053.12 056 16.281 0.014 15.176 0.011 15.108 0.015 15.109 0.015 15.152 0.020 0.015 028.4 061.7 038.2 sdA/F     
0633-52079-0323 165629.94+400330.27 007 19.954 0.033 19.465 0.017 19.259 0.018 19.241 0.020 19.044 0.046 0.017 067.9 064.0 038.4 DA+M      
2808-54524-0356 165629.96+283228.50 040 18.580 0.018 17.451 0.019 17.521 0.018 17.638 0.015 17.698 0.024 0.045 012.7 049.7 036.4 sdA       
2192-54232-0371 165631.09+402201.87 007 21.132 0.096 20.235 0.025 19.918 0.025 19.885 0.029 19.807 0.092 0.018 012.2 064.4 038.4 sdA/F     
2192-54232-0261 165631.20+391245.69 008 20.853 0.062 20.077 0.020 19.807 0.021 19.627 0.024 19.619 0.067 0.015 012.2 063.0 038.3 sdA/F     
4992-55723-0644 165633.19+324620.01 019 19.117 0.026 18.918 0.018 19.214 0.020 19.502 0.027 19.649 0.084 0.026 024.0 054.9 037.3 DA        
2181-53524-0216 165633.75+393517.00 020 18.615 0.027 17.775 0.014 17.514 0.016 17.421 0.016 17.434 0.025 0.017 090.0 063.4 038.3 sdA/F     
4992-55723-0348 165638.93+314854.56 006 21.018 0.106 20.542 0.029 20.418 0.034 20.377 0.046 20.253 0.174 0.028 055.6 053.7 037.1 DA:       
4178-55653-0256 165640.81+211812.85 028 18.189 0.013 18.869 0.014 18.869 0.014 18.840 0.015 18.617 0.033 0.055 008.8 041.2 034.3 DA        
2191-54621-0020 165642.12+231213.29 004 21.265 0.100 20.448 0.025 20.160 0.024 20.010 0.028 19.923 0.100 0.050 001.9 043.4 034.9 DC:       
2180-54613-0592 165647.74+241215.02 053 17.529 0.017 16.535 0.016 16.271 0.017 16.126 0.013 16.101 0.023 0.043 015.8 044.6 035.2 sdA/F     
2180-54613-0077 165648.29+234935.36 030 18.965 0.023 17.762 0.015 17.809 0.016 17.820 0.020 17.915 0.022 0.047 011.6 044.2 035.1 sdA       
2192-54232-0291 165648.50+385009.84 006 21.081 0.064 20.402 0.023 20.140 0.025 19.973 0.027 20.027 0.080 0.015 017.0 062.5 038.2 sdA/F     
2181-53524-0442 165649.98+401316.94 022 18.677 0.028 17.703 0.019 17.475 0.018 17.402 0.014 17.394 0.023 0.017 013.9 064.3 038.3 sdA/F     
3291-54939-0512 165650.34+421445.33 055 17.034 0.012 15.971 0.026 15.915 0.014 15.933 0.014 16.016 0.018 0.020 032.0 066.8 038.5 sdA       
2191-54621-0608 165651.45+243802.72 009 19.928 0.035 19.729 0.017 20.063 0.021 20.121 0.028 20.082 0.089 0.047 016.9 045.1 035.3 DAH       
1568-53169-0639 165654.36+194310.68 035 17.556 0.018 16.601 0.012 16.266 0.010 16.128 0.014 16.111 0.026 0.064 036.6 039.5 033.7 sdA/F     
2181-53524-0383 165657.05+403828.30 031 17.023 0.019 17.142 0.020 17.594 0.009 17.913 0.017 18.191 0.024 0.017 025.7 064.8 038.4 DA        
1415-52885-0095 165658.13+212139.33 010 18.014 0.021 18.502 0.013 18.282 0.013 18.194 0.013 18.059 0.024 0.051 019.0 041.3 034.3 CV        
5187-56074-0957 165659.33+392515.77 017 19.077 0.028 19.167 0.022 19.450 0.018 19.689 0.025 19.943 0.086 0.016 025.9 063.2 038.2 DB        
1343-52790-0017 165701.04+302640.25 008 19.173 0.029 18.705 0.015 18.891 0.015 19.070 0.018 19.254 0.049 0.029 033.4 052.1 036.8 DA        
2191-54621-0622 165702.26+243159.09 005 20.773 0.056 20.404 0.022 20.529 0.027 20.645 0.038 20.753 0.158 0.049 041.8 045.0 035.2 DA        
1692-53473-0522 165706.15+271728.05 045 16.758 0.017 15.796 0.019 15.514 0.010 15.392 0.012 15.366 0.015 0.065 010.2 048.3 036.0 sdA/F     
4987-55746-0820 165707.15+343659.94 008 20.583 0.054 20.020 0.021 19.866 0.022 19.850 0.026 19.800 0.094 0.011 036.2 057.2 037.5 DA        
4180-55679-0710 165709.86+265814.21 017 19.412 0.042 19.032 0.014 18.967 0.017 18.988 0.021 19.196 0.070 0.055 030.1 047.9 035.9 DA        
2192-54232-0271 165711.03+392801.46 006 20.378 0.048 20.093 0.024 20.346 0.027 20.534 0.043 20.888 0.197 0.016 020.6 063.3 038.2 sdA       
5013-55723-0581 165711.36+291008.64 027 19.182 0.025 18.360 0.019 18.039 0.022 17.974 0.018 17.938 0.022 0.038 021.4 050.5 036.4 sdA/F     
3457-54984-0611 165712.94+343119.02 054 17.738 0.019 16.665 0.014 16.705 0.009 16.785 0.011 16.870 0.016 0.013 012.2 057.1 037.5 sdA       
2181-53524-0263 165713.46+384234.24 029 18.009 0.021 16.997 0.016 16.898 0.015 16.877 0.016 16.918 0.019 0.016 011.0 062.4 038.1 sdA/F     
0820-52438-0459 165714.88+371513.52 023 18.458 0.019 18.036 0.017 18.065 0.012 18.190 0.014 18.316 0.033 0.015 078.3 060.5 037.9 DA        
3290-54941-0432 165716.11+223128.92 064 17.835 0.019 16.735 0.013 16.672 0.011 16.677 0.012 16.747 0.017 0.055 016.5 042.7 034.6 sdA       
2180-54613-0030 165716.71+234150.18 036 18.129 0.017 17.193 0.013 16.932 0.016 16.853 0.016 16.822 0.019 0.044 024.9 044.1 034.9 sdA/F     
2808-54524-0347 165721.41+283643.18 041 18.389 0.021 17.441 0.015 17.122 0.010 17.031 0.019 16.978 0.015 0.044 015.0 049.9 036.3 sdA/F     
2192-54232-0249 165723.33+385443.18 008 20.293 0.043 20.003 0.018 20.318 0.026 20.579 0.043 20.505 0.136 0.015 016.5 062.6 038.1 DA        
1692-53473-0550 165723.84+263843.55 001 24.836 0.795 21.332 0.042 20.284 0.028 19.977 0.031 19.740 0.100 0.055 000.0 047.5 035.7 DC:       
4177-55688-0535 165726.09+241808.66 009 20.720 0.066 20.044 0.022 19.817 0.020 19.792 0.026 19.713 0.085 0.046 013.5 044.8 035.1 DC        
0973-52426-0355 165728.53+330427.77 056 16.336 0.017 15.189 0.012 15.058 0.011 15.087 0.010 15.159 0.012 0.022 013.8 055.3 037.2 sdA/F     
2191-54621-0624 165729.20+240456.82 023 19.251 0.030 18.366 0.016 18.068 0.018 17.985 0.013 17.905 0.024 0.056 017.8 044.5 035.0 sdA/F     
2817-54627-0040 165731.20+120114.90 007 20.299 0.056 19.965 0.019 20.207 0.032 20.438 0.094 20.803 0.352 0.048 052.1 031.1 030.7 DA        
1567-53172-0124 165732.07+171228.03 037 17.890 0.015 16.639 0.012 16.424 0.017 16.379 0.011 16.352 0.021 0.080 010.2 036.7 032.7 sdA/F     
2181-53524-0275 165736.30+381728.81 038 17.121 0.017 16.208 0.013 15.974 0.011 15.893 0.011 15.850 0.015 0.013 030.2 061.8 038.0 sdA/F     
2796-54629-0030 165737.79+122110.20 036 17.554 0.019 16.627 0.010 16.324 0.009 16.192 0.013 16.181 0.017 0.050 019.7 031.5 030.8 sdA/F     
0351-51780-0385 165737.91+620102.11 011 18.659 0.019 18.662 0.014 18.992 0.019 19.240 0.022 19.491 0.071 0.030 023.2 091.8 037.0 DA        
2191-54621-0639 165740.04+241433.29 003 23.022 0.437 20.784 0.029 20.033 0.022 19.690 0.024 19.461 0.069 0.049 087.7 044.7 035.0 DC        
3457-54984-0630 165741.49+342530.90 036 18.687 0.020 17.804 0.016 17.572 0.014 17.494 0.012 17.497 0.020 0.015 020.4 057.0 037.4 sdA/F     
0820-52438-0448 165741.59+373824.20 008 19.902 0.031 19.541 0.018 19.473 0.017 19.509 0.020 19.602 0.065 0.015 031.1 061.0 037.9 DZ        
2181-53524-0439 165742.95+403411.60 048 16.330 0.025 15.408 0.015 15.174 0.011 15.086 0.012 15.072 0.014 0.019 032.3 064.7 038.2 sdA/F     
6315-56181-0130 165746.37+483209.20 007 20.765 0.066 20.160 0.020 20.030 0.023 19.917 0.025 19.927 0.099 0.013 067.0 074.9 038.5 DA        
0349-51699-0097 165747.03+624417.45 017 19.285 0.015 19.143 0.018 19.143 0.018 19.396 0.024 19.604 0.068 0.043 002.7 092.7 036.8 DA        
3291-54939-0579 165749.23+421803.78 021 19.622 0.032 18.708 0.016 18.459 0.011 18.391 0.016 18.291 0.030 0.019 011.2 066.9 038.3 sdA/F     
2796-54629-0026 165753.16+120528.28 053 15.386 0.013 14.145 0.009 14.291 0.009 14.455 0.011 14.513 0.014 0.048 015.7 031.2 030.6 sdA       
4987-55746-0856 165754.47+343950.77 009 20.570 0.054 20.082 0.021 19.976 0.024 20.023 0.030 19.931 0.103 0.015 022.3 057.3 037.4 DA        
4178-55653-0786 165755.35+232254.83 007 21.170 0.087 20.579 0.026 20.515 0.030 20.480 0.041 20.402 0.124 0.054 014.7 043.7 034.7 DA        
2192-54232-0402 165804.84+410301.73 008 20.558 0.048 19.995 0.021 20.117 0.021 20.241 0.033 20.602 0.148 0.019 037.0 065.3 038.2 DA        
0820-52405-0547 165806.32+373612.20 020 19.121 0.022 18.211 0.016 18.001 0.013 17.932 0.015 17.917 0.023 0.015 010.2 061.0 037.8 sdA/F     
2192-54232-0254 165812.62+382042.62 037 17.866 0.018 17.850 0.014 18.201 0.013 18.514 0.014 18.798 0.033 0.013 012.1 061.9 037.9 DA        
0820-52438-0516 165815.53+363816.03 012 19.546 0.031 19.150 0.015 19.301 0.019 19.447 0.018 19.613 0.062 0.012 014.2 059.8 037.6 DA        
1415-52885-0512 165816.35+221044.59 013 19.231 0.029 18.554 0.018 18.318 0.013 18.215 0.015 18.202 0.024 0.058 018.6 042.4 034.2 DA        
5013-55723-0404 165816.53+270132.12 070 16.027 0.019 16.061 0.015 16.331 0.012 16.491 0.020 16.565 0.017 0.072 012.8 048.0 035.7 sdOB       
2829-54623-0325 165817.76+291024.76 026 19.140 0.026 18.639 0.014 18.860 0.018 19.066 0.023 19.387 0.070 0.038 045.1 050.6 036.2 DA        
1693-53446-0204 165817.85+240111.98 032 18.277 0.022 17.315 0.015 16.974 0.017 16.836 0.014 16.800 0.021 0.067 030.4 044.5 034.8 sdA/F     
2192-54232-0413 165818.04+404138.97 026 19.045 0.030 18.590 0.017 18.827 0.017 19.059 0.023 19.311 0.068 0.017 014.1 064.9 038.1 DA        
2829-54623-0279 165819.02+275912.34 016 19.834 0.034 19.409 0.014 19.625 0.018 19.856 0.024 20.129 0.100 0.065 025.3 049.2 035.9 DA        
4992-55723-0293 165819.31+312228.90 035 17.835 0.021 17.796 0.018 18.150 0.015 18.441 0.017 18.681 0.044 0.032 011.6 053.3 036.7 DA        
2829-54623-0395 165822.13+282615.25 009 20.546 0.047 20.271 0.020 20.549 0.026 20.780 0.043 20.794 0.184 0.045 022.0 049.7 036.0 DA        
4180-55679-0212 165823.09+252150.17 052 16.348 0.011 16.531 0.012 16.948 0.008 17.294 0.015 17.602 0.023 0.036 022.2 046.1 035.2 sdB       
1567-53172-0082 165823.48+173121.51 036 16.598 0.021 16.552 0.014 16.889 0.012 17.186 0.014 17.470 0.021 0.080 018.3 037.2 032.6 DA        
4175-55680-0346 165825.08+195240.52 017 19.525 0.033 19.335 0.019 19.710 0.019 19.930 0.026 20.218 0.114 0.065 028.4 039.8 033.5 DA        
4988-55825-0554 165826.66+363341.17 025 18.408 0.024 18.414 0.014 18.789 0.018 19.111 0.016 19.341 0.051 0.014 017.2 059.7 037.6 DA        
6025-56098-0448 165828.47+445314.80 041 17.585 0.017 17.490 0.014 17.795 0.013 18.046 0.015 18.316 0.027 0.013 061.9 070.2 038.3 DA        
4180-55679-0770 165829.91+262747.07 010 20.372 0.066 19.915 0.020 19.735 0.030 19.599 0.030 19.768 0.137 0.035 041.5 047.4 035.5 DA        
2808-54524-0390 165830.73+284328.02 045 18.209 0.023 17.300 0.018 17.009 0.015 16.904 0.015 16.898 0.019 0.036 013.5 050.1 036.0 sdA/F     
3290-54941-0466 165832.99+223958.36 043 18.658 0.023 17.665 0.013 17.422 0.014 17.281 0.011 17.258 0.021 0.055 020.5 043.0 034.3 sdA/F     
1687-53260-0337 165833.52+245723.58 010 19.680 0.016 19.498 0.018 19.498 0.018 19.631 0.022 19.712 0.072 0.038 009.2 045.6 035.0 DA        
1567-53172-0099 165836.70+175712.91 038 17.365 0.020 16.188 0.011 16.045 0.012 16.024 0.015 16.059 0.019 0.074 016.5 037.7 032.7 sdA/F     
4983-55836-0526 165837.44+384748.06 025 18.260 0.019 18.409 0.017 18.884 0.015 19.203 0.017 19.455 0.055 0.017 011.9 062.5 037.8 sdB       
1567-53172-0495 165837.70+184727.41 005 20.514 0.054 20.081 0.019 20.122 0.022 20.092 0.030 19.647 0.072 0.070 020.9 038.6 033.0 CV        
6025-56098-0582 165840.21+465339.65 006 21.405 0.107 20.800 0.028 20.603 0.030 20.594 0.042 20.430 0.135 0.032 013.5 072.8 038.3 sdA/F     
4180-55679-0772 165841.64+262717.40 007 21.582 0.175 20.479 0.029 20.431 0.045 20.154 0.043 20.461 0.276 0.036 021.3 047.4 035.4 sdA/F     
6026-56071-0283 165841.83+413115.56 063 15.901 0.023 15.986 0.016 16.168 0.015 16.268 0.020 16.399 0.019 0.019 011.7 065.9 038.1 sdBV+G5      
2180-54613-0036 165842.75+235038.51 037 18.298 0.023 17.251 0.014 17.083 0.012 17.034 0.017 17.043 0.021 0.047 012.7 044.3 034.7 sdA/F     
6319-56452-0129 165843.38+460156.99 011 20.015 0.041 19.515 0.019 19.396 0.023 19.375 0.017 19.412 0.055 0.015 018.3 071.7 038.3 DA        
0632-52071-0115 165846.25+375514.25 020 19.117 0.030 18.210 0.025 17.983 0.027 17.907 0.045 17.897 0.038 0.016 022.0 061.4 037.7 sdA/F     
1693-53446-0472 165846.38+252626.35 051 17.345 0.018 16.209 0.017 16.136 0.014 16.175 0.013 16.206 0.016 0.040 012.3 046.2 035.1 sdA       
4992-55723-0754 165847.47+330554.20 020 18.904 0.015 19.270 0.014 19.270 0.014 19.619 0.022 19.805 0.066 0.023 007.7 055.4 036.9 DA        
1567-53172-0052 165849.38+180145.03 008 19.068 0.027 19.151 0.014 19.560 0.017 19.823 0.024 19.922 0.083 0.075 038.3 037.8 032.7 DA        
4987-55746-0150 165851.12+341853.02 056 15.750 0.011 16.160 0.014 16.697 0.012 17.059 0.015 17.385 0.024 0.016 032.6 056.9 037.1 DA        
2192-54232-0420 165856.51+402906.68 018 19.957 0.045 19.144 0.021 18.862 0.045 18.733 0.058 18.746 0.062 0.023 013.2 064.6 038.0 sdA/F     
4177-55688-0502 165857.26+250053.50 007 20.557 0.067 20.006 0.022 19.983 0.025 19.994 0.034 20.032 0.113 0.034 018.8 045.7 035.0 DA        
3291-54939-0607 165858.51+421831.51 038 18.457 0.025 17.505 0.018 17.312 0.014 17.235 0.015 17.264 0.020 0.020 015.2 066.9 038.1 sdA/F     
4176-55682-0986 165902.32+190017.89 047 17.015 0.016 17.024 0.015 17.402 0.013 17.676 0.013 17.988 0.025 0.057 031.3 038.9 033.0 DA        
0973-52426-0387 165903.33+332746.01 014 19.116 0.025 18.276 0.013 18.053 0.013 17.989 0.012 17.991 0.022 0.016 017.9 055.9 036.9 sdA/F     
1567-53172-0055 165903.62+172619.03 014 19.705 0.038 18.560 0.016 18.414 0.012 18.359 0.019 18.354 0.037 0.071 010.9 037.1 032.4 sdA/F     
3290-54941-0130 165906.00+211718.92 062 17.597 0.015 16.481 0.016 16.377 0.012 16.385 0.011 16.419 0.016 0.055 012.8 041.4 033.8 sdA/F     
5013-55723-0338 165912.67+274142.66 020 20.217 0.039 19.190 0.016 18.827 0.014 18.685 0.016 18.640 0.032 0.091 012.2 048.9 035.6 sdA/F     
4176-55682-0998 165917.52+184642.06 014 19.389 0.035 19.189 0.041 19.446 0.070 19.633 0.097 20.095 0.114 0.060 017.2 038.6 032.9 DAB       
2829-54623-0377 165918.12+290245.72 007 21.286 0.081 20.334 0.022 20.126 0.033 19.984 0.050 20.114 0.107 0.035 011.9 050.5 035.9 sdA/F     
4175-55680-0297 165919.50+193652.44 026 18.913 0.026 18.570 0.016 18.880 0.013 19.072 0.016 19.427 0.054 0.068 013.4 039.6 033.2 DA        
0972-52428-0208 165921.77+330643.27 041 17.243 0.019 16.143 0.013 16.120 0.010 16.161 0.015 16.214 0.018 0.020 012.2 055.5 036.8 sdA/F     
2192-54232-0443 165922.51+402539.00 023 19.533 0.035 18.727 0.016 18.460 0.022 18.334 0.017 18.348 0.036 0.024 016.8 064.6 037.9 sdA/F     
0349-51699-0530 165923.87+643809.39 034 18.140 0.024 18.086 0.023 18.446 0.019 18.776 0.020 18.955 0.036 0.024 017.6 095.0 036.2 DA        
2192-54232-0214 165924.47+383845.96 007 21.253 0.080 20.326 0.024 20.086 0.024 20.054 0.029 20.132 0.099 0.017 011.8 062.3 037.7 sdA/F     
2829-54623-0432 165925.46+282500.65 015 20.359 0.048 19.483 0.017 19.154 0.017 19.057 0.021 18.999 0.055 0.041 017.9 049.8 035.8 sdA/F     
3290-54941-0402 165926.53+233839.69 015 20.134 0.048 19.237 0.017 18.952 0.018 18.843 0.023 18.771 0.042 0.047 014.0 044.2 034.4 sdA/F     
0349-51699-0520 165926.58+635212.88 039 18.362 0.033 17.929 0.017 18.040 0.017 18.160 0.027 18.335 0.031 0.029 024.9 094.0 036.4 DA        
2829-54623-0239 165928.22+282139.54 011 20.853 0.058 19.995 0.019 19.673 0.018 19.576 0.021 19.589 0.061 0.044 012.1 049.7 035.7 sdA/F     
4180-55679-0846 165929.06+263538.91 040 17.503 0.018 17.379 0.012 17.747 0.014 18.060 0.019 18.350 0.034 0.036 019.8 047.6 035.3 DA        
3291-54939-0619 165932.19+422708.45 010 20.687 0.065 19.718 0.024 19.739 0.054 19.857 0.225 19.979 0.369 0.023 026.8 067.1 038.0 sdA+M     
1567-53172-0103 165932.64+180849.55 004 21.077 0.064 19.852 0.017 19.558 0.018 19.441 0.021 19.467 0.052 0.083 026.8 038.0 032.6 sdA       
0974-52427-0332 165934.74+351554.29 038 17.498 0.013 16.648 0.018 16.381 0.020 16.270 0.013 16.255 0.020 0.017 041.5 058.1 037.2 sdA/F     
0351-51695-0372 165935.58+620933.93 044 16.690 0.018 16.261 0.017 16.454 0.021 16.646 0.017 16.846 0.020 0.025 077.4 092.0 036.7 DA        
2192-54232-0450 165937.24+402706.65 008 19.990 0.045 20.069 0.021 20.417 0.034 20.703 0.067 21.029 0.304 0.022 018.4 064.6 037.8 DA        
0351-51695-0434 165938.54+614101.18 025 17.542 0.017 17.525 0.018 17.788 0.022 17.998 0.020 18.097 0.037 0.023 100.4 091.4 036.8 DB        
1567-53172-0102 165939.42+180953.25 025 18.766 0.020 17.498 0.011 17.491 0.013 17.533 0.014 17.562 0.017 0.087 012.2 038.0 032.6 sdA       
4175-55680-0293 165939.61+192034.48 006 21.450 0.084 20.875 0.036 20.757 0.056 20.768 0.094 20.764 0.179 0.065 008.2 039.3 033.0 DA:       
6028-56102-0958 165944.10+454557.74 032 17.127 0.015 18.061 0.013 18.061 0.013 18.418 0.015 18.748 0.034 0.014 009.4 071.3 038.1 DA        
5198-55823-0983 165944.51+371934.25 007 21.128 0.070 20.170 0.021 19.762 0.019 19.530 0.022 19.497 0.066 0.014 011.5 060.7 037.4 sdA/F     
3290-54941-0126 165946.70+210923.75 054 18.185 0.020 16.922 0.016 17.072 0.012 17.221 0.011 17.280 0.020 0.067 011.9 041.4 033.6 sdA       
4983-55836-0388 165948.76+374931.69 016 19.271 0.018 19.669 0.026 19.669 0.026 24.362 3.463 21.661 0.296 0.017 009.7 061.3 037.5 DA        
4988-55825-0476 165949.80+355258.44 009 20.952 0.070 20.011 0.020 19.751 0.021 19.662 0.024 19.788 0.094 0.016 030.1 058.9 037.2 DA        
2181-53524-0196 165951.00+385241.22 040 16.932 0.012 16.033 0.010 15.789 0.012 15.727 0.011 15.702 0.015 0.021 026.7 062.6 037.6 sdA/F     
1567-53172-0578 165951.69+192745.63 030 17.215 0.016 17.010 0.016 17.046 0.010 17.137 0.011 17.245 0.017 0.063 006.0 039.5 033.0 CV-H-He   
6025-56098-0614 165953.93+454518.50 007 21.467 0.114 20.761 0.029 20.635 0.029 20.557 0.038 20.599 0.154 0.014 059.0 071.3 038.1 DA        
4175-55680-0760 165954.31+210141.93 049 16.768 0.017 16.620 0.012 16.942 0.012 17.208 0.024 17.565 0.022 0.067 028.9 041.2 033.5 DA        
1567-53172-0067 170000.81+183017.46 033 17.768 0.019 16.765 0.012 16.439 0.013 16.323 0.011 16.237 0.016 0.068 018.6 038.4 032.6 sdA/F     
2192-54232-0482 170003.88+400413.77 031 19.105 0.031 18.278 0.014 18.004 0.014 17.889 0.016 17.886 0.024 0.021 019.3 064.1 037.7 sdA/F     
2192-54232-0452 170004.74+405139.21 030 19.157 0.035 18.261 0.015 17.999 0.020 17.904 0.018 17.859 0.024 0.022 020.8 065.1 037.8 sdA/F     
5013-55723-0324 170008.75+270556.68 020 20.206 0.043 19.308 0.016 18.972 0.015 18.793 0.021 18.722 0.037 0.057 011.4 048.3 035.3 sdA/F     
2181-53524-0502 170008.84+405218.42 038 17.226 0.028 16.364 0.014 16.065 0.019 15.967 0.018 15.910 0.018 0.021 021.4 065.2 037.8 sdA/F     
4987-55746-0068 170013.07+335843.03 022 18.663 0.014 19.194 0.014 19.194 0.014 19.501 0.019 19.867 0.099 0.016 003.8 056.6 036.8 DA        
2808-54524-0468 170016.97+285840.77 086 16.086 0.014 15.131 0.032 14.889 0.016 14.775 0.017 14.728 0.018 0.043 027.1 050.5 035.7 sdA/F     
2829-54623-0364 170017.50+291320.36 011 19.784 0.029 19.908 0.019 20.209 0.026 20.543 0.040 20.759 0.157 0.042 013.8 050.8 035.8 DA        
3291-54939-0592 170019.65+412918.63 054 17.314 0.019 16.240 0.022 16.219 0.013 16.274 0.012 16.373 0.020 0.020 013.2 065.9 037.8 sdA       
4177-55688-0600 170022.79+240924.64 007 21.114 0.122 20.416 0.028 20.285 0.033 20.233 0.037 20.167 0.173 0.042 034.0 044.8 034.4 DC:       
4177-55688-0574 170023.75+245440.46 007 20.759 0.058 20.233 0.023 20.092 0.022 20.042 0.026 19.995 0.077 0.040 013.2 045.7 034.6 DA        
4996-55720-0140 170025.29+291546.96 026 19.329 0.024 18.413 0.016 18.115 0.018 18.017 0.015 17.959 0.026 0.042 012.7 050.9 035.8 sdA/F     
3290-54941-0160 170028.51+220937.17 014 20.318 0.050 19.317 0.022 19.152 0.015 19.114 0.020 19.136 0.055 0.048 075.9 042.6 033.8 sdA/F     
6026-56071-0226 170029.93+422452.99 056 16.412 0.017 16.587 0.013 16.938 0.008 17.263 0.011 17.585 0.022 0.018 010.7 067.1 037.8 DA        
2181-53524-0556 170031.44+404111.51 029 18.171 0.024 17.281 0.021 17.038 0.019 16.982 0.020 16.961 0.015 0.021 011.5 064.9 037.7 sdA/F     
2829-54623-0409 170043.15+291318.95 018 19.559 0.017 19.500 0.021 19.500 0.021 19.793 0.025 20.075 0.095 0.041 003.4 050.8 035.7 DA        
4180-55679-0134 170044.01+252300.98 035 17.781 0.027 17.744 0.018 18.074 0.015 18.303 0.015 18.482 0.040 0.049 019.7 046.3 034.7 DA        
4996-55720-0882 170044.19+302739.79 024 19.201 0.031 18.295 0.021 18.015 0.014 17.921 0.012 17.871 0.031 0.029 012.5 052.3 036.0 sdA/F     
2181-53524-0120 170044.72+385441.66 038 17.238 0.017 16.206 0.015 16.156 0.012 16.163 0.014 16.220 0.015 0.023 011.8 062.7 037.4 sdA       
2808-54524-0378 170047.30+291420.73 065 17.347 0.019 16.433 0.043 16.134 0.019 16.069 0.087 16.043 0.021 0.040 014.0 050.9 035.7 sdA/F     
2192-54232-0138 170048.12+382843.97 008 21.317 0.079 20.114 0.062 20.218 0.121 20.292 0.144 20.555 0.148 0.023 042.3 062.2 037.4 sdA       
3290-54941-0086 170048.34+211434.29 034 18.920 0.022 17.945 0.013 17.617 0.017 17.497 0.014 17.495 0.022 0.061 022.2 041.6 033.4 sdA/F     
2808-54524-0231 170052.44+280355.15 056 17.825 0.025 16.752 0.015 16.630 0.011 16.631 0.009 16.674 0.016 0.053 013.0 049.5 035.4 sdA       
0633-52079-0574 170053.30+400357.64 021 20.227 0.053 20.085 0.020 19.179 0.017 18.788 0.019 18.443 0.032 0.024 017.4 064.2 037.6 CV        
2808-54524-0362 170054.36+290112.82 034 18.996 0.024 17.830 0.013 17.812 0.012 17.842 0.015 17.905 0.022 0.044 011.7 050.6 035.6 sdA       
0820-52405-0083 170055.38+354951.14 031 17.745 0.017 17.283 0.011 17.457 0.016 17.632 0.014 17.853 0.023 0.016 105.2 058.9 037.0 DA        
4180-55679-0116 170057.08+260359.78 027 18.552 0.026 18.386 0.014 18.740 0.017 19.067 0.026 19.492 0.118 0.056 015.4 047.1 034.8 DA        
4177-55688-0386 170059.61+232734.16 015 19.080 0.014 19.240 0.015 19.240 0.015 19.394 0.018 19.501 0.056 0.049 001.5 044.1 034.0 sdB       
0973-52426-0373 170100.07+335137.65 017 18.488 0.017 18.074 0.017 18.117 0.014 18.164 0.015 18.334 0.023 0.018 026.3 056.5 036.6 DAZH:     
6028-56102-0946 170106.71+452110.37 016 19.150 0.018 19.345 0.018 19.345 0.018 19.625 0.022 19.923 0.062 0.023 009.5 070.8 037.9 DA        
2829-54623-0418 170109.59+292801.52 025 19.672 0.034 18.680 0.017 18.544 0.014 18.473 0.018 18.549 0.034 0.042 011.1 051.2 035.7 sdA/F     
2829-54623-0404 170114.39+293611.34 020 19.247 0.021 19.400 0.018 19.400 0.018 19.678 0.024 20.162 0.101 0.037 008.8 051.3 035.7 DA        
1567-53172-0593 170117.61+184631.79 025 17.487 0.019 17.492 0.013 17.664 0.010 17.718 0.016 17.795 0.022 0.074 012.9 038.8 032.4 sdOB+MS       
4177-55688-0378 170117.67+232026.14 014 18.964 0.024 19.290 0.016 19.715 0.020 20.024 0.031 20.244 0.119 0.050 013.9 044.0 033.9 DA        
4988-55825-0410 170118.44+345257.00 007 21.011 0.069 20.538 0.026 20.450 0.028 20.451 0.034 20.570 0.130 0.019 007.7 057.7 036.7 DA:       
0974-52427-0361 170119.00+352634.98 037 17.604 0.015 16.754 0.014 16.528 0.013 16.434 0.015 16.412 0.019 0.017 014.0 058.4 036.8 sdA/F     
4992-55723-0866 170123.82+330853.75 017 18.958 0.025 19.166 0.019 19.397 0.015 19.370 0.017 19.126 0.044 0.022 021.8 055.6 036.4 DAH       
2829-54623-0461 170130.92+283028.34 036 18.468 0.018 18.246 0.021 18.548 0.018 18.820 0.018 19.036 0.049 0.050 016.8 050.0 035.3 DA        
4983-55836-0350 170138.41+374847.74 006 20.901 0.062 20.505 0.023 20.379 0.027 20.297 0.034 20.233 0.105 0.020 047.2 061.4 037.1 sdA       
2192-54232-0143 170142.10+385917.85 011 20.656 0.050 19.717 0.017 19.462 0.017 19.392 0.018 19.353 0.059 0.023 012.0 062.8 037.3 sdA/F     
0349-51699-0564 170142.11+643720.73 029 18.177 0.024 18.159 0.017 18.360 0.021 18.989 0.017 19.728 0.065 0.022 038.1 094.9 036.0 DB        
2181-53524-0106 170142.25+384700.04 022 18.471 0.021 17.617 0.016 17.424 0.012 17.380 0.016 17.428 0.019 0.022 013.7 062.6 037.2 sdA/F     
4983-55836-0648 170143.67+384953.32 026 18.483 0.021 18.523 0.017 18.851 0.014 19.148 0.020 19.399 0.062 0.022 019.6 062.6 037.2 DB        
0349-51699-0057 170144.73+624304.40 064 17.003 0.015 16.581 0.018 16.576 0.017 16.649 0.020 16.762 0.018 0.032 075.6 092.6 036.4 DA        
1567-53172-0584 170145.26+190400.51 007 19.267 0.026 19.456 0.019 19.890 0.022 20.194 0.031 20.320 0.121 0.060 014.7 039.2 032.4 DA        
4178-55653-0973 170145.74+225330.08 043 17.014 0.016 17.200 0.014 17.646 0.016 17.972 0.015 18.275 0.030 0.046 050.8 043.5 033.7 DA        
2808-54524-0405 170149.23+293233.08 056 17.756 0.035 16.850 0.017 16.578 0.017 16.458 0.015 16.413 0.016 0.037 019.8 051.3 035.5 sdA/F     
2192-54232-0509 170150.80+401709.25 008 21.246 0.101 20.256 0.025 19.955 0.026 19.861 0.031 19.715 0.077 0.028 012.7 064.5 037.4 sdA/F     
6063-56098-0752 170152.42+413853.30 017 19.427 0.018 19.546 0.021 19.546 0.021 19.857 0.032 20.053 0.094 0.018 010.6 066.2 037.5 DA        
4993-55738-0506 170157.56+335610.46 004 23.169 0.367 20.913 0.031 20.249 0.025 19.562 0.021 18.404 0.033 0.018 033.4 056.6 036.4 DC        
4996-55720-0076 170158.22+294639.18 024 18.310 0.015 19.009 0.022 19.009 0.022 19.313 0.021 19.713 0.075 0.031 001.7 051.6 035.6 DA        
0351-51695-0195 170158.82+611118.09 033 17.359 0.022 16.983 0.014 17.092 0.012 17.260 0.017 17.460 0.018 0.023 040.3 090.7 036.6 DA        
0353-51703-0391 170204.80+593635.47 012 18.812 0.022 18.723 0.017 18.856 0.018 18.951 0.018 19.164 0.054 0.021 088.7 088.8 036.9 DAZ       
2192-54232-0148 170206.33+391606.29 037 17.967 0.020 17.910 0.015 18.250 0.015 18.570 0.014 18.882 0.049 0.025 043.9 063.2 037.2 DA        
4983-55836-0692 170209.27+384735.39 025 19.465 0.031 18.510 0.017 18.268 0.013 18.201 0.017 18.169 0.026 0.024 013.4 062.6 037.2 sdA/F     
1693-53446-0159 170209.50+245134.41 013 19.493 0.038 18.999 0.016 18.966 0.022 19.040 0.028 19.057 0.061 0.067 055.6 045.8 034.2 DA        
4992-55723-0890 170213.26+322954.14 027 18.163 0.017 17.903 0.016 17.808 0.013 17.392 0.014 16.991 0.021 0.020 032.6 054.9 036.1 CV        
1425-52913-0255 170214.00+194255.14 046 15.167 0.014 15.511 0.009 15.947 0.014 16.230 0.016 16.584 0.018 0.068 011.5 040.0 032.6 He-sdO      
2181-53524-0132 170217.68+393140.22 027 18.384 0.022 17.277 0.013 17.234 0.012 17.259 0.012 17.373 0.023 0.026 010.8 063.5 037.2 sdA       
2192-54232-0561 170220.30+405728.96 043 17.993 0.021 17.619 0.017 17.828 0.017 18.028 0.021 18.242 0.031 0.022 073.1 065.3 037.4 DA        
4988-55825-0634 170221.99+363427.39 006 21.488 0.087 20.592 0.026 20.289 0.026 20.193 0.032 20.292 0.122 0.020 012.8 059.9 036.8 sdA/F     
6025-56098-0694 170227.48+455723.98 029 17.988 0.015 18.741 0.017 18.741 0.017 19.088 0.016 19.519 0.064 0.025 007.2 071.6 037.7 DA        
0974-52427-0402 170229.23+353931.42 018 18.855 0.024 18.008 0.013 17.674 0.014 17.564 0.011 17.498 0.021 0.019 013.6 058.7 036.6 sdA/F     
1688-53462-0434 170230.61+232803.74 027 17.529 0.020 17.530 0.014 17.927 0.014 18.251 0.015 18.568 0.036 0.045 038.7 044.2 033.7 DA        
1687-53260-0215 170232.71+230828.11 046 17.453 0.019 16.560 0.013 16.299 0.012 16.167 0.012 16.146 0.019 0.045 038.4 043.9 033.6 sdA/F     
4180-55679-0026 170233.72+255543.68 011 20.252 0.039 19.627 0.019 19.486 0.017 19.446 0.020 19.479 0.064 0.035 040.0 047.1 034.4 DA        
2808-54524-0496 170236.64+282954.14 075 16.865 0.016 15.885 0.016 15.591 0.012 15.482 0.015 15.469 0.017 0.051 016.7 050.1 035.1 sdA/F     
2829-54623-0219 170238.93+273847.40 006 21.475 0.093 20.582 0.026 20.165 0.024 19.997 0.024 19.842 0.067 0.091 304.4 049.1 034.9 sdA       
4983-55836-0258 170239.44+373131.35 023 18.375 0.022 18.659 0.023 19.121 0.014 19.495 0.021 19.545 0.071 0.022 024.0 061.0 036.9 DA        
2829-54623-0162 170240.01+275835.12 018 20.183 0.039 19.171 0.016 18.850 0.016 18.690 0.017 18.741 0.037 0.068 016.5 049.5 035.0 sdA/F     
0349-51699-0552 170241.49+634119.39 020 18.866 0.024 18.793 0.018 19.126 0.025 19.484 0.023 19.713 0.068 0.021 017.6 093.7 036.1 DA        
2829-54623-0218 170243.20+274013.32 018 19.640 0.030 19.209 0.018 19.289 0.017 19.468 0.019 19.691 0.060 0.087 031.9 049.1 034.9 DA        
1689-53177-0342 170244.09+223547.91 029 17.580 0.021 17.366 0.041 17.497 0.032 17.553 0.014 17.527 0.021 0.045 013.9 043.3 033.4 CV        
2192-54232-0057 170244.46+385129.72 019 19.093 0.023 18.943 0.015 19.239 0.019 19.516 0.019 19.767 0.076 0.028 013.8 062.7 037.1 DA        
6063-56098-0272 170248.81+401723.56 007 21.645 0.123 20.306 0.027 20.354 0.029 20.268 0.046 20.776 0.225 0.029 011.9 064.5 037.2 sdA       
5014-55717-0490 170253.92+263245.10 005 20.847 0.019 19.988 0.020 19.988 0.020 19.962 0.024 19.990 0.085 0.033 006.0 047.8 034.5 DC        
1567-53172-0630 170254.77+183802.58 045 16.606 0.017 15.429 0.008 15.247 0.009 15.202 0.018 15.239 0.017 0.055 015.5 038.8 032.0 sdA/F     
4180-55679-0044 170257.77+251219.48 016 19.254 0.017 19.515 0.017 19.515 0.017 19.822 0.025 20.190 0.132 0.078 011.8 046.3 034.1 DA        
0820-52438-0630 170300.67+363248.33 006 19.768 0.030 19.879 0.017 20.201 0.022 20.369 0.036 20.327 0.107 0.021 013.0 059.8 036.7 DB        
2808-54524-0206 170311.58+272128.98 041 18.301 0.019 17.242 0.018 16.932 0.013 16.839 0.018 16.805 0.017 0.092 024.8 048.8 034.7 sdA/F     
0973-52426-0097 170324.09+320953.20 015 18.237 0.018 18.141 0.011 17.600 0.010 17.227 0.012 16.856 0.019 0.024 004.6 054.5 035.8 CV-H-He   
4180-55679-0030 170326.57+254103.99 032 18.044 0.023 17.843 0.013 17.920 0.013 18.015 0.012 18.178 0.024 0.031 023.4 046.9 034.2 DZA       
1688-53462-0282 170327.74+221838.10 005 20.459 0.048 20.010 0.022 20.028 0.021 20.158 0.028 20.260 0.108 0.056 023.1 043.0 033.1 DA        
2829-54623-0123 170330.99+272850.77 039 17.580 0.019 18.150 0.013 18.150 0.013 18.471 0.019 18.785 0.036 0.076 004.7 049.0 034.7 DA        
4175-55680-0891 170331.55+204422.43 025 18.844 0.027 18.623 0.013 18.872 0.013 19.125 0.019 19.479 0.060 0.053 022.5 041.2 032.6 DA        
1688-53462-0188 170331.62+223251.30 036 16.490 0.017 16.621 0.016 16.991 0.013 17.330 0.014 17.601 0.022 0.046 017.4 043.3 033.2 DA        
1425-52913-0464 170331.68+205539.71 021 18.442 0.021 17.969 0.014 18.008 0.013 18.116 0.015 18.322 0.030 0.054 018.6 041.5 032.7 DA        
2829-54623-0518 170334.81+283511.26 026 19.800 0.035 18.819 0.021 18.536 0.015 18.394 0.031 18.414 0.033 0.056 018.4 050.3 034.9 sdA/F     
4988-55825-0313 170335.05+355041.10 049 17.565 0.018 16.733 0.019 16.459 0.013 16.367 0.013 16.356 0.017 0.022 026.3 059.0 036.5 sdA/F     
4996-55720-0022 170337.94+293450.93 005 20.694 0.090 20.202 0.026 19.911 0.027 19.860 0.033 19.707 0.101 0.051 041.8 051.4 035.2 DC:       
1687-53260-0122 170343.42+230630.74 008 19.809 0.039 19.360 0.017 19.543 0.019 19.647 0.024 19.949 0.120 0.051 018.3 043.9 033.3 DA        
4175-55680-0910 170345.83+212506.22 025 18.285 0.022 18.364 0.017 18.709 0.014 18.962 0.018 19.250 0.051 0.072 031.0 042.0 032.8 DB        
2829-54623-0509 170349.32+282532.05 013 20.268 0.026 19.886 0.030 19.886 0.030 20.059 0.042 20.121 0.098 0.058 000.0 050.1 034.8 DA        
4983-55836-0819 170355.22+382044.73 008 20.651 0.054 20.221 0.021 20.110 0.022 20.042 0.027 20.047 0.100 0.025 012.2 062.1 036.8 DA        
0974-52427-0241 170355.92+330438.46 011 19.235 0.022 18.832 0.017 18.876 0.015 18.960 0.020 19.098 0.042 0.017 052.3 055.7 035.9 DA        
2829-54623-0160 170356.56+281323.18 037 18.070 0.021 17.909 0.015 18.230 0.010 18.478 0.013 18.804 0.035 0.088 017.1 049.9 034.8 DA        
4992-55723-0974 170356.78+330435.82 027 18.655 0.018 18.159 0.016 18.339 0.014 18.519 0.019 18.699 0.033 0.017 051.5 055.7 035.9 DA        
1425-52913-0169 170401.50+200700.94 022 18.465 0.019 17.763 0.013 17.452 0.011 17.320 0.014 17.362 0.019 0.058 090.1 040.6 032.3 DA        
3290-54941-0017 170401.78+212902.77 019 19.814 0.036 18.707 0.034 18.738 0.129 18.787 0.223 18.887 0.673 0.070 012.5 042.1 032.8 sdA       
6026-56071-0085 170404.97+414109.52 037 16.995 0.013 17.353 0.014 17.816 0.022 18.167 0.013 18.501 0.030 0.018 016.9 066.3 037.1 DAO       
4996-55720-1000 170410.26+300748.61 005 21.054 0.025 20.371 0.027 20.371 0.027 20.250 0.035 20.259 0.130 0.039 022.7 052.1 035.2 DA        
1687-53260-0083 170410.80+224624.43 003 22.915 0.279 20.554 0.023 19.202 0.017 18.760 0.016 18.586 0.032 0.048 040.7 043.6 033.1 dC        
2808-54524-0509 170410.89+283358.74 048 18.134 0.020 17.166 0.016 16.876 0.013 16.758 0.023 16.694 0.018 0.070 026.2 050.3 034.8 sdA       
2181-53524-0634 170411.49+402743.28 038 17.565 0.019 16.496 0.019 16.434 0.012 16.436 0.010 16.478 0.019 0.028 013.3 064.7 037.0 sdA/F     
5000-55715-0568 170413.39+290559.59 023 19.311 0.027 18.368 0.015 17.978 0.012 17.832 0.013 17.783 0.024 0.052 014.5 050.9 034.9 sdA/F     
4177-55688-0760 170415.35+245729.22 006 20.840 0.106 20.257 0.027 20.025 0.030 19.995 0.047 19.861 0.134 0.055 029.1 046.1 033.8 DA        
0976-52413-0294 170416.40+313553.92 038 17.841 0.018 16.791 0.012 16.750 0.012 16.775 0.014 16.813 0.019 0.026 017.2 053.9 035.5 sdA/F     
4996-55720-0990 170423.70+301529.94 007 20.364 0.040 19.832 0.018 19.627 0.018 19.556 0.022 19.531 0.068 0.038 005.8 052.3 035.2 DA:       
1425-52913-0160 170426.34+202307.61 030 18.017 0.022 17.057 0.010 16.755 0.009 16.639 0.017 16.586 0.017 0.059 015.7 040.9 032.3 sdA/F     
2829-54623-0093 170428.94+272025.92 007 21.580 0.098 20.290 0.022 20.240 0.026 20.294 0.037 20.491 0.159 0.065 017.1 048.9 034.4 sdA/F     
4177-55688-0208 170430.25+225427.67 024 18.588 0.022 18.542 0.016 18.849 0.014 19.129 0.022 19.403 0.068 0.049 014.0 043.8 033.1 DA        
2808-54524-0535 170432.21+291632.79 070 16.600 0.020 16.299 0.015 16.516 0.013 16.762 0.013 17.008 0.017 0.046 040.4 051.1 034.9 DA        
2181-53524-0567 170432.46+394800.84 043 17.287 0.014 16.110 0.015 16.192 0.013 16.286 0.010 16.397 0.015 0.031 020.6 063.9 036.8 sdA       
1689-53177-0317 170435.96+214628.55 005 24.635 2.936 25.114 6.072 19.949 1.120 20.000 2.738 20.009 6.877 0.061 051.1 042.5 032.7 DC::      
4997-55738-0554 170437.03+314543.26 041 17.849 0.017 17.522 0.012 17.808 0.012 18.036 0.016 18.351 0.028 0.025 029.8 054.1 035.5 DA        
6025-56098-0204 170444.37+442740.15 039 17.661 0.015 17.519 0.012 17.613 0.019 17.878 0.015 18.082 0.024 0.016 036.5 069.7 037.2 DA        
5013-55723-0944 170445.60+291545.74 043 17.085 0.021 17.408 0.015 17.804 0.014 18.152 0.015 18.418 0.028 0.049 027.9 051.1 034.8 DA        
2829-54623-0517 170445.91+284629.89 010 20.568 0.023 20.543 0.031 20.543 0.031 20.672 0.049 20.785 0.177 0.058 003.1 050.6 034.7 DA        
2192-54232-0628 170447.08+400458.76 027 18.620 0.020 18.934 0.017 18.934 0.017 19.212 0.021 19.451 0.064 0.028 005.9 064.3 036.8 DA        
6026-56071-0094 170451.17+420000.95 045 17.785 0.017 16.919 0.014 16.633 0.014 16.529 0.028 16.553 0.016 0.017 016.0 066.7 037.0 sdA       
1688-53462-0437 170451.64+233911.87 014 19.132 0.027 18.715 0.015 18.790 0.016 18.896 0.020 19.088 0.048 0.034 014.0 044.6 033.3 DA        
4983-55836-0852 170459.70+384433.22 029 18.529 0.021 18.330 0.016 18.379 0.010 17.915 0.013 17.443 0.017 0.041 029.3 062.6 036.6 DA+M      
5013-55723-0078 170500.84+281016.87 017 19.981 0.039 19.719 0.022 19.850 0.022 19.782 0.027 19.477 0.066 0.119 023.5 049.9 034.5 DA        
4177-55688-0218 170501.98+230241.84 037 18.471 0.024 17.540 0.024 17.222 0.014 17.112 0.011 17.072 0.024 0.051 019.4 044.0 033.0 sdA/F     
6025-56098-0194 170503.72+453014.14 009 20.800 0.056 20.263 0.024 20.027 0.021 20.063 0.029 20.079 0.081 0.029 016.4 071.1 037.2 DC        
2181-53524-0057 170505.17+392737.76 023 18.603 0.024 17.413 0.021 17.311 0.014 17.322 0.016 17.340 0.021 0.032 015.9 063.5 036.7 sdA/F     
4988-55825-0258 170505.99+351236.74 018 19.109 0.028 19.174 0.016 19.585 0.017 19.887 0.026 20.019 0.100 0.019 019.9 058.3 036.0 DA        
1693-53446-0631 170506.42+251605.92 014 19.447 0.026 18.946 0.017 18.749 0.015 18.737 0.019 18.803 0.039 0.052 055.6 046.5 033.7 DA        
6025-56098-0172 170506.90+443224.56 018 19.239 0.026 19.142 0.018 19.378 0.023 19.637 0.024 19.845 0.072 0.015 012.4 069.8 037.1 DA        
4174-55659-0386 170508.82+212019.32 045 16.257 0.013 17.145 0.012 17.145 0.012 17.518 0.021 17.786 0.022 0.065 001.5 042.1 032.5 DA        
4174-55659-0414 170509.66+210904.34 032 17.914 0.020 17.794 0.016 17.970 0.017 17.638 0.017 17.091 0.020 0.057 012.4 041.9 032.4 DA+M      
4983-55836-0848 170510.23+385357.54 029 18.219 0.017 18.234 0.014 18.628 0.013 18.914 0.016 19.158 0.042 0.040 020.0 062.8 036.6 DA        
1687-53260-0571 170514.61+244949.09 050 17.480 0.027 16.510 0.016 16.243 0.014 16.132 0.019 16.100 0.017 0.044 015.7 046.0 033.5 sdA/F     
3290-54941-0025 170515.11+215832.62 016 19.916 0.037 18.800 0.012 18.983 0.024 19.135 0.061 19.435 0.090 0.060 016.8 042.8 032.6 sdA       
1693-53446-0623 170517.18+252808.28 053 17.047 0.019 15.893 0.016 15.836 0.013 15.789 0.012 15.828 0.015 0.034 014.2 046.8 033.7 sdA/F     
2181-53524-0615 170520.49+395519.96 032 17.899 0.021 16.988 0.018 16.697 0.016 16.621 0.016 16.570 0.025 0.032 017.6 064.1 036.7 sdA/F     
2971-54590-0187 170521.67+365330.27 013 19.977 0.036 19.030 0.014 18.593 0.015 18.389 0.019 18.298 0.030 0.023 019.5 060.4 036.3 sdA/F     
2829-54623-0088 170522.49+272650.68 018 18.726 0.021 19.488 0.018 19.488 0.018 19.724 0.022 19.872 0.071 0.073 010.3 049.1 034.2 DA        
1425-52913-0053 170528.73+195348.04 009 18.663 0.023 18.974 0.014 19.067 0.018 18.869 0.018 18.610 0.036 0.059 014.9 040.5 031.9 DC:M      
2808-54524-0048 170530.82+271523.34 043 16.827 0.017 17.142 0.015 17.662 0.012 17.995 0.012 18.343 0.030 0.054 014.6 048.8 034.2 DA        
4997-55738-0361 170531.57+300015.37 020 19.882 0.032 18.972 0.015 18.755 0.016 18.533 0.015 18.535 0.028 0.043 010.9 052.1 034.9 sdA/F     
1687-53260-0511 170532.78+244231.80 040 17.859 0.021 16.960 0.014 16.725 0.015 16.560 0.014 16.538 0.017 0.042 016.7 045.9 033.4 sdA/F     
2808-54524-0043 170535.07+272104.37 085 16.165 0.012 14.977 0.016 14.874 0.015 14.888 0.014 14.935 0.016 0.074 027.9 049.0 034.2 sdA       
6025-56098-0187 170535.68+452715.03 025 18.909 0.024 18.689 0.020 18.900 0.019 19.151 0.018 19.414 0.050 0.024 048.5 071.0 037.1 DA        
4177-55688-0826 170536.11+244031.08 005 21.795 0.237 20.813 0.037 20.719 0.055 20.652 0.063 20.434 0.287 0.043 024.5 045.9 033.4 sdA       
6026-56071-0070 170537.75+423346.48 048 16.942 0.018 17.292 0.013 17.292 0.013 17.574 0.015 17.858 0.021 0.020 009.1 067.4 036.9 DA        
0351-51695-0505 170538.22+620308.23 010 19.057 0.023 19.046 0.017 19.412 0.019 19.727 0.034 19.827 0.102 0.025 026.9 091.7 036.1 DA        
4177-55688-0832 170539.45+241945.29 030 17.879 0.021 17.924 0.018 18.206 0.014 18.454 0.014 18.698 0.032 0.032 025.6 045.5 033.3 DBA       
0975-52411-0400 170542.54+313240.79 004 19.765 0.031 19.659 0.018 19.194 0.020 18.731 0.021 18.508 0.054 0.031 009.9 053.9 035.2 CV-H-He+M 
0972-52435-0030 170545.07+334227.75 014 19.289 0.025 18.401 0.017 18.102 0.014 17.998 0.012 17.985 0.024 0.022 012.5 056.5 035.6 sdA/F     
5013-55723-0022 170546.60+274028.39 023 19.240 0.025 19.032 0.017 19.319 0.018 19.573 0.034 19.968 0.093 0.082 021.3 049.3 034.2 DA        
0975-52411-0384 170547.14+315007.73 041 16.185 0.016 16.228 0.016 16.515 0.015 16.721 0.012 16.972 0.017 0.030 094.7 054.3 035.2 DBA       
6062-56091-0382 170549.21+430749.82 022 19.056 0.025 18.200 0.018 17.880 0.017 17.727 0.012 17.652 0.024 0.028 015.2 068.1 036.9 sdA/F     
2181-53524-0058 170553.04+392805.27 035 17.487 0.015 16.485 0.015 16.210 0.014 16.111 0.015 16.069 0.015 0.036 021.6 063.5 036.5 sdA/F     
2829-54623-0056 170554.14+272602.77 017 19.705 0.032 19.303 0.017 19.436 0.017 19.630 0.021 19.929 0.075 0.091 035.8 049.1 034.1 DA        
2192-54232-0031 170555.52+392807.55 020 19.230 0.024 18.788 0.017 18.974 0.016 19.148 0.020 19.359 0.054 0.036 033.3 063.6 036.5 DA        
4983-55836-0891 170559.94+383115.60 031 18.258 0.019 18.018 0.015 18.158 0.012 18.332 0.018 18.462 0.030 0.042 045.4 062.4 036.4 DB        
5014-55717-0394 170600.97+260137.73 010 20.446 0.078 19.966 0.023 19.935 0.027 19.890 0.038 19.885 0.149 0.026 030.2 047.5 033.7 DAZ       
0975-52411-0249 170605.50+301034.03 012 19.172 0.018 19.153 0.015 19.153 0.015 19.318 0.021 19.527 0.062 0.041 011.4 052.3 034.8 DA        
4988-55825-0180 170609.90+351543.56 019 18.632 0.016 19.689 0.020 19.689 0.020 20.053 0.030 20.504 1.056 0.020 004.3 058.4 035.8 DA        
6062-56091-0374 170610.28+424822.01 006 21.046 0.080 20.192 0.024 19.991 0.021 19.842 0.026 19.716 0.072 0.025 006.3 067.7 036.8 sdA       
0973-52426-0575 170614.19+334002.01 030 18.317 0.019 17.258 0.014 17.182 0.016 17.187 0.013 17.226 0.019 0.024 015.6 056.5 035.5 sdA       
2181-53524-0009 170616.75+391744.06 018 18.724 0.022 17.634 0.011 17.446 0.012 17.396 0.014 17.396 0.019 0.042 011.1 063.3 036.4 sdA/F     
2808-54524-0064 170620.04+275028.79 024 19.075 0.025 18.070 0.017 17.745 0.018 17.604 0.016 17.590 0.021 0.098 017.3 049.6 034.1 sdA/F     
2808-54524-0569 170620.52+291454.15 079 16.746 0.016 15.637 0.013 15.560 0.013 15.568 0.014 15.625 0.018 0.059 019.9 051.2 034.5 sdA       
4177-55688-0140 170630.80+232813.49 022 18.061 0.027 18.528 0.014 18.990 0.016 19.375 0.029 19.815 0.064 0.045 016.4 044.6 032.8 DA 
0353-51703-0233 170637.49+585857.80 022 18.739 0.019 18.268 0.017 18.336 0.017 18.419 0.018 18.590 0.037 0.030 028.9 087.9 036.4 DA        
5013-55723-0005 170646.41+275525.32 072 16.369 0.016 16.410 0.011 16.410 0.011 16.684 0.017 16.918 0.026 0.108 009.0 049.7 034.1 DA        
0349-51699-0030 170653.98+631659.56 036 18.098 0.019 17.700 0.016 17.814 0.016 17.951 0.015 18.166 0.024 0.021 051.9 093.1 035.7 DA        
2192-54232-0033 170655.80+392322.12 006 21.311 0.102 20.389 0.023 20.095 0.021 19.976 0.025 19.920 0.084 0.042 014.9 063.5 036.3 sdA/F     
4177-55688-0098 170657.90+232118.91 015 19.301 0.032 19.314 0.022 19.652 0.026 19.924 0.026 20.241 0.091 0.046 016.6 044.5 032.7 DA        
1689-53177-0228 170659.07+214211.69 010 19.592 0.034 19.141 0.014 19.277 0.017 19.065 0.018 18.674 0.034 0.061 024.7 042.6 032.2 DA+M      
0350-51691-0304 170703.99+641334.13 018 18.517 0.022 18.014 0.013 17.938 0.016 17.892 0.016 17.965 0.028 0.022 070.6 094.3 035.5 DA        
0975-52411-0307 170704.02+294314.33 040 17.156 0.019 16.198 0.022 15.931 0.026 15.850 0.025 15.804 0.046 0.045 024.6 051.8 034.5 sdA/F     
4174-55659-0686 170704.39+223015.59 007 21.056 0.076 20.282 0.021 20.149 0.020 20.088 0.030 19.899 0.089 0.055 031.0 043.5 032.4 DA        
5000-55715-0690 170710.04+284503.42 014 19.769 0.018 19.755 0.018 19.755 0.018 19.990 0.025 20.164 0.090 0.074 011.0 050.7 034.2 DA        
0976-52413-0428 170711.00+322809.21 008 19.855 0.042 19.684 0.018 20.005 0.020 20.259 0.032 20.550 0.150 0.034 027.3 055.1 035.1 DA        
2808-54524-0069 170716.53+275410.44 051 16.780 0.018 16.778 0.012 16.778 0.012 16.883 0.014 16.929 0.022 0.118 001.3 049.7 034.0 sdB+MS      
2247-53857-0308 170716.74+420425.87 021 17.968 0.021 17.018 0.014 16.771 0.012 16.638 0.016 16.630 0.022 0.018 010.9 066.8 036.6 sdA/F     
4174-55659-0320 170717.96+215800.33 036 18.357 0.021 17.431 0.017 17.073 0.013 16.942 0.016 16.906 0.018 0.062 032.1 043.0 032.2 sdA/F     
4983-55836-0922 170727.36+382327.39 023 19.639 0.031 18.706 0.016 18.354 0.017 18.226 0.017 18.196 0.027 0.035 011.1 062.3 036.1 sdA/F     
6063-56098-0026 170731.42+395755.05 022 18.374 0.029 18.446 0.014 18.723 0.015 18.978 0.024 19.406 0.073 0.030 019.3 064.2 036.3 DB        
4177-55688-0092 170732.24+230718.77 021 18.644 0.016 18.964 0.015 18.964 0.015 19.235 0.018 19.525 0.058 0.045 008.8 044.3 032.5 DA        
4174-55659-0712 170736.33+223805.07 007 20.872 0.070 20.371 0.022 20.188 0.021 20.158 0.031 19.991 0.093 0.056 037.9 043.7 032.3 DC:       
4983-55836-0928 170741.85+390032.10 017 19.106 0.024 19.042 0.013 19.208 0.014 19.417 0.020 19.716 0.078 0.041 014.0 063.0 036.1 DB        
4174-55659-0250 170745.55+210938.20 009 21.269 0.082 20.080 0.019 19.875 0.019 19.723 0.021 19.637 0.063 0.063 013.8 042.1 031.8 sdA/F     
0976-52413-0380 170746.39+331106.03 044 17.801 0.016 16.759 0.015 16.650 0.013 16.622 0.011 16.697 0.022 0.026 011.3 056.0 035.1 sdA/F     
4989-56069-0522 170747.88+373038.59 018 19.028 0.018 19.357 0.020 19.357 0.020 19.642 0.025 19.691 0.094 0.026 007.5 061.2 035.9 DA        
1425-52913-0029 170750.13+204044.96 031 18.147 0.028 16.965 0.011 16.846 0.012 16.876 0.013 16.868 0.018 0.057 012.3 041.6 031.7 sdA       
6025-56098-0068 170751.74+451411.11 023 19.065 0.024 18.904 0.013 19.138 0.012 19.389 0.023 19.556 0.072 0.026 014.4 070.7 036.7 DA        
4988-55825-0107 170751.90+353239.97 056 16.197 0.028 16.292 0.015 16.712 0.014 16.974 0.015 17.304 0.023 0.021 124.6 058.8 035.5 DAH       
4988-55825-0114 170755.30+354155.83 006 21.157 0.077 20.765 0.027 20.727 0.032 20.657 0.044 20.378 0.122 0.021 008.8 059.0 035.6 DA:       
5014-55717-0306 170756.43+263201.32 005 21.507 0.026 20.686 0.032 20.686 0.032 20.562 0.039 20.329 0.122 0.042 018.3 048.2 033.4 DC:       
1689-53177-0202 170757.91+212947.18 009 19.747 0.040 19.331 0.018 19.274 0.016 19.279 0.019 19.392 0.055 0.063 036.3 042.5 031.9 DA        
1687-53260-0014 170801.53+231520.37 012 18.862 0.031 18.541 0.020 18.835 0.015 19.069 0.020 19.266 0.059 0.048 010.8 044.5 032.5 DA        
4174-55659-0718 170801.57+224742.72 016 19.331 0.016 19.393 0.019 19.393 0.019 19.651 0.026 19.802 0.089 0.048 008.1 043.9 032.3 DA        
4988-55825-0890 170809.81+361718.61 039 18.293 0.021 17.417 0.020 17.118 0.016 17.004 0.018 16.962 0.022 0.024 018.9 059.7 035.6 sdA/F     
0976-52413-0416 170810.66+325906.84 008 20.909 0.059 19.734 0.024 19.417 0.017 19.317 0.019 19.295 0.052 0.042 028.5 055.8 035.0 sdA/F     
4177-55688-0958 170810.98+244341.44 023 17.911 0.019 18.203 0.014 18.660 0.014 19.045 0.025 19.376 0.077 0.044 015.7 046.1 032.9 sdOB    
2971-54590-0578 170813.02+375031.25 010 20.099 0.036 19.450 0.017 19.175 0.015 19.110 0.016 19.060 0.041 0.027 054.6 061.6 035.9 DA        
1687-53260-0010 170815.60+231941.08 056 16.544 0.024 15.348 0.019 15.224 0.013 15.182 0.014 15.189 0.017 0.048 010.4 044.6 032.4 sdA       
4997-55738-0252 170822.67+300136.21 076 15.462 0.018 15.680 0.013 16.134 0.010 16.491 0.013 16.773 0.019 0.053 011.5 052.3 034.3 sdOB      
1689-53177-0128 170822.87+205447.88 004 20.239 0.043 19.919 0.019 19.842 0.021 19.902 0.029 20.013 0.082 0.056 036.5 041.9 031.6 sdA       
4984-55827-0408 170826.85+381955.92 009 20.519 0.049 19.888 0.020 19.818 0.018 19.838 0.027 19.720 0.070 0.034 032.8 062.2 035.9 DAZ:      
2247-54169-0308 170829.07+421828.99 028 18.136 0.015 17.143 0.014 16.984 0.009 16.963 0.016 16.982 0.022 0.023 016.4 067.1 036.4 sdA/F     
4993-55738-0214 170835.64+323032.32 014 20.395 0.044 19.149 0.016 19.278 0.019 19.379 0.034 19.430 0.060 0.034 013.3 055.2 034.8 sdA       
5000-55715-0256 170843.56+274921.27 027 18.132 0.020 18.285 0.014 18.663 0.014 18.935 0.016 19.221 0.054 0.076 011.8 049.7 033.6 DA        
6062-56091-0288 170847.68+424100.88 041 15.972 0.019 16.423 0.018 16.929 0.018 17.366 0.013 17.667 0.023 0.022 022.3 067.6 036.3 PG1159    
6062-56091-0270 170855.85+432729.96 012 20.129 0.037 19.433 0.018 19.215 0.023 19.101 0.019 19.122 0.056 0.017 006.5 068.6 036.4 DA        
1688-53462-0578 170858.21+242209.17 038 17.847 0.021 16.695 0.006 16.642 0.018 16.621 0.013 16.648 0.020 0.043 010.5 045.8 032.6 sdA/F     
4983-55836-0973 170858.27+383357.43 023 19.602 0.035 18.617 0.014 18.291 0.015 18.163 0.013 18.145 0.027 0.039 013.6 062.5 035.8 sdA/F     
4997-55738-0794 170858.30+320251.12 012 20.094 0.040 19.238 0.016 18.923 0.013 18.793 0.016 18.800 0.038 0.032 010.5 054.7 034.6 sdA/F     
1688-53462-0502 170900.54+233241.75 011 19.437 0.030 18.908 0.019 18.659 0.017 18.598 0.019 18.655 0.031 0.042 095.4 044.9 032.3 DC        
6062-56091-0744 170902.50+450255.37 018 19.005 0.023 18.860 0.013 19.151 0.024 19.360 0.024 19.609 0.065 0.027 014.4 070.5 036.5 DA        
2829-54623-0021 170907.66+275125.21 014 19.453 0.031 19.196 0.017 19.374 0.016 19.604 0.020 19.892 0.088 0.061 016.6 049.8 033.6 DA        
0977-52410-0325 170907.86+295255.49 005 19.987 0.019 20.006 0.019 20.006 0.019 20.109 0.027 20.328 0.099 0.048 021.0 052.2 034.1 DC        
4174-55659-0786 170910.38+231933.47 034 17.401 0.020 17.313 0.016 17.447 0.016 17.588 0.014 17.767 0.024 0.043 019.8 044.6 032.2 DC        
6025-56098-0022 170912.65+450348.42 007 21.095 0.069 20.404 0.021 20.195 0.030 20.052 0.032 19.803 0.076 0.028 011.4 070.6 036.4 sdA/F     
1689-53177-0153 170916.25+220607.36 036 17.934 0.019 16.988 0.018 16.675 0.012 16.555 0.012 16.506 0.017 0.060 016.0 043.3 031.8 sdA/F     
0976-52413-0198 170916.86+321417.09 015 19.258 0.028 18.763 0.014 18.796 0.014 18.844 0.015 18.970 0.039 0.043 040.5 054.9 034.6 DA        
5000-55715-0780 170926.95+290821.83 033 17.750 0.023 17.600 0.016 17.899 0.016 18.144 0.018 18.340 0.031 0.050 011.2 051.3 033.8 DA        
1689-53177-0048 170927.19+211248.53 013 18.954 0.026 18.760 0.022 18.862 0.018 18.953 0.021 19.159 0.048 0.053 030.1 042.3 031.5 DC        
0351-51780-0580 170927.55+622901.47 010 19.219 0.028 19.002 0.018 18.927 0.022 19.045 0.023 19.070 0.049 0.021 034.2 092.1 035.5 DC        
1688-53462-0119 170927.83+231020.75 024 18.091 0.014 17.988 0.011 17.988 0.011 18.225 0.018 18.446 0.027 0.042 009.5 044.5 032.1 DA        
4997-55738-0191 170929.45+303900.35 004 22.867 0.367 21.088 0.039 20.132 0.023 19.934 0.025 19.676 0.079 0.046 020.7 053.1 034.2 dC        
5014-55717-0232 170955.09+263336.25 019 19.320 0.030 19.130 0.010 19.480 0.020 19.750 0.020 20.050 0.130 0.000 000.0 000.0 000.0 DA        
0975-52411-0597 171000.69+312819.77 006 20.096 0.037 19.577 0.026 19.809 0.020 19.985 0.027 20.087 0.096 0.032 050.1 054.1 034.3 DA        
0977-52410-0376 171006.49+294303.17 016 19.644 0.029 18.409 0.012 18.472 0.014 18.613 0.015 18.625 0.035 0.052 012.3 052.0 033.8 sdA       
2247-54169-0352 171007.27+425022.91 048 16.538 0.014 15.524 0.012 15.360 0.012 15.312 0.015 15.363 0.018 0.018 025.0 067.8 036.1 sdA/F     
1688-53462-0551 171010.00+231845.60 007 19.943 0.052 19.620 0.017 19.858 0.027 20.188 0.048 20.454 0.233 0.040 015.3 044.7 032.0 DA        
2247-54169-0341 171010.95+430052.56 026 18.401 0.020 17.285 0.015 17.314 0.012 17.377 0.014 17.443 0.020 0.016 054.4 068.0 036.1 sdA       
4997-55738-0182 171012.76+302753.83 006 21.576 0.115 20.688 0.032 20.252 0.024 20.096 0.032 20.043 0.124 0.043 026.2 052.9 034.0 sdA/F     
1688-53462-0061 171019.07+224254.64 006 19.982 0.048 19.678 0.017 19.949 0.024 20.191 0.039 20.531 0.176 0.048 021.3 044.1 031.8 DA        
4174-55659-0152 171033.83+214437.86 015 19.300 0.014 19.705 0.016 19.705 0.016 20.000 0.024 20.184 0.109 0.052 003.4 043.0 031.4 DA        
4997-55738-0152 171042.37+303518.28 022 19.079 0.024 19.003 0.017 19.324 0.023 19.589 0.021 19.764 0.073 0.044 036.7 053.1 033.9 DA        
2972-54586-0084 171049.84+341940.77 016 18.824 0.023 18.460 0.014 18.705 0.012 18.960 0.014 19.209 0.045 0.022 031.8 057.5 034.7 DA        
2247-54169-0396 171051.63+430105.55 054 15.208 0.014 14.091 0.015 14.007 0.014 14.028 0.009 14.109 0.017 0.015 011.3 068.1 036.0 sdA/F     
0976-52413-0540 171052.35+332542.74 015 19.280 0.014 19.050 0.015 19.050 0.015 19.223 0.018 19.514 0.053 0.028 003.2 056.4 034.5 DA        
4997-55738-0130 171057.15+294755.16 027 18.774 0.021 18.545 0.013 18.869 0.011 19.118 0.017 19.307 0.050 0.048 029.2 052.2 033.7 DA        
0978-52431-0328 171057.35+312423.43 033 18.138 0.020 17.132 0.018 16.997 0.014 16.949 0.019 16.984 0.023 0.029 021.2 054.1 034.1 sdA/F     
0350-51691-0367 171101.53+654549.99 010 19.304 0.028 18.896 0.015 18.761 0.016 18.784 0.017 18.945 0.049 0.023 080.9 096.0 034.8 DC        
2256-53859-0239 171101.64+415701.44 015 19.435 0.033 18.451 0.019 18.227 0.055 18.179 0.056 18.250 0.076 0.020 014.2 066.7 035.8 sdA/F     
4989-56069-0414 171102.60+360959.42 015 19.335 0.033 19.244 0.018 19.600 0.026 19.944 0.032 20.792 0.295 0.028 028.1 059.7 035.0 DA        
1689-53177-0039 171105.02+220932.83 005 20.536 0.046 20.018 0.018 20.125 0.022 20.319 0.032 20.592 0.122 0.052 015.5 043.5 031.4 DA        
5014-55717-0852 171107.01+270006.78 008 21.080 0.084 20.177 0.023 19.887 0.023 19.765 0.025 19.760 0.086 0.035 039.5 049.0 032.9 sdA/F     
6064-56097-0714 171107.67+421006.03 017 19.493 0.028 18.976 0.014 18.884 0.016 18.879 0.019 18.945 0.045 0.019 065.6 067.0 035.9 DA        
2247-54169-0288 171107.73+404948.23 034 17.609 0.020 16.427 0.015 16.478 0.009 16.573 0.012 16.647 0.017 0.028 015.3 065.4 035.7 sdA       
0350-51691-0362 171113.02+654158.39 037 17.244 0.016 17.007 0.014 17.006 0.014 17.175 0.014 17.470 0.020 0.023 075.5 095.9 034.8 DA        
0353-51703-0164 171113.26+584719.39 013 18.641 0.022 19.478 0.026 19.478 0.026 19.866 0.028 20.196 0.138 0.032 000.0 087.6 035.8 DA        
2247-54169-0250 171114.46+404917.31 018 18.624 0.024 17.616 0.016 17.407 0.009 17.308 0.013 17.260 0.019 0.028 011.5 065.4 035.7 sdA/F     
4989-56069-0630 171118.78+371021.72 030 18.261 0.017 18.596 0.016 18.596 0.016 18.912 0.018 19.189 0.057 0.032 005.5 060.9 035.1 DA        
0977-52410-0261 171120.48+283135.12 005 19.304 0.027 19.623 0.020 20.034 0.029 20.312 0.038 20.370 0.139 0.042 037.7 050.7 033.3 DA+M      
4989-56069-0394 171120.65+361953.32 035 17.654 0.018 17.594 0.016 17.927 0.022 18.166 0.019 18.499 0.048 0.031 024.6 059.9 035.0 DA        
0978-52431-0310 171124.54+300336.69 047 17.028 0.020 16.047 0.012 15.746 0.010 15.623 0.015 15.590 0.015 0.039 026.9 052.5 033.6 sdA/F     
4989-56069-0627 171125.06+371954.06 006 21.429 0.092 20.600 0.028 20.458 0.027 20.467 0.038 20.221 0.113 0.036 010.4 061.1 035.1 sdA/F     
5000-55715-0134 171125.53+272405.13 036 16.849 0.015 17.182 0.019 17.685 0.012 18.005 0.013 18.397 0.030 0.040 016.5 049.4 032.9 DA        
4993-55738-0076 171126.27+330556.18 026 18.275 0.015 18.683 0.011 18.683 0.011 18.966 0.014 19.254 0.055 0.038 010.4 056.1 034.3 DA        
2247-54169-0253 171126.56+411538.84 019 18.194 0.022 17.748 0.014 17.848 0.012 18.121 0.014 18.167 0.027 0.022 071.0 065.9 035.7 DA        
0977-52410-0472 171130.69+293528.28 006 20.006 0.035 19.715 0.016 19.989 0.020 20.290 0.028 20.556 0.133 0.050 018.4 052.0 033.5 DA        
4984-55827-0294 171134.23+384555.33 018 19.940 0.041 19.007 0.015 18.691 0.016 18.578 0.020 18.531 0.044 0.051 010.7 062.9 035.3 sdA/F     
4174-55659-0112 171137.36+213319.42 016 18.954 0.024 18.947 0.025 19.286 0.041 19.539 0.023 19.723 0.071 0.046 065.5 042.9 031.1 DA        
0976-52413-0175 171139.48+321028.11 018 19.030 0.023 18.626 0.016 18.817 0.019 19.007 0.019 19.232 0.048 0.045 019.3 055.0 034.1 DA        
1689-53177-0033 171139.83+220152.92 006 20.143 0.037 19.906 0.018 19.933 0.019 20.042 0.027 20.283 0.100 0.051 025.9 043.4 031.3 DZ        
0350-51691-0239 171142.43+642847.28 053 15.801 0.016 15.881 0.012 16.302 0.013 16.603 0.011 16.907 0.020 0.024 027.4 094.5 035.0 DA        
4989-56069-0604 171142.45+380525.29 041 16.954 0.016 17.351 0.018 17.818 0.012 18.182 0.016 18.485 0.039 0.041 049.3 062.1 035.2 He-sdO    
0977-52410-0402 171145.08+301319.99 004 20.454 0.045 20.224 0.023 20.170 0.027 20.239 0.031 20.234 0.105 0.039 014.1 052.7 033.6 CV-H      
0355-51788-0254 171148.72+562443.10 035 18.028 0.016 17.012 0.029 16.902 0.024 16.863 0.017 16.894 0.020 0.019 012.1 084.6 036.0 sdA/F     
2256-53859-0221 171150.38+415224.36 007 18.445 0.020 18.016 0.012 18.132 0.011 18.306 0.016 18.526 0.031 0.018 026.4 066.7 035.7 DA        
2973-54591-0311 171151.39+334123.93 013 19.467 0.025 18.553 0.016 18.331 0.016 18.240 0.013 18.225 0.025 0.026 015.9 056.8 034.4 sdA/F     
4994-55739-0527 171152.48+350420.64 005 20.985 0.028 20.385 0.034 20.385 0.034 20.346 0.049 20.582 0.246 0.022 000.0 058.4 034.7 DA        
1689-53177-0531 171153.63+233351.19 012 19.335 0.034 18.889 0.015 18.922 0.017 19.118 0.027 19.200 0.072 0.044 034.7 045.1 031.7 DA        
4993-55738-0099 171155.01+324711.95 026 17.710 0.018 18.239 0.018 18.786 0.019 19.193 0.019 19.715 0.079 0.042 012.0 055.7 034.2 DA        
4993-55738-0098 171156.08+324233.22 015 18.904 0.024 19.240 0.019 19.729 0.022 20.084 0.028 20.230 0.120 0.045 020.4 055.6 034.2 DA        
0355-51788-0203 171210.43+562924.97 025 18.382 0.020 17.708 0.012 17.708 0.012 17.696 0.018 17.742 0.021 0.023 008.6 084.7 035.9 DA        
2256-53859-0391 171210.97+424608.98 009 19.930 0.040 19.109 0.014 18.822 0.015 18.673 0.015 18.668 0.039 0.016 018.2 067.8 035.7 sdA/F     
0978-52441-0374 171213.89+310712.85 011 19.313 0.027 18.974 0.015 19.250 0.021 19.453 0.025 19.828 0.072 0.028 010.2 053.8 033.7 DA        
4984-55827-0759 171215.99+400444.87 006 21.512 0.111 20.578 0.030 20.021 0.022 19.669 0.026 19.372 0.054 0.034 015.0 064.5 035.4 sdA/F     
2256-53859-0255 171221.26+412055.93 017 18.252 0.014 18.563 0.013 18.563 0.013 18.843 0.017 19.093 0.047 0.020 005.3 066.0 035.5 DA        
4994-55739-0426 171221.94+340609.87 015 19.568 0.030 19.298 0.018 19.313 0.019 19.361 0.022 19.456 0.057 0.023 064.9 057.3 034.4 DQ        
2973-54591-0306 171222.28+333801.76 012 19.675 0.030 18.756 0.017 18.384 0.011 18.226 0.010 18.097 0.026 0.029 017.4 056.8 034.3 sdA/F     
5001-55719-0516 171225.09+301244.21 007 20.533 0.019 20.073 0.023 20.073 0.023 20.097 0.030 20.425 0.121 0.044 015.8 052.8 033.5 DZA       
0976-52413-0597 171225.58+322505.78 033 18.026 0.018 17.617 0.015 17.838 0.012 18.087 0.012 18.353 0.033 0.047 074.3 055.3 034.0 DA        
4989-56069-0720 171226.37+370324.78 018 19.120 0.024 18.963 0.020 19.316 0.016 19.581 0.023 19.864 0.084 0.030 015.1 060.8 034.9 DA        
0975-52411-0625 171231.47+314405.73 013 18.991 0.023 18.709 0.017 19.005 0.013 19.281 0.026 19.585 0.065 0.036 016.4 054.5 033.8 DA        
0977-52410-0240 171233.06+284153.22 049 16.244 0.017 15.089 0.010 15.024 0.008 15.047 0.010 15.108 0.014 0.034 018.0 051.0 033.1 sdA/F     
6062-56091-0158 171233.39+434017.70 015 19.551 0.031 19.071 0.022 19.188 0.016 19.194 0.017 18.926 0.038 0.012 040.1 068.9 035.7 DA        
0367-51997-0350 171235.37+560554.12 017 19.216 0.030 19.044 0.019 19.309 0.018 19.582 0.028 19.878 0.094 0.017 020.1 084.2 035.9 DA        
6062-56091-0964 171236.18+444455.49 006 20.814 0.064 20.427 0.027 20.296 0.025 20.291 0.032 20.043 0.104 0.022 021.4 070.2 035.8 DA        
5014-55717-0096 171237.83+260919.88 009 21.443 0.151 20.547 0.038 20.444 0.058 20.485 0.060 20.254 0.161 0.037 014.2 048.1 032.3 sdA       
0351-51695-0017 171247.70+604603.27 006 20.905 0.067 20.003 0.025 19.066 0.018 18.447 0.019 18.029 0.025 0.022 026.3 089.9 035.4 CV        
4994-55739-0434 171247.77+342323.31 019 19.657 0.029 18.804 0.012 18.518 0.011 18.420 0.013 18.381 0.026 0.020 023.4 057.7 034.3 sdA/F     
1689-53177-0572 171248.84+225549.06 013 20.180 0.035 18.948 0.015 18.926 0.012 18.966 0.015 19.049 0.044 0.039 013.0 044.5 031.3 sdA       
4984-55827-0258 171251.25+382302.19 013 19.641 0.035 19.367 0.017 19.552 0.016 19.856 0.027 20.020 0.094 0.044 037.9 062.5 035.0 DA        
0977-52410-0237 171252.20+284952.33 009 19.694 0.034 19.337 0.015 19.610 0.016 19.914 0.025 20.091 0.107 0.042 011.1 051.2 033.0 DA        
0978-52441-0430 171253.89+304455.13 008 19.969 0.036 19.540 0.020 19.558 0.022 19.578 0.021 19.805 0.072 0.035 013.9 053.4 033.5 DA        
4989-56069-0338 171254.94+355914.68 045 17.393 0.016 17.106 0.012 17.146 0.012 17.227 0.013 17.350 0.019 0.026 109.2 059.6 034.6 DC        
0351-51695-0636 171255.92+614405.50 010 19.017 0.018 19.343 0.018 19.343 0.018 19.654 0.032 19.776 0.089 0.021 008.5 091.1 035.3 DA        
0977-52410-0198 171303.09+285902.18 003 23.286 0.415 20.378 0.020 18.711 0.014 18.126 0.011 17.740 0.020 0.053 020.5 051.4 033.0 dC        
6062-56091-0122 171306.03+424109.91 016 19.094 0.027 18.839 0.013 19.184 0.015 19.437 0.018 19.871 0.086 0.016 017.6 067.7 035.5 DA        
0355-51788-0217 171306.73+565525.56 025 18.001 0.020 17.937 0.021 18.333 0.017 18.560 0.022 18.913 0.043 0.018 027.5 085.2 035.7 DA        
4998-55722-0518 171312.41+321436.54 013 19.359 0.031 19.237 0.021 19.397 0.023 19.543 0.022 19.885 0.089 0.045 024.2 055.2 033.8 DC:       
0351-51780-0020 171313.78+604820.26 016 19.098 0.021 18.208 0.019 17.942 0.016 17.880 0.017 17.845 0.023 0.020 017.6 090.0 035.3 sdA/F     
4993-55738-0992 171315.14+335115.44 013 18.942 0.016 19.143 0.016 19.143 0.016 19.167 0.019 19.260 0.051 0.025 002.7 057.1 034.1 DA        
2256-53859-0202 171315.74+405347.08 021 17.942 0.020 17.558 0.014 17.552 0.015 17.599 0.011 17.693 0.020 0.027 138.7 065.5 035.3 DA        
5000-55715-0022 171323.15+280954.04 016 18.826 0.021 18.949 0.012 19.218 0.016 19.507 0.018 19.619 0.055 0.044 017.1 050.5 032.7 DB        
0976-52413-0593 171323.96+323142.49 005 20.714 0.052 20.230 0.023 20.227 0.025 20.318 0.037 20.548 0.124 0.042 026.4 055.5 033.8 DA        
4997-55738-0970 171325.49+313411.46 005 21.495 0.025 20.568 0.029 20.568 0.029 20.508 0.032 20.499 0.132 0.033 039.3 054.4 033.6 DC:       
0354-51792-0358 171333.07+605004.83 047 16.170 0.010 15.105 0.019 15.071 0.015 15.130 0.016 15.209 0.015 0.018 027.2 090.0 035.3 sdA       
4984-55827-0808 171338.11+395042.85 008 21.238 0.087 20.233 0.023 20.169 0.022 20.265 0.031 20.114 0.095 0.032 011.4 064.3 035.1 sdA       
4998-55722-0536 171341.84+324007.46 037 17.602 0.016 17.360 0.014 17.298 0.011 17.437 0.010 17.504 0.020 0.040 188.0 055.7 033.8 DQ        
0350-51691-0518 171347.69+652923.54 010 18.885 0.023 19.098 0.018 19.538 0.023 19.917 0.035 19.905 0.130 0.023 010.9 095.6 034.6 DA        
4990-55743-0510 171349.19+383417.28 006 20.922 0.076 20.265 0.024 20.061 0.021 19.984 0.028 19.940 0.096 0.050 029.4 062.7 034.9 DA        
4989-56069-0746 171350.40+380843.15 022 18.464 0.016 18.845 0.022 18.845 0.022 19.096 0.033 19.566 0.072 0.038 024.9 062.2 034.8 DB        
0351-51780-0030 171356.04+611332.65 015 18.385 0.029 18.363 0.057 18.517 0.096 18.696 0.149 18.938 0.069 0.021 052.1 090.5 035.2 DC        
2256-53859-0171 171359.52+421820.62 007 20.493 0.052 19.518 0.016 19.479 0.015 19.461 0.017 19.486 0.064 0.014 013.0 067.3 035.3 sdA/F     
5014-55717-0976 171401.32+264455.83 018 19.033 0.031 18.797 0.016 19.124 0.023 19.430 0.019 19.747 0.087 0.038 028.5 048.9 032.2 DA        
4984-55827-0196 171401.75+392359.82 018 19.143 0.027 18.923 0.015 19.198 0.015 19.478 0.020 19.977 0.092 0.039 032.4 063.7 035.0 DA        
5015-55707-0746 171403.64+253659.13 007 20.955 0.092 20.150 0.025 20.013 0.025 19.976 0.033 19.773 0.099 0.031 012.7 047.6 031.9 sdA/F     
4989-56069-0798 171403.75+365810.55 022 18.812 0.021 18.685 0.017 18.863 0.017 19.051 0.015 19.126 0.047 0.029 020.0 060.8 034.6 DBAZ      
0355-51788-0135 171405.53+564705.36 020 18.709 0.024 18.312 0.017 18.379 0.019 18.516 0.018 18.647 0.037 0.018 101.8 085.1 035.6 DA        
2535-54632-0261 171408.45-134159.15 035 18.155 0.040 16.472 0.009 15.944 0.008 15.710 0.005 15.552 0.012 0.439 028.3 009.0 014.4 sdA       
0352-51789-0462 171415.63+633658.18 009 18.921 0.027 18.844 0.017 19.264 0.017 19.516 0.021 19.717 0.096 0.026 016.2 093.4 034.8 DA        
2247-54169-0163 171416.06+413849.38 051 15.660 0.013 14.794 0.010 14.529 0.012 14.460 0.019 14.433 0.016 0.018 031.5 066.5 035.2 sdA/F     
4993-55738-0016 171416.76+331252.09 014 19.420 0.020 19.629 0.021 19.629 0.021 19.921 0.029 20.189 0.108 0.049 004.6 056.4 033.8 DA        
0352-51789-0247 171424.17+614710.95 037 16.283 0.017 16.624 0.016 17.090 0.014 17.407 0.024 17.723 0.026 0.021 010.7 091.2 035.1 sdB       
0977-52410-0130 171433.26+273836.10 015 18.830 0.023 18.337 0.014 18.176 0.012 18.138 0.012 18.211 0.026 0.040 049.9 049.9 032.3 DC        
0367-51997-0304 171436.43+550112.44 005 20.649 0.056 20.465 0.030 20.555 0.033 20.715 0.060 20.749 0.202 0.019 053.8 082.9 035.6 DZ        
0976-52413-0006 171436.55+312436.45 012 19.354 0.029 18.931 0.015 18.845 0.015 18.842 0.017 18.973 0.043 0.031 023.9 054.3 033.3 DA        
4984-55827-0842 171438.40+394539.38 019 18.906 0.017 19.077 0.016 19.077 0.016 19.354 0.018 19.643 0.068 0.033 009.7 064.2 034.9 DA        
0977-52410-0537 171444.40+295146.21 007 19.997 0.038 19.606 0.020 19.543 0.018 19.641 0.021 19.769 0.068 0.044 015.5 052.5 032.9 DA        
4984-55827-0134 171444.80+384954.59 018 19.247 0.016 19.328 0.017 19.328 0.017 19.617 0.025 19.761 0.080 0.051 006.3 063.1 034.7 DA        
4984-55827-0158 171447.87+392700.35 008 20.746 0.062 20.154 0.023 19.929 0.020 19.850 0.028 19.861 0.079 0.037 031.5 063.8 034.8 DA        
2973-54591-0407 171452.89+343204.36 039 17.696 0.015 16.776 0.011 16.504 0.008 16.400 0.009 16.401 0.015 0.022 020.9 058.0 033.9 sdA/F     
0977-52410-0579 171500.15+301558.19 006 20.111 0.049 19.645 0.015 19.686 0.016 19.831 0.023 19.994 0.084 0.036 028.9 053.0 032.9 DA        
0979-52427-0359 171500.38+272330.43 006 20.651 0.059 19.505 0.015 19.360 0.017 19.274 0.019 19.278 0.058 0.040 013.1 049.7 032.2 sdA/F     
0979-52427-0397 171505.81+271457.03 011 18.760 0.022 18.935 0.019 19.372 0.016 19.696 0.025 20.098 0.101 0.043 030.1 049.5 032.1 DA        
4998-55722-0620 171512.48+324225.34 009 20.517 0.062 19.890 0.020 19.826 0.028 19.757 0.029 19.821 0.098 0.040 051.0 055.8 033.5 DZ        
0977-52410-0131 171514.21+280732.81 007 19.290 0.026 19.389 0.017 19.684 0.019 19.881 0.026 20.149 0.113 0.054 028.1 050.5 032.3 DB        
4984-55827-0900 171525.75+393556.65 015 19.121 0.027 19.048 0.010 19.117 0.011 19.217 0.014 19.540 0.070 0.000 072.8 000.0 000.0 DC        
0979-52427-0399 171530.68+271431.03 016 18.116 0.017 18.357 0.013 18.871 0.013 19.183 0.019 19.327 0.072 0.043 021.5 049.6 032.0 DA        
0979-52427-0390 171531.67+271545.52 057 16.636 0.013 15.511 0.012 15.483 0.010 15.532 0.012 15.563 0.019 0.043 052.0 049.6 032.0 sdA       
4989-56069-0840 171533.85+365214.80 045 17.370 0.015 17.242 0.011 17.605 0.011 17.919 0.017 18.237 0.029 0.030 011.9 060.8 034.3 sdB       
4989-56069-0226 171536.37+363040.31 031 18.321 0.022 18.111 0.018 18.387 0.015 18.689 0.016 18.901 0.054 0.032 025.3 060.3 034.2 DA        
2256-53859-0366 171539.00+431019.28 007 20.019 0.041 19.227 0.017 18.990 0.017 18.886 0.023 18.887 0.046 0.019 010.9 068.3 035.1 sdA/F     
0354-51792-0318 171556.29+600643.89 006 19.638 0.034 19.365 0.023 19.599 0.018 19.745 0.027 19.767 0.088 0.018 023.6 089.1 035.1 DAH       
2256-53859-0155 171600.52+422131.15 015 17.734 0.017 18.208 0.013 18.762 0.013 19.120 0.019 19.543 0.060 0.018 013.3 067.4 035.0 DAO        
5001-55719-0403 171602.18+283852.23 015 19.346 0.025 19.094 0.017 19.425 0.018 19.685 0.027 20.125 0.098 0.037 012.7 051.2 032.3 DA        
0980-52431-0311 171606.44+275255.29 001 23.503 0.428 20.924 0.029 19.402 0.014 18.932 0.013 18.653 0.033 0.051 022.3 050.3 032.1 dC        
0354-51792-0330 171613.18+615313.85 007 19.248 0.019 19.199 0.018 19.199 0.018 19.270 0.022 19.525 0.084 0.016 007.3 091.2 034.9 DA:       
5001-55719-0612 171613.85+302050.57 006 21.016 0.065 20.509 0.025 20.339 0.025 20.371 0.037 20.494 0.127 0.037 029.6 053.2 032.7 DA:       
2256-53859-0418 171621.72+430233.82 014 19.437 0.032 18.518 0.020 18.303 0.021 18.172 0.017 18.175 0.027 0.020 012.0 068.2 035.0 sdA/F     
0367-51997-0327 171623.77+563949.87 015 19.565 0.029 19.129 0.023 19.245 0.019 19.424 0.024 19.703 0.094 0.022 063.3 084.9 035.3 DA        
0977-52410-0048 171638.50+274937.67 008 21.602 0.096 19.171 0.017 17.960 0.011 17.550 0.010 17.315 0.022 0.044 037.7 050.3 032.0 dC        
0353-51703-0007 171639.77+582134.17 012 18.604 0.021 18.873 0.015 19.285 0.017 19.616 0.025 19.795 0.096 0.024 016.4 086.9 035.2 DA        
2256-53859-0097 171641.81+412931.86 005 19.137 0.030 18.671 0.019 18.526 0.015 18.551 0.015 18.715 0.035 0.019 066.8 066.3 034.7 DC        
4998-55722-0366 171643.98+305817.42 029 17.761 0.017 17.793 0.014 18.069 0.012 18.300 0.014 18.621 0.035 0.030 045.2 053.9 032.8 DBA       
2247-54169-0151 171645.91+420610.05 026 18.030 0.020 17.080 0.013 16.983 0.009 16.996 0.015 17.024 0.018 0.020 015.5 067.1 034.8 sdA       
2256-53859-0489 171650.06+425929.25 009 19.788 0.036 18.837 0.018 18.634 0.021 18.552 0.030 18.599 0.036 0.020 024.1 068.2 034.9 sdA/F     
0980-52431-0274 171653.23+275209.70 011 19.443 0.017 19.032 0.013 19.032 0.013 19.151 0.015 19.279 0.050 0.047 000.0 050.4 031.9 DA        
2535-54632-0425 171655.38-130223.23 018 19.146 0.039 17.508 0.011 16.739 0.014 16.404 0.011 16.187 0.013 0.436 000.0 009.9 014.2 sdA:-PEC  
0354-51792-0264 171700.06+603141.76 006 19.773 0.037 19.398 0.019 19.610 0.025 19.817 0.027 20.108 0.131 0.022 010.6 089.6 034.9 DA        
2256-53859-0114 171703.92+413557.33 012 18.363 0.025 18.583 0.019 19.109 0.016 19.451 0.021 20.050 0.103 0.018 025.1 066.5 034.7 DA        
6064-56097-0922 171707.27+420759.30 006 20.733 0.063 20.190 0.021 19.951 0.018 19.887 0.027 19.906 0.080 0.018 014.4 067.1 034.7 DA:       
0367-51997-0251 171708.61+545218.06 074 16.855 0.017 15.791 0.016 15.762 0.018 15.768 0.020 15.854 0.025 0.025 011.7 082.7 035.3 sdA       
5016-55709-0596 171711.53+262011.94 016 18.850 0.027 19.097 0.017 19.538 0.017 19.870 0.027 19.980 0.096 0.031 016.8 048.7 031.4 DAH       
0355-51788-0548 171713.11+574634.61 012 19.471 0.030 18.868 0.022 18.616 0.013 18.562 0.017 18.548 0.037 0.026 046.3 086.2 035.1 DA        
4994-55739-0796 171719.50+351830.38 008 21.130 0.091 20.125 0.023 19.848 0.022 19.691 0.024 19.527 0.063 0.027 005.3 059.0 033.6 DA:       
4989-56069-0855 171720.52+373605.83 032 17.508 0.017 18.411 0.016 18.411 0.016 18.744 0.017 19.090 0.045 0.036 006.7 061.7 034.0 sdO        
2256-53859-0521 171720.66+431725.03 009 20.079 0.036 19.203 0.016 19.011 0.017 18.839 0.018 18.902 0.046 0.019 012.0 068.5 034.8 sdA/F     
4998-55722-0695 171725.91+324139.16 036 17.443 0.019 17.478 0.011 17.899 0.017 18.223 0.015 18.525 0.035 0.037 056.1 055.9 033.0 DA        
2256-53859-0530 171728.26+431502.67 013 19.669 0.030 18.763 0.016 18.546 0.018 18.451 0.018 18.588 0.046 0.018 025.7 068.5 034.8 sdA/F     
0977-52410-0067 171728.36+283833.43 011 19.519 0.012 19.096 0.013 19.096 0.013 19.184 0.017 19.383 0.054 0.036 006.0 051.3 032.0 DA        
4984-55827-0040 171728.49+393056.77 007 20.179 0.044 19.701 0.021 19.555 0.016 19.569 0.022 19.516 0.064 0.033 022.0 064.0 034.3 DA        
4990-55743-0400 171731.85+380340.54 023 19.252 0.025 18.357 0.016 17.985 0.010 17.813 0.014 17.725 0.022 0.042 004.1 062.3 034.1 sdA:      
2247-54169-0542 171732.60+430219.79 040 16.563 0.014 15.924 0.015 16.293 0.015 16.523 0.023 16.692 0.019 0.018 013.5 068.2 034.8 sdA       
4994-55739-0254 171735.68+335514.61 007 20.900 0.056 20.344 0.021 20.241 0.022 20.280 0.033 20.210 0.096 0.028 034.2 057.4 033.3 DA        
4994-55739-0237 171736.14+343323.05 018 18.952 0.027 19.085 0.019 19.497 0.023 19.858 0.035 20.000 0.122 0.023 015.6 058.1 033.4 DA        
2247-54169-0549 171736.40+430111.64 049 16.257 0.014 15.041 0.015 15.370 0.016 15.434 0.023 15.366 0.018 0.018 016.0 068.2 034.8 sdA       
0977-52410-0020 171740.75+281947.21 009 19.155 0.023 18.990 0.012 19.291 0.014 19.564 0.020 19.895 0.065 0.049 019.0 050.9 031.9 DA        
2247-54169-0046 171741.44+411941.74 051 16.032 0.012 14.818 0.018 14.642 0.015 14.563 0.014 14.562 0.021 0.020 011.9 066.2 034.5 sdA/F     
2256-53859-0551 171741.51+424132.57 007 20.304 0.049 19.459 0.018 19.156 0.017 18.961 0.018 18.959 0.044 0.018 010.8 067.8 034.7 sdA/F     
0980-52431-0236 171743.69+274522.54 046 16.754 0.018 15.542 0.011 15.563 0.011 15.622 0.013 15.664 0.017 0.046 016.6 050.3 031.7 sdA       
4989-56069-0084 171744.88+354054.52 039 17.683 0.013 17.748 0.014 17.748 0.014 18.014 0.017 18.276 0.034 0.032 008.0 059.4 033.6 DA        
2974-54592-0345 171747.55+320927.08 034 17.880 0.026 17.038 0.014 16.751 0.016 16.649 0.015 16.569 0.026 0.036 038.3 055.3 032.8 sdA/F     
0978-52431-0169 171747.74+302623.70 040 17.153 0.017 16.714 0.018 16.905 0.013 17.090 0.018 17.365 0.017 0.045 056.2 053.4 032.4 DA        
0359-51821-0347 171751.25+535404.28 058 16.491 0.015 15.481 0.021 15.369 0.018 15.376 0.017 15.404 0.016 0.019 010.9 081.5 035.2 sdA/F     
2256-53859-0049 171757.66+410353.74 014 19.095 0.027 18.120 0.015 17.897 0.016 17.797 0.012 17.790 0.024 0.026 010.9 065.9 034.5 sdA/F     
0352-51694-0519 171800.10+631920.46 008 19.193 0.021 19.479 0.020 19.479 0.020 19.723 0.027 19.961 0.092 0.026 008.9 092.9 034.5 DA        
6064-56097-0964 171804.87+420654.51 022 18.473 0.020 18.283 0.013 18.560 0.016 18.870 0.031 19.218 0.065 0.016 021.0 067.1 034.6 DA        
4990-55743-0651 171810.89+382754.43 019 18.310 0.019 18.620 0.014 19.096 0.015 19.416 0.020 19.668 0.070 0.046 017.6 062.8 034.0 DA        
2256-53859-0047 171813.03+404243.92 011 19.514 0.031 18.641 0.016 18.377 0.012 18.299 0.013 18.246 0.029 0.025 010.5 065.4 034.4 sdA/F     
2256-53859-0587 171814.75+430113.57 011 19.846 0.048 18.883 0.338 18.593 0.438 18.494 0.401 18.473 0.052 0.018 011.2 068.2 034.6 sdA/F     
2193-53888-0353 171819.36+270325.78 004 20.967 0.076 20.629 0.026 20.585 0.032 20.681 0.047 20.776 0.204 0.051 041.9 049.6 031.4 DC:       
5015-55707-0929 171820.30+245726.38 032 18.778 0.018 17.877 0.014 17.514 0.012 17.375 0.009 17.329 0.015 0.043 022.7 047.2 030.7 sdA/F     
4998-55722-0734 171832.01+323345.05 025 18.306 0.023 18.230 0.014 18.625 0.016 18.932 0.017 19.230 0.060 0.035 023.0 055.9 032.8 DA        
0359-51821-0352 171837.38+534623.97 005 20.188 0.042 19.741 0.017 19.620 0.024 19.543 0.023 19.699 0.078 0.019 060.2 081.3 035.1 DAZ:      
2247-54169-0045 171843.52+412040.91 030 17.398 0.016 17.021 0.015 17.257 0.012 17.500 0.014 17.755 0.020 0.022 056.4 066.2 034.3 DA        
6064-56097-0018 171845.97+413144.93 025 18.925 0.025 18.102 0.024 17.781 0.023 17.724 0.024 17.714 0.022 0.020 012.8 066.4 034.4 sdA/F     
0979-52427-0192 171849.99+264608.04 055 16.938 0.020 15.762 0.013 15.559 0.015 15.494 0.016 15.494 0.018 0.051 012.9 049.3 031.2 sdA/F     
0366-52017-0353 171850.36+590827.21 007 19.720 0.034 19.285 0.016 19.135 0.020 19.140 0.021 19.258 0.053 0.026 040.6 087.9 034.8 DA        
2182-53905-0312 171851.26+265317.79 023 18.424 0.021 17.456 0.013 17.207 0.010 17.070 0.016 17.056 0.022 0.052 018.2 049.4 031.2 sdA/F     
0366-52017-0342 171853.27+590927.45 011 19.036 0.024 18.653 0.015 18.810 0.019 19.022 0.020 19.321 0.061 0.026 074.7 087.9 034.8 DA        
0367-51997-0416 171857.83+562150.16 041 17.831 0.012 17.477 0.014 17.679 0.013 17.922 0.018 18.224 0.032 0.018 021.5 084.5 035.0 DA        
4998-55722-0250 171858.76+305642.60 023 18.457 0.025 18.518 0.018 18.800 0.012 19.062 0.015 19.335 0.057 0.039 019.2 054.0 032.3 DB        
0367-51997-0402 171900.63+562350.46 018 19.087 0.020 18.895 0.015 18.992 0.015 19.163 0.021 19.385 0.067 0.017 058.8 084.5 035.0 DZ        
2256-53859-0637 171901.74+424919.43 007 19.734 0.038 19.378 0.015 19.569 0.019 19.775 0.026 19.908 0.083 0.021 026.4 068.0 034.5 DA        
2974-54592-0415 171906.31+311430.44 012 19.461 0.014 19.346 0.015 19.346 0.015 19.553 0.024 19.814 0.089 0.029 008.2 054.4 032.3 DA        
2535-54632-0528 171906.31-120921.90 024 18.629 0.035 17.148 0.012 16.545 0.017 16.326 0.006 16.154 0.012 0.360 010.5 011.0 014.2 sdA/F     
4990-55743-0671 171907.09+390449.19 025 17.886 0.015 18.685 0.013 18.685 0.013 19.060 0.017 19.449 0.060 0.038 000.7 063.5 033.9 DA        
2256-53859-0070 171908.08+420159.47 021 17.857 0.019 17.716 0.013 18.042 0.013 18.307 0.013 18.532 0.034 0.015 042.2 067.1 034.4 DA        
0977-52410-0631 171911.38+291857.65 026 18.641 0.023 17.567 0.015 17.427 0.010 17.415 0.016 17.419 0.022 0.034 015.4 052.2 031.8 sdA       
0980-52431-0216 171912.95+265732.37 006 19.739 0.034 19.344 0.015 19.400 0.014 19.448 0.020 19.611 0.065 0.054 047.6 049.5 031.2 DA        
4998-55722-0260 171914.80+311650.24 017 19.278 0.027 19.088 0.014 19.397 0.015 19.704 0.026 19.846 0.089 0.028 014.5 054.4 032.3 DA        
0978-52431-0112 171918.79+300422.01 025 18.189 0.020 17.804 0.015 18.094 0.013 18.345 0.013 18.623 0.037 0.046 041.8 053.0 032.0 DA        
4994-55739-0148 171922.43+340651.87 037 17.945 0.025 17.710 0.016 18.053 0.013 18.308 0.017 18.445 0.041 0.031 050.2 057.7 032.9 DA        
2535-54632-0529 171924.83-121222.78 015 19.023 0.041 17.752 0.008 17.065 0.006 16.752 0.007 16.560 0.013 0.351 030.2 011.0 014.1 sdA/F     
2561-54597-0316 171931.14+641046.24 006 21.213 0.102 20.399 0.024 20.153 0.026 20.059 0.031 20.111 0.109 0.031 021.8 093.9 034.2 sdA/F     
2193-53888-0344 171931.77+273838.26 015 19.336 0.014 19.640 0.016 19.640 0.016 19.947 0.026 20.251 0.089 0.037 006.8 050.3 031.3 DA        
0367-51997-0448 171933.35+563628.24 009 20.036 0.037 19.775 0.019 20.024 0.022 20.398 0.041 20.350 0.149 0.020 016.3 084.8 034.9 DA        
0367-51997-0212 171936.41+543351.70 006 20.476 0.022 20.376 0.033 20.376 0.033 20.452 0.042 20.946 0.248 0.024 012.6 082.3 034.9 DC/BLLAC  
4998-55722-0748 171942.34+331925.69 019 19.002 0.025 18.784 0.016 18.925 0.012 19.091 0.016 19.286 0.053 0.032 041.0 056.8 032.7 DC        
0978-52441-0004 171947.96+291237.72 003 20.618 0.053 20.113 0.017 20.020 0.020 20.039 0.027 20.018 0.101 0.033 040.1 052.1 031.7 DA        
0979-52427-0159 171951.37+263150.53 007 19.762 0.032 19.331 0.013 19.262 0.015 19.247 0.017 19.262 0.048 0.042 040.1 049.1 030.9 DA        
2247-54169-0634 171955.12+423537.42 027 17.633 0.017 16.711 0.019 16.512 0.010 16.430 0.014 16.422 0.022 0.018 023.6 067.8 034.3 sdA/F     
4994-55739-0097 171959.46+331614.53 023 16.881 0.017 16.948 0.014 17.398 0.009 17.688 0.011 18.017 0.022 0.030 047.7 056.8 032.6 DAH:      
4998-55722-0806 172001.19+324716.58 016 19.324 0.031 19.184 0.016 19.509 0.026 19.627 0.026 19.510 0.081 0.037 022.5 056.2 032.5 DA        
0366-52017-0359 172009.81+591446.29 020 18.776 0.027 17.805 0.023 17.657 0.013 17.639 0.020 17.700 0.030 0.024 011.9 088.0 034.6 sdA       
4998-55722-0786 172011.01+331058.49 005 21.516 0.122 20.595 0.030 20.331 0.030 20.258 0.042 20.504 0.157 0.028 024.6 056.7 032.6 sdA       
2256-53859-0035 172011.89+422504.12 005 20.325 0.054 19.512 0.019 19.130 0.014 18.949 0.017 18.845 0.041 0.017 009.2 067.6 034.2 DAZ
2974-54592-0477 172012.89+311848.86 011 19.887 0.038 19.273 0.017 19.037 0.015 18.952 0.017 18.912 0.040 0.025 029.9 054.5 032.1 DA        
2182-53905-0340 172013.59+274118.39 057 15.980 0.018 14.787 0.013 14.930 0.010 15.003 0.016 15.139 0.017 0.031 023.3 050.4 031.2 sdA       
3292-54943-0286 172015.12+341325.48 038 18.745 0.023 17.372 0.015 17.413 0.014 17.507 0.016 17.524 0.017 0.032 021.3 057.9 032.8 sdA       
5015-55707-0994 172019.15+244623.14 006 20.749 0.058 20.102 0.028 19.962 0.035 19.872 0.046 19.940 0.073 0.062 018.1 047.2 030.3 DA        
3292-54943-0399 172022.69+355001.76 027 19.622 0.035 18.355 0.017 18.339 0.017 18.396 0.022 18.455 0.050 0.034 011.2 059.8 033.1 sdA       
0350-51691-0063 172025.40+641949.01 007 19.633 0.039 19.498 0.019 19.901 0.034 20.049 0.030 20.267 0.124 0.029 022.4 094.1 034.1 DA        
4990-55743-0272 172025.74+375733.44 013 19.268 0.021 19.783 0.021 19.783 0.021 19.959 0.027 20.494 0.126 0.039 010.8 062.3 033.5 DA        
0978-52431-0035 172028.13+300929.87 007 19.515 0.031 19.636 0.017 20.026 0.021 20.281 0.033 20.827 0.160 0.036 014.5 053.2 031.8 DA        
2247-53857-0019 172028.65+411209.70 030 16.687 0.017 15.701 0.012 15.528 0.014 15.473 0.011 15.474 0.016 0.025 027.4 066.1 034.0 sdA/F     
4998-55722-0836 172032.16+325651.95 006 21.116 0.088 20.569 0.028 20.345 0.026 20.336 0.033 20.255 0.115 0.031 045.9 056.4 032.4 DA        
0980-52431-0131 172034.01+270720.87 007 19.619 0.027 19.423 0.013 19.567 0.016 19.705 0.021 20.047 0.078 0.035 014.6 049.8 030.9 DC        
2256-53859-0622 172036.86+425316.15 005 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DC        
5003-55715-0280 172037.25+271914.87 025 18.580 0.017 18.396 0.012 18.645 0.011 18.836 0.014 19.073 0.036 0.035 020.8 050.0 031.0 DAB       
3292-54943-0326 172037.44+361747.40 039 18.410 0.020 17.401 0.019 17.289 0.011 17.267 0.018 17.325 0.019 0.032 018.9 060.3 033.1 sdA/F     
2193-53888-0328 172037.67+275953.43 035 18.019 0.023 17.829 0.012 18.160 0.011 18.445 0.019 18.677 0.041 0.028 037.9 050.8 031.2 DA        
2561-54597-0333 172037.89+650335.79 018 20.110 0.040 19.244 0.017 18.992 0.021 18.915 0.045 18.905 0.040 0.028 015.6 095.0 033.9 sdA/F     
2535-54632-0114 172039.12-133313.31 015 19.188 0.038 17.747 0.010 17.074 0.012 16.671 0.020 16.544 0.016 0.406 007.6 010.0 013.1 sdA:      
0354-51792-0464 172042.95+605500.39 045 16.648 0.012 15.503 0.019 15.528 0.011 15.588 0.014 15.678 0.014 0.021 013.4 090.0 034.4 sdA       
2256-53859-0026 172043.14+414432.82 019 17.614 0.016 17.661 0.014 18.049 0.010 18.359 0.017 18.601 0.034 0.022 017.2 066.8 034.0 DA        
2561-54597-0267 172045.10+635031.90 024 18.900 0.023 18.581 0.019 18.857 0.018 18.855 0.024 18.596 0.033 0.027 026.0 093.5 034.1 DA+M      
0367-51997-0461 172045.37+561214.90 006 19.967 0.037 20.108 0.024 20.486 0.033 20.738 0.057 21.275 0.334 0.023 017.8 084.3 034.7 DAH       
2535-54632-0062 172046.83-133105.38 027 18.394 0.033 17.004 0.010 16.696 0.005 16.641 0.012 16.533 0.013 0.401 012.1 010.0 013.1 sdA       
2182-53905-0436 172048.54+271410.40 038 18.269 0.016 17.032 0.009 16.794 0.011 16.690 0.010 16.679 0.017 0.030 037.8 049.9 030.9 sdA/F     
2561-54597-0268 172055.52+640706.48 007 20.597 0.065 20.093 0.021 20.131 0.025 20.262 0.033 20.363 0.110 0.034 051.0 093.8 034.0 DA        
2561-54597-0381 172056.19+645051.96 006 20.568 0.056 20.192 0.024 20.225 0.027 20.278 0.037 20.415 0.122 0.029 042.7 094.7 033.9 sdA       
2193-53888-0333 172058.34+274540.64 018 20.138 0.040 19.109 0.015 18.840 0.013 18.722 0.018 18.751 0.032 0.032 013.1 050.5 031.0 sdA/F     
0367-51997-0491 172059.05+553505.85 010 19.943 0.036 19.780 0.016 20.063 0.025 20.375 0.044 20.742 0.194 0.029 010.8 083.5 034.7 DA        
0359-51821-0279 172100.99+532433.73 011 18.986 0.016 19.375 0.019 19.375 0.019 19.706 0.028 19.965 0.112 0.019 008.3 080.9 034.8 DA        
0367-51997-0129 172102.38+541448.45 012 19.015 0.023 19.472 0.017 19.977 0.023 20.356 0.038 20.629 0.178 0.027 015.6 081.9 034.7 DA        
2247-54169-0040 172102.73+414450.56 005 19.084 0.026 17.884 0.011 17.367 0.010 17.146 0.013 17.053 0.019 0.021 003.9 066.8 034.0 DC:       
2561-54597-0395 172104.24+642736.78 059 17.815 0.021 16.905 0.017 16.673 0.013 16.573 0.016 16.578 0.019 0.026 016.4 094.2 034.0 sdA/F     
2247-53857-0025 172105.78+415654.62 013 18.330 0.075 17.326 0.301 17.178 0.429 17.127 0.457 17.153 0.119 0.019 017.5 067.0 034.0 sdA/F     
0359-51821-0440 172108.24+534241.89 051 16.898 0.015 15.833 0.019 15.703 0.015 15.678 0.019 15.752 0.018 0.020 014.1 081.3 034.7 sdA/F     
5003-55715-0790 172108.46+290350.36 021 18.865 0.024 18.685 0.018 19.005 0.014 19.270 0.016 19.603 0.074 0.034 023.4 052.0 031.3 DA        
0355-51788-0608 172109.98+583223.17 011 18.586 0.026 19.507 0.020 19.507 0.020 19.871 0.031 20.058 0.110 0.024 007.8 087.1 034.6 DA        
2193-53888-0290 172115.01+262416.98 047 18.061 0.020 17.087 0.011 16.862 0.012 16.826 0.010 16.823 0.015 0.034 015.3 049.1 030.6 sdA/F     
4990-55743-0230 172119.37+374538.59 036 17.305 0.018 17.603 0.010 18.038 0.011 18.405 0.014 18.695 0.034 0.040 010.5 062.1 033.3 sdOB       
2182-53905-0439 172119.56+271950.13 026 18.360 0.022 17.440 0.017 17.168 0.012 17.077 0.013 17.086 0.024 0.030 015.0 050.1 030.8 sdA/F     
2561-54597-0297 172126.78+632910.43 012 19.769 0.035 19.585 0.016 19.903 0.025 20.142 0.036 20.349 0.128 0.032 011.0 093.1 034.1 DA        
2561-54597-0328 172129.26+651806.22 027 18.830 0.028 18.611 0.021 18.936 0.017 19.192 0.024 19.464 0.064 0.026 026.3 095.2 033.8 DA        
0979-52427-0065 172130.18+263401.86 037 17.763 0.016 16.838 0.012 16.573 0.011 16.478 0.010 16.450 0.013 0.036 021.9 049.3 030.6 sdA/F     
5016-55709-0280 172131.70+252330.85 030 18.775 0.023 18.592 0.011 18.845 0.012 19.105 0.014 19.419 0.047 0.048 026.2 048.0 030.2 DAB       
2973-54591-0037 172132.03+324209.54 011 18.821 0.019 19.395 0.017 19.395 0.017 19.643 0.022 20.003 0.093 0.043 005.9 056.2 032.2 DA        
2535-54632-0043 172132.67-141225.55 023 18.814 0.045 17.149 0.016 16.833 0.024 16.766 0.031 16.605 0.028 0.342 014.1 009.5 012.6 sdA       
0978-52431-0016 172135.97+294016.01 005 20.008 0.035 19.622 0.016 19.653 0.019 19.730 0.032 19.887 0.100 0.037 023.2 052.7 031.4 DA        
2193-53888-0365 172138.53+280407.97 013 19.686 0.013 19.737 0.020 19.737 0.020 19.979 0.035 20.323 0.150 0.035 000.0 050.9 031.0 DA        
2193-53888-0435 172154.96+271326.90 025 19.448 0.028 18.486 0.017 18.220 0.020 18.123 0.016 18.128 0.026 0.029 018.1 050.0 030.7 sdA/F     
4998-55722-0868 172159.03+332641.41 017 19.542 0.033 19.029 0.016 19.076 0.014 19.106 0.015 19.171 0.048 0.030 030.6 057.1 032.3 DA        
2974-54592-0559 172200.29+322135.91 015 19.528 0.033 18.827 0.018 18.590 0.013 18.524 0.019 18.501 0.031 0.037 056.1 055.8 032.0 DA        
2193-53888-0251 172202.24+261209.15 008 20.856 0.056 19.951 0.018 19.711 0.020 19.585 0.021 19.474 0.063 0.032 011.0 048.9 030.3 sdA/F     
2182-53905-0433 172209.35+270248.66 031 18.233 0.023 17.202 0.019 17.052 0.017 17.023 0.019 17.063 0.026 0.038 015.9 049.8 030.6 sdA/F     
2974-54592-0591 172220.30+315952.87 008 20.080 0.042 19.650 0.019 19.762 0.018 19.909 0.026 20.008 0.097 0.034 024.1 055.4 031.9 DQ        
4998-55722-0909 172220.85+332233.26 006 22.726 0.468 20.590 0.025 20.405 0.032 20.227 0.041 20.237 0.145 0.031 030.4 057.0 032.2 sdA       
2193-53888-0432 172222.32+271412.23 010 19.901 0.039 19.827 0.018 20.195 0.023 20.480 0.036 21.277 0.262 0.030 023.6 050.1 030.6 DA        
2182-53905-0187 172229.99+264527.59 054 15.475 0.017 15.164 0.023 15.485 0.053 15.698 0.098 16.012 0.023 0.036 125.5 049.5 030.4 DA        
5002-55710-0517 172234.51+321238.60 035 17.957 0.019 17.697 0.016 17.850 0.012 17.427 0.019 16.825 0.017 0.038 031.7 055.7 031.9 DA+M      
2182-53905-0462 172241.12+272840.59 041 17.415 0.019 16.473 0.011 16.191 0.010 16.093 0.010 16.069 0.024 0.036 014.4 050.4 030.6 sdA/F     
2561-54597-0330 172242.46+651406.71 026 18.801 0.029 18.699 0.021 19.025 0.018 19.289 0.023 19.487 0.064 0.026 033.7 095.1 033.7 DA        
0354-51792-0233 172243.19+603059.70 018 17.965 0.019 18.070 0.017 18.307 0.019 18.601 0.020 18.871 0.048 0.031 061.3 089.5 034.2 DB        
0367-51997-0501 172244.48+560819.04 006 20.770 0.061 20.334 0.022 20.298 0.027 20.327 0.040 20.965 0.222 0.026 040.7 084.2 034.5 DA        
4998-55722-0924 172245.47+325231.84 005 21.647 0.137 20.735 0.029 20.271 0.029 20.215 0.040 19.881 0.084 0.037 023.0 056.5 032.0 DZ:       
0354-51792-0229 172250.66+601102.37 010 19.068 0.028 18.871 0.016 19.220 0.019 19.503 0.026 19.848 0.094 0.022 036.1 089.1 034.2 DA        
2974-54592-0200 172306.78+300238.19 048 16.633 0.017 15.488 0.012 15.448 0.009 15.442 0.013 15.514 0.017 0.040 013.3 053.3 031.2 sdA/F     
2551-54552-0257 172318.96+632259.55 019 18.911 0.023 17.690 0.016 17.607 0.017 17.581 0.022 17.564 0.025 0.028 014.5 092.9 033.9 sdA       
3292-54943-0207 172320.17+335928.19 033 18.857 0.026 17.741 0.013 17.646 0.012 17.685 0.013 17.726 0.023 0.032 015.6 057.8 032.1 sdA/F     
2182-53905-0198 172322.08+265129.26 040 17.215 0.019 16.305 0.010 16.021 0.008 15.897 0.010 15.867 0.016 0.043 020.0 049.7 030.2 sdA/F     
0359-51821-0233 172322.20+533840.51 030 18.504 0.019 17.507 0.014 17.361 0.021 17.365 0.021 17.378 0.033 0.021 013.3 081.2 034.4 sdA/F     
0359-51821-0415 172329.14+540755.82 010 19.085 0.025 18.806 0.025 18.871 0.020 19.034 0.024 19.259 0.065 0.049 073.9 081.8 034.4 DAH       
0352-51789-0594 172337.36+631952.25 018 18.341 0.019 18.573 0.016 18.573 0.016 18.831 0.017 19.105 0.048 0.026 009.9 092.9 033.8 DA        
2193-53888-0457 172338.77+274359.65 007 20.316 0.045 20.154 0.020 20.563 0.035 20.716 0.051 20.698 0.187 0.039 018.5 050.7 030.4 DA        
3292-54943-0407 172342.79+362223.08 038 18.459 0.018 17.461 0.015 17.209 0.014 17.104 0.017 17.093 0.017 0.042 027.8 060.5 032.6 sdA/F     
2182-53905-0201 172345.52+260439.35 048 16.732 0.016 15.760 0.010 15.608 0.007 15.565 0.011 15.596 0.012 0.038 025.5 048.9 029.9 sdA/F     
0367-51997-0512 172346.68+554618.95 020 19.249 0.026 18.908 0.022 19.056 0.024 19.258 0.024 19.386 0.062 0.028 034.1 083.7 034.3 DA        
4998-55722-0952 172347.50+330046.94 007 20.918 0.098 20.187 0.025 20.062 0.028 20.062 0.042 20.137 0.135 0.037 023.8 056.7 031.8 DA        
2182-53905-0175 172351.05+262549.52 037 17.621 0.016 16.655 0.013 16.378 0.010 16.234 0.014 16.203 0.013 0.042 016.4 049.3 030.0 sdA/F     
2193-53888-0192 172351.89+264638.53 017 20.019 0.038 19.028 0.046 18.825 0.058 18.732 0.070 18.702 0.050 0.043 013.6 049.7 030.1 sdA/F     
2561-54597-0371 172355.32+650620.79 006 21.003 0.084 20.617 0.033 20.510 0.032 20.643 0.050 20.810 0.196 0.026 026.6 095.0 033.6 DA        
2182-53905-0166 172404.38+265459.30 052 16.377 0.019 15.439 0.010 15.139 0.008 14.993 0.010 14.987 0.016 0.041 023.2 049.8 030.1 sdA/F     
0352-51694-0143 172404.47+624810.97 006 19.565 0.035 19.538 0.026 19.835 0.030 20.143 0.045 20.341 0.175 0.023 015.5 092.2 033.8 DA        
0352-51789-0087 172405.37+620501.56 014 18.790 0.026 18.404 0.018 18.651 0.016 18.807 0.018 18.806 0.053 0.023 030.9 091.4 033.9 DA+M      
3292-54943-0409 172406.07+363023.97 045 18.002 0.019 16.839 0.012 16.863 0.013 16.881 0.010 16.886 0.019 0.042 014.8 060.7 032.5 sdA       
2182-53905-0449 172413.33+275655.04 025 18.501 0.019 17.655 0.013 17.309 0.011 17.171 0.014 17.132 0.021 0.044 075.3 051.0 030.4 DA        
3292-54943-0445 172414.67+360704.25 019 20.009 0.043 18.921 0.015 18.842 0.015 18.845 0.014 18.991 0.039 0.042 019.0 060.3 032.4 sdA       
5016-55709-0894 172415.08+254817.53 030 17.971 0.013 18.721 0.011 18.721 0.011 19.053 0.015 19.501 0.047 0.049 009.8 048.6 029.7 DA        
2182-53905-0208 172419.91+261930.01 040 17.364 0.015 16.375 0.012 16.079 0.009 15.959 0.012 15.917 0.017 0.044 022.1 049.2 029.9 sdA/F     
2818-54616-0358 172422.17+082103.91 007 20.873 0.078 20.103 0.026 19.683 0.020 19.508 0.021 19.496 0.075 0.102 014.3 030.6 023.1 sdA/F     
2182-53905-0171 172422.22+264707.52 031 18.026 0.020 17.095 0.013 16.823 0.010 16.725 0.011 16.703 0.018 0.039 029.1 049.7 030.0 sdA/F     
4990-55743-0108 172422.35+374505.03 006 20.904 0.073 20.443 0.021 20.323 0.023 20.321 0.029 20.223 0.119 0.036 035.4 062.2 032.7 DA:       
5002-55710-0422 172427.98+305550.16 027 18.442 0.016 18.815 0.013 18.815 0.013 19.106 0.018 19.385 0.058 0.036 010.9 054.4 031.1 DA        
0366-52017-0264 172428.42+583539.04 023 18.004 0.021 17.520 0.021 17.701 0.021 17.878 0.021 18.097 0.030 0.025 068.2 087.2 034.1 DA        
2182-53905-0215 172430.85+255156.39 053 16.597 0.017 15.340 0.012 15.375 0.009 15.454 0.009 15.556 0.013 0.049 014.9 048.7 029.7 sdA/F     
2182-53905-0455 172430.99+274220.96 021 18.957 0.022 17.985 0.016 17.750 0.012 17.641 0.014 17.653 0.026 0.042 013.8 050.7 030.2 sdA/F     
2182-53905-0486 172431.23+272809.91 054 16.591 0.018 15.381 0.010 15.553 0.010 15.669 0.013 15.782 0.018 0.033 017.3 050.5 030.2 sdA       
5002-55710-0601 172432.14+323415.09 017 18.756 0.023 19.030 0.016 19.280 0.016 19.527 0.023 19.769 0.102 0.030 018.9 056.2 031.5 DAH       
4995-55739-0290 172432.83+344541.08 010 20.818 0.067 19.932 0.022 19.659 0.019 19.635 0.026 19.677 0.064 0.030 017.0 058.7 032.0 sdA/F     
5016-55709-0907 172433.15+264116.20 022 19.215 0.026 18.898 0.015 19.177 0.016 19.376 0.018 19.547 0.086 0.036 026.4 049.6 029.9 DA        
0352-51694-0059 172433.70+623410.02 027 17.229 0.016 17.289 0.020 17.481 0.016 17.198 0.020 16.775 0.024 0.024 082.3 091.9 033.8 DA+M      
5003-55715-0093 172434.65+265642.62 037 18.384 0.017 17.488 0.010 17.156 0.009 17.045 0.014 16.979 0.016 0.035 015.0 049.9 030.0 sdA/F     
2193-53888-0487 172435.98+271547.30 008 20.776 0.060 19.992 0.030 19.749 0.055 19.634 0.043 19.731 0.080 0.033 038.4 050.3 030.1 sdA/F     
0358-51818-0346 172441.02+570235.83 010 18.925 0.025 19.016 0.023 19.394 0.019 19.707 0.026 19.828 0.093 0.025 019.3 085.3 034.2 DA        
2193-53888-0132 172448.00+255137.75 015 21.698 0.104 18.898 0.014 17.437 0.009 17.002 0.014 16.797 0.019 0.052 065.2 048.7 029.6 dC        
2818-54616-0303 172448.97+072941.16 043 18.546 0.020 17.479 0.013 17.172 0.010 17.025 0.013 16.971 0.020 0.111 017.9 029.8 022.6 sdA/F     
4998-55722-0018 172451.55+320352.37 019 19.029 0.031 18.945 0.015 19.330 0.016 19.644 0.022 19.894 0.084 0.038 025.6 055.7 031.4 DA        
2561-54597-0248 172452.90+632324.80 020 19.376 0.028 19.016 0.015 19.276 0.017 19.497 0.027 19.783 0.090 0.028 016.6 092.9 033.7 DA        
2818-54616-0305 172454.26+074953.32 018 20.057 0.057 18.989 0.016 18.671 0.026 18.529 0.028 18.558 0.042 0.100 058.9 030.1 022.8 sdA/F     
0359-51821-0197 172455.39+533353.74 021 18.115 0.015 18.064 0.017 18.479 0.017 18.686 0.019 19.073 0.055 0.031 028.6 081.1 034.2 DA        
4990-55743-0962 172457.53+384616.97 027 18.993 0.025 18.106 0.014 17.800 0.017 17.676 0.012 17.600 0.022 0.036 013.3 063.4 032.8 sdA/F     
0359-51821-0194 172457.90+531855.49 007 20.070 0.042 19.617 0.020 19.762 0.024 19.956 0.031 20.165 0.140 0.023 045.7 080.8 034.2 DA        
2797-54616-0314 172504.08+073958.72 046 17.773 0.020 16.842 0.009 16.518 0.010 16.428 0.009 16.324 0.015 0.090 017.5 030.0 022.7 sdA       
5002-55710-0383 172508.09+311037.25 009 20.726 0.053 20.029 0.019 19.782 0.019 19.821 0.033 19.730 0.068 0.037 042.1 054.7 031.1 DA        
2797-54616-0316 172510.52+075818.98 057 16.929 0.025 15.997 0.010 15.575 0.017 15.421 0.013 15.358 0.019 0.099 026.7 030.3 022.8 sdA/F     
3292-54943-0124 172514.72+335228.56 022 19.282 0.030 18.350 0.020 18.126 0.017 18.038 0.017 17.969 0.024 0.031 013.1 057.7 031.7 sdA/F     
2551-54552-0231 172516.22+641122.48 044 17.251 0.018 16.078 0.020 15.891 0.017 15.784 0.012 15.799 0.017 0.032 019.3 093.9 033.6 sdA       
2797-54616-0352 172516.39+082036.30 036 18.762 0.023 17.448 0.030 17.489 0.008 17.573 0.012 17.570 0.023 0.101 021.0 030.7 022.9 sdA       
2193-53888-0137 172517.29+261918.73 030 19.115 0.023 18.152 0.012 17.898 0.008 17.805 0.008 17.761 0.019 0.046 012.3 049.3 029.7 sdA/F     
2182-53905-0156 172517.76+265608.90 051 16.501 0.018 15.575 0.009 15.324 0.008 15.201 0.010 15.197 0.015 0.034 022.4 050.0 029.9 sdA/F     
5016-55709-0056 172520.14+244604.94 017 19.257 0.026 19.305 0.013 19.609 0.014 19.814 0.020 20.073 0.099 0.053 019.0 047.6 029.2 DB        
2797-54616-0348 172522.52+081252.62 031 18.911 0.026 17.833 0.025 17.593 0.009 17.479 0.015 17.416 0.021 0.107 011.9 030.5 022.8 sdA/F     
2551-54552-0426 172522.67+645148.14 033 18.046 0.022 17.095 0.020 16.837 0.018 16.742 0.013 16.708 0.020 0.025 012.9 094.7 033.5 sdA/F     
0352-51789-0051 172523.00+620936.87 027 17.806 0.020 17.321 0.013 17.265 0.012 17.254 0.012 17.304 0.022 0.025 080.5 091.4 033.8 DA        
2193-53888-0089 172534.64+254135.48 024 19.495 0.028 18.500 0.010 18.254 0.013 18.157 0.014 18.164 0.023 0.055 012.7 048.6 029.4 sdA       
0359-51821-0460 172548.60+541616.12 005 20.055 0.039 19.618 0.020 19.694 0.024 19.975 0.039 20.044 0.121 0.039 026.9 081.9 034.0 DA        
0359-51821-0491 172549.32+540058.94 008 19.816 0.032 19.538 0.017 19.709 0.022 19.874 0.032 20.057 0.130 0.049 021.3 081.6 034.0 DA        
4995-55739-0222 172551.23+353123.98 016 19.284 0.028 19.112 0.016 19.375 0.015 19.652 0.031 19.968 0.095 0.031 023.7 059.7 032.0 DA        
2561-54597-0215 172551.69+633142.46 019 18.875 0.022 18.980 0.024 19.347 0.019 19.613 0.024 19.808 0.084 0.031 018.1 093.1 033.6 DBA       
5004-55711-0536 172557.70+271148.08 006 21.319 0.081 20.799 0.024 20.723 0.035 20.750 0.044 20.472 0.144 0.033 000.0 050.3 029.8 DA:       
2182-53905-0150 172559.94+262105.61 022 18.669 0.020 17.721 0.012 17.408 0.010 17.304 0.012 17.271 0.023 0.045 012.6 049.4 029.5 sdA/F     
0359-51821-0178 172600.16+533103.97 013 19.239 0.024 18.750 0.016 18.899 0.017 19.028 0.022 19.193 0.058 0.039 012.8 081.0 034.0 DA        
2818-54616-0337 172603.73+085259.06 022 19.095 0.029 18.826 0.011 18.982 0.010 19.005 0.014 18.933 0.048 0.115 030.1 031.3 023.0 DC        
0367-51997-0118 172604.08+551828.65 009 20.175 0.041 19.711 0.024 19.948 0.022 20.145 0.037 20.289 0.135 0.031 011.0 083.2 034.0 DA        
0354-51792-0153 172606.89+604207.44 007 19.793 0.038 19.243 0.019 19.064 0.018 18.981 0.019 18.994 0.056 0.025 084.0 089.7 033.8 DA        
2182-53905-0501 172607.74+273035.28 050 16.877 0.018 15.825 0.015 15.764 0.019 15.748 0.010 15.827 0.017 0.041 017.5 050.7 029.8 sdA       
2193-53888-0146 172609.44+263900.72 015 20.124 0.039 19.220 0.013 18.945 0.014 18.836 0.014 18.804 0.036 0.042 016.0 049.7 029.6 sdA/F     
2799-54368-0303 172618.30+434753.07 015 18.586 0.020 17.758 0.016 17.509 0.018 17.442 0.018 17.379 0.027 0.017 011.6 069.4 033.3 sdA/F     
2797-54616-0386 172622.99+084045.36 031 19.084 0.027 17.784 0.021 17.878 0.011 17.915 0.010 18.019 0.048 0.108 016.9 031.1 022.8 sdA       
2182-53905-0523 172624.10+274419.35 051 15.472 0.017 15.733 0.013 16.219 0.010 16.566 0.012 16.883 0.023 0.047 017.7 050.9 029.9 sdB+WD      
2561-54597-0210 172628.48+631247.30 014 19.737 0.035 19.641 0.018 20.000 0.026 20.311 0.036 20.584 0.177 0.024 019.9 092.7 033.5 DA        
2818-54616-0387 172630.44+082520.01 009 20.210 0.048 19.765 0.018 19.670 0.016 19.682 0.022 19.804 0.088 0.105 047.3 030.9 022.7 DA        
3292-54943-0511 172637.00+352209.32 058 16.978 0.014 15.753 0.015 15.667 0.011 15.707 0.014 15.782 0.016 0.030 022.5 059.5 031.8 sdA/F     
2193-53888-0561 172637.36+280828.09 015 20.170 0.046 19.295 0.016 18.964 0.014 18.878 0.018 18.796 0.040 0.050 012.0 051.4 029.9 sdA/F     
0366-52017-0196 172643.38+583732.20 052 14.932 0.015 15.355 0.017 15.851 0.010 16.218 0.013 16.552 0.014 0.032 018.8 087.2 033.8 DA        
2193-53888-0160 172645.53+264227.29 030 18.214 0.017 18.116 0.013 18.471 0.012 18.788 0.013 19.017 0.045 0.036 015.8 049.8 029.5 DA        
2818-54616-0364 172649.35+091347.24 028 19.702 0.036 18.429 0.014 18.339 0.025 18.366 0.020 18.346 0.043 0.085 018.8 031.7 023.0 sdA       
0359-51821-0055 172649.44+530640.82 013 18.307 0.018 18.983 0.014 18.983 0.014 19.284 0.022 19.533 0.081 0.032 008.9 080.5 033.9 DA        
4995-55739-0868 172700.42+371257.88 014 19.658 0.032 19.327 0.015 19.376 0.015 19.438 0.019 19.542 0.058 0.034 023.6 061.7 032.1 DA        
2182-53905-0554 172702.26+272337.57 027 18.530 0.025 17.621 0.013 17.337 0.011 17.211 0.010 17.174 0.019 0.042 015.9 050.6 029.6 sdA/F     
2797-54616-0328 172703.52+090555.78 048 17.850 0.022 16.789 0.006 16.472 0.004 16.371 0.012 16.365 0.012 0.084 013.1 031.6 022.9 sdA/F     
2182-53905-0120 172705.00+263112.84 019 18.862 0.025 18.003 0.014 17.687 0.014 17.576 0.017 17.559 0.019 0.040 018.7 049.6 029.3 sdA/F     
0358-51818-0379 172714.73+570910.07 009 19.664 0.035 19.336 0.018 19.572 0.022 19.808 0.026 20.155 0.120 0.027 022.7 085.4 033.8 DA        
2820-54599-0343 172715.83+442115.40 007 20.233 0.043 19.842 0.019 19.825 0.019 19.799 0.024 19.696 0.076 0.016 036.1 070.1 033.2 DC        
3292-54943-0502 172716.66+354034.02 034 18.847 0.022 18.010 0.013 17.717 0.011 17.583 0.012 17.636 0.023 0.028 024.7 059.9 031.7 sdA/F     
2253-54551-0393 172719.69+331425.39 067 15.985 0.014 15.114 0.010 14.821 0.011 14.724 0.012 14.699 0.018 0.035 018.6 057.1 031.1 sdA/F     
2253-54551-0307 172720.78+324908.45 067 15.286 0.014 14.994 0.014 15.320 0.011 15.588 0.013 15.813 0.018 0.032 011.8 056.7 031.0 sdA       
2193-53888-0571 172728.37+275314.79 019 19.015 0.028 19.060 0.019 19.435 0.017 19.755 0.025 20.156 0.123 0.050 037.5 051.2 029.7 DA        
2182-53905-0569 172734.40+275817.11 022 18.898 0.025 17.974 0.015 17.657 0.009 17.561 0.013 17.471 0.023 0.053 012.0 051.3 029.7 sdA/F     
2193-53888-0548 172737.91+273056.83 012 20.119 0.036 19.617 0.014 19.448 0.015 19.434 0.019 19.437 0.051 0.047 054.4 050.8 029.5 DA        
2820-54599-0319 172741.23+440539.77 014 19.300 0.014 19.453 0.015 19.453 0.015 19.770 0.023 20.091 0.090 0.015 009.1 069.8 033.1 DA        
2551-54552-0121 172741.44+632153.96 053 15.210 0.018 14.350 0.012 14.107 0.014 13.983 0.015 13.960 0.019 0.028 081.0 092.8 033.4 sdA/F     
2799-54368-0267 172742.90+434743.14 029 17.715 0.017 16.903 0.023 16.582 0.012 16.456 0.010 16.451 0.018 0.015 034.3 069.4 033.0 sdA/F     
0366-52017-0511 172744.58+585415.43 008 19.002 0.026 19.257 0.016 19.374 0.030 19.189 0.028 19.045 0.052 0.026 040.5 087.5 033.7 DA+M      
2262-54623-0320 172748.10+322929.11 017 19.144 0.020 19.147 0.014 19.147 0.014 19.361 0.025 19.730 0.093 0.030 008.7 056.3 030.9 DA        
2818-54616-0238 172748.71+080819.62 006 21.054 0.100 20.353 0.025 19.571 0.017 19.447 0.022 19.533 0.090 0.097 097.1 030.8 022.3 DC        
2193-53888-0053 172751.96+255826.21 015 19.000 0.022 18.754 0.011 19.033 0.011 19.275 0.016 19.580 0.069 0.049 023.4 049.1 029.0 DA        
2820-54599-0278 172755.51+440312.83 023 19.216 0.027 18.441 0.039 18.020 0.084 17.857 0.103 17.846 0.145 0.015 016.1 069.7 033.0 sdA/F     
0359-51821-0516 172805.39+535959.72 008 19.356 0.024 19.473 0.023 19.850 0.022 20.059 0.034 19.843 0.104 0.043 013.3 081.6 033.7 sdB       
2182-53905-0079 172807.28+264619.22 017 19.168 0.030 18.145 0.015 17.697 0.012 17.522 0.015 17.472 0.018 0.039 258.5 050.0 029.2 DAZ       
2799-54368-0398 172807.61+443837.04 051 16.683 0.019 15.799 0.010 15.560 0.010 15.471 0.018 15.482 0.022 0.018 027.5 070.4 033.1 sdA/F     
2799-54368-0270 172810.68+434139.03 063 15.937 0.015 14.658 0.016 14.651 0.016 14.739 0.014 14.822 0.018 0.016 016.5 069.3 032.9 sdA       
3292-54943-0618 172811.35+362151.84 035 18.707 0.023 17.732 0.011 17.465 0.018 17.360 0.023 17.334 0.021 0.035 012.6 060.8 031.7 sdA/F     
2797-54616-0477 172813.66+081011.76 044 18.170 0.019 17.211 0.005 16.840 0.007 16.735 0.007 16.685 0.015 0.095 016.1 030.8 022.2 sdA/F     
3292-54943-0066 172816.39+344424.82 038 18.354 0.024 17.352 0.013 17.079 0.009 17.024 0.013 16.995 0.017 0.027 023.6 058.9 031.3 sdA/F     
2561-54597-0186 172817.92+640400.77 017 19.280 0.014 19.578 0.021 19.578 0.021 19.751 0.026 19.697 0.077 0.025 005.0 093.7 033.2 DA        
2193-53888-0008 172819.37+261631.70 018 19.597 0.027 18.685 0.011 18.405 0.010 18.306 0.011 18.248 0.026 0.046 013.4 049.5 029.0 sdA/F     
2193-53888-0118 172820.07+264235.95 007 20.916 0.062 20.169 0.021 19.885 0.020 19.741 0.024 19.625 0.070 0.039 015.2 049.9 029.1 sdA/F     
5002-55710-0763 172822.32+324521.17 023 18.163 0.018 18.838 0.016 18.838 0.016 19.173 0.017 19.418 0.051 0.029 011.2 056.7 030.8 DA        
3292-54943-0009 172829.19+342940.27 041 18.179 0.022 17.052 0.012 17.024 0.011 17.068 0.016 17.094 0.018 0.027 010.4 058.6 031.2 sdA/F     
2262-54623-0433 172831.32+330727.53 007 20.435 0.051 20.195 0.020 20.354 0.024 20.515 0.037 20.323 0.124 0.030 017.0 057.1 030.9 DC:       
2797-54616-0245 172832.22+071833.32 057 16.934 0.016 15.971 0.009 15.591 0.009 15.461 0.021 15.379 0.015 0.089 033.3 030.0 021.7 sdA/F     
2193-53888-0065 172833.90+262557.22 005 20.088 0.038 20.228 0.023 20.475 0.027 20.800 0.045 20.870 0.192 0.043 079.7 049.7 029.0 DC:       
2797-54616-0185 172839.06+072728.07 059 16.973 0.021 15.632 0.006 15.687 0.008 15.717 0.005 15.758 0.015 0.084 010.6 030.2 021.8 sdA       
2193-53888-0598 172843.19+270828.69 027 21.174 0.071 18.241 0.013 16.751 0.008 16.255 0.011 16.075 0.013 0.042 118.6 050.4 029.2 dC        
2797-54616-0258 172846.87+065701.90 046 17.624 0.018 16.651 0.013 16.405 0.011 16.177 0.019 16.149 0.021 0.101 013.7 029.7 021.5 sdA       
2182-53905-0581 172847.98+272420.17 048 16.972 0.018 15.796 0.017 15.955 0.011 15.969 0.012 16.007 0.014 0.044 011.2 050.7 029.3 sdA       
0366-52017-0139 172850.06+581316.36 012 18.651 0.026 18.681 0.017 19.023 0.017 19.321 0.023 19.550 0.073 0.034 015.5 086.7 033.6 DA        
2561-54597-0465 172850.39+642641.93 006 21.418 0.104 20.515 0.032 20.242 0.027 20.119 0.030 19.989 0.093 0.023 012.9 094.1 033.1 sdA/F     
2182-53905-0606 172851.82+275057.15 030 18.207 0.020 17.284 0.010 17.026 0.010 16.948 0.015 16.887 0.015 0.052 020.4 051.2 029.4 sdA/F     
5002-55710-0762 172856.22+325045.39 024 18.353 0.019 18.326 0.015 18.573 0.013 18.767 0.015 18.906 0.040 0.027 044.4 056.8 030.7 DBA       
0358-51818-0296 172856.22+555822.77 049 15.869 0.018 16.024 0.018 16.342 0.016 16.589 0.011 16.877 0.017 0.032 253.4 084.0 033.6 DQ        
2253-54551-0293 172901.53+320720.42 069 15.650 0.011 14.578 0.011 14.837 0.013 15.051 0.011 15.188 0.014 0.027 013.9 056.0 030.5 sdA       
2797-54616-0414 172902.87+084751.09 055 17.543 0.018 16.376 0.008 16.509 0.012 16.601 0.016 16.712 0.018 0.101 013.5 031.5 022.3 sdA       
2253-54551-0269 172905.11+325014.62 061 16.637 0.015 15.616 0.014 15.438 0.011 15.369 0.011 15.405 0.013 0.027 018.7 056.8 030.7 sdA/F     
0354-51792-0041 172905.43+595357.88 008 19.364 0.032 19.053 0.022 19.356 0.018 19.599 0.025 19.761 0.117 0.021 039.8 088.7 033.5 DA        
2820-54599-0385 172906.05+442713.26 012 19.447 0.033 19.292 0.016 19.658 0.017 19.943 0.027 20.207 0.111 0.018 017.5 070.2 032.9 DA        
3292-54943-0018 172909.18+341955.01 012 20.035 0.041 19.148 0.014 18.850 0.013 18.808 0.016 18.750 0.037 0.026 011.9 058.5 031.0 sdA/F     
2799-54368-0288 172911.79+431619.53 032 17.803 0.016 16.922 0.018 16.662 0.014 16.547 0.013 16.570 0.027 0.013 013.0 068.8 032.7 sdA/F     
2797-54616-0410 172913.76+091432.97 042 18.407 0.030 17.149 0.006 17.106 0.048 17.059 0.006 17.120 0.017 0.098 012.4 032.0 022.4 sdA       
2799-54368-0295 172915.20+431717.29 027 18.023 0.017 17.126 0.019 16.876 0.020 16.781 0.025 16.815 0.032 0.013 026.3 068.9 032.7 sdA/F     
2262-54623-0283 172916.27+320840.55 014 19.399 0.031 19.026 0.013 19.381 0.018 19.566 0.020 19.628 0.074 0.027 015.5 056.0 030.5 DA        
2182-53905-0605 172919.08+275510.25 019 18.894 0.028 17.994 0.018 17.689 0.010 17.593 0.013 17.539 0.018 0.054 010.1 051.3 029.3 sdA/F     
2182-53905-0013 172925.99+261708.56 021 17.420 0.012 17.906 0.013 17.906 0.013 18.214 0.014 18.492 0.033 0.047 013.4 049.6 028.8 DA        
0358-51818-0239 172932.48+563204.09 005 20.315 0.044 20.050 0.026 20.104 0.026 20.193 0.034 20.151 0.104 0.028 047.0 084.6 033.5 DAH       
2797-54616-0490 172933.04+083352.82 043 18.256 0.019 17.250 0.005 16.946 0.011 16.822 0.007 16.722 0.016 0.103 018.3 031.4 022.1 sdA/F     
2262-54623-0225 172933.39+324117.80 005 21.184 0.093 20.658 0.026 20.560 0.027 20.661 0.042 20.416 0.137 0.027 090.2 056.7 030.5 sdA       
2551-54552-0414 172936.66+652940.04 054 15.282 0.012 14.079 0.013 14.245 0.001 14.193 0.020 14.274 0.019 0.030 020.1 095.3 033.0 sdA/F     
2818-54616-0462 172936.90+081802.76 028 19.296 0.031 18.369 0.011 18.022 0.014 17.977 0.007 17.892 0.023 0.083 011.8 031.1 021.9 sdA/F     
0359-51821-0549 172941.59+535417.30 006 20.352 0.047 19.829 0.020 19.945 0.028 20.053 0.039 20.271 0.143 0.043 014.8 081.5 033.5 DA        
3292-54943-0602 172945.86+355448.20 028 19.399 0.030 18.357 0.013 18.274 0.012 18.270 0.018 18.343 0.026 0.029 011.8 060.3 031.3 sdA       
0366-52017-0151 172950.38+581808.75 011 18.299 0.018 19.207 0.019 19.207 0.019 19.534 0.021 19.716 0.079 0.036 006.3 086.8 033.4 DA        
2262-54623-0195 172954.33+325705.62 006 21.317 0.096 20.331 0.025 20.120 0.023 19.993 0.025 19.973 0.075 0.029 022.2 057.0 030.5 sdA       
5002-55710-0819 172956.41+322856.91 021 19.020 0.027 18.841 0.016 19.184 0.014 19.485 0.020 19.772 0.077 0.026 013.1 056.4 030.4 DA        
2262-54623-0253 172958.10+315105.26 005 20.753 0.056 20.344 0.024 20.366 0.025 20.641 0.039 20.646 0.136 0.041 031.4 055.7 030.2 sdA       
2799-54368-0366 172958.46+452148.38 046 16.996 0.020 16.082 0.014 15.803 0.011 15.709 0.011 15.687 0.013 0.019 014.1 071.3 032.8 sdA/F     
2797-54616-0138 173001.94+070600.25 050 17.656 0.019 16.433 0.012 16.344 0.006 16.356 0.006 16.372 0.014 0.095 012.5 030.0 021.3 sdA       
2262-54623-0421 173002.49+333401.85 031 17.774 0.017 18.385 0.013 18.385 0.013 18.572 0.015 18.774 0.035 0.031 007.7 057.7 030.7 DA+M
0352-51789-0033 173008.40+624754.61 036 14.087 0.017 14.068 0.027 14.256 0.020 14.391 0.026 14.601 0.027 0.024 006.1 092.1 033.2 CV-H-He-Z 
2818-54616-0446 173009.39+091649.14 022 19.580 0.037 18.655 0.010 18.253 0.009 18.095 0.023 18.007 0.025 0.102 011.2 032.1 022.2 sdA/F     
2820-54599-0370 173014.31+452642.30 023 18.723 0.025 18.574 0.018 18.818 0.013 18.902 0.021 18.751 0.035 0.020 019.5 071.4 032.8 DA+M      
2262-54623-0242 173016.34+320138.90 006 19.952 0.039 20.006 0.019 20.323 0.025 20.561 0.040 20.563 0.157 0.033 056.4 056.0 030.2 DQ_CI     
2799-54368-0423 173017.23+443441.88 021 18.334 0.019 17.460 0.015 17.221 0.011 17.131 0.013 17.071 0.020 0.019 015.7 070.4 032.7 sdA/F     
0354-51792-0565 173020.12+613937.49 018 17.808 0.019 17.836 0.016 18.151 0.020 18.463 0.016 18.769 0.042 0.034 017.6 090.8 033.2 DA        
2253-54551-0467 173020.42+331516.66 055 17.301 0.020 16.277 0.010 16.120 0.008 16.075 0.013 16.091 0.021 0.028 027.8 057.3 030.5 sdA/F     
2262-54623-0475 173020.51+333132.48 008 20.828 0.064 20.100 0.020 19.725 0.018 19.594 0.022 19.563 0.066 0.031 000.0 057.6 030.6 DA:       
2262-54623-0254 173021.10+320143.87 008 20.307 0.049 19.843 0.018 20.053 0.021 20.291 0.032 20.256 0.120 0.033 017.8 056.0 030.2 DA        
0354-51792-0595 173021.19+605258.07 007 19.446 0.033 19.476 0.020 19.815 0.023 20.141 0.039 20.591 0.200 0.034 015.2 089.8 033.3 DA        
5002-55710-0110 173024.53+312250.84 017 20.312 0.052 19.257 0.012 19.031 0.012 18.932 0.014 18.869 0.043 0.041 012.0 055.2 030.0 sdA/F     
4995-55739-0956 173027.75+364811.02 018 19.646 0.037 18.789 0.019 18.485 0.011 18.375 0.013 18.318 0.030 0.029 013.8 061.4 031.3 sdA/F     
2820-54599-0377 173032.39+445412.07 032 18.264 0.023 18.104 0.014 18.387 0.014 18.682 0.020 18.869 0.038 0.020 015.2 070.8 032.7 DA        
2818-54616-0175 173037.18+081205.29 006 21.146 0.102 20.275 0.020 19.904 0.022 19.684 0.023 19.558 0.085 0.088 018.5 031.1 021.7 sdA/F     
2818-54616-0180 173038.40+080736.89 017 19.093 0.028 19.827 0.015 20.066 0.023 20.102 0.032 20.294 0.154 0.091 017.9 031.1 021.6 DA        
2797-54616-0164 173039.44+073710.38 058 17.287 0.019 15.890 0.022 15.866 0.007 15.879 0.013 15.931 0.024 0.111 011.7 030.6 021.4 sdA       
0362-51999-0264 173042.25+540313.33 014 18.556 0.027 18.618 0.014 18.868 0.025 19.073 0.029 19.225 0.058 0.043 012.3 081.7 033.3 DB        
2193-53888-0032 173042.76+270148.09 005 20.781 0.068 20.356 0.026 20.617 0.032 20.751 0.052 21.019 0.264 0.045 016.7 050.5 028.7 DA        
0366-52017-0547 173043.63+591428.99 004 20.500 0.052 19.971 0.021 19.855 0.021 19.758 0.026 19.958 0.101 0.025 041.1 087.9 033.3 DA        
2799-54368-0186 173049.49+435416.66 034 17.761 0.017 16.828 0.013 16.627 0.012 16.529 0.016 16.526 0.017 0.016 023.8 069.6 032.5 sdA/F     
2797-54616-0501 173050.08+084123.47 060 17.196 0.022 16.053 0.008 15.775 0.008 15.816 0.005 15.763 0.014 0.100 012.2 031.6 021.8 sdA/F     
2797-54616-0152 173050.29+075341.78 048 17.905 0.019 16.675 0.008 16.745 0.007 16.863 0.022 16.884 0.018 0.109 013.4 030.9 021.5 sdA       
2262-54623-0212 173050.84+322223.52 021 18.825 0.012 19.009 0.017 19.009 0.017 19.263 0.020 19.522 0.060 0.029 001.3 056.4 030.2 DA        
2561-54597-0082 173053.37+633911.64 006 21.628 0.119 20.520 0.032 20.450 0.028 20.531 0.037 20.518 0.145 0.022 011.4 093.1 033.0 sdA/F     
4995-55739-0051 173053.87+350830.41 028 17.350 0.014 18.295 0.013 18.295 0.013 18.652 0.016 18.903 0.038 0.034 005.7 059.5 030.9 DA        
2799-54368-0438 173053.88+441052.72 049 17.128 0.014 16.088 0.015 15.972 0.010 15.963 0.024 16.005 0.022 0.016 016.9 069.9 032.5 sdA/F     
2193-53888-0024 173054.86+265529.70 007 20.128 0.048 19.980 0.021 20.374 0.029 20.675 0.048 20.889 0.232 0.046 016.6 050.4 028.7 DA        
2253-54551-0216 173055.00+320830.99 052 17.282 0.019 16.326 0.012 16.058 0.011 15.960 0.009 15.949 0.018 0.032 019.9 056.1 030.1 sdA/F     
2561-54597-0483 173055.81+645321.01 006 21.459 0.109 20.331 0.024 20.036 0.025 19.935 0.029 19.938 0.082 0.028 018.9 094.6 032.9 sdA/F     
2818-54616-0496 173100.09+082132.43 007 21.705 0.163 20.376 0.022 20.451 0.032 20.442 0.042 20.689 0.239 0.099 028.4 031.3 021.7 sdA       
3292-54943-0632 173106.91+351830.65 045 18.231 0.020 17.089 0.010 17.159 0.014 17.229 0.013 17.338 0.016 0.030 013.1 059.7 030.9 sdA       
2799-54368-0362 173107.56+451239.02 063 16.152 0.025 15.009 0.015 14.786 0.013 14.752 0.014 14.792 0.017 0.021 013.3 071.2 032.6 sdA/F     
2818-54616-0535 173109.87+090040.82 015 19.296 0.012 19.795 0.018 19.795 0.018 20.108 0.040 20.641 0.228 0.102 011.4 032.0 021.9 DA        
2818-54616-0497 173116.11+081905.97 023 20.132 0.049 18.876 0.011 18.934 0.019 18.989 0.014 19.008 0.048 0.101 013.5 031.3 021.6 sdA       
5002-55710-0106 173117.84+312302.04 024 19.044 0.019 19.121 0.028 19.121 0.028 19.387 0.022 19.598 0.061 0.042 009.4 055.3 029.9 DA        
2797-54616-0085 173120.76+065209.38 033 18.361 0.022 17.386 0.006 17.040 0.006 16.928 0.007 16.856 0.013 0.099 017.4 030.0 020.9 sdA/F     
2799-54368-0185 173121.59+433800.14 019 18.179 0.019 17.315 0.015 17.014 0.011 16.888 0.012 16.834 0.022 0.017 013.9 069.3 032.4 sdA/F     
2262-54623-0500 173124.41+332447.33 011 20.780 0.062 19.738 0.018 19.653 0.017 19.652 0.020 19.695 0.064 0.032 012.3 057.6 030.3 sdA/F     
0354-51792-0603 173125.39+621201.30 012 18.961 0.024 18.680 0.016 18.680 0.016 18.742 0.033 19.055 0.060 0.034 006.2 091.4 033.0 DA        
2262-54623-0170 173126.50+325507.49 008 21.007 0.075 20.096 0.020 19.727 0.016 19.708 0.021 19.617 0.072 0.033 012.3 057.0 030.2 sdA/F     
2818-54616-0100 173127.81+071740.99 007 20.808 0.076 19.808 0.015 19.407 0.015 19.232 0.015 19.236 0.047 0.106 014.5 030.4 021.1 sdA/F     
2799-54368-0256 173130.58+431528.85 023 18.650 0.025 17.470 0.019 17.578 0.024 17.733 0.044 17.792 0.024 0.020 016.8 068.9 032.3 sdA       
2797-54616-0539 173131.77+085114.55 032 19.175 0.027 17.934 0.014 17.813 0.008 17.823 0.021 17.880 0.019 0.101 010.4 031.9 021.8 sdA       
2797-54616-0159 173132.71+074726.07 048 16.695 0.014 16.630 0.010 16.858 0.006 17.082 0.008 17.327 0.016 0.116 025.8 030.9 021.3 DAB       
2262-54623-0491 173133.30+330804.31 024 18.824 0.040 18.880 0.080 18.880 0.080 19.102 0.111 19.434 0.057 0.028 000.0 057.3 030.3 DA        
2253-54551-0456 173134.67+335142.61 025 18.576 0.019 17.709 0.010 17.427 0.008 17.311 0.010 17.310 0.020 0.028 016.9 058.1 030.4 sdA/F     
2262-54623-0208 173134.87+315959.71 018 18.773 0.017 19.050 0.017 19.050 0.017 19.360 0.072 19.862 0.146 0.037 000.0 056.0 030.0 DA        
2551-54552-0493 173145.17+643818.89 038 17.744 0.020 16.827 0.019 16.487 0.013 16.361 0.015 16.338 0.018 0.027 014.4 094.3 032.8 sdA/F     
2820-54599-0186 173146.10+433913.20 019 19.324 0.028 18.946 0.017 19.170 0.015 19.411 0.018 19.725 0.061 0.016 017.4 069.4 032.3 DA        
2797-54616-0537 173146.14+085848.83 056 17.520 0.022 16.365 0.005 16.308 0.020 16.290 0.020 16.340 0.012 0.107 012.1 032.0 021.8 sdA       
0366-52017-0152 173147.94+581618.95 006 19.720 0.039 19.604 0.019 19.697 0.022 19.857 0.027 20.009 0.113 0.039 012.3 086.7 033.2 DC:       
2262-54623-0448 173149.53+342158.43 010 19.816 0.016 20.062 0.022 20.062 0.022 20.310 0.029 20.258 0.112 0.027 002.1 058.7 030.5 DA        
2799-54368-0210 173154.89+430051.97 021 18.329 0.021 17.479 0.012 17.213 0.013 17.081 0.011 17.077 0.019 0.017 018.5 068.6 032.2 sdA/F     
4999-55721-0933 173200.30+334835.06 005 21.230 0.024 20.526 0.025 20.526 0.025 20.493 0.034 20.473 0.151 0.032 025.7 058.1 030.3 DA        
2799-54368-0464 173214.59+443024.00 035 17.789 0.021 16.863 0.014 16.669 0.012 16.633 0.013 16.626 0.020 0.019 015.0 070.4 032.3 sdA/F     
2561-54597-0172 173217.07+640716.88 042 17.729 0.017 17.812 0.013 18.222 0.014 18.566 0.019 18.820 0.037 0.022 012.6 093.7 032.8 DA        
2799-54368-0165 173224.98+434328.29 065 15.588 0.021 14.688 0.016 14.457 0.015 14.371 0.016 14.389 0.020 0.016 028.5 069.5 032.2 sdA/F     
5002-55710-0947 173225.71+322229.88 018 19.513 0.030 18.964 0.013 18.754 0.012 18.730 0.014 18.641 0.036 0.039 033.3 056.5 029.9 DA        
2799-54368-0203 173225.84+430918.29 014 18.856 0.023 18.019 0.020 17.708 0.013 17.613 0.011 17.579 0.024 0.019 022.5 068.8 032.1 sdA/F     
2799-54368-0465 173227.64+441136.21 048 16.996 0.016 16.144 0.011 15.856 0.013 15.758 0.014 15.748 0.013 0.017 028.4 070.0 032.2 sdA/F     
2561-54597-0457 173231.66+652735.95 005 21.212 0.122 20.794 0.052 20.902 0.090 22.225 0.185 21.617 0.344 0.036 026.1 095.3 032.7 sdA       
4999-55721-0042 173233.48+325011.80 014 19.689 0.033 19.148 0.014 19.356 0.016 19.458 0.019 19.431 0.049 0.029 028.6 057.0 030.0 DA        
2551-54552-0095 173234.03+633739.66 022 18.665 0.021 17.755 0.018 17.463 0.014 17.340 0.016 17.287 0.019 0.021 014.4 093.1 032.8 sdA/F     
0366-52017-0591 173235.20+590533.46 013 19.221 0.028 18.752 0.021 18.949 0.042 18.962 0.028 19.224 0.057 0.024 053.0 087.7 033.1 DAH       
2253-54551-0449 173235.89+335402.93 055 17.059 0.017 16.181 0.011 15.943 0.011 15.863 0.011 15.830 0.017 0.034 031.9 058.2 030.2 sdA/F     
2551-54552-0164 173239.50+640049.07 034 17.705 0.017 16.812 0.013 16.586 0.013 16.525 0.017 16.487 0.016 0.023 023.0 093.6 032.8 sdA       
2262-54623-0442 173243.97+335115.55 020 18.591 0.012 19.181 0.014 19.181 0.014 19.517 0.020 19.914 0.083 0.034 005.4 058.2 030.2 DA        
2797-54616-0568 173249.26+090351.77 057 17.161 0.023 16.117 0.004 15.692 0.007 15.527 0.012 15.409 0.016 0.136 030.0 032.2 021.6 sdA/F     
2253-54551-0533 173250.56+340852.43 035 18.450 0.021 17.317 0.010 17.349 0.010 17.389 0.009 17.473 0.017 0.033 011.3 058.5 030.2 sdA       
2818-54616-0048 173250.99+070519.95 003 21.403 0.118 20.585 0.029 20.205 0.032 20.032 0.042 19.972 0.089 0.111 035.1 030.3 020.7 sdA       
0358-51818-0447 173302.00+574123.86 018 17.658 0.016 17.967 0.017 17.967 0.017 18.208 0.015 18.441 0.036 0.041 007.4 086.0 033.0 DA        
2561-54597-0505 173304.07+645606.01 013 19.522 0.031 19.512 0.024 19.665 0.022 19.931 0.029 20.012 0.089 0.031 029.6 094.6 032.6 DBA:      
2818-54616-0114 173304.88+073248.85 013 19.669 0.036 19.365 0.014 19.581 0.032 19.764 0.066 20.054 0.107 0.131 036.6 030.8 020.8 DA        
2818-54616-0045 173309.28+072818.60 002 21.549 0.164 20.780 0.040 20.259 0.037 19.928 0.041 19.830 0.126 0.133 024.5 030.7 020.8 sdA:      
2818-54616-0115 173312.91+073610.46 006 21.971 0.181 20.350 0.024 20.469 0.027 20.100 0.028 19.563 0.075 0.138 006.1 030.9 020.8 sdA:      
2561-54597-0446 173313.39+653209.71 026 19.469 0.036 18.739 0.031 18.218 0.014 18.087 0.016 18.009 0.027 0.041 011.5 095.3 032.6 sdA/F     
2818-54616-0555 173316.85+084701.08 010 20.524 0.073 19.702 0.016 19.289 0.016 19.081 0.024 19.061 0.048 0.131 010.3 032.0 021.3 sdA/F     
0358-51818-0459 173320.64+572049.50 010 19.402 0.032 19.116 0.019 19.267 0.022 19.508 0.023 19.726 0.094 0.044 019.6 085.6 033.0 DA        
2797-54616-0612 173325.38+085544.32 031 18.911 0.031 17.756 0.007 17.312 0.022 17.163 0.011 17.079 0.019 0.143 013.0 032.2 021.4 sdA/F     
2253-54551-0094 173328.84+321014.89 018 19.180 0.026 18.092 0.012 17.853 0.010 17.769 0.012 17.776 0.019 0.055 024.4 056.3 029.6 sdA/F     
2818-54616-0611 173328.97+084810.00 024 19.933 0.054 18.707 0.031 18.626 0.061 18.696 0.093 18.608 0.111 0.140 021.1 032.1 021.3 sdA       
2253-54551-0162 173331.35+324319.46 030 18.798 0.025 17.595 0.014 17.724 0.013 17.845 0.020 17.921 0.032 0.033 017.5 056.9 029.7 sdA       
4999-55721-0038 173336.22+333715.81 021 19.601 0.032 18.788 0.018 18.442 0.013 18.340 0.016 18.303 0.028 0.039 016.5 057.9 030.0 sdA/F     
5002-55710-0984 173338.64+321515.16 016 19.701 0.032 18.783 0.013 18.449 0.012 18.315 0.014 18.303 0.024 0.054 005.4 056.4 029.6 sdA       
5004-55711-0977 173341.63+264232.27 019 20.179 0.047 18.991 0.019 18.713 0.015 18.614 0.016 18.593 0.035 0.056 012.2 050.4 028.0 sdA/F     
0362-51999-0368 173342.92+554419.04 012 19.112 0.036 18.805 0.018 18.722 0.019 18.773 0.027 18.845 0.045 0.056 056.7 083.7 032.9 DC        
2253-54551-0173 173350.28+325928.46 021 18.918 0.027 18.066 0.011 17.827 0.009 17.806 0.010 17.742 0.023 0.032 012.1 057.3 029.8 sdA/F     
2253-54551-0166 173356.31+323625.99 043 17.751 0.020 16.848 0.012 16.609 0.011 16.508 0.014 16.499 0.015 0.036 025.4 056.8 029.6 sdA/F     
2820-54599-0443 173356.51+452210.59 006 21.206 0.087 20.191 0.020 19.960 0.028 19.939 0.056 19.732 0.085 0.024 060.7 071.4 032.1 sdA       
5004-55711-0946 173358.02+274952.36 019 20.096 0.046 19.214 0.014 18.906 0.014 18.792 0.016 18.708 0.038 0.043 014.7 051.6 028.3 sdA/F     
2797-54616-0598 173358.62+082003.35 026 19.335 0.031 18.238 0.008 17.760 0.007 17.530 0.021 17.454 0.018 0.159 013.0 031.7 021.0 sdA/F     
2818-54616-0012 173359.37+071230.89 013 20.051 0.052 18.974 0.014 18.586 0.025 18.424 0.036 18.436 0.042 0.127 011.0 030.6 020.5 sdA/F     
2797-54616-0604 173402.84+085315.30 029 19.109 0.031 17.945 0.007 17.430 0.009 17.169 0.012 17.013 0.018 0.157 014.4 032.2 021.2 sdA/F     
2561-54597-0099 173402.86+633141.87 013 20.415 0.053 19.447 0.026 19.243 0.018 19.192 0.023 19.168 0.046 0.021 014.5 093.0 032.7 sdA/F     
2561-54597-0521 173407.18+653141.37 017 19.617 0.032 19.356 0.020 19.581 0.018 19.840 0.025 20.015 0.086 0.042 018.1 095.3 032.5 DA        
2797-54616-0597 173409.49+081829.93 052 17.651 0.021 16.561 0.007 16.204 0.027 15.934 0.008 15.903 0.013 0.163 022.7 031.7 020.9 sdA/F     
2818-54616-0612 173410.97+084753.07 022 18.737 0.027 18.729 0.011 18.979 0.014 19.212 0.016 19.381 0.060 0.161 012.9 032.1 021.1 sdB       
2818-54616-0594 173412.85+083919.89 003 22.355 0.309 21.039 0.038 20.803 0.038 20.758 0.061 20.536 0.173 0.151 045.8 032.0 021.1 DAZ:      
2797-54616-0632 173416.54+083543.32 068 15.726 0.029 14.446 0.012 14.480 0.005 14.564 0.013 14.579 0.013 0.154 022.7 032.0 021.0 sdA       
0366-52017-0065 173426.55+582431.88 021 18.190 0.028 17.789 0.021 17.881 0.015 17.982 0.020 18.132 0.029 0.039 062.9 086.9 032.8 DA        
2818-54616-0074 173429.96+073450.39 010 19.987 0.048 19.780 0.016 19.961 0.021 20.103 0.031 20.057 0.121 0.136 030.0 031.0 020.5 DA        
2820-54599-0123 173431.71+425649.19 011 19.922 0.035 19.512 0.014 19.306 0.015 19.300 0.019 19.391 0.065 0.022 046.3 068.6 031.7 DC        
2797-54616-0618 173434.55+084709.04 067 16.254 0.020 14.901 0.009 14.762 0.012 14.804 0.012 14.811 0.020 0.166 015.2 032.2 021.0 sdA/F     
2262-54623-0548 173434.55+333521.39 024 18.949 0.024 18.587 0.013 18.826 0.011 19.016 0.015 19.334 0.055 0.037 029.8 058.0 029.8 DA        
2818-54616-0001 173434.79+071253.59 017 19.804 0.044 18.795 0.012 18.410 0.017 18.248 0.018 18.201 0.033 0.130 011.8 030.7 020.4 sdA/F     
2797-54616-0640 173438.20+082012.49 067 15.995 0.019 14.819 0.006 14.860 0.009 14.998 0.033 14.982 0.014 0.151 011.4 031.7 020.8 sdA       
2253-54551-0551 173438.74+332452.60 056 17.244 0.018 16.360 0.011 16.089 0.008 15.996 0.010 15.974 0.019 0.033 018.8 057.8 029.7 sdA/F     
2262-54623-0580 173444.93+335629.62 010 19.566 0.019 20.284 0.024 20.284 0.024 20.346 0.034 20.116 0.086 0.034 008.7 058.4 029.8 DA        
2253-54551-0597 173446.66+332127.03 025 18.730 0.023 17.853 0.012 17.587 0.009 17.478 0.011 17.454 0.022 0.032 025.2 057.7 029.7 sdA/F     
5004-55711-0060 173449.01+260218.89 006 21.243 0.096 20.598 0.031 20.424 0.031 20.432 0.037 20.359 0.132 0.054 001.4 049.7 027.6 DA        
2799-54368-0144 173452.20+433857.49 038 17.522 0.016 16.568 0.016 16.347 0.016 16.300 0.012 16.289 0.016 0.016 016.2 069.4 031.7 sdA/F     
2561-54597-0533 173455.32+650823.48 040 17.797 0.018 18.053 0.015 18.485 0.015 18.836 0.025 19.172 0.046 0.039 011.7 094.9 032.4 DA        
2820-54599-0540 173457.98+445528.13 008 20.126 0.037 20.079 0.020 20.450 0.026 20.755 0.046 21.018 0.177 0.019 024.1 070.9 031.9 DA        
2820-54599-0502 173503.17+443053.29 004 21.018 0.069 20.584 0.021 20.426 0.022 20.429 0.033 20.499 0.129 0.018 025.7 070.5 031.8 DA        
2253-54551-0144 173503.18+323622.27 066 14.785 0.016 14.936 0.012 15.392 0.010 15.702 0.011 16.000 0.013 0.048 010.3 056.9 029.4 sdOB
2818-54616-0638 173506.39+082643.98 004 21.945 0.217 20.680 0.027 19.986 0.023 19.747 0.032 19.411 0.065 0.155 023.5 031.9 020.8 DQ:       
2253-54551-0154 173512.21+330057.01 027 18.599 0.020 17.692 0.011 17.427 0.010 17.313 0.014 17.303 0.017 0.034 030.2 057.4 029.5 sdA/F     
0356-51779-0054 173513.29+573011.53 038 16.908 0.018 16.510 0.017 16.730 0.015 16.930 0.014 17.165 0.019 0.051 080.9 085.8 032.7 DA        
2253-54551-0104 173514.21+330532.99 062 16.247 0.013 15.221 0.010 15.472 0.009 15.692 0.013 15.798 0.014 0.032 019.0 057.5 029.5 sdA       
2253-54551-0614 173518.38+340308.68 037 18.164 0.025 17.306 0.011 17.040 0.010 16.959 0.013 16.929 0.018 0.033 016.8 058.5 029.7 sdA/F     
2561-54597-0576 173523.05+651205.18 019 19.680 0.017 19.447 0.018 19.447 0.018 19.622 0.028 19.698 0.068 0.043 004.8 094.9 032.4 DA        
2262-54623-0555 173523.99+331414.03 017 20.117 0.040 19.104 0.015 18.896 0.012 18.875 0.018 18.782 0.036 0.029 025.8 057.6 029.5 sdA/F     
2262-54623-0566 173524.78+342728.81 009 20.127 0.044 19.884 0.017 20.213 0.023 20.530 0.046 20.552 0.186 0.033 017.0 059.0 029.8 DA        
2820-54599-0086 173529.67+431233.29 007 20.108 0.038 20.232 0.022 20.585 0.028 20.796 0.044 20.846 0.138 0.022 021.7 069.0 031.5 DB        
2820-54599-0120 173531.33+435839.85 005 20.924 0.061 20.470 0.023 20.368 0.024 20.366 0.031 20.371 0.111 0.016 040.9 069.9 031.7 sdA       
2262-54623-0569 173533.37+340526.75 014 19.308 0.033 19.018 0.013 19.003 0.013 19.116 0.018 19.209 0.055 0.035 054.6 058.6 029.7 DC:       
2262-54623-0106 173536.25+325250.96 013 20.146 0.041 19.353 0.014 19.055 0.014 18.947 0.016 18.900 0.040 0.033 015.7 057.2 029.4 sdA/F     
0362-51999-0220 173536.48+535658.24 016 19.158 0.025 18.669 0.017 18.848 0.017 19.089 0.019 19.315 0.065 0.032 031.8 081.6 032.6 DA        
2799-54368-0510 173540.03+444501.06 022 18.253 0.019 17.466 0.014 17.154 0.014 17.051 0.014 16.999 0.019 0.019 039.3 070.8 031.7 sdA/F     
2262-54623-0007 173547.83+322000.04 020 19.456 0.030 18.575 0.015 18.285 0.012 18.179 0.011 18.123 0.024 0.038 018.5 056.6 029.2 sdA/F     
2561-54597-0102 173548.82+640950.51 009 20.051 0.043 19.953 0.023 20.283 0.028 20.531 0.040 20.954 0.219 0.026 032.9 093.7 032.4 DA        
2253-54551-0584 173549.63+334122.02 070 14.876 0.020 14.429 0.013 14.779 0.010 15.003 0.014 15.207 0.016 0.037 018.7 058.2 029.5 sdA       
2262-54623-0017 173549.93+321852.59 011 20.389 0.049 19.380 0.017 19.175 0.014 19.084 0.015 19.099 0.044 0.038 012.0 056.6 029.2 sdA/F     
2262-54623-0119 173550.07+325502.64 029 19.050 0.026 18.068 0.011 17.868 0.011 17.786 0.012 17.781 0.022 0.034 020.8 057.3 029.3 sdA/F     
2820-54599-0108 173551.73+434605.15 006 20.772 0.058 20.256 0.020 20.397 0.024 20.620 0.039 21.020 0.227 0.018 034.0 069.6 031.6 DA        
2253-54551-0101 173554.88+323404.05 044 17.109 0.020 16.757 0.011 17.104 0.010 17.339 0.014 17.522 0.021 0.046 020.3 056.9 029.2 sdA       
2820-54599-0082 173558.96+430812.12 014 19.742 0.021 19.482 0.016 19.482 0.016 19.816 0.026 21.856 0.907 0.020 010.8 068.9 031.5 DA        
0358-51818-0104 173618.60+563512.51 006 20.328 0.042 19.792 0.016 20.014 0.021 20.146 0.028 20.751 0.192 0.035 012.4 084.7 032.6 DA        
2799-54368-0534 173618.76+445859.42 020 18.598 0.024 17.750 0.016 17.455 0.014 17.332 0.016 17.295 0.021 0.021 015.8 071.0 031.7 sdA/F     
2799-54368-0558 173625.58+441059.44 021 18.539 0.025 17.580 0.014 17.400 0.012 17.331 0.012 17.356 0.021 0.020 012.7 070.1 031.5 sdA/F     
2253-54551-0112 173629.78+330750.10 021 18.820 0.023 17.965 0.010 17.714 0.010 17.619 0.010 17.600 0.017 0.031 017.7 057.6 029.2 sdA/F     
2253-54551-0018 173629.82+321447.70 057 16.866 0.015 15.965 0.011 15.699 0.007 15.600 0.009 15.578 0.013 0.041 026.6 056.6 029.0 sdA/F     
2561-54597-0553 173638.14+642732.16 014 19.982 0.037 19.546 0.021 19.636 0.021 19.779 0.034 19.899 0.078 0.024 055.8 094.0 032.3 DA        
2262-54623-0618 173648.44+341408.15 033 18.079 0.019 17.780 0.010 18.075 0.015 18.327 0.020 18.588 0.043 0.037 013.9 058.8 029.5 DA        
2820-54599-0580 173655.18+451328.65 021 19.697 0.034 18.700 0.022 18.538 0.017 18.469 0.014 18.472 0.028 0.024 013.2 071.3 031.6 sdA/F     
0358-51818-0046 173657.32+552813.47 006 19.574 0.032 19.405 0.018 19.638 0.022 19.884 0.033 20.136 0.137 0.042 011.6 083.4 032.5 DA        
2799-54368-0571 173700.74+444816.76 030 18.022 0.019 17.180 0.017 16.874 0.013 16.768 0.016 16.713 0.015 0.020 021.9 070.9 031.5 sdA/F     
0362-51999-0508 173701.76+550308.37 044 17.109 0.017 16.240 0.014 16.006 0.014 15.934 0.013 15.864 0.016 0.043 018.0 082.9 032.4 sdA/F     
2551-54552-0075 173709.09+642003.20 026 18.145 0.019 17.296 0.064 17.055 0.102 16.984 0.108 16.976 0.022 0.025 030.8 093.9 032.3 sdA       
2561-54597-0006 173724.70+633227.47 011 19.910 0.040 19.048 0.041 18.760 0.056 18.631 0.072 18.651 0.056 0.022 027.2 092.9 032.3 sdA/F     
2820-54599-0566 173726.08+450223.21 016 18.982 0.028 19.235 0.017 19.631 0.018 19.951 0.028 20.237 0.118 0.023 029.5 071.1 031.5 DA        
0362-51999-0162 173727.27+540352.24 006 20.165 0.037 19.763 0.018 19.989 0.020 20.139 0.030 20.004 0.087 0.032 033.9 081.7 032.3 DA+M      
2253-54551-0640 173730.51+332515.48 049 17.695 0.016 16.696 0.012 16.559 0.010 16.513 0.016 16.538 0.016 0.031 020.0 058.0 029.1 sdA/F     
0362-51999-0173 173736.51+541806.96 009 19.789 0.031 19.424 0.017 19.633 0.017 19.845 0.024 20.220 0.105 0.034 046.2 082.0 032.3 DA        
0362-51999-0447 173739.68+555019.91 016 18.491 0.021 18.396 0.017 18.743 0.014 19.013 0.017 19.331 0.060 0.048 023.8 083.8 032.4 DA        
0362-51999-0166 173739.83+541358.90 027 19.048 0.022 17.839 0.014 17.840 0.012 17.904 0.016 17.923 0.023 0.034 014.7 081.9 032.3 sdA       
2820-54599-0068 173746.76+433245.11 016 19.359 0.028 19.091 0.015 19.374 0.019 19.579 0.019 19.805 0.059 0.029 024.3 069.4 031.2 DA        
2799-54368-0051 173752.77+430254.30 015 18.657 0.022 17.808 0.017 17.527 0.009 17.419 0.013 17.395 0.017 0.023 022.1 068.9 031.1 sdA/F     
0356-51779-0035 173824.64+581801.76 013 17.965 0.021 18.861 0.020 18.861 0.020 19.203 0.027 19.559 0.070 0.037 004.1 086.7 032.3 sdO       
2262-54623-0039 173826.63+324654.85 026 19.384 0.031 18.138 0.013 18.189 0.016 18.231 0.022 18.238 0.035 0.034 015.7 057.3 028.8 sdA       
0358-51818-0556 173839.61+570243.41 007 20.160 0.036 19.782 0.018 19.773 0.021 19.859 0.027 20.149 0.093 0.041 020.6 085.3 032.3 DA        
2561-54597-0590 173842.24+645534.25 051 17.294 0.017 17.956 0.012 17.956 0.012 18.285 0.016 18.585 0.038 0.037 009.1 094.6 032.1 DA        
2820-54599-0077 173850.59+435815.51 013 20.244 0.043 19.330 0.026 18.998 0.055 18.778 0.090 18.910 0.054 0.032 013.3 070.0 031.1 sdA/F     
0358-51818-0599 173900.24+564236.81 006 20.331 0.042 19.910 0.019 19.852 0.024 20.020 0.030 20.247 0.104 0.043 020.1 084.9 032.2 DA        
0362-51999-0544 173915.64+545059.26 005 20.400 0.047 19.875 0.020 19.969 0.023 20.165 0.028 20.342 0.123 0.045 021.9 082.7 032.1 DA        
2820-54599-0603 173918.72+445751.27 010 19.662 0.035 19.723 0.019 20.096 0.021 20.416 0.038 20.675 0.161 0.028 019.2 071.1 031.1 DA        
2820-54599-0021 173931.03+434330.08 007 20.332 0.044 19.978 0.024 20.194 0.024 20.389 0.036 20.569 0.153 0.037 027.4 069.7 030.9 DA        
2799-54368-0003 173934.43+432809.32 009 19.056 0.025 18.177 0.013 17.902 0.014 17.797 0.012 17.781 0.022 0.034 011.7 069.4 030.9 sdA/F     
2183-53536-0313 173937.45+252022.79 054 16.413 0.024 15.344 0.012 15.083 0.006 14.980 0.010 14.967 0.020 0.045 025.7 049.4 026.3 sdA/F     
2820-54599-0001 173941.87+431903.82 006 19.965 0.038 20.009 0.022 20.367 0.023 20.679 0.048 20.752 0.195 0.033 010.3 069.2 030.8 DA        
2799-54368-0621 174014.01+440846.69 026 18.170 0.022 17.279 0.013 17.049 0.010 17.003 0.011 16.998 0.016 0.031 017.8 070.2 030.9 sdA/F     
2183-53536-0347 174033.17+255921.03 029 18.654 0.026 17.552 0.014 17.312 0.008 17.248 0.009 17.222 0.019 0.043 011.1 050.1 026.3 sdA/F     
0358-51818-0640 174035.92+565911.14 018 18.420 0.024 18.341 0.014 18.664 0.018 18.908 0.024 19.329 0.051 0.042 026.9 085.2 032.0 DA        
2561-54597-0024 174101.38+635354.91 008 20.020 0.055 19.919 0.023 20.325 0.026 20.675 0.047 20.661 0.160 0.023 011.0 093.3 031.9 DA        
2183-53536-0273 174122.93+245016.14 039 17.448 0.016 16.554 0.014 16.237 0.008 16.121 0.012 16.099 0.014 0.054 032.3 049.0 025.8 sdA/F     
2551-54552-0032 174131.80+641934.94 032 17.710 0.022 16.849 0.020 16.532 0.018 16.436 0.014 16.398 0.016 0.029 023.3 093.8 031.8 sdA       
2194-53904-0273 174137.22+250440.68 021 19.533 0.050 18.605 0.117 18.355 0.104 18.237 0.126 18.186 0.042 0.053 023.6 049.3 025.8 sdA/F     
2183-53536-0295 174144.65+242631.48 059 16.023 0.018 14.571 0.014 14.447 0.008 14.464 0.010 14.492 0.022 0.072 022.2 048.6 025.5 sdA/F     
2194-53904-0381 174149.23+254337.82 020 18.646 0.019 18.770 0.012 19.200 0.013 19.547 0.021 19.912 0.091 0.052 011.0 050.0 026.0 DA        
2183-53536-0278 174157.58+251356.97 029 18.396 0.023 17.322 0.008 17.051 0.007 16.897 0.013 16.885 0.017 0.049 012.0 049.5 025.8 sdA/F     
2194-53904-0278 174218.08+245334.10 045 18.436 0.023 17.403 0.010 17.056 0.011 16.958 0.012 16.950 0.016 0.060 014.4 049.1 025.6 sdA/F     
2194-53904-0424 174259.68+253135.80 016 20.039 0.044 18.926 0.013 18.659 0.019 18.555 0.012 18.472 0.029 0.056 010.9 049.9 025.6 sdA/F     
2183-53536-0381 174312.82+254440.29 046 17.408 0.021 16.226 0.010 16.076 0.011 16.047 0.012 16.012 0.021 0.058 010.2 050.1 025.7 sdA       
2183-53536-0425 174316.75+255654.28 044 17.467 0.020 16.344 0.010 16.505 0.009 16.649 0.010 16.781 0.017 0.059 014.9 050.3 025.7 sdA       
2194-53904-0253 174320.25+242218.05 010 20.080 0.040 19.730 0.020 19.960 0.020 20.240 0.030 20.320 0.120 0.000 000.0 000.0 000.0 DA        
2183-53536-0235 174326.48+251004.80 036 17.292 0.018 16.845 0.012 17.048 0.010 17.255 0.010 17.492 0.018 0.055 037.5 049.5 025.4 DA        
2194-53904-0249 174327.82+244118.02 012 19.023 0.017 19.827 0.018 19.827 0.018 20.247 0.032 20.467 0.128 0.067 004.1 049.0 025.3 DA        
2194-53904-0248 174342.68+241857.35 013 19.380 0.030 19.340 0.020 19.640 0.020 19.930 0.030 20.300 0.110 0.000 000.0 000.0 000.0 DA        
2194-53904-0235 174352.23+251522.61 019 19.623 0.033 18.495 0.013 18.251 0.012 18.169 0.011 18.127 0.025 0.056 012.8 049.6 025.4 sdA/F     
2194-53904-0194 174401.53+251524.26 011 19.850 0.016 19.678 0.019 19.678 0.019 19.950 0.027 20.264 0.127 0.055 005.5 049.7 025.3 DA        
2194-53904-0408 174436.68+264522.56 016 18.789 0.028 19.044 0.013 19.470 0.014 19.830 0.027 20.373 0.137 0.049 014.5 051.3 025.7 DA        
2194-53904-0407 174442.35+263829.95 038 17.475 0.024 17.713 0.011 17.985 0.007 18.152 0.012 18.268 0.027 0.049 015.3 051.2 025.6 He-sdOB    
2194-53904-0402 174459.86+261145.57 027 18.282 0.019 18.426 0.012 18.799 0.010 19.086 0.015 19.380 0.050 0.054 020.2 050.7 025.4 DA        
2194-53904-0138 174538.05+243731.32 016 19.969 0.038 18.885 0.013 18.723 0.013 18.677 0.013 18.702 0.033 0.058 011.4 049.1 024.8 sdA/F     
2183-53536-0478 174544.77+254347.63 029 18.481 0.019 17.542 0.014 17.234 0.010 17.129 0.009 17.062 0.017 0.081 017.7 050.3 025.1 sdA/F     
2183-53536-0201 174549.10+241241.64 038 17.716 0.024 16.637 0.013 16.288 0.011 16.167 0.012 16.089 0.016 0.067 023.0 048.7 024.6 sdA/F     
2194-53904-0167 174609.01+245449.41 028 18.107 0.019 18.252 0.014 18.656 0.013 18.986 0.015 19.310 0.050 0.056 019.4 049.5 024.8 DA        
2194-53904-0178 174638.53+251951.00 015 20.259 0.042 19.126 0.014 19.025 0.013 19.058 0.015 19.035 0.044 0.073 020.9 050.0 024.8 sdA       
2183-53536-0144 174657.06+245727.54 042 17.387 0.017 16.479 0.010 16.183 0.015 16.110 0.012 16.038 0.021 0.061 037.5 049.6 024.6 sdA/F     
2194-53904-0534 174703.18+261507.11 004 21.232 0.093 20.647 0.025 20.645 0.034 20.744 0.052 20.604 0.147 0.065 036.9 050.9 025.0 sdA       
2183-53536-0121 174703.34+243525.98 032 18.204 0.019 17.270 0.022 17.011 0.016 16.836 0.015 16.811 0.019 0.062 010.2 049.2 024.5 sdA/F     
2194-53904-0154 174755.72+251232.33 009 20.271 0.040 19.757 0.016 19.854 0.018 19.929 0.024 20.188 0.106 0.062 066.2 049.9 024.5 DAH       
2183-53536-0084 174807.26+240443.53 047 17.119 0.016 15.967 0.012 15.870 0.010 15.882 0.011 15.897 0.017 0.058 011.5 048.8 024.1 sdA       
2183-53536-0008 175014.49+243925.59 035 17.698 0.015 16.812 0.013 16.464 0.010 16.348 0.011 16.311 0.020 0.057 025.7 049.6 023.8 sdA/F     
2183-53536-0589 175018.96+252540.16 028 18.517 0.020 17.588 0.014 17.292 0.008 17.215 0.012 17.137 0.018 0.066 015.6 050.4 024.1 sdA/F     
2183-53536-0009 175023.40+243603.57 019 18.633 0.021 17.767 0.010 17.486 0.011 17.336 0.010 17.302 0.018 0.056 018.1 049.5 023.8 sdA/F     
2183-53536-0063 175027.64+250226.81 033 18.202 0.020 17.146 0.008 16.998 0.009 16.978 0.010 16.996 0.013 0.065 021.9 050.0 023.9 sdA       
2183-53536-0079 175048.83+250933.26 020 18.931 0.023 18.013 0.013 17.659 0.013 17.547 0.011 17.509 0.021 0.059 020.4 050.1 023.9 sdA/F     
2194-53904-0583 175049.96+255202.28 017 19.937 0.034 18.919 0.016 18.670 0.069 18.582 0.114 18.526 0.030 0.071 013.9 050.9 024.1 sdA/F     
2183-53536-0625 175125.67+255003.51 034 17.034 0.018 17.204 0.010 17.547 0.011 17.789 0.010 18.039 0.021 0.076 011.0 050.9 024.0 sdB       
2194-53904-0630 175200.64+252735.25 015 19.609 0.032 19.155 0.016 19.132 0.014 19.204 0.018 19.309 0.050 0.067 075.4 050.5 023.7 DA        
2184-53534-0284 180139.86+230614.76 039 17.584 0.018 16.548 0.010 16.188 0.008 16.041 0.010 15.982 0.024 0.092 025.7 049.0 020.8 sdA/F     
2195-54234-0302 180140.36+230937.11 018 19.856 0.036 18.741 0.012 18.378 0.010 18.212 0.013 18.200 0.032 0.094 013.0 049.1 020.8 sdA/F     
2184-53534-0398 180142.82+234752.92 050 17.064 0.016 15.835 0.007 15.692 0.010 15.694 0.009 15.684 0.016 0.085 017.6 049.7 021.1 sdA/F     
2184-53534-0288 180145.72+224801.20 054 16.519 0.016 15.266 0.009 15.159 0.011 15.154 0.009 15.126 0.016 0.097 027.3 048.7 020.7 sdA       
2184-53534-0331 180154.83+242644.75 030 18.280 0.020 17.322 0.009 17.016 0.014 16.868 0.010 16.811 0.018 0.082 020.3 050.4 021.2 sdA/F     
2195-54234-0261 180201.50+230830.05 010 19.826 0.035 18.923 0.016 18.513 0.012 18.310 0.011 18.304 0.031 0.095 018.0 049.1 020.7 sdA/F     
2195-54234-0340 180234.54+243358.15 014 18.772 0.022 19.069 0.012 19.481 0.016 19.806 0.026 20.017 0.085 0.097 017.1 050.5 021.2 DA        
2184-53534-0277 180253.46+232933.58 057 16.013 0.015 14.695 0.009 14.774 0.010 14.870 0.011 14.897 0.017 0.102 011.3 049.5 020.7 sdA       
2195-54234-0272 180302.57+232043.31 005 21.378 0.152 20.478 0.032 19.039 0.020 18.770 0.028 18.681 0.050 0.098 188.4 049.4 020.6 DQPEC     
2195-54234-0375 180309.37+242336.00 025 19.327 0.029 18.407 0.011 18.047 0.009 17.861 0.013 17.809 0.029 0.090 012.2 050.4 021.0 sdA/F     
2184-53534-0269 180313.55+231340.45 038 17.654 0.016 16.617 0.009 16.268 0.010 16.123 0.011 16.046 0.017 0.091 018.3 049.3 020.5 sdA/F     
2195-54234-0422 180314.30+240744.41 004 21.928 0.159 20.689 0.025 20.059 0.022 19.861 0.024 19.554 0.071 0.083 091.9 050.2 020.9 DC        
2195-54234-0364 180326.53+243656.77 021 18.538 0.012 18.888 0.015 18.888 0.015 19.174 0.019 19.447 0.064 0.098 008.3 050.7 021.0 DB        
2195-54234-0244 180359.25+223910.67 018 19.782 0.031 18.892 0.011 18.549 0.013 18.373 0.016 18.336 0.029 0.103 014.5 048.8 020.1 sdA/F     
2195-54234-0258 180400.21+223705.39 005 20.928 0.071 20.357 0.022 20.463 0.030 20.475 0.042 20.526 0.159 0.102 047.1 048.7 020.1 DA        
2195-54234-0255 180409.30+224742.38 019 20.024 0.040 18.863 0.036 18.623 0.052 18.542 0.055 18.534 0.041 0.104 079.5 048.9 020.2 sdA/F     
2195-54234-0232 180417.41+233802.35 031 17.945 0.021 18.109 0.015 18.433 0.022 18.738 0.037 19.060 0.050 0.098 011.8 049.8 020.4 sdB       
2195-54234-0439 180425.00+234633.75 007 20.913 0.068 20.033 0.016 19.679 0.021 19.538 0.030 19.664 0.089 0.093 012.1 049.9 020.5 sdA/F     
2195-54234-0185 180445.94+230832.75 011 19.961 0.039 19.461 0.020 19.431 0.019 19.466 0.024 19.476 0.066 0.101 052.5 049.3 020.2 DA        
2195-54234-0249 180457.28+230333.12 006 21.070 0.085 20.401 0.024 20.377 0.030 20.418 0.046 20.434 0.163 0.095 059.3 049.3 020.1 sdA       
2184-53534-0474 180509.75+233326.78 036 18.176 0.021 17.096 0.011 16.685 0.009 16.525 0.017 16.434 0.015 0.098 014.6 049.8 020.2 sdA/F     
2184-53534-0192 180511.54+231526.90 035 17.849 0.019 16.819 0.008 16.462 0.008 16.298 0.008 16.249 0.012 0.101 022.0 049.5 020.1 sdA/F     
2184-53534-0478 180530.79+234824.09 048 17.186 0.017 16.180 0.010 15.823 0.009 15.671 0.010 15.602 0.018 0.091 013.7 050.1 020.3 sdA/F     
2184-53534-0183 180542.67+230417.95 039 17.875 0.018 16.563 0.007 16.655 0.007 16.750 0.009 16.763 0.014 0.088 010.7 049.3 019.9 sdA       
2195-54234-0200 180600.81+233547.78 007 20.501 0.054 20.070 0.019 20.246 0.045 20.546 0.055 20.701 0.193 0.103 051.3 049.9 020.1 DA        
2184-53534-0205 180600.86+223815.48 041 17.366 0.014 16.374 0.013 16.033 0.007 15.873 0.008 15.781 0.015 0.101 019.8 048.9 019.7 sdA/F     
2184-53534-0499 180602.86+235948.57 020 19.367 0.031 18.268 0.009 17.898 0.014 17.692 0.014 17.658 0.020 0.097 024.2 050.3 020.2 sdA/F     
2184-53534-0446 180604.76+243642.50 030 18.403 0.023 17.429 0.011 17.021 0.008 16.859 0.009 16.778 0.017 0.112 014.2 050.9 020.4 sdA/F     
2184-53534-0454 180604.89+245831.40 028 18.728 0.025 17.535 0.009 17.247 0.009 17.119 0.013 17.073 0.017 0.101 015.8 051.3 020.6 sdA/F     
2802-54326-0308 180613.46+775353.76 053 16.675 0.021 15.490 0.011 15.398 0.019 15.393 0.015 15.434 0.018 0.053 017.5 109.4 028.8 sdA/F     
2195-54234-0163 180623.07+231242.11 029 18.554 0.021 18.176 0.012 18.164 0.020 18.253 0.010 18.416 0.029 0.089 117.2 049.5 019.8 DA        
2195-54234-0129 180644.84+225150.76 002 22.523 0.273 21.103 0.039 20.436 0.027 20.180 0.032 19.979 0.108 0.094 035.3 049.2 019.6 DC        
2184-53534-0517 180722.18+234435.65 029 18.580 0.022 17.604 0.015 17.111 0.008 16.918 0.014 16.812 0.022 0.118 017.7 050.2 019.8 sdA/F     
2184-53534-0505 180740.01+241134.42 039 17.822 0.018 16.868 0.008 16.472 0.008 16.328 0.011 16.269 0.018 0.102 023.3 050.6 019.9 sdA/F     
2184-53534-0142 180805.05+231026.27 057 15.527 0.018 14.140 0.012 14.020 0.009 14.018 0.009 14.091 0.022 0.104 011.1 049.7 019.5 sdA/F     
2184-53534-0576 180812.44+241706.03 017 19.406 0.026 18.518 0.016 18.061 0.010 17.903 0.010 17.768 0.018 0.101 018.2 050.8 019.9 sdA/F     
2195-54234-0515 180813.81+234507.84 013 20.508 0.054 19.432 0.022 19.057 0.014 18.854 0.012 18.771 0.041 0.128 019.9 050.2 019.7 sdA/F     
2195-54234-0566 180830.77+242644.05 005 21.741 0.148 20.518 0.027 20.377 0.030 20.486 0.061 20.435 0.211 0.100 050.1 051.0 019.9 sdA       
2184-53534-0556 180841.70+235758.22 054 16.967 0.017 15.591 0.009 15.476 0.009 15.441 0.014 15.474 0.022 0.105 010.6 050.5 019.6 sdA       
2184-53534-0081 180854.98+223558.43 058 16.182 0.017 14.799 0.015 14.895 0.008 14.991 0.011 15.050 0.017 0.095 014.4 049.2 019.1 sdA       
2184-53534-0570 180915.49+244143.07 056 16.480 0.018 15.313 0.012 15.114 0.008 15.089 0.010 15.061 0.010 0.114 018.9 051.3 019.8 sdA/F     
2195-54234-0117 180920.58+233428.42 009 20.370 0.056 19.770 0.016 19.935 0.020 20.062 0.029 20.286 0.160 0.120 017.3 050.2 019.4 sdA/F     
2184-53534-0548 180935.80+240308.32 049 17.345 0.020 16.082 0.012 15.805 0.009 15.765 0.011 15.798 0.015 0.111 011.6 050.7 019.5 sdA/F     
2184-53534-0559 180940.41+234328.49 044 16.303 0.018 16.354 0.020 16.681 0.007 16.934 0.008 17.189 0.026 0.120 011.1 050.3 019.3 sdA/F     
2184-53534-0549 180943.70+235828.81 030 17.734 0.021 17.512 0.012 17.789 0.010 18.015 0.013 18.332 0.030 0.111 021.6 050.6 019.4 DA        
2195-54234-0551 180947.05+234452.21 020 19.213 0.029 18.740 0.021 18.812 0.011 18.985 0.014 19.468 0.078 0.120 015.4 050.4 019.3 DA        
2184-53534-0114 180956.48+231520.32 020 18.940 0.030 17.924 0.017 17.505 0.011 17.328 0.011 17.240 0.023 0.110 022.6 049.9 019.1 sdA/F     
2184-53534-0615 180957.46+242535.85 032 17.567 0.023 17.304 0.019 17.489 0.011 17.693 0.012 17.955 0.033 0.103 026.8 051.1 019.5 DA        
2195-54234-0075 181002.49+230758.93 004 21.871 0.164 20.546 0.028 20.224 0.026 19.975 0.029 20.013 0.100 0.114 056.0 049.8 019.0 sdA       
2802-54326-0322 181016.75+792520.53 039 17.950 0.020 17.067 0.017 16.716 0.011 16.610 0.022 16.625 0.028 0.064 019.8 111.1 028.5 sdA/F     
2184-53534-0071 181035.35+231403.96 055 16.114 0.019 15.295 0.019 15.367 0.009 15.550 0.018 15.627 0.026 0.107 011.7 050.0 019.0 sdA       
2184-53534-0009 181104.53+224535.43 024 18.361 0.024 17.356 0.010 17.002 0.020 16.860 0.013 16.772 0.016 0.106 015.9 049.5 018.7 sdA/F     
2184-53534-0611 181110.59+242312.91 026 17.804 0.023 17.391 0.023 17.307 0.006 17.337 0.009 17.469 0.021 0.109 205.9 051.1 019.3 DA        
2184-53534-0077 181114.22+232518.12 019 19.221 0.027 18.020 0.020 17.687 0.045 17.586 0.097 17.520 0.023 0.120 011.1 050.2 018.9 sdA/F     
2195-54234-0038 181126.83+233413.71 025 18.097 0.026 18.173 0.198 18.543 0.346 18.799 0.628 19.048 0.053 0.115 013.7 050.4 018.9 sdB       
2184-53534-0624 181136.83+241208.26 030 18.377 0.021 17.380 0.011 16.947 0.011 16.781 0.015 16.649 0.021 0.115 014.5 051.0 019.1 sdA/F     
2195-54234-0611 181141.87+241902.67 020 18.499 0.022 18.509 0.017 18.846 0.050 19.085 0.053 19.256 0.089 0.116 015.2 051.1 019.1 sdB       
2184-53534-0029 181205.82+230526.27 040 17.641 0.021 16.410 0.011 16.269 0.009 16.082 0.019 16.046 0.018 0.117 010.7 049.9 018.6 sdA/F     
2802-54326-0288 181233.79+773238.86 047 17.012 0.014 16.099 0.024 15.787 0.014 15.630 0.010 15.603 0.025 0.056 028.6 108.9 028.5 sdA/F     
2802-54326-0397 181424.14+785402.98 045 16.235 0.015 16.505 0.019 16.977 0.011 17.355 0.017 17.673 0.026 0.061 017.1 110.5 028.4 DA        
2802-54326-0290 181436.20+774957.09 027 18.717 0.027 17.692 0.022 17.373 0.015 17.288 0.016 17.298 0.021 0.056 015.9 109.2 028.4 sdA/F     
2802-54326-0256 182146.59+775117.07 043 17.455 0.016 16.598 0.013 16.243 0.013 16.143 0.011 16.114 0.022 0.059 010.4 109.3 028.0 sdA/F     
2802-54326-0244 182312.19+772712.05 022 18.941 0.027 17.967 0.013 17.646 0.013 17.529 0.013 17.482 0.024 0.059 013.8 108.8 028.0 sdA/F     
2534-53917-0359 182501.51+214926.43 013 18.749 0.023 17.717 0.009 17.327 0.011 17.178 0.010 17.060 0.017 0.126 014.7 049.9 015.3 sdA/F     
2802-54326-0223 182509.27+775535.33 052 15.455 0.024 15.829 0.015 16.304 0.014 16.647 0.014 16.955 0.023 0.068 030.5 109.3 027.9 DA        
2534-53917-0327 182601.54+222400.93 012 18.773 0.023 17.720 0.010 17.289 0.012 17.109 0.012 17.034 0.014 0.133 018.8 050.6 015.4 sdA/F     
2552-54632-0292 182634.83+633204.31 065 15.916 0.028 14.978 0.014 14.671 0.017 14.541 0.019 14.522 0.019 0.039 013.0 093.2 026.8 sdA/F     
2802-54326-0417 182818.34+793328.41 039 18.074 0.024 17.056 0.018 16.604 0.013 16.447 0.020 16.373 0.021 0.082 012.5 111.2 027.7 sdA/F     
2798-54397-0343 183041.69+414623.82 056 16.890 0.017 15.938 0.010 15.698 0.008 15.572 0.012 15.554 0.016 0.054 012.4 070.1 021.3 sdA/F     
2798-54397-0354 183045.75+414126.83 053 17.078 0.017 16.170 0.009 15.941 0.008 15.835 0.012 15.822 0.013 0.050 020.4 070.0 021.3 sdA       
2819-54617-0310 183100.59+404657.42 011 19.413 0.029 19.535 0.016 19.886 0.019 20.199 0.039 20.393 0.155 0.072 018.4 069.1 021.0 DA        
2542-53919-0083 183128.28+203752.86 020 19.974 0.056 18.790 0.022 18.253 0.015 17.960 0.016 17.956 0.027 0.169 012.3 049.4 013.5 sdA/F     
2798-54397-0340 183131.64+420220.28 042 16.868 0.015 16.915 0.009 17.222 0.010 17.493 0.012 17.738 0.022 0.049 014.4 070.4 021.3 DBH       
2819-54617-0332 183200.07+420029.83 016 18.921 0.024 19.014 0.012 19.322 0.015 19.554 0.021 19.806 0.082 0.048 021.1 070.4 021.2 DB        
2552-54632-0211 183209.32+632527.51 063 16.271 0.016 15.303 0.012 15.055 0.016 14.906 0.015 14.899 0.017 0.045 010.9 093.1 026.2 sdA/F     
2819-54617-0261 183220.16+404319.52 017 19.040 0.024 18.877 0.012 19.233 0.014 19.515 0.017 19.699 0.074 0.049 018.2 069.1 020.7 DA        
2819-54617-0322 183252.20+421526.14 028 17.577 0.019 17.752 0.010 18.098 0.010 18.388 0.012 18.724 0.032 0.039 028.2 070.7 021.1 DB        
2819-54617-0395 183256.77+413223.11 014 19.704 0.033 19.263 0.012 19.388 0.015 19.518 0.019 19.736 0.080 0.040 062.7 070.0 020.9 DA        
2802-54326-0175 183309.09+780341.70 034 18.249 0.025 17.270 0.015 16.930 0.013 16.788 0.016 16.754 0.021 0.063 023.5 109.5 027.4 sdA/F     
2798-54397-0228 183346.60+405405.23 067 15.941 0.022 14.688 0.009 14.468 0.005 14.400 0.028 14.437 0.016 0.053 013.6 069.4 020.5 sdA/F     
2819-54617-0250 183347.27+402741.92 040 17.782 0.016 16.869 0.011 16.576 0.006 16.474 0.008 16.420 0.016 0.060 017.9 068.9 020.4 sdA/F     
2819-54617-0380 183406.13+422102.27 008 20.834 0.087 21.153 0.130 19.773 0.025 19.760 0.053 21.236 0.379 0.048 074.4 070.9 020.9 DZ        
2542-53919-0022 183410.61+211710.75 011 20.271 0.058 19.174 0.014 18.697 0.011 18.490 0.012 18.489 0.043 0.171 011.5 050.3 013.2 sdA/F     
2542-53919-0020 183414.28+202335.49 047 18.092 0.017 17.041 0.014 16.585 0.016 16.381 0.015 16.275 0.014 0.178 013.5 049.5 012.8 sdA/F     
2802-54326-0173 183419.02+775501.54 026 18.865 0.029 17.833 0.016 17.454 0.013 17.301 0.016 17.213 0.023 0.065 015.1 109.3 027.4 sdA/F     
2819-54617-0434 183453.89+414217.84 008 20.461 0.059 19.878 0.015 19.730 0.017 19.681 0.021 19.821 0.096 0.058 044.4 070.2 020.6 DA        
2819-54617-0416 183455.03+421329.04 015 20.049 0.039 19.067 0.016 18.510 0.011 18.295 0.011 18.182 0.024 0.056 012.1 070.8 020.7 sdA/F     
2798-54397-0256 183455.43+401433.15 049 17.204 0.014 16.250 0.010 15.963 0.011 15.834 0.016 15.802 0.016 0.070 018.5 068.8 020.1 sdA/F     
2819-54617-0233 183458.79+410734.25 015 18.762 0.011 19.511 0.013 19.511 0.013 19.844 0.023 20.236 0.112 0.053 003.2 069.7 020.4 DA        
2552-54632-0496 183500.21+642916.95 035 17.677 0.016 17.594 0.014 17.198 0.012 17.137 0.012 17.261 0.019 0.036 151.6 094.4 026.0 DQPEC     
2798-54397-0195 183504.05+411301.80 042 17.681 0.020 16.801 0.008 16.467 0.008 16.323 0.014 16.281 0.017 0.057 018.9 069.8 020.4 sdA/F     
2819-54617-0415 183508.38+420535.61 012 19.824 0.033 19.356 0.016 19.189 0.014 19.126 0.018 19.198 0.048 0.058 057.3 070.7 020.6 DA        
2819-54617-0231 183511.51+405752.07 015 19.189 0.027 19.227 0.013 19.571 0.016 19.878 0.032 20.264 0.123 0.059 030.2 069.5 020.3 DB        
2819-54617-0260 183516.88+403925.12 013 19.471 0.029 19.346 0.017 19.686 0.019 20.027 0.028 20.190 0.111 0.066 036.2 069.2 020.2 DA        
2798-54397-0196 183525.63+404304.17 051 17.278 0.017 16.202 0.015 15.986 0.013 15.931 0.013 15.950 0.012 0.063 015.6 069.3 020.2 sdA/F     
2552-54632-0137 183545.40+631255.84 056 16.666 0.013 16.389 0.014 16.389 0.014 16.568 0.013 16.770 0.018 0.047 000.0 093.0 025.8 DA        
2819-54617-0179 183703.96+411607.35 011 20.100 0.043 19.758 0.013 19.838 0.020 20.115 0.031 20.431 0.154 0.060 021.9 069.9 020.0 DA        
2798-54397-0204 183705.31+403843.70 045 17.586 0.019 16.592 0.010 16.277 0.012 16.155 0.008 16.085 0.015 0.079 025.0 069.3 019.8 sdA/F     
2819-54617-0211 183716.19+403146.08 019 19.541 0.030 18.643 0.013 18.267 0.013 18.138 0.011 18.100 0.024 0.066 012.1 069.2 019.8 sdA/F     
2552-54632-0155 183728.92+641140.32 025 19.211 0.031 18.224 0.012 17.875 0.015 17.756 0.011 17.711 0.024 0.039 012.5 094.1 025.7 sdA/F     
2819-54617-0162 183742.32+405150.62 018 19.755 0.033 18.837 0.012 18.497 0.014 18.351 0.011 18.340 0.030 0.076 011.6 069.6 019.8 sdA/F     
2819-54617-0163 183806.18+404629.81 004 21.257 0.106 20.781 0.030 20.587 0.032 20.659 0.046 20.921 0.206 0.071 044.7 069.5 019.7 DQ        
2819-54617-0159 183812.41+410836.10 014 18.787 0.012 19.554 0.015 19.554 0.015 19.872 0.024 20.238 0.122 0.064 009.0 069.9 019.8 DA        
2798-54397-0501 183825.68+412636.30 035 18.191 0.022 17.295 0.013 16.983 0.012 16.817 0.009 16.754 0.016 0.063 020.9 070.2 019.9 sdA/F     
2552-54632-0045 183907.70+632113.35 063 16.522 0.016 15.308 0.015 15.419 0.018 15.436 0.017 15.466 0.013 0.048 022.6 093.2 025.4 sdA/F     
2552-54632-0552 183933.20+641732.94 054 17.476 0.020 16.554 0.012 16.287 0.013 16.190 0.009 16.171 0.021 0.045 022.7 094.2 025.5 sdA/F     
2798-54397-0566 183941.84+422049.71 038 18.048 0.024 17.134 0.007 16.828 0.010 16.715 0.009 16.664 0.021 0.074 018.5 071.2 019.9 sdA/F     
2802-54326-0507 184002.44+783625.84 036 18.362 0.023 17.394 0.020 17.090 0.016 16.952 0.014 16.912 0.021 0.058 013.3 110.1 027.1 sdA/F     
2798-54397-0547 184031.36+412032.32 047 17.878 0.018 16.723 0.010 16.733 0.012 16.811 0.014 16.884 0.031 0.051 011.5 070.2 019.5 sdA       
2819-54617-0115 184035.55+410958.59 014 19.386 0.029 19.113 0.010 19.380 0.013 19.578 0.020 19.917 0.098 0.054 012.8 070.1 019.4 DA        
2798-54397-0585 184056.89+412912.46 054 17.427 0.017 16.333 0.009 16.476 0.007 16.651 0.006 16.742 0.016 0.060 017.3 070.4 019.4 sdA       
2798-54397-0102 184101.81+411050.35 060 16.801 0.016 15.548 0.010 15.649 0.011 15.753 0.014 15.821 0.015 0.059 012.3 070.1 019.3 sdA       
2798-54397-0058 184108.40+402812.04 027 18.350 0.023 17.418 0.011 17.130 0.007 16.957 0.010 16.987 0.019 0.051 011.9 069.4 019.0 sdA/F     
2798-54397-0112 184109.99+405053.06 049 16.171 0.018 16.324 0.008 16.479 0.005 16.505 0.007 16.547 0.013 0.049 023.8 069.8 019.2 sdB+MS      
2819-54617-0060 184115.71+402821.50 008 20.151 0.051 19.857 0.017 20.181 0.023 20.253 0.036 20.448 0.136 0.051 014.9 069.4 019.0 DA        
2819-54617-0113 184125.72+405133.52 005 21.200 0.104 20.353 0.021 20.026 0.020 19.992 0.026 20.068 0.107 0.047 000.0 069.8 019.1 DA:       
2819-54617-0104 184130.71+410745.13 008 20.448 0.051 19.497 0.014 19.124 0.014 18.954 0.017 18.836 0.043 0.057 147.9 070.1 019.2 DAH       
2819-54617-0018 184205.55+402623.22 013 19.626 0.035 19.210 0.012 19.380 0.020 19.648 0.022 19.805 0.081 0.054 026.2 069.5 018.9 DA        
2819-54617-0581 184223.17+415427.34 027 19.211 0.029 18.225 0.012 17.985 0.011 17.918 0.015 17.890 0.026 0.061 011.0 070.9 019.3 sdA/F     
2798-54397-0010 184301.53+403652.35 036 17.881 0.017 16.839 0.008 16.626 0.010 16.584 0.012 16.614 0.018 0.056 014.1 069.7 018.8 sdA/F     
2798-54397-0068 184313.91+410031.83 063 16.012 0.016 14.866 0.012 14.834 0.012 14.869 0.012 14.941 0.015 0.056 016.2 070.1 018.9 sdA       
2819-54617-0064 184327.96+404829.38 012 19.361 0.013 19.587 0.017 19.587 0.017 19.979 0.029 20.222 0.123 0.049 009.9 069.9 018.7 DA        
2552-54632-0071 184410.83+640131.09 032 18.593 0.025 17.520 0.012 17.311 0.012 17.219 0.012 17.240 0.018 0.058 012.8 094.1 025.0 sdA       
2819-54617-0621 184414.59+414738.69 025 17.951 0.013 18.832 0.012 18.832 0.012 19.171 0.017 19.491 0.064 0.058 005.7 070.9 018.9 DA        
2798-54397-0030 184428.06+405813.10 024 18.550 0.023 17.469 0.009 17.349 0.014 17.409 0.017 17.460 0.029 0.064 019.7 070.1 018.6 sdA       
2802-54326-0104 184430.98+780457.32 028 18.667 0.026 17.693 0.013 17.314 0.011 17.173 0.014 17.127 0.020 0.058 011.6 109.6 026.9 sdA/F     
2798-54397-0626 184434.74+412158.73 038 16.987 0.020 17.124 0.009 17.494 0.014 17.830 0.020 18.080 0.023 0.065 018.6 070.5 018.7 sdA       
2802-54326-0046 184522.17+772305.81 050 16.968 0.014 15.988 0.013 15.627 0.009 15.499 0.013 15.431 0.017 0.070 022.9 108.8 026.8 sdA/F     
2552-54632-0032 184546.30+641118.06 050 17.480 0.018 16.479 0.013 16.168 0.012 16.031 0.012 15.983 0.018 0.053 011.9 094.3 024.8 sdA/F     
2812-54639-0287 184821.70+181650.21 050 18.303 0.020 16.805 0.013 16.622 0.011 16.665 0.071 16.511 0.024 0.265 017.8 049.0 008.9 sdA       
2812-54639-0286 184832.52+181540.01 022 18.184 0.023 18.088 0.095 18.195 0.266 18.368 0.401 18.472 0.053 0.268 024.3 049.0 008.8 sdA       
2802-54326-0064 184921.44+781756.45 047 17.535 0.015 16.288 0.021 16.249 0.017 16.308 0.018 16.421 0.024 0.066 021.9 109.8 026.6 sdA       
2812-54639-0383 184924.72+193408.67 012 20.433 0.068 18.998 0.016 18.246 0.009 17.767 0.035 17.660 0.029 0.405 010.2 050.3 009.2 sdA/F     
2812-54639-0384 184926.93+193259.97 042 18.926 0.035 17.339 0.014 17.113 0.011 16.906 0.038 16.894 0.027 0.410 013.5 050.3 009.2 sdA       
2812-54639-0394 184937.03+191000.41 057 18.340 0.034 16.805 0.009 16.508 0.051 16.515 0.029 16.409 0.024 0.332 014.0 049.9 009.0 sdA       
2812-54639-0241 185004.22+180257.50 027 18.858 0.025 17.434 0.015 17.076 0.020 17.038 0.021 16.833 0.020 0.260 016.8 049.0 008.4 sdA/F     
2812-54639-0330 185010.44+195952.93 073 17.679 0.021 15.955 0.005 15.555 0.014 15.449 0.010 15.318 0.015 0.343 020.1 050.7 009.2 sdA/F     
2833-54650-0246 185016.34+181449.55 011 21.170 0.102 19.694 0.017 19.411 0.032 19.280 0.023 19.375 0.060 0.298 020.0 049.2 008.5 sdA       
2833-54650-0182 185043.29+185418.59 006 21.423 0.120 20.149 0.021 19.400 0.016 19.052 0.033 18.947 0.047 0.320 006.9 049.8 008.6 sdA       
2812-54639-0223 185048.32+185503.76 010 20.881 0.076 19.087 0.024 18.681 0.048 18.525 0.064 18.525 0.036 0.323 012.8 049.8 008.6 sdA       
2802-54326-0014 185106.02+773837.15 018 19.075 0.029 17.619 0.012 17.017 0.014 16.746 0.013 16.708 0.016 0.068 267.4 109.1 026.5 DC        
2812-54639-0187 185115.68+182150.15 077 17.222 0.025 15.576 0.014 15.239 0.013 15.103 0.028 15.035 0.012 0.346 013.5 049.4 008.3 sdA/F     
2833-54650-0206 185124.79+175330.37 004 22.701 0.358 20.387 0.029 19.640 0.031 19.250 0.039 19.135 0.060 0.317 000.0 049.0 008.1 sdA       
2812-54639-0369 185133.47+195635.85 041 18.814 0.031 17.336 0.006 17.115 0.020 17.087 0.021 16.967 0.015 0.321 016.0 050.8 008.9 sdA       
2812-54639-0212 185228.72+181413.04 030 19.195 0.038 17.647 0.013 17.222 0.058 17.070 0.006 17.075 0.018 0.328 018.1 049.4 008.0 sdA/F     
2812-54639-0161 185238.69+184650.05 012 20.232 0.046 18.800 0.018 18.133 0.014 17.747 0.031 17.566 0.024 0.333 016.8 049.9 008.2 sdA/F     
2833-54650-0165 185239.34+182622.11 008 21.428 0.111 20.631 0.051 20.707 0.145 21.187 0.378 22.826 2.358 0.345 022.2 049.6 008.0 sdA       
2812-54639-0130 185254.59+175415.30 086 16.494 0.030 14.983 0.044 14.669 0.030 14.520 0.108 14.569 0.029 0.373 022.1 049.1 007.7 sdA/F     
2812-54639-0485 185340.64+190218.20 052 18.551 0.022 16.977 0.009 16.637 0.013 16.567 0.022 16.487 0.021 0.339 013.1 050.2 008.1 sdA/F     
2812-54639-0148 185347.39+184034.00 091 15.887 0.017 14.471 0.010 14.252 0.011 14.249 0.019 14.195 0.015 0.307 012.8 049.9 007.9 sdA/F     
2802-54326-0024 185356.58+775604.59 055 16.127 0.018 15.173 0.013 14.799 0.011 14.648 0.010 14.623 0.020 0.069 084.1 109.4 026.4 sdA/F     
2812-54639-0518 185417.64+190726.51 082 17.097 0.017 15.552 0.007 15.258 0.011 15.196 0.015 15.130 0.013 0.318 019.4 050.4 008.0 sdA/F     
2812-54639-0530 185443.79+200026.88 026 19.141 0.031 17.980 0.007 17.364 0.018 17.077 0.023 16.887 0.013 0.279 018.8 051.2 008.3 sdA/F     
2833-54650-0609 185553.49+194035.55 010 21.317 0.112 19.752 0.126 19.560 0.210 19.283 0.194 19.369 0.074 0.312 024.1 051.0 007.9 sdA       
2802-54326-0630 185612.67+784830.09 048 17.465 0.023 16.382 0.014 15.994 0.015 15.803 0.013 15.731 0.019 0.078 027.9 110.4 026.3 sdA/F     
2812-54639-0618 185706.75+194555.99 079 17.112 0.023 15.582 0.015 15.306 0.006 15.159 0.011 15.098 0.011 0.349 013.2 051.3 007.7 sdA/F     
1857-53182-0354 185919.15+783941.47 039 17.556 0.019 16.322 0.012 16.388 0.015 16.527 0.016 16.564 0.022 0.075 011.8 110.3 026.2 sdA       
2802-54326-0636 185947.25+783909.07 026 18.960 0.030 17.974 0.014 17.642 0.014 17.491 0.014 17.453 0.024 0.073 015.6 110.3 026.1 sdA/F     
1857-53182-0392 190252.90+781153.73 026 17.658 0.027 17.442 0.017 17.718 0.014 18.008 0.023 18.272 0.036 0.061 051.2 109.8 025.9 DA        
2544-53884-0424 190305.33+385859.89 015 20.475 0.062 19.378 0.093 19.039 0.241 18.920 0.330 18.918 0.704 0.119 023.5 069.6 014.6 sdA/F     
2536-53883-0378 190401.76+402536.17 020 18.587 0.029 17.619 0.012 17.254 0.009 17.055 0.011 16.984 0.022 0.108 014.3 071.0 015.0 sdA/F     
2536-53883-0241 190430.64+381509.09 020 18.759 0.022 17.777 0.012 17.435 0.009 17.308 0.009 17.257 0.018 0.103 016.7 069.0 014.0 sdA/F     
2544-53884-0474 190452.19+390035.07 053 18.115 0.020 17.080 0.010 16.725 0.020 16.601 0.013 16.555 0.014 0.126 037.6 069.8 014.3 sdA/F     
2536-53883-0409 190516.33+402054.88 022 18.678 0.026 17.692 0.012 17.350 0.009 17.216 0.013 17.134 0.021 0.110 020.6 071.1 014.7 sdA/F     
2544-53884-0215 190559.73+381603.78 022 19.809 0.037 18.881 0.048 18.501 0.066 18.365 0.061 18.312 0.093 0.104 014.4 069.2 013.8 sdA/F     
1857-53182-0429 190617.98+784056.11 047 16.662 0.018 15.456 0.013 15.270 0.014 15.264 0.014 15.288 0.015 0.061 057.2 110.4 025.8 sdA/F     
1858-53271-0457 191420.40+781053.19 011 19.255 0.034 18.987 0.025 19.275 0.020 19.577 0.026 19.799 0.114 0.050 018.0 109.9 025.3 DA        
2821-54393-0349 191535.51+380433.89 013 20.377 0.051 20.351 0.031 21.658 0.083 21.746 0.145 22.791 0.763 0.139 032.7 069.8 012.0 DC        
2821-54393-0347 191545.54+374720.57 062 18.037 0.018 17.874 0.007 18.178 0.008 18.417 0.012 18.596 0.035 0.094 015.1 069.5 011.8 DA        
2563-54653-0344 191547.03+625726.60 014 18.685 0.023 18.824 0.012 19.238 0.014 19.561 0.023 19.949 0.094 0.049 022.5 093.9 021.3 DA        
2800-54326-0296 191620.85+365128.76 041 18.500 0.023 17.077 0.008 16.970 0.010 17.062 0.010 17.071 0.014 0.136 012.6 068.7 011.3 sdA       
2563-54653-0305 191625.04+620621.86 015 18.578 0.020 18.654 0.011 19.075 0.013 19.367 0.019 19.609 0.076 0.058 012.8 093.1 021.0 DA        
2821-54393-0308 191630.06+374345.57 039 20.047 0.045 18.699 0.010 18.618 0.016 18.633 0.014 18.721 0.038 0.111 013.1 069.5 011.7 sdA/F     
2821-54393-0320 191632.94+371946.87 013 21.788 0.159 20.287 0.020 20.251 0.026 20.308 0.039 20.414 0.171 0.105 012.5 069.2 011.5 sdA       
2821-54393-0297 191640.75+370845.08 037 20.247 0.189 18.834 0.336 18.781 0.600 18.762 0.747 18.926 0.862 0.113 026.3 069.0 011.4 sdA       
2821-54393-0262 191707.50+371834.09 013 20.470 0.070 20.110 0.020 20.350 0.030 20.660 0.050 20.820 0.240 0.000 000.0 000.0 000.0 DA        
2553-54631-0292 191748.26+615528.96 036 18.350 0.019 17.357 0.011 17.086 0.008 16.973 0.010 16.961 0.015 0.057 015.7 092.9 020.7 sdA/F     
2821-54393-0260 191757.72+365158.82 009 21.717 0.141 20.590 0.026 20.557 0.033 20.572 0.057 20.554 0.211 0.101 016.1 068.9 011.0 sdA/F     
2553-54631-0287 191822.43+614502.14 045 17.682 0.027 16.345 0.015 16.403 0.013 16.337 0.010 16.389 0.017 0.063 012.4 092.8 020.6 sdA/F     
2821-54393-0322 191825.02+383922.86 007 21.465 0.108 20.826 0.030 20.588 0.056 20.565 0.084 20.680 0.233 0.130 041.0 070.6 011.7 DA        
1857-53182-0213 191835.53+772919.36 016 18.687 0.022 18.209 0.014 18.429 0.013 18.662 0.015 18.965 0.046 0.062 034.2 109.2 025.0 DA        
1858-53271-0507 191911.94+791141.50 005 19.972 0.053 19.716 0.026 19.844 0.027 20.093 0.040 20.824 0.310 0.062 013.2 111.1 025.3 DA        
2563-54653-0323 191945.54+633123.63 016 19.011 0.018 19.138 0.016 19.138 0.016 19.445 0.026 19.765 0.086 0.056 007.5 094.6 021.1 DA        
1858-53271-0446 191954.17+782100.32 020 18.475 0.026 18.251 0.015 18.545 0.017 18.814 0.019 19.046 0.072 0.047 034.3 110.1 025.1 DA        
2821-54393-0417 192004.46+385319.06 010 21.050 0.098 20.348 0.021 20.037 0.020 19.957 0.029 19.890 0.102 0.141 057.4 070.9 011.5 DA        
2821-54393-0218 192006.77+365228.97 042 18.964 0.028 18.669 0.011 18.973 0.011 19.182 0.017 19.395 0.061 0.118 028.0 069.1 010.6 DA        
2800-54326-0440 192012.41+375851.74 031 19.132 0.028 18.038 0.010 17.628 0.011 17.410 0.010 17.388 0.020 0.131 016.3 070.1 011.1 sdA/F     
2800-54326-0438 192012.59+375957.43 066 16.504 0.017 15.181 0.008 15.117 0.010 15.142 0.008 15.194 0.014 0.129 010.8 070.1 011.1 sdA/F     
2800-54326-0220 192018.03+363354.44 032 18.862 0.022 17.619 0.011 17.527 0.019 17.565 0.016 17.562 0.023 0.105 017.6 068.8 010.5 sdA/F     
2800-54326-0207 192021.65+363537.14 058 16.292 0.013 15.809 0.009 16.063 0.016 16.293 0.009 16.435 0.017 0.106 012.4 068.8 010.5 sdA       
2821-54393-0189 192049.82+373637.48 013 20.881 0.023 20.483 0.040 20.483 0.040 20.582 0.064 21.988 0.561 0.139 000.0 069.8 010.8 DA        
2800-54326-0140 192053.73+364546.17 054 17.179 0.017 16.159 0.008 15.844 0.003 15.648 0.008 15.607 0.011 0.116 018.9 069.0 010.5 sdA/F     
2821-54393-0181 192056.80+372118.10 046 18.150 0.017 18.561 0.010 18.909 0.018 19.340 0.024 19.785 0.104 0.134 015.4 069.6 010.7 DA        
2800-54326-0121 192101.35+364540.07 035 18.667 0.024 17.447 0.009 17.603 0.007 17.677 0.012 17.779 0.020 0.116 015.3 069.0 010.4 sdA       
2821-54393-0089 192105.04+365239.50 031 20.422 0.057 19.072 0.011 19.064 0.053 19.029 0.015 19.110 0.058 0.120 010.5 069.2 010.5 sdA       
2800-54326-0481 192119.12+381228.94 037 18.021 0.022 17.600 0.009 17.633 0.006 17.711 0.009 17.860 0.023 0.155 028.7 070.4 011.0 DA        
2821-54393-0450 192139.53+390413.34 018 20.009 0.057 19.930 0.023 20.296 0.045 20.665 0.085 21.096 0.344 0.139 022.0 071.2 011.3 DA        
2563-54653-0222 192141.80+615756.98 022 18.683 0.025 18.245 0.016 18.477 0.014 18.743 0.023 18.942 0.042 0.049 014.5 093.1 020.3 DA        
2821-54393-0085 192152.49+364124.29 013 20.775 0.031 20.474 0.044 20.474 0.044 20.822 0.141 20.329 0.181 0.118 000.0 069.1 010.3 DA        
2553-54631-0431 192153.44+624102.58 069 15.539 0.016 14.346 0.008 14.322 0.008 14.366 0.009 14.428 0.012 0.052 017.4 093.9 020.6 sdA       
2800-54326-0101 192201.07+371018.26 068 15.688 0.016 14.383 0.007 14.395 0.005 14.447 0.009 14.531 0.015 0.133 016.7 069.5 010.4 sdA/F     
2800-54326-0486 192202.17+375922.23 040 18.558 0.025 17.406 0.007 17.492 0.012 17.584 0.014 17.642 0.022 0.138 010.6 070.3 010.8 sdA       
2821-54393-0152 192207.01+374614.19 040 19.978 0.041 18.618 0.049 18.622 0.109 18.690 0.157 18.766 0.058 0.130 011.1 070.1 010.7 sdA/F     
2563-54653-0232 192218.06+621831.80 008 20.321 0.053 19.757 0.015 19.714 0.017 19.753 0.023 19.702 0.071 0.041 053.2 093.5 020.4 DA        
1857-53182-0179 192220.13+780316.76 027 18.210 0.036 17.220 0.015 17.005 0.013 16.930 0.015 16.910 0.024 0.048 011.3 109.9 024.9 sdA/F     
2553-54631-0232 192224.98+620950.59 040 17.502 0.014 17.079 0.010 17.315 0.010 17.502 0.010 17.749 0.022 0.044 031.5 093.4 020.3 DA        
2553-54631-0403 192242.87+634618.44 064 15.556 0.021 15.236 0.013 15.536 0.011 15.708 0.014 15.913 0.022 0.069 016.8 095.0 020.8 sdA       
2821-54393-0481 192255.78+380601.72 029 20.169 0.045 19.305 0.054 18.890 0.082 18.732 0.105 18.771 0.118 0.121 065.4 070.4 010.7 sdA/F     
2821-54393-0082 192306.39+362143.20 033 20.154 0.046 18.950 0.061 18.839 0.081 18.799 0.082 18.921 0.101 0.111 012.4 068.9 009.9 sdA/F     
2563-54653-0366 192316.21+634644.17 008 19.814 0.047 19.400 0.017 19.557 0.019 19.746 0.028 20.030 0.102 0.068 019.8 095.0 020.8 DA        
2800-54326-0510 192320.58+375700.45 045 18.177 0.021 17.166 0.006 16.765 0.004 16.583 0.020 16.507 0.018 0.127 016.7 070.3 010.5 sdA/F     
2821-54393-0111 192321.03+374413.92 007 21.438 0.126 20.722 0.024 20.348 0.047 20.189 0.032 20.356 0.174 0.129 004.5 070.1 010.5 DA:       
2800-54326-0502 192324.64+380251.76 042 17.240 0.017 17.499 0.007 17.541 0.008 17.647 0.014 17.719 0.022 0.123 012.5 070.4 010.6 sdOB+MS       
2800-54326-0047 192324.90+362243.78 033 18.793 0.021 17.478 0.009 17.333 0.024 17.232 0.013 17.262 0.023 0.125 010.8 068.9 009.8 sdA/F     
1857-53182-0173 192328.88+780917.83 023 18.477 0.037 17.527 0.015 17.318 0.013 17.254 0.016 17.290 0.025 0.050 010.6 110.0 024.9 sdA/F     
2800-54326-0057 192352.12+364103.80 021 19.638 0.039 18.374 0.047 18.282 0.143 18.288 0.194 18.289 0.245 0.139 015.2 069.2 009.9 sdA       
2821-54393-0517 192357.24+374835.38 025 19.660 0.041 19.549 0.012 19.832 0.023 19.447 0.025 19.063 0.060 0.134 013.8 070.3 010.4 DA+M      
2800-54326-0573 192359.82+382838.34 067 16.353 0.016 15.018 0.011 15.101 0.012 15.169 0.024 15.241 0.012 0.098 012.3 070.9 010.7 sdA/F     
2800-54326-0077 192403.29+373939.19 057 16.967 0.016 15.962 0.012 15.587 0.017 15.447 0.012 15.382 0.013 0.137 026.2 070.1 010.3 sdA/F     
2563-54653-0246 192405.16+614804.93 012 19.445 0.060 19.681 0.155 19.681 0.155 19.915 0.094 20.282 0.141 0.044 007.3 093.1 020.0 DA        
2800-54326-0009 192408.27+365518.22 028 18.237 0.022 17.882 0.011 18.196 0.037 18.446 0.102 18.705 0.036 0.182 039.0 069.5 009.9 DA        
2563-54653-0255 192416.74+614833.13 008 19.748 0.034 19.637 0.015 20.004 0.022 19.909 0.026 19.552 0.068 0.045 010.9 093.1 020.0 DAH       
1858-53271-0194 192421.00+770349.58 008 19.443 0.030 19.196 0.021 19.430 0.021 19.761 0.063 19.766 0.261 0.079 128.1 108.8 024.6 DA        
2800-54326-0072 192433.15+373416.94 027 18.638 0.023 18.174 0.014 18.228 0.011 18.357 0.040 18.596 0.138 0.173 157.0 070.1 010.2 DA        
2821-54393-0003 192507.62+370354.35 031 19.463 0.029 18.522 0.009 18.142 0.008 18.006 0.021 17.936 0.025 0.130 013.0 069.7 009.8 sdA/F     
2821-54393-0556 192508.27+375514.49 028 20.235 0.044 19.249 0.021 18.869 0.038 18.741 0.040 18.633 0.035 0.124 014.7 070.5 010.2 sdA/F     
2821-54393-0619 192531.76+384336.50 040 19.760 0.049 18.802 0.594 18.449 1.132 18.319 1.428 18.265 0.031 0.090 013.6 071.2 010.5 sdA/F     
2563-54653-0169 192532.38+615726.01 007 20.333 0.055 19.786 0.018 19.594 0.021 19.533 0.022 19.494 0.066 0.049 084.2 093.3 019.9 DA        
2563-54653-0464 192538.78+625334.56 021 18.220 0.025 18.361 0.011 18.748 0.011 19.072 0.015 19.413 0.064 0.054 011.5 094.2 020.2 DA        
2553-54631-0444 192542.01+631741.60 044 16.956 0.021 17.068 0.017 17.534 0.013 17.867 0.014 18.160 0.027 0.069 044.3 094.6 020.4 DA        
2563-54653-0165 192553.60+620708.70 006 20.252 0.051 19.928 0.016 20.077 0.022 20.231 0.033 20.263 0.114 0.054 037.1 093.5 019.9 DAH       
2821-54393-0605 192616.14+383400.84 046 18.686 0.014 19.048 0.079 19.048 0.079 19.332 0.329 19.876 0.145 0.089 000.0 071.2 010.3 DA        
1858-53271-0552 192621.98+784911.61 007 19.978 0.058 19.528 0.021 19.685 0.022 19.847 0.036 20.108 0.134 0.064 011.9 110.7 024.9 DA        
2821-54393-0027 192630.37+373720.65 022 20.548 0.081 19.498 0.047 19.096 0.098 18.942 0.100 18.997 0.058 0.165 062.8 070.3 009.8 sdA/F     
2800-54326-0640 192655.84+374828.58 064 16.664 0.017 15.277 0.010 15.227 0.021 15.222 0.008 15.212 0.009 0.143 014.2 070.5 009.8 sdA       
2553-54631-0164 192656.62+623714.49 050 17.336 0.018 16.382 0.010 16.163 0.012 16.036 0.014 16.010 0.020 0.039 025.4 094.0 020.0 sdA/F     
2563-54653-0497 192700.24+624954.98 011 19.470 0.012 19.560 0.016 19.560 0.016 19.816 0.023 20.128 0.113 0.047 008.2 094.2 020.1 DA        
1857-53182-0511 192709.68+781407.08 023 18.838 0.034 17.780 0.017 17.561 0.015 17.470 0.018 17.497 0.027 0.059 010.7 110.1 024.7 sdA/F     
2563-54653-0146 192719.41+620918.67 015 19.708 0.040 18.788 0.021 18.431 0.013 18.335 0.020 18.320 0.032 0.057 017.1 093.6 019.8 sdA/F     
2563-54653-0498 192808.84+623438.14 022 18.717 0.029 18.749 0.051 18.749 0.051 18.969 0.194 19.211 0.127 0.046 000.0 094.0 019.8 DA        
2553-54631-0508 192821.16+630835.13 029 18.873 0.026 17.865 0.013 17.606 0.013 17.445 0.013 17.361 0.024 0.061 012.3 094.6 020.0 sdA/F     
2563-54653-0134 192944.06+614938.73 004 20.798 0.073 20.351 0.022 20.212 0.023 20.275 0.036 20.328 0.125 0.051 033.4 093.4 019.4 DC        
2553-54631-0503 192947.44+630850.92 060 16.986 0.018 15.733 0.013 15.705 0.018 15.746 0.014 15.811 0.018 0.063 014.6 094.7 019.9 sdA       
2553-54631-0506 193019.59+631449.23 024 19.180 0.029 18.245 0.010 17.933 0.011 17.841 0.012 17.793 0.019 0.066 013.9 094.8 019.8 sdA/F     
2563-54653-0512 193046.95+623544.55 008 20.361 0.062 19.757 0.020 19.431 0.019 19.297 0.019 19.327 0.062 0.046 093.5 094.2 019.6 DA        
2563-54653-0097 193050.48+614411.03 013 19.915 0.046 18.778 0.015 18.770 0.025 18.762 0.024 18.878 0.040 0.051 040.5 093.3 019.2 sdA       
2553-54631-0148 193053.02+621510.06 067 15.878 0.015 14.603 0.007 14.698 0.008 14.839 0.016 14.845 0.015 0.049 010.3 093.8 019.4 sdA       
2563-54653-0508 193100.06+625912.07 009 20.775 0.080 19.754 0.018 19.540 0.020 19.541 0.027 19.585 0.073 0.060 020.2 094.6 019.7 sdA/F     
1857-53182-0557 193144.36+781615.53 046 16.918 0.021 15.660 0.018 15.762 0.014 15.861 0.019 15.935 0.018 0.059 027.5 110.2 024.5 sdA       
2563-54653-0050 193207.80+613615.33 005 20.779 0.083 19.743 0.020 19.555 0.021 19.539 0.028 19.533 0.072 0.048 025.3 093.2 019.0 sdA:      
2563-54653-0102 193244.43+620253.40 010 19.499 0.036 19.349 0.012 19.543 0.018 19.704 0.022 19.996 0.102 0.046 026.8 093.7 019.1 DC        
1858-53271-0529 193314.84+784353.03 007 19.622 0.040 19.474 0.018 19.699 0.025 19.899 0.037 20.249 0.149 0.087 058.6 110.7 024.6 DA        
2563-54653-0598 193659.11+624921.41 021 18.454 0.021 18.351 0.012 18.689 0.011 18.962 0.015 19.241 0.048 0.053 042.4 094.7 019.0 DA        
2563-54653-0616 193702.95+632749.35 018 18.850 0.030 18.559 0.011 18.798 0.017 18.998 0.015 19.162 0.050 0.067 013.8 095.3 019.2 DA        
2563-54653-0623 193715.00+624622.77 011 20.510 0.064 19.354 0.019 19.362 0.014 19.390 0.023 19.525 0.064 0.056 012.5 094.6 018.9 sdA       
2563-54653-0618 193806.45+631521.41 002 22.273 0.289 20.722 0.026 19.917 0.020 19.627 0.022 19.479 0.063 0.070 159.0 095.1 019.0 DC        
2563-54653-0629 193835.94+623505.10 010 20.416 0.060 19.503 0.287 19.189 0.557 19.015 0.582 19.096 0.566 0.058 023.1 094.5 018.7 sdA/F     
1857-53182-0067 194059.65+773912.35 019 17.873 0.020 17.862 0.015 18.200 0.011 18.557 0.014 18.807 0.046 0.077 019.5 109.7 023.9 DA        
1661-53240-0355 194849.45+771640.85 011 19.776 0.037 19.325 0.018 19.581 0.019 19.433 0.022 18.962 0.043 0.103 025.8 109.5 023.3 DA+M      
1661-53240-0358 195020.79+771957.51 007 21.083 0.113 19.875 0.026 19.905 0.024 20.026 0.038 19.910 0.134 0.125 012.0 109.6 023.3 sdA       
1660-53230-0307 195146.72+764800.71 017 18.118 0.017 17.874 0.016 18.181 0.012 18.437 0.018 18.696 0.035 0.180 019.2 109.1 023.0 DA        
1661-53240-0400 195403.77+773435.90 010 19.116 0.017 19.536 0.021 19.536 0.021 19.782 0.025 20.313 0.129 0.142 010.2 109.9 023.2 DA        
1661-53240-0365 200109.90+781534.45 019 18.498 0.015 18.671 0.013 18.671 0.013 18.920 0.017 19.121 0.047 0.101 007.5 110.7 023.1 DA        
2303-54629-0346 200130.69-112333.19 031 18.685 0.028 17.688 0.012 17.264 0.008 17.101 0.009 17.043 0.018 0.123 013.1 030.4 -20.7 sdA/F     
2318-54628-0354 200143.91-110509.87 009 20.964 0.087 19.959 0.075 19.562 0.110 19.397 0.126 19.324 0.123 0.104 057.3 030.7 -20.6 sdA/F     
2318-54628-0356 200151.82-110307.04 007 21.770 0.161 20.317 0.026 20.227 0.021 20.172 0.028 20.012 0.096 0.105 012.1 030.8 -20.6 sdA/F     
2564-54275-0355 200209.08+601053.13 033 18.250 0.018 18.332 0.008 18.644 0.013 18.865 0.016 19.168 0.051 0.116 026.1 093.5 015.1 DC_double 
2318-54628-0311 200209.55-113916.42 014 20.044 0.013 19.631 0.043 19.631 0.043 19.774 0.022 19.994 0.084 0.130 008.8 030.2 -20.9 DA        
2318-54628-0305 200215.71-114644.31 025 19.953 0.045 18.589 0.015 18.626 0.010 18.712 0.029 18.754 0.042 0.143 012.8 030.1 -21.0 sdA       
2303-54629-0398 200321.16-110733.20 035 18.264 0.027 17.325 0.043 16.868 0.009 16.720 0.017 16.607 0.015 0.118 022.2 030.9 -20.9 sdA/F     
1661-53240-0368 200323.91+782254.31 013 19.295 0.037 18.957 0.015 19.133 0.020 19.332 0.029 19.799 0.122 0.115 028.5 110.9 023.0 DA        
2303-54629-0300 200340.65-121109.44 025 18.953 0.027 17.968 0.012 17.522 0.006 17.340 0.016 17.268 0.018 0.141 015.9 029.9 -21.5 sdA/F     
2318-54628-0236 200358.60-113129.02 026 18.539 0.023 18.616 0.017 18.900 0.031 19.216 0.025 19.505 0.068 0.129 013.8 030.5 -21.3 sdB       
2318-54628-0381 200401.38-111332.86 003 22.149 0.300 21.054 0.039 20.357 0.032 20.098 0.036 19.866 0.105 0.119 025.5 030.8 -21.1 DZ:       
2303-54629-0367 200402.94-101944.47 037 18.447 0.024 17.221 0.009 17.145 0.009 17.133 0.013 17.234 0.018 0.107 015.8 031.7 -20.8 sdA       
2318-54628-0261 200403.83-115732.32 019 19.935 0.044 18.978 0.012 18.625 0.010 18.328 0.019 18.275 0.025 0.122 010.6 030.1 -21.5 sdA/F     
2303-54629-0267 200407.07-113924.69 046 17.431 0.018 16.258 0.009 16.296 0.009 16.360 0.011 16.432 0.014 0.141 010.9 030.4 -21.3 sdA       
2303-54629-0240 200434.56-114635.51 022 19.051 0.033 18.031 0.007 17.518 0.007 17.461 0.008 17.320 0.022 0.133 016.0 030.4 -21.5 sdA/F     
2303-54629-0378 200503.22-104105.25 050 17.638 0.021 16.333 0.009 16.272 0.016 16.281 0.011 16.386 0.028 0.126 011.1 031.5 -21.1 sdA       
2303-54629-0377 200513.48-104503.21 042 17.982 0.034 16.967 0.010 16.624 0.007 16.434 0.008 16.330 0.015 0.120 017.0 031.4 -21.2 sdA       
2564-54275-0338 200516.43+604748.76 066 18.013 0.020 16.976 0.010 16.624 0.009 16.463 0.009 16.417 0.014 0.120 017.2 094.3 015.1 sdA/F     
2303-54629-0241 200532.88-122044.13 056 16.479 0.021 15.484 0.014 15.585 0.024 15.711 0.004 15.774 0.013 0.121 010.9 029.9 -21.9 sdA       
2303-54629-0186 200547.04-115451.83 047 17.021 0.025 16.015 0.011 15.576 0.010 15.452 0.015 15.381 0.016 0.113 011.7 030.4 -21.8 sdA/F     
2318-54628-0419 200606.68-102600.66 005 20.835 0.095 20.553 0.029 20.675 0.037 20.879 0.068 21.426 0.365 0.126 014.6 031.8 -21.3 DA        
2318-54628-0180 200631.57-115133.75 010 20.740 0.106 19.772 0.018 19.384 0.018 19.339 0.020 19.296 0.062 0.109 011.3 030.5 -22.0 sdA/F     
2318-54628-0174 200637.45-114826.38 007 21.081 0.095 20.313 0.021 19.821 0.027 19.713 0.068 19.673 0.069 0.104 012.0 030.6 -22.0 sdA/F     
2303-54629-0210 200646.50-124410.90 040 16.520 0.012 17.187 0.026 17.187 0.026 17.391 0.012 17.711 0.021 0.117 010.7 029.7 -22.4 DA        
2303-54629-0498 200647.97-112527.95 044 16.775 0.008 17.096 0.008 17.096 0.008 17.395 0.026 17.639 0.022 0.097 011.2 031.0 -21.8 DA        
2303-54629-0457 200709.88-101055.56 059 16.409 0.030 15.214 0.014 15.228 0.006 15.367 0.006 15.379 0.014 0.102 010.5 032.2 -21.4 sdA       
2318-54628-0208 200711.69-121040.20 015 20.388 0.059 19.273 0.016 18.880 0.017 18.770 0.019 18.713 0.035 0.143 016.0 030.3 -22.2 sdA/F     
2318-54628-0126 200727.69-122338.33 011 19.824 0.018 19.841 0.024 19.841 0.024 20.210 0.048 20.651 0.216 0.130 007.0 030.1 -22.4 DA        
2318-54628-0533 200728.06-103930.33 011 20.628 0.072 19.855 0.020 19.363 0.017 19.219 0.022 19.068 0.056 0.110 011.2 031.8 -21.7 sdA/F     
3138-54740-0343 200730.86-112921.53 073 18.068 0.024 16.834 0.009 16.696 0.007 16.766 0.005 16.769 0.017 0.102 015.3 031.0 -22.0 sdA       
2303-54629-0140 200738.46-121821.61 050 16.988 0.020 16.020 0.011 15.535 0.009 15.324 0.006 15.280 0.013 0.124 019.5 030.2 -22.4 sdA/F     
2564-54275-0373 200746.67+605714.81 021 19.432 0.034 18.956 0.019 19.095 0.016 19.190 0.027 19.386 0.062 0.123 015.6 094.6 014.9 DA        
2318-54628-0540 200748.71-103740.94 029 19.610 0.043 18.469 0.013 18.099 0.011 17.926 0.016 17.797 0.025 0.114 010.9 031.8 -21.7 sdA/F     
2318-54628-0120 200811.77-114135.98 006 21.225 0.139 20.494 0.027 20.037 0.024 19.809 0.029 19.645 0.091 0.115 011.8 030.9 -22.3 sdA/F     
2303-54629-0505 200815.48-110103.99 043 16.638 0.018 16.899 0.011 17.154 0.010 17.407 0.018 17.674 0.020 0.119 015.3 031.5 -22.0 He-sdO    
2303-54629-0150 200816.25-120502.28 044 17.696 0.024 16.584 0.012 16.182 0.011 16.012 0.012 15.957 0.020 0.138 029.9 030.5 -22.4 sdA/F     
3138-54740-0334 200827.49-111805.98 012 21.102 0.120 19.977 0.021 19.774 0.019 19.632 0.028 19.692 0.100 0.115 017.4 031.3 -22.2 sdA/F     
3138-54740-0285 200830.98-125526.16 036 19.824 0.040 18.558 0.036 18.467 0.055 18.474 0.054 18.441 0.030 0.108 025.5 029.7 -22.8 sdA       
2564-54275-0408 200909.15+605602.14 032 18.994 0.029 18.506 0.011 18.399 0.015 18.377 0.018 18.374 0.029 0.152 023.2 094.7 014.8 DA        
2303-54629-0111 200909.78-114427.36 046 16.177 0.027 16.462 0.010 16.760 0.008 17.046 0.017 17.321 0.028 0.116 023.8 030.9 -22.5 DA        
3138-54740-0331 200911.91-111221.63 075 18.551 0.029 17.172 0.014 17.154 0.006 17.189 0.007 17.172 0.027 0.123 044.9 031.4 -22.3 sdA       
2318-54628-0614 200939.19-102848.39 028 19.296 0.040 18.456 0.015 18.088 0.012 17.932 0.018 17.826 0.027 0.106 017.0 032.2 -22.1 sdA/F     
1660-53230-0434 200940.56+772346.00 020 17.465 0.014 17.889 0.012 17.889 0.012 18.155 0.014 18.453 0.055 0.180 006.6 110.1 022.3 DA        
2318-54628-0560 200940.63-111033.43 008 21.016 0.083 19.956 0.017 19.312 0.018 18.999 0.023 18.826 0.035 0.109 026.9 031.5 -22.4 sdA/F     
3138-54740-0256 200948.67-124503.73 033 19.709 0.046 18.703 0.015 18.328 0.011 18.185 0.014 18.116 0.028 0.094 011.9 030.0 -23.1 sdA/F     
3138-54740-0233 200952.33-122735.25 034 19.823 0.049 18.719 0.012 18.547 0.017 18.520 0.024 18.523 0.057 0.093 018.8 030.3 -23.0 sdA/F     
2318-54628-0054 201001.60-124126.11 021 18.767 0.027 18.749 0.013 18.938 0.013 19.118 0.020 19.248 0.060 0.092 014.7 030.1 -23.1 DBAH:     
3138-54740-0327 201012.06-104614.03 041 19.174 0.031 17.946 0.011 17.911 0.007 17.988 0.032 17.990 0.025 0.087 010.5 032.0 -22.3 sdA       
3138-54740-0198 201024.22-121303.77 053 18.495 0.028 17.197 0.010 17.069 0.012 17.109 0.014 17.099 0.019 0.099 015.7 030.6 -23.0 sdA/F     
2318-54628-0072 201034.27-112537.92 026 18.316 0.009 18.716 0.014 18.716 0.014 18.974 0.035 19.271 0.070 0.121 008.2 031.4 -22.7 DA        
2303-54629-0014 201034.29-121943.74 040 17.634 0.017 16.708 0.020 16.302 0.029 16.166 0.023 16.096 0.017 0.094 039.8 030.5 -23.1 sdA/F     
2318-54628-0609 201054.61-102810.52 018 19.897 0.066 18.889 0.014 18.803 0.013 18.766 0.032 18.683 0.062 0.091 019.2 032.4 -22.4 sdA/F     
1660-53230-0475 201120.28+771026.91 036 16.905 0.021 16.578 0.013 16.799 0.012 17.061 0.014 17.313 0.027 0.165 097.0 109.9 022.2 DA        
2303-54629-0015 201124.57-121250.37 028 16.492 0.022 16.693 0.008 17.055 0.009 17.340 0.010 17.585 0.020 0.106 014.2 030.7 -23.2 sdOB       
2318-54628-0605 201126.08-103201.48 011 21.074 0.153 19.810 0.022 19.739 0.023 19.627 0.032 20.014 0.146 0.084 013.1 032.4 -22.5 sdA/F     
2318-54628-0008 201127.98-122818.34 006 20.295 0.072 19.710 0.016 19.490 0.017 19.444 0.026 19.457 0.072 0.098 055.7 030.4 -23.3 DA        
2318-54628-0076 201143.42-112919.10 013 20.096 0.063 19.289 0.013 18.808 0.011 18.706 0.018 18.545 0.042 0.101 014.7 031.4 -23.0 sdA/F     
2318-54628-0607 201154.22-104124.15 016 19.561 0.046 19.245 0.088 19.481 0.156 19.739 0.297 19.869 0.153 0.079 024.5 032.2 -22.7 DA        
2303-54629-0636 201154.57-111113.35 039 18.091 0.027 17.113 0.009 16.694 0.013 16.504 0.009 16.408 0.014 0.107 042.3 031.8 -22.9 sdA/F     
2303-54629-0035 201204.85-113304.50 050 16.276 0.021 15.978 0.008 16.223 0.006 16.463 0.015 16.604 0.018 0.093 021.0 031.4 -23.1 sdA       
3138-54740-0453 201213.33-103904.53 016 20.460 0.083 19.435 0.015 19.043 0.014 18.925 0.018 18.858 0.053 0.079 011.3 032.3 -22.7 sdA/F     
3138-54740-0162 201216.61-122959.07 095 17.430 0.022 16.458 0.009 16.589 0.013 16.750 0.007 16.834 0.015 0.098 022.4 030.5 -23.5 sdA       
2318-54628-0624 201219.99-105422.44 024 18.644 0.030 18.705 0.011 18.980 0.015 19.285 0.021 19.466 0.062 0.090 019.2 032.1 -22.9 DA        
2303-54629-0637 201227.03-112941.80 046 17.537 0.023 16.596 0.008 16.258 0.015 16.086 0.006 16.036 0.015 0.090 018.1 031.5 -23.1 sdA/F     
2303-54629-0626 201240.58-110042.02 053 15.610 0.020 15.932 0.012 16.331 0.008 16.653 0.012 16.919 0.017 0.082 024.7 032.0 -23.0 sdO       
2318-54628-0633 201302.58-105826.12 028 18.644 0.028 18.391 0.013 18.617 0.015 18.956 0.031 19.178 0.073 0.074 013.5 032.1 -23.0 sdA       
2318-54628-0022 201313.81-112718.64 005 20.333 0.052 20.200 0.020 20.370 0.027 20.471 0.036 20.561 0.137 0.093 012.9 031.6 -23.3 DBA:      
1661-53240-0257 201322.15+762643.26 012 19.166 0.017 19.560 0.026 19.560 0.026 19.802 0.032 20.363 0.179 0.188 006.5 109.3 021.7 DA        
3138-54740-0152 201333.90-122622.43 074 18.439 0.024 17.266 0.011 17.085 0.008 17.084 0.007 17.116 0.017 0.110 011.7 030.7 -23.8 sdA       
1661-53240-0473 201335.51+772925.18 006 20.539 0.064 20.076 0.023 20.145 0.025 20.293 0.035 20.346 0.144 0.198 059.6 110.3 022.2 sdA       
1661-53240-0467 201543.95+773534.30 007 21.324 0.117 19.850 0.021 19.542 0.018 19.413 0.020 19.351 0.064 0.235 019.2 110.4 022.1 sdA/F     
2564-54275-0560 201600.08+601054.36 036 19.394 0.033 18.372 0.012 17.838 0.025 17.586 0.039 17.434 0.021 0.149 038.1 094.4 013.7 sdA/F     
3138-54740-0610 201617.39-112801.87 081 17.912 0.022 16.721 0.012 16.536 0.007 16.438 0.009 16.366 0.025 0.084 014.8 032.0 -24.0 sdA/F     
3137-54730-0263 201634.69-132056.24 061 18.580 0.025 17.329 0.010 17.184 0.014 17.442 0.021 17.429 0.021 0.089 011.1 030.1 -24.8 sdA       
3138-54740-0618 201641.79-112123.67 075 18.506 0.025 17.284 0.012 17.088 0.007 17.008 0.009 17.004 0.027 0.098 011.2 032.1 -24.0 sdA       
3137-54730-0391 201715.28-124454.29 016 20.775 0.103 19.461 0.042 19.402 0.138 19.490 0.241 19.407 0.124 0.089 017.0 030.8 -24.7 sdA       
1661-53240-0530 201745.47+780721.69 004 21.382 0.178 20.636 0.037 20.176 0.033 20.032 0.044 19.932 0.156 0.155 004.5 111.0 022.3 DA: 
1661-53240-0535 201822.35+775935.42 007 21.140 0.085 19.909 0.020 19.586 0.023 19.449 0.029 19.534 0.075 0.162 018.5 110.9 022.2 sdA/F     
2564-54275-0077 201840.62+600315.20 054 18.275 0.025 17.166 0.009 16.614 0.008 16.338 0.009 16.186 0.012 0.203 021.1 094.5 013.3 sdA/F     
3137-54730-0401 201913.58-114049.93 034 19.379 0.035 18.279 0.009 18.129 0.012 18.126 0.015 18.144 0.028 0.065 017.0 032.1 -24.7 sdA/F     
3137-54730-0205 201947.36-140126.95 073 17.594 0.016 16.624 0.018 16.209 0.011 16.018 0.013 15.926 0.018 0.061 020.5 029.8 -25.8 sdA/F     
3137-54730-0411 202011.91-121029.68 090 17.032 0.020 15.828 0.012 15.901 0.013 16.051 0.013 16.088 0.017 0.067 082.2 031.7 -25.1 sdA/F     
3137-54730-0161 202036.05-130854.52 065 18.226 0.025 17.142 0.008 17.005 0.009 17.002 0.007 16.996 0.018 0.061 011.2 030.8 -25.6 sdA/F     
2248-53558-0275 202107.51+131733.29 042 17.279 0.017 15.978 0.049 15.980 0.007 15.778 0.025 16.086 0.014 0.116 019.1 055.5 -13.0 sdA       
2564-54275-0596 202109.02+601605.34 042 19.058 0.027 17.923 0.008 17.343 0.007 17.077 0.009 16.918 0.013 0.219 006.1 094.8 013.2 sdA 
3137-54730-0141 202123.20-131506.68 062 18.395 0.023 17.287 0.011 17.377 0.009 17.452 0.020 17.654 0.026 0.053 011.3 030.8 -25.8 sdA       
3137-54730-0092 202150.71-135646.26 045 18.718 0.027 17.785 0.007 17.456 0.007 17.287 0.018 17.214 0.016 0.053 025.1 030.1 -26.2 sdA/F     
2554-54263-0640 202159.99+602120.67 024 18.660 0.031 17.400 0.010 16.759 0.012 16.433 0.010 16.231 0.015 0.222 020.2 095.0 013.1 sdA/F     
1660-53230-0580 202201.81+781118.92 020 18.368 0.028 17.955 0.018 18.009 0.014 18.156 0.014 18.324 0.029 0.204 130.0 111.2 022.1 DA        
2564-54275-0624 202206.37+602829.33 070 17.905 0.021 16.754 0.011 16.230 0.008 15.992 0.008 15.861 0.013 0.208 014.6 095.1 013.2 sdA/F     
3137-54730-0514 202215.18-124105.85 063 18.178 0.031 17.080 0.011 16.848 0.010 16.772 0.010 16.783 0.020 0.057 073.4 031.4 -25.8 sdA/F     
2248-53558-0323 202222.31+142003.39 016 19.434 0.031 18.309 0.042 17.941 0.077 17.836 0.110 17.673 0.106 0.158 013.0 056.6 -12.7 sdA/F     
2257-53612-0270 202222.44+132726.79 004 21.489 0.106 20.626 0.022 20.320 0.027 20.190 0.036 20.171 0.108 0.107 022.6 055.8 -13.2 sdA/F     
3137-54730-0502 202237.72-130411.09 017 20.647 0.069 19.453 0.012 19.461 0.014 19.606 0.025 19.740 0.079 0.056 026.2 031.1 -26.0 sdA       
2257-53612-0278 202241.13+133009.13 007 21.324 0.090 20.343 0.018 19.778 0.022 19.873 0.031 19.992 0.098 0.106 020.8 055.9 -13.2 sdA/F     
2248-53558-0421 202253.35+141153.05 027 16.891 0.008 17.781 0.005 17.781 0.005 18.110 0.010 18.326 0.029 0.157 009.6 056.5 -12.9 DA        
2248-53558-0187 202309.36+130354.84 018 18.844 0.021 17.920 0.005 17.613 0.011 17.544 0.005 17.540 0.028 0.086 020.1 055.6 -13.6 sdA/F     
3137-54730-0558 202314.88-123018.09 053 18.875 0.034 17.820 0.013 17.632 0.016 17.643 0.033 17.648 0.029 0.052 015.7 031.7 -25.9 sdA/F     
3137-54730-0005 202322.75-141958.52 017 20.258 0.073 19.176 0.016 19.230 0.016 19.401 0.025 19.528 0.079 0.060 012.2 029.9 -26.7 sdA       
3137-54730-0566 202323.56-120247.07 034 19.693 0.054 18.514 0.014 18.527 0.038 18.531 0.038 18.560 0.055 0.053 017.9 032.2 -25.8 sdA       
2257-53612-0369 202341.02+143122.12 011 20.321 0.057 20.052 0.027 20.052 0.027 20.464 0.052 22.264 0.761 0.135 000.0 056.9 -12.9 DA        
2257-53612-0239 202341.15+132709.45 030 19.311 0.025 18.434 0.028 18.135 0.028 17.998 0.023 17.938 0.033 0.083 019.2 056.0 -13.5 sdA/F     
2257-53612-0217 202356.14+122632.29 009 21.296 0.101 20.004 0.017 20.060 0.024 20.016 0.039 20.487 0.245 0.117 013.3 055.1 -14.1 sdA       
2257-53612-0232 202404.13+131547.34 020 18.711 0.059 19.375 0.013 19.375 0.013 19.728 0.020 20.074 0.093 0.073 000.0 055.9 -13.7 DA        
2257-53612-0189 202406.46+132202.35 007 21.129 0.082 20.235 0.031 19.933 0.033 19.803 0.028 19.978 0.123 0.074 013.8 056.0 -13.6 sdA/F     
2248-53558-0125 202448.84+124849.11 018 18.994 0.026 18.006 0.012 17.723 0.005 17.510 0.007 17.587 0.020 0.111 014.1 055.6 -14.0 sdA/F     
2257-53612-0493 202451.56+135638.61 028 19.913 0.039 18.665 0.019 18.627 0.033 18.758 0.028 18.869 0.053 0.160 089.3 056.6 -13.4 sdA       
1661-53240-0050 202455.31+755645.68 006 20.124 0.064 19.854 0.020 19.973 0.028 20.089 0.039 20.280 0.151 0.226 013.5 109.1 020.9 DA        
2190-54386-0309 202459.00+755506.38 010 19.338 0.016 19.514 0.021 19.514 0.021 19.712 0.029 19.905 0.109 0.226 010.5 109.1 020.9 DA        
3137-54730-0606 202513.40-120818.27 093 16.738 0.024 15.735 0.009 15.925 0.016 16.057 0.020 16.140 0.016 0.038 014.8 032.3 -26.2 sdA       
2248-53558-0485 202522.11+134651.11 022 18.594 0.026 17.518 0.017 17.282 0.028 17.194 0.021 17.066 0.058 0.095 012.5 056.5 -13.6 sdA/F     
1661-53240-0501 202527.25+774015.41 008 21.015 0.089 19.769 0.020 19.368 0.020 19.213 0.032 19.316 0.075 0.206 011.9 110.8 021.7 sdA/F     
2257-53612-0494 202529.33+135109.11 013 20.637 0.061 19.696 0.025 19.298 0.017 19.201 0.020 19.303 0.058 0.105 017.2 056.6 -13.6 sdA/F     
2257-53612-0481 202541.69+140535.84 032 18.640 0.030 18.310 0.030 18.500 0.030 18.730 0.040 19.030 0.060 0.000 000.0 000.0 000.0 DA        
2248-53558-0502 202546.56+134737.82 019 18.702 0.021 17.763 0.018 17.395 0.011 17.273 0.010 17.226 0.015 0.095 017.9 056.6 -13.7 sdA/F     
2248-53558-0172 202550.42+133040.73 026 16.958 0.016 17.196 0.005 17.674 0.005 17.738 0.019 18.308 0.031 0.070 012.8 056.3 -13.9 sdOB       
2257-53612-0441 202558.22+145402.30 010 20.260 0.210 20.270 0.870 20.610 2.060 21.020 2.830 21.840 0.620 0.000 000.0 000.0 000.0 DA        
2257-53612-0083 202600.96+125044.84 017 18.713 0.025 18.980 0.046 19.305 0.091 19.587 0.248 20.200 0.115 0.087 013.5 055.8 -14.3 sdOB       
2248-53558-0442 202604.76+144301.97 016 19.106 0.029 18.056 0.005 17.877 0.005 17.786 0.027 17.742 0.023 0.087 013.9 057.4 -13.3 sdA/F     
3137-54730-0624 202630.46-125704.56 068 18.245 0.019 16.984 0.011 17.054 0.014 17.097 0.013 17.149 0.018 0.044 013.9 031.6 -26.9 sdA       
2248-53558-0155 202630.74+132838.05 017 19.245 0.025 18.047 0.022 17.901 0.029 18.025 0.053 18.053 0.072 0.080 012.1 056.4 -14.0 sdA       
1660-53230-0150 202718.52+763446.63 015 18.185 0.017 18.171 0.017 18.322 0.029 18.508 0.070 18.782 0.080 0.241 024.8 109.8 021.1 DB        
2248-53558-0042 202721.77+123942.71 050 15.986 0.015 14.876 0.006 14.973 0.014 14.772 0.034 15.111 0.026 0.099 062.5 055.8 -14.7 sdA/F     
2190-54386-0279 202743.22+755520.93 010 19.031 0.013 18.883 0.017 18.883 0.017 19.136 0.025 19.565 0.090 0.231 000.0 109.2 020.7 DA        
1660-53230-0568 202750.11+775920.81 047 16.895 0.023 15.286 0.015 14.783 0.014 14.574 0.014 14.472 0.021 0.282 020.8 111.1 021.7 sdA/F     
2257-53612-0058 202818.80+123838.48 011 20.443 0.046 19.623 0.021 19.271 0.022 19.122 0.078 19.184 0.076 0.082 023.0 055.9 -14.9 sdA/F     
2257-53612-0544 202830.18+134058.13 021 20.242 0.043 19.028 0.032 18.988 0.015 18.958 0.035 19.167 0.115 0.093 013.1 056.8 -14.3 sdA       
2179-53555-0326 202838.97+771525.16 023 17.960 0.027 17.722 0.011 17.958 0.013 18.276 0.020 18.499 0.040 0.235 031.0 110.5 021.3 DA        
2257-53612-0077 202903.29+132623.07 025 18.952 0.024 18.560 0.042 18.811 0.037 18.961 0.055 19.476 0.112 0.084 020.1 056.7 -14.6 DA        
2257-53612-0063 202908.50+130722.05 009 20.757 0.062 19.719 0.034 19.522 0.014 19.323 0.032 19.338 0.046 0.080 016.9 056.4 -14.8 sdA/F     
2190-54386-0295 202913.63+752142.78 016 19.393 0.031 19.023 0.016 18.917 0.015 18.976 0.019 19.056 0.060 0.248 088.9 108.7 020.4 DA        
2257-53612-0582 202915.44+141852.48 031 19.567 0.040 18.369 0.010 18.195 0.015 18.237 0.024 18.185 0.037 0.065 015.7 057.5 -14.1 sdA/F     
2257-53612-0592 202932.18+135956.86 006 21.226 0.085 20.487 0.019 20.152 0.060 20.194 0.033 20.064 0.125 0.086 011.6 057.3 -14.4 sdA/F     
2257-53612-0012 202959.52+130058.78 010 19.985 0.038 19.675 0.014 19.774 0.017 19.760 0.024 19.966 0.123 0.083 060.2 056.5 -15.0 DC        
2179-53555-0338 203005.26+765521.61 031 17.479 0.026 17.162 0.013 17.375 0.015 17.592 0.016 17.869 0.031 0.215 039.2 110.2 021.1 DA        
2257-53612-0039 203121.02+131716.19 020 19.009 0.069 19.217 0.171 19.217 0.171 19.447 0.201 19.838 0.183 0.087 000.0 056.9 -15.1 DA        
2249-53566-0303 203135.73+141926.88 041 17.493 0.016 16.304 0.019 16.115 0.022 16.364 0.037 16.398 0.014 0.066 013.9 057.8 -14.6 sdA       
2258-54328-0318 203145.22+142226.64 042 19.494 0.030 18.240 0.007 18.241 0.021 18.298 0.047 18.368 0.032 0.070 016.9 057.9 -14.6 sdA/F     
2258-54328-0319 203206.04+143825.99 025 19.663 0.032 19.224 0.015 19.613 0.086 20.116 0.229 20.131 0.398 0.082 022.9 058.2 -14.5 DAZ       
2249-53566-0344 203217.08+150656.53 049 16.624 0.016 15.351 0.016 15.386 0.081 15.461 0.009 15.560 0.012 0.081 014.1 058.6 -14.3 sdA/F     
2249-53566-0340 203311.40+152922.12 042 17.682 0.018 16.377 0.014 16.386 0.006 16.355 0.008 16.376 0.013 0.089 011.9 059.0 -14.3 sdA       
2249-53566-0389 203317.48+151455.90 034 18.046 0.018 17.129 0.027 16.849 0.057 16.667 0.026 16.546 0.012 0.086 021.6 058.8 -14.4 sdA/F     
2190-54386-0369 203319.43+770012.26 023 18.912 0.028 18.506 0.017 18.723 0.013 18.915 0.016 19.167 0.060 0.204 043.6 110.4 021.0 DA        
2258-54328-0386 203320.63+151208.63 013 20.278 0.045 20.065 0.030 20.063 0.060 19.995 0.042 19.954 0.113 0.088 048.1 058.8 -14.5 DC        
2249-53566-0262 203321.53+140931.41 034 18.022 0.016 17.039 0.040 16.787 0.004 16.624 0.006 16.662 0.015 0.065 015.0 057.9 -15.1 sdA/F     
2258-54328-0280 203328.52+142606.93 041 19.295 0.028 18.381 0.009 18.077 0.017 18.017 0.010 17.929 0.022 0.072 011.2 058.2 -14.9 sdA/F     
2258-54328-0271 203329.91+142831.26 045 19.399 0.029 18.168 0.009 18.118 0.018 18.271 0.017 18.284 0.031 0.072 013.9 058.2 -14.9 sdA       
2258-54328-0292 203337.35+135720.93 007 21.616 0.111 20.623 0.023 20.521 0.024 20.443 0.031 20.105 0.090 0.063 015.2 057.8 -15.2 sdA/F     
2190-54386-0231 203358.48+755726.08 010 19.865 0.042 19.726 0.018 19.890 0.029 20.097 0.035 20.364 0.159 0.225 017.5 109.4 020.4 DA        
2258-54328-0248 203402.97+133817.34 013 20.130 0.017 20.262 0.034 20.262 0.034 20.587 0.049 21.021 0.178 0.059 006.0 057.6 -15.5 DA        
2258-54328-0226 203405.10+142710.29 033 19.523 0.029 18.625 0.014 18.113 0.028 18.133 0.006 18.097 0.027 0.075 011.3 058.3 -15.0 sdA/F     
2249-53566-0230 203426.11+141715.01 026 17.175 0.023 17.557 0.038 17.785 0.005 18.423 0.010 18.501 0.036 0.072 010.8 058.2 -15.2 He-sdOB    
2249-53566-0229 203447.97+141241.30 052 15.730 0.014 14.696 0.012 14.541 0.016 14.518 0.010 14.497 0.008 0.066 028.1 058.2 -15.3 sdA/F     
2249-53566-0225 203449.35+142555.20 044 17.162 0.015 16.191 0.038 15.921 0.002 15.933 0.014 15.899 0.012 0.083 011.7 058.4 -15.2 sdA/F     
2258-54328-0241 203451.07+134534.27 013 19.195 0.027 18.686 0.014 18.498 0.008 18.515 0.014 18.572 0.028 0.056 071.6 057.8 -15.6 DA        
2249-53566-0366 203503.69+154341.50 050 16.429 0.018 15.200 0.016 15.316 0.006 15.336 0.013 15.467 0.011 0.079 014.0 059.5 -14.5 sdA       
2258-54328-0183 203515.76+144550.51 021 19.840 0.040 19.420 0.020 19.610 0.020 19.750 0.050 20.140 0.130 0.000 000.0 000.0 000.0 DA        
0634-52164-0294 203517.50-064539.92 010 18.691 0.022 18.846 0.015 19.188 0.016 19.473 0.021 19.572 0.082 0.036 012.0 038.9 -26.1 DB        
2258-54328-0401 203532.69+154136.46 013 20.100 0.040 20.069 0.015 20.232 0.020 20.421 0.088 20.492 0.139 0.075 046.7 059.5 -14.6 DC        
2249-53566-0212 203533.17+140002.91 021 18.955 0.023 17.983 0.039 17.765 0.008 17.652 0.009 17.600 0.020 0.064 014.3 058.1 -15.6 sdA/F     
2258-54328-0479 203540.93+144856.53 046 19.347 0.036 18.220 0.038 17.950 0.029 17.803 0.011 17.861 0.031 0.082 020.4 058.8 -15.2 sdA/F     
2258-54328-0201 203544.10+135249.15 010 20.125 0.021 20.627 0.029 20.627 0.029 21.016 0.055 21.269 0.239 0.063 000.0 058.0 -15.7 DA        
2258-54328-0170 203606.58+143108.26 014 20.102 0.026 20.388 0.040 20.388 0.040 20.679 0.075 21.519 0.520 0.089 000.0 058.6 -15.4 DA        
0634-52149-0350 203607.57-052149.29 040 17.566 0.019 16.648 0.008 16.370 0.009 16.254 0.013 16.200 0.013 0.047 026.7 040.4 -25.7 sdA/F     
2249-53566-0201 203612.58+131801.89 027 17.374 0.016 17.427 0.015 17.727 0.038 17.989 0.041 18.100 0.024 0.053 016.3 057.6 -16.1 DA        
1660-53230-0610 203624.87+774904.01 015 17.889 0.020 18.257 0.016 18.257 0.016 18.482 0.016 18.734 0.038 0.310 009.9 111.2 021.3 DA        
0634-52164-0393 203652.32-053447.75 010 19.473 0.010 18.934 0.016 18.934 0.016 18.882 0.016 18.898 0.050 0.044 010.2 040.3 -26.0 DA        
0634-52164-0399 203658.53-054728.79 014 18.205 0.010 18.914 0.011 18.914 0.011 19.293 0.018 19.587 0.075 0.044 007.5 040.1 -26.1 DA        
0981-52435-0312 203710.12-004442.48 018 18.555 0.023 18.127 0.016 18.059 0.012 18.078 0.018 18.142 0.023 0.105 093.0 045.0 -23.7 DA        
0634-52164-0421 203722.17-051303.07 010 18.647 0.011 19.361 0.014 19.361 0.014 19.665 0.022 19.903 0.097 0.049 005.3 040.7 -25.9 DA        
1021-52460-0311 203723.77+000109.26 039 18.229 0.021 17.265 0.009 16.898 0.009 16.667 0.009 16.674 0.017 0.076 022.6 045.8 -23.4 sdA/F     
0981-52435-0324 203729.93+001954.08 043 15.922 0.019 15.979 0.011 16.135 0.008 16.224 0.010 16.229 0.022 0.063 015.9 046.1 -23.2 sdA       
1661-53240-0591 203758.85+772135.31 006 20.531 0.061 20.134 0.024 20.123 0.026 20.204 0.037 20.591 0.174 0.269 049.3 110.8 021.0 DA        
2249-53566-0534 203800.55+155838.15 033 17.982 0.019 16.842 0.021 16.667 0.013 16.455 0.064 16.439 0.016 0.078 010.3 060.1 -15.0 sdA/F     
2258-54328-0527 203808.61+155041.89 042 18.904 0.011 18.572 0.007 18.572 0.007 18.744 0.030 18.974 0.041 0.079 000.0 060.0 -15.1 DA        
0634-52164-0465 203821.24-053413.26 018 18.143 0.021 18.173 0.008 18.361 0.010 18.556 0.020 18.722 0.043 0.053 031.4 040.5 -26.3 DB        
2258-54328-0518 203822.93+144827.19 044 19.606 0.031 18.284 0.071 18.339 0.025 18.482 0.032 18.534 0.037 0.068 018.8 059.2 -15.7 sdA       
1908-53239-0312 203825.60-002240.93 036 17.981 0.019 16.704 0.014 16.769 0.010 16.853 0.009 16.889 0.019 0.073 012.4 045.5 -23.8 sdA       
1908-53239-0345 203835.20+002724.19 027 18.351 0.021 17.424 0.008 17.150 0.012 17.005 0.010 16.979 0.023 0.064 017.3 046.3 -23.4 sdA/F     
1117-52885-0378 203845.42+005307.87 005 20.592 0.060 19.959 0.018 19.735 0.018 19.663 0.023 19.549 0.067 0.081 029.6 046.8 -23.2 DA+M      
2249-53566-0529 203849.32+154240.65 023 18.808 0.022 17.737 0.011 17.658 0.006 17.407 0.008 17.408 0.020 0.080 026.0 060.0 -15.3 sdA/F     
0981-52435-0418 203853.55+003731.33 013 19.190 0.010 18.486 0.014 18.486 0.014 18.464 0.014 18.460 0.035 0.076 006.4 046.5 -23.4 DA        
2258-54328-0521 203855.30+160457.40 022 19.478 0.031 19.433 0.027 19.748 0.018 20.067 0.042 20.872 0.330 0.073 013.0 060.3 -15.1 DA        
2190-54386-0458 203857.52+771054.58 018 19.359 0.037 19.064 0.016 19.193 0.018 19.465 0.029 19.698 0.098 0.252 028.7 110.7 020.8 DA        
1908-53239-0395 203908.38+001219.22 034 17.995 0.019 16.991 0.010 16.814 0.007 16.719 0.007 16.787 0.019 0.064 012.4 046.2 -23.7 sdA/F     
0981-52435-0412 203908.92+001146.50 009 19.011 0.026 19.165 0.013 19.555 0.015 19.818 0.022 20.238 0.124 0.064 019.6 046.2 -23.7 DA        
1908-53239-0335 203920.91+004232.96 037 17.654 0.021 16.654 0.006 16.328 0.010 16.193 0.008 16.145 0.017 0.081 019.8 046.7 -23.5 sdA/F     
2565-54329-0343 203923.19+565426.97 036 19.925 0.041 17.704 0.014 16.533 0.010 15.865 0.012 15.524 0.014 0.887 011.9 093.4 009.3 sdA/F     
2249-53566-0513 203925.42+150336.35 030 18.751 0.021 17.559 0.007 17.592 0.011 17.634 0.015 17.776 0.024 0.077 022.1 059.5 -15.8 sdA       
1908-53239-0387 203944.70+001909.20 051 15.956 0.014 14.849 0.015 15.034 0.010 15.193 0.009 15.341 0.016 0.065 014.5 046.4 -23.7 sdA       
1909-53261-0268 203950.02-003229.59 018 19.980 0.039 19.011 0.014 18.667 0.012 18.542 0.012 18.472 0.033 0.050 011.2 045.6 -24.2 sdA/F     
1908-53239-0329 203951.85+004006.95 026 17.461 0.015 17.435 0.009 17.788 0.009 18.073 0.010 18.347 0.030 0.079 029.8 046.7 -23.6 DA        
2258-54328-0057 203952.81+135445.20 009 21.281 0.090 20.530 0.074 20.180 0.156 20.195 0.190 20.304 0.249 0.089 042.6 058.6 -16.5 sdA       
2258-54328-0041 203954.17+134552.88 013 20.457 0.017 20.062 0.023 20.062 0.023 20.059 0.030 20.382 0.118 0.100 011.0 058.5 -16.6 DA        
1908-53239-0266 203955.65-000856.36 044 16.912 0.016 15.981 0.010 16.127 0.010 16.343 0.013 16.447 0.016 0.059 016.8 045.9 -24.0 sdA       
1117-52885-0494 203957.87+002304.59 004 21.683 0.156 20.578 0.050 20.255 0.058 20.070 0.058 19.856 0.114 0.067 026.4 046.4 -23.8 sdA:      
1117-52885-0175 204008.30-003224.14 005 20.465 0.052 20.024 0.029 19.861 0.045 19.862 0.048 20.083 0.124 0.048 011.3 045.6 -24.3 DA+M      
2258-54328-0553 204019.06+145753.97 025 19.403 0.028 19.238 0.016 19.338 0.012 19.459 0.019 19.722 0.101 0.082 054.2 059.6 -16.0 DC        
0634-52164-0517 204023.61-054115.18 014 18.939 0.024 18.495 0.010 18.538 0.010 18.664 0.015 18.909 0.050 0.051 014.5 040.6 -26.8 DA        
1117-52885-0167 204031.40-002251.75 005 20.388 0.049 19.939 0.018 19.776 0.025 19.731 0.038 19.878 0.101 0.050 043.9 045.8 -24.3 DA+M:     
1908-53239-0427 204035.28+001640.62 029 18.501 0.022 17.477 0.009 17.401 0.013 17.411 0.012 17.393 0.020 0.055 023.8 046.4 -23.9 sdA/F     
2179-53555-0246 204037.11+752101.98 018 19.300 0.030 18.012 0.012 17.409 0.014 17.155 0.013 17.015 0.018 0.336 016.8 109.1 019.8 sdA/F     
2258-54328-0022 204041.04+140929.26 006 21.147 0.082 20.396 0.027 20.076 0.018 19.844 0.023 19.664 0.065 0.088 001.2 059.0 -16.5 sdA:      
2249-53566-0606 204046.22+154817.07 043 17.482 0.021 16.345 0.011 16.350 0.016 16.326 0.057 16.325 0.015 0.073 032.2 060.4 -15.6 sdA/F     
1908-53239-0249 204053.54-011109.16 048 16.449 0.014 15.352 0.012 15.179 0.009 15.138 0.020 15.150 0.015 0.065 025.1 045.1 -24.7 sdA/F     
1917-53557-0352 204101.95-054157.00 029 19.077 0.026 18.153 0.009 17.894 0.011 17.805 0.014 17.797 0.027 0.054 011.7 040.7 -26.9 sdA/F     
1909-53261-0230 204103.80-002628.97 008 20.824 0.069 20.090 0.027 19.788 0.069 19.728 0.159 19.938 0.113 0.049 042.2 045.8 -24.4 DA        
2258-54328-0587 204106.79+151339.25 038 18.920 0.022 18.554 0.006 18.817 0.009 19.058 0.035 19.231 0.053 0.090 015.5 059.9 -16.0 DA        
1916-53269-0289 204112.98-064050.53 051 15.680 0.013 14.783 0.010 14.519 0.010 14.422 0.009 14.397 0.013 0.034 054.6 039.7 -27.4 sdA/F     
0981-52435-0555 204113.56+005224.95 031 18.383 0.020 17.265 0.012 17.407 0.009 17.568 0.011 17.640 0.023 0.071 011.4 047.1 -23.8 sdA       
1916-53269-0331 204118.48-054400.59 027 18.489 0.021 17.605 0.008 17.342 0.011 17.238 0.013 17.210 0.023 0.051 010.2 040.7 -27.0 sdA/F     
2565-54329-0329 204124.00+572342.63 007 22.635 0.336 19.933 0.017 18.881 0.011 18.326 0.015 17.960 0.022 0.745 004.6 094.0 009.4 sdA 
1917-53557-0307 204124.75-061750.08 007 21.075 0.091 20.120 0.022 19.884 0.020 19.867 0.024 19.923 0.096 0.038 011.3 040.1 -27.3 DA:       
0634-52164-0576 204140.74-045234.89 009 18.964 0.024 19.087 0.011 19.365 0.015 19.578 0.024 19.792 0.106 0.042 026.7 041.6 -26.7 DB        
1916-53269-0323 204144.10-053347.83 034 18.023 0.019 17.104 0.009 16.846 0.011 16.760 0.013 16.720 0.015 0.051 017.8 040.9 -27.0 sdA/F     
2565-54329-0312 204154.35+562531.29 030 19.873 0.049 17.972 0.013 17.228 0.017 16.845 0.016 16.594 0.021 0.689 011.8 093.2 008.7 sdA       
2190-54386-0481 204213.01+764041.13 014 19.206 0.035 19.208 0.018 19.418 0.016 19.617 0.023 19.591 0.088 0.231 035.2 110.4 020.4 DBA       
1908-53239-0456 204222.94+003907.22 027 18.557 0.021 17.661 0.007 17.328 0.009 17.197 0.013 17.139 0.020 0.069 026.8 047.0 -24.1 sdA/F     
1908-53239-0496 204239.92+001713.38 034 17.968 0.018 17.015 0.015 16.723 0.015 16.700 0.008 16.617 0.022 0.060 019.0 046.7 -24.4 sdA/F     
2565-54329-0271 204243.44+560541.61 015 20.865 0.074 18.953 0.017 17.973 0.009 17.433 0.011 17.160 0.019 0.710 018.5 093.0 008.4 sdA/F     
1909-53261-0479 204247.51+001913.97 016 19.035 0.024 19.294 0.017 19.726 0.021 20.140 0.029 20.311 0.147 0.061 012.4 046.8 -24.4 sdB       
1917-53289-0272 204254.88-060349.52 004 20.447 0.056 19.893 0.017 19.632 0.016 19.530 0.019 19.566 0.075 0.044 013.4 040.6 -27.5 DA:       
1916-53269-0205 204257.53-063343.54 041 17.238 0.017 16.363 0.011 16.107 0.006 16.013 0.009 16.000 0.016 0.032 017.0 040.1 -27.7 sdA/F     
1916-53269-0347 204302.80-044757.09 030 18.269 0.023 17.315 0.009 17.027 0.009 16.929 0.011 16.891 0.016 0.045 012.7 041.8 -26.9 sdA/F     
1917-53557-0399 204303.15-055305.64 019 19.987 0.046 18.873 0.011 18.876 0.013 18.970 0.017 19.093 0.059 0.051 012.6 040.8 -27.5 sdA       
1917-53557-0363 204326.13-050035.89 023 19.482 0.031 18.516 0.012 18.292 0.009 18.201 0.012 18.153 0.029 0.043 014.2 041.7 -27.1 sdA/F     
1909-53261-0133 204329.40-004109.52 006 21.247 0.105 20.493 0.027 20.155 0.030 20.092 1.085 20.525 0.256 0.050 010.7 045.9 -25.1 sdA/F     
1909-53261-0482 204331.23+001119.87 036 18.054 0.020 18.049 0.006 18.357 0.012 18.620 0.013 18.836 0.041 0.062 062.3 046.8 -24.6 DA        
1908-53239-0177 204332.79-000720.58 025 18.578 0.021 17.600 0.016 17.330 0.009 17.185 0.010 17.158 0.018 0.060 018.6 046.5 -24.8 sdA/F     
1917-53557-0374 204334.44-045018.63 007 21.134 0.098 20.089 0.021 19.815 0.020 19.789 0.027 19.863 0.096 0.044 021.4 041.9 -27.1 sdA/F     
1116-52932-0397 204336.84+001614.42 028 18.697 0.020 17.762 0.011 17.577 0.007 17.542 0.010 17.566 0.023 0.061 010.0 046.8 -24.6 sdA/F     
1908-53239-0526 204343.46+004007.77 043 17.127 0.017 16.194 0.013 15.928 0.009 15.796 0.008 15.752 0.021 0.060 030.6 047.2 -24.4 sdA/F     
1909-53261-0449 204347.70+005924.22 008 20.134 0.047 20.164 0.020 20.351 0.028 20.520 0.045 20.478 0.153 0.066 017.6 047.5 -24.3 DB        
1917-53557-0231 204349.78-060511.49 009 19.785 0.040 19.858 0.018 20.151 0.022 20.327 0.036 20.587 0.168 0.049 014.7 040.7 -27.7 DB        
2250-53566-0336 204357.28+162023.94 043 17.468 0.015 16.555 0.007 16.188 0.028 16.075 0.005 16.009 0.014 0.080 015.7 061.3 -15.9 sdA/F     
1917-53557-0254 204358.55-065025.86 028 17.851 0.017 18.184 0.016 18.618 0.015 18.978 0.021 19.239 0.054 0.033 020.2 039.9 -28.1 He-sdOB    
2259-53565-0320 204358.77+154537.39 010 20.456 0.054 19.689 0.021 19.400 0.036 19.376 0.039 19.176 0.069 0.078 010.5 060.8 -16.3 sdA/F     
1916-53269-0179 204410.39-061306.44 046 16.702 0.016 15.795 0.011 15.523 0.011 15.414 0.012 15.406 0.016 0.043 038.0 040.6 -27.9 sdA/F     
2555-54265-0322 204410.58+574902.05 018 19.291 0.036 17.586 0.011 16.791 0.009 16.420 0.010 16.186 0.013 0.477 008.1 094.5 009.3 sdA 
1909-53261-0460 204410.84+004515.26 037 18.111 0.019 18.134 0.020 18.440 0.045 18.759 0.087 19.032 0.066 0.059 022.7 047.4 -24.5 DA        
0982-52466-0308 204415.26-010115.92 010 18.857 0.019 19.464 0.018 19.464 0.018 19.765 0.026 20.081 0.118 0.056 007.6 045.7 -25.4 DA        
1917-53557-0418 204421.19-051855.94 025 18.751 0.030 18.682 0.050 18.682 0.050 18.909 0.065 19.154 0.120 0.040 000.0 041.5 -27.5 DA        
1908-53239-0150 204423.35-001505.01 016 19.210 0.027 18.340 0.014 17.990 0.012 17.831 0.012 17.828 0.024 0.057 013.7 046.5 -25.0 sdA/F     
2565-54329-0389 204424.57+563900.52 049 18.901 0.035 16.869 0.012 15.673 0.020 15.044 0.009 14.612 0.021 0.909 002.2 093.6 008.6 sdA/F
1916-53269-0423 204428.27-050015.79 019 19.196 0.029 18.169 0.010 17.998 0.013 17.982 0.012 17.991 0.027 0.044 013.2 041.8 -27.4 sdA/F     
2259-53565-0395 204433.16+160250.23 011 19.761 0.030 19.540 0.024 19.729 0.043 19.427 0.021 19.031 0.047 0.075 031.6 061.1 -16.2 DA+M      
1909-53261-0161 204435.27-002637.48 007 20.833 0.068 21.305 0.121 19.742 0.019 19.656 0.025 19.536 0.071 0.061 020.9 046.3 -25.2 sdA/F     
1116-52932-0373 204440.89+004955.92 004 21.505 0.093 20.617 0.024 20.160 0.024 20.033 0.031 19.823 0.092 0.079 008.6 047.5 -24.5 CV-PEC    
2250-53566-0258 204446.30+153311.90 050 15.873 0.017 15.707 0.011 16.022 0.010 16.219 0.030 16.543 0.014 0.076 035.3 060.7 -16.5 DA        
1916-53269-0424 204448.92-045928.84 034 17.321 0.018 16.857 0.009 16.268 0.012 16.001 0.010 15.734 0.015 0.045 003.5 041.9 -27.4 CV-H-He   
1116-52932-0369 204452.32+011154.88 007 20.200 0.045 19.720 0.017 19.876 0.020 20.013 0.035 20.042 0.122 0.071 024.6 047.9 -24.4 DA        
1917-53557-0417 204459.29-045441.66 012 20.658 0.070 19.569 0.056 19.576 0.163 19.821 0.073 19.594 0.190 0.047 017.9 042.0 -27.4 sdA       
2565-54329-0420 204503.46+572251.11 036 19.530 0.040 17.665 0.009 16.640 0.005 16.118 0.011 15.757 0.013 0.678 029.3 094.2 009.0 sdA/F     
1909-53261-0525 204506.97+003734.42 011 20.489 0.052 19.785 0.016 19.426 0.016 19.251 0.018 19.183 0.047 0.077 043.0 047.4 -24.7 DA        
2250-53566-0250 204507.19+152205.58 036 18.085 0.024 16.913 0.016 16.723 0.016 16.674 0.018 16.700 0.025 0.092 020.5 060.6 -16.7 sdA/F     
2815-54414-0306 204518.28+020522.24 057 17.294 0.016 16.160 0.014 16.028 0.012 15.991 0.017 15.999 0.016 0.092 018.0 048.8 -24.0 sdA       
2250-53566-0362 204518.45+162917.65 024 18.767 0.024 17.815 0.061 17.487 0.028 17.316 0.016 17.259 0.013 0.090 011.0 061.6 -16.1 sdA/F     
2250-53566-0312 204519.19+150155.15 032 17.267 0.021 17.240 0.012 17.600 0.011 17.921 0.009 18.261 0.023 0.094 029.5 060.4 -16.9 DA        
1022-52524-0411 204522.81+005035.65 048 17.905 0.022 16.866 0.012 16.526 0.010 16.384 0.010 16.344 0.015 0.102 020.3 047.6 -24.7 sdA/F     
2815-54414-0304 204526.96+022722.86 034 17.381 0.017 17.054 0.012 17.156 0.011 17.266 0.015 17.444 0.022 0.111 087.3 049.2 -23.9 DA        
1916-53269-0471 204527.00-052726.61 030 18.295 0.019 17.386 0.013 17.074 0.009 16.970 0.010 16.915 0.017 0.043 027.8 041.5 -27.8 sdA/F     
2179-53555-0215 204528.64+750923.28 019 18.482 0.028 18.090 0.011 18.226 0.013 18.297 0.014 18.571 0.045 0.408 045.8 109.1 019.4 DA        
2250-53566-0202 204528.73+152545.36 044 17.288 0.015 16.354 0.008 16.067 0.004 15.918 0.005 15.881 0.015 0.082 021.2 060.7 -16.7 sdA/F     
1916-53269-0169 204529.17-062359.07 016 18.976 0.030 18.051 0.011 17.749 0.013 17.614 0.012 17.574 0.020 0.047 011.7 040.6 -28.2 sdA/F     
1908-53239-0553 204529.82+001554.12 041 17.503 0.017 16.494 0.015 16.250 0.009 16.175 0.011 16.175 0.017 0.071 015.3 047.1 -25.0 sdA/F     
1908-53239-0530 204530.38+005610.98 019 19.522 0.034 18.318 0.013 18.175 0.011 18.188 0.012 18.207 0.026 0.088 011.0 047.7 -24.7 sdA       
2250-53566-0204 204531.21+152643.08 045 16.694 0.014 16.349 0.008 16.555 0.004 16.795 0.005 17.041 0.018 0.081 068.8 060.8 -16.7 DA        
1917-53557-0473 204532.18-054646.16 019 19.762 0.037 19.013 0.016 18.757 0.017 18.624 0.015 18.577 0.039 0.042 010.9 041.2 -28.0 sdA/F     
1117-52885-0021 204532.55-001200.99 008 19.692 0.032 19.296 0.010 19.228 0.013 19.315 0.019 19.457 0.063 0.067 065.4 046.7 -25.3 DA        
2250-53566-0216 204533.11+153307.65 028 17.640 0.019 17.585 0.004 17.874 0.009 18.182 0.056 18.456 0.028 0.074 049.0 060.8 -16.7 DA        
0982-52466-0215 204544.80-001614.56 020 18.721 0.021 18.199 0.013 18.000 0.010 17.974 0.011 18.028 0.023 0.062 047.3 046.6 -25.3 DA:DC:    
2250-53566-0208 204545.71+151101.60 057 15.728 0.019 14.876 0.041 14.508 0.010 14.380 0.003 14.257 0.011 0.093 056.2 060.6 -16.9 sdA/F     
0635-52145-0446 204546.82-054355.69 027 17.607 0.018 17.788 0.009 17.947 0.008 18.080 0.011 18.153 0.028 0.040 016.9 041.3 -28.0 sdB       
0635-52145-0201 204549.10-061420.42 054 16.561 0.014 15.331 0.011 15.053 0.015 15.175 0.009 15.240 0.015 0.046 010.9 040.8 -28.2 sdA/F     
1909-53261-0042 204558.63-005832.38 016 18.817 0.017 19.615 0.016 19.615 0.016 19.933 0.028 20.159 0.123 0.065 006.5 046.0 -25.7 DA        
1917-53557-0172 204559.64-062441.13 015 19.533 0.033 19.168 0.017 19.390 0.019 19.637 0.025 19.834 0.125 0.051 018.4 040.6 -28.3 DA        
1916-53269-0517 204601.55-050817.32 046 16.792 0.017 15.832 0.008 15.496 0.007 15.383 0.012 15.317 0.016 0.045 046.0 041.9 -27.8 sdA/F     
1909-53261-0543 204605.52+001306.36 022 18.775 0.026 19.002 0.021 19.340 0.016 19.697 0.024 19.945 0.104 0.080 012.8 047.1 -25.2 DA        
1916-53269-0157 204605.95-061716.42 050 16.272 0.016 15.136 0.011 15.279 0.010 15.424 0.012 15.532 0.020 0.046 021.9 040.8 -28.3 sdA       
1908-53239-0575 204606.51+010558.31 028 18.459 0.024 17.426 0.012 17.092 0.007 16.958 0.010 16.891 0.016 0.075 011.6 048.0 -24.7 sdA/F     
1916-53269-0502 204613.40-045418.76 045 15.821 0.016 15.994 0.013 16.419 0.009 16.743 0.010 16.989 0.017 0.046 017.1 042.2 -27.7 sdB+WD    
0635-52145-0231 204616.23-064426.49 033 17.498 0.019 17.110 0.014 17.120 0.009 17.222 0.012 17.281 0.023 0.051 059.9 040.3 -28.6 DA        
2250-53566-0176 204616.81+153828.22 040 17.817 0.021 16.678 0.014 16.583 0.005 16.599 0.056 16.539 0.018 0.071 013.4 061.0 -16.8 sdA/F     
1917-53557-0447 204617.95-045328.86 021 19.671 0.035 18.806 0.015 18.510 0.011 18.401 0.013 18.310 0.030 0.047 016.2 042.2 -27.7 sdA/F     
1908-53239-0577 204619.47+004537.42 023 18.934 0.025 17.976 0.011 17.677 0.009 17.537 0.009 17.496 0.018 0.095 011.4 047.7 -24.9 sdA/F     
2259-53565-0242 204621.32+144524.64 010 19.867 0.036 19.696 0.014 19.986 0.020 20.263 0.030 20.643 0.133 0.111 012.9 060.3 -17.3 DA        
2179-53555-0476 204623.13+762524.89 026 18.438 0.030 16.990 0.016 16.117 0.013 15.697 0.013 15.431 0.016 0.357 019.4 110.3 020.0 sdA/F     
0635-52145-0228 204624.45-071519.07 011 19.130 0.028 18.916 0.020 18.854 0.013 18.954 0.017 19.044 0.055 0.067 079.7 039.8 -28.8 DQ        
0635-52145-0227 204626.15-071036.98 021 18.295 0.022 17.973 0.018 17.900 0.010 17.962 0.013 18.018 0.026 0.068 066.1 039.9 -28.8 DAH       
1917-53557-0130 204631.34-070250.50 009 20.624 0.067 19.776 0.019 19.387 0.016 19.243 0.019 19.101 0.059 0.063 015.7 040.0 -28.8 sdA/F     
2250-53566-0385 204632.54+164808.25 028 18.602 0.023 17.652 0.004 17.252 0.019 17.086 0.015 17.075 0.017 0.086 015.8 062.1 -16.2 sdA/F     
2250-53566-0274 204634.39+143625.52 038 17.980 0.018 16.760 0.007 16.477 0.005 16.412 0.016 16.396 0.013 0.115 013.0 060.2 -17.4 sdA/F     
2259-53565-0371 204638.58+162648.70 005 19.776 0.013 19.018 0.013 19.018 0.013 18.953 0.018 18.921 0.049 0.093 000.0 061.8 -16.4 DA        
0635-52145-0442 204642.89-053816.67 014 19.300 0.029 18.821 0.009 18.710 0.013 18.696 0.012 18.785 0.045 0.057 022.9 041.5 -28.1 DA        
2190-54386-0156 204644.31+755601.57 013 19.732 0.016 19.492 0.017 19.492 0.017 19.690 0.024 20.052 0.121 0.234 002.4 109.9 019.8 DA        
1917-53557-0138 204648.11-064529.34 026 19.406 0.031 18.388 0.013 18.217 0.014 18.205 0.014 18.278 0.032 0.055 015.2 040.4 -28.7 sdA       
1116-52932-0167 204649.88-000949.82 008 19.954 0.037 19.846 0.028 19.812 0.030 19.968 0.043 19.994 0.100 0.072 014.5 046.9 -25.5 DC        
1908-53239-0595 204656.82+000924.80 041 17.410 0.020 16.477 0.009 16.134 0.009 15.990 0.009 15.988 0.015 0.083 026.4 047.2 -25.4 sdA/F     
2259-53565-0215 204659.08+150419.44 022 19.447 0.029 18.559 0.010 18.197 0.016 18.031 0.013 18.001 0.025 0.103 010.3 060.6 -17.3 sdA/F     
1916-53269-0138 204659.76-060446.42 040 17.422 0.014 16.357 0.011 16.125 0.007 16.062 0.013 16.070 0.015 0.046 017.8 041.1 -28.4 sdA/F     
1909-53261-0103 204700.77-002254.66 006 21.315 0.096 20.306 0.020 20.014 0.019 19.851 0.024 19.801 0.083 0.073 015.8 046.7 -25.7 sdA/F     
2815-54414-0285 204702.45+014906.98 086 15.472 0.015 14.229 0.012 14.089 0.010 14.092 0.013 14.100 0.021 0.100 015.2 048.8 -24.5 sdA/F     
1917-53557-0129 204707.58-065648.29 016 19.368 0.029 19.155 0.017 19.421 0.017 19.703 0.024 20.012 0.114 0.067 017.4 040.2 -28.8 DA        
1909-53261-0003 204710.21-003805.36 014 19.733 0.036 18.833 0.014 18.587 0.009 18.436 0.012 18.401 0.028 0.067 010.8 046.5 -25.8 sdA/F     
1908-53239-0597 204711.40+002127.57 035 17.437 0.018 17.037 0.006 17.313 0.010 17.573 0.011 17.804 0.028 0.090 101.1 047.4 -25.3 DA        
2565-54329-0437 204711.44+570906.78 038 19.455 0.041 17.700 0.010 16.805 0.008 16.374 0.010 16.104 0.012 0.678 011.6 094.2 008.6 sdA/F     
1917-53557-0167 204712.40-061820.03 018 19.676 0.036 18.909 0.014 18.555 0.011 18.443 0.017 18.367 0.039 0.049 013.7 040.9 -28.6 sdA/F     
1909-53261-0565 204712.74+004401.67 007 21.248 0.074 20.244 0.021 19.932 0.020 19.766 0.032 19.733 0.086 0.091 013.3 047.8 -25.1 sdA/F     
2250-53566-0451 204713.38+154537.70 046 17.361 0.014 16.441 0.036 16.156 0.011 15.989 0.027 15.948 0.014 0.072 021.8 061.3 -16.9 sdA/F     
1116-52932-0498 204713.95+001707.44 045 17.799 0.019 16.661 0.005 16.610 0.010 16.668 0.010 16.728 0.021 0.088 023.0 047.4 -25.4 sdA       
1909-53261-0004 204719.90-010754.98 024 19.412 0.029 18.500 0.016 18.158 0.010 18.021 0.009 17.960 0.023 0.061 016.6 046.0 -26.1 sdA/F     
0982-52466-0477 204720.76+000007.69 003 19.275 0.039 19.377 0.015 19.204 0.014 19.234 0.016 19.183 0.052 0.089 016.3 047.1 -25.5 CV-H-He   
1916-53269-0542 204724.87-051910.97 036 17.164 0.016 16.950 0.012 17.267 0.009 17.547 0.013 17.785 0.024 0.049 035.5 041.9 -28.2 DA        
2250-53566-0228 204725.32+143023.75 032 17.492 0.016 16.532 0.021 16.171 0.032 16.060 0.031 16.010 0.013 0.100 015.7 060.2 -17.7 sdA/F     
1116-52932-0157 204727.31-000558.02 004 21.619 0.103 20.698 0.026 20.275 0.035 20.113 0.040 20.038 0.139 0.082 022.1 047.0 -25.6 sdA/F:    
1022-52524-0479 204728.85+001553.78 055 17.487 0.016 16.527 0.009 16.166 0.007 16.012 0.010 15.955 0.014 0.081 038.3 047.4 -25.4 sdA/F     
2259-53565-0199 204733.81+150834.21 015 19.433 0.032 19.283 0.012 19.570 0.017 19.763 0.032 19.805 0.098 0.098 020.0 060.8 -17.3 DA        
1908-53239-0599 204735.17+001137.91 033 18.114 0.019 17.101 0.010 16.614 0.009 16.420 0.012 16.270 0.015 0.079 010.8 047.3 -25.5 sdA/F     
1917-53557-0505 204739.00-052332.63 015 19.499 0.030 19.366 0.016 19.685 0.018 19.939 0.028 20.129 0.126 0.053 031.2 041.9 -28.2 DA        
1908-53239-0066 204741.10-002224.26 049 16.135 0.015 15.195 0.011 14.935 0.007 14.852 0.009 14.842 0.011 0.066 021.2 046.8 -25.8 sdA/F     
2190-54386-0142 204749.73+755343.08 004 22.030 0.251 20.635 0.029 20.185 0.030 20.002 0.034 19.808 0.103 0.241 000.0 109.9 019.7 DA:       
1116-52932-0512 204802.46+002753.11 019 19.603 0.126 18.632 0.385 18.312 0.184 18.235 0.547 18.213 0.606 0.083 015.5 047.6 -25.5 sdA/F     
1917-53557-0155 204805.19-061443.34 003 23.261 0.484 21.469 0.117 20.791 0.081 20.580 0.124 20.316 1.065 0.057 065.3 041.1 -28.7 DC:       
0983-52443-0314 204807.40-001714.99 009 19.024 0.025 19.132 0.014 19.501 0.014 19.829 0.022 20.010 0.089 0.063 017.2 046.9 -25.9 DA        
1916-53269-0106 204808.11-064901.80 036 17.576 0.020 16.583 0.014 16.323 0.008 16.173 0.012 16.158 0.020 0.063 023.3 040.5 -29.0 sdA/F     
2259-53565-0403 204808.58+163503.21 020 19.628 0.033 18.758 0.019 18.438 0.018 18.334 0.029 18.311 0.031 0.073 011.2 062.1 -16.6 sdA/F     
2555-54265-0464 204810.38+570958.88 022 19.440 0.040 17.521 0.008 16.576 0.007 16.071 0.010 15.750 0.010 0.708 013.9 094.3 008.5 sdA/F     
2815-54414-0472 204811.84+023550.67 083 15.973 0.020 14.676 0.013 14.673 0.012 14.721 0.013 14.748 0.019 0.114 011.8 049.7 -24.4 sdA       
2250-53566-0197 204812.77+150509.72 035 17.812 0.017 16.847 0.026 16.458 0.008 16.345 0.017 16.248 0.015 0.087 010.5 060.8 -17.5 sdA       
2815-54414-0194 204815.70+020154.29 084 15.338 0.022 14.083 0.009 13.982 0.008 14.012 0.012 14.022 0.016 0.098 015.4 049.2 -24.7 sdA/F     
1917-53557-0576 204817.32-052003.85 011 20.655 0.066 19.763 0.019 19.455 0.015 19.343 0.018 19.222 0.059 0.046 011.9 042.0 -28.4 sdA/F     
0635-52145-0127 204817.85-061044.84 004 19.206 0.032 19.358 0.018 19.251 0.014 19.212 0.019 18.946 0.048 0.055 026.5 041.2 -28.7 CV        
2565-54329-0453 204823.82+574455.86 014 21.216 0.091 19.227 0.020 18.401 0.042 17.992 0.046 17.690 0.059 0.686 000.0 094.8 008.8 sdA       
2555-54265-0454 204824.08+573004.28 028 19.025 0.030 16.862 0.009 16.019 0.014 15.574 0.009 15.243 0.014 0.771 005.4 094.6 008.7 sdA 
2815-54414-0190 204824.17+020551.39 062 17.258 0.024 16.056 0.010 15.857 0.008 15.819 0.012 15.785 0.016 0.100 011.6 049.2 -24.7 sdA/F     
1917-53557-0545 204826.75-052502.55 015 20.159 0.047 19.250 0.016 19.005 0.012 18.915 0.014 18.906 0.044 0.044 013.3 041.9 -28.4 sdA/F     
2555-54265-0456 204827.38+574542.96 029 18.806 0.028 16.842 0.010 16.031 0.008 15.610 0.007 15.340 0.012 0.680 002.2 094.8 008.8 sdA 
1916-53269-0066 204832.38-070041.96 025 18.376 0.020 17.433 0.013 17.114 0.009 16.992 0.011 16.929 0.023 0.059 027.8 040.3 -29.2 sdA/F     
1909-53261-0622 204834.88+001744.51 017 20.157 0.043 19.181 0.011 18.840 0.012 18.720 0.015 18.641 0.039 0.077 013.7 047.6 -25.7 sdA/F     
2555-54265-0054 204841.03+553958.88 034 18.358 0.026 16.302 0.010 15.400 0.007 14.950 0.007 14.676 0.012 0.802 004.4 093.2 007.5 sdA 
1917-53557-0580 204842.91-050554.31 007 20.883 0.078 20.199 0.020 19.900 0.020 19.685 0.028 19.700 0.104 0.056 011.5 042.3 -28.3 sdA/F     
1022-52524-0151 204844.19-001413.25 061 16.750 0.012 15.847 0.008 15.506 0.007 15.434 0.009 15.358 0.014 0.071 049.8 047.1 -26.0 sdA/F     
1916-53269-0073 204844.56-065001.85 041 17.153 0.016 16.213 0.013 15.881 0.009 15.784 0.010 15.720 0.014 0.060 012.9 040.6 -29.1 sdA/F     
1916-53269-0089 204847.27-063051.69 028 18.054 0.023 17.119 0.011 16.824 0.009 16.704 0.011 16.677 0.019 0.057 018.0 040.9 -29.0 sdA/F     
2555-54265-0468 204850.94+570758.29 033 18.595 0.032 16.642 0.007 15.930 0.007 15.613 0.009 15.366 0.009 0.736 004.8 094.4 008.4 sdA 
1916-53269-0068 204857.02-065750.71 052 15.478 0.013 14.562 0.012 14.215 0.009 14.100 0.010 14.061 0.021 0.057 061.4 040.4 -29.3 sdA/F     
1908-53239-0612 204857.84+004051.39 023 18.873 0.025 17.923 0.013 17.648 0.011 17.536 0.012 17.556 0.020 0.082 022.8 048.0 -25.5 sdA/F     
1115-52914-0331 204900.71+005446.37 006 20.082 0.044 19.624 0.016 19.435 0.015 19.421 0.020 19.445 0.063 0.086 029.0 048.2 -25.4 DA+M:     
1917-53557-0106 204907.00-062901.25 038 19.908 0.506 18.826 0.373 18.842 0.527 18.762 0.557 18.760 0.805 0.059 000.0 041.0 -29.1 sdA       
1916-53269-0578 204909.38-053445.39 033 18.055 0.019 17.237 0.012 16.950 0.009 16.856 0.009 16.803 0.014 0.041 014.6 041.9 -28.7 sdA/F     
2179-53555-0453 204919.49+765828.93 012 18.686 0.030 18.752 0.016 18.980 0.018 19.174 0.022 19.483 0.076 0.433 023.5 110.9 020.2 DB        
2555-54265-0170 204925.52+562937.75 024 18.957 0.034 17.051 0.008 16.116 0.005 15.644 0.004 15.337 0.013 0.814 001.3 093.9 008.0 sdA 
2815-54414-0488 204931.59+025058.72 035 17.453 0.023 17.276 0.011 17.625 0.014 17.857 0.012 18.136 0.031 0.099 036.9 050.1 -24.5 DA        
1917-53289-0102 204931.65-063105.10 006 19.965 0.040 19.062 0.014 18.742 0.013 18.558 0.018 18.537 0.036 0.061 009.6 041.0 -29.2 DA:       
2259-53565-0443 204940.86+165003.61 036 17.329 0.023 17.660 0.042 18.132 0.100 18.490 0.174 18.755 0.040 0.069 024.2 062.5 -16.8 He-sdO       
1916-53269-0584 204941.26-045843.85 031 18.030 0.019 17.169 0.010 16.876 0.007 16.763 0.009 16.740 0.018 0.046 016.7 042.6 -28.5 sdA/F     
2555-54265-0482 204942.88+572027.98 034 18.231 0.029 16.510 0.010 15.593 0.012 15.098 0.006 14.819 0.012 0.660 006.4 094.6 008.4 sdA 
2565-54329-0500 204947.00+570600.66 023 20.408 0.064 18.589 0.013 17.899 0.017 17.577 0.022 17.343 0.021 0.729 019.7 094.4 008.3 sdA       
2190-54386-0123 204953.12+744816.91 002 23.195 0.535 21.618 0.064 20.476 0.037 19.921 0.037 19.565 0.078 0.499 022.2 109.0 019.0 DQ/dC     
2250-53566-0112 204957.30+144449.21 061 15.312 0.012 14.196 0.011 14.447 0.028 14.588 0.014 14.624 0.017 0.070 015.0 060.8 -18.0 sdA       
2259-53565-0530 205000.94+170145.59 008 20.185 0.044 19.824 0.013 20.256 0.025 20.375 0.050 21.031 0.297 0.068 056.3 062.8 -16.7 DA+M      
1916-53269-0029 205003.98-065202.17 020 18.912 0.026 17.905 0.010 17.781 0.010 17.750 0.010 17.828 0.024 0.049 012.3 040.7 -29.5 sdA       
1916-53269-0609 205005.01-053936.77 035 18.010 0.024 17.028 0.010 16.833 0.009 16.758 0.014 16.723 0.019 0.049 011.9 041.9 -28.9 sdA/F     
2815-54414-0254 205009.90+014625.35 049 16.314 0.021 16.529 0.012 16.976 0.013 17.299 0.016 17.623 0.021 0.092 017.3 049.2 -25.2 sdOB       
1916-53269-0032 205010.62-064808.08 039 17.447 0.019 16.492 0.009 16.185 0.009 16.065 0.009 16.039 0.016 0.050 022.7 040.8 -29.4 sdA/F     
2190-54386-0515 205012.85+762635.16 010 20.137 0.018 20.005 0.026 20.005 0.026 20.159 0.041 20.549 0.205 0.358 002.1 110.4 019.9 DA        
0636-52176-0331 205017.84-053626.81 014 17.883 0.023 18.147 0.011 17.981 0.010 17.747 0.015 17.341 0.021 0.050 012.1 042.0 -28.9 CV        
2250-53566-0545 205019.10+164416.80 057 16.201 0.017 15.213 0.007 15.038 0.009 14.997 0.020 14.941 0.015 0.067 014.1 062.5 -16.9 sdA/F     
2565-54329-0190 205019.51+561608.85 014 20.763 0.073 19.067 0.012 18.047 0.009 17.549 0.014 17.216 0.022 0.749 057.5 093.8 007.7 sdA       
1917-53557-0075 205024.11-060942.99 013 20.422 0.056 19.393 0.015 19.196 0.018 19.187 0.016 19.074 0.051 0.067 010.6 041.5 -29.2 sdA/F     
2250-53566-0091 205027.95+154421.50 057 16.092 0.014 14.841 0.005 14.944 0.004 15.114 0.009 15.144 0.017 0.066 014.9 061.7 -17.5 sdA       
2565-54329-0531 205028.98+575451.54 017 20.704 0.084 18.960 0.012 18.031 0.008 17.602 0.014 17.273 0.016 0.627 008.2 095.1 008.7 sdA 
0982-52466-0632 205031.81+003430.83 010 19.333 0.019 19.555 0.016 19.555 0.016 19.871 0.025 20.051 0.090 0.081 008.0 048.1 -25.9 DA        
2815-54414-0456 205032.22+031156.03 017 19.196 0.029 18.153 0.010 17.807 0.015 17.688 0.011 17.555 0.023 0.097 017.5 050.6 -24.6 sdA/F     
2565-54329-0162 205034.04+563303.89 010 21.588 0.625 18.627 0.899 18.627 0.899 18.131 0.357 17.825 0.031 0.668 002.5 094.1 007.9 sdA       
2565-54329-0044 205035.63+551029.80 010 21.887 0.189 19.509 0.017 18.312 0.017 17.692 0.014 17.253 0.017 0.929 020.2 093.0 007.0 sdA/F     
2815-54414-0146 205041.47+015735.46 019 19.427 0.033 18.125 0.011 17.719 0.011 17.578 0.012 17.500 0.017 0.095 011.7 049.4 -25.3 sdA/F     
1916-53269-0625 205042.86-050223.63 029 18.347 0.020 17.430 0.009 17.167 0.009 17.057 0.010 17.051 0.017 0.050 011.2 042.6 -28.7 sdA/F     
1916-53269-0616 205047.25-055640.87 031 18.300 0.023 17.306 0.010 16.942 0.010 16.837 0.008 16.795 0.018 0.063 011.1 041.7 -29.2 sdA/F     
2179-53555-0500 205047.36+764228.16 026 17.939 0.019 17.551 0.014 17.669 0.014 17.841 0.015 17.987 0.028 0.372 028.5 110.7 020.0 DA        
2250-53566-0598 205056.77+164742.62 054 16.558 0.014 15.502 0.015 15.348 0.024 15.237 0.008 15.184 0.013 0.065 017.1 062.7 -17.0 sdA/F     
0636-52176-0356 205058.86-061238.91 063 16.799 0.018 15.606 0.011 15.484 0.011 15.490 0.010 15.508 0.013 0.064 022.0 041.5 -29.4 sdA/F     
1917-53289-0067 205058.92-062943.28 003 20.841 0.070 19.925 0.018 19.658 0.018 19.527 0.024 19.452 0.073 0.058 002.5 041.2 -29.5 DC:       
1115-52914-0281 205059.11-011021.95 007 19.883 0.038 19.727 0.021 19.849 0.018 19.895 0.027 20.033 0.104 0.065 025.0 046.5 -26.9 DZ        
2815-54414-0207 205059.51+012146.95 026 17.462 0.015 17.637 0.015 18.039 0.013 18.306 0.012 18.430 0.030 0.101 026.4 048.9 -25.6 DA        
1916-53269-0005 205100.49-063753.18 013 19.311 0.033 18.363 0.016 18.048 0.014 17.901 0.014 17.901 0.026 0.061 018.5 041.1 -29.6 sdA/F     
1917-53557-0074 205100.70-061655.75 005 20.676 0.069 20.357 0.024 20.566 0.036 20.829 0.054 21.068 0.269 0.065 017.4 041.4 -29.4 sdA       
2259-53565-0118 205104.75+154315.21 003 22.061 0.154 20.905 0.025 20.561 0.035 20.547 0.069 20.293 0.146 0.061 032.4 061.8 -17.7 sdA       
2250-53566-0069 205116.35+144003.95 053 16.662 0.017 15.437 0.008 15.405 0.012 15.469 0.040 15.480 0.020 0.075 014.0 060.9 -18.3 sdA/F     
2815-54414-0531 205118.90+031209.45 028 17.736 0.018 17.517 0.012 17.778 0.010 18.040 0.011 18.286 0.024 0.095 024.6 050.7 -24.7 DA        
2565-54329-0492 205123.81+570622.18 041 19.436 0.036 17.609 0.013 16.641 0.010 16.169 0.012 15.854 0.011 0.721 003.9 094.6 008.1 sdA 
2565-54329-0495 205135.19+564516.82 034 20.035 0.049 17.921 0.012 16.788 0.008 16.186 0.010 15.820 0.014 0.778 007.0 094.3 007.9 sdA 
2565-54329-0572 205136.01+572408.29 012 21.754 0.171 19.764 0.031 18.792 0.034 18.274 0.032 17.861 0.030 0.635 012.9 094.8 008.3 sdA/F     
2815-54414-0122 205138.66+013511.85 028 18.701 0.025 17.509 0.012 17.556 0.008 17.582 0.009 17.639 0.022 0.097 010.3 049.2 -25.7 sdA       
2250-53566-0089 205139.93+151446.38 041 17.459 0.018 16.324 0.007 16.290 0.002 16.230 0.004 16.268 0.015 0.059 011.8 061.5 -18.1 sdA/F     
2555-54265-0513 205146.16+564843.62 019 20.191 0.068 17.753 0.012 16.680 0.008 16.132 0.010 15.754 0.012 0.814 003.0 094.4 007.9 sdA 
2259-53565-0106 205154.16+150853.23 023 19.520 0.032 18.491 0.009 18.327 0.006 18.169 0.008 18.149 0.024 0.063 014.4 061.4 -18.2 sdA/F     
2815-54414-0215 205200.76+011845.39 069 16.530 0.017 15.575 0.015 15.219 0.008 15.079 0.011 15.031 0.012 0.093 011.1 049.0 -25.9 sdA/F     
2815-54414-0559 205212.97+024624.91 016 19.377 0.031 18.356 0.012 18.005 0.009 17.860 0.010 17.821 0.023 0.095 011.5 050.4 -25.2 sdA/F     
2179-53555-0497 205227.24+762430.43 013 19.619 0.032 18.474 0.012 17.890 0.016 17.671 0.015 17.512 0.021 0.326 012.0 110.5 019.7 sdA/F     
2250-53566-0048 205228.77+151758.51 049 16.712 0.018 15.688 0.007 15.513 0.011 15.498 0.006 15.507 0.014 0.063 012.2 061.7 -18.2 sdA/F     
2555-54265-0545 205229.23+571937.99 031 18.512 0.023 16.597 0.017 15.621 0.008 15.150 0.009 14.821 0.009 0.692 006.0 094.8 008.1 sdA 
0635-52145-0620 205230.29-054732.53 019 18.150 0.015 18.667 0.014 18.667 0.014 18.935 0.019 19.199 0.058 0.065 003.3 042.1 -29.5 DA        
0982-52466-0019 205233.52-001610.69 012 18.421 0.022 18.515 0.013 18.798 0.012 19.076 0.028 19.435 0.060 0.110 024.5 047.6 -26.8 DAH       
2815-54414-0091 205237.99+013325.20 012 19.098 0.013 17.732 0.009 17.732 0.009 17.541 0.012 17.560 0.022 0.084 318.5 049.3 -25.9 DC/DZ     
2565-54329-0144 205241.03+560832.76 035 19.650 0.038 17.742 0.008 16.765 0.009 16.257 0.016 15.992 0.011 0.762 011.1 093.9 007.4 sdA/F     
2555-54265-0120 205245.60+563044.72 020 19.168 0.030 17.430 0.007 16.602 0.008 16.190 0.008 15.967 0.012 0.662 014.0 094.2 007.6 sdA/F     
1115-52914-0199 205247.01+000050.45 005 20.259 0.050 20.214 0.033 19.901 0.019 19.883 0.024 20.242 0.130 0.088 028.7 047.9 -26.7 DC        
2259-53565-0068 205248.75+152118.06 024 19.246 0.028 18.283 0.011 18.060 0.007 17.886 0.008 17.833 0.018 0.066 019.0 061.7 -18.2 sdA       
1023-52818-0213 205250.97-010258.45 052 17.715 0.019 16.731 0.012 16.409 0.012 16.252 0.015 16.219 0.016 0.084 015.8 046.9 -27.3 sdA/F     
2555-54265-0578 205256.20+573040.56 038 17.944 0.026 16.145 0.013 15.425 0.006 15.060 0.009 14.781 0.013 0.611 002.3 095.0 008.2 sdA 
0983-52443-0402 205301.70+004142.73 007 19.293 0.027 19.312 0.013 19.537 0.016 19.695 0.023 19.731 0.076 0.081 020.2 048.6 -26.4 DB        
0636-52176-0279 205302.47-064207.16 036 18.170 0.020 17.234 0.011 16.934 0.008 16.826 0.011 16.777 0.015 0.060 014.6 041.3 -30.0 sdA/F     
2259-53565-0078 205306.28+153903.75 006 20.486 0.051 20.069 0.016 19.952 0.029 19.958 0.027 19.881 0.100 0.058 047.6 062.0 -18.1 DA        
2565-54329-0504 205309.23+570359.14 014 21.667 0.156 19.201 0.026 18.021 0.022 17.466 0.025 17.032 0.036 0.866 020.1 094.7 007.9 sdA/F     
2565-54329-0612 205309.78+573757.85 008 21.362 0.147 19.926 0.019 18.894 0.013 18.374 0.011 18.028 0.022 0.603 012.4 095.1 008.3 sdA/F     
1115-52914-0402 205312.38+011144.04 032 18.220 0.022 17.287 0.015 16.937 0.008 16.784 0.010 16.729 0.019 0.082 016.5 049.1 -26.2 sdA/F     
2815-54414-0053 205313.10+014448.89 019 18.732 0.027 17.789 0.011 17.374 0.012 17.213 0.010 17.120 0.019 0.091 018.5 049.6 -25.9 sdA/F     
0636-52176-0267 205316.34-070204.29 008 19.280 0.028 19.210 0.018 18.757 0.015 18.626 0.016 18.766 0.041 0.072 107.1 040.9 -30.2 DQ        
2565-54329-0147 205321.87+560737.79 018 20.827 0.084 18.803 0.012 17.809 0.012 17.357 0.015 17.043 0.015 0.739 013.7 094.0 007.3 sdA/F     
2565-54329-0601 205323.20+574539.05 011 21.995 0.248 19.556 0.018 18.362 0.013 17.763 0.012 17.395 0.018 0.691 022.6 095.2 008.3 sdA/F     
2565-54329-0517 205332.81+564156.89 034 19.699 0.042 17.935 0.013 17.005 0.005 16.567 0.008 16.294 0.011 0.745 001.7 094.4 007.6 sdA 
2190-54386-0572 205336.69+764511.24 015 19.241 0.028 19.175 0.017 19.264 0.018 19.423 0.025 19.566 0.075 0.394 014.6 110.8 019.9 DBA       
2190-54386-0104 205337.46+753914.18 013 19.650 0.040 19.270 0.020 19.100 0.010 19.100 0.020 19.220 0.060 0.000 000.0 000.0 000.0 DA        
2565-54329-0508 205338.30+570037.47 026 20.664 0.065 18.321 0.012 17.312 0.008 16.835 0.010 16.407 0.012 0.854 004.9 094.7 007.8 sdA 
2259-53565-0612 205345.65+163029.48 024 18.557 0.014 19.040 0.014 19.040 0.014 19.365 0.022 19.794 0.101 0.064 008.9 062.9 -17.7 DA        
2259-53565-0587 205348.32+161620.31 008 20.137 0.044 20.097 0.019 20.393 0.028 20.574 0.038 20.760 0.197 0.060 011.9 062.7 -17.9 DB        
2565-54329-0546 205356.67+565047.49 015 21.161 0.107 19.204 0.048 18.343 0.094 17.897 0.126 17.655 0.165 0.727 000.0 094.6 007.7 sdA 
1859-53177-0510 205400.58+001739.29 039 18.217 0.020 17.226 0.013 16.880 0.010 16.736 0.013 16.685 0.017 0.078 013.0 048.3 -26.8 sdA/F     
2555-54265-0010 205410.63+555118.84 019 19.621 0.037 17.449 0.014 16.296 0.017 15.685 0.018 15.257 0.012 0.917 013.9 093.8 007.0 sdA/F     
2565-54329-0610 205411.99+572112.07 017 21.320 0.134 19.005 0.016 18.042 0.011 17.550 0.013 17.206 0.020 0.736 004.6 095.0 008.0 sdA 
2259-53565-0032 205432.17+154437.38 005 21.014 0.084 20.423 0.024 20.336 0.029 20.277 0.042 20.481 0.225 0.062 043.5 062.3 -18.3 DA:       
2555-54265-0062 205435.32+561122.41 030 18.114 0.032 16.289 0.017 15.423 0.008 15.035 0.009 14.727 0.012 0.803 004.2 094.1 007.2 sdA 
2259-53565-0623 205440.40+154816.53 038 17.349 0.014 17.649 0.008 18.145 0.033 18.469 0.012 18.716 0.034 0.063 019.1 062.4 -18.3 DA        
0636-52176-0131 205443.55-070633.25 038 18.030 0.022 17.104 0.017 16.755 0.008 16.638 0.010 16.597 0.016 0.063 033.2 041.1 -30.6 sdA/F     
2815-54414-0024 205448.48+022313.72 028 18.785 0.024 17.468 0.011 17.523 0.011 17.634 0.018 17.642 0.026 0.096 017.3 050.4 -25.9 sdA       
2179-53555-0529 205504.62+771723.86 024 19.137 0.039 17.294 0.013 16.132 0.013 15.500 0.013 15.104 0.015 0.749 062.7 111.3 020.1 sdA/F     
1115-52914-0045 205508.15-005811.49 006 20.189 0.041 19.762 0.017 19.650 0.019 19.636 0.024 19.898 0.096 0.092 045.2 047.3 -27.7 DA        
0636-52176-0444 205515.90-051841.78 020 18.198 0.021 18.211 0.010 18.566 0.011 18.871 0.019 19.037 0.056 0.054 020.5 043.0 -29.9 DA        
2179-53555-0044 205535.43+745457.59 005 21.211 0.120 19.722 0.020 18.715 0.015 18.166 0.014 17.857 0.025 0.573 023.5 109.3 018.7 sdA       
0636-52176-0162 205547.28-065459.32 006 21.443 0.195 19.696 0.017 19.424 0.016 19.364 0.021 19.260 0.054 0.061 010.3 041.4 -30.7 sdA/F     
1115-52914-0118 205553.28+000053.50 003 21.262 0.096 20.392 0.019 19.991 0.020 19.867 0.024 19.879 0.097 0.072 015.0 048.3 -27.4 DCM:      
2555-54265-0620 205557.46+571907.32 035 18.289 0.038 16.272 0.014 15.271 0.012 14.771 0.012 14.475 0.011 0.841 000.7 095.1 007.8 sdA 
2190-54386-0542 205557.88+764149.78 002 22.495 1.044 21.306 0.047 20.430 0.032 20.022 0.033 19.623 0.080 0.474 055.9 110.9 019.7 sdA       
0636-52176-0533 205602.50-050822.30 035 18.066 0.022 17.055 0.011 16.682 0.011 16.520 0.009 16.439 0.015 0.069 019.5 043.3 -30.0 sdA/F     
2179-53555-0143 205608.47+755225.11 022 19.341 0.039 17.600 0.020 16.879 0.012 16.493 0.014 16.304 0.013 0.471 002.3 110.2 019.3 sdA 
2179-53555-0058 205617.57+752500.54 004 21.559 0.150 19.981 0.024 18.961 0.017 18.443 0.016 18.133 0.030 0.601 010.4 109.8 019.0 DC:       
2555-54265-0034 205635.66+563128.47 025 18.768 0.028 16.815 0.015 15.866 0.006 15.406 0.008 15.074 0.010 0.885 012.3 094.6 007.2 sdA/F     
2179-53555-0147 205640.74+754019.04 025 19.384 0.040 17.460 0.016 16.741 0.013 16.411 0.015 16.217 0.017 0.515 007.1 110.0 019.1 sdA 
2555-54265-0016 205641.42+560001.25 025 18.942 0.035 16.988 0.023 15.899 0.024 15.383 0.023 15.032 0.030 0.932 015.4 094.2 006.9 sdA/F     
2179-53555-0144 205647.42+753832.35 011 20.601 0.070 18.842 0.014 18.140 0.013 17.802 0.014 17.646 0.023 0.529 003.8 110.0 019.1 sdA 
1023-52818-0609 205658.72+005936.10 062 17.437 0.020 16.484 0.012 16.167 0.014 16.072 0.011 16.020 0.013 0.073 016.1 049.4 -27.1 sdA/F     
1115-52914-0582 205726.00+001734.47 005 20.712 0.058 20.147 0.017 20.114 0.021 20.110 0.029 20.033 0.111 0.070 025.9 048.8 -27.6 DA        
0984-52442-0193 205749.79-001818.32 011 18.861 0.015 19.572 0.023 19.572 0.023 19.780 0.027 19.936 0.089 0.104 005.6 048.3 -28.0 DA        
2565-54329-0618 205754.68+571637.55 011 21.422 0.138 19.551 0.025 18.255 0.014 17.559 0.021 17.133 0.021 0.853 011.6 095.3 007.6 sdA/F     
0636-52176-0113 205754.90-063240.85 019 18.657 0.019 18.188 0.015 18.227 0.009 18.346 0.010 18.472 0.034 0.046 092.7 042.1 -31.0 DA        
1023-52818-0595 205758.05+000842.25 055 17.822 0.019 16.876 0.008 16.520 0.007 16.371 0.007 16.310 0.014 0.074 014.9 048.8 -27.7 sdA/F     
0984-52442-0365 205758.46+010817.63 035 16.962 0.023 16.847 0.012 16.883 0.015 16.939 0.008 17.002 0.017 0.072 021.4 049.7 -27.2 sdOB       
0636-52176-0110 205759.86-063856.55 025 18.661 0.024 17.709 0.010 17.433 0.013 17.333 0.014 17.303 0.018 0.048 014.6 042.0 -31.1 sdA/F     
2179-53555-0156 205801.83+760101.95 006 20.895 0.094 19.438 0.016 18.584 0.013 18.143 0.015 17.919 0.027 0.467 004.1 110.3 019.2 sdA 
0984-52442-0470 205808.01+003156.57 012 18.647 0.020 19.519 0.032 19.519 0.032 19.814 0.027 20.233 0.101 0.066 000.0 049.2 -27.6 DA        
0636-52176-0112 205827.55-062625.99 016 19.590 0.036 18.392 0.029 18.324 0.035 18.374 0.038 18.431 0.036 0.044 017.7 042.2 -31.1 sdA       
2565-54329-0598 205846.78+563802.95 016 21.096 0.099 19.178 0.012 18.249 0.009 17.686 0.006 17.353 0.019 0.784 001.6 094.8 007.0 sdA 
0636-52176-0592 205857.10-060519.43 027 17.942 0.019 17.735 0.011 17.980 0.010 17.801 0.012 17.408 0.020 0.040 029.3 042.7 -31.0 DA+M      
0983-52443-0027 205905.90-003347.86 021 18.153 0.019 17.687 0.017 17.562 0.017 17.559 0.027 17.632 0.023 0.068 160.1 048.2 -28.4 DA        
1115-52914-0032 205906.20-001412.52 005 20.131 0.042 19.768 0.015 19.705 0.017 19.737 0.023 20.008 0.094 0.073 093.1 048.6 -28.2 sdA       
2565-54329-0626 205908.40+565900.69 038 19.643 0.050 17.699 0.012 16.608 0.007 16.007 0.011 15.666 0.014 0.854 006.0 095.1 007.2 sdA 
1114-53179-0205 205914.41-005713.31 010 20.008 0.036 19.089 0.020 18.728 0.019 18.600 0.021 18.592 0.034 0.069 017.6 047.9 -28.6 sdA/F     
0636-52176-0599 205914.87-061220.49 010 18.184 0.020 18.377 0.012 18.392 0.011 18.194 0.012 17.988 0.025 0.041 013.8 042.6 -31.2 CV        
0636-52176-0617 205930.25-052848.94 025 17.210 0.019 17.669 0.013 18.200 0.014 18.572 0.016 18.967 0.054 0.040 016.0 043.4 -30.9 DAO        
2179-53555-0111 205931.70+755206.92 039 18.232 0.021 16.296 0.010 15.594 0.011 15.289 0.014 15.130 0.021 0.541 003.5 110.3 019.1 sdA 
2190-54386-0596 205959.76+762313.08 010 20.258 0.057 19.909 0.020 19.724 0.021 19.659 0.027 19.850 0.099 0.525 036.7 110.7 019.4 DA        
2555-54265-0630 210002.74+563559.91 020 19.407 0.040 17.426 0.304 16.685 0.307 16.345 0.035 16.041 0.166 0.762 002.3 094.9 006.9 sdA 
2555-54265-0638 210003.54+565659.03 025 18.960 0.036 16.944 0.010 15.903 0.011 15.369 0.015 15.034 0.011 0.840 014.3 095.2 007.1 sdA/F     
0636-52176-0026 210008.22-064828.13 041 17.590 0.024 16.688 0.010 16.409 0.010 16.284 0.019 16.288 0.018 0.056 020.3 042.1 -31.6 sdA/F     
2565-54329-0629 210012.80+563510.43 031 20.017 0.055 18.080 0.014 17.356 0.009 17.012 0.010 16.750 0.015 0.765 003.6 094.9 006.9 sdA 
2179-53555-0118 210029.19+753953.22 017 19.980 0.051 18.067 0.014 17.174 0.015 16.753 0.012 16.495 0.019 0.640 001.6 110.1 018.9 sdA 
2179-53555-0065 210053.06+753359.05 013 20.253 0.061 18.392 0.015 17.698 0.015 17.389 0.012 17.113 0.021 0.709 001.1 110.1 018.8 DA        
1114-53179-0093 210055.58-004531.70 005 20.131 0.046 19.760 0.020 19.717 0.020 19.699 0.027 19.922 0.108 0.062 058.7 048.3 -28.8 DA        
2179-53555-0559 210111.48+762144.32 026 19.484 0.038 17.521 0.013 16.539 0.013 16.029 0.013 15.690 0.015 0.487 006.2 110.8 019.3 sdA 
0727-52207-0324 210131.26+105251.51 013 18.563 0.024 18.530 0.010 18.664 0.014 18.803 0.018 18.596 0.037 0.075 000.0 059.2 -22.6 CV-H-He   
0985-52431-0347 210133.04+001756.71 016 18.116 0.021 18.236 0.010 18.660 0.012 18.946 0.020 19.237 0.054 0.080 013.9 049.4 -28.4 DA        
2179-53555-0004 210145.52+750848.55 032 18.386 0.035 16.566 0.017 15.728 0.011 15.257 0.012 15.010 0.015 0.640 007.2 109.8 018.5 sdA 
0637-52174-0432 210150.66-054550.96 016 18.479 0.021 18.654 0.012 19.048 0.014 19.397 0.021 19.792 0.088 0.049 016.6 043.4 -31.5 DA        
2179-53555-0584 210231.71+763750.05 018 18.576 0.035 18.182 0.016 18.369 0.014 18.590 0.019 18.820 0.048 0.506 072.2 111.0 019.4 DA        
0984-52442-0610 210252.09+010108.72 015 18.728 0.023 18.598 0.016 18.947 0.013 19.161 0.015 19.517 0.074 0.087 017.3 050.3 -28.3 DA        
2179-53555-0068 210252.92+753509.59 020 19.891 0.048 17.824 0.013 16.951 0.012 16.509 0.012 16.240 0.018 0.635 004.1 110.2 018.7 sdA 
1114-53179-0004 210303.48-010842.53 007 19.613 0.032 19.256 0.020 19.254 0.018 19.372 0.020 19.594 0.076 0.072 039.8 048.2 -29.5 DZ        
1918-53240-0322 210332.43+000858.83 018 19.192 0.028 18.264 0.012 17.960 0.008 17.831 0.013 17.741 0.034 0.069 006.8 049.6 -28.9 sdA:      
1918-53240-0331 210333.15+001543.01 041 17.444 0.021 16.420 0.013 16.223 0.011 16.194 0.014 16.207 0.018 0.069 012.9 049.7 -28.9 sdA/F     
0637-52174-0123 210343.91-071721.08 022 17.978 0.012 18.436 0.010 18.436 0.010 18.742 0.015 19.071 0.051 0.079 008.8 042.1 -32.7 DA        
1918-53240-0303 210349.70-004240.50 030 17.858 0.019 16.958 0.014 16.679 0.012 16.576 0.011 16.531 0.022 0.058 033.0 048.8 -29.4 sdA/F     
0637-52174-0550 210350.10-053528.35 018 18.444 0.020 18.492 0.012 18.873 0.013 19.146 0.019 19.435 0.085 0.053 046.1 043.9 -31.9 DA        
1025-53239-0338 210400.18+005503.33 041 18.307 0.021 17.350 0.011 17.017 0.012 16.899 0.010 16.849 0.017 0.088 021.6 050.4 -28.6 sdA/F     
1919-53240-0393 210402.30+000410.99 021 18.270 0.014 19.022 0.011 19.022 0.011 19.373 0.018 19.670 0.078 0.068 008.8 049.6 -29.1 DA        
0727-52207-0474 210402.50+104754.72 015 18.173 0.022 18.552 0.014 18.963 0.016 19.303 0.023 19.569 0.092 0.063 041.1 059.5 -23.1 DA        
1918-53240-0348 210411.76+004351.01 031 18.080 0.019 17.101 0.014 16.811 0.012 16.694 0.012 16.659 0.018 0.075 017.3 050.3 -28.8 sdA/F     
0727-52207-0473 210426.92+101813.80 013 18.963 0.029 18.846 0.014 18.649 0.011 18.387 0.014 18.123 0.041 0.068 010.7 059.2 -23.5 DA+M      
0637-52174-0530 210429.88-062842.81 010 19.301 0.028 19.239 0.014 19.406 0.018 19.594 0.027 19.900 0.112 0.079 057.8 043.0 -32.4 DB        
0637-52174-0547 210430.70-053410.96 017 18.937 0.012 18.623 0.012 18.623 0.012 18.878 0.016 19.012 0.062 0.064 008.4 044.0 -32.0 DA        
1918-53240-0241 210434.07-000817.59 039 17.555 0.018 16.367 0.012 16.282 0.014 16.213 0.009 16.266 0.019 0.071 019.5 049.5 -29.3 sdA/F     
1918-53240-0347 210449.95+010545.84 004 17.105 0.023 16.644 0.010 16.760 0.015 16.908 0.023 17.057 0.018 0.116 000.0 050.7 -28.7 CV-H      
2190-54386-0637 210452.10+762259.99 011 20.162 0.058 19.752 0.023 19.935 0.048 20.166 0.120 20.826 0.385 0.364 026.8 110.9 019.1 DA        
1918-53240-0243 210454.33-002925.51 027 18.316 0.019 17.381 0.015 17.053 0.009 16.902 0.012 16.832 0.030 0.061 015.7 049.2 -29.6 sdA/F     
0727-52207-0168 210454.71+100317.11 008 20.107 0.042 19.138 0.015 18.788 0.018 18.642 0.024 18.665 0.047 0.071 013.7 059.0 -23.7 sdA/F     
1025-53239-0431 210504.68+001248.62 042 18.231 0.023 17.319 0.012 16.983 0.009 16.826 0.014 16.746 0.020 0.071 014.0 049.9 -29.2 sdA/F     
1918-53240-0266 210512.12-010134.64 036 17.360 0.017 16.461 0.018 16.163 0.014 16.052 0.013 16.046 0.019 0.054 024.8 048.7 -29.9 sdA/F     
1918-53240-0383 210515.52+005344.89 043 17.229 0.019 16.230 0.012 15.878 0.017 15.730 0.011 15.682 0.017 0.091 022.3 050.6 -28.9 sdA/F     
2179-53555-0027 210523.45+752536.17 028 18.915 0.039 17.126 0.015 16.309 0.012 15.876 0.011 15.634 0.013 0.622 002.6 110.1 018.5 sdA 
4079-55363-0556 210530.25+082700.06 019 20.028 0.040 19.477 0.014 19.264 0.016 19.195 0.018 19.186 0.049 0.081 122.8 057.7 -24.8 DA        
1918-53240-0399 210533.73+004012.23 034 18.032 0.019 17.094 0.013 16.769 0.011 16.649 0.013 16.598 0.021 0.090 011.9 050.4 -29.1 sdA/F     
1919-53240-0365 210534.19+010730.36 015 20.300 0.048 18.923 0.026 18.936 0.074 19.003 0.116 19.042 0.053 0.100 016.3 050.8 -28.9 sdA       
1918-53240-0409 210537.51+003715.46 039 17.676 0.020 16.618 0.010 16.352 0.006 16.237 0.008 16.213 0.013 0.088 030.8 050.4 -29.1 sdA/F     
1919-53240-0378 210540.07+005113.31 009 19.938 0.038 19.798 0.018 20.100 0.032 20.382 0.074 20.405 0.127 0.094 016.5 050.6 -29.0 DA        
1919-53240-0252 210541.35-004835.75 023 19.279 0.027 18.365 0.020 18.099 0.014 17.986 0.017 17.933 0.023 0.058 014.5 049.0 -29.9 sdA/F     
1919-53240-0210 210546.31-005016.68 018 19.732 0.034 18.762 0.020 18.490 0.014 18.364 0.018 18.388 0.029 0.058 014.1 049.0 -29.9 sdA/F     
0637-52174-0571 210620.10-064549.32 043 17.765 0.021 16.751 0.015 16.380 0.010 16.237 0.009 16.173 0.019 0.081 015.1 043.0 -33.0 sdA/F     
1918-53240-0175 210631.38-001754.23 030 18.119 0.017 17.126 0.012 16.828 0.013 16.718 0.011 16.666 0.018 0.075 016.3 049.6 -29.8 sdA/F     
1919-53240-0218 210646.08-004613.34 006 21.344 0.108 20.193 0.023 19.553 0.020 19.305 0.020 19.144 0.047 0.069 014.3 049.2 -30.1 dC        
0985-52431-0441 210647.32+005450.84 010 19.913 0.046 18.963 0.017 18.662 0.013 18.525 0.014 18.547 0.029 0.084 010.7 050.8 -29.2 sdA/F     
0985-52431-0127 210651.44-011316.74 023 18.568 0.023 17.702 0.015 17.366 0.009 17.432 0.018 17.196 0.020 0.064 013.8 048.7 -30.4 sdA/F     
1919-53240-0492 210713.56+003439.49 018 19.878 0.034 18.793 0.016 18.541 0.014 18.438 0.015 18.430 0.027 0.099 011.3 050.6 -29.5 sdA/F     
0727-52207-0572 210723.27+101458.15 046 17.482 0.017 16.542 0.014 16.203 0.012 16.075 0.013 16.010 0.016 0.096 015.1 059.6 -24.1 sdA/F     
0985-52431-0100 210733.93-005557.74 011 19.207 0.027 18.807 0.027 18.736 0.016 18.748 0.026 18.788 0.042 0.060 127.9 049.1 -30.4 DZ        
0727-52207-0576 210742.30+102611.66 016 18.506 0.020 18.508 0.012 18.702 0.012 18.876 0.015 19.040 0.055 0.075 057.0 059.8 -24.1 DB        
1919-53240-0129 210745.68-011249.65 014 19.758 0.035 18.949 0.018 18.616 0.011 18.500 0.016 18.460 0.031 0.059 014.5 048.9 -30.5 sdA/F     
4079-55363-0625 210753.18+085303.98 023 19.920 0.035 18.886 0.014 18.423 0.011 18.213 0.015 18.110 0.022 0.139 013.0 058.4 -25.0 sdA/F     
1918-53240-0160 210801.36-001104.95 034 18.090 0.017 16.845 0.011 16.765 0.010 16.795 0.010 16.826 0.014 0.104 011.7 049.9 -30.1 sdA       
0727-52207-0571 210813.70+101113.16 010 19.724 0.020 19.284 0.015 19.284 0.015 19.435 0.020 19.685 0.086 0.098 008.1 059.6 -24.3 DA        
1918-53240-0188 210814.40-011137.28 035 17.624 0.018 16.707 0.019 16.426 0.009 16.306 0.017 16.266 0.016 0.058 015.3 049.0 -30.6 sdA/F     
0985-52431-0150 210818.28-003310.34 009 19.766 0.034 19.077 0.020 18.673 0.023 18.645 0.023 18.670 0.040 0.088 074.1 049.6 -30.3 DA        
0638-52081-0231 210821.17-070521.56 001 22.767 0.359 21.073 0.036 19.978 0.021 19.666 0.024 19.897 0.282 0.091 022.9 042.9 -33.6 DQ:       
1918-53240-0541 210823.60+010155.39 046 15.791 0.017 15.776 0.014 16.170 0.008 16.425 0.012 16.690 0.019 0.099 014.1 051.2 -29.5 sdB       
4079-55363-0662 210826.43+085740.93 035 19.043 0.024 18.023 0.011 17.591 0.016 17.385 0.018 17.261 0.021 0.140 016.5 058.6 -25.1 sdA/F     
4191-55444-0524 210829.59+003116.07 027 18.486 0.019 19.151 0.012 19.151 0.012 19.469 0.020 19.754 0.063 0.106 003.9 050.7 -29.8 DA        
4078-55358-0450 210837.51+043609.09 017 20.317 0.053 19.433 0.017 19.050 0.014 19.091 0.016 18.811 0.038 0.105 012.2 054.6 -27.6 sdA/F     
1918-53240-0552 210837.98+004225.50 042 17.247 0.022 16.282 0.014 15.944 0.011 15.788 0.013 15.750 0.019 0.101 014.6 050.9 -29.7 sdA/F     
4078-55358-0524 210839.00+054941.12 064 18.053 0.018 17.091 0.014 16.746 0.011 16.615 0.014 16.552 0.015 0.084 013.8 055.8 -26.9 sdA/F     
1918-53240-0137 210845.87-000659.64 025 18.566 0.026 17.580 0.015 17.244 0.020 17.120 0.015 17.038 0.020 0.106 013.1 050.1 -30.2 sdA/F     
0638-52081-0214 210849.46-073930.42 016 19.251 0.032 18.404 0.013 18.119 0.013 18.011 0.013 17.951 0.028 0.056 014.4 042.4 -33.9 sdA/F     
2179-53555-0622 210853.91+761929.79 009 20.213 0.067 19.058 0.015 18.370 0.013 18.063 0.012 17.850 0.025 0.400 005.7 111.0 018.9 sdA:      
1026-52558-0302 210857.98-000451.45 045 17.979 0.021 17.052 0.012 16.689 0.012 16.519 0.014 16.450 0.015 0.112 019.3 050.2 -30.2 sdA/F     
1918-53240-0553 210859.25+011255.46 036 17.809 0.020 16.843 0.011 16.511 0.011 16.382 0.010 16.337 0.018 0.094 012.8 051.5 -29.5 sdA/F     
4078-55358-0542 210900.51+063212.08 008 21.174 0.084 20.429 0.021 20.184 0.025 20.248 0.033 20.141 0.097 0.073 004.1 056.5 -26.6 sdA       
0728-52520-0397 210907.28+103640.58 009 18.985 0.025 19.004 0.012 19.353 0.013 19.584 0.023 19.737 0.098 0.085 015.4 060.2 -24.2 sdB       
4078-55358-0584 210908.85+062840.40 018 19.561 0.013 18.873 0.014 18.873 0.014 18.783 0.015 18.826 0.040 0.078 000.0 056.4 -26.6 DA        
4079-55363-0241 210915.11+061009.66 013 20.457 0.056 19.873 0.017 19.655 0.018 19.602 0.021 19.541 0.050 0.079 010.0 056.2 -26.8 DA:       
0986-52443-0322 210920.17+001348.44 009 19.872 0.036 19.373 0.016 19.247 0.015 19.220 0.018 19.201 0.057 0.099 063.5 050.5 -30.1 DA        
1025-53239-0585 210927.83+002759.08 018 19.934 0.037 18.973 0.019 18.600 0.014 18.446 0.016 18.337 0.028 0.108 010.6 050.8 -30.0 sdA/F     
0638-52081-0419 210928.33-053843.20 028 17.126 0.021 17.365 0.015 17.806 0.014 18.115 0.013 18.296 0.032 0.090 010.9 044.6 -33.1 DA        
1919-53240-0568 210933.64+011110.66 016 19.039 0.028 18.972 0.015 19.314 0.017 19.541 0.020 19.923 0.082 0.094 023.9 051.5 -29.7 DA        
0985-52431-0013 210934.26-011142.69 016 18.653 0.022 18.218 0.019 18.056 0.013 18.064 0.015 18.123 0.026 0.068 102.4 049.2 -30.9 DA        
1112-53180-0342 210937.24+002307.77 006 19.511 0.030 18.457 0.013 18.042 0.014 17.859 0.018 17.768 0.032 0.103 022.4 050.7 -30.1 sdA/F     
1919-53240-0555 210951.41+000742.05 006 21.144 0.077 20.519 0.034 20.054 0.027 19.965 0.033 19.852 0.111 0.102 024.7 050.5 -30.3 DC:       
4191-55444-0660 211003.74-000152.89 038 17.993 0.021 17.966 0.016 18.121 0.012 18.302 0.020 18.491 0.031 0.112 031.6 050.4 -30.4 DABZ      
1919-53240-0120 211004.16-000439.71 003 22.754 0.258 21.018 0.032 20.296 0.025 20.017 0.037 19.788 0.081 0.110 043.2 050.4 -30.4 dC:       
4191-55444-0412 211005.20-003149.40 025 19.346 0.026 18.985 0.016 19.143 0.014 19.355 0.025 19.661 0.072 0.090 068.7 049.9 -30.7 DA        
4191-55444-0358 211012.17-004009.40 022 19.136 0.025 19.084 0.017 19.452 0.015 19.710 0.030 20.049 0.092 0.101 021.6 049.8 -30.8 DA        
1112-53180-0398 211027.12+001027.66 007 19.479 0.028 18.505 0.013 18.195 0.011 18.067 0.013 18.023 0.026 0.101 011.2 050.7 -30.4 sdA/F     
4078-55358-0350 211033.63+050616.01 038 19.277 0.030 18.194 0.013 17.729 0.016 17.555 0.009 17.408 0.018 0.127 012.1 055.4 -27.7 sdA/F     
1918-53240-0064 211048.36-004932.54 026 18.300 0.021 17.399 0.016 17.098 0.009 16.982 0.016 16.955 0.021 0.077 014.0 049.7 -31.0 sdA/F     
0638-52081-0499 211053.88-063553.76 024 18.829 0.025 18.399 0.022 17.657 0.009 17.678 0.011 17.659 0.025 0.060 014.3 043.8 -33.9 sdA/F     
0728-52520-0192 211056.57+102015.68 011 18.570 0.013 19.303 0.017 19.303 0.017 19.616 0.022 20.000 0.107 0.076 009.5 060.2 -24.8 DA        
1918-53240-0076 211057.12-004433.27 016 19.075 0.026 18.092 0.017 17.959 0.010 17.924 0.017 17.926 0.025 0.074 015.6 049.8 -31.0 sdA/F     
1918-53240-0533 211057.31+000354.07 037 17.596 0.015 16.636 0.014 16.282 0.009 16.127 0.015 16.055 0.017 0.113 017.4 050.6 -30.6 sdA/F     
0638-52081-0481 211058.65-064254.83 045 16.126 0.013 16.193 0.011 16.574 0.011 16.891 0.017 17.174 0.021 0.056 099.4 043.7 -34.0 DA        
4191-55444-0738 211102.19+000302.74 011 19.666 0.017 19.995 0.018 19.995 0.018 20.256 0.029 20.508 0.143 0.112 005.9 050.6 -30.6 DA        
0638-52081-0489 211107.17-061725.80 014 19.088 0.027 18.731 0.020 18.718 0.012 18.810 0.015 18.979 0.052 0.066 123.1 044.2 -33.8 DA        
1918-53240-0634 211112.40+005133.65 048 16.527 0.020 15.560 0.012 15.251 0.009 15.108 0.011 15.041 0.014 0.085 031.3 051.4 -30.2 sdA/F     
2538-54271-0344 211117.19+733149.16 024 18.787 0.052 16.840 0.016 15.792 0.014 15.269 0.011 14.964 0.022 0.651 012.2 108.9 017.0 sdA/F     
4191-55444-0743 211120.13+010717.07 022 19.473 0.033 19.140 0.020 19.350 0.018 19.564 0.023 19.791 0.074 0.092 019.8 051.7 -30.1 DA        
1026-52558-0329 211125.40+010920.41 051 17.831 0.020 16.868 0.018 16.499 0.014 16.359 0.015 16.304 0.018 0.089 015.0 051.8 -30.1 sdA/F     
1919-53240-0002 211125.45-010414.59 010 19.428 0.025 19.815 0.021 19.815 0.021 20.094 0.029 20.365 0.136 0.073 009.8 049.6 -31.3 DA        
1890-53237-0390 211125.84+110219.69 026 17.494 0.017 17.409 0.014 17.679 0.008 17.912 0.011 18.152 0.028 0.080 018.3 060.9 -24.4 DAH       
4078-55358-0286 211127.93+041855.79 054 18.654 0.021 17.703 0.013 17.364 0.013 17.199 0.024 17.143 0.020 0.080 016.3 054.8 -28.3 sdA/F     
1891-53238-0280 211130.04+102524.18 006 21.361 0.101 20.115 0.019 19.819 0.020 19.601 0.020 19.585 0.074 0.064 013.6 060.4 -24.8 sdA/F     
4079-55363-0143 211131.26+070933.78 032 19.717 0.039 18.763 0.011 18.357 0.012 18.158 0.014 18.088 0.024 0.114 001.1 057.4 -26.7 sdA:      
1919-53240-0076 211134.81-000719.15 008 20.755 0.054 19.684 0.021 19.340 0.020 19.182 0.023 19.136 0.052 0.083 019.0 050.5 -30.8 sdA/F     
0638-52081-0533 211149.60-053938.35 007 18.622 0.021 18.832 0.013 19.225 0.018 19.486 0.023 19.631 0.089 0.095 010.9 044.9 -33.7 DB        
4079-55363-0916 211155.00+082719.49 019 19.945 0.044 19.055 0.016 18.637 0.010 18.494 0.015 18.372 0.031 0.086 004.4 058.7 -26.1 sdA:      
1890-53237-0262 211156.55+100231.73 018 19.044 0.029 18.063 0.016 17.698 0.011 17.502 0.014 17.492 0.025 0.078 025.0 060.1 -25.1 sdA/F     
4191-55444-0774 211158.44+003930.52 021 20.122 0.039 19.164 0.018 18.809 0.016 18.680 0.017 18.611 0.034 0.090 011.9 051.4 -30.5 sdA/F     
0638-52081-0150 211200.90-072336.96 006 20.187 0.052 19.711 0.019 19.463 0.021 19.430 0.023 19.362 0.065 0.154 053.2 043.1 -34.5 DAB       
1891-53238-0390 211217.82+111046.52 022 18.930 0.026 18.500 0.017 18.647 0.011 18.854 0.016 18.955 0.048 0.077 038.9 061.2 -24.5 DA        
1891-53238-0325 211220.42+112955.49 025 18.094 0.022 18.239 0.015 18.444 0.010 18.558 0.016 18.747 0.048 0.090 019.9 061.5 -24.3 sdOB       
0638-52081-0558 211229.48-064051.76 032 17.133 0.017 17.205 0.014 17.592 0.011 17.871 0.019 18.195 0.032 0.082 017.0 044.0 -34.3 DA        
1890-53237-0433 211232.10+105332.44 044 16.748 0.018 15.768 0.013 15.437 0.009 15.306 0.010 15.245 0.016 0.081 028.3 061.0 -24.7 sdA/F     
1891-53238-0260 211233.81+094826.18 004 21.305 0.113 20.616 0.028 20.255 0.025 20.092 0.031 20.071 0.123 0.087 011.5 060.0 -25.4 sdA       
1918-53240-0006 211238.92-002417.90 033 17.602 0.019 16.640 0.010 16.344 0.012 16.219 0.016 16.244 0.024 0.063 018.9 050.4 -31.2 sdA/F     
0986-52443-0278 211241.52-004133.93 014 18.663 0.021 18.611 0.016 18.976 0.013 19.239 0.019 19.535 0.060 0.053 034.6 050.1 -31.3 DA        
1026-52558-0258 211242.30-005317.42 022 19.557 0.034 18.566 0.015 18.258 0.015 18.143 0.014 18.150 0.026 0.053 011.3 050.0 -31.4 sdA/F     
1891-53238-0363 211245.81+112805.92 010 19.785 0.017 19.624 0.017 19.624 0.017 19.779 0.030 19.851 0.107 0.086 005.0 061.5 -24.4 DA        
1523-52937-0207 211251.95-010940.45 014 19.722 0.036 18.758 0.026 18.551 0.020 18.518 0.030 18.529 0.039 0.058 015.1 049.7 -31.6 sdA/F     
1890-53237-0427 211253.70+104818.85 027 18.359 0.021 17.371 0.013 17.158 0.009 17.094 0.011 17.085 0.019 0.087 016.1 060.9 -24.9 sdA/F     
1523-52937-0186 211300.15-003134.10 031 17.601 0.017 17.238 0.020 17.495 0.016 17.671 0.020 17.918 0.027 0.055 076.2 050.4 -31.3 DA        
1890-53237-0440 211315.95+104615.97 028 18.236 0.023 17.298 0.012 16.956 0.009 16.817 0.015 16.749 0.020 0.079 013.9 061.0 -25.0 sdA/F     
1890-53237-0260 211329.67+093707.76 041 16.934 0.017 16.008 0.014 15.646 0.012 15.524 0.010 15.486 0.015 0.081 017.3 060.0 -25.7 sdA/F     
1890-53237-0183 211339.69+100640.42 037 16.421 0.012 16.419 0.015 16.539 0.008 16.601 0.013 16.635 0.018 0.064 012.3 060.5 -25.4 sdB+MS      
4079-55363-0036 211356.56+072641.23 006 22.459 0.192 20.995 0.031 20.658 0.033 20.608 0.043 20.815 0.162 0.073 000.0 058.1 -27.1 sdA       
1523-52937-0209 211357.02-011341.67 012 19.778 0.035 18.889 0.021 18.502 0.016 18.342 0.020 18.341 0.031 0.058 011.6 049.8 -31.9 sdA/F     
1891-53238-0203 211407.30+092703.17 006 21.111 0.093 20.167 0.025 19.700 0.018 19.499 0.022 19.507 0.080 0.093 011.0 059.9 -25.9 sdA/F     
1891-53238-0219 211417.75+094954.34 012 19.558 0.160 19.663 0.184 19.663 0.184 19.919 0.073 20.316 0.783 0.061 000.3 060.3 -25.7 DA        
1890-53237-0403 211418.34+113308.28 021 18.767 0.026 17.863 0.016 17.507 0.019 17.360 0.019 17.278 0.022 0.077 011.2 061.8 -24.7 sdA/F     
1890-53237-0478 211441.96+110215.46 015 19.316 0.031 18.377 0.014 18.032 0.011 17.869 0.014 17.828 0.022 0.079 014.3 061.4 -25.1 sdA/F     
5141-55746-0876 211444.66+021022.55 006 22.355 0.174 21.269 0.034 21.084 0.038 21.073 0.054 20.916 0.150 0.062 000.0 053.3 -30.2 sdA       
4078-55358-0088 211444.84+043005.11 007 22.311 0.237 20.725 0.027 20.375 0.023 20.299 0.032 20.155 0.095 0.078 020.4 055.5 -28.9 sdA/F     
1890-53237-0408 211452.50+111906.50 043 17.078 0.020 15.938 0.013 15.856 0.011 15.862 0.009 15.888 0.015 0.077 013.5 061.7 -24.9 sdA/F     
1890-53237-0131 211503.95+094724.02 035 17.494 0.014 16.591 0.011 16.326 0.011 16.213 0.013 16.208 0.017 0.068 028.3 060.4 -25.9 sdA       
4077-55361-0564 211504.84+040009.55 019 19.750 0.034 19.129 0.025 18.804 0.014 18.751 0.016 18.729 0.040 0.063 061.5 055.1 -29.3 DAH       
0639-52146-0319 211507.40-074151.62 025 17.863 0.021 17.485 0.015 17.409 0.011 17.427 0.012 17.516 0.019 0.103 119.7 043.2 -35.3 DA        
1891-53238-0178 211507.84+103006.95 011 19.258 0.016 19.903 0.020 19.903 0.020 20.207 0.034 20.307 0.145 0.051 003.8 061.0 -25.5 DA        
5141-55746-0155 211509.15+010635.47 009 21.260 0.108 20.873 0.034 21.034 0.047 21.240 0.076 21.457 0.322 0.086 012.5 052.3 -30.9 DAH       
0638-52081-0624 211515.22-063618.48 008 18.902 0.025 18.946 0.016 19.235 0.017 19.448 0.024 19.637 0.092 0.125 037.6 044.4 -34.9 DB        
4078-55358-0112 211520.09+052446.74 022 19.870 0.038 19.368 0.015 19.186 0.015 19.148 0.019 19.179 0.048 0.098 081.7 056.4 -28.5 DA        
5141-55746-0892 211521.63+013455.20 010 21.246 0.028 20.523 0.029 20.523 0.029 20.446 0.038 20.330 0.128 0.065 000.0 052.8 -30.7 DA        
1890-53237-0500 211522.23+110527.11 025 18.464 0.018 17.535 0.013 17.187 0.008 17.048 0.009 17.002 0.017 0.067 022.1 061.6 -25.2 sdA/F     
1112-53180-0158 211537.27-000558.90 002 22.020 0.132 19.929 0.019 18.917 0.016 18.505 0.027 18.203 0.028 0.062 053.4 051.2 -31.6 DQ:       
1890-53237-0087 211539.54+092730.82 046 16.709 0.018 15.465 0.014 15.474 0.009 15.570 0.009 15.636 0.016 0.077 031.0 060.2 -26.2 sdA       
0729-52468-0288 211546.54+093317.93 033 17.555 0.016 16.612 0.017 16.287 0.009 16.188 0.011 16.118 0.023 0.073 019.9 060.3 -26.2 sdA/F     
0729-52468-0299 211552.96+092725.88 005 19.031 0.031 19.056 0.013 19.200 0.015 19.365 0.018 19.536 0.060 0.075 053.9 060.2 -26.3 DC        
1891-53238-0501 211606.43+104946.16 012 20.329 0.055 19.448 0.014 19.152 0.013 18.986 0.020 18.927 0.058 0.073 011.6 061.5 -25.5 sdA/F     
4191-55444-0958 211607.27+004503.18 027 18.677 0.026 18.724 0.052 18.942 0.053 19.174 0.059 19.439 0.089 0.074 020.6 052.1 -31.3 DA+M      
2320-54653-0355 211625.18-070623.51 015 20.186 0.049 19.324 0.017 18.940 0.020 18.787 0.027 18.690 0.050 0.112 019.1 044.1 -35.3 sdA/F     
1890-53237-0537 211630.73+114421.16 039 17.196 0.017 16.290 0.011 15.978 0.008 15.843 0.012 15.806 0.015 0.061 014.1 062.4 -25.0 sdA/F     
2305-54414-0309 211639.82-071138.72 072 17.308 0.016 16.236 0.013 15.822 0.014 15.647 0.014 15.539 0.017 0.123 017.3 044.0 -35.4 sdA/F     
4192-55469-0384 211651.96-003328.59 043 17.611 0.023 17.726 0.017 18.171 0.013 18.470 0.016 18.768 0.039 0.049 013.7 050.9 -32.1 sdB       
0729-52468-0218 211656.45+093511.95 028 17.634 0.023 16.411 0.015 16.300 0.010 16.313 0.014 16.382 0.028 0.061 016.4 060.5 -26.4 sdA/F     
4382-55742-0910 211700.37-014617.62 006 21.192 0.096 20.468 0.024 20.257 0.028 20.192 0.033 19.965 0.093 0.047 004.0 049.7 -32.8 sdA       
2320-54653-0319 211703.18-071208.33 007 21.317 0.123 20.241 0.023 19.871 0.024 19.680 0.028 19.671 0.097 0.144 030.9 044.0 -35.5 sdA       
1891-53238-0533 211703.44+114827.72 011 19.596 0.036 19.456 0.017 19.722 0.020 19.977 0.033 20.227 0.130 0.064 044.0 062.5 -25.1 DA        
2320-54653-0346 211704.66-063703.80 009 20.514 0.064 19.988 0.022 19.902 0.022 19.798 0.027 19.627 0.102 0.173 055.2 044.7 -35.3 DA        
2305-54414-0353 211706.76-065041.26 048 18.287 0.019 17.324 0.012 16.944 0.017 16.756 0.019 16.723 0.017 0.128 038.3 044.4 -35.4 sdA/F     
4082-55367-0330 211710.65+064814.38 011 20.534 0.051 20.080 0.017 19.972 0.027 19.975 0.026 19.925 0.082 0.061 055.5 058.0 -28.1 DA        
0728-52520-0622 211712.39+105103.68 038 17.563 0.018 16.444 0.010 16.352 0.008 16.388 0.013 16.438 0.017 0.065 018.5 061.7 -25.7 sdA/F     
1890-53237-0155 211717.11+095917.99 020 18.621 0.022 17.724 0.014 17.468 0.011 17.398 0.014 17.334 0.019 0.048 011.6 060.9 -26.2 sdA/F     
4077-55361-0709 211724.42+044402.04 019 19.178 0.014 19.390 0.017 19.390 0.017 19.623 0.024 19.883 0.092 0.090 005.5 056.2 -29.3 DA        
2320-54653-0337 211727.11-062114.68 016 19.500 0.031 19.332 0.015 19.482 0.019 19.602 0.024 19.587 0.084 0.123 059.8 045.0 -35.2 DC        
2320-54653-0384 211728.07-063136.27 014 19.820 0.037 19.471 0.014 19.528 0.016 19.603 0.025 19.669 0.088 0.150 030.1 044.8 -35.3 DA        
1891-53238-0096 211730.54+092946.33 014 19.955 0.038 19.083 0.015 18.766 0.012 18.659 0.015 18.584 0.033 0.063 013.2 060.5 -26.6 sdA/F     
2305-54414-0330 211735.87-061900.62 050 18.595 0.021 17.302 0.012 17.285 0.011 17.319 0.012 17.355 0.021 0.104 014.8 045.1 -35.2 sdA       
0639-52146-0442 211742.25-060810.28 020 17.687 0.018 18.015 0.013 18.451 0.012 18.778 0.018 19.083 0.061 0.099 012.3 045.3 -35.2 DA        
1891-53238-0542 211747.04+110501.68 022 19.566 0.032 18.561 0.013 18.309 0.015 18.232 0.019 18.259 0.028 0.065 013.7 062.0 -25.7 sdA/F     
2305-54414-0392 211747.11-065156.83 059 18.121 0.020 17.079 0.012 16.692 0.015 16.505 0.016 16.430 0.019 0.128 021.8 044.5 -35.5 sdA/F     
1890-53237-0045 211804.13+093850.11 049 15.704 0.017 14.760 0.014 14.566 0.008 14.480 0.010 14.502 0.013 0.052 014.8 060.8 -26.6 sdA/F     
2320-54653-0387 211806.09-064036.50 005 21.645 0.169 20.733 0.031 20.255 0.027 20.134 0.034 19.971 0.128 0.174 034.6 044.8 -35.5 sdA       
1890-53237-0117 211807.81+102815.04 029 17.974 0.017 17.064 0.010 16.760 0.009 16.624 0.012 16.532 0.016 0.047 023.4 061.5 -26.1 sdA/F     
1891-53238-0532 211813.25+114956.46 019 17.395 0.013 18.310 0.010 18.310 0.010 18.651 0.015 18.850 0.051 0.065 005.8 062.7 -25.3 DA        
2320-54653-0265 211818.50-071825.96 007 21.000 0.082 20.176 0.022 19.707 0.020 19.535 0.025 19.536 0.077 0.130 018.0 044.1 -35.9 sdA/F     
0986-52443-0629 211820.21+010225.07 029 18.157 0.018 17.723 0.015 17.812 0.009 17.446 0.010 16.700 0.014 0.069 075.6 052.7 -31.6 DA+M      
2305-54414-0326 211820.65-061212.89 050 18.284 0.025 17.295 0.010 16.903 0.012 16.758 0.013 16.693 0.018 0.106 012.3 045.3 -35.3 sdA/F     
5141-55746-0977 211823.73+015514.94 012 20.973 0.071 20.190 0.021 20.172 0.022 20.194 0.026 20.032 0.085 0.052 018.2 053.6 -31.1 sdA       
2320-54653-0399 211824.23-070619.19 025 19.140 0.023 18.779 0.058 18.779 0.058 18.959 0.098 19.141 0.122 0.114 000.0 044.3 -35.8 DA        
2320-54653-0292 211829.35-075852.68 024 19.969 0.048 18.637 0.017 18.542 0.020 18.557 0.023 18.650 0.040 0.171 020.0 043.4 -36.2 sdA       
1523-52937-0628 211831.72+002803.17 021 18.213 0.019 18.047 0.017 18.326 0.014 18.574 0.015 18.830 0.037 0.081 043.8 052.2 -31.9 DA        
2320-54653-0295 211841.06-080346.93 016 19.201 0.030 19.164 0.018 19.316 0.020 19.494 0.027 19.752 0.094 0.199 018.0 043.3 -36.3 DB        
2538-54271-0307 211842.14+732605.72 002 22.281 0.281 20.592 0.030 18.565 0.013 17.540 0.011 16.865 0.019 0.632 056.4 109.2 016.6 dC        
0729-52468-0457 211847.00+113707.67 010 19.202 0.028 18.718 0.015 18.598 0.014 18.596 0.017 18.575 0.037 0.064 066.8 062.6 -25.5 DA        
4081-55365-0472 211849.66+050439.05 014 20.335 0.053 19.820 0.016 19.548 0.016 19.501 0.027 19.612 0.067 0.103 044.9 056.7 -29.4 DA        
4082-55367-0796 211853.91+084400.01 006 21.291 0.115 20.816 0.029 20.696 0.037 20.456 0.042 19.930 0.106 0.068 014.4 060.1 -27.3 DA        
1890-53237-0565 211858.65+112017.66 007 19.334 0.029 18.440 0.008 18.082 0.007 17.943 0.009 17.882 0.023 0.000 364.3 062.4 -25.7 DA        
1891-53238-0577 211905.00+112154.59 021 19.557 0.037 18.638 0.018 18.302 0.010 18.181 0.016 18.118 0.029 0.070 011.1 062.5 -25.7 sdA/F     
2305-54414-0296 211905.19-075431.50 020 19.487 0.033 18.463 0.016 18.013 0.013 17.814 0.016 17.752 0.022 0.152 010.1 043.6 -36.3 sdA/F     
2305-54414-0238 211906.63-072508.68 079 16.952 0.014 15.867 0.014 15.429 0.014 15.242 0.014 15.138 0.017 0.169 036.9 044.1 -36.1 sdA/F     
2320-54653-0225 211906.77-071835.48 013 19.706 0.035 19.446 0.018 19.384 0.018 19.427 0.021 19.474 0.074 0.204 072.4 044.2 -36.0 DC        
2305-54414-0232 211919.47-072255.14 065 17.775 0.016 16.582 0.015 16.154 0.018 15.998 0.020 15.904 0.019 0.189 059.1 044.2 -36.1 sdA/F     
4082-55367-0832 211924.50+090246.02 015 20.007 0.040 19.487 0.015 19.295 0.016 19.290 0.017 19.267 0.053 0.068 034.8 060.4 -27.2 DA        
4192-55469-0188 211928.47-002632.82 021 19.474 0.032 19.314 0.020 19.597 0.021 19.875 0.029 19.969 0.119 0.042 046.6 051.5 -32.6 DA        
2320-54653-0431 211934.75-070049.94 007 21.365 0.105 20.340 0.023 19.881 0.022 19.719 0.026 19.917 0.112 0.162 012.5 044.6 -36.0 sdA/F     
4383-55881-0632 211936.24-013004.10 006 21.215 0.092 20.586 0.024 20.443 0.029 20.413 0.037 20.175 0.108 0.044 047.7 050.4 -33.2 DA:       
4077-55361-0197 211936.96+033211.81 012 21.264 0.112 20.185 0.019 19.357 0.017 18.936 0.020 18.624 0.038 0.063 005.5 055.4 -30.5 CV-PEC    
2320-54653-0465 211939.17-064821.32 024 19.715 0.038 18.718 0.017 18.288 0.017 18.124 0.014 18.027 0.027 0.152 012.1 044.9 -35.9 sdA/F     
2305-54414-0363 211939.59-061003.08 033 18.728 0.029 17.759 0.011 17.410 0.014 17.274 0.016 17.231 0.019 0.102 010.4 045.5 -35.6 sdA/F     
2305-54414-0235 211940.70-071622.03 085 16.813 0.022 15.729 0.016 15.176 0.019 14.953 0.012 14.850 0.014 0.186 020.7 044.4 -36.1 sdA/F     
2320-54653-0469 211946.85-064643.16 008 21.526 0.137 20.044 0.023 19.936 0.025 19.889 0.033 19.774 0.103 0.163 015.9 044.9 -35.9 sdA/F     
2305-54414-0422 211947.73-065932.61 041 18.830 0.025 17.732 0.015 17.415 0.017 17.311 0.017 17.263 0.021 0.157 012.7 044.7 -36.0 sdA/F     
2320-54653-0242 211950.67-081958.55 004 20.896 0.075 20.742 0.034 20.680 0.041 20.641 0.060 20.484 0.188 0.210 034.5 043.2 -36.7 sdA       
1522-52932-0440 211956.30+001245.14 039 17.520 0.020 16.716 0.017 16.367 0.014 16.272 0.014 16.228 0.023 0.056 018.7 052.2 -32.4 sdA/F     
1890-53237-0071 212004.58+102107.89 049 15.838 0.011 14.836 0.009 14.699 0.014 14.658 0.012 14.708 0.018 0.041 014.2 061.7 -26.5 sdA       
2320-54653-0212 212009.41-082122.50 008 21.223 0.103 19.984 0.025 19.648 0.019 19.524 0.025 19.426 0.075 0.155 010.6 043.2 -36.8 sdA/F     
4192-55469-0844 212014.33+003756.24 053 16.576 0.020 16.750 0.027 17.136 0.011 17.652 0.028 17.881 0.040 0.075 071.0 052.7 -32.2 sdB       
1890-53237-0008 212019.23+093432.35 021 18.222 0.019 17.326 0.014 17.026 0.013 16.864 0.013 16.835 0.017 0.055 018.6 061.1 -27.1 sdA/F     
1890-53237-0621 212022.81+110120.52 026 18.425 0.021 17.474 0.010 17.253 0.007 17.169 0.011 17.151 0.018 0.056 025.5 062.4 -26.2 sdA/F     
4081-55365-0648 212023.80+054811.15 006 20.825 0.062 20.261 0.022 20.018 0.023 19.984 0.028 19.882 0.066 0.078 067.0 057.6 -29.3 DA        
2305-54414-0202 212029.01-074857.78 084 16.952 0.013 15.748 0.015 15.438 0.010 15.326 0.009 15.299 0.017 0.154 011.3 043.9 -36.6 sdA/F     
2320-54653-0189 212031.97-071209.86 008 21.327 0.115 20.126 0.027 19.407 0.022 19.062 0.019 18.886 0.049 0.205 012.2 044.6 -36.3 sdA/F     
2320-54653-0470 212038.01-070142.60 019 19.992 0.043 18.985 0.016 18.537 0.015 18.353 0.019 18.216 0.029 0.183 015.1 044.8 -36.2 sdA/F     
2305-54414-0212 212048.23-075046.58 063 17.739 0.015 16.654 0.015 16.207 0.010 16.018 0.009 15.923 0.017 0.142 014.6 043.9 -36.7 sdA/F     
2320-54653-0413 212048.38-060836.30 009 21.139 0.100 20.053 0.021 19.769 0.021 19.659 0.027 19.610 0.098 0.125 012.2 045.7 -35.8 sdA/F     
1891-53238-0629 212051.07+110926.35 017 19.425 0.013 19.098 0.013 19.098 0.013 19.268 0.018 19.520 0.094 0.065 007.3 062.6 -26.2 DA        
2305-54414-0173 212053.73-071544.07 035 18.031 0.026 17.823 0.014 17.737 0.015 17.644 0.015 17.620 0.025 0.250 016.7 044.5 -36.4 sdOB       
2320-54653-0411 212055.36-062714.31 007 21.550 0.136 20.446 0.029 19.910 0.024 19.731 0.031 19.636 0.087 0.196 019.2 045.4 -36.0 sdA/F     
2320-54653-0219 212057.34-081145.32 012 20.654 0.076 19.618 0.019 18.971 0.017 18.737 0.016 18.591 0.038 0.161 011.4 043.5 -36.9 sdA/F     
0987-52523-0149 212057.74-001810.71 016 18.796 0.023 18.370 0.019 18.326 0.022 18.389 0.028 18.514 0.036 0.046 041.1 051.8 -32.9 DA        
2320-54653-0204 212058.23-081628.53 009 20.776 0.073 19.810 0.022 19.762 0.020 19.701 0.028 19.867 0.102 0.112 010.3 043.4 -36.9 sdA       
2538-54271-0343 212103.13+740004.74 034 18.360 0.039 16.445 0.012 15.594 0.011 15.161 0.016 14.875 0.014 0.677 004.5 109.7 016.8 sdA-E 
2305-54414-0464 212110.74-065957.47 075 16.295 0.018 16.348 0.011 16.731 0.016 17.039 0.018 17.303 0.018 0.226 067.5 044.9 -36.3 DA        
4383-55881-0246 212115.57-032934.90 012 20.041 0.042 19.623 0.016 19.447 0.016 19.418 0.022 19.401 0.057 0.055 027.9 048.6 -34.6 DC        
2320-54653-0456 212118.74-060045.50 028 19.813 0.040 18.564 0.038 18.500 0.068 18.560 0.089 18.590 0.092 0.126 021.3 046.0 -35.9 sdA       
2320-54653-0135 212132.40-075809.96 005 21.760 0.169 20.459 0.029 20.143 0.026 19.995 0.031 19.923 0.102 0.117 006.1 043.9 -36.9 sdA       
0640-52200-0306 212146.81-073106.85 010 19.535 0.030 19.086 0.015 18.916 0.016 18.869 0.021 18.931 0.047 0.170 042.6 044.4 -36.7 DA        
2305-54414-0448 212152.38-055400.69 046 18.670 0.026 17.369 0.017 17.252 0.013 17.276 0.017 17.270 0.025 0.124 018.9 046.2 -36.0 sdA       
2305-54414-0441 212156.40-062054.99 033 19.462 0.032 18.175 0.016 18.013 0.015 17.994 0.014 17.953 0.026 0.166 011.2 045.7 -36.2 sdA/F     
4081-55365-0696 212156.59+054706.73 024 19.054 0.027 18.707 0.016 18.814 0.013 18.969 0.014 19.151 0.042 0.080 034.3 057.9 -29.6 DA        
4193-55476-0576 212156.62+002008.28 013 20.563 0.052 20.048 0.019 20.161 0.026 20.274 0.040 20.294 0.137 0.054 019.7 052.6 -32.7 DA        
2320-54653-0178 212158.57-070730.03 020 19.394 0.030 18.959 0.016 19.092 0.019 19.258 0.027 19.453 0.074 0.181 024.3 044.9 -36.6 DA        
2305-54414-0458 212200.20-061705.20 050 18.570 0.027 17.384 0.016 16.940 0.014 16.744 0.014 16.684 0.021 0.161 022.7 045.8 -36.2 sdA       
2305-54414-0488 212202.64-064901.27 097 16.427 0.014 14.949 0.012 14.755 0.014 14.704 0.011 14.670 0.014 0.209 015.1 045.2 -36.4 sdA/F     
0640-52178-0330 212205.79-062437.25 036 18.498 0.023 17.376 0.015 16.883 0.014 16.685 0.012 16.565 0.019 0.169 031.1 045.6 -36.3 sdA/F     
2305-54414-0493 212209.65-064731.36 028 19.559 0.035 18.171 0.014 17.504 0.011 17.156 0.012 16.994 0.018 0.203 002.7 045.2 -36.5 sdA:      
2320-54653-0134 212212.86-075528.35 018 19.986 0.044 18.926 0.020 18.518 0.013 18.331 0.029 18.231 0.036 0.126 019.5 044.0 -37.0 sdA/F     
1522-52932-0167 212215.33-001607.31 011 20.003 0.037 18.900 0.024 18.811 0.027 18.857 0.033 18.991 0.045 0.048 047.3 052.1 -33.1 sdA/F     
2320-54653-0164 212219.12-073731.89 012 20.898 0.087 19.573 0.022 18.809 0.017 18.464 0.016 18.209 0.029 0.127 015.5 044.4 -36.9 sdA/F     
2538-54271-0319 212227.60+732046.73 032 18.372 0.027 16.567 0.015 15.562 0.013 15.046 0.013 14.727 0.016 0.604 024.5 109.3 016.3 sdA       
2546-54625-0313 212231.31+731204.80 007 21.424 0.136 19.694 0.043 18.697 0.057 18.169 0.045 17.852 0.024 0.656 000.0 109.2 016.2 sdA 
2320-54653-0537 212232.58-061839.74 017 19.509 0.037 19.359 0.019 19.476 0.019 19.549 0.024 19.651 0.077 0.172 011.4 045.8 -36.3 DAH       
4193-55476-0618 212232.68+000426.63 053 16.966 0.020 17.289 0.013 17.745 0.015 18.055 0.021 18.420 0.029 0.056 020.1 052.5 -33.0 sdOB    
4081-55365-0721 212234.87+054238.63 071 15.715 0.018 15.962 0.016 16.361 0.015 16.662 0.012 16.948 0.023 0.082 096.5 057.9 -29.8 DA        
2320-54653-0529 212234.95-055950.43 007 21.486 0.221 20.475 0.099 20.099 0.298 19.833 0.513 20.066 0.182 0.123 096.5 046.2 -36.2 sdA       
2305-54414-0537 212236.40-060615.75 033 19.074 0.028 17.991 0.015 17.645 0.020 17.461 0.013 17.364 0.022 0.136 019.5 046.1 -36.2 sdA/F     
2320-54653-0504 212237.10-063715.63 009 21.158 0.088 20.130 0.022 19.572 0.018 19.343 0.022 19.181 0.059 0.210 002.9 045.5 -36.5 sdA:      
2305-54414-0501 212242.66-070417.09 037 17.811 0.018 17.912 0.011 18.203 0.017 18.441 0.015 18.699 0.041 0.157 022.1 045.0 -36.7 DBA       
4081-55365-0762 212246.76+054932.77 010 20.630 0.054 20.074 0.019 19.848 0.018 19.818 0.021 19.739 0.060 0.075 052.6 058.1 -29.8 DC        
4085-55452-0530 212247.43+074113.08 012 20.217 0.040 19.776 0.015 19.642 0.017 19.605 0.024 19.596 0.057 0.048 093.7 059.8 -28.7 DA        
1522-52932-0509 212249.09+002954.58 023 18.763 0.028 17.866 0.022 17.606 0.027 17.487 0.029 17.458 0.025 0.050 018.6 052.9 -32.8 sdA/F     
2320-54653-0082 212249.44-074328.83 023 19.045 0.025 18.638 0.019 18.744 0.017 18.872 0.018 19.060 0.050 0.096 024.1 044.3 -37.0 DA        
2305-54414-0091 212251.35-075703.50 069 16.530 0.019 16.500 0.016 16.813 0.011 17.068 0.013 17.353 0.017 0.098 035.6 044.1 -37.2 DA        
1027-52557-0187 212251.86-005948.18 012 20.438 0.048 19.608 0.021 19.287 0.020 19.148 0.029 19.052 0.054 0.039 013.4 051.4 -33.6 sdA/F     
2320-54653-0167 212252.20-072817.00 010 21.224 0.096 19.956 0.020 19.907 0.021 19.911 0.030 20.016 0.111 0.152 017.0 044.6 -36.9 sdA       
4081-55365-0772 212257.43+060208.38 007 21.558 0.147 19.947 0.026 19.596 0.018 19.503 0.024 19.478 0.064 0.063 005.4 058.3 -29.7 sdA:      
2305-54414-0514 212300.34-070314.88 063 17.767 0.018 16.759 0.011 16.374 0.016 16.202 0.012 16.153 0.015 0.148 015.0 045.1 -36.8 sdA/F     
0987-52523-0112 212302.28-010611.30 022 18.776 0.021 17.741 0.022 17.654 0.016 17.659 0.015 17.660 0.027 0.040 015.2 051.4 -33.7 sdA       
0987-52523-0111 212302.83-010416.51 039 17.382 0.015 16.304 0.022 16.126 0.015 16.082 0.014 16.087 0.023 0.038 014.1 051.4 -33.7 sdA/F     
2320-54653-0505 212304.39-064817.57 021 19.435 0.015 19.179 0.018 19.179 0.018 19.299 0.022 19.459 0.082 0.213 013.4 045.4 -36.7 DA        
1522-52932-0094 212309.28-010606.94 013 19.444 0.029 18.558 0.023 18.277 0.016 18.181 0.016 18.123 0.031 0.039 012.7 051.4 -33.8 sdA/F     
4081-55365-0246 212309.39+040929.51 072 16.404 0.014 16.127 0.014 16.448 0.014 16.714 0.034 17.318 0.174 0.073 024.3 056.6 -30.8 DA+M:     
2305-54414-0081 212310.82-082039.06 054 17.832 0.016 16.974 0.025 16.610 0.010 16.474 0.012 16.439 0.019 0.064 035.8 043.7 -37.4 sdA/F     
4192-55469-0974 212312.19+001653.50 006 22.404 0.182 20.330 0.021 19.912 0.020 19.777 0.030 19.635 0.075 0.048 109.4 052.8 -33.0 DZ        
4081-55365-0774 212320.23+054253.61 044 17.957 0.019 17.796 0.015 18.034 0.010 18.033 0.012 17.752 0.027 0.072 037.5 058.1 -30.0 DA+M3     
0987-52523-0484 212320.74+002455.55 009 19.731 0.034 19.239 0.015 19.341 0.017 19.015 0.025 18.425 0.032 0.044 015.5 052.9 -33.0 DA+M      
0730-52466-0300 212328.18+101321.35 040 17.572 0.018 16.675 0.013 16.395 0.016 16.296 0.013 16.247 0.015 0.047 016.2 062.2 -27.3 sdA/F     
2320-54653-0151 212333.59-071509.80 012 20.010 0.045 19.595 0.016 19.724 0.020 19.914 0.027 20.027 0.112 0.116 028.6 044.9 -37.0 DA        
2305-54414-0100 212335.26-075315.98 066 17.800 0.019 16.553 0.016 16.579 0.013 16.668 0.015 16.750 0.018 0.080 014.1 044.3 -37.3 sdA       
2538-54271-0340 212346.61+744544.39 032 18.606 0.037 16.738 0.015 15.772 0.013 15.288 0.012 15.007 0.015 0.694 006.2 110.4 017.2 sdA-E 
2320-54653-0153 212352.58-071711.75 016 19.448 0.033 19.237 0.016 19.486 0.018 19.815 0.027 20.134 0.123 0.118 029.6 045.0 -37.1 DA        
4085-55452-0614 212402.14+074247.59 008 20.827 0.058 20.351 0.022 20.185 0.024 20.143 0.027 20.091 0.081 0.050 023.6 060.0 -28.9 DA        
0730-52466-0380 212403.12+114230.17 012 18.877 0.022 18.990 0.013 19.327 0.017 19.643 0.030 19.933 0.110 0.068 024.8 063.6 -26.5 DB        
2320-54653-0114 212404.85-071731.19 007 21.399 0.123 20.197 0.023 20.151 0.026 20.138 0.033 20.024 0.112 0.120 019.2 045.0 -37.1 sdA       
2305-54414-0115 212411.99-072648.73 082 15.425 0.017 15.843 0.013 16.308 0.012 16.680 0.013 16.967 0.019 0.108 022.2 044.8 -37.2 DA        
0730-52466-0392 212412.14+110415.75 037 16.808 0.023 16.785 0.013 17.148 0.012 17.463 0.018 17.712 0.025 0.077 038.8 063.1 -26.9 DA        
2305-54414-0054 212414.62-081920.10 079 16.697 0.018 15.822 0.016 15.476 0.020 15.328 0.013 15.253 0.017 0.063 025.9 043.9 -37.6 sdA/F     
4081-55365-0862 212416.06+061522.72 007 21.250 0.108 20.767 0.034 20.555 0.031 20.564 0.039 20.408 0.132 0.078 064.8 058.7 -29.8 DA        
5142-55825-0908 212418.81+024359.04 023 19.621 0.035 18.719 0.014 18.400 0.012 18.280 0.015 18.234 0.027 0.052 014.6 055.4 -31.9 sdA/F     
4085-55452-0410 212422.46+063853.39 019 19.550 0.035 18.880 0.017 18.577 0.016 18.553 0.014 18.581 0.031 0.057 051.5 059.1 -29.6 DC        
0987-52523-0074 212424.70-011452.54 011 19.007 0.029 18.668 0.016 18.617 0.018 18.668 0.020 18.764 0.042 0.040 114.0 051.4 -34.1 DZM:      
2320-54653-0118 212428.17-071213.27 014 20.556 0.064 19.420 0.016 19.088 0.021 18.890 0.023 18.895 0.047 0.124 011.9 045.1 -37.2 sdA/F     
2320-54653-0101 212441.27-073234.93 025 18.930 0.024 18.488 0.014 18.663 0.014 18.854 0.023 19.110 0.053 0.099 083.8 044.8 -37.4 DA        
4081-55365-0880 212449.23+061956.50 035 17.785 0.017 18.154 0.013 18.587 0.013 18.944 0.015 19.211 0.048 0.067 013.4 058.9 -29.9 sdO   
2546-54625-0389 212449.87+735902.61 013 21.096 0.100 19.316 0.016 18.333 0.013 17.813 0.012 17.488 0.021 0.673 006.5 109.9 016.6 sdA 
2320-54653-0049 212452.98-080651.73 013 19.862 0.021 19.737 0.023 19.737 0.023 19.967 0.030 20.218 0.127 0.062 004.1 044.2 -37.7 DA        
1960-53289-0346 212502.73+112535.44 032 18.397 0.024 17.259 0.017 17.134 0.012 17.134 0.014 17.125 0.020 0.079 017.5 063.5 -26.8 sdA       
2320-54653-0617 212519.84-061955.09 009 20.872 0.080 19.881 0.018 19.613 0.020 19.384 0.029 19.251 0.074 0.088 011.0 046.2 -36.9 sdA/F     
2320-54653-0603 212521.61-060148.79 014 19.905 0.048 19.948 0.136 19.948 0.136 20.188 0.123 21.340 0.539 0.073 000.0 046.6 -36.8 DA        
4089-55470-0498 212521.79+090007.53 018 19.558 0.037 19.001 0.018 18.764 0.018 18.687 0.018 18.762 0.037 0.048 104.4 061.4 -28.4 DC        
4193-55476-0794 212541.09+005343.78 020 19.523 0.033 19.283 0.014 19.535 0.018 19.820 0.025 19.934 0.094 0.043 014.9 053.8 -33.2 DA        
1962-53321-0356 212547.49+115818.07 009 20.714 0.073 19.820 0.021 19.495 0.022 19.360 0.022 19.302 0.066 0.071 006.1 064.1 -26.6 DA:       
4193-55476-0797 212551.91+004935.23 031 19.387 0.026 18.500 0.013 18.214 0.017 18.119 0.018 18.070 0.030 0.040 012.5 053.8 -33.3 sdA/F     
4089-55470-0524 212558.09+092850.97 014 20.126 0.055 19.568 0.017 19.381 0.016 19.382 0.020 19.392 0.062 0.039 015.6 061.9 -28.2 DA        
2305-54414-0024 212604.70-072603.13 048 17.924 0.017 16.888 0.013 16.466 0.013 16.260 0.014 16.160 0.022 0.096 018.6 045.1 -37.6 sdA/F     
4085-55452-0738 212608.08+073612.82 013 20.086 0.046 19.570 0.016 19.401 0.017 19.393 0.017 19.537 0.056 0.048 030.0 060.3 -29.4 DA        
4081-55365-0980 212618.94+053504.90 020 19.286 0.029 19.076 0.015 19.374 0.021 19.616 0.022 20.037 0.091 0.070 023.3 058.4 -30.6 DA        
5143-55828-0680 212622.65+015957.11 008 21.149 0.097 20.473 0.046 20.313 0.044 20.257 0.040 20.299 0.139 0.048 000.0 055.0 -32.7 DA:       
4193-55476-0842 212623.33+002639.06 058 16.673 0.015 16.523 0.012 16.861 0.013 17.120 0.018 17.393 0.019 0.045 041.0 053.5 -33.6 DA        
2320-54653-0066 212625.03-074020.31 014 19.672 0.033 19.326 0.016 19.303 0.019 19.382 0.026 19.722 0.090 0.063 063.7 044.9 -37.8 DA        
4089-55470-0476 212629.94+085447.13 044 18.446 0.019 17.525 0.012 17.241 0.008 17.135 0.015 17.121 0.021 0.049 016.6 061.5 -28.7 sdA/F     
2305-54414-0026 212632.11-073519.36 064 17.468 0.012 16.484 0.013 16.128 0.016 15.998 0.020 15.928 0.020 0.072 026.0 045.0 -37.8 sdA/F     
2305-54414-0633 212638.28-070622.46 063 17.834 0.020 16.569 0.011 16.361 0.013 16.346 0.016 16.341 0.017 0.101 013.1 045.6 -37.6 sdA/F     
4081-55365-0976 212643.10+053525.49 006 21.604 0.125 20.874 0.027 20.699 0.031 20.655 0.039 20.642 0.146 0.066 010.3 058.5 -30.7 sdA/F     
4081-55365-0043 212645.06+043138.36 017 19.348 0.028 19.428 0.017 19.646 0.019 19.965 0.039 20.002 0.101 0.066 027.6 057.5 -31.4 DB        
0730-52466-0185 212653.74+102422.84 009 19.613 0.037 19.191 0.017 19.127 0.014 19.113 0.018 19.069 0.055 0.046 109.3 062.9 -27.8 DA        
4085-55452-0275 212657.26+072911.83 020 19.426 0.031 18.831 0.015 18.547 0.012 18.474 0.018 18.464 0.031 0.050 032.4 060.3 -29.6 DA        
4084-55447-0450 212658.64+043533.08 022 18.877 0.026 18.949 0.018 19.080 0.020 18.716 0.020 18.331 0.032 0.064 018.8 057.6 -31.4 DA+M2     
2305-54414-0031 212706.48-071458.28 034 18.707 0.025 17.660 0.012 17.256 0.014 17.080 0.017 16.973 0.021 0.103 010.9 045.5 -37.7 sdA/F     
2320-54653-0026 212709.80-073449.28 009 20.623 0.061 19.623 0.017 19.351 0.019 19.239 0.028 19.215 0.058 0.069 011.5 045.1 -37.9 sdA/F     
4081-55365-0038 212712.25+053505.21 016 20.281 0.048 19.620 0.026 19.384 0.069 19.347 0.268 19.465 0.059 0.065 041.9 058.6 -30.8 DA        
4084-55447-0562 212717.87+053527.54 040 16.996 0.017 17.410 0.014 17.949 0.013 18.266 0.022 18.644 0.036 0.065 026.5 058.6 -30.8 DAO       
2320-54653-0633 212719.84-065402.99 004 21.287 0.097 20.916 0.033 20.636 0.032 20.672 0.050 20.633 0.194 0.090 056.6 045.9 -37.6 DC        
4081-55365-0034 212721.52+053434.53 039 17.722 0.019 18.139 0.015 18.649 0.013 18.983 0.020 19.443 0.055 0.064 012.8 058.6 -30.9 DO        
4084-55447-0448 212735.80+041637.67 025 18.536 0.017 18.988 0.014 18.988 0.014 19.276 0.019 19.532 0.057 0.058 008.8 057.4 -31.7 DA        
1962-53321-0211 212738.08+101822.70 014 19.429 0.031 19.541 0.017 19.893 0.024 20.035 0.037 19.650 0.078 0.043 021.1 063.0 -28.0 DBM       
1960-53289-0426 212738.36+113259.36 033 18.223 0.022 17.307 0.013 16.978 0.013 16.885 0.016 16.797 0.026 0.071 014.5 064.1 -27.3 sdA/F     
4384-56105-0330 212746.35-031928.75 028 19.132 0.026 18.314 0.014 17.993 0.012 17.885 0.013 17.821 0.024 0.043 016.2 049.8 -35.9 sdA/F     
1962-53321-0225 212747.56+110330.22 021 19.184 0.027 18.964 0.015 19.203 0.017 19.497 0.023 19.794 0.098 0.064 026.6 063.7 -27.6 DA        
1963-54331-0311 212749.97-002217.40 005 21.585 0.171 20.480 0.024 20.137 0.022 19.989 1.085 19.865 0.080 0.033 010.4 052.9 -34.3 DZ:       
0988-52520-0435 212751.19+005253.20 050 16.466 0.016 15.342 0.014 15.240 0.010 15.240 0.012 15.273 0.015 0.040 011.0 054.2 -33.7 sdA/F     
0988-52520-0402 212752.92+001916.21 024 18.060 0.019 17.607 0.014 17.582 0.015 17.626 0.016 17.729 0.023 0.043 155.6 053.6 -34.0 DA        
4080-55471-0269 212757.26+031939.61 013 20.356 0.053 19.729 0.020 19.559 0.018 19.604 0.023 19.569 0.066 0.072 071.5 056.6 -32.3 DZ        
1963-54331-0349 212801.13+001558.90 013 20.263 0.044 19.449 0.017 19.116 0.018 18.998 0.019 18.979 0.046 0.044 016.3 053.6 -34.0 sdA/F     
0640-52178-0576 212805.54-062519.05 018 17.985 0.018 18.260 0.014 18.690 0.015 19.038 0.019 19.348 0.077 0.045 015.2 046.5 -37.6 DA        
1960-53289-0423 212806.42+114925.85 036 18.182 0.020 17.227 0.017 16.918 0.021 16.794 0.027 16.736 0.023 0.086 016.4 064.4 -27.2 sdA/F     
1522-52932-0037 212808.49-000750.87 018 18.357 0.021 17.964 0.018 18.112 0.016 18.295 0.018 18.488 0.031 0.040 047.0 053.2 -34.3 DA        
1960-53289-0466 212823.74+114452.14 062 15.316 0.023 15.555 0.011 16.031 0.014 16.316 0.017 16.600 0.022 0.087 012.4 064.4 -27.3 sdB
1962-53321-0134 212825.59+104303.33 014 19.435 0.033 19.491 0.019 19.899 0.021 20.194 0.035 20.296 0.141 0.047 012.9 063.5 -27.9 DA        
1962-53321-0138 212833.38+103903.76 013 20.137 0.046 19.671 0.021 19.858 0.022 20.088 0.032 20.348 0.153 0.045 026.6 063.4 -28.0 DA        
1963-54331-0398 212841.49+001231.40 022 18.351 0.019 18.485 0.013 18.787 0.015 19.039 0.018 19.295 0.053 0.045 051.4 053.6 -34.2 DB        
5143-55828-0802 212841.90+014809.31 017 19.997 0.045 19.376 0.019 19.100 0.017 19.035 0.017 18.981 0.050 0.051 033.2 055.2 -33.3 DA        
1963-54331-0307 212844.70-002747.29 005 20.877 0.065 20.341 0.026 20.354 0.038 20.037 0.035 20.132 0.106 0.035 034.0 052.9 -34.6 DAZ       
0640-52200-0613 212858.51-063653.55 011 19.310 0.027 18.859 0.012 18.805 0.012 18.821 0.016 18.910 0.044 0.050 047.4 046.5 -37.8 DA        
0640-52178-0619 212901.32-062924.59 026 17.588 0.021 17.690 0.017 18.000 0.015 18.284 0.015 18.539 0.039 0.048 054.5 046.6 -37.8 DBA       
1962-53321-0395 212904.61+120223.33 006 21.670 0.174 20.439 0.249 20.110 0.306 19.966 0.317 19.811 0.303 0.114 038.7 064.7 -27.2 sdA/F     
1962-53321-0425 212906.49+121503.20 007 21.193 0.109 20.234 0.022 19.943 0.024 19.731 0.030 19.826 0.105 0.087 010.2 064.9 -27.1 sdA/F     
1962-53321-0430 212912.35+121214.56 012 20.728 0.073 19.597 0.018 19.299 0.019 19.127 0.022 19.021 0.057 0.089 011.1 064.9 -27.1 sdA/F     
1960-53289-0215 212918.84+103823.76 052 17.244 0.014 16.264 0.012 16.106 0.009 16.055 0.015 16.084 0.014 0.054 017.2 063.6 -28.2 sdA/F     
1962-53321-0480 212922.03+120124.67 016 20.480 0.061 19.485 0.019 19.145 0.021 18.990 0.022 19.019 0.054 0.113 014.1 064.8 -27.3 sdA/F     
1962-53321-0328 212923.52+121836.68 018 20.051 0.046 19.067 0.014 18.734 0.014 18.625 0.016 18.556 0.037 0.089 021.0 065.0 -27.1 sdA/F     
1960-53289-0498 212924.50+114751.80 046 17.935 0.019 16.807 0.014 16.634 0.014 16.576 0.015 16.554 0.024 0.106 022.0 064.6 -27.4 sdA/F     
1962-53321-0478 212924.64+120029.80 009 21.327 0.133 20.192 0.023 19.812 0.024 19.618 0.031 19.450 0.080 0.112 016.6 064.8 -27.3 sdA/F     
1961-53299-0338 212924.66+004721.63 041 17.483 0.018 16.653 0.018 16.341 0.011 16.237 0.012 16.200 0.020 0.037 029.8 054.3 -34.0 sdA/F     
1962-53321-0336 212928.54+121957.14 031 19.068 0.028 18.129 0.012 17.766 0.012 17.619 0.013 17.537 0.020 0.089 018.4 065.1 -27.1 sdA/F     
4193-55476-0074 212930.25-003415.42 004 23.070 0.560 21.270 0.040 20.241 0.025 19.843 0.024 19.630 0.070 0.000 0.427 053.0 -34.0 DC        
0730-52466-0619 212930.65+114231.18 021 18.213 0.023 18.129 0.021 18.449 0.033 18.808 0.030 19.037 0.066 0.097 013.5 064.5 -27.5 DA        
0988-52520-0475 212935.22+001332.12 048 16.037 0.018 15.593 0.019 15.596 0.014 15.666 0.017 15.787 0.015 0.037 090.9 053.8 -34.4 DA        
1960-53289-0198 212935.92+111309.23 021 19.018 0.028 18.094 0.014 17.741 0.012 17.647 0.016 17.568 0.029 0.071 011.8 064.1 -27.8 sdA/F     
1962-53321-0469 212936.20+121330.80 020 20.012 0.047 19.043 0.014 18.741 0.014 18.669 0.016 18.560 0.037 0.092 013.8 065.0 -27.2 sdA/F     
1962-53321-0461 212937.47+121431.71 014 20.327 0.055 19.355 0.015 19.067 0.015 18.927 0.019 18.944 0.052 0.092 016.0 065.0 -27.2 sdA/F     
1962-53321-0475 212939.64+115802.38 013 20.719 0.066 19.643 0.015 19.309 0.016 19.192 0.020 19.082 0.051 0.099 015.5 064.8 -27.4 sdA/F     
1963-54331-0427 212940.72+001945.79 011 19.873 0.037 19.639 0.022 20.011 0.023 20.285 0.034 20.745 0.186 0.038 017.6 053.9 -34.3 DA        
1962-53321-0467 212941.15+120046.92 007 21.206 0.097 20.291 0.025 19.916 0.026 19.783 0.033 19.710 0.085 0.099 019.3 064.8 -27.4 sdA/F     
1962-53321-0322 212941.20+122020.14 012 20.486 0.063 19.408 0.017 19.123 0.017 19.000 0.020 18.871 0.049 0.092 013.9 065.1 -27.1 sdA/F     
1962-53321-0370 212944.18+121739.66 020 19.891 0.040 18.868 0.014 18.473 0.013 18.299 0.016 18.206 0.028 0.094 016.7 065.1 -27.2 sdA/F     
1521-52945-0482 212944.45+001342.68 057 17.301 0.019 16.240 0.019 16.220 0.014 16.273 0.017 16.332 0.016 0.037 012.2 053.8 -34.4 sdA       
4080-55471-0138 212944.68+025409.57 009 20.622 0.063 20.085 0.025 19.903 0.022 19.892 0.027 19.930 0.088 0.052 011.9 056.5 -32.9 DA        
0641-52199-0295 212951.51-083231.54 019 19.161 0.024 18.258 0.018 17.966 0.017 17.867 0.015 17.845 0.025 0.041 013.6 044.5 -39.0 sdA/F     
1028-52884-0157 212953.51-001610.15 047 17.742 0.018 16.810 0.017 16.558 0.014 16.421 0.021 16.388 0.020 0.045 028.8 053.3 -34.7 sdA/F     
1962-53321-0488 212955.09+120049.27 017 20.055 0.043 19.062 0.019 18.666 0.027 18.568 0.023 18.544 0.041 0.092 013.0 064.9 -27.4 sdA/F     
2546-54625-0474 212956.33+740729.15 014 20.841 0.088 19.356 0.015 18.458 0.013 17.914 0.013 17.700 0.022 0.569 001.7 110.2 016.5 sdA 
0988-52520-0101 213000.76-011356.44 004 20.743 0.070 19.941 0.059 19.562 0.056 19.533 0.055 19.362 0.082 0.056 122.2 052.4 -35.3 sdA       
1960-53289-0164 213007.32+111719.07 030 18.457 0.021 17.442 0.014 17.165 0.012 17.027 0.017 17.056 0.024 0.080 011.8 064.3 -27.9 sdA/F     
1521-52945-0160 213008.70-001401.27 027 18.547 0.022 17.662 0.017 17.414 0.015 17.324 0.021 17.245 0.021 0.041 015.9 053.4 -34.8 sdA/F     
1962-53321-0170 213017.49+111224.70 034 18.552 0.022 18.215 0.015 18.442 0.014 18.630 0.019 18.888 0.049 0.098 022.5 064.2 -28.0 DA        
4085-55452-0088 213028.87+071632.77 006 21.395 0.113 20.804 0.031 20.583 0.032 20.559 0.040 20.392 0.104 0.063 010.4 060.7 -30.5 sdA/F     
1962-53321-0510 213031.38+120104.30 022 19.967 0.040 18.888 0.018 18.511 0.053 18.349 0.034 18.261 0.039 0.081 011.5 065.0 -27.5 sdA/F     
1962-53321-0445 213034.27+121630.86 010 20.653 0.072 19.837 0.020 19.488 0.016 19.443 0.024 19.331 0.058 0.104 033.7 065.2 -27.4 sdA       
2546-54625-0243 213036.30+722342.66 012 21.509 0.125 19.135 0.018 17.941 0.272 17.282 0.128 16.869 0.019 0.692 003.4 109.0 015.2 sdA 
1962-53321-0531 213038.93+121751.48 011 20.894 0.102 19.886 0.155 19.555 0.043 19.385 0.050 19.271 0.084 0.104 014.7 065.2 -27.4 sdA/F     
1962-53321-0555 213040.74+120622.84 010 21.015 0.100 19.869 0.022 19.595 0.024 19.366 0.035 19.501 0.064 0.081 012.6 065.1 -27.5 sdA/F     
1961-53299-0245 213041.88-004541.49 029 18.310 0.022 17.375 0.020 17.118 0.015 17.009 0.015 17.039 0.019 0.043 012.1 053.0 -35.2 sdA/F     
1962-53321-0542 213045.96+121038.70 010 20.847 0.078 19.911 0.020 19.617 0.017 19.569 0.025 19.419 0.059 0.090 011.5 065.2 -27.5 sdA/F     
1963-54331-0298 213046.32-010433.15 014 20.250 0.049 19.308 0.023 19.088 0.016 19.045 0.020 18.993 0.052 0.048 012.2 052.7 -35.3 sdA/F     
1960-53289-0122 213047.72+103302.43 029 18.581 0.022 17.657 0.016 17.337 0.013 17.227 0.015 17.188 0.021 0.046 019.0 063.7 -28.5 sdA/F     
4080-55471-0064 213058.97+031136.44 010 21.392 0.110 20.127 0.021 19.954 0.022 19.829 0.028 19.882 0.090 0.048 014.2 057.0 -33.0 sdA/F     
1962-53321-0149 213103.40+105956.16 023 18.748 0.023 18.789 0.018 18.949 0.014 19.205 0.018 19.355 0.061 0.096 016.3 064.2 -28.3 DB        
1960-53289-0140 213105.24+101758.65 021 19.004 0.025 18.145 0.012 17.854 0.012 17.771 0.013 17.716 0.024 0.041 013.4 063.6 -28.7 sdA/F     
1521-52945-0535 213118.72+004553.44 009 19.635 0.032 19.243 0.021 19.381 0.015 19.570 0.021 19.846 0.071 0.051 032.9 054.6 -34.4 DA        
2538-54271-0259 213126.07+723003.94 028 18.674 0.024 16.723 0.015 15.746 0.011 15.231 0.011 14.925 0.015 0.592 000.7 109.1 015.2 sdA 
1963-54331-0473 213135.37+002242.61 023 19.631 0.036 18.751 0.016 18.524 0.015 18.487 0.020 18.493 0.038 0.045 011.6 054.3 -34.7 sdA/F     
4194-55450-0694 213135.60+004249.10 053 17.045 0.019 17.138 0.011 17.138 0.011 17.408 0.013 17.668 0.017 0.052 004.5 054.6 -34.5 DA        
2538-54271-0237 213136.98+725922.77 028 18.831 0.025 17.018 0.029 16.107 0.022 15.620 0.024 15.381 0.051 0.583 007.9 109.5 015.6 sdA 
4083-55443-0501 213137.80+040254.89 016 19.452 0.030 18.571 0.011 18.265 0.013 18.153 0.016 18.144 0.026 0.040 011.7 057.9 -32.6 sdA/F     
1962-53321-0053 213141.16+103633.63 010 20.271 0.054 19.923 0.020 20.176 0.026 20.326 0.039 20.858 0.249 0.048 012.2 063.9 -28.6 DA        
4085-55452-0074 213148.70+065930.14 017 19.819 0.036 19.227 0.021 18.960 0.014 18.889 0.015 18.948 0.034 0.056 076.0 060.7 -30.9 DAH:      
4080-55471-0052 213150.02+023953.75 028 18.724 0.024 18.224 0.019 18.063 0.019 18.035 0.030 18.060 0.028 0.047 000.0 056.6 -33.5 DA        
4084-55447-0838 213156.16+061347.39 027 18.340 0.019 19.016 0.015 19.016 0.015 19.297 0.022 19.650 0.060 0.063 004.5 060.0 -31.4 DA        
1963-54331-0226 213156.60-004015.26 021 19.649 0.031 18.684 0.018 18.462 0.017 18.353 0.017 18.349 0.029 0.041 012.0 053.3 -35.4 sdA/F     
1521-52945-0576 213159.88+010856.26 019 18.682 0.023 18.300 0.017 18.484 0.010 18.657 0.014 18.885 0.034 0.045 033.7 055.1 -34.4 DA        
1963-54331-0470 213204.26+000734.72 015 20.056 0.040 19.248 0.019 18.904 0.022 18.768 0.021 18.689 0.035 0.038 013.6 054.1 -35.0 sdA/F     
1960-53289-0541 213204.67+114814.36 024 18.852 0.023 17.914 0.016 17.659 0.014 17.555 0.027 17.504 0.040 0.063 019.8 065.1 -27.9 sdA       
1961-53299-0406 213212.51+004015.75 029 18.323 0.020 17.495 0.017 17.177 0.010 17.072 0.013 17.064 0.015 0.049 015.1 054.7 -34.7 sdA/F     
1960-53289-0565 213216.37+122406.41 050 17.408 0.017 16.519 0.014 16.188 0.009 16.040 0.013 15.988 0.014 0.083 020.5 065.6 -27.6 sdA/F     
2538-54271-0209 213217.04+722401.72 027 18.473 0.027 16.581 0.015 15.622 0.010 15.113 0.010 14.842 0.016 0.635 000.9 109.1 015.1 sdA 
0989-52468-0350 213218.12+003158.82 020 18.384 0.019 18.004 0.013 18.154 0.013 17.880 0.017 17.469 0.022 0.046 011.3 054.6 -34.8 DA+M      
4194-55450-0776 213225.88+005428.91 026 18.329 0.182 18.484 0.779 18.484 0.779 18.724 1.642 18.922 1.762 0.051 000.0 055.0 -34.6 DA        
1963-54331-0407 213227.42+005904.71 012 20.713 0.064 19.878 0.040 19.689 0.057 19.520 0.084 19.588 0.106 0.051 069.7 055.0 -34.6 sdA/F     
0731-52460-0427 213229.05+113423.26 008 19.726 0.033 19.237 0.015 19.146 0.013 19.182 0.019 19.340 0.068 0.063 021.4 064.9 -28.2 DA        
1960-53289-0552 213232.86+114550.18 030 18.409 0.019 17.531 0.016 17.248 0.012 17.133 0.019 17.103 0.016 0.064 012.1 065.1 -28.1 sdA/F     
1961-53299-0452 213240.28+004707.12 021 18.846 0.022 17.961 0.018 17.643 0.011 17.538 0.011 17.538 0.019 0.050 014.3 054.9 -34.7 sdA/F     
1961-53299-0199 213240.29-002051.43 019 18.985 0.026 18.073 0.013 17.816 0.018 17.705 0.018 17.720 0.027 0.039 014.2 053.7 -35.3 sdA/F     
1963-54331-0254 213244.26-004824.90 012 20.508 0.063 19.495 0.019 19.180 0.018 19.117 0.027 19.121 0.054 0.040 014.0 053.3 -35.6 sdA/F     
1961-53299-0187 213245.76-004553.60 028 18.362 0.024 17.455 0.014 17.173 0.009 17.084 0.020 17.024 0.016 0.040 034.6 053.3 -35.6 sdA/F     
2538-54271-0204 213246.99+724421.69 029 18.448 0.018 16.630 0.014 15.701 0.013 15.235 0.013 14.975 0.013 0.566 012.3 109.4 015.3 sdA/F     
1963-54331-0461 213247.41+002410.88 007 21.380 0.093 20.238 0.024 20.010 0.024 19.804 0.026 19.885 0.091 0.044 012.6 054.5 -35.0 sdA/F     
1963-54331-0486 213253.79+000637.10 006 21.309 0.086 20.394 0.020 20.279 0.025 20.249 0.032 20.181 0.107 0.034 033.1 054.2 -35.1 sdA       
1960-53289-0588 213256.52+112541.20 030 18.529 0.024 17.622 0.013 17.335 0.013 17.198 0.019 17.243 0.025 0.059 021.8 064.9 -28.3 sdA/F     
0989-52468-0249 213256.52-005159.55 013 19.797 0.035 18.771 0.025 18.694 0.021 18.670 0.025 18.740 0.044 0.039 020.9 053.2 -35.7 sdA/F     
1960-53289-0057 213259.00+101056.60 030 18.312 0.026 17.408 0.018 17.094 0.011 16.994 0.011 16.981 0.017 0.039 011.6 063.8 -29.1 sdA/F     
1960-53289-0620 213301.41+122831.19 052 16.002 0.013 16.713 0.013 16.713 0.013 17.065 0.013 17.360 0.020 0.075 007.9 065.8 -27.7 DA        
4084-55447-0866 213308.40+064700.98 016 19.036 0.028 19.403 0.020 19.869 0.023 20.193 0.028 20.628 0.128 0.045 012.7 060.7 -31.3 He-sdB    
1963-54331-0499 213315.17-001005.10 008 21.417 0.109 20.108 0.023 20.047 0.029 20.059 0.042 20.275 0.146 0.035 018.0 054.0 -35.4 sdA/F     
1960-53289-0585 213320.07+120201.29 033 18.439 0.020 17.519 0.011 17.235 0.010 17.119 0.014 17.087 0.016 0.071 015.4 065.5 -28.0 sdA/F     
4084-55447-0882 213322.16+060719.96 032 19.147 0.023 18.202 0.019 17.890 0.020 17.782 0.017 17.753 0.019 0.057 014.2 060.2 -31.7 sdA/F     
1963-54331-0482 213326.57+000717.79 028 19.219 0.028 18.280 0.014 17.996 0.015 17.909 0.020 17.911 0.022 0.037 010.7 054.3 -35.2 sdA/F     
4084-55447-0094 213328.52+043250.54 040 17.573 0.018 17.711 0.012 18.049 0.012 18.346 0.017 18.626 0.029 0.040 056.4 058.7 -32.7 DA        
1963-54331-0533 213334.29+002816.71 023 19.571 0.031 18.667 0.015 18.416 0.014 18.286 0.017 18.281 0.026 0.045 012.1 054.7 -35.1 sdA/F     
1961-53299-0538 213340.61+003751.23 025 18.659 0.021 17.829 0.015 17.509 0.010 17.356 0.010 17.336 0.018 0.051 018.5 054.9 -35.0 sdA/F     
1961-53299-0155 213350.39-003206.51 039 17.643 0.018 16.773 0.017 16.483 0.013 16.370 0.018 16.363 0.017 0.038 022.5 053.7 -35.7 sdA/F     
1962-53321-0601 213400.18+122318.10 009 20.338 0.062 20.089 0.021 20.366 0.033 20.354 0.045 20.101 0.096 0.082 016.1 065.9 -27.9 DA        
4084-55447-0898 213401.45+053839.44 016 19.394 0.020 19.806 0.022 19.806 0.022 20.088 0.026 20.254 0.107 0.056 004.8 059.8 -32.1 DA        
5144-55829-0358 213401.58+010804.72 008 20.309 0.052 20.537 0.027 20.814 0.034 20.990 0.052 21.755 0.317 0.051 018.2 055.5 -34.8 DB 
1963-54331-0097 213402.22-005313.82 011 20.584 0.056 19.612 0.023 19.288 0.013 19.194 0.019 19.084 0.046 0.046 012.2 053.4 -35.9 sdA/F     
4195-55452-0481 213407.87-003311.34 022 19.066 0.017 19.237 0.016 19.237 0.016 19.496 0.021 19.606 0.064 0.039 004.2 053.8 -35.8 DA        
2538-54271-0163 213409.25+725517.00 042 17.934 0.022 15.970 0.012 15.246 0.009 14.895 0.012 14.677 0.013 0.603 003.2 109.6 015.4 sdA 
4084-55447-0912 213411.84+062439.53 018 19.238 0.019 19.641 0.024 19.641 0.024 19.956 0.080 20.387 0.128 0.050 009.4 060.6 -31.7 DA        
1960-53289-0075 213413.64+112514.53 053 16.907 0.015 16.023 0.012 15.731 0.011 15.636 0.018 15.618 0.022 0.066 034.0 065.1 -28.6 sdA/F     
1028-52884-0603 213415.72+003220.95 009 20.756 2.153 19.751 0.789 19.575 0.380 19.548 0.802 19.737 3.474 0.055 011.9 054.9 -35.2 sdA/F     
2546-54625-0182 213426.10+730525.16 012 20.934 0.085 19.361 0.016 18.433 0.012 17.928 0.013 17.664 0.021 0.541 016.6 109.7 015.5 sdA/F     
1961-53299-0046 213428.64-011409.38 033 17.581 0.017 16.957 0.019 17.218 0.018 17.450 0.017 17.645 0.022 0.050 012.2 053.1 -36.2 sdA       
1961-53299-0048 213428.93-010732.28 042 17.409 0.016 16.508 0.019 16.251 0.017 16.156 0.016 16.135 0.014 0.044 032.9 053.2 -36.2 sdA/F     
0989-52468-0421 213430.27+003119.14 002 24.218 0.417 20.821 0.026 18.981 0.015 18.383 0.017 18.020 0.024 0.056 018.8 054.9 -35.2 dC        
1960-53289-0603 213435.09+122141.64 040 18.113 0.030 16.910 0.013 16.946 0.023 17.039 0.016 17.115 0.023 0.089 010.7 066.0 -28.1 sdA       
1963-54331-0504 213449.97+002017.70 011 19.992 0.016 20.023 0.021 20.023 0.021 20.273 0.031 20.362 0.128 0.051 006.2 054.8 -35.4 DA        
4083-55443-0626 213450.18+043304.29 005 21.507 0.105 20.952 0.036 20.676 0.030 20.727 0.060 20.620 0.136 0.044 026.2 058.9 -33.0 DC        
1963-54331-0071 213451.40-003310.60 006 21.444 0.123 20.435 0.027 20.188 0.030 20.021 0.031 20.133 0.114 0.034 015.0 053.9 -35.9 sdA/F     
1962-53321-0061 213454.00+110237.20 018 19.216 0.029 19.088 0.015 19.367 0.017 19.623 0.024 19.993 0.104 0.064 027.1 064.9 -29.0 DA        
1961-53299-0562 213456.29+005116.08 038 17.842 0.021 16.936 0.012 16.652 0.011 16.523 0.014 16.450 0.018 0.060 014.7 055.3 -35.1 sdA/F     
4084-55447-0076 213457.38+052712.25 015 19.347 0.035 19.429 0.021 19.756 0.020 20.112 0.038 20.068 0.144 0.054 018.9 059.8 -32.4 DA        
1963-54331-0509 213500.59+001136.15 034 19.188 0.026 18.068 0.012 18.266 0.013 18.426 0.019 18.430 0.031 0.052 014.6 054.7 -35.5 sdA       
1963-54331-0075 213503.07-002508.64 029 19.085 0.028 18.189 0.013 17.962 0.016 17.891 0.011 17.896 0.024 0.034 013.8 054.1 -35.9 sdA/F     
0989-52468-0198 213503.31+000318.42 007 19.897 0.035 19.399 0.014 19.110 0.015 19.109 0.021 18.986 0.042 0.044 095.9 054.5 -35.6 DQ        
2538-54271-0099 213504.10+724018.39 020 19.286 0.028 17.453 0.012 16.497 0.013 15.992 0.012 15.732 0.014 0.577 015.2 109.4 015.2 sdA/F     
0641-52199-0506 213507.72-071655.55 008 20.045 0.045 19.507 0.017 19.321 0.015 19.284 0.020 19.501 0.082 0.028 116.3 046.7 -39.5 DC        
4195-55452-0430 213516.29-003149.10 022 18.487 0.020 18.819 0.012 19.282 0.018 19.553 0.023 19.511 0.060 0.035 011.9 054.0 -36.0 DA        
1962-53321-0621 213519.17+115127.38 029 18.881 0.026 18.387 0.019 18.524 0.014 18.734 0.016 18.964 0.044 0.086 097.2 065.7 -28.5 DA        
1960-53289-0637 213525.08+112554.05 055 16.995 0.016 15.996 0.012 15.763 0.009 15.701 0.015 15.672 0.016 0.084 028.2 065.3 -28.8 sdA/F     
1963-54331-0546 213528.37+001537.47 018 19.922 0.044 19.045 0.016 18.737 0.017 18.657 0.017 18.685 0.037 0.062 018.9 054.8 -35.6 sdA/F     
0641-52199-0112 213530.33-074330.78 014 19.150 0.025 18.601 0.015 18.795 0.013 19.004 0.017 19.053 0.052 0.029 037.3 046.2 -39.8 DA        
4093-55475-0466 213544.96+085344.74 012 21.173 0.144 19.822 0.028 19.689 0.026 19.650 0.033 19.755 0.090 0.033 019.2 063.1 -30.5 sdA/F     
1961-53299-0577 213545.90+003920.23 034 18.134 0.024 17.184 0.019 16.827 0.011 16.693 0.012 16.586 0.019 0.070 014.8 055.3 -35.4 sdA/F     
1029-52912-0457 213547.00+010650.12 009 20.005 0.040 19.206 0.015 18.882 0.016 18.763 0.017 18.792 0.035 0.055 180.9 055.7 -35.2 DA        
2546-54625-0520 213550.52+733919.98 029 20.029 0.046 18.358 0.012 17.646 0.012 17.259 0.010 17.103 0.021 0.486 006.3 110.2 015.8 sdA 
0731-52460-0048 213555.56+101659.96 001 23.799 0.938 21.089 0.039 19.065 0.019 18.544 0.019 18.276 0.028 0.047 034.5 064.4 -29.6 DQ        
1961-53299-0078 213603.20-001632.30 040 17.530 0.015 16.648 0.012 16.453 0.012 16.380 0.019 16.403 0.021 0.043 026.1 054.4 -36.0 sdA/F     
4088-55451-0724 213603.66+081203.20 008 21.002 0.062 20.147 0.019 19.931 0.020 20.307 0.103 19.701 0.061 0.028 013.1 062.6 -31.0 sdA/F     
4088-55451-0264 213610.79+072456.86 009 20.515 0.061 19.938 0.018 19.823 0.019 19.843 0.025 19.890 0.070 0.033 050.8 061.9 -31.5 DA        
1962-53321-0637 213621.57+113726.86 027 18.311 0.020 18.302 0.012 18.473 0.015 18.648 0.014 18.888 0.052 0.085 034.3 065.7 -28.9 DAB 
1961-53299-0601 213627.39+010101.15 016 19.060 0.024 18.166 0.012 17.913 0.016 17.794 0.017 17.745 0.021 0.051 020.2 055.8 -35.4 sdA/F     
4385-55752-0754 213636.89-012322.36 009 20.602 0.064 19.949 0.020 19.745 0.018 19.706 0.026 19.590 0.073 0.046 067.5 053.3 -36.7 DA        
1961-53299-0610 213636.94+003907.30 044 17.399 0.017 16.483 0.018 16.203 0.011 16.082 0.015 16.049 0.016 0.059 013.1 055.4 -35.6 sdA/F     
4087-55449-0626 213648.79+064320.24 033 18.102 0.016 18.255 0.018 18.255 0.018 18.508 0.024 18.733 0.036 0.027 011.6 061.3 -32.0 DA        
4195-55452-0671 213650.83+001705.87 022 19.181 0.029 19.128 0.017 19.448 0.017 19.708 0.021 20.115 0.118 0.052 014.6 055.1 -35.9 DA        
4385-55752-0780 213653.15-021412.78 008 20.833 0.103 20.085 0.029 19.892 0.027 19.904 0.037 19.725 0.127 0.033 042.9 052.5 -37.3 DA        
1152-52941-0270 213705.95-001817.29 011 20.335 0.043 19.389 0.017 19.162 0.015 19.183 0.023 19.090 0.042 0.039 010.9 054.5 -36.2 sdA/F     
1152-52941-0345 213706.12+002007.81 006 20.896 0.064 20.161 0.020 19.856 0.020 19.742 0.023 19.806 0.087 0.053 010.9 055.2 -35.9 sdA/F     
1177-52824-0290 213707.36-083833.64 046 17.017 0.012 16.075 0.017 15.764 0.013 15.607 0.017 15.592 0.023 0.026 018.9 045.4 -40.6 sdA/F     
1177-52824-0296 213742.79-082823.20 050 16.687 0.016 15.810 0.023 15.522 0.013 15.432 0.014 15.422 0.018 0.027 014.6 045.7 -40.6 sdA/F     
1029-52912-0098 213752.52-005754.38 035 17.671 0.016 16.747 0.018 16.387 0.014 16.225 0.015 16.148 0.023 0.055 011.1 054.0 -36.8 sdA/F     
4195-55452-0286 213805.12-005618.02 013 20.910 0.070 19.630 0.010 19.000 0.010 18.780 0.010 18.650 0.040 0.150 237.9 054.0 -36.8 DC        
1961-53299-0040 213816.72-001304.08 035 17.804 0.018 16.849 0.012 16.556 0.013 16.429 0.026 16.398 0.020 0.049 016.6 054.8 -36.4 sdA/F     
0641-52199-0637 213818.47-072734.57 023 18.812 0.028 17.914 0.014 17.667 0.013 17.849 0.022 17.537 0.027 0.032 016.7 047.0 -40.3 sdA/F     
0731-52460-0632 213819.85+112311.39 026 17.499 0.014 17.402 0.013 17.402 0.009 17.524 0.014 17.661 0.023 0.101 042.3 065.8 -29.4 DAH       
5144-55829-0903 213824.30+024618.76 017 19.723 0.039 18.791 0.014 18.391 0.011 18.238 0.018 18.231 0.029 0.088 018.1 057.9 -34.7 sdA/F     
4195-55452-0700 213824.32+004008.91 022 19.332 0.029 19.151 0.019 19.394 0.016 19.660 0.025 20.025 0.091 0.055 022.7 055.8 -36.0 DA        
1152-52941-0190 213829.59-000920.76 006 21.127 0.076 20.181 0.027 19.858 0.020 19.811 0.024 19.753 0.080 0.048 010.5 054.9 -36.4 sdA/F     
1177-52824-0309 213837.76-081518.05 009 19.718 0.035 19.277 0.017 19.202 0.016 19.253 0.019 19.269 0.057 0.035 070.0 046.1 -40.7 DA        
4195-55452-0266 213840.11-003337.69 052 16.932 0.015 17.033 0.015 17.338 0.013 17.546 0.014 17.811 0.022 0.048 018.3 054.5 -36.7 DBA 
2538-54271-0111 213845.78+731045.88 022 19.037 0.032 17.441 0.011 16.474 0.009 15.983 0.011 15.698 0.013 0.531 015.1 110.0 015.3 sdA/F     
5145-55835-0466 213854.82+005956.40 015 19.533 0.030 19.062 0.016 18.892 0.013 18.814 0.017 18.892 0.039 0.045 079.8 056.2 -35.9 DA        
1152-52941-0440 213855.90+001653.72 009 20.665 0.058 19.730 0.017 19.413 0.017 19.268 0.018 19.202 0.056 0.054 014.8 055.5 -36.3 sdA/F     
4083-55443-0160 213856.61+032019.54 007 20.943 0.024 20.178 0.027 20.178 0.027 20.126 0.034 19.932 0.097 0.090 014.2 058.5 -34.5 DC:       
0732-52221-0371 213858.15+114337.16 016 18.779 0.021 18.280 0.013 18.243 0.015 18.302 0.015 18.407 0.032 0.094 067.4 066.2 -29.3 DA        
1152-52941-0187 213902.23-000450.70 007 21.004 0.070 19.962 0.024 19.721 0.019 19.614 0.022 19.645 0.074 0.046 016.7 055.1 -36.5 sdA/F     
0989-52468-0633 213902.65+003711.18 034 18.072 0.019 17.004 0.010 16.869 0.010 16.842 0.013 16.849 0.022 0.056 025.6 055.8 -36.1 sdA/F     
4087-55449-0738 213905.34+053818.43 025 18.699 0.024 18.406 0.015 18.450 0.014 18.555 0.015 18.710 0.045 0.047 042.9 060.7 -33.1 DZ        
1152-52941-0185 213905.53-001338.06 007 20.911 0.062 20.022 0.017 19.743 0.019 19.628 0.029 19.562 0.057 0.044 012.0 055.0 -36.6 sdA/F     
5145-55835-0562 213905.87+015508.61 008 21.028 0.085 20.418 0.022 20.446 0.023 20.341 0.030 20.078 0.097 0.043 024.6 057.1 -35.4 DA+M5     
2546-54625-0155 213910.06+730805.99 008 21.639 0.176 19.805 0.017 19.052 0.014 18.644 0.015 18.401 0.036 0.537 003.4 110.0 015.3 sdA       
4088-55451-0096 213922.77+065604.79 006 21.201 0.083 20.646 0.027 20.472 0.033 20.467 0.040 20.579 0.115 0.034 032.8 062.0 -32.4 DA:       
0731-52460-0626 213932.49+112611.27 007 18.900 0.023 19.302 0.016 19.725 0.019 20.036 0.029 20.457 0.161 0.093 011.1 066.1 -29.6 sdO       
4093-55475-0730 213952.55+095427.33 069 17.024 0.018 16.113 0.019 15.822 0.012 15.690 0.011 15.644 0.013 0.045 014.8 064.8 -30.6 sdA/F     
1152-52941-0166 213957.84-002625.59 008 20.959 0.073 19.883 0.024 19.755 0.024 19.814 0.045 20.013 0.107 0.049 010.2 054.9 -36.9 sdA/F     
4093-55475-0724 214000.86+100509.00 030 19.354 0.029 18.462 0.012 18.153 0.009 18.026 0.014 18.030 0.023 0.052 013.9 065.0 -30.5 sdA/F     
1177-52824-0480 214001.05-075052.19 048 15.778 0.020 16.026 0.012 16.465 0.012 16.816 0.016 17.146 0.022 0.034 017.8 046.8 -40.8 DA        
0732-52221-0453 214005.19+114941.33 029 18.418 0.022 17.323 0.013 16.999 0.012 16.865 0.015 16.831 0.022 0.101 013.7 066.5 -29.4 sdA/F     
1152-52941-0164 214006.54-002337.31 005 21.479 0.107 20.491 0.025 20.171 0.023 20.069 0.031 19.931 0.089 0.048 024.3 055.0 -36.9 sdA       
1152-52941-0205 214021.66-005734.84 009 20.479 0.048 19.573 0.028 19.256 0.018 19.146 0.019 19.014 0.047 0.040 010.4 054.4 -37.3 sdA/F     
0990-52465-0229 214028.39-003915.10 001 25.418 0.768 21.018 0.036 19.958 0.022 19.684 0.022 19.592 0.066 0.042 034.5 054.8 -37.1 DQ        
1152-52941-0494 214036.67+001219.45 012 20.309 0.051 19.418 0.018 19.121 0.020 19.001 0.027 18.948 0.055 0.056 019.6 055.7 -36.7 sdA/F     
4374-55883-0456 214038.94-030503.04 022 19.839 0.044 18.916 0.018 18.588 0.013 18.506 0.017 18.431 0.035 0.041 014.1 052.2 -38.5 sdA/F     
4385-55752-0007 214054.43-031114.19 015 19.497 0.039 18.970 0.015 18.764 0.015 18.742 0.020 18.829 0.051 0.037 104.4 052.2 -38.6 DC        
2538-54271-0614 214057.80+741829.61 033 18.705 0.025 16.808 0.013 15.898 0.011 15.466 0.014 15.224 0.016 0.622 001.3 110.9 016.1 sdA-E 
4196-55478-0444 214058.25-004528.93 020 19.661 0.034 19.369 0.023 19.254 0.017 19.336 0.020 19.393 0.057 0.040 066.0 054.7 -37.3 DQ        
1152-52941-0203 214101.94-004132.85 009 20.639 0.063 19.704 0.024 19.372 0.017 19.230 0.019 19.249 0.052 0.039 012.0 054.8 -37.3 sdA/F     
4087-55449-0184 214105.89+045905.86 022 19.749 0.041 18.657 0.016 18.252 0.016 18.056 0.021 17.961 0.029 0.128 014.2 060.5 -33.9 sdA/F     
4092-55477-0516 214109.10+074139.16 011 20.750 0.020 19.556 0.017 19.556 0.017 19.618 0.028 19.413 0.058 0.069 006.9 063.0 -32.3 sdA       
2538-54271-0041 214109.42+724343.00 035 17.789 0.023 16.064 0.010 15.096 0.008 14.572 0.009 14.285 0.012 0.617 007.4 109.8 014.9 sdA-forest 
1177-52824-0443 214116.86-062959.68 011 18.643 0.023 18.594 0.017 18.847 0.014 19.009 0.018 19.179 0.053 0.031 039.0 048.6 -40.4 DB        
5965-56190-0446 214116.91+263809.06 005 21.540 0.152 20.915 0.035 20.869 0.054 20.679 0.076 20.598 0.224 0.080 034.5 078.6 -19.4 sdA       
1152-52941-0138 214120.78-005737.72 004 21.411 0.094 20.496 0.032 20.257 0.026 20.163 0.030 20.239 0.124 0.042 024.4 054.6 -37.5 sdA       
4088-55451-0052 214130.15+065303.88 008 20.936 0.079 19.980 0.028 19.895 0.022 19.841 0.025 19.685 0.075 0.047 022.5 062.3 -32.9 sdA       
1152-52941-0129 214133.88-010129.28 007 20.741 0.060 19.774 0.024 19.507 0.022 19.403 0.022 19.360 0.061 0.040 012.9 054.6 -37.6 sdA/F     
1030-52914-0202 214136.68-005431.89 044 17.828 0.018 16.923 0.021 16.651 0.018 16.507 0.015 16.475 0.015 0.043 017.0 054.7 -37.5 sdA/F     
4087-55449-0144 214140.43+050729.95 017 18.916 0.025 18.865 0.017 18.993 0.017 19.216 0.017 19.349 0.047 0.136 031.4 060.7 -34.0 CV_low_acc 
1152-52941-0130 214144.31-010855.69 009 20.484 0.053 19.521 0.023 19.172 0.017 19.024 0.026 18.946 0.044 0.040 011.3 054.5 -37.7 sdA/F     
4195-55452-0086 214148.64-011027.16 018 18.826 0.022 19.228 0.022 19.689 0.025 20.056 0.063 20.658 0.240 0.040 011.3 054.5 -37.7 DA        
4093-55475-0832 214155.05+102917.52 017 19.507 0.030 19.478 0.019 19.798 0.019 20.092 0.029 20.353 0.107 0.062 018.8 065.7 -30.6 DA        
1108-53227-0240 214159.90-001012.95 004 21.455 0.182 20.536 0.157 20.146 0.071 20.000 0.076 20.065 0.100 0.046 028.2 055.5 -37.2 DC        
0732-52221-0497 214201.44+121208.52 017 19.296 0.026 18.293 0.018 17.970 0.013 17.816 0.015 17.742 0.019 0.110 016.9 067.2 -29.5 sdA/F     
4088-55451-0982 214204.32+080902.19 009 20.359 0.058 19.879 0.021 19.726 0.018 19.692 0.027 19.547 0.069 0.063 054.4 063.6 -32.2 DA        
4087-55449-0104 214209.84+053431.35 030 19.094 0.028 18.045 0.020 17.619 0.016 17.417 0.017 17.337 0.023 0.136 022.9 061.2 -33.8 sdA/F     
4092-55477-0460 214213.56+064845.06 045 18.617 0.029 17.653 0.013 17.321 0.012 17.168 0.011 17.127 0.018 0.075 011.2 062.4 -33.0 sdA/F     
4093-55475-0874 214215.26+102703.74 008 20.763 0.066 20.237 0.024 20.126 0.024 20.019 0.034 20.083 0.118 0.060 077.5 065.7 -30.7 DA        
0990-52465-0177 214215.41-003636.09 012 19.132 0.028 18.618 0.015 18.469 0.016 18.403 0.015 18.491 0.032 0.040 091.9 055.1 -37.5 DCM:      
5145-55835-0736 214217.92+013232.34 012 20.485 0.052 19.913 0.016 19.729 0.021 19.656 0.022 19.699 0.066 0.046 023.4 057.3 -36.2 DA        
4093-55475-0084 214247.87+090858.84 017 19.714 0.039 19.333 0.023 19.213 0.023 19.237 0.022 19.336 0.072 0.058 043.2 064.7 -31.7 DQ        
1030-52914-0417 214259.51+011312.29 059 16.878 0.016 15.946 0.013 15.612 0.017 15.459 0.011 15.425 0.014 0.045 015.5 057.1 -36.6 sdA/F     
0990-52465-0452 214300.42+005507.82 036 18.181 0.022 17.085 0.021 17.059 0.014 17.081 0.017 17.163 0.020 0.049 010.7 056.8 -36.8 sdA/F     
4092-55477-0422 214300.68+065443.52 026 19.164 0.027 18.863 0.022 19.065 0.016 19.265 0.024 19.575 0.065 0.071 037.6 062.7 -33.1 DA        
0732-52221-0122 214310.82+113344.81 028 18.027 0.018 17.037 0.012 16.735 0.013 16.593 0.021 16.564 0.023 0.066 014.7 066.9 -30.2 sdA/F     
1152-52941-0097 214311.54-004645.13 006 20.937 0.080 20.557 0.061 19.980 0.038 19.826 0.040 19.506 0.068 0.045 017.0 055.1 -37.8 sdA/F     
4087-55449-0926 214312.02+060128.11 017 19.322 0.031 19.223 0.015 19.330 0.018 19.493 0.021 19.635 0.065 0.102 037.2 061.9 -33.7 DC        
1108-53227-0171 214321.29-000919.89 007 19.865 0.034 19.735 0.018 19.736 0.018 19.947 0.027 19.870 0.082 0.046 045.2 055.8 -37.4 DC        
1178-52825-0227 214323.94-081534.54 011 19.232 0.025 18.819 0.019 18.798 0.013 18.840 0.016 18.959 0.045 0.043 011.6 046.9 -41.8 DA        
1030-52914-0177 214325.56-001037.64 051 17.456 0.017 16.553 0.014 16.202 0.010 16.066 0.013 15.994 0.022 0.047 019.6 055.8 -37.5 sdA/F     
1108-53227-0173 214339.60-000045.06 008 20.431 0.047 19.628 0.022 19.324 0.016 19.186 0.021 19.074 0.044 0.052 011.7 056.0 -37.4 sdA/F     
0732-52221-0523 214341.34+121827.40 014 18.643 0.013 19.083 0.013 19.083 0.013 19.358 0.019 19.794 0.061 0.081 004.8 067.6 -29.8 DA        
2538-54271-0012 214411.34+724047.85 037 18.049 0.028 16.122 0.013 15.385 0.009 15.114 0.011 14.770 0.011 0.644 011.7 110.0 014.7 sdA 
4093-55475-0080 214412.23+092630.05 017 19.622 0.034 19.137 0.017 18.987 0.017 19.022 0.032 19.135 0.046 0.044 085.7 065.2 -31.7 DA        
1108-53227-0086 214417.99-011422.18 004 20.561 0.056 20.186 0.029 19.884 0.022 19.905 0.031 19.802 0.093 0.037 104.0 054.8 -38.3 DQ:       
4196-55478-0714 214441.71+010029.88 032 18.137 0.018 18.256 0.016 18.568 0.014 18.845 0.016 19.050 0.044 0.048 043.8 057.2 -37.0 DB        
4374-55883-0188 214509.15-024157.08 019 19.953 0.054 19.044 0.020 18.740 0.019 18.619 0.022 18.546 0.042 0.042 011.1 053.4 -39.2 sdA/F     
0732-52221-0622 214527.11+125255.98 018 17.837 0.022 17.977 0.015 18.237 0.015 18.487 0.014 18.612 0.036 0.125 014.8 068.4 -29.7 DB        
4091-55498-0588 214536.12+062726.76 037 17.928 0.017 17.920 0.017 18.248 0.012 18.539 0.015 18.800 0.032 0.051 012.4 062.7 -33.9 DAH       
4196-55478-0776 214539.83+000136.27 017 19.373 0.030 19.562 0.016 19.919 0.022 20.174 0.032 20.308 0.132 0.076 023.1 056.4 -37.8 DA        
4196-55478-0768 214541.77+003147.57 031 18.541 0.015 18.877 0.016 18.877 0.016 19.052 0.019 19.344 0.054 0.073 008.8 056.9 -37.5 DBA       
4374-55883-0864 214543.33-010707.40 032 18.504 0.020 17.563 0.020 17.237 0.018 17.092 0.017 17.038 0.020 0.042 007.0 055.2 -38.5 sdA:      
0733-52207-0312 214546.57+114211.95 006 19.578 0.017 19.804 0.018 19.804 0.018 20.029 0.029 20.247 0.136 0.085 041.2 067.5 -30.6 DC        
7639-57297-0426 214548.31+240608.89 008 19.773 0.021 20.887 0.035 20.887 0.035 21.067 0.061 21.301 0.249 0.062 000.0 077.5 -22.0 DC:       
0990-52465-0593 214557.28+001535.96 012 18.628 0.015 19.413 0.015 19.413 0.015 19.811 0.024 20.107 0.107 0.068 002.6 056.7 -37.7 DA        
1152-52941-0617 214600.76+005139.81 007 20.789 0.062 19.877 0.026 19.500 0.019 19.397 0.026 19.220 0.044 0.064 023.2 057.3 -37.4 sdA/F     
0990-52465-0007 214612.48-010649.48 014 18.851 0.022 18.475 0.020 18.657 0.019 18.900 0.020 19.162 0.053 0.043 044.5 055.3 -38.6 DA        
7639-57297-0652 214617.43+243510.83 009 20.029 0.044 20.422 0.023 20.831 0.039 20.820 0.057 20.800 0.223 0.060 001.2 077.9 -21.7 DA        
4092-55477-0212 214620.13+064444.38 031 18.541 0.016 18.776 0.022 18.776 0.022 19.079 0.021 19.285 0.050 0.055 005.1 063.1 -33.9 DA        
7639-57297-0367 214628.78+232338.99 003 21.647 0.190 21.839 0.067 22.055 0.144 22.071 0.243 23.975 0.616 0.079 000.0 077.1 -22.6 DA        
0733-52207-0310 214629.37+115606.65 005 20.196 0.039 19.626 0.017 19.840 0.016 19.975 0.023 20.255 0.102 0.069 024.1 067.8 -30.5 DA        
4196-55478-0208 214631.14-010645.49 015 19.557 0.030 19.387 0.024 19.514 0.019 19.661 0.026 19.690 0.080 0.043 072.2 055.4 -38.6 DC        
5953-56092-0422 214638.37+232311.30 005 20.874 0.119 20.317 0.025 20.073 0.028 20.067 0.042 19.940 0.142 0.080 086.0 077.1 -22.6 DA        
0990-52465-0029 214645.21-003309.34 008 19.664 0.032 19.205 0.019 18.977 0.022 19.007 0.020 19.010 0.042 0.060 048.6 056.0 -38.4 DA        
4091-55498-0334 214645.61+041753.14 033 19.399 0.030 18.508 0.015 18.211 0.013 18.092 0.016 18.055 0.024 0.049 016.4 060.9 -35.5 sdA/F     
4196-55478-0816 214647.88+000438.21 037 18.266 0.020 18.227 0.015 18.537 0.013 18.802 0.015 19.152 0.051 0.070 019.0 056.7 -38.0 DA        
0733-52207-0286 214652.19+111237.67 023 17.787 0.018 17.735 0.021 17.994 0.017 18.250 0.020 18.549 0.029 0.056 048.7 067.3 -31.1 DA        
7641-57307-0704 214704.34+265800.77 004 21.756 0.173 20.997 0.033 21.352 0.075 21.326 0.099 21.331 0.408 0.070 000.0 079.8 -20.1 DA        
1152-52941-0633 214707.46+001031.86 008 20.454 0.050 19.766 0.019 19.496 0.019 19.389 0.020 19.246 0.054 0.082 043.1 056.8 -38.0 DA        
4197-55479-0504 214712.51+001903.73 029 18.507 0.019 18.491 0.013 18.725 0.016 18.965 0.019 19.156 0.049 0.092 011.8 057.0 -38.0 DB        
0733-52207-0289 214713.67+111005.83 006 19.164 0.025 19.361 0.022 19.725 0.021 19.967 0.027 20.163 0.084 0.054 164.6 067.3 -31.2 DQ        
1473-52908-0319 214723.73-001358.40 010 19.497 0.032 19.072 0.027 19.123 0.015 19.300 0.021 19.581 0.066 0.068 036.0 056.4 -38.3 DA        
4086-55446-0154 214732.30+031513.62 027 19.575 0.035 18.684 0.020 18.396 0.016 18.277 0.020 18.247 0.026 0.049 014.7 060.0 -36.3 sdA/F     
4094-55481-0688 214737.41+100104.58 006 21.253 0.082 20.677 0.025 20.612 0.030 20.579 0.040 20.537 0.144 0.053 018.6 066.3 -32.0 sdA/F     
1178-52825-0574 214740.88-064726.04 023 18.266 0.019 17.868 0.020 17.717 0.016 17.699 0.016 17.748 0.020 0.033 188.8 049.3 -42.0 DA        
4092-55477-0104 214801.84+062549.81 006 21.434 0.094 20.935 0.030 20.763 0.031 20.764 0.044 20.878 0.156 0.049 000.0 063.1 -34.4 DA:       
4197-55479-0446 214803.33-010019.72 067 16.962 0.017 16.081 0.021 15.762 0.011 15.635 0.021 15.635 0.016 0.050 023.0 055.8 -38.9 sdA       
7639-57297-0734 214804.40+244702.83 006 21.220 0.028 20.392 0.027 20.392 0.027 20.251 0.031 20.008 0.100 0.058 007.8 078.4 -21.8 sdA:      
0733-52207-0267 214815.48+112419.95 015 18.218 0.022 18.411 0.016 18.830 0.015 19.120 0.018 19.442 1.082 0.072 013.7 067.7 -31.2 DA        
1153-52933-0306 214821.11+000250.85 007 21.161 0.083 20.003 0.021 19.585 0.018 19.368 0.023 19.302 0.057 0.143 015.3 056.9 -38.3 sdA/F     
1153-52933-0281 214852.84-003832.53 006 21.052 0.088 20.052 0.023 19.726 0.021 19.551 0.024 19.630 0.076 0.092 020.8 056.3 -38.9 sdA/F     
7641-57307-0236 214856.03+262603.73 003 21.542 0.132 21.724 0.061 22.021 0.132 22.292 0.270 21.082 0.352 0.065 000.0 079.7 -20.8 DA        
4092-55477-0924 214856.19+075135.06 017 19.762 0.037 19.250 0.020 19.046 0.014 19.045 0.026 19.033 0.039 0.057 071.6 064.6 -33.7 DA        
0733-52207-0207 214856.62+104612.27 004 20.442 0.044 19.945 0.022 19.917 0.022 19.982 0.026 20.067 0.087 0.062 025.1 067.3 -31.8 DA+M      
7576-56948-0498 214900.11+222741.65 008 21.039 0.102 20.148 0.021 19.950 0.030 19.968 0.041 19.850 0.123 0.075 016.9 076.8 -23.6 sdA/F     
4091-55498-0816 214903.12+054704.81 033 18.160 0.026 18.290 0.017 18.419 0.015 18.694 0.018 19.032 0.058 0.066 052.8 062.7 -35.0 DA        
1153-52933-0290 214907.13-003412.36 004 21.500 0.103 20.748 0.031 20.361 0.028 20.304 0.038 20.078 0.090 0.103 055.2 056.4 -38.9 DC:       
1107-52968-0428 214917.65+004230.60 031 18.450 0.018 17.541 0.028 17.179 0.017 17.062 0.019 17.020 0.026 0.078 012.1 057.8 -38.1 sdA/F     
7576-56948-0496 214918.21+222802.61 005 21.219 0.114 20.738 0.029 20.815 0.047 21.165 0.093 21.122 0.320 0.074 000.0 076.9 -23.7 DA        
2546-54625-0040 214922.72+731319.44 012 20.574 0.064 19.244 0.016 18.441 0.011 18.019 0.012 17.794 0.022 0.468 026.1 110.6 014.9 sdA/F     
1107-52968-0258 214926.15-004126.50 005 20.771 0.073 20.065 0.022 19.848 0.021 19.728 0.026 19.860 0.089 0.093 066.0 056.3 -39.0 DA        
0644-52173-0350 214930.74-072811.97 032 17.360 0.016 17.428 0.012 17.794 0.013 18.107 0.015 18.342 0.031 0.031 038.7 048.8 -42.7 DAH       
1153-52933-0385 214936.00+003609.68 006 21.209 0.088 20.293 0.037 19.915 0.023 19.815 0.028 19.756 0.082 0.077 018.5 057.7 -38.3 sdA/F     
5949-56096-0402 214944.08+203921.56 017 19.265 0.031 19.094 0.018 19.096 0.015 19.208 0.023 19.387 0.064 0.091 041.2 075.6 -25.1 DQ        
4197-55479-0654 214952.43+000221.66 024 20.078 0.040 19.122 0.016 18.718 0.015 18.554 0.018 18.500 0.032 0.119 015.4 057.2 -38.7 sdA/F     
1153-52933-0280 214952.66-000441.81 006 21.289 0.081 20.316 0.022 19.957 0.021 19.774 0.024 19.752 0.072 0.124 012.6 057.1 -38.7 sdA/F     
1473-52908-0215 214957.57-005459.30 018 19.173 0.026 18.253 0.017 17.920 0.014 17.772 0.016 17.722 0.021 0.070 043.4 056.2 -39.2 sdA/F     
1153-52933-0274 214958.63+000244.73 004 21.887 0.143 20.588 0.025 20.227 0.025 20.059 0.029 19.811 0.086 0.119 018.5 057.2 -38.7 sdA/F     
0733-52207-0199 215000.90+115343.75 002 23.193 0.463 20.380 0.023 18.674 0.016 18.090 0.016 17.805 0.025 0.059 031.3 068.5 -31.2 DQ        
4196-55478-0980 215003.29+000840.16 017 19.533 0.031 19.365 0.017 19.626 0.020 19.847 0.026 20.104 0.109 0.115 016.9 057.3 -38.6 DA        
4196-55478-0974 215004.71+001103.52 026 17.557 0.015 18.344 0.016 18.344 0.016 18.671 0.018 18.932 0.045 0.113 008.9 057.4 -38.6 DA        
7639-57297-0105 215004.94+233257.40 008 20.792 0.107 20.504 0.026 20.548 0.040 20.471 0.077 20.245 0.250 0.060 013.3 077.8 -23.0 DA        
4196-55478-0956 215005.28+005552.60 020 18.827 0.022 18.827 0.022 19.008 0.016 19.178 0.019 19.412 0.055 0.070 055.2 058.2 -38.2 DBA       
7576-56948-0466 215008.20+221620.48 004 21.074 0.092 21.055 0.044 21.290 0.135 21.749 0.581 22.702 1.008 0.074 000.0 076.9 -24.0 DA        
4091-55498-0142 215010.23+043726.73 007 22.090 0.164 20.742 0.028 20.477 0.028 20.406 0.039 20.666 0.173 0.062 015.1 061.8 -35.9 sdA/F     
4092-55477-0010 215011.37+063857.35 007 21.003 0.090 20.276 0.024 19.981 0.022 20.030 0.043 19.882 0.111 0.058 174.2 063.8 -34.7 DA        
4094-55481-0158 215012.09+092146.07 009 20.824 0.091 20.351 0.025 20.113 0.029 20.075 0.036 20.027 0.103 0.054 021.0 066.3 -32.9 DA        
1153-52933-0393 215017.20+003942.27 021 19.831 0.058 18.756 0.018 18.441 0.015 18.267 0.027 18.258 0.037 0.083 010.7 057.9 -38.4 sdA/F     
1473-52908-0469 215021.24+003548.97 021 20.030 0.061 17.924 0.017 16.840 0.014 16.471 0.026 16.354 0.029 0.085 080.9 057.9 -38.4 dC        
4375-55889-0641 215026.07-015454.36 019 19.685 0.044 19.146 0.018 18.931 0.018 18.882 0.021 18.875 0.064 0.056 018.3 055.2 -39.9 DA        
0371-52078-0469 215027.10+003442.22 008 19.989 0.043 19.491 0.024 19.613 0.019 19.752 0.026 19.722 0.087 0.087 017.0 057.9 -38.5 DA        
4197-55479-0362 215027.79-011351.02 048 17.658 0.020 17.545 0.012 17.545 0.012 17.679 0.017 17.838 0.023 0.071 099.4 056.0 -39.5 DQ        
4091-55498-0882 215029.05+055035.03 057 16.978 0.022 16.823 0.011 17.117 0.014 17.395 0.016 17.670 0.030 0.049 029.6 063.1 -35.2 DA        
5960-56097-0810 215033.86+260558.53 022 19.827 0.040 18.935 0.010 18.725 0.011 18.601 0.015 18.512 0.040 0.059 010.6 079.8 -21.2 sdA/F     
4197-55479-0666 215048.44+011336.12 024 19.400 0.020 19.423 0.017 19.423 0.017 19.730 0.022 19.968 0.073 0.059 009.7 058.6 -38.1 DA        
5949-56096-0284 215050.28+204329.31 042 17.441 0.017 17.547 0.013 17.902 0.012 18.188 0.023 18.488 0.038 0.087 057.3 075.8 -25.2 DA        
7639-57297-0145 215051.54+242028.08 004 21.713 0.101 21.409 0.624 21.536 0.279 22.064 0.915 22.030 0.437 0.050 000.0 078.5 -22.6 DA        
0733-52207-0459 215102.29+125807.03 007 19.293 0.027 19.540 0.017 19.891 0.018 20.110 0.028 20.270 0.099 0.087 014.9 069.6 -30.7 DA        
0644-52173-0218 215107.29-084829.36 017 18.546 0.022 18.562 0.021 18.709 0.014 18.854 0.017 19.096 0.052 0.042 020.4 047.5 -43.7 DB        
2538-54271-0040 215118.39+732538.99 023 18.853 0.027 17.266 0.019 16.557 0.008 16.188 0.010 16.020 0.017 0.464 004.6 110.9 014.9 sdA 
5146-55831-0882 215120.52+020225.80 039 18.865 0.026 17.983 0.016 17.652 0.012 17.522 0.016 17.484 0.019 0.054 015.2 059.5 -37.8 sdA/F     
1153-52933-0361 215122.35+011327.66 007 20.891 0.068 19.961 0.021 19.657 0.020 19.546 0.022 19.489 0.052 0.064 019.5 058.7 -38.3 sdA/F     
0733-52207-0162 215125.21+112712.10 043 17.154 0.015 16.169 0.016 15.816 0.009 15.670 0.018 15.645 0.015 0.082 019.7 068.3 -31.7 sdA/F     
0644-52173-0500 215132.57-071914.92 011 19.404 0.019 18.758 0.032 18.758 0.032 18.792 0.029 18.938 0.042 0.030 000.0 049.3 -43.0 DA        
5960-56097-0857 215133.59+260802.33 009 20.778 0.077 20.225 0.022 19.983 0.027 19.943 0.036 19.828 0.113 0.056 095.2 080.0 -21.4 CV:       
4197-55479-0698 215135.01+003139.28 045 18.178 0.015 17.857 0.017 17.830 0.018 17.908 0.014 17.994 0.022 0.085 121.0 058.0 -38.7 DC        
0371-52078-0179 215144.04-003220.21 007 20.127 0.039 19.558 0.021 19.584 0.021 19.679 0.025 19.773 0.077 0.135 020.7 056.9 -39.4 DA        
5147-55854-0544 215147.53+022214.99 008 21.187 0.113 20.424 0.027 20.251 0.033 20.150 0.038 20.091 0.124 0.056 010.7 059.9 -37.7 sdA/F     
0733-52207-0522 215148.31+125525.49 020 18.350 0.018 18.136 0.014 18.359 0.015 18.565 0.019 18.836 0.040 0.092 050.5 069.7 -30.8 DAH       
7573-56946-0420 215153.75+193002.19 004 21.680 0.109 21.171 0.053 21.194 0.099 21.350 0.651 21.669 0.625 0.111 000.0 075.1 -26.2 DA        
7641-57307-0927 215203.06+264505.38 004 21.013 0.079 21.052 0.033 21.355 0.071 21.138 0.079 20.571 0.169 0.051 000.0 080.5 -21.0 DA        
4096-55501-0472 215203.33+045725.78 008 21.448 0.158 20.163 0.023 19.951 0.025 19.795 0.032 19.767 0.099 0.065 016.4 062.5 -36.1 sdA/F     
7573-56946-0414 215206.95+192019.13 003 22.019 0.200 21.532 0.067 21.480 0.073 21.643 0.105 21.497 0.348 0.105 000.0 075.0 -26.4 DA        
4197-55479-0275 215208.29-003116.42 022 19.819 0.036 19.494 0.022 19.606 0.020 19.736 0.025 20.032 0.090 0.138 025.9 057.0 -39.4 DA        
7576-56948-0399 215209.67+223039.31 011 20.046 0.054 19.633 0.015 19.611 0.019 19.679 0.031 19.964 0.157 0.063 039.5 077.4 -24.1 DAH       
1153-52933-0187 215213.75+000211.87 008 21.068 0.076 20.034 0.019 19.635 0.020 19.520 0.022 19.539 0.071 0.103 018.1 057.6 -39.1 sdA/F     
1153-52933-0464 215219.81+002520.08 006 21.456 0.101 20.560 0.042 20.006 0.027 19.836 0.026 19.681 0.070 0.088 016.7 058.1 -38.9 sdA/F     
1153-52933-0467 215220.34+002825.47 026 19.522 0.029 18.470 0.012 18.068 0.014 17.917 0.013 17.804 0.022 0.087 013.7 058.1 -38.9 sdA/F     
7641-57307-0071 215224.46+263439.11 004 21.072 0.047 21.103 0.060 21.103 0.060 20.937 0.080 21.445 0.527 0.051 000.0 080.5 -21.2 DC:       
4091-55498-0039 215225.73+051910.08 032 19.332 0.031 18.427 0.017 18.096 0.020 17.959 0.015 17.850 0.022 0.058 015.8 062.9 -35.9 sdA/F     
4091-55498-0966 215230.93+054823.42 014 20.059 0.048 19.499 0.022 19.218 0.020 19.256 0.021 19.165 0.055 0.053 109.5 063.4 -35.7 DAB       
4197-55479-0758 215234.10+005652.98 020 19.434 0.030 19.272 0.026 19.336 0.018 19.471 0.025 19.685 0.059 0.059 026.5 058.6 -38.7 DC        
1153-52933-0406 215234.16+005905.02 007 21.058 0.165 20.259 0.025 19.872 0.029 19.804 0.033 19.734 0.084 0.060 013.2 058.7 -38.6 sdA/F     
1153-52933-0466 215235.61+003206.40 008 21.006 0.067 20.101 0.019 19.798 0.020 19.673 0.022 19.501 0.061 0.083 013.5 058.2 -38.9 sdA/F     
4090-55500-0611 215238.13+033957.34 045 18.067 0.025 17.140 0.018 16.841 0.013 16.717 0.016 16.661 0.026 0.064 015.5 061.4 -37.0 sdA/F     
7576-56948-0616 215241.11+224843.23 003 22.192 0.217 21.628 0.064 21.490 0.083 21.868 0.172 20.884 0.294 0.062 000.0 077.7 -24.0 DA        
0733-52207-0041 215244.90+111222.94 016 17.981 0.018 18.312 0.020 18.739 0.015 19.061 0.022 19.454 0.074 0.078 010.3 068.4 -32.2 DA        
4197-55479-0763 215245.61+002109.13 019 19.530 0.032 19.480 0.021 19.803 0.020 20.036 0.028 20.209 0.117 0.079 036.4 058.1 -39.1 DA        
4096-55501-0598 215248.27+055706.05 015 19.277 0.031 19.142 0.022 19.426 0.022 19.768 0.031 19.913 0.109 0.053 025.3 063.6 -35.6 DA        
1107-52968-0090 215248.44-010324.17 004 20.783 0.067 20.284 0.026 20.101 0.025 20.082 0.030 20.028 0.106 0.138 043.6 056.6 -39.9 sdA       
4097-55506-0618 215248.91+073456.25 006 22.141 0.199 20.949 0.032 20.779 0.035 20.714 0.041 20.560 0.124 0.054 014.8 065.1 -34.6 sdA/F     
7573-56946-0698 215254.27+202149.69 036 18.830 0.023 17.869 0.011 17.517 0.011 19.069 0.068 17.241 0.019 0.100 009.9 075.9 -25.8 sdA:      
5146-55831-0950 215259.63+023154.15 018 20.123 0.038 19.212 0.017 18.884 0.015 18.719 0.023 18.710 0.031 0.060 009.2 060.3 -37.8 sdA:      
1153-52933-0201 215301.52-003919.87 006 21.151 0.097 20.392 0.028 19.960 0.022 19.774 0.027 19.772 0.078 0.103 010.5 057.1 -39.7 sdA/F     
1153-52933-0457 215306.31+005524.76 007 21.155 0.078 20.237 0.030 19.952 0.022 19.757 0.027 19.753 0.062 0.071 006.5 058.7 -38.8 DA:       
5020-55852-0418 215310.70+171738.44 006 22.218 0.337 20.704 0.036 20.573 0.044 20.562 0.060 20.322 0.194 0.085 013.0 073.6 -28.0 sdA/F     
1153-52933-0456 215312.65+010819.84 006 21.282 0.116 20.340 0.030 19.975 0.025 19.897 0.032 19.796 0.084 0.069 020.0 059.0 -38.7 sdA/F     
1473-52908-0104 215312.86-003558.36 007 20.228 0.045 19.329 0.019 18.805 0.018 18.622 0.019 18.506 0.030 0.103 036.6 057.2 -39.7 sdA/F     
1153-52933-0177 215313.21+000027.05 011 20.697 0.064 19.690 0.093 19.312 0.120 19.129 0.172 19.094 0.053 0.093 014.0 057.8 -39.4 sdA/F     
4375-55889-0801 215319.04-020324.59 006 21.081 0.085 20.658 0.030 20.606 0.030 20.603 0.046 20.383 0.124 0.080 005.9 055.6 -40.6 sdA:      
5147-55854-0635 215325.61+020642.25 019 20.068 0.042 19.130 0.016 18.782 0.013 18.626 0.015 18.559 0.029 0.054 027.0 060.0 -38.1 sdA/F     
5949-56096-0178 215328.33+203943.70 020 19.304 0.039 18.834 0.017 18.647 0.016 18.616 0.013 18.639 0.043 0.084 040.9 076.3 -25.7 DA        
1153-52933-0219 215328.82-010343.78 007 21.133 0.108 20.299 0.025 19.841 0.022 19.723 0.027 19.540 0.071 0.132 017.5 056.7 -40.0 sdA/F     
1153-52933-0448 215335.62+010817.01 008 21.221 0.121 20.156 0.030 19.871 0.027 19.744 0.034 19.729 0.089 0.063 011.2 059.0 -38.8 sdA/F     
0733-52207-0594 215338.27+120711.71 009 19.632 0.017 18.989 0.017 18.989 0.017 18.993 0.018 19.033 0.053 0.069 013.2 069.3 -31.7 DC        
0371-52078-0055 215341.09-005710.79 040 18.168 0.025 17.027 0.028 16.797 0.013 16.729 0.016 16.720 0.016 0.110 013.1 056.9 -40.0 sdA/F     
1153-52933-0208 215341.17-003423.42 008 21.010 0.074 20.021 0.022 19.639 0.021 19.464 0.024 19.312 0.050 0.109 012.0 057.3 -39.8 sdA/F     
4091-55498-0014 215342.64+051150.94 021 19.928 0.038 19.041 0.023 18.735 0.013 18.599 0.015 18.550 0.027 0.065 010.3 063.1 -36.3 sdA/F     
1474-52933-0307 215344.59-002058.74 019 18.978 0.025 17.940 0.015 17.551 0.018 17.409 0.024 17.273 0.031 0.114 010.3 057.5 -39.7 sdA/F     
4375-55889-0154 215344.86-023533.58 007 20.775 0.071 20.284 0.026 20.000 0.024 19.940 0.029 19.814 0.078 0.082 038.2 055.1 -41.0 DA:       
5022-55827-0666 215345.54+211205.67 007 20.973 0.062 20.337 0.018 20.085 0.023 19.983 0.031 19.984 0.092 0.076 052.4 076.7 -25.3 DA        
0644-52173-0633 215354.11-073121.94 013 18.858 0.014 19.147 0.026 19.147 0.026 18.811 0.019 18.958 0.049 0.037 000.0 049.5 -43.7 DA        
5952-56453-0408 215358.58+223237.98 008 20.852 0.085 20.267 0.021 20.171 0.037 20.222 0.066 19.870 0.156 0.067 014.6 077.8 -24.4 DA        
5960-56097-0964 215400.18+265748.45 023 19.384 0.033 18.679 0.013 18.435 0.013 18.329 0.013 18.310 0.031 0.052 139.1 081.0 -21.1 DA        
5949-56096-0844 215400.26+222314.42 019 19.869 0.047 18.902 0.018 18.554 0.014 18.417 0.025 18.335 0.037 0.067 009.9 077.7 -24.5 sdA:      
0716-52203-0299 215411.13-090121.65 013 19.035 0.027 19.185 0.020 19.150 0.017 19.136 0.020 19.107 0.056 0.033 014.3 047.8 -44.5 CV        
7573-56946-0246 215412.62+191716.80 015 19.808 0.022 19.501 0.021 19.501 0.021 18.707 0.021 17.885 0.033 0.074 032.6 075.3 -26.8 DA+M      
4375-55889-0156 215414.09-024905.31 006 20.988 0.129 20.581 0.043 20.435 0.042 20.392 0.060 19.996 0.163 0.073 040.6 055.0 -41.2 DA        
1153-52933-0175 215417.42+000352.38 006 21.283 0.088 20.307 0.023 19.921 0.022 19.711 0.027 19.667 0.074 0.073 004.0 058.1 -39.5 DA:       
5964-56098-0187 215425.28+272109.56 012 20.454 0.059 19.833 0.019 19.619 0.023 19.666 0.045 19.567 0.121 0.058 096.0 081.4 -20.9 DAH       
4197-55479-0142 215425.42-004011.09 036 18.579 0.026 18.447 0.020 18.713 0.019 18.927 0.024 19.201 0.052 0.106 019.1 057.3 -40.0 DA        
4375-55889-0896 215429.06-021026.26 007 21.547 0.122 20.601 0.027 20.349 0.026 20.390 0.034 20.253 0.114 0.115 026.6 055.7 -40.9 sdA       
4097-55506-0340 215429.39+064836.77 031 18.224 0.019 18.392 0.018 18.756 0.019 19.061 0.022 19.353 0.064 0.070 034.4 064.8 -35.4 DA        
7640-57311-0418 215429.78+241542.98 043 17.912 0.021 16.960 0.013 16.640 0.016 16.525 0.023 16.532 0.023 0.054 020.9 079.1 -23.2 sdA/F     
1153-52933-0531 215430.33+004447.81 014 20.323 0.040 19.460 0.018 19.162 0.021 19.029 0.023 18.977 0.044 0.062 011.7 058.8 -39.2 sdA/F     
1153-52933-0148 215439.34-002535.86 023 19.571 0.028 18.581 0.016 18.247 0.018 18.077 0.016 18.003 0.028 0.104 016.4 057.6 -39.9 sdA/F     
7576-56948-0747 215440.96+234455.35 004 21.815 0.109 21.451 0.036 21.731 0.057 22.461 1.022 21.466 0.273 0.054 000.0 078.8 -23.6 DA        
7573-56946-0789 215444.26+212740.55 014 20.277 0.054 19.624 0.019 19.562 0.024 18.999 0.029 18.206 0.030 0.073 025.3 077.1 -25.3 DA+M      
7576-56948-0730 215449.19+230826.62 005 21.563 0.172 21.719 0.084 21.904 0.173 22.332 0.387 21.330 0.510 0.061 030.6 078.4 -24.1 DA        
1153-52933-0559 215450.14+001118.19 007 20.959 0.070 20.110 0.023 19.800 0.023 19.685 0.024 19.566 0.070 0.064 013.8 058.3 -39.6 sdA/F     
4090-55500-0746 215452.51+044517.27 024 19.052 0.029 18.466 0.014 18.302 0.016 18.234 0.016 18.274 0.027 0.052 042.2 062.9 -36.8 DA        
1153-52933-0546 215500.37+004143.75 006 21.414 0.083 20.426 0.023 20.146 0.032 20.073 0.032 19.909 0.084 0.069 010.5 058.8 -39.3 sdA/F     
1031-53172-0077 215505.22-002148.42 017 19.302 0.017 18.871 0.013 18.871 0.013 19.006 0.017 19.133 0.054 0.090 026.6 057.8 -40.0 DA        
7640-57311-0404 215511.13+234643.27 007 20.765 0.054 20.385 0.019 20.537 0.026 20.058 0.034 20.070 0.085 0.056 030.1 078.9 -23.7 DA+M      
0734-52224-0304 215513.00+114739.36 012 18.755 0.020 18.756 0.016 19.066 0.015 19.327 0.019 19.777 0.081 0.070 010.9 069.4 -32.2 DA        
0716-52203-0344 215514.44-075833.83 018 18.086 0.019 18.328 0.013 18.738 0.010 19.051 0.019 19.317 0.069 0.026 026.4 049.2 -44.2 DB        
7573-56946-0852 215514.86+203558.30 003 21.903 0.129 21.508 0.043 21.560 0.123 21.645 0.504 22.664 0.672 0.086 000.0 076.5 -26.0 DA        
7576-56948-0782 215523.53+233058.78 003 21.975 0.283 21.665 0.065 21.739 0.124 22.367 0.364 22.543 0.910 0.058 000.0 078.8 -23.9 DA        
4097-55506-0250 215526.40+063104.53 025 19.220 0.027 18.878 0.019 19.070 0.014 19.310 0.018 19.483 0.049 0.062 021.0 064.7 -35.8 DA        
0734-52224-0348 215532.95+123801.53 018 18.714 0.022 18.360 0.011 18.574 0.012 18.787 0.016 19.020 0.058 0.090 041.0 070.2 -31.7 DA        
1153-52933-0088 215533.69-004703.76 009 20.877 0.076 19.918 0.025 19.445 0.020 19.300 0.025 19.275 0.057 0.125 011.9 057.4 -40.3 sdA/F     
5061-55806-0429 215533.89+151254.94 006 21.405 0.130 20.771 0.028 20.563 0.031 20.563 0.049 20.247 0.125 0.077 019.0 072.3 -29.9 DC:       
4198-55480-0565 215538.05+002317.06 045 17.788 0.021 17.628 0.019 17.895 0.017 18.153 0.016 18.416 0.032 0.059 099.1 058.7 -39.6 DA        
1153-52933-0592 215548.25+003153.09 030 19.292 0.026 18.284 0.015 17.946 0.016 17.799 0.017 17.721 0.023 0.059 017.2 058.8 -39.6 sdA/F     
1153-52933-0090 215550.38-004754.04 046 18.236 0.018 17.196 0.016 16.731 0.015 16.565 0.016 16.468 0.019 0.129 025.7 057.4 -40.4 sdA/F     
5022-55827-0800 215553.90+202802.92 057 15.169 0.016 15.538 0.012 15.932 0.015 16.234 0.010 16.516 0.020 0.085 013.4 076.6 -26.2 sdOBA      
1153-52933-0084 215558.67-010634.81 004 21.413 0.123 20.603 0.032 20.307 0.028 20.179 0.034 20.020 0.108 0.124 022.6 057.1 -40.6 sdA       
5964-56098-0898 215603.84+280304.14 011 20.731 0.072 19.825 0.021 19.511 0.023 19.401 0.023 19.414 0.065 0.057 012.1 082.2 -20.6 sdA/F     
0371-52078-0610 215618.21+005230.52 004 20.179 0.043 19.877 0.023 19.764 0.028 19.807 0.028 19.888 0.073 0.048 055.5 059.3 -39.5 DC:       
5948-56107-0459 215621.54+214048.30 037 17.881 0.019 17.556 0.013 17.714 0.012 17.966 0.017 18.133 0.029 0.070 046.2 077.6 -25.4 DA        
1474-52933-0380 215623.41+010511.54 014 19.312 0.033 18.418 0.019 18.208 0.015 18.106 0.018 18.086 0.027 0.045 012.4 059.5 -39.3 sdA/F     
0372-52173-0291 215628.26-004617.14 016 18.990 0.025 18.408 0.019 18.483 0.015 18.594 0.019 18.797 0.040 0.112 063.7 057.6 -40.5 DA        
0734-52224-0321 215629.30+132616.22 009 19.630 0.035 19.282 0.021 19.169 0.020 19.243 0.028 19.269 0.072 0.045 014.8 071.0 -31.3 DA        
1153-52933-0619 215629.41+005435.26 012 20.607 0.056 19.605 0.022 19.332 0.026 19.258 0.025 19.230 0.048 0.046 010.3 059.4 -39.5 sdA/F     
5063-55831-0535 215630.45+123653.99 014 19.316 0.030 19.531 0.018 19.928 0.022 20.210 0.037 20.583 0.213 0.075 015.8 070.3 -31.9 DA        
1474-52933-0361 215634.02+010454.74 007 19.742 0.039 19.257 0.020 19.368 0.018 19.458 0.026 19.713 0.081 0.044 046.0 059.6 -39.4 DA        
5952-56453-0692 215637.90+241819.83 006 21.451 0.089 20.461 0.020 20.188 0.022 20.282 0.038 19.998 0.074 0.057 017.5 079.6 -23.5 sdA/F     
0733-52207-0037 215644.66+115413.12 006 19.522 0.029 19.385 0.016 19.569 0.017 19.798 0.023 19.974 0.073 0.088 038.7 069.8 -32.4 DA:B:     
3141-55008-0305 215646.08+061148.58 022 18.710 0.024 17.821 0.015 17.384 0.015 17.207 0.016 17.172 0.016 0.053 028.4 064.6 -36.2 sdA/F     
1153-52933-0586 215647.46+004127.58 005 21.486 0.091 20.615 0.028 20.302 0.027 20.141 0.032 20.065 0.101 0.042 074.0 059.2 -39.7 DC:       
7576-56948-0848 215647.88+225329.29 003 22.490 0.292 21.763 0.058 21.634 0.090 21.578 0.121 21.673 0.547 0.067 000.0 078.6 -24.6 DA        
4096-55501-0804 215652.94+055925.10 016 19.228 0.032 18.680 0.022 18.584 0.028 18.575 0.029 18.683 0.039 0.054 095.3 064.5 -36.4 DQ        
5964-56098-0924 215653.76+281635.33 013 20.235 0.018 19.569 0.019 19.569 0.019 19.521 0.031 19.371 0.069 0.057 000.0 082.5 -20.6 DA        
4090-55500-0902 215655.19+045126.02 021 19.551 0.032 18.710 0.020 18.364 0.018 18.219 0.017 18.211 0.029 0.051 016.0 063.4 -37.1 sdA/F     
7640-57311-0732 215655.66+252446.69 005 20.348 0.027 21.196 0.065 21.196 0.065 21.484 0.255 21.030 0.485 0.055 000.0 080.4 -22.7 DA+M      
7640-57311-0741 215706.47+260141.16 004 21.059 0.020 20.157 0.021 20.157 0.021 19.805 0.025 19.486 0.053 0.052 003.2 080.9 -22.3 DC:       
0734-52224-0385 215710.79+124529.69 007 19.516 0.026 19.585 0.021 19.933 0.019 20.212 0.029 20.395 0.100 0.083 019.8 070.6 -31.9 DA        
4197-55479-0060 215711.88-004435.18 029 18.361 0.019 18.641 0.018 19.024 0.017 19.292 0.023 19.752 0.083 0.096 013.5 057.8 -40.6 DA        
1473-52908-0640 215712.77+001657.50 050 16.599 0.017 15.686 0.013 15.428 0.015 15.316 0.014 15.264 0.021 0.045 016.8 058.8 -40.0 sdA/F     
1153-52933-0594 215714.79+002136.94 005 21.440 0.099 20.507 0.024 20.269 0.025 20.157 0.029 20.449 0.151 0.041 048.9 058.9 -40.0 sdA       
0716-52203-0083 215715.62-085729.71 012 19.808 0.042 18.719 0.026 18.511 0.021 18.528 0.019 18.589 0.040 0.027 017.8 048.4 -45.1 sdA/F     
4096-55501-0836 215717.46+060411.03 021 18.529 0.020 18.628 0.022 18.989 0.020 19.281 0.023 19.506 0.080 0.048 035.1 064.6 -36.4 DA        
5063-55831-0474 215722.91+115908.32 051 16.171 0.015 16.341 0.013 16.646 0.015 16.840 0.015 16.951 0.020 0.086 011.3 070.0 -32.5 sdOB       
0717-52468-0320 215726.57-080444.31 008 19.603 0.042 19.137 0.018 19.090 0.020 19.137 0.027 19.104 0.061 0.030 067.6 049.5 -44.7 DA        
1106-52912-0421 215728.22+003726.65 012 19.555 0.014 19.409 0.019 19.409 0.019 19.646 0.024 19.862 0.083 0.043 007.8 059.3 -39.8 DA        
5949-56096-0050 215734.37+210747.31 022 18.419 0.024 18.494 0.018 18.885 0.014 19.121 0.022 19.435 0.069 0.079 019.2 077.4 -26.0 DA        
4198-55480-0670 215736.22+011913.34 022 19.368 0.029 18.508 0.022 18.199 0.016 18.037 0.014 18.027 0.024 0.052 017.1 060.0 -39.4 sdA/F     
7580-56955-0500 215738.45+232118.16 040 17.908 0.019 16.931 0.013 16.620 0.012 16.516 0.010 16.447 0.016 0.063 023.7 079.1 -24.4 sdA/F     
0717-52468-0314 215739.39-081452.20 007 19.741 0.046 19.371 0.022 19.501 0.019 19.659 0.026 19.913 0.089 0.032 015.9 049.3 -44.8 DA        
0372-52173-0433 215741.39+000207.24 043 17.417 0.018 16.356 0.013 16.193 0.013 16.164 0.014 16.209 0.015 0.048 016.4 058.7 -40.2 sdA/F     
0372-52173-0251 215741.72-004956.96 019 18.625 0.015 18.228 0.019 18.228 0.019 18.372 0.032 18.575 0.057 0.088 000.0 057.8 -40.8 DA        
1153-52933-0640 215744.15+000957.96 007 21.134 0.079 20.212 0.021 19.889 0.021 19.705 0.023 19.732 0.080 0.047 011.4 058.8 -40.2 sdA/F     
5063-55831-0628 215752.30+120603.17 013 21.246 0.096 19.745 0.021 19.417 0.018 19.360 0.024 19.401 0.049 0.089 038.7 070.2 -32.5 DZ        
5063-55831-0387 215759.11+113729.09 025 18.786 0.026 18.590 0.016 18.604 0.014 18.727 0.019 18.863 0.033 0.068 113.7 069.8 -32.8 DQ        
5062-55803-0482 215805.54+132445.29 011 19.057 0.015 19.386 0.020 19.386 0.020 19.717 0.024 20.155 0.161 0.078 002.0 071.3 -31.6 DA        
4095-55497-0106 215805.91+091417.07 027 19.269 0.031 18.393 0.016 17.999 0.013 17.841 0.014 17.755 0.021 0.070 023.4 067.7 -34.5 sdA       
1153-52933-0613 215807.48+005830.06 006 21.036 0.073 20.213 0.027 19.950 0.021 19.825 0.026 19.822 0.065 0.046 004.9 059.7 -39.8 DA:       
5063-55831-0672 215819.58+124235.14 016 19.422 0.019 19.736 0.020 19.736 0.020 19.963 0.030 20.597 0.216 0.078 005.4 070.8 -32.1 DA        
2566-54333-0217 215827.21+442516.07 020 18.925 0.011 19.323 0.014 19.323 0.014 19.602 0.021 19.858 0.099 0.242 008.2 093.3 -08.3 DA        
3141-55008-0226 215832.20+061325.38 011 20.398 0.050 19.483 0.022 19.245 0.045 19.116 0.129 19.122 0.046 0.051 026.6 065.0 -36.5 sdA/F     
1153-52933-0067 215832.61-001507.90 005 21.321 0.096 20.487 0.025 20.163 0.028 19.988 0.029 19.915 0.096 0.058 030.8 058.5 -40.6 sdA/F     
5959-56214-0714 215834.84+263105.11 007 21.419 0.131 20.562 0.033 20.437 0.033 20.308 0.040 20.533 0.198 0.054 043.7 081.5 -22.1 DA        
5966-56101-0331 215834.87+283828.11 007 21.423 0.127 20.389 0.021 20.458 0.033 20.480 0.047 20.645 0.184 0.057 023.7 083.0 -20.5 sdA       
5963-56191-0544 215835.94+283830.31 006 21.194 0.105 20.641 0.024 20.516 0.032 20.372 0.042 20.007 0.103 0.057 000.0 083.0 -20.5 DA        
5022-55827-0078 215838.94+194035.72 007 21.447 0.139 20.727 0.044 20.418 0.035 20.327 0.041 20.058 0.120 0.072 011.8 076.5 -27.2 sdA/F     
5063-55831-0302 215839.65+113232.87 035 18.053 0.026 17.857 0.015 18.203 0.011 18.474 0.021 18.763 0.033 0.067 052.5 069.8 -33.0 DA        
7572-56944-0608 215842.17+184549.38 042 18.092 0.023 17.164 0.016 16.921 0.010 16.806 0.013 16.798 0.019 0.066 020.9 075.8 -27.9 sdA/F     
0734-52224-0198 215844.74+115023.10 032 18.007 0.018 17.095 0.014 16.722 0.012 16.579 0.012 16.496 0.016 0.077 025.4 070.1 -32.8 sdA/F     
0734-52224-0202 215845.78+112237.46 013 19.315 0.028 18.846 0.018 18.945 0.016 19.074 0.021 19.262 0.066 0.068 035.4 069.7 -33.1 DA        
5061-55806-0796 215853.93+164548.60 006 21.929 0.217 20.420 0.026 20.117 0.030 20.015 0.035 19.980 0.129 0.070 011.3 074.2 -29.4 sdA/F     
1106-52912-0192 215902.94-003511.26 005 20.453 0.047 20.063 0.024 20.069 0.025 20.114 0.033 20.151 0.109 0.065 025.1 058.3 -40.9 DA        
1153-52933-0635 215903.71+001150.60 004 21.109 0.079 20.646 0.029 20.489 0.028 20.452 0.037 20.907 0.213 0.043 039.0 059.1 -40.4 DA        
0734-52224-0419 215905.52+132255.79 013 19.277 0.027 18.935 0.018 19.024 0.017 19.179 0.018 19.442 0.055 0.086 016.9 071.5 -31.8 DA        
7576-56948-0889 215910.10+235103.17 004 21.809 0.208 21.204 0.039 21.284 0.074 21.037 0.103 21.023 1.010 0.064 000.0 079.7 -24.2 DA        
1106-52912-0133 215912.56-011432.29 006 19.955 0.039 19.712 0.025 19.670 0.022 19.692 0.027 19.942 0.111 0.085 021.8 057.6 -41.3 DA        
5062-55803-0450 215913.28+130432.76 022 19.536 0.032 18.563 0.018 18.220 0.013 18.082 0.019 18.032 0.026 0.078 005.7 071.3 -32.0 sdA:      
5063-55831-0276 215918.51+113327.87 008 21.558 0.098 20.506 0.025 20.190 0.023 20.029 0.027 19.927 0.078 0.070 012.2 070.0 -33.1 sdA/F     
7573-56946-0008 215919.95+193910.83 009 20.538 0.070 20.026 0.027 20.106 0.075 20.450 0.431 21.242 0.786 0.073 000.0 076.6 -27.3 DA        
4376-55863-0767 215926.46-014823.93 012 20.817 0.075 20.069 0.021 19.803 0.021 19.816 0.030 20.260 0.143 0.114 068.7 057.1 -41.7 DA        
1032-53175-0494 215927.53+002512.22 009 20.513 0.047 19.717 0.017 19.388 0.016 19.280 0.022 19.133 0.043 0.043 011.5 059.4 -40.4 sdA/F     
4198-55480-0762 215933.10+003546.21 009 21.136 0.023 20.145 0.023 20.145 0.023 20.049 0.032 19.993 0.093 0.041 000.0 059.6 -40.3 DC:       
7580-56955-0434 215936.88+231456.49 015 18.945 0.026 19.315 0.018 19.738 0.020 20.108 0.038 20.313 0.174 0.064 011.7 079.4 -24.7 DA        
0372-52173-0123 215944.74-010630.21 001 23.774 0.368 20.667 0.033 19.291 0.020 18.770 0.020 18.667 0.041 0.080 031.1 057.9 -41.3 DQ        
1106-52912-0176 215950.14-002512.82 005 20.497 0.051 19.999 0.028 19.741 0.025 19.522 0.029 19.555 0.068 0.051 062.5 058.6 -40.9 DC::      
1474-52933-0533 220001.74+011151.18 043 16.904 0.022 15.947 0.019 15.676 0.024 15.547 0.013 15.508 0.025 0.047 015.6 060.4 -40.0 sdA/F     
5062-55803-0385 220002.66+134006.31 013 20.138 0.052 19.482 0.030 19.370 0.065 19.477 0.285 19.809 0.483 0.063 056.9 071.9 -31.8 DA        
1106-52912-0495 220004.14+003714.90 005 20.610 0.052 20.074 0.020 19.994 0.021 20.009 0.030 20.183 0.110 0.044 023.3 059.8 -40.4 DA        
7576-56948-0058 220010.47+215912.24 031 18.866 0.024 17.936 0.013 17.598 0.017 17.437 0.012 17.353 0.023 0.082 008.9 078.5 -25.8 sdA:      
0372-52173-0496 220011.20+000131.17 012 19.237 0.027 18.825 0.018 19.006 0.014 19.244 0.020 19.608 0.071 0.052 033.6 059.2 -40.7 DA        
7572-56944-0322 220017.31+173550.09 041 18.112 0.025 17.160 0.013 16.836 0.016 16.733 0.012 16.699 0.020 0.065 016.5 075.2 -29.0 sdA/F     
5062-55803-0372 220021.41+131103.71 008 21.019 0.084 20.111 0.022 19.866 0.023 19.738 0.030 19.483 0.074 0.079 011.0 071.6 -32.1 sdA/F     
5959-56214-0189 220023.43+245509.87 017 20.271 0.039 19.293 0.015 18.947 0.015 18.818 0.019 18.775 0.039 0.058 011.4 080.7 -23.6 sdA/F     
4376-55863-0860 220024.02-021436.11 009 21.117 0.087 20.422 0.025 20.088 0.027 20.043 0.031 20.143 0.099 0.166 048.0 056.8 -42.1 DA        
0717-52468-0462 220029.09-074121.57 023 17.310 0.015 17.781 0.021 18.170 0.014 18.498 0.018 18.846 0.047 0.035 019.8 050.5 -45.1 DQHOT     
0716-52203-0618 220031.65-071507.62 012 19.254 0.030 18.824 0.019 18.770 0.014 18.579 0.016 17.566 0.024 0.030 104.1 051.0 -44.9 DA+M      
5063-55831-0221 220032.28+113336.09 008 21.489 0.117 20.473 0.023 20.270 0.029 20.217 0.034 20.244 0.110 0.058 019.1 070.2 -33.3 sdA/F     
5062-55803-0384 220032.54+133930.02 021 19.418 0.033 19.088 0.021 19.327 0.017 19.546 0.024 19.930 0.102 0.063 030.3 072.0 -31.8 DA        
5065-55739-0472 220050.73+095720.57 008 21.063 0.068 20.265 0.023 19.910 0.025 19.808 0.024 19.723 0.069 0.060 014.7 068.9 -34.5 sdA/F     
3141-55008-0424 220054.17+061249.53 056 18.523 0.024 17.559 0.014 17.441 0.013 17.439 0.021 17.461 0.020 0.050 017.1 065.5 -37.0 sdA       
1106-52912-0050 220054.40-010524.17 023 18.831 0.022 17.855 0.019 17.525 0.012 17.417 0.018 17.383 0.027 0.079 017.2 058.1 -41.6 sdA/F     
5063-55831-0766 220054.57+133124.72 015 20.062 0.049 19.179 0.023 18.804 0.015 18.700 0.015 18.610 0.036 0.071 005.3 072.0 -32.0 sdA:      
5067-55751-0590 220054.63+090940.75 007 21.932 0.155 20.434 0.022 20.213 0.026 20.186 0.037 20.154 0.103 0.070 011.3 068.2 -35.0 sdA/F     
2566-54333-0130 220103.57+440234.56 051 18.012 0.017 16.772 0.009 16.401 0.008 16.220 0.010 16.163 0.015 0.286 018.1 093.4 -08.9 sdA/F     
7575-56947-0366 220114.37+192844.04 005 21.352 0.165 20.887 0.039 20.899 0.060 21.200 0.191 22.827 1.499 0.074 038.7 076.8 -27.8 DA        
5065-55739-0586 220117.41+111106.79 029 18.672 0.016 18.658 0.018 18.658 0.018 18.901 0.021 19.111 0.043 0.055 011.2 070.1 -33.7 DA        
3141-55008-0178 220120.82+061137.86 070 17.785 0.020 16.685 0.014 16.729 0.013 16.983 0.021 17.088 0.019 0.047 012.1 065.6 -37.1 sdA       
1032-53175-0561 220121.77+010055.49 018 19.565 0.036 18.660 0.021 18.386 0.015 18.302 0.018 18.269 0.029 0.048 012.1 060.4 -40.4 sdA/F     
0717-52468-0469 220123.04-073349.28 006 19.978 0.042 19.704 0.017 19.990 0.023 20.225 0.037 20.289 0.144 0.031 016.2 050.8 -45.3 DA        
4316-55505-0538 220123.19+021936.68 011 22.299 0.262 19.779 0.020 19.053 0.020 18.831 0.016 18.749 0.041 0.050 160.2 061.8 -39.6 DZ        
0734-52224-0503 220125.62+123822.61 034 17.986 0.018 17.092 0.012 16.776 0.017 16.646 0.016 16.613 0.022 0.067 017.2 071.3 -32.7 sdA/F     
5021-55863-0579 220131.78+194457.48 030 19.477 0.036 18.588 0.020 18.235 0.018 18.022 0.016 17.963 0.028 0.079 009.2 077.1 -27.6 sdA       
5963-56191-0660 220133.33+273615.98 007 20.819 0.024 20.086 0.032 20.086 0.032 20.053 0.038 20.109 0.119 0.054 000.0 082.8 -21.7 DC        
5028-55836-0630 220140.41+191423.25 007 20.859 0.103 20.118 0.027 19.862 0.024 19.781 0.029 19.710 0.114 0.069 000.0 076.7 -28.0 DA:       
4426-56105-0438 220141.29+055129.70 015 19.348 0.030 18.897 0.018 18.812 0.015 18.793 0.019 18.896 0.042 0.049 027.2 065.3 -37.4 DA        
5065-55739-0390 220143.33+093217.93 009 20.143 0.041 19.513 0.028 19.297 0.017 19.230 0.034 19.219 0.045 0.059 137.6 068.7 -34.9 DC        
0717-52468-0209 220143.92-092734.04 031 17.794 0.020 16.934 0.026 16.636 0.016 16.520 0.018 16.464 0.016 0.036 015.3 048.5 -46.3 sdA/F     
5067-55751-0392 220149.35+074704.34 006 21.311 0.110 20.728 0.028 20.560 0.029 20.862 0.103 20.693 0.147 0.060 000.0 067.1 -36.1 DA:       
4376-55863-0926 220150.87-015142.72 017 20.602 0.063 19.623 0.023 19.230 0.021 19.466 0.038 18.954 0.049 0.101 008.5 057.5 -42.2 sdA:      
3141-55008-0124 220151.22+051831.14 023 19.756 0.018 18.696 0.022 18.696 0.022 18.707 0.025 18.725 0.037 0.054 005.8 064.8 -37.8 sdA       
0372-52173-0050 220153.49-010842.44 006 20.472 0.057 19.398 0.020 19.217 0.021 19.156 0.021 19.162 0.059 0.077 010.9 058.3 -41.8 sdA/F     
5067-55751-0378 220155.11+072427.55 017 19.541 0.039 19.507 2.625 20.376 0.022 20.662 0.085 20.502 0.134 0.054 057.6 066.8 -36.4 DC        
5959-56214-0875 220157.76+263051.99 032 18.851 0.027 17.875 0.011 17.546 0.010 17.416 0.011 17.341 0.019 0.051 022.4 082.1 -22.6 sdA/F     
4199-55481-0430 220203.17-002053.87 016 19.398 0.032 19.390 0.020 19.615 0.018 19.849 0.027 20.053 0.105 0.053 035.9 059.1 -41.3 DB        
5959-56214-0880 220210.02+264215.13 006 21.648 0.141 20.710 0.031 20.545 0.036 20.391 0.051 20.571 0.202 0.057 015.1 082.3 -22.5 sdA/F     
0717-52468-0367 220210.51-071245.55 007 19.030 0.028 19.440 0.018 19.911 0.023 20.326 0.042 20.460 0.179 0.029 012.2 051.4 -45.2 DA        
3141-55008-0479 220210.80+060926.52 082 17.286 0.017 16.125 0.014 16.164 0.017 16.308 0.020 16.348 0.025 0.051 014.5 065.7 -37.3 sdA       
5067-55751-0370 220211.93+070130.66 019 19.503 0.029 19.169 0.027 19.386 0.017 19.565 0.023 19.692 0.060 0.049 028.3 066.5 -36.7 DA        
2537-53906-0302 220212.94+690600.97 014 18.962 0.024 17.752 0.011 17.177 0.022 16.930 0.020 16.777 0.013 0.310 021.1 108.8 011.0 sdA/F     
5021-55863-0627 220213.71+202859.78 008 21.218 0.080 20.542 0.025 20.419 0.028 20.371 0.038 20.253 0.128 0.081 022.0 077.8 -27.2 DA        
4377-55828-0511 220214.48-021243.92 006 21.754 0.140 20.717 0.028 20.292 0.025 20.421 0.064 19.928 0.081 0.138 014.7 057.2 -42.5 sdA/F     
5061-55806-0053 220227.98+150256.49 006 20.909 0.078 20.468 0.026 20.389 0.030 20.380 0.046 20.324 0.130 0.045 017.2 073.6 -31.2 DA        
5948-56107-0158 220241.28+214150.65 007 21.475 0.155 20.722 0.032 20.564 0.036 20.654 0.061 20.612 0.173 0.088 015.6 078.8 -26.4 sdA       
0734-52224-0586 220242.36+123932.47 012 19.440 0.013 19.339 0.019 19.339 0.019 19.513 0.018 19.840 0.073 0.052 008.5 071.6 -32.9 DA        
0734-52224-0598 220243.00+122432.39 009 19.877 0.039 19.440 0.016 19.242 0.016 19.271 0.020 19.335 0.065 0.073 112.8 071.4 -33.1 DC        
5948-56107-0107 220250.26+213120.22 049 16.789 0.026 16.934 0.014 17.256 0.010 17.533 0.011 17.801 0.024 0.091 036.4 078.7 -26.5 DB        
1105-52937-0322 220250.95+004413.04 006 20.335 0.042 19.883 0.020 19.722 0.022 19.788 0.026 19.672 0.068 0.050 042.0 060.4 -40.8 DA+M      
3141-55008-0406 220251.88+065247.94 017 20.742 0.069 19.590 0.077 19.538 0.133 19.553 0.032 19.665 0.090 0.054 021.1 066.5 -36.9 sdA       
4376-55863-0948 220304.16-010839.24 015 20.131 0.046 19.217 0.021 18.845 0.020 18.634 0.024 18.555 0.037 0.087 009.7 058.5 -42.0 sdA:      
5963-56191-0750 220309.62+280840.46 013 20.154 0.051 19.656 0.017 19.538 0.020 19.467 0.021 19.405 0.076 0.067 049.3 083.5 -21.6 DA        
0735-52519-0297 220310.51+115624.39 028 18.166 0.022 17.281 0.016 16.935 0.013 16.806 0.015 16.751 0.016 0.089 014.4 071.1 -33.5 sdA/F     
4317-55480-0300 220310.88+033344.13 009 21.065 0.092 20.375 0.025 20.264 0.032 20.132 0.038 19.975 0.109 0.044 008.1 063.4 -39.1 DA:       
5028-55836-0714 220314.87+183726.88 030 19.003 0.028 18.060 0.016 17.760 0.012 17.669 0.015 17.632 0.030 0.056 018.0 076.6 -28.7 sdA/F     
7572-56944-0877 220335.06+190428.66 015 19.940 0.052 19.466 0.020 19.383 0.021 18.935 0.019 18.494 0.046 0.057 001.2 077.0 -28.5 DA+M      
5021-55863-0700 220338.65+195408.77 006 21.680 0.182 20.701 0.034 20.465 0.031 20.308 0.044 19.969 0.116 0.062 016.5 077.6 -27.9 sdA/F     
7580-56955-0752 220342.88+242246.16 011 20.852 0.061 19.936 0.019 19.557 0.021 19.499 0.043 19.387 0.073 0.064 006.8 080.9 -24.5 sdA:      
1475-52903-0361 220356.45+011252.25 013 19.344 0.034 18.453 0.016 18.210 0.018 18.077 0.019 18.063 0.029 0.041 012.0 061.2 -40.8 sdA/F     
2251-53557-0322 220407.42+213327.91 023 18.644 0.020 17.728 0.012 17.421 0.015 17.279 0.018 17.196 0.018 0.080 024.1 079.0 -26.7 sdA/F     
5951-56102-0704 220420.63+241243.27 007 21.018 0.101 20.415 0.025 20.145 0.030 20.158 0.052 19.915 0.130 0.067 011.6 080.9 -24.7 DA        
7644-57327-0634 220421.13+264433.95 005 21.587 0.133 20.998 0.033 21.285 0.070 21.387 0.113 20.742 0.224 0.059 000.0 082.7 -22.8 DA        
0718-52206-0298 220429.12-084850.53 012 19.260 0.031 18.799 0.015 18.767 0.017 18.886 0.016 18.927 0.043 0.028 090.4 049.8 -46.6 DA        
5948-56107-0060 220429.52+211610.64 063 15.240 0.025 15.578 0.013 16.024 0.011 16.383 0.015 16.646 0.021 0.085 023.7 078.8 -27.0 He-sdO    
5063-55831-0002 220434.00+112218.80 008 21.984 0.164 20.569 0.030 20.237 0.024 20.127 0.033 20.891 0.348 0.074 024.4 070.9 -34.2 sdA       
0372-52173-0626 220435.05+001242.95 006 19.679 0.036 19.350 0.017 19.423 0.017 19.537 0.021 19.708 0.077 0.051 023.7 060.2 -41.5 DAH       
5948-56107-0068 220437.55+213219.38 012 19.768 0.036 19.540 0.015 19.800 0.022 20.003 0.150 20.242 0.171 0.076 021.8 079.0 -26.8 DA        
0373-51788-0400 220438.64+003239.29 021 18.916 0.020 17.773 0.014 17.658 0.013 17.676 0.012 17.729 0.021 0.048 011.7 060.6 -41.3 sdA       
5064-55864-0562 220438.87+122118.09 022 19.482 0.028 19.171 0.015 19.211 0.024 19.286 0.025 19.435 0.050 0.082 119.9 071.8 -33.5 DA        
7575-56947-0846 220443.76+210004.98 009 20.846 0.066 20.227 0.081 20.114 0.170 20.268 0.402 20.202 0.398 0.084 000.0 078.7 -27.2 DAZ       
5064-55864-0432 220451.62+113230.76 008 21.329 0.075 20.539 0.026 20.529 0.024 20.287 0.032 19.802 0.067 0.099 019.6 071.1 -34.1 DA+M7     
7580-56955-0840 220452.18+241255.45 003 22.495 0.344 21.714 0.061 22.004 0.135 22.008 0.249 21.956 0.683 0.068 000.0 081.0 -24.8 DA        
2537-53917-0312 220503.37+691004.40 025 18.108 0.019 17.028 0.009 16.557 0.009 16.348 0.010 16.240 0.014 0.258 034.1 109.0 010.9 sdA/F     
7580-56955-0849 220505.81+234920.27 005 21.236 0.119 20.932 0.032 21.238 0.070 22.079 0.467 21.673 0.646 0.074 000.0 080.8 -25.1 DA        
0734-52224-0040 220507.09+115304.89 008 19.768 0.034 19.387 0.016 19.511 0.021 19.676 0.024 19.930 0.071 0.112 017.2 071.5 -33.9 DA        
5948-56107-0022 220509.56+212239.45 050 16.640 0.017 16.832 0.015 17.260 0.013 17.566 0.016 17.849 0.027 0.079 018.4 079.0 -27.0 DA        
7580-56955-0121 220513.24+220234.95 026 19.154 0.028 18.238 0.015 17.872 0.015 17.721 0.020 17.648 0.020 0.080 014.0 079.5 -26.5 sdA/F     
0373-51788-0243 220514.08-005841.67 012 18.568 0.018 18.693 0.026 19.067 0.017 19.302 0.023 19.755 0.080 0.084 011.7 059.1 -42.4 DAH       
4199-55481-0316 220516.28-002526.24 020 19.561 0.037 19.281 0.018 19.516 0.016 19.764 0.025 20.017 0.091 0.077 022.9 059.7 -42.0 DA        
3141-55008-0114 220521.84+052812.62 027 19.677 0.031 18.701 0.019 18.404 0.019 18.286 0.021 18.248 0.026 0.050 012.6 065.7 -38.3 sdA/F     
7572-56944-0944 220524.96+194051.47 004 22.080 0.281 21.205 0.046 21.251 0.072 21.429 0.134 21.791 0.559 0.053 000.0 077.8 -28.3 sdA       
4316-55505-0268 220527.58+013851.01 010 20.762 0.081 20.208 0.022 20.064 0.026 19.978 0.031 20.082 0.102 0.041 024.6 061.9 -40.8 DA        
2260-53638-0387 220529.11+220525.62 010 19.729 0.044 19.692 0.020 19.917 0.029 20.236 0.043 20.453 0.158 0.080 012.4 079.6 -26.5 DA+M      
2309-54441-0343 220530.52-081135.21 020 18.221 0.026 17.274 0.018 17.014 0.017 16.903 0.021 16.893 0.026 0.029 014.7 050.8 -46.5 sdA/F     
4317-55480-0148 220531.60+035727.69 008 21.083 0.081 20.460 0.029 20.334 0.033 20.323 0.044 20.659 0.212 0.037 017.9 064.3 -39.3 DA        
5064-55864-0412 220535.44+105955.02 032 19.517 0.030 18.559 0.017 18.231 0.014 18.092 0.017 18.009 0.025 0.071 001.5 070.8 -34.6 sdA:      
4317-55480-0844 220537.50+044201.90 013 20.368 0.049 19.831 0.023 19.695 0.025 19.647 0.028 19.769 0.070 0.042 021.2 065.0 -38.9 DA        
5067-55751-0144 220537.79+073821.79 013 20.613 0.055 19.400 0.018 19.277 0.019 19.146 0.017 19.073 0.043 0.068 012.4 067.8 -36.9 sdA/F     
2309-54441-0318 220539.93-083753.05 048 16.886 0.035 15.703 0.014 15.593 0.017 15.653 0.017 15.629 0.022 0.029 014.3 050.3 -46.7 sdA       
2308-54379-0311 220541.81+055446.06 029 17.577 0.017 16.682 0.014 16.379 0.018 16.288 0.034 16.250 0.019 0.063 034.5 066.2 -38.1 sdA/F     
4377-55828-0698 220544.36-021518.63 021 19.850 0.044 18.758 0.017 18.303 0.019 18.093 0.012 17.988 0.026 0.132 009.9 057.8 -43.2 sdA:      
2309-54441-0299 220552.33-091902.79 013 18.601 0.022 17.727 0.021 17.495 0.009 17.397 0.015 17.362 0.023 0.028 014.4 049.4 -47.1 sdA/F     
0734-52224-0030 220553.98+115553.67 004 20.135 0.041 20.043 0.026 20.066 0.020 20.190 0.030 20.185 0.086 0.085 023.2 071.7 -34.0 CV-H      
2323-54380-0307 220554.02+055252.88 026 18.462 0.024 18.416 0.013 18.527 0.017 18.717 0.025 18.870 0.039 0.067 057.1 066.2 -38.1 DZ        
2323-54380-0302 220555.30+054943.59 007 21.398 0.123 20.286 0.027 20.078 0.032 20.028 0.059 20.107 0.149 0.068 015.3 066.2 -38.2 sdA/F     
2309-54441-0307 220558.63-085945.55 026 17.774 0.020 16.890 0.015 16.598 0.015 16.480 0.015 16.409 0.016 0.026 018.9 049.9 -47.0 sdA/F     
4199-55481-0259 220602.42-004632.92 060 15.958 0.018 15.857 0.015 16.167 0.014 16.436 0.019 16.713 0.017 0.100 023.4 059.5 -42.4 DA        
7574-56945-0501 220604.10+193644.30 006 21.247 0.127 20.320 0.027 20.038 0.029 19.900 0.041 19.924 0.130 0.051 006.7 077.9 -28.4 sdA:      
2260-53638-0232 220609.32+211828.96 008 20.072 0.053 20.025 0.022 20.261 0.030 20.463 0.047 21.039 0.293 0.080 017.4 079.2 -27.2 DAB       
7572-56944-0072 220611.27+181540.03 004 21.366 0.038 20.957 0.059 20.957 0.059 21.108 0.102 20.687 0.250 0.048 000.0 076.9 -29.5 DC:       
2308-54379-0331 220614.19+070423.52 045 16.891 0.021 15.861 0.019 15.453 0.022 15.283 0.012 15.223 0.025 0.080 030.9 067.4 -37.4 sdA/F     
2545-53915-0381 220615.97+694213.84 012 20.785 0.079 19.503 0.043 18.846 0.021 18.536 0.027 18.324 0.035 0.388 014.3 109.4 011.3 sdA/F     
2251-53557-0270 220619.47+204653.04 016 18.950 0.022 18.037 0.015 17.700 0.011 17.512 0.016 17.435 0.021 0.074 021.0 078.8 -27.6 sdA/F     
7580-56955-0084 220621.39+221956.06 042 18.272 0.024 17.347 0.023 17.037 0.014 16.889 0.016 16.846 0.019 0.080 011.2 080.0 -26.5 sdA/F     
5062-55803-0108 220623.72+132556.44 043 17.650 0.018 17.774 0.013 18.026 0.009 18.264 0.017 18.511 0.036 0.058 014.8 073.0 -33.0 DB        
0717-52468-0563 220628.11-073337.58 029 17.213 0.016 17.249 0.013 17.635 0.013 17.919 0.014 18.236 0.029 0.039 029.6 051.8 -46.3 DA        
5021-55863-0152 220628.18+193212.65 007 21.497 0.153 20.736 0.032 20.538 0.043 20.443 0.062 20.155 0.153 0.050 014.7 077.9 -28.6 sdA/F     
5064-55864-0634 220633.03+125911.12 032 18.436 0.018 18.485 0.013 18.747 0.012 18.925 0.018 19.046 0.057 0.060 019.4 072.7 -33.4 DBA
2308-54379-0295 220637.55+053844.96 028 18.079 0.017 17.135 0.018 16.844 0.014 16.746 0.016 16.744 0.018 0.064 023.0 066.1 -38.4 sdA/F     
2323-54380-0287 220640.33+053312.68 008 19.968 0.038 19.972 0.021 20.139 0.023 20.388 0.032 20.493 0.115 0.064 015.8 066.1 -38.5 DB        
5041-55749-0518 220640.80+135612.43 005 21.147 0.105 20.585 0.026 20.377 0.028 20.301 0.036 20.367 0.144 0.050 018.4 073.5 -32.7 DA        
7643-57302-0502 220642.39+244820.30 003 21.163 0.060 21.202 0.089 21.202 0.089 21.224 0.154 21.172 0.987 0.066 000.0 081.8 -24.6 DC:       
5947-56093-0528 220642.92+215015.10 026 18.704 0.029 18.574 0.016 18.620 0.019 18.760 0.016 18.978 0.044 0.082 042.6 079.7 -26.9 DC        
5065-55739-0900 220651.57+100744.27 006 21.910 0.125 20.682 0.023 20.435 0.027 20.425 1.085 20.317 0.109 0.062 101.6 070.3 -35.4 DZ        
7579-56954-0514 220652.90+221722.13 003 21.423 0.061 21.771 0.091 21.771 0.091 22.244 0.274 21.466 0.502 0.077 000.0 080.0 -26.6 DC:       
2260-53638-0229 220658.49+205743.44 005 21.882 0.315 20.341 0.024 19.785 0.024 24.362 4.480 19.491 0.075 0.076 009.7 079.1 -27.6 DC:       
7579-56954-0490 220658.65+211711.88 028 18.443 0.018 18.345 0.013 18.644 0.031 18.883 0.093 19.037 0.057 0.078 019.5 079.3 -27.3 DA        
2323-54380-0283 220706.86+052456.77 031 18.547 0.024 18.423 0.015 18.423 0.015 18.648 0.021 18.831 0.043 0.070 005.0 066.0 -38.7 DA        
2251-53557-0352 220707.66+222648.15 032 17.842 0.022 16.971 0.013 16.659 0.011 16.517 0.015 16.477 0.018 0.077 021.5 080.2 -26.5 sdA/F     
5064-55864-0668 220711.11+125755.59 079 15.259 0.009 15.640 0.010 16.069 0.010 16.361 0.013 16.602 0.017 0.058 020.0 072.8 -33.5 He-sdO    
5068-55749-0486 220716.07+071837.01 067 15.596 0.018 15.694 0.028 16.075 0.016 16.404 0.016 16.649 0.020 0.071 035.6 067.8 -37.4 DA        
5961-56460-0666 220722.02+302304.79 006 21.521 0.108 20.814 0.027 20.577 0.036 20.575 0.042 20.606 0.191 0.084 014.5 085.8 -20.4 sdA/F     
2251-53557-0417 220722.30+213554.91 036 17.925 0.020 16.711 0.010 16.517 0.013 16.466 0.012 16.408 0.015 0.078 010.8 079.6 -27.2 sdA/F     
4200-55499-0512 220722.61+003139.57 028 18.818 0.020 18.574 0.015 18.874 0.015 19.112 0.020 19.384 0.053 0.057 033.1 061.2 -41.9 DA        
3141-55008-0587 220725.35+061600.35 030 19.291 0.030 18.401 0.016 18.054 0.016 17.952 0.018 17.857 0.024 0.065 014.2 066.9 -38.2 sdA/F     
2566-54333-0020 220726.50+441536.21 024 19.536 0.038 18.483 0.011 17.945 0.009 17.696 0.009 17.549 0.019 0.277 013.8 094.5 -09.4 sdA/F     
2309-54441-0377 220726.78-074410.58 044 16.877 0.016 15.997 0.015 15.749 0.008 15.653 0.011 15.609 0.013 0.032 029.5 051.7 -46.6 sdA/F     
7580-56955-0044 220727.86+222538.97 028 19.173 0.029 18.216 0.014 17.907 0.012 17.787 0.015 17.719 0.023 0.076 010.8 080.3 -26.5 sdA/F     
2323-54380-0285 220730.10+051845.27 010 20.184 0.047 19.916 0.027 20.076 0.025 20.237 0.039 20.423 0.148 0.064 013.2 066.0 -38.8 DA        
7580-56955-0962 220730.71+240006.28 003 21.206 0.115 21.162 0.038 21.245 0.117 21.688 0.238 22.971 0.824 0.076 000.0 081.4 -25.4 DA        
5062-55803-0054 220734.44+131449.95 019 19.561 0.028 19.181 0.020 18.967 0.016 19.271 0.017 19.487 0.050 0.060 020.3 073.1 -33.3 DA        
3146-54773-0337 220735.89+005652.89 034 18.121 0.021 17.130 0.019 16.988 0.018 16.989 0.014 17.040 0.021 0.045 010.5 061.6 -41.6 sdA       
2309-54441-0243 220739.00-093152.87 016 18.394 0.022 17.515 0.020 17.260 0.023 17.121 0.022 17.122 0.027 0.032 014.7 049.5 -47.6 sdA/F     
5028-55836-0926 220739.80+180929.70 018 19.695 0.045 19.163 0.027 18.996 0.019 18.934 0.021 18.931 0.056 0.048 064.2 077.1 -29.8 DA        
2251-53557-0273 220743.34+201222.32 015 19.037 0.027 18.092 0.016 17.929 0.013 17.890 0.016 17.931 0.024 0.060 015.8 078.7 -28.3 sdA/F     
2251-53557-0279 220743.35+201752.30 028 17.972 0.018 17.055 0.013 16.768 0.014 16.655 0.012 16.630 0.020 0.061 014.8 078.7 -28.2 sdA/F     
1105-52937-0527 220744.09+011037.59 038 18.020 0.028 17.136 0.018 16.819 0.020 16.712 0.019 16.689 0.020 0.042 016.0 061.9 -41.5 sdA/F     
5951-56102-0157 220744.15+233808.24 006 22.060 0.253 20.577 0.027 20.218 0.035 20.257 0.049 20.118 0.162 0.076 001.4 081.2 -25.7 sdA:      
4316-55505-0170 220746.17+013508.99 014 20.011 0.045 19.467 0.019 19.222 0.019 19.163 0.020 19.206 0.050 0.039 116.7 062.3 -41.3 DQ        
5947-56093-0596 220747.83+222409.43 014 19.938 0.046 19.596 0.018 19.885 0.025 20.080 0.049 20.483 0.227 0.076 021.3 080.3 -26.6 DA        
5962-56265-0538 220749.24+275345.31 008 21.378 0.112 20.309 0.020 19.897 0.021 19.754 0.028 19.695 0.078 0.078 011.9 084.2 -22.4 sdA/F     
1475-52903-0535 220749.48+004612.39 008 19.829 0.031 19.345 0.018 19.395 0.018 19.506 0.027 19.764 0.077 0.048 068.0 061.5 -41.8 DA        
5021-55863-0893 220751.84+201440.70 016 19.124 0.018 19.316 0.017 19.316 0.017 19.502 0.026 19.751 0.087 0.060 008.5 078.7 -28.3 DA        
2323-54380-0284 220754.81+052427.89 006 20.884 0.075 20.275 0.028 20.329 0.028 20.421 0.043 20.475 0.147 0.063 051.8 066.2 -38.8 DA        
7572-56944-0026 220757.98+182321.43 004 21.466 0.156 21.066 0.041 21.122 0.070 21.114 0.104 21.609 0.528 0.050 000.0 077.3 -29.7 DA        
5021-55863-0912 220759.10+204506.03 068 16.717 0.021 16.590 0.012 16.950 0.011 17.219 0.013 17.470 0.021 0.065 011.0 079.1 -27.9 sdB       
2308-54379-0292 220801.52+054050.20 041 17.077 0.020 16.174 0.017 15.853 0.016 15.722 0.018 15.673 0.019 0.061 023.9 066.5 -38.7 sdA/F     
2323-54380-0362 220804.31+070957.02 007 20.843 0.066 20.375 0.029 20.417 0.026 20.606 0.040 20.522 0.122 0.068 032.9 067.9 -37.7 DA        
2323-54380-0424 220807.20+061905.10 016 20.315 0.049 19.238 0.025 18.961 0.027 18.867 0.026 18.896 0.041 0.089 036.9 067.1 -38.3 sdA/F     
4200-55499-0492 220807.93-001639.75 027 18.460 0.020 17.516 0.021 17.198 0.017 17.068 0.020 17.051 0.020 0.071 029.6 060.5 -42.5 sdA/F     
3146-54773-0287 220808.73-005016.34 006 21.342 0.115 19.953 0.022 19.945 0.024 20.053 0.029 19.926 0.101 0.068 031.4 059.9 -42.8 sdA       
2309-54441-0204 220810.27-091548.54 021 18.103 0.019 17.239 0.018 16.965 0.013 16.868 0.015 16.834 0.021 0.031 014.0 049.9 -47.6 sdA/F     
2309-54441-0374 220811.09-075145.57 049 16.808 0.016 15.662 0.017 15.558 0.014 15.552 0.015 15.552 0.016 0.035 021.4 051.7 -46.9 sdA/F     
2260-53638-0430 220816.44+214421.99 008 20.854 0.068 19.959 0.018 19.722 0.017 19.596 0.023 19.594 0.079 0.077 012.5 079.9 -27.2 sdA/F     
2260-53638-0437 220817.43+213742.60 006 21.479 0.106 20.288 0.021 19.972 0.036 19.938 0.058 19.801 0.123 0.076 016.8 079.8 -27.3 sdA:      
7580-56955-0026 220820.45+231334.66 003 21.985 0.212 21.526 0.049 21.643 0.102 22.097 0.248 23.188 0.838 0.090 000.0 081.0 -26.1 DA        
0718-52206-0235 220822.08-092818.02 020 18.306 0.020 18.247 0.018 18.602 0.015 18.892 0.019 19.155 0.061 0.032 029.7 049.7 -47.7 DA        
0373-51788-0086 220823.66-011534.05 014 18.328 0.026 18.439 0.016 18.635 0.017 18.828 0.018 18.909 0.045 0.081 017.4 059.5 -43.2 DAH       
2309-54441-0361 220825.12-073236.22 026 17.982 0.023 17.134 0.024 16.813 0.020 16.679 0.015 16.661 0.022 0.037 017.6 052.1 -46.7 sdA/F     
7574-56945-0370 220826.70+174843.48 003 21.524 0.172 21.344 0.045 21.350 0.077 21.380 0.118 22.039 0.562 0.044 000.0 077.0 -30.2 DA        
5947-56093-0632 220828.00+223635.42 037 16.647 0.023 16.659 0.017 16.826 0.009 16.994 0.015 17.225 0.017 0.077 087.9 080.6 -26.6 DB        
5064-55864-0724 220828.62+123313.64 009 20.869 0.078 20.165 0.024 19.886 0.027 19.825 0.036 19.786 0.106 0.070 013.8 072.7 -34.0 sdA/F     
2323-54380-0425 220830.02+065448.69 037 18.303 0.019 17.928 0.016 18.052 0.015 18.211 0.018 18.450 0.026 0.073 017.7 067.7 -37.9 DA        
5947-56093-0356 220831.46+205910.09 040 17.792 0.017 17.492 0.016 17.544 0.009 17.742 0.013 17.977 0.028 0.062 094.8 079.4 -27.8 DA        
2260-53638-0189 220834.67+205257.59 007 20.817 0.064 20.121 0.020 19.773 0.019 19.672 0.024 19.622 0.072 0.061 011.5 079.3 -27.9 sdA/F     
2323-54380-0199 220839.38+060834.10 010 20.483 0.055 19.854 0.017 19.711 0.022 19.688 0.037 19.809 0.095 0.094 046.8 067.0 -38.5 DA        
0373-51788-0152 220841.65-000514.42 009 19.579 0.028 19.170 0.017 19.152 0.018 19.266 0.022 19.386 0.061 0.068 053.8 060.8 -42.5 DA        
2309-54441-0234 220844.19-085857.50 025 16.604 0.018 16.888 0.016 17.305 0.015 17.658 0.013 18.019 0.026 0.033 030.3 050.4 -47.6 DA        
2308-54379-0227 220845.57+061341.29 042 17.026 0.016 16.006 0.010 15.639 0.015 15.506 0.032 15.424 0.020 0.103 011.7 067.1 -38.4 sdA/F     
4426-56105-0938 220846.46+061248.62 009 20.696 0.063 20.068 0.019 19.911 0.024 19.838 0.039 19.624 0.083 0.102 046.3 067.1 -38.4 DA        
4318-55508-0440 220847.47+035717.57 034 18.601 0.028 17.718 0.026 17.434 0.024 17.301 0.019 17.294 0.020 0.028 016.1 064.9 -39.9 sdA/F     
5065-55739-0957 220848.65+104854.11 005 21.618 0.031 20.400 0.034 20.400 0.034 20.374 0.040 20.084 0.129 0.063 000.0 071.3 -35.3 DA        
5947-56093-0635 220850.79+222120.10 039 18.040 0.022 17.717 0.016 17.708 0.021 17.797 0.016 17.909 0.033 0.075 122.3 080.5 -26.8 DA        
3146-54773-0388 220851.78+003501.72 020 19.529 0.027 18.619 0.018 18.302 0.016 18.158 0.015 18.102 0.025 0.047 024.4 061.5 -42.1 sdA/F     
2308-54379-0243 220900.37+051904.27 046 16.458 0.019 15.540 0.017 15.259 0.012 15.149 0.017 15.130 0.018 0.049 036.1 066.3 -39.1 sdA/F     
7643-57302-0406 220900.73+232946.03 003 21.216 0.050 21.428 0.079 21.428 0.079 22.072 0.211 22.006 0.910 0.073 000.0 081.3 -26.0 DC:       
2308-54379-0183 220902.01+060716.52 017 19.052 0.025 18.093 0.011 17.694 0.016 17.563 0.032 17.420 0.024 0.103 012.7 067.1 -38.6 sdA/F     
5064-55864-0769 220903.72+122510.26 007 21.648 0.093 20.857 0.027 20.583 0.026 20.490 0.032 20.401 0.105 0.072 029.0 072.7 -34.2 sdA       
5064-55864-0238 220910.52+115258.09 006 21.704 0.134 20.908 0.032 20.612 0.033 20.613 0.045 20.445 0.137 0.078 010.0 072.3 -34.6 sdA       
4199-55481-0097 220911.32-003543.15 020 19.320 0.025 19.281 0.020 19.281 0.020 19.434 0.024 19.574 0.062 0.072 011.3 060.3 -42.9 DA(He)    
5064-55864-0230 220913.23+113443.64 009 20.929 0.057 20.195 0.027 20.231 0.024 20.108 0.028 19.593 0.062 0.097 026.9 072.1 -34.8 DA        
7575-56947-0984 220914.34+213002.24 003 22.818 0.482 21.375 0.045 21.583 0.080 21.652 0.115 21.492 0.414 0.067 000.0 079.9 -27.5 DA        
0718-52206-0196 220915.84-091942.53 015 18.900 0.028 18.404 0.022 18.755 0.017 18.891 0.022 19.005 0.059 0.042 049.4 050.1 -47.8 DA        
5062-55803-0018 220916.56+135128.21 007 21.166 0.112 20.566 0.100 20.289 0.245 20.252 0.508 20.170 1.334 0.055 051.3 074.0 -33.2 DA:       
2309-54441-0417 220916.88-071913.20 056 15.924 0.023 14.994 0.016 14.719 0.013 14.625 0.011 14.596 0.015 0.042 057.4 052.6 -46.8 sdA/F     
5065-55739-0990 220917.13+102630.74 006 21.400 0.109 20.669 0.027 20.406 0.029 20.268 0.041 19.980 0.105 0.055 088.4 071.1 -35.6 DA        
2309-54441-0188 220920.93-090231.08 026 17.840 0.023 16.915 0.017 16.714 0.014 16.656 0.011 16.648 0.019 0.037 019.5 050.4 -47.7 sdA/F     
1475-52903-0110 220924.74-002859.84 014 19.205 0.026 18.303 0.022 18.007 0.020 17.905 0.023 17.875 0.031 0.076 015.3 060.5 -42.9 sdA/F     
3146-54773-0260 220926.84-010504.33 006 21.060 0.085 19.872 0.023 19.608 0.019 19.514 0.023 19.436 0.069 0.089 011.2 059.9 -43.3 sdA/F     
4318-55508-0428 220927.21+035100.94 014 19.925 0.038 19.388 0.021 19.167 0.023 19.163 0.022 19.121 0.046 0.028 051.1 065.0 -40.1 DA        
2308-54379-0187 220927.23+054935.36 047 16.463 0.017 15.277 0.019 15.065 0.021 15.068 0.011 15.088 0.017 0.085 013.4 066.9 -38.8 sdA       
5028-55836-0010 220927.37+173823.89 017 19.887 0.042 19.048 0.018 18.755 0.015 18.620 0.019 18.564 0.037 0.043 018.6 077.1 -30.5 sdA/F     
0718-52206-0510 220928.60-072109.92 018 18.984 0.032 18.465 0.017 18.417 0.014 18.432 0.014 18.574 0.041 0.044 084.4 052.6 -46.9 DA        
2308-54379-0188 220930.06+055754.69 016 19.353 0.028 18.269 0.016 17.846 0.018 17.718 0.018 17.601 0.022 0.105 014.2 067.0 -38.7 sdA/F     
0373-51788-0055 220930.10-010438.66 008 19.959 0.039 19.368 0.020 19.462 0.018 19.572 0.024 19.820 0.095 0.089 011.8 059.9 -43.3 DA        
5064-55864-0806 220934.84+122336.42 057 17.146 0.020 17.174 0.016 17.504 0.017 17.735 0.017 17.941 0.025 0.071 024.3 072.8 -34.3 DB        
7574-56945-0332 220935.61+180612.55 003 21.688 0.169 21.238 0.040 21.333 0.070 21.613 0.144 21.793 0.532 0.052 000.0 077.4 -30.1 DA        
5947-56093-0699 220939.46+214751.15 041 17.938 0.020 17.571 0.014 17.702 0.011 17.877 0.012 18.113 0.028 0.067 047.9 080.2 -27.4 DA        
5029-55750-0646 220941.68+180231.39 005 21.044 0.103 20.515 0.027 20.459 0.036 20.346 0.076 20.613 0.202 0.051 073.0 077.4 -30.2 DC        
7574-56945-0318 220943.98+184914.06 003 21.841 0.207 21.274 0.061 21.507 0.132 21.628 0.210 21.815 0.697 0.048 000.0 078.0 -29.6 DA        
4321-55504-0506 220950.19+021330.39 029 19.203 0.028 18.317 0.016 18.218 0.015 18.070 0.016 18.023 0.023 0.038 013.9 063.4 -41.3 sdA/F     
3146-54773-0192 220952.32-001939.56 016 19.917 0.034 18.831 0.019 18.497 0.019 18.321 0.018 18.254 0.028 0.085 013.6 060.8 -42.9 sdA/F     
1475-52903-0068 220952.85-002612.97 025 18.310 0.020 17.344 0.022 17.043 0.019 16.856 0.023 16.827 0.028 0.082 019.4 060.7 -42.9 sdA/F     
2251-53557-0516 220957.10+221248.18 038 17.332 0.015 16.435 0.013 16.100 0.011 15.963 0.013 15.896 0.016 0.075 020.0 080.6 -27.1 sdA/F     
2309-54441-0195 220959.17-083723.28 038 17.261 0.015 16.256 0.013 16.087 0.009 16.047 0.014 16.089 0.014 0.038 012.2 051.1 -47.6 sdA/F     
5947-56093-0338 221000.09+213719.05 027 18.346 0.029 18.282 0.014 18.433 0.015 18.610 0.016 18.879 0.046 0.062 036.5 080.2 -27.5 DB        
7644-57327-0938 221000.36+260616.64 037 18.467 0.023 17.569 0.011 17.238 0.014 17.110 0.015 17.104 0.023 0.068 019.3 083.4 -24.1 sdA/F     
2323-54380-0214 221001.51+052925.32 006 21.332 0.112 20.326 0.027 20.187 0.036 20.056 0.033 20.044 0.113 0.052 013.7 066.7 -39.2 sdA/F     
4200-55499-0599 221004.74+004137.68 025 18.879 0.018 18.975 0.015 18.975 0.015 19.206 0.020 19.391 0.058 0.037 011.4 061.9 -42.3 DB        
2323-54380-0206 221008.29+050819.27 008 20.607 0.055 20.105 0.023 20.148 0.025 20.216 0.030 20.455 0.116 0.047 041.7 066.4 -39.4 DA        
4377-55828-0084 221008.85-031925.90 010 20.924 0.027 19.831 0.022 19.831 0.022 19.692 0.028 19.557 0.070 0.176 000.0 057.5 -44.7 DA        
7574-56945-0316 221009.94+185418.10 014 19.656 0.039 19.830 0.021 19.456 0.020 19.116 0.021 18.781 0.049 0.047 003.5 078.2 -29.6 CV-H-He   
2309-54441-0122 221013.93-091722.60 015 17.237 0.028 16.317 0.015 16.147 0.019 16.146 0.021 16.085 0.015 0.036 020.9 050.3 -48.0 sdA/F     
3146-54773-0423 221014.00+001142.91 036 18.517 0.020 17.676 0.014 17.321 0.014 17.180 0.020 17.180 0.021 0.045 029.4 061.4 -42.6 sdA/F     
2260-53638-0083 221019.66+203906.62 009 20.205 0.060 19.681 0.024 19.743 0.023 19.916 0.033 20.157 0.127 0.055 052.7 079.5 -28.3 DA        
4200-55499-0420 221021.38-004225.24 065 17.054 0.016 16.168 0.019 15.777 0.016 15.624 0.013 15.542 0.018 0.069 015.5 060.5 -43.2 sdA/F     
0735-52519-0056 221023.55+114709.75 015 18.914 0.025 18.429 0.019 18.207 0.013 18.110 0.015 18.065 0.030 0.078 121.2 072.5 -34.9 DA        
2323-54380-0173 221027.57+060139.76 005 21.585 0.103 20.936 0.028 20.738 0.030 20.795 0.041 20.804 0.141 0.097 034.7 067.3 -38.9 sdA       
2308-54379-0201 221032.53+051134.16 026 18.309 0.021 17.367 0.016 17.191 0.013 17.149 0.019 17.173 0.019 0.049 018.5 066.5 -39.5 sdA       
4377-55828-0946 221032.79-010828.62 044 18.113 0.016 17.160 0.017 16.797 0.021 16.667 0.015 16.593 0.023 0.093 012.6 060.0 -43.5 sdA/F     
2251-53557-0494 221033.16+215216.29 037 17.659 0.022 16.732 0.011 16.392 0.012 16.269 0.012 16.210 0.019 0.065 021.5 080.5 -27.4 sdA/F     
2251-53557-0136 221034.48+212340.10 038 17.359 0.014 16.439 0.014 16.136 0.015 16.043 0.012 16.030 0.016 0.056 030.1 080.1 -27.8 sdA/F     
5947-56093-0738 221036.37+214243.39 008 21.308 0.134 20.260 0.027 19.867 0.024 19.793 0.027 19.715 0.093 0.060 012.9 080.4 -27.6 sdA/F     
2308-54379-0135 221037.15+051216.82 021 18.751 0.024 17.810 0.016 17.491 0.013 17.359 0.019 17.336 0.019 0.050 016.3 066.6 -39.5 sdA/F     
5066-55749-0612 221037.50+102536.39 007 21.508 0.119 20.581 0.123 20.424 0.135 20.460 0.115 20.283 0.142 0.066 025.9 071.4 -35.9 sdA       
4200-55499-0386 221037.68-004004.56 024 19.444 0.031 19.134 0.021 19.370 0.020 19.621 0.023 19.656 0.078 0.068 026.9 060.6 -43.2 DA        
2251-53557-0137 221037.95+213241.08 025 18.593 0.025 17.572 0.020 17.440 0.015 17.417 0.011 17.449 0.020 0.058 010.2 080.2 -27.7 sdA       
2309-54441-0178 221038.53-090306.38 016 18.366 0.019 17.513 0.019 17.201 0.017 17.099 0.015 17.086 0.019 0.034 023.5 050.7 -48.0 sdA/F     
2260-53638-0153 221038.70+211601.99 006 20.649 0.073 20.330 0.025 20.224 0.026 20.288 0.038 20.664 0.214 0.055 083.7 080.0 -27.9 DC        
7643-57302-0346 221038.98+235853.51 003 21.469 0.072 21.235 0.065 21.235 0.065 20.973 0.113 21.338 0.582 0.059 000.0 082.0 -25.8 DC:       
5064-55864-0882 221043.80+122735.83 025 19.072 0.023 18.941 0.015 19.266 0.022 19.542 0.024 19.741 0.061 0.066 030.1 073.1 -34.4 DA        
2323-54380-0178 221046.26+061044.94 012 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        
2308-54379-0129 221047.24+051658.71 021 18.695 0.023 17.734 0.016 17.405 0.013 17.289 0.019 17.249 0.019 0.054 018.6 066.7 -39.4 sdA/F     
2251-53557-0519 221049.25+222952.89 041 17.423 0.017 16.236 0.016 16.297 0.013 16.363 0.014 16.449 0.019 0.072 015.1 081.0 -27.0 sdA       
2260-53638-0053 221052.16+204401.16 022 19.552 0.040 18.544 0.020 18.317 0.015 18.218 0.016 18.283 0.030 0.054 014.7 079.7 -28.3 sdA/F     
2309-54441-0445 221053.42-073322.33 041 17.001 0.027 16.128 0.029 15.755 0.019 15.601 0.020 15.675 0.049 0.055 019.3 052.6 -47.3 sdA/F     
2323-54380-0483 221056.07+064415.14 010 20.080 0.021 20.062 0.028 20.062 0.028 20.216 0.039 20.251 0.135 0.079 030.5 068.1 -38.5 DC        
7579-56954-0454 221058.54+204252.77 027 18.438 0.027 18.462 0.019 18.796 0.016 19.096 0.020 19.501 0.074 0.054 015.7 079.7 -28.4 DA        
2260-53638-0042 221101.34+201930.25 011 19.739 0.024 19.806 0.022 19.806 0.022 20.064 0.032 20.428 0.155 0.050 012.6 079.4 -28.7 DA        
5066-55749-0404 221102.86+085846.72 006 21.237 0.077 20.807 0.031 20.697 0.036 20.635 0.043 20.486 0.111 0.074 000.0 070.2 -37.0 DA:       
2309-54441-0137 221105.40-090812.38 015 18.802 0.028 17.687 0.020 17.497 0.020 17.488 0.018 17.555 0.024 0.039 014.2 050.6 -48.1 sdA/F     
5064-55864-0868 221105.70+130857.80 031 18.565 0.020 18.465 0.018 18.776 0.015 19.021 0.017 19.312 0.072 0.066 019.1 073.8 -34.0 DA        
2537-53919-0326 221108.77+700053.65 007 19.242 0.031 17.753 0.011 17.068 0.010 16.872 0.008 16.566 0.016 0.507 002.0 110.0 011.3 sdA       
2323-54380-0491 221108.90+061735.68 014 20.612 0.067 19.542 0.019 19.150 0.017 18.992 0.021 18.864 0.042 0.091 011.8 067.7 -38.8 sdA/F     
2323-54380-0459 221109.22+070130.72 006 20.620 0.060 20.479 0.025 20.522 0.040 20.798 0.091 21.393 0.349 0.063 031.8 068.4 -38.3 DC        
5064-55864-0892 221110.19+121240.11 006 22.083 0.237 20.916 0.037 20.722 0.038 20.605 0.048 20.096 0.127 0.061 019.2 073.0 -34.7 sdA/F     
5962-56265-0391 221110.35+271559.68 014 19.680 0.035 19.246 0.016 19.264 0.015 19.413 0.024 19.791 0.096 0.070 018.9 084.4 -23.4 DA        
2323-54380-0458 221118.36+072801.36 007 21.608 0.123 20.328 0.032 20.105 0.023 20.101 0.031 20.086 0.094 0.075 011.9 068.8 -38.1 sdA/F     
2537-53917-0428 221125.90+693311.71 017 18.839 0.026 17.639 0.009 17.057 0.006 16.761 0.007 16.605 0.018 0.339 025.2 109.7 010.9 sdA/F     
5961-56460-0147 221128.83+290604.18 011 20.495 0.019 20.041 0.028 20.041 0.028 20.051 0.034 20.081 0.123 0.073 003.5 085.7 -22.0 DA        
2323-54380-0152 221130.43+060643.27 006 21.291 0.083 20.447 0.025 20.079 0.024 20.034 0.026 20.035 1.073 0.083 023.4 067.6 -39.0 sdA       
2309-54441-0499 221131.17-080435.14 013 19.001 0.027 18.138 0.015 17.885 0.017 17.743 0.015 17.740 0.028 0.049 018.4 052.1 -47.7 sdA/F     
1104-52912-0275 221138.60-001736.97 005 20.121 0.041 19.772 0.017 19.669 0.019 19.664 0.025 19.710 0.076 0.067 045.2 061.2 -43.2 DA        
5064-55864-0122 221141.85+113602.76 020 19.550 0.027 19.309 0.022 19.338 0.020 19.359 0.024 19.463 0.055 0.073 174.7 072.6 -35.2 DAH       
7574-56945-0188 221147.80+183333.32 006 21.600 0.168 20.696 0.035 20.251 0.033 20.140 0.043 20.263 0.165 0.045 015.6 078.2 -30.1 sdA/F     
5947-56093-0796 221150.48+222139.45 020 18.792 0.024 18.867 0.013 19.143 0.016 19.350 0.021 19.590 0.065 0.058 025.6 081.1 -27.3 DB        
2309-54441-0528 221154.06-073050.00 016 18.692 0.031 17.765 0.029 17.481 0.017 17.404 0.020 17.371 0.025 0.053 015.2 052.9 -47.4 sdA/F     
4378-55853-0445 221155.82-032248.46 017 20.112 0.046 19.094 0.020 18.737 0.018 18.601 0.019 18.544 0.034 0.082 007.6 057.8 -45.1 sdA:      
5947-56093-0814 221159.67+215103.51 036 18.171 0.018 17.879 0.012 18.153 0.014 18.422 0.026 18.728 0.042 0.057 012.8 080.7 -27.7 DA        
2309-54441-0534 221201.93-074113.44 037 17.384 0.014 16.445 0.011 16.169 0.014 16.044 0.012 16.008 0.014 0.051 011.2 052.7 -47.6 sdA/F     
2309-54441-0155 221203.01-084546.00 060 15.510 0.021 14.356 0.021 14.138 0.019 14.054 0.017 14.041 0.017 0.043 010.6 051.3 -48.1 sdA       
7643-57302-0706 221203.82+254642.92 004 21.241 0.025 20.410 0.024 20.410 0.024 20.108 0.042 19.893 0.076 0.072 007.2 083.5 -24.6 DC:       
0718-52206-0088 221203.97-090129.81 039 18.029 0.021 17.156 0.014 16.863 0.018 16.753 0.015 16.716 0.021 0.040 025.0 051.0 -48.3 sdA/F     
7579-56954-0750 221206.57+225139.33 003 21.996 0.170 21.730 0.053 21.754 0.088 21.534 0.120 21.137 0.315 0.065 000.0 081.5 -26.9 DA        
5947-56093-0166 221215.89+202258.38 021 18.694 0.023 18.707 0.020 18.923 0.014 19.133 0.024 19.301 0.063 0.050 041.6 079.7 -28.8 DC        
2323-54380-0096 221224.28+053304.87 009 20.702 0.057 19.775 0.020 19.442 0.019 19.285 0.023 19.291 0.043 0.093 013.4 067.3 -39.6 sdA/F     
7579-56954-0243 221224.51+205000.15 029 18.614 0.023 18.375 0.014 18.677 0.014 18.937 0.021 19.211 0.106 0.054 028.1 080.1 -28.5 DA        
2323-54380-0097 221225.19+052659.40 006 21.135 0.088 20.381 0.025 19.919 0.024 19.764 0.028 19.621 0.072 0.089 016.8 067.2 -39.6 sdA/F     
5023-55858-0468 221233.41+191652.76 014 20.029 0.057 19.420 0.020 19.226 0.019 19.143 0.022 19.115 0.069 0.045 052.1 078.9 -29.7 DA        
2309-54441-0510 221235.04-075910.61 042 17.067 0.020 16.112 0.018 15.901 0.020 15.826 0.019 15.833 0.021 0.047 023.4 052.4 -47.8 sdA/F     
7579-56954-0258 221236.38+205452.05 003 21.958 0.227 21.403 0.050 21.896 0.116 21.990 0.234 22.866 0.922 0.055 000.0 080.2 -28.5 DA        
2260-53638-0110 221237.17+210129.93 010 20.634 0.060 19.586 0.072 19.463 0.106 19.455 0.136 19.528 0.072 0.061 060.0 080.3 -28.4 sdA       
0719-52203-0331 221242.69-074930.66 021 18.690 0.021 17.781 0.012 17.476 0.017 17.346 0.019 17.295 0.025 0.051 012.8 052.6 -47.8 sdA/F     
2323-54380-0113 221245.22+061323.37 012 20.003 0.042 19.600 0.020 19.344 0.024 19.336 0.023 19.339 0.054 0.076 124.8 068.0 -39.2 DQ        
7579-56954-0839 221245.26+223611.48 026 19.264 0.031 18.748 0.015 18.883 0.013 19.027 0.022 19.247 0.066 0.055 022.4 081.4 -27.2 DA        
2309-54441-0118 221247.30-083024.54 011 19.031 0.034 18.053 0.021 17.824 0.021 17.726 0.016 17.704 0.030 0.042 013.3 051.8 -48.2 sdA/F     
7644-57327-0009 221254.01+254913.18 007 21.384 0.077 20.465 0.028 20.070 0.041 20.034 0.074 20.072 0.123 0.074 011.3 083.7 -24.7 sdA/F     
2260-53638-0120 221255.06+211326.72 021 18.766 0.026 18.326 0.014 18.424 0.017 18.602 0.017 18.830 0.043 0.057 048.6 080.5 -28.3 DA        
2309-54441-0114 221255.47-085521.41 033 17.347 0.020 16.454 0.018 16.187 0.015 16.096 0.019 16.064 0.022 0.040 011.4 051.3 -48.4 sdA/F     
2309-54441-0119 221255.73-083353.13 022 18.056 0.017 17.179 0.012 16.859 0.016 16.767 0.014 16.734 0.015 0.042 012.2 051.7 -48.2 sdA/F     
2260-53638-0575 221303.81+224424.55 005 21.301 0.096 20.531 0.022 20.224 0.025 20.143 0.034 20.206 0.135 0.057 031.8 081.6 -27.1 DC        
7579-56954-0190 221304.47+214322.83 003 21.964 0.225 21.668 0.061 21.854 0.095 21.869 0.165 21.945 0.699 0.050 000.0 080.9 -27.9 DA        
4378-55853-0372 221306.52-031018.06 034 18.979 0.022 18.012 0.020 17.641 0.014 17.515 0.020 17.429 0.017 0.074 011.2 058.3 -45.2 sdA/F     
2323-54380-0526 221307.26+071836.64 024 18.840 0.026 18.722 0.018 18.996 0.017 19.252 0.020 19.382 0.063 0.069 015.7 069.1 -38.5 DA        
2251-53557-0590 221308.87+223150.09 022 18.777 0.032 17.833 0.015 17.624 0.012 17.589 0.015 17.596 0.024 0.057 013.0 081.5 -27.3 sdA/F     
3146-54773-0483 221311.49+000302.04 009 20.844 0.065 19.799 0.023 19.710 0.022 19.780 0.032 19.866 0.090 0.049 016.6 061.9 -43.3 sdA/F     
1104-52912-0232 221313.25-000306.33 013 19.626 0.031 18.731 0.016 18.426 0.015 18.270 0.018 18.258 0.031 0.052 012.3 061.8 -43.4 sdA/F     
2309-54441-0120 221313.58-084712.17 031 17.525 0.021 16.559 0.019 16.394 0.016 16.354 0.020 16.374 0.022 0.043 018.2 051.5 -48.4 sdA/F     
2251-53557-0571 221316.74+213601.31 024 19.056 0.023 17.883 0.014 17.821 0.012 17.884 0.015 17.969 0.024 0.051 015.5 080.8 -28.1 sdA       
2323-54380-0055 221317.76+051126.25 010 20.456 0.049 19.694 0.021 19.395 0.017 19.277 0.022 19.233 0.045 0.086 017.9 067.1 -40.0 DA        
5955-56456-0516 221319.16+292538.98 025 18.973 0.028 18.424 0.012 18.185 0.012 18.152 0.015 18.128 0.029 0.062 148.1 086.2 -22.0 DA        
0719-52203-0242 221321.52-094116.47 008 19.837 0.046 19.309 0.028 19.158 0.018 19.150 0.025 19.254 0.072 0.040 045.2 050.4 -48.9 DA        
7574-56945-0132 221324.15+181817.17 005 21.251 0.037 20.740 0.049 20.740 0.049 20.637 0.066 21.418 0.448 0.037 000.0 078.4 -30.6 DA:       
5047-55833-0560 221325.49+114514.55 050 16.185 0.017 16.437 0.017 16.851 0.012 17.186 0.011 17.470 0.022 0.053 011.3 073.1 -35.4 DA        
4318-55508-0184 221328.71+034452.61 006 21.174 0.100 20.776 0.034 20.508 0.041 20.559 0.052 20.438 0.181 0.045 044.3 065.8 -41.0 DA:       
2309-54441-0051 221330.80-093517.50 020 18.072 0.016 17.147 0.020 16.846 0.017 16.745 0.014 16.738 0.017 0.044 011.7 050.5 -48.9 sdA/F     
2260-53638-0560 221331.58+212846.90 012 19.995 0.035 19.522 0.017 19.383 0.016 19.400 0.021 19.370 0.060 0.050 062.5 080.8 -28.2 DA        
2309-54441-0002 221332.59-091656.99 020 18.022 0.020 17.140 0.020 16.835 0.014 16.718 0.014 16.698 0.024 0.043 015.4 050.9 -48.7 sdA/F     
3146-54773-0521 221346.01+010140.94 030 19.290 0.026 18.110 0.020 18.004 0.013 18.064 0.015 18.087 0.028 0.034 012.4 063.0 -42.8 sdA       
2323-54380-0111 221347.13+054634.08 025 19.427 0.029 18.502 0.018 18.172 0.017 18.084 0.018 17.997 0.025 0.085 014.3 067.8 -39.7 sdA/F     
5029-55750-0842 221348.14+181958.18 007 21.232 0.126 20.327 0.030 20.121 0.032 20.006 0.044 19.991 0.139 0.037 014.9 078.5 -30.6 sdA/F     
5036-55751-0393 221350.15+143210.52 009 20.622 0.067 20.140 0.025 20.052 0.024 20.073 0.031 19.981 0.107 0.058 039.7 075.5 -33.5 sdA/F     
5041-55749-0204 221354.30+132546.60 009 21.274 0.067 20.177 0.022 20.113 0.023 20.113 0.035 19.801 0.069 0.055 012.2 074.6 -34.3 sdA       
2309-54441-0548 221355.96-075935.78 021 18.169 0.023 17.227 0.018 16.905 0.020 16.769 0.014 16.744 0.021 0.051 013.1 052.7 -48.1 sdA/F     
4321-55504-0332 221357.65+011245.61 017 19.345 0.018 19.554 0.020 19.554 0.020 19.735 0.027 20.099 0.105 0.034 012.2 063.3 -42.7 DA        
5036-55751-0388 221400.46+145933.29 006 21.129 0.094 20.612 0.028 20.333 0.027 20.269 0.034 20.097 0.117 0.054 044.4 075.9 -33.1 DA        
5962-56265-0808 221403.99+275445.43 006 21.701 0.175 20.665 0.029 20.352 0.028 20.270 0.038 19.980 0.105 0.078 013.5 085.4 -23.3 sdA/F     
5068-55749-0860 221404.65+081056.58 010 20.251 0.059 19.725 0.023 19.436 0.024 19.424 0.037 19.411 0.090 0.055 068.9 070.1 -38.1 DC        
7574-56945-0930 221409.28+192120.66 003 23.108 0.746 21.603 0.065 21.504 0.101 21.707 0.162 22.944 1.018 0.049 000.0 079.3 -29.9 DA        
0374-51791-0485 221409.72+002030.44 008 19.633 0.031 19.214 0.019 19.449 0.020 19.634 0.028 20.025 0.090 0.045 011.9 062.4 -43.3 DA        
1104-52912-0411 221409.93+005245.75 008 20.173 0.041 19.980 0.020 19.759 0.017 19.556 0.022 19.424 0.055 0.035 012.1 063.0 -43.0 DC        
0374-51791-0178 221416.45-000845.79 033 17.908 0.019 16.901 0.016 16.679 0.019 16.624 0.024 16.628 0.023 0.069 014.4 061.9 -43.6 sdA/F     
7643-57302-0856 221424.46+245051.05 007 21.144 0.120 20.494 0.024 20.416 0.035 20.015 0.036 19.504 0.087 0.058 039.9 083.3 -25.7 DA        
5029-55750-0890 221425.88+181134.24 006 20.954 0.098 20.466 0.028 20.310 0.036 20.177 0.048 20.229 0.163 0.037 058.2 078.5 -30.8 DA        
2260-53638-0601 221426.13+222025.06 008 20.740 0.078 20.162 0.024 20.348 0.029 20.606 0.054 21.819 0.494 0.055 018.7 081.6 -27.7 DA+M      
2323-54380-0063 221426.78+055025.94 018 19.184 0.026 19.015 0.012 19.273 0.017 19.553 0.025 19.650 0.071 0.081 019.0 068.0 -39.7 DA        
2323-54380-0078 221430.92+060952.54 007 21.477 0.095 20.401 0.023 20.191 0.027 20.222 0.035 20.193 0.086 0.078 014.2 068.3 -39.5 sdA/F     
2545-53915-0196 221431.12+691141.31 009 21.055 0.081 19.660 0.014 18.937 0.011 18.566 0.015 18.387 0.030 0.402 002.9 109.7 010.5 sdA 
7579-56954-0152 221431.25+212200.77 054 16.537 0.019 16.548 0.015 16.927 0.013 17.244 0.024 17.541 0.025 0.044 012.6 080.9 -28.4 DA        
7578-56956-0542 221432.88+205947.31 003 22.074 0.249 21.505 0.057 21.531 0.073 21.749 0.136 21.947 1.008 0.046 000.0 080.6 -28.7 DA        
2251-53557-0028 221435.45+203332.31 030 17.889 0.021 16.971 0.013 16.674 0.011 16.581 0.012 16.566 0.018 0.051 021.9 080.3 -29.0 sdA/F     
2323-54380-0585 221435.60+065031.50 019 19.915 0.035 19.103 0.017 18.744 0.021 18.667 0.022 18.589 0.027 0.096 085.7 069.0 -39.1 DC        
2323-54380-0581 221438.45+062739.16 018 19.369 0.028 19.020 0.019 18.975 0.018 19.086 0.021 19.214 0.046 0.076 112.6 068.6 -39.3 DC        
2309-54441-0032 221449.92-082801.60 018 18.407 0.022 17.448 0.018 17.201 0.015 17.116 0.020 17.137 0.024 0.053 018.4 052.2 -48.6 sdA/F     
1034-52813-0146 221451.72-003226.67 019 19.446 0.035 18.463 0.017 18.132 0.014 17.996 0.020 17.934 0.028 0.084 012.2 061.6 -44.0 sdA/F     
1034-52813-0158 221452.75-002151.31 059 17.096 0.018 16.099 0.021 15.754 0.027 15.622 0.023 15.574 0.015 0.073 023.8 061.8 -43.9 sdA/F     
5041-55749-0158 221455.54+134556.21 042 17.787 0.018 17.393 0.015 17.521 0.017 17.665 0.017 17.841 0.026 0.056 050.0 075.1 -34.2 DA        
4427-56107-0768 221456.47+061645.30 005 22.536 0.253 20.898 0.033 20.583 0.033 20.420 0.037 20.536 0.152 0.081 018.9 068.5 -39.5 sdA/F     
2251-53557-0602 221457.56+213823.55 036 17.636 0.016 16.708 0.010 16.440 0.009 16.366 0.012 16.303 0.020 0.043 013.3 081.2 -28.3 sdA/F     
0374-51791-0180 221458.37-002511.71 022 18.270 0.030 17.910 0.020 18.000 0.020 18.180 0.010 18.370 0.030 0.000 000.0 000.0 000.0 DA        
2260-53638-0030 221458.74+210548.66 006 20.951 0.069 20.051 0.020 19.796 0.018 19.777 0.022 19.740 0.082 0.042 013.8 080.8 -28.7 sdA       
0718-52206-0611 221459.36-082959.87 045 17.994 0.019 17.101 0.017 16.789 0.015 16.652 0.020 16.684 0.022 0.051 016.5 052.2 -48.6 sdA/F     
5946-56101-0508 221459.45+220201.14 041 18.105 0.017 17.230 0.009 16.908 0.010 16.790 0.013 16.761 0.019 0.049 025.0 081.5 -28.0 sdA/F     
0719-52203-0204 221500.81-094811.34 008 19.650 0.039 19.310 0.042 19.133 0.021 19.132 0.024 19.252 0.075 0.041 043.0 050.5 -49.3 DA        
4318-55508-0906 221501.38+051833.34 038 16.998 0.022 17.673 0.022 17.673 0.022 18.023 0.022 18.350 0.030 0.098 003.8 067.6 -40.2 DA        
2309-54441-0024 221503.37-085319.02 048 16.496 0.016 15.611 0.033 15.289 0.013 15.145 0.019 15.091 0.021 0.047 025.2 051.7 -48.8 sdA/F     
2260-53638-0636 221510.32+212935.62 006 21.241 0.120 20.185 0.026 19.947 0.022 19.829 0.036 19.772 0.102 0.042 011.5 081.1 -28.4 sdA/F     
2323-54380-0030 221511.22+055331.60 015 20.161 0.043 19.209 0.016 18.814 0.014 18.717 0.016 18.631 0.035 0.077 012.6 068.2 -39.8 sdA/F     
5961-56460-0018 221511.92+291817.77 006 21.615 0.138 20.708 0.027 20.331 0.033 20.135 0.036 20.186 0.127 0.068 013.9 086.5 -22.3 sdA/F     
5947-56093-0030 221512.18+213905.47 057 15.602 0.011 16.496 0.009 16.496 0.009 16.840 0.011 17.168 0.023 0.041 004.8 081.2 -28.3 DA        
5950-56211-0350 221513.63+230059.79 018 19.059 0.027 19.144 0.020 19.324 0.019 19.575 0.026 19.997 0.104 0.054 026.9 082.2 -27.2 DB        
5950-56211-0324 221515.55+222052.66 022 19.020 0.019 19.050 0.015 19.050 0.015 19.326 0.023 19.602 0.079 0.048 003.7 081.8 -27.8 DA        
2323-54380-0589 221517.83+062846.44 009 19.987 0.037 19.914 0.020 20.081 0.020 20.277 0.033 20.547 0.128 0.079 014.6 068.8 -39.5 DBA:      
2308-54379-0613 221518.86+070738.06 022 18.625 0.025 17.634 0.014 17.207 0.017 16.998 0.015 16.871 0.017 0.082 010.4 069.4 -39.0 sdA/F     
0719-52203-0202 221519.69-093256.67 034 17.764 0.019 16.859 0.016 16.553 0.013 16.419 0.013 16.405 0.015 0.050 024.6 050.9 -49.2 sdA/F     
3146-54773-0003 221524.54-005018.15 026 19.143 0.027 18.008 0.020 17.859 0.013 17.801 0.016 17.878 0.022 0.103 012.4 061.4 -44.3 sdA       
2308-54379-0592 221528.01+065220.71 014 19.899 0.036 18.362 0.019 17.511 0.020 17.224 0.012 17.090 0.016 0.084 017.1 069.2 -39.2 dC/DQ     
2323-54380-0019 221534.64+053136.89 009 20.038 0.038 19.829 0.026 20.092 0.025 20.274 0.036 20.396 0.141 0.101 014.3 068.0 -40.2 DA        
2308-54379-0068 221546.32+055141.43 027 17.941 0.021 16.953 0.016 16.614 0.015 16.490 0.012 16.433 0.014 0.079 020.7 068.3 -40.0 sdA/F     
2323-54380-0635 221546.94+062611.40 027 18.738 0.023 18.419 0.018 18.661 0.018 18.883 0.017 19.190 0.044 0.078 042.8 068.9 -39.6 DA        
5954-56462-0706 221549.73+320548.60 008 20.530 0.077 19.979 0.017 19.903 0.022 19.879 0.029 19.783 0.083 0.076 047.1 088.4 -20.1 DA        
2620-54397-0303 221549.74+391258.34 018 18.616 0.022 17.462 0.015 17.202 0.009 17.121 0.011 17.093 0.019 0.109 016.4 092.8 -14.4 sdA/F     
5047-55833-0616 221552.33+123807.22 045 18.077 0.019 17.154 0.020 16.847 0.014 16.734 0.018 16.689 0.022 0.066 022.3 074.4 -35.2 sdA/F     
2323-54380-0629 221557.61+064552.00 007 19.966 0.042 20.203 0.027 20.553 0.029 20.784 0.048 20.830 0.211 0.081 016.2 069.2 -39.4 DA        
5068-55749-0938 221600.61+080543.92 021 19.570 0.031 18.617 0.016 18.279 0.015 18.131 0.016 18.128 0.028 0.063 013.0 070.4 -38.5 sdA/F     
3146-54773-0558 221601.25-001021.35 017 19.873 0.034 18.990 0.017 18.592 0.015 18.439 0.021 18.356 0.027 0.068 017.8 062.3 -44.0 sdA/F     
2308-54379-0640 221605.06+062543.44 023 18.636 0.024 17.615 0.016 17.313 0.012 17.187 0.019 17.088 0.023 0.081 017.4 068.9 -39.6 sdA/F     
0374-51791-0537 221613.54+010456.25 009 19.244 0.027 18.956 0.028 18.971 0.015 19.063 0.019 19.181 0.040 0.039 050.5 063.6 -43.2 DA        
1104-52912-0578 221616.59+010205.68 023 18.294 0.022 17.891 0.027 18.012 0.014 17.873 0.017 17.452 0.018 0.041 039.8 063.6 -43.3 DA+M      
5069-56211-0454 221617.65+072917.45 005 20.854 0.067 20.287 0.025 20.084 0.021 20.115 0.031 20.067 0.216 0.067 077.8 070.0 -38.9 DA        
5041-55749-0976 221617.96+135121.06 058 15.798 0.017 15.647 0.019 15.974 0.012 16.244 0.021 16.423 0.027 0.063 016.2 075.5 -34.4 sdB       
5036-55751-0260 221618.38+150748.76 012 21.011 0.093 19.855 0.023 19.531 0.021 19.435 0.026 19.258 0.061 0.052 011.1 076.5 -33.4 sdA/F     
7578-56956-0601 221619.70+203314.94 003 22.251 0.272 21.639 0.067 21.596 0.083 21.595 0.132 22.179 0.726 0.066 000.0 080.7 -29.3 sdA       
4427-56107-0214 221623.15+052241.54 014 20.327 0.043 19.311 0.022 19.105 0.024 18.766 0.019 18.640 0.035 0.099 014.4 068.0 -40.4 sdA/F     
2620-54397-0317 221634.88+391730.38 025 18.350 0.018 17.098 0.007 17.186 0.005 17.325 0.006 17.405 0.017 0.113 018.3 092.9 -14.4 sdA       
2620-54397-0320 221640.20+390837.00 069 15.897 0.015 14.580 0.008 14.403 0.011 14.357 0.012 14.358 0.015 0.109 019.0 092.9 -14.5 sdA/F     
1138-53228-0312 221644.94-001244.77 008 20.260 0.045 19.364 0.022 19.026 0.024 18.876 0.027 18.909 0.044 0.065 008.7 062.4 -44.1 sdA:      
4319-55507-0408 221650.91+031659.59 009 21.341 0.125 20.121 0.024 19.473 0.024 18.988 0.023 18.739 0.037 0.066 002.6 066.0 -41.9 sdA+M     
0374-51791-0540 221652.14+005312.85 005 20.216 0.050 19.699 0.028 19.547 0.024 19.459 0.027 19.413 0.069 0.053 052.6 063.6 -43.5 DC        
5068-55749-0952 221655.65+085802.46 025 19.240 0.037 18.300 0.023 17.950 0.014 17.825 0.016 17.743 0.022 0.055 009.9 071.4 -38.0 sdA:      
5950-56211-0254 221703.09+223330.78 043 16.512 0.012 17.526 0.012 17.526 0.012 17.903 0.016 18.225 0.024 0.044 009.7 082.3 -27.9 DAO       
1143-52592-0352 221703.93+002235.89 055 18.604 0.026 17.679 0.016 17.399 0.018 17.242 0.023 17.219 0.022 0.050 012.5 063.1 -43.8 sdA/F     
1143-52592-0313 221706.05-000313.30 016 20.490 0.047 19.565 0.015 19.217 0.018 19.068 0.023 18.966 0.041 0.065 017.2 062.6 -44.1 sdA/F     
7578-56956-0350 221710.00+192806.25 009 20.861 0.112 20.387 0.028 20.593 0.044 20.519 0.055 19.876 0.129 0.044 030.9 080.0 -30.3 DA        
4427-56107-0842 221710.45+063524.42 034 18.892 0.027 17.824 0.014 17.380 0.018 17.192 0.026 17.115 0.019 0.113 011.4 069.3 -39.7 sdA/F     
7583-56958-0610 221713.39+230330.98 004 21.289 0.092 21.110 0.032 21.094 0.057 21.141 0.117 20.414 0.157 0.054 019.7 082.7 -27.5 DA        
5052-55857-0472 221714.17+092156.07 054 17.525 0.019 16.645 0.015 16.339 0.016 16.241 0.012 16.215 0.014 0.054 012.8 071.9 -37.8 sdA       
5950-56211-0206 221714.38+220833.59 020 18.223 0.018 18.561 0.011 19.037 0.016 19.338 0.018 19.879 0.090 0.047 003.0 082.0 -28.2 He-sdOB      
1034-52813-0053 221715.97-011120.82 042 17.966 0.018 17.021 0.018 16.700 0.013 16.597 0.022 16.530 0.016 0.076 017.5 061.4 -44.9 sdA/F     
7578-56956-0644 221718.16+202713.46 005 21.115 0.141 21.194 0.048 21.564 0.103 22.179 0.271 21.899 1.232 0.061 000.0 080.8 -29.5 DA        
5957-56210-0663 221721.43+264220.20 009 20.491 0.049 19.835 0.017 19.566 0.016 19.532 0.020 19.377 0.053 0.107 024.1 085.2 -24.7 DA        
7583-56958-0430 221723.54+222241.55 007 20.814 0.110 20.664 0.059 20.857 0.102 21.240 0.273 22.827 1.081 0.042 011.8 082.2 -28.1 DA        
5950-56211-0768 221724.37+235552.83 009 20.481 0.081 20.012 0.026 19.921 0.033 19.865 0.039 19.342 0.109 0.052 013.4 083.3 -26.8 DA        
5047-55833-0722 221728.35+121642.38 060 15.544 0.027 15.876 0.018 16.306 0.014 16.605 0.016 16.976 0.022 0.065 027.2 074.4 -35.7 sdOB       
4200-55499-0999 221729.25+000833.20 025 18.525 0.031 18.547 0.049 18.850 0.027 19.099 0.030 19.316 0.061 0.059 020.9 062.9 -44.1 DB        
4427-56107-0882 221729.70+063239.80 030 19.137 0.029 18.117 0.014 17.724 0.018 17.584 0.026 17.502 0.021 0.115 012.5 069.3 -39.8 sdA/F     
4319-55507-0380 221742.37+031720.45 029 18.866 0.027 18.004 0.011 17.664 0.025 17.493 0.018 17.419 0.019 0.064 019.8 066.2 -42.1 sdA/F     
1143-52592-0351 221749.38+000216.58 079 17.638 0.029 16.613 0.049 16.210 0.026 16.107 0.027 16.068 0.019 0.074 019.1 062.9 -44.2 sdA/F     
4201-55443-0626 221752.61+005357.82 032 17.995 0.019 18.139 0.018 18.510 0.016 18.792 0.018 19.066 0.039 0.052 011.0 063.8 -43.7 DA        
1137-52971-0338 221802.38+005827.44 011 20.165 0.041 19.323 0.020 18.921 0.017 18.789 0.017 18.769 0.032 0.055 012.8 063.9 -43.6 sdA/F     
1143-52592-0288 221803.79-005336.77 023 19.893 0.037 18.938 0.016 18.516 0.016 18.363 0.017 18.321 0.033 0.076 014.2 061.9 -44.8 sdA/F     
7578-56956-0288 221804.62+185328.12 013 20.637 0.081 19.544 0.098 19.320 0.086 19.164 0.062 19.099 0.105 0.044 016.6 079.8 -30.9 sdA/F     
5955-56456-0688 221806.30+293215.29 006 21.183 0.026 20.405 0.030 20.405 0.030 20.352 0.047 20.223 0.123 0.064 000.0 087.2 -22.5 DZ:       
4427-56107-0908 221806.68+070327.15 027 19.286 0.027 18.313 0.019 17.906 0.016 17.745 0.018 17.676 0.021 0.101 015.3 070.0 -39.6 sdA/F     
0736-52221-0548 221809.08+132936.61 017 19.600 0.042 18.560 0.018 18.222 0.015 18.080 0.013 18.024 0.029 0.065 011.1 075.6 -34.9 sdA/F     
1137-52971-0301 221809.18-001550.66 007 21.084 0.106 19.841 0.024 19.152 0.014 18.965 0.025 18.827 0.047 0.081 023.2 062.6 -44.5 sdA/F     
4201-55443-0376 221813.57-005245.59 023 19.809 0.037 18.886 0.016 18.507 0.016 18.368 0.017 18.297 0.033 0.078 012.6 062.0 -44.9 sdA/F     
4201-55443-0362 221814.05-005848.88 011 20.584 0.059 20.269 0.024 20.192 0.026 20.301 0.034 20.234 0.130 0.073 028.2 061.9 -44.9 CV_low_acc 
4378-55853-0910 221819.16-012929.11 016 19.855 0.037 18.922 0.016 18.671 0.019 18.384 0.017 18.315 0.028 0.069 011.8 061.3 -45.3 sdA/F     
7648-57329-0525 221820.94+253623.86 005 21.587 0.102 21.045 0.027 21.181 0.042 21.366 0.064 21.266 0.207 0.074 000.0 084.6 -25.7 DA        
1143-52592-0358 221821.37+000927.37 030 19.742 0.040 18.820 0.033 18.513 0.025 18.344 0.032 18.364 0.035 0.069 011.9 063.1 -44.2 sdA/F     
4427-56107-0922 221823.17+061306.26 016 20.160 0.042 19.188 0.016 18.818 0.016 18.659 0.022 18.625 0.031 0.094 012.6 069.2 -40.2 sdA/F     
0374-51791-0583 221828.59-000012.21 017 18.162 0.020 18.091 0.020 18.271 0.015 18.481 0.022 18.616 0.034 0.082 047.3 063.0 -44.4 DAH       
7583-56958-0663 221832.37+233328.34 004 21.217 0.181 21.413 0.063 21.507 0.109 21.812 0.229 22.249 0.999 0.079 000.0 083.3 -27.3 DA        
7578-56956-0264 221832.76+192520.24 031 17.655 0.017 17.768 0.013 17.768 0.013 17.420 0.023 16.925 0.021 0.050 020.3 080.3 -30.5 CV        
5069-56211-0682 221832.89+081639.87 006 21.224 0.113 20.550 0.030 20.314 0.033 20.263 0.038 20.050 0.123 0.066 056.9 071.2 -38.8 DA        
7643-57302-0944 221835.95+250128.54 004 20.693 0.100 21.082 0.045 21.707 0.136 22.272 0.427 23.488 1.130 0.052 000.0 084.3 -26.2 DA        
5036-55751-0213 221837.12+153310.20 019 19.605 0.037 19.092 0.018 18.921 0.016 18.881 0.019 18.853 0.046 0.044 035.1 077.3 -33.5 DA        
2545-53915-0506 221839.03+693013.94 017 20.686 0.068 19.120 0.014 18.287 0.009 17.842 0.016 17.506 0.021 0.449 007.2 110.2 010.5 sdA 
7583-56958-0668 221840.40+233746.27 015 19.941 0.017 19.387 0.026 19.387 0.026 18.636 0.020 17.845 0.032 0.085 009.5 083.3 -27.3 DA+M      
5955-56456-0751 221840.47+300725.70 006 21.278 0.097 20.620 0.025 20.389 0.030 20.321 0.040 20.064 0.104 0.058 079.4 087.7 -22.1 DA        
5042-55856-0428 221843.92+130540.96 008 21.901 0.122 20.777 0.031 20.511 0.025 20.730 0.066 20.186 0.100 0.073 010.8 075.4 -35.3 sdA/F     
1143-52592-0395 221845.67+001050.01 037 19.363 0.033 18.350 0.021 18.007 0.025 17.868 0.023 17.845 0.026 0.071 012.8 063.2 -44.3 sdA/F     
7648-57329-0576 221847.58+250824.37 003 21.859 0.211 21.427 0.049 21.524 0.087 21.542 0.146 21.388 0.468 0.053 000.0 084.4 -26.1 DA        
5042-55856-0580 221848.55+135548.73 038 18.476 0.026 18.226 0.014 18.494 0.017 18.753 0.022 19.006 0.043 0.063 016.3 076.1 -34.7 DA        
5950-56211-0110 221849.06+223323.47 011 20.443 0.076 19.924 0.101 19.772 0.174 19.699 0.195 19.553 0.168 0.047 000.0 082.6 -28.1 DA:       
5946-56101-0356 221850.23+212303.75 030 18.168 0.017 17.929 0.011 17.933 0.012 18.006 0.013 18.162 0.023 0.040 124.1 081.8 -29.0 DQ        
2620-54339-0280 221855.56+390220.80 019 17.288 0.018 17.241 0.012 17.615 0.025 17.868 0.037 18.214 0.037 0.130 027.1 093.2 -14.9 DA        
4201-55443-0350 221855.99-002848.46 008 21.509 0.100 20.449 0.026 20.308 0.026 20.229 0.038 20.282 0.102 0.065 011.2 062.6 -44.7 sdA       
1137-52971-0263 221859.31-000819.38 009 20.661 0.076 19.619 0.021 19.241 0.018 19.113 0.028 19.106 0.044 0.075 018.4 063.0 -44.5 sdA/F     
7578-56956-0773 221900.25+201831.10 019 20.634 0.021 18.901 0.019 18.901 0.019 18.288 0.019 17.777 0.030 0.051 015.8 081.0 -29.9 CV        
5946-56101-0360 221907.57+212758.07 022 18.558 0.019 18.214 0.011 18.443 0.013 18.669 0.015 18.928 0.038 0.040 025.9 081.9 -29.0 DA        
4201-55443-0718 221910.42+005043.51 010 20.488 0.062 19.853 0.032 19.682 0.019 19.682 0.032 19.947 0.124 0.057 090.9 064.0 -43.9 DC        
4428-56189-0552 221921.91+064330.13 011 21.307 0.113 19.916 0.020 19.631 0.021 19.479 0.023 19.444 0.073 0.099 015.4 069.9 -40.0 sdA/F     
4201-55443-0338 221921.99-005202.08 017 19.538 0.032 19.464 0.021 19.545 0.017 19.705 0.024 19.815 0.089 0.071 022.0 062.2 -45.1 DB        
5956-56104-0601 221923.01+275543.09 008 20.991 0.088 20.338 0.022 20.047 0.025 19.969 0.033 20.129 0.128 0.084 012.4 086.4 -24.0 sdA/F     
7583-56958-0319 221925.39+223249.04 006 20.995 0.097 20.844 0.034 21.042 0.053 20.657 0.061 20.177 0.124 0.049 005.1 082.7 -28.2 DA        
1137-52971-0363 221925.76+005908.97 025 19.139 0.024 18.242 0.018 17.908 0.011 17.787 0.013 17.747 0.023 0.067 014.2 064.3 -43.9 sdA/F     
5036-55751-0892 221928.68+161200.13 013 20.134 0.057 19.584 0.020 19.768 0.024 19.863 0.033 20.207 0.148 0.042 016.8 078.0 -33.1 DA        
7583-56958-0704 221932.03+234559.41 005 20.983 0.125 20.989 0.043 21.125 0.082 21.569 0.220 21.270 0.634 0.064 000.0 083.6 -27.3 DA        
2620-54397-0367 221933.70+402403.18 019 18.392 0.024 17.401 0.011 17.058 0.008 16.923 0.009 16.879 0.018 0.108 016.9 094.1 -13.8 sdA/F     
5023-55858-0898 221934.47+195622.43 006 22.084 0.387 20.814 0.042 20.624 0.055 20.544 0.066 20.173 0.178 0.064 014.3 080.9 -30.3 sdA/F     
5023-55858-0906 221943.04+205022.71 021 19.295 0.032 19.033 0.022 19.316 0.020 19.542 0.025 19.925 0.107 0.042 017.1 081.6 -29.6 DA        
0374-51791-0012 221944.26-004318.11 027 18.245 0.027 17.093 0.018 16.999 0.016 17.012 0.016 17.064 0.021 0.073 014.8 062.5 -45.0 sdA       
4319-55507-0298 221945.40+032433.71 014 19.889 0.043 19.348 0.024 19.188 0.024 19.175 0.023 19.127 0.052 0.073 023.3 066.8 -42.4 DA        
5042-55856-0410 221945.63+123554.05 066 16.685 0.016 16.740 0.018 16.940 0.009 17.106 0.017 17.358 0.028 0.081 069.3 075.2 -35.9 DBA       
4319-55507-0740 221947.86+040846.68 009 20.502 0.061 19.859 0.019 19.786 0.023 19.775 0.032 19.744 0.108 0.104 012.3 067.6 -41.9 DA        
5042-55856-0404 221950.18+123116.09 024 18.991 0.026 19.260 0.021 19.639 0.017 19.921 0.030 20.101 0.120 0.082 014.8 075.2 -35.9 DA        
0736-52221-0614 221955.26+135344.31 012 19.354 0.027 18.866 0.017 18.713 0.014 18.722 0.017 18.763 0.038 0.060 136.0 076.3 -34.9 DC        
5950-56211-0128 221957.72+230145.06 018 19.272 0.030 19.024 0.018 19.266 0.018 19.441 0.027 19.762 0.104 0.048 032.7 083.2 -27.9 DA        
7578-56956-0847 221959.74+202232.46 011 22.718 0.556 21.055 0.044 20.862 0.057 20.596 0.065 20.721 0.242 0.068 017.2 081.3 -30.0 sdA       
4378-55853-0958 222007.39-013049.43 011 20.219 0.047 19.280 0.015 18.859 0.022 18.654 0.017 18.567 0.031 0.076 010.1 061.7 -45.6 sdA:      
1103-52873-0385 222009.77+003850.79 013 19.355 0.027 18.373 0.016 18.115 0.012 18.002 0.016 18.013 0.024 0.051 012.6 064.1 -44.3 sdA/F     
7583-56958-0715 222012.42+234624.24 003 21.712 0.248 21.573 0.070 21.770 0.148 21.734 0.231 21.867 0.900 0.064 000.0 083.8 -27.4 DA        
0736-52210-0017 222022.36+121403.12 044 17.989 0.015 16.978 0.018 16.663 0.018 16.531 0.016 16.530 0.020 0.079 021.8 075.0 -36.2 sdA/F     
5956-56104-0649 222025.41+275141.09 007 21.427 0.099 20.509 0.021 20.163 0.023 20.036 0.033 19.887 0.086 0.092 012.8 086.5 -24.1 sdA/F     
7648-57329-0424 222025.75+243935.16 003 21.718 0.274 21.571 0.063 21.956 0.183 22.449 0.391 21.470 0.707 0.048 000.0 084.4 -26.7 DA        
4201-55443-0244 222026.36-011308.02 009 20.275 0.049 20.299 0.030 20.701 0.037 21.059 0.111 21.274 0.342 0.064 019.5 062.1 -45.5 DA        
2620-54397-0259 222027.73+382047.11 013 19.021 0.025 18.070 0.007 17.721 0.013 17.513 0.011 17.501 0.022 0.097 017.5 093.0 -15.6 sdA/F     
0375-52140-0264 222030.70-004107.37 026 17.952 0.018 17.503 0.019 17.389 0.016 17.390 0.013 17.419 0.022 0.073 178.3 062.7 -45.2 DA        
5042-55856-0642 222032.07+142032.52 034 18.783 0.031 18.621 0.023 18.616 0.016 18.766 0.020 18.879 0.045 0.049 091.8 076.8 -34.7 DQ        
5069-56211-0773 222032.44+080503.27 007 21.208 0.123 20.383 0.029 20.122 0.039 19.991 0.059 20.201 0.144 0.075 013.1 071.5 -39.3 sdA/F     
5950-56211-0930 222034.17+234403.93 006 22.359 0.565 20.342 0.050 19.937 0.077 19.737 0.109 19.789 0.206 0.060 059.8 083.8 -27.4 DZA       
1144-53238-0419 222035.10+010302.99 037 18.846 0.028 17.985 0.022 17.617 0.016 17.495 0.014 17.413 0.020 0.053 020.4 064.6 -44.1 sdA/F     
7648-57329-0428 222037.15+243249.57 005 21.606 0.229 21.214 0.048 21.361 0.104 21.495 0.176 20.769 0.409 0.048 000.0 084.4 -26.8 DA        
1143-52592-0433 222038.59+000408.26 023 20.329 0.051 19.315 0.024 18.967 0.033 18.832 0.023 18.805 0.047 0.060 011.5 063.5 -44.7 sdA/F     
5957-56210-0849 222053.08+255427.96 006 21.915 0.125 20.308 0.026 19.444 0.014 19.560 0.041 19.013 0.037 0.070 023.7 085.3 -25.8 dC        
5030-55830-0293 222115.95+164443.44 007 21.156 0.114 20.635 0.030 20.506 0.033 20.452 0.042 20.453 0.146 0.046 000.0 078.9 -33.0 DA:       
1138-53228-0414 222116.19+005913.61 039 18.082 0.017 17.142 0.021 16.687 0.014 16.496 0.017 16.371 0.016 0.051 012.1 064.7 -44.2 sdA/F     
2620-54397-0198 222116.58+390855.63 035 17.540 0.020 16.479 0.011 16.075 0.010 15.904 0.011 15.829 0.015 0.138 031.0 093.6 -15.0 sdA/F     
1144-53238-0468 222117.97+002831.42 016 20.433 0.055 19.475 0.022 19.081 0.029 18.938 0.024 18.868 0.044 0.058 012.7 064.1 -44.6 sdA/F     
5030-55830-0696 222118.71+184248.99 008 21.380 0.122 20.378 0.026 20.263 0.036 20.241 0.044 19.913 0.112 0.044 015.0 080.4 -31.5 DA        
1138-53228-0474 222119.29+000408.64 020 19.047 0.030 18.576 0.021 18.719 0.021 18.874 0.021 19.116 0.054 0.061 048.6 063.7 -44.8 DA        
5946-56101-0837 222123.03+221002.85 018 19.182 0.032 19.011 0.018 19.061 0.020 19.115 0.019 19.494 0.077 0.046 032.2 082.9 -28.8 DC        
7583-56958-0805 222125.63+231431.46 005 22.099 0.175 21.044 0.032 20.787 0.035 20.747 0.055 20.384 0.146 0.042 000.0 083.6 -28.0 CV        
4201-55443-0188 222125.83-003210.59 055 17.586 0.019 16.634 0.018 16.332 0.021 16.218 0.017 16.176 0.019 0.060 022.2 063.1 -45.3 sdA/F     
1137-52971-0493 222130.23+000617.09 009 20.500 0.068 19.520 0.023 19.201 0.023 18.997 0.021 18.878 0.046 0.060 017.7 063.8 -44.9 sdA/F     
1143-52592-0173 222135.18-000134.84 050 18.915 0.024 17.920 0.015 17.631 0.016 17.538 0.020 17.512 0.021 0.060 013.6 063.7 -45.0 sdA/F     
4201-55443-0114 222139.88-010159.45 020 19.116 0.029 19.173 0.019 19.478 0.019 19.747 0.026 19.863 0.096 0.067 023.1 062.6 -45.6 DA        
1143-52592-0466 222142.44+003532.85 022 20.242 0.048 19.353 0.022 19.004 0.017 18.904 0.020 18.999 0.052 0.060 012.9 064.4 -44.6 sdA/F     
7578-56956-0083 222144.79+184008.26 038 17.571 0.016 17.519 0.015 17.519 0.015 17.480 0.017 17.262 0.021 0.046 014.4 080.4 -31.6 CV        
1143-52592-0180 222146.50-000723.46 067 18.459 0.022 17.280 0.015 17.245 0.016 17.354 0.020 17.380 0.020 0.056 014.8 063.6 -45.1 sdA       
5946-56101-0196 222152.93+212535.41 006 22.137 0.294 20.574 0.033 20.303 0.040 20.243 0.077 20.242 0.144 0.053 026.3 082.5 -29.5 sdA/F     
5030-55830-0256 222154.86+164126.70 009 20.927 0.118 20.248 0.026 20.121 0.030 20.148 0.040 19.957 0.120 0.046 022.4 079.0 -33.1 DC:       
4201-55443-0861 222155.13+011026.20 013 19.663 0.035 19.831 0.024 20.161 0.029 20.413 0.041 20.533 0.161 0.052 012.3 065.0 -44.2 DAE       
7577-56944-0516 222202.03+191252.55 003 21.617 0.223 21.539 0.063 21.636 0.106 22.061 0.255 21.880 0.687 0.049 000.0 080.9 -31.2 DA        
4201-55443-0146 222203.33-003138.10 045 16.963 0.016 17.363 0.017 17.841 0.018 18.191 0.016 18.442 0.030 0.063 011.9 063.2 -45.4 DA        
2620-54397-0176 222203.81+390724.90 071 15.669 0.016 14.381 0.009 14.276 0.013 14.270 0.009 14.289 0.013 0.113 012.5 093.8 -15.1 sdA/F     
1144-53238-0443 222204.02+011049.69 048 18.373 0.028 17.519 0.016 17.204 0.021 17.056 0.016 17.007 0.019 0.054 012.5 065.1 -44.3 sdA/F     
5048-56218-0518 222204.97+114032.32 006 21.209 0.089 20.603 0.026 20.437 0.029 20.378 0.042 20.621 0.176 0.072 035.4 074.9 -36.9 DA        
5950-56211-0984 222206.38+240723.83 032 18.391 0.024 17.488 0.016 17.197 0.010 17.098 0.013 17.094 0.021 0.046 012.1 084.4 -27.4 sdA/F     
4379-55881-0780 222208.40-022445.95 007 20.850 0.074 20.302 0.024 19.952 0.023 20.125 0.050 19.899 0.087 0.056 002.6 061.1 -46.6 DA        
0720-52206-0437 222210.05-081208.93 012 19.028 0.038 18.611 0.024 18.713 0.028 18.776 0.020 18.818 0.053 0.051 104.8 054.1 -50.0 DA        
4319-55507-0152 222212.00+035501.23 009 23.572 0.563 20.070 0.020 19.104 0.023 18.842 0.023 18.684 0.046 0.096 028.4 067.9 -42.5 dC        
4428-56189-0656 222216.14+060940.75 006 21.371 0.094 20.905 0.028 20.711 0.030 20.864 0.044 20.622 0.123 0.085 014.5 070.1 -40.9 DC:       
2620-54397-0126 222219.45+382132.09 011 19.145 0.028 18.183 0.009 17.771 0.006 17.644 0.006 17.547 0.016 0.105 015.2 093.4 -15.8 sdA/F     
0737-52518-0226 222223.04+123824.79 026 17.994 0.016 17.871 0.016 17.871 0.016 18.074 0.024 18.378 0.030 0.069 008.2 075.8 -36.3 DA        
5042-55856-0256 222225.36+130127.12 008 21.499 0.114 20.925 0.029 20.677 0.032 20.685 0.047 20.484 0.175 0.072 048.3 076.1 -36.0 DA        
7578-56956-0054 222225.65+191330.91 028 18.950 0.037 18.082 0.016 17.681 0.017 17.549 0.018 17.523 0.023 0.052 004.4 081.0 -31.2 sdA:      
0720-52206-0412 222228.16-072928.80 014 18.846 0.030 18.416 0.013 18.423 0.016 18.436 0.017 18.514 0.040 0.054 027.0 055.1 -49.6 DA        
4319-55507-0906 222228.89+052546.79 025 18.063 0.020 18.070 0.020 18.329 0.016 18.606 0.017 18.757 0.034 0.109 023.8 069.4 -41.5 DA        
0720-52206-0413 222236.72-074426.46 030 18.058 0.021 17.083 0.032 16.768 0.028 16.599 0.023 16.535 0.019 0.053 015.5 054.8 -49.8 sdA/F     
2620-54397-0130 222240.28+381514.35 010 19.213 0.029 18.275 0.035 17.922 0.050 17.728 0.068 17.712 0.057 0.110 014.3 093.4 -15.9 sdA/F     
1137-52971-0134 222241.04-004732.47 025 19.143 0.025 18.163 0.024 17.847 0.014 17.704 0.021 17.628 0.028 0.059 015.6 063.1 -45.7 sdA/F     
0375-52140-0472 222244.32+002401.11 026 18.409 0.030 17.345 0.014 17.241 0.017 17.204 0.016 17.281 0.021 0.060 012.4 064.4 -44.9 sdA       
2620-54397-0460 222245.88+400759.66 023 18.328 0.024 17.312 0.013 16.930 0.011 16.770 0.009 16.678 0.015 0.145 018.6 094.5 -14.4 sdA/F     
4202-55445-0566 222249.54+003542.45 043 19.098 0.026 18.142 0.016 17.815 0.015 17.673 0.015 17.588 0.022 0.057 011.9 064.6 -44.8 sdA/F     
5030-55830-0802 222250.54+185527.22 007 21.054 0.133 20.368 0.031 20.134 0.034 20.051 0.041 19.775 0.120 0.046 005.0 080.8 -31.5 sdA:      
4319-55507-0904 222255.06+052305.89 036 17.901 0.014 16.858 0.021 16.448 0.019 16.273 0.020 16.191 0.023 0.115 011.8 069.5 -41.6 sdA/F     
4319-55507-0905 222256.04+052615.07 018 18.863 0.021 18.743 0.020 18.743 0.020 19.000 0.023 19.184 0.046 0.115 008.5 069.5 -41.5 DA        
4379-55881-0830 222256.40-012110.26 008 21.033 0.085 20.470 0.028 20.240 0.028 20.254 0.037 20.167 0.106 0.090 044.2 062.5 -46.1 DA        
1144-53238-0134 222302.98-005308.24 022 19.750 0.040 18.816 0.021 18.505 0.015 18.398 0.014 18.400 0.030 0.054 015.4 063.1 -45.8 sdA/F     
4202-55445-0570 222306.13+002707.92 044 19.106 0.026 18.215 0.016 17.826 0.015 17.703 0.015 17.581 0.022 0.063 014.0 064.5 -44.9 sdA/F     
7648-57329-0285 222306.85+240244.07 003 21.763 0.167 21.391 0.041 21.464 0.067 21.745 0.173 22.318 0.857 0.059 000.0 084.5 -27.6 DA        
4201-55443-0093 222309.36-001044.38 019 20.241 0.041 19.345 0.015 19.008 0.017 18.856 0.027 18.807 0.036 0.060 005.4 063.9 -45.4 sdA:      
2620-54397-0180 222309.93+385248.95 040 17.302 0.016 16.371 0.007 15.926 0.005 15.888 0.004 15.778 0.014 0.094 020.9 093.8 -15.5 sdA/F     
1103-52873-0531 222313.52+005446.66 005 20.421 0.061 19.907 0.028 19.812 0.033 19.893 0.037 20.143 0.127 0.065 026.4 065.0 -44.7 DAHE:     
0737-52518-0462 222313.85+133856.86 049 15.332 0.016 15.430 0.015 15.802 0.015 16.126 0.017 16.432 0.015 0.069 054.7 076.8 -35.6 DA        
4202-55445-0616 222318.51+000556.96 077 16.236 0.019 16.543 0.015 16.968 0.015 17.304 0.016 17.573 0.026 0.070 016.2 064.2 -45.2 DA        
1143-52592-0147 222319.44-002938.47 054 18.658 0.024 17.758 0.021 17.392 0.018 17.260 0.015 17.209 0.017 0.060 018.9 063.5 -45.6 sdA/F     
4379-55881-0852 222323.71-021348.66 007 21.389 0.115 20.589 0.031 20.574 0.034 20.650 0.041 20.527 0.146 0.061 040.4 061.6 -46.7 sdA       
0375-52140-0500 222325.75+001841.59 022 18.994 0.031 17.906 0.014 17.759 0.017 17.733 0.021 17.758 0.022 0.074 011.1 064.4 -45.1 sdA       
5956-56104-0278 222327.87+271752.35 009 20.552 0.046 20.046 0.017 19.886 0.019 19.847 0.025 19.809 0.078 0.063 047.6 086.8 -25.0 DA        
1144-53238-0158 222332.49-002904.65 017 20.017 0.039 19.202 0.022 18.854 0.019 18.705 0.017 18.648 0.031 0.060 011.0 063.6 -45.6 sdA/F     
4201-55443-0944 222332.60+010013.11 048 17.419 0.016 17.079 0.030 17.319 0.013 17.561 0.015 17.820 0.024 0.064 112.7 065.2 -44.7 DA        
0375-52140-0085 222332.65-005353.28 007 20.687 0.069 19.364 0.023 19.332 0.018 19.425 0.021 19.600 0.070 0.058 011.8 063.2 -45.9 sdA/F     
5057-56209-0470 222334.17+074518.86 016 18.497 0.022 18.636 0.020 18.725 0.017 18.510 0.016 18.320 0.030 0.095 019.4 071.8 -40.0 CV        
5069-56211-0108 222337.28+074438.12 020 18.563 0.023 18.761 0.020 19.166 0.018 19.489 0.023 19.784 0.092 0.097 034.0 071.9 -40.0 DA        
5037-55823-0346 222337.34+151420.63 032 19.260 0.028 18.343 0.018 18.026 0.011 17.934 0.017 17.866 0.025 0.045 011.5 078.2 -34.5 sdA/F     
1103-52873-0559 222338.78+002440.67 013 19.553 0.034 18.578 0.015 18.258 0.018 18.150 0.021 18.029 0.025 0.068 012.8 064.6 -45.1 sdA/F     
7577-56944-0606 222347.50+192858.23 006 21.416 0.130 21.174 0.082 21.366 0.166 21.316 0.285 23.090 0.725 0.043 000.0 081.5 -31.2 DA        
6299-56478-0639 222348.52+231909.25 039 18.278 0.022 17.949 0.015 17.911 0.009 17.978 0.012 18.203 0.034 0.044 131.0 084.2 -28.2 DAH       
4320-55894-0576 222348.96+040700.44 011 20.845 0.075 20.162 0.026 19.903 0.028 19.887 0.027 19.921 0.082 0.114 014.9 068.5 -42.6 DA        
2537-53919-0614 222353.46+701928.23 021 17.253 0.040 15.731 0.010 14.980 0.009 14.711 0.009 14.442 0.014 0.480 000.0 111.1 010.9 sdA 
5042-55856-0142 222404.35+130723.75 062 18.060 0.018 17.095 0.012 16.761 0.009 16.617 0.016 16.564 0.016 0.073 017.9 076.6 -36.2 sdA/F     
1137-52971-0560 222404.39+000623.52 068 16.510 0.018 15.483 0.015 15.113 0.031 15.022 0.025 14.975 0.020 0.064 018.2 064.4 -45.3 sdA/F     
2620-54397-0514 222411.66+393931.28 074 14.173 0.013 14.302 0.009 14.641 0.007 14.886 0.004 15.116 0.011 0.125 011.7 094.4 -14.9 sdB       
5057-56209-0428 222415.57+072936.50 034 18.266 0.020 17.844 0.012 17.801 0.013 17.866 0.014 17.983 0.024 0.116 069.0 071.8 -40.3 DA        
2620-54397-0144 222416.43+390129.32 026 18.299 0.022 17.081 0.008 17.070 0.010 17.076 0.011 17.118 0.021 0.092 011.1 094.1 -15.5 sdA       
2620-54397-0519 222421.46+393759.88 061 16.761 0.015 15.568 0.010 15.394 0.008 15.527 0.008 15.413 0.011 0.120 016.5 094.4 -15.0 sdA/F     
4201-55443-0984 222425.54+004147.19 028 18.763 0.018 18.452 0.015 18.716 0.017 18.945 0.018 19.201 0.045 0.058 037.4 065.1 -45.0 DA        
1137-52971-0564 222426.42+010015.61 064 16.922 0.012 16.039 0.026 15.729 0.013 15.607 0.016 15.578 0.018 0.062 038.7 065.4 -44.8 sdA/F     
2620-54397-0093 222427.61+381409.27 034 17.499 0.021 16.572 0.010 16.218 0.011 16.033 0.012 15.985 0.018 0.114 025.3 093.6 -16.1 sdA/F     
1143-52592-0574 222429.12+011200.55 028 19.695 0.041 18.824 0.019 18.503 0.022 18.393 0.015 18.365 0.030 0.065 010.1 065.6 -44.7 sdA/F     
0375-52140-0142 222432.61-000439.81 022 18.782 0.021 17.705 0.016 17.484 0.016 17.406 0.021 17.400 0.021 0.059 044.5 064.3 -45.6 sdA/F     
6299-56478-0370 222433.03+222134.78 021 18.802 0.030 19.141 0.019 19.662 0.021 19.935 0.027 20.593 0.201 0.047 017.8 083.7 -29.1 DA        
5030-55830-0102 222437.90+172910.27 012 20.103 0.058 19.645 0.019 19.519 0.019 19.484 0.024 19.473 0.086 0.053 046.0 080.2 -32.9 DA        
7577-56944-0345 222439.27+181524.90 004 21.553 0.139 21.402 0.050 21.490 0.085 21.566 0.118 21.282 0.302 0.053 000.0 080.7 -32.3 sdA       
1138-53228-0156 222442.84-001448.84 031 18.646 0.021 17.648 0.022 17.284 0.020 17.135 0.023 17.142 0.028 0.063 013.6 064.1 -45.7 sdA/F     
4320-55894-0392 222445.55+033922.39 028 19.929 0.042 18.932 0.027 18.586 0.021 18.437 0.028 18.417 0.029 0.093 002.8 068.2 -43.1 sdA:      
1103-52873-0060 222445.81-005435.97 002 22.866 0.374 20.225 0.027 18.706 0.019 18.206 0.022 18.039 0.023 0.062 061.1 063.4 -46.1 dC        
7578-56956-0011 222446.44+194007.19 003 21.709 0.140 21.344 0.045 21.164 0.060 21.184 0.119 21.856 0.494 0.046 000.0 081.8 -31.2 DZ        
1144-53238-0550 222447.29+001515.73 023 19.957 0.035 18.877 0.013 18.349 0.015 18.082 0.017 17.959 0.024 0.074 015.5 064.7 -45.4 sdA/F     
5956-56104-0882 222451.49+273858.00 014 20.951 0.092 19.477 0.013 19.392 0.017 19.442 0.025 19.427 0.051 0.066 017.5 087.3 -24.9 sdA       
7582-56960-0650 222504.55+211650.39 003 21.799 0.124 21.487 0.044 21.557 0.060 21.310 0.085 20.964 0.225 0.035 000.0 083.0 -30.0 DA        
2537-53919-0609 222506.43+702636.91 010 19.125 0.044 17.463 0.012 16.583 0.007 16.139 0.010 15.852 0.016 0.527 001.1 111.2 011.0 sdA 
7648-57329-0152 222508.40+244617.72 004 22.780 0.752 21.395 0.058 21.669 0.161 21.549 0.187 23.149 1.342 0.057 000.0 085.4 -27.3 DA        
4379-55881-0076 222508.61-023733.78 015 20.310 0.052 19.397 0.020 19.000 0.023 18.875 0.018 18.815 0.035 0.062 015.5 061.6 -47.3 sdA/F     
4202-55445-0335 222509.78-004707.77 056 17.910 0.027 17.807 0.027 18.089 0.017 18.339 0.018 18.610 0.037 0.057 030.4 063.7 -46.1 DA        
7648-57329-0890 222519.90+252804.69 004 21.322 0.039 21.083 0.063 21.083 0.063 21.093 0.098 20.983 0.339 0.049 000.0 085.9 -26.7 DC:       
1144-53238-0011 222520.43-004306.21 010 20.200 0.052 19.333 0.024 18.913 0.017 18.792 0.021 18.630 0.039 0.057 016.2 063.8 -46.1 sdA/F     
1144-53238-0541 222523.14+002449.58 030 19.254 0.025 18.396 0.012 18.025 0.012 17.868 0.016 17.811 0.023 0.060 011.0 065.0 -45.4 sdA/F     
1138-53228-0560 222531.55+000257.99 029 18.883 0.027 17.946 0.021 17.641 0.022 17.469 0.018 17.442 0.017 0.074 018.1 064.6 -45.7 sdA/F     
5037-55823-0248 222537.60+142620.02 024 19.239 0.034 18.852 0.024 18.994 0.014 19.122 0.019 19.305 0.061 0.049 050.4 078.0 -35.4 DA        
5024-55854-0310 222541.55+190819.34 013 20.385 0.058 19.713 0.020 19.468 0.023 19.372 0.022 19.259 0.062 0.041 165.9 081.6 -31.8 DA        
1144-53238-0001 222542.65-011405.36 020 19.689 0.036 18.589 0.021 18.083 0.021 17.939 0.021 17.939 0.024 0.046 107.2 063.3 -46.5 DA:       
1103-52873-0018 222543.50-011359.57 003 21.544 0.128 19.901 0.024 19.124 0.022 18.884 0.023 18.731 0.037 0.046 104.8 063.3 -46.5 DC:       
2537-53906-0618 222548.50+694547.62 029 18.149 0.039 16.782 0.013 16.097 0.010 15.796 0.009 15.595 0.014 0.521 003.6 110.9 010.4 sdA/F      
0375-52140-0583 222551.65+001637.69 012 19.341 0.026 18.833 0.014 18.859 0.014 18.956 0.017 19.008 0.045 0.074 041.2 065.0 -45.6 DA        
6299-56478-0704 222552.95+233149.37 018 18.996 0.019 19.303 0.015 19.303 0.015 19.567 0.023 19.763 0.088 0.050 010.8 084.8 -28.3 DA        
5057-56209-0320 222559.86+074625.91 018 20.096 0.050 19.122 0.019 18.754 0.017 18.608 0.019 18.515 0.036 0.113 005.8 072.4 -40.4 sdA:      
0375-52140-0618 222600.93+004239.53 045 16.856 0.012 15.694 0.013 15.500 0.018 15.457 0.018 15.451 0.015 0.057 012.6 065.5 -45.3 sdA/F     
7648-57329-0123 222604.03+240853.48 004 21.366 0.041 20.751 0.062 20.751 0.062 20.497 0.073 20.927 0.391 0.056 013.2 085.2 -27.9 DC:       
2620-54397-0554 222606.54+393231.55 014 18.816 0.021 17.837 0.007 17.398 0.009 17.118 0.008 17.120 0.016 0.108 021.8 094.7 -15.2 sdA/F     
4380-55857-0382 222612.88-032516.27 015 20.023 0.044 19.592 0.024 19.669 0.019 19.645 0.028 19.291 0.058 0.056 012.7 060.9 -48.0 DA+M      
5042-55856-0048 222614.55+125454.17 020 19.289 0.024 19.443 0.016 19.818 0.019 20.173 0.028 20.296 0.104 0.070 016.5 076.9 -36.7 DA        
5057-56209-0286 222618.51+071508.75 016 19.531 0.034 19.310 0.018 19.573 0.019 19.762 0.027 19.983 0.096 0.120 033.3 072.0 -40.9 DA        
7577-56944-0758 222621.81+192207.63 003 22.279 0.259 21.701 0.057 21.687 0.091 21.788 0.136 21.464 0.379 0.042 000.0 081.9 -31.7 DA        
4320-55894-0336 222625.39+030137.18 027 19.893 0.039 18.967 0.018 18.579 0.022 18.404 0.022 18.351 0.031 0.090 011.4 068.0 -43.8 sdA/F     
4428-56189-0084 222627.10+044415.79 007 21.948 0.216 20.597 0.029 20.387 0.034 20.294 0.044 19.873 0.126 0.136 016.3 069.7 -42.7 sdA       
7582-56960-0700 222627.77+210353.24 038 18.767 0.022 17.924 0.011 17.641 0.020 17.507 0.015 17.475 0.021 0.040 018.7 083.2 -30.4 sdA/F     
0375-52140-0614 222629.42+004254.35 011 19.066 0.021 18.849 0.014 18.881 0.014 18.984 0.018 19.123 0.043 0.057 107.0 065.6 -45.4 DC:       
0673-52162-0365 222630.66+011213.18 017 18.584 0.023 17.952 0.021 17.952 0.021 17.957 0.025 17.983 0.023 0.057 000.0 066.1 -45.1 DC        
0375-52140-0631 222634.96+003905.47 008 18.919 0.020 19.233 0.014 19.659 0.018 19.953 0.027 20.256 0.104 0.055 016.0 065.5 -45.5 DA        
2620-54397-0105 222635.57+391536.00 052 16.953 0.017 15.756 0.014 15.530 0.008 15.472 0.010 15.459 0.021 0.101 011.2 094.6 -15.5 sdA/F     
4320-55894-0744 222637.60+052756.99 017 19.728 0.031 19.238 0.020 19.302 0.016 19.409 0.020 19.565 0.062 0.144 030.0 070.4 -42.2 DA        
0673-52162-0434 222642.55+003621.54 005 20.210 0.046 19.685 0.023 19.772 0.029 19.791 0.030 19.810 0.091 0.052 020.6 065.5 -45.5 DA        
5037-55823-0168 222644.65+141823.51 025 18.337 0.018 19.078 0.015 19.078 0.015 19.350 0.019 19.635 0.067 0.059 009.9 078.2 -35.7 DA        
2620-54397-0110 222644.66+390114.13 056 15.250 0.019 15.563 0.013 16.033 0.010 16.376 0.013 16.665 0.017 0.100 024.6 094.5 -15.7 DA        
6586-56485-0579 222645.10+300203.83 009 20.942 0.081 20.036 0.020 19.685 0.019 19.404 0.021 19.128 0.048 0.053 009.6 089.2 -23.2 DA:       
2537-53906-0620 222646.43+693947.86 017 18.991 0.040 17.250 0.012 16.689 0.017 16.396 0.010 16.181 0.013 0.496 002.1 110.9 010.2 sdA:      
5048-56218-0702 222650.26+130832.42 038 18.029 0.020 17.623 0.019 17.855 0.015 18.056 0.017 18.309 0.032 0.067 033.5 077.2 -36.6 DA        
4202-55445-0243 222650.28-011120.98 070 16.675 0.020 17.012 0.023 17.444 0.021 17.743 0.018 18.054 0.024 0.049 040.3 063.6 -46.7 DA        
6299-56478-0794 222652.46+234349.42 013 20.085 0.062 19.528 0.022 19.331 0.022 19.224 0.026 19.114 0.079 0.054 042.3 085.1 -28.3 DA        
4320-55894-0784 222656.02+053135.24 017 19.340 0.025 19.248 0.020 19.436 0.016 19.685 0.022 19.855 0.074 0.142 022.5 070.6 -42.2 DA        
5037-55823-0849 222657.16+154644.86 009 20.752 0.073 20.174 0.023 19.987 0.022 20.053 0.032 20.084 0.123 0.047 020.7 079.4 -34.6 DA        
6300-56449-0362 222658.18+235943.97 008 21.314 0.180 20.212 0.022 20.103 0.038 20.063 0.050 20.537 0.257 0.051 015.5 085.3 -28.1 sdA/F     
1138-53228-0636 222710.60+002544.12 037 18.264 0.020 17.289 0.016 16.999 0.022 16.885 0.018 16.885 0.024 0.049 015.9 065.4 -45.7 sdA/F     
6297-56218-0556 222711.02+275816.42 008 20.750 0.061 20.117 0.017 19.831 0.019 19.731 0.024 19.597 0.064 0.068 052.0 087.9 -24.9 DA        
5057-56209-0276 222711.12+073510.79 026 18.488 0.024 18.488 0.014 18.665 0.015 18.848 0.019 19.115 0.043 0.117 010.1 072.5 -40.8 DB        
2620-54397-0014 222711.27+383321.25 034 17.371 0.017 16.424 0.008 16.105 0.007 15.985 0.011 15.927 0.014 0.091 017.3 094.3 -16.2 sdA/F     
4380-55857-0379 222712.63-022233.34 013 19.818 0.040 19.397 0.022 19.349 0.017 19.395 0.024 19.434 0.061 0.049 047.7 062.3 -47.5 DA        
4203-55447-0484 222713.44-002631.14 047 17.942 0.019 16.985 0.017 16.589 0.015 16.415 0.011 16.351 0.015 0.083 019.1 064.5 -46.3 sdA/F     
2620-54397-0064 222713.66+384436.71 037 17.461 0.023 16.506 0.008 16.021 0.004 16.009 0.007 15.925 0.012 0.091 019.3 094.4 -16.0 sdA/F     
5037-55823-0170 222724.16+141628.97 030 18.167 0.021 18.284 0.014 18.651 0.012 18.966 0.016 19.213 0.054 0.060 029.7 078.3 -35.8 DA        
5057-56209-0258 222727.06+063528.39 014 19.693 0.033 19.563 0.026 19.728 0.022 19.898 0.031 20.076 0.111 0.104 015.4 071.7 -41.5 DA        
6299-56478-0216 222732.67+223610.14 080 15.526 0.012 15.756 0.009 16.198 0.009 16.528 0.013 16.803 0.018 0.037 016.5 084.5 -29.3 sdB       
1102-52883-0373 222743.83+010406.88 012 18.217 0.019 17.328 0.019 16.986 0.016 16.840 0.012 16.810 0.023 0.060 026.8 066.3 -45.4 sdA/F     
2620-54339-0640 222754.76+395905.15 013 19.068 0.025 18.070 0.007 17.731 0.010 17.588 0.012 17.589 0.022 0.116 014.6 095.2 -15.0 sdA/F     
0737-52518-0009 222802.05+120733.32 038 16.946 0.014 16.340 0.020 16.219 0.011 16.259 0.014 16.371 0.016 0.074 062.5 076.7 -37.6 DZ        
5043-56187-0594 222804.39+142808.07 017 18.950 0.027 19.060 0.017 19.282 0.020 19.507 0.101 19.572 0.291 0.056 015.2 078.6 -35.8 DB        
6299-56478-0190 222804.40+225857.84 018 18.965 0.029 19.126 0.023 19.489 0.024 19.634 0.030 19.478 0.064 0.045 017.0 084.8 -29.1 DA        
7582-56960-0762 222804.64+213739.02 003 22.544 0.399 21.327 0.049 21.629 0.083 21.899 0.149 21.631 0.447 0.036 000.0 083.9 -30.2 DA        
4428-56189-0944 222804.85+071139.76 006 21.301 0.082 20.538 0.025 20.239 0.022 20.184 0.033 20.289 0.096 0.107 084.2 072.4 -41.2 DZ:       
6299-56478-0168 222811.41+221414.63 083 15.386 0.012 15.537 0.012 15.959 0.015 16.281 0.015 16.616 0.015 0.036 080.7 084.4 -29.7 DA        
5042-55856-0020 222816.28+134714.38 021 18.935 0.024 19.214 0.020 19.640 0.020 19.962 0.031 20.257 0.123 0.059 025.8 078.1 -36.3 DA        
1143-52592-0032 222820.44-000019.56 042 18.909 0.022 17.992 0.041 17.705 0.058 17.527 0.079 17.537 0.040 0.063 012.9 065.3 -46.2 sdA/F     
2620-54397-0625 222827.17+395133.47 069 15.890 0.015 14.614 0.011 14.592 0.011 14.647 0.009 14.734 0.011 0.119 022.4 095.2 -15.2 sdA/F     
5043-56187-0610 222833.83+141036.75 019 18.612 0.020 18.751 0.017 19.077 0.016 19.377 0.024 19.708 0.083 0.057 016.9 078.5 -36.1 DB        
6300-56449-0322 222835.42+234923.43 010 19.627 0.040 19.122 0.019 18.897 0.020 18.868 0.024 18.799 0.058 0.046 225.5 085.5 -28.5 DA        
5031-56209-0356 222847.84+165014.58 006 21.856 0.188 20.605 0.026 20.427 0.031 20.397 0.046 20.167 0.129 0.055 012.6 080.6 -34.1 sdA/F     
6118-56189-0754 222851.16+222148.63 018 18.865 0.021 18.993 0.015 19.386 0.018 19.718 0.027 20.156 0.103 0.033 020.4 084.6 -29.7 DA        
5043-56187-0344 222903.72+122928.70 022 19.096 0.024 18.729 0.021 18.948 0.014 19.158 0.024 19.431 0.068 0.061 032.5 077.2 -37.4 DA        
5048-56218-0142 222905.20+111709.13 007 21.391 0.182 20.571 0.033 20.454 0.038 20.293 0.051 20.642 0.263 0.088 025.0 076.2 -38.4 sdA       
4323-55884-0574 222909.54+021429.93 020 20.028 0.042 19.076 0.019 18.688 0.017 18.525 0.018 18.469 0.030 0.085 002.7 067.8 -44.9 sdA:      
4410-56187-0434 222916.80+054900.22 047 18.325 0.022 17.237 0.016 16.803 0.014 16.570 0.018 16.496 0.019 0.151 011.8 071.4 -42.4 sdA/F     
1102-52883-0179 222937.12-002217.60 002 22.251 1.059 19.487 0.021 18.081 0.019 17.405 0.011 17.071 0.025 0.059 056.4 065.2 -46.7 dC        
4410-56187-0638 222940.64+065707.60 014 19.182 0.026 19.618 0.021 20.032 0.025 20.388 0.039 20.606 0.186 0.098 013.5 072.6 -41.6 DC        
6297-56218-0614 222949.78+271003.80 019 18.914 0.068 18.401 0.055 18.461 0.057 18.591 0.055 18.767 0.054 0.050 062.3 088.0 -25.9 DA        
7654-57330-0399 222953.91+255403.89 004 21.886 0.121 21.500 0.056 21.424 0.049 21.611 0.094 22.106 0.647 0.046 000.0 087.2 -27.0 DA        
2537-53919-0629 222954.20+693112.40 013 18.852 0.034 17.317 0.011 16.577 0.012 16.257 0.011 16.043 0.015 0.485 000.0 111.1 010.0 sdA 
4410-56187-0396 223000.48+054306.01 020 19.390 0.029 19.202 0.023 19.179 0.016 19.329 0.024 19.285 0.059 0.142 012.8 071.5 -42.6 DC        
6586-56485-0782 223007.80+295040.96 006 21.242 0.109 20.584 0.025 20.329 0.031 20.147 0.033 19.838 0.104 0.056 024.3 089.7 -23.8 DA        
6510-56486-0021 223010.83+305240.97 006 20.811 0.069 20.260 0.025 20.123 0.032 20.085 0.036 20.110 0.106 0.063 120.5 090.3 -22.9 DZ        
7654-57330-0392 223014.01+252840.69 003 21.349 0.136 21.315 0.047 21.773 0.124 22.337 0.359 22.519 0.865 0.048 000.0 087.0 -27.4 DA        
5043-56187-0705 223023.47+143841.26 022 19.005 0.024 18.667 0.015 18.900 0.012 19.144 0.018 19.363 0.064 0.059 088.8 079.3 -36.0 DA        
5058-56208-0520 223024.71+074437.84 020 18.876 0.023 18.924 0.017 19.226 0.019 19.558 0.028 19.466 0.067 0.096 024.8 073.5 -41.2 DA        
5043-56187-0718 223026.13+141629.12 020 19.038 0.028 18.985 0.019 19.331 0.019 19.591 0.024 19.829 0.092 0.063 028.6 079.0 -36.3 DA        
6118-56189-0843 223027.69+215230.91 011 20.645 0.054 19.677 0.017 19.493 0.016 19.438 0.019 19.374 0.053 0.030 011.6 084.6 -30.3 sdA/F     
0673-52162-0107 223028.68-002331.47 052 15.846 0.014 15.443 0.013 15.467 0.018 15.559 0.015 15.704 0.029 0.058 031.1 065.3 -46.9 DA        
7586-57186-0770 223030.25+235556.50 004 21.781 0.204 21.116 0.041 21.278 0.083 21.373 0.141 21.240 0.495 0.043 000.0 086.0 -28.7 DA        
3129-54747-0146 223037.20+130454.47 006 21.253 0.073 20.219 0.020 19.967 0.021 19.890 0.025 19.849 0.069 0.054 015.0 078.1 -37.2 sdA/F     
0738-52521-0278 223037.23+125621.46 029 17.633 0.021 17.185 0.017 17.055 0.014 17.050 0.024 17.113 0.020 0.053 079.5 078.0 -37.3 DA        
0673-52162-0528 223037.36+010609.82 004 20.214 0.044 19.794 0.024 19.613 0.020 19.570 0.023 19.561 0.055 0.068 045.6 067.0 -45.9 DA+M:     
0738-52521-0462 223042.31+140936.82 032 18.133 0.020 17.200 0.024 16.899 0.010 16.800 0.011 16.714 0.022 0.052 010.3 079.0 -36.4 sdA/F     
5058-56208-0500 223044.70+074131.31 028 18.347 0.020 18.168 0.015 18.371 0.015 18.561 0.015 18.789 0.035 0.096 037.6 073.5 -41.3 DA        
2537-53917-0626 223046.25+692947.13 018 18.199 0.023 16.622 0.012 15.991 0.007 15.686 0.007 15.503 0.013 0.490 004.5 111.1 009.9 sdA/F
3129-54747-0191 223047.17+123836.00 038 18.493 0.021 17.568 0.017 17.354 0.017 17.248 0.022 17.289 0.020 0.067 011.1 077.8 -37.6 sdA/F     
5043-56187-0290 223048.64+131256.24 016 20.079 0.035 19.266 0.017 18.978 0.019 19.107 0.025 18.795 0.035 0.055 010.3 078.2 -37.2 sdA       
0721-52228-0135 223049.53-094509.08 039 17.975 0.018 17.520 0.023 17.361 0.013 17.341 0.014 17.357 0.020 0.052 081.1 053.8 -52.6 DA        
4380-55857-0867 223050.72-013824.68 023 19.676 0.036 18.825 0.017 18.484 0.013 18.384 0.017 18.311 0.031 0.059 011.9 064.0 -47.8 sdA/F     
6300-56449-0196 223051.91+250902.55 010 20.652 0.082 19.994 0.022 19.871 0.031 19.807 0.034 20.016 0.152 0.043 011.7 086.9 -27.7 DA        
5057-56209-0072 223053.55+071752.20 046 17.042 0.024 16.920 0.013 17.271 0.012 17.542 0.012 17.768 0.023 0.095 042.4 073.2 -41.6 DA        
5057-56209-0944 223101.12+090635.18 014 20.708 0.087 19.288 0.016 18.942 0.014 18.846 0.015 18.785 0.043 0.093 218.4 074.8 -40.3 DZ        
5049-56103-0514 223104.97+115826.75 008 20.506 0.060 19.957 0.023 19.742 0.023 19.662 0.028 19.551 0.069 0.059 089.5 077.3 -38.2 DA        
4203-55447-0317 223114.41-001150.36 047 16.660 0.020 17.077 0.015 17.552 0.015 17.910 0.023 18.256 0.028 0.058 028.6 065.7 -46.9 DAO       
4291-55525-0467 223118.67+034529.74 008 20.940 0.082 20.358 0.031 20.258 0.027 20.228 0.037 20.185 0.095 0.093 020.1 069.9 -44.2 DA        
0376-52143-0112 223120.96-000216.39 021 18.230 0.023 17.821 0.016 17.781 0.015 17.842 0.023 17.971 0.024 0.060 058.4 065.9 -46.8 DA        
6291-56209-0372 223123.29+220823.19 015 18.789 0.031 19.152 0.026 19.616 0.022 19.952 0.035 20.140 0.108 0.043 014.4 085.0 -30.2 CV        
4203-55447-0749 223123.67+005356.37 015 19.356 0.027 19.323 0.023 19.649 0.024 19.960 0.031 19.985 0.103 0.070 023.4 067.0 -46.2 DA        
4323-55884-0375 223125.22+013727.52 026 19.166 0.031 18.472 0.020 18.239 0.021 18.184 0.020 18.208 0.034 0.080 081.9 067.7 -45.7 DA        
3129-54747-0435 223126.43+141156.85 017 20.644 0.062 19.356 0.024 19.463 0.022 19.471 0.023 19.625 0.079 0.050 018.3 079.2 -36.5 sdA       
5053-56213-0834 223131.25+104209.06 008 20.911 0.089 20.383 0.030 20.241 0.030 20.186 0.036 20.102 0.116 0.082 026.9 076.3 -39.2 DA        
5057-56209-0038 223131.42+072034.16 035 18.229 0.018 17.800 0.016 17.806 0.019 17.849 0.022 17.980 0.026 0.098 110.1 073.4 -41.7 DA        
0738-52521-0470 223135.71+134652.83 016 19.040 0.038 18.592 0.017 18.736 0.014 18.890 0.017 19.104 0.051 0.048 030.2 078.9 -36.9 DA        
5058-56208-0556 223141.56+083118.65 007 21.471 0.147 20.749 0.033 20.637 0.036 20.460 0.042 19.910 0.100 0.111 025.0 074.5 -40.8 DA+M      
5043-56187-0222 223143.32+123012.49 028 17.946 0.020 18.288 0.021 18.705 0.013 19.017 0.018 19.292 0.062 0.068 015.6 077.9 -37.9 DA        
0721-52228-0096 223143.95-094834.42 050 17.753 0.021 16.886 0.024 16.540 0.014 16.435 0.018 16.354 0.015 0.045 021.0 053.9 -52.8 sdA/F     
5038-56235-0402 223145.43+141113.43 048 15.758 0.013 15.883 0.011 16.145 0.011 16.369 0.017 16.603 0.018 0.046 047.0 079.2 -36.6 DB        
5053-56213-0215 223146.45+094439.89 009 20.971 0.068 20.156 0.025 19.864 0.024 19.784 0.030 19.510 0.065 0.083 016.3 075.6 -39.9 sdA/F     
4381-55824-0488 223149.45-024325.48 010 20.198 0.052 19.607 0.020 19.447 0.017 19.402 0.031 19.643 0.078 0.044 068.0 063.0 -48.7 DA        
4380-55857-0884 223151.52-020415.13 013 20.147 0.052 19.546 0.021 19.254 0.015 19.186 0.023 19.234 0.057 0.052 122.1 063.8 -48.2 DC        
6299-56478-0970 223151.63+234320.39 047 17.492 0.025 17.154 0.015 17.381 0.013 17.613 0.016 17.925 0.023 0.042 054.4 086.1 -29.0 DA        
0673-52162-0564 223159.94+004046.40 005 20.116 0.039 19.921 0.022 19.807 0.022 19.884 0.027 20.071 0.096 0.070 024.8 066.9 -46.5 DZ        
5043-56187-0188 223203.63+123915.69 038 17.730 0.020 17.432 0.017 17.685 0.017 17.936 0.015 18.203 0.028 0.062 051.0 078.1 -37.8 DA        
5053-56213-0854 223203.70+100115.74 006 21.260 0.096 20.734 0.028 20.556 0.035 20.455 0.051 20.369 0.142 0.081 028.7 075.9 -39.8 DA        
7654-57330-0730 223212.79+260725.18 008 22.647 0.232 22.256 0.068 21.909 0.066 21.771 0.093 21.063 0.192 0.044 000.0 087.8 -27.1 CV-H      
0673-52162-0565 223215.77+010838.65 007 19.672 0.033 19.189 0.023 19.274 0.018 19.371 0.023 19.500 0.055 0.076 053.1 067.4 -46.2 DA        
6297-56218-0734 223216.64+271000.75 010 20.500 0.048 19.878 0.016 19.790 0.020 19.776 0.030 19.764 0.070 0.048 031.4 088.5 -26.2 DA        
6118-56189-0916 223216.92+215951.28 013 19.180 0.023 19.352 0.017 19.791 0.017 20.072 0.027 20.331 0.117 0.038 021.1 085.1 -30.5 DA        
6300-56449-0882 223221.43+255052.22 008 21.499 0.169 20.406 0.024 20.380 0.039 20.407 0.059 20.169 0.175 0.044 013.0 087.6 -27.3 sdA/F     
0376-52143-0565 223222.32+010920.79 007 19.836 0.036 19.359 0.023 19.190 0.018 19.204 0.022 19.291 0.047 0.076 045.6 067.5 -46.2 DZ        
0721-52228-0533 223224.00-074434.27 024 18.502 0.028 18.413 0.014 17.804 0.018 17.685 0.020 17.792 0.030 0.046 291.3 056.9 -51.8 DQ_liquid 
5043-56187-0174 223233.39+122702.55 031 17.947 0.020 18.074 0.020 18.439 0.018 18.714 0.016 19.078 0.052 0.058 017.8 078.0 -38.0 DA        
4410-56187-0270 223233.57+055023.20 028 19.076 0.023 18.649 0.023 18.797 0.023 18.975 0.045 19.160 0.090 0.134 052.7 072.2 -42.9 DA        
7577-56944-0991 223233.68+185037.05 007 20.061 0.054 20.583 0.031 20.381 0.066 20.493 0.157 20.424 0.199 0.049 000.0 082.9 -33.0 CV-H-He   
0738-52521-0506 223237.23+140351.02 010 19.617 0.031 19.074 0.012 18.830 0.015 18.763 0.016 18.810 0.032 0.051 141.3 079.3 -36.8 DA        
0673-52162-0584 223238.09+003430.19 029 18.393 0.018 17.350 0.015 16.994 0.023 16.801 0.019 16.735 0.017 0.071 010.5 066.9 -46.6 sdA/F     
6291-56209-0360 223239.16+230628.54 024 17.844 0.024 18.329 0.026 18.848 0.043 19.203 0.044 19.511 0.069 0.038 018.7 085.9 -29.6 DA        
6509-56486-0731 223241.22+311824.12 046 17.761 0.016 16.794 0.017 16.475 0.011 16.339 0.015 16.292 0.024 0.079 016.0 091.1 -22.8 sdA/F     
4291-55525-0382 223242.00+031114.35 059 16.894 0.021 15.945 0.015 15.596 0.014 15.435 0.011 15.382 0.018 0.085 033.9 069.7 -44.9 sdA/F     
4323-55884-0722 223245.74+024336.61 006 21.244 0.079 20.615 0.028 20.356 0.025 20.252 0.029 20.336 0.106 0.076 000.0 069.2 -45.2 DA:       
0721-52228-0575 223252.59-074241.95 018 19.257 0.032 18.735 0.017 18.753 0.018 18.841 0.021 18.969 0.055 0.049 057.6 057.1 -51.9 DA        
7585-57190-0564 223255.14+215539.83 022 19.004 0.031 18.593 0.021 20.713 0.047 20.403 0.051 22.827 3.329 0.042 067.3 085.2 -30.6 DA        
0721-52228-0595 223255.40-084044.21 043 17.414 0.017 17.398 0.014 17.605 0.012 17.828 0.016 18.039 0.028 0.047 081.1 055.8 -52.4 DB        
6586-56485-0912 223257.55+301331.36 062 16.669 0.014 15.751 0.012 15.421 0.011 15.326 0.010 15.269 0.018 0.071 013.9 090.5 -23.8 sdA/F     
6291-56209-0684 223258.62+233650.41 006 21.073 0.102 20.509 0.027 20.304 0.033 20.222 0.038 20.067 0.125 0.036 022.0 086.3 -29.2 sdA       
7653-57306-0551 223306.29+245027.40 003 21.647 0.158 21.704 0.058 21.768 0.111 21.752 0.163 22.664 0.955 0.038 000.0 087.1 -28.3 DA        
7581-57195-0671 223320.57+193741.25 007 21.065 0.103 20.722 0.035 20.773 0.047 20.804 0.067 20.541 0.189 0.045 006.6 083.7 -32.5 DA        
7585-57190-0426 223326.19+204303.33 006 21.259 0.148 20.765 0.033 20.686 0.049 20.815 0.070 20.917 0.328 0.042 042.7 084.4 -31.6 DA        
7654-57330-0213 223327.29+245405.96 009 20.924 0.089 20.246 0.025 20.442 0.048 20.948 0.306 21.116 0.719 0.041 017.1 087.3 -28.2 DA        
4410-56187-0812 223330.79+062250.85 014 20.430 0.049 19.748 0.021 19.394 0.016 19.310 0.025 19.195 0.042 0.127 039.8 073.0 -42.7 DA        
5031-56209-0114 223338.03+171021.58 008 20.785 0.080 20.250 0.028 20.033 0.026 20.029 0.036 19.759 0.105 0.054 006.6 081.9 -34.5 DA:       
7654-57330-0860 223341.14+260811.39 003 21.599 0.102 21.211 0.036 21.141 0.040 21.178 0.058 22.046 0.413 0.049 000.0 088.1 -27.3 DA        
0674-52201-0295 223345.86-005646.51 005 20.219 0.045 19.594 0.023 19.359 0.019 19.286 0.022 19.320 0.059 0.055 067.4 065.5 -47.9 DC        
4291-55525-0310 223349.18+031540.06 012 20.518 0.056 19.817 0.025 19.508 0.020 19.368 0.021 19.267 0.051 0.077 007.6 070.0 -45.0 sdA:      
7653-57306-0562 223351.80+242322.67 004 21.387 0.141 21.213 0.040 21.519 0.092 21.449 0.129 20.831 0.293 0.038 000.0 087.0 -28.7 DA        
7586-57186-0073 223352.57+225913.41 009 19.734 0.032 19.894 0.021 19.975 0.021 19.833 0.026 19.147 0.048 0.034 009.1 086.1 -29.9 CV-H-He   
7581-57195-0666 223354.33+195042.63 003 22.016 0.324 21.552 0.062 21.976 0.144 21.853 0.177 23.676 0.653 0.043 000.0 083.9 -32.4 DA        
5058-56208-0630 223400.39+090350.19 009 21.186 0.126 20.418 0.028 20.193 0.027 20.062 0.033 20.019 0.115 0.100 062.1 075.5 -40.8 DA        
5038-56235-0312 223403.41+151202.52 011 20.175 0.041 19.788 0.022 19.738 0.019 19.747 0.025 19.863 0.086 0.085 035.3 080.6 -36.1 DA        
6291-56209-0730 223405.82+232510.99 037 16.807 0.014 17.588 0.011 17.588 0.011 17.912 0.015 18.204 0.025 0.036 005.3 086.4 -29.5 DA        
5043-56187-0106 223409.57+131452.95 004 24.528 0.586 21.138 0.032 19.933 0.023 19.573 0.021 19.325 0.047 0.049 022.2 079.0 -37.7 dC        
7654-57330-0178 223410.68+251121.65 011 19.796 0.038 19.982 0.018 19.953 0.036 20.088 0.042 20.358 0.205 0.041 025.6 087.6 -28.1 DA        
7586-57186-0070 223415.58+230730.40 004 21.569 0.145 20.863 0.041 20.495 0.046 20.372 0.073 20.363 0.167 0.036 085.2 086.3 -29.8 DA        
4291-55525-0313 223416.40+030722.45 007 21.254 0.096 20.753 0.033 20.492 0.033 20.480 0.047 20.503 0.150 0.076 000.0 070.0 -45.2 DA        
4291-55525-0311 223421.35+025620.27 026 19.416 0.031 18.519 0.027 18.157 0.023 17.981 0.017 17.912 0.023 0.076 017.2 069.8 -45.3 sdA/F     
4204-55470-0482 223421.51-002008.13 016 20.096 0.037 19.570 0.019 19.542 0.018 19.177 0.021 18.767 0.038 0.046 016.9 066.4 -47.6 DA+M      
0722-52224-0344 223421.65-082848.35 012 19.354 0.034 18.930 0.020 19.101 0.025 19.272 0.031 19.535 0.113 0.044 011.7 056.4 -52.6 DA        
5049-56103-0382 223422.29+111612.70 007 21.761 0.284 20.197 0.028 19.938 0.033 19.860 0.037 19.579 0.116 0.060 005.9 077.5 -39.2 DA:       
4410-56187-0862 223423.89+071245.88 012 19.981 0.036 19.610 0.018 19.788 0.020 20.001 0.027 20.109 0.081 0.120 021.0 073.9 -42.3 DA        
7586-57186-0939 223426.59+232940.25 046 17.674 0.016 16.784 0.014 16.488 0.010 16.401 0.013 16.339 0.016 0.037 019.4 086.5 -29.5 sdA/F     
5043-56187-0092 223428.49+124258.86 035 18.615 0.020 17.724 0.017 17.426 0.018 17.333 0.021 17.285 0.021 0.046 014.9 078.7 -38.1 sdA/F     
7581-57195-0210 223429.47+175917.44 007 21.507 0.161 20.442 0.026 20.139 0.029 19.999 0.034 20.108 0.147 0.044 014.6 082.7 -34.0 sdA/F     
3129-54747-0027 223430.62+121753.02 009 20.595 0.047 19.669 0.023 19.480 0.025 19.362 0.022 19.405 0.056 0.043 017.6 078.4 -38.4 sdA/F     
4203-55447-0866 223437.85+002111.72 033 18.245 0.018 18.029 0.017 18.230 0.014 18.417 0.020 18.724 0.036 0.063 031.9 067.2 -47.2 DA        
0376-52143-0631 223439.93+004127.22 022 18.441 0.017 18.624 0.017 18.529 0.019 18.289 0.018 18.018 0.022 0.073 007.5 067.5 -46.9 CV-H-He-Z 
7654-57330-0155 223441.18+254418.05 009 20.815 0.085 20.009 0.091 19.726 0.120 19.650 0.111 19.620 0.114 0.040 000.0 088.1 -27.7 sdA:      
7581-56949-0729 223441.82+190151.17 006 21.779 0.196 20.739 0.029 20.466 0.034 20.348 0.051 20.068 0.137 0.037 005.0 083.5 -33.2 sdA:      
0674-52201-0432 223450.73+001938.17 039 17.727 0.016 16.509 0.016 16.526 0.014 16.552 0.018 16.612 0.018 0.061 011.2 067.2 -47.2 sdA       
5038-56235-0764 223459.72+155339.89 010 20.623 0.053 20.129 0.022 20.157 0.022 20.102 0.035 19.543 0.073 0.063 013.6 081.3 -35.7 DA        
0721-52228-0079 223501.32-090326.95 054 17.405 0.013 16.484 0.009 16.161 0.014 16.050 0.014 15.994 0.016 0.048 029.1 055.7 -53.1 sdA/F     
7654-57330-0910 223502.84+264314.22 006 21.235 0.081 20.671 0.024 20.730 0.030 20.867 0.048 20.892 0.160 0.047 012.2 088.8 -27.0 DA        
4203-55447-0092 223507.65-005607.73 005 22.264 0.031 20.218 0.024 20.218 0.024 20.303 0.036 20.426 0.145 0.045 000.0 065.9 -48.1 DZ        
5058-56208-0664 223508.16+085454.73 016 20.615 0.070 19.506 0.077 19.128 0.081 18.992 0.067 18.981 0.072 0.104 020.6 075.6 -41.1 sdA/F     
0674-52201-0479 223511.08+001119.94 006 19.944 0.036 19.751 0.021 19.860 0.024 19.946 0.030 19.868 0.087 0.056 030.6 067.1 -47.4 DC:       
1037-52878-0362 223532.79+005955.60 036 18.330 0.046 17.440 0.018 17.097 0.012 16.991 0.017 16.901 0.025 0.072 013.0 068.1 -46.9 sdA/F     
7581-56949-0248 223536.96+173256.62 003 21.146 0.031 20.846 0.035 20.846 0.035 20.954 0.062 20.853 0.190 0.046 006.8 082.7 -34.5 DC:       
3129-54747-0045 223541.06+125955.42 051 18.451 0.018 17.419 0.019 17.334 0.013 17.308 0.022 17.331 0.018 0.055 014.5 079.2 -38.1 sdA       
0722-52224-0275 223547.33-090950.69 010 19.267 0.028 19.236 0.015 19.518 0.021 19.815 0.027 19.879 0.099 0.046 015.2 055.8 -53.3 DA        
7581-56949-0786 223549.07+200208.13 008 20.926 0.083 20.037 0.024 19.800 0.027 19.674 0.036 19.594 0.082 0.037 010.4 084.5 -32.5 sdA/F     
4291-55525-0769 223552.24+042837.58 007 21.269 0.119 20.601 0.034 20.236 0.035 20.224 0.050 20.052 0.160 0.081 000.0 071.7 -44.5 sdA:      
5044-56186-0538 223558.38+133140.52 027 18.675 0.020 18.319 0.016 18.536 0.015 18.778 0.016 19.021 0.047 0.061 031.9 079.7 -37.7 DA        
6291-56209-0149 223558.83+224438.66 035 17.349 0.018 17.389 0.034 17.730 0.078 18.046 0.151 18.358 0.057 0.043 026.2 086.4 -30.3 DA        
7581-56949-0830 223601.57+194228.19 003 22.726 0.453 21.699 0.079 21.898 0.170 22.002 0.258 22.840 0.853 0.034 000.0 084.3 -32.8 DA        
5058-56208-0258 223602.65+070828.92 009 21.481 0.118 20.452 0.022 20.086 0.027 19.920 0.026 19.519 0.073 0.122 003.3 074.3 -42.6 sdA:      
0722-52224-0432 223607.97-082234.98 033 18.012 0.016 17.082 0.018 16.776 0.014 16.676 0.013 16.633 0.017 0.044 021.0 056.9 -52.9 sdA/F     
0674-52201-0193 223610.07-003920.75 007 19.062 0.024 19.132 0.025 19.493 0.023 19.803 0.027 20.029 0.096 0.042 030.0 066.5 -48.1 DA        
7585-57190-0760 223611.70+221104.50 007 21.324 0.093 20.476 0.030 20.149 0.029 19.964 0.032 19.908 0.086 0.037 019.6 086.1 -30.8 sdA/F     
1893-53239-0345 223613.80+135810.67 003 21.718 0.123 20.813 0.028 20.316 0.025 20.108 0.031 20.047 0.102 0.050 026.9 080.1 -37.4 DC        
3129-54747-0007 223617.29+125841.63 011 20.508 0.022 19.321 0.017 19.321 0.017 19.341 0.023 19.461 0.068 0.057 003.5 079.3 -38.2 sdA       
4204-55470-0407 223618.59-005433.39 047 17.316 0.020 17.460 0.020 17.835 0.015 18.145 0.020 18.472 0.032 0.042 071.8 066.2 -48.3 DA        
3128-54776-0345 223620.71+140327.72 015 20.351 0.019 19.076 0.016 19.076 0.016 19.285 0.019 19.319 0.042 0.050 006.8 080.2 -37.4 sdA       
5058-56208-0234 223640.70+073636.56 007 21.446 0.105 20.772 0.026 20.693 0.031 20.710 0.043 20.580 0.147 0.124 033.2 074.9 -42.3 DA        
0674-52201-0164 223641.30-002051.06 006 19.827 0.036 19.459 0.028 19.663 0.072 19.932 0.092 20.261 0.115 0.047 051.4 066.9 -48.0 DA        
7581-57195-0878 223651.64+193117.11 050 17.606 0.023 16.743 0.018 16.447 0.015 16.373 0.014 16.338 0.018 0.046 013.5 084.4 -33.1 sdA/F     
4204-55470-0622 223652.98+010938.32 019 19.092 0.032 19.157 0.019 19.320 0.021 19.549 0.023 19.672 0.061 0.067 016.0 068.6 -47.0 DBA       
7142-56567-0350 223656.92+323820.81 022 19.051 0.029 19.032 0.015 19.347 0.014 19.687 0.028 20.066 0.115 0.067 013.3 092.7 -22.2 DA        
7655-57336-0582 223659.63+274002.92 007 20.620 0.050 20.462 0.023 20.824 0.034 20.858 0.046 20.541 0.145 0.045 000.9 089.7 -26.4 DA        
3128-54776-0392 223700.26+135605.14 037 19.817 0.014 18.764 0.018 18.764 0.018 18.854 0.023 18.936 0.048 0.048 002.4 080.3 -37.6 sdA       
1893-53239-0397 223700.65+135746.12 023 19.164 0.025 18.290 0.013 18.013 0.017 17.896 0.021 17.855 0.024 0.050 016.3 080.3 -37.5 sdA/F     
7654-57330-0978 223703.58+260747.83 004 21.343 0.158 21.168 0.037 21.414 0.085 21.907 0.265 20.968 0.323 0.056 000.0 088.8 -27.7 DA        
7581-57195-0858 223704.78+184055.99 009 21.131 0.030 20.214 0.029 20.214 0.029 19.806 0.034 19.540 0.075 0.041 005.0 083.8 -33.8 DC:       
4323-55884-0008 223715.34+011938.06 008 20.933 0.070 20.046 0.066 20.046 0.066 20.014 0.049 20.137 0.115 0.071 000.0 068.9 -47.0 DC:       
7142-56567-0637 223716.46+330920.98 011 20.853 0.061 20.094 0.024 19.836 0.021 19.750 0.022 19.606 0.073 0.075 015.5 093.0 -21.8 sdA/F     
4410-56187-0058 223716.61+052228.33 016 20.298 0.048 19.451 0.017 19.364 0.017 19.384 0.020 19.547 0.071 0.089 017.6 072.9 -44.1 DA        
4411-56164-0600 223718.77+063736.19 034 18.744 0.021 17.716 0.012 17.294 0.014 17.110 0.016 17.007 0.018 0.112 011.3 074.1 -43.2 sdA/F     
0674-52201-0133 223726.86-010110.90 011 19.350 0.030 18.848 0.022 18.953 0.018 19.145 0.024 19.273 0.065 0.041 045.3 066.4 -48.6 DA        
1892-53238-0265 223727.40+131556.27 046 16.390 0.012 15.502 0.017 15.189 0.009 15.092 0.020 15.056 0.016 0.052 019.2 079.8 -38.2 sdA/F     
0722-52224-0222 223727.87-091914.34 018 18.182 0.020 18.314 0.026 18.596 0.017 18.705 0.020 18.508 0.050 0.046 023.4 055.9 -53.7 DA+M      
1037-52878-0224 223730.56-004754.01 010 20.310 0.063 19.784 0.044 19.696 0.054 19.846 0.080 19.735 0.120 0.040 042.7 066.6 -48.5 DA        
7585-57190-0199 223732.02+210715.14 037 18.776 0.026 17.860 0.015 17.564 0.017 17.441 0.017 17.437 0.022 0.039 016.5 085.6 -31.9 sdA/F     
7584-56957-0490 223734.80+191628.08 003 21.499 0.145 21.221 0.046 21.265 0.069 21.135 0.084 21.809 0.540 0.037 000.0 084.4 -33.4 DA        
5032-56208-0670 223736.44+184507.60 023 19.025 0.027 18.154 0.020 17.859 0.013 17.756 0.013 17.724 0.022 0.041 004.7 084.0 -33.8 sdA:      
5044-56186-0563 223740.41+134850.32 015 19.173 0.025 19.286 0.019 19.689 0.022 20.008 0.026 20.097 0.098 0.050 012.7 080.3 -37.8 sdB       
1892-53238-0284 223743.30+123717.83 027 18.292 0.022 17.356 0.013 17.036 0.015 16.893 0.014 16.859 0.024 0.045 020.6 079.4 -38.7 sdA/F     
5044-56186-0392 223753.70+125231.66 022 18.792 0.021 18.704 0.016 19.006 0.018 19.297 0.020 19.592 0.058 0.058 015.1 079.6 -38.5 DA        
1037-52878-0184 223755.64-003343.83 005 21.221 0.085 20.268 0.023 19.946 0.024 19.785 0.027 19.802 0.072 0.045 007.5 067.0 -48.4 DC:       
6296-56219-0416 223756.26+261333.13 006 21.461 0.139 20.661 0.026 20.570 0.052 20.619 0.131 20.426 0.309 0.045 013.4 089.0 -27.7 sdA/F     
2261-53612-0313 223800.09+230111.82 006 20.893 0.088 20.273 0.032 20.024 0.027 19.880 0.030 20.016 0.103 0.035 012.8 087.0 -30.4 sdA/F     
1892-53238-0260 223812.97+123250.39 042 16.979 0.016 16.042 0.022 15.788 0.018 15.675 0.018 15.656 0.020 0.046 017.8 079.5 -38.8 sdA/F     
6119-56181-0240 223818.46+203917.59 007 20.609 0.072 20.002 0.021 19.801 0.024 19.725 0.029 19.753 0.099 0.041 058.2 085.5 -32.4 DA:       
5044-56186-0606 223820.94+135833.13 015 18.892 0.021 19.447 0.022 19.447 0.022 19.766 0.025 19.795 0.099 0.056 006.6 080.6 -37.7 DA        
7584-56957-0583 223820.97+203227.22 010 19.360 0.032 19.760 0.020 20.261 0.035 20.716 0.087 20.641 0.285 0.039 012.2 085.4 -32.5 DA        
6119-56181-0764 223825.34+213819.38 008 23.144 0.493 21.257 0.056 21.111 0.060 20.851 0.060 20.660 0.170 0.035 014.4 086.2 -31.6 sdA/F     
4295-55858-0404 223827.00+014852.05 017 20.747 0.076 19.561 0.029 19.441 0.023 19.405 0.026 19.300 0.052 0.072 011.2 069.7 -46.8 sdA       
7655-57336-0382 223829.69+260337.20 003 21.565 0.161 21.510 0.049 21.644 0.123 21.989 0.275 21.810 0.586 0.050 000.0 089.1 -27.9 sdA       
1892-53238-0249 223831.92+125318.32 046 16.726 0.018 15.552 0.016 15.447 0.015 15.474 0.015 15.548 0.021 0.055 013.7 079.8 -38.6 sdA       
6291-56209-0068 223833.49+224317.31 021 18.461 0.020 18.383 0.015 18.497 0.018 18.664 0.019 18.844 0.038 0.031 053.8 086.9 -30.7 DC        
2252-53565-0292 223834.46+223008.17 047 16.876 0.024 15.956 0.022 15.707 0.015 15.604 0.019 15.615 0.020 0.029 017.7 086.8 -30.9 sdA/F     
7142-56567-0678 223834.82+330919.30 029 18.430 0.025 18.236 0.015 18.497 0.024 18.775 0.032 19.005 0.050 0.075 028.0 093.3 -22.0 DA        
4381-55824-0845 223836.43-015518.70 010 20.459 0.059 19.879 0.021 19.658 0.023 19.600 0.025 19.488 0.065 0.043 062.3 065.6 -49.4 DA        
1893-53239-0378 223838.60+142937.28 007 20.697 0.063 19.698 0.019 19.428 0.022 19.353 0.021 19.364 0.065 0.059 013.6 081.1 -37.4 sdA/F     
7653-57306-0266 223839.72+234639.67 035 17.576 0.026 17.836 0.017 18.309 0.022 18.581 0.023 18.924 0.051 0.036 022.0 087.6 -29.8 DA        
0674-52201-0531 223841.06+010150.36 009 19.566 0.039 19.136 0.026 18.962 0.020 19.076 0.017 19.107 0.041 0.059 108.4 068.9 -47.4 DZ        
0674-52201-0524 223843.84+010820.65 015 18.389 0.026 18.339 0.026 18.291 0.019 18.376 0.014 18.278 0.029 0.061 008.5 069.1 -47.4 CV-H-He   
7142-56567-0622 223844.46+340631.66 042 18.308 0.018 17.354 0.009 17.066 0.007 16.920 0.012 16.866 0.016 0.059 011.2 093.9 -21.2 sdA/F     
1900-53262-0345 223845.46+002629.04 024 18.623 0.021 17.662 0.021 17.329 0.016 17.176 0.017 17.135 0.021 0.057 019.4 068.3 -47.9 sdA/F     
7585-57190-0158 223847.30+212039.94 007 20.811 0.103 20.452 0.034 20.665 0.044 21.051 0.087 21.934 0.612 0.036 010.4 086.1 -31.9 DA        
3128-54776-0183 223847.37+131929.38 011 21.537 0.089 20.363 0.023 20.538 0.027 20.779 0.042 20.838 0.162 0.044 010.4 080.2 -38.3 sdA       
0739-52520-0185 223858.56+131304.11 031 17.489 0.016 17.061 0.014 16.999 0.016 17.033 0.017 17.103 0.027 0.044 122.3 080.2 -38.4 DAZ       
7585-57190-0916 223858.60+221659.52 003 21.499 0.039 21.098 0.041 21.098 0.041 20.897 0.053 20.762 0.181 0.033 046.8 086.7 -31.1 DC:       
7655-57336-0652 223901.50+264248.38 005 21.204 0.040 21.237 0.062 21.237 0.062 21.210 0.102 21.406 0.338 0.054 000.0 089.6 -27.5 DC:       
2261-53612-0354 223901.53+230446.05 013 20.449 0.058 19.333 0.024 19.307 0.036 19.307 0.051 19.565 0.112 0.031 057.7 087.3 -30.5 sdA/F     
6307-56205-0444 223906.48+215700.14 028 17.799 0.016 18.153 0.017 18.579 0.014 18.928 0.018 19.224 0.052 0.027 012.2 086.5 -31.4 DA        
7653-57306-0834 223909.84+250331.10 015 19.190 0.018 19.067 0.019 19.067 0.019 18.905 0.021 18.803 0.053 0.042 008.3 088.6 -28.8 CV:       
1901-53261-0350 223912.19+003345.10 006 21.302 0.079 20.382 0.031 20.058 0.040 19.994 0.047 20.102 0.108 0.060 015.7 068.6 -47.9 sdA/F     
1901-53261-0331 223916.19+004642.17 010 20.690 0.053 19.797 0.022 19.510 0.020 19.410 0.022 19.339 0.058 0.063 011.8 068.8 -47.7 sdA/F     
6307-56205-0568 223923.52+233546.08 028 19.043 0.023 18.215 0.013 17.896 0.013 17.764 0.011 17.729 0.019 0.034 014.3 087.7 -30.1 sdA/F     
7581-57195-0102 223929.47+174950.24 004 21.675 0.123 21.156 1.342 21.481 1.055 21.613 1.505 21.574 0.418 0.034 000.0 083.8 -34.8 DA        
7655-57336-0695 223931.24+264333.61 006 21.844 0.134 20.826 0.035 20.608 0.033 20.352 0.043 20.522 0.133 0.045 033.4 089.7 -27.5 sdA       
0674-52201-0057 223932.05-005201.18 005 20.052 0.041 19.564 0.022 19.464 0.018 19.511 0.024 19.430 0.063 0.043 018.1 067.1 -48.9 sdA       
6508-56535-0476 223933.48+304244.11 006 21.459 0.118 20.623 0.028 20.468 0.035 20.493 0.051 20.340 0.136 0.067 015.3 092.1 -24.1 DA        
0674-52201-0585 223935.17+002839.35 014 19.473 0.028 18.546 0.017 18.190 0.019 18.078 0.023 18.032 0.038 0.059 010.3 068.6 -48.0 sdA/F     
5049-56103-0154 223936.76+112949.90 007 20.831 0.118 20.189 0.028 19.908 0.028 19.842 0.042 19.643 0.122 0.045 013.4 078.9 -39.9 sdA/F     
6291-56209-0031 223937.63+230328.90 014 19.574 0.035 19.350 0.023 19.328 0.021 19.411 0.021 19.554 0.076 0.035 041.5 087.4 -30.6 DC:       
0739-52520-0164 223937.82+130924.89 008 21.715 0.158 19.053 0.019 17.527 0.017 17.130 0.014 16.892 0.016 0.039 059.2 080.3 -38.6 dC        
1900-53262-0394 223938.60+002032.83 019 19.126 0.028 18.127 0.024 17.794 0.016 17.651 0.017 17.599 0.024 0.058 024.7 068.4 -48.1 sdA/F     
5044-56186-0710 223939.92+143654.07 011 19.254 0.020 19.614 0.018 19.614 0.018 19.883 0.027 20.201 0.100 0.059 004.1 081.4 -37.4 DA        
0674-52201-0056 223942.14-005152.99 005 19.947 0.035 19.572 0.023 19.806 0.031 20.128 0.072 20.210 0.137 0.043 016.8 067.1 -48.9 DA        
6291-56209-0026 223942.55+224014.19 008 21.300 0.102 20.083 0.022 19.986 0.024 20.001 0.033 19.914 0.095 0.038 018.5 087.2 -30.9 sdA       
0674-52201-0001 223955.59-005240.16 045 14.623 0.020 14.952 0.026 15.250 0.013 15.452 0.018 15.627 0.016 0.044 015.3 067.2 -49.0 sdO+MS       
1893-53239-0419 223956.60+144408.43 016 19.301 0.029 18.838 0.019 18.896 0.015 19.000 0.020 19.227 0.049 0.080 022.9 081.6 -37.4 DA        
4381-55824-0926 223958.04-015534.22 032 18.755 0.026 17.871 0.016 17.549 0.014 17.443 0.020 17.347 0.021 0.043 030.9 066.0 -49.7 sdA/F     
7584-56957-0597 223958.83+203045.21 003 22.621 0.480 21.686 0.073 21.945 0.123 21.851 0.159 21.859 0.678 0.038 000.0 085.8 -32.7 DA        
4292-55532-0502 224005.05+035849.69 008 22.199 0.282 20.433 0.030 20.165 0.037 20.054 0.044 19.880 0.134 0.054 014.4 072.3 -45.6 sdA/F     
2261-53612-0389 224005.76+234202.64 006 21.299 0.084 20.277 0.021 20.072 0.026 19.975 0.027 20.094 0.098 0.044 025.6 087.9 -30.1 sdA/F     
0739-52520-0499 224007.17+134740.60 033 18.285 0.027 17.176 0.013 16.979 0.014 16.967 0.016 17.010 0.022 0.047 015.8 080.9 -38.1 sdA/F     
0675-52590-0311 224009.08-001943.93 039 17.435 0.018 17.098 0.014 17.354 0.015 17.610 0.021 17.820 0.022 0.046 021.5 067.8 -48.6 DA        
6508-56535-0542 224009.33+320828.55 012 19.478 0.028 19.464 0.015 19.696 0.018 19.829 0.021 20.040 0.099 0.081 016.9 093.0 -23.0 DB        
5044-56186-0724 224012.52+134557.72 006 20.897 0.064 20.426 0.022 20.296 0.023 20.250 0.030 20.107 0.096 0.047 035.5 080.9 -38.2 DA:       
5058-56208-0078 224013.44+074442.73 020 19.016 0.028 19.005 0.019 19.311 0.018 19.571 0.022 19.813 0.077 0.081 016.4 075.9 -42.8 DA        
7584-56957-0398 224014.14+192643.07 006 20.728 0.072 20.282 0.030 20.158 0.024 19.709 0.026 19.021 0.054 0.034 013.2 085.1 -33.6 DA        
7142-56567-0204 224019.49+314838.20 027 18.545 0.025 18.429 0.016 18.601 0.020 18.796 0.027 19.036 0.046 0.081 034.2 092.9 -23.3 DA        
1893-53239-0485 224020.38+141231.65 008 19.505 0.028 19.766 0.019 20.196 0.023 20.478 0.038 20.571 0.115 0.061 034.0 081.3 -37.8 DA+M      
3128-54776-0404 224022.93+145034.73 036 19.815 0.037 18.909 0.025 18.480 0.019 18.274 0.016 18.224 0.028 0.078 025.1 081.8 -37.3 sdA/F     
1893-53239-0121 224024.52+123441.63 010 19.400 0.020 19.825 0.020 19.825 0.020 20.154 0.032 20.431 0.119 0.045 006.8 080.0 -39.1 DA        
5054-56191-0728 224025.68+100521.20 016 20.105 0.060 19.501 0.018 19.310 0.018 19.243 0.023 19.241 0.092 0.070 046.2 078.0 -41.1 DA        
4204-55470-0202 224027.14-005945.68 027 18.743 0.025 18.835 0.022 19.003 0.018 19.204 0.021 19.357 0.063 0.048 040.1 067.2 -49.1 DB        
1901-53261-0269 224027.95-002652.94 025 19.296 0.026 18.465 0.022 18.134 0.012 18.016 0.018 18.000 0.029 0.046 016.2 067.8 -48.8 sdA/F     
1901-53261-0438 224031.66+001237.00 007 20.227 0.043 20.252 0.021 20.415 0.028 20.591 0.038 20.621 0.176 0.058 024.7 068.5 -48.3 DB        
7653-57306-0106 224032.62+233746.78 034 17.494 0.019 17.775 0.011 18.224 0.012 18.546 0.016 18.886 0.043 0.052 033.5 088.0 -30.2 DA        
6585-56479-0188 224033.99+284447.19 007 21.077 0.080 20.425 0.023 20.261 0.026 20.230 0.037 19.918 0.105 0.040 026.7 091.1 -25.9 DA        
0722-52224-0084 224034.19-101636.08 038 17.873 0.111 16.885 0.021 16.522 0.021 16.351 0.025 16.329 0.026 0.059 021.4 055.3 -54.9 sdA/F     
2261-53612-0294 224034.47+220453.93 007 20.797 0.057 20.076 0.021 19.813 0.021 19.728 0.024 19.729 0.077 0.031 014.5 087.0 -31.5 sdA/F     
6296-56219-0704 224037.43+282147.67 008 21.163 0.069 20.183 0.033 20.060 0.022 20.007 0.032 19.863 0.070 0.039 022.1 090.9 -26.3 sdA/F     
1900-53262-0325 224037.66+005930.80 048 16.460 0.017 15.360 0.013 15.159 0.011 15.096 0.013 15.125 0.012 0.061 013.7 069.4 -47.8 sdA/F     
0722-52224-0144 224038.38-093541.40 028 18.020 0.021 17.537 0.014 17.556 0.012 17.154 0.012 16.571 0.017 0.054 060.4 056.3 -54.5 DA+M      
1901-53261-0279 224038.47-001206.66 009 21.283 0.080 19.967 0.018 20.050 0.021 20.165 0.030 20.244 0.118 0.049 014.3 068.1 -48.6 sdA       
1900-53262-0327 224038.51+010229.17 031 17.977 0.020 17.048 0.021 16.736 0.013 16.622 0.017 16.559 0.021 0.062 016.3 069.4 -47.8 sdA/F     
5059-56190-0529 224039.49+080936.87 011 20.985 0.094 19.864 0.025 19.738 0.026 19.704 0.035 19.784 0.101 0.082 024.1 076.4 -42.6 sdA       
6298-56208-0106 224045.49+240651.26 022 19.081 0.023 18.654 0.016 18.860 0.014 19.050 0.017 19.330 0.057 0.043 038.9 088.3 -29.8 DA        
0674-52201-0606 224047.98+010452.60 009 19.518 0.038 18.962 0.022 18.784 0.015 18.699 0.019 18.748 0.034 0.063 107.6 069.5 -47.8 DA        
6296-56219-0767 224048.22+271430.04 030 19.150 0.026 18.295 0.016 17.963 0.012 17.860 0.017 17.824 0.025 0.045 010.6 090.3 -27.2 sdA:      
1037-52826-0059 224049.79-005829.47 015 19.402 0.031 18.482 0.022 18.124 0.016 17.957 0.016 17.890 0.023 0.049 018.7 067.3 -49.2 sdA/F     
1900-53262-0278 224051.58-002443.33 046 16.593 0.022 15.609 0.013 15.272 0.015 15.153 0.020 15.117 0.016 0.048 056.3 067.9 -48.8 sdA/F     
2261-53612-0370 224056.45+235037.37 004 21.429 0.131 20.481 0.030 20.406 0.039 20.493 0.052 20.395 0.129 0.041 026.1 088.2 -30.1 sdA       
5049-56103-0002 224100.92+104349.42 009 20.419 0.081 19.815 0.024 19.575 0.034 19.555 0.031 19.420 0.084 0.047 048.4 078.7 -40.7 DA        
7584-56957-0638 224101.87+203250.85 003 21.729 0.236 21.486 0.054 21.759 0.107 21.661 0.146 20.963 0.370 0.047 000.0 086.0 -32.8 DA        
5054-56191-0240 224102.34+092810.86 009 21.021 0.086 20.120 0.023 19.916 0.025 19.646 0.031 19.454 0.062 0.088 003.6 077.6 -41.6 sdA:      
2261-53612-0246 224105.57+221232.72 012 19.726 0.042 19.346 0.023 19.574 0.022 19.798 0.026 20.049 0.086 0.034 036.6 087.2 -31.5 DA        
1900-53262-0244 224106.80-010125.89 012 21.556 0.124 18.726 0.019 17.306 0.015 16.805 0.016 16.517 0.027 0.050 039.0 067.3 -49.3 dC        
2252-53565-0427 224108.20+241253.47 049 17.302 0.018 16.140 0.015 16.161 0.010 16.241 0.010 16.318 0.016 0.044 014.9 088.5 -29.8 sdA       
0739-52520-0558 224109.66+135013.54 023 18.299 0.020 17.858 0.020 18.007 0.014 18.197 0.022 18.341 0.031 0.048 052.9 081.2 -38.3 DA        
7142-56567-0842 224117.57+330427.70 007 21.377 0.104 20.738 0.028 20.554 0.038 20.437 0.054 20.394 0.141 0.070 012.9 093.8 -22.3 DA        
1900-53262-0255 224120.68-005236.00 024 18.587 0.017 17.661 0.019 17.359 0.015 17.238 0.016 17.183 0.028 0.050 013.2 067.5 -49.2 sdA/F     
2261-53612-0427 224123.24+234025.96 014 19.180 0.024 19.104 0.014 19.430 0.016 19.672 0.022 19.925 0.076 0.051 045.0 088.2 -30.3 DA        
7587-57297-0472 224126.23+222034.46 019 19.129 0.023 18.885 0.017 19.165 0.015 19.436 0.021 19.671 0.070 0.042 007.6 087.3 -31.4 DA        
1892-53238-0139 224126.43+124744.36 039 17.267 0.013 16.303 0.020 16.075 0.017 16.023 0.016 15.993 0.016 0.034 015.0 080.4 -39.1 sdA/F     
1901-53261-0366 224130.20+005927.73 006 21.343 0.094 20.428 0.024 20.115 0.024 19.982 0.030 19.920 0.098 0.063 019.7 069.6 -48.0 sdA/F     
1900-53262-0373 224130.40+004635.39 017 19.030 0.020 18.102 0.017 17.745 0.016 17.620 0.017 17.603 0.028 0.061 013.6 069.4 -48.1 sdA/F     
5044-56186-0274 224131.93+131644.67 043 16.710 0.017 16.999 0.017 17.451 0.014 17.772 0.013 18.123 0.029 0.043 018.0 080.9 -38.8 DA        
5059-56190-0572 224134.97+075207.25 006 21.353 0.098 20.785 0.030 20.544 0.031 20.479 0.042 20.313 0.126 0.080 037.3 076.3 -43.0 DC        
7142-56567-0848 224136.40+325608.92 041 18.631 0.027 17.554 0.013 17.813 0.010 18.033 0.023 18.247 0.035 0.073 032.3 093.8 -22.5 DA        
1900-53262-0238 224138.56-000605.27 038 17.329 0.021 16.367 0.013 16.022 0.014 15.923 0.018 15.860 0.021 0.052 012.8 068.5 -48.8 sdA/F     
5058-56208-0994 224143.21+080147.41 017 19.662 0.036 18.719 0.016 18.310 0.012 18.111 0.016 18.091 0.025 0.075 064.2 076.5 -42.9 DA        
0378-52146-0352 224143.36+000557.90 011 19.236 0.026 18.803 0.015 18.860 0.023 18.959 0.017 19.157 0.047 0.056 018.4 068.7 -48.6 DA        
3128-54776-0087 224145.64+130238.22 010 21.733 0.119 20.377 0.025 20.495 0.031 20.593 0.043 20.826 0.145 0.036 010.7 080.7 -39.0 sdA       
1893-53239-0123 224147.05+122750.91 007 20.662 0.059 19.778 0.019 19.537 0.017 19.445 0.020 19.397 0.065 0.034 010.7 080.3 -39.4 sdA/F     
7587-57297-0435 224149.40+221823.55 006 20.822 0.079 20.507 0.028 20.522 0.038 20.317 0.040 19.905 0.083 0.043 021.3 087.4 -31.5 DA+M      
1901-53261-0230 224150.27-002843.15 012 19.972 0.041 19.560 0.024 19.787 0.023 19.963 0.027 20.251 0.127 0.051 034.3 068.1 -49.0 DA        
6119-56181-0108 224154.67+204907.74 031 18.796 0.026 17.851 0.014 17.528 0.016 17.394 0.014 17.381 0.019 0.055 013.0 086.4 -32.7 sdA/F     
7655-57336-0833 224156.78+271647.17 025 18.838 0.018 17.976 0.016 17.976 0.016 17.229 0.028 16.518 0.025 0.045 008.6 090.5 -27.3 DA+M      
2252-53565-0266 224158.59+215253.67 060 15.570 0.012 14.435 0.021 14.472 0.020 14.429 0.029 14.620 0.024 0.039 017.9 087.1 -31.8 sdA/F     
4411-56164-0888 224201.06+062028.93 008 21.836 0.154 20.545 0.028 20.356 0.028 20.340 0.036 20.236 0.101 0.099 014.9 075.1 -44.2 sdA       
5044-56186-0796 224201.17+142449.14 015 19.694 0.037 19.387 0.020 19.586 0.017 19.776 0.029 19.873 0.091 0.046 030.0 081.9 -37.9 DA        
4204-55470-0148 224203.12-001542.22 050 18.328 0.022 17.427 0.015 17.110 0.015 16.999 0.014 16.959 0.018 0.053 012.1 068.4 -48.9 sdA/F     
4295-55858-0166 224203.17+005424.08 033 19.202 0.030 18.290 0.014 17.959 0.014 17.871 0.014 17.784 0.023 0.063 017.0 069.7 -48.1 sdA/F     
1901-53261-0402 224203.17+010550.31 018 19.941 0.035 19.054 0.023 18.731 0.013 18.606 0.017 18.576 0.031 0.065 011.2 069.9 -48.0 sdA/F     
1892-53238-0146 224204.17+132028.61 053 15.403 0.016 14.230 0.019 14.332 0.020 14.395 0.022 14.450 0.018 0.040 012.8 081.0 -38.8 sdA       
0722-52224-0596 224209.86-085735.49 006 19.812 0.044 19.780 0.022 19.842 0.035 20.158 0.047 20.072 0.162 0.042 024.8 057.6 -54.5 DB:       
4411-56164-0149 224214.34+053856.03 008 21.027 0.073 20.383 0.030 20.164 0.023 20.056 0.032 20.037 0.086 0.078 000.0 074.5 -44.7 DA:       
1900-53262-0227 224215.48-002513.10 036 17.552 0.019 16.594 0.013 16.331 0.013 16.211 0.014 16.126 0.023 0.053 011.7 068.3 -49.1 sdA/F     
1893-53239-0095 224216.53+130219.76 008 20.357 0.044 19.521 0.024 19.275 0.023 19.198 0.023 19.193 0.045 0.034 019.1 080.8 -39.1 sdA/F     
7142-56567-0140 224219.18+324327.43 013 20.774 0.057 19.904 0.015 19.622 0.018 19.594 0.022 19.562 0.061 0.074 020.5 093.8 -22.7 sdA/F     
1901-53261-0477 224219.47+003226.64 013 20.450 0.046 19.611 0.015 19.257 0.016 19.136 0.019 19.109 0.042 0.060 019.0 069.3 -48.4 sdA/F     
2252-53565-0440 224222.44+233916.20 041 17.623 0.017 16.698 0.012 16.510 0.011 16.455 0.011 16.442 0.016 0.065 022.4 088.4 -30.4 sdA/F     
2261-53612-0480 224223.44+232858.39 010 20.361 0.055 19.847 0.043 19.972 0.145 20.031 0.356 20.211 0.115 0.061 079.4 088.3 -30.6 DA        
0740-52263-0346 224228.43+140300.74 020 18.154 0.017 17.729 0.014 17.647 0.013 17.645 0.016 17.728 0.023 0.048 118.2 081.7 -38.3 DA        
5044-56186-0196 224230.31+125001.58 048 16.844 0.015 16.522 0.019 16.760 0.013 16.992 0.015 17.210 0.023 0.039 080.1 080.7 -39.3 DA        
1893-53239-0551 224230.61+134850.54 006 21.168 0.074 20.187 0.027 19.932 0.022 19.828 0.024 19.850 0.082 0.052 014.4 081.5 -38.5 sdA/F     
6585-56479-0904 224233.83+295850.84 021 19.700 0.037 18.814 0.025 18.430 0.028 18.288 0.033 18.291 0.034 0.066 017.0 092.3 -25.1 sdA/F     
2621-54380-0358 224234.02+310224.72 028 18.051 0.020 17.110 0.013 16.826 0.014 16.695 0.015 16.651 0.018 0.061 018.7 092.9 -24.2 sdA/F     
4292-55532-0402 224234.35+025144.71 021 19.965 0.035 19.459 0.018 19.260 0.018 19.217 0.025 19.205 0.044 0.073 058.7 071.8 -46.8 DA        
2261-53612-0417 224235.15+240046.36 007 20.638 0.070 20.099 0.033 20.030 0.030 20.038 0.033 19.945 0.081 0.049 038.6 088.7 -30.1 DA        
4204-55470-0902 224237.38+011053.12 017 19.616 0.030 19.419 0.027 19.375 0.016 19.455 0.022 19.510 0.051 0.064 041.7 070.1 -48.0 DC        
1901-53261-0416 224237.90+004550.39 009 20.837 0.060 19.944 0.017 19.577 0.021 19.519 0.025 19.409 0.056 0.061 013.2 069.7 -48.3 sdA/F     
1893-53239-0554 224239.71+135445.21 008 19.828 0.035 19.870 0.026 20.090 0.024 20.286 0.030 20.327 0.122 0.050 015.4 081.6 -38.4 DBA       
2261-53612-0200 224246.06+230454.54 005 21.235 0.104 20.196 0.026 19.966 0.033 19.825 0.027 19.701 0.080 0.049 022.6 088.1 -31.0 sdA/F     
1892-53238-0523 224246.75+145417.78 031 17.406 0.019 17.487 0.016 17.487 0.016 17.720 0.020 18.025 0.025 0.054 000.0 082.4 -37.6 DA        
5039-56220-0696 224247.06+154321.18 025 18.949 0.029 18.691 0.021 18.931 0.019 19.233 0.027 19.422 0.077 0.082 010.6 083.0 -37.0 DA        
2261-53612-0216 224248.16+221823.82 016 19.371 0.038 18.999 0.020 19.229 0.024 19.359 0.025 19.620 0.065 0.047 014.2 087.6 -31.6 DA        
7587-57297-0601 224248.57+224703.70 028 17.990 0.023 17.982 0.025 18.359 0.030 18.591 0.023 18.807 0.043 0.050 013.5 087.9 -31.2 DA        
2252-53565-0208 224252.20+223026.74 042 17.356 0.020 16.476 0.012 16.165 0.014 16.038 0.012 16.009 0.015 0.051 014.1 087.8 -31.4 sdA/F     
7655-57336-0108 224259.22+253319.24 009 20.956 0.085 20.239 0.021 19.921 0.029 19.731 0.031 19.653 0.100 0.057 009.7 089.7 -28.9 sdA:      
2261-53612-0220 224259.43+222651.78 007 21.154 0.080 20.192 0.019 20.031 0.023 19.942 0.026 19.846 0.071 0.050 012.9 087.7 -31.5 sdA/F     
2261-53612-0202 224305.41+215308.58 008 20.123 0.043 19.961 0.023 20.294 0.031 20.413 0.041 20.817 0.179 0.054 018.8 087.4 -32.0 DA        
1901-53261-0449 224305.60+005826.27 016 20.040 0.038 19.169 0.015 18.837 0.020 18.673 0.018 18.616 0.036 0.066 015.7 070.0 -48.3 sdA/F     
1900-53262-0124 224306.81-010343.33 016 19.304 0.026 18.381 0.018 18.034 0.015 17.935 0.026 17.866 0.020 0.049 014.0 067.8 -49.7 sdA/F     
2621-54380-0311 224308.10+302533.51 022 18.410 0.022 17.446 0.013 17.183 0.013 17.098 0.018 17.083 0.022 0.057 015.0 092.6 -24.8 sdA/F     
6307-56205-0279 224310.97+225631.81 020 19.206 0.014 19.366 0.016 19.366 0.016 19.630 0.022 19.932 0.077 0.054 006.1 088.1 -31.1 DA        
7587-57297-0347 224313.23+221221.86 003 21.804 0.166 21.540 0.056 21.546 0.080 21.823 0.120 21.854 0.379 0.041 000.0 087.6 -31.7 DA        
6307-56205-0292 224314.02+220128.69 058 16.023 0.014 16.269 0.017 16.695 0.011 17.030 0.016 17.352 0.019 0.043 026.8 087.5 -31.9 DA        
1901-53261-0184 224314.57-002002.40 009 21.174 0.079 19.873 0.019 19.808 0.021 19.792 0.025 19.766 0.075 0.055 010.5 068.6 -49.2 sdA       
1900-53262-0183 224315.42-002144.75 018 18.915 0.025 17.911 0.014 17.597 0.015 17.451 0.018 17.412 0.021 0.055 017.0 068.6 -49.2 sdA/F     
1893-53239-0568 224316.03+144926.21 006 21.054 0.078 20.259 0.025 19.973 0.025 19.835 0.026 19.751 0.076 0.043 021.3 082.5 -37.8 sdA/F     
2252-53565-0211 224317.26+223234.80 036 17.889 0.021 16.953 0.012 16.660 0.014 16.555 0.012 16.515 0.015 0.051 019.8 087.9 -31.5 sdA/F     
1901-53261-0203 224317.55-005548.06 006 21.272 0.092 20.511 0.030 20.250 0.025 20.171 0.035 20.384 0.148 0.052 047.1 068.0 -49.6 sdA       
1900-53262-0480 224322.12+001545.17 033 17.945 0.025 17.037 0.022 16.781 0.013 16.656 0.017 16.669 0.017 0.058 028.1 069.3 -48.8 sdA       
5059-56190-0622 224325.80+090650.45 004 24.600 1.053 21.085 0.060 20.394 0.037 20.172 0.041 20.013 0.124 0.113 120.5 077.9 -42.3 DC        
5044-56186-0896 224326.26+133904.09 019 18.354 0.020 18.795 0.012 19.264 0.015 19.588 0.023 19.864 0.098 0.046 013.1 081.6 -38.7 DO        
7655-57336-0930 224328.94+264717.17 007 21.396 0.085 20.615 0.032 20.286 0.025 20.131 0.045 20.034 0.091 0.052 015.9 090.6 -27.9 sdA/F     
0675-52590-0404 224329.51+005658.99 008 19.858 0.016 19.537 0.017 19.537 0.017 19.635 0.024 19.719 0.083 0.069 045.7 070.1 -48.3 DC        
1893-53239-0044 224330.26+124508.64 006 20.610 0.061 19.836 0.024 19.535 0.020 19.422 0.024 19.301 0.069 0.037 013.4 080.9 -39.5 sdA/F     
1900-53262-0464 224333.09+002810.23 024 18.668 0.021 17.737 0.011 17.431 0.012 17.309 0.018 17.272 0.019 0.062 014.2 069.6 -48.7 sdA/F     
0675-52590-0402 224333.64+011104.38 043 18.251 0.017 17.084 0.019 17.079 0.011 17.132 0.017 17.163 0.019 0.065 013.0 070.4 -48.2 sdA       
1901-53261-0140 224336.71-005135.75 019 19.834 0.040 18.925 0.027 18.700 0.016 18.633 0.015 18.647 0.036 0.054 013.3 068.1 -49.6 sdA/F     
2627-54379-0301 224338.96+302008.38 009 20.567 0.056 19.293 0.022 19.398 0.033 19.452 0.061 19.625 0.079 0.051 015.1 092.7 -24.9 sdA       
1901-53261-0455 224339.89+005426.28 010 19.986 0.017 19.974 0.020 19.974 0.020 20.234 0.034 20.509 0.160 0.070 007.0 070.1 -48.4 DA        
7587-57297-0320 224342.07+221902.61 005 21.817 0.200 21.215 0.049 21.323 0.068 23.192 0.441 20.135 0.137 0.041 000.0 087.8 -31.7 DA        
1900-53262-0492 224346.08+000622.58 018 19.185 0.027 18.275 0.015 17.899 0.016 17.746 0.021 17.679 0.025 0.057 013.7 069.3 -49.0 sdA/F     
7141-56565-0488 224346.29+321027.14 018 18.797 0.024 18.739 0.012 18.898 0.013 19.045 0.016 19.171 0.059 0.084 032.3 093.8 -23.4 DZ        
6508-56535-0732 224348.66+312239.74 018 19.080 0.023 19.012 0.012 19.181 0.013 19.333 0.016 19.510 0.062 0.057 054.3 093.3 -24.1 DB        
5045-56181-0500 224349.05+125653.10 021 18.611 0.023 18.353 0.013 18.647 0.016 18.976 0.029 19.196 0.051 0.035 024.9 081.2 -39.4 DA        
1901-53261-0175 224351.49+000031.38 027 19.360 0.028 18.454 0.012 18.146 0.018 18.046 0.017 17.944 0.024 0.056 018.2 069.2 -49.1 sdA/F     
1901-53261-0442 224351.99+010951.13 009 20.435 0.047 19.918 0.023 20.061 0.020 19.933 0.028 19.592 0.056 0.066 012.7 070.4 -48.3 DA+M      
2261-53612-0500 224353.96+232310.09 005 21.907 0.129 20.653 0.023 20.460 0.029 20.359 0.033 20.231 0.109 0.051 019.6 088.6 -30.8 sdA/F     
0722-52224-0040 224402.49-085944.96 023 18.660 0.030 17.721 0.018 17.446 0.018 17.371 0.016 17.374 0.023 0.042 012.5 058.0 -54.9 sdA/F     
7587-57297-0329 224413.44+212451.57 009 20.472 0.078 20.111 0.030 20.208 0.038 20.361 0.068 20.881 0.294 0.049 009.1 087.3 -32.5 DA        
7657-57309-0582 224414.65+255833.19 003 22.360 0.203 21.547 0.048 21.158 0.064 21.128 0.092 20.962 0.362 0.068 000.0 090.2 -28.7 DA        
7657-57309-0437 224418.65+244433.16 010 20.971 0.086 19.892 0.023 19.531 0.022 19.264 0.023 19.236 0.064 0.060 004.0 089.5 -29.8 sdA:      
2261-53612-0177 224419.86+224919.08 005 21.198 0.093 20.384 0.049 20.298 0.029 20.251 0.040 20.263 0.117 0.055 034.8 088.3 -31.4 sdA       
5059-56190-0280 224420.28+073818.70 014 19.940 0.035 19.615 0.016 19.767 0.019 19.964 0.026 20.053 0.093 0.104 022.0 076.8 -43.6 DA        
5050-56215-0412 224422.12+110740.91 005 21.191 0.030 20.336 0.039 20.336 0.039 20.273 0.048 20.089 0.157 0.042 000.0 079.8 -40.9 DA        
4292-55532-0324 224425.02+023803.66 007 21.893 0.178 20.758 0.031 20.612 0.029 20.579 0.044 20.473 0.152 0.075 014.3 072.1 -47.3 sdA       
1893-53239-0581 224426.02+140353.96 012 19.264 0.030 19.443 0.016 19.916 0.022 20.167 0.034 20.324 0.164 0.039 017.9 082.2 -38.6 DA        
5044-56186-0936 224430.37+133430.28 021 18.557 0.022 18.494 0.023 18.775 0.018 19.050 0.022 19.231 0.050 0.045 012.8 081.8 -39.0 DAO       
6290-56238-0434 224430.42+241703.19 013 19.508 0.032 19.411 0.018 19.693 0.021 19.969 0.032 20.309 0.125 0.054 011.4 089.3 -30.2 DA        
5044-56186-0114 224430.64+132434.32 048 17.352 0.018 16.492 0.022 16.196 0.016 16.097 0.019 16.056 0.023 0.039 034.4 081.7 -39.1 sdA/F     
2621-54380-0330 224433.07+315535.85 038 16.655 0.012 15.706 0.012 15.404 0.008 15.274 0.018 15.219 0.015 0.079 018.7 093.8 -23.7 sdA/F     
2261-53612-0146 224433.78+224040.11 010 20.489 0.058 19.530 0.044 19.251 0.021 19.133 0.030 19.113 0.052 0.056 015.5 088.2 -31.5 sdA/F     
7657-57309-0612 224436.70+250342.62 018 19.739 0.017 18.882 0.018 18.882 0.018 18.548 0.026 18.230 0.032 0.059 005.7 089.8 -29.5 DC:       
2627-54379-0280 224440.80+304531.79 015 18.732 0.014 18.882 0.015 18.882 0.015 19.126 0.019 19.275 0.051 0.057 008.2 093.1 -24.7 DA        
5045-56181-0540 224442.56+133329.61 016 19.316 0.027 19.235 0.024 19.577 0.020 19.898 0.027 19.982 0.087 0.044 024.5 081.9 -39.0 DA        
5044-56186-0064 224444.62+130521.61 012 19.049 0.026 18.470 0.022 18.222 0.017 18.168 0.021 18.170 0.026 0.039 076.0 081.5 -39.4 DC        
2252-53565-0484 224445.60+231558.61 048 17.273 0.028 16.374 0.022 16.058 0.016 15.964 0.021 15.936 0.020 0.061 019.7 088.7 -31.0 sdA/F     
7584-56957-0859 224446.14+194902.86 016 19.924 0.113 20.333 0.623 20.333 0.623 24.362 3.276 22.827 8.586 0.043 000.0 086.4 -33.9 DB+M      
5044-56186-0942 224449.28+142855.26 040 17.423 0.018 17.117 0.016 17.300 0.013 17.490 0.014 17.751 0.022 0.039 042.3 082.6 -38.3 DA        
5059-56190-0246 224449.70+064653.18 038 18.242 0.022 17.226 0.019 16.762 0.016 16.555 0.014 16.475 0.018 0.116 014.0 076.2 -44.3 sdA/F     
4294-55500-0534 224451.65+022457.96 016 19.987 0.039 19.487 0.017 19.352 0.024 19.321 0.021 19.340 0.050 0.076 029.7 072.0 -47.5 DA        
6508-56535-0228 224452.42+303725.06 021 19.053 0.028 18.871 0.015 19.201 0.016 19.510 0.026 19.627 0.090 0.060 038.5 093.1 -24.8 DA        
2261-53612-0151 224452.90+223814.15 007 20.954 0.066 20.092 0.023 19.800 0.027 19.676 0.051 19.650 0.096 0.056 013.7 088.3 -31.6 sdA/F     
0675-52590-0491 224456.89+002946.22 059 16.847 0.016 15.876 0.019 15.588 0.015 15.465 0.016 15.412 0.021 0.064 022.6 070.0 -48.9 sdA/F     
7142-56567-0966 224459.62+331017.41 016 19.217 0.034 19.337 0.019 19.666 0.022 19.900 0.032 20.096 0.129 0.072 014.0 094.5 -22.6 DAH       
1900-53262-0508 224501.15+003607.60 016 19.223 0.025 18.269 0.020 18.029 0.016 17.908 0.018 17.882 0.022 0.068 011.3 070.1 -48.9 sdA/F     
7655-57336-0031 224506.78+255552.06 003 22.091 0.211 21.651 0.066 21.731 0.120 21.684 0.190 21.799 0.655 0.069 000.0 090.4 -28.8 DA        
1900-53262-0178 224507.91+000222.29 026 18.368 0.020 17.422 0.021 17.121 0.014 16.971 0.019 16.939 0.020 0.057 014.0 069.5 -49.3 sdA/F     
1892-53238-0612 224508.20+144021.41 040 17.289 0.023 16.375 0.018 16.073 0.016 15.983 0.016 15.944 0.019 0.044 010.7 082.8 -38.2 sdA/F     
1900-53262-0163 224509.12-003347.31 021 18.887 0.029 17.902 0.026 17.571 0.015 17.424 0.016 17.408 0.020 0.055 012.6 068.9 -49.7 sdA/F     
2252-53613-0125 224514.22+220831.66 019 19.023 0.024 18.118 0.016 17.769 0.016 17.632 0.012 17.611 0.022 0.041 010.5 088.1 -32.0 sdA/F     
1901-53261-0533 224516.27+004142.78 006 21.178 0.080 20.428 0.030 20.386 0.031 20.374 0.041 20.287 0.138 0.069 041.1 070.3 -48.8 DA        
1901-53261-0097 224518.54-004025.20 026 18.894 0.024 18.449 0.022 18.649 0.015 18.857 0.023 19.179 0.044 0.055 023.3 068.8 -49.8 DA        
6508-56535-0197 224518.72+304734.30 017 19.083 0.013 19.518 0.018 19.518 0.018 19.764 0.024 20.068 0.096 0.048 007.6 093.3 -24.7 DA        
2621-54380-0281 224519.21+301320.60 029 17.768 0.018 16.868 0.012 16.550 0.010 16.399 0.011 16.341 0.018 0.054 013.3 093.0 -25.2 sdA/F     
2261-53612-0149 224519.61+223524.77 007 20.466 0.047 19.987 0.021 19.853 0.022 19.791 0.023 19.748 0.067 0.053 050.1 088.4 -31.7 DA        
2621-54380-0370 224519.85+320213.27 022 18.537 0.018 17.501 0.012 17.289 0.009 17.220 0.018 17.228 0.018 0.080 011.7 094.0 -23.7 sdA/F     
4204-55470-1000 224519.91+000703.05 011 20.948 0.072 19.947 0.029 19.678 0.020 19.579 0.025 19.719 0.089 0.058 016.6 069.7 -49.3 sdA/F     
7142-56567-0022 224520.15+322456.48 029 18.085 0.024 18.179 0.016 18.613 0.021 18.876 0.021 19.282 0.067 0.093 018.9 094.2 -23.3 DA        
0723-52201-0215 224529.48-100244.33 033 17.380 0.019 17.069 0.015 17.021 0.012 17.067 0.013 17.137 0.023 0.041 072.1 056.8 -55.8 DA        
5059-56190-0214 224533.89+065432.89 043 17.617 0.023 16.624 0.021 16.224 0.014 16.101 0.020 16.046 0.025 0.102 026.7 076.5 -44.3 sdA/F     
0723-52201-0417 224540.03-082911.65 034 18.214 0.021 17.252 0.013 16.940 0.010 16.805 0.013 16.758 0.017 0.035 014.4 059.1 -54.9 sdA/F     
1901-53261-0060 224540.59-003809.93 004 21.989 0.185 20.843 0.033 20.224 0.024 19.972 0.031 19.981 0.083 0.056 047.8 068.9 -49.8 sdA       
1893-53239-0632 224541.30+134520.74 011 19.946 0.041 19.508 0.016 19.790 0.020 20.061 0.049 20.175 0.176 0.047 014.4 082.3 -39.0 DA+M      
5055-55889-0548 224542.03+102812.01 008 20.963 0.117 20.400 0.030 20.186 0.028 20.121 0.040 19.999 0.145 0.071 020.2 079.6 -41.6 DA        
2621-54380-0226 224543.10+304444.31 023 18.377 0.020 17.508 0.013 17.237 0.009 17.112 0.011 17.085 0.016 0.048 014.0 093.3 -24.8 sdA/F     
7584-56957-0132 224549.18+192906.82 014 19.670 0.037 19.203 0.020 19.395 0.021 19.570 0.073 19.796 0.107 0.053 000.0 086.4 -34.3 DA        
0675-52590-0515 224549.45+000945.87 006 20.406 0.050 19.950 0.022 19.858 0.019 19.986 0.028 19.992 0.099 0.063 040.7 069.9 -49.3 DA        
2252-53565-0494 224550.26+231717.52 050 17.038 0.021 16.072 0.028 15.816 0.015 15.731 0.018 15.786 0.030 0.062 027.4 088.9 -31.2 sdA/F     
2621-54380-0422 224550.27+305642.55 027 18.200 0.016 17.264 0.013 16.990 0.011 16.864 0.012 16.843 0.016 0.043 013.2 093.5 -24.6 sdA/F     
1900-53262-0043 224551.35-010927.01 033 17.763 0.016 16.866 0.022 16.500 0.020 16.385 0.015 16.333 0.017 0.054 038.8 068.4 -50.2 sdA/F     
7142-56567-0992 224555.86+331349.52 022 18.844 0.024 18.568 0.013 18.862 0.012 18.959 0.015 18.915 0.035 0.079 025.0 094.8 -22.7 DA+Me     
4205-55454-0727 224556.69+003334.89 024 18.554 0.020 18.771 0.018 19.194 0.021 19.487 0.025 19.695 0.071 0.069 015.1 070.3 -49.1 DA        
0675-52590-0142 224557.03-000043.03 014 19.272 0.030 18.847 0.021 18.849 0.023 19.010 0.020 19.145 0.054 0.063 090.3 069.7 -49.5 DA        
6508-56535-0167 224558.85+295245.68 017 19.182 0.026 19.135 0.016 19.280 0.016 19.450 0.024 19.626 0.073 0.056 022.0 092.9 -25.6 DB        
0378-52146-0166 224559.67+000505.46 018 18.608 0.022 18.176 0.018 18.170 0.012 18.234 0.019 18.368 0.036 0.063 100.1 069.8 -49.4 DA        
4412-55912-0580 224559.78+055523.98 006 21.851 0.138 20.782 0.030 20.623 0.030 20.454 0.040 20.392 0.129 0.065 018.7 075.7 -45.1 sdA/F     
0723-52201-0407 224600.40-080424.16 015 18.744 0.032 18.753 0.026 19.019 0.018 19.250 0.023 19.423 0.073 0.035 032.5 059.8 -54.7 DBA:      
4412-55912-0430 224601.78+052204.40 008 21.109 0.090 20.418 0.029 20.172 0.036 20.127 0.050 19.884 0.119 0.054 013.4 075.2 -45.6 sdA/F     
2261-53612-0559 224602.82+230704.18 011 19.831 0.030 19.576 0.016 19.803 0.021 20.060 0.028 20.274 0.104 0.053 015.9 088.9 -31.3 DAH       
6120-56206-0594 224604.00+215428.46 053 16.899 0.023 16.032 0.028 15.653 0.021 15.520 0.021 15.520 0.015 0.047 014.8 088.1 -32.3 sdA/F     
6290-56238-0356 224605.15+243730.55 006 21.240 0.116 20.523 0.030 20.244 0.028 20.076 0.038 19.695 0.105 0.067 023.0 089.8 -30.1 sdA/F     
0723-52201-0414 224605.80-082639.77 012 19.411 0.017 19.410 0.017 19.410 0.017 19.647 0.025 19.723 0.086 0.035 004.1 059.3 -55.0 DA        
5050-56215-0733 224608.52+114147.51 006 22.716 0.372 20.675 0.033 20.424 0.042 20.313 0.046 20.183 0.156 0.053 017.4 080.8 -40.7 sdA/F     
6290-56238-0340 224609.06+235710.44 018 19.104 0.013 19.328 0.016 19.328 0.016 19.608 0.022 19.924 0.075 0.066 012.6 089.4 -30.6 DA        
6307-56205-0907 224610.37+241619.25 021 18.514 0.024 18.680 0.016 19.050 0.015 19.358 0.020 19.639 0.069 0.071 012.1 089.6 -30.4 DA        
7656-57338-0441 224611.12+260323.95 052 17.520 0.016 16.578 0.018 16.261 0.012 16.152 0.013 16.134 0.015 0.067 020.0 090.7 -28.9 sdA/F     
6290-56238-0686 224612.12+251226.87 009 20.790 0.071 20.215 0.025 20.104 0.028 20.097 0.036 20.149 0.146 0.063 030.8 090.2 -29.6 DA        
2252-53613-0523 224614.09+241340.63 031 17.341 0.020 17.289 0.015 17.602 0.012 17.917 0.013 18.188 0.026 0.067 038.4 089.6 -30.4 DA        
6508-56535-0142 224615.09+302116.13 011 18.532 0.013 19.544 0.018 19.544 0.018 19.859 0.026 20.005 0.106 0.059 008.8 093.2 -25.2 DA        
2252-53565-0110 224615.86+221213.56 026 17.660 0.014 17.582 0.016 17.910 0.019 18.174 0.017 18.464 0.032 0.039 010.9 088.3 -32.1 DA        
1900-53262-0580 224621.56+010308.04 035 17.800 0.016 16.824 0.017 16.476 0.016 16.353 0.012 16.296 0.021 0.072 030.3 071.0 -48.8 sdA/F     
7657-57309-0634 224622.22+252804.38 044 18.503 0.027 17.630 0.016 17.278 0.011 17.154 0.012 17.138 0.024 0.056 017.0 090.4 -29.4 sdA/F     
2261-53612-0521 224622.72+242425.44 006 20.768 0.062 20.503 0.023 20.502 0.029 20.535 0.045 20.818 0.202 0.063 028.7 089.7 -30.3 DC        
0675-52590-0084 224623.52-010108.39 010 19.488 0.037 19.081 0.019 19.273 0.015 19.489 0.022 19.656 0.082 0.063 016.9 068.7 -50.2 DA        
0378-52146-0093 224626.38-005909.30 017 18.443 0.025 18.062 0.018 18.033 0.011 18.094 0.015 18.198 0.028 0.063 021.5 068.8 -50.2 DA        
6290-56238-0349 224627.19+242015.24 019 19.280 0.029 19.251 0.017 19.609 0.018 19.865 0.027 20.175 0.111 0.064 018.9 089.7 -30.4 DA        
2627-54379-0192 224629.02+304445.03 005 20.547 0.050 20.055 0.019 19.881 0.017 19.846 0.024 19.918 0.083 0.053 034.8 093.5 -24.9 DA        
7656-57338-0576 224634.84+265827.25 052 17.372 0.020 16.413 0.017 16.179 0.014 16.078 0.030 16.075 0.020 0.048 013.6 091.3 -28.1 sdA/F     
5059-56190-0822 224635.64+090538.41 020 19.650 0.036 18.784 0.017 18.412 0.014 18.264 0.016 18.167 0.029 0.054 011.7 078.7 -42.8 sdA/F     
4412-55912-0396 224643.35+053755.75 022 19.616 0.031 18.945 0.025 18.729 0.015 18.623 0.017 18.587 0.032 0.073 039.7 075.6 -45.5 DA:       
7141-56565-0380 224647.10+320643.55 006 21.165 0.080 20.623 0.023 20.411 0.024 20.372 0.033 20.584 0.158 0.072 025.6 094.3 -23.7 DA        
5045-56181-0420 224650.83+124851.80 017 19.170 0.026 19.114 0.022 19.215 0.025 19.368 0.026 19.639 0.068 0.043 022.1 081.8 -39.9 DB        
2261-53612-0571 224651.77+234628.94 004 22.166 0.292 20.927 0.058 20.335 0.028 20.268 0.047 20.192 0.157 0.078 000.0 089.5 -30.9 sdA       
0723-52201-0162 224653.73-094834.54 043 15.718 0.023 16.173 0.011 16.693 0.017 17.028 0.014 17.367 0.018 0.037 043.6 057.5 -55.9 DA        
7605-56949-0421 224658.85+174206.75 006 20.714 0.107 20.803 0.044 20.870 0.058 20.777 0.070 20.253 0.162 0.063 000.0 085.5 -36.0 DA        
0740-52263-0431 224658.88+141626.31 006 20.043 0.036 19.565 0.018 19.689 0.020 19.828 0.029 19.922 0.091 0.046 018.5 083.0 -38.8 DA        
2627-54379-0190 224659.01+302450.96 009 20.371 0.047 19.353 0.017 19.093 0.014 18.973 0.015 18.840 0.035 0.058 013.3 093.4 -25.2 sdA/F     
5055-55889-0598 224707.10+102052.43 047 18.006 0.020 17.098 0.016 16.719 0.014 16.579 0.020 16.523 0.021 0.079 010.7 079.9 -41.9 sdA/F     
1901-53261-0564 224707.32+010058.47 006 20.609 0.059 20.397 0.027 20.681 0.038 20.897 0.064 21.828 0.490 0.074 045.8 071.1 -48.9 DAH       
6294-56482-0676 224707.60+293953.29 015 19.631 0.031 19.356 0.016 19.643 0.016 19.837 0.024 19.966 0.094 0.054 012.6 093.0 -25.9 DA        
7587-57297-0860 224707.91+223527.80 004 21.443 0.092 21.003 0.030 21.224 0.044 21.379 0.071 21.839 0.398 0.054 000.0 088.8 -31.9 DA        
2621-54380-0258 224709.68+301727.39 028 17.916 0.018 17.024 0.015 16.691 0.011 16.589 0.008 16.558 0.017 0.066 017.2 093.4 -25.4 sdA/F     
0740-52263-0192 224710.67+134617.23 007 19.816 0.037 19.506 0.017 19.809 0.020 20.060 0.033 20.154 0.126 0.046 033.8 082.6 -39.2 DA        
7587-57297-0865 224723.87+233302.09 004 21.977 0.138 21.177 0.033 21.243 0.044 21.280 0.063 21.158 0.237 0.111 000.0 089.4 -31.1 DA        
0675-52590-0575 224724.96+004823.43 005 20.491 0.049 19.946 0.031 19.710 0.026 19.690 0.032 19.655 0.077 0.076 025.2 071.0 -49.1 DC        
4412-55912-0678 224726.40+063225.76 026 18.529 0.019 19.341 0.019 19.341 0.019 19.701 0.027 20.057 0.084 0.072 009.5 076.7 -44.9 DA        
4292-55532-0892 224728.46+043058.88 008 21.437 0.155 20.228 0.026 20.112 0.034 19.998 0.039 20.113 0.157 0.045 014.3 074.8 -46.4 sdA/F     
5050-56215-0804 224733.78+115318.99 015 19.949 0.051 19.367 0.018 19.255 0.019 19.225 0.023 19.146 0.068 0.063 031.6 081.3 -40.8 DA        
3143-54772-0343 224733.89+003012.58 053 18.555 0.027 17.648 0.016 17.311 0.017 17.176 0.012 17.098 0.019 0.081 026.4 070.7 -49.4 sdA/F     
2252-53565-0635 224734.43+234910.77 045 17.562 0.031 16.616 0.072 16.103 0.021 15.917 0.020 15.938 0.020 0.115 013.4 089.7 -30.9 sdA/F     
6508-56535-0917 224735.33+314017.39 028 18.130 0.021 18.004 0.011 18.136 0.009 18.284 0.015 18.453 0.031 0.054 047.0 094.2 -24.2 DC        
4206-55471-0498 224740.57-002352.15 011 20.436 0.052 20.100 0.022 20.235 0.029 20.542 0.055 20.531 0.151 0.077 013.4 069.8 -50.0 DA        
6508-56535-0090 224741.36+303715.18 008 22.402 0.276 20.983 0.042 20.742 0.039 20.605 0.048 20.281 0.161 0.048 011.9 093.7 -25.1 sdA/F     
5040-56243-0482 224741.48+145637.92 036 17.323 0.021 17.403 0.024 17.665 0.020 18.000 0.023 18.142 0.031 0.080 079.3 083.7 -38.3 DAH       
1901-53261-0001 224742.57-003317.46 009 19.217 0.032 19.618 0.020 20.066 0.026 20.328 0.043 20.243 0.120 0.077 019.9 069.6 -50.2 DA        
2261-53612-0596 224744.86+232327.46 018 19.856 0.052 19.002 0.065 18.308 0.015 18.077 0.034 18.065 0.041 0.119 017.4 089.4 -31.3 sdA/F     
2261-53612-0070 224745.34+224418.83 006 21.023 0.068 20.098 0.021 19.876 0.020 19.705 1.085 19.773 0.067 0.067 018.6 089.0 -31.9 sdA/F     
2621-54380-0490 224746.69+311850.41 033 17.648 0.026 16.722 0.016 16.451 0.008 16.363 0.015 16.321 0.017 0.050 011.1 094.1 -24.5 sdA/F     
0675-52590-0060 224748.30-005427.96 006 20.235 0.046 19.758 0.022 19.944 0.024 20.047 0.029 20.508 0.156 0.078 014.4 069.2 -50.4 DA        
6508-56535-0086 224748.78+302251.65 015 19.269 0.027 19.438 0.015 19.655 0.031 19.950 0.056 20.498 0.234 0.060 029.8 093.6 -25.3 DBA       
2627-54379-0205 224750.16+295145.27 008 19.576 0.033 19.495 0.019 19.824 0.025 20.149 0.033 20.356 0.145 0.058 013.7 093.3 -25.8 DA        
6290-56238-0248 224751.50+233134.05 011 20.014 0.036 19.697 0.020 19.921 0.019 20.119 0.029 20.334 0.116 0.131 021.5 089.5 -31.2 DA        
0676-52178-0307 224753.21-000230.24 010 19.346 0.026 18.805 0.014 18.575 0.021 18.634 0.014 18.659 0.039 0.086 142.5 070.2 -49.8 DA        
2627-54379-0170 224753.64+303942.80 008 19.980 0.045 19.620 0.017 19.834 0.023 19.990 0.030 19.950 0.121 0.047 018.7 093.7 -25.1 DA        
7587-57297-0894 224754.07+223310.44 011 20.767 0.107 23.278 0.478 19.410 0.032 19.270 0.058 21.312 0.423 0.064 016.0 088.9 -32.0 sdA/F     
0723-52201-0522 224755.77-081407.85 039 17.731 0.016 16.815 0.023 16.545 0.013 16.450 0.018 16.414 0.017 0.035 015.0 060.0 -55.2 sdA/F     
4206-55471-0558 224804.94+004741.05 055 17.982 0.020 17.032 0.029 16.623 0.019 16.477 0.023 16.416 0.019 0.084 013.2 071.2 -49.3 sdA/F     
4412-55912-0330 224806.19+045643.54 010 20.749 0.088 20.376 0.030 20.232 0.035 20.172 0.047 20.130 0.177 0.052 000.0 075.4 -46.2 DA        
1901-53261-0070 224809.76-002525.96 010 20.479 0.053 19.519 0.019 19.133 0.018 18.988 0.022 18.937 0.046 0.084 014.6 069.9 -50.1 sdA/F     
2261-53612-0618 224819.87+235012.12 006 20.887 0.112 20.300 0.028 20.221 0.033 20.304 0.055 20.629 0.267 0.105 058.2 089.8 -31.0 DC        
7657-57309-0822 224819.94+260057.03 003 22.143 0.215 21.714 0.053 21.775 0.100 21.702 0.147 21.480 0.542 0.075 000.0 091.2 -29.2 DA        
6294-56482-0271 224827.82+282637.23 013 19.549 0.032 19.479 0.017 19.564 0.015 19.656 0.023 19.716 0.064 0.059 059.7 092.6 -27.1 DQ        
5045-56181-0280 224828.64+131838.58 018 19.030 0.025 19.014 0.020 19.153 0.019 19.351 0.023 19.554 0.073 0.045 017.8 082.6 -39.7 DBZ       
2261-53612-0075 224829.61+223355.87 009 19.103 0.036 19.626 0.076 19.982 0.022 19.966 0.047 19.956 0.143 0.064 014.0 089.1 -32.1 DAH       
6295-56536-0696 224832.05+264302.17 007 21.225 0.130 20.576 0.027 20.314 0.032 20.237 0.049 20.041 0.144 0.052 035.9 091.6 -28.6 sdA/F     
1901-53261-0075 224834.13-000558.18 014 20.211 0.043 19.189 0.018 18.865 0.019 18.670 0.026 18.661 0.038 0.089 012.9 070.3 -50.0 sdA/F     
2252-53565-0624 224836.70+234322.99 030 18.458 0.026 17.523 0.017 17.213 0.012 17.079 0.017 17.017 0.023 0.087 013.1 089.8 -31.1 sdA/F     
4412-55912-0302 224839.07+051832.38 008 21.145 0.114 20.452 0.034 20.153 0.033 20.122 0.057 19.666 0.106 0.063 039.6 075.9 -46.0 sdA/F     
3143-54772-0396 224845.22+001015.79 013 20.683 0.060 19.753 0.018 19.330 0.018 19.123 0.020 19.087 0.047 0.096 011.9 070.7 -49.8 sdA/F     
6307-56205-0996 224845.44+230620.11 014 19.900 0.032 19.478 0.017 19.682 0.018 19.873 0.029 20.133 0.091 0.104 027.1 089.5 -31.7 DA        
3143-54772-0381 224850.34+004203.69 047 18.810 0.023 17.834 0.032 17.505 0.013 17.359 0.017 17.252 0.020 0.088 025.1 071.3 -49.5 sdA/F     
6290-56238-0192 224856.19+242308.34 031 18.504 0.021 18.063 0.014 18.130 0.012 18.262 0.013 18.376 0.029 0.128 064.3 090.3 -30.6 DA        
2627-54379-0133 224856.68+295058.79 006 20.104 0.039 19.863 0.020 20.165 0.021 20.411 0.033 20.593 0.145 0.059 022.4 093.5 -25.9 DA        
1901-53261-0629 224859.30+003711.70 003 22.452 0.220 20.925 0.034 20.479 0.035 20.225 0.039 20.154 0.107 0.093 022.2 071.2 -49.6 sdA/F     
1901-53261-0606 224901.29+004432.23 015 20.208 0.043 19.170 0.033 18.813 0.015 18.660 0.019 18.624 0.034 0.089 011.4 071.4 -49.5 sdA/F     
2621-54380-0531 224902.22+313158.27 017 19.029 0.027 18.157 0.009 17.874 0.011 17.783 0.007 17.726 0.022 0.057 011.9 094.5 -24.5 sdA/F     
7141-56565-0722 224902.65+332043.30 011 20.299 0.065 19.674 0.021 19.467 0.026 19.385 0.027 19.390 0.070 0.078 175.2 095.4 -22.9 DC        
2252-53565-0004 224905.76+223632.31 058 14.762 0.026 14.338 0.014 14.489 0.015 14.581 0.034 14.880 0.020 0.055 528.0 089.2 -32.1 DA        
7141-56565-0764 224907.08+331538.02 007 21.483 0.115 20.519 0.024 20.380 0.034 20.272 0.038 20.279 0.161 0.084 005.6 095.4 -23.0 sdA       
6507-56478-0508 224911.51+311433.47 005 21.611 0.120 20.899 0.026 20.862 0.048 20.741 0.072 21.133 0.342 0.047 078.7 094.3 -24.8 DA        
4206-55471-0546 224911.55+005702.49 020 19.445 0.032 19.236 0.017 19.492 0.022 19.734 0.028 19.923 0.099 0.084 014.4 071.6 -49.3 DA        
6120-56206-0747 224912.31+220910.27 021 19.020 0.041 18.796 0.019 19.097 0.023 19.381 0.030 20.108 0.179 0.056 024.4 089.0 -32.5 DA        
0723-52201-0041 224915.54-101950.20 010 18.752 0.022 19.051 0.035 19.390 0.027 19.195 0.024 18.959 0.059 0.043 012.7 057.3 -56.7 DA+M      
5039-56220-0020 224916.54+144545.03 029 18.044 0.024 18.097 0.014 18.470 0.018 18.729 0.021 19.015 0.052 0.055 033.8 083.9 -38.7 DA        
3143-54772-0236 224922.69-000937.10 049 18.859 0.023 17.881 0.017 17.483 0.014 17.294 0.016 17.232 0.024 0.093 016.1 070.5 -50.2 sdA/F     
4412-55912-0754 224925.29+065646.54 071 16.156 0.018 16.987 0.019 16.987 0.019 17.208 0.021 17.570 0.020 0.068 002.9 077.6 -44.9 DAO
2261-53612-0611 224925.80+234516.63 006 21.235 0.108 20.214 0.028 19.555 0.021 19.228 0.020 18.989 0.044 0.152 021.3 090.0 -31.2 sdA/F     
2261-53612-0035 224929.16+225909.59 004 21.121 0.137 20.448 0.031 20.455 0.048 20.440 0.063 20.507 0.219 0.109 044.5 089.6 -31.9 DA        
7609-56959-0562 224929.52+212258.75 004 21.860 0.146 21.289 0.055 21.390 0.109 21.282 0.176 21.783 0.459 0.050 000.0 088.5 -33.2 DA+M      
4205-55454-0136 224930.40-001623.21 032 18.239 0.018 18.227 0.021 18.395 0.020 18.626 0.020 18.776 0.037 0.090 028.4 070.4 -50.3 DB        
6290-56238-0858 224931.48+245841.39 009 21.924 0.298 20.299 0.029 19.906 0.035 19.889 0.067 19.821 0.139 0.140 049.2 090.8 -30.2 sdA       
6290-56238-0174 224941.80+240023.27 011 20.234 0.041 19.857 0.018 19.649 0.016 19.647 0.022 19.679 0.061 0.155 053.5 090.2 -31.0 DA        
7609-56959-0437 224954.06+205229.43 018 19.263 0.037 18.954 0.016 18.941 0.027 18.998 0.031 19.093 0.067 0.065 035.5 088.3 -33.7 DA        
0676-52178-0321 224955.99+010628.06 005 19.928 0.036 19.491 0.025 19.530 0.018 19.647 0.027 19.903 0.073 0.079 030.9 072.0 -49.4 DA        
5059-56190-0057 224957.29+070810.36 013 19.588 0.018 19.680 0.022 19.680 0.022 19.904 0.028 20.114 0.094 0.069 008.5 077.9 -44.9 DA        
7605-56949-0686 225000.14+190453.98 004 21.342 0.080 21.358 0.090 21.358 0.090 22.364 0.314 21.213 0.373 0.047 000.0 087.2 -35.2 DC:       
0740-52263-0050 225000.23+124019.85 006 19.479 0.027 19.510 0.021 19.562 0.021 19.743 0.026 19.824 0.094 0.063 130.4 082.5 -40.5 DQ:       
4364-55855-0648 225006.34-015329.98 013 21.071 0.098 19.745 0.019 19.582 0.022 19.542 0.022 19.589 0.078 0.076 011.8 068.7 -51.5 sdA/F     
6308-56215-0575 225008.69+224528.73 027 18.241 0.018 18.728 0.014 18.728 0.014 18.933 0.018 19.173 0.044 0.107 008.4 089.6 -32.1 DA        
0724-52254-0348 225009.05-084706.02 014 19.311 0.035 18.751 0.021 18.557 0.019 18.549 0.019 18.524 0.039 0.035 045.2 059.8 -56.0 DA        
6308-56215-0578 225019.68+224601.36 040 18.040 0.020 17.617 0.018 17.706 0.013 17.808 0.016 18.045 0.026 0.117 119.6 089.6 -32.2 DA        
5027-56218-0404 225019.83+174629.18 010 20.709 0.112 19.956 0.026 19.750 0.028 19.753 0.038 19.696 0.107 0.068 012.5 086.3 -36.3 sdA/F     
6294-56482-0170 225020.59+274934.90 038 17.075 0.014 17.946 0.014 17.946 0.014 18.331 0.032 18.753 0.047 0.057 011.0 092.7 -27.8 DA        
0724-52238-0341 225020.91-091425.55 009 18.684 0.027 18.794 0.025 19.154 0.020 19.381 0.025 19.758 0.105 0.039 022.2 059.2 -56.3 DB        
6294-56482-0164 225035.17+273035.38 012 20.654 0.057 19.628 0.017 19.472 0.020 19.357 0.031 19.385 0.048 0.049 011.5 092.5 -28.1 sdA       
4293-55509-0468 225040.92+035119.87 015 19.678 0.024 18.718 0.018 18.718 0.018 18.622 0.014 18.602 0.031 0.040 109.9 075.0 -47.5 DA        
2621-54380-0541 225049.53+312717.81 040 16.425 0.016 15.324 0.008 15.180 0.012 15.183 0.008 15.198 0.012 0.057 013.5 094.8 -24.7 sdA/F     
5040-56243-0380 225054.17+141358.84 020 19.517 0.032 18.541 0.016 18.416 0.016 18.303 0.016 18.266 0.030 0.049 011.5 083.9 -39.3 sdA/F     
4364-55855-0747 225056.94-012252.87 011 21.169 0.099 20.210 0.021 20.046 0.023 20.062 0.033 20.045 0.115 0.083 019.0 069.5 -51.3 sdA/F     
7609-56959-0637 225058.02+213935.01 004 21.379 0.168 21.129 0.047 21.058 0.059 20.966 0.088 20.498 0.205 0.057 000.0 089.1 -33.2 DA        
5033-56244-0938 225100.15+171916.61 008 20.459 0.059 20.087 0.021 19.956 0.023 19.927 0.033 19.834 0.098 0.056 036.1 086.2 -36.8 sdA       
6295-56536-0835 225110.04+271934.98 023 19.563 0.030 18.631 0.017 18.296 0.020 18.155 0.018 18.069 0.022 0.044 007.3 092.5 -28.4 sdA:      
4412-55912-0877 225113.21+064808.88 041 18.286 0.019 18.024 0.022 18.311 0.020 18.551 0.019 18.790 0.038 0.083 036.9 077.9 -45.3 DA        
7609-56959-0698 225117.94+205751.33 003 22.229 0.178 21.657 0.045 21.585 0.063 21.874 0.123 21.129 0.260 0.092 000.0 088.7 -33.8 DA        
6120-56206-0106 225119.58+201111.85 006 20.938 0.067 20.367 0.022 20.067 0.021 20.008 0.027 19.966 0.094 0.072 089.1 088.2 -34.5 DA        
6308-56215-0644 225121.97+231817.76 023 19.100 0.025 18.720 0.013 18.894 0.017 19.148 0.020 19.300 0.049 0.093 032.4 090.2 -31.8 DA        
7141-56565-0173 225122.16+315628.81 027 17.997 0.019 18.106 0.014 18.386 0.013 18.651 0.020 18.877 0.036 0.062 044.4 095.2 -24.4 DB        
2621-54380-0042 225123.67+293945.42 035 16.802 0.014 15.789 0.011 15.328 0.011 15.164 0.010 15.118 0.014 0.047 1252.4 093.9 -26.4 DAH:      
7141-56565-0142 225125.52+321858.43 018 18.852 0.014 19.461 0.014 19.461 0.014 19.722 0.022 20.031 0.095 0.074 004.4 095.4 -24.1 DA        
7656-57338-0172 225141.34+261419.37 004 21.795 0.158 21.302 0.043 21.178 0.063 21.312 0.110 20.882 0.284 0.108 000.0 092.0 -29.4 DA        
7658-57312-0512 225143.21+251549.77 003 21.866 0.198 21.566 0.051 21.752 0.095 21.733 0.159 21.010 0.311 0.122 000.0 091.5 -30.2 DA        
4293-55509-0599 225148.09+043836.95 007 21.385 0.097 20.653 0.024 20.547 0.031 20.471 0.038 20.736 0.192 0.053 010.7 076.1 -47.1 sdA/F     
6308-56215-0671 225154.58+233112.84 019 19.444 0.043 19.105 0.022 19.328 0.019 19.519 0.024 20.064 0.136 0.061 024.3 090.5 -31.7 DA        
0676-52178-0480 225156.90+001701.31 026 18.764 0.024 17.679 0.024 17.327 0.016 17.176 0.021 17.127 0.030 0.079 012.9 071.7 -50.3 sdA/F     
6294-56482-0065 225158.75+283426.07 023 18.764 0.024 18.480 0.011 18.548 0.016 18.667 0.022 18.988 0.045 0.048 031.1 093.4 -27.4 DA        
6507-56478-0622 225158.75+314936.45 022 18.807 0.023 18.759 0.013 18.936 0.011 19.096 0.016 19.306 0.050 0.061 039.4 095.2 -24.5 DB        
5040-56243-0296 225203.76+141854.23 010 20.237 0.046 19.794 0.080 19.954 0.380 19.703 0.677 19.164 0.512 0.051 023.8 084.3 -39.4 DA+M      
5045-56181-0118 225206.18+130831.17 020 18.844 0.022 18.833 0.017 18.976 0.017 19.181 0.018 19.431 0.060 0.044 065.0 083.4 -40.4 DB        
5040-56243-0338 225211.48+143610.06 030 18.370 0.031 18.169 0.022 18.511 0.026 18.744 0.021 18.913 0.039 0.047 053.2 084.5 -39.2 DA        
3143-54772-0175 225215.01-001308.95 019 20.377 0.049 19.494 0.018 19.043 0.018 18.859 0.018 18.828 0.039 0.068 066.7 071.2 -50.7 sdA/F     
0676-52178-0173 225215.70-002533.77 038 17.913 0.026 17.022 0.018 16.709 0.019 16.549 0.017 16.539 0.025 0.069 012.2 071.0 -50.9 sdA/F     
7141-56565-0100 225218.45+314008.55 006 21.409 0.110 20.677 0.024 20.397 0.025 20.295 0.035 20.170 0.104 0.054 012.0 095.2 -24.7 sdA/F     
6308-56215-0716 225219.29+232458.81 021 19.092 0.030 18.895 0.021 19.195 0.021 19.447 0.023 19.933 0.135 0.068 026.2 090.5 -31.8 DA        
2627-54379-0013 225229.42+295719.59 005 20.374 0.049 19.813 0.016 19.665 0.017 19.618 0.019 19.756 0.078 0.046 096.9 094.3 -26.2 DA        
0676-52178-0495 225231.62+000526.70 010 19.608 0.034 19.072 0.016 19.263 0.023 19.448 0.024 19.701 0.081 0.073 051.4 071.6 -50.5 DA        
5060-56181-0738 225236.17+080231.63 011 19.760 0.045 19.469 0.020 19.699 0.019 19.951 0.029 20.256 0.141 0.079 015.9 079.4 -44.6 DA        
4364-55855-0808 225236.48-014844.96 031 19.120 0.030 18.175 0.017 17.841 0.012 17.703 0.013 17.647 0.022 0.079 008.4 069.5 -51.9 sdA:      
5040-56243-0754 225236.79+160128.68 006 21.139 0.085 20.686 0.027 20.412 0.028 20.339 0.035 20.211 0.119 0.069 068.2 085.7 -38.1 DA        
4294-55500-0048 225237.52+011202.09 047 17.508 0.025 17.207 0.017 17.429 0.019 17.638 0.018 17.866 0.027 0.067 020.0 072.9 -49.8 DA        
7613-56988-0440 225240.26+230336.09 011 19.989 0.050 19.485 0.018 19.234 0.017 19.240 0.022 19.402 0.078 0.055 017.0 090.3 -32.2 DC        
0676-52178-0138 225242.26-005626.63 013 18.832 0.026 18.850 0.017 18.850 0.017 19.087 0.019 19.303 0.057 0.074 008.9 070.5 -51.3 DA        
2627-54379-0585 225243.56+311928.74 008 20.018 0.045 19.655 0.022 19.740 0.023 19.922 0.034 19.982 0.099 0.059 058.9 095.1 -25.1 DA        
6582-56274-0558 225247.41+270433.79 031 18.288 0.021 18.113 0.018 18.407 0.015 18.674 0.018 18.988 0.038 0.057 043.1 092.8 -28.8 DA        
2621-54380-0001 225248.58+294514.63 032 17.264 0.016 16.309 0.015 16.028 0.016 15.962 0.011 15.913 0.017 0.050 030.0 094.3 -26.4 sdA/F     
4293-55509-0623 225248.81+051704.07 022 19.648 0.042 19.186 0.027 19.060 0.021 19.036 0.027 19.129 0.058 0.064 054.0 077.0 -46.7 DA        
6295-56536-0960 225251.21+271633.32 019 19.195 0.026 18.824 0.015 19.048 0.020 19.279 0.024 19.606 0.067 0.055 047.1 092.9 -28.6 DA        
4206-55471-0266 225253.74-004210.75 033 18.964 0.030 18.652 0.019 18.881 0.023 19.091 0.024 19.334 0.054 0.076 046.1 070.9 -51.2 DA        
2621-54380-0616 225256.98+314302.08 035 17.247 0.016 16.340 0.012 16.066 0.009 15.984 0.011 15.947 0.016 0.048 014.3 095.4 -24.7 sdA/F     
5040-56243-0256 225300.48+142310.37 029 18.360 0.020 18.042 0.021 18.338 0.012 18.579 0.012 18.762 0.046 0.050 016.8 084.6 -39.5 DA        
6293-56561-0471 225304.01+280902.52 019 19.417 0.032 19.172 0.017 19.407 0.018 19.885 0.040 19.983 0.091 0.065 020.7 093.4 -27.9 DA        
1911-53295-0349 225304.58-091413.78 024 19.397 0.064 18.495 0.024 18.277 0.017 18.080 0.027 18.089 0.034 0.040 014.6 059.9 -56.8 sdA/F     
4206-55471-0757 225306.36+005102.05 010 20.769 0.027 20.559 0.031 20.559 0.031 20.729 0.053 20.659 0.186 0.071 000.0 072.6 -50.1 DA        
7141-56565-0048 225309.34+313629.64 022 18.474 0.022 18.499 0.016 18.874 0.012 19.197 0.018 19.410 0.057 0.046 017.7 095.3 -24.9 DA        
6293-56561-0467 225309.86+275531.29 017 20.300 0.044 19.349 0.020 18.932 0.019 18.776 0.021 18.654 0.033 0.076 020.5 093.3 -28.1 sdA/F     
0676-52178-0139 225310.78-004909.27 006 20.045 0.043 19.573 0.026 19.536 0.025 19.602 0.024 19.777 0.080 0.073 032.6 070.8 -51.3 DA        
1910-53321-0356 225311.20-091735.28 042 17.169 0.057 16.292 0.023 15.971 0.015 15.853 0.026 15.852 0.021 0.040 012.6 059.9 -56.9 sdA/F     
3143-54772-0092 225316.66-005724.72 014 19.560 0.030 18.529 0.021 18.195 0.013 18.019 0.018 17.966 0.023 0.075 012.3 070.7 -51.4 sdA/F     
7605-56949-0120 225323.20+183024.95 006 21.034 0.035 20.623 0.042 20.623 0.042 20.418 0.049 20.321 0.169 0.059 023.6 087.6 -36.1 DC:       
6308-56215-0230 225326.94+221901.47 006 21.069 0.091 20.299 0.029 19.994 0.026 19.882 0.029 20.101 0.143 0.111 159.2 090.1 -32.9 DA        
1911-53295-0304 225328.52-094048.06 013 20.061 0.048 19.276 0.020 18.999 0.031 18.883 0.025 18.776 0.045 0.039 012.6 059.4 -57.2 sdA/F     
6290-56238-0040 225335.67+244557.68 010 20.185 0.053 19.761 0.024 19.579 0.023 19.579 0.030 19.544 0.090 0.146 010.8 091.6 -30.8 DA        
4293-55509-0670 225337.74+050333.03 011 20.740 0.083 20.371 0.025 20.220 0.037 20.235 0.045 20.031 0.145 0.066 033.8 077.0 -47.0 DA        
1910-53321-0315 225337.78-095421.63 020 18.820 0.021 17.854 0.015 17.572 0.017 17.466 0.014 17.395 0.022 0.036 018.9 059.1 -57.3 sdA/F     
1911-53295-0359 225338.71-091641.64 013 20.520 0.095 19.523 0.026 19.337 0.029 19.325 0.028 19.218 0.066 0.038 012.4 060.0 -57.0 sdA/F     
2621-54380-0007 225339.63+300051.88 030 17.547 0.025 16.618 0.014 16.441 0.015 16.415 0.019 16.416 0.014 0.060 014.4 094.6 -26.3 sdA/F     
0676-52178-0095 225339.73-005058.17 004 20.594 0.052 20.000 0.026 19.684 0.018 19.607 0.023 19.563 0.064 0.074 103.9 070.9 -51.4 sdA       
1911-53295-0350 225342.62-090309.81 059 17.689 0.018 16.712 0.010 16.490 0.014 16.435 0.013 16.452 0.021 0.037 012.6 060.4 -56.8 sdA/F     
7613-56988-0380 225345.44+223258.67 008 20.318 0.023 20.224 0.024 20.224 0.024 19.803 0.023 19.202 0.047 0.072 026.9 090.3 -32.8 DC:+M     
2325-54082-0345 225346.52+071844.63 006 21.364 0.110 20.256 0.023 19.983 0.022 19.887 0.026 19.813 0.089 0.068 013.0 079.1 -45.3 sdA/F     
0741-52261-0234 225347.08+135018.76 028 18.050 0.018 17.153 0.016 16.879 0.011 16.782 0.014 16.731 0.018 0.038 018.5 084.4 -40.1 sdA/F     
6507-56478-0740 225353.08+305104.27 007 21.094 0.068 20.475 0.019 20.268 0.025 20.195 0.032 20.131 0.111 0.048 038.0 095.1 -25.6 DC:       
0676-52178-0082 225355.94-005904.88 019 18.673 0.022 18.213 0.021 18.269 0.013 18.396 0.017 18.545 0.032 0.074 038.2 070.8 -51.6 DA        
2325-54082-0355 225356.01+071602.92 006 21.406 0.116 20.383 0.028 20.121 0.047 20.079 0.089 19.891 0.137 0.069 038.2 079.1 -45.4 sdA/F     
3143-54772-0114 225357.36-003101.18 009 21.672 0.158 20.523 0.033 20.515 0.030 20.673 0.047 20.544 0.145 0.066 018.7 071.4 -51.2 sdA       
3143-54772-0507 225357.37+001738.39 009 21.100 0.092 20.539 0.029 20.153 0.027 20.035 0.041 19.741 0.094 0.078 022.6 072.3 -50.6 sdA/F     
6308-56215-0218 225359.92+220725.36 035 18.919 0.029 17.907 0.016 17.514 0.016 17.332 0.017 17.243 0.026 0.117 023.4 090.1 -33.2 sdA/F     
6507-56478-0760 225400.69+312130.47 021 19.152 0.027 18.934 0.017 19.108 0.013 19.302 0.022 19.537 0.053 0.049 023.3 095.4 -25.2 DA        
5034-56190-0557 225401.50+173545.73 006 21.392 0.124 20.645 0.026 20.356 0.030 20.226 0.038 19.999 0.108 0.081 022.0 087.1 -37.0 sdA/F     
5040-56243-0226 225402.10+144252.14 007 21.259 0.096 20.254 0.022 20.095 0.024 20.053 0.034 19.937 0.099 0.050 015.0 085.1 -39.4 sdA/F     
7613-56988-0384 225402.24+223820.34 003 22.869 0.666 21.918 0.089 21.886 0.126 22.344 0.463 21.710 0.639 0.052 000.0 090.4 -32.7 DA        
7613-56988-0623 225403.48+242038.95 004 21.237 0.120 21.013 0.034 20.914 0.051 21.099 0.076 20.841 0.191 0.058 000.0 091.4 -31.3 DA        
5046-56243-0570 225407.07+133144.10 007 21.202 0.114 20.644 0.033 20.503 0.063 20.354 0.055 20.073 0.127 0.048 018.4 084.2 -40.4 sdA/F     
5055-55889-0056 225409.99+085222.04 016 20.167 0.043 19.307 0.018 18.917 0.017 18.762 0.020 18.765 0.036 0.059 016.6 080.5 -44.1 sdA/F     
5027-56218-0808 225412.46+191248.15 011 20.507 0.130 19.918 0.039 19.819 0.030 19.905 0.054 19.785 0.145 0.056 042.7 088.3 -35.6 DA        
1911-53295-0261 225412.58-095026.00 015 20.156 0.054 19.398 0.019 19.111 0.018 19.062 0.021 18.970 0.053 0.035 014.9 059.4 -57.4 sdA/F     
0741-52261-0450 225412.66+144516.84 015 18.935 0.023 18.377 0.013 18.177 0.014 18.124 0.018 18.162 0.027 0.052 041.2 085.2 -39.4 DA        
7605-56949-0082 225414.46+172444.78 026 19.088 0.032 18.219 0.012 17.906 0.014 17.739 0.016 17.673 0.021 0.079 011.7 087.1 -37.2 sdA/F     
5060-56181-0182 225417.53+074227.17 014 18.686 0.021 18.777 0.021 18.903 0.020 18.995 0.020 18.764 0.037 0.078 025.8 079.6 -45.1 CV        
4206-55471-0176 225419.74-004412.32 028 19.851 0.042 18.888 0.025 18.544 0.015 18.401 0.014 18.320 0.031 0.069 011.3 071.2 -51.5 sdA/F     
1911-53295-0399 225423.78-090015.99 029 19.293 0.030 18.376 0.012 18.139 0.016 18.081 0.017 18.090 0.034 0.036 014.6 060.6 -57.0 sdA/F     
0724-52254-0227 225424.53-093649.25 005 20.293 0.026 19.906 0.027 19.906 0.027 19.971 0.042 20.093 0.142 0.035 015.2 059.7 -57.3 DC        
6308-56215-0843 225424.73+231515.82 019 18.858 0.036 19.035 0.016 19.372 0.019 19.619 0.026 19.969 0.125 0.046 024.0 090.9 -32.2 DB        
3143-54772-0518 225424.76+001842.20 050 19.146 0.032 18.186 0.017 17.751 0.018 17.532 0.023 17.430 0.022 0.073 020.2 072.4 -50.7 sdA/F     
4290-55527-0470 225426.69+014200.65 007 20.968 0.092 20.419 0.034 20.191 0.031 20.129 0.033 20.089 0.097 0.109 077.3 073.9 -49.7 DZ:       
2310-53710-0303 225428.20+062709.73 046 16.852 0.020 15.896 0.025 15.583 0.014 15.459 0.012 15.415 0.016 0.070 032.0 078.5 -46.1 sdA/F     
6582-56274-0425 225428.45+255231.99 006 22.070 0.205 20.516 0.026 20.174 0.031 19.924 0.035 19.699 0.116 0.121 010.5 092.4 -30.0 sdA:      
5060-56181-0104 225429.61+062728.29 019 19.713 0.036 18.816 0.026 18.474 0.015 18.354 0.014 18.281 0.028 0.070 019.5 078.5 -46.1 sdA/F     
1910-53321-0277 225430.04-093233.42 044 16.851 0.022 15.874 0.019 15.657 0.018 15.556 0.032 15.663 0.025 0.035 041.7 059.9 -57.3 sdA/F     
0741-52261-0182 225431.41+134253.96 040 17.145 0.022 16.226 0.020 15.883 0.013 15.777 0.018 15.744 0.023 0.049 022.2 084.5 -40.3 sdA/F     
1911-53295-0395 225437.04-091632.88 010 20.359 0.060 19.866 0.026 20.089 0.032 20.301 0.042 20.841 0.289 0.034 030.5 060.3 -57.2 DA        
2325-54082-0333 225437.63+074207.77 010 19.629 0.030 19.633 0.023 19.811 0.024 19.968 0.030 20.024 0.107 0.077 042.8 079.7 -45.1 DA        
6293-56561-0410 225438.73+275150.72 020 19.872 0.037 18.950 0.017 18.612 0.015 18.490 0.016 18.479 0.028 0.074 002.3 093.6 -28.3 sdA:      
5027-56218-0218 225439.73+181621.68 024 19.614 0.044 18.671 0.018 18.312 0.017 18.176 0.016 18.152 0.030 0.064 014.8 087.8 -36.5 sdA/F     
4206-55471-0154 225441.82-001738.36 033 19.386 0.028 18.461 0.014 18.074 0.013 17.928 0.018 17.830 0.023 0.079 011.9 071.8 -51.2 sdA/F     
6308-56215-0862 225447.33+233903.70 015 19.227 0.039 19.026 0.016 19.020 0.021 19.084 0.026 19.309 0.078 0.036 080.8 091.2 -31.9 DAH       
5056-55921-0532 225449.93+093416.28 008 20.545 0.062 19.981 0.033 19.852 0.025 19.801 0.028 19.753 0.094 0.064 070.6 081.3 -43.7 DC        
1910-53321-0388 225450.38-090153.06 040 17.614 0.014 16.606 0.012 16.447 0.011 16.423 0.015 16.451 0.023 0.035 015.9 060.7 -57.1 sdA/F     
6582-56274-0614 225454.83+262407.44 013 20.398 0.047 19.636 0.020 19.340 0.017 19.186 0.021 19.099 0.047 0.111 011.9 092.8 -29.6 sdA/F     
5027-56218-0826 225455.92+195321.21 007 20.982 0.065 20.485 0.025 20.342 0.025 20.337 0.037 20.198 0.110 0.048 008.0 088.9 -35.2 DA:       
1911-53295-0291 225458.65-100540.27 012 20.149 0.058 19.559 0.020 19.795 0.036 20.177 0.080 20.627 0.295 0.037 048.6 059.2 -57.7 DA        
4206-55471-0156 225459.62-002545.30 022 19.528 0.033 19.285 0.032 19.228 0.018 19.336 0.022 19.410 0.060 0.081 080.1 071.8 -51.3 DQ        
4413-55894-0580 225500.84+054656.06 006 21.147 0.031 20.212 0.024 20.212 0.024 20.094 0.029 20.000 0.088 0.073 038.9 078.1 -46.7 DA:       
6308-56215-0144 225502.66+223553.17 010 20.119 0.040 19.726 0.022 19.819 0.021 19.391 0.022 18.722 0.037 0.048 034.1 090.6 -32.9 DA        
4293-55509-0232 225503.33+034527.94 012 20.858 0.088 19.837 0.028 19.789 0.028 19.859 0.039 19.731 0.102 0.050 012.4 076.1 -48.3 sdA       
4207-55475-0476 225503.57-001549.16 042 17.712 0.018 17.673 0.014 17.967 0.013 18.206 0.018 18.155 0.026 0.069 038.1 072.0 -51.2 DA+M      
6507-56478-0229 225507.63+301808.75 013 20.677 0.053 19.770 0.021 19.447 0.027 19.350 0.030 19.301 0.056 0.053 017.9 095.1 -26.2 sdA/F     
6295-56536-0012 225513.18+254929.15 041 17.626 0.018 17.176 0.015 17.229 0.016 17.300 0.018 17.528 0.023 0.116 285.5 092.6 -30.1 DA        
5060-56181-0059 225513.51+071000.86 016 19.387 0.030 19.149 0.024 19.248 0.015 19.440 0.019 19.625 0.067 0.073 049.2 079.4 -45.6 DBQ       
6588-56536-0342 225513.66+230944.15 034 17.673 0.029 17.778 0.024 18.211 0.019 18.517 0.018 18.816 0.037 0.046 068.1 091.0 -32.4 DA        
5060-56181-0890 225520.64+080232.67 014 20.282 0.046 19.295 0.018 18.921 0.015 18.782 0.017 18.719 0.038 0.065 012.3 080.2 -45.0 sdA:      
1910-53321-0424 225522.08-090406.90 043 17.236 0.013 16.323 0.012 16.057 0.010 15.976 0.015 15.911 0.022 0.034 025.6 060.8 -57.2 sdA/F     
5027-56218-0876 225525.53+194904.58 007 21.133 0.140 20.406 0.031 20.255 0.036 20.177 0.045 20.319 0.190 0.056 027.5 089.0 -35.3 DA        
7656-57338-0034 225525.55+263700.88 005 21.097 0.031 20.673 0.041 20.673 0.041 20.600 0.051 20.557 0.189 0.079 000.0 093.1 -29.4 DC:       
1910-53321-0266 225527.81-095012.03 028 18.243 0.018 17.384 0.015 17.085 0.017 16.976 0.013 16.935 0.026 0.035 024.4 059.7 -57.7 sdA/F     
7609-56959-0883 225529.12+211209.13 004 21.595 0.132 21.175 0.040 21.235 0.050 21.330 0.076 21.457 0.388 0.050 000.0 089.9 -34.1 DA        
4290-55527-0573 225538.94+021903.78 013 20.260 0.048 19.651 0.017 19.394 0.021 19.550 0.031 19.456 0.062 0.079 073.6 074.9 -49.4 DC        
2310-53710-0299 225544.15+061633.90 048 16.625 0.032 15.573 0.017 15.432 0.016 15.401 0.016 15.452 0.022 0.068 019.8 078.7 -46.4 sdA       
1911-53295-0251 225548.91-095843.07 013 20.280 0.069 19.469 0.031 19.213 0.025 19.055 0.026 19.050 0.053 0.038 014.4 059.6 -57.8 sdA/F     
7605-56949-0969 225550.58+185219.84 003 21.148 0.202 21.330 0.066 21.340 0.140 21.040 0.133 20.367 0.240 0.049 000.0 088.4 -36.1 DC        
4293-55509-0786 225551.31+051212.56 051 18.502 0.024 17.563 0.016 17.171 0.012 17.023 0.015 16.919 0.020 0.078 028.6 077.8 -47.3 sdA/F     
4293-55509-0206 225551.98+025709.27 008 21.317 0.084 20.502 0.023 20.220 0.026 20.074 0.029 19.830 0.070 0.071 010.5 075.6 -49.0 sdA/F     
7609-56959-0920 225559.74+213709.73 003 21.066 0.026 20.578 0.031 20.578 0.031 20.451 0.055 20.031 0.103 0.066 023.4 090.2 -33.8 DC:       
5027-56218-0873 225602.30+194450.80 013 20.326 0.093 19.727 0.026 19.735 0.032 19.781 0.043 19.652 0.107 0.054 052.3 089.1 -35.4 DA        
1911-53295-0428 225603.87-085735.43 004 22.068 0.246 20.751 0.036 20.203 0.030 19.972 0.032 20.105 0.147 0.034 076.7 061.2 -57.3 DC:       
1910-53321-0254 225604.44-102941.62 043 17.055 0.028 16.142 0.023 15.939 0.018 15.870 0.018 15.883 0.024 0.039 033.4 058.9 -58.2 sdA/F     
5056-55921-0568 225604.93+094737.99 035 18.344 0.035 17.344 0.020 16.937 0.012 16.777 0.013 16.710 0.020 0.085 029.7 081.8 -43.7 sdA/F     
6293-56561-0335 225607.10+280804.41 008 21.262 0.076 20.340 0.022 19.987 0.023 19.899 0.028 19.620 0.070 0.049 013.9 094.1 -28.2 sdA/F     
6588-56536-0364 225609.26+240745.28 009 20.924 0.097 20.370 0.025 20.091 0.031 20.026 0.038 20.014 0.116 0.065 046.6 091.8 -31.7 DA        
6582-56274-0350 225611.65+255803.50 018 20.183 0.037 19.185 0.016 18.767 0.016 18.559 0.018 18.454 0.029 0.113 005.4 092.9 -30.1 sdA:      
2310-53710-0297 225612.31+062007.33 037 17.898 0.028 16.814 0.023 16.598 0.015 16.568 0.021 16.568 0.019 0.067 013.0 078.9 -46.4 sdA/F     
6121-56187-0612 225612.41+205317.09 006 20.911 0.063 20.311 0.026 20.009 0.023 19.940 0.028 19.833 0.078 0.041 067.5 089.8 -34.5 DA        
0380-51792-0348 225620.37+001949.46 010 19.372 0.030 19.020 0.020 19.247 0.020 19.428 0.024 19.529 0.084 0.056 032.9 073.0 -51.0 DA        
7609-56959-0932 225622.40+211821.60 005 21.831 0.025 20.191 0.026 20.191 0.026 20.251 0.045 19.876 0.100 0.044 031.8 090.1 -34.1 DC:       
2325-54082-0268 225626.56+063426.62 015 20.153 0.051 19.136 0.023 18.833 0.019 18.728 0.021 18.699 0.036 0.067 013.3 079.2 -46.3 sdA/F     
1910-53321-0252 225627.31-101819.71 043 17.099 0.017 16.169 0.023 15.939 0.014 15.896 0.019 15.911 0.020 0.037 025.8 059.3 -58.1 sdA/F     
2325-54082-0252 225630.50+060455.40 026 19.352 0.028 18.448 0.017 18.145 0.026 17.973 0.020 17.909 0.027 0.072 018.3 078.8 -46.7 sdA/F     
1910-53321-0230 225635.66-095244.44 023 18.867 0.028 17.943 0.015 17.711 0.017 17.607 0.014 17.645 0.023 0.036 017.2 059.9 -57.9 sdA/F     
2325-54082-0272 225641.46+064149.83 009 20.697 0.059 19.547 0.021 19.160 0.019 19.069 0.042 19.042 0.093 0.068 014.9 079.4 -46.2 sdA/F     
7613-56988-0791 225644.39+235149.81 012 20.958 0.221 19.991 0.030 20.254 0.030 20.209 0.043 19.945 0.114 0.060 022.3 091.8 -32.0 DA        
5060-56181-0012 225645.17+065622.59 013 20.044 0.044 19.541 0.031 19.492 0.019 19.510 0.023 19.477 0.061 0.064 013.2 079.6 -46.1 DA        
4413-55894-0626 225646.62+070904.66 015 20.252 0.057 19.323 0.024 18.986 0.017 18.795 0.022 18.784 0.036 0.065 007.6 079.8 -45.9 sdA:      
2325-54082-0431 225650.53+071432.03 008 20.393 0.054 20.013 0.026 19.864 0.024 19.798 0.030 19.893 0.096 0.073 067.8 079.9 -45.8 DA        
5046-56243-0710 225651.34+135718.79 031 17.412 0.016 18.287 0.014 18.287 0.014 18.655 0.017 18.974 0.048 0.044 009.0 085.3 -40.4 DA        
0380-51792-0267 225655.64-002519.95 009 19.686 0.040 19.303 0.025 19.438 0.016 19.603 0.029 19.788 0.074 0.055 018.2 072.3 -51.7 DA        
4413-55894-0666 225657.39+065908.12 017 19.236 0.029 19.600 0.020 19.600 0.020 19.853 0.028 19.955 0.090 0.067 012.3 079.7 -46.1 DA        
6505-56560-0340 225659.55+315010.66 006 21.219 0.092 20.610 0.024 20.404 0.025 20.284 0.036 20.087 0.104 0.051 046.1 096.3 -25.0 DA        
1910-53321-0217 225700.99-100604.59 030 18.323 0.034 17.313 0.029 17.075 0.017 17.022 0.015 16.881 0.032 0.035 018.5 059.7 -58.1 sdA/F     
5060-56181-0076 225702.75+073927.53 030 18.715 0.021 17.759 0.015 17.416 0.018 17.326 0.015 17.273 0.022 0.062 015.9 080.3 -45.5 sdA/F     
1911-53295-0420 225702.91-084055.53 008 20.944 0.094 20.031 0.026 19.792 0.031 19.677 0.041 19.650 0.093 0.033 016.2 061.9 -57.3 sdA/F     
2325-54082-0425 225703.43+073210.11 006 21.326 0.081 20.348 0.021 19.989 0.021 19.856 0.029 19.810 0.061 0.070 022.8 080.2 -45.6 sdA       
2325-54082-0372 225704.49+074215.30 013 19.490 0.022 19.866 0.021 19.866 0.021 20.223 0.039 20.254 0.114 0.059 007.1 080.4 -45.5 DA        
6293-56561-0256 225704.52+274446.46 017 19.665 0.035 19.426 0.018 19.462 0.020 19.503 0.023 19.675 0.066 0.067 023.6 094.1 -28.6 DC        
1910-53321-0233 225707.07-095027.30 025 18.832 0.025 17.931 0.010 17.654 0.015 17.578 0.016 17.559 0.023 0.035 015.8 060.1 -58.0 sdA/F     
6507-56478-0106 225707.57+300322.25 019 19.422 0.030 19.115 0.022 19.181 0.020 19.317 0.018 19.462 0.056 0.043 019.1 095.3 -26.6 DA        
1911-53295-0463 225707.72-085259.81 010 20.500 0.063 19.911 0.028 19.849 0.026 19.863 0.038 19.879 0.123 0.032 073.0 061.6 -57.4 DA        
2310-53710-0190 225709.42+065405.19 034 17.976 0.022 16.910 0.028 16.721 0.014 16.686 0.015 16.664 0.019 0.060 018.6 079.7 -46.2 sdA/F     
1911-53295-0413 225713.39-083415.44 006 21.309 0.122 20.356 0.030 20.154 0.031 19.975 0.037 20.011 0.127 0.032 015.3 062.1 -57.2 sdA/F     
0379-51789-0021 225717.73-003324.08 015 18.835 0.028 17.922 0.024 17.589 0.011 17.490 0.023 17.447 0.026 0.048 017.5 072.3 -51.8 sdA/F     
4413-55894-0694 225721.34+055329.58 017 19.199 0.026 19.227 0.033 19.420 0.016 19.639 0.021 19.855 0.067 0.069 040.6 078.8 -47.0 DC        
0724-52254-0545 225723.00-085055.72 001 25.545 0.861 21.483 0.060 19.641 0.023 18.914 0.020 18.368 0.037 0.032 031.0 061.7 -57.4 DQ        
1911-53295-0471 225724.54-091450.61 007 21.207 0.114 20.320 0.032 20.116 0.034 20.135 0.042 20.049 0.144 0.031 011.8 061.1 -57.7 sdA/F     
2310-53710-0420 225726.05+075541.71 034 17.117 0.018 17.110 0.013 17.316 0.012 17.438 0.013 17.659 0.021 0.056 237.5 080.6 -45.4 DAH       
5051-56214-0108 225729.41+105838.44 008 21.163 0.161 20.440 0.035 20.300 0.044 20.264 0.054 20.322 0.229 0.101 035.3 083.2 -42.9 DA        
5046-56243-0250 225732.46+120526.81 015 20.205 0.016 18.929 0.017 18.929 0.017 18.768 0.023 18.753 0.044 0.110 079.8 084.1 -42.0 DC        
5040-56243-0078 225738.17+151059.43 010 20.455 0.055 19.766 0.029 19.455 0.020 19.358 0.025 19.171 0.052 0.039 010.7 086.4 -39.5 sdA/F     
1911-53295-0476 225742.14-085226.08 010 20.882 0.084 20.026 0.029 19.863 0.026 19.791 0.034 19.794 0.105 0.031 016.6 061.8 -57.5 sdA/F     
0676-52178-0634 225743.64+002734.04 004 20.398 0.049 19.966 0.018 19.867 0.018 19.901 0.028 20.023 0.087 0.043 045.1 073.5 -51.2 DA        
6588-56536-0784 225744.15+255757.03 007 21.153 0.097 20.655 0.028 20.571 0.036 20.520 0.050 20.847 1.031 0.093 030.2 093.2 -30.3 sdA       
0676-52178-0614 225744.34+005103.74 004 19.765 0.038 19.754 0.016 19.889 0.022 20.058 0.030 20.360 0.136 0.047 065.4 074.0 -50.9 DB:       
2325-54082-0414 225745.90+074320.54 032 18.534 0.023 18.183 0.017 18.392 0.017 18.633 0.030 18.814 0.038 0.054 044.6 080.6 -45.6 DA        
1911-53295-0215 225748.24-100456.84 006 21.210 0.131 20.401 0.034 20.247 0.039 20.209 0.046 20.187 0.136 0.034 016.3 060.0 -58.3 sdA/F     
1911-53295-0406 225751.81-081707.99 008 20.894 0.099 19.967 0.025 19.963 0.036 19.914 0.040 20.214 0.130 0.033 012.9 062.7 -57.2 sdA       
7612-56972-0478 225753.52+203411.10 003 21.729 0.177 21.184 0.052 21.336 0.080 21.550 0.150 21.088 0.332 0.027 000.0 090.0 -34.9 DA        
2325-54082-0196 225756.49+070256.86 007 20.535 0.053 20.122 0.020 19.936 0.022 19.966 0.027 20.113 0.094 0.064 040.0 080.0 -46.2 DA        
1911-53295-0492 225759.46-090646.81 035 18.684 0.020 18.268 0.013 18.465 0.013 18.650 0.017 18.939 0.055 0.031 071.9 061.5 -57.7 DA        
3143-54772-0626 225759.48+000615.67 043 19.159 0.023 18.174 0.014 17.785 0.016 17.629 0.018 17.519 0.019 0.069 022.8 073.2 -51.5 sdA/F     
1911-53295-0163 225802.50-094816.23 006 21.391 0.140 20.294 0.029 20.078 0.028 19.977 0.035 19.985 0.110 0.034 032.7 060.5 -58.2 sdA       
2310-53710-0460 225804.10+075421.21 037 17.744 0.019 16.755 0.018 16.462 0.014 16.337 0.012 16.273 0.015 0.053 014.3 080.8 -45.5 sdA/F     
4206-55471-0983 225805.46+000925.88 062 16.685 0.012 16.710 0.013 17.048 0.015 17.344 0.018 17.600 0.019 0.068 050.4 073.3 -51.5 DA        
7612-56972-0564 225807.35+212222.69 003 22.222 0.186 21.717 0.198 21.950 1.324 22.052 0.165 22.205 0.516 0.058 000.0 090.6 -34.3 DA        
4413-55894-0728 225808.10+062112.47 012 20.742 0.061 19.864 0.022 19.661 0.026 19.571 0.024 19.426 0.044 0.063 013.4 079.5 -46.7 sdA/F     
1911-53295-0442 225809.37-082920.12 009 19.979 0.050 19.948 0.030 20.232 0.033 20.474 0.053 20.909 0.258 0.032 017.5 062.4 -57.4 DB        
1910-53321-0121 225810.96-102451.81 034 17.954 0.020 17.082 0.016 16.808 0.013 16.703 0.015 16.689 0.018 0.038 021.4 059.6 -58.5 sdA/F     
4413-55894-0740 225811.03+054932.02 072 16.879 0.019 15.968 0.020 15.649 0.020 15.497 0.015 15.471 0.020 0.060 030.7 079.0 -47.2 sdA/F     
6588-56536-0812 225811.61+245306.67 009 20.764 0.089 20.329 0.027 20.074 0.030 19.959 0.038 19.709 0.111 0.145 050.4 092.7 -31.3 DC        
4413-55894-0278 225815.90+054744.16 029 19.259 0.028 18.375 0.020 17.993 0.021 17.830 0.016 17.767 0.025 0.058 026.3 079.0 -47.2 sdA/F     
3143-54772-0636 225818.03-001821.69 009 21.472 0.102 20.426 0.031 20.340 0.028 20.418 0.038 20.459 0.131 0.041 012.3 072.9 -51.8 sdA       
5040-56243-0021 225822.54+143847.98 013 20.126 0.045 19.237 0.019 18.893 0.015 18.758 0.020 18.678 0.035 0.034 010.5 086.2 -40.0 sdA/F     
7613-56988-0153 225823.85+225248.37 004 21.933 0.150 21.318 0.054 21.380 0.127 21.956 0.370 22.827 2.913 0.044 000.0 091.6 -33.0 DA        
1910-53321-0453 225825.72-083658.26 043 17.142 0.014 16.188 0.019 15.921 0.018 15.832 0.015 15.808 0.014 0.032 021.5 062.3 -57.5 sdA/F     
4206-55471-0022 225826.18-003031.87 032 18.520 0.029 18.339 0.014 18.642 0.026 18.887 0.027 19.097 0.045 0.040 031.4 072.7 -52.0 DA        
6293-56561-0194 225827.02+272510.39 009 20.689 0.063 20.188 0.026 20.388 0.026 20.495 0.038 20.907 0.179 0.048 012.8 094.2 -29.1 DA        
6293-56561-0264 225828.49+280829.04 022 19.246 0.026 18.995 0.014 19.087 0.016 19.259 0.023 19.400 0.048 0.050 031.4 094.6 -28.4 DQhot:    
0724-52254-0016 225829.85-102809.71 018 18.486 0.046 18.414 0.026 18.752 0.026 19.023 0.027 19.353 0.075 0.037 035.3 059.6 -58.6 DA        
0725-52258-0306 225831.18-094931.69 046 15.254 0.014 15.629 0.024 15.416 0.020 15.468 0.016 15.257 0.012 0.034 016.9 060.6 -58.3 CV        
1910-53321-0169 225833.68-100421.47 030 18.184 0.026 17.252 0.021 17.032 0.023 16.954 0.034 17.023 0.026 0.033 016.6 060.2 -58.4 sdA/F     
1911-53295-0495 225833.74-091329.39 029 19.582 0.041 18.500 0.015 18.426 0.017 18.442 0.022 18.386 0.045 0.032 011.4 061.5 -57.9 sdA/F     
2325-54082-0198 225837.98+065946.99 008 20.990 0.075 19.958 0.019 19.701 0.021 19.515 0.022 19.573 0.068 0.065 021.6 080.2 -46.3 sdA/F     
1910-53321-0132 225840.27-102100.81 033 17.943 0.020 17.076 0.016 16.798 0.013 16.703 0.015 16.655 0.018 0.036 018.8 059.8 -58.6 sdA/F     
1910-53321-0486 225842.46-090306.28 024 19.018 0.024 18.066 0.013 17.737 0.014 17.641 0.015 17.648 0.030 0.032 013.4 061.8 -57.8 sdA/F     
4207-55475-0340 225847.03-005450.65 008 21.730 0.160 20.170 0.020 19.470 0.010 19.200 0.020 19.130 0.050 0.150 023.2 000.0 000.0 DC        
7613-56988-0914 225848.93+234927.48 006 20.342 0.030 20.733 0.046 20.733 0.046 20.371 0.044 19.786 0.105 0.099 007.7 092.2 -32.3 DC:       
0380-51792-0247 225849.97-010116.44 020 18.977 0.025 17.960 0.024 17.848 0.017 17.830 0.016 18.225 0.039 0.049 010.3 072.2 -52.4 sdA       
4362-55828-0324 225855.52-024342.32 015 19.755 0.037 19.493 0.027 19.395 0.017 19.443 0.025 19.535 0.067 0.058 022.2 070.3 -53.7 DC        
1911-53295-0454 225859.12-081808.01 012 20.528 0.072 19.547 0.025 19.248 0.027 19.153 0.030 19.234 0.059 0.035 013.3 063.0 -57.4 sdA/F     
6591-56535-0384 225901.16+215843.91 006 20.610 0.083 20.751 0.037 20.137 0.036 19.974 0.042 20.340 0.185 0.052 013.5 091.2 -33.9 DQ        
1911-53295-0446 225901.56-084452.59 028 19.325 0.028 18.376 0.022 18.102 0.017 18.000 0.018 17.965 0.027 0.032 014.4 062.3 -57.7 sdA/F     
2325-54082-0500 225902.29+072856.45 020 19.947 0.037 18.992 0.016 18.684 0.018 18.569 0.024 18.536 0.033 0.053 010.9 080.7 -46.0 sdA/F     
1910-53321-0445 225910.45-083054.61 024 18.748 0.024 17.836 0.023 17.536 0.018 17.409 0.017 17.412 0.022 0.034 018.9 062.7 -57.6 sdA/F     
2310-53710-0482 225914.21+070407.74 031 18.604 0.024 17.449 0.019 17.368 0.018 17.380 0.016 17.425 0.025 0.062 010.7 080.4 -46.3 sdA       
5027-56218-0036 225916.64+184717.45 009 20.831 0.033 20.138 0.039 20.138 0.039 20.202 0.040 20.115 0.142 0.074 019.9 089.2 -36.6 DA        
1910-53321-0508 225916.80-085504.40 026 18.785 0.024 17.887 0.017 17.641 0.017 17.569 0.020 17.533 0.019 0.032 016.1 062.1 -57.9 sdA/F     
1910-53321-0099 225917.40-101509.95 029 18.117 0.019 17.317 0.014 16.954 0.014 16.832 0.013 16.771 0.017 0.034 041.7 060.1 -58.7 sdA/F     
1911-53295-0156 225917.84-093516.89 032 19.134 0.027 18.301 0.022 17.998 0.012 17.916 0.013 17.885 0.027 0.032 013.4 061.1 -58.3 sdA/F     
1910-53321-0097 225918.26-100720.83 041 17.055 0.036 16.114 0.023 15.976 0.018 15.936 0.021 16.045 0.028 0.033 012.2 060.3 -58.6 sdA/F     
6588-56536-0866 225928.87+254015.71 017 20.160 0.040 19.105 0.015 18.635 0.015 18.423 0.016 18.352 0.025 0.136 012.0 093.5 -30.7 sdA/F     
6140-56189-0352 225932.24+140439.06 056 16.160 0.016 16.380 0.013 16.798 0.012 17.144 0.014 17.459 0.023 0.044 031.2 086.1 -40.7 DA        
0724-52254-0001 225932.40-100747.20 035 18.230 0.038 17.144 0.023 17.288 0.018 17.383 0.022 17.453 0.031 0.034 010.8 060.4 -58.6 sdA       
7658-57312-0851 225937.57+252801.40 003 22.043 0.166 21.598 0.049 21.846 0.079 22.309 0.304 21.930 0.441 0.137 000.0 093.4 -30.9 DA        
7613-56988-0076 225938.14+225637.82 004 21.305 0.092 21.048 0.033 20.970 0.039 20.589 0.043 20.041 0.113 0.172 001.7 091.9 -33.1 DA        
4413-55894-0834 225938.80+071350.53 007 21.477 0.104 20.253 0.024 20.125 0.025 20.018 0.027 19.990 0.083 0.059 015.3 080.7 -46.3 sdA/F     
4290-55527-0774 225939.81+021514.04 015 19.885 0.048 19.462 0.021 19.353 0.018 19.344 0.023 19.375 0.054 0.095 104.9 076.0 -50.1 DA        
2325-54082-0513 225941.61+071554.40 011 19.847 0.021 20.054 0.025 20.054 0.025 20.256 0.033 20.612 0.194 0.058 007.2 080.7 -46.2 DA        
2325-54082-0508 225942.55+072028.64 016 19.711 0.020 19.611 0.022 19.611 0.022 19.862 0.026 20.211 0.136 0.054 005.4 080.8 -46.2 DA        
2325-54082-0538 225946.48+075844.76 013 20.795 0.063 19.608 0.025 19.678 0.025 19.835 0.038 19.740 0.069 0.057 018.8 081.4 -45.7 sdA       
5046-56243-0146 225950.66+125119.38 008 20.806 0.087 20.192 0.023 19.998 0.029 20.013 0.038 19.907 0.104 0.113 043.8 085.3 -41.7 DZ        
0742-52263-0419 225950.85+150924.66 035 17.758 0.018 16.900 0.013 16.616 0.015 16.509 0.021 16.481 0.018 0.043 014.9 086.9 -39.8 sdA/F     
2325-54082-0090 225957.18+055502.36 016 20.161 0.038 19.075 0.030 18.801 0.022 18.666 0.021 18.602 0.029 0.057 011.3 079.6 -47.4 sdA/F     
7658-57312-0896 230001.69+251544.43 014 20.624 0.055 19.727 0.020 19.518 0.022 19.233 0.019 19.108 0.042 0.099 001.6 093.4 -31.1 sdA:      
2325-54082-0540 230003.47+075233.97 021 19.835 0.034 18.969 0.014 18.654 0.015 18.529 0.016 18.473 0.034 0.051 011.0 081.3 -45.8 sdA/F     
1910-53321-0554 230013.45-090526.16 039 17.591 0.019 16.683 0.020 16.421 0.015 16.306 0.013 16.314 0.014 0.034 014.3 062.2 -58.1 sdA/F     
7612-56972-0660 230014.21+205818.61 003 22.186 0.188 21.682 0.048 21.672 0.078 21.797 0.127 22.260 0.529 0.097 000.0 090.9 -34.9 DA        
2325-54082-0502 230016.65+071251.29 025 19.605 0.037 18.584 0.017 18.343 0.013 18.250 0.019 18.224 0.025 0.051 013.6 080.8 -46.4 sdA/F     
7612-56972-0688 230018.66+212055.65 004 21.890 0.137 21.246 0.039 21.187 0.047 21.448 0.090 21.935 0.635 0.178 000.0 091.1 -34.6 DA        
6140-56189-0318 230019.58+141436.66 025 20.727 0.199 19.176 0.070 18.711 0.043 18.609 0.051 19.322 0.194 0.045 000.0 086.4 -40.6 sdA       
2310-53710-0131 230026.34+055956.18 039 17.519 0.017 16.554 0.039 16.256 0.018 16.174 0.022 16.092 0.023 0.063 012.9 079.8 -47.4 sdA       
6140-56189-0662 230028.37+155242.12 006 21.259 0.107 20.757 0.027 20.541 0.031 20.479 0.041 20.524 0.145 0.048 048.8 087.6 -39.3 DC        
0380-51792-0460 230031.31+005130.52 030 18.234 0.030 17.319 0.017 17.018 0.012 16.897 0.012 16.878 0.016 0.045 011.6 074.8 -51.3 sdA/F     
6293-56561-0917 230032.48+290758.67 006 21.337 0.083 20.812 0.026 20.553 0.028 20.522 0.039 20.458 0.109 0.050 000.0 095.6 -27.8 DA        
0677-52606-0135 230036.50-005841.26 006 21.056 0.084 19.865 0.028 19.975 0.022 20.084 0.030 20.076 0.116 0.043 012.7 072.8 -52.7 sdA/F     
6507-56478-0984 230037.64+311645.25 007 21.081 0.096 20.480 0.027 20.391 0.031 20.358 0.039 20.256 0.150 0.070 030.4 096.7 -25.9 DA        
7612-56972-0666 230043.05+213051.75 003 22.253 0.181 21.868 0.062 21.778 0.080 21.948 0.150 22.534 1.256 0.180 000.0 091.3 -34.5 DA        
1911-53295-0580 230045.63-083228.65 015 19.868 0.045 19.552 0.022 19.771 0.029 20.005 0.036 20.429 0.167 0.035 027.8 063.1 -57.9 DA        
1910-53321-0529 230050.12-081128.11 034 17.875 0.015 16.950 0.017 16.672 0.020 16.516 0.027 16.479 0.023 0.036 019.9 063.7 -57.7 sdA/F     
6582-56274-0116 230052.67+252040.27 015 19.459 0.018 19.902 0.022 19.902 0.022 20.204 0.037 20.381 0.168 0.138 005.8 093.6 -31.2 DA        
1911-53295-0116 230056.55-093425.71 006 21.260 0.126 20.296 0.027 20.448 0.034 20.493 0.046 20.567 0.216 0.033 033.9 061.6 -58.6 sdA       
1911-53295-0045 230100.61-102300.01 014 19.846 0.042 18.953 0.019 18.681 0.013 18.603 0.021 18.568 0.040 0.035 014.5 060.4 -59.1 sdA/F     
1910-53321-0546 230100.68-085444.25 041 17.492 0.015 16.627 0.017 16.322 0.017 16.210 0.019 16.187 0.021 0.037 036.3 062.6 -58.2 sdA/F     
6140-56189-0706 230102.43+160537.76 006 21.267 0.106 20.743 0.029 20.531 0.032 20.538 0.044 20.450 0.144 0.054 018.6 087.9 -39.2 DA        
2310-53710-0094 230104.77+060450.49 052 15.899 0.020 14.720 0.021 14.567 0.014 14.553 0.014 14.584 0.013 0.061 011.8 080.1 -47.4 sdA/F     
0677-52606-0136 230106.90-005548.46 006 20.588 0.057 19.536 0.028 19.506 0.022 19.645 0.027 19.623 0.077 0.045 012.8 073.0 -52.8 sdA       
2310-53710-0549 230108.72+071803.34 038 17.762 0.015 16.905 0.024 16.556 0.010 16.450 0.017 16.374 0.017 0.046 028.8 081.2 -46.4 sdA/F     
0677-52606-0137 230108.76-004616.00 044 16.912 0.013 15.988 0.021 15.703 0.017 15.607 0.015 15.585 0.019 0.042 034.4 073.2 -52.7 sdA/F     
0380-51792-0164 230109.31-002428.71 007 19.669 0.031 19.518 0.023 19.770 0.028 20.101 0.028 20.439 0.120 0.047 026.2 073.6 -52.4 DA        
1910-53321-0547 230110.92-090721.48 025 18.870 0.024 17.959 0.020 17.777 0.011 17.752 0.014 17.744 0.025 0.034 018.7 062.4 -58.4 sdA/F     
0677-52606-0507 230111.39+000337.73 046 17.237 0.019 16.142 0.008 16.116 0.014 16.138 0.018 16.220 0.015 0.050 012.8 074.1 -52.0 sdA       
0677-52606-0126 230112.67-004912.39 008 19.753 0.030 19.382 0.023 19.635 0.022 19.868 0.026 20.134 0.090 0.042 036.5 073.2 -52.7 DA        
0725-52258-0399 230112.99-085926.16 015 19.008 0.024 18.519 0.019 18.578 0.018 18.711 0.022 18.811 0.041 0.035 018.2 062.6 -58.3 DA        
6591-56535-0754 230114.62+233145.49 019 19.987 0.042 19.577 0.019 19.367 0.018 19.403 0.021 19.477 0.069 0.111 065.1 092.6 -32.8 DC:       
6591-56535-0758 230116.06+232301.94 068 16.164 0.024 16.049 0.016 16.154 0.016 16.307 0.011 16.476 0.017 0.106 026.2 092.6 -32.9 DC:       
7612-56972-0306 230116.84+201529.01 015 19.583 0.044 19.538 0.020 19.777 0.028 20.066 0.042 19.946 0.149 0.070 007.0 090.7 -35.6 DA        
6591-56535-0278 230119.74+222507.38 006 25.291 1.894 21.074 0.050 20.614 0.054 20.384 0.072 20.319 0.217 0.235 019.9 092.0 -33.8 sdA/F     
1910-53321-0117 230119.86-092830.27 037 17.631 0.016 16.758 0.014 16.516 0.012 16.426 0.013 16.376 0.018 0.034 029.9 061.9 -58.6 sdA/F     
7614-57307-0572 230122.84+232018.16 003 22.841 0.367 22.026 0.077 21.965 0.156 22.262 0.281 23.097 1.012 0.107 000.0 092.6 -33.0 DA        
4207-55475-0200 230123.28-003037.33 019 19.208 0.025 19.295 0.021 19.295 0.021 19.538 0.030 19.863 0.077 0.049 007.3 073.6 -52.5 DA        
0725-52258-0279 230126.47-094821.96 025 18.085 0.020 17.655 0.026 17.655 0.026 17.776 0.026 17.952 0.028 0.035 000.0 061.4 -58.8 DA        
1910-53321-0561 230127.45-082444.60 049 16.594 0.021 15.477 0.018 15.443 0.014 15.523 0.021 15.572 0.017 0.033 016.3 063.5 -58.0 sdA       
1910-53321-0589 230127.85-090736.16 038 17.793 0.017 16.826 0.016 16.652 0.012 16.614 0.014 16.656 0.013 0.033 024.3 062.5 -58.4 sdA/F     
6154-56237-0554 230132.92+121759.96 017 20.018 0.053 18.931 0.023 18.424 0.028 18.171 0.020 18.084 0.030 0.178 007.8 085.3 -42.4 sdA:      
6506-56564-0350 230141.03+295532.25 010 20.639 0.062 19.857 0.019 19.650 0.021 19.564 0.030 19.353 0.067 0.044 016.6 096.3 -27.2 sdA/F     
0677-52606-0157 230141.81-001026.93 010 19.675 0.035 19.196 0.023 19.293 0.020 19.448 0.025 19.622 0.063 0.048 053.7 074.0 -52.3 DA        
0677-52606-0526 230144.60+010415.08 048 16.854 0.016 15.745 0.015 15.891 0.013 16.060 0.015 16.167 0.015 0.043 011.5 075.4 -51.4 sdA       
7612-56972-0747 230148.78+213437.41 050 18.219 0.034 17.019 0.021 16.552 0.015 16.325 0.016 16.219 0.025 0.243 030.3 091.6 -34.5 sdA/F     
6140-56189-0288 230155.17+143601.31 061 16.284 0.017 15.922 0.014 16.131 0.013 16.337 0.019 16.581 0.017 0.090 041.9 087.1 -40.5 DA        
1911-53295-0577 230155.74-083724.56 023 19.744 0.043 18.816 0.013 18.560 0.014 18.479 0.015 18.478 0.036 0.034 012.1 063.3 -58.2 sdA/F     
7705-57332-0508 230200.96+261510.93 037 18.545 0.020 17.647 0.011 17.396 0.011 17.320 0.014 17.297 0.019 0.054 019.1 094.4 -30.5 sdA/F     
0677-52606-0542 230204.70+003646.86 008 19.944 0.035 19.508 0.017 19.662 0.022 19.849 0.031 20.187 0.105 0.044 025.5 075.0 -51.8 DA        
0677-52606-0097 230212.30-005222.26 006 20.178 0.044 19.786 0.027 19.804 0.020 19.904 0.027 19.910 0.094 0.050 025.8 073.4 -52.9 DA        
2310-53710-0075 230214.79+065657.30 020 18.881 0.023 17.948 0.012 17.583 0.016 17.451 0.013 17.389 0.019 0.056 024.0 081.2 -46.9 sdA/F     
0742-52263-0100 230222.39+130152.73 036 17.650 0.017 16.622 0.018 16.190 0.015 16.012 0.016 15.916 0.017 0.160 019.5 086.1 -41.9 sdA/F     
5056-55921-0942 230224.86+104201.74 019 19.361 0.033 18.470 0.022 18.126 0.019 18.004 0.021 17.936 0.025 0.049 019.9 084.3 -43.8 sdA/F     
2325-54082-0109 230225.44+062613.92 014 19.760 0.038 19.388 0.026 19.616 0.020 19.815 0.034 20.062 0.078 0.059 012.1 080.8 -47.3 DA        
6589-56536-0451 230228.08+231747.91 020 18.884 0.234 19.444 0.703 20.572 0.222 24.362 4.193 20.126 1.794 0.144 060.5 092.8 -33.1 DA        
2325-54082-0102 230228.81+064351.52 010 20.892 0.101 19.786 0.034 19.738 0.024 19.787 0.033 19.958 0.072 0.055 015.2 081.1 -47.1 sdA/F     
1910-53321-0588 230229.75-091155.13 034 18.147 0.022 17.258 0.010 16.992 0.011 16.907 0.012 16.887 0.015 0.035 015.6 062.7 -58.7 sdA/F     
4362-55828-0880 230229.84-014116.64 036 18.634 0.025 17.745 0.017 17.458 0.011 17.342 0.015 17.316 0.022 0.048 021.1 072.6 -53.6 sdA/F     
0677-52606-0119 230233.80-001842.41 027 18.680 0.019 17.601 0.022 17.465 0.015 17.471 0.023 17.479 0.020 0.049 014.9 074.1 -52.6 sdA       
6146-56265-0426 230234.51+121604.98 005 21.243 0.039 20.359 0.046 20.359 0.046 20.257 0.057 20.278 0.166 0.169 000.0 085.6 -42.6 DA:       
6121-56187-0110 230236.18+203022.27 031 19.457 0.035 18.418 0.017 17.978 0.013 17.780 0.017 17.698 0.020 0.120 017.4 091.2 -35.6 sdA/F     
6591-56535-0816 230236.36+223217.90 004 22.474 0.246 21.517 0.097 21.044 0.053 21.241 0.125 20.806 0.205 0.187 023.6 092.4 -33.8 sdA/F     
4207-55475-0102 230240.13-003021.76 038 17.965 0.021 17.809 0.017 17.905 0.017 18.031 0.020 18.267 0.025 0.054 117.7 074.0 -52.7 DC        
4414-55882-0526 230242.08+060206.12 017 19.108 0.026 19.159 0.022 19.416 0.019 19.668 0.027 19.924 0.095 0.070 011.9 080.5 -47.7 DA        
6141-56210-0519 230243.23+150822.24 011 20.565 0.062 19.951 0.023 19.968 0.025 19.915 0.042 19.709 0.093 0.073 036.6 087.7 -40.2 DA        
6588-56536-0038 230249.36+243027.13 029 18.593 0.021 18.177 0.019 17.978 0.012 17.968 0.012 17.981 0.030 0.124 136.1 093.6 -32.1 DQ        
2325-54082-0587 230250.93+071956.37 009 21.162 0.087 20.143 0.023 19.987 0.022 19.960 0.026 19.973 0.104 0.045 014.9 081.7 -46.7 sdA/F     
1910-53321-0011 230253.29-102231.67 049 16.225 0.011 15.054 0.026 15.137 0.013 15.260 0.016 15.327 0.016 0.035 011.8 061.0 -59.4 sdA       
4361-55831-0528 230253.87-020550.29 009 20.909 0.074 19.999 0.019 19.788 0.019 19.925 0.043 19.650 0.074 0.055 019.3 072.2 -53.9 sdA/F     
0380-51792-0571 230255.00+005904.41 008 22.097 0.156 19.226 0.018 17.687 0.013 17.168 0.018 16.828 0.020 0.041 039.5 075.7 -51.6 dC        
0725-52258-0485 230255.02-084005.69 042 15.986 0.015 16.418 0.015 16.888 0.010 17.269 0.013 17.617 0.026 0.033 019.7 063.6 -58.4 DA        
2325-54082-0014 230258.37+062045.70 008 20.553 0.053 19.629 0.023 19.234 0.018 19.095 0.026 19.018 0.038 0.061 015.8 080.9 -47.5 sdA/F     
5034-56190-0027 230258.69+164303.78 009 20.574 0.068 20.062 0.029 19.853 0.027 19.793 0.026 19.773 0.080 0.070 022.5 088.8 -38.9 DA:       
1911-53295-0020 230258.69-100418.76 010 20.957 0.103 19.730 0.022 19.551 0.021 19.490 0.027 19.464 0.077 0.038 010.4 061.5 -59.3 sdA/F     
1911-53295-0011 230301.33-100809.25 006 20.791 0.083 20.080 0.034 19.818 0.023 19.685 0.032 19.783 0.087 0.037 023.0 061.4 -59.3 sdA/F:    
5056-55921-0059 230301.50+084706.04 012 20.251 0.058 19.384 0.023 18.992 0.015 18.831 0.018 18.772 0.039 0.070 014.3 083.0 -45.5 sdA/F     
2310-53710-0064 230303.35+062912.01 028 18.458 0.019 17.381 0.017 17.118 0.013 17.025 0.014 17.010 0.028 0.062 017.6 081.0 -47.4 sdA/F     
6292-56566-0426 230308.74+274812.52 045 17.642 0.018 16.708 0.013 16.357 0.012 16.172 0.018 16.164 0.017 0.069 000.0 095.5 -29.2 sdA:      
5056-55921-0962 230310.98+095756.56 005 20.746 0.031 20.055 0.025 20.055 0.025 20.096 0.034 20.024 0.105 0.048 052.0 084.0 -44.6 DA        
2325-54082-0065 230311.46+063526.16 009 20.809 0.067 19.769 0.021 19.519 0.018 19.382 0.021 19.336 0.058 0.060 013.6 081.1 -47.3 sdA/F     
2310-53710-0005 230311.83+060945.14 052 15.799 0.017 14.722 0.023 14.560 0.013 14.495 0.016 14.542 0.030 0.064 016.7 080.8 -47.6 sdA/F     
6591-56535-0192 230312.45+221637.47 008 20.996 0.087 20.159 0.024 19.860 0.020 19.828 0.028 19.690 0.080 0.176 082.7 092.4 -34.1 DA        
5034-56190-0964 230315.37+173641.90 014 19.853 0.053 19.373 0.024 19.205 0.016 19.191 0.022 19.182 0.049 0.079 032.9 089.5 -38.1 DA        
7705-57332-0550 230315.76+263336.73 028 19.125 0.026 18.194 0.016 17.851 0.014 17.734 0.013 17.658 0.020 0.080 013.6 094.8 -30.3 sdA/F     
6591-56535-0173 230317.29+212148.51 008 22.315 0.423 20.831 0.041 20.363 0.041 20.241 0.052 19.804 0.126 0.368 012.5 091.9 -34.9 sdA       
4208-55476-0440 230323.49-000612.35 039 17.461 0.017 17.574 0.021 17.993 0.015 18.298 0.020 18.603 0.031 0.045 013.3 074.6 -52.5 DA        
0725-52258-0219 230323.90-102916.01 013 19.088 0.028 18.765 0.032 18.721 0.020 18.768 0.026 18.998 0.075 0.034 043.1 060.9 -59.6 DA        
0725-52258-0459 230324.14-083244.42 010 19.668 0.040 19.079 0.020 18.888 0.018 18.870 0.020 18.976 0.050 0.034 017.3 063.9 -58.4 DA        
4414-55882-0426 230326.36+052641.57 007 20.832 0.026 19.994 0.026 19.994 0.026 19.934 0.038 19.918 0.144 0.056 000.0 080.2 -48.3 DC        
6592-56535-0486 230328.08+213630.15 007 23.968 1.524 20.782 0.035 20.134 0.035 19.819 0.038 19.575 0.126 0.356 004.2 092.0 -34.7 DC        
6146-56265-0410 230329.07+123846.19 014 20.582 0.072 19.509 0.025 18.994 0.017 18.782 0.023 18.676 0.038 0.191 004.8 086.1 -42.4 sdA:      
6146-56265-0566 230337.08+133335.24 015 19.970 0.038 19.660 0.022 19.498 0.024 19.519 0.023 19.527 0.056 0.138 062.4 086.8 -41.6 DA        
0725-52258-0495 230337.20-092450.19 014 19.225 0.028 18.865 0.028 18.852 0.019 18.929 0.024 18.957 0.049 0.037 025.9 062.7 -59.0 DA        
0381-51811-0306 230338.10-000847.28 006 20.046 0.045 19.494 0.023 19.349 0.018 19.313 0.020 19.360 0.047 0.045 064.5 074.7 -52.6 DA:       
2325-54082-0067 230341.41+062908.27 033 18.289 0.021 18.074 0.016 18.335 0.019 18.606 0.018 18.809 0.038 0.063 030.5 081.2 -47.5 DA        
4289-55856-0730 230343.25+042218.10 011 22.676 0.261 20.972 0.035 20.555 0.029 20.420 0.036 20.515 0.147 0.053 016.2 079.3 -49.1 sdA/F     
1911-53295-0634 230346.82-090022.09 019 19.563 0.034 18.962 0.024 18.683 0.015 18.590 0.017 18.501 0.038 0.033 021.4 063.3 -58.8 sdA/F     
6154-56237-0244 230347.66+101749.97 015 19.935 0.043 19.384 0.017 19.326 0.017 19.326 0.025 19.421 0.053 0.049 023.1 084.4 -44.4 DA        
6582-56274-0040 230348.48+261859.75 019 18.723 0.019 19.015 0.017 19.445 0.017 19.715 0.022 20.034 0.081 0.070 028.2 094.8 -30.6 DA        
1911-53295-0036 230349.73-093924.25 012 20.123 0.055 19.435 0.019 19.128 0.025 19.008 0.020 19.063 0.081 0.038 011.1 062.4 -59.2 sdA/F     
6588-56536-0986 230349.91+245534.88 006 21.349 0.129 20.723 0.029 20.464 0.033 20.242 0.038 20.170 0.163 0.206 037.2 094.1 -31.8 DA        
0678-52884-0335 230351.37+004821.97 005 20.276 0.044 19.790 0.020 19.736 0.019 19.762 0.027 19.858 0.082 0.043 058.4 075.8 -51.9 sdA       
0380-51792-0575 230351.64+010651.01 005 17.838 0.021 18.304 0.023 18.022 0.015 17.775 0.018 17.574 0.022 0.046 006.5 076.1 -51.7 CV-H-He   
0742-52263-0067 230354.01+132724.87 029 18.212 0.016 17.106 0.017 16.730 0.021 16.576 0.017 16.510 0.025 0.133 019.5 086.8 -41.8 sdA/F     
1910-53321-0625 230355.26-085309.10 020 19.037 0.026 18.169 0.023 17.893 0.014 17.741 0.015 17.731 0.029 0.033 015.0 063.6 -58.7 sdA/F     
6128-56236-0834 230359.11+194159.03 009 21.077 0.027 20.042 0.030 20.042 0.030 19.961 0.036 19.523 0.118 0.092 000.0 091.0 -36.4 DA        
4289-55856-0762 230409.50+042850.69 010 21.174 0.082 20.231 0.022 20.058 0.022 20.037 0.027 19.840 0.084 0.055 022.9 079.5 -49.1 sdA/F     
6589-56536-0366 230410.96+232236.12 017 19.184 0.017 19.781 0.021 19.781 0.021 20.139 0.032 20.441 0.144 0.119 005.7 093.3 -33.2 DA        
2310-53710-0036 230412.92+063117.55 048 16.402 0.016 15.249 0.016 15.059 0.012 15.000 0.015 15.039 0.012 0.058 012.2 081.4 -47.5 sdA/F     
6589-56536-0655 230414.49+241554.07 009 22.012 0.162 19.854 0.021 19.178 0.015 19.048 0.016 18.975 0.045 0.107 115.0 093.8 -32.5 DZ        
6140-56189-0878 230415.73+154302.40 007 21.333 0.109 20.618 0.027 20.319 0.029 20.252 0.039 20.153 0.113 0.083 024.7 088.5 -39.9 sdA/F     
4361-55831-0564 230420.14-022007.17 007 20.658 0.075 20.181 0.026 20.035 0.023 19.988 0.028 19.908 0.106 0.061 103.4 072.4 -54.3 DA        
6582-56274-0031 230420.72+261132.19 017 19.317 0.027 19.171 0.014 19.207 0.015 19.340 0.017 19.524 0.054 0.080 023.6 094.9 -30.8 DC        
6146-56265-0360 230420.94+122135.81 019 20.181 0.062 19.207 0.023 18.892 0.015 18.756 0.023 18.701 0.051 0.097 002.9 086.1 -42.7 sdA:      
0725-52258-0572 230422.94-081523.08 021 18.449 0.026 18.090 0.019 18.090 0.019 18.178 0.021 18.283 0.034 0.036 000.0 064.6 -58.4 DA        
4289-55856-0240 230425.48+031515.05 018 20.185 0.043 19.289 0.019 18.951 0.022 18.849 0.022 18.821 0.036 0.048 013.4 078.4 -50.1 sdA/F     
0725-52258-0083 230426.59-104328.80 015 19.575 0.036 18.438 0.021 18.372 0.015 18.419 0.018 18.492 0.035 0.032 010.9 060.9 -60.0 sdA       
1911-53295-0032 230431.66-092102.96 008 20.307 0.054 19.991 0.025 20.277 0.033 20.512 0.044 20.436 0.173 0.036 023.2 063.0 -59.1 DA        
0678-52884-0385 230431.84+002445.67 043 17.728 0.021 16.705 0.020 16.606 0.013 16.568 0.017 16.573 0.019 0.039 016.7 075.5 -52.3 sdA       
1910-53321-0032 230435.65-092505.08 027 18.327 0.020 17.431 0.019 17.191 0.021 17.117 0.019 17.097 0.025 0.037 012.1 062.9 -59.2 sdA/F     
7705-57332-0581 230442.42+264842.25 039 18.557 0.024 17.647 0.017 17.302 0.014 17.144 0.017 17.090 0.018 0.090 005.6 095.3 -30.3 sdA:      
6589-56536-0352 230443.74+234603.49 022 19.333 0.026 19.114 0.017 19.357 0.019 19.602 0.026 19.916 0.089 0.125 018.8 093.6 -33.0 DA        
2310-53710-0624 230446.25+071703.62 037 17.964 0.034 16.947 0.017 16.707 0.023 16.632 0.026 16.620 0.028 0.045 012.2 082.2 -47.0 sdA/F     
6292-56566-0360 230449.23+274548.93 033 18.903 0.026 17.914 0.020 17.555 0.013 17.396 0.012 17.343 0.021 0.073 018.4 095.8 -29.4 sdA/F     
6302-56565-0618 230449.49+262006.95 015 19.869 0.048 19.488 0.022 19.507 0.021 19.606 0.025 19.809 0.092 0.074 025.8 095.1 -30.7 DA        
6302-56565-0604 230449.68+262923.45 017 19.374 0.035 19.312 0.017 19.623 0.020 19.948 0.033 19.978 0.137 0.058 033.2 095.1 -30.6 DA        
6589-56536-0332 230451.98+231659.77 020 19.392 0.014 19.251 0.016 19.251 0.016 19.398 0.031 19.517 0.060 0.127 032.5 093.4 -33.4 DQ
7705-57332-0312 230455.88+253219.54 003 21.951 0.171 21.210 0.033 21.250 0.048 21.160 0.078 21.110 0.240 0.156 000.0 094.6 -31.4 DA        
4414-55882-0638 230501.79+063225.13 045 16.741 0.013 17.105 0.022 17.568 0.014 17.855 0.019 18.195 0.025 0.056 017.9 081.6 -47.6 DA        
7614-57307-0326 230502.55+215854.15 054 16.904 0.019 17.057 0.017 17.364 0.013 17.257 0.016 16.923 0.015 0.261 015.7 092.7 -34.6 DA+M      
6592-56535-0434 230505.16+215957.89 020 20.544 0.055 19.297 0.017 18.695 0.020 18.382 0.018 18.225 0.027 0.251 005.4 092.7 -34.5 sdA:      
6591-56535-0948 230511.28+232526.70 019 20.003 0.044 18.994 0.018 18.587 0.014 18.418 0.018 18.255 0.029 0.125 008.5 093.5 -33.3 sdA:      
4362-55828-0982 230530.61-014905.30 015 20.096 0.044 19.102 0.024 18.729 0.022 18.557 0.021 18.492 0.033 0.068 003.0 073.4 -54.2 sdA:      
6141-56210-0450 230536.97+141724.07 022 20.298 0.043 19.201 0.016 18.656 0.013 18.404 0.018 18.233 0.028 0.170 006.9 087.9 -41.3 sdA:      
2629-54087-0330 230537.04+230753.39 034 18.633 0.020 18.506 0.012 18.661 0.014 18.818 0.017 18.917 0.038 0.171 033.4 093.5 -33.6 DZA       
6592-56535-0620 230540.15+221416.59 029 20.064 0.039 18.926 0.018 18.381 0.019 18.190 0.021 18.026 0.036 0.198 018.9 093.0 -34.4 sdA/F     
0725-52258-0617 230540.24-082517.61 015 19.473 0.035 18.474 0.021 18.205 0.022 18.039 0.020 17.997 0.033 0.040 011.8 064.8 -58.8 sdA/F     
6167-56189-0970 230541.22+080225.91 009 19.860 0.037 18.938 0.013 18.579 0.013 18.461 0.014 18.411 0.028 0.041 010.3 083.1 -46.5 sdA/F     
6168-56187-0510 230559.60+080430.43 013 19.391 0.030 19.251 0.013 19.342 0.016 19.471 0.019 19.717 0.068 0.042 097.9 083.2 -46.5 DC        
7612-56972-0975 230605.14+213625.52 047 16.941 0.018 16.720 0.012 17.022 0.016 17.280 0.016 17.553 0.020 0.258 086.6 092.7 -35.0 DA        
6504-56540-0358 230607.44+321841.30 006 21.202 0.123 20.572 0.034 20.397 0.032 20.332 0.047 20.291 0.151 0.077 018.5 098.4 -25.5 DA        
2629-54087-0327 230611.86+230511.08 029 19.065 0.019 19.069 0.020 19.069 0.020 19.274 0.031 19.498 0.078 0.197 000.0 093.6 -33.7 DA        
2629-54087-0302 230613.93+211832.44 055 18.918 0.039 17.617 0.016 17.020 0.018 16.757 0.018 16.613 0.019 0.268 013.5 092.6 -35.3 sdA/F     
6122-56246-0592 230615.78+211607.83 006 23.822 1.441 21.137 0.055 20.439 0.042 20.203 0.048 19.878 0.157 0.264 016.1 092.5 -35.3 sdA/F     
6592-56535-0364 230624.48+205715.92 006 23.343 1.127 21.149 0.066 20.463 0.058 20.092 0.059 19.867 0.175 0.291 000.0 092.4 -35.6 DC        
7608-56945-0020 230624.55+183641.19 004 21.719 0.225 21.047 0.044 21.278 0.074 21.642 0.139 20.972 0.354 0.118 020.1 091.0 -37.7 DA        
2629-54087-0297 230625.63+211117.82 021 20.675 0.060 19.261 0.014 18.534 0.014 18.221 0.020 18.042 0.027 0.254 035.0 092.5 -35.4 sdA/F     
6292-56566-0766 230629.38+281850.71 007 21.262 0.075 20.654 0.025 20.424 0.023 20.387 0.033 20.325 0.093 0.080 036.7 096.5 -29.1 DC        
4414-55882-0264 230640.39+051613.95 012 20.190 0.040 19.662 0.019 19.468 0.020 19.435 0.021 19.583 0.102 0.053 053.6 081.0 -48.9 DA        
7705-57332-0321 230641.47+244055.85 005 20.800 0.029 19.664 0.019 19.664 0.019 19.235 0.019 18.801 0.042 0.168 014.2 094.6 -32.4 CV        
4361-55831-0702 230645.68-010023.28 015 19.970 0.036 19.088 0.022 18.745 0.018 18.630 0.017 18.537 0.031 0.046 016.0 074.7 -53.8 sdA/F     
6591-56535-0056 230654.50+214107.67 026 19.851 0.033 18.682 0.015 18.140 0.015 17.892 0.014 17.764 0.019 0.218 009.2 092.9 -35.0 sdA:      
0742-52263-0035 230656.38+135928.69 008 19.097 0.027 19.007 0.018 19.090 0.014 19.265 0.022 19.383 0.059 0.198 025.2 088.0 -41.7 DB        
6592-56535-0354 230700.40+215653.56 049 18.540 0.021 17.551 0.017 17.101 0.013 16.917 0.014 16.820 0.016 0.143 019.7 093.1 -34.8 sdA/F     
6162-56191-0289 230706.90+082145.87 007 20.170 0.045 19.453 0.019 19.170 0.015 19.105 0.021 19.118 0.054 0.035 115.2 083.8 -46.4 DC        
0678-52884-0464 230708.86+002318.12 011 19.915 0.038 18.931 0.019 18.783 0.016 18.738 0.020 18.731 0.038 0.042 018.5 076.3 -52.8 sdA/F     
4361-55831-0270 230711.76-023742.68 008 21.359 0.107 20.255 0.034 20.013 0.025 20.017 0.031 19.748 0.084 0.045 024.5 072.9 -55.0 sdA       
4289-55856-0904 230716.96+051529.09 017 20.101 0.039 19.172 0.028 18.830 0.016 18.690 0.014 18.640 0.035 0.055 018.4 081.2 -49.0 sdA/F     
6146-56265-0787 230722.35+140046.15 004 20.086 0.040 19.177 0.016 18.726 0.016 18.572 0.017 18.546 0.035 0.211 127.0 088.2 -41.7 DC        
6302-56565-0748 230726.12+264756.42 017 20.128 0.050 19.235 0.021 18.865 0.022 18.708 0.021 18.602 0.042 0.078 011.2 095.9 -30.6 sdA/F     
0725-52258-0586 230726.66-084700.29 014 19.212 0.032 18.804 0.030 18.884 0.023 19.042 0.023 19.277 0.081 0.038 022.5 064.8 -59.3 DA        
7611-56946-0362 230728.39+173829.80 006 21.380 0.040 20.902 0.047 20.902 0.047 21.024 0.071 21.181 0.232 0.102 000.0 090.6 -38.6 DC:       
6122-56246-0666 230732.61+215302.69 011 21.003 0.023 19.853 0.022 19.853 0.022 19.683 0.028 19.574 0.079 0.171 004.3 093.2 -34.9 DA        
2623-54328-0379 230736.74+232532.70 052 15.965 0.021 14.532 0.015 14.441 0.017 14.463 0.015 14.481 0.013 0.206 016.2 094.1 -33.6 sdA       
2623-54328-0368 230740.13+231940.41 015 18.862 0.029 18.396 0.014 18.411 0.016 18.450 0.019 18.538 0.038 0.197 080.7 094.1 -33.7 DA        
2623-54328-0277 230746.48+213800.95 049 16.427 0.022 15.188 0.013 14.961 0.011 14.988 0.002 14.919 0.018 0.168 014.2 093.1 -35.2 sdA/F     
6146-56265-0168 230752.67+120302.92 030 19.278 0.049 18.308 0.018 17.870 0.017 17.695 0.017 17.648 0.031 0.091 015.7 086.9 -43.5 sdA/F     
4209-55478-0518 230752.93-000207.44 017 19.028 0.023 19.086 0.022 19.341 0.017 19.590 0.027 19.710 0.064 0.038 014.0 076.1 -53.2 DBA       
4361-55831-0229 230754.19-023156.40 019 20.368 0.055 19.146 0.019 18.898 0.016 18.845 0.020 18.779 0.044 0.051 020.9 073.3 -55.1 sdA/F     
2629-54087-0470 230757.75+221026.54 010 20.074 0.021 20.510 0.033 20.510 0.033 20.854 0.061 21.372 0.380 0.157 000.0 093.5 -34.7 DA        
7140-56569-0473 230758.76+332854.88 006 21.769 0.158 20.946 0.259 20.958 0.078 21.131 0.163 20.766 0.273 0.078 000.0 099.3 -24.6 sdA:      
6162-56191-0218 230812.83+084145.29 043 17.397 0.022 16.538 0.032 16.251 0.021 16.140 0.014 16.140 0.014 0.035 028.3 084.4 -46.3 sdA/F     
7705-57332-0816 230813.57+254341.10 007 19.669 0.032 19.824 0.020 19.557 0.018 19.412 0.026 19.114 0.043 0.099 013.4 095.5 -31.6 CV        
0726-52226-0335 230814.86-085526.36 045 17.357 0.033 16.505 0.018 16.149 0.014 16.043 0.016 15.997 0.027 0.036 025.9 064.8 -59.6 sdA/F     
6122-56246-0313 230817.29+195945.47 007 23.335 1.053 20.858 0.043 20.255 0.035 20.096 0.044 20.009 0.135 0.160 003.0 092.3 -36.7 sdA:      
4414-55882-0860 230818.05+055031.14 005 21.527 0.196 20.687 0.037 20.487 0.042 20.471 0.060 20.142 0.173 0.057 066.1 082.0 -48.7 DQ        
2629-54087-0222 230820.28+213602.18 013 21.120 0.070 19.873 0.018 19.854 0.020 19.912 0.026 19.945 0.078 0.152 014.7 093.3 -35.3 sdA       
0381-51811-0420 230821.66+005917.46 008 19.665 0.033 19.275 0.023 19.411 0.015 19.620 0.026 19.923 0.103 0.037 031.4 077.3 -52.5 DA        
6589-56536-0132 230821.79+232731.28 006 22.792 0.269 21.023 0.031 20.591 0.030 20.389 0.034 20.289 0.123 0.199 002.9 094.3 -33.6 sdA:      
0678-52884-0512 230829.94+003204.34 005 20.374 0.042 19.946 0.020 20.078 0.024 20.282 0.036 20.471 0.135 0.037 029.2 076.9 -52.9 DA        
6292-56566-0875 230831.51+283936.13 008 21.022 0.072 20.362 0.026 20.134 0.022 20.119 0.031 20.051 0.101 0.096 014.6 097.1 -29.0 DA        
7614-57307-0102 230833.71+224052.50 017 20.011 0.016 18.830 0.019 18.830 0.019 18.209 0.022 17.827 0.029 0.224 016.6 093.9 -34.3 DA+M      
7610-56980-0458 230835.10+203919.39 006 22.041 0.148 20.854 0.030 20.294 0.025 19.973 0.026 19.994 0.090 0.197 013.1 092.8 -36.1 sdA/F     
2629-54087-0411 230838.02+232153.39 007 21.145 0.087 20.624 0.025 20.734 0.033 20.921 0.051 21.255 0.278 0.161 017.9 094.3 -33.7 DA        
0678-52884-0501 230838.10+000047.04 008 19.893 0.035 19.513 0.015 19.669 0.022 20.002 0.028 20.342 0.120 0.039 014.2 076.4 -53.3 DA        
2629-54087-0234 230839.69+213947.51 024 19.989 0.035 18.966 0.018 18.584 0.013 18.369 0.021 18.326 0.025 0.153 016.3 093.4 -35.2 sdA/F     
6302-56565-0206 230842.14+243753.22 027 18.190 0.025 18.180 0.019 18.349 0.013 18.550 0.016 18.742 0.042 0.102 038.4 095.0 -32.6 DBA       
7705-57332-0169 230847.06+244957.07 039 18.738 0.033 17.637 0.015 17.210 0.013 17.006 0.013 16.915 0.018 0.145 010.5 095.2 -32.4 sdA/F     
4208-55476-0144 230850.26-001241.21 024 19.669 0.031 18.796 0.019 18.519 0.014 18.448 0.021 18.418 0.026 0.036 012.3 076.2 -53.5 sdA/F     
6135-56192-0515 230851.08+162715.47 022 19.703 0.038 18.563 0.018 18.046 0.017 17.818 0.017 17.702 0.021 0.186 013.5 090.2 -39.8 sdA/F     
7610-56980-0367 230853.11+205534.02 003 22.480 0.319 21.774 0.066 21.695 0.088 22.169 0.193 21.637 0.438 0.175 000.0 093.0 -35.9 DA        
6146-56265-0872 230900.81+140708.09 037 17.838 0.016 17.773 0.013 18.060 0.016 18.341 0.016 18.599 0.038 0.121 071.8 088.7 -41.8 DA        
2629-54087-0208 230904.54+204127.58 013 20.877 0.061 19.749 0.017 19.320 0.016 19.136 0.020 19.091 0.045 0.223 015.2 092.9 -36.1 sdA/F     
0678-52884-0547 230904.69+001802.97 005 20.350 0.053 19.945 0.024 19.818 0.020 19.841 0.024 19.864 0.081 0.038 017.7 076.9 -53.2 DAH:      
2629-54087-0413 230905.25+230009.31 010 20.531 0.069 20.236 0.022 20.456 0.034 20.708 0.051 21.295 0.672 0.124 022.8 094.2 -34.1 DA        
2629-54087-0445 230906.07+233126.47 011 20.149 0.025 20.226 0.025 20.226 0.025 20.380 0.039 20.574 0.153 0.147 009.0 094.5 -33.6 DA        
2623-54328-0215 230912.56+211341.16 050 16.350 0.012 15.066 0.009 14.929 0.011 14.931 0.012 14.932 0.015 0.173 029.8 093.3 -35.7 sdA       
6589-56536-0934 230913.64+243956.00 060 16.522 0.022 16.487 0.018 16.793 0.012 17.039 0.014 17.307 0.027 0.109 010.7 095.2 -32.6 sdB       
2623-54328-0185 230914.10+212414.59 015 19.155 0.023 18.119 0.012 17.748 0.013 17.587 0.020 17.497 0.020 0.144 022.7 093.4 -35.5 sdA/F     
4288-55501-0220 230917.64+013743.66 006 20.907 0.072 20.461 0.027 20.229 0.026 20.210 0.028 20.186 0.087 0.039 092.8 078.3 -52.2 DA:       
2629-54087-0455 230918.57+232218.04 036 19.382 0.032 18.489 0.013 18.114 0.012 17.960 0.013 17.906 0.025 0.114 015.7 094.5 -33.8 sdA/F     
4208-55476-0116 230921.24-003204.78 047 17.105 0.014 17.881 0.013 17.881 0.013 18.225 0.024 18.540 0.034 0.031 009.0 076.0 -53.8 DA        
6589-56536-0906 230929.52+250455.46 039 18.139 0.025 17.818 0.019 18.039 0.021 18.282 0.028 18.507 0.029 0.102 038.9 095.5 -32.3 DAZ       
6141-56210-0190 230931.41+140603.28 006 22.107 0.164 21.088 0.033 20.860 0.036 20.754 0.044 20.757 0.189 0.094 021.2 088.8 -41.9 sdA/F     
6589-56536-0918 230932.01+245754.96 019 19.462 0.031 19.193 0.020 19.431 0.019 19.636 0.025 19.890 0.071 0.120 025.5 095.4 -32.4 DA        
6168-56187-0628 230933.04+081922.69 010 20.910 0.077 20.181 0.024 19.912 0.021 19.925 0.033 19.769 0.089 0.038 003.3 084.5 -46.8 sdA       
7610-56980-0610 230933.51+212020.61 028 19.457 0.027 18.986 0.012 19.155 0.015 19.340 0.018 19.561 0.060 0.145 027.3 093.4 -35.6 DA        
7610-56980-0612 230934.50+211821.91 040 18.348 0.017 18.076 0.010 18.389 0.013 18.623 0.015 18.910 0.037 0.147 020.4 093.4 -35.7 DA        
6129-56301-0687 230941.03+183922.75 013 20.810 0.026 19.951 0.030 19.951 0.030 19.855 0.034 19.837 0.109 0.129 004.0 091.8 -38.0 DA        
6302-56565-0852 230945.62+262018.88 027 19.211 0.028 18.259 0.015 17.914 0.013 17.793 0.018 17.763 0.023 0.058 011.9 096.2 -31.2 sdA/F     
7611-56946-0258 230945.74+180235.98 012 21.166 0.175 19.988 0.027 19.478 0.021 19.219 0.024 19.136 0.070 0.147 004.4 091.5 -38.5 sdA:      
2623-54328-0193 230949.12+213516.71 034 17.010 0.017 16.794 0.013 15.914 0.012 15.012 0.002 14.200 0.017 0.165 067.9 093.6 -35.4 CV        
0726-52226-0434 230951.79-092601.68 013 19.386 0.019 19.345 0.020 19.345 0.020 19.527 0.028 19.933 0.102 0.032 008.7 064.6 -60.2 DA        
4209-55478-0582 230953.44+011213.46 057 16.308 0.021 16.574 0.023 16.989 0.015 17.338 0.016 17.601 0.023 0.043 052.1 078.1 -52.6 DAZ       
2623-54328-0122 230957.43+204504.91 009 20.630 0.063 19.038 0.015 18.185 0.015 17.763 0.015 17.532 0.018 0.237 015.5 093.2 -36.2 sdA/F     
7614-57307-0024 231003.54+224335.41 049 18.484 0.025 17.363 0.014 16.878 0.016 16.681 0.018 16.567 0.018 0.178 024.7 094.3 -34.5 sdA/F     
4208-55476-0972 231010.21+002634.45 017 19.395 0.032 19.280 0.017 19.620 0.021 19.909 0.027 20.035 0.087 0.037 027.9 077.4 -53.2 DA        
6162-56191-0888 231014.00+094032.35 027 19.001 0.036 18.085 0.016 17.809 0.013 17.693 0.016 17.653 0.022 0.047 019.1 085.8 -45.8 sdA/F     
4209-55478-0436 231015.60-002246.38 023 20.079 0.037 19.212 0.016 18.901 0.016 18.827 0.022 18.818 0.035 0.037 018.4 076.5 -53.9 sdA/F     
2629-54087-0162 231019.68+220323.32 010 20.262 0.043 20.038 0.018 20.056 0.023 20.108 0.029 20.158 0.098 0.147 050.4 094.0 -35.1 DZ        
6147-56239-0484 231022.98+122224.52 012 20.480 0.076 19.405 0.024 19.073 0.020 18.925 0.025 18.872 0.054 0.064 010.9 087.8 -43.5 sdA/F     
4414-55882-0923 231023.76+061329.93 031 18.327 0.022 18.011 0.023 18.205 0.016 18.419 0.016 18.668 0.038 0.076 047.5 083.0 -48.7 DA        
6122-56246-0804 231024.35+204902.92 006 22.302 0.189 21.130 0.034 20.672 0.030 20.443 0.033 20.136 0.088 0.251 014.1 093.3 -36.2 sdA/F     
2629-54087-0135 231026.38+211204.77 028 18.830 0.022 18.842 0.012 19.037 0.015 19.238 0.024 19.541 0.062 0.188 038.6 093.6 -35.8 DBA       
2629-54087-0123 231029.72+205653.75 009 21.259 0.084 20.201 0.019 19.643 0.019 19.357 0.018 19.197 0.042 0.239 010.6 093.4 -36.1 sdA/F     
6168-56187-0661 231030.04+080643.28 032 19.038 0.025 18.156 0.018 17.853 0.013 17.747 0.016 17.710 0.022 0.043 013.2 084.6 -47.1 sdA/F     
4209-55478-0404 231030.24-005745.59 018 19.351 0.033 19.153 0.024 19.016 0.017 19.017 0.020 19.100 0.048 0.032 027.5 075.9 -54.4 DQ        
6302-56565-0128 231031.08+253606.94 034 18.587 0.025 17.721 0.013 17.381 0.015 17.245 0.012 17.220 0.019 0.060 014.8 096.0 -31.9 sdA/F     
4288-55501-0862 231031.86+031847.63 034 17.916 0.016 17.052 0.016 16.746 0.014 16.621 0.012 16.595 0.015 0.048 013.0 080.4 -51.0 sdA/F     
6134-56244-0096 231033.28+155213.02 062 17.203 0.023 16.156 0.015 15.734 0.019 15.563 0.016 15.441 0.019 0.150 013.4 090.3 -40.5 sdA:      
0744-52251-0334 231034.16+151746.28 016 18.450 0.025 18.347 0.018 18.566 0.013 18.721 0.024 18.971 0.049 0.182 017.8 089.9 -41.0 DA        
0743-52262-0113 231041.15+141600.76 010 18.891 0.021 18.917 0.017 19.093 0.014 19.319 0.019 19.430 0.066 0.085 029.6 089.3 -41.9 DB        
6129-56301-0778 231041.21+184714.42 008 22.451 0.329 20.659 0.039 20.229 0.034 20.284 0.056 19.962 0.137 0.142 012.5 092.2 -38.0 sdA/F     
4208-55476-0978 231045.95+001808.90 048 17.524 0.019 17.238 0.016 17.488 0.014 17.743 0.017 18.010 0.024 0.036 108.2 077.4 -53.4 DA        
6122-56246-0186 231051.64+200329.23 006 22.895 0.527 21.169 0.054 20.773 0.048 20.641 0.059 20.635 0.210 0.178 024.6 093.0 -36.9 sdA/F     
4360-55539-0476 231054.92-024309.13 021 19.608 0.034 19.024 0.020 18.726 0.022 18.671 0.021 18.771 0.036 0.038 123.6 074.0 -55.7 DC        
4287-55483-0594 231056.11+043652.78 008 20.579 0.080 20.070 0.024 19.993 0.032 19.935 0.035 19.942 0.147 0.056 064.8 081.7 -50.0 DQ        
4208-55476-0036 231101.39-001340.20 014 20.649 1.052 19.792 2.492 19.860 1.086 19.326 1.839 21.451 0.258 0.042 031.0 076.9 -53.9 DAZ       
6141-56210-0898 231103.54+150019.23 007 21.371 0.091 20.916 0.035 20.638 0.037 20.548 0.049 20.340 0.106 0.107 017.4 089.9 -41.3 DA        
7610-56980-0678 231105.68+220208.77 026 19.593 0.018 18.349 0.016 18.349 0.016 17.415 0.020 16.791 0.017 0.171 026.4 094.2 -35.2 DA+M      
6504-56540-0139 231106.00+320747.59 023 19.474 0.032 18.577 0.016 18.258 0.014 18.147 0.028 18.057 0.030 0.055 012.1 099.4 -26.1 sdA/F     
2623-54328-0555 231123.34+221459.71 037 17.781 0.018 16.580 0.011 16.038 0.012 15.780 0.020 15.654 0.015 0.194 021.1 094.4 -35.0 sdA/F     
2623-54328-0095 231123.58+210952.53 020 18.925 0.027 17.803 0.014 17.283 0.015 16.988 0.017 16.885 0.019 0.198 016.1 093.8 -36.0 sdA/F     
6122-56246-0150 231123.88+201149.10 017 20.937 0.071 19.844 0.018 19.363 0.016 19.144 0.025 19.062 0.042 0.178 009.4 093.2 -36.8 sdA:      
0678-52884-0600 231127.97+001018.99 054 16.563 0.014 15.485 0.014 15.383 0.011 15.396 0.015 15.460 0.019 0.039 016.6 077.5 -53.6 sdA/F     
6129-56301-0820 231129.56+184719.87 006 25.724 1.373 20.973 0.086 20.447 0.075 20.111 0.061 20.018 0.148 0.167 063.3 092.4 -38.1 DA        
7705-57332-0930 231131.17+255904.11 003 22.125 0.178 21.589 0.051 21.650 0.087 21.819 0.137 22.150 0.605 0.056 000.0 096.4 -31.7 DA        
2629-54087-0127 231131.27+204513.62 016 20.056 0.046 19.470 0.021 19.520 0.019 19.638 0.030 19.858 0.077 0.181 058.5 093.6 -36.4 DA        
0381-51811-0103 231141.59-004100.64 012 18.603 0.021 18.651 0.030 18.834 0.017 19.074 0.021 19.267 0.047 0.038 031.5 076.6 -54.3 DBZ       
6141-56210-0932 231141.61+150408.17 019 20.293 0.047 19.424 0.018 18.986 0.016 18.837 0.021 18.755 0.037 0.083 003.9 090.1 -41.4 sdA:      
4288-55501-0928 231144.81+024238.33 006 20.966 0.092 20.574 0.027 20.437 0.032 20.373 0.035 20.186 0.116 0.043 015.9 080.2 -51.7 DA:       
2629-54087-0159 231146.44+215929.10 059 18.638 0.024 17.471 0.016 16.992 0.012 16.772 0.014 16.652 0.018 0.186 017.5 094.3 -35.3 sdA/F     
0744-52251-0273 231152.20+142417.27 020 18.676 0.023 18.244 0.016 18.459 0.016 18.658 0.023 18.919 0.044 0.069 015.1 089.7 -42.0 DA        
6135-56192-0582 231154.36+175434.62 031 18.766 0.030 17.777 0.028 17.378 0.015 17.247 0.020 17.144 0.025 0.112 012.1 092.0 -38.9 sdA/F     
6168-56187-0789 231154.82+082241.36 007 20.979 0.080 20.492 0.026 20.308 0.029 20.302 0.040 20.267 0.138 0.037 012.1 085.3 -47.1 DA        
6122-56246-0892 231207.75+203849.58 016 19.880 0.044 19.850 0.019 20.089 0.025 20.362 0.041 20.607 0.190 0.154 018.7 093.7 -36.5 DA        
2623-54328-0088 231207.93+204838.25 027 18.403 0.023 17.282 0.013 16.755 0.012 16.504 0.015 16.400 0.024 0.175 012.6 093.8 -36.4 sdA/F     
2629-54087-0160 231212.50+215749.14 015 20.737 0.062 19.544 0.018 19.060 0.014 18.815 0.017 18.691 0.034 0.194 012.1 094.4 -35.4 sdA/F     
6141-56210-0972 231217.24+151709.51 008 21.224 0.090 20.639 0.028 20.727 0.039 20.825 0.057 21.078 0.311 0.084 013.6 090.4 -41.2 DA        
7610-56980-0740 231217.51+210926.05 005 22.439 0.213 21.334 0.036 20.722 0.031 20.532 0.036 20.349 0.103 0.195 034.2 094.0 -36.1 DC        
2623-54328-0085 231218.05+205618.87 020 18.736 0.020 17.646 0.026 17.163 0.029 16.967 0.029 16.872 0.021 0.191 013.8 093.9 -36.3 sdA/F     
4286-55499-0530 231218.94+023051.87 055 17.364 0.014 16.475 0.015 16.189 0.014 16.098 0.016 16.078 0.020 0.041 022.5 080.2 -51.9 sdA/F     
2623-54328-0569 231226.40+231842.72 029 18.424 0.031 17.373 0.016 16.912 0.016 16.735 0.016 16.643 0.017 0.171 014.3 095.2 -34.2 sdA/F     
6168-56187-0790 231226.50+081734.26 022 18.967 0.026 18.661 0.017 18.732 0.018 18.857 0.018 18.913 0.043 0.037 120.6 085.3 -47.2 DQ        
0381-51811-0576 231229.94+011332.94 006 19.940 0.036 19.497 0.023 19.432 0.016 19.475 0.024 19.414 0.056 0.037 041.5 078.9 -53.0 DA        
7610-56980-0722 231230.07+214809.37 063 17.787 0.019 16.707 0.012 16.327 0.014 16.137 0.020 16.089 0.024 0.170 013.9 094.4 -35.5 sdA/F     
7611-56946-0905 231230.09+195818.40 006 21.644 0.117 20.978 0.030 21.165 0.043 21.540 0.085 21.892 0.345 0.148 000.0 093.4 -37.2 DA        
2629-54087-0052 231232.34+205139.69 010 21.427 0.093 19.951 0.018 19.667 0.017 19.567 0.022 19.619 0.063 0.191 010.6 093.9 -36.4 sdA/F     
0381-51811-0575 231232.40+010802.61 056 16.173 0.015 14.998 0.020 14.894 0.011 14.887 0.019 14.960 0.021 0.036 017.0 078.8 -53.1 sdA/F     
7610-56980-0299 231232.45+210530.08 003 22.829 0.454 21.949 0.073 22.540 0.190 22.258 0.166 21.808 0.561 0.200 000.0 094.0 -36.2 DA        
0744-52251-0296 231234.84+134050.61 017 18.452 0.023 18.400 0.026 18.768 0.024 18.973 0.022 19.228 0.053 0.054 026.3 089.4 -42.7 DA        
2629-54087-0055 231239.37+210639.40 020 19.606 0.037 19.233 0.017 19.377 0.017 19.573 0.025 20.005 0.126 0.206 013.4 094.1 -36.2 DA        
7611-56946-0110 231240.41+182439.38 009 20.878 0.071 20.406 0.027 20.203 0.028 20.119 0.036 20.338 0.164 0.135 008.1 092.5 -38.6 DA:       
6592-56535-0100 231241.66+213310.75 020 19.899 0.035 19.053 0.016 18.701 0.014 18.541 0.016 18.481 0.030 0.186 035.4 094.3 -35.8 DA        
6142-56219-0534 231246.90+145105.31 017 19.401 0.027 19.106 0.015 19.278 0.018 19.376 0.021 19.522 0.063 0.060 039.6 090.2 -41.7 DA        
6135-56192-0283 231250.40+153434.23 006 22.521 0.331 20.638 0.034 20.305 0.029 20.100 0.031 20.122 0.108 0.068 005.3 090.7 -41.1 sdA:      
2629-54087-0118 231254.48+215628.21 020 19.589 0.015 19.504 0.034 19.504 0.034 19.829 0.228 20.102 0.180 0.186 000.0 094.6 -35.5 DA        
7611-56946-0911 231256.22+193538.81 006 21.824 0.133 20.650 0.030 20.171 0.029 19.925 0.027 19.695 0.067 0.251 000.0 093.3 -37.5 sdA:      
4287-55483-0704 231256.34+052300.91 022 18.879 0.022 18.366 0.030 18.151 0.029 18.084 0.023 18.131 0.034 0.080 109.2 083.0 -49.7 DA        
0381-51811-0606 231256.41+005035.66 008 19.600 0.033 19.361 0.017 19.604 0.020 19.641 0.024 19.303 0.057 0.036 011.3 078.7 -53.3 DA+M      
6503-56564-0571 231257.62+314740.66 006 21.353 0.106 20.563 0.031 20.330 0.034 20.231 0.038 20.070 0.137 0.088 015.3 099.6 -26.6 sdA/F     
4409-55883-0380 231302.62+044348.45 014 20.545 0.070 19.549 0.023 19.403 0.023 19.452 0.031 19.331 0.084 0.062 011.9 082.5 -50.3 sdA       
2623-54328-0156 231306.69+215819.13 046 16.813 0.021 15.532 0.011 15.166 0.012 15.030 0.014 14.981 0.013 0.183 017.6 094.7 -35.4 sdA/F     
0726-52226-0509 231309.00-092542.10 029 18.364 0.035 17.867 0.018 17.872 0.020 17.964 0.017 18.111 0.027 0.035 069.6 065.6 -60.8 DA        
6122-56246-0956 231319.29+211528.60 022 20.526 0.055 19.317 0.014 18.725 0.014 18.438 0.015 18.289 0.027 0.237 006.8 094.3 -36.1 sdA:      
6142-56219-0538 231322.23+144817.96 007 20.329 0.050 19.966 0.020 19.815 0.020 19.850 0.028 19.763 0.091 0.057 057.3 090.4 -41.8 DC        
4409-55883-0606 231322.73+060247.54 011 20.495 0.047 19.973 0.028 19.780 0.019 19.680 0.033 19.826 0.065 0.101 083.4 083.8 -49.2 DA        
7610-56980-0792 231324.53+215435.49 041 17.198 0.021 17.164 0.012 17.495 0.015 17.782 0.017 18.082 0.025 0.185 026.0 094.7 -35.5 DA        
0726-52226-0515 231330.75-090230.76 055 17.158 0.011 16.227 0.016 15.936 0.017 15.863 0.016 15.813 0.019 0.034 020.6 066.3 -60.6 sdA/F     
6584-56568-0212 231333.94+284411.26 009 20.821 0.018 19.636 0.018 19.636 0.018 19.571 0.025 19.458 0.050 0.107 000.0 098.3 -29.4 DZ:       
6142-56219-0459 231336.52+135714.75 023 19.040 0.026 18.198 0.022 17.860 0.014 17.734 0.020 17.700 0.022 0.057 017.0 089.9 -42.6 sdA/F     
6129-56301-0934 231336.97+184013.26 019 20.294 0.044 19.247 0.016 18.802 0.015 18.596 0.014 18.471 0.028 0.172 012.7 092.9 -38.4 sdA:      
7610-56980-0812 231337.52+212331.56 011 21.260 0.092 20.007 0.017 19.483 0.017 19.228 0.017 19.124 0.044 0.208 008.8 094.5 -36.0 sdA:      
6168-56187-0174 231340.86+063527.41 026 18.923 0.024 18.516 0.013 18.719 0.018 18.888 0.019 19.126 0.049 0.085 046.5 084.3 -48.8 DA        
2629-54087-0598 231342.31+221824.77 017 20.460 0.049 19.586 0.020 19.094 0.015 18.883 0.018 18.806 0.032 0.144 014.1 095.0 -35.2 sdA/F     
7610-56980-0832 231342.67+215030.87 049 18.043 0.017 17.738 0.013 18.002 0.013 18.255 0.018 18.528 0.034 0.201 042.4 094.7 -35.6 DA        
7611-56946-0061 231352.29+181256.11 013 20.527 0.055 19.782 0.026 19.851 0.044 19.949 0.079 19.990 0.132 0.127 000.0 092.7 -38.9 DA        
7705-57332-0024 231355.54+251852.15 003 21.674 0.119 21.242 0.037 21.142 0.045 21.199 0.071 21.274 0.260 0.069 000.0 096.7 -32.5 DA        
7140-56569-0748 231405.08+344711.03 007 22.149 0.359 20.610 0.031 20.334 0.037 20.197 0.052 20.176 0.161 0.075 001.9 101.2 -23.9 DC:       
4360-55539-0684 231406.48-015724.00 009 20.937 0.080 20.380 0.024 20.146 0.026 19.987 0.030 19.893 0.087 0.032 046.2 076.0 -55.7 DA        
6168-56187-0882 231406.61+075731.96 028 19.153 0.027 18.213 0.018 17.867 0.017 17.728 0.015 17.647 0.019 0.061 010.2 085.6 -47.7 sdA/F     
2629-54087-0113 231409.66+215400.50 012 21.202 0.079 19.917 0.016 19.207 0.016 18.846 0.022 18.623 0.030 0.236 011.0 094.9 -35.6 sdA/F     
7670-57328-0352 231413.50+233509.06 007 20.960 0.028 20.107 0.023 20.107 0.023 20.054 0.028 20.179 0.105 0.095 066.4 095.8 -34.1 DAZ       
2623-54328-0020 231415.36+211844.81 016 19.429 0.028 18.112 0.015 17.534 0.010 17.266 0.014 17.120 0.021 0.227 010.7 094.6 -36.2 sdA/F     
2623-54328-0015 231418.07+211506.39 012 19.889 0.035 18.512 0.015 18.048 0.011 17.825 0.015 17.730 0.024 0.235 010.7 094.6 -36.2 sdA/F     
0382-51816-0438 231418.49+000653.57 035 17.820 0.015 16.896 0.013 16.668 0.014 16.603 0.021 16.579 0.019 0.038 012.8 078.4 -54.1 sdA       
0382-51816-0332 231418.90+005427.33 019 18.297 0.027 17.833 0.014 18.034 0.016 18.256 0.016 18.453 0.029 0.042 069.8 079.2 -53.5 DA        
7610-56980-0858 231423.20+210450.03 046 17.759 0.022 17.604 0.015 17.943 0.056 18.210 0.171 18.509 0.038 0.208 000.0 094.5 -36.4 DA        
0382-51816-0334 231424.12+011117.55 019 18.058 0.016 17.740 0.031 17.964 0.017 18.201 0.013 18.409 0.031 0.041 017.6 079.5 -53.3 DA        
0679-52177-0410 231425.76+010938.89 020 18.287 0.017 17.853 0.031 17.790 0.017 17.808 0.012 17.886 0.026 0.041 136.3 079.5 -53.3 DA        
2623-54328-0077 231431.37+220218.36 012 19.894 0.052 18.674 0.017 18.069 0.019 17.809 0.019 17.634 0.021 0.251 010.1 095.1 -35.5 sdA/F     
0679-52177-0217 231431.77-004937.81 007 19.469 0.026 19.547 0.019 19.679 0.021 19.897 0.029 20.123 0.088 0.037 013.8 077.4 -54.9 DB        
6155-56245-0810 231433.41+112941.51 010 20.947 0.086 19.968 0.034 19.819 0.022 19.754 0.033 19.656 0.078 0.037 013.1 088.4 -44.8 sdA/F     
0381-51811-0629 231434.41+003019.52 006 20.134 0.037 19.691 0.021 19.723 0.022 19.920 0.029 20.017 0.088 0.038 030.8 078.9 -53.9 DA        
4210-55444-0507 231443.95+000707.79 045 17.476 0.014 17.281 0.013 17.622 0.015 17.873 0.016 18.190 0.024 0.033 047.0 078.5 -54.2 DA        
6155-56245-0809 231449.90+112455.76 010 20.509 0.061 20.098 0.034 20.193 0.027 20.350 0.044 20.578 0.168 0.039 016.0 088.5 -44.9 DA        
0726-52226-0614 231454.83-084515.10 006 20.345 0.059 19.948 0.028 20.027 0.027 20.241 0.042 20.578 0.171 0.038 020.2 067.3 -60.7 DA        
0726-52226-0021 231457.41-095344.23 038 17.849 0.021 16.949 0.022 16.701 0.013 16.575 0.019 16.568 0.017 0.030 012.5 065.5 -61.5 sdA/F     
2629-54087-0625 231502.43+221003.01 026 19.130 0.026 19.096 0.019 19.259 0.017 19.443 0.026 19.577 0.060 0.223 044.1 095.3 -35.5 DA        
2629-54087-0624 231506.27+223803.76 042 18.628 0.033 18.156 0.014 18.259 0.014 18.369 0.020 18.533 0.030 0.179 039.1 095.5 -35.1 DA        
6147-56239-0722 231506.42+132304.85 008 20.819 0.068 20.286 0.027 20.078 0.024 20.104 0.032 20.078 0.123 0.045 028.4 089.9 -43.2 DA        
6168-56187-0960 231508.87+072833.12 008 20.778 0.073 20.265 0.020 20.155 0.026 20.086 0.028 20.041 0.109 0.063 013.1 085.5 -48.3 DA        
6130-56214-0556 231511.27+191108.70 019 19.689 0.038 18.649 0.014 18.172 0.016 18.027 0.015 17.919 0.025 0.132 003.4 093.6 -38.1 sdA:      
6142-56219-0608 231511.53+145131.57 014 18.574 0.021 19.270 0.019 19.270 0.019 19.549 0.022 19.785 0.082 0.043 006.7 090.9 -42.0 DA        
2623-54328-0035 231512.74+215915.02 005 21.072 0.114 19.582 0.022 18.727 0.019 18.294 0.018 18.057 0.026 0.314 005.0 095.2 -35.7 DC:       
6135-56192-0788 231513.13+173446.35 015 20.653 0.050 19.499 0.015 19.070 0.016 18.849 0.018 18.831 0.040 0.085 013.4 092.7 -39.6 sdA/F     
7703-57333-0412 231516.44+251649.70 010 20.593 0.060 20.182 0.022 20.256 0.028 20.400 0.043 20.691 0.183 0.095 012.5 097.0 -32.7 DA        
6584-56568-0150 231526.65+293536.77 034 18.511 0.024 17.553 0.015 17.084 0.015 16.931 0.015 16.799 0.017 0.094 027.3 099.1 -28.8 sdA/F     
7610-56980-0884 231529.51+214312.59 003 23.040 0.349 21.915 0.054 21.796 0.075 21.830 1.066 21.441 0.327 0.231 000.0 095.1 -35.9 DA        
6163-56219-0638 231531.74+100029.66 016 20.146 0.050 19.556 0.016 19.485 0.024 19.477 0.024 19.508 0.072 0.032 035.0 087.6 -46.2 DA        
7610-56980-0892 231541.26+212020.12 017 20.864 0.060 19.637 0.015 19.179 0.019 19.026 0.017 18.938 0.032 0.189 003.9 095.0 -36.3 sdA:      
4409-55883-0224 231546.88+051959.62 012 20.038 0.042 19.367 0.024 19.159 0.023 19.135 0.021 19.162 0.050 0.073 120.8 083.9 -50.1 DZ        
0382-51816-0218 231547.21-004659.33 005 20.591 0.050 20.007 0.022 20.000 0.027 20.067 0.033 20.385 0.108 0.034 025.8 077.9 -55.1 DA        
7670-57328-0248 231551.51+224452.22 020 19.615 0.035 19.137 0.014 19.267 0.018 19.426 0.025 19.673 0.079 0.126 016.6 095.8 -35.0 DA        
7670-57328-0265 231552.24+232558.53 007 21.011 0.117 20.457 0.029 20.601 0.040 20.693 0.060 20.792 0.229 0.073 012.6 096.2 -34.4 DA        
0726-52226-0608 231556.42-083602.65 043 17.715 0.030 16.793 0.020 16.441 0.014 16.314 0.018 16.242 0.020 0.034 029.5 067.8 -60.8 sdA/F     
4287-55483-0070 231611.40+033924.34 055 17.249 0.019 16.351 0.031 16.042 0.025 15.875 0.021 15.837 0.018 0.061 023.0 082.5 -51.6 sdA/F     
7610-56980-0118 231614.53+203229.43 008 21.094 0.084 20.895 0.034 20.801 0.034 20.787 0.051 20.952 0.199 0.138 009.4 094.7 -37.1 DA        
6147-56239-0798 231615.51+134309.56 011 20.775 0.069 20.175 0.021 20.057 0.028 19.954 0.032 20.012 0.092 0.050 042.0 090.5 -43.1 DA        
0679-52177-0087 231619.80-005736.81 004 20.996 0.074 20.300 0.037 19.941 0.021 19.875 0.028 19.880 0.092 0.035 074.1 077.9 -55.3 sdA       
7140-56569-0900 231619.86+340855.20 006 21.438 0.139 20.650 0.031 20.361 0.041 20.273 0.046 19.900 0.123 0.083 013.5 101.4 -24.7 sdA/F     
4360-55539-0174 231626.44-030934.48 012 20.647 0.066 20.015 0.026 19.805 0.023 19.757 0.026 19.696 0.074 0.033 052.3 075.4 -57.0 DA        
1096-52974-0210 231626.84-011306.48 009 20.258 0.044 19.462 0.026 19.123 0.017 19.066 0.021 18.998 0.045 0.037 012.2 077.6 -55.5 sdA/F     
0645-52203-0358 231629.37-093845.57 010 19.321 0.027 18.836 0.015 18.721 0.017 18.764 0.018 18.833 0.047 0.029 117.1 066.4 -61.6 DC        
1096-52974-0198 231629.53-001058.08 045 18.043 0.020 17.150 0.025 16.831 0.019 16.729 0.019 16.678 0.018 0.034 020.8 078.8 -54.7 sdA/F     
6114-56209-0344 231634.44+211608.97 024 20.046 0.053 19.035 0.021 18.549 0.016 18.364 0.019 18.206 0.031 0.139 005.6 095.2 -36.4 sdA:      
6503-56564-0302 231636.50+311304.62 007 21.088 0.069 20.322 0.022 20.085 0.028 20.122 0.093 20.446 0.188 0.076 040.5 100.1 -27.4 DC        
4210-55444-0403 231640.19-010951.62 031 18.569 0.139 18.790 0.411 18.790 0.411 19.037 0.533 20.429 0.689 0.037 000.0 077.8 -55.5 DA        
7610-56980-0132 231642.43+200913.67 003 22.854 0.440 21.841 0.068 21.625 0.089 22.051 0.214 22.676 0.587 0.145 000.0 094.6 -37.4 DZ        
0382-51816-0128 231645.49-010451.19 005 19.531 0.028 19.153 0.020 19.133 0.018 19.140 0.021 19.232 0.051 0.035 041.1 077.9 -55.4 DA        
4360-55539-0175 231654.98-030103.14 007 21.119 0.097 20.695 0.033 20.387 0.038 20.436 0.041 20.319 0.130 0.034 000.0 075.7 -57.0 DA:       
0645-52203-0345 231700.30-092012.14 035 17.702 0.019 16.787 0.011 16.551 0.011 16.445 0.016 16.416 0.013 0.026 012.5 067.1 -61.5 sdA/F     
6169-56193-0553 231708.15+080823.22 007 20.769 0.068 20.261 0.026 20.116 0.022 20.034 0.029 19.920 0.074 0.060 019.4 086.7 -48.0 DA        
6142-56219-0722 231712.83+145349.87 017 19.786 0.035 18.928 0.035 18.633 0.031 18.513 0.027 18.492 0.044 0.042 025.0 091.5 -42.2 sdA/F     
7607-56902-0435 231713.33+185352.39 006 20.607 0.053 20.167 0.021 20.063 0.027 20.035 0.033 20.289 0.150 0.079 000.0 094.0 -38.6 DA:       
6303-56539-0758 231715.38+262206.87 011 20.294 0.049 19.709 0.019 19.473 0.019 19.578 0.029 19.385 0.080 0.079 031.5 098.0 -31.9 DA        
6169-56193-0426 231719.85+064237.00 020 19.937 0.046 18.937 0.018 18.608 0.015 18.484 0.021 18.403 0.033 0.101 019.4 085.6 -49.2 sdA/F     
6147-56239-0184 231721.97+122946.20 009 21.422 0.171 20.418 0.040 20.147 0.036 19.914 0.041 19.730 0.114 0.057 012.9 090.0 -44.3 sdA/F     
6142-56219-0274 231723.74+142355.59 040 16.880 0.016 16.729 0.014 17.074 0.015 17.356 0.017 17.605 0.024 0.044 031.7 091.3 -42.6 DA        
0645-52203-0376 231725.29-084032.91 014 19.009 0.026 18.393 0.025 18.192 0.017 18.149 0.018 18.195 0.030 0.030 113.4 068.2 -61.1 DA        
4210-55444-0396 231731.38-001605.45 061 16.394 0.013 16.456 0.016 16.821 0.024 17.129 0.017 17.443 0.023 0.035 051.2 079.0 -54.9 DA        
6169-56193-0429 231732.68+064329.87 008 20.743 0.072 20.192 0.023 19.953 0.023 19.943 0.030 20.252 0.118 0.100 043.6 085.6 -49.2 DA        
6155-56245-0980 231741.59+111421.43 012 19.721 0.060 19.192 0.026 19.089 0.018 19.055 0.023 19.102 0.072 0.028 071.4 089.2 -45.4 DA        
1096-52974-0517 231741.63+000932.82 006 22.736 0.239 19.809 0.017 18.568 0.016 18.170 0.016 17.951 0.025 0.038 059.7 079.5 -54.6 DQ/dC     
1096-52974-0157 231742.95-002131.38 030 18.747 0.020 17.828 0.016 17.522 0.024 17.421 0.017 17.377 0.023 0.035 017.4 079.0 -55.0 sdA/F     
1662-52970-0319 231746.22+524626.03 059 15.986 0.015 14.615 0.015 14.403 0.007 14.315 0.009 14.307 0.011 0.291 016.4 108.9 -07.5 sdA/F     
4409-55883-0900 231747.27+055457.96 018 19.569 0.016 18.878 0.018 18.878 0.018 18.828 0.022 18.975 0.059 0.084 000.0 085.0 -49.9 DA        
0645-52203-0374 231751.84-090213.49 019 18.414 0.024 18.016 0.026 17.951 0.013 17.945 0.019 18.040 0.029 0.031 015.6 067.8 -61.4 DA        
4210-55444-0680 231755.57+004537.73 025 19.302 0.027 18.441 0.019 18.066 0.019 17.890 0.016 17.854 0.023 0.046 014.2 080.3 -54.2 sdA/F     
6303-56539-0794 231800.96+263417.23 022 19.777 0.041 18.826 0.022 18.507 0.018 18.380 0.016 18.324 0.040 0.078 010.6 098.3 -31.8 sdA/F     
7607-56902-0379 231801.51+182141.72 003 21.410 0.042 21.630 0.059 21.630 0.059 21.404 0.076 20.794 0.174 0.049 000.0 093.9 -39.2 DC:       
6169-56193-0414 231810.27+063125.20 006 21.560 0.107 20.529 0.031 20.279 0.026 20.200 0.037 19.975 0.066 0.087 017.8 085.7 -49.5 sdA/F     
4360-55539-0906 231817.51-013434.15 013 20.197 0.045 19.624 0.020 19.504 0.020 19.522 0.025 19.598 0.066 0.033 010.0 077.9 -56.1 DA        
1662-52970-0312 231819.03+524039.23 032 18.533 0.018 16.954 0.012 16.550 0.010 16.369 0.011 16.254 0.018 0.312 013.4 108.9 -07.6 sdA/F     
7703-57333-0727 231822.33+262924.23 003 21.457 0.128 21.774 0.061 22.281 0.135 22.210 0.203 21.137 0.388 0.073 000.0 098.3 -31.9 DA        
7610-56980-0006 231822.65+203959.99 036 19.308 0.035 18.213 0.015 17.638 0.015 17.367 0.014 17.231 0.022 0.193 025.5 095.3 -37.2 sdA/F     
6163-56219-0798 231823.17+100623.46 014 20.269 0.053 19.729 0.021 19.536 0.019 19.547 0.024 19.470 0.062 0.038 045.7 088.6 -46.5 DA        
0645-52203-0422 231825.23-093539.15 017 18.384 0.020 18.352 0.020 18.509 0.019 18.166 0.017 17.719 0.023 0.025 022.5 067.2 -61.9 DA+M      
6163-56219-0214 231827.19+081155.36 018 19.487 0.032 19.260 0.022 19.488 0.022 19.729 0.028 19.861 0.076 0.065 044.4 087.1 -48.1 DA        
4409-55883-0912 231832.00+063531.01 024 19.504 0.032 18.528 0.024 18.121 0.018 18.012 0.029 17.906 0.024 0.090 012.7 085.9 -49.5 sdA/F     
0645-52203-0239 231834.10-095825.42 050 15.972 0.014 14.932 0.017 14.810 0.011 14.800 0.017 14.889 0.018 0.027 011.0 066.6 -62.2 sdA/F     
6587-56537-0422 231840.44+261244.98 007 21.498 0.098 20.520 0.024 20.416 0.026 20.440 0.041 20.537 0.144 0.068 015.9 098.3 -32.2 sdA/F     
4210-55444-0330 231841.50-011443.34 024 18.878 0.032 18.735 0.029 19.036 0.017 19.332 0.023 19.510 0.060 0.032 019.0 078.4 -55.9 DA        
6114-56209-0780 231844.91+220218.00 007 21.176 0.117 20.549 0.029 20.309 0.030 20.249 0.039 19.935 0.120 0.081 016.3 096.1 -36.0 sdA/F     
6136-56206-0504 231845.88+164612.76 012 19.306 0.024 19.513 0.021 19.513 0.021 19.778 0.033 20.091 0.117 0.035 004.7 093.1 -40.7 DA        
7703-57333-0790 231853.32+265701.62 041 18.168 0.018 17.262 0.015 16.972 0.015 16.852 0.015 16.803 0.018 0.067 013.1 098.7 -31.5 sdA/F     
1662-52970-0332 231854.39+534903.38 047 17.713 0.018 16.038 0.011 15.595 0.007 15.410 0.009 15.313 0.014 0.373 011.7 109.4 -06.6 sdA/F     
4286-55499-0832 231856.63+031959.05 024 19.461 0.032 18.577 0.017 18.272 0.018 18.167 0.017 18.141 0.029 0.050 014.4 083.1 -52.2 sdA/F     
0680-52200-0300 231901.25-004949.38 007 19.809 0.033 19.266 0.027 19.315 0.017 19.327 0.023 18.958 0.037 0.033 049.9 078.9 -55.6 DA+M      
0382-51816-0536 231905.41+004855.22 010 19.397 0.030 18.982 0.020 19.177 0.019 19.349 0.020 19.466 0.060 0.044 025.9 080.7 -54.3 DA        
0382-51816-0501 231906.07+003401.40 006 19.777 0.031 19.605 0.017 19.875 0.020 20.168 0.031 20.269 0.109 0.043 011.7 080.5 -54.5 DA        
7606-56977-0601 231907.53+222402.15 032 19.026 0.026 18.135 0.016 17.795 0.015 17.657 0.020 17.584 0.018 0.077 020.9 096.4 -35.7 sdA/F     
7703-57333-0225 231907.86+254839.29 005 21.522 0.103 21.063 0.060 21.283 0.139 20.994 0.154 22.529 0.736 0.063 000.0 098.2 -32.6 DA        
6155-56245-0002 231910.54+105229.23 032 17.124 0.028 16.247 0.030 15.940 0.014 15.808 0.015 15.725 0.033 0.045 024.3 089.4 -45.9 sdA/F     
7607-56902-0278 231911.19+185950.34 006 21.119 0.102 20.458 0.034 20.609 0.038 20.670 0.057 21.274 0.336 0.050 009.2 094.6 -38.7 DA        
6136-56206-0421 231911.96+153159.32 019 19.826 0.042 18.955 0.020 18.809 0.017 18.746 0.020 18.748 0.033 0.031 014.7 092.5 -41.8 sdA/F     
6583-56566-0306 231914.14+285247.87 013 20.227 0.043 19.712 0.017 19.375 0.016 19.334 0.023 19.220 0.043 0.099 150.9 099.7 -29.8 DC        
1096-52974-0599 231918.06+001755.40 044 18.170 0.018 17.192 0.015 16.868 0.015 16.772 0.016 16.699 0.019 0.041 014.3 080.2 -54.7 sdA/F     
6114-56209-0798 231924.45+223936.13 010 21.023 0.084 20.407 0.024 20.427 0.028 20.422 0.038 20.373 0.128 0.062 026.1 096.6 -35.5 DA        
7703-57333-0818 231930.43+261518.60 032 16.958 0.032 17.351 0.017 16.907 0.015 16.546 0.024 16.410 0.020 0.069 005.9 098.5 -32.2 CV-H-He   
4286-55499-0180 231932.81+013746.48 014 19.664 0.035 19.266 0.025 19.179 0.016 19.188 0.016 19.227 0.040 0.039 023.3 081.7 -53.7 DA        
1663-52973-0282 231934.52+515316.42 012 19.739 0.033 19.374 0.014 19.342 0.012 19.466 0.019 19.729 0.072 0.252 012.1 108.8 -08.5 DA        
4210-55444-0742 231938.72+011253.46 021 18.948 0.023 18.745 0.028 18.970 0.017 19.202 0.022 19.437 0.050 0.044 020.1 081.3 -54.1 DA        
6590-56273-0970 231938.72+240416.84 008 21.276 0.087 20.228 0.021 20.130 0.024 20.188 0.030 20.044 0.093 0.067 011.2 097.4 -34.2 sdA/F     
0645-52203-0460 231940.36-085037.23 011 18.898 0.021 18.883 0.016 19.080 0.019 19.300 0.023 19.487 0.078 0.028 054.9 068.8 -61.6 DB        
6147-56239-0952 231941.49+135413.80 007 20.513 0.057 20.101 0.024 19.831 0.022 19.734 0.027 19.994 0.101 0.048 071.9 091.6 -43.3 DC        
4408-55888-0490 231944.62+051408.00 031 18.896 0.023 17.932 0.012 17.560 0.016 17.438 0.017 17.391 0.026 0.055 005.6 085.1 -50.8 sdA:      
1663-52973-0261 231946.51+523053.76 010 19.947 0.035 19.416 0.032 19.420 0.037 21.357 1.077 19.640 0.080 0.262 025.1 109.1 -07.9 DA        
4286-55499-0125 231951.69+010908.34 029 18.796 0.026 18.452 0.018 18.470 0.014 18.534 0.012 18.639 0.035 0.043 094.3 081.3 -54.1 DA        
6135-56192-1000 231952.54+164700.31 006 21.218 0.031 20.323 0.031 20.323 0.031 20.313 0.037 20.216 0.129 0.020 000.0 093.5 -40.8 DC        
0680-52200-0340 231955.36+004730.63 016 18.929 0.027 18.453 0.022 18.414 0.015 18.428 0.021 18.535 0.030 0.040 060.3 081.0 -54.4 DA        
6130-56214-0704 231956.09+192431.49 018 19.387 0.030 19.097 0.017 19.097 0.017 19.212 0.017 19.344 0.049 0.051 059.0 095.0 -38.5 DC        
1095-52521-0323 232001.79+004951.60 004 20.629 0.026 19.648 0.019 19.648 0.019 19.560 0.027 19.493 0.062 0.038 038.0 081.1 -54.4 sdA       
1662-52970-0394 232005.23+530450.08 008 19.102 0.025 19.011 0.011 19.297 0.013 19.564 0.018 19.816 0.074 0.353 022.4 109.3 -07.4 DA        
6148-56209-0558 232016.86+132334.83 020 19.008 0.024 18.906 0.023 18.981 0.015 19.109 0.018 19.325 0.057 0.061 023.3 091.4 -43.8 DC        
7703-57333-0116 232017.35+252430.32 011 20.616 0.061 20.159 0.020 20.125 0.025 20.266 0.045 20.378 0.149 0.067 020.7 098.3 -33.1 DA        
6587-56537-0628 232026.36+282204.51 005 21.553 0.107 20.848 0.027 20.646 0.030 20.563 0.036 20.577 0.127 0.106 032.4 099.7 -30.4 DA        
4284-55863-0520 232030.88+020436.66 004 21.108 0.022 20.499 0.028 20.499 0.028 20.547 0.035 20.417 0.106 0.048 030.6 082.5 -53.5 DA        
0679-52177-0629 232033.73+000315.55 008 19.519 0.028 19.218 0.016 19.222 0.015 19.272 0.019 19.495 0.059 0.041 056.3 080.4 -55.1 DA        
4210-55444-0220 232034.25-004410.45 020 19.049 0.030 19.089 0.024 19.319 0.019 19.467 0.030 19.791 0.067 0.029 020.4 079.6 -55.8 DC        
7703-57333-0131 232036.36+255514.19 006 21.299 0.200 20.944 0.045 20.941 0.068 20.951 0.094 22.197 0.875 0.061 000.0 098.6 -32.6 DA        
7606-56977-0668 232037.03+225810.82 003 23.202 0.766 21.543 0.074 21.827 0.118 21.959 0.240 22.090 0.754 0.060 000.0 097.1 -35.3 DAH       
4286-55499-0084 232108.42+010433.06 033 18.015 0.022 18.051 0.015 18.370 0.016 18.641 0.019 18.909 0.044 0.038 025.9 081.7 -54.4 DB        
6169-56193-0792 232112.68+080715.38 011 20.274 0.044 19.864 0.025 19.853 0.019 19.936 0.027 20.039 0.081 0.073 035.8 087.9 -48.5 DZ        
6142-56219-0942 232113.32+154639.06 028 18.664 0.019 17.778 0.012 17.492 0.014 17.399 0.015 17.358 0.018 0.038 016.0 093.2 -41.8 sdA/F     
6306-56535-0599 232114.38+241943.18 009 20.794 0.091 20.104 0.025 19.780 0.025 19.691 0.027 19.631 0.099 0.060 011.0 098.0 -34.1 sdA/F     
1485-52992-0338 232115.32+010211.25 008 20.516 0.056 19.288 0.024 18.802 0.017 18.648 0.020 18.511 0.034 0.038 272.6 081.7 -54.4 DA        
0382-51816-0003 232115.34-005835.53 007 19.576 0.031 19.076 0.035 19.279 0.017 19.462 0.026 19.697 0.079 0.034 019.1 079.6 -56.1 DA        
7139-56568-0392 232117.85+331946.21 007 21.132 0.116 20.429 0.028 20.195 0.034 20.119 0.043 19.970 0.118 0.061 039.4 102.1 -25.9 sdA       
4286-55499-0932 232119.40+023257.24 023 19.384 0.028 18.538 0.017 18.158 0.013 18.010 0.020 17.938 0.022 0.048 005.1 083.2 -53.2 sdA:      
6169-56193-0222 232122.18+070832.06 015 19.727 0.036 19.308 0.018 19.322 0.017 19.406 0.021 19.430 0.064 0.087 054.4 087.2 -49.4 DA        
6130-56214-0182 232127.95+174835.94 020 18.900 0.023 18.722 0.019 19.026 0.014 19.236 0.022 19.408 0.062 0.033 012.3 094.5 -40.0 DA        
7607-56902-0094 232130.74+181626.54 010 21.375 0.132 21.398 0.053 21.120 0.057 20.833 0.071 20.438 0.166 0.038 012.3 094.8 -39.6 sdA/F     
6583-56566-0840 232136.28+300045.14 020 19.984 0.040 19.016 0.017 18.604 0.014 18.456 0.016 18.368 0.025 0.109 007.5 100.7 -29.0 sdA:      
6142-56219-0001 232136.71+133133.25 021 18.774 0.022 18.524 0.023 18.757 0.017 18.976 0.016 19.170 0.046 0.064 032.0 091.9 -43.9 DAH       
7703-57333-0060 232139.20+252713.54 023 18.960 0.029 18.710 0.015 18.762 0.019 18.286 0.015 17.705 0.019 0.054 016.9 098.6 -33.1 DA+M      
6114-56209-0064 232144.69+212222.67 006 21.750 0.189 20.902 0.039 20.717 0.043 20.597 0.052 20.558 0.185 0.081 032.9 096.6 -36.9 DC:       
7607-56902-0128 232146.90+184007.05 003 22.979 0.620 21.592 0.059 21.437 0.075 21.578 0.133 21.815 0.424 0.030 000.0 095.1 -39.3 DA        
8764-57332-0765 232151.25+002615.58 038 18.882 0.029 17.925 0.013 17.605 0.017 17.479 0.013 17.453 0.021 0.043 012.4 081.3 -55.0 sdA/F     
6148-56209-0593 232152.77+132403.57 014 20.736 0.062 19.665 0.029 19.336 0.023 19.188 0.021 19.172 0.049 0.056 012.9 091.9 -44.0 sdA/F     
0645-52203-0098 232156.42-103729.50 015 19.192 0.026 18.341 0.018 18.064 0.014 17.976 0.017 17.889 0.023 0.028 013.3 066.7 -63.2 sdA/F     
1662-52970-0258 232157.96+515441.43 046 17.395 0.018 16.019 0.009 15.711 0.008 15.626 0.014 15.558 0.018 0.244 019.9 109.2 -08.6 sdA/F     
6583-56566-0848 232158.74+295245.72 029 19.295 0.030 18.252 0.017 17.832 0.012 17.645 0.016 17.582 0.021 0.123 015.8 100.7 -29.1 sdA/F     
0745-52258-0452 232202.42+152130.99 038 17.497 0.016 16.544 0.013 16.254 0.011 16.162 0.014 16.147 0.017 0.039 030.3 093.2 -42.3 sdA/F     
7606-56977-0748 232206.39+225256.06 014 20.683 0.028 19.565 0.018 19.565 0.018 19.108 0.019 18.700 0.041 0.054 005.5 097.5 -35.5 DC:       
6130-56214-0178 232207.36+173929.02 009 20.583 0.066 20.156 0.022 20.086 0.026 20.065 0.035 20.016 0.105 0.032 018.4 094.6 -40.3 DA        
4359-55533-0673 232217.91-013947.98 013 19.942 0.038 19.475 0.017 19.380 0.023 19.349 0.022 19.410 0.058 0.039 073.1 079.2 -56.8 DA        
1662-52970-0244 232218.16+513053.84 052 16.608 0.014 15.396 0.011 15.334 0.009 15.371 0.008 15.407 0.015 0.262 013.7 109.1 -08.9 sdA       
0383-51818-0372 232222.22+010121.23 005 20.084 0.041 19.539 0.017 19.710 0.021 19.880 0.031 19.992 0.106 0.039 019.3 082.1 -54.6 DA        
6136-56206-0345 232230.96+152258.95 023 18.742 0.021 18.596 0.015 18.920 0.014 19.168 0.019 19.521 0.058 0.044 023.5 093.4 -42.3 DA        
7701-57356-0500 232236.20+260421.64 004 21.260 0.190 21.157 0.054 21.151 0.079 20.753 0.079 20.043 0.139 0.073 000.0 099.1 -32.7 DA+M      
0383-51818-0421 232248.22+003900.88 008 19.006 0.026 19.108 0.014 19.426 0.017 19.634 0.024 19.946 0.087 0.036 020.7 081.8 -55.0 DAH       
6304-56570-0518 232257.27+252807.42 007 20.827 0.069 20.295 0.022 20.122 0.025 20.163 0.034 20.081 0.102 0.047 016.3 098.9 -33.2 DA:       
6115-56237-0526 232300.40+221106.32 015 19.965 0.052 19.115 0.019 18.749 0.015 18.629 0.015 18.518 0.039 0.052 005.0 097.3 -36.3 sdA:      
4359-55533-0748 232306.36-011854.15 008 21.611 0.147 20.868 0.034 20.347 0.030 19.934 0.033 19.620 0.080 0.038 037.5 079.9 -56.6 DC:       
0680-52200-0137 232310.05-011522.79 016 18.857 0.021 18.437 0.024 18.444 0.018 18.495 0.015 18.624 0.034 0.038 018.4 079.9 -56.6 DA        
1662-52970-0409 232313.95+535900.56 027 19.133 0.024 17.504 0.008 17.002 0.011 16.850 0.015 16.745 0.014 0.400 025.5 110.1 -06.7 sdA/F     
7606-56977-0170 232321.03+204729.80 013 20.555 0.026 20.037 0.020 20.037 0.020 19.826 0.025 19.488 0.065 0.061 000.0 096.7 -37.6 DC:       
6136-56206-0708 232322.85+171443.84 022 19.657 0.036 18.811 0.022 18.472 0.027 18.389 0.019 18.395 0.034 0.031 016.4 094.7 -40.8 sdA/F     
6148-56209-0695 232330.43+131129.11 006 21.646 0.161 20.427 0.026 20.300 0.033 20.269 0.040 20.373 0.170 0.060 012.8 092.3 -44.4 sdA/F     
6156-56239-0834 232335.92+113531.63 016 19.298 0.035 18.808 0.024 18.552 0.017 18.485 0.021 18.511 0.033 0.053 183.3 091.2 -45.8 DA        
4210-55444-0099 232337.56-004628.36 036 17.903 0.030 17.965 0.023 18.269 0.016 18.484 0.021 18.782 0.036 0.033 021.8 080.6 -56.3 DBH       
6581-56540-0414 232339.44+284814.35 007 21.388 0.109 20.612 0.028 20.374 0.043 20.331 0.241 20.616 0.165 0.112 052.6 100.7 -30.2 DB:       
0646-52523-0305 232341.57-101154.23 039 17.454 0.018 16.624 0.018 16.341 0.017 16.219 0.022 16.253 0.023 0.024 040.0 068.1 -63.3 sdA/F     
4210-55444-0100 232344.40-004941.96 026 18.507 0.031 18.669 0.024 19.059 0.018 19.373 0.024 19.607 0.060 0.033 013.1 080.6 -56.3 DA        
6136-56206-0242 232344.88+150858.51 019 19.015 0.022 18.949 0.016 19.180 0.019 19.396 0.037 19.573 0.056 0.072 015.0 093.6 -42.7 DB        
6143-56267-0548 232347.58+153015.97 023 19.066 0.024 18.184 0.032 17.900 0.022 17.796 0.024 17.729 0.027 0.036 014.7 093.8 -42.4 sdA/F     
6587-56537-0802 232356.56+275545.36 006 21.293 0.077 20.673 0.023 20.428 0.027 20.444 0.036 20.281 0.107 0.102 044.2 100.3 -31.1 DC:       
6148-56209-0262 232356.63+122612.81 040 18.369 0.024 17.450 0.016 17.115 0.011 16.965 0.018 16.934 0.025 0.053 011.0 091.9 -45.1 sdA/F     
4210-55444-0076 232404.72-001813.24 022 18.803 0.019 18.840 0.020 19.024 0.019 19.237 0.021 19.400 0.050 0.035 040.7 081.3 -55.9 DABZ      
6124-56211-0610 232407.77+195804.22 039 18.251 0.021 17.375 0.024 17.073 0.014 16.958 0.013 16.919 0.021 0.045 022.8 096.5 -38.4 sdA/F     
0645-52203-0596 232408.53-092548.85 026 17.752 0.040 17.490 0.025 17.810 0.016 18.049 0.020 18.380 0.040 0.027 061.0 069.5 -62.8 DA        
6169-56193-0922 232409.52+080226.29 020 18.958 0.036 18.842 0.024 19.130 0.019 19.342 0.020 19.522 0.069 0.078 015.2 088.8 -49.0 DA        
0680-52200-0141 232412.92-001334.93 045 16.843 0.010 15.883 0.019 15.582 0.017 15.463 0.017 15.420 0.012 0.039 020.8 081.4 -55.9 sdA/F     
0680-52200-0097 232413.88-004321.73 009 19.661 0.036 19.231 0.024 19.262 0.019 19.320 0.020 19.493 0.055 0.034 041.3 080.9 -56.3 DA        
4359-55533-0764 232414.18-014942.28 007 21.426 0.112 20.621 0.031 20.522 0.032 20.397 0.040 20.623 0.164 0.047 013.8 079.7 -57.2 sdA/F     
6130-56214-0957 232417.52+190138.57 009 20.289 0.060 19.781 0.027 19.580 0.030 19.598 0.032 19.647 0.080 0.031 053.0 096.0 -39.2 DA        
1662-52970-0171 232418.89+525658.02 050 17.270 0.013 15.730 0.011 15.344 0.014 15.196 0.011 15.117 0.013 0.304 011.2 109.9 -07.7 sdA/F     
7606-56977-0156 232420.83+214827.81 009 20.831 0.087 20.324 0.029 19.983 0.026 19.956 0.048 19.924 0.141 0.070 053.4 097.5 -36.7 DA        
0383-51818-0208 232420.84-005511.27 005 20.549 0.049 20.020 0.048 19.979 0.025 20.134 0.029 20.451 0.154 0.032 032.1 080.7 -56.5 DA        
0745-52258-0571 232426.86+152528.09 013 19.076 0.023 18.688 0.015 18.736 0.016 18.825 0.022 18.908 0.041 0.048 052.3 094.0 -42.5 DA        
4359-55533-0770 232428.22-021644.70 026 19.187 0.027 18.585 0.020 18.295 0.018 18.227 0.024 18.187 0.031 0.045 102.3 079.3 -57.6 DAZ       
6115-56237-0542 232439.28+224924.36 022 19.555 0.036 18.694 0.036 18.319 0.013 18.184 0.018 18.139 0.033 0.043 005.3 098.1 -35.8 sdA:      
6124-56211-0375 232442.85+190837.82 015 19.943 0.054 19.334 0.028 19.046 0.020 19.036 0.030 18.967 0.058 0.032 040.5 096.2 -39.2 DA        
6143-56267-0423 232444.65+135815.90 008 20.658 0.060 20.266 0.026 20.117 0.027 20.234 0.035 20.105 0.089 0.041 019.6 093.1 -43.8 DA        
4210-55444-0056 232448.20-005105.62 035 18.198 0.019 18.004 0.037 18.277 0.014 18.483 0.024 18.809 0.042 0.036 034.5 081.0 -56.5 DA        
1663-52973-0445 232453.38+533608.12 003 21.076 0.075 20.562 0.021 20.414 0.025 20.531 0.051 20.447 0.190 0.381 000.0 110.2 -07.1 DA        
0645-52203-0622 232502.37-093507.21 006 19.989 0.046 19.552 0.022 19.810 0.021 20.002 0.038 20.188 0.184 0.029 020.2 069.6 -63.1 DA        
7669-57329-0746 232505.02+252825.14 005 20.867 0.025 20.020 0.022 20.020 0.022 19.683 0.024 19.457 0.057 0.048 007.7 099.5 -33.4 DC:       
7669-57329-0261 232505.08+233526.72 014 20.042 0.050 19.592 0.022 19.815 0.030 19.982 0.033 20.256 0.144 0.040 007.6 098.6 -35.2 DA        
6115-56237-0590 232506.02+223207.31 056 17.654 0.021 16.777 0.027 16.479 0.013 16.347 0.015 16.274 0.030 0.040 047.5 098.1 -36.1 sdA/F     
6164-56181-0730 232507.22+094901.59 020 19.168 0.035 18.681 0.017 18.545 0.013 18.544 0.019 18.642 0.037 0.038 073.8 090.5 -47.5 DC:       
6136-56206-0198 232512.08+154751.29 031 17.948 0.014 18.373 0.014 18.373 0.014 18.662 0.018 18.993 0.046 0.028 005.6 094.4 -42.2 DA        
6136-56206-0208 232512.37+161829.14 019 19.413 0.029 18.977 0.018 19.243 0.019 19.484 0.026 19.810 0.090 0.031 051.3 094.7 -41.8 DA        
0680-52200-0542 232515.60+001603.28 007 20.056 0.047 19.733 0.029 19.717 0.019 19.775 0.023 19.737 0.072 0.033 030.2 082.3 -55.7 DA        
6156-56239-0913 232515.71+114321.98 006 21.095 0.096 20.628 0.031 20.517 0.042 20.575 0.048 20.415 0.141 0.053 016.1 091.8 -45.9 DA        
0646-52523-0388 232519.85-091329.69 045 17.169 0.013 16.235 0.017 15.949 0.013 15.836 0.020 15.802 0.017 0.030 015.7 070.2 -62.9 sdA/F     
6143-56267-0412 232520.14+132823.30 017 19.414 0.020 19.418 0.026 19.418 0.026 19.624 0.026 19.900 0.073 0.048 006.3 093.0 -44.3 DA        
7139-56568-0826 232524.42+343951.99 008 22.233 0.286 20.547 0.042 20.355 0.115 20.337 0.186 20.269 0.214 0.093 011.1 103.5 -24.9 sdA/F     
6148-56209-0809 232530.96+131130.47 018 19.217 0.030 19.134 0.018 19.292 0.023 19.417 0.023 19.581 0.077 0.050 026.5 092.9 -44.6 DC:       
6143-56267-0582 232531.12+154626.14 029 17.930 0.021 17.797 0.013 18.159 0.018 18.437 0.017 18.719 0.037 0.032 039.0 094.5 -42.3 DA        
6502-56544-0798 232532.21+315949.15 007 21.651 0.129 20.674 0.027 20.535 0.035 20.525 0.046 20.303 0.169 0.157 014.2 102.5 -27.4 sdA       
4284-55863-0716 232534.04+030553.01 006 20.978 0.082 20.611 0.030 20.518 0.030 20.530 0.046 20.374 0.125 0.044 000.0 085.2 -53.4 DA:       
1662-52970-0162 232534.36+523236.70 013 18.716 0.022 18.460 0.008 18.672 0.010 18.912 0.013 19.168 0.046 0.305 017.8 109.9 -08.1 DA        
6169-56193-0036 232539.81+071553.76 015 19.544 0.034 19.425 0.028 19.496 0.020 19.111 0.020 18.559 0.034 0.092 019.7 088.7 -49.8 DA+M      
7139-56568-0153 232541.77+333123.78 008 23.260 0.740 20.456 0.027 19.703 0.023 19.323 0.025 19.145 0.062 0.210 005.5 103.1 -26.0 DC:       
4284-55863-0702 232541.79+033106.07 009 20.594 0.073 20.069 0.022 20.038 0.030 20.101 0.036 20.106 0.111 0.052 023.0 085.6 -53.0 DA        
8764-57332-0895 232541.96+001413.64 055 17.952 0.017 17.071 0.021 16.778 0.015 16.676 0.013 16.644 0.028 0.029 023.3 082.4 -55.7 sdA/F     
6143-56267-0654 232542.19+143936.50 005 21.268 0.032 20.350 0.026 20.350 0.026 20.171 0.029 20.055 0.087 0.043 024.6 093.9 -43.3 DA:       
4408-55888-0796 232542.30+062337.93 024 19.028 0.030 19.173 0.018 19.173 0.018 19.442 0.023 19.817 0.089 0.080 003.4 088.1 -50.6 DA        
4359-55533-0168 232543.79-031831.17 026 18.923 0.026 18.511 0.025 18.410 0.014 18.398 0.020 18.404 0.034 0.034 085.7 078.5 -58.6 DA        
6148-56209-0820 232548.14+125120.57 025 18.405 0.019 18.353 0.021 18.570 0.013 18.745 0.021 18.986 0.043 0.049 074.3 092.8 -44.9 DB        
0383-51818-0084 232549.00-010942.01 012 19.626 0.030 18.712 0.024 18.414 0.019 18.302 0.017 18.271 0.027 0.039 011.3 081.0 -56.9 sdA/F     
0646-52523-0383 232554.36-093622.33 023 18.281 0.024 17.871 0.022 17.796 0.016 17.803 0.019 17.992 0.033 0.029 058.2 069.9 -63.3 DA        
7669-57329-0196 232556.91+240418.90 004 21.798 0.191 20.996 0.041 21.081 0.054 21.314 0.094 21.351 0.401 0.042 000.0 099.0 -34.8 DA        
7701-57356-0379 232607.01+252534.24 007 20.835 0.095 20.711 0.031 21.045 0.054 21.441 0.149 21.327 0.440 0.086 000.0 099.7 -33.6 DA        
6148-56209-0162 232613.43+114241.15 045 17.800 0.014 16.885 0.025 16.582 0.015 16.472 0.023 16.454 0.021 0.062 025.0 092.1 -46.0 sdA/F     
4211-55446-0704 232613.48+011316.66 007 21.419 0.108 20.560 0.043 20.294 0.038 20.154 0.045 20.226 0.109 0.030 019.4 083.6 -55.0 sdA/F     
4284-55863-0754 232614.53+025926.48 007 21.029 0.066 20.510 0.026 20.380 0.027 20.371 0.033 20.366 0.099 0.036 032.8 085.3 -53.5 DC:       
3145-54801-0261 232620.19-100023.05 012 21.100 0.103 19.991 0.026 19.839 0.026 19.874 0.032 20.045 0.145 0.024 013.1 069.4 -63.6 sdA/F     
4284-55863-0768 232620.56+023232.79 016 19.770 0.034 19.345 0.015 19.274 0.020 19.298 0.023 19.302 0.048 0.026 074.0 084.9 -53.9 DA        
6169-56193-0999 232632.84+073750.28 008 20.843 0.082 20.160 0.022 19.943 0.022 19.852 0.029 19.784 0.091 0.130 007.8 089.3 -49.6 DA:       
6143-56267-0698 232635.00+143401.42 025 18.039 0.021 18.300 0.017 18.729 0.016 19.041 0.021 19.259 0.055 0.042 023.6 094.1 -43.5 DA        
6115-56237-0698 232637.12+215536.04 008 21.228 0.118 20.505 0.029 20.468 0.035 20.564 0.053 20.522 0.196 0.058 058.2 098.1 -36.8 DA        
6166-56181-0446 232641.16+063116.23 023 19.157 0.025 18.774 0.021 18.777 0.017 18.840 0.016 19.007 0.036 0.075 023.3 088.5 -50.6 DA        
6143-56267-0678 232642.11+151249.66 020 19.168 0.026 18.836 0.018 19.098 0.021 19.367 0.026 19.580 0.053 0.047 033.7 094.5 -42.9 DA        
0646-52523-0201 232648.35-102859.38 008 19.697 0.038 19.228 0.028 18.974 0.019 19.003 0.018 18.943 0.057 0.026 074.9 068.8 -64.0 DA        
3145-54801-0358 232655.70-093256.77 014 20.906 0.098 19.823 0.026 19.718 0.025 19.669 0.030 19.771 0.143 0.028 010.3 070.3 -63.4 sdA/F     
6131-56211-0634 232656.25+185029.09 042 18.121 0.020 17.212 0.019 16.876 0.016 16.767 0.017 16.750 0.024 0.038 017.7 096.6 -39.7 sdA/F     
0680-52200-0064 232658.90-002339.91 009 19.814 0.030 19.376 0.018 19.260 0.019 19.250 0.021 19.262 0.048 0.034 062.1 082.3 -56.4 DA        
0383-51818-0111 232659.22-002347.81 023 17.971 0.014 17.533 0.016 17.590 0.017 17.756 0.017 17.891 0.024 0.034 062.3 082.3 -56.4 DA        
1662-52970-0520 232659.24+530911.98 019 19.781 0.037 18.266 0.017 17.938 0.022 17.853 0.026 17.815 0.033 0.265 015.9 110.3 -07.6 sdA/F     
1888-53239-0320 232702.97+484211.27 044 17.302 0.015 16.233 0.010 15.980 0.010 15.901 0.013 15.910 0.014 0.121 011.8 108.9 -11.9 sdA/F     
0746-52238-0378 232703.91+152933.66 066 16.368 0.021 15.319 0.014 15.205 0.011 15.182 0.014 15.231 0.019 0.054 022.7 094.8 -42.7 sdA       
8764-57332-0949 232708.82+004632.25 052 17.864 0.018 16.968 0.013 16.658 0.018 16.569 0.016 16.526 0.017 0.033 020.4 083.5 -55.5 sdA/F     
1662-52970-0097 232710.63+514356.44 054 16.632 0.013 15.177 0.008 14.971 0.005 14.925 0.008 14.923 0.016 0.216 016.1 109.9 -09.0 sdA/F     
1662-52970-0096 232711.11+515344.66 028 17.178 0.013 17.262 0.016 17.538 0.039 17.831 0.061 18.075 0.024 0.225 020.5 110.0 -08.8 DB        
1889-53240-0303 232715.67+482209.88 003 21.615 0.107 20.840 0.026 20.497 0.026 20.350 0.034 20.203 0.108 0.137 017.3 108.8 -12.2 DC:       
6587-56537-0064 232716.75+265731.64 013 20.151 0.084 19.619 0.022 19.479 0.025 19.484 0.026 19.372 0.104 0.068 085.7 100.7 -32.3 DAZ       
6136-56206-0092 232718.48+153541.74 009 20.835 0.066 19.948 0.022 19.654 0.026 19.478 0.025 19.464 0.055 0.059 014.9 094.9 -42.7 sdA/F     
6306-56535-0096 232718.52+224723.82 007 20.948 0.029 20.046 0.026 20.046 0.026 19.995 0.036 19.771 0.088 0.041 021.9 098.8 -36.1 DA        
3145-54801-0381 232720.44-091943.28 019 20.184 0.050 19.385 0.019 19.113 0.021 19.037 0.020 19.055 0.068 0.032 014.6 070.8 -63.3 sdA/F     
4359-55533-0938 232720.56-021509.88 006 21.604 0.122 20.869 0.033 20.627 0.033 20.551 0.043 20.326 0.150 0.044 000.0 080.4 -58.0 DA:       
6157-56238-0540 232723.11+111704.33 020 19.074 0.024 18.940 0.024 19.194 0.031 19.487 0.025 19.730 0.092 0.051 013.8 092.2 -46.5 DA        
3145-54801-0330 232724.13-084100.63 008 21.244 0.112 20.276 0.045 20.270 0.035 20.427 0.053 20.667 0.242 0.024 012.6 071.9 -62.9 DA        
0681-52199-0438 232724.84+001942.53 009 19.489 0.032 19.075 0.018 19.156 0.017 19.262 0.025 19.355 0.055 0.035 015.8 083.2 -55.9 DA        
0746-52238-0438 232728.02+144416.58 028 18.236 0.015 17.796 0.019 17.796 0.019 17.846 0.016 17.905 0.027 0.060 012.2 094.4 -43.4 DA        
4284-55863-0196 232735.46+010820.57 022 18.909 0.024 18.671 0.022 19.002 0.019 19.295 0.020 19.491 0.070 0.030 032.1 084.0 -55.3 DA        
6143-56267-0306 232738.41+140800.52 034 18.482 0.020 17.595 0.025 17.242 0.013 17.056 0.017 17.027 0.018 0.050 009.6 094.1 -44.0 sdA:      
7701-57356-0286 232742.67+250708.25 007 21.494 0.095 20.971 0.035 20.972 0.038 21.155 0.067 21.159 0.212 0.074 000.0 100.0 -34.0 DA        
7701-57356-0299 232755.12+252627.33 006 21.544 0.167 20.552 0.031 20.097 0.032 20.045 0.046 19.959 0.098 0.071 013.5 100.2 -33.7 sdA/F     
6148-56209-0095 232758.96+120544.38 018 19.158 0.025 19.353 0.018 19.353 0.018 19.634 0.030 19.822 0.095 0.055 005.8 092.9 -45.9 DA        
7604-56947-0742 232806.63+211622.23 003 22.455 0.399 21.741 0.071 22.655 0.374 22.945 0.702 21.786 0.483 0.051 000.0 098.2 -37.6 DA        
7604-56947-0767 232807.25+201430.71 015 20.469 0.060 19.510 0.018 19.103 0.021 18.941 0.020 18.799 0.043 0.111 007.8 097.7 -38.5 sdA:      
3145-54801-0371 232810.28-084156.37 015 20.474 0.243 19.512 0.700 19.237 0.727 19.192 0.844 19.114 0.665 0.023 026.4 072.2 -63.0 sdA/F     
4408-55888-0140 232811.11+044023.21 010 20.806 0.083 20.219 0.032 20.102 0.034 20.156 0.046 20.530 0.208 0.057 019.4 087.5 -52.4 DA        
4359-55533-0056 232811.54-030612.33 011 20.273 0.055 19.792 0.025 19.696 0.024 19.703 0.033 19.625 0.074 0.043 075.2 079.7 -58.8 DA        
7604-56947-0758 232814.09+204211.38 035 17.365 0.026 17.413 0.021 17.906 0.015 17.940 0.021 18.128 0.030 0.071 036.3 098.0 -38.1 DA        
0383-51818-0585 232816.08+004021.52 035 17.738 0.017 16.766 0.021 16.598 0.016 16.570 0.015 16.595 0.022 0.030 012.6 083.8 -55.8 sdA/F     
0383-51818-0614 232818.85+011625.08 015 17.875 0.017 17.981 0.023 18.298 0.014 18.593 0.019 18.944 0.038 0.028 031.2 084.4 -55.3 DA        
3145-54801-0400 232820.20-092741.66 024 20.238 0.051 19.112 0.014 19.154 0.024 19.276 0.026 19.368 0.082 0.034 011.7 071.0 -63.6 sdA       
6164-56181-0106 232824.80+090012.97 029 19.077 0.028 18.186 0.022 17.864 0.015 17.778 0.013 17.709 0.023 0.036 014.5 090.9 -48.6 sdA/F     
6587-56537-0040 232825.00+271523.37 007 21.028 0.101 20.473 0.024 20.133 0.030 20.039 0.036 19.725 0.112 0.074 041.4 101.1 -32.1 DC        
6304-56570-0768 232825.73+253834.35 011 20.304 0.048 19.723 0.025 19.505 0.016 19.463 0.021 19.499 0.064 0.057 145.2 100.4 -33.6 DC        
7669-57329-0912 232826.06+250750.57 003 22.295 0.175 21.623 0.044 21.695 0.064 21.797 0.108 21.570 0.295 0.078 000.0 100.2 -34.0 sdA       
6115-56237-0778 232826.70+214940.12 008 20.566 0.072 20.023 0.023 19.755 0.022 19.726 0.027 19.525 0.084 0.039 088.9 098.6 -37.1 DA        
6304-56570-0746 232832.59+263817.77 039 18.340 0.025 17.376 0.017 17.035 0.019 16.939 0.029 16.852 0.020 0.063 017.9 100.9 -32.7 sdA/F     
1662-52970-0056 232832.81+520904.02 048 17.314 0.017 15.865 0.007 15.541 0.011 15.439 0.008 15.388 0.010 0.199 018.0 110.2 -08.7 sdA/F     
6143-56267-0772 232833.29+143423.22 017 19.581 0.030 19.288 0.017 19.479 0.019 19.745 0.026 20.079 0.109 0.056 042.7 094.7 -43.7 DA        
1094-52524-0307 232839.60-002351.04 008 19.968 0.037 19.085 0.022 18.757 0.015 18.631 0.022 18.588 0.033 0.037 010.2 082.9 -56.7 sdA/F     
6143-56267-0796 232846.77+152005.47 023 18.349 0.020 18.536 0.024 18.872 0.020 19.170 0.021 19.380 0.059 0.051 018.1 095.2 -43.0 DA        
4283-55864-0342 232855.00+023924.58 023 19.682 0.042 18.846 0.022 18.550 0.020 18.446 0.020 18.438 0.035 0.037 016.1 086.0 -54.2 sdA/F     
0681-52199-0186 232904.38-003504.95 005 20.857 0.073 19.717 0.022 19.617 0.019 19.663 0.027 19.690 0.062 0.038 018.7 082.8 -56.9 sdA       
0681-52199-0189 232908.45-003455.97 008 19.686 0.035 19.308 0.020 19.427 0.017 19.578 0.026 19.825 0.070 0.038 015.6 082.9 -56.9 DA        
0681-52199-0196 232913.05-001105.98 006 20.031 0.040 19.543 0.022 19.393 0.017 19.246 0.020 18.856 0.039 0.030 067.7 083.3 -56.6 DA+M      
1094-52524-0333 232914.08+004710.23 014 19.356 0.027 18.574 0.015 18.224 0.017 18.115 0.014 18.094 0.026 0.034 127.1 084.3 -55.8 DA        
6131-56211-0230 232914.70+173329.38 022 19.639 0.036 18.728 0.023 18.395 0.012 18.274 0.017 18.222 0.024 0.048 013.2 096.6 -41.1 sdA/F     
0646-52523-0538 232917.80-090147.30 047 17.129 0.018 16.232 0.017 15.949 0.018 15.816 0.010 15.789 0.017 0.027 011.9 072.1 -63.5 sdA/F     
6519-56566-0552 232922.27+235322.81 010 20.444 0.020 19.862 0.020 19.862 0.020 19.837 0.024 19.799 0.072 0.041 005.2 099.8 -35.3 DA        
6166-56181-0651 232923.26+072719.45 038 18.686 0.020 17.729 0.019 17.315 0.015 17.163 0.017 17.092 0.024 0.092 013.0 090.1 -50.1 sdA/F     
7603-56960-0638 232928.17+231227.58 003 21.481 0.054 21.152 0.058 21.152 0.058 20.960 0.080 21.028 0.303 0.034 017.7 099.5 -35.9 DC:       
7701-57356-0797 232928.45+265350.86 007 21.024 0.090 20.635 0.029 20.526 0.036 20.615 0.054 20.419 0.193 0.062 009.0 101.2 -32.5 DA        
4212-55447-0540 232932.67+000600.42 022 19.584 0.034 18.684 0.015 18.385 0.012 18.277 0.012 18.228 0.028 0.041 003.0 083.7 -56.4 sdA:      
7604-56947-0864 232933.24+212015.61 004 21.218 0.049 21.897 0.132 21.897 0.132 22.331 0.300 22.124 0.676 0.053 000.0 098.6 -37.6 DB        
3145-54801-0415 232937.11-085301.89 092 16.891 0.018 15.894 0.013 15.817 0.017 15.828 0.020 15.847 0.022 0.025 013.0 072.4 -63.4 sdA       
6148-56209-0006 232937.19+120736.60 037 18.350 0.023 17.513 0.028 17.173 0.010 17.065 0.016 17.043 0.021 0.044 011.2 093.5 -46.0 sdA       
4211-55446-0900 232941.32+001107.64 029 18.177 0.025 18.151 0.014 18.461 0.012 18.750 0.014 18.950 0.042 0.040 014.7 083.9 -56.4 DA        
3142-54735-0305 232947.33+001257.44 008 21.383 0.110 20.416 0.028 20.370 0.034 20.440 0.046 20.223 0.114 0.039 018.9 083.9 -56.3 sdA/F     
8765-57307-0203 232949.60-005632.37 038 18.955 0.045 18.050 0.029 17.824 0.017 17.729 0.020 17.731 0.021 0.034 012.2 082.7 -57.3 sdA/F     
6519-56566-0546 232953.09+241108.43 014 20.010 0.050 19.410 0.020 19.232 0.019 19.180 0.024 19.154 0.056 0.043 070.7 100.1 -35.0 DA        
6581-56540-0092 232958.49+281219.20 018 20.188 0.042 19.158 0.025 18.786 0.019 18.597 0.017 18.514 0.032 0.085 009.8 101.9 -31.3 sdA:      
6164-56181-0954 233005.10+100818.14 011 20.210 0.059 19.706 0.016 19.538 0.021 19.477 0.022 19.582 0.077 0.053 053.4 092.3 -47.8 DA        
6157-56238-0648 233008.19+105948.33 023 19.654 0.034 18.660 0.019 18.306 0.016 18.175 0.016 18.087 0.030 0.092 014.9 092.9 -47.1 sdA/F     
6157-56238-0380 233011.79+101541.42 007 20.862 0.083 20.433 0.030 20.417 0.033 20.522 0.055 20.541 0.199 0.054 042.5 092.4 -47.7 DZ        
4283-55864-0329 233017.90+033806.32 010 21.224 0.119 20.088 0.029 20.023 0.024 20.033 0.033 19.948 0.101 0.056 014.6 087.3 -53.5 sdA       
6301-56543-0602 233018.28+273359.49 007 21.084 0.149 20.440 0.039 20.407 0.048 20.410 0.061 20.357 0.193 0.063 015.4 101.7 -31.9 DA        
1662-52970-0017 233018.65+520027.20 018 18.313 0.019 18.148 0.009 18.449 0.011 18.695 0.012 18.937 0.035 0.197 037.1 110.5 -08.9 DA        
7603-56960-0342 233020.80+215802.75 008 20.820 0.028 20.245 0.029 20.245 0.029 19.654 0.025 19.145 0.061 0.048 019.4 099.2 -37.1 DA+M      
4408-55888-0015 233021.56+052124.55 007 20.993 0.030 20.158 0.025 20.158 0.025 20.105 0.038 20.091 0.126 0.078 034.8 088.8 -52.1 DC:       
7138-56572-0380 233024.70+321658.57 018 19.686 0.037 18.865 0.015 18.526 0.019 18.387 0.021 18.293 0.037 0.088 013.1 103.7 -27.5 sdA/F     
0383-51818-0037 233024.89-000935.08 049 16.209 0.010 15.053 0.016 15.031 0.018 14.994 0.015 15.170 0.014 0.037 014.3 083.8 -56.7 sdA       
1889-53240-0376 233025.03+494210.43 008 20.088 0.034 19.709 0.014 19.677 0.015 19.755 0.022 19.875 0.072 0.190 045.0 109.7 -11.1 DA        
7604-56947-0100 233025.41+190705.76 019 19.531 0.039 19.056 0.024 18.882 0.019 18.919 0.020 18.910 0.046 0.049 083.5 097.8 -39.8 DC        
4211-55446-0068 233026.15-000858.40 020 19.865 0.032 18.961 0.017 18.642 0.019 18.528 0.017 18.492 0.029 0.037 004.3 083.8 -56.7 sdA:      
6137-56270-0432 233030.04+155401.57 008 20.573 0.067 20.228 0.039 20.130 0.028 20.132 0.032 19.968 0.092 0.042 010.9 096.0 -42.7 DA        
7603-56960-0763 233031.46+230707.48 005 21.553 0.177 20.707 0.035 20.377 0.035 20.207 0.044 20.182 0.138 0.045 022.7 099.8 -36.1 sdA/F     
0681-52199-0413 233040.50+010047.62 024 18.165 0.024 17.542 0.015 17.272 0.013 17.240 0.014 17.252 0.021 0.035 283.8 085.1 -55.8 DA        
1094-52524-0376 233041.58+005413.99 020 18.968 0.028 18.118 0.015 17.846 0.014 17.720 0.015 17.721 0.025 0.032 019.7 085.0 -55.9 sdA/F     
4212-55447-0610 233046.30+002355.63 026 18.444 0.020 18.328 0.017 18.587 0.022 18.881 0.021 19.260 0.052 0.031 045.5 084.5 -56.3 DA        
6143-56267-0160 233050.01+142652.95 032 17.418 0.022 17.674 0.019 18.077 0.026 18.409 0.075 18.674 0.069 0.041 034.1 095.3 -44.1 DA        
4407-55884-0537 233050.29+053847.76 006 21.217 0.036 20.452 0.040 20.452 0.040 20.370 0.055 20.414 0.206 0.062 007.0 089.2 -51.9 sdA       
6143-56267-0900 233052.98+143037.38 016 18.793 0.022 19.146 0.018 19.362 0.019 19.412 0.025 19.352 0.060 0.045 014.3 095.3 -44.0 DA        
6514-56487-0489 233054.31+280517.40 005 22.077 0.263 20.776 0.032 20.563 0.042 20.535 0.064 20.364 0.188 0.079 044.7 102.1 -31.5 DZ        
1486-52993-0368 233054.70+011212.55 002 23.333 0.437 20.595 0.035 19.491 0.019 19.104 0.024 18.912 0.039 0.034 044.0 085.3 -55.7 dC        
4211-55446-0928 233055.22+002852.61 006 22.048 0.131 19.901 0.020 18.954 0.018 18.607 0.016 18.434 0.025 0.028 176.9 084.6 -56.3 DC        
1662-52970-0615 233055.33+533000.83 040 17.761 0.027 16.666 0.009 16.684 0.013 16.653 0.021 16.686 0.020 0.316 011.8 111.0 -07.5 sdA       
6166-56181-0734 233059.59+073512.86 028 18.829 0.027 18.483 0.017 18.715 0.014 18.916 0.017 19.150 0.056 0.067 032.6 090.8 -50.2 DA        
1888-53239-0209 233106.15+475958.31 033 18.603 0.020 17.317 0.009 17.314 0.009 17.380 0.013 17.416 0.020 0.188 013.7 109.3 -12.7 sdA       
6137-56270-0599 233109.19+165251.98 011 20.758 0.074 20.198 0.029 20.133 0.033 20.340 0.079 20.285 0.122 0.037 016.8 096.8 -41.9 DA        
3145-54801-0461 233110.50-091752.27 041 19.279 0.031 18.401 0.022 18.105 0.015 18.026 0.014 18.014 0.030 0.027 013.3 072.4 -64.0 sdA/F     
6143-56267-0047 233111.45+133809.60 005 20.485 0.018 19.647 0.025 19.647 0.025 19.565 0.022 19.509 0.057 0.057 043.9 094.9 -44.8 DC:       
0681-52199-0128 233113.45-010933.37 024 18.283 0.022 17.458 0.019 17.188 0.018 17.094 0.019 17.035 0.018 0.032 014.2 083.0 -57.7 sdA/F     
4407-55884-0473 233116.65+051503.93 014 19.966 0.056 19.305 0.033 19.327 0.021 19.362 0.023 19.342 0.092 0.071 043.4 089.0 -52.3 DA        
7138-56572-0725 233117.20+333902.53 007 21.439 0.153 20.393 0.025 20.186 0.032 20.147 0.043 19.992 0.115 0.095 010.2 104.4 -26.3 sdA/F     
8766-57333-0521 233124.61+002448.42 039 18.904 0.024 17.956 0.022 17.719 0.023 17.622 0.015 17.632 0.031 0.032 012.3 084.7 -56.4 sdA/F     
1662-52970-0613 233125.80+534841.84 036 18.316 0.024 16.835 0.012 16.648 0.011 16.586 0.016 16.456 0.018 0.269 014.8 111.2 -07.2 sdA/F     
0384-51821-0271 233130.77-001127.92 020 18.376 0.019 18.003 0.019 18.017 0.015 18.108 0.019 18.203 0.035 0.030 074.3 084.2 -56.9 DA        
4358-55833-0242 233131.01-033809.27 007 19.206 0.031 18.310 0.027 17.986 0.016 17.887 0.023 17.818 0.027 0.042 011.1 080.4 -59.7 sdA/F     
0646-52523-0587 233131.37-092739.00 009 19.463 0.029 19.101 0.025 19.020 0.019 19.051 0.017 19.103 0.064 0.025 082.4 072.3 -64.2 DC        
1094-52524-0208 233132.57-003744.05 004 20.593 0.058 20.024 0.026 19.875 0.024 19.769 0.026 19.868 0.076 0.027 015.4 083.7 -57.3 sdA       
6304-56570-0900 233136.45+251926.10 016 19.976 0.036 19.027 0.013 18.668 0.017 18.531 0.015 18.513 0.029 0.064 012.0 101.0 -34.1 sdA/F     
6301-56543-0686 233142.10+272052.45 007 20.963 0.093 20.467 0.023 20.224 0.031 20.162 0.042 20.036 0.144 0.055 046.3 101.9 -32.3 DA        
4358-55833-0768 233143.43-015619.39 019 19.657 0.042 19.067 0.025 18.753 0.027 18.699 0.022 18.653 0.038 0.041 085.6 082.4 -58.4 DA        
8765-57307-0885 233143.49+001854.44 059 17.466 0.019 16.542 0.015 16.201 0.020 16.045 0.015 15.986 0.021 0.032 017.9 084.8 -56.5 sdA/F     
8766-57333-0444 233147.86-005546.28 025 19.201 0.023 18.331 0.025 18.005 0.019 17.869 0.020 17.832 0.025 0.035 011.9 083.5 -57.6 sdA/F     
6519-56566-0400 233151.68+231649.19 020 19.086 0.026 18.208 0.023 17.824 0.015 17.679 0.022 17.572 0.021 0.049 016.9 100.2 -36.1 sdA/F     
6143-56267-0012 233152.05+134206.62 021 18.842 0.021 19.032 0.018 19.032 0.018 19.165 0.022 19.142 0.048 0.065 002.3 095.1 -44.8 DA        
6143-56267-0932 233157.66+144345.75 020 18.419 0.022 18.241 0.011 18.548 0.014 18.776 0.016 19.018 0.053 0.047 031.4 095.8 -43.9 DA        
6501-56563-0316 233211.08+303059.95 021 19.324 0.033 18.994 0.017 19.165 0.017 19.358 0.021 19.556 0.062 0.138 047.0 103.4 -29.3 DA        
1887-53239-0352 233211.12+462541.48 010 19.296 0.016 19.969 0.019 19.969 0.019 20.227 0.031 20.376 0.128 0.145 009.1 109.0 -14.3 DA        
1889-53240-0463 233212.24+491102.91 011 19.187 0.022 19.336 0.014 19.714 0.016 19.990 0.027 20.438 0.129 0.148 013.0 109.9 -11.7 DA        
0646-52523-0606 233215.10-084736.40 023 17.799 0.024 17.705 0.021 18.030 0.016 18.117 0.018 18.014 0.035 0.029 041.5 073.6 -63.8 DA+M      
0746-52238-0616 233215.70+152602.01 011 19.508 0.033 19.110 0.016 19.071 0.016 19.048 0.020 19.203 0.053 0.056 087.4 096.3 -43.3 DA        
7602-56954-0488 233216.32+180317.95 004 21.782 0.308 21.229 0.304 21.185 0.422 21.384 0.603 21.560 0.481 0.064 051.7 097.7 -40.9 DA        
1888-53239-0419 233216.62+494805.23 050 16.677 0.011 15.388 0.006 15.348 0.005 15.391 0.007 15.427 0.017 0.152 013.2 110.1 -11.1 sdA       
2628-54326-0360 233222.36+085251.27 022 19.093 0.031 18.790 0.021 19.024 0.018 19.232 0.020 19.564 0.073 0.067 017.6 092.2 -49.2 DA        
7603-56960-0796 233222.61+232451.62 004 21.095 0.037 20.909 0.051 20.909 0.051 20.977 0.071 21.323 0.328 0.064 028.6 100.4 -36.0 DC:       
3142-54735-0252 233224.66-003000.03 025 19.546 0.036 18.656 0.023 18.514 0.017 18.466 0.015 18.468 0.028 0.029 017.1 084.2 -57.3 sdA       
7603-56960-0829 233226.25+233954.58 012 19.954 0.033 19.533 0.024 19.560 0.019 19.650 0.022 19.871 0.076 0.046 048.9 100.5 -35.7 DA        
6305-56563-0546 233226.33+255213.97 067 16.736 0.018 15.833 0.034 15.522 0.013 15.399 0.020 15.358 0.022 0.038 023.4 101.5 -33.7 sdA/F     
0681-52199-0085 233227.66-010713.71 007 19.805 0.031 19.388 0.025 19.597 0.018 19.773 0.022 20.104 0.096 0.033 041.2 083.6 -57.8 DA        
6519-56566-0371 233230.41+224006.78 019 19.454 0.041 18.552 0.036 18.191 0.016 18.047 0.017 17.929 0.032 0.059 004.1 100.1 -36.7 sdA:      
4407-55884-0603 233238.82+060230.84 011 20.292 0.064 19.844 0.020 19.753 0.025 19.758 0.037 19.748 0.129 0.059 059.1 090.2 -51.7 DA        
6157-56238-0203 233241.18+093735.26 008 20.919 0.090 20.494 0.032 20.342 0.031 20.327 0.039 20.635 0.181 0.049 032.7 092.8 -48.6 DA        
6581-56540-0020 233241.94+290845.57 028 19.267 0.030 18.194 0.012 17.740 0.012 17.571 0.015 17.465 0.021 0.140 007.9 102.9 -30.6 sdA:      
6131-56211-0921 233242.41+183428.85 036 18.240 0.020 17.342 0.019 17.016 0.015 16.898 0.019 16.855 0.016 0.055 017.4 098.1 -40.5 sdA/F     
1889-53240-0487 233246.24+491709.17 017 18.998 0.017 19.034 0.014 19.034 0.014 19.325 0.020 19.725 0.073 0.171 000.0 110.0 -11.6 DA        
0646-52523-0626 233249.63-092605.36 021 18.544 0.025 17.606 0.021 17.343 0.012 17.262 0.012 17.242 0.022 0.025 018.9 072.9 -64.4 sdA/F     
6125-56273-0596 233251.53+202456.55 009 20.729 0.083 20.157 0.022 19.897 0.026 19.787 0.031 19.575 0.077 0.067 004.2 099.1 -38.8 DA:       
6143-56267-0978 233251.88+143347.92 018 20.008 0.038 18.957 0.017 18.737 0.022 18.655 0.024 18.717 0.038 0.065 011.5 096.0 -44.2 sdA/F     
1888-53239-0452 233252.44+500313.17 018 19.876 0.036 18.641 0.013 18.319 0.018 18.143 0.016 18.100 0.031 0.164 038.3 110.2 -10.9 sdA/F     
1486-52993-0138 233257.42-010250.74 016 19.341 0.028 18.373 0.026 18.223 0.028 18.011 0.019 17.985 0.028 0.033 010.5 083.8 -57.8 sdA/F     
6166-56181-0823 233301.14+084136.11 023 18.763 0.022 18.642 0.029 18.861 0.016 19.131 0.021 19.410 0.064 0.071 027.2 092.3 -49.5 DA        
6131-56211-0070 233304.33+175429.92 008 20.096 0.043 19.584 0.019 19.368 0.017 19.329 0.022 19.190 0.051 0.073 124.3 097.9 -41.1 DA        
4212-55447-0754 233305.08+005155.66 026 18.489 0.031 18.530 0.014 18.823 0.018 19.072 0.038 19.255 0.125 0.035 034.7 085.8 -56.3 DB        
4358-55833-0838 233309.62-012132.41 006 20.846 0.083 20.530 0.025 20.498 0.038 20.524 0.053 20.375 0.143 0.031 042.4 083.6 -58.1 DA        
0384-51821-0136 233311.64-010225.04 029 18.308 0.023 17.291 0.029 17.144 0.022 17.062 0.020 17.104 0.020 0.032 020.3 083.9 -57.9 sdA/F     
7701-57356-0970 233313.82+263600.79 004 21.091 0.054 21.568 0.105 21.568 0.105 22.356 0.326 21.104 0.375 0.073 000.0 102.0 -33.1 DC:       
3142-54735-0437 233314.11+002024.14 039 19.016 0.026 18.182 0.018 17.858 0.020 17.766 0.017 17.735 0.023 0.030 015.7 085.4 -56.7 sdA/F     
1889-53240-0448 233315.52+500147.42 004 21.876 0.138 20.544 0.022 20.222 0.023 20.064 0.027 19.975 0.097 0.156 020.6 110.3 -10.9 sdA/F     
3145-54801-0118 233317.97-100812.32 092 16.825 0.022 15.751 0.019 15.720 0.016 15.796 0.013 15.849 0.015 0.024 012.6 071.9 -64.9 sdA/F     
6501-56563-0306 233319.21+304439.82 051 17.906 0.030 17.005 0.018 16.613 0.015 16.419 0.013 16.355 0.020 0.095 010.0 103.7 -29.2 sdA:      
0746-52238-0614 233325.92+152222.20 014 18.652 0.022 18.769 0.022 18.842 0.034 18.806 0.022 18.701 0.032 0.059 014.9 096.6 -43.5 CV        
3145-54801-0572 233326.92-085057.60 036 19.437 0.045 18.597 0.019 18.356 0.015 18.229 0.018 18.203 0.034 0.026 012.8 074.0 -64.0 sdA/F     
2628-54326-0345 233327.56+091122.36 011 19.997 0.044 19.719 0.031 20.003 0.027 20.289 0.040 20.847 0.221 0.072 015.4 092.8 -49.1 DA        
6157-56238-0154 233335.27+104300.75 021 19.731 0.031 18.753 0.013 18.381 0.014 18.232 0.012 18.101 0.024 0.106 010.6 093.8 -47.7 sdA:      
6501-56563-0254 233335.70+293933.43 008 20.936 0.071 20.427 0.020 20.264 0.023 20.228 0.029 20.179 0.105 0.090 063.5 103.4 -30.2 DA        
2628-54326-0340 233338.74+093347.74 012 19.221 0.017 19.989 0.022 19.989 0.022 20.342 0.035 20.663 0.151 0.067 005.5 093.1 -48.7 DA        
6165-56208-0698 233339.09+091614.74 022 19.791 0.042 18.839 0.028 18.460 0.015 18.263 0.020 18.214 0.034 0.074 019.2 092.9 -49.0 sdA/F     
2628-54326-0331 233340.05+093114.00 007 21.345 0.100 20.419 0.024 20.287 0.028 20.260 0.036 20.273 0.114 0.071 014.3 093.0 -48.8 sdA       
3142-54735-0415 233349.47+003949.08 017 20.447 0.065 19.446 0.026 19.558 0.024 19.721 0.031 19.776 0.090 0.034 010.8 085.9 -56.5 sdA       
2628-54326-0293 233357.53+075832.96 021 19.832 0.031 18.838 0.023 18.473 0.015 18.325 0.018 18.267 0.029 0.096 013.4 092.1 -50.2 sdA/F     
0747-52234-0337 233403.22+153829.28 040 17.269 0.040 16.345 0.017 16.022 0.019 15.867 0.014 15.821 0.022 0.066 040.7 096.9 -43.3 sdA/F     
6165-56208-0328 233408.15+074648.54 053 16.084 0.009 16.115 0.023 16.465 0.012 16.745 0.022 16.972 0.027 0.087 014.9 092.0 -50.4 sdB       
6149-56194-0732 233411.18+130429.90 010 20.696 0.067 20.150 0.028 19.842 0.029 19.871 0.031 19.749 0.079 0.052 013.7 095.5 -45.6 DA        
2622-54095-0395 233417.91+085057.01 034 17.574 0.024 16.559 0.023 16.273 0.012 16.182 0.014 16.126 0.017 0.062 015.5 092.8 -49.5 sdA/F     
6157-56238-0112 233421.59+103829.88 012 20.455 0.067 19.672 0.019 19.361 0.021 19.273 0.020 19.151 0.061 0.081 122.6 094.0 -47.9 DA        
6157-56238-0916 233422.07+114805.43 057 16.453 0.020 15.530 0.032 15.178 0.013 15.066 0.014 15.033 0.014 0.060 012.4 094.8 -46.8 sdA/F     
6137-56270-0208 233425.91+145216.62 016 19.548 0.029 19.386 0.016 19.652 0.030 19.938 0.032 20.094 0.099 0.067 014.8 096.6 -44.0 DA        
0747-52234-0393 233426.87+145957.20 006 20.125 0.041 19.716 0.020 19.909 0.022 20.101 0.031 20.106 0.125 0.063 028.2 096.7 -43.9 DA        
0682-52525-0322 233429.58+005731.07 006 20.187 0.044 19.726 0.014 19.629 0.018 19.597 0.025 19.675 0.080 0.031 043.4 086.4 -56.4 DA+M:     
6116-56245-0552 233429.75+223243.20 006 21.699 0.165 20.677 0.029 20.534 0.045 20.459 0.064 20.299 0.138 0.053 020.8 100.5 -37.0 sdA/F     
3145-54801-0557 233431.21-095004.01 046 19.027 0.031 18.105 0.027 17.864 0.021 17.770 0.014 17.761 0.025 0.022 012.1 072.9 -64.9 sdA/F     
3142-54735-0478 233433.09+001636.48 079 16.952 0.018 15.992 0.019 15.785 0.012 15.754 0.014 15.732 0.021 0.024 017.7 085.8 -56.9 sdA/F     
8766-57333-0335 233434.95-005201.52 068 17.732 0.014 16.842 0.020 16.561 0.017 16.463 0.014 16.448 0.020 0.038 012.1 084.7 -57.9 sdA       
2622-54095-0284 233438.23+073831.80 029 17.895 0.018 16.783 0.023 16.809 0.018 16.819 0.022 16.856 0.021 0.073 010.5 092.1 -50.6 sdA       
7602-56954-0407 233438.60+180459.98 006 21.530 0.136 20.822 0.034 20.560 0.040 20.319 0.051 20.616 1.050 0.067 009.7 098.4 -41.1 DA:       
6144-56237-0476 233441.99+140555.32 022 18.150 0.018 18.558 0.017 18.558 0.017 18.774 0.015 18.883 0.036 0.076 005.0 096.3 -44.8 DA        
6519-56566-0234 233443.92+230251.46 013 22.324 0.369 20.313 0.026 19.955 0.031 19.849 0.039 19.689 0.090 0.066 012.4 100.8 -36.5 sdA       
7601-56959-0411 233444.83+200614.29 007 21.173 0.035 20.377 0.038 20.377 0.038 20.155 0.042 19.926 0.100 0.060 000.0 099.5 -39.2 DC:       
6157-56238-0932 233446.04+111402.10 022 19.594 0.033 18.598 0.019 18.230 0.014 18.102 0.018 18.015 0.023 0.080 024.9 094.5 -47.4 sdA/F     
6157-56238-0930 233450.40+111445.35 014 19.807 0.021 19.716 0.019 19.716 0.019 19.979 0.029 20.085 0.104 0.080 011.6 094.6 -47.4 DA        
4212-55447-0831 233452.02+005159.40 008 20.622 0.052 20.193 0.022 20.494 0.027 20.617 0.045 21.075 0.239 0.030 041.6 086.5 -56.5 DA        
0682-52525-0278 233454.18-001436.24 016 18.731 0.019 18.532 0.019 18.532 0.019 18.733 0.023 18.973 0.040 0.031 004.6 085.4 -57.4 DA        
1886-53237-0296 233455.21+451740.03 033 17.821 0.020 16.868 0.012 16.498 0.007 16.322 0.010 16.294 0.020 0.118 020.5 109.1 -15.5 sdA/F     
1094-52524-0573 233458.71+010303.13 008 19.842 0.040 19.394 0.017 19.444 0.025 19.602 0.027 19.848 0.105 0.035 017.3 086.7 -56.3 DA        
4407-55884-0720 233500.18+061826.79 006 21.319 0.085 20.884 0.044 20.714 0.035 20.735 0.044 20.656 0.117 0.067 000.0 091.2 -51.8 DA:       
0747-52234-0377 233500.43+153550.98 011 19.201 0.026 18.951 0.031 19.058 0.022 19.182 0.025 19.264 0.062 0.063 047.1 097.2 -43.4 DC        
6149-56194-0782 233501.22+140705.61 029 17.972 0.020 18.027 0.019 18.333 0.014 18.618 0.020 18.846 0.039 0.075 030.2 096.4 -44.8 DA        
7602-56954-0654 233504.97+185620.22 006 20.793 0.040 20.811 0.052 20.811 0.052 20.809 0.067 20.826 0.226 0.072 024.3 099.0 -40.4 DC:       
6149-56194-0210 233505.06+115425.86 016 20.225 0.045 19.289 0.017 18.972 0.018 18.878 0.023 18.819 0.038 0.060 018.1 095.1 -46.8 sdA/F     
0647-52553-0371 233507.08-083354.08 027 17.364 0.021 17.476 0.019 17.925 0.012 18.262 0.021 18.605 0.044 0.027 019.8 075.2 -64.1 DA        
6137-56270-0163 233507.15+144347.00 013 19.524 0.031 19.505 0.018 19.930 0.020 20.154 0.034 20.750 0.218 0.078 027.2 096.8 -44.2 DA        
3144-54763-0304 233507.81-102155.62 036 19.183 0.048 18.334 0.017 18.083 0.030 17.948 0.010 17.962 0.030 0.022 012.9 072.3 -65.4 sdA/F     
6165-56208-0272 233509.84+085115.69 041 18.155 0.020 17.178 0.015 16.858 0.011 16.719 0.012 16.675 0.016 0.070 021.2 093.1 -49.5 sdA/F     
0682-52525-0248 233510.61-005754.86 011 19.372 0.030 18.986 0.021 19.179 0.019 19.380 0.023 19.735 0.082 0.033 020.6 084.8 -58.1 DA        
6149-56194-0206 233512.66+114519.79 006 21.481 0.103 20.577 0.028 20.280 0.028 20.166 0.031 20.103 0.094 0.062 011.6 095.0 -46.9 sdA/F     
4407-55884-0294 233524.63+052621.00 022 19.424 0.030 18.930 0.032 18.780 0.018 18.759 0.020 18.826 0.037 0.058 049.1 090.7 -52.6 DAZ       
6144-56237-0562 233528.01+145235.87 020 17.989 0.016 18.336 0.014 18.336 0.014 18.612 0.020 18.885 0.039 0.068 003.1 096.9 -44.1 DA        
6158-56239-0500 233531.64+104324.11 019 18.377 0.022 17.470 0.014 17.076 0.018 16.883 0.012 16.819 0.014 0.064 053.3 094.5 -47.9 sdA/F     
4358-55833-0026 233532.81-022740.34 012 20.066 0.045 19.594 0.024 19.412 0.023 19.441 0.029 19.469 0.062 0.035 067.4 083.3 -59.4 DA        
1888-53239-0512 233534.87+492051.55 045 17.671 0.017 16.318 0.011 16.159 0.008 16.119 0.008 16.106 0.015 0.181 019.7 110.4 -11.7 sdA/F     
7602-56954-0356 233535.39+175510.52 016 19.755 0.034 19.272 0.020 19.361 0.018 19.508 0.023 19.678 0.079 0.068 022.4 098.6 -41.3 DA        
6149-56194-0200 233539.05+123046.40 008 19.398 0.013 18.580 0.015 18.580 0.015 18.557 0.020 18.606 0.034 0.063 179.2 095.6 -46.3 DC        
4358-55833-0960 233539.97-013242.57 008 20.155 0.052 19.211 0.021 18.851 0.025 18.755 0.019 18.715 0.039 0.035 011.2 084.4 -58.6 sdA       
2628-54326-0263 233543.21+083719.32 016 20.303 0.047 19.154 0.014 19.057 0.015 19.081 0.019 19.213 0.048 0.076 012.7 093.1 -49.8 sdA       
2628-54326-0261 233543.55+083200.25 028 19.387 0.026 18.372 0.013 18.139 0.013 18.079 0.016 18.102 0.023 0.077 010.2 093.1 -49.9 sdA/F     
7138-56572-0892 233546.92+331623.38 024 19.104 0.028 18.208 0.014 17.845 0.013 17.720 0.016 17.702 0.025 0.067 027.6 105.2 -27.0 sdA/F     
1888-53239-0502 233548.12+490957.90 032 18.343 0.019 17.332 0.013 16.842 0.007 16.650 0.009 16.546 0.012 0.198 039.9 110.4 -11.9 sdA/F     
1887-53239-0240 233553.28+455415.66 016 19.362 0.016 19.082 0.013 19.082 0.013 19.270 0.019 19.501 0.059 0.116 008.8 109.4 -15.0 DA        
3145-54801-0030 233555.92-102352.84 031 19.292 0.035 18.389 0.017 18.160 0.016 18.050 0.015 18.021 0.025 0.023 016.3 072.6 -65.6 sdA/F     
1886-53237-0222 233557.68+452542.56 036 17.995 0.018 16.756 0.009 16.580 0.007 16.490 0.014 16.524 0.016 0.104 010.5 109.3 -15.4 sdA/F     
1486-52993-0617 233603.03+010818.71 005 20.432 0.065 19.706 0.021 19.308 0.026 19.158 0.023 18.999 0.055 0.040 013.5 087.2 -56.4 DC:       
6125-56273-0252 233605.47+190513.30 008 21.023 0.106 20.552 0.029 20.368 0.035 20.366 0.044 20.257 0.142 0.052 050.1 099.3 -40.3 DA        
1889-53240-0560 233607.20+485815.63 015 20.229 0.045 18.997 0.011 18.615 0.020 18.411 0.037 18.317 0.051 0.208 014.7 110.4 -12.1 sdA/F     
6166-56181-0988 233613.62+080037.84 026 18.957 0.026 18.088 0.014 17.734 0.016 17.585 0.017 17.489 0.018 0.067 015.1 092.9 -50.4 sdA/F     
4281-55836-0464 233617.32+031450.47 008 20.724 0.073 20.082 0.023 19.962 0.026 20.020 0.037 20.092 0.103 0.079 014.4 089.2 -54.6 DA        
1887-53239-0402 233620.75+471614.24 014 19.677 0.029 19.164 0.012 19.257 0.011 19.401 0.022 19.634 0.067 0.137 045.3 109.9 -13.7 DA        
6514-56487-0246 233621.87+272159.09 012 20.529 0.066 19.869 0.176 19.656 0.152 19.616 0.028 19.581 0.098 0.054 034.7 103.1 -32.6 DA        
6165-56208-0842 233624.89+092853.55 021 18.937 0.023 18.919 0.017 19.200 0.017 19.515 0.028 19.594 0.068 0.086 017.2 093.9 -49.1 DA        
6166-56181-0004 233626.08+070053.33 013 18.901 0.021 19.204 0.026 19.600 0.021 19.880 0.029 20.112 0.076 0.086 019.2 092.2 -51.3 DA        
0384-51821-0599 233630.01+000301.20 006 19.565 0.027 19.206 0.026 19.433 0.019 19.640 0.025 19.991 0.083 0.030 020.6 086.3 -57.4 DA        
3144-54763-0294 233630.79-105041.70 024 20.076 0.052 19.074 0.025 18.761 0.024 18.624 0.025 18.711 0.049 0.026 027.2 072.1 -66.0 sdA/F     
6165-56208-0170 233639.08+080213.54 025 18.650 0.027 18.563 0.016 18.823 0.017 18.960 0.016 18.641 0.034 0.068 016.2 093.0 -50.4 DA+M      
1886-53237-0219 233641.15+444952.93 037 16.513 0.014 16.696 0.013 17.105 0.008 17.384 0.010 17.678 0.019 0.103 012.0 109.3 -16.0 sdA       
4213-55449-0428 233646.61-001310.79 033 19.148 0.025 18.301 0.020 17.951 0.027 17.871 0.021 17.819 0.026 0.031 011.2 086.2 -57.7 sdA/F     
0384-51821-0008 233647.01-005114.61 016 18.825 0.032 18.321 0.050 18.529 0.014 18.772 0.026 18.982 0.046 0.031 055.9 085.5 -58.2 DA        
1889-53240-0569 233657.59+495520.58 014 19.172 0.025 18.936 0.012 19.208 0.012 19.426 0.018 19.745 0.066 0.155 022.4 110.8 -11.2 DA        
4283-55864-0012 233659.82+034243.74 008 20.229 0.018 19.631 0.021 19.631 0.021 19.598 0.027 19.685 0.086 0.049 029.9 089.9 -54.3 DA        
2628-54326-0188 233701.99+081813.87 006 21.428 0.100 20.427 0.025 20.082 0.023 19.916 0.024 19.792 0.069 0.106 012.5 093.4 -50.2 sdA/F     
1895-53242-0310 233707.54+143833.02 008 20.409 0.049 19.635 0.018 19.270 0.017 19.166 0.018 19.025 0.048 0.079 014.1 097.3 -44.5 DA        
0385-51877-0333 233708.09+005648.09 050 17.594 0.023 16.679 0.013 16.409 0.013 16.294 0.016 16.260 0.014 0.035 026.1 087.5 -56.7 sdA/F     
6144-56237-0658 233708.23+143836.18 008 20.797 0.063 19.950 0.020 19.543 0.018 19.426 0.020 19.450 0.065 0.079 012.9 097.3 -44.5 DA        
3144-54763-0226 233708.62-094307.01 048 19.114 0.029 17.893 0.027 17.978 0.053 18.071 0.085 18.184 0.063 0.025 024.4 074.2 -65.3 sdA       
1889-53240-0584 233708.97+492532.00 010 20.030 0.036 19.583 0.013 19.601 0.016 19.740 0.022 19.954 0.085 0.216 024.1 110.7 -11.7 DAH       
6161-56238-0590 233716.00+081709.20 052 17.609 0.018 16.586 0.015 16.189 0.014 16.019 0.013 15.951 0.016 0.106 011.3 093.4 -50.3 sdA/F     
2628-54326-0416 233720.39+093916.38 028 19.621 0.034 18.585 0.014 18.298 0.016 18.199 0.018 18.147 0.026 0.104 013.4 094.4 -49.1 sdA/F     
2628-54326-0185 233723.27+080532.90 006 20.816 0.073 20.382 0.024 20.533 0.032 20.661 0.045 21.156 0.257 0.095 016.5 093.3 -50.5 DA        
6144-56237-0677 233725.98+145711.45 017 19.234 0.027 19.160 0.018 19.388 0.022 19.558 0.024 19.865 0.077 0.086 046.7 097.6 -44.2 DB        
2622-54095-0253 233727.12+071711.96 021 18.468 0.022 17.457 0.015 17.134 0.015 16.975 0.015 16.952 0.018 0.102 016.0 092.8 -51.2 sdA/F     
7601-56959-0290 233736.03+195051.20 003 21.213 0.136 21.288 0.050 21.521 0.091 21.244 0.097 20.262 0.147 0.055 000.0 100.1 -39.7 DA        
4213-55449-0630 233736.69+005148.47 032 19.238 0.027 18.397 0.016 18.044 0.010 17.921 0.015 17.901 0.021 0.032 017.6 087.6 -56.9 sdA/F     
1889-53240-0603 233737.36+495527.25 012 20.122 0.042 19.148 0.012 18.722 0.008 18.526 0.011 18.412 0.027 0.156 014.9 110.9 -11.2 sdA/F     
6161-56238-0591 233737.48+081407.71 020 19.877 0.036 18.903 0.016 18.480 0.016 18.300 0.014 18.170 0.024 0.106 011.0 093.5 -50.4 sdA/F     
0747-52234-0491 233741.70+152005.58 043 17.190 0.012 16.167 0.026 15.862 0.018 15.716 0.016 15.661 0.018 0.066 017.0 097.9 -43.9 sdA/F     
4357-55829-0644 233741.89-011033.58 020 19.559 0.028 18.685 0.025 18.401 0.013 18.279 0.016 18.216 0.030 0.031 014.5 085.6 -58.6 sdA/F     
0647-52553-0126 233742.20-104144.10 031 17.370 0.020 17.201 0.028 17.447 0.040 17.748 0.021 18.008 0.026 0.027 038.3 072.8 -66.1 DA        
6165-56208-0872 233743.59+095418.47 024 18.798 0.027 18.395 0.155 18.297 0.172 18.298 0.174 19.119 0.051 0.113 093.4 094.7 -48.9 DA        
6116-56245-0749 233747.86+221528.07 007 22.019 1.069 20.684 0.028 20.435 0.040 20.373 0.047 20.111 0.138 0.042 014.1 101.3 -37.5 sdA/F     
1888-53239-0600 233747.90+492258.08 048 17.399 0.016 15.993 0.010 15.679 0.009 15.594 0.008 15.567 0.012 0.214 012.1 110.8 -11.7 sdA       
6144-56237-0340 233751.36+133547.81 046 15.928 0.015 16.300 0.021 16.721 0.017 17.033 0.020 17.307 0.020 0.053 039.5 097.0 -45.5 DA        
6301-56543-0962 233755.78+273822.09 005 20.980 0.034 19.944 0.037 19.944 0.037 19.893 0.043 19.780 0.121 0.093 014.3 103.6 -32.5 DA:       
3144-54763-0200 233758.42-095458.92 033 19.468 0.028 18.546 0.020 18.268 0.021 18.204 0.024 18.219 0.035 0.028 014.6 074.3 -65.6 sdA/F     
7602-56954-0264 233758.87+181844.19 003 22.276 1.058 21.548 0.053 21.442 0.069 21.691 0.142 22.385 0.710 0.059 000.0 099.5 -41.2 DA        
3144-54763-0183 233800.40-101437.02 004 24.992 1.087 20.827 0.039 19.231 0.025 18.688 0.033 18.420 0.043 0.024 064.0 073.7 -65.8 dC        
1887-53239-0447 233802.38+470747.39 004 21.824 0.120 20.571 0.022 20.288 0.022 20.110 0.026 20.196 0.106 0.129 018.8 110.2 -13.9 sdA/F     
0682-52525-0522 233802.78+004656.55 004 20.572 0.062 20.220 0.028 19.981 0.023 19.940 0.028 19.719 0.072 0.029 029.2 087.7 -57.0 DA:M      
2622-54095-0217 233808.13+074413.70 020 18.636 0.021 17.666 0.017 17.284 0.013 17.144 0.020 17.071 0.022 0.088 014.2 093.3 -50.9 sdA/F     
1884-53228-0391 233813.93+432755.88 029 18.151 0.016 17.189 0.010 16.821 0.012 16.670 0.012 16.602 0.020 0.112 013.8 109.1 -17.4 sdA/F     
6137-56270-0079 233816.96+160752.39 008 20.868 0.078 20.466 0.032 20.428 0.037 20.514 0.042 20.412 0.129 0.043 043.2 098.5 -43.2 DC        
6161-56238-0622 233817.91+083732.43 033 18.221 0.023 18.104 0.021 18.193 0.017 18.322 0.018 18.557 0.044 0.103 052.6 094.0 -50.1 DB        
6514-56487-0852 233818.59+285304.30 028 19.779 0.036 18.608 0.020 18.132 0.016 17.903 0.016 17.748 0.023 0.197 011.7 104.2 -31.3 sdA/F     
1895-53242-0272 233820.47+142851.72 005 20.792 0.059 20.156 0.023 19.788 0.022 19.656 0.024 19.662 0.056 0.048 160.5 097.6 -44.8 DC:       
2628-54326-0506 233821.87+091540.76 026 19.636 0.034 18.620 0.018 18.192 0.010 17.999 0.016 17.900 0.025 0.101 012.4 094.5 -49.5 sdA/F     
1886-53237-0170 233822.27+454107.89 038 17.966 0.017 16.704 0.011 16.470 0.009 16.375 0.010 16.347 0.022 0.118 015.7 109.8 -15.3 sdA/F     
2628-54326-0450 233824.64+100240.43 014 19.817 0.035 19.379 0.017 19.250 0.017 19.254 0.019 19.347 0.050 0.093 052.8 095.0 -48.8 DA        
6514-56487-0162 233824.96+273204.03 006 21.691 0.169 20.858 0.029 20.548 0.037 20.459 0.044 20.176 0.157 0.087 021.1 103.7 -32.6 sdA/F     
4213-55449-0342 233826.71-002418.84 048 18.252 0.023 17.333 0.015 16.984 0.014 16.832 0.015 16.773 0.023 0.030 015.6 086.7 -58.0 sdA/F     
1886-53237-0173 233828.38+455942.96 019 19.163 0.024 18.158 0.020 17.820 0.026 17.651 0.028 17.602 0.035 0.113 024.3 109.9 -15.0 sdA/F     
2628-54326-0162 233829.14+082437.91 016 19.609 0.017 19.478 0.018 19.478 0.018 19.641 0.024 19.968 0.084 0.100 010.4 093.9 -50.3 DA        
7602-56954-0289 233829.38+182718.50 013 19.878 0.044 19.532 0.022 19.746 0.026 19.993 0.035 20.172 0.147 0.057 010.5 099.7 -41.1 DA        
0647-52553-0081 233831.89-105218.87 007 19.772 0.033 19.480 0.024 19.676 0.026 19.993 0.036 20.350 0.183 0.028 015.6 072.9 -66.4 DA        
3144-54763-0213 233834.71-102926.77 028 19.727 0.046 18.827 0.026 18.495 0.034 18.425 0.037 18.505 0.047 0.025 019.2 073.6 -66.1 sdA/F     
0384-51821-0035 233835.56-003058.08 037 17.680 0.021 16.678 0.016 16.560 0.013 16.572 0.016 16.565 0.022 0.027 013.0 086.6 -58.2 sdA       
6149-56194-0962 233836.40+134348.92 030 18.714 0.020 17.751 0.023 17.418 0.016 17.290 0.019 17.249 0.020 0.047 012.1 097.3 -45.5 sdA/F     
1895-53242-0329 233838.22+154011.06 008 20.577 0.058 19.659 0.019 19.466 0.022 19.348 0.024 19.257 0.052 0.044 017.1 098.4 -43.7 sdA/F     
6144-56237-0718 233839.02+150305.57 014 19.411 0.027 19.225 0.019 19.527 0.018 19.783 0.026 19.994 0.110 0.035 018.5 098.0 -44.3 DA        
2622-54095-0129 233841.04+072440.87 034 17.552 0.013 16.458 0.013 16.184 0.021 16.076 0.019 16.085 0.019 0.088 012.6 093.3 -51.2 sdA/F     
7601-56959-0238 233841.99+203839.65 005 21.023 0.123 20.949 0.074 21.231 0.330 21.481 0.308 21.845 0.528 0.039 000.0 100.8 -39.1 DA        
6161-56238-0352 233847.05+062701.52 020 19.925 0.038 19.229 0.023 18.917 0.018 18.813 0.019 18.786 0.040 0.110 026.9 092.7 -52.1 DA        
4281-55836-0352 233848.03+033956.48 009 20.947 0.091 20.232 0.028 20.001 0.030 19.968 0.034 19.996 0.110 0.048 015.0 090.5 -54.6 sdA/F     
7136-56570-0275 233850.66+344702.88 010 21.011 0.098 20.278 0.026 19.982 0.025 19.944 0.035 19.533 0.082 0.061 011.7 106.4 -25.8 sdA/F     
2622-54095-0122 233852.28+071904.47 022 18.448 0.020 17.239 0.016 17.038 0.011 16.978 0.014 16.996 0.018 0.100 016.7 093.3 -51.3 sdA/F     
6499-56571-0402 233853.45+291610.20 026 19.297 0.029 18.152 0.021 17.658 0.016 17.441 0.017 17.289 0.027 0.165 007.9 104.5 -31.0 sdA:      
1888-53239-0014 233854.05+475745.24 036 17.781 0.016 16.776 0.009 16.433 0.016 16.274 0.009 16.213 0.012 0.140 019.2 110.6 -13.2 sdA/F     
6158-56239-0690 233856.15+105743.58 010 20.588 0.061 20.158 0.020 19.928 0.021 19.889 0.027 19.882 0.087 0.045 037.8 095.7 -48.0 DA        
0647-52553-0120 233858.56-094816.08 009 19.180 0.030 19.314 0.016 19.568 0.020 19.927 0.041 19.839 0.125 0.028 010.6 074.9 -65.7 DB        
6501-56563-0006 233904.61+300100.30 007 19.921 0.032 18.918 0.021 18.542 0.016 18.363 0.020 18.266 0.026 0.081 013.2 104.8 -30.3 sdA/F     
1887-53239-0491 233907.73+462848.79 021 18.854 0.022 18.599 0.012 18.848 0.011 19.112 0.019 19.304 0.053 0.120 017.5 110.2 -14.6 DA        
1903-53357-0315 233908.83-002722.17 027 19.357 0.031 18.457 0.018 18.144 0.017 18.005 0.017 17.957 0.023 0.032 022.8 086.9 -58.2 sdA/F     
1894-53240-0396 233909.72+150746.11 021 18.837 0.021 17.909 0.013 17.631 0.015 17.532 0.016 17.410 0.022 0.035 014.6 098.2 -44.2 sdA/F     
2628-54326-0131 233909.89+072851.47 010 20.957 0.069 19.793 0.019 19.545 0.023 19.490 0.021 19.421 0.048 0.102 011.7 093.5 -51.2 sdA/F     
1887-53239-0486 233911.63+463142.45 015 19.150 0.024 19.029 0.013 19.184 0.012 19.370 0.020 19.412 0.057 0.122 029.7 110.2 -14.5 DZA       
4357-55829-0228 233911.63-024506.37 008 21.011 0.080 20.239 0.021 20.036 0.025 20.047 0.031 19.953 0.093 0.029 011.5 084.5 -60.1 sdA/F     
6305-56563-0168 233912.19+234135.14 012 21.658 0.118 19.741 0.306 19.720 0.024 19.745 0.029 19.906 1.781 0.042 015.4 102.3 -36.3 sdA       
6137-56270-0013 233913.35+152838.65 044 16.721 0.014 16.845 0.017 17.125 0.021 17.388 0.020 17.617 0.020 0.029 095.4 098.4 -43.9 DB        
1895-53242-0275 233915.31+143539.25 009 19.607 0.033 19.662 0.019 20.005 0.025 20.298 0.032 20.560 0.117 0.035 017.6 098.0 -44.7 DA        
6305-56563-0178 233918.36+242201.28 007 21.455 0.139 20.585 0.028 20.272 0.027 20.196 0.036 19.988 0.123 0.044 011.8 102.6 -35.6 sdA/F     
7136-56570-0236 233922.60+344237.86 007 21.067 0.120 20.599 0.030 20.492 0.038 20.517 0.061 20.298 0.175 0.063 075.0 106.5 -25.9 DC:       
6144-56237-0766 233924.57+144750.82 019 18.245 0.038 19.171 0.016 19.171 0.016 19.496 0.025 19.773 0.104 0.035 009.2 098.1 -44.6 DA        
3142-54735-0619 233930.29+003700.77 033 19.279 0.024 18.333 0.020 18.049 0.021 17.979 0.015 17.956 0.027 0.032 013.3 088.1 -57.3 sdA/F     
6161-56238-0316 233933.43+061245.58 021 18.613 0.019 19.418 0.017 19.418 0.017 19.768 0.025 19.882 0.067 0.070 005.8 092.8 -52.4 DA        
6161-56238-0324 233936.30+064425.37 043 18.472 0.022 17.475 0.032 17.114 0.019 16.980 0.021 16.917 0.020 0.108 025.3 093.2 -51.9 sdA       
6165-56208-0032 233937.49+090025.93 051 17.327 0.032 16.411 0.016 16.061 0.018 15.910 0.024 15.854 0.010 0.085 022.9 094.7 -49.9 sdA/F     
1887-53239-0170 233940.39+453321.55 016 19.030 0.025 18.994 0.012 19.286 0.012 19.564 0.018 19.802 0.080 0.102 014.7 110.0 -15.5 DA        
1903-53357-0276 233944.97-002406.14 030 19.284 0.024 18.426 0.019 18.085 0.012 17.997 0.033 17.949 0.026 0.030 019.6 087.2 -58.2 sdA/F     
2628-54326-0156 233945.73+083937.99 005 20.986 0.080 20.544 0.026 20.476 0.029 20.565 0.042 20.556 0.180 0.102 037.6 094.5 -50.2 DA        
3144-54763-0126 233948.09-103057.10 018 20.394 0.064 19.421 0.022 19.121 0.022 19.002 0.024 19.029 0.065 0.026 012.1 074.1 -66.3 sdA/F     
2622-54095-0562 233949.74+093228.13 017 19.069 0.026 18.164 0.018 17.802 0.011 17.662 0.012 17.623 0.022 0.092 012.8 095.2 -49.4 sdA/F     
1902-53271-0275 233951.37-002124.98 029 18.142 0.016 17.227 0.018 16.904 0.011 16.808 0.033 16.772 0.022 0.029 015.4 087.3 -58.2 sdA/F     
1885-53230-0261 233951.84+423103.94 011 19.413 0.015 19.519 0.015 19.519 0.015 19.789 0.022 20.022 0.083 0.124 006.7 109.1 -18.4 DA        
6126-56269-0518 233955.50+193900.69 008 20.884 0.082 20.388 0.027 20.230 0.028 20.240 0.036 20.328 0.153 0.061 031.6 100.7 -40.1 DA        
0648-52559-0353 233957.55-093039.53 016 18.704 0.021 18.240 0.023 18.510 0.019 18.750 0.016 19.063 0.060 0.026 039.8 075.8 -65.6 DA        
6138-56598-0466 234002.91+153514.21 008 22.183 0.174 21.536 0.047 21.436 0.061 21.306 0.089 21.746 0.425 0.028 002.4 098.7 -43.9 DA        
6305-56563-0878 234004.93+254945.29 050 18.047 0.019 17.094 0.016 16.789 0.011 16.672 0.018 16.626 0.018 0.047 014.3 103.4 -34.3 sdA/F     
2622-54095-0541 234005.97+085738.35 036 17.705 0.032 16.595 0.015 16.241 0.021 16.140 0.021 16.081 0.013 0.088 016.3 094.9 -50.0 sdA/F     
1884-53228-0434 234007.36+432058.89 033 17.936 0.015 16.984 0.013 16.627 0.010 16.450 0.013 16.435 0.021 0.105 022.1 109.4 -17.6 sdA/F     
2622-54095-0557 234011.26+084324.60 015 19.308 0.031 18.311 0.019 17.946 0.027 17.780 0.023 17.736 0.019 0.097 014.4 094.7 -50.2 sdA/F     
1894-53240-0370 234017.65+154718.85 022 18.592 0.023 17.737 0.022 17.415 0.015 17.319 0.013 17.260 0.022 0.030 011.5 098.9 -43.7 sdA/F     
3142-54735-0622 234019.03+001905.21 020 19.769 0.036 19.155 0.022 18.911 0.013 18.836 0.016 18.800 0.038 0.028 082.5 088.1 -57.7 DA        
0647-52553-0063 234020.23-101045.95 012 18.574 0.018 19.158 0.022 19.158 0.022 19.436 0.027 19.909 0.141 0.026 009.0 074.9 -66.2 DA        
1885-53230-0256 234020.39+415730.49 008 19.798 0.034 19.647 0.020 19.820 0.019 20.065 0.028 20.243 0.106 0.119 032.4 109.0 -19.0 DA        
7602-56954-0152 234020.63+182704.97 012 20.703 0.080 19.803 0.020 19.497 0.020 19.361 0.036 19.414 0.116 0.064 011.0 100.3 -41.3 sdA/F     
6499-56571-0336 234023.94+294141.12 035 18.893 0.029 17.789 0.015 17.326 0.012 17.110 0.016 16.998 0.020 0.145 006.6 105.0 -30.7 sdA:      
3130-54740-0193 234025.80+144144.67 039 19.322 0.027 18.454 0.019 18.147 0.021 18.064 0.023 18.027 0.027 0.030 012.1 098.4 -44.8 sdA/F     
6161-56238-0232 234031.03+061451.10 015 19.879 0.034 19.538 0.029 19.304 0.021 19.347 0.027 19.333 0.043 0.079 087.1 093.1 -52.5 DAZ:      
2628-54326-0106 234031.57+081859.62 005 21.216 0.104 20.675 0.024 20.456 0.029 20.537 0.043 20.204 0.126 0.092 034.6 094.6 -50.6 DC        
7137-56566-0676 234032.70+333939.90 016 19.873 0.042 18.935 0.030 18.564 0.015 18.416 0.019 18.301 0.042 0.066 017.2 106.4 -26.9 sdA/F     
4280-55503-0444 234034.61+012416.63 012 21.110 0.024 19.091 0.021 19.091 0.021 19.159 0.021 19.213 0.045 0.036 115.0 089.2 -56.8 DZ        
1884-53228-0440 234039.52+432652.53 025 18.704 0.019 17.645 0.013 17.193 0.010 17.112 0.013 16.995 0.022 0.110 011.2 109.5 -17.6 sdA/F     
7602-56954-0139 234039.97+175518.38 006 21.224 0.102 20.846 0.032 20.994 0.045 21.155 0.088 21.807 0.452 0.061 000.0 100.1 -41.8 DA        
6160-56190-0525 234040.40+093238.07 007 21.160 0.122 20.506 0.030 20.347 0.034 20.252 0.042 20.209 0.129 0.085 035.6 095.4 -49.5 DA        
6160-56190-0530 234044.83+091625.96 007 21.127 0.074 20.652 0.034 20.459 0.031 20.450 0.050 20.468 0.113 0.077 018.4 095.3 -49.8 DC        
2628-54326-0108 234048.74+081753.36 008 22.674 1.029 20.240 0.021 19.807 0.022 19.869 0.026 19.948 0.074 0.093 138.1 094.7 -50.7 DZ        
6514-56487-0974 234050.36+284336.85 030 19.545 0.029 18.503 0.016 18.006 0.015 17.759 0.014 17.661 0.022 0.150 008.4 104.7 -31.6 sdA:      
1903-53357-0438 234051.78+000824.32 018 20.198 0.039 19.250 0.018 18.926 0.018 18.777 0.026 18.738 0.035 0.028 015.1 088.2 -57.9 sdA/F     
1903-53357-0332 234056.87+004638.39 032 19.186 0.030 18.319 0.018 18.030 0.018 17.912 0.017 17.849 0.024 0.028 012.4 088.8 -57.3 sdA/F     
1886-53237-0557 234058.62+461022.56 034 18.057 0.018 17.218 0.021 16.839 0.027 16.644 0.022 16.663 0.017 0.098 027.5 110.4 -15.0 sdA/F     
1903-53357-0337 234058.96+005841.87 030 19.271 0.027 18.314 0.016 18.060 0.017 17.944 0.014 17.953 0.026 0.032 010.1 089.0 -57.2 sdA/F     
0747-52234-0556 234102.66+151810.25 006 20.073 0.041 19.678 0.025 19.568 0.021 19.587 0.025 19.737 0.059 0.027 039.6 098.9 -44.3 DC:       
0385-51877-0209 234104.27-011318.55 016 19.679 0.034 18.762 0.024 18.506 0.017 18.480 0.020 18.349 0.029 0.028 010.2 086.9 -59.1 sdA/F     
0385-51877-0481 234110.13+003300.04 010 19.559 0.029 19.128 0.016 19.322 0.018 19.513 0.027 19.623 0.067 0.021 106.7 088.7 -57.6 DA        
4280-55503-0426 234111.36+015200.26 016 19.846 0.044 18.960 0.031 18.642 0.024 18.573 0.021 18.497 0.032 0.038 012.3 089.9 -56.4 sdA/F     
7136-56570-0831 234112.52+353206.40 009 20.977 0.124 20.515 0.032 20.495 0.043 20.458 0.056 20.259 0.164 0.072 040.2 107.2 -25.2 DA        
6158-56239-0220 234114.16+103849.47 005 21.555 0.091 20.772 0.030 20.458 0.051 20.487 0.085 20.430 0.168 0.049 020.1 096.3 -48.6 sdA/F     
1884-53228-0465 234117.02+433107.68 048 16.663 0.016 15.446 0.009 15.241 0.010 15.173 0.016 15.189 0.014 0.107 010.0 109.7 -17.5 sdA/F     
0682-52525-0117 234117.43-000330.31 010 19.148 0.042 18.909 0.178 18.909 0.178 19.125 0.721 19.330 0.698 0.025 000.0 088.2 -58.1 DA        
7136-56570-0859 234117.52+345945.33 010 21.175 0.102 20.267 0.030 19.985 0.033 19.806 0.032 19.327 0.087 0.073 006.7 107.0 -25.7 sdA:      
1885-53230-0230 234119.58+422723.81 006 20.316 0.050 20.205 0.021 20.307 0.026 20.385 0.037 20.591 0.133 0.140 034.5 109.4 -18.6 DB        
6116-56245-0050 234120.26+202951.36 029 19.113 0.028 18.203 0.024 17.883 0.013 17.768 0.017 17.697 0.020 0.070 009.9 101.5 -39.4 sdA:      
6125-56273-0028 234127.30+192135.53 014 20.049 0.026 19.559 0.020 19.559 0.020 19.365 0.022 18.878 0.048 0.070 007.0 101.0 -40.5 DA        
1894-53240-0215 234129.44+140330.40 038 17.351 0.019 16.426 0.014 16.110 0.015 16.020 0.013 16.000 0.020 0.042 013.1 098.4 -45.5 sdA/F     
6516-56571-0359 234130.25+263308.90 006 21.250 0.119 20.586 0.028 20.542 0.037 20.446 0.049 20.302 0.151 0.083 018.4 104.1 -33.7 DA        
1894-53240-0463 234130.75+151943.45 016 19.621 0.030 18.347 0.015 17.686 0.012 17.484 0.016 17.387 0.020 0.030 020.5 099.1 -44.3 dC/DQ     
7600-56984-0313 234131.56+224240.64 012 19.814 0.018 20.092 0.037 20.092 0.037 19.971 0.219 19.724 0.434 0.040 000.0 102.5 -37.4 DB+M      
1884-53228-0233 234131.77+424124.41 044 16.797 0.016 15.833 0.011 15.498 0.011 15.370 0.010 15.319 0.021 0.108 048.0 109.5 -18.3 sdA/F     
3130-54740-0219 234132.32+141432.76 034 19.257 0.025 18.371 0.021 18.063 0.014 17.953 0.019 17.907 0.024 0.040 010.4 098.5 -45.3 sdA/F     
2622-54095-0599 234132.62+085342.93 023 18.660 0.020 17.656 0.025 17.245 0.013 17.055 0.021 16.969 0.020 0.153 022.8 095.3 -50.2 sdA/F     
0385-51877-0126 234132.83-010104.54 021 18.425 0.030 18.309 0.024 18.332 0.022 18.383 0.018 18.542 0.038 0.027 052.1 087.3 -59.0 DQ        
6161-56238-0814 234134.58+072628.40 016 20.834 0.065 19.579 0.022 19.158 0.022 18.991 1.086 18.925 0.038 0.124 003.1 094.4 -51.5 sdA:      
6161-56238-0828 234137.40+082559.06 034 18.012 0.022 18.029 0.014 18.182 0.018 18.344 0.017 18.536 0.032 0.110 030.3 095.1 -50.6 DBA       
1903-53357-0247 234137.44-010014.12 016 19.963 0.044 19.245 0.025 18.944 0.023 18.745 0.019 18.787 0.044 0.027 013.6 087.4 -59.0 sdA/F     
3144-54763-0454 234137.72-084014.76 028 19.663 0.036 18.817 0.021 18.554 0.021 18.492 0.028 18.482 0.063 0.029 014.0 077.9 -65.2 sdA/F     
1903-53357-0374 234138.95+004626.96 009 20.857 0.063 19.987 0.022 19.541 0.017 19.390 0.021 19.213 0.047 0.028 009.5 089.1 -57.4 sdA       
6305-56563-0924 234139.57+253409.98 007 21.089 0.109 20.259 0.025 20.029 0.027 19.945 0.034 19.728 0.087 0.043 006.2 103.7 -34.7 sdA:      
6305-56563-0074 234141.51+244854.32 008 20.732 0.086 20.199 0.024 19.946 0.025 19.841 0.030 19.633 0.088 0.044 050.7 103.4 -35.4 DZ:       
0385-51877-0124 234141.64-010917.20 025 18.441 0.021 18.024 0.029 18.279 0.020 18.415 0.018 18.584 0.033 0.026 032.7 087.2 -59.1 DA        
6144-56237-0118 234143.68+133237.71 014 19.478 0.028 19.379 0.019 19.516 0.026 19.679 0.026 19.623 0.089 0.050 024.7 098.2 -46.0 DBZ:      
1886-53237-0147 234143.86+452431.56 023 17.948 0.017 17.930 0.009 18.224 0.009 18.423 0.013 18.429 0.030 0.107 024.0 110.3 -15.7 DA+M      
1895-53242-0212 234144.53+134925.09 005 21.243 0.090 20.396 0.029 19.915 0.022 19.716 0.028 19.717 0.088 0.044 054.7 098.3 -45.7 sdA/F     
1887-53239-0543 234148.81+462712.02 029 18.112 0.020 18.098 0.010 18.394 0.008 18.661 0.012 18.940 0.035 0.096 026.7 110.6 -14.7 DA        
1895-53242-0471 234149.48+145006.51 006 20.450 0.054 20.110 0.025 20.350 0.032 20.566 0.165 21.244 0.616 0.029 014.2 098.9 -44.8 DA+M      
1903-53357-0254 234150.77-005718.58 012 19.305 0.026 20.001 0.029 20.001 0.029 20.361 0.040 20.562 0.176 0.026 009.7 087.5 -59.0 DA        
6150-56187-0366 234153.23+113744.87 006 20.331 0.031 19.672 0.025 19.672 0.025 19.696 0.032 19.627 0.090 0.056 069.8 097.1 -47.7 DZ:       
2628-54326-0069 234154.00+082418.15 010 20.920 0.069 19.661 0.017 18.963 0.020 18.697 0.018 18.533 0.031 0.112 018.2 095.1 -50.7 sdA/F     
3144-54763-0486 234155.93-093637.77 017 20.378 0.052 19.555 0.017 19.336 0.021 19.218 0.026 19.410 0.083 0.029 022.2 076.5 -66.0 sdA/F     
6515-56536-0460 234200.57+272007.86 015 20.141 0.075 19.360 0.025 19.305 0.026 19.351 0.032 19.613 0.118 0.076 062.7 104.5 -33.0 DA        
4357-55829-0088 234202.25-032841.59 011 19.920 0.041 19.459 0.033 19.579 0.024 19.357 0.024 19.038 0.044 0.034 017.6 084.9 -61.1 DA+M      
8767-57310-0713 234204.36+004115.79 040 18.880 0.023 17.959 0.016 17.723 0.012 17.643 0.016 17.653 0.022 0.024 012.3 089.2 -57.6 sdA/F     
1895-53242-0488 234204.44+145526.82 041 18.187 0.016 17.242 0.021 16.965 0.015 16.841 0.017 16.818 0.016 0.031 011.3 099.0 -44.7 sdA/F     
2622-54095-0585 234205.52+085614.18 021 18.930 0.025 17.809 0.031 17.325 0.018 17.370 0.024 17.015 0.016 0.151 013.4 095.5 -50.2 sdA/F     
2311-54331-0346 234205.68-091956.64 047 17.524 0.019 16.585 0.051 16.369 0.014 16.265 0.017 16.256 0.019 0.026 033.7 077.1 -65.8 sdA/F     
1903-53357-0190 234206.09-002512.01 008 21.186 0.068 20.146 0.023 19.766 0.026 19.715 0.032 19.744 0.064 0.029 012.9 088.1 -58.5 sdA/F     
6150-56187-0613 234208.24+124816.49 031 18.493 0.023 18.198 0.033 18.397 0.022 18.630 0.017 18.918 0.047 0.045 022.6 097.9 -46.7 DA        
4406-55858-0414 234212.46+044531.73 016 20.181 0.071 19.460 0.019 19.359 0.022 19.328 0.020 19.591 0.078 0.072 050.3 092.6 -54.0 DA        
1903-53357-0472 234212.96+003609.16 016 19.693 0.031 19.395 0.025 19.634 0.020 19.898 0.027 20.036 0.159 0.023 015.2 089.2 -57.7 DA        
7602-56954-0962 234213.83+191834.37 006 21.228 0.204 20.748 2.109 20.720 2.989 20.651 3.619 20.702 0.409 0.075 000.0 101.2 -40.6 DA        
1887-53239-0546 234214.10+464602.14 022 18.521 0.010 18.689 0.010 18.689 0.010 18.943 0.016 19.205 0.044 0.102 012.7 110.8 -14.5 DA        
7137-56566-0748 234214.16+335948.77 007 21.511 0.178 20.179 0.028 20.026 0.032 19.897 0.034 19.963 0.123 0.062 013.5 106.9 -26.7 sdA/F     
1902-53271-0251 234214.62-005132.64 053 15.493 0.013 14.472 0.025 14.352 0.020 14.335 0.018 14.382 0.014 0.024 014.5 087.8 -58.9 sdA/F     
6305-56563-0049 234214.89+242648.14 016 19.311 0.036 18.832 0.019 18.711 0.014 18.730 0.016 18.680 0.041 0.038 043.1 103.4 -35.8 DA        
1887-53239-0044 234216.69+450334.33 013 19.407 0.038 20.920 1.085 21.740 0.104 22.239 0.211 22.183 0.637 0.117 010.6 110.3 -16.1 DA        
1886-53237-0045 234219.14+445009.26 023 18.392 0.018 17.432 0.009 17.068 0.007 16.904 0.012 16.878 0.018 0.105 011.6 110.3 -16.3 sdA/F     
1895-53242-0127 234220.57+140610.91 006 21.133 0.081 20.155 0.022 19.735 0.020 19.569 0.023 19.463 0.049 0.055 011.1 098.7 -45.5 sdA/F     
6160-56190-0616 234222.72+090914.61 044 18.621 0.023 17.558 0.023 17.078 0.023 16.848 0.014 16.757 0.020 0.147 025.5 095.8 -50.0 sdA       
6499-56571-0248 234224.12+290605.11 028 18.906 0.031 18.408 0.020 18.611 0.022 18.744 0.025 18.930 0.036 0.139 041.1 105.3 -31.4 DA        
0747-52234-0040 234225.01+142734.08 007 19.809 0.035 19.361 0.020 19.421 0.015 19.625 0.026 19.949 0.072 0.032 020.4 098.9 -45.2 DA        
4214-55451-0530 234227.96+000710.00 009 21.048 0.070 20.087 0.023 19.819 0.020 19.742 0.028 19.648 0.062 0.022 003.8 088.8 -58.1 sdA:      
1886-53237-0580 234228.61+465142.72 033 18.128 0.018 17.179 0.009 16.851 0.007 16.737 0.009 16.690 0.011 0.104 030.5 110.9 -14.4 sdA/F     
2311-54331-0360 234230.53-093812.66 040 17.966 0.022 17.079 0.012 16.843 0.019 16.739 0.012 16.726 0.019 0.027 023.0 076.8 -66.1 sdA/F     
4213-55449-0124 234232.11-005736.90 007 21.082 0.077 20.363 0.032 20.041 0.028 19.962 0.031 19.902 0.097 0.023 058.6 087.8 -59.0 DA        
1884-53228-0212 234234.16+414739.14 050 15.781 0.017 14.744 0.015 14.428 0.010 14.329 0.015 14.280 0.016 0.134 012.8 109.4 -19.3 sdA/F     
7143-56572-0482 234237.20+333029.86 035 18.534 0.027 17.561 0.020 17.217 0.011 17.088 0.015 16.994 0.017 0.062 010.9 106.8 -27.2 sdA/F     
1885-53230-0487 234238.42+434607.57 011 19.371 0.013 19.779 0.017 19.779 0.017 20.084 0.025 20.432 0.134 0.098 007.9 110.0 -17.4 DA        
6520-56541-0678 234240.08+234139.22 006 20.972 0.068 20.467 0.024 20.256 0.024 20.228 0.031 20.024 0.092 0.052 000.0 103.2 -36.5 DA:       
1903-53357-0199 234244.65-001358.89 029 19.246 0.026 18.384 0.015 17.997 0.019 17.882 0.026 17.840 0.029 0.028 015.2 088.6 -58.4 sdA/F     
4213-55449-0118 234245.90-000632.91 018 19.414 0.026 19.312 0.023 19.427 0.019 19.619 0.024 19.867 0.084 0.024 037.3 088.7 -58.3 DZ        
6161-56238-0892 234246.09+073243.25 020 19.151 0.025 19.236 0.023 19.482 0.022 19.746 0.025 19.918 0.073 0.142 019.2 094.9 -51.5 DA        
2628-54326-0027 234248.86+081137.34 019 19.191 0.023 18.901 0.016 19.119 0.017 19.276 0.020 19.477 0.062 0.134 037.1 095.3 -51.0 DA        
7600-56984-0828 234250.79+234459.42 008 20.678 0.054 20.212 0.026 20.224 0.022 20.373 0.033 20.328 0.114 0.052 028.5 103.3 -36.5 DA        
4214-55451-0474 234252.56-001057.69 045 18.243 0.017 17.381 0.022 17.095 0.015 16.999 0.018 16.926 0.014 0.027 020.8 088.7 -58.4 sdA/F     
1895-53242-0174 234253.16+142555.27 010 20.068 0.018 19.735 0.021 19.735 0.021 19.856 0.032 20.260 0.149 0.037 004.3 099.0 -45.2 DA        
6158-56239-0092 234257.10+095044.41 018 19.621 0.036 18.989 0.028 18.712 0.023 18.615 1.086 18.649 0.036 0.066 045.4 096.4 -49.5 DA        
1887-53239-0018 234300.44+450621.88 007 19.810 0.032 19.705 0.015 19.965 0.017 20.233 0.032 20.333 0.107 0.119 012.9 110.5 -16.1 DA        
1883-53271-0355 234301.37+391944.53 013 20.088 0.036 19.135 0.017 18.773 0.014 18.610 0.013 18.536 0.029 0.090 018.1 108.8 -21.7 sdA/F     
8767-57310-0763 234303.04+000550.01 067 17.309 0.027 16.373 0.016 16.143 0.015 16.048 0.031 16.045 0.015 0.022 023.7 089.0 -58.2 sdA/F     
6132-56267-0910 234304.39+184300.46 007 21.087 0.110 20.446 0.029 20.401 0.034 20.416 0.049 20.515 0.192 0.076 021.5 101.2 -41.3 DA        
6520-56541-0340 234306.18+225456.09 007 21.100 0.103 20.288 0.026 20.131 0.029 20.076 0.041 19.998 0.122 0.056 015.5 103.0 -37.3 sdA/F     
1895-53242-0129 234307.79+140711.35 015 18.575 0.016 19.360 0.019 19.360 0.019 19.663 0.026 19.985 0.072 0.050 010.3 098.9 -45.5 DA        
6132-56267-0046 234308.43+164526.41 006 21.034 0.094 20.525 0.031 20.299 0.035 20.240 0.039 20.134 0.124 0.039 009.2 100.3 -43.1 DA:       
1903-53357-0213 234312.83-004020.41 010 19.956 0.033 19.857 0.029 19.945 0.021 20.112 0.030 20.396 0.099 0.029 021.5 088.4 -58.9 DC:       
6138-56598-0322 234314.58+143828.68 051 19.965 0.038 19.043 0.020 18.737 0.013 18.639 0.022 18.627 0.033 0.030 012.0 099.2 -45.1 sdA/F     
1487-52964-0529 234320.18+011336.87 012 19.410 0.027 19.077 0.022 18.992 0.017 19.026 0.018 19.160 0.041 0.027 024.2 090.2 -57.2 DC        
2622-54095-0038 234325.49+083725.02 021 18.130 0.023 17.503 0.016 17.311 0.014 17.262 0.016 17.246 0.021 0.154 223.7 095.8 -50.6 DA        
1894-53240-0140 234325.84+140804.34 050 15.884 0.017 14.948 0.014 14.671 0.020 14.567 0.014 14.528 0.014 0.046 045.6 099.0 -45.6 sdA/F     
1885-53230-0460 234325.91+440229.95 014 19.463 0.034 19.180 0.018 19.425 0.017 19.676 0.023 19.956 0.096 0.091 013.1 110.2 -17.1 DA        
1903-53357-0136 234326.57-005749.42 011 19.643 0.031 19.723 0.027 19.930 0.025 20.117 0.033 20.285 0.132 0.024 014.0 088.2 -59.2 DB        
6150-56187-0719 234327.84+130952.28 015 19.651 0.041 19.180 0.023 19.101 0.021 19.083 0.026 19.012 0.045 0.046 053.0 098.5 -46.5 DC        
6144-56237-0010 234329.33+132753.74 042 17.378 0.019 16.441 0.024 16.098 0.012 15.982 0.017 15.964 0.024 0.050 024.4 098.7 -46.2 sdA/F     
1902-53271-0455 234331.36+005302.54 039 17.566 0.016 16.626 0.012 16.445 0.011 16.389 0.015 16.396 0.025 0.027 015.1 089.9 -57.6 sdA/F     
7143-56572-0560 234333.83+344430.66 010 20.741 0.101 20.105 0.022 19.784 0.024 19.715 0.031 19.505 0.096 0.080 050.4 107.4 -26.1 DA        
1093-52591-0547 234346.09+003353.61 006 20.343 0.042 19.374 0.018 19.107 0.017 18.996 0.018 18.950 0.044 0.023 011.1 089.8 -57.9 sdA/F     
7601-56959-0026 234346.76+201113.43 007 20.347 0.064 20.293 0.026 20.431 0.034 20.278 0.039 19.746 0.106 0.081 010.6 102.1 -39.9 DA        
4406-55858-0670 234346.96+064247.35 017 20.282 0.044 19.202 0.019 18.776 0.019 18.584 0.022 18.501 0.026 0.143 009.9 094.7 -52.4 sdA:      
2311-54331-0330 234347.80-084810.25 059 16.639 0.011 15.770 0.017 15.539 0.015 15.426 0.016 15.418 0.019 0.024 029.6 078.7 -65.7 sdA/F     
1882-53262-0291 234349.19+383429.87 037 17.023 0.019 16.566 0.018 16.704 0.014 16.848 0.015 17.027 0.017 0.113 039.1 108.7 -22.4 DA        
1894-53240-0511 234350.17+145716.88 020 19.074 0.028 18.194 0.013 17.896 0.013 17.787 0.016 17.738 0.021 0.022 010.8 099.6 -44.8 sdA/F     
1886-53237-0583 234351.03+464259.75 051 16.149 0.014 14.916 0.010 14.963 0.009 15.059 0.008 15.140 0.011 0.088 011.8 111.0 -14.6 sdA       
7598-56956-0514 234353.41+211400.54 046 17.763 0.017 16.837 0.015 16.510 0.013 16.357 0.019 16.355 0.016 0.080 022.1 102.6 -39.0 sdA       
6138-56598-0318 234355.24+160051.51 008 19.759 0.033 19.153 0.017 18.921 0.014 18.878 0.020 18.850 0.045 0.036 116.7 100.2 -43.9 DA+DC     
6132-56267-0038 234400.14+174850.13 029 18.678 0.032 17.802 0.015 17.408 0.016 17.235 0.017 17.142 0.018 0.053 021.1 101.1 -42.2 sdA/F     
1884-53228-0139 234402.03+420456.20 013 19.617 0.029 18.549 0.010 18.119 0.010 17.916 0.016 17.837 0.025 0.139 015.9 109.8 -19.1 sdA/F     
1902-53271-0158 234402.89-000820.02 022 18.725 0.021 17.791 0.017 17.484 0.015 17.377 0.021 17.326 0.023 0.030 014.7 089.2 -58.5 sdA/F     
1903-53357-0456 234403.22+004307.05 016 19.154 0.025 19.405 0.023 19.824 0.021 20.146 0.033 20.547 0.148 0.024 018.7 090.0 -57.8 DA        
1885-53230-0507 234403.51+433650.57 014 20.160 0.040 19.224 0.013 18.917 0.015 18.712 0.018 18.607 0.035 0.097 015.1 110.2 -17.6 sdA/F     
1895-53242-0155 234404.17+142904.51 008 20.094 0.037 19.669 0.018 19.723 0.024 19.335 0.024 18.870 0.036 0.031 024.0 099.4 -45.3 DA+M      
6126-56269-0654 234404.67+194317.75 041 18.772 0.027 17.804 0.018 17.427 0.020 17.265 0.018 17.194 0.020 0.103 018.3 102.0 -40.4 sdA       
1093-52591-0107 234405.15-000759.17 008 20.139 0.041 19.262 0.019 18.958 0.017 18.861 0.023 18.891 0.042 0.030 013.4 089.2 -58.5 sdA/F     
7143-56572-0550 234406.11+350257.76 013 20.938 0.088 19.852 0.022 19.821 0.024 19.863 0.038 19.590 0.092 0.069 014.3 107.7 -25.8 sdA       
1885-53230-0519 234409.85+431323.48 010 19.410 0.013 20.043 0.019 20.043 0.019 20.354 0.039 20.399 0.129 0.109 008.5 110.1 -18.0 DA        
6138-56598-0750 234416.58+164354.27 023 20.818 0.079 20.299 0.029 20.124 0.027 20.123 0.035 20.077 0.119 0.053 111.3 100.6 -43.2 DA        
1895-53242-0508 234418.03+151321.80 014 19.894 0.049 19.147 0.044 18.821 0.039 18.688 0.036 18.667 0.083 0.023 013.0 099.9 -44.6 sdA/F     
1902-53271-0146 234418.80-002651.49 045 17.085 0.021 15.981 0.016 15.900 0.014 15.944 0.017 16.025 0.013 0.031 012.2 089.0 -58.8 sdA/F     
6116-56245-0026 234421.18+210651.45 015 20.190 0.045 19.283 0.024 18.863 0.019 18.676 0.019 18.607 0.039 0.084 008.6 102.6 -39.1 sdA:      
7599-56955-0600 234424.06+192621.89 004 21.710 0.187 21.178 0.050 21.107 0.055 21.233 0.083 21.097 0.300 0.091 000.0 101.9 -40.7 DA        
1882-53262-0325 234430.65+401335.26 026 17.613 0.018 17.438 0.012 17.755 0.008 18.019 0.011 18.284 0.028 0.099 015.9 109.3 -20.9 DA        
2311-54331-0378 234436.70-084825.55 022 18.985 0.032 18.102 0.015 17.853 0.023 17.761 0.017 17.760 0.024 0.023 016.8 079.0 -65.8 sdA/F     
2311-54331-0259 234436.82-110622.72 055 16.754 0.029 15.839 0.021 15.576 0.015 15.513 0.017 15.457 0.015 0.033 026.2 075.3 -67.6 sdA/F     
1887-53239-0039 234437.71+460755.09 012 19.185 0.547 19.424 0.213 19.424 0.213 19.747 0.490 20.040 0.123 0.100 004.5 111.0 -15.2 DA        
7600-56984-0899 234438.50+231827.88 033 18.450 0.022 17.561 0.015 17.240 0.024 17.098 0.014 17.078 0.030 0.051 018.0 103.6 -37.0 sdA/F     
4213-55449-0038 234440.54-001205.85 037 21.292 0.093 21.149 0.037 21.171 0.045 20.806 0.047 20.065 0.101 0.031 021.0 089.4 -58.7 CV        
6518-56567-0543 234440.97+254717.29 007 21.086 0.121 20.578 0.033 20.602 0.037 20.611 0.053 20.913 0.262 0.051 018.5 104.6 -34.7 DA        
1883-53271-0285 234444.11+381727.87 006 21.363 0.076 20.054 0.022 19.978 0.021 20.072 0.029 20.032 0.083 0.128 010.8 108.8 -22.7 sdA       
1903-53357-0084 234447.45-010959.92 032 19.027 0.022 18.142 0.028 17.844 0.016 17.766 0.016 17.739 0.021 0.026 010.3 088.5 -59.5 sdA/F     
2311-54331-0440 234447.85-093956.63 034 18.430 0.021 17.577 0.019 17.318 0.022 17.232 0.014 17.232 0.022 0.029 022.7 077.8 -66.5 sdA/F     
6145-56266-0498 234451.26+140702.90 015 19.053 0.025 19.066 0.013 19.422 0.020 19.749 0.024 19.996 0.068 0.049 018.0 099.5 -45.7 DA        
2311-54331-0367 234453.32-085628.89 026 18.673 0.033 17.782 0.016 17.560 0.016 17.479 0.015 17.429 0.023 0.025 027.3 079.0 -66.0 sdA       
6518-56567-0590 234453.64+254501.38 008 20.862 0.098 20.285 0.028 20.230 0.028 20.150 0.036 20.084 0.121 0.052 034.3 104.6 -34.7 DC:       
4406-55858-0756 234453.91+060931.55 007 21.526 0.104 20.624 0.029 20.331 0.023 20.147 0.028 19.950 0.073 0.114 010.3 094.7 -53.0 sdA       
6138-56598-0204 234454.63+144257.39 045 19.023 0.024 19.199 0.022 19.568 0.019 19.903 0.027 20.220 0.125 0.025 023.5 099.8 -45.1 DA        
1895-53242-0044 234456.86+133721.47 004 21.247 0.077 20.452 0.033 20.067 0.029 19.985 0.028 20.059 0.082 0.040 051.4 099.3 -46.2 DA        
6145-56266-0492 234457.05+140729.15 030 18.372 0.020 17.404 0.011 17.067 0.016 16.951 0.016 16.884 0.017 0.048 012.6 099.5 -45.7 sdA/F     
4356-55829-0308 234458.07-032507.71 008 20.652 0.067 20.149 0.028 20.015 0.024 19.970 0.038 19.754 0.079 0.033 044.1 086.2 -61.5 DA        
4279-55508-0446 234459.45+024108.93 040 17.375 0.025 17.422 0.030 17.682 0.017 17.946 0.021 18.254 0.034 0.045 043.1 092.1 -56.2 DBA       
1887-53239-0626 234459.92+462547.61 007 20.834 0.104 19.747 0.020 19.418 0.017 19.331 0.021 19.304 0.063 0.094 002.3 111.2 -14.9 sdA       
6145-56266-0484 234509.65+135400.20 015 19.367 0.027 19.052 0.025 19.285 0.018 19.531 0.027 19.670 0.081 0.050 025.3 099.5 -45.9 DA        
2311-54331-0240 234512.22-101602.70 027 18.229 0.019 17.829 0.017 17.843 0.017 17.961 0.017 18.109 0.032 0.030 091.5 077.0 -67.0 DA        
1895-53242-0577 234520.33+153538.24 006 20.690 0.058 20.189 0.026 19.960 0.025 19.858 0.028 19.946 0.096 0.019 063.5 100.4 -44.4 DA        
6515-56536-0270 234522.70+274846.84 006 21.935 0.334 20.840 0.051 20.705 0.077 20.471 0.095 20.297 0.197 0.065 011.6 105.5 -32.8 sdA/F     
7143-56572-0593 234526.48+350753.86 010 20.896 0.139 20.218 0.118 20.011 0.038 19.996 0.051 19.664 0.102 0.066 051.6 108.0 -25.8 DA        
1882-53262-0421 234528.67+394643.78 033 16.600 0.014 16.928 0.014 17.370 0.013 17.694 0.016 17.961 0.026 0.085 039.1 109.4 -21.4 DA        
6150-56187-0219 234529.12+114927.59 021 19.587 0.032 18.641 0.021 18.330 0.018 18.193 0.019 18.153 0.028 0.051 013.3 098.5 -47.9 sdA/F     
1902-53271-0503 234530.08+001202.28 026 18.547 0.019 17.702 0.013 17.409 0.015 17.283 0.021 17.300 0.025 0.027 014.2 090.1 -58.4 sdA/F     
6117-56272-0638 234530.35+214449.35 007 22.331 0.354 20.857 0.041 20.488 0.043 20.433 0.077 21.257 0.491 0.128 012.6 103.2 -38.6 sdA/F     
4213-55449-0004 234534.50-001453.95 017 19.447 0.029 19.328 0.027 19.514 0.023 19.233 0.030 18.736 0.030 0.034 028.3 089.7 -58.8 DA+M      
1903-53357-0085 234536.47-010204.91 012 19.242 0.027 19.540 0.020 19.920 0.023 20.204 0.036 20.534 0.161 0.029 045.1 089.0 -59.5 DA        
6117-56272-0385 234539.06+204128.92 007 23.237 0.721 20.946 0.047 20.457 0.038 20.130 0.041 20.060 0.117 0.151 011.2 102.8 -39.6 sdA/F     
6138-56598-0200 234539.22+160236.59 024 21.066 0.085 20.447 0.034 20.285 0.033 20.350 0.054 20.416 1.061 0.027 018.4 100.7 -44.0 DA        
1883-53271-0371 234541.39+402132.00 022 19.599 0.029 18.617 0.010 18.272 0.011 18.130 0.019 18.059 0.024 0.098 127.3 109.6 -20.8 sdA       
4406-55858-0206 234542.61+043243.31 018 19.527 0.029 19.362 0.015 19.630 0.020 19.854 0.025 20.097 0.110 0.064 017.9 093.8 -54.6 DA        
1884-53228-0048 234544.19+415413.76 014 19.322 0.024 18.333 0.010 17.903 0.012 17.747 0.014 17.652 0.022 0.130 012.7 110.0 -19.3 sdA/F     
1885-53230-0050 234559.40+420256.81 007 20.041 0.036 19.805 0.015 19.891 0.018 20.000 0.026 19.993 0.092 0.155 023.1 110.1 -19.2 DA/DC     
6520-56541-0214 234559.66+224838.77 008 20.618 0.070 20.068 0.030 19.822 0.022 19.862 0.033 19.762 0.075 0.061 096.8 103.8 -37.6 DA        
7143-56572-0372 234600.62+330431.37 011 20.950 0.070 20.054 0.020 19.846 0.018 19.683 0.023 19.694 0.079 0.046 005.1 107.5 -27.8 DA:       
1883-53271-0272 234605.44+385337.69 018 18.673 0.020 18.891 0.016 19.289 0.033 19.486 0.067 19.930 0.089 0.097 028.4 109.3 -22.2 DAH       
6161-56238-0006 234611.52+065910.65 026 18.847 0.025 18.547 0.018 18.713 0.015 18.933 0.017 19.199 0.055 0.146 015.2 095.7 -52.4 DA        
6126-56269-0766 234612.04+195933.27 048 18.313 0.028 17.277 0.022 16.844 0.015 16.652 0.014 16.597 0.020 0.131 017.9 102.7 -40.3 sdA/F     
1903-53357-0056 234615.35-010552.65 006 20.360 0.045 20.197 0.032 20.484 0.030 20.763 0.054 21.085 0.232 0.029 037.3 089.2 -59.6 DA        
0683-52524-0135 234619.11-010038.73 005 20.141 0.041 19.745 0.028 19.720 0.024 19.734 0.027 19.743 0.085 0.029 014.4 089.3 -59.6 DA        
1902-53271-0102 234619.17-003420.41 040 17.307 0.028 16.426 0.022 16.122 0.018 16.004 0.013 15.966 0.014 0.040 031.3 089.8 -59.2 sdA/F     
0648-52559-0142 234623.69-102357.03 015 18.758 0.033 18.385 0.012 18.416 0.021 18.441 0.018 18.567 0.037 0.029 096.0 077.4 -67.3 DAH       
6150-56187-0850 234629.68+124821.38 005 24.887 1.324 20.765 0.037 20.094 0.033 19.841 0.035 19.695 0.089 0.032 059.9 099.3 -47.1 DC        
4214-55451-0730 234630.15+003428.17 027 19.465 0.028 18.636 0.023 18.276 0.020 18.114 0.020 18.072 0.023 0.024 023.9 090.9 -58.2 sdA/F     
4280-55503-0872 234632.91+025956.25 016 18.985 0.023 18.861 0.021 18.960 0.013 19.116 0.020 19.294 0.051 0.045 057.0 093.0 -56.1 DC        
6126-56269-0200 234634.86+185139.11 007 21.439 0.145 20.849 0.039 20.781 0.043 20.627 0.056 20.904 0.276 0.050 020.9 102.3 -41.4 DA        
6160-56190-0182 234635.06+082756.75 030 18.488 0.023 18.062 0.017 18.180 0.014 18.392 0.013 18.573 0.031 0.119 066.2 096.8 -51.1 DA        
4406-55858-0876 234636.18+061142.43 015 20.057 0.040 19.590 0.024 19.474 0.019 19.473 0.023 19.452 0.052 0.122 040.4 095.4 -53.2 DA        
6117-56272-0688 234637.08+213332.40 026 20.182 0.052 19.017 0.018 18.474 0.018 18.214 0.018 18.119 0.026 0.202 020.0 103.5 -38.8 sdA/F     
1894-53240-0612 234638.46+155519.33 051 15.867 0.017 14.809 0.024 14.620 0.013 14.581 0.014 14.621 0.018 0.022 010.7 101.0 -44.2 sdA/F     
2311-54331-0417 234638.96-091051.28 066 15.854 0.025 14.914 0.009 14.673 0.014 14.563 0.019 14.548 0.010 0.023 047.6 079.4 -66.4 sdA/F     
0386-51788-0297 234639.77-003716.15 013 18.741 0.024 18.372 0.018 18.536 0.017 18.763 0.019 19.023 0.043 0.037 052.2 089.9 -59.3 DA        
6499-56571-0084 234640.40+295146.56 025 19.262 0.030 18.348 0.012 17.988 0.010 17.829 0.014 17.797 0.024 0.076 004.8 106.6 -30.9 sdA:      
1884-53228-0574 234642.15+442858.60 025 18.520 0.023 17.552 0.009 17.217 0.008 17.073 0.011 17.053 0.016 0.084 014.2 110.9 -16.9 sdA/F     
1902-53271-0564 234642.21+003828.37 019 19.069 0.028 18.270 0.017 17.937 0.010 17.825 0.016 17.776 0.021 0.025 018.7 091.0 -58.2 sdA/F     
1903-53357-0120 234642.43-000130.26 011 20.615 0.057 19.657 0.022 19.338 0.021 19.229 0.030 19.199 0.053 0.035 012.5 090.4 -58.8 sdA/F     
0748-52233-0562 234643.12+160523.05 027 17.593 0.019 16.754 0.025 16.434 0.013 16.323 0.017 16.306 0.020 0.026 014.7 101.1 -44.0 sdA/F     
1895-53242-0615 234644.86+153151.50 018 19.195 0.024 18.708 0.016 18.864 0.013 19.058 0.019 19.258 0.058 0.023 038.5 100.8 -44.5 DA        
1885-53230-0109 234646.27+425205.57 006 21.348 0.086 20.183 0.052 19.989 0.110 20.046 0.049 20.114 0.112 0.107 014.1 110.5 -18.4 sdA/F     
2311-54331-0170 234647.22-101900.34 028 18.668 0.020 17.838 0.024 17.472 0.067 17.447 0.027 17.428 0.024 0.031 021.0 077.7 -67.3 sdA/F     
1903-53357-0588 234648.01+003535.70 027 19.415 0.027 18.497 0.023 18.287 0.019 18.165 0.015 18.124 0.028 0.025 010.4 091.0 -58.2 sdA/F     
1883-53271-0374 234649.09+402611.78 020 19.543 0.029 18.537 0.014 18.184 0.012 18.062 0.013 18.016 0.024 0.093 010.2 109.8 -20.8 sdA/F     
8768-57336-0592 234655.23+004930.56 051 18.455 0.024 17.497 0.017 17.235 0.009 17.114 0.015 17.113 0.018 0.023 014.6 091.3 -58.0 sdA/F     
4214-55451-0750 234657.06+011013.51 006 21.299 0.095 20.811 0.035 20.700 0.037 20.609 0.051 20.693 0.205 0.023 006.3 091.6 -57.7 DA:       
1881-53261-0312 234659.72+362012.09 012 19.992 0.035 19.479 0.021 19.575 0.017 19.756 0.023 19.878 0.074 0.092 069.8 108.7 -24.7 DA        
1883-53271-0439 234700.24+392158.82 015 19.324 0.014 19.427 0.015 19.427 0.015 19.694 0.024 19.990 0.078 0.112 004.5 109.6 -21.8 DA        
3130-54740-0597 234703.65+145309.37 037 19.235 0.028 18.300 0.017 18.038 0.019 17.933 0.025 17.937 0.027 0.026 015.1 100.6 -45.2 sdA/F     
6126-56269-0208 234703.77+190221.32 007 21.263 0.137 20.900 0.045 20.760 0.046 20.818 0.064 20.790 0.223 0.057 065.3 102.5 -41.3 DA        
0648-52559-0555 234706.65-095150.04 007 20.282 0.056 19.484 0.021 19.132 0.026 18.980 0.019 18.906 0.057 0.030 012.4 078.6 -67.0 sdA/F     
1883-53271-0224 234706.80+390402.68 008 20.863 0.071 19.827 0.018 19.460 0.017 19.281 0.025 19.215 0.044 0.111 011.1 109.5 -22.1 sdA/F     
1903-53357-0071 234708.08-000249.24 009 20.664 0.055 19.793 0.021 19.532 0.020 19.429 0.029 19.400 0.057 0.031 018.7 090.6 -58.8 sdA/F     
1885-53230-0568 234708.35+435432.49 026 18.455 0.019 18.051 0.010 18.247 0.010 18.464 0.013 18.671 0.031 0.079 061.5 110.9 -17.5 DA        
0385-51877-0624 234709.29+001858.04 010 18.758 0.027 18.960 0.019 19.373 0.017 19.736 0.022 19.924 0.088 0.025 011.2 090.9 -58.5 DB        
1885-53230-0011 234709.41+415519.64 005 20.552 0.057 20.069 0.023 20.093 0.021 20.191 0.030 20.398 0.137 0.123 021.8 110.3 -19.4 DA        
0683-52524-0520 234710.26+000633.50 005 20.109 0.036 19.754 0.021 19.788 0.022 19.835 0.026 20.195 0.093 0.028 030.3 090.8 -58.7 DAH:      
1895-53242-0080 234720.09+144435.44 006 20.908 0.065 20.164 0.023 19.815 0.019 19.700 0.035 19.668 0.078 0.028 011.0 100.6 -45.3 sdA/F     
4280-55503-0868 234722.43+031015.64 024 19.188 0.027 18.283 0.023 17.973 0.020 17.870 0.015 17.803 0.024 0.042 015.5 093.4 -56.0 sdA/F     
1903-53357-0007 234724.10-010724.74 007 20.030 0.038 19.855 0.030 20.190 0.031 20.411 0.041 20.819 0.190 0.030 027.0 089.7 -59.8 DA        
1903-53357-0586 234725.56+003153.01 013 20.608 0.050 19.611 0.018 19.345 0.019 19.253 0.022 19.224 0.049 0.027 016.1 091.2 -58.3 sdA/F     
6117-56272-0738 234730.14+212455.08 006 23.299 0.039 20.448 0.040 20.448 0.040 20.194 0.046 20.387 0.190 0.150 000.0 103.7 -39.1 sdA       
6133-56246-0618 234732.96+174901.41 022 18.817 0.033 17.889 0.022 17.538 0.011 17.398 0.016 17.343 0.017 0.065 009.9 102.1 -42.5 sdA:      
0648-52559-0589 234733.53-092109.58 010 19.467 0.034 19.011 0.019 19.112 0.020 19.257 0.025 19.332 0.077 0.024 025.9 079.6 -66.7 DA        
1884-53228-0615 234733.92+440241.50 024 17.638 0.017 17.661 0.009 18.039 0.010 18.359 0.012 18.555 0.032 0.072 027.6 111.0 -17.3 DA        
6500-56541-0382 234736.10+312601.84 007 20.962 0.099 20.272 0.024 20.269 0.031 20.269 0.043 19.992 0.112 0.092 021.6 107.3 -29.5 DA        
6145-56266-0384 234737.48+135131.17 014 18.825 0.026 18.988 0.021 19.382 0.017 19.703 0.032 20.030 0.113 0.042 052.5 100.3 -46.2 DQ:       
7598-56956-0402 234737.52+202500.29 011 20.664 0.080 20.174 0.030 19.904 0.024 19.928 0.035 19.806 0.085 0.107 020.0 103.3 -40.0 DA        
1884-53228-0102 234738.64+423620.83 022 17.484 0.017 17.625 0.008 17.961 0.010 18.238 0.010 18.588 0.028 0.101 031.3 110.6 -18.7 DA        
1885-53230-0605 234744.75+442327.14 007 20.092 0.049 19.705 0.017 19.799 0.019 19.945 0.027 20.175 0.101 0.078 016.0 111.1 -17.0 DA        
6160-56190-0082 234746.26+080003.92 029 18.549 0.016 18.745 0.024 18.745 0.024 18.971 0.022 19.217 0.039 0.102 002.8 097.0 -51.6 DA        
6145-56266-0634 234748.66+144424.54 007 21.377 0.094 20.337 0.028 20.079 0.034 19.958 0.052 20.082 0.126 0.030 018.1 100.8 -45.4 sdA/F     
1885-53230-0599 234749.84+431424.69 011 19.713 0.033 19.445 0.013 19.594 0.015 19.598 0.022 19.399 0.056 0.105 015.1 110.8 -18.1 DA+M      
4279-55508-0700 234750.57+035448.91 021 19.218 0.041 18.968 0.022 19.238 0.020 19.438 0.025 19.747 0.098 0.037 013.5 094.2 -55.4 DA        
0684-52523-0304 234751.46-002359.06 006 20.574 0.048 19.604 0.017 19.189 0.020 19.017 0.027 18.972 0.034 0.030 022.6 090.6 -59.2 sdA/F     
4355-55533-0504 234752.65-021016.34 008 20.492 0.066 20.198 0.023 20.061 0.024 20.101 0.033 19.889 0.100 0.029 036.4 088.9 -60.8 DZ        
2311-54331-0482 234752.90-092317.95 038 18.218 0.024 17.396 0.023 17.129 0.015 17.019 0.013 17.012 0.022 0.024 019.7 079.7 -66.8 sdA/F     
4279-55508-0698 234753.85+040158.33 035 17.946 0.027 17.856 0.022 18.155 0.014 18.428 0.016 18.631 0.041 0.040 017.7 094.3 -55.3 DA        
4279-55508-0302 234754.18+032451.50 018 19.203 0.027 19.171 0.016 19.370 0.020 19.516 0.034 19.637 0.072 0.051 044.7 093.8 -55.8 DBA       
2311-54331-0147 234757.90-102751.88 034 18.281 0.025 17.348 0.017 17.094 0.019 16.980 0.013 17.000 0.017 0.028 012.9 078.0 -67.6 sdA/F     
1881-53261-0337 234804.69+371125.62 025 18.771 0.015 18.703 0.013 18.703 0.013 18.917 0.016 19.125 0.039 0.120 006.8 109.2 -24.0 DA        
1488-52965-0244 234805.05-004511.01 020 18.948 0.024 17.970 0.026 17.791 0.018 17.703 0.027 17.820 0.023 0.030 016.5 090.3 -59.6 sdA/F     
6133-56246-0662 234809.79+190636.72 030 18.661 0.024 17.706 0.024 17.388 0.016 17.236 0.011 17.188 0.025 0.064 013.8 102.9 -41.3 sdA/F     
2311-54331-0460 234811.99-085336.16 047 17.597 0.036 16.625 0.022 16.361 0.019 16.288 0.017 16.230 0.018 0.025 017.7 080.6 -66.4 sdA/F     
7166-56602-0518 234814.04-094850.60 015 19.220 0.030 19.330 0.014 19.683 0.028 19.896 0.034 20.290 0.193 0.028 018.8 079.2 -67.2 DB        
7600-56984-0036 234815.26+225818.09 015 21.170 0.104 19.184 1.699 20.926 0.049 20.817 0.074 20.619 0.200 0.063 018.9 104.5 -37.6 sdA/F     
0683-52524-0119 234818.16-003713.73 014 18.641 0.019 18.192 0.029 18.174 0.017 18.169 0.015 18.237 0.029 0.030 065.5 090.6 -59.5 DA        
4280-55503-0937 234820.10+023417.65 036 17.269 0.031 17.343 0.029 17.625 0.020 17.848 0.027 18.084 0.027 0.033 039.9 093.3 -56.6 DB        
2311-54331-0507 234820.50-092216.65 042 18.107 0.024 17.218 0.023 16.879 0.015 16.822 0.013 16.825 0.021 0.026 016.5 080.0 -66.8 sdA/F     
6145-56266-0682 234824.28+141141.94 007 21.022 0.076 20.400 0.023 20.371 0.024 20.382 0.034 20.373 0.105 0.043 029.6 100.7 -45.9 DA        
2311-54331-0521 234826.68-084505.83 069 15.402 0.039 14.270 0.042 14.162 0.013 14.199 0.025 14.263 0.018 0.026 016.4 081.0 -66.3 sdA/F     
6145-56266-0686 234828.58+143659.26 008 20.793 0.021 20.007 0.030 20.007 0.030 20.002 0.030 19.940 0.079 0.035 000.0 100.9 -45.5 DC        
4405-55854-0516 234828.92+052555.83 014 19.570 0.033 19.134 0.021 19.229 0.020 19.321 0.019 19.493 0.063 0.058 047.5 095.5 -54.1 DA        
7166-56602-0506 234829.09-092500.94 010 20.174 0.052 19.700 0.030 19.708 0.023 19.660 0.034 19.368 0.080 0.026 027.2 080.0 -66.9 DA        
3131-54731-0220 234830.37+144510.78 032 19.407 0.028 18.548 0.017 18.333 0.015 18.174 0.020 18.188 0.026 0.031 012.6 101.0 -45.4 sdA/F     
4214-55451-0854 234834.76+002009.15 067 17.099 0.016 16.218 0.020 15.930 0.020 15.813 0.015 15.805 0.022 0.029 036.6 091.6 -58.7 sdA/F     
0683-52524-0550 234836.77+002845.52 004 20.388 0.049 19.849 0.027 19.714 0.016 19.702 0.025 19.740 0.073 0.025 078.9 091.7 -58.5 DA+M:     
3131-54731-0365 234836.77+150551.31 023 19.950 0.038 19.029 0.021 18.728 0.018 18.604 0.014 18.554 0.038 0.027 012.0 101.2 -45.1 sdA/F     
7166-56602-0536 234843.30-094245.42 019 18.716 0.027 19.028 0.013 19.460 0.025 19.781 0.031 19.746 0.121 0.027 012.5 079.6 -67.1 DQhot     
4278-55505-0556 234845.07+024742.17 008 20.362 0.057 19.951 0.023 19.894 0.022 19.956 0.032 19.907 0.102 0.035 018.5 093.7 -56.5 DC        
4215-55471-0514 234847.16+002403.30 055 17.753 0.018 16.898 0.020 16.633 0.020 16.519 0.015 16.492 0.023 0.028 011.6 091.7 -58.6 sdA/F     
1882-53262-0136 234848.77+381754.64 020 17.504 0.015 17.543 0.011 17.831 0.013 18.078 0.015 18.323 0.026 0.158 027.3 109.6 -23.0 DB        
1882-53262-0126 234850.28+382304.61 021 19.160 0.023 17.770 0.012 17.750 0.015 17.819 0.027 17.756 0.023 0.166 015.3 109.7 -22.9 sdA       
7597-56973-0572 234854.59+233233.20 003 22.362 0.262 21.720 0.080 21.891 0.122 22.081 0.221 22.862 0.894 0.059 000.0 104.9 -37.1 DA        
6518-56567-0796 234858.29+253518.93 028 17.907 0.020 18.076 0.032 18.445 0.049 18.736 0.036 19.062 0.040 0.055 031.6 105.7 -35.2 DAH       
7851-56932-0591 234859.10-005144.89 003 21.430 0.044 21.143 0.043 21.143 0.043 20.979 0.063 21.527 0.365 0.028 019.6 090.6 -59.8 DC:       
7166-56602-0472 234859.57-101118.47 023 18.904 0.027 18.007 0.019 17.702 0.013 17.582 0.013 17.540 0.023 0.027 014.8 079.0 -67.6 sdA/F     
1881-53261-0261 234902.80+355301.04 023 18.422 0.022 18.424 0.016 18.772 0.017 19.057 0.020 19.236 0.063 0.068 014.5 109.0 -25.3 DA        
1882-53262-0511 234905.33+393713.85 023 19.094 0.024 17.875 0.011 17.753 0.013 17.666 0.012 17.658 0.020 0.097 039.9 110.1 -21.7 sdA/F     
1881-53261-0383 234911.40+364107.56 009 19.478 0.026 19.742 0.017 20.151 0.023 20.413 0.031 20.853 0.160 0.100 012.4 109.3 -24.5 DA        
2311-54331-0096 234913.57-103304.09 037 17.907 0.018 16.969 0.017 16.744 0.024 16.624 0.015 16.621 0.021 0.029 026.3 078.5 -67.9 sdA/F     
6153-56164-0693 234919.73+072310.62 014 20.210 0.050 19.799 0.022 19.924 0.025 20.063 0.033 20.307 0.139 0.133 044.5 097.2 -52.4 DA        
3131-54731-0163 234919.76+142344.68 018 19.700 0.032 18.931 0.015 18.490 0.017 18.318 0.020 18.290 0.033 0.034 076.2 101.1 -45.8 DC        
2311-54331-0092 234920.67-103706.78 034 18.097 0.019 17.181 0.017 16.958 0.024 16.808 0.015 16.752 0.021 0.029 017.0 078.4 -68.0 sdA/F     
1885-53230-0072 234923.88+424739.15 011 19.256 0.027 19.155 0.012 19.304 0.015 19.441 0.020 19.644 0.072 0.112 040.2 111.0 -18.6 DB        
6518-56567-0818 234924.57+244916.95 019 19.439 0.041 19.067 0.015 19.274 0.022 19.459 0.025 19.544 0.088 0.052 040.8 105.5 -35.9 DA        
8768-57336-0278 234925.74-001044.48 049 18.679 0.020 17.793 0.016 17.430 0.020 17.394 0.026 17.368 0.022 0.029 015.8 091.5 -59.2 sdA/F     
6517-56563-0542 234929.33+271202.61 007 20.734 0.067 20.258 0.025 20.108 0.030 20.082 0.035 20.109 0.138 0.035 049.2 106.4 -33.7 DA        
6133-56246-0748 234929.60+185119.52 006 20.872 0.093 20.449 0.030 20.260 0.031 20.212 0.040 19.855 0.108 0.048 059.6 103.2 -41.6 DA        
1092-52639-0420 234931.58+004827.18 004 21.000 0.069 20.378 0.023 20.109 0.026 20.021 0.031 19.874 0.079 0.024 045.0 092.4 -58.3 DA        
6133-56246-0736 234932.15+175126.04 027 19.134 0.029 18.200 0.029 17.893 0.019 17.755 0.015 17.731 0.021 0.044 006.5 102.8 -42.6 sdA:      
1882-53262-0132 234939.72+383217.78 030 18.057 0.020 17.038 0.014 16.594 0.011 16.366 0.016 16.297 0.027 0.165 036.5 109.9 -22.8 sdA/F     
1881-53261-0239 234940.38+363521.16 018 20.080 0.084 19.016 0.018 18.696 0.016 18.595 0.015 18.533 0.033 0.102 012.2 109.3 -24.6 sdA/F     
2311-54331-0531 234940.61-091250.71 042 18.032 0.024 17.124 0.023 16.837 0.023 16.758 0.014 16.750 0.019 0.028 028.8 080.9 -66.9 sdA/F     
6145-56266-0262 234943.43+133813.71 038 17.331 0.022 17.059 0.016 17.315 0.018 17.510 0.019 17.757 0.023 0.035 026.7 100.8 -46.6 DA        
7849-56980-0591 234945.08+024637.58 003 21.438 0.134 21.223 0.040 21.356 0.057 21.684 0.107 21.914 0.470 0.037 000.0 094.1 -56.6 DA        
3131-54731-0396 234945.78+154558.31 032 19.474 0.030 18.539 0.028 18.263 0.022 18.165 0.022 18.142 0.024 0.036 016.5 101.9 -44.6 sdA/F     
0684-52523-0298 234948.42-004812.19 005 19.931 0.033 19.756 0.027 20.005 0.022 20.172 0.039 20.301 0.088 0.025 035.9 091.0 -59.8 DA        
1884-53228-0639 234952.91+431240.14 048 16.305 0.023 15.317 0.013 14.954 0.013 14.824 0.009 14.756 0.019 0.094 018.7 111.2 -18.3 sdA/F     
6126-56269-0037 234952.99+192709.80 009 20.945 0.104 20.575 0.035 20.384 0.036 20.396 0.045 20.251 0.143 0.055 024.5 103.5 -41.1 DA        
2311-54331-0050 234956.28-105723.85 022 18.734 0.019 17.831 0.016 17.570 0.015 17.457 0.013 17.457 0.021 0.027 012.1 078.2 -68.3 sdA/F     
7166-56602-0412 235000.46-104627.28 039 18.451 0.017 17.564 0.016 17.278 0.014 17.167 0.013 17.150 0.019 0.030 022.2 078.5 -68.2 sdA/F     
1881-53261-0361 235002.92+373751.74 004 21.817 0.105 20.676 0.024 20.348 0.023 20.268 0.030 20.110 0.083 0.134 028.6 109.7 -23.7 sdA       
7166-56602-0410 235004.86-104645.90 009 20.465 0.046 20.051 0.024 20.131 0.028 20.266 0.040 20.285 0.160 0.029 025.0 078.5 -68.2 DA        
1885-53230-0027 235005.82+424816.79 021 18.626 0.024 18.221 0.017 18.383 0.012 18.556 0.017 18.740 0.033 0.095 024.9 111.1 -18.7 DA        
1882-53262-0100 235006.55+383201.68 033 17.899 0.019 16.853 0.014 16.413 0.011 16.233 0.016 16.154 0.027 0.152 033.3 110.0 -22.8 sdA/F     
1880-53262-0298 235007.07+353353.44 027 18.269 0.020 17.310 0.011 17.002 0.011 16.891 0.011 16.834 0.019 0.063 016.1 109.1 -25.7 sdA/F     
1882-53262-0528 235008.39+402227.14 041 17.202 0.016 16.211 0.012 15.859 0.010 15.712 0.011 15.656 0.016 0.102 028.9 110.5 -21.0 sdA/F     
1881-53261-0231 235010.48+361246.53 022 19.620 0.036 18.669 0.018 18.336 0.018 18.209 0.016 18.172 0.031 0.079 014.8 109.3 -25.0 sdA/F     
2311-54331-0044 235014.30-105708.49 051 16.792 0.012 15.871 0.015 15.639 0.014 15.517 0.013 15.564 0.016 0.025 028.1 078.3 -68.3 sdA/F     
1880-53262-0380 235014.53+372615.91 015 19.357 0.026 18.325 0.013 17.888 0.014 17.706 0.018 17.601 0.023 0.122 011.0 109.7 -23.9 sdA/F     
6133-56246-0798 235014.83+182217.35 015 20.160 0.054 19.208 0.023 18.862 0.017 18.744 0.017 18.703 0.039 0.062 010.2 103.2 -42.1 sdA/F     
2311-54331-0051 235015.02-104643.12 058 16.741 0.012 15.739 0.015 15.622 0.014 15.623 0.013 15.712 0.016 0.029 024.3 078.6 -68.2 sdA       
1883-53271-0179 235016.60+385046.49 027 18.639 0.020 18.318 0.015 18.499 0.013 18.693 0.016 18.983 0.041 0.143 084.7 110.1 -22.5 DA        
2311-54331-0046 235019.93-110701.91 053 16.855 0.024 15.866 0.018 15.589 0.015 15.475 0.017 15.423 0.016 0.026 031.3 078.1 -68.5 sdA/F     
6515-56536-0048 235020.29+271404.54 048 17.341 0.020 16.489 0.014 16.190 0.010 16.076 0.014 16.059 0.018 0.031 030.1 106.6 -33.7 sdA/F     
4355-55533-0604 235026.45-020109.75 022 19.632 0.036 18.789 0.016 18.439 0.016 18.318 0.021 18.274 0.027 0.028 012.2 090.2 -60.9 sdA/F     
7598-56956-0798 235027.15+213657.89 003 23.006 0.473 21.924 0.067 21.968 0.093 21.863 0.144 22.363 0.605 0.159 000.0 104.6 -39.1 DA        
1882-53262-0531 235031.26+400732.42 017 19.470 0.028 18.383 0.014 17.871 0.010 17.647 0.014 17.537 0.017 0.104 017.8 110.5 -21.3 sdA/F     
6145-56266-0796 235036.60+144827.46 023 19.313 0.026 18.366 0.015 18.101 0.013 18.007 0.015 17.998 0.024 0.031 011.1 101.7 -45.5 sdA/F     
0684-52523-0253 235040.72-005430.87 018 18.518 0.024 18.120 0.041 18.227 0.021 18.328 0.015 18.470 0.050 0.025 078.1 091.3 -60.0 DA        
2311-54331-0585 235041.54-093520.09 067 15.577 0.035 14.686 0.012 14.462 0.018 14.349 0.010 14.354 0.014 0.027 063.1 080.8 -67.3 sdA/F     
6152-56164-0557 235043.24+093930.20 009 20.749 0.085 20.164 0.024 19.941 0.024 19.844 0.030 19.817 0.100 0.063 038.1 099.1 -50.4 DA        
6521-56537-0387 235044.46+221605.72 019 20.071 0.048 19.023 0.019 18.506 0.018 18.292 0.019 18.171 0.030 0.164 008.2 104.9 -38.5 sdA:      
4279-55508-0862 235047.18+050452.30 016 19.864 0.043 18.967 0.020 18.615 0.013 18.516 0.016 18.477 0.034 0.052 011.9 096.2 -54.6 sdA/F     
6117-56272-0058 235052.88+203155.39 008 21.085 0.098 20.609 0.032 20.431 0.034 20.390 0.046 20.047 0.120 0.067 043.3 104.3 -40.1 DA        
1880-53262-0467 235052.96+365802.79 020 18.756 0.021 17.800 0.012 17.415 0.011 17.236 0.018 17.187 0.020 0.114 012.5 109.7 -24.3 sdA/F     
7597-56973-0649 235056.56+233530.28 015 20.527 0.085 19.504 0.032 19.138 0.065 19.096 0.101 18.998 0.087 0.085 072.0 105.5 -37.2 sdA/F     
0749-52226-0423 235101.41+152751.40 014 19.243 0.026 18.838 0.021 18.893 0.016 19.006 0.021 19.123 0.042 0.030 121.5 102.1 -45.0 DA        
2311-54331-0014 235103.14-104358.16 023 18.740 0.022 17.797 0.024 17.535 0.014 17.455 0.017 17.484 0.022 0.027 019.5 079.1 -68.3 sdA/F     
6117-56272-0089 235103.72+205345.72 043 18.931 0.030 17.973 0.014 17.577 0.018 17.441 0.015 17.369 0.021 0.067 007.8 104.5 -39.8 sdA:      
1092-52639-0453 235104.33+005741.19 019 19.515 0.032 18.501 0.022 18.339 0.014 18.275 0.015 18.317 0.035 0.021 014.4 093.2 -58.4 sdA       
1092-52639-0450 235105.27+011106.82 004 20.692 0.065 20.295 0.026 20.113 0.025 20.097 0.037 20.130 0.110 0.021 058.8 093.4 -58.2 DA        
1884-53228-0030 235106.38+424750.81 012 19.318 0.032 18.153 0.020 18.043 0.020 18.066 0.031 18.029 0.055 0.093 017.5 111.3 -18.7 sdA/F     
0386-51788-0495 235108.66+002623.02 024 16.955 0.017 17.300 0.019 17.774 0.016 18.071 0.018 18.306 0.030 0.023 013.3 092.7 -58.9 sdO       
7849-56980-0338 235112.81+010927.11 005 20.663 0.062 20.964 0.037 21.518 0.109 21.327 0.135 20.857 0.277 0.020 000.0 093.4 -58.2 DA        
7848-56959-0504 235113.60+003636.23 003 22.380 0.196 21.919 0.070 21.905 0.085 22.175 0.174 22.066 0.484 0.024 000.0 092.9 -58.7 DA        
4355-55533-0660 235118.97-021320.44 009 20.680 0.073 20.328 0.027 20.092 0.030 20.096 0.036 20.017 0.099 0.029 028.7 090.4 -61.2 DA        
6126-56269-0010 235121.14+190612.57 009 20.691 0.085 20.196 0.028 19.996 0.029 20.007 0.037 19.971 0.104 0.063 020.1 103.8 -41.5 DA        
6153-56164-0216 235125.70+063305.12 020 19.216 0.030 19.065 0.018 19.076 0.021 19.213 0.020 19.372 0.061 0.074 033.6 097.4 -53.3 DZ        
6139-56192-0596 235126.04+164607.79 007 20.550 0.064 20.158 0.024 20.027 0.024 20.084 0.034 20.064 0.115 0.033 013.9 102.9 -43.8 DA        
3131-54731-0113 235133.01+141457.42 077 17.374 0.024 16.200 0.020 16.245 0.011 16.292 0.014 16.358 0.015 0.026 011.2 101.7 -46.1 sdA/F     
6153-56164-0192 235137.53+070810.11 018 19.596 0.030 19.396 0.023 19.581 0.017 19.809 0.032 20.028 0.070 0.086 034.3 097.9 -52.8 DA        
1883-53271-0048 235144.29+375542.67 027 17.760 0.013 18.486 0.011 18.486 0.011 18.770 0.017 19.045 0.042 0.119 010.8 110.1 -23.5 DA        
7146-56573-0704 235147.68-061244.32 009 20.712 0.085 20.117 0.020 20.061 0.036 20.039 0.042 20.317 0.162 0.028 014.9 086.1 -64.7 DA        
1881-53261-0461 235148.32+370133.70 004 21.652 0.127 20.711 0.031 20.287 0.025 20.169 0.032 20.015 0.089 0.124 023.7 109.9 -24.3 sdA       
1880-53262-0191 235148.35+362011.12 023 17.591 0.017 17.575 0.011 17.890 0.012 18.173 0.014 18.437 0.028 0.090 066.1 109.7 -25.0 DA        
1092-52639-0508 235149.26+002133.25 006 20.519 0.061 20.099 0.022 19.965 0.022 19.976 0.027 19.837 0.080 0.031 044.3 093.0 -59.0 DC        
4405-55854-0622 235152.28+063424.27 034 18.395 0.029 17.489 0.022 17.129 0.017 16.998 0.017 16.939 0.022 0.068 007.9 097.6 -53.3 sdA:      
4278-55505-0340 235153.61+012605.66 014 19.353 0.030 19.075 0.012 19.335 0.019 19.636 0.025 19.820 0.084 0.020 024.6 093.9 -58.0 DA        
6518-56567-0112 235154.20+242811.77 006 21.309 0.124 20.844 0.034 20.700 0.057 20.729 0.061 20.685 0.218 0.054 046.8 106.0 -36.4 DA        
1092-52639-0154 235154.88+000034.77 005 21.305 0.078 20.154 0.025 19.880 0.023 19.823 0.032 19.858 0.070 0.034 008.3 092.7 -59.3 sdA       
4355-55533-0684 235156.13-014700.40 006 21.504 0.126 20.805 0.028 20.704 0.040 20.677 0.070 20.602 0.167 0.029 022.4 091.1 -60.9 DA        
0749-52226-0220 235159.76+140800.77 050 16.823 0.023 15.912 0.020 15.618 0.011 15.551 0.014 15.475 0.015 0.028 014.0 101.8 -46.3 sdA/F     
7849-56980-0727 235202.84+021206.57 010 21.225 0.096 19.963 0.020 19.420 0.015 19.178 0.020 19.017 0.040 0.022 044.5 094.6 -57.4 DA        
2311-54331-0005 235204.33-103948.88 037 18.038 0.030 17.106 0.020 16.872 0.017 16.749 0.017 16.712 0.024 0.029 019.2 079.8 -68.4 sdA/F     
7849-56980-0251 235205.83+005834.34 041 18.355 0.027 17.472 0.017 17.188 0.011 17.074 0.016 17.054 0.024 0.023 021.1 093.6 -58.5 sdA/F     
6127-56274-0592 235207.85+201257.58 007 21.142 0.118 20.573 0.029 20.472 0.038 20.376 0.044 20.268 0.161 0.083 034.2 104.5 -40.5 DA        
2311-54331-0615 235208.92-090557.43 057 16.829 0.012 15.962 0.018 15.714 0.015 15.625 0.011 15.606 0.015 0.029 033.4 082.3 -67.2 sdA/F     
6518-56567-0920 235210.04+253409.80 037 17.528 0.016 17.628 0.017 17.628 0.017 17.867 0.016 18.064 0.027 0.053 010.8 106.5 -35.4 DA        
2311-54331-0626 235213.03-091708.34 040 18.169 0.016 17.247 0.019 17.022 0.015 16.924 0.012 16.935 0.017 0.028 017.1 082.1 -67.3 sdA/F     
6517-56563-0346 235214.27+255015.70 015 19.524 0.035 19.302 0.019 19.547 0.018 19.796 0.028 19.906 0.103 0.043 028.0 106.6 -35.1 DA        
1881-53261-0167 235214.54+355911.72 025 19.488 0.029 18.464 0.014 18.192 0.014 18.120 0.015 18.094 0.023 0.073 010.4 109.7 -25.4 sdA/F     
0684-52523-0181 235215.45-004120.68 023 18.195 0.023 17.783 0.024 17.817 0.016 17.907 0.027 18.085 0.030 0.024 057.7 092.2 -60.0 DA        
1883-53271-0571 235216.42+401446.07 035 18.203 0.017 18.014 0.012 18.265 0.012 18.542 0.013 18.793 0.035 0.106 031.4 110.9 -21.2 DA        
1882-53262-0052 235221.19+380913.96 050 15.850 0.013 14.782 0.015 14.544 0.010 14.473 0.001 14.469 0.020 0.116 053.0 110.3 -23.3 sdA       
6133-56246-0886 235224.70+180257.43 022 19.142 0.035 18.302 0.019 17.974 0.010 17.878 0.018 17.885 0.023 0.032 019.0 103.7 -42.6 sdA/F     
1883-53271-0152 235226.44+391243.09 022 19.007 0.022 18.641 0.014 18.770 0.015 18.956 0.020 19.193 0.042 0.136 022.4 110.6 -22.2 DA        
1880-53262-0488 235226.68+363307.22 019 19.014 0.025 17.974 0.013 17.655 0.014 17.508 0.015 17.437 0.024 0.104 010.7 109.9 -24.8 sdA/F     
4355-55533-0740 235226.82-021034.67 007 20.971 0.083 20.179 0.023 20.138 0.031 20.055 0.034 20.195 0.114 0.030 083.6 090.9 -61.3 DA        
6511-56540-0590 235227.26+284507.38 010 20.454 0.050 19.831 0.020 19.579 0.019 19.493 0.024 19.481 0.059 0.055 041.7 107.6 -32.4 DA        
6518-56567-0096 235230.72+234435.13 005 21.425 0.139 20.866 0.040 20.599 0.040 20.492 0.048 20.522 0.186 0.078 069.1 105.9 -37.2 DZ        
4355-55533-0710 235233.04-013552.45 037 17.698 0.019 17.504 0.018 17.760 0.016 18.025 0.019 18.261 0.029 0.029 051.5 091.5 -60.8 DA        
4355-55533-0312 235236.57-023206.67 010 20.646 0.064 20.082 0.029 19.894 0.026 19.836 0.029 19.902 0.088 0.047 015.4 090.6 -61.7 DA        
1880-53262-0483 235236.87+363604.92 025 18.519 0.022 17.480 0.013 17.080 0.014 16.905 0.015 16.813 0.021 0.117 014.0 110.0 -24.8 sdA/F     
1881-53261-0498 235240.98+371054.00 008 21.019 0.063 20.047 0.021 19.625 0.018 19.435 0.019 19.340 0.052 0.112 015.1 110.1 -24.2 sdA/F     
4355-55533-0730 235244.94-014118.15 027 18.481 0.027 18.317 0.026 18.572 0.020 18.793 0.023 19.052 0.042 0.031 166.7 091.5 -60.9 DA        
4278-55505-0703 235245.19+030706.30 011 19.354 0.030 19.330 0.024 19.506 0.021 19.635 0.028 19.932 0.088 0.044 025.6 095.6 -56.6 DB        
1881-53261-0460 235246.04+372339.39 013 19.500 0.028 19.481 0.014 19.763 0.017 19.971 0.029 20.315 0.108 0.111 025.8 110.2 -24.0 DA        
6512-56567-0215 235247.77+292359.74 008 20.892 0.069 20.484 0.024 20.336 0.027 20.300 0.034 20.217 0.100 0.041 022.0 107.9 -31.8 sdA       
7851-56932-0838 235247.94-010322.22 003 21.864 0.133 21.558 0.053 21.509 0.060 22.185 0.182 21.958 0.442 0.024 000.0 092.1 -60.4 DA        
7848-56959-0574 235248.81+001900.57 005 21.933 0.163 21.574 0.044 21.569 0.065 21.647 0.094 21.226 0.261 0.031 000.0 093.4 -59.1 DA        
7851-56932-0836 235249.49-005919.00 007 21.253 0.100 20.727 0.038 20.943 0.084 21.786 0.571 21.338 0.496 0.023 000.0 092.2 -60.3 DA        
6517-56563-0336 235253.01+253101.77 016 19.389 0.027 19.029 0.015 18.920 0.016 18.941 0.023 19.041 0.042 0.051 040.6 106.7 -35.5 DA        
4355-55533-0770 235254.92-014651.96 012 20.473 0.057 19.889 0.028 19.688 0.025 19.683 0.030 19.858 0.132 0.030 058.9 091.5 -61.0 DZ        
7596-56945-0510 235303.67+191653.79 004 20.975 0.108 21.056 0.042 21.275 0.069 21.133 0.082 20.650 0.204 0.065 000.0 104.4 -41.5 DA        
6511-56540-0450 235304.18+265811.61 008 20.598 0.097 20.096 0.031 20.093 0.036 20.126 0.042 20.110 0.170 0.027 039.7 107.2 -34.1 DA        
6151-56265-0625 235309.21+124111.49 013 20.095 0.052 19.576 0.028 19.307 0.018 19.254 0.030 19.312 0.062 0.045 052.4 101.5 -47.7 DA        
6145-56266-0918 235310.14+145207.22 018 19.570 0.035 18.690 0.022 18.372 0.023 18.212 0.019 18.196 0.028 0.045 010.7 102.6 -45.7 sdA/F     
6145-56266-0118 235310.80+140207.25 007 20.903 0.070 20.357 0.024 20.216 0.032 20.146 0.033 20.279 0.135 0.030 030.4 102.2 -46.5 DA        
6152-56164-0646 235313.78+091154.80 028 19.434 0.040 18.486 0.037 18.296 0.067 18.121 0.067 18.030 0.048 0.091 012.6 099.7 -51.0 sdA/F     
1883-53271-0614 235314.68+401926.21 023 18.701 0.026 18.530 0.014 18.763 0.012 18.957 0.016 19.188 0.051 0.101 026.0 111.1 -21.2 DA        
4215-55471-0312 235314.81-001820.57 047 17.850 0.016 17.570 0.016 17.834 0.015 18.363 0.024 18.355 0.033 0.025 021.9 093.0 -59.8 DA        
6139-56192-0352 235315.25+153640.40 022 18.520 0.023 18.206 0.014 18.468 0.016 18.706 0.020 18.870 0.051 0.031 052.4 102.9 -45.0 DA        
4405-55854-0714 235316.71+061859.75 029 18.383 0.017 18.018 0.018 18.321 0.017 18.512 0.016 18.790 0.032 0.061 030.6 098.0 -53.7 DA        
1883-53271-0050 235318.57+380913.17 010 19.569 0.026 19.440 0.014 19.571 0.015 19.765 0.024 19.978 0.074 0.127 031.7 110.5 -23.3 DAH       
6153-56164-0884 235319.28+075526.47 016 19.593 0.032 19.397 0.032 19.662 0.018 19.888 0.024 20.140 0.074 0.055 020.4 099.0 -52.2 DA        
0684-52523-0499 235321.60+001107.46 005 20.560 0.062 19.953 0.025 19.803 0.024 19.737 0.031 19.675 0.063 0.031 095.0 093.5 -59.3 DA+M:     
1883-53271-0605 235327.37+402939.12 005 21.314 0.108 20.167 0.021 19.861 0.020 19.859 0.026 19.796 0.069 0.096 019.8 111.2 -21.0 sdA/F     
7848-56959-0389 235328.96-002932.80 022 21.157 0.085 20.101 0.027 20.031 0.025 19.961 0.030 19.912 0.077 0.026 013.4 093.0 -59.9 sdA       
6159-56214-0101 235329.30+101614.30 009 20.888 0.063 20.176 0.020 19.834 0.021 19.742 0.024 19.648 0.063 0.073 014.6 100.4 -50.0 DC        
1882-53262-0600 235329.73+392545.66 049 16.234 0.015 15.238 0.010 15.503 0.002 14.715 0.012 14.648 0.016 0.116 035.0 110.9 -22.1 sdA/F     
7666-57339-0477 235330.17+252412.60 004 21.314 0.038 20.873 0.043 20.873 0.043 20.910 0.064 20.189 0.123 0.055 000.0 106.8 -35.6 DC:       
3131-54731-0546 235332.04+154529.06 023 19.980 0.044 18.964 0.015 18.877 0.016 18.883 0.019 18.901 0.045 0.032 011.7 103.1 -44.9 sdA       
1882-53262-0618 235336.21+400203.50 042 17.061 0.018 16.076 0.014 15.740 0.012 15.580 0.010 15.516 0.016 0.106 014.4 111.1 -21.5 sdA/F     
4277-55506-0530 235339.34+035528.37 011 19.856 0.044 19.373 0.040 19.161 0.018 19.155 0.025 19.158 0.076 0.039 048.3 096.5 -56.0 DC        
1881-53261-0494 235344.03+364948.06 003 22.306 0.318 21.209 0.048 20.450 0.048 20.254 0.047 20.330 0.162 0.121 026.7 110.3 -24.6 DZ:       
0684-52523-0128 235345.28-011439.68 042 16.984 0.015 15.875 0.023 15.816 0.019 15.832 0.025 15.835 0.017 0.023 021.6 092.4 -60.7 sdA/F     
1881-53261-0145 235353.61+355725.44 028 18.539 0.017 18.238 0.012 18.496 0.012 18.705 0.015 18.951 0.039 0.077 047.6 110.1 -25.5 DA        
6521-56537-0799 235359.87+233600.65 019 18.849 0.022 19.323 0.017 19.323 0.017 19.638 0.028 19.773 0.128 0.084 004.8 106.3 -37.4 DA        
6521-56537-0770 235405.15+230321.36 010 20.646 0.067 19.988 0.025 19.808 0.023 19.747 0.032 19.700 0.086 0.108 076.3 106.1 -37.9 DA        
4215-55471-0242 235410.36-010728.68 029 18.064 0.017 18.150 0.023 18.377 0.020 18.619 0.026 18.768 0.037 0.024 056.7 092.7 -60.6 DB        
7033-56565-0264 235412.17-052029.84 008 21.096 0.102 20.272 0.028 20.010 0.028 20.051 0.031 19.843 0.086 0.030 020.8 088.4 -64.3 sdA/F     
7147-56574-0506 235414.91-065707.17 012 20.319 0.061 19.126 0.027 18.913 0.019 18.860 0.018 18.848 0.040 0.030 014.0 086.4 -65.7 sdA/F     
0684-52523-0513 235416.59+003001.18 008 20.169 0.050 19.461 0.019 19.177 0.018 19.069 0.027 19.128 0.045 0.035 057.7 094.2 -59.1 DA        
6127-56274-0298 235429.13+183924.53 011 20.522 0.066 20.018 0.024 19.849 0.025 19.854 0.032 20.055 0.121 0.030 032.0 104.6 -42.2 DA        
7848-56959-0638 235430.94+004457.01 003 21.075 0.071 20.597 0.029 20.092 0.025 19.776 0.025 19.337 0.050 0.029 067.8 094.5 -58.9 DC        
4405-55854-0768 235431.14+054856.79 020 19.381 0.032 18.690 0.017 18.363 0.015 18.271 0.018 18.235 0.034 0.049 220.3 098.2 -54.3 DA        
1881-53261-0512 235431.38+365019.13 006 21.150 0.120 20.528 0.047 20.610 0.136 20.782 0.314 21.035 0.445 0.118 013.8 110.4 -24.6 DAH       
1883-53271-0638 235432.16+392719.60 007 20.239 0.042 20.053 0.018 20.286 0.024 20.391 0.039 20.439 0.142 0.124 016.1 111.1 -22.1 DA        
6151-56265-0674 235433.73+125208.21 009 20.717 0.082 20.019 0.032 19.643 0.021 19.524 0.029 19.494 0.068 0.049 093.7 102.1 -47.7 DA        
7033-56565-0766 235440.11-041733.30 008 20.486 0.066 19.893 0.021 19.635 0.025 19.619 0.028 19.645 0.079 0.026 075.7 089.8 -63.4 DQ        
6521-56537-0806 235440.16+231744.92 008 20.942 0.092 20.266 0.027 20.011 0.028 20.080 0.037 19.884 0.113 0.100 079.3 106.4 -37.7 DA        
7851-56932-0926 235440.61-011723.27 003 21.924 0.180 21.545 0.049 21.540 0.079 21.509 0.112 21.905 0.484 0.023 001.6 092.8 -60.8 DA        
1880-53262-0153 235443.13+362907.16 022 19.671 0.039 17.599 0.015 16.606 0.018 16.264 0.012 16.094 0.023 0.118 021.6 110.4 -25.0 dC/DQ     
7849-56980-0858 235446.88+021512.87 007 20.878 0.073 20.357 0.026 20.446 0.028 20.651 0.039 20.731 0.151 0.017 020.7 095.8 -57.6 DA        
7849-56980-0132 235448.17+014259.08 010 20.320 0.041 20.052 0.053 20.052 0.053 20.118 0.057 20.244 0.110 0.016 000.0 095.4 -58.1 DC:       
1091-52902-0348 235449.68+005245.30 032 18.138 0.023 17.242 0.019 16.995 0.011 16.888 0.017 16.870 0.020 0.029 021.6 094.7 -58.9 sdA/F     
6517-56563-0232 235452.29+260513.45 024 18.083 0.021 18.406 0.017 18.841 0.016 19.199 0.027 19.476 0.062 0.035 015.4 107.4 -35.1 DA        
6153-56164-0054 235452.51+063204.90 043 17.550 0.023 17.238 0.018 17.433 0.013 17.650 0.020 17.890 0.024 0.058 025.3 098.8 -53.7 DA        
4215-55471-0830 235456.66+010330.80 029 18.381 0.033 18.321 0.018 18.670 0.016 18.952 0.017 19.286 0.052 0.028 023.7 094.9 -58.7 DA        
4355-55533-0170 235459.26-031629.48 013 20.240 0.050 19.768 0.029 19.642 0.033 19.720 0.030 19.709 0.099 0.041 043.8 091.0 -62.6 DA        
7848-56959-0624 235503.37+011946.16 074 18.127 0.022 17.285 0.026 17.016 0.015 16.925 0.018 16.887 0.023 0.018 020.9 095.2 -58.5 sdA/F     
6207-56239-0583 235503.44+183801.11 008 21.544 0.144 20.461 0.026 20.359 0.032 20.506 0.052 20.393 0.156 0.028 014.8 104.8 -42.2 sdA/F     
1881-53261-0042 235503.84+350659.75 008 19.374 0.026 19.510 0.016 19.848 0.020 20.145 0.033 20.275 0.107 0.072 018.2 110.1 -26.3 DAH       
7166-56602-0118 235504.67-104435.50 010 20.920 0.099 19.426 0.024 19.454 0.024 19.466 0.027 19.359 0.085 0.030 013.6 081.2 -68.9 sdA/F     
4278-55505-0168 235509.97+013031.17 017 19.924 0.040 19.089 0.020 18.748 0.028 18.675 0.019 18.587 0.036 0.015 014.6 095.4 -58.3 sdA/F     
7849-56980-0893 235516.25+021806.95 013 20.327 0.054 19.510 0.019 19.238 0.028 19.164 0.023 19.034 0.046 0.020 010.5 096.0 -57.6 sdA/F     
3131-54731-0052 235516.60+143136.21 010 19.850 0.034 19.218 0.022 19.078 0.020 19.070 0.024 19.061 0.052 0.031 166.0 103.1 -46.2 DZ        
6513-56543-0444 235516.61+240329.84 013 20.106 0.058 19.702 0.025 19.880 0.025 20.048 0.035 20.228 0.145 0.110 025.2 106.8 -37.0 DA        
1488-52965-0639 235517.09+001906.61 009 20.062 0.042 19.172 0.017 18.938 0.015 18.820 0.018 18.902 0.045 0.035 050.7 094.5 -59.4 sdA       
0649-52201-0041 235517.45-104007.36 009 19.374 0.040 18.957 0.023 18.799 0.020 18.814 0.020 18.989 0.059 0.031 020.2 081.5 -68.9 DA        
0749-52226-0492 235518.78+151601.95 026 18.719 0.024 17.879 0.012 17.637 0.016 17.562 0.017 17.565 0.023 0.032 018.4 103.4 -45.5 sdA/F     
7849-56980-0106 235521.19+010826.09 003 21.729 0.130 21.221 0.041 21.320 0.056 21.328 0.090 21.301 0.443 0.027 000.0 095.2 -58.7 DA        
7848-56959-0668 235521.62+010255.23 008 21.108 0.088 21.061 0.036 21.058 0.049 21.077 0.078 21.294 0.346 0.027 000.0 095.1 -58.8 DZ        
6207-56239-0369 235521.95+164800.05 007 21.049 0.095 20.568 0.028 20.379 0.029 20.291 0.041 20.306 0.136 0.027 101.1 104.1 -44.0 DA        
6151-56265-0702 235523.04+130038.68 008 20.896 0.088 20.309 0.033 20.407 0.033 20.590 0.057 20.802 0.203 0.048 028.3 102.4 -47.6 DA        
3131-54731-0525 235524.00+152153.32 006 21.428 0.101 20.392 0.025 20.292 0.028 20.389 0.044 20.357 0.143 0.034 015.1 103.5 -45.4 sdA/F     
4277-55506-0588 235524.30+044855.82 012 20.504 0.068 19.617 0.035 19.186 0.033 18.803 0.021 18.593 0.046 0.040 066.5 097.9 -55.3 DA+K      
6498-56565-0402 235526.84+305558.66 032 18.084 0.022 17.685 0.015 17.937 0.015 18.180 0.016 18.462 0.034 0.057 050.6 109.0 -30.4 DA        
6511-56540-0304 235526.88+273115.47 005 24.997 1.787 20.842 0.043 20.299 0.045 19.905 0.039 19.782 0.147 0.038 047.0 108.0 -33.7 DC:       
6521-56537-0160 235527.26+224258.80 008 20.833 0.087 20.281 0.027 20.145 0.028 20.128 0.035 20.167 0.141 0.098 017.5 106.4 -38.4 DC        
7848-56959-0323 235527.80-001002.32 006 22.057 0.166 21.452 0.051 21.615 0.110 21.589 0.166 22.114 0.627 0.030 000.0 094.1 -59.9 DA        
6139-56192-0208 235528.23+143347.60 009 20.467 0.057 19.965 0.026 19.743 0.026 19.672 0.023 19.696 0.066 0.032 033.5 103.2 -46.2 DA        
6517-56563-0860 235529.18+263118.81 012 19.990 0.047 19.495 0.023 19.736 0.024 19.652 0.027 19.434 0.072 0.035 032.2 107.7 -34.7 DA        
6500-56541-0098 235529.99+310931.14 008 20.730 0.023 19.835 0.020 19.835 0.020 19.781 0.026 19.833 0.071 0.049 000.0 109.1 -30.2 DA+M      
7849-56980-0868 235534.17+024846.99 006 20.834 0.083 20.359 0.023 20.100 0.027 20.013 0.031 20.165 0.123 0.020 025.2 096.5 -57.2 DA        
7666-57339-0644 235539.68+260237.35 003 22.102 0.173 21.312 0.039 21.445 0.063 21.628 0.110 21.988 0.477 0.033 000.0 107.6 -35.2 DA        
1880-53262-0055 235542.33+352134.42 030 17.116 0.014 17.009 0.013 17.261 0.015 17.536 0.015 17.772 0.023 0.075 022.7 110.3 -26.1 DA        
1881-53261-0548 235545.28+370553.76 011 19.508 0.029 19.690 0.019 20.034 0.024 20.294 0.033 20.600 0.122 0.108 011.9 110.8 -24.5 DA        
4355-55533-0888 235546.35-015817.72 024 18.567 0.024 18.681 0.023 18.992 0.020 19.269 0.023 19.462 0.057 0.028 033.2 092.7 -61.5 DA        
1881-53261-0115 235549.38+362912.71 005 21.306 0.074 20.522 0.022 20.194 0.024 19.946 0.025 19.846 0.068 0.102 007.6 110.6 -25.1 sdA:      
1881-53261-0579 235552.70+372143.60 020 19.236 0.025 18.866 0.017 19.018 0.015 19.223 0.019 19.354 0.051 0.100 043.8 110.9 -24.2 DA        
6152-56164-0240 235600.73+084151.85 010 20.157 0.048 19.731 0.026 19.588 0.022 19.602 0.025 19.551 0.095 0.063 052.0 100.5 -51.7 DC:       
0685-52203-0251 235602.67-000041.29 004 20.552 0.052 20.105 0.023 19.901 0.021 19.868 0.032 19.864 0.076 0.033 012.0 094.5 -59.8 sdA       
1881-53261-0552 235603.27+370031.88 008 20.335 0.047 20.094 0.022 20.323 0.028 20.501 0.040 20.917 0.163 0.103 046.7 110.8 -24.6 DA        
7848-56959-0739 235603.72+001833.31 007 21.709 0.141 21.447 0.044 21.537 0.059 21.520 0.076 22.060 0.467 0.031 000.0 094.8 -59.5 CV-H      
7849-56980-0914 235607.30+025254.80 010 19.736 0.018 20.151 0.028 20.151 0.028 20.300 0.036 20.789 0.241 0.020 005.6 096.8 -57.2 DB        
1881-53261-0603 235608.65+373313.47 020 19.907 0.036 18.849 0.015 18.437 0.012 18.251 0.015 18.255 0.031 0.098 012.3 111.0 -24.0 sdA/F     
1091-52902-0307 235613.68-011000.18 008 20.071 0.040 19.212 0.029 18.969 0.019 18.869 0.021 18.804 0.040 0.023 013.1 093.6 -60.9 sdA/F     
6513-56543-0359 235613.86+235725.10 012 20.245 0.040 19.635 0.024 19.385 0.021 19.271 0.023 19.275 0.048 0.083 064.9 107.0 -37.2 DA        
6517-56563-0899 235615.98+262915.94 011 20.444 0.062 19.698 0.024 19.487 0.022 19.502 0.035 19.284 0.064 0.034 002.4 107.9 -34.8 sdA:      
0750-52235-0323 235618.23+153850.81 042 17.715 0.020 16.792 0.014 16.507 0.015 16.418 0.011 16.395 0.021 0.047 017.9 103.9 -45.2 sdA/F     
7849-56980-0962 235624.75+022923.19 007 20.947 0.077 20.421 0.022 20.178 0.025 20.158 0.030 20.225 0.102 0.019 059.7 096.7 -57.5 DA        
6159-56214-0984 235625.27+112128.56 006 20.944 0.096 20.533 0.050 20.318 0.032 20.329 0.044 20.254 0.152 0.078 082.9 102.0 -49.3 DZ        
1880-53262-0111 235629.10+361508.16 021 18.714 0.027 17.787 0.019 17.369 0.016 17.217 0.015 17.118 0.018 0.123 014.6 110.7 -25.3 sdA/F     
7596-56945-0668 235630.09+200944.45 007 20.868 0.093 20.498 0.030 20.632 0.038 20.419 0.047 19.841 0.113 0.055 023.1 105.8 -40.9 DA+M      
6513-56543-0349 235636.10+233858.45 024 18.264 0.018 18.874 0.017 18.874 0.017 19.171 0.022 19.564 0.079 0.093 010.3 107.0 -37.5 DA        
4405-55854-0900 235640.53+053711.53 022 19.077 0.027 18.437 0.019 18.164 0.023 18.111 0.018 18.082 0.025 0.046 218.2 098.9 -54.7 DA        
4405-55854-0866 235642.13+061639.05 012 19.933 0.033 19.331 0.018 19.087 0.019 19.028 0.028 19.008 0.036 0.041 010.8 099.3 -54.1 DA        
6110-56279-0320 235643.54+210231.46 011 21.222 0.138 19.816 0.048 19.641 0.115 19.638 0.353 19.671 0.110 0.075 023.4 106.2 -40.0 sdA/F     
6172-56269-0525 235650.77+161753.67 007 21.150 0.107 20.446 0.047 20.273 0.034 20.205 0.036 20.056 0.102 0.036 047.2 104.4 -44.6 DA        
0684-52523-0596 235653.28+002138.59 009 19.805 0.036 19.193 0.020 18.973 0.023 18.893 0.022 18.933 0.045 0.032 115.9 095.2 -59.5 DA        
7034-56564-0496 235654.83-045157.88 024 18.203 0.018 17.284 0.024 16.998 0.018 16.922 0.017 16.890 0.021 0.028 027.4 090.3 -64.2 sdA/F     
7595-56957-0426 235700.84+205356.20 003 21.719 0.230 21.298 0.072 21.244 0.076 21.830 0.194 22.800 0.894 0.066 000.0 106.2 -40.2 DA        
2824-54452-0321 235704.96+284604.76 011 20.002 0.038 19.881 0.022 20.114 0.025 20.325 0.034 20.617 0.140 0.054 023.6 108.8 -32.6 DA+M      
7595-56957-0456 235706.24+203151.69 037 17.745 0.025 16.847 0.021 16.554 0.010 16.452 0.014 16.375 0.021 0.049 015.5 106.1 -40.6 sdA/F     
4277-55506-0302 235706.85+031800.24 015 19.672 0.038 19.215 0.021 18.999 0.018 18.958 0.019 18.953 0.044 0.028 029.4 097.5 -56.9 DA        
7852-56987-0508 235714.61+021020.96 008 20.547 0.057 20.150 0.019 20.281 0.024 20.534 0.038 20.456 0.112 0.017 008.4 096.8 -57.9 DA        
6513-56543-0738 235719.20+244111.52 018 19.117 0.025 19.166 0.018 19.351 0.018 19.511 0.021 19.799 0.070 0.064 012.9 107.6 -36.6 DBA       
4355-55533-0012 235737.37-032408.77 017 19.511 0.045 19.191 0.019 19.206 0.018 19.374 0.023 19.570 0.052 0.037 055.9 092.1 -63.0 DZ        
7848-56959-0798 235737.51+005330.90 004 22.350 0.213 21.924 0.065 22.145 0.110 22.140 0.174 22.122 0.503 0.026 000.0 096.0 -59.1 DA        
8769-57338-0148 235747.97-001806.97 042 19.167 0.025 18.157 0.017 17.994 0.018 17.920 0.042 17.866 0.023 0.032 014.4 095.1 -60.2 sdA/F     
4535-55860-0545 235751.84+083156.78 020 18.974 0.026 18.744 0.020 18.983 0.019 19.234 0.019 19.481 0.073 0.053 034.4 101.1 -52.0 DA        
2824-54452-0301 235759.73+271744.80 016 19.661 0.029 19.183 0.019 19.065 0.016 19.047 0.019 19.120 0.040 0.046 064.8 108.6 -34.1 DA        
0649-52201-0631 235801.19-090936.14 042 17.005 0.022 16.122 0.018 15.856 0.020 15.746 0.012 15.726 0.018 0.032 028.7 085.4 -68.0 sdA/F     
2803-54368-0388 235802.25+283510.81 070 16.918 0.017 15.608 0.014 15.677 0.023 15.754 0.034 15.802 0.029 0.072 017.3 109.0 -32.8 sdA       
0685-52203-0274 235812.81-010538.75 036 17.618 0.025 16.614 0.020 16.511 0.012 16.477 0.021 16.503 0.024 0.030 012.4 094.6 -61.0 sdA/F     
0749-52226-0036 235822.43+145017.48 016 19.434 0.028 18.576 0.017 18.242 0.019 18.149 0.025 18.096 0.027 0.036 011.2 104.3 -46.1 sdA/F     
4215-55471-0036 235823.61-003005.75 052 18.073 0.019 17.167 0.023 16.834 0.015 16.695 0.018 16.662 0.012 0.037 013.9 095.2 -60.5 sdA/F     
7167-56604-0376 235825.85-103413.49 049 17.229 0.018 17.200 0.028 17.601 0.016 17.879 0.014 18.210 0.038 0.028 064.0 083.4 -69.3 DA        
7145-56567-0720 235829.23+355118.60 008 22.017 0.160 20.513 0.433 20.272 0.666 20.249 0.548 20.154 0.110 0.086 028.6 111.0 -25.8 sdA       
6151-56265-0872 235833.40+125717.49 006 21.578 0.145 20.562 0.026 20.395 0.034 20.472 0.052 20.476 0.151 0.064 017.9 103.5 -47.9 sdA/F     
6172-56269-0580 235839.49+155801.53 012 20.219 0.046 19.605 0.023 19.347 0.017 19.331 0.022 19.317 0.072 0.050 052.5 104.8 -45.0 DA        
6151-56265-0151 235844.00+122905.95 025 19.281 0.038 18.372 0.020 17.977 0.018 17.842 0.020 17.708 0.024 0.078 011.4 103.4 -48.4 sdA/F     
7166-56602-0018 235844.21-102202.24 015 19.045 0.030 19.150 0.032 19.451 0.023 19.660 0.027 20.106 0.161 0.030 047.0 083.9 -69.1 DB        
7595-56957-0642 235844.31+215458.70 003 21.701 0.178 21.296 0.059 21.413 0.073 21.538 0.113 20.990 0.297 0.038 000.0 107.1 -39.3 DA        
2803-54368-0290 235846.07+273005.58 025 17.661 0.252 17.707 0.358 17.707 0.358 17.938 0.508 18.285 0.036 0.056 001.1 108.8 -33.9 DA        
6139-56192-0066 235851.32+153540.08 036 17.344 0.014 17.081 0.015 17.360 0.013 17.604 0.018 17.842 0.025 0.043 077.1 104.7 -45.4 DA        
7852-56987-0441 235854.51+005246.01 028 19.109 0.025 18.271 0.016 17.984 0.017 17.866 0.019 17.823 0.021 0.024 012.0 096.5 -59.3 sdA/F     
7596-56945-0254 235855.00+180241.82 003 21.338 0.132 21.589 0.072 21.773 0.108 22.038 0.183 21.775 0.411 0.026 000.0 105.7 -43.1 DA        
2824-54452-0362 235858.96+285627.31 017 19.166 0.027 19.170 0.019 19.534 0.018 19.813 0.031 20.210 0.125 0.050 013.1 109.3 -32.5 DA        
6152-56164-0944 235901.02+100602.54 009 21.096 0.115 19.984 0.023 19.523 0.020 19.335 0.022 19.431 0.079 0.088 015.2 102.3 -50.7 sdA/F     
7666-57339-0774 235903.14+255300.68 003 21.777 0.184 21.693 0.063 21.749 0.095 21.886 0.158 21.382 0.355 0.036 000.0 108.4 -35.5 DZ        
7145-56567-0770 235905.16+354253.61 008 20.918 0.064 20.363 0.021 20.154 0.022 20.052 0.029 19.957 0.098 0.069 035.4 111.1 -26.0 DA        
6172-56269-0610 235908.44+155616.81 014 21.271 0.104 19.868 0.025 19.773 0.019 19.757 0.029 19.565 0.083 0.050 019.3 105.0 -45.1 sdA       
2824-54452-0299 235915.16+281130.55 012 19.794 0.032 19.496 0.022 19.749 0.018 20.051 0.029 20.115 0.084 0.058 030.0 109.2 -33.3 DA        
7147-56574-0248 235916.13-081555.50 021 18.974 0.083 18.287 0.023 18.303 0.015 18.361 0.019 18.470 0.038 0.029 080.1 087.3 -67.5 DA        
7852-56987-0570 235917.05+021520.23 007 20.547 0.055 20.314 0.025 20.019 0.025 19.881 0.029 19.756 0.064 0.022 014.6 097.7 -58.0 DZ:       
0750-52235-0471 235917.73+153241.93 008 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DC        
4415-55831-0544 235919.03+062119.12 018 19.091 0.021 18.966 0.025 18.987 0.020 19.155 0.022 19.213 0.044 0.046 030.8 100.4 -54.2 DC        
2822-54389-0348 235921.93+251723.89 011 20.524 0.022 20.167 0.022 20.167 0.022 20.361 0.035 20.467 0.148 0.054 000.0 108.3 -36.1 DA        
2824-54452-0375 235924.70+283414.16 011 20.107 0.023 20.052 0.029 20.052 0.029 20.200 0.036 20.292 0.143 0.052 007.8 109.3 -32.9 DA        
4405-55854-0988 235927.17+054302.59 009 20.767 0.072 19.807 0.031 19.618 0.030 19.564 0.029 19.445 0.086 0.051 016.1 100.1 -54.8 sdA/F     
7034-56564-0624 235932.80-033541.07 032 18.151 0.028 17.869 0.027 18.032 0.025 18.197 0.018 18.421 0.030 0.031 047.9 092.9 -63.4 DA        
4216-55477-0340 235935.09-004150.12 066 17.160 0.046 16.260 0.035 15.978 0.017 15.867 0.012 15.867 0.017 0.035 039.9 095.6 -60.8 sdA/F     
6151-56265-0922 235936.32+125953.53 007 21.172 0.105 20.469 0.030 20.172 0.031 20.104 0.037 20.156 0.114 0.072 000.0 103.9 -47.9 DA:       
2824-54452-0259 235937.44+274252.61 007 20.347 0.044 20.169 0.020 20.478 0.027 20.718 0.042 20.804 0.146 0.055 011.2 109.1 -33.8 DA        
4354-55810-0358 235946.27-022845.61 008 21.303 0.102 20.096 0.022 20.030 0.025 19.949 0.032 20.024 0.098 0.034 011.9 094.1 -62.4 sdA/F     
2822-54389-0281 235949.05+240602.70 014 19.868 0.021 19.801 0.022 19.801 0.022 20.047 0.036 20.319 0.164 0.095 000.0 108.1 -37.3 DA        
7848-56959-0957 235950.69+010740.09 036 19.338 0.025 18.897 0.020 18.980 0.022 19.145 0.027 19.292 0.063 0.022 006.3 097.1 -59.1 DA        
2824-54452-0255 235953.54+280141.88 018 19.022 0.021 19.397 0.021 19.397 0.021 19.731 0.029 19.963 0.106 0.052 005.6 109.3 -33.5 DA        
4354-55810-0348 235955.26-024641.13 006 20.839 0.073 20.364 0.031 20.169 0.025 20.059 0.038 20.065 0.103 0.032 052.4 093.9 -62.7 DA:       
0685-52203-0464 235955.42+003910.31 010 19.616 0.027 19.130 0.022 19.248 0.017 19.342 0.019 19.600 0.059 0.024 065.6 096.8 -59.6 DA        
2824-54452-0246 235955.83+273319.16 006 21.906 0.131 20.135 0.020 19.356 0.017 19.066 0.018 18.950 0.038 0.054 144.8 109.2 -33.9 DC        


==> Table3.txt <==
#1              2                   3   4      5     6      7     8      9     10     11    12     13    14    15    16    17    18        19     20    21    22     23    24  25  26     27    28    29   30    31    32      33 34     35      36
#P-M-F          RA-DEC              sng u      su    g      sg    r      sr    i      si    z      sz    ebv   ppm   l     b     tp        Teff   dT    logg  dlogg  vr   dvr S/N DT(SP) d[pc] z[pc] mass  dmass t3d   logg3d  DT Dlogg  mass3d  dmass3d
0266-51602-0314 094107.47-001949.70 012 19.369 0.023 18.965 0.014 19.063 0.012 19.231 0.018 19.356 0.058 0.053 020.9 235.9 036.7 DA        011493 00122 8.396 0.079   64   22 010 00158 00199 00118 0.841 0.049 011437 8.235  -56 -0.161 0.73677 0.03484
0266-51630-0026 094901.28-001909.61 040 16.951 0.010 16.511 0.014 16.642 0.010 16.813 0.013 17.012 0.019 0.066 109.9 237.3 038.3 DA        010809 00027 8.094 0.025  -18    5 036 00007 00077 00048 0.654 0.014 010702 7.875 -107 -0.219 0.53674 0.00847
0266-51630-0031 094804.30-000738.16 015 18.688 0.023 18.278 0.017 18.342 0.011 18.470 0.023 18.611 0.035 0.088 048.2 236.9 038.2 DA        010135 00050 8.525 0.068   25   14 014 00271 00111 00069 0.920 0.042 010033 8.255 -102 -0.270 0.74933 0.03043
0266-51630-0037 094917.06-000023.67 011 19.271 0.024 18.796 0.018 18.934 0.016 19.108 0.021 19.294 0.055 0.067 047.4 237.0 038.6 DA        011614 00152 8.437 0.095  -28   23 010 00197 00183 00114 0.867 0.059 011568 8.281  -46 -0.156 0.77233 0.04207
0266-51630-0570 094640.35+011319.86 032 17.320 0.020 17.196 0.024 17.549 0.019 17.814 0.022 18.060 0.029 0.127 032.8 235.3 038.7 DA        019971 00126 7.922 0.022   43    7 030 00173 00201 00125 0.583 0.010 019971 7.922    0  0.000 0.58328 0.00723
0266-51630-0629 094844.84+003516.63 026 18.090 0.016 17.649 0.011 17.932 0.013 18.085 0.014 18.305 0.034 0.068 098.9 236.3 038.8 DA        012900 00106 8.146 0.034   93    9 023 00155 00151 00094 0.688 0.019 013007 8.105  107 -0.041 0.66503 0.01347
0267-51608-0099 095329.20-005100.49 011 19.184 0.024 18.858 0.024 18.900 0.019 19.009 0.023 19.103 0.044 0.028 034.4 238.7 038.9 DA        011068 00113 8.653 0.092   87   23 010 00692 00145 00091 0.993 0.047 010952 8.438 -116 -0.215 0.86676 0.04082
0268-51633-0129 095759.16-010707.29 025 18.152 0.019 17.747 0.020 17.635 0.011 17.637 0.014 17.712 0.028 0.039 132.7 239.9 039.6 DA        007578 00028 7.708 0.076   29    5 024 00259 00091 00058 0.463 0.033 007574 7.567   -4 -0.141 0.40172 0.02207
0268-51633-0503 095940.23+003634.17 015 18.954 0.021 18.556 0.019 18.722 0.017 18.928 0.017 19.069 0.047 0.022 033.9 238.4 041.0 DA        010566 00069 8.049 0.078   28   15 013 01131 00199 00130 0.629 0.043 010452 7.800 -114 -0.249 0.51644 0.02100
0270-51909-0008 101435.26-004714.40 010 19.324 0.029 18.915 0.022 18.910 0.021 19.042 0.018 19.216 0.065 0.036 025.3 243.0 043.1 DA        009869 00073 8.497 0.120    7   22 009 00168 00145 00099 0.902 0.075 009783 8.232  -86 -0.265 0.73154 0.05228
0270-51909-0468 100955.38+000943.86 026 18.112 0.015 17.594 0.017 17.746 0.017 17.880 0.017 18.138 0.030 0.023 024.0 241.0 042.8 DA        010622 00035 8.170 0.037   11    7 024 00054 00119 00081 0.699 0.020 010512 7.922 -110 -0.248 0.56011 0.01355
0271-51883-0181 101741.70-002934.12 040 16.755 0.018 16.802 0.015 16.802 0.015 16.974 0.015 17.244 0.015 0.042 102.5 243.3 043.9 DA        014581 00094 7.993 0.018    0    0 000 00000 00000 00000 0.000 0.000 014581 7.993    0  0.000 0.60708 0.00657
0271-51883-0557 102003.39+000902.54 015 18.767 0.022 18.550 0.019 18.562 0.022 18.606 0.021 18.775 0.059 0.035 051.2 243.2 044.7 DA:       006148 00094 9.742 0.147 -188   99 014 03312 00000 00000 1.372 0.034 006147 9.693   -1 -0.049 1.36091 0.02447
0272-51941-0289 102041.74-011101.13 009 19.271 0.026 18.838 0.024 18.873 0.015 18.962 0.021 19.040 0.058 0.052 048.8 244.7 044.0 DA        009211 00076 7.697 0.229   55   20 009 00027 00214 00148 0.464 0.093 009153 7.426  -58 -0.271 0.35929 0.05511
0272-51941-0307 101911.51+000017.25 019 18.686 0.020 18.192 0.017 18.326 0.014 18.467 0.012 18.834 0.051 0.041 047.4 243.1 044.5 DA        012777 00153 8.408 0.051  129   14 017 01315 00156 00109 0.850 0.032 012856 8.326   79 -0.082 0.79890 0.02096
0272-51941-0518 102546.72+002857.43 024 18.225 0.020 17.764 0.020 17.628 0.014 17.608 0.012 17.651 0.021 0.044 115.8 244.1 046.1 DA        007890 00029 7.787 0.065   21    5 023 00030 00092 00066 0.500 0.027 007883 7.616   -7 -0.171 0.42446 0.01977
0273-51957-0337 102653.12+005110.54 010 19.253 0.034 18.836 0.018 19.047 0.017 19.284 0.022 19.410 0.080 0.046 040.0 244.0 046.5 DA        014768 00478 7.939 0.096   84   29 008 00687 00322 00233 0.580 0.048 014768 7.939    0  0.000 0.57950 0.03363
0273-51957-0615 103448.94+005201.33 008 19.521 0.035 19.025 0.015 19.077 0.020 19.152 0.022 19.240 0.074 0.053 101.2 245.9 048.0 DA        010070 00095 8.409 0.133  170   27 008 00048 00166 00123 0.847 0.082 009973 8.140  -97 -0.269 0.67917 0.05632
0274-51913-0222 103833.50-001959.70 027 18.336 0.014 18.651 0.017 18.651 0.017 18.960 0.021 19.400 0.074 0.053 003.9 248.1 047.9 DA        020825 00225 7.479 0.036    0    0 000 00000 00000 00000 0.000 0.000 020825 7.479    0  0.000 0.43104 0.00825
0274-51913-0303 103635.66-000036.42 018 19.316 0.023 18.909 0.020 19.117 0.015 19.375 0.023 19.478 0.060 0.070 043.2 247.3 047.8 DA        012283 00197 7.605 0.067   27   14 015 00468 00335 00248 0.440 0.026 012339 7.583   56 -0.022 0.43140 0.01832
0274-51913-0536 104100.56+010909.44 015 19.296 0.023 18.931 0.020 18.916 0.018 19.044 0.018 19.183 0.055 0.042 023.1 247.1 049.4 DA        009563 00049 8.211 0.085    9   14 014 00213 00168 00128 0.718 0.054 009495 7.946  -68 -0.265 0.57061 0.03150
0276-51909-0073 105612.32-000621.66 032 18.066 0.023 17.522 0.019 17.725 0.019 17.909 0.016 18.105 0.034 0.034 581.6 252.7 051.2 DA        011167 00038 7.891 0.030   32    6 029 00004 00149 00116 0.546 0.015 011078 7.746  -89 -0.145 0.49279 0.00956
0276-51909-0097 105405.75-011132.96 010 19.725 0.024 19.426 0.020 19.426 0.020 19.618 0.024 19.907 0.085 0.038 000.0 253.3 050.0 DA        011621 00162 7.453 0.137    0    0 000 00000 00000 00000 0.000 0.000 011547 7.413  -74 -0.040 0.36752 0.02974
0276-51909-0593 105727.81+002118.70 018 19.093 0.021 18.676 0.018 18.788 0.014 18.886 0.020 19.124 0.058 0.038 335.6 252.6 051.7 DA        010731 00052 8.535 0.052   52   13 016 00149 00145 00114 0.927 0.032 010615 8.287 -116 -0.248 0.77429 0.02439
0277-51908-0025 110636.72-001122.37 015 18.638 0.015 18.320 0.024 18.569 0.014 18.831 0.017 19.074 0.043 0.040 087.1 255.9 052.8 DA        014717 00307 7.671 0.067   17   17 013 00372 00305 00243 0.475 0.025 014717 7.671    0  0.000 0.47527 0.01757
0277-51908-0066 110420.04-003628.21 016 18.831 0.020 18.390 0.013 18.682 0.018 18.853 0.017 19.062 0.043 0.033 046.9 255.7 052.2 DA        012528 00160 8.179 0.060   41   16 014 00450 00203 00160 0.707 0.035 012613 8.106   85 -0.073 0.66488 0.02404
0277-51908-0414 110015.66+010740.55 011 19.262 0.023 18.872 0.020 19.097 0.015 19.366 0.019 19.640 0.082 0.029 056.2 252.5 052.8 DA        014348 00302 7.611 0.073    0   23 010 00013 00407 00324 0.452 0.027 014404 7.612   56  0.001 0.45284 0.01892
0277-51908-0513 110326.71+003725.80 023 18.135 0.020 17.690 0.018 17.759 0.013 17.906 0.016 18.071 0.024 0.030 050.3 254.1 052.9 DA        010636 00040 8.229 0.046   -8    9 021 00039 00115 00091 0.731 0.030 010527 7.981 -109 -0.248 0.59129 0.01728
0277-51908-0596 110515.32+001626.13 049 15.535 0.018 15.194 0.010 15.394 0.017 15.626 0.013 15.871 0.022 0.038 208.5 255.0 053.0 DA        013080 00049 8.275 0.011   15    3 048 00000 00045 00036 0.771 0.007 013180 8.235  100 -0.040 0.74002 0.00577
0278-51900-0367 110623.40+011520.95 017 18.778 0.026 18.336 0.014 18.504 0.013 18.665 0.018 18.864 0.041 0.043 041.0 254.3 053.9 DA        010952 00066 7.943 0.063    4   13 015 00274 00197 00159 0.573 0.033 010848 7.759 -104 -0.184 0.49790 0.01833
0278-51900-0593 111230.14+003002.55 019 18.674 0.020 18.262 0.021 18.319 0.015 18.396 0.020 18.554 0.027 0.039 054.6 257.1 054.3 DA        009629 00038 8.159 0.062   51   10 017 00122 00133 00108 0.690 0.035 009556 7.894  -73 -0.265 0.54301 0.01928
0279-51984-0308 111028.70-003343.46 014 19.028 0.022 18.586 0.018 18.646 0.019 18.718 0.021 18.888 0.043 0.033 069.1 257.6 053.2 DA        009478 00048 8.299 0.091    6   14 013 00063 00137 00109 0.779 0.059 009416 8.033  -62 -0.266 0.61710 0.03553
0279-51984-0321 111047.52+005421.35 026 17.864 0.019 17.480 0.016 17.463 0.014 17.515 0.015 17.664 0.019 0.031 212.3 256.1 054.4 DA        008651 00026 8.127 0.052   33    6 025 00182 00079 00064 0.669 0.031 008628 7.877  -23 -0.250 0.53219 0.01434
0281-51614-0476 112712.17+001644.29 007 20.111 0.033 19.730 0.022 19.905 0.021 20.102 0.029 20.377 0.131 0.029 036.6 262.5 056.4 DA        012152 00269 8.116 0.119   54   33 007 00092 00370 00308 0.670 0.067 012200 8.026   48 -0.090 0.61951 0.04541
0282-51658-0304 113036.48-002155.76 007 19.572 0.033 19.556 0.017 19.691 0.019 19.847 0.032 20.077 0.089 0.021 039.9 264.4 056.3 DAZ       005295 00201 6.765 0.537    0    0 000 00000 00000 00000 0.000 0.000 005294 6.761   -1 -0.004 0.18157 0.05746
0282-51658-0537 113614.89+005106.92 011 19.598 0.047 19.126 0.024 19.218 0.018 19.263 0.020 19.464 0.058 0.020 032.4 265.3 058.1 DA        009470 00062 8.564 0.095   47   19 010 00031 00144 00123 0.944 0.055 009409 8.299  -61 -0.265 0.77928 0.04347
0283-51584-0349 113901.22+000321.79 003 19.128 0.034 18.834 0.020 19.027 0.018 19.210 0.023 19.470 0.060 0.020 011.1 267.2 057.8 DA+M:     013256 00493 8.541 0.209    0    0 000 00000 00000 00000 0.000 0.000 013329 8.490   73 -0.051 0.90135 0.08629
0283-51959-0117 114720.41-002405.66 016 18.624 0.022 18.367 0.025 18.651 0.016 18.898 0.025 19.217 0.033 0.027 031.7 271.1 058.5 DA        017517 00236 7.928 0.047   70   16 015 01173 00318 00271 0.581 0.023 017517 7.928    0  0.000 0.58051 0.01610
0283-51959-0142 114608.73-002439.16 021 17.782 0.018 17.998 0.018 18.415 0.018 18.826 0.018 19.130 0.044 0.022 024.8 270.6 058.3 DA        029578 00190 7.781 0.042   22   15 019 00024 00504 00429 0.543 0.017 029578 7.781    0  0.000 0.54262 0.01175
0283-51959-0145 114624.46-002822.87 007 19.915 0.034 19.555 0.024 19.898 0.027 20.109 0.034 20.382 0.115 0.024 026.5 270.8 058.3 DA        018374 00641 7.872 0.114   79   41 006 02711 00609 00518 0.555 0.044 018374 7.872    0  0.000 0.55529 0.03215
0283-51959-0353 114026.13+001218.66 009 19.700 0.033 19.302 0.023 19.464 0.015 19.665 0.024 19.818 0.057 0.023 022.0 267.7 058.1 DA        011697 00179 8.323 0.101   29   28 008 00098 00255 00216 0.796 0.065 011672 8.182  -25 -0.141 0.70732 0.04397
0283-51959-0436 114312.57+000926.51 019 18.556 0.018 18.154 0.027 18.172 0.017 17.620 0.023 17.057 0.030 0.023 024.3 268.8 058.4 DA+M      009894 00038 7.754 0.065   22   10 018 04068 00153 00130 0.492 0.029 009789 7.484 -105 -0.270 0.38127 0.01569
0283-51959-0603 114756.01+004340.86 016 18.557 0.019 18.172 0.015 18.198 0.013 18.333 0.020 18.519 0.027 0.025 019.4 270.3 059.5 DA        009787 00044 8.328 0.067   10   12 015 00005 00116 00100 0.796 0.042 009706 8.064  -81 -0.264 0.63514 0.02661
0284-51943-0233 115105.83-001135.87 011 19.669 0.023 19.129 0.022 18.943 0.016 18.925 0.018 18.897 0.046 0.019 045.0 272.5 059.1 DA        006928 00075 7.614 0.207    3   13 010 00139 00151 00130 0.419 0.085 006926 7.539   -2 -0.075 0.38747 0.05577
0284-51943-0440 115156.94-000725.49 020 18.638 0.015 18.140 0.021 18.153 0.017 17.826 0.017 17.321 0.023 0.022 056.0 272.8 059.2 DA+M      009881 00037 7.444 0.080  -56    9 018 03083 00187 00161 0.369 0.026 009755 7.173 -126 -0.271 0.28966 0.01407
0284-51943-0469 115236.99+002141.84 033 17.803 0.022 17.295 0.030 17.350 0.015 17.309 0.020 17.147 0.021 0.020 024.5 272.7 059.7 DA+M      010231 00023 7.861 0.033   17    5 031 00769 00110 00095 0.529 0.011 010113 7.593 -118 -0.268 0.42473 0.00993
0286-51999-0169 120604.13-003039.48 021 18.010 0.021 17.547 0.015 17.554 0.013 17.662 0.013 17.851 0.025 0.019 143.2 279.6 060.3 DA        009136 00032 7.905 0.069  -24    8 020 00128 00106 00092 0.547 0.031 009088 7.634  -48 -0.271 0.43819 0.02051
0287-52023-0253 121105.25-004628.45 014 18.679 0.029 18.737 0.023 19.057 0.017 19.378 0.023 19.602 0.059 0.018 042.2 282.1 060.5 DAH       023741 00368 9.223 0.052  138   30 012 02178 00168 00146 1.248 0.016 023741 9.223    0  0.000 1.24847 0.01105
0287-52023-0269 120950.44-003736.71 014 19.093 0.019 18.612 0.020 18.825 0.017 19.067 0.021 19.285 0.049 0.018 025.5 281.4 060.5 DA        011035 00090 8.391 0.083  106   18 012 01056 00173 00150 0.837 0.051 010938 8.184  -97 -0.207 0.70725 0.03583
0288-52000-0189 121843.29-004217.50 012 18.768 0.024 19.200 0.018 19.200 0.018 19.478 0.025 19.712 0.081 0.029 005.8 285.8 061.1 DA        024219 00464 8.150 0.061    0    0 000 00000 00000 00000 0.000 0.000 024219 8.150    0  0.000 0.70912 0.02266
0288-52000-0276 121635.37-002656.23 006 19.842 0.036 19.584 0.028 19.852 0.024 20.073 0.030 20.124 0.086 0.017 014.0 284.6 061.2 DAH       014939 00520 8.498 0.286    0    0 000 00000 00000 00000 0.000 0.000 014939 8.498    0  0.000 0.90783 0.11857
0288-52000-0412 121830.68+004216.25 016 18.950 0.019 18.503 0.023 18.607 0.018 18.755 0.018 18.961 0.036 0.017 048.3 284.9 062.4 DA        011417 00087 8.109 0.057   95   14 015 00658 00199 00177 0.664 0.033 011364 7.969  -53 -0.140 0.58693 0.02123
0288-52000-0446 122020.72+004358.61 012 19.185 0.024 18.813 0.021 18.865 0.017 18.906 0.019 19.092 0.038 0.017 050.5 285.9 062.6 DA        009385 00055 8.016 0.090   34   15 012 00030 00182 00162 0.608 0.050 009324 7.748  -61 -0.268 0.48674 0.02595
0289-51990-0106 122942.85-001637.69 009 18.932 0.022 18.832 0.018 19.156 0.016 19.447 0.027 19.735 0.080 0.020 012.6 291.3 062.1 DA        020483 00570 7.997 0.088   10   31 008 01548 00437 00386 0.622 0.044 020483 7.997    0  0.000 0.62173 0.03082
0289-51990-0109 122959.23-001714.52 023 17.794 0.017 17.361 0.017 17.578 0.013 17.841 0.016 18.053 0.025 0.020 033.4 291.4 062.1 DA        014249 00243 7.952 0.036   24   11 020 00000 00166 00147 0.585 0.018 014308 7.953   59  0.001 0.58548 0.01259
0290-51941-0232 123452.87-003819.27 014 18.638 0.025 18.215 0.018 18.278 0.017 18.400 0.021 18.532 0.039 0.022 051.9 294.1 061.9 DA        009628 00051 7.921 0.105    0   14 013 00130 00155 00137 0.557 0.046 009548 7.655  -80 -0.266 0.44901 0.03125
0291-51928-0307 123836.35-004042.27 031 17.037 0.026 17.419 0.015 17.779 0.013 17.751 0.021 17.519 0.020 0.019 018.1 296.1 062.0 DA+M      044243 00500 7.475 0.053    0    0 000 00000 00000 00000 00000 000000044243 7.475    0  0.000 0.47100 0.01600
0292-51609-0052 125214.27-005057.55 031 17.648 0.015 17.242 0.021 17.496 0.016 17.714 0.018 17.973 0.027 0.024 106.9 303.4 062.0 DA        012856 00084 8.057 0.028   19    7 027 00340 00135 00119 0.638 0.015 012967 8.023  111 -0.034 0.61949 0.01058
0292-51609-0097 125139.78-010254.11 016 18.830 0.021 18.362 0.024 18.490 0.013 18.592 0.017 18.780 0.039 0.027 048.5 303.1 061.8 DA        010645 00060 8.374 0.069   18   15 014 00010 00143 00126 0.826 0.043 010534 8.122 -111 -0.252 0.66984 0.02786
0292-51609-0136 124959.11-005101.87 011 19.446 0.035 19.008 0.019 18.928 0.016 18.951 0.023 19.052 0.057 0.021 076.2 302.2 062.0 DA        007542 00066 7.296 0.218   50   13 010 00482 00206 00182 0.311 0.063 007538 7.122   -4 -0.174 0.26377 0.03677
0293-51689-0211 125720.78-010309.03 021 18.482 0.018 18.076 0.025 18.191 0.012 18.329 0.021 18.514 0.033 0.018 016.1 306.1 061.8 DA        010961 00050 8.478 0.048   35   11 019 00093 00121 00106 0.892 0.030 010855 8.258 -106 -0.220 0.75322 0.02337
0293-51689-0482 125816.99+000710.24 020 18.465 0.015 18.442 0.019 18.442 0.019 18.670 0.018 19.029 0.044 0.018 279.8 306.7 062.9 DA4       014885 00162 7.832 0.037    0    0 000 00000 00000 00000 0.000 0.000 014885 7.832    0  0.000 0.52787 0.00866
0293-51689-0603 130110.51+010739.92 046 16.695 0.014 16.314 0.014 16.474 0.019 16.609 0.013 16.820 0.017 0.021 031.5 308.5 063.9 DA        011149 00025 8.066 0.016   29    4 043 00025 00074 00067 0.639 0.009 011066 7.899  -83 -0.167 0.54963 0.00571
0293-51689-0616 130211.77+004726.71 010 19.490 0.027 19.091 0.021 19.339 0.023 19.553 0.027 19.676 0.069 0.020 078.6 309.0 063.5 DA        012072 00204 8.054 0.091  -12   25 009 00950 00295 00264 0.635 0.050 012112 7.968   40 -0.086 0.58824 0.03358
0293-51994-0190 125652.84-000110.55 009 19.676 0.030 19.234 0.019 19.434 0.019 19.688 0.029 19.903 0.103 0.017 017.7 305.9 062.8 DA        013135 00365 8.019 0.092  136   29 008 00019 00345 00307 0.618 0.049 013250 8.004  115 -0.015 0.61010 0.03426
0293-51994-0325 125427.48+010151.92 008 19.719 0.034 19.338 0.018 19.613 0.021 19.840 0.033 20.196 0.129 0.016 015.7 304.6 063.9 DA        014314 00421 7.845 0.095   -3   33 007 00105 00445 00399 0.532 0.035 014370 7.846   56  0.001 0.53278 0.02572
0293-51994-0355 125318.91+000423.57 006 20.232 0.038 19.740 0.021 19.937 0.023 20.066 0.028 20.334 0.122 0.019 029.2 304.0 062.9 DA        010681 00147 8.317 0.150   38   36 006 00497 00283 00252 0.791 0.094 010572 8.070 -109 -0.247 0.64026 0.05810
0293-51994-0395 125355.28+001429.39 011 19.377 0.023 18.963 0.019 19.173 0.021 19.372 0.020 19.518 0.069 0.021 017.6 304.3 063.1 DA        012436 00194 8.371 0.072   51   23 010 00239 00227 00203 0.826 0.044 012495 8.266   59 -0.105 0.76280 0.03243
0294-51986-0331 130244.96+004430.66 011 19.184 0.023 18.693 0.020 18.542 0.021 18.498 0.020 18.475 0.029 0.021 076.0 309.3 063.5 DA        007000 00067 7.808 0.158   22   12 011 00109 00113 00101 0.507 0.069 006998 7.738   -2 -0.070 0.47296 0.04667
0294-51986-0513 130907.15+000626.41 021 18.360 0.021 17.959 0.015 18.077 0.017 18.213 0.018 18.456 0.032 0.019 016.9 312.6 062.6 DA        010848 00052 8.351 0.043   33   10 019 00090 00124 00110 0.811 0.026 010743 8.122 -105 -0.229 0.67024 0.01766
0297-51959-0004 132928.22-005500.46 014 18.989 0.029 18.617 0.017 18.636 0.017 18.698 0.015 18.920 0.045 0.027 077.4 322.5 060.5 DA        009596 00048 8.053 0.088   34   14 013 00014 00166 00144 0.629 0.049 009522 7.787  -74 -0.266 0.50609 0.02402
0297-51959-0360 132340.35+003338.72 014 18.934 0.022 18.512 0.018 18.437 0.019 18.440 0.017 18.535 0.031 0.020 026.9 320.5 062.3 DA        007504 00048 8.093 0.107   26   10 014 00483 00101 00089 0.647 0.062 007501 7.980   -3 -0.113 0.58318 0.04106
0298-51955-0024 133831.75-002327.97 036 17.499 0.025 17.088 0.017 17.269 0.018 17.450 0.024 17.692 0.022 0.028 067.5 327.2 060.2 DA        011711 00041 7.992 0.030   52    6 032 00081 00119 00103 0.600 0.016 011698 7.891  -13 -0.101 0.54734 0.01055
0298-51955-0034 133838.48-000712.41 010 19.025 0.023 18.730 0.016 18.795 0.016 18.955 0.018 19.013 0.049 0.022 056.0 327.5 060.5 DA        010280 00079 8.636 0.103   56   23 010 00093 00127 00111 0.985 0.054 010168 8.365 -112 -0.271 0.81914 0.04584
0298-51955-0576 133606.57+005039.43 009 19.384 0.025 18.959 0.020 18.759 0.017 18.729 0.017 18.772 0.040 0.019 060.9 327.0 061.6 DA        006991 00080 7.435 0.228   -4   14 009 00254 00156 00137 0.351 0.080 006989 7.337   -2 -0.098 0.32109 0.04955
0298-51955-0608 133714.44+010443.80 011 18.910 0.031 18.564 0.014 18.695 0.022 18.826 0.020 19.078 0.056 0.020 013.1 327.7 061.7 DA        011702 00156 8.909 0.089   34   24 010 00265 00112 00098 1.124 0.042 011588 8.733 -114 -0.176 1.03412 0.03045
0299-51671-0022 134605.90-004156.07 014 19.201 0.025 18.780 0.023 18.876 0.019 19.037 0.020 19.251 0.043 0.023 026.7 330.4 059.2 DA        010869 00081 8.361 0.083   51   18 012 00123 00178 00153 0.818 0.051 010764 8.135 -105 -0.226 0.67775 0.03254
0299-51671-0194 133947.74-002003.58 024 18.559 0.021 18.109 0.024 18.043 0.022 18.036 0.023 18.145 0.025 0.030 031.2 327.8 060.2 DA        007765 00030 7.950 0.071   17    5 023 00189 00098 00085 0.568 0.038 007760 7.801   -5 -0.149 0.50622 0.01977
0299-51671-0385 133926.10+002641.57 010 19.775 0.022 19.341 0.019 19.341 0.019 19.521 0.024 19.741 0.080 0.026 009.6 328.3 060.9 DA        011405 00134 8.008 0.099    0    0 000 00000 00000 00000 0.000 0.000 011349 7.879  -56 -0.129 0.54046 0.02955
0299-51671-0531 134236.48+004743.09 015 19.276 0.030 18.963 0.024 19.189 0.019 19.413 0.026 19.750 0.101 0.025 036.3 330.1 060.9 DA        015844 00222 8.101 0.048  -44   19 013 01219 00334 00292 0.668 0.026 015844 8.101    0  0.000 0.66787 0.01874
0300-51666-0288 134550.93-005536.45 040 17.119 0.019 16.700 0.024 16.869 0.018 17.067 0.018 17.324 0.032 0.024 091.9 330.1 059.0 DA        011799 00040 8.095 0.020    3    5 037 00052 00094 00081 0.657 0.011 011799 7.987    0 -0.108 0.59759 0.00755
0300-51943-0042 135201.99-005418.97 023 18.276 0.019 17.726 0.015 17.573 0.014 17.537 0.014 17.553 0.018 0.037 082.0 332.8 058.4 DA        006872 00034 7.807 0.077   38    6 023 00251 00071 00060 0.506 0.031 006870 7.750   -2 -0.057 0.47778 0.02514
0300-51943-0282 134550.93-005536.44 040 17.119 0.024 16.869 0.018 16.869 0.018 17.067 0.018 17.324 0.032 0.024 091.9 330.1 059.0 DA        012106 00047 8.174 0.022    0    0 000 00000 00000 00000 0.000 0.000 012146 8.074   40 -0.100 0.64581 0.00869
0301-51942-0045 140104.61-005621.60 012 19.512 0.028 18.990 0.021 18.849 0.021 18.842 0.020 18.880 0.041 0.039 056.4 336.6 057.3 DA        007318 00054 6.916 0.068  -60   11 012 00026 00263 00222 0.222 0.012 007315 6.712   -3 -0.204 0.19052 0.00686
0301-51942-0151 135925.32-003426.45 041 17.182 0.016 16.811 0.019 16.918 0.012 17.056 0.016 17.296 0.017 0.034 106.0 336.2 057.8 DA        010643 00021 8.453 0.021   48    4 038 00267 00066 00056 0.877 0.013 010530 8.199 -113 -0.254 0.71336 0.00721
0301-51942-0254 135450.21-005149.10 032 17.699 0.022 17.265 0.025 17.141 0.015 17.109 0.017 17.203 0.017 0.039 186.6 334.1 058.1 DA        007298 00024 8.154 0.049   16    4 031 00333 00051 00043 0.682 0.029 007296 8.066   -2 -0.088 0.63094 0.01991
0301-51942-0324 135459.89+010819.28 044 16.795 0.013 16.368 0.014 16.538 0.016 16.720 0.014 16.952 0.025 0.027 134.8 336.0 059.9 DA        011873 00036 8.107 0.017   42    4 041 00362 00080 00070 0.664 0.009 011883 8.002   10 -0.105 0.60594 0.00643
0301-51942-0563 140115.18+004402.92 010 19.751 0.029 19.243 0.017 19.110 0.017 19.060 0.019 19.081 0.044 0.032 026.0 338.2 058.7 DA        007337 00065 7.353 0.215    0   13 010 00049 00204 00175 0.327 0.067 007334 7.206   -3 -0.147 0.28271 0.03941
0302-51688-0479 140701.61+003008.68 029 18.017 0.016 17.595 0.015 17.691 0.021 17.799 0.019 17.967 0.023 0.039 083.8 340.3 057.8 DA        010349 00028 8.352 0.031   -7    7 027 00152 00097 00082 0.811 0.019 010241 8.082 -108 -0.270 0.64634 0.01242
0303-51615-0228 141356.52-002643.19 027 17.786 0.018 17.429 0.014 17.497 0.020 17.595 0.023 17.727 0.022 0.038 095.1 342.0 056.0 DA        009576 00025 8.407 0.037   20    6 025 00145 00076 00063 0.845 0.024 009508 8.143  -68 -0.264 0.68009 0.01558
0303-51615-0588 141839.65+003154.36 012 18.911 0.030 18.673 0.041 18.459 0.016 18.495 0.017 18.639 0.041 0.033 118.7 344.8 056.2 DA        008487 00063 7.904 0.149  -58   13 012 00120 00141 00117 0.545 0.070 008468 7.668  -19 -0.236 0.44990 0.04584
0304-51609-0073 142120.19-004626.25 024 18.090 0.027 17.598 0.016 17.605 0.023 18.030 0.029 17.838 0.037 0.045 051.7 344.3 054.7 DA        009000 00024 8.014 0.034  -25    7 022 01127 00100 00081 0.606 0.019 008961 7.744  -39 -0.270 0.48352 0.01079
0304-51609-0180 141840.40-002516.60 012 19.271 0.032 18.901 0.017 19.141 0.022 19.396 0.027 19.859 0.099 0.038 011.9 343.8 055.4 DA        016241 00300 8.055 0.064   30   25 010 01253 00341 00281 0.643 0.034 016241 8.055    0  0.000 0.64335 0.02391
0304-51609-0345 141708.82+005827.33 020 18.562 0.020 18.132 0.019 18.258 0.019 18.439 0.021 18.606 0.046 0.032 037.8 344.7 056.7 DA        011494 00070 8.118 0.047    3   11 018 00147 00169 00141 0.669 0.027 011451 7.984  -43 -0.134 0.59516 0.01747
0304-51957-0239 141747.96-000549.37 017 18.671 0.031 18.401 0.019 18.665 0.014 18.945 0.017 19.247 0.055 0.034 016.1 343.8 055.8 DA        016793 00198 8.049 0.041   42   16 015 00488 00282 00233 0.641 0.022 016793 8.049    0  0.000 0.64122 0.01534
0305-51613-0134 142737.33-000049.95 021 17.623 0.019 17.985 0.016 18.431 0.015 18.801 0.018 19.128 0.048 0.032 014.3 347.3 054.4 DA        036568 00413 7.713 0.058   14   23 019 02309 00636 00517 0.533 0.015 036568 7.713    0  0.000 0.53346 0.01149
0305-51613-0210 142501.60-001314.80 014 19.235 0.027 18.755 0.017 18.860 0.020 18.993 0.019 19.157 0.061 0.033 045.0 346.2 054.6 DA        010740 00070 8.068 0.079  -10   16 012 00073 00211 00172 0.639 0.044 010630 7.840 -110 -0.228 0.52396 0.02159
0305-51613-0512 142601.48+010000.22 010 19.901 9.437 24.802 5.741 24.802 5.741 24.362 3.374 21.142 0.427 0.027 000.0 347.9 055.4 DA        017121 00407 7.009 0.080    0    0 000 00000 00000 00000 0.000 0.000 017121 7.009    0  0.000 0.27066 0.01563
0305-51613-0514 142539.74+010926.89 010 19.168 0.032 19.151 0.030 19.428 0.022 19.747 0.039 20.130 0.162 0.026 053.9 347.9 055.6 DA        021738 00506 7.681 0.077   60   25 010 01750 00647 00534 0.506 0.022 021738 7.681    0  0.000 0.50591 0.01598
0306-51637-0196 143154.57-001231.25 017 18.806 0.024 18.746 0.020 18.746 0.020 18.749 0.016 19.024 0.043 0.037 031.8 348.5 053.5 DA        012957 00151 8.138 0.049    0    0 000 00000 00000 00000 0.000 0.000 013066 8.102  109 -0.036 0.66350 0.01943
0306-51690-0400 142846.41+004526.35 016 18.986 0.023 18.534 0.017 18.597 0.017 18.650 0.018 18.758 0.038 0.030 098.6 348.5 054.8 DA        009282 00040 8.085 0.071   -8   11 015 00107 00150 00123 0.646 0.040 009229 7.815  -53 -0.270 0.51934 0.01968
0306-51690-0495 143159.73+000216.12 026 18.191 0.020 17.859 0.018 18.275 0.021 18.397 0.027 18.695 0.038 0.035 022.5 348.8 053.7 DA        015620 00116 8.109 0.025   43   10 023 00419 00205 00165 0.672 0.014 015620 8.109    0  0.000 0.67183 0.00965
0307-51663-0129 143834.50-004928.28 006 19.894 0.036 19.684 0.023 19.968 0.022 20.189 0.030 20.256 0.099 0.037 021.5 350.0 052.0 DA        012839 00423 7.993 0.170  -31   44 005 00221 00414 00326 0.603 0.087 012952 7.964  113 -0.029 0.58807 0.05692
0307-51663-0429 143729.77+001124.04 019 18.095 0.024 18.077 0.019 18.425 0.022 18.722 0.020 19.056 0.045 0.039 023.2 350.7 052.9 DA        021261 00280 7.899 0.041    5   14 017 00555 00332 00265 0.576 0.019 021261 7.899    0  0.000 0.57551 0.01333
0307-51663-0547 144028.75+003939.65 008 19.430 0.030 19.455 0.019 19.822 0.033 20.050 0.032 20.278 0.114 0.039 024.1 352.2 052.8 DA        018409 00459 7.876 0.084   37   33 007 01846 00551 00439 0.557 0.037 018409 7.876    0  0.000 0.55733 0.02598
0307-51663-0556 144015.58+002441.60 016 19.084 0.021 18.610 0.020 18.731 0.031 18.816 0.021 18.955 0.047 0.041 048.2 351.8 052.6 DA        010198 00050 7.839 0.074   -1   13 014 00082 00211 00167 0.524 0.028 010080 7.570 -118 -0.269 0.41478 0.02109
0308-51662-0345 144137.38-000528.65 018 18.430 0.025 18.373 0.018 18.710 0.013 19.006 0.017 19.153 0.046 0.033 036.7 351.7 052.0 DA        020596 00255 8.080 0.041   -6   16 016 00362 00327 00257 0.665 0.022 020596 8.080    0  0.000 0.66541 0.01525
0308-51662-0353 144050.24-000058.94 006 20.204 0.037 19.673 0.016 19.643 0.022 19.743 0.026 19.863 0.086 0.035 014.2 351.5 052.2 DA        009188 00101 8.058 0.199   72   29 006 00017 00245 00193 0.631 0.112 009140 7.787  -48 -0.271 0.50459 0.06079
0308-51662-0357 144312.69-000657.92 016 19.099 0.037 18.656 0.019 18.809 0.016 19.011 0.018 19.197 0.048 0.035 012.9 352.1 051.7 DA        012378 00140 7.916 0.062    7   15 014 00008 00259 00203 0.562 0.031 012458 7.867   80 -0.049 0.53765 0.01745
0308-51662-0568 144859.40+011243.65 007 20.184 0.058 19.636 0.021 19.834 0.023 20.043 0.032 20.074 0.124 0.040 028.7 355.3 051.7 DA        012927 00412 8.170 0.151  117   39 006 00007 00356 00279 0.703 0.089 013033 8.129  106 -0.041 0.67852 0.06260
0309-51994-0457 145326.50+005135.41 017 19.017 0.024 18.612 0.015 18.627 0.014 18.758 0.019 18.883 0.038 0.048 039.6 356.1 050.7 DA        010365 00049 8.303 0.059  -12   13 015 00019 00155 00120 0.783 0.038 010257 8.034 -108 -0.269 0.61952 0.02303
0309-51994-0529 145535.50+010246.36 014 19.452 0.031 18.959 0.019 18.930 0.017 19.024 0.022 19.103 0.048 0.039 078.7 356.9 050.4 DA        009383 00052 7.979 0.099  -32   14 013 00153 00194 00149 0.588 0.053 009321 7.711  -62 -0.268 0.47058 0.03084
0310-51990-0133 150330.49-005211.22 017 18.843 0.030 18.412 0.017 18.514 0.016 18.679 0.015 18.893 0.040 0.052 026.3 356.9 047.7 DA        012066 00115 8.298 0.055   40   15 015 00265 00173 00128 0.782 0.035 012092 8.180   26 -0.118 0.70700 0.02230
0310-51990-0377 150124.62+005430.35 020 18.591 0.019 18.129 0.016 18.182 0.015 18.292 0.016 18.452 0.028 0.041 040.2 358.3 049.3 DA        010403 00042 8.339 0.050   -3   11 018 00093 00124 00094 0.803 0.030 010294 8.071 -109 -0.268 0.64024 0.01983
0311-51665-0461 151058.76+004112.71 008 19.861 0.039 19.418 0.021 19.491 0.019 19.078 0.022 18.406 0.030 0.040 062.3 000.5 047.3 DA+M      011115 00146 8.639 0.109  200   31 008 01847 00167 00123 0.987 0.057 011002 8.430 -113 -0.209 0.86156 0.04796
0312-51689-0056 151833.21-005641.56 010 19.581 0.030 19.130 0.017 19.062 0.014 19.062 0.017 19.092 0.052 0.052 063.8 000.5 044.8 DA        008942 00099 7.795 0.202    2   19 009 00369 00210 00148 0.508 0.088 008903 7.526  -39 -0.269 0.39198 0.05291
0312-51689-0371 151421.26+004752.81 057 15.485 0.012 15.685 0.012 16.092 0.014 16.424 0.014 16.724 0.014 0.044 027.6 001.4 046.8 DA        029263 00061 7.797 0.013   12    4 055 00165 00168 00122 0.548 0.005 029263 7.797    0  0.000 0.54848 0.00376
0312-51689-0586 152008.32+001126.12 022 18.648 0.019 18.239 0.069 18.239 0.069 18.355 0.279 18.537 0.597 0.056 000.0 002.1 045.3 DA        010684 00044 8.048 0.047    0    0 000 00000 00000 00000 0.000 0.000 010572 7.814 -112 -0.234 0.52161 0.01117
0313-51673-0543 152717.25+002413.37 006 20.187 0.040 19.638 0.016 19.658 0.024 19.031 0.023 18.444 0.033 0.062 014.9 004.0 044.0 DA+M      011508 00999 6.745 0.139  -92   32 006 02343 00721 00501 0.215 0.021 011234 6.743 -274 -0.002 0.21328 0.01464
0315-51663-0060 154034.63-004539.33 013 19.114 0.027 18.547 0.014 18.592 0.014 18.667 0.015 18.865 0.041 0.106 032.4 005.5 040.7 DA        011875 00138 8.137 0.081  -28   19 012 00853 00192 00125 0.681 0.045 011885 8.028   10 -0.109 0.61990 0.03102
0315-51663-0077 154244.07-000458.51 018 18.068 0.015 18.264 0.012 18.264 0.012 18.535 0.016 18.831 0.043 0.081 006.8 006.6 040.7 DA        020974 00287 7.858 0.043    0    0 000 00000 00000 00000 0.000 0.000 020974 7.858    0  0.000 0.55523 0.01362
0315-51663-0177 153931.54+000118.44 021 17.805 0.017 17.875 0.012 18.231 0.015 18.515 0.014 18.877 0.041 0.077 025.1 006.1 041.4 DA        027400 00250 7.877 0.039   38   13 020 01451 00368 00243 0.579 0.017 027400 7.877    0  0.000 0.57938 0.01204
0326-52375-0024 113213.56-030256.30 008 19.339 0.026 18.931 0.019 19.020 0.016 19.183 0.023 19.337 0.059 0.033 034.0 267.5 054.3 DA        011037 00145 8.636 0.125  -10   30 008 00066 00155 00126 0.985 0.067 010921 8.419 -116 -0.217 0.85439 0.05441
0326-52375-0047 112859.67-030951.42 020 18.278 0.017 17.862 0.021 18.088 0.019 18.296 0.018 18.627 0.034 0.033 043.7 266.4 053.8 DA        012833 00132 8.072 0.046   27   12 018 00000 00174 00141 0.646 0.025 012942 8.034  109 -0.038 0.62541 0.01750
0326-52375-0059 112904.58-030744.94 009 19.220 0.026 18.862 0.022 19.111 0.022 19.356 0.024 19.560 0.072 0.034 014.0 266.4 053.8 DA        015209 00366 8.030 0.080  133   29 009 00373 00323 00261 0.628 0.042 015209 8.030    0  0.000 0.62792 0.02975
0326-52375-0089 112800.09-033103.54 015 18.783 0.022 18.303 0.040 18.416 0.164 18.585 0.280 18.811 0.083 0.058 039.2 266.4 053.3 DA        011309 00093 8.117 0.070  141   15 013 00044 00178 00142 0.669 0.040 011243 7.965  -66 -0.152 0.58453 0.02607
0326-52375-0165 112738.29-022836.26 011 19.260 0.024 18.807 0.015 18.990 0.021 19.176 0.017 19.449 0.062 0.033 036.0 265.3 054.2 DA        013018 00560 7.792 0.086    5   23 010 00373 00314 00255 0.521 0.029 013138 7.784  120 -0.008 0.51878 0.02103
0326-52375-0229 112519.59-030335.17 006 20.055 0.047 19.657 0.027 19.766 0.024 19.980 0.038 20.206 0.131 0.061 032.2 265.1 053.4 DA        011306 00241 7.917 0.207   55   43 005 00142 00358 00287 0.560 0.097 011234 7.788  -72 -0.129 0.51346 0.06136
0326-52375-0234 112521.25-023433.31 006 20.052 0.041 19.649 0.018 19.677 0.023 19.748 0.027 19.981 0.100 0.039 093.0 264.6 053.8 DA        009603 00122 8.239 0.231  107   36 005 00275 00229 00184 0.736 0.141 009532 7.974  -71 -0.265 0.58511 0.08167
0327-52294-0131 113431.97-031528.99 007 19.646 0.034 19.574 0.019 19.797 0.018 20.065 0.026 20.423 0.082 0.029 053.1 268.5 054.4 DAH       016862 00855 9.013 0.095  164   51 006 00253 00220 00179 1.172 0.039 016862 9.013    0  0.000 1.17199 0.02788
0327-52294-0183 113320.26-023439.31 022 18.580 0.015 18.099 0.017 18.082 0.016 18.144 0.013 18.265 0.034 0.020 012.7 267.5 054.8 DA        009441 00031 8.194 0.059   40    8 020 00555 00116 00095 0.710 0.036 009380 7.927  -61 -0.267 0.55980 0.02168
0327-52294-0299 113126.68-030744.60 007 19.745 0.037 19.394 0.027 19.649 0.019 19.939 0.029 20.031 0.105 0.039 022.6 267.3 054.1 DA        013861 00518 7.756 0.116  -24   36 006 00348 00454 00368 0.508 0.040 013949 7.757   88  0.001 0.50892 0.02852
0327-52294-0535 113604.01-013658.15 028 18.227 0.032 17.805 0.013 17.966 0.017 18.159 0.019 18.408 0.033 0.021 032.9 267.7 056.0 DA        011875 00061 8.150 0.029   41    8 025 00040 00150 00124 0.689 0.017 011884 8.039    9 -0.111 0.62593 0.01107
0328-52282-0226 114049.41-025712.36 013 19.465 0.030 19.139 0.030 19.309 0.018 19.056 0.022 18.520 0.028 0.020 120.6 270.7 055.4 DA+M      015718 00332 7.988 0.070   26   23 011 05873 00334 00275 0.607 0.035 015718 7.988    0  0.000 0.60695 0.02509
0328-52282-0348 113708.14-015923.63 013 19.600 0.034 19.187 0.018 19.336 0.019 19.530 0.025 19.709 0.067 0.022 015.7 268.4 055.8 DA        011912 00142 8.200 0.071   43   20 011 00023 00268 00221 0.716 0.044 011924 8.085   12 -0.115 0.65161 0.02809
0330-52370-0140 115343.38-031233.84 015 18.715 0.030 18.224 0.025 18.051 0.021 18.002 0.019 18.068 0.027 0.018 171.1 276.0 056.6 DA        007184 00050 7.802 0.130   46    9 015 00014 00096 00080 0.504 0.055 007182 7.711   -2 -0.091 0.46216 0.04100
0331-52368-0199 120054.55-025107.01 018 18.567 0.027 18.158 0.018 18.277 0.024 18.514 0.017 18.729 0.050 0.027 015.9 278.8 057.6 DA        012095 00106 8.315 0.048    0   13 016 00086 00158 00133 0.792 0.029 012123 8.196   28 -0.119 0.71400 0.02002
0331-52368-0245 115917.88-033521.58 011 19.050 0.023 18.635 0.020 18.620 0.032 18.757 0.033 18.832 0.051 0.027 034.1 278.7 056.8 DA        009156 00057 8.125 0.132   11   17 011 00082 00148 00124 0.669 0.077 009111 7.854  -45 -0.271 0.52440 0.04137
0332-52367-0107 121258.21-030713.87 022 17.395 0.018 17.633 0.017 18.086 0.015 18.430 0.013 18.759 0.040 0.023 011.1 284.4 058.4 DA        033856 00228 7.304 0.051   -8   16 021 00000 00712 00607 0.447 0.013 033856 7.304    0  0.000 0.44729 0.00645
0332-52367-0111 121209.14-023435.24 014 18.565 0.025 18.482 0.019 18.776 0.015 19.081 0.021 19.324 0.070 0.022 039.0 283.7 058.8 DA        018637 00270 8.098 0.049   63   20 013 00154 00314 00268 0.671 0.027 018637 8.098    0  0.000 0.67132 0.01885
0332-52367-0184 120927.95-030206.29 033 16.326 0.017 16.775 0.019 17.373 0.013 17.735 0.017 18.092 0.026 0.022 014.7 282.8 058.2 DA        076137 02810 6.758 0.101   98   23 031 05580 06586 05597 0.451 0.011 076137 6.758    0  0.000 0.45144 0.00796
0332-52367-0193 120948.46-025539.08 011 19.169 0.026 18.762 0.020 18.737 0.015 18.743 0.019 18.839 0.043 0.024 012.9 282.8 058.3 DA        007865 00063 7.815 0.164   68   13 011 00476 00148 00125 0.514 0.072 007858 7.648   -7 -0.167 0.43883 0.04944
0332-52367-0306 120515.80-024222.65 010 18.496 0.027 18.522 0.021 18.849 0.022 19.164 0.019 19.394 0.078 0.025 021.6 280.7 058.2 DA        023761 00713 7.431 0.096    5   25 009 02235 00638 00542 0.428 0.029 023761 7.431    0  0.000 0.42773 0.02055
0332-52367-0430 120807.62-020454.19 010 19.262 0.032 18.923 0.028 19.207 0.019 19.378 0.024 19.708 0.090 0.022 059.0 281.6 059.0 DA        015397 00330 8.011 0.069   68   27 009 00831 00347 00297 0.618 0.036 015397 8.011    0  0.000 0.61818 0.02536
0332-52367-0564 121258.25-012310.20 036 17.064 0.021 16.774 0.013 16.947 0.010 16.646 0.015 16.148 0.018 0.020 024.2 283.4 060.0 DA+M      009915 00019 7.828 0.029  170    4 034 00181 00084 00073 0.522 0.006 009812 7.558 -103 -0.270 0.40879 0.00820
0333-52313-0059 122154.82-032436.63 016 18.715 0.022 18.271 0.020 18.334 0.015 18.464 0.021 18.642 0.040 0.039 049.2 288.7 058.6 DA        010538 00059 7.995 0.081   24   14 015 00095 00172 00146 0.599 0.044 010422 7.745 -116 -0.250 0.48974 0.02335
0333-52313-0073 122231.20-024924.06 010 19.285 0.024 19.130 0.016 19.443 0.019 19.674 0.024 19.954 0.100 0.028 020.7 288.7 059.2 DA        018944 00425 8.095 0.074   54   31 009 01196 00428 00368 0.670 0.039 018944 8.095    0  0.000 0.67027 0.02759
0333-52313-0077 122229.58-024332.54 040 17.155 0.013 16.746 0.014 16.826 0.015 17.037 0.015 17.358 0.019 0.027 106.4 288.6 059.3 DA        011672 00039 8.233 0.022   26    5 035 00278 00085 00073 0.736 0.016 011649 8.100  -23 -0.133 0.65983 0.00877
0334-51993-0491 122851.12-022148.74 017 18.760 0.030 18.400 0.020 18.430 0.010 18.500 0.010 18.640 0.040 0.000 000.0 000.0 000.0 DA        009549 00040 8.122 0.067    0    0 000 00000 00000 00000 0.000 0.000 009480 7.856  -69 -0.266 0.52481 0.01873
0334-51993-0569 123033.48-011541.94 011 18.943 0.016 19.009 0.016 19.009 0.016 19.287 0.027 19.814 0.136 0.019 003.5 292.1 061.2 DA        016759 00351 8.126 0.070    0    0 000 00000 00000 00000 0.000 0.000 016759 8.126    0  0.000 0.68345 0.02590
0334-51993-0624 123145.00-022013.39 016 18.714 0.021 18.373 0.015 18.623 0.014 18.910 0.017 19.093 0.050 0.024 012.6 293.0 060.2 DA        015393 00247 7.965 0.051   57   17 014 00370 00278 00241 0.594 0.025 015393 7.965    0  0.000 0.59417 0.01799
0335-52000-0361 123501.85-014806.13 009 19.044 0.034 19.225 0.014 19.630 0.030 19.961 0.041 20.322 0.161 0.028 014.5 294.5 060.8 DA        026611 00682 7.618 0.094   41   30 008 00841 00873 00762 0.501 0.025 026611 7.618    0  0.000 0.50124 0.01777
0335-52000-0398 123350.18-021408.22 010 19.506 0.034 19.039 0.015 19.073 0.024 19.303 0.026 19.865 0.120 0.031 055.5 294.0 060.3 DA        011924 00172 7.952 0.113    5   25 009 00856 00289 00251 0.580 0.058 011943 7.870   19 -0.082 0.53775 0.03397
0335-52000-0489 123836.74-013936.23 013 19.150 0.025 18.827 0.019 19.063 0.023 19.383 0.033 19.670 0.096 0.025 024.3 296.3 061.0 DA        016961 00253 8.086 0.052  -30   21 012 01701 00344 00300 0.662 0.028 016961 8.086    0  0.000 0.66190 0.01984
0336-51999-0010 124825.88-031211.93 007 19.314 0.033 18.866 0.027 18.858 0.016 18.928 0.020 19.189 0.062 0.023 033.3 301.4 059.7 DA        008994 00088 7.111 0.279   29   24 007 00097 00304 00262 0.271 0.064 008934 6.840  -60 -0.271 0.21941 0.03221
0337-51997-0051 125342.60-032842.70 019 18.310 0.018 17.928 0.018 18.128 0.012 18.376 0.016 18.657 0.044 0.017 025.6 304.0 059.4 DA        014291 00256 7.992 0.045    7   13 017 00718 00208 00179 0.606 0.023 014346 7.993   55  0.001 0.60655 0.01640
0339-51692-0115 130655.45-025602.33 011 19.144 0.031 19.184 0.022 19.184 0.022 19.447 0.027 19.567 0.080 0.020 011.5 310.6 059.7 DA        016067 00322 8.052 0.067    0    0 000 00000 00000 00000 0.000 0.000 016067 8.052    0  0.000 0.64139 0.02503
0339-51692-0331 130202.06-015134.99 029 17.585 0.017 17.186 0.018 17.298 0.012 17.433 0.015 17.634 0.023 0.019 071.6 308.4 060.9 DA        010806 00037 8.236 0.034   39    7 026 00111 00094 00082 0.736 0.024 010701 8.008 -105 -0.228 0.60641 0.01302
0339-51692-0629 131007.88-015955.96 024 18.126 0.018 17.699 0.029 17.783 0.015 17.929 0.013 18.182 0.029 0.025 063.2 312.5 060.5 DA        011070 00049 7.870 0.045   15    9 022 00098 00154 00134 0.535 0.017 010971 7.713  -99 -0.157 0.47792 0.01332
0340-51691-0117 131518.60-022826.71 019 18.488 0.029 18.044 0.022 18.262 0.023 18.452 0.015 18.748 0.040 0.024 088.0 314.9 059.8 DA        012851 00138 8.037 0.051   48   13 017 00000 00193 00167 0.627 0.028 012962 8.004  111 -0.033 0.60951 0.01908
0340-51990-0114 131518.60-022826.72 019 18.488 0.022 18.262 0.023 18.262 0.023 18.452 0.015 18.748 0.040 0.024 088.0 314.9 059.8 DA        013265 00232 7.917 0.042    0    0 000 00000 00000 00000 0.000 0.000 013382 7.911  117 -0.006 0.56197 0.01460
0340-51990-0299 131010.92-030547.18 008 19.858 0.041 19.500 0.027 19.678 0.019 19.902 0.034 20.162 0.134 0.026 016.6 312.2 059.4 DA        013345 00518 7.520 0.124   19   33 007 00006 00531 00457 0.411 0.042 013459 7.521  114  0.001 0.41205 0.03008
0340-51990-0618 131557.18-013125.55 018 18.611 0.023 18.226 0.017 18.444 0.019 18.642 0.023 18.720 0.073 0.023 015.3 315.5 060.7 DA        012549 00132 8.007 0.053   43   14 016 00002 00209 00182 0.610 0.028 012644 7.957   95 -0.050 0.58374 0.01942
0341-51690-0266 131907.33-023406.43 015 18.695 0.028 18.517 0.017 18.684 0.017 18.844 0.027 19.111 0.058 0.027 067.1 316.7 059.6 DAB       006802 00050 7.340 0.148   32    9 014 05202 00139 00120 0.321 0.046 006800 7.255   -2 -0.085 0.29306 0.02953
0341-51690-0300 131644.88-031638.29 011 19.220 0.041 18.901 0.025 18.727 0.018 18.721 0.018 18.756 0.041 0.036 064.1 315.3 059.0 DA        007298 00072 8.248 0.151   35   14 011 00288 00100 00085 0.739 0.094 007296 8.162   -2 -0.086 0.68713 0.06515
0342-51691-0008 155043.25-010636.32 006 19.415 0.033 19.371 0.014 19.627 0.022 19.860 0.028 19.884 0.104 0.116 020.0 007.1 038.5 DA        027559 00919 7.830 0.143  -65   47 006 00000 00707 00440 0.559 0.074 027559 7.830    0  0.000 0.55872 0.03678
0342-51691-0029 155243.05-000524.51 013 18.805 0.025 18.771 0.013 19.041 0.014 19.258 0.021 19.440 0.077 0.081 034.8 008.6 038.7 DA        021327 00473 7.954 0.068   47   23 011 00474 00404 00253 0.602 0.032 021327 7.954    0  0.000 0.60208 0.02280
0342-51691-0155 154832.76-001717.93 019 18.593 0.018 18.192 0.012 18.224 0.011 18.355 0.018 18.443 0.028 0.082 053.0 007.6 039.4 DA        009841 00039 8.571 0.058   41   12 017 00037 00098 00062 0.949 0.035 009756 8.307  -85 -0.264 0.78415 0.02633
0342-51691-0211 154647.30-005003.51 020 18.182 0.023 18.083 0.022 18.342 0.017 18.567 0.015 18.835 0.039 0.090 022.0 006.7 039.4 DA        020794 00287 7.380 0.044   82   12 018 00719 00423 00268 0.399 0.011 020794 7.380    0  0.000 0.39925 0.00802
0342-51691-0410 154620.51+010848.66 011 19.373 0.017 19.244 0.016 19.244 0.016 19.451 0.020 19.688 0.073 0.085 008.0 008.7 040.7 DA        017108 00304 8.364 0.060    0    0 000 00000 00000 00000 0.000 0.000 017108 8.364    0  0.000 0.82718 0.02560
0342-51691-0419 154639.84+005916.66 014 19.217 0.025 18.792 0.025 18.999 0.018 19.223 0.020 19.391 0.069 0.084 022.0 008.6 040.5 DA        011872 00125 8.335 0.062  -47   18 013 00462 00201 00131 0.803 0.037 011869 8.203   -3 -0.132 0.71682 0.02743
0342-51691-0639 155238.21+003910.39 017 18.592 0.019 18.472 0.019 18.647 0.019 18.867 0.019 19.117 0.055 0.077 052.9 009.3 039.1 DAH:      014983 00315 9.273 0.042  117   21 014 00321 00094 00059 1.262 0.012 014983 9.273    0  0.000 1.26193 0.00826
0342-51691-0640 155222.55+003724.54 019 18.114 0.020 18.251 0.014 18.616 0.011 18.937 0.015 19.185 0.048 0.074 020.3 009.2 039.2 DA        029255 00234 7.619 0.048   32   16 016 01312 00570 00360 0.512 0.013 029255 7.619    0  0.000 0.51237 0.00933
0343-51692-0078 160008.07-000840.43 014 19.141 0.030 18.650 0.012 18.606 0.012 18.672 0.017 18.838 0.039 0.107 042.0 009.9 037.1 DA        009795 00052 8.100 0.101    4   16 013 00403 00162 00097 0.656 0.057 009710 7.834  -85 -0.266 0.52285 0.02938
0343-51692-0191 155602.62-000721.74 008 19.514 0.029 19.439 0.016 19.723 0.020 19.901 0.032 20.167 0.137 0.110 038.9 009.2 038.0 DA        020625 00628 7.667 0.101   63   33 007 01125 00624 00384 0.496 0.030 020625 7.667    0  0.000 0.49595 0.02147
0343-51692-0369 155406.59+003453.26 007 19.763 0.030 19.331 0.016 19.344 0.019 19.501 0.024 19.730 0.071 0.087 017.1 009.5 038.8 DA        010854 00165 8.110 0.143   20   35 006 00007 00252 00158 0.664 0.082 010750 7.896 -104 -0.214 0.54723 0.04591
0343-51692-0402 155412.85+011119.81 014 18.771 0.020 18.524 0.017 18.782 0.016 19.001 0.022 19.330 0.075 0.090 025.0 010.2 039.1 DA        018835 00319 7.727 0.056   19   20 012 00844 00376 00237 0.514 0.016 018835 7.727    0  0.000 0.51428 0.01210
0344-51693-0111 160554.53-002811.21 038 17.052 0.019 16.636 0.013 16.667 0.015 16.772 0.015 16.902 0.016 0.131 146.2 010.6 035.8 DA        009357 00017 8.145 0.029  -19    4 036 00005 00061 00036 0.681 0.017 009300 7.877  -57 -0.268 0.53394 0.00879
0344-51693-0537 160515.45+005432.46 008 19.868 0.039 19.348 0.017 19.170 0.016 19.122 0.020 19.139 0.057 0.140 016.0 011.9 036.7 DA        007544 00107 8.758 0.161   66   25 008 00162 00086 00051 1.043 0.082 007541 8.646   -3 -0.112 0.99262 0.06324
0345-51690-0197 160918.48-003118.82 013 19.379 0.031 18.769 0.015 18.546 0.012 18.488 0.015 18.490 0.033 0.116 118.0 011.1 035.0 DA        006813 00058 7.167 0.207   30   10 013 00028 00154 00088 0.269 0.051 006811 7.059   -2 -0.108 0.24667 0.03129
0345-51690-0198 160916.74-000701.00 021 18.820 0.028 18.212 0.022 18.199 0.086 18.253 0.105 18.368 0.033 0.104 034.4 011.5 035.3 DA        009823 00036 8.168 0.058   59   10 019 00129 00133 00076 0.696 0.033 009738 7.902  -85 -0.266 0.54752 0.01935
0345-51690-0267 160616.54-003552.04 015 19.004 0.017 18.680 0.012 18.680 0.012 18.868 0.016 18.953 0.045 0.116 005.2 010.5 035.6 DA        015142 00262 8.033 0.058    0    0 000 00000 00000 00000 0.000 0.000 015142 8.033    0  0.000 0.62942 0.02173
0345-51690-0446 161007.98+005137.38 011 19.110 0.029 19.104 0.018 19.446 0.018 19.705 0.025 19.787 0.079 0.121 023.6 012.7 035.6 DA        026081 00509 7.975 0.072  -79   27 010 00179 00536 00312 0.623 0.034 026081 7.975    0  0.000 0.62258 0.02424
0345-51690-0630 161452.94+001632.46 010 19.546 0.036 18.980 0.018 18.875 0.015 18.888 0.022 19.018 0.064 0.097 082.0 012.9 034.3 DA        007543 00066 7.145 0.239  -40   14 010 00051 00214 00121 0.269 0.057 007538 6.954   -5 -0.191 0.23115 0.03106
0346-51693-0082 161947.78-003736.65 021 17.977 0.016 17.912 0.014 18.069 0.013 18.190 0.013 18.415 0.029 0.087 013.7 012.8 032.8 DAB       005745 00047 8.400 0.103   -8   25 019 05617 00038 00020 0.835 0.064 005744 8.400   -1  0.000 0.83517 0.04546
0346-51693-0109 161837.25-002302.73 009 19.672 0.029 19.262 0.011 19.381 0.017 19.586 0.020 19.689 0.067 0.084 027.2 012.8 033.2 DA        010348 00100 8.217 0.163  -24   28 008 00712 00222 00121 0.722 0.099 010240 7.948 -108 -0.269 0.57331 0.05533
0346-51693-0368 161441.51+010557.01 009 19.584 0.038 19.094 0.017 19.334 0.021 19.449 0.027 19.593 0.128 0.090 034.1 013.7 034.8 DA        011355 00146 7.792 0.126   -6   27 008 00355 00304 00174 0.516 0.049 011281 7.685  -74 -0.107 0.46767 0.03703
0346-51693-0576 161931.75+005730.95 014 19.179 0.024 18.657 0.011 18.623 0.013 18.423 0.014 17.995 0.025 0.069 047.5 014.3 033.7 DA+M      008749 00078 7.325 0.185  -74   12 013 01420 00213 00118 0.326 0.055 008712 7.060  -37 -0.265 0.25844 0.02740
0348-51671-0144 163627.68-002950.28 017 18.785 0.032 18.636 0.017 18.883 0.015 19.127 0.026 19.481 0.134 0.111 011.8 015.5 029.4 DA        020000 00293 8.084 0.045   32   18 015 00255 00329 00161 0.666 0.024 020000 8.084    0  0.000 0.66639 0.01686
0348-51671-0572 163729.21+011000.88 033 18.224 0.020 17.696 0.011 17.529 0.013 17.474 0.014 17.552 0.019 0.059 033.8 017.3 030.0 DA        006900 00024 7.740 0.060   25    4 032 00260 00073 00036 0.473 0.027 006898 7.677   -2 -0.063 0.44675 0.01836
0348-51671-0579 163800.36+004717.77 013 18.469 0.011 19.268 0.016 19.268 0.016 19.598 0.025 19.758 0.096 0.076 004.7 017.0 029.7 DA        066816 02625 7.388 0.153    0    0 000 00000 00000 00000 0.000 0.000 066816 7.388    0  0.000 0.52479 0.01265
0348-51696-0316 163047.89-000329.76 006 19.834 0.031 19.722 0.016 20.043 0.019 20.257 0.032 20.338 0.122 0.084 022.3 015.1 030.8 DA        023664 01085 7.773 0.138   71   46 006 00000 00792 00405 0.525 0.064 023664 7.773    0  0.000 0.52528 0.03198
0349-51699-0030 170653.98+631659.56 036 18.098 0.019 17.700 0.016 17.814 0.016 17.951 0.015 18.166 0.024 0.021 051.9 093.1 035.7 DA        012932 00076 8.629 0.024  -36    7 032 01819 00106 00062 0.983 0.011 012988 8.537   56 -0.092 0.93014 0.01045
0349-51699-0057 170144.73+624304.40 064 17.003 0.015 16.581 0.018 16.576 0.017 16.649 0.020 16.762 0.018 0.032 075.6 092.6 036.4 DA        008843 00013 8.125 0.023   20    2 061 00034 00055 00032 0.668 0.013 008813 7.861  -30 -0.264 0.52512 0.00560
0349-51699-0097 165747.03+624417.45 017 19.285 0.015 19.143 0.018 19.143 0.018 19.396 0.024 19.604 0.068 0.043 002.7 092.7 036.8 DA        014596 00292 7.999 0.057    0    0 000 00000 00000 00000 0.000 0.000 014596 7.999    0  0.000 0.61033 0.02080
0349-51699-0208 165356.29+625451.37 018 19.176 0.024 18.935 0.025 18.935 0.025 19.109 0.023 19.304 0.064 0.042 002.4 093.1 037.2 DA        013644 00355 8.060 0.051    0    0 000 00000 00000 00000 0.000 0.000 013739 8.058   95 -0.002 0.64008 0.01927
0349-51699-0265 165128.84+633438.32 026 18.657 0.024 18.257 0.018 18.523 0.014 18.713 0.021 19.046 0.046 0.020 037.0 093.9 037.3 DA        014701 00148 7.781 0.034  -25   10 023 00626 00288 00174 0.521 0.008 014701 7.781    0  0.000 0.52145 0.00693
0349-51699-0330 164557.56+641448.36 015 19.151 0.025 18.731 0.018 18.743 0.020 18.820 0.018 18.976 0.036 0.047 060.5 095.0 037.7 DA        009016 00045 7.992 0.118    0   13 014 00074 00166 00101 0.594 0.064 008976 7.722  -40 -0.270 0.47391 0.03481
0349-51699-0520 165926.58+635212.88 039 18.362 0.033 17.929 0.017 18.040 0.017 18.160 0.027 18.335 0.031 0.029 024.9 094.0 036.4 DA        010450 00021 8.220 0.027   -5    5 035 00052 00127 00075 0.724 0.017 010340 7.956 -110 -0.264 0.57763 0.01004
0349-51699-0530 165923.87+643809.39 034 18.140 0.024 18.086 0.023 18.446 0.019 18.776 0.020 18.955 0.036 0.024 017.6 095.0 036.2 DA        020198 00128 8.174 0.020   20    8 031 00136 00272 00160 0.714 0.008 020198 8.174    0  0.000 0.71384 0.00585
0349-51699-0552 170241.49+634119.39 020 18.866 0.024 18.793 0.018 19.126 0.025 19.484 0.023 19.713 0.068 0.021 017.6 093.7 036.1 DA        020847 00245 7.952 0.040   17   14 018 00639 00453 00267 0.600 0.019 020847 7.952    0  0.000 0.59998 0.01356
0350-51691-0063 172025.40+641949.01 007 19.633 0.039 19.498 0.019 19.901 0.034 20.049 0.030 20.267 0.124 0.029 022.4 094.1 034.1 DA        017524 00551 7.883 0.107   38   39 006 00218 00551 00309 0.558 0.044 017524 7.883    0  0.000 0.55848 0.03164
0350-51691-0239 171142.43+642847.28 053 15.801 0.016 15.881 0.012 16.302 0.013 16.603 0.011 16.907 0.020 0.024 027.4 094.5 035.0 DA        024259 00095 8.010 0.012   41    4 051 00295 00133 00076 0.636 0.006 024259 8.010    0  0.000 0.63621 0.00408
0350-51691-0304 170703.99+641334.13 018 18.517 0.022 18.014 0.013 17.938 0.016 17.892 0.016 17.965 0.028 0.022 070.6 094.3 035.5 DA        007450 00040 7.396 0.126   47    7 018 00139 00121 00070 0.341 0.041 007446 7.241   -4 -0.155 0.29313 0.02476
0350-51691-0362 171113.02+654158.39 037 17.244 0.016 17.007 0.014 17.006 0.014 17.175 0.014 17.470 0.020 0.023 075.5 095.9 034.8 DA        011276 00039 8.712 0.023   27    6 034 00009 00060 00034 1.021 0.012 011164 8.516 -112 -0.196 0.91578 0.01011
0350-51691-0518 171347.69+652923.54 010 18.885 0.023 19.098 0.018 19.538 0.023 19.917 0.035 19.905 0.130 0.023 010.9 095.6 034.6 DA        030066 00367 8.731 0.080   42   45 009 00896 00402 00228 1.040 0.040 030066 8.731    0  0.000 1.04208 0.02666
0351-51695-0195 170158.82+611118.09 033 17.359 0.022 16.983 0.014 17.092 0.012 17.260 0.017 17.460 0.018 0.023 040.3 090.7 036.6 DA        011060 00036 8.406 0.025    7    6 031 00176 00078 00046 0.846 0.016 010963 8.201  -97 -0.205 0.71480 0.00922
0351-51695-0372 165935.58+620933.93 044 16.690 0.018 16.261 0.017 16.454 0.021 16.646 0.017 16.846 0.020 0.025 077.4 092.0 036.7 DA        012240 00040 8.163 0.017    6    4 041 00225 00076 00045 0.697 0.010 012297 8.072   57 -0.091 0.64499 0.00668
0351-51695-0505 170538.22+620308.23 010 19.057 0.023 19.046 0.017 19.412 0.019 19.727 0.034 19.827 0.102 0.025 026.9 091.7 036.1 DA        020263 00532 7.732 0.082   34   28 009 00137 00569 00335 0.521 0.021 020263 7.732    0  0.000 0.52123 0.01657
0351-51695-0636 171255.92+614405.50 010 19.017 0.018 19.343 0.018 19.343 0.018 19.654 0.032 19.776 0.089 0.021 008.5 091.1 035.3 DA        022441 00551 7.687 0.075    0    0 000 00000 00000 00000 0.000 0.000 022441 7.687    0  0.000 0.51119 0.01466
0351-51780-0385 165737.91+620102.11 011 18.659 0.019 18.662 0.014 18.992 0.019 19.240 0.022 19.491 0.071 0.030 023.2 091.8 037.0 DA        023558 00578 7.977 0.077  -66   27 010 02691 00456 00274 0.618 0.037 023558 7.977    0  0.000 0.61828 0.02613
0352-51694-0059 172433.70+623410.02 027 17.229 0.016 17.289 0.020 17.481 0.016 17.198 0.020 16.775 0.024 0.024 082.3 091.9 033.8 DA+M      026755 00258 7.335 0.035    0    0 000 00000 00000 00000 00000 0000  026755 7.335    0  00000 0.38000 0.00900
0352-51694-0143 172404.47+624810.97 006 19.565 0.035 19.538 0.026 19.835 0.030 20.143 0.045 20.341 0.175 0.023 015.5 092.2 033.8 DA        017664 00783 7.440 0.149   20   43 005 01339 00759 00422 0.403 0.044 017664 7.440    0  0.000 0.40340 0.03149
0352-51694-0519 171800.10+631920.46 008 19.193 0.021 19.479 0.020 19.479 0.020 19.723 0.027 19.961 0.092 0.026 008.9 092.9 034.5 DA        021862 00655 7.978 0.096    0    0 000 00000 00000 00000 0.000 0.000 021862 7.978    0  0.000 0.61520 0.03280
0352-51789-0051 172523.00+620936.87 027 17.806 0.020 17.321 0.013 17.265 0.012 17.254 0.012 17.304 0.022 0.025 080.5 091.4 033.8 DA        007639 00026 7.137 0.075  -27    4 026 00182 00109 00061 0.268 0.017 007633 6.937   -6 -0.200 0.22843 0.00994
0352-51789-0087 172405.37+620501.56 014 18.790 0.026 18.404 0.018 18.651 0.016 18.807 0.018 18.806 0.053 0.023 030.9 091.4 033.9 DA+M      013882 00282 7.833 0.058  -35   18 013 00826 00278 00155 0.526 0.017 013968 7.834   86  0.001 0.52639 0.01377
0352-51789-0462 171415.63+633658.18 009 18.921 0.027 18.844 0.017 19.264 0.017 19.516 0.021 19.717 0.096 0.026 016.2 093.4 034.8 DA        023664 00708 8.195 0.096  -19   35 008 00000 00434 00248 0.730 0.078 023664 8.195    0  0.000 0.73001 0.03894
0352-51789-0594 172337.36+631952.25 018 18.341 0.019 18.573 0.016 18.573 0.016 18.831 0.017 19.105 0.048 0.026 009.9 092.9 033.8 DA        019890 00228 8.141 0.039    0    0 000 00000 00000 00000 0.000 0.000 019890 8.141    0  0.000 0.69800 0.01403
0353-51703-0007 171639.77+582134.17 012 18.604 0.021 18.873 0.015 19.285 0.017 19.616 0.025 19.795 0.096 0.024 016.4 086.9 035.2 DA        031568 00343 7.815 0.082  -21   31 011 01814 00780 00449 0.562 0.034 031568 7.815    0  0.000 0.56178 0.02373
0353-51703-0164 171113.26+584719.39 013 18.641 0.022 19.478 0.026 19.478 0.026 19.866 0.028 20.196 0.138 0.032 000.0 087.6 035.8 DA        056821 02345 7.970 0.158    0    0 000 00000 00000 00000 0.000 0.000 056821 7.970    0  0.000 0.67675 0.04290
0353-51703-0233 170637.49+585857.80 022 18.739 0.019 18.268 0.017 18.336 0.017 18.419 0.018 18.590 0.037 0.030 028.9 087.9 036.4 DA        009864 00033 8.363 0.056   -1   10 020 00136 00122 00072 0.818 0.034 009779 8.098  -85 -0.265 0.65470 0.02269
0353-51703-0391 170204.80+593635.47 012 18.812 0.022 18.723 0.017 18.856 0.018 18.951 0.018 19.164 0.054 0.021 088.7 088.8 036.9 DAZ       008725 00073 9.629 0.076 -102   21 012 02347 00038 00022 1.346 0.018 008694 9.370  -31 -0.259 1.28546 0.01300
0354-51792-0041 172905.43+595357.88 008 19.364 0.032 19.053 0.022 19.356 0.018 19.599 0.025 19.761 0.117 0.021 039.8 088.7 033.5 DA        015649 00412 8.004 0.088   86   33 007 00016 00381 00210 0.615 0.045 015649 8.004    0  0.000 0.61508 0.03203
0354-51792-0153 172606.89+604207.44 007 19.793 0.038 19.243 0.019 19.064 0.018 18.981 0.019 18.994 0.056 0.025 084.0 089.7 033.8 DA        006822 00112 8.155 0.213    8   20 007 00125 00111 00061 0.682 0.128 006821 8.114   -1 -0.041 0.65771 0.08928
0354-51792-0229 172250.66+601102.37 010 19.068 0.028 18.871 0.016 19.220 0.019 19.503 0.026 19.848 0.094 0.022 036.1 089.1 034.2 DA        018919 00455 7.981 0.080   34   28 009 00736 00422 00237 0.610 0.039 018919 7.981    0  0.000 0.61046 0.02791
0354-51792-0264 171700.06+603141.76 006 19.773 0.037 19.398 0.019 19.610 0.025 19.817 0.027 20.108 0.131 0.022 010.6 089.6 034.9 DA        011568 00565 6.962 0.172 -386   37 005 01232 00719 00411 0.255 0.030 011374 6.955 -194 -0.007 0.25284 0.02136
0354-51792-0318 171556.29+600643.89 006 19.638 0.034 19.365 0.023 19.599 0.018 19.745 0.027 19.767 0.088 0.018 023.6 089.1 035.1 DAH       011229 00786 6.612 0.143 -174   36 005 02016 00884 00508 0.195 0.016 010873 6.607 -356 -0.005 0.19385 0.01036
0354-51792-0330 171613.18+615313.85 007 19.248 0.019 19.199 0.018 19.199 0.018 19.270 0.022 19.525 0.084 0.016 007.3 091.2 034.9 DA:       006516 00000 9.750 0.000    0    0 000 00000 00000 00000 0.000 0.000 006515 9.664   -1 -0.086 1.35386 0.00000
0354-51792-0565 173020.12+613937.49 018 17.808 0.019 17.836 0.016 18.151 0.020 18.463 0.016 18.769 0.042 0.034 017.6 090.8 033.2 DA        021607 00286 7.754 0.042  -48   14 017 00317 00335 00183 0.523 0.005 021607 7.754    0  0.000 0.52308 0.00332
0354-51792-0595 173021.19+605258.07 007 19.446 0.033 19.476 0.020 19.815 0.023 20.141 0.039 20.591 0.200 0.034 015.2 089.8 033.3 DA        021348 00748 7.942 0.109  -50   41 006 00506 00619 00339 0.596 0.052 021348 7.942    0  0.000 0.59617 0.03657
0354-51792-0603 173125.39+621201.30 012 18.961 0.024 18.680 0.016 18.680 0.016 18.742 0.033 19.055 0.060 0.034 006.2 091.4 033.0 DA        010467 00068 8.496 0.090    0    0 000 00000 00000 00000 0.000 0.000 010354 8.229 -113 -0.267 0.73031 0.03981
0355-51788-0135 171405.53+564705.36 020 18.709 0.024 18.312 0.017 18.379 0.019 18.516 0.018 18.647 0.037 0.018 101.8 085.1 035.6 DA        010285 00042 8.144 0.060   -7   11 018 00037 00155 00090 0.682 0.034 010177 7.874 -108 -0.270 0.53483 0.01679
0355-51788-0203 171210.43+562924.97 025 18.382 0.020 17.708 0.012 17.708 0.012 17.696 0.018 17.742 0.021 0.023 008.6 084.7 035.9 DA        007102 00031 7.813 0.062    0    0 000 00000 00000 00000 0.000 0.000 007100 7.732   -2 -0.081 0.47077 0.01943
0355-51788-0217 171306.73+565525.56 025 18.001 0.020 17.937 0.021 18.333 0.017 18.560 0.022 18.913 0.043 0.018 027.5 085.2 035.7 DA        019855 00165 8.017 0.028    6   10 023 00073 00283 00165 0.631 0.014 019855 8.017    0  0.000 0.63077 0.00996
0355-51788-0548 171713.11+574634.61 012 19.471 0.030 18.868 0.022 18.616 0.013 18.562 0.017 18.548 0.037 0.026 046.3 086.2 035.1 DA        006491 00074 7.588 0.161  -12   11 012 00202 00119 00068 0.405 0.065 006490 7.556   -1 -0.032 0.39177 0.04459
0355-51788-0608 172109.98+583223.17 011 18.586 0.026 19.507 0.020 19.507 0.020 19.871 0.031 20.058 0.110 0.024 007.8 087.1 034.6 DA        063878 07000 7.410 0.275    0    0 000 00000 00000 00000 0.000 0.000 063878 7.866    0  0.000 0.67585 0.11740
0356-51779-0054 173513.29+573011.53 038 16.908 0.018 16.510 0.017 16.730 0.015 16.930 0.014 17.165 0.019 0.051 080.9 085.8 032.7 DA        013816 00143 7.979 0.020   -7    6 034 00370 00106 00057 0.598 0.010 013903 7.979   87  0.000 0.59808 0.00727
0358-51818-0046 173657.32+552813.47 006 19.574 0.032 19.405 0.018 19.638 0.022 19.884 0.033 20.136 0.137 0.042 011.6 083.4 032.5 DA        015841 00773 6.869 0.153 -101   40 005 00233 06569 03529 0.248 0.022 015841 6.869    0  0.000 0.24824 0.01528
0358-51818-0104 173618.60+563512.51 006 20.328 0.042 19.792 0.016 20.014 0.021 20.146 0.028 20.751 0.192 0.035 012.4 084.7 032.6 DA        012814 00739 7.109 0.195    0    0 000 00000 00000 00000 0.000 0.000 012879 7.110   65  0.001 0.28805 0.03148
0358-51818-0239 172932.48+563204.09 005 20.315 0.044 20.050 0.026 20.104 0.026 20.193 0.034 20.151 0.104 0.028 047.0 084.6 033.5 DAH       010108 00438 9.547 0.533    0    0 000 00000 00000 00000 0.000 0.000 009931 9.276 -177 -0.271 1.26192 0.12841
0358-51818-0346 172441.02+570235.83 010 18.925 0.025 19.016 0.023 19.394 0.019 19.707 0.026 19.828 0.093 0.025 019.3 085.3 034.2 DA        023678 00647 7.621 0.084   26   26 009 00210 00700 00393 0.491 0.028 023678 7.621    0  0.000 0.49056 0.01976
0358-51818-0379 172714.73+570910.07 009 19.664 0.035 19.336 0.018 19.572 0.022 19.808 0.026 20.155 0.120 0.027 022.7 085.4 033.8 DA        015009 00489 7.903 0.101   47   31 008 00303 00435 00242 0.562 0.045 015009 7.903    0  0.000 0.56202 0.03186
0358-51818-0447 173302.00+574123.86 018 17.658 0.016 17.967 0.017 17.967 0.017 18.208 0.015 18.441 0.036 0.041 007.4 086.0 033.0 DA        020953 00301 7.966 0.048    0    0 000 00000 00000 00000 0.000 0.000 020953 7.966    0  0.000 0.60734 0.01647
0358-51818-0459 173320.64+572049.50 010 19.402 0.032 19.116 0.019 19.267 0.022 19.508 0.023 19.726 0.094 0.044 019.6 085.6 033.0 DA        012280 00347 7.423 0.096   64   26 009 00410 00423 00230 0.374 0.028 012316 7.413   36 -0.010 0.37111 0.01964
0358-51818-0556 173839.61+570243.41 007 20.160 0.036 19.782 0.018 19.773 0.021 19.859 0.027 20.149 0.093 0.041 020.6 085.3 032.3 DA        009551 00100 8.184 0.178  -36   29 007 00036 00252 00135 0.706 0.107 009483 7.919  -68 -0.265 0.55578 0.06036
0358-51818-0599 173900.24+564236.81 006 20.331 0.042 19.910 0.019 19.852 0.024 20.020 0.030 20.247 0.104 0.043 020.1 084.9 032.2 DA        009730 00124 8.929 0.152  -50   38 006 00041 00151 00080 1.132 0.071 009644 8.666  -86 -0.263 1.00343 0.05827
0358-51818-0640 174035.92+565911.14 018 18.420 0.024 18.341 0.014 18.664 0.018 18.908 0.024 19.329 0.051 0.042 026.9 085.2 032.0 DA        020548 00259 8.074 0.041   23   16 015 00507 00323 00171 0.662 0.021 020548 8.074    0  0.000 0.66223 0.01515
0359-51821-0055 172649.44+530640.82 013 18.307 0.018 18.983 0.014 18.983 0.014 19.284 0.022 19.533 0.081 0.032 008.9 080.5 033.9 DA        030163 00346 7.516 0.074    0    0 000 00000 00000 00000 0.000 0.000 030163 7.516    0  0.000 0.48174 0.01461
0359-51821-0178 172600.16+533103.97 013 19.239 0.024 18.750 0.016 18.899 0.017 19.028 0.022 19.193 0.058 0.039 012.8 081.0 034.0 DA        010688 00071 8.295 0.087   12   18 012 00142 00182 00102 0.779 0.057 010579 8.050 -109 -0.245 0.62918 0.03410
0359-51821-0194 172457.90+531855.49 007 20.070 0.042 19.617 0.020 19.762 0.024 19.956 0.031 20.165 0.140 0.023 045.7 080.8 034.2 DA        012065 00297 8.419 0.147  -44   40 006 00259 00286 00160 0.856 0.090 012078 8.287   13 -0.132 0.77616 0.06413
0359-51821-0197 172455.39+533353.74 021 18.115 0.015 18.064 0.017 18.479 0.017 18.686 0.019 19.073 0.055 0.031 028.6 081.1 034.2 DA        021594 00294 7.707 0.044  -47   13 019 00498 00391 00219 0.516 0.012 021594 7.707    0  0.000 0.51630 0.00910
0359-51821-0279 172100.99+532433.73 011 18.986 0.016 19.375 0.019 19.375 0.019 19.706 0.028 19.965 0.112 0.019 008.3 080.9 034.8 DA        020850 00777 8.577 0.106    0    0 000 00000 00000 00000 0.000 0.000 020850 8.577    0  0.000 0.96118 0.04168
0359-51821-0415 172329.14+540755.82 010 19.085 0.025 18.806 0.025 18.871 0.020 19.034 0.024 19.259 0.065 0.049 073.9 081.8 034.4 DAH       011946 00347 8.964 0.270    0    0 000 00000 00000 00000 0.000 0.000 011843 8.794 -103 -0.170 1.06539 0.09551
0359-51821-0460 172548.60+541616.12 005 20.055 0.039 19.618 0.020 19.694 0.024 19.975 0.039 20.044 0.121 0.039 026.9 081.9 034.0 DA        011787 00478 7.999 0.217    0    0 000 00000 00000 00000 0.000 0.000 011786 7.902   -1 -0.097 0.55316 0.07116
0359-51821-0491 172549.32+540058.94 008 19.816 0.032 19.538 0.017 19.709 0.022 19.874 0.032 20.057 0.130 0.049 021.3 081.6 034.0 DA        011563 00196 7.988 0.160  -44   34 007 00750 00342 00191 0.598 0.082 011528 7.876  -35 -0.112 0.53950 0.05069
0359-51821-0549 172941.59+535417.30 006 20.352 0.047 19.829 0.020 19.945 0.028 20.053 0.039 20.271 0.143 0.043 014.8 081.5 033.5 DA        010692 00164 8.080 0.184   30   39 005 00222 00335 00185 0.646 0.105 010581 7.845 -111 -0.235 0.52439 0.05750
0362-51999-0162 173727.27+540352.24 006 20.165 0.037 19.763 0.018 19.989 0.020 20.139 0.030 20.004 0.087 0.032 033.9 081.7 032.3 DA+M      013394 00454 8.235 0.134   15   43 006 00483 00375 00200 0.740 0.080 013492 8.219   98 -0.016 0.72879 0.05667
0362-51999-0173 173736.51+541806.96 009 19.789 0.031 19.424 0.017 19.633 0.017 19.845 0.024 20.220 0.105 0.034 046.2 082.0 032.3 DA        013735 00649 7.900 0.076   21   29 008 00251 00411 00220 0.557 0.035 013830 7.900   95  0.000 0.55741 0.02491
0362-51999-0220 173536.48+535658.24 016 19.158 0.025 18.669 0.017 18.848 0.017 19.089 0.019 19.315 0.065 0.032 031.8 081.6 032.6 DA        012913 00171 8.212 0.061   71   17 014 00036 00230 00124 0.723 0.039 013016 8.165  103 -0.047 0.70011 0.02405
0362-51999-0447 173739.68+555019.91 016 18.491 0.021 18.396 0.017 18.743 0.014 19.013 0.017 19.331 0.060 0.048 023.8 083.8 032.4 DA        020048 00270 8.219 0.044    7   17 015 00059 00293 00157 0.741 0.029 020048 8.219    0  0.000 0.74058 0.02085
0362-51999-0544 173915.64+545059.26 005 20.400 0.047 19.875 0.020 19.969 0.023 20.165 0.028 20.342 0.123 0.045 021.9 082.7 032.1 DA        011349 00370 7.670 0.228    0    0 000 00000 00000 00000 0.000 0.000 011263 7.578  -86 -0.092 0.42406 0.06137
0363-51989-0005 153437.70-004719.34 028 17.356 0.021 17.530 0.018 17.888 0.012 18.170 0.013 18.417 0.027 0.104 023.1 004.3 041.9 DA        029989 00143 7.837 0.032   13   11 026 00313 00340 00227 0.568 0.014 029989 7.837    0  0.000 0.56785 0.00964
0363-51989-0312 152928.45-003859.63 012 19.575 0.027 19.027 0.016 18.827 0.016 18.798 0.016 18.870 0.035 0.089 156.2 003.3 043.0 DA        006613 00078 8.293 0.129   29   15 012 00436 00086 00058 0.772 0.082 006612 8.269   -1 -0.024 0.75324 0.05771
0363-51989-0350 152933.26+002031.25 024 18.712 0.021 18.205 0.014 18.336 0.015 17.997 0.015 17.509 0.021 0.052 025.4 004.4 043.6 DA+M      015717 00137 7.572 0.031  120    9 022 00000 00279 00192 0.443 0.011 015717 7.572    0  0.000 0.44270 0.00810
0363-51989-0364 153017.15+011011.84 013 19.411 0.030 19.002 0.026 18.990 0.016 19.055 0.021 19.165 0.058 0.043 042.7 005.4 043.9 DA        009265 00047 8.556 0.051   26   14 013 00159 00128 00089 0.939 0.032 009216 8.286  -49 -0.270 0.77202 0.02429
0363-51989-0590 153424.85+003756.05 032 17.896 0.014 17.493 0.010 17.421 0.010 17.500 0.012 17.574 0.022 0.055 038.6 005.7 042.8 DA        008148 00023 7.908 0.049   19    4 031 00237 00083 00056 0.546 0.024 008138 7.712  -10 -0.196 0.46644 0.01473
0364-52000-0143 162630.86-003315.10 042 16.956 0.023 17.008 0.012 17.335 0.008 17.654 0.013 17.952 0.026 0.072 024.9 013.9 031.4 DA        025315 00144 8.239 0.018   16    6 039 00411 00187 00097 0.766 0.012 025315 8.239    0  0.000 0.76647 0.00861
0364-52000-0258 162324.90-011123.82 026 18.196 0.021 18.005 0.016 18.256 0.012 18.483 0.017 18.743 0.037 0.082 041.5 012.8 031.7 DA        019664 00187 7.975 0.032   48   10 023 00000 00274 00144 0.609 0.022 019664 7.975    0  0.000 0.60908 0.01112
0364-52000-0300 162233.69-004325.28 010 19.727 0.029 19.565 0.014 19.836 0.017 20.029 0.025 20.165 0.093 0.081 011.3 013.1 032.2 DA        019618 00468 7.775 0.076    8   27 009 00980 00615 00327 0.523 0.020 019618 7.775    0  0.000 0.52350 0.01452
0364-52000-0312 162024.41-000545.89 038 17.547 0.016 17.396 0.009 17.690 0.011 17.971 0.012 18.249 0.028 0.083 023.5 013.4 033.0 DA        020794 00160 7.209 0.026    9    6 035 00316 00369 00201 0.358 0.006 020794 7.209    0  0.000 0.35762 0.00417
0364-52000-0393 162238.04+003937.25 013 19.533 0.034 19.156 0.017 19.425 0.020 19.665 0.030 20.000 0.120 0.070 015.7 014.5 032.9 DA        015737 00287 7.725 0.063    1   20 012 00099 00445 00241 0.501 0.023 015737 7.725    0  0.000 0.50137 0.01619
0364-52000-0467 162404.71+004305.25 007 20.152 0.049 19.868 0.020 20.162 0.033 20.318 0.046 20.771 0.240 0.072 017.1 014.8 032.6 DA        015675 00540 7.733 0.119  143   36 006 01051 00605 00326 0.505 0.039 015675 7.733    0  0.000 0.50468 0.02766
0364-52000-0611 162918.99+004551.59 036 17.964 0.016 17.609 0.010 17.668 0.009 17.760 0.012 17.910 0.022 0.074 039.6 015.7 031.5 DA        009825 00020 8.575 0.026   13    5 033 00019 00075 00039 0.951 0.016 009741 8.311  -84 -0.264 0.78636 0.01033
0366-52017-0065 173426.55+582431.88 021 18.190 0.028 17.789 0.021 17.881 0.015 17.982 0.020 18.132 0.029 0.039 062.9 086.9 032.8 DA        010162 00036 8.384 0.050   61   10 020 00174 00101 00054 0.831 0.031 010061 8.113 -101 -0.271 0.66391 0.02043
0366-52017-0139 172850.06+581316.36 012 18.651 0.026 18.681 0.017 19.023 0.017 19.321 0.023 19.550 0.073 0.034 015.5 086.7 033.6 DA        023590 00605 7.331 0.077  -76   20 011 01438 00730 00404 0.396 0.020 023590 7.331    0  0.000 0.39553 0.01390
0366-52017-0151 172950.38+581808.75 011 18.299 0.018 19.207 0.019 19.207 0.019 19.534 0.021 19.716 0.079 0.036 006.3 086.8 033.4 DA        083031 08000 7.800 0.290    0    0 000 00000 00000 00000 0.000 0.000 083031 7.878    0  0.000 0.68001 0.11878
0366-52017-0196 172643.38+583732.20 052 14.932 0.015 15.355 0.017 15.851 0.010 16.218 0.013 16.552 0.014 0.032 018.8 087.2 033.8 DA        057428 00530 8.675 0.035   11   17 051 04986 00116 00064 1.028 0.016 057428 8.675    0  0.000 1.03100 0.01037
0366-52017-0264 172428.42+583539.04 023 18.004 0.021 17.520 0.021 17.701 0.021 17.878 0.021 18.097 0.030 0.025 068.2 087.2 034.1 DA        011685 00063 7.937 0.045   -4    9 021 00136 00151 00085 0.571 0.023 011667 7.841  -18 -0.096 0.52464 0.01032
0366-52017-0342 171853.27+590927.45 011 19.036 0.024 18.653 0.015 18.810 0.019 19.022 0.020 19.321 0.061 0.026 074.7 087.9 034.8 DA        013063 00312 7.914 0.085   -7   24 010 00212 00277 00158 0.563 0.041 013182 7.902  119 -0.012 0.55678 0.02727
0366-52017-0353 171850.36+590827.21 007 19.720 0.034 19.285 0.016 19.135 0.020 19.140 0.021 19.258 0.053 0.026 040.6 087.9 034.8 DA        007531 00093 7.819 0.266  -51   20 007 00050 00168 00096 0.515 0.123 007527 7.690   -4 -0.129 0.45505 0.07781
0366-52017-0511 172744.58+585415.43 008 19.002 0.026 19.257 0.016 19.374 0.030 19.189 0.028 19.045 0.052 0.026 040.5 087.5 033.7 DA+M      034294 00870 7.270 0.146 -111   46 000 00000 00000 00000 00000 00000 034294 7.270    0  00000 0.38800 0.03800
0366-52017-0547 173043.63+591428.99 004 20.500 0.052 19.971 0.021 19.855 0.021 19.758 0.026 19.958 0.101 0.025 041.1 087.9 033.3 DA        008770 00145 7.384 0.400   59   28 004 01258 00386 00212 0.344 0.127 008733 7.119  -37 -0.265 0.27070 0.06842
0366-52017-0591 173235.20+590533.46 013 19.221 0.028 18.752 0.021 18.949 0.042 18.962 0.028 19.224 0.057 0.024 053.0 087.7 033.1 DAH       010870 00084 8.229 0.084   -4   18 012 00182 00195 00106 0.731 0.052 010768 8.010 -102 -0.219 0.60769 0.03219
0367-51997-0118 172604.08+551828.65 009 20.175 0.041 19.711 0.024 19.948 0.022 20.145 0.037 20.289 0.135 0.031 011.0 083.2 034.0 DA        012342 00239 7.865 0.137    3   30 008 00196 00444 00248 0.536 0.058 012417 7.820   75 -0.045 0.52322 0.03921
0367-51997-0129 172102.38+541448.45 012 19.015 0.023 19.472 0.017 19.977 0.023 20.356 0.038 20.629 0.178 0.027 015.6 081.9 034.7 DA        061093 03949 7.319 0.185  166   64 011 07315 02499 01422 0.523 0.006 061093 7.319    0  0.000 0.52256 0.00516
0367-51997-0327 171623.77+563949.87 015 19.565 0.029 19.129 0.023 19.245 0.019 19.424 0.024 19.703 0.094 0.022 063.3 084.9 035.3 DA        011970 00118 8.022 0.064  -14   17 013 00590 00297 00171 0.617 0.035 011996 7.934   26 -0.088 0.57070 0.02317
0367-51997-0350 171235.37+560554.12 017 19.216 0.030 19.044 0.019 19.309 0.018 19.582 0.028 19.878 0.094 0.017 020.1 084.2 035.9 DA        017660 00215 8.016 0.042   57   17 015 00917 00414 00242 0.626 0.021 017660 8.016    0  0.000 0.62558 0.01517
0367-51997-0416 171857.83+562150.16 041 17.831 0.012 17.477 0.014 17.679 0.013 17.922 0.018 18.224 0.032 0.018 021.5 084.5 035.0 DA        012842 00063 8.145 0.020   -4    5 037 00545 00140 00080 0.688 0.012 012947 8.100  105 -0.045 0.66221 0.00786
0367-51997-0448 171933.35+563628.24 009 20.036 0.037 19.775 0.019 20.024 0.022 20.398 0.041 20.350 0.149 0.020 016.3 084.8 034.9 DA        018476 00451 8.109 0.084  -23   35 008 02587 00565 00323 0.677 0.043 018476 8.109    0  0.000 0.67702 0.03051
0367-51997-0461 172045.37+561214.90 006 19.967 0.037 20.108 0.024 20.486 0.033 20.738 0.057 21.275 0.334 0.023 017.8 084.3 034.7 DAH       024956 01144 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 024956 8.000    0  0.000 0.63274 0.00165
0367-51997-0491 172059.05+553505.85 010 19.943 0.036 19.780 0.016 20.063 0.025 20.375 0.044 20.742 0.194 0.029 010.8 083.5 034.7 DA        019965 00454 8.229 0.077   58   31 009 02137 00548 00312 0.748 0.045 019965 8.229    0  0.000 0.74792 0.03193
0367-51997-0501 172244.48+560819.04 006 20.770 0.061 20.334 0.022 20.298 0.027 20.327 0.040 20.965 0.222 0.026 040.7 084.2 034.5 DA        008406 00108 8.349 0.198  -58   26 006 00096 00235 00133 0.807 0.125 008392 8.130  -14 -0.219 0.67037 0.08289
0367-51997-0512 172346.68+554618.95 020 19.249 0.026 18.908 0.022 19.056 0.024 19.258 0.024 19.386 0.062 0.028 034.1 083.7 034.3 DA        011624 00081 8.266 0.045   37   12 018 00165 00221 00124 0.761 0.031 011593 8.126  -31 -0.140 0.67414 0.01849
0371-52078-0179 215144.04-003220.21 007 20.127 0.039 19.558 0.021 19.584 0.021 19.679 0.025 19.773 0.077 0.135 020.7 056.9 -39.4 DA        011523 00341 7.947 0.204    0    0 000 00000 00000 00000 0.000 0.000 011482 7.837  -41 -0.110 0.52418 0.06277
0371-52078-0469 215027.10+003442.22 008 19.989 0.043 19.491 0.024 19.613 0.019 19.752 0.026 19.722 0.087 0.087 017.0 057.9 -38.5 DA        012777 00325 8.301 0.101   36   33 007 00526 00283 00176 0.785 0.064 012867 8.232   90 -0.069 0.73723 0.04346
0372-52173-0251 215741.72-004956.96 019 18.625 0.015 18.228 0.019 18.228 0.019 18.372 0.032 18.575 0.057 0.088 000.0 057.8 -40.8 DA        010575 00050 8.298 0.061    0    0 000 00000 00000 00000 0.000 0.000 010465 8.042 -110 -0.256 0.62441 0.02396
0372-52173-0291 215628.26-004617.14 016 18.990 0.025 18.408 0.019 18.483 0.015 18.594 0.019 18.797 0.040 0.112 063.7 057.6 -40.5 DA        010437 00057 7.780 0.080    1   14 014 00198 00199 00129 0.506 0.029 010308 7.529 -129 -0.251 0.39971 0.02133
0372-52173-0496 220011.20+000131.17 012 19.237 0.027 18.825 0.018 19.006 0.014 19.244 0.020 19.608 0.071 0.052 033.6 059.2 -40.7 DA        012169 00176 8.414 0.079   58   23 010 00308 00201 00131 0.853 0.049 012195 8.288   26 -0.126 0.77685 0.03650
0372-52173-0626 220435.05+001242.95 006 19.679 0.036 19.350 0.017 19.423 0.017 19.537 0.021 19.708 0.077 0.051 023.7 060.2 -41.5 DAH       010487 00144 9.482 0.158  -65   47 005 00403 00077 00051 1.311 0.037 010263 9.219 -224 -0.263 1.24498 0.03482
0373-51788-0055 220930.10-010438.66 008 19.959 0.039 19.368 0.020 19.462 0.018 19.572 0.024 19.820 0.095 0.089 011.8 059.9 -43.3 DA        012670 00301 7.995 0.133   23   34 007 01151 00316 00216 0.604 0.070 012774 7.955  104 -0.040 0.58300 0.04642
0373-51788-0086 220823.66-011534.05 014 18.328 0.026 18.439 0.016 18.635 0.017 18.828 0.018 18.909 0.045 0.081 017.4 059.5 -43.2 DAH       030334 00320 7.321 0.071  -99   21 000 00000 00000 00000 00000 00000 030334 7.321    0      0 0.38900 0.01800
0373-51788-0152 220841.65-000514.42 009 19.579 0.028 19.170 0.017 19.152 0.018 19.266 0.022 19.386 0.061 0.068 053.8 060.8 -42.5 DA        009368 00075 8.159 0.148    4   21 008 00323 00185 00125 0.690 0.089 009311 7.891  -57 -0.268 0.54085 0.04852
0373-51788-0243 220514.08-005841.67 012 18.568 0.018 18.693 0.026 19.067 0.017 19.302 0.023 19.755 0.080 0.084 011.7 059.1 -42.4 DAH       033323 00460 7.929 0.100   27   38 011 05517 00635 00428 0.616 0.045 033323 7.929    0  0.000 0.61567 0.03160
0374-51791-0180 221458.37-002511.71 022 18.270 0.030 17.910 0.020 18.000 0.020 18.180 0.010 18.370 0.030 0.000 000.0 000.0 000.0 DA        011682 00071 8.295 0.040    0    0 000 00000 00000 00000 0.000 0.000 011657 8.156  -25 -0.139 0.69201 0.01578
0374-51791-0485 221409.72+002030.44 008 19.633 0.031 19.214 0.019 19.449 0.020 19.634 0.028 20.025 0.090 0.045 011.9 062.4 -43.3 DA        012456 00278 8.233 0.124   18   33 007 00371 00275 00189 0.737 0.075 012531 8.147   75 -0.086 0.68822 0.05214
0374-51791-0537 221613.54+010456.25 009 19.244 0.027 18.956 0.028 18.971 0.015 19.063 0.019 19.181 0.040 0.039 050.5 063.6 -43.2 DA        009879 00079 8.679 0.107    1   23 009 00074 00125 00085 1.004 0.055 009789 8.415  -90 -0.264 0.85056 0.04714
0374-51791-0583 221828.59-000012.21 017 18.162 0.020 18.091 0.020 18.271 0.015 18.481 0.022 18.616 0.034 0.082 047.3 063.0 -44.4 DAH       018577 00383 8.000 0.500    0    0 000 00000 00000 00000 0.000 0.000 018577 8.000    0  0.000 0.61922 0.17438
0375-52140-0264 222030.70-004107.37 026 17.952 0.018 17.503 0.019 17.389 0.016 17.390 0.013 17.419 0.022 0.073 178.3 062.7 -45.2 DA        007490 00027 7.521 0.073   52    5 025 00141 00089 00063 0.383 0.027 007486 7.374   -4 -0.147 0.33406 0.01612
0375-52140-0583 222551.65+001637.69 012 19.341 0.026 18.833 0.014 18.859 0.014 18.956 0.017 19.008 0.045 0.074 041.2 065.0 -45.6 DA        010688 00076 8.332 0.084   85   19 011 00364 00172 00123 0.800 0.053 010579 8.086 -109 -0.246 0.64934 0.03379
0375-52140-0631 222634.96+003905.47 008 18.919 0.020 19.233 0.014 19.659 0.018 19.953 0.027 20.256 0.104 0.055 016.0 065.5 -45.5 DA        061167 05463 8.454 0.240  423   99 007 00000 00808 00576 0.926 0.165 061167 8.454    0  0.000 0.92636 0.08252
0376-52143-0112 223120.96-000216.39 021 18.230 0.023 17.821 0.016 17.781 0.015 17.842 0.023 17.971 0.024 0.060 058.4 065.9 -46.8 DA        009129 00032 7.880 0.066   17    8 020 00395 00117 00085 0.535 0.026 009081 7.609  -48 -0.271 0.42702 0.01967
0378-52146-0093 224626.38-005909.30 017 18.443 0.025 18.062 0.018 18.033 0.011 18.094 0.015 18.198 0.028 0.063 021.5 068.8 -50.2 DA        008844 00055 8.111 0.098   38   10 016 00010 00107 00082 0.660 0.055 008814 7.847  -30 -0.264 0.52355 0.02929
0378-52146-0166 224559.67+000505.46 018 18.608 0.022 18.176 0.018 18.170 0.012 18.234 0.019 18.368 0.036 0.063 100.1 069.8 -49.4 DA        008930 00045 8.073 0.054   56    9 017 00122 00119 00090 0.638 0.030 008896 7.805  -34 -0.268 0.51280 0.01439
0378-52146-0352 224143.36+000557.90 011 19.236 0.026 18.803 0.015 18.860 0.023 18.959 0.017 19.157 0.047 0.056 018.4 068.7 -48.6 DA        009911 00068 8.395 0.099   55   19 010 00269 00149 00112 0.838 0.061 009823 8.129  -88 -0.266 0.67248 0.03961
0380-51792-0164 230109.31-002428.71 007 19.669 0.031 19.518 0.023 19.770 0.028 20.101 0.028 20.439 0.120 0.047 026.2 073.6 -52.4 DA        019331 00623 8.005 0.105   65   42 006 00799 00540 00427 0.623 0.052 019331 8.005    0  0.000 0.62338 0.03716
0380-51792-0267 225655.64-002519.95 009 19.686 0.040 19.303 0.025 19.438 0.016 19.603 0.029 19.788 0.074 0.055 018.2 072.3 -51.7 DA        011242 00157 6.883 0.155  216   25 007 00140 00660 00518 0.242 0.028 010978 6.866 -264 -0.017 0.23821 0.01962
0380-51792-0348 225620.37+001949.46 010 19.372 0.030 19.020 0.020 19.247 0.020 19.428 0.024 19.529 0.084 0.056 032.9 073.0 -51.0 DA        011873 00173 8.312 0.090   35   25 009 00909 00225 00175 0.790 0.058 011872 8.182   -1 -0.130 0.70757 0.03901
0381-51811-0306 230338.10-000847.28 006 20.046 0.045 19.494 0.023 19.349 0.018 19.313 0.020 19.360 0.047 0.045 064.5 074.7 -52.6 DA:       007209 00125 7.918 0.296   48   23 006 00013 00160 00127 0.549 0.146 007207 7.831   -2 -0.087 0.51981 0.09838
0381-51811-0420 230821.66+005917.46 008 19.665 0.033 19.275 0.023 19.411 0.015 19.620 0.026 19.923 0.103 0.037 031.4 077.3 -52.5 DA        011493 00165 7.679 0.151   37   29 007 00070 00370 00293 0.466 0.059 011428 7.601  -65 -0.078 0.43485 0.04154
0381-51811-0576 231229.94+011332.94 006 19.940 0.036 19.497 0.023 19.432 0.016 19.475 0.024 19.414 0.056 0.037 041.5 078.9 -53.0 DA        007935 00107 7.368 0.286   36   22 006 00093 00265 00212 0.334 0.091 007926 7.165   -9 -0.203 0.27615 0.05075
0381-51811-0606 231256.41+005035.66 008 19.600 0.033 19.361 0.017 19.604 0.020 19.641 0.024 19.303 0.057 0.036 011.3 078.7 -53.3 DA+M      010435 00103 8.291 0.118   24   28 007 00145 00227 00182 0.776 0.073 010326 8.025 -109 -0.266 0.61478 0.04579
0381-51811-0629 231434.41+003019.52 006 20.134 0.037 19.691 0.021 19.723 0.022 19.920 0.029 20.017 0.088 0.038 030.8 078.9 -53.9 DA        011369 00219 7.881 0.178  -10   39 006 00672 00380 00307 0.541 0.080 011303 7.764  -66 -0.117 0.50202 0.05079
0382-51816-0003 232115.34-005835.53 007 19.576 0.031 19.076 0.035 19.279 0.017 19.462 0.026 19.697 0.079 0.034 019.1 079.6 -56.1 DA        011583 00224 7.166 0.174  -22   32 006 00259 00484 00402 0.298 0.042 011445 7.149 -138 -0.017 0.29294 0.02922
0382-51816-0128 231645.49-010451.19 005 19.531 0.028 19.153 0.020 19.133 0.018 19.140 0.021 19.232 0.051 0.035 041.1 077.9 -55.4 DA        008844 00125 8.857 0.217    2   36 005 00005 00097 00080 1.097 0.104 008816 8.594  -28 -0.263 0.96201 0.08799
0382-51816-0218 231547.21-004659.33 005 20.591 0.050 20.007 0.022 20.000 0.027 20.067 0.033 20.385 0.108 0.034 025.8 077.9 -55.1 DA        010069 00150 8.806 0.214   12   47 005 00736 00185 00152 1.071 0.105 009962 8.538 -107 -0.268 0.92807 0.08806
0382-51816-0332 231418.90+005427.33 019 18.297 0.027 17.833 0.014 18.034 0.016 18.256 0.016 18.453 0.029 0.042 069.8 079.2 -53.5 DA        013659 00320 8.101 0.045   -7   14 017 00231 00174 00140 0.664 0.025 013752 8.098   93 -0.003 0.66254 0.01747
0382-51816-0334 231424.12+011117.55 019 18.058 0.016 17.740 0.031 17.964 0.017 18.201 0.013 18.409 0.031 0.041 017.6 079.5 -53.3 DA        015513 00177 8.089 0.040   12   14 017 00510 00188 00151 0.661 0.022 015513 8.089    0  0.000 0.66087 0.01540
0382-51816-0501 231906.07+003401.40 006 19.777 0.031 19.605 0.017 19.875 0.020 20.168 0.031 20.269 0.109 0.043 011.7 080.5 -54.5 DA        019511 00815 7.758 0.132   82   47 005 01734 00674 00548 0.522 0.043 019511 7.758    0  0.000 0.52239 0.03027
0382-51816-0536 231905.41+004855.22 010 19.397 0.030 18.982 0.020 19.177 0.019 19.349 0.020 19.466 0.060 0.044 025.9 080.7 -54.3 DA        011067 00127 8.017 0.104    1   24 009 00540 00252 00205 0.612 0.056 010975 7.844  -92 -0.173 0.52453 0.03045
0383-51818-0111 232659.22-002347.81 023 17.971 0.014 17.533 0.016 17.590 0.017 17.756 0.017 17.891 0.024 0.034 062.3 082.3 -56.4 DA        010649 00040 8.257 0.043   34    9 021 00016 00105 00087 0.752 0.030 010540 8.009 -109 -0.248 0.60658 0.01653
0383-51818-0208 232420.84-005511.27 005 20.549 0.049 20.020 0.048 19.979 0.025 20.134 0.029 20.451 0.154 0.032 032.1 080.7 -56.5 DA        012054 00400 8.727 0.162   36   50 005 02387 00245 00204 1.029 0.083 012017 8.569  -37 -0.158 0.94967 0.06554
0383-51818-0372 232222.22+010121.23 005 20.084 0.041 19.539 0.017 19.710 0.021 19.880 0.031 19.992 0.106 0.039 019.3 082.1 -54.6 DA        011786 00977 6.859 0.235    0    0 000 00000 00000 00000 0.000 0.000 011602 6.858 -184 -0.001 0.23955 0.02761
0383-51818-0421 232248.22+003900.88 008 19.006 0.026 19.108 0.014 19.426 0.017 19.634 0.024 19.946 0.087 0.036 020.7 081.8 -55.0 DAH       022177 00611 8.000 1.000    0    0 008 00000 00000 00000 0.632 0.461 022177 8.000    0  0.000 0.62685 0.31334
0383-51818-0614 232818.85+011625.08 015 17.875 0.017 17.981 0.023 18.298 0.014 18.593 0.019 18.944 0.038 0.028 031.2 084.4 -55.3 DA        025021 00473 7.863 0.057   49   18 014 01865 00378 00310 0.568 0.025 025021 7.863    0  0.000 0.56787 0.01755
0384-51821-0008 233647.01-005114.61 016 18.825 0.032 18.321 0.050 18.529 0.014 18.772 0.026 18.982 0.046 0.031 055.9 085.5 -58.2 DA        012688 00143 7.934 0.060    0   15 014 00000 00232 00197 0.572 0.043 012795 7.902  107 -0.032 0.55579 0.02088
0384-51821-0271 233130.77-001127.92 020 18.376 0.019 18.003 0.019 18.017 0.015 18.108 0.019 18.203 0.035 0.030 074.3 084.2 -56.9 DA        009423 00034 8.611 0.052    4   10 019 00037 00081 00068 0.973 0.028 009365 8.345  -58 -0.266 0.80573 0.02228
0384-51821-0599 233630.01+000301.20 006 19.565 0.027 19.206 0.026 19.433 0.019 19.640 0.025 19.991 0.083 0.030 020.6 086.3 -57.4 DA        012573 00384 8.675 0.138   47   44 006 00775 00203 00171 1.003 0.073 012599 8.548   26 -0.127 0.93665 0.05733
0385-51877-0124 234141.64-010917.20 025 18.441 0.021 18.024 0.029 18.279 0.020 18.415 0.018 18.584 0.033 0.026 032.7 087.2 -59.1 DA        012801 00109 8.136 0.038   48   10 021 00055 00179 00153 0.682 0.022 012905 8.089  104 -0.047 0.65589 0.01487
0385-51877-0481 234110.13+003300.04 010 19.559 0.029 19.128 0.016 19.322 0.018 19.513 0.027 19.623 0.067 0.021 106.7 088.7 -57.6 DA        012395 00223 7.895 0.107 -120   26 009 00059 00334 00282 0.551 0.044 012477 7.849   82 -0.046 0.52934 0.03100
0386-51788-0297 234639.77-003716.15 013 18.741 0.024 18.372 0.018 18.536 0.017 18.763 0.019 19.023 0.043 0.037 052.2 089.9 -59.3 DA        012732 00182 8.025 0.074  -11   20 011 00392 00218 00187 0.620 0.040 012839 7.986  107 -0.039 0.59943 0.02741
0387-51791-0005 000357.62-004939.05 014 18.810 0.020 18.490 0.022 18.547 0.021 18.624 0.025 18.788 0.030 0.031 039.9 097.5 -61.3 DA        009752 00052 8.792 0.073   82   16 013 00090 00091 00080 1.063 0.039 009668 8.529  -84 -0.263 0.92232 0.03187
0388-51793-0001 001043.00-005359.52 005 19.432 0.029 18.976 0.024 18.785 0.013 18.747 0.025 18.826 0.037 0.035 028.6 100.8 -62.0 DA        007470 00146 8.212 0.360   65   28 005 00120 00109 00096 0.716 0.212 007467 8.106   -3 -0.106 0.65450 0.14311
0388-51793-0074 001038.77-003241.36 012 18.932 0.029 18.506 0.029 18.565 0.022 18.664 0.018 18.816 0.034 0.048 099.5 101.0 -61.7 DA        010042 00064 8.269 0.108  -55   18 011 00021 00145 00128 0.760 0.067 009946 8.000  -96 -0.269 0.60017 0.04160
0390-51900-0424 002040.11+001106.56 018 19.196 0.028 18.617 0.024 18.444 0.018 18.405 0.017 18.446 0.035 0.025 056.8 106.5 -61.7 DA        006823 00042 7.503 0.102   39    7 018 00192 00125 00110 0.374 0.037 006821 7.432   -2 -0.071 0.34914 0.02369
0390-51900-0455 002049.39+004435.08 054 17.082 0.014 16.737 0.018 16.723 0.016 16.803 0.013 16.887 0.016 0.020 211.2 106.9 -61.2 DA        008795 00013 8.532 0.020   54    3 051 00176 00043 00037 0.923 0.012 008769 8.272  -26 -0.260 0.76034 0.01060
0394-51913-0227 005047.60-002317.02 027 19.075 0.022 18.786 0.019 18.884 0.020 19.052 0.023 19.212 0.043 0.033 025.6 122.6 -63.3 DA        011311 00053 8.858 0.032    0    0 000 00000 00000 00000 0.000 0.000 011177 8.661 -134 -0.197 1.00208 0.01085
0394-51913-0451 005156.86+010052.19 029 18.740 0.020 18.383 0.019 18.423 0.012 18.546 0.020 18.625 0.034 0.024 043.8 123.2 -61.9 DA        010088 00027 8.343 0.036   15    7 027 00011 00132 00116 0.805 0.022 009990 8.073  -98 -0.270 0.64072 0.01445
0396-51816-0068 010622.99-001456.29 019 18.580 0.033 18.153 0.017 18.417 0.020 18.544 0.022 18.629 0.050 0.033 021.1 131.2 -62.9 DA+M      014762 00170 7.602 0.041   65   13 017 01716 00298 00265 0.450 0.015 014762 7.602    0  0.000 0.45047 0.01043
0400-51820-0060 013545.62-005740.15 014 18.970 0.024 18.555 0.038 18.704 0.022 18.895 0.022 19.156 0.045 0.028 056.9 146.9 -61.8 DA        012681 00163 7.914 0.067   72   17 012 00317 00252 00222 0.562 0.033 012788 7.883  107 -0.031 0.54621 0.02050
0405-51816-0031 021907.01-002002.37 007 19.590 0.030 19.243 0.024 19.482 0.018 19.717 0.025 20.056 0.079 0.031 025.5 164.7 -55.9 DA        017068 00527 8.093 0.106  128   41 006 00000 00407 00337 0.666 0.078 017068 8.093    0  0.000 0.66578 0.03878
0406-51869-0235 022039.19-003401.39 012 19.603 0.033 19.206 0.022 19.295 0.019 19.346 0.023 19.600 0.063 0.030 012.8 165.5 -55.9 DA        010153 00068 8.472 0.095   53   19 011 00032 00177 00147 0.887 0.060 010051 8.202 -102 -0.270 0.71413 0.04198
0406-51869-0251 022207.04-010050.33 025 18.423 0.028 18.034 0.019 18.194 0.017 18.397 0.022 18.592 0.032 0.031 052.7 166.5 -56.0 DA        011978 00069 8.023 0.039   38    9 022 00216 00181 00150 0.617 0.021 012005 7.935   27 -0.088 0.57121 0.01419
0406-51869-0385 022108.67+004924.74 018 19.078 0.022 18.675 0.017 18.737 0.021 18.839 0.021 18.944 0.038 0.034 052.3 164.2 -54.7 DA        010669 00054 8.359 0.058   28   13 016 00423 00161 00132 0.816 0.035 010559 8.110 -110 -0.249 0.66319 0.02363
0406-51869-0481 022335.16+004954.90 007 20.195 0.051 19.740 0.020 19.613 0.022 19.611 0.027 19.663 0.070 0.030 012.2 165.1 -54.3 DA        008288 00087 7.331 0.265    0    0 000 00000 00000 00000 0.000 0.000 008271 7.096  -17 -0.235 0.26289 0.04298
0406-51869-0558 022523.68+002743.09 006 20.515 0.042 20.070 0.018 20.194 0.028 20.384 0.038 20.631 0.128 0.036 017.6 166.1 -54.3 DA        012986 00826 7.354 0.190  602   40 005 01105 00742 00603 0.357 0.052 013089 7.355  103  0.001 0.35821 0.03701
0407-51820-0420 023031.56+005717.99 007 19.952 0.041 19.553 0.023 19.760 0.020 19.989 0.030 20.103 0.090 0.021 012.4 167.3 -53.2 DA+M      013337 00611 7.926 0.110  178   36 006 00037 00427 00342 0.570 0.051 013451 7.922  114 -0.004 0.56799 0.03582
0408-51821-0145 024008.81-003507.11 009 20.076 0.069 19.241 0.025 19.312 0.020 19.499 0.029 19.735 0.073 0.026 036.4 172.0 -52.8 DA        011017 00139 7.870 0.140   58   27 008 00506 00310 00247 0.535 0.061 010913 7.705 -104 -0.165 0.47436 0.03787
0408-51821-0148 024116.20-001742.78 008 19.842 0.035 19.398 0.023 19.445 0.017 19.546 0.027 19.596 0.058 0.024 042.3 172.0 -52.4 DA        009862 00094 8.335 0.158   71   29 007 00147 00204 00162 0.800 0.099 009777 8.070  -85 -0.265 0.63860 0.06202
0408-51821-0461 023906.69+002916.61 006 19.862 0.035 19.653 0.021 19.980 0.023 20.226 0.031 20.530 0.128 0.033 020.1 170.5 -52.2 DA        017853 00627 8.088 0.118   18   47 005 00176 00520 00411 0.665 0.061 017853 8.088    0  0.000 0.66456 0.04322
0409-51871-0390 024602.67+002539.27 030 17.551 0.016 17.224 0.020 17.503 0.012 17.736 0.012 17.987 0.024 0.027 088.7 172.6 -51.0 DA        014805 00117 7.957 0.023  102    7 027 00191 00162 00125 0.589 0.011 014805 7.957    0  0.000 0.58867 0.00812
0410-51816-0104 025753.40-003159.47 007 19.886 0.040 19.418 0.019 19.460 0.017 18.954 0.019 18.359 0.027 0.078 021.7 177.0 -49.7 DA+M      016881 00634 7.583 0.123   77   37 007 07544 00454 00346 0.452 0.043 016881 7.583    0  0.000 0.45231 0.03036
0410-51816-0501 025709.00+004628.09 034 17.791 0.029 17.410 0.026 17.625 0.014 17.821 0.019 18.062 0.024 0.064 024.7 175.4 -48.9 DA        014498 00135 7.940 0.022   26    7 031 00151 00167 00125 0.579 0.011 014542 7.941   44  0.001 0.57997 0.00753
0410-51877-0065 025837.20+000019.27 005 20.166 0.041 19.767 0.024 19.837 0.019 19.923 0.025 20.160 0.101 0.069 034.7 176.6 -49.1 DAH       011182 00347 8.604 0.304    0    0 000 00000 00000 00000 0.000 0.000 011077 8.403 -105 -0.201 0.84459 0.12832
0410-51877-0074 025842.71-000142.17 006 20.135 0.040 19.778 0.026 19.932 0.022 20.155 0.029 20.487 0.128 0.069 034.7 176.7 -49.2 DA        014814 00726 7.923 0.144  125   46 005 00339 00478 00362 0.572 0.062 014814 7.923    0  0.000 0.57185 0.04461
0412-51931-0614 031301.41+010558.11 015 19.155 0.027 18.718 0.016 18.672 0.016 18.724 0.016 18.859 0.039 0.089 053.8 179.1 -45.8 DA        008165 00045 7.627 0.105   13   10 015 00264 00167 00119 0.431 0.044 008153 7.417  -12 -0.210 0.35095 0.02363
0413-51929-0020 032205.22-004143.57 009 19.604 0.031 19.199 0.017 19.339 0.020 19.408 0.017 19.614 0.059 0.056 031.3 183.1 -45.2 DA        011484 00161 8.546 0.117  -75   31 008 00061 00194 00138 0.934 0.068 011412 8.373  -72 -0.173 0.82590 0.05170
0413-51929-0074 032302.85+000559.66 028 17.828 0.025 17.464 0.016 17.649 0.015 17.894 0.017 18.194 0.029 0.104 083.3 182.5 -44.5 DA        013930 00217 7.887 0.027  119    9 025 00295 00168 00118 0.551 0.013 014012 7.888   82  0.001 0.55181 0.00913
0413-51929-0471 031802.34+004439.84 018 18.525 0.015 18.627 0.012 18.627 0.012 18.873 0.014 19.104 0.040 0.083 002.7 180.6 -45.1 DA        018522 00241 7.919 0.043    0    0 000 00000 00000 00000 0.000 0.000 018522 7.919    0  0.000 0.57853 0.01448
0413-51929-0494 031847.09+003029.92 022 18.247 0.019 17.810 0.015 17.995 0.014 18.166 0.015 18.349 0.027 0.068 051.2 181.1 -45.1 DA        011260 00067 8.295 0.045   35   11 019 00122 00127 00090 0.779 0.029 011185 8.121  -75 -0.174 0.67052 0.01843
0414-51901-0145 032614.49-001138.10 037 17.361 0.019 17.656 0.012 18.064 0.013 18.394 0.014 18.675 0.033 0.098 034.0 183.5 -44.1 DA        033517 00129 8.704 0.027   89   15 034 05694 00219 00152 1.028 0.013 033517 8.704    0  0.000 1.03145 0.00849
0414-51901-0205 032443.00-002956.28 021 18.885 0.034 18.454 0.018 18.352 0.016 18.362 0.013 18.494 0.028 0.095 075.1 183.5 -44.6 DA        007630 00034 7.521 0.097  105    6 020 00276 00140 00098 0.384 0.037 007625 7.360   -5 -0.161 0.33062 0.02155
0414-51901-0320 032352.24-005352.33 011 19.732 0.022 19.515 0.019 19.515 0.019 19.694 0.025 20.098 0.088 0.085 010.0 183.7 -45.0 DA        012121 00188 8.697 0.082    0    0 000 00000 00000 00000 0.000 0.000 012098 8.544  -23 -0.153 0.93368 0.03544
0414-51901-0351 032150.57+005312.80 030 18.319 0.021 17.983 0.013 17.968 0.017 18.045 0.015 18.152 0.024 0.100 092.3 181.4 -44.3 DA        008550 00025 7.991 0.057  -27    5 028 00390 00106 00074 0.592 0.031 008530 7.750  -20 -0.241 0.48457 0.01844
0414-51901-0454 032619.44+001817.52 047 17.775 0.032 17.430 0.009 17.643 0.010 17.845 0.013 18.084 0.027 0.104 048.2 183.0 -43.8 DA        012236 00043 8.094 0.018   13    5 042 00481 00133 00092 0.657 0.010 012296 8.012   60 -0.082 0.61228 0.00678
0414-51901-0455 032615.34+000221.72 025 18.523 0.020 18.439 0.016 18.739 0.016 19.033 0.025 19.311 0.053 0.093 015.5 183.2 -44.0 DA        021016 00211 7.840 0.030   91   11 023 01054 00369 00256 0.547 0.013 021016 7.840    0  0.000 0.54701 0.00925
0415-51810-0595 033648.33-000634.24 023 18.349 0.034 18.012 0.017 18.012 0.017 18.155 0.023 18.334 0.029 0.083 000.0 185.7 -42.0 DA        010445 00035 8.337 0.043    0    0 000 00000 00000 00000 0.000 0.000 010336 8.071 -109 -0.266 0.64032 0.01712
0415-51879-0212 033236.61-004918.36 022 18.579 0.026 18.186 0.017 18.256 0.024 18.424 0.012 18.645 0.034 0.111 034.4 185.5 -43.3 DA        011030 00059 8.375 0.046   27   11 019 00459 00132 00091 0.827 0.029 010933 8.168  -97 -0.207 0.69806 0.01773
0416-51811-0015 034504.20-003613.54 012 19.443 0.028 18.998 0.018 19.116 0.024 19.340 0.022 19.586 0.059 0.096 031.5 187.8 -40.6 DA        011807 00149 8.178 0.085   78   22 010 00559 00234 00152 0.706 0.051 011805 8.060   -2 -0.118 0.63735 0.03316
0416-51811-0114 034409.66-001358.15 022 18.256 0.016 17.867 0.013 17.867 0.013 17.865 0.019 18.115 0.028 0.088 000.0 187.3 -40.6 DA        009100 00024 8.195 0.046    0    0 000 00000 00000 00000 0.000 0.000 009059 7.924  -41 -0.271 0.55728 0.01697
0416-51811-0146 034258.12-002103.58 007 20.418 0.046 19.897 0.021 19.666 0.020 19.664 0.026 19.735 0.065 0.068 084.2 187.2 -40.9 DA+M      006623 00125 7.290 0.348   33   21 007 00411 00226 00148 0.303 0.102 006622 7.222   -1 -0.068 0.28234 0.06771
0416-51811-0170 034142.76-002933.79 008 19.893 0.035 19.685 0.020 20.009 0.022 20.248 0.031 20.419 0.116 0.059 033.1 187.1 -41.2 DA        018388 00622 7.594 0.109   23   37 007 00040 00729 00480 0.461 0.037 018388 7.594    0  0.000 0.46127 0.02651
0416-51811-0420 034044.10+010621.89 016 18.764 0.014 18.400 0.014 18.400 0.014 18.595 0.018 18.755 0.036 0.097 011.4 185.2 -40.5 DA        012231 00097 8.113 0.043    0    0 000 00000 00000 00000 0.000 0.000 012289 8.029   58 -0.084 0.62132 0.01639
0416-51885-0046 034428.27-003814.03 041 16.573 0.027 17.234 0.022 17.234 0.022 17.567 0.015 17.875 0.021 0.088 000.0 187.8 -40.8 DA        030992 00084 7.832 0.018    0    0 000 00000 00000 00000 0.000 0.000 030992 7.832    0  0.000 0.56801 0.00541
0417-51821-0308 002805.15+142314.58 006 20.287 0.047 19.724 0.020 19.717 0.025 19.711 0.031 19.783 0.077 0.078 090.6 114.4 -48.1 DA        008111 00110 8.391 0.226  112   25 006 00055 00159 00118 0.833 0.142 008102 8.211   -9 -0.180 0.71592 0.09731
0418-51817-0223 003601.82+144834.93 009 19.508 0.029 19.434 0.018 19.711 0.018 19.977 0.031 20.259 0.127 0.065 014.3 117.4 -47.9 DA        022572 00640 7.812 0.088  -53   30 008 02355 00659 00489 0.539 0.028 022572 7.812    0  0.000 0.53856 0.02112
0418-51817-0386 003424.45+150152.61 005 20.510 0.055 20.000 0.020 20.034 0.024 20.137 0.034 20.260 0.158 0.056 022.0 116.8 -47.6 DA        010237 00337 7.846 0.322    0    0 000 00000 00000 00000 0.000 0.000 010118 7.578 -119 -0.268 0.41831 0.08170
0418-51817-0400 003445.36+152456.85 007 19.476 0.044 19.751 0.019 20.136 0.026 20.428 0.050 21.099 0.269 0.050 020.4 117.0 -47.3 DA        033021 00712 8.115 0.148  -21   67 006 02269 00934 00686 0.706 0.078 033021 8.115    0  0.000 0.70649 0.05500
0418-51817-0469 003725.34+152732.53 012 19.339 0.032 18.990 0.018 18.961 0.018 18.997 0.024 19.163 0.052 0.059 029.5 118.0 -47.3 DA        008606 00053 8.025 0.096   42   13 012 00084 00163 00120 0.611 0.053 008584 7.779  -22 -0.246 0.49848 0.02649
0418-51817-0561 004004.19+161049.58 006 20.468 0.067 19.978 0.027 20.057 0.026 20.244 0.039 20.178 0.147 0.034 023.6 119.0 -46.6 DA        010793 00435 7.804 0.373    0    0 000 00000 00000 00000 0.000 0.000 010670 7.606 -123 -0.198 0.43327 0.09812
0418-51884-0490 003801.20+152837.91 033 17.519 0.017 17.536 0.025 17.899 0.019 18.193 0.023 18.567 0.037 0.061 034.2 118.2 -47.3 DA        022186 00144 8.075 0.020   19    8 031 01172 00235 00173 0.666 0.010 022186 8.075    0  0.000 0.66577 0.00722
0419-51868-0020 004804.83+140130.20 008 20.049 0.043 19.452 0.024 19.419 0.022 19.502 0.023 19.584 0.077 0.076 039.5 121.7 -48.8 DA+M      009649 00089 7.995 0.193   41   25 008 00034 00240 00180 0.597 0.096 009570 7.729  -79 -0.266 0.47923 0.05586
0419-51868-0124 004427.65+133935.96 010 19.546 0.039 19.233 0.023 19.197 0.019 19.239 0.024 19.363 0.064 0.066 066.0 120.3 -49.2 DA        008553 00080 7.701 0.182   27   17 009 00123 00215 00163 0.463 0.073 008530 7.455  -23 -0.246 0.36574 0.04512
0419-51879-0098 004610.37+133910.30 020 18.428 0.024 18.018 0.018 18.161 0.017 18.287 0.016 18.584 0.037 0.062 029.2 121.0 -49.2 DA        011034 00066 8.355 0.054   77   12 018 00125 00128 00097 0.814 0.033 010938 8.150  -96 -0.205 0.68698 0.02121
0419-51879-0114 004558.03+145449.83 020 18.871 0.019 18.295 0.022 18.063 0.018 18.014 0.013 18.000 0.029 0.081 143.8 121.0 -47.9 DA        006443 00044 8.055 0.083   19    8 019 00352 00068 00051 0.622 0.047 006442 8.039   -1 -0.016 0.61311 0.03327
0419-51879-0147 004513.88+142248.18 011 19.679 0.032 19.202 0.024 19.019 0.024 19.007 0.024 19.102 0.046 0.096 014.0 120.7 -48.5 DAH       008369 00188 8.292 0.533    0    0 000 00000 00000 00000 0.000 0.000 008355 8.077  -14 -0.215 0.63959 0.20550
0419-51879-0318 003948.97+144224.63 010 19.674 0.034 19.329 0.026 19.372 0.022 19.456 0.027 19.790 0.088 0.089 025.1 118.7 -48.1 DA        009613 00075 8.720 0.109   -9   23 009 00144 00136 00101 1.024 0.055 009541 8.457  -72 -0.263 0.87793 0.04863
0420-51871-0060 005620.25+140714.38 013 18.943 0.028 18.483 0.016 18.676 0.017 18.845 0.019 19.100 0.046 0.075 023.0 124.7 -48.7 DA        013821 00314 7.769 0.072   65   21 011 00065 00276 00207 0.514 0.022 013912 7.770   91  0.001 0.51496 0.01694
0420-51871-0137 005348.67+141229.02 014 19.148 0.025 18.730 0.018 18.955 0.016 19.089 0.019 19.351 0.054 0.060 038.5 123.8 -48.7 DA        013645 00437 7.993 0.050   37   20 012 00012 00271 00203 0.605 0.026 013743 7.992   98 -0.001 0.60466 0.01802
0420-51871-0388 004855.17+152148.76 013 19.060 0.021 18.688 0.025 18.797 0.020 18.969 0.025 19.237 0.046 0.053 052.1 122.0 -47.5 DA        011233 00096 8.348 0.067    6   18 012 00006 00176 00130 0.810 0.040 011153 8.167  -80 -0.181 0.69786 0.02699
0420-51871-0453 005145.34+153826.33 013 19.127 0.026 18.733 0.015 18.792 0.018 18.910 0.022 19.124 0.045 0.067 023.0 123.0 -47.2 DA        010394 00064 8.339 0.076   13   17 012 00342 00160 00117 0.803 0.047 010285 8.071 -109 -0.268 0.64022 0.03020
0420-51871-0591 005703.73+151014.63 013 19.424 0.025 18.882 0.015 18.896 0.014 18.960 0.019 19.075 0.050 0.062 075.3 124.9 -47.7 DA        010154 00059 8.133 0.084  -47   16 012 00387 00189 00140 0.675 0.047 010051 7.862 -103 -0.271 0.52881 0.02478
0421-51821-0463 010045.94+150659.20 012 19.417 0.026 18.862 0.018 18.967 0.017 18.753 0.023 18.355 0.032 0.073 034.5 126.3 -47.7 DA+M      015363 00323 7.903 0.067   25   21 011 07551 00301 00223 0.563 0.032 015363 7.903    0  0.000 0.56294 0.02272
0422-51811-0074 011048.39+141635.87 015 18.940 0.011 18.585 0.014 18.585 0.014 18.643 0.019 18.860 0.036 0.041 011.4 130.0 -48.3 DA        009266 00039 8.501 0.060    0    0 000 00000 00000 00000 0.000 0.000 009217 8.231  -49 -0.270 0.72976 0.02784
0422-51811-0543 011055.07+143922.25 039 17.284 0.018 16.943 0.014 16.988 0.014 17.042 0.017 17.206 0.024 0.052 303.2 130.0 -47.9 DA        009205 00017 8.772 0.021    0    0 000 00000 00000 00000 0.000 0.000 009159 8.501  -46 -0.271 0.90410 0.00939
0424-51893-0618 012851.81+151311.02 020 18.208 0.029 17.794 0.024 17.858 0.015 17.948 0.022 18.124 0.027 0.032 111.1 136.2 -46.7 DA        009588 00034 8.322 0.052   -6    9 019 00070 00096 00070 0.792 0.032 009519 8.058  -69 -0.264 0.63142 0.02073
0425-51884-0589 013532.97+144555.95 039 17.516 0.015 17.025 0.016 16.962 0.018 16.970 0.016 17.006 0.016 0.042 197.7 138.6 -46.8 DA        007518 00016 7.271 0.046   14    3 039 00215 00085 00062 0.303 0.014 007514 7.096   -4 -0.175 0.25812 0.00664
0425-51898-0098 013256.41+133718.74 009 19.586 0.035 19.073 0.026 18.909 0.019 18.849 0.017 19.040 0.051 0.056 130.5 138.1 -48.0 DA        007013 00077 7.517 0.226  -98   14 009 00172 00158 00117 0.380 0.084 007011 7.424   -2 -0.093 0.34743 0.05584
0425-51898-0267 012629.68+134506.42 006 19.524 0.029 19.516 0.026 19.826 0.024 20.131 0.032 20.338 0.127 0.035 019.1 135.8 -48.2 DA        021182 00823 7.793 0.116   81   42 006 00197 00687 00512 0.527 0.036 021182 7.793    0  0.000 0.52723 0.02767
0426-51882-0342 013410.37+141804.22 007 19.622 0.034 19.244 0.026 19.268 0.017 19.333 0.023 19.639 0.094 0.057 025.9 138.3 -47.3 DA        009310 00109 7.036 0.283  225   26 006 00015 00387 00284 0.258 0.060 009215 6.765  -95 -0.271 0.20836 0.02867
0426-51882-0482 013910.70+144726.62 006 19.938 0.035 19.558 0.023 19.514 0.017 19.539 0.026 19.616 0.078 0.045 051.4 139.8 -46.5 DA        008918 00138 8.954 0.180   37   34 005 00012 00108 00078 1.144 0.082 008886 8.687  -32 -0.267 1.01190 0.06883
0427-51900-0042 020420.66+123612.36 009 20.133 0.037 19.615 0.024 19.688 0.022 19.922 0.028 20.124 0.104 0.103 029.6 149.3 -46.5 DA        012147 00224 8.258 0.112    3   31 007 00912 00284 00206 0.756 0.069 012186 8.149   39 -0.109 0.68878 0.04665
0427-51900-0133 020245.67+122201.40 018 18.143 0.021 18.478 0.019 18.827 0.017 19.091 0.020 19.488 0.070 0.119 010.9 148.9 -46.9 DA        058877 01910 7.306 0.132  -58   40 017 00000 01304 00952 0.522 0.009 058877 7.306    0  0.000 0.52209 0.00430
0427-51900-0153 020200.33+133256.84 008 19.919 0.034 19.480 0.018 19.595 0.019 19.836 0.026 20.134 0.122 0.068 014.1 148.0 -45.9 DA        012768 00305 8.016 0.117  -16   32 007 00472 00344 00247 0.615 0.062 012877 7.980  109 -0.036 0.59633 0.04329
0427-51900-0222 015904.22+131803.46 009 19.651 0.033 19.235 0.021 19.445 0.021 19.695 0.028 19.803 0.091 0.048 018.9 147.1 -46.4 DA        012057 00218 8.291 0.115   38   31 008 00705 00259 00187 0.778 0.071 012082 8.173   25 -0.118 0.70345 0.04925
0427-51900-0297 015854.18+123813.31 025 18.352 0.029 17.826 0.015 17.826 0.015 17.794 0.019 17.836 0.027 0.055 000.0 147.5 -47.0 DA        007431 00030 7.699 0.059    0    0 000 00000 00000 00000 0.000 0.000 007428 7.573   -3 -0.126 0.40349 0.01728
0427-51900-0462 020227.40+141124.59 006 20.307 0.046 19.797 0.024 19.838 0.026 19.871 0.029 19.875 0.087 0.067 020.5 147.8 -45.2 DA        009794 00293 7.977 0.314    0    0 000 00000 00000 00000 0.000 0.000 009705 7.710  -89 -0.267 0.47166 0.09170
0427-51900-0512 020357.56+140129.18 014 18.955 0.030 18.782 0.026 19.067 0.018 19.272 0.023 19.511 0.061 0.085 024.6 148.3 -45.2 DA        009679 00052 8.852 0.066   37   16 013 01812 00104 00074 1.095 0.033 009599 8.589  -80 -0.263 0.95960 0.02837
0427-51900-0553 020413.39+135211.38 008 20.300 0.053 19.695 0.023 19.652 0.021 19.737 0.028 20.056 0.092 0.079 028.0 148.5 -45.4 DA        010751 00139 8.469 0.147   79   32 007 00901 00224 00159 0.886 0.091 010639 8.225 -112 -0.244 0.72792 0.06342
0427-51900-0635 020716.81+134744.41 011 19.799 0.046 19.271 0.029 19.175 0.023 19.165 0.019 19.227 0.052 0.077 020.9 149.5 -45.1 DA        007470 00068 7.016 0.226   31   11 011 00086 00256 00181 0.243 0.045 007466 6.814   -4 -0.202 0.20612 0.02460
0428-51883-0138 021028.69+124319.05 042 17.044 0.019 16.876 0.018 17.210 0.013 17.471 0.016 17.732 0.021 0.161 059.6 151.1 -45.8 DA        016468 00081 7.693 0.018    0    5 039 00506 00168 00121 0.491 0.007 016468 7.693    0  0.000 0.49062 0.00500
0428-51883-0231 020957.42+132115.08 008 19.838 0.036 19.357 0.025 19.447 0.018 19.602 0.021 19.627 0.075 0.082 048.7 150.6 -45.3 DA        012393 00244 7.823 0.126  -98   30 007 00517 00345 00245 0.523 0.050 012474 7.785   81 -0.038 0.51670 0.03415
0428-51883-0246 020848.28+121332.44 013 18.725 0.019 18.746 0.016 18.974 0.017 19.165 0.018 19.353 0.060 0.196 014.5 150.9 -46.4 DA        030467 00384 7.542 0.079  -36   26 012 02919 00638 00462 0.491 0.023 030467 7.542    0  0.000 0.49091 0.01661
0428-51883-0354 020635.73+133454.96 006 19.726 0.031 19.359 0.021 19.486 0.023 19.718 0.024 19.997 0.100 0.066 016.0 149.4 -45.4 DA        012164 00295 8.315 0.153   26   38 006 00363 00260 00185 0.792 0.095 012200 8.200   36 -0.115 0.71588 0.06458
0428-51883-0355 020647.67+134013.41 006 20.072 0.038 19.584 0.022 19.488 0.023 19.481 0.022 19.525 0.068 0.080 042.1 149.4 -45.3 DA        008654 00198 8.132 0.425    0    0 000 00000 00000 00000 0.000 0.000 008631 7.882  -23 -0.250 0.53462 0.14935
0428-51883-0480 021030.82+133553.14 006 20.256 0.046 19.886 0.029 19.993 0.038 20.185 0.040 20.644 0.260 0.079 015.5 150.6 -45.0 DA        011440 00240 8.610 0.150   13   43 005 00258 00242 00171 0.974 0.082 011355 8.431  -85 -0.179 0.86263 0.06493
0428-51883-0621 021514.17+133612.57 008 19.716 0.030 19.488 0.019 19.640 0.027 19.782 0.029 19.783 0.108 0.105 023.3 152.1 -44.5 DA        010802 00129 8.408 0.105   96   28 007 00506 00216 00151 0.847 0.065 010693 8.172 -109 -0.236 0.70013 0.04558
0429-51820-0296 014342.45+131013.56 036 18.102 0.014 17.679 0.027 17.617 0.014 17.667 0.031 17.704 0.018 0.042 172.3 142.0 -47.8 DA        007787 00019 7.901 0.047   75    3 035 00306 00083 00062 0.542 0.022 007782 7.747   -5 -0.154 0.48027 0.01505
0430-51877-0243 015123.77+125718.78 007 19.800 0.035 19.357 0.020 19.220 0.022 19.133 0.022 19.180 0.049 0.061 051.9 144.8 -47.4 DA        007101 00094 7.123 0.392    7   18 007 00171 00224 00165 0.261 0.093 007099 6.972   -2 -0.151 0.23178 0.05571
0431-51877-0230 073218.60+370225.19 005 20.544 0.054 20.177 0.021 20.111 0.029 20.280 0.035 20.342 0.147 0.051 019.9 182.0 023.6 DA        008372 00143 7.899 0.340    0   29 005 00594 00293 00117 0.542 0.165 008357 7.676  -15 -0.223 0.45283 0.09836
0431-51877-0233 073129.34+371444.87 024 18.360 0.018 17.950 0.016 18.053 0.011 18.239 0.013 18.461 0.031 0.048 023.9 181.7 023.5 DA        013080 00130 8.498 0.033   36   10 022 00000 00134 00053 0.906 0.020 013158 8.435   78 -0.063 0.86739 0.01459
0431-51877-0472 073452.86+380301.56 013 19.337 0.027 18.930 0.018 18.834 0.013 18.793 0.018 18.881 0.046 0.048 016.9 181.1 024.4 DA        007490 00056 7.829 0.139   24   10 013 00260 00142 00058 0.520 0.061 007487 7.705   -3 -0.124 0.46095 0.04284
0431-51877-0493 073605.88+374916.75 005 20.631 0.055 20.180 0.024 20.108 0.024 20.085 0.030 20.108 0.110 0.052 025.9 181.4 024.6 DA        007311 00141 7.648 0.406    7   27 005 00513 00267 00111 0.437 0.165 007308 7.532   -3 -0.116 0.38670 0.10589
0431-51877-0544 073817.47+381528.59 008 19.924 0.088 21.337 0.045 21.387 0.071 21.774 0.137 20.525 0.171 0.057 024.8 181.0 025.1 DA        010917 00132 8.274 0.108   19   28 007 01813 00501 00212 0.766 0.067 010817 8.058 -100 -0.216 0.63418 0.04254
0431-51877-0571 073753.12+383417.71 010 19.853 0.033 19.357 0.017 19.508 0.017 19.664 0.024 20.100 0.117 0.055 071.1 180.7 025.1 DA        011204 00133 8.201 0.098   17   24 009 00222 00270 00114 0.715 0.060 011126 8.028  -78 -0.173 0.61819 0.03766
0432-51884-0027 074657.08+395113.04 005 20.297 0.042 19.892 0.020 19.927 0.021 20.181 0.033 20.099 0.108 0.046 044.6 179.8 027.1 DA        011689 00538 7.088 0.195 -112   40 004 00388 00707 00322 0.279 0.041 011551 7.079 -138 -0.009 0.27662 0.02917
0432-51884-0493 074254.99+400336.04 035 17.877 0.013 17.763 0.013 17.763 0.013 18.001 0.015 18.253 0.028 0.047 000.0 179.4 026.4 DA        014570 00108 7.960 0.020    0    0 000 00000 00000 00000 0.000 0.000 014570 7.960    0  0.000 0.58968 0.00709
0433-51873-0122 074438.94+365424.41 012 19.267 0.027 18.942 0.019 19.088 0.013 19.321 0.022 19.454 0.058 0.083 024.3 182.9 025.9 DA        016146 00308 8.360 0.063  131   26 011 01083 00266 00116 0.823 0.038 016146 8.360    0  0.000 0.82346 0.02677
0433-51873-0137 074508.52+373218.51 009 19.295 0.023 19.413 0.015 19.766 0.019 20.104 0.034 20.534 0.157 0.047 017.2 182.2 026.2 DA        028818 00522 7.674 0.101   44   33 008 03055 00966 00426 0.522 0.020 028818 7.674    0  0.000 0.52214 0.01490
0433-51873-0534 074836.12+385711.53 017 19.107 0.022 18.731 0.012 18.949 0.017 19.199 0.021 19.419 0.060 0.045 033.7 180.9 027.2 DA        014870 00188 8.038 0.041  -31   15 015 00236 00299 00136 0.632 0.022 014870 8.038    0  0.000 0.63161 0.01531
0433-51873-0547 075026.39+384155.71 009 20.142 0.038 19.660 0.016 19.936 0.028 20.091 0.033 20.192 0.107 0.038 018.6 181.2 027.5 DA        012662 00291 8.193 0.103   62   31 007 00012 00357 00165 0.713 0.062 012755 8.128   93 -0.065 0.67746 0.04067
0434-51885-0194 074759.70+421242.90 012 19.914 0.033 19.221 0.015 19.436 0.017 19.619 0.024 19.694 0.075 0.040 019.5 177.3 027.9 DA        012407 00176 7.868 0.089   80   21 011 00218 00356 00166 0.538 0.034 012490 7.826   83 -0.042 0.52377 0.02373
0434-51885-0306 074400.40+421729.65 005 20.778 1.939 20.342 0.714 20.881 1.265 24.362 1.996 20.685 4.957 0.044 017.3 177.0 027.2 DA        005000 00000 6.597 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.595   -1 -0.002 0.17842 0.03624
0434-51885-0323 074636.61+432811.67 008 20.089 0.041 19.703 0.021 19.859 0.020 20.042 0.030 20.178 0.107 0.041 012.0 175.8 027.9 DA        011695 00187 7.796 0.128  123   29 007 00211 00427 00200 0.519 0.050 011672 7.720  -23 -0.076 0.48356 0.03310
0435-51882-0020 075524.69+393441.40 013 19.025 0.025 18.721 0.014 18.944 0.016 19.163 0.019 19.356 0.058 0.053 027.2 180.5 028.7 DA        013875 00450 8.117 0.064   47   21 011 00308 00261 00125 0.673 0.035 013954 8.117   79 -0.000 0.67332 0.02490
0435-51882-0024 075723.93+400714.76 028 17.645 0.017 17.575 0.016 17.916 0.013 18.184 0.022 18.475 0.030 0.045 030.4 180.0 029.1 DA        019928 00158 7.937 0.027  104    9 025 00747 00240 00116 0.590 0.013 019928 7.937    0  0.000 0.59047 0.00909
0435-51882-0135 075244.23+391648.62 007 19.093 0.023 19.442 0.019 19.905 0.026 20.035 0.029 19.930 0.096 0.042 024.3 180.7 028.1 DA        032171 01438 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 032171 8.000    0  00000 0.65500 0.44600
0435-51882-0407 075339.51+413933.06 006 20.247 0.041 19.808 0.024 19.999 0.025 20.241 0.037 20.454 0.147 0.037 031.0 178.1 028.8 DA        011850 00275 8.212 0.145   -2   40 006 00479 00354 00170 0.721 0.087 011853 8.092    3 -0.120 0.65553 0.05698
0435-51882-0602 075902.73+412637.62 009 19.667 0.030 19.182 0.016 19.191 0.016 19.304 0.018 19.420 0.059 0.037 025.1 178.6 029.7 DA        009727 00081 8.272 0.128   89   24 008 00004 00189 00094 0.762 0.080 009649 8.008  -78 -0.264 0.60389 0.04936
0436-51883-0358 075201.76+445900.13 014 19.092 0.017 18.865 0.017 18.865 0.017 19.072 0.022 19.315 0.056 0.036 009.5 174.3 029.1 DA        012304 00155 7.997 0.071    0    0 000 00000 00000 00000 0.000 0.000 012375 7.933   71 -0.064 0.57110 0.02559
0436-51883-0583 080132.96+451301.53 018 18.917 0.024 18.531 0.015 18.738 0.017 18.973 0.019 19.249 0.054 0.066 033.8 174.4 030.8 DA        015262 00162 8.102 0.035   75   14 017 00274 00261 00133 0.667 0.019 015262 8.102    0  0.000 0.66737 0.01363
0436-51883-0614 080026.92+455328.85 008 20.005 0.036 19.607 0.022 19.663 0.019 19.814 0.027 20.023 0.101 0.076 020.4 173.6 030.7 DA        009495 00083 8.367 0.130   51   24 007 00585 00205 00104 0.820 0.083 009432 8.102  -63 -0.265 0.65635 0.05188
0436-51883-0616 080238.54+454248.03 008 20.096 0.037 19.691 0.019 19.808 0.023 20.078 0.031 20.160 0.118 0.080 054.8 173.9 031.1 DA        012340 00282 8.059 0.112   16   32 007 00786 00359 00185 0.638 0.062 012413 7.989   73 -0.070 0.60009 0.04183
0437-51876-0011 080459.02+415744.88 030 17.781 0.020 17.434 0.012 17.641 0.017 17.863 0.018 18.105 0.030 0.048 031.4 178.3 030.9 DA        014353 00153 8.381 0.022   87    8 027 00225 00126 00065 0.835 0.014 014395 8.382   42  0.001 0.83553 0.00965
0437-51876-0103 080339.75+421218.13 023 18.287 0.018 17.996 0.012 18.244 0.012 18.479 0.016 18.834 0.043 0.043 024.3 177.9 030.7 DA        014931 00211 8.192 0.031   48   11 021 00110 00194 00099 0.715 0.016 014931 8.192    0  0.000 0.71545 0.01157
0437-51876-0192 075953.27+422622.82 031 17.960 0.018 17.466 0.013 17.594 0.012 17.757 0.010 17.970 0.024 0.038 440.0 177.5 030.1 DA        011105 00040 8.132 0.029   61    6 029 00329 00120 00060 0.677 0.017 011018 7.953  -87 -0.179 0.57776 0.01069
0437-51876-0353 075412.09+430230.66 013 19.121 0.030 18.859 0.020 19.070 0.020 19.333 0.023 19.625 0.084 0.036 016.3 176.6 029.2 DA        015547 00239 7.810 0.053   78   19 012 00040 00379 00184 0.524 0.013 015547 7.810    0  0.000 0.52404 0.01030
0437-51876-0583 080645.30+431037.77 012 19.589 0.037 19.158 0.018 19.374 0.017 19.555 0.023 19.758 0.080 0.046 022.9 176.9 031.4 DA        013643 00293 8.131 0.061   78   22 011 00013 00310 00161 0.681 0.033 013735 8.127   92 -0.004 0.67861 0.02369
0437-51876-0626 080756.61+430628.32 012 19.621 0.035 19.132 0.015 19.370 0.020 19.586 0.021 19.817 0.083 0.054 017.5 177.0 031.6 DA        014313 00273 7.578 0.066  -14   21 010 00154 00452 00237 0.439 0.024 014371 7.579   58  0.001 0.43935 0.01713
0438-51884-0125 080412.68+455759.40 011 19.562 0.020 19.217 0.018 19.217 0.018 19.214 0.019 19.418 0.063 0.061 007.3 173.6 031.4 DA        008849 00062 8.142 0.128    0    0 000 00000 00000 00000 0.000 0.000 008819 7.878  -30 -0.264 0.53320 0.04121
0438-51884-0391 080200.54+465550.10 017 19.075 0.021 18.617 0.021 18.532 0.017 18.531 0.014 18.592 0.036 0.069 114.2 172.4 031.2 DA        007451 00043 7.757 0.103   54    8 017 00319 00128 00066 0.483 0.042 007448 7.633   -3 -0.124 0.43026 0.03076
0438-51884-0585 080938.87+472522.05 010 19.701 0.033 19.344 0.020 19.532 0.019 19.743 0.025 20.112 0.131 0.048 022.3 172.0 032.5 DA        011693 00151 8.329 0.079  112   24 009 00910 00258 00139 0.799 0.050 011667 8.187  -26 -0.142 0.70948 0.03414
0439-51877-0032 081658.25+444953.36 026 17.654 0.034 17.643 0.018 17.963 0.013 18.250 0.021 18.500 0.031 0.049 028.2 175.3 033.5 DA        020471 00169 7.905 0.027   68    9 024 00421 00263 00145 0.576 0.012 020471 7.905    0  0.000 0.57645 0.00878
0439-51877-0081 081002.51+432204.01 012 19.014 0.035 18.653 0.018 18.828 0.016 19.020 0.020 19.293 0.056 0.081 034.7 176.8 032.1 DA        012246 00160 8.366 0.088   64   24 011 00187 00190 00101 0.822 0.053 012287 8.250   41 -0.116 0.74980 0.03814
0439-51877-0611 081510.82+453350.10 008 19.929 0.032 19.632 0.022 19.907 0.019 20.162 0.029 20.161 0.106 0.053 023.9 174.4 033.2 DA        018698 00524 7.501 0.093   62   32 007 02274 00772 00422 0.429 0.030 018698 7.501    0  0.000 0.42912 0.02129
0440-51885-0275 080755.99+485419.34 018 18.927 0.024 18.298 0.013 18.033 0.015 17.934 0.014 17.902 0.025 0.031 167.9 170.3 032.4 DA        006097 00050 7.529 0.106   16    8 018 00426 00083 00044 0.379 0.040 006096 7.519   -1 -0.010 0.37557 0.02818
0440-51885-0422 081111.63+493139.03 014 19.403 0.028 18.884 0.021 18.871 0.015 18.920 0.020 19.125 0.051 0.038 064.0 169.6 032.9 DA        009361 00049 8.156 0.092   38   14 013 00196 00167 00091 0.688 0.054 009304 7.888  -57 -0.268 0.53934 0.02830
0440-51885-0567 081659.10+502355.26 014 19.129 0.030 18.660 0.019 18.734 0.015 18.839 0.016 18.949 0.056 0.043 019.5 168.6 033.9 DA        009902 00052 8.083 0.085  -40   14 013 00016 00178 00099 0.646 0.048 009810 7.815  -92 -0.268 0.52119 0.02384
0441-51868-0280 081451.28+460803.56 023 18.187 0.014 17.785 0.020 17.976 0.013 18.147 0.014 18.344 0.030 0.045 052.6 173.7 033.3 DA        011428 00062 8.020 0.042    6   10 020 00275 00156 00086 0.615 0.023 011376 7.891  -52 -0.129 0.54645 0.01477
0441-51868-0556 081958.60+475256.51 010 19.512 0.029 19.190 0.019 19.404 0.017 19.616 0.024 19.904 0.090 0.038 031.5 171.7 034.3 DA        011930 00184 8.441 0.081  -16   25 009 01470 00231 00130 0.870 0.051 011924 8.301   -6 -0.140 0.78355 0.03728
0443-51873-0560 083013.86+494815.93 013 19.496 0.033 19.049 0.023 19.264 0.018 19.501 0.026 19.693 0.100 0.031 050.9 169.4 036.0 DA        012100 00157 8.041 0.068  -61   18 012 00503 00292 00171 0.628 0.037 012144 7.958   44 -0.083 0.58310 0.02496
0444-51883-0435 082758.82+525317.20 013 19.085 0.022 18.721 0.016 18.999 0.016 19.158 0.025 19.107 0.048 0.039 036.9 165.6 035.7 DA+M      015749 00298 7.468 0.067   16   18 012 01446 00450 00262 0.404 0.021 015749 7.468    0  0.000 0.40407 0.01504
0444-51883-0533 083351.77+533006.15 008 20.176 0.047 19.536 0.018 19.584 0.030 19.146 0.063 18.625 0.078 0.035 057.0 164.8 036.5 DA+M      010979 00136 7.962 0.144   23   28 007 03935 00321 00191 0.582 0.070 010878 7.780 -101 -0.182 0.50810 0.04049
0445-51873-0484 083723.49+510058.44 027 17.988 0.021 17.491 0.021 17.360 0.012 17.312 0.015 17.375 0.026 0.026 169.3 167.9 037.2 DA        007230 00026 7.545 0.071   94    4 027 00097 00082 00049 0.391 0.028 007228 7.429   -2 -0.116 0.35020 0.01640
0446-51899-0187 084321.61+541422.63 017 19.015 0.022 18.455 0.016 18.271 0.017 18.214 0.015 18.322 0.033 0.019 246.8 163.8 037.9 DA        006672 00050 7.504 0.113   41    7 017 00344 00111 00068 0.373 0.041 006671 7.450   -1 -0.054 0.35452 0.02686
0446-51899-0286 083421.22+533615.59 028 16.485 0.013 17.103 0.015 17.103 0.015 17.414 0.016 17.683 0.027 0.034 001.0 164.7 036.6 DA        027469 00114 7.955 0.019    0    0 000 00000 00000 00000 0.000 0.000 027469 7.955    0  0.000 0.61587 0.00619
0449-51900-0311 085159.32+532540.34 015 18.838 0.018 18.700 0.022 18.856 0.020 18.953 0.023 19.111 0.048 0.017 022.1 164.6 039.2 DAH       005607 00393 9.180 0.877  407   99 014 05707 00023 00014 1.231 0.843 005606 9.179   -1 -0.001 1.23089 0.65620
0450-51908-0598 091422.26+551124.48 012 19.611 0.028 19.211 0.020 19.231 0.026 19.219 0.019 19.373 0.060 0.022 088.6 161.6 042.2 DA        008365 00061 7.311 0.145   31   13 012 00199 00274 00184 0.321 0.043 008345 7.069  -20 -0.242 0.25792 0.02101
0451-51908-0225 091734.38+561321.90 010 19.403 0.028 19.085 0.016 19.377 0.020 19.653 0.024 19.979 0.113 0.026 014.9 160.1 042.3 DA        019279 00531 7.990 0.090   -7   31 008 03366 00466 00313 0.616 0.045 019279 7.990    0  0.000 0.61566 0.03162
0451-51908-0388 091221.07+570631.67 007 19.663 0.042 19.418 0.019 19.751 0.021 20.066 0.033 20.379 0.147 0.023 012.3 159.2 041.4 DA        017171 00553 7.553 0.109  -16   36 006 00321 00664 00439 0.442 0.037 017171 7.553    0  0.000 0.44181 0.02615
0452-51911-0280 092551.39+574053.23 016 18.171 0.016 18.221 0.024 18.576 0.012 18.866 0.017 19.155 0.057 0.031 034.8 157.8 043.0 DA        021642 00323 7.857 0.048   39   16 015 00442 00373 00254 0.556 0.021 021642 7.857    0  0.000 0.55644 0.01507
0452-51911-0290 092639.66+571813.80 007 19.743 0.034 19.362 0.014 19.513 0.026 19.674 0.023 19.678 0.086 0.025 022.1 158.2 043.2 DA        011608 00216 8.326 0.134    2   36 006 00001 00257 00176 0.797 0.085 011571 8.179  -37 -0.147 0.70590 0.05677
0453-51915-0072 095244.61+584829.13 014 19.104 0.027 18.583 0.014 18.634 0.019 18.791 0.019 18.983 0.042 0.009 058.7 154.5 045.9 DA        009975 00053 7.575 0.098  -83   14 013 00011 00246 00176 0.416 0.039 009852 7.304 -123 -0.271 0.32664 0.01969
0453-51915-0073 095312.97+590324.78 007 19.459 0.030 19.452 0.016 19.850 0.022 20.147 0.036 20.258 0.120 0.009 023.0 154.1 045.8 DA        022962 00750 8.181 0.105   55   41 007 01633 00578 00414 0.720 0.059 022962 8.181    0  0.000 0.71976 0.04253
0453-51915-0124 094624.30+581445.37 033 17.880 0.025 17.373 0.021 17.390 0.010 17.455 0.011 17.555 0.021 0.011 144.6 155.7 045.4 DA        008910 00024 8.001 0.028  -18    5 032 00077 00088 00063 0.598 0.015 008876 7.734  -34 -0.267 0.47873 0.00867
0453-51915-0199 094634.74+590431.40 010 19.498 0.032 19.040 0.021 19.280 0.021 19.500 0.024 19.657 0.083 0.010 016.3 154.6 045.0 DA        012207 00189 8.348 0.084   39   26 009 00514 00243 00172 0.811 0.052 012245 8.232   38 -0.116 0.73608 0.03671
0453-51915-0325 094046.29+595415.92 007 20.101 0.051 19.569 0.024 19.746 0.022 19.962 0.032 20.183 0.122 0.017 010.2 154.0 044.0 DAH       011976 00448 7.479 0.253    0    0 000 00000 00000 00000 0.000 0.000 011968 7.455   -8 -0.024 0.38224 0.05881
0453-51915-0370 094141.56+595721.74 006 20.210 0.055 19.741 0.022 19.774 0.023 19.857 0.034 19.845 0.094 0.018 023.2 153.8 044.1 DA        009276 00115 8.333 0.175   36   33 005 00071 00218 00151 0.798 0.110 009226 8.063  -50 -0.270 0.63359 0.06909
0454-51908-0181 022530.97-090414.81 009 19.917 0.042 19.409 0.022 19.621 0.025 19.725 0.026 20.038 0.107 0.027 083.6 178.3 -61.4 DA        010984 00120 8.230 0.142   25   28 008 00092 00266 00233 0.732 0.086 010888 8.026  -96 -0.204 0.61657 0.05513
0454-51908-0512 022808.54-083501.25 041 17.478 0.013 17.025 0.019 17.191 0.016 17.399 0.015 17.625 0.018 0.027 030.9 178.4 -60.6 DA        013594 00084 8.206 0.018   50    5 037 01146 00113 00099 0.720 0.010 013685 8.199   91 -0.007 0.71713 0.00648
0454-51908-0534 022835.93-074032.39 014 19.156 0.024 18.765 0.022 18.867 0.018 18.473 0.016 18.018 0.025 0.025 010.3 177.2 -59.9 DA+M      014583 00250 7.838 0.059   43   19 012 07594 00275 00238 0.530 0.018 014583 7.838    0  0.000 0.52974 0.01434
0454-51908-0549 022920.85-081003.61 016 19.213 0.030 18.777 0.024 18.675 0.018 18.655 0.019 18.691 0.042 0.027 023.5 178.2 -60.1 DA        007474 00046 7.312 0.142   30    8 014 00190 00178 00155 0.316 0.043 007470 7.146   -4 -0.166 0.26873 0.02372
0455-51909-0212 023520.02-093456.34 023 17.620 0.010 17.775 0.030 18.213 0.022 18.509 0.020 18.957 0.054 0.024 013.4 182.3 -59.9 DA        030689 00210 7.256 0.046   80   13 021 03667 00719 00622 0.400 0.015 030689 7.256    0  0.000 0.40021 0.01085
0455-51909-0461 023638.97-074830.37 016 18.865 0.023 18.496 0.019 18.485 0.021 18.432 0.036 18.534 0.038 0.026 088.2 180.0 -58.5 DA        008086 00041 7.650 0.105  -15    8 016 00278 00145 00124 0.441 0.045 008076 7.450  -10 -0.200 0.36193 0.02490
0455-51909-0474 023609.38-080823.91 006 19.856 0.039 19.746 0.030 19.809 0.023 19.909 0.032 19.991 0.115 0.026 147.4 180.4 -58.8 DAH       010911 01000 8.000 1.000    0    0 006 00000 00000 00000 0.605 0.484 010807 7.804 -104 -0.196 0.51995 0.31115
0456-51910-0117 024809.49-081932.63 011 19.461 0.031 18.895 0.021 19.098 0.021 19.307 0.022 19.482 0.086 0.025 018.0 184.1 -56.6 DA        013087 00308 7.982 0.084   58   23 010 00851 00300 00250 0.598 0.044 013204 7.967  117 -0.015 0.59022 0.03064
0456-51910-0155 024646.77-081910.93 012 19.392 0.039 18.973 0.031 19.051 0.018 19.245 0.025 19.376 0.073 0.022 046.9 183.8 -56.9 DA        010600 00082 8.320 0.101   89   20 010 00061 00193 00161 0.793 0.066 010490 8.065 -110 -0.255 0.63732 0.04013
0456-51910-0221 024410.39-083923.09 006 20.054 0.054 19.639 0.036 19.948 0.028 20.217 0.041 20.751 0.245 0.023 018.7 183.5 -57.6 DA        015106 00582 6.552 1.218    0    0 000 00000 00000 00000 0.000 0.000 015106 6.552    0  0.000 0.19525 0.32213
0456-51910-0318 024052.12-083826.66 009 19.668 0.043 19.191 0.032 19.057 0.023 19.084 0.020 19.079 0.056 0.024 099.7 182.5 -58.2 DA        007403 00084 8.106 0.196   55   17 009 00177 00132 00112 0.654 0.116 007400 8.005   -3 -0.101 0.59669 0.07163
0456-51910-0372 024305.81-072835.29 024 18.281 0.023 17.844 0.020 17.861 0.013 17.909 0.017 18.110 0.036 0.022 048.4 181.5 -57.0 DA        008596 00027 8.008 0.051   35    6 023 00352 00102 00086 0.601 0.028 008575 7.762  -21 -0.246 0.49031 0.01693
0457-51901-0097 025553.65-083905.06 008 19.605 0.035 19.398 0.020 19.578 0.022 19.896 0.039 20.281 0.165 0.046 014.4 186.7 -55.3 DA        016478 00449 8.042 0.096  -17   36 007 00168 00425 00349 0.637 0.051 016478 8.042    0  0.000 0.63690 0.03576
0457-51901-0153 025507.00-080852.20 024 17.824 0.017 17.763 0.023 18.086 0.030 18.381 0.025 18.731 0.050 0.045 028.5 185.8 -55.1 DA        021054 00220 7.914 0.033   29   11 021 00162 00279 00229 0.582 0.015 021054 7.914    0  0.000 0.58197 0.01072
0457-51901-0509 025610.61-073024.61 033 17.290 0.018 16.839 0.018 16.859 0.019 16.283 0.012 15.664 0.021 0.041 035.5 185.1 -54.5 DA+M      010977 00031 7.839 0.029  111    6 031 05392 00084 00068 0.524 0.006 010868 7.670 -109 -0.169 0.46027 0.00794
0457-51901-0522 025626.24-064307.01 006 19.809 0.059 19.614 0.033 19.731 0.030 19.992 0.039 20.170 0.153 0.046 021.9 184.2 -54.0 DA        013934 00663 7.269 0.161  -63   40 005 00468 00664 00537 0.339 0.043 014015 7.270   81  0.001 0.33962 0.03041
0458-51929-0009 030759.28-083527.74 014 18.694 0.017 18.780 0.020 18.780 0.020 18.999 0.022 19.251 0.065 0.086 009.5 189.5 -52.8 DA        019506 00338 8.379 0.058    0    0 000 00000 00000 00000 0.000 0.000 019506 8.379    0  0.000 0.83965 0.02509
0458-51929-0150 030516.66-080843.06 008 19.798 0.043 19.328 0.022 19.481 0.021 19.616 0.032 19.700 0.105 0.085 025.1 188.3 -53.1 DA        013684 00748 8.018 0.107   22   33 007 00578 00331 00264 0.618 0.056 013778 8.017   94 -0.001 0.61797 0.03936
0458-51929-0177 030357.52-074158.60 009 19.941 0.040 19.433 0.023 19.389 0.026 19.462 0.028 19.437 0.085 0.074 030.9 187.4 -53.1 DA        008334 00077 7.580 0.197   16   17 008 00083 00239 00191 0.411 0.077 008317 7.351  -17 -0.229 0.33145 0.04287
0458-51929-0188 030325.22-080834.87 014 19.068 0.030 18.746 0.031 18.894 0.026 19.055 0.029 19.248 0.071 0.090 199.4 187.8 -53.5 DA        011226 00086 8.653 0.068  125   18 013 00493 00141 00113 0.993 0.033 011118 8.454 -108 -0.199 0.87777 0.03012
0458-51929-0560 030601.80-073822.36 005 20.365 0.052 19.988 0.024 19.874 0.028 19.895 0.035 20.231 0.162 0.071 028.8 187.8 -52.6 DA        008154 00103 6.941 0.140   35   27 005 00190 00481 00382 0.233 0.025 008138 6.694  -16 -0.247 0.19329 0.01204
0458-51929-0562 030632.08-063854.40 021 18.361 0.020 17.876 0.023 17.786 0.016 17.836 0.015 17.886 0.029 0.069 029.5 186.6 -52.0 DA        007451 00033 7.807 0.080   25    6 021 00400 00090 00070 0.508 0.032 007448 7.686   -3 -0.121 0.45315 0.02461
0458-51929-0578 030615.74-065826.46 020 18.635 0.019 18.172 0.015 18.208 0.019 18.228 0.014 18.368 0.033 0.071 125.2 186.9 -52.2 DA        008606 00033 8.088 0.063   22    8 019 00092 00111 00087 0.646 0.036 008585 7.842  -21 -0.246 0.52292 0.01673
0458-51929-0627 030744.55-073115.56 012 18.902 0.017 19.387 0.020 19.387 0.020 19.648 0.026 19.883 0.123 0.083 006.3 188.0 -52.2 DA        028461 00467 7.433 0.085    0    0 000 00000 00000 00000 0.000 0.000 028461 7.433    0  0.000 0.45289 0.01783
0459-51924-0002 031630.64-081529.03 011 19.476 0.028 19.046 0.026 19.052 0.019 19.221 0.023 19.511 0.088 0.088 026.4 191.0 -50.9 DAH       011425 00126 9.175 0.089   25   28 010 00084 00101 00078 1.231 0.029 011223 8.987 -202 -0.188 1.15952 0.02737
0459-51924-0045 031535.10-082757.01 029 17.767 0.013 17.286 0.017 17.345 0.020 17.431 0.013 17.569 0.019 0.063 075.6 191.1 -51.2 DA        009476 00024 8.143 0.046   48    6 027 00190 00085 00066 0.680 0.027 009412 7.877  -64 -0.266 0.53424 0.01312
0459-51924-0095 031405.83-081725.15 014 18.427 0.023 18.595 0.027 18.952 0.021 19.235 0.024 19.564 0.100 0.060 018.1 190.5 -51.4 DA        029712 00287 8.307 0.064   47   29 012 02459 00414 00323 0.810 0.035 029712 8.307    0  0.000 0.80963 0.02504
0459-51924-0200 031240.50-073039.01 011 19.701 0.036 19.268 0.026 19.329 0.024 19.445 0.026 19.638 0.093 0.068 013.8 189.1 -51.2 DA        010375 00075 8.270 0.103  111   21 010 00610 00210 00163 0.762 0.064 010267 8.002 -108 -0.268 0.60204 0.03966
0459-51924-0399 030848.42-065933.49 031 18.010 0.016 17.623 0.019 17.844 0.016 18.058 0.014 18.347 0.031 0.063 046.5 187.6 -51.7 DA        013630 00195 8.042 0.025   62    8 027 00271 00164 00129 0.631 0.013 013727 8.040   97 -0.002 0.63036 0.00930
0459-51924-0456 031232.05-060907.18 009 19.588 0.051 19.245 0.022 19.477 0.021 19.681 0.033 19.891 0.123 0.046 017.3 187.4 -50.5 DA        017124 00392 8.011 0.078   40   33 008 00000 00421 00325 0.622 0.057 017124 8.011    0  0.000 0.62181 0.02834
0459-51924-0459 031244.15-060615.85 008 19.665 0.052 19.404 0.022 19.450 0.020 19.619 0.032 19.662 0.113 0.047 025.1 187.3 -50.4 DA        010109 00097 8.563 0.128   87   30 007 00006 00176 00135 0.944 0.073 010008 8.294 -101 -0.269 0.77731 0.05656
0459-51924-0467 031305.82-070749.51 053 16.627 0.018 16.464 0.013 16.798 0.019 17.101 0.012 17.392 0.021 0.065 102.9 188.7 -50.9 DA        018889 00068 7.946 0.013   49    4 049 00479 00142 00110 0.593 0.006 018889 7.946    0  0.000 0.59256 0.00447
0459-51924-0559 031504.58-065727.15 030 17.953 0.018 17.764 0.020 18.062 0.024 18.289 0.019 18.503 0.041 0.071 040.8 189.0 -50.4 DA        018829 00159 7.463 0.028   59    8 027 00385 00327 00252 0.416 0.009 018829 7.463    0  0.000 0.41619 0.00624
0459-51924-0569 031456.06-061612.67 024 18.562 0.020 18.110 0.014 18.290 0.014 18.330 0.019 18.714 0.046 0.056 023.6 188.1 -50.1 DA        013755 00149 8.456 0.034   50   12 021 01610 00153 00117 0.882 0.021 013823 8.445   68 -0.011 0.87482 0.01490
0460-51924-0023 032722.74-070644.46 011 19.433 0.015 19.241 0.019 19.241 0.019 19.454 0.023 19.720 0.104 0.045 004.0 191.8 -48.0 DA        015023 00402 7.953 0.084    0    0 000 00000 00000 00000 0.000 0.000 015023 7.953    0  0.000 0.58712 0.02983
0460-51924-0081 032259.52-080156.78 008 20.067 0.043 19.514 0.031 19.694 0.031 19.749 0.033 19.881 0.123 0.085 024.6 192.1 -49.4 DA        014165 00595 7.785 0.131   15   38 007 02158 00433 00329 0.521 0.048 014232 7.786   67  0.001 0.52154 0.03411
0460-51924-0096 032316.08-075824.21 008 20.172 0.048 19.655 0.022 19.552 0.023 19.590 0.030 19.575 0.093 0.077 016.1 192.0 -49.3 DA        009312 00086 7.931 0.212   33   27 007 00543 00251 00190 0.562 0.103 009254 7.662  -58 -0.269 0.45073 0.05804
0460-51924-0267 031829.90-072746.73 013 18.609 0.023 18.939 0.014 19.422 0.020 19.729 0.029 19.966 0.130 0.047 012.6 190.4 -50.0 DA        050771 02502 7.948 0.143    9   64 012 00000 01000 00766 0.657 0.076 050771 7.948    0  0.000 0.65739 0.03812
0460-51924-0372 032125.54-061441.86 010 19.445 0.031 19.246 0.019 19.439 0.021 19.615 0.030 19.719 0.099 0.045 030.6 189.5 -48.7 DA        016458 00377 7.929 0.078   10   29 009 00890 00424 00319 0.579 0.038 016458 7.929    0  0.000 0.57853 0.02691
0460-51924-0379 032025.84-060558.83 008 20.045 0.052 19.484 0.020 19.579 0.021 19.688 0.031 19.900 0.131 0.039 014.1 189.1 -48.8 DA        011067 00154 7.790 0.151   31   32 007 00418 00359 00270 0.514 0.061 010961 7.642 -106 -0.148 0.44986 0.04396
0460-51924-0414 032215.60-054707.33 028 17.675 0.027 17.940 0.017 17.940 0.017 18.246 0.025 18.413 0.042 0.049 007.1 189.1 -48.3 DA        024585 00219 7.792 0.028    0    0 000 00000 00000 00000 0.000 0.000 024585 7.792    0  0.000 0.53513 0.00765
0460-51924-0525 032404.31-061756.71 019 18.779 0.023 18.271 0.022 18.081 0.020 18.101 0.021 18.112 0.027 0.056 021.6 190.1 -48.2 DAH:      007105 00040 7.686 0.106    1    7 018 00119 00102 00076 0.452 0.047 007103 7.596   -2 -0.090 0.41165 0.03086
0460-51924-0583 032514.07-062803.00 006 20.221 0.051 19.925 0.020 20.079 0.032 20.165 0.045 20.497 0.182 0.048 021.6 190.5 -48.1 DA        011238 00204 7.247 0.223   62   38 005 00134 00628 00467 0.320 0.059 011069 7.197 -169 -0.050 0.30376 0.03941
0460-51924-0627 032754.75-064212.24 007 20.158 0.048 19.694 0.025 19.774 0.024 19.944 0.033 19.952 0.131 0.043 022.7 191.4 -47.6 DA        010100 00120 7.499 0.259  -80   33 006 00085 00417 00308 0.388 0.092 009961 7.232 -139 -0.267 0.30670 0.04777
0460-51924-0629 032706.27-062828.48 019 17.929 0.026 18.315 0.023 18.694 0.018 19.068 0.021 19.380 0.077 0.047 026.2 190.9 -47.7 DA        043074 00788 7.853 0.081   -9   34 018 00000 00714 00528 0.603 0.044 043074 7.853    0  0.000 0.60297 0.02200
0461-51910-0065 033427.62-071524.68 009 19.649 0.036 19.268 0.023 19.481 0.022 19.683 0.033 19.842 0.110 0.042 014.8 193.4 -46.6 DA        012326 00258 8.017 0.115   30   30 008 00357 00320 00233 0.615 0.062 012399 7.952   73 -0.065 0.58062 0.04144
0461-51910-0148 033310.43-070846.69 013 19.283 0.035 18.761 0.017 18.790 0.022 18.846 0.022 18.951 0.053 0.038 022.6 193.0 -46.8 DA        009779 00058 8.161 0.096   11   16 012 00298 00169 00123 0.691 0.057 009696 7.896  -83 -0.265 0.54436 0.02966
0461-51910-0158 033257.68-070434.91 028 17.073 0.011 17.353 0.017 17.794 0.013 18.152 0.016 18.519 0.036 0.039 038.0 192.8 -46.8 DA        041328 00509 7.964 0.047   58   21 027 07676 00428 00312 0.647 0.020 041328 7.964    0  0.000 0.64693 0.01433
0461-51910-0304 032726.26-071150.02 024 17.228 0.017 17.564 0.013 18.042 0.015 18.415 0.015 18.676 0.048 0.044 013.8 191.9 -48.0 DA        053050 01425 7.343 0.080  111   28 022 09195 00907 00674 0.522 0.001 053050 7.343    0  0.000 0.52175 0.00090
0461-51910-0360 032755.79-063605.84 025 18.037 0.025 17.572 0.013 17.449 0.011 17.439 0.015 17.517 0.023 0.041 052.1 191.3 -47.6 DA        007441 00030 7.907 0.071   -1    5 024 00158 00072 00053 0.544 0.030 007438 7.793   -3 -0.114 0.50082 0.02020
0461-51910-0592 033419.83-062524.21 014 19.189 0.031 18.777 0.018 18.948 0.016 19.114 0.026 19.359 0.074 0.031 038.7 192.3 -46.2 DA        012769 00189 7.896 0.068   80   18 012 00270 00286 00206 0.553 0.032 012881 7.872  112 -0.024 0.54110 0.01950
0462-51909-0026 034631.98-065203.32 010 19.369 0.034 19.057 0.025 19.129 0.026 19.265 0.027 19.422 0.081 0.056 014.9 195.1 -43.8 DA        010344 00087 8.469 0.135   73   25 009 00032 00169 00117 0.886 0.084 010235 8.199 -109 -0.270 0.71300 0.05800
0462-51909-0027 034553.27-065118.30 017 18.741 0.024 18.312 0.018 18.216 0.013 18.261 0.017 18.331 0.034 0.060 059.1 195.0 -44.0 DA        007933 00042 8.072 0.096    0    9 016 00078 00102 00071 0.636 0.055 007926 7.908   -7 -0.164 0.54568 0.03066
0462-51909-0117 034308.18-064127.35 008 19.545 0.035 19.472 0.016 19.602 0.018 19.829 0.028 19.979 0.116 0.052 021.0 194.3 -44.5 DAH       008118 00000 9.750 0.500    0    0 000 00000 00000 00000 0.000 0.000 008107 9.535  -11 -0.215 1.32385 0.09346
0462-51909-0128 034038.15-074010.97 011 19.356 0.029 18.872 0.017 18.679 0.020 18.662 0.018 18.766 0.046 0.046 039.5 195.0 -45.5 DA        007064 00074 8.127 0.153   74   14 011 00164 00101 00072 0.666 0.092 007062 8.063   -2 -0.064 0.62856 0.06100
0462-51909-0569 034246.97-052013.51 007 19.858 0.043 19.557 0.018 19.875 0.025 20.149 0.044 20.330 0.182 0.043 015.1 192.7 -43.8 DA        017722 00574 7.579 0.107   -7   37 007 00713 00691 00478 0.454 0.037 017722 7.579    0  0.000 0.45403 0.02597
0464-51908-0198 035800.69-070306.79 009 20.052 0.044 19.557 0.021 19.324 0.018 19.298 0.024 19.313 0.076 0.060 039.5 197.3 -41.5 DA        006485 00112 7.573 0.267   87   19 009 00495 00162 00107 0.399 0.107 006484 7.541   -1 -0.032 0.38592 0.07362
0465-51910-0017 041209.32-054031.04 009 19.247 0.029 19.184 0.016 19.301 0.021 19.519 0.028 19.475 0.088 0.064 012.0 198.1 -37.8 DAH:      005000 00000 7.190 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.191   -1  0.001 0.25863 0.09827
0465-51910-0085 041045.95-060542.99 016 18.896 0.024 18.531 0.017 18.722 0.016 18.889 0.018 19.206 0.065 0.085 018.4 198.3 -38.3 DA        011811 00111 8.340 0.065   89   17 014 00300 00176 00109 0.806 0.039 011800 8.204  -11 -0.136 0.71719 0.02904
0465-51910-0096 041105.44-055057.79 007 20.036 0.049 19.623 0.021 19.877 0.025 20.038 0.035 20.264 0.151 0.076 019.3 198.1 -38.1 DA        013060 00450 8.636 0.130 -209   46 006 00182 00251 00154 0.986 0.069 013119 8.557   59 -0.079 0.94286 0.05352
0465-51910-0252 040417.21-054209.87 011 18.820 0.019 18.965 0.021 19.312 0.017 19.642 0.022 20.096 0.134 0.076 015.3 196.8 -39.5 DA        029188 00412 8.229 0.088  128   36 010 01086 00501 00319 0.767 0.051 029188 8.229    0  0.000 0.76690 0.03624
0465-51910-0362 040433.94-045326.74 006 20.208 0.047 19.781 0.022 19.752 0.025 19.838 0.029 19.975 0.111 0.095 021.2 196.0 -39.0 DA        009528 00117 8.549 0.204   78   39 006 00367 00185 00116 0.935 0.117 009463 8.285  -65 -0.264 0.77181 0.08924
0465-51910-0365 040457.98-052324.22 029 17.920 0.012 17.542 0.016 17.542 0.016 17.600 0.015 17.706 0.023 0.071 009.2 196.6 -39.1 DA        008429 00023 8.020 0.051    0    0 000 00000 00000 00000 0.000 0.000 008413 7.793  -16 -0.227 0.50476 0.01514
0465-51910-0432 040723.78-044718.76 005 20.402 0.053 20.119 0.023 20.187 0.029 20.236 0.044 20.350 0.150 0.096 092.1 196.4 -38.3 DA        012076 00572 9.503 0.524    0    0 000 00000 00000 00000 0.000 0.000 011808 9.350 -268 -0.153 1.28154 0.11676
0465-51910-0482 040852.23-045504.79 018 18.661 0.023 18.515 0.018 18.709 0.017 18.870 0.021 19.144 0.063 0.069 014.8 196.7 -38.1 DA        006306 00062 8.652 0.112   68   19 017 05099 00051 00031 0.989 0.060 006305 8.642   -1 -0.010 0.98907 0.04344
0467-51901-0018 085023.05-001535.35 005 20.034 0.036 19.634 0.017 19.679 0.017 19.847 0.023 19.911 0.087 0.027 018.3 227.8 026.1 DA        010517 00259 8.251 0.249    0    0 000 00000 00000 00000 0.000 0.000 010407 7.991 -110 -0.260 0.59638 0.08878
0467-51901-0121 084554.61-003206.59 023 18.104 0.019 17.821 0.016 18.081 0.012 18.348 0.017 18.602 0.034 0.026 042.2 227.4 025.0 DA        015800 00161 7.963 0.035  112   11 020 00150 00225 00095 0.594 0.018 015800 7.963    0  0.000 0.59407 0.01242
0468-51912-0132 085325.55+000514.24 021 18.621 0.020 18.216 0.017 18.383 0.019 18.559 0.017 18.710 0.035 0.028 010.4 227.9 026.9 DA        011956 00086 8.242 0.047   44   12 018 00085 00171 00077 0.743 0.032 011971 8.125   15 -0.117 0.67430 0.01930
0468-51912-0409 085136.22+015444.98 008 19.090 0.022 19.163 0.017 19.514 0.022 19.843 0.029 19.861 0.105 0.028 013.1 225.9 027.4 DA        023821 00727 7.878 0.095   17   34 007 00580 00626 00288 0.572 0.042 023821 7.878    0  0.000 0.57194 0.02971
0468-51912-0451 085229.47+014323.80 009 19.580 0.032 19.280 0.020 19.554 0.023 19.763 0.028 20.035 0.138 0.030 031.6 226.2 027.5 DA        016432 00413 7.806 0.087  123   31 008 01092 00491 00226 0.524 0.028 016432 7.806    0  0.000 0.52417 0.02061
0469-51913-0012 090116.18+000842.29 009 19.722 0.028 19.273 0.017 19.483 0.017 19.752 0.024 19.888 0.097 0.035 023.0 229.0 028.6 DA        011787 00282 7.230 0.120  175   26 008 00987 00517 00247 0.318 0.031 011701 7.217  -86 -0.013 0.31367 0.02187
0469-51913-0021 090343.53+002517.07 006 19.938 0.036 19.618 0.016 19.833 0.019 20.110 0.027 20.341 0.106 0.032 038.6 229.1 029.3 DA        014834 00412 8.089 0.264    0    0 000 00000 00000 00000 0.000 0.000 014834 8.089    0  0.000 0.65965 0.10330
0469-51913-0057 090050.11+000249.36 014 19.155 0.024 18.755 0.013 18.950 0.016 19.141 0.017 19.389 0.062 0.029 037.2 229.0 028.5 DA        012724 00172 7.962 0.073   51   19 012 00109 00278 00132 0.587 0.038 012832 7.929  108 -0.033 0.57020 0.02611
0469-51913-0108 090148.63+005015.94 012 19.445 0.025 19.103 0.015 19.113 0.017 19.183 0.018 19.386 0.061 0.038 035.2 228.4 029.1 DA        009406 00057 8.317 0.101   73   17 011 00011 00166 00081 0.789 0.066 009348 8.050  -58 -0.267 0.62644 0.03983
0469-51913-0119 090151.42+005701.38 011 19.590 0.032 19.315 0.015 19.542 0.017 19.787 0.025 20.027 0.077 0.037 017.3 228.3 029.1 DA        015605 00395 8.142 0.074  101   28 009 00224 00374 00182 0.691 0.040 015605 8.142    0  0.000 0.69070 0.02816
0469-51913-0131 085826.97+001952.00 013 19.408 0.026 19.087 0.014 19.122 0.015 19.236 0.016 19.319 0.057 0.022 017.2 228.4 028.1 DA        009676 00058 8.601 0.091   69   17 011 00060 00140 00066 0.967 0.050 009601 8.338  -75 -0.263 0.80184 0.04125
0469-51913-0152 090019.50+004517.80 007 20.292 0.044 19.907 0.020 20.168 0.025 20.361 0.035 20.538 0.118 0.029 027.9 228.2 028.7 DA        014004 00930 8.158 0.102  184   40 006 00252 00445 00214 0.698 0.059 014073 8.158   69  0.000 0.69764 0.04169
0469-51913-0493 085906.22+011936.55 017 18.353 0.019 18.734 0.017 19.142 0.018 19.536 0.026 19.815 0.114 0.045 013.7 227.5 028.7 DA        059755 01798 7.542 0.123   48   45 016 00000 01390 00667 0.539 0.034 059755 7.542    0  0.000 0.53904 0.01718
0469-51913-0511 090041.93+011550.81 007 20.307 0.050 19.946 0.020 19.969 0.021 19.981 0.028 20.068 0.089 0.048 011.5 227.8 029.1 DA        009496 00103 8.576 0.164    0   31 006 00002 00201 00098 0.952 0.093 009433 8.311  -63 -0.265 0.78596 0.07274
0469-51913-0540 085941.61+015726.40 008 19.788 0.032 19.628 0.017 19.964 0.021 20.280 0.037 20.848 0.300 0.035 012.5 227.0 029.2 DA        019003 00526 8.061 0.091  120   35 007 00067 00554 00270 0.652 0.048 019003 8.061    0  0.000 0.65213 0.03391
0470-51929-0081 090624.26-002428.21 022 18.187 0.017 17.744 0.013 17.932 0.016 18.114 0.017 18.357 0.029 0.028 021.9 230.3 029.4 DA        011385 00067 8.210 0.052   56   11 019 00287 00135 00066 0.719 0.032 011326 8.056  -59 -0.154 0.63417 0.02036
0470-51929-0524 090501.24+011401.83 007 19.993 0.040 19.579 0.019 19.756 0.026 19.952 0.034 20.428 0.184 0.035 019.0 228.4 030.0 DA        013030 00943 7.665 0.119   67   41 006 00040 00486 00243 0.467 0.045 013149 7.662  119 -0.003 0.46588 0.03193
0470-51929-0529 090529.74+011135.31 005 20.183 0.044 19.815 0.020 19.793 0.018 19.870 0.022 19.901 0.081 0.034 041.5 228.6 030.1 DA        008322 00136 7.328 0.329  -59   30 005 00451 00353 00177 0.325 0.099 008304 7.090  -18 -0.238 0.26186 0.05351
0470-51929-0608 090726.90+011546.79 009 19.287 0.032 18.946 0.021 19.020 0.017 19.120 0.028 19.168 0.061 0.034 036.8 228.8 030.5 DA        009539 00074 8.066 0.147   22   22 008 00256 00193 00098 0.636 0.081 009469 7.800  -70 -0.266 0.51246 0.04345
0471-51924-0149 090900.77+011313.53 005 19.710 0.033 19.645 0.017 19.904 0.022 20.241 0.029 20.666 0.142 0.031 022.5 229.1 030.8 DA        017956 00609 8.309 0.116   60   53 005 00003 00437 00223 0.795 0.073 017956 8.309    0  0.000 0.79534 0.05151
0471-51924-0196 090610.68+012223.30 007 19.785 0.036 19.263 0.022 19.110 0.017 19.076 0.023 19.112 0.055 0.036 082.6 228.5 030.3 DA        006658 00112 7.989 0.216  124   20 008 00570 00121 00061 0.586 0.111 006657 7.958   -1 -0.031 0.56899 0.07811
0471-51924-0369 090536.20+021741.87 013 19.760 0.074 18.794 0.019 19.025 0.017 19.232 0.024 19.481 0.060 0.035 015.5 227.5 030.6 DA        012832 00210 8.150 0.065   11   20 011 00157 00255 00129 0.691 0.035 012937 8.104  105 -0.046 0.66436 0.02600
0472-51955-0160 091616.71+001356.18 012 18.972 0.028 18.592 0.028 18.818 0.018 19.064 0.020 19.269 0.075 0.020 048.8 231.2 031.8 DA        011389 00117 8.208 0.082   43   20 011 01914 00204 00107 0.719 0.051 011331 8.055  -58 -0.153 0.63365 0.03201
0472-51955-0287 090951.34-004635.51 006 19.960 0.038 19.470 0.020 19.545 0.021 19.594 0.021 19.991 0.089 0.027 020.1 231.2 029.9 DA        008914 00120 7.024 0.379  105   29 005 00535 00426 00212 0.253 0.079 008858 6.754  -56 -0.270 0.20482 0.03675
0472-51955-0288 090942.37-004555.14 011 19.041 0.025 18.631 0.018 18.630 0.018 18.710 0.015 18.862 0.036 0.028 077.4 231.1 029.9 DA        008731 00080 7.553 0.092   70   16 010 00283 00198 00099 0.402 0.036 008699 7.292  -32 -0.261 0.31667 0.01854
0472-51955-0394 091127.63+002917.71 012 19.154 0.027 18.692 0.023 18.904 0.015 19.112 0.020 19.287 0.047 0.022 046.8 230.2 031.0 DA        012388 00195 8.283 0.078   76   23 010 00106 00217 00112 0.774 0.050 012452 8.186   64 -0.097 0.71002 0.03357
0472-51955-0404 091325.66+013145.05 005 19.818 0.041 19.358 0.013 19.248 0.023 19.217 0.024 19.263 0.057 0.024 023.2 229.4 031.9 DA        007375 00126 7.824 0.336   -2   26 006 00190 00168 00089 0.517 0.157 007372 7.713   -3 -0.111 0.46379 0.10160
0472-51955-0483 091431.52+001742.28 022 17.863 0.023 17.885 0.027 18.182 0.018 18.485 0.018 18.734 0.043 0.025 019.1 230.8 031.5 DA        020801 00188 8.314 0.030   41   13 020 00073 00225 00117 0.802 0.017 020801 8.314    0  0.000 0.80176 0.01193
0473-51929-0074 092329.81+012020.01 021 18.642 0.023 18.343 0.022 18.498 0.013 18.697 0.022 18.818 0.042 0.036 070.8 231.2 034.0 DA        011128 00062 8.487 0.054  105   12 018 01087 00139 00078 0.897 0.034 011031 8.286  -97 -0.201 0.77429 0.02530
0473-51929-0077 092207.11+014637.16 022 18.742 0.028 18.344 0.021 18.483 0.021 18.614 0.017 18.754 0.043 0.030 031.9 230.5 033.9 DA        010529 00046 7.918 0.058   39   11 019 00075 00192 00107 0.558 0.030 010409 7.671 -120 -0.247 0.45886 0.01663
0473-51929-0428 091734.49+020924.39 015 19.277 0.032 18.882 0.016 19.166 0.017 19.469 0.029 19.777 0.098 0.022 107.4 229.4 033.1 DA        015968 00252 7.585 0.056  288   17 013 00888 00473 00258 0.449 0.020 015968 7.585    0  0.000 0.44902 0.01400
0473-51929-0513 092032.32+021213.23 007 20.239 0.051 19.890 0.024 19.911 0.026 19.954 0.034 19.982 0.108 0.026 019.4 229.8 033.8 DA        009221 00097 8.040 0.195   93   28 006 00012 00281 00156 0.621 0.104 009171 7.769  -50 -0.271 0.49593 0.05871
0474-52000-0084 092717.44-005416.53 010 19.477 0.028 19.029 0.023 19.200 0.024 19.400 0.026 19.568 0.080 0.029 012.0 234.1 033.5 DA        011592 00147 7.982 0.105   82   23 009 00128 00286 00158 0.594 0.056 011561 7.873  -31 -0.109 0.53815 0.03144
0474-52000-0367 092220.83+004920.00 014 19.015 0.022 18.572 0.019 18.623 0.017 18.696 0.020 18.896 0.051 0.026 022.7 231.5 033.4 DA        009788 00051 8.306 0.069   60   14 013 00044 00143 00079 0.784 0.045 009707 8.041  -81 -0.265 0.62217 0.02720
0474-52000-0448 092452.40+002449.02 021 18.163 0.019 18.030 0.020 18.215 0.015 17.869 0.015 17.406 0.023 0.030 015.8 232.4 033.8 DA+M      009748 00033 8.207 0.047   58    9 020 00034 00108 00060 0.716 0.029 009668 7.942  -80 -0.265 0.56876 0.01754
0475-51965-0074 093317.10+012852.72 015 18.259 0.020 18.211 0.015 18.516 0.018 18.861 0.021 19.053 0.062 0.053 022.0 232.7 036.1 DA        019665 00343 7.664 0.058   79   18 013 00681 00376 00221 0.491 0.021 019665 7.664    0  0.000 0.49110 0.01514
0475-51965-0315 092527.47+011328.66 012 19.054 0.022 18.592 0.020 18.699 0.019 18.765 0.019 18.881 0.048 0.036 018.4 231.6 034.3 DAH       010863 00081 9.175 0.086    8   23 011 00565 00080 00045 1.231 0.028 010664 8.938 -199 -0.237 1.13713 0.02816
0476-52314-0306 093201.48-001143.40 011 19.180 0.015 18.796 0.019 18.796 0.019 18.899 0.023 18.974 0.046 0.035 005.2 234.2 034.9 DA        009183 00061 8.074 0.115    0    0 000 00000 00000 00000 0.000 0.000 009135 7.803  -48 -0.271 0.51268 0.03323
0476-52314-0309 093141.20-000754.30 008 19.135 0.060 19.132 0.016 19.542 0.022 19.760 0.029 20.263 0.118 0.034 028.5 234.0 034.9 DA        022576 00706 7.929 0.101  142   36 007 00026 00566 00324 0.593 0.047 022576 7.929    0  0.000 0.59263 0.03332
0476-52314-0364 093421.90+004207.66 005 20.059 0.038 19.693 0.022 19.707 0.024 19.749 0.029 19.830 0.087 0.040 016.2 233.7 035.9 DA        008661 00192 7.391 0.399   19   27 005 00231 00339 00198 0.345 0.128 008630 7.131  -31 -0.260 0.27272 0.06915
0476-52314-0610 094000.27+005207.10 017 18.574 0.020 18.108 0.016 18.201 0.015 18.341 0.013 18.538 0.034 0.072 041.0 234.5 037.2 DA        010727 00054 8.515 0.056   32   13 016 00150 00114 00069 0.915 0.035 010612 8.267 -115 -0.248 0.75987 0.02669
0477-52026-0029 094534.36+015439.66 024 18.006 0.015 17.463 0.016 17.213 0.018 17.195 0.014 17.235 0.021 0.116 099.4 234.4 038.9 DA        006735 00036 7.599 0.083   16    5 023 00183 00067 00042 0.411 0.035 006734 7.545   -1 -0.054 0.38878 0.02290
0477-52026-0032 094429.98+015844.78 011 19.077 0.026 18.782 0.016 19.113 0.017 19.412 0.022 19.786 0.111 0.103 032.9 234.1 038.7 DA        019891 00452 8.049 0.073   37   28 009 00167 00358 00224 0.647 0.038 019891 8.049    0  0.000 0.64742 0.02655
0477-52026-0085 093958.66+011638.18 040 16.454 0.019 16.463 0.017 16.769 0.016 17.046 0.022 17.356 0.024 0.077 017.2 234.0 037.4 DA        019216 00088 8.260 0.016   47    6 037 00209 00114 00069 0.771 0.010 019216 8.260    0  0.000 0.77077 0.00749
0477-52026-0107 094248.96+014750.06 010 19.344 0.027 18.905 0.022 19.029 0.017 19.246 0.026 19.421 0.079 0.065 021.1 234.0 038.3 DA        011184 00124 8.554 0.101   41   25 009 00068 00168 00104 0.939 0.058 011085 8.355  -99 -0.199 0.81406 0.04525
0477-52026-0174 093857.71+015321.08 008 19.708 0.031 19.227 0.020 19.040 0.020 19.051 0.022 19.134 0.061 0.080 055.6 233.2 037.5 DA        007451 00077 6.934 0.084  -11   15 008 00044 00288 00175 0.227 0.015 007447 6.723   -4 -0.211 0.19320 0.00846
0477-52026-0524 094053.10+023932.96 007 19.347 0.029 19.266 0.023 19.576 0.020 19.878 0.032 20.170 0.143 0.033 028.2 232.7 038.3 DA        020328 00683 7.798 0.103  -32   39 006 00744 00593 00367 0.527 0.032 020328 7.798    0  0.000 0.52719 0.02455
0480-51989-0009 095003.19+003953.17 007 19.810 0.031 19.532 0.015 19.819 0.023 20.067 0.032 20.532 0.145 0.052 021.8 236.5 039.1 DA        015219 00575 7.737 0.127  -26   38 006 00003 00521 00328 0.505 0.042 015219 7.737    0  0.000 0.50470 0.03011
0480-51989-0082 094711.11+003754.69 007 20.212 0.037 19.736 0.017 19.876 0.022 20.042 0.031 20.185 0.109 0.132 038.2 236.0 038.5 DAH       010555 00130 8.641 0.171  -14   38 006 00313 00198 00123 0.987 0.094 010433 8.378 -122 -0.263 0.82787 0.07714
0480-51989-0108 095012.40+011816.44 008 20.057 0.052 19.592 0.025 19.690 0.023 19.850 0.029 19.923 0.115 0.044 012.7 235.8 039.5 DA        010167 00099 8.403 0.139   93   28 007 00174 00224 00142 0.844 0.087 010066 8.132 -101 -0.271 0.67468 0.05844
0480-51989-0127 094711.08+002500.12 006 20.647 0.054 19.933 0.020 19.965 0.023 20.159 0.035 20.266 0.138 0.135 028.1 236.2 038.4 DA        010721 00152 7.530 0.211  192   34 006 01008 00432 00268 0.402 0.076 010567 7.349 -154 -0.181 0.34272 0.04473
0480-51989-0140 094641.85+002947.29 007 20.053 0.037 19.731 0.024 20.004 0.025 20.196 0.038 20.338 0.126 0.169 022.8 236.0 038.3 DA        018618 00563 8.205 0.101   57   40 007 01131 00412 00255 0.728 0.059 018618 8.205    0  0.000 0.72776 0.04208
0480-51989-0160 094904.72+013745.19 060 16.658 0.017 16.444 0.022 16.688 0.016 16.893 0.023 17.154 0.024 0.095 076.0 235.3 039.5 DA        018414 00057 7.824 0.011   26    3 056 00125 00144 00091 0.533 0.005 018414 7.824    0  0.000 0.53341 0.00327
0480-51989-0462 094601.67+020801.68 026 18.551 0.016 18.303 0.015 18.303 0.015 18.482 0.023 18.776 0.059 0.109 009.6 234.2 039.1 DA        015219 00130 8.040 0.028    0    0 000 00000 00000 00000 0.000 0.000 015219 8.040    0  0.000 0.63338 0.01046
0480-51989-0558 094900.27+014746.45 018 18.442 0.022 18.658 0.023 18.916 0.017 18.945 0.024 18.711 0.046 0.083 011.2 235.1 039.5 DA+M      038913 00603 7.507 0.070   42   27 000 00000 00000 00000 00000 00000 038913 7.510    0  00000 0.46400 0.02400
0480-51989-0566 094716.51+024150.50 017 19.119 0.017 18.530 0.016 18.530 0.016 18.533 0.022 18.659 0.037 0.046 008.4 233.8 039.7 DA        007595 00047 8.138 0.085    0    0 000 00000 00000 00000 0.000 0.000 007591 8.016   -4 -0.122 0.60337 0.03348
0481-51908-0065 095537.65+011437.45 007 19.331 0.034 19.454 0.025 19.860 0.025 20.224 0.039 20.927 0.280 0.022 019.2 236.9 040.6 DA        025563 00918 7.773 0.113  139   40 006 00389 00843 00549 0.530 0.030 025563 7.773    0  0.000 0.52984 0.02460
0481-51908-0147 095354.89+012033.55 009 19.664 0.040 19.277 0.025 19.296 0.018 19.430 0.025 19.691 0.098 0.023 020.4 236.5 040.3 DA        009811 00079 8.279 0.129   49   23 008 00130 00200 00129 0.768 0.081 009728 8.014  -83 -0.265 0.60746 0.04993
0481-51908-0218 095220.45+005913.18 012 19.442 0.025 18.978 0.014 19.017 0.018 19.145 0.018 19.312 0.063 0.045 016.1 236.6 039.8 DA        010341 00069 8.786 0.084   54   20 011 00060 00125 00080 1.060 0.045 010218 8.515 -123 -0.271 0.91418 0.03705
0481-51908-0269 095042.12+011526.44 024 17.888 0.023 17.861 0.018 18.252 0.021 18.516 0.018 18.776 0.045 0.042 047.1 236.0 039.6 DA        021440 00205 7.804 0.030  115   11 021 00086 00325 00207 0.532 0.010 021440 7.804    0  0.000 0.53239 0.00744
0481-51908-0353 094735.37+020829.93 011 19.019 0.029 18.997 0.017 19.380 0.019 19.603 0.028 19.901 0.126 0.118 028.8 234.5 039.4 DA        023974 00516 7.871 0.069   13   24 010 02358 00513 00325 0.569 0.030 023974 7.871    0  0.000 0.56912 0.02154
0481-51908-0506 095245.59+020938.92 042 16.030 0.015 16.359 0.016 16.823 0.018 17.204 0.018 17.564 0.025 0.076 018.7 235.4 040.5 DA        043082 00316 7.757 0.033   70   13 041 09865 00313 00203 0.566 0.012 043082 7.757    0  0.000 0.56584 0.00830
0481-51908-0632 095648.55+020205.64 006 20.224 0.049 19.863 0.024 19.772 0.023 19.790 0.031 20.032 0.141 0.018 055.2 236.3 041.3 DA        008176 00110 7.640 0.253   60   24 006 00048 00284 00187 0.437 0.098 008164 7.430  -12 -0.210 0.35539 0.06183
0483-51902-0155 090331.73+563950.79 016 19.003 0.031 18.639 0.011 18.736 0.021 18.881 0.029 19.099 0.055 0.018 027.6 160.1 040.4 DA        010059 00049 8.328 0.072   32   14 014 00476 00153 00099 0.796 0.046 009963 8.059  -96 -0.269 0.63295 0.02847
0483-51902-0226 085309.10+563441.51 009 20.092 0.051 19.634 0.049 19.527 0.026 19.554 0.025 19.636 0.068 0.036 010.8 160.6 039.0 DA+M      007347 00088 8.060 0.198  -10   17 008 00469 00166 00104 0.628 0.111 007344 7.963   -3 -0.097 0.57373 0.07105
0483-51902-0297 085053.08+561638.52 026 18.319 0.022 18.009 0.020 18.307 0.012 18.531 0.019 18.827 0.039 0.042 040.1 161.0 038.7 DA        016729 00148 8.164 0.030   66   11 022 00503 00221 00138 0.706 0.015 016729 8.164    0  0.000 0.70579 0.01071
0483-51902-0320 084853.87+562635.07 015 19.228 0.032 18.766 0.020 18.832 0.015 18.972 0.021 19.232 0.066 0.058 041.2 160.9 038.4 DA        009841 00051 8.577 0.079  -11   15 013 00195 00128 00079 0.953 0.045 009756 8.313  -85 -0.264 0.78751 0.03655
0483-51902-0451 085931.07+580905.50 007 20.232 0.057 19.636 0.019 19.723 0.019 19.561 0.024 19.213 0.043 0.033 019.5 158.4 039.5 DA+M      012360 00729 6.754 0.192  130   33 006 04619 00893 00568 0.219 0.030 012274 6.755  -86  0.001 0.21919 0.02110
0483-51924-0126 090305.47+564218.50 006 19.431 0.036 19.605 0.015 19.992 0.032 20.380 0.054 20.565 0.187 0.017 028.3 160.1 040.3 DA+M      030061 00678 7.809 0.142  201   55 006 03509 01062 00686 0.556 0.048 030061 7.809    0  0.000 0.55551 0.03527
0483-51924-0332 085104.72+570830.83 006 19.998 0.052 19.759 0.023 19.975 0.027 20.165 0.035 20.321 0.098 0.048 014.0 159.9 038.6 DA        017693 00592 7.809 0.114   87   42 006 02450 00622 00388 0.525 0.039 017693 7.809    0  0.000 0.52522 0.02923
0484-51907-0389 090438.95+584012.69 008 19.621 0.035 19.182 0.019 19.279 0.019 19.331 0.024 19.554 0.086 0.029 036.6 157.5 040.1 DA        009487 00085 7.970 0.173    0   24 008 00204 00228 00147 0.583 0.084 009418 7.703  -69 -0.267 0.46765 0.04854
0484-51907-0536 091312.47+593330.91 013 19.279 0.031 18.698 0.022 18.497 0.018 18.456 0.019 18.473 0.036 0.035 111.8 156.0 040.9 DA        006877 00064 7.973 0.140   18   11 013 00040 00099 00065 0.578 0.069 006876 7.923   -1 -0.050 0.55029 0.04801
0485-51909-0038 093346.78+595318.24 009 19.432 0.031 19.027 0.014 19.230 0.016 19.426 0.024 19.612 0.070 0.024 023.9 154.5 043.2 DA        015454 00517 8.134 0.092   27   31 008 02365 00328 00224 0.686 0.050 015454 8.134    0  0.000 0.68571 0.03554
0485-51909-0335 091727.02+604913.30 010 19.323 0.029 18.930 0.024 19.058 0.018 19.258 0.022 19.608 0.075 0.030 015.4 154.2 041.0 DA        012532 00267 8.279 0.096   72   27 009 00136 00235 00154 0.773 0.060 012609 8.193   77 -0.086 0.71326 0.04160
0485-51909-0355 091521.00+602035.77 013 19.038 0.038 18.632 0.020 18.664 0.018 18.789 0.019 18.948 0.054 0.037 014.7 154.9 040.9 DA        009675 00056 8.420 0.096   10   16 012 00053 00132 00086 0.854 0.060 009601 8.157  -74 -0.263 0.68868 0.04015
0485-51909-0417 092253.62+611023.69 023 18.145 0.020 17.689 0.020 17.750 0.020 17.871 0.019 17.999 0.032 0.023 032.6 153.5 041.5 DA        010312 00036 8.221 0.046  -11    9 021 00292 00111 00073 0.724 0.029 010205 7.951 -107 -0.270 0.57475 0.01719
0485-51909-0636 093537.97+601307.80 008 19.467 0.033 19.130 0.026 19.416 0.023 19.631 0.029 19.871 0.107 0.027 019.9 153.9 043.3 DA        015743 00533 8.187 0.099  113   37 007 00612 00342 00234 0.714 0.059 015743 8.187    0  0.000 0.71421 0.04185
0486-51910-0015 094436.30+603753.85 030 17.775 0.013 17.396 0.012 17.417 0.015 17.497 0.016 17.689 0.021 0.021 024.3 152.8 044.2 DA        009268 00022 8.309 0.038   25    6 028 00172 00076 00053 0.785 0.023 009218 8.039  -50 -0.270 0.61997 0.01492
0486-51910-0101 094542.27+605921.98 011 19.429 0.031 18.959 0.028 18.955 0.018 18.936 0.020 18.995 0.044 0.023 046.3 152.2 044.1 DA        008243 00073 7.910 0.188   29   14 010 00077 00166 00115 0.548 0.090 008231 7.702  -12 -0.208 0.46267 0.05393
0486-51910-0173 093926.45+612006.61 011 19.567 0.031 19.057 0.016 19.053 0.016 19.153 0.021 19.296 0.057 0.025 019.5 152.3 043.3 DA        009480 00061 8.308 0.110    7   18 010 00132 00167 00114 0.784 0.070 009418 8.042  -62 -0.266 0.62209 0.04330
0486-51910-0219 093907.02+601859.08 021 18.808 0.023 18.284 0.016 18.123 0.016 18.069 0.016 18.158 0.024 0.018 156.8 153.6 043.7 DA        006893 00039 7.881 0.087    5    6 020 00295 00088 00060 0.529 0.038 006891 7.826   -2 -0.055 0.51569 0.02583
0486-51910-0291 093635.07+602128.47 020 18.719 0.017 18.297 0.018 18.201 0.016 18.236 0.016 18.366 0.032 0.026 013.5 153.7 043.4 DA        007763 00037 7.452 0.109  -44    7 019 00297 00143 00098 0.361 0.037 007757 7.272   -6 -0.180 0.30436 0.02213
0487-51943-0036 100649.00+624750.15 011 19.523 0.031 19.153 0.026 19.213 0.023 19.314 0.022 19.528 0.085 0.019 157.2 148.3 045.4 DA        009656 00065 8.313 0.111   62   20 010 00175 00181 00129 0.787 0.071 009583 8.049  -73 -0.264 0.62640 0.04384
0487-51943-0078 100628.34+624815.06 018 18.101 0.017 18.488 0.024 19.004 0.022 19.311 0.022 19.692 0.097 0.020 024.7 148.3 045.4 DA        042247 00925 7.876 0.079  -54   35 016 00765 00803 00571 0.611 0.031 042247 7.876    0  0.000 0.61085 0.02188
0487-51943-0333 094833.24+634140.91 013 19.459 0.032 19.005 0.033 19.037 0.014 19.188 0.020 19.354 0.062 0.033 045.3 148.7 043.2 DA        009845 00061 7.937 0.115   42   17 012 00123 00225 00154 0.566 0.053 009752 7.669  -93 -0.268 0.45551 0.03469
0487-51943-0350 094652.20+631841.73 013 19.314 0.033 18.820 0.023 18.926 0.019 19.073 0.023 19.200 0.067 0.039 046.2 149.3 043.2 DA        010928 00083 8.179 0.086  -58   18 012 00027 00206 00141 0.705 0.052 010829 7.971  -99 -0.208 0.58666 0.03229
0487-51943-0366 095538.46+640032.08 008 19.790 0.036 19.616 0.028 19.951 0.028 20.168 0.040 20.486 0.215 0.028 011.5 147.8 043.7 DA        016983 00497 7.509 0.102  -47   33 007 00171 00726 00501 0.424 0.034 016983 7.509    0  0.000 0.42420 0.02397
0487-51943-0408 095629.73+641430.24 033 17.992 0.031 17.906 0.024 18.171 0.016 18.451 0.023 18.695 0.040 0.027 011.9 147.5 043.6 DA        018824 00126 7.930 0.022   30    8 029 00655 00270 00186 0.585 0.010 018824 7.930    0  0.000 0.58450 0.00734
0488-51914-0204 101344.27+624619.43 010 19.570 0.051 19.161 0.026 19.081 0.023 19.063 0.029 19.050 0.059 0.005 092.0 147.7 046.1 DA        007999 00077 7.614 0.216 -122   16 009 00173 00204 00147 0.424 0.088 007990 7.421   -9 -0.193 0.35145 0.05250
0488-51914-0335 100758.06+644825.21 009 19.707 0.039 19.239 0.025 19.403 0.021 19.526 0.028 19.723 0.107 0.030 034.1 145.9 044.4 DA        011701 00185 8.322 0.111  -48   30 008 00220 00247 00173 0.795 0.072 011677 8.181  -24 -0.141 0.70690 0.04784
0488-51914-0393 100603.87+644616.74 009 19.688 0.041 19.271 0.025 19.412 0.031 19.622 0.029 19.922 0.131 0.028 013.5 146.1 044.2 DA        011602 00169 8.329 0.100  -45   27 008 00083 00248 00173 0.799 0.064 011564 8.181  -38 -0.148 0.70675 0.04364
0488-51914-0429 100840.89+643205.06 014 18.959 0.020 19.069 0.015 19.069 0.015 19.293 0.024 19.643 0.074 0.031 000.8 146.1 044.6 DA        019004 00315 8.120 0.054    0    0 000 00000 00000 00000 0.000 0.000 019004 8.120    0  0.000 0.68415 0.02001
0489-51930-0019 104544.67+643344.56 009 19.747 0.032 19.256 0.018 19.348 0.019 19.430 0.025 19.621 0.079 0.008 055.0 142.3 047.6 DA        010218 00092 8.136 0.159   70   27 008 00327 00240 00177 0.677 0.095 010112 7.865 -106 -0.271 0.53038 0.05082
0489-51930-0109 104140.40+645626.14 014 19.174 0.024 18.864 0.019 19.165 0.020 19.397 0.025 19.783 0.090 0.010 017.6 142.4 047.0 DA        015513 00289 7.945 0.061   35   20 012 00198 00366 00267 0.584 0.030 015513 7.945    0  0.000 0.58421 0.02148
0489-51930-0234 102905.83+645108.18 006 20.222 0.044 19.779 0.018 20.073 0.026 20.341 0.038 20.703 0.206 0.008 018.5 143.8 046.1 DA        013224 00995 7.743 0.110    0   40 005 00857 00551 00397 0.500 0.036 013344 7.741  120 -0.002 0.49920 0.02525
0489-51930-0273 102709.47+645050.42 010 19.284 0.028 19.220 0.028 19.515 0.019 19.888 0.035 20.462 0.209 0.010 014.0 144.0 045.9 DA        019459 00534 7.856 0.088    9   30 008 00389 00555 00398 0.550 0.034 019459 7.856    0  0.000 0.55045 0.02469
0489-51930-0393 102727.51+652312.63 012 19.444 0.028 18.879 0.025 18.915 0.016 19.038 0.026 19.152 0.062 0.009 053.6 143.4 045.6 DA        009336 00057 8.286 0.101   36   16 011 00007 00157 00112 0.772 0.063 009282 8.017  -54 -0.269 0.60810 0.03937
0489-51930-0417 103423.91+662052.84 006 20.221 0.051 19.767 0.023 19.946 0.023 20.147 0.043 20.345 0.146 0.011 013.1 141.7 045.5 DA        011415 00237 8.553 0.145   65   44 005 00358 00264 00188 0.939 0.083 011335 8.375  -80 -0.178 0.82709 0.06537
0489-51930-0494 103514.21+651605.93 008 19.897 0.039 19.534 0.029 19.823 0.029 20.046 0.041 20.238 0.156 0.011 020.4 142.7 046.3 DA        016472 00439 8.057 0.093   35   37 007 01902 00486 00351 0.645 0.050 016472 8.057    0  0.000 0.64489 0.03509
0489-51930-0535 104012.20+660520.23 009 19.703 0.033 19.351 0.028 19.365 0.020 19.445 0.026 19.645 0.095 0.011 045.1 141.4 046.1 DAH:      008858 00093 9.380 0.102   38   27 008 00491 00066 00047 1.288 0.025 008824 9.115  -34 -0.265 1.20962 0.02647
0489-51930-0538 103743.61+655448.05 017 18.726 0.029 18.321 0.030 18.431 0.013 18.073 0.014 17.599 0.020 0.012 075.6 141.8 046.0 DA+M      015519 00232 7.477 0.052   22   14 015 00000 00297 00214 0.406 0.017 015519 7.477    0  0.000 0.40607 0.01187
0490-51929-0205 105628.49+652313.45 009 19.843 0.037 19.708 0.022 19.998 0.033 20.296 0.048 20.505 0.183 0.030 010.2 140.2 047.7 DAH       018137 00737 8.260 0.525    0    0 000 00000 00000 00000 0.000 0.000 018137 8.260    0  0.000 0.76864 0.19339
0490-51929-0321 104832.88+665844.95 009 19.856 0.041 19.391 0.021 19.497 0.022 19.663 0.029 19.666 0.090 0.012 012.8 139.6 046.0 DA        011085 00148 8.140 0.130  125   28 008 00505 00285 00205 0.681 0.077 010997 7.957  -88 -0.183 0.57976 0.04531
0490-51929-0352 104744.13+663734.30 031 17.832 0.017 17.765 0.026 18.095 0.017 18.422 0.013 18.716 0.040 0.012 034.6 140.1 046.2 DA        020990 00164 7.825 0.026  -38    8 028 01358 00312 00225 0.540 0.011 020990 7.825    0  0.000 0.54026 0.00777
0491-51942-0149 112909.50+663704.39 039 17.984 0.015 17.647 0.022 17.734 0.017 17.212 0.015 16.595 0.033 0.009 015.5 135.1 048.5 DA+M      010097 00020 7.494 0.039   45    5 036 03066 00148 00111 0.386 0.013 009958 7.226 -139 -0.268 0.30497 0.00777
0491-51942-0314 111548.12+662311.33 017 19.267 0.031 18.892 0.018 18.853 0.022 18.887 0.020 19.007 0.054 0.010 019.3 137.0 048.0 DA        008159 00042 8.161 0.085   -3    9 016 00318 00133 00099 0.688 0.050 008149 7.971  -10 -0.190 0.58011 0.03246
0491-51942-0316 111530.01+664300.91 036 18.193 0.020 17.728 0.017 17.702 0.017 17.282 0.015 16.645 0.017 0.009 072.4 136.8 047.8 DA+M      009421 00019 7.340 0.052   25    5 033 01197 00143 00105 0.334 0.015 009332 7.070  -89 -0.270 0.26415 0.00726
0492-51955-0523 115052.32+683116.05 064 15.996 0.022 15.398 0.018 15.135 0.021 15.063 0.020 15.117 0.013 0.011 041.7 131.1 047.6 DA        006457 00011 7.942 0.023   16    2 067 00269 00019 00014 0.559 0.013 006456 7.924   -1 -0.018 0.54939 0.00867
0492-51955-0582 115230.49+674802.89 009 19.254 0.033 18.840 0.016 18.871 0.016 18.933 0.018 19.045 0.054 0.010 068.4 131.2 048.4 DA        009091 00072 7.858 0.153  -53   21 008 00008 00195 00146 0.525 0.068 009045 7.587  -46 -0.271 0.41714 0.04253
0493-51957-0027 122155.83+665538.99 014 18.744 0.022 18.312 0.038 18.245 0.024 18.289 0.019 18.393 0.028 0.014 012.5 127.4 049.9 DA        007749 00048 7.540 0.140   31   10 014 00454 00139 00106 0.392 0.054 007743 7.368   -6 -0.172 0.33354 0.03117
0493-51957-0039 122142.74+671157.70 010 19.257 0.015 19.236 0.021 19.236 0.021 19.495 0.023 19.825 0.089 0.016 001.0 127.4 049.7 DA        015458 00404 7.651 0.090    0    0 000 00000 00000 00000 0.000 0.000 015458 7.651    0  0.000 0.47049 0.02366
0493-51957-0104 121557.43+665344.84 009 19.638 0.030 19.137 0.019 18.996 0.019 18.983 0.021 19.016 0.053 0.016 063.8 128.3 049.9 DAH       005627 00111 7.300 0.256   19   21 009 01753 00119 00091 0.298 0.074 005626 7.299   -1 -0.001 0.29766 0.05325
0493-51957-0336 120020.72+682020.01 012 18.872 0.028 18.434 0.018 18.726 0.018 18.981 0.022 19.062 0.054 0.016 029.8 129.9 048.1 DA        014653 00382 7.669 0.083   12   22 011 00491 00339 00252 0.474 0.031 014653 7.669    0  0.000 0.47426 0.02222
0493-51957-0444 120738.92+684026.59 013 19.089 0.031 18.715 0.026 18.687 0.019 18.784 0.020 18.839 0.038 0.020 177.0 128.9 047.9 DA        009107 00045 8.045 0.064 -146   14 012 00001 00160 00119 0.623 0.036 009063 7.774  -44 -0.271 0.49792 0.01894
0493-51957-0544 121742.85+673420.91 012 19.262 0.030 18.694 0.022 18.533 0.032 18.490 0.018 18.537 0.031 0.019 043.2 127.8 049.2 DA        006975 00059 6.755 0.083  -73   10 012 00107 00238 00180 0.195 0.013 006973 6.553   -2 -0.202 0.17473 0.00497
0494-51915-0033 124337.50+671252.14 013 19.500 0.030 18.986 0.021 18.757 0.018 18.720 0.019 18.812 0.049 0.020 190.6 124.1 049.9 DA:       007135 00087 8.503 3.756    0    0 000 00000 00000 00000 0.000 0.000 007133 8.436   -2 -0.067 0.86061 0.86061
0494-51915-0484 123324.02+674529.58 048 17.472 0.018 17.015 0.017 17.058 0.012 17.147 0.018 17.351 0.023 0.011 105.9 125.5 049.3 DA        009892 00014 8.015 0.020   15    3 045 00194 00088 00067 0.608 0.011 009798 7.747  -94 -0.268 0.48815 0.00639
0495-51988-0186 125204.54+665353.65 011 19.299 0.026 18.794 0.020 18.890 0.016 19.033 0.022 19.022 0.056 0.016 053.8 122.8 050.2 DA        009763 00068 8.291 0.118   34   20 010 00030 00163 00125 0.775 0.074 009683 8.027  -80 -0.264 0.61444 0.04608
0495-51988-0617 130415.82+680134.09 008 19.491 0.038 19.077 0.024 19.079 0.024 19.104 0.019 19.224 0.065 0.021 063.4 121.1 049.1 DA        008848 00102 8.169 0.190   48   24 007 00034 00165 00125 0.695 0.114 008818 7.905  -30 -0.264 0.54666 0.06441
0497-51989-0041 135211.00+652457.14 045 15.902 0.015 15.435 0.021 15.629 0.013 15.843 0.016 16.091 0.023 0.024 284.6 113.1 050.5 DA        011870 00034 8.092 0.015    4    4 043 00124 00054 00041 0.656 0.009 011880 7.989   10 -0.103 0.59885 0.00566
0497-51989-0443 134443.19+671845.35 006 19.631 0.035 19.371 0.020 19.635 0.021 19.932 0.034 20.327 0.164 0.012 026.3 115.1 049.0 DA        016555 00577 7.584 0.119  -19   40 006 00845 00616 00465 0.451 0.042 016555 7.584    0  0.000 0.45128 0.02956
0498-51984-0234 140004.68+643128.35 027 18.182 0.027 17.666 0.017 17.876 0.013 18.034 0.015 18.288 0.030 0.011 023.2 111.3 051.0 DA        011099 00046 8.112 0.039    8    8 024 00342 00137 00107 0.665 0.022 011012 7.934  -87 -0.178 0.56803 0.01431
0498-51984-0295 140210.67+641444.69 011 18.711 0.019 18.747 0.022 19.195 0.015 19.513 0.025 19.806 0.089 0.013 037.2 110.8 051.2 DA        026709 00510 8.077 0.073  -29   28 010 02868 00527 00411 0.675 0.036 026709 8.077    0  0.000 0.67521 0.02556
0499-51988-0467 142821.57+641438.83 027 17.841 0.015 18.491 0.021 18.491 0.021 18.848 0.021 19.028 0.052 0.018 008.4 106.9 049.8 DA        028661 00158 7.987 0.032    0    0 000 00000 00000 00000 0.000 0.000 028661 7.987    0  0.000 0.63374 0.01078
0500-51994-0161 095902.77+013848.15 021 18.364 0.020 18.007 0.025 18.147 0.016 18.366 0.016 18.528 0.038 0.020 078.3 237.2 041.5 DA        012208 00090 8.226 0.044   52   11 019 00041 00159 00105 0.732 0.029 012257 8.125   49 -0.101 0.67484 0.01800
0500-51994-0163 095833.13+013049.32 036 17.131 0.016 16.924 0.024 16.924 0.024 17.082 0.015 17.356 0.019 0.018 004.8 237.2 041.3 DA        011745 00039 8.119 0.022    0    0 000 00000 00000 00000 0.000 0.000 011737 8.004   -8 -0.115 0.60670 0.00832
0500-51994-0558 100049.68+022217.02 009 19.541 0.031 19.314 0.017 19.659 0.021 19.949 0.032 20.127 0.135 0.015 038.1 236.7 042.3 DA        016605 00433 7.687 0.090   85   29 008 00107 00567 00381 0.489 0.032 016605 7.687    0  0.000 0.48868 0.02284
0500-51994-0564 095934.25+025738.28 017 18.783 0.019 18.292 0.021 18.133 0.010 18.103 0.016 18.205 0.024 0.019 127.0 235.8 042.4 DA        007221 00046 7.911 0.107   51    8 017 00120 00094 00063 0.545 0.049 007219 7.822   -2 -0.089 0.51498 0.03217
0500-51994-0580 095936.96+023828.52 020 18.589 0.019 18.174 0.024 18.331 0.017 18.497 0.017 18.728 0.041 0.017 011.6 236.2 042.2 DA        011732 00077 8.227 0.044   15   11 018 00020 00166 00111 0.731 0.029 011718 8.098  -14 -0.129 0.65878 0.01749
0500-51994-0595 100117.50+020956.02 005 20.092 0.044 20.029 0.028 19.907 0.024 19.685 0.031 19.469 0.081 0.014 038.3 237.0 042.3 DA+M      008704 00218 7.483 0.479    4   32 005 00983 00355 00239 0.376 0.163 008672 7.222  -32 -0.261 0.29558 0.09562
0501-52235-0015 100821.18+010137.76 005 20.425 0.056 20.092 0.026 20.062 0.029 20.163 0.040 20.299 0.164 0.033 039.5 239.7 043.0 DA        009263 00131 7.138 0.378   98   34 005 00187 00542 00370 0.278 0.090 009179 6.867  -84 -0.271 0.22625 0.04528
0501-52235-0077 100822.39+015307.46 008 19.076 0.024 19.510 0.025 19.977 0.026 20.308 0.041 20.731 0.230 0.042 014.2 238.8 043.5 DAH       058710 05074 7.202 0.313  147   96 007 02754 02653 01826 0.516 0.036 058710 7.202    0  0.000 0.51597 0.03248
0501-52235-0100 100512.30+004619.42 007 19.232 0.025 19.412 0.019 19.849 0.022 20.144 0.033 20.751 0.174 0.031 036.4 239.3 042.2 DA        026604 01106 7.473 0.154  127   41 006 00418 01053 00707 0.456 0.046 026604 7.473    0  0.000 0.45607 0.03283
0501-52235-0101 100540.74+014128.15 009 19.802 0.036 19.336 0.018 19.252 0.019 19.355 0.026 19.292 0.068 0.030 024.2 238.4 042.9 DA        008145 00074 7.254 0.210   14   17 008 00012 00281 00191 0.301 0.057 008131 7.026  -14 -0.228 0.24864 0.03017
0501-52235-0175 100405.04+014744.26 007 20.180 0.046 19.830 0.024 20.102 0.027 20.398 0.045 20.738 0.231 0.021 015.7 238.0 042.6 DA        014896 00505 7.820 0.119 -414   31 006 00206 00585 00396 0.524 0.044 014896 7.820    0  0.000 0.52449 0.03214
0501-52235-0191 100323.75+014156.03 009 19.829 0.044 19.423 0.018 19.690 0.022 19.945 0.031 20.058 0.128 0.020 018.4 238.0 042.4 DA        013115 00374 8.022 0.103   44   29 008 00772 00378 00255 0.619 0.055 013230 8.006  115 -0.016 0.61109 0.03841
0502-51957-0004 101441.09+011000.92 011 19.673 0.031 19.202 0.017 19.427 0.018 19.600 0.025 19.859 0.098 0.034 014.1 240.9 044.3 DA        012820 00405 7.745 0.082   25   24 009 00287 00387 00270 0.499 0.029 012934 7.734  114 -0.011 0.49448 0.02126
0502-51957-0026 101612.14+011156.83 013 19.244 0.026 18.892 0.020 18.955 0.019 19.066 0.019 19.182 0.056 0.033 036.1 241.2 044.7 DA        009911 00056 8.311 0.102   10   17 012 00036 00167 00117 0.787 0.066 009823 8.045  -88 -0.266 0.62467 0.03998
0502-51957-0362 100905.63+024441.33 020 18.941 0.031 18.623 0.016 18.759 0.024 18.649 0.026 18.191 0.033 0.026 030.1 237.9 044.2 DA+M      015452 00161 8.082 0.035   47   13 018 07080 00260 00181 0.657 0.019 015452 8.082    0  0.000 0.65681 0.01339
0502-51957-0382 100858.97+020426.57 017 19.370 0.025 18.891 0.029 18.930 0.021 19.108 0.036 19.186 0.061 0.039 040.5 238.7 043.8 DA        010134 00045 8.251 0.060   20   12 016 00178 00181 00125 0.746 0.039 010034 7.980 -100 -0.271 0.58953 0.02277
0502-51957-0494 101232.49+015444.60 026 18.030 0.021 18.379 0.016 18.379 0.016 18.687 0.016 18.855 0.049 0.049 009.7 239.6 044.4 DA        023834 00220 7.740 0.030    0    0 000 00000 00000 00000 0.000 0.000 023834 7.740    0  0.000 0.52323 0.00104
0502-51957-0495 101206.89+022003.11 005 20.863 0.065 20.296 0.023 20.180 0.025 20.147 0.035 20.249 0.145 0.038 059.6 239.0 044.5 DAH:      007848 00203 7.000 0.700    0    0 000 00000 00000 00000 0.000 0.000 007839 6.772   -9 -0.228 0.20213 0.08474
0502-51957-0522 101236.81+025453.61 008 20.511 0.062 20.008 0.026 20.540 0.038 20.804 0.067 20.748 0.224 0.030 027.1 238.5 045.0 DA        017475 00474 7.797 0.093   60   35 007 00092 00772 00546 0.524 0.030 017475 7.797    0  0.000 0.52401 0.02166
0502-51957-0593 101451.71+020914.55 009 19.734 0.041 19.660 0.022 19.964 0.026 20.232 0.040 20.344 0.167 0.041 029.4 239.8 045.0 DA        018218 00493 7.647 0.093   76   31 008 00332 00702 00496 0.479 0.033 018218 7.647    0  0.000 0.47921 0.02369
0503-51999-0003 102251.60+013117.29 022 18.554 0.029 18.161 0.024 18.288 0.017 18.499 0.021 18.743 0.043 0.043 021.3 242.3 046.2 DA        012539 00117 8.205 0.043   44   11 019 00226 00173 00125 0.719 0.025 012623 8.129   84 -0.076 0.67780 0.01761
0503-51999-0238 101844.29+015909.78 010 19.709 0.035 19.410 0.023 19.665 0.025 20.034 0.037 20.284 0.141 0.057 016.5 240.9 045.6 DA        017043 00397 7.890 0.079   38   28 009 00048 00493 00352 0.561 0.037 017043 7.890    0  0.000 0.56072 0.02605
0503-51999-0329 101548.01+030648.36 060 16.010 0.011 15.606 0.022 15.783 0.013 15.963 0.014 16.169 0.020 0.031 127.7 238.9 045.7 DA        011735 00024 8.140 0.011   37    2 057 00130 00055 00039 0.683 0.006 011725 8.022  -10 -0.118 0.61631 0.00412
0503-51999-0434 101826.76+021129.38 033 17.816 0.024 17.528 0.025 17.747 0.013 17.979 0.016 18.245 0.032 0.043 025.1 240.6 045.7 DA        014623 00097 8.028 0.020   35    7 030 00039 00170 00121 0.626 0.011 014623 8.028    0  0.000 0.62561 0.00744
0503-51999-0541 102204.93+023915.01 029 17.636 0.021 17.740 0.017 18.166 0.017 18.457 0.017 18.684 0.045 0.036 047.7 240.8 046.7 DA        026281 00187 7.868 0.026    4    9 027 00620 00359 00261 0.573 0.011 026281 7.868    0  0.000 0.57303 0.00798
0504-52316-0011 103042.43+005205.39 027 17.125 0.027 16.978 0.014 17.313 0.014 17.609 0.014 17.863 0.025 0.055 021.6 244.9 047.2 DA        018193 00151 7.907 0.029   19    9 024 00428 00177 00130 0.572 0.014 018193 7.907    0  0.000 0.57217 0.00972
0504-52316-0018 103054.18+012245.79 011 18.624 0.020 18.520 0.018 18.814 0.020 19.086 0.021 19.401 0.068 0.040 020.1 244.3 047.6 DA        018674 00371 8.233 0.068   72   26 010 00372 00283 00209 0.749 0.041 018674 8.233    0  0.000 0.74850 0.02916
0504-52316-0193 102608.88+013638.49 012 19.115 0.035 18.697 0.026 18.748 0.019 18.916 0.019 19.141 0.055 0.040 027.2 243.0 046.9 DA        010782 00093 8.384 0.099  -20   21 011 00053 00163 00119 0.832 0.060 010673 8.146 -109 -0.238 0.68407 0.04058
0504-52316-0235 102555.18+015946.76 011 18.980 0.024 18.867 0.016 19.239 0.019 19.522 0.024 19.899 0.105 0.033 014.7 242.5 047.1 DA        022082 00561 7.896 0.078   50   27 009 01725 00506 00370 0.576 0.036 022082 7.896    0  0.000 0.57600 0.02519
0504-52316-0336 102400.64+031154.12 007 19.421 0.027 19.088 0.020 19.334 0.018 19.594 0.024 19.715 0.074 0.034 031.5 240.6 047.4 DA        016547 00549 8.000 0.113   47   39 007 01481 00395 00290 0.615 0.058 016547 8.000    0  0.000 0.61493 0.04082
0504-52316-0403 102712.67+031428.29 008 19.575 0.028 19.129 0.015 19.051 0.017 18.968 0.022 19.018 0.040 0.028 076.0 241.3 048.1 DA        007154 00086 7.323 0.264   47   15 008 00264 00191 00142 0.317 0.079 007152 7.193   -2 -0.130 0.27811 0.04866
0504-52316-0448 102748.90+030716.10 007 19.664 0.038 19.238 0.025 19.169 0.018 19.179 0.026 19.227 0.069 0.035 049.2 241.6 048.1 DA        007692 00082 6.981 0.099   56   19 007 00322 00318 00237 0.238 0.018 007685 6.760   -7 -0.221 0.19955 0.01105
0504-52316-0559 102918.97+021121.98 006 20.012 0.049 19.498 0.029 19.350 0.017 19.370 0.024 19.321 0.066 0.044 091.9 243.0 047.8 DA        007243 00136 8.469 0.233   10   27 006 00152 00112 00083 0.882 0.142 007241 8.391   -2 -0.078 0.83205 0.10406
0505-52317-0117 103837.72+020229.36 015 18.894 0.026 18.347 0.025 18.189 0.021 18.169 0.020 18.214 0.032 0.028 111.6 245.5 049.5 DA        006907 00051 7.504 0.136   32    8 015 00269 00114 00086 0.375 0.050 006905 7.423   -2 -0.081 0.34657 0.03221
0505-52317-0289 103220.19+011227.06 007 19.851 0.033 19.400 0.023 19.350 0.017 19.325 0.021 19.270 0.060 0.045 047.9 244.9 047.8 DA        008842 00090 7.254 0.267  -43   22 007 00465 00324 00240 0.306 0.071 008798 6.986  -44 -0.268 0.24588 0.03725
0505-52317-0434 103430.51+022530.81 013 19.278 0.027 18.692 0.020 18.553 0.017 18.520 0.020 18.511 0.042 0.028 034.1 244.0 049.0 DA        007022 00050 6.920 0.077  -15    9 013 00084 00218 00164 0.221 0.014 007020 6.744   -2 -0.176 0.19338 0.00822
0506-52022-0558 104411.38+021436.73 023 18.413 0.038 17.958 0.025 17.783 0.016 17.747 0.016 17.744 0.036 0.039 132.8 246.7 050.7 DA        006975 00034 7.834 0.074  -15    6 023 00236 00079 00061 0.520 0.030 006973 7.768   -2 -0.066 0.48661 0.02381
0507-52353-0113 105332.60+020126.29 008 19.709 0.039 19.249 0.030 19.100 0.030 19.121 0.042 19.155 0.109 0.031 064.7 249.5 052.2 DAH:      006672 00099 6.734 0.300   12   14 008 00855 00275 00217 0.189 0.040 006671 6.563   -1 -0.171 0.17849 0.01985
0507-52353-0338 104739.00+031354.48 010 19.429 0.029 19.024 0.018 19.041 0.019 19.273 0.022 19.529 0.089 0.037 013.7 246.5 052.0 DA        010954 00113 8.243 0.110   38   24 009 00082 00212 00167 0.742 0.068 010856 8.034  -98 -0.209 0.62086 0.04264
0507-52353-0346 104623.27+024236.59 042 16.419 0.008 16.033 0.015 16.259 0.013 16.481 0.014 16.709 0.016 0.033 033.2 246.7 051.4 DA        013049 00070 7.931 0.016   30    4 040 00044 00085 00066 0.572 0.008 013168 7.917  119 -0.014 0.56459 0.00578
0507-52353-0436 104933.58+022451.76 007 20.025 0.047 19.518 0.020 19.293 0.017 19.218 0.023 19.223 0.066 0.040 041.6 248.0 051.8 DA        007186 00104 6.841 0.099   43   17 007 00023 00330 00259 0.209 0.015 007183 6.636   -3 -0.205 0.17961 0.00697
0507-52353-0541 105346.13+024750.10 007 19.857 0.040 19.342 0.026 19.416 0.018 19.590 0.027 19.689 0.092 0.038 126.2 248.7 052.8 DA        010281 00111 8.204 0.149  200   29 007 00215 00233 00185 0.715 0.090 010175 7.934 -106 -0.270 0.56571 0.04960
0507-52353-0545 105306.82+025027.92 010 19.360 0.021 19.169 0.016 19.169 0.016 19.358 0.024 19.579 0.081 0.040 001.8 248.5 052.7 DA        012027 00198 8.443 0.081    0    0 000 00000 00000 00000 0.000 0.000 012033 8.307    6 -0.136 0.78702 0.03708
0507-52353-0570 105400.90+032011.15 012 19.179 0.020 18.923 0.016 18.923 0.016 19.106 0.024 19.281 0.073 0.036 010.0 248.1 053.2 DA        010866 00087 7.590 0.097    0    0 000 00000 00000 00000 0.000 0.000 010725 7.431 -141 -0.159 0.36874 0.02166
0507-52353-0628 105709.79+023637.86 013 18.806 0.024 18.436 0.018 18.385 0.018 18.393 0.016 18.563 0.039 0.031 126.8 249.9 053.3 DA        007850 00054 7.496 0.162  -14   10 013 00507 00152 00121 0.376 0.059 007843 7.310   -7 -0.186 0.31717 0.03395
0508-52366-0634 110559.02+023127.92 016 18.770 0.020 18.282 0.028 18.330 0.019 18.399 0.019 18.513 0.043 0.045 027.6 252.7 054.8 DA        009329 00042 8.353 0.072  -18   12 015 00183 00112 00092 0.811 0.044 009276 8.084  -53 -0.269 0.64547 0.02901
0509-52374-0128 110900.25+012520.18 007 19.619 0.033 19.216 0.019 19.200 0.019 19.244 0.020 19.529 0.079 0.034 028.4 254.9 054.5 DA        008706 00162 7.392 0.373   71   25 007 00022 00274 00223 0.346 0.120 008672 7.130  -34 -0.262 0.27276 0.06413
0510-52381-0373 111335.00+032422.98 012 19.241 0.028 18.631 0.020 18.326 0.017 18.217 0.020 18.257 0.036 0.034 108.0 254.1 056.7 DA        006054 00074 7.448 0.178   17   12 012 00436 00098 00082 0.350 0.063 006053 7.438   -1 -0.010 0.34673 0.04407
0510-52381-0501 111527.32+024622.22 009 18.894 0.026 19.018 0.018 19.369 0.020 19.669 0.030 20.060 0.130 0.048 011.7 255.5 056.5 DA        026973 00617 7.728 0.090  -65   30 009 01456 00713 00594 0.524 0.019 026973 7.728    0  0.000 0.52379 0.01443
0511-52636-0252 112032.98+012019.69 007 19.640 0.035 19.290 0.023 19.214 0.023 19.244 0.024 19.340 0.075 0.029 034.5 258.9 056.2 DA        008031 00089 7.514 0.235   57   19 007 00234 00226 00188 0.383 0.086 008021 7.312  -10 -0.202 0.31896 0.04888
0512-51992-0095 112956.33+013635.47 010 19.515 0.032 19.156 0.027 19.073 0.022 19.038 0.026 19.193 0.063 0.025 107.3 262.1 057.9 DA        008058 00072 7.987 0.168  181   15 010 00002 00161 00136 0.589 0.084 008049 7.805   -9 -0.182 0.50945 0.05137
0512-51992-0384 112448.37+024111.79 012 19.310 0.030 18.733 0.013 18.523 0.015 18.475 0.019 18.469 0.037 0.032 103.3 258.9 058.0 DA        006637 00066 7.573 0.145   15   10 012 00248 00118 00100 0.399 0.058 006636 7.527   -1 -0.046 0.38146 0.03930
0513-51989-0415 113609.45+025532.15 017 19.065 0.025 18.627 0.020 18.708 0.015 18.852 0.018 19.044 0.051 0.014 066.3 263.1 059.8 DA        010375 00049 8.281 0.059   -3   13 015 00023 00165 00143 0.771 0.039 010267 8.013 -108 -0.268 0.60818 0.02266
0514-51994-0132 114425.06+013949.39 019 18.638 0.029 18.223 0.031 18.412 0.014 18.627 0.014 18.855 0.034 0.019 075.8 267.9 059.9 DA        012624 00152 7.877 0.054  100   13 016 00013 00228 00197 0.543 0.023 012727 7.847  103 -0.030 0.52906 0.01340
0514-51994-0247 114209.83+012607.39 015 18.876 0.017 18.413 0.022 18.357 0.016 18.374 0.022 18.498 0.035 0.017 048.4 267.1 059.4 DA        007855 00045 7.574 0.120  -36    9 015 00186 00145 00125 0.406 0.048 007848 7.394   -7 -0.180 0.34198 0.02711
0514-51994-0361 114314.73+032239.13 013 19.126 0.032 18.646 0.017 18.647 0.014 18.674 0.019 18.812 0.048 0.018 044.7 265.5 061.2 DA        008866 00069 8.105 0.115  130   13 012 00044 00143 00125 0.657 0.064 008835 7.840  -31 -0.265 0.52288 0.03481
0514-51994-0584 114725.05+030211.53 011 19.511 0.031 19.053 0.023 19.023 0.017 19.103 0.016 19.214 0.035 0.026 013.1 267.7 061.5 DA        009668 00065 8.432 0.100   43   19 010 00621 00154 00135 0.861 0.063 009595 8.169  -73 -0.263 0.69613 0.04305
0515-52051-0126 115418.14+011711.41 019 17.450 0.018 17.761 0.030 18.148 0.017 18.455 0.017 18.811 0.047 0.016 084.1 272.6 060.7 DAH       029265 00632 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 029265 8.000    0  0.000 0.64112 0.00086
0515-52051-0226 115201.10+015624.65 018 18.328 0.019 18.339 0.026 18.678 0.016 19.000 0.035 19.312 0.036 0.018 039.4 271.0 061.1 DA        022270 00268 8.544 0.038   15   17 016 00859 00249 00218 0.943 0.023 022270 8.544    0  0.000 0.94269 0.01598
0515-52051-0391 115020.89+025517.98 016 18.927 0.022 18.358 0.020 18.358 0.020 18.348 0.017 18.452 0.030 0.024 000.0 269.2 061.7 DA        008533 00042 8.253 0.075    0    0 000 00000 00000 00000 0.000 0.000 008515 8.017  -18 -0.236 0.60632 0.02924
0516-52017-0050 120314.07+013254.91 014 18.749 0.026 18.357 0.021 18.403 0.013 18.511 0.021 18.658 0.044 0.018 048.2 276.6 061.9 DA        009861 00054 8.419 0.094  -18   16 013 00062 00120 00106 0.853 0.059 009776 8.154  -85 -0.265 0.68718 0.03897
0517-52024-0332 120507.97+031234.42 017 18.838 0.023 18.478 0.018 18.498 0.015 18.040 0.017 17.425 0.019 0.021 048.5 276.1 063.6 DA+M      016599 00222 7.815 0.045   41   16 015 00000 00261 00234 0.525 0.011 016599 7.815    0  0.000 0.52497 0.00985
0517-52024-0610 121107.93+034216.73 024 17.740 0.015 17.936 0.018 18.264 0.018 18.223 0.015 18.009 0.032 0.020 016.9 278.8 064.7 DA+M      030162 00175 7.553 0.038   55   13 000 00000 00000 00000 00000 00000 030162 7.550    0  00000 0.45700 0.01600
0518-52282-0102 121756.20+021046.46 038 16.078 0.014 16.534 0.021 17.072 0.016 17.434 0.012 17.759 0.025 0.017 038.1 283.7 063.8 DA        072014 01879 7.563 0.064   57   22 037 00214 00584 00524 0.575 0.011 072014 7.563    0  0.000 0.57470 0.00781
0518-52282-0285 121209.31+013627.72 022 18.425 0.023 18.002 0.027 18.073 0.023 18.246 0.017 18.399 0.033 0.023 069.0 281.0 062.8 DAH       010753 00227 8.105 0.194    0    0 000 00000 00000 00000 0.000 0.000 010645 7.877 -108 -0.228 0.53755 0.06288
0518-52282-0317 121117.98+020434.04 015 18.376 0.018 18.171 0.028 18.200 0.018 18.324 0.023 18.403 0.035 0.022 107.4 280.2 063.2 DA(He)    010165 00000 9.826 0.000    0    0 000 00000 00000 00000 0.000 0.000 009935 9.556 -230 -0.270 1.32883 0.00000
0519-52283-0230 122139.79+020638.34 016 18.957 0.031 18.551 0.017 18.489 0.017 18.561 0.020 18.656 0.045 0.018 020.4 285.8 064.0 DA        008384 00046 7.869 0.112   36    9 015 00058 00144 00129 0.528 0.049 008368 7.644  -16 -0.225 0.43930 0.03345
0519-52283-0268 122037.62+015953.05 010 19.541 0.031 19.165 0.014 19.165 0.014 19.180 0.025 19.387 0.075 0.019 007.5 285.3 063.8 DA        008690 00065 8.094 0.138    0    0 000 00000 00000 00000 0.000 0.000 008666 7.841  -24 -0.253 0.52287 0.04265
0519-52283-0307 122007.06+021916.45 014 19.296 0.037 18.812 0.023 18.659 0.020 18.631 0.017 18.725 0.045 0.016 091.5 284.8 064.1 DA        007178 00057 7.897 0.136  -26   10 014 00171 00119 00107 0.538 0.064 007176 7.812   -2 -0.085 0.50948 0.04140
0520-52288-0032 123809.11+022536.60 014 19.338 0.030 18.846 0.018 18.952 0.014 19.133 0.021 19.306 0.067 0.023 022.4 295.0 065.1 DA        010803 00079 8.221 0.085   49   17 012 00166 00201 00182 0.725 0.053 010698 7.993 -105 -0.228 0.59815 0.03232
0520-52288-0233 123009.52+015425.22 020 18.853 0.027 18.420 0.023 18.508 0.015 18.620 0.024 18.742 0.044 0.014 014.8 290.6 064.3 DA        010313 00043 8.254 0.056   44   11 018 00223 00152 00136 0.749 0.037 010206 7.984 -107 -0.270 0.59213 0.02122
0520-52288-0314 122722.85+021507.45 035 16.984 0.022 17.754 0.019 17.754 0.019 18.121 0.023 18.364 0.037 0.014 002.4 288.9 064.5 DA        031865 00108 8.091 0.027    0    0 000 00000 00000 00000 0.000 0.000 031865 8.091    0  0.000 0.69203 0.00996
0520-52288-0365 123007.21+033856.00 012 19.451 0.024 18.979 0.021 18.979 0.021 19.016 0.025 19.188 0.071 0.023 000.0 289.8 066.0 DA        008663 00054 8.325 0.093    0    0 000 00000 00000 00000 0.000 0.000 008641 8.076  -22 -0.249 0.63963 0.03758
0522-52024-0234 124516.30+021314.62 019 18.512 0.022 18.057 0.017 18.262 0.019 18.498 0.018 18.778 0.040 0.022 092.4 299.3 065.0 DA        013008 00176 7.999 0.046   16   13 017 00000 00203 00184 0.607 0.024 013124 7.979  116 -0.020 0.59635 0.01674
0522-52024-0542 125018.69+023905.67 008 19.599 0.037 19.354 0.026 19.624 0.019 19.887 0.028 20.192 0.118 0.024 037.9 302.3 065.5 DA        017119 00392 8.346 0.079  -19   36 007 01001 00362 00329 0.816 0.046 017119 8.346    0  0.000 0.81598 0.03277
0522-52024-0591 125049.61+030233.26 009 19.595 0.032 19.318 0.022 19.507 0.021 19.609 0.024 19.650 0.073 0.026 034.1 302.6 065.9 DA        011254 00167 8.400 0.104  -27   28 008 00260 00229 00209 0.843 0.064 011173 8.217  -81 -0.183 0.72314 0.04526
0523-52026-0086 125715.01+014324.55 008 19.198 0.030 19.101 0.029 19.338 0.027 19.488 0.027 19.282 0.069 0.016 017.0 306.3 064.6 DA+M      010052 00097 7.988 0.151  -54   26 007 01030 00240 00217 0.594 0.078 009949 7.717 -103 -0.271 0.47556 0.04184
0523-52026-0128 125710.50+012422.89 012 19.090 0.032 18.654 0.022 18.751 0.022 18.950 0.024 19.086 0.061 0.015 068.3 306.2 064.2 DA        011608 00131 8.307 0.077  -14   20 011 00595 00190 00171 0.786 0.050 011573 8.162  -35 -0.145 0.69555 0.03133
0523-52026-0169 125619.10+015205.78 009 18.961 0.026 18.579 0.023 18.795 0.019 19.016 0.020 19.229 0.066 0.017 013.1 305.8 064.7 DA        012864 00285 7.918 0.106   22   27 008 00032 00267 00241 0.564 0.048 012979 7.897  115 -0.021 0.55370 0.03175
0523-52026-0186 125535.42+021116.04 010 19.556 0.020 19.207 0.018 19.207 0.018 19.401 0.026 19.462 0.082 0.017 005.3 305.4 065.0 DA        011679 00179 8.410 0.094    0    0 000 00000 00000 00000 0.000 0.000 011644 8.260  -35 -0.150 0.75635 0.04080
0523-52026-0494 125553.82+023918.34 007 19.883 0.047 19.542 0.020 19.757 0.024 19.997 0.034 20.136 0.155 0.040 011.3 305.6 065.5 DA        014078 00843 8.294 0.103  -52   39 006 00526 00334 00304 0.782 0.064 014138 8.294   60 -0.000 0.78242 0.04546
0523-52026-0601 125857.26+033932.43 010 19.469 0.034 18.994 0.019 19.010 0.018 19.052 0.021 19.276 0.074 0.019 045.9 307.6 066.5 DA        009307 00067 8.221 0.125   20   19 009 00172 00167 00153 0.723 0.077 009254 7.952  -53 -0.269 0.57304 0.04263
0524-52027-0019 130842.43+013445.71 027 17.677 0.014 17.222 0.028 17.137 0.016 17.157 0.020 17.230 0.018 0.029 068.6 312.9 064.1 DA        007818 00026 7.460 0.080   34    5 026 00043 00088 00079 0.364 0.027 007811 7.275   -7 -0.185 0.30563 0.01659
0524-52027-0177 130506.13+021644.77 010 19.417 0.030 19.009 0.020 18.848 0.021 18.871 0.020 18.873 0.050 0.024 103.9 311.0 064.9 DA        007164 00082 8.016 0.169   37   15 009 00429 00120 00109 0.602 0.089 007162 7.938   -2 -0.078 0.55937 0.05924
0524-52027-0200 130407.64+022756.01 009 19.536 0.034 19.061 0.019 18.996 0.018 19.047 0.020 19.124 0.061 0.023 021.4 310.5 065.2 DA        008042 00078 7.680 0.207   19   17 008 00108 00189 00171 0.453 0.083 008033 7.486   -9 -0.194 0.37362 0.05319
0524-52027-0208 130422.65+012214.16 008 19.855 0.039 19.305 0.023 19.144 0.021 19.162 0.024 19.121 0.057 0.023 037.6 310.3 064.1 DA        007246 00101 7.239 0.355   39   17 007 00008 00222 00199 0.291 0.097 007243 7.088   -3 -0.151 0.25493 0.05842
0524-52027-0226 130301.91+015007.01 006 20.111 0.045 19.598 0.022 19.728 0.022 19.951 0.029 20.111 0.130 0.020 036.9 309.7 064.6 DA        011959 00302 8.510 0.149  100   44 005 00417 00261 00236 0.913 0.088 011947 8.365  -12 -0.145 0.82147 0.06737
0525-52295-0043 131431.29+012023.44 010 19.622 0.050 19.194 0.026 19.155 0.025 19.210 0.027 19.366 0.073 0.029 053.0 316.0 063.6 DA        009350 00067 8.147 0.140   27   20 009 00382 00189 00169 0.682 0.085 009294 7.879  -56 -0.268 0.53489 0.04533
0525-52295-0139 131255.15+013622.51 009 19.702 0.042 19.256 0.019 19.441 0.020 19.700 0.031 19.838 0.137 0.039 025.4 315.2 064.0 DA        012692 00246 8.016 0.104   22   29 008 00299 00328 00294 0.615 0.056 012797 7.975  105 -0.041 0.59354 0.03835
0525-52295-0146 131347.48+015303.41 007 20.108 0.043 19.732 0.030 19.962 0.023 20.190 0.034 20.275 0.136 0.025 032.9 315.9 064.2 DA        013965 00511 8.005 0.320    0    0 000 00000 00000 00000 0.000 0.000 014042 8.006   77  0.001 0.61277 0.11449
0526-52312-0194 131940.84+014809.06 032 17.368 0.019 17.430 0.018 17.773 0.016 18.083 0.017 18.412 0.037 0.027 028.1 319.1 063.8 DA        021533 00152 7.929 0.023    8    8 030 00143 00247 00221 0.590 0.011 021533 7.929    0  0.000 0.59024 0.00761
0527-52342-0418 132655.70+033104.15 007 19.604 0.036 19.190 0.016 19.219 0.016 19.278 0.023 19.380 0.071 0.023 018.5 324.2 064.9 DA        009438 00096 7.750 0.211   46   27 007 00022 00254 00230 0.488 0.089 009366 7.482  -72 -0.268 0.37854 0.05283
0528-52022-0278 133347.61+015305.90 013 19.540 0.035 18.987 0.021 18.814 0.016 18.770 0.020 18.833 0.040 0.020 065.2 326.6 062.8 DA        007047 00055 7.358 0.192   -5   11 013 00047 00170 00151 0.327 0.060 007045 7.245   -2 -0.113 0.29168 0.03732
0529-52025-0572 134430.11+032423.18 041 16.504 0.014 16.591 0.019 17.002 0.011 17.317 0.015 17.656 0.022 0.022 054.1 333.4 063.1 DA        026115 00122 7.953 0.018   16    6 039 01303 00204 00182 0.612 0.008 026115 7.953    0  0.000 0.61218 0.00591
0529-52025-0609 134552.01+032842.65 014 19.119 0.023 18.623 0.017 18.774 0.015 18.989 0.017 19.300 0.055 0.020 116.0 334.1 063.0 DA        011694 00110 7.945 0.079   -5   18 012 00103 00245 00218 0.575 0.041 011678 7.849  -16 -0.096 0.52727 0.02205
0531-52028-0300 135610.67+010200.63 005 20.050 0.043 19.771 0.020 19.756 0.019 19.786 0.026 20.112 0.099 0.031 021.3 336.4 059.6 DA        009294 00323 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009239 7.730  -55 -0.270 0.47838 0.30851
0531-52028-0346 135435.42+024826.02 014 18.597 0.022 18.463 0.016 18.756 0.023 19.077 0.019 19.299 0.061 0.022 068.4 337.5 061.4 DA        019312 00305 8.202 0.053    0   20 013 01055 00300 00263 0.727 0.032 019312 8.202    0  0.000 0.72688 0.02324
0531-52028-0545 140159.52+024511.74 008 19.753 0.044 19.317 0.021 19.217 0.020 19.250 0.027 19.274 0.057 0.025 032.6 340.7 060.4 DA        008014 00083 8.335 0.162   92   19 008 00023 00136 00118 0.798 0.102 008007 8.167   -7 -0.168 0.69179 0.06926
0532-51993-0293 140506.18+012351.30 018 18.546 0.020 18.096 0.019 18.176 0.015 18.279 0.017 18.484 0.027 0.027 039.2 340.5 058.8 DA        010206 00043 8.169 0.065   47   11 016 00156 00136 00116 0.697 0.037 010101 7.898 -105 -0.271 0.54647 0.02068
0532-51993-0559 141018.81+022540.99 013 19.030 0.026 18.624 0.019 18.762 0.017 18.938 0.019 19.203 0.066 0.032 012.2 343.7 058.9 DA        011926 00151 8.577 0.065   31   20 011 00039 00157 00134 0.954 0.037 011901 8.425  -25 -0.152 0.85939 0.02877
0533-51994-0136 141457.89+012207.36 023 18.257 0.020 17.845 0.021 17.826 0.016 17.913 0.015 18.017 0.029 0.036 147.2 344.3 057.4 DA        009027 00024 8.001 0.032   11    7 022 00078 00110 00092 0.599 0.017 008987 7.731  -40 -0.270 0.47785 0.00985
0533-51994-0466 141448.25+021257.78 018 18.722 0.025 18.278 0.021 18.188 0.015 18.191 0.025 18.307 0.037 0.044 054.1 345.2 058.1 DA        007826 00040 7.685 0.102   26    7 017 00076 00124 00105 0.454 0.045 007820 7.515   -6 -0.170 0.38282 0.02708
0533-51994-0500 141541.77+023411.13 010 19.409 0.032 19.077 0.017 19.081 0.017 19.160 0.023 19.356 0.074 0.038 113.6 345.9 058.2 DA        008892 00072 8.572 0.100  124   18 010 00325 00123 00104 0.949 0.057 008862 8.306  -30 -0.266 0.78241 0.04570
0535-51999-0348 142541.32+023047.42 011 19.263 0.037 18.836 0.021 18.972 0.016 18.746 0.030 18.303 0.040 0.034 042.5 349.5 056.6 DA+M      016476 00316 7.871 0.067   71   23 010 08186 00345 00288 0.550 0.029 016476 7.871    0  0.000 0.54990 0.02065
0535-51999-0620 143341.14+030644.69 010 19.384 0.031 19.088 0.018 19.124 0.022 19.258 0.023 19.389 0.084 0.030 012.8 352.9 055.7 DA        010046 00080 8.696 0.112   49   23 009 00153 00136 00112 1.012 0.057 009945 8.428 -101 -0.268 0.85903 0.04939
0536-52024-0138 143834.29+005600.83 008 19.768 0.033 19.316 0.015 19.543 0.020 19.801 0.026 20.076 0.102 0.035 021.3 351.9 053.3 DA        013206 00341 8.208 0.116   43   34 007 00106 00308 00247 0.721 0.069 013310 8.183  104 -0.025 0.70973 0.04922
0536-52024-0192 143709.62+014710.42 006 19.901 0.040 19.490 0.023 19.414 0.019 19.487 0.024 19.652 0.082 0.043 011.0 352.4 054.2 DA        008903 00122 8.036 0.148   -8   27 006 00066 00213 00172 0.618 0.083 008869 7.769  -34 -0.267 0.49476 0.04268
0536-52024-0318 143249.11+014615.57 023 18.030 0.026 17.508 0.015 17.657 0.016 17.787 0.021 18.011 0.030 0.036 032.9 351.0 054.9 DA        011258 00062 8.329 0.045   35   10 021 00080 00108 00088 0.799 0.026 011181 8.152  -77 -0.177 0.68865 0.01781
0536-52024-0437 143649.00+015709.55 009 19.902 0.043 19.317 0.021 19.179 0.024 19.147 0.024 19.183 0.068 0.038 086.8 352.5 054.4 DA        007038 00079 7.294 0.265  -60   14 009 00164 00203 00165 0.307 0.076 007036 7.174   -2 -0.120 0.27255 0.04785
0536-52024-0554 144208.96+020122.86 021 18.618 0.022 18.210 0.018 18.219 0.015 18.359 0.023 18.498 0.042 0.035 075.1 354.2 053.5 DA        009920 00036 8.204 0.052  -19    9 019 00199 00131 00105 0.715 0.032 009830 7.937  -90 -0.267 0.56642 0.01927
0536-52024-0605 144159.13+025624.67 004 20.271 0.052 19.921 0.030 19.858 0.023 19.805 0.034 20.102 0.157 0.032 029.8 355.3 054.2 DA        008271 00121 6.772 0.164   49   32 004 00071 00570 00462 0.204 0.025 008249 6.512  -22 -0.260 0.17763 0.00645
0536-52024-0620 144255.52+024750.84 020 18.394 0.020 17.978 0.021 18.130 0.017 18.306 0.023 18.592 0.045 0.036 046.0 355.4 053.9 DA        012216 00103 7.876 0.052   26   11 018 00232 00194 00157 0.541 0.022 012276 7.822   60 -0.054 0.52331 0.01110
0536-52024-0625 144355.47+021503.19 008 19.753 0.038 19.326 0.018 19.521 0.022 19.735 0.027 19.963 0.125 0.036 020.1 355.0 053.3 DA        013275 00862 7.739 0.120   82   35 006 00104 00421 00337 0.498 0.040 013394 7.738  119 -0.001 0.49804 0.02818
0537-52027-0279 144330.93+013405.84 013 19.166 0.029 18.720 0.023 18.839 0.022 18.975 0.023 19.038 0.054 0.033 045.7 354.1 052.9 DA        010599 00089 8.232 0.108 -128   22 009 00067 00182 00145 0.733 0.066 010489 7.980 -110 -0.252 0.59065 0.04074
0537-52027-0387 144242.01+021448.53 016 18.826 0.024 18.394 0.017 18.383 0.014 18.466 0.021 18.565 0.043 0.033 020.1 354.6 053.6 DA        008898 00049 8.002 0.058   -3   10 015 00078 00138 00111 0.599 0.032 008864 7.735  -34 -0.267 0.47913 0.01807
0537-52027-0520 144810.61+015739.45 025 18.208 0.018 17.656 0.019 17.475 0.014 17.404 0.018 17.434 0.024 0.033 038.4 355.9 052.4 DA        006631 00032 7.635 0.071    1    5 025 00334 00070 00055 0.427 0.031 006630 7.593   -1 -0.042 0.40780 0.02127
0537-52027-0538 144849.63+024024.96 026 17.963 0.026 17.612 0.014 17.852 0.012 18.061 0.020 18.293 0.034 0.032 064.6 356.9 052.8 DA        015188 00117 7.569 0.028   11    8 024 00753 00246 00196 0.439 0.011 015188 7.569    0  0.000 0.43914 0.00750
0537-52027-0566 144934.73+025502.62 009 19.417 0.035 18.981 0.022 18.960 0.014 18.996 0.023 19.097 0.061 0.033 035.1 357.5 052.8 DAH       007302 00084 8.449 0.157 -126   18 009 01173 00095 00076 0.870 0.098 007300 8.365   -2 -0.084 0.81517 0.07147
0537-52027-0614 145104.77+024355.04 017 18.480 0.020 18.105 0.024 18.068 0.014 18.097 0.017 18.227 0.033 0.039 050.5 357.7 052.4 DA        007900 00043 8.231 0.089   44    9 016 00656 00084 00066 0.727 0.056 007894 8.076   -6 -0.155 0.63800 0.03608
0538-52029-0309 144955.65+012004.98 014 18.955 0.033 18.503 0.018 18.595 0.014 18.637 0.019 18.856 0.045 0.039 051.3 355.7 051.6 DA        009845 00054 8.208 0.090   55   15 013 00001 00149 00117 0.717 0.056 009759 7.942  -86 -0.266 0.56901 0.03276
0538-52029-0451 145451.64+024309.00 006 19.902 0.037 19.559 0.020 19.794 0.024 20.037 0.039 20.309 0.156 0.036 033.4 358.7 051.7 DA        015567 00509 7.794 0.113    9   41 006 00697 00529 00415 0.523 0.040 015567 7.794    0  0.000 0.52286 0.02828
0538-52029-0471 145442.44+020146.01 004 20.599 0.065 20.210 0.028 20.062 0.026 20.078 0.036 20.450 0.189 0.039 017.8 357.8 051.3 DA        008078 00163 8.431 0.305  121   36 004 00014 00187 00146 0.859 0.182 008070 8.256   -8 -0.175 0.74635 0.13123
0538-52029-0538 145533.98+023459.16 016 18.322 0.018 18.555 0.020 18.955 0.018 19.322 0.024 19.519 0.077 0.037 024.1 358.7 051.5 DA        031625 00237 7.855 0.057  -78   24 015 01908 00644 00504 0.579 0.024 031625 7.855    0  0.000 0.57909 0.01725
0539-52017-0146 150321.27+011853.07 006 20.005 0.041 19.601 0.019 19.732 0.022 19.836 0.028 20.120 0.123 0.048 143.8 359.3 049.2 DA        011511 00297 7.165 0.214  -64   40 005 00126 00584 00442 0.297 0.051 011361 7.144 -150 -0.021 0.29125 0.03520
0539-52017-0202 150220.91+001721.08 003 20.415 0.042 19.864 0.016 19.727 0.020 19.780 0.033 19.893 0.088 0.056 035.0 357.9 048.7 DA        008280 00183 7.199 0.351    0    0 000 00000 00000 00000 0.000 0.000 008262 6.958  -18 -0.241 0.23803 0.04903
0539-52017-0219 150231.66+011046.01 014 18.927 0.025 18.465 0.014 18.504 0.018 18.115 0.016 17.556 0.020 0.043 212.4 358.9 049.2 DA+M      018528 00393 7.639 0.067  167   18 013 08920 00326 00247 0.477 0.023 018528 7.639    0  0.000 0.47741 0.01642
0539-52017-0247 150036.55+003301.04 008 19.711 0.032 19.270 0.017 19.307 0.020 19.388 0.023 19.581 0.054 0.044 041.5 357.7 049.2 DA        010047 00097 8.358 0.163  -52   29 007 00041 00191 00145 0.815 0.103 009951 8.089  -96 -0.269 0.64977 0.06573
0539-52017-0409 150132.86+023637.55 008 19.653 0.031 19.200 0.018 19.110 0.018 19.120 0.021 19.211 0.058 0.046 023.4 000.3 050.4 DA        007840 00080 7.853 0.206  -41   17 008 00023 00170 00131 0.524 0.095 007834 7.691   -6 -0.162 0.45668 0.05899
0540-51996-0154 151051.86+013360.00 018 18.449 0.019 18.070 0.014 18.271 0.017 18.509 0.017 18.701 0.033 0.044 018.4 001.5 047.9 DA        014190 00330 7.995 0.049   48   15 015 00013 00215 00159 0.607 0.025 014252 7.996   62  0.001 0.60797 0.01783
0540-51996-0225 150826.35+013854.36 011 19.320 0.031 18.939 0.018 18.959 0.019 19.108 0.026 19.275 0.066 0.047 051.1 001.0 048.5 DA        010117 00071 8.949 0.094   10   22 010 00165 00103 00077 1.142 0.043 009998 8.680 -119 -0.269 1.00943 0.03393
0540-51996-0453 151046.75+022159.24 013 19.307 0.027 18.764 0.015 18.916 0.017 18.807 0.018 18.480 0.028 0.037 029.6 002.4 048.5 DA+M      014289 00332 7.675 0.069   65   20 012 06102 00334 00250 0.475 0.026 014348 7.676   59  0.001 0.47581 0.01825
0540-51996-0551 151212.08+015230.47 008 19.712 0.035 19.189 0.017 19.294 0.016 19.111 0.018 18.702 0.035 0.042 013.6 002.1 047.9 DA+M      011712 00217 7.246 0.132  -30   28 007 03947 00437 00324 0.322 0.035 011615 7.229  -97 -0.017 0.31681 0.02447
0541-51959-0084 073651.24+313655.30 015 18.751 0.015 19.210 0.016 19.210 0.016 19.521 0.025 19.765 0.084 0.044 008.2 187.9 022.8 DA        022845 00377 8.417 0.053    0    0 000 00000 00000 00000 0.000 0.000 022845 8.417    0  0.000 0.86686 0.02226
0541-51959-0107 073820.15+315728.20 010 19.528 0.032 19.368 0.019 19.689 0.020 19.982 0.028 20.332 0.108 0.037 013.7 187.6 023.3 DA        018951 00386 8.593 0.069   14   33 009 00118 00332 00131 0.969 0.036 018951 8.593    0  0.000 0.96929 0.02768
0541-51959-0165 073600.68+320230.39 012 19.987 0.039 19.592 0.018 19.657 0.026 19.791 0.028 19.868 0.100 0.035 020.5 187.4 022.8 DA        009624 00060 7.510 0.121   -8   16 011 00301 00374 00145 0.390 0.044 009526 7.241  -98 -0.269 0.30648 0.02281
0541-51959-0195 073550.54+323409.66 007 20.197 0.041 19.940 0.021 20.202 0.025 20.475 0.042 20.261 0.123 0.035 017.7 186.8 022.9 DA        017297 00523 8.388 0.103  -19   44 006 01368 00460 00179 0.842 0.062 017297 8.388    0  0.000 0.84246 0.04354
0541-51959-0319 073246.77+315411.02 013 19.049 0.016 19.520 0.016 19.520 0.016 19.839 0.029 20.093 0.107 0.038 004.1 187.3 022.1 DA        026233 00456 8.094 0.063    0    0 000 00000 00000 00000 0.000 0.000 026233 8.094    0  0.000 0.68333 0.02188
0541-51959-0347 073518.66+325847.26 016 19.418 0.024 19.026 0.013 19.111 0.014 18.747 0.015 18.273 0.023 0.037 014.0 186.4 023.0 DA+M      017234 00266 7.531 0.052   32   16 015 07599 00460 00179 0.434 0.018 017234 7.531    0  0.000 0.43378 0.01305
0541-51959-0353 073414.54+324135.55 012 19.657 0.031 19.333 0.016 19.643 0.016 19.916 0.022 20.212 0.088 0.044 014.6 186.6 022.7 DA+M      016144 00272 8.068 0.058  120   23 011 00099 00420 00162 0.650 0.031 016144 8.068    0  0.000 0.65027 0.02194
0541-51959-0462 073806.09+331433.03 017 19.480 0.026 19.139 0.018 19.423 0.015 19.665 0.022 19.937 0.056 0.035 043.3 186.3 023.6 DA        016318 00197 7.787 0.041   63   16 015 00719 00467 00187 0.523 0.008 016318 7.787    0  0.000 0.52274 0.00553
0541-51959-0479 073835.56+324121.70 011 19.744 0.023 20.054 0.024 20.054 0.024 20.362 0.035 20.424 0.124 0.038 007.8 186.9 023.5 DA        022711 00553 7.422 0.078    0    0 000 00000 00000 00000 0.000 0.000 022711 7.422    0  0.000 0.41996 0.01659
0541-51959-0504 074036.17+331723.09 006 20.613 0.050 20.445 0.022 20.574 0.028 20.734 0.039 20.767 0.124 0.041 017.8 186.4 024.1 DA        012091 00385 8.792 0.145   34   49 005 00344 00298 00121 1.064 0.073 012045 8.632  -46 -0.160 0.98743 0.05621
0541-51959-0520 073959.96+330947.27 007 20.737 0.065 20.301 0.021 20.468 0.027 20.653 0.040 20.980 0.149 0.040 016.9 186.5 024.0 DA        010937 00158 7.301 0.202   -4   34 006 00737 00722 00293 0.332 0.057 010754 7.197 -183 -0.104 0.30186 0.03569
0541-51959-0524 074043.26+340003.30 024 19.092 0.027 18.581 0.014 18.742 0.014 18.922 0.017 19.162 0.037 0.041 019.5 185.7 024.4 DA        013133 00150 8.057 0.038   40   11 021 00901 00245 00101 0.638 0.021 013247 8.039  114 -0.018 0.62881 0.01434
0541-51959-0576 074208.74+335154.50 012 19.975 0.037 19.520 0.017 19.673 0.022 19.772 0.025 20.043 0.085 0.042 016.3 185.9 024.6 DA        010978 00098 8.325 0.092   36   22 010 00123 00260 00108 0.796 0.059 010880 8.114  -98 -0.211 0.66601 0.03614
0541-51959-0592 074216.67+325123.51 016 18.889 0.014 19.571 0.019 19.571 0.019 19.912 0.025 20.132 0.088 0.039 009.5 187.0 024.3 DA        031477 00243 7.869 0.057    0    0 000 00000 00000 00000 0.000 0.000 031477 7.869    0  0.000 0.58477 0.01746
0541-51959-0614 074306.76+333918.87 007 20.574 0.048 20.123 0.023 20.422 0.029 20.739 0.050 20.976 0.135 0.041 015.3 186.2 024.7 DA        017409 00541 8.047 0.105   78   42 006 02044 00649 00271 0.641 0.055 017409 8.047    0  0.000 0.64138 0.03915
0542-51993-0064 074644.55+342615.62 037 17.908 0.018 17.953 0.013 18.365 0.011 18.696 0.016 18.982 0.034 0.047 027.3 185.6 025.7 DA        024635 00164 7.916 0.022   28    7 034 00337 00364 00158 0.591 0.010 024635 7.916    0  0.000 0.59108 0.00708
0542-51993-0178 074334.27+344647.46 007 20.527 0.049 20.260 0.020 20.398 0.028 20.002 0.030 19.446 0.066 0.055 017.4 185.1 025.1 DA+M      010334 00113 8.176 0.153   56   31 007 02259 00338 00143 0.702 0.092 010226 7.907 -108 -0.269 0.55142 0.05034
0542-51993-0226 074214.13+341300.66 020 18.797 0.025 18.987 0.016 19.450 0.017 19.742 0.024 20.301 0.132 0.042 017.6 185.6 024.7 DA        029843 00203 8.087 0.045   91   19 018 00045 00622 00260 0.686 0.023 029843 8.087    0  0.000 0.68623 0.01592
0542-51993-0449 074641.17+354847.47 017 19.604 0.027 19.122 0.017 19.172 0.017 19.264 0.019 19.378 0.056 0.065 033.9 184.2 026.0 DA        009782 00044 8.077 0.069  -43   12 016 00073 00213 00093 0.643 0.039 009697 7.811  -85 -0.266 0.51912 0.01881
0542-51993-0463 074517.55+351151.81 019 18.958 0.024 19.135 0.016 19.555 0.021 19.861 0.027 20.067 0.110 0.060 015.5 184.7 025.6 DA        031353 00207 8.014 0.049   55   21 017 01863 00717 00310 0.652 0.024 031353 8.014    0  0.000 0.65206 0.01669
0542-51993-0476 074633.01+351022.79 074 16.948 0.012 16.708 0.015 17.007 0.015 17.209 0.018 17.466 0.028 0.057 024.7 184.8 025.8 DA        016831 00039 7.958 0.008   13    3 070 00342 00143 00062 0.594 0.004 016831 7.958    0  0.000 0.59387 0.00281
0542-51993-0496 074720.51+344818.15 010 20.003 0.036 19.856 0.020 20.182 0.028 20.389 0.044 20.556 0.131 0.052 015.0 185.3 025.9 DA        020048 00486 7.698 0.075   58   26 009 01188 00802 00350 0.506 0.022 020048 7.698    0  0.000 0.50636 0.01605
0542-51993-0521 074640.29+355748.08 037 18.758 0.020 18.192 0.015 17.962 0.016 17.868 0.012 17.935 0.024 0.075 155.5 184.0 026.1 DA        006500 00023 7.678 0.052   54    3 037 00261 00083 00036 0.445 0.023 006499 7.649   -1 -0.029 0.43276 0.01625
0542-51993-0595 075036.24+350439.46 007 20.576 0.051 20.290 0.022 20.459 0.029 20.696 0.052 20.607 0.169 0.043 017.4 185.2 026.6 DA        012464 00298 7.893 0.136   29   34 006 00020 00550 00246 0.550 0.058 012553 7.852   89 -0.041 0.53090 0.04077
0542-51993-0639 074947.00+354055.51 011 19.482 0.030 19.744 0.018 20.125 0.024 20.411 0.037 20.562 0.161 0.036 035.5 184.5 026.6 DAH       029069 01089 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 029069 8.000    0  0.000 0.64075 0.30567
0543-52017-0025 075417.26+362313.41 006 20.090 0.041 19.681 0.019 19.870 0.022 20.137 0.036 20.171 0.138 0.037 025.4 184.0 027.7 DA        013773 00994 7.971 0.132   -6   45 005 00060 00443 00206 0.594 0.066 013863 7.971   90  0.000 0.59382 0.04702
0543-52017-0207 074928.74+364451.65 009 19.320 0.024 19.282 0.014 19.637 0.017 19.921 0.025 20.120 0.102 0.052 013.0 183.3 026.8 DA        019871 00575 7.691 0.093    0   28 008 00372 00615 00277 0.503 0.027 019871 7.691    0  0.000 0.50275 0.01944
0543-52017-0216 074934.85+365205.12 014 18.386 0.016 19.160 0.014 19.160 0.014 19.482 0.019 19.820 0.080 0.050 009.3 183.2 026.9 DA        035053 00499 7.397 0.089    0    0 000 00000 00000 00000 0.000 0.000 035053 7.397    0  0.000 0.47275 0.01208
0543-52017-0272 074839.06+362755.29 010 19.158 0.021 18.783 0.015 18.965 0.013 19.162 0.017 19.389 0.056 0.053 021.8 183.6 026.6 DA        012656 00278 7.850 0.096   79   25 009 00423 00294 00131 0.530 0.037 012761 7.824  105 -0.026 0.52374 0.02573
0544-52201-0196 075741.40+383302.43 020 18.420 0.022 18.011 0.018 18.293 0.015 18.551 0.017 18.875 0.040 0.042 019.0 181.8 028.9 DA        012893 00125 8.066 0.041   36   12 018 01106 00194 00093 0.643 0.023 013004 8.033  111 -0.033 0.62499 0.01554
0544-52201-0395 075630.10+391027.47 006 20.034 0.035 19.761 0.024 20.078 0.022 20.352 0.036 20.556 0.143 0.041 013.6 181.0 028.8 DA        010515 00144 7.399 0.206   64   27 006 05220 00514 00247 0.358 0.066 010343 7.189 -172 -0.210 0.29720 0.03590
0544-52201-0605 080405.14+394436.14 027 18.026 0.016 17.649 0.011 17.903 0.015 18.170 0.014 18.375 0.029 0.040 025.5 180.8 030.3 DA        016492 00131 7.459 0.029  -19    8 025 01389 00297 00150 0.404 0.009 016492 7.459    0  0.000 0.40441 0.00638
0546-52205-0006 081409.78+411045.00 009 19.458 0.031 19.087 0.016 19.280 0.016 19.490 0.022 19.596 0.064 0.038 035.2 179.5 032.5 DA        011865 00193 8.164 0.115   87   28 008 00423 00264 00142 0.697 0.070 011872 8.051    7 -0.113 0.63264 0.04472
0546-52205-0051 081336.55+412540.16 006 20.185 0.037 19.773 0.023 19.815 0.022 19.802 0.026 19.979 0.086 0.040 035.4 179.2 032.4 DA        008101 00125 8.122 0.294   71   28 005 00642 00203 00109 0.665 0.164 008092 7.938   -9 -0.184 0.56221 0.10346
0546-52205-0447 081407.01+425559.37 006 20.209 0.044 19.782 0.015 20.035 0.023 20.137 0.031 20.401 0.121 0.065 025.4 177.4 032.7 DA        012942 00952 7.503 0.155   -2   41 005 00618 00566 00306 0.403 0.050 013053 7.502  111 -0.001 0.40318 0.03548
0546-52205-0520 081145.57+421928.82 011 19.637 0.029 19.286 0.022 19.514 0.026 19.638 0.023 19.793 0.093 0.042 035.7 178.1 032.2 DA        012637 00223 8.687 0.068   93   25 010 00555 00207 00110 1.009 0.032 012666 8.563   29 -0.124 0.94634 0.02938
0546-52205-0530 081434.14+433201.80 007 20.304 0.057 19.752 0.017 19.853 0.020 19.987 0.031 20.076 0.108 0.064 026.5 176.8 032.9 DA        011584 00233 8.564 0.122   24   36 006 00159 00248 00135 0.946 0.069 011520 8.397  -64 -0.167 0.84146 0.05275
0546-52205-0576 081655.79+430920.79 008 20.018 0.038 19.615 0.017 19.646 0.019 19.681 0.024 19.852 0.079 0.070 021.1 177.3 033.3 DA        010062 00097 8.532 0.122   70   28 007 00081 00195 00107 0.924 0.072 009964 8.264  -98 -0.268 0.75632 0.05372
0546-52205-0604 081739.78+430938.20 011 19.330 0.020 19.457 0.018 19.457 0.018 19.617 0.024 19.877 0.081 0.065 008.4 177.3 033.4 DA        023125 00529 7.884 0.070    0    0 000 00000 00000 00000 0.000 0.000 023125 7.884    0  0.000 0.57300 0.02223
0547-52207-0059 082022.02+431411.09 067 15.920 0.014 15.883 0.020 16.066 0.014 15.835 0.017 15.380 0.014 0.056 051.1 177.3 033.9 DA+M      009680 00009 8.317 0.013   99    2 064 00035 00035 00020 0.790 0.007 009605 8.053  -75 -0.264 0.62873 0.00516
0547-52207-0060 082036.99+431005.25 030 18.224 0.019 17.681 0.020 17.450 0.014 17.433 0.018 17.466 0.019 0.056 121.5 177.4 033.9 DA        006674 00029 7.766 0.059   42    4 029 00291 00066 00037 0.484 0.028 006673 7.727   -1 -0.039 0.46669 0.01835
0547-52207-0105 081934.57+433417.38 019 19.122 0.031 18.779 0.022 18.816 0.022 18.859 0.020 19.028 0.048 0.063 112.2 176.8 033.8 DA        009827 00041 7.990 0.079   30   11 017 00287 00191 00106 0.594 0.043 009737 7.722  -90 -0.268 0.47686 0.02446
0547-52207-0339 081531.75+443710.24 010 19.701 0.015 19.364 0.020 19.364 0.020 19.469 0.022 19.647 0.076 0.054 005.8 175.5 033.2 DA        011973 00130 8.067 0.070    0    0 000 00000 00000 00000 0.000 0.000 011999 7.973   26 -0.094 0.59062 0.02601
0547-52207-0369 081706.50+450326.84 010 19.881 0.037 19.477 0.021 19.561 0.019 19.705 0.025 19.987 0.096 0.049 025.3 175.0 033.5 DA        011936 00177 8.088 0.099   16   26 009 00473 00318 00175 0.653 0.055 011956 7.989   20 -0.099 0.59903 0.03715
0547-52207-0453 081933.17+444557.19 006 20.587 0.050 20.152 0.023 20.093 0.023 20.201 0.035 20.119 0.096 0.074 030.2 175.4 033.9 DA        009929 00119 8.123 0.197  -47   35 006 00352 00313 00174 0.669 0.115 009837 7.855  -92 -0.268 0.52500 0.06324
0548-51986-0024 083035.63+443249.70 016 19.550 0.026 19.025 0.019 18.861 0.016 18.822 0.019 18.829 0.041 0.022 058.8 175.9 035.9 DA        006942 00050 7.558 0.132   52    8 016 00201 00150 00088 0.395 0.052 006940 7.477   -2 -0.081 0.36548 0.03301
0548-51986-0083 082946.70+450218.10 018 18.979 0.021 19.179 0.017 19.179 0.017 19.448 0.021 19.897 0.077 0.022 011.1 175.3 035.8 DA        018227 00287 7.711 0.051    0    0 000 00000 00000 00000 0.000 0.000 018227 7.711    0  0.000 0.50489 0.01300
0548-51986-0106 082709.25+443201.69 013 19.965 0.032 19.420 0.025 19.544 0.020 19.735 0.023 19.728 0.071 0.028 045.8 175.9 035.2 DA        012092 00168 7.880 0.097   49   21 011 01135 00370 00213 0.543 0.039 012135 7.818   43 -0.062 0.52289 0.02618
0548-51986-0218 082358.94+451604.08 012 19.785 0.018 19.852 0.020 19.852 0.020 20.119 0.029 20.304 0.127 0.043 010.6 174.9 034.8 DA        018607 00398 7.962 0.071    0    0 000 00000 00000 00000 0.000 0.000 018607 7.962    0  0.000 0.59994 0.02453
0548-51986-0321 081851.32+454237.14 019 19.024 0.022 18.674 0.015 18.936 0.013 19.169 0.018 19.476 0.056 0.035 028.9 174.3 033.9 DA        013567 00400 7.898 0.056  -43   16 017 00490 00297 00165 0.556 0.027 013672 7.897  105 -0.001 0.55547 0.01887
0548-51986-0443 082251.66+452928.08 037 17.899 0.018 17.891 0.023 18.245 0.017 18.498 0.016 18.842 0.038 0.041 019.8 174.6 034.6 DA        022946 00148 7.965 0.021    6    7 034 01260 00314 00178 0.611 0.010 022946 7.965    0  0.000 0.61123 0.00707
0548-51986-0529 082846.84+453849.14 011 20.075 0.033 19.661 0.021 19.681 0.020 19.735 0.024 19.795 0.075 0.023 029.5 174.5 035.6 DA        008965 00066 8.446 0.101   53   17 011 00069 00182 00106 0.870 0.064 008932 8.177  -33 -0.269 0.70000 0.04426
0548-51986-0566 083151.03+454303.12 017 19.083 0.024 19.147 0.020 19.510 0.021 19.778 0.029 20.245 0.112 0.024 027.8 174.5 036.2 DA        023244 00338 7.860 0.044   13   16 016 00434 00618 00365 0.562 0.019 023244 7.860    0  0.000 0.56193 0.01370
0548-51986-0618 083222.79+452827.96 009 20.051 0.033 19.870 0.020 20.175 0.026 20.452 0.038 20.773 0.170 0.023 014.7 174.8 036.2 DA        019694 00502 8.115 0.083  -11   34 008 02204 00623 00368 0.683 0.042 019694 8.115    0  0.000 0.68261 0.02996
0549-51981-0070 083835.05+461408.17 005 19.819 0.038 19.602 0.022 19.918 0.022 20.126 0.032 20.627 0.165 0.021 020.9 173.9 037.4 DA        015840 00642 7.908 0.133  -45   47 005 00200 00525 00319 0.567 0.056 015840 7.908    0  0.000 0.56679 0.04033
0549-51981-0417 083302.34+475545.58 007 19.645 0.032 19.357 0.022 19.555 0.023 19.773 0.025 19.921 0.087 0.029 016.8 171.7 036.5 DA        012857 00347 8.091 0.120  103   35 007 00461 00333 00198 0.657 0.065 012966 8.053  109 -0.038 0.63589 0.04644
0550-51959-0038 084612.55+472419.69 010 19.415 0.026 19.728 0.021 19.728 0.021 20.004 0.030 20.313 0.126 0.027 006.5 172.4 038.7 DA        021660 00627 7.732 0.092    0    0 000 00000 00000 00000 0.000 0.000 021660 7.732    0  0.000 0.52188 0.01743
0550-51959-0165 084107.00+473708.11 036 17.592 0.022 17.162 0.020 17.175 0.016 17.246 0.021 17.367 0.019 0.024 108.0 172.2 037.8 DA        008390 00017 7.553 0.038   -6    3 034 00536 00095 00058 0.400 0.015 008371 7.318  -19 -0.235 0.32264 0.00787
0550-51959-0231 083521.13+475843.34 019 19.014 0.026 18.552 0.017 18.488 0.014 18.493 0.015 18.589 0.032 0.023 057.0 171.7 036.8 DA        007638 00038 7.899 0.092   41    7 018 00327 00121 00072 0.540 0.040 007634 7.762   -4 -0.137 0.48658 0.02694
0550-51959-0385 083523.79+483713.79 007 20.176 0.038 19.816 0.020 19.813 0.021 19.855 0.032 20.062 0.103 0.028 024.8 170.9 036.9 DA        008657 00102 8.465 0.159    0   26 007 00237 00180 00108 0.882 0.098 008636 8.217  -21 -0.248 0.71943 0.06890
0550-51959-0476 083830.80+483453.64 010 19.687 0.029 19.463 0.020 19.736 0.021 20.077 0.039 20.602 0.184 0.026 053.6 170.9 037.4 DA        018321 00381 8.037 0.068   86   29 009 01368 00510 00310 0.638 0.035 018321 8.037    0  0.000 0.63796 0.02479
0550-51959-0543 084446.74+480602.69 006 20.630 0.058 20.005 0.025 19.982 0.027 20.059 0.033 20.141 0.115 0.026 023.4 171.5 038.4 DA        008964 00142 7.991 0.247   40   28 006 00074 00292 00181 0.593 0.125 008927 7.722  -37 -0.269 0.47372 0.07285
0550-51959-0620 084446.29+484452.97 009 19.931 0.032 19.415 0.018 19.207 0.019 19.149 0.018 19.229 0.054 0.027 026.8 170.7 038.4 DA        006743 00089 7.957 0.181   -6   16 009 00242 00133 00082 0.569 0.091 006742 7.918   -1 -0.039 0.54719 0.06303
0552-51992-0025 090841.46+505557.11 014 19.425 0.031 18.989 0.022 18.906 0.022 18.943 0.023 18.991 0.047 0.014 077.7 167.5 042.1 DA        008102 00052 7.951 0.118  -19   11 013 00043 00157 00105 0.570 0.056 008092 7.762  -10 -0.189 0.48842 0.03318
0554-52000-0098 092438.60+533610.48 009 19.440 0.029 19.028 0.020 19.071 0.022 19.148 0.027 19.240 0.057 0.018 049.3 163.3 044.0 DA        009218 00094 8.346 0.145    9   21 009 00056 00155 00107 0.806 0.092 009171 8.076  -47 -0.270 0.64069 0.05679
0555-52266-0075 093618.45+543822.63 006 20.096 0.040 19.729 0.018 19.992 0.024 20.226 0.033 20.598 0.146 0.019 014.1 161.2 045.3 DA        014829 00557 7.823 0.131   49   43 006 00281 00554 00394 0.525 0.050 014829 7.823    0  0.000 0.52470 0.03618
0555-52266-0161 093237.36+542858.13 017 19.147 0.027 18.676 0.016 18.675 0.018 18.729 0.016 18.803 0.047 0.017 080.4 161.6 044.9 DA        008968 00055 7.916 0.107   54   10 016 00088 00169 00119 0.553 0.048 008930 7.647  -38 -0.269 0.44290 0.03184
0555-52266-0193 092838.47+544134.62 012 19.481 0.018 19.628 0.025 19.628 0.025 19.842 0.025 20.210 0.120 0.031 003.5 161.6 044.3 DA        017733 00313 8.081 0.062    0    0 000 00000 00000 00000 0.000 0.000 017733 8.081    0  0.000 0.66069 0.02355
0555-52266-0262 092454.58+543422.30 042 17.046 0.026 17.195 0.011 17.641 0.013 17.988 0.013 18.265 0.033 0.025 031.5 161.9 043.8 DA        030311 00105 7.162 0.025  -30    6 039 02375 00574 00397 0.369 0.007 030311 7.162    0  0.000 0.36885 0.00472
0555-52266-0325 092539.59+555118.67 007 20.271 0.053 19.861 0.019 19.904 0.022 19.946 0.035 20.110 0.139 0.020 040.9 160.2 043.5 DA        010688 00139 7.811 0.167   32   32 006 01105 00407 00280 0.521 0.070 010562 7.594 -126 -0.217 0.42740 0.04599
0555-52266-0485 093001.56+550329.02 014 19.570 0.029 19.235 0.031 19.405 0.025 19.701 0.026 20.063 0.143 0.015 033.9 161.0 044.3 DA        013053 00203 8.171 0.064  -17   19 012 00483 00308 00215 0.704 0.036 013161 8.139  108 -0.032 0.68457 0.02453
0555-52266-0594 093658.24+552616.87 010 19.962 0.040 19.570 0.021 19.831 0.023 20.062 0.039 20.221 0.155 0.018 016.6 160.1 045.2 DA        016005 00376 7.877 0.078  -36   27 009 01791 00535 00379 0.552 0.033 016005 7.877    0  0.000 0.55158 0.02358
0555-52266-0597 093647.67+551444.42 012 19.798 0.034 19.408 0.018 19.546 0.021 19.660 0.030 19.936 0.134 0.017 034.0 160.3 045.2 DA        014067 00339 8.517 0.064   33   24 011 02862 00271 00192 0.919 0.039 014117 8.514   50 -0.003 0.91729 0.02743
0556-51991-0085 094422.34+552756.24 008 19.847 0.036 19.259 0.023 19.507 0.019 19.637 0.026 19.700 0.083 0.009 055.6 159.5 046.2 DA        011006 00483 6.514 0.139  -46   27 007 00089 00935 00675 0.181 0.009 010606 6.503 -400 -0.011 0.18116 0.00721
0556-51991-0096 094341.71+555221.71 007 19.782 0.034 19.555 0.014 19.826 0.020 20.119 0.030 20.592 0.150 0.010 016.1 159.0 045.9 DA        017445 00623 7.940 0.123   69   42 006 01354 00557 00400 0.586 0.060 017445 7.940    0  0.000 0.58621 0.04224
0556-51991-0362 093332.63+563018.45 008 19.800 0.039 19.392 0.024 19.534 0.026 19.677 0.032 19.936 0.121 0.018 010.5 158.9 044.4 DA        010093 00100 7.867 0.148   21   25 008 00881 00301 00210 0.531 0.066 009982 7.596 -111 -0.271 0.42551 0.04121
0556-51991-0558 094333.02+565411.96 009 19.417 0.031 19.412 0.027 19.852 0.025 20.185 0.043 20.808 0.238 0.012 017.9 157.7 045.5 DA        022915 00599 7.897 0.086  -57   32 008 00082 00703 00502 0.578 0.039 022915 7.897    0  0.000 0.57834 0.02764
0557-52253-0162 095145.54+561616.65 007 19.778 0.034 19.384 0.017 19.564 0.018 19.792 0.027 20.015 0.107 0.009 019.0 157.9 046.8 DA        010489 00117 8.711 0.149  118   35 006 01828 00173 00126 1.020 0.078 010365 8.444 -124 -0.267 0.87005 0.06510
0559-52316-0075 102837.83+583246.33 006 19.960 0.036 19.570 0.025 19.636 0.025 19.692 0.027 20.084 0.147 0.011 023.2 151.2 050.0 DA        009271 00117 7.501 0.256    8   32 005 00268 00353 00270 0.385 0.092 009203 7.231  -68 -0.270 0.30151 0.04731
0559-52316-0193 101947.35+583814.28 012 19.169 0.031 18.816 0.014 18.823 0.018 18.949 0.020 19.078 0.046 0.008 059.8 152.1 049.0 DA        009593 00057 8.092 0.103  -37   17 011 00011 00180 00136 0.651 0.058 009520 7.827  -73 -0.265 0.52208 0.02996
0559-52316-0330 101519.65+595430.54 019 18.552 0.020 17.985 0.022 18.289 0.022 18.450 0.022 18.622 0.040 0.010 034.8 151.0 047.8 DA        011979 00093 8.209 0.047   -4   13 017 00118 00166 00123 0.720 0.029 012000 8.097   21 -0.112 0.65879 0.01863
0560-52296-0149 103611.57+593933.78 007 19.985 0.052 19.484 0.019 19.599 0.022 19.777 0.030 19.816 0.111 0.007 023.0 148.9 050.1 DA        010530 00137 8.296 0.162  -44   35 006 00066 00251 00192 0.779 0.101 010420 8.036 -110 -0.260 0.62098 0.06253
0560-52296-0423 102957.31+600958.12 010 19.392 0.038 19.034 0.022 19.217 0.023 19.506 0.029 19.724 0.087 0.009 034.7 149.1 049.2 DA        015101 00489 8.139 0.084    9   29 009 01572 00329 00249 0.688 0.046 015101 8.139    0  0.000 0.68802 0.03238
0560-52296-0507 103448.17+601739.30 020 18.436 0.020 18.106 0.014 18.333 0.021 18.506 0.016 18.723 0.042 0.007 048.3 148.3 049.6 DA        011739 00078 8.240 0.042   32   11 018 01092 00162 00123 0.741 0.029 011725 8.110  -14 -0.130 0.66542 0.01691
0560-52296-0620 103934.08+602744.98 007 19.769 0.035 19.414 0.018 19.681 0.023 19.959 0.030 20.111 0.131 0.007 016.1 147.5 049.9 DA        016761 00449 8.014 0.093   13   38 006 02193 00482 00369 0.623 0.048 016761 8.014    0  0.000 0.62262 0.03380
0561-52295-0210 104638.28+591322.11 010 19.537 0.034 19.173 0.034 19.234 0.018 19.418 0.027 19.661 0.103 0.007 016.5 148.1 051.4 DA        011378 00139 8.122 0.100   51   24 009 00514 00266 00208 0.671 0.056 011320 7.977  -58 -0.145 0.59109 0.03738
0561-52295-0219 104615.28+593219.32 010 19.653 0.032 19.226 0.022 19.416 0.021 19.583 0.028 19.783 0.104 0.006 041.1 147.7 051.1 DA        011478 00147 8.253 0.098   12   26 009 00169 00261 00203 0.751 0.060 011429 8.103  -49 -0.150 0.66103 0.03830
0561-52295-0326 103821.46+610547.96 007 19.580 0.035 19.487 0.027 19.791 0.023 20.109 0.037 20.732 0.237 0.007 021.4 147.0 049.4 DA        016502 00493 7.591 0.101  -38   35 006 01669 00648 00492 0.454 0.036 016502 7.591    0  0.000 0.45354 0.02515
0561-52295-0498 104654.27+605655.46 008 19.712 0.034 19.382 0.018 19.644 0.021 19.883 0.036 20.108 0.132 0.009 020.6 146.0 050.2 DA        012452 00266 8.429 0.101   19   33 007 01813 00271 00208 0.863 0.063 012506 8.318   54 -0.111 0.79384 0.04595
0561-52295-0500 104634.78+604835.82 013 18.665 0.024 18.849 0.013 19.254 0.020 19.419 0.022 19.419 0.072 0.008 017.2 146.2 050.3 DA+M      030091 00294 8.088 0.063   82   28 000 00000 00000 00000 00000 00000 030091 8.090    0  00000 0.70300 0.03800
0564-52224-0081 084608.09+012953.79 014 19.427 0.032 18.967 0.018 19.069 0.019 19.198 0.025 19.410 0.096 0.036 018.8 225.5 026.0 DA        010366 00063 8.425 0.117   25   20 012 00109 00174 00076 0.858 0.073 010257 8.155 -109 -0.270 0.68871 0.05000
0564-52224-0172 084418.82+023005.00 010 19.689 0.022 19.755 0.021 19.755 0.021 19.931 0.028 20.183 0.114 0.032 010.7 224.3 026.1 DA        017448 00347 8.374 0.069    0    0 000 00000 00000 00000 0.000 0.000 017448 8.374    0  0.000 0.83405 0.02979
0564-52224-0224 084218.33+024333.11 009 20.048 0.045 19.732 0.020 19.927 0.022 20.205 0.033 20.570 0.176 0.024 049.8 223.8 025.8 DA        011853 00213 8.524 0.106   56   31 008 01735 00278 00121 0.921 0.064 011826 8.373  -27 -0.151 0.82644 0.04606
0564-52224-0248 084155.74+022350.56 016 19.560 0.032 18.984 0.020 18.787 0.020 18.721 0.019 18.774 0.039 0.038 072.8 224.1 025.6 DAH       007197 00089 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 007195 7.918   -2 -0.082 0.54868 0.00020
0564-52224-0273 084052.73+024712.31 018 19.296 0.027 18.784 0.016 18.631 0.015 18.617 0.013 18.690 0.039 0.025 203.1 223.5 025.5 DA        007151 00044 7.838 0.108   23    8 017 00182 00122 00052 0.522 0.047 007149 7.753   -2 -0.085 0.48038 0.03151
0564-52224-0298 084056.07+021717.41 010 19.134 0.025 19.631 0.024 19.631 0.024 19.971 0.031 20.502 0.163 0.034 010.7 224.0 025.3 DA        024343 00680 7.576 0.083    0    0 000 00000 00000 00000 0.000 0.000 024343 7.576    0  0.000 0.47773 0.01749
0564-52224-0598 084740.62+030011.34 008 19.785 0.038 19.757 0.019 20.126 0.027 20.381 0.041 20.569 0.170 0.023 019.2 224.2 027.1 DA        021538 00625 7.979 0.094  209   35 007 00767 00708 00322 0.615 0.046 021538 7.979    0  0.000 0.61501 0.03224
0565-52225-0166 085653.18+024824.55 009 19.660 0.035 19.281 0.022 19.366 0.015 19.632 0.024 19.835 0.099 0.038 017.1 225.7 029.0 DA        011094 00133 8.050 0.113   54   26 008 00248 00285 00138 0.630 0.062 011005 7.877  -89 -0.173 0.53854 0.03461
0566-52238-0031 091118.43+031045.10 015 18.892 0.021 18.439 0.017 18.568 0.014 18.830 0.020 19.105 0.052 0.056 047.2 227.4 032.3 DA        011740 00109 8.278 0.072   52   18 013 00176 00179 00096 0.771 0.047 011724 8.144  -16 -0.134 0.68490 0.02802
0566-52238-0066 091047.34+025818.19 012 19.241 0.021 18.855 0.015 18.855 0.015 18.930 0.018 19.058 0.042 0.043 000.0 227.6 032.1 DA        009151 00058 8.066 0.120    0    0 000 00000 00000 00000 0.000 0.000 009105 7.795  -46 -0.271 0.50848 0.03442
0566-52238-0214 090511.57+024902.71 007 19.679 0.032 19.266 0.019 19.331 0.020 19.527 0.031 19.732 0.061 0.031 018.1 226.9 030.8 DA        012153 00275 8.182 0.135   60   36 006 00993 00283 00144 0.708 0.080 012198 8.084   45 -0.098 0.65160 0.05188
0566-52238-0220 090503.60+025546.85 006 20.274 0.046 19.874 0.020 20.159 0.029 20.547 0.050 21.167 0.304 0.033 012.9 226.8 030.8 DA        018475 00625 8.113 0.114  125   47 006 02755 00587 00300 0.679 0.061 018475 8.113    0  0.000 0.67924 0.04337
0566-52238-0485 090555.02+034006.37 016 19.156 0.030 18.829 0.017 19.136 0.028 19.335 0.021 19.608 0.071 0.026 031.8 226.1 031.4 DA        016453 00210 8.034 0.045   84   18 013 01238 00349 00181 0.633 0.024 016453 8.034    0  0.000 0.63270 0.01663
0566-52238-0525 090829.20+040706.05 008 19.790 0.034 19.327 0.017 19.495 0.019 19.708 0.024 19.900 0.077 0.034 018.5 226.1 032.2 DA        014600 00416 7.766 0.098  131   32 007 01936 00451 00240 0.516 0.033 014600 7.766    0  0.000 0.51575 0.02377
0566-52238-0639 091133.64+032530.23 022 18.456 0.016 17.987 0.016 18.156 0.028 18.400 0.020 18.630 0.043 0.043 028.1 227.2 032.5 DA        013460 00137 8.277 0.037   87   12 019 00000 00168 00090 0.773 0.024 013553 8.262   93 -0.015 0.76157 0.01806
0567-52252-0074 092000.83+025937.21 008 19.337 0.027 19.266 0.021 19.649 0.025 19.934 0.026 20.256 0.110 0.033 018.0 228.9 034.1 DA        022292 00776 7.851 0.101    6   37 007 01347 00633 00355 0.555 0.039 022292 7.851    0  0.000 0.55527 0.02806
0567-52252-0417 091442.70+041455.93 020 17.595 0.018 18.572 0.013 18.572 0.013 18.925 0.021 19.238 0.048 0.041 008.6 226.8 033.6 DA        085714 08000 7.170 0.172    0    0 000 00000 00000 00000 0.000 0.000 085714 7.170    0  0.000 0.52446 0.04868
0567-52252-0554 091833.69+033427.73 008 19.797 0.035 19.309 0.020 19.222 0.017 19.211 0.020 19.348 0.049 0.037 022.5 228.1 034.1 DA        007872 00089 7.497 0.245   30   17 008 00018 00225 00126 0.377 0.089 007865 7.309   -7 -0.188 0.31697 0.05094
0567-52252-0592 092017.55+032934.49 007 19.749 0.033 19.562 0.020 19.777 0.023 19.997 0.028 20.223 0.106 0.038 029.8 228.5 034.4 DA        016179 00970 8.674 0.095  208   51 006 00079 00284 00160 1.005 0.047 016179 8.674    0  0.000 1.00971 0.03346
0568-52254-0041 092813.21+020905.63 011 19.344 0.028 18.893 0.014 19.041 0.020 19.182 0.029 19.460 0.098 0.062 036.6 231.1 035.4 DA        011018 00119 8.400 0.114   15   25 009 00066 00184 00106 0.843 0.070 010919 8.190  -99 -0.210 0.70984 0.04930
0568-52254-0099 092801.38+025428.27 012 19.245 0.025 18.813 0.026 18.695 0.018 18.782 0.025 18.993 0.054 0.040 070.6 230.3 035.8 DA        008200 00055 7.286 0.143   17   12 011 00036 00218 00127 0.312 0.041 008185 7.055  -15 -0.231 0.25425 0.02044
0568-52254-0173 092550.63+032809.11 019 18.576 0.018 18.296 0.021 18.538 0.016 18.807 0.015 18.838 0.043 0.028 017.9 229.4 035.6 DA        015403 00225 8.233 0.039   77   15 016 00084 00222 00129 0.742 0.027 015403 8.233    0  0.000 0.74247 0.01947
0568-52254-0452 092547.59+042248.18 020 18.589 0.022 18.164 0.022 18.248 0.013 18.381 0.014 18.519 0.030 0.036 035.5 228.4 036.0 DA        010203 00040 8.067 0.054   38   10 018 00029 00151 00089 0.638 0.030 010096 7.796 -107 -0.271 0.51291 0.01410
0569-52264-0044 093728.29+030035.16 010 19.711 0.032 19.263 0.023 19.341 0.020 19.556 0.024 19.828 0.075 0.028 045.2 231.8 037.8 DA        011615 00168 8.468 0.094   69   26 009 00248 00222 00136 0.886 0.059 011566 8.309  -49 -0.159 0.78753 0.04328
0569-52264-0137 093438.68+030206.08 019 19.054 0.028 18.637 0.014 18.801 0.013 19.030 0.016 19.319 0.049 0.027 017.6 231.3 037.2 DA        013318 00293 7.864 0.050   48   14 016 00378 00288 00174 0.538 0.020 013434 7.861  116 -0.003 0.53729 0.01394
0570-52266-0224 094138.52+033455.54 006 19.925 0.035 19.386 0.022 19.353 0.022 19.413 0.021 19.532 0.061 0.039 013.9 231.9 039.0 DA        008624 00121 7.345 0.231   -9   27 006 00059 00302 00190 0.331 0.070 008594 7.087  -30 -0.258 0.26305 0.03671
0570-52266-0354 093743.10+035759.00 010 19.383 0.028 18.907 0.023 18.788 0.017 18.819 0.016 18.922 0.044 0.034 031.7 230.8 038.4 DA        007233 00082 7.735 0.226   22   14 009 00506 00141 00088 0.473 0.097 007231 7.634   -2 -0.101 0.42964 0.06372
0570-52266-0462 094251.49+041745.52 007 19.894 0.033 19.442 0.019 19.388 0.016 19.378 0.021 19.419 0.056 0.041 028.8 231.3 039.6 DA        007476 00111 8.187 0.224   20   21 007 00482 00143 00091 0.703 0.135 007473 8.080   -3 -0.107 0.63928 0.09074
0570-52266-0475 094251.10+034748.20 012 19.171 0.030 18.769 0.019 18.661 0.014 18.714 0.017 18.830 0.044 0.040 094.9 231.8 039.4 DA        007407 00068 8.061 0.146   86   13 011 00685 00113 00072 0.628 0.083 007404 7.958   -3 -0.103 0.57131 0.05084
0570-52266-0479 094241.77+040022.57 005 20.308 0.043 19.783 0.022 19.818 0.024 20.027 0.027 20.071 0.109 0.038 044.2 231.6 039.4 DA        010141 00138 7.467 0.246  -26   36 005 00133 00449 00285 0.377 0.084 009996 7.202 -145 -0.265 0.29850 0.04371
0571-52286-0007 095558.50+031108.98 011 19.255 0.029 18.899 0.025 19.088 0.017 19.273 0.026 19.376 0.056 0.020 029.0 234.9 041.8 DA        013372 00279 8.173 0.086   72   26 010 00571 00266 00177 0.706 0.051 013474 8.159  102 -0.014 0.69719 0.03509
0571-52286-0235 094958.77+034904.68 005 20.169 0.043 19.845 0.020 19.990 0.025 20.119 0.029 20.477 0.130 0.033 012.2 233.1 040.9 DA        012134 00418 8.605 0.278    0    0 000 00000 00000 00000 0.000 0.000 012129 8.459   -5 -0.146 0.88168 0.11621
0571-52286-0248 094853.33+030509.11 019 18.411 0.018 18.204 0.018 18.492 0.016 18.761 0.020 19.039 0.042 0.031 039.8 233.7 040.2 DA        016731 00196 7.813 0.041   12   14 017 00103 00304 00196 0.525 0.010 016731 7.813    0  0.000 0.52482 0.00872
0571-52286-0257 094940.37+032425.49 040 16.451 0.013 17.285 0.012 17.285 0.012 17.633 0.018 17.940 0.020 0.030 010.7 233.5 040.6 DA        049461 00533 7.611 0.044    0    0 000 00000 00000 00000 0.000 0.000 049461 7.611    0  0.000 0.53215 0.00707
0571-52286-0386 094912.04+042800.07 007 19.941 0.035 19.495 0.022 19.789 0.026 20.097 0.033 20.266 0.112 0.039 028.0 232.2 041.1 DA        014176 00681 7.652 0.134   78   37 006 00166 00526 00346 0.466 0.052 014243 7.653   67  0.001 0.46669 0.03645
0571-52286-0582 095532.14+042115.37 008 19.813 0.037 19.232 0.022 19.422 0.017 19.588 0.021 19.684 0.078 0.046 034.0 233.5 042.3 DA        011195 00167 8.184 0.134  141   32 007 00283 00259 00174 0.708 0.080 011117 8.012  -78 -0.172 0.60966 0.05123
0572-52289-0131 095946.83+032138.13 014 19.513 0.033 19.038 0.016 19.064 0.017 19.187 0.022 19.276 0.079 0.020 053.8 235.4 042.6 DA        008394 00057 7.929 0.126   23   11 013 00986 00179 00121 0.558 0.059 008378 7.704  -16 -0.225 0.46405 0.03933
0572-52289-0166 095936.19+034949.29 019 18.826 0.021 18.409 0.015 18.281 0.011 18.287 0.014 18.343 0.032 0.022 025.1 234.8 042.9 DA        007351 00038 7.454 0.119   20    7 018 00356 00135 00092 0.360 0.040 007348 7.316   -3 -0.138 0.31603 0.02546
0572-52289-0168 095945.77+032655.47 014 19.308 0.026 19.888 0.020 18.898 0.016 19.028 0.017 19.264 0.053 0.021 022.7 235.3 042.7 DA        009647 00051 7.973 0.096   14   14 013 01136 00224 00151 0.585 0.051 009568 7.707  -79 -0.266 0.46987 0.02963
0572-52289-0410 095831.49+045555.16 020 18.534 0.018 18.262 0.021 18.538 0.017 18.768 0.026 19.001 0.037 0.034 016.0 233.4 043.3 DA        017086 00179 7.937 0.036   32   13 018 01143 00292 00200 0.584 0.017 017086 7.937    0  0.000 0.58389 0.01231
0572-52289-0433 095758.03+041054.24 009 19.904 0.037 19.449 0.019 19.544 0.020 19.640 0.024 19.933 0.097 0.030 026.4 234.1 042.7 DA        010493 00093 8.239 0.119  -47   26 008 00017 00247 00168 0.738 0.073 010383 7.978 -110 -0.261 0.58931 0.04480
0572-52289-0612 100419.36+044358.48 022 18.328 0.019 17.922 0.017 17.973 0.015 18.092 0.019 18.231 0.026 0.015 107.1 234.7 044.4 DA        009515 00032 8.131 0.056   56    8 020 00159 00116 00081 0.673 0.033 009448 7.865  -67 -0.266 0.52861 0.01515
0573-52325-0088 100826.98+031652.95 022 17.903 0.015 17.734 0.013 18.023 0.012 18.263 0.014 18.505 0.031 0.020 024.9 237.2 044.4 DA        019690 00228 7.607 0.037   69   11 020 02787 00328 00229 0.470 0.012 019690 7.607    0  0.000 0.47037 0.00837
0573-52325-0204 100547.72+030828.24 021 18.136 0.015 17.700 0.018 17.657 0.015 17.650 0.014 17.766 0.022 0.019 105.1 236.8 043.7 DA        007863 00032 7.713 0.087   23    6 021 00237 00096 00066 0.466 0.038 007856 7.541   -7 -0.172 0.39273 0.02394
0573-52325-0331 100418.59+050021.70 008 19.664 0.034 19.189 0.020 19.388 0.019 19.665 0.022 20.060 0.094 0.015 014.5 234.4 044.5 DA        013204 00322 8.209 0.098  -12   31 007 00002 00300 00210 0.721 0.059 013308 8.184  104 -0.025 0.71015 0.04225
0573-52325-0598 101049.41+040732.81 017 18.577 0.017 18.501 0.015 18.501 0.015 18.789 0.017 19.101 0.041 0.016 001.3 236.7 045.3 DA        015095 00220 7.922 0.045    0    0 000 00000 00000 00000 0.000 0.000 015095 7.922    0  0.000 0.57202 0.01564
0574-52347-0245 101305.17+032326.30 006 19.826 0.033 19.320 0.018 19.191 0.020 19.179 0.016 19.152 0.042 0.027 076.2 238.0 045.4 DA        007209 00121 8.107 0.259   98   23 006 00183 00133 00094 0.654 0.146 007207 8.027   -2 -0.080 0.60864 0.09989
0574-52355-0234 101414.46+040137.43 038 17.310 0.015 16.845 0.019 16.706 0.020 16.691 0.013 16.743 0.017 0.019 205.4 237.5 046.0 DA        007156 00018 7.529 0.049   36    3 038 00306 00060 00043 0.385 0.018 007154 7.421   -2 -0.108 0.34714 0.01142
0574-52355-0245 101305.17+032326.30 009 19.826 0.033 19.320 0.018 19.191 0.020 19.179 0.016 19.152 0.042 0.027 076.2 238.0 045.4 DA        006809 00093 7.940 0.192   59   17 009 00583 00134 00096 0.559 0.095 006808 7.895   -1 -0.045 0.53560 0.06569
0574-52355-0423 101323.91+043946.15 016 18.935 0.023 18.494 0.020 18.523 0.013 18.586 0.014 18.634 0.034 0.022 029.8 236.6 046.2 DA+M      009655 00045 7.956 0.075   27   12 015 00462 00170 00123 0.576 0.040 009575 7.690  -80 -0.266 0.46299 0.02230
0574-52366-0234 101414.46+040137.43 031 17.310 0.015 16.845 0.019 16.706 0.020 16.691 0.013 16.743 0.017 0.019 205.4 237.5 046.0 DA        007221 00023 7.578 0.063   38    3 030 00241 00059 00042 0.405 0.026 007219 7.466   -2 -0.112 0.36320 0.01529
0576-52325-0250 102822.33+034416.62 021 17.910 0.020 17.493 0.015 17.422 0.014 17.448 0.013 17.522 0.021 0.036 056.3 241.0 048.6 DA        007643 00034 7.684 0.091   34    6 020 00451 00085 00063 0.453 0.040 007638 7.534   -5 -0.150 0.38902 0.02483
0576-52325-0338 102525.42+052130.91 020 18.121 0.018 17.708 0.014 17.694 0.014 17.750 0.014 17.877 0.023 0.021 046.5 238.4 049.0 DA        008822 00047 8.104 0.082   11    8 019 00063 00093 00070 0.656 0.048 008793 7.841  -29 -0.263 0.52295 0.02332
0577-52367-0099 103733.82+035231.56 009 18.263 0.020 17.832 0.017 17.861 0.022 17.973 0.017 18.148 0.020 0.036 061.0 243.1 050.5 DA        009687 00077 7.989 0.141   40   21 008 00005 00125 00096 0.594 0.074 009606 7.723  -81 -0.266 0.47678 0.03906
0578-52339-0609 104738.24+052320.32 010 19.514 0.027 19.020 0.028 19.086 0.016 18.593 0.016 17.967 0.025 0.022 040.3 243.8 053.4 DA+M      015687 00423 7.412 0.094  -73   25 009 09346 00418 00336 0.386 0.026 015687 7.412    0  0.000 0.38618 0.01853
0579-52338-0005 105553.41+034127.46 008 19.334 0.027 18.895 0.031 18.909 0.019 18.961 0.018 19.116 0.039 0.035 027.7 248.2 053.8 DA        009718 00082 8.274 0.132   28   24 008 00274 00162 00131 0.764 0.082 009641 8.010  -77 -0.264 0.60499 0.05096
0579-52338-0019 105621.07+034448.90 008 19.425 0.032 18.935 0.022 18.985 0.017 19.083 0.022 19.234 0.042 0.035 016.8 248.3 053.9 DA        009684 00083 7.797 0.166   57   23 008 00087 00230 00186 0.512 0.070 009596 7.529  -88 -0.268 0.39644 0.04365
0579-52338-0104 105312.09+040213.74 008 19.754 0.033 19.251 0.022 19.147 0.020 19.125 0.018 19.222 0.040 0.038 029.7 247.0 053.5 DA        007623 00083 7.550 0.224  -48   17 008 00071 00197 00159 0.395 0.085 007618 7.392   -5 -0.158 0.34020 0.05247
0579-52338-0165 105144.80+040828.65 010 19.377 0.027 18.969 0.022 19.011 0.018 19.126 0.016 19.263 0.043 0.037 052.9 246.5 053.3 DA        009766 00076 8.213 0.117    7   20 009 00179 00179 00144 0.719 0.072 009685 7.948  -81 -0.265 0.57196 0.04022
0579-52338-0483 105147.57+050806.30 006 19.876 0.038 19.440 0.022 19.669 0.023 19.899 0.032 20.230 0.126 0.025 021.5 245.2 054.0 DA        013674 00600 7.523 0.137  -31   38 005 00003 00539 00436 0.414 0.046 013774 7.524  100  0.001 0.41470 0.03283
0579-52338-0600 105527.71+045309.97 006 19.986 0.035 19.612 0.022 19.852 0.021 20.067 0.025 20.363 0.114 0.032 021.8 246.6 054.5 DA        013912 00567 7.564 0.129  116   38 005 00380 00570 00464 0.431 0.046 013998 7.565   86  0.001 0.43197 0.03223
0580-52368-0209 105739.08+032606.81 007 19.724 0.033 19.299 0.025 19.494 0.024 19.744 0.029 19.852 0.079 0.036 010.6 249.0 053.9 DA        012650 00303 8.079 0.128   14   35 006 00305 00321 00260 0.650 0.069 012749 8.028   99 -0.051 0.62174 0.04886
0580-52368-0274 105709.82+041130.37 024 18.088 0.026 17.694 0.022 17.591 0.012 17.598 0.017 17.714 0.021 0.037 384.1 248.0 054.4 DAH       007052 00031 7.663 0.082   26    5 023 00951 00082 00066 0.442 0.036 007050 7.578   -2 -0.085 0.40369 0.02396
0580-52368-0510 110119.74+051513.78 017 18.840 0.038 18.326 0.027 18.491 0.017 18.668 0.021 18.869 0.036 0.025 038.3 247.8 055.9 DA        011829 00102 7.596 0.070   46   13 015 00270 00264 00219 0.435 0.028 011810 7.553  -19 -0.043 0.41648 0.01910
0581-52356-0106 110944.79+044049.52 011 19.535 0.026 18.957 0.018 18.751 0.016 18.701 0.014 18.714 0.030 0.047 131.7 251.2 057.0 DA        006507 00066 7.091 0.194  -20   10 012 00378 00164 00137 0.251 0.043 006506 7.013   -1 -0.078 0.23601 0.02688
0581-52356-0495 110750.15+050559.04 042 17.474 0.012 17.271 0.019 17.438 0.015 17.192 0.022 16.737 0.017 0.038 020.0 250.1 056.9 DA+M      009962 00016 8.256 0.020  124    4 040 00031 00076 00064 0.750 0.016 009870 7.988  -92 -0.268 0.59350 0.00765
0582-52045-0344 140240.41+050159.76 009 19.758 0.044 19.190 0.023 19.027 0.021 18.936 0.021 18.962 0.050 0.021 071.5 343.6 062.1 DA        006878 00077 6.892 0.108   58   14 009 00072 00264 00233 0.215 0.018 006876 6.728   -2 -0.164 0.18967 0.00922
0582-52045-0410 140624.42+053040.61 006 20.108 0.042 19.709 0.023 19.838 0.025 19.916 0.028 20.204 0.116 0.022 117.0 345.8 062.0 DA        010861 00168 7.733 0.185  -23   34 006 00070 00413 00364 0.486 0.074 010735 7.556 -126 -0.177 0.41235 0.04886
0582-52045-0493 140631.85+043726.87 013 19.070 0.024 18.641 0.022 18.534 0.017 18.573 0.025 18.640 0.042 0.022 017.8 344.7 061.2 DA        007598 00049 7.518 0.128   28    9 013 00315 00154 00135 0.383 0.049 007594 7.360   -4 -0.158 0.33047 0.02838
0582-52045-0551 140859.47+044554.72 022 18.422 0.018 17.931 0.017 18.070 0.013 18.244 0.013 18.434 0.032 0.021 048.9 345.9 061.0 DA        011103 00055 8.124 0.040   47    9 020 00044 00150 00131 0.672 0.023 011016 7.945  -87 -0.179 0.57372 0.01477
0583-52055-0186 141408.01+035920.38 011 19.351 0.031 18.891 0.024 19.004 0.018 19.108 0.025 19.236 0.080 0.022 048.0 347.0 059.6 DA        010600 00082 8.475 0.090   16   20 010 00122 00167 00144 0.890 0.056 010486 8.217 -114 -0.258 0.72188 0.03996
0584-52049-0095 142433.55+031932.58 019 18.546 0.016 18.002 0.014 17.846 0.013 17.804 0.018 17.839 0.029 0.028 058.7 350.0 057.4 DA        006907 00044 8.041 0.084   25    7 018 00223 00070 00059 0.616 0.047 006905 7.990   -2 -0.051 0.58694 0.03280
0584-52049-0285 141841.45+031741.60 008 19.788 0.036 19.379 0.030 19.475 0.025 19.724 0.029 19.778 0.103 0.031 025.7 347.9 058.3 DA        010382 00113 8.074 0.173    9   31 007 00796 00266 00227 0.642 0.097 010270 7.809 -112 -0.265 0.52041 0.05177
0584-52049-0310 141804.68+040821.76 020 18.200 0.021 17.832 0.022 17.682 0.015 17.725 0.021 17.800 0.031 0.027 074.3 348.7 059.1 DA        007409 00039 8.140 0.084   35    7 020 00521 00068 00059 0.674 0.048 007406 8.039   -3 -0.101 0.61578 0.03338
0584-52049-0395 141910.56+043132.86 020 18.350 0.022 18.024 0.016 18.272 0.017 18.533 0.025 18.884 0.053 0.028 053.8 349.6 059.2 DA        015650 00176 7.971 0.037   -7   13 018 00424 00238 00205 0.598 0.019 015650 7.971    0  0.000 0.59783 0.01318
0584-52049-0472 142214.78+042405.28 010 19.577 0.039 19.029 0.016 19.059 0.021 19.216 0.020 19.345 0.077 0.027 059.6 350.6 058.6 DA        009968 00074 8.246 0.113  -10   20 009 00057 00188 00160 0.742 0.070 009876 7.978  -92 -0.268 0.58807 0.04270
0585-52027-0140 143112.16+024342.06 006 19.810 0.038 19.365 0.025 19.463 0.025 19.662 0.029 19.786 0.091 0.025 023.1 351.6 055.9 DA        010985 00180 7.640 0.213  -57   38 005 00233 00379 00314 0.449 0.078 010857 7.498 -128 -0.142 0.39119 0.05283
0585-52027-0467 142955.21+044005.46 006 19.446 0.028 19.440 0.025 19.769 0.025 19.984 0.038 20.148 0.133 0.031 029.5 353.6 057.5 DAH:      020487 00601 9.269 0.093  327   59 006 00083 00193 00162 1.262 0.026 020487 9.269    0  0.000 1.26168 0.01832
0585-52027-0484 143047.92+043838.57 029 17.547 0.021 17.135 0.023 17.069 0.018 17.083 0.016 17.199 0.021 0.030 023.2 353.8 057.3 DA        007696 00025 7.893 0.055   26    4 028 00478 00064 00054 0.537 0.022 007691 7.749   -5 -0.144 0.48081 0.01770
0585-52027-0624 143451.46+041734.15 013 18.959 0.019 18.848 0.021 18.848 0.021 19.044 0.026 19.316 0.079 0.028 004.9 354.7 056.4 DA        015874 00257 8.112 0.055    0    0 000 00000 00000 00000 0.000 0.000 015874 8.112    0  0.000 0.67395 0.02175
0587-52026-0064 144823.02+033904.34 009 19.283 0.028 19.447 0.024 19.885 0.027 20.244 0.037 20.388 0.173 0.031 014.7 358.0 053.5 DA        028627 00496 7.931 0.098   -9   37 008 00435 00839 00674 0.607 0.045 028627 7.931    0  0.000 0.60704 0.03169
0587-52026-0118 144738.39+034930.40 010 23.585 0.811 19.280 0.016 19.513 0.019 19.721 0.021 19.912 0.093 0.031 033.3 358.0 053.8 DA        012315 00219 8.014 0.095   65   26 009 00641 00331 00267 0.613 0.051 012386 7.948   71 -0.066 0.57856 0.03442
0587-52026-0157 144555.98+034434.04 008 20.014 0.045 19.591 0.022 19.813 0.027 20.085 0.037 20.254 0.151 0.029 046.9 357.4 054.0 DA        013080 00742 7.710 0.095    6   31 007 00130 00487 00394 0.485 0.035 013200 7.707  120 -0.003 0.48389 0.02513
0587-52026-0360 144008.46+035928.57 020 18.980 0.024 18.492 0.015 18.645 0.014 18.832 0.017 19.154 0.047 0.036 035.3 356.0 055.2 DA        013050 00172 8.079 0.044   32   13 018 00797 00226 00186 0.650 0.024 013163 8.055  113 -0.024 0.63734 0.01692
0587-52026-0437 144242.71+041557.71 013 19.481 0.033 19.103 0.018 19.294 0.019 19.523 0.028 19.494 0.090 0.029 028.1 357.1 055.0 DA        012607 00188 8.040 0.079   64   21 011 00287 00302 00247 0.628 0.043 012705 7.990   98 -0.050 0.60127 0.02937
0587-52026-0570 144647.20+045102.99 011 19.670 0.036 19.355 0.021 19.668 0.027 19.946 0.034 20.080 0.125 0.034 015.6 359.0 054.6 DA        015661 00304 8.055 0.065   58   26 010 00453 00414 00337 0.642 0.034 015661 8.055    0  0.000 0.64220 0.02437
0589-52055-0255 150023.42+030906.25 006 19.789 0.041 19.722 0.023 20.096 0.028 20.420 0.043 20.436 0.193 0.045 015.9 000.7 051.0 DA        022527 00817 8.028 0.115  -60   46 006 00835 00682 00530 0.642 0.058 022527 8.028    0  0.000 0.64175 0.04103
0589-52055-0388 145913.99+041146.55 022 17.884 0.019 17.845 0.014 18.181 0.013 18.468 0.016 18.810 0.041 0.047 019.0 001.6 051.9 DA        022939 00221 8.142 0.032   39   12 020 01458 00265 00209 0.704 0.015 022939 8.142    0  0.000 0.70437 0.01093
0589-52055-0569 150446.23+044143.33 010 19.703 0.032 19.308 0.025 19.204 0.017 19.215 0.022 19.371 0.061 0.045 095.4 003.7 051.1 DA        008424 00067 7.565 0.149  -49   15 009 00042 00234 00182 0.405 0.058 008404 7.327  -20 -0.238 0.32522 0.03145
0589-52055-0574 150514.07+042143.17 012 19.459 0.034 18.984 0.017 19.029 0.020 19.126 0.023 19.142 0.071 0.040 048.7 003.4 050.8 DA        009398 00055 7.776 0.105  -34   15 011 00096 00226 00175 0.500 0.040 009330 7.507  -68 -0.269 0.38707 0.02728
0590-52057-0524 151225.35+042151.62 011 19.348 0.019 18.719 0.021 18.719 0.021 18.632 0.024 18.699 0.041 0.040 000.0 005.1 049.4 DA        007292 00071 7.828 0.139    0    0 000 00000 00000 00000 0.000 0.000 007290 7.726   -2 -0.102 0.46897 0.04079
0591-52022-0629 152033.60+042451.74 008 19.662 0.031 19.226 0.023 19.142 0.016 19.150 0.020 19.215 0.048 0.041 037.3 007.0 047.8 DA        008550 00080 8.052 0.160   10   21 008 00129 00175 00129 0.626 0.089 008530 7.812  -20 -0.240 0.51502 0.04874
0593-52026-0161 153304.85+030007.10 009 19.598 0.041 19.143 0.019 19.099 0.015 19.173 0.023 19.372 0.081 0.039 025.0 008.1 044.5 DA        009000 00075 7.926 0.178   -5   21 008 00131 00203 00142 0.558 0.085 008960 7.656  -40 -0.270 0.44685 0.05189
0593-52026-0267 153035.39+023538.12 034 17.331 0.015 16.861 0.014 16.734 0.014 16.726 0.016 16.791 0.018 0.040 053.2 007.1 044.7 DA        007335 00021 7.686 0.064  -64    3 032 00210 00058 00040 0.453 0.028 007332 7.570   -3 -0.116 0.40178 0.01866
0594-52045-0167 154516.22+030317.39 009 19.655 0.038 19.268 0.019 19.494 0.019 19.684 0.024 20.029 0.109 0.072 019.2 010.5 042.0 DA        015184 00553 8.181 0.090  105   32 008 00120 00326 00218 0.711 0.054 015184 8.181    0  0.000 0.71102 0.03857
0594-52045-0367 154130.76+032312.95 043 17.028 0.023 16.707 0.016 16.980 0.014 17.175 0.015 17.477 0.022 0.046 038.6 010.2 043.0 DA        016426 00072 7.929 0.016  -24    5 040 00811 00140 00096 0.578 0.008 016426 7.929    0  0.000 0.57846 0.00535
0594-52045-0373 154116.76+032154.29 007 19.888 0.043 19.447 0.019 19.630 0.022 19.835 0.030 20.135 0.148 0.049 021.1 010.1 043.0 DA        011277 00190 7.926 0.155   37   34 006 00703 00334 00228 0.564 0.071 011202 7.792  -75 -0.134 0.51536 0.04428
0594-52045-0400 154213.48+034800.43 011 19.449 0.026 19.103 0.019 19.144 0.015 19.263 0.018 19.440 0.060 0.054 038.4 010.8 043.1 DAH       010954 00249 8.801 0.224    0    0 000 00000 00000 00000 0.000 0.000 010816 8.571 -138 -0.230 0.94987 0.09101
0594-52045-0478 154545.35+032150.03 015 19.079 0.025 18.751 0.013 18.997 0.017 19.293 0.032 19.411 0.072 0.062 032.1 011.0 042.1 DA        015881 00259 7.946 0.054  -17   19 013 00027 00324 00217 0.586 0.027 015881 7.946    0  0.000 0.58557 0.01896
0594-52045-0620 155124.56+031153.34 010 18.332 0.014 18.897 0.016 18.897 0.016 19.154 0.021 19.525 0.092 0.123 003.9 011.8 040.8 DA        043876 01051 7.723 0.108    0    0 000 00000 00000 00000 0.000 0.000 043876 7.723    0  0.000 0.55484 0.02454
0595-52023-0051 160102.52+022614.53 010 18.851 0.016 19.137 0.017 19.137 0.017 19.389 0.023 19.652 0.103 0.090 008.8 012.7 038.4 DA        027343 00572 7.979 0.090    0    0 000 00000 00000 00000 0.000 0.000 027343 7.979    0  0.000 0.62714 0.03019
0595-52023-0228 155558.08+023444.89 008 19.776 0.038 19.402 0.019 19.610 0.021 19.856 0.033 20.127 0.147 0.100 030.9 012.0 039.5 DA        017981 00483 8.374 0.094    1   41 007 00000 00336 00213 0.835 0.079 017981 8.374    0  0.000 0.83472 0.03953
0595-52023-0229 155526.30+023705.91 010 19.181 0.031 18.702 0.016 18.702 0.015 18.796 0.019 18.971 0.057 0.109 046.2 011.9 039.7 DA        010091 00076 8.110 0.121   43   21 010 00396 00173 00110 0.662 0.068 009990 7.839 -101 -0.271 0.52349 0.03624
0595-52023-0267 155518.48+023919.01 017 18.377 0.025 18.154 0.015 18.378 0.014 18.606 0.018 18.832 0.105 0.113 044.9 012.0 039.7 DA        019187 00269 7.750 0.046   48   15 015 00621 00309 00197 0.522 0.009 019187 7.750    0  0.000 0.52176 0.00770
0595-52023-0571 155949.37+032241.13 006 20.218 0.040 19.740 0.019 19.834 0.019 19.972 0.027 20.544 0.149 0.104 026.6 013.5 039.2 DA+M      013575 00629 7.535 0.154   88   42 005 00649 00522 00329 0.418 0.052 013681 7.536  106  0.001 0.41882 0.03724
0596-52370-0078 112022.02+635437.54 008 19.740 0.030 19.256 0.015 19.122 0.017 19.108 0.017 19.206 0.051 0.009 048.8 138.4 050.4 DA        007266 00107 8.245 0.233   20   20 008 00217 00119 00092 0.736 0.144 007264 8.162   -2 -0.083 0.68705 0.09898
0596-52370-0205 110834.62+625343.49 011 19.244 0.034 18.748 0.023 18.966 0.019 19.118 0.022 19.341 0.064 0.007 015.0 141.0 050.5 DA        011385 00126 7.959 0.104   24   21 010 00079 00258 00199 0.582 0.054 011325 7.833  -60 -0.126 0.52374 0.02974
0596-52370-0250 110651.79+625023.96 030 17.314 0.027 16.896 0.020 17.076 0.012 17.274 0.011 17.502 0.025 0.007 016.9 141.3 050.4 DA        012144 00062 8.165 0.029   23    7 027 00153 00101 00078 0.699 0.016 012189 8.068   45 -0.097 0.64254 0.01143
0596-52370-0395 110804.33+641232.02 006 19.931 0.037 19.547 0.019 19.467 0.021 19.499 0.023 19.652 0.079 0.010 019.4 139.9 049.4 DA        008104 00110 8.224 0.236   48   25 006 00083 00168 00128 0.723 0.144 008095 8.042   -9 -0.182 0.61914 0.09032
0596-52370-0504 111454.65+643920.19 008 19.788 0.029 19.299 0.023 19.460 0.019 19.606 0.023 19.728 0.074 0.010 027.7 138.5 049.4 DA        011176 00168 8.323 0.128   44   32 007 00217 00247 00187 0.795 0.082 011092 8.137  -84 -0.186 0.67954 0.05331
0596-52370-0535 111300.68+645911.37 008 19.835 0.033 19.338 0.027 19.429 0.020 19.522 0.024 19.672 0.081 0.011 042.6 138.5 049.1 DA        009924 00095 8.180 0.145 -123   26 007 00101 00231 00175 0.704 0.087 009833 7.912  -91 -0.268 0.55295 0.04787
0597-52059-0008 114004.22+632452.63 012 19.139 0.021 18.766 0.020 18.870 0.016 19.006 0.021 19.249 0.065 0.037 029.1 135.8 051.9 DA        011429 00128 8.292 0.082    4   22 010 00020 00194 00152 0.778 0.053 011372 8.134  -57 -0.158 0.67833 0.03188
0597-52059-0103 113900.82+640210.83 013 18.994 0.028 18.661 0.014 18.841 0.016 19.059 0.026 19.315 0.066 0.052 015.2 135.5 051.3 DA        014909 00399 8.766 0.055   61   25 012 00462 00162 00127 1.051 0.030 014909 8.766    0  0.000 1.05219 0.01967
0597-52059-0179 113509.97+642949.02 018 18.304 0.019 17.995 0.018 17.959 0.011 18.034 0.017 18.130 0.025 0.013 278.2 135.8 050.7 DA        008479 00037 8.222 0.071  -19    9 018 00435 00090 00070 0.722 0.046 008462 7.992  -17 -0.230 0.59232 0.02751
0597-52059-0206 112918.48+631440.94 013 18.701 0.025 18.415 0.014 18.701 0.020 18.973 0.020 19.291 0.060 0.012 014.3 137.6 051.5 DA        017514 00350 7.995 0.067   20   22 012 01837 00319 00249 0.614 0.034 017514 7.995    0  0.000 0.61443 0.02393
0597-52059-0260 112724.38+633146.23 009 19.306 0.028 18.891 0.022 19.055 0.016 19.245 0.018 19.408 0.056 0.008 018.8 137.7 051.1 DA        010478 00097 7.420 0.171    2   24 008 00989 00346 00269 0.364 0.055 010310 7.201 -168 -0.219 0.30021 0.03039
0597-52059-0354 112116.82+644418.68 011 19.159 0.026 18.774 0.021 19.005 0.017 19.227 0.023 19.319 0.056 0.011 028.1 137.6 049.7 DA        011807 00182 8.666 0.087   44   25 010 01083 00161 00122 0.999 0.043 011753 8.503  -54 -0.163 0.90797 0.03821
0597-52059-0356 111937.26+645133.75 006 19.620 0.029 19.192 0.029 19.259 0.023 19.417 0.023 19.544 0.064 0.010 026.9 137.7 049.5 DA        009952 00113 8.664 0.193   59   37 006 00122 00149 00113 0.997 0.105 009858 8.398  -94 -0.266 0.84018 0.08681
0597-52059-0469 112849.92+650541.90 009 19.577 0.031 19.183 0.022 19.229 0.023 19.356 0.022 19.573 0.065 0.008 020.0 136.2 049.8 DA        009776 00078 8.175 0.122   24   22 009 00085 00209 00159 0.700 0.075 009694 7.910  -82 -0.265 0.55153 0.03942
0598-52316-0132 115315.77+635035.89 019 18.284 0.016 17.961 0.014 18.191 0.014 18.375 0.015 18.640 0.033 0.011 014.5 133.3 052.1 DA        013315 00172 8.447 0.044   56   14 017 00070 00146 00115 0.876 0.027 013398 8.410   83 -0.037 0.85160 0.01971
0598-52316-0358 113947.84+650720.39 011 19.187 0.021 19.013 0.019 19.013 0.019 19.310 0.020 19.526 0.062 0.008 006.8 134.6 050.3 DA        012533 00206 7.916 0.092    0    0 000 00000 00000 00000 0.000 0.000 012628 7.876   95 -0.040 0.54239 0.02638
0599-52317-0051 121701.40+640402.88 026 17.860 0.024 17.380 0.014 17.245 0.015 17.212 0.019 17.250 0.021 0.017 076.3 129.1 052.6 DA        007557 00025 7.078 0.089   15    4 025 00020 00111 00088 0.255 0.018 007552 6.877   -5 -0.201 0.21672 0.01087
0599-52317-0456 121322.37+654228.64 008 19.670 0.035 19.155 0.028 18.988 0.019 18.959 0.022 18.903 0.043 0.017 117.3 129.1 051.0 DA        006874 00105 8.034 0.213   78   20 008 00233 00118 00092 0.612 0.112 006873 7.986   -1 -0.048 0.58464 0.07817
0599-52317-0477 120909.36+651020.79 011 19.448 0.026 18.975 0.021 19.081 0.015 18.605 0.019 17.866 0.028 0.015 033.4 130.0 051.4 DA+M      011403 00129 7.896 0.108  108   23 010 06260 00248 00193 0.549 0.045 011343 7.780  -60 -0.116 0.50991 0.02902
0600-52317-0389 122554.56+653850.70 014 19.222 0.029 18.806 0.014 18.867 0.026 19.082 0.025 19.300 0.054 0.017 039.3 127.1 051.3 DA        010473 00064 8.108 0.093  -50   17 012 00167 00206 00160 0.662 0.052 010361 7.848 -112 -0.260 0.52455 0.02726
0600-52317-0620 123902.93+654934.55 038 17.093 0.026 17.003 0.024 17.118 0.017 16.718 0.019 16.274 0.019 0.025 031.9 125.0 051.3 DA+M      009435 00016 8.060 0.026 -112    4 037 00288 00067 00052 0.632 0.015 009372 7.793  -63 -0.267 0.50852 0.00898
0602-52072-0065 131211.77+640304.86 007 19.487 0.026 19.530 0.022 19.905 0.021 20.185 0.031 20.707 0.158 0.016 010.5 119.2 052.9 DA        021941 00674 7.999 0.102   41   40 006 00339 00645 00514 0.626 0.050 021941 7.999    0  0.000 0.62584 0.03543
0602-52072-0285 125950.20+633720.54 018 18.407 0.023 18.318 0.014 18.666 0.014 18.951 0.016 19.259 0.062 0.012 016.4 121.4 053.5 DA        020692 00253 8.162 0.042   34   16 016 01570 00312 00251 0.710 0.021 020692 8.162    0  0.000 0.70963 0.01507
0602-52072-0287 125928.59+632625.35 006 20.195 0.039 19.832 0.025 19.859 0.019 19.980 0.028 20.073 0.092 0.014 017.1 121.4 053.7 DA        010364 00158 7.004 0.283   23   36 005 00542 00654 00527 0.257 0.059 010136 6.806 -228 -0.198 0.22025 0.03225
0602-52072-0355 125640.87+643233.12 007 19.872 0.038 19.482 0.021 19.756 0.032 20.079 0.040 20.440 0.153 0.019 019.6 122.0 052.6 DA        015012 00518 7.867 0.119  -85   40 006 00096 00491 00390 0.544 0.046 015012 7.867    0  0.000 0.54418 0.03383
0603-52056-0041 133114.21+623851.40 006 19.514 0.028 19.034 0.017 18.937 0.017 18.914 0.017 18.999 0.043 0.017 047.6 115.2 053.9 DA        007559 00113 6.896 0.117   -1   22 006 00066 00301 00243 0.220 0.020 007554 6.673   -5 -0.223 0.18414 0.00977
0603-52056-0077 133441.96+633458.99 006 19.951 0.039 19.461 0.017 19.611 0.024 19.740 0.027 19.902 0.089 0.016 012.0 115.0 052.9 DA        011954 00415 7.300 0.190 -107   41 005 00979 00549 00437 0.337 0.053 011914 7.288  -40 -0.012 0.33354 0.03683
0603-52056-0112 133340.34+640627.38 019 18.139 0.028 17.884 0.017 18.101 0.019 18.248 0.031 18.567 0.035 0.020 062.7 115.4 052.4 DAH       014005 00427 8.650 0.178    0    0 000 00000 00000 00000 0.000 0.000 014050 8.642   45 -0.008 0.99479 0.06887
0603-52056-0189 132337.21+631839.97 012 19.120 0.026 18.654 0.026 18.815 0.022 18.961 0.019 19.211 0.060 0.015 101.0 116.9 053.4 DA        011206 00109 8.191 0.086   48   20 011 00032 00202 00162 0.711 0.054 011129 8.019  -77 -0.172 0.61337 0.03297
0603-52056-0229 132018.31+632416.99 010 18.517 0.032 19.489 0.021 19.489 0.021 19.951 0.033 20.432 1.014 0.016 003.2 117.5 053.4 DA        066801 04167 7.871 0.236    0    0 000 00000 00000 00000 0.000 0.000 066801 7.871    0  0.000 0.65534 0.05447
0603-52056-0257 132045.96+630955.93 007 19.564 0.028 19.159 0.019 19.252 0.025 19.225 0.023 19.378 0.062 0.018 082.1 117.4 053.6 DA        008265 00095 8.423 0.181  101   23 007 00802 00130 00104 0.854 0.116 008254 8.223  -11 -0.200 0.72224 0.07871
0603-52056-0456 132847.90+644905.30 010 19.308 0.029 18.860 0.016 19.095 0.030 19.327 0.021 19.601 0.069 0.024 016.2 116.5 051.8 DA        014422 00387 7.598 0.092  -48   27 008 00808 00415 00326 0.447 0.034 014473 7.599   51  0.001 0.44788 0.02375
0603-52056-0508 132916.44+641935.12 006 20.003 0.054 19.658 0.022 19.780 0.032 19.905 0.038 19.882 0.093 0.017 035.8 116.2 052.3 DA        012097 00342 8.383 0.152   66   46 005 01311 00293 00232 0.833 0.096 012118 8.257   21 -0.126 0.75492 0.06544
0604-52079-0177 134244.12+631207.57 011 19.209 0.048 18.843 0.024 19.055 0.022 19.281 0.018 19.582 0.072 0.015 013.1 113.4 053.0 DA        012578 00246 7.862 0.091   32   22 010 00459 00309 00246 0.536 0.035 012677 7.831   99 -0.031 0.52429 0.02463
0604-52079-0565 135037.82+643258.08 007 19.751 0.038 19.309 0.020 19.346 0.016 19.364 0.023 19.540 0.079 0.015 046.5 112.8 051.4 DA        009126 00090 8.058 0.179  -40   26 007 00013 00212 00166 0.631 0.100 009081 7.787  -45 -0.271 0.50436 0.05396
0604-52079-0614 135528.24+640808.85 009 19.339 0.034 18.957 0.017 18.966 0.019 19.042 0.031 19.133 0.051 0.015 036.6 111.8 051.6 DA        008794 00081 8.490 0.132   23   20 009 00230 00124 00097 0.897 0.083 008768 8.230  -26 -0.260 0.72822 0.05762
0604-52079-0638 135329.15+633356.92 016 18.514 0.028 18.330 0.035 18.634 0.021 18.893 0.027 19.202 0.060 0.018 015.5 111.7 052.2 DA        016549 00224 7.938 0.047   15   17 014 00004 00298 00236 0.583 0.023 016549 7.938    0  0.000 0.58314 0.01634
0605-52353-0150 140121.32+621807.36 010 19.138 0.022 18.659 0.017 18.926 0.020 19.120 0.025 19.397 0.078 0.017 015.0 109.5 053.0 DA        013419 00304 8.170 0.089   44   28 009 00047 00247 00197 0.704 0.053 013520 8.158  101 -0.012 0.69666 0.03639
0606-52365-0425 141513.34+630412.95 051 16.951 0.012 16.662 0.033 16.869 0.016 17.114 0.017 17.382 0.024 0.014 057.2 107.8 051.5 DA        014522 00061 8.072 0.012   52    4 047 00000 00112 00088 0.649 0.007 014522 8.072    0  0.000 0.64932 0.00467
0606-52365-0445 141618.61+621538.38 016 18.175 0.021 18.887 0.014 18.887 0.014 19.279 0.019 19.559 0.062 0.013 009.5 107.0 052.2 DA        031206 00249 7.677 0.060    0    0 000 00000 00000 00000 0.000 0.000 031206 7.677    0  0.000 0.52305 0.00313
0606-52365-0454 141557.87+623046.53 027 18.235 0.018 17.757 0.015 17.889 0.016 17.977 0.013 18.079 0.028 0.013 012.1 107.3 052.0 DA        010220 00028 8.254 0.039   32    8 025 00168 00112 00088 0.749 0.028 010116 7.983 -104 -0.271 0.59137 0.01470
0607-52368-0177 142919.71+602632.68 012 19.372 0.020 19.176 0.019 19.176 0.019 19.210 0.023 22.827 1.370 0.011 002.6 103.2 052.8 DA        011587 00128 8.089 0.086    0    0 000 00000 00000 00000 0.000 0.000 011557 7.966  -30 -0.123 0.58583 0.03196
0607-52368-0178 142954.85+603427.06 009 19.407 0.027 18.911 0.020 19.099 0.017 19.252 0.021 19.472 0.057 0.011 039.8 103.2 052.6 DA        010734 00102 8.280 0.116   41   25 008 00361 00204 00162 0.771 0.072 010626 8.041 -108 -0.239 0.62421 0.04532
0607-52368-0560 143554.85+614402.72 013 19.202 0.049 18.697 0.019 18.783 0.018 18.911 0.027 19.015 0.059 0.011 056.1 103.5 051.3 DA        009624 00057 8.186 0.091  -21   16 012 00300 00163 00127 0.706 0.057 009551 7.921  -73 -0.265 0.55701 0.02989
0608-52081-0085 144707.42+585506.75 010 19.236 0.024 19.061 0.022 19.337 0.022 19.546 0.027 19.716 0.100 0.008 026.6 098.8 052.4 DA        016431 00494 8.827 0.068  127   33 009 00235 00209 00165 1.085 0.035 016431 8.827    0  0.000 1.08490 0.02453
0608-52081-0087 144757.95+590121.18 005 20.426 0.053 20.032 0.022 20.087 0.028 20.097 0.031 20.139 0.090 0.007 034.2 098.8 052.3 DA        009700 00144 7.513 0.330 -132   42 004 00658 00466 00369 0.391 0.115 009595 7.243 -105 -0.270 0.30752 0.06271
0608-52081-0362 144056.14+603203.71 010 19.444 0.028 19.029 0.011 19.236 0.021 19.411 0.023 19.622 0.065 0.009 031.0 101.5 051.8 DA        012234 00210 7.909 0.110   13   26 009 00128 00319 00251 0.558 0.047 012296 7.852   62 -0.057 0.53025 0.03220
0608-52081-0534 144705.71+610544.09 013 18.979 0.020 18.871 0.015 18.871 0.015 19.089 0.018 19.262 0.047 0.009 003.5 101.2 050.9 DA        012047 00160 8.117 0.074    0    0 000 00000 00000 00000 0.000 0.000 012081 8.021   34 -0.096 0.61657 0.02819
0608-52081-0595 145245.81+594545.40 023 18.437 0.028 18.233 0.016 18.233 0.016 18.431 0.019 18.703 0.032 0.008 004.8 098.9 051.3 DA        011845 00072 8.116 0.036    0    0 000 00000 00000 00000 0.000 0.000 011851 8.008    6 -0.108 0.60920 0.01364
0609-52339-0150 145101.86+620349.38 024 17.457 0.019 17.597 0.025 17.918 0.023 18.288 0.019 18.647 0.039 0.015 043.1 101.7 049.8 DA        023962 00246 7.908 0.034   29   11 022 00453 00303 00231 0.586 0.015 023962 7.908    0  0.000 0.58578 0.01077
0609-52339-0239 144139.85+622805.61 015 18.642 0.021 18.139 0.023 17.955 0.022 17.927 0.017 17.949 0.027 0.014 171.1 103.4 050.3 DA        007075 00052 7.895 0.123  -31    9 014 00075 00085 00065 0.536 0.057 007073 7.821   -2 -0.074 0.51380 0.03749
0610-52056-0035 150743.63+582442.78 008 19.616 0.032 19.194 0.020 19.173 0.018 19.262 0.018 19.265 0.057 0.011 046.8 095.3 050.8 DA        008670 00077 7.738 0.098  -17   20 008 00066 00226 00175 0.480 0.042 008643 7.483  -27 -0.255 0.37544 0.02434
0610-52056-0180 150036.68+581506.33 006 20.239 0.051 19.800 0.028 20.020 0.025 20.208 0.035 20.530 0.134 0.012 017.2 096.0 051.6 DA        010930 00174 8.209 0.164   23   39 006 01508 00332 00260 0.718 0.099 010831 7.999  -99 -0.210 0.60174 0.06056
0610-52056-0433 145524.63+585421.31 007 19.743 0.039 19.337 0.017 19.277 0.021 19.317 0.022 19.415 0.055 0.011 034.6 097.5 051.7 DA        007753 00096 7.234 0.307    5   19 007 00532 00266 00209 0.293 0.082 007746 7.035   -7 -0.199 0.24783 0.04673
0611-52055-0160 150715.05+604921.34 017 18.581 0.020 18.392 0.018 18.673 0.018 19.001 0.019 19.345 0.062 0.012 025.2 098.3 049.3 DA        017772 00229 7.807 0.044  -29   16 015 00613 00362 00274 0.525 0.011 017772 7.807    0  0.000 0.52485 0.00932
0611-52055-0452 150209.37+621137.91 006 20.280 0.046 19.722 0.023 19.840 0.024 19.992 0.034 20.327 0.125 0.009 036.8 100.4 048.8 DA        010752 00166 7.758 0.154 -133   35 006 00117 00417 00314 0.497 0.061 010624 7.557 -128 -0.201 0.41219 0.04067
0611-52055-0538 150422.29+621718.60 036 16.418 0.019 17.279 0.017 17.279 0.017 17.665 0.014 17.973 0.023 0.010 001.2 100.3 048.6 DA        061856 01193 7.492 0.059    0    0 000 00000 00000 00000 0.000 0.000 061856 7.492    0  0.000 0.53247 0.00678
0611-52055-0544 151100.06+613546.25 013 18.732 0.020 19.085 0.017 19.085 0.017 19.422 0.026 19.608 0.074 0.015 010.4 098.7 048.4 DA        022012 00377 8.007 0.052    0    0 000 00000 00000 00000 0.000 0.000 022012 8.007    0  0.000 0.63012 0.01816
0612-52079-0039 152356.69+571530.65 006 19.863 0.045 19.474 0.026 19.734 0.025 20.006 0.030 20.220 0.113 0.011 012.9 091.9 049.7 DA        016287 00722 7.741 0.148  -68   49 005 01989 00575 00438 0.511 0.050 016287 7.741    0  0.000 0.51067 0.03562
0612-52079-0079 152006.80+571202.96 009 19.381 0.027 19.013 0.016 19.114 0.017 19.285 0.020 19.461 0.063 0.011 049.9 092.2 050.1 DA        010966 00117 8.404 0.127   27   29 008 00055 00195 00150 0.845 0.078 010864 8.188 -102 -0.216 0.70890 0.05442
0612-52079-0203 151306.14+562225.15 007 19.684 0.035 19.316 0.019 19.464 0.018 19.610 0.023 19.814 0.089 0.012 029.6 092.0 051.4 DA        012872 00342 8.048 0.123   31   34 007 01410 00339 00264 0.633 0.067 012983 8.016  111 -0.032 0.61580 0.04638
0612-52079-0218 151302.41+560742.27 007 19.007 0.028 19.263 0.022 19.749 0.024 20.083 0.032 20.332 0.113 0.011 021.7 091.7 051.5 DA        032086 00695 7.480 0.143   41   47 007 01362 01268 00992 0.479 0.036 032086 7.480    0  0.000 0.47940 0.02590
0612-52079-0463 151338.83+573920.15 010 19.522 0.033 19.013 0.015 19.089 0.017 19.212 0.020 19.459 0.063 0.011 015.9 093.6 050.6 DA        009950 00075 8.000 0.119  -21   21 009 00007 00227 00175 0.600 0.065 009853 7.731  -97 -0.269 0.48122 0.03254
0613-52345-0066 152708.09+591052.17 007 19.556 0.036 19.471 0.024 19.832 0.019 20.111 0.030 20.404 0.145 0.009 017.7 094.0 048.3 DA        019533 00645 7.982 0.107  -35   39 007 00256 00582 00434 0.612 0.053 019533 7.982    0  0.000 0.61224 0.03736
0613-52345-0204 151546.09+585421.47 035 17.351 0.018 17.141 0.024 17.398 0.015 17.678 0.018 17.942 0.023 0.009 013.3 094.9 049.6 DA        016292 00093 8.161 0.019    9    7 032 00276 00147 00112 0.703 0.010 016292 8.161    0  0.000 0.70349 0.00703
0613-52345-0323 151206.82+603623.71 008 19.794 0.047 19.333 0.020 19.465 0.020 19.590 0.025 19.745 0.087 0.010 025.2 097.4 049.0 DA        010496 00098 8.136 0.136  -93   28 008 00001 00261 00197 0.678 0.081 010385 7.877 -111 -0.259 0.53684 0.04320
0613-52345-0409 151543.88+603548.87 009 19.286 0.027 19.292 0.022 19.706 0.021 20.049 0.032 20.222 0.128 0.010 020.3 097.0 048.6 DA        024697 00637 7.851 0.081   -1   30 009 02281 00736 00552 0.561 0.035 024697 7.851    0  0.000 0.56133 0.02453
0613-52345-0541 152449.94+601053.10 012 19.451 0.036 19.022 0.023 19.033 0.019 19.128 0.021 19.326 0.059 0.013 026.9 095.5 048.0 DA        009294 00054 8.172 0.098  -16   15 012 00061 00177 00131 0.698 0.060 009241 7.903  -53 -0.269 0.54674 0.03073
0613-52345-0542 152603.88+601502.30 025 18.398 0.023 18.078 0.019 18.151 0.019 18.304 0.015 18.564 0.033 0.011 032.0 095.5 047.8 DA        011317 00057 8.288 0.033    7    9 023 00246 00142 00105 0.776 0.021 011248 8.120  -69 -0.168 0.67008 0.01338
0613-52345-0608 152303.57+604111.83 017 18.735 0.029 18.589 0.021 18.903 0.015 19.138 0.023 19.463 0.063 0.011 017.9 096.3 047.9 DA        019280 00256 7.555 0.043   -8   14 016 00000 00503 00373 0.452 0.020 019280 7.555    0  0.000 0.45213 0.00987
0614-53437-0079 153301.50+550840.72 005 20.479 0.067 19.961 0.024 19.992 0.024 20.103 0.029 20.354 0.142 0.012 041.8 088.1 049.6 DAH       009575 00130 7.461 0.302    0   40 005 00050 00459 00349 0.373 0.104 009478 7.191  -97 -0.270 0.29248 0.05354
0614-53437-0151 152952.54+550954.31 009 19.653 0.027 19.204 0.017 19.279 0.023 18.816 0.019 18.215 0.030 0.011 027.6 088.4 050.0 DA+M      010951 00114 7.519 0.141   79   24 009 05082 00331 00254 0.399 0.051 010805 7.387 -146 -0.132 0.35553 0.02983
0614-53437-0247 152635.96+542131.75 008 19.804 0.040 19.420 0.026 19.387 0.019 19.457 0.023 19.722 0.075 0.012 037.6 087.7 050.8 DA        008891 00086 8.334 0.145  -62   22 008 00037 00173 00134 0.799 0.092 008860 8.068  -31 -0.266 0.63559 0.05703
0614-53437-0347 151848.87+564034.90 015 19.050 0.023 18.582 0.023 18.511 0.019 18.549 0.018 18.660 0.038 0.009 091.1 091.7 050.6 DA        008071 00049 8.016 0.102   11   10 014 00004 00126 00097 0.605 0.057 008062 7.833   -9 -0.183 0.52169 0.03051
0615-52345-0028 153753.31+570827.92 005 19.826 0.021 19.404 0.021 19.404 0.021 19.476 0.022 19.468 0.068 0.009 016.1 090.3 048.1 DA        008900 00192 8.022 0.236    0    0 000 00000 00000 00000 0.000 0.000 008866 7.755  -34 -0.267 0.48817 0.07151
0615-52347-0097 153331.53+570806.96 009 19.425 0.031 18.977 0.019 19.172 0.018 19.379 0.022 19.638 0.079 0.009 032.5 090.7 048.6 DA        012039 00242 8.093 0.125   -2   31 008 00010 00275 00206 0.657 0.068 012073 8.000   34 -0.093 0.60529 0.04702
0615-52347-0214 153045.26+571308.69 006 20.136 0.037 19.684 0.023 19.727 0.028 19.930 0.032 20.030 0.098 0.011 016.7 091.1 048.9 DA        010166 00139 8.075 0.245   48   41 005 00041 00301 00226 0.642 0.134 010061 7.804 -105 -0.271 0.51689 0.07648
0615-52347-0384 152623.15+582856.39 012 19.214 0.020 18.816 0.021 18.816 0.021 18.880 0.021 19.046 0.042 0.011 005.5 093.2 048.7 DA        009786 00063 8.482 0.098    0    0 000 00000 00000 00000 0.000 0.000 009705 8.218  -81 -0.264 0.72126 0.04334
0615-52347-0598 153904.20+581115.87 019 18.467 0.022 17.889 0.023 17.693 0.017 17.635 0.017 17.689 0.021 0.011 041.0 091.6 047.4 DA        007061 00077 6.800 0.588    0    0 000 00000 00000 00000 0.000 0.000 007059 6.598   -2 -0.202 0.17727 0.05050
0616-52442-0489 154019.57+543059.17 006 19.733 0.031 19.284 0.022 19.106 0.020 19.107 0.023 19.150 0.044 0.015 033.4 086.5 048.9 DA        007237 00120 7.223 0.422  -93   22 006 00148 00222 00167 0.287 0.115 007234 7.071   -3 -0.152 0.25155 0.06974
0617-52072-0169 154511.85+561636.45 024 18.124 0.020 17.714 0.017 17.733 0.015 17.819 0.020 18.018 0.029 0.008 058.8 088.5 047.6 DA        009060 00027 7.922 0.053  -25    7 022 00317 00112 00082 0.556 0.027 009017 7.651  -43 -0.271 0.44497 0.01573
0617-52072-0530 154543.02+570101.13 018 18.945 0.016 18.437 0.016 18.437 0.016 18.542 0.016 18.701 0.034 0.013 009.0 089.4 047.2 DA        010701 00052 7.946 0.059    0    0 000 00000 00000 00000 0.000 0.000 010585 7.721 -116 -0.225 0.47981 0.01785
0617-52072-0563 154800.99+571537.26 022 18.570 0.020 18.027 0.016 18.085 0.018 18.219 0.016 18.371 0.032 0.011 034.2 089.6 046.8 DA        009927 00033 7.910 0.053  -32    8 020 00201 00153 00112 0.552 0.027 009827 7.640 -100 -0.270 0.44386 0.01554
0618-52049-0096 155127.58+524123.69 008 19.794 0.030 19.287 0.020 19.152 0.023 19.100 0.019 19.224 0.045 0.010 017.7 083.0 048.1 DA        007311 00090 7.124 0.361  -21   17 007 00008 00243 00181 0.263 0.086 007308 6.951   -3 -0.173 0.22909 0.04944
0619-52056-0070 160114.64+534615.11 010 18.987 0.023 18.496 0.033 18.343 0.022 18.364 0.035 18.370 0.033 0.009 390.9 083.8 046.3 DA        007066 00076 6.784 0.096   33   12 010 00300 00221 00160 0.199 0.015 007064 6.579   -2 -0.205 0.17637 0.00461
0619-52056-0149 155746.95+541655.37 010 19.358 0.030 18.889 0.032 18.797 0.028 18.830 0.026 18.852 0.054 0.010 031.4 084.8 046.7 DA        007850 00076 7.498 0.231  -19   15 009 00023 00187 00136 0.377 0.084 007843 7.313   -7 -0.185 0.31818 0.04825
0619-52056-0598 155745.40+554609.76 027 16.991 0.010 17.484 0.020 17.983 0.013 18.328 0.019 18.688 0.038 0.009 022.3 086.8 046.1 DA        066809 01612 7.511 0.090   54   30 025 00267 00905 00652 0.549 0.017 066809 7.511    0  0.000 0.54929 0.01242
0620-52375-0008 160937.17+504744.64 010 19.147 0.027 18.753 0.022 18.673 0.016 18.704 0.018 18.753 0.037 0.018 024.9 079.2 045.9 DA        007910 00077 8.164 0.180   64   17 009 00196 00117 00084 0.690 0.108 007904 8.006   -6 -0.158 0.59859 0.06547
0620-52375-0062 160510.59+502049.32 006 19.601 0.026 19.495 0.018 19.775 0.022 19.992 0.027 20.269 0.104 0.020 045.4 078.8 046.7 DA        017145 01267 9.273 0.100   62   56 006 00135 00171 00124 1.262 0.028 017145 9.273    0  0.000 1.26222 0.01957
0620-52375-0455 155953.39+510500.38 012 19.126 0.024 18.953 0.019 19.245 0.015 19.526 0.021 19.824 0.090 0.013 016.0 080.2 047.3 DA        017478 00266 8.030 0.053  -44   22 011 00410 00394 00289 0.633 0.028 017478 8.030    0  0.000 0.63268 0.01947
0620-52375-0520 160018.92+515402.91 010 19.546 0.036 19.066 0.019 19.102 0.018 19.206 0.020 19.373 0.048 0.012 038.9 081.3 047.0 DA        009342 00066 8.400 0.108   23   19 010 00061 00156 00114 0.841 0.067 009289 8.132  -53 -0.268 0.67322 0.04397
0621-52055-0253 160112.70+531659.94 034 17.302 0.020 16.705 0.020 16.528 0.042 16.426 0.013 16.435 0.019 0.014 311.8 083.2 046.5 DA        006525 00024 7.823 0.048  -34    4 033 00250 00039 00028 0.512 0.018 006524 7.797   -1 -0.026 0.49875 0.01621
0622-52054-0330 160437.36+490809.18 021 18.210 0.022 17.902 0.012 17.909 0.014 18.005 0.016 18.164 0.025 0.016 024.6 077.1 047.1 DAH       009702 00143 8.873 0.212    0    0 000 00000 00000 00000 0.000 0.000 009620 8.610  -82 -0.263 0.97266 0.08507
0623-52051-0113 161331.30+505408.15 023 18.026 0.030 17.639 0.018 17.676 0.018 17.767 0.017 17.851 0.021 0.017 095.0 079.1 045.3 DA        009072 00025 8.043 0.033   10    7 021 00088 00100 00071 0.622 0.018 009030 7.772  -42 -0.271 0.49683 0.01117
0624-52377-0128 162508.36+462752.68 011 19.587 0.032 19.192 0.014 19.171 0.015 19.218 0.024 19.470 0.055 0.007 072.6 072.6 044.1 DA        008187 00063 7.529 0.163  -56   14 010 00628 00232 00161 0.390 0.061 008174 7.312  -13 -0.217 0.31992 0.03396
0624-52377-0332 161248.66+465729.15 012 19.614 0.035 19.235 0.018 19.176 0.017 19.241 0.024 19.437 0.075 0.010 047.3 073.6 046.1 DA        008418 00057 8.083 0.107   47   13 011 00118 00173 00125 0.643 0.061 008402 7.858  -16 -0.225 0.52439 0.03312
0624-52377-0387 161715.94+475941.43 035 17.622 0.027 17.321 0.015 17.570 0.015 17.783 0.018 18.137 0.028 0.011 037.4 074.9 045.2 DA        016661 00079 8.047 0.017   10    6 033 01994 00176 00125 0.640 0.009 016661 8.047    0  0.000 0.63990 0.00629
0624-52377-0634 162614.01+473840.88 047 16.921 0.018 16.490 0.028 16.443 0.015 16.518 0.012 16.624 0.013 0.009 293.0 074.2 043.8 DA        009198 00015 8.330 0.021 -117    3 045 00476 00047 00032 0.797 0.012 009152 8.059  -46 -0.271 0.63118 0.00834
0625-52145-0299 162139.79+481241.63 010 19.325 0.031 18.890 0.024 18.814 0.015 18.798 0.017 18.895 0.042 0.010 070.1 075.1 044.5 DA        007799 00072 8.757 0.115    4   17 010 00054 00077 00054 1.042 0.059 007794 8.616   -5 -0.141 0.97498 0.04577
0625-52145-0489 162659.85+491803.37 039 16.906 0.016 16.527 0.020 16.562 0.019 16.619 0.017 16.795 0.017 0.014 131.8 076.4 043.5 DA        009364 00015 8.200 0.023  -16    3 038 00025 00056 00038 0.712 0.012 009308 7.932  -56 -0.268 0.56233 0.00870
0625-52145-0578 162727.70+492507.99 010 19.345 0.032 18.982 0.021 18.958 0.021 18.977 0.021 19.279 0.058 0.016 046.0 076.6 043.4 DAZ       008251 00077 8.891 0.109 -191   19 010 00461 00079 00054 1.114 0.053 008240 8.692  -11 -0.199 1.01374 0.03971
0627-52144-0001 164121.65+461430.13 007 19.692 0.028 19.234 0.017 19.145 0.022 19.213 0.018 19.361 0.053 0.015 022.3 072.0 041.3 DA        008910 00099 8.492 0.190  -46   27 007 00484 00141 00093 0.898 0.112 008879 8.225  -31 -0.267 0.72479 0.08226
0627-52144-0080 163919.04+455341.47 010 19.471 0.026 18.994 0.014 19.069 0.014 19.173 0.018 19.284 0.056 0.012 040.8 071.5 041.7 DA        009582 00069 8.334 0.129  -78   22 009 00109 00166 00110 0.799 0.083 009514 8.070  -68 -0.264 0.63805 0.05095
0627-52144-0398 163243.65+473100.85 013 19.229 0.023 18.821 0.016 18.879 0.015 18.958 0.021 19.161 0.052 0.015 028.8 073.8 042.7 DA        009913 00056 8.582 0.071    8   16 012 00041 00132 00089 0.956 0.040 009823 8.317  -90 -0.265 0.78987 0.03237
0628-52083-0137 164125.22+405406.00 012 19.041 0.029 18.598 0.017 18.617 0.023 18.657 0.017 18.816 0.034 0.006 081.9 064.9 041.3 DA        008361 00054 8.083 0.114    7   13 012 00491 00131 00086 0.643 0.065 008347 7.865  -14 -0.218 0.52571 0.03600
0628-52083-0254 163854.24+413456.29 007 19.638 0.030 19.197 0.014 19.135 0.020 19.141 0.020 19.153 0.043 0.006 031.4 065.8 041.8 DA        007548 00098 8.265 0.194   46   20 007 00410 00124 00082 0.752 0.121 007545 8.152   -3 -0.113 0.68158 0.08202
0628-52083-0305 163545.83+420936.39 008 19.510 0.027 19.029 0.024 18.881 0.020 18.910 0.022 18.956 0.045 0.010 027.1 066.5 042.4 DA        006842 00101 7.952 0.219  -37   18 008 00677 00118 00079 0.566 0.110 006841 7.904   -1 -0.048 0.54026 0.07595
0628-52083-0405 163806.41+431302.29 009 19.095 0.028 18.696 0.014 18.724 0.016 18.791 0.019 18.944 0.040 0.010 055.4 068.0 042.0 DA        009351 00073 8.236 0.134   -4   21 009 00009 00147 00098 0.734 0.082 009296 7.968  -55 -0.268 0.58142 0.04745
0629-52051-0305 163750.73+440247.43 005 19.513 0.025 19.080 0.015 19.043 0.018 19.108 0.018 19.196 0.043 0.010 034.6 069.1 042.0 DA        008499 00111 8.123 0.234  -36   31 006 00011 00161 00107 0.667 0.137 008481 7.889  -18 -0.234 0.53764 0.07933
0629-52051-0419 164238.70+454415.72 011 19.144 0.025 18.635 0.018 18.686 0.014 18.788 0.016 18.957 0.040 0.013 028.6 071.3 041.1 DA        009465 00064 8.197 0.118   16   18 010 00002 00153 00100 0.711 0.073 009402 7.931  -63 -0.266 0.56204 0.03842
0631-52079-0092 165606.68+410454.43 009 19.266 0.025 18.729 0.020 18.502 0.013 18.441 0.015 18.469 0.035 0.019 048.6 065.3 038.5 DA        005053 00218 7.331 0.550 -161   64 009 01825 00073 00045 0.300 0.171 005052 7.332   -1  0.001 0.30060 0.12611
0631-52079-0389 165002.57+420250.37 011 19.252 0.023 18.914 0.014 18.981 0.013 19.048 0.016 19.251 0.048 0.016 024.1 066.5 039.7 DA        009894 00069 8.565 0.091   26   20 010 00066 00139 00089 0.945 0.053 009806 8.300  -88 -0.265 0.78034 0.04198
0633-52079-0323 165629.94+400330.27 007 19.954 0.033 19.465 0.017 19.259 0.018 19.241 0.020 19.044 0.046 0.017 067.9 064.0 038.4 DA+M      006631 00122 7.170 0.424   80   19 007 00368 00208 00129 0.269 0.108 006630 7.086   -1 -0.084 0.25072 0.07113
0634-52164-0393 203652.32-053447.75 010 19.473 0.010 18.934 0.016 18.934 0.016 18.882 0.016 18.898 0.050 0.044 010.2 040.3 -26.0 DA        007807 00070 7.958 0.137    0    0 000 00000 00000 00000 0.000 0.000 007801 7.805   -6 -0.153 0.50845 0.04109
0634-52164-0399 203658.53-054728.79 014 18.205 0.010 18.914 0.011 18.914 0.011 19.293 0.018 19.587 0.075 0.044 007.5 040.1 -26.1 DA        035621 00446 7.735 0.081    0    0 000 00000 00000 00000 0.000 0.000 035621 7.735    0  0.000 0.53920 0.01769
0634-52164-0421 203722.17-051303.07 010 18.647 0.011 19.361 0.014 19.361 0.014 19.665 0.022 19.903 0.097 0.049 005.3 040.7 -25.9 DA        040341 01326 8.203 0.122    0    0 000 00000 00000 00000 0.000 0.000 040341 8.203    0  0.000 0.76920 0.04539
0634-52164-0517 204023.61-054115.18 014 18.939 0.024 18.495 0.010 18.538 0.010 18.664 0.015 18.909 0.050 0.051 014.5 040.6 -26.8 DA        010237 00054 8.266 0.074   23   15 013 00293 00151 00068 0.758 0.047 010133 7.995 -104 -0.271 0.59789 0.02829
0635-52145-0227 204626.15-071036.98 021 18.295 0.022 17.973 0.018 17.900 0.010 17.962 0.013 18.018 0.026 0.068 066.1 039.9 -28.8 DAH       009460 00042 9.026 0.052    3   10 019 00026 00053 00025 1.175 0.022 009392 8.760  -68 -0.266 1.04635 0.01850
0635-52145-0231 204616.23-064426.49 033 17.498 0.019 17.110 0.014 17.120 0.009 17.222 0.012 17.281 0.023 0.051 059.9 040.3 -28.6 DA        009376 00019 8.023 0.036   -4    5 031 00270 00083 00039 0.612 0.020 009316 7.755  -60 -0.268 0.48992 0.01175
0635-52145-0442 204642.89-053816.67 014 19.300 0.029 18.821 0.009 18.710 0.013 18.696 0.012 18.785 0.045 0.057 022.9 041.5 -28.1 DA        007781 00053 7.626 0.138   42   10 013 00078 00162 00076 0.429 0.057 007775 7.457   -6 -0.169 0.36287 0.03342
0635-52145-0620 205230.29-054732.53 019 18.150 0.015 18.667 0.014 18.667 0.014 18.935 0.019 19.199 0.058 0.065 003.3 042.1 -29.5 DA        025016 00334 7.881 0.042    0    0 000 00000 00000 00000 0.000 0.000 025016 7.881    0  0.000 0.57590 0.01313
0636-52176-0113 205754.90-063240.85 019 18.657 0.019 18.188 0.015 18.227 0.009 18.346 0.010 18.472 0.034 0.046 092.7 042.1 -31.0 DA        009864 00038 8.097 0.062 -115   11 018 00264 00141 00072 0.654 0.036 009775 7.830  -89 -0.267 0.52252 0.01581
0636-52176-0444 205515.90-051841.78 020 18.198 0.021 18.211 0.010 18.566 0.011 18.871 0.019 19.037 0.056 0.054 020.5 043.0 -29.9 DA        024570 00312 7.776 0.040    9   13 019 01323 00431 00215 0.529 0.011 024570 7.776    0  0.000 0.52865 0.00832
0636-52176-0592 205857.10-060519.43 027 17.942 0.019 17.735 0.011 17.980 0.010 17.801 0.012 17.408 0.020 0.040 029.3 042.7 -31.0 DA+M      009650 00026 7.949 0.043  -30    7 025 00730 00121 00062 0.572 0.023 009570 7.683  -80 -0.266 0.46021 0.01237
0637-52174-0123 210343.91-071721.08 022 17.978 0.012 18.436 0.010 18.436 0.010 18.742 0.015 19.071 0.051 0.079 008.8 042.1 -32.7 DA        025824 00293 8.032 0.037    0    0 000 00000 00000 00000 0.000 0.000 025824 8.032    0  0.000 0.65046 0.01283
0637-52174-0432 210150.66-054550.96 016 18.479 0.021 18.654 0.012 19.048 0.014 19.397 0.021 19.792 0.088 0.049 016.6 043.4 -31.5 DA        029144 00250 7.686 0.054  -15   19 015 00576 00683 00357 0.523 0.004 029144 7.686    0  0.000 0.52273 0.00272
0637-52174-0547 210430.70-053410.96 017 18.937 0.012 18.623 0.012 18.623 0.012 18.878 0.016 19.012 0.062 0.064 008.4 044.0 -32.0 DA        011431 00087 8.233 0.060    0    0 000 00000 00000 00000 0.000 0.000 011377 8.081  -54 -0.152 0.64816 0.02372
0637-52174-0550 210350.10-053528.35 018 18.444 0.020 18.492 0.012 18.873 0.013 19.146 0.019 19.435 0.085 0.053 046.1 043.9 -31.9 DA        024171 00344 7.867 0.043  -73   16 016 00162 00454 00240 0.568 0.019 024171 7.867    0  0.000 0.56766 0.01338
0638-52081-0150 211200.90-072336.96 006 20.187 0.052 19.711 0.019 19.463 0.021 19.430 0.023 19.362 0.065 0.154 053.2 043.1 -34.5 DAB       006549 00147 7.190 0.423   75   22 006 00329 00205 00116 0.273 0.110 006548 7.120   -1 -0.070 0.25715 0.07469
0638-52081-0419 210928.33-053843.20 028 17.126 0.021 17.365 0.015 17.806 0.014 18.115 0.013 18.296 0.032 0.090 010.9 044.6 -33.1 DA        039730 00379 7.755 0.047   66   19 027 02717 00452 00247 0.557 0.017 039730 7.755    0  0.000 0.55678 0.01213
0638-52081-0481 211058.65-064254.83 045 16.126 0.013 16.193 0.011 16.574 0.011 16.891 0.017 17.174 0.021 0.056 099.4 043.7 -34.0 DA        023635 00114 7.834 0.015   14    5 043 00737 00167 00093 0.551 0.006 023635 7.834    0  0.000 0.55085 0.00458
0638-52081-0489 211107.17-061725.80 014 19.088 0.027 18.731 0.020 18.718 0.012 18.810 0.015 18.979 0.052 0.066 123.1 044.2 -33.8 DA        010042 00058 8.167 0.087   31   16 012 00290 00169 00094 0.696 0.052 009945 7.897  -97 -0.270 0.54554 0.02628
0638-52081-0558 211229.48-064051.76 032 17.133 0.017 17.205 0.014 17.592 0.011 17.871 0.019 18.195 0.032 0.082 017.0 044.0 -34.3 DA        026225 00186 7.531 0.025   75    7 031 00982 00338 00190 0.471 0.007 026225 7.531    0  0.000 0.47090 0.00479
0639-52146-0319 211507.40-074151.62 025 17.863 0.021 17.485 0.015 17.409 0.011 17.427 0.012 17.516 0.019 0.103 119.7 043.2 -35.3 DA        007862 00027 8.110 0.061   24    5 024 00279 00067 00039 0.658 0.036 007856 7.956   -6 -0.154 0.57152 0.02321
0639-52146-0442 211742.25-060810.28 020 17.687 0.018 18.015 0.013 18.451 0.012 18.778 0.018 19.083 0.061 0.099 012.3 045.3 -35.2 DA        038248 00503 8.308 0.057  143   30 019 00000 00378 00218 0.821 0.044 038248 8.308    0  0.000 0.82128 0.02209
0640-52178-0576 212805.54-062519.05 018 17.985 0.018 18.260 0.014 18.690 0.015 19.038 0.019 19.348 0.077 0.045 015.2 046.5 -37.6 DA        041098 00817 7.282 0.074    8   27 018 08011 01102 00672 0.472 0.011 041098 7.282    0  0.000 0.47226 0.00780
0640-52200-0306 212146.81-073106.85 010 19.535 0.030 19.086 0.015 18.916 0.016 18.869 0.021 18.931 0.047 0.170 042.6 044.4 -36.7 DA        007236 00075 8.039 0.163  -40   14 010 00035 00120 00071 0.615 0.091 007234 7.954   -2 -0.085 0.56861 0.05751
0640-52200-0613 212858.51-063653.55 011 19.310 0.027 18.859 0.012 18.805 0.012 18.821 0.016 18.910 0.044 0.050 047.4 046.5 -37.8 DA        007610 00065 7.932 0.178   28   13 011 00528 00134 00082 0.557 0.087 007606 7.800   -4 -0.132 0.50508 0.05517
0641-52199-0112 213530.33-074330.78 014 19.150 0.025 18.601 0.015 18.795 0.013 19.004 0.017 19.053 0.052 0.029 037.3 046.2 -39.8 DA        011547 00108 8.099 0.079   40   18 012 00210 00219 00140 0.659 0.045 011511 7.972  -36 -0.127 0.58889 0.02952
0644-52173-0350 214930.74-072811.97 032 17.360 0.016 17.428 0.012 17.794 0.013 18.107 0.015 18.342 0.031 0.031 038.7 048.8 -42.7 DAH       023425 00404 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 023425 8.000    0  00000 0.63500 0.45900
0644-52173-0500 215132.57-071914.92 011 19.404 0.019 18.758 0.032 18.758 0.032 18.792 0.029 18.938 0.042 0.030 000.0 049.3 -43.0 DA        007532 00052 7.566 0.107    0    0 000 00000 00000 00000 0.000 0.000 007528 7.419   -4 -0.147 0.34842 0.02447
0644-52173-0633 215354.11-073121.94 013 18.858 0.014 19.147 0.026 19.147 0.026 18.811 0.019 18.958 0.049 0.037 000.0 049.5 -43.7 DA        015771 00165 8.048 0.035    0    0 000 00000 00000 00000 0.000 0.000 015771 8.048    0  0.000 0.63867 0.01320
0645-52203-0374 231751.84-090213.49 019 18.414 0.024 18.016 0.026 17.951 0.013 17.945 0.019 18.040 0.029 0.031 015.6 067.8 -61.4 DA        007892 00037 7.824 0.082    0    7 018 00194 00104 00091 0.519 0.033 007885 7.654   -7 -0.170 0.44143 0.02482
0645-52203-0376 231725.29-084032.91 014 19.009 0.026 18.393 0.025 18.192 0.017 18.149 0.018 18.195 0.030 0.030 113.4 068.2 -61.1 DA        006817 00053 7.133 0.187  -13    9 014 00038 00138 00121 0.262 0.045 006815 7.019   -2 -0.114 0.23961 0.02614
0645-52203-0422 231825.23-093539.15 017 18.384 0.020 18.352 0.020 18.509 0.019 18.166 0.017 17.719 0.023 0.025 022.5 067.2 -61.9 DA+M      009328 00040 8.310 0.059  106   11 016 00673 00106 00093 0.785 0.038 009275 8.041  -53 -0.269 0.62121 0.02326
0645-52203-0596 232408.53-092548.85 026 17.752 0.040 17.490 0.025 17.810 0.016 18.049 0.020 18.380 0.040 0.027 061.0 069.5 -62.8 DA        016044 00130 7.948 0.027   48    9 024 00262 00198 00176 0.587 0.013 016044 7.948    0  0.000 0.58696 0.00936
0645-52203-0622 232502.37-093507.21 006 19.989 0.046 19.552 0.022 19.810 0.021 20.002 0.038 20.188 0.184 0.029 020.2 069.6 -63.1 DA        012880 00748 7.755 0.156   73   45 005 00263 00461 00411 0.504 0.057 012997 7.745  117 -0.010 0.49966 0.04014
0646-52523-0201 232648.35-102859.38 008 19.697 0.038 19.228 0.028 18.974 0.019 19.003 0.018 18.943 0.057 0.026 074.9 068.8 -64.0 DA        006377 00115 7.431 0.292   70   17 008 00741 00149 00134 0.346 0.101 006376 7.400   -1 -0.031 0.33629 0.07007
0646-52523-0383 232554.36-093622.33 023 18.281 0.024 17.871 0.022 17.796 0.016 17.803 0.019 17.992 0.033 0.029 058.2 069.9 -63.3 DA        007937 00032 7.684 0.077   18    6 022 00265 00107 00095 0.454 0.033 007929 7.502   -8 -0.182 0.37868 0.01970
0646-52523-0606 233215.10-084736.40 023 17.799 0.024 17.705 0.021 18.030 0.016 18.117 0.018 18.014 0.035 0.029 041.5 073.6 -63.8 DA+M      009966 00032 8.313 0.045   21    9 021 01150 00103 00092 0.788 0.027 009874 8.045  -92 -0.268 0.62478 0.01770
0647-52553-0063 234020.23-101045.95 012 18.574 0.018 19.158 0.022 19.158 0.022 19.436 0.027 19.909 0.141 0.026 009.0 074.9 -66.2 DA        029128 00409 7.495 0.086    0    0 000 00000 00000 00000 0.000 0.000 029128 7.495    0  0.000 0.47160 0.01630
0647-52553-0081 233831.89-105218.87 007 19.772 0.033 19.480 0.024 19.676 0.026 19.993 0.036 20.350 0.183 0.028 015.6 072.9 -66.4 DA        016060 00657 7.742 0.133   37   42 006 00934 00548 00502 0.510 0.044 016060 7.742    0  0.000 0.51023 0.03164
0647-52553-0126 233742.20-104144.10 031 17.370 0.020 17.201 0.028 17.447 0.040 17.748 0.021 18.008 0.026 0.027 038.3 072.8 -66.1 DA        016452 00109 7.930 0.023   41    7 028 00166 00175 00160 0.579 0.011 016452 7.930    0  0.000 0.57900 0.00779
0647-52553-0371 233507.08-083354.08 027 17.364 0.021 17.476 0.019 17.925 0.012 18.262 0.021 18.605 0.044 0.027 019.8 075.2 -64.1 DA        031454 00144 7.910 0.036   64   13 025 00000 00386 00348 0.603 0.023 031454 7.910    0  0.000 0.60314 0.01137
0648-52559-0142 234623.69-102357.03 015 18.758 0.033 18.385 0.012 18.416 0.021 18.441 0.018 18.567 0.037 0.029 096.0 077.4 -67.3 DAH       009400 00160 8.634 0.298    0    0 000 00000 00000 00000 0.000 0.000 009343 8.367  -57 -0.267 0.81937 0.12917
0648-52559-0353 233957.55-093039.53 016 18.704 0.021 18.240 0.023 18.510 0.019 18.750 0.016 19.063 0.060 0.026 039.8 075.8 -65.6 DA        013301 00305 8.079 0.060   52   17 014 00192 00216 00196 0.651 0.033 013411 8.067  110 -0.012 0.64437 0.02295
0648-52559-0589 234733.53-092109.58 010 19.467 0.034 19.011 0.019 19.112 0.020 19.257 0.025 19.332 0.077 0.024 025.9 079.6 -66.7 DA        010341 00083 8.169 0.105   22   21 009 00117 00210 00193 0.698 0.064 010232 7.901 -109 -0.268 0.54835 0.03272
0649-52201-0041 235517.45-104007.36 009 19.374 0.040 18.957 0.023 18.799 0.020 18.814 0.020 18.989 0.059 0.031 020.2 081.5 -68.9 DA        007571 00076 7.517 0.220   48   16 008 00087 00173 00161 0.382 0.082 007567 7.361   -4 -0.156 0.33063 0.04922
0650-52143-0217 000022.54-105142.18 011 19.310 0.034 18.912 0.027 18.823 0.022 18.894 0.021 18.962 0.059 0.030 051.1 084.0 -69.8 DA        008592 00058 8.018 0.123   -2   15 010 00080 00158 00148 0.607 0.068 008571 7.773  -21 -0.245 0.49552 0.03485
0650-52143-0497 000007.16-094339.84 007 19.429 0.043 19.577 0.028 19.997 0.025 20.275 0.040 21.212 0.415 0.029 040.5 085.7 -68.8 DA        030596 00574 7.598 0.126  -67   45 007 04165 01217 01135 0.510 0.026 030596 7.598    0  0.000 0.51021 0.01974
0650-52143-0550 000308.33-094147.00 013 19.335 0.035 18.860 0.029 18.840 0.018 18.915 0.022 19.008 0.063 0.028 041.7 087.5 -69.2 DA        008363 00054 8.141 0.107   15   13 012 00182 00140 00130 0.677 0.063 008349 7.924  -14 -0.217 0.55532 0.03481
0651-52141-0023 001415.59-103505.87 015 18.708 0.027 18.270 0.029 18.375 0.018 18.416 0.017 18.756 0.047 0.035 048.2 093.3 -71.3 DA        009847 00051 8.379 0.090   34   15 013 00162 00120 00113 0.828 0.055 009763 8.114  -84 -0.265 0.66390 0.03590
0651-52141-0389 000546.41-093954.78 009 19.439 0.034 18.945 0.023 18.933 0.020 19.003 0.024 19.213 0.076 0.036 073.3 089.1 -69.5 DA        009219 00077 7.704 0.202   -1   20 009 00087 00221 00207 0.467 0.081 009161 7.433  -58 -0.271 0.36174 0.04875
0651-52141-0623 001219.98-094555.69 011 19.338 0.038 18.991 0.050 18.991 0.050 19.031 0.067 19.277 0.112 0.030 000.0 093.1 -70.3 DA        009351 00062 8.006 0.116    0    0 000 00000 00000 00000 0.000 0.000 009292 7.737  -59 -0.269 0.48167 0.03205
0652-52138-0519 001732.93-094656.83 008 19.227 0.031 19.158 0.024 19.493 0.019 19.759 0.029 20.255 0.164 0.041 024.7 096.6 -70.9 DA        020938 00671 7.631 0.106   85   34 007 00536 00644 00609 0.484 0.035 020938 7.631    0  0.000 0.48353 0.02477
0653-52145-0115 002636.48-100330.48 022 18.089 0.022 17.955 0.021 18.288 0.017 18.590 0.014 18.877 0.052 0.035 022.0 102.8 -72.0 DA        020183 00244 7.889 0.038   63   12 019 00825 00305 00290 0.568 0.018 020183 7.889    0  0.000 0.56836 0.01239
0653-52145-0141 002602.29-103752.02 045 16.741 0.010 16.248 0.020 16.257 0.023 16.386 0.017 16.524 0.019 0.029 210.7 101.8 -72.5 DA        010048 00016 7.919 0.024  -55    3 043 00330 00068 00065 0.557 0.013 009942 7.648 -106 -0.271 0.44778 0.00691
0653-52145-0146 002509.43-104048.17 007 19.738 0.037 19.476 0.021 19.765 0.023 20.074 0.040 20.789 0.247 0.026 018.7 101.1 -72.4 DA        018038 00563 8.018 0.103   19   39 006 01375 00514 00490 0.627 0.053 018038 8.018    0  0.000 0.62744 0.03718
0653-52145-0156 002600.23-100755.67 007 20.058 0.050 19.517 0.026 19.679 0.022 19.906 0.030 20.171 0.149 0.037 019.5 102.3 -72.0 DA        012371 00432 7.481 0.276    0    0 000 00000 00000 00000 0.000 0.000 012428 7.471   57 -0.010 0.38958 0.06539
0653-52145-0504 002556.91-093231.16 009 19.669 0.038 19.227 0.017 19.154 0.019 19.136 0.020 19.339 0.068 0.040 021.4 102.8 -71.4 DA        007699 00082 7.721 0.224   12   16 009 00224 00179 00170 0.469 0.094 007694 7.567   -5 -0.154 0.40230 0.06203
0654-52146-0109 003456.53-102915.51 011 19.300 0.030 18.916 0.026 18.947 0.020 19.084 0.021 19.264 0.068 0.024 068.4 109.0 -72.9 DA        010130 00072 8.098 0.113   59   20 010 00129 00201 00192 0.655 0.063 010027 7.827 -103 -0.271 0.52241 0.03308
0654-52146-0251 002942.48-111013.53 016 18.774 0.024 18.365 0.024 18.333 0.019 18.446 0.020 18.517 0.042 0.029 103.8 104.1 -73.2 DA        009333 00043 8.261 0.084   49   12 014 00000 00121 00116 0.753 0.052 009279 7.992  -54 -0.269 0.59433 0.03228
0654-52146-0428 003054.47-092722.99 017 18.147 0.022 18.158 0.022 18.529 0.019 18.800 0.024 19.040 0.059 0.028 014.7 106.6 -71.7 DA        022841 00339 7.684 0.048    4   15 016 01012 00434 00412 0.512 0.014 022841 7.684    0  0.000 0.51156 0.01025
0655-52162-0091 004122.49-110432.49 007 19.881 0.043 19.369 0.024 19.122 0.015 19.116 0.023 19.202 0.066 0.024 155.1 114.1 -73.8 DAH       006203 00146 9.299 0.251  -59   74 007 00776 00037 00035 1.267 0.092 006202 9.280   -1 -0.019 1.26225 0.06782
0655-52162-0105 004238.67-102633.08 017 18.203 0.018 18.339 0.027 18.735 0.017 19.046 0.018 19.354 0.076 0.027 014.0 115.4 -73.2 DA        026323 00371 7.980 0.051   80   18 015 00669 00441 00422 0.626 0.024 026323 7.980    0  0.000 0.62553 0.01711
0655-52162-0145 004230.25-101519.45 011 19.264 0.027 18.832 0.023 19.008 0.019 19.244 0.022 19.372 0.075 0.030 088.9 115.4 -73.0 DA        012107 00199 8.673 0.086   66   24 010 00170 00164 00157 1.002 0.043 012087 8.521  -20 -0.152 0.91968 0.03754
0655-52162-0418 003948.29-090619.33 012 19.349 0.031 18.802 0.021 18.802 0.021 18.868 0.018 18.987 0.063 0.030 004.1 113.7 -71.8 DA        009579 00058 8.618 0.090    0    0 000 00000 00000 00000 0.000 0.000 009511 8.355  -68 -0.263 0.81205 0.04006
0655-52162-0586 004254.73-091108.39 016 18.409 0.020 18.345 0.023 18.717 0.014 19.004 0.019 19.332 0.073 0.031 026.7 116.1 -71.9 DA        021420 00353 7.904 0.050   59   17 014 00566 00385 00366 0.578 0.023 021420 7.904    0  0.000 0.57815 0.01631
0657-52177-0105 005540.12-100643.00 014 18.136 0.018 18.580 0.019 18.972 0.015 19.120 0.027 19.139 0.060 0.032 020.5 126.5 -73.0 DA+M      079317 05800 7.213 0.230  -71    0 000 00000 00000 00000 00000 00000 079317 7.210    0  00000 0.51700 0.05100
0657-52177-0358 004916.16-094624.55 011 19.317 0.028 18.854 0.020 18.620 0.017 18.626 0.019 18.679 0.046 0.027 048.0 121.1 -72.6 DA        007559 00059 7.725 0.160   14   12 011 00081 00143 00136 0.470 0.066 007555 7.587   -4 -0.138 0.41001 0.04526
0657-52177-0511 005438.84-095219.74 037 17.221 0.018 16.772 0.015 16.769 0.014 16.823 0.016 16.951 0.018 0.033 196.3 125.6 -72.7 DA        008810 00022 8.080 0.037   15    3 036 00103 00061 00059 0.642 0.021 008781 7.818  -29 -0.262 0.51919 0.00978
0657-52177-0569 005547.78-084507.29 045 15.529 0.019 15.867 0.035 16.267 0.026 16.586 0.020 16.881 0.021 0.070 061.0 126.3 -71.6 DA        076010 01638 7.418 0.061   -3   18 045 00000 00453 00430 0.551 0.012 076010 7.418    0  0.000 0.55128 0.00605
0658-52146-0342 005556.54-093546.17 016 18.152 0.019 18.182 0.025 18.510 0.020 18.753 0.031 19.127 0.069 0.036 011.9 126.6 -72.4 DA        024444 00439 7.972 0.056   16   18 014 02528 00376 00358 0.618 0.027 024444 7.972    0  0.000 0.61772 0.01877
0658-52146-0571 010302.11-090601.30 014 18.695 0.025 18.615 0.021 18.953 0.020 19.291 0.025 19.538 0.090 0.031 019.0 132.1 -71.8 DA        020618 00351 7.600 0.055   18   18 013 00266 00517 00491 0.471 0.017 020618 7.600    0  0.000 0.47146 0.01226
0659-52199-0107 011055.31-102011.95 030 17.786 0.027 17.344 0.036 17.511 0.026 17.666 0.041 17.889 0.116 0.029 145.5 139.1 -72.6 DA+M      012124 00067 8.086 0.029   19    7 027 00129 00129 00123 0.653 0.016 012170 7.999   46 -0.087 0.60496 0.01088
0659-52199-0381 010543.14-092054.61 032 17.681 0.017 17.254 0.022 17.187 0.017 17.209 0.013 17.282 0.016 0.044 053.1 134.3 -71.9 DA        007913 00021 7.868 0.054   36    4 029 00139 00072 00068 0.526 0.020 007906 7.698   -7 -0.170 0.45977 0.01608
0660-52177-0388 011417.36-091934.59 024 18.105 0.023 17.702 0.015 17.889 0.026 18.108 0.018 18.416 0.036 0.035 043.2 140.9 -71.4 DA        012668 00107 8.181 0.039   89   10 021 00148 00147 00139 0.708 0.021 012763 8.118   95 -0.063 0.67179 0.01572
0660-52177-0458 011747.27-084555.85 010 19.479 0.042 18.993 0.017 19.038 0.020 19.141 0.033 19.347 0.096 0.033 027.1 142.9 -70.6 DA        009698 00070 8.145 0.125    5   20 010 00136 00188 00177 0.682 0.075 009620 7.880  -78 -0.265 0.53623 0.03979
0661-52163-0406 012344.77-084208.69 014 17.982 0.017 18.329 0.014 18.828 0.023 19.146 0.028 19.488 0.094 0.032 018.9 147.0 -70.1 DA        051379 02250 7.361 0.131  -11   44 014 00000 01274 01198 0.522 0.015 051379 7.361    0  0.000 0.52171 0.00763
0661-52163-0442 012503.38-085238.96 010 19.468 0.022 19.230 0.018 19.230 0.018 19.415 0.027 19.625 0.063 0.031 012.2 148.0 -70.1 DA        012236 00208 7.900 0.113    0    0 000 00000 00000 00000 0.000 0.000 012299 7.844   63 -0.056 0.52663 0.03298
0662-52178-0240 013112.64-095820.09 019 17.974 0.028 18.209 0.030 18.631 0.015 18.937 0.019 19.312 0.055 0.039 033.7 153.5 -70.4 DA        030650 00223 7.769 0.049   60   18 017 00848 00560 00528 0.540 0.018 030650 7.769    0  0.000 0.54035 0.01271
0663-52145-0341 013437.86-091742.99 009 19.675 0.040 19.193 0.016 19.003 0.016 18.916 0.024 18.925 0.059 0.027 052.0 154.7 -69.5 DA        006562 00099 8.158 0.184   36   19 009 00450 00100 00093 0.683 0.111 006561 8.137   -1 -0.021 0.67033 0.07830
0664-52174-0372 014554.05-082221.71 010 19.362 0.042 18.909 0.033 18.975 0.016 19.089 0.022 19.225 0.080 0.025 028.2 160.0 -67.2 DA        010117 00079 8.557 0.104   67   23 009 00018 00145 00133 0.940 0.060 010016 8.287 -101 -0.270 0.77356 0.04606
0665-52168-0131 015428.39-100826.23 020 17.808 0.039 18.398 0.014 18.398 0.014 18.697 0.016 19.030 0.045 0.018 010.5 167.1 -67.4 DA        025861 00425 7.124 0.053    0    0 000 00000 00000 00000 0.000 0.000 025861 7.124    0  0.000 0.35053 0.00791
0666-52149-0141 020229.64-091657.71 021 18.864 0.022 18.451 0.026 18.345 0.023 18.368 0.030 18.460 0.035 0.021 092.5 169.5 -65.5 DA        007354 00033 7.596 0.104   46    6 020 00610 00126 00115 0.413 0.043 007351 7.471   -3 -0.125 0.36545 0.02561
0666-52149-0322 015730.65-081345.21 020 18.940 0.024 18.441 0.023 18.501 0.019 18.613 0.017 18.787 0.050 0.022 026.5 165.6 -65.5 DA        010236 00039 8.271 0.061  -33   11 018 00322 00148 00135 0.762 0.040 010132 8.000 -104 -0.271 0.60061 0.02328
0666-52149-0464 015932.36-082827.38 010 19.935 0.037 19.413 0.035 19.249 0.019 19.229 0.022 19.198 0.065 0.023 025.9 166.9 -65.4 DA        006153 00101 9.008 0.176   39   45 010 01026 00051 00046 1.166 0.075 006152 8.999   -1 -0.009 1.16246 0.05414
0667-52163-0131 021046.91-095833.36 007 19.379 0.036 19.253 0.031 19.539 0.024 19.807 0.030 19.873 0.109 0.022 017.9 174.2 -64.6 DA        016791 00755 7.189 0.147  -21   36 006 00032 00766 00692 0.333 0.042 016791 7.189    0  0.000 0.33272 0.02982
0667-52163-0136 021102.51-095348.21 012 18.865 0.033 18.580 0.028 18.781 0.020 19.077 0.020 19.274 0.059 0.022 031.5 174.2 -64.5 DA        015250 00312 7.855 0.071    9   23 011 00350 00321 00289 0.539 0.026 015250 7.855    0  0.000 0.53917 0.01919
0667-52163-0140 021114.65-095019.82 009 19.544 0.040 19.046 0.029 19.062 0.021 19.096 0.020 19.338 0.062 0.023 050.6 174.1 -64.4 DA        009343 00074 7.820 0.181   -8   23 008 00277 00224 00202 0.521 0.079 009280 7.551  -63 -0.269 0.40340 0.04862
0668-52162-0074 022157.55-090017.04 009 19.080 0.031 18.717 0.013 18.729 0.015 18.852 0.018 19.027 0.053 0.019 058.5 176.9 -62.0 DA        009460 00070 8.189 0.147   43   21 009 00012 00156 00137 0.708 0.089 009398 7.923  -62 -0.266 0.55769 0.04917
0668-52162-0210 021745.98-093953.73 005 19.615 0.040 19.231 0.025 19.428 0.019 19.607 0.030 19.704 0.083 0.019 014.6 176.4 -63.2 DA        012533 00541 8.169 0.222    0    0 000 00000 00000 00000 0.000 0.000 012619 8.098   86 -0.071 0.66056 0.08884
0668-52162-0352 021359.53-083525.19 008 19.571 0.037 19.215 0.025 19.233 0.017 19.318 0.022 19.557 0.079 0.021 040.3 173.3 -63.1 DA        009775 00091 8.314 0.142   -4   27 007 00033 00186 00166 0.788 0.089 009695 8.050  -80 -0.264 0.62722 0.05602
0668-52162-0354 021406.78-082318.38 021 18.380 0.017 17.921 0.015 18.103 0.020 18.253 0.016 18.518 0.035 0.021 047.9 173.0 -62.9 DA        011668 00071 7.900 0.050   26   11 019 00068 00183 00163 0.552 0.025 011646 7.808  -22 -0.092 0.52177 0.01150
0668-52162-0362 021645.57-075547.23 008 19.583 0.033 19.125 0.020 19.044 0.021 19.056 0.021 19.012 0.046 0.024 029.9 173.3 -62.1 DA        007378 00084 7.556 0.218   28   16 008 00390 00178 00158 0.396 0.084 007375 7.425   -3 -0.131 0.34964 0.05362
0668-52162-0489 021914.87-082052.91 006 20.167 0.055 19.621 0.023 19.330 0.030 19.229 0.022 19.221 0.061 0.027 204.8 174.9 -62.0 DA        006200 00123 7.842 0.249   22   22 007 00336 00129 00114 0.521 0.118 006199 7.834   -1 -0.008 0.51658 0.08293
0668-52162-0515 022013.51-080744.70 028 18.122 0.018 17.634 0.010 17.668 0.018 17.794 0.017 17.886 0.024 0.021 060.0 174.9 -61.7 DA        010237 00026 8.253 0.035    7    7 027 00563 00104 00091 0.748 0.026 010133 7.982 -104 -0.271 0.59086 0.01323
0673-52162-0107 223028.68-002331.47 052 15.846 0.014 15.443 0.013 15.467 0.018 15.559 0.015 15.704 0.029 0.058 031.1 065.3 -46.9 DA        009368 00011 7.897 0.019   20    2 050 00057 00042 00030 0.544 0.010 009305 7.628  -63 -0.269 0.43666 0.00577
0673-52162-0434 222642.55+003621.54 005 20.210 0.046 19.685 0.023 19.772 0.029 19.791 0.030 19.810 0.091 0.052 020.6 065.5 -45.5 DA        009652 00130 7.854 0.239 -190   37 005 00098 00301 00215 0.525 0.109 009568 7.587  -84 -0.267 0.41967 0.06550
0673-52162-0528 223037.36+010609.82 004 20.214 0.044 19.794 0.024 19.613 0.020 19.570 0.023 19.561 0.055 0.068 045.6 067.0 -45.9 DA+M      007489 00136 6.903 0.127   10   26 005 00008 00379 00272 0.221 0.022 007484 6.685   -5 -0.218 0.18699 0.01027
0673-52162-0565 223215.77+010838.65 007 19.672 0.033 19.189 0.023 19.274 0.018 19.371 0.023 19.500 0.055 0.076 053.1 067.4 -46.2 DA        010724 00138 8.324 0.163   47   35 006 00058 00205 00148 0.795 0.102 010615 8.082 -109 -0.242 0.64712 0.06486
0674-52201-0056 223942.14-005152.99 005 19.947 0.035 19.572 0.023 19.806 0.031 20.128 0.072 20.210 0.137 0.043 016.8 067.1 -48.9 DA        017908 00804 7.809 0.149  -77   51 005 02954 00601 00453 0.526 0.054 017908 7.809    0  0.000 0.52576 0.03971
0674-52201-0133 223726.86-010110.90 011 19.350 0.030 18.848 0.022 18.953 0.018 19.145 0.024 19.273 0.065 0.041 045.3 066.4 -48.6 DA        011120 00118 7.930 0.122   -7   23 009 00062 00250 00188 0.566 0.055 011029 7.774  -91 -0.156 0.50576 0.03307
0674-52201-0164 223641.30-002051.06 006 19.827 0.036 19.459 0.028 19.663 0.072 19.932 0.092 20.261 0.115 0.047 051.4 066.9 -48.0 DA        015059 00796 7.693 0.738    0    0 000 00000 00000 00000 0.000 0.000 015059 7.693    0  0.000 0.48527 0.22120
0674-52201-0193 223610.07-003920.75 007 19.062 0.024 19.132 0.025 19.493 0.023 19.803 0.027 20.029 0.096 0.042 030.0 066.5 -48.1 DA        028548 00552 8.432 0.115  -88   51 007 04444 00482 00359 0.883 0.068 028548 8.432    0  0.000 0.88283 0.04801
0674-52201-0606 224047.98+010452.60 009 19.518 0.038 18.962 0.022 18.784 0.015 18.699 0.019 18.748 0.034 0.063 107.6 069.5 -47.8 DA        006706 00092 7.157 0.297   14   14 009 00246 00168 00124 0.266 0.073 006705 7.061   -1 -0.096 0.24640 0.04708
0675-52590-0060 224748.30-005427.96 006 20.235 0.046 19.758 0.022 19.944 0.024 20.047 0.029 20.508 0.156 0.078 014.4 069.2 -50.4 DA        010712 00139 8.501 0.146   12   36 006 00279 00234 00180 0.906 0.088 010597 8.252 -115 -0.249 0.74806 0.06350
0675-52590-0084 224623.52-010108.39 010 19.488 0.037 19.081 0.019 19.273 0.015 19.489 0.022 19.656 0.082 0.063 016.9 068.7 -50.2 DA        013124 00334 7.889 0.091   29   26 009 00853 00325 00250 0.550 0.037 013243 7.880  119 -0.009 0.54590 0.02596
0675-52590-0142 224557.03-000043.03 014 19.272 0.030 18.847 0.021 18.849 0.023 19.010 0.020 19.145 0.054 0.063 090.3 069.7 -49.5 DA        010493 00061 8.300 0.074   75   17 013 00211 00174 00132 0.781 0.048 010383 8.037 -110 -0.263 0.62145 0.02893
0675-52590-0311 224009.08-001943.93 039 17.435 0.018 17.098 0.014 17.354 0.015 17.610 0.021 17.820 0.022 0.046 021.5 067.8 -48.6 DA        015439 00094 7.995 0.020   57    6 035 00022 00153 00114 0.610 0.010 015439 7.995    0  0.000 0.61007 0.00726
0675-52590-0515 224549.45+000945.87 006 20.406 0.050 19.950 0.022 19.858 0.019 19.986 0.028 19.992 0.099 0.063 040.7 069.9 -49.3 DA        008139 00117 7.523 0.260   50   24 006 00204 00299 00226 0.387 0.097 008127 7.311  -12 -0.212 0.31929 0.05409
0676-52178-0082 225355.94-005904.88 019 18.673 0.022 18.213 0.021 18.269 0.013 18.396 0.017 18.545 0.032 0.074 038.2 070.8 -51.6 DA        010923 00058 8.448 0.065   61   14 017 00221 00126 00098 0.873 0.041 010817 8.224 -106 -0.224 0.72752 0.02976
0676-52178-0138 225242.26-005626.63 013 18.832 0.026 18.850 0.017 18.850 0.017 19.087 0.019 19.303 0.057 0.074 008.9 070.5 -51.3 DA        023049 00674 7.105 0.081    0    0 000 00000 00000 00000 0.000 0.000 023049 7.105    0  0.000 0.33995 0.01141
0676-52178-0139 225310.78-004909.27 006 20.045 0.043 19.573 0.026 19.536 0.025 19.602 0.024 19.777 0.080 0.073 032.6 070.8 -51.3 DA        009594 00115 7.858 0.252   65   33 006 00109 00268 00209 0.526 0.116 009515 7.591  -79 -0.267 0.42115 0.06693
0676-52178-0321 224955.99+010628.06 005 19.928 0.036 19.491 0.025 19.530 0.018 19.647 0.027 19.903 0.073 0.079 030.9 072.0 -49.4 DA        012831 00762 7.619 0.194    0    0 000 00000 00000 00000 0.000 0.000 012942 7.614  111 -0.005 0.44697 0.05045
0676-52178-0495 225231.62+000526.70 010 19.608 0.034 19.072 0.016 19.263 0.023 19.448 0.024 19.701 0.081 0.073 051.4 071.6 -50.5 DA        011168 00134 8.420 0.099   59   26 009 00348 00197 00152 0.855 0.062 011078 8.227  -90 -0.193 0.73019 0.04326
0677-52606-0097 230212.30-005222.26 006 20.178 0.044 19.786 0.027 19.804 0.020 19.904 0.027 19.910 0.094 0.050 025.8 073.4 -52.9 DA        010165 00125 7.889 0.226   50   36 006 00076 00330 00263 0.542 0.105 010052 7.619 -113 -0.270 0.43601 0.06020
0677-52606-0126 230112.67-004912.39 008 19.753 0.030 19.382 0.023 19.635 0.022 19.868 0.026 20.134 0.090 0.042 036.5 073.2 -52.7 DA        015961 00447 7.754 0.098  -25   34 007 00972 00510 00406 0.515 0.031 015961 7.754    0  0.000 0.51540 0.02288
0677-52606-0157 230141.81-001026.93 010 19.675 0.035 19.196 0.023 19.293 0.020 19.448 0.025 19.622 0.063 0.048 053.7 074.0 -52.3 DA        011110 00121 8.534 0.092    9   24 009 00160 00190 00150 0.927 0.056 011008 8.328 -102 -0.206 0.79770 0.04176
0677-52606-0542 230204.70+003646.86 008 19.944 0.035 19.508 0.017 19.662 0.022 19.849 0.031 20.187 0.105 0.044 025.5 075.0 -51.8 DA        011721 00186 8.127 0.112   89   29 007 00251 00311 00245 0.675 0.063 011709 8.010  -12 -0.117 0.60995 0.04256
0678-52884-0501 230838.10+000047.04 008 19.893 0.035 19.513 0.015 19.669 0.022 20.002 0.028 20.342 0.120 0.039 014.2 076.4 -53.3 DA        014220 00388 7.941 0.256    0    0 000 00000 00000 00000 0.000 0.000 014281 7.942   61  0.001 0.57987 0.08450
0678-52884-0512 230829.94+003204.34 005 20.374 0.042 19.946 0.020 20.078 0.024 20.282 0.036 20.471 0.135 0.037 029.2 076.9 -52.9 DA        011800 00309 7.443 0.213  -45   39 005 00383 00597 00476 0.378 0.068 011756 7.414  -44 -0.029 0.36879 0.04802
0678-52884-0547 230904.69+001802.97 005 20.350 0.053 19.945 0.024 19.818 0.020 19.841 0.024 19.864 0.081 0.038 017.7 076.9 -53.2 DAH:      008012 00119 7.708 0.315   39   27 005 00053 00263 00211 0.464 0.133 008003 7.519   -9 -0.189 0.38514 0.08400
0679-52177-0410 231425.76+010938.89 020 18.287 0.017 17.853 0.031 17.790 0.017 17.808 0.012 17.886 0.026 0.041 136.3 079.5 -53.3 DA        007630 00035 7.380 0.100  -17    6 020 00405 00119 00095 0.337 0.032 007625 7.206   -5 -0.174 0.28460 0.01891
0679-52177-0629 232033.73+000315.55 008 19.519 0.028 19.218 0.016 19.222 0.015 19.272 0.019 19.495 0.059 0.041 056.3 080.4 -55.1 DA        009007 00093 8.246 0.100   78   23 008 00140 00169 00138 0.741 0.062 008971 7.976  -36 -0.270 0.58486 0.03794
0680-52200-0064 232658.90-002339.91 009 19.814 0.030 19.376 0.018 19.260 0.019 19.250 0.021 19.262 0.048 0.034 062.1 082.3 -56.4 DA        007386 00097 8.297 0.182   45   18 008 00235 00124 00103 0.775 0.114 007383 8.202   -3 -0.095 0.71070 0.07863
0680-52200-0097 232413.88-004321.73 009 19.661 0.036 19.231 0.024 19.262 0.019 19.320 0.020 19.493 0.055 0.034 041.3 080.9 -56.3 DA        009696 00079 8.240 0.148   28   23 008 00052 00194 00161 0.737 0.091 009620 7.976  -76 -0.264 0.58637 0.05232
0680-52200-0137 232310.05-011522.79 016 18.857 0.021 18.437 0.024 18.444 0.018 18.495 0.015 18.624 0.034 0.038 018.4 079.9 -56.6 DA        009348 00042 8.361 0.089   37   13 014 00032 00117 00098 0.816 0.056 009294 8.093  -54 -0.268 0.65073 0.03640
0680-52200-0340 231955.36+004730.63 016 18.929 0.027 18.453 0.022 18.414 0.015 18.428 0.021 18.535 0.030 0.040 060.3 081.0 -54.4 DA        007982 00046 7.841 0.109  -20    9 015 00140 00129 00105 0.522 0.047 007974 7.662   -8 -0.179 0.44518 0.03317
0680-52200-0542 232515.60+001603.28 007 20.056 0.047 19.733 0.029 19.717 0.019 19.775 0.023 19.737 0.072 0.033 030.2 082.3 -55.7 DA        008819 00135 8.043 0.234  -82   25 006 00108 00237 00195 0.621 0.125 008789 7.780  -30 -0.263 0.49977 0.07258
0681-52199-0085 233227.66-010713.71 007 19.805 0.031 19.388 0.025 19.597 0.018 19.773 0.022 20.104 0.096 0.033 041.2 083.6 -57.8 DA        010747 00132 7.958 0.180   76   33 006 01352 00312 00264 0.580 0.086 010633 7.739 -114 -0.219 0.48789 0.05120
0681-52199-0189 232908.45-003455.97 008 19.686 0.035 19.308 0.020 19.427 0.017 19.578 0.026 19.825 0.070 0.038 015.6 082.9 -56.9 DA        011214 00160 7.801 0.134  174   29 007 00315 00335 00281 0.520 0.054 011124 7.674  -90 -0.127 0.46278 0.03982
0681-52199-0196 232913.05-001105.98 006 20.031 0.040 19.543 0.022 19.393 0.017 19.246 0.020 18.856 0.039 0.030 067.7 083.3 -56.6 DA+M      007647 00116 6.747 0.484  -40   19 006 00774 00399 00333 0.198 0.066 007640 6.504   -7 -0.243 0.17443 0.03357
0681-52199-0413 233040.50+010047.62 024 18.165 0.024 17.542 0.015 17.272 0.013 17.240 0.014 17.252 0.021 0.035 283.8 085.1 -55.8 DA        006347 00036 7.951 0.074   23    6 023 00334 00050 00041 0.564 0.040 006346 7.938   -1 -0.013 0.55657 0.02622
0681-52199-0438 232724.84+001942.53 009 19.489 0.032 19.075 0.018 19.156 0.017 19.262 0.025 19.355 0.055 0.035 015.8 083.2 -55.9 DA        010065 00090 8.120 0.126    0   24 008 00264 00211 00175 0.668 0.072 009965 7.850 -100 -0.270 0.52451 0.03865
0682-52525-0117 234117.43-000330.31 010 19.148 0.042 18.909 0.178 18.909 0.178 19.125 0.721 19.330 0.698 0.025 000.0 088.2 -58.1 DA        014684 00440 7.941 0.083    0    0 000 00000 00000 00000 0.000 0.000 014684 7.941    0  0.000 0.58030 0.02915
0682-52525-0248 233510.61-005754.86 011 19.372 0.030 18.986 0.021 19.179 0.019 19.380 0.023 19.735 0.082 0.033 020.6 084.8 -58.1 DA        012163 00176 8.318 0.089   53   25 009 00298 00230 00195 0.793 0.057 012199 8.203   36 -0.115 0.71723 0.03914
0682-52525-0278 233454.18-001436.24 016 18.731 0.019 18.532 0.019 18.532 0.019 18.733 0.023 18.973 0.040 0.031 004.6 085.4 -57.4 DA        012359 00128 8.186 0.059    0    0 000 00000 00000 00000 0.000 0.000 012428 8.100   69 -0.086 0.66129 0.02355
0682-52525-0322 233429.58+005731.07 006 20.187 0.044 19.726 0.014 19.629 0.018 19.597 0.025 19.675 0.080 0.031 043.4 086.4 -56.4 DA+M      007060 00128 6.814 0.174  -11   21 006 00623 00373 00311 0.204 0.027 007058 6.615   -2 -0.199 0.17813 0.01223
0682-52525-0522 233802.78+004656.55 004 20.572 0.062 20.220 0.028 19.981 0.023 19.940 0.028 19.719 0.072 0.029 029.2 087.7 -57.0 DA:M      006320 00500 9.750 0.500    0    0 000 00000 00000 00000 0.000 0.000 006319 9.684   -1 -0.066 1.35882 0.68231
0683-52524-0119 234818.16-003713.73 014 18.641 0.019 18.192 0.029 18.174 0.017 18.169 0.015 18.237 0.029 0.030 065.5 090.6 -59.5 DA        008015 00048 8.183 0.109   13   10 014 00072 00093 00080 0.702 0.068 008007 8.012   -8 -0.171 0.60220 0.04276
0683-52524-0135 234619.11-010038.73 005 20.141 0.041 19.745 0.028 19.720 0.024 19.734 0.027 19.743 0.085 0.029 014.4 089.3 -59.6 DA        009279 00176 8.821 0.225  234   43 005 00547 00141 00122 1.079 0.110 009228 8.552  -51 -0.269 0.93615 0.09222
0683-52524-0520 234710.26+000633.50 005 20.109 0.036 19.754 0.021 19.788 0.022 19.835 0.026 20.195 0.093 0.028 030.3 090.8 -58.7 DAH:      010943 00204 8.553 0.190 -919   51 005 01097 00231 00197 0.938 0.109 010831 8.328 -112 -0.225 0.79747 0.08363
0684-52523-0181 235215.45-004120.68 023 18.195 0.023 17.783 0.024 17.817 0.016 17.907 0.027 18.085 0.030 0.024 057.7 092.2 -60.0 DA        009747 00031 8.156 0.052   86    8 021 00150 00110 00095 0.688 0.029 009666 7.891  -81 -0.265 0.54177 0.01655
0684-52523-0253 235040.72-005430.87 018 18.518 0.024 18.120 0.041 18.227 0.021 18.328 0.015 18.470 0.050 0.025 078.1 091.3 -60.0 DA        010468 00045 8.380 0.060   31   12 017 00125 00123 00106 0.829 0.038 010358 8.115 -110 -0.265 0.66558 0.02463
0684-52523-0298 234948.42-004812.19 005 19.931 0.033 19.756 0.027 20.005 0.022 20.172 0.039 20.301 0.088 0.025 035.9 091.0 -59.8 DA        010660 00167 8.468 0.201   97   44 005 00563 00251 00217 0.885 0.120 010547 8.215 -113 -0.253 0.72072 0.08587
0684-52523-0499 235321.60+001107.46 005 20.560 0.062 19.953 0.025 19.803 0.024 19.737 0.031 19.675 0.063 0.031 095.0 093.5 -59.3 DA+M      006771 00145 7.502 0.371   69   26 005 00220 00222 00191 0.373 0.131 006770 7.437   -1 -0.065 0.35057 0.09248
0684-52523-0513 235416.59+003001.18 008 20.169 0.050 19.461 0.019 19.177 0.018 19.069 0.027 19.128 0.045 0.035 057.7 094.2 -59.1 DA        006897 00098 7.746 0.254 -168   17 008 00251 00155 00133 0.476 0.111 006895 7.684   -2 -0.062 0.44977 0.07388
0684-52523-0596 235653.28+002138.59 009 19.805 0.036 19.193 0.020 18.973 0.023 18.893 0.022 18.933 0.045 0.032 115.9 095.2 -59.5 DA        006383 00098 7.170 0.270   11   14 009 00358 00167 00144 0.267 0.068 006382 7.117   -1 -0.053 0.25547 0.04578
0685-52203-0464 235955.42+003910.31 010 19.616 0.027 19.130 0.022 19.248 0.017 19.342 0.019 19.600 0.059 0.024 065.6 096.8 -59.6 DA        010534 00095 8.005 0.101  -28   21 009 00048 00256 00221 0.604 0.055 010418 7.754 -116 -0.251 0.49385 0.02627
0686-52519-0408 000707.63+011430.16 007 19.554 0.031 19.363 0.022 19.597 0.020 19.910 0.028 20.143 0.088 0.024 011.9 100.6 -59.7 DA        018284 00578 7.744 0.105  -16   35 007 01729 00586 00505 0.520 0.032 018284 7.744    0  0.000 0.51989 0.02358
0686-52519-0572 001041.40+010043.47 007 19.685 0.033 19.292 0.018 19.292 0.017 19.359 0.022 19.491 0.074 0.021 074.9 102.1 -60.2 DA        009822 00096 8.391 0.140  134   28 007 00540 00183 00159 0.836 0.089 009739 8.127  -83 -0.264 0.67118 0.05849
0686-52519-0573 001101.44+004415.51 005 20.300 0.046 19.846 0.023 19.937 0.019 20.149 0.031 20.282 0.104 0.023 051.4 102.1 -60.5 DA        010875 00204 7.490 0.235  -33   40 005 00194 00516 00449 0.389 0.080 010720 7.347 -155 -0.143 0.34300 0.05005
0687-52518-0020 001927.86-010903.08 005 19.905 0.038 19.511 0.039 19.458 0.025 19.495 0.021 19.664 0.060 0.030 019.2 105.2 -62.9 DA        008667 00140 9.473 0.175  140   41 005 00139 00061 00054 1.309 0.041 008641 9.219  -26 -0.254 1.24469 0.03871
0687-52518-0127 001604.97-010626.92 007 19.561 0.028 19.449 0.036 19.746 0.023 19.943 0.029 20.177 0.089 0.036 015.7 103.4 -62.6 DA        019076 00812 7.700 0.135   68   41 006 00899 00638 00567 0.503 0.040 019076 7.700    0  0.000 0.50346 0.02874
0687-52518-0131 001629.05-004450.92 016 18.763 0.032 18.245 0.017 18.279 0.020 18.363 0.018 18.502 0.028 0.024 025.1 103.8 -62.3 DA        009411 00042 8.102 0.083   27   12 015 00029 00133 00118 0.656 0.048 009350 7.834  -61 -0.268 0.52263 0.02330
0687-52518-0251 001441.94-004600.52 009 19.402 0.027 19.000 0.027 19.054 0.023 19.208 0.027 19.315 0.048 0.037 056.2 102.9 -62.2 DA        010187 00085 8.215 0.142    0   24 008 00271 00193 00171 0.720 0.086 010084 7.944 -103 -0.271 0.57093 0.04728
0687-52518-0309 001110.02-001522.97 006 19.652 0.049 19.394 0.026 19.700 0.021 19.993 0.026 20.156 0.085 0.025 029.7 101.5 -61.4 DA        015601 00556 7.552 0.121   91   40 005 00269 00597 00524 0.434 0.042 015601 7.552    0  0.000 0.43445 0.02946
0687-52518-0377 001306.22+005506.32 007 19.760 0.034 19.262 0.017 19.480 0.020 19.592 0.032 19.624 0.078 0.026 098.9 103.2 -60.5 DA        010737 00139 7.380 0.189   80   31 006 00399 00425 00370 0.353 0.058 010561 7.222 -176 -0.158 0.30768 0.03448
0687-52518-0423 001413.04+003507.97 006 19.672 0.029 19.587 0.019 19.910 0.021 20.173 0.035 20.636 0.156 0.022 044.4 103.5 -60.9 DA        020354 00774 7.859 0.117   10   45 005 01212 00673 00588 0.554 0.044 020354 7.859    0  0.000 0.55413 0.03192
0687-52518-0468 001448.84+002027.46 011 19.294 0.025 18.939 0.019 18.945 0.021 18.985 0.029 19.059 0.043 0.023 033.0 103.7 -61.2 DA        008626 00066 7.770 0.114   16   14 011 00176 00191 00167 0.494 0.045 008601 7.519  -25 -0.251 0.38795 0.03052
0687-52518-0525 001715.82+011311.22 008 19.550 0.042 19.174 0.023 19.277 0.017 19.438 0.026 19.566 0.072 0.024 026.4 105.4 -60.5 DA        015448 00624 9.010 0.089  109   39 007 04273 00167 00145 1.170 0.037 015448 9.010    0  0.000 1.17032 0.02633
0687-52518-0562 001838.55+005943.51 006 19.596 0.045 19.539 0.021 19.931 0.021 20.220 0.039 20.638 0.196 0.025 031.9 105.9 -60.8 DA        024783 01003 7.773 0.127  -94   45 006 03304 00846 00739 0.528 0.037 024783 7.773    0  0.000 0.52798 0.02857
0688-52203-0222 002109.55-002519.16 010 19.629 0.038 19.252 0.023 19.270 0.018 19.363 0.024 19.572 0.059 0.023 037.9 106.5 -62.3 DA        010163 00079 8.364 0.124   29   23 009 00338 00193 00171 0.819 0.079 010062 8.093 -101 -0.271 0.65234 0.04849
0688-52203-0340 002006.79+004817.86 006 20.162 0.045 19.639 0.017 19.368 0.019 19.311 0.021 19.266 0.048 0.021 047.5 106.6 -61.1 DA        006284 00142 7.460 0.338   38   21 006 00417 00169 00147 0.356 0.120 006283 7.438   -1 -0.022 0.34816 0.08409
0688-52203-0348 001836.11+003151.15 027 17.928 0.014 17.338 0.016 17.558 0.017 17.743 0.025 17.935 0.024 0.023 166.6 105.7 -61.2 DA        011711 00056 7.996 0.042   23    8 024 00259 00137 00120 0.602 0.022 011698 7.894  -13 -0.102 0.54885 0.01486
0688-52203-0404 002214.53+010521.44 010 19.698 0.037 19.161 0.018 19.302 0.021 19.503 0.023 19.645 0.075 0.021 031.4 107.8 -60.9 DA        011630 00156 8.314 0.089    0   24 009 00233 00239 00209 0.790 0.058 011597 8.170  -33 -0.144 0.70061 0.03756
0688-52203-0466 002228.45+003115.53 009 19.455 0.038 19.371 0.033 19.617 0.142 19.901 0.065 19.995 0.085 0.020 012.2 107.6 -61.5 DA        021147 00706 7.441 0.102  107   28 008 00000 00846 00743 0.419 0.043 021147 7.441    0  0.000 0.41947 0.02154
0688-52203-0553 002450.74+001910.92 007 20.011 0.039 19.609 0.021 19.628 0.021 19.713 0.021 19.727 0.074 0.021 028.0 108.7 -61.8 DA        009043 00079 8.094 0.111   22   25 007 00038 00231 00203 0.651 0.063 009003 7.823  -40 -0.271 0.52138 0.03283
0689-52262-0264 002645.52-002531.70 025 17.935 0.016 17.462 0.016 17.390 0.015 17.446 0.012 17.518 0.015 0.018 084.3 109.4 -62.6 DA        007801 00026 7.563 0.073    5    5 024 00260 00094 00083 0.401 0.030 007795 7.387   -6 -0.176 0.33953 0.01610
0689-52262-0280 002803.34-001213.24 014 18.975 0.030 18.605 0.018 18.835 0.016 19.077 0.028 19.304 0.053 0.016 052.2 110.2 -62.5 DA        014771 00286 8.000 0.058   57   18 013 00850 00292 00259 0.611 0.030 014771 8.000    0  0.000 0.61120 0.02117
0689-52262-0555 003153.94+001419.71 007 19.809 0.034 19.618 0.017 19.942 0.020 20.207 0.031 20.289 0.123 0.020 015.4 112.4 -62.2 DA        017546 00545 7.710 0.105   46   36 006 00145 00665 00588 0.502 0.031 017546 7.710    0  0.000 0.50181 0.02250
0690-52261-0143 003902.47-003000.41 014 19.182 0.025 18.791 0.039 18.940 0.026 19.166 0.029 19.195 0.052 0.018 036.5 116.0 -63.2 DA+M      011833 00130 7.428 0.097   -5   18 012 00041 00359 00320 0.373 0.030 011792 7.402  -41 -0.026 0.36553 0.02036
0690-52261-0211 003811.48-004630.09 008 19.890 0.032 19.468 0.029 19.671 0.022 19.837 0.030 20.149 0.084 0.019 024.8 115.5 -63.5 DA        013101 00865 7.837 0.135   77   35 006 00514 00426 00381 0.526 0.053 013221 7.830  120 -0.007 0.52448 0.03779
0690-52261-0331 003425.12+010359.85 006 20.056 0.050 19.638 0.037 19.949 0.023 20.173 0.033 20.257 0.114 0.017 054.5 114.0 -61.5 DA        014245 00979 8.303 0.119  108   45 005 00087 00375 00329 0.787 0.073 014295 8.304   50  0.001 0.78810 0.05196
0690-52261-0373 003559.06+010941.46 008 19.819 0.037 19.396 0.021 19.449 0.021 19.571 0.031 19.701 0.080 0.019 031.6 114.8 -61.5 DA        010761 00136 8.011 0.131    2   28 008 00701 00293 00258 0.608 0.071 010650 7.790 -111 -0.221 0.51216 0.03682
0691-52199-0074 004751.86-001609.37 008 21.988 0.049 18.487 0.032 18.487 0.032 18.085 0.026 17.811 0.021 0.018 014.8 121.0 -63.1 DA        010032 00124 8.145 0.216    0    0 000 00000 00000 00000 0.000 0.000 009935 7.875  -97 -0.270 0.53466 0.07094
0691-52199-0189 004540.20-002416.85 013 19.420 0.032 19.088 0.022 19.088 0.022 19.223 0.044 19.328 0.053 0.014 000.0 119.7 -63.2 DA        009544 00059 8.638 0.093    0    0 000 00000 00000 00000 0.000 0.000 009478 8.374  -66 -0.264 0.82405 0.04048
0691-52199-0582 004815.70+002034.18 010 19.725 0.037 19.467 0.018 19.521 0.016 19.150 0.020 18.682 0.035 0.016 021.7 121.2 -62.5 DA+M      010520 00100 7.760 0.115   30   22 009 00798 00315 00279 0.497 0.043 010389 7.521 -131 -0.239 0.39713 0.03002
0692-52201-0219 005325.67-005815.38 010 19.507 0.029 19.158 0.024 19.363 0.018 19.509 0.029 19.890 0.091 0.040 020.3 124.1 -63.8 DA        014285 00548 7.931 0.096   60   28 008 00244 00363 00326 0.574 0.047 014342 7.932   57  0.001 0.57509 0.03334
0692-52201-0397 005032.55+001808.39 006 19.962 0.040 19.650 0.021 19.735 0.020 19.850 0.025 19.998 0.096 0.019 030.8 122.4 -62.6 DA        010411 00137 9.085 0.160  -10   43 005 00191 00131 00116 1.199 0.061 010256 8.815 -155 -0.270 1.07581 0.05453
0692-52201-0617 005611.51+005756.73 006 20.106 0.040 19.667 0.018 19.602 0.018 19.679 0.027 19.597 0.122 0.023 012.4 125.5 -61.9 DA        009334 00140 8.862 0.169    0   34 006 00707 00133 00117 1.100 0.084 009279 8.594  -55 -0.268 0.96239 0.06802
0693-52254-0286 005729.28-005348.32 020 18.406 0.018 17.782 0.036 17.565 0.012 17.465 0.018 17.454 0.016 0.026 050.5 126.4 -63.7 DA        006514 00042 7.497 0.109   35    6 020 00124 00077 00069 0.370 0.040 006513 7.458   -1 -0.039 0.35648 0.02617
0693-52254-0500 010125.34+002049.12 011 19.282 0.027 18.887 0.019 19.058 0.014 19.282 0.023 19.599 0.067 0.025 082.3 128.3 -62.4 DA        012499 00201 8.387 0.078   18   24 010 00264 00216 00191 0.837 0.048 012562 8.285   63 -0.102 0.77571 0.03593
0694-52209-0103 011012.48-000313.46 009 19.423 0.034 19.388 0.028 19.461 0.015 19.709 0.038 19.829 0.073 0.027 018.4 133.2 -62.6 DA(H      007208 03000 9.750 1.000   20   10 009 00000 00000 00000 1.348 0.156 007206 9.600   -2 -0.150 1.33929 0.69506
0694-52209-0438 010558.80+002055.26 010 19.570 0.030 19.407 0.024 19.703 0.017 19.992 0.026 20.165 0.108 0.025 029.1 130.8 -62.3 DA        017425 00353 7.869 0.069   -5   28 009 00236 00531 00470 0.551 0.030 017425 7.869    0  0.000 0.55140 0.02132
0694-52209-0634 011407.99+001559.48 009 19.750 0.036 19.228 0.030 18.951 0.016 18.915 0.021 18.880 0.036 0.026 095.4 135.1 -62.1 DA        006124 00096 7.814 0.186    9   17 009 00649 00109 00096 0.505 0.084 006123 7.808   -1 -0.006 0.50221 0.05936
0695-52202-0219 011503.27-003910.32 010 19.475 0.029 19.057 0.026 19.264 0.022 19.448 0.026 19.615 0.060 0.029 016.3 136.0 -62.9 DA        011461 00144 8.200 0.107   94   24 009 00430 00244 00217 0.715 0.065 011412 8.054  -49 -0.146 0.63328 0.04184
0696-52209-0259 012035.35-010514.82 005 20.207 0.038 19.613 0.030 19.454 0.017 19.385 0.021 19.399 0.046 0.028 045.6 139.2 -63.0 DA        007045 00138 7.830 0.339  152   26 005 00001 00171 00152 0.519 0.160 007043 7.756   -2 -0.074 0.48130 0.10679
0696-52209-0321 011930.33+005329.95 008 19.896 0.043 19.415 0.028 19.271 0.028 19.259 0.021 19.261 0.049 0.028 110.6 137.6 -61.2 DA        007000 00097 8.007 0.200   96   18 008 00377 00141 00123 0.597 0.103 006998 7.946   -2 -0.061 0.56330 0.07118
0696-52209-0432 012133.29+002928.53 010 19.689 0.033 19.269 0.024 19.323 0.020 19.419 0.021 19.601 0.056 0.029 036.0 138.8 -61.4 DA        010134 00078 8.375 0.106   -1   22 009 00024 00194 00170 0.826 0.066 010034 8.105 -100 -0.270 0.65942 0.04178
0696-52209-0447 012333.44+005138.01 007 19.955 0.053 19.441 0.023 19.446 0.018 19.505 0.021 19.564 0.062 0.027 022.3 139.7 -61.0 DA        009101 00092 7.693 0.207   18   24 007 00037 00276 00242 0.462 0.083 009051 7.422  -50 -0.271 0.35737 0.04951
0696-52209-0476 012234.67+003026.40 047 17.230 0.030 16.852 0.021 17.043 0.014 17.259 0.017 17.471 0.024 0.031 085.1 139.4 -61.4 DA        011619 00030 7.956 0.017   21    4 043 00680 00109 00096 0.581 0.009 011592 7.853  -27 -0.103 0.52886 0.00458
0696-52209-0495 012342.64+002010.31 007 20.225 0.048 19.668 0.016 19.421 0.020 19.358 0.031 19.241 0.058 0.027 016.8 140.0 -61.5 DA+M      006555 00118 7.429 0.309   64   20 007 00130 00187 00164 0.347 0.106 006554 7.381   -1 -0.048 0.33147 0.07243
0696-52209-0544 012535.54+002456.02 009 19.943 0.039 19.442 0.023 19.507 0.020 19.490 0.024 19.722 0.084 0.032 032.2 140.9 -61.3 DA        010287 00095 8.344 0.114    8   25 008 00962 00216 00189 0.806 0.074 010181 8.073 -106 -0.271 0.64112 0.04544
0697-52226-0298 012736.50-010101.14 004 20.293 0.053 19.789 0.028 19.783 0.024 19.865 0.031 20.029 0.100 0.027 028.4 142.8 -62.5 DA        009220 00290 7.556 0.370    0    0 000 00000 00000 00000 0.000 0.000 009157 7.285  -63 -0.271 0.31743 0.07542
0697-52226-0528 013222.93+010803.26 005 20.234 0.041 19.931 0.028 19.837 0.022 19.931 0.028 20.012 0.084 0.020 046.2 143.8 -60.1 DA        008672 00317 9.246 1.045    0    0 000 00000 00000 00000 0.000 0.000 008648 8.994  -24 -0.252 1.16154 0.32709
0697-52226-0561 013301.59+010905.05 010 19.543 0.028 19.333 0.026 19.516 0.022 19.738 0.024 19.985 0.078 0.022 012.9 144.1 -60.0 DA        017741 00423 7.961 0.083   69   29 009 02688 00476 00412 0.597 0.041 017741 7.961    0  0.000 0.59746 0.02898
0698-52203-0002 014205.25-010145.75 005 20.214 0.044 19.789 0.024 19.871 0.021 19.990 0.028 20.121 0.100 0.023 019.8 150.0 -61.2 DA        010482 00153 7.883 0.240 -273   34 005 00049 00369 00323 0.540 0.111 010360 7.632 -122 -0.251 0.44278 0.06313
0698-52203-0190 013801.51-001956.78 008 19.775 0.031 19.342 0.035 19.467 0.019 19.642 0.027 19.838 0.072 0.025 063.4 147.5 -61.0 DA        010840 00142 7.421 0.181   -7   29 007 00003 00426 00373 0.366 0.058 010673 7.280 -167 -0.141 0.32490 0.03505
0698-52203-0471 013656.37+002941.59 008 19.937 0.033 19.464 0.019 19.566 0.020 19.666 0.024 19.676 0.064 0.030 016.5 146.4 -60.3 DA        009868 00100 7.748 0.205   45   27 007 00130 00314 00273 0.489 0.086 009764 7.478 -104 -0.270 0.37913 0.05079
0698-52203-0585 014156.91+003144.09 006 20.177 0.037 19.817 0.029 19.789 0.030 19.853 0.028 19.966 0.081 0.035 014.6 148.7 -59.8 DA        008520 00121 8.633 0.203    7   30 006 00251 00151 00130 0.983 0.114 008503 8.401  -17 -0.232 0.84032 0.09097
0699-52202-0012 014938.34-004938.03 007 19.628 0.033 19.341 0.029 19.589 0.033 19.869 0.033 20.252 0.087 0.028 027.1 153.3 -60.2 DAH       015827 00458 8.077 0.100  -12   39 006 00033 00408 00354 0.655 0.054 015827 8.077    0  0.000 0.65470 0.03790
0699-52202-0124 014724.13-010729.48 006 20.185 0.040 19.705 0.039 19.850 0.024 20.066 0.032 20.234 0.092 0.028 024.5 152.6 -60.7 DA        011575 00241 7.696 0.216   26   39 005 00206 00458 00399 0.473 0.084 011525 7.623  -50 -0.073 0.44429 0.05566
0699-52202-0322 014247.09+005228.41 008 19.567 0.045 19.437 0.029 19.616 0.022 19.864 0.035 20.103 0.101 0.030 057.4 148.8 -59.4 DA        017497 00420 8.804 0.074  164   39 008 01453 00251 00216 1.073 0.039 017497 8.804    0  0.000 1.07332 0.02657
0699-52202-0419 014524.34+010759.41 010 19.686 0.051 19.244 0.032 19.395 0.024 19.631 0.026 19.839 0.071 0.023 050.9 149.8 -58.9 DA        011459 00130 7.867 0.099  -46   22 009 00296 00334 00286 0.535 0.040 011405 7.761  -54 -0.106 0.50099 0.02557
0699-52202-0470 014525.61+003907.34 013 19.467 0.035 19.010 0.026 19.113 0.017 19.253 0.019 19.394 0.050 0.025 039.6 150.2 -59.3 DA        012482 00175 8.038 0.072   24   19 011 01820 00279 00240 0.627 0.039 012570 7.980   88 -0.058 0.59565 0.02669
0700-52199-0026 015859.58-000942.22 008 19.759 0.039 19.540 0.024 19.829 0.019 20.112 0.031 20.371 0.112 0.022 025.8 156.7 -58.5 DA        020488 00625 8.378 0.096  161   41 007 03731 00452 00385 0.840 0.057 020488 8.378    0  0.000 0.84019 0.04004
0700-52199-0414 015205.76+010150.49 008 19.968 0.035 19.557 0.014 19.603 0.020 19.786 0.026 19.784 0.081 0.023 026.7 152.8 -58.3 DA        010998 00130 8.229 0.122  -15   28 008 00579 00276 00235 0.732 0.074 010903 8.027  -95 -0.202 0.61715 0.04721
0701-52179-0291 015748.21-010600.79 005 20.326 0.044 19.775 0.037 19.668 0.019 19.673 0.026 19.660 0.065 0.023 057.7 157.1 -59.5 DAH:      007251 00157 8.486 0.304  -69   32 005 00161 00129 00111 0.893 0.180 007249 8.407   -2 -0.079 0.84234 0.13052
0702-52178-0160 020952.78-000643.98 017 18.731 0.025 18.307 0.021 18.306 0.015 18.407 0.017 18.583 0.033 0.024 027.8 161.0 -57.1 DA        009383 00039 8.514 0.060   35   11 016 00032 00100 00084 0.913 0.037 009327 8.247  -56 -0.267 0.74190 0.02729
0702-52178-0247 020651.36-005707.62 011 19.353 0.028 18.965 0.019 18.996 0.020 19.115 0.017 19.145 0.052 0.032 020.3 160.7 -58.2 DA        009713 00067 8.217 0.123   51   19 010 00141 00176 00150 0.721 0.075 009635 7.952  -78 -0.265 0.57387 0.04228
0702-52178-0254 020618.20-010433.01 009 19.705 0.028 19.239 0.022 19.415 0.018 19.597 0.023 19.867 0.078 0.028 022.4 160.6 -58.4 DA        012119 00217 7.737 0.141    2   28 008 00000 00376 00320 0.493 0.052 012160 7.694   41 -0.043 0.47457 0.03721
0702-52178-0448 020851.65+005332.53 033 17.373 0.026 17.232 0.018 17.232 0.018 17.449 0.014 17.688 0.022 0.026 000.0 159.7 -56.4 DA        013847 00096 7.860 0.021    0    0 000 00000 00000 00000 0.000 0.000 013935 7.861   88  0.001 0.53857 0.00679
0702-52178-0526 021104.62+010615.78 006 20.121 0.041 19.625 0.021 19.364 0.017 19.297 0.016 19.320 0.048 0.025 066.8 160.3 -55.9 DA+M      006454 00136 7.846 0.262   -9   23 006 00327 00142 00117 0.522 0.124 006453 7.826   -1 -0.020 0.51360 0.08678
0702-52178-0553 021102.57-000144.83 011 19.163 0.016 19.353 0.022 19.353 0.022 19.643 0.021 20.005 0.083 0.025 000.0 161.4 -56.8 DA        018268 00407 7.411 0.074    0    0 000 00000 00000 00000 0.000 0.000 018268 7.411    0  0.000 0.39704 0.01462
0702-52178-0556 021134.68-000025.99 011 19.517 0.021 19.061 0.017 19.061 0.017 19.233 0.019 19.403 0.054 0.024 000.0 161.6 -56.7 DA        010773 00096 8.501 0.083    0    0 000 00000 00000 00000 0.000 0.000 010659 8.258 -114 -0.243 0.75284 0.03630
0702-52178-0623 021328.05+000818.03 007 19.861 0.034 19.469 0.020 19.612 0.022 19.756 0.023 19.807 0.073 0.028 050.6 162.2 -56.4 DA        011018 00177 7.922 0.160   26   33 006 00245 00333 00277 0.562 0.073 010917 7.751 -101 -0.171 0.49445 0.04463
0704-52205-0095 022502.91-010953.24 007 20.041 0.040 19.641 0.022 19.787 0.020 19.929 0.030 20.143 0.106 0.026 028.7 167.7 -55.7 DA        011689 00215 8.118 0.166   23   38 006 00000 00340 00280 0.670 0.097 011673 7.999  -16 -0.119 0.60378 0.06141
0706-52199-0338 023543.07+005557.05 019 18.607 0.020 18.175 0.027 18.164 0.015 18.258 0.016 18.433 0.027 0.023 077.2 169.0 -52.4 DA        010144 00042 8.344 0.063   65   12 017 00627 00120 00095 0.806 0.038 010044 8.073 -100 -0.271 0.64083 0.02504
0707-52177-0047 024922.34-010006.80 012 19.327 0.028 18.880 0.025 18.949 0.021 19.058 0.027 19.216 0.051 0.054 096.9 175.2 -51.5 DA        010998 00089 8.328 0.092   24   19 011 00157 00186 00146 0.798 0.059 010901 8.120  -97 -0.208 0.66941 0.03598
0707-52177-0533 024647.86+005438.68 007 19.896 0.033 19.655 0.024 19.594 0.019 19.640 0.027 19.881 0.066 0.032 034.7 172.3 -50.6 DA:       005056 00228 7.134 0.620    7   60 007 03807 00123 00095 0.247 0.142 005055 7.135   -1  0.001 0.24710 0.11354
0708-52175-0385 025129.09+002749.26 010 19.700 0.030 19.167 0.022 19.010 0.016 18.973 0.017 19.054 0.043 0.072 019.1 174.1 -50.1 DA        006892 00078 7.468 0.239   17   13 010 00303 00163 00125 0.362 0.086 006890 7.385   -2 -0.083 0.33444 0.05597
0709-52205-0118 030335.09+000221.93 026 18.242 0.017 17.875 0.023 17.818 0.014 17.857 0.017 18.000 0.027 0.087 065.3 177.9 -48.2 DA        007962 00029 7.651 0.068    8    5 024 00615 00109 00081 0.441 0.029 007954 7.464   -8 -0.187 0.36595 0.01638
0709-52205-0120 030407.40-002541.74 027 18.091 0.022 17.757 0.023 17.941 0.017 18.084 0.016 18.416 0.028 0.089 023.9 178.5 -48.4 DAH       015078 00308 8.466 0.231    0    0 000 00000 00000 00000 0.000 0.000 015078 8.466    0  0.000 0.88852 0.09738
0709-52205-0162 030110.92-000443.85 007 20.222 0.042 19.732 0.024 19.804 0.019 19.877 0.025 20.074 0.084 0.088 028.2 177.4 -48.7 DA        010257 00128 8.295 0.177   71   36 006 00780 00243 00183 0.778 0.110 010152 8.024 -105 -0.271 0.61386 0.06700
0709-52205-0186 030024.57-002342.10 039 16.452 0.012 16.884 0.026 17.310 0.018 17.601 0.020 17.762 0.022 0.103 012.7 177.5 -49.1 DAB+      083000 04000 6.851 0.150    0   46 010 00039 00000 00000 0.000 0.482 083000 6.850    0  0.000 0.48200 0.01400
0709-52205-0287 025801.20-005400.10 022 18.453 0.018 18.042 0.030 18.064 0.014 18.165 0.014 18.300 0.027 0.068 043.2 177.4 -49.9 DA        009215 00041 8.286 0.068  -56    9 020 00080 00102 00078 0.772 0.045 009168 8.015  -47 -0.271 0.60670 0.02623
0709-52205-0598 030427.71+002136.79 011 19.701 0.032 19.252 0.019 19.239 0.017 19.584 0.042 19.698 0.073 0.070 018.3 177.7 -47.8 DA        011434 00124 7.910 0.098   31   22 010 00067 00291 00216 0.556 0.043 011379 7.796  -55 -0.114 0.51807 0.02665
0710-52203-0248 030646.34-011342.47 008 19.350 0.029 18.966 0.032 18.894 0.022 18.909 0.019 19.063 0.047 0.057 058.8 180.1 -48.5 DA        008112 00087 8.267 0.187    1   20 008 00126 00123 00092 0.755 0.116 008103 8.085   -9 -0.182 0.64359 0.07702
0710-52203-0409 030816.80+004059.61 017 18.765 0.021 18.342 0.015 18.239 0.013 18.224 0.014 18.245 0.024 0.083 064.6 178.3 -46.9 DA        007585 00041 8.095 0.095   12    8 016 00091 00093 00068 0.648 0.055 007581 7.973   -4 -0.122 0.57965 0.03640
0710-52203-0465 030834.30+002827.28 009 19.738 0.029 19.279 0.019 19.295 0.019 19.356 0.023 19.407 0.050 0.082 049.9 178.6 -47.0 DA        010443 00094 8.521 0.126    0   28 008 00277 00175 00128 0.918 0.075 010330 8.253 -113 -0.268 0.74832 0.05510
0711-52202-0019 032143.49-005025.64 010 19.200 0.025 18.869 0.024 19.171 0.018 19.386 0.022 19.601 0.058 0.058 036.1 183.2 -45.4 DA        017016 00400 8.073 0.081  120   30 009 00607 00339 00241 0.655 0.044 017016 8.073    0  0.000 0.65480 0.03079
0711-52202-0063 031939.24-002826.27 007 19.906 0.038 19.475 0.023 19.417 0.018 19.407 0.024 19.450 0.047 0.057 041.0 182.3 -45.6 DA        007598 00096 7.328 0.334   41   21 007 00352 00246 00176 0.322 0.101 007593 7.152   -5 -0.176 0.27092 0.05916
0711-52202-0131 031813.26-010711.72 052 15.052 0.019 14.641 0.019 14.852 0.019 15.076 0.016 15.312 0.016 0.065 065.0 182.7 -46.3 DA        014539 00041 7.761 0.010   83    3 051 00088 00054 00039 0.513 0.005 014539 7.761    0  0.000 0.51313 0.00324
0711-52202-0327 031325.91+010329.34 009 19.752 0.034 19.281 0.017 19.221 0.019 19.213 0.018 19.315 0.053 0.083 032.5 179.2 -45.7 DA        008359 00077 8.149 0.152   89   19 008 00037 00159 00114 0.681 0.092 008345 7.933  -14 -0.216 0.56019 0.05192
0711-52202-0399 031422.22+001025.18 010 18.955 0.022 19.188 0.024 19.549 0.017 19.828 0.024 20.370 0.131 0.086 012.2 180.4 -46.1 DA        035665 00663 7.307 0.121   58   40 010 04168 01352 00974 0.459 0.025 035665 7.307    0  0.000 0.45852 0.01776
0711-52202-0404 031553.09+011157.68 007 20.186 0.049 19.568 0.017 19.408 0.017 19.382 0.020 19.419 0.059 0.117 059.5 179.6 -45.2 DA        007603 00084 6.872 0.095   15   18 007 00019 00340 00241 0.216 0.016 007597 6.644   -6 -0.228 0.18107 0.00755
0711-52202-0421 031521.05+002108.96 007 20.160 0.039 19.626 0.026 19.597 0.022 19.712 0.022 19.623 0.065 0.096 043.6 180.4 -45.8 DA        009075 00094 7.603 0.218  -39   25 007 00631 00290 00208 0.424 0.088 009024 7.332  -51 -0.271 0.32973 0.04597
0712-52179-0238 032342.00-002449.37 006 20.223 0.047 19.837 0.018 19.671 0.020 19.617 0.025 19.695 0.063 0.069 021.9 183.2 -44.7 DAZ       007648 00126 7.494 0.404    3   24 005 00011 00252 00177 0.375 0.140 007643 7.328   -5 -0.166 0.32178 0.08906
0712-52199-0522 032627.96+010404.40 015 19.269 0.025 18.836 0.017 18.931 0.013 19.082 0.020 19.273 0.049 0.109 013.7 182.2 -43.3 DA        011789 00119 8.131 0.063   58   16 013 00502 00219 00150 0.677 0.035 011787 8.017   -2 -0.114 0.61379 0.02395
0712-52199-0551 032727.52+001252.73 027 18.264 0.015 17.830 0.019 17.977 0.014 18.180 0.013 18.405 0.027 0.108 038.8 183.3 -43.6 DA        014778 00183 8.644 0.024   55   10 024 00051 00122 00084 0.991 0.010 014778 8.644    0  0.000 0.99648 0.00863
0713-52178-0308 032742.69-002837.80 006 20.157 0.041 19.772 0.026 19.720 0.023 20.690 0.258 19.932 0.074 0.090 043.8 184.1 -44.0 DA        007968 00122 7.547 0.348   55   26 006 00778 00256 00178 0.396 0.127 007959 7.353   -9 -0.194 0.33025 0.07800
0714-52201-0001 034439.81-005430.17 009 19.830 0.036 19.415 0.027 19.465 0.016 19.615 0.022 19.627 0.064 0.097 022.4 188.1 -40.9 DA        010374 00100 8.000 0.171   41   28 008 00625 00264 00173 0.601 0.088 010259 7.736 -115 -0.264 0.48507 0.04851
0714-52201-0214 034000.83-004256.99 012 19.203 0.028 18.896 0.018 18.896 0.018 18.868 0.020 19.052 0.042 0.073 000.0 187.0 -41.7 DA        009998 00046 8.368 0.075    0    0 000 00000 00000 00000 0.000 0.000 009905 8.100  -93 -0.268 0.65615 0.03059
0714-52201-0388 033804.40+002740.39 009 19.794 0.036 19.597 0.021 19.753 0.020 19.859 0.026 20.155 0.084 0.071 023.5 185.3 -41.4 DA+M      008498 00085 8.949 0.121   62   21 009 02761 00108 00071 1.141 0.055 008481 8.718  -17 -0.231 1.02550 0.04372
0714-52201-0431 033853.67+000223.97 007 20.437 0.051 19.812 0.016 19.571 0.018 19.501 0.018 19.520 0.060 0.082 069.9 185.9 -41.5 DA        006103 00140 7.675 0.317  223   27 007 00593 00151 00100 0.442 0.131 006102 7.668   -1 -0.007 0.43882 0.09227
0714-52201-0551 034229.96+002417.84 048 16.622 0.023 16.473 0.021 16.715 0.017 16.918 0.018 17.162 0.023 0.095 020.7 186.3 -40.6 DA+D      009128 00016 9.472 0.016   23    4 046 02624 00018 00011 1.309 0.004 009074 9.201  -54 -0.271 1.23958 0.00363
0716-52203-0618 220031.65-071507.62 012 19.254 0.030 18.824 0.019 18.770 0.014 18.579 0.016 17.566 0.024 0.030 104.1 051.0 -44.9 DA+M      008998 00076 7.835 0.144  -33   14 012 00145 00168 00118 0.522 0.062 008957 7.565  -41 -0.270 0.40749 0.03944
0717-52468-0314 215739.39-081452.20 007 19.741 0.046 19.371 0.022 19.501 0.019 19.659 0.026 19.913 0.089 0.032 015.9 049.3 -44.8 DA        015977 00757 8.447 0.117   -5   46 006 04078 00302 00212 0.878 0.072 015977 8.447    0  0.000 0.87846 0.05067
0717-52468-0320 215726.57-080444.31 008 19.603 0.042 19.137 0.018 19.090 0.020 19.137 0.027 19.104 0.061 0.030 067.6 049.5 -44.7 DA        008878 00115 7.948 0.236  -23   21 008 00294 00196 00138 0.570 0.117 008845 7.682  -33 -0.266 0.45702 0.06658
0717-52468-0367 220210.51-071245.55 007 19.030 0.028 19.440 0.018 19.911 0.023 20.326 0.042 20.460 0.179 0.029 012.2 051.4 -45.2 DA        043824 01919 7.855 0.207 -103   87 007 04108 01277 00906 0.605 0.080 043824 7.855    0  0.000 0.60538 0.05697
0717-52468-0469 220123.04-073349.28 006 19.978 0.042 19.704 0.017 19.990 0.023 20.225 0.037 20.289 0.144 0.031 016.2 050.8 -45.3 DA        019530 00730 8.125 0.121  -46   50 005 03511 00557 00396 0.688 0.067 019530 8.125    0  0.000 0.68798 0.04744
0717-52468-0563 220628.11-073337.58 029 17.213 0.016 17.249 0.013 17.635 0.013 17.919 0.014 18.236 0.029 0.039 029.6 051.8 -46.3 DA        022802 00167 8.125 0.024   45    9 028 00019 00210 00152 0.694 0.013 022802 8.125    0  0.000 0.69412 0.00917
0718-52206-0196 220915.84-091942.53 015 18.900 0.028 18.404 0.022 18.755 0.017 18.891 0.022 19.005 0.059 0.042 049.4 050.1 -47.8 DA        012054 00127 8.371 0.057  -21   17 013 00868 00178 00131 0.825 0.035 012071 8.244   17 -0.127 0.74477 0.02600
0718-52206-0235 220822.08-092818.02 020 18.306 0.020 18.247 0.018 18.602 0.015 18.892 0.019 19.155 0.061 0.032 029.7 049.7 -47.7 DA        023414 00374 7.206 0.049  -10   12 017 00000 00661 00489 0.365 0.015 023414 7.206    0  0.000 0.36487 0.00749
0718-52206-0298 220429.12-084850.53 012 19.260 0.031 18.799 0.015 18.767 0.017 18.886 0.016 18.927 0.043 0.028 090.4 049.8 -46.6 DA        008426 00058 7.558 0.136  -46   14 011 00416 00199 00144 0.402 0.053 008406 7.319  -20 -0.239 0.32308 0.02862
0718-52206-0510 220928.60-072109.92 018 18.984 0.032 18.465 0.017 18.417 0.014 18.432 0.014 18.574 0.041 0.044 084.4 052.6 -46.9 DA        007847 00041 7.168 0.120  -66    7 017 00210 00188 00137 0.276 0.029 007839 6.956   -8 -0.212 0.23395 0.01552
0719-52203-0204 221500.81-094811.34 008 19.650 0.039 19.310 0.042 19.133 0.021 19.132 0.024 19.252 0.075 0.041 043.0 050.5 -49.3 DA        008258 00090 8.487 0.190   20   22 007 00023 00122 00093 0.894 0.113 008247 8.288  -11 -0.199 0.77178 0.08383
0719-52203-0242 221321.52-094116.47 008 19.837 0.046 19.309 0.028 19.158 0.018 19.150 0.025 19.254 0.072 0.040 045.2 050.4 -48.9 DA        007350 00095 7.132 0.405   -9   18 007 00007 00240 00181 0.265 0.097 007347 6.956   -3 -0.176 0.23038 0.05622
0720-52206-0412 222228.16-072928.80 014 18.846 0.030 18.416 0.013 18.423 0.016 18.436 0.017 18.514 0.040 0.054 027.0 055.1 -49.6 DA        008249 00053 7.782 0.123   34   11 013 00291 00139 00105 0.499 0.050 008236 7.569  -13 -0.213 0.40570 0.03437
0720-52206-0437 222210.05-081208.93 012 19.028 0.038 18.611 0.024 18.713 0.028 18.776 0.020 18.818 0.053 0.051 104.8 054.1 -50.0 DA        010241 00064 8.123 0.089  -20   17 011 00169 00174 00133 0.670 0.050 010134 7.852 -107 -0.271 0.52480 0.02619
0721-52228-0135 223049.53-094509.08 039 17.975 0.018 17.520 0.023 17.361 0.013 17.341 0.014 17.357 0.020 0.052 081.1 053.8 -52.6 DA        007118 00019 7.603 0.054   29    3 037 00240 00077 00061 0.415 0.023 007116 7.506   -2 -0.097 0.37627 0.01375
0721-52228-0575 223252.59-074241.95 018 19.257 0.032 18.735 0.017 18.753 0.018 18.841 0.021 18.969 0.055 0.049 057.6 057.1 -51.9 DA        010736 00053 8.515 0.057   47   14 016 00918 00147 00116 0.915 0.035 010621 8.268 -115 -0.247 0.76069 0.02711
0722-52224-0144 224038.38-093541.40 028 18.020 0.021 17.537 0.014 17.556 0.012 17.154 0.012 16.571 0.017 0.054 060.4 056.3 -54.5 DA+M      015437 00126 7.567 0.029   88    8 025 00000 00188 00153 0.439 0.011 015437 7.567    0  0.000 0.43949 0.00773
0722-52224-0222 223727.87-091914.34 018 18.182 0.020 18.314 0.026 18.596 0.017 18.705 0.020 18.508 0.050 0.046 023.4 055.9 -53.7 DA+M      026627 00367 7.651 0.051   33   16 000 00000 00000 00000 00000 00000 026627 7.65     0  00000 0.48900 0.02300
0722-52224-0275 223547.33-090950.69 010 19.267 0.028 19.236 0.015 19.518 0.021 19.815 0.027 19.879 0.099 0.046 015.2 055.8 -53.3 DA        023641 00888 7.189 0.116    1   27 008 00000 01032 00827 0.361 0.035 023641 7.189    0  0.000 0.36143 0.01748
0722-52224-0344 223421.65-082848.35 012 19.354 0.034 18.930 0.020 19.101 0.025 19.272 0.031 19.535 0.113 0.044 011.7 056.4 -52.6 DA        015048 00305 8.030 0.071    4   25 010 02165 00319 00253 0.628 0.037 015048 8.030    0  0.000 0.62758 0.02650
0723-52201-0041 224915.54-101950.20 010 18.752 0.022 19.051 0.035 19.390 0.027 19.195 0.024 18.959 0.059 0.043 012.7 057.3 -56.7 DA+M      038824 01202 7.312 0.143    9   45 000 00000 00000 00000 00000 00000 038824 7.31     0  0.000 0.41300 0.03600
0723-52201-0162 224653.73-094834.54 043 15.718 0.023 16.173 0.011 16.693 0.017 17.028 0.014 17.367 0.018 0.037 043.6 057.5 -55.9 DA        087805 05000 7.280 0.200   69   17 042 07175 00028 00023 0.462 0.030 005510 7.735   -1  0.001 0.46232 0.02148
0723-52201-0215 224529.48-100244.33 033 17.380 0.019 17.069 0.015 17.021 0.012 17.067 0.013 17.137 0.023 0.041 072.1 056.8 -55.8 DA        008459 00020 8.194 0.041   37    4 031 00137 00059 00049 0.709 0.024 008443 7.966  -16 -0.228 0.57823 0.01565
0723-52201-0414 224605.80-082639.77 012 19.411 0.017 19.410 0.017 19.410 0.017 19.647 0.025 19.723 0.086 0.035 004.1 059.3 -55.0 DA        016215 00314 7.924 0.066    0    0 000 00000 00000 00000 0.000 0.000 016215 7.924    0  0.000 0.57556 0.02283
0724-52238-0348 225009.05-084706.02 009 19.311 0.035 18.751 0.021 18.557 0.019 18.549 0.019 18.524 0.039 0.035 045.2 059.8 -56.0 DA        006959 00091 8.388 0.156   31   18 009 00083 00078 00065 0.830 0.101 006957 8.338   -2 -0.050 0.79803 0.06999
0724-52254-0016 225829.85-102809.71 018 18.486 0.046 18.414 0.026 18.752 0.026 19.023 0.027 19.353 0.075 0.037 035.3 059.6 -58.6 DA        022690 00317 8.124 0.044   21   16 016 02484 00349 00297 0.693 0.022 022690 8.124    0  0.000 0.69333 0.01561
0724-52254-0348 225009.05-084706.02 014 19.311 0.035 18.751 0.021 18.557 0.019 18.549 0.019 18.524 0.039 0.035 045.2 059.8 -56.0 DA        006950 00058 7.389 0.182   34   10 013 00092 00145 00120 0.336 0.060 006948 7.291   -2 -0.098 0.30524 0.03776
0725-52258-0219 230323.90-102916.01 013 19.088 0.028 18.765 0.032 18.721 0.020 18.768 0.026 18.998 0.075 0.034 043.1 060.9 -59.6 DA        009513 00053 8.302 0.098    4   15 012 00012 00142 00123 0.781 0.063 009449 8.037  -64 -0.265 0.61938 0.03835
0725-52258-0279 230126.47-094821.96 025 18.085 0.020 17.655 0.026 17.655 0.026 17.776 0.026 17.952 0.028 0.035 000.0 061.4 -58.8 DA        009528 00030 8.217 0.056    0    0 000 00000 00000 00000 0.000 0.000 009462 7.952  -66 -0.265 0.57355 0.02105
0725-52258-0399 230112.99-085926.16 015 19.008 0.024 18.519 0.019 18.578 0.018 18.711 0.022 18.811 0.041 0.035 018.2 062.6 -58.3 DA        009951 00051 8.337 0.077   46   14 013 00063 00140 00119 0.802 0.048 009860 8.070  -91 -0.267 0.63878 0.03067
0725-52258-0459 230324.14-083244.42 010 19.668 0.040 19.079 0.020 18.888 0.018 18.870 0.020 18.976 0.050 0.034 017.3 063.9 -58.4 DA        007012 00068 7.349 0.239  -15   13 010 00064 00175 00149 0.325 0.074 007010 7.239   -2 -0.110 0.28973 0.04610
0725-52258-0485 230255.02-084005.69 042 15.986 0.015 16.418 0.015 16.888 0.010 17.269 0.013 17.617 0.026 0.033 019.7 063.6 -58.4 DA        080000 04000 7.286 0.074   12    0 000 00000 00000 00000 00000 00000 080000 7.290    0  00000 0.53600 0.04500
0725-52258-0495 230337.20-092450.19 014 19.225 0.028 18.865 0.028 18.852 0.019 18.929 0.024 18.957 0.049 0.037 025.9 062.7 -59.0 DA        008775 00057 8.548 0.091   28   13 013 00055 00111 00095 0.933 0.054 008750 8.290  -25 -0.258 0.77354 0.04121
0725-52258-0572 230422.94-081523.08 021 18.449 0.026 18.090 0.019 18.090 0.019 18.178 0.021 18.283 0.034 0.036 000.0 064.6 -58.4 DA        009321 00033 8.148 0.060    0    0 000 00000 00000 00000 0.000 0.000 009267 7.879  -54 -0.269 0.53482 0.01701
0725-52258-0586 230726.66-084700.29 014 19.212 0.032 18.804 0.030 18.884 0.023 19.042 0.023 19.277 0.081 0.038 022.5 064.8 -59.3 DA        011349 00108 8.247 0.076   52   18 012 00010 00200 00172 0.746 0.047 011285 8.086  -64 -0.161 0.65083 0.03026
0726-52226-0434 230951.79-092601.68 013 19.386 0.019 19.345 0.020 19.345 0.020 19.527 0.028 19.933 0.102 0.032 008.7 064.6 -60.2 DA        015753 00280 8.043 0.061    0    0 000 00000 00000 00000 0.000 0.000 015753 8.043    0  0.000 0.63600 0.02276
0726-52226-0509 231309.00-092542.10 029 18.364 0.035 17.867 0.018 17.872 0.020 17.964 0.017 18.111 0.027 0.035 069.6 065.6 -60.8 DA        009662 00024 8.326 0.042  -42    7 026 00059 00098 00086 0.795 0.024 009589 8.062  -73 -0.264 0.63380 0.01673
0726-52226-0614 231454.83-084515.10 006 20.345 0.059 19.948 0.028 20.027 0.027 20.241 0.042 20.578 0.171 0.038 020.2 067.3 -60.7 DA        011752 00557 8.207 0.326    0    0 000 00000 00000 00000 0.000 0.000 011741 8.082  -11 -0.125 0.64950 0.12356
0727-52207-0473 210426.92+101813.80 013 18.963 0.029 18.846 0.014 18.649 0.011 18.387 0.014 18.123 0.041 0.068 010.7 059.2 -23.5 DA+M      008999 00062 8.000 0.068    0   13 013 01426 00154 00061 0.598 0.037 008960 7.730  -39 -0.270 0.47731 0.02109
0727-52207-0474 210402.50+104754.72 015 18.173 0.022 18.552 0.014 18.963 0.016 19.303 0.023 19.569 0.092 0.063 041.1 059.5 -23.1 DA        052803 02005 7.611 0.108  169   47 014 00000 01082 00424 0.540 0.034 052803 7.611    0  0.000 0.54034 0.01708
0727-52207-0571 210813.70+101113.16 010 19.724 0.020 19.284 0.015 19.284 0.015 19.435 0.020 19.685 0.086 0.098 008.1 059.6 -24.3 DA        011223 00129 8.243 0.091    0    0 000 00000 00000 00000 0.000 0.000 011146 8.069  -77 -0.174 0.64091 0.03598
0728-52520-0192 211056.57+102015.68 011 18.570 0.013 19.303 0.017 19.303 0.017 19.616 0.022 20.000 0.107 0.076 009.5 060.2 -24.8 DA        077994 06938 7.440 0.263    0    0 000 00000 00000 00000 0.000 0.000 077994 7.440    0  0.000 0.56065 0.02712
0729-52468-0457 211847.00+113707.67 010 19.202 0.028 18.718 0.015 18.598 0.014 18.596 0.017 18.575 0.037 0.064 066.8 062.6 -25.5 DA        007353 00063 7.289 0.211   15   12 010 00151 00171 00073 0.307 0.061 007350 7.133   -3 -0.156 0.26506 0.03608
0730-52466-0185 212653.74+102422.84 009 19.613 0.037 19.191 0.017 19.127 0.014 19.113 0.018 19.069 0.055 0.046 109.3 062.9 -27.8 DA        007081 00087 7.970 0.195   11   16 009 00806 00136 00063 0.577 0.099 007079 7.899   -2 -0.071 0.53850 0.06686
0730-52466-0392 212412.14+110415.75 037 16.808 0.023 16.785 0.013 17.148 0.012 17.463 0.018 17.712 0.025 0.077 038.8 063.1 -26.9 DA        022219 00130 7.806 0.018   -5    6 036 01292 00208 00094 0.535 0.007 022219 7.806    0  0.000 0.53515 0.00513
0730-52466-0619 212930.65+114231.18 021 18.213 0.023 18.129 0.021 18.449 0.033 18.808 0.030 19.037 0.066 0.097 013.5 064.5 -27.5 DA        018661 00177 8.419 0.032   86   14 019 00236 00209 00096 0.863 0.020 018661 8.419    0  0.000 0.86315 0.01396
0731-52460-0427 213229.05+113423.26 008 19.726 0.033 19.237 0.015 19.146 0.013 19.182 0.019 19.340 0.068 0.063 021.4 064.9 -28.2 DA        007689 00088 7.484 0.247   22   17 008 00252 00210 00099 0.371 0.089 007684 7.313   -5 -0.171 0.31718 0.05176
0731-52460-0632 213819.85+112311.39 026 17.499 0.014 17.402 0.013 17.402 0.009 17.524 0.014 17.661 0.023 0.101 042.3 065.8 -29.4 DAH       006415 00034 7.813 0.065   36    6 026 04362 00055 00027 0.506 0.025 006414 7.794   -1 -0.019 0.49668 0.02005
0732-52221-0371 213858.15+114337.16 016 18.779 0.021 18.280 0.013 18.243 0.015 18.302 0.015 18.407 0.032 0.094 067.4 066.2 -29.3 DA        008409 00040 7.253 0.079  -54    9 015 00064 00184 00090 0.303 0.022 008387 7.006  -22 -0.247 0.24675 0.01004
0732-52221-0523 214341.34+121827.40 014 18.643 0.013 19.083 0.013 19.083 0.013 19.358 0.019 19.794 0.061 0.081 004.8 067.6 -29.8 DA        027369 00301 8.667 0.052    0    0 000 00000 00000 00000 0.000 0.000 027369 8.667    0  0.000 1.01220 0.01620
0733-52207-0037 215644.66+115413.12 006 19.522 0.029 19.385 0.016 19.569 0.017 19.798 0.023 19.974 0.073 0.088 038.7 069.8 -32.4 DA:       008234 00146 9.256 0.173  211   36 006 05166 00070 00037 1.256 0.051 008223 9.051  -11 -0.205 1.18502 0.04948
0733-52207-0041 215244.90+111222.94 016 17.981 0.018 18.312 0.020 18.739 0.015 19.061 0.022 19.454 0.074 0.078 010.3 068.4 -32.2 DA        057927 02032 6.986 0.146  -10   39 015 00000 10452 05570 0.459 0.105 057927 6.986    0  0.000 0.45903 0.05265
0733-52207-0207 214856.62+104612.27 004 20.442 0.044 19.945 0.022 19.917 0.022 19.982 0.026 20.067 0.087 0.062 025.1 067.3 -31.8 DA+M      008446 00134 6.867 0.390  839   33 004 00032 00554 00292 0.221 0.061 008417 6.605  -29 -0.262 0.18169 0.03134
0733-52207-0267 214815.48+112419.95 015 18.218 0.022 18.411 0.016 18.830 0.015 19.120 0.018 19.442 1.082 0.072 013.7 067.7 -31.2 DA        031000 00309 7.043 0.074   29   19 014 00203 01048 00543 0.344 0.014 031000 7.043    0  0.000 0.34351 0.00961
0733-52207-0286 214652.19+111237.67 023 17.787 0.018 17.735 0.021 17.994 0.017 18.250 0.020 18.549 0.029 0.056 048.7 067.3 -31.1 DA        018390 00144 8.813 0.027   42   13 021 00246 00124 00064 1.079 0.014 018390 8.813    0  0.000 1.07863 0.00990
0733-52207-0310 214629.37+115606.65 005 20.196 0.039 19.626 0.017 19.840 0.016 19.975 0.023 20.255 0.102 0.069 024.1 067.8 -30.5 DA        011412 00251 7.300 0.223  -71   40 005 00018 00537 00272 0.334 0.063 011277 7.261 -135 -0.039 0.32351 0.04224
0733-52207-0459 215102.29+125807.03 007 19.293 0.027 19.540 0.017 19.891 0.018 20.110 0.028 20.270 0.099 0.087 014.9 069.6 -30.7 DA        042304 02092 7.488 0.195 -113   80 006 00000 01556 00794 0.521 0.038 042304 7.488    0  0.000 0.52135 0.01901
0733-52207-0522 215148.31+125525.49 020 18.350 0.018 18.136 0.014 18.359 0.015 18.565 0.019 18.836 0.040 0.092 050.5 069.7 -30.8 DAH       017607 00332 8.445 0.283    0    0 000 00000 00000 00000 0.000 0.000 017607 8.445    0  0.000 0.87887 0.11611
0734-52224-0040 220507.09+115304.89 008 19.768 0.034 19.387 0.016 19.511 0.021 19.676 0.024 19.930 0.071 0.112 017.2 071.5 -33.9 DA        014219 00635 7.383 0.144  -16   31 007 00286 00513 00286 0.371 0.039 014283 7.384   64  0.001 0.37198 0.02812
0734-52224-0202 215845.78+112237.46 013 19.315 0.028 18.846 0.018 18.945 0.016 19.074 0.021 19.262 0.066 0.068 035.4 069.7 -33.1 DA        010904 00088 8.259 0.082    1   19 011 00150 00194 00106 0.754 0.051 010803 8.043 -101 -0.216 0.62573 0.03194
0734-52224-0304 215513.00+114739.36 012 18.755 0.020 18.756 0.016 19.066 0.015 19.327 0.019 19.777 0.081 0.070 010.9 069.4 -32.2 DA        025335 00495 8.057 0.061   93   24 011 02733 00449 00239 0.663 0.031 025335 8.057    0  0.000 0.66253 0.02173
0734-52224-0321 215629.30+132616.22 009 19.630 0.035 19.282 0.021 19.169 0.020 19.243 0.028 19.269 0.072 0.045 014.8 071.0 -31.3 DA        007724 00082 7.703 0.206  -12   16 009 00452 00189 00098 0.461 0.085 007719 7.545   -5 -0.158 0.39363 0.05558
0734-52224-0348 215532.95+123801.53 018 18.714 0.022 18.360 0.011 18.574 0.012 18.787 0.016 19.020 0.058 0.090 041.0 070.2 -31.7 DA        015528 00171 8.070 0.037  -17   15 016 00377 00246 00129 0.650 0.020 015528 8.070    0  0.000 0.65017 0.01403
0734-52224-0385 215710.79+124529.69 007 19.516 0.026 19.585 0.021 19.933 0.019 20.212 0.029 20.395 0.100 0.083 019.8 070.6 -31.9 DA        028515 00647 7.581 0.121  -14   40 007 02675 01037 00548 0.496 0.030 028515 7.581    0  0.000 0.49581 0.02156
0734-52224-0419 215905.52+132255.79 013 19.277 0.027 18.935 0.018 19.024 0.017 19.179 0.018 19.442 0.055 0.086 016.9 071.5 -31.8 DA        011941 00151 8.713 0.060   41   20 012 00010 00156 00082 1.021 0.030 011894 8.552  -47 -0.161 0.93854 0.02626
0734-52224-0586 220242.36+123932.47 012 19.440 0.013 19.339 0.019 19.339 0.019 19.513 0.018 19.840 0.073 0.052 008.5 071.6 -32.9 DA        016091 00352 8.460 0.057    0    0 000 00000 00000 00000 0.000 0.000 016091 8.460    0  0.000 0.88597 0.02469
0735-52519-0056 221023.55+114709.75 015 18.914 0.025 18.429 0.019 18.207 0.013 18.110 0.015 18.065 0.030 0.078 121.2 072.5 -34.9 DA        007313 00046 7.603 0.142  -42    9 015 00016 00117 00067 0.416 0.058 007310 7.483   -3 -0.120 0.36924 0.03616
0737-52518-0226 222223.04+123824.79 026 17.994 0.016 17.871 0.016 17.871 0.016 18.074 0.024 18.378 0.030 0.069 008.2 075.8 -36.3 DA        014122 00123 7.571 0.030    0    0 000 00000 00000 00000 0.000 0.000 014193 7.572   71  0.001 0.43580 0.00813
0737-52518-0462 222313.85+133856.86 049 15.332 0.016 15.430 0.015 15.802 0.015 16.126 0.017 16.432 0.015 0.069 054.7 076.8 -35.6 DA        023591 00085 8.390 0.012   28    4 048 00391 00079 00046 0.851 0.007 023591 8.390    0  0.000 0.85099 0.00504
0738-52521-0278 223037.23+125621.46 029 17.633 0.021 17.185 0.017 17.055 0.014 17.050 0.024 17.113 0.020 0.053 079.5 078.0 -37.3 DA        007296 00026 8.283 0.048   29    4 028 00306 00045 00027 0.766 0.033 007294 8.198   -2 -0.085 0.70871 0.02025
0738-52521-0470 223135.71+134652.83 016 19.040 0.038 18.592 0.017 18.736 0.014 18.890 0.017 19.104 0.051 0.048 030.2 078.9 -36.9 DA        011207 00078 8.000 0.062  -21   14 014 00245 00219 00131 0.603 0.033 011128 7.848  -79 -0.152 0.52530 0.01631
0738-52521-0506 223237.23+140351.02 010 19.617 0.031 19.074 0.012 18.830 0.015 18.763 0.016 18.810 0.032 0.051 141.3 079.3 -36.8 DA        006591 00082 7.738 0.184   19   13 010 00201 00122 00073 0.471 0.078 006590 7.705   -1 -0.033 0.45704 0.05381
0739-52520-0185 223858.56+131304.11 031 17.489 0.016 17.061 0.014 16.999 0.016 17.033 0.017 17.103 0.027 0.044 122.3 080.2 -38.4 DAZ       007830 00022 7.700 0.056   -8    4 030 00318 00072 00044 0.460 0.024 007824 7.530   -6 -0.170 0.38839 0.01490
0739-52520-0558 224109.66+135013.54 023 18.299 0.020 17.858 0.020 18.007 0.014 18.197 0.022 18.341 0.031 0.048 052.9 081.2 -38.3 DA        010822 00046 8.193 0.039   26    9 022 00139 00133 00082 0.711 0.022 010717 7.969 -105 -0.224 0.58532 0.01457
0740-52263-0192 224710.67+134617.23 007 19.816 0.037 19.506 0.017 19.809 0.020 20.060 0.033 20.154 0.126 0.046 033.8 082.6 -39.2 DA        016342 00540 8.143 0.107   42   41 006 00068 00423 00267 0.693 0.061 016342 8.143    0  0.000 0.69263 0.04306
0740-52263-0346 224228.43+140300.74 020 18.154 0.017 17.729 0.014 17.647 0.013 17.645 0.016 17.728 0.023 0.048 118.2 081.7 -38.3 DA        007716 00035 7.393 0.126  -10    7 019 00208 00113 00070 0.341 0.040 007710 7.212   -6 -0.181 0.28675 0.02393
0740-52263-0431 224658.88+141626.31 006 20.043 0.036 19.565 0.018 19.689 0.020 19.828 0.029 19.922 0.091 0.046 018.5 083.0 -38.8 DA        009563 00109 8.606 0.168 -109   35 006 00882 00173 00108 0.970 0.094 009496 8.342  -67 -0.264 0.80409 0.07453
0741-52261-0450 225412.66+144516.84 015 18.935 0.023 18.377 0.013 18.177 0.014 18.124 0.018 18.162 0.027 0.052 041.2 085.2 -39.4 DA        006978 00054 7.738 0.133   18    9 015 00003 00100 00063 0.473 0.055 006976 7.666   -2 -0.072 0.44246 0.04099
0744-52251-0273 231152.20+142417.27 020 18.676 0.023 18.244 0.016 18.459 0.016 18.658 0.023 18.919 0.044 0.069 015.1 089.7 -42.0 DA        014538 00229 7.909 0.044   32   13 017 00006 00246 00165 0.564 0.021 014538 7.909    0  0.000 0.56390 0.01516
0744-52251-0296 231234.84+134050.61 017 18.452 0.023 18.400 0.026 18.768 0.024 18.973 0.022 19.228 0.053 0.054 026.3 089.4 -42.7 DA        022193 00340 7.838 0.046   24   16 016 01235 00406 00275 0.549 0.020 022193 7.838    0  0.000 0.54905 0.01417
0744-52251-0334 231034.16+151746.28 016 18.450 0.025 18.347 0.018 18.566 0.013 18.721 0.024 18.971 0.049 0.182 017.8 089.9 -41.0 DA        027717 00332 7.993 0.055   60   20 014 00000 00351 00230 0.635 0.037 027717 7.993    0  0.000 0.63477 0.01862
0745-52258-0571 232426.86+152528.09 013 19.076 0.023 18.688 0.015 18.736 0.016 18.825 0.022 18.908 0.041 0.048 052.3 094.0 -42.5 DA        009708 00056 8.555 0.077  -57   16 012 00023 00122 00082 0.939 0.046 009632 8.292  -76 -0.263 0.77577 0.03599
0746-52238-0438 232728.02+144416.58 028 18.236 0.015 17.796 0.019 17.796 0.019 17.846 0.016 17.905 0.027 0.060 012.2 094.4 -43.4 DA        008444 00025 8.164 0.040    0    0 000 00000 00000 00000 0.000 0.000 008428 7.938  -16 -0.226 0.56318 0.01500
0746-52238-0616 233215.70+152602.01 011 19.508 0.033 19.110 0.016 19.071 0.016 19.048 0.020 19.203 0.053 0.056 087.4 096.3 -43.3 DA        008092 00059 7.733 0.132    4   12 011 00098 00185 00127 0.475 0.053 008082 7.536  -10 -0.197 0.39188 0.03603
0747-52234-0040 234225.01+142734.08 007 19.809 0.035 19.361 0.020 19.421 0.015 19.625 0.026 19.949 0.072 0.032 020.4 098.9 -45.2 DA        010988 00149 8.332 0.150   17   33 007 00151 00236 00167 0.800 0.094 010890 8.122  -98 -0.210 0.67052 0.06250
0747-52234-0393 233426.87+145957.20 006 20.125 0.041 19.716 0.020 19.909 0.022 20.101 0.031 20.106 0.125 0.063 028.2 096.7 -43.9 DA        013978 00453 8.041 0.253    0    0 000 00000 00000 00000 0.000 0.000 014053 8.042   75  0.001 0.63215 0.09314
0749-52226-0423 235101.41+152751.40 014 19.243 0.026 18.838 0.021 18.893 0.016 19.006 0.021 19.123 0.042 0.030 121.5 102.1 -45.0 DA        009591 00051 7.876 0.094  -26   14 013 00044 00209 00147 0.534 0.039 009512 7.609  -79 -0.267 0.42912 0.02713
0751-52251-0326 000253.81+161035.90 011 19.507 0.029 18.973 0.017 18.713 0.017 18.631 0.016 18.679 0.041 0.039 083.0 106.3 -45.1 DA        006264 00080 7.442 0.185    7   12 011 00473 00125 00088 0.349 0.065 006263 7.420   -1 -0.022 0.34203 0.04483
0751-52251-0393 000441.76+152841.16 016 18.950 0.013 18.531 0.015 18.531 0.015 18.599 0.022 18.688 0.038 0.048 006.6 106.6 -45.9 DA        008646 00042 8.026 0.077    0    0 000 00000 00000 00000 0.000 0.000 008623 7.776  -23 -0.250 0.49718 0.02168
0751-52251-0528 000636.62+160237.75 011 19.473 0.032 19.024 0.016 19.063 0.017 19.098 0.023 19.162 0.058 0.049 067.1 107.5 -45.5 DA        009395 00062 8.172 0.107   20   17 011 00051 00176 00125 0.698 0.066 009336 7.904  -59 -0.268 0.54752 0.03402
0752-52251-0029 001921.70+144105.36 010 19.577 0.030 19.157 0.017 19.024 0.021 19.060 0.018 19.211 0.056 0.048 018.8 111.4 -47.5 DA        007884 00076 8.263 0.154    1   16 009 00042 00128 00094 0.751 0.096 007878 8.110   -6 -0.153 0.65788 0.06378
0752-52251-0099 001518.88+135332.91 030 17.683 0.015 17.278 0.019 17.241 0.012 17.293 0.017 17.425 0.025 0.052 187.3 109.8 -48.1 DA        008388 00024 7.906 0.055  -37    4 029 00201 00079 00059 0.546 0.026 008372 7.681  -16 -0.225 0.45483 0.01626
0752-52251-0135 001427.05+135058.38 017 18.713 0.021 18.321 0.011 18.321 0.011 18.371 0.016 18.505 0.032 0.047 008.0 109.4 -48.1 DA        008821 00037 8.290 0.070    0    0 000 00000 00000 00000 0.000 0.000 008793 8.028  -28 -0.262 0.61307 0.02741
0752-52251-0221 001245.61+143956.43 019 18.789 0.022 18.155 0.019 18.274 0.014 18.424 0.014 18.673 0.040 0.047 061.5 109.1 -47.2 DA        010972 00057 7.816 0.061  -45   11 017 00036 00196 00144 0.522 0.021 010861 7.649 -111 -0.167 0.45242 0.01749
0752-52251-0584 001643.35+152410.93 017 18.860 0.022 18.486 0.013 18.410 0.016 18.400 0.020 18.576 0.036 0.044 116.8 110.7 -46.6 DA        007870 00041 8.004 0.087   17    8 016 00291 00114 00083 0.597 0.048 007864 7.845   -6 -0.159 0.52273 0.02557
0752-52251-0590 001654.68+151432.13 012 19.492 0.028 18.975 0.018 19.113 0.017 19.231 0.024 19.483 0.071 0.045 010.9 110.7 -46.8 DA        013029 00245 8.159 0.077  -17   23 010 01660 00262 00191 0.696 0.044 013137 8.126  108 -0.033 0.67698 0.02952
0752-52251-0606 001747.16+155204.42 011 19.516 0.033 18.974 0.019 19.127 0.014 19.296 0.021 19.487 0.073 0.046 015.3 111.2 -46.2 DA        011610 00143 8.128 0.085   18   22 010 00055 00246 00177 0.675 0.047 011582 8.002  -28 -0.126 0.60521 0.03215
0753-52233-0319 001817.04+145500.52 007 19.970 0.036 19.513 0.022 19.592 0.019 19.780 0.025 19.984 0.099 0.048 033.7 111.1 -47.2 DA        011241 00155 7.571 0.171  163   31 007 00223 00419 00307 0.421 0.064 011129 7.479 -112 -0.092 0.38604 0.04208
0753-52233-0577 002543.95+154532.50 012 19.262 0.022 18.896 0.018 19.059 0.015 19.237 0.020 19.535 0.066 0.048 035.9 113.9 -46.7 DA        012045 00162 8.164 0.078   50   21 011 00182 00238 00173 0.698 0.045 012077 8.062   32 -0.102 0.63901 0.03037
0754-52232-0135 073634.54+291730.41 016 18.938 0.022 18.393 0.012 18.214 0.012 18.193 0.013 18.242 0.027 0.045 043.0 190.2 022.0 DA        006902 00051 8.048 0.098   36    9 016 00239 00083 00031 0.619 0.055 006900 7.998   -2 -0.050 0.59139 0.03833
0754-52232-0226 073357.00+283123.83 013 19.119 0.024 18.775 0.012 19.018 0.015 19.314 0.018 19.675 0.082 0.039 033.0 190.8 021.2 DA        015904 00309 7.881 0.065  125   21 011 00357 00365 00132 0.553 0.030 015904 7.881    0  0.000 0.55327 0.02128
0754-52232-0449 073658.55+295751.22 005 20.467 0.047 20.028 0.019 20.104 0.025 20.149 0.035 20.143 0.139 0.056 041.0 189.6 022.3 DA        009872 00134 7.966 0.217  -23   37 005 00016 00350 00132 0.582 0.108 009778 7.698  -94 -0.268 0.46700 0.06122
0754-52232-0482 073850.12+301235.69 023 18.382 0.020 17.989 0.011 18.257 0.010 18.485 0.013 18.707 0.037 0.052 030.7 189.5 022.8 DA        014582 00178 7.943 0.033   64   11 020 00463 00227 00088 0.581 0.016 014582 7.943    0  0.000 0.58106 0.01153
0754-52232-0544 073945.81+303342.54 010 19.839 0.034 19.197 0.019 18.938 0.013 18.887 0.017 18.898 0.040 0.043 121.8 189.2 023.1 DA        006567 00086 7.837 0.168   56   15 010 00076 00122 00048 0.520 0.076 006566 7.809   -1 -0.028 0.50513 0.05259
0755-52235-0113 074311.72+311439.78 014 18.945 0.021 18.424 0.011 18.326 0.012 18.367 0.014 18.423 0.032 0.042 115.2 188.7 024.0 DA        007424 00052 7.639 0.133  -54   10 014 00368 00126 00051 0.433 0.056 007421 7.509   -3 -0.130 0.37879 0.03544
0755-52235-0558 074552.15+331640.75 010 19.603 0.033 19.102 0.018 19.165 0.019 19.216 0.020 19.374 0.056 0.046 061.5 186.8 025.2 DA        009008 00063 7.867 0.135   36   17 009 00186 00215 00091 0.528 0.060 008967 7.597  -41 -0.270 0.42112 0.03811
0756-52577-0045 075214.68+331036.00 006 20.281 0.041 19.728 0.018 19.884 0.019 20.062 0.028 20.342 0.089 0.048 017.8 187.3 026.4 DA        010676 00146 8.516 0.149   96   38 006 00396 00241 00107 0.915 0.088 010560 8.264 -116 -0.252 0.75738 0.06497
0756-52577-0071 075343.47+334451.50 007 19.405 0.034 19.616 0.015 20.077 0.022 20.415 0.031 20.759 0.168 0.041 016.1 186.8 026.9 DA        033832 00765 7.474 0.168   79   58 006 02615 01513 00684 0.485 0.035 033832 7.474    0  0.000 0.48535 0.02488
0756-52577-0399 075041.85+341426.98 009 19.631 0.031 19.328 0.016 19.598 0.019 19.804 0.022 19.926 0.063 0.041 027.5 186.1 026.4 DA        015576 00348 7.786 0.076  149   29 008 00191 00476 00211 0.522 0.023 015576 7.786    0  0.000 0.52229 0.01669
0757-52238-0010 080409.99+355654.37 016 18.993 0.023 18.505 0.026 18.359 0.014 18.355 0.014 18.421 0.028 0.046 172.5 185.0 029.5 DA        007282 00045 7.842 0.120   95    9 015 00146 00110 00054 0.522 0.053 007280 7.742   -2 -0.100 0.47595 0.03522
0757-52238-0036 080101.86+353243.90 032 18.088 0.034 17.670 0.025 17.648 0.013 17.765 0.015 17.913 0.025 0.045 064.5 185.3 028.8 DA        009491 00021 8.206 0.037   29    5 030 00228 00095 00045 0.715 0.022 009427 7.940  -64 -0.266 0.56710 0.01385
0757-52238-0144 075819.57+354443.70 022 18.116 0.020 18.201 0.018 18.566 0.016 18.845 0.018 19.026 0.052 0.041 074.3 184.9 028.3 DAH       023881 00508 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 023881 8.000    0  0.000 0.63048 0.30983
0757-52238-0163 075643.96+355043.16 013 19.252 0.026 18.794 0.016 18.978 0.019 19.164 0.021 19.303 0.061 0.038 094.8 184.7 028.0 DA        012331 00171 8.339 0.062  169   19 012 00307 00214 00100 0.806 0.037 012384 8.231   53 -0.108 0.73560 0.02772
0757-52238-0284 075328.74+354304.91 016 18.599 0.023 18.451 0.016 18.734 0.014 18.961 0.015 19.318 0.054 0.040 022.0 184.7 027.4 DA        016433 00239 8.246 0.047   61   18 014 00131 00249 00114 0.754 0.032 016433 8.246    0  0.000 0.75429 0.02264
0757-52238-0321 075525.95+362154.72 052 16.578 0.011 16.155 0.011 16.051 0.012 16.059 0.011 16.160 0.019 0.038 395.5 184.1 027.9 DA        007522 00012 7.588 0.036   48    2 051 00357 00046 00021 0.410 0.015 007518 7.444   -4 -0.144 0.35690 0.00860
0757-52238-0384 075832.58+370946.68 015 19.453 0.026 19.026 0.022 18.952 0.015 18.948 0.018 18.979 0.041 0.041 048.5 183.4 028.7 DA        007612 00050 7.981 0.117   52    9 014 00276 00141 00067 0.584 0.063 007608 7.851   -4 -0.130 0.52316 0.03644
0757-52238-0483 080049.13+362249.73 016 19.370 0.026 18.926 0.016 19.169 0.016 19.377 0.022 19.609 0.071 0.048 023.2 184.4 029.0 DA        012448 00136 8.061 0.053   64   15 015 00373 00277 00134 0.639 0.029 012532 7.998   84 -0.063 0.60524 0.01981
0758-52253-0293 080028.75+374228.58 021 18.310 0.016 18.129 0.012 18.129 0.012 18.299 0.012 18.507 0.036 0.045 009.2 182.9 029.2 DA        010824 00053 7.994 0.050    0    0 000 00000 00000 00000 0.000 0.000 010715 7.784 -109 -0.210 0.50942 0.01356
0758-52253-0488 080724.84+380528.28 006 20.291 0.055 19.875 0.025 19.981 0.028 20.086 0.037 20.298 0.179 0.048 029.9 182.8 030.6 DA        010211 00127 7.912 0.187   99   34 005 00020 00356 00181 0.554 0.088 010097 7.642 -114 -0.270 0.44584 0.05267
0759-52254-0260 080830.56+391024.56 006 19.820 0.032 19.408 0.019 19.621 0.021 19.907 0.031 20.139 0.109 0.040 020.1 181.6 031.0 DA        015785 00548 7.762 0.120  191   41 006 01425 00509 00262 0.518 0.041 015785 7.762    0  0.000 0.51850 0.02930
0759-52254-0498 081310.96+392250.96 005 20.426 0.047 20.024 0.023 19.922 0.025 20.003 0.030 20.211 0.145 0.033 026.6 181.6 032.0 DA        008670 00253 8.228 0.532    0    0 000 00000 00000 00000 0.000 0.000 008647 7.977  -23 -0.251 0.58458 0.19582
0760-52264-0409 081729.84+411125.18 005 20.243 0.042 19.777 0.022 19.937 0.025 20.158 0.034 20.466 0.126 0.043 032.0 179.6 033.1 DA        012917 00449 7.814 0.229    0    0 000 00000 00000 00000 0.000 0.000 013035 7.802  118 -0.012 0.52209 0.06739
0761-52266-0476 082716.89+422418.68 036 17.681 0.018 17.384 0.016 17.716 0.019 17.991 0.025 18.253 0.028 0.039 064.0 178.4 035.1 DA        016534 00091 7.877 0.019   -3    7 032 00319 00205 00117 0.553 0.009 016534 7.877    0  0.000 0.55295 0.00638
0762-52232-0630 084206.54+441412.51 010 19.642 0.034 19.171 0.015 19.085 0.020 19.040 0.023 19.131 0.050 0.025 024.4 176.5 037.9 DA        007597 00069 7.368 0.218    7   14 009 00061 00214 00131 0.333 0.069 007592 7.196   -5 -0.172 0.28177 0.03939
0763-52235-0168 084457.81+453632.81 043 16.480 0.012 15.965 0.011 15.962 0.013 16.025 0.013 16.144 0.013 0.026 194.8 174.7 038.4 DA        009007 00012 8.116 0.015   25    3 041 00017 00043 00026 0.664 0.009 008969 7.846  -38 -0.270 0.52353 0.00118
0766-52247-0284 091012.24+492914.00 014 18.827 0.024 18.320 0.015 18.177 0.014 18.172 0.017 18.242 0.028 0.015 046.5 169.4 042.5 DA        007437 00045 7.322 0.131   50    8 015 00002 00144 00097 0.319 0.040 007433 7.161   -4 -0.161 0.27201 0.02254
0767-52252-0059 092917.54+510220.31 006 19.934 0.036 19.665 0.024 19.957 0.026 20.268 0.037 20.499 0.141 0.012 013.1 166.5 045.3 DA        018681 00738 8.056 0.128  -40   50 005 02541 00577 00410 0.649 0.065 018681 8.056    0  0.000 0.64875 0.04616
0767-52252-0325 092252.13+524446.44 049 16.508 0.023 16.130 0.016 16.391 0.014 16.618 0.014 16.899 0.024 0.014 133.8 164.5 043.9 DA        013233 00061 8.054 0.013   31    4 046 00520 00084 00058 0.637 0.007 013345 8.041  112 -0.013 0.63012 0.00493
0767-52252-0359 091901.69+514454.19 008 19.368 0.030 19.343 0.021 19.797 0.020 20.034 0.030 20.609 0.164 0.014 011.3 166.0 043.5 DA        025338 00851 7.828 0.102  -18   37 007 03196 00783 00539 0.552 0.037 025338 7.828    0  0.000 0.55238 0.02677
0767-52252-0627 093620.24+520208.56 007 20.068 0.043 19.664 0.021 19.778 0.023 19.955 0.034 20.163 0.128 0.012 032.1 164.8 046.1 DA        011066 00170 7.850 0.147   29   32 006 00098 00392 00283 0.526 0.063 010965 7.695 -101 -0.155 0.47047 0.04002
0768-52281-0143 094104.82+525711.72 006 19.883 0.041 19.445 0.023 19.507 0.020 19.560 0.026 19.650 0.083 0.011 025.7 163.2 046.5 DA        008532 00141 7.871 0.325   26   27 006 00740 00232 00168 0.529 0.155 008512 7.630  -20 -0.241 0.43402 0.08943
0768-52281-0318 093006.78+522803.59 041 15.933 0.017 16.272 0.021 16.789 0.011 17.145 0.012 17.511 0.022 0.012 014.9 164.5 045.0 DAO       036616 00188 7.875 0.027  -36   11 040 00672 00269 00190 0.599 0.011 036616 7.875    0  0.000 0.59850 0.00803
0768-52281-0365 093613.45+534428.87 004 20.073 0.042 19.613 0.024 19.538 0.021 19.525 0.022 19.694 0.075 0.010 039.9 162.4 045.6 DA:       007999 00176 7.813 0.664    0    0 000 00000 00000 00000 0.000 0.000 007991 7.631   -8 -0.182 0.43198 0.19671
0768-52281-0443 093842.01+541258.40 023 18.390 0.018 18.088 0.020 18.077 0.023 18.169 0.016 18.289 0.033 0.011 056.8 161.6 045.8 DA        009110 00036 8.618 0.046   50    8 021 00229 00078 00056 0.977 0.024 009070 8.347  -40 -0.271 0.80655 0.01984
0769-54530-0032 095815.21+533538.07 008 20.016 0.046 19.599 0.016 19.524 0.020 19.559 0.021 19.647 0.064 0.009 070.9 161.0 048.7 DA        008037 00097 8.422 0.211   29   22 007 00099 00148 00111 0.853 0.133 008029 8.252   -8 -0.170 0.74321 0.09237
0769-54530-0088 095139.16+530824.90 019 18.966 0.022 18.573 0.018 18.681 0.013 18.782 0.016 18.972 0.044 0.011 038.9 162.2 048.0 DA        009832 00040 8.145 0.071   -2   11 017 00381 00165 00122 0.682 0.040 009746 7.879  -86 -0.266 0.53608 0.02059
0769-54530-0345 094401.74+541838.92 007 20.270 0.049 20.006 0.030 20.292 0.029 20.663 0.057 20.799 0.182 0.012 012.9 161.1 046.5 DA        015876 00542 8.171 0.104  146   40 006 00092 00536 00388 0.708 0.062 015876 8.171    0  0.000 0.70764 0.04377
0769-54530-0392 094524.72+541559.65 007 20.340 0.046 19.921 0.022 20.135 0.027 20.334 0.038 20.394 0.118 0.011 023.8 161.1 046.7 DA        012981 00693 7.309 0.159 -190   37 006 00303 00752 00547 0.345 0.042 013081 7.310  100  0.001 0.34537 0.02956
0769-54530-0527 095137.44+551935.85 019 19.001 0.023 18.636 0.013 18.886 0.016 19.143 0.025 19.423 0.060 0.004 033.8 159.2 047.2 DA        015142 00185 8.073 0.041   98   14 017 01064 00295 00216 0.651 0.022 015142 8.073    0  0.000 0.65109 0.01561
0769-54530-0542 095245.66+543110.10 006 20.522 0.051 20.144 0.023 20.307 0.025 20.449 0.036 20.652 0.154 0.008 037.3 160.2 047.6 DA        011100 00206 8.595 0.167  -46   44 005 00251 00289 00214 0.964 0.093 010991 8.386 -109 -0.209 0.83388 0.07552
0770-52282-0188 095937.77+594921.87 013 19.267 0.029 19.020 0.019 19.284 0.020 19.606 0.024 19.809 0.080 0.014 049.1 152.6 046.2 DA        017478 00320 7.954 0.064   98   22 011 01402 00429 00309 0.593 0.031 017478 7.954    0  0.000 0.59334 0.02224
0770-52282-0269 095547.56+600604.35 010 19.706 0.034 19.293 0.016 19.495 0.018 19.705 0.025 19.890 0.096 0.012 014.6 152.6 045.6 DA        012042 00210 8.082 0.105   34   26 008 00364 00318 00227 0.650 0.058 012077 7.990   35 -0.092 0.59985 0.03940
0770-52282-0513 100203.92+604906.44 043 16.979 0.010 16.594 0.012 16.836 0.014 17.059 0.015 17.311 0.026 0.010 061.6 151.1 046.0 DA        013205 00075 7.972 0.015   43    4 040 00000 00109 00078 0.593 0.008 013321 7.962  116 -0.010 0.58786 0.00538
0771-52370-0142 101923.29+611431.66 006 19.976 0.041 19.572 0.022 19.619 0.022 19.806 0.029 19.925 0.105 0.006 016.1 148.9 047.5 DA        010027 00137 8.224 0.230  -43   39 005 00137 00252 00186 0.726 0.139 009931 7.955  -96 -0.269 0.57611 0.08104
0771-52370-0225 101218.09+610818.95 021 18.121 0.017 17.735 0.017 17.926 0.015 18.163 0.018 18.330 0.033 0.009 024.6 149.8 046.8 DA        011903 00090 8.392 0.045   32   11 019 00562 00125 00091 0.839 0.028 011899 8.255   -4 -0.137 0.75292 0.02219
0771-52370-0304 100618.54+605500.74 015 18.762 0.022 18.195 0.020 18.459 0.015 18.646 0.015 18.773 0.041 0.011 033.3 150.6 046.4 DA        011217 00083 8.656 0.078   26   17 013 00333 00120 00087 0.994 0.039 011108 8.456 -109 -0.200 0.87893 0.03455
0771-52370-0322 100852.98+620531.10 010 19.179 0.031 18.624 0.032 18.842 0.022 19.028 0.024 19.051 0.054 0.011 025.2 148.9 046.0 DA        011754 00188 8.557 0.108   11   27 009 00452 00165 00119 0.942 0.061 011711 8.399  -43 -0.158 0.84290 0.04675
0771-52370-0355 100304.74+614057.98 008 19.295 0.033 18.905 0.026 18.840 0.024 18.795 0.019 18.937 0.044 0.015 071.6 150.0 045.6 DA        007711 00089 8.000 0.251  -11   19 008 00033 00134 00096 0.595 0.130 007706 7.860   -5 -0.140 0.52415 0.08450
0771-52370-0428 101007.89+615515.73 009 19.388 0.033 18.894 0.020 18.734 0.019 18.697 0.024 18.670 0.038 0.008 161.8 149.0 046.2 DA        006993 00093 8.029 0.175   25   16 009 00189 00109 00078 0.609 0.094 006991 7.969   -2 -0.060 0.57585 0.06259
0771-52370-0580 101736.10+621248.05 008 19.598 0.037 19.278 0.024 19.539 0.019 19.832 0.031 20.115 0.114 0.010 013.3 148.0 046.7 DA        015225 00446 7.819 0.101   12   34 007 00207 00470 00342 0.525 0.036 015225 7.819    0  0.000 0.52457 0.02644
0772-52375-0090 103116.33+612232.63 011 19.219 0.018 18.892 0.017 18.892 0.017 19.115 0.022 19.286 0.066 0.007 009.3 147.5 048.5 DA        011416 00120 7.843 0.105    0    0 000 00000 00000 00000 0.000 0.000 011354 7.736  -62 -0.107 0.48935 0.02732
0772-52375-0229 102753.00+615420.28 019 18.405 0.021 17.946 0.017 17.906 0.026 17.995 0.018 18.138 0.033 0.006 081.1 147.2 047.9 DA        008454 00036 8.048 0.072   25    8 017 00181 00101 00075 0.623 0.041 008437 7.818  -17 -0.230 0.51783 0.02031
0773-52376-0004 104936.25+620504.29 007 19.759 0.034 19.254 0.016 19.551 0.018 19.768 0.027 20.069 0.110 0.010 014.0 144.4 049.6 DA        011633 00417 7.099 0.145 -259   31 006 01834 00586 00446 0.281 0.032 011488 7.088 -145 -0.011 0.27842 0.02213
0773-52376-0417 103808.82+632653.61 007 19.948 0.047 19.518 0.019 19.710 0.024 19.911 0.032 20.125 0.148 0.010 036.4 144.4 047.8 DA        013275 00597 7.551 0.144  -70   37 006 00849 00540 00400 0.423 0.050 013391 7.552  116  0.001 0.42370 0.03561
0773-52376-0463 103746.66+630441.20 020 18.365 0.018 17.887 0.017 17.747 0.020 17.745 0.018 17.792 0.023 0.011 134.2 144.8 048.0 DA        007235 00031 6.907 0.038   20    5 020 00227 00163 00121 0.220 0.007 007232 6.708   -3 -0.199 0.18909 0.00468
0773-52376-0482 104157.24+630701.67 050 14.854 0.010 14.979 0.021 15.381 0.015 15.689 0.016 16.017 0.018 0.010 093.5 144.3 048.3 DA        025748 00097 8.453 0.012   66    5 049 01132 00067 00050 0.892 0.007 025748 8.453    0  0.000 0.89158 0.00478
0774-52286-0094 110843.48+602325.71 010 18.888 0.027 18.488 0.021 18.529 0.015 18.625 0.017 18.781 0.041 0.007 041.8 143.5 052.4 DA        009540 00073 7.803 0.183   31   21 009 00003 00187 00148 0.514 0.078 009462 7.536  -78 -0.267 0.39844 0.04836
0774-52286-0152 110746.79+610557.74 005 19.751 0.034 19.530 0.017 19.794 0.021 20.156 0.035 20.450 0.160 0.008 015.2 142.9 051.8 DA        013376 00810 7.365 0.195  151   45 005 02673 00632 00496 0.363 0.054 013484 7.366  108  0.001 0.36357 0.03822
0774-52286-0290 105757.77+600350.13 007 19.987 0.087 19.411 0.035 19.453 0.027 19.564 0.030 19.751 0.109 0.006 022.7 145.5 051.8 DA        009840 00108 8.201 0.205   42   32 006 00281 00230 00180 0.713 0.123 009754 7.935  -86 -0.266 0.56510 0.07066
0774-52286-0292 105751.25+602318.82 012 18.265 0.024 19.209 0.022 19.209 0.022 19.591 0.027 20.068 0.121 0.006 007.1 145.1 051.6 DA        049206 02630 7.353 0.236    0    0 000 00000 00000 00000 0.000 0.000 049206 7.353    0  0.025 0.00000 0.00000
0774-52286-0350 105633.15+613230.40 013 18.959 0.035 18.580 0.021 18.492 0.017 18.505 0.024 18.461 0.041 0.011 125.0 144.1 050.6 DA        008012 00050 7.413 0.137   27   11 013 00022 00176 00136 0.349 0.045 008002 7.206  -10 -0.207 0.28700 0.02543
0774-52286-0373 105943.67+615112.42 009 19.345 0.034 19.004 0.017 19.269 0.017 19.526 0.026 19.857 0.104 0.009 013.5 143.3 050.6 DA        015116 00484 7.951 0.100  104   32 008 00472 00377 00292 0.586 0.050 015116 7.951    0  0.000 0.58632 0.03531
0774-52286-0460 110600.59+621017.22 029 17.697 0.016 17.324 0.015 17.383 0.016 17.495 0.013 17.682 0.022 0.008 103.6 142.1 050.9 DA        010290 00029 8.702 0.034   59    7 026 00194 00063 00049 1.015 0.017 010175 8.431 -115 -0.271 0.86121 0.01528
0774-52286-0572 110810.96+621313.94 016 18.888 0.030 18.490 0.020 18.669 0.019 18.855 0.018 19.035 0.055 0.009 061.9 141.7 051.0 DA        011695 00101 8.224 0.059   71   15 014 00007 00193 00150 0.729 0.038 011676 8.093  -19 -0.131 0.65574 0.02351
0774-52286-0603 111141.08+615055.83 012 19.246 0.024 18.805 0.027 19.081 0.017 19.297 0.020 19.731 0.095 0.009 013.5 141.6 051.5 DA+M      012633 00193 7.990 0.082   22   21 011 00611 00290 00227 0.601 0.043 012735 7.948  102 -0.042 0.57936 0.02972
0774-52286-0616 111106.76+621401.29 004 20.527 0.054 20.052 0.025 19.866 0.025 19.861 0.029 19.895 0.099 0.012 039.8 141.3 051.2 DA        007361 00179 8.223 2.454    0    0 000 00000 00000 00000 0.000 0.000 007358 8.130   -3 -0.093 0.66820 0.42242
0775-52295-0009 112839.06+604729.66 013 18.830 0.032 18.355 0.018 18.615 0.033 18.815 0.020 19.171 0.060 0.011 021.0 139.8 053.5 DA        012974 00372 7.694 0.060   94   20 011 00050 00285 00229 0.478 0.023 013093 7.689  119 -0.005 0.47613 0.01605
0775-52295-0204 111840.23+604032.59 006 19.939 0.042 19.548 0.019 19.764 0.020 20.042 0.034 20.667 0.214 0.009 023.7 141.6 053.0 DA        013009 01001 7.677 0.123  -30   42 005 00449 00500 00399 0.471 0.047 013128 7.673  119 -0.004 0.46998 0.03348
0775-52295-0250 111613.55+603222.99 010 19.056 0.023 18.730 0.019 18.630 0.017 18.640 0.015 18.739 0.042 0.009 024.0 142.1 052.9 DA        007702 00073 8.292 0.157  -45   15 010 00293 00100 00080 0.773 0.099 007698 8.162   -4 -0.130 0.68802 0.06736
0775-52295-0505 112242.87+620050.39 016 18.920 0.025 18.551 0.025 18.781 0.012 18.972 0.019 19.173 0.059 0.007 011.8 139.7 052.1 DA        011066 00081 8.159 0.061   15   14 014 01853 00200 00158 0.693 0.034 010976 7.972  -90 -0.187 0.58756 0.02284
0776-52319-0042 114006.37+611008.21 006 20.054 0.039 19.663 0.029 19.886 0.025 20.055 0.040 20.215 0.144 0.060 025.1 137.4 053.9 DAH       014425 00514 8.014 0.353    0    0 000 00000 00000 00000 0.000 0.000 014472 8.015   47  0.001 0.61835 0.12673
0776-52319-0063 114414.77+613642.84 008 19.411 0.028 19.050 0.016 19.209 0.019 19.375 0.028 19.749 0.107 0.018 035.5 136.4 053.7 DA        010695 00125 8.132 0.162  -17   32 007 01037 00234 00189 0.676 0.096 010585 7.895 -110 -0.237 0.54627 0.05290
0776-52319-0134 113502.12+612506.29 007 19.357 0.028 19.408 0.035 19.834 0.022 20.132 0.047 20.768 0.240 0.015 023.5 138.2 053.4 DA        024085 00901 7.975 0.117   29   42 006 00312 00688 00552 0.618 0.056 024085 7.975    0  0.000 0.61842 0.03934
0776-52319-0351 112656.22+622159.29 016 18.893 0.031 18.560 0.013 18.560 0.013 18.660 0.017 18.830 0.041 0.015 007.9 138.7 052.1 DA        010369 00053 8.405 0.065    0    0 000 00000 00000 00000 0.000 0.000 010260 8.136 -109 -0.269 0.67737 0.02602
0777-52320-0328 114344.83+632209.59 016 18.219 0.023 18.508 0.021 18.508 0.021 18.797 0.023 19.130 0.061 0.024 005.6 135.2 052.1 DA        020931 00265 7.990 0.044    0    0 000 00000 00000 00000 0.000 0.000 020931 7.990    0  0.000 0.61915 0.01531
0778-54525-0004 121228.82+613200.83 014 18.991 0.032 18.575 0.023 18.902 0.016 19.148 0.021 19.476 0.086 0.021 013.0 131.0 055.0 DA        013121 00252 8.095 0.070   15   19 012 01260 00251 00205 0.660 0.039 013233 8.074  112 -0.021 0.64794 0.02710
0778-54525-0471 120251.40+630426.18 027 17.758 0.024 18.100 0.019 18.100 0.019 18.438 0.018 18.800 0.052 0.023 007.9 132.1 053.2 DA        021363 00177 7.964 0.027    0    0 000 00000 00000 00000 0.000 0.000 021363 7.964    0  0.000 0.60725 0.00920
0778-54525-0489 120623.16+623022.74 011 19.588 0.034 19.259 0.021 19.570 0.018 19.822 0.027 19.950 0.100 0.017 036.3 131.7 053.8 DA        017074 00353 7.720 0.072   -7   24 010 01530 00550 00444 0.504 0.023 017074 7.720    0  0.000 0.50434 0.01678
0779-52342-0053 122117.60+613947.00 007 19.479 0.029 19.049 0.030 18.972 0.021 18.907 0.020 18.995 0.043 0.017 112.8 129.2 055.1 DA        007942 00093 7.722 0.247   71   20 007 00089 00176 00145 0.470 0.104 007934 7.541   -8 -0.181 0.39310 0.06677
0779-52342-0169 121613.37+615816.95 016 18.487 0.023 18.098 0.025 18.302 0.021 18.515 0.017 18.846 0.055 0.015 018.4 130.1 054.7 DA        012841 00172 8.248 0.061   48   16 014 00141 00173 00141 0.749 0.039 012939 8.191   98 -0.057 0.71277 0.02590
0779-52342-0201 121432.68+613817.21 009 19.482 0.033 18.932 0.022 18.715 0.022 18.656 0.025 18.683 0.036 0.021 137.9 130.5 054.9 DA        006810 00087 7.841 0.192   13   15 009 00081 00116 00095 0.522 0.088 006809 7.792   -1 -0.049 0.49758 0.06038
0779-52342-0263 120824.08+622430.03 012 18.821 0.024 18.448 0.027 18.662 0.015 18.970 0.027 19.248 0.067 0.018 022.5 131.4 054.0 DA        013633 00509 7.938 0.059   64   22 010 00015 00263 00213 0.576 0.029 013733 7.938  100 -0.000 0.57664 0.02060
0780-52370-0279 122123.14+622516.47 023 18.109 0.018 17.687 0.028 17.727 0.014 17.822 0.016 17.917 0.027 0.013 066.3 128.9 054.4 DA        009326 00028 8.335 0.048   40    7 022 00061 00087 00070 0.800 0.028 009273 8.066  -53 -0.269 0.63533 0.01917
0780-52370-0364 122219.81+633546.06 006 20.074 0.041 19.620 0.022 19.686 0.020 19.805 0.025 20.074 0.111 0.019 033.8 128.3 053.2 DA        009073 00103 7.635 0.223   92   27 006 00785 00321 00257 0.439 0.085 009023 7.364  -50 -0.271 0.33886 0.04931
0780-52370-0387 122231.95+630947.43 008 19.646 0.038 19.232 0.020 19.290 0.014 19.431 0.021 19.624 0.076 0.014 024.1 128.4 053.7 DA        009731 00083 8.075 0.136  -30   24 008 00254 00228 00183 0.641 0.075 009649 7.809  -82 -0.266 0.51787 0.04017
0780-52370-0616 123322.65+632631.41 014 18.967 0.024 18.566 0.021 18.679 0.017 18.873 0.020 19.090 0.054 0.011 091.3 126.3 053.6 DA        011104 00092 8.357 0.066    1   16 013 00005 00169 00136 0.815 0.040 011013 8.160  -91 -0.197 0.69323 0.02619
0781-52373-0130 124238.80+612119.11 008 19.668 0.059 19.127 0.039 18.978 0.034 18.954 0.036 18.949 0.055 0.012 072.4 124.8 055.7 DA        007128 00090 7.093 0.354   46   16 008 00051 00219 00181 0.255 0.081 007126 6.934   -2 -0.159 0.22434 0.04667
0781-52373-0470 124047.79+630552.41 009 19.417 0.028 19.030 0.020 18.994 0.016 19.002 0.024 19.122 0.055 0.011 012.2 125.0 054.0 DA        008162 00082 8.020 0.163  -18   18 008 00235 00157 00127 0.607 0.089 008152 7.826  -10 -0.194 0.52101 0.05057
0781-52373-0476 124101.37+623855.28 011 19.333 0.033 18.859 0.014 18.934 0.021 18.997 0.020 19.247 0.067 0.013 030.0 125.0 054.4 DA        009326 00064 7.696 0.142   42   17 010 00237 00229 00186 0.464 0.059 009260 7.426  -66 -0.270 0.35987 0.03253
0782-52320-0069 130207.13+615909.28 009 19.493 0.027 19.055 0.026 19.009 0.023 19.067 0.018 19.194 0.064 0.014 039.4 120.7 055.1 DA        007849 00075 7.821 0.201   11   16 009 00544 00169 00139 0.517 0.090 007843 7.656   -6 -0.165 0.44209 0.05693
0782-52320-0159 125900.36+620634.44 007 19.543 0.035 19.417 0.023 19.696 0.024 19.954 0.033 20.149 0.135 0.017 091.9 121.4 055.0 DA        016871 00572 7.911 0.116    0   41 006 00118 00506 00414 0.571 0.052 016871 7.911    0  0.000 0.57097 0.03721
0782-52320-0360 124341.27+624836.27 019 18.196 0.030 17.912 0.020 18.086 0.014 18.279 0.020 18.466 0.030 0.010 034.6 124.4 054.3 DA        012431 00116 8.018 0.045   41   12 017 00011 00179 00145 0.616 0.024 012515 7.959   84 -0.059 0.58447 0.01649
0782-52320-0414 125309.61+634242.48 019 17.803 0.023 18.525 0.013 18.525 0.013 18.880 0.017 19.213 0.044 0.011 006.0 122.6 053.4 DA        030408 00201 7.865 0.045    0    0 000 00000 00000 00000 0.000 0.000 030408 7.865    0  0.000 0.58071 0.01372
0782-52320-0538 125556.63+634108.89 027 17.744 0.013 17.409 0.013 17.659 0.018 17.872 0.020 18.213 0.027 0.012 014.7 122.1 053.4 DA        015351 00125 7.981 0.026   48    9 024 00924 00181 00145 0.602 0.013 015351 7.981    0  0.000 0.60238 0.00938
0783-52325-0209 130449.08+605450.28 016 18.781 0.037 18.360 0.026 18.633 0.019 18.846 0.017 19.235 0.054 0.013 028.9 120.0 056.1 DA        014539 00311 7.892 0.060  -25   17 014 00609 00280 00232 0.555 0.029 014539 7.892    0  0.000 0.55518 0.02017
0783-52325-0268 130220.35+612132.77 010 19.225 0.028 18.889 0.026 19.149 0.016 19.407 0.022 19.638 0.072 0.013 044.5 120.6 055.7 DA        013976 00393 7.587 0.094   72   26 009 00285 00419 00346 0.441 0.034 014057 7.588   81  0.001 0.44148 0.02424
0783-52325-0610 131657.86+624121.61 005 20.008 0.037 19.525 0.023 19.494 0.020 19.537 0.026 19.672 0.073 0.014 011.5 117.9 054.2 DA        008992 00151 8.009 0.181   35   34 005 00385 00233 00189 0.603 0.093 008954 7.739  -38 -0.270 0.48125 0.05272
0784-52327-0193 131823.31+610637.03 008 19.600 0.032 19.308 0.022 19.631 0.023 19.881 0.031 20.052 0.114 0.015 010.1 117.2 055.7 DA        015581 00389 8.111 0.084   54   35 007 00175 00399 00329 0.673 0.045 015581 8.111    0  0.000 0.67287 0.03152
0784-52327-0259 131519.50+604639.21 015 18.991 0.021 18.416 0.021 18.221 0.014 18.179 0.027 18.189 0.030 0.015 078.4 117.7 056.1 DA        006614 00056 7.608 0.130    8    9 015 00305 00100 00083 0.414 0.053 006613 7.566   -1 -0.042 0.39644 0.03679
0784-52327-0352 130749.49+615533.75 006 20.098 0.039 19.662 0.040 19.755 0.019 19.946 0.030 20.091 0.127 0.011 027.4 119.6 055.1 DA        010825 00156 9.166 0.148   -8   44 006 00021 00131 00108 1.228 0.050 010630 8.925 -195 -0.241 1.13085 0.04912
0784-52327-0513 132052.77+621131.75 011 19.482 0.043 19.036 0.021 19.059 0.019 19.114 0.021 19.176 0.052 0.022 086.9 117.0 054.6 DA        009135 00061 7.854 0.125  -33   16 010 00039 00212 00173 0.524 0.054 009086 7.583  -49 -0.271 0.41562 0.03493
0784-52327-0547 132414.18+621118.33 008 19.845 0.032 19.376 0.020 19.448 0.021 19.578 0.024 19.577 0.066 0.019 017.2 116.3 054.5 DA        009960 00088 8.076 0.136   18   25 008 00022 00250 00203 0.642 0.075 009865 7.807  -95 -0.269 0.51766 0.03991
0784-52327-0549 132430.09+622137.35 015 18.938 0.026 18.578 0.020 18.728 0.016 18.936 0.018 19.105 0.054 0.020 033.7 116.4 054.3 DA        011408 00097 8.310 0.058   36   16 013 00387 00182 00147 0.788 0.036 011348 8.149  -60 -0.161 0.68716 0.02257
0784-52327-0561 132435.13+622637.69 042 16.626 0.022 16.164 0.020 16.286 0.014 16.390 0.016 16.587 0.019 0.023 051.9 116.4 054.3 DA        010032 00017 8.232 0.019   24    3 040 00082 00053 00043 0.732 0.014 009936 7.963  -96 -0.269 0.58026 0.00698
0784-52327-0625 133050.23+615154.44 010 19.381 0.025 18.975 0.032 19.036 0.018 19.136 0.020 19.236 0.053 0.012 041.4 114.9 054.6 DA        009486 00067 8.417 0.107  -19   20 010 00075 00152 00124 0.851 0.067 009424 8.152  -62 -0.265 0.68535 0.04502
0785-52339-0412 133130.42+624333.71 006 19.840 0.033 19.500 0.019 19.805 0.022 20.097 0.031 20.218 0.111 0.018 021.4 115.2 053.8 DA        015541 00697 7.897 0.147  -33   47 005 00050 00503 00405 0.560 0.060 015541 7.897    0  0.000 0.56033 0.04366
0785-52339-0630 134345.69+613839.75 009 19.560 0.036 18.944 0.016 18.771 0.022 18.689 0.018 18.808 0.050 0.016 060.2 112.3 054.4 DA        006507 00085 6.986 0.180   -3   13 010 00417 00201 00163 0.230 0.034 006506 6.891   -1 -0.095 0.21212 0.02252
0786-52319-0006 135449.10+600956.49 016 18.753 0.020 18.413 0.023 18.379 0.019 18.445 0.016 18.526 0.040 0.010 122.1 109.2 055.2 DA        008537 00045 8.424 0.085   21   11 015 00264 00095 00078 0.855 0.054 008519 8.189  -18 -0.235 0.70638 0.03738
0786-52319-0058 135034.09+600549.38 013 19.333 0.031 18.880 0.021 18.997 0.016 19.111 0.026 19.525 0.070 0.010 016.7 109.9 055.5 DA        010745 00077 8.368 0.088  -36   19 011 00006 00185 00152 0.822 0.054 010636 8.127 -109 -0.241 0.67288 0.03445
0786-52319-0101 135012.83+604017.34 006 20.086 0.039 19.770 0.020 20.021 0.024 20.302 0.032 20.990 0.246 0.013 023.4 110.4 055.0 DA        016185 00631 8.153 0.124  -40   46 006 01219 00490 00402 0.698 0.072 016185 8.153    0  0.000 0.69837 0.05112
0786-52319-0131 134631.77+594402.24 008 19.901 0.038 19.479 0.019 19.583 0.023 19.631 0.032 19.713 0.102 0.012 025.7 110.5 056.0 DA        009677 00089 8.231 0.161  -12   26 007 00043 00226 00187 0.731 0.099 009602 7.967  -75 -0.264 0.58156 0.05544
0786-52319-0291 133955.97+601030.95 022 18.334 0.017 17.961 0.023 17.858 0.013 17.869 0.015 17.969 0.023 0.019 077.4 112.2 055.9 DA        009586 00032 8.701 0.049   39    9 020 01248 00071 00059 1.014 0.024 009516 8.438  -70 -0.263 0.86505 0.02180
0786-52319-0391 133757.14+611037.78 020 19.295 0.025 18.184 0.020 17.650 0.018 17.462 0.013 17.394 0.019 0.011 116.2 113.2 055.1 DA        005201 00042 7.627 0.111  -12   22 020 03244 00048 00039 0.411 0.046 005200 7.628   -1  0.001 0.41191 0.03257
0786-52319-0392 133755.66+610755.40 005 20.422 0.061 19.905 0.023 20.047 0.025 20.214 0.031 20.170 0.115 0.012 042.8 113.1 055.1 DA        010665 00167 7.974 0.207  166   40 005 00038 00390 00320 0.588 0.102 010549 7.742 -116 -0.232 0.48890 0.06015
0786-52319-0564 135012.45+613912.73 007 19.866 0.041 19.576 0.020 19.835 0.023 20.026 0.032 20.255 0.126 0.018 016.0 111.1 054.1 DA        013192 00414 8.171 0.131   10   40 006 00948 00364 00295 0.704 0.078 013299 8.148  107 -0.023 0.69018 0.05496
0787-52320-0192 135649.04+594217.27 012 19.101 0.023 18.653 0.023 18.582 0.015 18.597 0.017 18.805 0.047 0.013 119.1 108.4 055.5 DA        007710 00056 7.100 0.182   47   11 012 00348 00209 00172 0.260 0.041 007704 6.891   -6 -0.209 0.22022 0.02178
0787-52320-0519 140121.36+603334.50 009 19.633 0.027 19.280 0.023 19.330 0.017 19.482 0.020 19.737 0.072 0.011 018.6 108.2 054.5 DA        016764 00496 8.682 0.079 -135   36 008 06204 00248 00202 1.009 0.038 016764 8.682    0  0.000 1.01336 0.02690
0787-52320-0531 140010.29+610227.13 020 18.029 0.019 18.064 0.017 18.064 0.017 18.319 0.015 18.499 0.034 0.013 010.0 108.8 054.2 DA        016208 00179 7.994 0.038    0    0 000 00000 00000 00000 0.000 0.000 016208 7.994    0  0.000 0.61118 0.01376
0787-52320-0594 140528.44+602234.73 028 17.653 0.027 17.306 0.014 17.538 0.019 17.777 0.014 18.047 0.024 0.014 013.7 107.3 054.4 DA        014348 00127 8.017 0.023   12    8 026 00237 00156 00127 0.619 0.012 014399 8.018   51  0.001 0.61978 0.00849
0787-52320-0622 141016.06+603119.16 007 19.779 0.033 19.415 0.021 19.429 0.016 19.509 0.021 19.630 0.066 0.013 013.3 106.5 054.0 DA        009100 00082 8.057 0.111    8   26 006 00099 00221 00179 0.630 0.062 009057 7.786  -43 -0.271 0.50377 0.03111
0788-52338-0104 141521.93+590830.14 010 19.028 0.026 18.964 0.021 19.296 0.019 19.587 0.028 20.086 0.140 0.009 017.5 104.3 054.9 DA        018555 00408 8.023 0.072   -6   30 009 00347 00424 00347 0.631 0.037 018555 8.023    0  0.000 0.63121 0.02603
0788-52338-0452 141140.18+602318.28 012 19.067 0.019 19.098 0.020 19.098 0.020 19.347 0.026 19.466 0.075 0.014 006.0 106.2 054.0 DA        015235 00278 7.804 0.062    0    0 000 00000 00000 00000 0.000 0.000 015235 7.804    0  0.000 0.52343 0.01265
0788-52338-0506 141521.04+592723.47 009 19.803 0.035 19.365 0.025 19.560 0.017 19.766 0.023 19.749 0.078 0.010 027.4 104.6 054.6 DA        011545 00172 8.207 0.101  -62   27 008 00155 00290 00236 0.718 0.062 011506 8.068  -39 -0.139 0.64112 0.03991
0788-52338-0541 141640.86+593138.25 009 19.836 0.043 19.355 0.023 19.661 0.023 19.871 0.034 20.042 0.150 0.010 025.4 104.5 054.4 DA        011881 00190 8.320 0.087  149   27 008 01666 00282 00229 0.794 0.056 011881 8.190    0 -0.130 0.71106 0.03831
0788-52338-0574 141551.69+603307.97 007 19.323 0.034 19.356 0.025 19.624 0.026 19.827 0.038 20.104 0.156 0.013 033.0 105.6 053.6 DA        058026 04221 7.583 0.279   80   98 000 00000 00000 00000 00000 00000 058026 7.58     0  00000 0.55200 0.09400
0789-52342-0022 143059.27+580412.56 023 17.924 0.016 17.469 0.021 17.604 0.016 17.739 0.019 18.006 0.032 0.009 127.4 100.4 054.5 DA        010635 00040 8.260 0.043   43    9 021 00028 00105 00085 0.754 0.030 010526 8.010 -109 -0.250 0.60711 0.01655
0789-52342-0454 142249.59+590836.34 036 17.010 0.024 16.542 0.019 16.674 0.016 16.808 0.013 17.018 0.021 0.009 042.3 103.0 054.3 DA        010888 00027 8.393 0.022   12    5 034 00236 00063 00051 0.838 0.014 010783 8.168 -105 -0.225 0.69777 0.00897
0789-52342-0538 142859.20+585536.00 011 19.206 0.024 18.835 0.016 19.043 0.019 19.240 0.031 19.335 0.063 0.010 026.0 101.7 054.0 DA        015567 00445 8.404 0.065   81   26 010 02745 00255 00207 0.850 0.040 015567 8.404    0  0.000 0.85024 0.02826
0789-52342-0544 142649.10+592426.58 013 18.926 0.024 18.488 0.022 18.527 0.026 18.708 0.021 18.796 0.048 0.012 024.9 102.6 053.8 DA        009954 00058 8.069 0.099   32   16 012 00043 00169 00137 0.638 0.056 009859 7.800  -95 -0.269 0.51401 0.02775
0790-52346-0282 142926.92+570524.73 010 19.440 0.030 18.990 0.016 19.198 0.028 19.375 0.029 19.599 0.081 0.009 025.9 099.6 055.4 DA        011215 00124 7.942 0.122   38   24 009 00670 00282 00232 0.573 0.058 011134 7.798  -81 -0.144 0.51815 0.03433
0790-52346-0612 144259.74+584442.44 009 19.220 0.026 19.250 0.020 19.654 0.028 20.002 0.038 20.137 0.139 0.008 029.2 099.2 052.9 DA        023672 00679 7.954 0.093   42   33 008 01119 00645 00514 0.607 0.044 023672 7.954    0  0.000 0.60742 0.03092
0791-52347-0125 144632.22+554833.33 005 19.606 0.035 19.253 0.019 19.495 0.018 19.784 0.041 19.912 0.129 0.013 041.0 095.1 054.6 DA        014357 00414 7.874 0.311    0    0 000 00000 00000 00000 0.000 0.000 014410 7.875   53  0.001 0.54646 0.09954
0791-52347-0223 144102.19+563923.49 012 19.068 0.030 18.594 0.016 18.413 0.014 18.398 0.017 18.515 0.034 0.015 098.6 097.0 054.6 DA        006925 00065 7.809 0.150   37   11 012 00404 00106 00087 0.507 0.065 006923 7.747   -2 -0.062 0.47666 0.04433
0791-52347-0307 143632.86+563525.43 009 19.269 0.028 18.700 0.022 18.497 0.020 18.408 0.018 18.495 0.034 0.016 120.9 097.7 055.1 DA        006368 00103 7.235 0.273   26   14 009 00495 00131 00107 0.284 0.074 006367 7.191   -1 -0.044 0.27229 0.05077
0791-52347-0368 144147.22+581656.50 016 18.662 0.020 18.028 0.018 17.780 0.016 17.714 0.014 17.700 0.026 0.007 098.8 098.8 053.4 DA        006233 00053 7.401 0.124   19    8 016 00393 00083 00067 0.336 0.041 006232 7.380   -1 -0.021 0.32936 0.02864
0791-52347-0389 144020.72+572638.89 021 18.003 0.016 17.648 0.013 17.910 0.013 18.207 0.014 18.478 0.037 0.011 040.1 098.1 054.1 DA        015575 00150 7.862 0.034  -20   12 019 00715 00222 00179 0.543 0.016 015575 7.862    0  0.000 0.54328 0.01105
0791-52435-0475 144542.74+565856.57 006 19.979 0.037 19.535 0.022 19.752 0.020 20.030 0.033 20.239 0.161 0.015 011.3 096.7 053.9 DA        011448 00220 8.108 0.175   46   41 006 01538 00334 00269 0.664 0.102 011399 7.971  -49 -0.137 0.58808 0.05953
0791-52435-0508 144848.84+572749.17 007 19.874 0.036 19.416 0.022 19.545 0.020 19.739 0.028 20.291 0.131 0.015 013.6 096.8 053.3 DA        011222 00166 8.490 0.129  107   35 007 00050 00229 00184 0.899 0.080 011131 8.298  -91 -0.192 0.78088 0.05664
0791-52435-0566 145023.39+575336.43 017 18.566 0.022 18.042 0.023 17.860 0.022 17.805 0.014 17.822 0.028 0.011 159.2 097.1 052.8 DA        006521 00049 7.896 0.096   21    9 017 00511 00070 00055 0.535 0.043 006520 7.873   -1 -0.023 0.52467 0.03052
0791-52435-0587 145309.11+571316.91 021 18.200 0.021 17.759 0.019 17.895 0.014 18.040 0.016 18.238 0.027 0.012 038.3 095.8 053.0 DA        010738 00043 8.237 0.046   15   10 019 00009 00122 00098 0.737 0.031 010631 8.000 -107 -0.237 0.60181 0.01751
0792-52353-0124 145856.31+543914.81 013 19.066 0.023 18.695 0.022 18.721 0.016 18.822 0.020 18.950 0.049 0.010 048.6 091.6 054.0 DA        009179 00072 8.188 0.132    3   15 012 00291 00148 00120 0.707 0.080 009133 7.917  -46 -0.271 0.55375 0.04359
0792-52353-0285 145415.84+551152.27 042 15.591 0.009 15.823 0.013 16.272 0.012 16.548 0.017 16.918 0.021 0.012 058.5 093.0 054.2 DA        028648 00084 8.321 0.017   46    7 041 00140 00122 00099 0.816 0.010 028648 8.321    0  0.000 0.81621 0.00693
0792-52353-0311 145040.50+554321.42 028 17.513 0.022 17.203 0.013 17.517 0.019 17.589 0.017 17.395 0.024 0.010 057.9 094.3 054.3 DA+M      011120 00041 7.876 0.034  -20    7 026 00291 00127 00103 0.538 0.015 011026 7.726  -94 -0.150 0.48370 0.01035
0792-52353-0593 150540.50+560656.88 009 19.631 0.032 19.239 0.020 19.288 0.021 19.479 0.022 19.641 0.071 0.010 014.2 092.6 052.4 DA        011267 00145 7.912 0.111   48   24 008 00728 00312 00247 0.557 0.047 011191 7.778  -76 -0.134 0.50834 0.02984
0792-52353-0601 150613.20+563133.63 024 18.181 0.018 17.733 0.013 17.793 0.018 17.846 0.018 18.015 0.025 0.016 104.1 093.1 052.1 DA        009329 00028 8.248 0.046   -9    7 022 00022 00094 00074 0.743 0.032 009275 7.979  -54 -0.269 0.58724 0.01751
0793-52370-0120 151227.01+544154.78 014 19.144 0.025 18.777 0.020 18.774 0.018 18.797 0.028 18.876 0.045 0.014 026.5 089.8 052.4 DA        008838 00057 8.206 0.102  -15   13 013 00030 00140 00111 0.715 0.064 008809 7.943  -29 -0.263 0.56705 0.03535
0793-52370-0489 151124.65+550627.45 016 18.951 0.024 18.604 0.012 18.853 0.016 19.109 0.018 19.339 0.076 0.013 026.4 090.5 052.3 DA        015696 00210 8.074 0.045  -25   18 014 01284 00295 00233 0.653 0.024 015696 8.074    0  0.000 0.65274 0.01709
0793-52370-0501 151314.10+545420.65 012 19.353 0.028 18.993 0.026 19.250 0.019 19.458 0.025 19.767 0.110 0.014 058.0 090.0 052.2 DA        012318 00221 9.018 0.062  106   24 011 01369 00137 00108 1.173 0.026 012242 8.859  -76 -0.159 1.09969 0.02203
0794-52376-0447 152040.95+540024.34 006 19.997 0.043 19.604 0.021 19.818 0.021 20.023 0.035 20.350 0.191 0.011 036.6 087.8 051.7 DA        012074 00293 7.864 0.168  -27   38 006 00722 00424 00333 0.535 0.073 012113 7.803   39 -0.061 0.52163 0.04806
0794-52376-0563 152912.18+533531.85 019 18.385 0.014 18.341 0.021 18.341 0.021 18.538 0.016 18.831 0.046 0.013 011.5 086.3 050.8 DA        015813 00231 8.444 0.034    0    0 000 00000 00000 00000 0.000 0.000 015813 8.444    0  0.000 0.87636 0.01473
0795-52378-0111 153412.47+510245.69 006 19.970 0.041 19.561 0.024 19.591 0.021 19.837 0.030 20.069 0.117 0.015 027.1 082.1 051.2 DA        011175 00162 7.185 0.236  999   36 006 00375 00568 00442 0.301 0.058 010985 7.135 -190 -0.050 0.28720 0.03849
0795-52378-0171 152943.31+520239.98 006 20.161 0.041 19.710 0.021 19.826 0.021 19.993 0.027 20.500 0.155 0.013 013.9 084.0 051.4 DA        011217 00199 8.060 0.177   27   40 006 00140 00355 00277 0.636 0.097 011140 7.903  -77 -0.157 0.55188 0.05803
0795-52378-0234 153107.49+512856.59 009 19.508 0.030 19.152 0.019 19.456 0.019 19.680 0.028 19.909 0.100 0.019 034.6 083.1 051.4 DA        016879 00390 8.282 0.080   11   34 008 01766 00349 00272 0.779 0.051 016879 8.282    0  0.000 0.77928 0.03621
0795-52378-0466 153255.58+521214.65 012 19.476 0.021 19.152 0.017 19.152 0.017 19.377 0.020 19.547 0.076 0.012 001.1 083.9 050.9 DA        011951 00149 8.053 0.079    0    0 000 00000 00000 00000 0.000 0.000 011974 7.960   23 -0.093 0.58373 0.02909
0795-52378-0497 153505.53+521924.43 006 20.067 0.038 19.772 0.022 20.012 0.022 20.234 0.035 20.649 0.163 0.012 018.4 083.9 050.5 DA        014478 00505 8.273 0.259    0    0 000 00000 00000 00000 0.000 0.000 014517 8.274   39  0.001 0.77226 0.10928
0795-52378-0569 153900.94+524005.09 029 17.954 0.023 17.533 0.014 17.600 0.014 17.675 0.015 17.803 0.024 0.010 021.0 084.0 049.8 DA        009633 00024 8.334 0.034    1    6 027 00047 00085 00065 0.799 0.020 009562 8.070  -71 -0.264 0.63815 0.01367
0795-52378-0637 153829.29+530604.65 008 19.515 0.043 19.273 0.019 19.462 0.021 19.613 0.026 19.989 0.105 0.014 014.8 084.7 049.7 DAH       012922 00453 8.838 0.275    0    0 000 00000 00000 00000 0.000 0.000 012942 8.728   20 -0.110 1.03240 0.10170
0796-52401-0080 154603.82+493731.57 022 18.224 0.022 17.836 0.016 17.905 0.015 18.043 0.013 18.246 0.031 0.015 032.0 079.0 049.9 DA        010392 00039 8.359 0.052  -40   11 019 00094 00108 00083 0.816 0.032 010283 8.091 -109 -0.268 0.65163 0.02087
0796-52401-0235 154224.21+494151.37 009 19.248 0.024 18.948 0.014 19.246 0.024 19.524 0.025 19.819 0.078 0.014 034.3 079.4 050.4 DA        016386 00402 7.917 0.083   38   30 008 00572 00405 00312 0.573 0.040 016386 7.917    0  0.000 0.57264 0.02832
0796-52401-0282 153615.85+501350.63 043 16.295 0.017 15.896 0.032 15.867 0.016 15.902 0.017 16.062 0.022 0.013 195.0 080.7 051.2 DA        008803 00019 7.944 0.029   81    3 041 00043 00044 00034 0.568 0.015 008773 7.682  -30 -0.262 0.45675 0.00833
0796-52401-0413 153959.10+504134.04 009 19.378 0.031 18.918 0.029 19.145 0.016 19.301 0.020 19.487 0.065 0.013 041.3 081.1 050.4 DA        011512 00171 7.998 0.135  -71   29 008 00071 00275 00211 0.603 0.072 011470 7.880  -42 -0.118 0.54128 0.04225
0797-52263-0063 045203.40-002040.42 009 20.129 0.037 19.854 0.020 20.013 0.024 20.293 0.037 20.315 0.139 0.075 022.2 198.6 -26.5 DA        016478 00491 7.654 0.102   19   31 008 00685 00648 00289 0.475 0.038 016478 7.654    0  0.000 0.47539 0.02693
0797-52263-0135 044759.30-004735.26 008 19.683 0.029 20.036 0.020 20.469 0.036 20.766 0.058 21.002 0.258 0.052 020.2 198.5 -27.6 DA        036818 01102 7.929 0.152  -48   69 007 03480 01344 00622 0.623 0.066 036818 7.929    0  0.000 0.62259 0.04693
0797-52263-0198 044701.80-000914.23 007 20.545 0.043 20.171 0.024 20.166 0.023 20.267 0.035 20.501 0.125 0.047 045.8 197.7 -27.4 DA        009696 00103 8.716 0.152  149   30 007 00046 00204 00094 1.022 0.079 009618 8.453  -78 -0.263 0.87528 0.06669
0797-52263-0312 044204.35-000811.95 006 20.544 0.055 20.020 0.020 20.061 0.027 20.182 0.032 20.420 0.126 0.055 028.9 197.0 -28.5 DA        010792 00187 7.670 0.243  -32   40 005 00281 00464 00221 0.460 0.093 010657 7.487 -135 -0.183 0.38637 0.05985
0797-52263-0367 044442.29+005129.77 008 19.792 0.036 20.110 0.020 20.452 0.031 20.723 0.058 20.754 0.233 0.107 010.2 196.4 -27.4 DA        046599 02583 7.291 0.189  -83   71 008 07356 02489 01145 0.493 0.030 046599 7.291    0  0.000 0.49350 0.02093
0797-52263-0378 044623.85+011135.96 008 19.630 0.032 19.571 0.016 19.917 0.024 20.196 0.034 20.515 0.149 0.102 013.0 196.3 -26.9 DA        024952 00808 7.682 0.106   -6   34 008 00935 00811 00367 0.519 0.025 024952 7.682    0  0.000 0.51946 0.01923
0797-52263-0382 044442.58+002635.25 010 20.242 0.040 19.635 0.017 19.370 0.016 19.272 0.022 19.334 0.061 0.061 032.3 196.8 -27.6 DA+M      006403 00091 7.713 0.196   38   16 010 00197 00150 00069 0.459 0.082 006402 7.692   -1 -0.021 0.45073 0.05683
0797-52263-0419 044758.74+005807.92 010 20.344 0.047 19.839 0.021 19.685 0.023 19.659 0.028 19.694 0.091 0.101 048.1 196.8 -26.7 DA+M      007434 00075 7.951 0.181   77   14 010 00130 00190 00085 0.568 0.090 007431 7.840   -3 -0.111 0.52193 0.05789
0797-52263-0477 044724.36+002149.62 012 19.904 0.030 19.713 0.017 19.872 0.021 19.451 0.026 18.825 0.042 0.067 016.2 197.3 -27.1 DA+M      009947 00065 8.186 0.096   95   18 011 00009 00245 00111 0.707 0.060 009855 7.918  -92 -0.268 0.55618 0.03091
0797-52263-0532 045013.27+005739.01 008 20.588 0.064 20.041 0.023 20.184 0.031 20.296 0.055 20.721 0.305 0.079 012.2 197.1 -26.2 DA        011261 00183 8.147 0.141   68   32 007 00599 00367 00162 0.686 0.084 011190 7.986  -71 -0.161 0.59558 0.05265
0797-52263-0632 045341.91+000206.96 006 20.039 0.034 19.873 0.016 20.089 0.022 20.357 0.038 20.401 0.166 0.059 011.4 198.5 -25.9 DA        018647 00718 7.821 0.121   20   44 006 01238 00677 00295 0.533 0.042 018647 7.821    0  0.000 0.53270 0.03117
0803-52318-0037 031432.37-004331.73 006 20.446 0.048 20.071 0.024 20.054 0.024 20.068 0.030 20.230 0.106 0.060 029.3 181.4 -46.7 DA        008545 00122 7.291 0.242   65   28 006 00009 00403 00293 0.315 0.068 008518 7.036  -27 -0.255 0.25278 0.03590
0804-52286-0411 031737.30+005033.40 012 19.220 0.030 18.840 0.020 18.730 0.020 18.720 0.020 18.870 0.040 0.000 000.0 000.0 000.0 DA        007213 00042 7.298 0.103    0    0 000 00000 00000 00000 0.000 0.000 007210 7.158   -3 -0.140 0.26986 0.01729
0806-52592-0628 033749.83+005846.63 013 19.777 0.018 19.320 0.019 19.320 0.019 19.426 0.027 19.745 0.111 0.083 000.0 184.7 -41.1 DA        010769 00088 8.310 0.090    0    0 000 00000 00000 00000 0.000 0.000 010662 8.074 -107 -0.236 0.64268 0.03587
0810-52672-0389 033133.89+010327.86 040 16.154 0.015 16.911 0.017 16.911 0.017 17.228 0.012 17.524 0.017 0.098 002.6 183.3 -42.3 DA        035690 00100 7.863 0.018    0    0 000 00000 00000 00000 0.000 0.000 035690 7.863    0  0.000 0.59139 0.00530
0810-52672-0391 033145.69+004517.04 046 17.352 0.016 17.211 0.013 17.467 0.013 17.712 0.013 17.960 0.020 0.087 020.3 183.7 -42.4 DAH       019451 00280 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019451 8.000    0  0.000 0.62107 0.32260
0812-52352-0317 154749.44+482735.72 010 19.527 0.032 19.066 0.034 18.994 0.022 19.041 0.020 19.111 0.048 0.015 105.6 077.1 049.9 DA        008252 00070 8.243 0.141  -20   17 009 00005 00138 00105 0.737 0.087 008241 8.042  -11 -0.201 0.61949 0.05632
0812-52352-0373 155052.40+495219.49 012 18.278 0.018 18.801 0.016 18.801 0.016 19.114 0.017 19.312 0.078 0.011 009.8 079.0 049.0 DA        023956 00367 8.086 0.049    0    0 000 00000 00000 00000 0.000 0.000 023956 8.086    0  0.000 0.67478 0.01819
0813-52354-0019 161052.03+461847.11 009 19.332 0.030 18.843 0.018 18.858 0.016 18.939 0.021 19.222 0.070 0.012 014.8 072.8 046.6 DA        009187 00071 8.118 0.159   57   21 009 00004 00167 00121 0.665 0.094 009140 7.847  -47 -0.271 0.52374 0.05000
0813-52354-0030 161113.14+464044.28 021 18.267 0.031 17.723 0.021 17.831 0.018 17.484 0.017 17.014 0.017 0.011 019.5 073.3 046.4 DA+M      009642 00032 7.154 0.089  108    8 020 05670 00174 00126 0.284 0.021 009517 6.883 -125 -0.271 0.23205 0.01150
0813-52354-0103 160714.48+463302.93 010 19.463 0.028 19.036 0.021 19.005 0.019 19.072 0.019 19.182 0.053 0.011 014.5 073.3 047.1 DA        008836 00094 8.125 0.175    8   18 010 00058 00168 00123 0.668 0.104 008806 7.861  -30 -0.264 0.52510 0.05676
0813-52354-0167 160401.49+463249.53 020 18.537 0.018 18.129 0.015 18.361 0.015 18.586 0.016 18.810 0.039 0.012 030.3 073.4 047.7 DA        012850 00135 8.158 0.046   27   12 018 00103 00189 00140 0.695 0.025 012955 8.112  105 -0.046 0.66878 0.01847
0813-52354-0224 160157.53+465630.97 008 19.686 0.033 19.359 0.021 19.667 0.018 19.914 0.030 20.225 0.113 0.012 022.1 074.1 048.0 DA        015699 00596 8.150 0.114   15   38 007 00260 00401 00298 0.696 0.066 015699 8.150    0  0.000 0.69567 0.04698
0813-52354-0328 155857.29+480047.44 008 19.451 0.032 19.287 0.017 19.539 0.020 19.691 0.025 19.978 0.101 0.022 055.7 075.8 048.2 DAH       015540 00766 9.081 0.092  125   44 007 00184 00172 00128 1.199 0.035 015540 9.081    0  0.000 1.19913 0.02456
0813-52354-0601 160818.54+480121.70 009 19.334 0.029 19.273 0.023 19.683 0.018 20.215 0.055 20.372 0.179 0.015 025.2 075.3 046.7 DA        022096 00634 7.782 0.087  -23   31 008 00408 00688 00501 0.525 0.023 022096 7.782    0  0.000 0.52503 0.01893
0814-52443-0206 161426.14+434034.30 017 18.611 0.026 18.252 0.021 18.246 0.017 18.321 0.017 18.449 0.028 0.009 037.7 068.9 046.2 DA        008975 00046 8.010 0.054   -6   10 017 00062 00131 00095 0.603 0.029 008938 7.741  -37 -0.269 0.48208 0.01705
0814-52443-0615 161646.81+460433.25 032 17.568 0.023 17.173 0.014 17.245 0.017 17.367 0.014 17.524 0.020 0.010 056.7 072.2 045.6 DA        010192 00023 8.604 0.025   29    6 030 00066 00064 00045 0.969 0.014 010085 8.333 -107 -0.271 0.79945 0.01043
0815-52374-0390 161737.63+432443.82 016 18.823 0.026 18.344 0.019 18.526 0.016 18.678 0.018 19.006 0.043 0.014 029.5 068.4 045.7 DA        011525 00095 8.072 0.058   -6   14 014 00040 00199 00142 0.643 0.032 011486 7.946  -39 -0.126 0.57539 0.02133
0815-52374-0467 162054.50+433026.56 014 18.950 0.025 18.419 0.014 18.242 0.014 18.215 0.015 18.242 0.035 0.012 049.7 068.5 045.1 DA        006880 00056 7.680 0.139  -21    9 014 00258 00104 00074 0.448 0.062 006878 7.615   -2 -0.065 0.41890 0.04047
0817-52381-0152 163653.43+400440.33 012 19.416 0.029 18.850 0.016 18.750 0.015 18.729 0.018 18.846 0.040 0.007 060.1 063.7 042.1 DA        007159 00062 7.414 0.184    2   11 012 00335 00165 00110 0.345 0.062 007157 7.294   -2 -0.120 0.30744 0.03812
0817-52381-0568 163920.30+403041.52 036 17.484 0.018 17.069 0.016 17.029 0.013 17.088 0.016 17.163 0.019 0.007 058.4 064.3 041.7 DA        008157 00018 8.059 0.032   24    3 035 00270 00062 00041 0.629 0.018 008147 7.867  -10 -0.192 0.52608 0.00806
0817-52381-0569 164000.77+403810.60 007 19.597 0.031 19.809 0.022 20.186 0.025 20.608 0.041 20.572 0.141 0.007 020.1 064.5 041.6 DA        032259 00615 8.331 0.118   57   61 007 05563 00856 00568 0.827 0.067 032259 8.331    0  0.000 0.82713 0.04733
0818-52395-0274 164241.91+371431.61 007 19.653 0.029 19.136 0.021 19.008 0.017 18.988 0.017 19.026 0.038 0.012 032.0 060.1 040.8 DA        006828 00109 7.950 0.213   -9   19 007 00542 00125 00081 0.565 0.107 006827 7.904   -1 -0.046 0.54021 0.07381
0818-52395-0415 164054.61+380842.69 014 18.821 0.020 18.370 0.016 18.434 0.014 18.539 0.013 18.764 0.034 0.014 012.6 061.2 041.2 DA        009689 00050 8.395 0.069    1   14 013 00029 00122 00080 0.838 0.044 009614 8.132  -75 -0.263 0.67382 0.02779
0818-52395-0489 164418.87+384230.70 023 17.955 0.016 17.788 0.022 18.143 0.015 18.425 0.017 18.672 0.029 0.015 109.0 062.0 040.6 DA        018609 00166 7.746 0.030   12   10 021 00571 00300 00195 0.521 0.007 018609 7.746    0  0.000 0.52123 0.00609
0818-52395-0616 165029.17+380618.91 008 19.400 0.031 19.005 0.017 19.189 0.019 19.442 0.024 19.643 0.058 0.017 031.2 061.4 039.4 DA        010746 00122 7.956 0.144  -13   30 007 01885 00267 00169 0.579 0.068 010632 7.737 -114 -0.219 0.48699 0.03939
0819-52409-0437 164858.30+364825.46 024 18.139 0.021 17.661 0.013 17.690 0.013 17.769 0.011 17.923 0.025 0.018 056.2 059.7 039.5 DA        009548 00028 8.474 0.041  -50    7 023 00138 00080 00051 0.888 0.026 009482 8.210  -66 -0.264 0.71716 0.01756
0819-52409-0552 165117.87+365504.57 022 18.370 0.017 17.920 0.014 18.075 0.011 18.207 0.016 18.381 0.025 0.015 020.3 059.9 039.1 DA        010788 00050 8.268 0.042   94   10 020 00033 00130 00082 0.761 0.029 010682 8.036 -106 -0.232 0.62157 0.01630
0820-52405-0083 170055.38+354951.14 031 17.745 0.017 17.283 0.011 17.457 0.016 17.632 0.014 17.853 0.023 0.016 105.2 058.9 037.0 DA        011310 00046 8.056 0.033  -56    7 027 00014 00121 00072 0.634 0.018 011243 7.911  -67 -0.145 0.55632 0.01198
0820-52405-0352 165318.76+371027.20 047 16.601 0.021 16.520 0.014 16.845 0.011 17.122 0.019 17.387 0.021 0.012 037.3 060.3 038.7 DA        019765 00075 8.226 0.013   54    5 044 00000 00125 00078 0.745 0.014 019765 8.226    0  0.000 0.74527 0.00682
0820-52405-0457 165555.50+362442.96 022 18.577 0.018 18.104 0.014 18.210 0.011 18.248 0.016 18.451 0.029 0.012 016.1 059.4 038.1 DA        009539 00032 8.202 0.054   26    9 021 00035 00122 00075 0.714 0.033 009472 7.937  -67 -0.265 0.56555 0.02006
0820-52438-0203 165519.60+351755.65 018 18.786 0.023 18.380 0.011 18.586 0.014 18.822 0.017 19.099 0.052 0.014 043.3 058.0 038.0 DA        012573 00130 8.391 0.046    2   14 017 00295 00177 00108 0.839 0.029 012642 8.294   69 -0.097 0.78064 0.02045
0820-52438-0285 165236.79+353437.52 011 19.548 0.028 19.074 0.017 19.059 0.015 19.101 0.016 19.242 0.048 0.017 063.1 058.2 038.6 DA        008645 00065 7.824 0.119    8   15 011 00059 00201 00125 0.521 0.050 008620 7.572  -25 -0.252 0.40876 0.03322
0820-52438-0407 165624.60+370905.72 007 20.220 0.038 19.759 0.016 19.999 0.020 20.264 0.029 20.521 0.121 0.013 018.0 060.4 038.1 DA        009981 00102 7.989 0.173  -52   28 007 03357 00336 00207 0.594 0.085 009881 7.719 -100 -0.270 0.47614 0.04877
0820-52438-0431 165316.56+364934.18 009 19.789 0.032 19.441 0.018 19.685 0.018 19.843 0.025 20.096 0.084 0.012 040.9 059.8 038.6 DA        013715 00670 7.955 0.076   29   30 008 00208 00414 00258 0.585 0.038 013809 7.955   94 -0.000 0.58536 0.02674
0820-52438-0459 165714.88+371513.52 023 18.458 0.019 18.036 0.017 18.065 0.012 18.190 0.014 18.316 0.033 0.015 078.3 060.5 037.9 DA        009603 00030 8.237 0.047  -18    8 022 00047 00114 00070 0.735 0.032 009532 7.972  -71 -0.265 0.58405 0.01788
0820-52438-0516 165815.53+363816.03 012 19.546 0.031 19.150 0.015 19.301 0.019 19.447 0.018 19.613 0.062 0.012 014.2 059.8 037.6 DA        010618 00078 8.317 0.079    2   19 011 00368 00215 00131 0.791 0.051 010508 8.064 -110 -0.253 0.63681 0.03120
0825-52289-0042 080954.58+322315.27 023 17.755 0.019 17.830 0.015 18.184 0.014 18.484 0.022 18.782 0.033 0.041 012.0 189.3 029.8 DA        022933 00251 7.725 0.036  -47   11 021 00087 00360 00179 0.522 0.004 022933 7.725    0  0.000 0.52208 0.00364
0825-52289-0053 081014.44+324855.48 009 19.258 0.025 19.312 0.018 19.730 0.027 19.926 0.026 20.200 0.100 0.041 011.4 188.9 030.0 DA        025330 00762 7.674 0.094    8   31 008 01849 00809 00404 0.518 0.020 025330 7.674    0  0.000 0.51774 0.01640
0825-52289-0477 081118.56+340234.84 007 19.866 0.034 19.593 0.023 19.871 0.020 20.116 0.026 20.427 0.086 0.046 015.8 187.6 030.5 DA        015915 00451 7.876 0.098  114   37 006 00582 00516 00261 0.551 0.038 015915 7.876    0  0.000 0.55085 0.02801
0826-52295-0059 082006.94+345511.62 010 19.228 0.026 18.773 0.015 18.963 0.013 19.216 0.016 19.483 0.047 0.046 018.4 187.1 032.4 DA        014169 00376 7.804 0.082   92   25 009 00370 00333 00178 0.523 0.027 014235 7.805   66  0.001 0.52299 0.01937
0826-52295-0119 082228.97+352401.46 012 18.644 0.021 18.581 0.012 18.883 0.016 19.038 0.016 18.936 0.035 0.052 020.5 186.6 033.0 DA+M      010192 00067 8.596 0.085   16   19 011 01237 00125 00068 0.964 0.047 010086 8.325 -106 -0.271 0.79476 0.03876
0826-52295-0133 081830.14+345639.06 011 19.230 0.027 18.827 0.011 18.991 0.017 19.169 0.022 19.550 0.062 0.047 029.0 186.9 032.1 DA        012081 00174 8.176 0.086   26   23 010 00333 00234 00124 0.705 0.052 012117 8.074   36 -0.102 0.64575 0.03387
0826-52295-0465 082036.13+353334.92 026 18.107 0.014 17.886 0.020 17.886 0.020 18.067 0.018 18.300 0.023 0.069 007.5 186.3 032.7 DA        014789 00144 7.977 0.028    0    0 000 00000 00000 00000 0.000 0.000 014789 7.977    0  0.000 0.59901 0.01012
0826-52295-0472 081956.70+354843.34 010 19.161 0.016 19.416 0.016 19.416 0.016 19.689 0.020 19.935 0.058 0.075 007.5 186.0 032.6 DA        022628 00508 7.955 0.073    0    0 000 00000 00000 00000 0.000 0.000 022628 7.955    0  0.000 0.60554 0.02433
0827-52312-0076 083141.08+365651.44 008 19.812 0.037 19.357 0.025 19.443 0.017 19.600 0.023 19.792 0.080 0.031 019.8 185.2 035.1 DA        010675 00118 7.713 0.164  100   28 007 00023 00345 00198 0.477 0.064 010541 7.503 -134 -0.210 0.39136 0.04171
0827-52312-0564 083305.87+383620.01 007 19.880 0.038 19.442 0.015 19.384 0.021 19.474 0.033 19.464 0.070 0.034 038.5 183.2 035.7 DA        007710 00108 8.607 0.181   18   23 007 00646 00111 00064 0.969 0.102 007706 8.478   -4 -0.129 0.88830 0.07907
0829-52296-0356 084020.00+402730.82 026 17.603 0.026 17.834 0.018 18.292 0.017 18.605 0.015 18.877 0.055 0.034 061.2 181.2 037.3 DA        031186 00153 7.731 0.038  -26   13 024 00976 00503 00305 0.527 0.009 031186 7.731    0  0.000 0.52720 0.00724
0830-52293-0560 085704.53+415120.64 010 19.439 0.030 19.114 0.019 19.235 0.023 19.501 0.021 19.676 0.078 0.021 020.4 179.7 040.5 DA        012151 00189 8.260 0.082   49   25 009 00094 00255 00166 0.757 0.050 012190 8.151   39 -0.109 0.68999 0.03284
0830-52293-0610 085947.33+422113.07 025 18.009 0.017 17.783 0.018 18.019 0.017 18.280 0.016 18.524 0.033 0.021 059.7 179.0 041.0 DA        014710 00237 8.534 0.026  106   11 022 00430 00136 00089 0.930 0.016 014710 8.534    0  0.000 0.92975 0.01123
0831-52294-0274 085831.56+422922.49 017 18.956 0.024 18.489 0.014 18.435 0.013 18.466 0.015 18.548 0.039 0.024 302.2 178.9 040.8 DA        007876 00045 7.685 0.116   57    8 016 00259 00141 00092 0.454 0.051 007869 7.510   -7 -0.175 0.38125 0.03073
0831-52294-0578 090738.81+433440.23 008 20.026 0.047 19.579 0.020 19.856 0.026 20.096 0.034 20.230 0.126 0.015 027.5 177.4 042.5 DA        013609 00753 7.907 0.094   41   33 007 00039 00457 00309 0.560 0.042 013711 7.907  102 -0.000 0.56072 0.02995
0832-52312-0144 091640.76+435941.06 047 15.799 0.031 15.415 0.033 15.378 0.019 15.386 0.033 15.575 0.024 0.018 264.0 176.8 044.1 DA        008430 00014 7.963 0.027   37    2 046 00285 00033 00022 0.577 0.014 008413 7.735  -17 -0.228 0.47739 0.00839
0833-52314-0071 092803.63+455241.33 008 19.569 0.043 19.184 0.018 19.434 0.023 19.679 0.031 19.900 0.101 0.020 018.8 173.9 045.9 DA        012361 00266 8.162 0.116    3   31 007 00000 00292 00210 0.697 0.070 012431 8.079   70 -0.083 0.64921 0.04478
0833-52314-0553 092647.36+455757.01 011 19.362 0.026 18.883 0.021 18.818 0.021 18.792 0.016 18.896 0.049 0.021 056.5 173.8 045.7 DA        007409 00065 7.630 0.157  -54   11 011 00333 00156 00111 0.429 0.065 007406 7.501   -3 -0.129 0.37588 0.04113
0834-52316-0249 093212.49+462458.57 013 18.763 0.020 18.324 0.023 18.276 0.022 18.288 0.019 18.429 0.039 0.013 133.6 172.9 046.6 DA        007848 00053 8.007 0.126   73   11 012 00316 00107 00078 0.599 0.069 007842 7.851   -6 -0.156 0.52332 0.03944
0834-52316-0389 093130.26+473232.67 021 18.362 0.056 17.892 0.030 18.088 0.031 18.337 0.029 18.544 0.037 0.011 127.8 171.4 046.3 DA        011974 00083 8.256 0.038   48   11 019 00392 00150 00108 0.754 0.027 011991 8.138   17 -0.118 0.68186 0.01571
0834-52316-0505 093929.28+474549.94 008 19.597 0.039 19.346 0.028 19.650 0.052 19.585 0.027 19.266 0.067 0.016 032.0 170.7 047.6 DA+M      010667 00116 8.131 0.125   66   28 007 00298 00260 00192 0.675 0.073 010557 7.890 -110 -0.241 0.54369 0.03958
0835-52326-0059 111816.40+040206.73 024 18.113 0.022 17.633 0.027 17.659 0.017 17.719 0.026 17.897 0.032 0.042 131.9 254.9 057.9 DA        008999 00036 8.000 0.067    0    6 023 00055 00101 00086 0.598 0.037 008960 7.730  -39 -0.270 0.47731 0.02083
0835-52326-0525 111655.04+060039.28 012 19.279 0.033 18.919 0.022 18.869 0.023 18.870 0.027 18.928 0.038 0.075 126.5 251.9 059.2 DA        008171 00063 8.500 0.107   52   13 011 00033 00103 00089 0.902 0.067 008162 8.313   -9 -0.187 0.78535 0.04877
0835-52326-0530 111629.75+060014.41 012 19.209 0.026 18.760 0.021 18.727 0.017 18.783 0.022 18.973 0.042 0.070 073.0 251.7 059.1 DA        009315 00056 7.974 0.102  -13   15 011 00115 00171 00146 0.585 0.055 009258 7.705  -57 -0.269 0.46784 0.03171
0835-52326-0564 111756.82+053720.39 011 19.390 0.030 18.959 0.021 18.928 0.016 18.995 0.019 19.090 0.035 0.058 045.6 252.8 059.1 DA        008844 00081 8.062 0.129   24   15 011 00233 00164 00141 0.632 0.073 008813 7.798  -31 -0.264 0.50887 0.03751
0835-52326-0569 111733.57+054201.25 012 18.932 0.060 18.816 0.025 19.201 0.025 19.555 0.026 19.828 0.142 0.057 017.6 252.5 059.0 DA        024330 00456 8.080 0.057   19   24 011 00578 00459 00393 0.672 0.030 024330 8.080    0  0.000 0.67233 0.02102
0836-52376-0050 112542.84+034506.34 017 18.553 0.069 18.087 0.018 18.178 0.018 18.357 0.020 18.583 0.041 0.036 080.2 258.0 058.9 DA        011843 00103 8.047 0.057   20   14 015 00468 00176 00150 0.630 0.031 011850 7.948    7 -0.099 0.57729 0.02095
0836-52376-0054 112619.89+033826.95 007 19.709 0.040 19.279 0.026 19.245 0.020 19.235 0.028 19.267 0.066 0.034 048.0 258.4 058.9 DA        008999 00132 8.000 0.271    0   25 007 00449 00204 00174 0.598 0.141 008960 7.730  -39 -0.270 0.47731 0.08091
0836-52376-0214 112221.10+035822.43 019 18.528 0.023 18.139 0.019 18.157 0.013 18.313 0.018 18.550 0.032 0.049 075.1 256.5 058.6 DA        011224 00065 7.980 0.057   59   12 017 00124 00172 00147 0.592 0.030 011146 7.833  -78 -0.147 0.52363 0.01346
0836-52376-0317 111844.41+043316.75 009 19.682 0.042 19.240 0.043 19.398 0.029 19.632 0.033 20.079 0.163 0.038 024.4 254.4 058.4 DA        012143 00222 8.361 0.106  101   31 007 00323 00248 00211 0.819 0.066 012172 8.240   29 -0.121 0.74193 0.04579
0837-52642-0012 113655.17+040952.68 027 17.585 0.022 17.054 0.020 17.129 0.036 16.840 0.014 16.279 0.018 0.020 096.9 261.9 061.0 DA+M      016108 00124 7.793 0.027   91    9 025 00000 00135 00118 0.523 0.002 016108 7.793    0  0.000 0.52306 0.00152
0837-52642-0451 113139.83+053957.40 015 18.845 0.024 18.424 0.025 18.400 0.012 18.476 0.024 18.615 0.030 0.026 056.1 257.9 061.3 DA        009264 00045 8.195 0.078   71   12 014 00015 00129 00113 0.710 0.049 009213 7.925  -51 -0.270 0.55825 0.02707
0838-52378-0144 114132.99+042028.86 017 18.687 0.017 18.173 0.015 18.391 0.012 18.533 0.015 18.535 0.029 0.014 056.7 263.7 061.8 DA+M      011575 00098 7.549 0.075  122   13 015 00539 00254 00224 0.414 0.029 011508 7.495  -67 -0.054 0.39339 0.01832
0839-52373-0360 114109.27+051034.99 016 18.911 0.020 18.398 0.027 18.468 0.015 18.555 0.014 18.704 0.032 0.021 038.7 262.5 062.4 DA        009672 00044 8.106 0.071   -4   12 015 00049 00151 00134 0.659 0.041 009595 7.841  -77 -0.265 0.52344 0.01913
0840-52374-0468 115240.41+053343.70 014 18.863 0.034 18.459 0.021 18.472 0.021 18.546 0.023 18.751 0.033 0.012 047.9 267.3 064.3 DA        009500 00049 8.419 0.075   54   13 013 00002 00118 00106 0.853 0.047 009437 8.154  -63 -0.265 0.68659 0.03025
0840-52374-0556 115630.06+050358.78 024 17.941 0.015 17.551 0.021 17.496 0.017 17.524 0.018 17.641 0.023 0.019 067.4 269.8 064.3 DA        008034 00029 7.883 0.062   13    5 023 00363 00084 00076 0.533 0.024 008025 7.700   -9 -0.183 0.46105 0.01856
0841-52375-0377 115707.43+055303.56 026 17.891 0.015 17.501 0.020 17.640 0.013 17.818 0.028 18.005 0.027 0.012 050.2 269.2 065.1 DA        011171 00048 8.183 0.033   25    8 024 00112 00119 00107 0.707 0.017 011090 8.008  -81 -0.175 0.60735 0.01258
0842-52376-0044 120713.94+033857.81 013 18.758 0.023 18.465 0.021 18.760 0.018 19.020 0.019 19.184 0.066 0.018 022.1 276.8 064.3 DA        015641 00269 8.040 0.059  -31   21 011 00034 00283 00255 0.634 0.031 015641 8.040    0  0.000 0.63421 0.02203
0842-52376-0315 120039.32+042752.80 011 19.530 0.035 18.936 0.016 18.708 0.019 18.667 0.018 18.707 0.030 0.016 030.0 272.6 064.3 DA        006608 00080 7.794 0.158   35   13 011 00249 00113 00102 0.498 0.069 006607 7.761   -1 -0.033 0.48164 0.04757
0842-52376-0608 121005.29+060041.11 012 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        009209 00061 8.418 0.106    0    0 000 00000 00000 00000 0.000 0.000 009163 8.147  -46 -0.271 0.68182 0.04420
0843-52378-0507 121426.22+054155.30 010 19.189 0.025 18.862 0.021 19.092 0.015 19.342 0.020 19.557 0.061 0.014 029.3 278.9 066.8 DA        014575 00415 7.994 0.077   49   25 009 00275 00326 00300 0.608 0.039 014575 7.994    0  0.000 0.60761 0.02785
0844-52378-0414 121717.90+060049.38 014 19.020 0.027 18.571 0.023 18.808 0.026 18.977 0.027 19.200 0.065 0.017 015.1 280.4 067.4 DA        011979 00130 8.180 0.064   27   18 012 00092 00212 00196 0.707 0.037 012001 8.072   22 -0.108 0.64439 0.02497
0844-52378-0581 122006.20+053741.12 015 18.818 0.022 18.499 0.020 18.702 0.022 18.930 0.018 19.139 0.044 0.015 027.3 282.4 067.2 DA        013545 00236 8.150 0.050   57   17 013 00036 00229 00211 0.692 0.027 013642 8.144   97 -0.006 0.68839 0.01909
0845-52381-0365 123036.52+060040.62 011 19.381 0.039 18.975 0.032 18.987 0.019 19.038 0.019 19.161 0.066 0.016 048.1 288.8 068.3 DA        008812 00069 8.360 0.104   14   16 010 00002 00138 00128 0.814 0.067 008785 8.099  -27 -0.261 0.65321 0.04174
0845-52381-0367 123045.51+055225.51 008 19.601 0.042 19.421 0.033 19.732 0.024 20.100 0.037 20.142 0.155 0.015 126.7 289.0 068.2 DA        017912 00439 8.073 0.084  137   36 007 00051 00488 00453 0.657 0.045 017912 8.073    0  0.000 0.65660 0.03183
0845-52381-0408 123142.13+061020.09 011 19.353 0.029 18.941 0.018 18.885 0.018 18.910 0.018 18.944 0.045 0.016 238.4 289.4 068.5 DA        008062 00063 8.055 0.136   49   13 011 00098 00143 00133 0.626 0.077 008053 7.874   -9 -0.181 0.52914 0.04424
0845-52381-0468 123143.80+053155.38 028 17.903 0.018 17.465 0.016 17.465 0.016 17.484 0.012 17.596 0.020 0.019 000.0 289.8 067.9 DA        008427 00024 8.162 0.041    0    0 000 00000 00000 00000 0.000 0.000 008411 7.938  -16 -0.224 0.56313 0.01538
0846-52407-0154 124100.99+044056.58 012 19.081 0.031 18.657 0.024 18.860 0.019 19.074 0.018 19.224 0.062 0.022 034.4 296.2 067.4 DA        011317 00125 8.160 0.084   71   21 010 00867 00210 00194 0.694 0.049 011252 8.004  -65 -0.156 0.60552 0.03190
0846-52407-0393 123822.94+053807.68 005 20.164 0.042 19.693 0.023 19.800 0.024 20.013 0.032 20.261 0.114 0.020 021.0 294.1 068.3 DA        011452 00249 7.131 0.222    4   38 005 00130 00650 00604 0.288 0.050 011284 7.110 -168 -0.021 0.28265 0.03497
0847-52426-0098 124914.01+040210.51 008 19.633 0.039 19.221 0.024 19.121 0.018 19.174 0.019 19.227 0.051 0.034 036.8 301.5 066.9 DA        008165 00087 8.294 0.171   49   20 008 00100 00137 00126 0.775 0.107 008155 8.106  -10 -0.188 0.65609 0.07150
0847-52426-0142 124924.49+042208.61 013 18.994 0.034 18.542 0.021 18.704 0.036 18.848 0.039 19.028 0.038 0.029 019.8 301.6 067.2 DA        010493 00063 8.304 0.084   -9   17 012 00316 00159 00147 0.783 0.055 010383 8.041 -110 -0.263 0.62367 0.03280
0847-52426-0296 124455.15+040220.69 011 18.284 0.030 18.676 0.030 19.177 0.021 19.454 0.034 19.853 0.069 0.022 015.9 298.8 066.9 DA        073318 05940 7.899 0.208  -16   85 011 00000 01157 01064 0.676 0.094 073318 7.899    0  0.000 0.67651 0.04692
0847-52426-0330 124427.59+054603.33 017 18.615 0.033 18.259 0.018 18.286 0.019 18.441 0.017 18.624 0.035 0.022 036.9 298.2 068.6 DA        009995 00043 8.172 0.063   37   12 016 00032 00140 00130 0.699 0.036 009900 7.903  -95 -0.269 0.54847 0.02074
0847-52426-0356 124205.38+050350.76 007 19.793 0.040 19.379 0.027 19.617 0.019 19.824 0.030 20.048 0.110 0.022 032.0 296.8 067.8 DA        013503 00766 7.680 0.129   78   37 006 00078 00469 00435 0.474 0.047 013613 7.681  110  0.001 0.47496 0.03327
0847-52426-0427 124549.13+051322.30 010 19.217 0.030 18.781 0.021 18.693 0.019 18.695 0.025 18.719 0.043 0.017 062.0 299.2 068.1 DA        007595 00068 7.905 0.161  -41   13 010 00208 00131 00121 0.543 0.077 007591 7.774   -4 -0.131 0.49211 0.04840
0848-52669-0257 125248.55+034334.37 009 19.325 0.027 18.902 0.017 19.032 0.020 19.197 0.019 19.563 0.070 0.026 014.9 303.8 066.6 DA        011559 00176 7.735 0.147    8   27 008 00094 00306 00281 0.490 0.056 011510 7.656  -49 -0.079 0.45742 0.04316
0848-52669-0503 125628.09+050256.36 018 18.275 0.015 18.617 0.016 18.617 0.016 18.919 0.017 19.220 0.063 0.031 009.7 306.3 067.9 DA        023577 00310 7.838 0.041    0    0 000 00000 00000 00000 0.000 0.000 023577 7.838    0  0.000 0.55252 0.01261
0848-52669-0548 125747.99+050350.66 007 20.005 0.040 19.599 0.029 19.852 0.020 20.102 0.032 20.025 0.123 0.036 048.5 307.1 067.9 DA        014487 00453 7.539 0.499    0    0 000 00000 00000 00000 0.000 0.000 014534 7.540   47  0.001 0.42451 0.12785
0849-52439-0363 130200.43+060306.75 006 19.540 0.030 19.148 0.041 19.311 0.016 19.463 0.023 19.667 0.067 0.037 019.5 310.2 068.8 DA        011670 00268 8.579 0.146    0   43 006 00328 00193 00180 0.955 0.081 011614 8.415  -56 -0.164 0.85268 0.06358
0849-52439-0637 130900.34+045722.93 021 18.112 0.017 17.651 0.018 17.839 0.020 18.030 0.020 18.265 0.034 0.025 015.7 314.4 067.4 DA        012445 00107 8.205 0.045   52   12 019 00040 00141 00131 0.718 0.027 012521 8.122   76 -0.083 0.67362 0.01833
0850-52338-0326 130814.29+060221.52 017 17.948 0.014 18.641 0.014 18.641 0.014 18.964 0.020 19.440 0.071 0.031 009.6 314.4 068.5 DA        031098 00227 7.844 0.054    0    0 000 00000 00000 00000 0.000 0.000 031098 7.844    0  0.000 0.57337 0.01623
0851-52376-0214 131738.70+040600.49 021 18.263 0.028 17.832 0.018 17.833 0.016 17.940 0.016 18.063 0.027 0.026 080.7 319.3 066.1 DA        009033 00027 8.078 0.037   27    8 020 00093 00105 00096 0.642 0.021 008994 7.808  -39 -0.270 0.51474 0.01019
0851-52376-0254 131655.03+034610.97 017 18.684 0.022 18.255 0.019 18.321 0.013 18.445 0.016 18.576 0.033 0.026 020.9 318.6 065.9 DA        010318 00050 8.294 0.066  -19   13 015 00040 00135 00123 0.778 0.043 010211 8.024 -107 -0.270 0.61399 0.02558
0851-52376-0627 132258.11+045655.43 006 19.947 0.036 19.609 0.016 19.891 0.020 20.109 0.034 20.328 0.150 0.027 049.1 323.0 066.6 DA        015857 00567 8.165 0.108  -35   42 006 00642 00435 00399 0.705 0.064 015857 8.165    0  0.000 0.70516 0.04528
0852-52375-0472 132635.03+050404.21 020 18.653 0.024 18.048 0.013 17.806 0.011 17.747 0.018 17.754 0.026 0.025 041.2 325.3 066.4 DA        006530 00042 7.928 0.082   18    7 020 00188 00068 00062 0.552 0.037 006529 7.905   -1 -0.023 0.53970 0.02597
0853-52374-0440 133356.85+045415.69 010 19.507 0.031 18.976 0.020 18.829 0.020 18.795 0.021 18.960 0.053 0.024 059.4 329.3 065.6 DA        007155 00073 7.574 0.200   28   13 010 00147 00154 00140 0.403 0.079 007153 7.470   -2 -0.104 0.36419 0.05137
0854-52373-0380 134211.75+052311.36 009 19.304 0.030 18.932 0.023 19.061 0.022 19.186 0.021 19.549 0.065 0.025 013.0 334.3 065.1 DA        011433 00164 8.630 0.101   24   29 008 00036 00163 00148 0.983 0.053 011345 8.449  -88 -0.181 0.87463 0.04467
0854-52373-0450 134428.42+052454.99 008 19.731 0.045 19.170 0.031 19.153 0.024 19.033 0.021 18.734 0.041 0.025 094.7 335.5 064.9 DA+M      007859 00093 7.322 0.269  -55   18 008 00637 00229 00208 0.321 0.080 007851 7.122   -8 -0.200 0.26576 0.04516
0854-52373-0473 134321.33+044000.72 015 18.930 0.068 18.454 0.021 18.439 0.018 18.439 0.020 18.560 0.035 0.023 132.1 334.1 064.4 DA        008101 00046 7.694 0.120   30   10 014 00221 00146 00131 0.459 0.053 008091 7.494  -10 -0.200 0.37663 0.03091
0855-52375-0018 135535.36+034240.31 005 19.795 0.038 19.501 0.027 19.714 0.021 19.960 0.030 20.046 0.110 0.026 035.8 338.9 062.0 DA        012453 01090 7.088 0.235    0    0 000 00000 00000 00000 0.000 0.000 012464 7.088   11  0.000 0.28123 0.03490
0857-52314-0078 074254.98+242059.98 008 19.681 0.031 19.271 0.017 19.501 0.015 19.744 0.021 20.094 0.074 0.041 017.6 195.8 021.6 DA        012306 00285 8.371 0.122   56   36 007 01018 00264 00097 0.826 0.076 012353 8.258   47 -0.113 0.75617 0.05283
0857-52314-0132 073928.55+234727.90 025 17.934 0.020 17.560 0.017 17.488 0.015 17.543 0.017 17.644 0.021 0.034 041.9 196.0 020.7 DA        008269 00028 7.834 0.065   -7    5 024 00144 00091 00032 0.522 0.025 008256 7.621  -13 -0.213 0.42856 0.01965
0857-52314-0435 074130.41+245433.33 006 20.013 0.053 19.525 0.020 19.766 0.026 19.942 0.034 20.220 0.133 0.036 045.2 195.1 021.5 DA        011382 00216 8.107 0.147   46   38 006 01181 00327 00120 0.663 0.084 011324 7.964  -58 -0.143 0.58420 0.05076
0857-52314-0625 074724.61+250351.11 014 18.867 0.024 18.364 0.016 18.535 0.016 18.675 0.014 18.924 0.035 0.043 023.8 195.4 022.8 DA        010910 00079 7.987 0.077   70   16 013 00051 00198 00076 0.595 0.041 010805 7.792 -105 -0.195 0.51379 0.02035
0858-52316-0092 074857.90+254045.42 010 19.404 0.026 18.979 0.015 19.117 0.017 18.970 0.020 18.544 0.030 0.034 019.4 194.9 023.4 DA+M      015903 00433 7.902 0.091  127   29 009 07887 00356 00141 0.564 0.042 015903 7.902    0  0.000 0.56384 0.02998
0858-52316-0208 074723.54+255231.71 009 19.576 0.030 19.189 0.015 19.110 0.015 19.112 0.018 19.229 0.045 0.033 027.8 194.6 023.1 DA        007622 00076 7.466 0.243    0   15 009 00419 00207 00081 0.365 0.087 007617 7.301   -5 -0.165 0.31274 0.05017
0858-52316-0623 075537.60+264822.96 009 19.500 0.029 19.103 0.016 19.081 0.015 19.128 0.016 19.246 0.040 0.036 104.6 194.3 025.2 DA        008046 00083 8.221 0.168   91   18 008 00577 00138 00059 0.721 0.103 008038 8.047   -8 -0.174 0.62182 0.06575
0859-52317-0517 075925.01+282123.23 022 18.135 0.021 17.774 0.021 17.760 0.014 17.841 0.018 17.945 0.025 0.037 087.0 193.0 026.5 DA        008994 00036 8.118 0.043   14    7 021 00024 00097 00043 0.665 0.025 008957 7.848  -37 -0.270 0.52372 0.00961
0860-52319-0070 080639.38+292220.17 013 19.575 0.022 19.441 0.019 19.441 0.019 19.621 0.020 19.815 0.060 0.049 010.7 192.4 028.3 DA        014434 00334 8.025 0.061    0    0 000 00000 00000 00000 0.000 0.000 014480 8.026   46  0.001 0.62423 0.02274
0860-52319-0573 080706.17+303444.40 013 19.678 0.026 19.435 0.021 19.435 0.021 19.671 0.028 19.997 0.080 0.033 008.8 191.1 028.7 DA        012202 00144 8.282 0.059    0    0 000 00000 00000 00000 0.000 0.000 012246 8.174   44 -0.108 0.70440 0.02375
0860-52319-0629 080838.98+295557.83 014 19.445 0.019 19.427 0.020 19.427 0.020 19.687 0.025 19.976 0.080 0.035 008.7 192.0 028.8 DA        016623 00221 8.101 0.046    0    0 000 00000 00000 00000 0.000 0.000 016623 8.101    0  0.000 0.66927 0.01789
0861-52318-0044 081211.82+302243.53 008 19.635 0.036 19.363 0.022 19.656 0.025 19.914 0.023 20.096 0.075 0.032 031.2 191.7 029.7 DA        011207 00152 8.308 0.108  165   29 007 00207 00264 00130 0.787 0.069 011127 8.127  -80 -0.181 0.67382 0.04320
0861-52318-0096 081130.21+305720.54 007 19.958 0.037 19.627 0.023 19.638 0.020 19.745 0.025 19.711 0.057 0.032 027.8 191.0 029.7 DAH       006242 00138 7.545 0.309  -52   23 007 02897 00173 00085 0.386 0.119 006241 7.529   -1 -0.016 0.38006 0.08526
0861-52318-0140 081036.81+303345.72 008 19.722 0.029 19.480 0.019 19.786 0.025 19.991 0.027 20.331 0.092 0.032 035.0 191.4 029.4 DA        015917 00476 7.728 0.104   78   32 007 00487 00550 00270 0.503 0.033 015917 7.728    0  0.000 0.50339 0.02347
0861-52318-0411 081358.06+321922.18 037 16.896 0.017 16.754 0.022 17.104 0.012 17.381 0.015 17.682 0.019 0.039 037.3 189.7 030.6 DA        018924 00091 7.909 0.017  137    6 035 00568 00169 00086 0.575 0.008 018924 7.909    0  0.000 0.57477 0.00556
0861-52318-0486 081410.02+314909.27 008 20.031 0.034 19.658 0.017 19.853 0.024 20.064 0.030 20.248 0.099 0.032 025.0 190.2 030.5 DA        011814 00216 8.007 0.115   40   30 007 00676 00378 00192 0.609 0.062 011817 7.911    3 -0.096 0.55791 0.03545
0861-52318-0519 081452.02+313949.85 012 19.380 0.030 18.965 0.021 19.001 0.023 19.080 0.020 19.248 0.044 0.034 017.8 190.5 030.6 DA        009044 00050 8.088 0.066  -24   15 011 00276 00176 00089 0.647 0.038 009004 7.817  -40 -0.271 0.51953 0.01818
0861-52318-0558 081611.00+313142.25 016 19.058 0.025 18.610 0.026 18.803 0.020 18.970 0.017 19.137 0.040 0.033 026.9 190.7 030.8 DA        011929 00111 8.172 0.055   72   15 014 00275 00215 00110 0.703 0.031 011945 8.062   16 -0.110 0.63874 0.02135
0861-52318-0579 081637.96+321343.71 007 19.678 0.029 19.774 0.024 20.164 0.023 20.397 0.035 20.759 1.039 0.035 010.5 189.9 031.1 DA        029749 00594 7.619 0.127   48   44 006 05413 01256 00648 0.514 0.026 029749 7.619    0  0.000 0.51440 0.02057
0862-52325-0012 082302.41+323806.64 012 19.056 0.026 18.660 0.020 18.738 0.020 18.815 0.018 19.019 0.034 0.039 016.2 189.9 032.5 DA        009748 00058 8.284 0.096   46   17 011 00012 00150 00081 0.772 0.060 009669 8.020  -79 -0.264 0.61065 0.03738
0862-52325-0133 081954.92+323729.97 007 19.933 0.035 19.468 0.016 19.712 0.018 19.917 0.030 20.168 0.077 0.040 044.9 189.7 031.9 DA        012060 00289 8.121 0.129  125   36 006 00832 00330 00174 0.672 0.074 012096 8.025   36 -0.096 0.61874 0.04932
0862-52325-0234 081755.43+331511.03 007 19.348 0.026 19.326 0.022 19.764 0.026 19.991 0.029 20.265 0.129 0.040 031.1 188.8 031.6 DA        022552 00849 7.964 0.120   26   43 006 00065 00602 00315 0.610 0.057 022552 7.964    0  0.000 0.60994 0.04059
0862-52325-0277 081625.01+330740.43 022 18.080 0.022 17.795 0.014 18.085 0.019 18.356 0.020 18.586 0.027 0.039 126.4 188.9 031.3 DA        016674 00159 7.755 0.034   77   12 019 00145 00265 00137 0.519 0.010 016674 7.755    0  0.000 0.51867 0.00772
0862-52325-0506 082446.71+333313.45 006 19.865 0.046 19.498 0.014 19.643 0.017 19.886 0.025 20.251 0.096 0.039 013.1 188.9 033.1 DA        015494 00678 8.228 0.118  124   44 006 02125 00371 00202 0.739 0.070 015494 8.228    0  0.000 0.73890 0.04952
0864-52320-0111 084126.62+363715.97 008 19.808 0.032 19.494 0.023 19.783 0.019 20.012 0.028 20.262 0.082 0.033 023.3 186.0 037.0 DA        015339 00535 8.185 0.095   87   35 007 00293 00393 00236 0.713 0.057 015339 8.185    0  0.000 0.71290 0.04042
0864-52320-0416 084056.94+371605.40 011 19.447 0.030 19.041 0.035 19.079 0.026 19.079 0.026 19.344 0.061 0.033 049.6 185.2 037.0 DA        008909 00085 7.997 0.153   17   16 010 00037 00187 00112 0.596 0.080 008875 7.730  -34 -0.267 0.47697 0.04356
0864-52320-0524 084226.98+374040.10 017 18.693 0.026 18.301 0.015 18.488 0.020 18.659 0.023 18.822 0.038 0.030 018.3 184.7 037.4 DAH:      010355 00047 8.859 0.050    5   13 016 01231 00090 00054 1.099 0.025 010226 8.588 -129 -0.271 0.95948 0.02169
0864-52320-0563 084325.09+371551.73 005 20.703 0.053 20.022 0.033 20.140 0.029 20.347 0.042 20.289 0.096 0.031 014.4 185.3 037.5 DA        011084 00239 8.060 0.195 -130   45 005 00600 00398 00242 0.636 0.109 010994 7.885  -90 -0.175 0.54241 0.06346
0865-52323-0239 084524.63+380155.96 041 16.493 0.020 16.056 0.023 15.997 0.021 16.015 0.026 16.125 0.028 0.027 226.2 184.4 038.0 DA        007875 00017 7.709 0.039    0    2 039 00266 00045 00028 0.464 0.016 007868 7.535   -7 -0.174 0.39049 0.01046
0870-52325-0154 093053.01+432446.04 006 19.846 0.033 19.447 0.020 19.515 0.022 19.687 0.023 19.863 0.069 0.019 023.6 177.3 046.7 DA        010744 00164 8.323 0.183   40   41 005 00011 00242 00176 0.794 0.114 010636 8.083 -108 -0.240 0.64774 0.07417
0872-52339-0537 100859.04+483746.19 008 19.643 0.036 19.186 0.027 19.322 0.022 19.475 0.030 19.735 0.085 0.008 037.4 167.3 052.1 DA        011235 00146 7.927 0.127   92   27 008 00233 00309 00244 0.565 0.056 011156 7.787  -79 -0.140 0.51266 0.03522
0874-52338-0409 102547.77+495431.96 007 19.860 0.060 19.334 0.033 19.125 0.021 19.035 0.022 18.909 0.051 0.009 241.3 163.6 054.1 DA        006477 00125 6.804 0.233  -60   16 007 00019 00266 00216 0.198 0.030 006476 6.678   -1 -0.126 0.18141 0.01660
0875-52354-0133 103743.48+485720.77 048 15.287 0.019 15.263 0.020 15.647 0.016 15.968 0.014 16.269 0.017 0.009 059.9 163.6 056.3 DA        020593 00074 8.134 0.012   35    4 046 00155 00080 00066 0.695 0.007 020593 8.134    0  0.000 0.69518 0.00488
0876-52346-0190 105136.62+500804.19 018 18.974 0.030 18.596 0.017 18.542 0.021 18.575 0.027 18.722 0.036 0.013 115.3 159.6 057.6 DA        008346 00040 8.142 0.080   61    9 016 00124 00122 00103 0.677 0.045 008332 7.927  -14 -0.215 0.55689 0.02739
0876-52346-0376 104650.52+510028.58 027 18.341 0.018 18.026 0.024 18.302 0.021 18.534 0.021 18.813 0.043 0.013 046.7 159.0 056.5 DA        015926 00122 8.017 0.027   11   10 021 01037 00241 00201 0.622 0.014 015926 8.017    0  0.000 0.62245 0.00985
0876-52346-0403 105051.96+505839.75 010 19.404 0.028 19.375 0.018 19.732 0.019 19.983 0.031 20.043 0.088 0.010 023.5 158.4 057.0 DA        020595 00456 8.084 0.073    0   29 009 00867 00536 00450 0.667 0.038 020595 8.084    0  0.000 0.66749 0.02719
0876-52346-0590 105617.52+505321.21 016 18.916 0.022 18.602 0.024 18.880 0.020 18.775 0.022 18.365 0.033 0.014 017.6 157.6 057.8 DA+M      010150 00048 7.891 0.067  -28   12 015 01307 00203 00171 0.543 0.028 010037 7.620 -113 -0.271 0.43636 0.01964
0876-52669-0510 105328.14+505155.14 006 20.165 0.051 19.861 0.025 19.847 0.026 19.915 0.029 20.302 0.124 0.011 023.4 158.2 057.4 DAH       009077 00148 9.235 0.165   36   39 005 00033 00099 00083 1.249 0.050 009032 8.964  -45 -0.271 1.14816 0.05266
0879-52365-0252 112431.41+503331.82 055 15.631 0.022 15.285 0.020 15.551 0.022 15.781 0.017 16.060 0.019 0.016 104.3 152.3 061.3 DA        014117 00068 7.969 0.010  104    3 053 00000 00063 00056 0.593 0.005 014184 7.970   67  0.001 0.59402 0.00358
0879-52365-0282 112245.86+504146.64 005 19.926 0.034 19.495 0.044 19.635 0.020 19.767 0.030 20.481 0.214 0.016 021.1 152.5 061.0 DA        011166 00291 6.850 0.209  -86   37 005 00022 00765 00669 0.236 0.036 010886 6.830 -280 -0.020 0.22937 0.02433
0880-52367-0217 113907.58+511103.65 013 18.779 0.028 18.721 0.025 18.766 0.019 18.330 0.030 17.824 0.026 0.015 014.7 147.7 062.3 DA+M      009884 00055 8.272 0.084   37   16 011 00832 00136 00120 0.763 0.053 009797 8.006  -87 -0.266 0.60313 0.03240
0880-52367-0294 113444.32+511337.39 007 19.255 0.028 19.273 0.018 19.760 0.018 20.082 0.028 20.499 0.124 0.010 011.1 148.8 061.9 DA        023278 01097 7.211 0.141 -131   34 007 00713 01120 00988 0.366 0.031 023278 7.211    0  0.000 0.36566 0.02159
0882-52370-0414 120040.16+530716.62 013 19.006 0.023 18.639 0.017 18.627 0.021 18.681 0.020 18.802 0.039 0.014 084.0 139.4 062.3 DA        008786 00054 8.705 0.086   22   14 013 00027 00088 00078 1.016 0.043 008760 8.446  -26 -0.259 0.86943 0.03855
0883-52430-0539 121458.09+530927.97 008 19.600 0.034 19.301 0.028 19.601 0.024 19.882 0.032 20.181 0.110 0.018 021.0 135.1 063.1 DA        016774 00517 7.998 0.106   63   38 007 00776 00459 00409 0.614 0.054 016774 7.998    0  0.000 0.61439 0.03816
0884-52374-0339 122127.67+532058.62 013 19.097 0.026 18.665 0.025 18.550 0.013 18.524 0.015 18.627 0.034 0.016 136.7 132.9 063.2 DA        007335 00058 7.994 0.138   11   11 012 00299 00110 00098 0.590 0.073 007332 7.896   -3 -0.098 0.53778 0.04619
0884-52374-0508 122814.48+530300.22 006 19.940 0.047 19.707 0.025 19.838 0.025 20.062 0.032 20.421 0.114 0.018 018.0 130.8 063.7 DA+M      011580 00301 9.060 0.153  194   49 005 00916 00162 00145 1.190 0.060 011418 8.878 -162 -0.182 1.10851 0.05229
0885-52379-0211 123847.85+512207.47 026 17.856 0.015 17.375 0.019 17.223 0.022 17.241 0.016 17.327 0.018 0.012 320.1 127.7 065.6 DA        007228 00029 7.861 0.068   19    5 025 00313 00064 00058 0.524 0.027 007226 7.769   -2 -0.092 0.48818 0.02234
0885-52379-0231 123541.62+520611.92 030 17.317 0.020 16.915 0.030 17.102 0.016 17.313 0.017 17.600 0.025 0.016 017.3 128.6 064.9 DA        012423 00074 8.150 0.032   17    7 027 00019 00105 00095 0.690 0.018 012500 8.073   77 -0.077 0.64596 0.01254
0886-52381-0049 125649.17+511802.89 009 19.264 0.039 18.800 0.026 18.991 0.025 19.153 0.024 19.393 0.055 0.007 020.9 120.9 065.8 DA        010601 00100 7.888 0.129   46   23 009 00810 00252 00230 0.543 0.057 010479 7.652 -122 -0.236 0.45200 0.03810
0886-52381-0136 125413.61+510125.80 006 20.044 0.046 19.610 0.021 19.711 0.020 19.792 0.029 19.943 0.101 0.008 013.3 121.8 066.1 DA        010289 00141 7.903 0.217  133   37 005 00231 00335 00306 0.550 0.102 010172 7.636 -117 -0.267 0.44362 0.05718
0886-52381-0482 125429.40+521220.60 007 19.615 0.034 19.340 0.018 19.652 0.030 19.951 0.038 19.942 0.102 0.010 013.0 121.8 064.9 DA        016405 00457 7.850 0.098   72   36 006 00426 00511 00462 0.540 0.034 016405 7.850    0  0.000 0.53986 0.02585
0887-52376-0052 131045.85+510913.19 013 18.886 0.020 18.445 0.025 18.406 0.019 18.451 0.018 18.545 0.031 0.011 160.3 115.6 065.7 DA        008033 00050 7.441 0.139    0   11 012 00277 00167 00152 0.359 0.047 008023 7.234  -10 -0.207 0.29481 0.02657
0887-52376-0311 125721.75+512722.72 009 19.446 0.029 18.966 0.019 18.858 0.023 18.877 0.022 18.916 0.038 0.007 113.6 120.7 065.6 DA        007387 00088 8.443 0.170   40   17 009 00291 00094 00086 0.866 0.107 007384 8.350   -3 -0.093 0.80596 0.07621
0888-52339-0110 073850.96+270704.11 020 18.555 0.022 18.164 0.022 18.283 0.010 18.409 0.028 18.597 0.036 0.035 033.4 192.6 021.7 DA        010406 00042 7.920 0.057   26   10 018 00261 00175 00064 0.559 0.029 010287 7.660 -119 -0.260 0.45423 0.01647
0888-52339-0118 073851.79+272552.48 006 20.180 0.046 19.878 0.022 19.831 0.022 19.939 0.027 20.079 0.104 0.038 037.0 192.3 021.9 DA        008724 00111 7.747 0.150  -28   30 005 00214 00304 00113 0.484 0.061 008695 7.488  -29 -0.259 0.37739 0.03828
0888-52339-0428 073637.83+281324.25 013 19.287 0.025 18.809 0.014 18.865 0.014 18.969 0.018 19.141 0.045 0.036 076.1 191.3 021.7 DA        010215 00060 8.564 0.075  107   17 012 00013 00140 00051 0.945 0.044 010109 8.293 -106 -0.271 0.77686 0.03517
0889-52663-0073 074722.16+293751.78 006 20.090 0.040 19.754 0.022 19.990 0.032 20.229 0.032 20.471 0.119 0.037 022.4 190.7 024.4 DA        014802 00702 7.725 0.154  192   44 005 00020 00576 00238 0.498 0.053 014802 7.725    0  0.000 0.49777 0.03764
0889-52663-0077 074722.12+295015.06 024 18.186 0.017 17.847 0.017 18.203 0.025 18.339 0.016 18.678 0.035 0.038 015.2 190.5 024.4 DA        016803 00166 7.784 0.032   18   11 021 01247 00271 00112 0.523 0.004 016803 7.784    0  0.000 0.52278 0.00256
0889-52663-0621 075106.52+301726.42 047 15.614 0.012 15.877 0.019 16.289 0.022 16.701 0.016 17.068 0.022 0.045 015.2 190.3 025.3 DA        033095 00090 7.898 0.020  -17    7 046 02087 00200 00085 0.601 0.009 033095 7.898    0  0.000 0.60117 0.00626
0890-52583-0061 075548.39+314333.17 011 19.399 0.028 19.049 0.016 19.329 0.020 19.574 0.022 19.931 0.079 0.042 036.6 189.1 026.7 DA        014997 00324 7.845 0.075  107   25 009 00237 00397 00178 0.534 0.025 014997 7.845    0  0.000 0.53394 0.01928
0890-52583-0189 075113.24+313249.47 011 19.255 0.029 19.183 0.017 19.408 0.022 19.548 0.025 19.732 0.078 0.054 024.3 189.0 025.7 DA(He)    011000 00500 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 010902 7.818  -98 -0.182 0.52217 0.31391
0890-52583-0470 075421.62+323520.85 011 19.345 0.026 19.137 0.015 19.431 0.016 19.691 0.022 19.837 0.079 0.058 021.0 188.1 026.7 DA        016418 00278 8.102 0.058   77   25 010 00434 00369 00166 0.669 0.032 016418 8.102    0  0.000 0.66944 0.02271
0890-52583-0610 075757.68+324815.41 012 18.580 0.013 19.345 0.017 19.345 0.017 19.720 0.024 19.867 0.075 0.057 007.1 188.1 027.5 DA        067853 03646 7.282 0.213    0    0 000 00000 00000 00000 0.000 0.000 067853 7.282    0  0.000 0.52310 0.01103
0890-52583-0631 075919.42+321948.47 052 16.415 0.018 15.882 0.013 15.867 0.015 15.416 0.019 14.888 0.016 0.047 036.5 188.7 027.6 DA+M      010950 00018 7.574 0.016  114    3 051 02580 00068 00031 0.421 0.007 010811 7.434 -139 -0.140 0.37009 0.00336
0891-52584-0112 080323.82+341000.61 007 20.071 0.034 19.740 0.023 19.941 0.018 20.179 0.028 20.404 0.106 0.042 023.2 187.0 028.9 DA        013298 00440 8.260 0.128   21   41 006 00003 00362 00175 0.760 0.078 013397 8.237   99 -0.023 0.74190 0.05454
0891-52584-0212 075855.23+330551.06 014 19.216 0.024 18.823 0.014 18.815 0.013 18.900 0.018 19.042 0.042 0.056 037.9 187.9 027.7 DA        008888 00059 8.101 0.075   22   13 013 00121 00156 00072 0.655 0.043 008856 7.835  -32 -0.266 0.52242 0.02075
0891-52584-0596 080615.22+342929.81 010 19.816 0.036 19.366 0.020 19.488 0.020 19.703 0.025 19.806 0.076 0.032 013.0 186.8 029.6 DA        011003 00132 8.429 0.094   22   25 009 00023 00227 00112 0.861 0.059 010902 8.216 -101 -0.213 0.72193 0.04141
0892-52378-0194 080911.20+352756.98 057 15.553 0.018 15.151 0.017 15.153 0.013 15.206 0.017 15.357 0.025 0.045 103.4 185.8 030.4 DA        009132 00010 8.628 0.010   19    2 056 00220 00020 00010 0.981 0.004 009091 8.357  -41 -0.271 0.81273 0.00439
0892-52378-0309 080418.83+353859.27 026 17.758 0.019 17.430 0.015 17.465 0.021 17.521 0.017 17.615 0.026 0.043 132.1 185.4 029.5 DA        009135 00026 8.641 0.028   17    7 024 00058 00057 00028 0.986 0.012 009093 8.370  -42 -0.271 0.82095 0.01260
0892-52378-0346 080409.94+355658.96 013 19.463 0.043 18.933 0.040 18.706 0.037 18.666 0.035 18.689 0.047 0.046 061.4 185.0 029.5 DA        006794 00058 7.145 0.206   73   10 013 00146 00172 00084 0.264 0.050 006792 7.036   -2 -0.109 0.24240 0.02987
0893-52589-0453 082001.31+383435.02 044 17.038 0.023 16.604 0.019 16.491 0.013 16.470 0.009 16.528 0.014 0.032 319.1 182.8 033.1 17.0      007373 00015 7.802 0.034   25    2 043 00225 00048 00026 0.505 0.017 007370 7.690   -3 -0.112 0.45441 0.00999
0895-52581-0441 083644.47+415411.27 028 17.953 0.024 17.446 0.020 17.373 0.018 17.351 0.018 17.445 0.021 0.025 069.6 179.3 036.7 DA        007539 00018 6.873 0.024 -128    4 027 00153 00150 00089 0.216 0.004 007534 6.649   -5 -0.224 0.18117 0.00135
0896-52592-0277 084225.03+424519.24 008 19.653 0.032 19.244 0.033 19.442 0.025 19.692 0.030 20.018 0.116 0.027 043.3 178.3 037.9 DA        011734 00180 8.080 0.120   45   30 007 01043 00301 00185 0.648 0.066 011725 7.969   -9 -0.111 0.58783 0.04432
0896-52592-0579 084909.67+435045.15 019 19.074 0.028 18.650 0.017 18.768 0.017 18.605 0.017 18.229 0.027 0.026 026.3 177.0 039.1 DA+M      011553 00079 8.125 0.050   34   13 017 03825 00197 00124 0.673 0.029 011517 7.995  -36 -0.130 0.60122 0.01879
0897-52605-0257 085344.64+440740.94 011 19.496 0.038 19.090 0.026 18.993 0.044 19.022 0.025 19.204 0.069 0.024 054.3 176.7 040.0 DA        007564 00062 8.123 0.134   40   13 011 00526 00130 00083 0.665 0.079 007560 8.004   -4 -0.119 0.59657 0.05207
0898-52606-0567 090713.88+471047.82 028 18.001 0.025 17.532 0.024 17.645 0.018 17.758 0.037 17.859 0.070 0.013 072.2 172.5 042.2 DA        009947 00026 8.173 0.035   24    6 026 00049 00103 00069 0.699 0.019 009855 7.905  -92 -0.268 0.54938 0.01273
0899-52620-0630 091614.29+470539.47 010 19.643 0.026 19.073 0.016 18.847 0.016 18.802 0.018 18.792 0.034 0.015 035.8 172.5 043.8 DA        006517 00086 7.512 0.195   42   13 010 00320 00138 00096 0.375 0.073 006516 7.474   -1 -0.038 0.36233 0.05048
0900-52637-0111 092705.65+482715.30 010 19.699 0.029 19.252 0.015 19.492 0.020 19.753 0.022 20.067 0.076 0.011 023.2 170.2 045.4 DA        013291 00577 7.804 0.099  -27   27 008 00079 00412 00293 0.522 0.035 013409 7.802  118 -0.002 0.52230 0.02482
0901-52641-0060 093734.33+491004.13 008 19.425 0.027 18.959 0.020 19.134 0.015 19.382 0.024 19.491 0.049 0.014 021.5 168.7 047.0 DA        011397 00162 8.000 0.123  -30   28 008 00263 00273 00200 0.604 0.066 011340 7.871  -57 -0.129 0.53658 0.03777
0901-52641-0551 093902.80+501104.95 012 19.349 0.029 18.784 0.015 18.578 0.017 18.488 0.018 18.525 0.028 0.008 073.1 167.2 047.0 DA        006800 00062 7.525 0.148  -34   10 012 00036 00131 00095 0.382 0.056 006799 7.458   -1 -0.067 0.35807 0.03658
0902-52409-0358 094307.19+512516.69 006 19.963 0.083 19.663 0.029 19.881 0.024 20.132 0.040 20.301 0.147 0.011 017.3 165.2 047.3 DA        013078 00467 8.285 0.149   26   47 005 00513 00352 00258 0.776 0.091 013177 8.244   99 -0.041 0.74683 0.06358
0902-52409-0426 094615.46+514635.29 005 20.129 0.049 19.683 0.024 19.946 0.034 20.186 0.046 20.431 0.160 0.007 013.7 164.5 047.6 DA        011920 00506 7.129 0.172  -70   42 005 01540 00711 00525 0.290 0.039 011838 7.124  -82 -0.005 0.28835 0.02771
0902-52409-0466 094851.42+512448.12 016 19.020 0.025 18.487 0.024 18.734 0.031 18.805 0.032 18.957 0.055 0.011 110.1 164.8 048.1 DA        011668 00099 8.169 0.064   29   16 014 00629 00203 00151 0.700 0.036 011647 8.043  -21 -0.126 0.62764 0.02483
0903-52385-0459 100521.06+535408.41 019 18.596 0.042 18.080 0.026 17.821 0.024 17.764 0.019 17.785 0.026 0.007 264.9 159.9 049.6 DA        006628 00044 8.171 0.081   74    8 019 00171 00060 00045 0.691 0.049 006627 8.145   -1 -0.026 0.67521 0.03293
0903-52400-0431 095940.92+523753.70 006 20.050 0.040 19.753 0.021 19.883 0.022 20.134 0.028 20.330 0.103 0.007 044.1 162.3 049.3 DA        012287 00375 8.305 0.156   73   46 005 00079 00338 00256 0.786 0.096 012338 8.199   51 -0.106 0.71560 0.06568
0903-52400-0445 100521.06+535408.41 020 18.596 0.042 18.080 0.026 17.821 0.024 17.764 0.019 17.785 0.026 0.007 264.9 159.9 049.6 DA        006591 00042 7.993 0.087   84    7 020 00208 00067 00051 0.588 0.048 006590 7.967   -1 -0.026 0.57359 0.03333
0904-52381-0593 102258.52+534441.81 012 19.513 0.036 18.780 0.020 18.571 0.025 18.550 0.020 18.600 0.050 0.007 112.7 158.3 051.9 DA        006510 00068 7.602 0.148   36   11 012 00215 00117 00092 0.411 0.060 006509 7.569   -1 -0.033 0.39709 0.04161
0905-52643-0077 103752.50+541822.56 019 18.410 0.019 18.097 0.019 18.129 0.015 18.210 0.020 18.411 0.032 0.013 049.6 155.6 053.5 DA        009243 00045 8.368 0.074   19   10 018 00531 00100 00080 0.820 0.045 009195 8.098  -48 -0.270 0.65347 0.03020
0907-52373-0171 105648.43+554213.65 010 19.447 0.041 18.980 0.021 19.044 0.026 19.089 0.030 19.203 0.059 0.008 024.6 150.9 054.8 DA        009242 00069 7.937 0.144  -16   18 009 00032 00205 00167 0.565 0.068 009188 7.667  -54 -0.270 0.45257 0.04395
0908-52373-0093 110941.30+551228.34 027 17.825 0.022 17.292 0.015 17.114 0.013 17.056 0.019 17.077 0.022 0.011 213.9 149.2 056.4 DA        006777 00030 8.123 0.059   76    5 026 00260 00046 00038 0.663 0.035 006776 8.085   -1 -0.038 0.64038 0.02405
0908-52373-0115 111107.47+560437.42 029 17.313 0.019 16.833 0.019 16.879 0.014 16.933 0.016 17.071 0.033 0.007 210.4 147.9 055.9 DA        009027 00021 7.940 0.047   -8    5 027 00011 00074 00061 0.566 0.025 008986 7.670  -41 -0.270 0.45294 0.01366
0910-52377-0089 132920.67-031724.02 008 19.585 0.035 19.287 0.023 19.547 0.028 19.755 0.027 19.838 0.100 0.037 021.2 321.1 058.2 DA        018508 00580 7.788 0.101  -15   36 007 03296 00545 00464 0.524 0.032 018508 7.788    0  0.000 0.52386 0.02323
0910-52377-0212 132710.44-030222.56 007 19.976 0.045 19.574 0.020 19.694 0.025 19.890 0.032 19.969 0.110 0.034 047.2 320.3 058.6 DA        011313 00192 8.548 0.129   13   34 007 00316 00229 00195 0.935 0.074 011224 8.362  -89 -0.186 0.81862 0.05815
0910-52377-0566 133053.20-011436.22 009 19.470 0.027 19.210 0.024 19.537 0.021 19.708 0.028 20.675 0.520 0.034 017.5 323.0 060.1 DA        016823 00411 8.101 0.083   27   33 008 00339 00397 00344 0.670 0.044 016823 8.101    0  0.000 0.66963 0.03110
0911-52426-0105 133619.71-025445.33 017 18.434 0.024 18.032 0.022 18.330 0.013 18.545 0.018 18.829 0.051 0.027 031.3 324.5 058.1 DA        013704 00184 8.417 0.048   71   16 015 00180 00161 00136 0.856 0.030 013777 8.406   73 -0.011 0.84952 0.02145
0911-52426-0269 132918.73-023819.20 018 18.364 0.017 17.953 0.018 17.971 0.017 18.034 0.021 18.175 0.038 0.032 107.3 321.5 058.9 DA        008579 00036 8.291 0.069   29    9 017 00467 00087 00075 0.774 0.046 008560 8.050  -19 -0.241 0.62474 0.02747
0911-52426-0285 132907.64-031722.80 006 19.723 0.038 19.386 0.023 19.601 0.028 19.809 0.028 19.944 0.108 0.038 011.6 321.0 058.3 DA        012782 00972 7.548 0.189  178   39 005 00196 00468 00398 0.419 0.064 012887 7.544  105 -0.004 0.41807 0.04556
0911-52426-0339 132937.15-013430.55 029 17.701 0.024 17.204 0.024 17.053 0.014 17.006 0.015 17.049 0.027 0.033 230.6 322.2 059.9 DA        006982 00027 7.746 0.066   30    4 028 00248 00059 00051 0.476 0.030 006980 7.674   -2 -0.072 0.44586 0.02023
0911-52426-0460 133255.61-013815.14 016 18.837 0.038 18.421 0.020 18.597 0.025 18.830 0.027 19.051 0.053 0.029 040.5 323.7 059.5 DA        012817 00158 8.090 0.056  141   15 015 00199 00218 00187 0.656 0.031 012925 8.049  108 -0.041 0.63367 0.02152
0911-52426-0638 133824.20-021454.25 011 18.458 0.023 18.682 0.018 19.065 0.022 19.373 0.029 19.819 0.105 0.055 013.7 325.8 058.5 DA        033190 00550 7.107 0.120  -70   33 010 03346 01248 01064 0.360 0.036 033190 7.107    0  0.000 0.36042 0.02717
0912-52427-0168 133918.12-025035.11 011 19.220 0.032 18.783 0.021 18.871 0.020 18.898 0.022 19.143 0.058 0.038 081.9 325.9 057.9 DA        009892 00066 8.772 0.093   30   21 010 00076 00109 00092 1.052 0.049 009799 8.508  -93 -0.264 0.90925 0.04117
0912-52427-0590 134230.13-015932.83 011 19.316 0.033 18.848 0.016 18.993 0.015 19.110 0.021 19.351 0.064 0.036 027.2 327.8 058.4 DA        011141 00121 8.524 0.091   -6   25 009 00224 00167 00142 0.921 0.056 011041 8.322 -100 -0.202 0.79425 0.04151
0913-52433-0330 134238.58-011100.69 029 17.815 0.018 17.380 0.021 17.590 0.018 17.830 0.022 18.030 0.029 0.025 090.6 328.5 059.1 DA        013536 00199 7.990 0.025   20    8 026 00226 00156 00133 0.603 0.013 013640 7.988  104 -0.002 0.60227 0.00905
0913-52433-0498 134630.06-014053.50 013 18.642 0.020 18.601 0.016 19.033 0.017 19.379 0.021 19.616 0.074 0.036 022.9 329.8 058.3 DA        026684 00433 8.014 0.062   -2   24 012 03329 00500 00425 0.643 0.030 026684 8.014    0  0.000 0.64300 0.02125
0914-52721-0370 135132.47-012257.68 006 19.754 0.044 19.550 0.019 19.909 0.025 20.158 0.036 20.245 0.130 0.049 043.0 332.2 058.0 DA        026924 00881 7.896 0.125   24   47 006 00000 00813 00690 0.587 0.078 026924 7.896    0  0.000 0.58685 0.03924
0914-52721-0453 135527.27-013414.79 010 19.385 0.033 18.957 0.020 18.919 0.026 19.020 0.020 19.125 0.049 0.048 032.8 333.7 057.4 DA        009060 00066 7.997 0.121   24   17 009 00164 00179 00151 0.597 0.066 009018 7.726  -42 -0.271 0.47579 0.03480
0914-52721-0527 135621.37-012610.47 012 19.258 0.032 18.814 0.022 19.008 0.021 19.173 0.024 19.337 0.068 0.044 038.5 334.2 057.4 DA        011363 00112 8.122 0.072   40   19 011 00111 00225 00189 0.671 0.040 011303 7.975  -60 -0.147 0.58998 0.02695
0914-52721-0583 135823.64-020816.71 007 19.870 0.041 19.437 0.019 19.600 0.024 19.803 0.029 19.916 0.113 0.044 081.1 334.4 056.6 DA        014614 00497 8.079 0.100   13   38 006 01731 00378 00316 0.653 0.054 014614 8.079    0  0.000 0.65345 0.03826
0915-52443-0085 140408.24-031636.02 006 19.617 0.035 19.214 0.033 19.357 0.019 19.568 0.027 19.685 0.093 0.062 035.7 335.7 054.9 DA        014641 00944 8.471 0.105   94   47 006 01154 00250 00205 0.891 0.064 014641 8.471    0  0.000 0.89106 0.04543
0915-52443-0105 140500.97-023325.39 006 19.736 0.034 19.418 0.021 19.417 0.020 19.522 0.023 19.678 0.083 0.056 015.0 336.7 055.4 DA        009132 00143 8.496 0.203   25   32 006 00225 00157 00130 0.901 0.118 009091 8.225  -41 -0.271 0.72517 0.08758
0915-52443-0137 140230.61-025420.52 007 19.624 0.034 19.116 0.017 18.897 0.020 18.869 0.018 18.908 0.040 0.060 246.1 335.4 055.4 DA        006540 00115 7.931 0.213   -1   21 007 00486 00110 00091 0.553 0.106 006539 7.907   -1 -0.024 0.54077 0.07416
0915-52443-0398 135933.15-013424.23 009 19.436 0.033 18.985 0.020 19.119 0.019 19.266 0.020 19.415 0.065 0.042 037.3 335.4 056.9 DA        011017 00133 8.049 0.104   12   25 008 00396 00242 00203 0.630 0.057 010922 7.865  -95 -0.184 0.53258 0.03117
0915-52443-0451 140238.01-011557.00 013 18.898 0.025 18.501 0.022 18.598 0.021 18.697 0.024 18.800 0.041 0.042 070.5 336.9 056.8 DA        010200 00061 8.046 0.081   41   16 012 00173 00175 00146 0.626 0.045 010092 7.775 -108 -0.271 0.50246 0.02133
0915-52443-0515 140343.33-015010.23 009 19.371 0.033 19.005 0.021 19.010 0.020 19.062 0.026 19.233 0.079 0.061 018.1 336.8 056.2 DA        009321 00072 7.948 0.129   79   19 009 00296 00195 00162 0.571 0.060 009263 7.679  -58 -0.269 0.45745 0.03970
0915-52443-0595 140600.41-020525.09 022 18.249 0.024 17.846 0.023 18.061 0.012 18.258 0.016 18.586 0.040 0.054 044.3 337.5 055.7 DA        012705 00107 7.943 0.042   49   11 019 00093 00183 00151 0.577 0.022 012813 7.911  108 -0.032 0.56051 0.01487
0916-52378-0137 141115.81-031325.60 015 18.859 0.019 18.419 0.021 18.436 0.017 18.515 0.021 18.717 0.040 0.051 119.4 338.4 054.1 DA        009343 00045 8.039 0.098   -2   13 013 00202 00147 00119 0.620 0.054 009285 7.770  -58 -0.269 0.49686 0.02652
0916-52378-0383 140910.87-020401.86 012 19.190 0.030 18.747 0.018 18.884 0.015 19.067 0.020 19.337 0.070 0.049 042.1 338.7 055.3 DA        011397 00121 8.206 0.088   12   20 011 00269 00204 00168 0.718 0.055 011340 8.054  -57 -0.152 0.63313 0.03435
0917-52400-0609 142435.05-013143.76 011 19.657 0.037 19.208 0.022 19.005 0.018 18.966 0.021 18.971 0.047 0.038 090.3 344.7 053.6 DA        006923 00071 7.642 0.183  -21   12 011 00213 00151 00121 0.432 0.078 006921 7.570   -2 -0.072 0.39970 0.05103
0918-52404-0072 143043.85-022013.43 010 19.421 0.027 19.000 0.018 19.181 0.018 19.411 0.020 19.502 0.058 0.041 041.5 345.9 052.0 DA        013234 00639 7.833 0.090   23   26 009 00049 00336 00265 0.525 0.032 013353 7.829  119 -0.004 0.52446 0.02324
0919-52409-0207 143447.14-030111.71 006 20.040 0.041 19.430 0.020 19.132 0.020 19.045 0.021 18.970 0.052 0.079 061.0 346.6 050.9 DA        006574 00131 7.985 0.259  -10   23 006 00002 00120 00093 0.583 0.134 006573 7.960   -1 -0.025 0.56986 0.09321
0919-52409-0498 143654.91-014009.72 006 20.158 0.051 19.780 0.025 20.015 0.024 19.942 0.032 19.826 0.103 0.034 034.9 348.6 051.6 DA+M      011259 00224 8.138 0.151    2   38 006 00658 00338 00265 0.680 0.090 011187 7.978  -72 -0.160 0.59130 0.05380
0920-52411-0065 144859.19-023230.11 031 17.374 0.023 16.986 0.016 16.999 0.014 17.097 0.014 17.233 0.025 0.063 249.2 351.3 049.0 DA        009146 00020 8.052 0.036   28    5 029 00127 00074 00056 0.627 0.020 009100 7.781  -46 -0.271 0.50147 0.01247
0920-52411-0343 144028.46-012040.87 008 18.813 0.024 19.076 0.020 19.513 0.019 19.869 0.031 20.320 0.132 0.044 011.7 350.0 051.3 DA        031668 00432 8.386 0.103  -59   53 007 01248 00544 00424 0.859 0.060 031668 8.386    0  0.000 0.85883 0.04223
0920-52411-0519 144642.26-013835.63 008 19.750 0.036 19.475 0.021 19.788 0.023 20.025 0.033 20.046 0.124 0.046 018.7 351.5 050.0 DA        018054 00483 8.236 0.091   -7   38 007 01111 00425 00325 0.750 0.054 018054 8.236    0  0.000 0.74962 0.03797
0921-52380-0027 145957.43-021454.28 005 19.981 0.041 19.433 0.023 19.583 0.019 19.760 0.024 20.192 0.108 0.075 018.2 354.6 047.3 DA        009998 00139 7.236 0.346 -154   39 004 00997 00429 00315 0.308 0.090 009841 6.970 -157 -0.266 0.24903 0.04876
0922-52426-0079 150930.66-020600.88 009 19.401 0.035 19.042 0.016 19.170 0.016 19.602 0.031 19.589 0.063 0.067 043.3 357.2 045.7 DA        010126 00094 8.956 0.147   23   32 008 02701 00110 00079 1.145 0.067 010006 8.687 -120 -0.269 1.01243 0.05532
0922-52426-0483 150443.09-013347.09 013 19.009 0.021 18.580 0.013 18.580 0.013 18.727 0.017 18.825 0.047 0.063 011.5 356.5 047.0 DA        010455 00062 8.303 0.078    0    0 000 00000 00000 00000 0.000 0.000 010346 8.038 -109 -0.265 0.62192 0.03046
0924-52409-0005 152741.72-021118.15 007 19.366 0.030 19.320 0.024 19.590 0.020 19.787 0.029 19.963 0.101 0.150 018.5 001.3 042.3 DA        026348 01035 7.770 0.136    1   39 006 02101 00651 00438 0.531 0.039 026348 7.770    0  0.000 0.53054 0.03040
0924-52409-0163 152242.26-020643.27 012 19.314 0.033 18.868 0.018 18.704 0.012 18.682 0.015 18.741 0.035 0.158 057.0 000.3 043.3 DA        007378 00070 8.469 0.136   52   14 011 00012 00085 00058 0.883 0.086 007376 8.377   -2 -0.092 0.82300 0.06225
0924-52409-0589 152612.26-010938.61 005 20.437 0.048 19.957 0.020 19.761 0.020 19.778 0.023 19.716 0.060 0.119 027.7 002.0 043.3 DA        008318 00146 7.996 0.393  -13   35 005 00176 00220 00151 0.594 0.205 008304 7.782  -14 -0.214 0.49886 0.12597
0925-52411-0139 153332.96-020655.85 043 16.890 0.015 16.437 0.015 16.627 0.016 16.775 0.019 17.049 0.017 0.153 120.4 002.6 041.2 DA        011589 00035 8.165 0.018   35    4 040 00080 00078 00051 0.697 0.011 011558 8.034  -31 -0.131 0.62244 0.00694
0926-52413-0005 154651.71-020422.60 008 19.072 0.028 19.235 0.019 19.533 0.025 19.822 0.026 20.024 0.114 0.140 019.0 005.4 038.7 DA        030716 00596 7.552 0.127  -58   43 007 00576 00887 00554 0.495 0.030 030716 7.552    0  0.000 0.49510 0.02154
0926-52413-0009 154402.65-021528.04 006 19.757 0.035 19.522 0.020 19.733 0.021 19.874 0.025 20.132 0.089 0.167 016.5 004.7 039.1 DA        019581 00619 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019581 8.000    0  0.000 0.62134 0.32144
0926-52413-0111 154356.88-015942.68 012 19.271 0.027 18.784 0.019 18.953 0.022 19.105 0.021 19.333 0.055 0.131 081.4 004.9 039.3 DA        014495 00568 8.169 0.062   -3   24 011 00234 00245 00155 0.705 0.034 014535 8.170   40  0.001 0.70567 0.02433
0926-52413-0165 154115.44-015207.29 016 18.663 0.023 18.534 0.017 18.752 0.016 18.992 0.017 19.221 0.047 0.127 038.5 004.5 039.9 DA        023384 00388 8.156 0.052  113   19 014 00000 00319 00204 0.710 0.038 023384 8.156    0  0.000 0.71042 0.01909
0926-52413-0457 154151.71-010800.64 022 17.771 0.016 18.109 0.015 18.109 0.015 18.363 0.013 18.571 0.029 0.096 001.0 005.4 040.2 DA        026012 00253 8.028 0.035    0    0 000 00000 00000 00000 0.000 0.000 026012 8.028    0  0.000 0.64877 0.01216
0926-52413-0528 154239.52-005601.90 011 18.929 0.029 18.942 0.016 19.236 0.020 19.487 0.027 19.750 0.077 0.093 020.9 005.7 040.2 DA        024339 00585 7.870 0.073    4   25 010 00894 00518 00334 0.570 0.032 024339 7.870    0  0.000 0.56956 0.02266
0927-52577-0421 074241.42+233408.72 008 19.755 0.036 19.445 0.015 19.718 0.018 19.985 0.024 20.241 0.081 0.045 032.7 196.5 021.3 DA        015024 00358 8.095 0.078 -120   32 007 00232 00404 00146 0.663 0.043 015024 8.095    0  0.000 0.66318 0.03033
0928-52578-0098 075144.34+243954.39 022 18.107 0.020 18.037 0.015 18.354 0.015 18.666 0.016 18.995 0.038 0.066 022.1 196.2 023.6 DA        018880 00167 8.009 0.030   53   12 020 00151 00276 00110 0.625 0.015 018880 8.009    0  0.000 0.62450 0.01062
0928-52578-0141 075327.06+244705.57 011 19.394 0.030 18.989 0.015 19.173 0.016 19.448 0.019 19.636 0.070 0.066 031.8 196.2 024.0 DA        013767 00338 7.796 0.075   75   23 010 00048 00358 00145 0.522 0.024 013861 7.797   94  0.001 0.52216 0.01738
0928-52578-0284 074819.94+243607.51 011 19.459 0.032 19.103 0.015 19.099 0.016 18.569 0.014 18.104 0.024 0.054 011.3 196.0 022.9 DA+M      018517 00468 7.459 0.082   43   23 010 09196 00474 00184 0.413 0.025 018517 7.459    0  0.000 0.41343 0.01805
0928-52578-0297 074752.48+243033.03 016 18.707 0.025 18.354 0.017 18.594 0.015 18.818 0.015 19.086 0.046 0.055 022.6 196.0 022.7 DA        014017 00215 7.855 0.050   61   16 014 00126 00270 00104 0.536 0.018 014093 7.856   76  0.001 0.53664 0.01377
0928-52578-0516 075542.17+253424.38 024 18.297 0.019 17.890 0.018 17.912 0.017 18.054 0.016 18.214 0.025 0.045 038.1 195.6 024.8 DA        009598 00029 8.200 0.042  -32    7 022 00100 00110 00046 0.713 0.025 009527 7.935  -71 -0.265 0.56459 0.01561
0929-52581-0220 075914.81+262926.02 011 19.472 0.025 19.125 0.020 19.382 0.015 19.610 0.021 19.852 0.093 0.039 027.0 194.9 025.8 DA        014583 00319 7.859 0.076   97   25 009 00077 00396 00172 0.539 0.027 014583 7.859    0  0.000 0.53930 0.02052
0929-52581-0303 075612.76+264637.37 010 19.466 0.028 19.176 0.017 19.374 0.017 19.554 0.019 19.858 0.059 0.036 016.3 194.4 025.3 DA        011705 00157 8.329 0.092   54   26 009 01167 00243 00104 0.799 0.059 011681 8.188  -24 -0.141 0.70993 0.04042
0929-52581-0357 075822.01+272008.43 007 20.120 0.041 19.783 0.024 20.047 0.023 20.325 0.029 20.489 0.098 0.031 010.9 194.0 025.9 DA        015415 00493 7.637 0.109   44   34 006 00011 00655 00286 0.465 0.041 015415 7.637    0  0.000 0.46525 0.02875
0930-52618-0064 081256.96+285406.11 009 20.162 0.042 19.831 0.021 19.915 0.031 19.989 0.028 20.150 0.116 0.029 030.8 193.4 029.5 DA        009286 00075 8.065 0.133   98   21 008 00514 00276 00135 0.635 0.074 009232 7.795  -54 -0.270 0.50897 0.03853
0930-52618-0166 081032.74+285847.90 007 20.305 0.052 19.881 0.020 20.158 0.027 20.462 0.042 20.428 0.137 0.033 031.9 193.1 029.0 DA        015496 00523 7.956 0.107   69   37 006 00499 00559 00271 0.590 0.053 015496 7.956    0  0.000 0.58976 0.03779
0930-52618-0256 080748.88+282626.80 034 18.271 0.021 17.831 0.025 17.902 0.016 18.013 0.013 18.155 0.029 0.032 058.3 193.5 028.2 DA        009586 00020 8.293 0.030   28    5 031 00054 00101 00047 0.776 0.019 009517 8.029  -69 -0.264 0.61515 0.01178
0930-52618-0391 080739.45+292618.64 015 19.533 0.046 19.061 0.023 19.167 0.020 19.331 0.023 19.582 0.050 0.043 023.2 192.4 028.5 DA        010934 00076 8.184 0.066   -3   16 013 00132 00231 00110 0.707 0.039 010835 7.977  -99 -0.207 0.58988 0.02484
0930-52618-0475 080946.20+292032.13 060 16.840 0.018 16.304 0.021 16.112 0.022 16.054 0.022 16.089 0.025 0.039 175.5 192.7 028.9 DA        006766 00012 7.776 0.026  -27    2 059 00228 00035 00017 0.490 0.013 006765 7.728   -1 -0.048 0.46755 0.00792
0930-52618-0595 081439.36+293251.98 021 19.124 0.031 18.759 0.014 19.023 0.020 19.306 0.023 19.594 0.073 0.031 015.5 192.8 030.0 DA        015633 00150 7.583 0.034   56   11 018 00331 00430 00215 0.447 0.012 015633 7.583    0  0.000 0.44669 0.00863
0931-52619-0055 081955.02+300331.77 005 20.358 0.047 20.052 0.023 20.041 0.024 20.159 0.031 20.326 0.102 0.030 019.1 192.6 031.2 DA        008747 00135 8.385 0.220  113   34 005 00565 00217 00112 0.830 0.138 008722 8.128  -25 -0.257 0.66981 0.09144
0931-52619-0142 082042.75+303024.96 021 18.618 0.021 18.190 0.015 18.312 0.020 18.485 0.018 18.730 0.036 0.036 040.8 192.1 031.5 DA        011231 00062 8.222 0.046   50   11 018 00024 00158 00082 0.727 0.029 011155 8.051  -76 -0.171 0.63105 0.01799
0931-52619-0214 081753.66+295233.87 015 19.131 0.029 18.642 0.022 18.691 0.016 18.755 0.023 18.811 0.037 0.032 030.7 192.7 030.8 DA        009289 00046 8.226 0.080  -60   12 014 00114 00144 00073 0.726 0.051 009237 7.957  -52 -0.269 0.57555 0.03002
0931-52619-0321 081828.98+313153.07 030 17.783 0.024 17.386 0.021 17.558 0.017 17.745 0.018 17.980 0.028 0.035 052.4 190.8 031.3 DA        011796 00056 8.165 0.025   74    7 028 00054 00122 00063 0.698 0.014 011793 8.048   -3 -0.117 0.63078 0.00964
0931-52619-0558 082403.92+310448.03 027 17.978 0.019 17.652 0.022 17.618 0.017 17.670 0.020 17.756 0.025 0.038 279.4 191.7 032.4 DA(He)    009099 00200 9.237 0.426    0    0 000 00000 00000 00000 0.000 0.000 009053 8.966  -46 -0.271 1.14906 0.13092
0932-52620-0063 083138.72+320849.85 014 18.959 0.018 18.974 0.017 18.974 0.017 19.242 0.016 19.441 0.048 0.043 005.4 190.9 034.2 DA        017008 00266 8.167 0.053    0    0 000 00000 00000 00000 0.000 0.000 017008 8.167    0  0.000 0.70733 0.02039
0932-52620-0126 082705.53+313008.34 049 14.916 0.018 15.375 0.007 15.945 0.009 16.299 0.010 16.696 0.015 0.040 012.7 191.4 033.1 DAO       074523 01417 7.564 0.049   33   16 048 00852 00346 00189 0.580 0.008 074523 7.564    0  0.000 0.58004 0.00577
0932-52620-0361 082736.70+330000.35 012 19.384 0.032 18.984 0.021 18.925 0.018 18.959 0.020 19.004 0.034 0.035 059.1 189.7 033.5 DA        008174 00064 7.938 0.135  -18   12 012 00013 00160 00088 0.562 0.064 008163 7.740  -11 -0.198 0.47863 0.03847
0932-52620-0400 082513.87+323244.05 019 18.675 0.019 18.560 0.017 18.560 0.017 18.785 0.015 19.127 0.038 0.038 006.9 190.1 032.9 DA        014829 00165 8.120 0.035    0    0 000 00000 00000 00000 0.000 0.000 014829 8.120    0  0.000 0.67656 0.01387
0932-52620-0504 083009.70+323800.65 011 19.604 0.027 19.151 0.016 19.194 0.020 19.306 0.024 19.535 0.051 0.043 023.0 190.3 034.0 DA        009875 00071 7.790 0.114  -25   19 010 00165 00263 00147 0.509 0.045 009773 7.520 -102 -0.270 0.39394 0.03002
0932-52620-0559 083039.44+324146.11 047 16.234 0.012 15.812 0.013 15.658 0.017 15.647 0.020 15.691 0.018 0.045 546.6 190.2 034.1 DA        007076 00016 8.252 0.027   47    2 046 00460 00022 00012 0.741 0.020 007074 8.189   -2 -0.063 0.70382 0.01079
0933-52642-0123 083651.21+325446.05 009 19.194 0.028 19.135 0.020 19.540 0.024 19.786 0.026 20.234 0.110 0.039 016.7 190.3 035.4 DA        022359 00601 8.118 0.083   46   32 008 00783 00489 00283 0.689 0.042 022359 8.118    0  0.000 0.68928 0.02986
0933-52642-0297 083221.97+331609.92 008 19.814 0.039 19.262 0.016 19.111 0.017 19.017 0.022 19.177 0.054 0.044 049.6 189.6 034.6 DA        006683 00101 7.184 0.334   53   15 008 00439 00191 00108 0.273 0.085 006682 7.095   -1 -0.089 0.25283 0.05540
0933-52642-0338 083321.52+345435.13 006 20.023 0.037 19.529 0.022 19.526 0.019 19.542 0.020 19.637 0.048 0.027 016.2 187.7 035.1 DA        008162 00110 7.623 0.265  -34   24 006 00171 00253 00145 0.429 0.101 008150 7.413  -12 -0.210 0.34962 0.06372
0933-52642-0543 084048.39+342058.86 012 18.739 0.018 18.828 0.013 19.215 0.017 19.508 0.027 19.980 0.079 0.031 014.4 188.8 036.5 DA        028518 00387 7.526 0.072    5   24 010 03856 00839 00499 0.478 0.020 028518 7.526    0  0.000 0.47822 0.01433
0933-52642-0552 084024.56+343153.01 013 19.101 0.027 18.538 0.020 18.393 0.018 18.330 0.015 18.403 0.035 0.031 222.6 188.5 036.4 DA        006696 00062 7.824 0.125   28   10 013 00403 00097 00058 0.514 0.054 006695 7.785   -1 -0.039 0.49357 0.03672
0933-52642-0626 084336.49+341206.41 032 17.413 0.017 17.034 0.018 17.054 0.015 17.159 0.013 17.293 0.019 0.024 069.2 189.1 037.0 DA        009228 00024 8.390 0.034   48    5 031 00192 00060 00036 0.834 0.022 009181 8.120  -47 -0.270 0.66615 0.01399
0934-52672-0017 085058.01+345637.68 011 19.151 0.022 18.761 0.025 18.989 0.016 19.164 0.023 19.414 0.055 0.029 018.9 188.5 038.7 DA        013222 00253 8.153 0.079   21   24 010 00203 00253 00158 0.693 0.044 013330 8.133  108 -0.020 0.68136 0.03022
0934-52672-0080 085130.57+353117.59 005 20.307 0.043 19.783 0.019 19.657 0.019 19.666 0.021 19.706 0.069 0.034 052.9 187.7 038.9 DAH       007243 00188 8.396 0.356 -147   38 004 00284 00136 00085 0.835 0.211 007241 8.318   -2 -0.078 0.78682 0.15276
0934-52672-0286 084252.28+342422.28 037 16.434 0.030 16.076 0.022 16.398 0.013 16.674 0.015 16.990 0.025 0.029 079.4 188.8 036.9 DA        018208 00085 8.164 0.017  107    6 035 01920 00101 00060 0.708 0.008 018208 8.164    0  0.000 0.70753 0.00562
0934-52672-0386 084312.75+360147.65 010 19.364 0.022 19.062 0.024 19.094 0.021 19.216 0.027 19.401 0.069 0.028 124.5 186.8 037.3 DA        009649 00072 8.541 0.100   86   21 009 00452 00145 00087 0.930 0.060 009577 8.278  -72 -0.263 0.76682 0.04413
0934-52672-0414 084757.57+362649.14 007 19.740 0.031 19.558 0.018 19.605 0.017 19.787 0.024 19.826 0.070 0.026 016.7 186.4 038.3 DA        006090 00179 8.303 0.323   -1   42 007 04658 00098 00061 0.776 0.199 006089 8.300   -1 -0.003 0.77471 0.14125
0935-52643-0229 085134.55+362117.13 011 19.422 0.027 19.006 0.016 19.029 0.014 19.069 0.017 19.112 0.042 0.027 098.5 186.7 039.0 DA        009372 00061 8.036 0.122  135   18 010 00170 00194 00122 0.619 0.068 009312 7.768  -60 -0.268 0.49601 0.03397
0935-52643-0247 085121.11+354727.83 017 18.835 0.021 18.376 0.013 18.397 0.028 18.555 0.018 18.696 0.031 0.029 019.1 187.4 038.9 DA        009475 00041 8.170 0.074   -5   11 016 00176 00137 00086 0.697 0.043 009411 7.904  -64 -0.266 0.54772 0.02336
0937-52707-0384 090653.34+391848.94 009 19.453 0.031 19.133 0.023 19.369 0.019 19.589 0.024 19.874 0.101 0.018 023.4 183.2 042.3 DA        013692 00603 7.944 0.068  -23   27 008 00136 00358 00241 0.580 0.034 013788 7.944   96 -0.000 0.57974 0.02377
0937-52707-0430 090715.47+391255.28 017 18.647 0.020 18.203 0.017 18.208 0.017 18.249 0.019 18.394 0.032 0.018 110.8 183.3 042.3 DA        008199 00046 7.941 0.097   54    8 016 00514 00116 00078 0.564 0.047 008188 7.740  -11 -0.201 0.47873 0.02965
0937-52707-0524 091322.50+395136.31 005 19.940 0.038 19.664 0.027 19.769 0.023 19.762 0.028 20.048 0.102 0.015 039.6 182.5 043.5 DA        009432 00132 8.462 0.198   37   38 005 00283 00198 00136 0.881 0.120 009374 8.196  -58 -0.266 0.71063 0.08462
0938-52708-0549 092113.01+402509.45 006 19.974 0.047 19.532 0.047 19.305 0.019 19.306 0.022 19.331 0.073 0.013 033.5 181.7 045.0 DA        006784 00104 7.031 0.367    7   18 006 00453 00244 00172 0.241 0.078 006782 6.905   -2 -0.126 0.21651 0.04485
0939-52636-0050 093001.00+401126.83 009 19.632 0.031 19.290 0.023 19.390 0.026 19.468 0.029 19.738 0.072 0.012 030.3 182.0 046.7 DA        010757 00126 8.232 0.127   43   27 008 00192 00242 00176 0.733 0.077 010650 7.998 -107 -0.234 0.60076 0.04829
0939-52636-0391 092339.95+412522.84 011 19.371 0.034 19.058 0.022 19.246 0.027 19.438 0.023 19.725 0.068 0.014 031.1 180.3 045.5 DA        012286 00203 8.584 0.076   54   25 009 00328 00200 00143 0.959 0.042 012301 8.447   15 -0.137 0.87443 0.03354
0939-52636-0613 093132.03+415333.28 010 19.624 0.030 19.179 0.025 19.352 0.021 19.555 0.023 19.765 0.077 0.014 026.1 179.5 046.9 DA        012112 00183 7.781 0.099   -3   24 009 00030 00363 00265 0.513 0.036 012154 7.733   42 -0.048 0.49104 0.02533
0940-52670-0082 093752.37+411211.58 012 19.043 0.025 18.674 0.021 18.674 0.016 18.726 0.020 18.808 0.037 0.015 031.1 180.4 048.2 DA        008262 00058 7.619 0.147   10   14 011 00538 00176 00131 0.428 0.060 008248 7.399  -14 -0.220 0.34559 0.03348
0940-52670-0183 093822.80+415616.58 007 19.905 0.044 19.478 0.022 19.640 0.023 19.794 0.032 19.993 0.123 0.012 023.6 179.3 048.2 DA        010645 00138 8.060 0.158    0   32 006 00560 00302 00225 0.635 0.086 010532 7.820 -113 -0.240 0.52211 0.04697
0940-52670-0436 093424.57+424121.66 005 20.028 0.042 19.644 0.023 19.636 0.023 19.669 0.025 19.786 0.067 0.015 060.9 178.3 047.4 DA        008474 00125 8.059 0.227  -41   30 005 00192 00216 00159 0.630 0.124 008457 7.827  -17 -0.232 0.52139 0.07281
0941-52709-0034 095416.88+425236.68 007 19.543 0.031 19.117 0.025 19.341 0.018 19.539 0.026 19.753 0.097 0.019 013.7 177.3 051.0 DA        014301 00498 7.770 0.116   -8   37 006 01177 00414 00321 0.516 0.041 014359 7.771   58  0.001 0.51721 0.02911
0941-52709-0594 095246.87+432436.11 026 17.806 0.019 17.440 0.016 17.641 0.015 17.847 0.021 18.020 0.030 0.009 078.3 176.6 050.6 DA        011696 00063 8.422 0.028   93    8 024 00705 00104 00081 0.857 0.018 011662 8.272  -34 -0.150 0.76599 0.01373
0942-52703-0111 100133.80+440855.81 007 19.911 0.041 19.385 0.018 19.622 0.023 19.822 0.030 19.993 0.106 0.010 021.8 174.9 052.1 DA        012818 00619 7.631 0.125   18   38 006 00112 00472 00372 0.453 0.048 012929 7.625  111 -0.006 0.45158 0.03340
0942-52703-0125 095847.10+430312.03 007 19.438 0.030 19.076 0.017 19.329 0.016 19.591 0.027 19.923 0.096 0.008 036.6 176.8 051.8 DA        013412 00643 8.101 0.116   18   37 006 00633 00316 00248 0.664 0.062 013517 8.092  105 -0.009 0.65883 0.04356
0942-52703-0375 095720.60+450652.12 007 19.335 0.028 19.460 0.031 19.894 0.038 20.212 0.045 20.286 0.138 0.016 078.9 173.7 051.1 DA        028135 00637 7.800 0.115   67   45 006 02682 00935 00727 0.547 0.037 028135 7.800    0  0.000 0.54703 0.02779
0942-52703-0426 095532.88+445125.05 009 19.271 0.052 19.044 0.030 19.376 0.022 19.646 0.032 20.075 0.110 0.012 022.0 174.2 050.9 DA        015782 00384 7.927 0.080   66   29 008 00834 00411 00319 0.576 0.039 015782 7.927    0  0.000 0.57600 0.02767
0942-52703-0547 100242.78+443613.78 008 19.996 0.042 19.463 0.020 19.339 0.022 19.304 0.021 19.311 0.062 0.009 060.9 174.1 052.2 DA        007387 00092 7.778 0.214   19   17 008 00024 00183 00144 0.493 0.095 007384 7.663   -3 -0.115 0.44305 0.06006
0944-52614-0008 102519.69+451225.35 018 18.896 0.018 18.441 0.022 18.442 0.018 18.499 0.017 18.649 0.035 0.014 054.8 171.2 055.8 DA        008516 00059 7.622 0.122    8    9 016 00151 00167 00138 0.430 0.050 008494 7.377  -22 -0.245 0.34000 0.02681
0944-52614-0038 102435.35+453117.57 022 18.425 0.025 18.162 0.024 18.414 0.019 18.685 0.017 19.026 0.042 0.013 040.3 170.8 055.6 DA        015458 00179 7.994 0.038   12   12 019 00016 00251 00207 0.610 0.020 015458 7.994    0  0.000 0.60961 0.01382
0944-52614-0079 102340.63+454408.89 030 18.058 0.018 17.595 0.028 17.609 0.019 17.712 0.018 17.849 0.028 0.011 018.6 170.5 055.4 DA        009809 00024 8.273 0.038   23    7 027 00476 00094 00077 0.763 0.026 009726 8.008  -83 -0.265 0.60408 0.01467
0944-52614-0403 101805.57+463309.90 018 18.827 0.023 18.521 0.018 18.785 0.020 18.871 0.019 18.756 0.031 0.011 068.4 169.8 054.2 DA+M      011905 00094 8.019 0.047   30   13 016 00526 00226 00183 0.615 0.025 011921 7.927   16 -0.092 0.56673 0.01696
0944-52614-0584 102210.36+461249.24 047 16.945 0.014 16.432 0.035 16.230 0.020 16.223 0.014 16.279 0.018 0.011 121.5 169.9 055.0 DA        006802 00016 7.958 0.033    4    2 047 00362 00034 00028 0.569 0.018 006801 7.914   -1 -0.044 0.54529 0.01218
0945-52652-0201 100356.26+540104.47 035 17.682 0.026 17.258 0.012 17.335 0.022 17.434 0.018 17.564 0.022 0.005 151.6 159.9 049.3 DA        009814 00020 8.245 0.030   34    5 033 00078 00083 00062 0.741 0.022 009730 7.980  -84 -0.265 0.58879 0.01133
0945-52652-0426 095852.68+553159.86 014 19.363 0.028 18.759 0.032 18.469 0.015 18.376 0.017 18.386 0.025 0.007 159.9 158.3 048.0 DA        006572 00058 6.868 0.122   52    8 014 00018 00198 00147 0.209 0.020 006571 6.741   -1 -0.127 0.18927 0.01014
0946-52407-0438 101117.34+562554.44 008 19.059 0.041 19.287 0.024 19.734 0.019 20.092 0.027 20.274 0.114 0.006 056.5 155.9 049.2 DA        028878 00574 8.107 0.114 -606   50 007 00499 00714 00540 0.695 0.060 028878 8.107    0  0.000 0.69541 0.04270
0947-52411-0556 103247.22+570843.93 007 19.320 0.025 19.442 0.022 19.832 0.020 20.142 0.031 20.137 0.127 0.005 022.9 152.5 051.3 DA        027179 00704 7.672 0.112  -64   38 007 00000 00980 00765 0.521 0.038 027179 7.672    0  0.000 0.52145 0.01909
0947-52411-0568 103233.88+581431.39 009 19.605 0.032 19.107 0.030 19.077 0.022 19.055 0.023 19.111 0.045 0.006 075.3 151.1 050.6 DA        007844 00080 7.223 0.244   -8   15 008 00010 00249 00192 0.291 0.063 007836 7.016   -8 -0.207 0.24504 0.03501
0950-52378-0198 110505.95+583103.06 019 18.416 0.026 17.942 0.021 17.948 0.014 18.189 0.016 18.431 0.029 0.005 124.0 146.1 053.6 DA        011453 00075 8.126 0.053   41   12 017 00888 00152 00122 0.674 0.031 011404 7.988  -49 -0.138 0.59717 0.01977
0951-52398-0340 111406.72+601939.34 007 19.739 0.034 19.288 0.020 19.602 0.022 19.796 0.030 19.971 0.130 0.007 012.0 142.7 052.9 DA        013934 00692 7.500 0.153    2   35 006 00030 00543 00433 0.407 0.050 014018 7.501   84  0.001 0.40743 0.03536
0951-52398-0421 111504.39+593506.98 006 20.220 0.042 19.790 0.031 19.664 0.025 19.681 0.025 19.877 0.079 0.007 014.8 143.3 053.6 DA        007523 00112 7.594 0.326   24   24 006 00286 00246 00198 0.413 0.124 007519 7.450   -4 -0.144 0.35902 0.08161
0951-52398-0596 112652.44+591917.00 050 15.450 0.011 15.136 0.013 15.187 0.014 15.324 0.014 15.510 0.017 0.012 162.9 141.5 054.7 DA        010413 00014 8.881 0.012   45    3 049 00029 00020 00016 1.110 0.006 010279 8.611 -134 -0.270 0.97380 0.00518
0952-52409-0067 113608.51+584616.05 014 19.036 0.030 18.620 0.014 18.518 0.018 18.522 0.022 18.540 0.029 0.013 076.3 140.2 055.8 DA        007164 00056 8.038 0.119    0   10 014 00569 00101 00083 0.615 0.067 007162 7.961   -2 -0.077 0.57217 0.04155
0952-52409-0571 113511.35+601356.82 041 17.181 0.030 16.869 0.023 17.114 0.013 17.322 0.017 17.327 0.020 0.012 021.5 139.1 054.4 DA+M      012990 00060 8.001 0.018   42    5 037 01180 00117 00095 0.608 0.009 013106 7.980  116 -0.021 0.59684 0.00667
0953-52411-0573 115515.80+604027.34 016 18.809 0.023 18.391 0.044 18.279 0.013 18.305 0.016 18.372 0.034 0.014 137.1 134.9 055.1 DA        007793 00044 7.396 0.121   50    8 016 00103 00155 00127 0.342 0.039 007786 7.208   -7 -0.188 0.28616 0.02292
0954-52405-0359 115436.45+601159.20 019 18.491 0.036 18.087 0.015 18.113 0.014 18.217 0.017 18.457 0.035 0.017 039.8 135.4 055.5 DA        009507 00035 8.106 0.063   19   10 018 00094 00126 00104 0.659 0.037 009440 7.840  -67 -0.266 0.52325 0.01635
0954-52405-0386 120238.18+602003.66 016 18.125 0.024 18.885 0.018 18.885 0.018 19.205 0.020 19.687 0.083 0.014 008.9 133.6 055.8 DA        033762 00319 7.938 0.070    0    0 000 00000 00000 00000 0.000 0.000 033762 7.938    0  0.000 0.62060 0.02229
0955-52409-0041 122143.98+590747.78 013 18.703 0.022 18.388 0.015 18.388 0.015 18.570 0.015 18.709 0.040 0.011 003.5 130.0 057.6 DA        008870 00054 8.636 0.085    0    0 000 00000 00000 00000 0.000 0.000 008841 8.371  -29 -0.265 0.82124 0.03706
0956-52401-0406 123425.39+604503.47 019 18.628 0.019 18.006 0.021 17.847 0.022 17.816 0.018 17.845 0.025 0.012 209.6 126.7 056.3 DA        006755 00039 7.556 0.097   22    6 019 00197 00091 00076 0.393 0.039 006754 7.497   -1 -0.059 0.37133 0.02485
0956-52401-0491 123329.70+600854.87 031 17.419 0.020 16.992 0.026 16.943 0.013 16.998 0.019 17.080 0.026 0.011 063.0 127.0 056.8 DA        008323 00020 8.024 0.040   15    4 029 00006 00064 00053 0.610 0.022 008309 7.810  -14 -0.214 0.51309 0.01126
0957-52398-0099 125730.28+590301.42 008 19.754 0.037 19.308 0.026 19.491 0.024 19.705 0.033 19.653 0.082 0.007 013.4 121.5 058.1 DA        013539 00531 7.829 0.113  -73   33 007 01918 00417 00354 0.525 0.043 013646 7.829  107 -0.000 0.52461 0.03109
0957-52398-0321 124818.42+605929.21 007 19.845 0.051 19.349 0.021 19.545 0.017 19.692 0.028 20.062 0.134 0.010 037.8 123.6 056.1 DA        011362 00195 8.077 0.139  -20   34 006 00206 00309 00257 0.646 0.075 011302 7.935  -60 -0.142 0.56940 0.04499
0957-52398-0397 124944.66+601844.44 016 18.584 0.021 18.221 0.015 18.257 0.042 18.316 0.013 18.408 0.037 0.010 043.2 123.3 056.8 DA        009050 00046 8.243 0.053   14   11 015 00106 00111 00093 0.738 0.035 009011 7.972  -39 -0.271 0.58283 0.02023
0957-52398-0443 125604.40+605243.15 014 18.952 0.029 18.474 0.023 18.707 0.022 18.876 0.024 19.193 0.058 0.011 040.4 121.9 056.2 DA        011984 00128 7.849 0.074  -41   17 013 00033 00255 00212 0.528 0.027 012009 7.785   25 -0.064 0.51491 0.01886
0957-52398-0445 125629.36+610201.11 025 18.002 0.018 17.563 0.022 17.572 0.015 17.646 0.017 17.774 0.034 0.013 212.4 121.8 056.1 DA        009309 00026 8.315 0.040    6    7 024 00163 00082 00068 0.788 0.024 009257 8.046  -52 -0.269 0.62397 0.01576
0957-52398-0453 125615.52+604109.50 008 19.747 0.035 19.283 0.025 19.444 0.021 19.593 0.027 19.837 0.085 0.011 029.7 121.9 056.4 DA        012804 00341 8.388 0.104   29   33 007 01540 00266 00221 0.838 0.063 012887 8.311   83 -0.077 0.79034 0.04728
0959-52411-0051 132742.07+575506.42 031 17.455 0.016 16.852 0.015 16.596 0.012 16.561 0.016 16.565 0.013 0.007 435.2 113.7 058.6 DA        006384 00027 7.626 0.060  -14    4 031 00337 00045 00038 0.421 0.026 006383 7.604   -1 -0.022 0.41118 0.01838
0960-52425-0218 133602.22+575225.51 013 19.359 0.025 18.928 0.031 19.041 0.017 19.113 0.021 19.314 0.050 0.007 018.4 111.7 058.3 DA        009675 00057 8.411 0.091  -21   16 012 00162 00157 00133 0.848 0.057 009601 8.148  -74 -0.263 0.68322 0.03717
0965-52438-0339 111302.70+495039.89 008 19.571 0.043 19.068 0.023 18.811 0.020 18.779 0.020 18.813 0.041 0.016 117.8 156.0 060.5 DA        006958 00100 7.946 0.231   17   17 008 00001 00119 00104 0.563 0.116 006956 7.887   -2 -0.059 0.53212 0.07928
0966-52642-0443 112949.08+500957.31 008 19.670 0.029 19.209 0.027 19.040 0.016 19.049 0.021 19.025 0.038 0.010 019.4 151.5 062.2 DA        007558 00077 6.989 0.088  -37   17 008 00105 00303 00268 0.239 0.016 007553 6.778   -5 -0.211 0.20139 0.00896
0966-52642-0474 112926.23+493931.86 020 18.431 0.034 18.004 0.016 18.071 0.015 18.150 0.017 18.331 0.027 0.012 056.7 152.4 062.5 DAH       010628 01000 8.000 1.000 -126   20 020 00000 00000 00000 0.604 0.485 010513 7.761 -115 -0.239 0.49750 0.30827
0967-52636-0319 113408.26+485601.85 031 17.001 0.014 17.455 0.022 18.057 0.020 18.436 0.017 18.751 0.034 0.016 012.2 152.2 063.6 DAH       080899 08000 7.490 0.100    0    0 000 00000 00000 00000 0.000 0.000 080899 7.490    0  0.000 0.58266 0.07102
0967-52636-0382 113621.24+495359.28 011 19.531 0.029 19.100 0.019 19.010 0.014 18.939 0.020 19.136 0.048 0.012 023.6 150.2 063.1 DA        007390 00069 7.796 0.153   56   12 011 00265 00154 00137 0.502 0.065 007387 7.681   -3 -0.115 0.45079 0.04789
0973-52426-0373 170100.07+335137.65 017 18.488 0.017 18.074 0.017 18.117 0.014 18.164 0.015 18.334 0.023 0.018 026.3 056.5 036.6 DAZH      009154 00049 8.487 0.067  -17   10 017 00027 00090 00053 0.895 0.042 009111 8.216  -43 -0.271 0.71952 0.03110
0974-52427-0241 170355.92+330438.46 011 19.235 0.022 18.832 0.017 18.876 0.015 18.960 0.020 19.098 0.042 0.017 052.3 055.7 035.9 DA        009676 00064 7.992 0.133    0   18 010 00025 00198 00116 0.595 0.072 009595 7.726  -81 -0.266 0.47803 0.03662
0975-52411-0249 170605.50+301034.03 012 19.172 0.018 19.153 0.015 19.153 0.015 19.318 0.021 19.527 0.062 0.041 011.4 052.3 034.8 DA        015627 00298 8.123 0.064    0    0 000 00000 00000 00000 0.000 0.000 015627 8.123    0  0.000 0.67969 0.02434
0975-52411-0597 171000.69+312819.77 006 20.096 0.037 19.577 0.026 19.809 0.020 19.985 0.027 20.087 0.096 0.032 050.1 054.1 034.3 DA        011842 00261 8.056 0.143 -119   39 006 00196 00359 00202 0.635 0.077 011849 7.955    7 -0.101 0.58085 0.04861
0975-52411-0625 171231.47+314405.73 013 18.991 0.023 18.709 0.017 19.005 0.013 19.281 0.026 19.585 0.065 0.036 016.4 054.5 033.8 DA        016737 00307 7.918 0.064   34   22 011 00044 00359 00199 0.574 0.031 016737 7.918    0  0.000 0.57393 0.02192
0976-52413-0006 171436.55+312436.45 012 19.354 0.029 18.931 0.015 18.845 0.015 18.842 0.017 18.973 0.043 0.031 023.9 054.3 033.3 DA        007487 00052 6.993 0.055    3   10 012 00439 00265 00145 0.239 0.010 007483 6.787   -4 -0.206 0.20232 0.00543
0976-52413-0175 171139.48+321028.11 018 19.030 0.023 18.626 0.016 18.817 0.019 19.007 0.019 19.232 0.048 0.045 019.3 055.0 034.1 DA        011053 00074 8.361 0.052   17   13 016 00934 00173 00097 0.818 0.032 010958 8.158  -95 -0.203 0.69189 0.02015
0976-52413-0198 170916.86+321417.09 015 19.258 0.028 18.763 0.014 18.796 0.014 18.844 0.015 18.970 0.039 0.043 040.5 054.9 034.6 DA        009292 00044 8.299 0.071   27   12 014 00190 00142 00081 0.779 0.047 009241 8.030  -51 -0.269 0.61507 0.02778
0976-52413-0428 170711.00+322809.21 008 19.855 0.042 19.684 0.018 20.005 0.020 20.259 0.032 20.550 0.150 0.034 027.3 055.1 035.1 DA        017388 00456 8.176 0.091   95   36 007 00580 00481 00276 0.711 0.054 017388 8.176    0  0.000 0.71145 0.03861
0976-52413-0540 171052.35+332542.74 015 19.280 0.014 19.050 0.015 19.050 0.015 19.223 0.018 19.514 0.053 0.028 003.2 056.4 034.5 DA        012207 00127 8.125 0.062    0    0 000 00000 00000 00000 0.000 0.000 012262 8.037   55 -0.088 0.62565 0.02391
0976-52413-0597 171225.58+322505.78 033 18.026 0.018 17.617 0.015 17.838 0.012 18.087 0.012 18.353 0.033 0.047 074.3 055.3 034.0 DA        012932 00076 7.921 0.023   55    6 030 00189 00174 00097 0.566 0.012 013049 7.903  117 -0.018 0.55695 0.00825
0977-52410-0020 171740.75+281947.21 009 19.155 0.023 18.990 0.012 19.291 0.014 19.564 0.020 19.895 0.065 0.049 019.0 050.9 031.9 DA        017451 00424 7.825 0.083   41   30 008 00697 00437 00231 0.531 0.026 017451 7.825    0  0.000 0.53142 0.02050
0977-52410-0067 171728.36+283833.43 011 19.519 0.012 19.096 0.013 19.096 0.013 19.184 0.017 19.383 0.054 0.036 006.0 051.3 032.0 DA        009686 00067 7.816 0.135    0    0 000 00000 00000 00000 0.000 0.000 009598 7.548  -88 -0.268 0.40376 0.03636
0977-52410-0237 171252.20+284952.33 009 19.694 0.034 19.337 0.015 19.610 0.016 19.914 0.025 20.091 0.107 0.042 011.1 051.2 033.0 DA        016715 00438 8.000 0.091    3   32 008 00835 00445 00242 0.615 0.046 016715 8.000    0  0.000 0.61528 0.03276
0977-52410-0261 171120.48+283135.12 005 19.304 0.027 19.623 0.020 20.034 0.029 20.312 0.038 20.370 0.139 0.042 037.7 050.7 033.3 DA+M      032711 01710 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 032711 8.000    0  0.000 0.64769 0.30294
0977-52410-0472 171130.69+293528.28 006 20.006 0.035 19.715 0.016 19.989 0.020 20.290 0.028 20.556 0.133 0.050 018.4 052.0 033.5 DA        021212 00877 8.172 0.130    0   50 005 04315 00566 00312 0.714 0.073 021212 8.172    0  0.000 0.71419 0.05196
0977-52410-0537 171444.40+295146.21 007 19.997 0.038 19.606 0.020 19.543 0.018 19.641 0.021 19.769 0.068 0.044 015.5 052.5 032.9 DA        008217 00097 8.617 0.153   61   23 007 00430 00132 00071 0.976 0.085 008207 8.424  -10 -0.193 0.85427 0.06810
0977-52410-0579 171500.15+301558.19 006 20.111 0.049 19.645 0.015 19.686 0.016 19.831 0.023 19.994 0.084 0.036 028.9 053.0 032.9 DA        009276 00102 7.393 0.244  -70   27 006 00497 00383 00208 0.349 0.079 009203 7.122  -73 -0.271 0.27431 0.03973
0978-52431-0016 172135.97+294016.01 005 20.008 0.035 19.622 0.016 19.653 0.019 19.730 0.032 19.887 0.100 0.037 023.2 052.7 031.4 DA        009004 00107 8.074 0.149  -25   34 005 00350 00234 00122 0.639 0.083 008966 7.804  -38 -0.270 0.51255 0.04447
0978-52431-0035 172028.13+300929.87 007 19.515 0.031 19.636 0.017 20.026 0.021 20.281 0.033 20.827 0.160 0.036 014.5 053.2 031.8 DA        026638 00973 7.690 0.138   13   44 006 01396 00985 00519 0.522 0.035 026638 7.690    0  0.000 0.52198 0.02508
0978-52431-0112 171918.79+300422.01 025 18.189 0.020 17.804 0.015 18.094 0.013 18.345 0.013 18.623 0.037 0.046 041.8 053.0 032.0 DA        015664 00146 7.970 0.031    5   10 023 00001 00220 00116 0.597 0.016 015664 7.970    0  0.000 0.59734 0.01109
0978-52431-0169 171747.74+302623.70 040 17.153 0.017 16.714 0.018 16.905 0.013 17.090 0.018 17.365 0.017 0.045 056.2 053.4 032.4 DA        011799 00041 8.106 0.020   -6    5 037 00146 00095 00051 0.663 0.011 011799 7.996    0 -0.110 0.60244 0.00755
0978-52441-0004 171947.96+291237.72 003 20.618 0.053 20.113 0.017 20.020 0.020 20.039 0.027 20.018 0.101 0.033 040.1 052.1 031.7 DA        008185 00175 7.451 0.519    0    0 000 00000 00000 00000 0.000 0.000 008171 7.230  -14 -0.221 0.29462 0.10578
0978-52441-0374 171213.89+310712.85 011 19.313 0.027 18.974 0.015 19.250 0.021 19.453 0.025 19.828 0.072 0.028 010.2 053.8 033.7 DA        015107 00299 8.015 0.065   39   27 008 00073 00348 00193 0.620 0.034 015107 8.015    0  0.000 0.61967 0.02402
0978-52441-0430 171253.89+304455.13 008 19.969 0.036 19.540 0.020 19.558 0.022 19.578 0.021 19.805 0.072 0.035 013.9 053.4 033.5 DA        008331 00088 8.229 0.166   17   21 007 00425 00178 00098 0.727 0.102 008318 8.018  -13 -0.211 0.60640 0.06360
0979-52427-0159 171951.37+263150.53 007 19.762 0.032 19.331 0.013 19.262 0.015 19.247 0.017 19.262 0.048 0.042 040.1 049.1 030.9 DA        007573 00096 8.147 0.218   33   20 007 00305 00142 00073 0.679 0.130 007569 8.028   -4 -0.119 0.61017 0.08088
0979-52427-0397 171505.81+271457.03 011 18.760 0.022 18.935 0.019 19.372 0.016 19.696 0.025 20.098 0.101 0.043 030.1 049.5 032.1 DA        030182 00371 7.655 0.081   44   29 010 01068 00843 00448 0.522 0.012 030182 7.655    0  0.000 0.52191 0.01030
0979-52427-0399 171530.68+271431.03 016 18.116 0.017 18.357 0.013 18.871 0.013 19.183 0.019 19.327 0.072 0.043 021.5 049.6 032.0 DA        038110 00666 7.706 0.078  106   32 015 04033 00787 00417 0.535 0.020 038110 7.706    0  0.000 0.53472 0.01511
0980-52431-0216 171912.95+265732.37 006 19.739 0.034 19.344 0.015 19.400 0.014 19.448 0.020 19.611 0.065 0.054 047.6 049.5 031.2 DA        009614 00117 8.891 0.164  -23   38 006 00129 00120 00062 1.114 0.080 009538 8.628  -76 -0.263 0.98332 0.06444
0980-52431-0274 171653.23+275209.70 011 19.443 0.017 19.032 0.013 19.032 0.013 19.151 0.015 19.279 0.050 0.047 000.0 050.4 031.9 DA        009785 00069 8.097 0.120    0    0 000 00000 00000 00000 0.000 0.000 009700 7.831  -85 -0.266 0.52257 0.03572
0981-52435-0312 203710.12-004442.48 018 18.555 0.023 18.127 0.016 18.059 0.012 18.078 0.018 18.142 0.023 0.105 093.0 045.0 -23.7 DA        007830 00041 7.344 0.125   46    7 017 00204 00143 00057 0.327 0.039 007823 7.148   -7 -0.196 0.27146 0.02085
0981-52435-0412 203908.92+001146.50 009 19.011 0.026 19.165 0.013 19.555 0.015 19.818 0.022 20.238 0.124 0.064 019.6 046.2 -23.7 DA        027521 00507 8.286 0.083   81   39 008 00177 00509 00204 0.795 0.049 027521 8.286    0  0.000 0.79508 0.03477
0981-52435-0418 203853.55+003731.33 013 19.190 0.010 18.486 0.014 18.486 0.014 18.464 0.014 18.460 0.035 0.076 006.4 046.5 -23.4 DA        006814 00063 7.873 0.122    0    0 000 00000 00000 00000 0.000 0.000 006813 7.825   -1 -0.048 0.51479 0.03743
0982-52466-0019 205233.52-001610.69 012 18.421 0.022 18.515 0.013 18.798 0.012 19.076 0.028 19.435 0.060 0.110 024.5 047.6 -26.8 DAH       026483 00629 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 026483 8.000    0  0.000 0.63573 0.30775
0982-52466-0215 204544.80-001614.56 020 18.721 0.021 18.199 0.013 18.000 0.010 17.974 0.011 18.028 0.023 0.062 047.3 046.6 -25.3 DA:D      005473 00041 7.993 0.108   76   24 020 01624 00049 00021 0.583 0.060 005472 7.994   -1  0.001 0.58321 0.04238
0982-52466-0308 204415.26-010115.92 010 18.857 0.019 19.464 0.018 19.464 0.018 19.765 0.026 20.081 0.118 0.056 007.6 045.7 -25.4 DA        030557 00506 7.362 0.108    0    0 000 00000 00000 00000 0.000 0.000 030557 7.362    0  0.000 0.44035 0.02383
0982-52466-0632 205031.81+003430.83 010 19.333 0.019 19.555 0.016 19.555 0.016 19.871 0.025 20.051 0.090 0.081 008.0 048.1 -25.9 DA        021435 00477 8.083 0.069    0    0 000 00000 00000 00000 0.000 0.000 021435 8.083    0  0.000 0.66852 0.02568
0983-52443-0027 205905.90-003347.86 021 18.153 0.019 17.687 0.017 17.562 0.017 17.559 0.027 17.632 0.023 0.068 160.1 048.2 -28.4 DA        007363 00033 7.687 0.097  -53    6 020 00238 00085 00040 0.453 0.043 007360 7.568   -3 -0.119 0.40110 0.02769
0983-52443-0314 204807.40-001714.99 009 19.024 0.025 19.132 0.014 19.501 0.014 19.829 0.022 20.010 0.089 0.063 017.2 046.9 -25.9 DA        028546 00496 7.857 0.093   87   34 008 01920 00715 00312 0.573 0.040 028546 7.857    0  0.000 0.57328 0.02834
0984-52442-0193 205749.79-001818.32 011 18.861 0.015 19.572 0.023 19.572 0.023 19.780 0.027 19.936 0.089 0.104 005.6 048.3 -28.0 DA        032451 00453 7.908 0.091    0    0 000 00000 00000 00000 0.000 0.000 032451 7.908    0  0.000 0.60436 0.02827
0984-52442-0470 205808.01+003156.57 012 18.647 0.020 19.519 0.032 19.519 0.032 19.814 0.027 20.233 0.101 0.066 000.0 049.2 -27.6 DA        052425 02593 7.929 0.146    0    0 000 00000 00000 00000 0.000 0.000 052425 7.929    0  0.000 0.65216 0.03857
0984-52442-0610 210252.09+010108.72 015 18.728 0.023 18.598 0.016 18.947 0.013 19.161 0.015 19.517 0.074 0.087 017.3 050.3 -28.3 DA        022792 00473 7.367 0.064   -9   18 013 01601 00611 00290 0.403 0.017 022792 7.367    0  0.000 0.40314 0.01213
0985-52431-0013 210934.26-011142.69 016 18.653 0.022 18.218 0.019 18.056 0.013 18.064 0.015 18.123 0.026 0.068 102.4 049.2 -30.9 DA        007228 00049 7.912 0.121   42    9 016 00302 00091 00046 0.546 0.056 007226 7.822   -2 -0.090 0.51501 0.03684
0985-52431-0150 210818.28-003310.34 009 19.766 0.034 19.077 0.020 18.673 0.023 18.645 0.023 18.670 0.040 0.088 074.1 049.6 -30.3 DA        005815 00103 7.174 0.249   31   15 010 00492 00125 00063 0.264 0.063 005814 7.166   -1 -0.008 0.26239 0.04487
0985-52431-0347 210133.04+001756.71 016 18.116 0.021 18.236 0.010 18.660 0.012 18.946 0.020 19.237 0.054 0.080 013.9 049.4 -28.4 DA        028182 00306 7.608 0.055   63   17 015 00740 00549 00261 0.504 0.017 028182 7.608    0  0.000 0.50394 0.01234
0986-52443-0278 211241.52-004133.93 014 18.663 0.021 18.611 0.016 18.976 0.013 19.239 0.019 19.535 0.060 0.053 034.6 050.1 -31.3 DA        022713 00420 8.217 0.066   76   22 013 00900 00356 00185 0.744 0.039 022713 8.217    0  0.000 0.74422 0.02780
0986-52443-0322 210920.17+001348.44 009 19.872 0.036 19.373 0.016 19.247 0.015 19.220 0.018 19.201 0.057 0.099 063.5 050.5 -30.1 DA        007000 00084 8.232 0.158   52   16 009 00409 00117 00059 0.726 0.098 006998 8.176   -2 -0.056 0.69522 0.06811
0986-52443-0629 211820.21+010225.07 029 18.157 0.018 17.723 0.015 17.812 0.009 17.446 0.010 16.700 0.014 0.069 075.6 052.7 -31.6 DA+M      016119 00126 7.738 0.027  -59    8 027 06401 00193 00101 0.509 0.012 016119 7.738    0  0.000 0.50864 0.00831
0987-52523-0149 212057.74-001810.71 016 18.796 0.023 18.370 0.019 18.326 0.022 18.389 0.028 18.514 0.036 0.046 041.1 051.8 -32.9 DA        008430 00050 7.879 0.117  -41   10 015 00091 00133 00072 0.533 0.052 008413 7.649  -17 -0.230 0.44156 0.03508
0987-52523-0484 212320.74+002455.55 009 19.731 0.034 19.239 0.015 19.341 0.017 19.015 0.025 18.425 0.032 0.044 015.5 052.9 -33.0 DA+M      014984 00375 7.608 0.088  -56   27 008 05183 00436 00237 0.454 0.032 014984 7.608    0  0.000 0.45364 0.02264
0988-52520-0402 212752.92+001916.21 024 18.060 0.019 17.607 0.014 17.582 0.015 17.626 0.016 17.729 0.023 0.043 155.6 053.6 -34.0 DA        008128 00027 7.432 0.062   13    5 023 00298 00117 00065 0.356 0.020 008116 7.216  -12 -0.216 0.29041 0.01184
0988-52520-0475 212935.22+001332.12 048 16.037 0.018 15.593 0.019 15.596 0.014 15.666 0.017 15.787 0.015 0.037 090.9 053.8 -34.4 DA        008972 00014 7.999 0.023   25    2 046 00160 00039 00022 0.597 0.013 008935 7.730  -37 -0.269 0.47721 0.00707
0989-52468-0350 213218.12+003158.82 020 18.384 0.019 18.004 0.013 18.154 0.013 17.880 0.017 17.469 0.022 0.046 011.3 054.6 -34.8 DA+M      010205 00037 7.425 0.067   11    9 019 02342 00197 00112 0.364 0.021 010051 7.167 -154 -0.258 0.28976 0.01171
0990-52465-0007 214612.48-010649.48 014 18.851 0.022 18.475 0.020 18.657 0.019 18.900 0.020 19.162 0.053 0.043 044.5 055.3 -38.6 DA        012510 00201 7.663 0.072    8   17 013 00266 00282 00176 0.464 0.028 012598 7.646   88 -0.017 0.45786 0.01967
0990-52465-0029 214645.21-003309.34 008 19.664 0.032 19.205 0.019 18.977 0.022 19.007 0.020 19.010 0.042 0.060 048.6 056.0 -38.4 DA        007496 00086 7.654 0.229  -26   17 008 00160 00172 00106 0.440 0.090 007492 7.518   -4 -0.136 0.38238 0.06068
0990-52465-0593 214557.28+001535.96 012 18.628 0.015 19.413 0.015 19.413 0.015 19.811 0.024 20.107 0.107 0.068 002.6 056.7 -37.7 DA        058349 02723 6.808 0.194    0    0 000 00000 00000 00000 0.000 0.000 058349 6.808    0  0.000 0.35112 0.05372
0991-52707-0058 092528.22+044952.40 019 18.500 0.029 18.037 0.013 18.168 0.020 18.278 0.017 18.525 0.031 0.046 053.0 227.9 036.2 DA        010325 00043 8.285 0.054  -38   11 017 00162 00125 00074 0.773 0.036 010218 8.015 -107 -0.270 0.60920 0.02081
0991-52707-0102 092511.61+050932.44 048 15.634 0.019 15.188 0.029 15.302 0.023 15.492 0.023 15.709 0.026 0.045 172.7 227.5 036.3 DA        010874 00020 8.332 0.014   57    3 047 00029 00036 00021 0.800 0.008 010770 8.108 -104 -0.224 0.66249 0.00559
0991-52707-0208 092042.96+045111.92 009 19.039 0.029 19.067 0.021 19.293 0.019 19.478 0.023 19.658 0.078 0.043 019.1 227.1 035.2 DAZ:      018952 02000 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 018952 8.000    0  00000 0.62400 0.46700
0991-52707-0209 092100.49+043216.56 008 19.447 0.027 19.369 0.019 19.471 0.019 19.138 0.020 18.844 0.043 0.039 014.6 227.5 035.1 DA+M      009025 00084 7.975 0.190   52   23 007 00778 00210 00120 0.584 0.094 008985 7.705  -40 -0.270 0.46680 0.05412
0991-52707-0221 092010.55+045721.13 033 16.278 0.020 16.680 0.020 17.182 0.010 17.529 0.014 17.876 0.026 0.045 032.2 226.9 035.1 DA        063742 01374 7.335 0.067   27   22 032 01771 00680 00391 0.523 0.001 063742 7.335    0  0.000 0.52320 0.00056
0991-52707-0416 092126.73+055734.08 007 19.246 0.029 19.466 0.017 19.938 0.036 20.356 0.042 20.646 0.144 0.045 011.8 226.0 035.9 DA        033278 00660 7.772 0.138  196   56 007 00162 01105 00648 0.548 0.042 033278 7.772    0  0.000 0.54786 0.03157
0991-52707-0502 092308.44+054340.52 008 19.832 0.039 19.278 0.028 19.084 0.017 18.996 0.020 18.894 0.048 0.038 052.2 226.5 036.1 DA        006547 00110 8.000 0.193   36   20 008 00264 00116 00068 0.591 0.100 006546 7.977   -1 -0.023 0.57875 0.07026
0991-52707-0515 092208.61+053120.40 024 17.998 0.016 17.661 0.014 17.928 0.022 18.112 0.015 18.385 0.030 0.043 031.9 226.6 035.8 DA        014481 00194 7.954 0.031   69   10 021 00343 00190 00111 0.586 0.015 014525 7.955   44  0.001 0.58700 0.01084
0991-52707-0587 092543.02+055038.52 019 18.598 0.023 18.202 0.025 18.153 0.017 18.189 0.019 18.220 0.029 0.054 130.4 226.8 036.8 DA        007723 00039 7.634 0.092   39    7 018 00519 00123 00073 0.432 0.039 007718 7.472   -5 -0.162 0.36748 0.02259
0991-52707-0615 092558.34+055909.17 018 18.653 0.029 18.220 0.019 18.317 0.014 18.507 0.016 18.680 0.033 0.048 037.1 226.7 036.9 DA        010876 00059 8.412 0.048   40   12 017 00187 00133 00080 0.850 0.031 010770 8.184 -106 -0.228 0.70703 0.01937
0992-52644-0418 093238.21+061138.24 010 18.887 0.031 18.778 0.019 19.198 0.022 19.475 0.022 19.764 0.077 0.042 010.5 227.5 038.4 DA        021211 00471 8.130 0.068   56   28 009 00312 00394 00244 0.694 0.034 021211 8.130    0  0.000 0.69401 0.02427
0992-52644-0447 093345.51+062133.15 023 17.711 0.019 17.634 0.016 17.976 0.016 18.256 0.019 18.553 0.035 0.038 063.2 227.5 038.7 DA        021572 00203 7.991 0.031   16   11 022 01228 00263 00164 0.621 0.015 021572 7.991    0  0.000 0.62101 0.01070
0992-52644-0484 093213.39+055845.59 012 18.375 0.025 18.599 0.018 19.058 0.016 19.419 0.020 19.669 0.077 0.043 023.9 227.7 038.2 DA        041394 01189 7.854 0.104  223   49 011 00000 00824 00509 0.600 0.057 041394 7.854    0  0.000 0.59981 0.02840
0992-52644-0508 093329.89+054536.61 012 19.167 0.032 18.742 0.017 18.869 0.022 19.018 0.020 19.184 0.056 0.034 025.6 228.1 038.4 DA        012047 00161 8.143 0.078  -12   21 011 00616 00228 00141 0.685 0.043 012080 8.043   33 -0.100 0.62860 0.03004
0993-52710-0233 094058.20+054843.29 007 19.729 0.035 19.344 0.020 19.575 0.022 19.804 0.027 20.194 0.122 0.036 044.9 229.3 040.0 DA        015192 00459 7.753 0.103   46   36 006 00797 00481 00309 0.512 0.034 015192 7.753    0  0.000 0.51193 0.02441
0993-52710-0548 094428.66+055443.16 014 19.087 0.026 18.661 0.023 18.835 0.018 19.072 0.020 19.293 0.048 0.031 030.6 229.8 040.8 DA        012178 00138 8.153 0.061   57   17 012 00101 00226 00148 0.691 0.033 012228 8.060   50 -0.093 0.63823 0.02364
0996-52641-0037 101459.58+061401.34 008 19.581 0.035 19.116 0.022 19.208 0.018 19.326 0.023 19.426 0.055 0.021 020.7 235.1 047.4 DA        010035 00093 8.126 0.157   20   26 008 00087 00219 00161 0.671 0.094 009937 7.856  -98 -0.270 0.52572 0.04980
0996-52641-0187 100819.76+060010.97 017 18.539 0.023 18.283 0.023 18.557 0.010 18.858 0.022 19.154 0.044 0.016 014.8 234.0 045.9 DA        016643 00219 7.922 0.047   63   16 015 00586 00297 00213 0.576 0.023 016643 7.922    0  0.000 0.57560 0.01616
0996-52641-0337 100416.33+070543.21 010 19.508 0.032 19.149 0.025 19.316 0.021 19.526 0.023 19.733 0.076 0.019 034.5 231.9 045.6 DA        013241 00289 8.220 0.087   96   28 008 00000 00285 00203 0.729 0.053 013344 8.196  103 -0.024 0.71542 0.03807
0996-52641-0373 100623.08+071212.59 040 16.440 0.027 16.031 0.015 16.061 0.012 16.149 0.015 16.321 0.018 0.018 075.8 232.2 046.1 DA        009570 00016 8.200 0.022   48    3 038 00128 00046 00033 0.713 0.011 009501 7.935  -69 -0.265 0.56452 0.00829
0996-52641-0609 101234.38+072034.83 017 18.560 0.018 18.205 0.016 18.427 0.016 18.662 0.020 18.921 0.044 0.027 021.8 233.2 047.5 DA        013084 00169 8.152 0.051   45   15 015 00376 00196 00144 0.692 0.027 013193 8.124  109 -0.028 0.67594 0.02065
0996-52641-0623 101453.34+063008.10 007 19.593 0.038 19.298 0.017 19.541 0.018 19.731 0.022 20.148 0.103 0.021 013.2 234.7 047.5 DA        013066 00410 8.239 0.139   44   40 006 00629 00302 00222 0.743 0.084 013169 8.201  103 -0.038 0.71745 0.05859
0996-52641-0628 101445.88+063452.90 006 19.719 0.040 19.336 0.017 19.242 0.016 19.292 0.018 19.483 0.061 0.020 052.5 234.6 047.5 DA        008099 00111 8.453 0.224   56   26 006 00103 00129 00095 0.873 0.138 008091 8.275   -8 -0.178 0.76134 0.09798
0997-52734-0075 102035.68+060702.29 013 18.950 0.020 18.535 0.019 18.751 0.018 19.012 0.025 19.206 0.048 0.018 030.0 236.4 048.5 DA        014102 00423 7.973 0.067   42   21 011 00550 00276 00207 0.595 0.034 014170 7.974   68  0.001 0.59605 0.02403
0997-52734-0539 101813.22+072123.93 006 19.779 0.035 19.577 0.022 19.903 0.023 20.164 0.034 20.452 0.131 0.023 015.8 234.3 048.7 DA        017275 00563 7.826 0.111  -56   43 005 00118 00594 00446 0.531 0.039 017275 7.826    0  0.000 0.53140 0.02897
0999-52636-0013 103724.60+055756.11 006 19.873 0.035 19.536 0.019 19.810 0.020 19.992 0.026 20.211 0.093 0.024 014.1 240.4 051.8 DA        015115 00593 8.324 0.109  -19   46 006 00556 00358 00282 0.800 0.069 015115 8.324    0  0.000 0.80045 0.04874
0999-52636-0122 103219.27+052600.32 009 19.599 0.043 19.111 0.018 19.306 0.017 19.520 0.022 19.723 0.066 0.025 025.8 239.9 050.4 DA        012478 00235 8.261 0.091   63   28 008 00164 00262 00202 0.759 0.055 012552 8.173   74 -0.088 0.70434 0.03864
0999-52636-0270 102934.97+060418.06 019 18.638 0.023 18.163 0.016 18.347 0.021 18.522 0.025 18.872 0.038 0.025 026.7 238.4 050.3 DA        011911 00089 7.617 0.060   57   11 017 00128 00246 00189 0.444 0.024 011909 7.577   -2 -0.040 0.42680 0.01698
0999-52636-0325 102856.78+074501.78 007 19.930 0.050 19.460 0.023 19.673 0.023 19.904 0.029 20.213 0.115 0.022 018.1 236.1 051.1 DA        013056 00483 8.001 0.129   41   38 006 00083 00384 00299 0.608 0.068 013172 7.983  116 -0.018 0.59857 0.04732
0999-52636-0582 103637.16+070948.02 015 19.166 0.030 18.643 0.034 18.774 0.020 18.912 0.018 19.074 0.047 0.023 027.2 238.7 052.3 DA        010284 00057 8.377 0.065   26   15 013 00075 00156 00123 0.827 0.040 010178 8.106 -106 -0.271 0.66028 0.02654
0999-52636-0609 103540.80+072716.79 016 18.859 0.023 18.406 0.015 18.211 0.019 18.190 0.020 18.210 0.023 0.021 105.9 238.1 052.3 DA        006961 00048 7.843 0.102    4    8 016 00253 00095 00075 0.522 0.044 006959 7.779   -2 -0.064 0.49183 0.02903
1000-52643-0044 104354.84+055629.38 011 19.208 0.024 18.833 0.022 18.868 0.015 18.966 0.019 19.155 0.047 0.019 061.4 242.1 053.0 DA        009494 00068 7.898 0.141   42   19 010 00107 00202 00161 0.545 0.064 009423 7.631  -71 -0.267 0.43837 0.04111
1000-52643-0055 104358.60+060320.96 011 19.209 0.026 18.758 0.020 18.795 0.016 18.367 0.016 17.743 0.020 0.020 047.1 241.9 053.1 DA+M      011214 00108 8.054 0.099  116   21 010 02407 00185 00148 0.633 0.055 011137 7.897  -77 -0.157 0.54881 0.02997
1000-52643-0234 103901.23+064154.62 006 19.800 0.034 19.436 0.018 19.728 0.024 19.922 0.031 20.130 0.095 0.031 037.2 239.9 052.5 DA        017999 00629 8.000 0.119    0   14 005 03039 00505 00401 0.618 0.060 017999 8.000    0  0.000 0.61799 0.04254
1001-52670-0172 104940.04+064647.12 007 19.754 0.050 19.387 0.031 19.583 0.026 19.789 0.029 20.025 0.105 0.024 042.2 242.5 054.7 DA        012923 00558 7.754 0.118  121   34 006 00361 00424 00346 0.504 0.041 013041 7.745  118 -0.009 0.49983 0.02877
1002-52646-0308 105323.77+062936.28 007 19.694 0.038 19.236 0.015 19.181 0.026 19.160 0.021 19.311 0.050 0.031 019.0 243.9 055.2 DA        007585 00099 7.425 0.360   19   20 007 00402 00211 00174 0.351 0.122 007580 7.260   -5 -0.165 0.29958 0.07354
1002-52646-0505 110052.64+073534.59 015 18.429 0.014 18.385 0.018 18.664 0.016 18.534 0.023 18.177 0.026 0.031 218.6 244.5 057.3 DA+M      009968 00050 8.457 0.066   91   14 014 00078 00115 00097 0.878 0.042 009876 8.190  -92 -0.267 0.70854 0.02828
1003-52641-0013 110802.86+062133.09 007 19.637 0.037 19.416 0.023 19.720 0.023 19.916 0.028 20.102 0.094 0.036 045.6 248.4 057.8 DA        016616 00522 8.264 0.411    0    0 000 00000 00000 00000 0.000 0.000 016616 8.264    0  0.000 0.76892 0.16518
1003-52641-0133 110426.16+061630.42 014 18.471 0.023 18.540 0.062 18.851 0.018 19.139 0.044 19.421 0.060 0.040 049.8 247.4 057.1 DA        025079 00479 7.794 0.058   41   20 013 02303 00506 00425 0.537 0.019 025079 7.794    0  0.000 0.53715 0.01394
1003-52641-0634 110823.87+071939.94 011 19.345 0.027 18.882 0.017 19.017 0.022 19.228 0.019 19.528 0.069 0.029 053.6 247.2 058.6 DA        011965 00164 8.161 0.085   -7   24 009 00049 00239 00204 0.696 0.049 011986 8.054   21 -0.107 0.63449 0.03298
1005-52703-0103 095257.92+480704.59 020 18.317 0.029 17.815 0.022 17.738 0.016 17.739 0.015 17.881 0.028 0.010 159.8 169.4 049.7 DA        007666 00034 7.777 0.084   34    6 020 00186 00094 00071 0.494 0.034 007661 7.630   -5 -0.147 0.42989 0.02522
1005-52703-0500 094935.51+483405.21 024 18.050 0.021 17.635 0.026 17.733 0.025 17.790 0.024 17.649 0.027 0.012 033.7 168.9 049.0 DA+M      012370 00092 8.078 0.036   11    9 022 03632 00142 00107 0.649 0.020 012446 8.007   76 -0.071 0.61000 0.01357
1005-52703-0552 095122.06+484323.18 007 19.953 0.046 19.489 0.036 19.559 0.033 19.609 0.036 19.722 0.125 0.010 020.8 168.6 049.3 DA        009229 00121 8.163 0.191   -9   27 007 00026 00221 00168 0.692 0.114 009180 7.893  -49 -0.270 0.54150 0.06383
1006-52708-0324 095535.60+502011.53 025 17.904 0.021 17.497 0.024 17.680 0.017 17.889 0.019 18.108 0.022 0.009 019.5 165.9 049.5 DA        012276 00088 8.050 0.032   26    9 023 00010 00145 00110 0.633 0.017 012342 7.977   66 -0.073 0.59357 0.01184
1006-52708-0427 095715.93+501410.33 009 19.447 0.037 19.011 0.032 19.251 0.024 19.428 0.027 19.727 0.100 0.006 040.6 165.9 049.7 DA        012661 00302 7.685 0.095   66   26 008 00023 00379 00289 0.473 0.038 012764 7.672  103 -0.013 0.46820 0.02672
1007-52706-0546 101415.71+502742.55 026 18.311 0.023 17.824 0.016 17.705 0.012 17.700 0.014 17.715 0.027 0.006 027.0 164.1 052.2 DA        007449 00029 7.650 0.066   32    5 025 00048 00095 00075 0.438 0.028 007446 7.519   -3 -0.131 0.38253 0.01723
1008-52707-0237 102242.20+503300.54 020 18.365 0.031 17.958 0.024 17.942 0.021 18.027 0.014 18.124 0.026 0.011 029.9 163.0 053.4 DA        008884 00045 7.989 0.083    5    8 019 00022 00114 00092 0.592 0.045 008851 7.723  -33 -0.266 0.47385 0.02591
1009-52644-0213 103237.36+512857.97 007 19.474 0.037 19.468 0.022 19.810 0.025 20.101 0.032 20.364 0.143 0.013 035.7 160.4 054.3 DA        020421 00788 7.280 0.113  130   35 007 00007 00981 00797 0.372 0.024 020421 7.280    0  0.000 0.37231 0.01730
1009-52644-0247 102914.26+510603.23 006 20.260 0.050 19.786 0.028 19.830 0.023 19.866 0.029 20.003 0.084 0.010 020.0 161.4 054.1 DA        008427 00128 8.606 0.234   -5   32 005 00500 00156 00126 0.969 0.133 008413 8.385  -14 -0.221 0.82978 0.10401
1009-52644-0482 103352.23+523423.08 009 19.534 0.035 19.104 0.032 19.255 0.018 19.413 0.021 19.587 0.070 0.018 043.7 158.6 053.9 DA        011158 00140 8.315 0.110   58   26 008 00170 00224 00181 0.790 0.071 011073 8.128  -85 -0.187 0.67429 0.04421
1009-52644-0511 103454.46+523001.29 007 19.769 0.039 19.588 0.025 19.814 0.024 20.002 0.032 20.317 0.127 0.018 042.4 158.6 054.1 DA        017115 00543 8.087 0.109  -58   44 006 01721 00482 00390 0.663 0.056 017115 8.087    0  0.000 0.66270 0.03994
1010-52649-0012 105353.89+520031.02 011 19.369 0.038 18.950 0.020 19.263 0.024 19.502 0.031 19.943 0.102 0.013 041.9 156.4 056.8 DA        016523 00490 6.545 0.094  -80   20 010 01802 05944 04973 0.198 0.009 016523 6.545    0  0.000 0.19811 0.00643
1010-52649-0165 104625.13+521253.69 009 19.815 0.041 19.361 0.027 19.638 0.018 19.809 0.033 20.041 0.111 0.010 012.4 157.3 055.7 DA        014063 00611 7.961 0.094   73   30 008 00626 00415 00343 0.589 0.047 014134 7.962   71  0.001 0.58972 0.03347
1010-52649-0264 103949.33+521308.74 010 19.614 0.032 19.161 0.020 19.351 0.019 19.571 0.022 19.868 0.079 0.012 017.5 158.3 054.9 DA        011786 00180 8.203 0.105    9   26 008 00332 00270 00221 0.717 0.064 011780 8.081   -6 -0.122 0.64901 0.04132
1010-52649-0482 104719.21+532336.61 009 19.255 0.045 19.357 0.025 19.822 0.022 20.188 0.039 20.305 0.132 0.011 010.9 155.5 055.2 DA        027995 00559 7.863 0.089   64   34 008 01589 00857 00704 0.575 0.039 027995 7.863    0  0.000 0.57462 0.02724
1010-52649-0564 104937.68+533225.67 008 19.730 0.044 19.563 0.019 19.907 0.027 20.153 0.037 20.383 0.130 0.011 015.3 154.9 055.4 DA        018868 00491 7.897 0.087  -24   33 007 01252 00620 00510 0.569 0.041 018868 7.897    0  0.000 0.56902 0.02865
1010-52649-0629 105449.87+530759.16 021 18.348 0.025 17.906 0.023 18.078 0.020 18.232 0.015 18.457 0.035 0.011 119.4 154.6 056.2 DA        011152 00059 8.013 0.043   44   10 019 00048 00162 00135 0.610 0.023 011067 7.852  -85 -0.161 0.52695 0.01059
1012-52649-0282 110749.56+524651.00 016 19.018 0.026 18.518 0.012 18.356 0.023 18.318 0.013 18.329 0.032 0.008 018.2 152.8 057.9 DA        006951 00052 7.788 0.119   14    9 015 00244 00104 00088 0.496 0.049 006949 7.722   -2 -0.066 0.46579 0.03801
1012-52649-0516 111614.49+535720.94 023 18.634 0.022 18.214 0.023 18.416 0.021 18.298 0.017 17.837 0.024 0.010 080.5 149.5 058.0 DA+M      014998 00177 7.967 0.035   54   11 020 00000 00224 00190 0.594 0.018 014998 7.967    0  0.000 0.59430 0.01249
1014-52707-0062 113933.20+541006.23 006 19.692 0.041 19.325 0.021 19.454 0.028 19.613 0.023 20.023 0.106 0.010 023.2 144.1 059.9 DA        011560 00261 8.780 0.148  -13   42 006 00164 00176 00152 1.058 0.074 011459 8.601 -101 -0.179 0.96845 0.05828
1014-52707-0128 113156.20+534654.17 006 19.748 0.044 19.442 0.026 19.530 0.024 19.714 0.025 19.884 0.103 0.010 041.7 146.3 059.6 DA        011038 00195 8.585 0.163  134   41 006 00046 00206 00178 0.958 0.091 010927 8.369 -111 -0.216 0.82269 0.07348
1014-52707-0310 112518.85+541936.00 045 15.633 0.016 15.306 0.019 15.576 0.014 15.829 0.014 16.093 0.047 0.013 176.4 147.2 058.6 DA        015404 00055 8.040 0.012   25    4 043 00539 00066 00057 0.634 0.006 015404 8.040    0  0.000 0.63374 0.00446
1016-52759-0058 115123.94+541147.71 033 17.149 0.016 16.722 0.015 16.756 0.013 16.875 0.016 17.050 0.017 0.012 282.1 141.0 060.8 DA        009648 00021 8.129 0.030   33    5 031 00007 00068 00059 0.672 0.017 009573 7.864  -75 -0.265 0.52847 0.00780
1018-52672-0101 120843.33+542946.87 031 17.744 0.023 17.272 0.019 17.167 0.014 17.247 0.017 17.329 0.017 0.014 137.8 136.0 061.5 DA        007789 00022 8.050 0.048   23    4 030 00288 00063 00055 0.623 0.027 007784 7.903   -5 -0.147 0.54269 0.01604
1018-52672-0287 120234.86+534455.99 018 18.542 0.024 18.168 0.016 18.149 0.022 18.187 0.017 18.271 0.028 0.013 127.7 138.3 061.9 DA        008107 00039 8.259 0.084   48    8 017 00466 00088 00078 0.749 0.053 008098 8.078   -9 -0.181 0.63959 0.03402
1018-52672-0542 121047.84+552047.08 010 19.696 0.038 19.497 0.027 19.497 0.027 19.709 0.030 20.075 0.113 0.012 021.4 134.8 060.8 DA        011939 00172 8.290 0.083    0    0 000 00000 00000 00000 0.000 0.000 011949 8.166   10 -0.124 0.69877 0.03436
1019-52707-0461 121649.26+553826.21 007 19.689 0.032 19.387 0.017 19.653 0.020 19.928 0.028 20.126 0.086 0.014 032.2 133.0 060.8 DA        015645 00595 8.143 0.112   80   40 006 00452 00402 00350 0.691 0.064 015645 8.143    0  0.000 0.69136 0.04536
1020-52721-0058 123728.59+540158.94 007 19.877 0.034 19.416 0.019 19.635 0.020 19.838 0.035 19.954 0.089 0.019 032.2 127.4 063.0 DA        012185 00273 8.365 0.134   61   39 006 00030 00277 00247 0.822 0.085 012219 8.245   34 -0.120 0.74582 0.05771
1020-52721-0453 123231.65+555456.80 011 19.382 0.043 18.907 0.019 18.943 0.022 19.019 0.023 19.135 0.052 0.010 028.0 128.4 061.0 DA        009468 00065 8.197 0.114  -33   18 010 00149 00170 00149 0.711 0.070 009405 7.931  -63 -0.266 0.56205 0.03695
1020-52721-0492 123245.92+551053.61 014 18.970 0.026 18.547 0.022 18.572 0.018 18.699 0.017 18.853 0.041 0.012 097.9 128.6 061.7 DA        009410 00047 8.064 0.081   25   13 013 00131 00158 00139 0.635 0.046 009349 7.796  -61 -0.268 0.50995 0.02221
1020-52721-0517 123515.70+550318.05 032 17.498 0.021 17.024 0.016 17.005 0.022 17.068 0.018 17.157 0.030 0.013 076.0 127.9 061.9 DA        008874 00026 8.124 0.041  -34    4 031 00143 00067 00059 0.668 0.024 008843 7.858  -31 -0.266 0.52466 0.00988
1020-52721-0568 123718.70+555232.53 005 20.238 0.054 19.742 0.025 19.634 0.024 19.758 0.032 19.919 0.092 0.012 018.3 127.0 061.1 DA        008383 00133 8.455 0.224  -17   32 005 00023 00165 00145 0.875 0.137 008369 8.239  -14 -0.216 0.73410 0.09736
1020-52721-0605 123933.69+555938.94 011 19.094 0.019 19.030 0.022 19.030 0.022 19.282 0.036 19.609 0.100 0.013 005.3 126.4 061.1 DA        017446 00308 8.129 0.061    0    0 000 00000 00000 00000 0.000 0.000 017446 8.129    0  0.000 0.68643 0.02249
1029-52912-0457 213547.00+010650.12 009 20.005 0.040 19.206 0.015 18.882 0.016 18.763 0.017 18.792 0.035 0.055 180.9 055.7 -35.2 DA        005876 00094 7.413 0.225  -11   17 009 00349 00122 00070 0.337 0.077 005875 7.408   -1 -0.005 0.33570 0.05434
1031-53172-0077 215505.22-002148.42 017 19.302 0.017 18.871 0.013 18.871 0.013 19.006 0.017 19.133 0.054 0.090 026.6 057.8 -40.0 DA        010872 00068 8.058 0.074    0    0 000 00000 00000 00000 0.000 0.000 010768 7.851 -104 -0.207 0.52568 0.02066
1037-52878-0224 223730.56-004754.01 010 20.310 0.063 19.784 0.044 19.696 0.054 19.846 0.080 19.735 0.120 0.040 042.7 066.6 -48.5 DA        005237 00086 7.706 0.222  -59   48 010 02633 00100 00075 0.447 0.094 005236 7.707   -1  0.001 0.44734 0.06637
1038-52673-0273 124109.50+540754.11 021 17.718 0.017 17.313 0.018 17.368 0.014 17.496 0.019 17.657 0.027 0.015 048.5 126.2 062.9 DA        009708 00031 8.318 0.050   13    9 020 00151 00079 00070 0.790 0.031 009632 8.054  -76 -0.264 0.62936 0.01987
1039-52707-0420 130017.78+552247.57 008 19.696 0.066 19.038 0.037 18.882 0.023 18.893 0.018 18.951 0.050 0.015 031.5 120.3 061.7 DA        007141 00093 7.833 0.234   77   18 008 00097 00138 00121 0.521 0.109 007139 7.749   -2 -0.084 0.47851 0.07197
1039-52707-0624 130954.24+550339.14 012 19.059 0.024 18.657 0.014 18.559 0.018 18.617 0.020 18.669 0.032 0.015 059.0 117.3 061.9 DA        007829 00058 7.509 0.155   12   11 012 00257 00165 00146 0.381 0.057 007822 7.326   -7 -0.183 0.32210 0.03304
1040-52722-0015 131925.93+531714.98 015 17.648 0.020 18.096 0.018 18.652 0.017 19.111 0.018 19.630 0.070 0.014 013.4 113.6 063.3 DAO       092139 09000 6.710 0.216    0    0 000 00000 00000 00000 0.000 0.000 092139 6.710    0  0.000 0.45165 0.07072
1040-52722-0361 130955.74+550338.44 019 18.392 0.019 17.975 0.013 17.882 0.017 17.915 0.018 17.970 0.024 0.015 059.0 117.3 061.9 DA        007818 00037 7.926 0.088   40    7 018 00155 00094 00083 0.555 0.040 007812 7.770   -6 -0.156 0.49109 0.02509
1040-52722-0628 132341.89+541636.60 015 18.785 0.039 18.430 0.026 18.506 0.026 18.021 0.017 17.528 0.021 0.011 053.4 112.8 062.2 DA+M      010522 00063 7.758 0.069  -98   14 014 07051 00169 00150 0.496 0.028 010390 7.519 -132 -0.239 0.39639 0.01788
1041-52724-0567 133038.06+544524.47 034 17.310 0.030 16.849 0.025 16.765 0.014 16.717 0.025 16.795 0.027 0.012 075.6 111.1 061.5 DA        007309 00020 7.717 0.053    0    3 033 00280 00057 00050 0.465 0.023 007306 7.606   -3 -0.111 0.41710 0.01629
1042-52725-0175 133722.72+531330.22 021 18.163 0.023 17.702 0.020 17.804 0.021 17.948 0.014 18.122 0.028 0.009 032.2 107.9 062.5 DA        010073 00036 8.252 0.050   38    9 019 00141 00107 00095 0.747 0.034 009975 7.982  -98 -0.270 0.59048 0.01894
1043-52465-0015 135902.14+520926.09 011 18.273 0.021 18.644 0.016 19.093 0.015 19.443 0.021 19.690 0.073 0.014 014.5 100.6 061.9 DA        043035 01408 7.911 0.146   37   59 010 00000 00850 00749 0.627 0.085 043035 7.911    0  0.000 0.62697 0.04227
1043-52465-0061 135652.26+523152.26 012 19.171 0.030 18.785 0.027 18.888 0.018 19.084 0.018 19.337 0.063 0.014 061.9 101.7 061.8 DA        011691 00133 7.811 0.094  -14   20 010 00205 00282 00248 0.522 0.036 011668 7.733  -23 -0.078 0.48920 0.02512
1043-52465-0556 135630.34+531736.20 006 20.116 0.046 19.685 0.024 19.776 0.023 19.844 0.026 20.003 0.088 0.013 024.9 102.6 061.2 DA        009718 00110 8.318 0.178  -28   34 006 00055 00234 00205 0.790 0.111 009641 8.054  -77 -0.264 0.62938 0.06949
1043-52465-0580 135253.11+534709.57 010 19.312 0.037 18.957 0.031 19.135 0.024 19.368 0.034 19.612 0.076 0.008 047.8 104.1 061.0 DA        012981 00424 7.718 0.074  -13   25 009 00050 00364 00318 0.488 0.030 013100 7.712  119 -0.006 0.48560 0.02110
1044-52468-0164 140343.72+520649.71 036 17.032 0.011 16.503 0.016 16.409 0.014 16.396 0.016 16.478 0.020 0.011 197.6 099.3 061.6 DA        007302 00019 7.719 0.052  -32    3 035 00172 00048 00042 0.466 0.022 007299 7.609   -3 -0.110 0.41841 0.01603
1044-52468-0378 140016.16+530836.16 014 18.870 0.032 18.499 0.019 18.569 0.017 18.644 0.022 18.862 0.040 0.008 058.0 101.4 061.0 DA        009932 00052 8.728 0.069   47   16 013 00017 00101 00088 1.028 0.036 009837 8.463  -95 -0.265 0.88170 0.03056
1046-52460-0022 143559.18+493758.02 016 18.162 0.017 18.105 0.012 18.462 0.011 18.761 0.022 19.026 0.044 0.022 023.2 088.3 059.9 DA        021136 00347 7.800 0.049   34   17 014 00776 00369 00319 0.530 0.014 021136 7.800    0  0.000 0.52999 0.01088
1046-52460-0111 143244.53+495443.91 007 19.720 0.031 19.424 0.023 19.716 0.023 19.966 0.025 20.508 0.154 0.015 033.8 089.4 060.1 DA        016844 00523 7.877 0.107  -66   38 006 01258 00527 00457 0.554 0.042 016844 7.877    0  0.000 0.55376 0.03062
1046-52460-0206 142942.67+490846.96 010 19.116 0.025 18.966 0.018 19.285 0.023 19.621 0.027 19.850 0.109 0.018 015.6 088.8 061.0 DA        018624 00447 8.148 0.080    5   31 008 00127 00386 00337 0.700 0.044 018624 8.148    0  0.000 0.69983 0.03099
1046-52460-0325 142332.25+511156.25 022 17.736 0.020 17.267 0.026 17.231 0.010 17.291 0.011 17.399 0.018 0.010 236.7 093.3 060.3 DA        008617 00047 7.621 0.095  -23    7 020 00009 00099 00086 0.430 0.039 008591 7.368  -26 -0.253 0.33780 0.02057
1046-52460-0619 143513.93+505224.76 033 17.340 0.021 16.910 0.030 16.936 0.022 17.051 0.014 17.202 0.017 0.009 171.9 090.3 059.2 DA        009401 00019 8.147 0.031  -33    4 032 00018 00070 00060 0.682 0.019 009342 7.879  -59 -0.268 0.53502 0.00955
1049-52751-0360 145508.67+472441.71 007 19.530 0.032 19.154 0.016 19.450 0.026 19.678 0.022 19.934 0.082 0.017 028.3 081.2 058.5 DA        013842 00494 7.859 0.107   -8   35 006 00329 00392 00335 0.537 0.041 013930 7.860   88  0.001 0.53809 0.03010
1049-52751-0453 150045.41+475245.74 010 19.200 0.029 18.741 0.024 19.002 0.014 19.207 0.019 19.356 0.064 0.024 040.7 081.2 057.4 DA        016232 00390 7.340 0.083 -107   24 009 00000 00524 00442 0.369 0.029 016232 7.340    0  0.000 0.36891 0.01472
1050-52721-0047 151724.58+450229.41 006 19.841 0.044 19.384 0.018 19.520 0.020 19.692 0.023 19.965 0.087 0.030 023.2 074.4 055.9 DA        011787 00256 8.011 0.143   13   37 006 00081 00327 00271 0.611 0.077 011786 7.913   -1 -0.098 0.55887 0.04570
1050-52721-0215 151325.85+451210.30 012 19.098 0.016 18.614 0.016 18.614 0.016 18.580 0.022 18.700 0.041 0.026 003.5 075.1 056.5 DA        007995 00061 7.912 0.119    0    0 000 00000 00000 00000 0.000 0.000 007987 7.734   -8 -0.178 0.47528 0.03493
1050-52721-0242 151132.21+451732.65 026 17.048 0.014 17.417 0.014 17.957 0.016 18.309 0.018 18.678 0.041 0.025 013.7 075.4 056.8 DA        050749 01163 7.594 0.066   -3   26 025 00920 00695 00581 0.530 0.012 050749 7.594    0  0.000 0.53047 0.00898
1050-52721-0250 151125.76+450256.57 013 18.778 0.035 18.526 0.023 18.772 0.018 19.026 0.022 19.320 0.050 0.021 014.9 075.0 056.9 DA        015234 00291 7.982 0.059   88   20 012 00253 00291 00243 0.603 0.030 015234 7.982    0  0.000 0.60265 0.02118
1050-52721-0312 150713.62+454059.20 009 19.312 0.027 18.867 0.021 19.041 0.014 19.190 0.022 19.389 0.056 0.016 086.7 076.6 057.4 DA        010862 00124 7.907 0.120    3   25 008 00272 00259 00218 0.553 0.052 010750 7.711 -112 -0.196 0.47622 0.03376
1050-52721-0501 151603.30+461601.35 011 19.299 0.041 18.722 0.018 18.791 0.015 18.869 0.017 18.936 0.047 0.024 042.4 076.5 055.7 DA        009418 00059 8.390 0.088  -44   17 011 00023 00136 00112 0.835 0.055 009360 8.123  -58 -0.267 0.66820 0.03507
1051-52468-0069 153031.46+440710.92 006 19.502 0.035 19.267 0.015 19.448 0.021 19.672 0.028 19.749 0.104 0.017 018.0 071.6 054.0 DA        012871 00426 8.956 0.132   49   47 006 00310 00166 00134 1.146 0.059 012864 8.834   -7 -0.122 1.08693 0.04589
1052-52466-0307 152714.52+431302.88 039 16.852 0.021 16.424 0.020 16.616 0.013 16.818 0.013 17.174 0.024 0.029 145.2 070.4 054.7 DA        012169 00047 8.130 0.022   -3    5 035 00285 00084 00068 0.678 0.013 012219 8.039   50 -0.091 0.62667 0.00842
1052-52466-0459 153259.53+442259.08 006 19.941 0.039 19.553 0.017 19.501 0.018 19.556 0.021 19.682 0.066 0.018 055.5 071.9 053.5 DA        008709 00184 8.324 0.433    0    0 000 00000 00000 00000 0.000 0.000 008686 8.070  -23 -0.254 0.63637 0.16669
1052-52466-0528 153430.48+443116.95 015 18.936 0.025 18.507 0.020 18.656 0.018 18.828 0.018 19.038 0.039 0.016 018.8 072.0 053.2 DA        011392 00100 8.328 0.063   23   17 013 00003 00174 00139 0.798 0.039 011329 8.164  -63 -0.164 0.69632 0.02495
1052-52466-0530 153357.85+443558.96 014 18.920 0.019 18.513 0.027 18.573 0.018 18.651 0.020 18.834 0.036 0.013 028.0 072.2 053.2 DA        009239 00065 8.265 0.101    6   14 013 00334 00132 00105 0.756 0.063 009191 7.995  -48 -0.270 0.59573 0.03888
1053-52468-0033 155245.13+413707.41 016 18.691 0.018 18.228 0.025 18.277 0.016 18.409 0.023 18.531 0.029 0.013 079.7 066.4 050.4 DA        009496 00043 8.385 0.078  -18   12 015 00018 00112 00086 0.831 0.049 009433 8.120  -63 -0.265 0.66664 0.03159
1053-52468-0095 154846.00+405728.85 012 18.761 0.026 18.334 0.015 18.422 0.014 18.183 0.014 17.701 0.022 0.014 027.2 065.5 051.2 DA+M      011454 00111 7.792 0.097  129   20 011 01778 00204 00159 0.516 0.036 011394 7.695  -60 -0.097 0.47209 0.02897
1054-52516-0024 160220.43+394549.65 007 19.130 0.023 19.294 0.017 19.678 0.022 20.070 0.031 20.333 0.114 0.012 020.2 063.3 048.8 DA        026152 00831 7.981 0.120  -58   43 006 00081 00698 00525 0.626 0.057 026152 7.981    0  0.000 0.62567 0.04030
1054-52516-0121 155704.86+384730.59 006 19.849 0.044 19.605 0.024 19.877 0.022 20.119 0.032 20.144 0.095 0.012 014.7 061.9 049.8 DA        015235 00539 8.400 0.340    0    0 000 00000 00000 00000 0.000 0.000 015235 8.400    0  0.000 0.84742 0.13930
1054-52516-0398 155035.21+402558.61 050 15.170 0.017 15.546 0.018 16.069 0.014 16.455 0.015 16.794 0.020 0.013 044.1 064.6 050.9 DA        059269 00596 7.645 0.041  -22   14 049 00000 00313 00243 0.567 0.015 059269 7.645    0  0.000 0.56689 0.00766
1055-52761-0013 160953.23+374504.29 007 19.649 0.040 19.262 0.021 19.410 0.020 19.580 0.027 19.735 0.100 0.010 039.5 060.3 047.3 DA        011298 00196 8.371 0.141   72   35 006 00014 00236 00173 0.824 0.090 011223 8.195  -75 -0.176 0.71244 0.05993
1055-52761-0204 160530.82+374428.39 019 18.057 0.019 17.657 0.014 17.690 0.015 17.773 0.014 17.932 0.025 0.010 065.0 060.2 048.2 DA        009124 00029 8.082 0.040  -11    9 018 00231 00099 00073 0.644 0.023 009080 7.811  -44 -0.271 0.51664 0.01066
1055-52761-0347 155913.79+382133.57 028 17.519 0.035 17.137 0.019 17.377 0.020 17.572 0.015 17.814 0.025 0.011 079.4 061.2 049.4 DA        013229 00111 8.044 0.026   37    8 026 00013 00132 00100 0.632 0.014 013342 8.031  113 -0.013 0.62459 0.00973
1055-52761-0463 160301.32+385054.66 012 19.135 0.027 18.742 0.017 18.946 0.018 19.190 0.020 19.456 0.081 0.011 011.0 061.9 048.7 DA        012106 00176 7.880 0.091   11   21 010 00849 00284 00213 0.543 0.036 012151 7.819   45 -0.061 0.52299 0.02416
1055-52761-0613 160705.89+390324.88 010 19.352 0.025 18.962 0.018 18.957 0.017 19.005 0.021 19.054 0.043 0.009 074.1 062.2 047.9 DA        008875 00061 8.209 0.075  -16   16 010 00086 00154 00114 0.716 0.048 008844 7.944  -31 -0.265 0.56771 0.02796
1056-52764-0288 161134.87+360305.34 007 19.892 0.051 19.523 0.025 19.860 0.023 20.177 0.044 20.934 0.200 0.017 014.5 057.8 046.9 DA        019731 00894 7.730 0.148   89   44 006 03613 00711 00519 0.519 0.047 019731 7.730    0  0.000 0.51914 0.03352
1056-52764-0405 161219.18+374307.42 017 18.612 0.030 18.125 0.013 18.002 0.021 18.026 0.019 18.084 0.030 0.012 047.3 060.2 046.8 DA        007902 00042 7.655 0.101    4    8 017 00075 00121 00088 0.442 0.043 007895 7.475   -7 -0.180 0.36928 0.02498
1056-52764-0447 161302.48+372008.37 011 19.172 0.035 18.699 0.012 18.795 0.017 18.937 0.027 19.172 0.066 0.014 059.4 059.7 046.7 DA        010360 00077 8.243 0.104  -87   20 010 00027 00176 00128 0.741 0.064 010252 7.974 -108 -0.269 0.58684 0.03912
1056-52764-0462 161102.85+370641.09 016 18.337 0.020 18.376 0.015 18.756 0.019 19.062 0.023 19.402 0.075 0.011 021.9 059.3 047.1 DA        021938 00316 7.889 0.048   32   17 014 00248 00413 00303 0.573 0.022 021938 7.889    0  0.000 0.57254 0.01548
1057-52522-0248 162203.04+335822.91 025 17.923 0.026 17.482 0.020 17.642 0.018 17.833 0.019 18.085 0.028 0.019 021.8 055.0 044.6 DA        011580 00061 8.282 0.035   14    9 023 00063 00116 00081 0.773 0.023 011542 8.137  -38 -0.145 0.68041 0.01445
1057-52522-0517 162048.06+352747.94 011 19.222 0.024 18.824 0.016 18.852 0.020 18.915 0.025 19.040 0.044 0.011 048.3 057.1 045.0 DA        009263 00059 8.292 0.104    1   17 011 00038 00148 00104 0.775 0.066 009214 8.022  -49 -0.270 0.61070 0.04061
1058-52520-0221 162757.08+331346.09 016 18.701 0.017 18.225 0.015 18.225 0.015 18.302 0.019 18.366 0.030 0.017 007.7 054.2 043.3 DA        009297 00041 8.227 0.081    0    0 000 00000 00000 00000 0.000 0.000 009245 7.958  -52 -0.269 0.57608 0.03042
1058-52520-0242 162844.64+323015.55 019 18.296 0.022 18.201 0.015 18.201 0.015 18.437 0.019 18.697 0.042 0.017 003.4 053.3 043.1 DA        012508 00126 8.070 0.054    0    0 000 00000 00000 00000 0.000 0.000 012597 8.010   89 -0.060 0.61186 0.02033
1058-52520-0347 162334.65+334004.79 010 19.400 0.037 18.853 0.024 18.658 0.018 18.604 0.018 18.552 0.043 0.020 047.9 054.7 044.3 DA        006508 00081 6.966 0.178   16   12 010 00416 00196 00137 0.226 0.032 006507 6.868   -1 -0.098 0.20833 0.02145
1058-52520-0509 162825.98+333450.65 022 17.508 0.018 17.637 0.019 18.041 0.018 18.354 0.028 18.665 0.047 0.020 034.9 054.7 043.3 DA        026050 00254 7.928 0.036    8   12 020 00655 00333 00228 0.600 0.017 026050 7.928    0  0.000 0.59992 0.01168
1061-52641-0263 075724.48+311310.21 020 17.816 0.016 17.796 0.014 18.139 0.013 18.426 0.017 18.666 0.032 0.043 026.2 189.8 026.9 DA        020432 00230 7.778 0.036   48   12 018 00028 00311 00140 0.524 0.006 020432 7.778    0  0.000 0.52403 0.00488
1061-52641-0498 080310.06+313821.65 020 18.190 0.020 17.983 0.024 18.297 0.018 18.543 0.018 18.844 0.049 0.040 020.7 189.7 028.2 DA        017400 00163 8.179 0.033   37   13 018 00221 00225 00106 0.713 0.017 017400 8.179    0  0.000 0.71271 0.01191
1061-52641-0543 080435.27+313125.57 014 18.517 0.023 18.556 0.015 18.895 0.017 19.176 0.026 19.514 0.051 0.037 012.6 189.9 028.5 DA        023915 00400 7.855 0.053   54   20 013 01399 00475 00226 0.561 0.023 023915 7.855    0  0.000 0.56126 0.01632
1063-52591-0139 033318.06-005426.75 006 20.349 0.042 19.798 0.020 19.637 0.018 19.574 0.020 19.473 0.055 0.106 014.9 185.8 -43.2 DA+M      007988 00127 7.612 0.339    0   27 006 00018 00242 00165 0.423 0.131 007979 7.420   -9 -0.192 0.35106 0.08176
1063-52591-0373 033209.26+010722.19 037 17.361 0.019 17.422 0.018 17.422 0.018 17.715 0.023 18.133 0.053 0.093 000.0 183.4 -42.1 DA        017033 00078 7.965 0.016    0    0 000 00000 00000 00000 0.000 0.000 017033 7.965    0  0.000 0.59788 0.00569
1064-52577-0550 032730.69+004111.07 005 20.484 0.047 20.052 0.020 19.872 0.017 19.850 0.023 19.903 0.074 0.098 015.9 182.8 -43.3 DA+M      006991 00170 7.534 0.413   21   28 004 00303 00229 00157 0.386 0.151 006989 7.446   -2 -0.088 0.35483 0.10084
1069-52590-0639 025304.78+001344.74 025 17.735 0.027 17.345 0.023 17.213 0.017 17.270 0.018 17.353 0.019 0.067 203.8 174.8 -50.0 DA        007634 00028 8.009 0.063   23    5 024 00407 00064 00049 0.600 0.035 007630 7.878   -4 -0.131 0.52983 0.01832
1085-52531-0066 004646.95-003711.49 007 19.864 0.037 19.461 0.028 19.502 0.023 19.607 0.026 19.733 0.078 0.018 054.9 120.3 -63.5 DA        009665 00104 8.484 0.197   23   33 006 00155 00184 00164 0.894 0.116 009592 8.221  -73 -0.263 0.72320 0.08483
1092-52639-0420 234931.58+004827.18 004 21.000 0.069 20.378 0.023 20.109 0.026 20.021 0.031 19.874 0.079 0.024 045.0 092.4 -58.3 DA        008359 00153 7.492 0.394 -118   39 004 01705 00383 00326 0.377 0.135 008341 7.257  -18 -0.235 0.30350 0.08046
1094-52524-0333 232914.08+004710.23 014 19.356 0.027 18.574 0.015 18.224 0.017 18.115 0.014 18.094 0.026 0.034 127.1 084.3 -55.8 DA        005970 00065 8.012 0.135   71   16 014 00359 00067 00055 0.596 0.075 005969 8.010   -1 -0.002 0.59490 0.05259
1094-52524-0573 233458.71+010303.13 008 19.842 0.040 19.394 0.017 19.444 0.025 19.602 0.027 19.848 0.105 0.035 017.3 086.7 -56.3 DA        011366 00169 8.110 0.130  -19   30 007 00710 00286 00238 0.665 0.073 011307 7.965  -59 -0.145 0.58468 0.04673
1103-52873-0531 222313.52+005446.66 005 20.421 0.061 19.907 0.028 19.812 0.033 19.893 0.037 20.143 0.127 0.065 026.4 065.0 -44.7 DAHE      008658 00141 8.088 0.258  135   38 005 00273 00233 00164 0.646 0.142 008635 7.837  -23 -0.251 0.52246 0.08431
1104-52912-0275 221138.60-001736.97 005 20.121 0.041 19.772 0.017 19.669 0.019 19.664 0.025 19.710 0.076 0.067 045.2 061.2 -43.2 DA        008072 00113 7.753 0.268   51   26 005 00192 00237 00162 0.484 0.117 008062 7.559  -10 -0.194 0.40080 0.07432
1104-52912-0578 221616.59+010205.68 023 18.294 0.022 17.891 0.027 18.012 0.014 17.873 0.017 17.452 0.018 0.041 039.8 063.6 -43.3 DA+M      014971 00158 7.628 0.035  -55   10 021 07473 00223 00153 0.460 0.012 014971 7.628    0  0.000 0.46042 0.00853
1105-52937-0322 220250.95+004413.04 006 20.335 0.042 19.883 0.020 19.722 0.022 19.788 0.026 19.672 0.068 0.050 042.0 060.4 -40.8 DA+M      008106 00176 8.132 0.639    0    0 000 00000 00000 00000 0.000 0.000 008097 7.948   -9 -0.184 0.56783 0.23082
1106-52912-0133 215912.56-011432.29 006 19.955 0.039 19.712 0.025 19.670 0.022 19.692 0.027 19.942 0.111 0.085 021.8 057.6 -41.3 DA        008966 00116 8.562 0.181    8   32 006 00218 00160 00106 0.942 0.104 008933 8.293  -33 -0.269 0.77539 0.07979
1106-52912-0192 215902.94-003511.26 005 20.453 0.047 20.063 0.024 20.069 0.025 20.114 0.033 20.151 0.109 0.065 025.1 058.3 -40.9 DA        010191 00147 8.191 0.249    7   43 005 00311 00300 00196 0.709 0.148 010087 7.920 -104 -0.271 0.55787 0.08549
1106-52912-0421 215728.22+003726.65 012 19.555 0.014 19.409 0.019 19.409 0.019 19.646 0.024 19.862 0.083 0.043 007.8 059.3 -39.8 DA        015609 00334 7.651 0.073    0    0 000 00000 00000 00000 0.000 0.000 015609 7.651    0  0.000 0.47105 0.01879
1106-52912-0495 220004.14+003714.90 005 20.610 0.052 20.074 0.020 19.994 0.021 20.009 0.030 20.183 0.110 0.044 023.3 059.8 -40.4 DA        007664 00155 8.518 0.264   15   32 005 00218 00156 00101 0.914 0.156 007660 8.394   -4 -0.124 0.83471 0.11667
1107-52968-0258 214926.15-004126.50 005 20.771 0.073 20.065 0.022 19.848 0.021 19.728 0.026 19.860 0.089 0.093 066.0 056.3 -39.0 DA        005550 00210 6.963 0.566   -2   38 005 01084 00228 00144 0.217 0.098 005549 6.957   -1 -0.006 0.21602 0.07988
1114-53179-0093 210055.58-004531.70 005 20.131 0.046 19.760 0.020 19.717 0.020 19.699 0.027 19.922 0.108 0.062 058.7 048.3 -28.8 DA        008497 00143 8.663 0.259   35   36 005 00067 00141 00068 0.996 0.143 008481 8.433  -16 -0.230 0.86045 0.11189
1115-52914-0045 205508.15-005811.49 006 20.189 0.041 19.762 0.017 19.650 0.019 19.636 0.024 19.898 0.096 0.092 045.2 047.3 -27.7 DA        007940 00112 7.543 0.300  -47   23 006 00144 00261 00121 0.394 0.112 007932 7.352   -8 -0.191 0.32983 0.06735
1115-52914-0331 204900.71+005446.37 006 20.082 0.044 19.624 0.016 19.435 0.015 19.421 0.020 19.445 0.063 0.086 029.0 048.2 -25.4 DA+M      006920 00137 8.066 0.261   33   24 006 00306 00142 00061 0.630 0.143 006918 8.014   -2 -0.052 0.60037 0.09933
1115-52914-0582 205726.00+001734.47 005 20.712 0.058 20.147 0.017 20.114 0.021 20.110 0.029 20.033 0.111 0.070 025.9 048.8 -27.6 DA        008140 00165 9.070 0.180  -51   39 005 00071 00111 00051 1.192 0.070 008131 8.882   -9 -0.188 1.10897 0.06060
1116-52932-0369 204452.32+011154.88 007 20.200 0.045 19.720 0.017 19.876 0.020 20.013 0.035 20.042 0.122 0.071 024.6 047.9 -24.4 DA        011870 00232 8.065 0.134   37   35 006 00193 00362 00149 0.640 0.073 011881 7.965   11 -0.100 0.58611 0.04797
1117-52885-0021 204532.55-001200.99 008 19.692 0.032 19.296 0.010 19.228 0.013 19.315 0.019 19.457 0.063 0.067 065.4 046.7 -25.3 DA        008507 00128 7.565 0.263   70   21 008 00041 00245 00104 0.405 0.101 008485 7.320  -22 -0.245 0.32374 0.05530
1117-52885-0167 204031.40-002251.75 005 20.388 0.049 19.939 0.018 19.776 0.025 19.731 0.038 19.878 0.101 0.050 043.9 045.8 -24.3 DA+M      007322 00123 7.731 0.386  -32   24 006 00022 00224 00092 0.471 0.168 007319 7.620   -3 -0.111 0.42352 0.10899
1117-52885-0175 204008.30-003224.14 005 20.465 0.052 20.024 0.029 19.861 0.045 19.862 0.048 20.083 0.124 0.048 011.3 045.6 -24.3 DA+M      007526 00171 7.151 0.548   11   28 004 00029 00343 00141 0.270 0.139 007522 6.962   -4 -0.189 0.23270 0.07992
1138-53228-0474 222119.29+000408.64 020 19.047 0.030 18.576 0.021 18.719 0.021 18.874 0.021 19.116 0.054 0.061 048.6 063.7 -44.8 DA        012746 00119 7.930 0.050   14   13 017 00000 00247 00174 0.570 0.025 012856 7.901  110 -0.029 0.55543 0.01747
1144-53238-0001 222542.65-011405.36 020 19.689 0.036 18.589 0.021 18.083 0.021 17.939 0.021 17.939 0.024 0.046 107.2 063.3 -46.5 DA        005332 00060 7.988 0.141   27   24 021 01826 00051 00037 0.579 0.072 005331 7.989   -1  0.001 0.57952 0.05137
1150-52644-0218 075021.82+342434.13 008 20.458 0.054 20.098 0.021 20.115 0.024 20.280 0.032 20.227 0.093 0.040 014.5 185.9 026.4 DA        009577 00093 8.572 0.149  -24   29 007 00044 00223 00099 0.949 0.084 009509 8.308  -68 -0.264 0.78438 0.06642
1150-52644-0387 074730.20+353532.12 004 21.209 0.069 20.617 0.028 20.416 0.026 20.448 0.037 20.348 0.110 0.047 086.2 184.4 026.1 DA+M      006995 00172 8.748 0.283  -51   41 004 00080 00138 00061 1.037 0.148 006993 8.692   -2 -0.056 1.01308 0.10969
1150-52644-0449 075128.38+355251.41 008 20.269 0.039 19.708 0.016 19.551 0.019 19.523 0.020 19.517 0.054 0.045 038.4 184.4 027.0 DA+M      006959 00095 7.487 0.289  -43   16 008 00215 00214 00097 0.369 0.106 006957 7.398   -2 -0.089 0.33877 0.06910
1153-52933-0175 215417.42+000352.38 006 21.283 0.088 20.307 0.023 19.921 0.022 19.711 0.027 19.667 0.074 0.073 004.0 058.1 -39.5 DA:       006333 00149 6.870 0.388 -218   20 006 00187 00331 00210 0.207 0.056 006332 6.780   -1 -0.090 0.19360 0.03685
1153-52933-0457 215306.31+005524.76 007 21.155 0.078 20.237 0.030 19.952 0.022 19.757 0.027 19.753 0.062 0.071 006.5 058.7 -38.8 DA:       006508 00113 6.970 0.254 -106   18 007 00079 00330 00206 0.227 0.048 006507 6.872   -1 -0.098 0.20897 0.02811
1153-52933-0613 215807.48+005830.06 006 21.036 0.073 20.213 0.027 19.950 0.021 19.825 0.026 19.822 0.065 0.046 004.9 059.7 -39.8 DA:       006709 00125 7.015 0.435 -124   20 006 00116 00309 00198 0.238 0.088 006708 6.896   -1 -0.119 0.21441 0.05681
1153-52933-0635 215903.71+001150.60 004 21.109 0.079 20.646 0.029 20.489 0.028 20.452 0.037 20.907 0.213 0.043 039.0 059.1 -40.4 DA        007768 00263 8.416 1.734    0    0 000 00000 00000 00000 0.000 0.000 007763 8.280   -5 -0.136 0.76465 0.44594
1154-53083-0004 082850.04-010218.03 005 20.856 0.063 20.390 0.026 20.448 0.028 20.522 0.045 20.683 0.190 0.038 011.3 225.6 021.0 DA        009365 00117 8.181 0.218  -69   10 005 00129 00332 00119 0.703 0.130 009308 7.913  -57 -0.268 0.55212 0.07445
1154-53083-0365 082350.55+005848.72 008 20.722 0.059 20.141 0.025 20.072 0.020 20.205 0.033 20.125 0.130 0.035 018.8 223.0 020.9 DA        008228 00089 8.016 0.170   38   20 008 00070 00265 00094 0.605 0.091 008216 7.813  -12 -0.203 0.51430 0.05229
1154-53083-0433 082157.77+001625.06 012 20.252 0.039 19.607 0.013 19.385 0.015 19.335 0.021 19.348 0.055 0.034 029.5 223.4 020.2 DA        005061 00168 7.324 0.411    0    0 000 00000 00000 00000 0.000 0.000 005060 7.325   -1  0.001 0.29833 0.09167
1155-52559-0094 022053.52-005932.30 006 20.781 0.064 20.306 0.025 20.291 0.031 20.305 0.039 20.239 0.112 0.027 029.4 166.1 -56.2 DA        009325 00117 8.037 0.244    0    0 000 00000 00000 00000 0.000 0.000 009268 7.768  -57 -0.269 0.49583 0.07479
1155-52581-0050 022124.28-010558.31 009 20.151 0.041 19.826 0.025 19.876 0.027 20.008 0.035 20.368 0.103 0.028 016.2 166.4 -56.2 DA        011147 00145 8.124 0.126   -8   29 008 00204 00338 00281 0.672 0.072 011064 7.951  -83 -0.173 0.57686 0.04341
1155-52581-0136 021920.84-004519.91 010 20.177 0.042 19.811 0.019 19.788 0.021 19.840 0.028 19.941 0.076 0.032 028.0 165.2 -56.2 DA        009275 00070 8.310 0.130  -27   20 009 00115 00220 00182 0.785 0.082 009225 8.040  -50 -0.270 0.62054 0.05146
1155-52581-0165 021944.29-003710.00 005 21.211 0.091 20.516 0.035 20.223 0.024 20.192 0.033 19.990 0.089 0.031 024.5 165.2 -56.1 DA+M      006562 00166 7.226 0.512  -26   25 005 00008 00305 00253 0.283 0.142 006561 7.158   -1 -0.068 0.26566 0.09757
1155-52581-0345 021513.00+001317.88 013 20.072 0.041 19.366 0.029 19.464 0.019 19.551 0.022 19.636 0.076 0.031 017.9 162.7 -56.0 DA        010040 00064 7.858 0.097   23   16 012 00422 00290 00241 0.527 0.040 009931 7.587 -109 -0.271 0.42146 0.02745
1158-52668-0470 135135.52+581606.10 009 19.087 0.026 19.134 0.026 19.581 0.022 19.853 0.027 20.490 0.168 0.008 016.7 108.4 057.1 DA        022718 00577 7.891 0.082   29   30 009 00179 00616 00517 0.575 0.037 022718 7.891    0  0.000 0.57519 0.02628
1158-52668-0576 135633.10+585319.57 020 18.617 0.029 18.111 0.036 17.932 0.017 17.876 0.025 17.881 0.027 0.010 105.9 107.8 056.3 DA        007044 00041 8.247 0.080   68    8 019 00003 00065 00054 0.737 0.051 007042 8.187   -2 -0.060 0.70243 0.03482
1159-52669-0076 140929.20+570839.07 009 19.529 0.039 19.121 0.023 18.999 0.018 18.982 0.019 19.035 0.071 0.009 103.4 103.5 056.9 DA        007285 00081 7.610 0.268  -20   16 009 00363 00169 00141 0.419 0.102 007282 7.494   -3 -0.116 0.37286 0.07012
1159-52669-0096 140603.32+563531.27 023 17.676 0.013 17.770 0.030 17.770 0.030 17.987 0.027 18.327 0.030 0.008 008.2 103.7 057.7 DA        015941 00164 8.199 0.032    0    0 000 00000 00000 00000 0.000 0.000 015941 8.199    0  0.000 0.71963 0.01288
1159-52669-0152 140321.31+571730.50 012 19.229 0.033 18.855 0.026 19.016 0.020 19.199 0.033 19.468 0.082 0.012 038.6 105.0 057.3 DA        012373 00193 7.891 0.099    2   21 010 00146 00296 00249 0.549 0.040 012452 7.844   79 -0.047 0.52701 0.02829
1159-52669-0241 140056.88+561053.18 008 19.600 0.032 19.059 0.042 19.031 0.013 19.027 0.024 19.077 0.044 0.008 046.1 104.4 058.4 DA        007587 00081 7.482 0.296   12   17 008 00132 00199 00169 0.370 0.107 007583 7.322   -4 -0.160 0.31964 0.06374
1160-52674-0145 142037.57+555716.45 014 19.061 0.036 18.693 0.021 18.916 0.018 19.154 0.022 19.400 0.086 0.011 016.7 100.0 057.0 DA        013628 00276 8.259 0.061   41   20 012 00034 00237 00199 0.759 0.040 013715 8.251   87 -0.008 0.75319 0.02759
1162-52668-0212 143545.74+540701.75 012 19.358 0.024 18.900 0.019 18.821 0.017 18.853 0.019 18.948 0.044 0.010 041.7 094.8 056.9 DA        008207 00057 7.376 0.149    8   13 011 00027 00220 00184 0.338 0.047 008192 7.150  -15 -0.226 0.27428 0.02519
1162-52668-0609 144256.02+555345.19 013 19.089 0.042 18.643 0.022 18.422 0.015 18.395 0.020 18.446 0.030 0.015 054.9 095.8 055.0 DA        007034 00055 7.160 0.211  180   10 013 00098 00161 00132 0.269 0.052 007032 7.022   -2 -0.138 0.24142 0.02997
1163-52669-0485 145109.40+544924.56 016 17.939 0.027 18.702 0.021 18.702 0.021 19.083 0.019 19.304 0.046 0.009 010.2 093.0 054.8 DA        035885 00410 7.728 0.075    0    0 000 00000 00000 00000 0.000 0.000 035885 7.728    0  0.000 0.53724 0.01595
1165-52703-0087 151507.36+503230.20 011 19.033 0.033 18.568 0.023 18.617 0.025 18.699 0.028 18.841 0.056 0.015 022.7 083.4 054.1 DA        009278 00059 8.272 0.110   31   17 010 00026 00135 00109 0.761 0.069 009228 8.002  -50 -0.270 0.59962 0.04258
1165-52703-0174 151043.91+513318.46 008 19.608 0.032 19.214 0.015 19.424 0.019 19.639 0.030 19.902 0.129 0.018 019.0 085.5 054.2 DA        013253 00512 7.605 0.124  -21   35 006 00090 00448 00364 0.445 0.046 013371 7.605  118  0.000 0.44523 0.03259
1165-52703-0403 150851.39+530156.43 018 18.262 0.023 17.872 0.021 17.879 0.014 17.903 0.018 17.984 0.022 0.014 168.1 087.9 053.7 DA        008497 00040 7.854 0.091  -24    8 017 00082 00111 00089 0.524 0.038 008478 7.616  -19 -0.238 0.42732 0.02678
1165-52703-0408 150858.08+530113.21 008 19.613 0.034 19.279 0.022 19.492 0.018 19.673 0.025 19.781 0.063 0.015 013.0 087.9 053.7 DA        013051 00433 7.895 0.115   71   34 007 00057 00377 00303 0.553 0.047 013170 7.883  119 -0.012 0.54718 0.03394
1167-52738-0309 153201.16+482017.42 020 17.844 0.017 17.533 0.018 17.809 0.016 18.033 0.018 18.311 0.028 0.012 046.2 078.2 052.5 DA        014908 00174 8.072 0.037   38   13 018 00043 00174 00138 0.650 0.020 014908 8.072    0  0.000 0.65007 0.01409
1169-52753-0360 155135.77+451058.14 010 19.234 0.031 18.848 0.028 19.027 0.023 19.280 0.023 19.525 0.072 0.016 028.6 072.0 050.1 DA        012186 00191 8.273 0.082    4   25 009 00551 00230 00176 0.768 0.052 012229 8.165   43 -0.108 0.69868 0.03378
1169-52753-0530 155913.24+455922.57 009 19.316 0.026 18.891 0.023 18.720 0.017 18.710 0.016 18.761 0.037 0.013 070.0 072.8 048.6 DA        007242 00076 7.533 0.205  -16   13 009 00207 00155 00116 0.387 0.077 007240 7.415   -2 -0.118 0.34560 0.04946
1170-52756-0034 161411.79+423225.88 010 19.160 0.027 18.773 0.016 18.984 0.017 19.182 0.022 19.495 0.063 0.015 035.6 067.2 046.4 DA        010963 00115 8.108 0.108  -46   24 009 01741 00223 00161 0.663 0.059 010865 7.911  -98 -0.197 0.55526 0.03359
1170-52756-0071 161327.54+420802.80 010 19.213 0.069 18.903 0.375 18.903 0.375 18.990 1.427 19.184 0.059 0.011 000.0 066.7 046.5 DA        009638 00073 7.971 0.143    0    0 000 00000 00000 00000 0.000 0.000 009559 7.705  -79 -0.266 0.46901 0.04052
1170-52756-0148 160840.92+425652.54 026 17.668 0.014 17.262 0.015 17.234 0.012 17.299 0.023 17.404 0.026 0.011 123.8 067.9 047.3 DA        008400 00029 7.880 0.063   29    5 024 00255 00080 00059 0.533 0.024 008384 7.653  -16 -0.227 0.44311 0.01894
1170-52756-0183 161021.27+414346.52 013 18.841 0.028 18.456 0.021 18.543 0.017 18.712 0.022 18.944 0.048 0.011 033.5 066.1 047.1 DA        011000 00100 8.365 0.081  -45   18 012 00038 00156 00114 0.820 0.049 010902 8.155  -98 -0.210 0.68994 0.03285
1170-52756-0388 160643.23+435320.04 013 18.816 0.016 18.836 0.014 18.836 0.014 19.118 0.020 19.286 0.059 0.014 005.5 069.4 047.6 DA        015631 00275 7.731 0.061    0    0 000 00000 00000 00000 0.000 0.000 015631 7.731    0  0.000 0.50362 0.01541
1170-52756-0446 160634.38+431847.21 007 18.940 0.024 19.337 0.020 19.844 0.020 20.246 0.032 20.693 0.155 0.012 026.3 068.5 047.7 DA        049110 02816 7.506 0.239 -148   91 007 00916 01797 01329 0.523 0.029 049110 7.506    0  0.000 0.52338 0.02372
1170-52756-0597 161011.26+434812.94 007 19.722 0.035 19.249 0.021 19.535 0.023 19.575 0.026 19.954 0.087 0.009 012.2 069.2 047.0 DA        011271 00200 8.546 0.126  127   35 006 00384 00210 00153 0.934 0.073 011179 8.356  -92 -0.190 0.81480 0.05699
1173-52790-0478 163020.08+381645.99 013 18.731 0.021 18.408 0.017 18.673 0.012 18.919 0.019 19.252 0.050 0.008 048.2 061.2 043.3 DA        015893 00270 7.911 0.057   35   19 012 01159 00308 00211 0.569 0.028 015893 7.911    0  0.000 0.56850 0.01950
1173-52790-0540 163153.44+392358.15 014 18.786 0.026 18.278 0.017 18.487 0.015 18.670 0.017 18.913 0.037 0.007 022.5 062.8 043.1 DA        011407 00095 7.749 0.084   19   16 012 00254 00238 00163 0.495 0.031 011337 7.653  -70 -0.096 0.45567 0.02412
1174-52782-0069 164634.81+352946.02 006 19.272 0.025 18.948 0.018 19.260 0.017 19.510 0.024 19.764 0.094 0.016 018.0 057.9 039.8 DA        013237 00651 7.304 0.153  -85   35 006 01754 00498 00318 0.345 0.040 013343 7.305  106  0.001 0.34536 0.02816
1174-52782-0137 164225.43+344108.24 010 19.064 0.023 18.671 0.018 18.604 0.019 18.602 0.017 18.658 0.035 0.017 031.9 056.7 040.5 DA        007577 00065 7.532 0.190   -3   14 010 00456 00156 00101 0.388 0.071 007573 7.377   -4 -0.155 0.33538 0.04317
1175-52791-0095 165249.09+333444.90 010 19.073 0.022 18.654 0.017 18.626 0.016 18.707 0.016 18.878 0.036 0.020 013.6 055.7 038.2 DAH       009692 00080 9.344 0.095 -124   26 009 00524 00056 00034 1.280 0.024 009589 9.080 -103 -0.264 1.19697 0.02577
1175-52791-0482 165029.91+341125.50 011 19.193 0.024 18.787 0.023 18.874 0.017 18.979 0.017 19.124 0.042 0.022 022.7 056.4 038.8 DAH       011740 00151 9.250 0.076  -66   26 010 01370 00088 00055 1.255 0.022 011534 9.077 -206 -0.173 1.19634 0.02070
1175-52791-0537 165058.68+334819.33 007 19.655 0.035 19.552 0.022 19.947 0.021 20.210 0.034 20.714 0.184 0.023 015.2 055.9 038.7 DA        022511 00960 7.372 0.130  -30   37 006 02080 01046 00654 0.404 0.035 022511 7.372    0  0.000 0.40361 0.02490
1177-52824-0309 213837.76-081518.05 009 19.718 0.035 19.277 0.017 19.202 0.016 19.253 0.019 19.269 0.057 0.035 070.0 046.1 -40.7 DA        008275 00078 8.607 0.143    0   20 008 00018 00115 00075 0.970 0.079 008264 8.406  -11 -0.201 0.84307 0.06397
1177-52824-0480 214001.05-075052.19 048 15.778 0.020 16.026 0.012 16.465 0.012 16.816 0.016 17.146 0.022 0.034 017.8 046.8 -40.8 DA        031795 00072 7.790 0.018  -69    6 047 00370 00219 00143 0.552 0.007 031795 7.790    0  0.000 0.55162 0.00518
1178-52825-0227 214323.94-081534.54 011 19.232 0.025 18.819 0.019 18.798 0.013 18.840 0.016 18.959 0.045 0.043 011.6 046.9 -41.8 DA        008090 00059 7.499 0.167   -9   13 011 00469 00192 00127 0.378 0.061 008079 7.290  -11 -0.209 0.31206 0.03412
1178-52825-0574 214740.88-064726.04 023 18.266 0.019 17.868 0.020 17.717 0.016 17.699 0.016 17.748 0.020 0.033 188.8 049.3 -42.0 DA        007165 00033 7.768 0.076   39    5 022 00415 00083 00055 0.487 0.034 007163 7.677   -2 -0.091 0.44801 0.02333
1184-52641-0102 081922.85+031809.66 026 17.537 0.015 17.368 0.012 17.653 0.008 17.918 0.010 18.190 0.022 0.020 012.6 220.3 021.0 DA        017244 00129 8.248 0.027   46   10 024 00170 00161 00057 0.757 0.019 017244 8.248    0  0.000 0.75737 0.01373
1184-52641-0304 081130.67+034555.84 011 19.110 0.032 18.781 0.016 18.865 0.014 19.038 0.024 19.312 0.080 0.022 013.2 218.9 019.5 DA        010093 00072 8.448 0.103   39   20 010 00688 00151 00050 0.872 0.065 009995 8.179  -98 -0.269 0.70327 0.04540
1184-52641-0318 081153.63+034936.25 006 20.008 0.053 19.562 0.018 19.575 0.020 19.577 0.028 19.715 0.107 0.022 035.7 218.8 019.6 DA:       008223 00110 7.466 0.282    2   25 006 00425 00289 00097 0.368 0.099 008209 7.243  -14 -0.223 0.29856 0.05361
1184-52641-0347 081234.94+040852.12 031 16.727 0.015 16.866 0.014 17.302 0.010 17.618 0.017 17.906 0.020 0.022 067.9 218.6 019.9 DA        027228 00146 7.805 0.023   10    8 030 00801 00273 00093 0.547 0.009 027228 7.805    0  0.000 0.54696 0.00668
1184-52641-0379 081737.96+041906.46 024 18.064 0.014 17.677 0.013 17.677 0.013 17.758 0.015 17.915 0.026 0.019 000.0 219.1 021.1 DA        009129 00027 8.158 0.044    0    0 000 00000 00000 00000 0.000 0.000 009086 7.887  -43 -0.271 0.53825 0.01364
1184-52641-0457 081910.88+040541.42 015 18.683 0.014 18.992 0.015 18.992 0.015 19.081 0.018 19.451 0.082 0.019 012.7 219.5 021.4 DA        018601 00271 7.782 0.048    0    0 000 00000 00000 00000 0.000 0.000 018601 7.782    0  0.000 0.52350 0.00683
1184-52641-0552 081918.96+033550.98 012 18.837 0.025 18.730 0.016 19.221 0.016 19.326 0.020 19.673 0.090 0.018 019.3 220.0 021.2 DA        022364 00476 7.806 0.065  -30   23 011 00000 00530 00191 0.535 0.031 022364 7.806    0  0.000 0.53550 0.01549
1184-52641-0573 082059.51+035814.02 007 19.638 0.030 19.146 0.014 19.350 0.014 19.555 0.017 19.856 0.076 0.019 018.2 219.8 021.7 DA        011605 00214 8.309 0.135   37   34 007 00501 00247 00091 0.788 0.084 011569 8.163  -36 -0.146 0.69616 0.05718
1184-52641-0637 082231.17+033113.71 005 19.660 0.028 19.254 0.017 19.155 0.015 19.217 0.016 19.328 0.046 0.025 025.3 220.5 021.8 DAH:      008493 00146 8.146 0.334    0    0 000 00000 00000 00000 0.000 0.000 008476 7.913  -17 -0.233 0.54985 0.11752
1185-52642-0085 082518.87+032927.87 023 17.846 0.016 17.490 0.014 17.649 0.016 17.832 0.012 18.098 0.030 0.035 017.9 220.8 022.4 DA        012298 00094 8.191 0.039   87   10 021 00282 00130 00049 0.712 0.022 012360 8.100   62 -0.091 0.66117 0.01547
1185-52642-0108 082558.78+034520.89 006 19.651 0.034 19.477 0.026 19.651 0.019 19.632 0.028 19.393 0.063 0.025 018.1 220.7 022.7 DA+M      009980 00122 8.225 0.193  178   35 006 00065 00237 00091 0.727 0.117 009887 7.957  -93 -0.268 0.57703 0.06713
1185-52642-0126 082337.66+033554.08 028 17.184 0.012 17.089 0.012 17.392 0.011 17.709 0.008 18.028 0.026 0.026 032.1 220.5 022.1 DA        019359 00147 7.915 0.026   25    9 026 00067 00200 00075 0.579 0.012 019359 7.915    0  0.000 0.57856 0.00855
1185-52642-0157 082511.04+040057.31 005 19.971 0.037 19.594 0.016 19.610 0.017 19.620 0.022 19.840 0.078 0.023 045.6 220.3 022.6 DA        008327 00131 7.343 0.326  114   28 005 00461 00323 00124 0.329 0.100 008309 7.105  -18 -0.238 0.26501 0.05405
1187-52708-0140 083901.79+043130.33 005 20.090 0.038 19.762 0.021 19.792 0.021 19.883 0.029 19.983 0.119 0.027 047.7 221.6 025.9 DA        008598 00145 8.305 0.275  114   38 004 00865 00198 00086 0.781 0.170 008578 8.062  -20 -0.243 0.63171 0.10580
1187-52708-0472 083849.98+060534.08 005 20.333 0.050 19.801 0.020 19.815 0.024 19.831 0.030 19.937 0.122 0.037 027.5 220.0 026.6 DA        007843 00138 7.026 0.402   -2   29 005 00717 00380 00170 0.247 0.086 007834 6.801   -9 -0.225 0.20628 0.04316
1187-52708-0630 084608.20+053817.95 016 18.140 0.020 17.906 0.015 17.988 0.017 18.104 0.018 18.284 0.031 0.043 034.5 221.4 028.0 DA:D      007083 00051 8.369 0.088   42   10 016 03588 00059 00027 0.817 0.055 007081 8.307   -2 -0.062 0.78038 0.04109
1188-52650-0191 084314.06+043131.66 024 18.207 0.022 17.783 0.016 17.946 0.015 18.132 0.017 18.347 0.027 0.026 059.2 222.1 026.9 DA        011593 00063 8.314 0.035   78    9 022 00019 00130 00058 0.790 0.020 011555 8.167  -38 -0.147 0.69863 0.01359
1188-52650-0339 084001.81+051628.06 015 18.601 0.014 18.020 0.012 18.020 0.012 18.010 0.011 18.123 0.024 0.031 000.0 221.0 026.5 DA        007651 00038 7.940 0.065    0    0 000 00000 00000 00000 0.000 0.000 007647 7.804   -4 -0.136 0.50730 0.01797
1188-52650-0383 084056.72+045243.95 007 19.745 0.030 19.590 0.020 19.909 0.020 20.202 0.029 20.506 0.113 0.028 012.9 221.5 026.5 DA        018618 00516 8.111 0.092   69   40 006 00182 00518 00231 0.678 0.048 018618 8.111    0  0.000 0.67839 0.03363
1188-52650-0413 084141.63+051117.06 013 19.299 0.026 18.846 0.019 18.744 0.016 18.755 0.020 18.762 0.044 0.029 075.5 221.3 026.8 DA        007382 00059 7.775 0.136    9   10 012 00339 00139 00062 0.492 0.056 007379 7.660   -3 -0.115 0.44177 0.04156
1188-52650-0522 084501.49+054519.22 015 19.032 0.025 18.567 0.017 18.758 0.016 19.011 0.020 19.190 0.062 0.039 013.3 221.2 027.8 DA        012022 00130 7.721 0.079   -4   16 013 00197 00282 00131 0.485 0.033 012047 7.675   25 -0.046 0.46662 0.02247
1189-52668-0016 085529.23+052405.18 012 19.122 0.027 18.684 0.026 18.679 0.025 18.802 0.077 18.975 0.133 0.057 030.6 222.9 030.0 DA        009433 00058 8.313 0.098   20   17 011 00128 00139 00069 0.787 0.064 009374 8.046  -59 -0.267 0.62423 0.03851
1189-52668-0445 085216.70+065931.60 020 18.441 0.018 18.021 0.017 17.932 0.015 17.973 0.016 18.079 0.030 0.061 031.9 220.9 030.0 DA        006806 00036 7.322 0.105   49    6 019 01300 00107 00053 0.315 0.032 006804 7.235   -2 -0.087 0.28724 0.02128
1189-52668-0538 085507.29+063540.91 028 17.477 0.023 17.262 0.016 17.385 0.023 17.390 0.020 17.747 0.027 0.044 031.0 221.6 030.4 DA        011119 00046 8.365 0.030   31    7 025 00208 00089 00045 0.820 0.019 011029 8.170  -90 -0.195 0.69951 0.01176
1190-52670-0289 084847.85+035250.51 007 19.821 0.031 19.523 0.022 19.782 0.024 19.972 0.029 20.381 0.092 0.038 020.9 223.5 027.8 DA        016571 00600 7.824 0.123  -80   43 006 01192 00538 00251 0.529 0.045 016571 7.824    0  0.000 0.52874 0.03296
1190-52670-0433 085159.94+051456.63 006 19.751 0.034 19.322 0.022 19.388 0.016 19.503 0.021 19.527 0.052 0.048 033.2 222.6 029.1 DA        009633 00110 8.768 0.145  103   34 006 00090 00135 00065 1.050 0.073 009559 8.505  -74 -0.263 0.90707 0.06402
1191-52674-0189 090059.86+062920.57 022 17.662 0.027 17.741 0.020 18.089 0.019 18.368 0.016 18.601 0.044 0.053 032.7 222.5 031.7 DA        025570 00300 7.883 0.037    7   12 020 01706 00335 00176 0.578 0.016 025570 7.883    0  0.000 0.57801 0.01149
1191-52674-0208 090139.96+060547.38 012 19.096 0.027 18.668 0.022 18.767 0.018 18.894 0.022 19.122 0.055 0.045 036.2 223.0 031.6 DA        010676 00076 8.141 0.087  -17   18 011 00004 00192 00100 0.681 0.049 010566 7.901 -110 -0.240 0.54926 0.02670
1191-52674-0404 090522.94+071519.18 013 19.043 0.023 18.616 0.019 18.629 0.018 18.707 0.022 18.780 0.040 0.050 028.7 222.3 033.0 DA        008556 00053 8.071 0.098   89   13 012 00348 00137 00074 0.637 0.056 008536 7.830  -20 -0.241 0.52173 0.02885
1191-52674-0471 090321.06+064426.99 012 18.297 0.022 19.294 0.028 19.294 0.028 19.577 0.042 20.064 0.273 0.051 002.9 222.6 032.3 DA        070391 07000 7.590 0.240    0    0 000 00000 00000 00000 0.000 0.000 070391 7.590    0  0.000 0.60122 0.08485
1191-52674-0533 090638.59+070059.68 048 15.414 0.012 15.250 0.010 15.579 0.017 15.844 0.015 16.138 0.015 0.046 034.4 222.8 033.2 DA        017611 00055 7.921 0.012   38    4 047 00452 00079 00043 0.577 0.006 017611 7.921    0  0.000 0.57737 0.00394
1192-52649-0328 090005.57+061535.37 028 17.430 0.017 17.272 0.018 17.582 0.016 17.902 0.017 18.201 0.034 0.067 037.7 222.7 031.4 DA        019081 00135 7.971 0.024   17    8 026 00805 00203 00106 0.606 0.012 019081 7.971    0  0.000 0.60565 0.00836
1192-52649-0491 090349.12+050757.33 011 19.356 0.027 18.966 0.014 19.131 0.015 19.339 0.018 19.800 0.069 0.036 023.5 224.3 031.7 DA        011729 00142 8.195 0.083  112   22 010 00364 00242 00127 0.713 0.052 011716 8.070  -13 -0.125 0.64267 0.03264
1192-52649-0509 090529.54+052543.74 007 19.955 0.043 19.506 0.021 19.737 0.018 19.938 0.026 20.282 0.090 0.036 027.0 224.3 032.2 DA        014467 00521 8.829 0.097  117   42 006 00662 00227 00121 1.085 0.050 014488 8.828   21 -0.001 1.08460 0.03444
1192-52649-0556 090639.54+050814.24 008 19.743 0.033 19.362 0.020 19.562 0.017 19.736 0.021 19.896 0.081 0.040 016.6 224.7 032.3 DA        012840 00318 8.749 0.092   93   34 007 00320 00206 00110 1.041 0.047 012872 8.638   32 -0.111 0.99158 0.03474
1193-52652-0353 090740.58+055348.78 015 18.777 0.021 18.323 0.019 18.360 0.018 18.488 0.019 18.608 0.036 0.045 021.8 224.1 032.9 DA        009209 00057 8.420 0.080  -12   13 014 00243 00107 00058 0.853 0.050 009163 8.149  -46 -0.271 0.68303 0.03225
1193-52652-0391 090759.59+053649.75 016 18.327 0.016 18.551 0.014 18.551 0.014 18.864 0.018 19.179 0.046 0.035 009.9 224.4 032.8 DA        019734 00256 7.864 0.043    0    0 000 00000 00000 00000 0.000 0.000 019734 7.864    0  0.000 0.55493 0.01382
1193-52652-0393 090859.30+060438.25 011 19.444 0.040 18.887 0.015 19.038 0.017 19.198 0.018 19.240 0.058 0.041 020.5 224.1 033.2 DA        011141 00109 8.122 0.083    3   20 010 00050 00230 00126 0.671 0.046 011058 7.949  -83 -0.173 0.57583 0.03050
1193-52652-0592 091620.11+054802.65 019 18.655 0.024 17.951 0.025 17.578 0.044 17.518 0.022 17.520 0.022 0.038 047.2 225.4 034.7 DA        005979 00043 7.385 0.107   15    7 019 00626 00072 00041 0.329 0.035 005978 7.376   -1 -0.009 0.32663 0.02486
1194-52703-0304 090850.59+070111.49 008 19.639 0.029 19.131 0.021 19.044 0.030 18.976 0.027 19.054 0.059 0.040 076.2 223.1 033.7 DA        007027 00087 6.976 0.134   10   16 008 00400 00255 00141 0.232 0.025 007025 6.809   -2 -0.167 0.20279 0.01525
1196-52733-0016 093723.53+070115.19 008 18.946 0.022 19.010 0.019 19.365 0.020 19.697 0.027 19.900 0.100 0.038 026.7 227.3 039.9 DA        022595 00748 7.565 0.102  158   33 007 00739 00679 00435 0.468 0.032 022595 7.565    0  0.000 0.46751 0.02247
1196-52733-0029 093754.88+071858.49 008 19.554 0.033 19.071 0.017 19.250 0.016 19.441 0.023 19.667 0.082 0.040 025.0 227.1 040.1 DA        011884 00215 7.892 0.146   -1   32 007 00326 00309 00199 0.548 0.064 011895 7.816   11 -0.076 0.52259 0.04213
1196-52733-0045 093704.24+064627.52 011 19.270 0.030 18.630 0.030 18.450 0.020 18.500 0.010 18.570 0.040 0.000 000.0 000.0 000.0 DA        007159 00075 7.809 0.153    0    0 000 00000 00000 00000 0.000 0.000 007157 7.721   -2 -0.088 0.46627 0.04451
1196-52733-0185 093223.95+070627.05 014 18.310 0.016 18.354 0.020 18.719 0.020 19.015 0.021 19.307 0.063 0.036 022.5 226.5 038.8 DA        024207 00420 8.229 0.055   61   23 012 01022 00337 00211 0.756 0.035 024207 8.229    0  0.000 0.75632 0.02490
1196-52733-0600 093610.81+074702.18 026 17.816 0.019 17.394 0.013 17.394 0.013 17.464 0.013 17.587 0.024 0.033 000.0 226.3 040.0 DA        008364 00025 8.232 0.042    0    0 000 00000 00000 00000 0.000 0.000 008350 8.017  -14 -0.215 0.60591 0.01646
1197-52668-0073 083433.19+350933.49 027 17.859 0.015 17.459 0.025 17.635 0.014 17.857 0.015 18.112 0.030 0.028 042.6 187.5 035.4 DA        012243 00073 8.027 0.030   34    8 025 00028 00144 00083 0.620 0.016 012306 7.955   63 -0.072 0.58194 0.01085
1197-52668-0142 083210.55+351328.73 010 19.684 0.034 19.204 0.015 19.401 0.017 19.555 0.020 19.847 0.078 0.033 015.7 187.3 034.9 DA        011578 00153 8.035 0.107  139   25 009 00017 00297 00170 0.623 0.058 011546 7.918  -32 -0.117 0.56086 0.03420
1197-52668-0356 082537.17+351635.58 009 19.646 0.031 19.215 0.016 19.331 0.020 19.482 0.021 19.618 0.062 0.047 017.9 186.9 033.6 DA        010238 00083 8.295 0.107   26   23 008 00294 00208 00115 0.778 0.067 010134 8.024 -104 -0.271 0.61382 0.04153
1197-52668-0581 083628.24+354649.92 024 18.313 0.016 17.849 0.019 17.946 0.016 18.134 0.025 18.364 0.033 0.027 053.0 186.8 035.9 DA        010721 00038 8.285 0.035   60    8 022 00006 00123 00072 0.773 0.023 010613 8.044 -108 -0.241 0.62587 0.01360
1199-52703-0410 085949.16+403212.06 009 19.770 0.036 19.330 0.021 19.290 0.020 19.329 0.022 19.480 0.049 0.018 046.3 181.4 041.0 DA        008234 00080 8.061 0.153   19   17 009 00186 00178 00117 0.630 0.085 008222 7.859  -12 -0.202 0.52438 0.04921
1200-52668-0065 091356.83+404734.67 030 18.035 0.020 17.432 0.016 17.170 0.010 17.124 0.013 17.095 0.020 0.016 197.3 181.2 043.7 DA        006641 00027 7.685 0.058   53    4 030 00026 00060 00042 0.449 0.025 006640 7.645   -1 -0.040 0.43165 0.01800
1200-52668-0526 091047.28+420830.72 008 19.780 0.029 19.258 0.018 19.502 0.019 19.672 0.028 19.815 0.059 0.012 027.7 179.4 043.1 DA        010466 00110 7.963 0.143   43   29 007 01299 00293 00200 0.582 0.069 010348 7.707 -118 -0.256 0.47296 0.03914
1201-52674-0011 092111.11+414707.50 010 19.458 0.036 19.179 0.029 19.382 0.018 19.670 0.027 19.950 0.081 0.014 018.7 179.8 045.0 DA        015294 00327 8.070 0.072   79   28 009 00557 00370 00261 0.650 0.039 015294 8.070    0  0.000 0.64971 0.02744
1201-52674-0279 091405.56+420553.00 019 18.769 0.025 18.293 0.017 18.127 0.015 18.108 0.021 18.164 0.022 0.013 134.9 179.4 043.7 DA        006945 00037 6.747 0.131  -19    6 019 00392 00199 00137 0.193 0.017 006943 6.547   -2 -0.200 0.17807 0.00826
1201-52674-0350 091032.83+424019.51 008 19.785 0.037 19.468 0.025 19.716 0.019 19.972 0.029 20.482 0.173 0.013 014.1 178.6 043.0 DA        013215 00693 7.638 0.078  165   29 007 01127 00500 00341 0.457 0.028 013334 7.638  119 -0.000 0.45780 0.01961
1201-52674-0394 091147.27+423100.86 005 19.973 0.036 19.755 0.020 19.847 0.021 20.047 0.035 20.298 0.107 0.014 024.0 178.8 043.3 DA        011929 00432 9.134 0.326    0    0 000 00000 00000 00000 0.000 0.000 011776 8.963 -153 -0.171 1.14874 0.09829
1201-52674-0539 092104.12+425044.60 036 17.286 0.019 16.916 0.019 17.174 0.013 17.309 0.022 17.188 0.020 0.014 031.6 178.3 044.9 DA+M      012676 00073 7.628 0.021   20    5 033 02165 00145 00102 0.452 0.008 012778 7.618  102 -0.010 0.44788 0.00573
1202-52672-0283 093506.93+441107.03 024 17.906 0.019 17.757 0.021 17.822 0.015 17.673 0.034 17.510 0.030 0.020 019.9 176.1 047.4 DA+M      008729 00034 6.933 0.099   40    6 023 00010 00210 00154 0.237 0.018 008684 6.665  -45 -0.268 0.19254 0.00846
1203-52669-0076 074825.41+213420.65 013 18.948 0.022 18.444 0.011 18.295 0.014 18.281 0.016 18.408 0.024 0.049 100.8 199.0 021.8 DA        007081 00062 7.828 0.147   22   11 012 00380 00103 00038 0.518 0.065 007079 7.750   -2 -0.078 0.47871 0.04330
1203-52669-0585 074946.18+221618.60 006 20.021 0.039 19.686 0.019 19.834 0.021 20.021 0.032 20.185 0.112 0.054 023.0 198.5 022.3 DA        012831 00426 8.172 0.138   43   42 005 00104 00359 00136 0.704 0.082 012934 8.123  103 -0.049 0.67491 0.05623
1204-52669-0119 075539.68+233226.43 008 19.961 0.039 19.560 0.017 19.619 0.020 19.845 0.033 20.321 0.157 0.048 016.5 197.7 024.1 DA        011072 00169 8.280 0.134   57   31 007 00127 00271 00111 0.771 0.083 010981 8.084  -91 -0.196 0.64904 0.05184
1204-52669-0201 075143.03+225425.72 006 20.057 0.042 19.816 0.019 20.011 0.025 19.523 0.022 19.172 0.049 0.059 015.1 198.0 023.0 DA+M      010340 00148 7.363 0.252   99   34 005 00312 00456 00178 0.346 0.078 010170 7.125 -170 -0.238 0.28049 0.04059
1204-52669-0467 075517.14+241312.17 005 20.224 0.041 19.813 0.017 19.844 0.022 19.928 0.028 20.134 0.124 0.049 024.8 197.0 024.2 DA        009396 00126 8.440 0.200   50   36 005 00047 00211 00086 0.866 0.125 009340 8.173  -56 -0.267 0.69824 0.08444
1204-52669-0571 075923.53+244907.33 010 19.388 0.026 19.087 0.015 19.383 0.018 19.664 0.023 19.926 0.108 0.034 018.6 196.7 025.3 DA        016621 00335 7.783 0.070    0   25 009 00201 00466 00199 0.523 0.020 016621 7.783    0  0.000 0.52262 0.01422
1205-52670-0139 080230.40+244922.91 022 18.138 0.017 17.726 0.015 17.757 0.010 17.852 0.015 18.034 0.025 0.031 041.2 197.0 026.0 DA        009383 00031 8.224 0.055   58    8 020 00079 00096 00042 0.725 0.036 009326 7.956  -57 -0.268 0.57526 0.02076
1206-52670-0299 080852.80+264256.72 006 19.797 0.036 19.463 0.017 19.740 0.019 20.058 0.030 20.183 0.136 0.031 012.1 195.5 027.9 DA        016034 00520 8.010 0.110  127   43 006 00154 00460 00215 0.619 0.057 016034 8.010    0  0.000 0.61900 0.04007
1207-52672-0037 082928.10+292341.36 006 19.945 0.041 19.517 0.025 19.809 0.023 20.023 0.032 20.274 0.131 0.037 035.9 194.0 033.1 DA        013480 00979 7.450 0.191  -72   44 005 00222 00577 00315 0.388 0.058 013588 7.451  108  0.001 0.38855 0.04182
1207-52672-0073 082637.09+292123.99 013 19.002 0.024 18.587 0.016 18.834 0.015 19.092 0.020 19.471 0.078 0.037 044.1 193.8 032.4 DA        013808 00374 7.670 0.072   88   19 011 00257 00334 00179 0.471 0.027 013901 7.671   93  0.001 0.47217 0.01908
1207-52672-0175 082325.03+291729.30 006 20.189 0.044 19.663 0.016 19.785 0.022 19.961 0.031 20.079 0.137 0.031 044.6 193.7 031.8 DA        009935 00114 6.998 0.270   55   31 006 00767 00643 00339 0.254 0.055 009756 6.735 -179 -0.263 0.20626 0.02703
1207-52672-0183 082157.25+290223.77 011 19.405 0.030 18.966 0.019 19.189 0.017 19.381 0.027 19.596 0.088 0.027 027.0 193.9 031.4 DA        012210 00183 8.113 0.085  124   22 010 00200 00271 00141 0.668 0.047 012266 8.027   56 -0.086 0.62019 0.03237
1207-52672-0517 082551.21+293450.62 006 20.229 0.049 19.787 0.018 19.993 0.031 20.270 0.043 20.441 0.164 0.038 018.2 193.5 032.3 DA        012370 00345 8.506 0.128   13   42 005 00616 00296 00158 0.910 0.077 012406 8.381   36 -0.125 0.83243 0.05626
1207-52672-0525 082727.01+300405.44 014 19.073 0.027 18.672 0.018 18.820 0.017 18.972 0.019 19.230 0.064 0.038 013.3 193.1 032.8 DA        011874 00128 8.320 0.061   52   18 012 00219 00195 00105 0.794 0.038 011873 8.189   -1 -0.131 0.71061 0.02572
1208-52672-0042 083226.00+295143.31 012 18.892 0.027 18.476 0.021 18.476 0.021 18.555 0.021 18.697 0.053 0.033 002.7 193.6 033.8 DA        009644 00056 8.338 0.093    0    0 000 00000 00000 00000 0.000 0.000 009572 8.074  -72 -0.264 0.64041 0.03738
1208-52672-0404 083254.38+313904.24 017 18.686 0.017 18.036 0.016 17.815 0.017 17.708 0.016 17.696 0.025 0.038 222.4 191.6 034.3 DA        006166 00049 7.819 0.100   -7    9 018 00421 00064 00036 0.508 0.042 006165 7.812   -1 -0.007 0.50455 0.02979
1209-52674-0143 084216.39+314746.26 013 18.374 0.019 18.537 0.023 18.992 0.017 19.283 0.022 19.517 0.066 0.035 021.7 191.9 036.3 DA        027619 00418 7.687 0.070   -9   21 012 00407 00626 00370 0.522 0.010 027619 7.687    0  0.000 0.52223 0.00823
1209-52674-0285 083600.42+313601.08 010 19.590 0.018 19.331 0.015 19.331 0.015 19.517 0.023 19.760 0.099 0.040 008.4 191.8 035.0 DA        012004 00207 8.445 0.093    0    0 000 00000 00000 00000 0.000 0.000 012006 8.308    2 -0.137 0.78754 0.04270
1209-52674-0332 083923.93+330040.46 011 19.108 0.022 19.405 0.017 19.405 0.017 19.699 0.022 19.928 0.081 0.035 006.8 190.3 036.0 DA        023153 00486 8.100 0.064    0    0 000 00000 00000 00000 0.000 0.000 023153 8.100    0  0.000 0.68078 0.02283
1209-52674-0387 083839.38+323031.85 009 19.530 0.027 19.120 0.020 19.394 0.016 19.584 0.025 19.815 0.100 0.037 024.9 190.9 035.7 DA        012531 00240 8.022 0.090  -55   26 008 00892 00314 00183 0.618 0.048 012624 7.969   93 -0.053 0.58996 0.03309
1209-52674-0457 084244.27+332522.66 006 20.038 0.039 19.597 0.022 19.732 0.021 19.891 0.029 19.889 0.086 0.028 024.1 190.0 036.7 DA        011281 00220 8.613 0.134   59   39 006 00006 00223 00133 0.976 0.073 011182 8.421  -99 -0.192 0.85597 0.05810
1209-52674-0516 084307.04+323946.04 009 18.953 0.024 18.976 0.023 19.414 0.018 19.682 0.028 19.938 0.127 0.027 019.8 190.9 036.6 DA        025673 00716 7.724 0.091    4   29 009 02000 00705 00420 0.523 0.020 025673 7.724    0  0.000 0.52314 0.01420
1209-52674-0527 084303.15+331229.05 034 17.384 0.067 17.680 0.234 17.680 0.234 17.521 0.646 17.771 0.028 0.027 054.5 190.3 036.7 DA        018404 00099 7.757 0.019    0    0 000 00000 00000 00000 0.000 0.000 018404 7.757    0  0.000 0.52180 0.00200
1210-52701-0197 084948.62+331925.12 036 17.067 0.019 16.611 0.018 16.468 0.019 16.481 0.015 16.546 0.016 0.031 073.3 190.4 038.2 DA        007420 00019 7.765 0.045    8    3 035 00178 00050 00031 0.487 0.021 007417 7.645   -3 -0.120 0.43577 0.01396
1210-52701-0295 084517.30+325008.92 008 19.424 0.030 18.904 0.017 18.686 0.015 18.663 0.018 18.724 0.042 0.028 081.8 190.8 037.1 DA        006258 00109 7.886 0.222  -46   21 008 00777 00096 00058 0.529 0.107 006257 7.876   -1 -0.010 0.52478 0.07563
1210-52701-0361 084909.45+342947.71 046 16.206 0.011 15.746 0.012 15.616 0.019 15.608 0.022 15.678 0.016 0.029 126.0 188.9 038.2 DA        007318 00014 7.749 0.035   23    2 045 00257 00033 00020 0.479 0.016 007315 7.639   -3 -0.110 0.43246 0.01098
1210-52701-0388 084717.12+340417.69 010 18.839 0.022 18.857 0.021 19.271 0.020 19.520 0.022 19.812 0.072 0.024 011.7 189.4 037.8 DA        023161 00526 7.764 0.069   24   25 010 00741 00583 00357 0.524 0.014 023161 7.764    0  0.000 0.52427 0.01204
1211-52964-0025 090456.31+343830.60 017 17.935 0.019 18.123 0.019 18.576 0.021 18.890 0.020 19.196 0.047 0.027 019.0 189.4 041.5 DA        028507 00262 7.810 0.050   32   18 015 00061 00496 00329 0.552 0.021 028507 7.810    0  0.000 0.55220 0.01468
1211-52964-0438 085623.76+350307.15 007 19.589 0.033 19.438 0.019 19.760 0.023 20.068 0.032 20.250 0.092 0.024 027.2 188.5 039.8 DA        019489 00546 7.827 0.093   41   36 007 01082 00619 00396 0.537 0.029 019489 7.827    0  0.000 0.53740 0.02277
1211-52964-0555 090123.85+350616.42 016 18.840 0.022 18.467 0.023 18.673 0.022 18.912 0.016 19.040 0.038 0.026 020.9 188.6 040.8 DA        012349 00141 8.027 0.053   53   15 014 00449 00230 00150 0.620 0.029 012424 7.962   75 -0.065 0.58582 0.01945
1212-52703-0187 090746.84+353821.49 007 19.747 0.033 19.612 0.022 19.903 0.028 20.258 0.044 20.419 0.202 0.022 037.6 188.1 042.1 DAH       018250 00659 8.030 0.583    0    0 000 00000 00000 00000 0.000 0.000 018250 8.030    0  0.000 0.63422 0.20582
1212-52703-0380 090712.37+364318.41 036 17.101 0.020 16.716 0.017 16.706 0.014 16.751 0.013 16.851 0.021 0.016 088.7 186.7 042.1 DA        008499 00018 8.330 0.029    7    3 035 00178 00047 00031 0.796 0.017 008482 8.099  -17 -0.231 0.65260 0.01180
1212-52703-0429 090535.89+363742.69 007 19.890 0.038 19.543 0.031 19.809 0.024 20.098 0.039 20.174 0.132 0.019 033.2 186.8 041.8 DA        015130 00497 7.871 0.111  -36   40 006 00156 00504 00336 0.546 0.042 015130 7.871    0  0.000 0.54640 0.03115
1213-52972-0338 091338.57+375320.14 010 19.421 0.027 19.072 0.022 19.201 0.022 19.468 0.027 19.570 0.091 0.019 031.2 185.2 043.5 DA        012237 00188 8.346 0.078   93   25 009 00077 00238 00164 0.810 0.047 012279 8.232   42 -0.114 0.73615 0.03424
1213-52972-0571 091950.71+375447.27 010 19.547 0.035 19.121 0.025 19.357 0.023 19.549 0.027 19.729 0.110 0.012 040.1 185.3 044.7 DA        012516 00216 8.014 0.082   44   23 009 00051 00320 00225 0.614 0.044 012608 7.961   92 -0.053 0.58572 0.03004
1214-52731-0020 093406.52+381157.19 006 19.600 0.035 19.105 0.018 19.323 0.017 19.522 0.021 19.762 0.067 0.012 023.8 184.9 047.5 DA        014439 00712 8.000 0.136 -159   46 005 01909 00361 00266 0.611 0.070 014485 8.001   46  0.001 0.61112 0.04981
1214-52731-0525 092931.50+390812.64 008 19.558 0.048 19.278 0.026 19.628 0.022 19.901 0.039 20.351 0.221 0.013 015.6 183.6 046.6 DA        022499 00779 7.686 0.108  -66   35 007 05688 00739 00537 0.511 0.027 022499 7.686    0  0.000 0.51101 0.02044
1215-52725-0072 093956.34+390712.22 009 19.406 0.031 19.021 0.022 19.077 0.016 19.017 0.024 19.236 0.066 0.012 030.6 183.5 048.7 DA        008873 00102 8.028 0.181   -6   20 009 00018 00182 00136 0.613 0.096 008841 7.762  -32 -0.266 0.49134 0.05401
1215-52725-0129 094031.43+391212.99 012 19.206 0.025 18.837 0.022 18.930 0.019 19.043 0.022 19.336 0.072 0.013 045.3 183.4 048.8 DA        010396 00071 8.274 0.092   64   19 011 00027 00183 00137 0.765 0.057 010287 8.007 -109 -0.267 0.60486 0.03545
1215-52725-0178 093810.97+390841.75 009 19.674 0.034 19.330 0.019 19.615 0.022 19.821 0.033 20.363 0.145 0.014 015.3 183.5 048.3 DA        014011 00508 7.709 0.103  -23   29 008 00338 00476 00355 0.488 0.036 014089 7.710   78  0.001 0.48859 0.02528
1215-52725-0336 093307.66+400637.90 013 19.210 0.026 18.858 0.015 18.847 0.035 18.957 0.023 19.022 0.050 0.011 066.7 182.1 047.3 DA        008945 00062 8.023 0.074   56   13 012 00154 00170 00125 0.611 0.041 008909 7.754  -36 -0.269 0.48788 0.02301
1215-52725-0616 094524.10+394949.57 008 19.530 0.118 19.180 0.020 19.370 0.017 19.580 0.028 19.989 0.116 0.017 038.5 182.4 049.7 DA        011071 00147 8.648 0.108   76   30 008 01431 00179 00136 0.990 0.057 010955 8.434 -116 -0.214 0.86412 0.04759
1215-52725-0626 094444.83+402048.25 008 19.594 0.035 19.368 0.019 19.588 0.019 19.909 0.036 20.059 0.114 0.015 022.6 181.6 049.5 DA        015579 00483 7.462 0.107   12   31 007 00053 00621 00472 0.401 0.033 015579 7.462    0  0.000 0.40130 0.02376
1216-52709-0172 095033.30+402618.57 006 19.856 0.034 19.370 0.024 19.553 0.023 19.729 0.027 19.898 0.096 0.011 029.1 181.3 050.6 DA        011626 00253 8.249 0.147  -24   40 005 00016 00283 00218 0.748 0.090 011596 8.111  -30 -0.138 0.66573 0.05971
1217-52672-0409 100040.96+430338.87 008 19.799 0.042 19.385 0.022 19.605 0.026 19.788 0.031 20.127 0.140 0.008 029.3 176.7 052.1 DA        011471 00177 8.368 0.109    5   30 007 01018 00259 00205 0.823 0.068 011415 8.207  -56 -0.161 0.71808 0.04710
1217-52672-0519 100128.31+415001.66 009 19.546 0.029 19.088 0.025 19.018 0.022 18.976 0.019 19.082 0.062 0.013 026.9 178.7 052.5 DA        007418 00084 7.881 0.193  -27   15 009 00292 00147 00117 0.531 0.091 007415 7.768   -3 -0.113 0.48851 0.05939
1218-52709-0027 102012.68+421837.29 005 19.852 0.038 19.443 0.026 19.535 0.022 19.778 0.033 20.064 0.146 0.011 021.2 176.7 055.8 DA        011746 00277 8.034 0.181   40   46 005 00349 00336 00278 0.623 0.096 011739 7.930   -7 -0.104 0.56787 0.06010
1218-52709-0159 101436.01+422622.12 037 16.758 0.017 16.333 0.031 16.292 0.014 16.261 0.015 16.350 0.013 0.013 183.9 176.9 054.7 DA        007400 00020 8.167 0.039   10    3 036 00245 00035 00028 0.690 0.023 007397 8.068   -3 -0.099 0.63238 0.01575
1220-52723-0382 105849.14+095750.03 015 18.564 0.022 18.196 0.022 18.227 0.026 18.331 0.013 18.449 0.026 0.025 023.2 240.4 058.4 DA        009545 00046 8.294 0.074   43   13 014 00063 00115 00098 0.777 0.049 009479 8.029  -66 -0.265 0.61506 0.02891
1221-52751-0604 111249.26+101242.67 015 18.654 0.042 18.266 0.018 18.226 0.019 18.331 0.024 18.383 0.039 0.014 048.3 244.3 061.3 DA        008788 00060 7.970 0.099   51   11 014 00027 00130 00114 0.581 0.053 008759 7.709  -29 -0.261 0.46758 0.03093
1222-52763-0350 111245.06+100051.93 014 18.651 0.021 18.185 0.025 18.198 0.020 18.269 0.018 18.421 0.027 0.016 043.5 244.6 061.1 DA        008936 00051 8.354 0.078   39   12 014 00022 00100 00087 0.811 0.048 008904 8.086  -32 -0.268 0.64583 0.03158
1222-52763-0625 112328.49+095619.39 018 18.116 0.018 17.720 0.023 17.737 0.013 17.857 0.017 17.999 0.029 0.030 054.0 248.4 063.1 DAH       010404 00044 8.625 0.050  -15   12 017 00309 00082 00073 0.980 0.025 010287 8.355 -117 -0.270 0.81302 0.02163
1223-52781-0553 113140.61+095122.40 008 19.460 0.035 19.050 0.021 19.107 0.022 19.162 0.024 19.406 0.067 0.030 083.4 251.7 064.5 DA        009505 00085 8.230 0.141   86   24 008 00068 00176 00159 0.730 0.087 009440 7.964  -65 -0.266 0.57967 0.04871
1224-52765-0129 113627.45+083837.51 018 18.407 0.021 17.815 0.018 17.532 0.016 17.435 0.023 17.428 0.019 0.024 035.5 255.6 064.4 DA        006199 00045 7.654 0.106   31    8 018 00366 00063 00057 0.433 0.046 006198 7.643   -1 -0.011 0.42797 0.03206
1224-52765-0306 113359.23+092442.20 012 18.890 0.026 18.471 0.018 18.348 0.016 18.383 0.017 18.450 0.033 0.033 109.3 253.4 064.5 DA        007363 00062 8.059 0.136   10   12 012 00486 00097 00088 0.627 0.078 007360 7.961   -3 -0.098 0.57274 0.04698
1227-52733-0610 115900.26+110005.15 010 19.438 0.061 18.701 0.205 18.701 0.205 18.640 0.890 18.780 1.406 0.023 000.0 263.0 069.7 DA        006589 00084 7.061 0.206    0    0 000 00000 00000 00000 0.000 0.000 006588 6.967   -1 -0.094 0.22683 0.02683
1229-52723-0035 121509.68+094847.17 018 18.432 0.045 17.935 0.020 17.983 0.019 18.094 0.021 18.355 0.047 0.015 015.0 274.9 070.7 DA        009670 00039 8.714 0.056   17   11 017 00073 00076 00071 1.021 0.028 009594 8.451  -76 -0.263 0.87388 0.02484
1229-52723-0279 120604.18+093022.35 012 18.298 0.022 18.492 0.014 18.911 0.017 19.059 0.020 18.951 0.035 0.017 025.6 269.5 069.4 DA+M      029774 00432 7.186 0.094  -27   23 011 00000 00976 00913 0.374 0.035 029774 7.186    0  0.000 0.37414 0.01768
1230-52672-0188 121628.56+092246.42 014 18.953 0.028 18.459 0.018 18.633 0.017 18.821 0.023 19.056 0.048 0.015 048.3 276.3 070.4 DA        011320 00106 8.255 0.070    1   17 012 00022 00179 00169 0.752 0.044 011253 8.090  -67 -0.165 0.65309 0.02796
1230-52672-0313 121159.41+095809.76 011 19.209 0.029 18.778 0.029 18.769 0.018 18.899 0.020 18.968 0.045 0.019 039.6 272.6 070.5 DA        009408 00059 8.040 0.120   17   17 010 00024 00176 00165 0.621 0.067 009346 7.772  -62 -0.268 0.49807 0.03342
1231-52725-0617 122859.93+104032.93 039 16.189 0.019 16.205 0.019 16.592 0.018 16.894 0.019 17.119 0.020 0.025 054.5 284.1 072.7 DAZE      022786 00115 8.208 0.017   43    6 037 00823 00124 00119 0.738 0.012 022786 8.208    0  0.000 0.73771 0.00864
1232-52731-0072 123512.50+091441.17 010 19.410 0.019 18.965 0.017 18.965 0.017 19.115 0.024 19.311 0.047 0.018 007.6 290.1 071.7 DA        009625 00073 8.331 0.123    0    0 000 00000 00000 00000 0.000 0.000 009554 8.067  -71 -0.264 0.63647 0.04893
1233-52734-0135 123707.16+091333.11 010 19.297 0.034 18.837 0.024 18.766 0.017 18.792 0.021 18.938 0.040 0.022 064.3 291.6 071.8 DA        007655 00072 7.281 0.228  -20   14 009 00450 00199 00189 0.307 0.064 007650 7.095   -5 -0.186 0.25877 0.03729
1233-52734-0495 123736.35+100029.25 010 19.421 0.032 18.896 0.017 18.758 0.015 18.676 0.020 18.722 0.039 0.018 077.4 291.5 072.6 DA        006914 00080 7.798 0.179   -2   14 010 00255 00122 00117 0.501 0.079 006912 7.737   -2 -0.061 0.47214 0.05347
1234-52724-0080 094637.56+070443.28 007 19.465 0.033 19.341 0.016 19.683 0.021 19.966 0.031 20.195 0.119 0.020 019.0 228.8 041.9 DA        022997 01034 8.133 0.137  157   47 006 04165 00557 00372 0.699 0.075 022997 8.133    0  0.000 0.69914 0.05336
1234-52724-0264 094050.28+065450.16 007 19.656 0.031 19.206 0.022 19.443 0.022 19.581 0.025 19.761 0.069 0.031 028.1 228.0 040.5 DA        012990 00358 8.136 0.130  -14   37 006 00186 00306 00199 0.683 0.076 013099 8.103  109 -0.033 0.66410 0.05085
1235-52734-0411 095156.16+080933.15 034 17.161 0.016 16.777 0.011 17.038 0.028 17.272 0.026 17.502 0.022 0.038 160.8 228.4 043.6 DA        014528 00102 7.909 0.019   36    6 032 00030 00134 00092 0.564 0.009 014528 7.909    0  0.000 0.56388 0.00669
1235-52734-0554 095639.93+083154.37 013 19.041 0.021 18.958 0.016 18.958 0.016 19.190 0.019 19.604 0.085 0.034 004.6 228.8 044.8 DA        014930 00264 8.024 0.054    0    0 000 00000 00000 00000 0.000 0.000 014930 8.024    0  0.000 0.62409 0.02005
1235-52734-0581 095717.64+090306.94 010 19.316 0.030 18.975 0.020 19.232 0.018 19.490 0.025 19.839 0.101 0.036 013.1 228.3 045.1 DA        015577 00324 8.007 0.070   44   28 009 00217 00354 00250 0.616 0.036 015577 8.007    0  0.000 0.61648 0.02561
1236-52751-0404 100423.13+090939.23 007 19.683 0.031 19.163 0.018 19.332 0.017 19.490 0.024 19.751 0.090 0.027 024.3 229.4 046.7 DA        011194 00172 7.878 0.146   38   33 007 00195 00309 00225 0.540 0.064 011107 7.739  -87 -0.139 0.48975 0.03955
1236-52751-0515 100627.98+083038.75 008 19.492 0.031 18.960 0.023 18.751 0.021 18.725 0.019 18.816 0.042 0.024 072.0 230.6 046.8 DA        007049 00086 7.612 0.249   76   17 008 00015 00144 00105 0.418 0.097 007047 7.523   -2 -0.089 0.38207 0.06690
1237-52762-0167 101502.56+080636.10 038 16.784 0.015 16.190 0.019 15.944 0.021 15.846 0.013 15.870 0.011 0.028 331.9 232.7 048.4 DA        006516 00021 7.795 0.044   81    3 037 00149 00031 00023 0.498 0.022 006515 7.769   -1 -0.026 0.48496 0.01476
1237-52762-0533 101529.62+090703.83 012 19.127 0.023 18.638 0.023 18.425 0.016 18.395 0.016 18.467 0.027 0.033 063.2 231.5 049.1 DAH       007413 00101 8.087 0.967    0    0 000 00000 00000 00000 0.000 0.000 007410 7.984   -3 -0.103 0.58510 0.32664
1239-52760-0570 103035.97+094400.66 012 19.126 0.029 18.728 0.028 18.691 0.019 18.729 0.018 18.877 0.044 0.029 056.7 233.8 052.5 DA        008417 00059 8.071 0.108   16   14 011 00094 00138 00109 0.636 0.062 008401 7.846  -16 -0.225 0.52319 0.03287
1239-52760-0571 102958.38+093333.42 018 18.546 0.024 18.029 0.020 17.856 0.020 17.845 0.016 17.855 0.023 0.029 048.8 233.9 052.3 DA        007271 00039 7.823 0.094   -6    7 018 00077 00088 00070 0.516 0.039 007269 7.724   -2 -0.099 0.46802 0.03002
1240-52734-0160 103935.39+084559.18 026 17.381 0.021 17.360 0.014 17.705 0.015 18.036 0.016 18.300 0.028 0.025 031.0 237.2 053.9 DA        022123 00201 7.885 0.029   -7   10 024 00864 00256 00207 0.571 0.013 022123 7.885    0  0.000 0.57119 0.00928
1242-52901-0630 035343.67-000433.95 048 15.106 0.018 15.367 0.014 15.812 0.012 16.135 0.016 16.439 0.016 0.320 100.7 188.9 -38.6 DA        037060 00156 7.674 0.024  -22    8 047 00000 00176 00109 0.525 0.005 037060 7.674    0  0.000 0.52456 0.00228
1249-54484-0269 060437.06-003346.15 021 17.565 0.018 17.685 0.011 18.103 0.008 18.399 0.013 18.718 0.034 0.455 018.3 208.0 -10.7 DA        027456 00251 8.004 0.038    4   15 019 00000 00306 00056 0.640 0.026 027456 8.004    0  0.000 0.63957 0.01306
1249-54484-0473 060640.33+001441.58 008 19.120 0.025 18.924 0.012 19.233 0.018 19.463 0.030 19.873 0.183 0.326 020.1 207.6 -09.8 DA        017808 00504 7.996 0.093  170   37 007 01429 00367 00062 0.616 0.047 017808 7.996    0  0.000 0.61556 0.03308
1249-54484-0519 060845.50+001635.71 025 18.084 0.020 17.676 0.011 17.527 0.020 17.580 0.008 17.666 0.022 0.279 121.6 207.8 -09.4 DA        007568 00027 7.819 0.061  -17    5 025 00280 00082 00013 0.515 0.023 007564 7.686   -4 -0.133 0.45362 0.01841
1250-52930-0238 041856.62+271748.40 029 15.375 0.019 15.007 0.017 15.029 0.014 15.263 0.019 15.530 0.014 1.262 096.2 169.7 -16.2 DA        010854 00033 7.983 0.024   43    5 028 00374 00041 00011 0.593 0.013 010746 7.779 -108 -0.204 0.50708 0.00824
1253-52974-0436 042011.21+333536.61 051 15.225 0.013 15.064 0.013 15.355 0.009 15.673 0.011 15.984 0.020 0.263 197.5 165.2 -11.7 DA        017613 00049 7.805 0.010  -51    3 050 00448 00078 00015 0.525 0.002 017613 7.805    0  0.000 0.52463 0.00143
1256-52902-0493 043659.47+253547.53 048 15.432 0.008 15.570 0.013 15.945 0.012 16.270 0.014 16.578 0.015 1.559 047.9 173.8 -14.3 DA        024984 00093 8.328 0.012   79    5 047 01103 00089 00022 0.815 0.007 024984 8.328    0  0.000 0.81533 0.00492
1257-52944-0191 044400.23+245722.33 053 15.303 0.040 15.497 0.020 15.901 0.013 16.211 0.015 16.540 0.022 1.438 023.2 175.3 -13.5 DA        029666 00063 7.902 0.015    2    5 052 04787 00130 00030 0.596 0.007 029666 7.902    0  0.000 0.59562 0.00478
1263-52708-0055 074849.73+202929.33 015 18.696 0.020 18.308 0.010 18.297 0.014 18.337 0.014 18.503 0.031 0.030 092.8 200.2 021.5 DA        008885 00055 8.006 0.064    8   11 014 00104 00132 00048 0.601 0.035 008852 7.740  -33 -0.266 0.48130 0.02019
1263-52708-0159 074648.14+201748.94 013 18.925 0.024 18.551 0.013 18.623 0.016 18.668 0.017 18.719 0.038 0.057 049.6 200.2 021.0 DA        009083 00046 8.001 0.062  -13   14 012 00205 00155 00055 0.599 0.034 009040 7.730  -43 -0.271 0.47761 0.01913
1263-52708-0163 074600.42+200620.66 012 18.441 0.017 18.565 0.016 18.970 0.012 19.328 0.018 19.646 0.077 0.062 016.8 200.3 020.7 DA        025195 00490 8.221 0.061   60   26 011 00674 00389 00137 0.752 0.037 025195 8.221    0  0.000 0.75221 0.02639
1263-52708-0264 074347.73+192234.38 008 19.531 0.033 19.087 0.016 19.005 0.015 19.028 0.015 19.058 0.047 0.044 040.1 200.8 020.0 DA        007532 00097 8.565 0.165   24   21 008 00416 00094 00032 0.943 0.094 007529 8.456   -3 -0.109 0.87461 0.07256
1264-52707-0049 075935.82+220029.65 009 19.418 0.027 19.028 0.015 19.180 0.020 19.381 0.021 19.631 0.064 0.057 029.1 199.6 024.4 DA        012075 00212 7.777 0.119   35   27 008 00406 00327 00135 0.511 0.045 012111 7.727   36 -0.050 0.48824 0.03015
1264-52707-0537 080051.56+223558.52 030 17.670 0.020 17.271 0.011 17.458 0.014 17.669 0.013 17.897 0.026 0.064 023.3 199.1 024.9 DA        012468 00071 8.041 0.025   16    7 027 00015 00132 00055 0.628 0.013 012555 7.982   87 -0.059 0.59667 0.00933
1264-52707-0542 075911.79+230947.04 006 19.934 0.041 19.546 0.018 19.786 0.019 19.911 0.026 19.951 0.104 0.063 024.7 198.4 024.7 DA        014357 00529 7.753 0.118  -59   40 006 00050 00482 00201 0.509 0.040 014411 7.754   54  0.001 0.50934 0.02878
1265-52705-0328 080259.88+243555.27 007 19.753 0.032 19.403 0.017 19.596 0.020 19.781 0.025 19.767 0.073 0.031 016.9 197.2 026.0 DA        012140 00279 7.938 0.137  -22   34 006 00222 00361 00158 0.573 0.062 012190 7.872   50 -0.066 0.53935 0.04216
1265-52705-0449 080659.34+245222.53 011 19.352 0.028 18.958 0.025 19.226 0.016 19.398 0.019 19.756 0.078 0.032 026.8 197.3 026.9 DA        013068 00249 8.275 0.071   70   24 010 00047 00258 00116 0.771 0.046 013168 8.234  100 -0.041 0.73925 0.03105
1265-52705-0471 080829.80+244818.10 008 19.803 0.035 19.451 0.014 19.609 0.021 19.863 0.023 20.326 0.126 0.034 018.4 197.5 027.2 DA        012553 00314 8.679 0.101   80   34 007 00006 00224 00102 1.005 0.051 012577 8.550   24 -0.129 0.93790 0.04316
1266-52709-0029 081705.73+252450.11 010 19.064 0.024 18.638 0.017 18.581 0.013 18.628 0.018 18.717 0.039 0.031 060.1 197.5 029.3 DA        008004 00062 7.353 0.157   81   13 010 00282 00190 00093 0.330 0.048 007994 7.143  -10 -0.210 0.27140 0.02620
1266-52709-0086 081800.36+254017.52 013 18.342 0.023 18.350 0.014 18.788 0.024 19.112 0.021 19.284 0.052 0.031 019.6 197.3 029.6 DA        023614 00456 7.904 0.061   43   22 011 00092 00426 00210 0.583 0.028 023614 7.904    0  0.000 0.58313 0.01968
1266-52709-0208 081255.15+253246.75 014 18.978 0.012 18.579 0.016 18.579 0.016 18.754 0.021 18.993 0.050 0.031 000.0 197.1 028.4 DA        010789 00080 8.285 0.071    0    0 000 00000 00000 00000 0.000 0.000 010683 8.052 -106 -0.233 0.63056 0.02782
1266-52709-0444 081648.72+262354.20 018 18.609 0.023 18.199 0.014 18.464 0.016 18.473 0.020 18.243 0.028 0.032 024.8 196.4 029.5 DA+M      011871 00092 7.621 0.060   24   12 016 01868 00245 00120 0.445 0.024 011862 7.578   -9 -0.043 0.42699 0.01699
1266-52709-0512 081820.42+270532.68 051 14.440 0.017 15.479 0.012 15.479 0.012 15.873 0.011 16.197 0.015 0.035 008.8 195.8 030.1 DA        079873 07000 7.410 0.063    0    0 000 00000 00000 00000 0.000 0.000 079873 7.410    0  0.000 0.53970 0.05660
1266-52709-0619 082146.36+261627.77 006 19.858 0.043 19.413 0.016 19.669 0.018 19.904 0.030 20.027 0.111 0.023 014.1 197.0 030.6 DA        014774 00507 7.822 0.116   66   42 005 00765 00475 00241 0.525 0.043 014774 7.822    0  0.000 0.52459 0.03136
1267-52932-0352 082212.58+275307.42 019 19.053 0.024 18.317 0.013 18.316 0.020 18.409 0.015 18.535 0.030 0.024 019.3 195.2 031.1 DA        008749 00043 6.918 0.124  173    7 018 00007 00294 00152 0.233 0.022 008702 6.650  -47 -0.268 0.18999 0.00955
1267-52932-0609 083156.11+282818.22 005 20.199 0.044 19.705 0.016 19.837 0.023 20.064 0.029 20.168 0.119 0.031 068.9 195.2 033.3 DA        011153 00293 6.872 0.215  -30   36 005 00085 00832 00456 0.240 0.038 010878 6.850 -275 -0.022 0.23383 0.02563
1268-52933-0054 083537.83+282959.69 005 20.027 0.043 19.654 0.025 19.713 0.020 19.814 0.028 19.778 0.076 0.035 015.1 195.4 034.1 DA        009426 00120 7.507 0.262   57   35 005 00052 00366 00205 0.388 0.094 009345 7.238  -81 -0.269 0.30443 0.04880
1268-52933-0071 083844.30+290903.80 009 19.262 0.027 18.891 0.020 19.142 0.020 19.414 0.028 19.574 0.071 0.043 023.4 194.9 035.0 DA        015438 00484 7.911 0.100   13   31 008 00253 00358 00205 0.567 0.046 015438 7.911    0  0.000 0.56731 0.03296
1268-52933-0122 083349.88+275237.39 008 19.709 0.038 19.236 0.019 19.295 0.017 19.393 0.021 19.652 0.077 0.030 013.1 196.0 033.6 DA        009890 00093 8.002 0.157  -48   27 007 00005 00244 00135 0.601 0.083 009796 7.734  -94 -0.268 0.48232 0.04420
1268-52933-0353 082855.29+292100.37 013 19.230 0.031 18.724 0.018 18.966 0.016 19.155 0.021 19.409 0.062 0.037 011.9 194.0 032.9 DA        011808 00138 8.130 0.070   67   19 011 00504 00234 00127 0.677 0.039 011808 8.018    0 -0.112 0.61437 0.02662
1268-52933-0475 083353.64+291446.46 019 18.795 0.021 18.188 0.017 17.911 0.012 17.823 0.012 17.856 0.024 0.037 063.6 194.5 034.0 DA        006291 00046 7.513 0.098    9    7 019 00297 00085 00047 0.375 0.036 006290 7.493   -1 -0.020 0.36756 0.02486
1268-52933-0532 083725.37+294550.88 008 19.790 0.041 19.367 0.020 19.617 0.019 19.810 0.027 19.952 0.116 0.038 013.2 194.1 034.8 DA        012316 00260 7.778 0.132   13   32 007 00645 00396 00226 0.513 0.050 012386 7.741   70 -0.037 0.49550 0.03411
1269-52937-0138 084109.09+292135.97 012 18.719 0.024 18.935 0.011 19.444 0.022 19.725 0.028 20.099 0.095 0.055 023.4 194.8 035.5 DA        029922 00307 8.566 0.069   55   37 010 01298 00410 00238 0.963 0.036 029922 8.566    0  0.000 0.96288 0.02768
1269-52937-0161 084244.54+294815.72 018 18.763 0.023 18.364 0.024 18.593 0.019 18.816 0.021 19.066 0.046 0.052 040.7 194.4 036.0 DA        011981 00100 8.269 0.050   83   14 015 01006 00181 00106 0.764 0.034 011998 8.150   17 -0.119 0.68902 0.01939
1269-52937-0181 084109.01+295554.58 007 19.948 0.037 19.487 0.016 19.606 0.028 19.742 0.026 19.941 0.090 0.050 036.0 194.1 035.6 DA        010494 00133 7.512 0.196    4   30 006 00016 00395 00230 0.394 0.070 010337 7.287 -157 -0.225 0.32484 0.03830
1269-52937-0365 084047.28+305446.15 009 19.790 0.033 19.307 0.019 19.411 0.020 19.594 0.024 19.821 0.080 0.037 044.5 192.9 035.8 DA        010604 00106 7.768 0.116   95   24 008 00016 00324 00189 0.501 0.044 010473 7.541 -131 -0.227 0.40512 0.03101
1269-52937-0388 083942.07+302925.98 016 18.696 0.025 18.513 0.016 18.820 0.017 19.069 0.023 19.421 0.055 0.040 027.6 193.4 035.5 DA        018227 00230 7.893 0.044   61   16 014 00192 00355 00206 0.565 0.021 018227 7.893    0  0.000 0.56532 0.01462
1269-52937-0503 084312.06+303042.48 010 19.709 0.032 19.291 0.021 19.405 0.023 19.561 0.025 19.666 0.081 0.041 040.2 193.5 036.2 DA        011112 00119 8.066 0.091   81   22 009 00166 00280 00165 0.639 0.051 011025 7.894  -87 -0.172 0.54698 0.02708
1270-52991-0578 085051.98+322843.18 011 18.979 0.016 19.390 0.021 19.390 0.021 19.708 0.029 20.067 0.096 0.025 001.1 191.6 038.2 DA        020907 00399 8.214 0.066    0    0 000 00000 00000 00000 0.000 0.000 020907 8.214    0  0.000 0.73851 0.02778
1271-52974-0045 085657.41+314154.78 010 19.466 0.032 18.956 0.017 19.115 0.018 19.316 0.021 19.555 0.057 0.024 026.3 192.8 039.3 DA        013665 00624 8.015 0.086  -71   27 009 01764 00309 00196 0.617 0.045 013761 8.014   96 -0.001 0.61635 0.03159
1271-52974-0070 090037.17+320735.35 013 18.923 0.032 18.558 0.015 18.807 0.017 19.023 0.020 19.318 0.052 0.025 021.8 192.5 040.2 DA        016608 00321 7.879 0.066  -43   22 011 02241 00339 00219 0.554 0.031 016608 7.879    0  0.000 0.55412 0.02160
1271-52974-0173 085647.69+315909.29 009 19.539 0.027 19.103 0.019 19.274 0.023 19.410 0.024 19.632 0.073 0.023 053.1 192.5 039.4 DA        011585 00168 8.195 0.104   30   26 008 00057 00254 00161 0.713 0.064 011552 8.060  -33 -0.135 0.63682 0.04082
1271-52974-0402 085500.51+330358.00 024 18.058 0.023 17.670 0.018 17.892 0.018 18.121 0.016 18.296 0.028 0.024 014.8 191.0 039.2 DA        012371 00090 8.143 0.034   22    9 022 00417 00149 00094 0.686 0.020 012443 8.064   72 -0.079 0.64085 0.01333
1271-52974-0435 085350.90+322353.53 008 19.633 0.034 19.185 0.020 19.276 0.028 19.439 0.027 19.606 0.066 0.021 030.0 191.8 038.8 DA        010956 00132 8.060 0.115   38   27 007 00180 00268 00168 0.636 0.064 010857 7.866  -99 -0.194 0.53288 0.03509
1271-52974-0537 085851.87+324635.77 031 17.438 0.023 17.175 0.016 17.476 0.013 17.771 0.024 18.054 0.029 0.025 035.4 191.6 039.9 DA        016583 00101 7.934 0.022   65    7 028 00063 00180 00115 0.581 0.011 016583 7.934    0  0.000 0.58125 0.00745
1271-52974-0563 090014.38+331140.02 014 18.877 0.024 18.547 0.018 18.605 0.017 18.716 0.016 18.991 0.044 0.023 104.1 191.1 040.3 DA        009817 00055 8.639 0.069   40   15 012 00297 00109 00070 0.986 0.035 009732 8.376  -85 -0.263 0.82570 0.03033
1272-52989-0074 090810.08+330653.53 012 19.102 0.017 18.626 0.019 18.626 0.019 18.595 0.019 18.602 0.035 0.019 007.4 191.5 041.9 DA        007760 00062 8.129 0.090    0    0 000 00000 00000 00000 0.000 0.000 007755 7.988   -5 -0.141 0.58825 0.03481
1272-52989-0103 090719.26+330000.82 010 19.527 0.030 18.967 0.021 18.738 0.018 18.691 0.022 18.707 0.036 0.019 200.9 191.6 041.7 DA        006541 00082 7.491 0.205   49   12 010 00315 00134 00089 0.368 0.076 006540 7.449   -1 -0.042 0.35345 0.05209
1272-52989-0438 090210.29+333509.80 055 16.160 0.022 16.295 0.032 16.718 0.017 17.019 0.022 17.362 0.024 0.023 040.1 190.7 040.7 DA        025577 00100 7.895 0.013   51    4 053 00409 00183 00119 0.583 0.006 025577 7.895    0  0.000 0.58341 0.00403
1272-52989-0451 090439.80+335742.71 007 19.530 0.029 19.438 0.018 19.779 0.020 20.041 0.025 20.424 0.121 0.023 013.3 190.3 041.3 DA        020895 00634 7.747 0.101  -28   35 007 01651 00696 00459 0.522 0.029 020895 7.747    0  0.000 0.52237 0.02036
1272-52989-0519 090623.50+332107.98 009 19.529 0.029 19.327 0.018 19.624 0.018 19.956 0.028 20.114 0.100 0.021 021.4 191.1 041.6 DAH:      018425 00434 8.134 0.078  119   34 008 01063 00452 00300 0.691 0.041 018425 8.134    0  0.000 0.69113 0.02919
1273-52993-0333 090831.79+352515.97 005 20.231 0.046 19.940 0.025 19.940 0.026 19.994 0.040 20.287 0.170 0.024 032.3 188.5 042.3 DA        008666 00124 7.739 0.157    1   34 005 00506 00309 00208 0.480 0.064 008639 7.484  -27 -0.255 0.37576 0.03979
1273-52993-0376 091149.18+351826.20 011 19.580 0.036 19.024 0.026 19.240 0.023 19.442 0.024 19.618 0.083 0.019 022.5 188.7 042.9 DA        011505 00132 7.929 0.086   35   20 010 00022 00300 00204 0.567 0.043 011460 7.819  -45 -0.110 0.52259 0.02283
1273-52993-0545 091648.49+345603.84 014 19.079 0.019 18.917 0.022 18.917 0.022 19.150 0.019 19.388 0.050 0.013 009.5 189.4 043.9 DA        012963 00184 8.207 0.058    0    0 000 00000 00000 00000 0.000 0.000 013067 8.165  104 -0.042 0.70020 0.02269
1274-52995-0038 093129.00+353503.91 020 18.180 0.016 18.008 0.018 18.326 0.023 18.591 0.017 18.942 0.042 0.013 041.6 188.8 046.9 DA        018340 00170 8.093 0.032   60   13 018 00941 00257 00188 0.668 0.017 018340 8.093    0  0.000 0.66810 0.01213
1274-52995-0173 092551.68+354000.28 023 18.402 0.023 17.870 0.018 17.686 0.022 17.657 0.028 17.690 0.024 0.014 088.5 188.5 045.8 DA        006825 00033 7.632 0.080  -24    5 023 00274 00082 00059 0.426 0.034 006824 7.570   -1 -0.062 0.39919 0.02326
1274-52995-0624 093026.09+361720.49 008 20.103 0.042 19.558 0.019 19.600 0.019 19.810 0.028 20.074 0.113 0.011 013.0 187.7 046.8 DA        010118 00097 8.276 0.125   75   27 007 00026 00244 00178 0.766 0.078 010019 8.006  -99 -0.270 0.60366 0.04803
1275-52996-0174 093411.36+364641.28 006 19.924 0.037 19.703 0.022 19.879 0.024 20.080 0.030 20.097 0.087 0.011 014.8 187.0 047.5 DAH       012941 00462 8.982 0.127  165   48 006 00037 00199 00146 1.158 0.055 012933 8.866   -8 -0.116 1.10334 0.04407
1275-52996-0344 092703.64+371942.68 006 20.243 0.052 19.757 0.018 19.722 0.033 19.734 0.028 19.775 0.084 0.011 035.6 186.2 046.1 DA        007766 00123 7.769 0.303   29   25 005 00398 00234 00168 0.490 0.134 007760 7.611   -6 -0.158 0.42158 0.08209
1275-52996-0373 093220.35+374751.72 009 19.755 0.034 19.270 0.019 19.510 0.019 19.708 0.027 19.875 0.091 0.012 053.5 185.5 047.2 DA+M      014898 00535 8.173 0.075   30   29 008 02088 00356 00261 0.707 0.043 014898 8.173    0  0.000 0.70733 0.03061
1275-52996-0489 093334.05+373251.10 007 19.581 0.029 19.497 0.020 19.862 0.023 20.200 0.032 20.348 0.096 0.012 014.2 185.9 047.4 DA        021723 00635 8.209 0.098   59   40 007 01735 00548 00403 0.736 0.056 021723 8.209    0  0.000 0.73640 0.04007
1276-53035-0394 093804.41+381237.13 022 18.170 0.021 17.993 0.023 18.323 0.016 18.583 0.019 18.859 0.040 0.014 025.4 184.9 048.3 DA        017255 00146 8.079 0.029   95   12 020 00076 00244 00182 0.659 0.015 017255 8.079    0  0.000 0.65868 0.01096
1277-52765-0369 095126.78+393858.32 009 19.565 0.030 19.087 0.020 19.295 0.043 19.558 0.029 19.859 0.094 0.014 015.1 182.5 050.9 DA        013058 00653 7.810 0.099   -5   28 008 00063 00372 00288 0.523 0.035 013179 7.803  121 -0.007 0.52225 0.02480
1278-52735-0252 123453.35+491127.92 015 18.404 0.028 17.936 0.018 17.849 0.017 17.836 0.020 17.899 0.033 0.012 045.7 130.1 067.7 DA        007343 00046 7.051 0.186    3    8 015 00378 00140 00130 0.248 0.039 007340 6.864   -3 -0.187 0.21327 0.02285
1278-52735-0345 123122.04+503006.60 006 19.256 0.026 19.087 0.022 19.420 0.027 19.672 0.030 19.947 0.097 0.017 054.8 130.9 066.3 DA        018964 00636 8.116 0.110   85   45 006 01333 00425 00389 0.682 0.059 018964 8.116    0  0.000 0.68182 0.04177
1280-52738-0233 125811.72+490705.69 007 19.525 0.028 19.164 0.021 19.361 0.024 19.562 0.021 19.801 0.077 0.012 028.8 120.0 068.0 DA        014657 00617 8.064 0.128   64   44 006 01695 00355 00329 0.645 0.068 014657 8.064    0  0.000 0.64514 0.04783
1280-52738-0548 130432.49+500121.40 006 19.793 0.032 19.351 0.030 19.481 0.027 19.741 0.028 19.816 0.093 0.010 027.9 117.5 067.0 DA        011462 00224 8.500 0.130   55   38 006 00023 00230 00212 0.906 0.079 011393 8.329  -69 -0.171 0.79879 0.05869
1281-52753-0122 131205.91+480351.05 006 19.739 0.029 19.479 0.023 19.765 0.026 20.009 0.038 20.169 0.135 0.008 014.8 113.4 068.7 DA        015906 00706 8.557 0.116   -8   53 005 00376 00315 00293 0.945 0.064 015906 8.557    0  0.000 0.94526 0.04729
1282-52759-0431 131846.57+492434.95 006 20.124 0.037 19.713 0.023 19.805 0.026 19.926 0.032 20.199 0.126 0.009 030.7 111.5 067.1 DA        011556 01456 6.765 0.286  332   38 005 01125 00931 00858 0.219 0.042 011297 6.763 -259 -0.002 0.21735 0.02908
1283-52762-0086 133630.99+471532.44 007 19.467 0.046 19.404 0.019 19.764 0.025 20.031 0.039 20.139 0.152 0.017 025.0 102.2 068.0 DA        023960 00970 7.650 0.130  -82   41 006 04249 00844 00782 0.502 0.032 023960 7.650    0  0.000 0.50250 0.02318
1283-52762-0215 133442.19+472902.62 015 18.799 0.020 18.405 0.022 18.618 0.012 18.819 0.016 19.054 0.044 0.020 016.6 103.2 068.0 DA        012326 00148 8.137 0.062   25   17 013 00213 00207 00192 0.682 0.034 012394 8.055   68 -0.082 0.63585 0.02396
1283-52762-0500 133412.22+485419.27 006 19.994 0.037 19.518 0.022 19.637 0.024 19.607 0.045 19.749 0.073 0.003 014.9 105.0 066.7 DA        009040 00106 7.647 0.230  -34   27 006 00406 00308 00283 0.443 0.088 008992 7.376  -48 -0.271 0.34229 0.05194
1284-52736-0057 134919.65+465809.34 008 19.503 0.025 19.109 0.032 19.352 0.017 19.561 0.027 19.728 0.075 0.016 016.7 096.9 067.1 DA        013054 00383 8.531 0.103   32   34 007 00004 00230 00212 0.927 0.061 013127 8.462   73 -0.069 0.88439 0.04529
1284-52736-0175 134549.04+471647.89 013 19.041 0.023 18.458 0.024 18.329 0.019 18.274 0.024 18.314 0.038 0.015 057.9 098.6 067.2 DA        006785 00062 7.873 0.136  -23   11 013 00303 00094 00086 0.525 0.063 006784 7.828   -1 -0.045 0.51628 0.04231
1284-52736-0325 134131.00+490836.95 009 19.387 0.061 18.861 0.037 18.686 0.020 18.693 0.020 18.741 0.044 0.007 117.8 102.6 066.0 DA        007361 00074 7.297 0.241  -62   14 009 00019 00182 00167 0.310 0.070 007358 7.141   -3 -0.156 0.26690 0.04152
1285-52723-0208 135530.60+463324.85 025 17.567 0.016 17.175 0.014 17.347 0.021 17.545 0.019 17.775 0.021 0.012 124.3 094.1 066.8 DA        012489 00088 8.056 0.035  -19    9 023 00197 00126 00115 0.637 0.019 012577 7.996   88 -0.060 0.60424 0.01308
1285-52723-0218 135602.85+462810.65 007 19.798 0.032 19.219 0.016 19.009 0.023 18.890 0.021 18.935 0.043 0.013 086.8 093.8 066.8 DA        006431 00121 6.673 0.374  -33   16 007 00303 00265 00244 0.181 0.032 006430 6.523   -1 -0.150 0.17884 0.02231
1285-52723-0231 135531.71+471117.88 006 19.982 0.043 19.360 0.027 19.108 0.022 19.088 0.025 19.092 0.050 0.015 045.8 095.1 066.3 DA        006761 00126 7.726 0.292    4   22 006 00012 00149 00136 0.467 0.126 006760 7.676   -1 -0.050 0.44565 0.08511
1285-52723-0254 135425.20+462743.51 007 19.486 0.030 19.076 0.017 19.280 0.022 19.556 0.026 19.680 0.081 0.014 018.6 094.3 067.0 DA        013171 00401 8.220 0.127   50   39 006 00174 00281 00259 0.729 0.076 013275 8.192  104 -0.028 0.71359 0.05357
1285-52723-0396 135502.27+471307.56 007 19.486 0.046 19.153 0.030 19.432 0.022 19.761 0.027 20.056 0.113 0.014 013.5 095.3 066.4 DA        017021 00616 7.471 0.122   73   36 006 01353 00620 00568 0.411 0.038 017021 7.471    0  0.000 0.41081 0.02736
1285-52723-0492 135824.62+472931.60 018 18.373 0.026 18.000 0.016 18.092 0.019 18.259 0.016 18.461 0.036 0.013 080.6 094.6 065.8 DA        010517 00052 8.197 0.053 -257   11 017 00157 00135 00123 0.712 0.032 010407 7.938 -110 -0.259 0.56856 0.01956
1286-52725-0065 141218.50+461034.85 017 18.470 0.029 18.105 0.016 18.388 0.017 18.666 0.017 18.891 0.043 0.006 065.2 088.2 065.1 DA        015544 00218 7.938 0.046   12   15 015 00844 00261 00236 0.581 0.023 015544 7.938    0  0.000 0.58081 0.01610
1286-52725-0169 141017.32+463450.12 011 19.108 0.019 18.574 0.028 18.574 0.028 18.627 0.020 18.734 0.042 0.007 000.0 089.5 065.1 DA        008445 00059 7.592 0.157    0    0 000 00000 00000 00000 0.000 0.000 008425 7.353  -20 -0.239 0.33257 0.03405
1286-52725-0192 140733.19+460758.32 006 19.983 0.038 19.630 0.017 19.659 0.020 19.739 0.025 19.883 0.088 0.006 034.6 089.6 065.8 DA        009419 00120 8.360 0.218   93   36 005 00008 00209 00190 0.815 0.137 009361 8.093  -58 -0.267 0.65087 0.08940
1286-52725-0396 140431.41+465800.11 006 19.847 0.038 19.433 0.020 19.510 0.025 19.651 0.032 19.956 0.111 0.013 044.7 091.9 065.5 DA        009647 00115 7.683 0.243   -4   33 006 00613 00318 00289 0.461 0.096 009556 7.415  -91 -0.268 0.35778 0.05749
1286-52725-0609 141422.28+472358.06 006 19.622 0.041 19.423 0.025 19.705 0.025 20.017 0.035 20.392 0.142 0.011 018.7 089.8 064.0 DA        017905 00578 8.011 0.108   -2   46 005 01125 00510 00458 0.623 0.055 017905 8.011    0  0.000 0.62347 0.03875
1287-52728-0237 141655.95+454416.70 007 19.703 0.029 19.423 0.018 19.704 0.021 20.029 0.030 20.316 0.103 0.007 019.1 086.2 064.8 DA        015281 00492 7.543 0.111  -35   37 006 00237 00609 00551 0.429 0.038 015281 7.543    0  0.000 0.42929 0.02708
1288-52731-0634 144023.92+450938.21 009 19.598 0.031 19.218 0.018 19.409 0.018 19.691 0.026 19.858 0.080 0.016 014.2 079.9 061.8 DA        014492 00501 7.743 0.102   72   29 008 00949 00447 00394 0.505 0.033 014538 7.744   46  0.001 0.50522 0.02387
1289-52734-0072 144752.21+435347.69 006 19.500 0.031 19.531 0.022 19.799 0.020 19.975 0.031 20.275 0.130 0.017 021.3 076.2 061.2 DA        028345 00568 8.999 0.114  -71   67 006 09262 00350 00307 1.169 0.047 028345 8.999    0  0.000 1.16940 0.03346
1289-52734-0402 144111.57+451143.03 026 17.694 0.022 17.263 0.024 17.306 0.015 17.409 0.016 17.537 0.024 0.016 092.1 079.8 061.7 DA        009492 00025 8.166 0.039    0    6 025 00095 00083 00073 0.694 0.022 009427 7.900  -65 -0.266 0.54571 0.01406
1290-52734-0163 145356.58+422217.48 021 18.144 0.018 17.661 0.018 17.711 0.017 17.799 0.015 17.916 0.028 0.018 023.6 072.4 060.8 DA        009139 00032 7.678 0.074  -57    7 020 00026 00129 00113 0.457 0.031 009086 7.407  -53 -0.271 0.35257 0.01636
1290-52734-0270 144908.02+422617.69 009 19.457 0.034 18.972 0.018 18.879 0.020 18.860 0.020 18.911 0.043 0.016 078.5 073.2 061.6 DA        007865 00072 7.798 0.191  -34   15 009 00039 00161 00142 0.505 0.084 007858 7.630   -7 -0.168 0.43086 0.05658
1290-52734-0312 144751.95+422825.86 008 19.363 0.037 19.001 0.021 18.934 0.021 18.985 0.021 19.080 0.043 0.013 070.3 073.5 061.8 DA        008994 00120 7.988 0.236  -76   23 007 00435 00183 00162 0.591 0.118 008955 7.718  -39 -0.270 0.47212 0.06928
1290-52734-0369 145147.01+432551.47 019 18.168 0.025 17.842 0.032 18.114 0.016 18.320 0.013 18.610 0.030 0.019 015.1 074.7 060.8 DA        016117 00158 7.874 0.035   49   12 018 01525 00239 00209 0.550 0.017 016117 7.874    0  0.000 0.55041 0.01170
1290-52734-0445 145424.48+440708.75 007 19.690 0.032 19.357 0.023 19.625 0.022 19.863 0.029 20.150 0.134 0.021 032.3 075.6 060.1 DA        015392 00538 7.993 0.112   50   39 006 00446 00431 00374 0.609 0.057 015392 7.993    0  0.000 0.60891 0.04066
1290-52734-0460 145359.35+434817.13 006 19.828 0.033 19.427 0.021 19.393 0.022 19.467 0.028 19.606 0.070 0.018 031.5 075.1 060.3 DA        008678 00111 8.159 0.202   56   26 006 00036 00188 00163 0.688 0.120 008655 7.907  -23 -0.252 0.54723 0.06897
1290-52734-0469 145415.01+432149.51 008 19.516 0.028 19.066 0.016 19.206 0.021 19.331 0.021 19.726 0.092 0.017 021.7 074.2 060.4 DAH       018163 00639 9.140 0.078 -119   43 007 07094 00165 00143 1.221 0.027 018163 9.140    0  0.000 1.22112 0.01905
1291-52735-0005 151109.85+404801.06 041 16.172 0.028 15.750 0.029 15.694 0.019 15.753 0.017 15.838 0.027 0.017 170.2 067.5 058.2 DA        008372 00016 7.927 0.038   -8    3 039 00020 00038 00032 0.557 0.020 008357 7.704  -15 -0.223 0.46397 0.01118
1291-52735-0395 150252.88+420444.44 021 18.280 0.020 17.871 0.030 18.101 0.019 18.327 0.022 18.608 0.044 0.014 059.4 070.7 059.4 DA        013150 00157 8.017 0.038   40   11 019 00113 00188 00162 0.617 0.020 013265 8.002  115 -0.015 0.60907 0.01412
1291-52735-0444 150506.30+422313.24 011 18.910 0.032 18.644 0.021 18.891 0.020 19.110 0.022 19.357 0.046 0.013 021.8 071.0 058.9 DA        015240 00300 8.087 0.064   71   25 010 00477 00286 00245 0.659 0.035 015240 8.087    0  0.000 0.65928 0.02478
1291-52738-0307 145901.10+412309.70 013 18.815 0.026 18.436 0.025 18.541 0.019 18.698 0.019 18.826 0.040 0.011 060.6 069.9 060.3 DA        010966 00085 8.292 0.088   -8   19 011 00124 00162 00141 0.777 0.057 010868 8.082  -98 -0.210 0.64765 0.03527
1292-52736-0270 151129.45+401657.96 007 19.619 0.051 19.201 0.038 19.384 0.021 19.569 0.028 19.839 0.105 0.015 041.9 066.5 058.3 DA        011623 00205 8.212 0.133   -4   33 007 00125 00267 00227 0.721 0.080 011595 8.078  -28 -0.134 0.64691 0.05099
1292-52736-0357 150843.97+404330.63 006 19.679 0.038 19.315 0.019 19.634 0.022 19.958 0.041 20.286 0.154 0.013 020.3 067.6 058.7 DA        013752 00533 7.827 0.118  112   37 006 01377 00436 00373 0.524 0.045 013847 7.828   95  0.001 0.52463 0.03259
1292-52736-0469 151608.11+405518.63 029 17.434 0.026 17.016 0.020 17.233 0.012 17.448 0.016 17.706 0.024 0.020 080.2 067.3 057.3 DA        013136 00109 7.979 0.024  -24    7 027 00199 00129 00109 0.596 0.013 013253 7.966  117 -0.013 0.58980 0.00865
1293-52765-0028 153159.08+384514.00 012 19.322 0.037 18.912 0.025 19.150 0.022 19.344 0.022 19.705 0.085 0.014 031.5 062.5 054.7 DA        011070 00102 7.786 0.095  136   19 010 01778 00300 00245 0.512 0.035 010964 7.639 -106 -0.147 0.44857 0.02733
1293-52765-0278 152125.02+391536.50 018 18.676 0.019 18.452 0.020 18.452 0.020 18.702 0.021 18.851 0.046 0.018 005.6 063.9 056.6 DA        011796 00094 8.125 0.053    0    0 000 00000 00000 00000 0.000 0.000 011795 8.013   -1 -0.112 0.61171 0.02012
1294-52753-0553 153851.82+380741.62 010 19.316 0.035 18.822 0.017 18.982 0.016 18.720 0.020 18.152 0.040 0.013 017.4 061.2 053.4 DA+M      011193 00127 8.319 0.086   34   23 009 03692 00185 00148 0.793 0.055 011111 8.135  -82 -0.184 0.67841 0.03379
1294-52753-0572 153723.60+382848.94 015 18.674 0.014 18.571 0.016 18.571 0.016 18.798 0.020 19.029 0.041 0.014 009.8 061.8 053.7 DA        012907 00169 8.230 0.052    0    0 000 00000 00000 00000 0.000 0.000 013008 8.181  101 -0.049 0.70852 0.02091
1295-52934-0006 081323.67+053256.36 009 19.688 0.033 19.261 0.016 19.453 0.023 19.684 0.024 19.907 0.072 0.020 036.2 217.4 020.7 DA        012806 00659 7.613 0.128  131   29 008 00094 00443 00156 0.446 0.048 012916 7.607  110 -0.006 0.44393 0.03347
1295-52934-0070 081459.94+055337.64 011 19.686 0.031 19.251 0.015 19.413 0.021 19.637 0.025 20.045 0.085 0.021 012.2 217.3 021.3 DA        011833 00165 8.298 0.086   89   24 009 00151 00263 00095 0.782 0.056 011828 8.167   -5 -0.131 0.69917 0.03587
1295-52934-0109 081431.23+054752.63 005 20.345 0.054 20.076 0.022 19.969 0.027 19.992 0.035 20.152 0.172 0.021 047.5 217.3 021.1 DA        007590 00128 7.060 0.470  262   26 005 00498 00391 00140 0.251 0.104 007585 6.855   -5 -0.205 0.21324 0.05827
1295-52934-0168 081126.68+053911.93 042 16.257 0.016 16.420 0.011 16.785 0.010 16.850 0.012 16.718 0.014 0.022 042.9 217.1 020.4 DA+M      028306 00094 7.735 0.018   -2    6 000 00000 00000 00000 00000 00000 028306 7.740    0  00000 0.53100 0.00800
1295-52934-0250 080743.51+052655.22 025 18.299 0.020 17.930 0.011 18.109 0.012 18.300 0.014 18.536 0.043 0.025 023.3 216.8 019.4 DA        013280 00131 8.436 0.032   53   10 022 00388 00143 00047 0.868 0.020 013364 8.397   84 -0.039 0.84357 0.01419
1295-52934-0604 081633.54+064205.61 009 19.866 0.033 19.435 0.019 19.634 0.022 19.829 0.022 20.079 0.079 0.020 017.8 216.7 022.0 DA        011870 00204 8.517 0.098   88   29 008 00195 00247 00092 0.917 0.061 011846 8.367  -24 -0.150 0.82261 0.04256
1296-52962-0327 082151.76+065922.64 018 18.053 0.025 18.121 0.022 18.533 0.024 18.863 0.015 19.202 0.043 0.021 026.9 217.0 023.3 DA        025808 00318 8.039 0.040   84   16 017 01269 00386 00152 0.654 0.020 025808 8.039    0  0.000 0.65409 0.01394
1296-52962-0594 082624.40+062827.60 025 17.858 0.018 17.578 0.012 17.825 0.012 18.111 0.018 18.421 0.027 0.024 030.5 218.1 024.0 DA        016273 00116 8.048 0.025   56   10 023 00556 00195 00079 0.640 0.013 016273 8.048    0  0.000 0.63966 0.00936
1296-52962-0604 082744.72+070558.87 009 19.534 0.030 19.080 0.018 19.204 0.017 19.428 0.021 19.600 0.070 0.036 013.7 217.6 024.6 DA        011530 00196 8.443 0.108  100   30 008 00040 00210 00087 0.871 0.067 011474 8.281  -56 -0.162 0.77221 0.04728
1297-52963-0026 083740.61+063102.67 007 19.393 0.027 19.463 0.021 19.936 0.029 20.255 0.034 20.431 0.110 0.029 014.9 219.5 026.6 DA        022471 00805 7.797 0.109  -57   40 006 01639 00732 00327 0.532 0.032 022471 7.797    0  0.000 0.53202 0.02528
1297-52963-0184 083140.45+063533.48 004 20.496 0.063 20.220 0.020 20.247 0.038 20.100 0.043 20.192 0.168 0.025 040.6 218.6 025.3 DA        007799 00165 8.136 0.383  123   36 004 00403 00227 00097 0.673 0.215 007794 7.990   -5 -0.146 0.58946 0.14316
1297-52963-0208 083124.66+061554.11 007 20.070 0.041 19.625 0.016 19.820 0.022 20.065 0.029 20.319 0.102 0.028 043.5 218.9 025.1 DA        013161 00487 8.042 0.130   25   39 006 00040 00404 00171 0.630 0.070 013275 8.026  114 -0.016 0.62174 0.04917
1297-52963-0377 083249.41+072528.12 013 19.460 0.029 19.042 0.022 19.090 0.016 19.278 0.017 19.509 0.053 0.026 032.8 217.9 025.9 DA        011510 00122 8.286 0.066   57   19 012 00588 00225 00098 0.775 0.043 011463 8.136  -47 -0.150 0.67967 0.02593
1297-52963-0494 083304.91+064733.32 011 19.346 0.026 18.983 0.015 19.166 0.019 19.456 0.022 19.777 0.063 0.027 023.7 218.6 025.7 DA        014700 00329 7.783 0.075   68   25 009 00541 00395 00171 0.522 0.023 014700 7.783    0  0.000 0.52159 0.01727
1297-52963-0508 083428.16+064523.40 011 19.219 0.021 18.921 0.030 18.921 0.030 18.946 0.020 18.977 0.061 0.028 000.0 218.8 026.0 DA        008976 00064 8.847 0.086    0    0 000 00000 00000 00000 0.000 0.000 008942 8.578  -34 -0.269 0.95249 0.03679
1297-52963-0562 083736.13+075107.25 034 17.464 0.018 17.302 0.013 17.638 0.021 17.858 0.015 18.175 0.022 0.028 032.4 218.1 027.1 DA        017184 00089 7.925 0.019   40    6 032 00133 00196 00089 0.578 0.009 017184 7.925    0  0.000 0.57829 0.00632
1298-52964-0110 084717.17+065836.50 009 19.549 0.033 19.081 0.019 19.150 0.019 19.159 0.019 19.376 0.055 0.036 039.7 220.2 028.9 DA        008647 00089 7.542 0.111  144   19 009 00394 00242 00117 0.397 0.043 008619 7.286  -28 -0.256 0.31422 0.02223
1298-52964-0195 084235.87+071457.87 006 20.097 0.039 19.615 0.019 19.798 0.018 19.970 0.034 19.960 0.077 0.053 011.9 219.3 028.0 DA        012156 00320 8.484 0.139   63   43 005 00121 00272 00127 0.897 0.085 012172 8.350   16 -0.134 0.81239 0.06294
1298-52964-0216 084215.37+063945.87 006 19.959 0.034 19.612 0.020 19.820 0.023 19.977 0.036 19.929 0.120 0.027 029.9 219.9 027.6 DA        013083 00450 8.273 0.147  119   45 005 00058 00339 00157 0.770 0.090 013183 8.233  100 -0.040 0.73853 0.06256
1298-52964-0328 084152.98+080447.16 008 19.681 0.033 19.225 0.018 19.430 0.020 19.595 0.024 19.792 0.066 0.058 019.6 218.4 028.2 DA        012748 00276 8.081 0.107  101   31 007 00087 00311 00147 0.651 0.059 012853 8.036  105 -0.045 0.62633 0.04070
1298-52964-0506 084626.42+073824.47 015 18.590 0.018 18.767 0.016 18.767 0.016 19.067 0.023 19.239 0.063 0.074 007.4 219.4 029.0 DA        018963 00259 7.874 0.046    0    0 000 00000 00000 00000 0.000 0.000 018963 7.874    0  0.000 0.55777 0.01494
1299-52972-0190 085506.73+073710.27 020 18.943 0.024 18.471 0.017 18.646 0.018 18.857 0.024 19.128 0.055 0.079 015.2 220.6 030.9 DA        012358 00112 8.096 0.046   18   12 018 00370 00214 00109 0.659 0.026 012431 8.022   73 -0.074 0.61785 0.01744
1299-52972-0278 085225.72+074540.27 008 19.968 0.039 19.685 0.022 20.018 0.031 20.293 0.035 20.220 0.113 0.052 031.2 220.1 030.4 DA        020467 00557 8.013 0.085   84   35 008 02920 00615 00311 0.630 0.043 020467 8.013    0  0.000 0.62996 0.03009
1299-52972-0310 085046.16+075820.66 018 19.059 0.028 18.642 0.021 18.822 0.017 19.010 0.023 19.373 0.064 0.042 014.7 219.7 030.1 DA        012631 00145 8.156 0.053   74   14 016 00001 00229 00115 0.694 0.028 012725 8.094   94 -0.062 0.65847 0.02092
1299-52972-0341 085045.31+082146.53 008 20.169 0.041 19.722 0.021 19.945 0.020 20.212 0.030 20.254 0.098 0.050 012.5 219.2 030.3 DA        012220 00265 8.381 0.118  -69   37 007 00728 00312 00157 0.832 0.073 012256 8.262   36 -0.119 0.75914 0.05120
1299-52972-0620 085937.31+082126.35 019 18.576 0.019 19.069 0.026 19.069 0.026 19.382 0.021 19.752 0.095 0.059 006.4 220.4 032.2 DA        024454 00296 8.048 0.038    0    0 000 00000 00000 00000 0.000 0.000 024454 8.048    0  0.000 0.65613 0.01342
1300-52973-0148 090632.66+080715.96 017 18.603 0.021 18.656 0.016 18.819 0.017 19.112 0.023 19.320 0.062 0.042 097.3 221.6 033.7 DAH       013292 01000 8.000 2.000    0    0 017 00000 00000 00000 0.611 0.479 013405 7.992  113 -0.008 0.60391 0.46548
1300-52973-0211 090328.55+074512.71 012 19.522 0.039 19.140 0.018 19.311 0.020 19.453 0.023 19.707 0.072 0.042 015.6 221.6 032.8 DA        011867 00158 7.822 0.097   -7   22 010 00290 00330 00179 0.523 0.037 011873 7.754    6 -0.068 0.49949 0.02454
1300-52973-0307 085956.47+082607.54 015 19.115 0.031 18.766 0.020 19.073 0.026 19.142 0.020 19.081 0.056 0.055 018.7 220.4 032.3 DA+M      010738 00067 7.499 0.096  -30   15 013 01045 00307 00164 0.391 0.034 010580 7.325 -158 -0.174 0.33606 0.01927
1300-52973-0328 090306.68+090352.66 013 19.451 0.036 18.993 0.019 19.195 0.017 19.428 0.023 19.626 0.066 0.054 017.7 220.1 033.3 DA        013872 00483 7.939 0.062   44   21 011 00019 00329 00180 0.577 0.031 013957 7.940   85  0.001 0.57814 0.02176
1300-52973-0355 085951.70+083618.25 018 19.060 0.026 18.592 0.026 18.654 0.019 18.766 0.017 18.904 0.038 0.052 030.6 220.2 032.4 DA        009644 00041 8.278 0.063   98   11 016 00136 00144 00077 0.767 0.042 009571 8.014  -73 -0.264 0.60708 0.02429
1300-52973-0531 090757.30+084524.89 022 18.678 0.028 18.266 0.020 18.503 0.018 18.670 0.020 18.879 0.044 0.050 027.4 221.1 034.3 DA        011351 00067 8.274 0.039   12   10 019 00946 00163 00092 0.767 0.026 011286 8.111  -65 -0.163 0.66513 0.01573
1300-52973-0549 090559.61+084324.74 026 18.445 0.025 17.958 0.026 18.149 0.020 18.203 0.023 18.387 0.037 0.062 049.0 220.9 033.8 DA        010082 00030 8.159 0.039   33    7 024 00036 00130 00072 0.691 0.022 009982 7.889 -100 -0.270 0.54163 0.01322
1301-52976-0030 091911.73+082004.40 009 19.353 0.032 19.408 0.022 19.808 0.022 20.171 0.037 20.556 0.141 0.034 032.3 223.1 036.5 DA        025628 00987 7.060 0.121   76   27 008 00780 01401 00833 0.337 0.035 025628 7.060    0  0.000 0.33651 0.02611
1301-52976-0148 091632.70+082442.31 013 19.435 0.029 19.047 0.017 19.155 0.021 19.255 0.025 19.484 0.078 0.031 014.6 222.7 036.0 DA        010717 00072 8.555 0.079   67   19 012 00046 00169 00099 0.939 0.047 010600 8.306 -117 -0.249 0.78461 0.03657
1301-52976-0187 091417.93+080841.57 004 20.430 0.055 20.072 0.026 19.869 0.019 19.841 0.028 19.864 0.070 0.040 028.4 222.6 035.4 DA        007045 00173 8.037 0.361   84   34 004 00226 00183 00106 0.614 0.194 007043 7.972   -2 -0.065 0.57759 0.13455
1301-52976-0208 091328.12+080136.23 010 19.615 0.040 19.237 0.019 19.249 0.019 19.360 0.020 19.582 0.057 0.043 022.7 222.6 035.1 DA        009460 00069 8.150 0.137   67   20 009 00005 00201 00115 0.684 0.083 009397 7.883  -63 -0.267 0.53712 0.04436
1301-52976-0271 091103.68+083656.90 012 19.700 0.034 19.258 0.018 19.283 0.016 19.392 0.022 19.605 0.084 0.048 049.2 221.7 034.9 DA        009488 00062 8.222 0.119  119   18 010 00082 00194 00111 0.724 0.073 009424 7.956  -64 -0.266 0.57550 0.04179
1301-52976-0316 090952.48+082840.92 013 19.700 0.032 19.068 0.021 18.772 0.016 18.696 0.028 18.634 0.035 0.042 089.2 221.7 034.6 DA        005770 00082 7.567 0.169   28   15 013 00705 00101 00057 0.392 0.066 005769 7.566   -1 -0.001 0.39127 0.04693
1301-52976-0363 091412.35+092129.12 007 20.069 0.040 19.795 0.022 20.094 0.023 20.260 0.032 20.566 0.142 0.040 012.8 221.3 035.9 DA        017333 00434 8.575 0.084   24   43 007 01232 00367 00215 0.957 0.046 017333 8.575    0  0.000 0.95724 0.03459
1301-52976-0445 091731.01+092638.09 026 18.596 0.027 18.163 0.040 18.304 0.022 18.480 0.027 18.659 0.034 0.042 021.0 221.7 036.7 DA        011340 00057 8.211 0.036   52    9 023 00058 00159 00095 0.720 0.021 011276 8.053  -64 -0.158 0.63246 0.01402
1301-52976-0451 091609.60+091653.08 010 19.580 0.023 19.834 0.021 19.834 0.021 20.121 0.031 20.334 0.113 0.036 000.0 221.6 036.3 DA        022624 00553 7.957 0.079    0    0 000 00000 00000 00000 0.000 0.000 022624 7.957    0  0.000 0.60654 0.02634
1301-52976-0596 091924.20+083710.91 047 16.938 0.012 16.820 0.016 17.174 0.013 17.472 0.013 17.730 0.024 0.041 022.9 222.8 036.7 DA        019116 00073 8.008 0.013   43    5 043 00300 00164 00098 0.624 0.007 019116 8.008    0  0.000 0.62448 0.00467
1301-52976-0627 092055.08+085459.94 015 19.295 0.026 18.906 0.016 18.862 0.017 18.906 0.019 19.004 0.045 0.045 045.6 222.7 037.2 DA        008276 00051 8.549 0.081  104   12 014 00182 00103 00062 0.933 0.049 008265 8.348  -11 -0.201 0.80604 0.03609
1302-52763-0250 092017.45+074608.66 009 19.399 0.030 18.990 0.021 19.047 0.022 19.203 0.022 19.350 0.068 0.034 024.0 223.9 036.5 DA        010381 00093 8.323 0.127  -22   27 008 00035 00187 00111 0.794 0.081 010273 8.054 -108 -0.269 0.63079 0.05043
1302-52763-0565 092545.39+092853.83 007 19.748 0.037 19.184 0.015 19.399 0.020 19.557 0.025 19.585 0.075 0.042 055.0 222.8 038.5 DA        011007 00172 8.068 0.136   46   33 006 00356 00269 00168 0.640 0.074 010911 7.881  -96 -0.187 0.54022 0.04290
1303-53050-0477 093128.84+092605.53 007 19.562 0.030 19.653 0.020 20.108 0.029 20.369 0.044 20.586 0.239 0.039 017.2 223.7 039.7 DA        024201 00932 7.597 0.114   33   39 006 00200 00966 00617 0.484 0.034 024201 7.597    0  0.000 0.48420 0.02423
1303-53050-0525 093356.40+102215.69 012 19.352 0.030 18.807 0.023 18.728 0.015 18.717 0.017 18.758 0.041 0.026 070.5 222.9 040.7 DAH       009059 00065 8.195 0.073  -70   16 011 01124 00145 00094 0.710 0.045 009020 7.924  -39 -0.271 0.55718 0.02560
1304-52993-0003 094122.16+085643.98 021 18.343 0.022 17.917 0.022 17.885 0.017 17.884 0.017 17.966 0.028 0.027 074.1 225.8 041.7 DA        008026 00031 7.769 0.078   34    7 020 00133 00107 00071 0.491 0.033 008017 7.581   -9 -0.188 0.40967 0.02281
1304-52993-0080 093911.68+083917.38 036 17.590 0.020 17.285 0.018 17.542 0.015 17.790 0.016 18.058 0.027 0.035 048.8 225.8 041.0 DA        015236 00095 7.792 0.022   68    7 032 00306 00188 00123 0.523 0.002 015236 7.792    0  0.000 0.52254 0.00127
1304-52993-0133 093754.27+091531.79 014 19.416 0.027 18.968 0.022 19.024 0.022 19.183 0.034 19.304 0.076 0.036 049.8 224.8 041.1 DA        010373 00060 8.375 0.076   79   16 013 00089 00178 00117 0.826 0.047 010265 8.106 -108 -0.269 0.66045 0.03111
1304-52993-0544 093807.03+100320.14 024 18.629 0.023 18.210 0.018 18.457 0.024 18.693 0.023 18.933 0.046 0.027 025.2 223.9 041.5 DA        014421 00137 7.759 0.030  -24   10 021 00355 00278 00184 0.512 0.012 014471 7.760   50  0.001 0.51239 0.00812
1304-52993-0621 093958.46+102136.04 026 18.257 0.020 17.796 0.014 17.796 0.014 17.830 0.023 17.920 0.030 0.024 000.0 223.9 042.0 DA        008163 00027 8.190 0.046    0    0 000 00000 00000 00000 0.000 0.000 008153 8.000  -10 -0.190 0.59592 0.01772
1305-52757-0016 094819.80+090226.12 011 18.966 0.020 18.627 0.020 18.833 0.021 19.074 0.022 19.324 0.050 0.024 052.1 226.8 043.2 DA        015889 00305 8.119 0.066   67   26 010 00000 00286 00196 0.678 0.050 015889 8.119    0  0.000 0.67789 0.02510
1305-52757-0113 094708.34+092738.52 006 19.862 0.036 19.456 0.018 19.452 0.029 19.607 0.029 19.797 0.096 0.022 014.1 226.1 043.2 DA        009424 00107 7.855 0.217   37   31 006 00090 00271 00185 0.525 0.099 009356 7.587  -68 -0.268 0.41864 0.06072
1305-52757-0437 094354.30+100630.96 011 19.114 0.021 19.052 0.035 19.052 0.035 19.299 0.022 19.532 0.060 0.021 002.0 224.8 042.8 DA        015638 00325 7.917 0.068    0    0 000 00000 00000 00000 0.000 0.000 015638 7.917    0  0.000 0.57091 0.02339
1305-52757-0577 094929.09+101918.85 024 17.922 0.018 17.471 0.014 17.660 0.016 17.835 0.016 18.059 0.026 0.027 075.5 225.4 044.1 DA        011685 00065 8.202 0.034  -28    9 022 00012 00123 00085 0.716 0.019 011665 8.073  -20 -0.129 0.64424 0.01342
1305-52757-0623 095110.52+100911.85 014 18.733 0.022 18.142 0.018 17.931 0.015 17.882 0.013 17.926 0.029 0.028 192.7 225.9 044.4 DA        006711 00059 7.456 0.148   21    9 015 00150 00099 00069 0.357 0.051 006710 7.394   -1 -0.062 0.33626 0.03434
1306-52996-0019 095502.63+091459.32 014 18.580 0.024 18.876 0.016 18.876 0.016 19.125 0.024 19.320 0.056 0.035 002.0 227.6 044.8 DA        019276 00283 8.379 0.050    0    0 000 00000 00000 00000 0.000 0.000 019276 8.379    0  0.000 0.83938 0.02162
1306-52996-0358 094741.09+101626.59 019 18.552 0.019 18.000 0.016 18.131 0.026 18.185 0.018 18.317 0.028 0.020 061.8 225.2 043.7 DA        009277 00033 8.073 0.056   50    9 018 00130 00123 00085 0.639 0.032 009224 7.803  -53 -0.270 0.51303 0.01480
1306-52996-0485 095303.03+103220.24 013 19.196 0.023 18.701 0.016 18.887 0.018 19.029 0.019 19.290 0.062 0.023 047.6 225.7 044.9 DA        010871 00085 7.976 0.080   82   16 012 00171 00231 00163 0.589 0.043 010763 7.776 -108 -0.200 0.50568 0.02079
1306-52996-0636 095722.96+101046.96 017 18.722 0.026 18.322 0.030 18.611 0.017 18.791 0.023 18.982 0.048 0.039 047.6 226.9 045.7 DA        014609 00202 8.124 0.041   62   16 015 00087 00231 00165 0.678 0.023 014609 8.124    0  0.000 0.67844 0.01644
1307-52999-0033 100600.56+101022.22 009 19.436 0.032 18.963 0.022 19.136 0.022 19.289 0.025 19.391 0.070 0.030 032.7 228.4 047.6 DA        011000 00134 7.892 0.130   60   26 008 00095 00273 00201 0.546 0.057 010896 7.721 -104 -0.171 0.48104 0.03448
1307-52999-0054 100223.15+085736.32 013 18.731 0.021 18.584 0.019 18.897 0.021 19.144 0.022 19.338 0.063 0.029 022.0 229.3 046.2 DA        021196 00531 7.366 0.073  -37   20 011 03271 00618 00446 0.397 0.018 021196 7.366    0  0.000 0.39697 0.01294
1307-52999-0179 095954.64+100839.65 013 19.130 0.035 18.675 0.024 18.722 0.015 18.836 0.026 19.066 0.049 0.038 057.3 227.3 046.2 DA        010198 00062 8.018 0.097   20   17 011 00119 00194 00140 0.611 0.053 010089 7.747 -109 -0.271 0.48930 0.02637
1307-52999-0486 100048.82+103502.77 010 19.557 0.031 19.036 0.027 19.057 0.025 19.161 0.029 19.163 0.059 0.028 029.1 226.9 046.6 DA        008608 00087 7.874 0.180  -58   17 009 00107 00192 00139 0.531 0.083 008585 7.626  -23 -0.248 0.43248 0.05252
1307-52999-0547 100334.42+103756.33 017 18.605 0.027 18.249 0.033 18.490 0.019 18.767 0.029 18.999 0.048 0.026 044.6 227.4 047.3 DA        015348 00172 8.057 0.037   65   15 015 00569 00246 00181 0.643 0.020 015348 8.057    0  0.000 0.64266 0.01405
1308-53053-0392 100143.22+104518.22 011 19.381 0.039 18.932 0.025 18.956 0.027 18.854 0.016 18.942 0.054 0.027 125.0 226.9 046.9 DA        008128 00062 8.008 0.115   -2   13 011 00049 00148 00108 0.600 0.063 008118 7.818  -10 -0.190 0.51657 0.03433
1308-53053-0430 100417.45+105246.96 008 19.822 0.028 19.280 0.021 19.046 0.016 19.056 0.024 19.177 0.055 0.030 159.6 227.2 047.5 DA        006669 00105 8.149 0.207   67   21 008 00346 00108 00079 0.678 0.124 006668 8.120   -1 -0.029 0.66088 0.08718
1309-52762-0345 112137.37+572117.57 008 19.524 0.032 19.320 0.026 19.615 0.025 19.858 0.035 20.218 0.139 0.009 017.9 144.5 055.9 DA        018708 00584 7.486 0.104   52   31 007 02302 00725 00600 0.424 0.033 018708 7.486    0  0.000 0.42368 0.02337
1311-52765-0421 113756.50+574022.43 030 17.360 0.020 16.906 0.016 16.767 0.014 16.785 0.016 16.858 0.017 0.007 085.8 140.9 056.8 DAH       007754 00088 7.730 0.393    0    0 000 00000 00000 00000 0.000 0.000 007749 7.571   -5 -0.159 0.40421 0.10601
1311-52765-0507 114701.02+574114.77 007 19.687 0.038 19.376 0.024 19.632 0.019 19.815 0.030 19.808 0.078 0.011 038.4 138.9 057.4 DA        014184 00536 7.345 0.132  -37   35 006 00280 00623 00525 0.361 0.034 014250 7.346   66  0.001 0.36167 0.02414
1312-52781-0055 115414.40+562357.16 006 19.806 0.033 19.326 0.023 19.247 0.017 19.253 0.023 19.349 0.073 0.009 107.5 138.3 059.0 DA        007388 00118 7.947 0.296   -1   22 006 00444 00158 00135 0.565 0.148 007385 7.841   -3 -0.106 0.52199 0.09907
1312-52781-0117 115637.72+565837.56 009 19.593 0.031 19.066 0.014 18.875 0.022 18.840 0.097 18.947 0.225 0.022 045.3 137.3 058.6 DA        007130 00080 6.942 0.092   12   15 009 00005 00256 00219 0.226 0.017 007128 6.759   -2 -0.183 0.19611 0.00989
1312-52781-0365 114710.43+584003.41 016 18.639 0.022 18.266 0.032 18.499 0.022 18.694 0.024 18.953 0.044 0.014 033.0 138.1 056.5 DA        014212 00339 7.970 0.048   40   16 014 00697 00246 00205 0.594 0.024 014273 7.971   61  0.001 0.59473 0.01697
1312-52781-0408 114806.12+583933.11 008 19.628 0.032 19.240 0.033 19.445 0.025 19.704 0.030 19.890 0.085 0.015 037.0 137.9 056.6 DA        013308 00635 7.803 0.106  -16   31 007 00151 00402 00336 0.522 0.038 013425 7.801  117 -0.002 0.52223 0.02694
1312-52781-0564 115705.85+580439.75 021 17.876 0.024 17.739 0.015 18.047 0.022 18.339 0.022 18.647 0.041 0.016 038.0 136.3 057.6 DA        017882 00171 7.979 0.033    8   12 019 00091 00239 00201 0.607 0.016 017882 7.979    0  0.000 0.60710 0.01165
1315-52791-0016 122408.64+563951.41 015 18.289 0.028 18.179 0.022 18.179 0.022 18.425 0.022 18.778 0.045 0.012 005.0 130.4 060.1 DA        013732 00362 7.988 0.044    0    0 000 00000 00000 00000 0.000 0.000 013824 7.988   92 -0.000 0.60268 0.01582
1315-52791-0380 121348.14+582814.68 005 20.095 0.048 19.718 0.026 19.714 0.026 19.779 0.031 19.810 0.090 0.015 052.1 132.2 058.0 DA        009166 00137 8.078 0.264  157   40 004 00121 00250 00212 0.642 0.142 009119 7.807  -47 -0.271 0.51470 0.08396
1315-52791-0540 122224.34+584755.09 025 17.781 0.018 17.329 0.015 17.435 0.013 17.600 0.016 17.831 0.034 0.010 112.1 130.0 057.9 DA        010672 00036 8.264 0.034   22    8 023 00050 00097 00082 0.758 0.024 010563 8.018 -109 -0.246 0.61157 0.01312
1316-52790-0361 122724.02+583817.08 014 18.780 0.024 18.335 0.019 18.524 0.014 18.695 0.017 18.961 0.037 0.011 013.8 128.9 058.2 DA        011210 00090 8.289 0.062  100   16 013 00393 00165 00140 0.776 0.041 011131 8.110  -79 -0.179 0.66428 0.02522
1316-52790-0427 122935.92+580523.36 010 19.385 0.036 18.976 0.045 19.007 0.024 19.058 0.023 19.086 0.054 0.011 045.0 128.5 058.8 DA        008547 00089 7.817 0.185   27   17 009 00196 00192 00164 0.518 0.081 008526 7.573  -21 -0.244 0.40873 0.05113
1316-52790-0494 123211.51+574711.27 038 16.767 0.026 16.507 0.014 16.812 0.019 17.079 0.013 17.399 0.019 0.009 085.8 127.9 059.2 DA        016269 00073 7.963 0.016   51    5 036 00030 00128 00110 0.595 0.008 016269 7.963    0  0.000 0.59513 0.00569
1316-52790-0568 123410.98+580815.55 038 16.884 0.024 16.497 0.026 16.730 0.017 16.948 0.016 17.190 0.022 0.008 035.1 127.3 058.8 DA        012979 00062 8.054 0.018   26    5 035 00047 00097 00083 0.636 0.010 013093 8.028  114 -0.026 0.62245 0.00682
1317-52765-0015 125321.16+564014.06 009 19.027 0.023 18.616 0.027 18.629 0.013 18.663 0.013 18.844 0.035 0.009 062.3 122.4 060.5 DA        008855 00102 8.068 0.187    0   19 009 00007 00146 00127 0.636 0.106 008824 7.803  -31 -0.265 0.51148 0.05742
1317-52765-0018 125236.44+562414.00 013 18.384 0.022 17.999 0.036 18.045 0.018 18.126 0.022 18.319 0.030 0.008 048.3 122.6 060.7 DA        009651 00052 8.197 0.097   38   15 013 00007 00116 00101 0.711 0.061 009577 7.932  -74 -0.265 0.56303 0.03290
1317-52765-0405 124407.67+582351.89 030 16.620 0.016 16.859 0.035 17.325 0.015 17.694 0.019 18.084 0.031 0.009 015.7 124.8 058.7 DA        031615 00118 8.009 0.029   -2   12 029 01259 00280 00239 0.650 0.014 031615 8.009    0  0.000 0.65005 0.00991
1317-52765-0615 125040.12+582000.33 011 18.994 0.028 18.573 0.018 18.430 0.020 18.442 0.015 18.579 0.028 0.009 105.2 123.1 058.8 DA        007345 00065 8.027 0.140   24   13 011 00404 00104 00089 0.609 0.078 007342 7.929   -3 -0.098 0.55502 0.04795
1318-52781-0150 130256.51+565522.86 007 19.419 0.034 19.178 0.022 19.482 0.019 19.746 0.025 19.909 0.079 0.010 026.1 119.8 060.1 DA        016626 00596 7.604 0.121  161   39 006 00528 00562 00487 0.458 0.043 016626 7.604    0  0.000 0.45825 0.03064
1318-52781-0299 125416.01+561204.67 008 19.392 0.024 19.067 0.018 19.202 0.018 19.377 0.021 19.565 0.063 0.008 047.2 122.1 060.9 DAH       011773 00305 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011770 7.902   -3 -0.098 0.55311 0.32242
1318-52781-0314 125031.34+564445.26 006 19.586 0.032 19.242 0.023 19.328 0.021 19.463 0.024 19.684 0.057 0.008 019.2 123.2 060.4 DA        009461 00113 7.073 0.334   23   31 006 01048 00424 00369 0.266 0.074 009351 6.802 -110 -0.271 0.21526 0.03571
1318-52781-0411 125823.60+580916.69 028 17.537 0.021 17.133 0.024 17.322 0.019 17.549 0.018 17.729 0.022 0.010 102.3 121.2 058.9 DA        012563 00079 8.049 0.028   14    7 026 00185 00125 00107 0.633 0.015 012658 7.995   95 -0.054 0.60388 0.01044
1318-52781-0482 125935.63+571327.82 011 19.011 0.026 18.647 0.025 18.950 0.017 19.251 0.030 19.437 0.067 0.009 035.9 120.7 059.9 DA        015887 00299 8.003 0.064    0   25 010 00718 00329 00285 0.615 0.033 015887 8.003    0  0.000 0.61507 0.02328
1318-52781-0586 130509.49+573102.65 013 18.932 0.022 18.486 0.018 18.715 0.017 18.893 0.020 19.155 0.049 0.014 040.1 119.3 059.5 DA        012261 00168 7.919 0.074   -2   18 012 00072 00248 00214 0.563 0.037 012327 7.862   66 -0.057 0.53496 0.02034
1319-52791-0160 131256.38+562054.56 012 18.756 0.018 18.967 0.015 18.967 0.015 19.280 0.021 19.646 0.060 0.012 003.5 116.9 060.5 DA        018138 00389 7.697 0.073    0    0 000 00000 00000 00000 0.000 0.000 018138 7.697    0  0.000 0.49861 0.01781
1319-52791-0210 131052.05+552642.46 008 19.471 0.034 19.114 0.022 19.369 0.019 19.633 0.024 19.979 0.085 0.013 015.8 117.2 061.5 DA        015682 00439 8.339 0.091   71   36 007 01112 00308 00270 0.810 0.056 015682 8.339    0  0.000 0.80998 0.03930
1319-52791-0211 130936.00+555738.96 009 19.434 0.025 19.006 0.020 18.941 0.017 18.946 0.015 19.129 0.043 0.015 062.6 117.7 061.0 DA        007883 00080 8.132 0.174   89   17 009 00207 00134 00117 0.670 0.104 007877 7.976   -6 -0.156 0.58205 0.06190
1319-52791-0331 130757.46+572720.96 008 19.700 0.032 19.227 0.018 19.165 0.020 19.152 0.020 19.222 0.049 0.016 083.3 118.5 059.5 DA        007714 00095 7.771 0.225  -11   18 007 00147 00179 00155 0.491 0.099 007709 7.619   -5 -0.152 0.42499 0.06409
1320-52759-0098 132559.11+550315.34 007 19.621 0.035 19.274 0.023 19.368 0.023 19.419 0.029 19.571 0.068 0.013 013.7 112.6 061.4 DA        010137 00109 8.720 0.175   83   35 006 00135 00149 00130 1.024 0.092 010029 8.450 -108 -0.270 0.87369 0.07653
1321-52764-0208 133413.28+550323.53 010 18.985 0.022 18.532 0.018 18.568 0.018 18.618 0.014 18.793 0.036 0.006 029.1 110.3 061.0 DA        008952 00077 8.121 0.089   -9   17 010 00025 00139 00122 0.666 0.050 008917 7.852  -35 -0.269 0.52409 0.02628
1322-52791-0018 135120.28+545742.57 042 16.228 0.015 15.723 0.016 15.911 0.021 16.128 0.017 16.383 0.017 0.009 078.7 105.6 060.1 DA        011644 00033 8.066 0.017   20    4 039 00016 00062 00053 0.640 0.009 011622 7.951  -22 -0.115 0.57825 0.00606
1322-52791-0593 135223.26+554458.86 005 20.018 0.041 19.726 0.030 19.703 0.034 19.757 0.028 20.070 0.107 0.008 020.8 106.1 059.3 DA        009285 00113 8.526 0.119    7   36 005 00086 00184 00158 0.920 0.072 009235 8.257  -50 -0.269 0.74941 0.05234
1322-52791-0600 135314.82+561033.60 006 19.927 0.045 19.566 0.032 19.569 0.026 19.757 0.027 19.942 0.105 0.007 017.3 106.2 058.9 DA        010635 00162 7.994 0.196   21   38 005 00451 00317 00272 0.599 0.096 010520 7.756 -115 -0.238 0.49519 0.05725
1324-53088-0136 140644.72+534500.47 033 17.329 0.018 17.060 0.014 17.060 0.014 17.272 0.016 17.517 0.023 0.009 000.0 100.5 060.0 DA        011998 00050 7.518 0.032    0    0 000 00000 00000 00000 0.000 0.000 011999 7.492    1 -0.026 0.39468 0.00769
1325-52762-0021 142006.34+532233.96 032 17.475 0.019 16.993 0.017 16.847 0.029 16.844 0.018 16.932 0.018 0.008 127.5 097.0 059.1 DA        007348 00023 8.263 0.043   19    4 031 00167 00042 00036 0.750 0.030 007346 8.172   -2 -0.091 0.69349 0.01740
1326-52764-0407 142505.05+543650.29 013 17.880 0.029 18.658 0.016 18.658 0.016 18.976 0.018 19.405 0.052 0.014 006.3 097.5 057.6 DA        036004 00632 7.311 0.089    0    0 000 00000 00000 00000 0.000 0.000 036004 7.311    0  0.000 0.46095 0.01019
1327-52781-0395 143434.80+522644.49 021 18.080 0.018 17.777 0.025 18.051 0.015 18.293 0.016 18.502 0.030 0.009 035.3 092.7 058.2 DA        015597 00162 7.991 0.034   38   12 019 00797 00214 00182 0.608 0.017 015597 7.991    0  0.000 0.60829 0.01230
1327-52781-0478 143741.58+522315.10 036 16.456 0.016 16.485 0.025 16.940 0.016 17.242 0.013 17.571 0.023 0.009 045.1 092.0 057.9 DA        024709 00141 7.896 0.019   27    6 035 01259 00198 00167 0.582 0.008 024709 7.896    0  0.000 0.58193 0.00589
1328-52786-0040 145707.79+505523.92 008 19.455 0.029 19.001 0.017 18.931 0.017 18.965 0.022 18.990 0.043 0.013 092.6 086.5 056.4 DA        007982 00088 8.022 0.196  -63   19 008 00026 00148 00123 0.608 0.099 007974 7.850   -8 -0.172 0.52331 0.06345
1328-52786-0458 145058.50+520311.95 011 18.735 0.027 18.936 0.022 18.936 0.022 19.051 0.022 18.933 0.045 0.021 053.2 089.2 056.5 DA        021579 00558 7.469 0.082    0    0 000 00000 00000 00000 00000 00000 021579 7.470    0  00000 0.39600 0.02600
1329-52767-0097 150248.44+492527.95 022 17.986 0.020 17.530 0.019 17.688 0.013 17.849 0.013 18.003 0.021 0.012 053.0 083.4 056.4 DA        010748 00040 8.231 0.044  -14    9 021 00026 00112 00093 0.733 0.029 010641 7.996 -107 -0.235 0.59964 0.01668
1329-52767-0143 150057.53+493115.14 010 19.230 0.023 18.819 0.017 18.861 0.021 18.877 0.023 19.055 0.041 0.014 044.4 083.8 056.6 DA        008570 00074 7.729 0.156    9   15 010 00453 00188 00157 0.475 0.063 008547 7.482  -23 -0.247 0.37466 0.03964
1329-52767-0404 145929.82+513308.31 008 19.351 0.029 18.948 0.022 19.062 0.019 19.131 0.026 19.323 0.049 0.019 020.0 087.1 055.7 DA        010307 00105 8.077 0.140   49   27 008 00069 00218 00180 0.644 0.077 010197 7.808 -110 -0.269 0.51958 0.04101
1329-52767-0415 145946.51+510334.69 007 19.723 0.029 19.152 0.021 18.962 0.019 18.895 0.022 18.974 0.039 0.017 077.8 086.3 056.0 DA        007064 00089 7.002 0.329   25   16 007 00015 00225 00186 0.238 0.069 007062 6.836   -2 -0.166 0.20702 0.03636
1329-52767-0432 145636.36+501430.90 010 19.191 0.029 18.824 0.014 18.825 0.021 18.918 0.019 19.038 0.046 0.014 096.0 085.6 056.8 DA        009290 00070 8.495 0.119  -93   20 009 00039 00127 00106 0.900 0.075 009240 8.226  -50 -0.269 0.72616 0.05193
1330-52822-0171 151214.80+483023.56 006 19.920 0.037 19.504 0.020 19.564 0.018 19.748 0.028 19.790 0.073 0.020 040.1 080.6 055.4 DA        010100 00126 7.623 0.222 -125   33 006 00002 00363 00298 0.438 0.084 009972 7.354 -128 -0.269 0.34096 0.04796
1331-52766-0018 153008.75+465023.43 010 19.261 0.026 18.640 0.022 18.413 0.013 18.331 0.015 18.352 0.028 0.012 053.7 076.1 053.2 DA        006520 00081 7.286 0.211   15   12 011 00167 00129 00104 0.301 0.061 006519 7.230   -1 -0.056 0.28386 0.04025
1331-52766-0050 152812.89+462150.92 007 19.515 0.040 19.075 0.019 19.082 0.018 19.063 0.033 19.085 0.048 0.014 030.6 075.5 053.7 DA        008078 00080 6.861 0.091   97   20 007 00238 00367 00295 0.217 0.015 008063 6.612  -15 -0.249 0.18062 0.00666
1331-52766-0123 152334.10+460518.72 009 19.443 0.027 19.008 0.032 19.142 0.016 19.314 0.024 19.472 0.054 0.017 035.5 075.5 054.6 DA        010982 00122 8.344 0.126   13   27 008 00179 00206 00168 0.807 0.082 010883 8.133  -99 -0.211 0.67681 0.05211
1331-52766-0220 152232.19+463757.04 009 19.631 0.032 19.182 0.019 19.346 0.023 19.618 0.021 19.806 0.068 0.018 022.0 076.5 054.5 DA        012739 00260 8.064 0.108  -61   30 008 00063 00317 00258 0.641 0.060 012844 8.021  105 -0.043 0.61817 0.04083
1331-52766-0475 152308.52+474511.88 007 19.809 0.033 19.385 0.020 19.614 0.020 19.805 0.026 20.271 0.118 0.020 026.2 078.2 054.1 DA        011947 00266 8.379 0.124   45   37 006 00771 00266 00215 0.831 0.077 011950 8.246    3 -0.133 0.74606 0.05351
1331-52766-0551 152726.18+474134.97 006 20.108 0.046 19.648 0.023 19.499 0.018 19.528 0.022 19.635 0.059 0.016 091.7 077.7 053.4 DA        007832 00157 7.596 0.657    0    0 000 00000 00000 00000 0.000 0.000 007825 7.419   -7 -0.177 0.34994 0.16180
1332-52781-0005 154101.13+452935.27 010 19.004 0.022 18.543 0.019 18.756 0.017 18.909 0.016 19.177 0.050 0.013 018.4 073.1 051.8 DA        011795 00167 7.992 0.114   51   24 009 00001 00236 00185 0.600 0.061 011795 7.897    0 -0.095 0.55063 0.03507
1332-52781-0018 154038.67+450710.07 008 19.066 0.028 18.676 0.017 18.641 0.016 18.707 0.014 18.955 0.045 0.015 055.4 072.5 052.0 DA        008977 00126 7.944 0.269   30   23 007 00047 00165 00130 0.568 0.131 008939 7.674  -38 -0.270 0.45429 0.07619
1332-52781-0164 153331.77+454650.79 018 18.457 0.019 18.019 0.014 18.061 0.017 18.332 0.023 18.358 0.028 0.013 124.1 074.1 053.0 DA        009624 00039 8.251 0.061   -5   11 016 00531 00114 00091 0.746 0.039 009552 7.987  -72 -0.264 0.59218 0.02330
1333-52782-0119 154710.83+442848.16 017 18.421 0.026 17.996 0.018 18.076 0.018 18.185 0.018 18.384 0.031 0.015 016.0 071.1 051.0 DA        009840 00043 8.469 0.061   47   12 016 00120 00100 00077 0.885 0.038 009756 8.205  -84 -0.264 0.71517 0.02710
1334-52764-0041 155852.79+421051.95 025 17.366 0.020 17.001 0.013 17.259 0.014 17.486 0.014 17.735 0.023 0.018 040.4 067.1 049.2 DA        014640 00145 8.068 0.029   65   10 022 00375 00134 00101 0.647 0.016 014640 8.068    0  0.000 0.64731 0.01108
1334-52764-0121 155556.46+424302.87 006 19.794 0.033 19.471 0.020 19.726 0.022 19.973 0.025 19.968 0.085 0.016 025.6 068.0 049.7 DA        017855 00624 8.144 0.118   57   46 006 00000 00464 00354 0.696 0.096 017855 8.144    0  0.000 0.69600 0.04814
1335-52824-0150 160616.27+404522.24 007 19.728 0.036 19.299 0.018 19.470 0.017 19.705 0.031 19.832 0.096 0.009 043.7 064.7 048.0 DA        011776 00242 8.229 0.130   37   35 006 00147 00281 00209 0.733 0.079 011768 8.103   -8 -0.126 0.66168 0.05120
1336-52759-0244 160956.05+390718.76 008 19.500 0.028 19.152 0.024 19.361 0.020 19.591 0.024 19.790 0.069 0.010 019.9 062.3 047.3 DA        011281 00182 8.619 0.124   24   33 007 01906 00188 00138 0.978 0.067 011182 8.427  -99 -0.192 0.85982 0.05415
1336-52759-0549 161306.53+402221.45 015 18.952 0.023 18.431 0.018 18.313 0.017 18.317 0.015 18.538 0.038 0.010 051.0 064.1 046.7 DA        007471 00049 7.305 0.145   20    8 014 00137 00156 00114 0.313 0.043 007467 7.139   -4 -0.166 0.26712 0.02385
1337-52767-0533 162100.34+384037.98 012 19.286 0.028 18.909 0.018 19.116 0.016 19.345 0.019 19.570 0.053 0.008 035.3 061.7 045.2 DA        012333 00190 8.054 0.077   82   22 010 00563 00280 00198 0.635 0.042 012405 7.984   72 -0.070 0.59740 0.02860
1337-52767-0623 162555.28+375920.65 017 19.056 0.073 18.293 0.069 18.293 0.069 18.208 0.069 18.265 0.070 0.009 000.0 060.7 044.2 DA        006705 00051 7.996 0.095    0    0 000 00000 00000 00000 0.000 0.000 006704 7.962   -1 -0.034 0.57133 0.03531
1338-52765-0130 163009.46+351305.94 018 18.533 0.020 18.060 0.014 18.134 0.014 18.251 0.018 18.383 0.027 0.019 027.5 057.0 043.1 DA        009987 00040 8.325 0.061   -7   11 017 00016 00116 00079 0.795 0.038 009894 8.057  -93 -0.268 0.63168 0.02416
1338-52765-0324 162235.07+365201.54 008 19.575 0.029 19.252 0.017 19.540 0.018 19.807 0.027 20.156 0.109 0.012 016.0 059.1 044.8 DA        015211 00422 8.070 0.092   88   36 007 00001 00392 00276 0.650 0.050 015211 8.070    0  0.000 0.64954 0.03536
1338-52765-0383 162425.84+364148.94 011 19.270 0.029 18.919 0.019 19.151 0.016 19.398 0.021 19.618 0.059 0.011 030.2 058.9 044.4 DA        014844 00283 8.013 0.061  -16   23 010 00858 00338 00236 0.618 0.032 014844 8.013    0  0.000 0.61807 0.02251
1339-52767-0048 164018.19+334030.77 006 19.935 0.039 19.494 0.014 19.627 0.019 19.798 0.020 20.015 0.092 0.023 019.2 055.3 040.8 DA        010923 00169 7.864 0.178  -76   37 006 00055 00350 00229 0.532 0.079 010812 7.683 -111 -0.181 0.46509 0.04800
1339-52767-0092 163841.67+334302.15 010 19.404 0.025 18.915 0.012 18.948 0.016 19.039 0.025 19.304 0.057 0.021 075.2 055.3 041.2 DAH       009709 00072 7.744 0.158  -28   21 009 00007 00241 00159 0.486 0.063 009616 7.476  -93 -0.268 0.37774 0.03945
1339-52767-0269 163531.60+335733.94 008 19.584 0.029 19.314 0.016 19.621 0.017 19.852 0.024 20.053 0.088 0.022 043.8 055.5 041.9 DA        018275 00504 8.019 0.092    8   38 007 02184 00484 00323 0.628 0.047 018275 8.019    0  0.000 0.62848 0.03321
1339-52767-0376 163335.43+350345.96 010 19.321 0.024 18.877 0.015 18.888 0.013 18.972 0.016 19.032 0.043 0.019 043.0 056.9 042.4 DA        008641 00063 7.882 0.111  -17   16 010 00298 00179 00120 0.535 0.049 008617 7.631  -24 -0.251 0.43500 0.03265
1339-52767-0563 163845.62+350019.49 008 19.899 0.038 19.437 0.022 19.456 0.019 19.599 0.023 19.819 0.082 0.024 024.2 057.0 041.3 DA        009491 00085 8.327 0.127  -58   24 007 00101 00198 00131 0.795 0.082 009428 8.062  -63 -0.265 0.63346 0.05056
1340-52781-0152 163756.06+313406.12 009 19.283 0.029 18.907 0.017 19.155 0.019 19.424 0.025 19.801 0.094 0.025 019.0 052.4 041.0 DA        013542 00580 7.690 0.098    7   28 008 00411 00376 00247 0.478 0.038 013650 7.691  108  0.001 0.47908 0.02724
1340-52781-0480 163824.49+320746.13 006 19.898 0.031 19.503 0.025 19.503 0.018 19.524 0.022 19.600 0.065 0.020 024.5 053.2 041.0 DA        008826 00139 8.044 0.222  -19   26 006 00028 00219 00143 0.622 0.117 008796 7.781  -30 -0.263 0.50029 0.06855
1340-52781-0547 163908.94+324750.81 010 19.317 0.027 18.917 0.020 18.869 0.015 18.891 0.016 19.036 0.044 0.023 017.1 054.1 040.9 DA        007834 00072 8.326 0.137   10   16 009 00496 00112 00073 0.792 0.087 007829 8.181   -5 -0.145 0.70032 0.05938
1340-52781-0553 163914.34+325518.18 008 19.398 0.029 18.943 0.014 18.949 0.013 18.971 0.015 19.058 0.041 0.025 013.3 054.3 040.9 DA        008337 00078 8.125 0.149   20   19 008 00208 00146 00096 0.667 0.089 008323 7.911  -14 -0.214 0.54837 0.05019
1341-52786-0031 164742.28+313715.58 007 19.701 0.032 19.296 0.017 19.360 0.016 19.421 0.020 19.452 0.061 0.024 096.1 053.0 038.9 DA        009197 00097 7.826 0.238  261   24 006 00139 00249 00156 0.522 0.108 009144 7.555  -53 -0.271 0.40434 0.06442
1341-52786-0343 163958.93+331622.06 008 19.598 0.028 19.116 0.019 19.076 0.018 19.084 0.020 19.255 0.049 0.020 053.7 054.8 040.8 DA        008085 00083 8.040 0.185   81   18 008 00050 00159 00103 0.618 0.100 008076 7.856   -9 -0.184 0.52398 0.05999
1342-52793-0031 165218.19+295057.96 007 19.979 0.037 19.532 0.015 19.654 0.019 19.885 0.023 19.964 0.081 0.039 017.6 051.1 037.6 DA        012557 00397 7.759 0.158   62   37 006 00356 00426 00260 0.504 0.060 012653 7.736   96 -0.023 0.49428 0.04163
1342-52793-0225 164508.59+292328.77 016 19.098 0.029 18.645 0.020 18.435 0.013 18.414 0.015 18.448 0.029 0.028 097.6 050.1 039.0 DA        006987 00049 7.401 0.151   47    8 016 00193 00138 00087 0.340 0.050 006985 7.300   -2 -0.101 0.30841 0.03178
1342-52793-0590 165149.80+295600.69 010 18.924 0.024 19.151 0.013 19.539 0.016 19.452 0.018 19.138 0.043 0.037 013.1 051.1 037.7 DA+M      034840 00686 7.506 0.111   -7   42 000 00000 00000 00000 00000 00000 034840 7.5100   0  00000 0.45200 0.03800
1343-52790-0017 165701.04+302640.25 008 19.173 0.029 18.705 0.015 18.891 0.015 19.070 0.018 19.254 0.049 0.029 033.4 052.1 036.8 DA        013602 00502 8.167 0.121   65   38 007 01265 00248 00148 0.702 0.072 013695 8.162   93 -0.005 0.69944 0.05083
1343-52790-0174 165020.53+301021.26 019 18.460 0.018 18.107 0.014 18.239 0.019 18.401 0.017 18.632 0.030 0.034 019.7 051.3 038.1 DA        010977 00056 8.712 0.051   60   13 017 00339 00100 00062 1.020 0.026 010851 8.486 -126 -0.226 0.89643 0.02243
1343-52790-0308 164537.73+295442.12 016 18.504 0.026 18.089 0.013 18.363 0.017 18.637 0.017 18.975 0.059 0.030 031.5 050.7 039.0 DA        014545 00244 8.078 0.055   69   17 014 00034 00218 00137 0.653 0.030 014545 8.078    0  0.000 0.65275 0.02115
1343-52790-0336 164539.76+305931.70 014 19.089 0.023 18.593 0.020 18.450 0.015 18.399 0.015 18.461 0.031 0.027 027.9 052.1 039.3 DAZ       006925 00054 7.611 0.148   13    9 014 00343 00120 00076 0.417 0.061 006923 7.537   -2 -0.074 0.38669 0.04056
1343-52790-0406 164925.65+310932.37 016 19.056 0.024 18.439 0.013 18.475 0.013 18.581 0.015 18.662 0.034 0.028 028.4 052.5 038.5 DA        009428 00043 7.531 0.098 -163   11 015 00082 00212 00132 0.396 0.037 009348 7.262  -80 -0.269 0.31154 0.01910
1343-52790-0615 165431.24+305659.42 012 19.359 0.017 18.753 0.020 18.753 0.020 18.722 0.017 18.723 0.032 0.027 004.0 052.5 037.4 DA        007465 00068 8.209 0.117    0    0 000 00000 00000 00000 0.000 0.000 007462 8.104   -3 -0.105 0.65328 0.04692
1345-52814-0281 134107.83+415003.60 015 18.051 0.026 17.708 0.025 17.597 0.014 17.605 0.014 17.680 0.031 0.008 288.9 091.5 072.1 DA        007400 00052 8.127 0.114   16    9 015 00476 00066 00063 0.667 0.066 007397 8.027   -3 -0.100 0.60917 0.04517
1345-52814-0480 134741.65+431350.32 007 19.542 0.039 19.184 0.024 19.410 0.021 19.627 0.029 19.869 0.100 0.012 013.6 091.3 070.3 DA        013021 00423 8.556 0.110   68   38 007 00264 00231 00217 0.942 0.062 013090 8.481   69 -0.075 0.89562 0.04808
1347-52823-0319 140358.99+405254.77 014 18.580 0.020 18.050 0.042 18.033 0.015 18.013 0.021 18.146 0.029 0.011 111.5 080.2 069.7 DA        007444 00048 7.520 0.138   -1    9 014 00376 00118 00111 0.383 0.052 007441 7.378   -3 -0.142 0.33503 0.03117
1347-52823-0403 140945.24+421600.67 048 15.417 0.017 15.089 0.019 15.119 0.028 15.359 0.011 15.432 0.011 0.007 013.2 081.5 068.0 DA        009875 00013 8.215 0.015    9    3 047 00370 00031 00029 0.720 0.009 009787 7.949  -88 -0.266 0.57271 0.00555
1347-52823-0535 141208.78+421624.67 013 18.962 0.026 18.469 0.018 18.294 0.014 18.231 0.021 18.271 0.025 0.008 098.9 080.8 067.6 DA        006302 00082 8.828 0.130  -27   24 013 00831 00039 00036 1.080 0.067 006301 8.817   -1 -0.011 1.07433 0.04554
1349-52797-0584 143728.92+403212.84 008 19.535 0.029 19.035 0.027 19.029 0.020 19.068 0.017 19.150 0.046 0.010 072.8 071.3 064.4 DA        008026 00081 7.601 0.199   14   17 008 00268 00202 00182 0.418 0.080 008017 7.404   -9 -0.197 0.34601 0.04676
1349-52797-0588 143632.86+402756.53 009 19.113 0.032 18.741 0.042 18.756 0.018 18.831 0.019 18.961 0.039 0.009 028.3 071.3 064.6 DA        009374 00069 8.053 0.122   56   20 009 00036 00171 00154 0.628 0.069 009315 7.785  -59 -0.268 0.50429 0.03443
1351-52790-0129 145726.29+364340.58 028 16.651 0.019 17.471 0.018 17.471 0.018 17.819 0.015 18.141 0.024 0.015 008.8 060.7 061.7 DA        037804 00286 7.756 0.043    0    0 000 00000 00000 00000 0.000 0.000 037804 7.756    0  0.000 0.55241 0.01141
1351-52790-0163 145555.80+372521.81 021 18.031 0.021 17.662 0.016 17.558 0.016 17.548 0.012 17.645 0.021 0.011 123.8 062.3 061.9 DA        007695 00034 7.646 0.087  -14    6 020 00213 00093 00082 0.437 0.037 007690 7.487   -5 -0.159 0.37237 0.02187
1351-52790-0282 145057.94+371058.07 012 19.099 0.024 18.716 0.020 18.636 0.017 18.696 0.021 18.900 0.039 0.010 031.9 062.2 062.9 DA        008267 00063 7.953 0.160  -18   13 011 00250 00144 00128 0.571 0.078 008254 7.744  -13 -0.209 0.48078 0.04670
1351-52790-0353 144944.17+381907.05 010 19.185 0.035 18.689 0.020 18.639 0.022 18.667 0.021 18.792 0.038 0.009 092.7 064.8 062.9 DA        007822 00067 7.941 0.161  -14   14 010 00339 00132 00118 0.563 0.078 007816 7.785   -6 -0.156 0.49839 0.04863
1352-52819-0157 150610.14+364542.28 016 18.536 0.025 18.151 0.026 18.208 0.012 18.285 0.019 18.538 0.036 0.014 023.8 060.2 060.0 DA        009639 00045 8.247 0.083   13   12 015 00134 00120 00104 0.742 0.052 009566 7.983  -73 -0.264 0.59003 0.03172
1352-52819-0281 150120.21+361121.87 013 18.878 0.021 18.457 0.022 18.445 0.015 18.514 0.014 18.631 0.034 0.012 040.3 059.3 061.1 DA        009037 00058 8.135 0.067   26   14 012 00086 00133 00116 0.674 0.038 008998 7.864  -39 -0.271 0.52692 0.01907
1352-52819-0540 150425.55+373327.34 011 19.372 0.027 18.911 0.018 18.946 0.014 19.028 0.017 19.208 0.038 0.014 030.2 061.9 060.2 DA        009129 00060 7.753 0.119  -10   16 010 00134 00217 00188 0.488 0.046 009078 7.482  -51 -0.271 0.37717 0.02982
1353-53083-0024 151921.73+353625.85 029 16.832 0.031 16.695 0.015 17.025 0.017 17.025 0.022 16.651 0.018 0.016 037.8 057.3 057.5 DA+M      010029 00026 8.393 0.031   35    6 027 00621 00058 00049 0.837 0.020 009934 8.125  -95 -0.268 0.67041 0.01271
1353-53083-0187 151229.68+354323.69 012 19.134 0.024 18.718 0.014 18.640 0.016 18.679 0.023 18.752 0.040 0.015 036.4 057.8 058.9 DA        007723 00063 7.392 0.182    5   12 011 00400 00179 00153 0.341 0.059 007717 7.210   -6 -0.182 0.28626 0.03349
1353-53083-0500 151344.64+361639.36 009 19.681 0.036 19.091 0.022 18.906 0.017 18.889 0.021 18.893 0.041 0.017 105.5 058.8 058.6 DA        006955 00087 7.875 0.181    0   15 009 00059 00129 00110 0.526 0.085 006953 7.813   -2 -0.062 0.50902 0.05705
1354-52814-0213 152436.25+341357.01 005 20.017 0.033 19.522 0.019 19.720 0.018 19.954 0.024 20.133 0.090 0.019 019.6 054.7 056.5 DA        012640 00325 7.573 0.193    0    0 000 00000 00000 00000 0.000 0.000 012735 7.565   95 -0.008 0.42577 0.04985
1355-52823-0251 152959.72+333423.93 007 19.354 0.026 18.905 0.014 18.806 0.018 18.890 0.021 19.003 0.040 0.027 059.5 053.5 055.4 DA        008089 00095 7.764 0.237  -20   22 007 00092 00168 00138 0.489 0.104 008079 7.569  -10 -0.195 0.40495 0.06576
1355-52823-0290 152804.92+331012.10 006 19.512 0.028 19.170 0.032 19.251 0.020 18.732 0.021 18.049 0.025 0.021 014.1 052.8 055.8 DA+M      010646 00156 7.662 0.216 -202   37 005 02064 00262 00217 0.456 0.082 010506 7.451 -140 -0.211 0.37379 0.05182
1357-53034-0091 101452.14+393838.07 008 19.464 0.025 19.270 0.016 19.568 0.019 19.829 0.028 20.167 0.087 0.011 014.0 181.6 055.3 DA        020373 00607 8.136 0.091   23   37 007 03636 00487 00401 0.696 0.049 020373 8.136    0  0.000 0.69594 0.03484
1357-53034-0331 100929.84+411205.23 006 19.885 0.036 19.523 0.036 19.795 0.021 20.039 0.036 20.239 0.140 0.011 014.2 179.3 054.1 DA        013812 00905 7.884 0.116  -46   41 005 00263 00461 00373 0.549 0.045 013902 7.885   90  0.001 0.55004 0.03308
1357-53034-0346 100739.67+403235.92 019 18.466 0.024 18.035 0.023 18.281 0.013 18.547 0.016 18.841 0.039 0.015 107.0 180.5 053.8 DA        013608 00171 7.580 0.041  -61   12 017 00120 00277 00223 0.436 0.016 013713 7.581  105  0.001 0.43713 0.01119
1358-52994-0196 102117.13+425709.87 015 19.199 0.058 18.537 0.029 18.202 0.021 18.077 0.027 18.070 0.032 0.012 052.0 175.5 055.8 DA        005989 00055 7.478 0.135    8    9 016 00305 00091 00075 0.361 0.048 005988 7.471   -1 -0.007 0.35795 0.03374
1358-52994-0376 101810.89+442003.27 010 19.403 0.033 19.097 0.021 19.316 0.016 19.522 0.023 19.880 0.086 0.011 054.2 173.4 054.9 DA        013147 00268 8.270 0.077   25   26 009 00422 00274 00224 0.767 0.049 013247 8.235  100 -0.035 0.74014 0.03346
1358-52994-0528 102407.00+442148.48 008 19.857 0.040 19.592 0.021 19.854 0.024 20.086 0.040 20.738 0.214 0.013 026.0 172.8 055.9 DA        014657 00439 7.849 0.100  128   34 007 00298 00508 00421 0.535 0.037 014657 7.849    0  0.000 0.53488 0.02726
1358-52994-0569 102427.59+442608.00 006 20.247 0.047 19.858 0.022 19.752 0.023 19.799 0.032 19.914 0.105 0.012 064.8 172.6 055.9 DA        007858 00116 8.115 0.251   -5   26 006 00185 00197 00163 0.661 0.146 007852 7.962   -6 -0.153 0.57460 0.08949
1358-52994-0590 102559.73+434356.55 022 18.432 0.019 18.133 0.025 18.358 0.020 18.651 0.023 18.874 0.049 0.011 020.7 173.7 056.4 DA        014436 00149 7.872 0.032   25   11 019 00025 00251 00209 0.545 0.015 014484 7.873   48  0.001 0.54568 0.01065
1358-52994-0635 102732.89+434206.70 010 19.787 0.032 19.348 0.024 19.544 0.022 19.871 0.035 20.157 0.148 0.010 013.5 173.6 056.7 DA        013344 00640 7.656 0.087    1   26 008 00000 00473 00395 0.464 0.032 013461 7.656  117  0.000 0.46483 0.02262
1359-53002-0553 102601.63+411320.59 011 19.125 0.024 18.741 0.030 18.716 0.017 18.789 0.019 18.887 0.041 0.008 075.5 178.1 057.1 DA        008374 00063 7.563 0.151   72   15 010 00416 00192 00161 0.404 0.059 008356 7.329  -18 -0.234 0.32552 0.03197
1361-53047-0103 104524.61+414439.87 008 19.690 0.028 19.209 0.061 19.091 0.021 19.090 0.020 19.190 0.043 0.013 027.8 175.1 060.4 DA        007308 00076 7.353 0.236  -49   15 008 00266 00207 00180 0.327 0.074 007305 7.209   -3 -0.144 0.28333 0.04376
1361-53047-0246 103938.77+413535.51 022 18.175 0.014 17.741 0.015 17.612 0.026 17.628 0.013 17.711 0.020 0.014 051.7 176.1 059.5 DA        007451 00031 7.848 0.074   14    5 022 00292 00081 00070 0.523 0.030 007448 7.730   -3 -0.118 0.47136 0.02331
1361-53047-0402 104154.53+434849.82 010 19.313 0.020 19.199 0.023 19.199 0.023 19.461 0.031 19.691 0.098 0.012 008.4 171.7 059.1 DA        015678 00367 8.304 0.072    0    0 000 00000 00000 00000 0.000 0.000 015678 8.304    0  0.000 0.78976 0.03179
1362-53050-0175 105359.86+423512.16 026 18.399 0.033 18.148 0.019 18.148 0.019 18.305 0.018 18.522 0.033 0.012 000.0 172.3 061.6 DA        011094 00049 8.338 0.036    0    0 000 00000 00000 00000 0.000 0.000 011003 8.141  -91 -0.197 0.68173 0.01501
1362-53050-0307 105038.63+413834.56 012 19.443 0.043 19.061 0.035 19.105 0.023 18.815 0.017 18.331 0.027 0.011 043.4 174.6 061.4 DA+M      010867 00094 8.372 0.104   47   21 011 04190 00165 00145 0.825 0.064 010762 8.145 -105 -0.227 0.68364 0.04285
1362-53050-0530 105726.61+432107.16 056 16.175 0.012 16.295 0.018 16.691 0.021 16.985 0.019 17.283 0.018 0.011 036.9 170.3 061.9 DA        026946 00084 7.978 0.013   25    4 054 02981 00182 00161 0.626 0.006 026946 7.978    0  0.000 0.62583 0.00440
1364-53061-0383 110907.60+450223.38 011 19.509 0.032 18.893 0.024 18.654 0.021 18.593 0.029 18.612 0.042 0.009 141.0 164.9 062.9 DA        006778 00071 7.535 0.178   45   12 011 00007 00135 00120 0.385 0.067 006777 7.471   -1 -0.064 0.36268 0.04578
1365-53062-0600 112319.63+445045.58 016 18.743 0.026 18.262 0.027 18.311 0.017 18.345 0.022 18.569 0.039 0.017 041.1 162.0 065.0 DA        009465 00042 8.226 0.071 -117   11 015 00087 00125 00113 0.727 0.045 009403 7.960  -62 -0.266 0.57751 0.02676
1366-53063-0196 113244.30+434044.81 012 19.097 0.023 18.699 0.016 18.623 0.012 18.655 0.016 18.757 0.038 0.020 124.2 161.6 067.1 DA        007868 00059 8.098 0.135   28   12 011 00315 00119 00109 0.651 0.077 007862 7.943   -6 -0.155 0.56432 0.04599
1367-53083-0003 114852.51+440441.79 007 19.475 0.053 19.082 0.013 19.255 0.036 19.004 0.026 18.606 0.033 0.016 010.4 155.5 068.9 DA+M      007299 00104 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007297 7.906   -2 -0.094 0.54275 0.33069
1369-53089-0048 120728.96+440731.62 007 19.438 0.038 19.320 0.026 19.617 0.023 19.973 0.029 20.530 0.140 0.011 029.6 147.6 070.8 DAH       020298 00681 8.306 0.107  -82   45 006 01714 00437 00413 0.797 0.066 020298 8.306    0  0.000 0.79660 0.04693
1369-53089-0205 115934.03+441416.00 008 19.821 0.034 19.436 0.015 19.612 0.019 19.802 0.026 19.962 0.079 0.014 031.4 150.9 070.0 DA        011948 00228 8.130 0.127  -25   33 007 00131 00321 00302 0.677 0.073 011968 8.026   20 -0.104 0.61900 0.04869
1369-53089-0224 120003.29+433541.55 042 16.332 0.030 15.864 0.024 15.764 0.015 15.772 0.023 15.853 0.012 0.012 298.2 151.8 070.5 DA        007621 00014 7.580 0.037   21    2 041 00178 00042 00040 0.407 0.016 007616 7.424   -5 -0.156 0.35054 0.00872
1369-53089-0353 115701.56+454348.54 007 19.830 0.033 19.490 0.035 19.766 0.019 20.028 0.029 20.163 0.101 0.012 016.7 149.5 068.5 DA        013072 00421 8.529 0.100  102   37 007 01316 00279 00260 0.925 0.060 013146 8.462   74 -0.067 0.88441 0.04390
1369-53089-0461 120159.63+452417.58 009 19.207 0.032 18.830 0.019 18.832 0.016 18.870 0.016 19.039 0.037 0.015 050.0 148.0 069.2 DA        008920 00069 8.173 0.089   57   19 009 00019 00150 00140 0.697 0.054 008887 7.906  -33 -0.267 0.54734 0.02757
1369-53089-0575 120733.94+453414.30 012 19.257 0.028 18.816 0.096 18.845 0.017 18.773 0.016 18.838 0.045 0.011 017.2 145.4 069.6 DA        007510 00056 7.822 0.139   46   11 012 00051 00143 00134 0.516 0.060 007507 7.696   -3 -0.126 0.45737 0.04380
1370-53090-0009 122018.03+441424.29 019 18.194 0.022 17.698 0.021 17.491 0.019 17.429 0.024 17.514 0.022 0.010 225.9 141.0 071.8 DA        006916 00044 8.439 0.077   28    8 018 00189 00045 00043 0.862 0.049 006915 8.393   -1 -0.046 0.83288 0.03441
1370-53090-0222 121201.20+434603.98 014 19.055 0.023 18.687 0.025 18.807 0.036 18.871 0.020 19.092 0.048 0.013 049.2 145.9 071.6 DA        010941 00081 8.270 0.078   33   17 012 00461 00181 00172 0.763 0.049 010842 8.058  -99 -0.212 0.63423 0.03062
1371-52821-0328 122020.94+460954.56 016 18.490 0.028 18.102 0.023 18.055 0.017 18.110 0.021 18.237 0.028 0.011 110.6 138.8 070.0 DA        008310 00042 8.092 0.090   -6   10 015 00280 00101 00095 0.648 0.052 008297 7.881  -13 -0.211 0.53320 0.02788
1372-53062-0291 123230.52+435717.55 006 20.066 0.043 19.647 0.022 19.808 0.021 20.001 0.044 20.285 0.123 0.014 022.4 134.5 072.7 DA        012062 00527 7.977 0.224    0    0 000 00000 00000 00000 0.000 0.000 012101 7.901   39 -0.076 0.55349 0.07322
1372-53062-0453 123746.12+460426.36 008 19.240 0.047 19.339 0.018 19.757 0.023 20.061 0.033 20.378 0.127 0.015 015.7 130.2 070.9 DA        028352 00519 7.943 0.099   36   38 008 03855 00796 00752 0.612 0.046 028352 7.943    0  0.000 0.61211 0.03233
1372-53062-0547 124036.69+452049.78 011 19.680 0.030 19.037 0.028 19.064 0.019 19.097 0.015 19.278 0.042 0.014 023.0 129.0 071.7 DA        009558 00065 8.350 0.103   58   19 010 00939 00163 00155 0.809 0.066 009491 8.086  -67 -0.264 0.64707 0.04159
1373-53063-0160 125238.18+444036.67 008 19.596 0.041 19.209 0.025 19.476 0.020 19.750 0.027 19.947 0.095 0.016 022.6 122.2 072.4 DA        014125 00752 7.975 0.112   50   35 007 00056 00382 00364 0.596 0.057 014192 7.976   67  0.001 0.59715 0.04026
1373-53063-0184 124923.56+442017.02 006 19.587 0.037 19.347 0.028 19.750 0.020 19.966 0.034 20.139 0.111 0.014 018.1 124.2 072.8 DA        016725 00621 7.562 0.127   -7   43 005 00235 00640 00611 0.443 0.044 016725 7.562    0  0.000 0.44329 0.03082
1374-53083-0108 130639.90+435601.90 013 19.080 0.022 18.458 0.017 18.253 0.023 18.125 0.021 18.148 0.029 0.018 342.0 113.6 072.9 DA        006405 00065 7.568 0.140  -45   10 014 00250 00097 00092 0.396 0.056 006404 7.542   -1 -0.026 0.38586 0.03862
1374-53083-0476 130156.28+443820.36 007 19.492 0.030 19.415 0.013 19.807 0.021 20.078 0.032 20.397 0.118 0.013 010.2 116.8 072.4 DA        021965 00701 8.238 0.107   19   44 006 01671 00519 00495 0.759 0.062 021965 8.238    0  0.000 0.75877 0.04359
1374-53083-0636 131102.74+445134.50 023 18.277 0.020 17.800 0.015 18.010 0.012 18.188 0.025 18.427 0.035 0.017 041.8 111.7 071.8 DA        012291 00095 8.196 0.035   29   10 020 00041 00152 00144 0.714 0.019 012352 8.104   61 -0.092 0.66332 0.01391
1375-53084-0097 131454.92+432736.60 009 19.444 0.030 19.035 0.021 19.044 0.020 19.108 0.017 19.189 0.041 0.015 047.2 108.2 073.0 DA        008613 00093 7.814 0.207    0   17 009 00232 00198 00189 0.516 0.092 008589 7.564  -24 -0.250 0.40532 0.05668
1375-53084-0138 131321.39+433000.84 010 19.259 0.030 18.839 0.019 18.789 0.022 18.747 0.017 18.828 0.035 0.016 067.1 109.2 073.0 DA        007534 00062 7.080 0.227   29   12 010 00348 00217 00207 0.255 0.050 007529 6.881   -5 -0.199 0.21727 0.02798
1375-53084-0256 130921.66+432905.41 015 18.779 0.032 18.362 0.013 18.373 0.016 18.465 0.019 18.609 0.028 0.016 078.0 111.6 073.2 DA        009116 00042 8.000 0.089   14   11 014 00080 00143 00137 0.598 0.049 009071 7.729  -45 -0.271 0.47730 0.02816
1376-53089-0602 132735.27+444805.51 014 18.921 0.026 18.489 0.030 18.535 0.015 18.695 0.017 18.789 0.040 0.013 016.8 103.0 070.9 DA        010155 00057 8.378 0.070  -40   15 013 00079 00139 00131 0.828 0.044 010054 8.107 -101 -0.271 0.66059 0.02869
1377-53050-0154 134646.75+401849.37 017 18.573 0.024 18.195 0.016 18.179 0.029 18.250 0.016 18.382 0.031 0.005 143.1 085.5 072.5 DA        008829 00054 8.110 0.094   14   10 016 00053 00116 00110 0.660 0.053 008800 7.847  -29 -0.263 0.52354 0.02785
1377-53050-0388 134143.99+405700.51 008 19.751 0.036 19.403 0.028 19.598 0.018 19.805 0.027 19.986 0.115 0.006 018.3 089.3 072.7 DA        014728 00487 8.009 0.098   25   35 007 01800 00417 00398 0.616 0.051 014728 8.009    0  0.000 0.61574 0.03593
1377-53050-0424 134348.84+403554.00 009 19.746 0.031 19.179 0.019 19.047 0.019 19.035 0.018 19.046 0.048 0.005 029.3 087.5 072.7 DA        006718 00090 7.933 0.179   18   16 009 00565 00125 00119 0.555 0.088 006717 7.896   -1 -0.037 0.53579 0.06123
1378-53061-0064 135929.19+391727.90 014 19.297 0.024 18.919 0.019 19.123 0.021 19.296 0.020 19.519 0.063 0.017 036.9 077.9 071.3 DA        011809 00125 8.026 0.072   14   18 012 00365 00269 00255 0.619 0.039 011811 7.927    2 -0.099 0.56643 0.02586
1378-53061-0320 135001.30+391610.47 013 19.455 0.032 19.096 0.028 19.219 0.017 19.392 0.021 19.602 0.075 0.015 042.4 081.5 072.8 DA        011557 00133 8.393 0.079   26   20 011 00052 00217 00207 0.839 0.049 011509 8.236  -48 -0.157 0.73765 0.03479
1378-53061-0545 135818.91+401641.00 014 19.621 0.027 19.156 0.029 19.351 0.013 19.551 0.021 19.761 0.057 0.011 013.3 080.7 070.9 DA        012274 00157 8.199 0.062   13   18 012 00126 00281 00266 0.716 0.038 012332 8.106   58 -0.093 0.66437 0.02491
1379-53084-0016 140937.87+382829.22 014 18.837 0.024 18.335 0.017 18.282 0.024 18.211 0.025 18.245 0.031 0.006 055.6 072.6 070.1 DA        006931 00054 7.413 0.159  -10    9 014 00592 00121 00114 0.343 0.053 006929 7.320   -2 -0.093 0.31486 0.03425
1379-53084-0113 140819.58+390606.26 012 19.242 0.028 18.750 0.015 18.830 0.016 19.010 0.018 19.322 0.065 0.004 019.7 074.6 070.0 DA        010460 00069 8.122 0.095   35   18 011 00017 00201 00189 0.670 0.053 010348 7.861 -112 -0.261 0.52915 0.02836
1379-53084-0361 140323.72+403916.97 012 18.955 0.024 18.600 0.021 18.520 0.014 18.563 0.019 18.700 0.036 0.012 016.8 079.9 069.9 DA        008106 00054 7.362 0.151   28   12 012 00310 00188 00177 0.334 0.047 008094 7.143  -12 -0.219 0.27204 0.02515
1379-53084-0624 141356.48+393225.69 013 19.055 0.028 18.696 0.016 18.764 0.020 18.946 0.022 19.158 0.050 0.006 029.1 074.1 068.8 DA        010327 00066 8.128 0.085   13   17 012 00262 00189 00177 0.673 0.047 010218 7.860 -109 -0.268 0.52833 0.02499
1380-53084-0204 141730.75+372610.72 010 19.306 0.022 18.868 0.026 18.758 0.016 18.765 0.016 18.816 0.031 0.009 073.9 068.0 069.2 DA        007636 00068 7.118 0.225  -15   13 010 00096 00220 00206 0.264 0.052 007630 6.916   -6 -0.202 0.22432 0.02791
1380-53084-0477 141648.09+384010.11 006 19.646 0.034 19.457 0.024 19.781 0.019 20.036 0.030 20.314 0.101 0.006 028.9 071.2 068.8 DA        017597 00570 7.775 0.107   59   42 006 00700 00605 00564 0.523 0.035 017597 7.775    0  0.000 0.52256 0.02464
1381-53089-0004 143240.24+365943.70 006 19.989 0.041 19.598 0.021 19.683 0.024 19.788 0.030 20.116 0.104 0.007 027.8 064.1 066.5 DA        010631 00147 8.295 0.189  -61   38 006 00312 00264 00242 0.779 0.117 010521 8.044 -110 -0.251 0.62566 0.07292
1381-53089-0051 143156.60+370630.23 049 14.605 0.018 14.974 0.018 15.458 0.010 15.819 0.014 16.163 0.020 0.007 114.9 064.5 066.6 DA        036240 00149 7.777 0.021    4    8 049 00280 00158 00145 0.557 0.008 036240 7.777    0  0.000 0.55702 0.00582
1381-53089-0086 143042.61+371015.00 048 15.730 0.020 15.297 0.017 15.615 0.012 15.812 0.016 16.092 0.014 0.007 087.3 064.8 066.8 DA        014546 00054 7.402 0.013  -80    3 046 00499 00097 00089 0.378 0.003 014546 7.402    0  0.000 0.37820 0.00245
1381-53089-0214 142727.44+365148.50 013 19.179 0.025 18.849 0.018 19.102 0.017 19.326 0.021 19.668 0.082 0.006 020.3 064.6 067.5 DA        015433 00310 7.931 0.065  -48   21 011 01211 00362 00334 0.577 0.032 015433 7.931    0  0.000 0.57712 0.02274
1381-53089-0226 142458.98+372519.89 009 19.698 0.031 19.285 0.020 19.324 0.026 19.401 0.024 19.607 0.064 0.009 024.6 066.4 067.8 DA        009709 00077 8.519 0.126  -31   23 008 00176 00167 00154 0.916 0.076 009633 8.256  -76 -0.263 0.74940 0.05536
1381-53089-0497 142707.81+381640.81 012 19.402 0.030 18.919 0.016 18.846 0.021 18.895 0.028 18.947 0.043 0.008 060.5 068.1 067.1 DA        007582 00060 8.280 0.120   28   12 012 00437 00109 00100 0.764 0.076 007578 8.163   -4 -0.117 0.68838 0.05239
1381-53089-0629 143339.06+381400.93 019 18.661 0.027 18.249 0.020 18.502 0.016 18.751 0.023 18.913 0.037 0.008 042.6 066.8 065.9 DA        013086 00285 7.639 0.037    8   11 017 00162 00285 00260 0.457 0.013 013205 7.637  119 -0.002 0.45696 0.00914
1381-53089-0630 143336.12+375140.10 030 17.762 0.017 17.368 0.018 17.450 0.015 17.596 0.021 17.843 0.026 0.008 045.3 066.0 066.0 DA        010527 00030 8.591 0.026   25    6 028 00082 00075 00068 0.962 0.016 010409 8.327 -118 -0.264 0.79634 0.01070
1382-53115-0342 143547.87+373338.57 027 17.648 0.017 17.138 0.019 17.273 0.032 16.991 0.012 16.668 0.018 0.009 037.2 064.9 065.7 DA+M      014971 00118 7.571 0.029  -47    8 025 00000 00164 00149 0.439 0.011 014971 7.571    0  0.000 0.43894 0.00781
1382-53115-0354 143317.12+371855.02 013 18.942 0.020 18.556 0.022 18.657 0.020 18.817 0.022 18.994 0.045 0.006 030.6 064.7 066.3 DA        011280 00107 8.291 0.067   10   18 012 00413 00179 00164 0.777 0.044 011207 8.119  -73 -0.172 0.66943 0.02699
1382-53115-0415 143751.89+374103.26 005 20.143 0.041 19.770 0.023 19.698 0.019 19.695 0.025 19.764 0.063 0.009 049.1 064.9 065.3 DA        007757 00107 6.968 0.138 -137   28 005 00191 00430 00391 0.236 0.025 007749 6.742   -8 -0.226 0.19742 0.01347
1382-53115-0531 143931.74+374148.05 016 18.694 0.024 18.313 0.019 18.574 0.015 18.804 0.019 19.548 0.119 0.007 029.8 064.7 065.0 DA        013595 00357 7.965 0.044    9   15 014 00222 00248 00225 0.590 0.022 013696 7.964  101 -0.001 0.58976 0.01552
1382-53115-0550 144241.08+372338.38 013 19.141 0.025 18.728 0.016 18.800 0.019 18.974 0.020 19.105 0.042 0.009 035.9 063.6 064.5 DA        010347 00066 8.415 0.075   36   17 011 00054 00157 00141 0.851 0.047 010239 8.145 -108 -0.270 0.68264 0.02962
1382-53115-0623 144508.04+370654.63 015 18.793 0.028 18.405 0.024 18.475 0.014 18.614 0.018 18.802 0.036 0.007 021.2 062.7 064.1 DA        010617 00061 8.167 0.064   10   14 014 00282 00166 00150 0.697 0.036 010507 7.919 -110 -0.248 0.55849 0.02307
1383-53116-0109 145106.67+353146.46 022 18.043 0.016 17.704 0.026 17.948 0.012 18.203 0.021 18.449 0.027 0.011 037.6 058.7 063.2 DAQ       014120 00263 8.127 0.031   73   11 020 00100 00172 00153 0.679 0.017 014183 8.128   63  0.001 0.67997 0.01230
1383-53116-0213 144921.19+352430.96 016 18.681 0.027 18.267 0.020 18.424 0.015 18.232 0.018 17.796 0.026 0.012 038.9 058.5 063.6 DA+M      015518 00207 7.844 0.047   47   16 015 07974 00254 00228 0.535 0.017 015518 7.844    0  0.000 0.53484 0.01239
1384-53121-0069 150405.04+344726.95 018 18.319 0.018 17.905 0.019 17.946 0.012 18.067 0.019 18.187 0.025 0.013 077.9 056.3 060.7 DA        009668 00039 8.345 0.067   36   11 016 00069 00101 00088 0.806 0.041 009594 8.081  -74 -0.264 0.64442 0.02685
1384-53121-0092 150141.15+343158.90 046 15.624 0.015 15.680 0.019 16.024 0.015 16.335 0.019 16.642 0.017 0.011 082.7 055.9 061.2 DA        022401 00097 8.465 0.014   79    5 043 00477 00080 00070 0.895 0.008 022401 8.465    0  0.000 0.89502 0.00573
1384-53121-0427 145817.45+353516.85 008 18.902 0.020 19.214 0.023 19.725 0.022 20.085 0.033 20.389 0.135 0.010 011.4 058.3 061.8 DA        046834 02593 8.012 0.186  -24   97 007 00000 01109 00977 0.678 0.119 046834 8.012    0  0.000 0.67845 0.05934
1385-53108-0423 150716.68+344010.39 031 16.698 0.011 17.127 0.026 17.671 0.015 18.047 0.018 18.463 0.036 0.014 014.3 056.0 060.1 DA        067313 01444 7.115 0.085  -10   23 030 04492 01118 00969 0.512 0.015 067313 7.115    0  0.000 0.51210 0.01136
1386-53116-0110 151850.60+331235.27 013 19.379 0.027 18.973 0.021 18.978 0.015 19.021 0.017 19.127 0.044 0.016 025.1 052.9 057.7 DA        008120 00055 8.021 0.127   16   12 012 00609 00154 00130 0.608 0.070 008110 7.832  -10 -0.189 0.52163 0.03893
1386-53116-0231 151408.48+331132.68 010 19.885 0.033 19.376 0.023 19.411 0.018 19.589 0.021 19.797 0.058 0.013 023.1 052.9 058.7 DA        009735 00072 8.037 0.139  -63   22 009 00168 00251 00214 0.620 0.078 009652 7.771  -83 -0.266 0.49880 0.03937
1386-53116-0409 151447.16+335708.39 010 19.152 0.020 20.028 0.025 20.028 0.025 20.393 0.040 20.936 0.245 0.016 006.7 054.3 058.6 DA        069787 04084 8.154 0.231    0    0 000 00000 00000 00000 0.000 0.000 069787 8.154    0  0.000 0.78228 0.07313
1386-53116-0455 151531.23+340058.04 026 18.216 0.022 18.034 0.020 18.336 0.020 18.594 0.020 18.809 0.033 0.014 033.0 054.5 058.4 DA        016693 00134 7.745 0.029  -12    9 024 00024 00299 00254 0.514 0.010 016693 7.745    0  0.000 0.51408 0.00736
1386-53116-0616 152014.15+335706.43 007 19.773 0.031 19.884 0.019 20.268 0.021 20.550 0.036 20.799 0.151 0.017 024.0 054.3 057.4 DA        028857 00766 7.129 0.144  117   37 007 00000 01922 01619 0.358 0.045 028857 7.129    0  0.000 0.35763 0.02267
1387-53118-0055 152633.02+314512.60 019 18.436 0.018 18.060 0.020 17.988 0.017 18.020 0.018 18.174 0.023 0.024 069.7 050.3 056.1 DA        008213 00034 7.735 0.084  -29    7 018 00238 00120 00099 0.477 0.038 008200 7.525  -13 -0.210 0.38828 0.02239
1387-53118-0136 152443.50+312957.81 016 18.860 0.020 18.346 0.019 18.248 0.012 18.274 0.015 18.335 0.027 0.019 067.1 049.8 056.5 DA        007635 00045 7.831 0.117  -46    9 015 00016 00114 00095 0.521 0.050 007631 7.691   -4 -0.140 0.45587 0.03679
1388-53119-0583 153534.12+315721.90 011 19.459 0.032 18.951 0.023 18.950 0.017 19.002 0.026 19.167 0.055 0.019 024.7 050.8 054.2 DA        008920 00078 7.849 0.132   -9   15 011 00014 00198 00160 0.524 0.058 008883 7.581  -37 -0.268 0.41380 0.03671
1389-53135-0051 154344.50+293416.47 019 18.106 0.020 17.918 0.013 18.176 0.015 18.386 0.017 18.658 0.032 0.025 017.0 047.1 052.2 DA        021212 00271 7.776 0.038   18   13 018 05040 00335 00265 0.524 0.007 021212 7.776    0  0.000 0.52422 0.00568
1389-53135-0082 154230.68+293606.38 012 19.065 0.023 18.696 0.016 18.856 0.020 19.019 0.019 19.817 0.168 0.023 044.5 047.1 052.5 DA        011363 00123 8.241 0.090   39   21 011 00246 00199 00157 0.741 0.056 011301 8.082  -62 -0.159 0.64857 0.03597
1389-53135-0178 154045.97+303413.36 023 18.098 0.017 17.663 0.013 17.690 0.017 17.774 0.015 17.950 0.023 0.024 081.7 048.6 053.0 DA        009276 00028 8.301 0.045  -25    7 022 00015 00087 00069 0.780 0.029 009226 8.031  -50 -0.270 0.61559 0.01759
1389-53135-0188 153912.83+300545.84 015 18.741 0.022 18.371 0.014 18.604 0.012 18.771 0.016 19.025 0.037 0.023 034.9 047.7 053.3 DA        012951 00180 8.150 0.058   65   17 013 00243 00209 00168 0.691 0.031 013059 8.113  108 -0.037 0.66952 0.02340
1389-53135-0460 153838.96+310321.28 007 19.870 0.034 19.523 0.016 19.720 0.020 19.976 0.027 20.111 0.104 0.021 037.2 049.3 053.5 DA        012767 00380 8.157 0.121   14   37 006 00376 00346 00278 0.695 0.072 012868 8.105  101 -0.052 0.66478 0.04697
1389-53135-0628 154520.36+305010.28 007 19.924 0.036 19.391 0.018 19.577 0.016 19.707 0.021 19.837 0.068 0.022 064.1 049.2 052.0 DA        011173 00181 7.927 0.144  -36   33 006 00111 00335 00264 0.565 0.065 011087 7.779  -86 -0.148 0.50843 0.04021
1390-53142-0424 154714.00+292508.80 007 19.484 0.035 19.590 0.024 19.990 0.026 20.280 0.033 20.602 0.145 0.029 018.3 047.0 051.5 DA        024454 00867 7.572 0.108  -32   37 007 00393 00973 00761 0.477 0.033 024454 7.572    0  0.000 0.47686 0.02325
1391-52817-0634 160153.24+273547.15 019 18.335 0.013 17.636 0.024 17.636 0.024 17.564 0.018 17.603 0.019 0.036 000.0 045.0 048.0 DA        006704 00044 7.646 0.087    0    0 000 00000 00000 00000 0.000 0.000 006703 7.598   -1 -0.048 0.41037 0.02579
1392-52822-0136 160234.65+264422.23 013 18.770 0.026 18.262 0.020 18.091 0.015 18.046 0.017 18.047 0.028 0.040 079.7 043.8 047.7 DA        006671 00064 7.473 0.168  -43    9 013 00446 00103 00076 0.363 0.061 006670 7.416   -1 -0.057 0.34302 0.04017
1392-52822-0322 155708.48+282336.02 017 18.221 0.019 17.716 0.029 17.950 0.016 18.159 0.013 18.347 0.041 0.035 017.6 045.9 049.2 DA        011722 00089 7.950 0.066  -90   14 015 00053 00167 00126 0.578 0.034 011710 7.855  -12 -0.095 0.53010 0.01772
1392-52822-0407 155955.80+274739.16 017 18.219 0.029 17.798 0.013 18.039 0.020 18.274 0.022 18.476 0.033 0.036 045.4 045.2 048.4 DA        014108 00298 7.880 0.046    7   14 016 00005 00207 00155 0.548 0.022 014178 7.881   70  0.001 0.54878 0.01539
1394-53108-0177 141558.89+433715.84 018 18.571 0.024 18.013 0.014 17.786 0.013 17.706 0.036 17.751 0.033 0.009 068.0 082.5 066.3 DA        006636 00046 7.611 0.099    9    7 018 00211 00083 00076 0.416 0.041 006635 7.567   -1 -0.044 0.39696 0.02826
1394-53108-0178 141454.74+433658.08 023 18.245 0.030 17.561 0.011 17.255 0.014 17.149 0.036 17.195 0.030 0.008 245.9 082.8 066.4 DA        006039 00037 7.456 0.089  -39    6 023 00311 00059 00054 0.353 0.030 006038 7.447   -1 -0.009 0.34973 0.02097
1394-53108-0418 141547.41+444114.71 006 19.541 0.033 19.373 0.029 19.699 0.024 19.934 0.033 20.041 0.117 0.007 019.4 084.6 065.6 DA        016791 00587 7.685 0.118    7   41 006 00068 00589 00536 0.489 0.038 016791 7.685    0  0.000 0.48858 0.02681
1396-53112-0070 144251.45+414012.95 030 17.460 0.017 17.135 0.016 17.391 0.017 17.646 0.022 17.937 0.031 0.012 059.0 072.7 063.0 DA        015244 00116 7.922 0.024    4    7 027 00452 00164 00146 0.572 0.012 015244 7.922    0  0.000 0.57236 0.00830
1396-53112-0448 143539.86+430904.05 011 19.434 0.029 18.871 0.018 18.732 0.016 18.704 0.019 18.811 0.039 0.012 035.0 077.0 063.5 DA        006914 00074 7.864 0.164  -47   13 011 00365 00118 00105 0.524 0.076 006912 7.806   -2 -0.058 0.50518 0.05083
1396-53112-0528 143745.81+430829.09 007 19.971 0.043 19.441 0.022 19.335 0.018 19.279 0.023 19.328 0.057 0.013 048.4 076.5 063.2 DA        007374 00097 7.064 0.365   22   18 007 00000 00276 00246 0.251 0.081 007370 6.877   -4 -0.187 0.21565 0.04371
1397-53119-0051 145336.08+395231.52 009 19.695 0.026 19.258 0.019 19.274 0.018 19.359 0.024 19.461 0.053 0.013 094.1 067.5 061.7 DA        008867 00112 8.095 0.203  -43   21 008 00168 00193 00170 0.651 0.119 008836 7.830  -31 -0.265 0.52193 0.06401
1397-53119-0195 144723.49+404431.36 010 19.613 0.033 19.235 0.023 19.483 0.022 19.769 0.028 19.983 0.097 0.012 037.8 070.1 062.6 DA        015641 00366 8.310 0.073    0   31 008 00000 00333 00296 0.793 0.064 015641 8.310    0  0.000 0.79307 0.03207
1397-53119-0405 144754.40+420004.94 018 18.741 0.021 18.281 0.020 18.252 0.016 18.288 0.019 18.457 0.029 0.014 042.9 072.6 062.0 DA        008529 00042 7.739 0.083  -28    8 017 00019 00144 00127 0.480 0.037 008508 7.495  -21 -0.244 0.37893 0.02097
1397-53119-0492 145001.36+410038.95 011 19.477 0.033 19.083 0.021 19.049 0.015 19.113 0.022 19.282 0.058 0.013 101.0 070.3 062.0 DA        008833 00061 8.398 0.099    0    0 000 00000 00000 00000 0.000 0.000 008805 8.135  -28 -0.263 0.67402 0.04014
1397-53119-0590 145501.22+410638.77 007 20.111 0.037 19.743 0.021 19.973 0.022 20.213 0.029 20.399 0.099 0.014 016.7 069.8 061.1 DA        012367 00301 8.407 0.109    0    0 000 00000 00000 00000 0.000 0.000 012416 8.293   49 -0.114 0.77982 0.04802
1398-53146-0196 145936.51+393119.24 009 19.399 0.028 19.023 0.025 19.182 0.015 19.381 0.022 19.699 0.073 0.009 057.4 066.2 060.7 DA        012864 00458 7.684 0.093    0    0 000 00000 00000 00000 0.000 0.000 012979 7.677  115 -0.007 0.47096 0.02568
1398-53146-0264 145644.51+391118.47 009 17.587 0.017 18.016 0.024 18.493 0.017 18.830 1.086 19.234 0.044 0.010 016.0 065.8 061.3 DA        056530 03806 7.465 0.256    0    0 000 00000 00000 00000 0.000 0.000 056530 7.465    0  0.000 0.52400 0.02571
1398-53146-0621 150718.44+400715.23 007 19.774 0.036 19.195 0.019 19.111 0.018 19.080 0.022 19.111 0.046 0.011 060.9 066.6 059.1 DA        007612 00104 7.592 0.205    0    0 000 00000 00000 00000 0.000 0.000 007608 7.438   -4 -0.154 0.35527 0.05085
1399-53172-0006 151655.63+374140.68 015 18.686 0.025 18.357 0.020 18.601 0.015 18.850 0.016 19.066 0.049 0.013 014.5 061.3 057.8 DA        013031 00221 7.989 0.057    0    0 000 00000 00000 00000 0.000 0.000 013148 7.971  117 -0.018 0.59221 0.02072
1399-53172-0015 151906.84+374102.53 018 18.462 0.029 18.048 0.017 18.226 0.014 18.444 0.017 18.735 0.031 0.014 034.4 061.2 057.3 DA        012018 00106 8.289 0.046    0    0 000 00000 00000 00000 0.000 0.000 012038 8.169   20 -0.120 0.70083 0.01764
1399-53172-0084 151505.32+370252.87 005 20.192 0.041 19.773 0.023 19.921 0.020 20.118 0.030 20.520 0.134 0.016 024.6 060.2 058.2 DA        012783 01036 7.522 0.200    0    0 000 00000 00000 00000 0.000 0.000 012887 7.519  104 -0.003 0.40855 0.04702
1399-53172-0173 151226.69+380810.88 009 19.504 0.029 19.061 0.016 19.020 0.018 19.067 0.020 19.195 0.055 0.013 032.5 062.4 058.6 DA        008111 00091 8.139 0.187    0    0 000 00000 00000 00000 0.000 0.000 008102 7.955   -9 -0.184 0.57166 0.06598
1399-53172-0197 151145.24+382520.28 011 19.091 0.018 18.940 0.020 18.940 0.020 19.229 0.022 19.544 0.054 0.014 010.6 063.0 058.6 DA        016133 00361 7.994 0.076    0    0 000 00000 00000 00000 0.000 0.000 016133 7.994    0  0.000 0.61102 0.02733
1399-53172-0242 151100.54+371218.93 007 19.878 0.043 19.517 0.026 19.775 0.020 20.060 0.031 20.030 0.089 0.013 030.3 060.7 059.0 DA        013601 00530 8.176 0.122    0    0 000 00000 00000 00000 0.000 0.000 013693 8.170   92 -0.006 0.70446 0.05116
1399-53172-0312 150546.22+381554.27 010 18.859 0.021 18.908 0.027 19.274 0.019 19.629 0.023 19.898 0.073 0.013 012.6 063.1 059.8 DA        023529 00649 7.261 0.084    0    0 000 00000 00000 00000 0.000 0.000 023529 7.261    0  0.000 0.37733 0.01331
1399-53172-0316 150702.78+382302.90 008 19.568 0.028 19.247 0.024 19.582 0.018 19.780 0.025 20.256 0.122 0.012 022.6 063.3 059.6 DA        016231 00504 7.691 0.108    0    0 000 00000 00000 00000 0.000 0.000 016231 7.691    0  0.000 0.48889 0.02534
1402-52872-0286 153417.40+341742.25 006 19.658 0.032 19.321 0.017 19.668 0.020 19.859 0.030 20.165 0.100 0.019 017.5 054.8 054.5 DA        013557 00871 7.241 0.210    0    0 000 00000 00000 00000 0.000 0.000 013655 7.242   98  0.001 0.33113 0.04060
1402-52872-0570 154258.73+353828.70 014 19.033 0.025 18.546 0.013 18.386 0.013 18.357 0.012 18.340 0.026 0.028 125.0 057.0 052.7 DA        007172 00060 7.976 0.113    0    0 000 00000 00000 00000 0.000 0.000 007170 7.895   -2 -0.081 0.53677 0.03702
1404-52825-0044 155910.36+313630.78 007 19.083 0.023 18.649 0.016 18.624 0.019 18.644 0.023 18.693 0.031 0.021 054.3 050.9 049.2 DA        008333 00077 7.260 0.275    0    0 000 00000 00000 00000 0.000 0.000 008314 7.018  -19 -0.242 0.24836 0.04051
1404-52825-0052 155919.82+314856.15 014 18.427 0.018 18.024 0.020 18.281 0.014 18.518 0.019 18.750 0.036 0.022 015.5 051.2 049.1 DA        015648 00304 7.999 0.065    0    0 000 00000 00000 00000 0.000 0.000 015648 7.999    0  0.000 0.61253 0.02358
1404-52825-0090 155811.47+312706.48 012 18.502 0.020 18.093 0.014 18.365 0.014 18.606 0.015 18.844 0.036 0.023 018.5 050.6 049.4 DA        014552 00328 8.074 0.075    0    0 000 00000 00000 00000 0.000 0.000 014552 8.074    0  0.000 0.65050 0.02883
1404-52825-0134 155756.01+315749.87 006 19.896 0.036 19.416 0.019 19.583 0.019 19.783 0.027 20.141 0.103 0.024 047.7 051.4 049.5 DA        012246 00381 7.736 0.184    0    0 000 00000 00000 00000 0.000 0.000 012305 7.700   59 -0.036 0.47756 0.04881
1404-52825-0308 155114.83+322206.90 020 17.959 0.015 17.513 0.021 17.473 0.018 17.493 0.019 17.604 0.017 0.018 056.7 051.8 050.9 DA        008181 00035 8.137 0.068    0    0 000 00000 00000 00000 0.000 0.000 008171 7.944  -10 -0.193 0.56579 0.02546
1404-52825-0548 155933.60+324741.19 010 19.271 0.025 18.917 0.019 19.046 0.018 19.235 0.020 19.453 0.057 0.033 037.5 052.7 049.2 DA        011104 00128 8.289 0.096    0    0 000 00000 00000 00000 0.000 0.000 011015 8.097  -89 -0.192 0.65670 0.03802
1404-52825-0558 155935.17+325003.08 010 18.452 0.015 19.363 0.020 19.363 0.020 19.743 0.025 20.052 0.093 0.035 005.7 052.7 049.2 DA        063878 06000 8.400 0.270    0    0 000 00000 00000 00000 0.000 0.000 063878 8.400    0  0.000 0.98648 0.15713
1405-52826-0087 160723.26+300837.61 018 17.542 0.020 18.065 0.017 18.065 0.017 18.364 0.016 18.738 0.031 0.040 009.8 049.0 047.2 DA        024910 00396 7.659 0.052    0    0 000 00000 00000 00000 0.000 0.000 024910 7.659    0  0.000 0.50991 0.01081
1405-52826-0177 160521.61+310147.76 009 19.644 0.030 19.108 0.016 19.340 0.019 19.560 0.023 19.832 0.071 0.025 047.9 050.2 047.8 DA        013765 00432 7.369 0.109    0    0 000 00000 00000 00000 0.000 0.000 013858 7.370   93  0.001 0.36631 0.02063
1407-52886-0433 161605.16+290046.76 005 20.193 0.042 19.734 0.022 19.875 0.021 20.152 0.030 20.400 0.123 0.037 015.3 047.9 045.2 DA        013026 00538 8.229 0.179   66   53 005 00043 00358 00254 0.735 0.107 013129 8.189  103 -0.040 0.71211 0.07446
1407-52886-0514 161953.47+290025.79 013 19.106 0.025 18.645 0.012 18.722 0.015 18.861 0.018 19.016 0.040 0.028 051.1 048.1 044.4 DA        010288 00065 8.263 0.078    7   17 012 00008 00165 00116 0.756 0.049 010182 7.993 -106 -0.270 0.59692 0.02978
1408-52822-0159 162757.95+270022.63 005 19.746 0.029 19.333 0.016 19.533 0.018 19.761 0.024 20.072 0.083 0.027 047.5 045.9 042.2 DA        012023 00829 7.228 0.140  -43   41 005 00628 00546 00366 0.319 0.035 011982 7.221  -41 -0.007 0.31691 0.02463
1408-52822-0379 162508.49+283515.42 013 18.539 0.021 18.000 0.014 17.827 0.012 17.776 0.013 17.842 0.021 0.036 138.8 047.8 043.1 DA        007074 00060 6.846 0.070  -13    9 013 00029 00168 00114 0.209 0.011 007072 6.651   -2 -0.195 0.18009 0.00503
1408-52822-0538 162731.63+275722.56 008 19.437 0.025 18.994 0.016 18.883 0.014 18.836 0.015 18.957 0.038 0.051 031.8 047.1 042.5 DA        007778 00085 7.469 0.253  -20   17 008 00072 00189 00128 0.367 0.090 007772 7.288   -6 -0.181 0.30949 0.05127
1414-53135-0118 164803.10+233345.74 009 19.688 0.031 19.215 0.013 19.409 0.016 19.621 0.022 19.808 0.072 0.047 015.3 043.1 036.9 DA        011433 00173 8.138 0.119  -56   30 007 00607 00271 00162 0.681 0.069 011382 7.996  -51 -0.142 0.60144 0.04498
1414-53135-0127 164525.73+225329.62 006 19.497 0.027 19.621 0.017 20.004 0.021 20.312 0.031 20.721 0.136 0.038 013.1 042.1 037.3 DA        029333 00721 7.600 0.144   42   51 006 03534 01164 00705 0.506 0.031 029333 7.600    0  0.000 0.50575 0.02287
1414-53135-0477 164426.07+240620.72 008 19.749 0.034 19.466 0.016 19.754 0.021 19.932 0.026 20.205 0.121 0.042 014.4 043.5 037.9 DA        017018 00425 8.203 0.083   79   35 007 01101 00409 00251 0.724 0.050 017018 8.203    0  0.000 0.72350 0.03569
1415-52885-0258 165401.43+213020.64 007 19.599 0.030 19.209 0.017 19.121 0.014 19.151 0.021 19.365 0.051 0.055 034.8 041.2 035.0 DA        008088 00089 7.824 0.217   40   22 007 00117 00184 00105 0.520 0.098 008078 7.632  -10 -0.192 0.43288 0.06118
1415-52885-0512 165816.35+221044.59 013 19.231 0.029 18.554 0.018 18.318 0.013 18.215 0.015 18.202 0.024 0.058 018.6 042.4 034.2 DA        006381 00071 7.509 0.152   -3   11 013 00151 00104 00058 0.374 0.057 006380 7.482   -1 -0.027 0.36434 0.03883
1416-52875-0005 155031.68+353824.51 017 18.368 0.021 17.886 0.015 17.987 0.017 18.115 0.020 18.299 0.030 0.019 035.0 057.0 051.2 DA        010797 00064 8.290 0.065    2   13 016 00334 00124 00097 0.776 0.043 010691 8.058 -106 -0.232 0.63392 0.02556
1416-52875-0063 154800.93+360754.75 011 19.272 0.029 18.781 0.013 18.652 0.019 18.637 0.020 18.730 0.042 0.018 023.3 057.8 051.7 DA        007306 00064 7.584 0.197  -21   12 010 00201 00146 00115 0.408 0.078 007303 7.463   -3 -0.121 0.36258 0.05021
1416-52875-0379 154308.10+370619.95 016 18.506 0.027 18.033 0.024 18.035 0.017 18.142 0.023 18.271 0.032 0.015 037.8 059.4 052.6 DA        009264 00040 8.253 0.066    0   11 016 00004 00106 00084 0.746 0.042 009214 7.983  -50 -0.270 0.58926 0.02525
1416-52875-0415 154401.00+373301.96 008 19.710 0.037 19.229 0.023 19.029 0.019 18.957 0.022 19.036 0.046 0.013 051.3 060.1 052.4 DA        007044 00095 7.735 0.257   -6   18 008 00012 00151 00119 0.472 0.111 007042 7.656   -2 -0.079 0.43862 0.07264
1416-52875-0476 154424.07+364649.76 010 19.363 0.029 18.868 0.020 19.095 0.020 19.302 0.020 19.619 0.073 0.018 022.5 058.9 052.4 DA        012795 00254 8.097 0.093   24   25 009 00016 00272 00216 0.660 0.051 012901 8.054  106 -0.043 0.63630 0.03588
1417-53141-0224 155115.09+351526.87 011 19.733 0.035 19.201 0.022 19.142 0.024 19.130 0.034 19.309 0.064 0.018 014.1 056.4 051.0 DA        007411 00069 6.796 0.058    4   11 011 00445 00337 00262 0.203 0.008 007407 6.569   -4 -0.227 0.17718 0.00212
1417-53141-0348 154833.30+353733.06 012 19.293 0.026 18.906 0.020 18.869 0.016 18.917 0.021 18.943 0.044 0.018 048.6 057.0 051.6 DA        008405 00056 8.025 0.109   30   14 012 00038 00155 00121 0.611 0.061 008389 7.801  -16 -0.224 0.50874 0.03147
1417-53141-0489 155426.81+353827.46 019 18.875 0.027 18.477 0.014 18.722 0.020 18.933 0.020 19.065 0.052 0.025 033.8 057.0 050.4 DA        011576 00086 8.276 0.049  -45   13 017 01402 00183 00141 0.769 0.033 011538 8.132  -38 -0.144 0.67749 0.02008
1417-53141-0512 155651.96+351218.94 008 19.968 0.045 19.552 0.029 19.419 0.023 19.397 0.025 19.444 0.074 0.022 033.8 056.3 049.9 DAH       007356 00089 7.718 0.258    7   17 008 00210 00193 00148 0.466 0.109 007353 7.602   -3 -0.116 0.41555 0.07052
1417-53141-0514 155538.75+351445.77 009 19.287 0.029 19.427 0.024 19.805 0.026 20.115 0.031 20.357 0.129 0.022 017.6 056.4 050.1 DA        024281 00731 7.576 0.090   14   30 008 00605 00896 00688 0.477 0.027 024281 7.576    0  0.000 0.47749 0.01901
1417-53141-0534 155446.68+354409.49 009 19.624 0.036 19.442 0.016 19.756 0.024 20.055 0.031 20.228 0.140 0.025 026.1 057.2 050.3 DA        017631 00436 7.840 0.084  -34   32 008 00181 00560 00431 0.538 0.028 017631 7.840    0  0.000 0.53849 0.02142
1418-53142-0165 160241.45+332301.47 017 18.905 0.024 18.347 0.015 18.228 0.018 18.220 0.019 18.261 0.025 0.029 076.1 053.7 048.6 DA        007273 00042 7.191 0.160   33    7 016 00101 00151 00113 0.278 0.041 007270 7.031   -3 -0.160 0.24445 0.02260
1419-53144-0138 161028.63+314133.97 010 19.555 0.034 19.072 0.027 19.072 0.027 19.140 0.030 19.200 0.047 0.027 000.0 051.4 046.8 DA        008774 00072 8.468 0.133    0    0 000 00000 00000 00000 0.000 0.000 008749 8.210  -25 -0.258 0.71626 0.05779
1421-53149-0023 163212.56+284238.38 011 18.961 0.029 18.597 0.018 18.887 0.019 19.146 0.022 19.364 0.083 0.029 014.8 048.4 041.7 DA        014999 00476 8.137 0.070   15   25 010 00097 00269 00179 0.687 0.037 014999 8.137    0  0.000 0.68666 0.02604
1421-53149-0033 163335.86+285156.05 013 18.767 0.023 18.331 0.013 18.541 0.016 18.769 0.020 18.977 0.039 0.025 019.0 048.7 041.4 DA        012255 00177 8.227 0.079   60   20 011 00266 00188 00124 0.732 0.049 012309 8.129   54 -0.098 0.67723 0.03043
1421-53149-0466 162425.78+295018.70 013 19.090 0.026 18.653 0.014 18.706 0.013 18.827 0.018 18.956 0.045 0.025 038.5 049.5 043.5 DA        009325 00053 7.927 0.105   26   14 012 00352 00180 00123 0.560 0.047 009266 7.658  -59 -0.269 0.44904 0.03142
1421-53149-0552 162903.61+292752.07 007 19.833 0.042 19.389 0.017 19.478 0.024 19.648 0.029 19.870 0.124 0.022 034.9 049.2 042.5 DA        009999 00102 8.590 0.143   18   31 007 00469 00174 00117 0.961 0.079 009904 8.323  -95 -0.267 0.79342 0.06346
1421-53149-0585 163051.12+292037.89 012 19.297 0.028 18.867 0.020 19.130 0.022 19.290 0.025 19.580 0.063 0.025 046.0 049.1 042.1 DA        013349 00504 7.701 0.068   12   21 010 00094 00360 00241 0.482 0.026 013466 7.701  117 -0.000 0.48244 0.01856
1423-53167-0475 164137.86+254346.93 013 19.189 0.025 18.646 0.018 18.475 0.017 18.439 0.019 18.451 0.034 0.044 095.9 045.2 038.9 DAZ       007000 00056 7.750 0.128   15   10 013 00088 00114 00071 0.478 0.052 006998 7.677   -2 -0.073 0.44724 0.03990
1425-52913-0169 170401.50+200700.94 022 18.465 0.019 17.763 0.013 17.452 0.011 17.320 0.014 17.362 0.019 0.058 090.1 040.6 032.3 DA        005923 00041 7.607 0.090   20    7 022 00418 00058 00031 0.410 0.038 005922 7.604   -1 -0.003 0.40833 0.02669
1425-52913-0464 170331.68+205539.71 021 18.442 0.021 17.969 0.014 18.008 0.013 18.116 0.015 18.322 0.030 0.054 018.6 041.5 032.7 DA        009787 00034 8.290 0.048   18    9 020 00093 00110 00059 0.775 0.031 009706 8.025  -81 -0.265 0.61341 0.01869
1426-52993-0098 100802.83+365625.84 007 19.414 0.052 19.273 0.017 19.634 0.023 19.926 0.031 20.145 0.117 0.010 021.1 186.6 054.3 DA        018387 00554 7.845 0.102  -55   39 006 00101 00553 00449 0.543 0.035 018387 7.845    0  0.000 0.54266 0.02627
1426-52993-0143 100926.62+371058.88 010 19.044 0.026 18.675 0.018 18.923 0.023 19.191 0.022 19.512 0.079 0.009 053.5 186.1 054.6 DA        014117 00460 8.106 0.083   89   28 008 00000 00273 00223 0.668 0.045 014181 8.107   64  0.001 0.66818 0.03172
1426-52993-0221 100541.32+371102.08 010 19.367 0.024 18.968 0.016 18.968 0.016 19.111 0.022 19.248 0.064 0.011 000.0 186.2 053.8 DA        009497 00067 8.361 0.111    0    0 000 00000 00000 00000 0.000 0.000 009434 8.096  -63 -0.265 0.65279 0.04407
1426-52993-0532 101006.06+381257.24 011 19.332 0.012 19.273 0.015 19.273 0.015 19.501 0.018 19.791 0.056 0.012 009.7 184.3 054.6 DA        014490 00564 8.167 0.058    0    0 000 00000 00000 00000 0.000 0.000 014530 8.168   40  0.001 0.70469 0.02240
1427-52996-0173 101913.78+380934.31 017 18.797 0.073 18.506 0.031 18.440 0.022 18.540 0.024 18.635 0.041 0.013 104.4 184.0 056.4 DA        008750 00047 8.556 0.075   36   11 014 00005 00093 00077 0.938 0.045 008726 8.300  -24 -0.256 0.77892 0.03516
1427-52996-0523 102128.30+393728.58 025 18.190 0.038 17.823 0.020 17.807 0.030 17.922 0.024 18.089 0.023 0.010 062.6 181.3 056.6 DA        009740 00028 8.497 0.040   32    7 023 00194 00086 00072 0.902 0.025 009662 8.234  -78 -0.263 0.73279 0.01917
1429-52990-0414 102945.27+450704.98 042 15.510 0.023 16.366 0.016 16.366 0.016 16.712 0.025 16.993 0.018 0.014 000.0 170.9 056.6 DA        036821 00163 7.889 0.023    0    0 000 00000 00000 00000 0.000 0.000 036821 7.889    0  0.000 0.60508 0.00685
1430-53002-0078 103635.01+391813.94 006 19.468 0.028 18.911 0.015 18.695 0.017 18.640 0.024 18.728 0.043 0.016 071.1 180.8 059.5 DAH:      007177 00136 7.912 0.314  -64   25 006 00101 00121 00105 0.545 0.154 007175 7.828   -2 -0.084 0.51803 0.10428
1432-53003-0172 104012.36+394311.10 024 18.212 0.028 17.704 0.018 17.704 0.018 17.702 0.021 17.780 0.024 0.016 006.5 179.6 060.1 DA        007766 00028 7.999 0.055    0    0 000 00000 00000 00000 0.000 0.000 007761 7.852   -5 -0.147 0.52337 0.01427
1432-53003-0230 103540.96+391226.60 018 18.758 0.019 18.323 0.032 18.500 0.017 18.912 0.020 18.973 0.039 0.013 055.4 181.0 059.4 DA        012867 00139 8.055 0.049   15   13 016 00191 00223 00192 0.637 0.027 012978 8.021  111 -0.034 0.61844 0.01848
1432-53003-0522 104136.44+404317.91 010 19.847 0.040 19.248 0.015 18.963 0.015 18.868 0.014 18.877 0.034 0.018 039.2 177.5 060.1 DAH:      006418 00086 7.294 0.219  -26   12 010 00097 00161 00139 0.303 0.063 006417 7.250   -1 -0.044 0.28892 0.04295
1433-53035-0447 104630.57+405905.74 010 19.555 0.037 19.119 0.018 18.933 0.016 18.871 0.018 18.907 0.032 0.014 062.5 176.5 060.9 DA        007124 00066 7.102 0.247    8   12 010 00018 00212 00185 0.257 0.057 007122 6.945   -2 -0.157 0.22645 0.03217
1433-53035-0496 104537.41+400535.81 017 19.339 0.037 18.828 0.056 18.828 0.056 18.846 0.063 18.953 0.063 0.015 000.0 178.3 061.0 DA        007652 00048 7.924 0.077    0    0 000 00000 00000 00000 0.000 0.000 007648 7.787   -4 -0.137 0.49870 0.02167
1434-53053-0047 105225.11+442732.35 007 19.838 0.036 19.369 0.026 19.605 0.023 19.797 0.029 20.053 0.122 0.009 036.2 169.0 060.6 DA        014506 00693 7.988 0.131   98   39 006 01769 00417 00364 0.604 0.067 014506 7.988    0  0.000 0.60421 0.04750
1434-53053-0438 104710.60+450959.83 023 18.304 0.027 17.843 0.018 17.811 0.012 17.792 0.016 17.930 0.024 0.022 028.9 168.6 059.4 DA        007958 00030 7.774 0.064  -40    5 022 00160 00102 00088 0.494 0.029 007950 7.594   -8 -0.180 0.41494 0.01916
1434-53053-0450 105007.44+462008.09 012 19.380 0.050 19.010 0.020 19.010 0.020 19.070 0.020 19.230 0.060 0.000 000.0 000.0 000.0 DA        009394 00059 8.195 0.098    0    0 000 00000 00000 00000 0.000 0.000 009336 7.927  -58 -0.268 0.55968 0.03237
1434-53053-0586 105410.51+453256.05 007 19.966 0.037 19.678 0.034 20.015 0.029 20.334 0.040 20.515 0.164 0.012 030.9 166.8 060.3 DA        016032 00464 7.849 0.099  -83   39 006 00035 00590 00513 0.538 0.035 016032 7.849    0  0.000 0.53844 0.02630
1438-53054-0299 110616.42+451855.79 029 17.456 0.013 16.969 0.026 16.865 0.012 16.855 0.020 16.908 0.019 0.007 114.3 165.0 062.3 DA        007187 00026 8.203 0.052   38    4 029 00355 00042 00037 0.711 0.032 007185 8.128   -2 -0.075 0.66666 0.02185
1440-53084-0125 112003.75+404139.49 006 19.982 0.039 19.560 0.028 19.819 0.025 20.043 0.028 20.242 0.102 0.013 030.9 171.3 066.8 DA        013095 00913 7.662 0.121  -83   40 006 00163 00511 00470 0.466 0.046 013215 7.660  120 -0.002 0.46538 0.03255
1440-53084-0334 111743.73+423431.60 005 19.910 0.041 19.523 0.019 19.633 0.022 19.841 0.029 19.956 0.085 0.017 033.4 167.8 065.5 DA        011357 00310 6.903 0.231  205   42 005 00060 00768 00699 0.245 0.043 011113 6.891 -244 -0.012 0.24240 0.02926
1440-53084-0620 112541.71+422334.77 037 16.837 0.022 16.393 0.027 16.492 0.026 16.575 0.027 16.717 0.030 0.018 155.1 166.2 066.8 DA        010330 00020 8.251 0.021   41    4 035 00359 00060 00055 0.747 0.016 010223 7.981 -107 -0.270 0.59054 0.00793
1442-53050-0033 113948.10+465450.67 005 20.015 0.042 19.676 0.026 19.821 0.027 20.053 0.033 20.236 0.136 0.015 017.1 153.6 065.7 DA        011267 00284 7.469 0.292  -51   45 004 00845 00513 00468 0.383 0.099 011143 7.395 -124 -0.074 0.36004 0.06626
1442-53050-0128 113053.24+455523.83 006 19.792 0.031 19.487 0.031 19.716 0.019 20.014 0.035 20.705 0.222 0.015 047.3 158.0 065.3 DA        011666 00504 6.992 0.134  174   34 005 02800 00746 00678 0.260 0.022 011498 6.986 -168 -0.006 0.25840 0.01565
1442-53050-0343 112334.40+471412.13 010 19.171 0.028 18.861 0.026 19.124 0.015 19.401 0.021 19.594 0.060 0.013 040.8 157.7 063.5 DA        014221 00525 8.121 0.081   46   30 008 00415 00295 00264 0.676 0.043 014278 8.122   57  0.001 0.67671 0.03037
1442-53050-0348 112405.31+473523.23 006 19.834 0.043 19.281 0.040 19.415 0.020 19.614 0.029 19.795 0.087 0.012 012.9 157.0 063.4 DA        010686 00147 7.608 0.192   31   32 006 00099 00374 00334 0.434 0.076 010541 7.410 -145 -0.198 0.36144 0.04370
1443-53055-0302 112714.83+411737.63 009 19.507 0.029 19.008 0.014 18.872 0.033 18.783 0.015 18.831 0.034 0.013 040.6 168.2 067.7 DAH:      007530 00069 6.781 0.074  -21   14 009 00286 00312 00288 0.202 0.010 007525 6.546   -5 -0.235 0.17663 0.00299
1444-53054-0071 114745.51+464630.67 010 19.229 0.034 18.774 0.017 18.618 0.019 18.590 0.017 18.624 0.036 0.020 053.4 151.3 066.7 DA        007177 00074 7.575 0.215    0   13 010 00162 00141 00129 0.403 0.085 007175 7.468   -2 -0.107 0.36365 0.05517
1445-53062-0133 114424.52+412847.29 019 18.552 0.027 18.208 0.028 18.116 0.013 18.218 0.022 18.317 0.034 0.018 066.4 162.4 070.1 DA        008424 00036 8.063 0.070   31    8 018 00249 00108 00102 0.632 0.040 008408 7.837  -16 -0.226 0.52231 0.01931
1445-53062-0250 114027.08+405744.55 007 19.622 0.036 19.294 0.026 19.618 0.019 19.841 0.028 20.181 0.110 0.015 041.7 164.9 069.9 DA        014386 00794 7.881 0.130  -41   40 006 00615 00434 00407 0.549 0.052 014437 7.882   51  0.001 0.54994 0.03778
1445-53062-0328 113827.34+430908.10 014 19.013 0.027 18.510 0.022 18.709 0.019 18.916 0.023 19.138 0.043 0.022 077.7 160.9 068.2 DA        012637 00161 8.042 0.064    0   17 013 00171 00235 00218 0.629 0.035 012737 7.994  100 -0.048 0.60351 0.02370
1446-53080-0116 115818.66+470615.46 007 19.721 0.031 19.289 0.025 19.361 0.016 19.521 0.022 19.800 0.077 0.019 029.1 147.0 067.5 DA        010479 00112 7.968 0.161  -48   30 007 00185 00280 00258 0.584 0.076 010362 7.713 -117 -0.255 0.47552 0.04446
1447-53120-0113 115835.30+422509.81 007 19.588 0.034 19.107 0.013 18.962 0.016 18.891 0.019 18.973 0.042 0.017 069.4 154.7 071.3 DA        006947 00108 7.774 0.241    6   18 007 00168 00137 00130 0.489 0.107 006945 7.708   -2 -0.066 0.45989 0.07138
1450-53120-0038 121910.20+412750.44 007 19.743 0.031 19.314 0.017 19.524 0.018 19.729 0.030 19.965 0.101 0.025 015.0 145.7 074.2 DA        011821 00265 7.752 0.154  -63   34 006 00627 00382 00368 0.498 0.059 011815 7.690   -6 -0.062 0.47165 0.04030
1450-53120-0564 121856.89+423119.72 011 19.480 0.034 19.026 0.018 19.029 0.017 19.105 0.023 19.162 0.054 0.017 022.0 144.1 073.2 DA        009221 00078 8.159 0.119   -2   17 010 00143 00175 00167 0.689 0.073 009172 7.889  -49 -0.270 0.53948 0.03812
1450-53120-0606 122138.28+425933.13 011 19.311 0.027 18.953 0.019 18.879 0.020 18.962 0.023 18.940 0.043 0.013 048.2 141.9 073.0 DA        008034 00068 8.041 0.144    3   14 010 00324 00144 00137 0.618 0.081 008026 7.864   -8 -0.177 0.52477 0.04657
1451-53117-0330 121426.59+481947.26 020 18.480 0.020 18.090 0.020 18.025 0.020 18.052 0.017 18.132 0.024 0.016 076.8 139.2 067.6 DA        008137 00036 7.763 0.083   31    7 019 00085 00117 00109 0.489 0.035 008126 7.562  -11 -0.201 0.40232 0.02367
1451-53117-0527 122020.39+483434.27 009 19.438 0.034 19.299 0.020 19.607 0.027 19.937 0.029 19.986 0.085 0.011 022.9 136.6 067.7 DA        018918 00466 7.700 0.084   -9   28 008 01059 00627 00580 0.503 0.026 018918 7.700    0  0.000 0.50285 0.01844
1451-53117-0582 122249.14+481133.14 014 19.090 0.023 18.701 0.021 18.705 0.017 18.791 0.025 18.932 0.034 0.011 018.9 135.9 068.2 DAH       009810 01000 8.000 1.000 -122   30 014 00000 00000 00000 0.602 0.487 009721 7.733  -89 -0.267 0.48159 0.30726
1452-53112-0181 122401.48+415551.91 012 19.259 0.027 18.900 0.035 18.973 0.024 19.047 0.021 19.246 0.047 0.023 049.5 141.9 074.2 DAH       005449 00085 7.481 0.216 -564   26 011 04401 00096 00093 0.357 0.079 005448 7.482   -1  0.001 0.35747 0.05648
1455-53089-0190 124145.51+470621.50 027 17.572 0.019 17.166 0.029 17.220 0.020 17.320 0.018 17.488 0.034 0.011 234.4 127.7 069.9 DA        009395 00023 8.111 0.042 -100    6 026 00255 00081 00076 0.662 0.024 009335 7.843  -60 -0.268 0.52347 0.00904
1455-53089-0379 123942.13+483038.00 007 19.820 0.048 19.408 0.022 19.464 0.019 19.060 0.022 18.621 0.031 0.012 049.1 128.2 068.5 DA+M      012081 00855 7.075 0.182   91   29 007 02598 00535 00497 0.277 0.037 012019 7.073  -62 -0.002 0.27663 0.02689
1455-53089-0384 123845.97+475753.58 010 19.425 0.034 18.901 0.029 19.080 0.031 19.156 0.029 19.358 0.063 0.016 024.5 128.9 069.0 DA        010869 00107 8.507 0.092   34   24 009 00309 00173 00161 0.910 0.057 010757 8.275 -112 -0.232 0.76662 0.04047
1456-53115-0190 124806.38+410427.15 019 18.389 0.024 17.911 0.024 17.718 0.012 17.701 0.015 17.764 0.023 0.013 026.0 125.5 076.0 DAH       007366 00097 7.988 1.034    0    0 000 00000 00000 00000 0.000 0.000 007363 7.886   -3 -0.102 0.53292 0.33763
1456-53115-0346 124256.49+431311.10 009 19.507 0.041 19.093 0.016 19.249 0.019 19.397 0.027 19.568 0.067 0.021 087.5 128.5 073.8 DA        011016 00134 8.551 0.098  -11   26 009 00058 00181 00174 0.937 0.057 010907 8.334 -109 -0.217 0.80110 0.04450
1456-53115-0587 125049.62+432750.71 006 19.930 0.042 19.473 0.032 19.779 0.029 20.015 0.034 20.192 0.128 0.015 049.0 123.3 073.7 DA        014174 00458 6.909 0.762    0    0 000 00000 00000 00000 0.000 0.000 014232 6.910   58  0.001 0.25136 0.11616
1457-53116-0444 125351.19+474932.40 015 18.988 0.036 18.654 0.019 18.623 0.016 18.697 0.017 18.787 0.035 0.013 118.1 121.8 069.3 DA        008977 00052 8.000 0.063  -18   11 014 00028 00157 00147 0.598 0.034 008939 7.731  -38 -0.269 0.47766 0.01947
1457-53116-0555 125736.91+475521.77 015 19.068 0.024 18.740 0.021 18.905 0.015 18.819 0.021 18.421 0.026 0.013 018.4 120.0 069.2 DA+M      010872 00073 7.883 0.065  145   14 014 02638 00231 00216 0.541 0.026 010759 7.691 -113 -0.192 0.46806 0.01891
1458-53119-0409 125716.07+423654.84 013 18.901 0.022 18.823 0.026 18.994 0.019 18.573 0.018 18.042 0.023 0.013 018.8 118.9 074.5 DA+M      009591 00054 8.156 0.087  115   15 012 00129 00149 00144 0.688 0.051 009520 7.891  -71 -0.265 0.54142 0.02642
1458-53119-0490 130214.99+415726.05 009 19.508 0.032 19.357 0.032 19.602 0.026 19.846 0.042 20.025 0.129 0.013 091.5 115.1 075.0 DAH:      017441 00865 9.272 0.067  302   41 008 00886 00163 00158 1.262 0.019 017441 9.272    0  0.000 1.26201 0.01323
1459-53117-0020 131358.08+461639.16 016 18.276 0.046 17.788 0.026 17.725 0.021 17.772 0.021 17.897 0.043 0.011 180.2 111.3 070.3 DA        007842 00044 7.459 0.135  -14    8 015 00376 00118 00111 0.364 0.046 007835 7.271   -7 -0.188 0.30454 0.02710
1461-53062-0584 132011.39+471222.10 027 17.985 0.022 17.599 0.019 17.495 0.014 17.507 0.019 17.534 0.016 0.009 085.3 109.1 069.1 DA        007589 00025 7.674 0.061  -30    4 026 00156 00087 00081 0.449 0.026 007585 7.529   -4 -0.145 0.38689 0.01618
1463-53063-0156 133057.91+455224.49 010 19.383 0.028 18.872 0.025 18.909 0.020 18.603 0.021 18.095 0.036 0.014 029.0 102.8 069.7 DA+M      011112 00123 7.783 0.123  -43   24 009 04253 00250 00235 0.510 0.048 011010 7.644 -102 -0.139 0.45096 0.03570
1463-53063-0306 132111.15+460633.48 007 19.724 0.035 19.226 0.021 19.416 0.033 19.644 0.042 19.929 0.097 0.014 030.0 107.6 070.1 DA        012118 00261 7.812 0.160  169   35 006 00164 00367 00346 0.522 0.065 012162 7.760   44 -0.052 0.50339 0.04390
1463-53063-0410 132642.98+465859.95 012 19.136 0.019 18.927 0.024 18.927 0.024 19.111 0.018 19.321 0.047 0.021 010.2 106.0 069.0 DA        012552 00187 8.045 0.075    0    0 000 00000 00000 00000 0.000 0.000 012646 7.991   94 -0.054 0.60168 0.02786
1463-53063-0467 132811.45+463050.81 032 17.426 0.016 17.029 0.019 17.241 0.008 17.462 0.016 17.712 0.026 0.027 135.7 104.8 069.3 DA        013582 00162 7.998 0.021   44    7 029 00060 00132 00123 0.608 0.011 013683 7.996  101 -0.002 0.60670 0.00763
1463-53063-0578 133154.11+470833.01 010 19.388 0.033 19.122 0.016 19.368 0.021 19.660 0.032 19.781 0.096 0.017 031.8 103.9 068.5 DA        016230 00331 8.071 0.069   84   29 009 00828 00384 00357 0.652 0.037 016230 8.071    0  0.000 0.65212 0.02619
1463-53063-0599 133358.83+462048.85 006 20.132 0.050 19.669 0.036 19.813 0.022 19.971 0.025 20.074 0.099 0.013 037.6 102.1 069.0 DA        010984 00175 8.505 0.148   -1   42 005 00019 00248 00231 0.908 0.089 010877 8.286 -107 -0.219 0.77409 0.06499
1465-53082-0398 133935.04+455548.08 012 19.101 0.031 18.699 0.025 18.646 0.024 18.602 0.025 18.694 0.044 0.015 103.2 099.2 068.9 DA        007448 00060 7.638 0.149   21   11 012 00323 00143 00133 0.433 0.063 007445 7.506   -3 -0.132 0.37783 0.03936
1465-53082-0590 134827.75+461725.41 015 18.901 0.038 18.547 0.017 18.436 0.023 18.433 0.017 18.468 0.038 0.016 041.2 096.2 067.8 DA        007747 00049 7.352 0.141  -14    9 014 00023 00168 00155 0.329 0.044 007741 7.164   -6 -0.188 0.27472 0.02455
1466-53083-0325 134851.16+461849.94 023 18.290 0.044 17.819 0.020 17.773 0.020 17.782 0.022 17.925 0.031 0.016 071.7 096.1 067.7 DA        008464 00029 8.041 0.053  -10    6 021 00014 00094 00087 0.619 0.030 008447 7.810  -17 -0.231 0.51364 0.01420
1466-53083-0351 134601.29+453715.98 009 19.539 0.055 19.198 0.020 19.141 0.016 19.091 0.024 19.163 0.067 0.015 075.3 096.1 068.6 DA        007692 00087 7.686 0.218  -26   16 008 00269 00185 00172 0.454 0.088 007687 7.531   -5 -0.155 0.38812 0.05804
1467-53115-0284 140210.52+433840.08 006 19.955 0.034 19.527 0.029 19.744 0.022 19.995 0.031 20.189 0.093 0.007 047.1 086.7 068.2 DA        014342 00796 7.906 0.136   14   41 006 01216 00469 00436 0.562 0.056 014396 7.907   54  0.001 0.56249 0.04051
1467-53115-0557 140822.00+443007.96 010 19.331 0.026 19.009 0.017 19.270 0.018 19.515 0.025 19.598 0.062 0.009 062.9 086.4 066.8 DAH       016726 00360 7.332 0.075  -26   23 009 02321 00631 00580 0.369 0.018 016726 7.332    0  0.000 0.36896 0.01307
1468-52999-0634 002634.39+353337.58 038 18.270 0.018 17.855 0.016 17.868 0.012 17.917 0.014 17.990 0.025 0.070 026.1 117.3 -27.0 DA        008514 00017 8.090 0.031   16    4 036 00206 00095 00043 0.647 0.018 008496 7.854  -18 -0.236 0.52405 0.00603
1472-52913-0249 010317.51+453408.57 005 21.451 0.088 20.389 0.021 20.002 0.021 19.775 0.023 19.629 0.068 0.101 011.7 125.1 -17.3 DA:       006179 00077 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 006178 7.994   -1 -0.006 0.58676 0.00021
1472-52913-0278 010214.99+462620.93 012 19.957 0.033 19.410 0.012 19.250 0.013 19.225 0.017 19.272 0.053 0.107 037.5 124.9 -16.4 DAH       007827 00061 7.169 0.204 -177   13 012 00490 00275 00077 0.276 0.049 007819 6.958   -8 -0.211 0.23422 0.02644
1473-52908-0319 214723.73-001358.40 010 19.497 0.032 19.072 0.027 19.123 0.015 19.300 0.021 19.581 0.066 0.068 036.0 056.4 -38.3 DA        011287 00145 8.180 0.116   23   25 009 00017 00231 00143 0.706 0.071 011218 8.019  -69 -0.161 0.61357 0.04451
1474-52933-0361 215634.02+010454.74 007 19.742 0.039 19.257 0.020 19.368 0.018 19.458 0.026 19.713 0.081 0.044 046.0 059.6 -39.4 DA        012012 00687 7.217 0.115  -48   34 006 01090 00501 00318 0.316 0.028 011967 7.210  -45 -0.007 0.31331 0.02001
1475-52903-0535 220749.48+004612.39 008 19.829 0.031 19.345 0.018 19.395 0.018 19.506 0.027 19.764 0.077 0.048 068.0 061.5 -41.8 DA        010782 00136 8.242 0.125  -60   29 007 00277 00239 00159 0.741 0.077 010676 8.010 -106 -0.232 0.60747 0.04790
1485-52992-0338 232115.32+010211.25 008 20.516 0.056 19.288 0.024 18.802 0.017 18.648 0.020 18.511 0.034 0.038 272.6 081.7 -54.4 DA        005559 00157 8.461 0.355  137   90 008 01450 00056 00045 0.874 0.212 005558 8.462   -1  0.001 0.87509 0.15010
1501-53740-0075 012827.47-004512.60 017 18.921 0.028 17.918 0.018 17.440 0.020 17.279 0.013 17.239 0.022 0.027 154.4 143.1 -62.2 DA        005099 00060 6.991 0.167   41   13 018 01932 00068 00060 0.216 0.033 005098 6.992   -1  0.001 0.21620 0.02312
1507-53763-0261 021206.35-004005.83 003 19.764 0.033 18.967 0.023 18.571 0.027 18.405 0.024 18.386 0.026 0.028 135.1 162.5 -57.2 DA        003961 01000 6.972 1.000    0    0 000 00000 00000 00000 0.000 0.000 003960 6.973   -1  0.001 0.19001 0.18744
1507-53763-0448 021514.94+010449.25 010 19.765 0.034 19.043 0.028 18.733 0.019 18.614 0.021 18.577 0.031 0.028 047.8 161.9 -55.3 DA        006155 00080 7.719 0.182   35   14 011 00261 00105 00086 0.461 0.076 006154 7.711   -1 -0.008 0.45725 0.05371
1521-52945-0535 213118.72+004553.44 009 19.635 0.032 19.243 0.021 19.381 0.015 19.570 0.021 19.846 0.071 0.051 032.9 054.6 -34.4 DA        013336 00495 7.913 0.087  145   29 008 00319 00352 00199 0.563 0.041 013451 7.909  115 -0.004 0.56109 0.02871
1521-52945-0576 213159.88+010856.26 019 18.682 0.023 18.300 0.017 18.484 0.010 18.657 0.014 18.885 0.034 0.045 033.7 055.1 -34.4 DA        011655 00086 8.172 0.043   15   12 017 00136 00181 00102 0.702 0.023 011632 8.045  -23 -0.127 0.62873 0.01662
1522-52932-0037 212808.49-000750.87 018 18.357 0.021 17.964 0.018 18.112 0.016 18.295 0.018 18.488 0.031 0.040 047.0 053.2 -34.3 DA        011718 00091 8.299 0.059   27   14 016 00051 00142 00080 0.782 0.038 011697 8.162  -21 -0.137 0.69579 0.02304
1523-52937-0186 211300.15-003134.10 031 17.601 0.017 17.238 0.020 17.495 0.016 17.671 0.020 17.918 0.027 0.055 076.2 050.4 -31.3 DA        013999 00171 7.913 0.021    1    7 028 00360 00157 00081 0.565 0.010 014075 7.914   76  0.001 0.56533 0.00729
1523-52937-0628 211831.72+002803.17 021 18.213 0.019 18.047 0.017 18.326 0.014 18.574 0.015 18.830 0.037 0.081 043.8 052.2 -31.9 DA        017695 00175 7.877 0.035   54   12 019 00009 00274 00145 0.556 0.016 017695 7.877    0  0.000 0.55597 0.01165
1529-52930-0011 035506.63-001318.09 012 19.151 0.026 18.737 0.017 18.857 0.015 19.078 0.017 19.228 0.044 0.319 024.8 189.3 -38.4 DA        012877 00234 8.048 0.087   45   24 010 00135 00211 00131 0.633 0.047 012989 8.016  112 -0.032 0.61581 0.03269
1529-52930-0438 034921.99+005518.60 007 20.138 0.039 19.712 0.019 19.592 0.018 19.583 0.022 19.576 0.094 0.173 079.6 187.1 -38.9 DA        007464 00109 8.281 0.194  129   22 007 00181 00142 00089 0.765 0.121 007461 8.178   -3 -0.103 0.69758 0.08287
1567-53172-0052 165849.38+180145.03 008 19.068 0.027 19.151 0.014 19.560 0.017 19.823 0.024 19.922 0.083 0.075 038.3 037.8 032.7 DA        025809 01262 6.995 0.157 -228   30 007 01184 08683 04691 0.325 0.046 025809 6.995    0  0.000 0.32505 0.03459
1567-53172-0082 165823.48+173121.51 036 16.598 0.021 16.552 0.014 16.889 0.012 17.186 0.014 17.470 0.021 0.080 018.3 037.2 032.6 DA        020471 00130 8.220 0.020   34    7 032 00538 00130 00070 0.742 0.015 020471 8.220    0  0.000 0.74212 0.01036
1567-53172-0584 170145.26+190400.51 007 19.267 0.026 19.456 0.019 19.890 0.022 20.194 0.031 20.320 0.121 0.060 014.7 039.2 032.4 DA        031356 00594 7.668 0.144  104   52 006 01132 01076 00577 0.523 0.034 031356 7.668    0  0.000 0.52277 0.02375
1568-53169-0012 165504.37+185055.14 009 19.611 0.033 18.887 0.012 18.544 0.014 18.444 0.016 18.388 0.030 0.073 165.1 038.3 033.8 DA        005891 00103 7.201 0.262    6   15 009 00346 00117 00065 0.271 0.068 005890 7.190   -1 -0.011 0.26867 0.04867
1568-53169-0144 165306.27+190502.97 039 16.890 0.019 16.340 0.015 16.602 0.014 16.816 0.013 17.062 0.021 0.063 102.4 038.4 034.4 DA        013855 00087 7.479 0.020    6    5 036 00143 00138 00078 0.399 0.006 013944 7.480   89  0.001 0.39976 0.00452
1568-53169-0200 165115.62+193549.22 005 20.234 0.044 19.767 0.017 19.870 0.020 20.016 0.026 20.137 0.108 0.075 014.9 038.8 034.9 DA        012812 00614 7.012 0.165 -234   34 005 00760 00755 00432 0.265 0.031 012862 7.013   50  0.001 0.26547 0.02292
1568-53169-0287 164830.50+185958.93 010 19.264 0.024 18.807 0.013 18.668 0.013 18.662 0.015 18.773 0.035 0.075 028.5 037.8 035.3 DA        007787 00071 7.721 0.214   33   15 009 00094 00150 00086 0.469 0.090 007781 7.557   -6 -0.164 0.39867 0.05853
1568-53169-0493 165305.01+195159.49 017 18.576 0.020 18.241 0.013 18.401 0.015 18.633 0.015 18.805 0.039 0.066 013.9 039.3 034.6 DA        014381 00383 8.169 0.040   57   16 015 00131 00205 00116 0.705 0.020 014427 8.170   46  0.001 0.70554 0.01465
1568-53169-0512 165407.33+195623.90 007 19.814 0.036 19.565 0.015 19.758 0.019 19.996 0.029 20.147 0.116 0.065 020.5 039.4 034.4 DA        015629 00829 8.982 0.095 -111   50 006 00216 00210 00118 1.159 0.041 015629 8.982    0  0.000 1.15873 0.02914
1569-53168-0103 164915.81+200354.48 014 18.935 0.023 18.513 0.021 18.486 0.015 18.516 0.013 18.685 0.037 0.064 042.8 039.1 035.5 DA        008559 00072 7.528 0.148   47   11 013 00101 00179 00104 0.391 0.056 008534 7.278  -25 -0.250 0.31115 0.02950
1569-53168-0167 164645.22+200701.52 008 19.516 0.030 19.373 0.016 19.516 0.017 19.615 0.028 19.808 0.086 0.057 012.9 038.9 036.1 DA:       006129 00143 8.759 0.247   -9   54 007 05695 00063 00037 1.042 0.129 006128 8.754   -1 -0.005 1.04111 0.09157
1569-53168-0298 164318.69+194915.99 008 19.803 0.030 19.231 0.014 19.058 0.015 18.969 0.017 19.008 0.040 0.059 037.0 038.3 036.8 DA        006530 00114 7.507 0.259   -3   18 008 00413 00149 00089 0.374 0.097 006529 7.467   -1 -0.040 0.35982 0.06643
1569-53168-0404 164631.35+215124.63 012 19.093 0.025 18.673 0.015 18.721 0.013 18.810 0.016 18.878 0.042 0.046 041.0 041.0 036.7 DA        009512 00060 8.150 0.106   -8   17 011 00085 00158 00094 0.684 0.063 009446 7.884  -66 -0.266 0.53775 0.03323
1570-53149-0014 164450.09+204130.57 006 19.851 0.034 19.474 0.016 19.722 0.017 19.899 0.021 20.205 0.109 0.050 010.7 039.4 036.7 DA        014644 00363 7.888 0.275    0    0 000 00000 00000 00000 0.000 0.000 014644 7.888    0  0.000 0.55345 0.08862
1570-53149-0044 164407.27+204435.74 006 20.022 0.036 19.542 0.017 19.540 0.016 19.570 0.020 19.766 0.075 0.044 035.2 039.4 036.9 DA        008598 00110 8.104 0.235    8   31 006 00010 00202 00121 0.656 0.136 008577 7.859  -21 -0.245 0.52460 0.07778
1570-53149-0122 164200.30+202252.11 007 19.813 0.034 19.397 0.015 19.626 0.017 19.897 0.025 19.958 0.092 0.045 023.9 038.8 037.3 DA        012313 00470 7.501 0.148 -139   35 006 00987 00469 00284 0.399 0.050 012363 7.488   50 -0.013 0.39501 0.03536
1570-53149-0133 163959.92+205230.43 008 19.954 0.037 19.363 0.017 19.247 0.017 19.237 0.019 19.288 0.053 0.056 059.5 039.2 037.9 DA        007942 00091 7.327 0.268   31   20 007 00095 00252 00155 0.323 0.080 007933 7.120   -9 -0.207 0.26585 0.04483
1570-53149-0168 164139.93+211011.96 006 20.034 0.037 19.746 0.016 20.004 0.020 20.235 0.033 20.538 0.140 0.051 016.4 039.7 037.6 DA        018778 00688 8.072 0.120  -68   48 005 02612 00551 00336 0.658 0.061 018778 8.072    0  0.000 0.65778 0.04317
1570-53149-0175 164104.79+213102.50 016 18.814 0.021 18.436 0.017 18.517 0.014 18.638 0.019 18.862 0.040 0.048 051.8 040.1 037.8 DA        010748 00058 8.214 0.070  -38   14 014 00043 00164 00100 0.720 0.045 010641 7.979 -107 -0.235 0.59048 0.02647
1570-53149-0349 163545.32+220940.45 013 18.995 0.029 18.596 0.014 18.874 0.015 19.048 0.016 19.224 0.057 0.045 025.8 040.3 039.2 DA        015081 00257 8.014 0.058   33   21 012 00000 00286 00181 0.619 0.043 015081 8.014    0  0.000 0.61909 0.02140
1570-53149-0430 163843.32+215046.24 014 18.936 0.024 18.505 0.015 18.495 0.016 18.528 0.018 18.638 0.034 0.041 038.2 040.2 038.4 DA        008501 00045 8.081 0.090    3   11 014 00048 00127 00078 0.642 0.052 008483 7.847  -18 -0.234 0.52334 0.02650
1570-53149-0615 164626.65+222645.45 009 19.463 0.029 19.162 0.016 19.400 0.016 19.649 0.023 19.886 0.088 0.043 020.2 041.7 036.9 DAH       013955 00532 8.312 0.082   10   31 008 00247 00280 00168 0.792 0.052 014021 8.310   66 -0.002 0.79113 0.03661
1571-53174-0080 164031.98+222928.38 022 18.164 0.017 17.694 0.015 17.574 0.014 17.553 0.013 17.616 0.024 0.048 127.9 041.2 038.2 DAZ       007357 00034 7.655 0.093   42    6 021 00162 00087 00053 0.440 0.040 007354 7.534   -3 -0.121 0.38767 0.02542
1571-53174-0102 163804.68+215845.48 005 20.257 0.044 19.811 0.020 19.731 0.019 19.787 0.024 20.113 0.098 0.042 042.9 040.3 038.6 DA        008768 00156 7.761 0.259  -49   32 005 00100 00286 00178 0.491 0.112 008737 7.499  -31 -0.262 0.38140 0.06662
1571-53174-0222 163348.10+220524.89 011 19.356 0.028 18.886 0.015 18.946 0.014 19.081 0.019 19.235 0.056 0.046 015.3 040.1 039.6 DA        010233 00069 8.142 0.117    9   20 010 00019 00197 00125 0.681 0.069 010127 7.871 -106 -0.271 0.53326 0.03642
1571-53174-0317 163122.60+220124.99 006 19.790 0.033 19.115 0.014 18.866 0.013 18.750 0.016 18.838 0.035 0.038 125.4 039.8 040.1 DA        006634 00140 7.687 0.303 -143   22 006 00054 00130 00083 0.450 0.126 006633 7.648   -1 -0.039 0.43307 0.08591
1571-53174-0351 163023.15+223647.66 011 19.330 0.028 18.879 0.018 19.087 0.017 19.301 0.020 19.501 0.067 0.043 024.7 040.4 040.5 DA        012114 00181 7.949 0.094  141   21 010 00110 00281 00182 0.578 0.048 012160 7.879   46 -0.070 0.54266 0.02737
1571-53174-0557 163859.98+223607.82 007 20.079 0.038 19.692 0.014 19.900 0.018 20.114 0.031 20.332 0.110 0.045 020.9 041.2 038.6 DA        014249 00699 8.022 0.115   66   42 006 00092 00437 00272 0.622 0.060 014306 8.023   57  0.001 0.62225 0.04252
1571-53174-0578 164001.65+232817.69 012 19.219 0.013 19.108 0.023 19.108 0.023 19.316 0.019 19.496 0.056 0.040 004.0 042.3 038.6 DA        014664 00373 7.965 0.068    0    0 000 00000 00000 00000 0.000 0.000 014664 7.965    0  0.000 0.59251 0.02427
1571-53174-0583 164018.84+225022.87 009 19.692 0.034 19.241 0.016 19.077 0.015 19.077 0.015 19.168 0.043 0.049 078.7 041.6 038.4 DA        007461 00082 7.773 0.203  -12   15 009 00012 00165 00102 0.491 0.089 007458 7.649   -3 -0.124 0.43757 0.05851
1571-53174-0599 163958.51+230059.18 007 20.080 0.040 19.495 0.018 19.305 0.015 19.257 0.017 19.332 0.052 0.047 078.0 041.8 038.5 DA        006979 00109 7.350 0.335   16   19 007 00004 00208 00129 0.325 0.105 006977 7.244   -2 -0.106 0.29097 0.06654
1571-53174-0624 164216.63+225627.89 031 17.484 0.020 17.105 0.018 17.311 0.013 17.480 0.014 17.674 0.020 0.034 012.5 041.9 038.0 DA        013055 00088 8.200 0.025   50    7 028 00000 00113 00070 0.717 0.013 013161 8.165  106 -0.035 0.70037 0.00966
1572-53177-0204 162847.78+225039.63 011 19.486 0.028 19.012 0.021 19.220 0.020 19.461 0.021 19.659 0.063 0.047 020.3 040.6 040.9 DA        013534 00575 8.089 0.083   11   25 010 00016 00296 00193 0.657 0.046 013634 8.084  100 -0.005 0.65441 0.03216
1572-53177-0421 162942.09+242527.60 011 18.830 0.023 18.898 0.019 19.281 0.017 19.557 0.020 19.998 0.081 0.041 017.6 042.7 041.2 DA        027445 00482 7.701 0.077  -14   25 010 03209 00712 00469 0.523 0.013 027445 7.701    0  0.000 0.52275 0.00934
1572-53177-0542 163428.10+242240.24 011 19.653 0.031 19.106 0.018 19.182 0.018 19.281 0.017 19.601 0.068 0.032 022.0 043.0 040.1 DA        010100 00076 8.176 0.102   13   20 009 00029 00210 00135 0.702 0.063 010000 7.905 -100 -0.271 0.54977 0.03183
1572-53177-0587 163541.70+241644.06 010 19.673 0.030 19.175 0.021 19.056 0.017 19.019 0.018 19.031 0.044 0.033 071.8 043.0 039.8 DA        007089 00079 7.767 0.184  -70   15 009 00289 00149 00095 0.487 0.080 007087 7.685   -2 -0.082 0.45114 0.05300
1573-53226-0003 163010.19+231734.97 024 17.921 0.016 17.519 0.016 17.682 0.014 17.862 0.016 18.058 0.025 0.039 040.0 041.3 040.8 DA        011299 00061 8.419 0.041   61   10 021 00146 00103 00067 0.855 0.026 011221 8.239  -78 -0.180 0.73935 0.02043
1573-53226-0395 162339.46+243600.64 007 20.025 0.038 19.403 0.020 19.156 0.015 19.056 0.018 19.072 0.038 0.048 182.8 042.4 042.5 DA        006636 00114 8.000 0.216  -94   20 008 00026 00123 00083 0.592 0.111 006635 7.971   -1 -0.029 0.57584 0.07901
1573-53226-0467 162547.63+250155.46 006 20.195 0.042 19.745 0.019 19.816 0.019 19.943 0.028 20.124 0.094 0.045 037.8 043.1 042.2 DA        010945 00180 7.773 0.195    3   38 005 00121 00397 00267 0.505 0.081 010828 7.606 -117 -0.167 0.43406 0.05448
1574-53476-0087 162328.28+234326.03 013 19.440 0.029 18.932 0.020 18.810 0.018 18.894 0.023 18.980 0.036 0.061 061.6 041.2 042.4 DA        008074 00047 7.777 0.116  -37   11 013 00002 00166 00112 0.496 0.046 008064 7.584  -10 -0.193 0.41117 0.03298
1575-53493-0084 161941.55+241106.80 007 19.836 0.033 19.418 0.019 19.225 0.016 19.175 0.032 19.243 0.044 0.059 015.2 041.5 043.3 DA        007399 00105 8.037 0.246   54   21 007 00040 00147 00101 0.615 0.133 007396 7.934   -3 -0.103 0.55791 0.08735
1575-53493-0167 161634.79+245012.17 012 18.943 0.026 18.968 0.020 19.280 0.024 19.579 0.022 19.823 0.066 0.057 023.6 042.2 044.2 DA        023115 00482 7.834 0.062   34   22 011 00404 00544 00379 0.550 0.026 023115 7.834    0  0.000 0.54955 0.01855
1575-53493-0177 161613.10+252012.66 023 17.460 0.016 17.836 0.014 18.251 0.014 18.568 0.016 18.844 0.037 0.061 012.8 042.8 044.4 DA        083168 08000 7.550 0.154    0    0 000 00000 00000 00000 0.000 0.000 083168 7.550    0  0.000 0.53225 0.27357
1575-53493-0393 161520.81+252211.19 013 19.406 0.028 18.888 0.015 18.860 0.018 18.900 0.018 19.068 0.044 0.051 073.9 042.8 044.6 DA        008672 00060 7.539 0.074   -5   12 013 00023 00214 00150 0.396 0.028 008642 7.281  -30 -0.258 0.31279 0.01493
1575-53493-0429 161631.51+254129.47 028 17.483 0.013 17.897 0.013 17.897 0.013 18.172 0.014 18.455 0.031 0.053 008.6 043.3 044.4 DA        023382 00175 8.186 0.024    0    0 000 00000 00000 00000 0.000 0.000 023382 8.186    0  0.000 0.72314 0.00986
1575-53493-0440 161722.83+252756.71 020 18.154 0.018 18.199 0.018 18.574 0.014 18.838 0.019 19.149 0.047 0.063 023.6 043.1 044.1 DA        026466 00273 7.789 0.037    0   13 019 01820 00451 00314 0.538 0.014 026466 7.789    0  0.000 0.53843 0.01017
1576-53496-0132 161941.93+253314.94 015 18.447 0.022 18.462 0.023 18.794 0.015 18.898 0.019 18.847 0.034 0.044 016.4 043.4 043.7 DA+M      026706 00493 7.355 0.066   57  17  000 00000 00000 00000 00000 00000 026706 7.36     0  00000 0.38500 0.01700
1576-53496-0530 161923.67+272758.05 018 18.558 0.019 18.111 0.018 18.176 0.014 18.207 0.016 18.361 0.023 0.039 055.7 045.9 044.2 DA        009433 00037 8.221 0.064   50   10 017 00202 00116 00080 0.723 0.042 009373 7.954  -60 -0.267 0.57435 0.02411
1577-53495-0621 161633.61+275950.53 008 19.993 0.036 19.537 0.019 19.535 0.019 19.621 0.021 19.757 0.057 0.046 027.7 046.5 044.9 DA        009041 00076 8.123 0.102  -95   24 007 00092 00215 00152 0.668 0.058 009002 7.852  -39 -0.271 0.52414 0.03087
1578-53496-0156 160613.46+290632.30 007 19.844 0.034 19.467 0.018 19.667 0.020 19.915 0.025 20.058 0.105 0.029 014.0 047.5 047.3 DA        013495 00435 8.252 0.127    7   41 006 00321 00326 00240 0.754 0.077 013588 8.240   93 -0.012 0.74451 0.05416
1578-53496-0282 160116.64+275800.69 008 19.721 0.031 19.295 0.017 19.237 0.016 19.262 0.019 19.472 0.061 0.034 019.3 045.5 048.2 DA        008567 00123 7.571 0.262   54   20 008 00065 00246 00183 0.408 0.100 008542 7.321  -25 -0.250 0.32429 0.05516
1578-53496-0502 160437.75+293337.06 006 20.016 0.037 19.694 0.019 19.960 0.018 20.182 0.025 20.536 0.133 0.034 023.2 048.0 047.7 DA        018202 00564 8.058 0.105  -26   45 006 02892 00542 00401 0.649 0.055 018202 8.058    0  0.000 0.64888 0.03917
1578-53496-0543 160613.26+292002.27 008 19.842 0.036 19.385 0.022 19.521 0.018 19.700 0.025 19.867 0.078 0.034 014.4 047.8 047.4 DA        012087 00250 8.267 0.111  -18   34 006 00350 00279 00205 0.763 0.068 012118 8.154   31 -0.113 0.69168 0.04657
1578-53496-0622 160925.62+292804.37 008 19.689 0.029 19.252 0.015 19.346 0.016 19.508 0.020 19.723 0.066 0.034 034.0 048.1 046.7 DA        011254 00174 8.049 0.123  -23   31 007 00052 00281 00204 0.630 0.068 011181 7.898  -73 -0.151 0.54944 0.03856
1578-53496-0624 160954.85+290507.99 013 18.849 0.029 18.421 0.017 18.415 0.013 18.461 0.020 18.558 0.026 0.031 029.5 047.6 046.5 DA        008581 00063 7.776 0.134    2   12 013 00041 00151 00109 0.497 0.054 008558 7.528  -23 -0.248 0.39109 0.03610
1579-53473-0047 155813.58+291036.04 006 20.069 0.039 19.681 0.024 19.790 0.020 19.954 0.026 20.086 0.092 0.033 032.7 047.1 049.0 DA        011486 00370 8.323 0.260    0    0 000 00000 00000 00000 0.000 0.000 011434 8.167  -52 -0.156 0.69840 0.10765
1579-53473-0166 155455.87+301226.90 014 19.085 0.024 18.605 0.018 18.532 0.016 18.537 0.015 18.598 0.032 0.031 087.0 048.6 049.9 DA        007640 00051 8.048 0.115   -7   10 014 00178 00112 00086 0.621 0.065 007636 7.918   -4 -0.130 0.55004 0.03812
1579-53473-0622 160058.06+303443.01 011 19.444 0.027 19.071 0.022 19.170 0.020 19.311 0.020 19.456 0.044 0.024 068.6 049.4 048.7 DA        010547 00086 8.714 0.086   51   22 010 00116 00146 00109 1.021 0.043 010421 8.450 -126 -0.264 0.87418 0.03826
1581-53149-0088 154358.04+312503.25 012 19.179 0.025 18.760 0.024 18.739 0.022 18.758 0.019 18.819 0.043 0.034 028.1 050.1 052.4 DA        008181 00067 7.919 0.163   32   13 012 00143 00147 00117 0.552 0.078 008170 7.719  -11 -0.200 0.46951 0.04696
1581-53149-0303 153711.09+321927.43 007 19.449 0.028 19.499 0.018 19.846 0.023 20.180 0.031 20.647 0.142 0.025 018.1 051.4 053.9 DA        025765 00925 7.838 0.112  -21   39 007 02958 00819 00662 0.558 0.042 025765 7.838    0  0.000 0.55794 0.03037
1581-53149-0326 153811.27+331002.36 005 20.204 0.044 19.838 0.022 19.859 0.023 19.855 0.027 19.926 0.088 0.034 021.8 052.9 053.7 DA        009238 00113 7.822 0.234   53   33 005 00059 00308 00248 0.521 0.105 009182 7.552  -56 -0.270 0.40333 0.06299
1583-52941-0035 080114.02+204340.31 011 19.270 0.026 18.775 0.014 18.602 0.013 18.567 0.014 18.607 0.033 0.040 102.8 201.1 024.3 DA        006915 00075 7.839 0.169   55   13 011 00282 00113 00046 0.521 0.076 006913 7.779   -2 -0.060 0.49163 0.05186
1583-52941-0167 075617.54+202010.26 019 18.695 0.023 18.255 0.017 18.413 0.018 18.658 0.021 18.781 0.046 0.047 018.2 201.0 023.0 DA        012099 00107 8.078 0.046   76   12 017 00097 00197 00077 0.648 0.025 012142 7.990   43 -0.088 0.60000 0.01710
1583-52941-0203 075404.26+194633.60 013 19.229 0.027 18.832 0.012 18.957 0.012 19.119 0.018 19.283 0.053 0.043 030.8 201.4 022.4 DA        011189 00100 8.412 0.082  123   20 011 00001 00183 00070 0.850 0.051 011102 8.221  -87 -0.191 0.72588 0.03653
1583-52941-0256 075347.63+195644.34 008 19.777 0.038 19.399 0.017 19.574 0.021 19.824 0.029 19.973 0.121 0.046 018.1 201.2 022.4 DA        012309 00261 8.295 0.104  107   32 007 00172 00288 00109 0.781 0.065 012364 8.191   55 -0.104 0.71209 0.04481
1583-52941-0325 075456.52+215354.84 020 18.493 0.017 18.089 0.012 18.289 0.013 18.498 0.016 18.734 0.035 0.057 041.2 199.3 023.3 DA        011986 00083 8.109 0.041  104   11 018 00403 00178 00070 0.665 0.023 012012 8.010   26 -0.099 0.61062 0.01557
1583-52941-0390 075537.51+210742.19 007 19.940 0.035 19.449 0.018 19.489 0.019 19.590 0.022 19.802 0.075 0.063 022.4 200.2 023.2 DA        009815 00109 8.514 0.143   14   32 006 00009 00182 00071 0.913 0.086 009732 8.250  -83 -0.264 0.74496 0.06250
1583-52941-0487 075847.28+211612.04 010 19.664 0.035 19.212 0.018 19.447 0.020 19.633 0.028 19.805 0.109 0.055 031.4 200.3 023.9 DA        015341 00308 8.064 0.067   75   27 009 01262 00371 00150 0.646 0.036 015341 8.064    0  0.000 0.64647 0.02536
1583-52941-0587 080135.71+211402.31 010 19.622 0.035 19.202 0.015 19.145 0.021 19.237 0.022 19.377 0.069 0.045 043.9 200.6 024.5 DA        009036 00075 8.171 0.091   57   18 009 00231 00180 00074 0.696 0.055 008998 7.900  -38 -0.271 0.54453 0.02820
1584-52943-0063 080955.14+222452.63 014 19.175 0.020 19.208 0.017 19.208 0.017 19.542 0.021 19.669 0.071 0.045 007.9 200.1 026.8 DA        017433 00275 7.972 0.055    0    0 000 00000 00000 00000 0.000 0.000 017433 7.972    0  0.000 0.60240 0.01934
1584-52943-0431 080638.44+230025.20 010 19.733 0.016 19.699 0.018 19.699 0.018 19.978 0.026 20.270 0.107 0.043 011.2 199.2 026.2 DA        014936 00500 8.132 0.070    0    0 000 00000 00000 00000 0.000 0.000 014936 8.132    0  0.000 0.68362 0.02608
1584-52943-0494 080925.14+224514.33 022 18.803 0.026 18.424 0.018 18.369 0.022 18.448 0.020 18.671 0.039 0.041 029.4 199.7 026.8 DA        008843 00040 8.123 0.065   16    7 021 00001 00126 00057 0.667 0.038 008813 7.859  -30 -0.264 0.52475 0.01820
1584-52943-0513 080951.09+225054.14 032 18.471 0.023 17.829 0.014 17.604 0.015 17.482 0.022 17.548 0.022 0.041 045.8 199.7 026.9 DA        006378 00027 7.802 0.054   59    4 031 00276 00063 00028 0.501 0.024 006377 7.785   -1 -0.017 0.49201 0.01881
1585-52962-0061 082151.20+240634.24 011 19.403 0.030 18.923 0.020 18.792 0.024 18.767 0.020 18.836 0.034 0.028 054.8 199.4 029.9 DA        007217 00068 7.650 0.181   70   12 011 00234 00147 00073 0.437 0.078 007215 7.545   -2 -0.105 0.39122 0.04921
1585-52962-0078 082110.74+241214.56 007 19.493 0.033 19.650 0.023 20.096 0.028 20.439 0.049 20.817 0.195 0.026 018.2 199.2 029.8 DA        029126 00635 8.072 0.121  137   55 006 01298 00854 00424 0.677 0.060 029126 8.072    0  0.000 0.67703 0.04224
1585-52962-0210 081434.05+231600.34 008 19.666 0.032 19.511 0.022 19.796 0.020 20.080 0.027 20.378 0.118 0.035 023.7 199.6 028.0 DA        018257 00585 7.571 0.102   61   35 007 00251 00698 00327 0.453 0.034 018257 7.571    0  0.000 0.45342 0.02433
1585-52962-0271 081323.25+242034.32 020 18.584 0.025 18.102 0.020 18.234 0.016 18.354 0.017 18.529 0.038 0.041 052.3 198.4 028.1 DA        009923 00037 8.228 0.056   58   10 018 00315 00128 00060 0.729 0.037 009833 7.961  -90 -0.267 0.57897 0.02118
1585-52962-0485 081829.42+245134.50 006 20.263 0.049 19.893 0.022 19.923 0.024 19.949 0.031 19.858 0.100 0.028 054.5 198.3 029.4 DA        008609 00118 8.177 0.201  -45   27 005 00164 00229 00112 0.699 0.121 008588 7.932  -21 -0.245 0.56033 0.06984
1585-52962-0525 082106.08+253619.28 006 20.039 0.037 19.677 0.019 19.703 0.023 19.751 0.028 19.778 0.084 0.025 020.2 197.6 030.2 DA        008366 00115 8.122 0.227   39   28 005 00640 00206 00103 0.666 0.133 008352 7.904  -14 -0.218 0.54484 0.07769
1585-52962-0542 082151.33+244943.56 007 20.053 0.040 19.591 0.020 19.786 0.024 19.960 0.033 20.375 0.141 0.027 029.1 198.6 030.1 DA        012341 00311 8.533 0.103  148   38 006 00183 00268 00134 0.927 0.061 012370 8.404   29 -0.129 0.84673 0.04467
1585-52962-0551 082036.62+243359.02 008 19.753 0.032 19.419 0.021 19.420 0.020 19.465 0.024 19.680 0.082 0.028 019.8 198.7 029.8 DA        008409 00093 7.842 0.194   43   19 008 00619 00221 00110 0.523 0.087 008392 7.613  -17 -0.229 0.42553 0.05612
1586-52945-0415 082733.10+260703.14 021 18.717 0.022 18.228 0.013 18.083 0.014 18.066 0.015 18.170 0.029 0.076 036.4 197.6 031.7 DA        006970 00038 7.861 0.080   18    6 021 00466 00088 00046 0.524 0.034 006968 7.797   -2 -0.064 0.50082 0.02267
1586-52945-0628 083251.58+264833.45 032 17.659 0.021 17.330 0.020 17.632 0.031 17.781 0.027 18.027 0.027 0.038 052.5 197.2 033.1 DA        014729 00161 8.134 0.019   53    7 029 00162 00148 00081 0.684 0.011 014729 8.134    0  0.000 0.68442 0.00764
1587-52964-0059 084008.50+271242.70 008 19.514 0.045 19.166 0.018 19.330 0.022 19.538 0.026 19.859 0.085 0.032 026.2 197.3 034.8 DAH       013263 00468 8.298 0.221    0    0 000 00000 00000 00000 0.000 0.000 013360 8.269   97 -0.029 0.76685 0.09407
1587-52964-0356 083351.26+280839.49 013 19.045 0.023 18.878 0.020 19.204 0.020 19.468 0.022 19.704 0.076 0.031 036.2 195.7 033.7 DA        017037 00255 7.856 0.051  141   20 011 00045 00410 00227 0.544 0.022 017037 7.856    0  0.000 0.54427 0.01573
1588-52965-0095 084751.61+283113.59 013 19.271 0.031 18.888 0.016 19.108 0.018 19.182 0.021 18.964 0.045 0.046 012.2 196.2 036.7 DA+M      014748 00379 8.000 0.070    0   22 011 03277 00312 00186 0.611 0.036 014748 8.000    0  0.000 0.61115 0.02545
1588-52965-0487 084529.99+290718.16 035 17.784 0.019 17.607 0.020 17.884 0.019 18.101 0.018 18.342 0.028 0.043 015.1 195.4 036.4 DA        011122 00034 8.541 0.020   61    6 032 00485 00097 00058 0.931 0.012 011020 8.336 -102 -0.205 0.80244 0.00839
1588-52965-0565 084929.10+285720.35 011 19.499 0.033 19.513 0.024 19.732 0.021 20.027 0.036 20.000 0.104 0.036 067.8 195.8 037.2 DAH       019291 00594 8.000 0.000    0    0 000 00000 00000 00000 00000 00000 019291 8.000    0  00000 0.62500 0.40000
1588-52965-0622 084947.38+293721.21 028 18.277 0.020 17.839 0.027 18.094 0.018 18.285 0.023 18.500 0.034 0.029 042.8 195.0 037.4 DA        012949 00093 7.943 0.031   41    8 025 00092 00192 00116 0.577 0.016 013066 7.924  117 -0.019 0.56808 0.01108
1589-52972-0510 085239.08+301953.59 008 19.496 0.026 19.335 0.023 19.607 0.020 19.856 0.027 20.011 0.097 0.028 025.8 194.3 038.2 DA        017718 00454 7.857 0.089   -4   34 007 00528 00518 00320 0.546 0.033 017718 7.857    0  0.000 0.54648 0.02434
1589-52972-0639 085742.36+295813.63 017 18.673 0.020 18.325 0.020 18.457 0.013 18.688 0.017 18.916 0.045 0.021 063.0 195.1 039.2 DA        011926 00105 8.215 0.052   84   14 015 00132 00181 00114 0.723 0.033 011939 8.099   13 -0.116 0.65985 0.02070
1590-52974-0482 090053.81+310021.55 011 19.684 0.037 19.239 0.019 19.111 0.022 19.100 0.020 18.964 0.050 0.025 063.4 193.9 040.0 DA        007129 00070 7.569 0.187   -3   12 011 00298 00173 00111 0.400 0.073 007127 7.467   -2 -0.102 0.36309 0.04790
1592-52990-0066 092329.55+322905.69 009 19.610 0.031 19.362 0.023 19.675 0.017 19.958 0.022 20.257 0.077 0.019 015.8 193.0 045.0 DA        017982 00426 8.135 0.081   95   32 008 01187 00452 00319 0.691 0.043 017982 8.135    0  0.000 0.69090 0.03064
1592-52990-0109 092238.40+324518.20 008 19.729 0.038 19.472 0.020 19.729 0.020 19.960 0.035 20.176 0.109 0.017 018.3 192.6 044.9 DA        015750 00493 8.510 0.083  165   36 007 00434 00317 00223 0.916 0.050 015750 8.510    0  0.000 0.91626 0.03567
1592-52990-0133 091801.05+322250.29 026 18.490 0.019 18.026 0.017 17.933 0.017 17.936 0.018 18.061 0.024 0.014 081.2 192.9 043.9 DA        007644 00029 7.647 0.074    2    5 024 00209 00110 00076 0.438 0.032 007639 7.494   -5 -0.153 0.37453 0.01871
1592-52990-0237 091456.31+322933.50 014 19.524 0.029 18.948 0.013 18.728 0.015 18.661 0.018 18.672 0.034 0.015 014.7 192.6 043.2 DA        006330 00062 7.225 0.176  -40    9 014 00486 00145 00099 0.281 0.047 006329 7.184   -1 -0.041 0.27031 0.03230
1592-52990-0334 091800.60+334746.34 012 18.971 0.026 19.002 0.027 19.341 0.018 19.670 0.022 19.971 0.066 0.016 010.6 191.0 044.0 DA        023143 00471 7.904 0.062    2   23 011 01475 00564 00391 0.582 0.028 023143 7.904    0  0.000 0.58206 0.02005
1592-52990-0435 091810.32+331302.38 008 19.988 0.032 19.572 0.019 19.860 0.019 20.116 0.025 20.292 0.080 0.015 019.8 191.8 044.0 DA        017999 00450 8.000 0.088    0   12 007 03587 00553 00384 0.618 0.044 017999 8.000    0  0.000 0.61799 0.03146
1592-52990-0604 092315.87+334830.78 010 19.781 0.021 19.598 0.018 19.598 0.018 19.862 0.024 20.081 0.068 0.013 009.0 191.1 045.1 DA        012182 00194 8.062 0.086    0    0 000 00000 00000 00000 0.000 0.000 012236 7.981   54 -0.081 0.59543 0.03197
1593-52991-0486 093009.33+342022.83 014 19.119 0.026 18.671 0.018 18.748 0.013 18.829 0.015 19.020 0.043 0.013 040.6 190.6 046.6 DA        009930 00055 8.409 0.073   67   15 013 00118 00143 00104 0.847 0.046 009841 8.143  -89 -0.266 0.68070 0.02882
1594-52992-0035 094654.50+344709.83 005 20.192 0.039 19.884 0.027 19.927 0.022 20.134 0.032 20.219 0.124 0.009 024.1 190.2 050.1 DA        011234 00219 7.865 0.229  -15   46 005 00368 00429 00329 0.533 0.103 011151 7.733  -83 -0.132 0.48725 0.06588
1594-52992-0133 093821.34+342035.70 013 19.531 0.033 19.065 0.018 18.984 0.017 18.984 0.022 19.025 0.051 0.016 073.3 190.7 048.3 DA        007726 00056 7.250 0.175    2   11 012 00088 00229 00171 0.298 0.048 007720 7.055   -6 -0.195 0.25135 0.02582
1594-52992-0411 093926.26+354851.07 013 19.394 0.033 19.026 0.024 19.019 0.023 19.104 0.022 19.081 0.048 0.012 055.3 188.5 048.6 DA        008918 00069 7.965 0.119   46   13 012 00014 00190 00142 0.579 0.061 008883 7.697  -35 -0.268 0.46313 0.03730
1594-52992-0519 094055.80+353350.65 014 19.513 0.019 19.404 0.023 19.404 0.023 19.692 0.029 19.699 0.079 0.010 005.8 188.9 048.9 DA        013649 00251 8.331 0.052    0    0 000 00000 00000 00000 0.000 0.000 013730 8.321   81 -0.010 0.79705 0.02142
1594-52992-0560 094226.56+351644.19 012 19.586 0.036 19.300 0.024 19.583 0.022 19.912 0.030 20.058 0.098 0.009 015.5 189.4 049.2 DA        017265 00281 7.889 0.056   30   21 011 01446 00511 00387 0.561 0.026 017265 7.889    0  0.000 0.56080 0.01856
1595-52999-0037 095538.63+354510.70 006 19.448 0.030 18.920 0.023 19.016 0.020 19.138 0.017 19.306 0.044 0.010 043.8 188.7 051.9 DA        009984 00199 7.512 0.187    0    0 000 00000 00000 00000 0.000 0.000 009855 7.241 -129 -0.271 0.30865 0.03480
1595-52999-0107 095251.34+352706.93 007 20.069 0.038 19.591 0.019 19.678 0.018 19.784 0.023 20.020 0.066 0.009 024.0 189.2 051.3 DA        010227 00121 7.511 0.202  -41   32 006 00116 00422 00329 0.393 0.072 010081 7.251 -146 -0.260 0.31302 0.03808
1595-52999-0130 094741.19+344153.84 009 19.226 0.027 19.155 0.023 19.387 0.022 19.675 0.023 19.922 0.106 0.010 016.6 190.3 050.2 DA        017883 00439 7.958 0.085   34   30 008 00409 00456 00350 0.596 0.042 017883 7.958    0  0.000 0.59627 0.02960
1595-52999-0194 094822.78+353029.28 008 19.532 0.030 19.418 0.022 19.786 0.022 20.090 0.028 20.403 0.096 0.010 016.3 189.1 050.4 DA        017534 00465 7.547 0.089  -99   31 007 01225 00693 00534 0.441 0.030 017534 7.547    0  0.000 0.44113 0.02128
1596-52998-0176 095815.92+362531.89 013 19.077 0.031 18.680 0.018 18.770 0.015 18.988 0.019 19.151 0.043 0.009 045.5 187.6 052.4 DA        011495 00110 8.084 0.077   10   18 011 00341 00223 00177 0.650 0.043 011452 7.954  -43 -0.130 0.57935 0.02837
1596-52998-0385 095544.40+370853.76 010 18.998 0.024 19.017 0.028 19.378 0.020 19.722 0.025 20.034 0.077 0.012 018.9 186.4 051.8 DA        024856 00591 7.925 0.079   32   29 009 03005 00609 00479 0.596 0.036 024856 7.925    0  0.000 0.59585 0.02563
1597-52999-0204 101358.65+095813.36 008 19.256 0.031 19.295 0.023 19.679 0.021 19.993 0.041 20.361 0.174 0.027 018.4 230.1 049.2 DA        021884 00718 7.876 0.105  116   37 007 00036 00621 00470 0.566 0.045 021884 7.876    0  0.000 0.56623 0.03218
1597-52999-0293 101033.22+100748.71 022 18.325 0.023 17.951 0.023 18.145 0.017 18.354 0.026 18.625 0.041 0.036 055.5 229.3 048.5 DA        013662 00265 8.093 0.036   73   11 020 00134 00186 00139 0.660 0.020 013755 8.091   93 -0.002 0.65871 0.01385
1597-52999-0466 101424.56+110222.85 009 19.716 0.038 19.310 0.024 19.162 0.022 19.141 0.041 19.174 0.070 0.029 120.3 228.8 049.8 DA        007158 00085 7.646 0.220   34   15 009 00396 00170 00130 0.435 0.088 007156 7.547   -2 -0.099 0.39171 0.05973
1597-52999-0531 101519.32+114724.15 008 19.626 0.028 19.440 0.029 19.563 0.023 19.709 0.024 19.948 0.088 0.033 030.4 227.9 050.3 DAH:      011591 00196 9.292 0.088   97   35 008 00057 00112 00086 1.266 0.023 011361 9.115 -230 -0.177 1.21028 0.02273
1597-52999-0534 101600.18+113501.49 016 18.995 0.034 18.562 0.020 18.647 0.020 18.751 0.021 18.904 0.042 0.031 016.6 228.3 050.4 DA        009835 00047 8.434 0.064   53   13 014 00003 00131 00101 0.863 0.040 009751 8.170  -84 -0.264 0.69706 0.02594
1600-53090-0296 103501.26+104222.74 015 18.907 0.030 18.533 0.038 18.545 0.066 20.907 3.962 22.827 3.164 0.027 033.3 233.4 054.0 DA+M      007694 00038 6.766 0.045    3    8 015 01667 00254 00205 0.200 0.006 007687 6.523   -7 -0.243 0.17633 0.00182
1600-53090-0614 104234.54+122828.16 012 19.307 0.031 18.869 0.031 18.929 0.014 19.013 0.024 19.215 0.058 0.025 070.9 232.4 056.5 DA        010187 00069 8.469 0.086   14   19 010 00208 00154 00128 0.886 0.054 010084 8.198 -103 -0.271 0.71236 0.03853
1602-53117-0514 105709.94+115829.50 022 18.389 0.020 17.935 0.031 17.969 0.033 18.021 0.022 18.088 0.033 0.015 087.0 236.8 059.2 DA        008079 00032 7.959 0.066   23    6 021 00562 00100 00086 0.574 0.036 008070 7.773   -9 -0.186 0.49356 0.02052
1603-53119-0492 110151.34+122241.51 014 18.678 0.026 18.561 0.022 18.751 0.020 18.444 0.022 17.990 0.036 0.014 017.3 237.4 060.4 DA+M      009485 00051 7.945 0.088   22   13 013 00436 00163 00142 0.570 0.046 009416 7.678  -69 -0.267 0.45767 0.02645
1604-53078-0376 110828.42+123826.42 010 19.391 0.032 18.929 0.026 18.862 0.019 18.868 0.019 18.909 0.047 0.012 041.6 238.9 061.9 DA        008160 00079 7.996 0.175   48   15 010 00125 00151 00133 0.594 0.088 008150 7.801  -10 -0.195 0.50779 0.05367
1605-53062-0259 111715.71+110737.75 021 18.655 0.027 18.244 0.026 18.493 0.018 18.480 0.026 18.175 0.028 0.013 013.0 244.2 062.7 DA+M      015756 00178 7.938 0.038   89   12 019 07088 00256 00227 0.581 0.019 015756 7.938    0  0.000 0.58130 0.01322
1605-53062-0282 111550.95+105932.98 014 19.195 0.029 18.807 0.024 18.827 0.020 18.965 0.020 19.087 0.070 0.013 041.1 244.0 062.3 DA        009605 00051 7.954 0.105   63   14 013 00036 00197 00175 0.575 0.054 009528 7.688  -77 -0.266 0.46201 0.03216
1607-53083-0413 113638.39+131249.73 011 19.388 0.037 18.884 0.021 18.928 0.018 19.023 0.018 19.234 0.063 0.028 091.9 247.7 067.7 DA        009287 00063 7.918 0.116    0   16 010 00082 00197 00182 0.555 0.052 009230 7.648  -57 -0.270 0.44461 0.03445
1608-53138-0015 114600.95+111337.23 005 19.781 0.033 19.199 0.019 19.077 0.032 18.947 0.024 18.997 0.052 0.027 015.5 255.7 067.9 DA        006749 00160 7.285 0.422   47   26 005 00206 00177 00164 0.302 0.124 006748 7.201   -1 -0.084 0.27752 0.08211
1608-53138-0074 114728.48+113626.41 007 19.852 0.043 19.280 0.024 19.020 0.031 18.962 0.024 18.992 0.052 0.026 015.3 255.8 068.4 DA+M      006535 00124 6.830 0.247   15   18 007 00192 00251 00233 0.203 0.034 006534 6.701   -1 -0.129 0.18192 0.02009
1610-53144-0619 120048.46+130738.34 010 19.567 0.032 19.074 0.022 19.008 0.026 18.994 0.017 19.044 0.042 0.025 044.8 260.2 071.7 DA        007713 00079 8.451 0.139   17   16 010 00016 00106 00101 0.871 0.087 007709 8.321   -4 -0.130 0.78924 0.06245
1611-53147-0282 115904.92+112716.22 011 19.179 0.024 18.976 0.022 19.233 0.020 19.003 0.026 18.586 0.034 0.021 018.2 262.3 070.1 DA+M      010867 00101 8.175 0.102   60   22 010 00714 00209 00196 0.702 0.063 010764 7.959 -103 -0.216 0.58021 0.03778
1613-53115-0114 122026.44+121242.68 010 19.606 0.031 19.175 0.017 19.051 0.028 19.106 0.023 19.083 0.046 0.028 042.2 275.4 073.4 DA        007732 00074 7.084 0.236   24   14 009 00064 00258 00247 0.257 0.053 007725 6.872   -7 -0.212 0.21701 0.02858
1613-53115-0514 121934.06+124420.76 018 18.724 0.025 18.242 0.024 18.279 0.016 18.498 0.019 18.696 0.037 0.036 019.8 274.0 073.8 DA        011290 00079 8.203 0.051   35   12 016 00259 00160 00153 0.716 0.031 011221 8.040  -69 -0.163 0.62500 0.01979
1614-53120-0591 122759.02+124051.12 010 19.521 0.032 18.907 0.042 18.770 0.017 18.711 0.021 18.739 0.053 0.023 038.6 281.0 074.5 DA        006698 00081 7.677 0.177   17   13 010 00264 00126 00122 0.446 0.075 006697 7.631   -1 -0.046 0.42529 0.05258
1614-53120-0627 122830.27+125635.39 030 17.503 0.020 16.995 0.028 16.843 0.018 16.845 0.022 16.907 0.021 0.019 042.0 281.1 074.8 DA        007112 00022 7.625 0.059   11    4 030 00262 00060 00058 0.425 0.026 007110 7.530   -2 -0.095 0.38498 0.01564
1615-53166-0412 122830.04+131723.66 016 18.842 0.024 18.414 0.021 18.408 0.015 18.499 0.021 18.612 0.032 0.022 070.7 280.6 075.2 DA        008996 00055 7.999 0.096   28   10 015 00074 00142 00138 0.597 0.052 008957 7.729  -39 -0.270 0.47686 0.02977
1616-53169-0423 123414.11+124829.58 026 17.833 0.040 17.397 0.022 17.326 0.018 17.354 0.024 17.467 0.024 0.028 043.5 286.4 075.1 DAH       008890 00029 9.352 0.032  -63    8 025 00331 00026 00025 1.282 0.008 008855 9.085  -35 -0.267 1.19881 0.00863
1617-53112-0070 112304.64+070346.16 013 19.226 0.029 18.759 0.018 18.760 0.019 18.816 0.018 18.961 0.040 0.069 070.9 252.6 061.0 DA        009408 00053 8.340 0.101   -8   16 012 00061 00137 00119 0.803 0.065 009350 8.073  -58 -0.267 0.63938 0.04068
1617-53112-0090 111946.60+060523.53 014 19.071 0.026 18.693 0.018 18.693 0.018 18.752 0.017 18.891 0.042 0.062 005.1 252.8 059.7 DA        009546 00047 8.010 0.089    0    0 000 00000 00000 00000 0.000 0.000 009475 7.744  -71 -0.266 0.48552 0.02605
1617-53112-0094 111950.60+061855.86 023 18.403 0.018 17.920 0.017 18.063 0.015 18.243 0.016 18.437 0.025 0.065 038.2 252.5 059.9 DA        012151 00090 7.919 0.045   53   10 020 00456 00179 00155 0.563 0.023 012202 7.856   51 -0.063 0.53185 0.01182
1617-53112-0259 111551.14+062309.70 011 19.182 0.023 19.187 0.025 19.494 0.023 19.805 0.025 20.311 0.111 0.051 023.0 251.0 059.2 DA        023923 00523 8.020 0.069   29   27 010 01663 00553 00475 0.641 0.034 023923 8.020    0  0.000 0.64051 0.02393
1617-53112-0533 111929.66+080727.60 012 19.617 0.033 19.199 0.028 19.368 0.021 19.520 0.025 19.582 0.070 0.042 046.6 249.8 061.1 DA        011234 00106 8.068 0.080   40   20 010 00251 00271 00237 0.641 0.045 011159 7.912  -75 -0.156 0.55660 0.02665
1618-53116-0064 113109.07+064306.07 027 17.832 0.017 17.345 0.020 17.226 0.024 17.223 0.013 17.273 0.018 0.032 130.2 256.2 062.1 DA        007316 00027 7.800 0.066   50    5 025 00196 00067 00060 0.504 0.026 007313 7.694   -3 -0.106 0.45577 0.02010
1618-53116-0129 112731.56+062305.17 032 17.529 0.024 17.107 0.019 17.077 0.015 17.129 0.013 17.225 0.015 0.039 091.0 255.3 061.2 DA        008348 00019 8.017 0.037   11    4 031 00135 00068 00060 0.606 0.021 008334 7.800  -14 -0.217 0.50801 0.01151
1618-53116-0482 112717.06+075257.76 014 19.232 0.020 18.770 0.017 18.770 0.017 18.805 0.026 18.965 0.042 0.058 000.0 253.0 062.3 DA        008629 00051 8.208 0.091    0    0 000 00000 00000 00000 0.000 0.000 008608 7.961  -21 -0.247 0.57604 0.03429
1618-53116-0506 112809.70+073626.22 010 19.960 0.046 19.307 0.028 19.050 0.018 18.947 0.022 19.031 0.049 0.071 094.5 253.8 062.2 DA        006310 00092 7.497 0.224   48   15 009 00254 00141 00125 0.369 0.083 006309 7.475   -1 -0.022 0.36148 0.05822
1619-53084-0026 114024.42+065409.13 016 18.446 0.021 18.080 0.032 18.110 0.021 18.202 0.019 18.323 0.026 0.040 013.1 259.9 063.7 DA        009386 00041 8.216 0.081   41   11 015 00047 00112 00100 0.720 0.051 009329 7.948  -57 -0.268 0.57120 0.03016
1621-53383-0043 115053.41+062049.48 015 18.228 0.091 18.352 0.133 24.802 0.593 24.361 0.530 18.546 0.790 0.011 045.1 265.5 064.7 DA+M      027124 00376 7.711 0.060   47   18 014 06199 00636 00575 0.523 0.007 027124 7.711    0  0.000 0.52307 0.00522
1621-53383-0625 115036.78+081935.92 010 19.308 0.027 18.913 0.020 18.918 0.017 19.008 0.026 19.190 0.048 0.018 064.5 262.7 066.3 DA        009456 00070 8.526 0.102   56   21 009 00008 00132 00121 0.920 0.063 009396 8.260  -60 -0.266 0.75206 0.04493
1622-53385-0054 115745.89+063148.26 027 17.800 0.021 17.391 0.016 17.295 0.018 17.343 0.017 17.446 0.022 0.010 268.1 268.7 065.8 DA        007871 00026 7.492 0.076  -13    4 026 00281 00095 00087 0.375 0.027 007864 7.304   -7 -0.188 0.31529 0.01603
1622-53385-0123 115526.43+062601.69 014 19.184 0.027 18.783 0.020 18.775 0.014 18.821 0.019 18.998 0.040 0.013 058.8 267.7 065.4 DA        008755 00071 8.028 0.128   29   13 013 00053 00158 00144 0.613 0.071 008728 7.769  -27 -0.259 0.49422 0.03623
1622-53385-0452 115516.38+083901.43 010 19.627 0.037 19.063 0.016 18.886 0.021 18.870 0.019 18.981 0.049 0.020 018.0 264.6 067.2 DA        007130 00072 7.337 0.216  -34   12 010 00054 00182 00168 0.322 0.066 007128 7.211   -2 -0.126 0.28269 0.03996
1623-53089-0176 120504.00+070031.07 011 19.298 0.333 18.844 1.030 18.844 1.030 18.845 0.382 19.011 2.805 0.013 000.0 272.1 067.1 DA        008641 00064 8.205 0.129    0    0 000 00000 00000 00000 0.000 0.000 008619 7.957  -22 -0.248 0.57400 0.04416
1623-53089-0356 115800.45+073947.76 011 19.629 0.032 18.896 0.017 18.492 0.017 19.068 0.026 18.171 0.023 0.013 056.2 267.4 066.8 DA        005583 00082 7.738 0.184    0   20 011 00710 00079 00072 0.464 0.079 005582 7.739   -1  0.001 0.46487 0.05586
1623-53089-0567 120635.92+082309.70 030 17.439 0.019 17.003 0.013 16.958 0.014 16.979 0.017 17.049 0.018 0.014 231.8 271.3 068.5 DA        007954 00023 7.813 0.048    3    4 029 00199 00067 00063 0.513 0.018 007946 7.636   -8 -0.177 0.43415 0.01480
1625-53140-0064 122319.83+070347.90 007 19.686 0.037 19.229 0.024 19.138 0.033 19.089 0.021 19.226 0.059 0.018 048.2 283.3 068.9 DA        007363 00100 7.146 0.400   38   18 007 00247 00235 00219 0.268 0.098 007360 6.971   -3 -0.175 0.23360 0.05668
1626-53472-0479 122229.84+074252.22 009 19.580 0.035 19.118 0.025 19.020 0.023 18.969 0.021 19.087 0.057 0.020 061.8 282.1 069.4 DA        007146 00087 7.695 0.227  -22   15 009 00416 00154 00144 0.455 0.093 007144 7.601   -2 -0.094 0.41405 0.06580
1627-53473-0149 123146.05+065100.18 016 18.769 0.021 18.360 0.019 18.429 0.021 18.557 0.023 18.804 0.031 0.019 065.0 289.1 069.2 DA        010645 00059 8.147 0.072   20   14 014 00001 00165 00154 0.685 0.040 010535 7.903 -110 -0.244 0.55020 0.02322
1628-53474-0202 123522.27+061854.18 009 19.742 0.038 19.242 0.019 19.329 0.025 19.017 0.019 18.468 0.031 0.019 029.3 291.8 068.8 DA+M      012598 00333 7.813 0.134   56   31 008 03115 00317 00296 0.523 0.053 012699 7.787  101 -0.026 0.51856 0.03646
1628-53474-0464 123659.92+075053.29 013 19.260 0.031 18.795 0.021 18.874 0.018 18.970 0.022 19.165 0.061 0.019 033.7 292.2 070.4 DA        009766 00056 8.602 0.079   42   16 012 00041 00126 00119 0.968 0.043 009685 8.339  -81 -0.263 0.80254 0.03518
1642-53115-0062 140729.86+362917.66 009 19.597 0.031 19.112 0.021 19.242 0.020 19.425 0.023 19.646 0.084 0.005 013.5 067.8 071.4 DA        010977 00117 8.242 0.119   40   26 008 00031 00235 00222 0.741 0.073 010880 8.037  -97 -0.205 0.62256 0.04633
1645-53172-0582 143838.61+350935.68 014 19.023 0.020 18.708 0.017 18.708 0.017 18.838 0.018 19.019 0.036 0.008 003.0 058.9 065.8 DA        010562 00068 8.176 0.068    0    0 000 00000 00000 00000 0.000 0.000 010451 7.922 -111 -0.254 0.55994 0.02455
1646-53498-0436 144307.84+340523.53 013 18.389 0.031 18.633 0.015 18.898 0.015 18.788 0.021 18.597 0.033 0.012 012.8 056.0 065.1 DA+M      034212 00561 7.146 0.097   94   28 000 00000 00000 00000 00000 00000 034212 7.15     0  00000 0.35500 0.02500
1647-53531-0542 145734.43+334952.21 026 17.656 0.016 18.222 0.022 18.222 0.022 18.580 0.018 18.880 0.037 0.012 008.1 054.6 062.1 DA        026020 00192 7.953 0.028    0    0 000 00000 00000 00000 0.000 0.000 026020 7.953    0  0.000 0.61199 0.00925
1648-53171-0065 150854.58+315040.10 009 19.438 0.027 18.998 0.017 19.151 0.016 19.347 0.021 19.559 0.067 0.018 021.9 050.3 059.8 DA        011592 00181 8.524 0.100    0   27 008 00224 00192 00166 0.921 0.061 011534 8.360  -58 -0.164 0.81777 0.04420
1648-53171-0538 150506.17+325959.46 035 17.136 0.022 16.768 0.013 16.814 0.009 16.899 0.021 16.871 0.017 0.014 014.3 052.6 060.6 DA        009589 00019 8.200 0.026  -26    4 033 00690 00064 00056 0.713 0.014 009519 7.935  -70 -0.265 0.56457 0.00976
1648-53171-0546 150701.99+324545.10 009 19.422 0.031 18.969 0.022 18.801 0.018 18.753 0.025 18.750 0.037 0.014 080.9 052.1 060.2 DA        006825 00088 7.884 0.183  -38   15 009 00309 00117 00101 0.530 0.087 006824 7.835   -1 -0.049 0.52031 0.05859
1652-53555-0436 152934.98+292801.86 025 17.771 0.018 17.499 0.015 17.565 0.018 17.727 0.021 17.950 0.022 0.024 075.7 046.3 055.3 DAH:      011249 00047 8.940 0.032   87    9 023 00037 00063 00052 1.138 0.015 011096 8.737 -153 -0.203 1.03580 0.01096
1652-53555-0499 153306.57+291135.70 011 19.400 0.030 18.884 0.023 18.987 0.019 19.115 0.023 19.159 0.060 0.027 065.9 046.0 054.5 DA        010669 00084 8.324 0.095  -20   21 010 00370 00186 00152 0.795 0.061 010559 8.076 -110 -0.248 0.64359 0.03803
1655-53523-0265 155451.22+254951.27 011 19.425 0.032 18.949 0.016 19.098 0.023 19.191 0.022 19.231 0.047 0.050 021.9 041.9 049.2 DA+M      011916 00150 8.027 0.084  -64   22 010 00887 00259 00196 0.619 0.045 011934 7.935   18 -0.092 0.57104 0.03027
1655-53523-0504 160022.51+262919.80 021 18.517 0.025 18.058 0.014 18.063 0.017 18.119 0.018 18.246 0.030 0.043 051.0 043.3 048.1 DA        009529 00033 8.431 0.047    1    9 020 00059 00097 00072 0.860 0.030 009464 8.166  -65 -0.265 0.69406 0.01853
1656-53533-0043 160802.05+234331.20 017 18.645 0.024 18.216 0.016 18.217 0.014 18.261 0.018 18.362 0.026 0.068 175.1 039.9 045.8 DA        009393 00039 8.305 0.068    5   11 016 00338 00110 00079 0.783 0.044 009336 8.038  -57 -0.267 0.61968 0.02681
1656-53533-0348 155937.38+252909.00 036 16.929 0.022 16.589 0.013 16.515 0.019 16.564 0.022 16.641 0.019 0.060 076.8 041.7 048.0 DA        007968 00019 7.782 0.040   11    3 034 00353 00056 00042 0.498 0.020 007960 7.602   -8 -0.180 0.41851 0.01242
1656-53533-0560 160631.60+250651.13 029 17.363 0.016 17.404 0.011 17.782 0.013 18.019 0.020 18.289 0.030 0.058 029.9 041.7 046.4 DA        026495 00175 7.986 0.025   24    9 028 02521 00276 00200 0.629 0.012 026495 7.986    0  0.000 0.62887 0.00839
1656-53533-0618 160857.46+252023.73 007 19.908 0.032 19.424 0.014 19.312 0.017 19.248 0.020 19.263 0.051 0.046 048.4 042.3 046.0 DA        007443 00100 7.821 0.236   -6   19 007 00051 00173 00124 0.515 0.108 007440 7.702   -3 -0.119 0.45953 0.06906
1657-53520-0349 160853.82+234518.49 009 19.402 0.027 19.122 0.022 19.360 0.016 19.578 0.025 20.018 0.090 0.063 023.6 040.0 045.6 DA        017360 00444 8.145 0.087   36   33 008 01036 00357 00255 0.696 0.048 017360 8.145    0  0.000 0.69569 0.03408
1657-53520-0604 161835.61+240157.11 020 18.504 0.021 18.676 0.014 18.676 0.014 18.916 0.019 19.246 0.041 0.062 004.9 041.2 043.5 DA        019672 00201 8.037 0.034    0    0 000 00000 00000 00000 0.000 0.000 019672 8.037    0  0.000 0.64066 0.01242
1657-53520-0626 162059.08+234657.21 020 18.412 0.023 18.134 0.019 18.381 0.012 18.661 0.018 18.780 0.035 0.063 023.6 041.1 042.9 DA        018203 00225 7.478 0.042  -34   12 018 01585 00374 00255 0.419 0.014 018203 7.478    0  0.000 0.41854 0.00973
1658-53240-0516 162535.21+221516.41 013 18.716 0.022 18.842 0.017 18.539 0.015 18.602 0.021 18.758 0.036 0.047 103.9 039.5 041.5 DA:       009000 01000 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 009000 8.000    0  00000 0.60000 0.49000
1659-53224-0586 163630.61+204920.06 011 19.518 0.029 19.054 0.014 18.913 0.014 18.869 0.022 18.973 0.043 0.052 029.7 038.8 038.6 DA        007465 00073 8.512 0.115   16   15 011 00036 00093 00058 0.909 0.072 007462 8.411   -3 -0.101 0.84511 0.05069
1659-53224-0599 163655.12+203356.77 017 18.724 0.019 18.306 0.015 18.252 0.016 18.320 0.016 18.347 0.025 0.061 012.8 038.5 038.4 DA        008397 00039 8.005 0.069    8    8 017 00049 00118 00073 0.599 0.038 008381 7.781  -16 -0.224 0.49867 0.01993
1660-53230-0307 195146.72+764800.71 017 18.118 0.017 17.874 0.016 18.181 0.012 18.437 0.018 18.696 0.035 0.180 019.2 109.1 023.0 DA        017338 00261 7.888 0.052   64   17 015 00429 00245 00095 0.560 0.024 017338 7.888    0  0.000 0.56049 0.01723
1660-53230-0434 200940.56+772346.00 020 17.465 0.014 17.889 0.012 17.889 0.012 18.155 0.014 18.453 0.055 0.180 006.6 110.1 022.3 DA        030787 00240 7.812 0.052    0    0 000 00000 00000 00000 0.000 0.000 030787 7.812    0  0.000 0.55857 0.01516
1660-53230-0475 201120.28+771026.91 036 16.905 0.021 16.578 0.013 16.799 0.012 17.061 0.014 17.313 0.027 0.165 097.0 109.9 022.2 DA        014240 00153 8.209 0.018   37    6 033 00005 00096 00036 0.723 0.011 014293 8.210   53  0.001 0.72372 0.00776
1660-53230-0580 202201.81+781118.92 020 18.368 0.028 17.955 0.018 18.009 0.014 18.156 0.014 18.324 0.029 0.204 130.0 111.2 022.1 DA        010272 00042 8.153 0.060   -9   11 018 00269 00127 00048 0.688 0.033 010165 7.883 -107 -0.270 0.53916 0.01784
1660-53230-0610 203624.87+774904.01 015 17.889 0.020 18.257 0.016 18.257 0.016 18.482 0.016 18.734 0.038 0.310 009.9 111.2 021.3 DA        053982 02115 8.079 0.117    0    0 000 00000 00000 00000 0.000 0.000 053982 8.079    0  0.000 0.71496 0.03895
1661-53240-0050 202455.31+755645.68 006 20.124 0.064 19.854 0.020 19.973 0.028 20.089 0.039 20.280 0.151 0.226 013.5 109.1 020.9 DA        010875 00169 7.643 0.223  -14   39 006 00248 00395 00141 0.450 0.083 010740 7.479 -135 -0.164 0.38408 0.05423
1661-53240-0257 201322.15+762643.26 012 19.166 0.017 19.560 0.026 19.560 0.026 19.802 0.032 20.363 0.179 0.188 006.5 109.3 021.7 DA        030898 00395 7.715 0.087    0    0 000 00000 00000 00000 0.000 0.000 030898 7.715    0  0.000 0.52443 0.01465
1661-53240-0355 194849.45+771640.85 011 19.776 0.037 19.325 0.018 19.581 0.019 19.433 0.022 18.962 0.043 0.103 025.8 109.5 023.3 DA+M      011970 00167 8.270 0.091  -56   25 010 01732 00258 00102 0.765 0.056 011985 8.150   15 -0.120 0.68900 0.03694
1661-53240-0365 200109.90+781534.45 019 18.498 0.015 18.671 0.013 18.671 0.013 18.920 0.017 19.121 0.047 0.101 007.5 110.7 023.1 DA        018882 00225 7.842 0.040    0    0 000 00000 00000 00000 0.000 0.000 018882 7.842    0  0.000 0.54255 0.01242
1661-53240-0368 200323.91+782254.31 013 19.295 0.037 18.957 0.015 19.133 0.020 19.332 0.029 19.799 0.122 0.115 028.5 110.9 023.0 DA        015028 00269 7.849 0.062   10   21 012 00000 00352 00137 0.536 0.033 015028 7.849    0  0.000 0.53584 0.01634
1661-53240-0400 195403.77+773435.90 010 19.116 0.017 19.536 0.021 19.536 0.021 19.782 0.025 20.313 0.129 0.142 010.2 109.9 023.2 DA        038936 01187 7.601 0.139    0    0 000 00000 00000 00000 0.000 0.000 038936 7.601    0  0.000 0.52292 0.01374
1661-53240-0591 203758.85+772135.31 006 20.531 0.061 20.134 0.024 20.123 0.026 20.204 0.037 20.591 0.174 0.269 049.3 110.8 021.0 DA        014451 00835 8.055 0.162 -124   51 005 02271 00413 00148 0.640 0.085 014496 8.056   45  0.001 0.64046 0.06017
1662-52970-0017 233018.65+520027.20 018 18.313 0.019 18.148 0.009 18.449 0.011 18.695 0.012 18.937 0.035 0.197 037.1 110.5 -08.9 DA        021135 00302 7.874 0.043   30   15 016 03793 00343 00053 0.563 0.019 021135 7.874    0  0.000 0.56333 0.01374
1662-52970-0162 232534.36+523236.70 013 18.716 0.022 18.460 0.008 18.672 0.010 18.912 0.013 19.168 0.046 0.305 017.8 109.9 -08.1 DA        019465 00389 7.538 0.065   -4   20 012 00000 00434 00061 0.446 0.030 019465 7.538    0  0.000 0.44638 0.01499
1662-52970-0394 232005.23+530450.08 008 19.102 0.025 19.011 0.011 19.297 0.013 19.564 0.018 19.816 0.074 0.353 022.4 109.3 -07.4 DA        021941 00698 7.971 0.103  -54   37 007 01472 00462 00059 0.612 0.050 021941 7.971    0  0.000 0.61198 0.03512
1663-52973-0261 231946.51+523053.76 010 19.947 0.035 19.416 0.032 19.420 0.037 21.357 1.077 19.640 0.080 0.262 025.1 109.1 -07.9 DA        017106 00402 7.856 0.078   35   28 009 01380 00487 00067 0.544 0.029 017106 7.856    0  0.000 0.54445 0.02149
1663-52973-0282 231934.52+515316.42 012 19.739 0.033 19.374 0.014 19.342 0.012 19.466 0.019 19.729 0.072 0.252 012.1 108.8 -08.5 DA        017031 00352 8.221 0.069   94   26 010 00502 00350 00051 0.736 0.042 017031 8.221    0  0.000 0.73648 0.02969
1663-52973-0445 232453.38+533608.12 003 21.076 0.075 20.562 0.021 20.414 0.025 20.531 0.051 20.447 0.190 0.381 000.0 110.2 -07.1 DA        017144 00932 8.750 0.500    0    0 000 00000 00000 00000 0.000 0.000 017144 8.750    0  0.000 1.04506 0.17692
1664-52973-0361 024445.24+011237.23 003 22.416 0.204 20.910 0.034 20.540 0.035 20.396 0.044 20.333 0.104 0.032 071.8 171.4 -50.7 DA:       005986 00133 8.000 2.000    0    0 000 00000 00000 00000 0.000 0.000 005985 7.998   -1 -0.002 0.58821 0.47726
1667-53430-0087 132122.62+503045.75 007 19.542 0.031 19.434 0.024 19.833 0.024 20.089 0.029 20.408 0.122 0.010 025.2 111.2 065.9 DA        021905 00713 8.051 0.102   51   42 006 02398 00608 00555 0.653 0.052 021905 8.051    0  0.000 0.65256 0.03688
1667-53430-0201 131826.42+503357.67 010 19.536 0.029 19.016 0.021 19.187 0.022 18.842 0.018 18.267 0.026 0.006 014.9 112.4 066.0 DA+M      011413 00126 7.765 0.098   17   22 010 04670 00278 00254 0.503 0.035 011345 7.668  -68 -0.097 0.46131 0.02861
1667-53430-0253 131520.79+503608.84 011 19.372 0.025 18.906 0.029 18.720 0.012 18.714 0.017 18.753 0.041 0.010 144.6 113.5 066.1 DA        007024 00067 7.780 0.149   -5   12 011 00282 00128 00117 0.493 0.063 007022 7.706   -2 -0.074 0.45940 0.04518
1667-53430-0616 132354.22+523042.26 007 19.901 0.038 19.568 0.026 19.667 0.023 19.805 0.025 20.135 0.089 0.011 011.3 111.7 063.9 DA        011280 00203 7.983 0.140  154   33 006 00212 00349 00313 0.594 0.073 011208 7.842  -72 -0.141 0.52448 0.04226
1668-53433-0182 132912.95+510104.17 005 20.025 0.040 19.595 0.023 19.589 0.021 19.506 0.027 19.699 0.067 0.009 037.0 108.8 065.1 DA        008782 00142 8.365 0.234  -14   35 005 00562 00179 00162 0.817 0.147 008756 8.106  -26 -0.259 0.65733 0.09609
1668-53433-0246 132616.97+502544.12 012 19.149 0.053 18.667 0.020 18.384 0.014 18.298 0.018 18.323 0.028 0.009 042.7 109.3 065.8 DA        006296 00077 7.817 0.151  -25   13 012 00361 00089 00081 0.508 0.067 006295 7.805   -1 -0.012 0.50166 0.04659
1668-53433-0326 132538.57+515152.24 006 20.091 0.051 19.633 0.027 19.687 0.018 19.834 0.026 19.939 0.073 0.011 040.9 110.6 064.4 DAH:      009930 00125 7.802 0.249   49   35 006 00032 00339 00305 0.515 0.110 009825 7.532 -105 -0.270 0.39869 0.06512
1668-53433-0458 133055.27+522156.88 016 18.717 0.028 18.354 0.029 18.624 0.018 18.862 0.019 19.057 0.041 0.009 013.2 109.3 063.7 DA        015115 00241 7.954 0.050  -12   16 014 00986 00278 00249 0.588 0.025 015115 7.954    0  0.000 0.58785 0.01769
1668-53433-0598 133646.56+513529.59 007 19.822 0.034 19.386 0.031 19.607 0.022 19.905 0.023 20.108 0.074 0.010 048.6 106.7 064.1 DA        014217 00655 7.686 0.129    2   35 006 00547 00504 00453 0.479 0.045 014281 7.687   64  0.001 0.47989 0.03178
1669-53433-0077 134826.02+502042.43 006 19.972 0.036 19.512 0.024 19.626 0.017 19.810 0.022 19.950 0.082 0.013 047.2 101.6 064.4 DA        010558 00153 8.529 0.211   93   43 005 00140 00213 00192 0.923 0.122 010442 8.267 -116 -0.262 0.75954 0.09136
1669-53433-0088 134445.15+492522.10 008 19.473 0.026 19.086 0.021 19.184 0.016 19.378 0.018 19.623 0.060 0.008 045.8 101.8 065.5 DA        012026 00244 8.368 0.120  -41   33 007 00802 00230 00209 0.823 0.075 012040 8.240   14 -0.128 0.74168 0.05169
1669-53433-0557 134710.98+503606.34 009 20.689 0.059 19.144 0.017 18.508 0.020 18.250 0.019 18.142 0.028 0.012 241.6 102.3 064.2 DA        005000 01000 7.009 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.010   -1  0.001 0.21785 0.06914
1669-53433-0585 134933.15+505933.13 009 19.356 0.030 19.256 0.020 19.549 0.020 19.897 0.026 20.082 0.081 0.011 012.3 102.0 063.7 DA        018965 00446 7.997 0.080   68   30 008 00606 00501 00449 0.619 0.040 018965 7.997    0  0.000 0.61851 0.02846
1670-54553-0041 135922.66+490249.29 027 17.964 0.037 17.517 0.023 17.608 0.016 17.716 0.016 17.834 0.022 0.014 023.0 096.6 064.5 DA        009980 00026 8.363 0.042   -2    7 025 00108 00088 00079 0.818 0.026 009888 8.095  -92 -0.268 0.65315 0.01689
1670-54553-0321 135111.78+505951.27 015 19.077 0.024 18.647 0.019 18.522 0.017 18.509 0.017 18.591 0.028 0.010 045.3 101.5 063.6 DA        007148 00053 7.741 0.145    7    9 014 00506 00121 00109 0.475 0.060 007146 7.650   -2 -0.091 0.43664 0.04387
1670-54553-0450 135544.24+511921.39 010 19.606 0.042 19.208 0.019 19.179 0.022 19.202 0.030 19.405 0.060 0.008 015.8 100.6 062.9 DA        008405 00073 8.248 0.142   25   18 009 00182 00152 00136 0.741 0.088 008390 8.028  -15 -0.220 0.61214 0.05598
1670-54553-0542 135745.99+501953.88 024 18.308 0.030 17.951 0.018 18.059 0.017 18.226 0.016 18.487 0.030 0.009 022.1 098.8 063.6 DA        010736 00038 8.163 0.041   36    9 022 00332 00140 00125 0.695 0.023 010628 7.929 -108 -0.234 0.56422 0.01504
1670-54553-0591 140043.46+501715.49 011 19.514 0.032 19.119 0.022 19.301 0.018 19.505 0.025 19.640 0.061 0.012 022.8 097.9 063.3 DA        011445 00129 8.063 0.094   96   23 010 00440 00281 00251 0.638 0.052 011395 7.931  -50 -0.132 0.56746 0.03284
1670-54553-0628 140223.85+501508.61 007 20.089 0.037 19.500 0.027 19.224 0.020 19.161 0.018 19.164 0.044 0.012 067.4 097.3 063.2 DA        006636 00120 7.385 0.316    0   18 007 00010 00184 00164 0.333 0.103 006635 7.325   -1 -0.060 0.31464 0.06908
1671-53446-0059 140838.68+483310.06 006 19.830 0.040 19.465 0.021 19.678 0.022 19.917 0.028 20.056 0.087 0.020 039.7 093.1 063.9 DA        013522 00887 7.734 0.153   24   41 005 00164 00470 00422 0.497 0.054 013631 7.735  109  0.001 0.49763 0.03801
1671-53446-0461 140446.20+494845.54 008 19.787 0.033 19.408 0.024 19.651 0.019 19.883 0.027 19.989 0.089 0.018 035.2 096.1 063.3 DA        015579 00403 8.088 0.085  -31   35 007 00000 00415 00371 0.660 0.065 015579 8.088    0  0.000 0.66047 0.03267
1671-53446-0591 141252.65+491930.18 008 19.717 0.033 19.323 0.022 19.517 0.024 19.651 0.022 19.829 0.084 0.024 020.7 093.2 062.8 DA        011866 00209 8.336 0.100   33   31 007 00166 00258 00229 0.804 0.064 011862 8.203   -4 -0.133 0.71681 0.04339
1672-53460-0123 141834.24+472325.69 013 18.880 0.019 18.429 0.021 18.639 0.022 18.837 0.017 19.146 0.043 0.013 031.8 088.6 063.5 DA        012440 00162 7.826 0.077   42   19 012 00009 00258 00231 0.524 0.028 012526 7.791   86 -0.035 0.51991 0.01970
1672-53460-0181 141808.13+481850.59 009 19.531 0.031 19.092 0.017 19.325 0.020 19.566 0.026 19.687 0.065 0.016 046.9 090.2 062.9 DAH       014631 00491 7.165 0.116   -9   26 008 01285 00643 00572 0.317 0.033 014631 7.165    0  0.000 0.31680 0.02419
1672-53460-0216 141546.40+475849.86 010 19.300 0.026 18.865 0.021 19.006 0.024 19.175 0.017 19.372 0.049 0.013 025.9 090.3 063.5 DA        011214 00125 8.323 0.094  -15   23 009 00047 00201 00180 0.795 0.061 011134 8.141  -80 -0.182 0.68198 0.03781
1672-53460-0421 141606.86+491354.26 011 19.194 0.025 18.941 0.015 19.218 0.018 19.461 0.021 19.663 0.056 0.020 011.2 092.2 062.5 DA        016308 00316 7.910 0.065   53   24 010 00551 00395 00350 0.569 0.031 016308 7.910    0  0.000 0.56907 0.02211
1672-53460-0557 142200.97+483612.58 005 20.178 0.056 19.783 0.028 19.753 0.027 19.717 0.033 19.679 0.077 0.018 047.8 089.8 062.3 DA        007124 00146 7.507 0.365    9   27 005 00040 00235 00208 0.377 0.129 007122 7.400   -2 -0.107 0.34018 0.08669
1673-53462-0062 143223.04+471556.75 008 19.570 0.038 19.120 0.023 19.268 0.014 19.477 0.019 19.652 0.063 0.018 047.3 085.2 061.8 DA        014365 00424 7.809 0.097   70   32 007 00000 00394 00347 0.523 0.034 014418 7.810   53  0.001 0.52347 0.02442
1673-53462-0287 142045.02+471329.19 008 19.679 0.029 19.198 0.027 19.132 0.017 19.131 0.034 19.246 0.047 0.011 044.7 087.8 063.4 DA        007642 00087 8.100 0.193   22   18 008 00255 00143 00128 0.651 0.114 007638 7.972   -4 -0.128 0.57927 0.06938
1673-53462-0451 142616.15+485820.72 008 19.757 0.037 19.210 0.019 18.989 0.020 18.928 0.020 18.941 0.043 0.018 042.4 089.3 061.5 DA        006731 00098 7.206 0.301   63   16 008 00132 00185 00163 0.279 0.079 006730 7.114   -1 -0.092 0.25703 0.05080
1673-53462-0499 142559.18+480755.95 010 19.495 0.027 19.050 0.024 18.931 0.015 18.948 0.021 19.052 0.040 0.018 101.3 088.1 062.1 DA        007549 00066 7.648 0.164  -13   13 010 00221 00170 00150 0.438 0.070 007545 7.505   -4 -0.143 0.37795 0.04306
1674-53464-0098 143928.92+460619.79 011 19.260 0.033 18.874 0.026 19.116 0.019 19.318 0.022 19.623 0.061 0.013 029.0 081.7 061.4 DA        014307 00455 7.941 0.078   39   24 010 00729 00335 00294 0.579 0.039 014362 7.942   55  0.001 0.58006 0.02744
1674-53464-0106 143829.03+463124.86 009 19.671 0.033 19.303 0.021 19.526 0.032 19.768 0.026 19.932 0.077 0.010 021.9 082.7 061.4 DA        014676 00416 8.007 0.085  -29   30 008 01111 00402 00353 0.615 0.044 014676 8.007    0  0.000 0.61459 0.03121
1675-53466-0593 145230.00+462512.85 041 16.451 0.018 15.990 0.022 16.095 0.018 16.343 0.017 16.515 0.018 0.014 049.6 080.0 059.3 DA        010613 00021 8.004 0.019   41    4 039 00378 00064 00055 0.604 0.010 010498 7.763 -115 -0.241 0.49838 0.00629
1676-53147-0052 150316.09+445124.59 007 19.727 0.033 19.373 0.026 19.645 0.023 19.899 0.030 20.333 0.127 0.014 029.4 075.7 058.3 DA        013037 00841 7.714 0.109  148   37 006 01273 00452 00384 0.486 0.038 013157 7.710  120 -0.004 0.48498 0.02707
1676-53147-0305 145401.61+440624.53 019 18.320 0.022 17.874 0.018 17.784 0.016 17.777 0.015 17.807 0.021 0.021 036.2 075.6 060.1 DA        007523 00036 7.852 0.095  -20    7 018 00173 00088 00076 0.523 0.041 007519 7.726   -4 -0.126 0.46992 0.03037
1676-53147-0465 145847.09+452041.72 009 19.637 0.033 19.265 0.018 19.427 0.019 19.594 0.024 19.793 0.072 0.016 034.7 077.2 058.8 DA        015832 00789 8.745 0.078   83   36 008 03895 00230 00197 1.040 0.040 015832 8.745    0  0.000 1.04197 0.02671
1677-53148-0034 151531.96+432904.43 007 19.913 0.040 19.621 0.020 19.880 0.021 20.036 0.027 20.260 0.123 0.018 026.9 071.9 056.7 DA        015636 00551 7.571 0.124 -185   39 006 01334 00646 00539 0.442 0.044 015636 7.571    0  0.000 0.44194 0.03078
1677-53148-0134 150922.08+430037.37 022 18.236 0.017 18.245 0.020 18.245 0.020 18.490 0.016 18.809 0.044 0.015 010.9 071.7 057.9 DA        015655 00142 8.055 0.031    0    0 000 00000 00000 00000 0.000 0.000 015655 8.055    0  0.000 0.64219 0.01179
1678-53433-0033 152842.18+421533.09 010 19.492 0.032 19.004 0.025 18.945 0.019 18.985 0.020 19.131 0.054 0.023 082.1 068.7 054.7 DA        007895 00068 7.576 0.181   -3   14 010 00215 00191 00156 0.407 0.071 007887 7.392   -8 -0.184 0.34155 0.04164
1678-53433-0089 152351.15+413538.62 011 19.421 0.025 18.967 0.019 19.012 0.020 19.129 0.016 19.295 0.048 0.020 061.4 067.9 055.7 DA        009611 00065 8.001 0.118  -49   19 010 00050 00207 00171 0.600 0.064 009535 7.735  -76 -0.266 0.48173 0.03235
1678-53433-0465 151851.87+425109.22 019 18.699 0.021 18.377 0.020 18.677 0.024 18.912 0.022 19.254 0.059 0.021 025.4 070.5 056.3 DA        016978 00187 7.856 0.038   24   14 017 01467 00332 00276 0.544 0.017 016978 7.856    0  0.000 0.54411 0.01217
1679-53149-0190 153010.75+403823.57 013 19.446 0.035 18.852 0.016 18.640 0.018 18.556 0.019 18.623 0.030 0.017 115.0 065.8 054.8 DA        006776 00057 7.347 0.173   50   10 013 00048 00148 00121 0.323 0.054 006775 7.266   -1 -0.081 0.29622 0.03476
1679-53149-0577 153352.50+415135.66 010 19.245 0.034 19.436 0.018 19.853 0.026 19.948 0.027 19.977 0.085 0.030 012.2 067.7 053.9 DA+M      032450 00505 7.396 0.103  -28   36 009 00000 01392 01125 0.460 0.031 032450 7.396    0  0.000 0.46012 0.01543
1680-53171-0017 154731.94+384231.64 008 19.525 0.033 19.152 0.023 19.364 0.016 19.628 0.021 19.874 0.075 0.011 026.4 061.9 051.7 DA        016105 00451 7.875 0.093  -19   34 007 00000 00441 00346 0.551 0.054 016105 7.875    0  0.000 0.55086 0.02677
1680-53171-0155 154409.49+392002.04 019 18.469 0.021 17.994 0.016 18.219 0.016 18.453 0.018 18.701 0.034 0.016 094.9 063.0 052.3 DA        012780 00137 7.903 0.049  -31   12 017 00036 00209 00165 0.556 0.024 012892 7.879  112 -0.024 0.54452 0.01603
1680-53171-0257 154028.82+385407.67 019 17.516 0.026 17.907 0.027 18.476 0.015 18.795 0.025 19.186 0.056 0.014 022.6 062.4 053.0 DA        078510 00571 7.510 0.210    0    0 000 00000 00000 00000 00000 00000 078510 7.510    0  00000 0.58200 0.06000 
1681-53172-0600 155644.25+380526.50 010 19.363 0.035 19.036 0.020 19.258 0.023 19.468 0.028 19.794 0.095 0.011 019.0 060.8 049.9 DA        012727 00226 8.122 0.086   79   25 009 00726 00287 00220 0.674 0.047 012829 8.071  102 -0.051 0.64548 0.03362
1682-53173-0165 160324.06+354722.61 009 19.631 0.039 19.112 0.023 19.390 0.029 19.604 0.030 19.878 0.104 0.021 037.2 057.3 048.6 DA        013988 00439 7.328 0.109  -67   28 008 00494 00555 00416 0.355 0.027 014066 7.329   78  0.001 0.35572 0.01937
1682-53173-0519 160450.95+362030.03 010 19.283 0.026 18.901 0.023 19.125 0.018 19.333 0.025 19.616 0.065 0.019 057.7 058.1 048.3 DA        013706 00422 7.873 0.077  -14   25 009 00081 00337 00251 0.544 0.030 013803 7.873   97  0.000 0.54393 0.02182
1682-53173-0579 160501.35+364920.37 007 20.158 0.041 19.427 0.018 19.186 0.018 19.082 0.021 19.057 0.040 0.014 065.8 058.9 048.3 DA        006525 00115 8.054 0.200    0   21 007 00033 00118 00088 0.622 0.109 006524 8.033   -1 -0.021 0.61007 0.07383
1683-53436-0125 161424.05+330702.31 013 18.950 0.043 18.528 0.018 18.645 0.021 18.769 0.025 18.987 0.049 0.019 123.7 053.6 046.1 DA        010648 00070 8.530 0.079  -19   18 012 00022 00136 00098 0.924 0.049 010532 8.275 -116 -0.255 0.76617 0.03564
1683-53436-0365 161009.88+352509.56 010 19.362 0.032 18.949 0.015 18.926 0.016 19.031 0.019 19.094 0.048 0.016 010.6 056.8 047.2 DA        008383 00073 7.952 0.158  -48   15 010 00502 00167 00122 0.571 0.077 008368 7.729  -15 -0.223 0.47458 0.04552
1684-53239-0028 162637.46+313458.84 007 19.484 0.031 19.318 0.016 19.611 0.017 19.961 0.027 20.229 0.109 0.016 016.8 051.9 043.4 DA        018203 00535 7.830 0.098   15   36 007 00438 00554 00381 0.535 0.032 018203 7.830    0  0.000 0.53550 0.02466
1684-53239-0123 162436.83+321252.51 036 17.092 0.019 16.659 0.010 16.808 0.012 16.960 0.018 17.164 0.018 0.018 115.1 052.7 043.9 DA        011272 00036 8.120 0.022   16    5 034 00108 00085 00059 0.670 0.012 011202 7.963  -70 -0.157 0.58338 0.00803
1684-53239-0187 162253.67+312736.50 013 19.021 0.024 18.652 0.016 18.890 0.018 19.116 0.020 19.431 0.057 0.021 020.4 051.6 044.1 DA        013638 00466 7.920 0.054   43   20 011 00122 00291 00202 0.567 0.026 013738 7.920  100 -0.000 0.56766 0.01854
1685-53463-0015 163619.87+295409.49 017 18.204 0.032 17.767 0.023 17.839 0.020 17.898 0.017 18.045 0.034 0.020 067.8 050.2 041.0 DA        009057 00038 7.982 0.090  -45   10 016 00268 00111 00073 0.588 0.049 009015 7.711  -42 -0.271 0.46940 0.02786
1685-53463-0501 163237.16+310518.81 013 19.195 0.029 18.788 0.020 18.946 0.024 19.001 0.026 19.213 0.063 0.022 032.9 051.6 042.0 DA        009930 00057 8.308 0.081  -23   16 012 00461 00164 00110 0.785 0.053 009840 8.041  -90 -0.267 0.62247 0.03176
1686-53472-0058 164237.15+280654.96 008 19.536 0.029 19.100 0.015 19.112 0.015 19.191 0.018 19.270 0.049 0.048 027.0 048.3 039.3 DA        008973 00113 7.982 0.214    4   21 008 00003 00194 00123 0.588 0.107 008935 7.713  -38 -0.269 0.46993 0.06201
1687-53260-0014 170801.53+231520.37 012 18.862 0.031 18.541 0.020 18.835 0.015 19.069 0.020 19.266 0.059 0.048 010.8 044.5 032.5 DA        015369 00276 8.104 0.061   50   22 011 00242 00271 00145 0.669 0.034 015369 8.104    0  0.000 0.66865 0.02407
1687-53260-0122 170343.42+230630.74 008 19.809 0.039 19.360 0.017 19.543 0.019 19.647 0.024 19.949 0.120 0.051 018.3 043.9 033.3 DA        011243 00155 8.345 0.122    1   30 007 00225 00244 00133 0.808 0.079 011164 8.165  -79 -0.180 0.69662 0.05237
1687-53260-0337 165833.52+245723.58 010 19.680 0.016 19.498 0.018 19.498 0.018 19.631 0.022 19.712 0.072 0.038 009.2 045.6 035.0 DA        014691 00385 8.015 0.076    0    0 000 00000 00000 00000 0.000 0.000 014691 8.015    0  0.000 0.61880 0.02814
1688-53462-0061 171019.07+224254.64 006 19.982 0.048 19.678 0.017 19.949 0.024 20.191 0.039 20.531 0.176 0.048 021.3 044.1 031.8 DA        016494 00638 7.591 0.131   95   43 005 00266 00666 00351 0.454 0.046 016494 7.591    0  0.000 0.45352 0.03286
1688-53462-0119 170927.83+231020.75 024 18.091 0.014 17.988 0.011 17.988 0.011 18.225 0.018 18.446 0.027 0.042 009.5 044.5 032.1 DA        016049 00129 7.810 0.028    0    0 000 00000 00000 00000 0.000 0.000 016049 7.810    0  0.000 0.52428 0.00456
1688-53462-0188 170331.62+223251.30 036 16.490 0.017 16.621 0.016 16.991 0.013 17.330 0.014 17.601 0.022 0.046 017.4 043.3 033.2 DA        025998 00161 7.911 0.021   17    7 034 00389 00208 00114 0.592 0.009 025998 7.911    0  0.000 0.59177 0.00670
1688-53462-0282 170327.74+221838.10 005 20.459 0.048 20.010 0.022 20.028 0.021 20.158 0.028 20.260 0.108 0.056 023.1 043.0 033.1 DA        010416 00320 8.170 0.300    0    0 000 00000 00000 00000 0.000 0.000 010306 7.905 -110 -0.265 0.55061 0.10137
1688-53462-0434 170230.61+232803.74 027 17.529 0.020 17.530 0.014 17.927 0.014 18.251 0.015 18.568 0.036 0.045 038.7 044.2 033.7 DA        023484 00197 7.880 0.026   14    9 025 00545 00294 00163 0.572 0.012 023484 7.880    0  0.000 0.57205 0.00818
1688-53462-0437 170451.64+233911.87 014 19.132 0.027 18.715 0.015 18.790 0.016 18.896 0.020 19.088 0.048 0.034 014.0 044.6 033.3 DA        010548 00070 8.304 0.070   43   16 012 00002 00171 00094 0.783 0.045 010438 8.045 -110 -0.259 0.62604 0.02744
1688-53462-0551 171010.00+231845.60 007 19.943 0.052 19.620 0.017 19.858 0.027 20.188 0.048 20.454 0.233 0.040 015.3 044.7 032.0 DA        019395 00587 8.198 0.100   52   42 006 00000 00497 00263 0.724 0.083 019395 8.198    0  0.000 0.72420 0.04156
1689-53177-0202 170757.91+212947.18 009 19.747 0.040 19.331 0.018 19.274 0.016 19.279 0.019 19.392 0.055 0.063 036.3 042.5 031.9 DA        008117 00076 7.684 0.203  -19   17 008 00005 00213 00112 0.455 0.081 008106 7.482  -11 -0.202 0.37260 0.05201
1689-53177-0228 170659.07+214211.69 010 19.592 0.034 19.141 0.014 19.277 0.017 19.065 0.018 18.674 0.034 0.061 024.7 042.6 032.2 DA+M      015738 00438 7.646 0.097   50   27 009 06952 00422 00225 0.470 0.036 015738 7.646    0  0.000 0.46970 0.02544
1689-53177-0531 171153.63+233351.19 012 19.335 0.034 18.889 0.015 18.922 0.017 19.118 0.027 19.200 0.072 0.044 034.7 045.1 031.7 DA        009956 00063 8.181 0.100    4   18 011 00055 00185 00097 0.704 0.062 009863 7.913  -93 -0.268 0.55356 0.03130
1690-53475-0039 165307.92+271610.24 011 18.770 0.034 18.952 0.025 19.364 0.024 19.607 0.032 19.837 0.100 0.066 010.9 048.0 036.8 DA        030141 00368 7.810 0.079   27   31 010 01301 00720 00431 0.556 0.032 030141 7.810    0  0.000 0.55613 0.02276
1690-53475-0427 164623.88+280211.05 009 20.056 0.038 19.354 0.022 19.071 0.017 18.954 0.018 18.993 0.043 0.060 115.1 048.4 038.5 DA        006146 00094 7.955 0.204   50   21 009 00254 00106 00066 0.565 0.103 006145 7.950   -1 -0.005 0.56246 0.07347
1692-53473-0125 165542.83+243726.65 007 19.810 0.038 19.358 0.017 19.562 0.019 19.784 0.028 20.116 0.207 0.049 016.3 045.0 035.5 DA        012463 00314 8.095 0.153  -23   37 006 00004 00321 00186 0.659 0.086 012547 8.028   84 -0.067 0.62132 0.05843
1692-53473-0459 165609.10+272426.33 010 19.662 0.034 19.065 0.016 19.166 0.018 19.310 0.021 19.486 0.080 0.078 043.5 048.4 036.2 DA        010451 00088 7.345 0.137  -89   20 009 00298 00352 00207 0.341 0.040 010273 7.128 -178 -0.217 0.28176 0.02258
1693-53446-0159 170209.50+245134.41 013 19.493 0.038 18.999 0.016 18.966 0.022 19.040 0.028 19.057 0.061 0.067 055.6 045.8 034.2 DA        008398 00057 7.849 0.137   53   12 013 00025 00177 00099 0.523 0.061 008381 7.622  -17 -0.227 0.42963 0.03989
1693-53446-0345 165321.33+253220.76 005 20.546 0.049 20.063 0.022 20.154 0.020 20.280 0.029 20.371 0.113 0.045 054.4 045.9 036.3 DA        010927 00219 7.447 0.269   45   46 004 00057 00569 00337 0.375 0.090 010768 7.320 -159 -0.127 0.33573 0.05586
1693-53446-0631 170506.42+251605.92 014 19.447 0.026 18.946 0.017 18.749 0.015 18.737 0.019 18.803 0.039 0.052 055.6 046.5 033.7 DA        006944 00052 7.237 0.184 -131    9 014 00234 00172 00095 0.289 0.050 006942 7.121   -2 -0.116 0.25985 0.03064
1694-53472-0046 124759.03+110703.05 008 19.604 0.037 19.201 0.022 19.398 0.019 19.592 0.026 19.756 0.088 0.034 016.5 299.9 074.0 DA        012121 00420 8.000 0.211    0    0 000 00000 00000 00000 0.000 0.000 012121 8.000  112 -0.014 0.60000 0.08235
1694-53472-0067 124911.03+121344.83 011 19.235 0.030 19.084 0.021 19.084 0.021 19.328 0.026 19.795 0.093 0.029 001.7 300.8 075.1 DA        012740 00231 8.343 0.084    0    0 000 00000 00000 00000 0.000 0.000 012824 8.266   84 -0.077 0.76343 0.03678
1694-53472-0068 124803.63+115622.30 007 19.667 0.041 19.365 0.027 19.627 0.022 19.839 0.026 20.291 0.098 0.027 015.0 299.8 074.8 DA        013269 00975 7.733 0.135   68   40 006 01069 00442 00426 0.495 0.046 013388 7.732  119 -0.001 0.49535 0.03225
1694-53472-0172 124520.60+120531.34 015 19.198 0.025 18.532 0.012 18.263 0.020 18.215 0.023 18.193 0.025 0.025 056.3 297.2 074.9 DA        006499 00058 7.763 0.114   21    9 015 00062 00092 00088 0.482 0.046 006498 7.737   -1 -0.026 0.47022 0.03590
1694-53472-0247 124235.50+112357.00 010 19.652 0.035 18.985 0.027 18.654 0.022 18.572 0.018 18.598 0.036 0.023 054.4 295.0 074.1 DA        006396 00086 8.357 0.154  -21   19 010 00006 00073 00070 0.809 0.099 006395 8.345   -1 -0.012 0.80125 0.06925
1694-53472-0286 124151.79+113405.69 016 18.881 0.029 18.437 0.021 18.479 0.020 18.570 0.022 18.759 0.038 0.025 032.0 294.2 074.3 DA        009715 00045 8.245 0.080    2   13 015 00006 00138 00133 0.741 0.050 009638 7.981  -77 -0.264 0.58911 0.03056
1694-53472-0350 124153.47+125329.00 007 19.536 0.031 19.452 0.026 19.822 0.029 20.040 0.031 20.456 0.126 0.027 029.5 293.5 075.6 DA        020003 00647 7.861 0.098   85   37 006 00419 00619 00600 0.554 0.038 020003 7.861    0  0.000 0.55418 0.02770
1694-53472-0417 124444.20+130951.24 010 19.425 0.028 19.095 0.013 19.002 0.026 19.041 0.028 19.202 0.044 0.022 062.7 296.2 075.9 DA        008079 00074 8.512 0.128   50   17 009 00242 00110 00106 0.910 0.078 008071 8.337   -8 -0.175 0.79914 0.05865
1694-53472-0454 124542.52+131632.25 007 19.981 0.043 19.435 0.027 19.185 0.016 19.110 0.024 19.102 0.044 0.025 204.1 297.1 076.1 DA        006342 00124 7.896 0.250  -10   23 007 00398 00123 00119 0.534 0.122 006341 7.883   -1 -0.013 0.52808 0.08655
1694-53472-0559 124812.32+123043.30 011 19.436 0.037 18.818 0.017 18.551 0.020 18.458 0.025 18.484 0.029 0.024 139.2 299.8 075.4 DA        006317 00079 8.032 0.144   22   15 011 00274 00084 00081 0.609 0.081 006316 8.022   -1 -0.010 0.60302 0.05699
1694-53472-0564 124819.87+133555.58 007 19.899 0.043 19.546 0.019 19.716 0.021 19.951 0.028 20.154 0.100 0.022 015.7 299.7 076.5 DAH:      011144 00169 7.513 0.168  -93   32 006 01241 00465 00452 0.398 0.060 011013 7.415 -131 -0.098 0.36548 0.03728
1694-53472-0588 124858.53+122250.21 017 18.808 0.024 18.292 0.025 18.127 0.016 18.117 0.019 18.203 0.024 0.032 124.7 300.6 075.2 DA        007140 00044 7.782 0.102   34    7 017 00177 00100 00096 0.494 0.041 007138 7.695   -2 -0.087 0.45543 0.03204
1694-53472-0633 125101.58+123929.67 006 20.086 0.048 19.512 0.025 19.697 0.025 19.938 0.027 20.087 0.104 0.026 037.0 302.5 075.5 DA        010844 00177 8.172 0.190   -6   41 005 00867 00291 00281 0.700 0.112 010740 7.953 -104 -0.219 0.57708 0.06511
1695-53473-0030 130112.04+113935.46 012 18.930 0.026 18.569 0.025 18.527 0.014 18.558 0.022 18.645 0.033 0.024 049.1 311.8 074.4 DA        007880 00057 7.293 0.159    6   11 012 00602 00184 00177 0.312 0.046 007872 7.089   -8 -0.204 0.25893 0.02432
1695-53473-0175 125641.28+121438.25 012 19.417 0.035 19.013 0.019 19.242 0.017 19.489 0.023 19.743 0.073 0.024 022.8 307.9 075.1 DA        014052 00382 7.746 0.078   12   22 010 00081 00393 00380 0.504 0.026 014127 7.747   75  0.001 0.50499 0.01839
1695-53473-0197 125455.03+115009.69 010 19.562 0.040 19.144 0.022 19.163 0.021 19.237 0.028 19.428 0.048 0.028 057.5 306.2 074.7 DA        009074 00067 7.951 0.139   98   18 009 00168 00206 00198 0.572 0.065 009031 7.680  -43 -0.271 0.45696 0.04311
1695-53473-0535 125740.05+130514.29 019 17.942 0.026 18.268 0.033 18.764 0.019 18.745 0.024 18.716 0.031 0.023 023.6 309.2 075.9 DA+M      045328 01111 7.430 0.082   79   30 000 00000 00000 00000 00000 00000 045328 7.430    0  00000 0.46300 0.02200
1695-53473-0553 125908.43+122255.97 010 19.458 0.033 19.035 0.019 19.338 0.018 19.551 0.023 19.837 0.090 0.023 046.5 310.3 075.1 DA        014942 00336 8.051 0.070   20   26 009 00000 00350 00338 0.639 0.037 014942 8.051    0  0.000 0.63864 0.02635
1696-53116-0631 131051.10+121412.66 022 18.108 0.052 17.736 0.023 17.719 0.016 17.816 0.017 17.874 0.029 0.020 038.3 320.9 074.4 DA        008237 00032 8.016 0.059   40    6 021 00594 00090 00087 0.605 0.033 008225 7.812  -12 -0.204 0.51381 0.01613
1697-53142-0445 131409.46+132110.63 015 19.115 0.030 18.608 0.017 18.446 0.019 18.367 0.020 18.406 0.042 0.019 140.4 325.1 075.2 DA        006927 00056 7.883 0.118   13    9 014 00174 00101 00098 0.530 0.054 006925 7.824   -2 -0.059 0.51476 0.03601
1697-53142-0519 131641.74+122543.86 011 19.715 0.286 19.132 0.201 19.132 0.201 19.187 0.190 22.827 2.005 0.028 045.2 326.1 074.2 DA        007332 00071 7.657 0.150    0    0 000 00000 00000 00000 0.000 0.000 007329 7.539   -3 -0.118 0.38946 0.04104
1698-53146-0415 132150.90+124837.17 009 19.298 0.026 18.915 0.022 18.912 0.031 19.007 0.018 19.226 0.045 0.026 037.1 330.9 074.0 DA        009463 00077 8.063 0.142   25   22 008 00169 00183 00176 0.634 0.079 009398 7.796  -65 -0.267 0.51015 0.04158
1699-53148-0137 133007.57+104830.59 011 19.331 0.036 18.807 0.022 18.675 0.015 18.676 0.018 18.744 0.036 0.035 072.5 333.9 071.3 DAH       006581 00080 8.366 0.133   38   16 011 00882 00076 00072 0.815 0.087 006580 8.345   -1 -0.021 0.80159 0.06098
1699-53148-0481 132925.21+123025.46 031 17.772 0.033 17.266 0.016 17.502 0.020 17.705 0.017 17.754 0.024 0.024 035.4 336.1 072.9 DA+M      013634 00102 7.557 0.024   12    6 028 01493 00192 00183 0.427 0.009 013737 7.558  103  0.001 0.42782 0.00649
1700-53502-0604 134225.81+125107.46 010 19.104 0.032 18.655 0.020 18.532 0.022 18.574 0.019 18.591 0.031 0.021 059.0 345.3 071.4 DA        007501 00068 8.196 0.151  -18   14 010 00236 00099 00094 0.708 0.092 007498 8.086   -3 -0.110 0.64278 0.06077
1700-53502-0633 134315.78+115728.60 012 19.105 0.024 18.621 0.014 18.494 0.020 18.497 0.026 18.619 0.031 0.021 166.0 344.2 070.6 DA        007277 00061 8.149 0.123   25   12 012 00375 00095 00090 0.679 0.074 007275 8.063   -2 -0.086 0.62912 0.04994
1701-53142-0218 134542.30+110252.53 015 18.785 0.024 18.363 0.017 18.396 0.015 18.618 0.017 18.836 0.033 0.038 029.6 344.0 069.5 DA        011144 00082 8.424 0.065   25   16 013 00073 00142 00133 0.858 0.041 011052 8.228  -92 -0.196 0.73087 0.02950
1702-53144-0015 140006.14+104700.44 023 18.016 0.026 17.606 0.016 17.625 0.020 17.693 0.017 17.881 0.025 0.022 051.2 350.9 067.0 DA        009296 00029 8.443 0.049   26    8 022 00003 00076 00070 0.868 0.031 009246 8.174  -50 -0.269 0.69870 0.01943
1702-53144-0527 135509.62+122535.69 012 19.156 0.031 18.749 0.024 18.757 0.025 18.862 0.020 18.982 0.050 0.022 036.4 351.5 069.0 DA        009588 00058 8.345 0.088   34   17 011 00001 00143 00134 0.806 0.056 009519 8.081  -69 -0.264 0.64426 0.03553
1703-53799-0079 140526.06+111423.55 009 19.646 0.034 19.177 0.021 19.217 0.022 18.890 0.019 18.354 0.032 0.017 030.8 354.1 066.4 DA+M      014878 00547 7.651 0.119   12   30 008 08134 00390 00358 0.468 0.045 014878 7.651    0  0.000 0.46833 0.03222
1703-53799-0313 135850.95+111033.61 009 19.372 0.033 18.933 0.020 18.832 0.016 18.910 0.023 19.097 0.049 0.021 101.3 351.0 067.5 DA        008282 00075 7.856 0.197  -24   16 009 00029 00167 00155 0.524 0.090 008268 7.642  -14 -0.214 0.43807 0.05692
1704-53178-0170 140515.68+125452.52 010 19.342 0.038 18.934 0.022 18.978 0.023 19.110 0.021 19.283 0.056 0.023 033.1 357.1 067.6 DA        009784 00073 8.578 0.109   -7   22 009 00011 00136 00126 0.953 0.061 009702 8.315  -82 -0.263 0.78857 0.04968
1705-53848-0636 141632.83+111003.95 034 17.382 0.020 16.890 0.016 16.935 0.016 17.021 0.014 17.180 0.023 0.019 057.8 358.5 064.4 DA        009583 00019 8.244 0.029   80    5 032 00019 00067 00060 0.740 0.022 009514 7.979  -69 -0.265 0.58776 0.01091
1706-53442-0117 141740.23+130148.57 060 14.743 0.022 15.050 0.018 15.476 0.025 15.612 0.016 15.439 0.020 0.019 033.7 002.2 065.4 DA+M      035839 00105 7.105 0.020   81    5 000 00000 00000 00000 00000 00000 035839 7.11     0  00000 0.35000 0.00500
1706-53442-0255 141337.70+120501.61 014 19.160 0.027 18.614 0.025 18.371 0.013 18.307 0.017 18.332 0.034 0.021 182.5 359.0 065.6 DA        006249 00066 7.776 0.138  -13   12 013 00564 00089 00081 0.487 0.058 006248 7.765   -1 -0.011 0.48168 0.04113
1707-53885-0538 142442.95+110122.51 019 18.850 0.018 18.325 0.015 18.325 0.015 18.376 0.017 18.476 0.030 0.027 010.9 001.1 062.8 DA        008312 00032 7.562 0.077    0    0 000 00000 00000 00000 0.000 0.000 008296 7.334  -16 -0.228 0.32659 0.01631
1707-53885-0614 142750.45+104705.02 014 18.928 0.021 18.511 0.024 18.568 0.022 18.644 0.024 18.760 0.042 0.028 018.0 001.8 062.1 DA        009474 00049 8.174 0.090   10   14 013 00123 00144 00127 0.699 0.055 009411 7.908  -63 -0.266 0.54979 0.02792
1708-53503-0043 142916.51+115026.59 008 19.492 0.031 19.009 0.020 18.933 0.017 18.980 0.023 19.068 0.052 0.024 037.1 004.0 062.4 DA        007450 00085 7.317 0.275   30   16 008 00573 00200 00177 0.317 0.082 007446 7.154   -4 -0.163 0.27044 0.04831
1708-53503-0121 142724.60+114643.17 015 18.712 0.022 18.317 0.021 18.287 0.014 18.341 0.015 18.454 0.030 0.025 050.3 003.3 062.8 DA        008518 00046 8.168 0.088   18   11 014 00105 00109 00097 0.693 0.053 008500 7.933  -18 -0.235 0.56063 0.03037
1710-53504-0514 143755.51+122757.22 015 19.024 0.028 18.531 0.025 18.625 0.047 18.756 0.068 19.011 0.098 0.020 064.6 007.7 061.1 DA        009485 00045 7.853 0.084   45   12 014 00760 00184 00161 0.525 0.034 009413 7.585  -72 -0.268 0.41806 0.02424
1712-53531-0174 144311.79+120008.02 014 19.027 0.029 18.630 0.015 18.686 0.015 18.840 0.022 19.024 0.044 0.023 038.4 008.4 059.8 DA        010424 00058 8.409 0.073  -23   16 012 00044 00150 00129 0.848 0.046 010314 8.141 -110 -0.268 0.68041 0.02871
1712-53531-0176 144326.22+120031.30 015 19.164 0.027 18.628 0.017 18.700 0.020 18.857 0.027 19.044 0.046 0.023 041.4 008.5 059.7 DA        010196 00053 7.691 0.088  -62   14 013 00044 00237 00204 0.466 0.037 010068 7.424 -128 -0.267 0.36337 0.01961
1712-53531-0257 144148.23+112146.22 012 19.304 0.019 18.945 0.020 18.945 0.020 19.069 0.024 19.204 0.049 0.025 004.1 007.0 059.7 DA        010379 00069 8.423 0.088    0    0 000 00000 00000 00000 0.000 0.000 010270 8.154 -109 -0.269 0.68813 0.03611
1713-53827-0327 144703.12+105119.44 014 19.045 0.024 18.621 0.022 18.646 0.022 18.717 0.015 18.852 0.033 0.020 065.8 007.6 058.3 DA        008847 00068 8.096 0.119    2   12 013 00211 00144 00122 0.652 0.067 008817 7.832  -30 -0.264 0.52210 0.03592
1713-53827-0499 144922.28+103032.25 017 18.979 0.025 18.521 0.019 18.391 0.014 18.395 0.017 18.472 0.028 0.020 090.1 007.7 057.7 DA        007458 00045 8.312 0.081    1    8 017 00162 00085 00072 0.784 0.054 007455 8.210   -3 -0.102 0.71458 0.03705
1715-54212-0152 145927.81+092202.60 014 18.663 0.022 18.741 0.018 19.130 0.020 19.499 0.032 19.831 0.083 0.028 015.7 008.6 055.0 DA        025506 00491 7.892 0.060   20   20 012 00721 00552 00452 0.582 0.027 025506 7.892    0  0.000 0.58189 0.01898
1715-54212-0156 145916.60+092142.62 010 19.332 0.017 18.854 0.015 18.854 0.015 18.901 0.024 19.009 0.044 0.029 007.7 008.5 055.0 DA        008917 00061 7.855 0.139    0    0 000 00000 00000 00000 0.000 0.000 008880 7.587  -37 -0.268 0.41635 0.03883
1717-53883-0271 150258.47+092024.75 009 19.629 0.032 19.059 0.014 18.829 0.016 18.795 0.019 18.751 0.034 0.026 075.8 009.4 054.2 DA        006722 00098 8.035 0.183   23   17 009 00106 00106 00086 0.612 0.097 006721 8.000   -1 -0.035 0.59198 0.06716
1718-53850-0036 151234.14+102440.99 014 18.991 0.028 18.552 0.016 18.777 0.015 18.952 0.018 19.214 0.048 0.033 043.6 013.1 052.8 DA        013864 00444 7.997 0.059  129   19 012 00523 00262 00209 0.608 0.030 013948 7.997   84  0.000 0.60784 0.02136
1718-53850-0247 150549.19+110506.00 019 18.605 0.021 18.123 0.040 18.244 0.014 18.412 0.016 18.668 0.042 0.033 052.5 012.6 054.6 DA        011552 00081 8.180 0.050   33   12 017 00121 00162 00132 0.706 0.028 011515 8.044  -37 -0.136 0.62790 0.01943
1720-53854-0149 152139.00+103015.76 040 15.872 0.016 16.276 0.015 16.741 0.011 17.106 0.015 17.425 0.020 0.035 028.2 015.1 051.0 DA        057274 00780 7.360 0.054   52   16 039 00000 00519 00403 0.523 0.001 057274 7.360    0  0.000 0.52256 0.00043
1720-53854-0294 151651.63+093555.08 010 19.266 0.028 18.763 0.016 18.792 0.018 18.874 0.022 18.980 0.040 0.041 070.7 012.8 051.5 DA        009004 00076 8.144 0.087   42   19 009 00011 00151 00118 0.680 0.050 008967 7.874  -37 -0.270 0.53158 0.02641
1721-53857-0021 152613.96+081802.34 054 17.812 0.025 17.803 0.014 17.818 0.013 17.714 0.023 17.394 0.021 0.030 045.9 013.1 048.9 DA:H      007626 00011 7.191 0.029   36    1 054 00157 00126 00095 0.281 0.007 007621 6.998   -5 -0.193 0.24070 0.00373
1722-53852-0010 153601.56+095824.09 012 19.380 0.033 18.869 0.019 18.941 0.015 19.150 0.017 19.151 0.069 0.033 049.9 017.1 047.6 DA+M      010651 00078 8.226 0.102  -70   20 011 00095 00197 00146 0.729 0.063 010542 7.979 -109 -0.247 0.59024 0.03847
1722-53852-0392 152710.77+105819.03 020 18.255 0.023 18.553 0.014 19.054 0.021 19.390 0.029 19.743 0.072 0.032 013.0 016.8 050.0 DA        042492 00739 7.620 0.067   54   29 019 05423 01009 00773 0.524 0.007 042492 7.620    0  0.000 0.52429 0.00643
1722-53852-0537 153401.78+101012.29 028 18.493 0.023 17.957 0.019 17.774 0.022 17.765 0.014 17.762 0.027 0.041 072.4 017.0 048.2 DA        006879 00027 7.705 0.069  -32    4 028 00242 00083 00062 0.458 0.030 006877 7.642   -2 -0.063 0.43156 0.02117
1723-53905-0060 153506.51+080741.30 013 18.830 0.024 18.367 0.017 18.272 0.015 18.251 0.014 18.348 0.026 0.043 062.0 014.6 046.9 DA        007588 00058 8.185 0.141   37   12 012 00103 00089 00065 0.702 0.086 007584 8.065   -4 -0.120 0.63108 0.05642
1723-53905-0076 153441.76+074853.97 013 18.932 0.022 18.352 0.018 18.137 0.016 18.114 0.016 18.134 0.026 0.043 034.4 014.1 046.8 DA        006854 00058 7.167 0.213  -53    9 013 00060 00133 00097 0.270 0.053 006852 7.053   -2 -0.114 0.24581 0.03197
1723-53905-0328 152648.98+083148.71 010 19.584 0.031 19.081 0.015 19.029 0.019 19.056 0.015 19.189 0.042 0.031 053.6 013.5 048.9 DA        007981 00054 6.760 0.068   38   13 010 00152 00371 00280 0.201 0.009 007968 6.508  -13 -0.252 0.17672 0.00236
1724-53859-0090 154200.32+072610.96 014 18.876 0.026 18.463 0.017 18.475 0.015 18.559 0.020 18.672 0.036 0.052 037.2 015.0 045.1 DA        009205 00047 8.106 0.097   22   13 013 00138 00139 00098 0.658 0.055 009157 7.835  -48 -0.271 0.52260 0.02829
1724-53859-0348 153659.13+083406.41 009 19.628 0.035 19.160 0.016 19.155 0.020 19.206 0.020 19.331 0.059 0.040 017.0 015.5 046.7 DA        008946 00105 7.995 0.193   11   20 008 00052 00195 00142 0.595 0.097 008910 7.726  -36 -0.269 0.47537 0.05614
1724-53859-0443 154341.83+090626.68 011 19.391 0.028 18.918 0.024 18.949 0.018 19.059 0.020 19.199 0.044 0.035 068.9 017.3 045.6 DA        009656 00066 8.236 0.105  -14   18 010 00044 00171 00122 0.734 0.065 009582 7.972  -74 -0.264 0.58415 0.03959
1725-54266-0074 154452.04+092219.15 016 18.691 0.026 18.368 0.019 18.359 0.018 18.443 0.016 18.595 0.033 0.036 018.8 017.9 045.5 DA        009437 00043 8.362 0.081  -22   13 014 00047 00115 00082 0.816 0.050 009378 8.096  -59 -0.266 0.65267 0.03307
1725-54266-0327 153717.05+104137.84 005 20.712 0.050 19.681 0.018 19.247 0.016 19.059 0.017 18.930 0.036 0.042 077.8 018.2 047.7 DA        005000 00500 7.161 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.162   -1  0.001 0.25199 0.09077
1726-53137-0115 155306.38+084343.91 006 19.834 0.040 19.422 0.027 19.410 0.018 19.500 0.021 19.822 0.084 0.059 017.4 018.5 043.4 DA        009661 00105 8.055 0.191  -18   31 006 00130 00233 00160 0.630 0.106 009583 7.789  -78 -0.266 0.50734 0.05769
1726-53137-0119 155355.97+085211.46 005 20.069 0.041 19.652 0.019 19.846 0.020 20.118 0.032 20.287 0.101 0.060 029.1 018.8 043.3 DAH       014479 00441 7.691 0.384    0    0 000 00000 00000 00000 0.000 0.000 014526 7.692   47  0.001 0.48284 0.10571
1726-53137-0162 155024.22+083835.11 009 19.720 0.032 19.072 0.018 18.715 0.019 18.676 0.014 18.665 0.029 0.036 160.8 017.9 043.9 DA        006102 00088 7.965 0.181  -54   18 009 00323 00091 00063 0.571 0.092 006101 7.961   -1 -0.004 0.56858 0.06525
1726-53137-0459 155135.45+095202.10 011 18.983 0.024 18.847 0.023 19.137 0.016 19.414 0.018 19.729 0.063 0.037 020.7 019.6 044.2 DA        019459 00401 8.110 0.067   37   28 010 00000 00374 00260 0.679 0.049 019459 8.110    0  0.000 0.67939 0.02461
1726-53137-0624 155720.78+091624.71 015 18.530 0.028 18.431 0.013 18.781 0.015 19.115 0.020 19.232 0.047 0.039 025.5 019.8 042.7 DA        022879 00389 7.776 0.053   22   19 013 02321 00457 00310 0.525 0.012 022879 7.776    0  0.000 0.52485 0.01054
1727-53859-0060 155544.77+064730.07 009 19.954 0.040 18.996 0.017 18.539 0.016 18.361 0.015 18.302 0.029 0.032 227.3 016.7 041.8 DA        004072 01000 7.696 0.500    0    0 000 00000 00000 00000 0.000 0.000 004071 7.697   -1  0.001 0.43286 0.15758
1727-53859-0115 155412.28+072306.63 010 19.457 0.030 18.969 0.016 19.034 0.026 19.089 0.025 19.094 0.045 0.035 104.9 017.1 042.5 DA        009061 00063 7.916 0.143   35   18 010 00114 00196 00132 0.553 0.067 009018 7.645  -43 -0.271 0.44244 0.04255
1727-53859-0193 155117.36+071121.20 011 19.239 0.031 18.829 0.018 18.864 0.024 18.966 0.024 19.153 0.053 0.032 034.5 016.4 043.0 DA        009675 00065 8.173 0.118  -25   19 010 00113 00172 00117 0.699 0.073 009599 7.908  -76 -0.265 0.55026 0.03801
1727-53859-0265 154812.53+071508.75 010 19.567 0.036 19.050 0.018 19.210 0.023 19.388 0.023 19.456 0.055 0.027 018.6 015.9 043.7 DA        011434 00374 6.847 0.099   12   23 009 00013 00643 00444 0.236 0.017 011183 6.840 -251 -0.007 0.23327 0.01223
1727-53859-0313 154720.36+072440.11 011 19.165 0.025 18.738 0.014 18.972 0.017 19.259 0.018 19.515 0.059 0.026 040.8 015.9 043.9 DA        011897 00178 8.468 0.093   -2   26 009 01666 00188 00130 0.887 0.058 011883 8.324  -14 -0.144 0.79650 0.04212
1727-53859-0543 155408.13+072642.45 014 18.974 0.024 18.605 0.016 18.906 0.026 19.120 0.025 19.343 0.053 0.033 020.8 017.1 042.5 DA        015401 00297 7.971 0.062  122   20 012 00259 00306 00207 0.597 0.031 015401 7.971    0  0.000 0.59726 0.02207
1728-53228-0032 160342.27+074711.27 009 19.552 0.031 19.177 0.019 19.454 0.018 19.616 0.022 20.076 0.093 0.051 011.9 019.1 040.6 DA        014062 00523 7.434 0.119   17   28 008 00548 00504 00328 0.385 0.035 014137 7.435   75  0.001 0.38611 0.02512
1728-53228-0257 155715.83+083022.47 013 19.244 0.030 18.774 0.019 18.730 0.023 18.751 0.024 18.874 0.044 0.032 077.8 018.9 042.4 DA        007780 00059 7.392 0.175    3   11 012 00410 00186 00126 0.341 0.057 007773 7.205   -7 -0.187 0.28528 0.03203
1728-53228-0272 155757.03+074640.62 016 18.993 0.024 18.416 0.024 18.197 0.014 18.114 0.017 18.144 0.029 0.034 053.8 018.2 041.9 DA        006637 00053 7.603 0.122   34    8 016 00147 00100 00067 0.412 0.050 006636 7.559   -1 -0.044 0.39375 0.03439
1728-53228-0344 155747.83+091904.29 009 19.857 0.035 19.437 0.021 19.476 0.017 19.695 0.026 19.883 0.108 0.039 053.1 020.0 042.6 DA        010888 00124 8.330 0.140  -69   28 008 00205 00239 00161 0.799 0.088 010785 8.108 -103 -0.222 0.66252 0.05654
1728-53228-0374 155651.11+085003.55 007 19.801 0.035 19.513 0.026 19.583 0.024 19.742 0.023 19.727 0.064 0.039 027.4 019.2 042.6 DAH:      010395 00128 9.274 0.139  148   41 006 00068 00101 00068 1.261 0.039 010217 9.005 -178 -0.269 1.16657 0.04205
1728-53228-0412 155807.77+084020.51 017 18.855 0.026 18.326 0.018 18.167 0.018 18.192 0.029 18.117 0.027 0.034 118.5 019.2 042.3 DA        006806 00046 7.504 0.118   72    8 016 00354 00109 00073 0.374 0.043 006805 7.435   -1 -0.069 0.35007 0.02788
1729-53858-0123 160420.41+055542.36 015 21.454 1.080 18.676 0.073 24.802 0.570 24.362 0.595 22.827 0.591 0.047 052.7 017.1 039.6 DA        022506 00504 7.503 0.065   48   17 014 01539 00666 00425 0.448 0.020 022506 7.503    0  0.000 0.44778 0.01400
1729-53858-0136 160509.95+060719.71 005 20.325 0.043 19.972 0.022 19.965 0.024 20.002 0.032 19.974 0.088 0.048 026.5 017.5 039.5 DA        008701 00132 8.149 0.282   50   34 005 00035 00238 00151 0.682 0.166 008677 7.895  -24 -0.254 0.54118 0.09733
1729-53858-0215 160400.89+055626.40 012 19.426 0.033 19.004 0.017 19.161 0.016 19.328 0.021 19.625 0.067 0.048 051.2 017.1 039.6 DA        011287 00120 8.586 0.086  -51   22 011 00079 00174 00111 0.959 0.048 011192 8.396  -95 -0.190 0.84047 0.03764
1729-53858-0247 160208.67+061659.33 015 19.258 0.028 18.844 0.017 19.026 0.021 19.190 0.024 19.371 0.055 0.044 033.3 017.1 040.2 DA        011953 00119 8.260 0.065   20   17 013 00460 00220 00142 0.757 0.042 011967 8.140   14 -0.120 0.68299 0.02527
1729-53858-0308 155919.40+064439.01 016 18.902 0.024 18.449 0.018 18.328 0.016 18.317 0.016 18.368 0.032 0.037 074.9 017.2 041.0 DA        007449 00048 7.427 0.147  -53    8 015 00134 00143 00094 0.351 0.049 007445 7.276   -4 -0.151 0.30362 0.02982
1729-53858-0406 160353.89+080837.57 029 18.065 0.019 17.578 0.014 17.449 0.016 17.419 0.016 17.484 0.016 0.048 141.8 019.6 040.8 DA        007054 00025 7.699 0.065   22    4 029 00381 00074 00048 0.457 0.028 007052 7.616   -2 -0.083 0.42030 0.01989
1729-53858-0549 160644.88+072014.21 006 20.309 0.042 19.844 0.024 20.023 0.021 20.283 0.030 20.400 0.114 0.039 018.9 019.1 039.7 DA        014269 00822 7.998 0.142  205   44 005 01011 00481 00307 0.609 0.073 014326 7.999   57  0.001 0.60977 0.05186
1729-53858-0570 160731.76+081440.41 012 19.494 0.029 19.023 0.021 19.199 0.014 19.356 0.021 19.678 0.061 0.042 023.8 020.2 040.0 DA        013529 00517 8.107 0.075   17   22 011 00990 00291 00187 0.667 0.041 013628 8.102   99 -0.005 0.66448 0.02931
1730-53498-0004 161404.22+070318.32 010 19.255 0.017 19.183 0.014 19.183 0.014 19.390 0.025 19.621 0.058 0.056 004.5 019.9 038.0 DA        016378 00466 7.680 0.098    0    0 000 00000 00000 00000 0.000 0.000 016378 7.680    0  0.000 0.48504 0.02483
1730-53498-0028 161502.60+071907.16 014 18.721 0.022 18.422 0.016 18.677 0.017 18.941 0.022 19.242 0.043 0.048 018.2 020.3 037.9 DA        016288 00294 7.905 0.062   68   20 012 00040 00304 00186 0.566 0.030 016288 7.905    0  0.000 0.56640 0.02101
1730-53498-0252 160852.00+064437.02 007 19.844 0.038 19.449 0.014 19.425 0.019 19.502 0.023 19.674 0.075 0.054 024.7 018.7 039.0 DAH       009736 00218 8.507 0.322    0    0 000 00000 00000 00000 0.000 0.000 009658 8.244  -78 -0.263 0.74025 0.13708
1730-53498-0274 160634.61+072437.40 008 19.221 0.026 19.350 0.023 19.758 0.019 20.086 0.026 20.253 0.100 0.041 015.9 019.1 039.8 DA        027938 00754 7.866 0.121  -39   42 007 01151 00800 00512 0.576 0.052 027938 7.866    0  0.000 0.57578 0.03691
1730-53498-0467 161044.77+082152.09 015 17.935 0.019 18.383 0.013 18.818 0.018 19.080 0.019 19.162 0.043 0.034 020.8 020.9 039.4 DA        076947 07000 7.470 0.210    0    0 000 00000 00000 00000 0.000 0.000 076947 7.470    0  0.000 0.52235 0.04425
1730-53498-0472 161049.95+080543.79 006 20.276 0.046 19.840 0.019 19.945 0.020 20.113 0.031 20.218 0.088 0.045 034.2 020.6 039.2 DA        010566 00162 7.855 0.207  -64   38 005 00039 00380 00240 0.527 0.092 010442 7.616 -124 -0.239 0.43651 0.05696
1730-53498-0601 161413.77+083242.90 012 19.110 0.021 18.929 0.018 18.929 0.018 18.924 0.021 18.967 0.046 0.036 009.2 021.6 038.7 DA        010206 00062 8.176 0.087    0    0 000 00000 00000 00000 0.000 0.000 010102 7.905 -104 -0.271 0.55005 0.02702
1731-53884-0087 161828.14+054849.56 013 19.135 0.026 18.635 0.014 18.487 0.020 18.449 0.019 18.484 0.030 0.049 091.0 019.2 036.5 DA        008065 00053 8.120 0.122   88   12 013 00308 00115 00068 0.664 0.070 008057 7.941   -8 -0.179 0.56378 0.04090
1731-53884-0217 161402.79+055900.10 005 20.681 0.070 20.027 0.024 20.176 0.029 20.264 0.042 20.394 0.120 0.045 014.9 018.7 037.5 DA        010687 00439 7.130 0.337    0    0 000 00000 00000 00000 0.000 0.000 010465 6.996 -222 -0.134 0.25622 0.04867
1731-53884-0280 161129.24+061420.42 008 19.926 0.041 19.453 0.016 19.535 0.019 19.688 0.024 19.888 0.096 0.046 030.1 018.6 038.2 DA        010970 00135 7.735 0.166   22   29 007 00035 00358 00221 0.487 0.065 010851 7.578 -119 -0.157 0.42198 0.04471
1731-53884-0310 161004.27+063330.43 010 19.466 0.029 18.951 0.016 18.899 0.014 18.987 0.018 19.134 0.042 0.051 051.3 018.7 038.6 DA        009726 00075 8.188 0.128  -53   21 009 00440 00175 00109 0.707 0.078 009647 7.923  -79 -0.265 0.55828 0.04194
1732-53501-0151 162148.91+065026.01 008 20.436 0.043 19.482 0.017 19.090 0.016 18.971 0.020 18.869 0.035 0.053 142.8 020.8 036.2 DA        005743 00092 7.944 0.230  -28   30 008 00392 00096 00056 0.557 0.117 005742 7.944   -1  0.000 0.55708 0.08328
1732-53501-0321 161632.02+081519.14 004 20.618 0.055 20.182 0.021 20.253 0.022 20.373 0.032 20.451 0.126 0.048 015.4 021.6 038.1 DA+M:     010824 00368 8.220 0.331    0    0 000 00000 00000 00000 0.000 0.000 010720 7.995 -104 -0.225 0.59929 0.12073
1732-53501-0372 161808.62+080140.76 016 18.995 0.024 18.607 0.016 18.801 0.017 19.003 0.016 19.211 0.045 0.051 017.6 021.6 037.6 DA        011111 00083 8.242 0.065  -32   15 014 01115 00187 00114 0.741 0.041 011024 8.054  -87 -0.188 0.63246 0.02544
1732-53501-0414 162000.72+075616.49 013 19.507 0.030 18.827 0.012 18.539 0.017 18.431 0.018 18.375 0.028 0.052 063.2 021.8 037.2 DA        005881 00074 7.091 0.181   22   11 013 00506 00122 00073 0.247 0.040 005880 7.076   -1 -0.015 0.24410 0.02758
1732-53501-0455 162115.35+075059.05 006 20.119 0.039 19.831 0.021 20.024 0.019 20.246 0.033 20.650 0.137 0.072 014.7 021.9 036.8 DAH       015847 00558 7.604 0.118  175   40 006 00026 00645 00386 0.455 0.043 015847 7.604    0  0.000 0.45545 0.03009
1733-53047-0329 072634.39+395440.03 013 19.234 0.028 18.847 0.015 18.893 0.019 18.980 0.017 19.163 0.052 0.047 037.3 178.6 023.4 DA        009588 00055 8.551 0.078   48   16 012 00083 00130 00051 0.936 0.047 009520 8.288  -68 -0.263 0.77348 0.03614
1733-53047-0359 072445.68+385044.87 018 18.934 0.025 18.486 0.019 18.631 0.017 18.823 0.023 19.050 0.050 0.055 041.0 179.6 022.7 DA        011022 00073 8.251 0.050   81   12 016 00179 00174 00067 0.748 0.034 010928 8.051  -94 -0.200 0.63054 0.01962
1733-53047-0411 072759.54+393559.37 013 19.466 0.030 18.995 0.013 19.082 0.018 19.254 0.024 19.444 0.069 0.055 014.7 179.0 023.6 DA        011038 00102 8.264 0.072  -29   18 011 00273 00214 00085 0.758 0.046 010945 8.065  -93 -0.199 0.63827 0.02831
1733-53047-0437 072557.64+384649.80 012 19.576 0.015 19.059 0.019 19.059 0.019 19.113 0.022 19.311 0.063 0.057 003.2 179.7 022.9 DA        008660 00054 8.024 0.099    0    0 000 00000 00000 00000 0.000 0.000 008636 7.773  -24 -0.251 0.49578 0.02716
1733-53047-0498 072902.28+392442.16 013 19.557 0.030 19.010 0.015 19.193 0.017 19.386 0.023 19.544 0.069 0.056 020.1 179.3 023.7 DA        011233 00098 7.913 0.083  139   18 011 00072 00285 00114 0.557 0.039 011153 7.775  -80 -0.138 0.50673 0.02151
1733-53047-0507 072924.52+390330.89 007 20.302 0.045 19.871 0.024 19.802 0.021 19.810 0.029 19.770 0.090 0.056 044.7 179.7 023.7 DA        007524 00099 7.507 0.264   45   20 007 00437 00266 00107 0.379 0.098 007520 7.355   -4 -0.152 0.32867 0.05924
1733-53047-0597 073158.07+384717.28 006 20.375 0.054 20.039 0.021 20.113 0.025 20.238 0.038 20.471 0.136 0.054 031.5 180.1 024.1 DA        010628 00158 8.710 0.170   47   44 005 00328 00226 00092 1.019 0.090 010500 8.451 -128 -0.259 0.87496 0.07377
1736-53052-0187 074106.45+440732.83 006 19.818 0.037 19.346 0.019 19.552 0.021 19.731 0.030 19.986 0.110 0.038 018.9 174.9 027.1 DA        013146 00931 7.660 0.106   58   39 006 00115 00445 00202 0.465 0.039 013266 7.659  120 -0.001 0.46520 0.02775
1737-53055-0190 074730.13+455852.39 012 19.336 0.028 18.934 0.016 19.191 0.022 19.403 0.027 19.886 0.107 0.049 031.9 173.1 028.5 DA        015700 00349 8.214 0.066   73   24 011 00755 00304 00145 0.729 0.041 015700 8.214    0  0.000 0.72902 0.02913
1737-53055-0205 074743.16+451100.71 006 20.034 0.039 19.688 0.018 19.942 0.025 20.173 0.037 20.394 0.162 0.038 017.2 174.0 028.4 DA        014521 00718 7.902 0.136  102   42 006 00500 00490 00233 0.560 0.056 014521 7.902    0  0.000 0.56023 0.04045
1737-53055-0246 074505.02+452322.69 006 20.167 0.044 19.720 0.020 19.924 0.023 20.156 0.038 20.234 0.137 0.044 028.5 173.6 028.0 DA+M      011612 00268 8.279 0.172   69   45 005 00785 00317 00148 0.771 0.106 011579 8.137  -33 -0.142 0.68048 0.07126
1738-53051-0002 090150.75+091211.38 013 18.920 0.024 18.564 0.025 18.683 0.027 18.717 0.016 18.857 0.036 0.044 020.4 219.8 033.1 DAH:      006595 00092 9.356 0.136   82   31 013 03119 00030 00016 1.282 0.034 006594 9.307   -1 -0.049 1.26931 0.02611
1738-53051-0031 090449.80+093143.12 014 18.465 0.018 18.488 0.020 18.712 0.017 18.398 0.014 17.902 0.019 0.053 013.5 219.8 033.9 DA+M      024715 00537 7.650 0.068  117   19 000 00000 00000 00000 00000 00000 024715 7.650    0  00000 0.48200 0.03000
1738-53051-0195 085830.68+094527.14 007 19.912 0.035 19.701 0.023 19.985 0.027 20.215 0.027 20.404 0.124 0.033 026.8 218.8 032.6 DA        016982 00503 8.024 0.103    7   41 006 00311 00526 00283 0.628 0.053 016982 8.024    0  0.000 0.62841 0.03765
1738-53051-0292 085552.42+084901.10 009 19.437 0.029 19.031 0.018 19.075 0.027 19.141 0.017 19.259 0.045 0.042 038.0 219.4 031.6 DA        009447 00098 8.704 0.148   49   23 009 00018 00120 00062 1.016 0.078 009386 8.438  -61 -0.266 0.86488 0.06472
1738-53051-0402 090139.87+102231.02 020 18.324 0.019 18.262 0.023 18.587 0.015 18.884 0.019 19.138 0.043 0.028 024.9 218.5 033.6 DA        020167 00220 7.896 0.035   28   13 018 00258 00351 00194 0.572 0.016 020167 7.896    0  0.000 0.57167 0.01146
1739-53050-0012 091536.97+094335.20 026 17.536 0.024 17.152 0.024 17.349 0.017 17.592 0.022 17.820 0.024 0.047 048.5 221.1 036.4 DA        012042 00072 8.185 0.033   66    8 024 00776 00112 00066 0.709 0.017 012073 8.080   31 -0.105 0.64905 0.01294
1739-53050-0063 091512.95+095731.15 008 19.628 0.033 19.184 0.018 19.107 0.018 19.197 0.018 19.253 0.051 0.049 039.4 220.8 036.4 DA        007695 00090 7.617 0.255  -29   19 007 00646 00192 00114 0.424 0.097 007690 7.456   -5 -0.161 0.36206 0.06407
1739-53050-0359 090713.41+104248.09 019 18.184 0.022 17.737 0.015 17.602 0.016 17.564 0.017 17.625 0.018 0.036 048.7 218.9 035.0 DA        007212 00037 7.362 0.117  -19    6 019 00242 00101 00058 0.329 0.037 007210 7.230   -2 -0.132 0.28843 0.02299
1739-53050-0612 091648.43+104122.24 010 19.196 0.021 19.184 0.019 19.184 0.019 19.444 0.022 19.935 0.087 0.032 000.0 220.2 037.1 DA        016889 00334 8.078 0.069    0    0 000 00000 00000 00000 0.000 0.000 016889 8.078    0  0.000 0.65738 0.02632
1740-53050-0052 092344.19+101458.86 009 19.721 0.034 19.227 0.025 19.412 0.021 19.570 0.024 19.811 0.071 0.035 011.4 221.6 038.4 DA        012097 00211 7.789 0.125   22   27 008 00030 00358 00222 0.517 0.048 012137 7.739   40 -0.050 0.49365 0.03218
1740-53050-0147 092347.83+102209.19 009 19.713 0.039 19.202 0.019 19.137 0.018 19.113 0.018 19.359 0.057 0.031 046.1 221.5 038.5 DA        007607 00077 8.278 0.160  112   16 009 00248 00125 00077 0.763 0.100 007603 8.158   -4 -0.120 0.68535 0.06856
1740-53050-0433 092048.04+105734.47 030 16.930 0.021 17.371 0.027 17.787 0.024 17.962 0.023 17.950 0.024 0.031 015.8 220.4 038.1 DA+M      062654 01573 6.957 0.077   38   22 000 00000 00000 00000 00000 00000 062654 6.960    0  00000 0.40300 0.00700
1740-53050-0475 092147.47+110104.47 016 18.460 0.027 18.509 0.019 18.866 0.015 19.188 0.023 19.574 0.071 0.034 019.7 220.5 038.3 DA        025495 00398 7.604 0.049   32   16 015 02160 00595 00369 0.492 0.016 025495 7.604    0  0.000 0.49174 0.01110
1742-53053-0106 094503.35+112847.33 017 18.774 0.023 18.335 0.022 18.368 0.014 18.561 0.029 18.737 0.037 0.019 012.5 223.3 043.6 DA        010438 00049 8.254 0.065   23   13 015 00027 00147 00101 0.749 0.041 010329 7.989 -109 -0.265 0.59512 0.02475
1742-53053-0508 094436.38+120010.50 011 19.722 0.047 19.045 0.019 18.848 0.024 18.800 0.019 18.793 0.047 0.024 032.2 222.6 043.8 DA        006694 00076 7.735 0.164  -23   12 011 00131 00127 00088 0.470 0.069 006693 7.692   -1 -0.043 0.45227 0.04964
1742-53053-0617 094744.55+123338.02 033 17.516 0.034 17.023 0.017 17.106 0.020 16.632 0.020 16.046 0.019 0.026 078.4 222.3 044.7 DA+M      015920 00087 7.795 0.020  101    6 031 07114 00132 00092 0.523 0.001 015920 7.795    0  0.000 0.52311 0.00100
1743-53054-0321 094952.21+125454.31 018 18.560 0.021 18.143 0.019 18.227 0.015 18.371 0.022 18.521 0.026 0.036 060.0 222.2 045.3 DA        010305 00047 8.076 0.056   67   11 017 00085 00151 00107 0.643 0.031 010195 7.807 -110 -0.269 0.51905 0.01461
1744-53055-0479 100049.19+123137.06 024 18.151 0.020 17.754 0.018 17.754 0.018 17.852 0.027 17.982 0.029 0.028 000.0 224.4 047.5 DA        008875 00027 8.197 0.046    0    0 000 00000 00000 00000 0.000 0.000 008844 7.932  -31 -0.265 0.56105 0.01709
1745-53061-0106 101531.60+123639.36 009 19.304 0.024 18.893 0.016 18.830 0.023 18.863 0.024 19.031 0.044 0.034 080.6 226.8 050.8 DA        008000 00073 8.015 0.164    6   16 009 00340 00141 00109 0.604 0.088 007992 7.841   -8 -0.174 0.52242 0.05165
1746-53062-0596 102253.51+132818.58 015 19.144 0.022 18.557 0.020 18.294 0.016 18.191 0.026 18.254 0.028 0.038 164.5 226.9 052.8 DA        006388 00058 7.829 0.114  162   10 015 00286 00086 00068 0.515 0.049 006387 7.812   -1 -0.017 0.50579 0.03424
1747-53075-0124 102851.85+121505.76 012 19.073 0.027 19.017 0.029 19.017 0.029 19.227 0.030 19.489 0.064 0.029 003.0 229.9 053.5 DA        014884 00292 7.807 0.067    0    0 000 00000 00000 00000 0.000 0.000 014884 7.807    0  0.000 0.52348 0.01446
1747-53075-0143 103012.29+124950.70 024 18.360 0.018 17.827 0.017 17.864 0.015 17.904 0.016 18.038 0.028 0.031 078.4 229.3 054.0 DA        009292 00027 8.011 0.053  126    7 022 00065 00115 00093 0.605 0.029 009237 7.741  -55 -0.270 0.48323 0.01679
1748-53112-0181 103640.21+125926.75 029 17.415 0.022 17.426 0.017 17.803 0.016 18.089 0.024 18.454 0.031 0.024 031.6 230.4 055.5 DA        022990 00170 8.060 0.025   19    9 026 00624 00243 00200 0.660 0.013 022990 8.060    0  0.000 0.65966 0.00902
1748-53112-0432 103610.18+133012.68 011 19.388 0.030 18.985 0.025 18.998 0.014 19.150 0.026 19.337 0.067 0.029 016.2 229.5 055.6 DA        009639 00063 8.093 0.102   22   17 010 00041 00193 00159 0.651 0.058 009564 7.828  -75 -0.265 0.52220 0.02960
1749-53357-0049 104937.11+124827.85 014 19.282 0.029 18.835 0.025 18.844 0.020 18.953 0.021 19.152 0.047 0.022 073.5 233.6 058.1 DA        009323 00049 8.202 0.097   38   14 013 00041 00159 00135 0.713 0.061 009269 7.933  -54 -0.269 0.56277 0.03290
1749-53357-0057 105001.36+130514.39 009 19.719 0.036 19.208 0.034 19.132 0.018 19.080 0.022 19.111 0.042 0.026 043.9 233.2 058.4 DA        007207 00080 7.578 0.236   14   15 009 00239 00177 00150 0.404 0.093 007205 7.468   -2 -0.110 0.36379 0.06039
1749-53357-0312 104300.73+131554.46 009 19.646 0.031 19.207 0.020 19.085 0.019 19.136 0.018 19.270 0.058 0.025 123.8 231.3 057.0 DA        007468 00087 8.480 0.161  113   18 009 00453 00104 00087 0.889 0.099 007465 8.378   -3 -0.102 0.82378 0.07362
1750-53358-0052 105756.94+130703.57 012 18.952 0.020 18.483 0.024 18.658 0.018 18.602 0.017 18.323 0.029 0.016 019.8 235.1 060.0 DA+M      014372 00278 7.543 0.068   61   20 011 05992 00332 00287 0.425 0.025 014426 7.544   54  0.001 0.42556 0.01765
1750-53358-0520 105723.41+140859.59 012 19.058 0.020 18.611 0.039 18.725 0.020 18.780 0.019 18.962 0.054 0.017 030.7 233.2 060.4 DA        009454 00055 8.523 0.081   54   16 012 00073 00120 00104 0.919 0.051 009394 8.257  -60 -0.266 0.74972 0.03576
1750-53358-0524 105932.55+151443.59 015 18.899 0.021 18.452 0.021 18.506 0.013 18.637 0.020 18.828 0.047 0.019 033.8 231.8 061.4 DA        009746 00046 8.023 0.077   36   13 014 00014 00166 00145 0.612 0.042 009662 7.757  -84 -0.266 0.49222 0.02237
1753-53383-0013 112647.09+134848.66 015 18.692 0.024 18.645 0.025 19.016 0.029 19.315 0.021 19.612 0.063 0.024 032.9 242.7 066.2 DA        023454 00449 7.721 0.059    9   18 014 02575 00552 00505 0.522 0.010 023454 7.721    0  0.000 0.52210 0.00787
1753-53383-0474 112309.67+144616.62 033 18.161 0.049 17.653 0.015 17.518 0.017 17.501 0.015 17.597 0.025 0.024 031.3 239.5 066.0 DA        007381 00023 7.804 0.053   34    4 031 00130 00078 00071 0.506 0.022 007378 7.691   -3 -0.113 0.45484 0.01582
1753-53383-0496 112408.11+150733.12 015 19.424 0.022 18.942 0.016 18.825 0.015 18.836 0.019 18.884 0.036 0.031 096.0 239.1 066.4 DA        007794 00048 7.546 0.127   32    9 014 00064 00179 00164 0.394 0.049 007788 7.370   -6 -0.176 0.33435 0.02826
1754-53385-0026 113617.95+141812.32 015 19.076 0.027 18.646 0.024 18.705 0.017 18.799 0.020 18.971 0.039 0.024 053.7 245.4 068.3 DA        009392 00045 8.074 0.084   41   12 014 00179 00163 00152 0.640 0.048 009332 7.806  -60 -0.268 0.51503 0.02347
1755-53386-0355 113213.87+144834.36 011 19.502 0.033 19.037 0.033 19.051 0.025 19.102 0.025 19.223 0.056 0.034 049.4 242.7 067.8 DA        008761 00068 8.479 0.109   28   16 010 00101 00129 00119 0.890 0.069 008736 8.222  -25 -0.257 0.72239 0.04793
1755-53386-0411 113631.30+153044.86 022 18.517 0.028 17.980 0.016 17.844 0.023 17.846 0.021 17.884 0.018 0.041 214.2 242.9 069.1 DA        007134 00035 7.639 0.089    3    5 021 00257 00094 00088 0.432 0.038 007132 7.543   -2 -0.096 0.39004 0.02464
1756-53080-0284 080457.63+061118.34 007 19.995 0.038 19.579 0.017 19.707 0.016 19.912 0.025 20.077 0.089 0.025 029.9 215.8 019.2 DA        010427 00115 8.278 0.147  102   32 006 00781 00262 00086 0.768 0.091 010318 8.012 -109 -0.266 0.60774 0.05655
1756-53080-0348 080411.83+071654.35 018 18.640 0.018 18.164 0.016 18.000 0.015 18.004 0.022 18.116 0.023 0.024 031.4 214.7 019.5 DA        007102 00038 7.338 0.125   52    7 017 00391 00121 00040 0.322 0.039 007100 7.216   -2 -0.122 0.28386 0.02415
1756-53080-0537 081145.70+073115.68 019 18.134 0.030 18.268 0.018 18.669 0.018 18.916 0.025 19.221 0.046 0.022 028.1 215.3 021.3 DA        025069 00301 7.899 0.038   60   14 018 00761 00437 00158 0.584 0.017 025069 7.899    0  0.000 0.58411 0.01191
1756-53080-0585 081144.60+071030.58 008 19.672 0.031 19.405 0.016 19.667 0.015 19.947 0.024 20.328 0.126 0.018 015.0 215.6 021.1 DAH       019371 00474 8.077 0.080   74   34 007 03684 00509 00183 0.662 0.043 019371 8.077    0  0.000 0.66162 0.03014
1757-53083-0064 082205.99+071415.62 006 20.182 0.045 19.753 0.022 19.740 0.018 19.797 0.026 19.950 0.075 0.019 033.5 216.8 023.4 DA        009033 00143 8.349 0.210   42   34 005 00000 00206 00082 0.808 0.132 008996 8.079  -37 -0.270 0.64202 0.08634
1757-53083-0137 081619.88+065708.14 017 18.892 0.015 18.947 0.016 18.947 0.016 19.235 0.020 19.362 0.049 0.017 007.8 216.4 022.0 DA        015952 00194 8.055 0.042    0    0 000 00000 00000 00000 0.000 0.000 015952 8.055    0  0.000 0.64277 0.01583
1758-53084-0003 082811.89+065350.22 025 17.783 0.021 17.547 0.021 17.873 0.013 18.132 0.022 18.423 0.031 0.032 056.3 217.9 024.6 DA        017424 00128 8.010 0.026  -25   10 023 00078 00212 00088 0.622 0.013 017424 8.010    0  0.000 0.62193 0.00934
1758-53084-0007 082936.63+072824.65 012 19.283 0.024 18.930 0.017 19.064 0.014 19.232 0.026 19.383 0.049 0.032 041.1 217.5 025.2 DA        011687 00129 8.106 0.078   81   20 010 00088 00250 00106 0.663 0.044 011670 7.989  -17 -0.117 0.59835 0.02927
1758-53084-0223 082542.49+080100.51 007 19.959 0.039 19.464 0.026 19.787 0.024 20.078 0.028 20.366 0.148 0.030 020.4 216.5 024.6 DA        015940 00548 7.928 0.115   32   40 006 01192 00497 00207 0.577 0.055 015940 7.928    0  0.000 0.57685 0.03916
1758-53084-0279 082439.52+075522.18 007 19.984 0.038 19.550 0.018 19.634 0.019 19.790 0.029 20.043 0.107 0.027 019.4 216.5 024.3 DA        010136 00107 8.132 0.159    5   30 007 00212 00271 00111 0.675 0.095 010033 7.861 -103 -0.271 0.52830 0.05066
1758-53084-0346 082239.43+082436.75 019 18.534 0.019 18.107 0.016 18.196 0.012 18.307 0.022 18.478 0.026 0.025 066.1 215.7 024.1 DAH       011610 00089 8.518 0.043   92   12 018 01099 00126 00051 0.917 0.027 011555 8.355  -55 -0.163 0.81467 0.01864
1758-53084-0376 082706.02+083144.11 016 18.761 0.022 18.716 0.014 18.716 0.014 18.962 0.024 19.202 0.040 0.029 009.5 216.1 025.1 DA        012599 00142 8.034 0.051    0    0 000 00000 00000 00000 0.000 0.000 012697 7.985   98 -0.049 0.59858 0.01877
1758-53084-0530 083029.77+085014.18 023 18.058 0.023 17.857 0.014 18.215 0.014 18.498 0.015 18.783 0.032 0.026 036.0 216.2 026.0 DA        019043 00161 7.984 0.029    0   11 021 00612 00270 00118 0.612 0.014 019043 7.984    0  0.000 0.61219 0.01020
1758-53084-0531 083002.71+083632.04 008 19.742 0.030 19.466 0.021 19.730 0.023 19.977 0.027 20.429 0.099 0.026 011.9 216.4 025.8 DAH       015396 00462 7.933 0.095  103   33 007 00233 00468 00203 0.578 0.047 015396 7.933    0  0.000 0.57801 0.03298
1759-53081-0618 084253.04+092226.54 009 19.647 0.034 19.256 0.026 19.364 0.021 19.554 0.026 19.848 0.063 0.063 025.5 217.2 029.0 DAH       011147 00138 7.969 0.115   14   27 008 00045 00293 00142 0.586 0.060 011060 7.812  -87 -0.157 0.52175 0.03255
1760-53086-0106 085008.69+085450.69 012 19.071 0.020 18.843 0.017 18.843 0.017 19.002 0.022 19.151 0.046 0.053 006.8 218.6 030.4 DA        011063 00106 8.219 0.082    0    0 000 00000 00000 00000 0.000 0.000 010973 8.027  -90 -0.192 0.61730 0.03160
1760-53086-0306 084533.34+091324.64 008 19.432 0.030 18.994 0.016 19.021 0.020 19.107 0.022 19.168 0.049 0.046 014.4 217.7 029.5 DA        009247 00082 8.014 0.164   50   24 007 00102 00192 00094 0.606 0.088 009195 7.744  -52 -0.270 0.48442 0.04730
1760-53086-0488 084949.62+092353.39 023 18.146 0.018 17.725 0.015 17.688 0.022 17.780 0.020 17.969 0.027 0.045 027.5 218.1 030.5 DA        008424 00029 8.058 0.051   14    6 022 00536 00090 00045 0.629 0.029 008408 7.832  -16 -0.226 0.52183 0.01308
1761-53376-0243 114328.16+134502.53 011 19.546 0.029 19.147 0.031 19.365 0.034 19.575 0.033 19.894 0.093 0.039 013.3 249.7 069.2 DA        012097 00193 8.114 0.090  -30   24 009 00695 00281 00262 0.668 0.049 012138 8.021   41 -0.093 0.61669 0.03409
1761-53376-0265 114318.34+145324.37 025 18.246 0.016 17.787 0.018 18.029 0.026 18.265 0.036 18.513 0.034 0.037 051.8 247.2 070.0 DA        014237 00161 7.490 0.037   -7    9 022 00184 00265 00249 0.405 0.012 014300 7.491   63  0.001 0.40523 0.00863
1761-53376-0513 114547.67+152303.46 007 21.100 0.062 19.656 0.025 18.977 0.017 18.733 0.019 18.660 0.033 0.036 162.4 247.2 070.8 DA        005267 00246 8.451 0.610    0    0 000 00000 00000 00000 0.000 0.000 005266 8.452   -1  0.001 0.86734 0.30282
1762-53415-0506 115312.64+152819.73 011 19.403 0.029 18.964 0.029 19.077 0.016 19.261 0.026 19.422 0.058 0.024 064.8 250.7 072.1 DA        011390 00127 8.227 0.079   61   21 010 00113 00224 00213 0.731 0.049 011332 8.072  -58 -0.155 0.64297 0.03116
1763-53463-0020 120210.47+135303.03 008 19.507 0.039 19.084 0.024 18.972 0.023 18.985 0.024 19.001 0.054 0.024 110.8 259.5 072.5 DA        007338 00091 8.063 0.210   70   19 008 00409 00127 00121 0.629 0.117 007336 7.967   -2 -0.096 0.57580 0.07598
1763-53463-0029 120406.98+144914.53 008 19.611 0.030 19.226 0.021 19.446 0.023 19.701 0.023 19.850 0.068 0.027 044.4 258.7 073.5 DA        012890 00787 7.622 0.131   49   31 007 00318 00429 00412 0.450 0.049 013004 7.618  114 -0.004 0.44895 0.03432
1764-53467-0204 120339.65+134143.39 008 19.701 0.045 19.270 0.025 19.202 0.020 19.207 0.029 19.265 0.055 0.024 041.9 260.9 072.5 DA        007446 00105 7.997 0.265   17   20 007 00537 00150 00143 0.592 0.138 007443 7.887   -3 -0.110 0.53365 0.09141
1764-53467-0359 115857.33+152921.49 013 18.298 0.025 18.563 0.027 18.871 0.027 18.757 0.030 18.366 0.037 0.043 025.9 253.9 073.1 DA+M      039710 00865 7.808 0.102  357   46 000 00000 00000 00000 00000 00000 039710 7.810    0  00000 0.59100 0.04200
1764-53467-0410 120522.19+161242.39 008 19.707 0.035 19.294 0.017 19.295 0.022 19.353 0.018 19.439 0.056 0.028 025.4 256.2 074.7 DA        008801 00097 8.484 0.155   26   24 007 00011 00144 00139 0.893 0.095 008775 8.224  -26 -0.260 0.72389 0.06739
1764-53467-0441 120504.20+160746.86 031 17.471 0.022 17.087 0.015 17.144 0.019 17.270 0.012 17.419 0.021 0.025 030.4 256.2 074.6 DA        009862 00023 8.406 0.030   26    6 029 00014 00068 00066 0.845 0.019 009777 8.141  -85 -0.265 0.67939 0.01252
1765-53466-0576 121309.35+154934.92 012 19.366 0.033 18.993 0.014 19.047 0.019 19.129 0.019 19.354 0.048 0.024 032.0 262.8 075.6 DA        009707 00057 8.374 0.086    8   16 011 00084 00161 00156 0.824 0.053 009631 8.110  -76 -0.264 0.66144 0.03466
1766-53468-0383 121311.53+150428.10 013 19.138 0.025 18.695 0.022 18.808 0.030 18.853 0.029 19.079 0.072 0.027 045.6 264.6 075.0 DA        010232 00060 8.509 0.074   15   17 012 00050 00140 00135 0.910 0.046 010126 8.238 -106 -0.271 0.73654 0.03307
1766-53468-0460 121650.56+153828.18 011 19.199 0.024 18.739 0.014 19.101 0.024 18.953 0.030 19.139 0.036 0.023 052.7 266.2 076.0 DA        010216 00068 8.163 0.095   26   18 010 00427 00186 00181 0.694 0.057 010111 7.892 -105 -0.271 0.54347 0.02902
1766-53468-0481 121611.40+151847.97 008 19.970 0.036 19.325 0.020 19.046 0.019 18.928 0.023 18.951 0.036 0.029 053.6 266.4 075.6 DA        006167 00110 7.476 0.254  -50   18 008 00310 00138 00134 0.361 0.092 006166 7.462   -1 -0.014 0.35585 0.06509
1767-53436-0105 122616.54+143336.64 012 18.990 0.022 18.611 0.020 18.899 0.017 19.138 0.016 19.460 0.047 0.032 018.3 276.7 076.1 DA        016271 00286 8.077 0.061    5   23 010 01079 00300 00291 0.656 0.033 016271 8.077    0  0.000 0.65558 0.02326
1767-53436-0300 121938.88+135931.05 018 18.207 0.019 17.787 0.023 17.820 0.011 17.928 0.017 18.054 0.031 0.034 072.5 271.9 074.9 DA        009611 00037 8.086 0.077  -43   10 017 00041 00113 00109 0.647 0.044 009537 7.821  -74 -0.265 0.52155 0.02131
1767-53436-0552 122555.65+152240.78 007 20.008 0.037 19.345 0.017 19.113 0.028 19.053 0.032 19.045 0.040 0.019 063.8 274.9 076.8 DA        006148 00119 7.953 0.260  -36   26 007 00503 00106 00104 0.564 0.132 006147 7.947   -1 -0.006 0.56078 0.09387
1768-53442-0025 123717.79+142049.79 013 18.626 0.017 18.559 0.020 18.885 0.018 19.130 0.018 19.389 0.048 0.026 051.4 287.8 076.8 DA        020035 00357 8.051 0.056    3   22 012 00777 00357 00347 0.649 0.029 020035 8.051    0  0.000 0.64878 0.02037
1768-53442-0074 123527.09+145318.64 006 19.894 0.035 19.548 0.020 19.804 0.022 20.088 0.028 20.280 0.097 0.034 018.6 285.2 077.2 DAH       014810 00509 7.775 0.119   55   40 006 00490 00514 00502 0.521 0.042 014810 7.775    0  0.000 0.52094 0.03005
1768-53442-0260 122942.64+135331.79 019 18.447 0.020 18.082 0.031 18.044 0.016 18.138 0.029 18.305 0.047 0.034 069.7 280.9 075.8 DA        008867 00049 8.031 0.087   44    9 017 00226 00115 00111 0.615 0.048 008835 7.766  -32 -0.265 0.49320 0.02419
1768-53442-0615 123704.22+154946.27 008 19.911 0.045 19.409 0.038 19.561 0.027 19.644 0.034 19.528 0.088 0.040 066.1 285.8 078.2 DA        010693 00122 8.043 0.130  103   28 007 00284 00284 00278 0.625 0.072 010581 7.810 -112 -0.233 0.52127 0.03773
1769-53502-0507 124028.65+152954.48 010 18.914 0.030 19.134 0.026 19.587 0.025 19.899 0.042 20.229 0.143 0.029 020.8 290.0 078.1 DA        028987 00414 7.783 0.079   -6   31 009 00758 00819 00801 0.542 0.026 028987 7.783    0  0.000 0.54203 0.01910
1770-53171-0084 125049.28+134118.58 009 19.450 0.034 18.983 0.029 19.174 0.021 19.407 0.030 19.578 0.093 0.025 042.3 302.3 076.6 DA        011391 00142 7.629 0.137   35   25 008 00489 00343 00334 0.446 0.055 011306 7.548  -85 -0.081 0.41205 0.03578
1770-53171-0113 125136.63+145012.85 008 19.856 0.036 19.338 0.017 19.078 0.018 18.970 0.027 19.110 0.052 0.017 066.1 303.1 077.7 DA        006328 00114 8.086 0.204   41   22 008 00432 00103 00100 0.640 0.120 006327 8.076   -1 -0.010 0.63398 0.08378
1770-53171-0295 124522.61+140330.96 006 20.184 0.045 19.748 0.027 19.844 0.022 20.023 0.029 20.213 0.099 0.019 034.9 296.5 076.9 DA        010524 00170 7.666 0.243  -12   40 005 00079 00425 00414 0.457 0.093 010384 7.434 -140 -0.232 0.36793 0.05766
1770-53171-0530 125044.43+154957.36 016 18.681 0.024 18.261 0.021 18.342 0.019 18.410 0.023 18.223 0.036 0.023 094.8 302.1 078.7 DAH       008878 00196 8.804 0.384    0    0 000 00000 00000 00000 0.000 0.000 008848 8.539  -30 -0.265 0.92766 0.15713
1770-53171-0567 125217.15+154443.18 052 14.386 0.021 14.405 0.027 14.816 0.022 15.182 0.018 15.492 0.026 0.021 051.4 304.0 078.6 DA        027004 00088 7.294 0.014    4    3 051 02932 00129 00126 0.397 0.004 027004 7.294    0  0.000 0.39653 0.00277
1771-53498-0148 130023.14+143635.20 015 18.774 0.028 18.466 0.020 18.519 0.016 18.617 0.021 18.761 0.033 0.019 072.5 312.8 077.3 DA        009873 00047 8.630 0.068   41   14 014 00102 00106 00103 0.982 0.035 009785 8.366  -88 -0.264 0.81933 0.02951
1771-53498-0260 125658.19+135959.61 019 18.339 0.026 18.037 0.021 18.340 0.023 18.572 0.026 18.909 0.051 0.032 013.6 308.8 076.8 DA        015704 00216 8.168 0.041   45   14 017 00318 00209 00204 0.706 0.021 015704 8.168    0  0.000 0.70621 0.01515
1771-53498-0289 125511.58+133821.64 011 19.430 0.041 18.963 0.019 19.166 0.025 19.397 0.029 19.627 0.098 0.033 116.3 306.8 076.5 DA        013439 00419 7.606 0.094   23   24 009 00077 00396 00385 0.446 0.035 013552 7.607  113  0.001 0.44690 0.02461
1771-53498-0361 125607.24+155115.20 023 18.248 0.026 17.861 0.014 17.846 0.019 17.888 0.019 18.054 0.028 0.023 086.5 308.7 078.7 DA        008619 00030 8.351 0.051   59    7 022 00167 00080 00078 0.808 0.031 008599 8.106  -20 -0.245 0.65699 0.02084
1771-53498-0441 125944.60+154456.23 019 18.684 0.023 18.207 0.016 18.232 0.027 17.771 0.016 17.181 0.023 0.020 102.1 313.0 078.5 DA+M      010063 00042 7.784 0.063   49   10 018 04162 00151 00148 0.507 0.023 009949 7.513 -114 -0.271 0.39221 0.01619
1771-53498-0497 130010.63+145646.73 009 19.474 0.043 19.207 0.018 19.445 0.023 19.697 0.027 20.274 0.186 0.019 035.8 312.8 077.6 DA        014375 00553 7.933 0.089   17   29 008 00144 00391 00382 0.576 0.044 014426 7.934   51  0.001 0.57626 0.03094
1771-53498-0500 125935.35+151430.83 012 19.363 0.031 18.870 0.028 18.934 0.020 18.976 0.027 19.189 0.061 0.020 023.0 312.4 078.0 DA        008913 00070 8.006 0.086  -14   15 011 00199 00175 00171 0.601 0.047 008879 7.739  -34 -0.267 0.48096 0.02690
1772-53089-0108 131023.76+140419.87 038 16.775 0.013 16.353 0.031 16.351 0.022 16.400 0.013 16.528 0.022 0.019 149.4 322.6 076.2 DA        008365 00017 7.950 0.039    5    3 037 00313 00051 00049 0.570 0.021 008350 7.729  -15 -0.221 0.47451 0.01198
1772-53089-0417 130646.51+152224.92 012 19.259 0.029 18.773 0.018 19.003 0.015 19.211 0.022 19.348 0.050 0.024 023.6 320.6 077.7 DA        011583 00121 8.008 0.078   32   19 011 00578 00253 00247 0.609 0.042 011552 7.895  -31 -0.113 0.54895 0.02408
1772-53089-0558 131056.28+144027.49 016 18.894 0.026 18.399 0.022 18.606 0.022 18.859 0.020 19.009 0.062 0.021 027.1 323.9 076.7 DA        012487 00142 7.996 0.063    3   15 014 00276 00230 00224 0.604 0.033 012577 7.944   90 -0.052 0.57699 0.02295
1772-53089-0635 131356.75+144845.20 007 19.809 0.040 19.362 0.019 19.625 0.025 19.819 0.034 19.988 0.145 0.020 051.4 327.1 076.6 DA        013235 00828 7.776 0.119  -41   36 006 00200 00433 00421 0.515 0.042 013354 7.774  119 -0.002 0.51470 0.02975
1773-53112-0005 132041.47+134320.80 013 19.059 0.026 18.557 0.026 18.559 0.015 18.711 0.017 18.974 0.048 0.021 032.1 331.4 075.0 DA        010489 00066 7.711 0.107  -20   16 012 00556 00230 00222 0.475 0.045 010354 7.470 -135 -0.241 0.37915 0.02582
1773-53112-0011 132002.48+131901.57 006 19.825 0.037 19.539 0.016 19.795 0.020 20.029 0.031 20.167 0.114 0.022 056.1 330.2 074.7 DA+M      015157 00527 8.056 0.115   51   42 006 00015 00438 00423 0.642 0.062 015157 8.056    0  0.000 0.64175 0.04373
1773-53112-0102 131919.90+135004.44 012 19.445 0.032 19.005 0.037 19.221 0.018 19.506 0.028 19.638 0.087 0.022 055.6 330.4 075.2 DA        012890 00224 8.016 0.082  118   22 010 00052 00308 00297 0.616 0.044 013003 7.988  113 -0.028 0.60086 0.03037
1773-53112-0363 131450.79+152453.53 010 19.761 0.049 19.340 0.019 19.390 0.022 19.075 0.020 18.486 0.028 0.025 022.0 329.0 077.1 DA+M      010900 00113 7.986 0.112   76   23 009 00195 00254 00248 0.595 0.060 010794 7.789 -106 -0.197 0.51223 0.03085
1774-53759-0176 132441.14+135330.70 027 17.101 0.015 18.114 0.014 18.114 0.014 18.444 0.014 18.820 0.035 0.022 015.5 335.0 074.7 DA        068497 01551 7.601 0.088    0    0 000 00000 00000 00000 0.000 0.000 068497 7.601    0  0.000 0.57615 0.01364
1774-53759-0200 132401.69+140823.10 020 18.576 0.025 18.202 0.015 18.279 0.023 18.431 0.024 18.567 0.036 0.022 044.1 334.9 075.0 DA        015840 00193 8.508 0.031 -109   14 018 05156 00171 00165 0.915 0.019 015840 8.508    0  0.000 0.91505 0.01333
1775-53847-0009 133810.65+131751.60 011 18.841 0.018 18.541 0.020 18.752 0.015 18.964 0.018 19.161 0.046 0.019 014.3 343.5 072.4 DA        014123 00387 8.057 0.072   76   23 010 00091 00256 00244 0.640 0.039 014188 8.058   65  0.001 0.64095 0.02729
1775-53847-0013 133712.81+132608.47 010 19.189 0.049 18.725 0.020 18.923 0.022 19.065 0.031 19.413 0.078 0.019 010.7 343.2 072.6 DA        012226 00196 8.100 0.092   47   23 009 00011 00241 00230 0.661 0.051 012284 8.017   58 -0.083 0.61488 0.03482
1775-53847-0111 133520.44+140327.82 014 18.512 0.023 18.463 0.027 18.746 0.021 19.070 0.018 19.254 0.048 0.026 025.1 343.2 073.4 DA        019492 00316 7.899 0.055    8   19 013 00022 00368 00353 0.571 0.026 019492 7.899    0  0.000 0.57149 0.01817
1775-53847-0501 133520.21+142249.75 017 18.839 0.024 18.422 0.029 18.572 0.019 18.790 0.021 18.956 0.050 0.025 017.3 343.9 073.7 DA        012110 00121 8.116 0.051   46   14 015 00126 00204 00195 0.669 0.029 012153 8.024   43 -0.092 0.61833 0.01940
1775-53847-0599 133732.98+141358.27 011 19.326 0.030 19.042 0.024 19.040 0.015 19.189 0.021 19.700 0.097 0.028 039.5 345.0 073.2 DA        011354 00132 8.153 0.086   26   21 010 00519 00231 00221 0.690 0.049 011293 8.002  -61 -0.151 0.60451 0.03263
1776-53858-0020 134559.31+132143.80 008 20.100 0.047 19.530 0.019 19.685 0.021 19.855 0.034 19.935 0.103 0.020 125.4 348.4 071.2 DA        011164 00147 7.781 0.141  112   28 007 00072 00390 00370 0.510 0.055 011067 7.650  -97 -0.131 0.45357 0.04133
1776-53858-0465 134034.50+141451.54 012 19.617 0.041 19.202 0.027 18.991 0.028 19.065 0.025 19.174 0.056 0.023 095.8 347.0 072.8 DA        007314 00060 7.824 0.151    0   11 012 00320 00152 00145 0.516 0.066 007311 7.720   -3 -0.104 0.46649 0.04382
1776-53858-0638 134657.13+140942.98 009 19.819 0.043 19.527 0.021 19.878 0.032 20.155 0.041 20.276 0.152 0.021 044.5 350.7 071.7 DA        016906 00380 7.925 0.079   41   28 008 00067 00538 00511 0.578 0.038 016906 7.925    0  0.000 0.57765 0.02710
1777-53857-0194 134832.31+134405.69 008 19.840 0.033 19.397 0.017 19.492 0.023 19.735 0.022 19.874 0.078 0.019 035.6 350.6 071.1 DA        013537 00400 8.387 0.106    2   36 007 02032 00287 00271 0.838 0.064 013619 8.369   82 -0.018 0.82612 0.04559
1777-53857-0426 134804.99+143227.31 017 18.846 0.037 18.396 0.023 18.388 0.024 18.537 0.018 18.647 0.036 0.022 060.6 352.1 071.8 DA        009971 00043 8.378 0.059    2   12 016 00280 00127 00120 0.827 0.037 009879 8.111  -92 -0.267 0.66246 0.02417
1778-53883-0122 135618.88+124919.56 007 19.972 0.036 19.423 0.023 19.211 0.015 19.123 0.020 19.247 0.046 0.022 062.2 352.8 069.1 DA        006526 00120 7.689 0.278   37   19 007 00364 00147 00137 0.450 0.116 006525 7.659   -1 -0.030 0.43738 0.07944
1778-53883-0526 135618.48+145347.98 020 18.603 0.022 18.124 0.030 18.186 0.020 18.251 0.019 18.398 0.028 0.018 098.5 357.2 070.6 DA        009373 00032 8.228 0.051    4    8 019 00034 00116 00109 0.728 0.033 009316 7.960  -57 -0.268 0.57729 0.01930
1779-53089-0055 075929.74+473509.55 039 16.618 0.014 16.258 0.020 16.232 0.017 16.287 0.015 16.430 0.022 0.039 096.2 171.6 030.8 DA        008849 00021 8.125 0.033   23    3 038 00045 00046 00024 0.668 0.019 008819 7.861  -30 -0.264 0.52514 0.00812
1782-53299-0116 082608.99+542648.20 030 17.425 0.019 17.437 0.022 17.834 0.016 18.144 0.019 18.394 0.033 0.039 035.9 163.7 035.4 DA        022051 00161 8.452 0.023   77    9 027 00411 00179 00103 0.887 0.013 022051 8.452    0  0.000 0.88717 0.00938
1782-53299-0219 082327.92+532021.44 010 19.664 0.023 19.507 0.021 19.507 0.021 19.693 0.031 20.102 0.142 0.038 001.3 165.1 035.0 DA        010667 00086 8.210 0.103    0    0 000 00000 00000 00000 0.000 0.000 010558 7.966 -109 -0.244 0.58335 0.03842
1784-54425-0217 083923.76+563056.84 013 19.302 0.030 18.890 0.021 18.890 0.021 18.980 0.020 19.057 0.057 0.035 099.2 161.0 037.1 DA        008860 00054 8.466 0.099    0    0 000 00000 00000 00000 0.000 0.000 008831 8.202  -29 -0.264 0.71266 0.04389
1786-54450-0130 090942.03+601928.17 036 16.749 0.019 16.349 0.018 16.314 0.015 16.388 0.018 16.505 0.020 0.035 019.0 155.2 040.3 DA        008428 00018 8.084 0.034   -6    4 034 00293 00046 00030 0.644 0.020 008412 7.858  -16 -0.226 0.52440 0.00744
1786-54450-0391 090134.10+613734.94 008 19.869 0.037 19.285 0.026 19.084 0.068 19.103 0.149 19.224 0.251 0.050 069.5 153.9 039.0 DA        006739 00100 7.575 0.228   21   15 008 00129 00153 00096 0.401 0.090 006738 7.519   -1 -0.056 0.37905 0.06088
1786-54450-0578 091326.19+623006.05 013 18.499 0.013 19.201 0.026 19.201 0.026 19.460 0.029 19.774 0.094 0.040 009.0 152.3 040.0 DA        031597 00288 7.809 0.069    0    0 000 00000 00000 00000 0.000 0.000 031597 7.809    0  0.000 0.55922 0.01988
1788-54468-0227 093921.99+635831.73 013 18.468 0.030 18.684 0.020 19.115 0.022 19.450 0.027 19.701 0.099 0.036 012.3 149.0 042.1 DA        032531 00379 8.192 0.077  -21   34 012 02928 00548 00367 0.745 0.043 032531 8.192    0  0.000 0.74526 0.03048
1788-54468-0298 093157.14+635208.73 017 18.708 0.035 18.270 0.027 18.239 0.017 18.307 0.020 18.405 0.036 0.034 097.0 149.6 041.5 DA        008095 00048 7.078 0.158   36    8 017 00460 00196 00130 0.258 0.033 008081 6.842  -14 -0.236 0.21423 0.01841
1788-54468-0375 093649.57+655031.37 036 17.406 0.038 17.154 0.015 17.484 0.013 17.720 0.021 17.948 0.028 0.145 026.1 147.0 041.0 DA        016646 00098 8.134 0.020   26    7 030 00924 00148 00097 0.688 0.011 016646 8.134    0  0.000 0.68787 0.00814
1788-54468-0632 095257.30+644628.64 008 19.857 0.040 19.333 0.018 19.221 0.018 19.232 0.025 19.199 0.061 0.093 135.2 147.1 043.0 DA        006800 00103 7.761 0.235   71   18 008 00744 00146 00099 0.483 0.104 006799 7.709   -1 -0.052 0.45966 0.06963
1789-54259-0489 124432.25+101710.82 022 18.032 0.021 17.952 0.018 18.352 0.015 18.478 0.020 18.405 0.033 0.022 040.1 297.1 073.1 DA+M      009612 00031 8.359 0.042  -69    8 020 01702 00107 00103 0.815 0.026 009542 8.095  -70 -0.264 0.65243 0.01693
1790-53876-0167 124624.54+070739.95 015 19.081 0.025 18.513 0.019 18.584 0.019 18.701 0.019 18.680 0.031 0.022 051.9 299.3 070.0 DA        010700 00062 7.629 0.089   17   14 013 01355 00246 00231 0.443 0.036 010557 7.432 -143 -0.197 0.36820 0.01995
1790-53876-0481 124628.84+073926.18 017 18.715 0.024 18.318 0.024 18.244 0.021 18.321 0.022 18.363 0.035 0.020 057.2 299.3 070.5 DA        008339 00042 7.948 0.101   12    8 017 00012 00122 00115 0.569 0.050 008325 7.730  -14 -0.218 0.47485 0.03144
1790-53876-0550 124718.58+073846.56 011 19.168 0.032 18.912 0.023 18.838 0.024 18.908 0.018 18.895 0.042 0.021 062.8 299.9 070.5 DA        008418 00060 8.166 0.111  -23   14 011 00128 00138 00130 0.692 0.068 008403 7.943  -15 -0.223 0.56590 0.03746
1793-53883-0539 130225.10+104725.04 013 18.675 0.025 18.753 0.018 19.137 0.017 19.440 0.023 19.645 0.071 0.024 043.1 312.4 073.5 DA        026190 00458 7.650 0.065   47   20 012 00000 00675 00647 0.512 0.025 026190 7.650    0  0.000 0.51166 0.01228
1794-54504-0353 125621.66+073552.37 010 19.637 0.032 19.045 0.018 18.865 0.013 18.780 0.021 18.825 0.040 0.031 045.9 306.6 070.4 DA        006725 00087 8.275 0.148   37   16 010 00185 00091 00086 0.758 0.093 006724 8.244   -1 -0.031 0.73450 0.06545
1795-54507-0064 131400.26+063549.98 010 19.390 0.028 19.010 0.020 18.934 0.029 18.990 0.020 19.071 0.040 0.030 040.0 318.6 068.8 DA        008173 00083 7.911 0.210   44   16 009 00149 00163 00152 0.548 0.101 008162 7.712  -11 -0.199 0.46653 0.06128
1795-54507-0303 130426.75+065502.45 038 16.736 0.012 16.795 0.020 17.163 0.015 17.424 0.019 17.708 0.027 0.033 027.7 312.2 069.6 DA        024906 00155 7.838 0.020   34    6 035 01905 00224 00210 0.556 0.009 024906 7.838    0  0.000 0.55583 0.00619
1797-54507-0221 131420.62+070051.08 027 17.624 0.014 17.180 0.020 17.183 0.021 17.331 0.018 17.487 0.023 0.026 183.3 319.1 069.2 DA        009684 00025 8.261 0.036   -2    6 025 00219 00077 00072 0.753 0.026 009609 7.997  -75 -0.264 0.59773 0.01379
1799-53556-0006 132913.38+060015.46 015 18.014 0.032 18.036 0.032 18.493 0.015 18.806 0.015 19.110 0.049 0.024 044.3 327.7 067.0 DA        023902 00445 7.900 0.059  -10   19 014 00538 00383 00352 0.582 0.027 023902 7.900    0  0.000 0.58194 0.01898
1799-53556-0546 132648.66+072906.79 038 16.667 0.015 17.256 0.016 17.256 0.016 17.585 0.018 17.914 0.032 0.022 000.0 327.7 068.6 DA        027628 00107 8.415 0.019    0    0 000 00000 00000 00000 0.000 0.000 027628 8.415    0  0.000 0.87157 0.00815
1800-53884-0162 132645.42+091056.38 019 18.441 0.023 18.027 0.021 17.953 0.018 18.054 0.020 18.151 0.028 0.018 017.6 329.5 070.2 DA        008608 00054 7.579 0.109  -20    8 018 00022 00142 00133 0.412 0.044 008582 7.326  -26 -0.253 0.32583 0.02300
1800-53884-0203 132512.98+085210.14 028 17.386 0.020 17.064 0.015 17.146 0.021 17.262 0.021 17.416 0.025 0.018 116.3 328.1 070.1 DA        009818 00025 8.703 0.033   40    6 027 00314 00052 00049 1.015 0.016 009732 8.440  -86 -0.263 0.86664 0.01482
1800-53884-0206 132436.89+085754.01 032 17.069 0.019 16.677 0.017 16.620 0.015 16.640 0.017 16.734 0.022 0.020 226.5 327.8 070.2 DA        007997 00020 7.754 0.045   34    3 031 00255 00060 00057 0.484 0.021 007989 7.569   -8 -0.185 0.40453 0.01308
1800-53884-0460 132627.15+100744.92 017 18.877 0.026 18.399 0.024 18.453 0.016 18.586 0.020 18.691 0.030 0.023 025.5 330.5 071.1 DA        009854 00041 8.079 0.062    7   11 016 00032 00157 00149 0.644 0.035 009765 7.812  -89 -0.267 0.51990 0.01665
1800-53884-0542 132730.16+102007.97 012 18.738 0.021 18.855 0.016 19.235 0.023 19.556 0.027 19.779 0.072 0.027 020.6 331.5 071.2 DA        023566 00497 7.656 0.068   15   22 011 00205 00629 00595 0.503 0.021 023566 7.656    0  0.000 0.50324 0.01472
1801-54156-0142 133619.01+064628.72 009 19.755 0.039 19.287 0.020 19.107 0.015 19.078 0.020 19.157 0.053 0.028 023.3 332.6 067.0 DA        007293 00077 7.999 0.194    0   15 009 00047 00141 00129 0.593 0.100 007291 7.906   -2 -0.093 0.54273 0.06683
1801-54156-0184 133304.06+064933.51 022 18.474 0.023 17.960 0.030 17.889 0.014 17.894 0.014 17.984 0.023 0.025 046.4 330.8 067.4 DA        007344 00035 8.298 0.066   42    6 021 00368 00067 00061 0.776 0.044 007342 8.208   -2 -0.090 0.71347 0.02966
1801-54156-0186 133416.81+064758.23 020 18.676 0.027 18.287 0.022 18.207 0.020 18.210 0.022 18.243 0.031 0.027 042.9 331.5 067.3 DA        007646 00038 8.003 0.083    5    7 019 00212 00099 00091 0.596 0.046 007642 7.870   -4 -0.133 0.52605 0.02551
1801-54156-0510 133548.94+072707.72 027 18.465 0.037 18.000 0.014 18.056 0.014 18.158 0.018 18.307 0.029 0.028 061.6 333.1 067.7 DA        009557 00025 8.255 0.038   10    7 025 00022 00110 00102 0.748 0.028 009489 7.990  -68 -0.265 0.59370 0.01443
1802-53885-0263 133336.04+091704.92 021 18.325 0.023 17.935 0.017 18.022 0.013 18.254 0.016 18.532 0.029 0.026 044.7 334.1 069.6 DA        014284 00230 8.437 0.035   64   13 019 02217 00146 00137 0.870 0.022 014327 8.437   43  0.000 0.87001 0.01529
1802-53885-0296 133100.78+084404.51 019 18.417 0.034 18.013 0.014 18.172 0.024 18.177 0.017 17.994 0.021 0.022 020.7 331.7 069.4 DA+M      014799 00168 7.569 0.040  133   12 017 06045 00265 00248 0.437 0.015 014799 7.569    0  0.000 0.43738 0.01073
1802-53885-0342 133212.85+100435.29 007 20.051 0.037 19.405 0.026 19.219 0.026 19.114 0.020 19.143 0.044 0.028 052.7 334.3 070.4 DA        006652 00128 7.655 0.289   38   21 007 00053 00153 00144 0.436 0.116 006651 7.612   -1 -0.043 0.41629 0.07906
1803-54152-0010 134737.98+055723.85 009 19.918 0.039 19.421 0.025 19.473 0.023 19.094 0.024 18.594 0.037 0.022 034.0 337.7 065.0 DA+M      011785 00709 6.905 0.092   56   27 008 05074 00645 00585 0.246 0.013 011615 6.903 -170 -0.002 0.24569 0.00906
1803-54152-0037 134847.01+065124.93 038 16.925 0.011 17.052 0.025 17.484 0.017 17.798 0.020 18.104 0.025 0.022 028.3 339.4 065.6 DA        026090 00164 7.408 0.023   -1    6 036 00035 00372 00338 0.431 0.008 026090 7.408    0  0.000 0.43095 0.00537
1803-54152-0557 134637.45+070004.56 022 18.205 0.021 18.228 0.017 18.597 0.021 18.909 0.020 19.247 0.056 0.021 034.3 338.5 066.0 DA        021709 00225 7.905 0.034   13   12 020 00510 00372 00340 0.579 0.016 021709 7.905    0  0.000 0.57927 0.01100
1804-53886-0533 134713.38+092311.95 023 18.105 0.022 17.742 0.019 17.691 0.019 17.774 0.018 17.901 0.025 0.028 022.3 342.1 067.9 DA        008952 00026 8.127 0.032   10    7 022 00096 00093 00087 0.670 0.019 008917 7.858  -35 -0.269 0.52469 0.00743
1805-53875-0426 135036.05+072352.51 030 18.061 0.020 17.727 0.024 17.727 0.024 17.826 0.014 17.996 0.026 0.022 000.0 341.1 065.8 DA        009853 00024 8.383 0.033    0    0 000 00000 00000 00000 0.000 0.000 009768 8.118  -85 -0.265 0.66614 0.01350
1806-53559-0013 135717.44+081548.64 018 17.549 0.015 17.903 0.015 18.293 0.012 18.629 0.026 19.008 0.038 0.021 049.2 345.5 065.5 DA        031175 00212 8.585 0.050   70   25 017 00636 00268 00244 0.975 0.025 031175 8.585    0  0.000 0.97532 0.01950
1806-53559-0217 135228.51+081820.91 015 19.064 0.032 18.467 0.023 18.335 0.025 18.254 0.017 18.273 0.027 0.022 136.1 343.3 066.3 DA        006915 00051 7.574 0.140   24    8 015 00069 00115 00105 0.401 0.056 006913 7.498   -2 -0.076 0.37247 0.03654
1807-54175-0310 135523.92+085645.42 030 17.053 0.015 17.760 0.018 17.760 0.018 18.037 0.021 18.238 0.032 0.021 003.7 345.7 066.4 DA        033403 00166 7.400 0.038    0    0 000 00000 00000 00000 0.000 0.000 033403 7.400    0  0.000 0.46521 0.00556
1807-54175-0419 135855.06+101112.62 023 18.499 0.026 18.075 0.022 18.097 0.014 18.140 0.016 18.222 0.025 0.024 099.3 349.3 066.8 DA        008811 00039 8.121 0.064    9    7 022 00059 00108 00100 0.666 0.038 008782 7.859  -29 -0.262 0.52473 0.01784
1808-54176-0130 140006.81+054719.13 019 18.896 0.020 18.390 0.029 18.240 0.019 18.211 0.017 18.200 0.028 0.023 074.0 343.4 063.1 DA        007537 00032 6.827 0.036  -99    6 018 00120 00226 00202 0.208 0.005 007532 6.597   -5 -0.230 0.17875 0.00104
1808-54176-0203 135931.90+054420.61 048 16.407 0.018 16.003 0.018 16.095 0.015 15.684 0.015 15.164 0.021 0.024 048.4 343.1 063.2 DA+M      010223 00014 7.632 0.021   54    3 047 03308 00065 00058 0.442 0.009 010089 7.368 -134 -0.264 0.34565 0.00440
1808-54176-0228 135926.86+061429.97 013 19.468 0.031 18.983 0.027 18.818 0.020 18.695 0.024 18.818 0.037 0.027 160.5 343.7 063.6 DA        006707 00068 7.528 0.151  -43   10 012 00406 00139 00124 0.382 0.057 006706 7.472   -1 -0.056 0.36265 0.03801
1809-53792-0090 140952.94+082814.22 008 19.552 0.029 19.088 0.019 18.897 0.015 18.899 0.023 18.950 0.041 0.027 049.7 351.4 063.7 DA        007092 00090 7.983 0.216   66   17 008 00206 00124 00111 0.584 0.111 007090 7.911   -2 -0.072 0.54468 0.07512
1809-53792-0308 140241.16+075915.55 012 19.284 0.032 18.796 0.022 18.869 0.019 19.004 0.019 19.169 0.047 0.021 029.7 347.6 064.5 DA        009842 00066 8.193 0.114   65   19 010 00027 00175 00158 0.710 0.070 009756 7.927  -86 -0.266 0.56073 0.03666
1809-53792-0453 140543.65+091339.11 011 19.476 0.033 19.053 0.017 19.008 0.017 19.132 0.023 19.124 0.048 0.024 068.4 350.8 064.9 DA        007748 00065 7.743 0.167   23   12 011 00914 00171 00155 0.478 0.070 007743 7.585   -5 -0.158 0.41006 0.04706
1811-53533-0442 142152.21+093005.40 034 17.492 0.017 17.116 0.015 17.116 0.015 17.198 0.018 17.338 0.022 0.025 000.0 357.7 062.3 DA        009599 00019 8.354 0.025    0    0 000 00000 00000 00000 0.000 0.000 009530 8.090  -69 -0.264 0.64947 0.01012
1812-53795-0222 142947.69+075408.33 015 18.847 0.027 18.399 0.019 18.361 0.014 18.348 0.018 18.490 0.031 0.021 063.9 358.0 059.8 DA        007921 00047 7.550 0.119    9    9 014 00217 00148 00128 0.397 0.047 007913 7.361   -8 -0.189 0.33233 0.02623
1813-53903-0218 143948.05+073933.31 013 19.246 0.031 18.806 0.022 18.860 0.015 18.962 0.016 19.093 0.040 0.025 050.0 000.8 057.8 DA        009320 00050 8.003 0.100   33   14 012 00163 00183 00155 0.600 0.055 009263 7.734  -57 -0.269 0.48022 0.02949
1814-54555-0171 145029.31+074219.60 018 18.661 0.023 18.244 0.015 18.172 0.012 18.206 0.012 18.262 0.031 0.025 037.6 003.9 055.8 DA        007810 00039 8.181 0.084   29    8 018 00307 00090 00074 0.700 0.051 007805 8.035   -5 -0.146 0.61457 0.03326
1815-53884-0088 150111.62+071958.42 010 19.570 0.030 19.026 0.019 18.793 0.016 18.731 0.017 18.757 0.038 0.027 046.6 006.2 053.4 DA        006591 00084 7.886 0.163   35   14 010 00249 00111 00089 0.530 0.077 006590 7.858   -1 -0.028 0.52312 0.05305
1815-53884-0555 150402.74+075011.04 015 19.371 0.030 18.732 0.016 18.517 0.013 18.432 0.018 18.439 0.030 0.026 110.0 007.6 053.2 DA        006562 00056 8.240 0.104   26   11 015 00140 00077 00061 0.731 0.065 006561 8.219   -1 -0.021 0.71761 0.04637
1817-53851-0034 151826.69+065813.25 030 18.306 0.020 17.585 0.017 17.632 0.014 17.754 0.014 17.866 0.023 0.029 019.2 009.7 049.7 DA        009548 00023 6.889 0.068    5    5 027 00257 00250 00190 0.234 0.013 009412 6.618 -136 -0.271 0.18919 0.00592
1817-53851-0581 151713.40+072526.89 035 17.833 0.028 17.343 0.015 17.439 0.015 17.468 0.014 17.736 0.021 0.029 077.0 010.0 050.2 DA        010220 00021 8.160 0.028   -2    5 033 00111 00097 00074 0.692 0.017 010115 7.889 -105 -0.271 0.54199 0.00981
1819-54540-0093 152928.32+060203.81 009 19.413 0.030 18.927 0.023 18.824 0.013 18.844 0.019 18.899 0.036 0.043 063.2 010.9 047.0 DA        007723 00084 8.082 0.194   -3   18 008 00018 00128 00093 0.641 0.113 007718 7.943   -5 -0.139 0.56389 0.06838
1819-54540-0184 152558.44+062842.47 014 18.855 0.024 18.480 0.018 18.481 0.013 18.554 0.016 18.666 0.039 0.033 048.9 010.7 047.9 DA        009202 00046 8.071 0.089    2   13 013 00002 00144 00107 0.638 0.050 009153 7.800  -49 -0.271 0.51121 0.02489
1821-53167-0167 154431.47+060104.36 013 19.178 0.029 18.663 0.012 18.518 0.016 18.515 0.019 18.553 0.037 0.070 038.6 013.8 043.8 DA        007287 00054 7.604 0.162   56   10 013 00109 00134 00093 0.416 0.066 007284 7.487   -3 -0.117 0.37047 0.04187
1821-53167-0174 154436.75+054820.66 011 19.455 0.028 18.997 0.023 18.965 0.014 19.004 0.016 19.112 0.049 0.056 038.8 013.5 043.7 DA        008597 00059 8.015 0.120  -66   15 010 00046 00166 00115 0.605 0.066 008576 7.769  -21 -0.246 0.49362 0.03377
1822-53172-0083 155833.67+052927.88 011 19.174 0.026 18.794 0.017 18.969 0.014 19.169 0.021 19.363 0.058 0.050 026.6 015.7 040.6 DA        013358 00288 8.210 0.090  115   27 009 00043 00241 00157 0.722 0.055 013459 8.193  101 -0.017 0.71423 0.03918
1823-53886-0371 160858.50+053357.13 012 19.267 0.030 18.793 0.014 18.805 0.014 18.874 0.019 18.942 0.045 0.043 037.2 017.5 038.4 DA        009266 00054 8.154 0.095   40   15 012 00194 00159 00098 0.686 0.056 009215 7.884  -51 -0.270 0.53712 0.02935
1823-53886-0394 160849.10+051416.30 013 19.279 0.027 18.766 0.015 18.593 0.016 18.557 0.022 18.621 0.036 0.046 023.8 017.1 038.2 DA        006879 00060 7.682 0.150  -15   10 013 00312 00121 00075 0.449 0.067 006877 7.618   -2 -0.064 0.42027 0.04374
1824-53491-0527 140756.84+074508.01 014 19.382 0.037 18.820 0.019 18.641 0.019 18.594 0.016 18.632 0.032 0.021 109.1 349.6 063.5 DA        006865 00058 7.735 0.139   18   10 013 00172 00121 00108 0.471 0.057 006863 7.675   -2 -0.060 0.44573 0.04336
1829-53494-0010 144949.62+051849.42 009 19.513 0.030 18.941 0.023 18.735 0.015 18.660 0.017 18.700 0.039 0.037 068.5 000.5 054.4 DA        006934 00089 7.679 0.256  -24   15 009 00038 00132 00107 0.448 0.105 006932 7.608   -2 -0.071 0.41604 0.07047
1829-53494-0347 144048.38+062617.79 011 19.390 0.029 18.844 0.017 18.651 0.012 18.589 0.020 18.505 0.034 0.032 234.5 359.4 056.8 DA        006607 00082 8.787 0.122   54   20 011 00294 00053 00044 1.059 0.063 006606 8.761   -1 -0.026 1.04515 0.04278
1829-53494-0605 144846.85+071304.39 030 17.671 0.017 17.202 0.020 17.379 0.013 17.495 0.015 17.451 0.022 0.025 037.2 002.8 055.8 DA+M      012117 00066 7.630 0.038   31    7 026 02009 00156 00129 0.450 0.015 012150 7.599   33 -0.031 0.43724 0.01098
1830-54560-0077 145642.72+053101.88 018 18.495 0.027 18.047 0.015 17.969 0.015 17.653 0.018 17.096 0.028 0.033 037.5 002.6 053.2 DA+M      008751 00036 7.269 0.103  -48    9 017 00665 00164 00131 0.310 0.029 008713 7.004  -38 -0.265 0.24836 0.01339
1830-54560-0256 145128.76+051741.39 017 18.696 0.021 18.279 0.016 18.208 0.022 18.280 0.013 18.354 0.032 0.033 053.4 000.9 054.0 DA        008461 00040 8.072 0.078    6    9 016 00008 00113 00091 0.637 0.044 008444 7.842  -17 -0.230 0.52282 0.02208
1830-54560-0408 145301.61+065220.96 012 18.621 0.021 18.765 0.022 19.099 0.020 19.256 0.021 19.563 0.065 0.029 035.5 003.5 054.8 DAH:      013854 01000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013938 8.000   84  0.000 0.60947 0.32685
1830-54560-0494 145458.18+060345.04 014 18.883 0.025 18.256 0.018 17.991 0.018 17.859 0.016 17.947 0.030 0.035 133.4 002.9 053.9 DA        006389 00059 8.125 0.110   35   11 014 00144 00062 00050 0.663 0.064 006388 8.112   -1 -0.013 0.65525 0.04472
1830-54560-0568 145644.46+064351.96 022 18.264 0.025 17.796 0.014 17.844 0.016 17.916 0.014 18.077 0.024 0.028 018.5 004.2 053.9 DA        010061 00034 8.358 0.046  -35    9 021 00338 00100 00081 0.815 0.028 009965 8.089  -96 -0.269 0.64980 0.01846
1831-54557-0426 150145.59+070929.09 016 18.969 0.016 18.533 0.017 18.533 0.017 18.611 0.013 18.781 0.033 0.030 006.4 006.1 053.2 DA        009355 00041 8.322 0.068    0    0 000 00000 00000 00000 0.000 0.000 009300 8.054  -55 -0.268 0.62862 0.02695
1831-54557-0514 150308.87+070746.87 009 19.938 0.041 19.329 0.017 19.105 0.016 19.011 0.017 19.007 0.039 0.031 044.6 006.4 052.9 DA        006398 00098 8.080 0.186   22   19 009 00291 00106 00085 0.636 0.108 006397 8.067   -1 -0.013 0.62896 0.07522
1833-54561-0252 151053.71+051332.91 010 19.768 0.037 19.218 0.018 19.034 0.016 18.982 0.020 19.118 0.065 0.040 051.2 005.8 050.2 DA        007220 00078 7.877 0.181   16   14 010 00074 00144 00110 0.528 0.085 007218 7.786   -2 -0.091 0.49640 0.05609
1834-54562-0045 152149.02+043928.21 024 18.331 0.019 17.830 0.018 17.767 0.016 17.823 0.015 17.908 0.021 0.037 055.2 007.6 047.7 DA        008816 00038 7.881 0.064   23    7 023 00130 00112 00082 0.535 0.025 008785 7.617  -31 -0.264 0.42925 0.01918
1835-54563-0469 152840.11+052737.65 014 18.391 0.021 18.805 0.020 19.270 0.019 19.681 0.021 19.923 0.083 0.038 023.1 010.0 046.8 DA        086301 08000 7.550 0.252    0    0 000 00000 00000 00000 0.000 0.000 086301 7.550    0  0.000 0.57000 0.14486
1837-53494-0093 160327.28+034951.72 010 19.535 0.031 19.003 0.020 18.856 0.021 18.857 0.020 18.884 0.048 0.095 029.1 014.7 038.7 DA        008203 00066 8.002 0.135   14   15 010 00246 00149 00093 0.597 0.074 008192 7.802  -11 -0.200 0.50847 0.04009
1837-53494-0261 155857.69+041704.89 044 16.831 0.022 16.286 0.015 15.964 0.017 15.976 0.018 16.070 0.021 0.071 080.8 014.4 039.8 DAH:      007479 00082 7.338 0.461    0    0 000 00000 00000 00000 0.000 0.000 007475 7.174   -4 -0.164 0.27544 0.08811
1838-53467-0385 135548.29+352555.12 023 18.352 0.018 18.007 0.022 18.046 0.019 18.208 0.018 18.404 0.037 0.011 023.3 068.1 074.0 DA        010205 00033 8.221 0.047   16    8 021 00193 00125 00120 0.724 0.030 010101 7.950 -104 -0.271 0.57399 0.01758
1838-53467-0602 140407.99+354031.98 008 20.086 0.044 19.767 0.020 20.051 0.021 20.313 0.037 20.498 0.134 0.007 026.9 066.3 072.3 DA        017309 00414 8.075 0.082   -2   32 007 02280 00557 00531 0.657 0.044 017309 8.075    0  0.000 0.65652 0.03122
1839-53471-0057 141424.43+332743.46 020 18.164 0.019 17.839 0.027 18.144 0.015 18.401 0.021 18.742 0.032 0.020 011.9 057.5 071.0 DA        016771 00194 7.536 0.040  -26   12 018 00881 00318 00301 0.434 0.014 016771 7.536    0  0.000 0.43358 0.01019
1839-53471-0085 141303.60+325646.01 030 17.157 0.019 16.723 0.019 16.791 0.015 16.922 0.015 17.095 0.019 0.020 111.0 056.1 071.4 DA        010358 00028 8.114 0.039   -6    6 027 00043 00077 00073 0.665 0.022 010248 7.847 -110 -0.267 0.52439 0.00850
1839-53471-0086 141243.90+325734.59 009 19.173 0.030 18.727 0.020 18.797 0.017 18.911 0.019 19.086 0.048 0.021 021.0 056.2 071.5 DA        010035 00089 8.245 0.174   53   26 008 00047 00167 00158 0.742 0.107 009939 7.976  -96 -0.269 0.58714 0.06053
1839-53471-0357 140630.95+343841.62 031 17.605 0.022 16.995 0.022 17.183 0.022 17.415 0.018 17.630 0.024 0.011 087.0 062.6 072.3 DA        011893 00056 8.127 0.027   24    7 028 00175 00109 00104 0.675 0.015 011906 8.020   13 -0.107 0.61565 0.01030
1839-53471-0378 140857.37+352805.59 009 19.254 0.026 18.816 0.019 18.937 0.018 19.105 0.019 19.331 0.050 0.012 015.3 064.5 071.5 DA        010967 00123 7.939 0.131    3   26 008 00095 00249 00236 0.571 0.060 010864 7.758 -103 -0.181 0.49749 0.03552
1839-53471-0479 141140.24+341436.43 009 19.497 0.037 19.261 0.016 19.620 0.020 19.811 0.027 20.070 0.128 0.017 034.5 060.3 071.4 DA        016634 00396 7.844 0.083    5   31 008 00143 00496 00470 0.538 0.028 016634 7.844    0  0.000 0.53773 0.02130
1839-53471-0564 141432.50+350912.53 010 19.547 0.026 19.428 0.023 19.428 0.023 19.662 0.025 20.123 0.124 0.012 005.8 062.4 070.5 DA        014681 00380 8.113 0.077    0    0 000 00000 00000 00000 0.000 0.000 014681 8.113    0  0.000 0.67238 0.02933
1840-53472-0359 141740.37+333637.68 015 18.893 0.021 18.503 0.023 18.513 0.023 18.606 0.013 18.769 0.036 0.020 034.8 057.4 070.3 DA        009232 00057 8.175 0.095   -1   12 014 00046 00137 00129 0.699 0.058 009183 7.905  -49 -0.270 0.54761 0.02967
1841-53491-0263 142831.41+322201.53 024 18.038 0.024 17.618 0.018 17.700 0.018 17.789 0.019 18.000 0.026 0.011 095.5 052.8 068.3 DA        009685 00029 8.348 0.044    1    8 022 00218 00089 00083 0.808 0.027 009610 8.084  -75 -0.264 0.64617 0.01767
1841-53491-0613 143632.64+334143.09 010 19.549 0.030 19.110 0.025 19.361 0.017 19.448 0.024 19.272 0.058 0.008 016.4 055.6 066.5 DA+M      012301 00201 7.689 0.100   34   23 009 01394 00381 00349 0.473 0.041 012365 7.661   64 -0.028 0.46250 0.02849
1842-53501-0638 144724.24+324147.89 017 18.971 0.022 18.586 0.024 18.621 0.014 18.714 0.020 18.911 0.039 0.014 078.5 052.5 064.3 DA        009929 00044 8.242 0.063   20   12 016 00059 00153 00138 0.739 0.040 009839 7.975  -90 -0.267 0.58636 0.02391
1843-53816-0300 144910.15+301853.86 005 20.143 0.036 19.957 0.022 19.354 0.017 18.954 0.022 18.757 0.035 0.015 013.9 047.0 064.1 DA+d      008999 00145 8.000 0.259    0   26 006 06212 00218 00196 0.598 0.134 008960 7.730  -39 -0.270 0.47731 0.07714
1844-54138-0047 150617.10+293440.53 028 18.055 0.017 17.548 0.016 17.548 0.012 17.619 0.020 17.731 0.025 0.022 080.8 045.7 060.3 DA        008504 00029 7.875 0.063   16    5 028 00025 00095 00083 0.531 0.024 008485 7.637  -19 -0.238 0.43692 0.01897
1844-54138-0283 145806.54+293727.00 027 16.168 0.022 15.672 0.021 15.534 0.013 15.524 0.015 15.589 0.013 0.015 614.9 045.6 062.1 DA        007153 00030 7.791 0.057    0    0 000 00000 00000 00000 0.000 0.000 007151 7.703   -2 -0.088 0.45873 0.01709
1846-54173-0280 151625.08+280320.92 036 17.039 0.023 16.619 0.015 16.520 0.015 16.518 0.019 16.639 0.018 0.031 111.4 043.2 058.0 DAH       006780 00025 7.259 0.065   12    4 028 01171 00058 00049 0.294 0.020 006779 7.167   -1 -0.092 0.26919 0.01102
1846-54173-0305 151551.01+280704.62 011 18.606 0.024 18.967 0.017 19.440 0.020 19.779 0.026 20.195 0.105 0.029 065.9 043.2 058.1 DA        056881 03061 7.201 0.221  -83   68 010 00000 02085 01770 0.509 0.049 056881 7.201    0  0.000 0.50916 0.02462
1848-54180-0191 153202.92+270519.99 009 19.897 0.034 19.428 0.017 19.488 0.016 19.111 0.021 18.493 0.028 0.041 019.5 042.3 054.4 DA+M      011348 00163 8.134 0.116  -64   27 008 01880 00253 00206 0.678 0.067 011286 7.984  -62 -0.150 0.59476 0.04361
1848-54180-0553 153314.27+274408.04 026 18.318 0.014 17.859 0.015 17.832 0.013 17.604 0.013 17.147 0.018 0.029 047.7 043.5 054.3 DA+M      009422 00025 7.706 0.050  -29    6 024 02426 00130 00106 0.469 0.021 009350 7.437  -72 -0.269 0.36402 0.01142
1848-54180-0621 153606.48+274133.10 025 18.276 0.033 17.863 0.021 17.944 0.015 18.044 0.025 18.237 0.032 0.034 014.1 043.6 053.6 DA        010105 00030 8.298 0.036    2    8 023 00007 00110 00088 0.780 0.023 010006 8.028  -99 -0.270 0.61569 0.01402
1849-53846-0006 154557.81+245106.18 006 18.964 0.031 19.284 0.016 19.781 0.024 20.055 0.027 20.569 0.123 0.044 012.1 039.7 050.9 DA        046068 03140 8.399 0.220   87   99 006 07575 00773 00600 0.882 0.114 046068 8.399    0  0.000 0.88236 0.08267
1849-53846-0212 154218.03+250810.22 007 19.996 0.037 19.569 0.021 19.809 0.019 20.035 0.025 20.387 0.104 0.037 022.6 039.9 051.8 DA        014281 00512 7.863 0.116   17   39 006 00088 00470 00370 0.540 0.045 014339 7.864   58  0.001 0.54102 0.03305
1849-53846-0363 153917.46+271245.14 010 19.152 0.022 19.026 0.021 19.313 0.018 19.643 0.023 19.773 0.065 0.037 027.4 043.0 052.8 DA        019773 00413 7.837 0.066    0   26 009 00988 00501 00399 0.543 0.025 019773 7.837    0  0.000 0.54254 0.01796
1849-53846-0419 153938.11+270605.83 040 16.112 0.014 16.370 0.021 16.822 0.017 17.108 0.018 17.321 0.017 0.037 025.0 042.8 052.8 DAE       037120 00207 7.210 0.033 -147   10 039 07623 00449 00358 0.446 0.009 037120 7.210    0  0.000 0.44597 0.00631
1850-53786-0056 155553.02+243045.31 008 19.693 0.032 19.162 0.018 19.316 0.017 19.465 0.019 19.645 0.065 0.052 058.8 040.0 048.6 DA        011060 00165 8.318 0.137  108   31 007 00374 00220 00165 0.792 0.086 010967 8.118  -93 -0.200 0.66841 0.05591
1850-53786-0070 155433.04+233109.55 012 18.945 0.023 18.499 0.016 18.303 0.016 18.335 0.014 18.414 0.026 0.049 088.7 038.5 048.7 DA        007182 00060 7.400 0.177   11   10 012 00285 00137 00102 0.340 0.058 007180 7.275   -2 -0.125 0.30155 0.03583
1851-53524-0068 160444.82+233306.39 011 19.056 0.024 18.637 0.015 18.861 0.022 19.016 0.024 19.301 0.048 0.066 032.6 039.4 046.4 DA        011828 00160 8.340 0.084   38   23 010 00370 00186 00134 0.806 0.052 011819 8.205   -9 -0.135 0.71767 0.03730
1851-53524-0154 160155.73+234455.56 013 18.849 0.025 18.608 0.020 18.868 0.019 19.121 0.018 19.386 0.060 0.066 033.1 039.4 047.1 DA        018326 00339 7.949 0.063  -69   23 011 00916 00341 00249 0.593 0.031 018326 7.949    0  0.000 0.59278 0.02166
1851-53524-0243 160013.16+230001.80 008 19.275 0.029 19.179 0.017 19.529 0.019 19.786 0.021 20.163 0.080 0.046 024.1 038.2 047.3 DA        020361 00597 8.102 0.091  -11   37 007 00010 00455 00334 0.677 0.046 020361 8.102    0  0.000 0.67666 0.03232
1851-53524-0298 155657.69+231358.47 009 19.115 0.027 18.913 0.016 19.240 0.023 19.491 0.020 19.748 0.058 0.053 010.6 038.3 048.1 DAH       018833 00607 7.267 0.101  -20   29 008 00309 00671 00499 0.362 0.022 018833 7.267    0  0.000 0.36235 0.01532
1851-53524-0356 155438.35+241032.65 022 17.959 0.020 17.555 0.015 17.716 0.015 17.845 0.017 18.099 0.021 0.052 064.1 039.4 048.8 DA        011658 00078 8.543 0.037   22   11 020 00085 00098 00073 0.933 0.023 011605 8.381  -53 -0.162 0.83137 0.01640
1851-53524-0357 155511.63+240031.54 014 18.813 0.017 18.486 0.014 18.486 0.014 18.628 0.017 18.887 0.035 0.048 009.4 039.2 048.7 DA        011977 00124 8.333 0.062    0    0 000 00000 00000 00000 0.000 0.000 011988 8.206   11 -0.127 0.71833 0.02774
1851-53524-0596 160357.72+240527.90 009 19.232 0.025 19.174 0.022 19.451 0.019 19.696 0.024 19.840 0.085 0.071 016.4 040.1 046.8 DA        019740 00479 7.890 0.081  -46   30 008 00696 00483 00352 0.568 0.037 019740 7.890    0  0.000 0.56772 0.02638
1851-53524-0604 160342.96+245202.31 008 19.649 0.035 19.166 0.017 19.216 0.025 19.393 0.022 19.452 0.054 0.059 041.5 041.2 047.0 DA        010469 00104 8.604 0.136   61   31 007 00255 00162 00118 0.970 0.075 010352 8.337 -117 -0.267 0.80217 0.06145
1852-53534-0066 161305.46+221421.21 011 18.905 0.025 18.554 0.026 18.752 0.016 19.007 0.018 19.248 0.068 0.079 017.7 038.4 044.2 DA        014744 00365 8.058 0.075    5   26 009 00453 00254 00177 0.642 0.040 014744 8.058    0  0.000 0.64203 0.02841
1852-53534-0067 161327.53+222352.23 012 18.960 0.022 18.400 0.020 18.456 0.017 18.548 0.018 18.713 0.035 0.067 030.7 038.6 044.2 DA        010104 00066 7.865 0.110  -14   17 011 00257 00184 00128 0.530 0.047 009992 7.594 -112 -0.271 0.42465 0.03102
1852-53534-0274 160548.03+221548.57 008 19.561 0.038 19.223 0.016 19.459 0.020 19.673 0.030 19.813 0.113 0.057 018.1 037.7 045.9 DA        015176 00603 7.444 0.137   70   34 007 00101 00541 00388 0.394 0.041 015176 7.444    0  0.000 0.39366 0.02961
1852-53534-0442 160714.31+234729.13 013 18.792 0.026 18.487 0.018 18.662 0.016 18.844 0.026 19.020 0.037 0.061 032.2 040.0 046.0 DA        010325 00064 8.266 0.075    5   16 012 01848 00155 00112 0.759 0.047 010218 7.996 -107 -0.270 0.59863 0.02864
1853-53566-0051 162027.71+204453.95 035 17.231 0.024 16.802 0.015 16.744 0.020 16.812 0.012 16.896 0.017 0.051 298.5 037.1 042.1 DA        008959 00021 8.008 0.025   31    4 033 00166 00066 00044 0.602 0.014 008922 7.739  -37 -0.269 0.48113 0.00783
1853-53566-0084 161939.15+203914.24 007 19.798 0.034 19.358 0.016 19.275 0.015 19.324 0.018 19.485 0.057 0.051 035.0 036.9 042.3 DA        008399 00096 8.033 0.201   36   24 007 00080 00184 00123 0.615 0.104 008384 7.810  -15 -0.223 0.51339 0.06301
1853-53566-0135 161851.22+203256.62 010 19.453 0.016 19.268 0.017 19.268 0.017 19.458 0.020 19.751 0.087 0.052 006.3 036.7 042.4 DA        014613 00371 7.860 0.088    0    0 000 00000 00000 00000 0.000 0.000 014613 7.860    0  0.000 0.53985 0.02362
1853-53566-0224 161528.31+211407.43 023 18.281 0.018 17.789 0.013 17.942 0.014 18.150 0.020 18.360 0.027 0.073 039.1 037.3 043.4 DA        013672 00254 8.086 0.035   53   11 020 00318 00170 00117 0.656 0.019 013765 8.084   93 -0.002 0.65466 0.01339
1853-53566-0474 161639.21+213644.61 013 19.255 0.028 18.799 0.015 18.716 0.018 18.736 0.021 18.901 0.039 0.065 091.7 037.9 043.3 DA        008160 00056 7.851 0.136   47   11 012 00109 00152 00104 0.524 0.060 008149 7.651  -11 -0.200 0.44129 0.04098
1854-53566-0238 162409.39+200053.02 023 18.012 0.018 17.669 0.013 17.863 0.011 18.064 0.019 18.292 0.024 0.058 012.4 036.6 041.1 DA        011399 00061 8.325 0.035   39    9 021 01241 00119 00078 0.796 0.020 011337 8.162  -62 -0.163 0.69509 0.01383
1854-53566-0423 162328.46+202634.77 009 19.523 0.036 19.056 0.018 19.060 0.025 19.144 0.028 19.308 0.071 0.052 072.6 037.0 041.4 DA        009733 00073 8.058 0.114  -35   21 009 00123 00204 00135 0.632 0.064 009651 7.792  -82 -0.266 0.50914 0.03214
1854-53566-0573 162712.57+203611.69 020 18.500 0.017 18.090 0.012 18.102 0.013 18.161 0.017 18.295 0.026 0.051 020.0 037.6 040.6 DA        009097 00029 8.016 0.035   33    8 019 00043 00123 00080 0.607 0.019 009053 7.745  -44 -0.271 0.48433 0.01113
1854-53566-0617 162901.51+204644.32 010 19.374 0.028 18.907 0.020 19.092 0.013 19.275 0.018 19.491 0.056 0.050 053.3 038.0 040.3 DA        012896 00238 8.003 0.075   11   23 009 00102 00284 00183 0.609 0.039 013010 7.976  114 -0.027 0.59453 0.02759
1857-53182-0067 194059.65+773912.35 019 17.873 0.020 17.862 0.015 18.200 0.011 18.557 0.014 18.807 0.046 0.077 019.5 109.7 023.9 DA        021999 00285 7.942 0.043    7   15 017 00123 00302 00122 0.598 0.020 021999 7.942    0  0.000 0.59763 0.01432
1857-53182-0213 191835.53+772919.36 016 18.687 0.022 18.209 0.014 18.429 0.013 18.662 0.015 18.965 0.046 0.062 034.2 109.2 025.0 DA        014943 00441 8.500 0.044   88   18 014 00670 00172 00072 0.909 0.026 014943 8.500    0  0.000 0.90910 0.01866
1857-53182-0392 190252.90+781153.73 026 17.658 0.027 17.442 0.017 17.718 0.014 18.008 0.023 18.272 0.036 0.061 051.2 109.8 025.9 DA        016315 00124 8.064 0.027   52   10 023 00114 00180 00078 0.648 0.014 016315 8.064    0  0.000 0.64840 0.01023
1858-53271-0194 192421.00+770349.58 008 19.443 0.030 19.196 0.021 19.430 0.021 19.761 0.063 19.766 0.261 0.079 128.1 108.8 024.6 DA        017125 00489 8.112 0.098  -38   37 007 00280 00380 00158 0.676 0.052 017125 8.112    0  0.000 0.67621 0.03655
1858-53271-0446 191954.17+782100.32 020 18.475 0.026 18.251 0.015 18.545 0.017 18.814 0.019 19.046 0.072 0.047 034.3 110.1 025.1 DA        016679 00186 7.970 0.038   42   14 018 00067 00282 00119 0.600 0.019 016679 7.970    0  0.000 0.59964 0.01343
1858-53271-0457 191420.40+781053.19 011 19.255 0.034 18.987 0.025 19.275 0.020 19.577 0.026 19.799 0.114 0.050 018.0 109.9 025.3 DA        016497 00330 8.075 0.069   74   26 010 00206 00361 00154 0.655 0.037 016497 8.075    0  0.000 0.65490 0.02628
1858-53271-0529 193314.84+784353.03 007 19.622 0.040 19.474 0.018 19.699 0.025 19.899 0.037 20.249 0.149 0.087 058.6 110.7 024.6 DA        019308 00659 7.544 0.105 -112   35 007 00846 00669 00278 0.448 0.034 019308 7.544    0  0.000 0.44796 0.02408
1858-53271-0552 192621.98+784911.61 007 19.978 0.058 19.528 0.021 19.685 0.022 19.847 0.036 20.108 0.134 0.064 011.9 110.7 024.9 DA        011158 00190 8.205 0.153    8   36 006 00122 00287 00120 0.717 0.092 011076 8.026  -82 -0.179 0.61700 0.05934
1865-53312-0401 072647.96+434239.15 009 19.866 0.037 19.366 0.016 19.209 0.021 19.151 0.026 19.159 0.051 0.070 032.9 174.6 024.5 DA        007188 00087 7.515 0.241   40   15 008 00010 00189 00078 0.380 0.090 007186 7.402   -2 -0.113 0.34113 0.05790
1866-53314-0130 073348.71+443733.50 014 18.780 0.021 18.384 0.019 18.296 0.014 18.347 0.019 18.431 0.028 0.054 013.7 174.0 025.9 DA        007888 00052 7.634 0.126  109   10 014 00312 00137 00060 0.433 0.053 007881 7.454   -7 -0.180 0.36234 0.03021
1867-53317-0464 073812.70+472941.35 031 17.233 0.018 17.225 0.021 17.552 0.016 17.817 0.017 18.089 0.024 0.089 023.5 171.0 027.3 DA        023863 00170 7.956 0.024  -16    8 029 00033 00237 00108 0.609 0.011 023863 7.956    0  0.000 0.60887 0.00802
1871-53384-0134 080844.33+540348.49 010 18.922 0.016 19.465 0.019 19.465 0.019 19.755 0.028 20.282 0.146 0.037 006.8 164.2 032.8 DA        031027 00405 7.911 0.097    0    0 000 00000 00000 00000 0.000 0.000 031027 7.911    0  0.000 0.60270 0.03066
1872-53386-0324 080710.71+570407.81 008 19.865 0.042 19.310 0.016 19.097 0.015 18.991 0.020 19.064 0.045 0.037 041.1 160.6 032.7 DA        006403 00108 7.876 0.202   35   18 008 00406 00120 00065 0.525 0.096 006402 7.859   -1 -0.017 0.52306 0.06691
1873-54437-0239 081544.64+581446.35 017 18.161 0.020 17.747 0.017 17.629 0.016 17.614 0.016 17.711 0.021 0.049 262.4 159.2 033.8 DA        007411 00044 8.026 0.107   74    8 016 00335 00072 00040 0.609 0.060 007408 7.921   -3 -0.105 0.55093 0.03531
1873-54437-0469 082011.22+584235.18 014 19.060 0.027 18.630 0.032 18.730 0.022 18.275 0.023 17.702 0.027 0.069 013.9 158.6 034.3 DA+M      016319 00244 7.843 0.051   86   18 013 09417 00270 00152 0.536 0.018 016319 7.843    0  0.000 0.53646 0.01359
1874-54452-0379 083233.10+611120.44 031 17.222 0.014 17.358 0.013 17.635 0.022 17.372 0.016 16.955 0.019 0.064 018.0 155.4 035.6 DA+M      028536 00126 7.805 0.025  -55    8 000 00000 00000 00000 00000 00000 028536 7.800    0  00000 0.56200 0.01100
1876-54464-0210 090031.86+625348.44 007 19.802 0.038 19.216 0.027 18.934 0.027 18.880 0.018 18.813 0.047 0.053 193.3 152.4 038.5 DA        006222 00120 7.621 0.238   12   18 007 00406 00125 00077 0.418 0.096 006221 7.608   -1 -0.013 0.41197 0.06926
1876-54464-0500 085943.40+642243.64 015 18.461 0.023 18.785 0.021 19.213 0.023 19.623 0.023 20.019 0.100 0.051 015.7 150.6 038.0 DA        051235 02128 7.499 0.119   67   47 014 09716 01345 00828 0.524 0.006 051235 7.499    0  0.000 0.52364 0.00489
1877-54464-0012 093000.80+651412.55 023 17.573 0.022 17.658 0.018 18.099 0.017 18.352 0.022 18.673 0.047 0.056 020.8 148.1 040.7 DA        025562 00292 7.854 0.036   45   12 021 00704 00331 00216 0.565 0.016 025562 7.854    0  0.000 0.56490 0.01105
1877-54464-0389 091130.35+664501.63 007 19.955 0.044 19.337 0.018 19.111 0.023 19.052 0.024 19.008 0.043 0.079 108.0 147.3 038.4 DA        006441 00111 7.326 0.256   11   14 008 00283 00164 00102 0.314 0.077 006440 7.282   -1 -0.044 0.29889 0.05193
1877-54464-0433 091543.84+663117.82 025 18.258 0.016 17.864 0.028 17.836 0.027 17.788 0.023 17.845 0.021 0.099 021.2 147.3 038.8 DA        007665 00028 7.926 0.065   38    5 024 00353 00085 00053 0.554 0.033 007661 7.788   -4 -0.138 0.49925 0.01922
1878-54474-0395 092416.44+671013.20 031 17.170 0.020 17.232 0.018 17.618 0.022 17.929 0.017 18.238 0.038 0.089 016.8 146.1 039.3 DA        022367 00157 7.884 0.022  -16    7 029 00202 00234 00148 0.571 0.010 022367 7.884    0  0.000 0.57129 0.00701
1878-54474-0553 093841.07+672914.68 008 19.799 0.041 19.331 0.022 19.264 0.029 19.251 0.025 19.305 0.059 0.082 037.4 144.9 040.4 DA        007614 00084 8.073 0.204   72   18 008 00211 00149 00096 0.636 0.118 007610 7.947   -4 -0.126 0.56581 0.07236
1878-54474-0561 093850.52+681850.68 011 18.986 0.027 19.007 0.029 19.414 0.023 19.662 0.029 20.340 0.155 0.083 024.5 144.0 040.0 DA        028826 00412 7.830 0.078    0   29 010 02823 00685 00440 0.562 0.033 028826 7.830    0  0.000 0.56181 0.02307
1878-54474-0636 094629.78+673854.28 016 19.038 0.028 18.378 0.019 18.184 0.020 18.112 0.036 18.167 0.031 0.095 054.6 144.3 041.0 DA        006636 00052 7.644 0.117    5    8 016 00138 00096 00063 0.431 0.050 006635 7.602   -1 -0.042 0.41175 0.03399
1879-54478-0245 095306.50+674732.49 009 19.345 0.031 19.275 0.025 19.512 0.029 19.783 0.030 20.174 0.121 0.103 018.0 143.7 041.4 DA        026021 00572 8.624 0.084  108   38 008 00000 00354 00234 0.993 0.060 026021 8.624    0  0.000 0.99286 0.03016
1879-54478-0560 100050.65+685505.57 012 18.747 0.023 19.011 0.015 19.338 0.019 19.595 0.023 19.919 0.093 0.071 055.6 141.9 041.4 DA        051444 03481 7.356 0.407    0    0 000 00000 00000 00000 0.000 0.000 051444 7.356    0  0.052 0.00000 0.00000
1880-53262-0055 235542.33+352134.42 030 17.116 0.014 17.009 0.013 17.261 0.015 17.536 0.015 17.772 0.023 0.075 022.7 110.3 -26.1 DA        018767 00119 8.230 0.022   45    8 028 00982 00145 00064 0.746 0.016 018767 8.230    0  0.000 0.74640 0.01161
1880-53262-0191 235148.35+362011.12 023 17.591 0.017 17.575 0.011 17.890 0.012 18.173 0.014 18.437 0.028 0.090 066.1 109.7 -25.0 DA        023107 00252 7.944 0.034    0   11 021 00542 00272 00115 0.601 0.016 023107 7.944    0  0.000 0.60113 0.01130
1881-53261-0042 235503.84+350659.75 008 19.374 0.026 19.510 0.016 19.848 0.020 20.145 0.033 20.275 0.107 0.072 018.2 110.1 -26.3 DAH       028874 00798 7.568 0.138   21   38 007 02177 01041 00461 0.493 0.033 028874 7.568    0  0.000 0.49288 0.02358
1881-53261-0145 235353.61+355725.44 028 18.539 0.017 18.238 0.012 18.496 0.012 18.705 0.015 18.951 0.039 0.077 047.6 110.1 -25.5 DA        017261 00139 7.918 0.028   19    9 025 00571 00289 00124 0.575 0.013 017261 7.918    0  0.000 0.57514 0.00948
1881-53261-0261 234902.80+355301.04 023 18.422 0.022 18.424 0.016 18.772 0.017 19.057 0.020 19.236 0.063 0.068 014.5 109.0 -25.3 DA        025164 00349 7.289 0.042  -24   10 022 01763 00681 00291 0.389 0.010 025164 7.289    0  0.000 0.38894 0.00735
1881-53261-0312 234659.72+362012.09 012 19.992 0.035 19.479 0.021 19.575 0.017 19.756 0.023 19.878 0.074 0.092 069.8 108.7 -24.7 DA        014566 00402 7.916 0.077    4   22 011 01987 00406 00169 0.568 0.037 014566 7.916    0  0.000 0.56767 0.02651
1881-53261-0337 234804.69+371125.62 025 18.771 0.015 18.703 0.013 18.703 0.013 18.917 0.016 19.125 0.039 0.120 006.8 109.2 -24.0 DA        017554 00137 8.092 0.027    0    0 000 00000 00000 00000 0.000 0.000 017554 8.092    0  0.000 0.66613 0.01024
1881-53261-0383 234911.40+364107.56 009 19.478 0.026 19.742 0.017 20.151 0.023 20.413 0.031 20.853 0.160 0.100 012.4 109.3 -24.5 DA        065336 04813 7.483 0.280 -119   87 009 00000 02250 00993 0.539 0.069 065336 7.483    0  0.000 0.53919 0.03455
1881-53261-0460 235246.04+372339.39 013 19.500 0.028 19.481 0.014 19.763 0.017 19.971 0.029 20.315 0.108 0.111 025.8 110.2 -24.0 DA        025349 00527 7.891 0.065  -51   23 012 02133 00660 00268 0.581 0.029 025349 7.891    0  0.000 0.58109 0.02056
1881-53261-0512 235431.38+365019.13 006 21.150 0.120 20.528 0.047 20.610 0.136 20.782 0.314 21.035 0.445 0.118 013.8 110.4 -24.6 DAH       018785 00627 8.951 0.112 -234   56 006 06208 00372 00155 1.146 0.050 018785 8.951    0  0.000 1.14574 0.03552
1881-53261-0548 235545.28+370553.76 011 19.508 0.029 19.690 0.019 20.034 0.024 20.294 0.033 20.600 0.122 0.108 011.9 110.8 -24.5 DA        037184 00736 7.757 0.107  -67   44 011 06586 01197 00496 0.551 0.035 037184 7.757    0  0.000 0.55129 0.02511
1881-53261-0552 235603.27+370031.88 008 20.335 0.047 20.094 0.022 20.323 0.028 20.501 0.040 20.917 0.163 0.103 046.7 110.8 -24.6 DA        019406 00607 7.759 0.101  -57   36 007 01676 00756 00314 0.522 0.030 019406 7.759    0  0.000 0.52241 0.02146
1881-53261-0579 235552.70+372143.60 020 19.236 0.025 18.866 0.017 19.018 0.015 19.223 0.019 19.354 0.051 0.100 043.8 110.9 -24.2 DA        011355 00073 8.217 0.048   31   12 018 00283 00214 00087 0.723 0.030 011293 8.060  -62 -0.157 0.63627 0.01879
1882-53262-0291 234349.19+383429.87 037 17.023 0.019 16.566 0.018 16.704 0.014 16.848 0.015 17.027 0.017 0.113 039.1 108.7 -22.4 DA        011243 00032 8.144 0.022  -23    5 034 00713 00080 00030 0.684 0.013 011170 7.981  -73 -0.163 0.59288 0.00827
1882-53262-0325 234430.65+401335.26 026 17.613 0.018 17.438 0.012 17.755 0.008 18.019 0.011 18.284 0.028 0.099 015.9 109.3 -20.9 DA        018670 00138 7.954 0.026  -27    9 024 01045 00215 00076 0.596 0.013 018670 7.954    0  0.000 0.59605 0.00906
1882-53262-0421 234528.67+394643.78 033 16.600 0.014 16.928 0.014 17.370 0.013 17.694 0.016 17.961 0.026 0.085 039.1 109.4 -21.4 DA        047163 00614 7.599 0.046  -42   18 032 02139 00484 00176 0.525 0.006 047163 7.599    0  0.000 0.52477 0.00524
1883-53271-0048 235144.29+375542.67 027 17.760 0.013 18.486 0.011 18.486 0.011 18.770 0.017 19.045 0.042 0.119 010.8 110.1 -23.5 DA        055394 01252 7.748 0.084    0    0 000 00000 00000 00000 0.000 0.000 055394 7.748    0  0.000 0.59015 0.01804
1883-53271-0050 235318.57+380913.17 010 19.569 0.026 19.440 0.014 19.571 0.015 19.765 0.024 19.978 0.074 0.127 031.7 110.5 -23.3 DAH       013265 00379 9.191 0.080  203   30 010 00054 00142 00056 1.237 0.026 013236 9.103  -29 -0.088 1.20643 0.02082
1883-53271-0152 235226.44+391243.09 022 19.007 0.022 18.641 0.014 18.770 0.015 18.956 0.020 19.193 0.042 0.136 022.4 110.6 -22.2 DA        014479 00203 8.073 0.037   67   13 019 01324 00256 00096 0.650 0.020 014522 8.074   43  0.001 0.65044 0.01410
1883-53271-0179 235016.60+385046.49 027 18.639 0.020 18.318 0.015 18.499 0.013 18.693 0.016 18.983 0.041 0.143 084.7 110.1 -22.5 DA        019368 00195 7.368 0.032    8    9 025 01824 00434 00166 0.390 0.008 019368 7.368    0  0.000 0.38950 0.00560
1883-53271-0439 234700.24+392158.82 015 19.324 0.014 19.427 0.015 19.427 0.015 19.694 0.024 19.990 0.078 0.112 004.5 109.6 -21.8 DA        021771 00344 7.931 0.051    0    0 000 00000 00000 00000 0.000 0.000 021771 7.931    0  0.000 0.59176 0.01678
1883-53271-0571 235216.42+401446.07 035 18.203 0.017 18.014 0.012 18.265 0.012 18.542 0.013 18.793 0.035 0.106 031.4 110.9 -21.2 DA        017376 00095 8.223 0.019   76    7 032 00497 00214 00077 0.739 0.014 017376 8.223    0  0.000 0.73859 0.00982
1883-53271-0614 235314.68+401926.21 023 18.701 0.026 18.530 0.014 18.763 0.012 18.957 0.016 19.188 0.051 0.101 026.0 111.1 -21.2 DA        021404 00231 7.829 0.033   20   11 021 02866 00402 00145 0.543 0.014 021404 7.829    0  0.000 0.54305 0.00993
1883-53271-0638 235432.16+392719.60 007 20.239 0.042 20.053 0.018 20.286 0.024 20.391 0.039 20.439 0.142 0.124 016.1 111.1 -22.1 DA        020481 00693 7.739 0.106   47   36 006 00000 00760 00285 0.522 0.044 020481 7.739    0  0.000 0.52173 0.02200
1884-53228-0102 234738.64+423620.83 022 17.484 0.017 17.625 0.008 17.961 0.010 18.238 0.010 18.588 0.028 0.101 031.3 110.6 -18.7 DA        029548 00207 7.599 0.044   49   13 020 01125 00442 00141 0.506 0.015 029548 7.599    0  0.000 0.50627 0.01026
1884-53228-0615 234733.92+440241.50 024 17.638 0.017 17.661 0.009 18.039 0.010 18.359 0.012 18.555 0.032 0.072 027.6 111.0 -17.3 DA        026386 00208 8.078 0.029    7   11 023 00874 00302 00089 0.675 0.015 026386 8.078    0  0.000 0.67513 0.01042
1885-53230-0011 234709.41+415519.64 005 20.552 0.057 20.069 0.023 20.093 0.021 20.191 0.030 20.398 0.137 0.123 021.8 110.3 -19.4 DA        011748 00875 6.711 0.125    0    0 000 00000 00000 00000 0.000 0.000 011507 6.711 -241  0.000 0.20830 0.01256
1885-53230-0027 235005.82+424816.79 021 18.626 0.024 18.221 0.017 18.383 0.012 18.556 0.017 18.740 0.033 0.095 024.9 111.1 -18.7 DA        014211 00183 7.814 0.040   21   12 018 00154 00254 00081 0.524 0.008 014274 7.815   63  0.001 0.52379 0.00655
1885-53230-0050 234559.40+420256.81 007 20.041 0.036 19.805 0.015 19.891 0.018 20.000 0.026 19.993 0.092 0.155 023.1 110.1 -19.2 DA/D      005731 00243 8.776 0.488  283   99 007 04358 00065 00021 0.524 0.008 005730 8.776   -1  0.000 1.05184 0.17886
1885-53230-0256 234020.39+415730.49 008 19.798 0.034 19.647 0.020 19.820 0.019 20.065 0.028 20.243 0.106 0.119 032.4 109.0 -19.0 DA        020766 00669 7.898 0.106  -36   36 007 00000 00585 00190 0.574 0.069 020766 7.898    0  0.000 0.57393 0.03434
1885-53230-0261 233951.84+423103.94 011 19.413 0.015 19.519 0.015 19.519 0.015 19.789 0.022 20.022 0.083 0.124 006.7 109.1 -18.4 DA        022490 00532 7.865 0.071    0    0 000 00000 00000 00000 0.000 0.000 022490 7.865    0  0.000 0.56241 0.02210
1885-53230-0460 234325.91+440229.95 014 19.463 0.034 19.180 0.018 19.425 0.017 19.676 0.023 19.956 0.096 0.091 013.1 110.2 -17.1 DA        017554 00262 8.249 0.051   56   21 012 00002 00357 00104 0.759 0.034 017554 8.249    0  0.000 0.75875 0.02420
1885-53230-0487 234238.42+434607.57 011 19.371 0.013 19.779 0.017 19.779 0.017 20.084 0.025 20.432 0.134 0.098 007.9 110.0 -17.4 DA        028122 00415 7.567 0.075    0    0 000 00000 00000 00000 0.000 0.000 028122 7.567    0  0.000 0.48955 0.01644
1885-53230-0519 234409.85+431323.48 010 19.410 0.013 20.043 0.019 20.043 0.019 20.354 0.039 20.399 0.129 0.109 008.5 110.1 -18.0 DA        034231 00737 6.945 0.131    0    0 000 00000 00000 00000 0.000 0.000 034231 6.945    0  0.000 0.33248 0.03337
1885-53230-0568 234708.35+435432.49 026 18.455 0.019 18.051 0.010 18.247 0.010 18.464 0.013 18.671 0.031 0.079 061.5 110.9 -17.5 DA        014905 00143 7.912 0.028   68    9 024 00058 00238 00071 0.566 0.014 014905 7.912    0  0.000 0.56644 0.00971
1885-53230-0599 234749.84+431424.69 011 19.713 0.033 19.445 0.013 19.594 0.015 19.598 0.022 19.399 0.056 0.105 015.1 110.8 -18.1 DA+M      011398 00128 8.379 0.073   32   21 010 00176 00244 00075 0.830 0.045 011333 8.211  -65 -0.168 0.71981 0.03315
1885-53230-0605 234744.75+442327.14 007 20.092 0.049 19.705 0.017 19.799 0.019 19.945 0.027 20.175 0.101 0.078 016.0 111.1 -17.0 DA        011542 00240 8.685 0.135  -44   38 006 00453 00222 00065 1.007 0.071 011456 8.509  -86 -0.176 0.91151 0.05908
1886-53237-0147 234143.86+452431.56 023 17.948 0.017 17.930 0.009 18.224 0.009 18.423 0.013 18.429 0.030 0.107 024.0 110.3 -15.7 DA+M      026082 00304 7.437 0.042  -94   11 021 00000 00493 00133 0.442 0.019 026082 7.437    0  0.000 0.44151 0.00953
1887-53239-0018 234300.44+450621.88 007 19.810 0.032 19.705 0.015 19.965 0.017 20.233 0.032 20.333 0.107 0.119 012.9 110.5 -16.1 DA        024499 01048 7.430 0.131  -67   35 007 00000 00975 00270 0.431 0.054 024499 7.430    0  0.000 0.43095 0.02707
1887-53239-0039 234437.71+460755.09 012 19.185 0.547 19.424 0.213 19.424 0.213 19.747 0.490 20.040 0.123 0.100 004.5 111.0 -15.2 DA        023442 00497 7.951 0.065    0    0 000 00000 00000 00000 0.000 0.000 023442 7.951    0  0.000 0.60538 0.02151
1887-53239-0044 234216.69+450334.33 013 19.407 0.038 20.920 1.085 21.740 0.104 22.239 0.211 22.183 0.637 0.117 010.6 110.3 -16.1 DA        020218 00367 8.147 0.057   24   22 000 00000 00000 00000 00000 00000 020218 8.150    0  00000 0.71800 0.03500
1887-53239-0170 233940.39+453321.55 016 19.030 0.025 18.994 0.012 19.286 0.012 19.564 0.018 19.802 0.080 0.102 014.7 110.0 -15.5 DA        021965 00338 7.854 0.050   17   17 014 01224 00514 00137 0.556 0.022 021965 7.854    0  0.000 0.55585 0.01560
1887-53239-0240 233553.28+455415.66 016 19.362 0.016 19.082 0.013 19.082 0.013 19.270 0.019 19.501 0.059 0.116 008.8 109.4 -15.0 DA        015702 00278 8.139 0.053    0    0 000 00000 00000 00000 0.000 0.000 015702 8.139    0  0.000 0.68909 0.01976
1887-53239-0352 233211.12+462541.48 010 19.296 0.016 19.969 0.019 19.969 0.019 20.227 0.031 20.376 0.128 0.145 009.1 109.0 -14.3 DA        077391 07717 7.300 0.291    0    0 000 00000 00000 00000 0.000 0.000 077391 7.300    0  0.000 0.53341 0.02266
1887-53239-0402 233620.75+471614.24 014 19.677 0.029 19.164 0.012 19.257 0.011 19.401 0.022 19.634 0.067 0.137 045.3 109.9 -13.7 DA        010994 00078 8.412 0.073   12   18 012 00193 00205 00048 0.850 0.046 010893 8.199 -101 -0.213 0.71381 0.03248
1887-53239-0491 233907.73+462848.79 021 18.854 0.022 18.599 0.012 18.848 0.011 19.112 0.019 19.304 0.053 0.120 017.5 110.2 -14.6 DA        017725 00181 7.979 0.036   51   13 019 01428 00335 00084 0.607 0.018 017725 7.979    0  0.000 0.60674 0.01274
1887-53239-0543 234148.81+462712.02 029 18.112 0.020 18.098 0.010 18.394 0.008 18.661 0.012 18.940 0.035 0.096 026.7 110.6 -14.7 DA        022878 00205 7.393 0.030   -2    8 027 00372 00495 00125 0.411 0.009 022878 7.393    0  0.000 0.41132 0.00607
1887-53239-0546 234214.10+464602.14 022 18.521 0.010 18.689 0.010 18.689 0.010 18.943 0.016 19.205 0.044 0.102 012.7 110.8 -14.5 DA        018935 00166 8.001 0.030    0    0 000 00000 00000 00000 0.000 0.000 018935 8.001    0  0.000 0.62049 0.01063
1889-53240-0376 233025.03+494210.43 008 20.088 0.034 19.709 0.014 19.677 0.015 19.755 0.022 19.875 0.072 0.190 045.0 109.7 -11.1 DA        008955 00077 8.130 0.094   21   21 008 00214 00226 00043 0.671 0.053 008920 7.861  -35 -0.269 0.52531 0.02867
1889-53240-0463 233212.24+491102.91 011 19.187 0.022 19.336 0.014 19.714 0.016 19.990 0.027 20.438 0.129 0.148 013.0 109.9 -11.7 DA        034008 00635 7.252 0.108   -1   34 010 02253 01332 00270 0.438 0.036 034008 7.252    0  0.000 0.43783 0.02870
1889-53240-0487 233246.24+491709.17 017 18.998 0.017 19.034 0.014 19.034 0.014 19.325 0.020 19.725 0.073 0.171 000.0 110.0 -11.6 DA        017587 00209 7.897 0.042    0    0 000 00000 00000 00000 0.000 0.000 017587 7.897    0  0.000 0.56569 0.01407
1889-53240-0569 233657.59+495520.58 014 19.172 0.025 18.936 0.012 19.208 0.012 19.426 0.018 19.745 0.066 0.155 022.4 110.8 -11.2 DA        017127 00224 8.043 0.046   -8   19 013 00613 00362 00070 0.639 0.024 017127 8.043    0  0.000 0.63871 0.01707
1889-53240-0584 233708.97+492532.00 010 20.030 0.036 19.583 0.013 19.601 0.016 19.740 0.022 19.954 0.085 0.216 024.1 110.7 -11.7 DAH       009776 00074 8.331 0.107   -8   21 009 00231 00215 00043 0.798 0.070 009696 8.067  -80 -0.264 0.63677 0.04282
1890-53237-0390 211125.84+110219.69 026 17.494 0.017 17.409 0.014 17.679 0.008 17.912 0.011 18.152 0.028 0.080 018.3 060.9 -24.4 DAH       018497 00268 9.432 0.022  -60   13 024 00852 00059 00024 1.301 0.005 018497 9.432    0  0.000 1.30105 0.00356
1890-53237-0565 211858.65+112017.66 007 19.334 0.029 18.440 0.008 18.082 0.007 17.943 0.009 17.882 0.023 0.000 364.3 062.4 -25.7 DA        005325 00167 7.343 0.344    0    0 000 00000 00000 00000 0.000 0.000 005324 7.344   -1  0.001 0.30944 0.07763
1891-53238-0178 211507.84+103006.95 011 19.258 0.016 19.903 0.020 19.903 0.020 20.207 0.034 20.307 0.145 0.051 003.8 061.0 -25.5 DA        038880 01014 7.472 0.123    0    0 000 00000 00000 00000 0.000 0.000 038880 7.472    0  0.000 0.50610 0.01482
1891-53238-0219 211417.75+094954.34 012 19.558 0.160 19.663 0.184 19.663 0.184 19.919 0.073 20.316 0.783 0.061 000.3 060.3 -25.7 DA        017943 00325 7.960 0.063    0    0 000 00000 00000 00000 0.000 0.000 017943 7.960    0  0.000 0.59741 0.02184
1891-53238-0363 211245.81+112805.92 010 19.785 0.017 19.624 0.017 19.624 0.017 19.779 0.030 19.851 0.107 0.086 005.0 061.5 -24.4 DA        017163 00323 8.116 0.066    0    0 000 00000 00000 00000 0.000 0.000 017163 8.116    0  0.000 0.67851 0.02482
1891-53238-0390 211217.82+111046.52 022 18.930 0.026 18.500 0.017 18.647 0.011 18.854 0.016 18.955 0.048 0.077 038.9 061.2 -24.5 DA        011856 00078 8.229 0.037    3   10 020 00093 00191 00079 0.733 0.025 011859 8.108    3 -0.121 0.66458 0.01482
1891-53238-0532 211813.25+114956.46 019 17.395 0.013 18.310 0.010 18.310 0.010 18.651 0.015 18.850 0.051 0.065 005.8 062.7 -25.3 DA        080899 08000 7.570 0.106    0    0 000 00000 00000 00000 0.000 0.000 080899 7.570    0  0.000 0.56603 0.06668
1891-53238-0533 211703.44+114827.72 011 19.596 0.036 19.456 0.017 19.722 0.020 19.977 0.033 20.227 0.130 0.064 044.0 062.5 -25.1 DA        017935 00332 7.954 0.064    5   24 010 00704 00495 00210 0.594 0.031 017935 7.954    0  0.000 0.59438 0.02214
1891-53238-0629 212051.07+110926.35 017 19.425 0.013 19.098 0.013 19.098 0.013 19.268 0.018 19.520 0.094 0.065 007.3 062.6 -26.2 DA        011319 00088 8.186 0.058    0    0 000 00000 00000 00000 0.000 0.000 011253 8.028  -66 -0.158 0.61848 0.02234
1892-53238-0523 224246.75+145417.78 031 17.406 0.019 17.487 0.016 17.487 0.016 17.720 0.020 18.025 0.025 0.054 000.0 082.4 -37.6 DA        017536 00100 7.900 0.020    0    0 000 00000 00000 00000 0.000 0.000 017536 7.900    0  0.000 0.56709 0.00679
1893-53239-0121 224024.52+123441.63 010 19.400 0.020 19.825 0.020 19.825 0.020 20.154 0.032 20.431 0.119 0.045 006.8 080.0 -39.1 DA        025813 00632 7.959 0.080    0    0 000 00000 00000 00000 0.000 0.000 025813 7.959    0  0.000 0.61437 0.02641
1893-53239-0419 223956.60+144408.43 016 19.301 0.029 18.838 0.019 18.896 0.015 19.000 0.020 19.227 0.049 0.080 022.9 081.6 -37.4 DA        010746 00059 8.011 0.061   29   13 015 00353 00219 00133 0.608 0.033 010634 7.788 -112 -0.223 0.51109 0.01570
1893-53239-0485 224020.38+141231.65 008 19.505 0.028 19.766 0.019 20.196 0.023 20.478 0.038 20.571 0.115 0.061 034.0 081.3 -37.8 DAH:      043373 01893 6.975 0.206 -115   57 008 00000 18336 11238 0.352 0.108 043373 6.975    0  0.000 0.35205 0.05387
1893-53239-0581 224426.02+140353.96 012 19.264 0.030 19.443 0.016 19.916 0.022 20.167 0.034 20.324 0.164 0.039 017.9 082.2 -38.6 DA        030632 00327 7.690 0.073  -23   28 011 01592 01064 00664 0.523 0.009 030632 7.690    0  0.000 0.52336 0.00730
1893-53239-0632 224541.30+134520.74 011 19.946 0.041 19.508 0.016 19.790 0.020 20.061 0.049 20.175 0.176 0.047 014.4 082.3 -39.0 DA+M      017766 00331 8.011 0.062   10   26 010 02661 00501 00315 0.623 0.032 017766 8.011    0  0.000 0.62317 0.02242
1895-53242-0129 234307.79+140711.35 015 18.575 0.016 19.360 0.019 19.360 0.019 19.663 0.026 19.985 0.072 0.050 010.3 098.9 -45.5 DA        060855 02676 7.894 0.131    0    0 000 00000 00000 00000 0.000 0.000 060855 7.894    0  0.000 0.65336 0.03256
1895-53242-0155 234404.17+142904.51 008 20.094 0.037 19.669 0.018 19.723 0.024 19.335 0.024 18.870 0.036 0.031 024.0 099.4 -45.3 DA+M      017518 00530 7.297 0.097  -61   29 008 07966 00748 00532 0.364 0.023 017518 7.297    0  0.000 0.36383 0.01619
1895-53242-0174 234253.16+142555.27 010 20.068 0.018 19.735 0.021 19.735 0.021 19.856 0.032 20.260 0.149 0.037 004.3 099.0 -45.2 DA        012699 00227 7.990 0.096    0    0 000 00000 00000 00000 0.000 0.000 012805 7.952  106 -0.038 0.58154 0.03485
1895-53242-0275 233915.31+143539.25 009 19.607 0.033 19.662 0.019 20.005 0.025 20.298 0.032 20.560 0.117 0.035 017.6 098.0 -44.7 DA        025391 00682 7.995 0.087  -74   32 008 02637 00761 00535 0.631 0.042 025391 7.995    0  0.000 0.63112 0.02956
1895-53242-0310 233707.54+143833.02 008 20.409 0.049 19.635 0.018 19.270 0.017 19.166 0.018 19.025 0.048 0.079 014.1 097.3 -44.5 DA        005635 00098 7.390 0.255  -29   22 008 00492 00134 00093 0.328 0.084 005634 7.389   -1 -0.001 0.32801 0.06013
1895-53242-0471 234149.48+145006.51 006 20.450 0.054 20.110 0.025 20.350 0.032 20.566 0.165 21.244 0.616 0.029 014.2 098.9 -44.8 DA+M      017277 00601 8.231 0.119  153   46 006 02479 00560 00394 0.744 0.070 017277 8.231    0  0.000 0.74438 0.04966
1895-53242-0577 234520.33+153538.24 006 20.690 0.058 20.189 0.026 19.960 0.025 19.858 0.028 19.946 0.096 0.019 063.5 100.4 -44.4 DA        006373 00138 7.931 0.278    0   26 006 00443 00171 00120 0.553 0.139 006372 7.917   -1 -0.014 0.54537 0.09925
1895-53242-0615 234644.86+153151.50 018 19.195 0.024 18.708 0.016 18.864 0.013 19.058 0.019 19.258 0.058 0.023 038.5 100.8 -44.5 DA        011726 00088 8.188 0.049   13   13 016 00018 00217 00152 0.710 0.028 011713 8.064  -13 -0.124 0.63935 0.01914
1896-53242-0236 004103.12+142248.61 030 17.505 0.017 17.485 0.011 17.825 0.016 18.121 0.017 18.402 0.033 0.083 019.4 119.1 -48.4 DA        022797 00175 7.905 0.026   53    8 028 00039 00256 00191 0.582 0.012 022797 7.905    0  0.000 0.58174 0.00822
1897-53242-0146 004502.39+142828.92 007 20.303 0.046 19.994 0.026 20.166 0.031 20.423 0.040 20.577 0.160 0.087 016.6 120.6 -48.4 DA        017063 00550 7.991 0.111  -17   39 006 01127 00561 00420 0.611 0.056 017063 7.991    0  0.000 0.61148 0.03976
1897-53242-0238 004200.84+142804.26 007 20.383 0.054 19.993 0.025 20.195 0.033 20.387 0.040 20.642 0.171 0.082 014.6 119.5 -48.3 DA        011538 00208 7.905 0.148   41   34 006 00836 00424 00316 0.554 0.066 011497 7.801  -41 -0.104 0.52109 0.04232
1897-53242-0341 003922.83+145819.66 005 20.659 0.074 20.140 0.023 20.080 0.026 20.209 0.044 20.794 0.247 0.087 023.8 118.6 -47.8 DA        009230 00116 8.075 0.231   64   35 005 00536 00278 00206 0.640 0.130 009180 7.805  -50 -0.270 0.51390 0.07253
1897-53242-0637 004942.80+145252.38 009 19.726 0.036 19.664 0.025 19.916 0.025 20.178 0.037 20.351 0.131 0.057 019.5 122.3 -48.0 DA        009601 00077 8.783 0.087   40   23 009 01937 00156 00116 1.058 0.046 009529 8.520  -72 -0.263 0.91682 0.03845
1899-53262-0037 015128.84+135131.55 010 19.917 0.037 19.568 0.023 19.719 0.024 19.994 0.031 20.319 0.135 0.062 013.0 144.4 -46.5 DA        011807 00174 8.179 0.090   -9   25 009 00918 00304 00220 0.706 0.055 011805 8.061   -2 -0.118 0.63790 0.03516
1899-53262-0142 014842.96+134516.26 012 19.850 0.033 19.449 0.022 19.654 0.018 19.878 0.026 20.111 0.114 0.049 017.0 143.5 -46.8 DA        011818 00152 8.296 0.079   88   22 010 00861 00276 00201 0.781 0.051 011811 8.165   -7 -0.131 0.69788 0.03242
1899-53262-0331 014257.28+144717.28 020 19.269 0.030 18.844 0.022 18.981 0.018 19.177 0.020 19.362 0.058 0.041 056.4 141.1 -46.3 DA        011828 00090 8.126 0.046   86   12 017 00274 00236 00171 0.675 0.027 011831 8.016    3 -0.110 0.61336 0.01749
1899-53262-0429 014408.75+142003.17 020 19.082 0.024 18.869 0.018 19.178 0.021 19.471 0.034 19.520 0.101 0.047 045.4 141.7 -46.6 DA        019242 00193 8.050 0.034  -19   14 018 01158 00390 00283 0.647 0.018 019242 8.050    0  0.000 0.64665 0.01248
1899-53262-0434 014413.38+140719.38 030 18.491 0.019 18.408 0.040 18.408 0.040 18.610 0.032 18.801 0.061 0.051 000.0 141.8 -46.8 DA        017868 00127 7.799 0.024    0    0 000 00000 00000 00000 0.000 0.000 017868 7.799    0  0.000 0.52432 0.00357
1899-53262-0443 014637.92+144441.75 024 18.474 0.017 18.832 0.015 18.832 0.015 19.108 0.020 19.352 0.057 0.042 007.2 142.3 -46.0 DA        023188 00219 8.104 0.029    0    0 000 00000 00000 00000 0.000 0.000 023188 8.104    0  0.000 0.68303 0.01099
1899-53262-0467 014449.90+142217.98 016 19.576 0.044 19.176 0.024 19.379 0.022 19.559 0.029 19.636 0.107 0.043 025.3 141.9 -46.5 DA        012447 00139 8.333 0.051   45   16 014 00477 00251 00182 0.802 0.030 012512 8.234   65 -0.099 0.73807 0.02370
1899-53262-0519 014842.51+141610.81 015 19.465 0.035 19.370 0.029 19.688 0.026 19.960 0.038 20.464 0.209 0.041 019.5 143.2 -46.3 DA        024387 00398 7.838 0.050   62   19 014 00000 00712 00514 0.555 0.030 024387 7.838    0  0.000 0.55454 0.01512
1899-53262-0554 014927.36+141445.79 012 19.983 0.049 19.619 0.023 19.958 0.028 20.233 0.044 20.026 0.147 0.046 012.5 143.5 -46.3 DA        017616 00301 8.114 0.058   -3   25 010 01257 00490 00354 0.678 0.031 017616 8.114    0  0.000 0.67822 0.02210
1901-53261-0001 224742.57-003317.46 009 19.217 0.032 19.618 0.020 20.066 0.026 20.328 0.043 20.243 0.120 0.077 019.9 069.6 -50.2 DA        065123 05193 7.010 0.297  -39   73 009 00000 03332 02560 0.479 0.129 065123 7.010    0  0.000 0.47903 0.06447
1901-53261-0097 224518.54-004025.20 026 18.894 0.024 18.449 0.022 18.649 0.015 18.857 0.023 19.179 0.044 0.055 023.3 068.8 -49.8 DA        012686 00093 7.957 0.041   41   10 022 00445 00235 00179 0.584 0.021 012792 7.922  106 -0.035 0.56630 0.01467
1901-53261-0230 224150.27-002843.15 012 19.972 0.041 19.560 0.024 19.787 0.023 19.963 0.027 20.251 0.127 0.051 034.3 068.1 -49.0 DA        014746 00378 8.047 0.080    8   26 010 00690 00413 00312 0.636 0.043 014746 8.047    0  0.000 0.63613 0.03011
1901-53261-0442 224351.99+010951.13 009 20.435 0.047 19.918 0.023 20.061 0.020 19.933 0.028 19.592 0.056 0.066 012.7 070.4 -48.3 DA+M      010743 00112 7.894 0.135  -84   27 008 02003 00371 00277 0.546 0.060 010625 7.679 -118 -0.215 0.46280 0.04031
1901-53261-0455 224339.89+005426.28 010 19.986 0.017 19.974 0.020 19.974 0.020 20.234 0.034 20.509 0.160 0.070 007.0 070.1 -48.4 DA        017948 00396 7.833 0.075    0    0 000 00000 00000 00000 0.000 0.000 017948 7.833    0  0.000 0.53617 0.01890
1901-53261-0533 224516.27+004142.78 006 21.178 0.080 20.428 0.030 20.386 0.031 20.374 0.041 20.287 0.138 0.069 041.1 070.3 -48.8 DA        009535 00112 8.838 0.149   36   35 006 00994 00191 00144 1.087 0.075 009466 8.574  -69 -0.264 0.95056 0.06095
1901-53261-0564 224707.32+010058.47 006 20.609 0.059 20.397 0.027 20.681 0.038 20.897 0.064 21.828 0.490 0.074 045.8 071.1 -48.9 DAH       023520 00890 8.477 0.123  -66   52 006 05152 00650 00490 0.903 0.073 023520 8.477    0  0.000 0.90331 0.05175
1903-53357-0007 234724.10-010724.74 007 20.030 0.038 19.855 0.030 20.190 0.031 20.411 0.041 20.819 0.190 0.030 027.0 089.7 -59.8 DA        017999 00584 8.000 0.111    0   38 006 00083 00615 00531 0.618 0.056 017999 8.000    0  0.000 0.61799 0.03962
1903-53357-0056 234615.35-010552.65 006 20.360 0.045 20.197 0.032 20.484 0.030 20.763 0.054 21.085 0.232 0.029 037.3 089.2 -59.6 DA        021457 00922 7.787 0.129  -41   46 005 03777 00971 00838 0.525 0.041 021457 7.787    0  0.000 0.52547 0.03103
1903-53357-0085 234536.47-010204.91 012 19.242 0.027 19.540 0.020 19.920 0.023 20.204 0.036 20.534 0.161 0.029 045.1 089.0 -59.5 DA        033999 00434 7.496 0.097 -111   33 011 04135 01436 01237 0.492 0.025 033999 7.496    0  0.000 0.49212 0.01814
1903-53357-0254 234150.77-005718.58 012 19.305 0.026 20.001 0.029 20.001 0.029 20.361 0.040 20.562 0.176 0.026 009.7 087.5 -59.0 DA        038815 00933 7.622 0.109    0    0 000 00000 00000 00000 0.000 0.000 038815 7.622    0  0.000 0.52345 0.00992
1903-53357-0456 234403.22+004307.05 016 19.154 0.025 19.405 0.023 19.824 0.021 20.146 0.033 20.547 0.148 0.024 018.7 090.0 -57.8 DA        030348 00243 7.857 0.052   60   22 015 00829 00925 00783 0.577 0.022 030348 7.857    0  0.000 0.57717 0.01581
1903-53357-0472 234212.96+003609.16 016 19.693 0.031 19.395 0.025 19.634 0.020 19.898 0.027 20.036 0.159 0.023 015.2 089.2 -57.7 DA        016033 00203 7.798 0.043   27   16 014 00954 00511 00432 0.523 0.009 016033 7.798    0  0.000 0.52339 0.00633
1904-53682-0278 004022.88-002130.08 052 15.218 0.010 14.804 0.013 14.957 0.020 15.122 0.015 15.334 0.019 0.018 017.5 116.8 -63.1 DA        011336 00033 8.402 0.022   11    4 033 00162 00030 00027 0.844 0.014 011263 8.227  -73 -0.175 0.73054 0.01064
1905-53706-0023 004832.81-000341.22 008 20.112 0.040 20.082 0.026 20.363 0.026 20.652 0.043 20.788 0.163 0.027 017.3 121.3 -62.9 DA        018000 00559 8.000 0.103    0   26 007 00354 00674 00600 0.618 0.052 018000 8.000    0  0.000 0.61800 0.03666
1905-53706-0139 004429.43-005153.09 014 19.379 0.026 19.044 0.020 19.238 0.018 19.482 0.023 19.718 0.069 0.017 035.9 119.0 -63.7 DA        012494 00175 8.058 0.088   50   20 012 00758 00294 00263 0.638 0.048 012582 7.998   88 -0.060 0.60535 0.03301
1905-53706-0158 004611.77-000741.93 017 19.473 0.054 19.078 0.024 19.279 0.016 19.516 0.022 19.841 0.075 0.016 042.6 120.0 -63.0 DA        013087 00209 8.125 0.057   44   16 015 00134 00297 00265 0.676 0.032 013197 8.099  110 -0.026 0.66211 0.02252
1905-53706-0253 004148.06-005127.47 007 20.448 0.055 20.056 0.029 20.332 0.025 20.560 0.045 20.635 0.154 0.017 012.1 117.5 -63.6 DA        013552 00824 8.004 0.115   44   36 006 00289 00532 00476 0.611 0.060 013654 8.002  102 -0.002 0.60991 0.04204
1905-53706-0287 004022.22-010307.68 019 19.001 0.025 18.768 0.021 19.067 0.016 19.289 0.023 19.515 0.053 0.019 014.2 116.7 -63.8 DA        015626 00237 8.515 0.037   92   16 016 00000 00228 00205 0.919 0.023 015626 8.515    0  0.000 0.91914 0.01599
1905-53706-0539 004537.46+010700.26 010 18.813 0.019 19.533 0.020 19.533 0.020 19.943 0.035 20.146 0.105 0.021 008.6 119.9 -61.7 DA        031580 00213 7.809 0.051    0    0 000 00000 00000 00000 0.000 0.000 031580 7.809    0  0.000 0.55918 0.01481
1905-53706-0577 004640.44+004015.24 010 19.634 0.024 19.504 0.024 19.504 0.024 19.704 0.030 19.903 0.099 0.021 000.0 120.4 -62.2 DA        013120 00208 8.060 0.054    0    0 000 00000 00000 00000 0.000 0.000 013234 8.041  114 -0.019 0.62990 0.02063
1907-53315-0039 014847.62-000120.77 032 18.439 0.016 18.208 0.017 18.487 0.012 18.769 0.018 19.048 0.041 0.032 019.3 152.2 -59.6 DA        016879 00112 7.924 0.024  -28    8 029 00016 00284 00245 0.577 0.011 016879 7.924    0  0.000 0.57710 0.00812
1907-53315-0248 014119.79-011030.90 012 19.630 0.029 19.614 0.033 19.916 0.028 20.223 0.033 20.399 0.119 0.024 027.8 149.8 -61.4 DA        021748 00461 7.988 0.070   -6   25 010 01524 00655 00575 0.620 0.034 021748 7.988    0  0.000 0.61988 0.02426
1907-53315-0372 014121.53+011127.37 014 19.816 0.055 19.539 0.027 19.736 0.025 19.988 0.032 20.343 0.127 0.024 019.8 147.9 -59.2 DA        014791 00253 8.039 0.055    0   20 012 00179 00427 00367 0.632 0.029 014791 8.039    0  0.000 0.63201 0.02069
1907-53315-0418 014238.96+004610.97 012 19.995 0.035 19.757 0.019 19.972 0.022 20.191 0.031 20.494 0.122 0.030 020.2 148.8 -59.5 DA        016010 00305 7.733 0.065   44   21 011 00729 00618 00532 0.506 0.022 016010 7.733    0  0.000 0.50597 0.01555
1907-53315-0427 014230.57+003502.66 010 20.517 0.047 19.981 0.022 20.158 0.027 20.325 0.037 20.568 0.138 0.033 013.9 148.9 -59.7 DAH       010695 00099 8.041 0.106   18   23 009 00499 00378 00327 0.624 0.058 010583 7.809 -112 -0.232 0.52119 0.02996
1907-53315-0430 014202.23+002458.50 017 19.822 0.025 18.957 0.023 18.957 0.023 18.864 0.026 18.828 0.040 0.033 000.0 148.8 -59.9 DA        006315 00048 7.857 0.093    0    0 000 00000 00000 00000 0.000 0.000 006314 7.844   -1 -0.013 0.52141 0.02853
1907-53315-0451 014319.92+004005.80 025 18.714 0.025 18.828 0.016 19.211 0.015 19.493 0.019 19.780 0.068 0.037 017.7 149.2 -59.5 DA        025382 00246 7.774 0.030   34   11 023 00519 00605 00521 0.530 0.009 025382 7.774    0  0.000 0.52980 0.00649
1908-53239-0329 203951.85+004006.95 026 17.461 0.015 17.435 0.009 17.788 0.009 18.073 0.010 18.347 0.030 0.079 029.8 046.7 -23.6 DA        022498 00185 7.954 0.026   23    9 024 01355 00253 00101 0.605 0.012 022498 7.954    0  0.000 0.60474 0.00874
1908-53239-0597 204711.40+002127.57 035 17.437 0.018 17.037 0.006 17.313 0.010 17.573 0.011 17.804 0.028 0.090 101.1 047.4 -25.3 DA        014220 00110 8.034 0.017   60    6 033 00040 00135 00058 0.628 0.009 014279 8.035   59  0.001 0.62873 0.00633
1909-53261-0042 204558.63-005832.38 016 18.817 0.017 19.615 0.016 19.615 0.016 19.933 0.028 20.159 0.123 0.065 006.5 046.0 -25.7 DA        046585 01328 7.932 0.096    0    0 000 00000 00000 00000 0.000 0.000 046585 7.932    0  0.000 0.64261 0.02723
1909-53261-0460 204410.84+004515.26 037 18.111 0.019 18.134 0.020 18.440 0.045 18.759 0.087 19.032 0.066 0.059 022.7 047.4 -24.5 DA        023817 00146 7.846 0.020  -71    7 034 00544 00392 00162 0.557 0.009 023817 7.846    0  0.000 0.55679 0.00630
1909-53261-0482 204331.23+001119.87 036 18.054 0.020 18.049 0.006 18.357 0.012 18.620 0.013 18.836 0.041 0.062 062.3 046.8 -24.6 DA        020934 00127 7.812 0.020  -47    7 033 00516 00341 00142 0.535 0.008 020934 7.812    0  0.000 0.53452 0.00579
1909-53261-0525 204506.97+003734.42 011 20.489 0.052 19.785 0.016 19.426 0.016 19.251 0.018 19.183 0.047 0.077 043.0 047.4 -24.7 DA        006177 00071 7.932 0.152   38   15 011 00057 00128 00053 0.553 0.074 006176 7.925   -1 -0.007 0.54884 0.05300
1909-53261-0543 204605.52+001306.36 022 18.775 0.026 19.002 0.021 19.340 0.016 19.697 0.024 19.945 0.104 0.080 012.8 047.1 -25.2 DA        029250 00175 7.834 0.036   26   14 020 01416 00676 00288 0.565 0.015 029250 7.834    0  0.000 0.56467 0.01085
1911-53295-0032 230431.66-092102.96 008 20.307 0.054 19.991 0.025 20.277 0.033 20.512 0.044 20.436 0.173 0.036 023.2 063.0 -59.1 DA        016909 00577 7.836 0.116    1   38 007 01277 00681 00585 0.535 0.042 016909 7.836    0  0.000 0.53486 0.03099
1911-53295-0291 225458.65-100540.27 012 20.149 0.058 19.559 0.020 19.795 0.036 20.177 0.080 20.627 0.295 0.037 048.6 059.2 -57.7 DA        012520 00236 7.859 0.092  -19   22 010 00456 00416 00351 0.534 0.035 012614 7.825   94 -0.034 0.52375 0.02454
1911-53295-0395 225437.04-091632.88 010 20.359 0.060 19.866 0.026 20.089 0.032 20.301 0.042 20.841 0.289 0.034 030.5 060.3 -57.2 DA        013743 00635 7.999 0.073   43   29 008 00256 00477 00401 0.608 0.037 013834 7.999   91 -0.000 0.60868 0.02626
1911-53295-0463 225707.72-085259.81 010 20.500 0.063 19.911 0.028 19.849 0.026 19.863 0.038 19.879 0.123 0.032 073.0 061.6 -57.4 DA        007345 00073 7.260 0.233   41   13 009 00462 00300 00252 0.298 0.064 007342 7.101   -3 -0.159 0.25818 0.03854
1911-53295-0492 225759.46-090646.81 035 18.684 0.020 18.268 0.013 18.465 0.013 18.650 0.017 18.939 0.055 0.031 071.9 061.5 -57.7 DA        011980 00048 8.083 0.024   63    6 031 00105 00194 00164 0.651 0.013 012006 7.987   26 -0.096 0.59808 0.00903
1911-53295-0580 230045.63-083228.65 015 19.868 0.045 19.552 0.022 19.771 0.029 20.005 0.036 20.429 0.167 0.035 027.8 063.1 -57.9 DA        015327 00228 8.093 0.049   62   20 013 00495 00423 00358 0.663 0.027 015327 8.093    0  0.000 0.66266 0.01897
1912-53293-0448 002430.27-090854.89 028 17.532 0.019 17.824 0.016 17.824 0.016 18.095 0.019 18.461 0.046 0.034 005.5 102.2 -70.9 DA        021765 00164 7.971 0.025    0    0 000 00000 00000 00000 0.000 0.000 021765 7.971    0  0.000 0.61162 0.00854
1913-53321-0083 002454.96-110743.31 014 19.809 0.045 19.311 0.023 19.634 0.027 19.776 0.035 19.819 0.112 0.030 024.8 100.4 -72.8 DA        012440 00152 7.838 0.084   12   19 012 00531 00383 00366 0.525 0.031 012526 7.801   86 -0.037 0.52171 0.02160
1913-53321-0097 002528.96-110723.03 019 19.230 0.028 19.032 0.021 19.275 0.020 19.512 0.028 19.895 0.120 0.028 022.9 100.8 -72.9 DA        018138 00232 7.981 0.044   -6   15 016 01786 00422 00404 0.609 0.022 018138 7.981    0  0.000 0.60875 0.01557
1913-53321-0106 002617.18-102857.89 040 18.090 0.019 17.786 0.015 18.048 0.012 18.271 0.015 18.552 0.038 0.036 038.0 102.1 -72.3 DA        015173 00079 8.014 0.017   10    6 035 00065 00200 00190 0.619 0.009 015173 8.014    0  0.000 0.61928 0.00620
1913-53321-0196 002207.65-101423.56 012 19.869 0.044 19.729 0.031 20.117 0.028 20.294 0.046 20.343 0.185 0.034 014.9 099.3 -71.8 DA        009410 00063 8.383 0.096  -39   17 010 01998 00223 00212 0.830 0.059 009353 8.116  -57 -0.267 0.66424 0.03810
1913-53321-0433 002126.69-093714.15 032 18.498 0.023 18.332 0.018 18.626 0.015 18.885 0.023 19.063 0.060 0.037 041.5 099.5 -71.1 DA        018365 00118 7.936 0.022   13    8 029 00589 00318 00300 0.586 0.011 018365 7.936    0  0.000 0.58637 0.00743
1913-53321-0512 002516.45-095238.61 041 18.326 0.019 17.910 0.024 18.086 0.017 18.241 0.019 18.407 0.043 0.040 056.0 102.0 -71.7 DA        011124 00031 8.333 0.022   15    5 037 00101 00127 00121 0.801 0.013 011035 8.140  -89 -0.193 0.68120 0.00914
1913-53321-0513 002544.73-092739.16 032 18.787 0.026 18.396 0.014 18.608 0.017 18.829 0.017 19.048 0.053 0.038 015.4 102.8 -71.3 DA        012862 00079 8.004 0.026   -9    7 028 00077 00226 00214 0.609 0.014 012975 7.975  113 -0.029 0.59393 0.00959
1913-53321-0543 002611.94-094613.39 031 18.702 0.029 18.436 0.017 18.687 0.015 18.889 0.018 19.199 0.071 0.037 020.5 102.8 -71.6 DA        019479 00135 7.941 0.024   22    8 028 00000 00344 00326 0.591 0.016 019479 7.941    0  0.000 0.59142 0.00815
1913-53321-0561 002619.53-091110.79 010 20.045 0.044 20.015 0.030 20.340 0.032 20.581 0.057 20.487 0.187 0.034 033.5 103.5 -71.1 DA        021188 00550 7.710 0.081  -49   28 009 00968 00920 00870 0.516 0.020 021188 7.710    0  0.000 0.51599 0.01573
1914-53729-0227 013441.75-095801.88 052 16.660 0.019 16.512 0.024 16.860 0.014 17.122 0.013 17.452 0.022 0.025 111.5 155.7 -70.0 DA        018012 00058 7.865 0.012   34    4 049 00021 00149 00140 0.551 0.006 018012 7.865    0  0.000 0.55101 0.00393
1915-53612-0437 013427.90-085851.85 011 19.599 0.025 19.824 0.027 19.824 0.027 20.001 0.041 20.509 0.214 0.030 008.2 154.2 -69.2 DA        020222 00472 7.889 0.073    0    0 000 00000 00000 00000 0.000 0.000 020222 7.889    0  0.000 0.56846 0.02366
1916-53269-0542 204724.87-051910.97 036 17.164 0.016 16.950 0.012 17.267 0.009 17.547 0.013 17.785 0.024 0.049 035.5 041.9 -28.2 DA        018252 00088 7.752 0.017   16    6 034 00064 00197 00093 0.521 0.003 018252 7.752    0  0.000 0.52142 0.00278
1917-53289-0102 204931.65-063105.10 006 19.965 0.040 19.062 0.014 18.742 0.013 18.558 0.018 18.537 0.036 0.061 009.6 041.0 -29.2 DA:       006017 00160 6.753 0.439    0    0 000 00000 00000 00000 0.000 0.000 006016 6.688   -1 -0.065 0.18107 0.04016
1917-53289-0272 204254.88-060349.52 004 20.447 0.056 19.893 0.017 19.632 0.016 19.530 0.019 19.566 0.075 0.044 013.4 040.6 -27.5 DA:       012527 01204 7.194 0.191 -105   47 004 02180 00621 00286 0.312 0.047 012568 7.194   41 -0.000 0.31224 0.03308
1917-53289-0308 204124.75-061750.08 003 21.075 0.091 20.120 0.022 19.884 0.020 19.867 0.024 19.923 0.096 0.038 011.3 040.1 -27.3 DA:       008441 00208 8.297 0.386  -69   55 003 01439 00209 00096 0.777 0.228 008426 8.073  -15 -0.224 0.63750 0.14984
1917-53557-0129 204707.58-065648.29 016 19.368 0.029 19.155 0.017 19.421 0.017 19.703 0.024 20.012 0.114 0.067 017.4 040.2 -28.8 DA        016820 00234 8.076 0.048   35   19 014 01033 00379 00182 0.656 0.026 016820 8.076    0  0.000 0.65611 0.01813
1917-53557-0172 204559.64-062441.13 015 19.533 0.033 19.168 0.017 19.390 0.019 19.637 0.025 19.834 0.125 0.051 018.4 040.6 -28.3 DA        012816 00183 7.992 0.072   65   19 012 00587 00326 00154 0.603 0.038 012928 7.961  112 -0.031 0.58645 0.02633
1917-53557-0418 204421.19-051855.94 025 18.751 0.030 18.682 0.050 18.682 0.050 18.909 0.065 19.154 0.120 0.040 000.0 041.5 -27.5 DA        015288 00156 7.954 0.033    0    0 000 00000 00000 00000 0.000 0.000 015288 7.954    0  0.000 0.58825 0.01158
1917-53557-0505 204739.00-052332.63 015 19.499 0.030 19.366 0.016 19.685 0.018 19.939 0.028 20.129 0.126 0.053 031.2 041.9 -28.2 DA        019063 00266 8.265 0.047  -73   21 013 00277 00412 00195 0.773 0.030 019063 8.265    0  0.000 0.77315 0.02135
1919-53240-0002 211125.45-010414.59 010 19.428 0.025 19.815 0.021 19.815 0.021 20.094 0.029 20.365 0.136 0.073 009.8 049.6 -31.3 DA        023135 00575 8.142 0.078    0    0 000 00000 00000 00000 0.000 0.000 023135 8.142    0  0.000 0.70474 0.02940
1919-53240-0378 210540.07+005113.31 009 19.938 0.038 19.798 0.018 20.100 0.032 20.382 0.074 20.405 0.127 0.094 016.5 050.6 -29.0 DA        021164 00607 7.587 0.085    4   28 008 00677 00826 00400 0.469 0.027 021164 7.587    0  0.000 0.46918 0.01908
1919-53240-0393 210402.30+000410.99 021 18.270 0.014 19.022 0.011 19.022 0.011 19.373 0.018 19.670 0.078 0.068 008.8 049.6 -29.1 DA        034652 00311 7.742 0.052    0    0 000 00000 00000 00000 0.000 0.000 034652 7.742    0  0.000 0.53951 0.01248
1919-53240-0568 210933.64+011110.66 016 19.039 0.028 18.972 0.015 19.314 0.017 19.541 0.020 19.923 0.082 0.094 023.9 051.5 -29.7 DA        020784 00293 7.847 0.047  -25   17 014 02003 00466 00231 0.550 0.021 020784 7.847    0  0.000 0.54962 0.01475
1920-53314-0030 075639.87+172550.11 019 18.627 0.021 18.232 0.015 18.169 0.013 18.220 0.018 18.382 0.029 0.028 041.1 204.0 022.0 DA        008376 00036 8.016 0.068   68    8 018 00110 00114 00042 0.605 0.037 008361 7.795  -15 -0.221 0.50557 0.01857
1920-53314-0168 075026.29+174029.75 036 17.820 0.019 17.313 0.009 17.124 0.010 17.075 0.009 17.120 0.018 0.042 135.5 203.1 020.8 DA        006686 00022 7.589 0.050   21    3 035 00392 00062 00022 0.406 0.021 006685 7.539   -1 -0.050 0.38622 0.01343
1920-53314-0188 074920.94+173239.79 010 19.644 0.035 19.123 0.018 18.897 0.014 18.830 0.014 18.897 0.052 0.038 060.4 203.1 020.5 DA        006489 00083 8.314 0.148  100   18 010 00389 00085 00030 0.783 0.095 006488 8.298   -1 -0.016 0.77443 0.06651
1920-53314-0309 074631.42+173448.14 032 18.048 0.011 17.685 0.013 17.685 0.013 17.849 0.015 18.073 0.031 0.031 000.0 202.8 019.9 DA        009280 00020 8.616 0.029    0    0 000 00000 00000 00000 0.000 0.000 009230 8.347  -50 -0.269 0.80676 0.01249
1920-53314-0331 075118.91+183549.96 014 19.171 0.021 18.953 0.018 18.953 0.018 18.844 0.029 18.984 0.056 0.037 029.2 202.3 021.3 DA        009027 00048 7.902 0.087    0    0 000 00000 00000 00000 0.000 0.000 008985 7.632  -42 -0.270 0.43694 0.02568
1920-53314-0377 075157.56+183524.90 011 19.532 0.029 19.073 0.014 19.033 0.015 19.084 0.022 19.182 0.054 0.035 016.5 202.4 021.4 DA        008449 00063 8.040 0.107   28   14 010 00033 00167 00061 0.619 0.060 008432 7.811  -17 -0.229 0.51411 0.03127
1920-53314-0478 075019.12+181357.01 027 18.264 0.019 17.893 0.016 17.855 0.015 17.948 0.013 18.056 0.023 0.044 060.6 202.5 020.9 DA        009237 00030 8.465 0.042   52    7 025 00316 00083 00029 0.882 0.027 009190 8.195  -47 -0.270 0.70995 0.01715
1921-53317-0397 074838.25+165505.06 008 19.467 0.031 19.381 0.015 19.539 0.020 19.763 0.022 19.991 0.072 0.025 014.0 203.7 020.1 DA        009421 00107 9.383 0.100   28   31 007 03075 00075 00025 1.288 0.024 009344 9.116  -77 -0.267 1.21011 0.02588
1921-53317-0625 075905.13+165859.20 010 19.551 0.069 19.027 0.022 19.315 0.017 19.167 0.020 19.016 0.059 0.026 085.0 204.7 022.4 DA        007703 00079 8.269 0.146  -20   16 009 01334 00131 00049 0.756 0.091 007699 8.138   -4 -0.131 0.67358 0.06272
1922-53315-0548 080456.47+194242.26 033 17.906 0.016 17.463 0.016 17.530 0.012 17.642 0.014 17.794 0.021 0.031 074.1 202.5 024.7 DA        010133 00022 8.275 0.025   21    5 031 00117 00094 00039 0.765 0.018 010033 8.004 -100 -0.271 0.60258 0.00962
1922-53315-0599 080636.23+194547.68 011 19.595 0.035 19.082 0.016 18.998 0.015 19.020 0.017 19.043 0.046 0.032 056.7 202.6 025.1 DA        007140 00071 7.787 0.156   71   13 011 00678 00146 00062 0.497 0.067 007138 7.700   -2 -0.087 0.45745 0.04684
1923-53319-0142 080508.80+182058.03 018 19.128 0.024 18.541 0.016 18.281 0.017 18.227 0.020 18.230 0.025 0.027 269.8 203.9 024.2 DA        006499 00048 7.909 0.101   59    9 017 00204 00085 00034 0.542 0.046 006498 7.887   -1 -0.022 0.53058 0.03272
1923-53319-0372 080215.11+192900.28 007 19.756 0.032 19.662 0.017 20.067 0.022 20.317 0.033 20.610 0.134 0.029 021.0 202.5 024.0 DAZ       023845 01005 7.472 0.141  128   36 006 02946 01068 00434 0.443 0.042 023845 7.472    0  0.000 0.44293 0.02992
1923-53319-0422 080222.38+185707.92 010 18.945 0.016 19.954 0.020 19.954 0.020 20.239 0.030 20.692 1.044 0.028 000.0 203.0 023.9 DA        091687 10000 7.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 091687 7.000    0  0.000 0.52894 0.09436
1923-53319-0438 080122.57+184133.36 010 18.939 0.018 19.769 0.018 19.769 0.018 20.154 0.029 20.447 0.108 0.029 008.9 203.2 023.5 DA        058653 02856 7.506 0.198    0    0 000 00000 00000 00000 0.000 0.000 058653 7.506    0  0.000 0.52774 0.02467
1924-53330-0071 081341.15+205308.67 006 19.862 0.036 19.422 0.017 19.647 0.019 19.736 0.029 20.006 0.087 0.044 033.6 202.1 027.0 DA        012571 00512 7.707 0.178  128   45 005 00026 00425 00193 0.481 0.066 012667 7.689   96 -0.018 0.47449 0.04595
1924-53330-0265 080551.41+205702.43 010 19.614 0.038 19.146 0.015 19.106 0.016 19.167 0.019 19.260 0.062 0.036 031.8 201.3 025.4 DA        008193 00071 7.358 0.185   93   16 009 00265 00250 00107 0.333 0.057 008179 7.132  -14 -0.226 0.27008 0.03081
1924-53330-0300 080630.98+203403.95 023 18.212 0.019 17.862 0.013 18.011 0.011 18.242 0.013 18.463 0.035 0.033 132.1 201.7 025.4 DA        011624 00065 8.106 0.042   43   10 020 00532 00155 00066 0.663 0.024 011599 7.984  -25 -0.122 0.59551 0.01563
1924-53330-0305 080456.15+204818.30 008 19.666 0.034 19.244 0.021 19.189 0.017 19.265 0.019 19.319 0.067 0.033 042.0 201.4 025.1 DA        008081 00087 7.758 0.217    0   21 007 00376 00200 00085 0.487 0.094 008071 7.564  -10 -0.194 0.40287 0.05971
1924-53330-0390 080846.14+213908.24 015 18.985 0.023 18.760 0.016 19.064 0.016 19.305 0.018 19.570 0.057 0.042 025.1 200.8 026.2 DA        016001 00206 7.811 0.045   47   17 013 00162 00377 00166 0.524 0.010 016001 7.811    0  0.000 0.52433 0.00850
1924-53330-0509 081312.28+213646.25 022 18.616 0.023 18.160 0.017 18.342 0.015 18.564 0.015 18.767 0.037 0.031 077.8 201.3 027.2 DA        011854 00082 8.161 0.040   40   11 019 00015 00177 00081 0.695 0.022 011860 8.048    6 -0.113 0.63094 0.01542
1924-53330-0543 081354.41+212127.74 006 20.468 0.050 19.940 0.022 20.085 0.025 20.415 0.038 20.504 0.135 0.035 022.8 201.6 027.3 DA        011915 00273 8.315 0.124   49   41 005 00052 00352 00161 0.791 0.078 011920 8.187    5 -0.128 0.70980 0.05276
1924-53330-0567 081426.45+223522.79 012 19.137 0.023 18.755 0.017 18.752 0.014 18.799 0.016 18.909 0.034 0.039 074.6 200.3 027.8 DA        008655 00064 7.788 0.112   96   14 011 00109 00177 00082 0.503 0.045 008629 7.534  -26 -0.254 0.39369 0.03040
1924-53330-0576 081501.85+221127.24 005 20.195 0.045 19.854 0.020 19.901 0.022 19.989 0.027 20.135 0.102 0.044 012.5 200.8 027.8 DA        010513 00339 8.861 0.350    0    0 000 00000 00000 00000 0.000 0.000 010376 8.595 -137 -0.266 0.96386 0.14136
1924-53330-0606 081547.62+220916.76 009 19.629 0.035 19.252 0.018 19.523 0.017 19.710 0.022 19.955 0.086 0.037 023.0 200.9 027.9 DA        013614 00626 7.910 0.078   97   28 008 00084 00383 00179 0.562 0.037 013716 7.910  102 -0.000 0.56230 0.02639
1924-53330-0608 081532.21+215840.59 011 19.095 0.023 19.085 0.016 19.273 0.017 19.490 0.022 19.634 0.082 0.037 038.3 201.1 027.8 DAB       005848 00200 8.579 0.387  -59   56 010 05152 00057 00027 0.950 0.222 005847 8.579   -1 -0.000 0.94994 0.15806
1925-53327-0394 080936.36+203114.55 007 20.021 0.043 19.837 0.020 20.070 0.023 20.331 0.034 20.372 0.106 0.034 012.7 202.1 026.0 DA        016812 00467 8.032 0.095  140   39 006 00492 00546 00239 0.632 0.049 016812 8.032    0  0.000 0.63239 0.03499
1925-53327-0562 081718.36+212343.03 014 19.150 0.025 18.657 0.015 18.912 0.014 19.053 0.017 19.209 0.044 0.032 031.4 201.9 028.0 DA        011618 00114 8.207 0.071   42   17 012 00161 00212 00099 0.718 0.045 011589 8.073  -29 -0.134 0.64408 0.02791
1927-53321-0464 082233.93+213047.43 013 19.254 0.031 18.902 0.020 19.134 0.025 19.234 0.024 19.453 0.064 0.042 018.7 202.2 029.2 DA        011476 00115 8.429 0.070  135   20 011 00348 00195 00095 0.861 0.044 011415 8.264  -61 -0.165 0.75906 0.03158
1927-53321-0518 082339.76+213033.92 012 19.207 0.029 18.822 0.015 19.040 0.021 19.255 0.026 19.416 0.057 0.042 022.4 202.3 029.4 DA        014302 00546 8.176 0.060   53   23 010 00225 00272 00133 0.708 0.034 014353 8.177   51  0.001 0.70838 0.02391
1929-53349-0072 083625.02+221636.26 019 18.502 0.025 18.080 0.011 17.988 0.014 18.016 0.012 18.128 0.027 0.033 052.2 202.6 032.5 DA        007807 00036 8.124 0.082   41    7 018 00216 00086 00046 0.666 0.047 007802 7.977   -5 -0.147 0.58239 0.03155
1929-53349-0125 083313.73+212917.15 010 19.366 0.028 18.898 0.023 18.974 0.017 19.147 0.020 19.269 0.044 0.037 033.4 203.2 031.5 DA        010468 00080 8.232 0.122   11   22 009 00042 00195 00102 0.733 0.075 010358 7.969 -110 -0.263 0.58444 0.04502
1929-53349-0131 083308.64+215114.44 008 19.641 0.031 19.270 0.015 19.441 0.016 19.551 0.021 19.787 0.090 0.032 044.0 202.8 031.6 DA        010600 00118 8.338 0.136   72   30 007 00535 00221 00115 0.803 0.087 010490 8.083 -110 -0.255 0.64743 0.05282
1929-53349-0485 083440.80+231525.56 017 18.630 0.026 18.392 0.020 18.681 0.014 18.962 0.016 19.232 0.047 0.033 031.0 201.4 032.4 DA        017966 00214 7.942 0.042   23   15 015 00984 00326 00174 0.588 0.020 017966 7.942    0  0.000 0.58842 0.01439
1930-53347-0107 084133.28+251705.07 033 17.233 0.012 17.205 0.013 17.562 0.015 17.840 0.014 18.156 0.026 0.035 043.3 199.6 034.5 DA        020141 00125 8.000 0.020   73    7 030 00255 00204 00115 0.623 0.010 020141 8.000    0  0.000 0.62253 0.00703
1930-53347-0139 083829.90+242941.02 010 19.668 0.031 19.209 0.024 19.073 0.020 19.098 0.023 19.183 0.044 0.026 049.1 200.3 033.6 DA        007330 00074 7.824 0.199   31   15 009 00334 00156 00086 0.517 0.090 007327 7.718   -3 -0.106 0.46571 0.05870
1930-53347-0215 083758.09+245554.02 014 19.057 0.025 18.656 0.020 18.678 0.022 18.747 0.020 18.965 0.038 0.037 046.5 199.8 033.6 DA        009258 00049 8.297 0.086   19   14 013 00045 00135 00075 0.778 0.056 009209 8.027  -49 -0.270 0.61338 0.03361
1932-53350-0059 085144.76+261045.84 011 19.201 0.028 19.039 0.018 19.039 0.018 19.185 0.020 19.515 0.069 0.037 003.3 199.4 037.0 DA        011552 00156 8.479 0.101    0    0 000 00000 00000 00000 0.000 0.000 011495 8.315  -57 -0.164 0.79083 0.04641
1932-53350-0071 085245.96+264906.35 014 18.462 0.018 18.317 0.020 18.638 0.013 18.903 0.019 19.180 0.048 0.030 034.3 198.7 037.4 DA        017312 00276 8.016 0.054   35   20 013 00002 00291 00177 0.625 0.028 017312 8.016    0  0.000 0.62484 0.01964
1932-53350-0266 084529.39+262141.05 023 18.484 0.021 17.963 0.015 18.172 0.014 18.388 0.016 18.656 0.038 0.046 026.1 198.7 035.7 DA        011919 00080 7.630 0.054   25   10 020 00020 00225 00131 0.449 0.021 011919 7.589    0 -0.041 0.43197 0.01540
1932-53350-0306 084418.74+270201.98 006 19.920 0.039 19.586 0.027 19.494 0.021 19.447 0.023 19.622 0.072 0.045 036.0 197.8 035.6 DA        007497 00118 7.453 0.369   15   21 006 00430 00236 00137 0.360 0.130 007493 7.299   -4 -0.154 0.31130 0.07911
1932-53350-0466 084831.33+272735.70 019 18.291 0.022 18.291 0.017 18.690 0.026 18.950 0.021 19.209 0.041 0.037 042.7 197.6 036.6 DA        022770 00281 7.806 0.039   67   14 017 00447 00419 00250 0.536 0.014 022770 7.806    0  0.000 0.53650 0.01023
1932-53350-0519 085028.34+271956.25 038 17.160 0.020 17.095 0.015 17.463 0.012 17.746 0.018 18.000 0.024 0.036 030.9 197.9 037.0 DA        020484 00108 7.955 0.018   10    6 036 00376 00204 00123 0.601 0.009 020484 7.955    0  0.000 0.60066 0.00624
1932-53350-0542 085115.43+271355.31 010 19.714 0.034 19.435 0.018 19.721 0.019 19.978 0.027 20.176 0.101 0.033 093.0 198.0 037.1 DA        017205 00374 7.823 0.076  300   28 009 00987 00543 00328 0.530 0.023 017205 7.823    0  0.000 0.52993 0.01832
1932-53350-0590 085410.02+270332.55 007 20.047 0.040 19.596 0.020 19.784 0.024 20.052 0.034 20.285 0.118 0.030 027.1 198.5 037.7 DA        013521 00650 7.779 0.137  182   39 006 00149 00479 00293 0.518 0.050 013630 7.779  109  0.000 0.51824 0.03580
1932-53350-0598 085344.72+271054.42 008 19.880 0.041 19.420 0.019 19.573 0.020 19.783 0.024 19.956 0.083 0.029 019.6 198.3 037.7 DA        010892 00134 8.282 0.136  -10   30 007 00551 00256 00156 0.772 0.084 010790 8.063 -102 -0.219 0.63685 0.05290
1933-53381-0046 085722.70+241810.03 023 17.125 0.021 17.483 0.018 17.959 0.013 18.313 0.018 18.686 0.039 0.027 039.3 202.1 037.7 DA        042358 00670 7.707 0.063  -10   25 021 02494 00573 00350 0.545 0.021 042358 7.707    0  0.000 0.54540 0.01464
1933-53381-0117 085816.13+253623.19 007 19.328 0.024 19.490 0.021 19.834 0.021 20.144 0.030 20.259 0.089 0.031 015.5 200.5 038.2 DA        026396 00735 8.205 0.108   18   44 006 01266 00622 00385 0.743 0.060 026396 8.205    0  0.000 0.74266 0.04286
1933-53381-0137 085523.02+244522.57 015 18.358 0.021 18.874 0.016 18.874 0.016 19.224 0.018 19.475 0.044 0.030 009.3 201.4 037.4 DA        027831 00318 8.024 0.052    0    0 000 00000 00000 00000 0.000 0.000 027831 8.024    0  0.000 0.65031 0.01796
1933-53381-0175 085532.51+252833.20 011 19.310 0.029 18.983 0.019 18.900 0.016 18.927 0.022 19.108 0.037 0.032 077.4 200.5 037.6 DA        008524 00062 8.001 0.119   21   15 009 00033 00164 00100 0.597 0.065 008505 7.763  -19 -0.238 0.49050 0.03331
1933-53381-0261 085105.13+250732.93 011 19.586 0.033 19.104 0.021 18.926 0.018 18.929 0.023 19.067 0.047 0.033 017.5 200.6 036.5 DA        007277 00070 8.032 0.156  -16   14 010 00113 00128 00076 0.612 0.088 007275 7.942   -2 -0.090 0.56196 0.05435
1933-53381-0606 090017.67+264208.49 011 19.349 0.031 18.967 0.021 19.078 0.018 19.299 0.022 19.407 0.060 0.029 055.3 199.3 039.0 DA        012108 00184 8.110 0.083  117   23 010 00141 00260 00163 0.666 0.046 012151 8.018   43 -0.092 0.61512 0.03148
1933-53381-0607 090043.26+261902.43 007 19.745 0.038 19.600 0.021 19.873 0.022 20.116 0.033 20.404 0.125 0.034 090.2 199.8 039.0 DA        020175 00728 7.585 0.108  -58   37 006 02594 00786 00494 0.465 0.036 020175 7.585    0  0.000 0.46483 0.02522
1934-53357-0100 085942.67+272848.64 007 19.658 0.034 19.534 0.018 19.877 0.024 20.245 0.035 20.683 0.132 0.024 014.8 198.3 039.0 DA        021904 00855 8.000 0.128  147   43 006 01956 00644 00405 0.626 0.063 021904 8.000    0  0.000 0.62627 0.04462
1934-53357-0111 090240.85+281028.83 010 19.477 0.030 19.094 0.018 19.101 0.017 19.150 0.021 19.262 0.054 0.025 043.8 197.7 039.8 DA        009287 00072 8.440 0.130   85   21 009 00001 00149 00095 0.866 0.081 009237 8.171  -50 -0.269 0.69677 0.05620
1934-53357-0271 085530.17+281031.26 012 19.122 0.015 18.811 0.015 18.811 0.015 18.888 0.016 19.049 0.049 0.029 001.6 197.2 038.3 DA        008900 00058 8.644 0.090    0    0 000 00000 00000 00000 0.000 0.000 008870 8.378  -30 -0.266 0.82582 0.03922
1934-53357-0309 085458.63+275225.63 023 18.210 0.028 17.735 0.015 17.530 0.022 17.425 0.020 17.493 0.021 0.029 106.9 197.5 038.1 DA        006495 00036 7.691 0.084   16    5 023 00473 00067 00041 0.451 0.037 006494 7.663   -1 -0.028 0.43887 0.02588
1934-53357-0387 085630.15+285854.49 006 20.143 0.046 19.782 0.023 19.934 0.025 20.098 0.033 20.119 0.095 0.023 021.3 196.2 038.7 DA        010708 00160 7.398 0.217   51   35 005 00422 00526 00329 0.358 0.069 010534 7.231 -174 -0.167 0.31011 0.03974
1934-53357-0588 090426.55+282456.88 008 19.626 0.032 19.502 0.019 19.729 0.027 19.700 0.026 18.971 0.042 0.026 025.7 197.5 040.3 DA+M      010431 00099 8.312 0.113   62   27 008 00028 00230 00149 0.788 0.072 010322 8.046 -109 -0.266 0.62634 0.04431
1934-53357-0595 090439.94+281813.34 009 19.720 0.031 19.333 0.025 19.341 0.021 19.375 0.021 19.514 0.060 0.027 057.3 197.6 040.3 DA        008576 00072 8.010 0.130   23   18 009 00203 00198 00128 0.603 0.071 008555 7.766  -21 -0.244 0.49212 0.03685
1935-53387-0046 090851.64+260556.62 019 18.222 0.010 17.970 0.012 18.244 0.012 18.534 0.016 18.754 0.034 0.029 009.6 200.7 040.7 DA        011100 00065 8.185 0.049    0    0 000 00000 00000 00000 0.000 0.000 011013 8.001  -87 -0.184 0.60328 0.01860
1935-53387-0052 090924.54+260737.25 010 19.345 0.027 18.941 0.019 19.003 0.014 19.113 0.018 19.343 0.049 0.028 048.7 200.7 040.8 DA        010152 00079 8.383 0.114  141   22 009 00006 00169 00110 0.831 0.071 010051 8.112 -101 -0.271 0.66333 0.04525
1935-53387-0151 090821.17+263336.67 010 19.358 0.030 18.896 0.020 18.764 0.014 18.705 0.017 18.874 0.034 0.027 018.2 200.1 040.7 DA        007398 00074 7.894 0.177   28   14 010 00065 00131 00085 0.537 0.084 007395 7.784   -3 -0.110 0.49616 0.05455
1935-53387-0185 090542.96+264745.38 019 18.376 0.015 18.005 0.018 18.038 0.015 18.116 0.023 18.312 0.030 0.031 056.8 199.6 040.2 DA        009728 00037 7.999 0.071   59   10 018 00023 00135 00087 0.599 0.039 009644 7.733  -84 -0.266 0.48129 0.02217
1935-53387-0243 090229.87+255719.25 008 19.733 0.043 19.164 0.020 18.892 0.017 18.803 0.020 18.838 0.034 0.034 072.2 200.4 039.2 DA        006380 00116 6.779 0.220   23   15 008 00255 00234 00148 0.194 0.026 006379 6.663   -1 -0.116 0.18102 0.01407
1935-53387-0253 090231.66+262327.42 012 18.467 0.020 18.591 0.023 18.977 0.017 19.292 0.019 19.679 0.070 0.028 029.0 199.9 039.4 DA        028247 00372 7.841 0.067   66   25 011 02924 00589 00374 0.565 0.028 028247 7.841    0  0.000 0.56544 0.02014
1935-53387-0462 090730.33+273628.51 018 18.508 0.023 18.080 0.014 17.962 0.015 17.947 0.014 18.021 0.021 0.023 141.0 198.7 040.7 DA        007342 00041 8.105 0.083  -24    8 017 00317 00078 00051 0.654 0.049 007340 8.010   -2 -0.095 0.59931 0.03264
1935-53387-0556 091022.52+272843.79 033 16.491 0.013 16.927 0.015 17.372 0.015 17.747 0.017 17.933 0.020 0.025 035.2 199.1 041.3 DA        067626 01333 7.464 0.076   66   24 032 00000 00711 00469 0.541 0.019 067626 7.464    0  0.000 0.54074 0.00926
1937-53388-0254 091534.52+271938.20 010 19.497 0.031 18.871 0.019 18.625 0.014 18.545 0.020 18.559 0.033 0.023 093.0 199.6 042.4 DA        006443 00080 7.431 0.195   20   12 011 00202 00128 00086 0.347 0.068 006442 7.394   -1 -0.037 0.33480 0.04580
1939-53389-0013 093204.04+285044.44 039 16.712 0.014 16.353 0.020 16.606 0.013 16.847 0.018 17.117 0.018 0.019 050.9 198.5 046.3 DA        013617 00128 7.935 0.017    5    5 036 00284 00103 00074 0.575 0.008 013718 7.934  101 -0.001 0.57464 0.00583
1939-53389-0310 092212.23+292121.74 011 19.110 0.020 18.480 0.021 18.480 0.021 18.499 0.026 18.503 0.030 0.018 000.0 197.3 044.3 DA        007048 00070 7.815 0.133    0    0 000 00000 00000 00000 0.000 0.000 007046 7.740   -2 -0.075 0.47406 0.03854
1940-53383-0127 092732.22+262154.94 007 19.968 0.046 19.730 0.050 19.542 0.023 19.642 0.026 19.890 0.104 0.022 055.2 201.7 044.8 DA        009090 00119 8.485 0.181  -19   27 007 00145 00174 00122 0.894 0.108 009051 8.214  -39 -0.271 0.71851 0.07825
1940-53383-0166 092825.17+263856.39 024 18.212 0.016 17.819 0.021 17.697 0.014 17.691 0.018 17.835 0.024 0.020 038.7 201.4 045.1 DA:Q      005000 00055 6.742 0.164   29   13 023 02941 00073 00051 0.181 0.009 004999 6.742   -1 -0.000 0.18055 0.00807
1940-53383-0178 092813.55+265306.30 015 19.024 0.027 18.673 0.025 18.647 0.012 18.721 0.021 18.764 0.052 0.022 046.9 201.1 045.1 DA        008568 00056 7.876 0.125   34   10 014 00233 00158 00112 0.532 0.056 008546 7.631  -22 -0.245 0.43466 0.03675
1940-53383-0207 092554.48+260652.85 019 18.691 0.017 18.471 0.018 18.471 0.018 18.651 0.022 18.885 0.050 0.024 008.0 201.9 044.4 DA        012179 00107 8.095 0.048    0    0 000 00000 00000 00000 0.000 0.000 012232 8.010   53 -0.085 0.61110 0.01814
1940-53383-0253 092515.41+255736.30 011 19.346 0.030 19.124 0.021 19.414 0.019 19.728 0.037 19.664 0.090 0.023 025.7 202.1 044.2 DA        016515 00308 8.044 0.065  -21   26 009 00093 00397 00276 0.638 0.034 016515 8.044    0  0.000 0.63803 0.02412
1940-53383-0299 092240.40+262833.52 013 19.316 0.027 18.706 0.017 18.436 0.014 18.413 0.017 18.357 0.029 0.028 045.9 201.2 043.8 DA        006346 00072 7.875 0.150   76   13 012 00338 00089 00062 0.525 0.070 006345 7.861   -1 -0.014 0.52323 0.04888
1940-53383-0319 092249.71+265411.29 006 20.304 0.052 19.903 0.022 19.863 0.024 20.006 0.030 19.867 0.103 0.022 069.4 200.7 043.9 DA        008992 00165 7.662 0.349   39   29 006 00120 00342 00237 0.450 0.139 008948 7.392  -44 -0.270 0.34702 0.08073
1940-53383-0348 092413.50+273432.93 040 16.786 0.020 16.586 0.021 16.895 0.011 17.173 0.014 17.438 0.022 0.017 050.6 199.8 044.3 DA        017846 00074 7.947 0.015   28    5 038 00787 00145 00101 0.591 0.007 017846 7.947    0  0.000 0.59065 0.00518
1940-53383-0569 093116.92+275722.95 012 19.456 0.029 19.149 0.018 19.163 0.019 19.190 0.023 19.390 0.061 0.017 118.4 199.8 045.9 DA        008906 00064 8.833 0.087   95   16 011 00188 00102 00073 1.085 0.045 008875 8.567  -31 -0.266 0.94552 0.03796
1941-53386-0236 092703.55+312840.00 016 18.924 0.022 18.464 0.022 18.514 0.021 18.591 0.021 18.760 0.040 0.019 050.1 194.6 045.6 DA        009278 00042 8.267 0.073   21   11 015 00012 00129 00092 0.757 0.046 009227 7.997  -51 -0.270 0.59690 0.02811
1941-53386-0342 092315.62+315857.49 022 18.309 0.019 17.853 0.014 17.943 0.014 18.089 0.012 18.283 0.024 0.018 085.1 193.7 044.9 DA        010544 00044 8.189 0.047   79    9 020 00031 00127 00090 0.709 0.027 010433 7.933 -111 -0.256 0.56587 0.01729
1941-53386-0484 092939.19+320510.76 013 18.980 0.026 18.891 0.019 19.272 0.017 19.586 0.023 19.875 0.099 0.017 038.0 193.8 046.3 DA        020998 00334 8.080 0.054   79   22 012 00789 00440 00318 0.666 0.028 020998 8.080    0  0.000 0.66615 0.02015
1942-53415-0297 093405.06+293420.93 011 19.388 0.034 18.969 0.024 18.928 0.014 18.991 0.015 19.129 0.041 0.016 041.9 197.6 046.8 DA        008151 00063 8.203 0.124   -7   14 011 00424 00135 00098 0.712 0.076 008141 8.015  -10 -0.188 0.60424 0.04850
1942-53415-0557 094041.59+302118.57 029 17.840 0.014 17.422 0.017 17.609 0.016 17.825 0.014 18.046 0.022 0.015 083.8 196.8 048.4 DA        012116 00064 8.265 0.024   70    7 026 00068 00120 00090 0.761 0.017 012151 8.154   35 -0.111 0.69174 0.01008
1942-53415-0612 094319.90+311228.38 007 19.634 0.031 19.562 0.023 19.837 0.020 20.059 0.030 20.306 0.095 0.021 082.1 195.6 049.0 DA        009897 00105 8.578 0.130  248   30 006 01534 00193 00145 0.953 0.073 009808 8.313  -89 -0.265 0.78758 0.05767
1942-53415-0637 094434.71+301856.27 015 18.941 0.017 18.658 0.017 18.658 0.017 18.712 0.017 18.924 0.034 0.018 007.0 197.0 049.2 DA        009390 00045 8.216 0.079    0    0 000 00000 00000 00000 0.000 0.000 009332 7.948  -58 -0.268 0.57121 0.02944
1943-53386-0210 093428.38+321036.08 015 18.980 0.025 18.567 0.028 18.587 0.026 18.701 0.021 18.877 0.046 0.017 021.7 193.8 047.3 DA        009064 00048 8.233 0.058   48   12 014 00404 00133 00098 0.731 0.038 009025 7.962  -39 -0.271 0.57760 0.02204
1943-53386-0525 094031.59+330054.16 013 19.305 0.027 18.865 0.016 18.979 0.020 19.102 0.018 19.364 0.061 0.017 030.6 192.8 048.6 DA        010576 00069 8.636 0.067   58   17 012 00045 00144 00108 0.985 0.034 010454 8.374 -122 -0.262 0.82529 0.02936
1943-53386-0602 094306.65+323945.03 008 20.000 0.038 19.469 0.018 19.704 0.032 19.918 0.029 20.027 0.091 0.014 025.2 193.4 049.1 DA        011547 00185 8.041 0.111    6   29 007 00691 00342 00258 0.626 0.061 011511 7.921  -36 -0.120 0.56236 0.03553
1944-53385-0393 093645.95+284302.74 013 19.453 0.036 19.029 0.033 19.220 0.023 19.399 0.029 19.501 0.071 0.017 028.6 199.0 047.3 DA        011717 00122 8.314 0.063  101   19 012 00195 00232 00170 0.791 0.040 011695 8.175  -22 -0.139 0.70398 0.02567
1944-53385-0488 094104.43+282224.61 057 15.711 0.013 15.423 0.024 15.703 0.013 15.943 0.013 16.247 0.017 0.017 155.7 199.7 048.1 DA        015320 00044 7.905 0.009   -3    3 055 00161 00076 00057 0.564 0.005 015320 7.905    0  0.000 0.56387 0.00322
1945-53387-0259 094621.44+325128.68 030 17.899 0.015 17.284 0.022 17.062 0.013 16.982 0.014 17.052 0.020 0.014 144.9 193.2 049.8 DA        006387 00027 7.726 0.063   31    4 030 00348 00052 00039 0.465 0.028 006386 7.707   -1 -0.019 0.45686 0.01939
1945-53387-0634 095218.59+340233.47 007 19.991 0.043 19.656 0.025 19.967 0.026 20.212 0.036 20.298 0.129 0.012 022.0 191.4 051.1 DA        016997 00533 7.962 0.109   77   40 006 01765 00564 00439 0.596 0.054 016997 7.962    0  0.000 0.59627 0.03837
1946-53432-0040 095456.98+311051.58 006 19.892 0.040 19.649 0.016 19.929 0.029 20.193 0.031 20.615 0.122 0.016 036.0 196.1 051.5 DA        016203 00608 7.771 0.130   40   44 005 00104 00604 00472 0.522 0.045 016203 7.771    0  0.000 0.52158 0.03222
1946-53432-0077 095240.98+310922.87 007 20.081 0.038 19.506 0.021 19.308 0.014 19.207 0.018 19.213 0.046 0.019 043.7 196.0 051.0 DA        006622 00128 7.726 0.289   18   21 007 00177 00154 00119 0.466 0.125 006621 7.689   -1 -0.037 0.45058 0.08532
1946-53432-0086 094818.66+300155.79 022 18.003 0.024 17.742 0.024 17.990 0.015 18.227 0.014 18.490 0.026 0.017 044.8 197.6 050.0 DA        015003 00140 7.861 0.033   85   11 020 00000 00218 00167 0.541 0.015 015003 7.861    0  0.000 0.54132 0.01070
1946-53432-0197 094624.87+311934.60 010 19.539 0.035 19.048 0.018 19.010 0.013 19.041 0.021 19.042 0.045 0.018 033.6 195.5 049.7 DA        007780 00060 6.928 0.071   46   13 009 00343 00321 00245 0.228 0.013 007772 6.697   -8 -0.231 0.19153 0.00713
1946-53432-0555 095029.75+312621.47 006 20.211 0.049 19.830 0.025 19.989 0.024 20.176 0.030 20.268 0.100 0.018 018.8 195.5 050.6 DA        013361 00475 8.253 0.127  122   44 005 01395 00382 00295 0.754 0.077 013459 8.234   98 -0.019 0.73976 0.05401
1946-53432-0571 095208.10+320826.37 014 19.125 0.024 18.677 0.020 18.634 0.017 18.653 0.015 18.795 0.031 0.013 075.1 194.4 051.0 DA        007893 00050 7.872 0.105    7    9 014 00341 00139 00108 0.528 0.046 007886 7.705   -7 -0.167 0.46255 0.03315
1946-53432-0636 095448.39+312955.99 015 19.047 0.029 18.466 0.020 18.282 0.015 18.247 0.014 18.212 0.024 0.015 096.4 195.5 051.5 DA        006559 00055 7.567 0.126   31    9 015 00377 00105 00082 0.397 0.050 006558 7.528   -1 -0.039 0.38143 0.03450
1947-53431-0630 095541.65+291827.86 008 19.413 0.026 19.319 0.027 19.670 0.023 20.021 0.035 20.381 0.147 0.015 024.0 199.1 051.5 DA        020217 00597 7.603 0.090   78   31 007 00543 00721 00564 0.471 0.030 020217 7.603    0  0.000 0.47097 0.02102
1947-53431-0632 095616.78+292148.70 010 19.395 0.026 19.055 0.027 19.194 0.021 19.463 0.021 19.693 0.084 0.015 085.6 199.0 051.6 DA        012226 00188 7.843 0.102  105   24 009 00539 00329 00258 0.526 0.040 012286 7.794   60 -0.049 0.52051 0.02739
1948-53388-0044 100042.44+331249.93 014 19.128 0.021 18.862 0.019 18.862 0.019 19.075 0.016 19.310 0.055 0.010 009.6 192.9 052.9 DA        012204 00139 7.702 0.080    0    0 000 00000 00000 00000 0.000 0.000 012255 7.668   51 -0.034 0.46472 0.02258
1948-53388-0254 095503.89+331710.23 012 19.181 0.042 18.855 0.028 18.856 0.018 18.950 0.017 19.062 0.039 0.013 125.1 192.7 051.7 DA        009216 00075 9.146 0.088  138   18 012 00002 00070 00055 1.221 0.031 009164 8.875  -52 -0.271 1.10602 0.03090
1948-53388-0330 095314.08+350302.94 031 17.711 0.019 17.312 0.023 17.511 0.012 17.749 0.013 17.955 0.024 0.010 064.2 189.8 051.4 DA        012374 00068 8.018 0.024   15    6 028 00230 00138 00108 0.616 0.013 012452 7.955   78 -0.063 0.58227 0.00858
1948-53388-0504 095732.46+344052.86 008 20.097 0.043 19.526 0.018 19.272 0.018 19.211 0.020 19.172 0.055 0.011 056.5 190.4 052.2 DA        006340 00120 9.161 0.207  -58   50 008 00367 00047 00037 1.225 0.071 006339 9.140   -1 -0.021 1.21819 0.05281
1949-53433-0001 100354.52+310201.74 009 19.153 0.028 18.644 0.017 18.590 0.023 18.564 0.025 18.637 0.038 0.017 084.0 196.6 053.4 DA        008024 00072 7.903 0.176    9   16 009 00018 00136 00109 0.543 0.084 008016 7.722   -8 -0.181 0.47019 0.05123
1949-53433-0119 100249.73+315953.93 008 19.606 0.037 19.235 0.027 19.530 0.036 19.866 0.034 20.300 0.170 0.015 064.1 194.9 053.2 DA        017510 00437 8.359 0.087   41   37 007 01864 00361 00289 0.825 0.052 017510 8.359    0  0.000 0.82452 0.03666
1949-53433-0160 100131.19+320323.39 017 18.633 0.019 18.317 0.025 18.342 0.014 18.051 0.019 17.434 0.018 0.016 030.4 194.8 053.0 DA+M      010746 00057 7.519 0.080  107   12 016 00254 00206 00164 0.398 0.029 010591 7.344 -155 -0.175 0.34142 0.01589
1949-53433-0283 095547.28+311209.30 007 19.875 0.036 19.434 0.024 19.655 0.025 19.918 0.031 20.222 0.082 0.017 024.4 196.0 051.7 DA        013898 00567 7.282 0.140    0   34 006 00299 00657 00515 0.342 0.036 013981 7.283   83  0.001 0.34276 0.02539
1949-53433-0338 095323.70+325316.33 016 18.527 0.021 18.131 0.022 18.245 0.020 18.415 0.015 18.665 0.028 0.011 017.8 193.3 051.3 DA        011051 00081 8.126 0.065   62   14 014 00001 00162 00126 0.673 0.037 010960 7.940  -91 -0.186 0.57109 0.02386
1950-53436-0245 095748.15+291848.13 023 18.198 0.019 17.678 0.016 17.691 0.014 17.784 0.016 17.899 0.026 0.018 022.1 199.2 051.9 DA        009359 00029 8.304 0.048  -25    8 021 00177 00088 00070 0.782 0.031 009304 8.036  -55 -0.268 0.61850 0.01880
1950-53436-0488 100051.32+301904.40 011 19.519 0.017 19.401 0.022 19.401 0.022 19.707 0.026 20.032 0.118 0.017 003.6 197.7 052.7 DA        015208 00363 7.939 0.074    0    0 000 00000 00000 00000 0.000 0.000 015208 7.939    0  0.000 0.58052 0.02595
1950-53436-0558 100130.86+311039.24 014 19.026 0.030 18.522 0.015 18.757 0.014 18.944 0.017 19.208 0.047 0.018 037.1 196.3 052.9 DA        011946 00125 7.836 0.069   37   16 013 00360 00260 00208 0.524 0.024 011965 7.771   19 -0.065 0.50788 0.01732
1950-53436-0596 100229.01+304220.06 013 19.105 0.038 18.649 0.019 18.541 0.017 18.534 0.016 18.677 0.035 0.015 013.2 197.1 053.1 DA        007779 00053 7.400 0.147   -8   10 013 00019 00174 00139 0.344 0.048 007772 7.214   -7 -0.186 0.28768 0.02750
1952-53378-0084 100954.05+321933.75 020 18.488 0.020 18.113 0.016 18.286 0.022 18.435 0.020 18.628 0.033 0.015 036.1 194.5 054.8 DA        011838 00083 7.897 0.053   22   12 018 00040 00201 00164 0.551 0.026 011842 7.817    4 -0.080 0.52264 0.01170
1952-53378-0163 100704.45+322946.99 024 18.082 0.029 17.774 0.021 17.806 0.017 17.900 0.013 18.031 0.029 0.013 106.8 194.2 054.2 DA        009641 00029 8.468 0.045   44    8 023 00075 00085 00069 0.884 0.028 009569 8.205  -72 -0.263 0.71494 0.01921
1952-53378-0331 100355.80+330351.15 039 17.223 0.017 16.841 0.026 16.898 0.015 17.004 0.017 17.136 0.021 0.013 078.8 193.2 053.5 DA        009560 00017 8.217 0.024    2    4 037 00120 00067 00053 0.721 0.014 009492 7.952  -68 -0.265 0.57362 0.00897
1952-53378-0515 101002.50+340942.91 012 19.322 0.026 18.913 0.022 18.913 0.022 19.062 0.024 19.174 0.044 0.012 006.0 191.3 054.8 DA        010176 00064 8.581 0.081    0    0 000 00000 00000 00000 0.000 0.000 010071 8.311 -105 -0.270 0.78674 0.03753
1953-53358-0415 100657.52+303338.10 012 19.185 0.032 18.811 0.020 18.893 0.017 19.032 0.019 19.174 0.057 0.019 052.4 197.5 054.0 DAH       019599 00322 8.992 0.054 -252   29 011 08950 00173 00140 1.164 0.023 019599 8.992    0  0.000 1.16403 0.01613
1954-53357-0126 101738.34+353045.58 006 19.636 0.022 19.829 0.026 19.829 0.026 20.039 0.035 20.267 0.109 0.010 000.0 188.8 056.3 DA:       018328 00425 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018328 8.000    0  0.000 0.61869 0.32433
1954-53357-0393 101428.10+365724.40 013 19.258 0.036 18.869 0.032 18.961 0.023 19.096 0.024 19.392 0.072 0.010 046.5 186.4 055.6 DAH       010700 00325 8.233 0.276    0    0 000 00000 00000 00000 0.000 0.000 010592 7.992 -108 -0.241 0.59736 0.10058
1954-53357-0599 102005.06+365342.83 011 19.367 0.028 18.872 0.019 18.962 0.020 18.999 0.026 18.933 0.037 0.009 028.2 186.3 056.7 DA+M      010565 00085 8.068 0.089   94   19 010 01728 00218 00182 0.639 0.050 010452 7.818 -113 -0.250 0.52188 0.02450
1955-53442-0015 102447.70+332816.51 005 19.873 0.038 19.448 0.022 19.317 0.017 19.372 0.021 19.473 0.052 0.020 083.8 192.5 057.9 DA        007901 00164 7.044 0.551   45   30 004 00001 00316 00268 0.250 0.119 007891 6.817  -10 -0.227 0.20904 0.06607
1955-53442-0081 102121.04+331938.22 010 19.187 0.035 18.780 0.017 18.986 0.023 19.230 0.022 19.612 0.079 0.027 038.4 192.8 057.2 DA        013017 00356 8.069 0.106   24   28 008 00026 00265 00222 0.645 0.059 013130 8.044  113 -0.025 0.63136 0.04046
1955-53442-0517 101834.29+342107.31 008 19.851 0.036 19.325 0.023 19.159 0.022 19.136 0.022 19.199 0.044 0.016 129.9 190.9 056.6 DA        007041 00102 8.339 0.184  113   21 008 00181 00108 00090 0.799 0.117 007039 8.281   -2 -0.058 0.76381 0.08179
1955-53442-0576 102158.21+334534.12 013 19.159 0.029 18.703 0.017 18.508 0.012 18.451 0.014 18.616 0.036 0.020 044.9 192.0 057.3 DA        006811 00057 7.399 0.163   94   10 013 00375 00136 00115 0.338 0.054 006809 7.319   -2 -0.080 0.31375 0.03508
1955-53442-0618 102344.11+334342.25 007 19.379 0.031 19.364 0.022 19.680 0.025 20.017 0.030 20.194 0.105 0.020 018.2 192.0 057.7 DA        020312 00681 7.724 0.104   60   35 007 00188 00665 00562 0.519 0.029 020312 7.724    0  0.000 0.51871 0.02176
1956-53437-0140 102040.33+305351.41 016 18.710 0.025 18.268 0.018 18.279 0.015 18.395 0.013 18.543 0.034 0.024 135.8 197.2 057.0 DA        009366 00040 8.109 0.077   78   11 015 00070 00133 00111 0.660 0.045 009308 7.841  -58 -0.268 0.52326 0.02137
1956-53437-0143 101847.15+304018.08 014 18.083 0.017 18.462 0.021 19.001 0.025 19.279 0.020 19.528 0.062 0.024 023.5 197.6 056.6 DAH:      038719 00710 8.987 0.080   92   55 013 02841 00290 00242 1.168 0.033 038719 8.987    0  0.000 1.16764 0.02348
1956-53437-0289 101246.82+303733.95 008 19.276 0.035 18.847 0.020 18.752 0.019 18.793 0.020 18.919 0.045 0.021 054.6 197.5 055.3 DA        008334 00083 8.204 0.175    5   21 008 00015 00129 00106 0.713 0.106 008321 7.992  -13 -0.212 0.59196 0.06256
1956-53437-0384 101644.97+320448.64 010 19.594 0.028 19.108 0.022 18.905 0.018 18.898 0.023 18.886 0.048 0.017 060.6 195.0 056.2 DA        006851 00079 7.844 0.174   75   14 010 00306 00127 00106 0.522 0.079 006850 7.791   -1 -0.053 0.49727 0.05410
1956-53437-0495 101939.28+313846.24 014 19.130 0.031 18.631 0.016 18.469 0.017 18.435 0.016 18.493 0.028 0.018 170.1 195.9 056.8 DA        006756 00056 7.917 0.116  -11   10 014 00497 00097 00081 0.547 0.054 006755 7.876   -1 -0.041 0.52612 0.03773
1957-53415-0228 102308.70+345645.81 011 18.692 0.030 18.500 0.018 18.732 0.016 19.018 0.019 19.385 0.054 0.010 019.0 189.8 057.5 DA        016285 00354 8.159 0.071   30   25 010 00373 00271 00229 0.702 0.039 016285 8.159    0  0.000 0.70224 0.02786
1957-53415-0386 102306.18+372122.60 014 19.054 0.024 18.592 0.024 18.619 0.019 18.680 0.019 18.786 0.042 0.008 072.6 185.3 057.2 DA        009015 00051 8.233 0.058   23   12 014 00005 00133 00112 0.731 0.038 008978 7.963  -37 -0.270 0.57801 0.02208
1958-53385-0454 102619.96+341645.53 008 19.838 0.047 19.533 0.017 19.814 0.023 20.042 0.029 20.105 0.106 0.018 027.3 190.9 058.2 DA        019134 00547 7.504 0.093   98   31 007 04099 00790 00671 0.432 0.030 019134 7.504    0  0.000 0.43226 0.02109
1958-53385-0589 102936.18+345626.02 008 19.758 0.036 19.447 0.017 19.765 0.022 20.016 0.029 20.255 0.108 0.013 029.4 189.6 058.8 DA        016675 00395 8.055 0.083  117   35 007 00952 00471 00403 0.644 0.044 016675 8.055    0  0.000 0.64421 0.03112
1959-53440-0189 102901.29+304334.92 023 17.949 0.028 17.554 0.017 17.823 0.018 18.063 0.021 18.314 0.029 0.016 039.1 197.7 058.8 DA        013699 00255 8.063 0.035   33   11 020 00098 00164 00141 0.643 0.019 013791 8.062   92 -0.001 0.64236 0.01335
1959-53440-0496 102954.46+321240.11 012 19.178 0.028 18.730 0.015 19.014 0.015 19.288 0.026 19.384 0.057 0.015 019.3 194.9 059.0 DA        014614 00262 7.862 0.061   10   21 011 00506 00342 00293 0.541 0.024 014614 7.862    0  0.000 0.54079 0.01743
1959-53440-0533 103115.81+314951.49 012 18.984 0.023 18.646 0.021 18.900 0.013 19.133 0.020 19.299 0.049 0.017 023.5 195.6 059.3 DA        015084 00361 8.218 0.060   -7   23 011 00673 00259 00223 0.731 0.037 015084 8.218    0  0.000 0.73084 0.02674
1960-53289-0620 213301.41+122831.19 052 16.002 0.013 16.713 0.013 16.713 0.013 17.065 0.013 17.360 0.020 0.075 007.9 065.8 -27.7 DA        034473 00116 7.747 0.020    0    0 000 00000 00000 00000 0.000 0.000 034473 7.747    0  0.000 0.54097 0.00518
1962-53321-0053 213141.16+103633.63 010 20.271 0.054 19.923 0.020 20.176 0.026 20.326 0.039 20.858 0.249 0.048 012.2 063.9 -28.6 DA        016267 00397 8.147 0.078   94   30 009 00000 00499 00239 0.695 0.060 016267 8.147    0  0.000 0.69489 0.03022
1962-53321-0061 213454.00+110237.20 018 19.216 0.029 19.088 0.015 19.367 0.017 19.623 0.024 19.993 0.104 0.064 027.1 064.9 -29.0 DA        021104 00313 7.840 0.045   21   16 016 01859 00520 00252 0.547 0.020 021104 7.840    0  0.000 0.54723 0.01391
1962-53321-0134 212825.59+104303.33 014 19.435 0.033 19.491 0.019 19.899 0.021 20.194 0.035 20.296 0.141 0.047 012.9 063.5 -27.9 DA        027518 00327 8.427 0.057   22   26 012 00000 00548 00256 0.879 0.048 027518 8.427    0  0.000 0.87900 0.02376
1962-53321-0138 212833.38+103903.76 013 20.137 0.046 19.671 0.021 19.858 0.022 20.088 0.032 20.348 0.153 0.045 026.6 063.4 -28.0 DA        011922 00133 7.996 0.095  -42   21 011 00233 00385 00180 0.603 0.051 011941 7.908   19 -0.088 0.55668 0.03015
1962-53321-0170 213017.49+111224.70 034 18.552 0.022 18.215 0.015 18.442 0.014 18.630 0.019 18.888 0.049 0.098 022.5 064.2 -28.0 DA        016341 00105 7.990 0.022   19    8 030 00001 00256 00120 0.609 0.011 016341 7.990    0  0.000 0.60945 0.00791
1962-53321-0225 212747.56+110330.22 021 19.184 0.027 18.964 0.015 19.203 0.017 19.497 0.023 19.794 0.098 0.064 026.6 063.7 -27.6 DA        019411 00207 8.160 0.036   29   14 018 01901 00372 00172 0.707 0.017 019411 8.160    0  0.000 0.70735 0.01244
1962-53321-0356 212547.49+115818.07 009 20.714 0.073 19.820 0.021 19.495 0.022 19.360 0.022 19.302 0.066 0.071 006.1 064.1 -26.6 DA:       006810 00079 6.796 0.134 -170   13 010 00328 00338 00151 0.199 0.020 006808 6.621   -2 -0.175 0.17978 0.00678
1962-53321-0601 213400.18+122318.10 009 20.338 0.062 20.089 0.021 20.366 0.033 20.354 0.045 20.101 0.096 0.082 016.1 065.9 -27.9 DA        009919 00089 8.014 0.133  -62   24 008 00857 00344 00161 0.608 0.073 009824 7.745  -95 -0.269 0.48734 0.03653
1962-53321-0621 213519.17+115127.38 029 18.881 0.026 18.387 0.019 18.524 0.014 18.734 0.016 18.964 0.044 0.086 097.2 065.7 -28.5 DA        011745 00051 7.905 0.034   28    8 026 00085 00221 00105 0.555 0.017 011735 7.818  -10 -0.087 0.52267 0.00544
1963-54331-0307 212844.70-002747.29 005 20.877 0.065 20.341 0.026 20.354 0.038 20.037 0.035 20.132 0.106 0.035 034.0 052.9 -34.6 DAZ       007348 00176 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 007345 7.901   -3 -0.099 0.54035 0.00039
1963-54331-0427 212940.72+001945.79 011 19.873 0.037 19.639 0.022 20.011 0.023 20.285 0.034 20.745 0.186 0.038 017.6 053.9 -34.3 DA        019467 00384 8.067 0.065   25   26 010 00758 00570 00321 0.656 0.034 019467 8.067    0  0.000 0.65638 0.02414
1963-54331-0504 213449.97+002017.70 011 19.992 0.016 20.023 0.021 20.023 0.021 20.273 0.031 20.362 0.128 0.051 006.2 054.8 -35.4 DA        017782 00380 7.725 0.072    0    0 000 00000 00000 00000 0.000 0.000 017782 7.725    0  0.000 0.50925 0.01582
1969-53383-0033 104447.87+292139.75 007 20.267 0.052 19.463 0.027 19.116 0.022 18.960 0.024 18.956 0.046 0.023 138.1 200.8 062.1 DA        005412 00135 6.922 0.404   95   28 007 00559 00171 00151 0.208 0.062 005411 6.919   -1 -0.003 0.20733 0.04921
1969-53383-0089 104332.51+295703.50 008 18.950 0.030 19.191 0.020 19.613 0.026 20.023 0.035 20.769 0.242 0.019 029.5 199.5 061.9 DA        030704 00485 8.140 0.104  102   50 007 00645 00699 00616 0.713 0.057 030704 8.140    0  0.000 0.71266 0.04073
1969-53383-0123 104222.15+295537.48 010 19.546 0.028 19.169 0.025 19.437 0.021 19.694 0.029 19.954 0.111 0.017 020.0 199.6 061.6 DA        016407 00361 8.097 0.076   60   31 008 01815 00394 00346 0.667 0.041 016407 8.097    0  0.000 0.66673 0.02911
1969-53383-0173 104029.72+300948.55 009 19.702 0.035 19.291 0.038 19.152 0.021 19.152 0.022 19.248 0.068 0.022 050.6 199.0 061.2 DA        007192 00093 8.291 0.176   67   18 009 00505 00115 00100 0.772 0.111 007190 8.217   -2 -0.074 0.71757 0.07675
1969-53383-0529 104244.15+310207.92 009 20.074 0.051 19.348 0.021 19.026 0.025 18.969 0.017 18.938 0.049 0.018 175.5 197.2 061.7 DA        005859 00116 7.289 0.266   17   18 009 00531 00141 00124 0.297 0.076 005858 7.282   -1 -0.007 0.29441 0.05448
1969-53383-0570 104318.66+305012.98 013 19.299 0.038 18.902 0.016 18.821 0.023 18.192 0.018 17.663 0.023 0.019 014.7 197.7 061.8 DA+M      018099 00359 7.394 0.066   79   18 012 07505 00434 00382 0.391 0.018 018099 7.394    0  0.000 0.39129 0.01248
1970-53386-0153 115016.56+400358.76 007 19.816 0.033 19.361 0.031 19.499 0.023 19.671 0.024 20.083 0.100 0.016 027.3 163.4 071.9 DA        010946 00157 8.085 0.157   93   34 006 00056 00290 00275 0.650 0.088 010847 7.887  -99 -0.198 0.54300 0.05054
1970-53386-0180 114752.68+400649.82 007 19.871 0.034 19.575 0.042 19.828 0.023 20.143 0.032 20.126 0.113 0.015 030.5 164.3 071.5 DA        015802 00537 7.769 0.118  -45   41 006 00481 00569 00540 0.521 0.040 015802 7.769    0  0.000 0.52122 0.02900
1970-53386-0225 114611.08+395730.47 005 20.194 0.040 19.799 0.031 19.776 0.027 19.878 0.027 19.992 0.098 0.014 026.5 165.3 071.4 DA        009023 00129 7.692 0.314  -25   34 005 00045 00325 00308 0.462 0.129 008977 7.421  -46 -0.271 0.35663 0.07486
1970-53386-0335 114342.84+405312.49 009 19.633 0.030 19.065 0.040 18.825 0.025 18.776 0.021 18.772 0.036 0.011 126.5 164.0 070.4 DA        006235 00100 7.174 0.272   35   14 009 00557 00153 00144 0.267 0.069 006234 7.138   -1 -0.036 0.25902 0.04736
1970-53386-0436 114630.91+402508.05 006 20.235 0.039 19.722 0.044 19.776 0.026 19.866 0.028 20.123 0.095 0.013 034.3 164.1 071.1 DA        009569 00337 7.531 0.288    0    0 000 00000 00000 00000 0.000 0.000 009477 7.262  -92 -0.269 0.31240 0.05486
1970-53386-0555 115216.11+402429.81 006 20.154 0.043 19.645 0.020 19.796 0.021 20.037 0.029 20.173 0.103 0.015 042.0 161.8 072.0 DA        011443 00234 8.578 0.144   67   42 005 00020 00242 00230 0.954 0.080 011363 8.401  -80 -0.177 0.84370 0.06348
1970-53386-0557 115129.67+402353.81 003 20.833 0.069 20.454 0.027 20.401 0.029 20.348 0.036 20.449 0.130 0.015 049.1 162.1 071.9 DA:       008119 00243 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 008109 7.811  -10 -0.189 0.51282 0.00069
1971-53472-0033 123944.58+321912.17 009 19.420 0.027 19.038 0.021 19.096 0.023 19.221 0.020 19.346 0.050 0.013 012.2 148.3 084.2 DA        010202 00090 8.434 0.131   25   26 008 00111 00171 00171 0.863 0.081 010099 8.163 -103 -0.271 0.69334 0.05632
1971-53472-0079 123730.84+321610.73 007 19.307 0.027 19.316 0.020 19.664 0.022 20.064 0.034 20.209 0.108 0.013 018.8 152.5 084.0 DA        018780 00722 7.635 0.117   49   40 006 02278 00653 00650 0.477 0.041 018780 7.635    0  0.000 0.47688 0.02917
1971-53472-0310 122724.31+315023.25 029 17.474 0.013 16.847 0.017 16.588 0.012 16.503 0.012 16.521 0.019 0.015 202.9 169.5 083.0 DA        006178 00029 7.558 0.066   37    4 029 00420 00043 00042 0.391 0.026 006177 7.545   -1 -0.013 0.38571 0.01791
1971-53472-0474 123102.20+322414.55 008 19.534 0.033 19.223 0.019 19.438 0.018 19.668 0.024 19.977 0.101 0.012 045.6 161.7 083.1 DA        012856 00346 8.441 0.106  -12   34 007 00756 00253 00251 0.871 0.066 012935 8.362   79 -0.079 0.82083 0.04634
1971-53472-0567 123611.36+333049.18 044 15.569 0.024 15.500 0.020 15.856 0.021 16.171 0.013 16.467 0.019 0.015 039.7 149.3 082.8 DA        020349 00086 7.921 0.014    4    4 042 00108 00101 00101 0.584 0.006 020349 7.921    0  0.000 0.58367 0.00458
1971-53472-0620 123639.32+332324.93 007 19.733 0.039 19.442 0.023 19.664 0.020 19.917 0.033 20.159 0.134 0.016 026.9 149.0 083.0 DA        015033 00485 7.538 0.110  -41   36 006 00399 00587 00583 0.426 0.038 015033 7.538    0  0.000 0.42613 0.02682
1972-53466-0170 113705.47+392336.64 008 19.934 0.036 19.334 0.024 19.383 0.016 18.952 0.023 18.558 0.030 0.022 024.3 169.8 070.3 DA+M      014605 00508 7.079 0.118   -8   30 007 08580 00622 00585 0.284 0.032 014605 7.079    0  0.000 0.28436 0.02299
1973-53432-0481 103209.78+372247.52 011 19.189 0.033 18.885 0.017 18.986 0.017 18.430 0.018 17.780 0.017 0.018 025.4 184.8 059.0 DA+M      010648 00085 7.652 0.114   25   19 010 02013 00229 00196 0.453 0.047 010507 7.443 -141 -0.209 0.37130 0.02623
1973-53432-0490 103320.47+371631.93 011 19.252 0.030 18.828 0.018 18.923 0.022 19.028 0.022 19.117 0.053 0.020 044.1 184.9 059.3 DA        010125 00068 8.264 0.088  -17   18 010 00007 00175 00150 0.757 0.055 010025 7.993 -100 -0.271 0.59655 0.03365
1973-53432-0506 103458.82+373016.38 006 20.064 0.041 19.626 0.022 19.605 0.022 19.632 0.023 19.788 0.065 0.015 042.0 184.4 059.6 DA        008023 00111 8.171 0.230   17   24 006 00448 00181 00156 0.694 0.138 008015 7.999   -8 -0.172 0.59502 0.08333
1974-53430-0024 113545.37+310356.02 042 17.367 0.013 16.931 0.027 17.197 0.018 17.440 0.015 17.732 0.026 0.019 037.9 195.0 073.0 DA        013938 00073 7.537 0.018    9    5 038 00105 00177 00169 0.420 0.007 014022 7.538   84  0.001 0.42125 0.00470
1974-53430-0049 113745.67+311730.37 010 19.875 0.042 18.964 0.020 18.576 0.036 18.431 0.016 18.387 0.036 0.020 157.6 194.0 073.4 DA        005196 00088 7.048 0.244   -4   22 010 01075 00097 00093 0.230 0.051 005195 7.049   -1  0.001 0.23066 0.03670
1974-53430-0184 113255.96+310600.72 008 19.848 0.038 19.396 0.029 19.690 0.029 19.952 0.033 20.138 0.129 0.020 011.1 195.2 072.4 DA        016061 00497 7.389 0.107  -89   31 007 01669 00698 00666 0.381 0.029 016061 7.389    0  0.000 0.38119 0.02059
1974-53430-0222 113048.38+305720.74 007 20.029 0.045 19.652 0.028 19.683 0.032 19.879 0.035 20.091 0.120 0.018 016.6 195.9 072.0 DAH       010565 01000 8.000 1.000 -165   30 007 00000 00000 00000 0.604 0.485 010449 7.753 -116 -0.247 0.49352 0.30773
1974-53430-0553 113347.16+330123.36 047 16.989 0.021 16.716 0.019 16.720 0.022 16.762 0.019 16.903 0.016 0.022 218.8 188.9 072.2 DA        008885 00014 8.699 0.018   24    3 045 00307 00037 00035 1.013 0.009 008855 8.434  -30 -0.265 0.86158 0.00833
1974-53430-0618 113759.05+315534.55 006 20.455 0.059 19.995 0.020 20.282 0.033 20.566 0.048 21.434 0.380 0.021 033.0 191.8 073.3 DA        014857 00633 7.655 0.138 -112   42 005 00333 00706 00676 0.470 0.051 014857 7.655    0  0.000 0.46974 0.03601
1975-53734-0205 124124.47+311936.89 009 19.871 0.035 19.445 0.035 19.379 0.024 19.371 0.023 19.568 0.077 0.011 049.0 149.9 085.3 DA        007833 00081 7.839 0.209  -18   17 008 00180 00196 00195 0.522 0.095 007827 7.677   -6 -0.162 0.45102 0.05905
1975-53734-0294 123709.06+314100.42 014 19.068 0.028 18.657 0.031 18.657 0.025 18.724 0.055 18.893 0.052 0.011 083.1 156.4 084.5 DA        007789 00051 7.526 0.143   20   10 013 01274 00166 00165 0.387 0.054 007783 7.349   -6 -0.177 0.32825 0.03126
1975-53734-0399 124046.44+322941.88 012 19.405 0.028 18.972 0.024 19.154 0.024 19.322 0.024 19.654 0.092 0.013 010.7 145.6 084.2 DA        011841 00139 8.106 0.076   26   20 011 00056 00263 00262 0.663 0.043 011847 7.999    6 -0.107 0.60420 0.02854
1976-53401-0212 115937.53+391646.35 004 19.990 0.037 19.574 0.016 19.785 0.023 19.868 0.029 20.002 0.085 0.016 027.3 161.3 073.8 DA        011634 00340 8.080 0.202    0    0 000 00000 00000 00000 0.000 0.000 011610 7.962  -24 -0.118 0.58387 0.06933
1977-53475-0640 132904.18+392756.27 024 18.427 0.028 17.941 0.021 17.854 0.017 17.846 0.018 17.933 0.027 0.007 012.7 092.9 075.4 DA        007479 00031 7.470 0.086  -26    5 024 00244 00114 00110 0.366 0.030 007475 7.320   -4 -0.150 0.31827 0.01847
1978-53473-0479 133148.33+284606.85 011 19.386 0.020 19.264 0.020 19.264 0.020 19.502 0.019 19.763 0.083 0.010 003.3 045.7 080.9 DA        013931 00413 8.155 0.063    0    0 000 00000 00000 00000 0.000 0.000 014005 8.155   74 -0.000 0.69568 0.02396
1978-53473-0568 133537.04+293208.24 020 18.537 0.027 18.025 0.016 18.217 0.014 18.411 0.014 18.692 0.047 0.009 018.1 049.4 080.0 DA        013446 00220 7.951 0.035    0   12 018 01564 00212 00209 0.582 0.017 013555 7.948  109 -0.003 0.58122 0.01234
1979-53431-0262 111741.17+302942.96 016 18.681 0.021 18.272 0.021 18.241 0.017 18.205 0.018 18.334 0.035 0.012 047.9 198.0 069.2 DA        008107 00044 8.193 0.097   31    9 015 00037 00096 00090 0.708 0.061 008098 8.010   -9 -0.183 0.60132 0.03804
1979-53431-0434 112143.22+321455.62 010 19.664 0.031 19.190 0.024 19.084 0.017 19.037 0.019 19.120 0.053 0.020 178.9 192.8 069.9 DA        007196 00075 7.411 0.210   24   12 010 00298 00190 00179 0.344 0.071 007194 7.286   -2 -0.125 0.30510 0.04278
1979-53431-0512 112257.11+322327.80 008 19.610 0.033 19.372 0.026 19.502 0.023 19.714 0.028 19.878 0.109 0.021 019.1 192.2 070.1 DAH       012706 00451 8.870 0.284    0    0 000 00000 00000 00000 0.000 0.000 012705 8.739   -1 -0.131 1.03757 0.10436
1980-53433-0049 112037.96+385929.90 006 20.038 0.035 19.587 0.023 19.557 0.022 19.598 0.025 19.670 0.064 0.021 082.6 175.1 067.7 DA        007854 00116 7.489 0.368   36   23 006 00505 00259 00240 0.374 0.129 007847 7.303   -7 -0.186 0.31485 0.07878
1980-53433-0221 111425.32+380821.04 043 16.863 0.015 16.398 0.035 16.549 0.023 16.721 0.030 16.946 0.024 0.013 125.9 178.4 066.9 DA        010676 00020 8.252 0.020   55    4 039 00222 00066 00060 0.748 0.015 010567 8.007 -109 -0.245 0.60553 0.00767
1980-53433-0536 111531.15+392655.69 009 19.849 0.056 19.439 0.022 19.359 0.024 19.397 0.027 19.620 0.074 0.014 035.0 175.1 066.6 DA        007786 00075 7.814 0.181   14   15 009 00464 00196 00180 0.513 0.080 007780 7.656   -6 -0.158 0.44182 0.05406
1980-53433-0630 112014.62+400422.61 009 19.702 0.053 19.496 0.027 19.725 0.027 19.916 0.035 20.057 0.104 0.014 024.0 172.7 067.1 DAH       012929 00351 9.210 0.082   72   35 008 01189 00146 00134 1.243 0.025 012867 9.088  -62 -0.122 1.20107 0.02187
1981-53463-0036 105532.59+301020.83 010 19.150 0.026 18.863 0.020 19.179 0.015 19.359 0.026 19.479 0.062 0.022 036.6 199.2 064.5 DA        016212 00405 7.973 0.085 -133   30 008 00605 00365 00330 0.600 0.043 016212 7.973    0  0.000 0.60014 0.03025
1981-53463-0248 104707.27+291934.91 013 18.913 0.026 18.466 0.013 18.318 0.018 18.313 0.022 18.433 0.032 0.037 018.9 201.0 062.6 DA        007618 00061 8.212 0.140   23   12 012 00031 00091 00081 0.716 0.086 007614 8.090   -4 -0.122 0.64537 0.05597
1981-53463-0491 104953.46+304503.41 019 18.518 0.020 18.113 0.020 18.377 0.017 18.605 0.024 18.850 0.044 0.024 060.5 197.9 063.2 DA        014142 00240 8.037 0.039   51   13 017 00039 00219 00195 0.630 0.021 014206 8.038   64  0.001 0.63023 0.01451
1981-53463-0591 105341.98+302056.00 011 19.400 0.031 18.933 0.017 18.872 0.018 18.803 0.027 18.873 0.048 0.029 021.3 198.8 064.1 DA        006985 00074 7.646 0.187  -57   12 011 00734 00140 00126 0.434 0.080 006983 7.567   -2 -0.079 0.39880 0.05195
1982-53436-0204 103513.86+320824.01 014 18.850 0.022 18.518 0.017 18.707 0.015 19.014 0.017 19.287 0.048 0.018 067.8 195.0 060.1 DA        015290 00250 8.102 0.057   70   20 012 00923 00266 00231 0.667 0.032 015290 8.102    0  0.000 0.66742 0.02241
1982-53436-0395 103239.94+333139.00 009 19.430 0.034 19.113 0.026 19.406 0.018 19.644 0.025 19.771 0.078 0.014 037.0 192.3 059.5 DA        018130 00477 7.947 0.089   47   31 008 03048 00463 00399 0.591 0.043 018130 7.947    0  0.000 0.59131 0.03073
1982-53436-0606 104059.40+335551.31 006 19.819 0.036 19.383 0.028 19.691 0.034 19.889 0.029 19.994 0.095 0.020 039.9 191.2 061.2 DA        012809 00401 8.140 0.142  -25   40 006 00543 00338 00297 0.685 0.084 012913 8.093  104 -0.047 0.65825 0.05540
1983-53442-0128 105728.78+331233.12 007 19.678 0.033 19.176 0.019 19.346 0.019 19.622 0.021 19.643 0.071 0.016 035.0 192.1 064.7 DA        011932 00225 8.052 0.140   64   34 007 00025 00304 00275 0.633 0.076 011952 7.958   20 -0.094 0.58264 0.04839
1983-53442-0309 105057.19+342641.22 011 19.332 0.035 18.655 0.028 18.362 0.013 18.273 0.018 18.292 0.030 0.014 058.5 189.6 063.2 DA        006237 00075 7.593 0.164    3   11 012 00214 00099 00088 0.406 0.066 006236 7.578   -1 -0.015 0.39921 0.04627
1983-53442-0507 105926.31+351044.20 007 19.750 0.033 19.433 0.023 19.627 0.022 19.858 0.025 20.182 0.098 0.016 019.2 187.4 064.8 DA        010156 00112 9.076 0.114   57   35 007 03159 00121 00110 1.196 0.044 010024 8.806 -132 -0.270 1.07081 0.04015
1983-53442-0629 110322.46+350720.60 006 19.814 0.032 19.313 0.025 19.258 0.017 19.238 0.029 19.343 0.058 0.016 030.4 187.1 065.6 DA        008130 00177 7.451 0.386    0    0 000 00000 00000 00000 0.000 0.000 008118 7.236  -12 -0.215 0.29598 0.07672
1984-53433-0003 123859.74+393311.65 013 19.117 0.058 18.481 0.014 18.215 0.017 18.146 0.015 18.216 0.029 0.013 083.5 133.9 077.3 DA        006167 00065 7.408 0.157   40   10 013 00498 00100 00098 0.338 0.053 006166 7.391   -1 -0.017 0.33229 0.03662
1984-53433-0231 123203.03+400506.09 008 19.579 0.034 19.363 0.022 19.622 0.020 19.926 0.030 20.130 0.114 0.015 027.6 138.9 076.4 DA        016939 00454 8.150 0.091   80   35 007 00739 00421 00409 0.698 0.051 016939 8.150    0  0.000 0.69793 0.03633
1984-53433-0246 123109.91+392421.18 010 20.076 0.040 18.971 0.022 18.460 0.015 18.281 0.026 18.225 0.034 0.013 115.4 140.6 077.0 0.02      005130 00071 7.476 0.211   11   44 011 00222 00073 00071 0.351 0.078 005129 7.477   -1  0.001 0.35163 0.05557
1984-53433-0432 123127.67+402916.84 009 19.428 0.032 19.418 0.026 19.807 0.024 20.056 0.030 20.286 0.113 0.018 013.6 138.8 076.0 DA        019747 00473 7.796 0.079  -18   30 008 00512 00639 00620 0.525 0.022 019747 7.796    0  0.000 0.52494 0.01773
1985-53431-0001 125024.08+390902.89 007 19.710 0.025 19.362 0.030 19.637 0.021 19.860 0.027 20.114 0.074 0.013 016.0 123.9 078.0 DA        012007 00279 7.534 0.159  -65   33 006 02092 00463 00453 0.410 0.056 012012 7.507    5 -0.027 0.40003 0.03923
1985-53431-0189 124508.53+401242.98 008 19.188 0.020 19.203 0.016 19.555 0.018 19.841 0.023 20.050 0.080 0.012 029.0 128.2 076.9 DA        024149 00629 8.151 0.081  -28   35 008 03183 00544 00530 0.709 0.045 024149 8.151    0  0.000 0.70941 0.03163
1985-53431-0517 124823.76+402830.39 007 19.921 0.047 19.452 0.019 19.683 0.016 19.914 0.024 20.300 0.087 0.013 014.2 125.4 076.6 DA        013756 00393 7.324 0.097   -7   29 007 00293 00639 00622 0.353 0.024 013848 7.325   92  0.001 0.35345 0.01714
1986-53475-0090 122748.85+385546.34 006 19.651 0.039 19.482 0.027 19.761 0.024 20.016 0.031 20.196 0.106 0.011 019.9 144.1 077.2 DAH       012994 01000 9.811 2.000    0    0 000 00000 00000 00000 0.000 0.000 012758 9.730 -236 -0.081 1.37010 0.81262
1986-53475-0333 121944.15+405722.19 005 19.882 0.044 19.603 0.022 19.847 0.023 20.089 0.035 20.319 0.126 0.021 031.0 146.2 074.7 DA        013214 00769 7.258 0.183 -155   41 005 01181 00679 00655 0.333 0.050 013317 7.259  103  0.001 0.33354 0.03519
1986-53475-0406 122317.94+405523.11 006 19.927 0.047 19.554 0.030 19.478 0.025 19.490 0.028 19.645 0.066 0.018 035.2 143.9 075.0 DA        008359 00110 8.432 0.201   45   26 006 00012 00151 00146 0.860 0.127 008346 8.219  -13 -0.213 0.72003 0.08687
1987-53765-0505 125058.32+342932.71 007 19.969 0.037 19.543 0.019 19.673 0.026 19.885 0.029 20.232 0.094 0.010 019.7 123.7 082.6 DA        010732 00138 8.270 0.152   21   34 006 00704 00270 00268 0.763 0.094 010624 8.031 -108 -0.239 0.61869 0.05925
1987-53765-0518 125021.42+342020.91 010 19.194 0.024 19.030 0.015 19.330 0.021 19.671 0.026 20.003 0.085 0.009 028.9 124.7 082.8 DA        019621 00437 8.107 0.073   27   30 009 01926 00435 00431 0.678 0.038 019621 8.107    0  0.000 0.67803 0.02661
1987-53765-0605 125520.93+344233.54 020 18.413 0.017 18.008 0.016 18.051 0.018 18.137 0.021 18.335 0.030 0.011 023.6 116.9 082.4 DA        009483 00035 8.223 0.061   10    9 018 00098 00112 00111 0.724 0.040 009420 7.957  -63 -0.266 0.57600 0.02304
1988-53469-0398 105951.75+394203.77 007 20.033 0.039 19.593 0.024 19.889 0.023 20.147 0.043 20.407 0.183 0.013 016.1 177.3 063.7 DA        015976 00551 7.912 0.115   98   41 006 01619 00539 00483 0.569 0.052 015976 7.912    0  0.000 0.56925 0.03672
1988-53469-0434 110203.75+400558.02 005 20.104 0.041 19.818 0.020 19.889 0.026 19.937 0.028 19.999 0.086 0.009 071.9 176.1 064.0 DAH       009380 00124 8.580 0.165   79   36 005 00097 00190 00171 0.954 0.093 009325 8.313  -55 -0.267 0.78695 0.07317
1988-53469-0435 110217.52+393002.15 007 19.805 0.038 19.636 0.023 19.962 0.019 20.188 0.033 20.374 0.118 0.016 032.2 177.3 064.2 DA        017471 00497 8.159 0.099  116   40 006 00000 00491 00442 0.704 0.082 017471 8.159    0  0.000 0.70442 0.04080
1988-53469-0593 110623.74+394255.85 009 19.660 0.029 19.272 0.017 19.456 0.018 19.636 0.021 19.900 0.080 0.011 023.2 176.2 064.9 DA        012160 00227 7.908 0.110   10   27 008 00095 00353 00319 0.557 0.047 012213 7.847   53 -0.061 0.52777 0.03205
1989-53772-0121 125124.90+371419.22 011 19.484 0.030 19.098 0.021 19.335 0.019 19.578 0.023 19.804 0.082 0.013 026.5 123.0 079.9 DA        013371 00283 8.176 0.087   -1   26 009 00056 00299 00294 0.707 0.052 013473 8.162  102 -0.014 0.69905 0.03578
1989-53772-0173 125123.16+380028.95 032 17.774 0.017 17.320 0.019 17.431 0.014 17.564 0.017 17.779 0.022 0.015 022.4 123.0 079.1 DA        010526 00029 8.131 0.030   31    6 029 00087 00104 00103 0.675 0.017 010414 7.875 -112 -0.256 0.53595 0.00944
1989-53772-0410 125101.88+393929.28 007 20.114 0.032 19.692 0.024 19.733 0.019 19.818 0.033 19.976 0.064 0.013 076.5 123.3 077.5 DA        008550 00110 7.979 0.256  -16   25 006 00861 00241 00235 0.585 0.129 008530 7.738  -20 -0.241 0.47917 0.07724
1989-53772-0446 125157.14+394028.53 026 18.229 0.018 17.815 0.022 17.891 0.011 18.046 0.023 18.230 0.025 0.015 135.8 122.5 077.5 DA        010378 00031 8.382 0.036   34    8 024 00049 00106 00103 0.830 0.023 010269 8.113 -109 -0.269 0.66430 0.01464
1989-53772-0614 125745.48+385642.14 010 19.513 0.015 19.475 0.022 19.475 0.022 19.690 0.027 20.046 0.090 0.015 007.8 117.0 078.1 DA        017506 00385 8.217 0.076    0    0 000 00000 00000 00000 0.000 0.000 017506 8.217    0  0.000 0.73441 0.03247
1990-53472-0060 110527.57+300942.74 011 19.397 0.035 18.987 0.021 19.012 0.025 19.062 0.028 19.247 0.057 0.017 045.7 199.2 066.6 DA        009278 00060 8.180 0.119   42   17 010 00033 00171 00157 0.703 0.073 009226 7.910  -52 -0.270 0.55032 0.03861
1990-53472-0372 105825.25+305718.69 012 19.438 0.034 19.009 0.022 19.269 0.018 19.431 0.025 19.745 0.099 0.018 042.3 197.3 065.1 DA        011969 00137 8.069 0.069  100   19 011 00810 00282 00256 0.643 0.038 011994 7.975   25 -0.094 0.59168 0.02565
1990-53472-0478 110235.21+305006.73 007 20.047 0.041 19.827 0.026 20.096 0.025 20.351 0.037 20.594 0.166 0.016 039.0 197.6 066.0 DA        016980 00540 8.173 0.109   87   43 006 00917 00513 00468 0.710 0.064 016980 8.173    0  0.000 0.70975 0.04538
1991-53446-0134 115338.19+312448.78 022 18.226 0.017 17.787 0.015 17.813 0.021 17.892 0.016 18.031 0.022 0.014 097.2 190.7 076.7 DA        009022 00026 8.079 0.035    1    7 021 00089 00103 00100 0.642 0.020 008983 7.809  -39 -0.270 0.51522 0.00965
1991-53446-0150 115418.05+314716.30 014 18.924 0.029 18.483 0.020 18.576 0.019 18.752 0.019 18.932 0.039 0.017 096.9 189.0 076.7 DA        010559 00064 8.280 0.071   28   15 013 00047 00159 00155 0.770 0.046 010449 8.023 -110 -0.257 0.61398 0.02744
1991-53446-0197 115206.90+312857.90 021 18.271 0.024 17.848 0.026 17.906 0.013 17.975 0.020 18.153 0.028 0.017 041.3 190.8 076.4 DA        009301 00031 8.408 0.052    1    8 020 00129 00088 00086 0.846 0.033 009250 8.139  -51 -0.269 0.67724 0.02156
1991-53446-0356 114745.41+322041.32 006 19.868 0.042 19.565 0.023 19.915 0.028 20.137 0.039 21.287 0.382 0.017 017.0 188.4 075.2 DA        015620 00452 8.033 0.096   30   40 006 00019 00477 00461 0.630 0.050 015620 8.033    0  0.000 0.63043 0.03564
1991-53446-0549 115530.93+321734.74 008 19.777 0.041 19.486 0.020 19.754 0.023 20.058 0.028 20.211 0.108 0.018 042.1 186.5 076.8 DA        015390 00391 8.031 0.082  -21   33 007 00286 00448 00436 0.629 0.043 015390 8.031    0  0.000 0.62885 0.03045
1992-53466-0119 123140.87+381019.91 021 18.224 0.016 17.830 0.024 17.739 0.026 17.756 0.023 17.839 0.021 0.011 020.4 142.3 078.2 DA        005466 00045 7.884 0.110  -12   20 020 02604 00040 00040 0.525 0.051 005465 7.885   -1  0.001 0.52483 0.03670
1992-53466-0278 122505.40+380112.00 006 19.459 0.029 19.070 0.022 19.135 0.015 19.259 0.021 19.395 0.055 0.011 050.0 148.2 077.8 DA        009880 00109 9.039 0.171  -46   36 006 00033 00098 00096 1.181 0.070 009776 8.775 -104 -0.264 1.05433 0.06062
1993-53762-0445 133255.96+360250.19 016 18.784 0.025 18.396 0.017 18.399 0.023 18.543 0.021 18.675 0.029 0.009 044.5 080.8 077.5 DA        009711 00044 8.240 0.067   -8   12 015 00053 00136 00133 0.737 0.043 009634 7.976  -77 -0.264 0.58640 0.02548
1994-53845-0048 125833.90+311753.49 013 18.903 0.029 18.508 0.023 18.719 0.016 18.882 0.024 19.217 0.056 0.013 042.3 102.9 085.5 DA        011981 00132 8.053 0.075   80   19 011 00407 00225 00224 0.634 0.041 012008 7.961   27 -0.092 0.58433 0.02766
1994-53845-0067 125709.63+304317.32 006 19.758 0.039 19.530 0.024 19.545 0.029 19.727 0.034 19.787 0.105 0.013 032.8 104.1 086.2 DAH:      011548 00265 8.796 0.143   95   42 006 01010 00184 00183 1.066 0.072 011443 8.616 -105 -0.180 0.97773 0.05604
1994-53845-0138 125653.70+312010.13 033 17.487 0.017 17.088 0.019 17.245 0.019 17.393 0.014 17.586 0.028 0.014 034.3 107.5 085.6 DA        010852 00032 8.141 0.029   75    6 030 00226 00098 00097 0.681 0.017 010748 7.925 -104 -0.216 0.56238 0.01068
1994-53845-0143 125347.48+313356.82 007 19.687 0.035 19.378 0.018 19.684 0.022 19.964 0.034 19.925 0.117 0.018 020.2 116.5 085.5 DA        012777 00920 7.395 0.134   73   35 006 02337 00546 00544 0.368 0.036 012871 7.394   94 -0.001 0.36829 0.02536
1994-53845-0364 125100.58+321828.05 010 19.343 0.031 19.001 0.033 18.975 0.018 19.071 0.021 19.174 0.067 0.015 180.5 123.9 084.8 DA        009172 00083 8.300 0.124   22   18 010 00044 00153 00153 0.780 0.078 009128 8.029  -44 -0.271 0.61428 0.04865
1994-53845-0406 125226.60+321053.18 011 19.260 0.023 19.210 0.015 19.210 0.015 19.409 0.020 19.636 0.068 0.013 000.0 120.5 084.9 DA        012707 00211 8.604 0.068    0    0 000 00000 00000 00000 0.000 0.000 012755 8.494   48 -0.110 0.90329 0.02980
1994-53845-0551 125752.95+323228.34 011 19.321 0.028 19.055 0.021 19.312 0.018 19.585 0.023 19.808 0.090 0.012 012.8 108.8 084.4 DA        016412 00284 8.061 0.059   46   25 010 01033 00381 00379 0.647 0.031 016412 8.061    0  0.000 0.64695 0.02215
1994-53845-0561 125854.90+320428.65 009 19.929 0.038 19.358 0.024 19.157 0.017 19.132 0.017 19.069 0.043 0.012 028.2 105.2 084.8 DA        006432 00094 6.780 0.192  -13   13 009 00510 00272 00271 0.194 0.023 006431 6.656   -1 -0.124 0.18095 0.01159
1994-53845-0593 125830.93+321106.00 009 19.642 0.037 19.241 0.021 19.257 0.019 19.382 0.021 19.514 0.084 0.012 065.5 106.5 084.7 DA        009481 00075 8.338 0.119   -6   22 009 00020 00179 00178 0.802 0.078 009419 8.072  -62 -0.266 0.63897 0.04748
1994-53845-0609 130103.18+314515.58 005 20.341 0.049 19.849 0.031 19.995 0.028 20.178 0.039 20.366 0.165 0.010 068.8 099.2 084.9 DA        012267 00969 6.789 0.255 -390   42 005 01064 01065 01061 0.227 0.041 012170 6.790  -97  0.001 0.22662 0.02875
1996-53436-0211 112520.19+385309.74 009 19.489 0.033 19.096 0.023 19.055 0.030 19.319 0.023 19.449 0.065 0.017 059.3 174.3 068.5 DA        010441 00088 7.989 0.132   29   24 008 00015 00248 00231 0.595 0.071 010325 7.730 -116 -0.259 0.48268 0.03578
1996-53436-0409 112555.60+402131.57 007 19.680 0.035 19.342 0.023 19.647 0.020 19.888 0.030 20.152 0.097 0.014 011.7 170.6 067.9 DA        016275 00488 7.893 0.101   41   36 007 01014 00490 00454 0.560 0.043 016275 7.893    0  0.000 0.56022 0.03110
1996-53436-0470 112429.56+401303.66 007 19.780 0.053 19.600 0.024 19.792 0.034 19.809 0.031 19.338 0.061 0.017 015.1 171.3 067.8 DA+M      010436 00124 8.306 0.147   33   34 006 00357 00247 00228 0.784 0.092 010327 8.040 -109 -0.266 0.62299 0.05758
1997-53442-0002 114757.65+370118.47 007 19.804 0.035 19.261 0.021 19.039 0.019 19.017 0.019 19.085 0.048 0.017 100.9 172.5 073.3 DA        007241 00108 7.702 0.308  -20   19 007 00087 00163 00156 0.459 0.130 007239 7.598   -2 -0.104 0.41322 0.08343
1997-53442-0127 114448.47+365011.11 005 19.998 0.049 19.654 0.020 19.608 0.023 19.644 0.027 19.727 0.080 0.016 036.5 174.2 072.9 DA        007946 00123 6.875 0.142   -4   30 005 00487 00454 00434 0.219 0.024 007935 6.632  -11 -0.243 0.18119 0.01080
1997-53442-0289 113831.00+372405.72 006 19.604 0.031 19.410 0.015 19.714 0.020 20.032 0.028 19.990 0.098 0.017 014.5 174.6 071.5 DA        017834 00771 7.687 0.143   87   44 005 00649 00625 00593 0.493 0.044 017834 7.687    0  0.000 0.49331 0.03123
1998-53433-0021 104755.08+373632.86 006 20.436 0.044 19.518 0.020 19.085 0.013 18.934 0.016 18.899 0.038 0.013 057.4 183.1 062.1 DA        005665 00099 8.405 0.236  -43   64 006 00708 00068 00060 0.838 0.148 005664 8.406   -1  0.001 0.83886 0.10617
1998-53433-0114 104341.38+372957.01 011 19.450 0.016 19.393 0.019 19.393 0.019 19.604 0.025 19.934 0.091 0.011 010.7 183.7 061.3 DA        015315 00370 7.998 0.078    0    0 000 00000 00000 00000 0.000 0.000 015315 7.998    0  0.000 0.61132 0.02828
1998-53433-0430 103955.08+380037.06 021 18.520 0.024 18.007 0.027 17.827 0.028 17.799 0.019 17.838 0.023 0.018 218.7 183.0 060.4 DA        006928 00038 7.816 0.082   31    6 020 00230 00081 00070 0.510 0.033 006926 7.754   -2 -0.062 0.47986 0.02702
1998-53433-0469 104038.50+380822.92 025 17.857 0.020 17.794 0.031 18.128 0.032 18.406 0.015 18.698 0.040 0.018 040.6 182.7 060.5 DA        011444 00058 9.027 0.028  108   10 022 00233 00073 00064 1.176 0.011 011282 8.838 -162 -0.189 1.08824 0.01024
1999-53503-0026 122337.56+333806.46 020 18.151 0.020 17.797 0.019 17.856 0.021 18.027 0.016 18.150 0.041 0.011 034.8 163.9 081.2 DA        010358 00040 8.383 0.048   56   10 018 00042 00104 00103 0.831 0.030 010250 8.113 -108 -0.270 0.66426 0.01959
1999-53503-0148 121913.95+334119.80 022 18.053 0.023 17.693 0.027 17.914 0.019 18.148 0.016 18.318 0.032 0.010 054.5 167.6 080.5 DA        012893 00119 7.922 0.040   38   11 019 00224 00180 00177 0.567 0.020 013009 7.902  116 -0.020 0.55633 0.01405
1999-53503-0243 121513.58+330147.21 013 18.910 0.022 18.909 0.019 18.909 0.019 19.244 0.023 19.507 0.074 0.011 002.3 173.7 080.2 DA        016861 00263 8.054 0.054    0    0 000 00000 00000 00000 0.000 0.000 016861 8.054    0  0.000 0.64404 0.02012
2000-53495-0206 123950.03+371143.18 013 19.096 0.029 18.736 0.030 18.956 0.021 19.239 0.022 19.489 0.070 0.011 040.7 135.9 079.6 DA        014110 00352 8.064 0.063   27   21 011 00022 00287 00282 0.644 0.034 014175 8.065   65  0.001 0.64475 0.02391
2000-53495-0227 123836.16+373820.40 009 19.594 0.034 19.244 0.015 19.526 0.018 19.706 0.027 19.939 0.109 0.020 014.3 136.5 079.1 DA        014737 00549 7.919 0.102  -23   31 008 00176 00413 00405 0.570 0.048 014737 7.919    0  0.000 0.56972 0.03418
2000-53495-0407 123940.10+390037.85 007 20.064 0.044 19.642 0.021 19.810 0.021 19.898 0.028 20.511 0.146 0.015 029.4 133.9 077.9 DA        013921 00660 8.144 0.102 -150   40 006 02605 00392 00383 0.689 0.058 013996 8.144   75 -0.000 0.68901 0.04079
2001-53493-0208 121539.79+370930.67 012 18.709 0.029 18.688 0.017 18.688 0.017 18.791 0.019 18.969 0.046 0.018 009.5 157.7 077.4 DA        060139 05414 6.529 0.212    0    0 000 00000 00000 00000 0.000 0.000 060139 6.529    0  0.030 0.00000 0.00000
2001-53493-0224 121248.86+375647.14 010 19.559 0.031 18.989 0.027 18.795 0.018 18.712 0.014 18.751 0.035 0.016 094.5 157.4 076.5 DA        006804 00081 7.721 0.204  -19   14 010 00048 00128 00125 0.465 0.086 006803 7.667   -1 -0.054 0.44205 0.05808
2001-53493-0238 121243.27+381704.61 009 19.494 0.048 19.090 0.020 19.196 0.027 19.316 0.032 19.595 0.061 0.013 030.2 156.5 076.2 DA        011380 00149 8.019 0.114  117   25 008 00556 00277 00269 0.614 0.062 011321 7.886  -59 -0.133 0.54382 0.03503
2001-53493-0497 121750.55+385547.75 011 19.273 0.030 18.903 0.025 18.910 0.016 19.033 0.019 19.264 0.052 0.019 082.3 151.5 076.3 DA        009277 00063 8.304 0.102   20   18 010 00364 00151 00147 0.782 0.065 009227 8.034  -50 -0.270 0.61723 0.03998
2001-53493-0533 121951.54+394820.04 003 20.618 0.055 20.211 0.022 20.026 0.023 20.026 0.033 20.045 0.098 0.017 029.8 148.3 075.7 DA:       007249 00192 6.789 0.210  -57   35 003 00108 00501 00485 0.201 0.030 007246 6.571   -3 -0.218 0.17669 0.01320
2002-53471-0608 132355.29+301827.97 013 19.009 0.029 18.533 0.015 18.403 0.017 18.310 0.019 18.014 0.034 0.011 172.8 058.9 082.2 DA+M      007223 00054 6.761 0.061  -99    9 012 00189 00234 00232 0.197 0.009 007220 6.540   -3 -0.221 0.17406 0.00307
2003-53442-0073 122635.54+361346.86 023 18.168 0.021 17.768 0.028 17.810 0.018 18.033 0.015 18.292 0.024 0.008 107.4 151.5 079.5 DA        011412 00062 8.221 0.040   57    9 021 00189 00131 00129 0.726 0.025 011356 8.069  -56 -0.152 0.64135 0.01579
2003-53442-0087 122503.30+352501.41 006 20.029 0.043 19.595 0.021 19.584 0.020 19.720 0.025 19.814 0.070 0.010 025.7 155.5 080.0 DA        009356 00107 8.209 0.212   91   32 006 00008 00225 00222 0.717 0.128 009300 7.941  -56 -0.268 0.56730 0.07389
2003-53442-0349 121727.02+364801.36 009 19.601 0.029 19.099 0.033 19.295 0.016 19.399 0.022 19.592 0.079 0.021 042.7 157.5 077.9 DA        010426 00090 8.317 0.108   38   24 008 00075 00206 00202 0.791 0.070 010317 8.050 -109 -0.267 0.62860 0.04237
2003-53442-0560 122626.12+363216.02 008 20.545 0.061 19.445 0.021 18.963 0.020 18.823 0.017 18.789 0.037 0.010 142.2 150.8 079.2 DA        005472 00108 7.614 0.258   58   29 008 01304 00100 00099 0.409 0.103 005471 7.615   -1  0.001 0.40925 0.07318
2004-53737-0134 121215.30+313853.60 007 20.048 0.055 19.826 0.022 20.085 0.031 20.423 0.047 21.059 0.265 0.015 023.0 182.7 080.3 DA        016002 00563 8.184 0.112  145   41 006 00075 00486 00479 0.713 0.066 016002 8.184    0  0.000 0.71322 0.04676
2004-53737-0294 120723.69+313154.95 014 19.358 0.032 18.906 0.020 19.164 0.021 19.391 0.023 19.598 0.061 0.018 020.3 185.7 079.4 DA        013207 00232 8.117 0.060   58   18 013 00138 00282 00277 0.672 0.034 013317 8.099  110 -0.018 0.66232 0.02372
2004-53737-0311 120729.10+314703.39 010 18.881 0.040 19.354 0.028 19.931 0.028 20.347 0.045 20.773 0.220 0.016 013.0 184.3 079.4 DA        082085 08000 6.700 0.380    0    0 000 00000 00000 00000 0.000 0.000 080000 6.584    0  0.000 0.45827 0.07533
2004-53737-0495 121227.80+321753.97 010 19.785 0.045 19.463 0.020 19.673 0.020 19.949 0.027 20.042 0.083 0.011 022.1 179.2 080.1 DA        015095 00308 8.041 0.067  -10   26 009 00000 00430 00423 0.634 0.050 015095 8.041    0  0.000 0.63366 0.02510
2004-53737-0631 121730.20+322633.57 025 18.346 0.034 17.935 0.026 17.780 0.015 17.792 0.020 17.825 0.025 0.011 057.2 175.1 080.9 DA        007135 00030 7.629 0.079    6    5 024 00436 00093 00092 0.427 0.034 007133 7.532   -2 -0.097 0.38585 0.02131
2005-53472-0086 133652.06+372720.86 027 17.470 0.015 17.073 0.020 16.956 0.016 16.966 0.012 17.047 0.014 0.008 145.8 082.9 075.9 DA        007546 00026 8.139 0.058   45    5 026 00351 00050 00049 0.674 0.034 007543 8.023   -3 -0.116 0.60725 0.02283
2006-53476-0003 130453.00+324320.96 008 19.406 0.039 18.957 0.018 19.158 0.017 19.386 0.022 19.658 0.057 0.009 033.6 096.2 083.7 DA        011183 00154 7.954 0.144   49   29 007 01363 00279 00277 0.579 0.068 011099 7.804  -84 -0.150 0.52110 0.04153
2006-53476-0332 125715.54+341439.38 036 17.087 0.014 16.790 0.017 16.824 0.016 16.913 0.019 17.112 0.019 0.008 042.4 113.3 082.8 DAH       010001 00152 8.826 0.166    0    0 000 00000 00000 00000 0.000 0.000 009898 8.559 -103 -0.267 0.94125 0.06813
2006-53476-0354 125503.19+340859.47 018 18.315 0.023 18.231 0.025 18.565 0.018 18.841 0.022 19.109 0.042 0.011 087.4 116.8 082.9 DA        019178 00220 7.939 0.039   34   14 016 00379 00329 00326 0.590 0.019 019178 7.939    0  0.000 0.58973 0.01320
2006-53476-0378 125846.63+343218.90 014 18.838 0.023 18.374 0.020 18.314 0.018 18.419 0.015 18.845 0.040 0.010 059.6 111.4 082.4 DA        008089 00049 8.002 0.098   24   10 014 00930 00118 00117 0.597 0.054 008080 7.816   -9 -0.186 0.51535 0.02870
2008-53473-0085 114345.79+311749.21 008 19.730 0.034 19.290 0.019 19.332 0.019 19.511 0.022 19.679 0.077 0.020 043.2 193.1 074.7 DA        009976 00095 8.122 0.153   26   28 007 00088 00232 00223 0.669 0.091 009881 7.853  -95 -0.269 0.52475 0.04820
2008-53473-0198 114154.03+305655.29 016 18.905 0.026 18.497 0.022 18.717 0.019 18.909 0.025 19.138 0.061 0.019 015.2 194.7 074.3 DA        010996 00073 7.998 0.072   -1   15 014 01475 00212 00204 0.602 0.039 010897 7.816  -99 -0.182 0.52199 0.01865
2008-53473-0555 114505.24+321925.24 008 19.802 0.046 19.479 0.020 19.839 0.027 20.164 0.043 20.325 0.166 0.017 015.5 189.1 074.7 DA        017548 00506 7.083 0.094   -8   27 008 00814 01004 00969 0.303 0.031 017548 7.083    0  0.000 0.30316 0.02208
2009-53857-0109 131141.03+281742.59 014 18.846 0.023 18.493 0.013 18.424 0.018 18.436 0.017 18.682 0.041 0.009 043.9 048.7 085.4 DA        008176 00050 7.598 0.127   30   11 013 00184 00158 00157 0.418 0.051 008164 7.386  -12 -0.212 0.34108 0.02839
2010-53495-0144 123346.10+355922.60 008 19.469 0.037 19.282 0.029 19.504 0.018 19.833 0.028 20.033 0.091 0.010 012.1 144.8 080.4 DA        021413 00719 7.963 0.105  113   35 007 05432 00563 00556 0.607 0.051 021413 7.963    0  0.000 0.60685 0.03583
2010-53495-0202 123154.04+354550.30 009 19.650 0.029 19.296 0.017 19.460 0.018 19.175 0.023 18.752 0.031 0.009 021.6 147.4 080.4 DA+M      010764 00118 7.536 0.145   49   24 008 03242 00364 00358 0.405 0.053 010611 7.363 -153 -0.173 0.34707 0.03024
2010-53495-0278 123222.16+352835.11 008 19.709 0.035 19.296 0.030 19.307 0.020 19.415 0.026 19.560 0.056 0.009 073.7 147.7 080.7 DA        009054 00070 8.095 0.113  -24   23 008 00233 00204 00201 0.651 0.064 009014 7.824  -40 -0.271 0.52148 0.03354
2010-53495-0307 123110.29+350112.99 015 18.784 0.020 18.378 0.019 18.618 0.015 18.820 0.014 19.081 0.048 0.015 039.3 150.5 081.0 DA        013549 00425 8.080 0.062   66   18 013 00164 00230 00228 0.652 0.034 013649 8.076  100 -0.004 0.64987 0.02373
2011-53499-0349 125648.88+300937.24 014 19.020 0.026 18.638 0.022 18.641 0.019 18.686 0.024 18.850 0.047 0.010 053.8 102.0 086.7 DA        008868 00065 8.074 0.108   12   12 013 00068 00146 00146 0.639 0.062 008836 7.809  -32 -0.265 0.51464 0.03137
2012-53493-0021 114432.16+345738.29 007 19.823 0.036 19.294 0.070 19.065 0.205 18.994 0.403 19.071 0.253 0.017 058.1 180.1 073.7 DA        006661 00116 8.287 0.196   39   22 007 00317 00094 00090 0.768 0.123 006660 8.260   -1 -0.027 0.74639 0.08661
2012-53493-0181 114012.76+343201.68 011 19.346 0.024 19.099 0.023 19.099 0.023 19.334 0.030 19.625 0.065 0.017 009.9 182.7 073.0 DA        011802 00172 7.854 0.108    0    0 000 00000 00000 00000 0.000 0.000 011799 7.778   -3 -0.076 0.51066 0.02870
2012-53493-0263 113757.63+350502.13 030 17.439 0.023 17.127 0.017 17.392 0.013 17.647 0.031 17.910 0.026 0.017 012.1 181.5 072.4 DA        015122 00097 8.111 0.022   29    8 027 00002 00142 00135 0.672 0.012 015122 8.111    0  0.000 0.67205 0.00849
2012-53493-0339 113415.32+361323.01 007 19.452 0.032 19.549 0.027 19.929 0.025 20.175 0.039 20.412 0.142 0.018 020.0 179.1 071.3 DA        024527 00985 7.639 0.126   55   41 006 01262 00922 00874 0.501 0.031 024527 7.639    0  0.000 0.50060 0.02229
2012-53493-0452 113823.23+360239.69 008 20.058 0.039 19.548 0.032 19.787 0.026 19.993 0.032 20.258 0.119 0.016 041.8 178.5 072.1 DA        011735 00205 7.625 0.154   47   30 007 00386 00471 00448 0.446 0.061 011704 7.573  -31 -0.052 0.42414 0.04076
2013-53818-0361 122147.29+330426.51 009 19.355 0.039 18.948 0.030 18.812 0.022 18.766 0.017 18.838 0.043 0.012 081.4 168.3 081.3 DA        007400 00080 7.878 0.194   40   14 009 00029 00135 00133 0.529 0.091 007397 7.767   -3 -0.111 0.48796 0.05971
2013-53818-0377 122121.00+330634.96 020 18.443 0.031 18.015 0.029 17.893 0.021 17.885 0.013 17.951 0.022 0.012 069.0 168.5 081.2 DA        007593 00034 7.716 0.088   45    6 019 00064 00102 00101 0.466 0.039 007589 7.573   -4 -0.143 0.40427 0.02539
2015-53819-0208 122646.28+333345.58 018 18.321 0.017 18.239 0.022 18.600 0.025 18.783 0.017 19.022 0.042 0.016 019.0 161.0 081.7 DA        020630 00265 7.934 0.043   -9   15 016 02314 00348 00344 0.591 0.020 020630 7.934    0  0.000 0.59061 0.01432
2015-53819-0232 122708.87+340913.95 018 18.227 0.015 18.275 0.020 18.660 0.017 18.990 0.041 19.394 0.051 0.013 044.7 158.1 081.2 DA        022909 00298 7.791 0.041   24   14 017 00103 00440 00435 0.531 0.012 022909 7.791    0  0.000 0.53063 0.00911
2016-53799-0102 130957.60+350947.26 046 15.704 0.018 15.309 0.008 15.398 0.023 15.585 0.014 15.803 0.012 0.012 229.7 097.8 081.0 DA        011111 00025 8.247 0.016   22    3 044 00006 00041 00040 0.745 0.012 011024 8.059  -87 -0.188 0.63516 0.00625
2017-53474-0042 134445.68+271137.97 018 18.497 0.020 18.133 0.021 18.133 0.021 18.207 0.013 18.267 0.031 0.010 000.0 036.3 078.1 DA        009329 00037 8.194 0.072    0    0 000 00000 00000 00000 0.000 0.000 009275 7.925  -54 -0.269 0.55843 0.02568
2017-53474-0158 134401.21+281247.77 014 18.902 0.014 18.506 0.016 18.506 0.016 18.607 0.021 18.731 0.041 0.010 000.0 041.3 078.3 DA        009176 00047 8.044 0.092    0    0 000 00000 00000 00000 0.000 0.000 009128 7.773  -48 -0.271 0.49768 0.02490
2018-53800-0175 130248.85+375155.16 042 17.019 0.016 16.651 0.020 16.897 0.011 17.115 0.024 17.382 0.020 0.010 087.9 111.1 079.0 DA        014504 00073 8.064 0.016   14    5 038 00609 00114 00112 0.645 0.009 014504 8.064    0  0.000 0.64484 0.00613
2018-53800-0406 130111.52+390034.29 008 19.835 0.028 19.442 0.027 19.773 0.021 19.945 0.024 20.109 0.077 0.012 041.8 113.8 077.9 DA        013368 00627 7.394 0.127  -16   30 007 00510 00596 00583 0.371 0.035 013478 7.395  110  0.001 0.37136 0.02483
2018-53800-0570 130521.60+385900.10 046 16.140 0.015 16.529 0.018 17.104 0.013 17.424 0.019 17.768 0.021 0.012 022.1 110.0 077.8 DAO       043816 00355 6.503 0.040    0    0 000 00000 00000 00000 0.000 0.000 043816 6.503    0  0.000 0.25741 0.00123
2019-53430-0171 104112.84+314103.61 008 19.767 0.034 19.408 0.023 19.529 0.019 19.689 0.025 20.004 0.093 0.021 026.8 195.9 061.4 DA        010767 00131 8.182 0.140    4   28 007 00371 00265 00232 0.706 0.084 010660 7.951 -107 -0.231 0.57586 0.04684
2019-53430-0393 103949.00+320040.79 009 19.814 0.035 19.443 0.020 19.601 0.017 19.793 0.028 19.936 0.095 0.019 059.6 195.2 061.1 DA        011513 00168 7.815 0.113   34   25 008 00157 00379 00331 0.522 0.045 011463 7.721  -50 -0.094 0.48320 0.03016
2020-53431-0124 123959.50+330628.84 009 19.569 0.056 19.164 0.030 19.332 0.024 19.452 0.026 19.612 0.113 0.015 039.8 144.7 083.5 DA        010828 00122 8.639 0.102   -2   29 008 00031 00171 00170 0.986 0.053 010706 8.399 -122 -0.240 0.84172 0.04440
2020-53431-0217 123805.74+332524.02 007 19.155 0.027 19.259 0.020 19.748 0.025 20.127 0.038 20.353 0.207 0.015 062.5 146.7 083.1 DA        028818 00628 7.949 0.121  200   49 006 01841 00798 00792 0.616 0.056 028818 7.949    0  0.000 0.61580 0.03960
2020-53431-0239 123643.46+335213.27 017 18.744 0.018 18.324 0.019 18.624 0.016 18.873 0.021 19.040 0.044 0.015 059.0 147.2 082.6 DA        014394 00292 7.895 0.047   74   15 015 00039 00275 00273 0.556 0.022 014444 7.896   50  0.001 0.55696 0.01591
2020-53431-0380 123731.44+344822.51 029 17.874 0.017 17.480 0.025 17.506 0.019 17.589 0.029 17.711 0.026 0.012 033.0 143.3 081.8 DA        008880 00022 8.203 0.026   20    5 028 00355 00079 00079 0.713 0.014 008849 7.937  -31 -0.266 0.56382 0.00980
2021-53475-0097 130003.96+390636.35 020 18.265 0.016 17.826 0.012 17.907 0.013 18.024 0.028 18.151 0.022 0.014 108.2 114.9 077.9 DA        009648 00034 8.122 0.059    0    9 018 00115 00115 00112 0.668 0.035 009573 7.857  -75 -0.265 0.52521 0.01599
2021-53475-0281 125426.04+384342.06 009 19.553 0.022 19.059 0.026 18.976 0.014 19.022 0.025 19.160 0.043 0.018 096.5 120.0 078.4 DA        007887 00070 6.973 0.078  -34   16 008 00003 00316 00310 0.238 0.014 007877 6.741  -10 -0.232 0.19798 0.00799
2022-53827-0062 124843.01+354238.13 008 19.363 0.029 19.017 0.033 19.239 0.021 19.483 0.028 19.602 0.062 0.015 033.8 126.6 081.4 DA        013086 00405 7.906 0.108   77   30 007 00280 00335 00331 0.559 0.046 013205 7.895  119 -0.011 0.55326 0.03196
2022-53827-0348 123834.37+362742.04 006 20.211 0.044 19.666 0.024 19.623 0.022 19.088 0.024 18.340 0.030 0.012 051.8 138.4 080.3 DA+M      015947 00711 7.667 0.155  201   45 005 05368 00472 00465 0.478 0.051 015947 7.667    0  0.000 0.47834 0.03582
2023-53851-0061 132251.04+344415.91 007 19.767 0.032 19.227 0.026 19.115 0.020 19.080 0.027 19.155 0.045 0.009 016.2 083.4 079.8 DA        007132 00106 7.973 0.256   31   19 007 00232 00138 00136 0.578 0.130 007130 7.896   -2 -0.077 0.53715 0.08868
2023-53851-0616 132334.64+360911.88 014 19.069 0.022 18.643 0.021 18.711 0.020 18.901 0.031 19.044 0.055 0.010 037.8 087.8 078.7 DA        010048 00054 8.286 0.070  -33   14 013 00215 00158 00155 0.773 0.046 009952 8.017  -96 -0.269 0.60969 0.02697
2023-53851-0627 132509.66+351105.38 017 18.689 0.020 18.303 0.022 18.350 0.018 18.480 0.015 18.633 0.035 0.008 021.3 083.2 079.2 DA        009973 00041 8.308 0.058    2   11 016 00005 00130 00128 0.785 0.037 009881 8.040  -92 -0.268 0.62200 0.02280
2024-53503-0125 134748.69+314148.96 006 19.479 0.029 19.234 0.026 19.547 0.024 19.803 0.030 20.087 0.100 0.014 018.3 056.7 076.9 DA        015760 00613 7.995 0.129   16   45 005 00129 00422 00411 0.611 0.066 015760 7.995    0  0.000 0.61074 0.04676
2024-53503-0194 134806.71+304622.08 011 19.035 0.030 18.672 0.027 18.844 0.022 19.027 0.024 19.265 0.080 0.015 088.9 052.7 077.1 DA        011693 00155 8.382 0.087  -51   23 010 00272 00186 00181 0.832 0.053 011663 8.235  -30 -0.147 0.73720 0.03807
2024-53503-0269 134601.49+310501.00 019 18.327 0.030 17.991 0.016 18.155 0.019 18.378 0.018 18.596 0.033 0.012 089.4 054.5 077.4 DA        011949 00089 8.086 0.048   36   12 017 00302 00172 00168 0.652 0.027 011971 7.988   22 -0.098 0.59853 0.01785
2024-53503-0626 135301.52+331244.34 010 19.156 0.031 18.974 0.013 19.278 0.017 19.547 0.022 19.842 0.079 0.015 020.3 061.2 075.4 DA        015442 00388 7.976 0.080  -10   27 009 01088 00371 00359 0.600 0.040 015442 7.976    0  0.000 0.59996 0.02864
2025-53431-0081 104717.12+330417.64 019 17.848 0.016 17.896 0.021 18.387 0.025 18.581 0.018 18.865 0.041 0.019 043.8 192.8 062.6 DA        023657 00396 7.874 0.048   25   15 017 00413 00357 00317 0.570 0.021 023657 7.874    0  0.000 0.56979 0.01502
2025-53431-0132 104615.74+331853.33 020 17.749 0.018 17.835 0.015 18.254 0.016 18.564 0.021 18.849 0.040 0.018 026.0 192.3 062.4 DA        026568 00313 7.844 0.043   -5   14 018 02149 00399 00353 0.563 0.018 026568 7.844    0  0.000 0.56269 0.01304
2025-53431-0322 104120.47+350457.76 007 19.594 0.042 19.275 0.019 19.599 0.022 19.852 0.031 20.277 0.163 0.014 033.5 188.8 061.2 DA        016137 00520 8.163 0.101   31   38 007 00273 00391 00342 0.704 0.060 016137 8.163    0  0.000 0.70445 0.04214
2025-53431-0442 104709.17+345346.51 038 16.983 0.013 16.493 0.016 16.468 0.017 16.508 0.024 16.595 0.013 0.015 074.6 188.9 062.4 DA        008949 00020 7.993 0.034  -29    3 036 00443 00059 00052 0.594 0.018 008913 7.724  -36 -0.269 0.47452 0.01032
2025-53431-0452 104734.94+344724.85 007 19.911 0.033 19.565 0.019 19.768 0.024 19.981 0.036 20.099 0.109 0.017 047.2 189.1 062.5 DA        014043 00515 7.617 0.125   23   37 006 00592 00552 00489 0.453 0.047 014120 7.618   77  0.001 0.45381 0.03310
2025-53431-0583 104951.09+342212.30 012 19.115 0.024 18.743 0.017 18.743 0.021 18.756 0.019 18.921 0.039 0.016 101.6 189.9 063.0 DA        008954 00065 8.010 0.077    6   14 012 00002 00162 00144 0.603 0.042 008918 7.741  -36 -0.269 0.48201 0.02450
2026-53711-0161 105315.64+315640.69 017 18.836 0.037 18.429 0.022 18.450 0.017 18.540 0.019 18.699 0.036 0.023 043.8 195.1 063.9 DA        009299 00038 8.088 0.073  -31   11 016 00007 00143 00128 0.648 0.042 009245 7.819  -54 -0.269 0.52117 0.02035
2026-53711-0507 105517.17+323059.14 007 20.231 0.044 19.805 0.024 20.070 0.022 20.290 0.035 20.615 0.150 0.016 016.8 193.8 064.3 DA        012930 00386 8.428 0.114   -4   38 006 00564 00339 00306 0.863 0.070 013013 8.358   83 -0.070 0.81841 0.05040
2029-53819-0046 130754.21+304429.17 012 19.139 0.027 18.729 0.028 18.743 0.016 18.890 0.019 19.081 0.058 0.009 071.2 079.0 084.9 DA        009837 00061 8.251 0.097    9   18 011 00012 00160 00160 0.746 0.060 009752 7.985  -85 -0.266 0.59157 0.03697
2030-53499-0097 111340.60+361255.28 006 20.249 0.047 19.752 0.016 19.941 0.020 20.135 0.028 20.107 0.093 0.019 023.5 183.2 067.4 DA        011212 00331 6.691 0.171 -140   35 005 00376 00987 00911 0.204 0.028 010883 6.682 -329 -0.009 0.20195 0.01843
2030-53499-0119 111447.43+370536.74 007 20.203 0.043 19.521 0.022 19.219 0.026 19.129 0.022 19.079 0.041 0.014 129.4 180.8 067.3 DA        006428 00122 8.271 0.210   27   26 007 00021 00101 00093 0.754 0.131 006427 8.257   -1 -0.014 0.74353 0.09273
2030-53499-0635 111933.91+371610.12 006 19.948 0.036 19.570 0.025 19.797 0.026 20.060 0.031 20.381 0.115 0.016 024.2 179.5 068.2 DA        010843 00187 8.448 0.191   55   36 005 02740 00248 00230 0.873 0.117 010734 8.215 -109 -0.233 0.72094 0.08169
2031-53848-0493 125655.77+360401.11 007 20.194 0.043 19.798 0.025 20.083 0.027 20.330 0.041 20.368 0.141 0.011 035.0 115.8 081.0 DA+M      014969 00568 7.969 0.109  -38   37 006 00645 00535 00528 0.595 0.055 014969 7.969    0  0.000 0.59526 0.03900
2032-53815-0301 130950.06+371531.97 028 17.721 0.015 17.355 0.010 17.355 0.010 17.411 0.024 17.575 0.018 0.011 011.8 103.1 079.2 DA        009433 00023 8.262 0.037    0    0 000 00000 00000 00000 0.000 0.000 009373 7.995  -60 -0.267 0.59617 0.01413
2034-53466-0156 110948.75+344332.93 007 20.509 0.062 19.399 0.030 18.891 0.018 18.679 0.014 18.590 0.034 0.018 127.8 187.4 067.0 DA        005168 00092 7.407 0.308   78   51 007 01131 00095 00087 0.329 0.103 005167 7.408   -1  0.001 0.32891 0.07385
2035-53436-0222 114844.61+354155.31 017 18.834 0.023 18.255 0.017 18.008 0.013 17.898 0.014 17.923 0.024 0.015 038.4 176.4 074.1 DA        006403 00049 7.958 0.104    0    9 017 00253 00070 00067 0.568 0.052 006402 7.943   -1 -0.015 0.55956 0.03479
2035-53436-0512 115238.68+361042.69 010 19.480 0.028 18.978 0.029 18.797 0.018 18.793 0.027 18.831 0.042 0.019 100.0 173.3 074.6 DA        007306 00068 7.664 0.187   39   12 010 00023 00151 00145 0.443 0.078 007303 7.550   -3 -0.114 0.39360 0.05100
2036-53446-0134 113244.43+370545.06 008 19.483 0.038 19.334 0.014 19.695 0.021 20.029 0.033 20.205 0.134 0.020 029.7 177.0 070.6 DA        017294 00448 7.774 0.088   32   32 007 01094 00556 00525 0.522 0.027 017294 7.774    0  0.000 0.52235 0.01920
2036-53446-0202 113205.63+363414.71 029 17.462 0.011 17.101 0.035 17.070 0.016 17.173 0.022 17.317 0.020 0.022 131.7 178.6 070.7 DA        009015 00020 8.076 0.028    0    5 027 00260 00074 00070 0.640 0.016 008977 7.806  -38 -0.270 0.51363 0.00826
2036-53446-0244 113020.38+364614.15 006 19.755 0.034 19.499 0.023 19.657 0.020 19.921 0.028 20.154 0.108 0.023 047.7 178.5 070.3 DA        014446 01098 8.354 0.144   22   49 005 00108 00324 00305 0.818 0.090 014484 8.355   38  0.001 0.81831 0.06378
2036-53446-0293 112827.71+365735.90 008 19.223 0.039 19.303 0.021 19.746 0.023 20.046 0.035 20.948 0.285 0.019 026.5 178.5 069.9 DA        023905 01008 7.597 0.128  113   36 007 00123 00843 00792 0.483 0.037 023905 7.597    0  0.000 0.48304 0.02647
2036-53446-0357 112640.12+381200.90 017 18.671 0.026 18.297 0.014 18.297 0.014 18.382 0.016 18.594 0.034 0.017 005.6 175.7 069.1 DA        010057 00046 8.221 0.072    0    0 000 00000 00000 00000 0.000 0.000 009960 7.951  -97 -0.270 0.57415 0.02688
2036-53446-0436 112942.84+374745.13 018 18.492 0.034 18.158 0.033 18.365 0.017 18.612 0.019 18.891 0.048 0.022 033.0 175.9 069.8 DA        014453 00294 7.995 0.048   27   15 016 00210 00229 00215 0.608 0.025 014498 7.996   45  0.001 0.60853 0.01748
2036-53446-0625 114050.34+382432.83 012 19.152 0.032 18.744 0.017 18.758 0.015 18.913 0.017 19.096 0.049 0.019 045.2 171.1 071.4 DA        009743 00059 8.040 0.110  -17   17 011 00015 00184 00174 0.622 0.061 009659 7.774  -84 -0.266 0.50028 0.03010
2037-53446-0439 112011.94+374522.37 025 18.035 0.026 17.683 0.028 17.549 0.023 17.553 0.016 17.611 0.021 0.023 177.7 178.2 068.1 DA        007468 00029 7.646 0.067   33    4 025 00380 00089 00082 0.436 0.029 007465 7.512   -3 -0.134 0.38007 0.01732
2037-53446-0461 112105.80+375615.22 049 15.922 0.068 15.508 0.032 15.493 0.029 15.647 0.014 15.801 0.024 0.020 090.1 177.5 068.2 DA        009624 00012 8.330 0.014   22    2 048 00035 00033 00031 0.797 0.008 009553 8.066  -71 -0.264 0.63592 0.00554
2038-53327-0307 003641.61+242205.04 023 18.151 0.018 17.712 0.018 17.667 0.015 17.718 0.026 17.782 0.029 0.024 103.0 118.6 -38.4 DA        007687 00032 7.837 0.085   42    6 021 00567 00087 00054 0.522 0.035 007682 7.691   -5 -0.146 0.45607 0.02624
2038-53327-0380 003925.22+254823.73 034 16.824 0.021 17.117 0.018 17.505 0.015 17.549 0.012 17.371 0.023 0.034 017.4 119.5 -37.0 DA+M      037680 00236 7.835 0.035   35   14 000 00000 00000 00000 00000 00000 037680 7.83     0  00000 0.59800 0.01500
2041-53387-0227 011634.46+312852.61 047 16.278 0.022 16.381 0.015 16.736 0.015 17.040 0.018 17.368 0.024 0.062 026.0 129.2 -31.1 DA        024220 00117 7.977 0.016   15    5 044 01179 00166 00086 0.620 0.008 024220 7.977    0  0.000 0.61968 0.00535
2044-53327-0582 014332.83+241706.92 029 17.775 0.040 17.609 0.021 17.907 0.017 18.163 0.015 18.432 0.040 0.107 070.8 137.9 -37.1 DA        025303 00204 7.831 0.025   45    8 027 03898 00301 00181 0.554 0.011 025303 7.831    0  0.000 0.55364 0.00760
2049-53350-0095 033236.86-004936.94 053 15.299 0.021 15.632 0.017 16.049 0.024 16.404 0.010 16.757 0.022 0.111 038.9 185.6 -43.3 DA        034656 00110 7.781 0.019    9    7 051 00922 00189 00130 0.555 0.008 034656 7.781    0  0.000 0.55485 0.00534
2049-53350-0124 033200.48-005752.51 036 17.331 0.020 17.090 0.019 17.377 0.013 17.633 0.016 17.873 0.023 0.104 046.7 185.6 -43.5 DA        017881 00102 7.797 0.020   62    7 032 00000 00189 00130 0.524 0.005 017881 7.797    0  0.000 0.52419 0.00240
2050-53401-0287 033826.85-073155.30 036 16.662 0.017 16.363 0.019 16.638 0.015 16.888 0.014 17.128 0.026 0.042 124.9 194.5 -45.9 DA        015538 00075 8.061 0.017   95    6 032 00450 00106 00076 0.645 0.009 015538 8.061    0  0.000 0.64522 0.00647
2050-53401-0551 034439.55-061622.30 028 17.559 0.011 17.566 0.015 17.945 0.018 18.246 0.017 18.634 0.043 0.055 040.2 194.1 -43.9 DA        023824 00183 8.249 0.026  176   10 025 00068 00229 00159 0.771 0.016 023824 8.249    0  0.000 0.77115 0.01185
2050-53401-0565 034356.12-050758.72 033 16.477 0.023 16.889 0.029 17.315 0.017 17.677 0.017 17.948 0.030 0.048 016.8 192.6 -43.5 DA        048464 00646 7.791 0.053   37   20 031 01869 00420 00289 0.590 0.018 048464 7.791    0  0.000 0.59037 0.01285
2052-53401-0593 053659.13+002215.15 011 19.266 0.030 18.852 0.014 18.950 0.013 19.120 0.017 19.372 0.053 0.407 019.7 203.9 -16.3 DA        010730 00084 8.475 0.090   41   22 010 00051 00158 00044 0.890 0.056 010617 8.229 -113 -0.246 0.73079 0.03973
2055-53729-0496 074742.08+280945.89 039 17.853 0.017 17.447 0.019 17.664 0.013 17.900 0.016 18.140 0.026 0.030 023.2 192.3 023.9 DA        012093 00049 8.097 0.018   33    5 036 00777 00138 00056 0.659 0.010 012134 8.006   41 -0.091 0.60875 0.00677
2056-53463-0313 080137.37+053649.42 037 17.328 0.015 16.924 0.015 17.154 0.015 17.352 0.013 17.644 0.021 0.021 070.4 215.9 018.2 DA        012555 00067 8.215 0.023   74    6 033 00285 00103 00032 0.724 0.014 012639 8.139   84 -0.076 0.68365 0.00951
2056-53463-0557 080527.56+073534.16 024 19.161 0.027 17.897 0.010 17.333 0.012 17.124 0.010 17.085 0.017 0.029 388.8 214.5 019.9 DAH       005000 01000 6.946 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.947   -1  0.001 0.20528 0.06244
2058-53349-0087 004254.24+235831.30 007 21.009 0.082 20.415 0.026 20.466 0.034 20.670 0.046 20.662 0.156 0.037 040.0 120.4 -38.9 DAH:      011795 00254 8.030 0.158   15   40 006 01158 00507 00318 0.621 0.085 011795 7.930    0 -0.100 0.56802 0.05163
2058-53349-0103 004423.57+242329.33 015 19.471 0.037 19.555 0.025 19.960 0.022 20.237 0.032 20.517 0.130 0.037 012.8 120.9 -38.5 DA        027486 00420 7.415 0.066 -108   19 013 02660 01206 00751 0.441 0.021 027486 7.415    0  0.000 0.44096 0.01462
2058-53349-0105 004336.03+244225.90 013 20.106 0.044 19.737 0.025 19.992 0.025 20.223 0.031 20.463 0.127 0.029 032.0 120.7 -38.1 DA        016001 00270 7.829 0.057   75   21 011 01394 00583 00360 0.529 0.017 016001 7.829    0  0.000 0.52944 0.01350
2058-53349-0125 004054.80+235044.81 037 17.899 0.018 18.625 0.019 18.625 0.019 18.972 0.021 19.248 0.061 0.027 005.7 119.8 -39.0 DA        036978 00241 7.306 0.034    0    0 000 00000 00000 00000 0.000 0.000 036978 7.306    0  0.000 0.46412 0.00354
2058-53349-0137 004201.80+234645.92 007 20.951 0.090 20.361 0.027 20.108 0.025 19.993 0.031 19.827 0.095 0.026 068.0 120.2 -39.0 DA        006427 00117 7.878 0.249  105   22 007 00098 00192 00121 0.526 0.120 006426 7.860   -1 -0.018 0.52319 0.08449
2058-53349-0141 004317.53+242402.49 014 19.901 0.040 19.687 0.021 19.902 0.031 20.134 0.030 20.226 0.245 0.032 012.3 120.6 -38.4 DA        016098 00267 8.587 0.048  115   23 012 00513 00323 00201 0.963 0.027 016098 8.587    0  0.000 0.96345 0.02034
2058-53349-0145 004241.96+242843.98 018 19.662 0.036 19.418 0.022 19.610 0.020 19.835 0.027 20.101 0.117 0.027 018.9 120.4 -38.3 DA        018226 00236 7.790 0.044  -16   16 015 00000 00567 00352 0.524 0.013 018226 7.790    0  0.000 0.52387 0.00657
2058-53349-0149 004254.25+242602.20 011 20.563 0.062 20.001 0.027 19.892 0.026 19.920 0.031 20.058 0.085 0.029 059.3 120.5 -38.4 DA        007810 00069 7.875 0.184  -57   14 010 00083 00242 00150 0.529 0.086 007804 7.717   -6 -0.158 0.46723 0.05367
2058-53349-0188 004047.12+241941.41 010 20.201 0.051 19.989 0.022 20.290 0.027 20.473 0.046 20.566 0.141 0.029 023.1 119.8 -38.5 DA        020481 00490 8.113 0.075   94   31 009 03942 00669 00416 0.683 0.038 020481 8.113    0  0.000 0.68295 0.02674
2058-53349-0195 004038.90+243852.77 012 20.052 0.045 19.715 0.021 19.974 0.022 20.176 0.034 20.564 0.174 0.031 023.8 119.8 -38.2 DAH       014530 00295 7.826 0.069   26   23 010 00386 00528 00326 0.525 0.022 014530 7.826    0  0.000 0.52480 0.01675
2058-53349-0248 003906.51+240014.00 012 20.164 0.021 20.119 0.024 20.119 0.024 20.381 0.040 20.635 0.177 0.026 005.7 119.3 -38.8 DA        015414 00400 8.148 0.071    0    0 000 00000 00000 00000 0.000 0.000 015414 8.148    0  0.000 0.69394 0.02715
2058-53349-0254 003908.91+235726.11 012 20.296 0.056 19.808 0.021 19.715 0.020 19.712 0.026 19.693 0.081 0.025 058.7 119.3 -38.8 DA        007421 00064 7.646 0.166    5   12 011 00284 00234 00146 0.436 0.071 007418 7.517   -3 -0.129 0.38166 0.04424
2058-53349-0267 003756.55+242146.56 025 19.103 0.026 18.830 0.025 19.136 0.022 19.332 0.022 19.703 0.085 0.032 012.6 119.0 -38.4 DA        016095 00152 7.884 0.032    9   11 022 00051 00372 00231 0.555 0.015 016095 7.884    0  0.000 0.55525 0.01089
2058-53349-0307 003650.26+243150.62 007 20.512 0.064 20.424 0.025 20.767 0.041 21.013 0.083 21.261 0.302 0.027 015.4 118.7 -38.2 DA        020223 00706 8.051 0.108  -86   44 006 00739 00857 00530 0.649 0.056 020223 8.051    0  0.000 0.64915 0.03941
2058-53349-0309 003627.65+243506.81 009 20.556 0.068 20.197 0.022 20.126 0.026 20.219 0.038 20.437 0.153 0.027 047.3 118.6 -38.2 DA        008305 00089 7.930 0.217  -62   20 008 00231 00286 00176 0.558 0.106 008291 7.716  -14 -0.214 0.46871 0.06366
2058-53349-0338 003711.09+253944.60 012 19.955 0.038 19.931 0.023 19.931 0.023 20.107 0.036 20.419 0.136 0.033 005.2 118.9 -37.1 DA        011601 00121 8.018 0.073    0    0 000 00000 00000 00000 0.000 0.000 011572 7.905  -29 -0.113 0.55411 0.02423
2058-53349-0358 003636.02+251318.35 009 20.764 0.077 20.028 0.028 19.791 0.026 19.696 0.032 19.684 0.087 0.034 042.9 118.7 -37.5 DA        006146 00076 8.407 0.161   71   26 010 00392 00108 00066 0.841 0.104 006145 8.403   -1 -0.004 0.83816 0.07378
2058-53349-0436 003906.37+250601.35 008 20.540 0.079 20.307 0.026 20.594 0.036 20.744 0.052 21.368 0.948 0.033 015.9 119.4 -37.7 DA        016646 00479 7.764 0.100    2   37 007 00724 00814 00498 0.521 0.032 016646 7.764    0  0.000 0.52134 0.02333
2058-53349-0470 003958.46+250937.50 033 18.853 0.029 18.638 0.020 18.890 0.018 19.107 0.018 19.372 0.066 0.035 019.1 119.7 -37.6 DA        016621 00094 8.022 0.020   64    8 029 00531 00315 00192 0.627 0.010 016621 8.022    0  0.000 0.62657 0.00732
2058-53349-0472 004020.55+245433.19 023 19.671 0.037 19.207 0.017 19.290 0.020 19.454 0.022 19.560 0.065 0.031 086.5 119.7 -37.9 DA        010732 00042 8.303 0.043   43   10 020 00057 00220 00135 0.783 0.027 010624 8.062 -108 -0.241 0.63595 0.01703
2058-53349-0534 004346.36+254910.47 036 18.747 0.027 18.347 0.018 18.617 0.017 18.792 0.016 19.065 0.055 0.039 023.7 120.8 -37.0 DA        015453 00098 7.883 0.020   29    7 032 01160 00286 00172 0.553 0.010 015453 7.883    0  0.000 0.55308 0.00680
2058-53349-0539 004415.12+254235.63 050 18.093 0.023 17.743 0.016 17.983 0.017 18.246 0.023 18.473 0.030 0.037 037.5 120.9 -37.1 DA        015585 00056 7.869 0.013   -6    4 045 00564 00224 00135 0.547 0.006 015585 7.869    0  0.000 0.54662 0.00429
2058-53349-0558 004511.95+250330.95 020 19.344 0.030 19.139 0.012 19.342 0.016 19.559 0.020 19.907 0.091 0.034 052.1 121.1 -37.8 DA+M      014161 00236 9.016 0.034  144   16 018 00281 00160 00098 1.172 0.014 014178 9.006   17 -0.010 1.16827 0.01017
2058-53349-0576 004432.55+255537.52 022 19.556 0.018 19.308 0.026 19.308 0.026 19.555 0.025 19.786 0.077 0.035 007.3 121.0 -36.9 DA        013286 00140 8.324 0.038    0    0 000 00000 00000 00000 0.000 0.000 013380 8.295   94 -0.029 0.78207 0.01628
2058-53349-0591 004648.66+250915.12 034 18.521 0.020 18.294 0.022 18.555 0.017 18.797 0.018 19.002 0.044 0.039 029.8 121.6 -37.7 DA        016189 00102 7.942 0.022    7    7 031 00139 00279 00171 0.584 0.011 016189 7.942    0  0.000 0.58428 0.00756
2060-53706-0086 011739.82+242236.26 011 19.853 0.036 19.505 0.018 19.744 0.020 19.942 0.025 20.180 0.117 0.067 014.1 130.5 -38.1 DAH       012881 00634 7.198 0.131   61   24 009 00478 00615 00379 0.316 0.035 012963 7.199   82  0.001 0.31673 0.02468
2060-53706-0093 011759.69+250118.28 011 20.004 0.039 19.598 0.018 19.507 0.018 19.536 0.020 19.617 0.058 0.079 048.1 130.5 -37.5 DA        007561 00063 7.856 0.176    7   13 011 00458 00189 00115 0.524 0.080 007557 7.726   -4 -0.130 0.47008 0.05170
2060-53706-0094 011714.48+244021.49 011 19.906 0.046 19.620 0.041 19.814 0.037 20.084 0.041 20.075 0.097 0.060 015.2 130.4 -37.8 DA        017042 00362 8.247 0.072   25   27 010 01511 00408 00250 0.756 0.044 017042 8.247    0  0.000 0.75621 0.03126
2060-53706-0108 011726.50+251343.34 010 20.540 0.056 19.905 0.021 19.911 0.020 19.937 0.027 20.048 0.093 0.103 026.9 130.3 -37.3 DA        010535 00096 8.117 0.121   51   22 009 00467 00300 00181 0.667 0.069 010423 7.862 -112 -0.255 0.52981 0.03733
2060-53706-0132 011546.25+250619.67 015 19.957 0.039 19.366 0.022 19.134 0.014 19.060 0.019 19.032 0.047 0.084 061.9 129.9 -37.4 DA        006736 00055 7.215 0.183  -46    8 015 00015 00192 00116 0.281 0.048 006735 7.123   -1 -0.092 0.25897 0.03057
2060-53706-0175 011518.76+253834.69 012 20.094 0.445 19.931 1.956 19.931 1.956 20.087 2.552 20.472 0.668 0.087 000.0 129.7 -36.9 DA        019678 00436 7.802 0.069    0    0 000 00000 00000 00000 0.000 0.000 019678 7.802    0  0.000 0.52724 0.01520
2060-53706-0247 011357.42+244803.59 008 20.548 0.047 20.243 0.022 20.431 0.029 20.725 0.041 20.663 0.119 0.051 037.2 129.4 -37.8 DA        013503 00555 7.809 0.118   29   34 007 00224 00608 00372 0.523 0.044 013613 7.809  110 -0.000 0.52296 0.03138
2060-53706-0283 011308.96+245626.62 014 19.740 0.031 19.486 0.020 19.795 0.022 20.049 0.028 20.076 0.084 0.052 026.5 129.2 -37.7 DA        016894 00311 7.672 0.063   -2   20 012 00272 00589 00360 0.484 0.024 016894 7.672    0  0.000 0.48381 0.01669
2060-53706-0348 011114.58+261918.53 008 20.436 0.052 20.189 0.022 20.365 0.035 20.605 0.056 20.766 0.178 0.071 015.6 128.4 -36.3 DA        016770 00461 7.813 0.092   35   33 007 00726 00699 00413 0.525 0.031 016770 7.813    0  0.000 0.52484 0.02297
2060-53706-0426 011450.78+260751.17 040 18.056 0.020 18.139 0.019 18.139 0.019 18.392 0.019 18.644 0.030 0.080 004.6 129.5 -36.4 DA        019966 00110 7.929 0.019    0    0 000 00000 00000 00000 0.000 0.000 019966 7.929    0  0.000 0.58664 0.00632
2060-53706-0432 011505.33+261006.38 011 19.695 0.017 20.173 0.024 20.173 0.024 20.439 0.036 20.761 0.173 0.076 003.9 129.5 -36.4 DA        026252 00551 7.642 0.076    0    0 000 00000 00000 00000 0.000 0.000 026252 7.642    0  0.000 0.50880 0.01424
2060-53706-0497 011738.75+260726.59 006 21.172 0.073 20.659 0.029 20.561 0.036 20.730 0.042 20.757 0.148 0.076 033.9 130.2 -36.4 DA        009976 00123 8.384 0.179 -182   36 006 00257 00325 00193 0.831 0.114 009884 8.117  -92 -0.267 0.66580 0.07464
2060-53706-0542 011933.53+261610.45 019 19.377 0.016 19.502 0.018 19.502 0.018 19.733 0.023 20.011 0.077 0.074 010.5 130.7 -36.2 DA        019981 00214 8.047 0.036    0    0 000 00000 00000 00000 0.000 0.000 019981 8.047    0  0.000 0.64653 0.01312
2060-53706-0551 011950.34+260112.62 021 19.452 0.025 19.119 0.017 19.336 0.025 19.463 0.020 19.793 0.066 0.074 028.9 130.9 -36.4 DA        011875 00084 8.155 0.040   13   11 019 00324 00258 00153 0.692 0.022 011884 8.044    9 -0.111 0.62873 0.01539
2060-53706-0556 011950.48+255149.14 028 19.012 0.022 18.711 0.019 18.758 0.027 18.817 0.020 18.981 0.043 0.087 081.1 130.9 -36.6 DA        009795 00027 8.463 0.036   54    7 026 00234 00131 00078 0.882 0.023 009714 8.199  -81 -0.264 0.71238 0.01448
2060-53706-0569 011808.57+270308.17 030 18.830 0.018 18.681 0.015 18.681 0.015 18.906 0.021 19.248 0.049 0.058 001.8 130.2 -35.4 DA        016042 00105 8.060 0.022    0    0 000 00000 00000 00000 0.000 0.000 016042 8.060    0  0.000 0.64567 0.00835
2060-53706-0575 011910.00+263519.73 020 19.603 0.030 19.098 0.016 19.064 0.021 19.123 0.021 19.204 0.045 0.077 064.5 130.6 -35.9 DA        008085 00034 7.665 0.083   40    7 019 00267 00193 00113 0.447 0.036 008075 7.466  -10 -0.199 0.36716 0.02011
2061-53711-0089 012142.27+304549.87 020 19.354 0.036 18.606 0.018 18.260 0.018 18.145 0.016 18.102 0.031 0.045 134.7 130.6 -31.7 DA        005939 00043 7.376 0.109   20    7 020 00469 00097 00051 0.326 0.036 005938 7.369   -1 -0.007 0.32432 0.02518
2061-53711-0121 011924.39+302650.46 025 18.125 0.024 18.411 0.015 18.411 0.015 18.717 0.025 18.961 0.054 0.049 009.7 130.0 -32.0 DA        021859 00188 7.852 0.027    0    0 000 00000 00000 00000 0.000 0.000 021859 7.852    0  0.000 0.55464 0.00859
2061-53711-0195 011739.78+313055.73 012 20.004 0.017 19.694 0.022 19.694 0.022 19.890 0.027 20.054 0.083 0.077 009.3 129.5 -31.0 DA        014135 00492 7.961 0.074    0    0 000 00000 00000 00000 0.000 0.000 014201 7.962   66  0.001 0.58987 0.02636
2061-53711-0199 011721.34+311650.91 021 19.209 0.025 18.843 0.019 19.016 0.020 19.238 0.025 19.460 0.053 0.051 018.9 129.4 -31.3 DA        013583 00175 8.223 0.040   15   13 019 00127 00250 00130 0.732 0.026 013674 8.215   91 -0.008 0.72622 0.01771
2061-53711-0229 011637.07+312243.00 012 20.021 0.044 19.647 0.024 19.840 0.028 20.049 0.034 20.190 0.135 0.052 011.9 129.2 -31.2 DA        016023 00362 7.648 0.077   34   23 010 00000 00601 00311 0.471 0.040 016023 7.648    0  0.000 0.47147 0.01976
2061-53711-0232 011647.94+312845.73 017 19.428 0.022 19.249 0.024 19.249 0.024 19.438 0.024 19.639 0.083 0.061 002.9 129.2 -31.1 DA        012531 00143 8.722 0.049    0    0 000 00000 00000 00000 0.000 0.000 012545 8.588   14 -0.134 0.96134 0.02105
2061-53711-0265 011541.62+310404.20 036 17.785 0.016 17.902 0.017 18.309 0.017 18.597 0.019 18.930 0.045 0.055 019.7 129.0 -31.5 DA        027342 00151 7.888 0.023  -26    8 033 00321 00388 00203 0.584 0.010 027342 7.888    0  0.000 0.58414 0.00708
2061-53711-0339 011600.52+323153.93 011 19.772 0.034 19.717 0.024 19.955 0.023 20.171 0.034 20.251 0.103 0.058 023.7 128.9 -30.1 DA+M      009590 00065 8.296 0.099   97   19 010 01808 00236 00118 0.778 0.063 009521 8.032  -69 -0.264 0.61679 0.03868
2061-53711-0386 011642.70+314618.09 029 18.650 0.032 18.213 0.017 18.371 0.015 18.582 0.016 18.808 0.048 0.068 023.1 129.2 -30.8 DA        012195 00071 8.079 0.031   51    8 026 00159 00191 00098 0.649 0.017 012250 7.997   55 -0.082 0.60405 0.01162
2061-53711-0411 011800.56+323322.97 004 20.984 0.060 20.548 0.032 20.519 0.034 20.403 0.042 20.418 0.104 0.055 067.9 129.4 -30.0 DA        007839 00156 8.718 0.261  -61   36 005 00115 00169 00084 1.022 0.139 007834 8.573   -5 -0.145 0.94849 0.10648
2061-53711-0443 011933.94+323453.85 027 18.734 0.021 18.482 0.020 18.730 0.042 18.909 0.041 19.087 0.048 0.052 015.6 129.8 -29.9 DA        015683 00186 8.417 0.026   59   11 024 00236 00212 00105 0.859 0.016 015683 8.417    0  0.000 0.85851 0.01155
2061-53711-0515 012157.51+315249.11 007 20.696 0.054 20.221 0.021 20.199 0.022 20.277 0.035 20.632 0.151 0.056 044.2 130.5 -30.5 DA        009227 00116 8.342 0.168   11   26 007 00215 00257 00130 0.804 0.105 009180 8.072  -47 -0.270 0.63847 0.06677
2061-53711-0550 012227.10+321651.48 028 18.956 0.030 18.615 0.020 18.777 0.021 19.063 0.023 19.301 0.071 0.054 041.9 130.5 -30.1 DA        015332 00115 7.502 0.026  -81    8 025 00580 00396 00198 0.414 0.009 015332 7.502    0  0.000 0.41399 0.00627
2061-53711-0578 012136.69+322844.66 006 20.786 0.053 20.429 0.029 20.228 0.027 20.175 0.031 20.246 0.106 0.044 035.2 130.3 -30.0 DA        006865 00113 7.299 0.339   13   20 006 00407 00312 00156 0.307 0.100 006863 7.201   -2 -0.098 0.27830 0.06402
2061-53711-0614 012501.90+322926.37 012 20.103 0.056 19.676 0.021 19.802 0.026 19.932 0.041 19.760 0.156 0.066 020.7 131.1 -29.8 DA        011629 00127 7.943 0.091   52   21 011 00111 00369 00183 0.574 0.047 011603 7.842  -26 -0.101 0.52470 0.02588
2061-53711-0620 012329.96+325159.83 008 20.543 0.060 20.181 0.028 20.286 0.028 20.446 0.045 20.370 0.143 0.042 049.5 130.7 -29.5 DA        011615 00227 8.793 0.122   25   36 007 00057 00252 00124 1.065 0.063 011517 8.616  -98 -0.177 0.97779 0.04779
2062-53381-0098 012549.28+375010.79 013 19.807 0.016 19.618 0.018 19.618 0.018 19.815 0.029 20.144 0.100 0.045 011.1 130.4 -24.5 DA        015223 00286 8.064 0.062    0    0 000 00000 00000 00000 0.000 0.000 015223 8.064    0  0.000 0.64624 0.02348
2062-53381-0159 012349.43+384156.39 012 19.510 0.030 19.349 0.015 19.669 0.023 19.874 0.024 20.097 0.105 0.044 018.8 129.8 -23.7 DA        018095 00328 8.175 0.062    0   25 011 00060 00425 00170 0.712 0.035 018095 8.175    0  0.000 0.71185 0.02507
2062-53381-0186 012158.42+381346.70 016 18.751 0.014 19.576 0.024 19.576 0.024 19.862 0.025 20.161 0.085 0.044 010.2 129.5 -24.3 DA        038951 00668 7.778 0.078    0    0 000 00000 00000 00000 0.000 0.000 038951 7.778    0  0.000 0.56406 0.02040
2062-53381-0233 012039.72+383934.06 021 18.336 0.014 19.073 0.019 19.073 0.019 19.342 0.021 19.605 0.063 0.050 007.2 129.2 -23.9 DA        042839 00694 7.473 0.073    0    0 000 00000 00000 00000 0.000 0.000 042839 7.473    0  0.000 0.52123 0.00745
2062-53381-0310 011817.62+384249.37 035 17.682 0.019 17.809 0.019 18.167 0.013 18.275 0.017 18.108 0.028 0.037 030.4 128.7 -23.9 DA+M      029128 00111 7.911 0.024   12    9 000 00000 00000 00000 00000 00000 029128 7.910    0  00000 0.60900 0.01000
2062-53381-0334 012003.61+392141.78 013 19.080 0.025 19.396 0.060 19.823 0.162 20.108 0.265 20.686 0.195 0.048 015.9 128.9 -23.2 DA        037967 00652 7.631 0.096   20   39 012 02342 01309 00515 0.523 0.010 037967 7.631    0  0.000 0.52348 0.00847
2062-53381-0403 012355.61+394946.20 011 19.799 0.033 19.710 0.021 19.987 0.019 20.031 0.028 19.988 0.095 0.053 018.3 129.7 -22.6 DA+M      010681 00090 8.569 0.085 -146   23 010 00512 00228 00087 0.948 0.049 010563 8.316 -118 -0.253 0.79020 0.03906
2062-53381-0440 012221.42+384743.94 012 19.512 0.030 19.645 0.018 19.971 0.020 20.338 0.034 20.364 0.108 0.046 021.5 129.5 -23.7 DA        023128 00427 8.708 0.057  125   30 010 00554 00393 00158 1.025 0.028 023128 8.708    0  0.000 1.02779 0.01830
2062-53381-0489 012439.49+390815.12 005 21.342 0.086 20.518 0.023 20.213 0.022 20.136 0.029 20.081 0.108 0.052 044.2 129.9 -23.3 DA        006260 00188 7.586 0.400  -27   30 005 00076 00230 00091 0.403 0.155 006259 7.570   -1 -0.016 0.39606 0.10942
2062-53381-0626 013019.33+390856.26 011 19.549 0.278 19.979 0.833 19.979 0.833 20.276 1.818 20.568 0.202 0.052 000.0 131.1 -23.1 DA        027343 00567 7.404 0.089    0    0 000 00000 00000 00000 0.000 0.000 027343 7.404    0  0.000 0.43629 0.01956
2062-53381-0629 012943.02+391831.41 016 19.044 0.022 19.105 0.018 19.526 0.023 19.783 0.024 20.082 0.107 0.056 017.6 131.0 -23.0 DA        025253 00407 7.867 0.050   29   18 015 00159 00628 00245 0.570 0.022 025253 7.867    0  0.000 0.57036 0.01546
2063-53359-0063 012815.72+391130.02 005 20.493 0.046 20.323 0.020 20.590 0.033 20.868 0.055 20.576 0.150 0.060 013.5 130.7 -23.1 DAH       012183 00369 7.651 0.197   76   45 004 00672 00622 00244 0.458 0.071 012228 7.621   45 -0.030 0.44661 0.05204
2063-53359-0102 012725.92+390852.09 006 20.422 0.044 20.257 0.020 20.529 0.030 20.736 0.048 21.271 0.253 0.050 013.9 130.5 -23.2 DA        024834 01053 7.825 0.131   45   46 006 00000 01079 00425 0.550 0.065 024834 7.825    0  0.000 0.54981 0.03259
2063-53359-0133 012534.99+385046.97 018 19.480 0.036 19.016 0.015 19.198 0.014 19.453 0.023 19.668 0.065 0.052 013.1 130.2 -23.5 DA        013406 00175 8.134 0.047    4   15 016 00280 00288 00115 0.682 0.026 013509 8.124  103 -0.010 0.67649 0.01909
2063-53359-0135 012600.03+383945.85 007 20.172 0.038 20.038 0.019 20.206 0.022 20.444 0.034 20.598 0.150 0.047 040.7 130.3 -23.7 DA        012612 00365 9.105 0.114  152   42 007 01298 00198 00079 1.207 0.042 012545 8.959  -67 -0.146 1.14725 0.03625
2063-53359-0164 012459.74+390804.52 024 18.340 0.013 18.924 0.016 18.924 0.016 19.276 0.030 19.559 0.062 0.054 001.9 130.0 -23.3 DA        029263 00182 7.238 0.039    0    0 000 00000 00000 00000 0.000 0.000 029263 7.238    0  0.000 0.38776 0.00798
2063-53359-0359 012041.19+395307.25 039 18.151 0.021 17.986 0.014 18.333 0.011 18.592 0.017 18.890 0.040 0.046 028.3 129.0 -22.6 DA        018530 00093 7.845 0.017    0    6 036 00475 00301 00116 0.543 0.007 018530 7.845    0  0.000 0.54302 0.00530
2063-53359-0400 012100.18+395405.88 011 20.051 0.039 19.747 0.017 19.679 0.016 19.740 0.025 19.800 0.078 0.046 038.1 129.1 -22.6 DA        008085 00062 7.607 0.143   21   13 011 00373 00270 00104 0.421 0.058 008074 7.405  -11 -0.202 0.34662 0.03278
2063-53359-0407 012306.81+403757.51 033 18.523 0.020 18.278 0.017 18.612 0.013 18.853 0.018 19.084 0.042 0.050 024.5 129.4 -21.8 DA        017542 00106 7.768 0.020   39    7 030 00173 00343 00127 0.522 0.002 017542 7.768    0  0.000 0.52207 0.00157
2063-53359-0569 012700.42+402814.27 015 19.037 0.018 19.665 0.017 19.665 0.017 20.037 0.029 20.156 0.106 0.055 003.6 130.2 -21.9 DA        029019 00246 8.342 0.050    0    0 000 00000 00000 00000 0.000 0.000 029019 8.342    0  0.000 0.82927 0.02050
2063-53359-0571 012811.43+404848.83 011 19.899 0.033 19.561 0.041 19.712 0.107 19.931 0.232 20.138 0.113 0.058 023.4 130.4 -21.5 DA        013146 00255 8.329 0.070   26   25 010 00604 00313 00115 0.801 0.043 013241 8.289   95 -0.040 0.77866 0.03207
2064-53341-0141 014031.75+231134.70 009 20.012 0.049 19.949 0.110 20.127 0.028 20.285 0.044 20.321 0.161 0.120 012.4 137.3 -38.3 DA        010165 00092 8.895 0.099  -22   27 008 00888 00170 00105 1.116 0.048 010046 8.625 -119 -0.270 0.98192 0.03854
2064-53341-0215 013731.67+230015.29 011 20.113 0.045 19.605 0.020 19.562 0.024 19.551 0.024 19.810 0.073 0.108 095.5 136.5 -38.6 DA        007902 00067 7.808 0.151  -56   13 010 00186 00207 00129 0.510 0.065 007895 7.637   -7 -0.171 0.43438 0.04480
2064-53341-0216 013801.05+230329.32 014 19.870 0.038 19.351 0.019 19.456 0.019 19.324 0.019 18.634 0.031 0.103 094.8 136.7 -38.6 DA+M      011756 00132 8.287 0.070   40   19 012 03600 00229 00143 0.776 0.046 011741 8.153  -15 -0.134 0.69035 0.02756
2064-53341-0371 013629.65+242954.84 007 20.516 0.050 20.086 0.024 20.162 0.022 20.306 0.034 20.577 0.127 0.093 025.4 135.8 -37.2 DA        013238 00500 8.011 0.125   88   40 006 00774 00444 00268 0.614 0.066 013352 8.000  114 -0.011 0.60816 0.04631
2064-53341-0460 013910.45+244215.36 010 20.329 0.053 19.716 0.021 19.706 0.020 19.776 0.027 20.005 0.098 0.095 046.2 136.5 -36.9 DA        010560 00099 8.490 0.108   15   25 009 00340 00219 00132 0.899 0.067 010446 8.229 -114 -0.261 0.73048 0.04712
2064-53341-0473 013556.10+235559.09 010 19.983 0.019 20.086 0.021 20.086 0.021 20.247 0.031 20.444 0.149 0.104 011.2 135.8 -37.8 DA        024359 00619 7.931 0.080    0    0 000 00000 00000 00000 0.000 0.000 024359 7.931    0  0.000 0.59761 0.02605
2064-53341-0491 013742.54+235138.27 007 20.584 0.056 20.233 0.025 20.379 0.027 20.486 0.036 20.917 0.232 0.107 016.1 136.4 -37.8 DAH       010668 00133 8.674 0.122  -42   35 006 00244 00243 00149 1.002 0.064 010542 8.418 -126 -0.256 0.85330 0.05320
2064-53341-0492 013831.27+235526.46 013 20.053 0.042 19.570 0.019 19.673 0.019 19.781 0.024 20.068 0.098 0.098 034.4 136.6 -37.7 DA        012325 00176 8.259 0.061   13   20 011 00067 00288 00176 0.757 0.040 012384 8.161   59 -0.098 0.69648 0.02376
2066-53349-0081 021032.44+212552.53 006 20.660 0.063 20.447 0.030 20.605 0.034 20.777 0.053 20.797 0.189 0.103 013.8 146.4 -37.8 DAH:      016647 00854 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016647 8.000    0  0.000 0.61514 0.32518
2066-53349-0120 021101.16+220928.59 021 19.626 0.032 18.840 0.021 18.471 0.014 18.344 0.013 18.297 0.028 0.108 144.7 146.2 -37.1 DA        005686 00042 7.590 0.096   48    8 022 00841 00086 00052 0.400 0.039 005685 7.590   -1 -0.000 0.40049 0.02791
2066-53349-0302 020316.65+220527.22 006 21.050 0.085 20.304 0.026 20.447 0.028 20.503 0.040 20.657 0.160 0.096 048.8 144.1 -37.8 DA/D      011245 00212 8.350 0.159  -40   42 005 00042 00339 00208 0.400 0.039 011166 8.170  -79 -0.180 0.69977 0.06671
2066-53349-0352 020326.13+223828.29 013 19.492 0.034 19.593 0.020 19.876 0.024 20.261 0.036 20.335 0.132 0.082 014.9 143.9 -37.3 DA        029728 00301 7.959 0.067  -11   27 012 03821 00824 00499 0.622 0.031 029728 7.959    0  0.000 0.62231 0.02214
2066-53349-0481 020932.28+225841.70 008 20.649 0.058 20.052 0.021 20.109 0.022 20.238 0.034 20.251 0.111 0.090 042.5 145.4 -36.5 DA        011677 00196 7.847 0.137   50   30 007 00541 00438 00261 0.526 0.058 011654 7.763  -23 -0.084 0.50288 0.03694
2066-53349-0482 020847.63+224814.50 014 19.244 0.031 19.436 0.023 19.805 0.049 20.189 0.272 20.913 0.518 0.098 020.7 145.3 -36.7 DA        048867 01505 7.274 0.122   48   42 013 00000 01994 01191 0.500 0.032 048867 7.274    0  0.000 0.49957 0.01614
2066-53349-0495 020918.61+224216.42 010 19.818 0.018 20.087 0.023 20.087 0.023 20.419 0.034 20.419 0.153 0.104 004.9 145.5 -36.7 DA        028016 00417 7.839 0.075    0    0 000 00000 00000 00000 0.000 0.000 028016 7.839    0  0.000 0.56394 0.02247
2066-53349-0608 021429.71+231149.55 028 18.469 0.023 18.367 0.015 18.565 0.014 18.764 0.016 18.985 0.042 0.074 016.1 146.6 -35.8 DA:B      009101 00029 9.476 0.031   41    8 026 02338 00041 00024 1.310 0.007 009049 9.205  -52 -0.271 1.24078 0.00693
2067-53738-0058 023138.01-090800.17 011 20.122 0.028 19.989 0.026 19.989 0.026 20.211 0.042 20.302 0.154 0.025 009.2 180.4 -60.3 DA        011501 00144 8.195 0.109    0    0 000 00000 00000 00000 0.000 0.000 011457 8.053  -44 -0.142 0.63284 0.04258
2067-53738-0132 022933.18-091627.30 024 19.028 0.023 18.772 0.026 19.062 0.021 19.322 0.023 19.778 0.089 0.026 016.8 179.9 -60.8 DA        016658 00188 7.895 0.040   20   12 020 00202 00376 00328 0.562 0.019 016658 7.895    0  0.000 0.56224 0.01350
2067-53738-0175 022817.17-082716.41 012 19.803 0.042 19.779 0.024 20.154 0.029 20.405 0.040 21.208 0.361 0.026 012.0 178.3 -60.4 DA        021719 00527 7.766 0.076  151   26 010 00582 00832 00723 0.524 0.018 021719 7.766    0  0.000 0.52382 0.01369
2067-53738-0237 022541.70-084606.59 007 20.863 0.078 20.392 0.025 20.408 0.028 20.524 0.040 20.453 0.170 0.028 058.9 177.9 -61.1 sdA       009401 00500 5.500 0.500    0    0 000 00000 00000 00000 0.000 0.000 009139 5.242 -262 -0.258 0.40779 0.13337
2067-53738-0261 022530.96-090414.85 004 19.917 0.042 19.409 0.022 19.621 0.025 19.725 0.026 20.038 0.107 0.027 083.6 178.3 -61.4 DA        011722 00427 7.706 0.213    0    0 000 00000 00000 00000 0.000 0.000 011696 7.643  -26 -0.063 0.45337 0.05450
2067-53738-0334 022446.30-074820.17 044 17.973 0.019 17.721 0.027 18.028 0.012 18.294 0.019 18.537 0.035 0.032 041.8 176.1 -60.6 DA        018675 00106 7.486 0.020   25    5 039 00000 00336 00292 0.424 0.009 018675 7.486    0  0.000 0.42353 0.00473
2067-53738-0370 022642.98-074208.59 033 18.224 0.024 18.132 0.021 18.439 0.016 18.713 0.018 19.006 0.048 0.030 037.7 176.6 -60.2 DA        021035 00159 7.919 0.023   47    8 030 00000 00333 00289 0.584 0.015 021035 7.919    0  0.000 0.58429 0.00746
2067-53738-0480 022716.53-080443.55 011 20.407 0.065 19.943 0.024 19.871 0.024 19.911 0.032 19.930 0.106 0.025 063.2 177.4 -60.4 DA        008181 00073 7.045 0.222    5   15 010 00097 00428 00372 0.252 0.046 008165 6.802  -16 -0.243 0.20831 0.02446
2067-53738-0586 023253.28-080144.28 018 19.294 0.033 19.188 0.023 19.565 0.026 19.805 0.028 20.049 0.148 0.032 029.1 179.2 -59.3 DA        021085 00317 7.833 0.045   30   16 016 01399 00585 00503 0.544 0.019 021085 7.833    0  0.000 0.54403 0.01367
2067-53738-0600 023205.73-081821.92 009 20.259 0.047 20.073 0.025 20.349 0.032 20.680 0.050 20.827 0.263 0.030 013.7 179.3 -59.6 DA        017687 00474 8.248 0.093   34   36 007 00206 00554 00478 0.758 0.055 017687 8.248    0  0.000 0.75821 0.03883
2068-53386-0075 031111.39-000344.42 041 18.160 0.022 17.902 0.016 18.091 0.019 18.332 0.020 18.575 0.029 0.072 035.3 179.9 -46.9 DA        013487 00075 8.260 0.021  102    6 036 00340 00156 00114 0.760 0.015 013580 8.247   93 -0.013 0.74985 0.01136
2068-53386-0142 030902.02-001303.65 008 20.992 0.069 20.390 0.024 20.440 0.029 20.647 0.038 20.890 0.170 0.068 039.4 179.5 -47.4 DA        011291 00190 8.250 0.142   21   35 007 00061 00389 00286 0.748 0.087 011221 8.083  -70 -0.167 0.64897 0.05514
2068-53386-0187 030613.81-003347.46 009 20.642 0.055 20.201 0.023 20.313 0.025 20.476 0.034 20.914 0.162 0.067 021.7 179.2 -48.1 DA        011864 00207 8.345 0.121   81   33 007 00568 00356 00265 0.809 0.078 011859 8.211   -5 -0.134 0.72045 0.05191
2068-53386-0230 030417.85-003216.41 009 20.476 0.050 20.063 0.027 20.078 0.024 20.253 0.030 20.268 0.094 0.092 082.1 178.7 -48.5 DA        011994 00217 7.750 0.145   59   32 007 00386 00469 00351 0.498 0.055 012016 7.699   22 -0.051 0.47605 0.03774
2068-53386-0251 030558.56-003723.74 014 20.007 0.037 19.587 0.020 19.474 0.019 19.467 0.019 19.636 0.057 0.068 065.0 179.2 -48.2 DA        007501 00053 7.832 0.151  -45   11 013 00271 00186 00138 0.521 0.067 007498 7.707   -3 -0.125 0.46182 0.04477
2068-53386-0322 030346.13+004000.73 010 20.298 0.041 19.920 0.022 20.161 0.023 20.423 0.034 20.543 0.124 0.072 021.1 177.2 -47.8 DA+M      017063 00394 7.952 0.078  -23   29 009 01249 00580 00430 0.591 0.039 017063 7.952    0  0.000 0.59136 0.02727
2068-53386-0329 030342.23+005310.38 046 18.259 0.020 17.898 0.023 18.120 0.022 18.320 0.018 18.596 0.030 0.073 042.5 177.0 -47.6 DA        013205 00076 7.934 0.018   16    5 041 00131 00191 00141 0.573 0.009 013322 7.926  117 -0.008 0.56983 0.00639
2068-53386-0401 030647.72+010949.80 013 19.943 0.036 19.676 0.018 19.904 0.018 20.198 0.033 20.286 0.120 0.066 013.5 177.5 -46.9 DAH:      018423 00317 8.040 0.057   45   24 011 01748 00522 00381 0.640 0.029 018423 8.040    0  0.000 0.63973 0.02078
2068-53386-0579 030941.52+005259.26 024 19.368 0.027 18.830 0.013 18.688 0.018 18.633 0.015 18.682 0.034 0.078 201.8 178.5 -46.5 DA        007025 00031 7.572 0.084  -11    6 023 00168 00137 00099 0.401 0.034 007023 7.483   -2 -0.089 0.36788 0.02099
2068-53386-0609 031153.66+010415.03 023 19.232 0.036 18.775 0.021 18.894 0.015 19.115 0.022 19.311 0.054 0.112 044.7 178.8 -46.0 DA        012168 00089 8.156 0.046   73   12 020 01018 00217 00156 0.693 0.025 012216 8.062   48 -0.094 0.63929 0.01792
2068-53386-0625 031239.09+002631.56 011 20.082 0.038 19.563 0.021 19.370 0.022 19.333 0.021 19.244 0.045 0.068 161.0 179.7 -46.3 DAZ       007000 00065 7.436 0.209   31   12 011 00009 00199 00144 0.351 0.073 006998 7.337   -2 -0.099 0.32112 0.04542
2068-53386-0638 031335.60+001027.71 007 20.613 0.053 20.159 0.033 20.274 0.023 20.399 0.034 20.688 0.170 0.069 019.0 180.2 -46.3 DA        011973 00563 8.149 0.299    0    0 000 00000 00000 00000 0.000 0.000 011996 8.044   23 -0.105 0.62898 0.11058
2069-53376-0145 033209.07-001315.65 010 20.013 0.036 19.611 0.018 19.762 0.019 19.906 0.024 20.243 0.103 0.092 024.1 184.8 -43.0 DA        012494 00230 8.540 0.096   95   30 008 01354 00248 00169 0.932 0.057 012536 8.420   42 -0.120 0.85694 0.04218
2069-53376-0162 033102.80-001828.44 017 18.797 0.016 18.756 0.016 18.756 0.016 18.970 0.027 19.179 0.044 0.091 000.0 184.7 -43.3 DA        016612 00200 7.858 0.041    0    0 000 00000 00000 00000 0.000 0.000 016612 7.858    0  0.000 0.54410 0.01319
2069-53376-0228 032959.57-000732.63 013 19.524 0.027 19.170 0.028 19.370 0.016 19.650 0.024 19.742 0.064 0.085 045.2 184.2 -43.3 DA        016981 00358 7.731 0.072  -39   22 011 01051 00459 00315 0.509 0.022 016981 7.731    0  0.000 0.50885 0.01610
2069-53376-0458 033205.53+011206.74 017 18.881 0.022 18.892 0.018 19.193 0.017 19.470 0.036 19.823 0.099 0.092 014.2 183.3 -42.1 DA        027476 00292 7.958 0.045   19   18 016 03453 00542 00363 0.617 0.021 027476 7.958    0  0.000 0.61729 0.01484
2069-53376-0475 033032.32+000250.03 032 17.979 0.029 18.441 0.016 18.441 0.016 18.733 0.018 19.024 0.040 0.089 009.5 184.2 -43.1 DA        030098 00125 7.752 0.027    0    0 000 00000 00000 00000 0.000 0.000 030098 7.752    0  0.000 0.53247 0.00646
2069-53376-0477 033031.47+002454.94 019 19.441 0.015 19.183 0.018 19.183 0.018 19.404 0.026 19.507 0.067 0.100 006.1 183.8 -42.9 DA        015351 00177 8.111 0.038    0    0 000 00000 00000 00000 0.000 0.000 015351 8.111    0  0.000 0.67246 0.01495
2069-53376-0478 033054.88+003716.50 008 20.647 0.054 19.778 0.021 19.321 0.019 19.172 0.022 19.059 0.039 0.097 085.4 183.6 -42.7 DA        005692 00093 7.641 0.220    7   24 008 00516 00123 00083 0.423 0.092 005691 7.641   -1 -0.000 0.42336 0.06494
2069-53376-0565 033425.38+011258.24 019 19.236 0.028 18.896 0.017 19.147 0.015 19.403 0.020 19.640 0.076 0.100 028.2 183.8 -41.6 DA        016404 00182 8.104 0.038   64   16 017 00870 00306 00203 0.671 0.021 016404 8.104    0  0.000 0.67051 0.01477
2070-53729-0081 034336.13-071827.30 017 19.330 0.027 18.945 0.027 19.103 0.019 19.235 0.022 19.433 0.087 0.052 015.2 195.1 -44.7 DA        012248 00121 8.257 0.072    2   18 014 00105 00231 00162 0.755 0.045 012299 8.154   51 -0.103 0.69202 0.02851
2070-53729-0091 034259.15-065558.30 020 18.625 0.022 19.027 0.019 19.027 0.019 19.308 0.025 19.929 0.138 0.058 000.0 194.6 -44.6 DA        026975 00329 8.044 0.046    0    0 000 00000 00000 00000 0.000 0.000 026975 8.044    0  0.000 0.65909 0.01612
2070-53729-0251 033948.69-065640.72 009 19.848 0.042 19.999 0.023 20.309 0.029 20.652 0.052 20.610 0.210 0.041 012.0 194.0 -45.3 DA        023839 00807 7.967 0.106   96   36 007 00955 00838 00595 0.614 0.050 023839 7.967    0  0.000 0.61406 0.03551
2070-53729-0302 033650.83-061854.28 009 20.137 0.045 19.853 0.026 20.071 0.027 20.322 0.041 20.605 0.211 0.035 023.5 192.7 -45.6 DA        016123 00515 7.710 0.108   50   34 007 00888 00658 00470 0.496 0.034 016123 7.710    0  0.000 0.49637 0.02399
2070-53729-0382 033810.49-055912.08 008 20.209 0.044 19.937 0.024 20.259 0.032 20.478 0.056 21.039 0.327 0.044 023.6 192.5 -45.1 DA        021015 00716 8.191 0.104   36   40 007 03778 00626 00443 0.722 0.060 021015 8.191    0  0.000 0.72223 0.04264
2070-53729-0400 033811.09-060747.78 008 20.097 0.040 20.022 0.031 20.343 0.055 20.644 0.153 21.146 0.363 0.042 026.1 192.7 -45.2 DA        025380 00879 7.916 0.106  265   36 008 00000 00965 00685 0.593 0.068 025380 7.916    0  0.000 0.59276 0.03395
2070-53729-0472 034057.79-060812.36 011 19.951 0.036 19.689 0.022 19.966 0.026 20.146 0.038 20.496 0.210 0.041 024.2 193.2 -44.6 DA        018043 00387 8.174 0.073  101   28 010 01937 00489 00343 0.711 0.042 018043 8.174    0  0.000 0.71138 0.03009
2070-53729-0500 034148.41-060501.94 020 19.325 0.030 18.951 0.019 19.155 0.020 19.385 0.024 19.601 0.090 0.044 026.9 193.3 -44.4 DA        012726 00123 8.115 0.054   61   14 017 00170 00268 00187 0.670 0.031 012828 8.065  102 -0.050 0.64214 0.02091
2070-53729-0511 034309.50-060832.08 023 19.092 0.029 18.714 0.024 18.969 0.019 19.245 0.020 19.469 0.085 0.050 048.4 193.7 -44.2 DA        014904 00157 7.563 0.037   37   11 020 00467 00397 00276 0.436 0.014 014904 7.563    0  0.000 0.43555 0.00988
2070-53729-0518 034315.83-060006.25 038 18.131 0.024 17.733 0.031 17.993 0.039 18.232 0.043 18.598 0.055 0.047 034.9 193.5 -44.1 DA        015626 00103 7.903 0.022   99    7 033 00181 00221 00153 0.564 0.011 015626 7.903    0  0.000 0.56363 0.00765
2070-53729-0530 034258.22-051343.06 039 18.287 0.026 17.891 0.026 17.942 0.017 18.093 0.019 18.273 0.037 0.045 158.5 192.6 -43.7 DA        010536 00024 8.132 0.027   17    5 035 00171 00132 00091 0.676 0.016 010424 7.877 -112 -0.255 0.53695 0.00905
2070-53729-0564 034407.35-051243.42 009 20.071 0.048 19.666 0.032 19.801 0.025 19.947 0.037 20.180 0.144 0.045 033.9 192.8 -43.5 DA        012387 00247 7.737 0.120  132   30 008 00242 00446 00307 0.494 0.043 012464 7.708   77 -0.029 0.48148 0.03130
2071-53741-0116 040104.76-060550.56 010 19.854 0.039 19.596 0.022 19.841 0.027 20.075 0.049 20.393 0.216 0.132 015.1 196.8 -40.3 DA        023481 00728 7.831 0.087  105   31 009 03982 00659 00426 0.549 0.032 023481 7.831    0  0.000 0.54912 0.02315
2071-53741-0430 035525.24-052240.57 010 19.619 0.037 19.652 0.023 19.891 0.023 20.138 0.039 20.121 0.136 0.097 043.1 195.0 -41.2 DA+M      027078 00797 6.912 0.117  -71   25 009 00000 10674 07030 0.271 0.062 027078 6.912    0  0.000 0.27104 0.03108
2071-53741-0471 035603.67-054207.73 008 20.086 0.055 19.753 0.027 19.691 0.027 19.789 0.037 19.872 0.158 0.068 084.7 195.5 -41.2 DA        009731 00091 7.441 0.246   65   14 007 00022 00387 00255 0.367 0.083 009619 7.170 -112 -0.271 0.28807 0.04203
2072-53430-0008 053731.67-004129.72 012 19.849 0.023 19.697 0.019 19.697 0.019 19.874 0.027 20.043 0.098 0.271 008.8 204.9 -16.7 DA        013421 00430 7.981 0.067    0    0 000 00000 00000 00000 0.000 0.000 013530 7.977  109 -0.004 0.59620 0.02418
2072-53430-0246 053020.57-005841.09 007 20.559 0.052 20.170 0.024 20.060 0.020 20.054 0.024 20.041 0.085 0.471 032.3 204.3 -18.4 DA        028089 01051 7.300 0.164  216   42 007 05038 00821 00259 0.403 0.048 028089 7.300    0  0.000 0.40269 0.03395
2072-53430-0380 053018.93+004027.47 021 18.946 0.024 18.982 0.013 19.342 0.016 19.582 0.023 19.910 0.089 0.118 014.3 202.7 -17.6 DA        022766 00242 8.066 0.034   61   14 019 01872 00452 00136 0.662 0.017 022766 8.066    0  0.000 0.66226 0.01231
2072-53430-0385 053025.83+002340.75 012 19.858 0.032 19.479 0.016 19.486 0.020 19.437 0.021 19.516 0.071 0.101 051.0 203.0 -17.8 DA        007890 00062 7.656 0.150    6   12 012 00438 00222 00067 0.442 0.064 007883 7.477   -7 -0.179 0.36989 0.03784
2072-53430-0389 052934.11+003000.81 028 18.808 0.027 18.443 0.012 18.659 0.012 18.873 0.014 19.214 0.047 0.105 011.5 202.8 -17.9 DA        014357 00118 7.873 0.027   56    9 025 00387 00278 00085 0.545 0.013 014410 7.874   53  0.001 0.54597 0.00901
2072-53430-0456 053258.04+005158.96 005 20.926 0.069 20.330 0.018 20.319 0.024 20.399 0.030 20.624 0.125 0.219 011.8 202.9 -17.0 DA        012244 01403 7.090 0.249  -57   44 005 01112 00709 00207 0.281 0.050 012218 7.089  -26 -0.001 0.28091 0.03578
2072-53430-0508 053507.04+001617.23 010 19.936 0.043 19.939 0.018 20.208 0.026 20.538 0.037 20.478 0.134 0.353 018.2 203.7 -16.8 DAH       023574 00540 8.446 0.074  117   35 009 05145 00445 00128 0.885 0.044 023574 8.446    0  0.000 0.88534 0.03101
2072-53430-0536 053429.78+003922.06 034 18.235 0.024 18.266 0.013 18.622 0.011 18.938 0.013 19.257 0.042 0.205 059.0 203.3 -16.7 DA        023765 00164 7.776 0.022  194    8 031 00000 00403 00115 0.527 0.009 023765 7.776    0  0.000 0.52670 0.00446
2072-53430-0620 053652.10+005848.90 010 20.138 0.016 19.867 0.017 19.867 0.017 20.078 0.025 20.238 0.088 0.285 008.8 203.3 -16.1 DA        015133 00523 8.158 0.087    0    0 000 00000 00000 00000 0.000 0.000 015133 8.158    0  0.000 0.69954 0.03508
2072-53430-0624 053831.60+001538.05 023 18.332 0.012 19.162 0.014 19.162 0.014 19.553 0.022 20.072 0.101 0.338 006.7 204.2 -16.0 DA+M      044665 00614 8.684 0.061    0    0 000 00000 00000 00000 0.000 0.000 044665 8.684    0  0.000 1.02882 0.01830
2073-53728-0015 073433.16+351206.89 008 19.826 0.031 19.749 0.016 20.047 0.024 20.404 0.041 20.412 0.135 0.047 067.0 184.0 023.5 DA        019253 00528 8.184 0.090   93   37 007 00940 00526 00209 0.717 0.053 019253 8.184    0  0.000 0.71688 0.03787
2073-53728-0079 073327.22+355531.18 017 19.095 0.024 18.922 0.020 19.192 0.019 19.460 0.022 19.662 0.075 0.046 015.7 183.2 023.5 DA        018185 00271 7.695 0.048   35   16 015 00422 00482 00192 0.498 0.019 018185 7.695    0  0.000 0.49796 0.01341
2073-53728-0229 072559.68+353836.26 035 17.990 0.018 17.857 0.014 18.122 0.016 18.394 0.023 18.671 0.036 0.044 046.7 183.0 022.0 DA        019710 00131 7.700 0.022    5    7 032 01374 00326 00122 0.506 0.009 019710 7.700    0  0.000 0.50590 0.00623
2073-53728-0279 072525.44+355428.76 015 19.057 0.019 19.420 0.019 19.420 0.019 19.720 0.026 19.904 0.095 0.042 004.4 182.7 022.0 DA        021476 00335 7.935 0.049    0    0 000 00000 00000 00000 0.000 0.000 021476 7.935    0  0.000 0.59305 0.01616
2073-53728-0382 072456.68+362520.31 009 20.145 0.051 19.773 0.024 19.676 0.020 19.698 0.028 19.803 0.086 0.050 043.4 182.1 022.0 DA        007631 00075 8.019 0.150   24   15 009 00391 00193 00072 0.605 0.083 007627 7.889   -4 -0.130 0.53519 0.05004
2073-53728-0482 073001.65+362713.10 010 19.947 0.037 19.653 0.017 19.903 0.022 20.073 0.031 20.516 0.161 0.054 026.8 182.4 023.0 DAH       013470 00288 8.297 0.077  102   27 009 00415 00343 00134 0.783 0.049 013561 8.281   91 -0.016 0.77479 0.03529
2073-53728-0502 073030.88+364004.62 010 19.960 0.021 20.050 0.025 20.050 0.025 20.260 0.036 20.729 0.192 0.058 003.2 182.2 023.2 DA        017276 00373 7.949 0.073    0    0 000 00000 00000 00000 0.000 0.000 017276 7.949    0  0.000 0.59033 0.02539
2073-53728-0513 073238.45+362250.34 010 19.727 0.018 20.150 0.028 20.150 0.028 20.556 0.057 20.546 0.152 0.045 007.5 182.7 023.5 DA        023768 00538 7.758 0.071    0    0 000 00000 00000 00000 0.000 0.000 023768 7.758    0  0.000 0.52416 0.01202
2073-53728-0571 073237.68+364628.85 016 19.032 0.022 19.184 0.018 19.517 0.017 19.835 0.025 19.992 0.100 0.048 024.1 182.3 023.6 DAH       025785 00651 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 025785 8.000    0  0.000 0.63437 0.00090
2073-53728-0627 073541.62+362239.19 011 20.062 0.037 19.611 0.019 19.814 0.021 20.006 0.030 20.111 0.099 0.042 013.1 182.9 024.1 DA        012029 00177 7.867 0.094    5   22 009 00114 00410 00167 0.537 0.037 012062 7.803   33 -0.064 0.52160 0.02501
2073-53728-0636 073708.57+360215.00 013 19.281 0.017 19.710 0.020 19.710 0.020 19.933 0.027 20.198 0.137 0.043 000.7 183.3 024.3 DA        022712 00490 7.072 0.068    0    0 000 00000 00000 00000 0.000 0.000 022712 7.072    0  0.000 0.33225 0.00888
2074-53437-0104 074604.28+173616.85 019 18.153 0.009 18.716 0.011 18.716 0.011 19.043 0.015 19.465 0.055 0.033 010.9 202.7 019.8 DA        027168 00186 7.962 0.030    0    0 000 00000 00000 00000 0.000 0.000 027168 7.962    0  0.000 0.61855 0.00995
2074-53437-0111 074558.90+174730.64 011 20.139 0.039 19.787 0.016 20.052 0.023 20.297 0.036 20.351 0.114 0.032 012.0 202.5 019.8 DA        015676 00330 8.000 0.072   32   27 009 00678 00528 00178 0.613 0.037 015676 8.000    0  0.000 0.61310 0.02615
2074-53437-0258 074113.90+170513.78 012 19.363 0.015 19.975 0.019 19.975 0.019 20.226 0.027 20.654 0.144 0.033 002.8 202.8 018.5 DA        026286 00444 8.022 0.063    0    0 000 00000 00000 00000 0.000 0.000 026286 8.022    0  0.000 0.64624 0.02177
2074-53437-0459 074430.07+185316.16 017 19.530 0.029 19.170 0.020 19.408 0.039 19.621 0.076 19.817 0.140 0.034 022.5 201.3 019.9 DA        014913 00211 8.071 0.044   57   17 015 00442 00365 00124 0.650 0.024 014913 8.071    0  0.000 0.64952 0.01676
2075-53730-0059 074901.45+272132.33 013 19.521 0.017 19.713 0.021 19.713 0.021 19.979 0.033 20.126 0.090 0.028 007.1 193.2 024.0 DA        018649 00232 8.330 0.042    0    0 000 00000 00000 00000 0.000 0.000 018649 8.330    0  0.000 0.80829 0.01735
2075-53730-0063 075105.60+273459.57 013 19.595 0.029 19.627 0.018 20.027 0.023 20.282 0.031 20.657 0.113 0.029 016.0 193.1 024.5 DA        024298 00497 7.764 0.062   67   22 011 01349 00862 00357 0.525 0.013 024298 7.764    0  0.000 0.52468 0.01160
2075-53730-0065 075026.40+273959.95 011 20.307 0.040 19.830 0.018 20.074 0.025 20.228 0.035 20.565 0.141 0.031 019.2 193.0 024.4 DA        012498 00202 8.016 0.086   65   24 010 00068 00433 00179 0.615 0.046 012588 7.962   90 -0.054 0.58620 0.03158
2075-53730-0149 074754.81+273655.83 038 18.541 0.025 18.110 0.019 18.362 0.022 18.369 0.024 18.159 0.029 0.030 058.4 192.9 023.8 DA+M      011869 00045 7.598 0.030   53    5 034 02368 00236 00095 0.436 0.012 011857 7.558  -12 -0.040 0.41871 0.00842
2075-53730-0161 074718.71+274820.73 015 20.143 0.054 19.547 0.022 19.483 0.026 19.497 0.032 19.559 0.088 0.033 063.5 192.6 023.7 DA        007320 00045 6.857 0.050   39    8 015 00507 00371 00149 0.212 0.008 007317 6.644   -3 -0.213 0.18040 0.00345
2075-53730-0227 074424.46+272640.27 043 17.797 0.020 17.780 0.015 18.187 0.011 18.492 0.014 18.814 0.042 0.037 025.8 192.8 023.0 DA        022108 00123 7.794 0.017   21    5 039 00148 00337 00131 0.530 0.006 022108 7.794    0  0.000 0.52990 0.00428
2075-53730-0255 074500.33+264327.08 007 20.660 0.057 20.104 0.021 20.284 0.036 20.483 0.049 20.515 0.153 0.038 018.4 193.5 022.9 DA        012157 00291 8.520 0.120  162   40 006 00000 00334 00130 0.919 0.072 012168 8.383   11 -0.137 0.83344 0.05224
2075-53730-0274 074325.13+275452.34 013 19.180 0.030 20.012 0.023 20.012 0.023 20.353 0.038 20.374 0.138 0.038 009.7 192.2 023.0 DA        057497 01859 7.806 0.122    0    0 000 00000 00000 00000 0.000 0.000 057497 7.806    0  0.000 0.61466 0.02806
2075-53730-0275 074338.67+274100.52 017 20.022 0.039 19.425 0.019 19.165 0.016 19.115 0.022 19.082 0.045 0.039 036.1 192.4 022.9 DA        006180 00054 7.300 0.123   39    8 017 00499 00163 00063 0.303 0.037 006179 7.277   -1 -0.023 0.29540 0.02564
2075-53730-0278 074327.09+273732.37 011 20.344 0.049 19.912 0.022 19.958 0.023 20.031 0.031 20.171 0.102 0.041 035.1 192.5 022.9 DAH       008967 00087 7.992 0.170   20   16 010 00391 00284 00110 0.594 0.085 008930 7.723  -37 -0.269 0.47416 0.04871
2075-53730-0470 074508.99+281645.91 014 19.584 0.019 19.967 0.025 19.967 0.025 20.289 0.039 20.433 0.129 0.030 002.5 192.0 023.5 DA        033806 00270 6.782 0.058    0    0 000 00000 00000 00000 0.000 0.000 033806 6.782    0  0.000 0.26486 0.00372
2075-53730-0530 074816.59+292321.16 033 17.793 0.020 18.654 0.029 18.654 0.029 19.151 0.032 19.273 0.046 0.033 008.9 191.1 024.5 DA        051799 00760 7.779 0.044    0    0 000 00000 00000 00000 0.000 0.000 051799 7.779    0  0.000 0.59315 0.01003
2075-53730-0558 075009.77+275619.54 011 19.804 0.020 19.976 0.023 19.976 0.023 20.296 0.030 20.389 0.101 0.031 004.9 192.7 024.4 DA        020035 00316 7.926 0.050    0    0 000 00000 00000 00000 0.000 0.000 020035 7.926    0  0.000 0.58535 0.01677
2075-53730-0585 075109.94+282854.12 016 19.273 0.027 19.569 0.031 19.569 0.031 19.857 0.098 20.243 0.273 0.031 010.6 192.2 024.8 DA        020779 00219 7.946 0.036    0    0 000 00000 00000 00000 0.000 0.000 020779 7.946    0  0.000 0.59685 0.01218
2075-53737-0626 075245.77+283141.20 007 20.724 0.062 20.250 0.021 20.483 0.029 20.680 0.045 20.881 0.167 0.034 018.1 192.3 025.1 DA+M      010865 00167 8.258 0.146   15   36 006 01882 00381 00161 0.753 0.090 010762 8.036 -103 -0.222 0.62175 0.05706
2075-53737-0638 075250.52+283414.25 005 21.622 0.122 20.696 0.027 20.471 0.026 20.299 0.030 20.089 0.080 0.034 026.1 192.3 025.1 DA:       006919 00152 7.068 0.594   22   26 005 00078 00406 00172 0.249 0.136 006917 6.930   -2 -0.138 0.22204 0.08593
2076-53442-0039 080948.63+064042.49 016 18.832 0.022 19.020 0.017 19.466 0.015 19.780 0.023 20.130 0.090 0.023 028.9 215.9 020.5 DA        029052 00262 7.944 0.057   35   21 014 00865 00700 00245 0.614 0.026 029052 7.944    0  0.000 0.61397 0.01863
2076-53442-0075 080808.67+063815.45 037 17.635 0.015 17.732 0.014 18.091 0.010 18.437 0.020 18.772 0.032 0.026 015.6 215.7 020.1 DA        023532 00162 7.860 0.022   48    7 033 00219 00332 00114 0.563 0.010 023532 7.860    0  0.000 0.56267 0.00702
2076-53442-0076 080905.98+062441.77 015 19.463 0.028 19.318 0.018 19.618 0.023 19.924 0.033 20.187 0.096 0.025 019.0 216.1 020.2 DAH       019337 00352 7.900 0.058   48   20 013 01176 00554 00191 0.572 0.027 019337 7.900    0  0.000 0.57159 0.01916
2076-53442-0154 080633.87+062849.49 014 19.282 0.024 19.315 0.015 19.673 0.018 19.989 0.023 20.314 0.098 0.020 014.6 215.7 019.6 DA        025839 00465 8.003 0.058   77   22 013 03690 00676 00226 0.636 0.028 025839 8.003    0  0.000 0.63593 0.01973
2076-53442-0169 080435.88+061333.97 032 17.552 0.015 18.031 0.012 18.562 0.014 18.958 0.017 19.368 0.045 0.024 013.5 215.7 019.1 DA        070912 02474 7.453 0.088   42   28 030 04101 01265 00414 0.546 0.013 070912 7.453    0  0.000 0.54643 0.00911
2076-53442-0231 080232.41+061826.97 023 18.515 0.018 18.324 0.011 18.623 0.013 18.894 0.041 19.112 0.038 0.022 016.8 215.4 018.7 DA        017476 00151 8.058 0.031   65   12 020 00373 00292 00093 0.647 0.016 017476 8.058    0  0.000 0.64742 0.01158
2076-53442-0346 075908.08+065037.72 011 19.425 0.015 19.936 0.026 19.936 0.026 20.263 0.059 20.837 0.204 0.015 008.8 214.5 018.2 DA        021983 00434 8.103 0.064    0    0 000 00000 00000 00000 0.000 0.000 021983 8.103    0  0.000 0.68022 0.02311
2076-53442-0395 080042.48+065542.14 037 17.957 0.020 17.744 0.010 17.994 0.011 18.097 0.013 18.184 0.022 0.020 066.9 214.6 018.5 DAH       012821 00188 9.383 0.171    0    0 000 00000 00000 00000 0.000 0.000 012698 9.256 -123 -0.127 1.25665 0.03541
2076-53442-0474 080400.12+071208.93 008 20.659 0.056 20.219 0.021 20.304 0.022 20.392 0.035 20.618 0.116 0.024 033.4 214.7 019.4 DA        010355 00109 8.298 0.137   68   30 007 00003 00336 00111 0.780 0.086 010247 8.029 -108 -0.269 0.61677 0.05348
2076-53442-0596 080814.94+064833.52 026 18.606 0.018 18.824 0.012 18.824 0.012 19.101 0.018 19.346 0.045 0.025 008.5 215.6 020.2 DA        019158 00146 8.055 0.026    0    0 000 00000 00000 00000 0.000 0.000 019158 8.055    0  0.000 0.64917 0.00962
2076-53442-0599 080816.32+065926.27 014 19.881 0.016 19.747 0.018 19.747 0.018 19.956 0.022 20.449 0.143 0.027 009.7 215.4 020.3 DA        015006 00256 7.503 0.059    0    0 000 00000 00000 00000 0.000 0.000 015006 7.503    0  0.000 0.41283 0.01431
2076-53442-0627 080931.33+070103.21 031 18.133 0.019 18.110 0.015 18.518 0.013 18.800 0.014 19.134 0.041 0.020 024.1 215.5 020.5 DA        023716 00186 7.861 0.025   99    8 028 01944 00403 00141 0.564 0.011 023716 7.861    0  0.000 0.56361 0.00791
2077-53846-0032 082020.15-001154.81 016 18.443 0.017 18.064 0.011 18.242 0.014 18.464 0.013 18.762 0.035 0.039 023.5 223.7 019.6 DA        012800 00161 8.051 0.058   98   15 015 00033 00193 00065 0.634 0.032 012909 8.013  109 -0.038 0.61407 0.02180
2077-53846-0102 081830.37-003216.01 018 18.642 0.018 18.283 0.011 18.483 0.012 18.702 0.017 18.861 0.037 0.048 017.5 223.7 019.0 DA        012168 00107 8.127 0.056   81   14 016 00505 00195 00063 0.676 0.032 012218 8.037   50 -0.090 0.62556 0.02158
2077-53846-0277 081215.19-001019.85 016 18.103 0.011 18.941 0.011 18.941 0.011 19.294 0.016 19.593 0.069 0.037 009.6 222.6 017.8 DA        044279 01523 8.076 0.159    0    0 000 00000 00000 00000 0.000 0.000 044279 8.076    0  0.054 0.00000 0.00000
2077-53846-0520 081646.03-000135.70 008 19.524 0.027 19.465 0.013 19.776 0.017 20.108 0.028 20.295 0.112 0.045 010.8 223.1 018.9 DA        017969 00456 8.171 0.088   54   37 007 00774 00451 00146 0.710 0.052 017969 8.171    0  0.000 0.71007 0.03679
2077-53846-0524 081709.75+011207.09 005 20.757 0.058 20.099 0.019 19.780 0.020 19.704 0.026 19.648 0.080 0.027 053.2 222.0 019.6 DA        005897 00184 7.812 0.372   11   39 005 00503 00148 00049 0.503 0.174 005896 7.810   -1 -0.002 0.50171 0.12387
2077-53846-0569 081832.91+010605.59 005 20.453 0.046 20.038 0.018 20.022 0.024 20.036 0.035 20.291 0.144 0.031 040.4 222.2 019.8 DA        015088 00865 7.154 0.199  694   47 005 06058 00950 00322 0.316 0.052 015088 7.154    0  0.000 0.31589 0.03668
2077-53846-0638 082108.17+000330.46 006 20.077 0.037 19.745 0.017 19.995 0.022 20.147 0.033 20.175 0.131 0.034 014.2 223.5 019.9 DA        014335 00441 8.263 0.222    0    0 000 00000 00000 00000 0.000 0.000 014381 8.264   46  0.001 0.76470 0.09398
2077-53846-0640 082026.56-000517.52 021 17.811 0.015 18.077 0.011 18.534 0.014 18.857 0.014 19.176 0.047 0.036 022.1 223.6 019.7 DA        031851 00187 7.872 0.045  -16   18 019 00308 00524 00176 0.587 0.019 031851 7.872    0  0.000 0.58689 0.01364
2078-53378-0001 074024.13+202936.97 051 15.703 0.013 15.744 0.011 16.111 0.011 16.434 0.013 16.748 0.022 0.038 057.1 199.4 019.7 DA        022774 00089 8.097 0.013   72    4 049 00948 00111 00037 0.678 0.007 022774 8.097    0  0.000 0.67844 0.00485
2078-53378-0372 073612.36+222937.21 025 17.947 0.012 17.909 0.014 17.909 0.014 18.150 0.016 18.402 0.029 0.039 005.5 197.0 019.5 DA        014890 00262 8.382 0.025    0    0 000 00000 00000 00000 0.000 0.000 014890 8.382    0  0.000 0.83614 0.01086
2078-53378-0378 073619.09+223338.89 026 17.522 0.020 17.518 0.012 17.896 0.014 18.210 0.016 18.511 0.033 0.037 032.9 196.9 019.6 DA        023820 00208 7.888 0.029   68   10 024 00959 00300 00100 0.576 0.013 023820 7.888    0  0.000 0.57634 0.00911
2079-53379-0128 073748.13+201835.57 024 18.411 0.021 18.885 0.012 18.885 0.012 19.194 0.020 19.487 0.057 0.036 000.0 199.3 019.0 DA        025562 00278 7.863 0.035    0    0 000 00000 00000 00000 0.000 0.000 025562 7.863    0  0.000 0.56922 0.01079
2079-53379-0271 073647.30+211722.44 011 19.898 0.034 19.529 0.019 19.740 0.020 19.934 0.027 20.348 0.123 0.043 011.5 198.2 019.2 DA        014488 00344 7.803 0.076   31   24 010 00295 00485 00159 0.523 0.024 014534 7.804   46  0.001 0.52307 0.01731
2079-53379-0309 073344.05+212118.88 010 20.097 0.045 19.902 0.019 20.250 0.030 20.530 0.050 20.590 0.182 0.046 011.4 197.9 018.6 DA        020797 00515 7.831 0.080   45   29 009 01781 00787 00251 0.542 0.028 020797 7.831    0  0.000 0.54242 0.02067
2079-53379-0318 073247.77+213346.81 030 18.577 0.024 18.295 0.013 18.590 0.011 18.877 0.017 19.226 0.044 0.045 016.5 197.6 018.4 DA        016729 00121 7.973 0.026  -13    9 026 00428 00292 00092 0.601 0.013 016729 7.973    0  0.000 0.60131 0.00927
2079-53379-0403 073732.86+225355.14 010 20.363 0.048 19.850 0.020 19.945 0.042 19.792 0.081 19.388 0.047 0.032 018.3 196.7 020.0 DA+M      011642 00159 7.748 0.127  -19   25 009 04416 00453 00154 0.496 0.047 011607 7.674  -35 -0.074 0.46459 0.03789
2079-53379-0441 073852.47+220331.07 045 17.630 0.017 17.605 0.010 17.989 0.013 18.290 0.014 18.718 0.042 0.033 027.7 197.7 019.9 DA        022582 00105 7.971 0.016   22    5 042 00248 00282 00096 0.613 0.008 022582 7.971    0  0.000 0.61333 0.00539
2079-53379-0538 073912.34+223655.04 016 19.384 0.016 19.707 0.020 19.707 0.020 19.954 0.026 20.225 0.091 0.028 008.1 197.2 020.2 DA        020789 00277 7.945 0.045    0    0 000 00000 00000 00000 0.000 0.000 020789 7.945    0  0.000 0.59638 0.01512
2079-53379-0562 074029.66+224513.53 011 20.354 0.051 19.795 0.017 19.695 0.018 19.711 0.027 19.976 0.091 0.036 045.1 197.1 020.5 DA        007078 00061 7.257 0.196   49   11 011 00725 00269 00094 0.295 0.054 007076 7.127   -2 -0.130 0.26200 0.03322
2079-53379-0577 074059.70+221809.79 027 19.545 0.014 18.162 0.013 18.162 0.013 18.010 0.014 17.991 0.025 0.037 067.3 197.6 020.5 DAZ       005430 00036 7.062 0.091    0    0 000 00000 00000 00000 0.000 0.000 005429 7.061   -1 -0.001 0.23725 0.01336
2080-53350-0069 075827.32+154554.03 006 20.067 0.042 19.871 0.024 20.118 0.027 20.332 0.043 20.541 0.176 0.030 015.8 205.8 021.8 DA        016607 01262 8.893 0.121  109   57 005 00310 00285 00105 1.118 0.058 016607 8.893    0  0.000 1.11812 0.04085
2080-53350-0126 075137.36+150330.47 016 18.853 0.028 18.498 0.020 18.603 0.014 18.763 0.019 19.068 0.047 0.026 039.8 205.8 020.0 DA        012250 00134 8.517 0.051   87   16 014 00543 00160 00055 0.917 0.032 012272 8.385   22 -0.132 0.83490 0.02257
2080-53350-0494 075443.28+161425.18 027 18.165 0.018 17.740 0.013 17.626 0.011 17.641 0.019 17.735 0.020 0.039 057.5 204.9 021.1 DA        007637 00026 7.535 0.065   68    4 026 00219 00102 00037 0.389 0.025 007632 7.374   -5 -0.161 0.33478 0.01413
2080-53350-0572 075725.92+164756.94 009 19.068 0.023 19.364 0.016 19.839 0.019 20.196 0.029 20.752 0.145 0.036 020.2 204.7 021.9 DA        055357 03415 7.733 0.230   36   86 008 00000 01558 00581 0.585 0.099 055357 7.733    0  0.000 0.58504 0.04958
2080-53350-0618 075818.03+163346.62 029 17.122 0.016 17.908 0.018 17.908 0.018 18.311 0.017 18.638 0.048 0.029 006.3 205.0 022.0 DA        037706 00272 8.069 0.040    0    0 000 00000 00000 00000 0.000 0.000 037706 8.069    0  0.000 0.69065 0.01334
2081-53357-0065 080931.46+171120.75 021 18.179 0.031 17.763 0.019 17.853 0.019 18.055 0.014 18.327 0.033 0.044 083.6 205.5 024.8 DA        011336 00069 8.285 0.046  107   11 019 00128 00125 00052 0.774 0.030 011269 8.119  -67 -0.166 0.66955 0.01879
2081-53357-0243 080139.87+163152.32 006 20.069 0.041 19.576 0.016 19.766 0.021 20.814 0.054 22.827 1.092 0.032 010.8 205.4 022.8 DA        011999 00428 7.193 0.150   13   36 005 02459 00632 00245 0.308 0.038 011946 7.187  -53 -0.006 0.30617 0.02654
2081-53357-0265 080111.91+165253.47 018 18.515 0.018 18.090 0.029 18.023 0.017 18.039 0.016 18.129 0.026 0.027 031.9 205.0 022.8 DA        007853 00039 7.627 0.107   21    7 017 00217 00121 00046 0.429 0.045 007846 7.450   -7 -0.177 0.36072 0.02541
2081-53357-0414 080314.71+180110.91 006 20.201 0.042 19.826 0.024 19.965 0.019 20.217 0.029 20.440 0.113 0.021 013.9 204.0 023.7 DA        011170 00206 7.962 0.176   38   40 005 00822 00402 00161 0.583 0.083 011085 7.809  -85 -0.153 0.52151 0.05191
2081-53357-0448 080502.62+181414.05 012 19.274 0.030 18.844 0.019 18.750 0.017 18.748 0.020 18.823 0.033 0.032 040.6 204.0 024.2 DA        007935 00063 7.691 0.151  -36   12 011 00062 00165 00067 0.457 0.065 007927 7.509   -8 -0.182 0.38116 0.03989
2081-53357-0526 080703.33+182433.76 008 20.090 0.070 19.455 0.019 19.510 0.016 19.592 0.022 19.735 0.066 0.030 021.6 204.0 024.7 DA        010000 00096 8.366 0.132   17   27 007 00176 00211 00088 0.820 0.085 009907 8.098  -93 -0.268 0.65497 0.05238
2081-53357-0578 080732.37+181223.46 006 20.246 0.043 19.739 0.021 19.812 0.021 19.985 0.028 20.255 0.110 0.032 017.4 204.3 024.7 DA        010353 00139 8.952 0.161   40   43 005 00114 00156 00065 1.143 0.073 010216 8.681 -137 -0.271 1.00995 0.06103
2082-53358-0404 081611.29+200311.83 007 20.024 0.038 19.545 0.022 19.611 0.017 19.683 0.022 19.813 0.067 0.031 014.7 203.2 027.3 DA        009497 00097 8.183 0.170   59   28 007 00095 00233 00107 0.705 0.102 009432 7.917  -65 -0.266 0.55458 0.05735
2082-53358-0444 081716.39+200834.89 016 18.908 0.024 18.354 0.015 18.140 0.016 18.117 0.016 18.241 0.030 0.035 026.3 203.2 027.6 DAH       005585 00072 7.727 0.162   27   17 016 01466 00063 00029 0.460 0.068 005584 7.728   -1  0.001 0.46009 0.04843
2082-53358-0526 081915.36+195210.54 010 19.576 0.034 19.167 0.017 19.337 0.017 19.557 0.024 19.841 0.072 0.039 063.9 203.7 027.9 DA        012149 00189 8.176 0.090  124   25 009 00078 00278 00130 0.705 0.054 012194 8.078   45 -0.098 0.64816 0.03561
2082-53358-0550 082048.82+191429.17 012 19.412 0.029 18.898 0.016 19.059 0.016 19.286 0.022 19.599 0.069 0.042 014.3 204.5 028.0 DA        011520 00128 7.671 0.095    6   19 011 00041 00322 00151 0.463 0.039 011459 7.597  -61 -0.074 0.43324 0.02631
2082-53358-0575 081957.73+194827.75 012 20.099 0.045 18.861 0.025 18.386 0.017 18.218 0.021 18.192 0.033 0.041 071.9 203.8 028.0 DA        005417 00079 8.495 0.167    0    0 000 00000 00000 00000 0.000 0.000 005416 8.496   -1  0.001 0.89575 0.07430
2083-53359-0477 082600.92+203419.31 004 20.324 0.046 19.902 0.030 19.816 0.028 19.821 0.031 19.984 0.075 0.030 032.4 203.6 029.6 DA        007592 00129 6.888 0.146   95   28 004 00403 00450 00222 0.219 0.024 007586 6.663   -6 -0.225 0.18197 0.01203
2083-53359-0485 082801.21+203108.85 016 18.599 0.021 18.348 0.016 18.656 0.015 18.891 0.019 19.238 0.053 0.029 029.0 203.8 030.1 DA        015617 00206 7.928 0.043   58   15 015 00045 00289 00145 0.576 0.021 015617 7.928    0  0.000 0.57610 0.01494
2083-53359-0553 083041.78+204233.84 008 19.559 0.030 19.377 0.020 19.640 0.020 19.958 0.032 19.951 0.096 0.030 011.6 203.8 030.7 DAH       016965 00446 8.483 0.080   54   38 007 00032 00329 00168 0.900 0.049 016965 8.483    0  0.000 0.90043 0.03465
2084-53360-0061 084436.37+213829.19 017 18.433 0.020 18.143 0.017 18.419 0.019 18.641 0.023 18.923 0.042 0.031 021.5 204.1 034.1 DAQH      016533 00224 8.152 0.044   69   16 016 00889 00236 00132 0.698 0.023 016533 8.152    0  0.000 0.69840 0.01613
2084-53360-0162 084031.46+214042.74 022 18.105 0.019 17.857 0.020 18.140 0.013 18.378 0.016 18.712 0.035 0.033 036.6 203.7 033.2 DA        017595 00168 8.473 0.032  133   14 020 01137 00173 00095 0.895 0.019 017595 8.473    0  0.000 0.89501 0.01346
2084-53360-0343 083558.44+223159.72 005 20.134 0.050 19.764 0.025 19.768 0.021 19.769 0.027 19.943 0.081 0.034 022.3 202.3 032.5 DA        008682 00156 7.616 0.182  146   29 005 00036 00309 00166 0.428 0.074 008653 7.358  -29 -0.258 0.33517 0.03936
2084-53360-0382 083815.59+222150.53 009 19.470 0.033 19.133 0.016 19.399 0.016 19.664 0.023 19.979 0.112 0.043 067.5 202.7 032.9 DAQH      015281 00386 7.919 0.078  105   28 008 00401 00394 00214 0.571 0.038 015281 7.919    0  0.000 0.57103 0.02690
2084-53360-0535 084151.11+225316.19 026 17.496 0.028 17.717 0.014 18.156 0.019 18.479 0.018 18.840 0.038 0.033 019.9 202.4 033.9 DA        028450 00149 7.913 0.028   57   11 025 01043 00378 00211 0.598 0.013 028450 7.913    0  0.000 0.59807 0.00903
2085-53379-0112 085421.58+231156.90 010 18.685 0.021 19.331 0.020 19.331 0.020 19.694 0.027 19.752 0.094 0.025 008.7 203.1 036.7 DA        053495 02796 7.852 0.158    0    0 000 00000 00000 00000 0.000 0.000 053495 7.852    0  0.000 0.62345 0.03888
2085-53379-0169 085251.90+230740.49 006 20.060 0.039 19.649 0.019 19.831 0.025 20.124 0.038 20.322 0.165 0.027 021.4 203.1 036.4 DA        013048 00445 8.342 0.142  -53   44 005 00232 00327 00194 0.809 0.090 013142 8.292   94 -0.050 0.78016 0.06163
2085-53379-0233 084936.40+225742.20 009 19.589 0.030 19.102 0.018 18.946 0.014 18.929 0.020 18.987 0.046 0.029 057.9 203.0 035.6 DA        007148 00086 8.062 0.181   15   16 009 00203 00122 00071 0.628 0.102 007146 7.987   -2 -0.075 0.58599 0.06555
2085-53379-0505 085405.82+235446.10 014 19.080 0.026 18.692 0.019 18.916 0.014 19.129 0.021 19.487 0.071 0.026 015.4 202.3 036.9 DA        014527 00306 7.975 0.056   38   18 012 00000 00301 00181 0.597 0.028 014527 7.975    0  0.000 0.59737 0.01996
2085-53379-0513 085412.33+234244.35 009 19.545 0.036 19.227 0.019 19.483 0.018 19.659 0.032 19.981 0.115 0.025 025.2 202.5 036.8 DA        016693 00345 7.866 0.072    0   27 009 01990 00468 00280 0.548 0.030 016693 7.866    0  0.000 0.54808 0.02119
2085-53379-0566 085450.68+242144.06 020 18.379 0.026 18.327 0.014 18.327 0.014 18.556 0.016 18.803 0.030 0.027 012.6 201.8 037.1 DA        012108 00100 8.010 0.039    0    0 000 00000 00000 00000 0.000 0.000 012153 7.932   45 -0.078 0.57009 0.01410
2085-53379-0595 085652.65+233341.79 015 18.861 0.023 18.493 0.014 18.873 0.024 19.013 0.020 19.301 0.063 0.024 032.5 202.9 037.4 DA        014555 00211 7.853 0.048   70   17 013 00000 00305 00185 0.536 0.018 014555 7.853    0  0.000 0.53645 0.01317
2085-53379-0629 085755.49+234521.66 007 19.915 0.037 19.436 0.021 19.537 0.020 19.704 0.027 19.689 0.097 0.027 019.5 202.8 037.6 DA        010205 00107 8.201 0.148   -1   30 007 00077 00247 00150 0.714 0.089 010101 7.930 -104 -0.271 0.56331 0.04918
2086-53401-0119 090655.50+241504.45 008 19.462 0.033 19.099 0.016 19.184 0.020 19.296 0.027 19.481 0.083 0.030 021.1 202.9 039.8 DA        010844 00132 8.868 0.114   60   31 008 00018 00133 00085 1.103 0.057 010697 8.627 -147 -0.241 0.98353 0.04421
2086-53401-0178 090317.03+244407.12 020 18.186 0.020 17.774 0.024 17.731 0.016 17.778 0.019 17.924 0.027 0.033 065.7 202.0 039.1 DA        008766 00044 8.099 0.074   42    7 020 00178 00094 00059 0.653 0.043 008739 7.840  -27 -0.259 0.52282 0.02051
2086-53401-0276 085949.69+241858.54 007 19.543 0.031 19.122 0.020 19.339 0.017 19.133 0.021 18.557 0.039 0.027 025.1 202.2 038.2 DA+M      011176 00538 6.520 0.120  141   29 006 02756 00793 00490 0.181 0.008 010782 6.516 -394 -0.004 0.18134 0.00696
2086-53401-0582 090937.95+250820.64 010 19.345 0.026 19.000 0.018 19.094 0.016 19.260 0.018 19.501 0.067 0.029 025.1 202.0 040.6 DAH       010882 00105 8.902 0.084   69   26 009 00013 00125 00081 1.120 0.041 010730 8.664 -152 -0.238 1.00310 0.03054
2086-53401-0613 090903.88+251634.58 009 19.060 0.026 18.932 0.016 19.256 0.019 19.498 0.026 19.598 0.080 0.030 017.9 201.8 040.5 DA        020740 00470 8.046 0.073   83   30 008 02366 00438 00284 0.648 0.037 020740 8.046    0  0.000 0.64753 0.02636
2087-53415-0027 092200.88+255324.63 011 19.099 0.027 18.765 0.023 19.027 0.021 19.297 0.019 19.618 0.069 0.021 018.8 202.0 043.5 DA        015868 00307 8.020 0.067   74   25 009 00711 00331 00228 0.624 0.035 015868 8.020    0  0.000 0.62392 0.02480
2087-53415-0100 091542.39+252336.52 012 19.032 0.026 18.612 0.023 18.697 0.015 18.792 0.016 18.996 0.048 0.028 059.7 202.1 042.0 DA        010275 00065 8.551 0.079   40   17 012 00080 00131 00087 0.936 0.047 010166 8.280 -109 -0.271 0.76954 0.03601
2087-53415-0229 091352.58+252906.81 010 19.508 0.030 19.065 0.018 18.861 0.015 18.865 0.021 18.796 0.043 0.031 067.6 201.9 041.6 DA        007038 00073 7.875 0.176   20   13 010 00173 00128 00085 0.527 0.082 007036 7.804   -2 -0.071 0.50470 0.05497
2087-53415-0326 091321.26+264806.55 007 19.916 0.045 19.527 0.016 19.642 0.020 19.747 0.027 19.935 0.079 0.025 065.5 200.1 041.8 DA        010877 00152 8.282 0.137   15   33 006 00037 00262 00175 0.772 0.085 010774 8.061 -103 -0.221 0.63572 0.05330
2088-53493-0432 130538.16+401004.92 014 18.382 0.019 18.045 0.018 18.294 0.017 18.536 0.018 18.815 0.029 0.017 042.1 111.1 076.6 DA        014676 00260 8.027 0.052   73   18 013 00102 00221 00215 0.625 0.027 014676 8.027    0  0.000 0.62518 0.01937
2089-53498-0062 121041.20+334731.45 018 19.069 0.022 18.840 0.015 18.840 0.015 19.060 0.019 19.332 0.057 0.011 003.9 173.2 079.0 DA        012621 00128 8.044 0.053    0    0 000 00000 00000 00000 0.000 0.000 012720 7.995   99 -0.049 0.60401 0.01977
2089-53498-0294 120305.19+332209.90 025 18.639 0.025 18.198 0.026 18.441 0.028 18.671 0.021 18.878 0.049 0.017 017.5 179.1 077.8 DA        011927 00071 8.155 0.038   79   10 022 00836 00184 00180 0.692 0.021 011943 8.047   16 -0.108 0.63055 0.01464
2089-53498-0431 120547.48+340811.48 009 19.603 0.041 19.633 0.022 19.886 0.021 20.135 0.030 20.540 0.131 0.011 015.3 174.6 078.0 DAH       018743 00646 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018743 8.000    0  0.000 0.61957 0.32346
2089-53498-0432 120451.88+344142.63 009 19.641 0.031 19.190 0.019 19.175 0.017 19.205 0.019 19.263 0.049 0.016 051.3 172.9 077.5 DA        008173 00075 7.487 0.197   30   17 009 00215 00234 00229 0.375 0.071 008160 7.269  -13 -0.218 0.30598 0.03895
2089-53498-0459 120752.21+344926.18 009 20.380 0.052 19.542 0.021 19.189 0.021 19.056 0.021 19.044 0.045 0.015 104.5 170.7 077.9 DA        005864 00107 7.255 0.237   16   17 009 00295 00153 00150 0.286 0.066 005863 7.247   -1 -0.008 0.28384 0.04677
2090-53463-0278 104457.21+354648.90 007 19.549 0.035 19.413 0.037 19.761 0.021 20.111 0.041 20.354 0.114 0.015 027.2 187.2 061.8 DA        010862 00500 9.750 0.500    0    0 000 00000 00000 00000 0.000 0.000 010516 9.537 -346 -0.213 1.32455 0.09301
2090-53463-0386 104448.79+363237.59 009 19.613 0.028 19.164 0.026 19.340 0.028 19.523 0.021 19.613 0.067 0.015 067.3 185.6 061.7 DA        011494 00167 8.151 0.107  117   28 008 00108 00269 00237 0.689 0.063 011450 8.013  -44 -0.138 0.61093 0.04081
2090-53463-0573 105316.16+365305.08 012 19.246 0.027 18.786 0.019 18.890 0.017 19.047 0.016 19.273 0.054 0.013 040.8 184.1 063.3 DA        010805 00096 8.101 0.087    9   19 011 00088 00215 00192 0.659 0.049 010698 7.881 -107 -0.220 0.53964 0.02566
2091-53447-0128 105940.46+361123.88 011 19.060 0.028 18.735 0.016 18.942 0.017 19.116 0.025 19.400 0.059 0.017 022.2 185.0 064.7 DA        012018 00178 8.288 0.088   60   24 009 00827 00210 00190 0.777 0.056 012038 8.169   20 -0.119 0.70083 0.03696
2091-53447-0313 105521.21+365014.85 005 20.011 0.040 19.597 0.031 19.437 0.020 19.353 0.023 19.383 0.057 0.014 019.8 184.0 063.7 DA        006590 00176 7.427 0.479  -10   27 005 00620 00190 00171 0.346 0.158 006589 7.375   -1 -0.052 0.32987 0.11221
2091-53447-0464 105833.57+372401.35 006 19.606 0.037 19.453 0.021 19.473 0.023 19.597 0.028 19.767 0.080 0.017 027.7 182.4 064.1 DAH       011165 00238 6.876 0.175  142   32 006 00767 00710 00639 0.241 0.031 010892 6.854 -273 -0.022 0.23484 0.02162
2091-53447-0612 110546.70+374329.84 009 19.536 0.037 19.093 0.017 19.307 0.019 19.575 0.026 19.768 0.083 0.011 036.3 180.7 065.4 DA        013633 00447 7.614 0.103   45   29 008 00328 00440 00400 0.450 0.038 013736 7.615  103  0.001 0.45114 0.02711
2092-53460-0169 111021.04+304737.41 022 17.990 0.022 17.547 0.014 17.534 0.018 17.537 0.021 17.430 0.022 0.019 133.6 197.5 067.6 DA+M      008293 00028 7.440 0.069  -17    6 022 00280 00115 00107 0.360 0.023 008277 7.209  -16 -0.231 0.28955 0.01299
2095-53474-0098 120302.64+313342.22 013 18.961 0.026 18.546 0.027 18.752 0.017 19.004 0.019 19.164 0.045 0.016 027.4 187.2 078.6 DA        013255 00348 8.014 0.066    1   19 012 00028 00255 00250 0.615 0.035 013369 8.004  114 -0.010 0.61035 0.02429
2095-53474-0133 120247.84+314030.65 015 18.760 0.024 18.342 0.020 18.557 0.022 18.782 0.023 19.080 0.055 0.016 029.9 186.8 078.5 DA        012550 00167 8.218 0.063   59   16 014 00216 00194 00190 0.726 0.040 012634 8.141   84 -0.077 0.68482 0.02428
2095-53474-0567 120624.46+330933.14 012 19.163 0.025 18.583 0.014 18.379 0.012 18.351 0.013 18.415 0.028 0.017 098.0 178.4 078.6 DA        006635 00067 7.158 0.204  -55   10 012 00348 00141 00138 0.266 0.050 006634 7.072   -1 -0.086 0.24804 0.03145
2096-53446-0200 103403.97+352707.50 007 20.010 0.041 19.467 0.032 19.380 0.023 19.355 0.023 19.377 0.062 0.019 047.6 188.4 059.7 DA        007075 00109 7.717 0.300  -10   19 007 00370 00178 00154 0.464 0.128 007073 7.633   -2 -0.084 0.42833 0.08344
2096-53446-0510 103923.57+354932.42 007 20.062 0.047 19.538 0.029 19.376 0.021 19.308 0.023 19.323 0.066 0.016 056.4 187.4 060.7 DA        007068 00101 7.777 0.218   39   18 007 00000 00172 00150 0.491 0.097 007066 7.698   -2 -0.079 0.45633 0.06340
2096-53446-0521 103911.04+361024.45 008 19.977 0.038 19.344 0.020 19.056 0.020 18.919 0.023 18.928 0.040 0.014 012.6 186.7 060.6 DA        006305 00113 7.832 0.218   57   19 008 00126 00119 00103 0.516 0.101 006304 7.819   -1 -0.013 0.50905 0.07112
2097-53491-0011 114923.34+324056.38 013 18.452 0.017 18.540 0.019 18.866 0.019 19.198 0.025 19.439 0.064 0.017 021.2 186.7 075.5 DA        022230 00439 7.916 0.061   90   21 012 00358 00431 00418 0.586 0.028 022230 7.916    0  0.000 0.58559 0.01997
2097-53491-0440 114440.71+335450.44 011 19.482 0.030 19.146 0.020 19.397 0.026 19.638 0.022 19.966 0.087 0.017 025.6 183.6 074.1 DA        014711 00444 7.881 0.082   58   25 009 00152 00404 00389 0.550 0.034 014711 7.881    0  0.000 0.55016 0.02433
2098-53460-0056 113852.62+324905.08 010 19.298 0.029 18.901 0.021 18.788 0.021 18.795 0.019 18.860 0.036 0.020 046.5 188.6 073.3 DA        007723 00073 7.807 0.178   34   14 009 00107 00149 00143 0.509 0.078 007718 7.656   -5 -0.151 0.44156 0.05371
2098-53460-0333 113036.09+342632.82 010 18.925 0.024 18.837 0.012 19.174 0.019 19.422 0.025 19.731 0.078 0.023 039.2 185.1 071.2 DA        019370 00437 7.854 0.073    0   28 009 00222 00457 00433 0.549 0.030 019370 7.854    0  0.000 0.54929 0.02120
2100-53713-0296 112013.25+323845.69 017 18.697 0.025 18.249 0.020 18.293 0.017 18.300 0.022 18.425 0.035 0.027 087.7 191.8 069.5 DA        008489 00045 7.961 0.103    6    9 016 00238 00124 00116 0.576 0.054 008471 7.726  -18 -0.235 0.47368 0.03215
2100-53713-0298 112012.36+325652.08 019 18.597 0.019 18.204 0.032 18.385 0.014 18.553 0.018 18.730 0.035 0.029 055.2 190.9 069.5 DA        011624 00078 8.094 0.050   76   12 017 00054 00181 00169 0.656 0.028 011599 7.974  -25 -0.120 0.59018 0.01856
2100-53713-0360 112022.64+340106.55 007 19.304 0.028 19.452 0.021 19.879 0.022 20.212 0.033 20.556 0.144 0.023 033.7 188.0 069.3 DA        024980 00750 7.905 0.102   73   37 007 00413 00748 00700 0.587 0.046 024980 7.905    0  0.000 0.58668 0.03263
2100-53713-0494 112439.76+334849.26 009 19.593 0.034 19.399 0.026 19.654 0.023 19.982 0.030 20.304 0.120 0.019 023.5 187.9 070.2 DA        016387 00397 7.932 0.084   18   30 008 00202 00483 00455 0.580 0.041 016387 7.932    0  0.000 0.57982 0.02905
2101-53858-0224 133630.53+362347.95 045 17.034 0.014 16.456 0.024 16.278 0.026 16.240 0.018 16.226 0.017 0.010 273.0 079.8 076.7 DA        006528 00018 7.625 0.040  -45    2 044 00387 00039 00038 0.422 0.018 006527 7.592   -1 -0.033 0.40680 0.01209
2101-53858-0273 133501.10+360959.46 045 17.025 0.018 16.618 0.019 16.703 0.015 16.830 0.024 17.037 0.023 0.009 133.3 079.9 077.1 DA        010095 00015 8.269 0.018  -12    3 042 00204 00064 00062 0.760 0.014 009997 7.999  -98 -0.270 0.59974 0.00698
2101-53858-0345 133350.16+371913.55 018 19.039 0.039 18.687 0.017 18.687 0.017 18.893 0.019 18.996 0.037 0.006 009.0 084.3 076.4 DA        010713 00055 8.094 0.054    0    0 000 00000 00000 00000 0.000 0.000 010603 7.861 -110 -0.233 0.52984 0.01405
2103-53467-0229 115939.35+353803.08 026 18.029 0.026 17.496 0.018 17.355 0.017 17.340 0.013 17.411 0.024 0.014 272.4 172.1 076.1 DA        007041 00029 8.179 0.057   40    5 026 00307 00053 00051 0.697 0.033 007039 8.118   -2 -0.061 0.66067 0.02376
2104-53852-0246 131421.50+305050.53 025 18.247 0.040 17.879 0.030 17.879 0.030 18.005 0.028 18.288 0.038 0.008 000.0 070.9 083.8 DA        010341 00033 8.156 0.044    0    0 000 00000 00000 00000 0.000 0.000 010232 7.888 -109 -0.268 0.54181 0.01445
2105-53472-0116 121429.71+360959.16 012 19.198 0.031 18.727 0.012 18.610 0.028 18.627 0.029 18.611 0.033 0.015 018.2 161.6 078.0 DA        007307 00062 7.921 0.153   25   12 012 00240 00117 00114 0.551 0.074 007305 7.823   -2 -0.098 0.51589 0.04755
2106-53714-0137 110512.01+320003.91 007 19.831 0.057 19.357 0.030 19.107 0.021 19.068 0.021 19.139 0.056 0.024 083.4 194.6 066.5 DA        006854 00105 7.583 0.259   22   18 007 00099 00163 00150 0.405 0.103 006852 7.514   -2 -0.069 0.37782 0.06918
2106-53714-0171 110544.31+322158.58 011 19.361 0.024 18.889 0.032 18.911 0.016 18.939 0.022 19.040 0.048 0.025 028.7 193.6 066.5 DA        008161 00062 7.648 0.154   37   13 010 00312 00187 00171 0.440 0.065 008149 7.440  -12 -0.208 0.35877 0.03692
2106-53714-0316 110043.28+320705.43 012 19.149 0.024 18.758 0.029 18.729 0.014 18.792 0.019 18.910 0.043 0.020 150.7 194.5 065.5 DA        008871 00077 8.063 0.138  -25   14 012 00007 00154 00140 0.633 0.077 008839 7.797  -32 -0.266 0.50846 0.04056
2106-53714-0452 110500.43+333540.78 013 19.368 0.024 18.626 0.015 18.626 0.015 18.572 0.013 18.672 0.043 0.020 000.0 190.7 066.2 DA        006896 00063 7.632 0.131    0    0 000 00000 00000 00000 0.000 0.000 006894 7.562   -2 -0.070 0.39631 0.03687
2107-53786-0012 111833.96+321616.94 010 19.168 0.025 18.716 0.014 18.769 0.019 18.917 0.018 19.053 0.048 0.019 028.0 193.0 069.2 DA        009941 00075 8.281 0.120   23   22 009 00079 00160 00149 0.770 0.075 009851 8.014  -90 -0.267 0.60775 0.04644
2107-53786-0189 111322.49+323859.08 008 19.567 0.030 19.101 0.034 19.006 0.024 18.988 0.024 19.044 0.046 0.020 168.5 192.4 068.1 DA        007374 00097 8.241 0.208   35   19 008 00260 00115 00106 0.734 0.128 007371 8.147   -3 -0.094 0.67818 0.08780
2107-53786-0203 111412.59+315520.51 008 19.799 0.039 19.361 0.020 19.486 0.020 19.750 0.031 19.804 0.095 0.014 023.8 194.3 068.4 DA        010948 00135 8.131 0.142   26   29 007 00433 00280 00261 0.676 0.084 010850 7.930  -98 -0.201 0.56538 0.04642
2107-53786-0221 111319.39+323818.00 009 19.602 0.030 19.015 0.034 18.838 0.024 18.768 0.023 18.824 0.039 0.020 172.3 192.4 068.1 DA        006697 00092 7.446 0.251   17   14 009 00218 00149 00138 0.353 0.089 006696 7.384   -1 -0.062 0.33313 0.05890
2107-53786-0230 111302.22+324635.36 014 18.614 0.021 18.482 0.020 18.847 0.020 19.119 0.018 19.497 0.067 0.022 013.1 192.1 068.0 DA        018028 00266 8.020 0.051   19   19 012 00129 00329 00305 0.628 0.026 018028 8.020    0  0.000 0.62848 0.01851
2107-53786-0469 111424.66+334123.71 022 18.263 0.014 17.877 0.019 17.804 0.019 17.719 0.028 17.650 0.023 0.022 165.7 189.6 068.1 DA+M      008067 00031 7.877 0.063  -22    6 022 00289 00095 00088 0.531 0.024 008058 7.689   -9 -0.188 0.45676 0.01889
2107-53786-0480 111332.96+331557.59 007 20.103 0.042 19.618 0.017 19.808 0.027 19.980 0.028 20.221 0.110 0.031 012.9 190.8 068.0 DA        011250 00195 7.883 0.146   38   33 006 00342 00379 00352 0.542 0.064 011170 7.751  -80 -0.132 0.49544 0.03971
2107-53786-0591 111828.49+331158.63 010 19.170 0.034 24.802 7.680 24.802 7.680 24.362 4.111 20.970 0.201 0.024 000.0 190.4 069.1 DA        020557 00458 7.751 0.071    0    0 000 00000 00000 00000 0.000 0.000 020557 7.751    0  0.000 0.52245 0.01220
2108-53473-0256 120347.15+373236.30 007 19.947 0.036 19.454 0.020 19.336 0.021 19.303 0.029 19.457 0.077 0.016 074.1 163.9 075.5 DA        007291 00104 6.848 0.114  -23   19 007 00225 00350 00339 0.210 0.018 007288 6.636   -3 -0.212 0.17992 0.00821
2109-53468-0034 134027.10+322823.88 029 17.345 0.027 16.919 0.015 16.933 0.011 16.994 0.021 17.089 0.022 0.010 044.3 062.6 078.1 DA        008828 00030 7.994 0.049   36    5 028 00003 00070 00069 0.594 0.027 008797 7.730  -31 -0.264 0.47667 0.01510
2109-53468-0050 133748.56+312803.77 007 19.458 0.034 18.928 0.021 18.720 0.016 18.637 0.017 18.625 0.038 0.011 028.8 058.9 079.0 DA        006757 00108 7.492 0.327   19   17 007 00102 00140 00137 0.370 0.121 006756 7.427   -1 -0.065 0.34711 0.08028
2109-53468-0177 133427.88+323436.52 013 18.981 0.021 18.549 0.019 18.526 0.017 18.522 0.018 18.596 0.039 0.013 045.0 065.8 079.2 DA        008213 00060 7.981 0.144   55   11 013 00018 00130 00128 0.586 0.072 008202 7.779  -11 -0.202 0.49699 0.04210
2110-53467-0187 132747.83+304003.44 009 19.719 0.037 19.198 0.015 19.005 0.022 18.898 0.023 18.938 0.049 0.011 027.0 059.1 081.3 DA        006969 00088 7.806 0.197    9   15 009 00007 00139 00138 0.505 0.088 006967 7.739   -2 -0.067 0.47327 0.05942
2112-53534-0368 132159.59+334507.15 021 18.215 0.019 17.873 0.021 17.862 0.012 17.932 0.021 18.079 0.028 0.008 299.0 080.0 080.7 DA        008818 00035 8.619 0.051   44    8 020 00342 00067 00067 0.977 0.026 008791 8.358  -27 -0.261 0.81294 0.02216
2112-53534-0447 132411.33+340028.75 018 18.708 0.026 18.319 0.024 18.292 0.018 18.382 0.022 18.523 0.031 0.008 119.0 079.3 080.2 DA        008984 00048 7.989 0.080  -30    9 017 00011 00137 00135 0.592 0.044 008946 7.719  -38 -0.270 0.47251 0.02475
2115-53535-0390 134701.30+255256.36 025 18.133 0.020 17.610 0.013 17.472 0.022 17.429 0.016 17.456 0.021 0.010 192.1 030.4 077.5 DA        006824 00028 7.584 0.067   10    5 025 00399 00075 00073 0.405 0.028 006823 7.519   -1 -0.065 0.37949 0.01753
2115-53535-0396 134651.06+255054.05 009 19.634 0.035 19.163 0.017 19.011 0.024 18.963 0.020 19.004 0.051 0.011 098.5 030.2 077.5 DA        006761 00087 7.710 0.197  -30   15 009 00510 00139 00136 0.460 0.082 006760 7.660   -1 -0.050 0.43893 0.05764
2116-53854-0143 135334.87+292857.66 024 17.952 0.013 17.530 0.024 17.391 0.011 17.391 0.012 17.455 0.022 0.012 104.2 046.3 076.1 DA        007238 00031 7.827 0.080   40    5 023 00432 00070 00068 0.518 0.032 007236 7.731   -2 -0.096 0.47091 0.02534
2117-54115-0140 135630.82+314951.93 010 20.452 0.051 19.284 0.016 18.751 0.015 18.585 0.013 18.455 0.032 0.012 112.0 055.2 075.1 DA        005000 01000 6.955 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.956   -1  0.001 0.20696 0.06332
2117-54115-0141 135510.13+314509.82 017 19.008 0.029 18.628 0.023 18.583 0.027 18.587 0.024 18.666 0.038 0.015 066.5 055.2 075.4 DA        008283 00043 7.987 0.103   24    9 016 00027 00135 00131 0.589 0.056 008270 7.777  -13 -0.210 0.49628 0.02867
2117-54115-0541 135531.89+333449.85 021 18.771 0.026 18.453 0.016 18.458 0.015 18.557 0.021 18.705 0.041 0.014 044.6 061.9 074.8 DA        009218 00038 8.517 0.040   46    9 019 00152 00104 00100 0.915 0.025 009172 8.247  -46 -0.270 0.74161 0.02022
2118-53820-0198 135425.51+273607.59 020 18.504 0.024 18.110 0.017 18.175 0.013 18.281 0.026 18.440 0.033 0.014 053.5 038.5 076.0 DA        010145 00038 8.064 0.056   -9   10 018 00074 00146 00142 0.636 0.031 010040 7.793 -105 -0.271 0.51117 0.01478
2118-53820-0318 135140.38+271217.42 014 19.207 0.041 18.708 0.020 18.614 0.015 18.577 0.018 18.595 0.037 0.011 102.6 036.7 076.6 DA        007131 00054 7.785 0.131   14    9 014 00361 00122 00119 0.496 0.054 007129 7.699   -2 -0.086 0.45701 0.04192
2118-53820-0500 135557.99+280419.37 019 18.922 0.025 18.455 0.011 18.421 0.015 18.461 0.018 18.621 0.038 0.012 080.2 040.4 075.7 DA        008010 00034 7.373 0.089  -10    7 018 00450 00174 00169 0.336 0.028 008000 7.164  -10 -0.209 0.27638 0.01520
2120-53852-0216 140010.42+263628.25 017 18.898 0.024 18.507 0.039 18.426 0.019 18.461 0.018 18.491 0.034 0.017 116.4 034.9 074.7 DA        008033 00037 7.623 0.098   38    8 017 00093 00150 00145 0.428 0.041 008023 7.427  -10 -0.196 0.35364 0.02240
2121-54180-0134 140242.50+312410.12 010 19.785 0.034 19.262 0.021 19.031 0.018 19.019 0.018 18.983 0.042 0.013 069.1 052.6 073.9 DA        006800 00079 7.586 0.196   49   13 009 00166 00156 00150 0.406 0.078 006799 7.524   -1 -0.062 0.38120 0.05225
2121-54180-0204 140054.42+311914.33 009 19.325 0.027 19.366 0.037 19.681 0.020 19.936 0.028 20.280 0.113 0.015 027.4 052.5 074.3 DA        021695 00560 8.167 0.085  -48   33 008 00983 00512 00493 0.713 0.049 021695 8.167    0  0.000 0.71275 0.03515
2121-54180-0221 140008.84+320140.50 010 19.715 0.031 19.251 0.017 19.320 0.019 19.418 0.026 19.571 0.062 0.013 057.0 055.2 074.3 DA        010242 00081 7.771 0.131   -4   22 009 00355 00302 00291 0.501 0.051 010118 7.505 -124 -0.266 0.38997 0.03380
2121-54180-0372 140120.75+325710.30 009 19.591 0.034 19.226 0.017 19.371 0.022 19.462 0.021 19.664 0.063 0.010 014.6 058.2 073.8 DA        010438 00090 8.302 0.105   -3   24 008 00097 00216 00208 0.782 0.067 010329 8.036 -109 -0.266 0.62078 0.04087
2121-54180-0618 140750.89+325707.71 017 18.920 0.027 18.534 0.024 18.755 0.012 18.962 0.018 19.295 0.056 0.014 024.5 057.0 072.5 DA        012791 00151 7.918 0.053   46   14 015 00152 00263 00250 0.564 0.027 012904 7.893  113 -0.025 0.55149 0.01828
2122-54178-0262 140021.79+291308.32 012 19.213 0.028 18.790 0.021 18.785 0.023 18.854 0.029 18.952 0.050 0.013 033.0 044.8 074.7 DA        008526 00085 7.611 0.174   28   14 011 00263 00196 00189 0.425 0.070 008503 7.365  -23 -0.246 0.33646 0.03823
2124-53770-0191 140641.22+243307.99 013 19.007 0.031 18.655 0.021 18.582 0.018 18.643 0.021 18.807 0.037 0.017 026.7 028.5 072.9 DA:       006269 00065 7.717 0.141   35   11 013 02315 00100 00095 0.460 0.062 006268 7.704   -1 -0.013 0.45501 0.04519
2124-53770-0299 140134.29+241553.35 014 18.925 0.020 18.589 0.024 18.626 0.011 18.683 0.019 18.749 0.039 0.012 026.4 026.6 074.0 DA        008837 00067 8.100 0.120   54   12 013 00352 00141 00135 0.654 0.067 008807 7.836  -30 -0.264 0.52248 0.03636
2125-53795-0408 141017.05+325131.18 015 19.047 0.029 18.377 0.031 18.608 0.022 18.755 0.017 18.830 0.038 0.016 057.2 056.3 072.0 DA        010366 00055 8.403 0.066  -53   14 014 00025 00143 00136 0.844 0.042 010257 8.133 -109 -0.270 0.67562 0.02648
2125-53795-0416 140939.45+322042.29 010 19.636 0.015 19.238 0.017 19.238 0.017 19.371 0.023 19.551 0.061 0.012 006.1 054.7 072.3 DA        010624 00096 8.194 0.113    0    0 000 00000 00000 00000 0.000 0.000 010514 7.946 -110 -0.248 0.57298 0.03930
2125-53795-0570 141402.17+323208.63 020 18.396 0.020 18.071 0.013 18.071 0.013 18.187 0.017 18.370 0.030 0.012 002.7 054.7 071.3 DA        010077 00037 8.396 0.046    0    0 000 00000 00000 00000 0.000 0.000 009980 8.127  -97 -0.269 0.67164 0.01911
2125-53795-0576 141336.23+322311.67 019 18.527 0.025 18.110 0.017 18.155 0.019 18.253 0.016 18.375 0.026 0.011 032.1 054.3 071.4 DA        009450 00035 8.119 0.058    7    9 018 00023 00125 00119 0.666 0.034 009387 7.852  -63 -0.267 0.52437 0.01518
2126-53794-0515 141447.59+290631.88 020 18.351 0.019 17.878 0.015 17.739 0.014 17.719 0.015 17.727 0.028 0.016 154.9 044.0 071.5 DA        006913 00041 7.937 0.091   21    6 019 00481 00071 00067 0.558 0.043 006911 7.882   -2 -0.055 0.52953 0.02882
2126-53794-0549 141549.08+291831.16 010 19.611 0.033 19.042 0.021 19.010 0.017 19.016 0.019 19.177 0.058 0.016 022.0 044.6 071.3 DA        007924 00093 7.221 0.286   10   14 009 00026 00245 00232 0.291 0.074 007915 7.007   -9 -0.214 0.24400 0.04137
2128-53800-0039 142155.51+240454.84 020 18.403 0.020 18.114 0.017 18.114 0.017 18.213 0.012 18.376 0.034 0.019 010.6 029.5 069.4 DA        009567 00035 8.141 0.064    0    0 000 00000 00000 00000 0.000 0.000 009497 7.876  -70 -0.265 0.53399 0.01823
2129-54252-0026 142517.73+302301.06 010 19.207 0.025 18.737 0.021 18.818 0.016 18.877 0.026 19.118 0.045 0.017 037.0 047.5 069.2 DA        009569 00067 8.415 0.121    4   20 010 00055 00139 00130 0.850 0.075 009502 8.151  -67 -0.264 0.68488 0.05164
2129-54252-0039 142336.65+303741.66 015 19.469 0.028 18.171 0.017 17.574 0.016 17.379 0.017 17.266 0.021 0.016 202.4 048.3 069.6 DA        005000 01000 7.162 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.163   -1  0.001 0.25222 0.08898
2129-54252-0041 142147.67+295141.78 013 19.019 0.026 18.615 0.021 18.644 0.017 18.704 0.022 18.877 0.042 0.018 060.1 046.1 070.0 DA        009506 00055 8.131 0.105  -27   16 012 00010 00156 00146 0.673 0.060 009440 7.865  -66 -0.266 0.52859 0.03240
2129-54252-0210 141852.94+300504.07 010 19.359 0.025 18.970 0.027 18.934 0.017 19.019 0.016 19.127 0.049 0.016 043.1 046.9 070.6 DA        008999 00081 8.050 0.097   97   18 010 00015 00175 00165 0.626 0.054 008961 7.780  -38 -0.270 0.50045 0.02663
2129-54252-0289 141436.71+300603.74 014 19.018 0.027 18.564 0.021 18.614 0.018 18.747 0.016 18.930 0.051 0.012 055.5 047.1 071.5 DA        009743 00053 8.389 0.102   32   16 012 00001 00134 00127 0.834 0.063 009665 8.125  -78 -0.264 0.66990 0.04073
2129-54252-0340 141443.61+314611.57 008 19.587 0.035 19.182 0.015 18.996 0.013 19.000 0.019 19.028 0.048 0.008 021.0 052.3 071.3 DA        006867 00095 7.603 0.236    0   17 008 00507 00154 00146 0.413 0.096 006865 7.535   -2 -0.068 0.38564 0.06391
2129-54252-0454 141959.93+314537.46 007 19.792 0.034 19.483 0.016 19.750 0.020 19.948 0.031 20.015 0.093 0.011 016.8 051.8 070.2 DA        018735 00595 8.027 0.107   97   42 006 00000 00536 00504 0.634 0.078 018735 8.027    0  0.000 0.63366 0.03883
2129-54252-0509 142211.13+305618.88 032 17.505 0.018 17.120 0.014 17.099 0.017 17.150 0.017 17.307 0.030 0.014 084.4 049.2 069.8 DA        008844 00021 8.397 0.031   29    4 031 00070 00057 00054 0.838 0.020 008816 8.134  -28 -0.263 0.67346 0.01288
2129-54252-0523 142232.09+315438.82 014 18.977 0.039 18.566 0.026 18.769 0.021 19.011 0.025 19.284 0.054 0.011 035.5 052.0 069.7 DA        012745 00174 8.420 0.060   12   19 012 00131 00191 00179 0.857 0.037 012821 8.334   76 -0.086 0.80356 0.02505
2129-54252-0543 142251.81+305955.92 007 20.148 0.046 19.753 0.023 19.898 0.028 20.085 0.043 20.376 0.126 0.013 033.1 049.4 069.7 DA        011565 00239 8.486 0.131  -25   36 006 00078 00277 00260 0.897 0.081 011509 8.323  -56 -0.163 0.79544 0.05876
2129-54252-0589 142520.64+313901.33 009 19.697 0.031 19.419 0.017 19.659 0.028 19.866 0.032 20.016 0.086 0.015 047.6 051.1 069.1 DA        017671 00378 8.020 0.074    0   31 008 00000 00493 00461 0.628 0.054 017671 8.020    0  0.000 0.62772 0.02692
2129-54252-0602 142429.71+315109.36 010 18.769 0.024 19.274 0.026 19.822 0.024 20.246 0.039 20.672 0.188 0.012 017.4 051.7 069.3 DA        086154 06000 7.592 0.318   53   10 000 00000 00000 00000 00000 00000 086154 7.592    0  00000 0.63100 0.09000
2129-54252-0628 142547.70+305849.76 034 17.053 0.022 17.024 0.015 17.377 0.017 17.663 0.012 17.988 0.023 0.014 030.7 049.2 069.1 DA        020319 00121 7.946 0.020   22    7 032 00043 00198 00185 0.596 0.010 020319 7.946    0  0.000 0.59581 0.00684
2130-53881-0010 142614.83+274335.05 010 19.002 0.033 18.517 0.020 18.550 0.025 18.590 0.026 18.712 0.041 0.015 040.6 040.1 069.0 DA        009084 00062 7.781 0.152   48   18 009 00026 00175 00163 0.501 0.063 009037 7.510  -47 -0.271 0.38674 0.03989
2130-53881-0463 142046.13+284740.29 010 19.210 0.027 18.794 0.022 18.747 0.013 18.782 0.018 18.867 0.040 0.012 054.0 043.0 070.2 DA        007955 00068 7.499 0.181   -3   14 010 00347 00185 00174 0.378 0.066 007946 7.303   -9 -0.196 0.31547 0.03738
2130-53881-0501 142209.34+290329.44 012 18.129 0.020 18.565 0.020 19.374 0.027 19.520 0.022 19.920 0.097 0.013 023.3 043.8 069.9 DA        103164 26922 6.458 0.175    0    0 000 00000 00000 00000 0.000 0.000 103164 6.458    0  0.050 0.00000 0.00000
2131-53819-0162 142409.38+254559.87 028 18.120 0.020 17.490 0.020 17.260 0.010 17.220 0.020 17.220 0.020 0.000 000.0 000.0 000.0 DA        006466 00030 7.793 0.061    0    0 000 00000 00000 00000 0.000 0.000 006465 7.771   -1 -0.022 0.48567 0.02060
2131-53819-0317 141906.20+254356.51 027 17.782 0.028 17.426 0.018 17.454 0.016 17.539 0.016 17.690 0.025 0.015 065.0 033.8 070.3 DAH       009863 00026 8.569 0.036  -48    7 025 00210 00069 00065 0.948 0.022 009777 8.305  -86 -0.264 0.78306 0.01552
2132-53493-0468 142511.75+240713.67 010 19.426 0.034 18.992 0.021 18.828 0.018 18.796 0.019 18.693 0.041 0.025 014.1 030.1 068.7 DA        007035 00071 7.398 0.235   27   13 010 00207 00164 00153 0.339 0.079 007033 7.291   -2 -0.107 0.30574 0.04816
2133-53917-0046 143155.32+292138.53 013 18.879 0.021 18.300 0.018 18.052 0.014 17.997 0.016 18.032 0.025 0.015 260.9 044.6 067.8 DA        006631 00066 8.129 0.128  -34   13 012 00134 00068 00063 0.666 0.076 006630 8.103   -1 -0.026 0.65052 0.05182
2133-53917-0546 143226.36+304137.23 015 19.019 0.026 18.563 0.019 18.565 0.015 18.661 0.017 18.827 0.041 0.015 064.3 048.1 067.7 DA        009320 00042 8.107 0.074   30   12 014 00003 00150 00139 0.659 0.043 009265 7.838  -55 -0.269 0.52295 0.02025
2134-53876-0244 142639.18+270407.40 011 19.359 0.038 18.923 0.018 18.856 0.019 18.924 0.022 18.984 0.050 0.016 045.8 038.3 068.8 DA        008906 00075 8.005 0.088   19   16 010 00394 00173 00161 0.601 0.048 008872 7.738  -34 -0.267 0.48049 0.02738
2134-53876-0423 143019.06+281100.87 025 17.942 0.019 17.691 0.022 17.688 0.016 17.737 0.018 17.909 0.022 0.016 062.6 041.5 068.1 DAH       009438 00194 9.512 0.354    0    0 000 00000 00000 00000 0.000 0.000 009354 9.245  -84 -0.267 1.25258 0.08168
2138-53757-0219 143831.47+292319.36 022 17.762 0.019 18.303 0.014 18.303 0.014 18.601 0.016 18.926 0.038 0.011 009.0 044.7 066.4 DA        025743 00265 8.048 0.033    0    0 000 00000 00000 00000 0.000 0.000 025743 8.048    0  0.000 0.65876 0.01161
2139-53878-0120 144152.23+244257.29 009 19.649 0.037 19.197 0.020 19.061 0.027 19.103 0.038 19.229 0.058 0.031 033.8 033.6 065.1 DA        007701 00081 8.244 0.185   36   17 009 00084 00127 00115 0.737 0.114 007697 8.113   -4 -0.131 0.65930 0.07808
2140-53858-0489 144219.92+231649.15 011 18.986 0.016 19.513 0.018 19.513 0.018 19.822 0.024 20.258 0.130 0.024 002.0 030.4 064.7 DA        026983 00495 8.102 0.071    0    0 000 00000 00000 00000 0.000 0.000 026983 8.102    0  0.000 0.68910 0.02382
2141-53764-0127 144814.08+282511.71 060 14.261 0.015 14.821 0.013 14.821 0.013 15.082 0.018 15.429 0.017 0.016 005.7 042.7 064.2 DA        023868 00070 8.383 0.010    0    0 000 00000 00000 00000 0.000 0.000 023868 8.383    0  0.000 0.84713 0.00414
2142-54208-0459 144653.66+282322.22 011 19.545 0.030 18.958 0.017 19.024 0.015 19.104 0.021 19.213 0.051 0.016 060.8 042.5 064.5 DA        009810 00066 7.936 0.111   12   17 010 00317 00223 00201 0.566 0.052 009719 7.668  -91 -0.268 0.45500 0.03339
2143-54184-0397 144546.05+245134.31 008 19.772 0.035 19.266 0.020 19.136 0.017 19.107 0.023 19.104 0.053 0.037 056.2 034.4 064.3 DA        007514 00078 7.255 0.256  -85   16 008 00008 00227 00204 0.298 0.069 007510 7.079   -4 -0.176 0.25467 0.04118
2144-53770-0277 144554.30+223429.70 006 19.681 0.031 19.298 0.021 19.185 0.014 19.207 0.022 19.236 0.056 0.030 022.6 029.3 063.7 DA        007593 00103 7.429 0.321   65   22 006 00313 00215 00192 0.352 0.109 007588 7.263   -5 -0.166 0.30054 0.06447
2145-54212-0523 145722.46+271709.83 029 18.084 0.019 17.665 0.017 17.733 0.016 17.845 0.017 17.980 0.022 0.026 046.9 040.6 062.1 DA        009980 00025 8.144 0.036   12    6 027 00172 00110 00097 0.682 0.021 009885 7.875  -95 -0.269 0.53452 0.01056
2146-54230-0031 150043.87+282330.33 010 19.464 0.034 18.880 0.019 18.641 0.016 18.594 0.020 18.592 0.039 0.018 232.5 043.1 061.5 DA        007031 00069 7.537 0.188   67   13 010 00117 00143 00125 0.387 0.071 007029 7.444   -2 -0.093 0.35434 0.04692
2146-54230-0491 145756.35+282749.09 027 17.927 0.020 17.534 0.016 17.557 0.013 17.654 0.017 17.789 0.023 0.018 080.6 043.1 062.1 DA        009445 00024 8.336 0.036  -21    6 025 00060 00082 00072 0.800 0.021 009385 8.070  -60 -0.266 0.63778 0.01449
2147-53491-0314 104057.48+083421.64 019 18.744 0.020 18.112 0.033 18.059 0.014 17.487 0.017 16.846 0.024 0.021 034.1 237.8 054.0 DA+M      009921 00036 7.636 0.071  122   10 018 05184 00154 00124 0.443 0.029 009806 7.365 -115 -0.271 0.34336 0.01479
2149-54509-0027 150436.95+241352.39 011 19.226 0.020 19.043 0.015 19.043 0.015 19.274 0.020 19.514 0.069 0.038 009.6 035.0 059.9 DA        012048 00184 8.025 0.088    0    0 000 00000 00000 00000 0.000 0.000 012085 7.941   37 -0.084 0.57436 0.03177
2151-54523-0474 150437.42+281331.30 018 17.968 0.031 18.876 0.016 18.876 0.016 19.193 0.020 19.655 0.063 0.020 011.8 042.9 060.6 DA        049506 01123 7.222 0.095    0    0 000 00000 00000 00000 0.000 0.000 049506 7.222    0  0.000 0.48894 0.01344
2151-54523-0616 151042.65+273510.33 029 17.797 0.019 17.532 0.034 17.773 0.014 17.742 0.011 17.448 0.021 0.030 030.4 042.0 059.2 DA+M      010932 00037 8.289 0.028   45    7 027 00587 00103 00089 0.776 0.018 010832 8.075 -100 -0.214 0.64360 0.01120
2152-53874-0237 150138.50+240812.26 016 18.831 0.021 18.382 0.014 18.403 0.014 18.475 0.013 18.582 0.037 0.042 055.4 034.5 060.6 DA        009801 00045 8.423 0.074   46   13 015 00122 00118 00103 0.856 0.047 009719 8.159  -82 -0.264 0.69014 0.03006
2152-53874-0333 150237.18+252208.37 024 18.449 0.019 17.913 0.014 17.933 0.013 18.044 0.015 18.159 0.033 0.031 117.5 037.0 060.6 DA        010131 00033 7.843 0.049   64    8 022 00560 00152 00132 0.524 0.016 010017 7.572 -114 -0.271 0.41531 0.01432
2152-53874-0597 150954.40+243449.32 008 19.802 0.037 19.323 0.016 19.360 0.017 19.039 0.021 18.521 0.034 0.037 020.0 036.1 058.8 DA+M      010816 00128 7.527 0.140   45   25 008 01053 00347 00297 0.402 0.051 010664 7.366 -152 -0.161 0.34826 0.02910
2154-54539-0623 151418.75+273722.23 020 17.735 0.024 18.066 0.014 18.544 0.016 18.889 0.018 19.224 0.041 0.030 014.9 042.2 058.4 DA        038004 00498 7.766 0.058   24   24 019 00483 00660 00562 0.557 0.021 038004 7.766    0  0.000 0.55685 0.01511
2154-54539-0637 151606.35+274647.04 014 18.081 0.020 18.396 0.024 18.842 0.017 19.199 0.019 19.498 0.053 0.031 014.4 042.6 058.0 DAH       041221 01023 7.998 0.094  -40   44 013 00000 00674 00571 0.663 0.059 041221 7.998    0  0.000 0.66256 0.02969
2155-53820-0024 151656.64+231640.30 018 18.583 0.024 17.991 0.019 17.808 0.019 17.759 0.021 17.782 0.032 0.041 079.2 034.5 057.0 DA        006982 00038 6.925 0.052   17    6 019 00055 00153 00129 0.222 0.009 006980 6.754   -2 -0.171 0.19448 0.00562
2156-54525-0031 152203.45+203438.96 011 18.854 0.022 18.788 0.013 19.075 0.014 19.338 0.019 19.593 0.062 0.060 055.8 030.4 055.1 DAH       019852 00445 7.795 0.070  -66   25 010 00325 00444 00364 0.525 0.018 019852 7.795    0  0.000 0.52488 0.01512
2156-54525-0046 151855.26+194400.81 024 18.326 0.020 17.911 0.015 17.955 0.013 18.074 0.014 18.195 0.026 0.047 067.8 028.6 055.5 DA        009890 00030 8.131 0.048   77    8 022 00077 00120 00099 0.674 0.028 009800 7.864  -90 -0.267 0.52907 0.01248
2156-54525-0216 151417.46+194135.95 032 17.761 0.020 17.469 0.016 17.469 0.016 17.501 0.018 17.600 0.020 0.029 000.0 027.9 056.5 DA        009249 00020 8.259 0.035    0    0 000 00000 00000 00000 0.000 0.000 009200 7.989  -49 -0.270 0.59252 0.01334
2158-54209-0285 151609.96+215600.24 029 18.104 0.016 17.693 0.015 17.724 0.015 17.855 0.014 18.024 0.034 0.040 041.3 032.0 056.8 DA        010078 00026 8.252 0.035   34    6 026 00218 00103 00086 0.747 0.026 009980 7.982  -98 -0.270 0.59049 0.01325
2158-54209-0417 151930.15+241003.38 018 18.930 0.022 18.538 0.016 18.531 0.016 18.612 0.018 18.796 0.047 0.036 022.2 036.3 056.6 DA        009250 00035 8.541 0.038   15   11 017 00061 00106 00088 0.929 0.024 009202 8.271  -48 -0.270 0.76040 0.01890
2160-53885-0023 153041.52+250538.83 012 18.967 0.029 18.441 0.018 18.477 0.013 18.567 0.016 18.714 0.034 0.039 090.9 038.9 054.3 DA        009789 00062 8.225 0.129  -62   18 011 00004 00141 00114 0.726 0.079 009707 7.960  -82 -0.265 0.57814 0.04506
2160-53885-0202 152209.59+244043.57 012 19.363 0.018 18.842 0.016 18.842 0.016 18.933 0.026 18.998 0.045 0.039 009.1 037.4 056.1 DA        009596 00060 7.979 0.122    0    0 000 00000 00000 00000 0.000 0.000 009520 7.713  -76 -0.266 0.47219 0.03582
2160-53885-0330 152057.59+263332.72 017 18.869 0.026 18.434 0.017 18.410 0.014 18.435 0.016 18.663 0.039 0.031 054.0 040.7 056.8 DA        008991 00055 7.959 0.099  -17   10 016 00036 00145 00121 0.576 0.052 008952 7.689  -39 -0.270 0.46020 0.03038
2161-53878-0098 152609.18+214243.42 009 19.467 0.037 19.005 0.017 18.918 0.022 18.910 0.020 18.942 0.050 0.041 113.1 032.8 054.5 DA        007831 00073 7.109 0.249  -77   16 009 00076 00240 00195 0.263 0.057 007823 6.892   -8 -0.217 0.22122 0.03118
2161-53878-0518 152711.88+224743.80 019 18.401 0.023 17.977 0.024 17.990 0.012 18.036 0.024 18.195 0.036 0.052 105.1 034.7 054.6 DA        009463 00037 8.186 0.064    5   10 017 00309 00110 00090 0.706 0.038 009400 7.920  -63 -0.266 0.55609 0.02314
2162-54207-0408 153332.85+225635.11 014 19.223 0.026 18.782 0.018 18.799 0.013 18.833 0.017 18.943 0.048 0.043 062.1 035.6 053.2 DA        009033 00052 8.245 0.059    1   12 013 00016 00141 00113 0.740 0.038 008995 7.975  -38 -0.270 0.58439 0.02251
2163-53823-0144 153251.38+242849.81 028 17.959 0.020 17.488 0.011 17.531 0.014 17.625 0.016 17.756 0.020 0.041 062.5 038.0 053.7 DA        009697 00024 8.126 0.037   -6    6 027 00278 00097 00078 0.671 0.022 009619 7.861  -78 -0.265 0.52719 0.00935
2163-53823-0263 152750.47+244203.41 024 18.082 0.021 17.718 0.017 17.721 0.014 17.774 0.013 17.917 0.025 0.037 049.1 038.0 054.9 DA        008631 00028 8.409 0.045   39    6 023 00330 00072 00059 0.845 0.029 008610 8.163  -21 -0.246 0.69051 0.01810
2164-53886-0531 153221.92+195707.51 010 19.632 0.031 19.077 0.016 19.036 0.013 19.057 0.018 19.207 0.047 0.066 020.0 030.7 052.6 DA        008586 00101 7.608 0.196  -38   16 010 00078 00214 00170 0.424 0.079 008561 7.357  -25 -0.251 0.33441 0.04277
2164-53886-0561 153450.47+201433.25 011 19.442 0.029 18.994 0.020 18.866 0.017 18.883 0.021 18.954 0.046 0.045 056.1 031.5 052.1 DA        007867 00063 7.692 0.158  -28   12 011 00017 00169 00134 0.457 0.066 007860 7.518   -7 -0.174 0.38411 0.04215
2165-53917-0025 154403.24+234458.93 013 18.860 0.023 18.424 0.014 18.452 0.019 18.503 0.020 18.650 0.036 0.047 112.5 037.9 051.1 DA        009535 00052 8.204 0.105   16   15 013 00230 00135 00105 0.714 0.065 009468 7.939  -67 -0.265 0.56665 0.03580
2166-54232-0301 153340.14+210900.22 014 19.735 0.022 18.768 0.018 18.768 0.018 18.624 0.020 19.109 0.104 0.051 000.0 032.7 052.7 DA        006580 00064 7.770 0.125    0    0 000 00000 00000 00000 0.000 0.000 006579 7.739   -1 -0.031 0.47150 0.03768
2166-54232-0608 154344.76+220036.49 018 18.699 0.025 18.290 0.020 18.310 0.017 18.376 0.015 18.492 0.038 0.048 078.0 035.2 050.7 DA        009613 00038 8.391 0.061   11   11 017 00190 00112 00087 0.835 0.039 009543 8.127  -70 -0.264 0.67081 0.02519
2168-53886-0077 154956.30+200914.26 029 17.672 0.026 17.276 0.016 17.276 0.016 17.355 0.013 17.484 0.020 0.044 000.0 033.1 048.7 DA        009342 00021 8.102 0.039    0    0 000 00000 00000 00000 0.000 0.000 009286 7.833  -56 -0.269 0.52249 0.00819
2168-53886-0276 154340.46+194754.56 025 17.990 0.016 17.431 0.013 17.431 0.013 17.457 0.014 17.506 0.027 0.053 000.0 031.9 050.0 DA        008924 00026 8.196 0.053    0    0 000 00000 00000 00000 0.000 0.000 008891 7.928  -33 -0.268 0.55899 0.01958
2168-53886-0508 154839.97+204214.56 017 18.846 0.021 18.446 0.017 18.466 0.018 18.545 0.017 18.723 0.039 0.043 018.6 033.8 049.2 DA        009392 00040 8.335 0.066  -11   11 016 00139 00122 00092 0.800 0.041 009335 8.068  -57 -0.267 0.63657 0.02632
2168-53886-0621 155139.31+201755.33 017 18.888 0.023 18.438 0.015 18.477 0.016 18.519 0.025 18.791 0.046 0.046 023.2 033.5 048.4 DA        009744 00042 8.129 0.071   32   11 016 00128 00149 00111 0.672 0.040 009663 7.864  -81 -0.265 0.52871 0.02034
2170-53875-0007 155611.64+165010.96 011 19.124 0.024 18.822 0.015 18.810 0.019 18.896 0.024 19.052 0.050 0.030 138.5 029.3 046.2 DA        008927 00061 8.687 0.087  114   17 011 00274 00100 00072 1.007 0.043 008895 8.420  -32 -0.267 0.85260 0.03875
2170-53875-0088 155435.61+163527.83 017 17.705 0.022 18.103 0.012 18.596 0.013 18.975 0.020 19.306 0.050 0.030 030.4 028.7 046.5 DA        042058 00909 7.685 0.082   32   34 016 03038 00772 00560 0.537 0.021 042058 7.685    0  0.000 0.53712 0.01544
2170-53875-0387 155119.35+180405.62 013 19.149 0.026 18.757 0.017 18.836 0.036 18.970 0.156 19.169 0.047 0.030 028.4 030.3 047.7 DA        011397 00109 8.278 0.070   24   18 012 00347 00196 00145 0.770 0.046 011337 8.119  -60 -0.159 0.66968 0.02801
2172-54230-0228 155214.47+185226.86 047 17.002 0.020 16.542 0.017 16.431 0.012 16.490 0.013 16.550 0.017 0.036 024.7 031.6 047.8 DA        007900 00014 7.677 0.035   32    2 045 00010 00058 00043 0.451 0.014 007893 7.498   -7 -0.179 0.37711 0.00862
2173-53874-0204 155824.65+200215.10 020 18.626 0.024 18.200 0.016 18.226 0.020 18.323 0.016 18.497 0.031 0.037 054.7 033.9 046.8 DA        009913 00038 8.397 0.059  -16   11 018 00093 00114 00083 0.840 0.038 009825 8.131  -88 -0.266 0.67364 0.02423
2175-54612-0505 160550.54+060738.06 054 16.308 0.016 16.688 0.016 17.157 0.015 17.496 0.021 17.808 0.024 0.048 014.2 017.6 039.3 DA        056366 00559 7.668 0.038   23   13 052 07535 00470 00297 0.567 0.011 056366 7.668    0  0.000 0.56695 0.00746
2177-54557-0059 161708.73+155438.72 090 15.494 0.021 15.344 0.019 15.722 0.013 15.973 0.011 16.282 0.017 0.034 057.8 030.7 041.2 DA        018028 00031 7.906 0.006   -9    2 088 00180 00086 00057 0.571 0.003 018028 7.906    0  0.000 0.57133 0.00197
2177-54557-0107 161717.05+162022.37 063 17.395 0.017 17.025 0.013 17.258 0.013 17.472 0.013 17.699 0.024 0.041 054.7 031.2 041.3 DA        014613 00050 8.115 0.010   49    3 057 00000 00129 00085 0.673 0.005 014613 8.115    0  0.000 0.67337 0.00389
2177-54557-0197 161302.25+163154.43 087 15.914 0.021 15.594 0.015 15.892 0.011 16.131 0.010 16.373 0.016 0.047 220.6 031.0 042.3 DA        014658 00036 7.945 0.007   65    2 083 00067 00077 00052 0.582 0.003 014658 7.945    0  0.000 0.58224 0.00242
2177-54557-0333 161125.83+172020.49 067 17.472 0.020 17.072 0.016 17.315 0.009 17.541 0.012 17.782 0.024 0.045 053.1 031.8 043.0 DA        012862 00035 8.020 0.011  -20    3 062 00332 00128 00087 0.618 0.006 012974 7.990  112 -0.030 0.60187 0.00414
2178-54629-0549 161149.06+041937.87 050 14.714 0.019 14.964 0.012 15.407 0.016 15.739 0.012 16.090 0.018 0.060 033.0 016.6 037.1 DA        030166 00064 7.899 0.015   32    5 049 01564 00118 00071 0.595 0.007 030166 7.899    0  0.000 0.59534 0.00475
2179-53555-0065 210053.06+753359.05 013 20.253 0.061 18.392 0.015 17.698 0.015 17.389 0.012 17.113 0.021 0.709 001.1 110.1 018.8 DA        008752 00045 7.481 0.175  -73   12 014 00280 00125 00040 0.375 0.062 008718 7.218  -34 -0.263 0.29478 0.03221
2179-53555-0215 204528.64+750923.28 019 18.482 0.028 18.090 0.011 18.226 0.013 18.297 0.014 18.571 0.045 0.408 045.8 109.1 019.4 DA        010236 00041 8.108 0.062  -23   11 017 00095 00136 00045 0.661 0.036 010129 7.837 -107 -0.271 0.52339 0.01564
2179-53555-0326 202838.97+771525.16 023 17.960 0.027 17.722 0.011 17.958 0.013 18.276 0.020 18.499 0.040 0.235 031.0 110.5 021.3 DA        015721 00154 7.900 0.033    3   11 021 00575 00206 00075 0.562 0.016 015721 7.900    0  0.000 0.56233 0.01131
2179-53555-0338 203005.26+765521.61 031 17.479 0.026 17.162 0.013 17.375 0.015 17.592 0.016 17.869 0.031 0.215 039.2 110.2 021.1 DA        014404 00144 7.938 0.023   13    7 028 00182 00148 00053 0.578 0.011 014453 7.939   49  0.001 0.57878 0.00791
2179-53555-0500 205047.36+764228.16 026 17.939 0.019 17.551 0.014 17.669 0.014 17.841 0.015 17.987 0.028 0.372 028.5 110.7 020.0 DA        010549 00036 8.234 0.042   30    8 023 00261 00105 00036 0.734 0.028 010439 7.977 -110 -0.257 0.58891 0.01579
2179-53555-0584 210231.71+763750.05 018 18.576 0.035 18.182 0.016 18.369 0.014 18.590 0.019 18.820 0.048 0.506 072.2 111.0 019.4 DA        016551 00171 8.063 0.036   16   15 016 00063 00214 00071 0.648 0.019 016551 8.063    0  0.000 0.64832 0.01353
2180-54613-0572 165507.69+244150.33 049 17.250 0.017 17.007 0.014 17.300 0.016 17.588 0.013 17.777 0.029 0.048 045.9 045.1 035.7 DA        017189 00060 7.924 0.013   37    4 045 00185 00170 00099 0.578 0.006 017189 7.924    0  0.000 0.57782 0.00430
2181-53524-0343 165545.43+404155.92 027 17.788 0.020 17.399 0.014 17.644 0.010 17.901 0.012 18.104 0.025 0.016 071.4 064.8 038.6 DA        014767 00111 8.078 0.024   13    9 024 00715 00161 00100 0.653 0.013 014767 8.078    0  0.000 0.65318 0.00925
2181-53524-0383 165657.05+403828.30 031 17.023 0.019 17.142 0.020 17.594 0.009 17.913 0.017 18.191 0.024 0.017 025.7 064.8 038.4 DA        027944 00153 7.827 0.025  -60    9 028 01861 00312 00194 0.558 0.011 027944 7.827    0  0.000 0.55831 0.00767
2182-53905-0013 172925.99+261708.56 021 17.420 0.012 17.906 0.013 17.906 0.013 18.214 0.014 18.492 0.033 0.047 013.4 049.6 028.8 DA        022954 00255 8.140 0.037    0    0 000 00000 00000 00000 0.000 0.000 022954 8.140    0  0.000 0.70320 0.01267
2182-53905-0079 172807.28+264619.22 017 19.168 0.030 18.145 0.015 17.697 0.012 17.522 0.015 17.472 0.018 0.039 258.5 050.0 029.2 DAZ       005195 00038 7.132 0.129   51   13 017 01118 00063 00030 0.249 0.029 005194 7.133   -1  0.001 0.24880 0.02076
2182-53905-0187 172229.99+264527.59 054 15.475 0.017 15.164 0.023 15.485 0.053 15.698 0.098 16.012 0.023 0.036 125.5 049.5 030.4 DA        015182 00047 8.021 0.010   32    3 051 00067 00063 00032 0.623 0.005 015182 8.021    0  0.000 0.62301 0.00371
2182-53905-0449 172413.33+275655.04 025 18.501 0.019 17.655 0.013 17.309 0.011 17.171 0.014 17.132 0.021 0.044 075.3 051.0 030.4 DA        005505 00038 7.455 0.089   37    8 025 00565 00050 00025 0.348 0.030 005504 7.455   -1  0.000 0.34831 0.02118
2183-53536-0235 174326.48+251004.80 036 17.292 0.018 16.845 0.012 17.048 0.010 17.255 0.010 17.492 0.018 0.055 037.5 049.5 025.4 DA        011899 00046 7.888 0.028  -15    6 032 00224 00117 00050 0.546 0.014 011913 7.813   14 -0.075 0.52234 0.00400
2184-53534-0549 180943.70+235828.81 030 17.734 0.021 17.512 0.012 17.789 0.010 18.015 0.013 18.332 0.030 0.111 021.6 050.6 019.4 DA        019249 00132 7.953 0.024   23    8 027 00497 00225 00074 0.597 0.012 019249 7.953    0  0.000 0.59686 0.00834
2184-53534-0611 181110.59+242312.91 026 17.804 0.023 17.391 0.023 17.307 0.006 17.337 0.009 17.469 0.021 0.109 205.9 051.1 019.3 DA        008351 00028 7.962 0.065  -75    6 025 00196 00079 00026 0.576 0.035 008336 7.743  -15 -0.219 0.48065 0.02071
2184-53534-0615 180957.46+242535.85 032 17.567 0.023 17.304 0.019 17.489 0.011 17.693 0.012 17.955 0.033 0.103 026.8 051.1 019.5 DA        012989 00087 8.441 0.023   25    7 029 00212 00105 00035 0.871 0.015 013072 8.375   83 -0.066 0.82934 0.01022
2185-53532-0084 164056.37+350530.25 006 20.267 0.046 20.110 0.024 20.504 0.029 20.809 0.050 21.104 0.219 0.022 016.2 057.2 040.9 DA        017376 00762 7.499 0.148    0   43 006 01102 00964 00631 0.422 0.047 017376 7.499    0  0.000 0.42230 0.03324
2185-53532-0163 164140.40+355542.76 010 20.438 0.063 20.046 0.021 20.264 0.033 20.373 0.041 20.405 0.170 0.018 016.2 058.3 040.9 DA        012418 00216 7.760 0.113  -33   27 009 00245 00556 00364 0.504 0.041 012500 7.730   82 -0.030 0.49104 0.02809
2185-53532-0188 164101.38+354552.29 012 20.035 0.040 19.774 0.021 20.077 0.025 20.278 0.036 20.732 0.177 0.021 011.2 058.1 041.0 DA        015876 00303 7.826 0.066   24   24 010 00093 00601 00394 0.528 0.019 015876 7.826    0  0.000 0.52781 0.01565
2185-53532-0247 163737.00+352355.82 011 20.161 0.026 20.324 0.028 20.324 0.028 20.418 0.037 20.884 0.210 0.022 001.2 057.5 041.6 DA        017726 00405 7.912 0.078    0    0 000 00000 00000 00000 0.000 0.000 017726 7.912    0  0.000 0.57341 0.02633
2185-53532-0258 163659.28+354519.76 035 18.372 0.020 18.298 0.018 18.641 0.012 18.912 0.016 19.234 0.049 0.018 030.7 057.9 041.8 DA        019932 00135 7.896 0.023   11    8 031 00520 00358 00238 0.571 0.011 019932 7.896    0  0.000 0.57114 0.00755
2185-53532-0365 163740.66+372853.41 021 19.026 0.035 18.755 0.018 19.117 0.023 19.394 0.031 19.766 0.117 0.011 046.0 060.3 041.8 DA        017518 00197 7.890 0.039  -14   14 018 00470 00406 00271 0.562 0.018 017518 7.890    0  0.000 0.56196 0.01302
2185-53532-0503 164203.51+364139.21 023 19.210 0.023 19.071 0.022 19.424 0.021 19.653 0.020 19.928 0.074 0.018 033.2 059.3 040.9 DA        019133 00182 7.788 0.031   63   12 021 01044 00531 00348 0.524 0.005 019133 7.788    0  0.000 0.52413 0.00434
2185-53532-0620 164307.43+372015.22 020 19.516 0.034 19.140 0.020 19.156 0.015 19.226 0.022 19.287 0.057 0.014 046.3 060.2 040.7 DA        009074 00030 8.086 0.041   -3    9 018 00041 00191 00124 0.646 0.023 009033 7.815  -41 -0.271 0.51857 0.01075
2186-54327-0069 160843.30+050702.30 007 20.660 0.057 20.269 0.022 20.474 0.028 20.710 0.045 20.777 0.173 0.049 015.5 016.9 038.2 DA        011617 00215 8.227 0.142  -16   35 006 01155 00409 00253 0.731 0.086 011587 8.091  -30 -0.136 0.65438 0.05570
2186-54327-0090 160733.61+043648.99 011 20.031 0.042 19.795 0.026 20.032 0.027 20.323 0.041 20.359 0.148 0.050 016.8 016.2 038.2 DA        018361 00347 8.319 0.063   36   28 010 01714 00460 00284 0.802 0.037 018361 8.319    0  0.000 0.80154 0.02589
2186-54327-0148 160647.63+050605.04 030 18.450 0.022 18.348 0.021 18.711 0.015 18.996 0.018 19.272 0.068 0.049 054.1 016.6 038.6 DA        020819 00168 7.951 0.027   59    9 026 00007 00354 00221 0.599 0.013 020819 7.951    0  0.000 0.59942 0.00922
2186-54327-0178 160525.87+053124.95 010 20.270 0.052 19.880 0.020 20.035 0.023 20.192 0.037 20.214 0.118 0.051 016.2 016.8 039.1 DA        012545 00259 8.248 0.106    5   28 009 00008 00356 00224 0.749 0.065 012626 8.167   81 -0.081 0.70067 0.04538
2186-54327-0207 160511.99+042016.08 017 19.593 0.021 19.364 0.018 19.364 0.018 19.559 0.024 19.741 0.075 0.060 008.1 015.5 038.6 DA        014018 00352 8.197 0.044    0    0 000 00000 00000 00000 0.000 0.000 014085 8.197   67  0.000 0.71669 0.01797
2186-54327-0230 160242.01+050004.09 015 19.859 0.033 19.429 0.015 19.599 0.018 19.793 0.026 20.042 0.088 0.050 021.5 015.8 039.4 DA        012815 00190 8.209 0.074   15   19 012 00409 00308 00195 0.721 0.046 012915 8.155  100 -0.054 0.69375 0.02938
2186-54327-0233 160231.51+053134.75 008 20.453 0.060 20.012 0.021 20.030 0.024 20.103 0.032 20.262 0.130 0.046 034.7 016.4 039.7 DA        009692 00083 8.341 0.153   41   26 008 00070 00254 00162 0.804 0.096 009617 8.077  -75 -0.264 0.64219 0.06035
2186-54327-0237 160252.52+051715.22 019 19.380 0.013 19.359 0.020 19.359 0.020 19.615 0.027 19.808 0.077 0.049 007.2 016.2 039.5 DA        016744 00200 8.041 0.042    0    0 000 00000 00000 00000 0.000 0.000 016744 8.041    0  0.000 0.63691 0.01567
2186-54327-0256 160220.79+043656.16 022 18.849 0.018 19.091 0.013 19.091 0.013 19.326 0.022 19.630 0.069 0.069 003.6 015.3 039.3 DA        021160 00268 7.923 0.039    0    0 000 00000 00000 00000 0.000 0.000 021160 7.923    0  0.000 0.58648 0.01277
2186-54327-0262 160151.80+050755.44 013 19.904 0.043 19.516 0.022 19.729 0.019 19.941 0.033 20.333 0.146 0.045 049.3 015.8 039.7 DA        013189 00269 8.063 0.072   62   22 011 00274 00367 00234 0.642 0.039 013302 8.047  113 -0.016 0.63334 0.02743
2186-54327-0401 160428.98+062028.32 029 18.554 0.025 18.520 0.019 18.850 0.017 19.079 0.019 19.304 0.050 0.047 026.3 017.6 039.7 DA        020072 00144 8.721 0.023   89   11 026 00000 00207 00132 1.032 0.015 020072 8.721    0  0.000 1.03235 0.00759
2186-54327-0529 160647.80+062645.78 014 20.268 0.019 19.290 0.018 19.290 0.018 19.177 0.024 19.091 0.050 0.052 000.0 018.1 039.3 DA        005784 00075 7.559 0.153    0    0 000 00000 00000 00000 0.000 0.000 005783 7.558   -1 -0.001 0.38821 0.04245
2186-54327-0532 160644.13+064806.59 021 19.242 0.017 19.362 0.023 19.362 0.023 19.733 0.030 19.957 0.106 0.052 008.6 018.5 039.5 DA        021282 00295 7.732 0.043    0    0 000 00000 00000 00000 0.000 0.000 021282 7.732    0  0.000 0.52171 0.00667
2186-54327-0614 161012.28+062522.88 005 20.795 0.059 20.592 0.026 20.636 0.031 20.795 0.043 21.179 0.213 0.048 042.3 018.6 038.5 DA        010459 00146 8.660 0.187  -49   44 005 00119 00287 00178 0.995 0.102 010339 8.392 -120 -0.268 0.83706 0.08417
2186-54327-0635 161046.82+055038.07 042 18.349 0.019 17.877 0.014 17.965 0.014 18.119 0.018 18.319 0.029 0.042 136.3 018.1 038.1 DA        010683 00022 8.144 0.024  -56    5 038 00244 00135 00083 0.683 0.014 010573 7.905 -110 -0.239 0.55134 0.00872
2186-54327-0636 161018.32+054237.61 025 19.146 0.032 18.853 0.022 19.097 0.014 19.315 0.019 19.583 0.060 0.044 020.3 017.8 038.2 DA        015385 00165 7.960 0.035   38   11 022 00070 00335 00207 0.592 0.018 015385 7.960    0  0.000 0.59157 0.01242
2186-54327-0639 161015.19+053943.85 010 18.755 0.022 19.581 0.017 19.581 0.017 19.923 0.025 20.342 0.113 0.043 011.5 017.8 038.2 DA        050506 01566 7.369 0.091    0    0 000 00000 00000 00000 0.000 0.000 050506 7.369    0  0.000 0.52166 0.00335
2187-54270-0040 161834.21+521810.75 042 17.905 0.041 17.680 0.014 17.896 0.014 18.174 0.017 18.433 0.042 0.021 020.8 080.8 044.2 DA        014590 00153 8.501 0.019   79    6 037 00145 00132 00092 0.909 0.012 014590 8.501    0  0.000 0.90940 0.00825
2187-54270-0160 161243.87+521255.32 007 20.495 0.049 20.191 0.027 20.464 0.038 20.686 0.055 21.345 0.403 0.021 018.7 081.0 045.1 DA        012805 00955 7.464 0.139  142   34 007 01812 00744 00527 0.389 0.042 012906 7.462  101 -0.002 0.38888 0.03010
2187-54270-0164 160945.43+520030.19 006 20.734 0.070 20.416 0.032 20.391 0.033 20.386 0.039 20.517 0.164 0.019 041.3 080.9 045.6 DA        008557 00500 9.754 1.000    0    0 000 00000 00000 00000 0.000 0.000 008533 9.504  -24 -0.250 1.31666 0.68963
2187-54270-0229 160625.39+515241.83 020 19.463 0.033 19.008 0.020 18.928 0.021 18.967 0.018 18.987 0.044 0.014 085.5 080.9 046.1 DA        007915 00037 7.633 0.095   26    7 019 00063 00185 00133 0.433 0.040 007907 7.450   -8 -0.183 0.36104 0.02251
2187-54270-0232 160647.86+520706.93 008 20.827 0.067 20.259 0.026 20.161 0.030 20.169 0.045 20.115 0.128 0.014 035.6 081.2 046.0 DA        007720 00089 6.867 0.094  -79   19 007 00015 00567 00407 0.216 0.016 007713 6.633   -7 -0.234 0.18080 0.00718
2187-54270-0247 160710.27+511829.23 035 18.022 0.017 18.515 0.015 18.515 0.015 18.888 0.018 19.215 0.054 0.016 006.3 080.0 046.2 DA        025565 00212 7.983 0.027    0    0 000 00000 00000 00000 0.000 0.000 025565 7.983    0  0.000 0.62545 0.00902
2187-54270-0342 160256.25+523042.95 013 19.451 0.020 19.927 0.025 19.927 0.025 20.209 0.037 20.598 0.174 0.012 012.5 082.0 046.5 DA        026880 00586 7.721 0.082    0    0 000 00000 00000 00000 0.000 0.000 026880 7.721    0  0.000 0.52344 0.01155
2187-54270-0361 160620.09+533238.54 011 19.417 0.028 19.564 0.026 20.093 0.027 20.428 0.049 20.771 0.282 0.010 015.5 083.2 045.7 DA        027357 00557 7.497 0.087  -36   25 010 00462 01210 00866 0.465 0.024 027357 7.497    0  0.000 0.46537 0.01715
2187-54270-0376 160629.49+530447.03 011 19.738 0.018 20.132 0.030 20.132 0.030 20.406 0.044 20.902 0.242 0.014 001.7 082.5 045.8 DA        024106 00579 8.038 0.072    0    0 000 00000 00000 00000 0.000 0.000 024106 8.038    0  0.000 0.65012 0.02534
2187-54270-0488 161026.95+525444.41 007 20.721 0.068 20.425 0.029 20.441 0.042 20.516 0.051 20.428 0.194 0.014 041.7 082.1 045.3 DA        008490 00111 8.836 0.179  -27   28 006 00641 00169 00120 1.086 0.089 008474 8.607  -16 -0.229 0.96982 0.07190
2187-54270-0520 161257.84+524145.73 027 19.350 0.036 18.779 0.021 18.692 0.015 18.671 0.016 18.763 0.034 0.019 090.4 081.6 045.0 DA        007550 00027 8.024 0.058  -12    5 026 00017 00121 00086 0.608 0.032 007546 7.903   -4 -0.121 0.54198 0.01838
2187-54270-0548 161309.96+524554.55 008 21.402 0.124 20.304 0.029 19.774 0.022 19.509 0.023 19.473 0.059 0.024 102.4 081.7 044.9 DA        005000 00500 7.034 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.035   -1  0.001 0.22337 0.07426
2187-54270-0620 161346.60+533218.10 010 20.291 0.047 19.891 0.021 20.146 0.022 20.349 0.032 21.015 0.202 0.009 039.4 082.8 044.6 DA        013449 00630 7.787 0.098   -2   28 009 00050 00566 00397 0.521 0.034 013561 7.787  112 -0.000 0.52123 0.02431
2188-54595-0009 161815.53+154715.13 042 16.920 0.015 17.392 0.015 17.928 0.012 18.276 0.015 18.585 0.037 0.039 020.6 030.7 040.9 DAO       074780 02244 6.839 0.073   18   18 039 05396 08263 05410 0.462 0.009 074780 6.839    0  0.000 0.46226 0.00627
2188-54595-0011 161939.17+154243.70 015 18.836 0.016 18.816 0.014 18.816 0.014 18.953 0.018 19.013 0.051 0.042 005.9 030.8 040.6 DA        017649 00179 8.071 0.036    0    0 000 00000 00000 00000 0.000 0.000 017649 8.071    0  0.000 0.65494 0.01348
2188-54595-0116 161723.57+162549.75 009 20.415 0.055 19.896 0.019 20.031 0.022 20.159 0.030 20.102 0.132 0.040 057.0 031.4 041.3 DA        009597 00079 8.637 0.133   44   25 008 00856 00196 00129 0.985 0.072 009527 8.374  -70 -0.263 0.82412 0.06023
2188-54595-0220 161426.15+153222.34 010 19.332 0.016 20.312 0.023 20.312 0.023 20.713 0.045 20.998 0.266 0.033 004.3 029.9 041.7 DA        065272 04074 8.540 0.227    0    0 000 00000 00000 00000 0.000 0.000 065272 8.540    0  0.000 0.97689 0.07722
2188-54595-0333 161210.16+172549.78 013 19.761 0.038 19.560 0.017 19.861 0.020 20.180 0.030 20.338 0.170 0.047 019.2 032.0 042.9 DA        018663 00340 7.886 0.062   44   22 011 00223 00583 00397 0.563 0.029 018663 7.886    0  0.000 0.56292 0.02029
2188-54595-0404 161349.89+175928.82 010 20.457 0.407 20.349 0.786 20.349 0.786 20.485 1.144 21.153 1.237 0.050 000.0 032.9 042.7 DA        017466 00387 8.229 0.077    0    0 000 00000 00000 00000 0.000 0.000 017466 8.229    0  0.000 0.74322 0.03253
2188-54595-0406 161344.78+174609.14 014 19.238 0.029 19.348 0.017 19.773 0.018 19.963 0.029 20.017 0.110 0.047 029.0 032.6 042.6 DAH       027706 00387 7.735 0.064  110   21 013 00000 00858 00581 0.524 0.020 027706 7.735    0  0.000 0.52435 0.01023
2188-54595-0566 161643.83+173542.18 011 19.931 0.019 20.155 0.026 20.155 0.026 20.412 0.047 20.538 0.181 0.036 007.3 032.7 041.9 DA        019396 00408 7.795 0.069    0    0 000 00000 00000 00000 0.000 0.000 019396 7.795    0  0.000 0.52470 0.01460
2189-54624-0047 161155.23+032103.97 012 19.779 0.036 19.290 0.019 19.092 0.018 19.043 0.017 19.088 0.049 0.054 093.9 015.5 036.6 DA        006790 00064 7.518 0.158   18   11 012 00280 00163 00097 0.379 0.059 006789 7.452   -1 -0.066 0.35588 0.03910
2189-54624-0129 161005.17+030256.07 023 18.946 0.022 18.490 0.017 18.632 0.014 18.809 0.016 19.009 0.044 0.068 053.0 014.9 036.8 DA        012649 00102 7.877 0.043  -25   10 021 00267 00245 00147 0.543 0.020 012754 7.848  105 -0.029 0.52958 0.01078
2189-54624-0148 161054.60+033437.88 008 20.298 0.046 20.034 0.020 20.311 0.027 20.729 0.051 21.196 0.265 0.055 014.6 015.6 036.9 DA        018397 00554 7.866 0.099   59   35 007 00357 00718 00431 0.552 0.039 018397 7.866    0  0.000 0.55247 0.02793
2189-54624-0156 160958.18+035206.74 007 20.498 0.049 20.253 0.022 20.493 0.027 20.659 0.043 20.792 0.171 0.082 017.4 015.8 037.3 DA        020243 00728 8.091 0.112   50   43 006 03402 00692 00419 0.671 0.057 020243 8.091    0  0.000 0.67053 0.04036
2189-54624-0308 160442.26+032827.16 025 18.608 0.023 18.570 0.014 18.570 0.014 18.783 0.016 19.118 0.053 0.100 000.9 014.5 038.2 DA        020045 00204 7.939 0.032    0    0 000 00000 00000 00000 0.000 0.000 020045 7.939    0  0.000 0.59173 0.01079
2189-54624-0347 160336.98+040615.23 007 20.033 0.037 20.173 0.022 20.542 0.031 20.777 0.046 21.179 0.238 0.077 011.6 015.0 038.8 DA        030915 00522 8.077 0.111   26   52 007 03330 01046 00655 0.683 0.055 030915 8.077    0  0.000 0.68285 0.03857
2189-54624-0432 160600.19+043237.23 016 19.750 0.033 19.196 0.017 19.001 0.015 18.967 0.021 18.965 0.041 0.058 058.5 015.9 038.5 DA        007466 00045 7.473 0.136   18    8 016 00032 00189 00117 0.367 0.048 007462 7.324   -4 -0.149 0.31958 0.02933
2189-54624-0502 161013.03+042730.89 008 20.417 0.048 20.184 0.018 20.420 0.028 20.693 0.042 21.378 0.304 0.051 020.0 016.5 037.5 DA        017341 00390 8.283 0.077   42   36 007 00628 00537 00326 0.780 0.049 017341 8.283    0  0.000 0.78038 0.03466
2189-54624-0515 161016.68+041117.60 007 20.646 0.058 20.364 0.026 20.640 0.032 20.840 0.052 21.051 0.242 0.055 032.4 016.2 037.4 DAH:      016212 00528 8.325 0.108   86   45 006 00184 00532 00323 0.780 0.049 016212 8.325    0  0.000 0.80236 0.04803
2189-54624-0566 161143.44+051430.90 018 19.145 0.028 19.025 0.018 19.317 0.027 19.578 0.047 19.829 0.097 0.055 215.4 017.5 037.6 DA        020129 00247 8.033 0.038   38   15 016 00819 00432 00263 0.639 0.019 020129 8.033    0  0.000 0.63950 0.01378
2190-54386-0104 205337.46+753914.18 013 19.650 0.040 19.270 0.020 19.100 0.010 19.100 0.020 19.220 0.060 0.000 000.0 000.0 000.0 DA        007155 00065 8.072 0.116    0    0 000 00000 00000 00000 0.000 0.000 007153 7.997   -2 -0.075 0.59157 0.04521
2190-54386-0142 204749.73+755343.08 004 22.030 0.251 20.635 0.029 20.185 0.030 20.002 0.034 19.808 0.103 0.241 000.0 109.9 019.7 DA:       006995 00192 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 006993 7.939   -2 -0.061 0.55938 0.33303
2190-54386-0156 204644.31+755601.57 013 19.732 0.016 19.492 0.017 19.492 0.017 19.690 0.024 20.052 0.121 0.234 002.4 109.9 019.8 DA        018955 00430 7.851 0.072    0    0 000 00000 00000 00000 0.000 0.000 018955 7.851    0  0.000 0.54685 0.02041
2190-54386-0231 203358.48+755726.08 010 19.865 0.042 19.726 0.018 19.890 0.029 20.097 0.035 20.364 0.159 0.225 017.5 109.4 020.4 DA        029602 00493 8.133 0.103   50   39 009 00000 00607 00211 0.709 0.081 029602 8.133    0  0.000 0.70903 0.04048
2190-54386-0279 202743.22+755520.93 010 19.031 0.013 18.883 0.017 18.883 0.017 19.136 0.025 19.565 0.090 0.231 000.0 109.2 020.7 DA        015435 00208 8.076 0.047    0    0 000 00000 00000 00000 0.000 0.000 015435 8.076    0  0.000 0.65336 0.01792
2190-54386-0295 202913.63+752142.78 016 19.393 0.031 19.023 0.016 18.917 0.015 18.976 0.019 19.056 0.060 0.248 088.9 108.7 020.4 DA        008320 00042 8.008 0.095   -7   11 015 00187 00153 00053 0.601 0.053 008306 7.794  -14 -0.214 0.50485 0.02684
2190-54386-0309 202459.00+755506.38 010 19.338 0.016 19.514 0.021 19.514 0.021 19.712 0.029 19.905 0.109 0.226 010.5 109.1 020.9 DA        029253 00588 7.860 0.111    0    0 000 00000 00000 00000 0.000 0.000 029253 7.860    0  0.000 0.57607 0.03369
2190-54386-0369 203319.43+770012.26 023 18.912 0.028 18.506 0.017 18.723 0.013 18.915 0.016 19.167 0.060 0.204 043.6 110.4 021.0 DA        011888 00077 8.222 0.044    9   11 020 00581 00191 00068 0.728 0.028 011895 8.103    7 -0.119 0.66192 0.01758
2190-54386-0458 203857.52+771054.58 018 19.359 0.037 19.064 0.016 19.193 0.018 19.465 0.029 19.698 0.098 0.252 028.7 110.7 020.8 DA        012362 00126 8.436 0.053   62   16 016 00132 00208 00073 0.867 0.033 012406 8.319   44 -0.117 0.79429 0.02246
2190-54386-0515 205012.85+762635.16 010 20.137 0.018 20.005 0.026 20.005 0.026 20.159 0.041 20.549 0.205 0.358 002.1 110.4 019.9 DA        018897 00546 7.459 0.093    0    0 000 00000 00000 00000 0.000 0.000 018897 7.459    0  0.000 0.41515 0.02039
2190-54386-0637 210452.10+762259.99 011 20.162 0.058 19.752 0.023 19.935 0.048 20.166 0.120 20.826 0.385 0.364 026.8 110.9 019.1 DA        027236 00465 8.477 0.077   29   34 010 01075 00437 00143 0.907 0.045 027236 8.477    0  0.000 0.90734 0.03214
2191-54621-0075 165627.29+232447.31 010 19.964 0.034 19.661 0.019 19.922 0.021 20.126 0.031 20.436 0.126 0.050 029.8 043.7 035.0 DA        015844 00454 7.940 0.398    0    0 000 00000 00000 00000 0.000 0.000 015844 7.940    0  0.000 0.58249 0.13550
2191-54621-0079 165625.84+235638.00 016 19.564 0.029 18.965 0.014 18.780 0.014 18.684 0.016 18.663 0.034 0.051 096.3 044.3 035.2 DA        006690 00057 7.348 0.155   64    9 016 00121 00151 00087 0.323 0.049 006689 7.278   -1 -0.070 0.29937 0.03176
2191-54621-0163 165228.26+232735.03 026 18.340 0.020 18.725 0.016 18.725 0.016 19.062 0.020 19.323 0.062 0.042 020.8 043.4 035.9 DA        023464 00212 8.362 0.028    0    0 000 00000 00000 00000 0.000 0.000 023464 8.362    0  0.000 0.83413 0.01182
2191-54621-0201 165205.02+230308.64 015 19.602 0.016 19.379 0.016 19.379 0.016 19.537 0.021 19.672 0.069 0.056 005.7 042.9 035.9 DA        015345 00310 8.145 0.056    0    0 000 00000 00000 00000 0.000 0.000 015345 8.145    0  0.000 0.69202 0.02068
2191-54621-0223 165002.30+235127.83 016 19.539 0.031 19.092 0.018 19.250 0.014 19.441 0.022 19.654 0.069 0.047 022.0 043.6 036.6 DA        012727 00161 8.185 0.063    1   17 014 00000 00271 00161 0.710 0.037 012825 8.126   98 -0.059 0.67643 0.02483
2191-54621-0248 165107.40+225207.43 010 20.092 0.016 20.050 0.020 20.050 0.020 20.256 0.027 20.518 0.125 0.058 007.3 042.6 036.0 DA        017041 00460 7.959 0.092    0    0 000 00000 00000 00000 0.000 0.000 017041 7.959    0  0.000 0.59485 0.03227
2191-54621-0273 164830.09+234612.83 011 19.948 0.015 19.761 0.017 19.761 0.017 19.940 0.028 20.174 0.100 0.048 010.4 043.4 036.9 DA        014709 00457 7.984 0.086    0    0 000 00000 00000 00000 0.000 0.000 014709 7.984    0  0.000 0.60252 0.03106
2191-54621-0560 165425.39+241630.37 021 19.085 0.023 18.789 0.015 19.051 0.015 19.314 0.022 19.503 0.061 0.047 073.7 044.5 035.7 DA        015133 00193 7.987 0.040   53   13 018 00464 00319 00186 0.605 0.020 015133 7.987    0  0.000 0.60508 0.01448
2191-54621-0576 165400.61+250709.62 015 19.698 0.038 19.218 0.016 19.373 0.016 19.607 0.025 19.794 0.102 0.072 011.3 045.5 036.1 DA        011563 00101 7.984 0.070   20   16 013 00066 00295 00174 0.595 0.037 011528 7.872  -35 -0.112 0.53758 0.01961
2191-54621-0590 165627.49+242900.53 007 20.365 0.057 20.190 0.023 20.444 0.029 20.742 0.052 20.754 0.184 0.043 011.7 044.9 035.3 DA        020289 00664 8.055 0.102   52   42 006 02954 00740 00427 0.651 0.053 020289 8.055    0  0.000 0.65144 0.03740
2191-54621-0608 165651.45+243802.72 009 19.928 0.035 19.729 0.017 20.063 0.021 20.121 0.028 20.082 0.089 0.047 016.9 045.1 035.3 DAH       019111 00551 7.499 0.095 -124   28 008 02508 00824 00476 0.430 0.030 019111 7.499    0  0.000 0.43029 0.02149
2191-54621-0616 165533.60+244114.28 009 20.013 0.043 19.788 0.019 20.133 0.024 20.319 0.038 20.475 0.149 0.048 032.0 045.1 035.6 DA        018728 00474 7.954 0.086   42   32 008 00737 00620 00361 0.596 0.042 018728 7.954    0  0.000 0.59618 0.02968
2191-54621-0622 165702.26+243159.09 005 20.773 0.056 20.404 0.022 20.529 0.027 20.645 0.038 20.753 0.158 0.049 041.8 045.0 035.2 DA        011852 00483 8.494 0.348    0    0 000 00000 00000 00000 0.000 0.000 011829 8.345  -23 -0.149 0.80889 0.14548
2192-54232-0031 170555.52+392807.55 020 19.230 0.024 18.788 0.017 18.974 0.016 19.148 0.020 19.359 0.054 0.036 033.3 063.6 036.5 DA        012103 00105 8.400 0.045   45   13 018 00130 00200 00119 0.844 0.029 012123 8.272   20 -0.128 0.76692 0.02154
2192-54232-0057 170244.46+385129.72 019 19.093 0.023 18.943 0.015 19.239 0.019 19.516 0.019 19.767 0.076 0.028 013.8 062.7 037.1 DA        019338 00245 7.933 0.042   38   14 017 01441 00449 00271 0.587 0.020 019338 7.933    0  0.000 0.58714 0.01413
2192-54232-0148 170206.33+391606.29 037 17.967 0.020 17.910 0.015 18.250 0.015 18.570 0.014 18.882 0.049 0.025 043.9 063.2 037.2 DA        021859 00133 7.937 0.020  -64    7 034 01365 00316 00191 0.595 0.009 021859 7.937    0  0.000 0.59488 0.00671
2192-54232-0249 165723.33+385443.18 008 20.293 0.043 20.003 0.018 20.318 0.026 20.579 0.043 20.505 0.136 0.015 016.5 062.6 038.1 DA        016094 00472 7.922 0.098    5   34 007 00229 00643 00397 0.574 0.047 016094 7.922    0  0.000 0.57433 0.03349
2192-54232-0254 165812.62+382042.62 037 17.866 0.018 17.850 0.014 18.201 0.013 18.514 0.014 18.798 0.033 0.013 012.1 061.9 037.9 DA        021573 00139 7.991 0.021  -18    7 034 00893 00297 00182 0.621 0.010 021573 7.991    0  0.000 0.62101 0.00724
2192-54232-0300 165536.00+383527.48 009 19.900 0.030 19.783 0.020 20.130 0.023 20.383 0.039 20.777 0.195 0.015 030.3 062.2 038.4 DA        018916 00529 7.720 0.091   -9   30 008 00258 00771 00478 0.511 0.025 018916 7.720    0  0.000 0.51148 0.01899
2192-54232-0310 165439.46+391103.36 006 20.672 0.057 20.252 0.024 20.282 0.024 20.330 0.033 20.523 0.121 0.015 052.1 062.9 038.7 DAH       009372 00139 9.410 0.159   -9   44 005 00021 00105 00065 1.295 0.039 009299 9.142  -73 -0.268 1.21992 0.03966
2192-54232-0321 165449.68+402325.14 024 19.014 0.028 18.730 0.016 19.003 0.029 19.248 0.024 19.664 0.081 0.018 020.8 064.4 038.7 DA        016464 00147 7.899 0.031   18   11 021 00975 00367 00229 0.564 0.015 016464 7.899    0  0.000 0.56377 0.01056
2192-54232-0402 165804.84+410301.73 008 20.558 0.048 19.995 0.021 20.117 0.021 20.241 0.033 20.602 0.148 0.019 037.0 065.3 038.2 DA        010982 00131 7.863 0.141  -27   28 008 00280 00447 00276 0.532 0.061 010875 7.693 -107 -0.170 0.46931 0.03939
2192-54232-0413 165818.04+404138.97 026 19.045 0.030 18.590 0.017 18.827 0.017 19.059 0.023 19.311 0.068 0.017 014.1 064.9 038.1 DA        012741 00090 8.012 0.034   63    9 023 00200 00256 00158 0.613 0.018 012849 7.975  108 -0.037 0.59365 0.01250
2192-54232-0450 165937.24+402706.65 008 19.990 0.045 20.069 0.021 20.417 0.034 20.703 0.067 21.029 0.304 0.022 018.4 064.6 037.8 DA        023632 00671 8.030 0.088   55   36 007 00731 00855 00524 0.645 0.044 023632 8.030    0  0.000 0.64500 0.03098
2192-54232-0561 170220.30+405728.96 043 17.993 0.021 17.619 0.017 17.828 0.017 18.028 0.021 18.242 0.031 0.022 073.1 065.3 037.4 DA        012488 00049 8.148 0.019   54    5 040 00061 00146 00088 0.689 0.011 012571 8.076   83 -0.072 0.64779 0.00753
2192-54232-0628 170447.08+400458.76 027 18.620 0.020 18.934 0.017 18.934 0.017 19.212 0.021 19.451 0.064 0.028 005.9 064.3 036.8 DA        022270 00181 8.004 0.025    0    0 000 00000 00000 00000 0.000 0.000 022270 8.004    0  0.000 0.62911 0.00865
2193-53888-0024 173054.86+265529.70 007 20.128 0.048 19.980 0.021 20.374 0.029 20.675 0.048 20.889 0.232 0.046 016.6 050.4 028.7 DA        022694 01126 7.439 0.154    4   40 006 01737 01178 00566 0.426 0.044 022694 7.439    0  0.000 0.42563 0.03143
2193-53888-0032 173042.76+270148.09 005 20.781 0.068 20.356 0.026 20.617 0.032 20.751 0.052 21.019 0.264 0.045 016.7 050.5 028.7 DA        014159 00683 7.640 0.538    0    0 000 00000 00000 00000 0.000 0.000 014227 7.641   68  0.001 0.46226 0.14894
2193-53888-0053 172751.96+255826.21 015 19.000 0.022 18.754 0.011 19.033 0.011 19.275 0.016 19.580 0.069 0.049 023.4 049.1 029.0 DA        015963 00281 7.740 0.061   55   17 014 00440 00387 00187 0.509 0.020 015963 7.740    0  0.000 0.50894 0.01437
2193-53888-0160 172645.53+264227.29 030 18.214 0.017 18.116 0.013 18.471 0.012 18.788 0.013 19.017 0.045 0.036 015.8 049.8 029.5 DA        019085 00139 8.227 0.025   18    9 027 00237 00252 00124 0.745 0.019 019085 8.227    0  0.000 0.74473 0.01312
2193-53888-0328 172037.67+275953.43 035 18.019 0.023 17.829 0.012 18.160 0.011 18.445 0.019 18.677 0.041 0.028 037.9 050.8 031.2 DA        018603 00108 7.967 0.020   11    7 032 00517 00261 00135 0.602 0.010 018603 7.967    0  0.000 0.60249 0.00702
2193-53888-0344 171931.77+273838.26 015 19.336 0.014 19.640 0.016 19.640 0.016 19.947 0.026 20.251 0.089 0.037 006.8 050.3 031.3 DA        023293 00435 8.243 0.058    0    0 000 00000 00000 00000 0.000 0.000 023293 8.243    0  0.000 0.76541 0.02644
2193-53888-0365 172138.53+280407.97 013 19.686 0.013 19.737 0.020 19.737 0.020 19.979 0.035 20.323 0.150 0.035 000.0 050.9 031.0 DA        017970 00312 7.905 0.059    0    0 000 00000 00000 00000 0.000 0.000 017970 7.905    0  0.000 0.57074 0.01978
2193-53888-0432 172222.32+271412.23 010 19.901 0.039 19.827 0.018 20.195 0.023 20.480 0.036 21.277 0.262 0.030 023.6 050.1 030.6 DA        023693 00654 7.643 0.087   79   27 009 02875 01004 00511 0.499 0.026 023693 7.643    0  0.000 0.49875 0.01808
2193-53888-0457 172338.77+274359.65 007 20.316 0.045 20.154 0.020 20.563 0.035 20.716 0.051 20.698 0.187 0.039 018.5 050.7 030.4 DA        022111 00862 7.642 0.121 -145   38 007 02884 01081 00547 0.492 0.034 022111 7.642    0  0.000 0.49211 0.02400
2193-53888-0548 172737.91+273056.83 012 20.119 0.036 19.617 0.014 19.448 0.015 19.434 0.019 19.437 0.051 0.047 054.4 050.8 029.5 DA        007167 00063 7.631 0.164   -4   11 012 00085 00198 00097 0.428 0.068 007165 7.530   -2 -0.101 0.38525 0.04434
2193-53888-0571 172728.37+275314.79 019 19.015 0.028 19.060 0.019 19.435 0.017 19.755 0.025 20.156 0.123 0.050 037.5 051.2 029.7 DA        025902 00342 7.706 0.044   -7   14 018 01317 00712 00353 0.522 0.004 025902 7.706    0  0.000 0.52240 0.00303
2194-53904-0154 174755.72+251232.33 009 20.271 0.040 19.757 0.016 19.854 0.018 19.929 0.024 20.188 0.106 0.062 066.2 049.9 024.5 DAH       010422 00089 8.503 0.111    7   26 009 00014 00232 00096 0.907 0.069 010310 8.235 -112 -0.268 0.73465 0.04843
2194-53904-0167 174609.01+245449.41 028 18.107 0.019 18.252 0.014 18.656 0.013 18.986 0.015 19.310 0.050 0.056 019.4 049.5 024.8 DA        026016 00208 7.995 0.029    3   10 026 01419 00407 00170 0.632 0.014 026016 7.995    0  0.000 0.63242 0.00982
2194-53904-0194 174401.53+251524.26 011 19.850 0.016 19.678 0.019 19.678 0.019 19.950 0.027 20.264 0.127 0.055 005.5 049.7 025.3 DA        016118 00322 8.089 0.068    0    0 000 00000 00000 00000 0.000 0.000 016118 8.089    0  0.000 0.66196 0.02633
2194-53904-0248 174342.68+241857.35 013 19.380 0.030 19.340 0.020 19.640 0.020 19.930 0.030 20.300 0.110 0.000 000.0 000.0 000.0 DA        009790 00057 8.623 0.080    0    0 000 00000 00000 00000 0.000 0.000 009707 8.360  -83 -0.263 0.81544 0.03458
2194-53904-0249 174327.82+244118.02 012 19.023 0.017 19.827 0.018 19.827 0.018 20.247 0.032 20.467 0.128 0.067 004.1 049.0 025.3 DA        056975 02635 7.711 0.177    0    0 000 00000 00000 00000 0.000 0.000 056975 7.711    0  0.000 0.58155 0.03643
2194-53904-0253 174320.25+242218.05 010 20.080 0.040 19.730 0.020 19.960 0.020 20.240 0.030 20.320 0.120 0.000 000.0 000.0 000.0 DA        011874 00172 8.364 0.102    0    0 000 00000 00000 00000 0.000 0.000 011869 8.229   -5 -0.135 0.73315 0.04425
2194-53904-0381 174149.23+254337.82 020 18.646 0.019 18.770 0.012 19.200 0.013 19.547 0.021 19.912 0.091 0.052 011.0 050.0 026.0 DA        029579 00232 8.053 0.052 -178   19 017 01200 00563 00247 0.668 0.026 029579 8.053    0  0.000 0.66823 0.01857
2194-53904-0402 174459.86+261145.57 027 18.282 0.019 18.426 0.012 18.799 0.010 19.086 0.015 19.380 0.050 0.054 020.2 050.7 025.4 DA        028111 00189 7.303 0.033  -34    9 025 01630 00775 00332 0.404 0.010 028111 7.303    0  0.000 0.40377 0.00712
2194-53904-0408 174436.68+264522.56 016 18.789 0.028 19.044 0.013 19.470 0.014 19.830 0.027 20.373 0.137 0.049 014.5 051.3 025.7 DA        031541 00240 8.059 0.056   76   25 015 00919 00680 00295 0.675 0.029 031541 8.059    0  0.000 0.67471 0.02017
2194-53904-0630 175200.64+252735.25 015 19.609 0.032 19.155 0.016 19.132 0.014 19.204 0.018 19.309 0.050 0.067 075.4 050.5 023.7 DA        008447 00045 7.560 0.100   -3   11 014 00210 00232 00093 0.403 0.040 008427 7.320  -20 -0.240 0.32345 0.02099
2195-54234-0163 180623.07+231242.11 029 18.554 0.021 18.176 0.012 18.164 0.020 18.253 0.010 18.416 0.029 0.089 117.2 049.5 019.8 DA        009495 00030 8.787 0.037   69    7 027 00293 00075 00025 1.061 0.020 009430 8.522  -65 -0.265 0.91792 0.01639
2195-54234-0185 180445.94+230832.75 011 19.961 0.039 19.461 0.020 19.431 0.019 19.466 0.024 19.476 0.066 0.101 052.5 049.3 020.2 DA        008874 00086 8.001 0.155    9   16 011 00334 00218 00075 0.598 0.082 008841 7.735  -33 -0.266 0.47904 0.04435
2195-54234-0200 180600.81+233547.78 007 20.501 0.054 20.070 0.019 20.246 0.045 20.546 0.055 20.701 0.193 0.103 051.3 049.9 020.1 DA        015787 00607 7.928 0.127   27   42 006 00124 00568 00195 0.576 0.059 015787 7.928    0  0.000 0.57649 0.04175
2195-54234-0258 180400.21+223705.39 005 20.928 0.071 20.357 0.022 20.463 0.030 20.475 0.042 20.526 0.159 0.102 047.1 048.7 020.1 DA        011201 00491 7.777 0.362    0    0 000 00000 00000 00000 0.000 0.000 011107 7.652  -94 -0.125 0.45445 0.09871
2195-54234-0340 180234.54+243358.15 014 18.772 0.022 19.069 0.012 19.481 0.016 19.806 0.026 20.017 0.085 0.097 017.1 050.5 021.2 DA        045756 01438 8.028 0.101  186   51 013 02030 00857 00310 0.684 0.040 045756 8.028    0  0.000 0.68412 0.02861
2195-54234-0551 180947.05+234452.21 020 19.213 0.029 18.740 0.021 18.812 0.011 18.985 0.014 19.468 0.078 0.120 015.4 050.4 019.3 DA        011958 00091 8.182 0.048    4   12 018 00966 00214 00070 0.708 0.027 011977 8.072   19 -0.110 0.64434 0.01880
2198-53918-0224 161621.79+141912.70 008 19.532 0.031 19.220 0.014 19.378 0.015 19.614 0.022 19.771 0.063 0.039 030.7 028.7 040.7 DA        011581 00187 7.916 0.152   97   31 007 00702 00315 00205 0.560 0.069 011547 7.815  -34 -0.101 0.52230 0.04420
2198-53918-0605 162153.32+153903.92 006 19.398 0.028 19.515 0.016 19.926 0.020 20.247 0.039 20.517 0.184 0.041 020.5 030.9 040.0 DA        027255 00904 7.840 0.134   73   49 006 00648 00857 00551 0.563 0.050 027255 7.840    0  0.000 0.56253 0.03592
2199-53556-0248 155955.09+165625.34 021 18.686 0.029 18.267 0.014 18.314 0.013 18.423 0.016 18.553 0.033 0.033 021.3 029.9 045.4 DA        009528 00033 8.289 0.053    2    9 019 00022 00120 00085 0.774 0.035 009463 8.024  -65 -0.265 0.61233 0.02063
2200-53875-0006 160949.60+161918.97 024 18.157 0.025 17.616 0.015 17.469 0.014 17.445 0.014 17.513 0.020 0.041 097.1 030.3 043.0 DA        006911 00032 7.776 0.071   25    5 024 00386 00070 00047 0.490 0.032 006909 7.714   -2 -0.062 0.46223 0.02194
2200-53875-0182 160650.79+165602.14 014 18.837 0.026 18.440 0.015 18.380 0.014 18.367 0.013 18.490 0.032 0.034 055.6 030.7 043.9 DA        007645 00049 7.862 0.122    7   10 014 00405 00117 00081 0.524 0.054 007641 7.723   -4 -0.139 0.46913 0.03740
2200-53875-0497 160839.53+172336.99 021 18.574 0.023 18.152 0.014 18.057 0.015 18.073 0.013 18.167 0.031 0.047 110.5 031.5 043.6 DA        007800 00032 8.108 0.070  -28    6 021 00130 00090 00062 0.656 0.041 007795 7.961   -5 -0.147 0.57393 0.02670
2202-53566-0185 162303.02+140733.26 010 19.717 0.034 19.338 0.015 19.382 0.013 19.483 0.021 19.710 0.088 0.040 066.5 029.3 039.2 DA        010026 00081 8.651 0.106   60   24 009 00053 00158 00100 0.991 0.056 009928 8.384  -98 -0.267 0.83121 0.04607
2202-53566-0373 162329.72+152717.75 008 19.936 0.039 19.554 0.019 19.708 0.017 19.893 0.029 20.106 0.124 0.039 016.9 030.9 039.6 DA        010787 00131 8.500 0.120   -2   30 007 00777 00227 00144 0.905 0.074 010674 8.259 -113 -0.241 0.75366 0.05251
2202-53566-0409 162409.86+152526.41 006 20.350 0.051 19.962 0.021 20.275 0.024 20.558 0.048 20.601 0.194 0.041 020.5 030.9 039.5 DAHM      015292 00631 7.722 0.138   46   44 005 00467 00665 00423 0.498 0.046 015292 7.722    0  0.000 0.49835 0.03250
2202-53566-0562 162714.88+145415.07 015 19.204 0.032 18.833 0.013 18.931 0.015 19.111 0.020 19.243 0.061 0.043 017.8 030.7 038.6 DA        010663 00062 8.447 0.062   42   15 014 00032 00166 00103 0.872 0.039 010550 8.195 -113 -0.252 0.71160 0.02673
2202-53566-0634 162858.18+141508.56 037 17.623 0.017 17.204 0.016 17.293 0.016 17.420 0.010 17.582 0.020 0.041 075.3 030.2 037.9 DA        010478 00022 8.303 0.026  -50    5 034 00337 00086 00052 0.783 0.015 010368 8.039 -110 -0.264 0.62253 0.01009
2203-53915-0287 162423.34+134750.09 012 19.185 0.031 18.615 0.012 18.410 0.015 18.379 0.018 18.465 0.035 0.039 101.9 029.1 038.8 DA        006704 00073 7.695 0.174  -26   11 012 00319 00107 00067 0.454 0.072 006703 7.649   -1 -0.046 0.43397 0.05271
2203-53915-0372 162632.09+135554.93 026 18.071 0.021 17.517 0.015 17.291 0.010 17.206 0.014 17.244 0.018 0.044 163.7 029.5 038.3 DA        006442 00033 7.597 0.072   -9    5 026 00370 00063 00039 0.408 0.031 006441 7.569   -1 -0.028 0.39671 0.02073
2203-53915-0478 163029.78+135046.08 006 20.188 0.045 19.752 0.016 19.683 0.018 19.668 0.024 19.701 0.085 0.046 014.8 029.9 037.4 DA        008202 00131 7.942 0.325    7   27 006 00024 00223 00135 0.565 0.164 008191 7.740  -11 -0.202 0.47874 0.09980
2203-53915-0544 163139.44+141625.42 010 19.772 0.038 19.234 0.015 19.310 0.015 19.522 0.024 19.685 0.091 0.042 028.6 030.5 037.3 DA        012023 00217 8.100 0.102    0   27 009 00800 00288 00175 0.661 0.056 012055 8.005   32 -0.095 0.60801 0.03856
2203-53915-0579 163344.00+133451.55 008 19.628 0.036 19.427 0.016 19.740 0.024 20.062 0.043 20.491 0.159 0.052 021.6 030.0 036.6 DA        021743 00630 8.160 0.093  -16   36 008 02804 00514 00306 0.710 0.053 021743 8.160    0  0.000 0.71007 0.03799
2204-53877-0257 163437.47+124522.74 009 19.799 0.039 19.548 0.015 19.511 0.019 19.601 0.025 19.679 0.087 0.040 030.9 029.1 036.1 DA        008602 00099 7.870 0.231   37   20 008 00252 00234 00138 0.529 0.108 008579 7.622  -23 -0.248 0.43058 0.06323
2204-53877-0368 163323.43+143926.00 013 19.326 0.033 18.896 0.017 18.843 0.016 18.904 0.018 19.026 0.053 0.050 031.0 031.2 037.1 DA        008135 00050 7.462 0.126   35   11 013 00292 00203 00122 0.366 0.043 008123 7.247  -12 -0.215 0.29917 0.02451
2204-53877-0443 163550.70+141529.77 008 20.140 0.048 19.749 0.018 19.893 0.021 19.918 0.031 20.285 0.121 0.049 029.6 031.0 036.4 DA        010585 00127 8.333 0.136  -61   32 007 00268 00265 00157 0.800 0.087 010475 8.077 -110 -0.256 0.64398 0.05263
2204-53877-0456 163510.88+141734.72 007 20.100 0.043 19.774 0.019 19.823 0.019 19.896 0.030 20.042 0.125 0.049 035.8 030.9 036.6 DA+M      009931 00104 8.958 0.133  -37   33 007 00268 00144 00086 1.146 0.060 009827 8.693 -104 -0.265 1.01495 0.04938
2204-53877-0562 163735.21+143700.97 013 19.490 0.031 19.026 0.013 19.065 0.016 19.105 0.020 19.387 0.070 0.045 023.7 031.6 036.2 DA        009081 00057 8.135 0.066   24   14 012 00073 00174 00102 0.675 0.038 009040 7.864  -41 -0.271 0.52704 0.01870
2204-53877-0629 164114.02+133048.75 005 20.334 0.053 19.926 0.018 19.903 0.020 19.963 0.030 20.001 0.106 0.057 030.5 030.8 034.9 DA        008229 00107 6.840 0.155  -99   29 005 00415 00535 00306 0.215 0.025 008209 6.584  -20 -0.256 0.17986 0.00972
2204-53877-0631 164039.64+132433.74 008 19.941 0.049 19.454 0.019 19.412 0.015 19.414 0.019 19.539 0.081 0.050 021.0 030.6 035.0 DA        008062 00097 8.863 0.155   32   24 007 00048 00096 00055 1.100 0.077 008054 8.689   -8 -0.174 1.01235 0.05871
2205-53793-0014 161320.58+195827.69 023 18.408 0.021 17.889 0.013 17.962 0.018 17.557 0.016 16.968 0.018 0.057 019.1 035.4 043.5 DA+M      016441 00195 7.306 0.040   50   10 021 10754 00286 00197 0.361 0.010 016441 7.306    0  0.000 0.36119 0.00691
2205-53793-0154 160949.43+202753.39 009 19.587 0.034 19.442 0.016 19.752 0.019 20.038 0.027 20.323 0.114 0.047 016.3 035.7 044.4 DA        019603 00511 7.847 0.083  -27   31 008 00486 00591 00413 0.547 0.031 019603 7.847    0  0.000 0.54665 0.02257
2205-53793-0176 160813.27+203851.22 018 18.903 0.023 18.532 0.015 18.805 0.017 19.068 0.015 19.294 0.047 0.056 042.6 035.8 044.8 DA        015791 00189 7.621 0.042  -14   13 016 00050 00368 00259 0.461 0.014 015791 7.621    0  0.000 0.46100 0.01021
2205-53793-0256 160635.95+202127.45 019 18.861 0.021 18.447 0.017 18.633 0.020 18.801 0.020 19.008 0.037 0.053 031.3 035.2 045.1 DA        013185 00176 8.086 0.044  -20   13 017 00051 00221 00157 0.655 0.024 013297 8.069  112 -0.017 0.64526 0.01698
2205-53793-0386 160625.09+211749.25 017 18.969 0.022 18.706 0.017 18.883 0.015 19.079 0.016 19.309 0.057 0.066 015.6 036.5 045.4 DA+M      009397 00049 9.410 0.049   36   14 016 03684 00055 00039 1.295 0.011 009322 9.142  -75 -0.268 1.21993 0.01210
2205-53793-0507 161132.89+211138.89 008 19.836 0.035 19.634 0.021 19.851 0.019 20.114 0.028 20.273 0.101 0.098 022.7 036.8 044.3 DA        022200 00663 7.945 0.091    0   34 007 00000 00610 00426 0.600 0.061 022200 7.945    0  0.000 0.59956 0.03034
2205-53793-0551 161143.87+205805.33 020 18.037 0.028 18.495 0.016 18.979 0.017 19.353 0.024 19.630 0.065 0.062 016.1 036.5 044.2 DAO       095039 08392 6.849 0.145    0    0 000 00000 00000 00000 0.000 0.000 095039 6.849    0  0.010 0.00000 0.00000
2206-53795-0435 161432.06+201211.03 006 20.557 0.054 20.047 0.019 20.059 0.022 20.128 0.028 20.191 0.108 0.053 024.8 035.8 043.3 DA+M      009478 00151 8.819 0.191   12   38 005 00189 00169 00116 1.078 0.094 009414 8.554  -64 -0.265 0.93760 0.07866
2206-53795-0538 161528.00+203910.09 007 20.471 0.054 19.850 0.027 20.093 0.025 20.282 0.034 20.315 0.104 0.059 033.8 036.5 043.2 DA        012757 00632 7.804 0.145  -37   38 006 00181 00488 00334 0.522 0.056 012869 7.786  112 -0.018 0.51873 0.03909
2207-53558-0064 163610.71+161926.19 009 19.596 0.035 19.110 0.016 19.065 0.022 19.190 0.025 19.160 0.054 0.064 034.5 033.4 037.1 DA        008597 00119 7.573 0.250  -16   19 008 00044 00227 00137 0.409 0.097 008571 7.321  -26 -0.252 0.32444 0.05245
2207-53558-0372 162941.15+180200.93 008 19.543 0.034 19.100 0.018 19.300 0.018 19.535 0.020 19.892 0.099 0.040 046.7 034.7 039.2 DA        014309 00492 8.082 0.095    0   33 007 00583 00324 00205 0.655 0.052 014361 8.083   52  0.001 0.65525 0.03652
2208-53880-0036 163133.16+153329.30 017 18.679 0.026 18.236 0.018 18.292 0.013 18.346 0.016 18.474 0.037 0.053 043.6 032.0 037.9 DA        009278 00041 8.360 0.078    7   12 015 00090 00108 00066 0.815 0.048 009228 8.090  -50 -0.270 0.64884 0.03166
2208-53880-0194 162541.55+153307.34 013 19.236 0.029 18.804 0.018 18.768 0.014 18.752 0.019 18.724 0.040 0.036 082.8 031.3 039.2 DA        008004 00055 8.069 0.127   -6   12 012 00023 00131 00083 0.634 0.072 007996 7.896   -8 -0.173 0.53976 0.04189
2208-53880-0201 162314.70+142829.07 011 19.414 0.029 18.885 0.014 18.957 0.018 19.077 0.016 19.133 0.058 0.051 036.6 029.7 039.3 DA        009703 00065 8.083 0.133  -16   19 010 00027 00189 00120 0.646 0.073 009623 7.818  -80 -0.265 0.52134 0.03962
2209-53907-0514 163535.45+160150.50 014 18.773 0.024 18.469 0.013 18.740 0.024 18.994 0.023 19.307 0.070 0.066 020.2 033.0 037.1 DA        017166 00300 7.941 0.061  121   19 013 00204 00311 00187 0.586 0.030 017166 7.941    0  0.000 0.58606 0.02114
2209-53907-0570 163557.78+145904.06 011 19.544 0.016 19.139 0.017 19.139 0.017 19.272 0.031 19.330 0.054 0.054 005.5 031.8 036.7 DA        009410 00062 8.499 0.106    0    0 000 00000 00000 00000 0.000 0.000 009353 8.232  -57 -0.267 0.73074 0.04660
2210-53535-0113 164219.82+125348.12 007 20.002 0.048 19.481 0.023 19.579 0.019 19.711 0.027 19.825 0.096 0.046 014.2 030.2 034.4 DA        010667 00132 8.287 0.154    7   33 006 00018 00248 00140 0.774 0.096 010558 8.040 -109 -0.247 0.62351 0.05976
2210-53535-0323 163740.63+134035.45 032 17.682 0.015 17.063 0.040 16.843 0.052 16.792 0.084 16.788 0.029 0.050 250.2 030.5 035.8 DAZ       006572 00024 7.455 0.062   45    3 032 00137 00057 00033 0.356 0.021 006571 7.408   -1 -0.047 0.33991 0.01397
2210-53535-0476 164151.06+133624.90 015 18.454 0.020 18.528 0.014 18.910 0.014 19.221 0.018 19.583 0.078 0.055 021.2 031.0 034.8 DA        026406 00378 7.854 0.052  -52   19 014 00782 00508 00289 0.567 0.022 026406 7.854    0  0.000 0.56699 0.01587
2210-53535-0499 164303.26+132401.44 009 19.443 0.030 19.340 0.013 19.647 0.018 19.912 0.029 19.988 0.105 0.052 027.9 030.9 034.5 DA        019351 00428 8.155 0.073   66   31 008 00191 00442 00250 0.705 0.040 019351 8.155    0  0.000 0.70533 0.02837
2210-53535-0616 164622.02+132108.06 007 19.442 0.031 19.715 0.019 20.039 0.024 20.279 0.034 20.219 0.129 0.055 013.5 031.2 033.7 DA        039947 01492 7.624 0.187 -131   75 007 00000 01528 00848 0.524 0.055 039947 7.624    0  0.000 0.52380 0.02745
2210-53535-0633 164302.18+134418.46 012 19.486 0.018 19.226 0.022 19.226 0.022 19.444 0.020 19.542 0.081 0.060 007.2 031.3 034.6 DA        012054 00163 8.322 0.068    0    0 000 00000 00000 00000 0.000 0.000 012076 8.200   22 -0.122 0.71573 0.03009
2211-53786-0070 110922.34+281019.89 006 19.794 0.042 19.433 0.015 19.758 0.022 19.981 0.037 20.357 0.155 0.017 021.4 204.3 067.4 DA        015432 00479 6.999 0.524    0    0 000 00000 00000 00000 0.000 0.000 015432 6.999    0  0.000 0.26617 0.08594
2212-53789-0152 110750.76+261351.81 019 18.489 0.020 18.079 0.019 18.162 0.016 18.425 0.017 18.607 0.037 0.018 033.2 209.2 066.9 DA        011293 00076 8.417 0.048   61   12 017 00042 00132 00121 0.854 0.030 011214 8.237  -79 -0.180 0.73784 0.02281
2212-53789-0178 110717.16+254726.86 010 19.436 0.027 19.058 0.022 19.045 0.017 19.080 0.021 19.195 0.083 0.016 030.9 210.3 066.7 DA        008202 00080 7.989 0.188  -29   15 010 00492 00164 00151 0.590 0.095 008191 7.789  -11 -0.200 0.50188 0.05786
2212-53789-0410 110509.99+273841.55 012 19.292 0.033 18.932 0.023 18.859 0.028 18.888 0.022 18.962 0.044 0.033 044.4 205.5 066.4 DA        007721 00062 7.783 0.148   47   11 011 00515 00154 00141 0.497 0.062 007716 7.631   -5 -0.152 0.43064 0.04365
2212-53789-0523 110734.22+272327.98 017 18.784 0.020 18.325 0.033 18.476 0.014 18.670 0.016 18.851 0.048 0.027 061.9 206.3 067.0 DA        011729 00130 7.819 0.075   97   17 009 00003 00228 00210 0.523 0.027 011713 7.742  -16 -0.077 0.49339 0.02111
2212-53789-0640 111133.63+261537.95 013 19.227 0.031 18.783 0.023 18.843 0.024 18.963 0.024 19.169 0.057 0.018 051.2 209.4 067.7 DA        009729 00055 8.266 0.083  -25   15 012 00079 00161 00149 0.757 0.052 009651 8.002  -78 -0.264 0.60057 0.03197
2213-53792-0560 111609.81+284308.40 011 19.678 0.029 19.099 0.015 19.014 0.018 18.974 0.019 19.076 0.052 0.013 039.7 203.0 068.9 DA        007330 00062 7.522 0.183    4   11 011 00124 00179 00167 0.383 0.068 007327 7.393   -3 -0.129 0.33904 0.04250
2213-53792-0620 111749.69+292545.31 018 18.866 0.037 18.300 0.048 18.259 0.025 18.246 0.018 18.259 0.028 0.015 017.3 201.0 069.3 DA        007364 00042 7.987 0.098    6    7 017 00105 00098 00091 0.587 0.054 007361 7.886   -3 -0.101 0.53291 0.03124
2214-53794-0125 111432.60+253549.29 011 19.384 0.038 19.097 0.017 19.370 0.025 19.611 0.027 19.680 0.085 0.014 010.1 211.5 068.3 DA        017668 00311 8.302 0.062   38   26 010 02685 00346 00322 0.791 0.037 017668 8.302    0  0.000 0.79107 0.02651
2214-53794-0142 111525.44+260554.81 024 18.248 0.019 17.871 0.019 17.898 0.024 17.955 0.026 18.121 0.038 0.015 030.6 210.2 068.5 DA        009020 00023 8.099 0.030   -4    7 023 00247 00104 00097 0.654 0.017 008982 7.829  -38 -0.270 0.52192 0.00607
2214-53794-0211 111311.44+252832.45 012 19.152 0.034 18.972 0.025 19.339 0.017 19.569 0.024 19.920 0.103 0.014 015.2 211.6 068.0 DA        018094 00300 8.041 0.056    0   22 011 00345 00413 00383 0.640 0.029 018094 8.041    0  0.000 0.63959 0.02048
2214-53794-0245 111225.77+253720.78 010 19.788 0.029 19.635 0.019 19.635 0.019 19.877 0.029 19.845 0.095 0.016 024.5 211.2 067.8 DA        011606 00166 8.593 0.095    0    0 000 00000 00000 00000 0.000 0.000 011541 8.425  -65 -0.168 0.85896 0.04195
2214-53794-0549 111753.52+263856.24 015 19.159 0.026 18.740 0.017 18.714 0.018 18.657 0.018 18.705 0.043 0.014 019.5 208.9 069.2 DA        007659 00050 7.750 0.121    8    9 014 00301 00144 00135 0.481 0.048 007654 7.602   -5 -0.148 0.41703 0.03490
2214-53794-0551 111741.44+264647.68 008 19.529 0.029 19.472 0.018 19.829 0.022 20.088 0.029 20.226 0.127 0.014 029.7 208.5 069.1 DA        019219 00436 8.036 0.076   18   32 008 00204 00544 00508 0.639 0.039 019219 8.036    0  0.000 0.63924 0.02757
2214-53794-0608 111746.29+273146.87 010 19.746 0.035 19.289 0.023 19.586 0.019 19.842 0.029 20.053 0.100 0.016 017.8 206.4 069.2 DA        014245 00556 7.897 0.081   56   26 009 00021 00424 00397 0.557 0.036 014305 7.898   60  0.001 0.55761 0.02609
2215-53793-0003 112000.57+281119.76 009 19.560 0.044 19.081 0.020 19.107 0.021 19.069 0.026 19.184 0.045 0.016 043.9 204.6 069.8 DA        008262 00071 8.032 0.145  -26   17 009 00114 00164 00154 0.614 0.081 008250 7.826  -12 -0.206 0.52115 0.04447
2215-53793-0025 112215.85+283942.27 016 19.397 0.028 18.276 0.029 17.793 0.022 17.637 0.038 17.575 0.024 0.014 279.8 203.3 070.3 DAB       005226 00067 7.516 0.176   69   23 016 03453 00054 00051 0.367 0.067 005225 7.517   -1  0.001 0.36760 0.04732
2215-53793-0146 111857.94+283657.87 036 16.952 0.031 16.554 0.027 16.564 0.021 16.589 0.024 16.756 0.018 0.015 258.4 203.4 069.5 DA        008302 00017 8.018 0.033   24    3 034 00615 00053 00050 0.606 0.018 008289 7.806  -13 -0.212 0.51093 0.01003
2215-53793-0374 111351.40+300804.89 022 18.467 0.031 18.022 0.021 18.242 0.018 18.453 0.019 18.695 0.040 0.016 086.9 199.1 068.4 DAQH      012956 00121 8.266 0.034  -69   11 020 00006 00167 00155 0.764 0.023 013055 8.217   99 -0.049 0.72659 0.01520
2215-53793-0400 111304.28+292252.05 021 18.573 0.020 17.974 0.015 17.791 0.030 17.732 0.020 17.758 0.020 0.019 100.7 201.2 068.3 DA        006938 00036 7.592 0.093   24    6 020 00047 00091 00084 0.409 0.039 006936 7.515   -2 -0.077 0.37860 0.02457
2215-53793-0471 111537.45+293519.24 011 19.362 0.030 18.994 0.017 19.299 0.030 19.514 0.027 19.640 0.077 0.015 045.6 200.6 068.8 DA        015026 00281 7.792 0.065   68   22 010 00463 00412 00384 0.522 0.019 015026 7.792    0  0.000 0.52243 0.01364
2215-53793-0594 112003.44+291544.78 011 19.514 0.029 18.996 0.017 18.829 0.015 18.791 0.015 18.907 0.053 0.016 058.8 201.5 069.8 DA        006684 00076 7.430 0.197   26   11 011 00510 00149 00140 0.348 0.068 006683 7.368   -1 -0.062 0.32832 0.04467
2216-53795-0143 112439.29+262422.76 006 19.971 0.039 19.488 0.030 19.739 0.022 19.944 0.029 20.167 0.111 0.016 019.5 210.1 070.6 DAH       013549 00864 7.717 0.148  -36   40 005 00418 00491 00463 0.489 0.051 013657 7.718  108  0.001 0.49031 0.03595
2216-53795-0473 112100.40+265015.08 012 19.564 0.031 18.938 0.037 18.759 0.016 18.691 0.027 18.625 0.035 0.016 095.4 208.6 069.9 DA        006529 00071 7.580 0.161   11   11 012 00216 00127 00120 0.402 0.064 006528 7.544   -1 -0.036 0.38730 0.04415
2217-53794-0509 112848.58+292836.76 006 19.625 0.029 19.639 0.016 20.072 0.030 20.389 0.040 20.692 0.218 0.018 028.8 200.7 071.7 DA        023657 00927 7.657 0.124   33   40 006 00566 00936 00888 0.504 0.030 023657 7.657    0  0.000 0.50400 0.02231
2217-53794-0629 113250.30+295949.72 010 19.549 0.027 19.165 0.016 19.378 0.025 19.534 0.031 19.713 0.083 0.020 059.3 198.9 072.5 DA        011962 00174 8.176 0.087  108   24 009 00191 00273 00260 0.705 0.052 011982 8.067   20 -0.109 0.64156 0.03408
2218-53816-0532 113012.18+274646.40 005 20.397 0.044 19.911 0.030 19.944 0.022 20.165 0.039 20.196 0.146 0.017 069.2 206.2 072.0 DA        009683 00126 7.688 0.263   85   36 005 00250 00394 00375 0.463 0.105 009590 7.419  -93 -0.269 0.35931 0.06225
2218-53816-0569 113211.22+280656.43 007 19.973 0.038 19.795 0.044 20.193 0.033 20.422 0.051 20.958 0.262 0.020 016.7 205.1 072.4 DA        021461 00705 7.877 0.102  -31   39 006 02979 00794 00757 0.566 0.044 021461 7.877    0  0.000 0.56564 0.03149
2218-53816-0579 113053.24+275751.60 008 19.882 0.041 19.745 0.025 20.009 0.029 20.329 0.045 20.749 0.307 0.018 123.3 205.6 072.1 DA        018801 00510 7.930 0.090   65   35 007 01286 00642 00611 0.584 0.043 018801 7.930    0  0.000 0.58444 0.03053
2219-53816-0009 113934.41+260327.01 008 19.359 0.047 18.922 0.017 19.142 0.018 19.345 0.028 19.594 0.079 0.020 029.7 212.7 073.9 DA        012464 00255 8.416 0.104   12   31 007 00230 00217 00208 0.854 0.064 012521 8.308   57 -0.108 0.78820 0.04715
2219-53816-0329 113215.39+280934.31 029 17.554 0.017 16.976 0.043 16.893 0.023 16.884 0.016 16.947 0.022 0.020 113.4 205.0 072.5 DAH       005928 00029 8.631 0.059   -9   15 029 01409 00021 00020 0.980 0.030 005927 8.630   -1 -0.001 0.98140 0.02349
2219-53816-0593 113941.32+265944.16 010 19.314 0.029 18.871 0.020 19.046 0.017 18.971 0.022 18.641 0.036 0.020 023.2 209.3 074.0 DA+M      014795 00342 7.367 0.080   75   23 009 06303 00465 00447 0.370 0.021 014795 7.367    0  0.000 0.36970 0.01481
2220-53795-0049 113942.67+283336.39 012 19.028 0.028 18.582 0.022 18.642 0.018 18.690 0.021 18.817 0.042 0.019 039.7 203.6 074.1 DA        009541 00057 8.364 0.095   25   16 011 00090 00132 00127 0.818 0.060 009475 8.099  -66 -0.265 0.65465 0.03833
2220-53795-0074 114034.31+291933.96 013 18.842 0.027 18.458 0.013 18.737 0.015 18.991 0.022 19.172 0.057 0.019 025.6 200.8 074.3 DA        014526 00275 8.001 0.059   84   20 011 00045 00271 00261 0.611 0.031 014526 8.001    0  0.000 0.61120 0.02160
2220-53795-0215 113642.28+284757.04 011 19.119 0.024 18.670 0.032 18.749 0.014 18.845 0.019 19.021 0.053 0.021 048.5 202.8 073.4 DA        009303 00058 8.192 0.106   92   16 011 00301 00152 00145 0.709 0.066 009250 7.923  -53 -0.269 0.55728 0.03392
2220-53795-0296 113228.37+284933.12 011 19.325 0.027 18.873 0.016 18.826 0.016 18.833 0.015 18.931 0.047 0.020 055.6 202.8 072.5 DA        007954 00066 7.587 0.171   31   13 010 00140 00180 00172 0.412 0.068 007946 7.397   -8 -0.190 0.34342 0.03942
2220-53795-0539 113807.74+301809.43 012 19.118 0.021 18.700 0.016 18.700 0.016 18.827 0.023 19.013 0.041 0.018 008.8 197.4 073.6 DA        009793 00058 8.417 0.080    0    0 000 00000 00000 00000 0.000 0.000 009712 8.153  -81 -0.264 0.68645 0.03245
2220-53795-0619 114055.95+301828.02 016 18.619 0.021 18.232 0.028 18.464 0.024 18.519 0.025 18.381 0.028 0.019 044.5 197.1 074.2 DA+M      012550 00140 7.944 0.056   89   14 014 02756 00209 00201 0.577 0.029 012646 7.902   96 -0.042 0.55541 0.01952
2222-53799-0060 114928.20+285013.50 008 19.605 0.032 19.437 0.029 19.731 0.020 20.013 0.035 20.335 0.121 0.021 017.7 202.2 076.2 DA        018804 00527 8.116 0.092   34   36 007 01345 00488 00474 0.682 0.048 018804 8.116    0  0.000 0.68152 0.03393
2222-53799-0084 114758.61+283156.27 029 17.768 0.017 17.391 0.018 17.593 0.013 17.794 0.019 18.011 0.030 0.019 134.5 203.5 075.9 DA        012370 00077 8.099 0.032   45    8 026 00138 00134 00130 0.661 0.018 012445 8.025   75 -0.074 0.61949 0.01216
2222-53799-0141 114735.93+291503.43 010 19.590 0.035 19.087 0.021 19.272 0.021 18.962 0.024 18.478 0.033 0.019 050.7 200.6 075.8 DA+M      016480 00396 7.992 0.083  102   27 009 00000 00352 00341 0.611 0.042 016480 7.992    0  0.000 0.61075 0.02973
2222-53799-0160 114716.08+293930.31 019 18.535 0.016 18.274 0.016 18.539 0.022 18.612 0.021 18.370 0.038 0.018 019.9 199.0 075.7 DA+M      011843 00091 8.180 0.045   91   12 017 00329 00176 00171 0.707 0.025 011846 8.064    3 -0.116 0.63963 0.01759
2222-53799-0265 114326.90+291216.52 014 19.018 0.023 18.608 0.020 18.879 0.023 19.081 0.025 19.383 0.056 0.019 016.9 201.1 074.9 DA        013255 00338 8.054 0.065   12   18 012 00132 00256 00248 0.637 0.035 013367 8.042  112 -0.012 0.63073 0.02460
2222-53799-0483 114529.27+300824.36 007 19.855 0.032 19.636 0.017 19.850 0.022 20.069 0.032 20.216 0.119 0.018 021.0 197.3 075.2 DAH       009613 00103 9.071 0.114   14   31 007 04811 00120 00116 1.193 0.044 009531 8.808  -82 -0.263 1.07162 0.04018
2222-53799-0593 114917.23+300016.08 016 19.215 0.024 18.763 0.021 18.835 0.023 18.969 0.020 19.133 0.047 0.016 017.0 197.4 076.1 DAH       009967 00048 8.537 0.059  125   14 014 00065 00137 00133 0.927 0.037 009875 8.271  -92 -0.266 0.76174 0.02798
2222-53799-0594 114903.54+295541.48 009 19.692 0.034 19.390 0.021 19.640 0.024 19.870 0.030 20.170 0.131 0.016 029.7 197.7 076.0 DA        017144 00365 8.043 0.073  125   30 008 02364 00465 00451 0.639 0.038 017144 8.043    0  0.000 0.63875 0.02698
2222-53799-0608 115010.10+305655.38 016 18.965 0.023 18.556 0.019 18.805 0.021 19.053 0.021 19.279 0.055 0.017 020.5 193.4 076.1 DA        013240 00184 8.311 0.053   62   17 013 00150 00210 00204 0.791 0.032 013336 8.280   96 -0.031 0.77400 0.02454
2223-53793-0128 115257.87+261901.13 014 18.842 0.021 18.367 0.024 18.299 0.013 18.320 0.023 18.379 0.031 0.017 134.5 213.2 076.9 DA        008343 00044 8.073 0.092   39   11 014 00178 00115 00112 0.637 0.053 008329 7.857  -14 -0.216 0.52425 0.02787
2223-53793-0478 115218.24+274825.87 013 19.147 0.038 18.669 0.053 18.983 0.025 19.017 0.022 18.859 0.046 0.023 023.3 206.6 076.9 DA+M      012775 00199 8.145 0.066    5   18 012 02866 00234 00228 0.687 0.036 012878 8.095  103 -0.050 0.65936 0.02619
2224-53815-0026 120038.44+292826.83 012 19.310 0.026 18.832 0.018 18.955 0.028 18.973 0.034 19.184 0.042 0.017 050.4 198.1 078.6 DA        009325 00056 8.311 0.102   36   16 011 00371 00150 00147 0.786 0.066 009272 8.042  -53 -0.269 0.62176 0.04008
2224-53815-0254 115233.94+285128.33 010 19.295 0.037 18.898 0.016 18.875 0.022 18.962 0.020 19.009 0.046 0.019 035.9 201.9 076.9 DA        008598 00071 8.581 0.124   52   18 009 00157 00107 00104 0.954 0.069 008579 8.339  -19 -0.242 0.80105 0.05722
2225-53729-0245 115851.54+285330.81 035 17.182 0.011 16.788 0.020 16.784 0.024 16.844 0.020 17.011 0.023 0.018 073.5 201.2 078.3 DA        009041 00015 8.125 0.019   35    4 034 00004 00062 00061 0.669 0.011 009002 7.854  -39 -0.271 0.52434 0.00353
2225-53729-0617 120525.01+303444.67 045 15.641 0.037 15.897 0.028 16.348 0.018 16.645 0.043 17.014 0.028 0.016 049.4 191.3 079.4 DA        029737 00074 7.853 0.017   -6    6 044 00163 00184 00181 0.574 0.007 029737 7.853    0  0.000 0.57417 0.00506
2226-53819-0184 115817.51+264800.36 008 19.957 0.039 19.412 0.026 19.223 0.022 19.154 0.021 19.253 0.058 0.019 048.1 211.5 078.2 DA        006696 00102 8.163 0.202    9   19 008 00286 00115 00113 0.686 0.121 006695 8.132   -1 -0.031 0.66778 0.08542
2227-53820-0164 120538.55+272928.68 026 18.243 0.021 17.822 0.020 18.058 0.018 18.321 0.021 18.553 0.037 0.018 048.5 208.3 079.8 DA        014000 00228 8.239 0.027   43   10 023 00000 00166 00164 0.744 0.020 014067 8.239   67 -0.000 0.74460 0.01420
2227-53820-0587 120844.64+280207.18 012 19.373 0.056 19.156 0.028 19.519 0.023 19.787 0.032 20.176 0.108 0.018 027.8 205.0 080.5 DA        018258 00312 7.835 0.057  -25   22 010 00285 00520 00513 0.538 0.020 018258 7.835    0  0.000 0.53784 0.01502
2228-53818-0045 121128.32+291441.66 014 19.095 0.026 18.625 0.025 18.581 0.026 18.657 0.035 18.724 0.036 0.016 122.9 197.1 080.9 DA        008096 00051 8.036 0.111   44   11 013 00181 00128 00126 0.616 0.062 008087 7.851   -9 -0.185 0.52348 0.03422
2228-53818-0317 120226.21+300035.06 022 17.815 0.021 18.312 0.021 18.312 0.021 18.656 0.020 19.036 0.054 0.016 007.7 195.1 078.9 DA        025508 00290 7.838 0.036    0    0 000 00000 00000 00000 0.000 0.000 025508 7.838    0  0.000 0.55731 0.01099
2229-53823-0072 121600.26+272648.74 012 18.725 0.026 18.755 0.021 19.153 0.021 19.445 0.022 19.786 0.090 0.017 038.7 208.6 082.1 DA        022161 00469 7.933 0.065   -2   24 011 00336 00479 00475 0.594 0.030 022161 7.933    0  0.000 0.59363 0.02143
2229-53823-0231 121019.17+272154.57 017 18.939 0.023 18.556 0.026 18.477 0.020 18.551 0.019 18.596 0.037 0.018 062.0 209.1 080.9 DA        008171 00041 8.130 0.079   15    9 016 00196 00116 00114 0.670 0.045 008161 7.938  -10 -0.192 0.56242 0.02867
2231-53816-0601 122500.96+281607.29 016 19.016 0.024 18.523 0.027 18.476 0.021 18.474 0.024 18.532 0.032 0.018 088.4 200.4 084.0 DA        007614 00041 7.510 0.107    0    8 015 00207 00150 00149 0.380 0.040 007609 7.349   -5 -0.161 0.32740 0.02359
2232-53827-0014 122501.07+290357.51 014 18.821 0.031 18.400 0.027 18.388 0.018 18.456 0.018 18.559 0.045 0.021 107.5 193.0 083.9 DA        009078 00045 8.000 0.109   12   12 013 00006 00143 00142 0.598 0.060 009035 7.729  -43 -0.271 0.47716 0.03207
2232-53827-0040 122822.03+300512.56 006 19.369 0.029 19.346 0.029 19.754 0.021 20.047 0.033 20.337 0.183 0.017 028.9 181.3 084.1 DA        020352 00964 7.488 0.144   20   40 006 00551 00795 00791 0.432 0.043 020352 7.488    0  0.000 0.43207 0.03066
2232-53827-0184 121939.54+294619.03 007 19.025 0.029 19.145 0.014 19.629 0.023 19.943 0.030 20.168 0.136 0.018 025.6 190.3 082.5 DA        025031 00949 7.798 0.114  -24   39 006 00787 00714 00708 0.539 0.033 025031 7.798    0  0.000 0.53869 0.02608
2232-53827-0398 121703.62+304449.09 014 18.996 0.020 18.424 0.017 18.290 0.016 18.257 0.014 18.276 0.022 0.016 135.4 185.2 081.7 DA        007002 00050 7.569 0.137   44    9 014 00146 00117 00116 0.400 0.054 007000 7.482   -2 -0.087 0.36743 0.03468
2232-53827-0506 122208.14+302756.57 012 19.429 0.025 19.045 0.028 19.286 0.022 19.585 0.029 19.718 0.090 0.014 019.9 183.7 082.8 DA        014514 00305 8.082 0.064   29   23 010 00225 00337 00334 0.655 0.035 014514 8.082    0  0.000 0.65497 0.02473
2232-53827-0515 122205.26+302319.09 011 19.418 0.031 19.101 0.027 19.057 0.017 19.088 0.024 19.145 0.051 0.015 045.8 184.3 082.8 DA        008088 00063 7.980 0.141   14   13 011 00389 00162 00161 0.585 0.071 008079 7.794   -9 -0.186 0.50395 0.04185
2233-53845-0259 122150.30+261620.94 007 19.722 0.028 19.124 0.048 18.899 0.029 18.859 0.022 18.802 0.044 0.022 075.7 218.6 083.3 DA        006679 00111 7.532 0.244   16   16 008 00077 00146 00145 0.384 0.093 006678 7.479   -1 -0.053 0.36486 0.06317
2234-53823-0108 123258.15+292909.83 012 18.704 0.027 18.784 0.045 19.060 0.026 19.395 0.026 19.675 0.065 0.015 028.5 181.7 085.3 DA        021968 00443 7.873 0.064   12   23 011 00521 00486 00484 0.565 0.029 021968 7.873    0  0.000 0.56497 0.02024
2234-53823-0151 123129.75+295435.67 008 19.193 0.039 19.298 0.024 19.734 0.021 20.067 0.042 20.321 0.128 0.018 020.3 179.3 084.8 DA        027868 00634 7.979 0.105   -9   39 007 02190 00750 00747 0.628 0.050 027868 7.979    0  0.000 0.62822 0.03516
2234-53823-0487 123024.07+302735.40 027 17.799 0.025 17.417 0.025 17.679 0.012 17.905 0.014 18.228 0.026 0.013 054.9 175.8 084.3 DA        014644 00119 8.004 0.023   73    8 025 00436 00170 00169 0.613 0.012 014644 8.004    0  0.000 0.61298 0.00842
2235-53847-0164 123216.05+265828.98 020 18.222 0.018 17.904 0.019 18.171 0.013 18.431 0.017 18.747 0.042 0.016 049.1 213.9 085.7 DA        014637 00215 7.902 0.040    6   12 018 00027 00225 00225 0.561 0.019 014637 7.902    0  0.000 0.56053 0.01372
2235-53847-0168 123222.20+265026.51 010 19.306 0.027 18.860 0.020 18.904 0.015 19.044 0.020 19.095 0.054 0.017 057.0 215.7 085.7 DA        008925 00091 7.993 0.178   -7   17 010 00651 00176 00176 0.594 0.089 008890 7.725  -35 -0.268 0.47486 0.05135
2235-53847-0191 123119.59+271204.17 007 20.074 0.093 19.342 0.039 19.063 0.022 18.950 0.021 18.988 0.040 0.016 120.6 210.9 085.5 DA        005867 00145 6.873 0.391   48   20 007 00539 00208 00208 0.204 0.055 005866 6.843   -1 -0.030 0.19930 0.04126
2235-53847-0244 122918.36+262927.53 010 19.235 0.040 18.954 0.017 19.248 0.021 19.476 0.027 19.704 0.091 0.020 020.0 219.0 085.0 DA        014425 00541 7.916 0.088   41   27 008 00568 00356 00355 0.567 0.043 014473 7.917   48  0.001 0.56796 0.03012
2235-53847-0423 122904.40+275531.49 005 20.344 0.045 19.870 0.048 20.172 0.028 20.381 0.043 20.627 0.165 0.016 014.3 202.5 085.0 DA        016928 00692 7.783 0.139   88   50 005 00000 00701 00699 0.523 0.070 016928 7.783    0  0.000 0.52277 0.03497
2235-53847-0440 122930.09+273553.76 007 19.715 0.032 19.508 0.025 19.839 0.022 20.123 0.035 20.189 0.130 0.016 040.2 206.2 085.1 DA        016249 00475 7.564 0.102  140   33 007 00419 00655 00653 0.442 0.035 016249 7.564    0  0.000 0.44195 0.02506
2235-53847-0536 123333.83+282527.45 009 20.155 0.041 19.180 0.022 18.834 0.023 18.661 0.031 18.623 0.038 0.014 168.2 193.8 085.8 DA        005396 00098 7.595 0.236   37   30 010 00517 00088 00088 0.400 0.095 005395 7.596   -1  0.001 0.40017 0.06768
2236-53729-0554 124210.83+273343.61 013 19.584 0.032 18.496 0.014 18.023 0.017 17.833 0.018 17.770 0.022 0.013 180.7 200.5 087.9 DA        005000 00500 6.857 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.858   -1  0.001 0.18917 0.05549
2237-53828-0012 124413.78+290039.13 010 18.874 0.018 19.418 0.027 19.418 0.027 19.786 0.028 20.187 0.103 0.013 004.6 162.7 087.5 DA        024866 00609 7.977 0.081    0    0 000 00000 00000 00000 0.000 0.000 024866 7.977    0  0.000 0.62104 0.02738
2237-53828-0070 124450.20+294210.18 024 18.213 0.031 17.732 0.021 17.930 0.017 18.179 0.012 18.412 0.026 0.014 070.6 152.0 087.0 DA        013122 00138 7.901 0.035    8    9 022 00222 00188 00188 0.556 0.017 013241 7.892  119 -0.009 0.55184 0.01222
2237-53828-0243 123843.92+291003.43 014 18.880 0.025 18.898 0.023 18.898 0.023 19.173 0.023 19.419 0.069 0.011 004.8 176.1 086.5 DA        015788 00490 8.628 0.050    0    0 000 00000 00000 00000 0.000 0.000 015788 8.628    0  0.000 0.98762 0.01879
2237-53828-0251 123747.53+290822.19 033 17.090 0.022 17.036 0.019 17.385 0.024 17.680 0.012 17.983 0.026 0.014 051.3 178.4 086.4 DA        019273 00114 7.858 0.020  -23    7 031 00064 00202 00201 0.551 0.009 019273 7.858    0  0.000 0.55091 0.00644
2237-53828-0557 124353.45+300958.86 010 19.719 0.039 19.224 0.017 19.439 0.034 19.671 0.024 19.866 0.087 0.014 018.8 151.1 086.5 DA        010676 00097 7.783 0.104   31   21 009 01843 00328 00327 0.509 0.039 010548 7.567 -128 -0.216 0.41587 0.02860
2237-53828-0598 124604.75+295439.06 022 18.620 0.024 18.083 0.018 18.310 0.019 18.484 0.013 18.810 0.048 0.013 030.3 145.5 087.0 DA        011426 00064 8.086 0.040   29   10 019 00175 00175 00175 0.651 0.022 011374 7.949  -52 -0.137 0.57662 0.01473
2238-54205-0162 124746.12+270714.92 007 19.806 0.037 19.294 0.016 19.067 0.021 18.995 0.021 19.104 0.049 0.010 106.4 213.3 089.2 DA        006632 00111 8.286 0.181    0   21 008 00279 00097 00097 0.767 0.114 006631 8.261   -1 -0.025 0.74709 0.08002
2238-54205-0545 124906.05+274247.17 016 19.046 0.030 18.590 0.026 18.329 0.023 18.291 0.020 18.276 0.028 0.011 052.2 164.4 089.2 DA        006806 00047 7.702 0.106   35    8 016 00086 00106 00106 0.457 0.048 006805 7.647   -1 -0.055 0.43357 0.03210
2239-53726-0425 124740.10+303007.02 022 18.521 0.027 18.067 0.030 17.970 0.020 17.964 0.016 18.013 0.025 0.013 065.9 136.5 086.5 DA        007113 00032 7.735 0.079   17    5 022 00562 00094 00094 0.472 0.036 007111 7.648   -2 -0.087 0.43568 0.02408
2241-54169-0119 125946.53+273404.50 049 15.884 0.033 15.416 0.016 15.418 0.014 15.483 0.019 15.576 0.015 0.008 332.6 046.8 088.1 DAZ       008453 00012 8.009 0.019    6    2 049 00231 00032 00032 0.602 0.011 008436 7.779  -17 -0.230 0.49791 0.00653
2242-54153-0175 130525.14+265014.07 012 19.373 0.029 18.996 0.020 19.233 0.025 19.459 0.026 19.722 0.079 0.012 023.1 028.4 086.9 DA        013374 00278 8.438 0.073   63   24 010 00000 00237 00237 0.870 0.045 013457 8.406   83 -0.032 0.84918 0.03197
2242-54153-0324 130238.02+275125.66 020 18.658 0.024 18.274 0.041 18.301 0.019 18.409 0.023 18.523 0.032 0.006 064.7 049.9 087.4 DA        009595 00035 8.186 0.055   16    9 018 00056 00131 00131 0.706 0.032 009524 7.921  -71 -0.265 0.55696 0.02006
2242-54153-0447 130535.77+283014.60 009 19.125 0.029 19.380 0.026 19.756 0.020 20.108 0.033 20.290 0.141 0.009 033.0 057.5 086.6 DAH       030272 00399 8.032 0.089  -23   38 009 00000 00811 00810 0.659 0.063 030272 8.032    0  0.000 0.65923 0.03130
2243-53794-0533 131702.34+281848.62 011 19.482 0.031 19.104 0.022 19.270 0.017 19.444 0.024 19.541 0.068 0.012 024.1 046.2 084.2 DAH       011704 00157 8.429 0.077   -9   23 010 00034 00218 00217 0.862 0.048 011670 8.278  -34 -0.151 0.77089 0.03514
2245-54208-0606 133734.09+270049.58 019 18.100 0.021 18.097 0.024 18.492 0.018 18.811 0.023 19.023 0.043 0.007 013.0 034.9 079.7 DA        024174 00291 7.914 0.038   -6   13 018 00000 00397 00390 0.589 0.024 024174 7.914    0  0.000 0.58908 0.01217
2245-54208-0631 133848.19+261936.24 012 19.407 0.029 18.929 0.017 19.018 0.020 19.040 0.017 19.311 0.061 0.009 040.4 031.3 079.4 DA        009059 00049 8.008 0.066   29   15 011 00240 00186 00183 0.603 0.036 009017 7.737  -42 -0.271 0.48060 0.02071
2246-53767-0059 134310.91+253637.94 009 19.366 0.035 19.049 0.028 19.029 0.022 19.133 0.020 19.281 0.061 0.008 041.1 028.4 078.3 DA        009551 00073 8.846 0.099   40   23 009 00131 00107 00105 1.092 0.051 009481 8.582  -70 -0.264 0.95530 0.04120
2247-54169-0045 171843.52+412040.91 030 17.398 0.016 17.021 0.015 17.257 0.012 17.500 0.014 17.755 0.020 0.022 056.4 066.2 034.3 DA        014955 00109 8.039 0.023   33    8 027 00759 00141 00079 0.632 0.012 014955 8.039    0  0.000 0.63234 0.00859
2247-54169-0253 171126.56+411538.84 019 18.194 0.022 17.748 0.014 17.848 0.012 18.121 0.014 18.167 0.027 0.022 071.0 065.9 035.7 DA        010500 00050 8.247 0.054   23   11 017 00552 00118 00068 0.744 0.035 010390 7.986 -110 -0.261 0.59366 0.02040
2248-53558-0421 202253.35+141153.05 027 16.891 0.008 17.781 0.005 17.781 0.005 18.110 0.010 18.326 0.029 0.157 009.6 056.5 -12.9 DA        045801 00831 7.873 0.094    0    0 000 00000 00000 00000 0.000 0.000 045801 7.873    0  0.026 0.00000 0.00000
2249-53566-0201 203612.58+131801.89 027 17.374 0.016 17.427 0.015 17.727 0.038 17.989 0.041 18.100 0.024 0.053 016.3 057.6 -16.1 DA        024511 00240 7.880 0.031  -16    9 025 03308 00289 00080 0.574 0.014 024511 7.880    0  0.000 0.57435 0.00967
2250-53566-0204 204531.21+152643.08 045 16.694 0.014 16.349 0.008 16.555 0.004 16.795 0.005 17.041 0.018 0.081 068.8 060.8 -16.7 DA        013979 00094 8.245 0.014   51    4 041 00706 00083 00023 0.749 0.011 014047 8.244   68 -0.001 0.74838 0.00748
2250-53566-0216 204533.11+153307.65 028 17.640 0.019 17.585 0.004 17.874 0.009 18.182 0.056 18.456 0.028 0.074 049.0 060.8 -16.7 DA        020022 00196 7.403 0.031  -42    8 025 01305 00359 00103 0.403 0.008 020022 7.403    0  0.000 0.40251 0.00591
2250-53566-0258 204446.30+153311.90 050 15.873 0.017 15.707 0.011 16.022 0.010 16.219 0.030 16.543 0.014 0.076 035.3 060.7 -16.5 DA        016967 00052 8.286 0.011   27    4 048 00267 00072 00020 0.782 0.006 016967 8.286    0  0.000 0.78152 0.00411
2250-53566-0312 204519.19+150155.15 032 17.267 0.021 17.240 0.012 17.600 0.011 17.921 0.009 18.261 0.023 0.094 029.5 060.4 -16.9 DA        022930 00169 7.969 0.025   29    8 030 01486 00237 00068 0.613 0.012 022930 7.969    0  0.000 0.61310 0.00846
2252-53565-0110 224615.86+221213.56 026 17.660 0.014 17.582 0.016 17.910 0.019 18.174 0.017 18.464 0.032 0.039 010.9 088.3 -32.1 DA        020288 00180 7.956 0.029   51   10 024 00377 00250 00132 0.601 0.014 020288 7.956    0  0.000 0.60072 0.00994
2252-53613-0523 224614.09+241340.63 031 17.341 0.020 17.289 0.015 17.602 0.012 17.917 0.013 18.188 0.026 0.067 038.4 089.6 -30.4 DA        020221 00123 8.080 0.020  -18    7 029 00311 00197 00100 0.665 0.010 020221 8.080    0  0.000 0.66472 0.00736
2255-53565-0202 163826.31+350011.92 063 14.322 0.016 14.649 0.014 15.109 0.016 15.445 0.018 15.742 0.019 0.023 037.5 057.0 041.4 DA        037395 00117 8.059 0.018    3    7 062 03857 00111 00073 0.685 0.009 037395 8.059    0  0.000 0.68496 0.00633
2256-53859-0026 172043.14+414432.82 019 17.614 0.016 17.661 0.014 18.049 0.010 18.359 0.017 18.601 0.034 0.022 017.2 066.8 034.0 DA        022999 00271 8.028 0.038  -11   14 018 00035 00280 00156 0.643 0.019 022999 8.028    0  0.000 0.64270 0.01347
2256-53859-0070 171908.08+420159.47 021 17.857 0.019 17.716 0.013 18.042 0.013 18.307 0.013 18.532 0.034 0.015 042.2 067.1 034.4 DA        017972 00181 7.815 0.035   12   12 019 00220 00267 00150 0.528 0.010 017972 7.815    0  0.000 0.52845 0.00794
2256-53859-0114 171703.92+413557.33 012 18.363 0.025 18.583 0.019 19.109 0.016 19.451 0.021 20.050 0.103 0.018 025.1 066.5 034.7 DA        033106 00405 7.832 0.087   40   33 011 00795 00738 00420 0.573 0.036 033106 7.832    0  0.000 0.57284 0.02551
2256-53859-0202 171315.74+405347.08 021 17.942 0.020 17.558 0.014 17.552 0.015 17.599 0.011 17.693 0.020 0.027 138.7 065.5 035.3 DA        008887 00032 8.638 0.046   44    8 020 00174 00058 00033 0.985 0.022 008857 8.373  -30 -0.265 0.82255 0.02033
2256-53859-0255 171221.26+412055.93 017 18.252 0.014 18.563 0.013 18.563 0.013 18.843 0.017 19.093 0.047 0.020 005.3 066.0 035.5 DA        022679 00331 7.853 0.046    0    0 000 00000 00000 00000 0.000 0.000 022679 7.853    0  0.000 0.55719 0.01431
2256-53859-0637 171901.74+424919.43 007 19.734 0.038 19.378 0.015 19.569 0.019 19.775 0.026 19.908 0.083 0.021 026.4 068.0 034.5 DA        011820 00262 7.792 0.149   -4   36 006 00508 00384 00217 0.518 0.059 011817 7.725   -3 -0.067 0.48626 0.03947
2257-53612-0039 203121.02+131716.19 020 19.009 0.069 19.217 0.171 19.217 0.171 19.447 0.201 19.838 0.183 0.087 000.0 056.9 -15.1 DA        020401 00261 8.091 0.040    0    0 000 00000 00000 00000 0.000 0.000 020401 8.091    0  0.000 0.67082 0.01504
2257-53612-0077 202903.29+132623.07 025 18.952 0.024 18.560 0.042 18.811 0.037 18.961 0.055 19.476 0.112 0.084 020.1 056.7 -14.6 DA        014307 00180 7.733 0.038   58   10 021 00456 00327 00082 0.499 0.016 014365 7.734   58  0.001 0.50004 0.01149
2257-53612-0232 202404.13+131547.34 020 18.711 0.059 19.375 0.013 19.375 0.013 19.728 0.020 20.074 0.093 0.073 000.0 055.9 -13.7 DA        035353 00339 7.729 0.061    0    0 000 00000 00000 00000 0.000 0.000 035353 7.729    0  0.000 0.53636 0.01309
2257-53612-0369 202341.02+143122.12 011 20.321 0.057 20.052 0.027 20.052 0.027 20.464 0.052 22.264 0.761 0.135 000.0 056.9 -12.9 DA        015904 00354 7.921 0.074    0    0 000 00000 00000 00000 0.000 0.000 015904 7.921    0  0.000 0.57342 0.02553
2257-53612-0441 202558.22+145402.30 010 20.260 0.210 20.270 0.870 20.610 2.060 21.020 2.830 21.840 0.620 0.000 000.0 000.0 000.0 DA        006881 00075 6.895 0.237    0    0 000 00000 00000 00000 0.000 0.000 006879 6.731   -2 -0.164 0.19024 0.02034
2257-53612-0481 202541.69+140535.84 032 18.640 0.030 18.310 0.030 18.500 0.030 18.730 0.040 19.030 0.060 0.000 000.0 000.0 000.0 DA        011399 00045 8.273 0.026    0    0 000 00000 00000 00000 0.000 0.000 011340 8.114  -59 -0.159 0.66690 0.01043
2258-54328-0041 203954.17+134552.88 013 20.457 0.017 20.062 0.023 20.062 0.023 20.059 0.030 20.382 0.118 0.100 011.0 058.5 -16.6 DA        010672 00078 7.491 0.117    0    0 000 00000 00000 00000 0.000 0.000 010512 7.304 -160 -0.187 0.33011 0.02339
2258-54328-0170 203606.58+143108.26 014 20.102 0.026 20.388 0.040 20.388 0.040 20.679 0.075 21.519 0.520 0.089 000.0 058.6 -15.4 DA        025298 00461 8.082 0.056    0    0 000 00000 00000 00000 0.000 0.000 025298 8.082    0  0.000 0.67519 0.02059
2258-54328-0183 203515.76+144550.51 021 19.840 0.040 19.420 0.020 19.610 0.020 19.750 0.050 20.140 0.130 0.000 000.0 000.0 000.0 DA        011985 00083 8.063 0.047    0    0 000 00000 00000 00000 0.000 0.000 012012 7.970   27 -0.093 0.58906 0.01735
2258-54328-0201 203544.10+135249.15 010 20.125 0.021 20.627 0.029 20.627 0.029 21.016 0.055 21.269 0.239 0.063 000.0 058.0 -15.7 DA        023803 00631 7.927 0.084    0    0 000 00000 00000 00000 0.000 0.000 023803 7.927    0  0.000 0.59445 0.02744
2258-54328-0241 203451.07+134534.27 013 19.195 0.027 18.686 0.014 18.498 0.008 18.515 0.014 18.572 0.028 0.056 071.6 057.8 -15.6 DA        007089 00067 8.358 0.118   18   13 012 00196 00080 00021 0.810 0.077 007087 8.295   -2 -0.063 0.77381 0.05290
2258-54328-0248 203402.97+133817.34 013 20.130 0.017 20.262 0.034 20.262 0.034 20.587 0.049 21.021 0.178 0.059 006.0 057.6 -15.5 DA        016848 00273 8.062 0.056    0    0 000 00000 00000 00000 0.000 0.000 016848 8.062    0  0.000 0.64836 0.02099
2258-54328-0319 203206.04+143825.99 025 19.663 0.032 19.224 0.015 19.613 0.086 20.116 0.229 20.131 0.398 0.082 022.9 058.2 -14.5 DAZ       020834 00266 7.255 0.039  -43    9 024 03373 00846 00212 0.368 0.008 020834 7.255    0  0.000 0.36849 0.00538
2258-54328-0521 203855.30+160457.40 022 19.478 0.031 19.433 0.027 19.748 0.018 20.067 0.042 20.872 0.330 0.073 013.0 060.3 -15.1 DA        020174 00221 7.825 0.034   43   12 019 00789 00607 00158 0.538 0.014 020174 7.825    0  0.000 0.53823 0.01001
2258-54328-0527 203808.61+155041.89 042 18.904 0.011 18.572 0.007 18.572 0.007 18.744 0.030 18.974 0.041 0.079 000.0 060.0 -15.1 DA        011036 00031 8.132 0.023    0    0 000 00000 00000 00000 0.000 0.000 010944 7.943  -92 -0.189 0.57254 0.00845
2258-54328-0587 204106.79+151339.25 038 18.920 0.022 18.554 0.006 18.817 0.009 19.058 0.035 19.231 0.053 0.090 015.5 059.9 -16.0 DA        014824 00180 8.380 0.018   39    7 033 00031 00217 00059 0.835 0.011 014824 8.380    0  0.000 0.83473 0.00786
2259-53565-0032 205432.17+154437.38 005 21.014 0.084 20.423 0.024 20.336 0.029 20.277 0.042 20.481 0.225 0.062 043.5 062.3 -18.3 DA:       007694 00126 7.035 0.420   66   28 005 00039 00463 00145 0.247 0.090 007688 6.820   -6 -0.215 0.20831 0.04717
2259-53565-0078 205306.28+153903.75 006 20.486 0.051 20.069 0.016 19.952 0.029 19.958 0.027 19.881 0.100 0.058 047.6 062.0 -18.1 DA        007031 00125 6.848 0.155  -12   20 006 00648 00421 00130 0.209 0.026 007029 6.658   -2 -0.190 0.18035 0.01221
2259-53565-0199 204733.81+150834.21 015 19.433 0.032 19.283 0.012 19.570 0.017 19.763 0.032 19.805 0.098 0.098 020.0 060.8 -17.3 DA        019972 00321 7.898 0.053    4   19 014 00097 00519 00154 0.572 0.025 019972 7.898    0  0.000 0.57213 0.01743
2259-53565-0242 204621.32+144524.64 010 19.867 0.036 19.696 0.014 19.986 0.020 20.263 0.030 20.643 0.133 0.111 012.9 060.3 -17.3 DA        019649 00480 8.073 0.080   54   31 009 00179 00539 00160 0.660 0.042 019649 8.073    0  0.000 0.66008 0.03004
2259-53565-0395 204433.16+160250.23 011 19.761 0.030 19.540 0.024 19.729 0.043 19.427 0.021 19.031 0.047 0.075 031.6 061.1 -16.2 DA+M      009823 00063 8.008 0.099   46   18 011 00413 00252 00070 0.604 0.054 009733 7.741  -90 -0.267 0.48519 0.02788
2259-53565-0530 205000.94+170145.59 008 20.185 0.044 19.824 0.013 20.256 0.025 20.375 0.050 21.031 0.297 0.068 056.3 062.8 -16.7 DA+M      014184 00693 7.972 0.100  -68   34 007 01984 00492 00141 0.595 0.051 014247 7.973   63  0.001 0.59571 0.03578
2259-53565-0612 205345.65+163029.48 024 18.557 0.014 19.040 0.014 19.040 0.014 19.365 0.022 19.794 0.101 0.064 008.9 062.9 -17.7 DA        027065 00213 7.888 0.034    0    0 000 00000 00000 00000 0.000 0.000 027065 7.888    0  0.000 0.58353 0.01049
2259-53565-0623 205440.40+154816.53 038 17.349 0.014 17.649 0.008 18.145 0.033 18.469 0.012 18.716 0.034 0.063 019.1 062.4 -18.3 DA        031710 00099 7.912 0.024   11    9 036 00973 00412 00129 0.605 0.011 031710 7.912    0  0.000 0.60462 0.00759
2260-53638-0042 221101.34+201930.25 011 19.739 0.024 19.806 0.022 19.806 0.022 20.064 0.032 20.428 0.155 0.050 012.6 079.4 -28.7 DA        017584 00420 7.663 0.080    0    0 000 00000 00000 00000 0.000 0.000 017584 7.663    0  0.000 0.48289 0.02084
2260-53638-0083 221019.66+203906.62 009 20.205 0.060 19.681 0.024 19.743 0.023 19.916 0.033 20.157 0.127 0.055 052.7 079.5 -28.3 DA        009836 00089 7.651 0.196   64   26 008 00326 00362 00172 0.449 0.076 009729 7.381 -107 -0.270 0.34780 0.04363
2260-53638-0120 221255.06+211326.72 021 18.766 0.026 18.326 0.014 18.424 0.017 18.602 0.017 18.830 0.043 0.057 048.6 080.5 -28.3 DA        010717 00046 8.275 0.049    4   11 018 00040 00151 00071 0.767 0.033 010609 8.034 -108 -0.241 0.62030 0.01903
2260-53638-0232 220609.32+211828.96 008 20.072 0.053 20.025 0.022 20.261 0.030 20.463 0.047 21.039 0.293 0.080 017.4 079.2 -27.2 DAB       032106 00582 8.779 0.116  248   63 007 12200 00556 00254 1.067 0.058 032106 8.779    0  0.000 1.06708 0.03927
2260-53638-0387 220529.11+220525.62 010 19.729 0.044 19.692 0.020 19.917 0.029 20.236 0.043 20.453 0.158 0.080 012.4 079.6 -26.5 DA+M      021213 00567 7.858 0.079   76   29 009 00351 00659 00294 0.556 0.034 021213 7.858    0  0.000 0.55583 0.02393
2260-53638-0560 221331.58+212846.90 012 19.995 0.035 19.522 0.017 19.383 0.016 19.400 0.021 19.370 0.060 0.050 062.5 080.8 -28.2 DA        007589 00061 7.638 0.161  -27   12 011 00055 00210 00099 0.433 0.068 007585 7.490   -4 -0.148 0.37290 0.04156
2260-53638-0601 221426.13+222025.06 008 20.740 0.078 20.162 0.024 20.348 0.029 20.606 0.054 21.819 0.494 0.055 018.7 081.6 -27.7 DA+M      012495 00439 7.502 0.131 -109   33 007 00276 00663 00308 0.401 0.044 012570 7.494   75 -0.008 0.39806 0.03128
2261-53612-0035 224929.16+225909.59 004 21.121 0.137 20.448 0.031 20.455 0.048 20.440 0.063 20.507 0.219 0.109 044.5 089.6 -31.9 DA        007898 00156 7.272 0.446   58   32 004 00481 00393 00207 0.305 0.128 007889 7.065   -9 -0.207 0.25429 0.07321
2261-53612-0075 224829.61+223355.87 009 19.103 0.036 19.626 0.076 19.982 0.022 19.966 0.047 19.956 0.143 0.064 014.0 089.1 -32.1 DAH       068963 04924 7.638 0.271  -41   93 009 27496 01891 01005 0.587 0.064 068963 7.638    0  0.000 0.58652 0.04635
2261-53612-0149 224519.61+223524.77 007 20.466 0.047 19.987 0.021 19.853 0.022 19.791 0.023 19.748 0.067 0.053 050.1 088.4 -31.7 DA        006599 00118 7.610 0.274   49   19 007 00590 00204 00107 0.415 0.105 006598 7.570   -1 -0.040 0.39798 0.07723
2261-53612-0202 224305.41+215308.58 008 20.123 0.043 19.961 0.023 20.294 0.031 20.413 0.041 20.817 0.179 0.054 018.8 087.4 -32.0 DA        022814 00807 7.547 0.109  -16   33 007 04637 01048 00555 0.463 0.034 022814 7.547    0  0.000 0.46279 0.02386
2261-53612-0216 224248.16+221823.82 016 19.371 0.038 18.999 0.020 19.229 0.024 19.359 0.025 19.620 0.065 0.047 014.2 087.6 -31.6 DA        012192 00127 8.461 0.050   64   16 014 00067 00212 00111 0.883 0.031 012215 8.331   23 -0.130 0.80102 0.02078
2261-53612-0246 224105.57+221232.72 012 19.726 0.042 19.346 0.023 19.574 0.022 19.798 0.026 20.049 0.086 0.034 036.6 087.2 -31.5 DA        014241 00377 8.034 0.064   -3   22 011 00020 00379 00198 0.628 0.034 014299 8.035   58  0.001 0.62877 0.02396
2261-53612-0417 224235.15+240046.36 007 20.638 0.070 20.099 0.033 20.030 0.030 20.038 0.033 19.945 0.081 0.049 038.6 088.7 -30.1 DA        007846 00102 7.368 0.307   -7   20 007 00066 00342 00171 0.334 0.098 007839 7.173   -7 -0.195 0.27754 0.05524
2261-53612-0427 224123.24+234025.96 014 19.180 0.024 19.104 0.014 19.430 0.016 19.672 0.022 19.925 0.076 0.051 045.0 088.2 -30.3 DA        020781 00325 7.754 0.052   17   18 013 00547 00563 00284 0.523 0.009 020781 7.754    0  0.000 0.52273 0.00664
2261-53612-0480 224223.44+232858.39 010 20.361 0.055 19.847 0.043 19.972 0.145 20.031 0.356 20.211 0.115 0.061 079.4 088.3 -30.6 DA        009310 00071 7.881 0.140    6   19 009 00568 00305 00155 0.536 0.063 009251 7.611  -59 -0.270 0.42875 0.03994
2261-53612-0559 224602.82+230704.18 011 19.831 0.030 19.576 0.016 19.803 0.021 20.060 0.028 20.274 0.104 0.053 015.9 088.9 -31.3 DAH       017826 00347 8.141 0.066   -3   27 009 01557 00459 00238 0.694 0.034 017826 8.141    0  0.000 0.69416 0.02438
2262-54623-0208 173134.87+315959.71 018 18.773 0.017 19.050 0.017 19.050 0.017 19.360 0.072 19.862 0.146 0.037 000.0 056.0 030.0 DA        022585 00344 7.760 0.047    0    0 000 00000 00000 00000 0.000 0.000 022585 7.760    0  0.000 0.52382 0.00602
2262-54623-0212 173050.84+322223.52 021 18.825 0.012 19.009 0.017 19.009 0.017 19.263 0.020 19.522 0.060 0.029 001.3 056.4 030.2 DA        020168 00229 8.015 0.036    0    0 000 00000 00000 00000 0.000 0.000 020168 8.015    0  0.000 0.63038 0.01272
2262-54623-0254 173021.10+320143.87 008 20.307 0.049 19.843 0.018 20.053 0.021 20.291 0.032 20.256 0.120 0.033 017.8 056.0 030.2 DA        014075 00615 7.666 0.126   87   32 007 00624 00598 00301 0.471 0.048 014149 7.667   74  0.001 0.47158 0.03386
2262-54623-0283 172916.27+320840.55 014 19.399 0.031 19.026 0.013 19.381 0.018 19.566 0.020 19.628 0.074 0.027 015.5 056.0 030.5 DA        017257 00380 7.479 0.074 -101   19 012 01825 00580 00294 0.415 0.024 017257 7.479    0  0.000 0.41462 0.01702
2262-54623-0320 172748.10+322929.11 017 19.144 0.020 19.147 0.014 19.147 0.014 19.361 0.025 19.730 0.093 0.030 008.7 056.3 030.9 DA        017405 00236 8.077 0.047    0    0 000 00000 00000 00000 0.000 0.000 017405 8.077    0  0.000 0.65784 0.01769
2262-54623-0421 173002.49+333401.85 031 17.774 0.017 18.385 0.013 18.385 0.013 18.572 0.015 18.774 0.035 0.031 007.7 057.7 030.7 DA+M      048960 00733 7.110 0.060    0    0 000 00000 00000 00000 0.000 0.000 048960 7.110    0  0.000 0.46351 0.00650
2262-54623-0442 173243.97+335115.55 020 18.591 0.012 19.181 0.014 19.181 0.014 19.517 0.020 19.914 0.083 0.034 005.4 058.2 030.2 DA        028309 00212 7.931 0.041    0    0 000 00000 00000 00000 0.000 0.000 028309 7.931    0  0.000 0.60634 0.01330
2262-54623-0448 173149.53+342158.43 010 19.816 0.016 20.062 0.022 20.062 0.022 20.310 0.029 20.258 0.112 0.027 002.1 058.7 030.5 DA        021155 00574 7.931 0.083    0    0 000 00000 00000 00000 0.000 0.000 021155 7.931    0  0.000 0.59035 0.02769
2262-54623-0475 173020.51+333132.48 008 20.828 0.064 20.100 0.020 19.725 0.018 19.594 0.022 19.563 0.066 0.031 000.0 057.6 030.6 DA:       006336 00112 6.768 0.309    0    0 000 00000 00000 00000 0.000 0.000 006335 6.656   -1 -0.112 0.18083 0.02149
2262-54623-0491 173133.30+330804.31 024 18.824 0.040 18.880 0.080 18.880 0.080 19.102 0.111 19.434 0.057 0.028 000.0 057.3 030.3 DA        016774 00152 8.395 0.029    0    0 000 00000 00000 00000 0.000 0.000 016774 8.395    0  0.000 0.84608 0.01266
2262-54623-0548 173434.55+333521.39 024 18.949 0.024 18.587 0.013 18.826 0.011 19.016 0.015 19.334 0.055 0.037 029.8 058.0 029.8 DA        014419 00261 8.227 0.027   50   11 022 00035 00239 00119 0.736 0.019 014462 8.228   43  0.001 0.73707 0.01347
2262-54623-0566 173524.78+342728.81 009 20.127 0.044 19.884 0.017 20.213 0.023 20.530 0.046 20.552 0.186 0.033 017.0 059.0 029.8 DA        016965 00458 7.661 0.094  -13   30 008 00517 00742 00369 0.480 0.035 016965 7.661    0  0.000 0.47983 0.02474
2262-54623-0580 173444.93+335629.62 010 19.566 0.019 20.284 0.024 20.284 0.024 20.346 0.034 20.116 0.086 0.034 008.7 058.4 029.8 DA        035883 00655 7.365 0.119    0    0 000 00000 00000 00000 0.000 0.000 035883 7.365    0  0.000 0.47044 0.01498
2262-54623-0618 173648.44+341408.15 033 18.079 0.019 17.780 0.010 18.075 0.015 18.327 0.020 18.588 0.043 0.037 013.9 058.8 029.5 DA        015835 00100 7.924 0.021   26    7 030 00328 00227 00111 0.575 0.010 015835 7.924    0  0.000 0.57468 0.00717
2264-53682-0055 075716.64+125612.83 008 19.421 0.027 19.405 0.017 19.789 0.020 19.995 0.026 20.494 0.136 0.029 017.1 208.4 020.4 DA        021462 00773 7.464 0.110   55   32 007 00301 00850 00296 0.429 0.033 021462 7.464    0  0.000 0.42869 0.02325
2264-53682-0189 075405.35+132708.68 042 15.669 0.009 16.663 0.013 16.663 0.013 17.023 0.013 17.357 0.017 0.028 007.7 207.6 019.9 DA        082353 08000 7.810 0.074    0    0 000 00000 00000 00000 0.000 0.000 082353 7.810    0  0.000 0.61242 0.09162
2264-53682-0542 075819.82+142443.78 009 19.392 0.025 19.333 0.018 19.701 0.022 19.972 0.029 20.244 0.102 0.025 036.6 207.1 021.2 DA        020285 00480 7.755 0.075  -39   28 008 00013 00642 00232 0.523 0.019 020285 7.755    0  0.000 0.52257 0.01344
2265-53674-0062 080300.68+121223.15 009 19.618 0.029 19.146 0.016 19.191 0.013 19.272 0.024 19.380 0.055 0.020 037.6 209.8 021.3 DA        009472 00079 8.204 0.168   40   24 008 00101 00191 00069 0.714 0.102 009409 7.938  -63 -0.266 0.56593 0.05753
2265-53674-0199 075816.64+121428.68 009 19.358 0.027 19.034 0.020 19.230 0.013 19.433 0.021 19.674 0.102 0.023 023.0 209.2 020.3 DAH       013596 00409 8.339 0.097   29   31 008 00073 00259 00090 0.807 0.061 013679 8.327   83 -0.012 0.80047 0.04330
2266-53679-0396 075725.04+150201.95 016 19.286 0.033 18.852 0.015 18.889 0.015 19.003 0.021 19.146 0.056 0.031 020.6 206.4 021.2 DA        009532 00044 8.382 0.065   48   12 015 00007 00147 00053 0.829 0.041 009467 8.117  -65 -0.265 0.66502 0.02697
2266-53679-0591 080438.88+150828.73 008 19.898 0.034 19.826 0.022 20.223 0.030 20.512 0.041 20.611 0.157 0.027 014.7 207.1 022.9 DA        024710 00863 7.535 0.110   33   35 007 03912 01145 00445 0.466 0.033 024710 7.535    0  0.000 0.46635 0.02317
2266-53679-0636 080514.40+145859.71 009 19.837 0.032 19.720 0.030 20.067 0.023 20.386 0.042 20.555 0.134 0.026 014.4 207.3 023.0 DA        022097 00621 8.112 0.086   95   36 007 02731 00648 00253 0.685 0.043 022097 8.112    0  0.000 0.68541 0.03073
2267-53713-0113 080903.16+152200.72 006 19.992 0.036 19.673 0.023 19.905 0.022 20.130 0.030 20.344 0.109 0.025 017.5 207.3 023.9 DA        013775 00826 8.011 0.130   40   41 005 00003 00441 00178 0.615 0.068 013864 8.011   89 -0.000 0.61499 0.04792
2267-53713-0186 080747.30+150345.35 006 20.345 0.049 19.602 0.015 19.273 0.018 19.213 0.022 19.226 0.051 0.026 057.5 207.5 023.5 DA        006099 00142 7.360 0.351 -103   22 007 00256 00164 00065 0.323 0.111 006098 7.345   -1 -0.015 0.31785 0.07929
2267-53713-0519 081031.80+170538.55 010 19.423 0.074 19.181 0.217 19.453 0.579 19.704 1.226 19.762 0.601 0.037 016.5 205.7 024.9 DA        011609 00167 8.467 0.084   20   25 009 01074 00208 00087 0.886 0.052 011560 8.308  -49 -0.159 0.78697 0.03863
2268-53682-0147 081007.69+133648.42 033 17.994 0.020 17.606 0.014 17.606 0.014 17.709 0.016 17.868 0.022 0.023 007.5 209.2 023.5 DA        009807 00021 8.348 0.030    0    0 000 00000 00000 00000 0.000 0.000 009725 8.083  -82 -0.265 0.64584 0.01209
2268-53682-0187 080739.30+132110.95 044 16.865 0.022 16.413 0.019 16.512 0.012 16.619 0.017 16.859 0.022 0.026 057.0 209.2 022.8 DA        010409 00017 8.189 0.019   29    4 042 00206 00065 00025 0.709 0.009 010299 7.923 -110 -0.266 0.56006 0.00718
2268-53682-0267 080445.46+131457.11 014 19.495 0.031 19.093 0.016 19.096 0.013 19.163 0.017 19.344 0.059 0.026 020.4 208.9 022.1 DA        008667 00053 7.756 0.096   27   12 013 00316 00214 00080 0.488 0.038 008641 7.501  -26 -0.255 0.38165 0.02465
2268-53682-0309 080301.52+134528.94 011 19.502 0.028 19.051 0.013 18.990 0.014 19.051 0.017 19.105 0.044 0.025 028.0 208.3 022.0 DA        008079 00060 7.482 0.166   47   13 010 00191 00216 00081 0.372 0.059 008068 7.273  -11 -0.209 0.30663 0.03316
2268-53682-0498 080751.26+135252.54 010 19.699 0.030 19.326 0.017 19.578 0.018 19.865 0.026 20.049 0.086 0.024 014.9 208.7 023.1 DA        014927 00514 8.199 0.074  -12   28 009 00176 00360 00141 0.719 0.046 014927 8.199    0  0.000 0.71851 0.03266
2268-53682-0593 081148.47+140330.10 011 19.236 0.020 19.851 0.019 19.851 0.019 20.168 0.031 20.403 0.162 0.027 003.2 208.9 024.0 DA        030644 00362 7.747 0.081    0    0 000 00000 00000 00000 0.000 0.000 030644 7.747    0  0.000 0.53185 0.01695
2268-53682-0594 081029.68+135103.75 020 18.896 0.027 18.485 0.016 18.714 0.012 18.923 0.018 19.277 0.061 0.022 011.3 209.0 023.7 DA        012481 00114 8.067 0.044    4   12 017 00498 00232 00093 0.643 0.024 012568 8.005   87 -0.062 0.60919 0.01657
2268-53682-0599 081026.39+140901.30 009 19.949 0.034 19.556 0.021 19.677 0.023 19.795 0.025 20.141 0.093 0.023 059.1 208.7 023.8 DA        011361 00163 8.529 0.098   58   29 008 00207 00238 00096 0.924 0.059 011279 8.348  -82 -0.181 0.81000 0.04390
2268-53682-0612 081154.29+143142.89 010 19.888 0.017 19.750 0.022 19.750 0.022 19.919 0.030 20.015 0.083 0.022 002.8 208.4 024.2 DA        013480 00434 8.087 0.077    0    0 000 00000 00000 00000 0.000 0.000 013583 8.081  103 -0.006 0.65259 0.02982
2268-53682-0628 081241.53+140336.58 028 18.324 0.023 17.965 0.012 18.172 0.013 18.398 0.018 18.674 0.038 0.022 041.6 209.0 024.2 DA        012613 00079 8.105 0.029   83    8 025 00476 00178 00073 0.664 0.016 012709 8.048   96 -0.057 0.63273 0.01113
2269-53711-0349 081201.92+173610.68 026 18.150 0.030 17.711 0.016 17.933 0.022 18.179 0.033 18.522 0.049 0.043 054.5 205.3 025.5 DA        014887 00146 7.890 0.029   79    9 024 00522 00212 00091 0.555 0.014 014887 7.890    0  0.000 0.55508 0.01002
2269-53711-0387 081303.66+173651.38 010 19.748 0.034 19.231 0.026 19.144 0.022 19.220 0.027 19.240 0.071 0.051 089.2 205.4 025.7 DA        007261 00075 7.644 0.211   14   14 009 00627 00175 00076 0.435 0.086 007259 7.533   -2 -0.111 0.38684 0.05649
2269-53711-0497 081359.33+170339.69 008 20.076 0.039 19.534 0.017 19.456 0.017 19.486 0.028 19.589 0.069 0.034 036.6 206.1 025.7 DA        007613 00082 7.764 0.209   45   16 008 00275 00203 00088 0.487 0.091 007609 7.622   -4 -0.142 0.42589 0.06174
2269-53711-0585 081634.23+175025.29 009 19.882 0.036 19.396 0.016 19.608 0.020 19.769 0.026 20.064 0.091 0.038 021.5 205.5 026.6 DA        010791 00127 8.239 0.115  133   27 008 01053 00261 00116 0.739 0.071 010685 8.009 -106 -0.230 0.60693 0.04408
2270-53714-0090 081938.40+142557.63 013 19.340 0.025 18.875 0.011 18.724 0.015 18.700 0.018 18.804 0.038 0.026 076.3 209.4 025.9 DA        007082 00061 7.674 0.172   47   11 012 00344 00136 00059 0.446 0.074 007080 7.586   -2 -0.088 0.40722 0.04876
2271-53726-0100 082324.36+164814.21 016 18.734 0.025 18.271 0.018 18.412 0.017 18.543 0.020 18.578 0.036 0.027 019.8 207.3 027.7 DA        012499 00133 7.758 0.064   92   15 015 01823 00243 00113 0.504 0.024 012589 7.732   90 -0.026 0.49226 0.01940
2271-53726-0113 082522.07+172551.73 007 19.583 0.030 19.107 0.026 19.002 0.018 19.054 0.021 19.184 0.044 0.035 023.2 206.8 028.4 DA        007624 00084 7.679 0.222   38   17 008 00307 00176 00084 0.451 0.089 007620 7.530   -4 -0.149 0.38743 0.05919
2271-53726-0270 081727.39+170848.16 012 19.068 0.031 18.646 0.023 18.617 0.022 18.658 0.023 18.690 0.037 0.031 035.7 206.3 026.5 DA        008992 00072 7.993 0.127   58   13 012 00255 00157 00070 0.594 0.069 008954 7.723  -38 -0.270 0.47425 0.03641
2271-53726-0294 081737.33+165159.55 014 18.996 0.028 18.500 0.012 18.520 0.015 18.634 0.018 18.693 0.039 0.028 018.9 206.7 026.4 DA        009151 00049 7.667 0.115   43   12 013 00010 00190 00084 0.452 0.049 009097 7.396  -54 -0.271 0.34908 0.02519
2271-53726-0457 082321.63+182336.41 013 19.049 0.027 18.763 0.015 18.928 0.025 19.181 0.019 19.551 0.081 0.042 017.0 205.6 028.3 DA        012786 00198 8.355 0.056   36   19 012 00508 00213 00101 0.816 0.034 012871 8.280   85 -0.075 0.77345 0.02604
2271-53726-0576 082511.50+183308.20 007 19.697 0.031 19.444 0.020 19.788 0.022 20.050 0.031 20.329 0.162 0.042 023.2 205.6 028.7 DA        019569 00573 7.804 0.092   40   37 006 01623 00621 00298 0.528 0.028 019569 7.804    0  0.000 0.52780 0.02186
2272-53713-0386 081748.55+154341.15 007 19.649 0.032 19.513 0.019 19.792 0.020 20.003 0.037 20.118 0.148 0.034 015.7 207.8 026.0 DAH       019005 00542 8.382 0.097   95   43 006 01302 00411 00180 0.841 0.058 019005 8.382    0  0.000 0.84083 0.04076
2272-53713-0603 082523.94+161539.66 010 19.519 0.027 19.097 0.014 19.031 0.019 19.023 0.019 19.203 0.049 0.031 051.0 208.1 027.9 DA        007385 00080 7.211 0.256   25   13 009 00674 00218 00102 0.284 0.067 007382 7.042   -3 -0.169 0.24702 0.03859
2273-53709-0483 082703.83+183324.40 020 18.540 0.024 18.176 0.015 18.329 0.017 18.572 0.024 18.826 0.041 0.035 030.7 205.8 029.1 DA        012656 00125 8.265 0.039   39   12 018 00126 00173 00084 0.762 0.027 012743 8.191   87 -0.074 0.71254 0.01538
2274-53726-0209 082641.66+144211.82 006 19.520 0.030 19.386 0.021 19.731 0.018 20.030 0.033 20.355 0.134 0.037 016.0 209.8 027.6 DA        018697 00684 7.890 0.121   65   45 005 00636 00549 00254 0.565 0.050 018697 7.890    0  0.000 0.56502 0.03608
2274-53726-0599 083149.93+154835.48 012 19.323 0.028 18.852 0.020 18.813 0.015 18.949 0.023 19.032 0.047 0.027 087.4 209.2 029.2 DA        009210 00055 8.100 0.096  -45   15 011 00023 00168 00082 0.655 0.055 009161 7.829  -49 -0.271 0.52204 0.02780
2275-53709-0015 083652.53+181807.35 007 20.021 0.034 19.635 0.025 19.596 0.021 19.652 0.024 19.771 0.078 0.029 046.9 207.1 031.2 DA        008548 00145 7.402 0.264    7   26 006 00046 00323 00167 0.348 0.087 008522 7.150  -26 -0.252 0.27637 0.04500
2275-53709-0298 082817.61+181752.64 009 19.896 0.036 19.520 0.023 19.664 0.025 19.940 0.029 20.109 0.088 0.035 018.8 206.2 029.3 DAH       013987 00659 8.067 0.095  127   31 008 00526 00389 00190 0.645 0.051 014061 8.068   74  0.001 0.64619 0.03637
2275-53709-0315 082825.88+183159.90 014 19.381 0.028 19.034 0.019 19.053 0.015 19.257 0.027 19.505 0.073 0.032 037.8 206.0 029.4 DA        010697 00067 8.305 0.077   55   17 013 00134 00200 00098 0.784 0.050 010588 8.060 -109 -0.245 0.63479 0.03033
2275-53709-0526 083613.82+201852.18 007 20.128 0.036 20.073 0.024 20.167 0.026 20.042 0.029 19.887 0.079 0.030 036.7 204.8 031.8 DAH       009000 00093 8.000 0.170    0   24 007 00184 00293 00154 0.598 0.087 008961 7.730  -39 -0.270 0.47731 0.04892
2275-53709-0565 083649.97+201544.21 007 20.328 0.044 19.967 0.021 20.103 0.024 20.343 0.035 20.427 0.116 0.029 019.6 204.9 031.9 DA        011155 00183 8.196 0.137   69   35 006 00542 00355 00187 0.713 0.082 011073 8.018  -82 -0.178 0.61272 0.05263
2276-53712-0004 083701.89+154454.66 010 19.322 0.025 19.174 0.023 19.431 0.023 19.716 0.027 19.951 0.097 0.026 015.3 209.8 030.3 DAH       015646 00445 8.195 0.084   68   31 008 00906 00343 00173 0.718 0.051 015646 8.195    0  0.000 0.71755 0.03638
2276-53712-0106 083650.28+155326.43 041 16.283 0.024 16.736 0.012 17.228 0.012 17.597 0.014 17.904 0.023 0.020 022.0 209.7 030.3 DA        051604 00744 7.709 0.042   38   16 039 00708 00462 00233 0.569 0.012 051604 7.709    0  0.000 0.56895 0.00878
2276-53712-0162 083446.62+160510.28 005 20.167 0.042 19.952 0.019 20.180 0.026 20.410 0.040 20.634 0.181 0.030 014.1 209.2 029.9 DA+M:     015531 00623 8.652 0.288    0    0 000 00000 00000 00000 0.000 0.000 015531 8.652    0  0.000 1.00040 0.11163
2276-53712-0170 083511.34+154921.91 012 19.246 0.025 18.897 0.013 19.173 0.020 19.424 0.025 19.669 0.066 0.028 017.9 209.6 029.9 DA        015531 00317 7.987 0.067   22   23 010 00316 00354 00176 0.606 0.034 015531 7.987    0  0.000 0.60599 0.02404
2276-53712-0411 083241.40+173737.56 010 20.026 0.035 19.276 0.018 18.982 0.016 18.906 0.016 18.868 0.042 0.026 048.6 207.4 030.0 DA        006296 00087 7.423 0.210   58   13 010 00077 00147 00073 0.343 0.073 006295 7.398   -1 -0.025 0.33521 0.04980
2276-53712-0440 083124.87+164158.56 033 17.859 0.013 17.151 0.013 17.151 0.013 17.140 0.016 17.140 0.022 0.025 000.0 208.2 029.4 DA        006918 00023 7.690 0.048    0    0 000 00000 00000 00000 0.000 0.000 006916 7.622   -2 -0.068 0.42232 0.01496
2277-53705-0126 084013.29+184326.37 017 18.374 0.020 18.090 0.023 18.317 0.016 18.560 0.018 18.801 0.037 0.020 037.8 206.9 032.1 DA        014442 00368 8.273 0.044  101   16 015 00098 00186 00099 0.772 0.028 014483 8.274   41  0.001 0.77222 0.02027
2277-53705-0194 083845.87+191416.53 019 18.821 0.025 18.192 0.017 21.324 0.050 19.597 0.025 18.028 0.026 0.023 044.2 206.2 032.0 DA+M      014949 00208 7.680 0.047   49   13 017 00034 00331 00175 0.480 0.018 014949 7.680    0  0.000 0.47965 0.01258
2277-53705-0451 084113.94+203018.75 014 18.819 0.027 18.659 0.027 18.713 0.019 18.794 0.023 18.990 0.059 0.032 022.7 205.1 033.0 DC:D      006052 00079 8.121 0.145    3   17 014 04830 00073 00039 0.660 0.086 006051 8.118   -1 -0.003 0.65781 0.06071
2278-53711-0179 084107.69+163221.72 033 17.518 0.019 17.209 0.019 17.444 0.014 17.668 0.013 17.969 0.027 0.019 048.5 209.4 031.5 DA        014893 00136 8.135 0.020   58    7 030 00308 00141 00074 0.685 0.011 014893 8.135    0  0.000 0.68529 0.00810
2278-53711-0215 084018.32+161849.68 010 19.520 0.031 19.226 0.016 19.504 0.018 19.720 0.025 20.051 0.083 0.018 021.5 209.6 031.2 DA        015327 00419 7.917 0.089   73   28 008 00095 00426 00220 0.570 0.043 015327 7.917    0  0.000 0.57019 0.03050
2278-53711-0268 083711.12+164007.41 015 18.872 0.022 18.743 0.019 19.085 0.015 19.340 0.021 19.620 0.084 0.022 016.3 208.9 030.7 DA        019851 00274 8.001 0.045   81   18 014 00000 00407 00208 0.622 0.032 019851 8.001    0  0.000 0.62242 0.01586
2278-53711-0270 083623.85+163859.58 016 18.660 0.022 18.484 0.017 18.745 0.017 18.969 0.017 19.099 0.054 0.025 036.7 208.8 030.5 DAH       016915 00387 8.908 0.041  163   19 015 00537 00152 00077 1.125 0.019 016915 8.908    0  0.000 1.12525 0.01368
2278-53711-0422 083812.84+174402.77 007 20.237 0.040 19.753 0.017 19.970 0.020 20.159 0.030 20.635 0.152 0.026 014.5 207.8 031.3 DA        012820 00867 7.499 0.126  -48   33 006 00141 00590 00306 0.401 0.040 012925 7.497  105 -0.002 0.40080 0.02871
2279-53708-0461 084556.71+183357.38 007 19.717 0.032 19.658 0.016 20.009 0.020 20.249 0.035 20.485 0.140 0.020 014.1 207.7 033.3 DA        020277 00575 8.096 0.090   20   39 006 00595 00589 00323 0.673 0.046 020277 8.096    0  0.000 0.67326 0.03221
2279-53708-0589 085204.18+180237.01 010 19.748 0.033 19.353 0.018 19.588 0.019 19.826 0.024 19.991 0.112 0.016 016.4 208.9 034.5 DA        011890 00169 8.179 0.088   50   24 009 01416 00305 00172 0.706 0.053 011900 8.066   10 -0.113 0.64084 0.03447
2280-53680-0018 085129.15+195205.52 005 20.070 0.043 19.658 0.028 19.689 0.022 19.734 0.026 20.139 0.110 0.027 085.3 206.8 035.0 DAH       008593 00124 8.347 0.217   74   33 005 00585 00184 00105 0.806 0.136 008573 8.105  -20 -0.242 0.65633 0.08968
2280-53680-0145 084954.27+202328.97 013 18.972 0.015 19.254 0.018 19.254 0.018 19.479 0.022 19.741 0.068 0.027 005.5 206.0 034.8 DA        022118 00426 8.195 0.060    0    0 000 00000 00000 00000 0.000 0.000 022118 8.195    0  0.000 0.72709 0.02611
2280-53680-0193 084712.49+200443.05 016 18.911 0.023 18.473 0.019 18.512 0.023 18.580 0.019 18.711 0.036 0.026 023.5 206.1 034.1 DA        009248 00053 8.459 0.079  -12   11 015 00022 00112 00062 0.879 0.050 009200 8.189  -48 -0.270 0.70728 0.03439
2280-53680-0322 084417.23+212414.57 016 18.617 0.022 18.469 0.016 18.782 0.018 18.973 0.022 19.385 0.061 0.032 028.8 204.3 033.9 DA        018770 00237 7.846 0.042  -58   16 015 00986 00370 00206 0.544 0.019 018770 7.846    0  0.000 0.54408 0.01316
2280-53680-0351 084321.98+204330.17 020 18.498 0.022 18.176 0.015 18.433 0.028 18.700 0.020 18.972 0.048 0.034 037.4 205.0 033.5 DA        014607 00291 8.400 0.033  129   14 018 00140 00180 00099 0.847 0.020 014607 8.400    0  0.000 0.84674 0.01449
2280-53680-0603 085316.99+213905.85 022 18.137 0.020 18.028 0.020 18.413 0.017 18.745 0.024 19.010 0.046 0.027 032.5 204.9 036.0 DA        020762 00203 7.824 0.033   79   12 020 00353 00349 00205 0.539 0.014 020762 7.824    0  0.000 0.53926 0.00984
2280-53680-0630 085446.05+204622.62 010 19.578 0.016 19.475 0.021 19.475 0.021 19.665 0.026 19.895 0.104 0.023 009.9 206.0 036.0 DA        014737 00582 8.160 0.072    0    0 000 00000 00000 00000 0.000 0.000 014737 8.160    0  0.000 0.70006 0.02811
2281-53711-0224 085218.18+173712.71 009 19.906 0.035 19.468 0.024 19.492 0.024 19.048 0.020 18.509 0.033 0.017 018.4 209.4 034.4 DA+M      017760 00569 7.344 0.100   88   29 008 12323 00621 00351 0.376 0.025 017760 7.344    0  0.000 0.37624 0.01746
2281-53711-0484 085327.73+184656.23 012 19.507 0.030 19.108 0.023 19.351 0.020 19.612 0.021 19.908 0.082 0.019 032.1 208.2 035.1 DA        014437 00424 7.915 0.069   78   21 011 00242 00382 00220 0.567 0.033 014485 7.916   48  0.001 0.56746 0.02369
2281-53711-0510 085413.95+185323.63 030 18.103 0.017 17.724 0.017 18.008 0.015 18.276 0.019 18.525 0.034 0.022 039.7 208.2 035.3 DA        014930 00106 8.015 0.022  127    8 027 00090 00200 00116 0.619 0.011 014930 8.015    0  0.000 0.61930 0.00808
2281-53711-0587 085648.33+185805.01 016 19.277 0.037 18.896 0.021 19.004 0.023 19.222 0.025 19.468 0.060 0.025 025.3 208.3 035.9 DA        012103 00121 8.270 0.052   59   16 014 00105 00227 00133 0.765 0.035 012136 8.157   33 -0.113 0.69355 0.01985
2281-53711-0613 085608.44+191245.44 007 20.169 0.041 19.739 0.023 19.781 0.020 19.913 0.027 20.131 0.106 0.023 043.7 208.0 035.8 DA        009505 00107 8.378 0.168   67   31 006 00240 00221 00129 0.827 0.108 009442 8.113  -63 -0.265 0.66274 0.07037
2282-53683-0217 085554.94+204553.24 014 19.087 0.025 18.668 0.018 18.926 0.033 19.107 0.024 19.318 0.051 0.021 018.2 206.2 036.3 DA        013659 00247 8.189 0.053   95   19 012 00259 00246 00146 0.713 0.031 013748 8.184   89 -0.005 0.71066 0.02148
2282-53683-0222 085615.76+205152.03 010 19.847 0.034 19.357 0.020 19.350 0.034 19.550 0.027 19.661 0.065 0.021 049.5 206.1 036.4 DA        010248 00082 8.550 0.108   90   24 008 00257 00183 00108 0.936 0.063 010140 8.279 -108 -0.271 0.76866 0.04767
2282-53683-0223 085541.45+210451.93 007 19.990 0.034 19.611 0.024 19.545 0.026 19.542 0.027 19.778 0.074 0.024 028.2 205.8 036.3 DA        008019 00100 7.904 0.234    6   21 007 00213 00210 00124 0.544 0.112 008011 7.723   -8 -0.181 0.47060 0.06974
2282-53683-0343 085129.87+220932.76 010 18.852 0.019 19.600 0.026 19.600 0.026 19.917 0.035 20.254 0.132 0.027 011.3 204.1 035.8 DA        032256 00459 7.616 0.092    0    0 000 00000 00000 00000 0.000 0.000 032256 7.616    0  0.000 0.52132 0.01340
2282-53683-0379 085353.51+221629.04 045 16.784 0.020 16.574 0.015 16.860 0.016 17.132 0.014 17.393 0.020 0.027 234.4 204.2 036.3 DA        016675 00062 7.894 0.014    4    4 042 00225 00139 00082 0.562 0.007 016675 7.894    0  0.000 0.56177 0.00490
2282-53683-0612 090043.26+221354.93 013 19.395 0.027 18.996 0.018 19.036 0.020 19.111 0.025 19.278 0.060 0.024 045.5 204.9 037.8 DA        009552 00057 8.157 0.089   74   15 011 00010 00184 00113 0.689 0.052 009483 7.892  -69 -0.265 0.54182 0.02718
2283-53729-0038 090231.76+183554.92 007 19.821 0.031 19.413 0.020 19.415 0.020 19.690 0.023 19.838 0.085 0.026 022.9 209.3 037.0 DA        011364 00199 8.153 0.140  -25   33 006 00329 00285 00171 0.690 0.084 011304 8.003  -60 -0.150 0.60509 0.05303
2283-53729-0187 085749.63+180802.48 023 17.966 0.020 17.384 0.017 17.138 0.015 17.075 0.020 17.094 0.020 0.023 051.5 209.4 035.8 DA        006438 00036 7.751 0.069    9    5 023 00303 00054 00031 0.476 0.032 006437 7.729   -1 -0.022 0.46642 0.02164
2283-53729-0237 085608.93+182350.47 008 19.838 0.033 19.256 0.014 18.990 0.015 18.937 0.022 18.936 0.045 0.020 109.1 208.9 035.5 DA        006550 00101 7.404 0.260   85   15 008 00137 00159 00092 0.339 0.088 006549 7.355   -1 -0.049 0.32388 0.05842
2283-53729-0399 085543.23+184601.35 030 17.402 0.018 17.324 0.023 17.657 0.014 17.911 0.017 18.177 0.026 0.021 031.3 208.5 035.6 DA        019359 00129 7.873 0.022   16    8 028 00319 00227 00132 0.558 0.010 019359 7.873    0  0.000 0.55830 0.00734
2283-53729-0444 085826.81+195646.53 008 19.548 0.027 19.370 0.017 19.683 0.021 19.968 0.029 20.092 0.108 0.029 012.0 207.4 036.6 DA        017752 00484 7.945 0.092   69   34 007 00021 00504 00300 0.589 0.045 017752 7.945    0  0.000 0.58942 0.03181
2283-53729-0502 090041.08+190714.39 025 18.058 0.020 17.610 0.021 17.772 0.014 17.990 0.018 18.205 0.030 0.025 023.9 208.5 036.8 DA        011736 00061 8.240 0.032   34    8 023 00029 00128 00077 0.741 0.024 011722 8.110  -14 -0.130 0.66542 0.01283
2284-53708-0173 090423.54+221210.15 020 18.720 0.020 18.407 0.018 18.407 0.018 18.613 0.019 18.754 0.040 0.029 008.8 205.2 038.6 DA        011295 00069 8.125 0.047    0    0 000 00000 00000 00000 0.000 0.000 011227 7.970  -68 -0.155 0.58712 0.01752
2284-53708-0182 090321.71+213951.91 016 18.893 0.028 18.488 0.022 18.408 0.017 18.444 0.020 18.503 0.033 0.027 179.4 205.8 038.2 DA        007779 00045 8.236 0.099  123    9 015 00323 00096 00059 0.731 0.062 007774 8.095   -5 -0.141 0.64866 0.04055
2284-53708-0330 090019.50+232728.05 019 18.581 0.023 18.125 0.016 18.344 0.011 18.576 0.020 18.831 0.056 0.028 021.0 203.3 038.1 DA        012559 00119 8.040 0.046   62   12 017 00047 00200 00123 0.628 0.025 012654 7.987   95 -0.053 0.59955 0.01700
2285-53700-0036 090953.73+191306.45 017 18.275 0.019 17.915 0.022 17.979 0.021 18.097 0.020 18.294 0.027 0.031 095.5 209.4 038.9 DA        010188 00043 8.254 0.061   92   12 016 00005 00117 00073 0.749 0.039 010085 7.983 -103 -0.271 0.59129 0.02317
2285-53700-0447 090318.55+201245.79 037 17.580 0.023 17.066 0.019 16.899 0.023 16.862 0.019 16.975 0.025 0.029 199.2 207.5 037.7 DA        007013 00019 7.710 0.046   63    3 037 00259 00057 00035 0.461 0.020 007011 7.633   -2 -0.077 0.42799 0.01439
2286-53700-0082 091207.02+184204.17 008 19.803 0.040 19.319 0.020 19.559 0.023 19.779 0.029 19.912 0.072 0.028 026.6 210.2 039.2 DA        012027 01072 6.892 0.179 -235   31 006 00601 00763 00482 0.245 0.030 011906 6.892 -121  0.000 0.24497 0.02132
2286-53700-0429 090622.10+203551.17 018 18.588 0.027 18.237 0.014 18.421 0.013 18.697 0.022 18.943 0.042 0.038 021.5 207.4 038.5 DA        014609 00226 7.941 0.042   66   14 016 00280 00248 00154 0.580 0.021 014609 7.941    0  0.000 0.58013 0.01476
2286-53700-0495 090828.12+201904.50 005 20.145 0.038 19.967 0.024 19.981 0.021 20.072 0.030 20.260 0.112 0.035 074.1 207.9 038.9 DA:       005821 00425 8.820 0.829  -56   99 005 03896 00069 00043 1.075 0.393 005820 8.819   -1 -0.001 1.07481 0.28654
2287-53705-0169 091132.80+223200.66 007 20.028 0.036 19.617 0.022 19.724 0.025 19.873 0.028 20.050 0.089 0.041 023.4 205.5 040.3 DAH       012439 00300 8.052 0.128   47   35 006 00951 00360 00232 0.634 0.070 012523 7.989   84 -0.063 0.60033 0.04759
2287-53705-0205 090953.03+215446.23 009 20.005 0.032 19.389 0.017 19.576 0.020 19.767 0.025 20.088 0.106 0.036 022.0 206.1 039.7 DA        011014 00184 6.709 0.130   61   24 008 00170 00789 00504 0.207 0.020 010681 6.687 -333 -0.022 0.20210 0.01508
2287-53705-0352 090548.09+231541.21 008 20.319 0.047 19.509 0.021 19.251 0.025 19.065 0.021 19.051 0.061 0.026 116.9 204.0 039.2 DA        006075 00113 6.798 0.320   53   15 008 00138 00245 00154 0.194 0.038 006074 6.733   -1 -0.065 0.18212 0.02925
2287-53705-0612 091438.68+233127.62 036 17.234 0.021 17.744 0.026 17.744 0.026 18.059 0.021 18.369 0.036 0.039 007.0 204.5 041.3 DA        024218 00146 7.927 0.019    0    0 000 00000 00000 00000 0.000 0.000 024218 7.927    0  0.000 0.59538 0.00623
2288-53699-0011 092044.19+193534.37 012 19.174 0.030 18.478 0.021 18.153 0.023 18.045 0.018 18.037 0.023 0.027 129.4 210.0 041.4 DA        005903 00071 7.600 0.154   38   13 013 00549 00080 00053 0.406 0.062 005902 7.597   -1 -0.003 0.40516 0.04418
2288-53699-0149 091811.78+195704.35 007 19.706 0.029 19.237 0.019 19.161 0.014 19.166 0.017 19.192 0.052 0.032 013.3 209.3 041.0 DA        007358 00098 7.840 0.251  -56   20 007 00475 00159 00104 0.522 0.117 007355 7.732   -3 -0.108 0.47185 0.07605
2288-53699-0157 091754.92+201605.76 020 18.298 0.018 17.865 0.017 17.895 0.014 18.021 0.019 18.186 0.028 0.026 065.9 208.9 041.0 DA        009700 00035 8.059 0.058    9    9 018 00039 00122 00080 0.632 0.033 009620 7.793  -80 -0.266 0.50951 0.01555
2288-53699-0174 091701.91+200711.98 009 19.546 0.036 18.936 0.030 18.731 0.022 18.636 0.026 19.079 0.062 0.033 116.3 209.0 040.7 DA        006619 00133 8.089 0.257  -12   22 007 00285 00096 00062 0.642 0.142 006618 8.063   -1 -0.026 0.62730 0.10062
2288-53699-0332 091326.64+211250.50 010 19.172 0.023 18.808 0.019 19.029 0.015 19.327 0.019 19.525 0.065 0.028 017.4 207.3 040.3 DAH       015483 00376 8.332 0.068  107   30 008 00000 00262 00169 0.806 0.040 015483 8.332    0  0.000 0.80557 0.02824
2288-53699-0468 091526.58+205039.22 006 19.906 0.037 19.470 0.023 19.601 0.030 19.687 0.023 19.840 0.076 0.028 012.2 207.9 040.6 DAH       010124 00120 8.033 0.161   13   32 006 00038 00277 00180 0.619 0.088 010019 7.762 -105 -0.271 0.49596 0.04620
2289-53708-0046 092857.55+193404.74 009 19.558 0.027 19.221 0.018 19.487 0.020 19.749 0.023 19.856 0.065 0.036 015.0 210.9 043.2 DA        015111 00391 8.075 0.089   54   33 008 00167 00367 00251 0.652 0.049 015111 8.075    0  0.000 0.65216 0.03437
2289-53708-0179 092716.53+204527.26 007 19.872 0.034 19.512 0.020 19.653 0.019 19.914 0.029 20.165 0.119 0.035 032.5 209.2 043.2 DA        014549 00489 8.057 0.105    1   38 006 01201 00400 00273 0.641 0.057 014549 8.057    0  0.000 0.64110 0.04014
2289-53708-0250 092400.74+200114.57 006 20.029 0.039 19.704 0.022 19.876 0.023 20.082 0.032 20.413 0.144 0.031 018.6 209.8 042.3 DA        013035 00486 8.441 0.140   34   42 006 00417 00307 00207 0.871 0.086 013119 8.379   84 -0.062 0.83201 0.06194
2289-53708-0461 092707.20+212312.93 006 19.978 0.035 19.617 0.021 19.870 0.035 19.881 0.030 19.759 0.068 0.031 031.3 208.4 043.4 DA+M      010385 00136 7.057 0.224  117   30 006 00012 00574 00394 0.267 0.047 010165 6.857 -220 -0.200 0.23079 0.02660
2290-53727-0013 092540.41+211757.67 012 19.136 0.024 18.673 0.019 18.823 0.018 18.929 0.030 19.102 0.045 0.032 050.6 208.3 043.0 DA        011046 00105 8.095 0.084   93   19 011 00124 00210 00143 0.656 0.048 010954 7.911  -92 -0.184 0.55551 0.02738
2290-53727-0304 091546.91+214428.39 013 19.086 0.044 18.685 0.016 18.853 0.021 19.030 0.018 19.206 0.049 0.033 031.7 206.8 041.0 DA        011624 00117 7.870 0.079   24   17 012 00187 00259 00170 0.537 0.030 011594 7.778  -30 -0.092 0.50988 0.02027
2290-53727-0316 091522.61+213110.24 007 19.876 0.033 19.421 0.016 19.565 0.023 19.790 0.026 19.982 0.111 0.038 032.3 207.1 040.8 DA        013453 00816 7.711 0.108  -40   35 006 00884 00449 00293 0.487 0.037 013566 7.711  113  0.000 0.48698 0.02624
2290-53727-0452 092154.74+224436.09 029 18.041 0.018 17.623 0.011 17.672 0.016 17.744 0.014 17.924 0.024 0.031 063.1 206.1 042.6 DA        009260 00022 8.144 0.035   -6    5 028 00164 00095 00064 0.680 0.021 009209 7.874  -51 -0.270 0.53224 0.00987
2290-53727-0526 092211.63+231527.73 006 20.205 0.040 19.744 0.027 19.901 0.028 20.027 0.031 20.078 0.090 0.030 019.3 205.5 042.8 DA        010745 00158 8.218 0.173   28   39 005 00228 00300 00204 0.723 0.105 010638 7.983 -107 -0.235 0.59265 0.06021
2291-53714-0103 092347.43+241303.64 014 19.077 0.029 18.549 0.015 18.400 0.015 18.361 0.016 18.431 0.036 0.028 144.9 204.3 043.5 DA        007092 00055 8.247 0.108   96   11 014 00158 00082 00056 0.738 0.068 007090 8.183   -2 -0.064 0.69994 0.04812
2291-53714-0222 091845.37+240652.04 007 19.506 0.030 19.483 0.018 19.828 0.026 20.096 0.034 20.394 0.154 0.031 013.7 204.1 042.3 DA        023363 01013 7.777 0.128   64   44 006 02445 00764 00514 0.526 0.038 023363 7.777    0  0.000 0.52612 0.02949
2291-53714-0404 092107.00+255519.20 004 20.343 0.050 19.865 0.024 19.738 0.028 19.663 0.027 19.684 0.072 0.021 047.9 201.9 043.3 DA        007566 00121 6.943 0.135  -25   26 004 00085 00419 00287 0.229 0.024 007561 6.726   -5 -0.217 0.19424 0.01225
2292-53713-0029 094331.50+211835.23 008 19.675 0.036 19.315 0.021 19.477 0.030 19.629 0.022 19.757 0.068 0.024 031.1 210.1 047.0 DA        011742 00198 8.341 0.117   87   32 007 00074 00252 00184 0.806 0.075 011721 8.201  -21 -0.140 0.71574 0.05023
2292-53713-0048 094025.98+201707.30 007 20.002 0.036 19.557 0.019 19.770 0.024 19.978 0.031 20.253 0.093 0.032 012.1 211.2 046.0 DAH       011490 00210 7.141 0.189  146   33 006 00964 00610 00439 0.291 0.044 011331 7.121 -159 -0.020 0.28545 0.03053
2293-53730-0041 093216.75+215638.14 015 19.182 0.034 18.681 0.013 18.717 0.020 18.829 0.020 18.940 0.045 0.020 057.4 208.1 044.7 DA        009573 00047 8.107 0.090   48   14 013 00023 00167 00117 0.660 0.051 009502 7.842  -71 -0.265 0.52347 0.02598
2293-53730-0353 092442.17+231855.43 006 20.272 0.040 19.793 0.019 19.711 0.024 19.672 0.027 19.766 0.071 0.028 040.8 205.6 043.4 DAHM      007289 00104 7.604 0.316   10   21 006 00390 00228 00156 0.416 0.121 007286 7.487   -3 -0.117 0.37048 0.08266
2293-53730-0547 093432.54+234656.10 013 18.754 0.023 18.805 0.025 19.210 0.018 19.512 0.021 19.631 0.075 0.023 027.7 205.8 045.7 DA        024888 00460 7.709 0.062  -25   20 012 00000 00634 00454 0.522 0.016 024888 7.709    0  0.000 0.52213 0.00784
2294-53733-0112 093513.67+252022.52 021 19.236 0.025 18.776 0.022 18.729 0.014 18.770 0.018 18.959 0.040 0.015 062.5 203.7 046.2 DA        008174 00036 8.010 0.070   77    7 019 00169 00142 00102 0.602 0.039 008163 7.814  -11 -0.196 0.51462 0.01964
2294-53733-0123 093228.22+241419.58 032 18.350 0.017 17.901 0.020 18.025 0.015 18.138 0.014 18.336 0.028 0.020 039.6 205.0 045.4 DA        010492 00025 8.347 0.033   68    7 029 00135 00116 00083 0.808 0.020 010382 8.083 -110 -0.264 0.64721 0.01320
2294-53733-0154 093321.88+250506.19 019 19.441 0.031 18.984 0.018 19.193 0.019 19.403 0.027 19.573 0.060 0.018 031.3 203.9 045.8 DA        011778 00093 8.123 0.054   54   14 016 00342 00262 00188 0.673 0.031 011774 8.010   -4 -0.113 0.61010 0.02046
2294-53733-0220 093140.53+244654.16 019 18.560 0.030 18.140 0.030 18.080 0.020 18.090 0.020 18.280 0.040 0.000 000.0 000.0 000.0 DA        008408 00022 7.959 0.047    0    0 000 00000 00000 00000 0.000 0.000 008392 7.733  -16 -0.226 0.47642 0.01458
2294-53733-0233 092931.84+250638.66 011 19.530 0.030 19.050 0.020 19.140 0.030 19.240 0.030 19.520 0.070 0.000 000.0 000.0 000.0 DA        011134 00068 8.075 0.056    0    0 000 00000 00000 00000 0.000 0.000 011049 7.905  -85 -0.170 0.55266 0.01984
2294-53733-0245 093008.73+244708.84 016 18.114 0.016 18.887 0.023 18.887 0.023 19.294 0.031 19.622 0.061 0.025 007.6 204.1 045.0 DA        047390 00832 7.845 0.060    0    0 000 00000 00000 00000 0.000 0.000 047390 7.845    0  0.000 0.60889 0.01547
2294-53733-0351 092733.26+254038.79 024 19.194 0.030 18.767 0.021 18.843 0.023 19.008 0.023 19.212 0.058 0.021 026.6 202.7 044.6 DA        010935 00045 8.170 0.040   37    9 022 00151 00204 00143 0.699 0.022 010836 7.964  -99 -0.206 0.58299 0.01492
2294-53733-0352 092625.26+254826.05 047 18.064 0.018 17.617 0.022 17.748 0.011 17.898 0.015 18.141 0.026 0.021 043.4 202.4 044.4 DA        011020 00027 8.191 0.019    1    4 043 00170 00122 00085 0.710 0.009 010927 7.995  -93 -0.196 0.59979 0.00728
2294-53733-0425 093046.01+260136.17 010 20.128 0.085 19.849 0.026 20.021 0.026 20.099 0.041 20.848 0.256 0.022 037.0 202.4 045.4 DA(H      005467 00243 8.309 0.495   82   99 009 05731 00091 00065 0.778 0.287 005466 8.310   -1  0.001 0.77850 0.20305
2294-53733-0545 093535.10+260111.22 006 20.804 0.080 20.477 0.061 20.517 0.037 19.919 0.029 19.503 0.079 0.018 020.5 202.8 046.5 DA        010060 00121 8.336 0.156 -136   34 006 00775 00283 00205 0.801 0.097 009964 8.067  -96 -0.269 0.63733 0.06082
2294-53733-0605 093654.95+262650.24 011 20.003 0.043 19.587 0.024 19.847 0.029 20.176 0.039 20.380 0.153 0.017 017.5 202.3 046.9 DA        016032 00284 7.846 0.061  -41   24 010 01422 00557 00406 0.537 0.022 016032 7.846    0  0.000 0.53707 0.01618
2295-53734-0379 094646.10+225516.29 011 19.568 0.027 18.954 0.019 18.669 0.012 18.572 0.018 18.610 0.035 0.024 046.3 208.1 048.2 DA        006303 00075 7.598 0.160  -26   12 011 00245 00115 00085 0.408 0.065 006302 7.580   -1 -0.018 0.40043 0.04525
2296-53735-0022 094552.01+233057.50 017 18.438 0.024 18.138 0.039 18.325 0.018 18.588 0.018 18.880 0.057 0.026 038.7 207.2 048.1 DA        013206 00170 8.328 0.054   56   16 015 00675 00169 00126 0.800 0.031 013301 8.293   95 -0.035 0.78089 0.02422
2296-53735-0363 093911.51+251459.69 006 20.008 0.036 19.582 0.022 19.593 0.016 19.671 0.029 19.806 0.068 0.020 082.8 204.1 047.1 DA        008797 00098 7.076 0.266  114   24 006 00259 00420 00307 0.262 0.058 008751 6.808  -46 -0.268 0.21270 0.02878
2296-53735-0559 094355.68+240527.41 008 19.726 0.038 19.255 0.023 19.404 0.027 19.628 0.026 19.834 0.079 0.030 034.5 206.2 047.9 DA        011754 00221 8.581 0.103  -13   30 008 00305 00207 00154 0.957 0.057 011707 8.421  -47 -0.160 0.85659 0.04519
2296-53735-0610 094446.29+245830.75 021 18.335 0.022 17.893 0.014 17.950 0.015 18.021 0.021 18.206 0.032 0.020 074.6 205.0 048.3 DA        009604 00033 8.234 0.052   51    8 020 00039 00107 00080 0.733 0.034 009533 7.969  -71 -0.265 0.58247 0.01977
2296-53735-0633 094555.69+241313.59 006 20.100 0.038 19.619 0.018 19.465 0.017 19.497 0.020 19.537 0.064 0.028 079.6 206.2 048.3 DA        007587 00105 7.467 0.338   31   21 006 00060 00242 00181 0.365 0.120 007583 7.305   -4 -0.162 0.31386 0.07235
2297-53738-0047 094431.70+252136.36 012 19.284 0.033 18.968 0.016 19.097 0.020 19.169 0.023 19.440 0.060 0.019 016.7 204.4 048.3 DA        010697 00075 8.960 0.079   66   22 011 00127 00114 00085 1.147 0.036 010541 8.705 -156 -0.255 1.02060 0.02709
2297-53738-0417 094237.30+270609.89 014 19.386 0.028 18.930 0.011 18.853 0.022 18.914 0.019 19.031 0.052 0.018 045.4 201.7 048.2 DA        008165 00048 7.502 0.112  -41   10 013 00061 00204 00152 0.380 0.041 008152 7.286  -13 -0.216 0.31125 0.02280
2297-53738-0438 093921.83+264401.14 034 16.626 0.025 17.547 0.015 17.547 0.015 17.947 0.022 18.251 0.032 0.016 010.4 202.0 047.5 DA        063052 01163 7.859 0.056    0    0 000 00000 00000 00000 0.000 0.000 063052 7.859    0  0.000 0.64408 0.01301
2297-53738-0459 094444.13+271114.09 019 18.686 0.034 18.321 0.016 18.370 0.018 18.436 0.018 18.602 0.032 0.018 045.1 201.7 048.7 DA        009456 00036 8.180 0.060   27    9 018 00040 00131 00099 0.703 0.035 009394 7.913  -62 -0.267 0.55236 0.02117
2297-53738-0530 094546.58+272102.19 025 18.346 0.019 17.920 0.023 18.097 0.021 18.346 0.017 18.565 0.033 0.018 072.3 201.5 049.0 DA        012542 00089 8.053 0.032   30    9 023 00002 00179 00135 0.635 0.017 012635 7.997   93 -0.056 0.60492 0.01195
2298-53737-0095 095944.12+222146.01 012 18.956 0.027 18.812 0.023 19.077 0.018 19.312 0.020 19.515 0.056 0.024 037.3 210.2 050.9 DAH       016840 00390 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016840 8.000    0  0.000 0.61554 0.32532
2298-53737-0424 095452.89+230644.56 009 19.724 0.032 19.161 0.019 19.029 0.015 19.000 0.019 19.051 0.049 0.022 096.7 208.6 050.0 DA        007188 00070 6.899 0.087   63   14 009 00079 00287 00219 0.218 0.015 007185 6.703   -3 -0.196 0.18780 0.00777
2298-53737-0445 095737.07+240638.02 017 18.845 0.030 18.387 0.031 18.412 0.024 18.527 0.021 18.738 0.037 0.030 054.7 207.3 050.9 DA        010407 00048 8.236 0.059   37   12 016 00316 00150 00116 0.736 0.038 010298 7.970 -109 -0.266 0.58482 0.02226
2298-53737-0487 095758.52+233513.17 006 20.222 0.037 19.775 0.016 19.837 0.019 20.031 0.030 20.124 0.088 0.026 030.8 208.2 050.8 DA        011578 00277 8.396 0.145   50   41 005 00888 00288 00223 0.841 0.091 011532 8.241  -46 -0.155 0.74145 0.06246
2298-53737-0510 095900.96+232741.16 011 19.341 0.028 18.917 0.015 18.873 0.016 18.891 0.022 19.028 0.050 0.028 052.3 208.5 051.0 DA        007718 00066 7.604 0.169   40   12 010 00592 00172 00134 0.418 0.068 007713 7.440   -5 -0.164 0.35651 0.04118
2298-53737-0603 100304.58+235245.72 014 19.353 0.026 18.621 0.022 18.296 0.018 18.183 0.016 18.138 0.023 0.030 107.2 208.2 052.0 DA        006019 00064 7.558 0.146   98   11 014 00368 00091 00072 0.390 0.057 006018 7.552   -1 -0.006 0.38744 0.04057
2299-53711-0067 061938.24+635656.47 051 15.496 0.011 16.289 0.011 16.289 0.011 16.610 0.012 16.932 0.016 0.109 000.0 150.7 020.8 DA        063399 00937 6.797 0.046    0    0 000 00000 00000 00000 0.000 0.000 063399 6.797    0  0.000 0.35815 0.00242
2299-53711-0601 062058.73+650708.98 029 18.191 0.024 17.814 0.015 18.011 0.013 18.187 0.025 18.422 0.028 0.108 092.3 149.5 021.3 DA        015464 00132 7.882 0.028   48    8 025 00344 00220 00080 0.553 0.013 015464 7.882    0  0.000 0.55261 0.00952
2300-53682-0015 053345.36+605750.12 046 16.137 0.021 15.679 0.009 15.859 0.009 16.059 0.009 16.282 0.013 0.295 035.1 151.2 014.8 DA        012896 00050 7.975 0.015   16    4 044 00000 00068 00017 0.594 0.008 013011 7.951  115 -0.024 0.58150 0.00531
2300-53682-0114 053316.04+611033.72 026 17.904 0.020 17.464 0.009 17.588 0.010 17.740 0.011 17.923 0.022 0.268 106.1 151.0 014.8 DA        010621 00035 8.276 0.035   14    8 024 00022 00101 00025 0.767 0.024 010511 8.024 -110 -0.252 0.61466 0.01357
2301-53712-0169 060914.17+633740.56 007 20.191 0.040 20.272 0.020 20.653 0.031 20.828 0.049 21.124 0.229 0.144 020.8 150.6 019.6 DA        033801 00788 7.343 0.172 -130   55 006 03556 01901 00637 0.455 0.047 033801 7.343    0  0.000 0.45499 0.03378
2301-53712-0245 060518.67+631401.68 013 20.020 0.035 19.522 0.014 19.604 0.016 19.662 0.022 19.852 0.071 0.122 037.0 150.8 019.1 DA        010302 00066 8.226 0.100    6   18 012 00004 00245 00080 0.728 0.062 010195 7.956 -107 -0.270 0.57727 0.03716
2301-53712-0296 060255.98+632304.81 028 19.085 0.024 18.562 0.011 18.681 0.012 18.818 0.013 19.058 0.043 0.134 015.8 150.5 018.9 DA        011578 00055 8.086 0.037  -21    8 024 00650 00207 00067 0.651 0.021 011546 7.963  -32 -0.123 0.58423 0.01364
2301-53712-0313 060035.15+635933.68 010 20.242 0.017 19.870 0.017 19.870 0.017 20.057 0.027 20.205 0.100 0.132 006.7 149.8 018.9 DA        012959 00456 7.706 0.078    0    0 000 00000 00000 00000 0.000 0.000 013078 7.700  119 -0.006 0.48053 0.02160
2301-53712-0344 055814.96+643826.57 006 20.768 0.063 20.321 0.024 20.441 0.026 20.685 0.045 20.949 0.171 0.126 018.4 149.1 018.9 DAHM      010225 00131 8.485 0.191 -113   39 005 01090 00290 00094 0.895 0.112 010120 8.214 -105 -0.271 0.71974 0.08194
2301-53712-0360 055844.81+644122.24 019 19.045 0.017 19.316 0.015 19.316 0.015 19.562 0.020 19.746 0.064 0.119 001.2 149.1 019.0 DA        030101 00224 7.820 0.049    0    0 000 00000 00000 00000 0.000 0.000 030101 7.820    0  0.000 0.56043 0.01446
2301-53712-0367 060525.88+645941.00 015 19.921 0.037 19.436 0.018 19.561 0.016 19.784 0.022 19.997 0.080 0.089 045.7 149.0 019.8 DA        015745 00249 8.001 0.054   33   19 013 00000 00416 00141 0.614 0.028 015745 8.001    0  0.000 0.61375 0.01964
2301-53712-0381 060055.10+643234.55 029 18.096 0.013 18.502 0.011 18.502 0.011 18.780 0.015 19.133 0.041 0.109 009.8 149.3 019.2 DA        028206 00166 7.853 0.031    0    0 000 00000 00000 00000 0.000 0.000 028206 7.853    0  0.000 0.57087 0.00946
2301-53712-0392 055946.71+641238.27 028 17.967 0.013 18.817 0.022 18.817 0.022 19.117 0.025 19.252 0.059 0.123 000.8 149.6 018.9 DA        052032 01154 7.332 0.066    0    0 000 00000 00000 00000 0.000 0.000 052032 7.332    0  0.000 0.52148 0.00283
2301-53712-0423 060232.09+643040.62 019 19.425 0.026 18.922 0.014 18.726 0.011 18.652 0.013 18.707 0.029 0.099 068.9 149.4 019.3 DA        006569 00047 7.659 0.110   58    7 018 00431 00121 00040 0.438 0.048 006568 7.624   -1 -0.035 0.42128 0.03268
2301-53712-0455 061229.27+650653.27 007 20.557 0.051 20.054 0.018 20.150 0.022 20.303 0.032 20.410 0.113 0.091 032.1 149.2 020.5 DA        012269 00321 7.962 0.171  -83   38 006 00049 00449 00157 0.585 0.079 012336 7.900   67 -0.062 0.55359 0.05486
2301-53712-0472 060452.60+642442.23 016 19.551 0.013 19.759 0.016 19.759 0.016 19.981 0.025 20.290 0.115 0.088 009.1 149.6 019.5 DA        019568 00258 8.641 0.044    0    0 000 00000 00000 00000 0.000 0.000 019568 8.641    0  0.000 0.99785 0.01556
2301-53712-0476 060442.49+641357.12 019 19.133 0.026 19.084 0.012 19.416 0.018 19.671 0.026 19.824 0.082 0.098 020.6 149.8 019.4 DAH       023381 00659 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 023381 8.000    0  0.000 0.62941 0.31015
2301-53712-0540 061349.92+645105.54 037 18.322 0.233 18.346 0.566 18.346 0.566 18.561 0.884 18.781 1.517 0.098 000.0 149.5 020.5 DA        017692 00094 8.004 0.019    0    0 000 00000 00000 00000 0.000 0.000 017692 8.004    0  0.000 0.61939 0.00677
2301-53712-0581 061809.78+642043.37 012 20.189 0.041 19.824 0.015 19.786 0.017 19.867 0.024 20.002 0.090 0.086 070.5 150.2 020.8 DA        009352 00058 7.945 0.121   28   16 011 00185 00288 00102 0.570 0.057 009292 7.676  -60 -0.269 0.45641 0.03701
2301-53712-0590 061825.74+644736.90 014 20.218 0.043 19.665 0.016 19.757 0.017 19.932 0.024 19.945 0.091 0.134 026.5 149.8 021.0 DA        011359 00109 8.318 0.079   45   19 012 00229 00276 00098 0.792 0.051 011293 8.152  -66 -0.166 0.68887 0.03169
2301-53712-0637 062229.22+642749.36 014 19.947 0.036 19.481 0.016 19.459 0.015 19.625 0.022 19.706 0.070 0.088 048.7 150.3 021.3 DA        009932 00056 8.539 0.081   17   17 012 00222 00180 00065 0.929 0.050 009842 8.273  -90 -0.266 0.76329 0.03623
2302-53709-0119 053311.91+615641.69 015 19.353 0.025 19.268 0.010 19.412 0.019 19.625 0.022 19.807 0.067 0.182 028.3 150.3 015.2 DA(He)    022303 00588 8.000 2.000    0    0 000 00000 00000 00000 0.000 0.000 022303 8.000    0  0.000 0.62712 0.46166
2302-53709-0127 052918.33+604229.75 010 20.173 0.037 19.686 0.015 19.572 0.016 19.564 0.021 19.565 0.061 0.364 065.3 151.1 014.2 DA        008283 00083 7.246 0.248   64   17 009 00107 00302 00074 0.300 0.066 008265 7.007  -18 -0.239 0.24618 0.03526
2302-53709-0155 053251.19+614657.14 010 20.100 0.012 19.807 0.021 19.807 0.021 19.951 0.025 20.116 0.085 0.203 009.3 150.4 015.1 DA        015065 00379 7.770 0.086    0    0 000 00000 00000 00000 0.000 0.000 015065 7.770    0  0.000 0.51952 0.02045
2302-53709-0157 053157.68+615032.56 010 19.815 0.030 19.746 0.013 19.825 0.019 19.489 0.025 19.081 0.044 0.210 012.3 150.3 015.0 DA+M      008254 00070 8.481 0.129   57   16 010 00283 00150 00039 0.891 0.081 008243 8.283  -11 -0.198 0.76816 0.05740
2302-53709-0231 052308.00+613323.43 010 20.016 0.046 19.494 0.047 19.392 0.094 19.453 0.130 19.421 0.054 0.335 083.4 150.0 014.0 DA        008465 00069 8.349 0.139   22   18 010 00605 00155 00037 0.807 0.090 008449 8.122  -16 -0.227 0.66592 0.05780
2302-53709-0376 052448.28+623653.33 023 19.392 0.029 18.889 0.012 18.630 0.010 18.588 0.011 18.650 0.027 0.232 095.5 149.2 014.7 DA        006508 00038 7.765 0.078   73    7 022 00346 00108 00027 0.483 0.036 006507 7.739   -1 -0.026 0.47115 0.02500
2302-53709-0411 052700.04+624927.98 011 20.106 0.040 19.689 0.018 19.616 0.015 19.624 0.020 19.623 0.055 0.233 019.3 149.1 015.0 DA        008410 00059 8.113 0.119   50   15 011 00045 00197 00051 0.661 0.068 008395 7.890  -15 -0.223 0.53790 0.03855
2302-53709-0418 052901.35+624325.27 009 20.121 0.040 20.140 0.017 20.309 0.023 20.559 0.038 20.546 0.117 0.219 016.0 149.3 015.2 DA        035443 00816 7.526 0.143   -7   52 008 00000 01387 00363 0.507 0.036 035443 7.526    0  0.000 0.50730 0.01777
2302-53709-0455 053108.38+633108.54 010 19.394 0.018 19.919 0.018 19.919 0.018 20.306 0.034 20.396 0.112 0.130 001.8 148.7 015.8 DA        033899 00503 7.853 0.107    0    0 000 00000 00000 00000 0.000 0.000 033899 7.853    0  0.000 0.58321 0.03175
2302-53709-0506 053059.79+620935.32 013 19.780 0.013 19.518 0.030 19.518 0.030 19.674 0.028 19.774 0.086 0.210 000.0 149.9 015.1 DA        016708 00342 7.471 0.071    0    0 000 00000 00000 00000 0.000 0.000 016708 7.471    0  0.000 0.40941 0.01615
2302-53709-0553 053328.45+622117.00 013 20.133 0.440 19.608 0.457 19.726 0.434 19.786 0.479 20.092 4.798 0.177 036.8 149.9 015.4 DA        010217 00063 7.978 0.103   -6   18 011 00379 00297 00079 0.589 0.055 010106 7.708 -111 -0.270 0.47241 0.03194
2302-53709-0578 053443.41+625108.69 032 18.752 0.021 18.348 0.011 18.379 0.009 18.495 0.013 18.680 0.030 0.153 016.7 149.5 015.8 DA        009326 00021 8.296 0.034  -10    6 029 00266 00119 00032 0.778 0.022 009273 8.027  -53 -0.269 0.61352 0.01331
2302-53709-0579 053400.84+625419.80 005 21.296 0.073 20.797 0.024 20.765 0.029 20.832 0.046 20.903 0.146 0.164 041.1 149.5 015.8 DAH       011588 01208 6.580 0.291  -49   41 005 00027 01403 00382 0.193 0.028 011266 6.580 -322  0.000 0.19219 0.02142
2302-53709-0602 053955.40+624609.16 014 19.717 0.012 19.821 0.017 19.821 0.017 20.037 0.025 20.102 0.089 0.123 011.2 149.9 016.3 DA        020726 00370 7.806 0.057    0    0 000 00000 00000 00000 0.000 0.000 020726 7.806    0  0.000 0.53148 0.01306
2302-53709-0633 054057.80+620510.69 012 20.047 0.036 19.597 0.016 19.689 0.016 19.757 0.020 19.894 0.079 0.144 023.7 150.6 016.1 DA        009742 00059 8.147 0.105   31   18 011 00059 00247 00068 0.683 0.062 009661 7.882  -81 -0.265 0.53731 0.03268
2303-54629-0111 200909.78-114427.36 046 16.177 0.027 16.462 0.010 16.760 0.008 17.046 0.017 17.321 0.028 0.116 023.8 030.9 -22.5 DA        066779 00941 7.614 0.053   25   16 045 35586 00439 00168 0.576 0.012 066779 7.614    0  0.000 0.57566 0.00832
2303-54629-0210 200646.50-124410.90 040 16.520 0.012 17.187 0.026 17.187 0.026 17.391 0.012 17.711 0.021 0.117 010.7 029.7 -22.4 DA        099018 09000 7.050 0.119    0    0 000 00000 00000 00000 0.000 0.000 099018 7.050    0  0.000 0.53954 0.05653
2303-54629-0498 200647.97-112527.95 044 16.775 0.008 17.096 0.008 17.096 0.008 17.395 0.026 17.639 0.022 0.097 011.2 031.0 -21.8 DA        024868 00112 8.400 0.015    0    0 000 00000 00000 00000 0.000 0.000 024868 8.400    0  0.000 0.85865 0.00646
2304-53762-0008 092339.23+212859.99 040 16.413 0.024 16.607 0.012 16.607 0.012 16.873 0.020 17.167 0.021 0.034 000.0 207.9 042.6 DA        018854 00071 7.837 0.013    0    0 000 00000 00000 00000 0.000 0.000 018854 7.837    0  0.000 0.54023 0.00398
2305-54414-0091 212251.35-075703.50 069 16.530 0.019 16.500 0.016 16.813 0.011 17.068 0.013 17.353 0.017 0.098 035.6 044.1 -37.2 DA        024102 00084 7.834 0.011   48    3 065 00507 00184 00111 0.552 0.005 024102 7.834    0  0.000 0.55202 0.00336
2305-54414-0115 212411.99-072648.73 082 15.425 0.017 15.843 0.013 16.308 0.012 16.680 0.013 16.967 0.019 0.108 022.2 044.8 -37.2 DA        077889 00945 7.490 0.035   62   11 079 02209 00412 00249 0.571 0.005 077889 7.490    0  0.000 0.57147 0.00370
2305-54414-0464 212110.74-065957.47 075 16.295 0.018 16.348 0.011 16.731 0.016 17.039 0.018 17.303 0.018 0.226 067.5 044.9 -36.3 DA        022783 00061 7.927 0.009    3    3 071 01269 00152 00090 0.592 0.004 022783 7.927    0  0.000 0.59213 0.00297
2307-53710-0522 030243.80+062637.19 029 18.087 0.018 17.678 0.018 17.834 0.016 18.011 0.014 18.286 0.024 0.110 053.0 171.2 -43.8 DA        015132 00117 7.879 0.024   60    8 027 00106 00194 00134 0.550 0.011 015132 7.879    0  0.000 0.55028 0.00809
2309-54441-0234 220844.19-085857.50 025 16.604 0.018 16.888 0.016 17.305 0.015 17.658 0.013 18.019 0.026 0.033 030.3 050.4 -47.6 DA        028129 00150 8.729 0.030   97   16 022 00706 00137 00101 1.038 0.016 028129 8.729    0  0.000 1.04012 0.01006
2310-53710-0420 225726.05+075541.71 034 17.117 0.018 17.110 0.013 17.316 0.012 17.438 0.013 17.659 0.021 0.056 237.5 080.6 -45.4 DAH       005397 00031 7.946 0.077 -348   21 033 06013 00032 00023 0.556 0.038 005396 7.947   -1  0.001 0.55649 0.02727
2311-54331-0240 234512.22-101602.70 027 18.229 0.019 17.829 0.017 17.843 0.017 17.961 0.017 18.109 0.032 0.030 091.5 077.0 -67.0 DA        009793 00026 8.245 0.041   19    7 025 00167 00105 00097 0.741 0.029 009711 7.980  -82 -0.265 0.58874 0.01554
2312-53709-0320 003033.12+070657.59 029 17.908 0.021 17.598 0.015 17.797 0.016 18.044 0.014 18.289 0.029 0.023 063.9 113.8 -55.4 DA+M      012241 00069 8.404 0.029   36    8 026 01298 00119 00098 0.847 0.018 012277 8.283   36 -0.121 0.77430 0.01324
2317-54152-0151 085128.17+060551.18 037 17.161 0.014 16.748 0.019 16.935 0.014 17.126 0.014 17.319 0.023 0.041 062.8 221.7 029.4 DA        011427 00037 8.128 0.021   86    5 034 00266 00091 00044 0.675 0.012 011375 7.987  -52 -0.141 0.59657 0.00795
2318-54628-0008 201127.98-122818.34 006 20.295 0.072 19.710 0.016 19.490 0.017 19.444 0.026 19.457 0.072 0.098 055.7 030.4 -23.3 DA        007432 00110 6.986 0.092   80   20 007 00323 00344 00136 0.237 0.017 007428 6.783   -4 -0.203 0.20139 0.00937
2318-54628-0072 201034.27-112537.92 026 18.316 0.009 18.716 0.014 18.716 0.014 18.974 0.035 19.271 0.070 0.121 008.2 031.4 -22.7 DA        039119 00494 7.108 0.062    0    0 000 00000 00000 00000 0.000 0.000 039119 7.108    0  0.000 0.39828 0.02956
2318-54628-0126 200727.69-122338.33 011 19.824 0.018 19.841 0.024 19.841 0.024 20.210 0.048 20.651 0.216 0.130 007.0 030.1 -22.4 DA        022584 00685 7.725 0.092    0    0 000 00000 00000 00000 0.000 0.000 022584 7.725    0  0.000 0.52193 0.01667
2318-54628-0311 200209.55-113916.42 014 20.044 0.013 19.631 0.043 19.631 0.043 19.774 0.022 19.994 0.084 0.130 008.8 030.2 -20.9 DA        017289 00416 7.484 0.079    0    0 000 00000 00000 00000 0.000 0.000 017289 7.484    0  0.000 0.41652 0.01827
2318-54628-0419 200606.68-102600.66 005 20.835 0.095 20.553 0.029 20.675 0.037 20.879 0.068 21.426 0.365 0.126 014.6 031.8 -21.3 DA        010141 00142 8.633 0.201   35   44 005 01349 00276 00100 0.984 0.112 010036 8.363 -105 -0.270 0.81772 0.08897
2318-54628-0607 201154.22-104124.15 016 19.561 0.046 19.245 0.088 19.481 0.156 19.739 0.297 19.869 0.153 0.079 024.5 032.2 -22.7 DA        018366 00339 7.352 0.058  -27   17 014 02384 00696 00268 0.381 0.014 018366 7.352    0  0.000 0.38085 0.00982
2318-54628-0624 201219.99-105422.44 024 18.644 0.030 18.705 0.011 18.980 0.015 19.285 0.021 19.466 0.062 0.090 019.2 032.1 -22.9 DA        029598 00186 7.816 0.040   31   14 022 05794 00593 00231 0.557 0.017 029598 7.816    0  0.000 0.55744 0.01189
2319-53763-0024 092356.66+213928.44 008 20.243 0.042 19.932 0.025 20.135 0.031 20.456 0.045 20.589 0.173 0.038 033.6 207.7 042.8 DA        015313 00411 7.776 0.093    5   33 007 00097 00622 00422 0.521 0.031 015313 7.776    0  0.000 0.52143 0.02218
2319-53763-0201 091816.75+212329.10 012 19.685 0.036 19.445 0.022 19.739 0.022 19.969 0.031 20.479 0.129 0.033 028.2 207.5 041.4 DA        016430 00268 8.051 0.056   75   22 011 00231 00448 00296 0.642 0.029 016430 8.051    0  0.000 0.64157 0.02086
2319-53763-0220 091829.99+212429.10 011 20.026 0.040 19.594 0.021 19.829 0.033 20.092 0.034 20.422 0.125 0.031 041.2 207.5 041.5 DA        012285 00204 8.370 0.078   62   24 009 01093 00300 00198 0.825 0.048 012329 8.256   44 -0.114 0.75455 0.03394
2319-53763-0236 091629.56+215011.50 008 21.062 0.078 20.024 0.021 19.545 0.019 19.422 0.023 19.375 0.055 0.034 125.2 206.8 041.2 DAH:      005280 00133 6.857 0.341   83   25 008 00589 00208 00137 0.195 0.042 005279 6.855   -1 -0.002 0.19468 0.03475
2319-53763-0323 091601.83+225947.35 022 19.543 0.030 18.579 0.018 18.108 0.021 17.936 0.015 17.958 0.022 0.050 174.4 205.3 041.4 DA        005305 00050 7.494 0.124   33   13 022 01528 00067 00044 0.360 0.044 005304 7.495   -1  0.001 0.36067 0.03144
2319-53763-0359 091411.35+221804.38 007 20.249 0.040 20.054 0.020 20.387 0.030 20.580 0.047 20.823 0.232 0.045 020.4 206.0 040.8 DA        018904 00587 7.786 0.102  -45   37 007 00813 00795 00519 0.524 0.032 018904 7.786    0  0.000 0.52390 0.02335
2319-53763-0368 091733.93+225859.36 014 19.529 0.031 19.054 0.014 19.245 0.018 19.374 0.025 19.584 0.086 0.056 021.4 205.4 041.7 DA        011890 00120 8.080 0.061   49   16 013 00595 00267 00177 0.649 0.034 011903 7.979   13 -0.101 0.59360 0.02267
2319-53763-0542 092209.88+223354.13 022 18.935 0.023 18.726 0.017 19.089 0.013 19.339 0.022 19.732 0.101 0.031 021.6 206.4 042.6 DA        019331 00181 7.952 0.031   -3   12 020 00919 00407 00275 0.597 0.015 019331 7.952    0  0.000 0.59654 0.01067
2319-53763-0628 092455.12+223246.32 022 18.221 0.013 18.296 0.016 18.296 0.016 18.592 0.021 18.896 0.040 0.027 011.0 206.6 043.2 DA        017525 00104 7.875 0.021    0    0 000 00000 00000 00000 0.000 0.000 017525 7.875    0  0.000 0.55456 0.00703
2320-54653-0049 212452.98-080651.73 013 19.862 0.021 19.737 0.023 19.737 0.023 19.967 0.030 20.218 0.127 0.062 004.1 044.2 -37.7 DA        016674 00311 8.089 0.065    0    0 000 00000 00000 00000 0.000 0.000 016674 8.089    0  0.000 0.66296 0.02507
2320-54653-0066 212625.03-074020.31 014 19.672 0.033 19.326 0.016 19.303 0.019 19.382 0.026 19.722 0.090 0.063 063.7 044.9 -37.8 DA        009118 00063 8.595 0.086   45   14 013 00086 00139 00085 0.963 0.048 009077 8.324  -41 -0.271 0.79290 0.03952
2320-54653-0082 212249.44-074328.83 023 19.045 0.025 18.638 0.019 18.744 0.017 18.872 0.018 19.060 0.050 0.096 024.1 044.3 -37.0 DA        010499 00036 8.174 0.059   -1   10 020 00132 00176 00106 0.701 0.034 010388 7.914 -111 -0.260 0.55552 0.02122
2320-54653-0101 212441.27-073234.93 025 18.930 0.024 18.488 0.014 18.663 0.014 18.854 0.023 19.110 0.053 0.099 083.8 044.8 -37.4 DA        013991 00164 7.834 0.035  -37   10 022 00555 00268 00163 0.526 0.010 014069 7.835   78  0.001 0.52709 0.00815
2320-54653-0151 212333.59-071509.80 012 20.010 0.045 19.595 0.016 19.724 0.020 19.914 0.027 20.027 0.112 0.116 028.6 044.9 -37.0 DA        014470 00343 7.841 0.077   21   23 011 00090 00421 00253 0.531 0.026 014516 7.842   46  0.001 0.53135 0.01993
2320-54653-0153 212352.58-071711.75 016 19.448 0.033 19.237 0.016 19.486 0.018 19.815 0.027 20.134 0.123 0.118 029.6 045.0 -37.1 DA        018721 00303 7.933 0.054    3   18 014 01691 00434 00261 0.586 0.026 018721 7.933    0  0.000 0.58572 0.01838
2320-54653-0178 212158.57-070730.03 020 19.394 0.030 18.959 0.016 19.092 0.019 19.258 0.027 19.453 0.074 0.181 024.3 044.9 -36.6 DA        010830 00058 8.086 0.060   52   12 018 00090 00211 00126 0.650 0.034 010724 7.870 -106 -0.216 0.53441 0.01656
2320-54653-0346 211704.66-063703.80 009 20.514 0.064 19.988 0.022 19.902 0.022 19.798 0.027 19.627 0.102 0.173 055.2 044.7 -35.3 DA        007102 00074 6.982 0.116   41   15 009 00190 00327 00189 0.234 0.022 007100 6.808   -2 -0.174 0.20310 0.01295
2320-54653-0384 211728.07-063136.27 014 19.820 0.037 19.471 0.014 19.528 0.016 19.603 0.025 19.669 0.088 0.150 030.1 044.8 -35.3 DA        009757 00054 8.521 0.078  -13   16 013 00230 00171 00099 0.918 0.049 009678 8.258  -79 -0.263 0.75105 0.03440
2320-54653-0399 211824.23-070619.19 025 19.140 0.023 18.779 0.058 18.779 0.058 18.959 0.098 19.141 0.122 0.114 000.0 044.3 -35.8 DA        016166 00153 7.665 0.033    0    0 000 00000 00000 00000 0.000 0.000 016166 7.665    0  0.000 0.47838 0.00854
2320-54653-0505 212304.39-064817.57 021 19.435 0.015 19.179 0.018 19.179 0.018 19.299 0.022 19.459 0.082 0.213 013.4 045.4 -36.7 DA        016083 00173 7.848 0.037    0    0 000 00000 00000 00000 0.000 0.000 016083 7.848    0  0.000 0.53812 0.01096
2320-54653-0537 212232.58-061839.74 017 19.509 0.037 19.359 0.019 19.476 0.019 19.549 0.024 19.651 0.077 0.172 011.4 045.8 -36.3 DAH       009066 00034 8.071 0.048   32   10 016 01500 00197 00116 0.638 0.027 009025 7.800  -41 -0.271 0.51071 0.01329
2320-54653-0603 212521.61-060148.79 014 19.905 0.048 19.948 0.136 19.948 0.136 20.188 0.123 21.340 0.539 0.073 000.0 046.6 -36.8 DA        017018 00272 7.874 0.054    0    0 000 00000 00000 00000 0.000 0.000 017018 7.874    0  0.000 0.55276 0.01764
2321-53711-0022 021719.38+055913.97 007 20.224 0.048 19.820 0.025 20.041 0.033 20.152 0.053 20.371 0.177 0.040 026.0 158.2 -50.9 DA        011864 00852 6.986 0.110  173   31 006 00098 00854 00662 0.259 0.017 011734 6.984 -130 -0.002 0.25872 0.01180
2321-53711-0125 021338.52+053023.40 006 20.576 0.055 20.188 0.028 20.141 0.029 20.206 0.040 20.443 0.162 0.049 098.5 157.3 -51.8 DAH       009049 00102 7.867 0.246  -25   30 006 00291 00330 00259 0.528 0.114 009006 7.596  -43 -0.271 0.42087 0.06669
2321-53711-0164 021246.64+061925.38 008 19.763 0.041 19.909 0.034 20.326 0.036 20.705 0.054 20.886 0.259 0.056 014.7 156.4 -51.2 DA        029757 00520 7.797 0.112   34   42 007 00755 01149 00895 0.550 0.037 029757 7.797    0  0.000 0.54966 0.02755
2321-53711-0353 020747.74+070252.30 022 18.942 0.025 18.758 0.023 19.045 0.024 19.249 0.022 19.172 0.051 0.045 035.3 154.1 -51.1 DA+M      009809 00034 8.121 0.049   31    9 020 01534 00183 00142 0.668 0.029 009723 7.855  -86 -0.266 0.52486 0.01246
2321-53711-0384 020951.26+071255.16 006 20.728 0.090 20.172 0.023 20.422 0.034 20.598 0.066 20.674 1.045 0.042 016.9 154.7 -50.8 DA        012519 00378 8.434 0.139   81   44 005 00288 00368 00285 0.866 0.085 012578 8.328   59 -0.106 0.79973 0.06169
2321-53711-0409 021107.71+072235.41 006 20.691 0.061 20.289 0.031 20.476 0.039 20.677 0.052 21.366 0.948 0.042 024.5 155.0 -50.5 DAH       012444 00383 8.406 0.148   72   47 005 00286 00392 00302 0.848 0.091 012500 8.298   56 -0.108 0.78264 0.06466
2321-53711-0500 021303.33+065507.26 009 20.191 0.049 20.050 0.022 20.318 0.026 20.529 0.040 20.923 0.200 0.055 030.9 156.0 -50.6 DA        019967 00521 7.856 0.083   72   32 008 01880 00770 00595 0.552 0.033 019967 7.856    0  0.000 0.55174 0.02385
2321-53711-0560 021547.68+063825.19 009 20.137 0.044 19.828 0.024 20.072 0.025 20.452 0.043 20.525 0.170 0.057 025.6 157.2 -50.5 DA        017961 00431 8.098 0.081  -43   34 008 01164 00539 00416 0.670 0.043 017961 8.098    0  0.000 0.67008 0.03012
2321-53711-0570 021543.13+073712.86 006 21.319 0.108 20.285 0.024 19.823 0.025 19.745 0.036 19.718 0.105 0.082 155.1 156.4 -49.7 DA        005680 00104 7.954 0.274   11   39 006 00144 00129 00098 0.562 0.139 005679 7.955   -1  0.001 0.56290 0.09925
2322-53727-0090 030250.27+051843.35 028 18.323 0.022 18.368 0.016 18.661 0.017 18.915 0.024 19.276 0.063 0.123 014.7 172.3 -44.6 DA        027911 00203 7.770 0.031   53   10 026 01616 00469 00329 0.534 0.011 027911 7.770    0  0.000 0.53428 0.00775
2322-53727-0128 030205.28+052533.43 007 20.907 0.076 20.330 0.028 20.476 0.045 20.723 0.077 20.960 0.343 0.116 027.0 172.0 -44.6 DA        011516 00218 7.899 0.177   48   37 006 00276 00465 00327 0.551 0.080 011472 7.794  -44 -0.105 0.51741 0.05135
2322-53727-0136 030107.57+053957.03 010 19.859 0.037 19.865 0.020 20.137 0.024 20.413 0.034 20.504 0.129 0.089 029.5 171.5 -44.6 DAH       017467 00464 9.081 0.066  154   36 009 01048 00230 00161 1.200 0.025 017467 9.081    0  0.000 1.19964 0.01769
2322-53727-0138 030153.81+054020.01 039 18.470 0.016 18.056 0.017 18.192 0.013 18.419 0.015 18.566 0.030 0.088 036.3 171.7 -44.5 DA        011770 00045 8.269 0.023   67    6 035 00386 00148 00104 0.764 0.016 011758 8.138  -12 -0.131 0.68141 0.00950
2322-53727-0222 025939.46+044248.20 033 18.861 0.042 18.562 0.186 18.562 0.186 18.728 0.347 19.047 0.323 0.155 000.0 172.0 -45.6 DA        016284 00119 8.158 0.024    0    0 000 00000 00000 00000 0.000 0.000 016284 8.158    0  0.000 0.70162 0.00896
2322-53727-0226 025942.60+043849.16 027 18.803 0.023 18.913 0.018 18.913 0.018 19.217 0.025 19.435 0.056 0.158 010.9 172.1 -45.6 DA        025351 00270 7.996 0.033    0    0 000 00000 00000 00000 0.000 0.000 025351 7.996    0  0.000 0.63155 0.01116
2322-53727-0237 030027.04+050532.74 008 20.310 0.049 20.114 0.027 20.348 0.028 20.471 0.041 21.035 0.257 0.110 017.0 171.9 -45.2 DA        018330 00577 7.915 0.103   87   36 007 00025 00641 00455 0.576 0.049 018330 7.915    0  0.000 0.57620 0.03444
2322-53727-0239 030018.05+044659.45 025 18.756 0.014 18.940 0.013 18.940 0.013 19.144 0.020 19.414 0.058 0.136 005.1 172.1 -45.4 DA        023048 00244 8.150 0.033    0    0 000 00000 00000 00000 0.000 0.000 023048 8.150    0  0.000 0.70776 0.01071
2322-53727-0290 025602.19+051103.77 011 20.917 0.026 19.111 0.018 19.111 0.018 18.895 0.019 18.782 0.038 0.108 159.2 170.6 -45.8 DA        005566 00074 7.966 0.166    0    0 000 00000 00000 00000 0.000 0.000 005565 7.967   -1  0.001 0.56912 0.06032
2322-53727-0388 025814.38+063849.95 019 19.746 0.033 19.225 0.021 19.289 0.015 19.022 0.020 18.504 0.034 0.210 016.6 169.8 -44.4 DA+M      010954 00062 7.991 0.063   39   12 017 00639 00223 00156 0.598 0.034 010852 7.803 -102 -0.188 0.51961 0.01644
2322-53727-0479 030024.58+054948.02 020 19.390 0.029 19.150 0.019 19.428 0.019 19.672 0.025 19.694 0.093 0.090 020.3 171.2 -44.6 DA        018485 00213 7.906 0.040   16   14 018 00151 00438 00308 0.572 0.019 018485 7.906    0  0.000 0.57238 0.01340
2323-54380-0019 221534.64+053136.89 009 20.038 0.038 19.829 0.026 20.092 0.025 20.274 0.036 20.396 0.141 0.101 014.3 068.0 -40.2 DA        019664 00594 7.906 0.098   -9   33 008 01127 00617 00398 0.575 0.046 019664 7.906    0  0.000 0.57507 0.03225
2323-54380-0063 221426.78+055025.94 018 19.184 0.026 19.015 0.012 19.273 0.017 19.553 0.025 19.650 0.071 0.081 019.0 068.0 -39.7 DA        022712 00389 7.280 0.052  -67   13 017 03766 00790 00504 0.380 0.011 022712 7.280    0  0.000 0.37985 0.00811
2323-54380-0178 221046.26+061044.94 012 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        005586 00089 7.351 0.187    0    0 000 00000 00000 00000 0.000 0.000 005585 7.350   -1 -0.001 0.31488 0.04156
2323-54380-0199 220839.38+060834.10 010 20.483 0.055 19.854 0.017 19.711 0.022 19.688 0.037 19.809 0.095 0.094 046.8 067.0 -38.5 DA        008577 00070 8.206 0.140  -48   18 009 00207 00202 00125 0.714 0.086 008557 7.965  -20 -0.241 0.57799 0.04829
2323-54380-0206 221008.29+050819.27 008 20.607 0.055 20.105 0.023 20.148 0.025 20.216 0.030 20.455 0.116 0.047 041.7 066.4 -39.4 DA        010043 00101 8.507 0.152 -119   30 007 00030 00250 00158 0.909 0.091 009947 8.239  -96 -0.268 0.73704 0.06621
2323-54380-0283 220706.86+052456.77 031 18.547 0.024 18.423 0.015 18.423 0.015 18.648 0.021 18.831 0.043 0.070 005.0 066.0 -38.7 DA        013933 00189 7.883 0.024    0    0 000 00000 00000 00000 0.000 0.000 014015 7.884   82  0.001 0.54984 0.00805
2323-54380-0284 220754.81+052427.89 006 20.884 0.075 20.275 0.028 20.329 0.028 20.421 0.043 20.475 0.147 0.063 051.8 066.2 -38.8 DA        010903 00170 8.299 0.180   -7   39 006 00526 00341 00214 0.781 0.111 010801 8.080 -102 -0.219 0.64637 0.07241
2323-54380-0285 220730.10+051845.27 010 20.184 0.047 19.916 0.027 20.076 0.025 20.237 0.039 20.423 0.148 0.064 013.2 066.0 -38.8 DA        010190 00079 7.979 0.130   31   22 009 01897 00339 00212 0.589 0.069 010080 7.708 -110 -0.271 0.47230 0.03709
2323-54380-0362 220804.31+070957.02 007 20.843 0.066 20.375 0.029 20.417 0.026 20.606 0.040 20.522 0.122 0.068 032.9 067.9 -37.7 DA        010929 00165 8.366 0.152   42   37 006 00148 00340 00208 0.821 0.098 010827 8.147 -102 -0.219 0.68496 0.06407
2323-54380-0425 220830.02+065448.69 037 18.303 0.019 17.928 0.016 18.052 0.015 18.211 0.018 18.450 0.026 0.073 017.7 067.7 -37.9 DA        011190 00034 8.468 0.023   60    6 033 00054 00116 00071 0.886 0.014 011099 8.274  -91 -0.194 0.76648 0.01140
2323-54380-0526 221307.26+071836.64 024 18.840 0.026 18.722 0.018 18.996 0.017 19.252 0.020 19.382 0.063 0.069 015.7 069.1 -38.5 DA        010193 00033 8.782 0.035   57    9 022 01349 00115 00072 1.058 0.019 010079 8.512 -114 -0.270 0.91208 0.01538
2323-54380-0629 221557.61+064552.00 007 19.966 0.042 20.203 0.027 20.553 0.029 20.784 0.048 20.830 0.211 0.081 016.2 069.2 -39.4 DA        035756 00984 7.461 0.184 -187   61 007 00000 01919 01218 0.491 0.046 035756 7.461    0  0.000 0.49122 0.02285
2323-54380-0635 221546.94+062611.40 027 18.738 0.023 18.419 0.018 18.661 0.018 18.883 0.017 19.190 0.044 0.078 042.8 068.9 -39.6 DA        015467 00139 7.925 0.029    0    9 024 00168 00275 00175 0.574 0.014 015467 7.925    0  0.000 0.57431 0.01003
2325-54082-0067 230341.41+062908.27 033 18.289 0.021 18.074 0.016 18.335 0.019 18.606 0.018 18.809 0.038 0.063 030.5 081.2 -47.5 DA        018018 00120 7.906 0.023   67    8 029 00315 00274 00202 0.571 0.011 018018 7.906    0  0.000 0.57131 0.00771
2325-54082-0109 230225.44+062613.92 014 19.760 0.038 19.388 0.026 19.616 0.020 19.815 0.034 20.062 0.078 0.059 012.1 080.8 -47.3 DA        012756 00191 7.910 0.073   98   19 012 00317 00365 00268 0.560 0.036 012867 7.884  111 -0.026 0.54691 0.02203
2325-54082-0196 225756.49+070256.86 007 20.535 0.053 20.122 0.020 19.936 0.022 19.966 0.027 20.113 0.094 0.064 040.0 080.0 -46.2 DA        007269 00117 8.435 0.215   29   24 007 00211 00150 00108 0.860 0.135 007267 8.354   -2 -0.081 0.80823 0.09605
2325-54082-0372 225704.49+074215.30 013 19.490 0.022 19.866 0.021 19.866 0.021 20.223 0.039 20.254 0.114 0.059 007.1 080.4 -45.5 DA        027527 00369 7.964 0.061    0    0 000 00000 00000 00000 0.000 0.000 027527 7.964    0  0.000 0.62024 0.02025
2325-54082-0414 225745.90+074320.54 032 18.534 0.023 18.183 0.017 18.392 0.017 18.633 0.030 18.814 0.038 0.054 044.6 080.6 -45.6 DA        014422 00150 7.896 0.024   68    8 028 00197 00241 00172 0.557 0.012 014471 7.897   49  0.001 0.55754 0.00837
2325-54082-0431 225650.53+071432.03 008 20.393 0.054 20.013 0.026 19.864 0.024 19.798 0.030 19.893 0.096 0.073 067.8 079.9 -45.8 DA        006946 00090 6.769 0.125  -96   15 008 00469 00394 00283 0.196 0.018 006944 6.573   -2 -0.196 0.17870 0.00726
2325-54082-0508 225942.55+072028.64 016 19.711 0.020 19.611 0.022 19.611 0.022 19.862 0.026 20.211 0.136 0.054 005.4 080.8 -46.2 DA        017910 00233 8.119 0.044    0    0 000 00000 00000 00000 0.000 0.000 017910 8.119    0  0.000 0.68156 0.01709
2325-54082-0513 225941.61+071554.40 011 19.847 0.021 20.054 0.025 20.054 0.025 20.256 0.033 20.612 0.194 0.058 007.2 080.7 -46.2 DA        021030 00462 7.999 0.068    0    0 000 00000 00000 00000 0.000 0.000 021030 7.999    0  0.000 0.62391 0.02387
2327-53710-0020 004105.49+064152.32 021 19.050 0.027 18.619 0.021 18.644 0.014 18.733 0.019 18.930 0.035 0.024 068.0 118.3 -56.1 DA        009249 00043 8.269 0.074   -4    9 019 00102 00136 00113 0.759 0.047 009200 7.999  -49 -0.270 0.59792 0.02852
2327-53710-0034 004102.14+072938.94 006 20.459 0.053 20.130 0.023 20.342 0.028 20.559 0.040 20.975 0.202 0.043 022.5 118.4 -55.3 DA        014220 00657 7.261 0.159   83   41 005 00463 00896 00736 0.338 0.043 014283 7.262   63  0.001 0.33890 0.03009
2327-53710-0074 004011.49+070255.73 012 19.687 0.042 19.514 0.021 19.806 0.028 20.058 0.042 20.115 0.149 0.026 026.5 118.0 -55.7 DAH       018410 00392 7.986 0.071  110   24 011 01224 00540 00446 0.612 0.035 018410 7.986    0  0.000 0.61184 0.02500
2327-53710-0111 003845.80+071114.36 010 19.671 0.036 19.802 0.023 20.184 0.027 20.527 0.039 20.802 0.159 0.023 030.9 117.4 -55.5 DA        026641 00654 7.825 0.089  110   31 009 01344 00987 00814 0.554 0.034 026641 7.825    0  0.000 0.55423 0.02457
2327-53710-0204 003431.33+064052.50 012 20.808 0.067 19.486 0.033 18.909 0.022 18.678 0.026 18.627 0.042 0.024 163.3 115.4 -55.9 DA:       005000 00500 7.614 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.615   -1  0.001 0.40342 0.14482
2327-53710-0321 003223.65+082329.54 013 19.731 0.035 19.506 0.023 19.619 0.022 19.788 0.024 19.747 0.074 0.034 069.7 114.9 -54.2 DAH       019382 00285 9.307 0.049   61   29 012 07015 00172 00139 1.271 0.013 019382 9.307    0  0.000 1.27127 0.00887
2327-53710-0325 003233.20+082713.82 009 20.336 0.050 19.889 0.024 19.896 0.024 20.023 0.028 19.894 0.093 0.036 041.3 114.9 -54.1 DA        009472 00079 8.287 0.134  -59   23 008 00172 00241 00195 0.773 0.084 009410 8.021  -62 -0.266 0.61061 0.05223
2327-53710-0334 003122.28+080920.41 009 19.354 0.030 19.758 0.025 20.293 0.032 20.582 0.056 20.693 0.241 0.027 012.2 114.4 -54.4 DA        044803 01449 8.350 0.150  -31   81 009 02206 01015 00825 0.853 0.081 044803 8.350    0  0.000 0.85272 0.05730
2327-53710-0444 003650.41+082619.42 013 19.922 0.041 19.475 0.018 19.319 0.017 19.266 0.023 19.266 0.054 0.057 092.5 116.7 -54.3 DA        007111 00054 7.575 0.151   37   10 013 00151 00184 00149 0.403 0.060 007109 7.476   -2 -0.099 0.36596 0.03821
2327-53710-0494 003506.26+073616.65 016 19.469 0.034 19.313 0.025 19.616 0.022 19.901 0.032 20.045 0.104 0.036 022.0 115.9 -55.0 DA        020401 00297 7.835 0.045   37   17 014 02183 00591 00484 0.543 0.019 020401 7.835    0  0.000 0.54322 0.01372
2328-53728-0027 011227.93-000435.19 005 21.031 0.073 20.553 0.029 20.614 0.035 20.755 0.045 21.119 0.212 0.025 033.0 134.4 -62.5 DA        010375 00461 7.826 0.425    0    0 000 00000 00000 00000 0.000 0.000 010251 7.567 -124 -0.259 0.41439 0.11055
2328-53728-0028 011253.60-000547.87 012 19.751 0.022 19.895 0.021 19.895 0.021 20.166 0.030 20.407 0.117 0.025 007.8 134.6 -62.5 DA        019671 00415 7.885 0.069    0    0 000 00000 00000 00000 0.000 0.000 019671 7.885    0  0.000 0.56502 0.02237
2328-53728-0156 010816.46-001813.22 033 18.532 0.033 18.209 0.016 18.429 0.024 18.691 0.019 18.924 0.035 0.030 031.3 132.2 -62.9 DA        015154 00102 8.050 0.022   23    8 029 00391 00235 00209 0.639 0.012 015154 8.050    0  0.000 0.63852 0.00828
2328-53728-0379 010602.97+004717.03 034 18.616 0.024 18.182 0.015 18.190 0.019 18.268 0.018 18.303 0.030 0.022 079.3 130.7 -61.9 DA        008585 00019 8.008 0.035   30    4 032 00178 00118 00104 0.601 0.019 008564 7.764  -21 -0.244 0.49120 0.01165
2328-53728-0388 010316.66+000859.72 023 19.173 0.029 18.594 0.019 18.385 0.017 18.272 0.017 18.283 0.031 0.031 213.7 129.4 -62.6 DA        006465 00038 7.240 0.110   24    5 022 00261 00126 00112 0.286 0.031 006464 7.185   -1 -0.055 0.27146 0.01970
2328-53728-0592 011100.64+001807.17 025 19.227 0.025 18.797 0.023 18.942 0.022 19.159 0.021 19.276 0.051 0.022 020.5 133.5 -62.2 DA        011623 00064 8.266 0.035   95   10 022 00253 00210 00186 0.761 0.024 011592 8.126  -31 -0.140 0.67414 0.01426
2329-53725-0038 013021.52+070342.83 011 20.053 0.038 19.587 0.025 19.510 0.028 19.553 0.022 19.710 0.069 0.033 161.1 139.7 -54.5 DA        007928 00065 7.614 0.178 -101   13 011 00173 00240 00195 0.424 0.073 007920 7.429   -8 -0.185 0.35379 0.04291
2329-53725-0164 012356.57+064210.40 010 20.374 0.032 20.337 0.033 20.337 0.033 20.494 0.043 20.776 0.183 0.041 000.0 137.2 -55.3 DA        015756 00409 7.877 0.087    0    0 000 00000 00000 00000 0.000 0.000 015756 7.877    0  0.000 0.55093 0.02551
2329-53725-0179 012331.34+065417.36 008 20.660 0.055 20.247 0.023 20.194 0.025 20.319 0.039 20.492 0.110 0.041 049.1 136.9 -55.1 DA        009236 00085 8.086 0.177  -45   25 007 00183 00308 00252 0.647 0.102 009186 7.816  -50 -0.270 0.51970 0.05426
2329-53725-0238 012208.93+064430.31 017 19.602 0.049 19.135 0.023 19.402 0.016 19.590 0.031 19.722 0.088 0.052 052.0 136.4 -55.3 DA        014618 00214 8.112 0.047   31   16 015 00177 00326 00268 0.672 0.026 014618 8.112    0  0.000 0.67171 0.01868
2329-53725-0263 012033.33+070506.69 006 20.980 0.086 20.495 0.030 20.416 0.034 20.459 0.049 20.329 0.175 0.045 032.9 135.6 -55.1 DA        008527 00350 7.746 0.867    0    0 000 00000 00000 00000 0.000 0.000 008506 7.503  -21 -0.243 0.38173 0.23933
2329-53725-0309 011930.88+063516.06 012 20.012 0.037 19.512 0.022 19.468 0.018 19.471 0.023 19.555 0.057 0.059 087.5 135.3 -55.6 DA        008124 00061 7.947 0.149   18   13 011 00129 00195 00161 0.567 0.072 008114 7.755  -10 -0.192 0.48525 0.04341
2329-53725-0330 012047.38+081724.48 017 19.705 0.043 19.334 0.023 19.503 0.022 19.732 0.032 20.092 0.144 0.028 030.0 135.3 -53.9 DA        012499 00136 8.078 0.058    0   16 014 00133 00324 00262 0.649 0.032 012587 8.016   88 -0.062 0.61499 0.02192
2329-53725-0370 012215.76+082712.83 005 20.752 0.084 20.513 0.034 20.508 0.040 20.532 0.053 21.037 0.293 0.029 043.8 135.9 -53.6 DAH       008963 00174 9.170 0.210  184   45 005 00054 00138 00111 1.229 0.071 008926 8.901  -37 -0.269 1.11893 0.06897
2329-53725-0598 012836.23+072020.28 020 19.537 0.032 19.092 0.015 19.264 0.018 19.435 0.019 19.701 0.065 0.032 057.8 138.9 -54.4 DA        011921 00088 8.288 0.041   41   12 018 00418 00240 00195 0.776 0.026 011928 8.163    7 -0.125 0.69686 0.01581
2330-53738-0109 083310.57+234812.72 006 21.017 0.085 20.476 0.030 20.549 0.038 20.734 0.051 21.150 0.245 0.030 028.7 200.6 032.3 DAH       010859 00188 8.255 0.179   10   41 005 00032 00408 00218 0.751 0.110 010756 8.033 -103 -0.222 0.62008 0.06786
2330-53738-0260 082823.12+233807.20 018 19.153 0.026 19.060 0.017 19.401 0.018 19.707 0.022 19.949 0.091 0.028 015.4 200.4 031.2 DA        020254 00254 8.112 0.039   36   16 016 00387 00438 00227 0.682 0.021 020254 8.112    0  0.000 0.68197 0.01507
2330-53738-0394 082610.71+243955.79 019 18.757 0.026 18.899 0.021 19.317 0.016 19.614 0.027 19.840 0.079 0.044 017.0 199.1 031.0 DA        028932 00216 8.039 0.042   -1   17 017 01649 00592 00305 0.660 0.021 028932 8.039    0  0.000 0.66027 0.01469
2330-53738-0397 082552.73+244647.12 030 18.189 0.023 18.194 0.017 18.565 0.018 18.855 0.018 19.120 0.053 0.034 021.3 198.9 031.0 DA        022687 00170 7.949 0.025   46    8 028 00463 00365 00188 0.603 0.012 022687 7.949    0  0.000 0.60265 0.00841
2330-53738-0408 082959.70+250034.81 013 19.904 0.022 19.802 0.024 19.802 0.024 20.064 0.032 20.266 0.116 0.042 000.5 199.0 031.9 DA        016717 00255 8.027 0.054    0    0 000 00000 00000 00000 0.000 0.000 016717 8.027    0  0.000 0.62947 0.01994
2330-53738-0447 083047.66+255020.34 012 20.200 0.048 19.735 0.028 19.627 0.028 19.543 0.027 19.591 0.078 0.061 077.0 198.2 032.4 DA        007644 00064 7.968 0.154    6   12 011 00101 00190 00102 0.577 0.076 007640 7.834   -4 -0.134 0.52149 0.04809
2330-53738-0503 083051.08+244615.73 011 20.116 0.041 19.811 0.020 20.130 0.027 20.290 0.041 20.824 0.287 0.037 012.5 199.4 032.1 DAH       017108 00316 8.119 0.064    0   27 009 01020 00522 00277 0.680 0.034 017108 8.119    0  0.000 0.68010 0.02404
2331-53742-0044 083956.36+530529.46 008 20.076 0.041 19.684 0.020 19.658 0.025 19.687 0.030 19.873 0.095 0.029 060.6 165.3 037.5 DA        008289 00083 7.966 0.207   32   18 008 00276 00223 00135 0.578 0.104 008276 7.754  -13 -0.212 0.48542 0.06277
2331-53742-0068 084356.51+533241.06 009 20.012 0.052 19.617 0.023 19.475 0.022 19.484 0.033 19.465 0.092 0.026 048.7 164.6 038.0 DA        007009 00073 7.226 0.287   38   13 009 00607 00243 00149 0.286 0.076 007007 7.101   -2 -0.125 0.25607 0.04756
2331-53742-0096 083814.34+525425.00 015 19.046 0.036 19.078 0.025 19.471 0.031 19.771 0.038 20.264 0.229 0.033 011.2 165.5 037.2 DA        023538 00453 7.731 0.060  -10   18 013 00047 00661 00400 0.523 0.010 023538 7.731    0  0.000 0.52265 0.00721
2331-53742-0155 083932.52+533235.66 011 19.867 0.039 19.473 0.015 19.707 0.022 19.911 0.030 20.118 0.130 0.030 020.1 164.7 037.4 DA        013361 00287 8.313 0.085  110   26 009 00310 00313 00190 0.792 0.054 013454 8.290   93 -0.023 0.77945 0.03889
2331-53742-0257 083317.40+531335.49 017 18.856 0.023 18.823 0.022 19.017 0.018 19.181 0.023 19.533 0.084 0.042 027.7 165.2 036.5 DAB       017751 00384 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017751 8.000    0  0.000 0.61747 0.32472
2331-53742-0263 083307.97+533705.60 010 19.812 0.034 19.447 0.023 19.585 0.019 19.782 0.031 19.945 0.109 0.037 055.1 164.7 036.4 DA        010580 00092 8.760 0.098  115   24 009 00948 00169 00100 1.046 0.051 010449 8.498 -131 -0.262 0.90349 0.04325
2331-53742-0349 082946.14+541801.68 008 20.337 0.058 19.917 0.023 20.125 0.029 20.257 0.039 20.154 0.129 0.036 037.6 163.9 035.9 DA        011776 00245 8.545 0.115  129   35 007 00354 00287 00168 0.934 0.067 011737 8.389  -39 -0.156 0.83687 0.04953
2331-53742-0435 083433.35+541443.57 009 19.916 0.041 19.855 0.019 20.153 0.032 20.467 0.059 20.928 0.402 0.030 024.7 163.9 036.6 DA        020723 00593 7.749 0.094   -2   30 008 01025 00825 00492 0.522 0.026 020723 7.749    0  0.000 0.52241 0.01853
2331-53742-0547 084130.83+541542.15 012 18.907 0.023 18.532 0.019 18.811 0.019 19.126 0.041 19.336 0.081 0.022 042.9 163.8 037.6 DA        015149 00287 8.049 0.063  -79   22 011 00014 00284 00173 0.638 0.033 015149 8.049    0  0.000 0.63798 0.02366
2331-53742-0589 084504.03+541542.28 007 20.334 0.068 20.049 0.024 20.313 0.042 20.535 0.062 20.737 0.282 0.022 018.3 163.7 038.1 DA        016186 00556 8.130 0.107    6   41 006 00948 00558 00344 0.685 0.059 016186 8.130    0  0.000 0.68471 0.04193
2331-53742-0604 084607.76+544012.77 025 18.422 0.020 18.427 0.020 18.783 0.014 19.106 0.018 19.319 0.069 0.027 040.6 163.2 038.2 DA        025510 00240 8.113 0.030   47   12 023 00000 00403 00249 0.692 0.022 025510 8.113    0  0.000 0.69244 0.01103
2331-53742-0636 084632.42+540251.32 019 19.086 0.020 19.212 0.019 19.212 0.019 19.437 0.024 19.787 0.094 0.023 004.3 164.0 038.4 DA        018815 00221 7.958 0.039    0    0 000 00000 00000 00000 0.000 0.000 018815 7.958    0  0.000 0.59838 0.01345
2332-54149-0016 085343.91+052144.69 006 20.568 0.055 20.117 0.022 20.352 0.031 20.565 0.053 20.523 0.200 0.054 018.4 222.7 029.6 DA        014345 00604 8.741 0.129    0   50 005 00141 00313 00154 1.037 0.064 014374 8.739   29 -0.002 1.03836 0.04524
2332-54149-0047 085227.79+050822.91 007 20.306 0.045 19.954 0.026 20.257 0.025 20.519 0.033 20.664 0.124 0.052 011.0 222.8 029.2 DA        017438 00520 8.160 0.104   61   41 006 01054 00541 00264 0.705 0.061 017438 8.160    0  0.000 0.70498 0.04327
2332-54149-0060 085212.09+052614.16 014 19.593 0.040 19.207 0.016 19.418 0.017 19.619 0.026 19.815 0.115 0.040 017.3 222.4 029.3 DA        011684 00107 8.101 0.074  104   17 012 00967 00288 00141 0.660 0.042 011667 7.984  -17 -0.117 0.59568 0.02775
2332-54149-0094 085048.98+052106.84 012 19.376 0.022 19.802 0.023 19.802 0.023 20.125 0.035 20.454 0.174 0.036 007.9 222.3 028.9 DA        024153 00492 8.176 0.064    0    0 000 00000 00000 00000 0.000 0.000 024153 8.176    0  0.000 0.71907 0.02661
2332-54149-0113 085337.32+054640.32 017 18.929 0.022 18.749 0.019 19.089 0.022 19.357 0.022 19.535 0.081 0.039 016.1 222.3 029.7 DA        019390 00282 7.880 0.048   48   16 015 00773 00426 00211 0.562 0.022 019390 7.880    0  0.000 0.56181 0.01560
2332-54149-0140 085003.40+051728.77 010 20.217 0.045 19.661 0.021 19.811 0.023 19.936 0.031 20.017 0.121 0.040 042.0 222.3 028.7 DA        010740 00097 8.272 0.121   55   25 009 00246 00280 00134 0.764 0.075 010633 8.034 -107 -0.238 0.62036 0.04716
2332-54149-0153 085212.28+052918.16 027 18.048 0.017 18.120 0.018 18.508 0.016 18.828 0.020 19.071 0.041 0.040 021.3 222.4 029.3 DA        024677 00229 7.974 0.030   48   10 025 00029 00374 00183 0.619 0.014 024677 7.974    0  0.000 0.61918 0.01006
2332-54149-0160 085125.74+053520.30 023 18.263 0.021 18.321 0.016 18.676 0.018 19.002 0.023 19.291 0.051 0.045 016.7 222.2 029.2 DA        022457 00233 8.172 0.033   47   12 021 00770 00324 00158 0.716 0.016 022457 8.172    0  0.000 0.71559 0.01159
2332-54149-0231 084820.22+054043.79 012 19.314 0.020 19.615 0.021 19.615 0.021 19.829 0.027 20.504 0.183 0.043 010.4 221.7 028.5 DA        020413 00411 7.911 0.065    0    0 000 00000 00000 00000 0.000 0.000 020413 7.911    0  0.000 0.57910 0.02159
2332-54149-0263 084634.44+060608.38 015 19.479 0.030 19.046 0.018 19.339 0.021 19.582 0.026 20.085 0.149 0.047 028.9 221.0 028.3 DA        015214 00285 7.955 0.059   73   18 013 00038 00375 00177 0.589 0.030 015214 7.955    0  0.000 0.58859 0.02089
2332-54149-0281 084654.44+051402.86 020 19.212 0.027 18.566 0.013 18.275 0.018 18.166 0.016 18.200 0.029 0.044 058.7 221.9 028.0 DA        006146 00045 7.383 0.110   64    7 019 00315 00102 00048 0.330 0.036 006145 7.366   -1 -0.017 0.32475 0.02527
2332-54149-0290 084652.48+050133.92 011 19.287 0.015 19.825 0.023 19.825 0.023 20.210 0.033 20.395 0.090 0.042 006.8 222.1 027.9 DA        027503 00458 8.290 0.077    0    0 000 00000 00000 00000 0.000 0.000 027503 8.290    0  0.000 0.79722 0.03175
2332-54149-0466 084856.54+063225.55 024 18.849 0.020 18.672 0.019 18.672 0.019 18.884 0.018 19.087 0.054 0.041 006.7 220.9 029.1 DA        012919 00107 7.909 0.035    0    0 000 00000 00000 00000 0.000 0.000 013036 7.891  117 -0.018 0.55082 0.01224
2334-53713-0575 032658.71+061527.53 022 18.554 0.036 18.149 0.112 18.306 0.178 18.509 0.549 18.784 0.047 0.244 016.4 177.1 -39.7 DA        015470 00148 8.085 0.031   74   12 019 00182 00200 00127 0.659 0.017 015470 8.085    0  0.000 0.65857 0.01188
2334-53713-0629 032942.79+053755.84 041 17.059 0.019 16.843 0.015 17.163 0.014 17.455 0.016 17.715 0.022 0.176 056.5 178.3 -39.6 DA        018302 00084 7.866 0.016   49    5 038 00176 00164 00104 0.552 0.007 018302 7.866    0  0.000 0.55223 0.00525
2335-53730-0007 031646.28+044553.96 039 16.674 0.016 16.873 0.016 16.873 0.016 17.141 0.018 17.519 0.023 0.123 000.0 176.2 -42.6 DA        019435 00094 7.869 0.017    0    0 000 00000 00000 00000 0.000 0.000 019435 7.869    0  0.000 0.55656 0.00563
2335-53730-0067 031718.02+050242.39 025 18.091 0.037 17.655 0.018 17.778 0.017 17.963 0.016 18.211 0.030 0.126 040.7 176.1 -42.3 DA        014952 00124 7.822 0.029   18    9 023 00059 00193 00129 0.525 0.007 014952 7.822    0  0.000 0.52468 0.00588
2336-53712-0060 012828.98+385436.52 054 15.264 0.014 15.701 0.024 16.199 0.011 16.532 0.013 16.882 0.018 0.060 013.3 130.8 -23.4 DA        077342 01327 7.734 0.050   34   16 053 00000 00343 00136 0.630 0.017 077342 7.734    0  0.000 0.62975 0.00853
2336-53712-0354 011951.17+402159.90 026 17.983 0.017 17.703 0.012 17.703 0.012 17.917 0.014 18.089 0.029 0.042 000.0 128.8 -22.2 DA        011766 00063 8.263 0.030    0    0 000 00000 00000 00000 0.000 0.000 011754 8.132  -12 -0.131 0.67791 0.01222
2339-53729-0046 032658.76+040308.23 014 19.251 0.025 19.217 0.026 19.495 0.024 19.747 0.028 20.050 0.113 0.112 107.8 179.3 -41.2 DAH       021196 00318 9.013 0.048  182   26 012 02038 00216 00142 1.173 0.020 021196 9.013    0  0.000 1.17323 0.01400
2339-53729-0071 032836.90+051532.99 016 19.531 0.033 19.115 0.022 19.203 0.020 19.387 0.020 19.696 0.067 0.191 040.9 178.5 -40.1 DA        015058 00215 7.861 0.049   36   17 014 00561 00315 00203 0.541 0.021 015058 7.861    0  0.000 0.54147 0.01473
2339-53729-0135 032430.71+040054.87 024 18.757 0.021 18.469 0.022 18.696 0.019 18.938 0.020 19.104 0.051 0.102 022.2 178.8 -41.7 DA        017000 00154 8.200 0.031   64   12 021 00342 00247 00164 0.721 0.018 017000 8.200    0  0.000 0.72136 0.01289
2339-53729-0189 032320.33+045620.66 019 19.363 0.032 18.775 0.027 18.834 0.020 18.985 0.024 19.175 0.060 0.117 058.6 177.6 -41.3 DA        010745 00049 7.984 0.058   44   11 017 00068 00213 00140 0.593 0.031 010632 7.763 -113 -0.221 0.49892 0.01726
2339-53729-0190 032425.60+044803.52 022 18.263 0.022 18.534 0.020 18.846 0.014 19.136 0.017 19.561 0.062 0.124 038.9 178.0 -41.2 DA        055285 01436 7.619 0.098  -30   34 020 00000 00970 00639 0.549 0.036 055285 7.619    0  0.000 0.54890 0.01777
2339-53729-0226 032203.09+044137.49 006 20.959 0.084 20.343 0.030 20.249 0.028 20.227 0.036 20.114 0.100 0.113 043.2 177.5 -41.7 DA        008243 00133 8.686 0.205   44   30 005 00124 00164 00109 1.006 0.111 008232 8.490  -11 -0.196 0.89622 0.08663
2339-53729-0255 032230.29+042415.04 007 20.822 0.072 20.221 0.025 20.209 0.027 20.269 0.039 20.230 0.115 0.107 039.4 177.9 -41.8 DA        009949 00104 8.407 0.175   49   32 006 00051 00258 00172 0.846 0.112 009859 8.140  -90 -0.267 0.67896 0.07341
2339-53729-0262 032035.61+051807.74 012 19.975 0.023 19.456 0.019 19.456 0.019 19.605 0.025 19.748 0.077 0.154 010.8 176.6 -41.5 DA        012610 00192 7.963 0.090    0    0 000 00000 00000 00000 0.000 0.000 012711 7.923  101 -0.040 0.56663 0.03140
2339-53729-0437 032159.24+053156.46 012 19.651 0.035 19.491 0.016 19.593 0.017 19.747 0.023 19.926 0.095 0.194 019.9 176.7 -41.1 DA        009450 00060 8.480 0.096   75   17 011 01870 00166 00109 0.891 0.061 009390 8.214  -60 -0.266 0.71891 0.04258
2339-53729-0455 032400.23+055536.68 021 19.134 0.032 18.602 0.023 18.744 0.017 18.922 0.024 19.062 0.044 0.191 015.1 176.8 -40.5 DA        016013 00159 8.043 0.034   70   13 018 00005 00251 00163 0.637 0.018 016013 8.043    0  0.000 0.63651 0.01272
2339-53729-0506 032718.06+053457.32 024 18.563 0.026 18.555 0.017 18.819 0.021 19.051 0.023 19.379 0.056 0.146 044.2 177.9 -40.1 DA        024978 00246 7.942 0.033   -7   12 022 00354 00386 00249 0.604 0.015 024978 7.942    0  0.000 0.60437 0.01085
2339-53729-0515 032628.17+052136.35 018 18.745 0.034 18.944 0.018 19.338 0.018 19.594 0.023 20.136 0.107 0.125 020.6 177.9 -40.4 DAH       036650 03130 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 036650 8.000    0  0.000 0.65519 0.29969
2339-53729-0522 032617.43+061033.67 009 20.144 0.045 19.742 0.023 19.874 0.023 20.057 0.035 20.505 0.142 0.183 056.2 177.1 -39.9 DA        010810 00118 8.486 0.107  100   27 008 00512 00222 00142 0.896 0.067 010698 8.248 -112 -0.238 0.74517 0.04671
2340-53733-0026 031602.36+043228.27 007 20.723 0.065 20.107 0.024 20.106 0.024 20.141 0.029 20.070 0.101 0.101 054.2 176.3 -42.9 DA        010106 00115 7.620 0.223  101   32 006 00229 00417 00284 0.437 0.084 009977 7.351 -129 -0.269 0.34010 0.04803
2340-53733-0105 031409.27+044621.65 008 20.330 0.051 20.081 0.022 20.271 0.029 20.514 0.050 20.555 0.152 0.120 019.5 175.6 -43.0 DA        010339 00108 9.177 0.116   28   35 007 03066 00141 00096 1.232 0.038 010180 8.906 -159 -0.271 1.12185 0.03940
2340-53733-0165 031058.73+045130.08 008 20.684 0.068 20.069 0.029 20.070 0.028 20.172 0.041 20.331 0.150 0.201 023.8 174.8 -43.5 DAH       010999 00137 8.283 0.157   22   33 007 02029 00271 00186 0.773 0.097 010903 8.078  -96 -0.205 0.64545 0.06171
2340-53733-0236 031131.02+044728.76 008 20.545 0.058 20.244 0.023 20.408 0.034 20.610 0.057 20.722 0.207 0.176 012.5 175.0 -43.5 DA        021343 00812 7.886 0.111   63   39 007 00000 00716 00493 0.570 0.069 021343 7.886    0  0.000 0.56983 0.03448
2340-53733-0380 030919.74+054318.33 008 20.357 0.052 20.229 0.022 20.394 0.032 20.601 0.050 21.828 0.628 0.182 030.4 173.5 -43.2 DA        027214 00652 8.062 0.102   33   41 007 00000 00779 00533 0.668 0.069 027214 8.062    0  0.000 0.66846 0.03466
2340-53733-0475 031307.34+054322.56 006 20.819 0.072 20.451 0.029 20.564 0.030 20.748 0.047 20.829 0.192 0.205 014.2 174.4 -42.5 DA        010343 00130 9.078 0.132   24   42 006 00578 00172 00116 1.196 0.051 010195 8.807 -148 -0.271 1.07144 0.04593
2340-53733-0515 031238.28+062638.97 018 19.704 0.042 19.178 0.024 19.128 0.022 19.266 0.027 19.421 0.076 0.223 019.9 173.6 -42.1 DA        009742 00041 8.280 0.069   36   12 016 00922 00168 00112 0.769 0.045 009663 8.016  -79 -0.264 0.60844 0.02661
2340-53733-0531 031516.57+054226.88 008 20.581 0.061 20.270 0.024 20.137 0.024 20.186 0.030 20.108 0.104 0.180 040.6 175.0 -42.2 DA        008961 00091 8.840 0.142  -43   25 008 01070 00152 00102 1.088 0.072 008927 8.571  -34 -0.269 0.94821 0.05851
2340-53733-0551 031316.04+063102.15 023 19.276 0.031 19.019 0.015 19.148 0.025 19.333 0.028 19.414 0.076 0.204 061.2 173.7 -42.0 DA        020840 00225 7.758 0.035   13   12 020 01184 00413 00276 0.523 0.002 020840 7.758    0  0.000 0.52299 0.00171
2340-53733-0613 031710.84+054218.50 018 19.780 0.016 19.470 0.017 19.470 0.017 19.620 0.028 19.805 0.080 0.245 008.6 175.4 -41.8 DA        017024 00215 8.115 0.043    0    0 000 00000 00000 00000 0.000 0.000 017024 8.115    0  0.000 0.67770 0.01695
2341-53738-0277 094806.63+244059.90 035 17.766 0.019 17.331 0.020 17.360 0.020 17.415 0.021 17.552 0.024 0.025 035.2 205.7 048.9 DA        008973 00021 8.048 0.025   41    4 034 00005 00084 00064 0.624 0.014 008936 7.779  -37 -0.269 0.49986 0.00859
2341-53738-0404 094919.14+261807.87 024 18.740 0.023 18.201 0.032 18.217 0.016 18.234 0.018 18.384 0.038 0.019 034.6 203.4 049.5 DA        007965 00029 7.406 0.074  -16    5 023 00171 00154 00117 0.346 0.023 007956 7.203   -9 -0.203 0.28592 0.01377
2341-53738-0432 094857.87+245947.85 017 19.350 0.039 18.836 0.022 18.866 0.019 18.987 0.042 19.005 0.054 0.021 062.0 205.3 049.2 DA        009528 00040 8.256 0.061   64   11 016 00165 00160 00121 0.749 0.040 009462 7.991  -66 -0.265 0.59419 0.02333
2342-53742-0552 095549.82+270640.34 008 19.328 0.028 19.524 0.032 19.946 0.022 20.282 0.036 20.443 0.159 0.016 026.7 202.5 051.1 DA        027551 00627 7.791 0.100   13   37 007 00115 00933 00726 0.542 0.031 027551 7.791    0  0.000 0.54187 0.02342
2343-53735-0068 101126.50+231019.18 007 19.915 0.034 19.569 0.025 19.514 0.020 19.612 0.022 19.456 0.062 0.024 051.5 210.1 053.7 DA        008876 00104 8.459 0.167   38   27 006 00004 00166 00134 0.878 0.103 008847 8.194  -29 -0.265 0.70905 0.07146
2343-53735-0090 100856.37+223223.40 008 19.925 0.036 19.596 0.028 19.812 0.027 19.999 0.027 20.136 0.088 0.028 031.5 210.9 053.0 DA        012599 00286 7.997 0.137   12   33 007 00230 00390 00311 0.605 0.072 012698 7.952   99 -0.045 0.58130 0.04692
2343-53735-0300 100426.99+223810.55 007 20.229 0.038 19.923 0.023 20.023 0.025 20.074 0.029 20.239 0.098 0.037 028.5 210.3 052.0 DAH       010479 00125 8.345 0.158   80   35 006 00245 00275 00216 0.807 0.099 010369 8.081 -110 -0.264 0.64604 0.06258
2343-53735-0385 100408.82+241117.76 011 19.697 0.048 19.278 0.014 19.447 0.017 19.691 0.026 19.956 0.097 0.033 022.0 207.8 052.4 DA        013589 00536 7.966 0.066   47   23 010 00341 00364 00288 0.591 0.033 013691 7.965  102 -0.001 0.59028 0.02344
2343-53735-0544 100940.18+234948.41 011 19.858 0.033 19.544 0.024 19.794 0.019 20.095 0.028 20.344 0.114 0.029 010.9 208.9 053.5 DA        017079 00334 7.935 0.067   -5   26 009 01520 00528 00424 0.583 0.033 017079 7.935    0  0.000 0.58289 0.02315
2343-53735-0602 101114.24+245051.24 013 19.419 0.026 19.184 0.022 19.431 0.023 19.655 0.029 19.981 0.108 0.032 033.7 207.3 054.1 DA        016738 00235 7.842 0.049   83   19 012 00730 00461 00373 0.537 0.018 016738 7.842    0  0.000 0.53710 0.01324
2343-53735-0631 101239.98+240415.88 028 18.428 0.024 18.004 0.020 18.073 0.017 18.222 0.019 18.401 0.029 0.022 049.5 208.7 054.2 DA        010086 00028 8.102 0.034   22    7 025 00045 00135 00109 0.658 0.019 009985 7.831 -101 -0.271 0.52275 0.00603
2344-53740-0086 100114.64+242801.03 009 19.621 0.029 19.142 0.025 18.950 0.031 18.879 0.019 18.863 0.038 0.024 109.8 207.1 051.8 DA        006870 00086 7.834 0.188   71   15 009 00154 00129 00102 0.520 0.085 006869 7.779   -1 -0.055 0.49143 0.05850
2344-53740-0181 095957.48+251351.27 015 18.896 0.023 18.308 0.016 18.135 0.016 18.082 0.018 18.170 0.028 0.038 133.0 205.8 051.7 DA        006562 00056 7.452 0.147   45    8 015 00460 00104 00081 0.355 0.051 006561 7.405   -1 -0.047 0.33890 0.03455
2345-53757-0295 100010.06+265621.36 009 19.501 0.033 19.003 0.020 19.243 0.019 19.335 0.023 19.278 0.056 0.023 018.8 203.1 052.1 DA+M      013369 00516 7.484 0.104   46   25 008 00000 00436 00344 0.398 0.033 013482 7.485  113  0.001 0.39928 0.02386
2345-53757-0442 100338.88+283551.53 016 18.758 0.024 18.345 0.016 18.393 0.016 18.479 0.017 18.598 0.036 0.019 110.7 200.6 053.1 DA        009520 00043 8.261 0.064   40   12 015 00022 00127 00101 0.753 0.041 009455 7.996  -65 -0.265 0.59687 0.02457
2345-53757-0599 100523.93+275548.95 039 16.203 0.016 16.549 0.017 16.972 0.023 17.335 0.019 17.701 0.024 0.024 013.3 201.8 053.4 DA        033815 00112 8.060 0.024   45   10 038 00909 00240 00192 0.679 0.012 033815 8.060    0  0.000 0.67921 0.00847
2346-53734-0059 102004.93+232503.05 007 19.658 0.046 19.417 0.028 19.703 0.021 19.933 0.030 20.129 0.091 0.019 022.8 210.6 055.7 DA        014533 00629 8.701 0.107  204   45 006 00703 00247 00204 1.017 0.053 014533 8.701    0  0.000 1.02068 0.03778
2346-53734-0266 101540.14+234047.36 013 18.982 0.037 18.663 0.023 18.773 0.019 18.991 0.019 19.168 0.042 0.017 023.2 209.7 054.8 DA        011966 00145 8.446 0.066   60   20 012 00006 00178 00146 0.873 0.041 011964 8.307   -2 -0.139 0.78693 0.02970
2346-53734-0339 101307.79+245713.18 010 19.263 0.025 18.949 0.026 19.178 0.016 19.381 0.025 19.684 0.088 0.037 014.9 207.3 054.5 DA+M      014874 00322 8.105 0.070   49   26 009 00042 00307 00250 0.668 0.039 014874 8.105    0  0.000 0.66831 0.02728
2346-53734-0438 101432.78+243803.08 013 19.116 0.025 18.670 0.017 18.596 0.018 18.727 0.020 18.872 0.048 0.028 075.6 208.0 054.8 DA        008325 00054 7.966 0.121   19   11 013 00320 00142 00116 0.578 0.061 008311 7.750  -14 -0.216 0.48372 0.03382
2346-53734-0603 102126.09+250348.58 020 18.183 0.023 17.807 0.018 17.748 0.019 17.801 0.011 17.872 0.022 0.018 068.7 207.8 056.4 DA        008143 00033 7.634 0.078   48    7 019 00251 00113 00094 0.434 0.033 008131 7.427  -12 -0.207 0.35420 0.01784
2347-53757-0425 100823.41+263751.37 006 20.146 0.039 19.755 0.024 20.060 0.029 20.331 0.037 20.382 0.111 0.025 040.9 204.1 053.8 DA        017553 00645 7.900 0.126   -8   45 005 02391 00625 00504 0.567 0.053 017553 7.900    0  0.000 0.56714 0.03819
2347-53757-0455 100932.45+271907.96 009 19.480 0.027 19.181 0.031 19.474 0.021 19.728 0.030 19.824 0.097 0.027 029.2 203.1 054.2 DA        016179 00367 7.864 0.078    6   29 008 00336 00451 00366 0.546 0.030 016179 7.864    0  0.000 0.54579 0.02205
2347-53757-0479 100906.49+263043.91 010 19.782 0.029 19.248 0.020 19.144 0.025 19.135 0.022 19.274 0.057 0.027 042.6 204.4 053.9 DA        007350 00065 7.557 0.186   -2   13 010 00180 00186 00150 0.397 0.072 007347 7.429   -3 -0.128 0.35083 0.04532
2348-53757-0067 101444.68+281233.15 013 19.019 0.023 18.601 0.021 18.524 0.015 18.672 0.024 18.824 0.039 0.032 041.5 201.8 055.4 DA        008869 00070 8.085 0.114   51   13 012 00001 00140 00115 0.645 0.065 008838 7.820  -31 -0.265 0.52049 0.03387
2348-53757-0155 101216.88+281241.77 012 19.037 0.027 18.848 0.018 19.166 0.028 19.500 0.026 19.870 0.091 0.037 014.4 201.7 054.9 DA        018764 00355 7.880 0.062   35   23 010 00166 00434 00355 0.560 0.028 018764 7.880    0  0.000 0.56020 0.02011
2348-53757-0279 100727.33+281457.81 005 20.314 0.042 19.837 0.022 19.953 0.021 20.083 0.028 20.288 0.113 0.024 013.3 201.4 053.9 DAH       010482 00157 8.342 0.178   20   44 005 00104 00276 00223 0.805 0.111 010372 8.078 -110 -0.264 0.64433 0.07143
2348-53757-0379 100827.62+291231.82 013 19.243 0.030 18.862 0.023 19.014 0.016 19.254 0.024 19.448 0.069 0.019 029.5 199.8 054.2 DA        012370 00170 8.214 0.068  110   19 012 00265 00239 00194 0.723 0.043 012438 8.125   68 -0.089 0.67517 0.02670
2348-53757-0557 101317.46+290839.42 008 19.736 0.034 19.366 0.035 19.528 0.020 19.717 0.029 19.894 0.086 0.031 023.6 200.1 055.2 DA        012330 00262 8.295 0.094   97   30 007 00206 00278 00228 0.781 0.060 012387 8.193   57 -0.102 0.71300 0.04088
2349-53734-0460 102626.22+252342.11 019 18.871 0.017 18.611 0.018 18.611 0.018 18.769 0.032 18.980 0.045 0.016 030.5 207.6 057.6 DA        010543 00050 8.299 0.052    0    0 000 00000 00000 00000 0.000 0.000 010433 8.040 -110 -0.259 0.62323 0.02032
2349-53734-0580 102916.45+253908.38 018 18.755 0.023 18.339 0.029 18.357 0.022 18.445 0.023 18.586 0.040 0.015 078.7 207.4 058.2 DA        009449 00037 8.237 0.063    7   10 017 00012 00127 00108 0.735 0.040 009388 7.971  -61 -0.266 0.58324 0.02393
2349-53734-0584 103059.59+244845.17 012 19.337 0.029 19.135 0.021 19.374 0.019 19.731 0.027 19.787 0.091 0.014 047.7 209.1 058.5 DA        015865 00285 7.971 0.060  109   21 011 00003 00407 00347 0.598 0.030 015865 7.971    0  0.000 0.59832 0.02125
2349-53734-0637 103142.69+250522.54 013 19.245 0.025 18.853 0.017 19.093 0.012 19.278 0.021 19.559 0.079 0.013 052.4 208.7 058.7 DA        013943 00363 8.139 0.054   83   21 011 00447 00282 00241 0.686 0.029 014017 8.139   74 -0.000 0.68608 0.02052
2350-53765-0507 102111.94+271522.13 031 16.810 0.015 17.188 0.021 17.731 0.020 18.136 0.036 18.417 0.034 0.029 040.9 203.9 056.7 DA        067339 01330 7.845 0.074   11   27 030 06213 00592 00494 0.647 0.023 067339 7.845    0  0.000 0.64684 0.01664
2350-53765-0538 102033.69+274137.40 020 18.500 0.021 18.149 0.014 18.344 0.027 18.505 0.018 18.703 0.031 0.030 040.5 203.1 056.6 DA        012090 00094 8.319 0.039   40   11 018 00260 00157 00131 0.794 0.022 012117 8.200   27 -0.119 0.71578 0.01593
2351-53772-0439 101920.31+291908.54 048 17.607 0.020 17.183 0.022 17.254 0.013 17.386 0.020 17.559 0.020 0.028 116.6 200.1 056.6 DA        009991 00014 7.993 0.023   38    3 045 00004 00099 00082 0.596 0.013 009891 7.723 -100 -0.270 0.47789 0.00696
2351-53772-0517 102236.71+292701.27 014 19.480 0.036 19.067 0.021 19.017 0.017 19.020 0.024 19.163 0.053 0.026 015.9 200.0 057.3 DA        007748 00054 7.917 0.128   28   10 014 00474 00154 00130 0.550 0.060 007743 7.769   -5 -0.148 0.49033 0.03669
2351-53772-0518 102157.96+291931.33 019 18.481 0.025 18.560 0.019 18.560 0.019 18.821 0.026 19.101 0.050 0.025 009.8 200.2 057.1 DA        017386 00131 8.101 0.026    0    0 000 00000 00000 00000 0.000 0.000 017386 8.101    0  0.000 0.67065 0.00990
2351-53772-0522 102343.48+300024.01 010 20.070 0.063 19.589 0.042 19.712 0.024 19.806 0.036 20.110 0.126 0.022 016.6 199.0 057.6 DA        010361 00087 8.491 0.111   60   24 009 00174 00219 00185 0.899 0.069 010251 8.221 -110 -0.270 0.72432 0.04837
2351-53772-0602 102629.96+300521.86 007 20.238 0.044 19.776 0.022 19.664 0.021 19.596 0.025 19.613 0.066 0.021 015.5 198.9 058.2 DA        007564 00097 7.703 0.246   14   19 007 00044 00225 00192 0.460 0.102 007560 7.563   -4 -0.140 0.40003 0.06813
2352-53770-0057 103932.89+241947.51 016 18.879 0.026 18.449 0.033 18.503 0.019 18.614 0.017 18.696 0.035 0.020 055.9 210.8 060.2 DA        009785 00046 8.189 0.073   22   12 015 00016 00147 00127 0.708 0.045 009702 7.924  -83 -0.265 0.55897 0.02598
2352-53770-0108 103909.00+244800.30 012 19.443 0.028 19.025 0.024 18.975 0.023 19.047 0.026 19.212 0.057 0.021 041.3 209.9 060.3 DA        008999 00078 8.000 0.141    0   15 011 00062 00186 00161 0.598 0.076 008960 7.730  -39 -0.270 0.47731 0.03967
2352-53770-0127 103544.00+235744.57 014 19.189 0.212 18.884 0.655 18.884 0.655 18.922 0.427 19.573 1.696 0.019 000.0 211.2 059.3 DA        010378 00058 8.470 0.070    0    0 000 00000 00000 00000 0.000 0.000 010360 8.471   -1  0.001 0.90500 0.0430
2352-53770-0351 102938.18+251315.68 008 19.745 0.045 19.409 0.027 19.553 0.020 19.760 0.028 19.978 0.098 0.014 034.4 208.2 058.2 DA        010915 00131 8.329 0.126   84   28 008 00924 00248 00210 0.798 0.081 010813 8.110 -102 -0.219 0.66367 0.05027
2352-53770-0565 103840.82+261403.15 015 19.180 0.028 18.765 0.025 18.960 0.015 19.221 0.036 19.592 0.084 0.024 013.2 207.0 060.4 DA        013748 00387 8.016 0.050   51   17 013 00000 00287 00249 0.617 0.026 013839 8.016   91 -0.000 0.61756 0.01834
2352-53770-0597 104012.99+252559.93 022 18.649 0.029 18.143 0.021 18.172 0.020 17.874 0.018 17.317 0.030 0.022 048.5 208.7 060.6 DA+M      009799 00033 7.813 0.052  132    8 020 03053 00147 00128 0.521 0.017 009703 7.544  -96 -0.269 0.40271 0.01429
2352-53770-0618 104022.17+260637.52 012 19.415 0.025 18.997 0.021 19.031 0.019 19.123 0.022 19.181 0.051 0.025 042.7 207.4 060.8 DA        009446 00055 8.232 0.096    0   15 012 00057 00171 00149 0.731 0.060 009385 7.965  -61 -0.267 0.58007 0.03616
2353-53794-0067 103253.78+265556.01 010 19.278 0.026 18.971 0.017 19.174 0.015 19.423 0.025 19.671 0.083 0.019 010.7 205.2 059.2 DA        016082 00406 7.909 0.084   -2   27 009 01805 00391 00336 0.568 0.040 016082 7.909    0  0.000 0.56795 0.02851
2353-53794-0156 103107.83+271405.27 006 20.035 0.037 19.673 0.015 19.889 0.018 20.154 0.035 20.220 0.151 0.018 015.8 204.5 058.9 DA        013909 00622 7.527 0.147   20   40 005 00004 00613 00525 0.416 0.049 013995 7.528   86  0.001 0.41728 0.03518
2353-53794-0379 102545.10+280315.95 012 19.359 0.017 19.146 0.018 19.146 0.018 19.398 0.028 19.638 0.066 0.024 005.1 202.7 057.8 DA        013419 00455 7.663 0.058    0    0 000 00000 00000 00000 0.000 0.000 013533 7.663  114  0.000 0.46772 0.01460
2354-53799-0106 103451.04+291601.68 007 19.834 0.035 19.431 0.026 19.716 0.025 19.988 0.029 20.114 0.117 0.022 030.3 200.7 059.9 DA        012178 00681 7.366 0.134 -101   34 006 01843 00543 00469 0.357 0.035 012190 7.356   12 -0.010 0.35371 0.02446
2354-53799-0210 103021.43+285258.12 006 20.001 0.039 19.562 0.023 19.566 0.026 19.639 0.028 19.818 0.084 0.020 056.9 201.3 058.9 DA        008914 00109 8.208 0.136  -24   30 006 00054 00204 00174 0.716 0.083 008882 7.941  -32 -0.267 0.56613 0.04564
2354-53799-0439 102915.97+300251.57 010 19.376 0.031 18.980 0.024 18.856 0.030 18.897 0.027 18.915 0.052 0.018 028.9 199.0 058.8 DA        007520 00069 7.426 0.217    7   13 010 00359 00185 00158 0.351 0.075 007516 7.267   -4 -0.159 0.30130 0.04308
2354-53799-0493 103141.58+295551.63 012 19.365 0.033 18.888 0.018 19.057 0.017 19.243 0.018 19.419 0.067 0.017 053.9 199.3 059.3 DA        010886 00093 7.994 0.089   91   18 011 00437 00249 00214 0.599 0.048 010780 7.794 -106 -0.200 0.51470 0.02403
2354-53799-0536 103403.99+305034.45 006 19.810 0.034 19.515 0.022 19.740 0.021 19.979 0.031 20.071 0.110 0.014 026.7 197.6 059.8 DAH       012357 00994 7.170 0.129   -6   36 005 01567 00647 00559 0.303 0.031 012367 7.169   10 -0.001 0.30320 0.02219
2354-53799-0589 103514.94+300930.32 009 19.698 0.035 19.189 0.030 19.411 0.019 19.555 0.023 19.845 0.100 0.018 036.3 199.0 060.1 DA        012230 00200 8.273 0.085   -6   27 009 00290 00269 00233 0.768 0.053 012278 8.167   48 -0.106 0.70003 0.03533
2355-53792-0233 104418.16+251929.78 007 19.930 0.033 19.348 0.016 19.136 0.021 19.141 0.026 19.110 0.048 0.030 102.6 209.3 061.5 DA        006690 00106 7.093 0.369   -7   17 007 00268 00206 00181 0.252 0.085 006689 6.990   -1 -0.103 0.23239 0.05336
2355-53792-0260 104254.42+244339.82 019 18.558 0.022 18.142 0.021 18.344 0.016 18.477 0.023 18.676 0.041 0.032 073.5 210.4 061.1 DA        011653 00081 8.298 0.045   74   12 017 00178 00154 00135 0.782 0.028 011624 8.157  -29 -0.141 0.69256 0.01752
2355-53792-0378 104431.59+261032.48 008 19.867 0.030 19.407 0.016 19.571 0.017 19.725 0.027 19.853 0.082 0.031 037.1 207.5 061.7 DA        011306 00188 8.128 0.124  137   31 007 00248 00291 00257 0.675 0.071 011240 7.974  -66 -0.154 0.58928 0.04613
2356-53786-0110 104110.43+270348.68 019 18.480 0.039 18.106 0.027 18.231 0.016 18.426 0.025 18.780 0.043 0.023 022.5 205.5 061.1 DA        011782 00089 8.119 0.047   40   12 017 00047 00172 00150 0.671 0.027 011779 8.007   -3 -0.112 0.60847 0.01782
2356-53786-0164 103800.24+273555.85 013 18.957 0.026 18.483 0.019 18.532 0.013 18.635 0.016 18.761 0.042 0.018 026.0 204.2 060.5 DA        009556 00050 8.044 0.085   19   14 012 00019 00160 00139 0.624 0.047 009485 7.778  -71 -0.266 0.50151 0.02284
2356-53786-0223 103546.69+265625.77 005 20.139 0.048 19.636 0.021 19.839 0.027 20.021 0.029 20.299 0.107 0.019 048.1 205.4 059.9 DA        010677 00179 7.986 0.226   63   45 005 01131 00345 00298 0.594 0.110 010562 7.755 -115 -0.231 0.49489 0.06685
2356-53786-0594 104213.35+274506.28 006 20.036 0.038 19.522 0.014 19.354 0.018 19.325 0.022 19.447 0.077 0.027 109.3 204.1 061.4 DA        007082 00103 7.315 0.321   33   20 006 00156 00221 00194 0.314 0.096 007080 7.192   -2 -0.123 0.27738 0.05965
2357-53793-0376 105358.86+263233.96 015 18.907 0.021 18.543 0.024 18.862 0.014 19.103 0.021 19.346 0.056 0.023 039.2 207.4 063.9 DA        015177 00302 8.145 0.049  -32   18 013 00017 00266 00239 0.692 0.026 015177 8.145    0  0.000 0.69172 0.01831
2357-53793-0383 105216.51+262524.17 037 16.675 0.020 16.531 0.017 16.853 0.013 16.918 0.014 16.676 0.016 0.021 081.3 207.6 063.5 DA+M      010663 00023 8.445 0.021   24    5 035 00053 00059 00052 0.871 0.013 010550 8.193 -113 -0.252 0.71071 0.00720
2357-53793-0461 105609.41+260321.42 012 19.395 0.019 18.991 0.022 18.991 0.022 19.068 0.023 19.246 0.062 0.020 000.0 208.7 064.3 DA        008791 00055 8.260 0.094    0    0 000 00000 00000 00000 0.000 0.000 008764 8.000  -27 -0.260 0.59743 0.03640
2357-53793-0485 105718.03+261458.88 012 19.467 0.027 18.951 0.019 18.888 0.015 18.879 0.019 19.018 0.051 0.025 044.2 208.3 064.5 DA        007518 00059 7.236 0.196   33   11 011 00282 00207 00187 0.292 0.052 007514 7.057   -4 -0.179 0.25045 0.02939
2358-53797-0095 104930.13+270624.74 024 17.779 0.022 17.381 0.017 17.455 0.020 17.505 0.025 17.701 0.026 0.022 106.8 205.9 062.9 DA        010080 00030 8.330 0.041    2    8 022 00069 00085 00076 0.798 0.024 009983 8.060  -97 -0.270 0.63353 0.01625
2358-53797-0156 104851.94+273817.72 007 19.631 0.027 19.168 0.020 19.337 0.020 19.461 0.024 19.613 0.074 0.018 037.5 204.7 062.9 DAH       011209 00281 7.910 0.168    0    0 000 00000 00000 00000 0.000 0.000 011126 7.769  -83 -0.141 0.50373 0.04756
2358-53797-0249 104452.76+264538.22 020 18.226 0.019 17.790 0.016 17.746 0.016 17.778 0.019 17.851 0.024 0.033 095.5 206.3 061.9 DA        007996 00035 7.895 0.075    0    7 019 00219 00093 00082 0.539 0.031 007988 7.717   -8 -0.178 0.46795 0.02315
2358-53797-0274 104440.04+273051.81 016 18.647 0.019 18.215 0.014 18.141 0.019 18.168 0.014 18.260 0.029 0.023 113.2 204.7 061.9 DA        007692 00044 7.603 0.120   40    8 015 00381 00124 00110 0.418 0.049 007687 7.442   -5 -0.161 0.35707 0.02818
2358-53797-0508 104928.88+275422.55 046 15.671 0.013 15.352 0.033 15.535 0.024 15.721 0.030 15.959 0.037 0.016 070.0 204.1 063.0 DA        012442 00043 8.031 0.014   76    3 044 00000 00054 00048 0.623 0.008 012527 7.971   85 -0.060 0.59080 0.00514
2358-53797-0560 105036.54+280043.64 008 19.795 0.037 19.375 0.033 19.441 0.027 19.620 0.050 19.783 0.087 0.019 032.5 204.0 063.3 DA        010797 00127 8.379 0.115    0   28 008 00129 00226 00202 0.829 0.072 010689 8.143 -108 -0.236 0.68231 0.04783
2358-53797-0581 105050.19+282220.42 011 19.379 0.038 19.115 0.019 19.115 0.019 19.357 0.037 19.358 0.061 0.017 010.2 203.2 063.4 DA        012440 00200 8.019 0.082    0    0 000 00000 00000 00000 0.000 0.000 012525 7.961   85 -0.058 0.58553 0.03007
2359-53800-0154 105655.42+275528.99 024 18.327 0.030 17.875 0.035 17.922 0.020 17.975 0.022 18.152 0.026 0.021 057.0 204.4 064.7 DA        008876 00027 8.157 0.034   -1    7 022 00273 00100 00090 0.687 0.020 008845 7.891  -31 -0.266 0.53965 0.01156
2359-53800-0529 105540.88+293121.86 009 19.836 0.031 19.331 0.034 19.331 0.034 19.406 0.034 19.533 0.068 0.016 005.7 200.7 064.5 DA        008266 00079 8.185 0.144    0    0 000 00000 00000 00000 0.000 0.000 008254 7.982  -12 -0.203 0.58629 0.05173
2359-53826-0267 105033.38+274610.00 015 19.021 0.021 18.629 0.011 18.662 0.014 18.785 0.022 18.963 0.049 0.014 021.4 204.5 063.2 DA        009732 00049 8.233 0.090   67   14 013 00058 00153 00136 0.732 0.056 009653 7.968  -79 -0.265 0.58219 0.03400
2360-53728-0091 092726.95+171635.16 006 19.715 0.031 19.459 0.021 19.720 0.021 20.034 0.030 20.366 0.111 0.028 018.5 213.7 042.1 DA        015875 00630 7.846 0.136   42   45 005 00379 00506 00339 0.537 0.052 015875 7.846    0  0.000 0.53667 0.03829
2360-53728-0386 092258.91+185949.30 011 19.187 0.028 18.901 0.020 19.129 0.021 19.359 0.020 19.587 0.057 0.025 013.9 211.0 041.7 DA        015563 00340 7.936 0.071   65   25 010 00762 00358 00238 0.580 0.035 015563 7.936    0  0.000 0.57987 0.02482
2360-53728-0405 092656.92+193630.21 010 19.043 0.030 18.675 0.019 18.626 0.017 18.672 0.015 18.803 0.031 0.033 051.7 210.7 042.8 DA        008310 00067 7.933 0.149  -27   14 010 00214 00144 00098 0.560 0.071 008296 7.718  -14 -0.215 0.46958 0.04249
2361-53762-0103 093931.39+190652.09 008 19.753 0.032 19.408 0.024 19.424 0.016 19.473 0.020 19.620 0.053 0.025 017.3 212.7 045.4 DA        008954 00093 8.309 0.145   23   23 007 00132 00178 00127 0.784 0.091 008921 8.040  -33 -0.269 0.61990 0.05766
2361-53762-0154 093833.03+192119.70 008 19.520 0.026 19.436 0.018 19.694 0.022 20.132 0.032 20.341 0.093 0.026 024.1 212.3 045.3 DA        019987 00611 7.635 0.100   57   31 007 00624 00714 00507 0.481 0.035 019987 7.635    0  0.000 0.48138 0.02470
2361-53762-0267 093443.39+191003.21 038 16.976 0.014 16.620 0.018 16.635 0.017 16.750 0.019 16.861 0.018 0.027 030.6 212.1 044.4 DA        009245 00020 8.213 0.032   18    4 036 00204 00056 00039 0.718 0.018 009196 7.943  -49 -0.270 0.56813 0.01203
2362-53759-0006 095202.84+190007.92 005 20.217 0.043 19.532 0.026 19.265 0.020 19.125 0.021 19.180 0.046 0.022 054.0 214.3 048.2 DA        005739 00165 7.285 0.378   22   27 005 00683 00147 00110 0.294 0.111 005738 7.281   -1 -0.004 0.29301 0.08062
2362-53759-0017 095310.53+191736.13 017 18.439 0.032 18.107 0.017 18.107 0.017 18.241 0.019 18.390 0.026 0.028 000.0 214.0 048.5 DA        010825 00063 8.331 0.060    0    0 000 00000 00000 00000 0.000 0.000 010719 8.101 -106 -0.230 0.65845 0.02425
2362-53759-0033 095427.15+195431.29 008 19.787 0.036 19.305 0.019 19.077 0.015 19.039 0.017 19.115 0.037 0.024 049.3 213.3 049.0 DA        006823 00101 7.661 0.237   52   16 008 00207 00153 00115 0.440 0.095 006822 7.601   -1 -0.060 0.41234 0.06873
2362-53759-0061 095229.41+194046.75 009 19.556 0.032 19.245 0.017 19.485 0.021 19.698 0.025 19.874 0.066 0.023 044.0 213.4 048.5 DA        015609 00359 8.118 0.078    0   30 008 01176 00373 00279 0.677 0.041 015609 8.118    0  0.000 0.67682 0.02924
2362-53759-0126 094823.73+190936.62 007 19.863 0.035 19.508 0.027 19.422 0.019 19.448 0.021 19.551 0.056 0.019 051.2 213.6 047.4 DA        007590 00096 7.830 0.251   23   20 007 00620 00191 00140 0.521 0.116 007586 7.695   -4 -0.135 0.45729 0.07329
2363-53763-0240 095259.42+204025.79 009 19.404 0.028 19.034 0.016 18.942 0.015 18.938 0.017 18.983 0.039 0.021 053.5 212.0 048.9 DA        007628 00068 6.879 0.074  -26   14 009 00261 00308 00232 0.218 0.013 007622 6.651   -6 -0.228 0.18145 0.00649
2363-53763-0251 095427.28+195448.55 008 19.679 0.034 19.225 0.018 19.043 0.015 18.991 0.016 18.984 0.034 0.024 054.6 213.3 049.0 DA        006972 00085 7.114 0.329   67   15 008 00160 00212 00160 0.259 0.077 006970 6.977   -2 -0.137 0.23181 0.04685
2363-53763-0344 095147.72+211429.20 006 19.987 0.034 19.584 0.021 19.704 0.023 19.902 0.027 20.015 0.082 0.019 040.4 211.1 048.8 DA        012028 00346 7.509 0.205  -33   38 005 00532 00500 00376 0.401 0.070 012033 7.485    5 -0.024 0.39243 0.04904
2363-53763-0414 095632.40+211400.58 020 18.376 0.020 18.057 0.014 18.028 0.014 18.078 0.017 18.203 0.025 0.027 026.5 211.6 049.9 DA        008251 00034 8.284 0.063   50    7 019 00530 00085 00065 0.769 0.042 008240 8.084  -11 -0.200 0.64332 0.02545
2364-53737-0026 101204.41+204519.75 012 19.311 0.028 18.857 0.018 18.898 0.017 18.997 0.020 19.097 0.039 0.023 034.0 214.1 053.2 DA        009364 00057 7.938 0.123    0   16 011 00069 00195 00156 0.566 0.056 009303 7.669  -61 -0.269 0.45377 0.03737
2364-53737-0116 100935.17+210413.39 009 20.014 0.038 19.597 0.018 19.616 0.021 19.755 0.031 20.015 0.078 0.026 045.6 213.3 052.7 DA        010073 00090 7.878 0.154   12   24 008 00036 00314 00250 0.536 0.069 009963 7.607 -110 -0.271 0.43037 0.04345
2364-53737-0119 100822.58+210333.27 011 19.712 0.035 19.366 0.021 19.609 0.018 19.827 0.031 20.192 0.088 0.025 012.5 213.2 052.5 DA        014112 00355 7.780 0.083   34   25 009 00290 00454 00360 0.521 0.027 014183 7.781   71  0.001 0.52115 0.02017
2364-53737-0250 100306.37+200323.03 023 18.653 0.026 18.217 0.013 18.186 0.019 18.231 0.018 18.442 0.027 0.022 047.9 214.1 051.0 DA        009264 00029 8.249 0.060  -40    8 019 00184 00113 00088 0.743 0.039 009214 7.979  -50 -0.270 0.58709 0.02290
2364-53737-0389 100324.21+213525.78 050 16.521 0.021 16.543 0.021 16.934 0.021 17.220 0.018 17.477 0.018 0.025 046.0 211.8 051.5 DA        021219 00084 7.872 0.013   24    4 048 00013 00173 00135 0.563 0.006 021219 7.872    0  0.000 0.56257 0.00434
2364-53737-0479 100529.50+212216.02 010 19.375 0.031 18.921 0.018 18.998 0.022 19.107 0.020 19.402 0.053 0.025 021.0 212.4 051.9 DA        010442 00085 8.065 0.124  -82   23 009 00006 00219 00172 0.637 0.069 010329 7.804 -113 -0.261 0.51802 0.03566
2365-53739-0002 101921.48+205247.08 022 18.501 0.020 18.097 0.029 18.362 0.022 18.629 0.018 18.844 0.032 0.020 037.3 214.8 054.8 DA        015597 00142 8.065 0.031   24   12 019 01160 00236 00193 0.648 0.017 015597 8.065    0  0.000 0.64753 0.01176
2365-53739-0269 101305.06+212940.84 011 19.593 0.033 19.262 0.018 19.333 0.026 19.429 0.029 19.653 0.060 0.023 025.5 213.0 053.6 DA        010278 00079 8.255 0.096   61   21 009 00141 00216 00174 0.750 0.060 010172 7.984 -106 -0.271 0.59205 0.03644
2365-53739-0474 101508.73+220323.73 015 19.218 0.027 18.618 0.019 18.642 0.012 18.671 0.024 18.757 0.035 0.022 146.8 212.3 054.3 DA        008278 00044 7.535 0.107  -73   10 014 00000 00183 00149 0.392 0.041 008263 7.310  -15 -0.225 0.31981 0.02233
2366-53741-0079 102829.49+215631.41 010 19.236 0.032 18.860 0.019 18.884 0.023 18.969 0.030 19.112 0.041 0.019 110.9 214.1 057.2 DA        008910 00093 7.806 0.168  -45   17 009 00405 00194 00163 0.513 0.072 008873 7.538  -37 -0.268 0.39638 0.04485
2366-53741-0244 102210.11+210302.51 012 19.055 0.026 18.679 0.024 18.882 0.018 19.074 0.027 19.315 0.045 0.020 020.2 214.8 055.5 DA        013510 00513 8.024 0.075   84   22 010 00284 00269 00222 0.621 0.039 013614 8.020  104 -0.004 0.61922 0.02786
2366-53741-0485 102402.37+221208.78 019 18.267 0.015 18.326 0.017 18.723 0.017 19.055 0.017 19.411 0.053 0.021 029.8 213.1 056.3 DA        024761 00302 7.870 0.039   49   14 018 00883 00455 00379 0.571 0.017 024761 7.870    0  0.000 0.57056 0.01214
2366-53741-0496 102356.16+220932.80 030 17.360 0.020 17.771 0.026 17.771 0.026 18.222 0.027 18.488 0.030 0.023 011.2 213.2 056.2 DA        025437 00193 7.868 0.024    0    0 000 00000 00000 00000 0.000 0.000 025437 7.868    0  0.000 0.57119 0.00741
2366-53741-0598 102650.66+221624.73 010 19.550 0.030 19.287 0.021 19.594 0.021 19.843 0.029 19.969 0.076 0.018 015.8 213.3 056.9 DA        017323 00322 8.604 0.063  105   31 009 01290 00294 00246 0.975 0.033 017323 8.604    0  0.000 0.97485 0.02503
2367-53763-0123 103232.94+214712.32 013 18.648 0.018 18.325 0.017 18.615 0.012 18.876 0.018 19.118 0.038 0.024 021.6 214.8 058.0 DA        016197 00324 7.403 0.070  -56   18 012 00586 00418 00354 0.386 0.019 016197 7.403    0  0.000 0.38577 0.01347
2367-53763-0216 103208.86+214947.60 010 19.050 0.025 18.842 0.018 19.080 0.022 19.254 0.022 19.560 0.054 0.024 015.6 214.7 058.0 DA        014754 00494 8.808 0.071   33   30 009 00064 00172 00146 1.074 0.037 014754 8.808    0  0.000 1.07424 0.02560
2367-53763-0384 102931.08+230007.98 008 19.657 0.029 19.148 0.014 18.877 0.018 18.804 0.018 18.840 0.034 0.021 198.8 212.3 057.7 DA        006327 00096 7.897 0.195   23   17 008 00415 00106 00089 0.535 0.094 006326 7.885   -1 -0.012 0.52900 0.06648
2368-53758-0036 093532.55+165226.23 006 20.174 0.042 19.773 0.026 19.824 0.021 19.857 0.028 19.998 0.079 0.035 028.1 215.2 043.7 DA        009507 00123 7.496 0.302  143   33 005 00110 00390 00269 0.384 0.108 009418 7.227  -89 -0.269 0.30178 0.05573
2368-53758-0041 093052.50+160703.83 006 19.796 0.044 19.595 0.025 19.852 0.025 19.979 0.028 20.192 0.097 0.032 017.8 215.5 042.4 DA        015239 00933 8.676 0.112  215   52 005 00029 00274 00184 1.005 0.057 015239 8.676    0  0.000 1.01013 0.04018
2368-53758-0340 092542.14+175044.25 007 20.034 0.039 19.636 0.024 19.670 0.021 19.797 0.024 19.948 0.072 0.031 027.0 212.8 041.9 DA        009684 00094 8.287 0.143   21   28 007 00029 00228 00152 0.773 0.089 009609 8.023  -75 -0.264 0.61212 0.05579
2368-53758-0490 093007.32+173522.79 013 19.223 0.027 18.833 0.025 18.929 0.020 19.019 0.022 19.208 0.043 0.022 018.4 213.6 042.8 DA        010048 00060 8.687 0.070   80   17 012 00046 00125 00085 1.008 0.033 009947 8.419 -101 -0.268 0.85326 0.03123
2368-53758-0557 093128.56+171559.95 007 19.726 0.038 19.473 0.019 19.766 0.021 20.009 0.030 20.316 0.124 0.027 022.2 214.2 043.0 DA        015956 00417 8.007 0.089  -21   36 006 00371 00462 00315 0.617 0.046 015956 8.007    0  0.000 0.61728 0.03239
2368-53758-0612 093328.56+174713.85 015 18.961 0.019 18.692 0.023 18.692 0.023 18.859 0.023 19.044 0.045 0.028 011.0 213.7 043.6 DA        010994 00074 8.327 0.061    0    0 000 00000 00000 00000 0.000 0.000 010897 8.118  -97 -0.209 0.66828 0.02508
2369-53733-0040 094439.89+171602.04 008 20.363 0.049 19.400 0.020 18.971 0.019 18.829 0.017 18.800 0.030 0.021 055.0 215.8 045.9 DA        005438 00108 7.854 0.265   92   45 008 01006 00086 00061 0.521 0.128 005437 7.855   -1  0.001 0.52126 0.09074
2369-53733-0084 093944.52+163944.39 017 18.681 0.026 18.543 0.014 18.543 0.014 18.751 0.020 19.032 0.041 0.025 009.6 216.0 044.6 DA        012919 00151 8.027 0.054    0    0 000 00000 00000 00000 0.000 0.000 013033 7.999  114 -0.028 0.60690 0.02010
2369-53733-0261 093627.79+171601.98 008 19.797 0.033 19.419 0.019 19.629 0.021 19.936 0.026 20.163 0.093 0.032 013.7 214.8 044.1 DA        013542 00517 7.841 0.106   17   32 007 00126 00426 00296 0.528 0.040 013649 7.841  107 -0.000 0.52868 0.02936
2369-53733-0470 093858.60+180907.99 005 20.411 0.056 20.050 0.028 20.094 0.030 20.138 0.032 20.101 0.106 0.027 051.6 213.9 045.0 DA        009572 00139 7.093 0.334 -122   34 005 00099 00591 00418 0.270 0.076 009450 6.822 -122 -0.271 0.21945 0.03709
2369-53733-0535 094205.37+184657.97 011 19.375 0.026 19.252 0.027 19.522 0.016 19.571 0.027 19.072 0.040 0.024 019.7 213.4 045.9 DA+M      010207 00070 8.308 0.082    9   19 010 00180 00210 00150 0.785 0.054 010104 8.037 -103 -0.271 0.62083 0.03200
2369-53733-0541 094255.02+180328.56 020 18.541 0.021 18.163 0.031 18.306 0.018 18.503 0.017 18.707 0.035 0.022 038.6 214.5 045.8 DA        011461 00071 8.654 0.039  102   12 018 00141 00116 00083 0.993 0.017 011372 8.474  -89 -0.180 0.88970 0.01718
2369-53733-0586 094413.27+173905.68 013 19.322 0.025 18.927 0.017 19.040 0.019 19.210 0.018 19.431 0.055 0.020 025.5 215.2 046.0 DA        011428 00105 8.334 0.060   45   17 012 00056 00207 00149 0.802 0.036 011369 8.173  -59 -0.161 0.70207 0.02418
2370-53764-0128 094852.31+172502.42 006 20.149 0.042 19.701 0.024 19.928 0.022 20.080 0.030 20.416 0.129 0.022 032.3 216.1 046.9 DA        011760 00387 7.194 0.168   49   34 005 00331 00655 00478 0.307 0.042 011661 7.182  -99 -0.012 0.30304 0.02913
2370-53764-0202 094742.59+172224.20 014 19.060 0.037 18.653 0.020 18.838 0.017 19.019 0.019 19.152 0.048 0.020 011.8 216.0 046.6 DA        011227 00090 8.188 0.068    8   16 013 00332 00203 00147 0.709 0.041 011152 8.019  -75 -0.169 0.61342 0.02604
2370-53764-0543 095249.74+183321.06 007 20.226 0.045 19.814 0.024 19.834 0.028 19.914 0.031 20.121 0.102 0.026 014.3 215.0 048.2 DA        009568 00102 7.962 0.178  120   28 006 00068 00301 00225 0.579 0.087 009494 7.696  -74 -0.266 0.46509 0.04967
2371-53762-0582 100325.33+190929.02 018 18.912 0.023 18.531 0.020 18.525 0.016 18.603 0.022 18.779 0.038 0.025 045.4 215.5 050.7 DA        009060 00031 8.001 0.041   34    9 017 00077 00151 00117 0.599 0.022 009018 7.730  -42 -0.271 0.47753 0.01261
2372-53768-0373 100442.96+200318.87 018 18.401 0.019 18.102 0.034 18.051 0.025 18.092 0.023 18.215 0.026 0.022 072.5 214.3 051.3 DA        008195 00040 8.519 0.063   11    8 018 00691 00071 00055 0.915 0.039 008185 8.329  -10 -0.190 0.79458 0.02815
2372-53768-0607 101107.86+200022.78 028 17.965 0.018 17.475 0.032 17.739 0.013 17.995 0.019 18.179 0.026 0.022 047.0 215.1 052.7 DA        012173 00067 8.162 0.028   41    8 025 00289 00137 00109 0.697 0.016 012222 8.067   49 -0.095 0.64206 0.01100
2373-53768-0010 101501.07+185006.35 015 18.982 0.022 18.435 0.023 18.503 0.028 18.228 0.024 17.883 0.023 0.035 029.0 217.5 053.2 DA+M      010953 00070 7.636 0.084  114   14 014 04057 00214 00172 0.447 0.034 010822 7.488 -131 -0.148 0.38755 0.02040
2373-53768-0080 101645.28+192054.25 037 16.815 0.017 16.421 0.018 16.637 0.029 16.859 0.029 17.049 0.017 0.027 070.5 216.9 053.8 DA        012065 00055 7.921 0.025   39    5 033 00246 00095 00076 0.564 0.013 012104 7.852   39 -0.069 0.52976 0.00656
2373-53768-0151 101436.37+191056.99 015 18.978 0.029 18.514 0.024 18.695 0.026 18.820 0.021 19.054 0.044 0.033 049.7 216.9 053.2 DA        012143 00139 8.421 0.059   42   17 013 00431 00173 00138 0.857 0.037 012165 8.293   22 -0.128 0.77950 0.02692
2373-53768-0525 101420.16+202757.82 031 17.542 0.022 17.155 0.021 17.155 0.021 17.228 0.019 17.348 0.042 0.021 000.0 214.8 053.6 DA        009151 00020 8.312 0.031    0    0 000 00000 00000 00000 0.000 0.000 009108 8.041  -43 -0.271 0.62083 0.01219
2374-53765-0109 102146.32+190546.61 012 19.364 0.032 18.657 0.021 18.349 0.022 18.294 0.016 18.270 0.029 0.019 093.1 218.0 054.8 DA        006134 00073 7.544 0.159    0   11 012 00289 00099 00080 0.385 0.061 006133 7.533   -1 -0.011 0.38092 0.04316
2374-53765-0222 101633.40+193216.12 027 17.744 0.016 17.434 0.030 17.434 0.030 17.523 0.018 17.664 0.023 0.026 000.0 216.6 053.8 DA        009166 00024 8.208 0.043    0    0 000 00000 00000 00000 0.000 0.000 009121 7.937  -45 -0.271 0.56457 0.01606
2374-53765-0510 102116.30+201951.04 012 19.381 0.046 18.858 0.020 19.079 0.019 19.247 0.021 19.387 0.050 0.019 038.0 215.9 055.1 DA        012496 00176 7.879 0.076   66   19 011 00377 00303 00248 0.544 0.030 012588 7.841   92 -0.038 0.52601 0.02040
2374-53765-0544 102239.06+194904.33 011 19.391 0.028 19.030 0.024 19.020 0.022 19.127 0.019 19.142 0.043 0.021 071.1 217.0 055.2 DAH       010020 01000 8.000 1.000  -77   30 011 00000 00000 00000 0.603 0.487 009919 7.730 -101 -0.270 0.48104 0.30675
2375-53770-0017 103044.56+191357.95 024 17.939 0.027 17.692 0.023 17.970 0.015 18.208 0.021 18.407 0.030 0.026 065.2 219.1 056.8 DA        016674 00139 8.526 0.027   96   12 021 00821 00146 00122 0.927 0.017 016674 8.526    0  0.000 0.92656 0.01167
2375-53770-0094 102747.64+192824.18 027 17.876 0.018 17.399 0.016 17.228 0.021 17.175 0.021 17.243 0.029 0.022 388.0 218.3 056.3 DA        006876 00029 7.917 0.062   95    5 027 00361 00056 00046 0.547 0.029 006875 7.865   -1 -0.052 0.52408 0.01745
2375-53770-0232 102532.87+195504.69 011 19.624 0.037 18.863 0.017 18.536 0.013 18.412 0.019 18.417 0.027 0.016 084.8 217.2 055.9 DA        005784 00079 7.378 0.189    0   14 011 00394 00104 00086 0.326 0.061 005783 7.375   -1 -0.003 0.32499 0.04339
2375-53770-0566 102908.45+211028.31 012 19.282 0.025 18.971 0.021 18.983 0.019 19.040 0.022 19.161 0.041 0.018 058.6 215.5 057.1 DA        008798 00060 8.495 0.094   69   14 012 00409 00124 00104 0.900 0.059 008772 8.235  -26 -0.260 0.73189 0.04174
2375-53770-0580 102856.14+210502.85 008 19.569 0.029 19.550 0.021 19.883 0.020 20.133 0.033 20.229 0.113 0.019 011.4 215.6 057.0 DA        017880 00536 7.733 0.102  106   34 007 00000 00639 00536 0.513 0.045 017880 7.733    0  0.000 0.51324 0.02252
2375-53770-0616 103030.24+204915.39 007 19.923 0.038 19.669 0.019 19.905 0.024 20.128 0.034 20.307 0.103 0.019 031.0 216.3 057.3 DA        016390 00519 8.142 0.102   99   39 006 01350 00468 00394 0.692 0.057 016390 8.142    0  0.000 0.69212 0.04068
2376-53770-0146 103549.20+195626.69 012 19.063 0.023 18.683 0.026 18.932 0.019 19.141 0.024 19.367 0.057 0.022 034.5 218.6 058.2 DA        012920 00218 7.983 0.074   16   21 010 00393 00270 00229 0.598 0.039 013035 7.959  115 -0.024 0.58566 0.02696
2376-53770-0231 103306.57+202149.65 016 18.843 0.030 18.402 0.022 18.608 0.017 18.813 0.020 19.046 0.040 0.021 013.1 217.5 057.7 DA        011915 00110 8.376 0.053   49   15 014 00226 00171 00144 0.829 0.033 011914 8.241   -1 -0.135 0.74219 0.02455
2376-53770-0372 103136.89+212123.65 010 18.619 0.018 18.974 0.024 19.476 0.018 19.827 0.027 20.063 0.082 0.020 013.9 215.5 057.7 DA        049518 02103 7.424 0.172   95   63 010 00000 01619 01368 0.522 0.017 049518 7.424    0  0.000 0.52220 0.00858
2376-53770-0463 103350.88+204729.40 008 19.204 0.025 19.441 0.019 19.814 0.027 20.111 0.032 20.209 0.086 0.023 017.7 216.8 058.0 DAH       027066 00834 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 027066 8.000    0  0.000 0.63687 0.30721
2376-53770-0534 103532.53+212603.56 023 17.977 0.021 17.406 0.019 17.189 0.013 17.168 0.018 17.195 0.029 0.018 250.2 215.9 058.6 DAH       006135 00035 9.137 0.065   38   24 023 00788 00017 00014 1.217 0.023 006134 9.127   -1 -0.010 1.21313 0.01667
2376-53770-0579 103642.26+211527.92 025 17.844 0.026 17.526 0.021 17.666 0.020 17.840 0.019 18.064 0.023 0.017 078.0 216.4 058.8 DA        011399 00057 8.438 0.031   61    9 023 00205 00102 00087 0.867 0.020 011329 8.266  -70 -0.172 0.76049 0.01556
2379-53762-0501 023245.74+262856.22 027 18.231 0.019 17.826 0.017 18.023 0.011 18.171 0.021 18.422 0.031 0.110 070.7 149.5 -31.1 DA        012726 00084 8.004 0.030   44    8 024 00226 00172 00089 0.609 0.016 012833 7.967  107 -0.037 0.58937 0.01092
2382-54169-0620 092936.53+081546.47 039 17.007 0.022 16.622 0.021 16.815 0.019 17.030 0.020 17.261 0.019 0.043 090.1 224.7 038.8 DA        012374 00055 8.006 0.020   49    5 036 00035 00101 00063 0.609 0.011 012452 7.945   78 -0.061 0.57720 0.00712
2386-54064-0563 101151.06+264745.92 021 19.537 0.020 17.722 0.018 17.722 0.018 17.496 0.017 17.404 0.026 0.029 134.1 204.1 054.6 DA        005201 00090 8.073 0.199    0    0 000 00000 00000 00000 0.000 0.000 005200 8.074   -1  0.001 0.62744 0.08068
2390-54094-0509 105811.27+475752.04 048 16.972 0.012 17.283 0.013 17.705 0.011 18.046 0.030 18.403 0.027 0.012 048.0 161.9 059.7 DA        029173 00074 7.860 0.016   39    6 045 01056 00336 00290 0.576 0.007 029173 7.860    0  0.000 0.57590 0.00472
2390-54094-0538 105555.24+484739.84 053 16.348 0.012 16.817 0.019 17.314 0.025 17.683 0.015 18.008 0.024 0.014 018.0 161.0 058.9 DA        079082 01345 7.596 0.051    1   17 050 00000 00680 00582 0.596 0.014 079082 7.596    0  0.000 0.59646 0.00689
2390-54094-0589 110044.39+482302.85 040 17.995 0.032 17.444 0.038 17.275 0.027 17.263 0.040 17.225 0.031 0.013 155.2 160.8 059.8 DA        007097 00016 7.290 0.055   20    3 039 00023 00089 00077 0.306 0.017 007095 7.162   -2 -0.128 0.27006 0.00923
2397-53763-0002 032133.84+410134.59 025 18.134 0.019 17.855 0.014 18.033 0.008 18.235 0.012 18.587 0.029 0.120 056.7 151.1 -13.5 DA        013562 00131 8.455 0.033   96   11 022 00121 00137 00032 0.881 0.020 013638 8.435   76 -0.020 0.86792 0.01457
2397-53763-0413 031310.67+413120.18 042 17.618 0.017 17.189 0.013 17.308 0.022 17.526 0.038 17.743 0.021 0.111 049.7 149.5 -13.9 DA        015049 00069 7.859 0.016  -20    5 038 00337 00169 00040 0.541 0.007 015049 7.859    0  0.000 0.54051 0.00516
2398-53768-0062 025625.89+333435.54 010 19.622 0.033 19.632 0.017 19.904 0.022 20.206 0.033 20.302 0.119 0.095 011.7 150.8 -22.4 DA        022054 00582 8.012 0.078   25   30 009 01240 00585 00222 0.633 0.039 022054 8.012    0  0.000 0.63279 0.02726
2398-53768-0076 025743.35+333200.04 006 20.726 0.066 20.264 0.025 20.388 0.032 20.594 0.056 20.997 0.233 0.090 015.7 151.1 -22.3 DA        010497 00156 7.352 0.274 -901   31 005 00654 00596 00226 0.343 0.084 010319 7.143 -178 -0.209 0.28553 0.04549
2398-53768-0151 025355.01+335450.18 012 19.840 0.038 19.455 0.015 19.669 0.019 19.868 0.027 20.054 0.098 0.070 016.3 150.1 -22.4 DA        014814 00360 8.314 0.064    4   25 010 00063 00332 00126 0.794 0.039 014814 8.314    0  0.000 0.79433 0.02754
2398-53768-0281 024746.38+335424.77 025 18.514 0.017 18.483 0.013 18.483 0.013 18.688 0.015 18.895 0.040 0.075 017.4 148.9 -23.0 DA        018629 00168 7.881 0.030    0    0 000 00000 00000 00000 0.000 0.000 018629 7.881    0  0.000 0.56035 0.00997
2398-53768-0313 024903.02+332737.09 009 20.153 0.044 19.815 0.019 20.008 0.023 20.148 0.034 20.352 0.125 0.082 011.4 149.4 -23.3 DAH       009995 00088 8.413 0.133  -16   27 008 01918 00241 00095 0.850 0.082 009902 8.145  -93 -0.268 0.68200 0.05681
2398-53768-0399 025206.82+350322.72 019 18.930 0.030 19.070 0.010 19.400 0.020 19.670 0.020 19.850 0.090 0.000 000.0 000.0 000.0 DA        033574 00280 7.457 0.062    0    0 000 00000 00000 00000 00000 00000 033574 7.460    0  00000 0.43400 0.01800
2398-53768-0460 025407.00+343022.09 007 20.433 0.056 20.348 0.022 20.535 0.031 20.804 0.052 20.727 0.188 0.086 022.0 149.9 -21.9 DA        010211 00118 8.658 0.135   -6   35 006 01162 00255 00095 0.994 0.072 010102 8.387 -109 -0.271 0.83338 0.06049
2398-53768-0552 025444.27+351101.27 013 19.726 0.037 19.534 0.017 19.737 0.018 20.001 0.029 20.278 0.143 0.087 016.9 149.6 -21.2 DA        019703 00361 7.961 0.061   40   23 012 01860 00535 00193 0.602 0.030 019703 7.961    0  0.000 0.60192 0.02090
2398-53768-0582 025623.98+353635.39 011 20.042 0.043 19.534 0.015 19.675 0.018 19.843 0.024 20.054 0.113 0.112 039.3 149.7 -20.7 DA        013889 00546 8.035 0.080  155   26 010 00039 00377 00133 0.628 0.042 013970 8.035   81  0.000 0.62809 0.02981
2399-53764-0030 023542.73+241653.78 009 20.334 0.047 19.893 0.022 19.926 0.024 20.078 0.035 20.189 0.125 0.122 014.6 151.4 -32.8 DAH       011715 00171 7.904 0.133   91   27 008 00285 00378 00205 0.554 0.058 011701 7.815  -14 -0.089 0.52239 0.03812
2399-53764-0037 023517.31+242133.68 019 19.103 0.027 18.901 0.019 19.066 0.021 19.300 0.022 19.361 0.058 0.131 048.4 151.2 -32.7 DA        021893 00294 7.895 0.044   81   15 017 03460 00417 00225 0.575 0.020 021893 7.895    0  0.000 0.57512 0.01423
2399-53764-0070 023449.25+240750.34 017 20.252 0.047 19.085 0.016 18.547 0.014 18.357 0.016 18.252 0.026 0.127 167.2 151.2 -33.0 DAH       005313 00112 8.036 0.258   36   36 017 00463 00060 00032 0.606 0.143 005312 8.037   -1  0.001 0.60673 0.10231
2399-53764-0146 023258.08+250941.61 017 19.257 0.031 19.205 0.016 19.486 0.023 19.711 0.022 19.831 0.078 0.110 011.7 150.2 -32.3 DA        025970 00400 8.085 0.049   20   19 015 00000 00516 00275 0.678 0.036 025970 8.085    0  0.000 0.67803 0.01806
2399-53764-0164 023035.63+250831.61 014 20.284 0.049 19.340 0.014 18.874 0.013 18.700 0.018 18.644 0.039 0.115 112.7 149.7 -32.5 DAH       005234 00060 6.750 0.194   29   12 015 00785 00154 00083 0.181 0.015 005233 6.747   -1 -0.003 0.18118 0.01335
2399-53764-0173 023102.35+252012.23 029 18.200 0.020 18.310 0.010 18.640 0.020 18.910 0.020 19.360 0.070 0.000 000.0 000.0 000.0 DA        029323 00138 7.944 0.030    0    0 000 00000 00000 00000 00000 00000 029323 7.940    0  00000 0.62400 0.01300
2399-53764-0185 023304.94+241620.14 020 19.354 0.029 18.914 0.019 19.046 0.017 19.127 0.018 19.198 0.053 0.123 039.2 150.8 -33.1 DA        011345 00074 8.612 0.047   50   12 018 00006 00158 00086 0.975 0.024 011252 8.425  -93 -0.187 0.85862 0.02096
2399-53764-0203 022951.79+250901.34 009 20.412 0.056 19.905 0.017 19.717 0.018 19.635 0.024 19.714 0.084 0.109 084.7 149.5 -32.6 DA        006828 00081 7.472 0.238    9   14 009 00173 00215 00116 0.363 0.086 006826 7.397   -2 -0.075 0.33781 0.05677
2399-53764-0353 022838.25+262236.39 034 18.637 0.030 18.191 0.016 18.109 0.016 18.147 0.016 18.241 0.026 0.089 120.9 148.6 -31.6 DA        007877 00021 7.726 0.050    1    3 032 00206 00118 00062 0.471 0.022 007870 7.553   -7 -0.173 0.39749 0.01401
2399-53764-0364 022957.08+254829.44 018 19.554 0.031 19.060 0.016 18.905 0.014 18.933 0.018 18.887 0.035 0.094 062.5 149.2 -32.0 DA        007089 00042 8.101 0.082   13    8 018 00309 00114 00060 0.651 0.048 007087 8.033   -2 -0.068 0.61165 0.03266
2399-53764-0376 022919.71+255536.73 019 19.142 0.022 19.061 0.018 19.061 0.018 19.309 0.023 19.575 0.081 0.090 000.0 149.0 -31.9 DA        021418 00283 7.844 0.040    0    0 000 00000 00000 00000 0.000 0.000 021418 7.844    0  0.000 0.54983 0.01248
2399-53764-0379 022922.62+254657.30 011 20.444 0.052 19.764 0.018 19.384 0.018 19.293 0.029 19.294 0.053 0.087 060.7 149.1 -32.1 DA        005779 00090 7.210 0.230   59   15 011 00442 00163 00086 0.273 0.061 005778 7.204   -1 -0.006 0.27125 0.04327
2399-53764-0421 023119.22+264727.49 012 20.251 0.021 19.945 0.024 19.945 0.024 20.144 0.037 20.440 0.154 0.105 007.6 149.0 -31.0 DA        016216 00302 7.847 0.065    0    0 000 00000 00000 00000 0.000 0.000 016216 7.847    0  0.000 0.53801 0.01737
2399-53764-0426 023157.00+264837.52 009 20.431 0.054 20.110 0.024 20.149 0.026 20.187 0.033 20.218 0.107 0.100 040.0 149.1 -30.9 DAH       011276 00163 9.148 0.103   77   33 008 00171 00162 00083 1.222 0.036 011077 8.949 -199 -0.199 1.14236 0.03326
2399-53764-0478 023209.08+254420.54 011 19.955 0.019 20.148 0.026 20.148 0.026 20.370 0.037 20.586 0.167 0.101 005.5 149.7 -31.8 DA        023494 00557 7.944 0.074    0    0 000 00000 00000 00000 0.000 0.000 023494 7.944    0  0.000 0.60200 0.02430
2399-53764-0553 023410.39+264811.84 015 19.671 0.017 19.627 0.019 19.627 0.019 19.833 0.026 20.193 0.131 0.114 005.7 149.7 -30.7 DA        019669 00331 7.748 0.056    0    0 000 00000 00000 00000 0.000 0.000 019669 7.748    0  0.000 0.52187 0.00949
2400-53765-0039 090459.26+370344.38 016 19.419 0.033 19.091 0.018 19.268 0.017 19.440 0.022 19.611 0.066 0.022 023.4 186.2 041.7 DA        011789 00129 8.674 0.058  105   17 014 00101 00179 00119 1.002 0.027 011731 8.510  -58 -0.164 0.91244 0.02523
2400-53765-0092 085838.37+355639.09 010 20.006 0.045 19.862 0.020 20.183 0.030 20.539 0.060 21.015 0.366 0.029 052.6 187.5 040.3 DA        022570 00577 7.937 0.081   35   28 009 03539 00794 00513 0.596 0.038 022570 7.937    0  0.000 0.59648 0.02683
2400-53765-0102 085928.11+363454.42 006 20.753 0.067 20.389 0.025 20.564 0.032 20.796 0.056 21.149 0.245 0.032 036.3 186.6 040.6 DA        014788 00774 8.202 0.119   48   43 006 01249 00554 00360 0.720 0.070 014788 8.202    0  0.000 0.71969 0.04973
2400-53765-0103 085944.87+362950.31 018 19.389 0.038 19.003 0.022 19.331 0.021 19.542 0.028 19.892 0.106 0.033 027.9 186.8 040.6 DA        015047 00179 8.044 0.040   47   15 016 00366 00345 00224 0.635 0.021 015047 8.044    0  0.000 0.63514 0.01507
2400-53765-0179 085742.05+363526.66 016 18.046 0.017 18.639 0.017 18.639 0.017 18.932 0.029 19.245 0.053 0.030 003.0 186.6 040.2 DA        029272 00126 7.751 0.026    0    0 000 00000 00000 00000 0.000 0.000 029272 7.751    0  0.000 0.53016 0.00569
2400-53765-0279 085232.94+370605.55 010 19.987 0.035 19.779 0.021 20.034 0.025 20.257 0.032 20.742 0.149 0.032 024.6 185.8 039.3 DA        018067 00378 7.895 0.071   19   26 009 01652 00628 00398 0.566 0.033 018067 7.895    0  0.000 0.56592 0.02348
2400-53765-0291 085403.30+361121.40 022 19.283 0.026 18.796 0.014 18.865 0.015 18.984 0.021 19.225 0.044 0.028 077.5 187.0 039.5 DAH       009814 00033 8.373 0.050   77    9 020 00108 00153 00097 0.824 0.031 009732 8.109  -82 -0.264 0.66108 0.02035
2400-53765-0305 085115.06+363034.56 020 19.251 0.222 19.279 0.418 19.279 0.418 19.545 0.240 19.894 0.164 0.029 000.0 186.5 038.9 DA        019056 00210 8.329 0.037    0    0 000 00000 00000 00000 0.000 0.000 019056 8.329    0  0.000 0.80822 0.01524
2400-53765-0323 085427.54+374457.26 012 19.718 0.020 19.951 0.022 19.951 0.022 20.184 0.029 20.418 0.096 0.025 010.8 185.0 039.7 DA        020933 00354 8.052 0.057    0    0 000 00000 00000 00000 0.000 0.000 020933 8.052    0  0.000 0.65113 0.02068
2400-53765-0365 085604.05+380310.85 013 20.437 0.042 19.514 0.034 19.146 0.017 18.977 0.023 18.903 0.041 0.030 112.5 184.6 040.1 DA        005365 00080 6.710 0.226   46   13 013 00460 00193 00124 0.181 0.015 005364 6.701   -1 -0.009 0.18061 0.01332
2400-53765-0428 085351.59+372033.95 019 19.432 0.027 19.149 0.017 19.397 0.016 19.693 0.024 19.966 0.069 0.031 012.7 185.5 039.6 DA        016098 00164 7.840 0.035   80   13 017 00267 00443 00282 0.535 0.013 016098 7.840    0  0.000 0.53454 0.00953
2400-53765-0439 085424.39+371307.63 012 20.355 0.050 19.907 0.020 20.118 0.022 20.348 0.032 20.482 0.138 0.035 012.7 185.7 039.6 DA        012388 00186 8.216 0.076   11   21 010 00266 00382 00243 0.725 0.047 012457 8.128   69 -0.088 0.67692 0.02936
2400-53765-0455 085813.48+380118.12 012 20.173 0.039 19.775 0.018 20.028 0.022 20.221 0.029 20.327 0.099 0.036 018.6 184.7 040.5 DA        016547 00348 7.444 0.072  -54   21 010 02371 00784 00509 0.400 0.022 016547 7.444    0  0.000 0.39978 0.01531
2400-53765-0539 085904.36+380641.58 018 19.521 0.032 19.286 0.030 19.516 0.019 19.700 0.024 20.109 0.080 0.022 023.6 184.6 040.7 DA        015502 00184 8.362 0.036  120   16 016 00328 00314 00204 0.824 0.022 015502 8.362    0  0.000 0.82394 0.01556
2401-53768-0071 092230.46+300540.99 016 19.136 0.025 19.577 0.025 19.577 0.025 19.874 0.034 20.233 0.105 0.022 004.1 196.3 044.4 DA        022772 00343 8.111 0.047    0    0 000 00000 00000 00000 0.000 0.000 022772 8.111    0  0.000 0.68612 0.01704
2401-53768-0084 091732.19+290943.85 018 19.203 0.021 19.352 0.025 19.352 0.025 19.568 0.027 19.959 0.080 0.018 008.0 197.3 043.2 DA        018421 00244 8.029 0.044    0    0 000 00000 00000 00000 0.000 0.000 018421 8.029    0  0.000 0.63405 0.01600
2401-53768-0129 091653.10+291606.28 012 19.825 0.038 19.445 0.025 19.475 0.020 19.566 0.022 19.644 0.055 0.018 079.6 197.1 043.1 DA        009559 00060 8.611 0.090    0   18 011 00006 00160 00109 0.973 0.048 009492 8.347  -67 -0.264 0.80711 0.04040
2401-53768-0143 091958.78+295601.43 017 19.036 0.024 19.490 0.030 19.490 0.030 19.817 0.027 20.228 0.095 0.016 004.7 196.4 043.9 DA        025333 00399 7.858 0.048    0    0 000 00000 00000 00000 0.000 0.000 025333 7.858    0  0.000 0.56624 0.01470
2401-53768-0277 091505.88+302007.02 018 19.407 0.030 18.981 0.021 18.958 0.023 19.050 0.026 19.084 0.050 0.021 100.0 195.6 042.9 DA        008807 00051 8.106 0.090   63    9 017 00007 00165 00112 0.657 0.052 008778 7.844  -29 -0.262 0.52323 0.02627
2401-53768-0349 091120.84+305312.65 042 16.974 0.026 17.379 0.028 17.936 0.016 18.292 0.018 18.614 0.035 0.018 016.7 194.6 042.2 DA        061484 01019 7.669 0.049   53   18 040 00129 00726 00487 0.579 0.012 061484 7.669    0  0.000 0.57879 0.00848
2401-53768-0466 091604.39+304655.37 028 18.610 0.021 18.430 0.015 18.758 0.018 19.011 0.018 19.292 0.048 0.017 028.8 195.0 043.2 DA        017399 00115 8.044 0.023   90    9 025 00021 00306 00209 0.640 0.012 017399 8.044    0  0.000 0.63978 0.00851
2401-53768-0490 091727.72+303019.85 012 19.611 0.031 19.675 0.019 20.146 0.040 20.482 0.102 20.833 0.265 0.019 018.5 195.5 043.4 DA        028279 00400 7.739 0.075   74   26 010 03637 01091 00749 0.525 0.015 028279 7.739    0  0.000 0.52471 0.01393
2401-53768-0535 091929.31+310023.00 013 19.448 0.034 19.624 0.017 19.975 0.029 20.315 0.039 20.753 0.200 0.017 018.0 194.9 044.0 DA        027387 00398 7.653 0.061  -15   21 012 01961 01067 00741 0.518 0.013 027387 7.653    0  0.000 0.51780 0.01090
2401-53768-0622 092405.74+304900.27 033 17.793 0.015 18.079 0.019 18.595 0.028 18.919 0.026 19.227 0.047 0.022 015.6 195.4 044.9 DA        035560 00185 7.914 0.034  -23   14 031 01673 00577 00407 0.614 0.015 035560 7.914    0  0.000 0.61352 0.01046
2402-54176-0003 092912.90+062431.00 012 19.861 0.022 19.832 0.027 19.832 0.027 20.047 0.039 20.344 0.126 0.045 007.7 226.7 037.8 DA        016624 00352 8.157 0.070    0    0 000 00000 00000 00000 0.000 0.000 016624 8.157    0  0.000 0.70162 0.02726
2402-54176-0049 092905.46+061118.70 040 17.407 0.013 17.725 0.015 18.218 0.017 18.564 0.019 18.867 0.039 0.046 016.0 227.0 037.7 DA        040277 00372 7.820 0.034   94   14 037 01431 00554 00339 0.584 0.013 040277 7.820    0  0.000 0.58358 0.00891
2402-54176-0137 092551.54+060225.58 007 20.569 0.056 20.226 0.027 20.478 0.031 20.789 0.053 20.883 0.174 0.045 020.4 226.6 036.9 DA        015762 00480 8.036 0.105    3   38 006 00047 00614 00369 0.632 0.055 015762 8.036    0  0.000 0.63237 0.03910
2402-54176-0209 092452.24+062648.83 019 19.504 0.032 19.083 0.025 19.354 0.025 19.569 0.024 19.844 0.093 0.043 031.0 226.0 036.9 DA        015845 00206 7.929 0.044   18   15 016 01191 00395 00237 0.577 0.022 015845 7.929    0  0.000 0.57711 0.01528
2402-54176-0230 092421.86+064224.53 007 20.623 0.055 20.281 0.029 20.422 0.036 20.672 0.058 20.787 0.244 0.049 024.2 225.7 036.9 DA        013653 00842 8.355 0.312    0    0 000 00000 00000 00000 0.000 0.000 013733 8.344   80 -0.011 0.81065 0.13196
2402-54176-0232 092343.18+071404.79 016 19.233 0.028 18.956 0.017 19.221 0.020 19.541 0.030 19.830 0.101 0.042 021.8 225.0 037.0 DA        016381 00231 8.081 0.049   72   18 014 00143 00346 00208 0.658 0.026 016381 8.081    0  0.000 0.65808 0.01862
2402-54176-0263 092205.77+064728.01 028 18.981 0.025 18.539 0.024 18.757 0.016 18.991 0.021 19.244 0.057 0.041 032.6 225.2 036.4 DA        012963 00097 8.183 0.035   77    9 024 00000 00222 00131 0.709 0.019 013069 8.143  106 -0.040 0.68678 0.01424
2402-54176-0269 092209.17+065257.81 008 20.595 0.054 20.208 0.029 20.131 0.026 20.146 0.034 20.207 0.125 0.043 075.1 225.1 036.5 DA        007538 00089 7.605 0.263   54   19 007 00548 00290 00172 0.418 0.100 007534 7.460   -4 -0.145 0.36270 0.06640
2402-54176-0378 092340.00+080616.61 006 21.044 0.077 20.495 0.029 20.140 0.028 20.088 0.033 20.196 0.103 0.039 032.3 224.0 037.4 DA        006418 00136 8.216 0.262   47   30 006 00065 00160 00097 0.716 0.160 006417 8.203   -1 -0.013 0.70960 0.11325
2402-54176-0448 092543.44+082737.26 007 20.578 0.058 20.219 0.023 20.144 0.027 20.162 0.046 20.232 0.184 0.044 080.5 223.9 038.0 DA        007873 00094 7.011 0.314   93   20 007 00301 00444 00273 0.244 0.064 007864 6.783   -9 -0.228 0.20383 0.03170
2402-54176-0532 092636.76+080739.03 014 19.573 0.032 19.415 0.021 19.736 0.024 19.992 0.029 20.169 0.109 0.043 036.0 224.4 038.1 DA        019341 00322 7.923 0.055  168   20 013 00826 00551 00340 0.582 0.026 019341 7.923    0  0.000 0.58231 0.01857
2402-54176-0539 092702.27+080744.74 006 20.893 0.078 20.481 0.030 20.376 0.030 20.361 0.039 20.407 0.121 0.044 041.5 224.5 038.2 DA        008207 00117 7.795 0.302   10   25 006 00006 00331 00205 0.505 0.137 008195 7.588  -12 -0.207 0.41351 0.07985
2402-54176-0596 092959.80+075415.25 015 19.896 0.035 19.419 0.021 19.426 0.028 19.475 0.025 19.507 0.064 0.051 056.0 225.2 038.7 DA        008957 00053 8.015 0.066   36   12 014 00027 00216 00135 0.606 0.036 008921 7.746  -36 -0.269 0.48427 0.02113
2402-54176-0612 093058.96+080534.53 007 20.693 0.051 20.331 0.026 20.276 0.031 20.255 0.041 20.245 0.147 0.041 043.2 225.1 039.0 DA        008977 00115 8.052 0.137   65   24 007 00339 00310 00195 0.627 0.077 008940 7.783  -37 -0.269 0.50184 0.03948
2403-53795-0044 094951.15+605747.10 009 20.566 0.065 20.031 0.023 20.036 0.028 20.008 0.035 20.216 0.141 0.022 037.9 152.0 044.6 DA        007502 00082 7.889 0.234   80   17 009 00834 00232 00163 0.535 0.112 007499 7.767   -3 -0.122 0.48838 0.07292
2403-53795-0123 094424.19+611916.65 012 20.215 0.040 19.726 0.022 19.958 0.027 20.212 0.036 20.647 0.157 0.026 027.3 151.9 043.8 DA        012140 00171 8.253 0.086   36   24 010 00790 00344 00238 0.752 0.053 012179 8.145   39 -0.108 0.68636 0.03428
2403-53795-0175 094345.42+614553.53 029 18.648 0.017 18.594 0.018 18.926 0.022 19.232 0.090 19.493 0.143 0.025 020.8 151.4 043.6 DA        021453 00199 7.761 0.028   35    9 024 01269 00480 00331 0.523 0.002 021453 7.761    0  0.000 0.52342 0.00139
2403-53795-0268 093925.74+613116.32 015 19.745 0.033 19.475 0.017 19.733 0.020 19.983 0.030 20.377 0.134 0.026 052.7 152.0 043.2 DA        016798 00307 7.928 0.062  100   20 013 01115 00508 00347 0.579 0.030 016798 7.928    0  0.000 0.57884 0.02144
2403-53795-0278 093813.84+615600.92 009 20.416 0.047 20.130 0.022 20.390 0.030 20.592 0.046 21.295 0.309 0.030 010.8 151.6 042.9 DAH       012113 00249 7.402 0.136  -67   28 008 02352 00703 00479 0.367 0.040 012119 7.389    6 -0.013 0.36345 0.02788
2403-53795-0402 094508.43+624741.06 013 20.071 0.030 19.970 0.024 19.970 0.024 20.140 0.042 20.234 0.149 0.029 005.5 150.1 043.3 DA        013594 00442 7.731 0.076    0    0 000 00000 00000 00000 0.000 0.000 013700 7.732  106  0.001 0.49657 0.01957
2403-53795-0602 095437.99+624747.81 012 19.731 0.047 19.907 0.234 20.311 0.705 20.787 1.302 22.535 0.815 0.022 012.1 149.3 044.2 DA        029424 00335 7.812 0.069    0   28 011 00000 01203 00838 0.555 0.040 029424 7.812    0  0.000 0.55527 0.02001
2403-53795-0637 095548.01+623537.85 013 19.897 0.040 19.632 0.023 19.917 0.027 20.114 0.039 20.234 0.150 0.020 016.6 149.5 044.4 DA        018133 00296 8.156 0.056   -1   23 011 02675 00502 00351 0.704 0.030 018133 8.156    0  0.000 0.70379 0.02104
2404-53764-0058 094210.12+521313.44 009 20.279 0.050 19.846 0.025 19.792 0.023 19.825 0.028 19.878 0.081 0.010 093.2 164.2 046.9 DAH:      007487 00080 8.085 0.185   21   16 009 00719 00189 00138 0.642 0.108 007484 7.974   -3 -0.111 0.57991 0.06642
2404-53764-0127 093721.48+521247.74 010 20.075 0.028 20.121 0.030 20.121 0.030 20.344 0.044 20.617 0.196 0.011 001.6 164.5 046.2 DA        017274 00366 8.135 0.073    0    0 000 00000 00000 00000 0.000 0.000 017274 8.135    0  0.000 0.68960 0.02721
2404-53764-0156 094113.68+524152.29 007 20.751 0.057 20.274 0.029 20.397 0.032 20.536 0.043 20.768 0.186 0.009 056.2 163.5 046.6 DA        011037 00172 8.887 0.136   40   38 006 00341 00234 00170 1.113 0.067 010888 8.665 -149 -0.222 1.00358 0.05153
2404-53764-0241 093504.71+513724.71 014 19.155 0.026 19.609 0.027 19.609 0.027 20.013 0.056 20.645 0.204 0.011 002.1 165.4 046.0 DA        024786 00486 7.801 0.061    0    0 000 00000 00000 00000 0.000 0.000 024786 7.801    0  0.000 0.53935 0.01525
2404-53764-0296 093510.24+513051.19 013 19.416 0.022 19.623 0.023 19.623 0.023 19.917 0.030 20.036 0.100 0.011 004.5 165.6 046.0 DA        019552 00426 7.947 0.070    0    0 000 00000 00000 00000 0.000 0.000 019552 7.947    0  0.000 0.59456 0.02383
2404-53764-0324 093404.51+534043.19 011 20.100 0.053 19.676 0.018 19.889 0.025 20.199 0.040 20.201 0.122 0.011 039.0 162.6 045.3 DA        012708 00222 8.346 0.076   67   23 010 00533 00331 00235 0.811 0.046 012790 8.266   82 -0.080 0.76337 0.03388
2404-53764-0369 093613.46+534428.89 013 20.073 0.042 19.613 0.024 19.538 0.021 19.525 0.022 19.694 0.075 0.010 039.9 162.4 045.6 DA        007545 00057 8.373 0.108   54   12 013 00322 00139 00099 0.821 0.069 007542 8.262   -3 -0.111 0.74989 0.04799
2404-53764-0479 093544.57+525741.01 028 18.104 0.021 18.422 0.023 18.901 0.017 19.263 0.025 19.465 0.080 0.013 016.9 163.5 045.7 DA        034249 00220 7.774 0.036   29   15 026 00469 00732 00524 0.551 0.014 034249 7.774    0  0.000 0.55101 0.00993
2404-53764-0520 094153.97+531431.04 012 19.924 0.038 19.796 0.017 20.182 0.027 20.525 0.039 20.741 0.194 0.013 037.4 162.7 046.5 DA        019780 00370 7.776 0.060   21   22 011 00084 00788 00572 0.524 0.013 019780 7.776    0  0.000 0.52363 0.00989
2404-53764-0531 094142.12+532926.82 028 18.594 0.023 18.465 0.019 18.814 0.021 19.088 0.018 19.374 0.069 0.011 024.7 162.4 046.4 DA        019552 00142 7.955 0.025   85    9 026 01197 00371 00269 0.599 0.012 019552 7.955    0  0.000 0.59854 0.00867
2404-53764-0574 093925.58+541837.27 015 19.798 0.041 19.421 0.020 19.348 0.019 19.408 0.022 19.476 0.071 0.011 055.7 161.4 045.9 DA        007886 00051 8.196 0.103  -17   10 014 00441 00156 00112 0.709 0.065 007880 8.041   -6 -0.155 0.61807 0.04090
2404-53764-0604 094536.84+533000.05 008 20.323 0.051 20.147 0.026 20.368 0.032 20.706 0.050 20.763 0.211 0.010 018.5 162.1 047.0 DA        019193 00469 8.098 0.082    0   34 008 03134 00703 00514 0.672 0.042 019193 8.098    0  0.000 0.67234 0.02998
2404-53764-0613 094526.08+534145.10 009 20.262 0.042 20.005 0.018 20.412 0.033 20.732 0.053 20.393 0.137 0.011 023.4 161.9 046.9 DA        021525 00540 8.062 0.080   22   32 008 03914 00774 00565 0.658 0.042 021525 8.062    0  0.000 0.65777 0.02939
2404-53764-0634 094638.66+525425.58 027 18.498 0.019 18.377 0.026 18.793 0.020 19.026 0.020 19.339 0.063 0.007 013.6 162.9 047.3 DA        019807 00143 8.209 0.025   43   10 024 00850 00306 00225 0.733 0.017 019807 8.209    0  0.000 0.73281 0.01189
2406-54084-0063 101311.81+253827.71 031 18.711 0.025 18.263 0.016 18.433 0.021 18.626 0.017 18.856 0.034 0.031 113.8 206.2 054.7 DA        011918 00060 8.205 0.032   81    8 027 00191 00177 00144 0.718 0.018 011931 8.090   13 -0.115 0.65452 0.01264
2406-54084-0156 101044.63+253741.52 037 18.176 0.021 18.214 0.021 18.558 0.020 18.886 0.018 19.209 0.056 0.033 024.2 206.0 054.1 DA        023875 00153 8.066 0.020   66    8 033 00984 00352 00285 0.664 0.010 023875 8.066    0  0.000 0.66432 0.00712
2406-54084-0266 100451.05+252545.46 033 18.481 0.024 18.396 0.021 18.757 0.024 19.129 0.021 19.331 0.055 0.029 015.1 205.9 052.8 DA        020996 00142 7.854 0.022   -1    8 029 00009 00405 00323 0.553 0.010 020996 7.854    0  0.000 0.55340 0.00703
2406-54084-0370 100823.41+263751.37 012 20.146 0.039 19.755 0.024 20.060 0.029 20.331 0.037 20.382 0.111 0.025 040.9 204.1 053.8 DA        016746 00314 7.924 0.065   49   24 010 01584 00589 00475 0.577 0.032 016746 7.924    0  0.000 0.57680 0.02242
2406-54084-0408 101001.51+271345.77 009 20.252 0.049 20.000 0.020 20.374 0.031 20.636 0.043 20.686 0.167 0.029 058.3 203.2 054.3 DA        017994 00418 7.903 0.080    0   30 008 00194 00710 00576 0.570 0.038 017994 7.903    0  0.000 0.56984 0.02672
2406-54084-0554 101035.46+262946.86 016 18.519 0.017 19.233 0.025 19.233 0.025 19.591 0.024 20.061 0.109 0.026 005.2 204.5 054.3 DA        033086 00166 7.340 0.037    0    0 000 00000 00000 00000 0.000 0.000 033086 7.340    0  0.000 0.45100 0.00490
2406-54084-0577 101249.51+263708.27 007 20.754 0.055 20.268 0.032 20.459 0.034 20.722 0.054 20.800 0.209 0.023 031.8 204.5 054.8 DA        012072 00261 8.307 0.115    0   36 006 00035 00421 00344 0.787 0.072 012098 8.188   26 -0.119 0.71046 0.04921
2406-54084-0594 101313.66+260522.10 008 20.618 0.052 20.326 0.032 20.299 0.025 20.383 0.035 20.616 0.147 0.025 060.0 205.4 054.8 DA        008515 00086 8.714 0.137   23   21 008 00595 00178 00145 1.020 0.071 008498 8.482  -17 -0.232 0.89159 0.06104
2406-54084-0596 101348.79+263036.72 012 19.767 0.054 20.245 0.295 20.245 0.295 20.521 1.052 21.035 2.730 0.018 000.0 204.7 055.0 DA        025392 00502 7.764 0.060    0    0 000 00000 00000 00000 0.000 0.000 025392 7.764    0  0.000 0.52592 0.01193
2407-53771-0122 101210.67+350240.43 009 19.981 0.046 19.579 0.019 19.599 0.020 19.671 0.026 19.835 0.080 0.010 043.2 189.8 055.2 DA        009038 00066 8.015 0.090  -39   20 008 00129 00244 00200 0.606 0.050 008998 7.744  -40 -0.271 0.48366 0.02684
2407-53771-0172 100911.73+350728.18 036 17.973 0.022 17.871 0.022 18.188 0.011 18.476 0.025 18.764 0.040 0.010 027.1 189.7 054.6 DA        020761 00136 7.735 0.022  -39    7 033 00000 00343 00279 0.522 0.006 020761 7.735    0  0.000 0.52163 0.00281
2407-53771-0257 100549.42+351759.46 007 20.565 0.070 20.091 0.021 20.034 0.024 20.130 0.035 20.260 0.142 0.012 051.8 189.4 053.9 DA        008448 00108 7.922 0.245  -42   22 007 00078 00287 00232 0.555 0.119 008431 7.691  -17 -0.231 0.45899 0.07034
2407-53771-0266 100625.60+340404.08 007 20.153 0.044 19.678 0.037 19.766 0.023 19.826 0.030 20.003 0.138 0.012 040.3 191.5 054.1 DA        009527 00099 6.780 0.298    3   25 007 00071 00709 00574 0.212 0.043 009384 6.509 -143 -0.271 0.18092 0.01745
2407-53771-0295 100333.17+344942.82 009 19.928 0.039 19.509 0.023 19.729 0.024 19.938 0.034 20.278 0.133 0.009 082.7 190.2 053.5 DA        012977 00299 7.880 0.105  199   30 008 00025 00430 00345 0.545 0.042 013096 7.867  119 -0.013 0.53926 0.03035
2407-53771-0331 100316.72+354354.31 019 19.020 0.029 18.674 0.030 18.609 0.016 18.655 0.016 18.701 0.038 0.008 105.5 188.7 053.4 DA        007627 00038 8.072 0.081   86    7 019 00703 00115 00092 0.635 0.046 007623 7.944   -4 -0.128 0.56416 0.02977
2407-53771-0423 100900.77+362156.31 031 18.927 0.025 18.200 0.014 17.972 0.021 17.852 0.028 17.862 0.019 0.010 070.5 187.5 054.5 DA        006122 00029 7.561 0.062   -9    4 031 00358 00079 00064 0.392 0.025 006121 7.551   -1 -0.010 0.38769 0.01699
2407-53771-0482 101141.22+354844.64 011 19.277 0.026 19.688 0.020 20.178 0.025 20.579 0.047 20.976 0.265 0.010 020.5 188.4 055.1 DA        039081 00932 7.554 0.116  -29   46 010 03598 01733 01421 0.522 0.011 039081 7.554    0  0.000 0.52179 0.01015
2407-53771-0538 101339.47+352639.61 009 20.232 0.043 20.016 0.023 20.241 0.027 20.545 0.041 21.066 0.266 0.010 015.5 189.0 055.5 DA        016012 00358 7.830 0.076  -46   30 008 00387 00679 00559 0.530 0.024 016012 7.830    0  0.000 0.52990 0.01882
2407-53771-0573 101428.92+352524.34 006 20.839 0.065 20.432 0.029 20.416 0.029 20.485 0.042 20.408 0.160 0.011 054.6 189.1 055.7 DA        008591 00170 7.620 0.298  -77   27 005 00097 00420 00347 0.430 0.113 008566 7.369  -25 -0.251 0.33796 0.06769
2407-53771-0603 101559.49+353823.99 008 19.981 0.037 19.974 0.021 20.395 0.032 20.665 0.051 20.783 0.207 0.008 026.5 188.7 056.0 DA        021906 00598 8.021 0.088  166   37 007 00374 00797 00661 0.637 0.044 021906 8.021    0  0.000 0.63697 0.03108
2409-54210-0072 104959.80-004719.10 046 18.333 0.028 18.261 0.029 18.261 0.029 18.480 0.040 18.390 0.045 0.040 000.0 251.7 049.6 DA        012375 00048 7.939 0.022    0    0 000 00000 00000 00000 0.000 0.000 012454 7.887   79 -0.052 0.54734 0.00764
2409-54210-0080 105042.64-010830.47 007 20.100 0.045 20.432 0.028 20.882 0.042 21.151 0.074 21.701 0.397 0.042 027.6 252.3 049.5 DA        051210 06368 6.888 0.326  166   94 006 00000 28054 21333 0.351 0.122 051210 6.888    0  0.000 0.35087 0.06111
2409-54210-0111 104941.09-011114.61 008 21.109 0.105 20.351 0.029 19.970 0.024 19.825 0.032 19.699 0.109 0.037 034.9 252.0 049.3 DAZ       009521 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 009413 9.482 -108 -0.268 1.31137 0.68823
2409-54210-0158 104837.96-001215.84 008 20.588 0.071 20.249 0.027 20.466 0.030 20.806 0.056 20.742 0.180 0.035 017.3 250.7 049.8 DA        017387 00534 7.813 0.102    0   36 007 02469 00792 00605 0.526 0.035 017387 7.813    0  0.000 0.52613 0.02588
2409-54210-0219 104613.79-003113.34 008 20.780 0.058 20.119 0.028 19.832 0.021 19.740 0.025 19.877 0.084 0.036 107.8 250.4 049.1 DA        005966 00107 8.037 0.211   56   25 008 00527 00135 00102 0.610 0.112 005965 8.035   -1 -0.002 0.60920 0.07945
2409-54210-0240 104654.42-010704.12 013 20.154 0.049 19.817 0.023 19.971 0.024 20.184 0.040 20.461 0.194 0.035 011.3 251.2 048.8 DA        013346 00233 8.366 0.073   37   23 011 00079 00343 00258 0.824 0.044 013435 8.338   89 -0.028 0.80668 0.03107
2409-54210-0282 104250.62-002644.39 015 19.868 0.036 19.582 0.025 19.840 0.021 20.077 0.028 20.160 0.107 0.038 036.7 249.4 048.6 DA        017355 00343 7.479 0.067  105   18 013 01709 00726 00544 0.415 0.022 017355 7.479    0  0.000 0.41506 0.01545
2409-54210-0499 104913.82+000600.36 022 19.181 0.017 19.595 0.020 19.595 0.020 19.846 0.028 20.085 0.112 0.035 000.0 250.5 050.1 DA        025117 00285 7.796 0.035    0    0 000 00000 00000 00000 0.000 0.000 025117 7.796    0  0.000 0.53806 0.00976
2409-54210-0542 104954.44+003931.39 028 19.091 0.023 18.845 0.018 19.109 0.024 19.366 0.020 19.540 0.062 0.040 047.2 250.1 050.6 DA        015911 00114 8.042 0.024   87   10 025 00447 00327 00252 0.636 0.013 015911 8.042    0  0.000 0.63579 0.00894
2409-54210-0585 105101.97+010826.72 053 17.194 0.016 17.563 0.018 18.034 0.014 18.393 0.022 18.707 0.040 0.041 012.4 249.8 051.2 DA        045662 00457 7.880 0.050    0    0 000 00000 00000 00000 0.000 0.000 045662 7.880    0  0.014 0.00000 0.00000
2409-54210-0621 105150.12+005631.81 010 20.393 0.024 20.328 0.031 20.328 0.031 20.654 0.055 20.482 0.161 0.042 006.0 250.3 051.2 DA        016497 00353 7.680 0.075    0    0 000 00000 00000 00000 0.000 0.000 016497 7.680    0  0.000 0.48548 0.02031
2409-54210-0632 105226.35+003953.46 012 19.924 0.022 20.028 0.021 20.028 0.021 20.267 0.036 20.652 0.158 0.043 000.0 250.8 051.1 DA        019447 00308 7.959 0.053    0    0 000 00000 00000 00000 0.000 0.000 019447 7.959    0  0.000 0.60032 0.01815
2410-54087-0019 110014.51+471953.72 012 19.659 0.029 19.563 0.032 19.878 0.034 20.180 0.040 20.421 0.129 0.014 020.5 162.6 060.3 DA        021626 00459 7.783 0.067   42   22 011 02908 00758 00658 0.525 0.015 021626 7.783    0  0.000 0.52481 0.01370
2410-54087-0117 105732.05+480125.98 009 20.027 0.032 19.930 0.018 20.174 0.021 20.435 0.041 21.014 0.182 0.013 014.5 161.9 059.6 DAH       016640 00837 8.941 0.072  160   39 008 00112 00279 00241 1.141 0.033 016640 8.941    0  0.000 1.14077 0.02307
2410-54087-0131 105425.65+472538.96 007 20.605 0.050 20.173 0.020 20.405 0.027 20.525 0.037 20.682 0.140 0.015 018.8 163.5 059.4 DA        011915 00235 8.304 0.130   31   36 006 00005 00400 00344 0.785 0.080 011920 8.177    5 -0.127 0.70550 0.05504
2410-54087-0226 105000.02+474317.03 035 18.184 0.022 17.913 0.012 18.204 0.011 18.486 0.019 18.754 0.032 0.014 083.4 163.7 058.6 DA        016330 00099 7.904 0.021   50    7 031 00344 00252 00215 0.566 0.010 016330 7.904    0  0.000 0.56599 0.00723
2410-54087-0262 104839.52+475037.79 010 19.665 0.058 19.642 0.025 20.106 0.033 20.291 0.131 21.051 0.517 0.014 043.0 163.8 058.4 DA        018436 00470 7.514 0.082   38   27 009 00000 00825 00703 0.433 0.038 018436 7.514    0  0.000 0.43280 0.01912
2410-54087-0290 105040.87+464704.45 016 18.715 0.024 19.575 0.018 19.575 0.018 19.890 0.028 20.190 0.106 0.014 001.1 165.2 059.2 DA        060707 02761 7.626 0.138    0    0 000 00000 00000 00000 0.000 0.000 060707 7.626    0  0.000 0.56463 0.02328
2410-54087-0315 104756.45+473305.76 005 20.576 0.047 20.078 0.031 20.079 0.023 20.191 0.033 20.162 0.095 0.013 099.2 164.4 058.4 DA        008947 00129 7.448 0.383 -125   32 005 00066 00431 00367 0.365 0.130 008900 7.178  -47 -0.270 0.28551 0.07009
2410-54087-0445 105446.75+485913.50 033 17.960 0.032 17.976 0.034 18.327 0.020 18.632 0.021 19.003 0.051 0.018 013.7 160.9 058.7 DA        022607 00157 7.926 0.023   34    8 030 00973 00338 00289 0.591 0.011 022607 7.926    0  0.000 0.59124 0.00756
2410-54087-0494 105556.92+483652.49 007 20.641 0.074 20.278 0.033 20.522 0.039 20.644 0.058 21.121 0.301 0.016 024.4 161.3 059.0 DAH       016380 00484 8.365 0.098   55   43 006 02960 00527 00452 0.827 0.058 016380 8.365    0  0.000 0.82692 0.04107
2410-54087-0569 105928.24+491357.28 013 19.864 0.052 19.537 0.027 19.813 0.030 20.160 0.045 20.445 0.163 0.012 044.2 159.6 059.2 DA        016169 00268 7.850 0.057   67   21 011 00571 00550 00473 0.539 0.022 016169 7.850    0  0.000 0.53925 0.01577
2410-54087-0584 110121.60+481356.94 011 19.858 0.038 19.839 0.031 20.217 0.027 20.520 0.036 21.056 0.183 0.012 018.4 160.9 060.0 DA        021946 00510 7.681 0.077   37   25 009 00819 00940 00814 0.507 0.022 021946 7.681    0  0.000 0.50674 0.01579
2413-54169-0111 111748.82+091046.80 008 20.343 0.057 20.081 0.022 20.342 0.044 20.608 0.054 20.978 0.259 0.025 016.8 247.6 061.5 DA        015887 00520 8.180 0.100  108   37 007 00007 00535 00470 0.711 0.059 015887 8.180    0  0.000 0.71140 0.04220
2413-54169-0151 111608.81+092532.56 018 20.302 0.051 19.048 0.022 18.481 0.028 18.243 0.020 18.188 0.031 0.019 151.9 246.6 061.4 DAH       005000 00500 6.796 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.796   -1  0.000 0.18153 0.04856
2413-54169-0356 110919.46+094944.64 012 20.007 0.045 19.601 0.075 19.852 0.024 20.049 0.038 20.276 0.188 0.023 052.5 243.8 060.4 DA        012555 00196 8.023 0.080   26   22 010 00374 00396 00344 0.619 0.043 012650 7.972   95 -0.051 0.59161 0.02954
2413-54169-0545 111806.12+095940.52 009 20.237 0.050 19.747 0.021 19.623 0.027 19.665 0.029 19.579 0.084 0.016 056.5 246.4 062.1 DA        007415 00090 7.643 0.224   16   16 008 00226 00226 00199 0.435 0.088 007412 7.515   -3 -0.128 0.38091 0.05921
2413-54169-0572 111754.67+104509.39 015 19.345 0.039 19.411 0.025 19.759 0.048 20.102 0.227 20.598 0.324 0.019 018.1 245.1 062.6 DA        022593 00360 7.911 0.052   40   18 013 00243 00663 00589 0.584 0.024 022593 7.911    0  0.000 0.58406 0.01698
2414-54526-0032 112659.74+582500.45 005 20.853 0.057 20.324 0.025 20.591 0.030 20.752 0.049 20.735 0.158 0.012 016.3 142.3 055.4 DA        011857 00349 7.767 0.226  181   47 005 00564 00624 00514 0.506 0.093 011858 7.706    1 -0.061 0.47834 0.06251
2414-54526-0120 112310.06+584407.21 016 19.644 0.028 18.950 0.023 18.678 0.017 18.613 0.018 18.652 0.030 0.010 111.8 142.7 054.9 DA        006216 00057 7.482 0.135   23    8 016 00300 00121 00099 0.363 0.048 006215 7.465   -1 -0.017 0.35723 0.03343
2414-54526-0153 112053.57+585013.06 011 19.853 0.084 18.950 0.176 18.950 0.176 18.941 0.269 18.885 0.185 0.009 000.0 143.0 054.6 DA        006342 00082 7.149 0.215    0    0 000 00000 00000 00000 0.000 0.000 006341 7.099   -1 -0.050 0.25152 0.03500
2414-54526-0323 111010.50+600141.44 032 17.721 0.038 18.011 0.030 18.437 0.015 18.735 0.020 19.062 0.044 0.008 054.4 143.6 052.8 DAH       033671 00146 9.429 0.030 -312   22 030 05380 00141 00112 1.302 0.007 033671 9.429    0  0.000 1.30203 0.00487
2414-54526-0380 111307.69+595342.18 015 19.671 0.034 19.402 0.028 19.679 0.019 19.914 0.029 20.334 0.129 0.009 024.3 143.3 053.2 DA        016375 00220 8.031 0.047   -2   19 013 01033 00460 00368 0.631 0.025 016375 8.031    0  0.000 0.63092 0.01737
2414-54526-0413 111624.23+600048.72 019 19.362 0.027 19.110 0.016 19.429 0.018 19.656 0.028 20.018 0.104 0.007 036.6 142.6 053.3 DA        017288 00196 7.794 0.039  -11   14 017 01215 00502 00402 0.524 0.006 017288 7.794    0  0.000 0.52371 0.00529
2414-54526-0489 111754.47+592558.03 020 19.709 0.033 19.025 0.017 18.709 0.018 18.618 0.016 18.709 0.033 0.008 093.0 143.0 053.9 DA        005984 00048 7.563 0.110   67    9 019 00394 00109 00088 0.392 0.044 005983 7.558   -1 -0.005 0.38958 0.03123
2414-54526-0519 111951.47+591628.70 026 18.642 0.041 19.051 0.021 19.051 0.021 19.398 0.022 19.587 0.085 0.008 006.2 142.8 054.2 DA        024960 00221 7.974 0.030    0    0 000 00000 00000 00000 0.000 0.000 024960 7.974    0  0.000 0.61977 0.01005
2414-54526-0614 112648.62+593900.99 018 19.594 0.031 19.233 0.016 19.496 0.016 19.715 0.021 19.878 0.081 0.014 016.3 141.2 054.4 DA        014759 00197 8.117 0.043   57   16 015 00564 00361 00293 0.675 0.024 014759 8.117    0  0.000 0.67475 0.01714
2414-54526-0618 112435.59+595029.08 015 19.637 0.026 19.848 0.027 19.848 0.027 20.180 0.038 20.399 0.124 0.009 007.8 141.4 054.1 DA        018118 00267 7.872 0.049    0    0 000 00000 00000 00000 0.000 0.000 018118 7.872    0  0.000 0.55464 0.01593
2417-53766-0059 031708.43+402450.18 015 19.870 0.040 19.360 0.010 19.160 0.010 19.100 0.020 19.170 0.050 0.000 000.0 000.0 000.0 DA        006993 00054 7.453 0.116    0    0 000 00000 00000 00000 0.000 0.000 006991 7.357   -2 -0.096 0.32667 0.02604
2417-53766-0064 031929.02+410316.92 007 20.505 0.059 20.228 0.017 20.460 0.023 20.662 0.038 20.863 0.141 0.126 023.2 150.8 -13.7 DAH       020658 00733 7.751 0.113   41   41 006 02236 00842 00199 0.522 0.034 020658 7.751    0  0.000 0.52250 0.02390
2417-53766-0085 031523.71+401247.99 014 20.509 0.093 20.150 0.083 19.234 0.020 19.339 0.031 19.604 0.104 0.221 054.0 150.6 -14.8 DA        011383 00097 7.781 0.094   50   18 013 02767 00314 00080 0.511 0.035 011312 7.678  -71 -0.103 0.46503 0.02766
2417-53766-0123 031524.03+394836.46 023 18.907 0.023 18.675 0.015 19.057 0.017 19.182 0.024 19.589 0.079 0.153 032.6 150.8 -15.1 DA        020032 00249 7.850 0.037   44   12 020 01993 00414 00107 0.549 0.016 020032 7.850    0  0.000 0.54911 0.01167
2417-53766-0153 031445.00+411722.66 008 19.773 0.040 20.081 0.039 20.437 0.078 20.823 0.157 21.486 0.458 0.119 017.5 149.9 -14.0 DA        046887 02379 8.515 0.169   73   99 008 00000 00895 00216 0.950 0.123 046887 8.515    0  0.000 0.94951 0.06154
2417-53766-0216 031318.82+402827.79 024 19.186 0.026 18.745 0.017 18.748 0.014 18.859 0.015 18.966 0.042 0.192 030.7 150.1 -14.8 DA        009992 00031 8.187 0.050   -2    9 022 00452 00168 00043 0.707 0.029 009897 7.918  -95 -0.269 0.55629 0.01818
2417-53766-0273 031014.23+405004.02 011 20.248 0.047 19.778 0.017 19.968 0.021 20.093 0.032 20.134 0.102 0.145 012.2 149.4 -14.8 DA        010901 00098 8.200 0.101   56   23 010 00254 00308 00078 0.714 0.062 010800 7.987 -101 -0.213 0.59518 0.03824
2417-53766-0335 031050.05+420807.64 026 18.314 0.017 18.542 0.010 18.900 0.012 19.195 0.021 19.564 0.051 0.137 027.7 148.8 -13.6 DA        035397 00242 8.481 0.042  109   22 025 04415 00422 00099 0.919 0.024 035397 8.481    0  0.000 0.91889 0.01715
2417-53766-0340 031109.56+421525.24 011 19.982 0.014 19.758 0.015 19.758 0.015 19.924 0.024 20.093 0.079 0.160 006.4 148.8 -13.5 DA        016539 00385 7.372 0.077    0    0 000 00000 00000 00000 0.000 0.000 016539 7.372    0  0.000 0.37854 0.01390
2417-53766-0349 030912.39+413936.48 018 19.497 0.027 19.192 0.012 19.306 0.012 19.453 0.024 19.648 0.062 0.159 038.3 148.8 -14.2 DA        009734 00042 8.664 0.057   97   12 016 01247 00142 00034 0.997 0.027 009655 8.401  -79 -0.263 0.84175 0.02581
2417-53766-0428 031248.07+414412.08 018 19.132 0.012 19.468 0.014 19.468 0.014 19.800 0.034 20.036 0.103 0.116 000.0 149.3 -13.8 DA        027998 00300 7.870 0.047    0    0 000 00000 00000 00000 0.000 0.000 027998 7.870    0  0.000 0.57763 0.01447
2417-53766-0461 031342.74+415719.48 017 19.203 0.016 19.335 0.013 19.335 0.013 19.547 0.017 19.871 0.068 0.145 007.2 149.3 -13.5 DA        023593 00349 8.060 0.046    0    0 000 00000 00000 00000 0.000 0.000 023593 8.060    0  0.000 0.66079 0.01650
2417-53766-0471 031308.23+413714.28 031 18.497 0.021 18.409 0.011 18.694 0.016 18.959 0.031 19.207 0.058 0.111 027.1 149.4 -13.8 DA        019803 00140 7.859 0.023  -10    8 028 00982 00370 00088 0.553 0.010 019803 7.859    0  0.000 0.55273 0.00742
2417-53766-0546 031910.34+420119.10 010 20.252 0.039 19.802 0.016 19.845 0.021 20.079 0.044 20.125 0.076 0.145 030.6 150.2 -12.9 DAQH      010796 00108 8.790 0.095  139   26 009 00014 00192 00043 1.063 0.050 010659 8.545 -137 -0.245 0.93301 0.04120
2417-53766-0568 031824.20+422651.00 031 18.565 0.020 18.366 0.011 18.292 0.011 18.436 0.029 18.650 0.031 0.148 057.8 149.8 -12.6 DAH       014740 00240 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 014740 8.000    0  0.000 0.61114 0.00035
2417-53766-0578 031723.53+422659.44 009 20.615 0.052 20.009 0.015 19.695 0.016 19.553 0.022 19.662 0.055 0.140 077.4 149.7 -12.7 DA        006765 00089 8.175 0.171   -9   17 009 00327 00146 00032 0.694 0.104 006764 8.139   -1 -0.036 0.67202 0.07312
2417-53766-0580 031659.46+423352.70 016 19.455 0.014 19.493 0.016 19.493 0.016 19.725 0.021 19.971 0.067 0.148 010.2 149.5 -12.7 DA        020259 00329 7.705 0.051    0    0 000 00000 00000 00000 0.000 0.000 020259 7.705    0  0.000 0.51017 0.01149
2418-53794-0095 080237.16+095520.54 009 19.458 0.026 19.118 0.013 19.252 0.016 19.459 0.019 19.679 0.063 0.019 024.0 211.9 020.3 DA        011363 00166 8.269 0.128   24   31 008 00263 00239 00083 0.763 0.079 011300 8.107  -63 -0.162 0.66296 0.05080
2418-53794-0141 080314.94+103113.14 013 18.856 0.024 18.811 0.015 19.178 0.020 19.494 0.021 19.686 0.094 0.018 015.0 211.4 020.7 DA        018565 00339 7.806 0.059   13   22 011 01297 00459 00162 0.526 0.015 018565 7.806    0  0.000 0.52615 0.01292
2418-53794-0151 080303.39+104045.32 009 19.525 0.026 19.380 0.017 19.739 0.014 19.996 0.025 20.151 0.088 0.018 013.7 211.3 020.7 DA        018512 00580 7.659 0.102   50   33 007 00013 00653 00231 0.485 0.035 018512 7.659    0  0.000 0.48483 0.02471
2418-53794-0170 080229.14+103946.19 010 18.705 0.015 19.665 0.017 19.665 0.017 20.055 0.025 20.439 0.111 0.018 009.6 211.2 020.6 DA        076889 06552 8.006 0.262    0    0 000 00000 00000 00000 0.000 0.000 076889 8.006    0  0.000 0.71535 0.07085
2418-53794-0335 080011.80+114437.51 013 19.131 0.023 18.897 0.017 19.006 0.015 18.526 0.023 17.793 0.024 0.021 034.7 209.9 020.5 DA+M      010490 00068 7.738 0.103   22   17 012 01423 00240 00084 0.487 0.039 010357 7.496 -133 -0.242 0.38798 0.02594
2418-53794-0618 080720.72+115309.95 019 18.752 0.025 18.372 0.016 18.371 0.017 18.546 0.018 18.590 0.033 0.021 061.7 210.6 022.2 DA        009435 00038 8.199 0.067   86   10 017 00053 00133 00050 0.712 0.042 009374 7.932  -61 -0.267 0.56251 0.02466
2419-54139-0084 080347.31+082914.24 035 17.644 0.013 17.331 0.011 17.331 0.011 17.484 0.012 17.669 0.015 0.016 005.8 213.5 019.9 DA        010556 00027 8.304 0.031    0    0 000 00000 00000 00000 0.000 0.000 010446 8.046 -110 -0.258 0.62662 0.01205
2419-54139-0088 080403.06+083030.82 016 18.065 0.013 19.102 0.014 19.102 0.014 19.471 0.019 19.813 0.059 0.017 002.3 213.5 020.0 DA        071550 06632 6.657 0.216    0    0 000 00000 00000 00000 0.000 0.000 071550 6.657    0  0.000 0.35376 0.04831
2419-54139-0443 080508.52+105251.28 021 18.043 0.016 18.593 0.013 18.593 0.013 18.925 0.016 19.242 0.047 0.019 011.2 211.3 021.2 DA        027187 00234 8.370 0.037    0    0 000 00000 00000 00000 0.000 0.000 027187 8.370    0  0.000 0.84358 0.01556
2420-54086-0238 081036.86+113717.64 009 19.633 0.034 19.474 0.020 19.828 0.022 20.142 0.034 20.182 0.105 0.031 011.5 211.2 022.8 DA        017824 00470 7.794 0.088  106   32 008 00057 00591 00229 0.524 0.027 017824 7.794    0  0.000 0.52396 0.01979
2420-54086-0283 080821.32+111355.95 008 19.907 0.035 19.442 0.017 19.209 0.017 19.184 0.018 19.254 0.044 0.023 047.1 211.3 022.1 DA        006590 00106 7.462 0.287   -8   16 008 00468 00173 00065 0.358 0.102 006589 7.413   -1 -0.049 0.34161 0.06983
2420-54086-0312 080834.90+114913.54 018 18.997 0.028 18.467 0.012 18.304 0.012 18.280 0.015 18.301 0.027 0.021 172.9 210.8 022.4 DA        007592 00038 7.417 0.125   51    7 017 00169 00150 00057 0.348 0.041 007587 7.250   -5 -0.167 0.29665 0.02474
2420-54086-0364 081147.46+124455.79 015 19.062 0.025 18.633 0.019 18.774 0.015 18.927 0.018 19.172 0.051 0.020 028.5 210.2 023.5 DA        012180 00132 8.213 0.066   96   17 013 00757 00213 00085 0.722 0.042 012226 8.112   46 -0.101 0.66748 0.02662
2420-54086-0499 081318.57+120813.82 020 18.862 0.023 18.493 0.015 18.625 0.015 18.854 0.024 19.024 0.054 0.026 018.1 211.0 023.6 DA        011976 00089 8.274 0.043   26   12 017 00107 00189 00075 0.768 0.029 011992 8.154   16 -0.120 0.69144 0.01682
2420-54086-0533 081457.72+130036.64 021 18.715 0.025 18.297 0.014 18.121 0.023 18.178 0.036 18.268 0.071 0.029 062.3 210.3 024.3 DA        007197 00036 7.674 0.099   42    6 021 00431 00107 00044 0.447 0.043 007195 7.573   -2 -0.101 0.40235 0.02839
2420-54086-0550 081538.76+122217.22 024 18.473 0.024 18.099 0.016 18.302 0.012 18.511 0.017 18.819 0.039 0.025 026.5 211.0 024.2 DA        012644 00095 8.077 0.037   61   10 021 00177 00193 00079 0.648 0.020 012743 8.025   99 -0.052 0.62011 0.01402
2420-54086-0586 081618.73+121500.60 011 19.514 0.029 19.171 0.017 19.434 0.017 19.637 0.023 19.908 0.075 0.029 014.1 211.2 024.3 DA        015275 00534 8.461 0.066  108   27 010 00487 00281 00115 0.886 0.040 015275 8.461    0  0.000 0.88579 0.02847
2421-54153-0617 081802.52+104934.85 017 18.421 0.018 18.187 0.017 18.512 0.016 18.761 0.018 19.028 0.037 0.023 024.9 212.8 024.1 DA        016842 00221 7.991 0.045   98   16 015 00032 00280 00114 0.611 0.023 016842 7.991    0  0.000 0.61101 0.01617
2421-54153-0622 081840.17+102155.08 021 18.282 0.019 17.986 0.020 18.259 0.015 18.525 0.016 18.826 0.043 0.023 013.0 213.3 024.0 DA        015739 00178 7.888 0.038   18   12 018 00053 00255 00104 0.556 0.018 015739 7.888    0  0.000 0.55631 0.01288
2423-54149-0172 082214.11+103326.54 007 19.582 0.033 19.499 0.018 19.814 0.022 20.112 0.028 20.255 0.136 0.022 020.5 213.6 024.9 DA        022515 00896 8.114 0.122   77   44 006 03460 00590 00248 0.687 0.066 022515 8.114    0  0.000 0.68732 0.04643
2424-54448-0014 083304.96+104252.96 014 19.059 0.019 18.684 0.015 18.684 0.015 18.758 0.018 18.848 0.035 0.032 000.0 214.7 027.4 DA        009953 00054 8.480 0.090    0    0 000 00000 00000 00000 0.000 0.000 009862 8.214  -91 -0.266 0.71948 0.04014
2424-54448-0153 083123.51+112239.90 015 19.058 0.022 18.782 0.019 19.014 0.023 19.276 0.020 19.553 0.064 0.023 018.8 213.8 027.3 DA        016721 00290 8.152 0.059   69   20 013 01439 00318 00146 0.699 0.031 016721 8.152    0  0.000 0.69874 0.02212
2424-54448-0381 082605.47+115123.82 008 19.793 0.034 19.404 0.017 19.640 0.018 19.851 0.026 20.015 0.092 0.031 013.1 212.7 026.3 DA        012990 00331 8.030 0.123   50   34 007 00116 00365 00162 0.623 0.066 013105 8.006  115 -0.024 0.61084 0.04606
2425-54139-0279 082634.59+132439.24 029 18.134 0.018 17.759 0.013 17.794 0.019 17.862 0.019 17.977 0.033 0.036 015.0 211.2 027.1 DA        008999 00030 8.000 0.039    0    6 025 00244 00106 00048 0.598 0.021 008960 7.730  -39 -0.270 0.47731 0.01199
2425-54139-0376 082854.94+145907.21 010 19.857 0.034 19.458 0.019 19.683 0.019 19.917 0.027 20.323 0.130 0.033 042.1 209.8 028.2 DA        013040 00363 7.952 0.099  125   28 008 00152 00393 00185 0.582 0.050 013158 7.937  118 -0.015 0.57484 0.03509
2425-54139-0468 082909.17+135813.16 023 18.717 0.028 18.411 0.019 18.406 0.014 18.452 0.022 18.275 0.030 0.042 034.2 210.9 027.9 DA+M      011324 00063 8.133 0.044  -12   10 020 02574 00174 00081 0.678 0.026 011260 7.981  -64 -0.152 0.59311 0.01634
2426-53795-0246 083344.30+113516.88 024 18.158 0.018 17.698 0.024 17.873 0.016 18.064 0.016 18.246 0.029 0.026 062.0 213.8 027.9 DA        012049 00087 7.551 0.048   -8    9 021 00006 00210 00098 0.417 0.019 012063 7.524   14 -0.027 0.40649 0.01242
2426-53795-0346 083348.12+130747.41 008 19.398 0.034 19.231 0.016 19.529 0.020 19.831 0.026 20.108 0.111 0.064 011.5 212.3 028.6 DA        018925 00542 8.232 0.096   59   39 007 00514 00391 00187 0.748 0.056 018925 8.232    0  0.000 0.74821 0.03982
2427-53800-0466 083628.10+145248.69 014 18.661 0.021 18.275 0.017 18.188 0.015 18.188 0.014 18.352 0.030 0.033 000.0 210.7 029.8 DA        007694 00054 8.256 0.096  155   10 014 00390 00084 00041 0.746 0.060 007690 8.126   -4 -0.130 0.66663 0.03851
2427-53815-0120 083953.76+142745.94 023 17.834 0.024 17.808 0.017 18.169 0.015 18.241 0.020 18.105 0.025 0.032 025.6 211.5 030.4 DA+M      009363 00028 8.027 0.046   33    7 022 01780 00121 00061 0.614 0.025 009304 7.759  -59 -0.268 0.49173 0.01516
2427-53815-0278 083521.70+142706.84 011 19.222 0.033 18.944 0.016 19.234 0.019 19.530 0.032 19.810 0.087 0.030 020.4 211.0 029.4 DA        015798 00348 7.648 0.076   13   23 010 00295 00454 00223 0.471 0.028 015798 7.648    0  0.000 0.47065 0.01955
2427-53815-0345 083203.99+142942.39 011 19.445 0.030 18.924 0.022 19.105 0.018 19.303 0.021 19.536 0.063 0.036 012.6 210.6 028.7 DA        011522 00148 8.242 0.091   96   23 010 00223 00229 00110 0.742 0.056 011479 8.097  -43 -0.145 0.65768 0.03605
2427-53815-0467 083548.48+145505.83 012 18.988 0.022 18.919 0.022 19.277 0.022 19.531 0.028 19.844 0.079 0.033 037.3 210.6 029.7 DA        019761 00326 8.035 0.054   19   23 011 00505 00422 00209 0.640 0.028 019761 8.035    0  0.000 0.63980 0.01947
2427-53815-0488 083628.10+145248.68 020 18.661 0.017 18.188 0.015 18.188 0.015 18.188 0.014 18.352 0.030 0.033 000.0 210.7 029.8 DA        007680 00040 8.494 0.059    0    0 000 00000 00000 00000 0.000 0.000 007676 8.369   -4 -0.125 0.81828 0.02585
2428-53801-0194 084347.35+123433.87 005 20.293 0.042 19.726 0.022 19.966 0.025 20.248 0.037 20.316 0.136 0.056 013.5 214.0 030.5 DA        011993 00353 8.509 0.162   65   51 005 00739 00282 00143 0.912 0.095 011986 8.365   -7 -0.144 0.82152 0.07264
2428-53801-0331 084019.54+132449.67 011 19.195 0.028 18.802 0.023 18.903 0.015 19.031 0.018 19.204 0.052 0.057 017.4 212.7 030.1 DA        010134 00071 8.133 0.099   88   19 010 00202 00190 00095 0.675 0.056 010031 7.862 -103 -0.271 0.52876 0.02990
2428-53801-0388 084211.06+130306.95 018 17.739 0.015 18.667 0.017 18.667 0.017 19.010 0.018 19.327 0.049 0.045 007.2 213.3 030.4 DA        069863 02273 7.603 0.127    0    0 000 00000 00000 00000 0.000 0.000 069863 7.603    0  0.000 0.57954 0.01982
2428-53801-0544 084643.55+131201.52 007 19.782 0.035 19.549 0.018 19.855 0.023 20.095 0.029 20.267 0.102 0.030 018.7 213.7 031.5 DA        016912 00529 7.649 0.107  155   37 006 00183 00637 00332 0.475 0.040 016912 7.649    0  0.000 0.47513 0.02809
2429-53799-0152 084522.95+150020.36 008 19.529 0.031 19.375 0.022 19.664 0.020 19.955 0.026 20.307 0.113 0.020 017.7 211.6 031.9 DAH       018661 00510 8.154 0.093   70   36 007 01073 00458 00242 0.704 0.053 018661 8.154    0  0.000 0.70355 0.03745
2429-53799-0173 084434.33+145549.63 013 19.253 0.032 18.826 0.015 18.822 0.017 18.909 0.018 19.068 0.046 0.022 024.3 211.5 031.7 DA        009276 00052 8.364 0.094   16   15 012 00092 00140 00073 0.817 0.059 009226 8.094  -50 -0.270 0.65117 0.03825
2429-53799-0293 084054.14+145708.98 016 18.738 0.022 18.305 0.018 18.458 0.014 18.613 0.016 18.832 0.037 0.023 367.0 211.1 030.9 DA        010939 00065 8.126 0.065    4   13 015 00063 00175 00090 0.673 0.037 010840 7.924  -99 -0.202 0.56210 0.02350
2429-53799-0402 084331.87+152036.06 004 20.403 0.050 20.004 0.021 19.944 0.023 19.896 0.026 19.929 0.092 0.025 031.7 211.0 031.6 DA        008012 00162 8.840 0.260   35   39 004 00014 00124 00065 1.088 0.125 008005 8.672   -7 -0.168 1.00514 0.10182
2429-53799-0428 084455.12+154932.05 010 19.688 0.021 19.421 0.017 19.421 0.017 19.686 0.026 19.925 0.100 0.025 009.6 210.6 032.1 DA        014346 00574 8.273 0.066    0    0 000 00000 00000 00000 0.000 0.000 014392 8.274   46  0.001 0.77211 0.03033
2429-53799-0466 084350.21+153824.79 010 19.273 0.017 19.724 0.021 19.724 0.021 20.071 0.032 20.310 0.140 0.021 006.2 210.7 031.8 DA        023543 00527 8.160 0.073    0    0 000 00000 00000 00000 0.000 0.000 023543 8.160    0  0.000 0.71213 0.02895
2430-53815-0065 085448.97+122012.11 017 18.150 0.026 18.241 0.024 18.577 0.013 18.924 0.023 19.247 0.049 0.028 017.2 215.5 032.9 DA        024583 00380 7.775 0.049   24   16 015 01028 00449 00244 0.528 0.012 024583 7.775    0  0.000 0.52828 0.01012
2430-53815-0229 085106.13+120157.84 029 17.357 0.019 16.966 0.019 17.134 0.012 17.316 0.013 17.507 0.016 0.027 098.7 215.4 031.9 DAH       014189 00135 8.523 0.024   36    9 026 01936 00089 00047 0.923 0.015 014233 8.522   44 -0.001 0.92211 0.01039
2430-53815-0412 085010.98+133006.35 009 19.600 0.033 19.178 0.021 19.068 0.015 19.081 0.019 19.120 0.041 0.026 030.0 213.7 032.3 DA        007470 00076 7.528 0.189   41   14 009 00310 00191 00102 0.386 0.071 007466 7.384   -4 -0.144 0.33698 0.04334
2431-53818-0238 085153.79+152724.94 008 19.697 0.039 19.406 0.018 19.618 0.021 19.809 0.030 19.996 0.102 0.027 021.8 211.8 033.5 DAH       014057 00463 8.481 0.219    0    0 000 00000 00000 00000 0.000 0.000 014110 8.478   53 -0.003 0.89475 0.09109
2431-53818-0241 085118.14+141731.64 009 19.118 0.026 18.679 0.023 18.949 0.015 19.149 0.024 19.393 0.054 0.043 019.7 213.0 032.9 DA        013524 00382 8.127 0.093   31   28 008 00348 00256 00139 0.678 0.051 013623 8.121   99 -0.006 0.67499 0.03551
2431-53818-0268 084938.85+145503.22 012 19.212 0.017 18.851 0.020 18.851 0.020 18.946 0.020 18.977 0.039 0.022 000.0 212.1 032.8 DA        008544 00061 8.836 0.091    0    0 000 00000 00000 00000 0.000 0.000 008526 8.600  -18 -0.236 0.96548 0.03718
2431-53818-0526 085515.79+162321.37 010 19.281 0.021 19.290 0.017 19.290 0.017 19.554 0.022 19.806 0.081 0.024 006.8 211.1 034.6 DA        015921 00302 8.034 0.065    0    0 000 00000 00000 00000 0.000 0.000 015921 8.034    0  0.000 0.63161 0.02415
2432-54052-0041 085929.56+150721.19 027 17.391 0.020 17.748 0.020 18.237 0.017 18.563 0.015 18.981 0.053 0.029 019.0 213.0 035.1 DA        048966 00783 7.657 0.064   30   25 025 00000 00735 00422 0.545 0.026 048966 7.657    0  0.000 0.54485 0.01315
2432-54052-0572 090104.04+165929.70 010 19.657 0.034 19.281 0.016 19.471 0.015 19.682 0.022 19.920 0.092 0.022 017.0 211.1 036.1 DA        012419 00213 8.267 0.073  116   25 009 00011 00283 00166 0.763 0.046 012487 8.174   68 -0.093 0.70485 0.03010
2432-54052-0626 090332.50+162601.10 054 16.135 0.016 16.531 0.019 16.993 0.015 17.370 0.021 17.669 0.024 0.032 026.6 212.0 036.5 DA        039150 00187 7.750 0.024   81    9 052 03165 00335 00199 0.553 0.009 039150 7.750    0  0.000 0.55340 0.00623
2433-53820-0181 085752.74+123651.45 009 19.661 0.034 19.296 0.031 19.590 0.020 19.833 0.040 20.120 0.096 0.027 014.4 215.6 033.7 DA        016878 00402 8.107 0.084   10   33 008 01536 00420 00233 0.673 0.044 016878 8.107    0  0.000 0.67300 0.03120
2433-53820-0483 085810.59+140705.27 011 19.545 0.032 19.200 0.021 19.477 0.022 19.676 0.025 19.924 0.089 0.036 030.1 214.0 034.4 DA        012737 00206 8.026 0.080   54   23 010 01213 00327 00184 0.621 0.043 012844 7.987  107 -0.039 0.59997 0.02966
2433-53820-0565 090211.76+135317.35 016 19.019 0.022 18.681 0.021 18.650 0.019 18.657 0.018 18.779 0.034 0.031 015.2 214.7 035.2 DA        008264 00040 8.060 0.076   25    9 016 00291 00131 00076 0.630 0.043 008252 7.854  -12 -0.206 0.52389 0.02183
2434-53826-0176 090402.82+134911.14 042 17.108 0.028 16.619 0.018 16.619 0.018 16.668 0.024 16.803 0.023 0.027 000.0 215.0 035.6 DA        008085 00014 8.073 0.026    0    0 000 00000 00000 00000 0.000 0.000 008076 7.890   -9 -0.183 0.53699 0.00900
2436-54054-0153 091156.20+135435.96 038 17.320 0.020 17.006 0.016 16.993 0.013 17.084 0.016 17.237 0.021 0.049 084.5 215.9 037.3 DA        009270 00017 8.200 0.029   -8    4 036 00022 00068 00041 0.712 0.016 009219 7.930  -51 -0.270 0.56099 0.01089
2436-54054-0354 090610.85+143925.05 014 19.010 0.028 18.643 0.018 18.611 0.019 18.722 0.016 18.812 0.032 0.035 063.5 214.3 036.4 DA        008885 00046 8.155 0.058   75   12 013 00086 00138 00082 0.686 0.033 008853 7.889  -32 -0.266 0.53867 0.01742
2437-53848-0217 091109.90+161907.55 014 18.930 0.031 18.470 0.019 18.335 0.022 18.380 0.021 18.399 0.030 0.030 025.1 213.0 038.1 DA        007388 00053 7.780 0.136   46   10 013 00275 00116 00071 0.494 0.056 007385 7.665   -3 -0.115 0.44389 0.04182
2437-53848-0320 090543.45+164210.10 016 18.729 0.023 18.346 0.022 18.355 0.018 18.431 0.016 18.537 0.036 0.032 054.8 211.9 037.0 DA        008563 00046 7.985 0.114   43   10 015 00493 00129 00078 0.589 0.062 008542 7.742  -21 -0.243 0.48100 0.03214
2438-54056-0368 091441.73+155130.34 015 19.110 0.026 18.657 0.019 18.613 0.016 18.678 0.018 18.694 0.039 0.028 049.5 213.9 038.7 DA        009061 00040 8.100 0.053  -24   12 014 00347 00148 00092 0.654 0.030 009020 7.829  -41 -0.271 0.52195 0.01338
2439-53795-0089 092002.10+162520.50 008 19.613 0.030 19.333 0.018 19.587 0.019 19.833 0.027 19.989 0.089 0.023 025.8 213.9 040.1 DA        014557 00435 7.860 0.101   25   34 007 00044 00437 00281 0.540 0.038 014557 7.860    0  0.000 0.53970 0.02788
2439-53795-0378 091551.90+182733.30 010 19.493 0.020 19.361 0.016 19.361 0.016 19.571 0.023 19.750 0.071 0.027 003.9 210.9 039.9 DA        013519 00575 7.986 0.074    0    0 000 00000 00000 00000 0.000 0.000 013624 7.983  105 -0.003 0.59957 0.02659
2439-53795-0418 091647.86+182522.35 015 19.146 0.025 18.667 0.023 18.788 0.023 18.855 0.024 19.071 0.061 0.024 042.0 211.1 040.1 DA        010042 00052 8.236 0.071   78   13 014 00032 00166 00107 0.735 0.045 009946 7.967  -96 -0.269 0.58238 0.02678
2439-53795-0448 091812.22+190234.69 015 19.201 0.323 18.435 0.196 18.435 0.196 18.317 0.173 22.827 0.649 0.034 000.0 210.5 040.7 DA        006645 00054 7.012 0.131    0    0 000 00000 00000 00000 0.000 0.000 006644 6.902   -1 -0.110 0.21500 0.01628
2439-53795-0500 091809.58+175216.23 016 18.974 0.023 18.524 0.020 18.681 0.016 18.676 0.014 18.383 0.029 0.022 027.9 211.9 040.2 DA+M      014161 00266 7.708 0.053   19   15 014 05437 00298 00192 0.488 0.021 014229 7.709   68  0.001 0.48871 0.01509
2440-53818-0545 092403.61+152507.90 010 19.652 0.030 19.237 0.023 19.451 0.017 19.627 0.026 19.969 0.081 0.022 012.2 215.6 040.6 DA        012478 00218 7.983 0.098   13   25 009 00112 00337 00219 0.597 0.052 012567 7.932   89 -0.051 0.57105 0.03447
2442-54065-0126 023915.20+265608.41 029 17.203 0.017 17.089 0.014 17.381 0.012 17.661 0.011 17.936 0.022 0.140 041.5 150.8 -30.0 DA        020395 00154 7.851 0.024   61    8 027 01553 00203 00101 0.550 0.011 020395 7.851    0  0.000 0.55049 0.00760
2443-54082-0121 030424.67+363446.76 025 19.053 0.026 18.587 0.017 18.584 0.015 18.668 0.014 18.798 0.035 0.173 021.5 150.7 -19.0 DA        010121 00031 8.181 0.051   29    9 023 00845 00158 00051 0.705 0.029 010020 7.910 -101 -0.271 0.55242 0.01837
2443-54082-0154 030550.35+370759.16 010 20.362 0.053 19.778 0.019 19.927 0.024 19.946 0.030 20.437 0.156 0.148 014.8 150.6 -18.4 DAH       012605 00292 7.844 0.111   48   27 009 00856 00422 00133 0.527 0.044 012706 7.816  101 -0.028 0.52304 0.03036
2443-54082-0190 030158.92+372204.26 013 19.592 0.036 19.570 0.016 19.884 0.022 20.131 0.032 20.590 0.176 0.103 016.2 149.8 -18.6 DAH       029561 00350 7.997 0.077   99   29 011 00000 00766 00244 0.640 0.052 029561 7.997    0  0.000 0.64024 0.02606
2443-54082-0264 030035.46+371005.02 020 19.108 0.028 18.970 0.017 19.200 0.015 19.481 0.021 19.644 0.083 0.104 039.2 149.7 -18.9 DA        020701 00268 7.864 0.041   20   15 018 00682 00467 00151 0.557 0.019 020701 7.864    0  0.000 0.55739 0.01310
2443-54082-0307 025905.66+373508.61 020 19.316 0.029 18.877 0.015 18.944 0.016 19.120 0.018 19.330 0.056 0.079 062.4 149.2 -18.7 DA        011101 00063 8.468 0.053   45   13 018 00396 00175 00056 0.886 0.033 011003 8.265  -98 -0.203 0.75905 0.02551
2443-54082-0325 030107.42+390146.26 034 18.654 0.026 18.228 0.013 18.232 0.017 18.312 0.045 18.438 0.111 0.078 142.1 148.8 -17.2 DA        009508 00021 8.140 0.033  -10    5 031 00359 00130 00038 0.678 0.019 009442 7.874  -66 -0.266 0.53287 0.00949
2443-54082-0340 030053.99+382604.66 021 19.215 0.029 19.003 0.017 19.252 0.014 19.483 0.020 19.720 0.074 0.095 019.0 149.1 -17.8 DA        019911 00211 8.129 0.036   48   15 018 01432 00392 00120 0.691 0.019 019911 8.129    0  0.000 0.69099 0.01354
2443-54082-0343 025925.00+380019.11 011 20.232 0.053 19.720 0.020 19.577 0.017 19.566 0.022 19.507 0.061 0.095 049.6 149.0 -18.3 DA        007409 00067 7.596 0.182   -4   14 011 00067 00225 00070 0.413 0.073 007406 7.465   -3 -0.131 0.36375 0.04634
2443-54082-0375 030220.22+383228.37 008 20.782 0.074 20.154 0.022 20.327 0.029 20.428 0.041 20.909 0.227 0.101 071.2 149.3 -17.5 DA        012026 00231 7.625 0.144   -2   31 007 00188 00566 00170 0.447 0.057 012044 7.590   18 -0.035 0.43300 0.03870
2443-54082-0382 030107.21+375120.81 013 19.472 0.030 19.634 0.019 19.967 0.021 20.286 0.036 20.864 0.178 0.088 011.0 149.4 -18.3 DA        031390 00320 7.874 0.076   45   30 012 02559 00944 00296 0.587 0.033 031390 7.874    0  0.000 0.58677 0.02334
2443-54082-0413 030322.98+385542.94 006 21.197 0.098 20.576 0.027 20.786 0.045 20.869 0.065 21.020 1.011 0.094 039.8 149.2 -17.1 DA        010942 00194 7.116 0.229    0    0 000 00000 00000 00000 0.000 0.000 010720 7.040 -222 -0.076 0.26549 0.03441
2443-54082-0474 030335.03+381508.83 026 19.236 0.036 18.762 0.015 18.836 0.016 18.969 0.015 19.168 0.059 0.116 075.8 149.6 -17.7 DA        010545 00039 8.121 0.043   66    9 023 00127 00197 00060 0.669 0.025 010433 7.867 -112 -0.254 0.53219 0.01169
2443-54082-0529 030509.64+382629.89 014 20.069 0.046 19.652 0.017 19.656 0.016 19.708 0.022 19.813 0.087 0.144 053.3 149.8 -17.4 DA        009965 00056 8.759 0.072   15   18 012 00518 00160 00047 1.045 0.038 009867 8.493  -98 -0.266 0.89980 0.03202
2443-54082-0590 030916.85+381711.00 011 20.097 0.019 20.166 0.030 20.166 0.030 20.336 0.043 20.394 0.139 0.151 004.0 150.6 -17.1 DA        024942 00573 7.750 0.073    0    0 000 00000 00000 00000 0.000 0.000 024942 7.750    0  0.000 0.52416 0.01201
2443-54082-0599 030939.03+380116.86 010 20.122 0.042 19.984 0.019 20.129 0.024 20.378 0.037 20.437 0.129 0.164 013.2 150.8 -17.3 DA        025206 00634 7.957 0.078   26   29 010 00000 00718 00213 0.612 0.051 025206 7.957    0  0.000 0.61218 0.02570
2443-54082-0606 030817.26+383715.82 010 20.430 0.053 20.031 0.018 20.232 0.024 20.492 0.038 20.626 0.151 0.128 017.4 150.3 -16.9 DA        018897 00393 8.172 0.069    2   30 009 01937 00548 00159 0.712 0.040 018897 8.172    0  0.000 0.71155 0.02806
2444-54082-0051 024111.09+271607.83 009 20.496 0.058 19.711 0.022 19.343 0.017 19.232 0.020 19.216 0.056 0.113 058.5 151.0 -29.5 DA        005801 00094 7.459 0.225  118   18 009 00335 00143 00070 0.352 0.081 005800 7.456   -1 -0.003 0.35118 0.05768
2444-54082-0055 024125.98+270215.54 011 19.590 0.040 19.490 0.020 19.700 0.020 19.930 0.030 20.080 0.110 0.000 000.0 000.0 000.0 DA        010608 00082 8.916 0.086    0    0 000 00000 00000 00000 0.000 0.000 010461 8.655 -147 -0.261 0.99933 0.03181
2444-54082-0068 024143.92+275203.18 007 20.327 0.055 20.018 0.024 20.203 0.029 20.462 0.051 20.538 0.182 0.127 016.5 150.8 -29.0 DA        014253 00482 7.106 0.117   92   32 007 01126 00833 00403 0.292 0.032 014311 7.107   58  0.001 0.29265 0.02277
2444-54082-0075 024307.53+274823.91 014 19.365 0.030 19.350 0.019 19.585 0.021 19.756 0.029 19.960 0.104 0.151 014.9 151.2 -28.9 DA        025259 00521 7.789 0.061   20   21 012 01426 00616 00297 0.536 0.019 025259 7.789    0  0.000 0.53553 0.01410
2444-54082-0289 023531.59+271332.94 031 18.545 0.023 18.186 0.016 18.373 0.014 18.591 0.015 18.847 0.047 0.112 023.1 149.8 -30.2 DA        012927 00087 8.149 0.029   29    8 027 00315 00185 00093 0.690 0.017 013034 8.110  107 -0.039 0.66781 0.01149
2444-54082-0336 023516.82+290628.80 007 20.838 0.088 20.198 0.021 20.201 0.029 20.465 0.044 20.654 0.188 0.103 037.9 148.7 -28.5 DA        011513 00212 8.295 0.129   -3   35 007 00022 00347 00165 0.780 0.080 011466 8.144  -47 -0.151 0.68440 0.05437
2444-54082-0348 023354.89+284543.75 015 19.716 0.039 19.301 0.017 19.266 0.019 19.292 0.021 19.484 0.064 0.094 054.5 148.6 -29.0 DA        009824 00050 8.528 0.070   73   14 014 00017 00161 00078 0.922 0.043 009740 8.264  -84 -0.264 0.75589 0.03160
2444-54082-0354 023327.24+282504.18 010 20.025 0.049 19.638 0.020 19.751 0.020 19.564 0.026 19.211 0.054 0.092 011.9 148.7 -29.3 DA+M      009716 00071 7.792 0.128  125   19 009 00281 00300 00146 0.509 0.051 009625 7.524  -91 -0.268 0.39470 0.03394
2444-54082-0401 023802.90+291910.05 008 20.419 0.056 20.058 0.027 20.214 0.027 20.406 0.048 20.536 0.164 0.115 022.8 149.2 -28.1 DA        011406 00160 7.794 0.123   -6   28 008 00262 00441 00207 0.517 0.048 011339 7.692  -67 -0.102 0.47067 0.03558
2444-54082-0458 023818.26+292457.11 015 19.622 0.033 19.204 0.017 19.042 0.016 19.027 0.018 19.112 0.046 0.107 081.1 149.2 -27.9 DA        007200 00051 7.379 0.145   56    8 015 00261 00188 00088 0.334 0.047 007198 7.250   -2 -0.129 0.29410 0.02857
2444-54082-0465 023841.44+282311.31 005 20.987 0.084 20.555 0.025 20.429 0.032 20.432 0.040 20.445 0.166 0.159 057.7 149.9 -28.8 DA        007380 00146 8.571 0.248  140   31 005 00257 00166 00080 0.947 0.143 007378 8.479   -2 -0.092 0.88853 0.10717
2444-54082-0489 023944.39+281534.88 024 18.660 0.021 18.746 0.017 18.885 0.017 19.188 0.019 19.288 0.057 0.151 018.1 150.2 -28.8 DA        037009 00368 7.813 0.054   48   21 022 00000 00663 00319 0.574 0.030 037009 7.813    0  0.000 0.57371 0.01506
2444-54082-0532 023947.41+291341.42 010 19.993 0.046 19.765 0.019 19.916 0.021 20.086 0.033 20.155 0.129 0.105 046.8 149.7 -28.0 DA        016883 00372 7.564 0.075    0   25 009 00717 00638 00299 0.445 0.026 016883 7.564    0  0.000 0.44478 0.01834
2444-54082-0570 024109.20+290741.30 006 20.574 0.064 20.311 0.022 20.433 0.031 20.699 0.051 20.872 0.223 0.146 014.7 150.0 -27.9 DA        020990 00838 7.538 0.128  -59   41 006 00000 00964 00451 0.453 0.057 020990 7.538    0  0.000 0.45332 0.02874
2444-54082-0604 024241.67+291608.32 012 19.529 0.030 19.436 0.016 19.587 0.019 19.792 0.026 20.008 0.099 0.155 015.0 150.3 -27.6 DAH       008871 00061 8.612 0.091   34   15 012 02755 00140 00065 0.973 0.049 008842 8.347  -29 -0.265 0.80623 0.04106
2449-54271-0389 152041.96+495140.80 040 16.099 0.025 16.252 0.031 16.719 0.029 17.056 0.020 17.396 0.019 0.013 019.0 081.7 053.6 DA        029915 00103 7.365 0.023  -66    6 038 02122 00319 00257 0.437 0.008 029915 7.365    0  0.000 0.43724 0.00560
2457-54180-0112 124836.32+294231.26 026 18.459 0.027 17.813 0.015 17.605 0.010 17.546 0.015 17.553 0.028 0.012 144.9 136.3 087.3 DAH       005887 00039 9.193 0.070  -65   43 025 00879 00018 00018 1.236 0.023 005886 9.188   -1 -0.005 1.23405 0.01632
2459-54544-0022 155955.28+263519.23 065 16.571 0.026 16.239 0.020 16.396 0.015 16.596 0.011 16.821 0.018 0.045 042.2 043.4 048.2 DA        012051 00027 8.202 0.011   20    3 062 00015 00071 00053 0.717 0.005 012082 8.095   31 -0.107 0.65777 0.00440
2460-54616-0042 133836.07+652433.09 009 19.732 0.036 19.725 0.023 20.135 0.032 20.448 0.048 20.581 0.187 0.016 024.7 115.2 051.0 DAH       023354 00722 8.158 0.095   27   34 008 01331 00672 00522 0.711 0.054 023354 8.158    0  0.000 0.71115 0.03858
2460-54616-0057 133646.25+654536.85 011 19.790 0.033 19.710 0.023 20.056 0.026 20.399 0.046 20.467 0.173 0.020 017.4 115.6 050.7 DA        021823 00565 7.908 0.084  -40   27 010 02003 00744 00576 0.581 0.039 021823 7.908    0  0.000 0.58091 0.02743
2460-54616-0077 134142.53+661707.41 028 18.282 0.016 18.294 0.016 18.673 0.019 19.064 0.018 19.391 0.077 0.023 016.7 115.1 050.1 DA        022799 00220 7.946 0.031   50   10 025 00427 00394 00302 0.601 0.015 022799 7.946    0  0.000 0.60142 0.01036
2460-54616-0145 133409.24+660108.64 022 19.271 0.025 18.394 0.017 18.018 0.012 17.890 0.015 17.823 0.023 0.023 098.8 116.1 050.5 DA        005486 00029 7.427 0.087   48    8 023 00813 00071 00055 0.339 0.029 005485 7.427   -1  0.000 0.33860 0.02077
2460-54616-0223 132731.01+655329.40 013 19.587 0.021 19.985 0.028 19.985 0.028 20.213 0.048 21.245 0.407 0.019 008.8 117.1 050.8 DA        023245 00529 8.097 0.068    0    0 000 00000 00000 00000 0.000 0.000 023245 8.097    0  0.000 0.67932 0.02417
2460-54616-0299 132156.58+653955.33 023 19.163 0.032 18.778 0.020 18.776 0.014 18.867 0.017 19.064 0.051 0.022 072.5 117.9 051.2 DA        008853 00033 8.300 0.059   40    8 021 00334 00133 00103 0.779 0.039 008824 8.036  -29 -0.264 0.61750 0.02325
2460-54616-0425 132417.16+665507.08 007 20.845 0.064 20.349 0.022 20.502 0.031 20.788 0.062 20.974 0.287 0.015 042.3 117.9 049.9 DA        012089 00666 7.624 0.296    0    0 000 00000 00000 00000 0.000 0.000 012117 7.592   28 -0.032 0.43422 0.07274
2460-54616-0433 132425.56+663441.81 010 18.994 0.013 19.358 0.020 19.358 0.020 19.680 0.025 19.899 0.105 0.015 011.1 117.8 050.2 DA        021840 00303 7.912 0.045    0    0 000 00000 00000 00000 0.000 0.000 021840 7.912    0  0.000 0.58282 0.01470
2460-54616-0529 133146.47+674429.97 020 19.433 0.033 19.184 0.026 19.437 0.025 19.640 0.029 19.911 0.115 0.013 014.2 117.1 048.9 DA        016214 00194 7.914 0.041   17   14 017 01115 00438 00330 0.571 0.020 016214 7.914    0  0.000 0.57084 0.01406
2460-54616-0598 133905.16+663853.76 005 21.218 0.087 20.786 0.031 20.552 0.032 20.666 0.053 20.663 0.225 0.031 039.2 115.6 049.8 DA        007073 00126 6.777 0.177  -13   22 005 00259 00611 00467 0.198 0.025 007071 6.570   -2 -0.207 0.17576 0.01113
2460-54616-0605 134011.32+673114.66 012 20.049 0.018 19.918 0.024 19.918 0.024 20.136 0.041 20.579 0.214 0.014 006.7 115.9 048.9 DA        013969 00518 7.995 0.064    0    0 000 00000 00000 00000 0.000 0.000 014046 7.996   77  0.001 0.60751 0.02304
2461-54570-0015 130033.48+590407.05 026 19.075 0.025 18.250 0.015 17.918 0.024 17.813 0.017 17.797 0.027 0.007 082.2 120.7 058.0 DAH       004628 00500 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 004627 8.001   -1  0.001 0.58153 0.34273
2461-54570-0086 125502.48+585623.78 009 20.020 0.037 19.782 0.016 20.150 0.030 20.415 0.040 20.474 0.139 0.009 018.2 122.1 058.2 DA        015994 00415 7.843 0.089   83   31 008 00600 00618 00525 0.536 0.030 015994 7.843    0  0.000 0.53562 0.02309
2461-54570-0258 124755.78+584305.12 005 20.683 0.068 20.398 0.032 20.385 0.031 20.392 0.045 20.345 0.137 0.010 060.2 123.8 058.4 DA        008575 00120 8.639 0.205   61   32 005 00006 00199 00170 0.985 0.114 008557 8.400  -18 -0.239 0.83978 0.09166
2461-54570-0282 124524.31+584248.94 016 19.058 0.026 19.099 0.017 19.524 0.020 19.776 0.027 19.984 0.088 0.010 012.8 124.4 058.4 DA        022988 00378 7.802 0.051   52   17 014 00523 00645 00549 0.535 0.017 022988 7.802    0  0.000 0.53536 0.01231
2461-54570-0365 124808.93+605726.42 038 17.820 0.047 18.259 0.355 18.259 0.355 18.806 1.420 19.150 2.424 0.010 000.0 123.6 056.2 DA        022846 00137 7.780 0.019    0    0 000 00000 00000 00000 0.000 0.000 022846 7.780    0  0.000 0.52606 0.00382
2461-54570-0466 124804.37+601135.42 015 19.845 0.046 19.321 0.015 19.439 0.022 19.555 0.026 19.659 0.094 0.009 079.0 123.7 056.9 DA        009948 00051 8.317 0.072   14   15 014 00254 00209 00175 0.790 0.046 009857 8.050  -91 -0.267 0.62758 0.02840
2461-54570-0620 130053.20+603628.49 022 19.198 0.029 18.892 0.029 19.172 0.022 19.367 0.025 19.649 0.073 0.011 017.5 120.8 056.5 DA        014722 00176 8.061 0.035   57   12 019 00042 00321 00268 0.644 0.019 014722 8.061    0  0.000 0.64362 0.01336
2462-54561-0010 142734.01+553853.19 008 20.279 0.047 20.046 0.022 20.317 0.027 20.565 0.042 21.089 0.236 0.012 026.1 098.2 056.6 DA        019763 00707 7.937 0.114   59   39 007 03935 00776 00648 0.590 0.054 019763 7.937    0  0.000 0.59009 0.03847
2462-54561-0055 142307.14+552631.64 011 19.779 0.038 19.652 0.027 19.949 0.036 20.327 0.037 20.338 0.128 0.011 028.1 098.9 057.2 DA        019246 00401 8.079 0.069   84   27 010 00909 00578 00486 0.662 0.037 019246 8.079    0  0.000 0.66242 0.02603
2462-54561-0159 142037.57+555716.44 023 19.061 0.036 18.693 0.021 18.916 0.018 19.154 0.022 19.400 0.086 0.011 016.7 100.0 057.0 DA        014231 00277 8.159 0.032   12   12 020 00563 00263 00221 0.699 0.017 014286 8.160   55  0.001 0.69925 0.01200
2462-54561-0224 141520.52+560547.45 012 20.002 0.042 19.593 0.026 19.554 0.025 19.581 0.024 19.889 0.092 0.014 055.7 101.2 057.4 DA        008300 00069 7.243 0.201   15   13 011 00166 00337 00284 0.299 0.054 008282 7.003  -18 -0.240 0.24561 0.02781
2462-54561-0400 141413.99+562434.67 015 19.099 0.016 19.795 0.027 19.795 0.027 20.142 0.041 20.660 0.206 0.010 005.1 101.8 057.2 DA        033509 00318 7.575 0.069    0    0 000 00000 00000 00000 0.000 0.000 033509 7.575    0  0.000 0.51436 0.01088
2462-54561-0457 141803.37+570711.87 019 18.827 0.030 18.800 0.017 19.222 0.021 19.478 0.029 19.813 0.098 0.010 028.9 101.8 056.3 DA        022169 00294 7.927 0.041  -25   14 017 00904 00500 00416 0.591 0.019 022169 7.927    0  0.000 0.59072 0.01345
2462-54561-0597 142524.34+563148.79 010 19.612 0.035 20.177 0.038 20.177 0.038 20.501 0.065 20.482 0.198 0.014 009.9 099.7 056.2 DA        028677 00410 7.951 0.081    0    0 000 00000 00000 00000 0.000 0.000 028677 7.951    0  0.000 0.61644 0.02664
2464-54272-0103 153040.49+494928.55 018 19.035 0.029 18.857 0.023 19.160 0.019 19.433 0.021 19.714 0.076 0.015 047.9 080.6 052.1 DA        017842 00231 7.818 0.043    0   15 015 00700 00443 00349 0.529 0.013 017842 7.818    0  0.000 0.52940 0.00991
2464-54272-0127 152700.84+490049.33 009 19.920 0.038 19.397 0.019 19.424 0.024 19.519 0.036 19.715 0.116 0.016 077.9 079.8 053.0 DA        008819 00104 8.038 0.200    5   19 009 00403 00213 00170 0.619 0.106 008789 7.775  -30 -0.263 0.49734 0.06091
2464-54272-0250 152513.44+483526.26 005 20.512 0.053 20.302 0.025 20.496 0.028 20.761 0.050 20.827 0.166 0.014 018.8 079.3 053.4 DA        011551 00570 7.036 0.224  369   43 004 02731 00944 00757 0.268 0.045 011375 7.025 -176 -0.011 0.26508 0.03200
2464-54272-0319 152022.75+492215.30 011 19.908 0.041 19.480 0.025 19.795 0.025 19.947 0.034 20.112 0.113 0.016 025.6 081.0 053.8 DA        014720 00519 8.275 0.080  -22   28 009 00000 00363 00293 0.773 0.072 014720 8.275    0  0.000 0.77302 0.03587
2464-54272-0438 152226.86+500527.90 016 19.408 0.028 19.024 0.016 19.230 0.021 19.362 0.027 19.492 0.091 0.015 021.2 081.9 053.2 DA        011744 00103 8.313 0.062   19   16 014 00002 00230 00184 0.790 0.039 011726 8.176  -18 -0.137 0.70468 0.02530
2464-54272-0453 152535.54+504730.88 007 20.655 0.067 20.282 0.032 20.502 0.047 20.708 0.066 20.892 0.343 0.015 022.7 082.6 052.5 DA        012522 00377 8.370 0.138 -197   40 006 00445 00421 00334 0.825 0.087 012589 8.272   67 -0.098 0.76784 0.05975
2464-54272-0454 152520.96+504511.03 019 19.146 0.025 18.860 0.025 19.149 0.033 19.381 0.026 19.394 0.082 0.015 040.2 082.6 052.6 DA        015073 00176 8.077 0.040   26   15 016 00052 00318 00252 0.653 0.022 015073 8.077    0  0.000 0.65321 0.01525
2464-54272-0465 152559.62+501317.02 023 18.919 0.027 18.485 0.014 18.758 0.019 18.987 0.026 18.962 0.068 0.018 049.1 081.7 052.7 DA        011121 00053 7.832 0.048    9   10 020 00121 00239 00190 0.524 0.014 011024 7.688  -97 -0.144 0.46789 0.01358
2464-54272-0489 152808.16+502703.54 009 19.786 0.042 19.735 0.026 20.114 0.031 20.450 0.062 20.523 0.214 0.020 019.9 081.8 052.3 DA        021195 00652 7.988 0.094  -62   34 008 00320 00695 00550 0.619 0.046 021195 7.988    0  0.000 0.61872 0.03247
2464-54272-0510 152947.44+502742.17 006 20.622 0.055 20.133 0.023 19.990 0.024 19.923 0.026 19.859 1.077 0.016 129.9 081.7 052.0 DA        006716 00135 6.748 0.454  -14   21 006 00521 00429 00338 0.192 0.062 006714 6.574   -2 -0.174 0.17880 0.03389
2464-54272-0576 152921.22+510220.23 011 19.878 0.044 19.520 0.028 19.746 0.018 19.961 0.030 20.264 0.102 0.016 035.1 082.6 051.9 DA        014609 00422 7.967 0.080   42   25 010 00777 00448 00352 0.593 0.041 014609 7.967    0  0.000 0.59342 0.02868
2464-54272-0606 153103.51+505132.99 027 18.122 0.024 18.239 0.024 18.583 0.022 18.898 0.019 19.164 0.044 0.015 025.6 082.2 051.7 DA        024176 00221 7.985 0.029   49   10 025 01068 00388 00304 0.624 0.014 024176 7.985    0  0.000 0.62353 0.00974
2467-54176-0054 121315.79+384620.34 014 19.516 0.030 19.351 0.030 19.693 0.021 20.044 0.038 20.142 0.114 0.014 016.1 154.9 075.9 DA        018944 00339 7.960 0.061    7   20 012 00763 00543 00526 0.600 0.030 018944 7.960    0  0.000 0.59969 0.02095
2467-54176-0107 121124.22+392427.72 015 19.811 0.036 19.604 0.031 19.604 0.031 19.775 0.038 19.803 0.080 0.022 000.0 154.6 075.2 DA        011019 00090 8.332 0.070    0    0 000 00000 00000 00000 0.000 0.000 010923 8.126  -96 -0.206 0.67286 0.02789
2467-54176-0139 120910.97+391543.21 018 19.529 0.034 19.043 0.015 19.261 0.017 19.431 0.022 19.792 0.077 0.026 059.4 156.2 075.0 DA        011911 00096 7.904 0.062   34   13 015 00198 00310 00299 0.555 0.031 011927 7.828   16 -0.076 0.52364 0.01481
2467-54176-0419 120658.64+405558.66 013 20.083 0.051 19.498 0.028 19.233 0.019 19.202 0.022 19.232 0.055 0.013 174.1 153.7 073.4 DA        006638 00068 8.065 0.126   31   12 013 00118 00124 00119 0.629 0.073 006637 8.037   -1 -0.028 0.61260 0.05043
2467-54176-0532 120957.94+410403.04 008 20.924 0.068 20.351 0.026 20.476 0.034 20.565 0.043 20.680 0.167 0.014 102.3 151.8 073.7 DA        009911 00100 7.808 0.165   35   27 007 00151 00472 00453 0.518 0.070 009807 7.538 -104 -0.270 0.40089 0.04354
2472-54175-0211 124357.05+290904.25 019 19.111 0.020 19.030 0.024 19.030 0.024 19.304 0.023 19.651 0.085 0.012 005.7 161.7 087.4 DA        014837 00173 8.018 0.039    0    0 000 00000 00000 00000 0.000 0.000 014837 8.018    0  0.000 0.62069 0.01442
2472-54175-0220 124422.97+284403.38 010 20.134 0.048 19.843 0.026 19.908 0.025 19.959 0.034 20.362 0.161 0.012 045.5 166.7 087.8 DA        009680 00077 7.989 0.154   25   22 009 00037 00314 00313 0.594 0.079 009599 7.723  -81 -0.266 0.47675 0.04317
2472-54175-0222 124258.45+292405.57 025 17.653 0.018 17.987 0.020 18.531 0.023 18.828 0.049 19.309 0.050 0.011 023.3 161.8 087.1 DA        048461 00853 7.594 0.070  -51   25 024 08166 00905 00904 0.525 0.010 048461 7.594    0  0.000 0.52500 0.00942
2472-54175-0273 124120.03+291324.27 009 19.942 0.051 19.535 0.020 19.463 0.021 19.453 0.029 19.596 0.077 0.012 057.6 169.1 086.9 DA        007440 00081 7.787 0.208    6   15 009 00578 00192 00191 0.498 0.092 007437 7.666   -3 -0.121 0.44455 0.05841
2472-54175-0358 124030.35+295823.83 023 18.493 0.021 18.544 0.024 18.987 0.017 19.280 0.021 19.689 0.101 0.014 026.0 162.4 086.3 DA        024737 00242 7.956 0.033   49   11 022 00837 00482 00481 0.611 0.016 024737 7.956    0  0.000 0.61075 0.01097
2472-54175-0362 124337.74+302921.41 036 17.587 0.026 18.033 0.018 18.033 0.018 18.325 0.016 18.635 0.039 0.014 000.0 149.4 086.2 DA        025438 00158 7.927 0.020    0    0 000 00000 00000 00000 0.000 0.000 025438 7.927    0  0.000 0.59809 0.00656
2472-54175-0398 124054.93+300653.93 012 19.832 0.040 19.375 0.016 19.415 0.028 19.542 0.028 19.829 0.086 0.015 077.0 160.0 086.2 DA        009789 00060 8.276 0.088   -1   17 011 00023 00209 00209 0.766 0.055 009707 8.011  -82 -0.265 0.60571 0.03409
2472-54175-0430 124320.74+300128.55 009 20.158 0.049 19.917 0.020 20.166 0.025 20.483 0.046 20.323 0.168 0.014 030.0 154.0 086.6 DA        015058 00448 7.722 0.100 -136   30 008 00082 00657 00656 0.497 0.032 015058 7.722    0  0.000 0.49745 0.02298
2472-54175-0531 124753.80+305251.37 012 19.856 0.039 19.511 0.023 19.802 0.021 20.033 0.031 20.097 0.092 0.013 012.7 134.4 086.2 DA        012702 00187 8.027 0.072   54   20 011 00000 00388 00388 0.621 0.039 012807 7.985  105 -0.042 0.59882 0.02665
2474-54564-0065 155832.59+261852.56 010 19.507 0.024 20.223 0.028 20.223 0.028 20.567 0.054 20.734 0.228 0.051 003.4 042.9 048.5 DA        042743 01631 7.657 0.169    0    0 000 00000 00000 00000 0.000 0.000 042743 7.657    0  0.000 0.52967 0.02933
2474-54564-0154 155614.42+263141.30 016 19.640 0.031 19.309 0.020 19.607 0.021 19.747 0.028 19.798 0.091 0.045 017.1 043.0 049.0 DA        017438 00250 8.127 0.050   41   18 014 02226 00411 00310 0.685 0.027 017438 8.127    0  0.000 0.68526 0.01882
2474-54564-0462 155427.11+265718.91 007 21.835 0.128 20.246 0.024 19.602 0.018 19.366 0.028 19.287 0.045 0.034 094.7 043.6 049.5 DC/DA     005000 00500 7.241 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.242   -1  0.001 0.27142 0.10222
2474-54564-0473 155332.56+264104.63 007 20.290 0.047 20.185 0.024 20.617 0.029 20.879 0.050 20.969 0.206 0.029 014.3 043.1 049.6 DA        024643 00999 7.357 0.128  -17   35 007 03637 01546 01177 0.407 0.036 024643 7.357    0  0.000 0.40694 0.02558
2474-54564-0548 155657.54+265518.19 010 19.976 0.022 20.460 0.034 20.460 0.034 20.808 0.064 21.577 0.367 0.036 003.1 043.7 048.9 DA        028384 00633 6.990 0.111    0    0 000 00000 00000 00000 0.000 0.000 028384 6.990    0  0.000 0.32929 0.03158
2474-54564-0630 155920.38+264454.11 026 19.063 0.025 18.653 0.024 18.916 0.019 19.105 0.021 19.316 0.058 0.047 018.0 043.6 048.4 DA        013134 00108 8.166 0.032   41   10 023 00178 00235 00175 0.701 0.017 013242 8.140  108 -0.026 0.68531 0.01326
2478-54097-0138 104447.92+194310.39 024 18.096 0.025 17.612 0.022 17.521 0.018 17.502 0.021 17.566 0.020 0.037 064.0 220.4 060.1 DA        007626 00029 7.423 0.085   39    5 023 00005 00103 00089 0.350 0.027 007621 7.253   -5 -0.170 0.29775 0.01743
2478-54097-0351 103919.64+204049.36 012 19.308 0.031 18.830 0.021 18.867 0.021 18.992 0.020 19.034 0.045 0.020 049.4 217.8 059.2 DA        009257 00055 8.122 0.105   11   16 011 00030 00168 00144 0.667 0.059 009206 7.852  -51 -0.270 0.52426 0.03190
2478-54097-0549 104658.22+205326.38 016 19.092 0.024 18.381 0.023 18.381 0.023 18.345 0.020 18.445 0.033 0.037 000.0 218.5 061.0 DA        007127 00050 7.916 0.094    0    0 000 00000 00000 00000 0.000 0.000 007125 7.838   -2 -0.078 0.52150 0.02833
2479-54174-0270 104228.27+174638.24 016 18.712 0.020 18.311 0.035 18.320 0.016 18.393 0.016 18.543 0.031 0.022 102.3 223.6 058.9 DA        009156 00039 8.084 0.077   29   11 015 00075 00132 00113 0.645 0.044 009110 7.813  -46 -0.271 0.51781 0.02156
2481-54086-0576 105423.46+235831.18 014 19.422 0.028 19.049 0.017 18.901 0.023 18.955 0.030 19.046 0.038 0.016 061.4 213.2 063.5 DA        007635 00054 7.962 0.124   31   10 014 00289 00142 00127 0.574 0.061 007631 7.829   -4 -0.133 0.52052 0.03813
2482-54175-0620 105617.82+195507.04 010 19.464 0.037 18.906 0.025 18.917 0.030 18.901 0.030 19.073 0.052 0.023 160.7 222.0 062.7 DA        008869 00090 8.024 0.149   11   16 010 00225 00171 00152 0.611 0.083 008837 7.758  -32 -0.266 0.48945 0.04289
2484-54144-0490 105335.16+212345.71 015 19.067 0.023 18.840 0.024 18.840 0.024 19.084 0.021 19.235 0.052 0.015 010.9 218.5 062.6 DA        011347 00099 8.400 0.059    0    0 000 00000 00000 00000 0.000 0.000 011275 8.226  -72 -0.174 0.72983 0.02712
2484-54144-0521 105516.50+221226.33 018 18.733 0.018 18.319 0.029 18.296 0.038 18.400 0.028 18.562 0.031 0.014 060.6 217.1 063.2 DA        008844 00048 7.939 0.076   42    9 017 00243 00138 00123 0.565 0.040 008812 7.674  -32 -0.265 0.45380 0.02278
2484-54144-0537 105548.09+215107.35 013 19.358 0.025 18.840 0.019 18.638 0.025 18.573 0.022 18.645 0.032 0.015 013.8 217.9 063.2 DA        006663 00064 7.336 0.167   30   10 013 00355 00143 00128 0.319 0.052 006662 7.268   -1 -0.068 0.29606 0.03369
2485-54176-0298 105452.13+183209.11 015 18.790 0.037 18.360 0.020 18.422 0.014 18.542 0.018 18.721 0.037 0.024 026.0 224.5 061.9 DA        009784 00049 8.468 0.084    0   14 014 00049 00116 00102 0.885 0.053 009703 8.204  -81 -0.264 0.71464 0.03785
2486-53876-0274 105639.25+222828.24 016 18.816 1.101 24.802 0.550 24.802 0.550 24.362 0.526 18.861 7.329 0.018 000.0 216.7 063.6 DA        017916 00280 7.775 0.053    0    0 000 00000 00000 00000 0.000 0.000 017916 7.775    0  0.000 0.52272 0.00841
2486-53876-0623 110507.52+243155.45 014 19.191 0.018 18.757 0.018 18.757 0.018 18.780 0.019 18.917 0.035 0.012 010.6 213.1 066.0 DA        008507 00046 8.040 0.084    0    0 000 00000 00000 00000 0.000 0.000 008489 7.804  -18 -0.236 0.51068 0.02367
2488-54149-0021 110759.75+204110.65 018 18.172 0.020 17.933 0.019 18.129 0.023 17.825 0.025 17.353 0.020 0.018 019.3 222.6 065.5 DA+M      010244 00042 8.067 0.063   46   11 017 02878 00121 00110 0.638 0.035 010135 7.797 -109 -0.270 0.51359 0.01652
2489-53857-0107 111044.62+231405.10 028 16.924 0.018 17.320 0.025 17.789 0.027 18.152 0.028 18.482 0.034 0.014 029.3 217.0 066.9 DA        035418 00235 7.581 0.042   34   15 026 01525 00518 00476 0.521 0.005 035418 7.581    0  0.000 0.52136 0.00470
2490-54179-0047 111053.95+174420.41 010 19.279 0.033 18.826 0.018 18.880 0.016 19.007 0.021 19.234 0.066 0.017 060.3 229.7 065.0 DA        010090 00077 8.123 0.130   -8   21 009 00003 00192 00174 0.670 0.075 009989 7.852 -101 -0.271 0.52472 0.04022
2490-54179-0394 110515.99+192453.65 015 18.905 0.023 18.478 0.029 18.510 0.013 18.577 0.020 18.697 0.035 0.022 026.8 224.8 064.5 DA        009320 00045 8.429 0.074   13   12 014 00034 00115 00104 0.859 0.047 009268 8.160  -52 -0.269 0.68994 0.03015
2490-54179-0591 111235.69+192025.04 029 17.684 0.023 17.315 0.022 17.315 0.018 17.491 0.017 17.670 0.019 0.019 117.5 226.6 066.0 DA        009947 00024 8.229 0.033   19    6 027 00108 00087 00079 0.730 0.022 009856 7.961  -91 -0.268 0.57902 0.01238
2491-53855-0432 110953.11+171934.90 021 18.720 0.026 18.209 0.031 18.236 0.014 18.283 0.020 18.406 0.032 0.017 179.9 230.3 064.6 DA        009645 00033 8.006 0.054  160    9 019 00734 00145 00131 0.603 0.029 009567 7.740  -78 -0.266 0.48408 0.01706
2491-53855-0639 111511.65+172406.90 036 17.246 0.026 16.817 0.021 16.874 0.014 16.998 0.014 17.204 0.024 0.014 049.8 231.6 065.8 DA        010151 00020 8.236 0.024   46    4 034 00028 00071 00065 0.735 0.017 010050 7.965 -101 -0.271 0.58158 0.00888
2492-54178-0047 111503.10+201555.62 032 17.675 0.024 17.251 0.013 17.251 0.013 17.382 0.011 17.575 0.021 0.021 000.0 225.0 066.9 DA        010036 00023 7.713 0.037    0    0 000 00000 00000 00000 0.000 0.000 009919 7.442 -117 -0.271 0.36831 0.00832
2492-54178-0091 111331.84+202013.01 015 19.254 0.028 18.770 0.021 18.803 0.014 18.607 0.016 18.196 0.029 0.020 039.0 224.5 066.6 DA+M      009937 00047 7.652 0.092   45   13 014 02748 00227 00208 0.449 0.038 009822 7.381 -115 -0.271 0.34831 0.01935
2492-54178-0571 111617.52+221623.08 026 18.490 0.015 17.899 0.021 17.975 0.024 18.072 0.028 18.239 0.025 0.013 063.9 220.4 067.9 DA        009762 00027 8.320 0.034   16    7 024 00194 00108 00100 0.792 0.019 009682 8.056  -80 -0.264 0.63063 0.01341
2493-54115-0280 111252.75+240956.94 012 19.442 0.036 19.021 0.022 18.972 0.027 18.968 0.021 19.230 0.059 0.013 165.6 215.0 067.6 DA        007859 00066 6.993 0.074   93   14 012 00379 00307 00284 0.241 0.013 007850 6.764   -9 -0.229 0.20104 0.00720
2494-54174-0310 111729.71+163630.20 021 18.443 0.051 18.041 0.027 18.001 0.020 18.048 0.013 18.105 0.032 0.017 024.0 233.9 065.9 DA        008450 00032 8.015 0.062  -29    7 019 00056 00106 00097 0.605 0.034 008433 7.785  -17 -0.230 0.50084 0.01813
2494-54174-0593 112442.92+170514.10 015 19.142 0.063 18.610 0.057 18.610 0.057 18.677 0.056 18.723 0.058 0.021 000.0 235.1 067.6 DA        008027 00048 8.584 0.071    0    0 000 00000 00000 00000 0.000 0.000 008020 8.416   -7 -0.168 0.84896 0.03187
2495-54175-0246 111743.92+182132.77 019 18.638 0.021 18.312 0.023 18.349 0.015 18.436 0.019 18.611 0.031 0.017 014.3 230.1 066.7 DA        009976 00039 8.730 0.055   46   11 017 00059 00092 00084 1.029 0.029 009878 8.464  -98 -0.266 0.88233 0.02458
2497-54154-0149 112627.62+240903.78 024 17.670 0.021 17.679 0.012 18.058 0.015 18.383 0.017 18.645 0.034 0.016 026.3 217.0 070.6 DA        022142 00220 7.942 0.031   -5   10 022 00198 00290 00274 0.598 0.015 022142 7.942    0  0.000 0.59796 0.01039
2499-54176-0118 112945.15+165702.67 014 19.006 0.029 18.579 0.018 18.579 0.013 18.647 0.018 18.758 0.039 0.024 136.6 237.0 068.6 DA        008659 00049 8.079 0.098   68   12 013 00181 00136 00127 0.641 0.056 008636 7.828  -23 -0.251 0.52160 0.02879
2499-54176-0245 112654.24+161514.93 017 18.944 0.042 18.497 0.037 18.510 0.025 18.680 0.016 18.769 0.045 0.025 022.0 237.6 067.6 DA        010026 00048 8.210 0.070   64   13 015 00073 00152 00141 0.718 0.045 009930 7.941  -96 -0.269 0.56892 0.02591
2499-54176-0512 112815.61+171408.88 041 16.037 0.018 16.985 0.018 16.985 0.018 17.361 0.016 17.687 0.027 0.023 002.1 235.9 068.4 DA        063873 00972 7.782 0.047    0    0 000 00000 00000 00000 0.000 0.000 063873 7.782    0  0.000 0.61896 0.00963
2500-54178-0449 112929.98+230601.71 010 19.527 0.035 19.123 0.021 19.003 0.023 19.058 0.023 19.168 0.048 0.014 040.3 220.7 071.0 DA        007278 00071 7.858 0.176   36   14 010 00751 00146 00138 0.524 0.081 007276 7.760   -2 -0.098 0.48416 0.05329
2501-54084-0095 113233.84+232857.32 019 18.602 0.029 18.059 0.017 18.059 0.017 18.038 0.020 18.111 0.030 0.015 000.0 220.1 071.8 DA        007377 00039 7.475 0.081    0    0 000 00000 00000 00000 0.000 0.000 007374 7.336   -3 -0.139 0.32265 0.01760
2502-54180-0012 113733.36+184015.71 020 18.228 0.050 17.890 0.127 17.890 0.127 18.000 0.527 18.219 1.687 0.024 000.0 235.5 071.0 DA        009471 00034 8.187 0.063    0    0 000 00000 00000 00000 0.000 0.000 009408 7.921  -63 -0.266 0.55664 0.02295
2502-54180-0101 113701.36+192607.00 010 19.399 0.027 18.985 0.018 18.996 0.017 19.093 0.033 19.258 0.049 0.018 047.8 233.3 071.3 DA        009450 00069 8.391 0.126   72   20 009 00057 00152 00144 0.835 0.079 009390 8.125  -60 -0.266 0.66939 0.05180
2502-54180-0298 113119.23+182333.52 014 18.924 0.020 18.526 0.030 18.502 0.021 18.601 0.020 18.675 0.030 0.024 052.6 234.1 069.6 DA        009064 00054 8.157 0.062   28   13 013 00031 00134 00126 0.688 0.035 009024 7.886  -40 -0.271 0.53758 0.01823
2505-53856-0098 114044.55+242551.96 010 19.234 0.028 18.844 0.016 18.758 0.017 18.815 0.020 18.867 0.048 0.033 120.8 218.6 073.9 DA        008000 00069 8.441 0.143   46   15 010 00194 00102 00098 0.865 0.089 007993 8.276   -7 -0.165 0.76193 0.06339
2505-53856-0326 113332.87+251317.97 013 19.249 0.025 18.771 0.021 18.680 0.018 18.630 0.018 18.682 0.036 0.019 087.1 214.8 072.4 DA        007437 00063 7.879 0.140   45   11 012 00075 00127 00121 0.530 0.064 007434 7.764   -3 -0.115 0.48669 0.04094
2505-53856-0460 113752.39+245148.17 024 18.422 0.028 17.946 0.019 17.946 0.019 17.971 0.020 18.094 0.035 0.031 000.0 216.6 073.3 DA        008089 00027 8.044 0.046    0    0 000 00000 00000 00000 0.000 0.000 008080 7.860   -9 -0.184 0.52440 0.01146
2506-54179-0321 113728.31+204109.41 032 17.919 0.024 17.489 0.023 17.364 0.013 17.374 0.013 17.437 0.018 0.025 387.4 229.8 071.9 DA        007541 00020 7.589 0.053   22    3 031 00172 00086 00082 0.411 0.023 007537 7.443   -4 -0.146 0.35664 0.01251
2508-53875-0056 114703.09+162804.01 010 19.460 0.030 19.010 0.030 18.900 0.020 18.880 0.030 19.020 0.040 0.000 000.0 000.0 000.0 DA        007294 00076 8.205 0.133    0    0 000 00000 00000 00000 0.000 0.000 007292 8.119   -2 -0.086 0.66181 0.05498
2509-54180-0016 115041.68+190121.64 014 18.840 0.024 18.407 0.022 18.374 0.017 18.438 0.022 18.466 0.031 0.032 079.9 239.9 073.9 DA        008104 00049 8.013 0.107   31   10 014 00235 00117 00112 0.603 0.059 008095 7.826   -9 -0.187 0.52078 0.03211
2510-53877-0174 114608.72+240709.64 009 19.637 0.035 19.202 0.019 19.079 0.016 19.065 0.015 19.051 0.041 0.021 078.8 220.9 075.0 DA        007106 00102 7.180 0.430  -11   15 007 00270 00213 00206 0.275 0.111 007104 7.036   -2 -0.144 0.24430 0.06753
2513-54141-0207 115250.89+211624.86 014 18.904 0.025 18.494 0.028 18.564 0.019 18.597 0.025 18.715 0.044 0.035 070.3 233.5 075.4 DA        009130 00046 8.101 0.086   31   12 013 00058 00141 00137 0.655 0.050 009086 7.830  -44 -0.271 0.52208 0.02445
2514-53882-0170 115434.58+242239.05 050 15.920 0.016 15.630 0.021 15.607 0.014 15.662 0.014 15.796 0.019 0.016 121.1 221.9 076.9 DA        008506 00013 8.469 0.021   38    2 049 00607 00025 00025 0.884 0.013 008489 8.238  -17 -0.231 0.73358 0.01070
2514-53882-0398 115020.05+251832.19 040 16.061 0.019 15.665 0.023 15.731 0.017 15.859 0.015 16.034 0.028 0.020 330.9 217.1 076.2 DA        010036 00018 8.123 0.023   54    4 038 00010 00045 00043 0.669 0.013 009938 7.853  -98 -0.270 0.52478 0.00527
2515-54180-0138 115357.31+190606.95 014 19.011 0.260 18.785 0.246 18.785 0.246 24.362 0.529 19.162 1.575 0.025 000.0 241.2 074.6 DA        016333 00264 7.863 0.055    0    0 000 00000 00000 00000 0.000 0.000 016333 7.863    0  0.000 0.54572 0.01707
2515-54180-0213 115317.34+191152.80 033 16.269 0.017 16.690 0.027 17.173 0.013 17.534 0.016 17.892 0.019 0.035 024.1 240.6 074.5 DA        046342 00626 7.778 0.075    0    0 000 00000 00000 00000 0.000 0.000 046342 7.778    0  0.019 0.00000 0.00000
2515-54180-0617 115716.41+204745.77 014 19.097 0.026 18.727 0.024 18.780 0.016 18.948 0.017 19.217 0.047 0.022 061.7 237.1 076.1 DA        010875 00080 8.326 0.067   10   16 012 00089 00175 00170 0.796 0.042 010771 8.102 -104 -0.224 0.65916 0.02717
2516-54241-0199 154131.83+111825.61 022 18.600 0.022 18.224 0.017 18.166 0.013 18.226 0.016 18.356 0.032 0.034 069.4 019.8 047.1 DA        008431 00030 8.017 0.061   48    7 021 00120 00114 00083 0.606 0.034 008415 7.790  -16 -0.227 0.50326 0.01748
2516-54241-0462 154134.48+120425.28 016 19.286 0.028 18.863 0.033 18.841 0.020 18.934 0.022 19.081 0.047 0.035 041.4 020.8 047.4 DA        009243 00042 8.079 0.084  -88   12 015 00054 00171 00125 0.643 0.048 009192 7.809  -51 -0.270 0.51603 0.02362
2517-54567-0028 154759.34+132227.25 010 19.418 0.029 19.055 0.027 19.017 0.028 19.095 0.031 19.273 0.054 0.037 056.1 023.5 046.6 DA        009248 00087 8.323 0.152   33   19 010 00030 00155 00113 0.793 0.096 009200 8.053  -48 -0.270 0.62782 0.05962
2517-54567-0065 154550.72+132040.19 008 19.744 0.032 19.329 0.021 19.544 0.018 19.735 0.027 20.134 0.110 0.042 059.2 023.1 047.1 DAH       013444 00386 8.395 0.110  -15   34 007 00378 00274 00200 0.842 0.067 013529 8.371   85 -0.024 0.82730 0.04747
2517-54567-0110 154424.84+132650.84 012 19.411 0.027 19.009 0.017 19.169 0.021 19.363 0.024 19.548 0.069 0.041 022.5 023.0 047.4 DAH       013128 00298 8.077 0.078   56   23 010 00221 00284 00209 0.649 0.043 013241 8.057  113 -0.020 0.63857 0.02991
2517-54567-0233 154118.57+134248.13 022 18.538 0.026 18.046 0.019 18.259 0.016 18.455 0.018 18.636 0.043 0.043 012.9 022.9 048.2 DA        013244 00150 8.099 0.037   30   11 020 00000 00188 00140 0.662 0.021 013354 8.084  110 -0.015 0.65387 0.01433
2517-54567-0356 153922.60+135155.71 014 19.356 0.027 18.861 0.021 18.922 0.024 19.026 0.019 19.170 0.050 0.039 216.4 022.8 048.7 DA        009982 00056 8.175 0.082 -171   15 012 00130 00183 00137 0.701 0.049 009888 7.906  -94 -0.269 0.54998 0.02581
2517-54567-0388 154108.16+140355.29 010 19.914 0.045 19.385 0.017 19.512 0.025 19.787 0.035 19.972 0.118 0.040 055.8 023.4 048.4 DA        011407 00146 8.036 0.104  107   25 008 00008 00307 00230 0.623 0.057 011352 7.903  -55 -0.133 0.55247 0.03175
2517-54567-0490 154317.48+140548.21 019 18.750 0.026 18.262 0.016 18.509 0.018 18.714 0.021 19.006 0.044 0.037 039.5 023.7 048.0 DA        014835 00167 7.516 0.040    0   12 017 01135 00336 00249 0.417 0.014 014835 7.516    0  0.000 0.41678 0.00998
2517-54567-0593 154621.65+140320.44 012 19.578 0.028 19.152 0.015 19.304 0.021 19.483 0.024 19.838 0.087 0.035 046.2 024.2 047.3 DA        014314 00325 8.062 0.063   59   22 011 01901 00334 00245 0.643 0.034 014367 8.063   53  0.001 0.64402 0.02388
2517-54567-0617 154655.34+144156.08 020 17.969 0.019 18.199 0.017 18.650 0.015 18.997 0.017 19.284 0.048 0.035 017.3 025.1 047.4 DA        032684 00242 7.875 0.048   11   20 018 01724 00565 00415 0.590 0.020 032684 7.875    0  0.000 0.59005 0.01443
2519-54570-0620 155412.24+140804.80 027 17.768 0.017 17.352 0.018 17.346 0.015 17.377 0.012 17.509 0.024 0.046 137.7 025.4 045.6 DA        008277 00026 7.932 0.059  -30    5 026 00316 00080 00057 0.559 0.031 008264 7.721  -13 -0.211 0.47073 0.01809
2520-54584-0281 154656.06+102818.91 012 19.346 0.033 18.900 0.022 18.887 0.017 18.946 0.018 19.026 0.051 0.042 021.3 019.6 045.5 DA        008081 00055 7.466 0.149    6   12 012 00514 00203 00145 0.367 0.052 008070 7.256  -11 -0.210 0.30149 0.02913
2521-54538-0170 155720.69+144217.66 033 17.760 0.023 17.290 0.016 17.315 0.018 16.726 0.017 16.027 0.014 0.038 040.3 026.6 045.1 DA+M      015791 00098 7.566 0.022   93    7 031 14646 00154 00109 0.441 0.008 015791 7.566    0  0.000 0.44069 0.00579
2521-54538-0529 155735.37+155817.21 027 17.317 0.019 17.793 0.015 18.334 0.020 19.115 0.151 19.231 0.295 0.033 020.5 028.3 045.6 DA+M      046028 00754 7.612 0.056  -24   22 026 00000 00744 00532 0.525 0.015 046028 7.612    0  0.000 0.52484 0.00728
2522-54570-0077 160151.55+125311.87 007 20.267 0.045 19.667 0.019 19.341 0.022 19.242 0.020 19.227 0.052 0.037 074.4 024.9 043.4 DA        005901 00132 7.299 0.300  -33   20 007 00510 00160 00110 0.300 0.088 005900 7.291   -1 -0.008 0.29764 0.06271
2522-54570-0324 155520.46+140023.17 008 19.776 0.037 19.434 0.017 19.710 0.018 19.935 0.028 20.006 0.099 0.052 030.3 025.4 045.3 DA        015738 00431 8.328 0.085 -111   37 007 00022 00340 00242 0.804 0.052 015738 8.328    0  0.000 0.80353 0.03680
2522-54570-0331 155522.69+133830.72 006 20.172 0.043 19.677 0.018 19.797 0.022 20.045 0.032 20.478 0.135 0.037 023.5 024.9 045.1 DA        012216 00432 7.719 0.209    0    0 000 00000 00000 00000 0.000 0.000 012270 7.683   54 -0.036 0.47059 0.05528
2522-54570-0376 155551.49+133819.17 012 18.762 0.031 18.863 0.017 19.235 0.019 19.570 0.025 19.960 0.090 0.036 030.5 025.0 045.0 DA        026810 00434 7.868 0.060   84   23 012 01669 00612 00432 0.574 0.026 026810 7.868    0  0.000 0.57418 0.01852
2523-54572-0032 160454.34+101102.36 009 19.355 0.028 18.895 0.015 18.737 0.014 18.730 0.015 18.697 0.048 0.058 109.1 022.1 041.5 DA        007046 00089 7.906 0.218   -1   16 009 00333 00118 00078 0.542 0.106 007044 7.836   -2 -0.070 0.52124 0.07121
2523-54572-0271 155600.38+104124.48 021 18.496 0.025 17.929 0.012 18.183 0.013 18.396 0.014 18.625 0.032 0.045 013.3 021.3 043.7 DA        011216 00061 8.278 0.047   15   11 019 01387 00140 00096 0.770 0.031 011137 8.100  -79 -0.178 0.65874 0.01879
2523-54572-0368 155612.59+115232.99 008 19.918 0.036 19.366 0.018 19.540 0.016 19.734 0.023 19.819 0.077 0.043 012.3 022.8 044.2 DA        012446 00436 7.536 0.133   49   33 007 00191 00453 00316 0.413 0.047 012518 7.525   72 -0.011 0.40902 0.03280
2523-54572-0483 155903.81+105614.77 018 19.141 0.034 18.946 0.061 18.926 0.060 19.046 0.073 19.226 0.077 0.049 027.3 022.1 043.1 DA:       006605 00071 9.272 0.105  -66   21 018 04203 00033 00022 1.260 0.030 006604 9.228   -1 -0.044 1.24689 0.02287
2524-54568-0247 160357.93+140929.97 017 18.592 0.023 18.303 0.017 18.320 0.022 18.399 0.016 18.569 0.031 0.047 060.1 026.8 043.4 DAH       010331 00211 9.252 0.256    0    0 000 00000 00000 00000 0.000 0.000 010163 8.981 -168 -0.271 1.15630 0.07882
2525-54569-0018 161232.11+120343.74 006 20.257 0.047 19.468 0.020 19.203 0.017 19.100 0.018 19.113 0.052 0.046 048.8 025.4 040.7 DA        006508 00142 8.052 0.245   47   25 006 00079 00118 00077 0.621 0.135 006507 8.032   -1 -0.020 0.60947 0.09431
2525-54569-0177 160622.74+114054.94 011 19.517 0.030 19.098 0.015 18.995 0.019 19.027 0.018 19.038 0.045 0.051 041.0 024.1 041.8 DA        008386 00054 7.401 0.123   76   15 010 00095 00236 00157 0.347 0.039 008366 7.161  -20 -0.240 0.27798 0.02109
2525-54569-0326 160104.63+123029.20 013 19.207 0.014 18.751 0.019 18.751 0.019 18.797 0.017 18.869 0.038 0.035 008.5 024.3 043.4 DA        008735 00051 7.670 0.116    0    0 000 00000 00000 00000 0.000 0.000 008704 7.410  -31 -0.260 0.35152 0.02592
2525-54569-0341 160216.05+125841.63 014 18.474 0.016 19.143 0.016 19.143 0.016 19.477 0.024 19.917 0.094 0.041 002.9 025.1 043.3 DA        030964 00280 7.709 0.063    0    0 000 00000 00000 00000 0.000 0.000 030964 7.709    0  0.000 0.52420 0.00878
2525-54569-0515 160704.13+132309.39 014 18.840 0.023 18.524 0.019 18.834 0.016 19.070 0.023 19.335 0.049 0.031 034.4 026.3 042.4 DA        016691 00265 7.837 0.056   50   19 012 00629 00348 00235 0.535 0.019 016691 7.837    0  0.000 0.53474 0.01428
2525-54569-0534 160836.67+122310.44 006 20.350 0.051 19.971 0.019 20.133 0.025 20.437 0.044 20.732 0.208 0.047 015.5 025.3 041.7 DA        012556 00454 7.788 0.176  -33   41 005 00150 00511 00340 0.519 0.070 012653 7.762   97 -0.026 0.50622 0.04838
2525-54569-0580 160928.64+121824.33 018 19.046 0.024 18.572 0.017 18.727 0.017 18.935 0.019 19.178 0.057 0.048 046.8 025.3 041.4 DA        012132 00108 8.157 0.050    0   14 016 00001 00212 00140 0.694 0.027 012176 8.061   44 -0.096 0.63867 0.01941
2526-54582-0223 160540.06+093724.82 008 19.633 0.033 19.466 0.015 19.707 0.019 19.989 0.027 20.448 0.129 0.044 019.3 021.6 041.1 DABH      019733 00512 8.017 0.086   22   35 007 02305 00530 00348 0.631 0.043 019733 8.017    0  0.000 0.63051 0.03072
2526-54582-0361 160649.64+102917.11 013 19.302 0.030 18.864 0.017 18.761 0.016 18.781 0.018 18.853 0.042 0.049 034.7 022.7 041.2 DA        007810 00050 7.049 0.142  -20   10 013 00041 00233 00153 0.251 0.029 007802 6.828   -8 -0.221 0.21023 0.01645
2526-54582-0437 160548.74+102444.01 012 19.254 0.027 18.970 0.026 18.864 0.014 18.861 0.015 18.849 0.046 0.056 024.5 022.5 041.4 DA        005435 00076 7.915 0.188  125   42 012 02667 00075 00049 0.539 0.093 005434 7.916   -1  0.001 0.54001 0.06662
2526-54582-0495 160740.18+100912.10 018 19.044 0.024 18.524 0.023 18.617 0.016 18.739 0.016 18.924 0.041 0.052 019.3 022.5 040.9 DA        010544 00054 8.408 0.051  -12   13 016 00238 00146 00096 0.847 0.033 010432 8.147 -112 -0.261 0.68421 0.02041
2526-54582-0578 161019.65+104518.45 007 19.783 0.035 19.565 0.019 19.855 0.021 20.127 0.032 20.403 0.154 0.052 025.7 023.6 040.6 DA        018998 00476 8.013 0.082   24   37 007 01152 00538 00350 0.627 0.042 018998 8.013    0  0.000 0.62684 0.02936
2526-54582-0604 161333.44+103605.44 024 18.455 0.027 18.033 0.014 18.277 0.013 18.513 0.018 18.814 0.039 0.046 054.5 023.9 039.8 DA        014565 00135 7.544 0.032   29   10 021 00104 00291 00186 0.426 0.012 014565 7.544    0  0.000 0.42624 0.00841
2527-54569-0360 160715.81+134312.31 024 18.081 0.018 17.825 0.013 17.821 0.015 17.870 0.018 17.999 0.022 0.036 060.3 026.7 042.5 DA        008635 00029 8.553 0.047   22    6 023 00501 00067 00045 0.936 0.029 008615 8.307  -20 -0.246 0.78263 0.02112
2527-54569-0626 161758.84+135402.29 013 19.395 0.032 18.940 0.015 18.767 0.017 18.723 0.017 18.738 0.033 0.053 081.1 028.4 040.2 DA        007226 00060 7.698 0.159    7   10 012 00023 00141 00091 0.457 0.067 007224 7.595   -2 -0.103 0.41183 0.04540
2527-54569-0637 161652.30+133420.72 058 15.003 0.023 15.035 0.014 15.442 0.012 15.742 0.013 16.034 0.021 0.046 045.6 027.8 040.3 DA        022868 00080 7.301 0.012    0    3 057 01001 00141 00091 0.385 0.003 022868 7.301    0  0.000 0.38541 0.00199
2528-54571-0362 161430.29+120448.53 011 19.323 0.029 18.918 0.017 18.948 0.018 19.026 0.027 19.198 0.047 0.040 042.3 025.7 040.2 DA        009743 00063 8.165 0.092   86   17 010 00099 00180 00116 0.694 0.055 009662 7.900  -81 -0.265 0.54629 0.02825
2528-54571-0548 161711.47+111811.08 007 19.603 0.032 19.591 0.019 19.936 0.019 20.146 0.032 20.546 0.132 0.059 029.3 025.2 039.3 DA        024864 00827 7.954 0.107   50   41 006 02781 00715 00453 0.610 0.050 024864 7.954    0  0.000 0.61008 0.03545
2528-54571-0599 161809.53+112257.36 021 17.791 0.014 18.555 0.012 18.555 0.012 18.857 0.018 19.192 0.045 0.065 005.8 025.4 039.1 DA        066779 01980 7.714 0.111    0    0 000 00000 00000 00000 0.000 0.000 066779 7.714    0  0.000 0.60353 0.02062
2529-54585-0398 161555.90+100252.22 009 19.891 0.038 19.373 0.018 19.219 0.017 19.191 0.025 19.235 0.049 0.049 036.1 023.6 039.0 DA        007196 00082 7.873 0.191   10   15 009 00077 00155 00097 0.526 0.089 007194 7.785   -2 -0.088 0.49580 0.05949
2529-54585-0528 162006.23+093129.32 014 18.591 0.024 18.851 0.016 19.322 0.015 19.656 0.024 19.855 0.088 0.043 021.2 023.6 037.9 DA        034322 00467 7.715 0.076  -10   32 012 00597 00894 00549 0.529 0.017 034322 7.715    0  0.000 0.52890 0.01440
2530-53881-0313 161725.35+124750.55 018 18.519 0.025 18.104 0.015 18.322 0.016 18.436 0.023 18.639 0.032 0.047 077.2 027.0 039.9 DA        011113 00071 8.245 0.065  116   13 016 00386 00149 00095 0.744 0.041 011026 8.057  -87 -0.188 0.63408 0.02548
2530-53881-0348 161808.68+125848.40 019 18.539 0.022 18.177 0.014 18.160 0.011 18.237 0.012 18.342 0.029 0.048 039.4 027.3 039.8 DA        008607 00033 8.122 0.069   26    8 018 00281 00108 00069 0.666 0.040 008586 7.877  -21 -0.245 0.53207 0.02028
2530-53881-0426 162009.51+125646.97 019 18.547 0.024 18.177 0.016 18.142 0.010 18.156 0.013 18.212 0.024 0.045 115.6 027.5 039.3 DA        007569 00039 8.168 0.088  -29    8 018 00710 00085 00053 0.691 0.053 007565 8.050   -4 -0.118 0.62236 0.03511
2531-54572-0579 162637.92+110430.63 006 20.000 0.042 19.753 0.018 20.003 0.022 20.218 0.038 20.412 0.157 0.056 013.2 026.2 037.1 DA        017449 00586 7.894 0.115   32   44 005 00925 00580 00350 0.564 0.049 017449 7.894    0  0.000 0.56380 0.03480
2531-54572-0618 162711.09+111935.40 011 18.751 0.017 19.401 0.018 19.401 0.018 19.551 0.022 19.633 0.072 0.057 008.0 026.6 037.1 DA        036178 00761 7.112 0.109    0    0 000 00000 00000 00000 0.000 0.000 036178 7.112    0  0.000 0.37387 0.03483
2531-54572-0623 162756.07+100326.69 014 18.902 0.029 18.730 0.013 19.037 0.015 19.262 0.017 19.629 0.076 0.057 042.0 025.2 036.4 DA        018609 00267 8.017 0.047    2   19 013 00138 00356 00211 0.628 0.024 018609 8.017    0  0.000 0.62813 0.01690
2531-54572-0639 162604.06+105103.54 010 19.566 0.035 19.181 0.016 19.389 0.018 19.556 0.023 19.858 0.096 0.054 010.2 025.9 037.1 DA        013766 00517 8.116 0.074   19   26 009 00117 00312 00188 0.672 0.040 013852 8.115   86 -0.001 0.67202 0.02832
2532-54589-0510 162635.55+101425.27 013 19.121 0.033 18.695 0.015 18.610 0.020 18.608 0.019 18.738 0.041 0.068 066.0 025.3 036.8 DA        007624 00053 7.821 0.139  -22   11 013 00314 00132 00079 0.516 0.060 007620 7.682   -4 -0.139 0.45228 0.04361
2532-54589-0546 162927.25+100052.96 010 19.692 0.035 19.087 0.015 18.876 0.013 18.797 0.017 18.868 0.044 0.055 022.4 025.4 036.0 DA        006657 00086 8.020 0.159    3   15 010 00157 00107 00063 0.603 0.086 006656 7.990   -1 -0.030 0.58618 0.05704
2533-54585-0055 163723.86+111028.61 012 20.179 0.044 18.965 0.015 18.443 0.010 18.241 0.013 18.169 0.026 0.057 170.2 027.7 034.8 DA        005000 00500 7.550 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.551   -1  0.001 0.37720 0.13628
2533-54585-0295 163043.84+112537.24 016 19.061 0.027 18.626 0.018 18.581 0.011 18.631 0.015 18.715 0.031 0.066 039.4 027.1 036.4 DA        008338 00045 7.340 0.112  -37    9 015 00014 00201 00119 0.328 0.034 008319 7.101  -19 -0.239 0.26423 0.01668
2533-54585-0325 163013.93+123941.95 007 20.194 0.042 19.863 0.019 20.038 0.024 20.226 0.034 20.463 0.127 0.048 019.3 028.5 037.0 DAH       011870 00233 7.914 0.148  128   33 006 00283 00426 00256 0.560 0.066 011880 7.834   10 -0.080 0.52414 0.04406
2533-54585-0502 163630.30+114452.39 005 20.651 0.064 20.298 0.021 20.369 0.024 20.542 0.033 20.713 0.169 0.063 012.9 028.2 035.2 DAH       010455 00149 8.251 0.177   23   41 005 00095 00342 00197 0.747 0.108 010345 7.987 -110 -0.264 0.59409 0.06189
2533-54585-0526 163314.59+121549.66 014 19.300 0.028 18.913 0.016 19.196 0.014 19.444 0.017 19.706 0.073 0.054 037.1 028.4 036.2 DA        014128 00384 7.914 0.055   39   18 012 00018 00333 00196 0.565 0.027 014196 7.915   68  0.001 0.56618 0.01889
2533-54585-0602 163845.43+115316.56 009 19.639 0.035 19.662 0.016 20.134 0.024 20.464 0.044 20.907 0.228 0.037 010.5 028.7 034.8 DA        022574 00586 7.874 0.081   94   30 008 01151 00757 00432 0.567 0.036 022574 7.874    0  0.000 0.56701 0.02547
2541-54481-0081 083538.29+821322.06 031 16.900 0.013 16.773 0.012 17.124 0.015 17.405 0.013 17.730 0.033 0.029 014.9 131.0 030.3 DA        018912 00151 7.848 0.026  -47    8 027 00352 00179 00090 0.545 0.012 018912 7.848    0  0.000 0.54536 0.00817
2541-54481-0482 083052.02+835742.04 026 17.655 0.024 17.431 0.018 17.695 0.019 17.966 0.018 18.277 0.033 0.036 011.0 129.2 029.5 DA        016183 00147 7.929 0.032    8   10 023 00193 00195 00096 0.578 0.016 016183 7.929    0  0.000 0.57789 0.01103
2547-53917-0317 142259.27+574158.69 005 20.237 0.046 19.701 0.029 19.847 0.026 19.978 0.040 20.186 0.162 0.007 043.2 101.4 055.4 DA        010285 00168 7.847 0.224 -141   40 005 00194 00370 00305 0.524 0.100 010164 7.581 -121 -0.266 0.41981 0.06177
2547-53917-0440 142716.84+581333.66 008 19.390 0.033 19.240 0.017 19.593 0.020 19.918 0.029 20.100 0.119 0.008 019.8 101.2 054.7 DA        019930 00659 7.423 0.109  -74   32 007 01379 00790 00645 0.408 0.031 019930 7.423    0  0.000 0.40819 0.02218
2547-53917-0533 143255.28+590010.11 007 19.459 0.034 19.469 0.024 19.835 0.023 20.145 0.042 20.303 0.162 0.007 020.2 101.1 053.6 DA        020760 00686 7.556 0.106  -10   36 006 00026 00822 00661 0.458 0.034 020760 7.556    0  0.000 0.45785 0.02407
2547-53917-0540 143224.75+590917.07 008 19.189 0.030 19.253 0.023 19.718 0.020 20.002 0.029 20.194 0.133 0.008 020.3 101.3 053.5 DA        021896 00574 7.946 0.086  -94   33 008 00000 00608 00489 0.599 0.058 021896 7.946    0  0.000 0.59937 0.02880
2547-53917-0563 143421.11+591437.92 004 20.333 0.052 20.170 0.028 20.449 0.036 20.562 0.056 20.826 0.273 0.006 030.0 101.1 053.3 DA:       018789 00990 8.044 0.170 -143   70 004 02927 00730 00585 0.643 0.086 018789 8.044    0  0.000 0.64256 0.06119
2547-53917-0638 144147.23+581656.46 018 18.662 0.020 18.028 0.018 17.780 0.016 17.714 0.014 17.700 0.026 0.007 098.8 098.8 053.4 DA        006376 00048 7.699 0.107   10    8 017 00250 00073 00059 0.454 0.048 006375 7.680   -1 -0.019 0.44538 0.03341
2548-54152-0067 063933.35+825632.72 008 20.001 0.057 19.961 0.030 20.227 0.031 20.605 0.060 20.540 0.215 0.057 013.1 130.8 026.5 DA        018264 00563 7.841 0.098  -71   36 007 00021 00688 00307 0.541 0.033 018264 7.841    0  0.000 0.54054 0.02485
2548-54152-0167 060616.77+825942.61 039 18.144 0.020 17.993 0.017 18.292 0.018 18.618 0.018 18.895 0.052 0.052 039.4 130.5 025.6 DA        019018 00115 8.006 0.020    2    7 034 00415 00275 00118 0.623 0.010 019018 8.006    0  0.000 0.62323 0.00712
2548-54152-0245 054204.98+821954.73 021 19.260 0.047 18.357 0.014 18.023 0.020 17.852 0.019 17.864 0.026 0.054 152.5 131.0 024.6 DA        005458 00034 7.171 0.103    3    7 022 00736 00079 00033 0.260 0.024 005457 7.170   -1 -0.001 0.26010 0.01700
2548-54152-0328 053126.76+843056.02 013 19.826 0.021 19.820 0.025 19.820 0.025 20.137 0.045 20.336 0.183 0.058 009.5 128.6 025.1 DA        018235 00302 8.061 0.057    0    0 000 00000 00000 00000 0.000 0.000 018235 8.061    0  0.000 0.65058 0.02117
2548-54152-0472 054043.25+835726.89 013 19.238 0.019 20.098 0.029 20.098 0.029 20.505 0.055 20.582 0.200 0.056 000.0 129.3 025.2 DA        044036 01256 7.514 0.131    0    0 000 00000 00000 00000 0.000 0.000 044036 7.514    0  0.000 0.52233 0.00613
2548-54152-0485 055609.86+835754.48 036 18.511 0.025 18.226 0.014 18.501 0.014 18.727 0.017 19.018 0.054 0.056 030.6 129.4 025.5 DA        015239 00184 8.399 0.020   64    8 031 00155 00190 00081 0.847 0.012 015239 8.399    0  0.000 0.84681 0.00858
2548-54152-0500 055738.92+835209.92 014 20.287 0.068 19.531 0.021 19.222 0.020 19.136 0.022 19.121 0.070 0.054 057.0 129.5 025.5 DA        005964 00072 7.328 0.168    6   11 014 00386 00155 00066 0.311 0.052 005963 7.318   -1 -0.010 0.30716 0.03637
2548-54152-0608 064056.42+842802.18 010 20.305 0.070 19.946 0.022 20.211 0.033 20.434 0.055 20.387 0.178 0.054 017.1 129.1 026.7 DA        014391 00409 7.863 0.091    3   29 008 00583 00548 00246 0.541 0.033 014442 7.864   51  0.001 0.54128 0.02468
2548-54152-0616 064828.76+840340.87 011 19.981 0.054 19.742 0.019 19.855 0.025 20.078 0.040 20.495 0.230 0.051 040.4 129.6 026.9 DAH       017191 00804 9.304 0.065 -174   34 010 03586 00180 00081 1.270 0.017 017191 9.304    0  0.000 1.27016 0.01198
2549-54523-0052 084456.99+822308.58 027 18.303 0.021 18.377 0.021 18.751 0.025 19.029 0.025 19.267 0.069 0.032 025.0 130.7 030.5 DA        023202 00251 7.956 0.032   -1   10 024 00067 00401 00203 0.607 0.015 023202 7.956    0  0.000 0.60736 0.01068
2549-54523-0059 085303.29+823901.94 006 20.554 0.066 20.131 0.025 20.037 0.028 20.071 0.038 20.218 0.179 0.026 038.0 130.3 030.7 DA        008268 00107 7.746 0.284   15   28 006 00053 00307 00157 0.482 0.123 008254 7.530  -14 -0.216 0.39041 0.07667
2549-54523-0135 083448.65+821059.00 028 18.070 0.017 18.313 0.013 18.736 0.017 19.067 0.020 19.502 0.093 0.028 014.7 131.1 030.3 DAH       029795 00634 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 029795 8.000    0  0.000 0.64214 0.00086
2549-54523-0137 083207.61+822511.93 012 19.850 0.025 19.793 0.026 19.793 0.026 20.023 0.037 20.387 0.177 0.028 002.3 130.9 030.1 DA        013864 00306 8.468 0.083    0    0 000 00000 00000 00000 0.000 0.000 013926 8.461   62 -0.007 0.88455 0.03618
2549-54523-0143 083514.54+830707.72 015 19.238 0.019 19.439 0.022 19.439 0.022 19.783 0.035 20.364 0.181 0.023 011.0 130.1 030.0 DA        020896 00364 8.043 0.057    0    0 000 00000 00000 00000 0.000 0.000 020896 8.043    0  0.000 0.64626 0.02052
2549-54523-0208 082248.27+820142.35 014 19.371 0.025 19.559 0.023 19.559 0.023 19.874 0.037 19.812 0.114 0.027 009.9 131.4 030.0 DA        018730 00364 7.786 0.063    0    0 000 00000 00000 00000 0.000 0.000 018730 7.786    0  0.000 0.52382 0.01153
2549-54523-0225 080508.46+825001.21 022 18.823 0.019 18.765 0.026 18.765 0.026 19.089 0.038 19.314 0.096 0.029 004.8 130.7 029.2 DA        015788 00192 7.784 0.042    0    0 000 00000 00000 00000 0.000 0.000 015788 7.784    0  0.000 0.52226 0.00662
2549-54523-0275 075301.85+831017.06 035 17.733 0.020 17.781 0.017 18.145 0.010 18.498 0.016 18.859 0.052 0.032 015.2 130.4 028.7 DA        024423 00204 8.059 0.025   63    8 031 00752 00302 00145 0.662 0.013 024423 8.059    0  0.000 0.66183 0.00889
2549-54523-0318 074952.07+823917.22 011 19.898 0.046 19.448 0.020 19.626 0.023 19.738 0.032 19.964 0.136 0.036 025.9 131.0 028.7 DA        011302 00132 8.785 0.116   22   25 010 00259 00181 00087 1.060 0.060 011180 8.589 -122 -0.196 0.96085 0.04678
2549-54523-0416 081416.08+841552.71 012 20.066 0.054 19.578 0.018 19.411 0.022 19.308 0.029 19.364 0.076 0.050 076.9 129.1 029.0 DA        006899 00074 8.271 0.131  -27   14 011 00165 00121 00058 0.756 0.083 006898 8.225   -1 -0.046 0.72113 0.05767
2549-54523-0574 085209.16+841150.32 033 18.125 0.024 18.240 0.017 18.667 0.016 19.008 0.030 19.273 0.070 0.037 019.1 128.7 029.9 DA        029065 00123 7.850 0.026   31    9 030 02152 00514 00256 0.571 0.011 029065 7.850    0  0.000 0.57147 0.00789
2549-54523-0610 085421.18+841024.98 011 19.902 0.049 19.740 0.023 20.061 0.027 20.305 0.052 20.899 0.285 0.036 016.1 128.7 030.0 DA        021330 00496 8.003 0.071   43   27 010 02895 00669 00334 0.627 0.035 021330 8.003    0  0.000 0.62660 0.02489
2549-54523-0614 091008.92+835535.47 044 18.235 0.022 17.786 0.023 18.002 0.024 18.269 0.017 18.457 0.037 0.029 025.5 128.7 030.5 DA        012213 00044 7.674 0.024   17    5 038 00525 00210 00106 0.467 0.009 012264 7.643   51 -0.031 0.45551 0.00640
2552-54632-0137 183545.40+631255.84 056 16.666 0.013 16.389 0.014 16.389 0.014 16.568 0.013 16.770 0.018 0.047 000.0 093.0 025.8 DA        011483 00023 8.252 0.012    0    0 000 00000 00000 00000 0.000 0.000 011435 8.103  -48 -0.149 0.66104 0.00477
2553-54631-0232 192224.98+620950.59 040 17.502 0.014 17.079 0.010 17.315 0.010 17.502 0.010 17.749 0.022 0.044 031.5 093.4 020.3 DA        012619 00056 8.089 0.022   33    5 036 00049 00120 00041 0.655 0.012 012716 8.034   97 -0.055 0.62495 0.00836
2553-54631-0444 192542.01+631741.60 044 16.956 0.021 17.068 0.017 17.534 0.013 17.867 0.014 18.160 0.027 0.069 044.3 094.6 020.4 DA        027816 00106 7.822 0.017  -42    6 041 00822 00298 00103 0.556 0.007 027816 7.822    0  0.000 0.55577 0.00515
2558-54140-0167 122422.95-001819.53 017 18.176 0.016 17.518 0.025 17.258 0.010 17.173 0.015 17.179 0.019 0.020 212.2 288.5 061.8 DA        006030 00049 7.614 0.101   31    8 017 00507 00054 00048 0.413 0.042 006029 7.608   -1 -0.006 0.41073 0.02980
2559-54208-0555 104946.46+003635.14 047 17.232 0.018 17.288 0.019 17.625 0.015 17.944 0.014 18.214 0.030 0.040 050.9 250.1 050.6 DA        023493 00106 8.009 0.014   53    5 044 00247 00235 00181 0.634 0.007 023493 8.009    0  0.000 0.63419 0.00481
2560-54205-0059 163437.86+620805.30 019 18.942 0.029 18.855 0.017 19.188 0.020 19.354 0.027 19.722 0.077 0.025 038.4 092.8 039.6 DA        020460 00300 7.579 0.044    2   14 017 01956 00578 00369 0.464 0.013 020460 7.579    0  0.000 0.46395 0.00931
2560-54205-0063 163721.39+621535.32 015 19.359 0.033 19.095 0.020 19.348 0.022 19.580 0.029 19.922 0.111 0.026 020.0 092.9 039.2 DA        015112 00460 8.389 0.052   66   21 013 00000 00280 00177 0.841 0.046 015112 8.389    0  0.000 0.84065 0.02277
2560-54205-0092 163138.65+620413.67 010 19.986 0.043 19.702 0.020 20.044 0.025 20.242 0.040 20.530 0.152 0.027 023.3 092.9 039.9 DA        018247 00498 7.450 0.091 -111   27 009 01677 00853 00547 0.409 0.028 018247 7.450    0  0.000 0.40922 0.01972
2560-54205-0104 163425.46+621518.40 008 20.047 0.041 19.898 0.028 20.204 0.027 20.397 0.040 20.465 0.151 0.023 016.1 093.0 039.6 DA        010438 00105 8.539 0.120  -27   31 007 00898 00252 00161 0.929 0.070 010324 8.271 -114 -0.268 0.76252 0.05290
2560-54205-0115 163505.27+624328.21 020 19.077 0.025 18.777 0.018 19.049 0.021 19.293 0.020 19.604 0.075 0.017 032.6 093.5 039.3 DA        016916 00203 7.886 0.042   -6   14 018 01721 00387 00245 0.558 0.020 016916 7.886    0  0.000 0.55838 0.01403
2560-54205-0132 162624.40+615853.39 006 20.671 0.067 20.083 0.023 19.792 0.020 19.749 0.025 19.630 0.070 0.029 032.1 093.0 040.5 DA        005967 00132 7.609 0.274  -22   23 007 00612 00171 00111 0.411 0.106 005966 7.605   -1 -0.004 0.40904 0.07522
2560-54205-0283 162019.38+620029.91 031 18.592 0.021 18.174 0.019 18.421 0.018 18.634 0.017 18.841 0.047 0.019 032.6 093.4 041.2 DA        012464 00075 8.092 0.033   20    8 027 00436 00197 00130 0.657 0.018 012548 8.026   84 -0.066 0.62024 0.01254
2560-54205-0292 162020.64+620735.35 006 20.532 0.055 20.146 0.021 20.217 0.025 20.368 0.034 20.499 0.145 0.019 036.2 093.5 041.1 DA        009330 00105 8.104 0.210  -42   32 006 00831 00314 00206 0.657 0.122 009274 7.835  -56 -0.269 0.52267 0.06645
2560-54205-0332 162131.90+635118.43 027 18.103 0.031 18.398 0.018 18.891 0.020 19.253 0.028 19.666 0.081 0.017 017.0 095.6 040.4 DA        040938 00540 7.741 0.050   51   21 025 06443 00852 00552 0.554 0.017 040938 7.741    0  0.000 0.55438 0.01238
2560-54205-0342 161616.83+631000.72 025 18.959 0.025 18.417 0.036 18.346 0.020 18.339 0.019 18.439 0.032 0.015 136.7 095.1 041.2 DA        007210 00031 7.975 0.074    6    5 025 00363 00100 00065 0.580 0.040 007208 7.890   -2 -0.085 0.53441 0.02268
2560-54205-0481 162746.83+631839.63 048 17.390 0.017 17.502 0.021 17.901 0.018 18.221 0.018 18.504 0.030 0.022 052.1 094.6 039.9 DA        025572 00126 7.838 0.016    7    5 045 00704 00326 00209 0.557 0.007 025572 7.838    0  0.000 0.55747 0.00496
2560-54205-0547 163223.55+632801.66 016 19.297 0.027 19.097 0.028 19.455 0.042 19.733 0.240 20.011 0.681 0.021 034.7 094.6 039.4 DA+M      017827 00276 7.676 0.052   -5   17 015 00287 00547 00347 0.489 0.020 017827 7.676    0  0.000 0.48887 0.01390
2560-54205-0593 163502.46+630532.28 013 19.626 0.040 19.520 0.022 19.834 0.022 20.091 0.031 20.278 0.124 0.016 018.8 094.0 039.2 DA        019322 00347 7.946 0.059  -30   22 011 00000 00589 00372 0.594 0.040 019322 7.946    0  0.000 0.59355 0.02002
2560-54205-0609 163815.23+634134.69 011 20.054 0.048 19.669 0.021 19.909 0.021 20.104 0.040 20.270 0.144 0.022 037.3 094.6 038.7 DA        012412 00211 8.093 0.087  -32   24 009 00775 00381 00238 0.657 0.049 012491 8.023   79 -0.070 0.61851 0.03295
2560-54205-0628 164036.64+630745.55 014 19.194 0.028 19.378 0.015 19.762 0.021 20.020 0.031 20.432 0.125 0.025 022.4 093.8 038.6 DA        026166 00425 7.766 0.057   -7   21 013 00231 00823 00513 0.529 0.014 026166 7.766    0  0.000 0.52854 0.01166
2561-54597-0024 174101.38+635354.91 008 20.020 0.055 19.919 0.023 20.325 0.026 20.675 0.047 20.661 0.160 0.023 011.0 093.3 031.9 DA        023240 00935 7.718 0.119   -3   39 007 02106 00995 00526 0.522 0.032 023240 7.718    0  0.000 0.52186 0.02294
2561-54597-0102 173548.82+640950.51 009 20.051 0.043 19.953 0.023 20.283 0.028 20.531 0.040 20.954 0.219 0.026 032.9 093.7 032.4 DA        020287 00614 7.898 0.095    9   33 008 01280 00769 00412 0.573 0.044 020287 7.898    0  0.000 0.57284 0.03090
2561-54597-0172 173217.07+640716.88 042 17.729 0.017 17.812 0.013 18.222 0.014 18.566 0.019 18.820 0.037 0.022 012.6 093.7 032.8 DA        026090 00129 8.009 0.018   17    6 038 01371 00344 00186 0.639 0.009 026090 8.009    0  0.000 0.63935 0.00613
2561-54597-0186 172817.92+640400.77 017 19.280 0.014 19.578 0.021 19.578 0.021 19.751 0.026 19.697 0.077 0.025 005.0 093.7 033.2 DA        024312 00409 7.872 0.051    0    0 000 00000 00000 00000 0.000 0.000 024312 7.872    0  0.000 0.57043 0.01591
2561-54597-0210 172628.48+631247.30 014 19.737 0.035 19.641 0.018 20.000 0.026 20.311 0.036 20.584 0.177 0.024 019.9 092.7 033.5 DA        021406 00542 7.479 0.076  -76   21 012 01296 00949 00524 0.434 0.024 021406 7.479    0  0.000 0.43376 0.01668
2561-54597-0248 172452.90+632324.80 020 19.376 0.028 19.016 0.015 19.276 0.017 19.497 0.027 19.783 0.090 0.028 016.6 092.9 033.7 DA        015315 00231 8.152 0.042    0   15 017 00575 00325 00180 0.696 0.022 015315 8.152    0  0.000 0.69619 0.01569
2561-54597-0267 172045.10+635031.90 024 18.900 0.023 18.581 0.019 18.857 0.018 18.855 0.024 18.596 0.033 0.027 026.0 093.5 034.1 DA+M      010890 00049 7.983 0.054   27   10 020 00614 00213 00119 0.593 0.029 010784 7.785 -106 -0.198 0.51019 0.01429
2561-54597-0268 172055.52+640706.48 007 20.597 0.065 20.093 0.021 20.131 0.025 20.262 0.033 20.363 0.110 0.034 051.0 093.8 034.0 DA        010011 00345 7.718 0.370    0    0 000 00000 00000 00000 0.000 0.000 009896 7.447 -115 -0.271 0.36975 0.09053
2561-54597-0297 172126.78+632910.43 012 19.769 0.035 19.585 0.016 19.903 0.025 20.142 0.036 20.349 0.128 0.032 011.0 093.1 034.1 DA        017890 00375 7.816 0.070  -32   25 010 00197 00608 00341 0.529 0.020 017890 7.816    0  0.000 0.52867 0.01613
2561-54597-0328 172129.26+651806.22 027 18.830 0.028 18.611 0.021 18.936 0.017 19.192 0.024 19.464 0.064 0.026 026.3 095.2 033.8 DA        016660 00126 8.001 0.027  -27   10 024 00311 00329 00183 0.616 0.014 016660 8.001    0  0.000 0.61567 0.00978
2561-54597-0330 172242.46+651406.71 026 18.801 0.029 18.699 0.021 19.025 0.018 19.289 0.023 19.487 0.064 0.026 033.7 095.1 033.7 DA        019746 00206 7.331 0.034  -91   10 023 00943 00626 00347 0.381 0.008 019746 7.331    0  0.000 0.38147 0.00542
2561-54597-0371 172355.32+650620.79 006 21.003 0.084 20.617 0.033 20.510 0.032 20.643 0.050 20.810 0.196 0.026 026.6 095.0 033.6 DA        008031 00105 6.760 0.140   -8   26 005 00359 00761 00421 0.201 0.021 008017 6.506  -14 -0.254 0.17680 0.00265
2561-54597-0521 173407.18+653141.37 017 19.617 0.032 19.356 0.020 19.581 0.018 19.840 0.025 20.015 0.086 0.042 018.1 095.3 032.5 DA        016455 00237 7.957 0.050   45   17 014 00690 00447 00240 0.593 0.025 016455 7.957    0  0.000 0.59250 0.01744
2561-54597-0533 173455.32+650823.48 040 17.797 0.018 18.053 0.015 18.485 0.015 18.836 0.025 19.172 0.046 0.039 011.7 094.9 032.4 DA        031975 00099 7.838 0.024   -4    9 037 00177 00525 00281 0.573 0.010 031975 7.838    0  0.000 0.57281 0.00708
2561-54597-0553 173638.14+642732.16 014 19.982 0.037 19.546 0.021 19.636 0.021 19.779 0.034 19.899 0.078 0.024 055.8 094.0 032.3 DA        011235 00096 8.184 0.076    3   18 012 00578 00297 00159 0.708 0.046 011161 8.017  -74 -0.167 0.61239 0.02904
2561-54597-0576 173523.05+651205.18 019 19.680 0.017 19.447 0.018 19.447 0.018 19.622 0.028 19.698 0.068 0.043 004.8 094.9 032.4 DA        014638 00250 7.890 0.046    0    0 000 00000 00000 00000 0.000 0.000 014638 7.890    0  0.000 0.55443 0.01554
2561-54597-0590 173842.24+645534.25 051 17.294 0.017 17.956 0.012 17.956 0.012 18.285 0.016 18.585 0.038 0.037 009.1 094.6 032.1 DA        030523 00073 7.817 0.016    0    0 000 00000 00000 00000 0.000 0.000 030523 7.817    0  0.000 0.56012 0.00487
2563-54653-0165 192553.60+620708.70 006 20.252 0.051 19.928 0.016 20.077 0.022 20.231 0.033 20.263 0.114 0.054 037.1 093.5 019.9 DAH       009859 00115 8.624 0.174  -43   37 006 01299 00211 00071 0.980 0.096 009772 8.360  -87 -0.264 0.81552 0.07727
2563-54653-0169 192532.38+615726.01 007 20.333 0.055 19.786 0.018 19.594 0.021 19.533 0.022 19.494 0.066 0.049 084.2 093.3 019.9 DA        006180 00129 7.479 0.306  -65   21 007 00771 00177 00060 0.362 0.111 006179 7.464   -1 -0.015 0.35665 0.07828
2563-54653-0222 192141.80+615756.98 022 18.683 0.025 18.245 0.016 18.477 0.014 18.743 0.023 18.942 0.042 0.049 014.5 093.1 020.3 DA        014241 00174 7.771 0.039   13   11 019 00119 00278 00096 0.517 0.012 014303 7.772   62  0.001 0.51748 0.00921
2563-54653-0232 192218.06+621831.80 008 20.321 0.053 19.757 0.015 19.714 0.017 19.753 0.023 19.702 0.071 0.041 053.2 093.5 020.4 DA        007861 00098 8.419 0.204   44   22 007 00314 00155 00054 0.851 0.130 007855 8.271   -6 -0.148 0.75763 0.08962
2563-54653-0246 192405.16+614804.93 012 19.445 0.060 19.681 0.155 19.681 0.155 19.915 0.094 20.282 0.141 0.044 007.3 093.1 020.0 DA        019606 00391 8.102 0.064    0    0 000 00000 00000 00000 0.000 0.000 019606 8.102    0  0.000 0.67527 0.02393
2563-54653-0255 192416.74+614833.13 008 19.748 0.034 19.637 0.015 20.004 0.022 19.909 0.026 19.552 0.068 0.045 010.9 093.1 020.0 DAH       009614 00088 8.664 0.126   47   27 008 01429 00173 00059 0.997 0.067 009543 8.401  -71 -0.263 0.84161 0.05531
2563-54653-0305 191625.04+620621.86 015 18.578 0.020 18.654 0.011 19.075 0.013 19.367 0.019 19.609 0.076 0.058 012.8 093.1 021.0 DA        027300 00459 7.612 0.067   -2   20 013 00606 00664 00238 0.502 0.020 027300 7.612    0  0.000 0.50183 0.01433
2563-54653-0323 191945.54+633123.63 016 19.011 0.018 19.138 0.016 19.138 0.016 19.445 0.026 19.765 0.086 0.056 007.5 094.6 021.1 DA        018916 00263 8.162 0.047    0    0 000 00000 00000 00000 0.000 0.000 018916 8.162    0  0.000 0.70756 0.01736
2563-54653-0344 191547.03+625726.60 014 18.685 0.023 18.824 0.012 19.238 0.014 19.561 0.023 19.949 0.094 0.049 022.5 093.9 021.3 DA        029820 00291 8.295 0.066  -16   28 013 01904 00491 00178 0.803 0.036 029820 8.295    0  0.000 0.80308 0.02567
2563-54653-0366 192316.21+634644.17 008 19.814 0.047 19.400 0.017 19.557 0.019 19.746 0.028 20.030 0.102 0.068 019.8 095.0 020.8 DA        013191 00348 8.307 0.112  -65   35 007 00441 00295 00105 0.788 0.071 013288 8.272   97 -0.035 0.76915 0.04847
2563-54653-0464 192538.78+625334.56 021 18.220 0.025 18.361 0.011 18.748 0.011 19.072 0.015 19.413 0.064 0.054 011.5 094.2 020.2 DA        027179 00230 8.002 0.036   43   14 019 00245 00447 00154 0.638 0.017 027179 8.002    0  0.000 0.63806 0.01234
2563-54653-0497 192700.24+624954.98 011 19.470 0.012 19.560 0.016 19.560 0.016 19.816 0.023 20.128 0.113 0.047 008.2 094.2 020.1 DA        018143 00333 8.297 0.063    0    0 000 00000 00000 00000 0.000 0.000 018143 8.297    0  0.000 0.78891 0.02712
2563-54653-0498 192808.84+623438.14 022 18.717 0.029 18.749 0.051 18.749 0.051 18.969 0.194 19.211 0.127 0.046 000.0 094.0 019.8 DA        016885 00161 7.979 0.034    0    0 000 00000 00000 00000 0.000 0.000 016885 7.979    0  0.000 0.60481 0.01211
2563-54653-0598 193659.11+624921.41 021 18.454 0.021 18.351 0.012 18.689 0.011 18.962 0.015 19.241 0.048 0.053 042.4 094.7 019.0 DA        019190 00211 7.917 0.037   12   13 019 00148 00347 00113 0.579 0.017 019190 7.917    0  0.000 0.57911 0.01234
2563-54653-0616 193702.95+632749.35 018 18.850 0.030 18.559 0.011 18.798 0.017 18.998 0.015 19.162 0.050 0.067 013.8 095.3 019.2 DA        018346 00268 7.594 0.047  -12   15 016 02534 00434 00143 0.461 0.015 018346 7.594    0  0.000 0.46112 0.01079
2564-54275-0373 200746.67+605714.81 021 19.432 0.034 18.956 0.019 19.095 0.016 19.190 0.027 19.386 0.062 0.123 015.6 094.6 014.9 DA        010105 00037 8.618 0.048  -51   11 020 00297 00142 00036 0.977 0.025 010003 8.349 -102 -0.269 0.80899 0.02071
2564-54275-0408 200909.15+605602.14 032 18.994 0.029 18.506 0.011 18.399 0.015 18.377 0.018 18.374 0.029 0.152 023.2 094.7 014.8 DA        006807 00024 7.564 0.060  -32    4 031 00694 00114 00029 0.397 0.024 006806 7.499   -1 -0.065 0.37229 0.01519
2566-54333-0217 215827.21+442516.07 020 18.925 0.011 19.323 0.014 19.323 0.014 19.602 0.021 19.858 0.099 0.242 008.2 093.3 -08.3 DA        026024 00262 8.378 0.039    0    0 000 00000 00000 00000 0.000 0.000 026024 8.378    0  0.000 0.84681 0.01656
2567-54179-0271 102936.72+441048.60 010 19.529 0.034 19.243 0.022 19.494 0.024 19.718 0.028 19.791 0.097 0.011 014.5 172.5 056.9 DA        015266 00434 7.950 0.091   65   28 009 00688 00419 00351 0.586 0.045 015266 7.950    0  0.000 0.58616 0.03217
2567-54179-0306 102746.58+435156.30 008 20.176 0.044 19.844 0.027 20.046 0.030 20.218 0.046 20.709 0.254 0.011 013.4 173.3 056.7 DAH       013426 00380 8.302 0.116  102   36 007 00131 00381 00318 0.786 0.072 013518 8.283   92 -0.019 0.77580 0.05009
2567-54179-0326 102901.92+451507.32 010 20.121 0.048 19.667 0.043 19.590 0.021 19.621 0.024 19.485 0.064 0.016 086.4 170.8 056.4 DA        008268 00067 7.522 0.165   45   15 009 00302 00285 00237 0.387 0.062 008253 7.297  -15 -0.225 0.31544 0.03381
2567-54179-0329 102754.95+451347.61 011 19.540 0.048 19.444 0.021 19.757 0.033 20.049 0.034 20.533 0.157 0.013 032.8 170.9 056.3 DA        019800 00431 7.987 0.071   60   26 010 01213 00571 00475 0.615 0.035 019800 7.987    0  0.000 0.61527 0.02483
2567-54179-0397 102826.65+444734.51 010 20.127 0.024 20.037 0.031 20.037 0.031 20.255 0.046 20.726 0.222 0.017 010.0 171.6 056.5 DA        015445 00377 7.893 0.078    0    0 000 00000 00000 00000 0.000 0.000 015445 7.893    0  0.000 0.55805 0.02550
2567-54179-0421 103112.73+444729.99 026 18.721 0.018 18.307 0.032 18.190 0.022 18.180 0.024 18.333 0.026 0.014 159.5 171.3 057.0 DA        007464 00027 7.744 0.066   18    5 026 00465 00112 00094 0.478 0.030 007461 7.618   -3 -0.126 0.42331 0.02017
2567-54179-0429 103047.25+443859.35 008 20.577 0.055 20.153 0.027 20.068 0.023 20.138 0.034 20.134 0.099 0.015 055.2 171.6 056.9 DA        008013 00083 7.288 0.222   37   18 008 00136 00393 00330 0.311 0.063 008002 7.072  -11 -0.216 0.25637 0.03462
2567-54179-0500 103326.58+443020.48 008 20.344 0.049 20.204 0.024 20.525 0.034 20.784 0.049 20.964 1.018 0.013 015.9 171.6 057.4 DA        022658 00702 7.782 0.097  -68   35 007 04892 01061 00894 0.526 0.027 022658 7.782    0  0.000 0.52640 0.02165
2567-54179-0548 103718.08+443527.02 012 19.654 0.018 20.082 0.029 20.082 0.029 20.344 0.041 20.656 0.171 0.016 002.6 170.9 058.0 DA        023447 00459 8.013 0.060    0    0 000 00000 00000 00000 0.000 0.000 023447 8.013    0  0.000 0.63606 0.02079
2567-54179-0636 104219.08+442916.00 022 18.615 0.026 18.571 0.021 18.806 0.031 18.552 0.023 18.044 0.027 0.012 014.5 170.5 058.9 DA+M      009696 00031 8.385 0.043   30    8 021 00393 00120 00103 0.832 0.027 009621 8.121  -75 -0.264 0.66755 0.01773
2568-54153-0075 122709.89-001639.00 016 19.629 0.029 19.203 0.028 19.499 0.023 19.704 0.027 20.056 0.109 0.018 032.5 289.9 062.0 DA        014407 00329 7.956 0.054  106   17 014 00184 00394 00347 0.587 0.027 014456 7.957   49  0.001 0.58787 0.01913
2568-54153-0078 122753.76-001050.78 038 17.992 0.019 17.938 0.013 18.241 0.018 18.558 0.021 18.829 0.038 0.018 031.5 290.3 062.1 DA        018702 00108 7.849 0.019   17    7 033 00051 00294 00260 0.545 0.008 018702 7.849    0  0.000 0.54529 0.00598
2568-54153-0171 122432.34-000805.82 024 19.087 0.021 19.142 0.019 19.142 0.019 19.432 0.027 19.778 0.069 0.022 011.3 288.5 062.0 DA        018091 00193 7.471 0.036    0    0 000 00000 00000 00000 0.000 0.000 018091 7.471    0  0.000 0.41560 0.00818
2568-54153-0213 122339.61-005631.23 033 18.409 0.019 17.912 0.023 18.062 0.013 17.912 0.018 17.565 0.020 0.019 110.4 288.4 061.1 DA+M      014261 00105 7.571 0.026   -8    7 029 06746 00239 00209 0.436 0.010 014323 7.572   62  0.001 0.43639 0.00704
2568-54153-0262 122039.97-002258.78 016 19.493 0.036 19.271 0.020 19.576 0.024 19.827 0.031 20.066 0.115 0.019 038.6 286.6 061.5 DA        017422 00251 7.751 0.050   39   17 014 00812 00547 00481 0.520 0.013 017422 7.751    0  0.000 0.51973 0.01085
2568-54153-0309 121840.76-001005.87 008 20.017 0.041 20.166 0.030 20.699 0.046 21.046 0.169 22.225 0.513 0.022 012.8 285.5 061.6 DAH       030331 00599 7.277 0.127   64   39 007 01411 02112 01857 0.406 0.042 030331 7.277    0  0.000 0.40573 0.02942
2568-54153-0411 122238.87+005034.42 011 20.433 0.080 19.886 0.039 20.060 0.044 20.345 0.070 20.499 0.257 0.021 020.1 287.0 062.8 DAH       012535 00243 7.685 0.087  112   22 010 00012 00549 00488 0.472 0.035 012626 7.667   91 -0.018 0.46576 0.02432
2568-54153-0518 122450.27+003617.54 030 18.430 0.025 18.583 0.021 19.039 0.021 19.349 0.023 19.479 0.069 0.022 016.0 288.3 062.7 DA        029461 00140 7.346 0.029  -34    9 028 02543 00912 00810 0.427 0.010 029461 7.346    0  0.000 0.42659 0.00738
2568-54153-0525 122442.94+010500.18 013 20.103 0.036 19.537 0.017 19.406 0.018 19.388 0.021 19.468 0.061 0.023 048.0 288.0 063.2 DA        007529 00053 7.205 0.180   24   10 013 00042 00271 00241 0.284 0.046 007525 7.022   -4 -0.183 0.24419 0.02534
2568-54153-0636 122925.20+000309.49 008 19.684 0.038 19.242 0.023 19.404 0.023 19.630 0.026 19.608 0.082 0.019 063.3 291.0 062.4 DA        011198 00159 8.046 0.136    2   31 007 00268 00290 00257 0.628 0.075 011119 7.888  -79 -0.158 0.54425 0.04301
2570-54081-0426 080428.55+081910.26 020 17.903 0.020 18.148 0.014 18.614 0.014 18.943 0.017 19.182 0.047 0.016 029.2 213.7 020.0 DA        029781 00186 7.960 0.041   60   16 019 00012 00484 00165 0.623 0.019 029781 7.960    0  0.000 0.62289 0.01346
2570-54081-0430 080414.14+081653.39 007 19.576 0.032 19.422 0.018 19.488 0.025 20.085 0.038 20.373 0.178 0.016 015.3 213.7 019.9 DA        014735 00524 8.097 0.102  154   38 006 00807 00392 00133 0.664 0.054 014735 8.097    0  0.000 0.66374 0.03819
2571-54055-0229 081540.18+081238.40 031 17.262 0.028 17.430 0.015 17.844 0.012 18.126 0.016 18.538 0.030 0.016 034.9 215.1 022.4 DA        025488 00203 7.934 0.026   -7    9 028 00337 00300 00114 0.602 0.012 025488 7.934    0  0.000 0.60158 0.00852
2571-54055-0382 081853.94+092753.32 013 18.938 0.014 19.303 0.016 19.303 0.016 19.627 0.020 20.010 0.070 0.027 006.5 214.3 023.7 DA        023991 00417 8.053 0.056    0    0 000 00000 00000 00000 0.000 0.000 023991 8.053    0  0.000 0.65788 0.01996
2571-54055-0421 082023.55+093650.73 014 19.287 0.034 18.907 0.014 19.145 0.020 19.342 0.018 19.511 0.049 0.027 024.5 214.3 024.1 DA        012491 00160 7.943 0.070   89   18 012 00333 00301 00123 0.576 0.036 012582 7.897   91 -0.046 0.55269 0.02292
2571-54055-0436 081841.52+094048.53 008 19.927 0.033 19.622 0.016 19.926 0.023 20.195 0.029 20.386 0.096 0.025 018.6 214.0 023.7 DA        016339 00478 7.689 0.100  -13   33 007 00278 00630 00253 0.488 0.034 016339 7.689    0  0.000 0.48850 0.02427
2571-54055-0451 081744.88+091319.48 032 18.055 0.020 17.592 0.018 17.685 0.013 17.858 0.027 18.032 0.024 0.023 030.0 214.4 023.3 DA        010413 00025 8.155 0.030   48    6 029 00040 00115 00045 0.689 0.018 010303 7.890 -110 -0.265 0.54300 0.01053
2571-54055-0470 081947.87+090259.66 006 20.145 0.038 19.885 0.017 20.136 0.020 20.328 0.029 20.606 0.131 0.026 015.4 214.8 023.7 DA        015074 00473 8.442 0.264    0    0 000 00000 00000 00000 0.000 0.000 015074 8.442    0  0.000 0.87418 0.11072
2571-54055-0492 082053.60+085910.68 017 18.482 0.016 19.009 0.021 19.009 0.021 19.380 0.023 19.637 0.053 0.027 009.3 215.0 023.9 DA        027468 00283 7.952 0.046    0    0 000 00000 00000 00000 0.000 0.000 027468 7.952    0  0.000 0.61447 0.01514
2571-54055-0633 082425.09+091931.87 009 19.660 0.031 19.379 0.017 19.646 0.018 19.837 0.023 19.812 0.071 0.023 013.6 215.0 024.9 DA        017125 00394 7.829 0.079  106   31 008 02316 00526 00221 0.532 0.025 017125 7.829    0  0.000 0.53233 0.01946
2572-54056-0042 083420.71+091709.72 012 19.172 0.025 18.706 0.029 18.776 0.014 18.492 0.021 17.948 0.032 0.051 012.9 216.3 027.1 DA+M      011689 00263 6.927 0.069   99   18 011 04378 00454 00207 0.249 0.010 011507 6.923 -182 -0.004 0.24829 0.00677
2572-54056-0141 082958.08+091515.22 014 18.809 0.022 18.698 0.014 19.018 0.015 19.296 0.016 19.608 0.051 0.067 020.2 215.8 026.1 DA        019775 00304 8.467 0.052  122   22 012 00009 00275 00121 0.894 0.031 019775 8.467    0  0.000 0.89355 0.02211
2572-54056-0410 082804.63+094956.66 029 18.033 0.020 17.621 0.012 17.794 0.016 17.948 0.021 18.229 0.026 0.034 061.3 215.0 025.9 DA        011691 00053 8.194 0.027   56    7 026 00059 00132 00057 0.713 0.014 011673 8.067  -18 -0.127 0.64092 0.01063
2573-54061-0042 084330.24+094436.97 007 19.838 0.034 19.460 0.018 19.546 0.018 19.633 0.021 19.712 0.064 0.056 044.1 216.9 029.3 DA        009277 00099 7.656 0.233   30   27 006 00486 00298 00145 0.448 0.090 009214 7.386  -63 -0.270 0.34656 0.05344
2573-54061-0080 084558.99+102330.89 008 19.691 0.033 19.372 0.019 19.591 0.018 19.890 0.027 20.121 0.094 0.053 033.7 216.5 030.1 DA        015865 00500 8.019 0.106   61   42 006 00124 00416 00208 0.623 0.055 015865 8.019    0  0.000 0.62338 0.03879
2573-54061-0130 084011.37+094244.90 005 20.189 0.046 19.727 0.020 19.790 0.023 19.822 0.024 19.859 0.064 0.043 084.1 216.5 028.5 DAHM      008922 00133 7.597 0.344  169   34 005 00065 00326 00155 0.421 0.129 008880 7.328  -42 -0.269 0.32789 0.07446
2573-54061-0272 083743.81+103144.03 011 19.778 0.031 19.082 0.018 18.826 0.017 18.753 0.016 18.813 0.041 0.029 022.7 215.4 028.3 DA        006321 00079 6.711 0.248   55   11 011 00230 00235 00111 0.182 0.022 006320 6.588   -1 -0.123 0.17964 0.01095
2576-54086-0029 091340.19+114112.41 007 19.936 0.045 19.517 0.031 19.792 0.026 20.081 0.027 20.334 0.124 0.025 026.2 218.6 036.8 DAH       017038 00543 8.338 0.111   12   46 006 02212 00396 00237 0.811 0.069 017038 8.338    0  0.000 0.81104 0.04884
2576-54086-0555 091103.92+120346.46 019 18.808 0.033 18.302 0.019 18.488 0.016 18.743 0.022 18.897 0.034 0.027 053.4 217.9 036.4 DA        011652 00083 8.128 0.047   49   12 017 00201 00190 00113 0.675 0.027 011630 8.006  -22 -0.122 0.60755 0.01784
2576-54086-0629 091445.94+115643.55 008 19.051 0.022 19.368 0.018 19.816 0.021 20.203 0.031 20.354 0.108 0.024 012.4 218.5 037.2 DA        037538 01096 7.997 0.161  -33   71 007 03260 01004 00607 0.655 0.071 037538 7.997    0  0.000 0.65539 0.05010
2576-54086-0633 091304.20+121945.48 010 19.443 0.029 19.118 0.015 19.394 0.016 19.623 0.023 19.887 0.083 0.027 010.2 217.8 037.0 DA        015456 00353 7.819 0.080   65   28 008 00188 00430 00259 0.525 0.026 015456 7.819    0  0.000 0.52469 0.01964
2577-54086-0268 091606.67+115821.17 008 19.095 0.024 19.446 0.018 19.930 0.024 20.321 0.033 20.870 0.174 0.025 019.3 218.6 037.5 DA        051587 04055 7.518 0.225  115   88 007 00000 01891 01151 0.524 0.047 051587 7.518    0  0.000 0.52403 0.02368
2577-54086-0468 091654.63+124628.92 013 19.240 0.020 19.519 0.049 19.519 0.049 19.539 0.028 19.726 0.068 0.020 030.8 217.8 038.0 DA        015891 00241 8.009 0.052    0    0 000 00000 00000 00000 0.000 0.000 015891 8.009    0  0.000 0.61818 0.01898
2577-54086-0639 092457.72+124519.43 009 19.738 0.042 19.424 0.019 19.713 0.029 19.960 0.027 20.100 0.076 0.036 026.5 218.9 039.8 DA        018422 00447 8.244 0.084  162   33 008 02634 00423 00271 0.756 0.050 018422 8.244    0  0.000 0.75649 0.03520
2578-54093-0233 092539.24+123140.12 009 19.477 0.050 19.255 0.017 19.541 0.017 19.836 0.027 20.150 0.090 0.037 029.2 219.2 039.8 DA        012102 00227 8.032 0.108 -414   19 008 03890 00323 00206 0.623 0.058 012146 7.951   44 -0.081 0.57952 0.03916
2579-54068-0003 093408.76+140954.08 013 18.807 0.026 18.463 0.019 18.734 0.014 18.985 0.017 19.343 0.050 0.028 039.0 218.4 042.4 DA        015468 00367 8.143 0.065   22   23 011 00180 00258 00174 0.691 0.034 015468 8.143    0  0.000 0.69105 0.02421
2579-54068-0516 093258.81+145928.13 013 18.886 0.029 18.689 0.027 18.983 0.016 19.233 0.020 19.559 0.059 0.025 042.7 217.2 042.5 DA        010896 00080 8.687 0.065  110   18 012 00523 00141 00095 1.008 0.031 010770 8.453 -126 -0.234 0.87666 0.02885
2580-54092-0056 093931.22+122823.59 006 20.136 0.045 19.610 0.019 19.729 0.021 19.896 0.029 19.887 0.076 0.021 023.3 221.2 042.9 DA        010742 00149 8.373 0.193  -43   39 006 00019 00254 00173 0.825 0.120 010633 8.131 -109 -0.242 0.67517 0.07973
2580-54092-0176 093813.49+131742.13 016 18.664 0.021 18.253 0.014 18.233 0.022 18.340 0.021 18.459 0.039 0.023 050.3 220.0 042.9 DA        008592 00042 8.136 0.081   35   10 015 00392 00111 00076 0.674 0.046 008572 7.892  -20 -0.244 0.53939 0.02466
2580-54092-0428 093600.99+140839.91 015 18.865 0.029 18.487 0.022 18.487 0.022 18.527 0.024 18.684 0.030 0.033 000.0 218.7 042.8 DA        009111 00042 8.063 0.080    0    0 000 00000 00000 00000 0.000 0.000 009067 7.792  -44 -0.271 0.50681 0.02189
2580-54092-0627 094236.02+132631.85 010 19.594 0.030 19.116 0.020 19.243 0.020 19.419 0.026 19.611 0.061 0.031 017.0 220.5 043.9 DA        011496 00135 8.077 0.097   46   24 009 00047 00271 00187 0.646 0.055 011453 7.948  -43 -0.129 0.57631 0.03540
2581-54085-0624 094552.58+154635.18 011 19.523 0.014 18.755 0.015 18.755 0.015 18.694 0.018 18.774 0.040 0.032 000.0 217.9 045.6 DA        006873 00068 7.582 0.148    0    0 000 00000 00000 00000 0.000 0.000 006871 7.511   -2 -0.071 0.37684 0.03937
2582-54139-0087 094850.13+131926.94 024 18.023 0.019 17.274 0.014 17.274 0.014 17.216 0.017 17.263 0.016 0.043 000.0 221.5 045.3 DA        006670 00035 7.687 0.070    0    0 000 00000 00000 00000 0.000 0.000 006669 7.644   -1 -0.043 0.43134 0.02150
2582-54139-0089 094937.78+125250.52 011 19.105 0.027 18.788 0.020 19.043 0.017 19.271 0.024 19.508 0.050 0.035 039.8 222.2 045.3 DA        014962 00349 7.824 0.081   24   25 009 00222 00351 00250 0.525 0.027 014962 7.824    0  0.000 0.52484 0.02045
2582-54139-0540 094855.07+151951.70 015 18.585 0.020 18.191 0.020 18.108 0.017 18.093 0.018 18.192 0.027 0.030 088.5 218.9 046.1 DA        007646 00049 8.333 0.094   40   10 015 00334 00075 00054 0.796 0.061 007642 8.210   -4 -0.123 0.71483 0.04207
2583-54095-0124 095052.60+152253.12 006 20.102 0.042 19.801 0.024 20.053 0.027 20.377 0.042 20.678 0.178 0.030 014.5 219.1 046.6 DA        014678 00563 7.565 0.131  -67   40 006 00200 00660 00480 0.435 0.046 014678 7.565    0  0.000 0.43530 0.03257
2585-54097-0024 100758.25+163618.91 008 19.626 0.037 19.299 0.021 19.407 0.019 19.610 0.034 19.991 0.100 0.033 061.2 219.9 050.8 DAH:      012571 00609 7.358 0.133  113   30 007 00078 00496 00384 0.356 0.035 012640 7.356   69 -0.002 0.35612 0.02447
2585-54097-0252 095843.50+154303.94 015 18.685 0.029 18.621 0.021 18.621 0.021 18.976 0.026 19.242 0.065 0.027 007.8 219.8 048.4 DA        017858 00252 8.153 0.048    0    0 000 00000 00000 00000 0.000 0.000 017858 8.153    0  0.000 0.70144 0.01743
2586-54169-0198 100525.62+132702.52 015 19.174 0.022 18.681 0.020 18.842 0.013 18.983 0.017 19.312 0.050 0.035 019.1 223.9 049.0 DA        011914 00121 8.158 0.071   52   17 013 00173 00219 00165 0.694 0.040 011928 8.049   14 -0.109 0.63165 0.02749
2586-54169-0388 100436.29+151622.99 010 19.890 0.036 19.485 0.023 19.693 0.019 19.954 0.031 20.121 0.082 0.032 036.9 221.3 049.6 DA        012497 00224 8.224 0.093  100   26 009 00438 00317 00241 0.731 0.057 012576 8.143   79 -0.081 0.68591 0.03723
2586-54169-0479 100645.00+144250.28 008 20.131 0.045 19.633 0.036 19.771 0.035 19.999 0.034 20.265 0.107 0.035 080.6 222.4 049.8 DAH       011568 00177 8.088 0.111   47   29 007 00335 00343 00262 0.653 0.061 011535 7.964  -33 -0.124 0.58473 0.04088
2586-54169-0518 100720.94+154133.68 027 18.184 0.014 17.555 0.020 17.555 0.020 17.532 0.015 17.592 0.023 0.036 000.0 221.1 050.3 DA        007159 00028 7.727 0.055    0    0 000 00000 00000 00000 0.000 0.000 007157 7.634   -2 -0.093 0.42925 0.01705
2587-54138-0056 101315.07+155023.85 016 18.726 0.030 18.326 0.024 18.339 0.019 18.458 0.019 18.566 0.029 0.039 163.5 221.8 051.7 DA        009675 00042 8.368 0.069   95   12 016 00133 00118 00092 0.820 0.042 009601 8.104  -74 -0.264 0.65791 0.02826
2587-54138-0079 101434.00+170213.50 011 19.286 0.033 18.808 0.016 18.689 0.027 18.719 0.027 18.724 0.042 0.031 089.1 220.2 052.5 DA        007488 00065 7.413 0.179    2   12 011 00147 00171 00135 0.346 0.060 007484 7.256   -4 -0.157 0.29777 0.03518
2588-54174-0165 101359.39+142600.98 012 19.039 0.037 18.627 0.025 18.585 0.024 18.594 0.020 18.722 0.034 0.037 032.5 223.9 051.3 DA        008145 00057 8.032 0.121   -8   13 012 00131 00128 00100 0.614 0.068 008135 7.840  -10 -0.192 0.52242 0.03715
2589-54174-0287 101644.48+161343.58 014 19.178 0.027 18.786 0.030 18.650 0.021 18.650 0.039 18.754 0.074 0.027 071.3 221.8 052.6 DA        007486 00053 7.778 0.144   69   10 013 00328 00135 00107 0.494 0.060 007483 7.651   -3 -0.127 0.43849 0.04357
2590-54175-0025 102628.15+143923.81 028 17.538 0.026 17.154 0.027 17.140 0.016 17.241 0.017 17.360 0.020 0.034 138.7 225.8 054.1 DA        009007 00020 8.053 0.026   14    5 026 00077 00077 00063 0.627 0.015 008969 7.783  -38 -0.270 0.50195 0.00902
2590-54175-0191 102230.52+144646.84 005 19.947 0.037 19.634 0.021 19.589 0.026 19.513 0.029 19.648 0.050 0.043 044.2 224.9 053.3 DAH:      007462 00166 9.114 0.215   66   41 005 00643 00072 00058 1.209 0.079 007459 8.998   -3 -0.116 1.16276 0.06616
2590-54175-0256 101855.20+145751.20 006 19.920 0.044 19.446 0.024 19.645 0.024 19.879 0.028 20.208 0.106 0.041 017.8 224.0 052.6 DA        011942 01242 6.806 0.251  190   37 005 00456 00829 00659 0.229 0.038 011776 6.806 -166  0.000 0.22852 0.02684
2590-54175-0448 102204.49+153811.22 012 19.351 0.028 18.842 0.019 18.953 0.028 18.918 0.040 19.172 0.042 0.042 034.7 223.5 053.5 DA        010566 00078 8.439 0.081   83   19 011 00441 00164 00131 0.867 0.051 010454 8.179 -112 -0.260 0.70415 0.03451
2590-54175-0512 102241.27+163013.48 011 19.074 0.035 18.678 0.021 18.680 0.023 18.773 0.029 18.942 0.035 0.032 040.1 222.3 054.0 DA        009758 00062 8.316 0.090   59   17 011 00013 00145 00117 0.789 0.059 009679 8.052  -79 -0.264 0.62832 0.03551
2591-54140-0082 102751.40+164403.36 017 18.487 0.030 18.227 0.040 18.238 0.014 18.312 0.020 18.457 0.031 0.026 052.4 222.8 055.3 DA        009552 00043 8.676 0.066   64   13 015 00014 00085 00070 1.002 0.031 009485 8.412  -67 -0.264 0.84831 0.02956
2592-54178-0059 103332.17+144603.71 019 18.580 0.025 18.048 0.018 17.899 0.021 17.903 0.027 18.008 0.033 0.030 023.7 226.9 055.7 DA        007634 00035 7.218 0.113    9    7 018 00094 00141 00116 0.288 0.031 007629 7.027   -5 -0.191 0.24569 0.01554
2592-54178-0247 102837.65+145101.80 015 19.514 0.033 18.570 0.022 18.165 0.018 18.016 0.016 17.934 0.026 0.045 118.7 225.9 054.6 DA        005486 00056 8.234 0.136  124   40 015 01231 00046 00038 0.723 0.085 005485 8.235   -1  0.001 0.72415 0.06052
2592-54178-0509 103307.24+162237.68 009 19.291 0.025 19.417 0.027 19.924 0.025 20.144 0.032 20.248 0.093 0.029 016.5 224.3 056.3 DA        029615 00443 7.277 0.096  -35   29 009 02716 01423 01183 0.402 0.031 029615 7.277    0  0.000 0.40192 0.02200
2592-54178-0605 103558.60+163210.28 010 19.466 0.031 19.138 0.037 19.301 0.042 19.467 0.038 19.599 0.047 0.032 023.0 224.5 057.0 DA        011606 00170 8.389 0.098    2   25 009 00099 00219 00183 0.837 0.060 011564 8.236  -42 -0.153 0.73776 0.04264
2593-54175-0049 103936.01+165501.08 021 18.006 0.019 17.626 0.021 17.843 0.017 18.078 0.016 18.310 0.035 0.024 085.4 224.6 057.9 DA        012446 00109 8.102 0.047   45   11 018 00636 00151 00128 0.662 0.026 012528 8.033   82 -0.069 0.62401 0.01795
2593-54175-0120 103912.92+173913.36 006 20.158 0.041 19.452 0.029 19.095 0.019 18.998 0.019 18.919 0.035 0.020 067.0 223.2 058.1 DA        005431 00112 7.156 0.335  -22   26 007 00797 00131 00111 0.257 0.083 005430 7.156   -1 -0.000 0.25664 0.06049
2593-54175-0131 103648.67+171045.20 006 19.952 0.042 19.640 0.031 19.791 0.018 19.969 0.028 20.164 0.094 0.024 018.6 223.6 057.4 DAH       012087 00312 7.792 0.189   99   39 005 00250 00433 00364 0.519 0.077 012126 7.741   39 -0.051 0.49450 0.05268
2593-54175-0270 103226.45+180302.99 018 18.533 0.025 18.071 0.014 18.113 0.020 18.199 0.018 18.293 0.033 0.026 022.1 221.4 056.8 DA        008927 00034 8.156 0.042    0    9 017 00264 00109 00091 0.687 0.024 008894 7.888  -33 -0.268 0.53825 0.01314
2594-54177-0483 103854.78+160544.38 018 18.757 0.391 19.400 0.712 19.400 0.712 19.715 0.030 20.102 0.138 0.027 000.0 225.8 057.4 DA        031906 00251 7.042 0.061    0    0 000 00000 00000 00000 0.000 0.000 031906 7.042    0  0.000 0.34492 0.00789
2594-54177-0591 103953.12+164524.33 012 19.668 0.033 19.077 0.024 19.324 0.022 19.536 0.035 19.718 0.070 0.030 013.2 224.9 057.9 DA        011500 00126 7.488 0.104   59   17 011 00216 00398 00337 0.391 0.036 011412 7.435  -88 -0.053 0.37339 0.02320
2595-54207-0174 120437.80+170952.03 008 19.932 0.050 19.538 0.027 19.684 0.025 19.895 0.034 20.211 0.157 0.034 016.2 253.2 075.3 DA        011464 00176 7.923 0.136   91   32 006 00213 00360 00349 0.563 0.061 011413 7.810  -51 -0.113 0.52180 0.03901
2595-54207-0186 120233.42+170416.26 006 20.180 0.049 19.797 0.024 19.957 0.026 20.182 0.038 20.281 0.162 0.030 026.5 252.1 074.9 DA        011554 00237 7.767 0.163  -81   37 006 00362 00455 00439 0.504 0.065 011507 7.683  -47 -0.084 0.46772 0.04299
2595-54207-0228 120104.56+165704.55 014 19.139 0.027 18.732 0.027 18.675 0.019 18.731 0.027 18.831 0.034 0.036 074.8 251.5 074.5 DA        007790 00054 7.652 0.151   23   11 013 00618 00155 00150 0.440 0.065 007784 7.484   -6 -0.168 0.37178 0.03865
2595-54207-0414 120239.74+181541.83 020 18.667 0.024 18.306 0.030 18.421 0.020 18.608 0.020 18.799 0.033 0.021 060.5 248.7 075.7 DA        011328 00071 8.160 0.044   29   11 018 00048 00174 00168 0.694 0.024 011264 8.005  -64 -0.155 0.60610 0.01673
2595-54207-0604 120745.28+181238.31 008 19.888 0.035 19.482 0.017 19.639 0.021 19.845 0.029 19.925 0.080 0.025 031.1 252.2 076.6 DA        011869 00210 8.156 0.109  102   30 007 00330 00314 00306 0.692 0.065 011877 8.044    8 -0.112 0.62871 0.04203
2595-54207-0636 120943.68+172948.55 012 19.145 0.030 18.952 0.021 19.140 0.020 19.393 0.026 19.502 0.088 0.041 013.6 255.8 076.4 DA        011196 00105 8.285 0.072   -4   19 011 00143 00207 00201 0.774 0.047 011115 8.104  -81 -0.181 0.66097 0.02925
2595-54207-0640 120755.10+172933.71 015 18.958 0.029 18.446 0.026 18.320 0.015 18.309 0.022 18.423 0.041 0.038 042.6 254.5 076.1 DA        007496 00053 8.423 0.091   33   10 014 00026 00077 00074 0.853 0.058 007493 8.318   -3 -0.105 0.78720 0.04251
2597-54231-0097 122207.35+164056.15 006 20.273 0.056 19.893 0.027 20.046 0.025 20.352 0.037 20.275 0.119 0.020 022.9 268.4 077.5 DA        013370 00982 7.636 0.135   22   41 005 00292 00597 00583 0.457 0.050 013486 7.636  116  0.000 0.45767 0.03552
2597-54231-0116 122221.95+171539.38 025 17.667 0.019 17.761 0.024 18.111 0.015 18.444 0.017 18.736 0.036 0.023 034.8 267.2 078.1 DA        024228 00243 7.938 0.032   13   10 022 00612 00320 00313 0.601 0.015 024228 7.938    0  0.000 0.60072 0.01054
2597-54231-0577 122352.32+180341.38 024 18.195 0.023 17.825 0.021 17.969 0.019 18.159 0.021 18.372 0.031 0.028 027.5 266.5 078.9 DA        011856 00071 8.236 0.034   40    9 022 00234 00140 00137 0.738 0.024 011858 8.114    2 -0.122 0.66789 0.01367
2598-54232-0159 123115.07+170028.48 007 19.985 0.035 19.561 0.032 19.605 0.021 19.768 0.025 19.878 0.071 0.027 026.0 277.1 078.9 DA        010489 00118 8.558 0.163   95   36 006 00023 00202 00198 0.941 0.093 010373 8.292 -116 -0.266 0.77666 0.07200
2598-54232-0619 123343.81+181343.11 015 19.022 0.035 18.655 0.023 18.772 0.016 18.944 0.022 19.250 0.045 0.021 015.1 277.4 080.2 DA        011620 00101 7.918 0.070   34   15 013 00179 00246 00242 0.561 0.035 011592 7.820  -28 -0.098 0.52275 0.01745
2600-54243-0042 124359.70+161203.54 017 18.780 0.020 18.292 0.026 18.160 0.012 18.205 0.029 18.245 0.031 0.030 059.9 293.6 078.9 DA        007560 00041 7.708 0.107   17    8 016 00014 00116 00113 0.462 0.048 007556 7.569   -4 -0.139 0.40246 0.03037
2600-54243-0087 124253.39+162200.16 024 17.451 0.022 17.770 0.035 18.255 0.018 18.611 0.021 18.831 0.040 0.020 016.3 292.1 079.1 DA        035505 00265 7.765 0.047   25   18 023 01097 00556 00546 0.550 0.018 035505 7.765    0  0.000 0.55043 0.01279
2600-54243-0312 123604.66+170819.40 011 19.373 0.038 18.918 0.019 18.947 0.024 19.022 0.035 19.146 0.047 0.026 077.9 282.6 079.4 DA        009226 00077 8.510 0.079   30   19 010 00101 00130 00127 0.910 0.050 009180 8.240  -46 -0.270 0.73635 0.03530
2600-54243-0580 124213.14+184025.43 011 19.518 0.031 19.029 0.036 18.947 0.016 18.954 0.017 19.115 0.044 0.018 073.6 288.4 081.3 DA        008616 00087 7.520 0.164  -52   14 011 00466 00227 00224 0.388 0.061 008589 7.265  -27 -0.255 0.30749 0.03208
2601-54144-0502 125027.52+180348.50 013 19.520 0.030 19.150 0.018 19.234 0.020 19.406 0.025 19.829 0.072 0.024 081.1 301.5 080.9 DA        010920 00083 8.242 0.074   44   17 012 00004 00226 00224 0.741 0.046 010820 8.029 -100 -0.213 0.61804 0.02871
2602-54149-0220 125548.78+162557.06 010 19.354 0.029 18.953 0.032 18.780 0.015 18.776 0.016 18.893 0.038 0.035 036.3 308.6 079.3 DA        007395 00069 7.400 0.209   -8   12 010 00205 00175 00172 0.342 0.069 007392 7.252   -3 -0.148 0.29600 0.04091
2602-54149-0249 125511.50+154929.75 007 19.721 0.050 19.349 0.022 19.544 0.022 19.750 0.036 19.908 0.108 0.022 026.1 307.5 078.7 DAH:      012124 00255 8.259 0.133   49   35 006 00276 00284 00279 0.757 0.082 012160 8.149   36 -0.110 0.68873 0.05622
2602-54149-0414 125622.69+182631.47 009 19.488 0.037 19.159 0.018 19.178 0.015 18.738 0.018 18.277 0.028 0.026 025.0 310.6 081.2 DA+M      017824 00520 7.327 0.093   33   27 008 08344 00558 00551 0.372 0.022 017824 7.327    0  0.000 0.37222 0.01585
2602-54149-0609 130014.78+181734.42 038 16.897 0.020 16.512 0.024 16.520 0.014 16.587 0.018 16.728 0.017 0.026 101.4 316.3 080.9 DA        009609 00017 8.602 0.022   17    4 036 00080 00042 00041 0.968 0.013 009539 8.339  -70 -0.263 0.80235 0.00930
2603-54479-0066 130921.81+165511.53 014 19.076 0.022 18.942 0.019 18.942 0.019 19.250 0.024 19.403 0.057 0.018 008.9 326.0 079.0 DA        013008 00196 8.159 0.063    0    0 000 00000 00000 00000 0.000 0.000 013116 8.125  108 -0.034 0.67637 0.02475
2603-54479-0070 131028.05+164935.53 022 18.313 0.026 17.933 0.020 17.922 0.016 18.023 0.019 18.163 0.025 0.018 084.1 327.0 078.8 DA        009519 00031 8.232 0.054    8    8 020 00055 00106 00104 0.731 0.035 009454 7.967  -65 -0.265 0.58127 0.02052
2603-54479-0245 130256.65+160733.71 009 19.566 0.033 19.347 0.030 19.654 0.021 19.859 0.030 20.122 0.108 0.021 027.8 317.1 078.7 DA        019456 00554 8.115 0.094  -67   36 007 00000 00482 00472 0.682 0.069 019456 8.115    0  0.000 0.68217 0.03464
2603-54479-0286 130139.95+160832.23 046 16.191 0.020 16.203 0.019 16.559 0.017 16.854 0.017 17.152 0.016 0.022 050.9 315.6 078.8 DA        022429 00108 7.849 0.015   33    4 043 00833 00157 00154 0.555 0.007 022429 7.849    0  0.000 0.55469 0.00474
2603-54479-0418 130442.92+181628.12 021 18.627 0.020 18.302 0.022 18.550 0.017 18.781 0.017 18.985 0.046 0.021 048.4 322.7 080.6 DA        014666 00186 7.710 0.040   65   12 018 00093 00302 00298 0.491 0.016 014666 7.710    0  0.000 0.49081 0.01145
2603-54479-0437 130501.56+173143.03 019 18.808 0.016 18.781 0.017 18.781 0.017 19.071 0.023 19.208 0.058 0.029 006.5 321.7 079.9 DA        016077 00179 7.979 0.038    0    0 000 00000 00000 00000 0.000 0.000 016077 7.979    0  0.000 0.60297 0.01359
2603-54479-0532 130606.98+181123.12 027 18.340 0.033 17.966 0.023 17.906 0.018 17.960 0.016 18.015 0.024 0.021 020.5 324.4 080.4 DA        008235 00027 8.408 0.047   66    5 025 00085 00074 00073 0.844 0.030 008224 8.212  -11 -0.196 0.71655 0.02061
2604-54484-0091 131512.42+160702.35 006 20.046 0.041 19.689 0.019 19.896 0.023 20.079 0.031 20.484 0.144 0.019 048.8 330.7 077.7 DA        012854 00416 8.065 0.153  -33   43 005 00219 00401 00392 0.642 0.082 012964 8.030  110 -0.035 0.62327 0.05806
2604-54484-0256 131227.94+161505.26 011 19.382 0.024 19.005 0.018 19.005 0.018 19.147 0.044 19.289 0.089 0.017 012.6 328.1 078.1 DA        008822 00056 7.719 0.137    0    0 000 00000 00000 00000 0.000 0.000 008788 7.454  -34 -0.265 0.36663 0.03289
2604-54484-0444 131440.15+181143.38 007 19.902 0.038 19.348 0.023 19.595 0.020 19.772 0.030 19.824 0.091 0.018 064.7 335.1 079.6 DA        012311 00283 7.751 0.143   24   33 006 00041 00411 00404 0.500 0.053 012379 7.717   68 -0.034 0.48495 0.03696
2604-54484-0481 131426.38+173228.14 014 19.142 0.034 18.662 0.017 18.488 0.016 18.431 0.016 18.492 0.028 0.015 073.0 333.1 079.0 DAH       006131 00076 9.074 0.131   23   37 014 01033 00033 00032 1.193 0.051 006130 9.065   -1 -0.009 1.18960 0.03691
2605-54484-0182 132152.07+164557.96 025 18.499 0.022 18.014 0.023 17.836 0.016 17.831 0.016 17.892 0.023 0.020 023.4 338.7 077.5 DA        006612 00036 8.094 0.066   30    6 024 00709 00063 00061 0.645 0.038 006611 8.068   -1 -0.026 0.63022 0.02678
2605-54484-0536 132314.42+175930.91 019 19.088 0.027 18.629 0.021 18.487 0.014 18.514 0.018 18.554 0.032 0.020 044.1 343.3 078.3 DA        007382 00040 8.047 0.082   13    7 018 00215 00105 00103 0.620 0.046 007379 7.946   -3 -0.101 0.56453 0.03018
2605-54484-0563 132435.53+175558.68 012 19.730 0.037 19.190 0.017 19.047 0.017 19.080 0.020 19.058 0.046 0.019 076.8 344.4 078.0 DA        007094 00060 7.381 0.184  -15   10 012 00351 00188 00184 0.334 0.060 007092 7.265   -2 -0.116 0.29791 0.03676
2605-54484-0596 132549.71+171224.10 013 19.602 0.036 19.075 0.021 19.007 0.017 19.028 0.022 19.233 0.051 0.017 037.6 343.4 077.3 DA        007809 00055 7.310 0.157  -23   10 013 00199 00227 00221 0.317 0.047 007802 7.113   -7 -0.197 0.26350 0.02489
2606-54154-0053 133316.30+155042.54 018 18.428 0.024 18.013 0.035 18.019 0.017 18.050 0.020 18.173 0.025 0.022 113.3 345.8 075.1 DA        008286 00038 8.400 0.073   85    8 017 00367 00078 00076 0.839 0.046 008274 8.197  -12 -0.203 0.70966 0.03218
2606-54154-0255 132848.85+153611.27 012 19.493 0.177 18.623 0.292 18.623 0.292 18.488 0.316 22.827 0.649 0.017 000.0 341.8 075.6 DA        006928 00066 7.067 0.201    0    0 000 00000 00000 00000 0.000 0.000 006926 6.928   -2 -0.139 0.22173 0.02511
2606-54154-0271 132739.68+164147.81 015 18.883 0.019 18.482 0.022 18.662 0.018 18.876 0.022 19.051 0.041 0.017 024.4 343.6 076.6 DA        011729 00097 8.053 0.062   45   15 014 00218 00215 00209 0.633 0.034 011719 7.945  -10 -0.108 0.57546 0.02277
2607-54184-0468 133905.40+165608.11 009 19.664 0.030 19.294 0.017 19.523 0.019 19.762 0.024 20.080 0.106 0.017 017.0 352.6 075.0 DA        014411 00501 8.109 0.091  -17   32 008 00439 00362 00350 0.670 0.048 014457 8.110   46  0.001 0.67032 0.03424
2607-54184-0551 134138.26+164546.79 015 18.780 0.024 18.346 0.017 18.420 0.019 18.491 0.018 18.587 0.041 0.017 039.5 353.8 074.4 DA        009433 00046 8.323 0.076    3   13 014 00027 00120 00116 0.793 0.049 009374 8.056  -59 -0.267 0.62994 0.03011
2608-54474-0312 115927.77+192137.37 013 19.361 0.026 18.946 0.018 18.981 0.018 18.971 0.023 19.054 0.044 0.029 030.9 243.3 075.8 DA        008123 00051 7.542 0.138  -42   11 012 00523 00198 00192 0.394 0.053 008111 7.332  -12 -0.210 0.32513 0.02955
2608-54474-0438 120137.08+202001.35 018 19.017 0.023 18.589 0.024 18.432 0.032 18.445 0.020 18.493 0.030 0.032 043.1 241.1 076.7 DA        007269 00039 7.653 0.110   17    7 018 00317 00126 00122 0.438 0.047 007267 7.542   -2 -0.111 0.39031 0.03062
2609-54476-0089 121111.22+190046.36 024 18.535 0.022 18.127 0.026 18.184 0.036 18.282 0.109 18.517 0.115 0.032 033.1 252.1 077.7 DA        009919 00030 8.003 0.048   31    8 022 00011 00146 00142 0.602 0.026 009823 7.734  -96 -0.269 0.48242 0.01495
2609-54476-0337 120415.35+204006.31 013 19.353 0.026 19.055 0.026 18.963 0.014 18.996 0.018 19.108 0.037 0.028 047.3 241.4 077.4 DA        005260 00107 7.115 0.245   32   21 013 03194 00110 00108 0.246 0.057 005259 7.115   -1  0.000 0.24604 0.04091
2609-54476-0499 120725.64+200448.61 015 19.676 0.021 19.162 0.015 19.162 0.015 19.362 0.026 19.548 0.066 0.026 007.1 245.6 077.7 DA        009821 00049 8.258 0.070    0    0 000 00000 00000 00000 0.000 0.000 009737 7.993  -84 -0.265 0.59586 0.02684
2610-54476-0372 121456.76+204058.68 025 18.082 0.026 17.702 0.023 17.857 0.016 18.088 0.015 18.305 0.024 0.029 018.1 248.7 079.5 DA        012159 00074 8.241 0.032   20    9 023 00078 00136 00134 0.743 0.024 012201 8.135   42 -0.106 0.68050 0.01313
2611-54477-0039 122720.29+194239.12 011 19.512 0.033 19.026 0.023 18.888 0.015 18.863 0.035 18.871 0.036 0.034 052.4 265.0 080.8 DA        007532 00061 7.021 0.224   16   12 010 00058 00234 00231 0.244 0.045 007527 6.815   -5 -0.206 0.20662 0.02451
2611-54477-0056 122437.02+190226.97 016 18.906 0.023 18.503 0.031 18.537 0.018 18.613 0.027 18.784 0.029 0.032 032.2 264.2 079.8 DA        009541 00041 8.041 0.075  -26   11 015 00145 00157 00155 0.622 0.042 009471 7.775  -70 -0.266 0.50000 0.02055
2611-54477-0129 122253.23+185011.85 031 17.650 0.025 17.216 0.044 17.281 0.015 17.431 0.016 17.619 0.020 0.033 175.5 263.1 079.4 DA        010674 00029 8.248 0.031   21    6 028 00147 00091 00090 0.745 0.024 010565 8.003 -109 -0.245 0.60330 0.01185
2611-54477-0586 122647.44+201925.49 009 19.822 0.032 19.396 0.021 19.498 0.016 19.674 0.023 19.906 0.063 0.033 025.9 262.0 081.2 DA        011210 00138 8.217 0.106   14   26 008 00261 00265 00262 0.723 0.065 011133 8.044  -77 -0.173 0.62703 0.04111
2612-54480-0262 122529.28+195658.71 013 18.848 0.030 18.917 0.020 19.260 0.023 19.381 0.022 19.777 0.059 0.030 014.5 261.9 080.7 DA        022805 00433 7.789 0.060   87   21 012 00000 00553 00546 0.530 0.026 022805 7.789    0  0.000 0.52957 0.01299
2612-54480-0263 122640.79+194952.57 011 19.665 0.029 19.075 0.018 18.834 0.022 18.596 0.031 18.840 0.040 0.034 155.7 263.8 080.8 DA        006381 00083 7.484 0.208    4   13 010 00249 00131 00129 0.365 0.076 006380 7.456   -1 -0.028 0.35500 0.05323
2612-54480-0488 122931.05+201607.28 039 17.322 0.023 16.979 0.014 17.163 0.015 17.404 0.015 17.679 0.023 0.028 052.0 265.6 081.5 DA        012806 00060 8.097 0.018   17    5 037 00278 00114 00113 0.660 0.010 012913 8.055  107 -0.042 0.63686 0.00690
2612-54480-0500 123010.06+202716.70 009 19.691 0.036 19.497 0.029 19.745 0.024 20.042 0.029 20.204 0.105 0.025 028.6 265.7 081.7 DA        010231 00086 8.433 0.103   55   23 008 01217 00221 00219 0.863 0.065 010127 8.162 -104 -0.271 0.69277 0.04378
2613-54481-0624 124237.23+195852.48 014 19.541 0.034 19.147 0.024 19.221 0.016 19.414 0.023 19.776 0.076 0.024 107.9 286.7 082.6 DA        011321 00103 8.248 0.069  134   17 012 00009 00235 00233 0.746 0.043 011254 8.084  -67 -0.164 0.64961 0.02738
2614-54481-0079 124859.38+194257.49 012 19.197 0.025 18.900 0.017 18.900 0.017 19.080 0.022 19.299 0.042 0.022 004.7 298.5 082.6 DA        010901 00086 8.485 0.090    0    0 000 00000 00000 00000 0.000 0.000 010792 8.257 -109 -0.228 0.75232 0.03936
2614-54481-0612 125037.75+205334.05 011 19.420 0.030 19.072 0.019 19.219 0.020 19.368 0.020 19.472 0.054 0.030 027.3 301.2 083.8 DA        011356 00133 8.257 0.085   25   22 010 00314 00227 00225 0.753 0.052 011293 8.096  -63 -0.161 0.65669 0.03409
2615-54483-0005 125714.33+184516.90 037 17.584 0.027 17.231 0.017 17.472 0.017 17.667 0.015 17.911 0.026 0.028 047.3 312.3 081.5 DA        013202 00075 8.144 0.022   40    6 033 00105 00127 00126 0.688 0.013 013310 8.124  108 -0.020 0.67614 0.00877
2615-54483-0344 125006.14+195524.25 022 18.565 0.025 18.211 0.027 18.119 0.015 18.179 0.017 18.230 0.026 0.021 107.3 300.4 082.8 DA        007913 00034 8.311 0.065   56    7 021 00376 00082 00082 0.784 0.042 007907 8.156   -6 -0.155 0.68478 0.02607
2615-54483-0446 125457.73+205419.28 013 19.443 0.032 18.829 0.018 18.631 0.022 18.578 0.016 18.612 0.032 0.038 084.1 310.5 083.7 DA        006465 00064 7.458 0.160  -41   10 013 00407 00126 00125 0.356 0.056 006464 7.421   -1 -0.037 0.34352 0.03842
2616-54499-0513 130327.39+194910.14 019 19.050 0.029 18.396 0.036 18.185 0.018 18.120 0.022 18.194 0.024 0.021 064.4 324.2 082.2 DA        006391 00046 7.778 0.090   -9    7 019 00359 00085 00085 0.489 0.037 006390 7.760   -1 -0.018 0.48010 0.02852
2617-54502-0385 130550.96+201450.30 019 18.761 0.025 18.373 0.025 18.341 0.015 18.395 0.019 18.513 0.030 0.023 107.9 329.3 082.4 DA        008529 00045 7.763 0.091   19    8 018 00124 00146 00145 0.491 0.036 008508 7.520  -21 -0.243 0.38788 0.02410
2618-54506-0186 131524.32+180244.57 012 18.845 0.030 19.021 0.020 19.372 0.020 19.702 0.028 19.977 0.108 0.017 021.3 335.5 079.4 DA        028310 00485 7.344 0.084  -64   23 010 00000 01050 01032 0.419 0.039 028310 7.344    0  0.000 0.41900 0.01941
2618-54506-0199 131521.53+181359.38 019 18.634 0.021 18.238 0.017 18.281 0.016 18.422 0.018 18.602 0.030 0.018 082.9 335.9 079.5 DA        010258 00043 8.366 0.056   27   11 017 00013 00126 00124 0.820 0.034 010153 8.095 -105 -0.271 0.65371 0.02258
2618-54506-0535 131635.32+193352.14 014 19.369 0.032 18.960 0.022 18.801 0.019 18.831 0.025 18.883 0.041 0.019 021.2 341.6 080.5 DA        007397 00054 7.754 0.131  -21    9 013 00257 00145 00143 0.482 0.053 007394 7.636   -3 -0.118 0.43142 0.03898
2619-54506-0260 132211.53+182826.80 012 19.515 0.029 19.145 0.029 19.238 0.019 19.465 0.023 19.752 0.068 0.022 038.0 343.8 078.8 DA        011432 00123 8.264 0.080   14   21 010 00025 00237 00233 0.759 0.050 011377 8.109  -55 -0.155 0.66420 0.03191
2619-54506-0406 132336.20+200910.32 013 19.458 0.031 18.981 0.021 18.995 0.014 19.068 0.021 19.171 0.045 0.019 030.7 351.2 079.9 DA        009037 00051 7.999 0.102   34   13 012 00038 00186 00183 0.598 0.056 008996 7.728  -41 -0.271 0.47657 0.03089
2620-54339-0280 221855.56+390220.80 019 17.288 0.018 17.241 0.012 17.615 0.025 17.868 0.037 18.214 0.037 0.130 027.1 093.2 -14.9 DA        023381 00321 7.992 0.043  -10   14 017 02688 00238 00061 0.625 0.021 023381 7.992    0  0.000 0.62534 0.01466
2620-54397-0110 222644.66+390114.13 056 15.250 0.019 15.563 0.013 16.033 0.010 16.376 0.013 16.665 0.017 0.100 024.6 094.5 -15.7 DA        051742 00510 7.894 0.029    0    0 000 00000 00000 00000 0.000 0.000 051742 7.894    0  0.000 0.63659 0.00755
2621-54380-0042 225123.67+293945.42 035 16.802 0.014 15.789 0.011 15.328 0.011 15.164 0.010 15.118 0.014 0.047 1252.0 093.9 -26.4 DAH:      005322 00051 7.588 0.110  -34   10 033 02097 00017 00007 0.396 0.045 005321 7.589   -1  0.001 0.39639 0.03160
2622-54095-0038 234325.49+083725.02 021 18.130 0.023 17.503 0.016 17.311 0.014 17.262 0.016 17.246 0.021 0.154 223.7 095.8 -50.6 DA        006562 00038 7.376 0.100    5    5 021 00251 00074 00057 0.330 0.032 006561 7.323   -1 -0.053 0.31341 0.02194
2623-54328-0368 230740.13+231940.41 015 18.862 0.029 18.396 0.014 18.411 0.016 18.450 0.019 18.538 0.038 0.197 080.7 094.1 -33.7 DA        009032 00039 8.007 0.055    0   12 013 00330 00135 00075 0.602 0.030 008992 7.736  -40 -0.271 0.48007 0.01719
2624-54380-0458 000410.42-034008.60 048 17.430 0.033 16.922 0.015 16.770 0.018 16.709 0.019 16.752 0.019 0.034 225.0 095.2 -64.0 DA        006822 00015 7.621 0.036   29    2 046 00357 00054 00048 0.421 0.016 006821 7.559   -1 -0.062 0.39473 0.01012
2627-54379-0013 225229.42+295719.59 005 20.374 0.049 19.813 0.016 19.665 0.017 19.618 0.019 19.756 0.078 0.046 096.9 094.3 -26.2 DA        007293 00136 7.869 0.381   62   29 005 00049 00195 00086 0.525 0.184 007291 7.770   -2 -0.099 0.48894 0.12168
2627-54379-0133 224856.68+295058.79 006 20.104 0.039 19.863 0.020 20.165 0.021 20.411 0.033 20.593 0.145 0.059 022.4 093.5 -25.9 DA        017384 00649 8.233 0.130   21   49 005 00343 00483 00211 0.746 0.077 017384 8.233    0  0.000 0.74608 0.05421
2627-54379-0170 224753.64+303942.80 008 19.980 0.045 19.620 0.017 19.834 0.023 19.990 0.030 19.950 0.121 0.047 018.7 093.7 -25.1 DA        012228 00252 7.741 0.150   24   33 007 00128 00443 00187 0.495 0.056 012285 7.704   57 -0.037 0.47913 0.03903
2627-54379-0192 224629.02+304445.03 005 20.547 0.050 20.055 0.019 19.881 0.017 19.846 0.024 19.918 0.083 0.053 034.8 093.5 -24.9 DA        007044 00139 7.528 0.429  -52   28 005 00168 00247 00104 0.384 0.156 007042 7.433   -2 -0.095 0.35061 0.10293
2627-54379-0205 224750.16+295145.27 008 19.576 0.033 19.495 0.019 19.824 0.025 20.149 0.033 20.356 0.145 0.058 013.7 093.3 -25.8 DA        019817 00576 7.899 0.095  -76   34 007 01073 00582 00253 0.572 0.044 019817 7.899    0  0.000 0.57223 0.03104
2627-54379-0280 224440.80+304531.79 015 18.732 0.014 18.882 0.015 18.882 0.015 19.126 0.019 19.275 0.051 0.057 008.2 093.1 -24.7 DA        019537 00609 8.110 0.092    0    0 000 00000 00000 00000 0.000 0.000 019537 8.110    0  0.000 0.67953 0.03333
2627-54379-0585 225243.56+311928.74 008 20.018 0.045 19.655 0.022 19.740 0.023 19.922 0.034 19.982 0.099 0.059 058.9 095.1 -25.1 DA        010701 00112 8.705 0.113   60   31 007 00181 00193 00082 1.017 0.058 010573 8.452 -128 -0.253 0.87573 0.05015
2628-54326-0027 234248.86+081137.34 019 19.191 0.023 18.901 0.016 19.119 0.017 19.276 0.020 19.477 0.062 0.134 037.1 095.3 -51.0 DA        023024 00462 7.421 0.058   69   14 017 00000 00619 00481 0.421 0.025 023024 7.421    0  0.000 0.42097 0.01231
2628-54326-0156 233945.73+083937.99 005 20.986 0.080 20.544 0.026 20.476 0.029 20.565 0.042 20.556 0.180 0.102 037.6 094.5 -50.2 DA        009591 00135 7.001 0.339 -207   36 005 00285 00701 00539 0.253 0.069 009459 6.730 -132 -0.271 0.20417 0.03225
2628-54326-0162 233829.14+082437.91 016 19.609 0.017 19.478 0.018 19.478 0.018 19.641 0.024 19.968 0.084 0.100 010.4 093.9 -50.3 DA        019003 00316 7.901 0.054    0    0 000 00000 00000 00000 0.000 0.000 019003 7.901    0  0.000 0.57128 0.01791
2628-54326-0185 233723.27+080532.90 006 20.816 0.073 20.382 0.024 20.533 0.032 20.661 0.045 21.156 0.257 0.095 016.5 093.3 -50.5 DA        013063 00630 7.346 0.159  -27   38 006 00649 00792 00611 0.355 0.042 013169 7.347  106  0.001 0.35626 0.02948
2628-54326-0340 233338.74+093347.74 012 19.221 0.017 19.989 0.022 19.989 0.022 20.342 0.035 20.663 0.151 0.067 005.5 093.1 -48.7 DA        053988 02448 7.866 0.138    0    0 000 00000 00000 00000 0.000 0.000 053988 7.866    0  0.000 0.62984 0.03445
2628-54326-0345 233327.56+091122.36 011 19.997 0.044 19.719 0.031 20.003 0.027 20.289 0.040 20.847 0.221 0.072 015.4 092.8 -49.1 DA        019118 00381 8.201 0.067    0   26 010 01133 00493 00373 0.726 0.041 019118 8.201    0  0.000 0.72582 0.02923
2628-54326-0360 233222.36+085251.27 022 19.093 0.031 18.790 0.021 19.024 0.018 19.232 0.020 19.564 0.073 0.067 017.6 092.2 -49.2 DA        016861 00171 7.961 0.035   40   12 020 00892 00338 00256 0.595 0.017 016861 7.961    0  0.000 0.59546 0.01230
2628-54326-0450 233824.64+100240.43 014 19.817 0.035 19.379 0.017 19.250 0.017 19.254 0.019 19.347 0.050 0.093 052.8 095.0 -48.8 DA        007688 00050 7.185 0.157   17   10 013 00027 00247 00185 0.280 0.040 007682 6.986   -6 -0.199 0.23913 0.02090
2629-54087-0055 231239.37+210639.40 020 19.606 0.037 19.233 0.017 19.377 0.017 19.573 0.025 20.005 0.126 0.206 013.4 094.1 -36.2 DA        020086 00304 7.669 0.046  -14   14 018 01324 00470 00277 0.495 0.017 020086 7.669    0  0.000 0.49467 0.01206
2629-54087-0118 231254.48+215628.21 020 19.589 0.015 19.504 0.034 19.504 0.034 19.829 0.228 20.102 0.180 0.186 000.0 094.6 -35.5 DA        022128 00294 8.046 0.040    0    0 000 00000 00000 00000 0.000 0.000 022128 8.046    0  0.000 0.65033 0.01427
2629-54087-0127 231131.27+204513.62 016 20.056 0.046 19.470 0.021 19.520 0.019 19.638 0.030 19.858 0.077 0.181 058.5 093.6 -36.4 DA        011460 00097 8.387 0.076    5   18 013 00842 00225 00133 0.835 0.047 011401 8.224  -59 -0.163 0.72861 0.03397
2629-54087-0204 230934.51+211821.91 046 18.348 0.017 18.076 0.010 18.389 0.013 18.623 0.015 18.910 0.037 0.147 020.4 093.4 -35.7 DA        016422 00070 8.072 0.015   15    6 041 01013 00222 00129 0.653 0.008 016422 8.072    0  0.000 0.65306 0.00580
2629-54087-0327 230611.86+230511.08 029 19.065 0.019 19.069 0.020 19.069 0.020 19.274 0.031 19.498 0.078 0.197 000.0 093.6 -33.7 DA        020720 00169 7.867 0.027    0    0 000 00000 00000 00000 0.000 0.000 020720 7.867    0  0.000 0.55887 0.00882
2629-54087-0411 230838.02+232153.39 007 21.145 0.087 20.624 0.025 20.734 0.033 20.921 0.051 21.255 0.278 0.161 017.9 094.3 -33.7 DA        014860 00546 8.018 0.119   63   45 006 00000 00575 00319 0.621 0.062 014860 8.018    0  0.000 0.62074 0.04403
2629-54087-0413 230905.25+230009.31 010 20.531 0.069 20.236 0.022 20.456 0.034 20.708 0.051 21.295 0.672 0.124 022.8 094.2 -34.1 DA        018010 00393 7.781 0.072  -15   27 009 00199 00722 00405 0.523 0.020 018010 7.781    0  0.000 0.52316 0.01406
2629-54087-0445 230906.07+233126.47 011 20.149 0.025 20.226 0.025 20.226 0.025 20.380 0.039 20.574 0.153 0.147 009.0 094.5 -33.6 DA        018907 00402 7.834 0.069    0    0 000 00000 00000 00000 0.000 0.000 018907 7.834    0  0.000 0.53903 0.01797
2629-54087-0470 230757.75+221026.54 010 20.074 0.021 20.510 0.033 20.510 0.033 20.854 0.061 21.372 0.380 0.157 000.0 093.5 -34.7 DA        049142 02122 7.587 0.172    0    0 000 00000 00000 00000 0.000 0.000 049142 7.587    0  0.000 0.52489 0.02542
2629-54087-0624 231506.27+223803.76 042 18.628 0.033 18.156 0.014 18.259 0.014 18.369 0.020 18.533 0.030 0.179 039.1 095.5 -35.1 DA        010319 00020 8.399 0.024   29    5 037 00279 00118 00067 0.841 0.015 010212 8.128 -107 -0.271 0.67265 0.00974
2629-54087-0625 231502.43+221003.01 026 19.130 0.026 19.096 0.019 19.259 0.017 19.443 0.026 19.577 0.060 0.223 044.1 095.3 -35.5 DA        029780 00165 7.868 0.035  -10   13 024 00000 00544 00316 0.581 0.021 029780 7.868    0  0.000 0.58064 0.01063
2630-54327-0009 000728.96-055122.28 012 19.853 0.023 19.670 0.023 19.670 0.023 19.916 0.034 19.851 0.113 0.029 000.0 094.8 -66.3 DA        013356 00390 7.933 0.072    0    0 000 00000 00000 00000 0.000 0.000 013469 7.929  113 -0.004 0.57164 0.02532
2630-54327-0078 000757.81-050251.54 023 18.898 0.013 18.771 0.019 18.771 0.019 18.926 0.019 19.134 0.054 0.027 000.0 095.9 -65.6 DA        015459 00176 7.828 0.040    0    0 000 00000 00000 00000 0.000 0.000 015459 7.828    0  0.000 0.52760 0.00924
2630-54327-0081 000437.66-055731.33 017 19.629 0.031 19.160 0.019 19.392 0.017 19.646 0.023 19.819 0.071 0.032 027.6 093.1 -66.1 DA        014978 00268 7.516 0.062   16   17 014 01238 00515 00471 0.417 0.022 014978 7.516    0  0.000 0.41746 0.01535
2630-54327-0114 000635.36-050529.70 022 19.243 0.060 18.773 0.015 18.598 0.015 18.557 0.022 18.613 0.027 0.029 072.9 095.1 -65.5 DA        006873 00037 7.865 0.081   17    6 021 00337 00109 00100 0.524 0.034 006872 7.811   -1 -0.054 0.50761 0.02341
2630-54327-0137 000354.15-055530.72 009 20.532 0.067 19.924 0.022 19.676 0.027 19.602 0.027 19.664 0.085 0.037 000.0 092.7 -66.0 DA        006529 00094 8.209 0.185   86   19 009 00161 00131 00120 0.713 0.114 006528 8.190   -1 -0.019 0.70311 0.07984
2630-54327-0179 000411.01-052641.32 010 20.323 0.018 20.143 0.025 20.143 0.025 20.388 0.032 20.566 0.130 0.033 000.0 093.4 -65.6 DA        015818 00389 8.077 0.086    0    0 000 00000 00000 00000 0.000 0.000 015818 8.077    0  0.000 0.65468 0.03308
2630-54327-0189 000331.08-051125.95 017 19.350 0.029 19.249 0.014 19.551 0.017 19.862 0.025 20.204 0.096 0.035 024.8 093.3 -65.3 DA        020767 00316 7.915 0.051   20   17 014 01449 00552 00502 0.582 0.024 020767 7.915    0  0.000 0.58178 0.01692
2630-54327-0210 000309.26-060233.48 008 20.572 0.058 20.060 0.021 19.979 0.020 19.972 0.027 19.958 0.074 0.036 054.6 092.2 -66.0 DA        007343 00091 7.554 0.281  -75   19 007 00387 00265 00242 0.395 0.109 007340 7.426   -3 -0.128 0.34978 0.06886
2630-54327-0235 000241.09-052627.28 014 19.097 0.026 19.482 0.022 19.482 0.022 19.812 0.032 19.958 0.106 0.034 000.0 092.6 -65.4 DA        024018 00390 7.812 0.048    0    0 000 00000 00000 00000 0.000 0.000 024018 7.812    0  0.000 0.54213 0.01356
2630-54327-0265 000120.42-052140.89 005 21.196 0.118 20.603 0.037 20.408 0.027 20.330 0.037 20.334 0.131 0.030 062.3 092.0 -65.2 DA        008012 00114 7.483 0.341  -48   28 005 00909 00399 00362 0.372 0.123 008002 7.281  -10 -0.202 0.30871 0.07035
2630-54327-0273 000208.73-050855.14 015 19.672 0.022 19.733 0.021 19.733 0.021 20.008 0.043 20.109 0.142 0.028 000.0 092.6 -65.1 DA        017231 00259 7.851 0.053    0    0 000 00000 00000 00000 0.000 0.000 017231 7.851    0  0.000 0.54246 0.01560
2630-54327-0359 000100.42-042742.87 028 18.814 0.029 18.513 0.043 18.707 0.020 18.882 0.026 19.165 0.047 0.038 016.9 092.8 -64.3 DA        016858 00135 7.637 0.028   21    8 026 02419 00377 00340 0.471 0.010 016858 7.637    0  0.000 0.47053 0.00679
2630-54327-0377 000222.88-035418.88 009 20.591 0.063 20.070 0.021 20.160 0.027 20.178 0.030 20.131 0.100 0.032 036.2 094.0 -64.0 DA        009709 00077 8.298 0.129   -2   23 008 00093 00273 00245 0.779 0.081 009632 8.034  -77 -0.264 0.61813 0.05071
2630-54327-0539 000505.85-040449.26 034 18.237 0.022 18.139 0.017 18.460 0.018 18.758 0.019 19.006 0.042 0.037 029.4 095.3 -64.4 DA        021996 00140 7.910 0.021   96    7 032 02351 00350 00316 0.582 0.009 021996 7.910    0  0.000 0.58224 0.00671
2630-54327-0551 000611.23-044455.59 039 18.137 0.017 17.851 0.022 18.187 0.035 18.423 0.057 18.748 0.033 0.025 044.1 095.2 -65.2 DA        017315 00089 7.946 0.018   25    6 035 00348 00252 00228 0.589 0.009 017315 7.946    0  0.000 0.58891 0.00621
2630-54327-0557 000608.57-044642.24 014 19.904 0.044 19.471 0.024 19.404 0.021 19.422 0.023 19.371 0.047 0.025 059.6 095.2 -65.2 DA        007771 00052 7.248 0.160   37   10 013 00117 00275 00249 0.297 0.044 007764 7.049   -7 -0.199 0.25049 0.02318
2630-54327-0633 000803.12-044839.78 017 19.554 0.020 19.350 0.027 19.350 0.027 19.555 0.026 19.682 0.066 0.028 003.8 096.2 -65.4 DA        012386 00123 7.754 0.061    0    0 000 00000 00000 00000 0.000 0.000 012464 7.723   78 -0.031 0.48785 0.01842
2630-54327-0640 000822.18-044730.77 015 19.674 0.021 19.688 0.028 19.688 0.028 19.928 0.030 20.156 0.100 0.027 005.3 096.3 -65.4 DA        018255 00271 7.761 0.049    0    0 000 00000 00000 00000 0.000 0.000 018255 7.761    0  0.000 0.52198 0.00806
2634-54110-0207 022149.96-003013.57 006 20.702 0.064 20.274 0.039 20.188 0.037 20.255 0.044 20.367 0.118 0.031 027.0 165.9 -55.7 DA        008662 00363 7.995 0.708    0    0 000 00000 00000 00000 0.000 0.000 008638 7.743  -24 -0.252 0.48182 0.22561
2636-54082-0056 022655.87+000347.41 012 20.161 0.038 19.723 0.017 19.933 0.027 20.126 0.025 20.421 0.130 0.029 015.0 167.0 -54.4 DA        011730 00152 8.485 0.086   72   23 010 00524 00275 00224 0.897 0.054 011693 8.331  -37 -0.154 0.80035 0.03846
2636-54082-0238 022222.85-005026.52 015 20.110 0.050 19.680 0.020 19.680 0.020 19.980 0.030 20.090 0.100 0.000 000.0 000.0 000.0 DA        011123 00087 8.185 0.074    0    0 000 00000 00000 00000 0.000 0.000 011038 8.004  -85 -0.181 0.60500 0.02808
2636-54082-0280 022113.10-004536.57 017 19.663 0.033 19.212 0.020 19.169 0.018 19.243 0.019 19.312 0.045 0.028 066.6 165.9 -55.9 DA        008204 00043 7.620 0.108   -7   10 015 00256 00218 00180 0.428 0.045 008191 7.406  -13 -0.214 0.34754 0.02422
2636-54082-0412 022036.12+001238.02 018 19.821 0.040 19.403 0.016 19.241 0.018 19.252 0.026 19.232 0.049 0.031 085.5 164.7 -55.3 DA        007094 00045 7.999 0.105   19    8 017 00349 00142 00117 0.593 0.058 007092 7.928   -2 -0.071 0.55369 0.03476
2636-54082-0530 022435.47+003857.50 028 19.387 0.050 18.979 0.018 19.037 0.020 19.102 0.019 19.227 0.049 0.034 037.1 165.6 -54.3 DA        009657 00026 8.278 0.041   31    7 025 00009 00169 00137 0.767 0.028 009584 8.014  -73 -0.264 0.60711 0.01592
2639-54116-0414 034055.88+004939.06 006 21.085 0.067 20.524 0.026 20.703 0.032 20.809 0.048 20.897 0.182 0.079 022.1 185.5 -40.6 DA        012660 00606 7.596 0.340    0    0 000 00000 00000 00000 0.000 0.000 012759 7.587   99 -0.009 0.43516 0.08418
2640-54474-0189 034027.66-002345.47 003 21.227 0.079 20.837 0.033 20.827 0.032 20.371 0.033 19.866 0.081 0.067 000.0 186.7 -41.4 DA+M      006869 00148 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 006868 7.951   -1 -0.049 0.56570 0.00035
2641-54230-0038 133818.18+190249.71 007 19.595 0.034 19.542 0.022 19.928 0.023 20.179 0.029 20.615 0.159 0.015 017.8 358.5 076.5 DA        023530 00871 7.810 0.113   56   38 006 03256 00795 00773 0.540 0.034 023530 7.810    0  0.000 0.54007 0.02662
2641-54230-0357 132835.23+190418.69 011 19.765 0.039 19.098 0.022 18.835 0.026 18.758 0.029 18.754 0.038 0.018 169.5 351.5 078.3 DA        006091 00084 7.076 0.217  -12   12 011 00447 00153 00150 0.245 0.047 006090 7.045   -1 -0.031 0.23980 0.03196
2642-54232-0402 134110.43+195836.99 008 20.015 0.044 19.571 0.029 19.823 0.022 19.990 0.032 20.285 0.119 0.018 012.9 003.4 076.6 DA        011665 00196 7.636 0.158   79   30 007 00936 00468 00455 0.450 0.064 011623 7.578  -42 -0.058 0.42584 0.04211
2642-54232-0547 134244.37+192145.53 011 18.576 0.024 18.186 0.017 18.218 0.012 18.344 0.019 18.493 0.030 0.020 032.1 002.2 075.9 DA        009875 00066 8.056 0.104   48   18 010 00065 00144 00140 0.631 0.058 009784 7.788  -91 -0.268 0.50764 0.02881
2642-54232-0553 134323.01+190300.75 007 20.190 0.053 19.707 0.025 19.809 0.022 20.002 0.030 20.193 0.100 0.018 020.6 001.6 075.6 DA        010492 00112 8.235 0.144   21   31 007 00196 00284 00275 0.735 0.088 010382 7.974 -110 -0.261 0.58716 0.05126
2642-54232-0627 134435.27+191343.63 023 18.363 0.030 17.924 0.020 18.119 0.019 18.362 0.018 18.543 0.029 0.019 046.6 002.8 075.5 DA        013199 00146 8.083 0.034   18   10 020 00306 00181 00176 0.653 0.019 013311 8.067  112 -0.016 0.64418 0.01316
2643-54208-0260 115948.40+213748.78 011 19.336 0.039 18.924 0.014 19.166 0.028 19.394 0.023 19.623 0.068 0.019 050.3 235.2 077.0 DA        014408 00485 7.912 0.081   50   24 010 00588 00349 00340 0.565 0.039 014457 7.913   49  0.001 0.56580 0.02768
2643-54208-0387 115852.14+225616.10 017 18.566 0.027 18.265 0.031 18.394 0.032 18.310 0.177 18.607 0.042 0.025 043.1 229.4 077.4 DA        009649 00041 7.999 0.072   26   10 016 00874 00149 00145 0.599 0.039 009570 7.733  -79 -0.266 0.48098 0.02248
2643-54208-0515 120242.85+223553.77 008 20.073 0.056 19.463 0.020 19.271 0.025 19.264 0.024 19.307 0.066 0.025 057.1 232.6 078.1 DA        006592 00117 8.271 0.193   10   22 008 00491 00107 00104 0.755 0.121 006591 8.249   -1 -0.022 0.73791 0.08497
2643-54208-0543 120456.48+224402.42 008 19.748 0.035 19.471 0.016 19.752 0.019 19.981 0.030 20.288 0.110 0.024 038.6 233.0 078.6 DA        017899 00476 8.210 0.093   46   37 007 02144 00440 00431 0.730 0.055 017899 8.210    0  0.000 0.73005 0.03915
2644-54210-0115 121257.44+221524.36 018 18.847 0.021 18.536 0.037 18.636 0.025 18.894 0.029 19.050 0.048 0.023 029.8 240.0 080.0 DA        013665 00180 8.504 0.047   65   16 015 00505 00179 00176 0.910 0.029 013733 8.487   68 -0.017 0.89987 0.02024
2644-54210-0167 121033.24+221402.64 036 17.434 0.019 17.073 0.032 17.317 0.025 17.545 0.013 17.811 0.031 0.031 055.6 238.5 079.5 DAH       014796 00171 8.502 0.018    6    7 032 00306 00102 00100 0.910 0.011 014796 8.502    0  0.000 0.91023 0.00780
2644-54210-0177 121004.56+221914.44 012 19.454 0.029 19.034 0.023 19.029 0.019 19.134 0.021 19.298 0.047 0.032 080.2 237.8 079.5 DA        008259 00062 7.875 0.154   26   13 011 00898 00176 00173 0.530 0.071 008246 7.664  -13 -0.211 0.44721 0.04725
2644-54210-0453 120943.68+230435.94 009 19.663 0.037 19.365 0.045 19.720 0.022 19.984 0.046 20.403 0.139 0.028 017.5 233.9 079.7 DA        017500 00374 8.061 0.074   29   30 008 00350 00470 00462 0.649 0.039 017500 8.061    0  0.000 0.64911 0.02763
2644-54210-0496 120914.91+224905.03 013 19.434 0.030 19.018 0.021 19.307 0.030 19.546 0.024 19.670 0.068 0.026 013.8 234.9 079.5 DA        016219 00243 8.097 0.052  -48   21 012 00000 00359 00353 0.666 0.040 016219 8.097    0  0.000 0.66639 0.02020
2645-54477-0124 121613.81+213144.33 018 18.769 0.020 18.351 0.022 18.477 0.022 18.671 0.031 18.865 0.040 0.021 047.8 246.0 080.2 DA        011193 00068 8.387 0.053   35   13 016 00128 00151 00148 0.835 0.033 011107 8.199  -86 -0.188 0.71408 0.02268
2645-54477-0493 121741.91+223743.48 022 18.407 0.069 18.062 0.024 18.039 0.020 18.087 0.032 18.239 0.035 0.022 043.0 241.6 081.1 DA        008875 00040 7.999 0.069   36    7 021 00000 00118 00116 0.597 0.038 008842 7.733  -33 -0.266 0.47816 0.02160
2646-54479-0451 122504.94+234754.86 018 18.608 0.020 18.210 0.014 18.436 0.019 18.653 0.021 19.081 0.048 0.019 065.2 240.7 083.2 DA        013728 00324 8.008 0.042   11   14 016 00053 00226 00224 0.613 0.022 013820 8.008   92 -0.000 0.61334 0.01537
2647-54495-0044 123650.38+211323.27 005 20.471 0.056 20.014 0.022 20.026 0.029 20.152 0.048 20.139 0.105 0.034 018.9 272.7 083.2 sdA       008805 00500 5.500 0.500    0    0 000 00000 00000 00000 0.000 0.000 008696 5.238 -109 -0.262 0.46258 0.10607
2647-54495-0144 123555.29+215833.05 018 18.859 0.026 18.408 0.022 18.443 0.019 18.575 0.030 18.673 0.032 0.020 033.4 267.7 083.8 DA        009598 00039 8.351 0.064   46   11 016 00054 00124 00123 0.810 0.039 009529 8.087  -69 -0.264 0.64773 0.02575
2647-54495-0390 123011.37+230059.98 033 17.732 0.021 17.375 0.032 17.411 0.030 17.496 0.030 17.691 0.020 0.016 163.9 252.3 083.7 DA        009703 00021 8.185 0.030   17    5 031 00135 00088 00088 0.706 0.016 009625 7.920  -78 -0.265 0.55663 0.01117
2647-54495-0539 123512.35+231829.71 033 17.779 0.026 17.350 0.017 17.229 0.028 17.225 0.015 17.360 0.024 0.012 229.7 258.2 084.7 DA        007462 00022 7.652 0.050  -24    3 032 00326 00077 00076 0.439 0.022 007459 7.519   -3 -0.133 0.38259 0.01292
2648-54485-0173 124521.62+222022.12 008 19.726 0.031 19.365 0.027 19.592 0.020 19.789 0.028 20.129 0.098 0.029 030.6 286.5 085.0 DA        014301 00422 7.849 0.094   60   33 007 00187 00433 00432 0.534 0.034 014358 7.850   57  0.001 0.53457 0.02546
2648-54485-0206 124242.48+212244.90 019 18.541 0.023 18.049 0.020 18.049 0.020 18.053 0.017 18.137 0.028 0.032 006.7 283.4 083.9 DA        008001 00036 7.933 0.067    0    0 000 00000 00000 00000 0.000 0.000 007993 7.756   -8 -0.177 0.48523 0.02197
2648-54485-0337 123854.13+230841.32 007 20.168 0.050 19.710 0.024 19.859 0.027 20.082 0.036 20.097 0.090 0.014 024.5 266.8 085.1 DA        012056 00298 8.596 0.108   37   38 006 00514 00259 00258 0.966 0.059 012043 8.448  -13 -0.148 0.87480 0.04753
2648-54485-0419 124416.58+231410.40 051 15.232 0.025 15.354 0.037 15.787 0.060 16.137 0.016 16.410 0.023 0.020 018.0 279.9 085.8 DA        028079 00066 7.921 0.013    8    4 050 01836 00129 00129 0.601 0.006 028079 7.921    0  0.000 0.60103 0.00427
2649-54212-0064 125859.87+214804.85 011 19.203 0.035 18.901 0.022 18.917 0.018 18.990 0.020 19.093 0.044 0.023 084.7 321.2 084.4 DA        009082 00051 8.019 0.070  -53   16 011 00134 00177 00176 0.609 0.038 009039 7.748  -43 -0.271 0.48563 0.02256
2649-54212-0111 125722.64+215713.28 011 19.245 0.051 18.856 0.023 18.883 0.025 18.914 0.037 18.943 0.047 0.029 127.4 317.9 084.7 DA        008235 00064 8.417 0.118   78   14 011 00437 00111 00111 0.850 0.073 008224 8.221  -11 -0.196 0.72084 0.05179
2649-54212-0229 125242.68+215333.94 012 20.022 0.028 18.726 0.016 18.726 0.016 18.620 0.016 18.612 0.038 0.031 055.5 306.2 084.8 DAZ       006126 00061 8.648 0.122    0    0 000 00000 00000 00000 0.000 0.000 006125 8.644   -1 -0.004 0.99006 0.04742
2649-54212-0324 125059.98+232524.03 009 19.553 0.031 19.419 0.031 19.782 0.021 20.063 0.035 20.241 0.117 0.017 013.1 301.4 086.3 DA        017784 00460 7.618 0.085   35   30 008 00365 00661 00660 0.467 0.029 017784 7.618    0  0.000 0.46719 0.02087
2649-54212-0449 125530.60+231457.09 008 19.787 0.065 19.739 0.017 20.096 0.028 20.388 0.041 20.981 0.219 0.022 027.7 316.5 086.0 DA        020981 00714 7.110 0.111   -8   30 007 00320 01297 01293 0.335 0.031 020981 7.110    0  0.000 0.33526 0.02277
2649-54212-0552 125745.72+223402.42 016 19.154 0.016 18.910 0.020 18.910 0.020 19.193 0.026 19.451 0.059 0.029 010.7 320.7 085.2 DA        012302 00139 8.185 0.055    0    0 000 00000 00000 00000 0.000 0.000 012364 8.095   62 -0.090 0.65835 0.02179
2649-54212-0572 125739.71+231232.23 008 20.485 0.067 19.539 0.032 19.190 0.019 19.020 0.019 18.972 0.049 0.021 121.7 323.0 085.8 DA        005482 00107 6.997 0.318   41   19 008 00452 00176 00175 0.223 0.060 005481 6.994   -1 -0.003 0.22270 0.04357
2649-54212-0637 125943.20+222545.78 009 19.329 0.028 19.364 0.017 19.695 0.022 19.992 0.030 20.159 0.108 0.021 015.9 325.2 084.9 DA        022129 00628 7.759 0.086  -36   31 008 00704 00701 00698 0.524 0.022 022129 7.759    0  0.000 0.52359 0.01588
2650-54505-0300 130206.04+211604.51 009 19.507 0.027 19.086 0.023 19.023 0.019 19.053 0.021 19.161 0.045 0.040 039.9 326.0 083.7 DA        008994 00099 7.996 0.181    0   19 009 00222 00184 00183 0.596 0.091 008956 7.726  -38 -0.270 0.47555 0.05228
2650-54505-0362 130228.50+230416.39 012 19.154 0.020 18.824 0.029 18.824 0.029 19.016 0.025 19.183 0.052 0.016 000.0 335.2 085.2 DA        011637 00133 8.180 0.075    0    0 000 00000 00000 00000 0.000 0.000 011612 8.050  -25 -0.130 0.63151 0.02909
2650-54505-0628 131017.14+223630.16 011 19.177 0.041 19.047 0.023 19.390 0.046 19.604 0.029 19.782 0.081 0.012 041.9 347.4 083.8 DA        018705 00339 7.769 0.061   27   23 010 01419 00522 00519 0.523 0.015 018705 7.769    0  0.000 0.52271 0.01036
2651-54507-0073 131755.09+215351.32 010 19.166 0.031 18.738 0.017 18.907 0.026 19.149 0.029 19.404 0.055 0.015 060.4 353.4 082.0 DA        011810 00167 8.046 0.123   21   25 009 00376 00246 00243 0.630 0.068 011812 7.945    2 -0.101 0.57569 0.04207
2652-54508-0082 132357.68+205933.41 009 19.421 0.026 18.951 0.035 19.062 0.024 19.147 0.020 19.361 0.063 0.018 025.6 355.1 080.4 DA        009440 00078 7.792 0.170  -16   23 008 00273 00230 00227 0.508 0.072 009369 7.524  -71 -0.268 0.39346 0.04461
2652-54508-0426 132148.96+222447.62 010 19.460 0.026 19.025 0.021 18.926 0.018 18.904 0.020 19.016 0.038 0.014 102.8 000.2 081.6 DA        007513 00068 7.240 0.229   -6   13 010 00242 00212 00210 0.293 0.061 007509 7.062   -4 -0.178 0.25137 0.03531
2652-54508-0484 132252.13+221516.29 008 19.857 0.035 19.434 0.029 19.688 0.020 19.898 0.028 20.117 0.084 0.015 016.2 000.3 081.4 DA        012941 00314 8.059 0.107   62   33 007 00079 00369 00365 0.639 0.059 013054 8.030  113 -0.029 0.62345 0.04045
2653-54230-0369 132927.25+222418.49 018 18.907 0.024 18.484 0.019 18.577 0.017 18.735 0.021 18.872 0.035 0.014 010.4 006.3 080.2 DA        010375 00048 8.124 0.058   32   11 016 00094 00173 00171 0.671 0.034 010265 7.858 -110 -0.266 0.52753 0.01543
2653-54230-0404 133012.12+224657.00 010 19.383 0.026 19.341 0.031 19.608 0.019 19.881 0.027 20.097 0.090 0.018 023.7 008.7 080.2 DA        011214 00124 8.785 0.082  -19   26 009 00180 00173 00170 1.060 0.043 011087 8.581 -127 -0.204 0.95597 0.03465
2653-54230-0408 133025.70+224813.64 007 19.950 0.036 19.788 0.027 19.983 0.025 20.184 0.031 20.435 0.120 0.018 018.4 009.0 080.2 DAH:      015056 00621 9.026 0.096   88   46 006 00208 00219 00216 1.177 0.039 015056 9.026    0  0.000 1.17708 0.02781
2653-54230-0563 133336.46+224017.45 009 19.909 0.042 19.424 0.018 19.307 0.015 19.267 0.022 19.355 0.051 0.015 083.6 010.2 079.5 DA        007069 00075 6.849 0.108  -35   13 009 00428 00327 00322 0.209 0.017 007067 6.655   -2 -0.194 0.18029 0.00834
2654-54231-0152 134146.06+210332.75 011 19.375 0.025 18.953 0.026 18.928 0.029 18.980 0.065 19.103 0.057 0.023 045.0 007.8 077.0 DA        008164 00062 7.588 0.161   16   14 010 00436 00193 00188 0.413 0.064 008152 7.376  -12 -0.212 0.33796 0.03599
2654-54231-0162 134007.00+204457.26 018 18.521 0.036 18.095 0.026 18.074 0.020 18.105 0.022 18.193 0.029 0.030 033.2 005.7 077.2 DA        008014 00038 7.878 0.089    4    8 017 00376 00109 00106 0.531 0.038 008006 7.697   -8 -0.181 0.45976 0.02755
2654-54231-0407 134001.23+222355.15 013 19.126 0.031 18.698 0.019 18.760 0.026 18.875 0.043 19.083 0.052 0.011 032.0 012.4 078.0 DA        009968 00054 8.340 0.076   22   15 012 00036 00153 00150 0.804 0.047 009877 8.073  -91 -0.267 0.64049 0.03032
2655-54184-0472 120023.70+251242.89 032 17.561 0.015 17.232 0.018 17.437 0.019 17.665 0.018 17.917 0.022 0.016 033.9 219.6 078.4 DA        014027 00143 7.922 0.021   45    7 029 00076 00155 00152 0.569 0.010 014101 7.923   74  0.001 0.57021 0.00730
2656-54484-0024 121231.79+241955.54 011 19.267 0.027 18.868 0.023 19.117 0.024 19.338 0.026 19.551 0.061 0.027 017.1 228.5 080.8 DA        011885 00164 8.142 0.090   83   23 009 01306 00245 00242 0.684 0.051 011896 8.033   11 -0.109 0.62265 0.03445
2657-54502-0026 122100.20+244443.75 009 19.672 0.043 19.283 0.022 19.348 0.017 19.556 0.024 19.909 0.079 0.020 053.8 230.4 082.8 DAH       012928 00685 7.519 0.114  -57   27 008 01652 00455 00451 0.409 0.038 013039 7.518  111 -0.001 0.40891 0.02736
2657-54502-0466 121428.82+254114.22 008 19.819 0.035 19.606 0.029 19.930 0.025 20.197 0.032 20.501 0.137 0.021 019.2 220.7 081.6 DA        018495 00470 7.992 0.087   73   34 007 01203 00575 00569 0.615 0.044 018495 7.992    0  0.000 0.61500 0.03084
2657-54502-0597 122013.48+252218.43 008 19.630 0.032 19.713 0.020 20.099 0.032 20.389 0.038 20.443 0.139 0.021 029.3 225.3 082.8 DA        024218 00691 8.091 0.088   21   38 007 00800 00713 00707 0.678 0.043 024218 8.091    0  0.000 0.67792 0.03023
2659-54498-0290 122812.30+240322.49 037 17.609 0.017 17.229 0.012 17.300 0.017 17.421 0.028 17.558 0.027 0.017 066.0 242.0 083.9 DA        010039 00020 8.193 0.028   38    5 034 00091 00088 00087 0.710 0.015 009942 7.923  -97 -0.270 0.55908 0.01042
2659-54498-0584 123611.99+252225.43 023 18.656 0.033 18.358 0.032 18.358 0.032 18.588 0.015 18.728 0.035 0.014 008.0 239.3 086.2 DA        011318 00062 8.214 0.041    0    0 000 00000 00000 00000 0.000 0.000 011252 8.053  -66 -0.161 0.63241 0.01598
2660-54504-0546 124352.26+252301.64 015 19.049 0.034 18.878 0.023 19.157 0.016 19.434 0.025 19.673 0.058 0.011 047.7 258.3 087.6 DA        017300 00253 7.919 0.051   27   18 013 00609 00406 00406 0.576 0.025 017300 7.919    0  0.000 0.57571 0.01740
2661-54505-0094 125441.04+242653.95 011 19.433 0.024 19.154 0.015 19.154 0.015 19.400 0.026 19.668 0.057 0.011 010.6 318.4 087.2 DA        011749 00146 7.378 0.119    0    0 000 00000 00000 00000 0.000 0.000 011685 7.353  -64 -0.025 0.35010 0.02332
2661-54505-0130 125334.38+242222.18 007 19.799 0.034 19.306 0.013 19.229 0.018 19.233 0.031 19.355 0.046 0.009 092.7 312.9 087.2 DA        007203 00097 7.090 0.379  -22   17 007 00746 00246 00246 0.255 0.087 007200 6.923   -3 -0.167 0.22279 0.04957
2661-54505-0263 124909.47+240135.47 007 19.925 0.038 19.527 0.016 19.650 0.023 19.803 0.030 20.006 0.075 0.015 019.7 293.4 086.9 DA        010981 00156 7.920 0.173   11   33 006 00161 00347 00347 0.560 0.080 010877 7.743 -104 -0.177 0.49065 0.04879
2661-54505-0373 124811.14+252140.49 011 19.232 0.029 18.796 0.018 18.696 0.015 18.675 0.016 18.777 0.034 0.010 018.2 280.3 088.1 DA        007523 00064 8.273 0.125   29   13 011 00204 00101 00101 0.758 0.079 007520 8.163   -3 -0.110 0.68825 0.05484
2661-54505-0488 125322.36+252355.89 008 19.889 0.035 19.586 0.022 19.819 0.020 20.074 0.031 20.123 0.075 0.010 017.6 317.1 088.2 DA        012325 00286 8.752 0.094  138   33 007 01570 00224 00224 1.042 0.049 012313 8.604  -12 -0.148 0.97102 0.03727
2662-54505-0340 125944.77+253938.52 014 19.088 0.026 18.725 0.026 18.813 0.013 19.009 0.019 19.229 0.044 0.012 092.6 355.1 087.6 DA        010903 00079 8.288 0.064   11   16 012 00212 00184 00184 0.775 0.042 010802 8.070 -101 -0.218 0.64074 0.02523
2662-54505-0419 130109.23+252118.67 012 19.256 0.029 18.889 0.020 18.739 0.020 18.726 0.026 18.825 0.038 0.012 093.1 354.3 087.2 DA        007247 00062 7.865 0.147   15   11 012 00339 00127 00127 0.524 0.067 007245 7.771   -2 -0.094 0.48922 0.04363
2662-54505-0603 130620.09+252716.82 014 18.440 0.028 18.673 0.022 19.077 0.021 19.464 0.020 19.677 0.062 0.013 018.9 007.1 086.3 DA        029177 00285 7.479 0.062   32   19 013 00847 00847 00845 0.467 0.016 029177 7.479    0  0.000 0.46738 0.01114
2663-54234-0345 130744.42+244003.45 024 18.002 0.019 17.685 0.016 17.948 0.012 18.206 0.021 18.425 0.028 0.014 011.4 360.0 085.6 DA        015473 00147 7.968 0.031   45   10 022 00652 00206 00205 0.596 0.016 015473 7.968    0  0.000 0.59588 0.01109
2663-54234-0497 131313.38+244950.66 010 19.610 0.040 19.250 0.010 19.210 0.020 19.230 0.030 19.430 0.050 0.000 000.0 000.0 000.0 DA        008312 00069 8.175 0.121    0    0 000 00000 00000 00000 0.000 0.000 008299 7.965  -13 -0.210 0.57733 0.04319
2663-54234-0504 131400.76+250535.41 020 18.502 0.018 18.210 0.015 18.210 0.015 18.384 0.017 18.349 0.026 0.012 006.0 012.3 084.5 DA        011384 00072 8.236 0.045    0    0 000 00000 00000 00000 0.000 0.000 011325 8.080  -59 -0.156 0.64748 0.01778
2664-54524-0585 132732.55+242941.20 007 19.597 0.033 19.346 0.017 19.579 0.017 19.776 0.025 19.975 0.071 0.010 045.9 017.0 081.5 DA        020022 00773 7.362 0.112  -42   33 007 00000 00838 00829 0.391 0.039 020022 7.362    0  0.000 0.39084 0.01950
2665-54232-0543 133515.21+243130.96 010 19.484 0.028 19.084 0.017 19.213 0.016 19.381 0.020 19.642 0.067 0.010 068.0 020.6 079.8 DA        010565 00093 8.257 0.098    7   22 009 00502 00215 00212 0.752 0.061 010455 8.001 -110 -0.256 0.60193 0.03759
2665-54232-0570 133626.24+245502.52 013 19.054 0.029 18.603 0.026 18.536 0.013 18.584 0.016 18.618 0.037 0.009 071.3 023.1 079.7 DA        007810 00051 7.600 0.138   16   10 013 00274 00155 00153 0.417 0.056 007804 7.426   -6 -0.174 0.35217 0.03239
2666-54230-0143 134333.65+231403.34 021 18.503 0.019 18.086 0.013 18.086 0.013 18.233 0.021 18.358 0.029 0.011 009.9 017.5 077.6 DA        010543 00047 8.105 0.055    0    0 000 00000 00000 00000 0.000 0.000 010431 7.851 -112 -0.254 0.52487 0.01421
2666-54230-0274 133907.10+232435.78 018 18.581 0.021 18.234 0.014 18.468 0.019 18.732 0.022 19.038 0.040 0.016 031.7 016.5 078.6 DA        014777 00241 7.935 0.049   47   15 015 00270 00258 00253 0.578 0.024 014777 7.935    0  0.000 0.57756 0.01722
2666-54230-0570 134705.92+241857.53 022 18.526 0.022 18.092 0.015 18.178 0.018 18.220 0.020 18.407 0.028 0.014 070.1 023.4 077.2 DA        009744 00032 8.522 0.043  -14    9 020 00001 00098 00095 0.918 0.027 009666 8.259  -78 -0.263 0.75180 0.02158
2669-54086-0274 044027.07+111233.52 013 19.243 0.019 18.521 0.014 18.521 0.014 18.574 0.017 18.625 0.030 0.346 008.7 186.2 -22.6 DA        017636 00361 7.700 0.069    0    0 000 00000 00000 00000 0.000 0.000 017636 7.700    0  0.000 0.49792 0.01749
2669-54086-0377 044254.59+120329.90 019 18.735 0.053 18.467 0.015 18.450 0.013 18.486 0.024 18.594 0.032 0.599 012.2 185.9 -21.6 DAH       018243 09000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018243 8.000    0  0.000 0.61851 0.30891
2669-54086-0535 044444.86+121100.06 013 19.664 0.037 19.004 0.015 18.910 0.013 18.945 0.016 19.056 0.044 0.409 036.6 186.0 -21.1 DA        016198 00276 8.016 0.058  106   22 012 01190 00274 00098 0.622 0.030 016198 8.016    0  0.000 0.62249 0.02126
2670-54115-0138 081900.41+363805.91 038 17.633 0.019 17.408 0.016 17.711 0.011 17.955 0.016 18.252 0.024 0.041 043.0 185.0 032.6 DA        016913 00096 7.911 0.020  -17    6 033 00000 00203 00109 0.571 0.014 016913 7.911    0  0.000 0.57106 0.00679
2670-54115-0149 081856.05+372949.51 060 16.294 0.026 16.314 0.024 16.674 0.018 16.973 0.020 17.297 0.021 0.046 030.0 184.0 032.7 DA        022692 00077 7.892 0.011    5    3 057 00904 00163 00088 0.576 0.005 022692 7.892    0  0.000 0.57558 0.00337
2670-54115-0379 081626.37+391220.07 043 17.676 0.018 17.344 0.022 17.545 0.015 17.750 0.013 17.991 0.028 0.035 019.2 181.9 032.6 DA        011163 00029 8.275 0.017   34    4 039 01848 00105 00057 0.767 0.012 011080 8.091  -83 -0.184 0.65330 0.00686
2670-54115-0451 081818.20+384706.66 045 17.559 0.017 17.355 0.021 17.608 0.016 17.894 0.016 18.178 0.034 0.036 039.9 182.5 032.8 DA        016426 00063 7.871 0.014    6    5 041 00225 00197 00107 0.550 0.007 016426 7.871    0  0.000 0.54977 0.00464
2670-54115-0545 082032.33+382848.07 067 15.387 0.009 15.523 0.019 15.974 0.016 16.277 0.017 16.616 0.018 0.031 108.9 182.9 033.2 DA        026925 00067 7.973 0.010   22    3 066 00472 00130 00071 0.623 0.005 026925 7.973    0  0.000 0.62334 0.00334
2671-54141-0121 084958.32+093847.72 023 18.737 0.021 18.594 0.015 18.786 0.017 18.904 0.019 19.074 0.041 0.047 033.5 217.8 030.7 DA        007618 00043 9.286 0.053   40   10 021 03625 00041 00021 1.264 0.015 007614 9.145   -4 -0.141 1.22052 0.01311
2671-54141-0183 084904.05+102849.38 021 19.307 0.025 18.822 0.016 18.787 0.017 18.809 0.018 18.893 0.038 0.034 072.0 216.8 030.8 DA        007998 00034 7.435 0.090  -36    6 020 00153 00197 00100 0.356 0.029 007988 7.231  -10 -0.204 0.29374 0.01787
2671-54141-0193 084916.69+104530.13 017 19.023 0.023 19.597 0.020 19.597 0.020 19.974 0.041 20.126 0.080 0.036 007.2 216.6 031.0 DA        028170 00260 7.853 0.048    0    0 000 00000 00000 00000 0.000 0.000 028170 7.853    0  0.000 0.57079 0.01466
2671-54141-0195 084906.51+104719.32 014 19.658 0.039 19.512 0.023 19.738 0.020 20.056 0.041 20.273 0.091 0.035 015.8 216.5 031.0 DA        019628 00293 8.271 0.050  -12   22 012 02372 00449 00231 0.777 0.031 019628 8.271    0  0.000 0.77693 0.02214
2671-54141-0361 084913.70+113339.52 010 20.564 0.049 20.051 0.022 20.167 0.026 20.229 0.037 20.175 0.073 0.023 036.0 215.7 031.3 DA        009903 00077 8.311 0.110  -24   22 009 00082 00287 00149 0.787 0.070 009815 8.045  -88 -0.266 0.62465 0.04324
2671-54141-0374 084820.59+112905.06 013 19.761 0.043 19.648 0.017 19.935 0.024 20.356 0.050 20.512 0.103 0.022 024.3 215.7 031.1 DA        019377 00320 7.924 0.055  -91   21 012 00635 00634 00327 0.583 0.026 019377 7.924    0  0.000 0.58287 0.01858
2671-54141-0472 084857.41+111933.86 011 20.173 0.038 19.838 0.021 20.054 0.021 20.280 0.039 20.446 0.115 0.028 013.6 215.9 031.2 DA        012850 00234 8.233 0.080  111   23 010 00505 00380 00197 0.738 0.049 012949 8.179   99 -0.054 0.70760 0.03382
2671-54141-0473 084903.66+105218.52 012 19.975 0.020 20.123 0.024 20.123 0.024 20.410 0.036 20.509 0.143 0.033 009.9 216.4 031.0 DA        016818 00301 7.879 0.062    0    0 000 00000 00000 00000 0.000 0.000 016818 7.879    0  0.000 0.55467 0.02031
2671-54141-0567 085334.47+114503.56 017 19.402 0.028 19.354 0.024 19.695 0.021 19.923 0.025 20.097 0.083 0.033 016.7 216.0 032.4 DA        023230 00342 7.835 0.044   41   16 015 00000 00678 00363 0.550 0.027 023230 7.835    0  0.000 0.55029 0.01346
2671-54141-0574 085403.83+113658.85 006 20.999 0.065 20.599 0.029 20.599 0.033 20.712 0.046 20.603 0.128 0.032 026.8 216.2 032.4 DA        009398 00107 8.181 0.186   33   30 006 00054 00357 00191 0.704 0.111 009339 7.913  -59 -0.268 0.55221 0.06308
2671-54141-0580 085415.40+120231.06 010 20.071 0.021 20.256 0.026 20.256 0.026 20.490 0.041 20.680 0.151 0.036 000.0 215.8 032.7 DA        022237 00589 7.790 0.080    0    0 000 00000 00000 00000 0.000 0.000 022237 7.790    0  0.000 0.52858 0.01744
2672-54085-0302 051226.69+164651.82 012 19.762 0.018 19.963 0.019 19.963 0.019 20.150 0.032 20.311 0.113 0.288 010.0 186.1 -13.0 DA        034296 00660 7.529 0.103    0    0 000 00000 00000 00000 0.000 0.000 034296 7.529    0  0.000 0.50305 0.01548
2672-54085-0543 052016.37+171002.96 023 19.548 0.011 19.173 0.012 19.173 0.012 19.265 0.017 19.469 0.059 0.245 010.8 186.8 -11.2 DA        017619 00153 8.614 0.029    0    0 000 00000 00000 00000 0.000 0.000 017619 8.614    0  0.000 0.98081 0.01208
2673-54096-0049 044641.49+101510.96 007 20.817 0.069 20.073 0.022 19.903 0.021 19.867 0.028 20.078 0.093 0.451 045.6 188.0 -21.9 DA+M      010380 00118 8.263 0.179  -67   35 006 01863 00245 00091 0.756 0.110 010272 7.995 -108 -0.268 0.59822 0.06383
2673-54096-0276 043917.78+104247.94 006 19.956 0.040 20.123 0.019 20.319 0.025 20.537 0.042 20.558 0.136 0.296 024.2 186.5 -23.1 DA        044031 02472 8.089 0.247  183   99 006 00000 00910 00357 0.709 0.168 044031 8.089    0  0.000 0.70905 0.08399
2673-54096-0329 044012.91+114208.69 006 20.939 0.079 20.229 0.022 20.068 0.023 20.045 0.032 20.257 0.117 0.315 067.1 185.8 -22.3 DA        011927 00946 7.119 0.136   -8   41 005 00130 00542 00206 0.287 0.030 011844 7.114  -83 -0.005 0.28587 0.02089
2673-54096-0352 043830.43+111404.99 014 19.949 0.016 19.140 0.030 19.140 0.030 19.209 0.029 19.303 0.054 0.337 009.4 185.9 -22.9 DA        015465 00297 7.914 0.061    0    0 000 00000 00000 00000 0.000 0.000 015465 7.914    0  0.000 0.56897 0.02095
2673-54096-0407 044414.25+121038.92 006 20.729 0.068 20.163 0.020 19.874 0.020 19.853 0.030 20.019 0.099 0.428 032.1 186.0 -21.2 DAE       007823 00088 6.767 0.093 -160   20 007 00407 00396 00143 0.201 0.013 007814 6.520   -9 -0.247 0.17663 0.00341
2673-54096-0532 044511.69+121529.28 011 20.146 0.051 19.670 0.019 19.594 0.018 19.745 0.025 19.714 0.068 0.378 020.3 186.0 -21.0 DA        014192 00596 8.305 0.073  148   27 010 03279 00280 00100 0.789 0.046 014245 8.305   53  0.000 0.78859 0.03231
2674-54097-0085 081908.46+364020.14 014 19.480 0.464 24.802 0.488 24.802 0.488 22.039 1.056 19.991 0.750 0.041 000.0 185.0 032.6 DA        019384 00399 7.748 0.066    0    0 000 00000 00000 00000 0.000 0.000 019384 7.748    0  0.000 0.52173 0.01232
2674-54097-0103 082108.18+372738.32 012 20.714 0.052 19.131 0.019 18.430 0.013 18.170 0.013 18.021 0.025 0.040 224.4 184.1 033.1 DAH       005000 01000 6.934 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.935   -1  0.001 0.20308 0.06131
2674-54097-0105 082034.26+372136.49 008 20.230 0.041 19.895 0.019 19.919 0.020 19.997 0.025 20.205 0.088 0.043 042.9 184.2 033.0 DA        009717 00091 8.407 0.163   19   28 007 00121 00233 00127 0.846 0.104 009641 8.144  -76 -0.263 0.68091 0.06890
2674-54097-0165 081713.58+374414.24 007 20.266 0.046 20.045 0.022 20.342 0.027 20.562 0.037 20.881 0.179 0.038 022.0 183.6 032.4 DA        019089 00682 7.656 0.114  110   37 007 02156 00876 00469 0.486 0.037 019089 7.656    0  0.000 0.48584 0.02591
2674-54097-0201 081611.84+370958.60 019 19.263 0.022 18.813 0.018 18.998 0.016 19.225 0.032 19.478 0.053 0.048 035.2 184.3 032.1 DA        012943 00138 8.047 0.048  -59   13 017 00048 00270 00143 0.633 0.026 013056 8.019  113 -0.028 0.61754 0.01807
2674-54097-0209 081551.80+370634.52 005 20.863 0.051 20.367 0.029 20.290 0.025 20.372 0.039 20.501 0.112 0.045 055.1 184.3 032.1 DA        008921 00166 7.854 0.307  -18   33 005 00018 00358 00190 0.524 0.144 008884 7.586  -37 -0.268 0.41594 0.08014
2674-54097-0211 081623.14+370920.44 012 19.872 0.029 19.433 0.019 19.455 0.017 19.540 0.033 19.628 0.058 0.049 071.0 184.3 032.2 DA        009245 00077 8.471 0.120   97   17 011 00163 00169 00090 0.886 0.076 009198 8.201  -47 -0.270 0.71267 0.05225
2674-54097-0437 081416.55+381208.00 007 20.503 0.056 20.116 0.020 20.107 0.028 20.177 0.031 20.543 0.128 0.031 033.9 183.0 032.0 DA        008904 00090 8.139 0.110   61   25 007 00101 00273 00144 0.677 0.064 008871 7.872  -33 -0.267 0.53044 0.03451
2674-54097-0477 081554.52+382353.94 017 19.437 0.025 19.076 0.020 19.240 0.015 19.371 0.019 19.634 0.055 0.033 019.2 182.8 032.3 DA        011576 00094 8.261 0.052   52   14 015 00160 00238 00127 0.757 0.035 011539 8.118  -37 -0.143 0.66951 0.02123
2674-54097-0574 082125.37+391709.67 017 19.228 0.026 19.397 0.025 19.397 0.025 19.603 0.028 19.676 0.058 0.038 005.4 182.0 033.5 DA        018494 00225 7.953 0.042    0    0 000 00000 00000 00000 0.000 0.000 018494 7.953    0  0.000 0.59515 0.01443
2676-54179-0232 064743.70+270906.21 041 15.736 0.012 16.066 0.010 16.587 0.008 16.918 0.012 17.264 0.025 0.088 020.6 188.0 011.3 DA        048389 00492 7.938 0.040  107   16 040 00000 00276 00054 0.649 0.023 048389 7.938    0  0.000 0.64857 0.01141
2676-54179-0311 064430.10+273111.13 022 17.713 0.016 17.143 0.009 16.957 0.006 16.914 0.012 16.979 0.018 0.095 151.4 187.4 010.8 DA:       006585 00039 8.000 0.078   15    7 021 00450 00044 00008 0.592 0.043 006584 7.975   -1 -0.025 0.57780 0.03017
2677-54180-0156 072438.30+310729.05 031 17.878 0.016 17.440 0.012 17.570 0.015 17.708 0.013 17.914 0.022 0.059 024.3 187.5 020.2 DA        010330 00026 8.351 0.031   23    6 028 00273 00092 00031 0.811 0.019 010223 8.081 -107 -0.270 0.64573 0.01243
2677-54180-0623 072808.60+312836.31 041 17.300 0.019 17.103 0.015 17.360 0.009 17.560 0.020 17.778 0.022 0.056 022.1 187.4 021.0 DA        009843 00018 9.232 0.018   50    5 038 03143 00034 00012 1.249 0.005 009731 8.967 -112 -0.265 1.14976 0.00570
2679-54368-0188 034652.28+095355.69 041 17.323 0.021 17.050 0.015 17.231 0.022 17.458 0.017 17.724 0.024 0.234 037.9 178.0 -33.6 DA        013325 00078 8.408 0.018   54    6 037 00096 00096 00053 0.850 0.011 013411 8.375   86 -0.033 0.82975 0.00805
2679-54368-0193 034719.36+100921.57 019 18.468 0.023 18.048 0.016 18.017 0.016 18.140 0.018 18.309 0.027 0.208 067.6 177.9 -33.4 DA        009574 00036 8.164 0.053   14   10 018 00197 00115 00063 0.693 0.029 009504 7.899  -70 -0.265 0.54542 0.01772
2679-54368-0225 034630.98+094827.50 022 17.922 0.017 18.004 0.023 18.310 0.016 18.681 0.019 18.985 0.039 0.214 114.8 178.0 -33.8 DAH       025661 00262 9.199 0.032  213   19 020 03909 00127 00071 1.242 0.010 025661 9.199    0  0.000 1.24188 0.00701
2679-54368-0356 034314.35+102938.37 057 15.965 0.027 16.328 0.024 16.739 0.013 17.069 0.016 17.348 0.024 0.321 043.1 176.7 -33.9 DAH       029522 00817 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 029522 8.000    0  0.000 0.64162 0.30552
2679-54368-0487 034939.35+103649.94 053 17.031 0.023 16.641 0.017 16.819 0.014 17.045 0.016 17.290 0.021 0.213 014.7 177.9 -32.6 DA        011800 00034 8.398 0.013   45    4 049 00597 00074 00040 0.842 0.008 011782 8.255  -18 -0.143 0.75269 0.00713
2680-54141-0052 041814.34+150837.03 011 19.562 0.021 19.005 0.016 19.005 0.016 19.097 0.018 19.212 0.042 0.493 008.9 179.2 -24.4 DA        015817 00383 8.140 0.075    0    0 000 00000 00000 00000 0.000 0.000 015817 8.140    0  0.000 0.68989 0.02849
2680-54141-0363 041034.20+160322.09 037 17.450 0.018 17.005 0.016 16.971 0.017 17.032 0.019 17.200 0.022 0.388 014.7 177.1 -25.2 DA        022404 00154 7.311 0.021  -53    5 035 00000 00249 00106 0.387 0.007 022404 7.311    0  0.000 0.38664 0.00345
2680-54141-0637 041641.40+163641.40 011 19.953 0.141 19.389 0.576 19.389 0.576 19.479 1.229 19.886 0.389 0.560 000.0 177.7 -23.7 DA        024073 00583 8.345 0.073    0    0 000 00000 00000 00000 0.000 0.000 024073 8.345    0  0.000 0.82433 0.02987
2682-54401-0281 063947.26+363941.26 028 18.022 0.016 17.569 0.012 17.492 0.011 17.508 0.011 17.584 0.017 0.140 132.6 178.5 013.6 DA        007530 00023 7.484 0.068   33    4 029 00403 00096 00022 0.371 0.024 007526 7.330   -4 -0.154 0.32176 0.01470
2682-54401-0625 065025.49+375434.93 071 16.318 0.016 16.250 0.006 16.600 0.008 16.906 0.012 17.183 0.015 0.096 014.2 178.1 016.1 DA        019442 00053 7.967 0.009   24    3 066 00044 00132 00036 0.604 0.005 019442 7.967    0  0.000 0.60440 0.00320
2683-54153-0436 073018.36+411320.42 057 17.003 0.009 16.897 0.011 16.897 0.011 17.143 0.015 17.388 0.019 0.060 000.0 177.4 024.4 DA        015123 00044 7.849 0.010    0    0 000 00000 00000 00000 0.000 0.000 015123 7.849    0  0.000 0.53608 0.00315
2683-54153-0560 073708.00+411227.45 069 16.195 0.011 15.766 0.013 15.895 0.012 16.086 0.018 16.313 0.015 0.045 052.9 177.8 025.7 DA        011182 00016 8.179 0.009  -12    2 067 00026 00054 00023 0.705 0.005 011102 8.006  -80 -0.173 0.60626 0.00347
2683-54153-0632 074041.68+412107.09 051 16.840 0.011 16.886 0.011 17.315 0.017 17.600 0.015 17.910 0.023 0.044 044.8 177.9 026.3 DA        024328 00104 7.886 0.013   59    4 049 00548 00230 00102 0.577 0.006 024328 7.886    0  0.000 0.57659 0.00392
2689-54149-0396 124140.02-073305.67 045 17.246 0.015 16.842 0.015 16.888 0.012 17.013 0.013 17.152 0.021 0.024 172.8 298.7 055.2 DA        010036 00016 8.253 0.020    0    4 042 00084 00070 00057 0.748 0.015 009940 7.984  -96 -0.269 0.59148 0.00760
2690-54211-0434 110525.70-161328.34 028 17.934 0.023 17.535 0.012 17.721 0.020 17.876 0.018 18.119 0.024 0.036 065.6 269.2 039.6 DA        011900 00061 8.213 0.029   46    8 025 00042 00127 00081 0.722 0.017 011910 8.096   10 -0.117 0.65800 0.01150
2690-54211-0450 110845.05-152414.61 044 15.871 0.017 16.308 0.021 16.801 0.017 17.147 0.022 17.512 0.026 0.056 017.1 269.5 040.7 DAO       080769 08000 7.110 0.087    0    0 000 00000 00000 00000 0.000 0.000 080769 7.110    0  0.000 0.52114 0.04219
2694-54199-0031 065401.94+273442.50 026 18.265 0.022 18.260 0.012 18.652 0.013 18.919 0.023 19.259 0.059 0.065 032.3 188.2 012.7 DA        021895 00214 7.921 0.032   66   11 023 00115 00378 00083 0.587 0.015 021895 7.921    0  0.000 0.58720 0.01042
2694-54199-0053 065205.56+275755.94 014 19.605 0.011 19.397 0.015 19.397 0.015 19.640 0.025 19.914 0.095 0.062 003.4 187.7 012.5 DA        015090 00255 8.060 0.057    0    0 000 00000 00000 00000 0.000 0.000 015090 8.060    0  0.000 0.64379 0.02155
2694-54199-0074 065022.77+271121.95 011 19.456 0.030 19.871 0.071 19.871 0.071 20.205 0.119 20.495 0.232 0.090 000.0 188.3 011.8 DA        023043 00637 7.837 0.080    0    0 000 00000 00000 00000 0.000 0.000 023043 7.837    0  0.000 0.55073 0.02229
2694-54199-0115 064924.84+273256.85 030 17.987 0.024 18.049 0.008 18.446 0.011 18.760 0.017 19.099 0.051 0.082 019.8 187.8 011.8 DA        025070 00223 7.933 0.028    8    9 027 01218 00383 00078 0.600 0.013 025070 7.933    0  0.000 0.60017 0.00917
2694-54199-0143 064748.26+275527.86 031 18.394 0.021 18.114 0.010 18.402 0.015 18.669 0.019 18.962 0.049 0.093 025.7 187.3 011.6 DA        016192 00113 8.047 0.024  101    9 027 00411 00247 00049 0.639 0.013 016192 8.047    0  0.000 0.63897 0.00897
2694-54199-0175 064607.86+280510.14 021 18.603 0.019 18.688 0.012 18.994 0.022 19.335 0.079 19.627 0.078 0.103 015.3 187.0 011.3 DAH       022706 00225 9.075 0.033   31   19 018 00622 00184 00036 1.199 0.012 022706 9.075    0  0.000 1.19852 0.00879
2694-54199-0201 064532.74+280330.46 010 20.043 0.036 19.620 0.015 19.817 0.017 20.023 0.031 20.056 0.091 0.100 018.3 187.0 011.2 DAH       010796 00112 8.286 0.114   66   25 009 01319 00277 00053 0.774 0.071 010690 8.054 -106 -0.232 0.63172 0.04482
2694-54199-0231 064714.15+272442.70 014 19.524 0.016 19.585 0.019 19.585 0.019 19.767 0.034 20.166 0.120 0.084 009.4 187.8 011.3 DA        016981 00307 8.207 0.063    0    0 000 00000 00000 00000 0.000 0.000 016981 8.207    0  0.000 0.72627 0.02803
2694-54199-0269 064543.14+271536.00 021 18.933 0.113 20.630 1.085 20.603 1.085 20.703 1.083 18.828 0.706 0.098 105.1 187.8 010.9 DA        029024 00334 7.103 0.062  135   13 019 01117 01182 00223 0.352 0.013 029024 7.103    0  0.000 0.35212 0.00914
2694-54199-0347 064503.52+291346.07 012 19.955 0.039 19.557 0.012 19.808 0.021 19.985 0.040 20.384 0.150 0.099 014.2 185.9 011.6 DA        014409 00444 7.981 0.072  119   23 011 00068 00436 00087 0.600 0.037 014457 7.982   48  0.001 0.60089 0.02584
2694-54199-0431 064726.95+291857.20 016 19.738 0.039 19.319 0.027 19.711 0.066 19.994 0.122 20.295 0.192 0.081 014.5 186.0 012.1 DA        017169 00226 8.001 0.046   70   18 014 01272 00472 00098 0.617 0.023 017169 8.001    0  0.000 0.61675 0.01655
2694-54199-0444 064653.21+285030.52 010 19.700 0.018 20.257 0.031 20.257 0.031 20.674 0.070 20.943 0.293 0.088 003.7 186.4 011.8 DA        031241 00399 7.752 0.094    0    0 000 00000 00000 00000 0.000 0.000 031241 7.752    0  0.000 0.53514 0.02026
2694-54199-0519 064908.07+294636.44 032 18.329 0.024 18.117 0.007 18.416 0.015 18.670 0.017 18.908 0.041 0.075 021.1 185.7 012.6 DA        017649 00113 8.098 0.022   48    9 028 01222 00257 00056 0.670 0.012 017649 8.098    0  0.000 0.66951 0.00829
2695-54409-0019 072654.16+304529.84 015 19.312 0.025 19.259 0.015 19.591 0.018 19.861 0.035 20.084 0.071 0.056 010.4 188.0 020.6 DA        021383 00371 7.942 0.054   76   20 013 00131 00549 00193 0.596 0.025 021383 7.942    0  0.000 0.59624 0.01792
2695-54409-0148 072421.90+312500.07 010 20.143 0.038 19.778 0.013 20.096 0.024 20.326 0.028 20.606 0.116 0.065 012.8 187.1 020.3 DA        016030 00407 7.948 0.084   99   29 008 00233 00535 00185 0.587 0.042 016030 7.948    0  0.000 0.58692 0.02951
2695-54409-0179 072227.76+305136.93 022 19.292 0.028 18.803 0.016 18.791 0.018 18.832 0.027 19.180 0.066 0.056 063.7 187.5 019.7 DA        008470 00035 7.922 0.081   39    7 021 00316 00162 00054 0.555 0.038 008452 7.688  -18 -0.234 0.45788 0.02466
2695-54409-0226 071841.84+305340.09 013 19.951 0.034 19.562 0.014 19.730 0.016 20.018 0.027 20.222 0.116 0.062 021.6 187.2 019.0 DA        011855 00139 8.295 0.073   11   21 011 00798 00298 00097 0.780 0.047 011853 8.166   -2 -0.129 0.69859 0.02966
2695-54409-0228 071919.94+305142.50 014 19.966 0.037 19.389 0.015 19.672 0.018 19.921 0.027 20.242 0.126 0.066 045.0 187.3 019.1 DA        016196 00295 7.612 0.063    0   20 012 01333 00567 00185 0.459 0.022 016196 7.612    0  0.000 0.45938 0.01554
2695-54409-0356 071809.91+313009.29 019 19.052 0.011 19.284 0.019 19.284 0.019 19.573 0.020 19.775 0.083 0.064 011.4 186.6 019.1 DA        020458 00229 7.836 0.035    0    0 000 00000 00000 00000 0.000 0.000 020458 7.836    0  0.000 0.54381 0.01071
2695-54409-0377 071924.88+320758.94 031 17.906 0.014 18.645 0.013 18.645 0.013 18.978 0.017 19.254 0.053 0.059 011.3 186.0 019.5 DA        039193 00334 7.665 0.042    0    0 000 00000 00000 00000 0.000 0.000 039193 7.665    0  0.000 0.52479 0.00608
2695-54409-0396 071841.34+314412.39 025 18.351 0.018 18.638 0.014 19.001 0.015 19.332 0.021 19.694 0.071 0.058 012.3 186.4 019.2 DA        049785 00789 8.435 0.063   33   34 024 00000 00566 00186 0.906 0.049 049785 8.435    0  0.000 0.90572 0.02455
2695-54409-0467 072110.42+314945.12 022 18.813 0.022 18.672 0.013 19.050 0.014 19.329 0.022 19.705 0.081 0.054 017.3 186.5 019.8 DA        019116 00194 7.879 0.034    9   12 019 00513 00412 00139 0.561 0.016 019116 7.879    0  0.000 0.56061 0.01118
2695-54409-0544 072613.49+313956.95 033 18.616 0.011 18.578 0.012 18.578 0.012 18.866 0.015 18.950 0.032 0.065 007.8 187.0 020.7 DA        015932 00101 7.928 0.021    0    0 000 00000 00000 00000 0.000 0.000 015932 7.928    0  0.000 0.57683 0.00714
2695-54409-0558 072509.09+314944.92 038 18.577 0.021 18.067 0.011 18.278 0.011 18.453 0.014 18.532 0.036 0.062 041.6 186.8 020.6 DA        011442 00036 7.931 0.024   42    5 034 00018 00190 00067 0.568 0.012 011389 7.815  -53 -0.116 0.52221 0.00341
2695-54409-0565 072621.54+322858.48 039 17.936 0.018 17.661 0.010 17.958 0.010 18.201 0.013 18.530 0.026 0.048 037.7 186.2 021.0 DA        015752 00074 7.809 0.017   45    6 035 00021 00231 00082 0.524 0.002 015752 7.809    0  0.000 0.52406 0.00173
2695-54409-0570 072602.69+322744.25 008 20.328 0.045 19.767 0.015 19.986 0.019 20.166 0.027 20.331 0.126 0.049 032.5 186.2 021.0 DA        011329 00171 8.210 0.112   16   29 007 00698 00333 00119 0.719 0.068 011264 8.051  -65 -0.159 0.63130 0.04368
2695-54409-0612 072752.76+321416.18 037 17.572 0.015 17.954 0.010 18.455 0.010 18.764 0.014 19.140 0.041 0.047 019.7 186.6 021.2 DA        058123 00814 7.629 0.055   19   20 035 04331 00893 00323 0.559 0.014 058123 7.629    0  0.000 0.55904 0.01018
2695-54409-0625 072844.04+313703.94 039 18.075 0.016 17.890 0.017 18.208 0.016 18.404 0.013 18.675 0.032 0.053 028.3 187.3 021.2 DA        019734 00102 7.873 0.017   43    6 036 00000 00294 00106 0.559 0.011 019734 7.873    0  0.000 0.55926 0.00567
2697-54389-0030 035416.31+095738.35 026 18.619 0.020 18.323 0.020 18.521 0.018 18.716 0.020 18.895 0.036 0.157 027.7 179.4 -32.2 DA        017182 00151 7.832 0.031  168   10 023 01265 00285 00151 0.534 0.012 017182 7.832    0  0.000 0.53379 0.00837
2697-54389-0053 034955.28+093402.83 028 19.022 0.025 18.570 0.027 18.636 0.019 18.747 0.018 18.996 0.035 0.152 060.9 178.9 -33.3 DA        011283 00051 8.052 0.037   67    8 024 00170 00195 00107 0.632 0.020 011213 7.904  -70 -0.148 0.55260 0.01331
2697-54389-0062 035239.81+100215.81 019 19.126 0.028 19.058 0.026 19.251 0.016 19.488 0.022 19.671 0.067 0.145 013.7 179.0 -32.5 DA        021082 00303 7.759 0.043   87   15 016 00981 00465 00250 0.523 0.005 021082 7.759    0  0.000 0.52315 0.00388
2697-54389-0141 034958.44+100958.32 007 21.026 0.075 20.452 0.029 20.138 0.023 20.022 0.027 19.923 0.078 0.181 062.3 178.4 -32.9 DA        006732 00124 6.720 0.391   33   19 006 00001 00390 00211 0.187 0.050 006730 6.538   -2 -0.182 0.17805 0.02520
2697-54389-0293 034544.28+090413.59 017 19.180 0.033 19.186 0.016 19.360 0.016 19.620 0.023 19.908 0.081 0.221 016.8 178.5 -34.4 DA        029799 00282 7.728 0.061   38   20 016 01567 00636 00359 0.525 0.012 029799 7.728    0  0.000 0.52466 0.01061
2697-54389-0309 034319.09+101238.05 021 18.743 0.018 19.085 0.018 19.085 0.018 19.355 0.021 19.529 0.053 0.258 010.6 177.0 -34.1 DA        032514 00229 8.505 0.044    0    0 000 00000 00000 00000 0.000 0.000 032514 8.505    0  0.000 0.92952 0.01816
2697-54389-0467 034754.89+103150.77 014 20.077 0.045 19.578 0.021 19.441 0.017 19.455 0.022 19.493 0.058 0.196 081.6 177.6 -33.0 DA        008005 00052 7.976 0.115  101   11 013 00286 00181 00098 0.582 0.061 007997 7.800   -8 -0.176 0.50667 0.03346
2697-54389-0476 034738.93+103851.43 017 19.763 0.021 19.369 0.018 19.369 0.018 19.485 0.018 19.641 0.053 0.228 002.5 177.5 -33.0 DA        016182 00240 8.135 0.047    0    0 000 00000 00000 00000 0.000 0.000 016182 8.135    0  0.000 0.68761 0.01780
2697-54389-0507 035014.43+104604.89 009 20.505 0.060 19.982 0.022 20.023 0.024 20.113 0.029 20.412 0.116 0.227 015.9 177.9 -32.4 DA        014480 00536 8.401 0.077   42   32 008 00032 00309 00165 0.847 0.047 014515 8.402   35  0.001 0.84786 0.03333
2697-54389-0602 035323.88+111200.75 022 19.111 0.029 18.740 0.015 18.886 0.015 19.073 0.018 19.296 0.050 0.190 056.8 178.1 -31.6 DA        017925 00183 7.835 0.035   20   12 020 00106 00332 00174 0.537 0.014 017925 7.835    0  0.000 0.53700 0.01004
2698-54140-0096 041518.88+153231.60 011 20.267 0.044 19.639 0.024 19.537 0.018 19.507 0.021 19.492 0.050 0.369 025.7 178.4 -24.7 DA        017630 00407 7.856 0.076   69   26 010 00000 00377 00157 0.546 0.043 017630 7.856    0  0.000 0.54579 0.02126
2698-54140-0159 041310.62+153518.92 007 20.424 0.054 20.253 0.021 20.262 0.024 20.394 0.032 20.525 0.115 0.369 011.7 178.0 -25.1 DA        008820 00109 8.922 0.157   18   29 006 00784 00142 00060 1.129 0.074 008792 8.660  -28 -0.262 1.00060 0.06085
2698-54140-0242 040928.49+152213.48 009 20.688 0.068 19.818 0.022 19.600 0.020 19.565 0.023 19.658 0.051 0.438 036.0 177.5 -25.9 DA        014830 00466 7.253 0.106  106   27 009 00638 00440 00192 0.339 0.026 014830 7.253    0  0.000 0.33923 0.01809
2698-54140-0494 041508.59+155047.17 012 20.432 0.058 19.826 0.024 19.762 0.021 19.808 0.028 20.127 0.109 0.366 013.1 178.1 -24.5 DA        010789 00093 8.327 0.086  113   20 011 00072 00235 00097 0.797 0.055 010682 8.092 -107 -0.235 0.65305 0.03477
2698-54140-0547 041518.91+165238.29 015 19.749 0.045 19.481 0.018 19.381 0.037 19.290 0.026 19.135 0.045 0.489 022.5 177.3 -23.8 DA        007902 00054 8.381 0.098   23   11 014 00325 00125 00050 0.826 0.061 007896 8.228   -6 -0.153 0.72517 0.04363
2698-54140-0572 041716.65+153930.49 006 21.350 0.121 20.588 0.030 20.438 0.031 20.457 0.038 20.420 0.137 0.526 016.0 178.6 -24.3 DA        012579 00364 7.923 0.161   42   41 006 00239 00373 00153 0.566 0.072 012678 7.885   99 -0.038 0.54692 0.05054
2699-54414-0413 044601.30+223855.09 031 18.136 0.025 17.685 0.013 17.862 0.013 18.076 0.015 18.281 0.022 0.335 114.1 177.5 -14.6 DA        012687 00071 7.883 0.026   34    6 028 00201 00171 00043 0.546 0.013 012794 7.855  107 -0.028 0.53288 0.00748
2700-54417-0007 064754.29+363350.32 029 18.562 0.020 18.370 0.013 18.626 0.013 18.853 0.016 19.000 0.043 0.106 022.0 179.2 015.1 DA        017553 00117 8.361 0.023   64   10 025 01373 00231 00060 0.826 0.014 017553 8.361    0  0.000 0.82584 0.01005
2700-54417-0063 064826.04+370749.39 026 18.987 0.023 18.586 0.012 18.821 0.013 19.034 0.022 19.289 0.056 0.091 018.6 178.7 015.4 DA        015582 00123 8.037 0.027   74   10 023 00192 00292 00077 0.633 0.014 015582 8.037    0  0.000 0.63254 0.01004
2700-54417-0102 064724.43+370713.72 020 18.930 0.024 19.070 0.020 19.418 0.017 19.690 0.027 19.955 0.072 0.116 017.6 178.6 015.2 DA        030254 00216 7.723 0.049   -7   17 018 00222 00760 00199 0.525 0.009 030254 7.723    0  0.000 0.52458 0.00782
2700-54417-0182 064118.42+371458.03 014 19.666 0.031 19.472 0.013 19.749 0.016 19.968 0.029 20.206 0.092 0.139 014.3 178.0 014.2 DA        021438 00480 7.403 0.068    1   19 012 00031 00787 00193 0.409 0.019 021438 7.403    0  0.000 0.40870 0.01330
2700-54417-0206 064257.50+361646.48 011 20.052 0.039 19.837 0.018 20.062 0.023 20.324 0.036 20.734 0.171 0.135 023.1 179.1 014.1 DA        017412 00447 7.724 0.088   27   27 009 00112 00636 00155 0.507 0.026 017412 7.724    0  0.000 0.50738 0.01891
2700-54417-0222 064027.99+370818.74 022 18.647 0.011 19.233 0.016 19.233 0.016 19.548 0.059 19.953 0.071 0.143 002.5 178.1 014.0 DA        036290 00410 7.732 0.058    0    0 000 00000 00000 00000 0.000 0.000 036290 7.732    0  0.000 0.53966 0.01332
2700-54417-0357 063830.95+374431.37 007 20.814 0.053 20.365 0.018 20.411 0.024 20.451 0.031 20.523 0.091 0.143 028.6 177.3 013.9 DA        009885 00098 8.583 0.137    4   30 007 00024 00255 00061 0.956 0.076 009797 8.318  -88 -0.265 0.79041 0.06095
2700-54417-0411 064245.85+383830.58 006 21.188 0.080 20.650 0.021 20.747 0.032 20.949 0.045 21.379 0.205 0.144 036.9 176.8 015.0 DA        014853 00571 7.823 0.131  -85   46 005 00000 00708 00183 0.525 0.072 014853 7.823    0  0.000 0.52471 0.03615
2700-54417-0497 064500.91+380121.00 010 19.857 0.017 20.371 0.023 20.371 0.023 20.664 0.035 20.958 0.157 0.119 008.6 177.6 015.1 DA        033819 00469 8.014 0.098    0    0 000 00000 00000 00000 0.000 0.000 033819 8.014    0  0.000 0.65679 0.03325
2700-54417-0518 064628.84+380846.24 014 19.705 0.030 19.699 0.013 20.042 0.021 20.304 0.029 20.625 0.121 0.112 013.8 177.6 015.5 DA        026747 00394 7.965 0.058  -10   22 013 01064 00752 00201 0.619 0.027 026747 7.965    0  0.000 0.61912 0.01926
2700-54417-0566 064746.53+382230.54 023 18.625 0.011 19.328 0.015 19.328 0.015 19.623 0.021 19.847 0.080 0.111 000.7 177.5 015.8 DA        068763 01894 7.608 0.107    0    0 000 00000 00000 00000 0.000 0.000 068763 7.608    0  0.000 0.57843 0.01684
2700-54417-0606 064912.38+384614.92 022 19.210 0.028 18.884 0.046 19.113 0.099 19.345 0.114 19.700 0.049 0.111 015.8 177.2 016.2 DA        016253 00161 7.916 0.034  -34   12 019 00478 00373 00104 0.572 0.016 016253 7.916    0  0.000 0.57187 0.01166
2700-54417-0612 064854.50+382636.56 014 19.350 0.013 19.769 0.019 19.769 0.019 19.952 0.029 20.325 0.118 0.107 011.6 177.5 016.0 DA        029000 00292 7.751 0.060    0    0 000 00000 00000 00000 0.000 0.000 029000 7.751    0  0.000 0.52953 0.01224
2701-54154-0121 073236.40+394648.86 013 19.740 0.018 19.694 0.025 19.694 0.025 19.859 0.031 20.171 0.137 0.049 004.5 179.1 024.5 DA        017288 00314 7.874 0.060    0    0 000 00000 00000 00000 0.000 0.000 017288 7.874    0  0.000 0.55346 0.01949
2701-54154-0133 073250.34+393633.80 021 19.383 0.235 19.023 0.443 19.023 0.443 19.060 0.427 19.042 1.191 0.054 000.0 179.3 024.5 DA        010551 00047 8.380 0.058    0    0 000 00000 00000 00000 0.000 0.000 010440 8.120 -111 -0.260 0.66853 0.02395
2701-54154-0188 073107.97+403352.17 009 20.061 0.042 19.782 0.021 20.044 0.024 20.261 0.039 20.030 0.116 0.047 011.5 178.2 024.4 DA        021804 00685 7.326 0.095   11   27 009 00000 01096 00452 0.389 0.032 021804 7.326    0  0.000 0.38856 0.01583
2701-54154-0260 072931.70+401448.21 007 20.206 0.045 20.104 0.019 20.416 0.030 20.714 0.048 20.480 0.151 0.045 016.9 178.4 024.0 DA        010714 00138 7.073 0.197  329   28 006 00713 00744 00302 0.272 0.041 010480 6.954 -234 -0.119 0.24932 0.02621
2701-54154-0301 072724.66+403622.05 031 18.325 0.020 18.106 0.012 18.361 0.017 18.573 0.016 18.800 0.042 0.043 131.6 177.9 023.7 DAH:      018096 00112 8.816 0.021   83   10 027 01757 00146 00059 1.080 0.011 018096 8.816    0  0.000 1.08013 0.00770
2701-54154-0432 073025.39+410153.87 012 19.627 0.017 19.751 0.023 19.751 0.023 19.940 0.031 20.119 0.120 0.060 005.4 177.7 024.4 DA        019468 00375 7.860 0.061    0    0 000 00000 00000 00000 0.000 0.000 019468 7.860    0  0.000 0.55235 0.01925
2701-54154-0520 073450.06+411419.98 007 20.789 0.065 20.250 0.022 20.394 0.031 20.536 0.046 20.477 0.163 0.051 036.0 177.7 025.2 DA        010842 00160 8.456 0.152  106   37 006 00236 00319 00136 0.879 0.094 010732 8.223 -110 -0.233 0.72664 0.06547
2701-54154-0551 073545.54+411106.00 009 19.818 0.036 20.025 0.017 20.401 0.027 20.699 0.046 21.213 0.290 0.044 011.6 177.8 025.4 DA        028063 00522 7.321 0.093   -3   28 008 00030 01628 00698 0.410 0.029 028063 7.321    0  0.000 0.40961 0.02070
2701-54154-0597 073742.18+410928.12 008 20.303 0.048 19.887 0.017 20.172 0.022 20.312 0.034 20.519 0.158 0.046 026.0 177.9 025.8 DA        015864 00413 7.609 0.089   84   30 007 01028 00701 00305 0.457 0.032 015864 7.609    0  0.000 0.45718 0.02253
2707-54144-0028 124741.85-081042.00 023 18.404 0.022 18.662 0.020 19.151 0.014 19.471 0.024 19.877 0.074 0.026 026.6 301.3 054.7 DA        040647 00652 7.594 0.060  -22   23 021 00000 01061 00866 0.523 0.002 040647 7.594    0  0.000 0.52319 0.00095
2707-54144-0077 124730.53-075703.59 006 20.298 0.048 20.241 0.028 20.423 0.027 20.557 0.039 20.601 0.138 0.029 000.0 301.2 054.9 DA        008021 00124 9.109 0.150  -90   32 006 03129 00114 00093 1.207 0.056 008014 8.934   -7 -0.175 1.13404 0.04965
2707-54144-0157 124435.66-075304.71 042 17.967 0.026 17.930 0.033 18.262 0.016 18.563 0.015 18.739 0.039 0.022 022.2 300.0 054.9 DA        020948 00106 8.058 0.017   42    6 038 00938 00278 00227 0.654 0.009 020948 8.058    0  0.000 0.65441 0.00628
2707-54144-0179 124410.76-082128.77 008 20.576 0.060 20.140 0.027 20.083 0.025 20.118 0.029 20.086 0.098 0.027 035.7 299.8 054.5 DA        008585 00083 8.273 0.158   31   21 008 00092 00230 00187 0.761 0.098 008565 8.031  -20 -0.242 0.61418 0.06230
2707-54144-0237 124138.69-080703.75 052 18.584 0.144 18.101 0.072 18.065 0.067 18.152 0.064 18.112 0.053 0.027 124.9 298.7 054.7 DA        006543 00015 6.986 0.034   29    2 050 01464 00151 00123 0.230 0.007 006542 6.886   -1 -0.100 0.21153 0.00397
2707-54144-0319 124045.38-082457.82 013 20.310 0.060 19.610 0.020 19.360 0.020 19.300 0.020 19.300 0.050 0.000 000.0 000.0 000.0 DA        006665 00068 7.418 0.152    0    0 000 00000 00000 00000 0.000 0.000 006664 7.357   -1 -0.061 0.32506 0.03405
2707-54144-0377 124219.21-064714.89 008 20.632 0.052 20.137 0.027 19.944 0.027 19.987 0.029 19.975 0.070 0.023 036.4 298.9 056.0 DA        006991 00093 7.762 0.199    8   16 009 00338 00222 00184 0.484 0.087 006989 7.690   -2 -0.072 0.45280 0.05729
2708-54561-0060 111059.44-170954.19 031 17.474 0.017 17.853 0.019 18.317 0.017 18.623 0.018 18.918 0.039 0.055 011.5 271.3 039.4 DA        051975 01035 7.830 0.059   -6   24 028 05392 00659 00418 0.612 0.020 051975 7.830    0  0.000 0.61233 0.01425
2708-54561-0084 110919.05-170044.53 013 19.651 0.019 19.684 0.022 19.684 0.022 19.860 0.030 20.154 0.105 0.048 009.1 270.7 039.4 DA        017381 00448 7.893 0.086    0    0 000 00000 00000 00000 0.000 0.000 017381 7.893    0  0.000 0.56311 0.02833
2708-54561-0161 110748.71-163650.05 025 18.282 0.025 18.620 0.018 19.052 0.019 19.361 0.025 19.705 0.074 0.042 019.4 270.0 039.6 DA        037051 00374 7.680 0.055  125   20 023 01979 00865 00551 0.525 0.009 037051 7.680    0  0.000 0.52475 0.00851
2708-54561-0213 110755.06-171643.69 008 20.467 0.070 20.103 0.023 20.382 0.043 20.725 0.075 20.436 0.238 0.043 028.4 270.5 039.0 DA        015340 00464 7.776 0.104  -38   35 007 00362 00677 00426 0.521 0.035 015340 7.776    0  0.000 0.52145 0.02530
2708-54561-0215 110736.03-170553.55 018 19.578 0.038 19.160 0.017 19.407 0.021 19.560 0.028 19.781 0.117 0.044 024.6 270.3 039.1 DA        011650 00094 8.150 0.064   39   15 015 00971 00269 00169 0.688 0.035 011627 8.025  -23 -0.125 0.61770 0.02457
2708-54561-0280 110504.76-162829.75 014 19.714 0.033 19.804 0.029 19.804 0.029 20.055 0.056 20.347 0.193 0.043 010.7 269.2 039.3 DA        017573 00788 7.892 0.144    0    0 000 00000 00000 00000 0.000 0.000 017573 7.892    0  0.000 0.56311 0.04134
2708-54561-0423 110600.69-160457.94 021 19.006 0.030 18.787 0.018 19.047 0.017 19.269 0.024 19.401 0.076 0.034 032.0 269.2 039.8 DA        017048 00200 7.957 0.040   38   13 018 00881 00360 00230 0.594 0.020 017048 7.957    0  0.000 0.59386 0.01393
2708-54561-0522 110943.13-151818.86 009 20.244 0.047 19.903 0.025 20.158 0.026 20.337 0.033 20.597 0.171 0.057 035.8 269.7 040.9 DA        014805 00494 7.690 0.109   93   30 008 00436 00613 00401 0.483 0.039 014805 7.690    0  0.000 0.48309 0.02765
2708-54561-0605 111236.51-152448.78 007 20.580 0.063 20.243 0.025 20.475 0.032 20.633 0.045 21.062 0.219 0.061 014.6 270.6 041.2 DA        014588 00534 7.550 0.126   50   37 006 00452 00767 00505 0.429 0.044 014588 7.550    0  0.000 0.42874 0.03096
2713-54400-0273 072844.06+154322.05 013 17.806 0.017 17.435 0.010 17.666 0.010 17.878 0.013 18.163 0.025 0.056 071.9 202.8 015.2 DA        012905 00203 7.910 0.070   74   19 012 00000 00162 00042 0.560 0.035 013022 7.891  117 -0.019 0.55078 0.02228
2713-54400-0309 072729.80+152235.00 023 18.091 0.021 17.642 0.008 17.805 0.011 18.015 0.012 18.520 0.058 0.083 038.2 203.0 014.8 DA        012033 00089 8.007 0.038   61   10 021 00045 00156 00039 0.609 0.020 012068 7.925   35 -0.082 0.56605 0.01369
2713-54400-0492 073144.28+160420.24 038 17.655 0.018 17.280 0.010 17.479 0.009 17.671 0.008 18.008 0.023 0.049 042.3 202.8 016.0 DA        012577 00060 8.060 0.021   10    6 034 00032 00133 00036 0.639 0.011 012672 8.006   95 -0.054 0.60995 0.00787
2713-54400-0622 073616.20+162256.40 057 16.492 0.015 16.318 0.011 16.644 0.011 16.905 0.013 17.139 0.022 0.041 043.4 202.9 017.1 DA        020365 00088 7.235 0.014   53    3 054 01958 00238 00070 0.362 0.003 020365 7.235    0  0.000 0.36227 0.00210
2716-54628-0312 135639.76-092020.91 037 17.823 0.023 17.331 0.018 17.289 0.016 17.382 0.017 17.521 0.021 0.035 133.1 328.6 050.3 DA        008497 00020 7.966 0.045   58    4 035 00127 00081 00062 0.578 0.024 008478 7.730  -19 -0.236 0.47544 0.01387
2727-54414-0051 070458.23+115138.33 017 19.596 0.029 18.920 0.015 18.702 0.013 18.585 0.018 18.614 0.029 0.079 142.5 203.8 008.3 DA        006553 00052 7.464 0.137   65    9 017 00050 00134 00019 0.359 0.048 006552 7.419   -1 -0.045 0.34336 0.03250
2727-54414-0087 070309.27+115210.63 017 19.414 0.018 19.350 0.018 19.350 0.018 19.497 0.024 19.787 0.094 0.075 000.0 203.6 007.9 DA        015231 00215 8.004 0.047    0    0 000 00000 00000 00000 0.000 0.000 015231 8.004    0  0.000 0.61421 0.01719
2728-54416-0070 073616.39+152106.84 015 18.476 0.012 19.355 0.016 19.355 0.016 19.759 0.025 20.086 0.095 0.042 002.9 203.9 016.7 DA        098630 09000 7.640 0.310    0    0 000 00000 00000 00000 0.000 0.000 098630 7.640    0  0.000 0.77402 0.14059
2728-54416-0131 073100.38+150741.98 012 19.819 0.037 19.476 0.013 19.681 0.017 19.899 0.023 20.255 0.089 0.045 026.8 203.6 015.5 DA        012875 00227 8.021 0.082   47   23 010 00139 00376 00100 0.618 0.044 012988 7.991  113 -0.030 0.60244 0.03041
2728-54416-0192 073019.58+154651.25 014 19.290 0.026 19.288 0.013 19.614 0.016 19.906 0.023 20.334 0.120 0.060 017.5 202.9 015.6 DA        020790 00359 7.905 0.058   19   21 012 00642 00562 00151 0.577 0.027 020790 7.905    0  0.000 0.57718 0.01912
2728-54416-0217 072953.54+150147.58 012 19.279 0.029 19.348 0.013 19.771 0.017 20.110 0.025 20.378 0.105 0.038 012.7 203.6 015.2 DA        032872 00428 7.784 0.084    6   35 011 00000 01028 00269 0.552 0.044 032872 7.784    0  0.000 0.55175 0.02206
2728-54416-0286 072733.18+145719.58 006 20.892 0.062 20.381 0.019 20.176 0.021 20.160 0.029 20.128 0.097 0.082 034.2 203.4 014.6 DA        006928 00151 8.137 0.311   17   28 005 00141 00192 00048 0.671 0.176 006926 8.086   -2 -0.051 0.64135 0.12291
2728-54416-0368 073011.24+164759.96 010 20.445 7.036 24.802 3.912 24.802 3.912 24.362 2.449 20.326 0.316 0.076 000.0 201.9 016.0 DA        017891 00429 7.960 0.081    0    0 000 00000 00000 00000 0.000 0.000 017891 7.960    0  0.000 0.59730 0.02821
2728-54416-0371 073037.40+163623.50 008 20.148 0.044 19.776 0.018 20.034 0.022 20.241 0.032 20.506 0.120 0.071 015.9 202.1 016.0 DA        016451 00480 7.745 0.102  -18   33 007 00614 00620 00171 0.513 0.032 016451 7.745    0  0.000 0.51315 0.02345
2728-54416-0372 073003.67+163953.25 024 18.460 0.020 18.256 0.013 18.543 0.012 18.843 0.015 19.103 0.045 0.073 020.0 202.0 015.9 DA        017287 00158 7.447 0.032   16    9 022 00270 00409 00112 0.404 0.010 017287 7.447    0  0.000 0.40400 0.00685
2728-54416-0379 073001.18+162849.12 012 19.426 0.014 19.629 0.017 19.629 0.017 19.902 0.024 20.151 0.086 0.074 003.1 202.2 015.8 DA        018585 00304 7.901 0.055    0    0 000 00000 00000 00000 0.000 0.000 018585 7.901    0  0.000 0.57033 0.01831
2728-54416-0584 073547.68+162423.98 018 18.930 0.025 18.977 0.012 19.375 0.014 19.669 0.023 19.983 0.088 0.044 010.6 202.9 017.0 DA        025613 00310 8.264 0.038  103   17 016 01042 00469 00137 0.781 0.022 025613 8.264    0  0.000 0.78100 0.01536
2728-54416-0638 073655.01+161805.11 030 17.584 0.014 18.418 0.010 18.418 0.010 18.768 0.012 19.130 0.040 0.038 008.9 203.1 017.2 DA        059150 00989 7.637 0.068    0    0 000 00000 00000 00000 0.000 0.000 059150 7.637    0  0.000 0.56408 0.01249
2729-54419-0063 075629.04+173631.61 014 18.293 0.017 18.913 0.014 18.913 0.014 19.224 0.016 19.412 0.054 0.029 003.5 203.8 022.1 DA        028326 00190 7.316 0.034    0    0 000 00000 00000 00000 0.000 0.000 028326 7.316    0  0.000 0.40912 0.00765
2729-54419-0171 075234.95+172524.86 029 18.818 0.023 18.463 0.019 18.449 0.013 18.516 0.019 18.662 0.032 0.032 075.2 203.6 021.1 DAH       009463 00180 8.673 0.235    0    0 000 00000 00000 00000 0.000 0.000 009402 8.408  -61 -0.265 0.84572 0.10373
2729-54419-0199 075120.42+174613.16 007 20.905 0.068 20.410 0.025 20.482 0.026 20.727 0.041 20.856 0.173 0.042 020.8 203.1 021.0 DA        010537 00157 6.799 0.240  136   31 006 00119 01105 00396 0.221 0.041 010249 6.677 -288 -0.122 0.19984 0.02318
2729-54419-0210 075121.41+164428.24 016 19.608 0.033 19.294 0.016 19.615 0.018 19.875 0.024 20.161 0.114 0.032 019.4 204.1 020.6 DA        017958 00244 8.018 0.046  -16   18 014 01495 00475 00167 0.627 0.024 017958 8.018    0  0.000 0.62727 0.01663
2729-54419-0217 075131.72+171642.36 022 19.209 0.029 19.024 0.015 19.328 0.016 19.602 0.022 19.945 0.077 0.033 033.0 203.6 020.8 DA        017665 00173 7.858 0.034  -15   12 019 00150 00457 00162 0.547 0.015 017665 7.858    0  0.000 0.54682 0.01095
2729-54419-0282 074924.91+171355.45 022 18.759 0.021 18.811 0.014 19.118 0.015 19.422 0.021 19.745 0.071 0.032 015.7 203.4 020.4 DAH       021956 00493 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 021956 8.000    0  0.000 0.62638 0.31458
2729-54419-0422 075033.03+181502.48 011 19.407 0.017 19.225 0.018 19.225 0.018 19.446 0.021 19.625 0.061 0.045 006.9 202.5 021.0 DA        014322 00170 8.021 0.032    0    0 000 00000 00000 00000 0.000 0.000 014375 8.022   53  0.001 0.62186 0.01183
2729-54419-0496 075216.84+180302.34 015 19.663 0.016 19.912 0.025 19.912 0.025 20.158 0.034 20.692 0.174 0.044 005.2 202.9 021.3 DA        019807 00284 7.988 0.048    0    0 000 00000 00000 00000 0.000 0.000 019807 7.988    0  0.000 0.61578 0.01680
2729-54419-0507 075414.93+183408.93 009 21.118 0.082 20.192 0.022 19.782 0.018 19.699 0.022 19.597 0.070 0.047 039.6 202.6 021.9 DA        005821 00100 7.743 0.218   40   22 009 00165 00153 00057 0.469 0.095 005820 7.742   -1 -0.001 0.46833 0.06711
2729-54419-0515 075254.65+182046.43 031 18.098 0.014 18.945 0.013 18.945 0.013 19.373 0.022 19.718 0.073 0.037 012.4 202.7 021.6 DA        050764 00961 7.588 0.055    0    0 000 00000 00000 00000 0.000 0.000 050764 7.588    0  0.000 0.52886 0.00718
2729-54419-0516 075338.84+181956.72 009 20.528 0.054 20.223 0.018 20.543 0.031 20.815 0.046 20.999 0.226 0.040 014.4 202.8 021.7 DA        017135 00401 7.978 0.082  157   30 008 00184 00698 00258 0.605 0.041 017135 7.978    0  0.000 0.60486 0.02900
2729-54419-0527 075429.32+192006.59 010 20.351 0.046 20.057 0.020 19.932 0.021 19.945 0.029 20.027 0.088 0.042 062.9 201.9 022.3 DA        007847 00074 8.329 0.153  119   17 009 00085 00183 00069 0.794 0.097 007842 8.182   -5 -0.147 0.70099 0.06579
2729-54419-0569 075523.90+185652.97 012 19.899 0.038 19.839 0.017 20.269 0.023 20.530 0.036 20.502 0.152 0.040 056.9 202.3 022.3 DA        022255 00437 7.997 0.062  119   24 011 00141 00737 00279 0.625 0.030 022255 7.997    0  0.000 0.62549 0.02155
2739-54618-0187 151553.71+065814.30 014 19.844 0.033 19.449 0.016 19.685 0.018 19.918 0.028 20.068 0.096 0.034 031.9 009.2 050.3 DA        013832 00411 8.056 0.063   -7   21 012 00384 00380 00292 0.639 0.034 013916 8.056   84 -0.000 0.63934 0.02375
2739-54618-0191 151630.98+064720.72 015 19.494 0.030 18.845 0.020 18.586 0.015 18.467 0.027 18.540 0.031 0.031 234.5 009.1 050.0 DA        006419 00069 8.301 0.127  114   15 014 00150 00073 00056 0.776 0.081 006418 8.288   -1 -0.013 0.76789 0.05710
2739-54618-0516 151855.76+073130.36 015 19.368 0.019 19.728 0.022 19.728 0.022 20.022 0.029 20.412 0.140 0.040 005.9 010.5 050.0 DA        025295 00414 7.761 0.051    0    0 000 00000 00000 00000 0.000 0.000 025295 7.761    0  0.000 0.52485 0.00977
2742-54233-0134 134822.74+153547.48 012 18.754 0.023 18.848 0.028 19.281 0.018 19.611 0.024 20.044 0.069 0.024 012.8 354.7 072.5 DA        026843 00560 7.851 0.077  -12   26 010 01008 00638 00609 0.567 0.033 026843 7.851    0  0.000 0.56665 0.02327
2742-54233-0601 135118.59+171943.90 029 17.916 0.024 17.626 0.035 17.582 0.014 17.703 0.020 17.800 0.018 0.018 025.7 000.7 073.1 DAH       009461 00182 8.828 0.303    0    0 000 00000 00000 00000 0.000 0.000 009398 8.563  -63 -0.265 0.94339 0.12403
2743-54259-0280 135240.43+152953.67 012 19.054 0.029 18.646 0.029 18.851 0.017 19.033 0.018 19.276 0.042 0.029 068.0 356.8 071.6 DA        012976 00246 8.299 0.083   75   24 010 00034 00211 00200 0.784 0.054 013073 8.248   97 -0.051 0.74971 0.03578
2743-54259-0322 135010.58+164145.63 012 19.223 0.023 18.900 0.019 19.215 0.023 19.438 0.020 19.785 0.058 0.019 027.6 358.4 072.9 DA        016694 00284 8.002 0.060   25   23 011 01185 00378 00361 0.616 0.031 016694 8.002    0  0.000 0.61626 0.02170
2743-54259-0371 135342.38+165651.37 039 17.090 0.013 16.638 0.017 16.624 0.014 16.701 0.013 16.809 0.016 0.027 101.8 000.9 072.4 DA        008926 00019 8.001 0.022    2    3 037 00183 00062 00060 0.598 0.012 008891 7.733  -35 -0.268 0.47835 0.00679
2743-54259-0425 135408.51+163134.88 013 19.136 0.027 18.795 0.012 18.727 0.018 18.794 0.014 18.840 0.043 0.021 099.4 000.0 072.0 DA        008247 00056 8.000 0.106   49   12 012 00185 00144 00137 0.596 0.058 008235 7.795  -12 -0.205 0.50507 0.03030
2743-54259-0533 135659.28+164642.84 022 18.429 0.020 18.033 0.012 17.992 0.014 18.024 0.011 18.126 0.023 0.019 091.7 002.0 071.6 DA        008286 00033 7.899 0.070   -1    6 021 00100 00110 00104 0.542 0.029 008273 7.686  -13 -0.213 0.45640 0.02111
2743-54259-0544 135730.47+163200.40 014 19.034 0.023 18.621 0.017 18.805 0.016 18.959 0.018 19.160 0.039 0.016 065.7 001.6 071.4 DA        011907 00123 8.131 0.058   17   17 012 00065 00220 00208 0.678 0.033 011921 8.025   14 -0.106 0.61836 0.02215
2743-54259-0631 140015.47+162046.30 020 18.514 0.021 18.125 0.021 18.236 0.015 18.368 0.013 18.491 0.033 0.020 060.1 002.4 070.8 DA        010335 00041 8.373 0.046   21   10 018 00019 00122 00115 0.824 0.029 010228 8.103 -107 -0.270 0.65862 0.01854
2745-54231-0343 140709.73+154010.26 005 19.962 0.044 19.688 0.019 19.877 0.023 20.139 0.032 20.367 0.152 0.017 022.1 003.7 069.0 DAH       014149 00509 8.465 0.244    0    0 000 00000 00000 00000 0.000 0.000 014198 8.464   49 -0.001 0.88654 0.10337
2745-54231-0360 140625.56+160827.92 022 18.218 0.022 17.628 0.016 17.405 0.017 17.301 0.012 17.329 0.018 0.015 130.5 004.5 069.4 DA        006318 00040 7.346 0.097   37    6 021 00381 00074 00069 0.320 0.031 006317 7.315   -1 -0.031 0.30889 0.02126
2745-54231-0379 140927.49+161257.69 028 17.971 0.026 17.516 0.013 17.756 0.014 17.951 0.014 18.213 0.020 0.016 062.3 005.8 068.9 DA        012668 00081 7.935 0.031   30    8 025 00046 00163 00152 0.573 0.016 012773 7.901  105 -0.034 0.55522 0.01106
2745-54231-0452 141103.32+163034.22 026 17.807 0.014 17.358 0.019 17.371 0.012 17.423 0.018 17.549 0.022 0.014 082.4 007.1 068.7 DA        008860 00034 7.988 0.057   15    6 024 00118 00087 00081 0.591 0.031 008828 7.723  -32 -0.265 0.47376 0.01737
2746-54232-0091 142137.09+143153.35 014 19.116 0.032 18.746 0.016 18.879 0.017 19.023 0.019 19.252 0.043 0.018 016.8 006.5 065.5 DA        010989 00078 8.572 0.073   54   18 012 00052 00152 00138 0.951 0.042 010877 8.351 -112 -0.221 0.81132 0.03114
2746-54232-0166 142152.25+143645.76 009 20.234 0.046 19.350 0.019 18.960 0.018 18.749 0.026 18.397 0.033 0.018 070.5 006.8 065.5 DA        005407 00099 7.276 0.247  -40   23 009 01881 00111 00101 0.288 0.070 005406 7.276   -1  0.000 0.28779 0.05033
2746-54232-0231 141843.58+145258.40 032 17.260 0.019 16.799 0.024 16.696 0.023 16.652 0.021 16.681 0.023 0.017 055.1 006.3 066.3 DA        007287 00021 7.693 0.059    9    3 031 00187 00055 00050 0.455 0.025 007284 7.583   -3 -0.110 0.40698 0.01770
2746-54232-0336 141738.57+160915.51 012 18.848 0.028 19.021 0.018 19.437 0.030 19.721 0.032 20.228 0.152 0.017 027.3 008.6 067.2 DA        029452 00342 7.843 0.071   22   27 011 03207 00770 00710 0.569 0.030 029452 7.843    0  0.000 0.56932 0.02137
2746-54232-0367 141803.93+161646.44 007 20.012 0.040 19.635 0.024 19.675 0.019 19.743 0.026 19.889 0.071 0.016 072.0 009.0 067.2 DA        009280 00084 8.614 0.092   18   27 007 00060 00166 00153 0.975 0.049 009230 8.345  -50 -0.269 0.80555 0.04153
2746-54232-0555 142313.64+154903.47 013 19.271 0.030 18.830 0.016 18.710 0.018 18.786 0.024 18.799 0.051 0.030 100.7 009.7 065.9 DA        007405 00046 6.922 0.052   11    9 013 00496 00254 00232 0.224 0.010 007401 6.712   -4 -0.210 0.19125 0.00597
2747-54233-0222 142844.58+143425.60 016 18.931 0.036 18.512 0.030 18.459 0.015 18.508 0.016 18.643 0.039 0.020 028.3 008.8 064.1 DA        008181 00044 7.780 0.116   15    9 015 00235 00144 00130 0.497 0.047 008169 7.575  -12 -0.205 0.40787 0.03273
2747-54233-0231 142836.68+143010.70 013 19.258 0.027 18.851 0.026 18.926 0.019 19.024 0.023 19.197 0.055 0.020 032.2 008.7 064.1 DA        010413 00065 8.327 0.091   12   17 012 00161 00175 00158 0.796 0.059 010304 8.060 -109 -0.267 0.63420 0.03599
2747-54233-0262 142727.70+143645.06 014 19.059 0.031 18.594 0.027 18.440 0.012 18.436 0.017 18.489 0.033 0.018 065.8 008.5 064.4 DA        007158 00049 7.282 0.161   17    9 014 00286 00155 00140 0.304 0.046 007156 7.146   -2 -0.136 0.26674 0.02728
2747-54233-0543 143314.92+151727.52 027 18.269 0.027 17.807 0.015 17.825 0.015 17.893 0.017 18.045 0.025 0.018 049.2 011.5 063.6 DA        009246 00030 8.199 0.047  -22    6 026 00049 00099 00088 0.712 0.028 009197 7.929  -49 -0.270 0.56038 0.01739
2747-54233-0586 143406.76+150817.82 052 16.229 0.012 15.878 0.023 16.127 0.011 16.374 0.016 16.617 0.019 0.018 039.9 011.5 063.3 DA        014090 00067 8.045 0.011   20    3 050 00188 00079 00070 0.634 0.006 014157 8.046   67  0.001 0.63446 0.00410
2748-54234-0427 143628.56+145933.51 022 17.940 0.026 17.485 0.017 17.598 0.014 17.733 0.043 18.279 0.216 0.019 114.1 011.8 062.7 DA+M      010317 00039 8.091 0.052  -24    9 020 00242 00112 00100 0.652 0.030 010207 7.823 -110 -0.268 0.52217 0.01237
2749-54241-0078 144759.49+135701.58 016 19.034 0.015 18.757 0.017 18.757 0.017 18.789 0.020 18.919 0.042 0.018 009.5 012.9 059.8 DA        009371 00045 7.942 0.095    0    0 000 00000 00000 00000 0.000 0.000 009309 7.673  -62 -0.269 0.45532 0.02864
2749-54241-0177 144459.86+135440.90 007 20.049 0.040 19.624 0.023 19.879 0.023 20.137 0.032 20.382 0.113 0.017 052.0 012.1 060.4 DA        014035 00413 7.456 0.445    0    0 000 00000 00000 00000 0.000 0.000 014112 7.457   77  0.001 0.39292 0.10385
2749-54241-0225 144220.58+140643.70 010 19.567 0.031 19.322 0.019 19.589 0.020 19.910 0.025 20.041 0.100 0.017 014.2 011.8 061.1 DA        015435 00354 7.779 0.080  -24   28 008 00221 00493 00431 0.522 0.025 015435 7.779    0  0.000 0.52171 0.01824
2749-54241-0364 144317.15+150527.68 010 19.397 0.030 19.335 0.019 19.696 0.020 20.006 0.034 20.106 0.117 0.016 027.5 013.8 061.4 DA        022130 00571 7.813 0.076   71   28 009 00000 00680 00597 0.538 0.037 022130 7.813    0  0.000 0.53789 0.01854
2749-54241-0402 144422.20+151854.58 013 18.976 0.020 19.228 0.019 19.228 0.019 19.491 0.024 19.700 0.076 0.016 010.1 014.5 061.2 DA        019381 00293 8.081 0.050    0    0 000 00000 00000 00000 0.000 0.000 019381 8.081    0  0.000 0.66370 0.01876
2749-54241-0498 144510.28+141344.99 050 15.680 0.013 16.115 0.013 16.610 0.015 16.988 0.013 17.315 0.023 0.016 012.8 012.7 060.5 DA        050058 00631 6.947 0.039  -33   10 048 03648 03955 03442 0.358 0.009 050058 6.947    0  0.000 0.35796 0.00656
2749-54241-0502 144606.94+142420.95 014 19.202 0.021 19.015 0.018 19.015 0.018 19.212 0.024 19.300 0.055 0.018 006.3 013.3 060.4 DA        010931 00081 8.045 0.070    0    0 000 00000 00000 00000 0.000 0.000 010830 7.848 -101 -0.197 0.52481 0.01905
2749-54241-0560 144711.77+140649.11 026 18.499 0.019 17.983 0.014 18.190 0.019 18.404 0.019 18.636 0.038 0.017 037.0 013.0 060.1 DA        011598 00056 8.061 0.032   11    8 024 00139 00172 00149 0.637 0.018 011569 7.943  -29 -0.118 0.57410 0.01171
2749-54241-0580 144847.79+145645.74 017 19.151 0.026 18.561 0.013 18.339 0.015 18.281 0.015 18.297 0.029 0.016 061.2 014.9 060.1 DA        006600 00050 7.642 0.115   14    8 017 00210 00104 00090 0.430 0.049 006599 7.603   -1 -0.039 0.41199 0.03349
2750-54242-0082 145226.73+130506.80 006 19.923 0.037 19.756 0.017 20.061 0.022 20.318 0.036 20.564 0.155 0.023 015.1 012.6 058.4 DA        018322 00910 7.449 0.153  -68   47 005 00795 00876 00746 0.409 0.045 018322 7.449    0  0.000 0.40923 0.03203
2751-54243-0277 145819.53+131326.48 010 19.352 0.028 18.915 0.025 18.907 0.021 19.020 0.019 19.239 0.053 0.022 017.7 014.2 057.3 DA        009440 00064 8.250 0.112   60   19 010 00018 00162 00136 0.744 0.070 009380 7.983  -60 -0.267 0.58967 0.04263
2753-54234-0104 152320.36+120728.91 014 19.023 0.031 18.578 0.018 18.550 0.016 18.609 0.019 18.751 0.038 0.044 035.5 017.6 051.4 DA        008845 00068 8.108 0.127   29   12 013 00007 00136 00106 0.659 0.072 008815 7.844  -30 -0.264 0.52326 0.03904
2753-54234-0312 151637.62+120701.44 015 19.022 0.024 18.650 0.018 18.793 0.014 18.505 0.020 17.932 0.025 0.034 049.2 016.3 052.8 DA+M      010969 00073 7.850 0.082  125   15 013 01316 00217 00173 0.526 0.032 010860 7.679 -109 -0.171 0.46371 0.02405
2753-54234-0434 151912.00+123946.54 031 17.636 0.024 17.183 0.017 17.208 0.012 17.284 0.016 17.455 0.024 0.041 133.6 017.6 052.6 DA        009269 00021 8.168 0.036   24    5 029 00045 00076 00061 0.695 0.020 009218 7.898  -51 -0.270 0.54412 0.01291
2754-54240-0213 153140.82+112525.62 008 19.975 0.038 19.533 0.018 19.609 0.019 19.134 0.021 18.615 0.038 0.034 020.7 018.2 049.3 DA+M      011096 00154 7.973 0.163   20   31 007 01546 00293 00222 0.588 0.078 011005 7.808  -91 -0.165 0.52138 0.04762
2754-54240-0218 153056.27+110028.08 016 18.939 0.021 18.573 0.014 18.822 0.019 19.043 0.018 19.340 0.045 0.034 024.1 017.5 049.2 DA        016170 00231 8.107 0.050   44   18 014 01515 00283 00214 0.672 0.028 016170 8.107    0  0.000 0.67172 0.01968
2754-54240-0371 152936.82+123436.88 012 19.427 0.028 19.002 0.021 19.252 0.017 19.460 0.023 19.695 0.069 0.033 016.4 019.4 050.3 DAHM      011982 00140 8.046 0.076   19   20 011 00999 00280 00216 0.630 0.042 012009 7.955   27 -0.091 0.58123 0.02789
2754-54240-0394 152806.78+121548.82 015 19.281 0.015 18.580 0.016 18.580 0.016 18.524 0.014 18.553 0.034 0.041 000.0 018.7 050.5 DA        007133 00055 7.881 0.109    0    0 000 00000 00000 00000 0.000 0.000 007131 7.800   -2 -0.081 0.50306 0.03180
2754-54240-0639 153730.03+115939.57 015 18.911 0.023 18.789 0.015 19.073 0.018 19.347 0.021 19.716 0.099 0.044 018.8 020.0 048.3 DA        020088 00326 7.964 0.051   16   19 013 01298 00412 00307 0.604 0.025 020088 7.964    0  0.000 0.60433 0.01750
2756-54508-0036 140128.14+182006.09 025 18.244 0.022 17.802 0.027 17.906 0.020 18.076 0.017 18.344 0.030 0.032 038.0 008.0 071.6 DA        011142 00052 8.193 0.040   14    9 022 00010 00133 00126 0.711 0.023 011059 8.013  -83 -0.180 0.61005 0.01536
2756-54508-0061 135930.16+180314.78 011 18.867 0.031 18.968 0.019 19.103 0.017 18.799 0.021 18.457 0.031 0.027 015.9 006.4 071.9 DA+M      023915 00682 7.442 0.089  133   24 000 00000 00000 00000 00000 00000 023915 7.440    0  00000 0.39700 0.02600
2756-54508-0082 135715.36+171032.07 011 19.009 0.031 19.119 0.026 19.478 0.023 19.766 0.026 20.191 0.101 0.025 023.7 003.1 071.8 DA        024310 00671 7.845 0.079  -12   28 009 00548 00639 00607 0.558 0.033 024310 7.845    0  0.000 0.55757 0.02369
2756-54508-0631 140115.24+183334.81 024 17.777 0.020 18.444 0.013 18.444 0.013 18.801 0.019 19.075 0.044 0.036 008.4 008.5 071.8 DA        033959 00200 7.262 0.045    0    0 000 00000 00000 00000 0.000 0.000 033959 7.262    0  0.000 0.43949 0.00881
2757-54509-0227 140059.98+174235.84 009 19.814 0.037 19.254 0.019 19.073 0.022 19.048 0.032 19.115 0.046 0.028 187.5 006.1 071.4 DA        006871 00079 6.907 0.147  -20   13 009 00243 00266 00252 0.217 0.025 006869 6.746   -2 -0.161 0.19268 0.01276
2757-54509-0413 140212.97+190050.30 010 19.437 0.035 19.027 0.024 18.940 0.015 18.928 0.017 18.936 0.036 0.038 039.5 010.1 071.8 DA        007757 00066 7.578 0.182   12   13 010 00008 00180 00171 0.407 0.072 007751 7.408   -6 -0.170 0.34595 0.04285
2758-54523-0357 140617.23+181248.21 040 17.793 0.018 17.302 0.019 17.143 0.015 17.136 0.017 17.152 0.017 0.026 250.3 009.5 070.6 DA        006970 00019 8.123 0.035   27    3 040 00321 00049 00046 0.663 0.021 006968 8.068   -2 -0.055 0.63125 0.01414
2759-54534-0422 141737.99+180537.79 028 17.923 0.014 17.561 0.027 17.561 0.027 17.702 0.014 17.772 0.019 0.020 000.0 013.0 068.2 DAH       009572 00168 8.623 0.228    0    0 000 00000 00000 00000 0.000 0.000 009504 8.359  -68 -0.264 0.81454 0.10071
2762-54533-0160 144137.78+162703.70 014 19.185 0.027 18.820 0.021 18.863 0.020 19.013 0.025 19.239 0.051 0.021 016.0 015.9 062.4 DA        011135 00087 8.422 0.067   70   16 013 00502 00175 00155 0.857 0.042 011043 8.225  -92 -0.197 0.72866 0.03043
2764-54535-0086 145713.98+143151.34 024 18.235 0.016 17.729 0.021 17.777 0.015 17.894 0.018 18.061 0.026 0.032 061.7 016.1 058.1 DA        009833 00031 8.210 0.051    4    8 022 00108 00106 00090 0.718 0.032 009748 7.944  -85 -0.266 0.57011 0.01903
2764-54535-0445 145530.63+170317.81 020 18.685 0.022 18.298 0.017 18.391 0.018 17.866 0.014 17.303 0.018 0.023 051.6 020.1 059.6 DA+M      010348 00044 7.855 0.058   41   10 019 01590 00153 00132 0.526 0.020 010226 7.593 -122 -0.262 0.42529 0.01710
2765-54535-0013 151011.77+145329.49 021 17.757 0.016 17.343 0.014 17.238 0.016 17.263 0.013 17.358 0.022 0.029 291.9 019.3 055.5 DA        007577 00033 8.372 0.066   16    7 020 00383 00049 00040 0.820 0.041 007574 8.257   -3 -0.115 0.74610 0.02979
2765-54535-0025 151123.73+145918.59 013 18.769 0.025 18.323 0.015 18.325 0.019 18.278 0.020 18.386 0.033 0.026 050.5 019.7 055.3 DA        007901 00056 7.665 0.149   -4   12 012 00279 00133 00109 0.446 0.065 007894 7.486   -7 -0.179 0.37297 0.03826
2765-54535-0283 150102.33+150429.65 010 19.407 0.030 18.882 0.024 19.016 0.019 18.693 0.017 18.081 0.023 0.029 030.4 017.8 057.6 DA+M      015653 00381 7.542 0.084  164   25 009 10000 00369 00311 0.431 0.029 015653 7.542    0  0.000 0.43068 0.02079
2766-54242-0056 151636.86+140327.86 008 19.701 0.034 19.230 0.028 19.070 0.021 19.061 0.027 19.075 0.043 0.036 073.5 019.2 053.8 DA        007288 00089 7.663 0.265  -45   17 008 00060 00167 00135 0.443 0.107 007285 7.551   -3 -0.112 0.39391 0.07338
2766-54242-0497 151436.66+152058.48 015 18.958 0.024 18.512 0.019 18.596 0.021 18.678 0.018 18.828 0.037 0.026 041.1 020.8 054.8 DAH       011453 00097 9.102 0.053  -53   18 014 01395 00087 00071 1.206 0.020 011272 8.914 -181 -0.188 1.12596 0.01769
2767-54243-0054 152620.02+135929.11 014 18.895 0.025 18.455 0.024 18.481 0.015 18.662 0.020 18.925 0.042 0.044 091.3 020.8 051.6 DA        011083 00089 8.108 0.076   62   17 013 00001 00182 00142 0.663 0.043 010994 7.928  -89 -0.180 0.56469 0.02747
2768-54265-0227 153127.87+133917.50 011 18.539 0.019 19.351 0.022 19.351 0.022 19.752 0.023 20.152 0.094 0.045 008.4 021.2 050.4 DA        068752 04403 7.268 0.249    0    0 000 00000 00000 00000 0.000 0.000 068752 7.268    0  0.000 0.52304 0.01662
2768-54265-0412 153231.27+142039.34 024 18.292 0.023 17.851 0.014 17.817 0.012 17.854 0.011 18.004 0.024 0.040 069.3 022.4 050.4 DA        008926 00037 7.999 0.067   -8    7 023 00118 00107 00082 0.597 0.037 008891 7.731  -35 -0.268 0.47747 0.02086
2768-54265-0465 153210.05+135615.08 042 16.879 0.022 16.580 0.011 16.568 0.012 16.622 0.016 16.776 0.017 0.042 184.8 021.8 050.3 DAQ:      009737 00132 9.224 0.236    0    0 000 00000 00000 00000 0.000 0.000 009636 8.960 -101 -0.264 1.14662 0.07446
2769-54527-0109 135237.30+195719.11 012 19.064 0.028 18.711 0.018 18.871 0.023 19.091 0.027 19.249 0.045 0.020 029.1 009.1 074.3 DA        011848 00143 8.299 0.079   36   21 011 00075 00201 00193 0.782 0.051 011845 8.169   -3 -0.130 0.70046 0.03270
2769-54527-0405 134758.12+213446.64 014 18.822 0.033 18.535 0.031 18.590 0.023 18.711 0.024 18.843 0.038 0.020 154.5 012.7 076.0 DA        009636 00050 8.319 0.077   -6   14 013 00413 00135 00131 0.791 0.050 009564 8.055  -72 -0.264 0.62979 0.03049
2769-54527-0640 135442.15+215519.61 009 19.038 0.030 19.400 0.018 19.879 0.023 20.201 0.031 20.565 0.138 0.021 017.6 016.5 074.7 DA        056114 03446 7.121 0.249 -167   74 008 00000 02737 02640 0.485 0.129 056114 7.121    0  0.000 0.48456 0.06451
2771-54527-0024 141126.21+200911.12 023 18.230 0.022 17.809 0.016 17.979 0.024 18.186 0.016 18.424 0.032 0.037 049.6 016.3 070.4 DA+BD     012342 00091 7.839 0.046   33   10 020 00174 00185 00175 0.525 0.013 012417 7.797   75 -0.042 0.52133 0.01069
2771-54527-0068 141112.09+200702.15 008 19.605 0.031 19.193 0.026 19.426 0.022 19.528 0.039 19.808 0.067 0.040 045.3 016.2 070.5 DA        011276 00173 8.170 0.125   52   30 007 00798 00256 00241 0.700 0.075 011206 8.009  -70 -0.161 0.60819 0.04764
2771-54527-0174 140643.53+202222.85 012 19.270 0.033 18.927 0.022 18.915 0.025 19.018 0.022 19.106 0.058 0.026 038.9 015.5 071.5 DA        008876 00053 8.184 0.068   22   14 010 00269 00153 00145 0.704 0.041 008845 7.918  -31 -0.266 0.55352 0.02344
2771-54527-0196 140444.22+201922.62 010 19.486 0.026 19.152 0.025 19.353 0.019 19.632 0.030 19.781 0.063 0.022 036.0 014.8 071.9 DAH       012857 00261 8.314 0.081   16   26 009 00000 00263 00250 0.792 0.052 012949 8.251   92 -0.063 0.75181 0.03487
2771-54527-0434 140446.33+203736.03 010 19.621 0.042 19.408 0.026 19.683 0.022 19.999 0.026 20.089 0.090 0.030 027.7 015.7 072.0 DA        016806 00364 7.993 0.074   13   28 009 00253 00471 00448 0.612 0.037 016806 7.993    0  0.000 0.61193 0.02649
2772-54529-0049 141703.85+185329.77 010 19.635 0.030 19.221 0.023 19.253 0.017 19.343 0.025 19.619 0.060 0.021 039.5 014.7 068.7 DA        009352 00062 8.085 0.121  -40   18 010 00195 00207 00193 0.646 0.068 009295 7.816  -57 -0.269 0.52014 0.03583
2772-54529-0106 141451.60+193638.92 008 20.046 0.038 19.817 0.028 20.021 0.025 19.648 0.023 19.198 0.054 0.041 013.2 015.9 069.5 DA+M      009382 00084 8.042 0.150  -53   24 007 00586 00258 00242 0.622 0.083 009322 7.774  -60 -0.268 0.49894 0.04328
2772-54529-0217 141309.30+191832.01 022 18.190 0.024 18.188 0.023 18.474 0.021 18.736 0.019 18.987 0.039 0.032 068.5 014.6 069.7 DAH       018443 00196 9.250 0.027  -26   16 020 00075 00102 00095 1.256 0.008 018443 9.250    0  0.000 1.25580 0.00557
2773-54533-0106 142244.92+192943.44 017 19.052 0.023 18.491 0.025 18.558 0.017 18.716 0.018 18.937 0.042 0.027 043.7 017.8 067.7 DA        010334 00053 7.751 0.073  -32   12 016 00041 00218 00202 0.492 0.030 010205 7.491 -129 -0.260 0.38549 0.01781
2776-54554-0517 144405.57+184840.29 018 18.826 0.023 18.295 0.017 18.085 0.014 18.034 0.015 18.086 0.025 0.032 173.5 021.1 062.8 DA        006928 00044 7.717 0.110   43    7 017 00052 00096 00085 0.464 0.050 006926 7.649   -2 -0.068 0.43524 0.03334
2778-54539-0173 145602.98+175852.29 012 19.252 0.031 18.798 0.017 18.678 0.018 18.641 0.024 18.755 0.035 0.026 102.0 021.8 059.9 DA        007185 00068 7.971 0.163  -13   12 011 00408 00114 00098 0.577 0.081 007183 7.889   -2 -0.082 0.53383 0.05491
2779-54540-0320 150019.34+165914.42 038 16.154 0.018 16.099 0.019 16.363 0.013 16.200 0.014 15.867 0.017 0.027 020.9 020.9 058.6 DA+M      009061 00015 7.987 0.029 -128    3 037 00333 00049 00042 0.591 0.016 009019 7.716  -42 -0.271 0.47152 0.00864
2779-54540-0616 150846.32+183406.79 020 18.120 0.017 17.764 0.020 17.795 0.019 17.864 0.014 18.037 0.026 0.043 057.1 025.1 057.3 DA        009263 00033 8.234 0.056    9    8 019 00186 00094 00079 0.732 0.036 009213 7.964  -50 -0.270 0.57912 0.02129
2781-54266-0096 152609.30+145836.00 007 19.458 0.033 19.547 0.018 19.921 0.021 20.148 0.036 20.429 0.114 0.034 010.3 022.2 052.1 DA        024984 00997 7.957 0.127   -1   41 007 01378 00732 00577 0.612 0.059 024984 7.957    0  0.000 0.61173 0.04209
2781-54266-0267 152054.06+154533.84 011 19.404 0.026 19.077 0.017 19.277 0.017 19.541 0.021 19.972 0.072 0.029 031.4 022.5 053.6 DA        014025 00323 7.836 0.075   35   23 010 00291 00375 00302 0.527 0.025 014101 7.837   76  0.001 0.52806 0.01923
2781-54266-0274 152044.28+155048.86 013 19.193 0.028 18.804 0.015 18.786 0.014 18.909 0.020 19.110 0.049 0.027 019.0 022.7 053.6 DA        009534 00055 8.904 0.075   37   17 012 00060 00091 00073 1.121 0.036 009464 8.640  -70 -0.264 0.99039 0.02850
2781-54266-0343 151855.27+162549.26 013 18.771 0.017 19.015 0.016 19.015 0.016 19.345 0.023 19.509 0.070 0.026 010.0 023.3 054.3 DA        019980 00345 7.934 0.058    0    0 000 00000 00000 00000 0.000 0.000 019980 7.934    0  0.000 0.58911 0.01951
2781-54266-0390 151959.61+163748.04 016 18.648 0.018 18.930 0.020 18.930 0.020 19.188 0.020 19.569 0.060 0.027 005.7 023.7 054.1 DA        020729 00305 7.749 0.049    0    0 000 00000 00000 00000 0.000 0.000 020729 7.749    0  0.000 0.52242 0.00620
2782-54592-0502 153758.22+152228.78 010 19.555 0.021 19.307 0.017 19.307 0.017 19.504 0.029 19.639 0.071 0.036 013.8 024.7 049.7 DA        013706 00365 8.333 0.078    0    0 000 00000 00000 00000 0.000 0.000 013784 8.325   78 -0.008 0.79943 0.03409
2783-54524-0437 135045.03+233810.22 008 19.783 0.035 19.511 0.020 19.704 0.019 19.854 0.023 20.255 0.124 0.011 017.1 021.6 076.2 DA        011741 00363 6.981 0.096 -219   26 007 00757 00761 00739 0.258 0.016 011584 6.977 -157 -0.004 0.25711 0.01089
2784-54529-0440 140023.80+232830.84 033 18.003 0.030 17.804 0.018 18.051 0.012 18.302 0.015 18.609 0.027 0.020 014.3 023.5 074.0 DA        016444 00086 8.100 0.019   47    7 030 00412 00205 00197 0.668 0.010 016444 8.100    0  0.000 0.66841 0.00720
2784-54529-0569 140516.05+232246.97 014 19.471 0.032 19.274 0.020 19.446 0.019 19.677 0.023 19.809 0.067 0.018 028.5 024.4 072.9 DA        012274 00156 8.532 0.055   62   19 012 01405 00226 00216 0.926 0.034 012296 8.399   22 -0.133 0.84358 0.02466
2786-54540-0076 142129.93+214722.61 032 17.116 0.014 16.784 0.025 16.762 0.012 16.808 0.013 16.909 0.019 0.027 052.2 023.2 068.9 DA        008387 00019 7.657 0.044    2    4 031 00474 00073 00068 0.445 0.019 008369 7.425  -18 -0.232 0.35476 0.01016
2786-54540-0437 141607.60+224108.83 013 18.935 0.022 18.542 0.014 18.548 0.016 18.565 0.023 18.665 0.028 0.021 029.1 024.6 070.3 DA        008265 00049 7.644 0.112   42   11 013 00391 00161 00152 0.439 0.047 008251 7.424  -14 -0.220 0.35380 0.02543
2787-54552-0261 142404.57+202823.43 018 18.383 0.017 17.931 0.034 17.937 0.015 17.972 0.016 18.057 0.025 0.038 066.3 020.5 067.8 DA        007833 00039 7.604 0.102   -9    7 017 00575 00115 00107 0.419 0.042 007826 7.428   -7 -0.176 0.35296 0.02336
2790-54555-0088 145133.66+185916.72 010 19.259 0.033 18.937 0.015 19.228 0.020 19.502 0.022 19.815 0.075 0.031 022.3 022.9 061.3 DA        016354 00401 7.887 0.083  -21   27 009 00312 00399 00350 0.557 0.037 016354 7.887    0  0.000 0.55741 0.02623
2790-54555-0128 145115.18+183642.43 006 19.789 0.030 19.401 0.022 19.283 0.020 19.266 0.020 19.276 0.046 0.034 103.5 022.1 061.2 DA        007475 00121 7.230 0.446  -46   23 006 00226 00242 00212 0.290 0.123 007471 7.055   -4 -0.175 0.24983 0.07207
2790-54555-0288 144541.57+191636.16 006 20.147 0.040 19.668 0.021 19.854 0.023 20.094 0.031 20.311 0.102 0.034 012.4 022.4 062.7 DA        011709 00271 7.277 0.219  -27   41 005 00372 00595 00529 0.330 0.060 011618 7.258  -91 -0.019 0.32462 0.04154
2790-54555-0304 144515.47+194902.89 013 18.881 0.164 18.471 0.591 18.471 0.591 18.505 1.164 18.686 0.066 0.029 000.0 023.4 063.0 DA        007769 00052 8.008 0.086    0    0 000 00000 00000 00000 0.000 0.000 007764 7.861   -5 -0.147 0.52429 0.02597
2790-54555-0598 145342.31+202507.46 012 19.293 0.028 19.016 0.019 19.252 0.020 19.498 0.022 20.010 0.101 0.026 010.5 026.1 061.3 DA        014598 00268 7.861 0.062   48   21 011 00031 00376 00329 0.540 0.024 014598 7.861    0  0.000 0.54027 0.01754
2791-54556-0039 150349.33+195009.54 009 18.810 0.023 18.912 0.021 19.319 0.017 19.573 0.021 19.844 0.087 0.030 020.2 026.6 058.9 DA        023779 00884 7.744 0.115  -32   32 008 00692 00611 00523 0.523 0.032 023779 7.744    0  0.000 0.52342 0.02267
2791-54556-0159 145926.34+194057.12 011 19.004 0.028 18.630 0.018 18.549 0.016 18.588 0.018 18.626 0.032 0.032 016.4 025.6 059.8 DA        007680 00060 7.560 0.168   23   12 011 00462 00153 00132 0.399 0.065 007675 7.397   -5 -0.163 0.34205 0.03884
2791-54556-0536 145843.89+203521.53 023 18.098 0.023 17.649 0.016 17.662 0.014 17.783 0.014 17.969 0.022 0.043 023.2 027.2 060.3 DA        010371 00036 7.993 0.047   11    8 021 00142 00125 00109 0.597 0.025 010256 7.729 -115 -0.264 0.48198 0.01447
2792-54556-0232 150522.06+185807.20 007 19.357 0.030 19.342 0.017 19.580 0.022 19.847 0.025 20.248 0.126 0.027 011.3 025.2 058.2 DA        017747 00573 7.946 0.113   90   41 006 00059 00486 00413 0.590 0.055 017747 7.946    0  0.000 0.58991 0.03901
2792-54556-0291 150310.90+183609.45 008 19.327 0.027 19.267 0.017 19.574 0.017 19.848 0.030 20.026 0.100 0.038 030.2 024.2 058.6 DA        022217 00792 7.648 0.107   41   32 007 00000 00707 00603 0.495 0.044 022217 7.648    0  0.000 0.49479 0.02175
2792-54556-0523 150616.92+194936.96 010 19.096 0.028 19.053 0.032 19.143 0.019 18.751 0.022 18.460 0.034 0.034 016.6 026.9 058.3 DA+M      024261 00954 6.658 0.119 -111   20 010 14550 06544 05568 0.243 0.010 024261 6.658    0  0.000 0.24261 0.00744
2794-54537-0024 153158.80+173503.13 015 18.868 0.027 18.491 0.014 18.695 0.014 18.897 0.019 19.130 0.046 0.035 040.4 027.0 051.8 DA        013779 00403 7.992 0.056    0   17 013 00070 00253 00199 0.605 0.029 013868 7.992   89  0.000 0.60494 0.02026
2795-54563-0036 154257.67+162729.99 017 18.402 0.019 18.171 0.013 18.171 0.013 18.402 0.012 18.628 0.044 0.026 010.0 027.0 049.0 DA        014697 00228 7.782 0.054    0    0 000 00000 00000 00000 0.000 0.000 014697 7.782    0  0.000 0.52152 0.01153
2795-54563-0063 154114.51+162401.28 013 18.466 0.022 18.635 0.016 19.005 0.015 19.329 0.021 19.553 0.057 0.033 036.0 026.6 049.4 DA        023407 00497 7.946 0.064  -65   22 012 00666 00455 00345 0.603 0.030 023407 7.946    0  0.000 0.60280 0.02110
2795-54563-0327 153349.53+180217.42 010 19.472 0.028 19.060 0.017 19.102 0.017 19.191 0.016 19.291 0.046 0.038 034.6 028.0 051.6 DA        009732 00069 8.134 0.119    8   19 010 00038 00195 00153 0.675 0.069 009652 7.869  -80 -0.265 0.53103 0.03730
2795-54563-0423 153600.37+171706.83 009 20.306 0.015 18.914 0.016 18.914 0.016 18.755 0.013 18.585 0.031 0.041 099.2 027.2 050.8 DA        005484 00090 7.597 0.221    0    0 000 00000 00000 00000 0.000 0.000 005483 7.598   -1  0.001 0.40198 0.06324
2795-54563-0424 153524.40+171159.60 007 19.680 0.034 19.694 0.019 19.953 0.024 20.301 0.039 20.488 0.180 0.042 016.0 027.0 050.9 DA        019712 00598 7.875 0.099   -9   37 007 00613 00649 00504 0.560 0.042 019712 7.875    0  0.000 0.56018 0.02974
2795-54563-0425 153458.74+170421.73 007 20.072 0.039 19.729 0.022 19.884 0.021 20.170 0.028 20.250 0.101 0.040 025.8 026.7 051.0 DA        012986 00900 7.392 0.119   54   33 006 00263 00615 00478 0.368 0.031 013092 7.392  106  0.000 0.36876 0.02201
2795-54563-0603 154141.85+173026.25 006 20.183 0.048 19.868 0.020 20.111 0.021 20.410 0.036 20.590 0.153 0.033 038.1 028.3 049.7 DAH       012797 00713 7.871 0.162   35   42 005 01653 00489 00373 0.540 0.069 012910 7.850  113 -0.021 0.53088 0.04851
2796-54629-0433 165102.83+125512.91 046 15.841 0.021 15.723 0.009 16.093 0.016 16.356 0.011 16.643 0.019 0.045 043.0 031.3 032.5 DA        018969 00067 7.875 0.013  -16    4 045 00614 00109 00058 0.558 0.006 018969 7.875    0  0.000 0.55828 0.00436
2796-54629-0500 165310.20+125239.43 039 16.866 0.017 16.677 0.007 16.983 0.015 17.260 0.022 17.517 0.019 0.051 054.7 031.5 032.0 DA        017915 00078 7.902 0.016  -26    5 037 00526 00155 00082 0.569 0.008 017915 7.902    0  0.000 0.56912 0.00541
2796-54629-0543 165559.38+123150.02 035 17.153 0.013 17.080 0.011 17.080 0.011 17.308 0.011 17.573 0.021 0.060 000.0 031.5 031.2 DA        014812 00107 8.375 0.017    0    0 000 00000 00000 00000 0.000 0.000 014812 8.375    0  0.000 0.83144 0.00753
2797-54616-0159 173132.71+074726.07 048 16.695 0.014 16.630 0.010 16.858 0.006 17.082 0.008 17.327 0.016 0.116 025.8 030.9 021.3 DAB       008963 00017 9.669 0.018  129    5 046 02644 00015 00005 1.355 0.004 008917 9.400  -46 -0.269 1.29226 0.00298
2800-54326-0009 192408.27+365518.22 028 18.237 0.022 17.882 0.011 18.196 0.037 18.446 0.102 18.705 0.036 0.182 039.0 069.5 009.9 DA        016011 00110 7.853 0.024  -11    9 025 01046 00249 00042 0.540 0.011 016011 7.853    0  0.000 0.54022 0.00763
2800-54326-0072 192433.15+373416.94 027 18.638 0.023 18.174 0.014 18.228 0.011 18.357 0.040 18.596 0.138 0.173 157.0 070.1 010.2 DA        010129 00029 8.027 0.040  -97    7 024 00207 00154 00027 0.615 0.022 010023 7.756 -106 -0.271 0.49317 0.01308
2800-54326-0481 192119.12+381228.94 037 18.021 0.022 17.600 0.009 17.633 0.006 17.711 0.009 17.860 0.023 0.155 028.7 070.4 011.0 DA        009199 00017 8.099 0.030  -21    4 035 00066 00096 00018 0.654 0.017 009151 7.828  -48 -0.271 0.52194 0.00602
2802-54326-0223 182509.27+775535.33 052 15.455 0.024 15.829 0.015 16.304 0.014 16.647 0.014 16.955 0.023 0.068 030.5 109.3 027.9 DA        088231 01885 7.200 0.055    0    0 000 00000 00000 00000 00000 00000 088231 7.200    0  00000 0.54300 0.01200 
2802-54326-0397 181424.14+785402.98 045 16.235 0.015 16.505 0.019 16.977 0.011 17.355 0.017 17.673 0.026 0.061 017.1 110.5 028.4 DA        031595 00081 7.792 0.020   20    7 043 01052 00268 00127 0.552 0.008 031595 7.792    0  0.000 0.55197 0.00578
2803-54368-0110 000546.75+273049.15 026 17.357 0.016 17.295 0.013 17.619 0.010 17.886 0.015 18.193 0.022 0.064 029.8 110.7 -34.3 DA        020326 00166 8.297 0.025   59   11 024 00716 00170 00096 0.792 0.013 020326 8.297    0  0.000 0.79165 0.00955
2803-54368-0211 000126.85+272000.13 029 17.727 0.033 17.406 0.028 17.403 0.079 17.544 0.365 17.726 0.026 0.042 116.2 109.5 -34.2 DA        010173 00026 8.259 0.032   11    7 027 00204 00091 00051 0.753 0.024 010071 7.988 -102 -0.271 0.59397 0.01218
2803-54368-0290 235846.07+273005.58 025 17.661 0.252 17.707 0.358 17.707 0.358 17.938 0.508 18.285 0.036 0.056 001.1 108.8 -33.9 DA        017400 00151 7.984 0.030    0    0 000 00000 00000 00000 0.000 0.000 017400 7.984    0  0.000 0.60865 0.01066
2805-54380-0388 041458.25+064008.21 049 15.705 0.016 15.292 0.014 15.458 0.011 15.674 0.014 15.910 0.016 0.271 129.7 186.1 -30.3 DA        013327 00072 8.021 0.011   42    3 047 00055 00057 00028 0.619 0.006 013438 8.013  111 -0.008 0.61516 0.00397
2805-54380-0589 042353.85+065353.06 021 18.089 0.020 17.968 0.015 18.179 0.011 18.415 0.013 18.685 0.035 0.164 040.9 187.4 -28.4 DA        020189 00233 7.872 0.036   14   13 019 00000 00275 00131 0.560 0.023 020189 7.872    0  0.000 0.55994 0.01165
2806-54425-0222 080913.05-075310.28 044 17.000 0.018 17.453 0.011 17.890 0.008 18.360 0.026 18.593 0.033 0.148 031.3 229.2 013.4 DA        058029 00749 7.261 0.052   39   15 000 00000 00000 00000 00000 00000 058029 7.260    0  00000 0.45800 0.01400
2806-54425-0640 081628.72-072539.83 059 17.153 0.018 16.902 0.012 17.193 0.013 17.449 0.009 17.729 0.023 0.143 042.2 229.7 015.1 DA        016312 00049 8.288 0.010   86    4 043 00448 00120 00031 0.782 0.005 016312 8.288    0  0.000 0.78179 0.00375
2807-54433-0131 083115.34-051815.91 032 16.344 0.014 16.655 0.013 17.089 0.011 17.439 0.010 17.735 0.021 0.040 021.1 229.8 019.4 DA        035283 00190 7.817 0.034   11   13 031 00907 00315 00104 0.572 0.014 035283 7.817    0  0.000 0.57160 0.00966
2807-54433-0436 082800.94-042204.44 024 16.802 0.014 17.212 0.009 17.718 0.012 18.069 0.012 18.494 0.040 0.032 016.3 228.5 019.2 DA        051637 01242 7.342 0.071    3   26 023 02135 00773 00254 0.522 0.003 051637 7.342    0  0.000 0.52153 0.00269
2808-54524-0048 170530.82+271523.34 043 16.827 0.017 17.142 0.015 17.662 0.012 17.995 0.012 18.343 0.030 0.054 014.6 048.8 034.2 DA        037767 00192 7.750 0.028   45   11 041 00000 00425 00239 0.550 0.015 037767 7.750    0  0.000 0.54999 0.00730
2808-54524-0535 170432.21+291632.79 070 16.600 0.020 16.299 0.015 16.516 0.013 16.762 0.013 17.008 0.017 0.046 040.4 051.1 034.9 DA        014368 00060 8.416 0.008   72    3 066 00441 00074 00042 0.856 0.005 014408 8.417   40  0.001 0.85710 0.00355
2815-54414-0207 205059.51+012146.95 026 17.462 0.015 17.637 0.015 18.039 0.013 18.306 0.012 18.430 0.030 0.101 026.4 048.9 -25.6 DA        029070 00166 7.729 0.035   -1   12 024 01859 00392 00169 0.524 0.006 029070 7.729    0  0.000 0.52450 0.00495
2815-54414-0304 204526.96+022722.86 034 17.381 0.017 17.054 0.012 17.156 0.011 17.266 0.015 17.444 0.022 0.111 087.3 049.2 -23.9 DA        010434 00024 8.819 0.029   95    6 032 00025 00052 00021 1.078 0.015 010304 8.550 -130 -0.269 0.93583 0.01274
2815-54414-0488 204931.59+025058.72 035 17.453 0.023 17.276 0.011 17.625 0.014 17.857 0.012 18.136 0.031 0.099 036.9 050.1 -24.5 DA        018797 00112 8.038 0.019   11    8 032 01057 00190 00079 0.639 0.010 018797 8.038    0  0.000 0.63943 0.00689
2815-54414-0531 205118.90+031209.45 028 17.736 0.018 17.517 0.012 17.778 0.010 18.040 0.011 18.286 0.024 0.095 024.6 050.7 -24.7 DA        017643 00138 7.966 0.027   52   10 025 01347 00207 00086 0.600 0.013 017643 7.966    0  0.000 0.59978 0.00952
2817-54627-0040 165731.20+120114.90 007 20.299 0.056 19.965 0.019 20.207 0.032 20.438 0.094 20.803 0.352 0.048 052.1 031.1 030.7 DA        015874 00531 8.263 0.114  -37   44 006 00444 00458 00234 0.767 0.069 015874 8.263    0  0.000 0.76670 0.04847
2817-54627-0057 165453.10+114234.87 016 19.019 0.025 18.892 0.016 19.232 0.014 19.504 0.020 19.654 0.065 0.051 018.7 030.5 031.1 DA        019797 00314 7.873 0.050  -55   17 015 00025 00454 00234 0.559 0.023 019797 7.873    0  0.000 0.55942 0.01607
2817-54627-0080 165605.35+122045.39 021 18.259 0.020 18.591 0.016 19.056 0.012 19.352 0.018 19.568 0.070 0.061 014.5 031.3 031.1 DA        040280 00850 7.745 0.075  -30   28 018 00733 00847 00437 0.554 0.026 040280 7.745    0  0.000 0.55428 0.01832
2817-54627-0101 165459.01+115559.66 012 19.711 0.014 19.646 0.017 19.646 0.017 19.925 0.030 20.309 0.148 0.047 005.9 030.7 031.2 DA        015745 00313 8.287 0.064    0    0 000 00000 00000 00000 0.000 0.000 015745 8.287    0  0.000 0.78057 0.02869
2817-54627-0228 165041.52+121544.07 006 18.107 0.019 18.331 0.011 18.754 0.012 19.111 0.019 19.515 0.074 0.042 014.5 030.6 032.3 DA        032281 00923 8.105 0.178  -74   69 006 01690 00490 00262 0.701 0.092 032281 8.105    0  0.000 0.70051 0.06522
2817-54627-0248 165012.48+112457.13 019 18.681 0.047 19.620 0.157 19.620 0.157 20.198 0.410 19.950 0.387 0.044 000.0 029.6 032.0 DA        050107 01890 7.349 0.107    0    0 000 00000 00000 00000 0.000 0.000 050107 7.349    0  0.000 0.52135 0.00874
2817-54627-0262 164928.42+121643.84 022 18.937 0.025 18.521 0.015 18.586 0.010 18.733 0.013 18.847 0.042 0.047 182.9 030.4 032.6 DA        010344 00038 7.979 0.057   12    9 020 00046 00191 00103 0.590 0.030 010229 7.714 -115 -0.265 0.47543 0.01699
2817-54627-0284 164835.42+114453.75 016 19.175 0.026 19.080 0.013 19.441 0.015 19.717 0.022 20.004 0.112 0.038 012.8 029.8 032.5 DA        020036 00335 7.758 0.050  -26   17 015 00358 00554 00297 0.523 0.009 020036 7.758    0  0.000 0.52263 0.00645
2817-54627-0308 164649.56+120547.10 013 18.729 0.030 19.148 0.016 19.639 0.020 19.989 0.028 20.523 0.150 0.044 011.0 029.9 033.1 DA        065291 05241 8.267 0.315    0    0 000 00000 00000 00000 0.000 0.000 065291 8.267    0  0.108 0.00000 0.00000
2817-54627-0419 165026.50+134204.56 030 18.317 0.018 18.127 0.013 18.479 0.017 18.743 0.017 19.124 0.054 0.050 030.5 032.1 032.9 DA        018618 00135 7.947 0.025   59    8 027 00300 00297 00161 0.592 0.012 018618 7.947    0  0.000 0.59244 0.00860
2817-54627-0420 165047.07+132656.72 007 20.603 0.057 20.176 0.019 20.450 0.030 20.676 0.055 20.853 0.194 0.056 015.8 031.9 032.8 DA        015175 00645 6.841 0.740    0    0 000 00000 00000 00000 0.000 0.000 015175 6.841    0  0.000 0.24383 0.10375
2817-54627-0449 165204.47+134613.45 018 19.823 0.045 18.952 0.016 18.584 0.014 18.458 0.015 18.482 0.029 0.054 059.0 032.4 032.6 DA        005559 00055 7.656 0.125   19   13 018 00518 00084 00045 0.429 0.053 005558 7.657   -1  0.001 0.42981 0.03779
2817-54627-0456 165204.80+131823.90 009 20.341 0.052 19.926 0.019 20.101 0.024 20.356 0.037 20.434 0.133 0.054 020.1 031.8 032.4 DA        012273 00246 8.038 0.107  107   28 008 00019 00416 00223 0.626 0.058 012339 7.966   66 -0.072 0.58772 0.03924
2817-54627-0505 165313.24+125717.14 020 19.142 0.013 18.980 0.014 18.980 0.014 19.216 0.019 19.341 0.057 0.052 008.9 031.6 032.0 DA        013455 00159 8.399 0.040    0    0 000 00000 00000 00000 0.000 0.000 013539 8.376   84 -0.023 0.83055 0.01752
2817-54627-0541 165501.59+125202.19 007 20.742 0.069 20.248 0.025 20.273 0.030 20.303 0.044 20.406 0.135 0.055 033.6 031.7 031.6 DA        009194 00091 8.041 0.161   57   26 007 00314 00320 00168 0.621 0.089 009145 7.770  -49 -0.271 0.49631 0.04715
2817-54627-0551 165502.69+122837.85 017 19.376 0.030 19.108 0.016 19.380 0.015 19.607 0.022 19.972 0.116 0.061 016.0 031.3 031.4 DA        015832 00192 8.114 0.041   25   17 015 00830 00346 00180 0.675 0.023 015832 8.114    0  0.000 0.67498 0.01619
2817-54627-0553 165413.92+124344.75 018 20.435 0.058 19.028 0.013 18.482 0.013 18.262 0.012 18.263 0.035 0.058 153.2 031.5 031.7 DAH       005039 00068 7.237 0.182   -4   22 019 00055 00080 00042 0.271 0.050 005038 7.238   -1  0.001 0.27101 0.03571
2817-54627-0594 165534.64+123347.19 031 18.286 0.021 18.116 0.013 18.428 0.011 18.674 0.012 18.921 0.044 0.069 026.8 031.5 031.3 DA        018036 00115 7.936 0.022   55    8 029 00124 00282 00146 0.586 0.011 018036 7.936    0  0.000 0.58561 0.00744
2818-54616-0074 173429.96+073450.39 010 19.987 0.048 19.780 0.016 19.961 0.021 20.103 0.031 20.057 0.121 0.136 030.0 031.0 020.5 DA        018960 00491 7.754 0.084    9   29 009 01102 00606 00212 0.522 0.024 018960 7.754    0  0.000 0.52189 0.01713
2818-54616-0114 173304.88+073248.85 013 19.669 0.036 19.365 0.014 19.581 0.032 19.764 0.066 20.054 0.107 0.131 036.6 030.8 020.8 DA        021662 00500 7.848 0.070   -4   23 011 03671 00556 00197 0.552 0.030 021662 7.848    0  0.000 0.55229 0.02105
2818-54616-0180 173038.40+080736.89 017 19.093 0.028 19.827 0.015 20.066 0.023 20.102 0.032 20.294 0.154 0.091 017.9 031.1 021.6 DA        021029 00333 7.936 0.049  -46   17 000 00000 00000 00000 00000 00000 021029 7.940    0  00000 0.60000 0.02200
2818-54616-0387 172630.44+082520.01 009 20.210 0.048 19.765 0.018 19.670 0.016 19.682 0.022 19.804 0.088 0.105 047.3 030.9 022.7 DA        008317 00072 8.133 0.133  -27   17 009 00084 00200 00077 0.672 0.079 008304 7.922  -13 -0.211 0.55412 0.04456
2818-54616-0535 173109.87+090040.82 015 19.296 0.012 19.795 0.018 19.795 0.018 20.108 0.040 20.641 0.228 0.102 011.4 032.0 021.9 DA        033404 00316 7.637 0.069    0    0 000 00000 00000 00000 0.000 0.000 033404 7.637    0  0.000 0.52236 0.00487
2818-54616-0594 173412.85+083919.89 003 22.355 0.309 21.039 0.038 20.803 0.038 20.758 0.061 20.536 0.173 0.151 045.8 032.0 021.1 DAZ:      007952 00379 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007945 7.831   -7 -0.169 0.52142 0.32006
2819-54617-0018 184205.55+402623.22 013 19.626 0.035 19.210 0.012 19.380 0.020 19.648 0.022 19.805 0.081 0.054 026.2 069.5 018.9 DA        014096 00514 8.314 0.068  -12   22 011 00024 00291 00094 0.793 0.042 014154 8.314   58 -0.000 0.79355 0.02955
2819-54617-0060 184115.71+402821.50 008 20.151 0.051 19.857 0.017 20.181 0.023 20.253 0.036 20.448 0.136 0.051 014.9 069.4 019.0 DA        017951 00572 7.764 0.107   -4   38 007 01837 00691 00225 0.522 0.034 017951 7.764    0  0.000 0.52202 0.02424
2819-54617-0064 184327.96+404829.38 012 19.361 0.013 19.587 0.017 19.587 0.017 19.979 0.029 20.222 0.123 0.049 009.9 069.9 018.7 DA        019997 00352 8.603 0.059    0    0 000 00000 00000 00000 0.000 0.000 019997 8.603    0  0.000 0.97629 0.02320
2819-54617-0113 184125.72+405133.52 005 21.200 0.104 20.353 0.021 20.026 0.020 19.992 0.026 20.068 0.107 0.047 000.0 069.8 019.1 DA:       007300 00143 6.873 0.143 -461   25 005 00615 00484 00158 0.215 0.024 007297 6.664   -3 -0.209 0.18140 0.01151
2819-54617-0115 184035.55+410958.59 014 19.386 0.029 19.113 0.010 19.380 0.013 19.578 0.020 19.917 0.098 0.054 012.8 070.1 019.4 DA        016981 00281 7.985 0.058   47   20 013 00643 00413 00137 0.608 0.029 016981 7.985    0  0.000 0.60822 0.02066
2819-54617-0159 183812.41+410836.10 014 18.787 0.012 19.554 0.015 19.554 0.015 19.872 0.024 20.238 0.122 0.064 009.0 069.9 019.8 DA        043572 01530 7.865 0.220    0    0 000 00000 00000 00000 0.000 0.000 043572 7.865    0  0.062 0.00000 0.00000
2819-54617-0179 183703.96+411607.35 011 20.100 0.043 19.758 0.013 19.838 0.020 20.115 0.031 20.431 0.154 0.060 021.9 069.9 020.0 DA        013998 00403 7.828 0.085    6   25 009 00866 00495 00169 0.525 0.030 014076 7.829   78  0.001 0.52482 0.02209
2819-54617-0233 183458.79+410734.25 015 18.762 0.011 19.511 0.013 19.511 0.013 19.844 0.023 20.236 0.112 0.053 003.2 069.7 020.4 DA        034341 00437 7.756 0.072    0    0 000 00000 00000 00000 0.000 0.000 034341 7.756    0  0.000 0.54411 0.01750
2819-54617-0260 183516.88+403925.12 013 19.471 0.029 19.346 0.017 19.686 0.019 20.027 0.028 20.190 0.111 0.066 036.2 069.2 020.2 DA        020199 00377 7.958 0.059  -24   21 012 00402 00537 00185 0.602 0.028 020199 7.958    0  0.000 0.60153 0.02007
2819-54617-0261 183220.16+404319.52 017 19.040 0.024 18.877 0.012 19.233 0.014 19.515 0.017 19.699 0.074 0.049 018.2 069.1 020.7 DA        018991 00253 7.892 0.046   77   16 015 00107 00443 00156 0.567 0.021 018991 7.892    0  0.000 0.56679 0.01518
2819-54617-0310 183100.59+404657.42 011 19.413 0.029 19.535 0.016 19.886 0.019 20.199 0.039 20.393 0.155 0.072 018.4 069.1 021.0 DA        023610 00595 7.966 0.081  -69   27 010 00873 00643 00230 0.613 0.038 023610 7.966    0  0.000 0.61310 0.02716
2819-54617-0395 183256.77+413223.11 014 19.704 0.033 19.263 0.012 19.388 0.015 19.518 0.019 19.736 0.080 0.040 062.7 070.0 020.9 DA        010368 00060 8.166 0.078    0   16 013 00207 00241 00085 0.696 0.046 010259 7.899 -109 -0.267 0.54741 0.02406
2819-54617-0415 183508.38+420535.61 012 19.824 0.033 19.356 0.016 19.189 0.014 19.126 0.018 19.198 0.048 0.058 057.3 070.7 020.6 DA        006705 00069 7.646 0.155   21   11 012 00500 00155 00054 0.433 0.066 006704 7.598   -1 -0.048 0.41038 0.04449
2819-54617-0434 183453.89+414217.84 008 20.461 0.059 19.878 0.015 19.730 0.017 19.681 0.021 19.821 0.096 0.058 044.4 070.2 020.6 DA        006729 00102 7.379 0.271  -10   16 008 00505 00231 00081 0.332 0.089 006728 7.307   -1 -0.072 0.30909 0.05689
2819-54617-0621 184414.59+414738.69 025 17.951 0.013 18.832 0.012 18.832 0.012 19.171 0.017 19.491 0.064 0.058 005.7 070.9 018.9 DA        056271 01215 7.501 0.083    0    0 000 00000 00000 00000 0.000 0.000 056271 7.501    0  0.000 0.52458 0.00695
2820-54599-0001 173941.87+431903.82 006 19.965 0.038 20.009 0.022 20.367 0.023 20.679 0.048 20.752 0.195 0.033 010.3 069.2 030.8 DA        021693 01062 7.117 0.148  -84   38 006 00458 01472 00754 0.339 0.046 021693 7.117    0  0.000 0.33902 0.03420
2820-54599-0021 173931.03+434330.08 007 20.332 0.044 19.978 0.024 20.194 0.024 20.389 0.036 20.569 0.153 0.037 027.4 069.7 030.9 DA        013730 00921 8.059 0.122    0   39 006 00334 00475 00243 0.641 0.065 013820 8.058   90 -0.001 0.64023 0.04601
2820-54599-0068 173746.76+433245.11 016 19.359 0.028 19.091 0.015 19.374 0.019 19.579 0.019 19.805 0.059 0.029 024.3 069.4 031.2 DA        015681 00258 7.915 0.055   37   18 014 00081 00402 00208 0.570 0.027 015681 7.915    0  0.000 0.57006 0.01892
2820-54599-0082 173558.96+430812.12 014 19.742 0.021 19.482 0.016 19.482 0.016 19.816 0.026 21.856 0.907 0.020 010.8 068.9 031.5 DA        014736 00371 7.956 0.069    0    0 000 00000 00000 00000 0.000 0.000 014736 7.956    0  0.000 0.58800 0.02451
2820-54599-0108 173551.73+434605.15 006 20.772 0.058 20.256 0.020 20.397 0.024 20.620 0.039 21.020 0.227 0.018 034.0 069.6 031.6 DA        011406 00207 7.803 0.177   36   38 006 00066 00552 00289 0.521 0.073 011340 7.700  -66 -0.103 0.47392 0.04785
2820-54599-0186 173146.10+433913.20 019 19.324 0.028 18.946 0.017 19.170 0.015 19.411 0.018 19.725 0.061 0.016 017.4 069.4 032.3 DA        014271 00220 8.021 0.043   40   15 016 00415 00327 00175 0.621 0.023 014327 8.022   56  0.001 0.62176 0.01595
2820-54599-0319 172741.23+440539.77 014 19.300 0.014 19.453 0.015 19.453 0.015 19.770 0.023 20.091 0.090 0.015 009.1 069.8 033.1 DA        018581 00314 7.990 0.056    0    0 000 00000 00000 00000 0.000 0.000 018581 7.990    0  0.000 0.61419 0.01979
2820-54599-0370 173014.31+452642.30 023 18.723 0.025 18.574 0.018 18.818 0.013 18.902 0.021 18.751 0.035 0.020 019.5 071.4 032.8 DA+M      010352 00037 8.205 0.044   21    9 020 00567 00173 00094 0.716 0.026 010244 7.937 -108 -0.268 0.56756 0.01629
2820-54599-0377 173032.39+445412.07 032 18.264 0.023 18.104 0.014 18.387 0.014 18.682 0.020 18.869 0.038 0.020 015.2 070.8 032.7 DA        017348 00099 8.032 0.020   30    8 029 00109 00264 00143 0.633 0.010 017348 8.032    0  0.000 0.63345 0.00732
2820-54599-0385 172906.05+442713.26 012 19.447 0.033 19.292 0.016 19.658 0.017 19.943 0.027 20.207 0.111 0.018 017.5 070.2 032.9 DA        018630 00347 7.651 0.063   25   21 011 00159 00637 00346 0.482 0.022 018630 7.651    0  0.000 0.48223 0.01594
2820-54599-0502 173503.17+443053.29 004 21.018 0.069 20.584 0.021 20.426 0.022 20.429 0.033 20.499 0.129 0.018 025.7 070.5 031.8 DA        007617 00215 8.619 2.834    0    0 000 00000 00000 00000 0.000 0.000 007613 8.501   -4 -0.118 0.90245 0.58701
2820-54599-0540 173457.98+445528.13 008 20.126 0.037 20.079 0.020 20.450 0.026 20.755 0.046 21.018 0.177 0.019 024.1 070.9 031.9 DA        022693 00651 8.347 0.090  -36   41 007 01982 00662 00350 0.824 0.052 022693 8.347    0  0.000 0.82373 0.03693
2820-54599-0566 173726.08+450223.21 016 18.982 0.028 19.235 0.017 19.631 0.018 19.951 0.028 20.237 0.118 0.023 029.5 071.1 031.5 DA        030366 00238 8.663 0.050   62   29 014 01956 00453 00236 1.007 0.022 030366 8.663    0  0.000 1.01222 0.01529
2820-54599-0603 173918.72+445751.27 010 19.662 0.035 19.723 0.019 20.096 0.021 20.416 0.038 20.675 0.161 0.028 019.2 071.1 031.1 DA        024500 00649 7.577 0.083  -43   27 009 01033 01035 00534 0.479 0.025 024500 7.577    0  0.000 0.47867 0.01764
2821-54393-0085 192152.49+364124.29 013 20.775 0.031 20.474 0.044 20.474 0.044 20.822 0.141 20.329 0.181 0.118 000.0 069.1 010.3 DA        015574 00355 7.654 0.076    0    0 000 00000 00000 00000 0.000 0.000 015574 7.654    0  0.000 0.47204 0.01968
2821-54393-0111 192321.03+374413.92 007 21.438 0.126 20.722 0.024 20.348 0.047 20.189 0.032 20.356 0.174 0.129 004.5 070.1 010.5 DA:       006310 00124 7.067 0.324    0    0 000 00000 00000 00000 0.000 0.000 006309 7.011   -1 -0.056 0.23401 0.04821
2821-54393-0181 192056.80+372118.10 046 18.150 0.017 18.561 0.010 18.909 0.018 19.340 0.024 19.785 0.104 0.134 015.4 069.6 010.7 DA        032898 00104 8.093 0.020   26    9 043 00886 00537 00099 0.695 0.011 032898 8.093    0  0.000 0.69496 0.00747
2821-54393-0189 192049.82+373637.48 013 20.881 0.023 20.483 0.040 20.483 0.040 20.582 0.064 21.988 0.561 0.139 000.0 069.8 010.8 DA        016613 00350 7.652 0.071    0    0 000 00000 00000 00000 0.000 0.000 016613 7.652    0  0.000 0.47513 0.01796
2821-54393-0218 192006.77+365228.97 042 18.964 0.028 18.669 0.011 18.973 0.011 19.182 0.017 19.395 0.061 0.118 028.0 069.1 010.6 DA        016069 00092 7.895 0.019  -34    6 036 00246 00345 00063 0.561 0.009 016069 7.895    0  0.000 0.56069 0.00665
2821-54393-0262 191707.50+371834.09 013 20.470 0.070 20.110 0.020 20.350 0.030 20.660 0.050 20.820 0.240 0.000 000.0 000.0 000.0 DA        010894 00089 8.335 0.084    0    0 000 00000 00000 00000 0.000 0.000 010791 8.113 -103 -0.222 0.66529 0.03341
2821-54393-0322 191825.02+383922.86 007 21.465 0.108 20.826 0.030 20.588 0.056 20.565 0.084 20.680 0.233 0.130 041.0 070.6 011.7 DA        006655 00140 8.026 0.263    0   26 006 00140 00231 00046 0.606 0.143 006654 7.996   -1 -0.030 0.58951 0.09821
2821-54393-0347 191545.54+374720.57 062 18.037 0.018 17.874 0.007 18.178 0.008 18.417 0.012 18.596 0.035 0.094 015.1 069.5 011.8 DA        019609 00066 7.752 0.011   12    4 057 00778 00316 00064 0.522 0.001 019609 7.752    0  0.000 0.52208 0.00044
2821-54393-0417 192004.46+385319.06 010 21.050 0.098 20.348 0.021 20.037 0.020 19.957 0.029 19.890 0.102 0.141 057.4 070.9 011.5 DA        005829 00096 7.234 0.246  -35   17 010 00556 00221 00044 0.280 0.067 005828 7.227   -1 -0.007 0.27785 0.04765
2821-54393-0450 192139.53+390413.34 018 20.009 0.057 19.930 0.023 20.296 0.045 20.665 0.085 21.096 0.344 0.139 022.0 071.2 011.3 DA        025689 00416 7.595 0.051  -28   16 016 01120 01014 00198 0.489 0.016 025689 7.595    0  0.000 0.48937 0.01131
2821-54393-0517 192357.24+374835.38 025 19.660 0.041 19.549 0.012 19.832 0.023 19.447 0.025 19.063 0.060 0.134 013.8 070.3 010.4 DA+M      010290 00035 8.144 0.041   45    9 022 00369 00263 00047 0.682 0.024 010182 7.874 -108 -0.270 0.53484 0.01184
2821-54393-0605 192616.14+383400.84 046 18.686 0.014 19.048 0.079 19.048 0.079 19.332 0.329 19.876 0.145 0.089 000.0 071.2 010.3 DA        020728 00099 7.875 0.016    0    0 000 00000 00000 00000 0.000 0.000 020728 7.875    0  0.000 0.56278 0.00536
2822-54389-0025 001034.95+245131.20 010 20.224 0.040 19.824 0.024 19.894 0.022 20.100 0.029 20.133 0.092 0.038 064.2 111.3 -37.1 DAH       011345 00356 8.254 0.270    0    0 000 00000 00000 00000 0.000 0.000 011281 8.092  -64 -0.162 0.65432 0.10503
2822-54389-0042 000701.59+240744.75 006 21.039 0.114 20.508 0.032 20.375 0.037 20.249 0.046 20.823 0.250 0.092 050.5 110.1 -37.6 DAH:      008102 00140 7.007 0.440   35   26 006 00034 00493 00300 0.245 0.090 008088 6.766  -14 -0.241 0.20260 0.04429
2822-54389-0054 000712.66+241255.28 019 19.262 0.033 19.117 0.020 19.389 0.023 19.637 0.033 20.038 0.125 0.084 019.4 110.2 -37.6 DA        021538 00297 7.912 0.044   74   15 017 01860 00496 00302 0.582 0.020 021538 7.912    0  0.000 0.58213 0.01439
2822-54389-0077 000930.52+242155.47 008 20.684 0.054 20.230 0.021 20.207 0.023 20.200 0.032 20.137 0.090 0.052 034.5 110.9 -37.5 DA        008999 00126 8.000 0.246    0   24 007 00170 00309 00188 0.598 0.126 008960 7.730  -39 -0.270 0.47731 0.07311
2822-54389-0112 000738.52+245714.98 020 18.867 0.017 18.882 0.018 18.882 0.018 19.144 0.018 19.361 0.052 0.040 008.2 110.5 -36.9 DA        017438 00124 8.055 0.025    0    0 000 00000 00000 00000 0.000 0.000 017438 8.055    0  0.000 0.64572 0.00938
2822-54389-0147 000626.69+242441.66 028 18.882 0.023 18.633 0.016 18.864 0.017 19.079 0.018 19.373 0.049 0.083 024.0 110.0 -37.3 DA        018323 00152 7.926 0.028   42   10 024 01177 00340 00206 0.581 0.013 018323 7.926    0  0.000 0.58141 0.00934
2822-54389-0155 000636.61+243607.61 017 19.651 0.046 19.382 0.026 19.566 0.027 19.840 0.030 19.934 0.116 0.053 012.0 110.1 -37.2 DA        016116 00231 7.999 0.048   18   16 015 00601 00422 00255 0.614 0.025 016116 7.999    0  0.000 0.61351 0.01739
2822-54389-0211 000302.59+240555.79 025 19.204 0.031 18.823 0.018 18.996 0.019 19.194 0.026 19.356 0.054 0.108 031.5 109.0 -37.5 DA        014629 00155 8.005 0.032  -12   11 022 00187 00285 00173 0.613 0.017 014629 8.005    0  0.000 0.61347 0.01178
2822-54389-0212 000408.21+241231.26 012 20.219 0.065 19.770 0.032 19.797 0.029 19.828 0.036 19.731 0.093 0.093 044.9 109.3 -37.4 DA        008344 00058 8.056 0.119    8   14 011 00212 00215 00130 0.628 0.067 008330 7.840  -14 -0.216 0.52255 0.03639
2822-54389-0251 000228.16+235547.93 028 18.691 0.022 18.669 0.019 18.890 0.018 19.075 0.030 19.370 0.056 0.105 013.0 108.8 -37.6 DA        026751 00215 7.952 0.031   26   10 026 00000 00457 00279 0.613 0.020 026751 7.952    0  0.000 0.61301 0.01021
2822-54389-0281 235949.05+240602.70 014 19.868 0.021 19.801 0.022 19.801 0.022 20.047 0.036 20.319 0.164 0.095 000.0 108.1 -37.3 DA        022354 00468 7.828 0.062    0    0 000 00000 00000 00000 0.000 0.000 022354 7.828    0  0.000 0.54497 0.01737
2822-54389-0348 235921.93+251723.89 011 20.524 0.022 20.167 0.022 20.167 0.022 20.361 0.035 20.467 0.148 0.054 000.0 108.3 -36.1 DA        011962 00163 8.295 0.080    0    0 000 00000 00000 00000 0.000 0.000 011974 8.172   12 -0.123 0.70261 0.03334
2822-54389-0400 000025.40+251726.40 010 20.243 0.045 20.194 0.027 20.502 0.026 20.825 0.046 20.986 0.190 0.042 012.4 108.6 -36.2 DA        021926 00543 7.988 0.082  -32   28 009 01374 00842 00497 0.620 0.040 021926 7.988    0  0.000 0.62026 0.02840
2822-54389-0414 000346.12+260324.27 008 20.574 0.055 20.373 0.026 20.639 0.038 20.827 0.059 21.068 0.255 0.025 013.9 109.7 -35.6 DA        017443 00458 8.499 0.089  120   39 007 01256 00522 00304 0.911 0.054 017443 8.499    0  0.000 0.91081 0.03824
2822-54389-0542 000744.06+251322.23 016 19.887 0.033 19.708 0.017 20.005 0.020 20.301 0.033 20.324 0.110 0.033 019.7 110.6 -36.6 DA        019726 00263 7.956 0.045   15   17 015 02020 00636 00379 0.599 0.022 019726 7.956    0  0.000 0.59944 0.01537
2822-54389-0546 000810.33+250753.31 014 19.915 0.043 19.803 0.018 20.058 0.022 20.234 0.032 20.207 0.094 0.032 057.7 110.7 -36.7 DAQ_      016589 00563 8.000 1.000    0    0 014 00000 00000 00000 0.618 0.471 016589 8.000    0  0.000 0.61501 0.32538
2822-54389-0591 000829.71+245900.71 014 19.546 0.019 20.236 0.023 20.236 0.023 20.588 0.041 20.710 0.144 0.039 000.0 110.7 -36.9 DA        034066 00458 7.495 0.079    0    0 000 00000 00000 00000 0.000 0.000 034066 7.495    0  0.000 0.49215 0.01430
2822-54389-0613 001000.93+254826.16 030 18.975 0.023 18.529 0.014 18.745 0.016 18.977 0.017 19.141 0.042 0.034 035.5 111.4 -36.1 DA        012262 00074 8.177 0.030   -8    8 026 00258 00213 00125 0.706 0.016 012320 8.086   58 -0.091 0.65300 0.01179
2822-54389-0626 001053.42+251207.32 008 20.091 0.039 20.332 0.026 20.877 0.036 20.959 0.050 20.722 0.173 0.032 020.0 111.5 -36.8 DA        057289 03898 7.736 0.267  -73   99 000 00000 00000 00000 00000 00000 057289 7.740    0  00000 0.60800 0.09900
2824-54452-0016 000746.85+280103.11 006 20.925 0.096 20.434 0.033 20.383 0.034 20.540 0.058 20.540 0.181 0.063 065.5 111.3 -33.9 DA        011177 00189 8.004 0.161  -51   38 006 01423 00457 00255 0.605 0.086 011095 7.848  -82 -0.156 0.52521 0.04996
2824-54452-0047 000641.08+273716.67 011 19.770 0.039 19.778 0.031 20.061 0.079 20.322 0.171 20.835 0.424 0.059 014.0 110.9 -34.2 DA        022597 00600 7.540 0.079   33   23 010 00040 00950 00534 0.460 0.024 022597 7.540    0  0.000 0.45988 0.01678
2824-54452-0095 000552.69+280947.39 008 20.528 0.063 19.906 0.023 19.687 0.024 19.682 0.026 19.589 0.072 0.046 085.6 110.9 -33.6 DA        006615 00103 7.995 0.204   27   18 008 00283 00157 00087 0.589 0.106 006614 7.967   -1 -0.028 0.57366 0.07404
2824-54452-0116 000423.50+271927.80 015 19.836 0.040 19.373 0.025 19.656 0.024 19.888 0.031 20.082 0.144 0.052 011.5 110.3 -34.4 DA        016041 00243 8.034 0.052   82   20 013 01190 00422 00238 0.632 0.027 016041 8.034    0  0.000 0.63186 0.01937
2824-54452-0180 000159.97+275521.10 014 20.224 0.050 19.492 0.020 19.197 0.019 19.087 0.024 19.076 0.054 0.049 019.1 109.8 -33.7 DA        005773 00069 7.084 0.169    0   10 014 00578 00160 00089 0.245 0.037 005772 7.074   -1 -0.010 0.24298 0.02549
2824-54452-0184 000309.46+272333.00 010 19.903 0.029 20.319 0.032 20.319 0.032 20.643 0.048 20.994 0.264 0.043 005.7 110.0 -34.3 DA        026568 00641 7.509 0.088    0    0 000 00000 00000 00000 0.000 0.000 026568 7.509    0  0.000 0.46577 0.01746
2824-54452-0207 000110.10+273520.40 011 20.335 0.038 20.071 0.025 20.071 0.025 20.139 0.040 20.461 0.161 0.043 009.8 109.5 -34.0 DA        013213 00602 7.819 0.087    0    0 000 00000 00000 00000 0.000 0.000 013332 7.815  119 -0.004 0.52330 0.02125
2824-54452-0255 235953.54+280141.88 018 19.022 0.021 19.397 0.021 19.397 0.021 19.731 0.029 19.963 0.106 0.052 005.6 109.3 -33.5 DA        026426 00374 7.839 0.050    0    0 000 00000 00000 00000 0.000 0.000 026426 7.839    0  0.000 0.56003 0.01503
2824-54452-0259 235937.44+274252.61 007 20.347 0.044 20.169 0.020 20.478 0.027 20.718 0.042 20.804 0.146 0.055 011.2 109.1 -33.8 DA        013005 00734 6.908 0.185   81   34 006 03437 01164 00647 0.249 0.033 013059 6.909   54  0.001 0.24966 0.02298
2824-54452-0272 000051.85+272405.26 025 18.702 0.029 18.648 0.022 19.063 0.023 19.304 0.029 19.618 0.096 0.045 013.4 109.4 -34.1 DA        021743 00232 7.921 0.034   10   11 022 00339 00436 00244 0.587 0.016 021743 7.921    0  0.000 0.58686 0.01106
2824-54452-0299 235915.16+281130.55 012 19.794 0.032 19.496 0.022 19.749 0.018 20.051 0.029 20.115 0.084 0.058 030.0 109.2 -33.3 DA        017781 00371 7.956 0.069    8   24 011 01218 00505 00277 0.595 0.034 017781 7.956    0  0.000 0.59503 0.02396
2824-54452-0301 235759.73+271744.80 016 19.661 0.029 19.183 0.019 19.065 0.016 19.047 0.019 19.120 0.040 0.046 064.8 108.6 -34.1 DA        007334 00044 7.537 0.141  -14    8 015 00208 00181 00102 0.389 0.054 007331 7.409   -3 -0.128 0.34413 0.03288
2824-54452-0321 235704.96+284604.76 011 20.002 0.038 19.881 0.022 20.114 0.025 20.325 0.034 20.617 0.140 0.054 023.6 108.8 -32.6 DA+M      016783 00407 7.675 0.082   33   26 009 00522 00681 00367 0.485 0.031 016783 7.675    0  0.000 0.48457 0.02196
2824-54452-0362 235858.96+285627.31 017 19.166 0.027 19.170 0.019 19.534 0.018 19.813 0.031 20.210 0.125 0.050 013.1 109.3 -32.5 DA        024958 00378 7.851 0.048   19   17 015 01944 00651 00349 0.562 0.021 024958 7.851    0  0.000 0.56198 0.01467
2824-54452-0375 235924.70+283414.16 011 20.107 0.023 20.052 0.029 20.052 0.029 20.200 0.036 20.292 0.143 0.052 007.8 109.3 -32.9 DA        014978 00407 8.893 0.070    0    0 000 00000 00000 00000 0.000 0.000 014978 8.893    0  0.000 1.11749 0.02379
2824-54452-0432 000115.77+285647.28 013 20.110 0.044 19.749 0.023 19.956 0.023 20.148 0.032 20.350 0.143 0.043 018.1 109.9 -32.7 DA        014187 00378 8.084 0.062   53   22 011 00104 00427 00230 0.655 0.034 014247 8.085   60  0.001 0.65618 0.02393
2824-54452-0536 000421.63+282121.93 030 18.892 0.020 18.611 0.013 18.876 0.014 19.108 0.015 19.297 0.043 0.048 061.4 110.5 -33.4 DA        016793 00123 7.972 0.025   38    9 027 00711 00324 00178 0.601 0.013 016793 7.972    0  0.000 0.60094 0.00890
2824-54452-0562 000614.03+284240.27 011 20.701 0.057 20.245 0.019 20.468 0.027 20.650 0.046 20.898 0.228 0.043 038.7 111.1 -33.1 DA        011695 00151 8.216 0.083  -61   24 009 00863 00414 00226 0.723 0.052 011676 8.086  -19 -0.130 0.65166 0.03306
2824-54452-0593 000423.83+290103.04 021 19.033 0.021 18.997 0.014 19.343 0.017 19.632 0.021 19.782 0.065 0.049 040.3 110.7 -32.7 DA        021913 00234 7.992 0.035   -2   13 019 00344 00481 00260 0.622 0.017 021913 7.992    0  0.000 0.62223 0.01205
2824-54452-0616 000705.60+282212.00 010 20.263 0.017 20.363 0.025 20.363 0.025 20.540 0.042 20.854 0.204 0.043 013.2 111.2 -33.5 DA        019318 00403 8.046 0.067    0    0 000 00000 00000 00000 0.000 0.000 019318 8.046    0  0.000 0.64467 0.02436
2824-54452-0621 000546.70+291538.97 037 18.705 0.030 18.310 0.015 18.550 0.013 18.776 0.035 19.026 0.070 0.040 053.1 111.1 -32.6 DA        015489 00084 8.020 0.018   12    7 033 00000 00260 00140 0.623 0.013 015489 8.020    0  0.000 0.62312 0.00665
2825-54439-0140 011056.59+143458.38 036 18.139 0.026 17.786 0.018 18.024 0.012 18.266 0.018 18.534 0.030 0.049 021.4 130.0 -48.0 DA        014817 00096 8.013 0.022   28    7 031 00000 00196 00145 0.618 0.011 014817 8.013    0  0.000 0.61801 0.00810
2825-54439-0182 010957.31+152427.59 006 20.792 0.062 20.399 0.024 20.283 0.030 20.305 0.056 20.676 0.161 0.074 039.7 129.5 -47.2 DA        007561 00120 7.813 0.342  -34   24 006 00406 00263 00193 0.512 0.158 007557 7.680   -4 -0.133 0.45113 0.10012
2825-54439-0370 010924.22+164617.86 014 19.981 0.032 19.360 0.019 19.105 0.023 18.994 0.021 18.979 0.035 0.059 055.9 129.1 -45.9 DAZ       006085 00074 8.322 0.128   47   17 014 00461 00081 00058 0.787 0.082 006084 8.319   -1 -0.003 0.78530 0.05775
2825-54439-0442 011043.32+165450.79 007 20.366 0.051 20.204 0.023 20.544 0.028 20.892 0.049 21.050 0.204 0.058 031.7 129.5 -45.7 DA        019854 00685 7.615 0.108  -29   37 006 00423 00988 00707 0.474 0.037 019854 7.615    0  0.000 0.47374 0.02625
2825-54439-0480 010956.62+153817.23 011 20.130 0.040 19.880 0.020 19.900 0.020 20.070 0.040 20.470 0.150 0.000 000.0 000.0 000.0 DA        010462 00075 8.479 0.107    0    0 000 00000 00000 00000 0.000 0.000 010350 8.212 -112 -0.267 0.71909 0.04668
2825-54439-0515 011309.00+154608.43 018 19.678 0.030 19.238 0.015 19.251 0.015 19.363 0.024 19.567 0.059 0.058 064.1 130.6 -46.8 DA        009465 00039 8.092 0.066   -9   11 016 00121 00205 00150 0.650 0.038 009401 7.825  -64 -0.267 0.52183 0.01761
2825-54439-0516 011240.17+155626.04 015 19.782 0.040 19.334 0.018 19.261 0.014 19.304 0.022 19.314 0.048 0.073 055.1 130.4 -46.6 DA        008043 00049 8.083 0.105    6   10 014 00012 00162 00118 0.642 0.061 008035 7.906   -8 -0.177 0.54496 0.03394
2825-54439-0530 011258.46+164407.11 019 19.443 0.026 19.012 0.019 19.154 0.019 19.293 0.018 19.493 0.053 0.067 139.3 130.3 -45.8 DA        011645 00085 8.211 0.051   74   13 017 00578 00230 00165 0.720 0.032 011620 8.078  -25 -0.133 0.64697 0.02008
2825-54439-0533 011210.22+162832.17 010 19.652 0.029 19.765 0.025 20.119 0.027 20.456 0.033 20.673 0.147 0.058 024.1 130.1 -46.1 DA        029476 00487 7.117 0.099  186   27 009 03201 01766 01272 0.356 0.022 029476 7.117    0  0.000 0.35605 0.01541
2825-54439-0540 011232.53+164622.85 009 20.540 0.047 19.893 0.029 19.946 0.022 20.068 0.032 20.262 0.094 0.073 055.7 130.2 -45.8 DA        010493 00092 8.231 0.129   51   26 008 00001 00286 00205 0.732 0.079 010383 7.970 -110 -0.261 0.58503 0.04695
2825-54439-0556 011349.50+155446.59 010 20.110 0.038 19.752 0.019 20.008 0.024 20.232 0.029 20.630 0.126 0.076 050.5 130.8 -46.6 DA        014480 00377 8.752 0.069   89   30 009 00603 00255 00185 1.043 0.036 014504 8.752   24 -0.000 1.04486 0.02410
2826-54389-0046 042343.82+062617.65 010 20.248 0.045 19.874 0.022 19.926 0.020 20.068 0.030 20.563 0.144 0.185 014.1 187.8 -28.7 DA        016973 00489 8.680 0.078   24   35 009 01144 00290 00139 1.008 0.037 016973 8.680    0  0.000 1.01260 0.02657
2826-54389-0055 042236.62+063325.10 006 20.893 0.072 20.401 0.029 20.482 0.041 20.680 0.166 21.198 0.281 0.181 018.0 187.5 -28.9 DA        013046 01016 7.814 0.156  -11   42 006 00000 00504 00243 0.523 0.086 013166 7.806  120 -0.008 0.52248 0.04241
2826-54389-0062 042142.81+054552.96 017 19.726 0.037 19.203 0.020 19.209 0.015 19.350 0.020 19.558 0.060 0.211 025.6 188.1 -29.5 DA        011903 00105 8.278 0.057   79   15 015 00695 00223 00110 0.771 0.038 011909 8.154    6 -0.124 0.69128 0.02180
2826-54389-0111 042017.89+052735.85 027 18.619 0.021 18.446 0.021 18.631 0.016 18.834 0.018 19.061 0.042 0.226 011.2 188.2 -30.0 DA        021068 00185 8.322 0.027   51   11 024 00000 00247 00123 0.807 0.022 021068 8.322    0  0.000 0.80670 0.01091
2826-54389-0113 041945.52+055009.04 007 20.070 0.043 20.202 0.021 20.388 0.027 20.558 0.041 20.673 0.161 0.232 016.1 187.7 -29.9 DA        036295 01175 7.938 0.163 -221   70 007 00000 01029 00513 0.626 0.102 036295 7.938    0  0.000 0.62563 0.05113
2826-54389-0190 041913.85+051054.07 009 20.458 0.054 20.026 0.022 20.084 0.023 20.197 0.032 20.176 0.108 0.231 025.6 188.3 -30.3 DA        012845 00302 8.367 0.111   47   33 008 03122 00302 00152 0.824 0.069 012932 8.296   87 -0.071 0.78208 0.04895
2826-54389-0212 041701.75+063401.29 020 19.408 0.033 19.011 0.016 19.168 0.016 19.364 0.018 19.591 0.069 0.230 031.2 186.6 -30.0 DA        017646 00239 7.479 0.047   27   13 018 01257 00424 00212 0.416 0.015 017646 7.479    0  0.000 0.41637 0.01091
2826-54389-0233 041840.70+055113.97 017 19.849 0.022 19.315 0.017 19.315 0.017 19.408 0.022 19.587 0.061 0.218 000.0 187.5 -30.1 DA        016593 00251 8.176 0.051    0    0 000 00000 00000 00000 0.000 0.000 016593 8.176    0  0.000 0.71054 0.02004
2826-54389-0275 041712.91+051552.00 008 20.160 0.043 20.106 0.022 20.288 0.026 20.452 0.039 20.915 0.196 0.227 014.0 187.8 -30.7 DA        025006 00853 8.132 0.104   45   40 007 01095 00595 00303 0.702 0.057 025006 8.132    0  0.000 0.70240 0.04007
2826-54389-0366 041528.34+063736.93 016 19.414 0.029 19.271 0.017 19.381 0.016 19.578 0.023 19.633 0.060 0.297 010.8 186.3 -30.2 DA        022948 00343 8.342 0.047   18   21 014 00000 00325 00163 0.821 0.039 022948 8.342    0  0.000 0.82101 0.01939
2826-54389-0446 041803.97+065104.54 024 19.043 0.018 19.134 0.014 19.134 0.014 19.393 0.020 19.666 0.063 0.182 007.4 186.5 -29.6 DA        018719 00155 8.464 0.028    0    0 000 00000 00000 00000 0.000 0.000 018719 8.464    0  0.000 0.89078 0.01167
2826-54389-0521 042210.53+071139.34 018 19.836 0.037 19.391 0.015 19.550 0.015 19.746 0.023 20.059 0.106 0.161 014.7 186.9 -28.6 DA        015851 00223 8.168 0.043   76   17 015 00554 00337 00161 0.706 0.023 015851 8.168    0  0.000 0.70638 0.01603
2826-54389-0550 042039.26+073625.20 012 20.180 0.018 20.030 0.022 20.030 0.022 20.173 0.032 20.332 0.101 0.212 003.8 186.2 -28.6 DA        019257 00395 7.919 0.067    0    0 000 00000 00000 00000 0.000 0.000 019257 7.919    0  0.000 0.58021 0.02253
2826-54389-0598 042131.46+073804.96 013 20.139 0.018 19.619 0.016 19.619 0.016 19.788 0.024 19.918 0.084 0.197 009.4 186.4 -28.4 DA        016114 00307 7.926 0.063    0    0 000 00000 00000 00000 0.000 0.000 016114 7.926    0  0.000 0.57629 0.02183
2826-54389-0626 042242.38+074121.98 011 20.078 0.019 19.996 0.020 19.996 0.020 20.228 0.033 20.492 0.130 0.186 009.2 186.5 -28.2 DA        019676 00449 7.836 0.072    0    0 000 00000 00000 00000 0.000 0.000 019676 7.836    0  0.000 0.54185 0.01906
2827-54422-0040 081633.21-073425.42 018 19.438 0.031 19.100 0.011 19.341 0.016 19.647 0.045 19.705 0.068 0.120 012.0 229.9 015.1 DA        015144 00271 7.914 0.056   58   16 015 00085 00379 00098 0.568 0.027 015144 7.914    0  0.000 0.56812 0.01929
2827-54422-0148 081246.90-080339.78 018 19.001 0.015 19.425 0.016 19.425 0.016 19.720 0.029 19.659 0.092 0.126 000.0 229.8 014.0 DA        024499 00412 7.595 0.050    0    0 000 00000 00000 00000 0.000 0.000 024499 7.595    0  0.000 0.48468 0.01097
2827-54422-0307 080620.12-075457.18 005 20.818 0.092 20.476 0.023 20.646 0.039 20.733 0.061 20.630 0.244 0.122 032.5 228.9 012.7 DAH:      010807 00209 8.263 0.210   19   47 005 00102 00396 00087 0.757 0.128 010702 8.033 -105 -0.230 0.61996 0.07766
2827-54422-0308 080610.59-080427.48 015 19.125 0.011 19.593 0.019 19.593 0.019 19.931 0.037 20.151 0.162 0.124 007.6 229.0 012.6 DA        025820 00457 8.072 0.056    0    0 000 00000 00000 00000 0.000 0.000 025820 8.072    0  0.000 0.67098 0.02036
2827-54422-0414 081035.27-063234.66 031 18.193 0.013 18.733 0.013 18.733 0.013 19.073 0.039 19.769 0.116 0.051 000.0 228.2 014.3 DA        025670 00194 8.082 0.024    0    0 000 00000 00000 00000 0.000 0.000 025670 8.082    0  0.000 0.67589 0.00865
2827-54422-0422 080822.75-071519.56 007 20.726 0.075 20.465 0.025 20.742 0.039 21.023 0.091 21.507 0.489 0.087 019.5 228.5 013.5 DA        016377 00586 7.936 0.122   90   43 006 00976 00733 00171 0.582 0.059 016377 7.936    0  0.000 0.58175 0.04199
2827-54422-0431 080901.41-072407.48 022 19.466 0.033 18.955 0.011 19.106 0.016 19.272 0.021 19.464 0.086 0.093 033.7 228.7 013.6 DA        011694 00073 8.259 0.041   39   11 020 00201 00228 00053 0.756 0.029 011673 8.124  -21 -0.135 0.67316 0.01676
2827-54422-0445 081115.84-062259.34 006 21.016 0.101 20.415 0.022 20.354 0.032 20.342 0.051 20.132 0.167 0.050 037.1 228.1 014.5 DA        008172 00107 6.989 0.142  106   28 005 00136 00610 00152 0.243 0.026 008155 6.743  -17 -0.246 0.19972 0.01452
2827-54422-0453 081044.91-064319.45 015 19.156 0.553 20.004 1.327 20.004 1.327 20.351 1.981 20.648 1.124 0.061 000.0 228.4 014.3 DA        040535 00997 7.546 0.091    0    0 000 00000 00000 00000 0.000 0.000 040535 7.546    0  0.000 0.52203 0.00507
2827-54422-0455 081051.07-060043.16 024 18.052 0.014 18.829 0.015 18.829 0.015 19.125 0.025 19.491 0.068 0.048 009.9 227.7 014.6 DA        068774 02414 6.701 0.135    0    0 000 00000 00000 00000 0.000 0.000 068774 6.701    0  0.000 0.35476 0.04397
2827-54422-0529 081241.47-060918.01 015 19.864 0.044 19.379 0.013 19.266 0.015 19.302 0.023 19.331 0.077 0.053 045.8 228.1 015.0 DA        007694 00050 7.938 0.132   -9   10 014 00087 00172 00044 0.561 0.063 007689 7.797   -5 -0.141 0.50389 0.03913
2827-54422-0560 081355.91-072258.56 006 21.068 0.096 20.643 0.026 20.477 0.035 20.376 0.042 20.444 0.192 0.129 069.0 229.4 014.6 DA        007249 00134 8.107 0.279   21   26 006 00094 00235 00059 0.655 0.155 007247 8.023   -2 -0.084 0.60644 0.10724
2827-54422-0575 081431.03-063307.02 013 19.886 0.013 19.988 0.030 19.988 0.030 20.198 0.032 20.611 0.165 0.088 010.2 228.7 015.2 DA        017438 00351 7.885 0.070    0    0 000 00000 00000 00000 0.000 0.000 017438 7.885    0  0.000 0.55925 0.02298
2827-54422-0600 081512.90-072005.09 013 19.500 0.036 19.595 0.015 19.963 0.026 20.254 0.048 20.169 0.126 0.152 014.1 229.5 014.9 DA        025511 00576 7.850 0.070   30   24 011 03471 00713 00183 0.563 0.030 025511 7.850    0  0.000 0.56288 0.02115
2827-54422-0629 081546.09-070648.28 010 19.706 0.017 20.392 0.030 20.392 0.030 20.732 0.059 21.530 0.456 0.107 000.0 229.4 015.1 DA        044118 01501 8.164 0.152    0    0 000 00000 00000 00000 0.000 0.000 044118 8.164    0  0.000 0.74687 0.05499
2828-54438-0030 083552.35-044447.80 014 19.700 0.034 19.224 0.018 19.037 0.014 19.017 0.016 19.070 0.044 0.031 060.8 229.9 020.6 DA        007244 00050 6.947 0.060   37    9 014 00003 00289 00101 0.228 0.011 007241 6.754   -3 -0.193 0.19611 0.00618
2828-54438-0102 083428.78-042921.10 018 19.431 0.031 19.211 0.015 19.508 0.016 19.776 0.023 20.036 0.089 0.032 029.7 229.5 020.5 DA        019976 00270 8.100 0.044   40   17 015 02834 00467 00163 0.675 0.024 019976 8.100    0  0.000 0.67486 0.01682
2828-54438-0132 083105.69-051925.43 016 19.340 0.031 19.285 0.015 19.680 0.019 19.999 0.030 20.326 0.148 0.041 016.2 229.8 019.3 DA        023049 00447 7.873 0.056   69   19 014 00379 00643 00212 0.568 0.025 023049 7.873    0  0.000 0.56774 0.01757
2828-54438-0145 083330.83-044857.17 032 18.590 0.016 18.587 0.017 18.587 0.017 18.909 0.019 19.333 0.073 0.034 004.7 229.7 020.1 DA        017064 00121 8.000 0.025    0    0 000 00000 00000 00000 0.000 0.000 017064 8.000    0  0.000 0.61601 0.00900
2828-54438-0219 083042.29-053944.88 012 19.933 0.040 19.637 0.018 19.897 0.019 20.109 0.029 20.184 0.107 0.044 014.1 230.1 019.1 DA        016437 00435 8.438 0.078  102   28 010 00844 00371 00121 0.873 0.048 016437 8.438    0  0.000 0.87303 0.03383
2828-54438-0256 082839.53-051742.84 010 20.633 0.061 19.929 0.017 19.640 0.017 19.571 0.020 19.473 0.057 0.033 026.5 229.4 018.8 DA        006359 00093 7.300 0.231  -31   14 010 00094 00216 00069 0.304 0.067 006358 7.262   -1 -0.038 0.29209 0.04593
2828-54438-0272 082832.58-045006.07 014 19.884 0.018 19.725 0.102 19.725 0.102 19.952 0.379 20.075 0.118 0.029 000.0 229.0 019.0 DA        014300 00358 7.745 0.076    0    0 000 00000 00000 00000 0.000 0.000 014358 7.746   58  0.001 0.50543 0.01793
2828-54438-0306 082725.74-044039.96 023 19.236 0.029 18.904 0.011 19.173 0.014 19.426 0.018 19.760 0.082 0.029 045.2 228.7 018.9 DA        016551 00167 8.026 0.035   19   13 019 01141 00368 00119 0.629 0.018 016551 8.026    0  0.000 0.62858 0.01278
2828-54438-0330 082852.92-034056.14 047 17.751 0.016 18.086 0.064 18.086 0.064 18.391 0.152 18.610 0.250 0.034 000.0 228.0 019.7 DA        021915 00106 7.781 0.016    0    0 000 00000 00000 00000 0.000 0.000 021915 7.781    0  0.000 0.52479 0.00284
2828-54438-0333 082905.32-034846.57 041 18.276 0.021 17.967 0.014 18.223 0.010 18.479 0.012 18.682 0.033 0.032 052.8 228.2 019.7 DA        015302 00091 7.890 0.019   60    6 036 00072 00244 00082 0.556 0.009 015302 7.890    0  0.000 0.55617 0.00657
2828-54438-0345 082604.88-040525.29 017 19.613 0.035 19.222 0.014 19.101 0.015 19.069 0.019 19.154 0.067 0.034 051.3 228.0 018.9 DA        007562 00042 8.115 0.104   91    9 016 00071 00137 00044 0.660 0.059 007558 7.996   -4 -0.119 0.59216 0.04047
2828-54438-0438 082926.86-042021.91 032 18.546 0.021 18.332 0.010 18.597 0.010 18.864 0.014 19.239 0.056 0.036 016.6 228.7 019.5 DA        016982 00123 8.403 0.024   66   10 027 00145 00219 00073 0.851 0.015 016982 8.403    0  0.000 0.85119 0.01039
2828-54438-0449 083225.65-032130.72 017 19.690 0.033 19.298 0.015 19.546 0.018 19.759 0.026 19.984 0.077 0.027 023.5 228.2 020.6 DA        015297 00213 8.086 0.047  124   17 015 00000 00391 00137 0.659 0.036 015297 8.086    0  0.000 0.65881 0.01804
2828-54438-0484 083041.21-035822.94 037 18.619 0.021 18.257 0.012 18.482 0.011 18.711 0.015 19.043 0.049 0.032 016.1 228.5 019.9 DA        013195 00076 8.184 0.022   50    7 033 00234 00200 00068 0.710 0.010 013301 8.160  106 -0.024 0.69751 0.00880
2828-54438-0552 083417.06-041150.60 012 19.901 0.052 22.208 0.113 22.208 0.113 22.154 0.162 20.822 1.427 0.034 011.0 229.2 020.6 DA        023614 00481 8.054 0.063    0    0 000 00000 00000 00000 0.000 0.000 023614 8.054    0  0.000 0.65765 0.02257
2828-54438-0586 083613.05-040500.45 008 19.972 0.043 20.175 0.021 20.593 0.031 20.873 0.060 22.115 0.647 0.029 016.6 229.4 021.1 DA        027651 00663 7.702 0.107    6   35 008 00397 01323 00476 0.523 0.024 027651 7.702    0  0.000 0.52287 0.01707
2829-54623-0021 170907.66+275125.21 014 19.453 0.031 19.196 0.017 19.374 0.016 19.604 0.020 19.892 0.088 0.061 016.6 049.8 033.6 DA        014617 00463 8.428 0.057  106   21 012 00658 00265 00146 0.864 0.035 014617 8.428    0  0.000 0.86441 0.02470
2829-54623-0056 170554.14+272602.77 017 19.705 0.032 19.303 0.017 19.436 0.017 19.630 0.021 19.929 0.075 0.091 035.8 049.1 034.1 DA        011608 00095 8.151 0.065   59   15 015 00253 00270 00151 0.689 0.036 011579 8.023  -29 -0.128 0.61652 0.02491
2829-54623-0088 170522.49+272650.68 018 18.726 0.021 19.488 0.018 19.488 0.018 19.724 0.022 19.872 0.071 0.073 010.3 049.1 034.2 DA        073792 08000 7.040 0.206    0    0 000 00000 00000 00000 0.000 0.000 073792 7.040    0  0.000 0.49834 0.03555
2829-54623-0123 170330.99+272850.77 039 17.580 0.019 18.150 0.013 18.150 0.013 18.471 0.019 18.785 0.036 0.076 004.7 049.0 034.7 DA        027378 00131 7.996 0.021    0    0 000 00000 00000 00000 0.000 0.000 027378 7.996    0  0.000 0.63555 0.00710
2829-54623-0160 170356.56+281323.18 037 18.070 0.021 17.909 0.015 18.230 0.010 18.478 0.013 18.804 0.035 0.088 017.1 049.9 034.8 DA        017807 00100 7.851 0.020   50    7 033 00958 00265 00151 0.544 0.009 017807 7.851    0  0.000 0.54393 0.00633
2829-54623-0218 170243.20+274013.32 018 19.640 0.030 19.209 0.018 19.289 0.017 19.468 0.019 19.691 0.060 0.087 031.9 049.1 034.9 DA        010593 00055 8.039 0.068   15   13 016 00094 00250 00143 0.623 0.038 010479 7.794 -114 -0.245 0.51349 0.01784
2829-54623-0279 165819.02+275912.34 016 19.834 0.034 19.409 0.014 19.625 0.018 19.856 0.024 20.129 0.100 0.065 025.3 049.2 035.9 DA        011717 00113 9.520 0.159  -22   25 011 01175 00092 00054 1.321 0.037 011412 9.360 -305 -0.160 1.28361 0.02858
2829-54623-0325 165817.76+291024.76 026 19.140 0.026 18.639 0.014 18.860 0.018 19.066 0.023 19.387 0.070 0.038 045.1 050.6 036.2 DA        012229 00080 7.590 0.039   19    8 023 00044 00317 00187 0.434 0.016 012276 7.567   47 -0.023 0.42438 0.01092
2829-54623-0364 170017.50+291320.36 011 19.784 0.029 19.908 0.019 20.209 0.026 20.543 0.040 20.759 0.157 0.042 013.8 050.8 035.8 DA        024805 00499 8.045 0.065   99   26 010 00390 00787 00460 0.655 0.033 024805 8.045    0  0.000 0.65524 0.02300
2829-54623-0395 165822.13+282615.25 009 20.546 0.047 20.271 0.020 20.549 0.026 20.780 0.043 20.794 0.184 0.045 022.0 049.7 036.0 DA        016674 00399 8.000 0.085  -16   33 008 00354 00675 00397 0.615 0.043 016674 8.000    0  0.000 0.61519 0.03072
2829-54623-0404 170114.39+293611.34 020 19.247 0.021 19.400 0.018 19.400 0.018 19.678 0.024 20.162 0.101 0.037 008.8 051.3 035.7 DA        018905 00201 7.801 0.035    0    0 000 00000 00000 00000 0.000 0.000 018905 7.801    0  0.000 0.52492 0.00733
2829-54623-0409 170043.15+291318.95 018 19.559 0.017 19.500 0.021 19.500 0.021 19.793 0.025 20.075 0.095 0.041 003.4 050.8 035.7 DA        015640 00231 8.139 0.043    0    0 000 00000 00000 00000 0.000 0.000 015640 8.139    0  0.000 0.68898 0.01643
2829-54623-0461 170130.92+283028.34 036 18.468 0.018 18.246 0.021 18.548 0.018 18.820 0.018 19.036 0.049 0.050 016.8 050.0 035.3 DA        018080 00094 8.021 0.018    3    7 032 00178 00288 00166 0.629 0.009 018080 8.021    0  0.000 0.62913 0.00652
2829-54623-0509 170349.32+282532.05 013 20.268 0.026 19.886 0.030 19.886 0.030 20.059 0.042 20.121 0.098 0.058 000.0 050.1 034.8 DA        010853 00084 8.322 0.076    0    0 000 00000 00000 00000 0.000 0.000 010749 8.095 -104 -0.227 0.65495 0.03067
2829-54623-0517 170445.91+284629.89 010 20.568 0.023 20.543 0.031 20.543 0.031 20.672 0.049 20.785 0.177 0.058 003.1 050.6 034.7 DA        017209 00369 8.055 0.074    0    0 000 00000 00000 00000 0.000 0.000 017209 8.055    0  0.000 0.64527 0.02754
2848-54453-0503 003230.46-175323.28 056 16.856 0.021 16.708 0.023 16.708 0.023 16.917 0.019 17.149 0.021 0.017 000.0 096.7 -79.8 DA        012961 00044 8.012 0.015    0    0 000 00000 00000 00000 0.000 0.000 013076 7.988  115 -0.024 0.60102 0.00562
2854-54480-0414 102542.93+092859.59 030 19.065 0.026 18.088 0.015 17.602 0.027 17.406 0.020 17.362 0.018 0.035 019.5 233.1 051.4 DA        005128 00026 7.143 0.083   55   10 030 00245 00057 00044 0.250 0.018 005127 7.144   -1  0.001 0.25012 0.01290
2858-54498-0426 112215.99+671145.91 075 15.831 0.013 16.221 0.024 16.722 0.016 17.111 0.015 17.462 0.022 0.011 017.3 135.5 047.7 DA        052172 00386 7.615 0.022  -32    8 072 06525 00406 00300 0.540 0.005 052172 7.615    0  0.000 0.53993 0.00384
2861-54583-0424 112611.29-071234.77 041 16.642 0.021 16.678 0.017 17.031 0.015 17.356 0.015 17.625 0.020 0.029 068.7 268.9 049.9 DA        022713 00120 7.928 0.018   63    6 039 00106 00187 00143 0.592 0.008 022713 7.928    0  0.000 0.59246 0.00594
2864-54467-0093 011612.99-104523.72 004 21.158 0.104 20.081 0.024 19.566 0.028 19.377 0.025 19.418 0.082 0.025 181.4 143.7 -72.6 DAZ       004075 01000 8.000 2.000    0    0 000 00000 00000 00000 0.000 0.000 004074 8.001   -1  0.001 0.57930 0.36460
2864-54467-0156 011533.48-094705.46 016 19.342 0.031 19.329 0.038 19.561 0.022 19.848 0.032 20.390 0.170 0.036 036.4 142.2 -71.7 DA        021502 00351 8.026 0.051   46   19 014 02041 00530 00503 0.639 0.026 021502 8.026    0  0.000 0.63868 0.01809
2864-54467-0160 011616.95-094347.91 015 20.017 0.056 19.377 0.020 19.066 0.018 18.973 0.029 18.979 0.054 0.037 023.1 142.7 -71.6 DA        005704 00066 7.360 0.151   57   12 015 00724 00126 00120 0.320 0.049 005703 7.358   -1 -0.002 0.31911 0.03433
2864-54467-0189 011302.70-100615.92 022 19.147 0.034 18.773 0.019 18.952 0.018 19.212 0.025 19.232 0.089 0.026 037.2 140.6 -72.2 DA        012802 00127 8.150 0.048   23   12 019 00211 00244 00233 0.691 0.026 012905 8.101  103 -0.049 0.66268 0.01904
2864-54467-0215 011346.65-103659.34 009 20.262 0.053 20.100 0.039 20.373 0.060 20.793 0.081 21.232 0.474 0.030 020.2 141.7 -72.7 DA        017894 00460 8.029 0.087   37   34 008 00408 00670 00639 0.633 0.045 017894 8.029    0  0.000 0.63300 0.03172
2864-54467-0292 010935.12-101909.48 006 20.884 0.097 20.351 0.029 20.330 0.034 20.401 0.049 20.561 0.215 0.027 033.9 138.1 -72.7 DA        008466 00109 8.389 0.230   77   29 006 00219 00230 00219 0.833 0.144 008450 8.162  -16 -0.227 0.68959 0.09707
2864-54467-0344 010947.00-090742.17 041 17.476 0.020 17.839 0.029 18.311 0.025 18.644 0.020 19.007 0.055 0.046 014.6 137.3 -71.5 DA        054740 00789 7.633 0.044   80   18 038 09960 00812 00770 0.552 0.011 054740 7.633    0  0.000 0.55172 0.00808
2864-54467-0373 011227.52-085738.70 018 19.150 0.018 19.473 0.022 19.473 0.022 19.768 0.034 20.062 0.126 0.048 006.5 139.2 -71.2 DA        027002 00247 8.609 0.040    0    0 000 00000 00000 00000 0.000 0.000 027002 8.609    0  0.000 0.98510 0.01505
2864-54467-0414 011346.33-090049.10 014 19.683 0.036 19.451 0.019 19.747 0.021 20.052 0.036 20.045 0.121 0.042 013.0 140.2 -71.1 DA        020387 00348 7.883 0.053   21   20 013 02905 00605 00573 0.566 0.024 020387 7.883    0  0.000 0.56587 0.01711
2864-54467-0500 011451.82-091138.31 018 19.372 0.032 19.315 0.026 19.531 0.025 19.833 0.043 20.183 0.193 0.040 022.8 141.2 -71.2 DA        021125 00311 7.817 0.044   24   16 016 02308 00601 00569 0.537 0.016 021125 7.817    0  0.000 0.53712 0.01156
2864-54467-0546 011800.66-092420.84 012 20.168 0.051 19.851 0.035 20.034 0.024 20.355 0.043 20.127 0.152 0.033 033.7 143.7 -71.2 DA        014493 00325 7.562 0.077   41   22 010 00022 00652 00617 0.433 0.028 014540 7.563   47  0.001 0.43380 0.01970
2864-54467-0588 011830.14-092950.32 012 20.098 0.019 20.078 0.033 20.078 0.033 20.195 0.048 20.457 0.275 0.031 007.0 144.1 -71.2 DA        018284 00327 8.058 0.059    0    0 000 00000 00000 00000 0.000 0.000 018284 8.058    0  0.000 0.64904 0.02183
2864-54467-0608 011919.97-085736.11 023 18.817 0.021 19.130 0.019 19.130 0.019 19.433 0.023 19.700 0.093 0.031 012.6 144.2 -70.7 DA        022457 00270 7.857 0.036    0    0 000 00000 00000 00000 0.000 0.000 022457 7.857    0  0.000 0.55851 0.01134
2865-54503-0042 014307.12-101523.80 014 19.633 0.039 19.569 0.033 19.786 0.028 20.039 0.043 20.333 0.131 0.022 046.5 161.2 -69.2 DA        018478 00292 9.120 0.054  227   28 012 00845 00213 00199 1.214 0.019 018478 9.120    0  0.000 1.21384 0.01357
2865-54503-0088 014237.23-101958.53 046 18.366 0.025 17.962 0.025 18.136 0.016 18.356 0.022 18.632 0.038 0.028 038.3 161.0 -69.3 DA        013867 00084 7.824 0.019  114    5 040 00685 00223 00208 0.524 0.004 013954 7.825   87  0.001 0.52443 0.00317
2865-54503-0099 014259.19-102225.05 029 18.304 0.027 18.554 0.031 18.955 0.024 19.305 0.035 19.681 0.079 0.025 020.0 161.3 -69.3 DA        032904 00201 7.283 0.040   25   12 026 03482 01060 00992 0.439 0.010 032904 7.283    0  0.000 0.43853 0.00737
2865-54503-0251 013810.36-101119.13 013 19.761 0.044 19.469 0.024 19.765 0.025 20.112 0.047 20.324 0.170 0.019 027.2 158.2 -69.8 DA        017966 00365 8.052 0.067  107   24 011 01640 00505 00474 0.645 0.035 017966 8.052    0  0.000 0.64516 0.02469
2865-54503-0414 013909.26-084547.30 012 19.727 0.035 19.808 0.029 20.206 0.026 20.627 0.049 20.561 0.149 0.027 027.9 156.7 -68.4 DA        024820 00633 7.565 0.080  -28   24 010 00125 01109 01031 0.476 0.023 024820 7.565    0  0.000 0.47602 0.01652
2865-54503-0420 014017.43-083844.12 015 20.040 0.038 19.606 0.022 19.626 0.019 19.648 0.024 19.930 0.095 0.022 051.8 157.2 -68.2 DA        009174 00047 8.006 0.094  -37   13 013 00011 00249 00231 0.602 0.052 009126 7.735  -48 -0.271 0.48014 0.02850
2865-54503-0499 013937.18-085433.94 012 20.241 0.049 19.775 0.019 19.628 0.023 19.623 0.034 19.700 0.109 0.024 049.0 157.2 -68.5 DAZ       007334 00062 7.185 0.268   45   12 011 00137 00288 00268 0.277 0.068 007331 7.018   -3 -0.167 0.24257 0.03907
2865-54503-0500 014029.17-090400.12 012 20.291 0.028 19.709 0.024 19.709 0.024 19.919 0.025 20.187 0.134 0.023 001.0 157.9 -68.5 DA        012838 00158 8.055 0.065    0    0 000 00000 00000 00000 0.000 0.000 012948 8.020  110 -0.035 0.61785 0.02461
2865-54503-0540 014134.35-083646.49 021 19.753 0.044 19.365 0.019 19.589 0.018 19.854 0.038 20.102 0.102 0.027 029.6 157.9 -68.0 DA        015566 00164 8.006 0.036   29   14 017 00000 00426 00395 0.616 0.026 015566 8.006    0  0.000 0.61594 0.01319
2865-54503-0612 014452.18-082910.18 022 19.207 0.016 19.506 0.019 19.506 0.019 19.794 0.036 20.057 0.161 0.024 006.2 159.6 -67.5 DA        021150 00234 7.879 0.035    0    0 000 00000 00000 00000 0.000 0.000 021150 7.879    0  0.000 0.56584 0.01128
2866-54478-0224 015812.04-011321.00 004 21.740 0.102 20.762 0.037 20.462 0.032 20.313 0.034 20.291 0.104 0.022 048.5 157.4 -59.5 DA        006180 00111 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 006179 7.994   -1 -0.006 0.58676 0.33771
2866-54478-0303 015507.33-004021.93 007 20.620 0.051 20.236 0.032 20.261 0.026 20.321 0.030 20.540 0.112 0.025 045.5 155.6 -59.4 DA        009183 00093 8.072 0.209    2   27 007 00000 00318 00274 0.638 0.121 009135 7.801  -48 -0.271 0.51165 0.06485
2866-54478-0318 015500.01-004121.92 020 19.305 0.025 18.938 0.029 18.922 0.018 19.018 0.018 19.100 0.038 0.025 089.6 155.5 -59.5 DA        009076 00034 7.938 0.079    0    9 018 00042 00188 00162 0.565 0.041 009032 7.667  -44 -0.271 0.45195 0.02366
2866-54478-0372 015538.42+000433.36 010 20.391 0.046 19.982 0.018 20.216 0.027 20.474 0.047 20.627 0.145 0.028 023.0 155.1 -58.7 DA        013493 00489 8.008 0.089   87   29 008 00135 00496 00424 0.613 0.046 013598 8.005  105 -0.003 0.61133 0.03282
2866-54478-0603 020514.53+003100.26 010 20.396 0.044 19.962 0.017 20.272 0.025 20.562 0.043 20.640 0.139 0.020 040.8 158.6 -57.1 DAH       016595 00382 7.818 0.078 -142   29 008 01647 00695 00584 0.613 0.046 016595 7.818    0  0.000 0.52623 0.01889
2866-54478-0626 020406.86+005401.48 012 20.157 0.039 19.755 0.027 20.032 0.022 20.251 0.033 20.320 0.121 0.019 021.6 157.8 -57.0 DA        012555 00225 8.271 0.078   71   24 010 01021 00361 00303 0.767 0.049 012635 8.188   80 -0.083 0.71111 0.03375
2867-54479-0277 095638.01-001648.63 014 20.175 0.044 19.805 0.026 19.795 0.024 19.974 0.029 20.208 0.131 0.038 040.4 238.7 039.9 DA        010482 00061 8.131 0.092   92   17 012 00019 00303 00194 0.675 0.052 010371 7.871 -111 -0.260 0.53392 0.02749
2867-54479-0329 095705.30+011331.01 011 19.605 0.021 20.157 0.030 20.157 0.030 20.421 0.047 20.451 0.184 0.018 005.4 237.2 040.9 DAH       026475 00414 9.138 0.064    0    0 000 00000 00000 00000 0.000 0.000 026475 9.138    0  0.000 1.22205 0.01542
2867-54479-0370 095725.08+004151.72 055 17.449 0.024 17.610 0.033 18.050 0.016 18.371 0.016 18.599 0.034 0.033 030.5 237.9 040.6 DA        028972 00079 7.739 0.016   75    5 052 01415 00415 00270 0.525 0.003 028972 7.739    0  0.000 0.52499 0.00292
2867-54479-0578 100144.04+003721.18 011 19.819 0.033 20.044 0.023 20.456 0.030 20.849 0.061 20.936 0.233 0.022 022.5 238.8 041.4 DA        030422 00389 7.927 0.085  170   35 009 01521 01195 00790 0.609 0.038 030422 7.927    0  0.000 0.60899 0.02709
2867-54479-0579 100214.59+010826.40 054 18.179 0.019 17.793 0.014 18.046 0.013 18.273 0.019 18.554 0.034 0.021 040.2 238.3 041.9 DA        014677 00065 8.006 0.013   47    4 048 00415 00202 00135 0.614 0.007 014677 8.006    0  0.000 0.61408 0.00471
2867-54479-0583 100334.47+002851.32 012 19.944 0.040 19.737 0.020 20.057 0.025 20.207 0.043 20.530 0.189 0.023 019.2 239.3 041.7 DA        019010 00392 7.757 0.066    0   24 010 02300 00726 00483 0.522 0.016 019010 7.757    0  0.000 0.52210 0.01201
2867-54479-0611 100512.59+003501.06 009 20.190 0.042 20.117 0.024 20.490 0.034 20.738 0.059 20.709 0.196 0.036 018.2 239.5 042.1 DA        009535 00083 8.648 0.112   32   24 008 01986 00214 00143 0.990 0.059 009469 8.384  -66 -0.264 0.83059 0.04925
2868-54451-0002 103002.66+163927.48 011 20.286 0.042 20.041 0.026 20.337 0.035 20.596 0.049 20.641 0.181 0.022 010.4 223.3 055.7 DA        017855 00488 7.720 0.091  128   28 009 01558 00813 00671 0.507 0.026 017855 7.720    0  0.000 0.50734 0.01931
2868-54451-0235 102309.40+173857.38 031 18.633 0.021 18.516 0.020 18.866 0.026 19.165 0.023 19.418 0.063 0.034 024.2 220.6 054.6 DA        020770 00152 8.069 0.025   57    9 027 01091 00359 00292 0.660 0.013 020770 8.069    0  0.000 0.66010 0.00919
2868-54451-0260 102242.46+165842.70 041 18.865 0.024 18.257 0.024 18.003 0.019 17.962 0.018 17.978 0.023 0.029 141.1 221.5 054.2 DA        006468 00021 7.640 0.050   47    3 040 00251 00087 00070 0.428 0.022 006467 7.612   -1 -0.028 0.41523 0.01559
2868-54451-0333 102224.96+182402.16 013 19.873 0.022 20.169 0.027 20.169 0.027 20.509 0.044 20.802 0.150 0.023 009.8 219.2 054.7 DA        020877 00374 7.761 0.060    0    0 000 00000 00000 00000 0.000 0.000 020877 7.761    0  0.000 0.52318 0.00890
2868-54451-0429 102345.72+181904.74 035 18.896 0.023 18.503 0.030 18.755 0.015 18.957 0.017 19.193 0.046 0.024 025.5 219.6 055.0 DA        012829 00072 7.970 0.026   65    7 031 00239 00250 00205 0.591 0.013 012942 7.942  113 -0.028 0.57682 0.00931
2868-54451-0443 102712.16+184709.50 030 18.922 0.021 18.673 0.030 18.947 0.018 19.161 0.021 19.418 0.053 0.020 013.5 219.3 055.9 DA        018498 00131 7.813 0.024    7    9 027 00000 00416 00344 0.529 0.011 018498 7.813    0  0.000 0.52891 0.00562
2868-54451-0471 102454.90+180159.51 032 19.138 0.030 18.661 0.028 18.516 0.016 18.500 0.018 18.631 0.033 0.023 087.7 220.2 055.1 DA        007223 00024 7.840 0.058   33    4 031 00277 00117 00096 0.522 0.022 007221 7.747   -2 -0.093 0.47795 0.01858
2868-54451-0572 102902.60+184309.85 023 19.631 0.035 19.303 0.024 19.546 0.021 19.801 0.029 20.137 0.123 0.022 019.6 219.7 056.3 DA        014492 00159 7.857 0.035   66   12 020 00292 00432 00359 0.538 0.015 014537 7.858   45  0.001 0.53872 0.01087
2868-54451-0597 102950.84+175921.48 022 19.105 0.016 19.747 0.020 19.747 0.020 20.017 0.032 20.279 0.141 0.023 007.0 221.1 056.2 DA        029987 00180 7.781 0.039    0    0 000 00000 00000 00000 0.000 0.000 029987 7.781    0  0.000 0.54359 0.01091
2868-54451-0638 103132.48+180433.88 013 19.637 0.035 19.790 0.025 20.272 0.028 20.513 0.046 20.936 0.233 0.027 034.5 221.2 056.6 DA        027225 00379 7.942 0.061   79   23 012 00588 00930 00776 0.609 0.028 027225 7.942    0  0.000 0.60937 0.01991
2869-54454-0022 103150.76+081746.69 013 19.722 0.047 19.499 0.023 19.767 0.027 19.937 0.030 20.372 0.153 0.023 028.4 236.0 052.0 DA        016060 00318 7.980 0.066  137   22 011 00731 00474 00373 0.603 0.033 016060 7.980    0  0.000 0.60346 0.02346
2869-54454-0077 103102.38+084316.04 023 19.389 0.028 19.018 0.023 19.288 0.019 19.564 0.027 19.726 0.096 0.022 017.9 235.3 052.1 DA        014723 00177 7.802 0.040   47   13 019 00003 00403 00318 0.523 0.008 014723 7.802    0  0.000 0.52301 0.00580
2869-54454-0095 102751.16+075955.46 042 17.717 0.032 18.546 0.024 18.546 0.024 18.838 0.026 19.166 0.070 0.023 000.0 235.6 051.0 DA        030885 00098 7.802 0.021    0    0 000 00000 00000 00000 0.000 0.000 030885 7.802    0  0.000 0.55448 0.00618
2869-54454-0140 102612.80+080537.95 010 20.289 0.046 20.014 0.028 20.219 0.026 20.358 0.037 20.471 0.138 0.026 028.5 235.1 050.7 DA        014675 00659 8.464 0.073   62   32 009 00956 00383 00296 0.887 0.044 014675 8.464    0  0.000 0.88698 0.03144
2869-54454-0252 102345.48+073604.46 009 19.980 0.039 20.113 0.020 20.323 0.029 20.554 0.045 20.680 0.172 0.022 037.5 235.2 050.0 DAB       064478 05382 7.368 0.257  -43   85 000 00000 00000 00000 00000 00000 064478 7.370    0  00000 0.50500 0.07300
2869-54454-0326 102123.99+092257.76 010 20.339 0.064 20.074 0.039 20.375 0.029 20.596 0.059 20.957 0.295 0.033 022.7 232.4 050.4 DA        017801 00405 8.008 0.077  131   31 008 01258 00665 00512 0.622 0.039 017801 8.008    0  0.000 0.62169 0.02780
2869-54454-0358 102130.10+085756.23 006 21.228 0.088 20.455 0.038 20.411 0.030 20.442 0.049 21.002 0.358 0.028 039.5 232.9 050.2 DA        007266 00119 8.350 0.229   18   24 006 00510 00196 00151 0.806 0.144 007264 8.269   -2 -0.081 0.75477 0.10034
2869-54454-0587 102958.84+091854.76 043 18.264 0.024 18.530 0.015 18.530 0.015 18.820 0.020 19.148 0.046 0.028 007.0 234.3 052.2 DA        019765 00090 8.019 0.015    0    0 000 00000 00000 00000 0.000 0.000 019765 8.019    0  0.000 0.63164 0.00535
2869-54454-0594 103009.26+084510.09 027 19.614 0.040 18.847 0.017 18.477 0.020 18.379 0.021 18.281 0.033 0.025 034.9 235.1 051.9 DA        005640 00034 7.581 0.077    2    7 027 00593 00085 00067 0.396 0.032 005639 7.581   -1  0.000 0.39637 0.02246
2870-54534-0303 105600.07+282039.94 024 18.942 0.022 18.547 0.017 18.782 0.023 19.029 0.026 19.199 0.060 0.014 051.6 203.4 064.5 DA        012476 00094 8.052 0.040   44   10 021 00733 00237 00214 0.634 0.022 012563 7.992   87 -0.060 0.60204 0.01490
2870-54534-0316 105608.95+283049.02 011 19.290 0.025 19.621 0.015 20.105 0.028 20.491 0.042 21.516 0.431 0.013 011.4 203.0 064.5 DA        043194 01448 7.413 0.153  -67   52 010 06979 02037 01839 0.508 0.022 043194 7.413    0  0.000 0.50823 0.01635
2870-54534-0321 105827.97+293223.02 034 18.220 0.018 17.899 0.023 18.165 0.023 18.412 0.024 18.694 0.037 0.019 060.8 200.7 065.1 DA        015820 00095 7.956 0.020   64    7 031 00752 00233 00211 0.591 0.010 015820 7.956    0  0.000 0.59051 0.00704
2870-54534-0370 105906.89+293511.58 011 20.046 0.042 19.903 0.024 19.903 0.024 19.999 0.033 20.247 0.128 0.019 007.4 200.6 065.2 DA        011460 00135 8.282 0.084    0    0 000 00000 00000 00000 0.000 0.000 011408 8.128  -52 -0.154 0.67493 0.03262
2870-54534-0400 105742.96+284205.69 026 18.766 0.030 18.770 0.026 18.770 0.026 19.033 0.034 19.350 0.066 0.017 005.8 202.7 064.9 DA        016223 00113 8.078 0.024    0    0 000 00000 00000 00000 0.000 0.000 016223 8.078    0  0.000 0.65605 0.00915
2870-54534-0404 110009.87+293954.06 035 18.117 0.017 17.832 0.028 18.095 0.027 18.400 0.024 18.634 0.043 0.018 048.0 200.4 065.5 DA        015980 00089 7.876 0.019   51    6 032 00205 00241 00219 0.551 0.009 015980 7.876    0  0.000 0.55102 0.00637
2870-54534-0438 105822.74+284016.55 013 19.868 0.041 19.601 0.022 19.889 0.031 20.158 0.044 20.471 0.146 0.018 059.6 202.7 065.0 DA        018231 00274 8.063 0.052    3   22 012 02198 00538 00488 0.652 0.027 018231 8.063    0  0.000 0.65167 0.01933
2870-54534-0440 105855.83+283907.06 009 20.250 0.068 20.102 0.024 20.386 0.031 20.659 0.048 21.540 0.500 0.020 039.8 202.8 065.2 DA        015949 00455 8.220 0.087  160   33 008 00622 00531 00482 0.734 0.052 015949 8.220    0  0.000 0.73381 0.03708
2870-54534-0470 110026.94+290244.26 024 19.118 0.021 18.671 0.022 18.912 0.020 19.163 0.020 19.347 0.064 0.019 042.1 201.9 065.5 DA        012151 00080 7.876 0.042   68    9 021 00745 00276 00251 0.541 0.019 012202 7.818   51 -0.058 0.52293 0.00778
2870-54534-0576 110435.27+291757.54 008 19.866 0.045 20.168 0.050 20.730 0.043 21.015 0.070 21.007 0.203 0.031 018.9 201.4 066.4 DA        032751 00633 7.754 0.121  187   53 007 00884 01560 01429 0.540 0.033 032751 7.754    0  0.000 0.53952 0.02611
2870-54534-0610 110619.21+293814.94 008 20.674 0.059 20.055 0.028 19.905 0.025 19.839 0.032 19.663 0.088 0.020 112.5 200.5 066.8 DA        006956 00099 8.108 0.181    7   18 008 00019 00172 00158 0.654 0.108 006954 8.054   -2 -0.054 0.62305 0.07166
2871-54536-0015 111159.47+375308.21 018 19.474 0.028 19.093 0.018 19.339 0.025 19.587 0.029 19.977 0.084 0.011 016.0 179.4 066.5 DA        013497 00171 8.314 0.051   78   16 016 00266 00273 00251 0.793 0.030 013586 8.298   89 -0.016 0.78395 0.02238
2871-54536-0019 111221.06+374534.90 013 19.411 0.044 19.444 0.018 19.780 0.028 20.095 0.035 20.368 0.119 0.014 011.4 179.6 066.6 DA        020389 00447 7.613 0.065   82   21 012 00061 00757 00695 0.475 0.021 020389 7.613    0  0.000 0.47505 0.01489
2871-54536-0052 111012.39+375300.89 019 18.956 0.021 19.470 0.027 19.470 0.027 19.761 0.042 20.199 0.156 0.013 004.2 179.7 066.2 DA        023564 00333 7.852 0.044    0    0 000 00000 00000 00000 0.000 0.000 023564 7.852    0  0.000 0.55895 0.01361
2871-54536-0075 111233.66+382759.52 012 19.706 0.038 19.451 0.029 19.789 0.025 20.059 0.038 20.374 0.171 0.015 104.2 177.9 066.4 DA        016091 00333 7.755 0.070   64   24 010 00130 00562 00515 0.516 0.020 016091 7.755    0  0.000 0.51638 0.01554
2871-54536-0232 110502.34+383431.06 017 19.134 0.029 19.189 0.026 19.535 0.024 19.828 0.030 20.181 0.150 0.018 011.1 178.9 065.0 DA        022718 00348 7.838 0.048   50   17 015 00683 00630 00571 0.550 0.021 022718 7.838    0  0.000 0.55036 0.01472
2871-54536-0253 110421.61+375051.57 009 20.900 0.060 20.103 0.021 19.710 0.018 19.490 0.021 19.536 0.056 0.012 024.7 180.7 065.1 DA        005717 00089 7.439 0.236   24   18 009 00860 00166 00151 0.345 0.084 005716 7.438   -1 -0.001 0.34432 0.05955
2871-54536-0277 110359.79+381940.93 024 18.938 0.021 18.703 0.015 19.039 0.019 19.303 0.020 19.675 0.068 0.013 047.9 179.6 064.9 DA        016725 00169 7.906 0.036   47   12 020 00083 00373 00337 0.568 0.017 016725 7.906    0  0.000 0.56807 0.01224
2871-54536-0334 110318.87+393558.35 028 20.011 0.036 18.410 0.018 17.658 0.013 17.377 0.018 17.286 0.020 0.013 084.8 176.9 064.4 DAZ       005000 01000 7.006 1.000    0    0 000 00000 00000 00000 0.000 0.000 004999 7.007   -1  0.001 0.21721 0.18647
2871-54536-0368 110545.90+394034.28 008 20.382 0.045 20.039 0.020 20.112 0.023 20.182 0.031 20.199 0.106 0.012 080.2 176.4 064.8 DA        008945 00093 8.811 0.141  100   25 008 00641 00160 00144 1.073 0.072 008912 8.543  -33 -0.268 0.93020 0.05983
2871-54536-0425 110441.17+391026.94 014 19.947 0.035 19.584 0.017 19.833 0.023 20.068 0.029 20.284 0.103 0.016 022.7 177.7 064.8 DA        014616 00263 8.047 0.056   44   20 012 00416 00440 00398 0.636 0.030 014616 8.047    0  0.000 0.63588 0.02109
2871-54536-0446 110849.08+395105.17 019 18.841 0.031 19.116 0.033 19.556 0.019 19.916 0.031 20.338 0.115 0.013 015.8 175.5 065.2 DA        031500 00216 7.765 0.051   15   20 017 00977 00923 00838 0.541 0.018 031500 7.765    0  0.000 0.54079 0.01315
2872-54533-0039 112152.75+190545.47 010 20.158 0.043 19.909 0.024 20.177 0.026 20.378 0.034 20.567 0.143 0.018 014.4 229.5 067.9 DA        013598 00422 7.765 0.086   70   26 009 01157 00572 00530 0.511 0.028 013703 7.766  105  0.001 0.51222 0.02058
2872-54533-0106 111830.83+184953.14 041 18.301 0.019 18.041 0.024 18.197 0.019 18.388 0.029 18.645 0.034 0.020 032.6 229.3 067.1 DA        011961 00046 8.598 0.020   90    6 036 01010 00119 00110 0.967 0.012 011936 8.446  -25 -0.152 0.87331 0.00898
2872-54533-0112 111845.06+191632.19 013 20.016 0.041 19.711 0.025 19.633 0.024 19.722 0.027 19.683 0.060 0.018 085.0 228.3 067.3 DA        008200 00057 7.870 0.143   78   12 012 00267 00232 00214 0.528 0.065 008188 7.666  -12 -0.204 0.44782 0.04390
2872-54533-0199 111434.50+190526.94 006 21.105 0.089 20.691 0.026 20.507 0.031 20.550 0.039 20.527 0.112 0.018 086.5 227.7 066.4 DA        007796 00122 8.777 0.205  107   28 006 00184 00167 00153 1.054 0.104 007791 8.636   -5 -0.141 0.98677 0.08172
2872-54533-0233 111245.76+185719.60 014 19.954 0.042 19.644 0.024 19.574 0.021 19.674 0.022 19.858 0.079 0.019 066.9 227.5 065.9 DAH:      009110 00055 9.276 0.066   79   16 013 00004 00085 00077 1.262 0.019 009062 9.005  -48 -0.271 1.16619 0.01988
2872-54533-0284 111205.22+183200.28 007 20.450 0.054 20.302 0.031 20.279 0.028 20.374 0.037 20.511 0.136 0.017 038.8 228.3 065.6 DA+M      009618 00104 9.308 0.122  -50   34 007 00010 00121 00110 1.270 0.033 009525 9.044  -93 -0.264 1.18273 0.03501
2872-54533-0384 111210.20+194420.99 012 20.193 0.042 19.772 0.025 19.997 0.022 20.251 0.036 20.248 0.104 0.020 016.1 225.6 066.1 DA        012164 00168 8.257 0.074  -14   23 010 00695 00353 00323 0.755 0.046 012205 8.149   41 -0.108 0.68881 0.02909
2872-54533-0414 111444.71+200114.73 050 17.371 0.011 17.752 0.019 18.255 0.016 18.603 0.021 18.936 0.037 0.019 020.3 225.6 066.8 DA        049178 00403 7.820 0.033   52   13 048 05592 00662 00608 0.603 0.012 049178 7.820    0  0.000 0.60279 0.00826
2872-54533-0497 111511.31+192032.59 019 19.099 0.024 19.518 0.019 20.024 0.028 20.338 0.035 20.438 0.134 0.016 032.6 227.2 066.6 DA        061218 02364 7.472 0.113  140   42 018 00000 02276 02088 0.527 0.022 061218 7.472    0  0.000 0.52651 0.01090
2872-54533-0516 111741.81+191957.38 009 20.391 0.049 20.152 0.026 20.504 0.028 20.704 0.042 20.828 1.033 0.017 050.8 227.9 067.1 DA        017279 00401 7.807 0.079   46   30 008 00381 00794 00731 0.525 0.024 017279 7.807    0  0.000 0.52463 0.01831
2872-54533-0538 111817.58+200015.37 029 17.535 0.031 18.060 0.012 18.060 0.012 18.395 0.018 18.691 0.028 0.017 008.3 226.4 067.5 DA        024142 00102 7.945 0.014    0    0 000 00000 00000 00000 0.000 0.000 024142 7.945    0  0.000 0.60397 0.00472
2872-54533-0578 111927.48+200524.74 007 20.950 0.073 20.549 0.027 20.497 0.031 20.466 0.040 20.572 0.117 0.018 052.3 226.5 067.8 DA        007962 00106 7.653 0.257   78   21 007 00069 00370 00343 0.441 0.101 007954 7.466   -8 -0.187 0.36660 0.06487
2873-54505-0011 114024.02+661842.29 023 18.987 0.026 18.604 0.020 18.800 0.015 18.962 0.021 19.205 0.056 0.010 019.5 133.8 049.3 DA        012416 00099 8.545 0.043   86   12 020 00069 00171 00130 0.935 0.027 012450 8.419   34 -0.126 0.85620 0.01920
2873-54505-0040 114044.05+664514.71 022 19.091 0.025 18.757 0.014 19.017 0.017 19.204 0.022 19.453 0.070 0.010 023.4 133.4 048.9 DA        012595 00110 8.589 0.042   58   12 019 01132 00181 00136 0.962 0.024 012638 8.471   43 -0.118 0.88919 0.01845
2873-54505-0137 112733.72+661847.22 022 19.201 0.025 18.917 0.018 19.256 0.020 19.474 0.028 19.994 0.125 0.011 028.3 135.5 048.7 DA        015379 00170 8.022 0.038   13   13 019 00248 00354 00265 0.624 0.020 015379 8.022    0  0.000 0.62396 0.01400
2873-54505-0154 113021.89+663043.14 008 20.359 0.051 20.170 0.021 20.471 0.034 20.784 0.059 20.457 0.161 0.010 017.2 135.0 048.7 DA        016846 00523 7.936 0.106  -60   35 007 00208 00719 00540 0.583 0.052 016846 7.936    0  0.000 0.58284 0.03652
2873-54505-0249 112151.26+655159.36 020 18.649 0.021 18.959 0.026 19.382 0.023 19.761 0.030 19.927 0.100 0.009 018.9 136.6 048.8 DA        033738 00265 7.801 0.056   38   22 018 02694 00903 00679 0.561 0.022 033738 7.801    0  0.000 0.56102 0.01587
2873-54505-0288 111904.46+660159.39 009 20.113 0.045 19.801 0.028 20.174 0.038 20.369 0.055 20.610 0.233 0.011 019.1 136.9 048.5 DA        016193 00433 8.266 0.090   29   33 008 00018 00468 00351 0.770 0.055 016193 8.266    0  0.000 0.76973 0.03897
2873-54505-0363 112219.81+675217.36 011 20.308 1.636 20.322 4.719 20.322 4.719 20.438 7.145 20.683 6.394 0.010 000.0 135.0 047.1 DA        019806 00445 8.034 0.070    0    0 000 00000 00000 00000 0.000 0.000 019806 8.034    0  0.000 0.63937 0.02518
2873-54505-0509 112729.52+672230.79 043 17.819 0.017 17.694 0.025 18.064 0.013 18.348 0.018 18.641 0.042 0.008 053.4 134.8 047.8 DA        020091 00113 7.960 0.018   26    6 039 00000 00270 00200 0.602 0.012 020091 7.960    0  0.000 0.60230 0.00624
2873-54505-0580 113613.56+680641.23 012 19.841 0.044 19.729 0.023 20.060 0.028 20.292 0.051 20.475 0.226 0.007 015.9 133.2 047.5 DA        019441 00341 8.016 0.059   24   24 011 01426 00635 00468 0.629 0.030 019441 8.016    0  0.000 0.62936 0.02123
2873-54505-0638 114303.50+670224.81 015 19.187 0.028 19.482 0.021 19.999 0.027 20.289 0.039 21.182 0.324 0.013 011.5 132.9 048.7 DA        031313 00270 7.703 0.067   28   23 014 00677 01149 00863 0.524 0.010 031313 7.703    0  0.000 0.52407 0.00888
2874-54561-0071 112216.04-122250.99 007 20.763 0.059 20.413 0.034 20.600 0.029 20.851 0.045 20.858 0.160 0.039 015.3 271.4 045.0 DAH       012676 00501 7.725 0.149  131   42 006 00107 00666 00471 0.490 0.054 012781 7.710  105 -0.015 0.48353 0.03778
2874-54561-0087 111919.13-125933.41 008 20.596 0.070 20.090 0.026 20.064 0.031 20.177 0.053 20.104 0.143 0.051 048.1 270.9 044.1 DA        007773 00090 7.225 0.292  -18   18 008 00866 00361 00251 0.291 0.077 007766 7.023   -7 -0.202 0.24583 0.04363
2874-54561-0253 111622.39-124038.51 026 18.829 0.031 18.705 0.013 19.056 0.016 19.322 0.025 19.554 0.097 0.063 017.1 269.8 044.0 DA        019688 00227 7.577 0.036   12   11 022 01179 00499 00346 0.460 0.011 019688 7.577    0  0.000 0.46046 0.00776
2874-54561-0292 111501.16-124217.93 028 18.065 0.024 18.355 0.017 18.757 0.014 19.057 0.018 19.330 0.051 0.075 033.0 269.4 043.8 DA        038655 00457 7.506 0.054   12   19 025 00000 00856 00592 0.514 0.015 038655 7.506    0  0.000 0.51441 0.00725
2874-54561-0333 111539.10-111350.66 012 20.386 0.069 19.702 0.020 19.320 0.022 19.227 0.021 19.206 0.059 0.043 118.4 268.6 045.2 DAH       006405 00076 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 006404 7.985   -1 -0.015 0.58261 0.33683
2874-54561-0351 111412.61-112506.24 005 20.727 0.065 20.433 0.027 20.642 0.033 20.878 0.056 21.127 0.209 0.045 030.4 268.3 044.8 DA        015079 00798 8.331 0.442    0    0 000 00000 00000 00000 0.000 0.000 015079 8.331    0  0.000 0.80449 0.17622
2874-54561-0365 111642.31-103202.37 004 20.504 0.054 20.375 0.024 20.674 0.036 20.943 0.057 21.298 0.229 0.041 013.4 268.4 045.9 DA        018710 01007 8.173 0.751    0    0 000 00000 00000 00000 0.000 0.000 018710 8.173    0  0.000 0.71174 0.26000
2874-54561-0512 112030.34-115051.14 022 18.657 0.022 18.735 0.018 19.054 0.014 19.337 0.022 19.778 0.100 0.053 012.0 270.5 045.2 DAH       023692 00556 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 023692 8.000    0  0.000 0.63008 0.30996
2874-54561-0522 111959.92-105056.00 010 19.828 0.039 19.980 0.021 20.419 0.026 20.740 0.041 21.031 0.189 0.051 019.7 269.6 046.0 DA        030899 00451 7.700 0.098   66   35 009 01893 01340 00964 0.524 0.018 030899 7.700    0  0.000 0.52383 0.01467
2874-54561-0531 111952.40-110844.95 014 20.250 0.022 20.013 0.025 20.013 0.025 20.312 0.043 20.394 0.190 0.052 009.8 269.8 045.7 DA        015939 00318 7.643 0.069    0    0 000 00000 00000 00000 0.000 0.000 015939 7.643    0  0.000 0.46934 0.01749
2876-54581-0013 113129.22-084726.63 014 18.831 0.023 19.293 0.019 19.813 0.024 20.194 0.032 20.459 0.118 0.025 013.0 271.8 049.2 DA        060188 03944 6.866 0.180  236   53 012 01993 18432 13953 0.361 0.059 060188 6.866    0  0.000 0.36118 0.05354
2876-54581-0070 113216.52-075605.71 014 19.577 0.027 19.595 0.034 19.935 0.021 20.220 0.039 20.358 0.095 0.025 039.7 271.5 050.0 DA        021436 00382 8.124 0.054   81   22 012 00070 00580 00444 0.691 0.027 021436 8.124    0  0.000 0.69096 0.01908
2876-54581-0071 113219.73-075441.94 022 18.781 0.019 19.065 0.033 19.491 0.019 19.826 0.036 20.100 0.077 0.025 069.0 271.5 050.1 DA        034163 00341 7.471 0.057   82   19 019 03111 01203 00923 0.486 0.013 034163 7.471    0  0.000 0.48607 0.00957
2876-54581-0073 113155.70-073734.17 028 19.211 0.026 18.751 0.037 18.969 0.022 19.195 0.025 19.427 0.047 0.028 028.6 271.1 050.3 DA        012990 00171 7.838 0.036   55   10 023 00054 00304 00234 0.526 0.010 013110 7.827  120 -0.011 0.52417 0.00655
2876-54581-0113 113027.20-073451.79 006 20.589 0.055 20.316 0.026 20.232 0.026 20.353 0.041 20.193 0.093 0.039 046.7 270.6 050.1 DA:D      006476 00156 9.106 0.270   81   62 006 01962 00077 00059 1.206 0.101 006475 9.079   -1 -0.027 1.19548 0.07567
2876-54581-0221 112549.86-080857.29 006 20.896 0.061 20.475 0.030 20.415 0.025 20.531 0.033 20.684 0.128 0.029 031.2 269.5 049.1 DA        009037 00119 7.750 0.370  -78   33 005 00110 00417 00315 0.487 0.161 008992 7.479  -45 -0.271 0.37575 0.09070
2876-54581-0228 112516.48-075223.73 028 19.124 0.025 18.707 0.022 18.681 0.015 18.764 0.019 18.893 0.033 0.026 075.8 269.1 049.2 DA        009204 00025 8.112 0.056   14    7 025 00024 00155 00117 0.662 0.033 009156 7.841  -48 -0.271 0.52317 0.01401
2876-54581-0327 112630.09-061427.50 008 20.616 0.053 20.013 0.025 19.989 0.022 20.022 0.026 19.997 0.069 0.036 066.2 268.2 050.8 DA        007928 00085 7.876 0.206   36   19 008 00117 00252 00195 0.530 0.096 007921 7.705   -7 -0.171 0.46269 0.05975
2876-54581-0354 112346.25-072228.05 029 18.944 0.033 18.601 0.023 18.835 0.016 19.078 0.018 19.305 0.043 0.030 069.6 268.2 049.5 DA        014579 00166 7.663 0.036   42    9 024 00014 00351 00267 0.472 0.013 014579 7.663    0  0.000 0.47169 0.00921
2876-54581-0362 112722.04-062332.13 011 19.568 0.035 19.784 0.022 20.138 0.027 20.522 0.049 20.812 0.164 0.038 014.1 268.6 050.8 DA        031672 00436 7.620 0.102  -28   35 010 03549 01344 01042 0.521 0.017 031672 7.620    0  0.000 0.52124 0.01556
2876-54581-0383 112552.54-070716.81 012 20.000 0.038 19.662 0.020 19.936 0.022 20.138 0.029 20.450 0.090 0.031 056.8 268.7 050.0 DA        013809 00332 7.616 0.081   19   23 010 00284 00565 00432 0.452 0.030 013902 7.617   93  0.001 0.45265 0.02126
2876-54581-0391 112517.62-071932.27 007 20.716 0.065 20.344 0.039 20.587 0.058 20.710 0.077 21.063 0.248 0.028 035.9 268.7 049.7 DA        013205 00815 7.581 0.161  -44   37 006 00381 00749 00571 0.435 0.057 013323 7.581  118  0.000 0.43535 0.04068
2876-54581-0405 112815.91-061212.25 006 20.915 0.055 20.453 0.028 20.535 0.025 20.714 0.038 20.783 0.107 0.034 029.4 268.8 051.1 DA+M      010914 00422 7.951 0.311    0    0 000 00000 00000 00000 0.000 0.000 010808 7.760 -106 -0.191 0.49821 0.09349
2876-54581-0536 113006.11-064715.97 026 19.549 0.035 18.982 0.016 18.956 0.021 18.476 0.016 17.839 0.019 0.032 059.4 269.9 050.8 DA+M      010141 00032 7.548 0.056   82    8 023 07316 00236 00183 0.406 0.022 010004 7.281 -137 -0.267 0.32157 0.01099
2877-54523-0115 113748.31-002714.67 015 19.567 0.034 19.335 0.028 19.635 0.021 19.936 0.026 20.092 0.098 0.016 013.8 267.2 057.2 DA        017842 00313 7.984 0.059   65   20 013 01121 00496 00417 0.610 0.029 017842 7.984    0  0.000 0.60966 0.02085
2877-54523-0264 113213.00-003036.83 009 20.205 0.042 19.835 0.026 20.053 0.022 20.252 0.035 20.548 0.142 0.020 022.9 265.1 056.4 DA        013865 00432 7.602 0.107   83   29 008 00260 00622 00518 0.446 0.040 013954 7.603   89  0.001 0.44712 0.02793
2877-54523-0388 113140.19+003304.93 019 19.202 0.026 18.888 0.018 19.113 0.016 19.390 0.021 19.665 0.060 0.023 037.7 263.9 057.2 DA        014723 00204 7.873 0.047   56   14 017 00113 00356 00299 0.546 0.022 014723 7.873    0  0.000 0.54630 0.01570
2877-54523-0530 113709.16+011032.81 010 20.351 0.042 19.877 0.022 19.950 0.025 20.044 0.035 20.323 0.155 0.021 067.6 265.4 058.5 DA        009576 00071 8.314 0.132   24   22 009 00171 00247 00211 0.788 0.083 009508 8.050  -68 -0.264 0.62680 0.05264
2877-54523-0532 113656.33+005835.50 022 18.661 0.048 18.858 0.021 19.277 0.018 19.571 0.025 19.813 0.081 0.020 016.4 265.5 058.3 DA        031482 00196 7.336 0.048   -6   14 021 05263 01114 00948 0.439 0.015 031482 7.336    0  0.000 0.43866 0.01102
2877-54523-0536 113709.84+003542.89 031 18.720 0.028 18.467 0.022 18.755 0.016 19.059 0.019 19.209 0.045 0.019 015.8 266.0 058.0 DA        017990 00130 7.627 0.025    0    8 028 01635 00421 00357 0.471 0.008 017990 7.627    0  0.000 0.47111 0.00594
2877-54523-0541 113835.25+002630.96 007 20.795 0.068 20.340 0.024 20.536 0.032 20.665 0.047 20.692 0.131 0.016 036.5 266.7 058.1 DA        013033 00412 8.359 0.132   64   42 006 01397 00445 00378 0.819 0.083 013125 8.306   92 -0.053 0.78782 0.05752
2877-54523-0577 113743.47+004719.77 008 20.554 0.045 20.191 0.025 20.238 0.028 20.335 0.039 20.460 0.138 0.021 053.8 266.0 058.3 DA        010340 00109 7.898 0.165   50   28 007 00307 00427 00363 0.547 0.076 010221 7.634 -119 -0.264 0.44300 0.04808
2877-54523-0596 113901.22+000321.80 024 19.128 0.034 18.834 0.020 19.027 0.018 19.210 0.023 19.470 0.060 0.020 011.1 267.2 057.8 DA        013128 00137 8.415 0.037   45   11 021 00128 00215 00182 0.854 0.024 013215 8.365   87 -0.050 0.82307 0.01614
2878-54465-0032 013443.62-093807.62 010 18.913 0.028 19.759 0.021 19.759 0.021 20.143 0.035 20.476 0.139 0.027 005.1 155.3 -69.7 DA        051202 03098 7.896 0.174    0    0 000 00000 00000 00000 0.000 0.000 051202 7.896    0  0.000 0.63640 0.04557
2878-54465-0094 012950.44-101842.03 025 18.745 0.029 18.371 0.020 18.526 0.015 18.730 0.020 19.056 0.054 0.032 041.0 153.0 -70.9 DA        011856 00071 8.117 0.043   31   10 021 00125 00194 00183 0.670 0.025 011864 8.009    8 -0.108 0.60978 0.01635
2878-54465-0269 012516.70-101313.87 006 20.442 0.060 20.043 0.034 20.206 0.025 20.284 0.035 20.797 0.190 0.030 021.1 149.8 -71.3 DAH       011635 01154 6.721 0.142  999   35 005 00144 01105 01046 0.210 0.020 011375 6.720 -260 -0.001 0.20953 0.01380
2878-54465-0374 012634.43-084038.58 030 18.539 0.022 18.082 0.024 18.011 0.016 18.027 0.016 18.060 0.034 0.027 042.1 148.8 -69.8 DA        007756 00023 8.066 0.054   56    5 029 00122 00090 00084 0.632 0.031 007751 7.923   -5 -0.143 0.55304 0.01989
2878-54465-0417 012824.93-082254.08 027 19.068 0.020 18.364 0.012 18.364 0.012 18.344 0.017 18.363 0.038 0.020 181.8 149.7 -69.3 DA        006519 00033 7.767 0.064    0    0 000 00000 00000 00000 0.000 0.000 006518 7.740   -1 -0.027 0.47165 0.02038
2878-54465-0472 012742.49-093725.10 010 19.803 0.021 19.787 0.025 19.787 0.025 20.032 0.031 20.229 0.113 0.032 002.7 150.7 -70.5 DA        019003 00470 8.105 0.080    0    0 000 00000 00000 00000 0.000 0.000 019003 8.105    0  0.000 0.67579 0.02913
2878-54465-0636 013356.07-091535.07 011 19.980 0.047 19.486 0.019 19.680 0.022 19.795 0.023 19.677 0.080 0.029 021.2 154.2 -69.5 DA+M      012063 00498 7.311 0.120    1   24 009 00704 00547 00512 0.340 0.031 012045 7.301  -18 -0.010 0.33759 0.02192
2880-54509-0007 122734.95+040704.47 017 18.414 0.030 17.997 0.013 17.892 0.010 17.872 0.015 17.936 0.024 0.016 162.7 288.0 066.3 DA        007460 00042 7.747 0.112   36    8 016 00240 00097 00089 0.479 0.046 007457 7.621   -3 -0.126 0.42467 0.03302
2880-54509-0435 122319.58+050121.32 012 19.203 0.040 18.825 0.043 18.769 0.044 18.832 0.043 18.993 0.054 0.016 089.7 284.8 066.9 DA        008678 00055 8.318 0.091   14   13 012 00050 00127 00117 0.789 0.060 008656 8.067  -22 -0.251 0.63465 0.03649
2881-54502-0253 113745.42+583434.98 008 20.020 0.041 19.707 0.030 19.951 0.028 20.206 0.037 20.365 0.127 0.011 013.6 140.1 056.0 DA        016791 00545 8.160 0.108  -64   39 007 02248 00489 00405 0.704 0.064 016791 8.160    0  0.000 0.70378 0.04510
2881-54502-0270 113652.33+591459.10 006 20.348 0.045 19.741 0.028 19.634 0.036 19.587 0.024 19.624 0.067 0.010 046.2 139.7 055.4 DA        007254 00130 8.490 0.244   63   28 006 00024 00126 00104 0.895 0.146 007252 8.411   -2 -0.079 0.84482 0.10867
2881-54502-0318 113135.76+592031.02 006 20.355 0.049 19.864 0.020 19.961 0.034 20.169 0.037 20.170 0.104 0.010 015.7 140.6 055.0 DA        011125 00726 6.621 0.144  -30   36 005 00418 01098 00899 0.196 0.016 010766 6.612 -359 -0.009 0.19409 0.01065
2881-54502-0399 113513.29+594531.20 006 20.498 0.060 20.188 0.022 20.465 0.034 20.678 0.045 21.203 0.254 0.013 014.8 139.5 054.8 DA        015755 00675 7.945 0.141   69   48 005 00801 00674 00550 0.585 0.067 015755 7.945    0  0.000 0.58478 0.04772
2881-54502-0613 115023.44+601835.55 017 19.016 0.026 18.583 0.028 18.707 0.017 18.856 0.036 19.052 0.046 0.032 086.2 136.1 055.2 DA        010379 00050 8.151 0.072   34   13 015 00270 00178 00146 0.687 0.040 010269 7.884 -110 -0.267 0.53994 0.02090
2881-54502-0629 114928.50+595846.82 009 19.565 0.036 19.555 0.016 19.781 0.025 20.060 0.043 20.291 0.125 0.029 018.4 136.6 055.5 DA        017251 00402 7.956 0.080  -53   30 008 00554 00519 00428 0.594 0.040 017251 7.956    0  0.000 0.59383 0.02799
2882-54498-0171 105603.31+632432.62 010 19.061 0.021 19.673 0.025 19.673 0.025 20.055 0.029 20.287 0.132 0.020 009.8 142.2 049.2 DA        031105 00453 7.716 0.111    0    0 000 00000 00000 00000 0.000 0.000 031105 7.716    0  0.000 0.52453 0.02056
2882-54498-0375 105055.90+642515.67 010 19.518 0.025 19.572 0.021 19.572 0.021 19.824 0.028 20.230 0.130 0.017 007.4 141.8 048.0 DA        017107 00408 7.918 0.083    0    0 000 00000 00000 00000 0.000 0.000 017107 7.918    0  0.000 0.57479 0.02822
2882-54498-0451 105351.19+644506.94 010 19.480 0.040 19.141 0.015 19.410 0.020 19.694 0.030 19.851 0.112 0.018 019.3 141.2 048.0 DA        014982 00346 7.825 0.081  -14   26 009 00091 00428 00318 0.525 0.027 014982 7.825    0  0.000 0.52507 0.02055
2882-54498-0482 105331.46+634720.89 014 18.995 0.022 18.706 0.019 18.905 0.017 19.086 0.020 19.331 0.064 0.021 053.7 142.2 048.7 DA        012857 00187 8.708 0.062  112   19 013 00354 00160 00120 1.019 0.031 012897 8.602   40 -0.106 0.97023 0.02548
2882-54498-0531 105656.08+640953.32 014 18.877 0.016 19.030 0.013 19.030 0.013 19.234 0.019 19.592 0.068 0.022 009.4 141.4 048.7 DA        019291 00320 7.798 0.054    0    0 000 00000 00000 00000 0.000 0.000 019291 7.798    0  0.000 0.52486 0.01136
2883-54525-0229 152245.94+544641.78 011 19.458 0.031 18.986 0.027 18.892 0.021 18.908 0.023 19.070 0.044 0.009 032.6 088.7 051.1 DA        007888 00067 7.734 0.180    0   13 011 00005 00172 00134 0.475 0.075 007881 7.560   -7 -0.174 0.40035 0.04945
2883-54525-0579 153215.24+560801.79 006 20.293 0.040 19.840 0.020 19.955 0.026 20.179 0.036 20.399 0.110 0.010 061.2 089.5 049.2 DA        011580 01338 6.789 0.257   61   40 005 00274 00997 00754 0.224 0.041 011333 6.787 -247 -0.002 0.22235 0.02853
2884-54526-0212 161701.72+494443.28 005 20.420 0.052 20.038 0.023 20.067 0.024 20.214 0.038 20.544 0.171 0.014 022.0 077.4 045.0 DA        009990 00133 7.892 0.261   21   38 005 00048 00384 00271 0.543 0.123 009886 7.621 -104 -0.271 0.43630 0.06888
2884-54526-0254 161425.46+493244.91 007 20.094 0.051 19.637 0.023 19.865 0.025 20.096 0.036 20.179 0.119 0.013 090.8 077.2 045.4 DAH       015092 00463 7.780 0.108  -96   36 007 01993 00556 00396 0.522 0.037 015092 7.780    0  0.000 0.52159 0.02666
2884-54526-0453 162116.00+504514.57 013 19.384 0.032 19.046 0.021 19.268 0.016 19.490 0.020 19.717 0.080 0.018 016.0 078.6 044.1 DA        012981 00193 8.042 0.065   32   19 012 00391 00308 00214 0.630 0.035 013095 8.017  114 -0.025 0.61656 0.02447
2884-54526-0479 161825.71+502337.68 011 19.252 0.025 19.762 0.022 19.762 0.022 20.232 0.032 20.591 0.153 0.021 003.7 078.2 044.6 DA        029293 00370 7.720 0.078    0    0 000 00000 00000 00000 0.000 0.000 029293 7.720    0  0.000 0.52417 0.01204
2884-54526-0513 162034.48+502203.49 007 20.245 0.056 20.061 0.024 20.172 0.028 20.445 0.043 20.351 0.161 0.019 020.8 078.1 044.3 DA+M      010894 00151 9.019 0.113  115   39 006 01267 00182 00127 1.173 0.047 010723 8.783 -171 -0.236 1.05910 0.03946
2884-54526-0630 162658.18+501519.65 021 18.856 0.026 18.462 0.017 18.663 0.015 18.881 0.018 19.072 0.046 0.020 041.1 077.7 043.3 DA        012508 00109 8.035 0.040   10   11 019 00033 00231 00158 0.625 0.022 012599 7.979   91 -0.056 0.59519 0.01470
2885-54497-0350 104847.74+094841.08 025 18.248 0.022 17.749 0.014 18.004 0.028 18.197 0.021 18.345 0.027 0.023 041.5 238.0 056.3 DA        011317 00056 8.230 0.035   47    8 023 00561 00134 00111 0.733 0.023 011250 8.067  -67 -0.163 0.64002 0.01388
2885-54497-0376 104928.76+095859.00 028 18.188 0.020 17.625 0.015 17.438 0.012 17.394 0.015 17.419 0.021 0.022 162.6 237.9 056.5 DA        006697 00030 8.009 0.055    6    5 027 00289 00057 00047 0.597 0.031 006696 7.976   -1 -0.033 0.57868 0.02145
2885-54497-0387 104939.80+093208.30 020 18.704 0.023 18.233 0.019 18.343 0.020 18.526 0.013 18.745 0.038 0.023 015.8 238.6 056.3 DA        011101 00066 8.265 0.047   68   11 018 00079 00154 00128 0.759 0.032 011013 8.074  -88 -0.191 0.64342 0.01857
2885-54497-0526 105308.52+102938.26 020 18.489 0.023 18.268 0.011 18.565 0.013 18.837 0.019 19.125 0.048 0.020 038.8 238.1 057.6 DA        017757 00179 7.990 0.035    4   13 018 01009 00298 00251 0.612 0.018 017757 7.990    0  0.000 0.61244 0.01249
2885-54497-0578 105352.13+100550.51 012 19.177 0.028 18.944 0.022 19.162 0.020 19.378 0.023 19.651 0.062 0.023 017.8 238.9 057.5 DA        010178 00067 8.939 0.074  -53   19 011 04208 00111 00093 1.137 0.034 010055 8.669 -123 -0.270 1.00484 0.02649
2885-54497-0594 105528.63+092712.35 007 20.022 0.043 19.651 0.024 19.512 0.024 19.544 0.023 19.587 0.068 0.028 036.7 240.3 057.4 DA        008043 00108 8.683 0.173    8   25 007 00016 00119 00100 1.005 0.094 008036 8.513   -7 -0.170 0.91065 0.07431
2886-54498-0362 105227.72+100337.61 049 15.731 0.013 15.647 0.019 15.826 0.020 15.254 0.019 14.643 0.014 0.028 100.3 238.6 057.2 DA+M      009617 00012 8.364 0.015   20    3 048 04717 00027 00023 0.818 0.009 009547 8.100  -70 -0.264 0.65540 0.00615
2886-54498-0402 105333.39+104324.74 010 19.835 0.031 19.463 0.027 19.463 0.027 19.557 0.040 19.760 0.096 0.019 000.9 237.8 057.8 DA        010219 00080 8.438 0.101    0    0 000 00000 00000 00000 0.000 0.000 010115 8.167 -104 -0.271 0.69586 0.04328
2886-54498-0460 105440.74+102740.74 013 19.359 0.035 18.965 0.021 18.935 0.021 19.005 0.024 19.047 0.044 0.022 084.0 238.5 057.9 DA        008651 00060 7.508 0.078   33   12 012 00074 00228 00193 0.384 0.028 008622 7.251  -29 -0.257 0.30352 0.01546
2886-54498-0535 105551.31+100916.71 018 19.128 0.027 18.623 0.018 18.807 0.017 19.033 0.016 19.166 0.050 0.023 029.6 239.3 057.9 DA        012152 00114 7.905 0.055  113   13 016 00067 00260 00220 0.556 0.027 012203 7.844   51 -0.061 0.52639 0.01367
2887-54495-0233 060057.74+230002.84 005 22.425 0.256 19.859 0.017 18.781 0.010 18.224 0.013 17.724 0.024 1.082 011.0 186.9 -00.0 DA        010066 00155 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009962 7.729 -104 -0.271 0.48078 0.30750
2887-54495-0297 060114.42+223604.67 008 21.718 0.129 19.145 0.017 17.908 0.019 17.191 0.021 16.631 0.023 1.091 023.6 187.2 -00.2 DA        007828 00120 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007822 7.846   -6 -0.154 0.52280 0.32314
2889-54530-0031 094126.79+294503.38 055 15.883 0.010 15.910 0.020 16.253 0.015 16.551 0.014 16.880 0.019 0.016 038.6 197.7 048.4 DA        020657 00067 8.031 0.011   16    4 053 00099 00113 00085 0.640 0.006 020657 8.031    0  0.000 0.63954 0.00389
2889-54530-0208 093341.00+291122.52 053 16.419 0.011 16.041 0.026 15.973 0.017 16.001 0.017 16.137 0.016 0.015 238.7 198.1 046.7 DA        008160 00013 8.399 0.022   43    2 051 00310 00030 00022 0.839 0.014 008151 8.213   -9 -0.186 0.71693 0.00856
2892-54552-0167 120347.43-002310.92 057 15.001 0.020 14.986 0.017 15.353 0.015 15.662 0.021 15.953 0.017 0.023 108.0 278.4 060.2 DA        020718 00059 8.326 0.010   70    3 055 00357 00060 00052 0.809 0.006 020718 8.326    0  0.000 0.80858 0.00408
2893-54552-0606 121135.18+205340.78 037 18.384 0.018 17.793 0.018 17.519 0.011 17.441 0.019 17.485 0.020 0.023 055.5 245.2 079.0 DA        006473 00022 7.460 0.054   18    3 037 00192 00077 00076 0.357 0.018 006472 7.423   -1 -0.037 0.34422 0.01256
2894-54539-0291 120014.98+491935.62 039 17.444 0.024 17.111 0.012 17.357 0.018 17.548 0.016 17.821 0.024 0.030 057.4 143.5 065.7 DA        017089 00091 7.930 0.019  -15    6 035 00000 00173 00158 0.580 0.013 017089 7.930    0  0.000 0.58048 0.00637
2897-54585-0264 124009.55-031014.20 031 16.308 0.019 15.980 0.017 16.038 0.010 16.154 0.017 16.339 0.012 0.029 221.1 297.4 059.6 DA        009958 00023 8.664 0.039   59    7 028 00131 00033 00029 0.997 0.018 009863 8.398  -95 -0.266 0.84018 0.01759
2898-54567-0632 125804.48+501445.75 048 17.026 0.012 16.607 0.012 16.565 0.018 16.605 0.014 16.712 0.015 0.014 185.5 120.2 066.8 DA        008104 00013 8.091 0.027   23    2 047 00292 00048 00044 0.647 0.016 008095 7.906   -9 -0.185 0.54513 0.00981
2899-54568-0302 125241.94+191527.23 048 16.670 0.012 16.555 0.015 16.858 0.011 17.139 0.017 17.456 0.018 0.019 026.8 305.1 082.1 DA        018225 00070 7.821 0.014   31    4 045 00188 00156 00155 0.532 0.006 018225 7.821    0  0.000 0.53164 0.00413
2902-54629-0564 152006.00+080327.29 039 16.374 0.012 16.282 0.013 16.282 0.013 16.506 0.018 16.756 0.017 0.028 000.0 011.5 050.0 DA        015000 00041 7.952 0.009    0    0 000 00000 00000 00000 0.000 0.000 015000 7.952    0  0.000 0.58656 0.00317
2904-54574-0101 134944.52+275522.08 038 16.953 0.019 16.477 0.018 16.318 0.025 16.290 0.013 16.367 0.032 0.014 262.9 039.8 077.1 DA        006930 00020 8.086 0.036   34    3 039 00401 00033 00033 0.641 0.021 006928 8.034   -2 -0.052 0.61177 0.01440
2905-54580-0037 135347.55+183059.52 050 16.651 0.020 16.321 0.025 16.619 0.017 16.889 0.021 17.143 0.017 0.021 047.4 005.2 073.3 DA        015998 00057 7.820 0.013   51    4 047 00331 00127 00122 0.526 0.003 015998 7.820    0  0.000 0.52554 0.00284
2905-54580-0040 135316.92+183237.91 040 17.388 0.020 17.134 0.018 17.430 0.016 17.685 0.020 17.957 0.025 0.019 021.0 005.1 073.4 DA        016570 00085 7.932 0.018   62    6 036 00386 00175 00167 0.580 0.009 016570 7.932    0  0.000 0.58024 0.00606
2905-54580-0114 135118.34+181901.20 044 17.175 0.048 17.058 0.090 17.058 0.090 17.286 0.083 17.585 0.249 0.017 000.0 003.5 073.6 DA        015638 00078 7.909 0.017    0    0 000 00000 00000 00000 0.000 0.000 015638 7.909    0  0.000 0.56678 0.00592
2906-54577-0395 140642.21+363755.24 052 17.136 0.012 17.374 0.025 17.759 0.014 18.126 0.021 18.463 0.031 0.006 042.4 068.4 071.5 DA        028639 00076 7.881 0.014   26    5 050 01108 00341 00324 0.584 0.006 028639 7.881    0  0.000 0.58386 0.00428
2909-54653-0296 144433.80-005958.83 065 16.604 0.017 16.236 0.016 16.418 0.017 16.606 0.014 16.834 0.021 0.037 034.1 351.6 050.9 DA        011843 00028 8.451 0.013   48    3 059 00218 00059 00046 0.877 0.008 011824 8.306  -19 -0.145 0.78619 0.00509
2911-54631-0304 152038.34+390349.79 046 17.680 0.110 17.000 0.030 17.360 0.070 16.970 0.030 17.070 0.020 0.000 000.0 000.0 000.0 DA        008591 00013 7.912 0.029    0    0 000 00000 00000 00000 0.000 0.000 008569 7.666  -22 -0.246 0.44947 0.00840
2913-54526-0021 090010.98+024852.92 009 20.627 0.056 20.203 0.026 20.484 0.038 20.715 0.057 21.117 0.340 0.041 016.6 226.2 029.7 DA        014864 00503 7.889 0.101   80   31 008 00066 00643 00318 0.555 0.041 014864 7.889    0  0.000 0.55452 0.02992
2913-54526-0031 090112.45+025244.47 030 18.520 0.021 18.880 0.025 19.304 0.019 19.704 0.026 20.042 0.106 0.048 013.0 226.3 030.0 DA        046466 00864 7.606 0.106    0    0 000 00000 00000 00000 0.000 0.000 046466 7.606    0  0.015 0.00000 0.00000
2913-54526-0061 090006.88+024658.84 011 20.506 2.505 20.925 6.622 20.925 6.622 20.969 8.284 22.827 0.885 0.040 000.0 226.2 029.7 DA        019854 00459 8.072 0.072    0    0 000 00000 00000 00000 0.000 0.000 019854 8.072    0  0.000 0.65995 0.02687
2913-54526-0094 085614.11+020635.94 020 19.382 0.028 19.442 0.019 19.803 0.024 20.058 0.031 20.135 0.109 0.033 022.1 226.3 028.5 DA        022952 00304 7.834 0.041   86   14 017 00299 00701 00334 0.549 0.018 022952 7.834    0  0.000 0.54914 0.01253
2913-54526-0110 085727.50+025805.17 054 17.850 0.015 17.733 0.013 18.046 0.013 18.320 0.017 18.597 0.037 0.037 021.3 225.6 029.2 DA        019250 00078 7.815 0.013   63    4 049 00215 00281 00137 0.532 0.005 019250 7.815    0  0.000 0.53163 0.00377
2913-54526-0215 085501.90+023129.72 011 20.463 0.056 20.152 0.026 20.121 0.028 20.266 0.041 20.338 0.121 0.037 039.8 225.7 028.5 DA        008291 00065 8.167 0.131    1   15 010 00889 00241 00115 0.692 0.080 008279 7.960  -12 -0.207 0.57468 0.04501
2913-54526-0219 085452.66+021759.75 027 19.497 0.018 19.381 0.024 19.381 0.024 19.650 0.036 20.080 0.150 0.038 000.0 225.9 028.3 DA        013903 00237 7.885 0.029    0    0 000 00000 00000 00000 0.000 0.000 013987 7.886   84  0.001 0.55076 0.00976
2913-54526-0220 085434.26+015757.94 033 19.197 0.027 18.711 0.015 18.804 0.020 18.883 0.024 19.134 0.059 0.029 066.7 226.2 028.1 DA        010052 00025 8.122 0.039   64    7 029 00048 00183 00086 0.669 0.023 009953 7.852  -99 -0.270 0.52470 0.00907
2913-54526-0244 085319.28+022501.19 010 20.105 0.041 20.194 0.032 20.523 0.034 20.897 0.067 21.079 0.249 0.033 017.0 225.6 028.0 DA        025220 00688 7.844 0.081   88   29 009 01471 01079 00506 0.559 0.034 025220 7.844    0  0.000 0.55937 0.02420
2913-54526-0269 085203.81+025044.45 020 19.632 0.018 19.902 0.019 19.902 0.019 20.200 0.032 20.687 0.194 0.039 007.1 225.0 028.0 DA        020882 00248 8.065 0.039    0    0 000 00000 00000 00000 0.000 0.000 020882 8.065    0  0.000 0.65813 0.01426
2913-54526-0341 085052.23+034443.86 015 19.761 0.035 19.957 0.026 20.285 0.032 20.535 0.046 20.594 0.163 0.035 018.4 223.9 028.2 DA:       070230 04106 8.521 0.147  -73   81 000 00000 00000 00000 00000 00000 070230 8.520    0  00000 1.00200 0.07100
2913-54526-0346 085202.21+034811.34 010 20.189 0.042 20.361 0.023 20.729 0.034 21.097 0.058 21.136 0.188 0.049 016.6 224.0 028.4 DA        028381 00461 7.576 0.084  -28   28 009 00743 01569 00746 0.494 0.026 028381 7.576    0  0.000 0.49358 0.01829
2913-54526-0354 085114.19+034100.64 041 18.590 0.029 18.477 0.016 18.810 0.016 19.080 0.018 19.405 0.063 0.039 021.7 224.1 028.2 DA        020996 00107 8.057 0.017   91    6 037 01472 00357 00169 0.654 0.009 020996 8.057    0  0.000 0.65396 0.00628
2913-54526-0426 085309.15+034755.25 013 20.138 0.045 20.088 0.023 20.419 0.033 20.738 0.058 21.389 0.314 0.038 017.5 224.2 028.7 DA        019834 00348 7.872 0.056   85   22 012 00522 00802 00385 0.559 0.025 019834 7.872    0  0.000 0.55903 0.01793
2913-54526-0497 085546.45+032808.33 019 20.363 0.023 20.074 0.034 20.074 0.034 20.262 0.032 20.476 0.149 0.035 009.6 224.9 029.1 DA        011694 00094 8.476 0.049    0    0 000 00000 00000 00000 0.000 0.000 011654 8.321  -40 -0.155 0.79447 0.02051
2913-54526-0531 085658.00+034939.38 012 20.498 0.053 20.187 0.026 20.446 0.031 20.764 0.054 20.702 0.175 0.042 024.3 224.7 029.5 DA        018443 00336 8.062 0.061  103   25 010 02466 00683 00336 0.652 0.032 018443 8.062    0  0.000 0.65155 0.02265
2913-54526-0599 085850.48+032146.59 013 20.509 0.052 20.180 0.024 20.079 0.026 20.100 0.034 20.300 0.153 0.048 035.0 225.4 029.7 DA        007188 00060 7.733 0.160   40   10 013 00905 00243 00120 0.472 0.067 007186 7.637   -2 -0.096 0.43084 0.04764
2913-54526-0618 085843.79+034817.54 018 20.118 0.040 19.720 0.019 20.012 0.025 20.225 0.039 20.771 0.204 0.040 010.6 225.0 029.9 DA        015060 00232 7.920 0.048   40   16 015 00002 00512 00255 0.571 0.024 015060 7.920    0  0.000 0.57099 0.01666
2913-54526-0620 085959.20+040105.74 018 19.991 0.038 19.790 0.023 20.072 0.024 20.301 0.032 20.644 0.123 0.036 016.4 224.9 030.3 DA        015286 00184 8.082 0.040   63   16 016 00516 00477 00240 0.656 0.022 015286 8.082    0  0.000 0.65648 0.01530
2913-54526-0634 090058.22+033647.92 034 18.841 0.022 19.305 0.020 19.305 0.020 19.582 0.023 20.022 0.122 0.046 004.7 225.5 030.3 DA        024434 00171 8.074 0.022    0    0 000 00000 00000 00000 0.000 0.000 024434 8.074    0  0.000 0.66943 0.00781
2914-54533-0347 093029.72+301324.06 030 18.857 0.024 18.819 0.022 19.027 0.016 19.182 0.016 19.384 0.046 0.019 021.2 196.5 046.2 DAZ       005561 00061 8.172 0.133   39   21 029 05677 00067 00048 0.688 0.083 005560 8.173   -1  0.001 0.68869 0.05879
2914-54533-0383 093041.18+303652.34 021 19.407 0.030 19.609 0.085 19.609 0.085 19.965 0.483 20.389 0.832 0.019 000.0 195.9 046.3 DA        019240 00206 7.776 0.036    0    0 000 00000 00000 00000 0.000 0.000 019240 7.776    0  0.000 0.52340 0.00338
2914-54533-0414 093520.57+311358.19 022 19.023 0.031 18.752 0.020 19.072 0.017 19.313 0.022 19.531 0.061 0.018 032.8 195.3 047.3 DA        016370 00172 7.963 0.036   70   12 019 00218 00356 00261 0.595 0.018 016370 7.963    0  0.000 0.59536 0.01270
2914-54533-0471 093425.15+303716.12 020 19.175 0.026 19.360 0.023 19.781 0.027 20.038 0.034 20.425 0.115 0.016 020.7 196.1 047.1 DA        026665 00287 7.958 0.043   66   16 017 00315 00738 00541 0.616 0.020 026665 7.958    0  0.000 0.61564 0.01424
2914-54533-0604 094135.48+304116.38 023 19.372 0.028 19.046 0.028 19.261 0.017 19.473 0.020 19.848 0.072 0.014 014.6 196.3 048.6 DA        012948 00122 8.224 0.041   67   12 019 00000 00272 00204 0.731 0.027 013051 8.179  103 -0.045 0.70772 0.01578
2914-54533-0633 094209.63+300444.26 025 18.609 0.016 19.406 0.022 19.406 0.022 19.783 0.027 20.157 0.104 0.018 008.8 197.3 048.6 DA        034834 00264 7.747 0.044    0    0 000 00000 00000 00000 0.000 0.000 034834 7.747    0  0.000 0.54184 0.01142
2915-54497-0127 074328.99+170523.33 013 19.944 0.040 19.493 0.018 19.595 0.017 19.796 0.026 19.889 0.093 0.027 050.9 203.0 019.0 DA        010915 00088 8.318 0.088   13   20 011 00027 00258 00084 0.792 0.057 010813 8.100 -102 -0.218 0.65805 0.03521
2915-54497-0224 074113.35+181011.06 018 19.374 0.015 19.158 0.012 19.158 0.012 19.350 0.017 19.657 0.068 0.032 010.6 201.7 018.9 DA        012713 00124 8.332 0.043    0    0 000 00000 00000 00000 0.000 0.000 012797 8.254   84 -0.078 0.75387 0.02133
2915-54497-0226 074054.35+175143.44 007 20.816 0.067 20.311 0.020 20.325 0.026 20.299 0.035 20.151 0.129 0.029 088.9 202.0 018.7 DA        008542 00102 8.377 0.194    0   25 006 00065 00237 00076 0.825 0.122 008524 8.141  -18 -0.236 0.67699 0.08133
2915-54497-0233 074047.65+180907.31 015 19.448 0.015 19.590 0.018 19.590 0.018 19.855 0.024 20.141 0.105 0.031 000.0 201.7 018.8 DA        019371 00266 8.050 0.045    0    0 000 00000 00000 00000 0.000 0.000 019371 8.050    0  0.000 0.64691 0.01646
2915-54497-0270 074031.60+174757.96 030 18.524 0.022 18.193 0.014 18.431 0.010 18.638 0.016 18.936 0.047 0.029 027.0 202.0 018.6 DA        014647 00150 7.939 0.028   55    8 027 00076 00251 00080 0.579 0.014 014647 7.939    0  0.000 0.57922 0.00974
2915-54497-0310 073854.30+175545.90 026 18.776 0.020 18.548 0.012 18.791 0.012 19.106 0.020 19.393 0.053 0.031 013.9 201.7 018.3 DA        017447 00146 7.839 0.029   93   10 023 00988 00369 00116 0.538 0.013 017447 7.839    0  0.000 0.53757 0.00892
2915-54497-0373 074208.93+190333.15 019 19.422 0.028 19.135 0.019 19.403 0.028 19.714 0.025 20.041 0.111 0.037 015.9 200.9 019.5 DA        017069 00195 7.977 0.040   27   15 017 00454 00433 00144 0.604 0.020 017069 7.977    0  0.000 0.60418 0.01419
2915-54497-0450 074417.76+194031.43 005 20.838 0.067 20.609 0.308 20.441 0.123 21.618 0.100 21.351 0.262 0.052 199.1 200.5 020.2 DA:       008999 00175 8.000 0.340    0   35 005 02748 00399 00137 0.598 0.176 008960 7.730  -39 -0.270 0.47731 0.10277
2915-54497-0512 074529.29+184002.10 028 18.499 0.013 18.735 0.012 18.735 0.012 18.982 0.015 19.221 0.054 0.031 007.5 201.6 020.1 DA        022414 00174 7.764 0.024    0    0 000 00000 00000 00000 0.000 0.000 022414 7.764    0  0.000 0.52398 0.00200
2915-54497-0617 074717.80+190445.66 014 19.055 0.013 19.987 0.020 19.987 0.020 20.335 0.033 20.466 0.152 0.040 012.2 201.4 020.6 DA        079558 05328 7.158 0.210    0    0 000 00000 00000 00000 0.000 0.000 079558 7.158    0  0.000 0.52352 0.01256
2916-54507-0049 075324.87+220735.43 008 20.545 0.054 20.069 0.018 20.349 0.026 20.623 0.040 21.077 0.239 0.052 033.1 198.9 023.1 DA        014489 00594 8.115 0.113   45   38 007 00462 00502 00197 0.673 0.062 014530 8.116   41  0.001 0.67378 0.04364
2916-54507-0088 075302.83+214707.05 011 20.277 0.049 19.740 0.021 19.862 0.023 20.104 0.032 20.476 0.179 0.047 020.0 199.3 022.9 DA        011667 00166 8.507 0.104   72   27 009 00193 00272 00106 0.910 0.065 011620 8.348  -47 -0.159 0.81044 0.04688
2916-54507-0105 075343.44+223532.43 015 19.447 0.026 19.351 0.017 19.677 0.018 19.945 0.026 20.068 0.084 0.062 013.5 198.5 023.3 DA        011374 00097 8.748 0.065   49   18 013 00284 00184 00072 1.039 0.034 011263 8.558 -111 -0.190 0.94181 0.02838
2916-54507-0123 075038.27+220753.45 005 20.883 0.064 20.641 0.027 20.414 0.029 20.438 0.039 20.522 0.124 0.053 064.5 198.7 022.5 DA        007799 00143 7.486 0.435  136   30 005 00106 00386 00147 0.373 0.150 007792 7.305   -7 -0.181 0.31517 0.09419
2916-54507-0176 075136.04+223500.89 010 20.349 0.026 20.343 0.052 20.343 0.052 20.508 0.078 21.525 0.508 0.066 000.0 198.3 022.9 DA        022850 00523 8.903 0.075    0    0 000 00000 00000 00000 0.000 0.000 022850 8.903    0  0.000 1.12500 0.02503
2916-54507-0201 074921.52+220151.74 030 18.403 0.020 18.437 0.013 18.839 0.018 19.186 0.084 19.540 0.082 0.050 016.2 198.7 022.2 DA        023201 00208 7.940 0.028   52    9 027 00651 00419 00158 0.599 0.013 023201 7.940    0  0.000 0.59937 0.00932
2916-54507-0304 074629.80+224154.82 023 18.990 0.025 18.770 0.017 19.114 0.018 19.378 0.027 19.649 0.097 0.041 016.0 197.7 021.8 DA        017957 00174 8.135 0.034   44   13 020 00089 00344 00127 0.691 0.019 017957 8.135    0  0.000 0.69086 0.01310
2916-54507-0350 074607.78+233048.17 020 18.874 0.016 19.140 0.018 19.140 0.018 19.447 0.019 19.858 0.080 0.046 007.3 196.9 022.0 DA        019752 00180 7.834 0.030    0    0 000 00000 00000 00000 0.000 0.000 019752 7.834    0  0.000 0.54115 0.00914
2916-54507-0352 074558.64+231737.77 022 19.228 0.025 18.821 0.016 19.044 0.015 19.272 0.017 19.570 0.061 0.043 029.1 197.1 021.9 DA        012866 00119 7.983 0.045   55   12 019 00000 00288 00107 0.598 0.023 012980 7.956  114 -0.027 0.58398 0.01640
2916-54507-0408 075112.58+233928.65 020 19.695 0.031 19.251 0.016 19.434 0.019 19.646 0.029 19.933 0.132 0.062 029.5 197.2 023.2 DA        011577 00078 8.020 0.048    0   12 017 00397 00304 00119 0.615 0.026 011545 7.905  -32 -0.115 0.55404 0.01701
2916-54507-0499 075110.57+232153.49 028 19.185 0.028 18.813 0.019 18.961 0.015 19.142 0.021 19.331 0.050 0.065 014.9 197.5 023.0 DA        011570 00058 8.176 0.033   36    8 025 00116 00223 00087 0.704 0.018 011536 8.042  -34 -0.134 0.62682 0.01267
2916-54507-0515 075310.31+231650.70 017 19.886 0.086 19.471 0.208 19.723 0.258 20.042 0.340 20.447 0.501 0.059 025.8 197.7 023.4 DA        014891 00204 7.822 0.047   35   16 015 00026 00478 00190 0.525 0.012 014891 7.822    0  0.000 0.52465 0.00997
2916-54507-0547 075446.01+232433.71 011 20.305 0.045 19.875 0.017 19.732 0.021 19.686 0.025 19.753 0.083 0.049 095.4 197.8 023.8 DA        006606 00085 7.972 0.178   96   16 010 00797 00158 00063 0.576 0.090 006605 7.945   -1 -0.027 0.56141 0.06328
2916-54507-0562 075426.46+242220.99 019 18.885 0.022 19.163 0.014 19.576 0.023 19.881 0.035 20.237 0.148 0.053 013.0 196.7 024.1 DA        033157 00269 7.900 0.057   84   23 017 00109 00843 00344 0.602 0.025 033157 7.900    0  0.000 0.60222 0.01757
2917-54556-0109 120614.23-001047.70 028 18.519 0.038 18.313 0.026 18.519 0.020 18.757 0.017 19.025 0.041 0.019 066.0 279.4 060.6 DA        015666 00134 7.943 0.029   63    9 024 00582 00272 00237 0.584 0.014 015666 7.943    0  0.000 0.58357 0.00999
2917-54556-0123 120416.40-010925.02 029 18.083 0.023 18.817 0.018 18.817 0.018 19.129 0.021 19.495 0.057 0.018 010.0 279.2 059.5 DA        032189 00175 7.593 0.035    0    0 000 00000 00000 00000 0.000 0.000 032189 7.593    0  0.000 0.51505 0.00648
2917-54556-0271 120032.19-002004.42 017 19.350 0.031 19.193 0.023 19.492 0.021 19.842 0.028 20.030 0.091 0.023 018.4 276.8 059.9 DA        020689 00308 7.951 0.049   77   16 015 02384 00536 00464 0.599 0.023 020689 7.951    0  0.000 0.59912 0.01654
2917-54556-0276 120016.62-001844.96 026 18.726 0.052 18.792 0.314 18.792 0.314 19.077 1.013 19.324 0.057 0.024 000.3 276.7 059.9 DA        016829 00143 7.888 0.029    0    0 000 00000 00000 00000 0.000 0.000 016829 7.888    0  0.000 0.55916 0.00984
2917-54556-0388 120035.23+003211.41 010 20.424 0.054 19.951 0.021 19.778 0.018 19.721 0.026 19.777 0.068 0.024 051.9 276.2 060.7 DA        007323 00076 8.257 0.141   41   15 010 00018 00160 00140 0.746 0.088 007321 8.169   -2 -0.088 0.69154 0.06110
2917-54556-0440 120102.55+002248.85 010 20.124 0.035 19.608 0.022 19.478 0.018 19.437 0.022 19.624 0.068 0.029 146.0 276.5 060.6 DA        007254 00077 7.951 0.182   55   14 010 00126 00168 00146 0.567 0.090 007252 7.860   -2 -0.091 0.52384 0.05963
2917-54556-0467 120226.65+001743.80 011 20.341 0.047 19.890 0.026 20.144 0.023 20.335 0.034 20.327 0.120 0.020 012.9 277.2 060.7 DA        012903 00383 7.848 0.082  -49   23 010 00228 00515 00449 0.530 0.030 013021 7.834  118 -0.014 0.52472 0.02152
2917-54556-0489 120326.85+002654.72 010 19.974 0.041 20.011 0.026 20.349 0.027 20.724 0.049 21.024 0.190 0.020 015.6 277.6 060.9 DA        020170 00452 7.803 0.069   47   26 009 01065 00846 00739 0.529 0.019 020170 7.803    0  0.000 0.52886 0.01538
2917-54556-0618 120706.85+004401.38 014 19.902 0.030 19.461 0.022 19.716 0.023 19.917 0.029 20.159 0.090 0.021 028.3 279.1 061.5 DA        013740 00386 7.722 0.062   69   18 013 00147 00485 00426 0.492 0.025 013837 7.723   97  0.001 0.49316 0.01805
2918-54554-0052 121015.83+184804.71 025 18.442 0.019 18.588 0.030 18.902 0.014 19.224 0.021 19.456 0.059 0.025 019.7 252.1 077.4 DA        026449 00234 7.920 0.034   -8   11 023 00000 00507 00495 0.597 0.022 026449 7.920    0  0.000 0.59699 0.01098
2918-54554-0149 120829.10+193254.89 013 19.482 0.031 20.024 0.024 20.024 0.024 20.313 0.043 20.500 0.111 0.026 008.9 248.2 077.6 DA        023860 00508 7.649 0.067    0    0 000 00000 00000 00000 0.000 0.000 023860 7.649    0  0.000 0.50171 0.01487
2918-54554-0199 120612.04+195855.96 031 18.754 0.022 18.516 0.020 18.516 0.020 18.752 0.020 18.981 0.044 0.032 005.6 245.1 077.4 DA        013499 00141 8.066 0.025    0    0 000 00000 00000 00000 0.000 0.000 013602 8.061  103 -0.005 0.64144 0.00957
2918-54554-0257 120354.67+185803.09 018 19.165 0.022 19.075 0.042 19.370 0.064 19.649 0.175 19.893 0.274 0.016 015.5 247.2 076.4 DA        011906 00104 8.593 0.046   85   15 016 00112 00179 00174 0.964 0.026 011876 8.439  -30 -0.154 0.86854 0.02021
2918-54554-0296 120204.16+191058.83 011 19.965 0.040 19.649 0.026 19.842 0.022 20.028 0.033 20.267 1.067 0.025 015.5 245.4 076.2 DA        012895 00613 7.577 0.102    5   23 010 00120 00530 00515 0.432 0.037 013008 7.574  113 -0.003 0.43084 0.02575
2918-54554-0337 120229.43+203652.02 016 19.378 0.019 19.321 0.021 19.321 0.021 19.582 0.020 19.939 0.073 0.024 000.0 240.5 077.1 DA        015027 00189 7.927 0.039    0    0 000 00000 00000 00000 0.000 0.000 015027 7.927    0  0.000 0.57425 0.01361
2918-54554-0377 120439.80+210853.44 014 19.585 0.039 19.471 0.026 19.787 0.022 20.087 0.033 20.407 0.118 0.025 017.7 239.7 077.8 DA        019666 00305 7.916 0.052   -4   20 013 00802 00592 00579 0.580 0.025 019666 7.916    0  0.000 0.57973 0.01740
2918-54554-0387 120317.55+201408.29 009 21.048 0.076 20.208 0.024 19.964 0.025 19.867 0.037 19.741 0.068 0.028 070.5 242.4 077.0 DA        006155 00104 7.249 0.272   39   16 009 00232 00232 00226 0.287 0.075 006154 7.225   -1 -0.024 0.27985 0.05266
2918-54554-0519 120758.65+200704.00 010 20.604 0.061 20.062 0.035 19.996 0.024 19.968 0.028 19.865 0.084 0.028 043.7 245.8 077.8 DA        007370 00071 7.280 0.221  -17   13 009 00144 00321 00314 0.304 0.062 007367 7.121   -3 -0.159 0.26254 0.03731
2918-54554-0573 120957.74+203616.08 019 19.384 0.033 19.272 0.031 19.600 0.020 19.867 0.027 20.067 0.090 0.027 049.8 245.3 078.5 DA        018186 00195 7.847 0.037   36   14 017 00450 00526 00516 0.543 0.016 018186 7.847    0  0.000 0.54306 0.01162
2918-54554-0583 121110.30+203429.05 012 19.695 0.037 19.753 0.026 20.129 0.025 20.405 0.041 20.664 0.145 0.023 033.5 246.2 078.7 DA        025539 00498 7.927 0.064   19   23 011 00000 00858 00842 0.598 0.041 025539 7.927    0  0.000 0.59832 0.02052
2919-54537-0028 121610.86+493845.08 005 21.043 0.085 20.557 0.041 20.453 0.038 20.454 0.051 20.589 0.190 0.018 038.4 137.3 066.5 DA        007946 00331 7.541 1.100    0    0 000 00000 00000 00000 0.000 0.000 007938 7.349   -8 -0.192 0.32900 0.28134
2919-54537-0230 120218.76+493207.56 015 20.014 0.152 19.562 0.966 19.930 2.128 20.118 3.597 20.218 0.211 0.023 029.6 142.5 065.7 DA        012897 00178 8.284 0.060   -3   18 014 00134 00334 00304 0.776 0.039 012993 8.228   96 -0.056 0.73449 0.02692
2919-54537-0236 120311.46+494832.31 017 19.541 0.026 19.015 0.019 18.849 0.017 18.843 0.015 18.872 0.039 0.020 103.9 141.9 065.5 DA        006863 00048 7.853 0.104   52    8 017 00378 00124 00113 0.523 0.046 006862 7.799   -1 -0.054 0.50136 0.03028
2919-54537-0322 120144.91+505315.04 014 19.481 0.036 19.174 0.041 19.209 0.038 19.263 0.032 19.273 0.066 0.018 148.3 141.3 064.4 DA        009420 00052 8.479 0.087   41   15 013 00039 00152 00137 0.891 0.055 009362 8.212  -58 -0.267 0.71794 0.03905
2919-54537-0419 120548.10+510348.96 011 20.327 0.047 20.005 0.027 20.144 0.023 20.447 0.042 20.599 0.155 0.015 057.8 139.7 064.5 DA        012696 00221 8.027 0.091   23   25 009 00040 00469 00423 0.621 0.049 012801 7.985  105 -0.042 0.59881 0.03378
2919-54537-0475 120445.27+502123.29 015 19.460 0.018 19.549 0.019 19.549 0.019 19.880 0.026 20.075 0.105 0.016 006.3 140.8 065.1 DA        018274 00205 7.938 0.038    0    0 000 00000 00000 00000 0.000 0.000 018274 7.938    0  0.000 0.58715 0.01287
2919-54537-0482 120652.02+500102.85 014 20.005 0.051 19.549 0.026 19.602 0.021 19.712 0.031 19.801 0.105 0.022 058.0 140.4 065.6 DA        009399 00048 8.018 0.089   55   13 013 00158 00255 00232 0.609 0.049 009337 7.750  -62 -0.268 0.48771 0.02552
2919-54537-0508 120939.59+503624.59 022 19.193 0.027 18.985 0.017 19.170 0.017 19.415 0.020 19.599 0.061 0.018 063.0 138.9 065.2 DA        013244 00150 8.953 0.036  112   14 019 00944 00150 00136 1.145 0.016 013258 8.870   14 -0.083 1.10539 0.01267
2919-54537-0604 121241.66+510642.20 023 19.375 0.031 18.928 0.023 18.948 0.016 18.953 0.022 19.043 0.044 0.014 059.9 137.4 064.9 DA        008540 00030 8.045 0.057   17    7 021 00043 00161 00146 0.622 0.032 008521 7.806  -19 -0.239 0.51184 0.01534
2919-54537-0610 121229.83+505401.58 043 17.329 0.019 17.735 0.036 18.222 0.020 18.612 0.022 18.996 0.048 0.016 021.0 137.6 065.1 DA        056276 00701 7.540 0.048   42   16 042 07622 00896 00813 0.530 0.008 056276 7.540    0  0.000 0.53005 0.00604
2920-54562-0043 123910.18-010005.34 018 18.945 0.023 19.084 0.021 19.498 0.025 19.779 0.029 20.114 0.114 0.022 016.0 296.4 061.7 DA        028153 00299 7.421 0.054   41   15 016 02572 01019 00898 0.447 0.016 028153 7.421    0  0.000 0.44689 0.01166
2920-54562-0058 123832.85-004529.92 023 19.282 0.034 18.692 0.016 18.423 0.014 18.298 0.022 18.301 0.028 0.020 065.3 296.1 061.9 DA        006047 00036 7.698 0.082   26    6 023 00477 00088 00078 0.451 0.036 006046 7.693   -1 -0.005 0.44901 0.02566
2920-54562-0064 123853.67-001942.26 008 20.538 0.054 19.986 0.027 19.884 0.025 19.816 0.029 20.074 0.103 0.021 071.7 296.2 062.4 DA        007209 00094 7.189 0.358   -1   17 008 00182 00312 00277 0.277 0.092 007206 7.035   -3 -0.154 0.24476 0.05611
2920-54562-0074 123830.24-000427.00 006 21.006 0.069 20.516 0.029 20.422 0.030 20.530 0.042 20.418 0.125 0.019 036.3 295.9 062.6 DA        008101 00129 8.894 0.215  -15   31 006 00017 00152 00135 1.115 0.102 008093 8.714   -8 -0.180 1.02346 0.08138
2920-54562-0081 123717.07-003900.21 014 19.756 0.036 19.556 0.026 19.895 0.023 20.106 0.034 20.426 0.136 0.019 028.1 295.4 062.0 DA        016193 00309 8.079 0.064   64   24 011 00356 00469 00414 0.657 0.035 016193 8.079    0  0.000 0.65656 0.02447
2920-54562-0103 123641.53-003649.99 007 20.704 0.058 20.312 0.025 20.397 0.030 20.605 0.052 21.088 0.285 0.019 042.4 295.1 062.0 DA        009777 00121 7.055 0.317  -21   31 006 01028 00738 00651 0.264 0.069 009626 6.785 -151 -0.270 0.21386 0.03342
2920-54562-0110 123706.24-001603.95 017 19.256 0.027 19.053 0.016 19.337 0.021 19.562 0.023 19.710 0.076 0.018 083.4 295.2 062.4 DAH       015434 00306 9.103 0.039  134   20 015 00140 00153 00136 1.207 0.014 015434 9.103    0  0.000 1.20694 0.01022
2920-54562-0192 123409.57-002806.87 042 18.246 0.029 17.847 0.016 18.088 0.013 18.313 0.014 18.584 0.033 0.022 037.6 293.7 062.1 DA        013193 00079 8.054 0.019   32    5 037 00135 00181 00160 0.637 0.010 013306 8.039  113 -0.015 0.62893 0.00719
2920-54562-0325 123133.09+005341.91 006 20.872 0.072 20.489 0.029 20.471 0.040 20.641 0.060 20.963 0.256 0.021 041.6 291.8 063.3 DA        009130 00158 9.064 0.199   78   41 005 00273 00158 00141 1.190 0.078 009085 8.793  -45 -0.271 1.06343 0.07018
2920-54562-0424 123258.90+000627.68 016 19.139 0.018 19.825 0.024 19.825 0.024 20.181 0.040 20.564 0.165 0.021 006.3 292.9 062.6 DA        028082 00256 8.115 0.048    0    0 000 00000 00000 00000 0.000 0.000 028082 8.115    0  0.000 0.69844 0.01604
2920-54562-0483 123616.75+000352.56 035 18.076 0.021 18.674 0.017 18.674 0.017 18.992 0.018 19.271 0.057 0.018 005.5 294.6 062.7 DA        028045 00120 7.814 0.022    0    0 000 00000 00000 00000 0.000 0.000 028045 7.814    0  0.000 0.55281 0.00657
2920-54562-0548 123837.12+001843.13 026 18.850 0.016 19.232 0.029 19.232 0.029 19.550 0.028 19.926 0.090 0.016 010.2 295.9 063.0 DA        022144 00200 7.969 0.028    0    0 000 00000 00000 00000 0.000 0.000 022144 7.969    0  0.000 0.61145 0.00951
2920-54562-0579 123801.21+010108.69 010 20.472 0.053 20.043 0.031 20.292 0.031 20.520 0.051 20.896 0.260 0.016 020.1 295.3 063.7 DA        011982 00171 8.348 0.080  -18   25 009 01305 00373 00334 0.811 0.049 011992 8.220   10 -0.128 0.72683 0.03546
2922-54612-0035 124844.41-031210.66 021 19.210 0.027 19.348 0.018 19.348 0.018 19.579 0.024 19.946 0.078 0.022 005.5 301.6 059.7 DA        017049 00207 7.912 0.042    0    0 000 00000 00000 00000 0.000 0.000 017049 7.912    0  0.000 0.57184 0.01429
2922-54612-0155 124450.80-025815.25 011 20.393 0.057 19.875 0.041 20.217 0.026 20.416 0.034 20.528 0.162 0.024 022.3 299.7 059.9 DA        014561 00487 7.928 0.093   82   27 009 00485 00556 00481 0.574 0.046 014561 7.928    0  0.000 0.57366 0.03223
2922-54612-0207 124141.54-030302.66 019 19.803 0.042 19.373 0.039 19.515 0.019 19.796 0.033 19.949 0.079 0.025 014.5 298.1 059.7 DA        013435 00268 8.111 0.050   17   15 016 00645 00341 00295 0.669 0.028 013538 8.103  103 -0.008 0.66487 0.01968
2922-54612-0312 124030.36-031027.70 013 20.128 0.054 19.625 0.029 19.547 0.023 19.578 0.032 19.707 0.073 0.030 079.1 297.5 059.6 DA        008153 00063 8.554 0.120  -28   15 011 00124 00137 00118 0.936 0.070 008144 8.370   -9 -0.184 0.81961 0.05445
2922-54612-0413 124118.66-023048.85 009 20.757 0.080 20.208 0.026 20.012 0.024 19.947 0.028 20.011 0.095 0.028 038.9 297.8 060.3 DA        007183 00083 7.159 0.303   -1   15 009 00000 00337 00292 0.270 0.075 007181 7.004   -2 -0.155 0.23932 0.04420
2922-54612-0465 124253.02-021121.63 032 19.297 0.032 18.546 0.021 18.148 0.020 18.038 0.016 17.967 0.026 0.027 110.5 298.6 060.6 DA        005646 00028 7.412 0.072   24    6 032 01051 00081 00071 0.335 0.024 005645 7.411   -1 -0.001 0.33492 0.01690
2922-54612-0500 124438.81-022107.56 038 18.849 0.026 18.418 0.020 18.494 0.021 18.648 0.016 18.805 0.039 0.026 075.3 299.5 060.5 DA        011156 00034 8.182 0.025   39    6 034 00463 00174 00152 0.707 0.013 011074 8.005  -82 -0.177 0.60564 0.00951
2922-54612-0607 124851.31-022924.73 036 18.750 0.041 18.456 0.025 18.659 0.022 18.846 0.024 19.154 0.057 0.024 027.0 301.6 060.4 DAH       013804 00522 8.498 0.248    0    0 000 00000 00000 00000 0.000 0.000 013867 8.488   63 -0.010 0.90061 0.10292
2922-54612-0626 124839.52-014554.31 018 19.656 0.043 19.358 0.028 19.271 0.036 19.378 0.030 19.527 0.062 0.021 051.8 301.5 061.1 DA        009877 00042 8.232 0.074   15   12 017 00740 00208 00182 0.732 0.047 009790 7.966  -87 -0.266 0.58147 0.02793
2923-54563-0029 125904.59+491854.00 026 18.646 0.024 19.032 0.022 19.032 0.022 19.376 0.027 19.717 0.090 0.013 003.0 119.6 067.8 DA        021101 00211 7.900 0.031    0    0 000 00000 00000 00000 0.000 0.000 021101 7.900    0  0.000 0.57560 0.01004
2923-54563-0090 125240.63+483043.24 018 19.548 0.027 19.523 0.022 19.523 0.022 19.742 0.031 20.188 0.132 0.011 011.9 122.4 068.6 DA        015595 00254 8.546 0.043    0    0 000 00000 00000 00000 0.000 0.000 015595 8.546    0  0.000 0.93797 0.01847
2923-54563-0111 125446.22+491818.91 017 19.955 0.036 19.297 0.019 19.025 0.018 18.972 0.020 18.947 0.046 0.012 054.8 121.5 067.8 DA        006080 00051 8.398 0.099   32   14 017 00489 00076 00070 0.835 0.062 006079 8.395   -1 -0.003 0.83265 0.04359
2923-54563-0415 124855.75+503125.08 014 20.052 0.041 19.558 0.030 19.744 0.021 19.883 0.025 20.161 0.094 0.013 040.3 123.9 066.6 DA        011573 00109 7.886 0.081  -37   18 012 00238 00391 00359 0.545 0.032 011536 7.788  -37 -0.098 0.51462 0.02119
2923-54563-0422 124821.09+502133.61 012 20.095 0.038 19.762 0.036 19.967 0.030 20.229 0.051 20.165 0.126 0.014 035.6 124.2 066.8 DA        013349 00376 7.964 0.067   16   22 010 00074 00461 00423 0.589 0.034 013462 7.959  113 -0.005 0.58663 0.02404
2923-54563-0561 125440.72+504729.44 012 20.001 0.027 20.273 0.033 20.273 0.033 20.591 0.121 20.914 0.248 0.010 000.0 121.7 066.3 DA        017748 00307 7.946 0.061    0    0 000 00000 00000 00000 0.000 0.000 017748 7.946    0  0.000 0.58992 0.02106
2924-54582-0019 130212.09+185642.22 013 19.244 0.026 19.711 0.024 19.711 0.024 20.002 0.032 20.289 0.100 0.020 009.9 320.3 081.5 DA        024540 00513 7.984 0.068    0    0 000 00000 00000 00000 0.000 0.000 024540 7.984    0  0.000 0.62380 0.02313
2924-54582-0093 125932.62+190642.99 024 19.032 0.023 18.706 0.025 18.939 0.030 19.152 0.020 19.333 0.050 0.027 016.3 316.4 081.8 DA        016528 00162 7.521 0.033   39   11 021 02199 00454 00449 0.427 0.012 016528 7.521    0  0.000 0.42662 0.00828
2924-54582-0148 125919.64+190745.83 013 20.075 0.039 19.690 0.027 19.918 0.033 20.125 0.031 20.076 0.090 0.028 036.3 316.1 081.8 DA        012580 00209 8.252 0.076   49   22 011 00166 00344 00340 0.752 0.047 012663 8.173   83 -0.079 0.70454 0.03142
2924-54582-0162 125800.31+192518.19 008 20.408 0.052 20.129 0.034 20.317 0.030 20.588 0.039 20.921 0.185 0.019 018.6 314.3 082.1 DA        012224 00232 7.861 0.141   84   32 007 01662 00538 00532 0.534 0.060 012284 7.809   60 -0.052 0.52222 0.03998
2924-54582-0194 125720.97+192503.82 009 20.485 0.054 19.877 0.032 20.015 0.022 20.309 0.031 20.324 0.108 0.018 050.5 313.2 082.2 DA        012685 00321 7.800 0.116   85   30 008 01018 00512 00507 0.522 0.044 012792 7.780  107 -0.020 0.51545 0.03052
2924-54582-0249 125609.35+183955.88 017 19.873 0.057 19.177 0.025 18.952 0.018 18.897 0.018 18.911 0.035 0.026 115.3 310.5 081.5 DA        006505 00052 8.143 0.099   24   10 016 00198 00099 00098 0.674 0.058 006504 8.125   -1 -0.018 0.66328 0.04023
2924-54582-0299 125409.16+185144.71 007 20.521 0.055 20.242 0.035 20.571 0.040 20.732 0.050 20.658 0.158 0.021 029.6 307.4 081.7 DA        014743 00493 7.790 0.115   37   37 006 00085 00711 00703 0.522 0.041 014743 7.790    0  0.000 0.52213 0.02914
2924-54582-0407 125642.38+204201.75 013 19.581 0.037 19.613 0.022 19.939 0.030 19.998 0.032 19.775 0.078 0.026 033.0 313.8 083.5 DA+M      023568 00435 7.890 0.058    3   21 000 00000 00000 00000 00000 00000 023568 7.890    0  00000 0.58600 0.02600
2924-54582-0430 125644.90+200107.47 012 19.968 0.043 19.690 0.029 19.971 0.031 20.194 0.039 20.606 0.177 0.019 017.3 312.9 082.8 DA        016274 00344 7.445 0.073    9   21 011 00784 00764 00758 0.399 0.022 016274 7.445    0  0.000 0.39889 0.01555
2925-54584-0053 131446.20+383725.62 047 17.816 0.024 17.645 0.017 17.934 0.018 18.188 0.015 18.470 0.030 0.011 021.1 101.4 077.5 DA        017185 00072 8.378 0.014   69    5 043 00529 00165 00161 0.836 0.009 017185 8.378    0  0.000 0.83633 0.00611
2925-54584-0119 131557.37+391544.22 014 20.304 0.048 19.641 0.032 19.314 0.023 19.252 0.028 19.172 0.053 0.010 105.6 101.6 076.8 DA        005896 00071 7.265 0.164   37   11 014 00499 00164 00160 0.289 0.046 005895 7.256   -1 -0.009 0.28675 0.03267
2925-54584-0121 131227.80+380918.43 012 20.038 0.055 19.779 0.022 20.088 0.028 20.373 0.041 20.535 0.144 0.013 010.4 102.4 078.1 DA        016892 00340 8.109 0.071   59   27 010 00580 00532 00521 0.674 0.038 016892 8.109    0  0.000 0.67413 0.02682
2925-54584-0161 131142.80+391550.81 053 17.063 0.015 17.372 0.011 17.827 0.018 18.243 0.018 18.565 0.027 0.014 035.9 105.0 077.2 DA        036089 00153 7.940 0.022   38    9 051 01653 00416 00405 0.626 0.010 036089 7.940    0  0.000 0.62614 0.00684
2925-54584-0244 130716.06+381254.76 027 18.940 0.043 18.642 0.019 18.887 0.017 19.089 0.021 19.351 0.059 0.010 016.3 107.3 078.4 DA        014769 00133 8.036 0.030   44   10 023 00700 00290 00284 0.630 0.016 014769 8.036    0  0.000 0.63030 0.01119
2925-54584-0477 130922.88+393841.69 012 20.165 0.036 19.874 0.021 20.160 0.023 20.343 0.031 20.815 0.155 0.012 023.8 107.5 076.9 DA        015561 00298 7.857 0.066  146   24 010 00561 00611 00595 0.541 0.025 015561 7.857    0  0.000 0.54090 0.01838
2925-54584-0481 131201.48+394827.90 022 18.125 0.019 18.063 0.022 18.063 0.022 18.086 0.043 18.454 0.034 0.011 011.4 105.6 076.6 DA        011112 00026 8.218 0.018    0    0 000 00000 00000 00000 0.000 0.000 011026 8.032  -86 -0.186 0.62014 0.00692
2925-54584-0490 131130.28+392029.52 014 20.034 0.040 19.717 0.022 20.072 0.026 20.342 0.046 20.444 0.156 0.013 019.6 105.3 077.1 DA        015130 00286 7.919 0.058   20   19 012 00570 00541 00528 0.571 0.028 015130 7.919    0  0.000 0.57068 0.02006
2925-54584-0511 131240.84+392021.46 020 19.806 0.042 19.370 0.024 19.650 0.032 19.810 0.026 20.025 0.104 0.013 013.2 104.4 077.0 DA        011402 00069 7.837 0.053   36   12 017 01366 00371 00361 0.524 0.017 011338 7.729  -64 -0.108 0.48620 0.01629
2925-54584-0530 131257.48+403022.41 030 18.901 0.019 18.660 0.017 18.931 0.018 19.192 0.018 19.487 0.050 0.011 015.7 105.9 075.9 DA        016964 00108 7.776 0.022   -2    8 027 01178 00399 00387 0.522 0.002 016964 7.776    0  0.000 0.52232 0.00146
2925-54584-0597 131535.26+392457.10 023 18.850 0.019 19.059 0.020 19.507 0.018 19.859 0.021 20.333 0.100 0.011 010.5 102.2 076.7 DA        029148 00171 7.763 0.035   32   13 021 00620 00833 00811 0.534 0.012 029148 7.763    0  0.000 0.53447 0.00848
2925-54584-0638 131734.24+392333.01 012 20.137 0.036 19.886 0.026 20.170 0.024 20.490 0.032 20.991 0.176 0.013 015.0 100.7 076.6 DA        018470 00364 7.947 0.067  -65   25 010 02033 00680 00661 0.592 0.033 018470 7.947    0  0.000 0.59210 0.02302
2926-54625-0106 131419.75-002505.12 007 20.555 0.052 20.095 0.022 20.120 0.025 20.193 0.037 20.408 0.140 0.027 038.0 315.2 061.9 DA        009668 00101 7.917 0.208   72   29 007 00048 00360 00317 0.555 0.099 009586 7.650  -82 -0.267 0.44703 0.05596
2926-54625-0162 131125.13-003401.45 016 19.761 0.035 19.102 0.017 18.788 0.018 18.730 0.020 18.716 0.034 0.023 070.2 313.6 061.9 DA        006101 00062 8.116 0.112   21   13 016 00358 00084 00074 0.657 0.064 006100 8.112   -1 -0.004 0.65430 0.04563
2926-54625-0246 130935.61-010355.51 006 20.306 0.045 20.254 0.023 20.580 0.033 21.012 0.060 21.041 0.235 0.024 020.9 312.5 061.5 DA        021163 00830 8.387 0.124  -54   51 006 00517 00646 00568 0.846 0.073 021163 8.387    0  0.000 0.84629 0.05130
2926-54625-0290 130819.95-003623.89 007 20.535 0.052 20.166 0.025 20.376 0.035 20.490 0.048 20.622 0.164 0.019 021.6 311.9 062.0 DA        012573 00385 7.818 0.146  122   35 007 00150 00571 00504 0.523 0.059 012672 7.791   99 -0.027 0.52047 0.04028
2926-54625-0292 130807.48-010117.12 016 19.419 0.025 19.132 0.017 19.319 0.016 19.525 0.025 19.667 0.087 0.017 037.9 311.7 061.6 DA        011458 00094 8.238 0.073   57   16 014 01717 00246 00216 0.739 0.046 011407 8.088  -51 -0.150 0.65225 0.02912
2926-54625-0387 130722.80+002813.93 007 20.707 0.053 20.321 0.022 20.383 0.031 20.495 0.044 20.887 0.179 0.014 055.6 311.8 063.1 DA        010668 00137 8.667 0.145  110   38 006 00381 00270 00240 0.999 0.078 010543 8.412 -125 -0.255 0.84953 0.06378
2926-54625-0483 131208.12+002057.98 028 18.785 0.024 18.473 0.015 18.339 0.015 17.565 0.017 16.906 0.018 0.027 052.7 314.3 062.8 DA+M      020967 00236 7.094 0.035   33    8 028 10515 00486 00432 0.332 0.006 020967 7.094    0  0.000 0.33193 0.00447
2926-54625-0497 131104.02+002809.75 013 19.854 0.035 19.610 0.025 19.965 0.028 20.277 0.035 20.536 0.143 0.028 012.5 313.8 062.9 DA        017760 00320 7.912 0.061   -1   23 011 00002 00587 00523 0.573 0.029 017760 7.912    0  0.000 0.57349 0.02062
2926-54625-0510 131316.73+002122.16 012 20.060 0.045 19.742 0.023 19.960 0.021 20.229 0.034 20.423 0.175 0.026 027.8 314.9 062.7 DA        015693 00342 7.876 0.072   37   24 010 01010 00554 00493 0.550 0.031 015693 7.876    0  0.000 0.55028 0.02196
2926-54625-0515 131233.16+001242.66 017 19.713 0.020 19.512 0.020 19.512 0.020 19.789 0.025 19.809 0.097 0.026 003.8 314.5 062.6 DA        012190 00117 8.257 0.054    0    0 000 00000 00000 00000 0.000 0.000 012234 8.151   44 -0.106 0.69008 0.02071
2926-54625-0567 131422.81+005723.50 036 18.176 0.030 18.045 0.012 18.376 0.017 18.595 0.019 18.839 0.042 0.030 028.2 315.8 063.3 DA        018223 00101 7.935 0.020   34    7 033 00161 00280 00250 0.586 0.010 018223 7.935    0  0.000 0.58555 0.00676
2927-54621-0116 151911.54+070328.01 013 19.777 0.039 19.348 0.018 19.427 0.017 19.535 0.024 19.609 0.065 0.031 066.9 010.0 049.6 DA        010069 00060 8.405 0.092   92   17 012 00159 00196 00149 0.845 0.057 009972 8.136  -97 -0.269 0.67682 0.03687
2927-54621-0138 151810.34+061309.40 014 19.608 0.034 19.434 0.023 19.735 0.027 20.110 0.052 20.668 0.167 0.035 015.2 008.7 049.4 DA        015795 00290 7.937 0.061   56   20 012 01483 00464 00353 0.581 0.030 015795 7.937    0  0.000 0.58090 0.02137
2927-54621-0156 151849.33+065744.76 014 19.764 0.038 19.369 0.018 19.359 0.017 19.501 0.024 19.636 0.066 0.030 062.8 009.8 049.7 DA        009615 00052 8.247 0.096   36   15 013 00088 00203 00155 0.742 0.060 009544 7.983  -71 -0.264 0.58998 0.03659
2927-54621-0215 151542.90+062158.91 012 20.242 0.051 19.658 0.020 19.470 0.017 19.395 0.019 19.368 0.052 0.033 140.8 008.4 050.0 DA        006737 00075 7.876 0.159  -34   12 011 00143 00155 00119 0.526 0.074 006736 7.835   -1 -0.041 0.51990 0.05042
2927-54621-0285 151345.99+062956.95 009 20.579 0.055 20.016 0.023 19.815 0.022 19.781 0.027 19.723 0.070 0.026 056.1 008.1 050.4 DA        006748 00094 8.189 0.187  -12   18 009 00206 00150 00116 0.703 0.114 006747 8.155   -1 -0.034 0.68152 0.07967
2927-54621-0344 151209.94+073357.20 005 21.287 0.107 20.699 0.029 20.542 0.031 20.668 0.040 20.883 0.200 0.033 034.1 009.1 051.4 DA        007553 00118 7.575 0.376  -39   26 005 00314 00369 00288 0.405 0.142 007549 7.426   -4 -0.149 0.35087 0.09223
2927-54621-0359 151207.64+071016.45 019 19.568 0.037 19.060 0.017 19.235 0.017 19.395 0.023 19.715 0.069 0.041 089.4 008.6 051.1 DA        011708 00088 8.265 0.050    0   14 016 00393 00235 00183 0.760 0.034 011688 8.131  -20 -0.134 0.67720 0.02044
2927-54621-0416 151539.02+075846.64 009 20.128 0.048 20.220 0.030 20.586 0.032 21.002 0.060 20.870 0.205 0.027 019.9 010.4 050.9 DA        030670 00459 7.754 0.098   34   40 008 00000 01469 01140 0.535 0.042 030670 7.754    0  0.000 0.53457 0.02102
2927-54621-0489 151737.24+071621.98 009 20.371 0.048 20.178 0.022 20.479 0.026 20.660 0.042 20.816 0.202 0.030 010.3 009.9 050.1 DA        016755 00383 8.106 0.079  -31   33 008 00000 00614 00471 0.672 0.042 016755 8.106    0  0.000 0.67223 0.02959
2927-54621-0493 151724.24+072047.78 019 19.180 0.025 19.171 0.017 19.507 0.016 19.788 0.026 20.109 0.111 0.030 053.3 010.0 050.2 DA        020984 00222 8.353 0.036   39   16 017 00052 00393 00302 0.825 0.022 020984 8.353    0  0.000 0.82520 0.01521
2927-54621-0494 151740.82+072055.83 012 19.772 0.033 19.791 0.019 20.152 0.022 20.433 0.037 20.894 0.218 0.030 015.0 010.0 050.1 DA        023285 00487 7.976 0.064  -28   24 011 01103 00764 00586 0.617 0.031 023285 7.976    0  0.000 0.61722 0.02167
2927-54621-0584 152123.07+073412.11 017 19.187 0.019 19.441 0.018 19.441 0.018 19.748 0.026 20.074 0.095 0.030 000.2 011.1 049.5 DA        019530 00217 8.002 0.036    0    0 000 00000 00000 00000 0.000 0.000 019530 8.002    0  0.000 0.62226 0.01269
2928-54614-0037 134633.40+091836.80 014 20.091 0.041 18.789 0.018 18.220 0.016 18.004 0.019 17.947 0.025 0.027 188.8 341.7 067.9 DA        005000 00500 6.777 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.777   -1  0.000 0.18117 0.04582
2928-54614-0141 134112.06+090650.14 012 20.282 0.046 19.698 0.021 19.428 0.017 19.364 0.022 19.318 0.053 0.021 089.3 338.4 068.5 DA        006427 00073 7.664 0.170    1   12 012 00209 00161 00150 0.439 0.074 006426 7.640   -1 -0.024 0.42797 0.05095
2928-54614-0168 134059.00+084407.48 022 18.914 0.025 19.494 0.023 19.494 0.023 19.964 0.045 20.430 0.153 0.021 000.0 337.7 068.2 DA        025746 00293 8.040 0.037    0    0 000 00000 00000 00000 0.000 0.000 025746 8.040    0  0.000 0.65450 0.01293
2928-54614-0219 133947.04+082237.68 013 19.708 0.036 19.860 0.024 20.119 0.029 20.492 0.062 21.345 0.285 0.029 034.1 336.6 068.0 DA        023623 00509 7.751 0.068  -45   22 011 00003 00916 00850 0.524 0.013 023623 7.751    0  0.000 0.52373 0.01026
2928-54614-0237 133733.69+090912.83 033 18.336 0.024 18.318 0.017 18.704 0.014 19.030 0.026 19.345 0.050 0.020 024.5 336.3 069.0 DA        022281 00164 8.035 0.023    7    8 029 00387 00366 00342 0.645 0.012 022281 8.035    0  0.000 0.64486 0.00821
2928-54614-0249 133901.11+084141.33 010 20.448 0.055 20.069 0.030 20.265 0.029 20.474 0.038 20.946 0.175 0.021 026.0 336.5 068.4 DA        013097 00371 8.073 0.109   65   30 008 00237 00481 00448 0.647 0.060 013210 8.052  113 -0.021 0.63582 0.04194
2928-54614-0257 133804.31+082500.72 014 19.699 0.045 19.518 0.021 19.783 0.023 20.093 0.031 20.320 0.118 0.026 039.9 335.6 068.3 DA        018172 00278 8.025 0.052   54   21 012 00994 00519 00482 0.631 0.027 018172 8.025    0  0.000 0.63147 0.01895
2928-54614-0360 133521.38+093123.01 009 20.422 0.049 20.092 0.021 20.050 0.028 20.141 0.030 20.238 0.113 0.023 059.6 335.5 069.6 DA        008532 00096 7.814 0.209  -28   18 009 00255 00307 00288 0.516 0.093 008511 7.572  -21 -0.242 0.40825 0.05780
2928-54614-0372 133809.44+102646.16 007 20.835 0.076 20.420 0.022 20.513 0.029 20.610 0.044 20.961 0.226 0.026 034.5 338.6 070.0 DA        011379 00198 8.610 0.131   82   36 007 00689 00319 00300 0.974 0.071 011289 8.426  -90 -0.184 0.85931 0.05704
2928-54614-0404 133933.50+102300.64 011 20.088 0.043 20.072 0.022 20.421 0.028 20.686 0.049 20.678 0.173 0.030 028.7 339.3 069.8 DA        021556 00462 7.786 0.068   43   24 010 00659 00922 00865 0.525 0.016 021556 7.786    0  0.000 0.52531 0.01431
2928-54614-0528 134146.61+101806.19 011 20.263 0.048 20.083 0.024 20.337 0.031 20.687 0.047 20.866 0.216 0.024 013.6 340.5 069.4 DA        020364 00420 8.177 0.066   12   28 010 03143 00669 00626 0.715 0.038 020364 8.177    0  0.000 0.71525 0.02722
2928-54614-0561 134304.38+103637.87 014 20.077 0.045 19.747 0.019 19.529 0.021 19.517 0.024 19.644 0.069 0.024 099.7 341.7 069.5 DA        007019 00052 7.859 0.121   27   10 014 00312 00174 00163 0.524 0.054 007017 7.789   -2 -0.070 0.49701 0.03544
2929-54616-0019 135150.91+274121.22 005 21.022 0.091 20.652 0.029 20.560 0.051 20.642 0.129 21.306 0.436 0.013 024.6 038.8 076.6 DA        007991 00129 7.793 0.316    9   29 005 00311 00359 00349 0.503 0.143 007983 7.611   -8 -0.182 0.42266 0.08584
2929-54616-0080 134739.43+265509.85 034 18.154 0.035 18.117 0.022 18.540 0.018 18.810 0.022 19.154 0.057 0.011 016.5 035.2 077.5 DA        021733 00186 7.871 0.026    3    8 030 00375 00373 00364 0.563 0.012 021733 7.871    0  0.000 0.56339 0.00838
2929-54616-0530 134800.05+282355.14 012 20.089 0.029 20.408 0.053 20.408 0.053 20.780 0.299 21.204 0.397 0.011 000.0 042.0 077.4 DA        021822 00424 7.911 0.064    0    0 000 00000 00000 00000 0.000 0.000 021822 7.911    0  0.000 0.58231 0.02103
2929-54616-0552 135023.68+284407.95 010 20.280 0.053 20.253 0.032 20.604 0.052 20.848 0.060 21.053 0.576 0.012 021.4 043.4 076.9 DA        021740 00495 7.958 0.074   21   29 009 01850 00924 00900 0.605 0.035 021740 7.958    0  0.000 0.60504 0.02484
2929-54616-0555 135009.96+285039.81 012 19.928 0.039 20.117 0.028 20.540 0.031 20.773 0.057 20.790 0.185 0.013 049.8 043.9 076.9 DA        028375 00379 7.699 0.071   16   25 011 00000 01359 01324 0.523 0.015 028375 7.699    0  0.000 0.52299 0.00739
2929-54616-0610 135227.74+280435.89 012 20.037 0.041 19.744 0.032 20.055 0.025 20.276 0.041 20.812 0.250 0.012 020.3 040.5 076.5 DA        017156 00286 8.067 0.057   37   23 011 01475 00549 00534 0.652 0.030 017156 8.067    0  0.000 0.65173 0.02141
2930-54589-0047 135132.46+173613.54 018 19.187 0.027 19.288 0.033 19.644 0.020 19.945 0.030 20.070 0.089 0.021 021.8 001.6 073.2 DA        023632 00338 8.045 0.045   15   17 016 00373 00585 00560 0.653 0.022 023632 8.045    0  0.000 0.65285 0.01591
2930-54589-0051 135206.29+175333.04 005 21.139 0.077 20.619 0.026 20.532 0.029 20.577 0.039 20.319 0.106 0.017 043.6 002.6 073.2 DAH:      007924 00236 7.153 0.769    0    0 000 00000 00000 00000 0.000 0.000 007914 6.934  -10 -0.219 0.22998 0.11888
2930-54589-0179 134846.64+180350.44 018 19.542 0.031 19.371 0.028 19.711 0.021 19.942 0.029 20.442 0.120 0.018 029.2 001.5 074.0 DA        019482 00273 7.971 0.047    7   16 016 01743 00549 00528 0.607 0.023 019482 7.971    0  0.000 0.60657 0.01633
2930-54589-0182 134717.51+183412.86 010 20.358 0.026 20.338 0.025 20.338 0.025 20.630 0.041 20.939 0.177 0.021 006.6 002.2 074.6 DA        015568 00359 8.018 0.081    0    0 000 00000 00000 00000 0.000 0.000 015568 8.018    0  0.000 0.62222 0.02987
2930-54589-0196 134639.23+183447.72 020 19.219 0.029 19.291 0.019 19.642 0.020 19.922 0.025 20.209 0.099 0.018 033.9 001.9 074.7 DA        022441 00303 7.964 0.043  -15   15 017 00282 00597 00576 0.610 0.021 022441 7.964    0  0.000 0.60970 0.01458
2930-54589-0460 134903.73+193730.33 019 19.942 0.043 19.444 0.024 19.536 0.020 19.676 0.028 19.690 0.091 0.019 042.3 006.4 074.8 DA        011391 00077 8.008 0.054   36   13 016 01088 00325 00314 0.608 0.029 011333 7.877  -58 -0.131 0.53945 0.01610
2930-54589-0555 135121.20+190110.49 013 20.001 0.085 20.419 0.495 20.419 0.495 20.589 0.049 20.593 0.143 0.020 000.0 005.6 074.0 DA        024026 00491 7.919 0.063    0    0 000 00000 00000 00000 0.000 0.000 024026 7.919    0  0.000 0.59113 0.02032
2930-54589-0635 135403.64+185804.74 009 20.473 0.052 20.270 0.030 20.563 0.035 20.806 0.054 20.966 0.177 0.024 019.9 006.7 073.5 DA        019449 00535 7.812 0.090   99   33 008 02708 00910 00872 0.531 0.028 019449 7.812    0  0.000 0.53085 0.02156
2931-54590-0015 141708.07+355846.02 011 19.277 0.018 20.158 0.029 20.158 0.029 20.642 0.073 20.638 0.148 0.010 002.7 064.2 069.8 DA        050360 02567 8.681 0.146    0    0 000 00000 00000 00000 0.000 0.000 050360 8.681    0  0.000 1.03040 0.04762
2931-54590-0083 141327.78+355620.26 008 20.337 0.046 20.065 0.027 20.378 0.029 20.472 0.041 21.172 0.266 0.011 021.9 064.8 070.5 DA        012429 00286 7.743 0.141   59   34 007 02193 00582 00548 0.497 0.052 012511 7.715   82 -0.028 0.48460 0.03620
2931-54590-0084 141315.62+352439.82 024 17.919 0.019 17.899 0.015 17.899 0.015 18.159 0.016 18.377 0.031 0.016 000.0 063.4 070.7 DA        014892 00090 7.822 0.021    0    0 000 00000 00000 00000 0.000 0.000 014892 7.822    0  0.000 0.52465 0.00402
2931-54590-0190 140949.89+362005.16 025 19.034 0.023 18.680 0.026 18.935 0.017 19.238 0.034 19.530 0.061 0.007 048.2 066.8 071.0 DA        014578 00145 8.092 0.031  -14   11 022 00040 00287 00271 0.661 0.017 014578 8.092    0  0.000 0.66080 0.01200
2931-54590-0209 141022.33+354943.11 011 20.242 0.050 19.940 0.028 20.228 0.026 20.469 0.048 20.567 0.140 0.010 011.5 065.2 071.1 DA        015028 00312 8.010 0.070   35   26 009 00073 00556 00526 0.617 0.036 015028 8.010    0  0.000 0.61689 0.02578
2931-54590-0257 140819.75+355513.33 011 20.081 0.027 20.074 0.024 20.074 0.024 20.388 0.035 20.664 0.172 0.010 009.8 066.0 071.5 DA        017372 00345 7.863 0.067    0    0 000 00000 00000 00000 0.000 0.000 017372 7.863    0  0.000 0.54841 0.02008
2931-54590-0298 140650.24+355901.55 035 18.434 0.024 18.158 0.022 18.398 0.025 18.609 0.018 18.902 0.046 0.008 018.1 066.5 071.7 DA        016098 00091 8.285 0.019   18    8 031 00000 00209 00199 0.780 0.014 016098 8.285    0  0.000 0.77993 0.00722
2931-54590-0357 140402.74+363916.80 024 18.787 0.032 18.736 0.017 19.061 0.021 19.401 0.030 19.714 0.069 0.008 033.1 069.2 071.9 DA        019617 00181 7.770 0.030   24   11 021 00003 00479 00456 0.523 0.002 019617 7.770    0  0.000 0.52318 0.00157
2931-54590-0365 140707.52+374235.68 011 20.229 0.044 19.851 0.019 20.114 0.025 20.379 0.041 20.474 0.144 0.007 047.2 071.3 070.9 DA        015183 00324 8.034 0.069  -17   26 010 00993 00531 00502 0.630 0.036 015183 8.034    0  0.000 0.63006 0.02573
2931-54590-0391 140551.92+371338.24 009 20.346 0.047 19.943 0.022 20.266 0.028 20.501 0.038 20.977 0.243 0.009 036.8 070.3 071.3 DA        014162 00494 7.396 0.113  -61   27 008 00310 00804 00762 0.375 0.031 014230 7.397   68  0.001 0.37535 0.02225
2931-54590-0428 140728.14+364202.18 012 20.083 0.038 19.887 0.020 20.220 0.032 20.769 0.216 20.812 0.497 0.005 017.8 068.4 071.3 DA+M      019792 00436 7.658 0.071  104   23 011 02347 00903 00856 0.489 0.026 019792 7.658    0  0.000 0.48926 0.01829
2931-54590-0433 140717.17+363624.49 016 19.731 0.034 19.551 0.022 19.639 0.022 19.872 0.027 20.013 0.111 0.005 058.6 068.2 071.4 DA        011551 00099 8.334 0.056   30   15 014 00575 00279 00264 0.802 0.033 011507 8.182  -44 -0.152 0.70711 0.02291
2931-54590-0485 141111.70+365747.46 032 18.792 0.021 18.342 0.031 18.414 0.026 18.614 0.017 18.827 0.043 0.007 099.7 068.2 070.5 DA        010877 00034 8.136 0.029   15    6 029 00109 00174 00164 0.679 0.017 010775 7.924 -102 -0.212 0.56191 0.01067
2931-54590-0520 141208.87+365452.30 036 18.101 0.015 18.188 0.019 18.612 0.017 18.947 0.017 19.227 0.058 0.007 024.2 067.8 070.4 DA        023983 00149 7.895 0.021   18    7 033 00152 00417 00393 0.580 0.009 023983 7.895    0  0.000 0.57985 0.00649
2931-54590-0534 141052.67+373311.26 038 18.490 0.052 18.220 0.026 18.478 0.013 18.755 0.022 18.947 0.043 0.005 011.6 069.9 070.3 DA        016915 00085 8.148 0.017   55    7 034 01969 00250 00235 0.697 0.010 016915 8.148    0  0.000 0.69667 0.00691
2931-54590-0567 141335.29+373907.17 024 19.217 0.025 18.870 0.026 19.096 0.015 19.302 0.021 19.486 0.052 0.007 030.6 069.4 069.8 DA        012652 00095 7.999 0.037    8   10 022 00469 00291 00273 0.606 0.020 012755 7.957  103 -0.042 0.58399 0.01342
2931-54590-0588 141340.17+371323.01 030 18.553 0.025 18.358 0.017 18.644 0.012 18.898 0.017 19.158 0.048 0.006 041.6 068.3 069.9 DA        016932 00112 7.826 0.023    9    8 027 00741 00336 00316 0.531 0.008 016932 7.826    0  0.000 0.53053 0.00589
2932-54595-0160 143103.15+450342.23 011 19.957 0.036 19.669 0.019 19.694 0.020 19.818 0.025 19.891 0.090 0.012 069.8 081.6 063.2 DA        009405 00059 8.018 0.120   27   17 011 00233 00269 00240 0.609 0.066 009343 7.750  -62 -0.268 0.48773 0.03285
2932-54595-0166 142752.78+451657.28 015 19.443 0.046 19.435 0.022 19.793 0.024 20.095 0.032 20.287 0.129 0.008 012.7 082.7 063.6 DA        021723 00374 7.947 0.056   82   19 013 01278 00642 00575 0.599 0.026 021723 7.947    0  0.000 0.59948 0.01869
2932-54595-0255 142448.59+443959.18 015 19.570 0.027 19.420 0.021 19.713 0.025 19.988 0.030 20.105 0.085 0.011 042.3 082.3 064.4 DA        017591 00266 7.800 0.051    7   18 013 00427 00575 00518 0.524 0.011 017591 7.800    0  0.000 0.52427 0.00940
2932-54595-0325 142328.99+461106.22 025 18.567 0.020 18.845 0.018 18.845 0.018 19.095 0.017 19.443 0.047 0.012 003.2 085.3 063.7 DA        020050 00180 7.936 0.029    0    0 000 00000 00000 00000 0.000 0.000 020050 7.936    0  0.000 0.59026 0.00973
2932-54595-0378 142509.50+461347.99 027 18.820 0.026 18.499 0.027 18.748 0.018 18.998 0.020 19.301 0.055 0.012 065.3 085.0 063.4 DA        014481 00174 7.960 0.028   -6    9 024 00000 00283 00253 0.589 0.014 014525 7.961   44  0.001 0.59010 0.00990
2932-54595-0497 142837.01+452745.74 008 20.676 0.051 20.057 0.017 19.950 0.019 19.950 0.026 19.961 0.082 0.008 041.9 082.8 063.4 DA        007701 00088 8.041 0.196    7   18 008 00114 00221 00197 0.618 0.104 007696 7.904   -5 -0.137 0.54294 0.06719
2932-54595-0542 143235.46+454852.52 009 20.071 0.038 19.944 0.022 20.218 0.026 20.483 0.045 20.518 0.140 0.013 052.8 082.6 062.6 DAH       017205 00597 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017205 8.000    0  0.000 0.61631 0.32496
2932-54595-0545 143215.49+454612.86 011 20.173 0.041 19.949 0.022 20.221 0.026 20.531 0.046 20.859 0.169 0.014 022.6 082.6 062.7 DA        015716 00366 7.656 0.081   32   25 009 00171 00728 00647 0.473 0.030 015716 7.656    0  0.000 0.47331 0.02116
2932-54595-0587 143359.62+455114.57 014 19.775 0.046 19.337 0.032 19.452 0.020 19.698 0.025 19.850 0.086 0.010 169.2 082.4 062.4 DA        011687 00107 8.090 0.067 -104   17 013 00040 00309 00274 0.654 0.038 011671 7.975  -16 -0.115 0.59089 0.02498
2933-54617-0131 143002.17+073157.28 012 20.170 0.049 19.759 0.021 20.037 0.027 20.258 0.038 20.674 0.194 0.023 021.5 357.5 059.5 DA        012821 00655 7.445 0.096    3   23 010 01049 00625 00538 0.383 0.027 012922 7.444  101 -0.001 0.38323 0.01949
2933-54617-0235 142743.38+082527.48 024 19.367 0.032 18.960 0.019 19.169 0.017 19.449 0.020 19.721 0.068 0.023 027.1 358.0 060.5 DA        014020 00192 8.042 0.034    6   11 020 00070 00315 00274 0.632 0.018 014092 8.043   72  0.001 0.63276 0.01277
2933-54617-0243 142704.86+074525.16 009 20.411 0.051 20.129 0.025 20.446 0.030 20.627 0.044 20.667 0.140 0.022 040.3 356.8 060.2 DA        013270 00557 8.004 0.109  -52   32 007 01693 00533 00463 0.610 0.057 013384 7.995  114 -0.009 0.60549 0.04016
2933-54617-0275 142644.80+080629.16 008 20.578 0.066 20.179 0.028 20.462 0.033 20.601 0.041 21.170 0.209 0.022 021.1 357.2 060.5 DA        013094 00775 7.726 0.099   52   33 007 00324 00642 00559 0.492 0.034 013215 7.722  121 -0.004 0.49032 0.02415
2933-54617-0315 142517.75+080523.14 007 20.769 0.075 20.422 0.028 20.363 0.031 20.358 0.033 20.523 0.117 0.019 036.4 356.7 060.7 DA        008521 00106 8.961 0.174  136   28 007 00130 00148 00129 1.147 0.078 008504 8.727  -17 -0.234 1.02971 0.06453
2933-54617-0378 142646.85+091656.82 038 17.765 0.056 18.684 0.131 18.684 0.131 19.008 0.165 19.239 0.323 0.020 000.0 359.0 061.3 DA        055233 00793 7.662 0.055    0    0 000 00000 00000 00000 0.000 0.000 055233 7.662    0  0.000 0.56209 0.01082
2933-54617-0399 142614.26+083145.66 012 20.229 0.047 19.915 0.020 20.166 0.026 20.371 0.033 20.735 0.151 0.017 018.7 357.7 060.9 DA        013863 00405 7.705 0.076   71   22 010 00056 00610 00533 0.486 0.030 013952 7.706   89  0.001 0.48638 0.02149
2933-54617-0419 142826.28+091542.88 017 19.620 0.031 19.491 0.027 19.831 0.021 20.045 0.028 20.178 0.094 0.021 024.2 359.6 061.0 DA        010190 00048 8.452 0.059  -28   13 015 01194 00220 00192 0.875 0.037 010087 8.181 -103 -0.271 0.70474 0.02434
2933-54617-0567 143215.08+093727.80 019 19.626 0.017 19.639 0.023 19.639 0.023 19.916 0.030 20.046 0.094 0.023 008.4 001.4 060.5 DA        017921 00224 7.346 0.042    0    0 000 00000 00000 00000 0.000 0.000 017921 7.346    0  0.000 0.37742 0.00703
2933-54617-0585 143336.76+084721.31 009 20.610 0.066 20.228 0.020 20.142 0.027 20.229 0.034 20.394 0.128 0.023 078.4 000.5 059.7 DA        007588 00084 8.247 0.174  -75   18 009 00776 00200 00172 0.739 0.108 007584 8.129   -4 -0.118 0.66812 0.07379
2934-54626-0008 145247.31-004634.18 023 19.279 0.024 18.825 0.022 18.892 0.018 19.027 0.024 19.227 0.044 0.042 067.9 354.2 049.6 DA        011093 00054 7.975 0.051   38   10 021 00270 00236 00180 0.589 0.027 011001 7.810  -92 -0.165 0.52154 0.01232
2934-54626-0073 145201.06+000353.06 009 20.193 0.036 19.991 0.025 20.316 0.029 20.579 0.037 20.535 0.126 0.039 031.7 354.9 050.4 DA        019491 00483 8.045 0.081   10   32 008 01639 00671 00517 0.644 0.042 019491 8.045    0  0.000 0.64449 0.02954
2934-54626-0091 145007.56-010517.45 010 20.039 0.025 20.140 0.024 20.140 0.024 20.420 0.037 20.325 0.108 0.039 011.7 353.1 049.9 DA        019266 00497 8.090 0.082    0    0 000 00000 00000 00000 0.000 0.000 019266 8.090    0  0.000 0.66820 0.03025
2934-54626-0097 144925.91-004918.02 011 20.161 0.038 19.899 0.020 20.123 0.023 20.381 0.034 20.722 0.137 0.039 015.2 353.2 050.2 DA        017467 00391 8.228 0.078   11   29 009 01739 00501 00385 0.742 0.046 017467 8.228    0  0.000 0.74247 0.03296
2934-54626-0100 144914.10-004957.50 011 19.972 0.034 19.600 0.019 19.864 0.021 20.038 0.027 20.365 0.102 0.040 019.6 353.1 050.2 DA        016272 00384 7.899 0.079    2   25 010 01611 00521 00400 0.563 0.037 016272 7.899    0  0.000 0.56326 0.02646
2934-54626-0113 145026.87+000040.72 037 18.460 0.020 18.240 0.020 18.520 0.020 18.750 0.020 19.030 0.040 0.000 000.0 000.0 000.0 DA        011089 00035 8.261 0.025    0    0 000 00000 00000 00000 0.000 0.000 011000 8.069  -89 -0.192 0.64060 0.00990
2934-54626-0118 145006.49+000145.74 007 20.859 0.055 20.398 0.020 20.538 0.029 20.697 0.038 21.011 0.184 0.038 040.5 354.3 050.7 DA        011576 00232 8.435 0.144   44   37 006 00270 00372 00288 0.866 0.089 011526 8.276  -50 -0.159 0.76898 0.06279
2934-54626-0134 144828.22-010525.47 025 19.297 0.028 18.882 0.020 19.063 0.020 19.258 0.019 19.534 0.058 0.041 018.5 352.6 050.1 DA        013153 00144 8.005 0.038   87   11 021 00056 00283 00217 0.610 0.020 013269 7.991  116 -0.014 0.60306 0.01401
2934-54626-0213 144630.41-004036.58 019 19.450 0.027 19.227 0.016 19.441 0.024 19.687 0.028 19.977 0.080 0.037 023.0 352.5 050.8 DA        017983 00242 7.921 0.046   43   15 017 01993 00472 00365 0.578 0.022 017983 7.921    0  0.000 0.57824 0.01561
2934-54626-0239 144542.38-002533.47 015 19.777 0.034 19.449 0.017 19.697 0.020 19.876 0.029 20.229 0.111 0.030 037.5 352.5 051.1 DA        013501 00431 8.106 0.062  100   19 013 00131 00360 00280 0.666 0.035 013602 8.100  101 -0.006 0.66336 0.02427
2934-54626-0289 144436.36-010555.75 007 20.663 0.050 20.437 0.026 20.772 0.033 20.995 0.056 21.173 0.227 0.038 053.1 351.5 050.8 DA        017257 00628 7.546 0.117  197   40 006 00294 01039 00805 0.440 0.039 017257 7.546    0  0.000 0.43953 0.02774
2934-54626-0292 144416.16-005236.56 026 19.161 0.025 18.581 0.018 18.393 0.015 18.339 0.018 18.439 0.031 0.035 107.5 351.6 051.0 DA        006798 00031 7.823 0.072  -44    5 025 00189 00101 00078 0.514 0.029 006797 7.774   -1 -0.049 0.48869 0.02303
2934-54626-0317 144238.19-003237.82 014 20.235 0.042 19.767 0.024 20.015 0.025 20.245 0.043 20.613 0.199 0.032 017.4 351.5 051.5 DA        012304 00161 8.522 0.069   62   21 012 00685 00290 00227 0.920 0.042 012331 8.392   27 -0.130 0.83940 0.03047
2934-54626-0342 144244.19+002714.80 040 18.446 0.019 18.028 0.015 17.957 0.016 18.006 0.018 18.125 0.021 0.044 095.7 352.6 052.2 DA        007626 00019 8.202 0.040   32    3 038 00692 00077 00061 0.711 0.023 007622 8.078   -4 -0.124 0.63850 0.01631
2934-54626-0390 144334.13+001239.89 026 18.419 0.015 19.291 0.022 19.291 0.022 19.637 0.022 20.104 0.105 0.041 008.9 352.6 051.9 DA        045850 00946 7.983 0.123    0    0 000 00000 00000 00000 0.000 0.000 045850 7.983    0  0.036 0.00000 0.00000
2934-54626-0403 144649.26+005215.43 011 20.261 0.042 19.945 0.016 20.160 0.027 20.303 0.037 20.564 0.151 0.044 013.1 354.3 051.9 DA        012914 00225 8.081 0.078   60   23 010 00408 00429 00337 0.651 0.043 013025 8.048  111 -0.033 0.63333 0.02987
2934-54626-0427 144503.30+000827.47 009 20.201 0.037 20.104 0.019 20.445 0.028 20.744 0.042 20.881 0.193 0.040 011.1 352.9 051.6 DA        017665 00472 7.894 0.094   -7   32 008 00804 00716 00561 0.564 0.043 017665 7.894    0  0.000 0.56436 0.03039
2934-54626-0525 144852.97+011529.95 030 18.482 0.063 19.232 0.084 19.232 0.084 19.531 0.137 19.738 0.273 0.039 000.0 355.3 051.8 DA        033279 00171 7.133 0.039    0    0 000 00000 00000 00000 0.000 0.000 033279 7.133    0  0.000 0.36989 0.01061
2934-54626-0544 145019.88+003253.42 014 19.804 0.030 19.637 0.015 19.949 0.021 20.174 0.030 20.433 0.107 0.039 025.7 354.9 051.0 DA        018753 00302 7.948 0.054  -10   21 012 00799 00586 00455 0.593 0.026 018753 7.948    0  0.000 0.59325 0.01839
2934-54626-0569 144913.28+005503.39 020 18.973 0.021 19.275 0.015 19.761 0.025 20.135 0.047 20.803 0.237 0.039 011.1 355.0 051.5 DA        042490 00719 7.757 0.064   92   30 019 04281 01249 00977 0.564 0.022 042490 7.757    0  0.000 0.56439 0.01580
2935-54652-0046 150825.88+310350.63 011 19.335 0.031 19.065 0.024 19.286 0.015 19.524 0.023 19.707 0.082 0.018 011.4 048.7 059.9 DA        018840 00485 7.681 0.083   95   25 010 00000 00543 00470 0.495 0.040 018840 7.681    0  0.000 0.49472 0.01989
2935-54652-0053 150839.47+305857.68 013 19.117 0.086 18.767 0.595 19.032 1.151 19.267 1.607 19.684 0.103 0.018 040.2 048.6 059.9 DA        015118 00334 7.882 0.071    7   21 011 00344 00361 00312 0.552 0.031 015118 7.882    0  0.000 0.55171 0.02225
2935-54652-0161 150511.74+321156.67 003 20.992 0.069 20.379 0.022 19.964 0.022 19.881 0.032 19.763 0.079 0.019 043.6 051.0 060.6 DA        010894 00500 9.750 0.500    0    0 000 00000 00000 00000 0.000 0.000 010543 9.541 -351 -0.209 1.32545 0.09277
2935-54652-0294 150139.43+312245.87 008 19.477 0.029 19.364 0.021 19.631 0.024 19.887 0.027 20.097 0.098 0.013 022.7 049.3 061.4 DA        017501 00554 7.294 0.102   16   30 007 00243 00785 00689 0.363 0.024 017501 7.294    0  0.000 0.36307 0.01699
2935-54652-0566 150758.71+331240.87 009 19.447 0.027 19.411 0.022 19.766 0.021 20.015 0.035 20.209 0.133 0.013 025.8 053.0 060.0 DA        020057 00519 7.659 0.080   -7   28 009 00099 00712 00617 0.491 0.028 020057 7.659    0  0.000 0.49065 0.02018
2935-54652-0632 151051.49+323144.03 008 20.158 0.040 19.565 0.019 19.331 0.018 19.238 0.020 19.260 0.050 0.017 084.8 051.6 059.4 DA        006851 00095 7.660 0.218    5   16 008 00025 00172 00148 0.439 0.087 006849 7.597   -2 -0.063 0.41073 0.06275
2936-54626-0046 152839.30+384429.85 011 20.159 0.047 19.683 0.027 19.633 0.024 19.652 0.024 19.722 0.083 0.018 039.6 062.6 055.3 DA        008058 00060 7.432 0.172  -34   14 011 00016 00293 00241 0.356 0.058 008047 7.222  -11 -0.210 0.29161 0.03206
2936-54626-0156 152600.97+392344.92 020 18.889 0.026 19.053 0.017 19.443 0.020 19.794 0.025 20.033 0.111 0.020 014.5 063.9 055.7 DA        028065 00230 7.978 0.044   16   16 018 01903 00665 00550 0.628 0.021 028065 7.978    0  0.000 0.62813 0.01468
2936-54626-0166 152421.85+391952.39 036 18.107 0.020 18.453 0.017 18.453 0.017 18.740 0.019 19.028 0.048 0.017 009.2 063.9 056.1 DA        021236 00134 8.043 0.020    0    0 000 00000 00000 00000 0.000 0.000 021236 8.043    0  0.000 0.64694 0.00727
2936-54626-0201 152357.69+382047.95 007 20.832 0.075 20.436 0.027 20.317 0.026 20.316 0.040 20.443 0.145 0.015 061.1 062.2 056.3 DA        007862 00116 8.798 0.198   14   27 006 00011 00150 00125 1.065 0.099 007857 8.649   -5 -0.149 0.99470 0.07810
2936-54626-0203 152359.29+381158.96 012 19.350 0.022 20.129 0.024 20.129 0.024 20.443 0.043 20.498 0.147 0.013 004.6 061.9 056.3 DA        037028 00705 8.422 0.104    0    0 000 00000 00000 00000 0.000 0.000 037028 8.422    0  0.000 0.88613 0.04235
2936-54626-0243 152231.32+383620.04 022 19.019 0.030 18.889 0.020 19.197 0.018 19.472 0.026 19.667 0.058 0.014 036.1 062.7 056.5 DA        018732 00217 7.748 0.039   11   12 019 01024 00492 00410 0.521 0.008 018732 7.748    0  0.000 0.52141 0.00740
2936-54626-0265 151925.83+385755.37 017 19.220 0.027 19.626 0.020 19.626 0.020 19.889 0.027 20.138 0.086 0.013 009.8 063.5 057.1 DA        022255 00327 8.469 0.047    0    0 000 00000 00000 00000 0.000 0.000 022255 8.469    0  0.000 0.89722 0.01962
2936-54626-0502 152623.29+394636.44 009 20.082 0.044 20.130 0.030 20.549 0.032 20.834 0.051 20.734 0.205 0.018 021.4 064.5 055.6 DA        029315 00447 7.908 0.095   32   38 000 00000 00000 00000 00000 00000 029315 7.910    0  00000 0.60900 0.04100
2936-54626-0508 152628.14+393519.79 025 19.057 0.026 18.716 0.019 18.805 0.018 18.940 0.019 19.142 0.055 0.017 121.5 064.2 055.6 DA        010465 00033 8.842 0.035   77    9 023 00048 00109 00090 1.090 0.018 010331 8.574 -134 -0.268 0.95123 0.01539
2936-54626-0515 152707.11+395500.99 009 20.488 0.054 20.096 0.025 20.361 0.030 20.464 0.043 20.632 0.155 0.018 034.5 064.8 055.5 DA        011496 00165 8.517 0.105  -17   30 008 01061 00318 00262 0.917 0.064 011428 8.347  -68 -0.170 0.80958 0.04746
2936-54626-0589 153054.83+395124.21 009 20.463 0.048 20.326 0.031 20.642 0.039 20.934 0.068 21.186 0.271 0.019 020.6 064.4 054.7 DA        019737 00496 7.971 0.084  -20   33 008 01538 00861 00702 0.607 0.041 019737 7.971    0  0.000 0.60715 0.02896
2936-54626-0599 153057.50+394615.04 008 20.623 0.053 20.363 0.031 20.703 0.040 20.991 0.070 20.773 0.228 0.020 024.7 064.3 054.7 DA        017735 00459 8.001 0.089   -1   38 007 00807 00785 00640 0.618 0.045 017735 8.001    0  0.000 0.61794 0.03187
2938-54526-0026 071521.36+390152.82 040 17.541 0.034 17.527 0.017 17.906 0.012 18.190 0.016 18.539 0.038 0.052 017.5 178.8 021.0 DA        019223 00104 7.962 0.019  -37    6 036 01124 00237 00084 0.601 0.009 019223 7.962    0  0.000 0.60134 0.00665
2938-54526-0103 071146.87+385357.96 046 18.081 0.018 17.648 0.011 17.874 0.010 18.112 0.013 18.349 0.029 0.051 015.2 178.7 020.3 DA        012874 00056 8.043 0.018   35    5 041 00068 00164 00056 0.630 0.010 012986 8.011  112 -0.032 0.61318 0.00672
2939-54515-0237 073927.01+652446.20 037 17.487 0.013 17.285 0.016 17.612 0.012 17.849 0.017 18.156 0.022 0.028 029.8 150.8 029.4 DA        017351 00103 7.944 0.020    5    7 033 00137 00195 00096 0.588 0.010 017351 7.944    0  0.000 0.58799 0.00687
2940-54508-0256 075151.65+090318.31 045 17.204 0.016 16.888 0.012 17.144 0.012 17.374 0.011 17.611 0.017 0.016 017.9 211.6 017.5 DA        014819 00068 8.046 0.015   30    5 041 00274 00131 00039 0.636 0.008 014819 8.046    0  0.000 0.63575 0.00561
2941-54507-0309 072020.88+364706.33 040 16.839 0.016 16.891 0.015 17.281 0.016 17.608 0.017 17.853 0.027 0.066 020.8 181.4 021.3 DA        025113 00150 7.976 0.019  -39    6 037 00913 00221 00080 0.621 0.009 025113 7.976    0  0.000 0.62106 0.00634
2942-54521-0004 044836.33-063114.19 033 18.380 0.018 18.178 0.018 18.443 0.019 18.664 0.020 18.937 0.036 0.072 024.4 204.3 -30.2 DA        016270 00116 7.992 0.024   24    8 029 00413 00254 00127 0.610 0.012 016270 7.992    0  0.000 0.61031 0.00864
2942-54521-0010 044911.74-063619.66 007 20.486 0.051 19.708 0.021 19.382 0.022 19.247 0.023 19.352 0.051 0.067 062.6 204.4 -30.1 DA        006330 00119 7.482 0.263   -6   20 008 00054 00170 00085 0.364 0.096 006329 7.458   -1 -0.024 0.35541 0.06701
2942-54521-0290 044158.86-061715.36 017 19.575 0.034 19.182 0.018 19.380 0.020 19.608 0.024 20.000 0.115 0.083 015.5 203.1 -31.6 DA        014408 00421 8.342 0.052  116   19 014 00312 00275 00144 0.810 0.031 014448 8.343   40  0.001 0.81090 0.02173
2942-54521-0312 044031.65-055906.68 021 18.710 0.019 19.148 0.018 19.148 0.018 19.427 0.024 19.452 0.075 0.167 010.3 202.6 -31.7 DA        047273 01544 7.300 0.212    0    0 000 00000 00000 00000 0.000 0.000 047273 7.300    0  0.023 0.00000 0.00000
2942-54521-0343 044052.28-052516.43 012 19.429 0.021 19.900 0.023 19.900 0.023 20.112 0.036 20.548 0.155 0.126 002.9 202.1 -31.4 DA        033778 00498 8.028 0.100    0    0 000 00000 00000 00000 0.000 0.000 033778 8.028    0  0.000 0.66351 0.03323
2942-54521-0389 044115.30-051944.37 009 20.358 0.055 19.879 0.020 20.003 0.025 20.291 0.042 20.415 0.133 0.111 015.6 202.0 -31.3 DA        013565 00718 7.877 0.085  124   31 008 00907 00448 00233 0.545 0.032 013670 7.877  105 -0.000 0.54552 0.02383
2942-54521-0453 044628.66-044125.55 014 19.898 0.022 19.754 0.022 19.754 0.022 19.989 0.037 20.004 0.110 0.029 002.1 202.1 -29.8 DA        011994 00143 8.699 0.062    0    0 000 00000 00000 00000 0.000 0.000 011956 8.541  -38 -0.158 0.93169 0.02706
2942-54521-0477 044424.97-053436.07 051 17.522 0.017 17.582 0.017 17.974 0.014 18.286 0.019 18.600 0.042 0.046 025.2 202.7 -30.7 DA        025156 00121 7.818 0.015   65    5 047 00184 00332 00169 0.548 0.006 025156 7.818    0  0.000 0.54752 0.00442
2942-54521-0509 044658.29-050546.28 014 19.841 0.048 19.538 0.018 19.748 0.021 19.974 0.033 20.062 0.137 0.044 011.8 202.6 -29.9 DA        013105 00231 8.568 0.056  111   22 012 00133 00263 00131 0.950 0.033 013174 8.500   69 -0.068 0.90746 0.02418
2942-54521-0530 044651.27-050510.75 015 19.498 0.018 19.892 0.023 19.892 0.023 20.178 0.037 20.979 0.299 0.042 008.9 202.6 -29.9 DA        019945 00293 7.893 0.049    0    0 000 00000 00000 00000 0.000 0.000 019945 7.893    0  0.000 0.56977 0.01607
2942-54521-0590 044953.56-050952.86 017 19.773 0.041 19.397 0.018 19.670 0.021 19.944 0.034 20.068 0.122 0.039 021.6 203.1 -29.3 DA        016774 00218 8.058 0.044   52   19 014 01403 00441 00216 0.646 0.023 016774 8.058    0  0.000 0.64603 0.01647
2942-54521-0637 045016.37-053847.72 008 19.813 0.043 20.220 0.075 20.727 0.375 21.256 1.079 21.794 0.422 0.046 018.4 203.6 -29.4 DAH       072654 07833 8.199 0.265  179   99 008 00000 01756 00862 0.805 0.166 072654 8.199    0  0.000 0.80513 0.08291
2943-54502-0026 071340.56+385037.07 010 19.439 0.017 20.313 0.027 20.313 0.027 20.600 0.050 20.844 0.218 0.046 000.0 178.9 020.7 DA        072944 07401 7.627 0.254    0    0 000 00000 00000 00000 0.000 0.000 072944 7.627    0  0.000 0.59198 0.03791
2943-54502-0049 071201.60+381655.28 038 17.789 0.019 17.850 0.014 18.221 0.013 18.539 0.017 18.881 0.056 0.048 015.1 179.3 020.2 DA        025444 00177 7.836 0.022   19    7 034 00727 00378 00130 0.556 0.010 025444 7.836    0  0.000 0.55624 0.00678
2943-54502-0063 071340.76+390823.04 009 19.959 0.044 19.944 0.018 20.308 0.033 20.539 0.067 20.954 0.374 0.055 012.3 178.6 020.8 DA        021713 00634 7.701 0.094  -72   31 008 00803 00895 00317 0.514 0.024 021713 7.701    0  0.000 0.51419 0.01820
2943-54502-0123 070903.75+381218.90 015 19.609 0.033 19.312 0.018 19.564 0.018 19.743 0.024 19.972 0.101 0.052 020.3 179.2 019.6 DA        017274 00239 8.311 0.048   21   21 013 01781 00362 00121 0.796 0.027 017274 8.311    0  0.000 0.79562 0.01914
2943-54502-0219 070713.16+383445.64 016 19.537 0.031 19.131 0.014 19.356 0.018 19.571 0.027 19.804 0.090 0.056 017.0 178.7 019.4 DA        011854 00107 8.374 0.058   55   16 015 01094 00235 00078 0.827 0.036 011845 8.237   -9 -0.137 0.73905 0.02620
2943-54502-0293 070345.67+384225.36 004 21.240 0.083 20.856 0.026 20.659 0.032 20.651 0.042 21.076 0.236 0.074 041.9 178.3 018.8 DA:       006706 00190 8.270 0.312   82   38 004 00619 00204 00065 0.754 0.191 006705 8.240   -1 -0.030 0.73152 0.13473
2943-54502-0327 070407.12+401941.92 018 18.775 0.022 19.561 0.015 19.561 0.015 19.884 0.023 20.169 0.076 0.070 006.9 176.7 019.4 DA        060255 02220 7.763 0.108    0    0 000 00000 00000 00000 0.000 0.000 060255 7.763    0  0.000 0.60560 0.02210
2943-54502-0365 070619.08+402645.32 009 20.318 0.048 19.774 0.015 19.959 0.025 20.150 0.076 20.410 0.120 0.052 048.3 176.8 019.9 DA        012120 00243 7.985 0.136   47   31 007 00386 00412 00140 0.597 0.071 012167 7.911   47 -0.074 0.55885 0.04294
2943-54502-0404 070737.79+401328.60 021 18.870 0.025 18.873 0.015 19.226 0.016 19.532 0.022 20.004 0.136 0.051 018.8 177.1 020.0 DA        025066 00284 8.086 0.035   28   14 020 02036 00489 00167 0.677 0.018 025066 8.086    0  0.000 0.67686 0.01274
2943-54502-0439 070426.34+400044.41 020 18.826 0.036 18.891 0.017 19.043 0.018 19.295 0.023 19.979 0.157 0.072 031.6 177.1 019.4 DA        018036 00195 8.028 0.036   25   14 017 00229 00364 00121 0.633 0.018 018036 8.028    0  0.000 0.63277 0.01308
2943-54502-0445 070841.85+401042.21 016 19.610 0.030 19.298 0.012 19.555 0.015 19.793 0.021 20.058 0.062 0.055 017.3 177.2 020.2 DA        016388 00217 8.125 0.046  138   18 014 00294 00394 00136 0.682 0.025 016388 8.125    0  0.000 0.68220 0.01789
2943-54502-0514 070932.66+392730.24 011 19.795 0.017 19.909 0.019 19.909 0.019 20.142 0.031 20.551 0.187 0.055 002.0 178.0 020.1 DA        016711 00320 8.025 0.068    0    0 000 00000 00000 00000 0.000 0.000 016711 8.025    0  0.000 0.62837 0.02502
2943-54502-0522 070954.46+403210.18 036 18.412 0.022 18.175 0.014 18.466 0.013 18.708 0.016 18.972 0.049 0.057 022.7 176.9 020.5 DA        017197 00099 7.945 0.020   11    7 032 00308 00284 00099 0.588 0.010 017197 7.945    0  0.000 0.58813 0.00689
2943-54502-0565 071138.01+403302.88 015 19.923 0.042 19.567 0.016 19.811 0.020 20.018 0.032 20.132 0.132 0.059 020.7 177.0 020.9 DA        015543 00219 8.022 0.047  111   19 013 00225 00451 00161 0.624 0.025 015543 8.022    0  0.000 0.62430 0.01734
2943-54502-0567 071245.75+400643.99 012 19.806 0.036 19.857 0.017 20.157 0.024 20.338 0.040 20.534 0.166 0.051 013.5 177.5 020.9 DA        022495 00395 8.624 0.055  115   29 010 00000 00450 00160 0.990 0.040 022495 8.624    0  0.000 0.99004 0.02005
2943-54502-0584 071300.78+395058.35 010 20.316 0.052 20.027 0.017 20.243 0.027 20.405 0.039 20.623 0.202 0.053 012.1 177.8 020.9 DA        014823 00523 8.214 0.079   90   29 009 00070 00462 00165 0.727 0.048 014823 8.214    0  0.000 0.72749 0.03425
2943-54502-0608 071309.25+402853.25 015 19.713 0.031 19.383 0.027 19.549 0.045 19.756 0.056 19.969 0.068 0.055 021.5 177.2 021.1 DA        012826 00180 8.146 0.061  -36   17 013 00378 00321 00115 0.688 0.033 012931 8.100  105 -0.046 0.66218 0.02427
2943-54502-0612 071410.26+401219.53 008 20.067 0.043 19.999 0.020 20.271 0.025 20.586 0.047 21.113 0.295 0.055 044.3 177.5 021.2 DAH:      021106 00569 8.191 0.085   74   36 007 01028 00624 00225 0.688 0.033 021106 8.191    0  0.000 0.72240 0.03565
2943-54502-0618 071345.23+400501.55 007 20.797 0.058 20.320 0.018 20.177 0.021 20.194 0.025 20.337 0.089 0.052 056.1 177.6 021.1 DA        007203 00106 7.966 0.251   66   20 007 00388 00228 00082 0.575 0.127 007201 7.881   -2 -0.085 0.52998 0.08607
2943-54502-0625 071407.32+395427.41 007 20.547 0.065 20.203 0.024 20.319 0.027 20.325 0.035 20.344 0.169 0.053 013.2 177.8 021.1 DA        010088 00109 8.491 0.144   51   31 007 00051 00272 00098 0.899 0.088 009989 8.222  -99 -0.269 0.72464 0.06231
2944-54523-0005 075226.71+651250.84 008 20.215 0.038 19.918 0.017 20.147 0.021 20.313 0.036 20.406 0.151 0.037 017.4 151.0 030.8 DA        012496 00256 7.847 0.141   -1   34 007 00887 00487 00249 0.528 0.059 012588 7.813   92 -0.034 0.52273 0.03998
2944-54523-0129 074320.16+651534.92 011 20.299 0.020 20.119 0.032 20.119 0.032 21.615 0.104 21.017 1.011 0.033 005.6 151.0 029.9 DA        015589 00326 8.103 0.071    0    0 000 00000 00000 00000 0.000 0.000 015589 8.103    0  0.000 0.66850 0.02747
2944-54523-0167 074252.43+655004.16 017 19.363 0.028 19.188 0.013 19.484 0.018 19.720 0.026 20.197 0.096 0.030 015.8 150.3 029.8 DA        018080 00251 8.081 0.047    2   18 015 00592 00426 00211 0.661 0.025 018080 8.081    0  0.000 0.66132 0.01772
2944-54523-0169 074319.77+654806.81 025 18.085 0.021 18.428 0.011 18.858 0.016 19.195 0.021 19.601 0.058 0.032 015.4 150.4 029.9 DA        034613 00277 7.994 0.046   -6   19 023 00287 00603 00300 0.648 0.021 034613 7.994    0  0.000 0.64840 0.01512
2944-54523-0192 074023.83+653418.70 019 18.681 0.014 19.577 0.018 19.577 0.018 19.908 0.026 20.342 0.121 0.028 001.2 150.6 029.6 DA        064382 02247 8.033 0.108    0    0 000 00000 00000 00000 0.000 0.000 064382 8.033    0  0.000 0.71165 0.03285
2944-54523-0197 074023.03+655925.34 012 20.235 0.042 19.610 0.019 19.381 0.015 19.292 0.021 19.311 0.052 0.030 031.6 150.1 029.6 DA        007090 00069 6.775 0.084  -16   11 012 00195 00358 00176 0.198 0.013 007088 6.566   -2 -0.209 0.17549 0.00411
2944-54523-0309 073246.85+655137.40 018 19.205 0.024 18.855 0.014 19.090 0.018 19.357 0.024 19.623 0.058 0.038 017.9 150.3 028.8 DA        015607 00218 8.038 0.049   21   17 015 00532 00332 00160 0.633 0.026 015607 8.038    0  0.000 0.63310 0.01833
2944-54523-0375 073719.68+670925.84 038 18.475 0.023 18.059 0.020 18.261 0.014 18.524 0.017 18.796 0.040 0.037 030.5 148.8 029.3 DA        012944 00068 8.024 0.022   57    6 033 00025 00200 00098 0.620 0.012 013058 7.998  114 -0.026 0.60640 0.00819
2944-54523-0379 073722.53+670217.74 026 18.618 0.020 18.964 0.017 18.964 0.017 19.262 0.018 19.543 0.053 0.038 010.1 148.9 029.3 DA        024146 00228 7.880 0.030    0    0 000 00000 00000 00000 0.000 0.000 024146 7.880    0  0.000 0.57353 0.00939
2944-54523-0496 074626.73+660544.70 040 18.493 0.017 18.094 0.013 18.324 0.016 18.591 0.017 18.808 0.036 0.036 022.9 150.0 030.2 DA        013749 00144 8.042 0.018   49    6 035 00018 00211 00106 0.632 0.009 013839 8.041   90 -0.001 0.63115 0.00670
2944-54523-0540 074749.82+664949.66 031 18.646 0.023 18.451 0.015 18.716 0.016 18.990 0.016 19.243 0.047 0.040 028.4 149.2 030.3 DA        017765 00117 8.020 0.022   74    8 028 00514 00311 00157 0.628 0.011 017765 8.020    0  0.000 0.62792 0.00795
2944-54523-0542 075247.02+662032.08 012 19.750 0.042 19.881 0.176 20.251 0.386 20.648 0.432 20.560 0.181 0.033 031.3 149.7 030.8 DA        030418 00368 7.728 0.081   -2   29 011 00000 01299 00665 0.525 0.031 030418 7.728    0  0.000 0.52483 0.01540
2944-54523-0569 075137.56+670732.38 027 19.784 0.037 18.732 0.019 18.258 0.015 18.048 0.016 18.021 0.023 0.041 099.9 148.8 030.7 DAH       005252 00045 7.715 0.109    5   18 027 01479 00061 00031 0.451 0.049 005251 7.716   -1  0.001 0.45115 0.03490
2944-54523-0581 075352.63+662722.04 012 20.259 0.049 19.962 0.019 20.182 0.022 20.382 0.034 20.663 0.176 0.035 026.5 149.6 030.9 DA        016497 00355 7.944 0.074   39   25 010 01854 00603 00310 0.586 0.037 016497 7.944    0  0.000 0.58600 0.02583
2945-54505-0039 080132.46+092736.80 011 20.335 0.043 19.674 0.015 19.457 0.018 19.383 0.020 19.387 0.051 0.018 103.3 212.3 019.8 DA        006538 00083 7.263 0.221   58   12 011 00182 00212 00071 0.294 0.061 006537 7.202   -1 -0.061 0.27634 0.04107
2945-54505-0043 075659.31+082247.92 006 20.900 0.062 20.522 0.027 20.420 0.027 20.401 0.035 20.626 0.142 0.013 083.5 212.8 018.4 DA        007634 00119 7.616 0.312   38   24 006 00137 00349 00110 0.423 0.120 007629 7.462   -5 -0.154 0.36381 0.07891
2945-54505-0107 075824.63+090458.89 022 19.327 0.030 18.901 0.016 18.871 0.015 18.887 0.016 19.026 0.039 0.016 054.1 212.3 019.0 DA        008273 00034 7.981 0.082    1    7 021 00092 00156 00051 0.586 0.045 008260 7.772  -13 -0.209 0.49383 0.02335
2945-54505-0123 075514.66+081315.36 020 20.147 0.041 19.031 0.018 18.513 0.013 18.369 0.017 18.260 0.029 0.016 194.8 212.7 017.9 DA        005389 00052 8.018 0.118   57   23 020 01503 00062 00019 0.596 0.067 005388 8.019   -1  0.001 0.59682 0.04719
2945-54505-0147 075732.46+092609.84 020 18.879 0.023 18.856 0.013 19.192 0.013 19.528 0.019 19.640 0.067 0.016 033.7 211.8 018.9 DA        020848 00267 7.836 0.042   79   14 017 00424 00508 00164 0.545 0.018 020848 7.836    0  0.000 0.54478 0.01289
2945-54505-0203 075348.05+083646.51 014 19.669 0.016 19.957 0.022 19.957 0.022 20.276 0.030 20.771 0.152 0.017 008.5 212.2 017.7 DA        022340 00376 8.052 0.051    0    0 000 00000 00000 00000 0.000 0.000 022340 8.052    0  0.000 0.65398 0.01827
2945-54505-0232 075307.58+092305.57 010 19.926 0.019 20.448 0.028 20.448 0.028 20.771 0.063 21.087 0.301 0.018 007.0 211.4 017.9 DA        023475 00534 8.250 0.071    0    0 000 00000 00000 00000 0.000 0.000 023475 8.250    0  0.000 0.77119 0.03164
2945-54505-0281 075141.88+084405.06 022 18.847 0.016 19.357 0.015 19.357 0.015 19.681 0.021 19.997 0.082 0.016 007.3 211.9 017.3 DA        024965 00297 7.854 0.038    0    0 000 00000 00000 00000 0.000 0.000 024965 7.854    0  0.000 0.56342 0.01171
2945-54505-0300 075228.95+083853.00 018 19.772 0.036 19.354 0.024 19.319 0.015 19.395 0.018 19.554 0.064 0.016 050.6 212.0 017.5 DA        008358 00042 7.291 0.104  -43    9 016 00351 00303 00091 0.314 0.030 008338 7.049  -20 -0.242 0.25407 0.01401
2945-54505-0306 075032.28+091857.74 025 20.063 0.041 18.580 0.011 17.889 0.013 17.635 0.011 17.556 0.018 0.017 170.6 211.2 017.3 DA:       005000 00500 6.585 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.583   -1 -0.002 0.17828 0.02899
2945-54505-0371 075326.00+102457.35 019 18.745 0.018 19.623 0.021 19.623 0.021 19.966 0.028 20.208 0.122 0.019 008.4 210.5 018.4 DA        043744 00796 7.658 0.084    0    0 000 00000 00000 00000 0.000 0.000 043744 7.658    0  0.000 0.53241 0.01431
2945-54505-0393 075120.99+093813.62 026 18.698 0.020 18.834 0.013 19.221 0.012 19.576 0.019 19.872 0.068 0.015 018.8 211.0 017.6 DA        024923 00219 8.022 0.028   73   11 024 00078 00524 00158 0.644 0.014 024923 8.022    0  0.000 0.64353 0.00977
2945-54505-0419 075541.99+104639.36 013 19.850 0.021 20.391 0.027 20.391 0.027 21.199 0.071 20.894 0.203 0.020 000.0 210.4 019.1 DA        021054 00390 8.103 0.056    0    0 000 00000 00000 00000 0.000 0.000 021054 8.103    0  0.000 0.67849 0.02084
2945-54505-0447 075631.46+104937.24 011 18.713 0.011 19.360 0.013 19.360 0.013 19.661 0.019 19.921 0.092 0.019 008.6 210.4 019.3 DA        027123 00207 8.062 0.033    0    0 000 00000 00000 00000 0.000 0.000 027123 8.062    0  0.000 0.66830 0.01176
2945-54505-0611 080036.14+101132.87 027 18.976 0.024 18.778 0.013 19.067 0.014 19.311 0.019 19.687 0.068 0.018 014.4 211.5 019.9 DA        017080 00127 8.001 0.026   71   10 024 00439 00366 00124 0.617 0.013 017080 8.001    0  0.000 0.61656 0.00938
2945-54505-0619 075958.93+101318.81 021 19.178 0.029 19.132 0.015 19.507 0.020 19.818 0.036 20.087 0.130 0.019 011.9 211.4 019.8 DA        022117 00263 7.979 0.037   54   13 019 01268 00553 00187 0.616 0.018 022117 7.979    0  0.000 0.61622 0.01268
2945-54505-0636 080058.22+093527.76 041 18.013 0.017 18.016 0.012 18.369 0.013 18.727 0.014 18.967 0.037 0.018 043.7 212.1 019.8 DA        021511 00119 7.843 0.018    0    6 037 00260 00357 00120 0.550 0.008 021511 7.843    0  0.000 0.54961 0.00561
2946-54506-0007 072812.68+362826.62 021 18.536 0.014 18.851 0.018 18.851 0.018 19.159 0.024 19.391 0.063 0.053 007.5 182.3 022.7 DA        025460 00263 8.075 0.032    0    0 000 00000 00000 00000 0.000 0.000 025460 8.075    0  0.000 0.67186 0.01148
2946-54506-0160 072620.78+370537.75 012 19.408 0.024 20.218 0.029 20.218 0.029 20.487 0.045 21.071 0.246 0.045 007.9 181.5 022.5 DA        046704 02288 7.682 0.252    0    0 000 00000 00000 00000 0.000 0.000 046704 7.682    0  0.048 0.00000 0.00000
2946-54506-0184 072230.11+370143.10 007 20.779 0.070 20.374 0.022 20.543 0.034 20.724 0.051 20.955 0.285 0.051 014.0 181.3 021.8 DA        009914 00105 8.251 0.166  121   32 006 01766 00345 00128 0.746 0.102 009825 7.984  -89 -0.267 0.59120 0.05828
2946-54506-0194 072308.84+370214.40 039 17.955 0.017 18.080 0.018 18.525 0.024 18.855 0.019 19.276 0.064 0.050 015.6 181.4 021.9 DA        028371 00109 8.076 0.020   77    8 035 00139 00399 00149 0.678 0.010 028371 8.076    0  0.000 0.67774 0.00723
2946-54506-0234 072057.12+372903.76 028 19.015 0.028 18.675 0.013 18.975 0.017 19.251 0.022 19.448 0.066 0.052 030.4 180.8 021.6 DA        015998 00120 8.050 0.026  100   10 025 00349 00314 00115 0.640 0.014 015998 8.050    0  0.000 0.64018 0.00978
2946-54506-0280 072043.35+372033.00 016 19.450 0.018 19.761 0.024 19.761 0.024 20.017 0.035 20.218 0.131 0.056 006.8 180.9 021.5 DA        021297 00306 8.423 0.045    0    0 000 00000 00000 00000 0.000 0.000 021297 8.423    0  0.000 0.86884 0.01904
2946-54506-0331 072046.61+383338.94 014 19.792 0.051 19.482 0.026 19.659 0.026 19.838 0.030 20.138 0.123 0.050 048.2 179.6 021.9 DA        013125 00232 8.856 0.057  115   22 012 00182 00202 00075 1.099 0.029 013152 8.766   27 -0.090 1.05137 0.02041
2946-54506-0352 071819.24+373811.40 015 19.570 0.016 19.762 0.023 19.762 0.023 20.063 0.038 20.244 0.160 0.063 004.3 180.4 021.2 DA        020069 00334 7.970 0.053    0    0 000 00000 00000 00000 0.000 0.000 020069 7.970    0  0.000 0.60739 0.01829
2946-54506-0356 071837.13+373805.24 014 19.239 0.018 19.988 0.032 19.988 0.032 20.365 0.140 20.715 0.291 0.060 009.4 180.4 021.2 DA        040990 01052 7.785 0.095    0    0 000 00000 00000 00000 0.000 0.000 040990 7.785    0  0.000 0.57183 0.02441
2946-54506-0404 072411.57+390100.23 011 19.325 0.015 19.609 0.022 19.609 0.022 19.841 0.032 20.060 0.109 0.053 009.4 179.4 022.7 DA        021351 00331 7.797 0.047    0    0 000 00000 00000 00000 0.000 0.000 021351 7.797    0  0.000 0.52927 0.01029
2946-54506-0451 072549.76+385240.34 012 19.944 0.040 19.552 0.018 19.711 0.024 19.888 0.035 20.056 0.117 0.057 017.4 179.6 022.9 DA        011298 00122 8.248 0.087   36   21 011 00190 00287 00111 0.746 0.054 011229 8.082  -69 -0.166 0.64841 0.03474
2946-54506-0457 072514.88+381235.69 007 20.868 0.073 20.133 0.019 19.791 0.021 19.677 0.023 19.539 0.075 0.045 061.5 180.3 022.6 DA        005884 00121 7.445 0.305  132   25 008 00310 00183 00070 0.348 0.107 005883 7.441   -1 -0.004 0.34660 0.07609
2946-54506-0504 072611.03+380402.71 019 19.076 0.022 19.754 0.022 19.754 0.022 20.082 0.036 20.505 0.193 0.049 006.1 180.5 022.8 DA        032955 00264 7.616 0.053    0    0 000 00000 00000 00000 0.000 0.000 032955 7.616    0  0.000 0.52156 0.00627
2946-54506-0529 072706.13+384340.23 010 20.276 0.049 19.861 0.023 20.054 0.026 20.308 0.040 20.376 0.177 0.059 012.4 179.9 023.1 DA        010661 00095 8.469 0.107   54   24 009 01962 00265 00104 0.886 0.067 010547 8.216 -114 -0.253 0.72128 0.04669
2946-54506-0614 073017.01+381520.15 009 20.432 0.055 20.186 0.023 20.534 0.037 20.780 0.060 21.081 0.249 0.047 012.5 180.6 023.6 DA        017772 00412 8.157 0.078   46   33 008 00127 00616 00246 0.704 0.044 017772 8.157    0  0.000 0.70374 0.03079
2947-54533-0091 144722.82+631745.37 008 20.148 0.056 19.595 0.025 19.541 0.022 19.494 0.033 19.709 0.083 0.020 021.8 103.5 049.2 DA        007869 00089 7.513 0.252   34   18 008 00051 00256 00194 0.382 0.093 007862 7.327   -7 -0.186 0.32256 0.05383
2947-54533-0363 143155.98+635830.54 008 19.326 0.033 19.687 0.019 20.205 0.026 20.562 0.044 20.564 0.188 0.016 026.2 106.2 049.8 DA        061061 05464 7.975 0.257   94   99 007 00000 01607 01227 0.686 0.141 061061 7.975    0  0.000 0.68606 0.07067
2947-54533-0381 143349.02+640647.80 025 18.474 0.024 18.131 0.023 18.308 0.016 18.534 0.017 18.814 0.038 0.013 024.9 106.0 049.5 DA        012170 00077 8.161 0.042   17   10 021 00701 00178 00135 0.696 0.023 012218 8.066   48 -0.095 0.64150 0.01643
2947-54533-0467 143758.78+634818.87 012 19.499 0.030 19.348 0.018 19.689 0.026 19.986 0.030 20.231 0.138 0.014 024.2 105.2 049.5 DA        021572 00444 8.152 0.066   29   26 010 03233 00527 00401 0.707 0.035 021572 8.152    0  0.000 0.70679 0.02501
2948-54553-0044 163716.15+264123.39 017 18.773 0.023 18.343 0.022 18.510 0.016 18.704 0.017 18.939 0.043 0.073 032.5 046.1 040.1 DA        011494 00087 8.166 0.068   85   14 015 00048 00179 00115 0.698 0.039 011450 8.027  -44 -0.139 0.61838 0.02621
2948-54553-0573 163631.69+282407.48 014 19.240 0.024 18.830 0.017 18.886 0.014 19.052 0.022 19.210 0.045 0.030 015.4 048.3 040.7 DA        010390 00060 8.062 0.072  -29   15 013 00034 00209 00136 0.635 0.040 010278 7.798 -112 -0.264 0.51473 0.01919
2948-54553-0574 163642.06+282646.06 012 19.343 0.035 19.010 0.020 19.299 0.022 19.474 0.026 19.600 0.094 0.028 041.6 048.3 040.6 DA        014951 00329 7.970 0.063   22   21 011 00095 00358 00233 0.596 0.032 014951 7.970    0  0.000 0.59573 0.02247
2948-54553-0580 163749.65+283617.51 007 19.996 0.038 19.596 0.017 19.808 0.019 20.027 0.027 20.290 0.100 0.026 030.1 048.6 040.4 DA        012811 00371 7.996 0.136   -6   37 006 00003 00400 00259 0.605 0.072 012922 7.965  111 -0.031 0.58853 0.04877
2949-54557-0437 163712.93+273151.83 017 18.879 0.028 18.519 0.015 18.531 0.014 18.588 0.016 18.688 0.040 0.053 039.2 047.2 040.3 DA        008631 00037 7.961 0.068   21    9 016 00328 00142 00092 0.576 0.036 008608 7.712  -23 -0.249 0.46825 0.02070
2950-54559-0214 154509.46+040836.21 008 19.919 0.037 19.368 0.020 19.072 0.018 18.999 0.021 19.028 0.043 0.081 072.9 011.7 042.7 DA        006729 00110 7.988 0.235   33   19 008 00013 00122 00083 0.585 0.120 006728 7.951   -1 -0.037 0.56522 0.08494
2950-54559-0328 154409.92+054930.61 009 19.529 0.029 18.960 0.017 19.094 0.017 19.281 0.018 19.489 0.065 0.060 038.7 013.5 043.8 DA        012256 00254 8.288 0.111   82   31 008 00177 00228 00158 0.777 0.069 012305 8.182   49 -0.106 0.70812 0.04760
2950-54559-0467 154651.64+050939.88 019 18.437 0.024 18.072 0.019 18.235 0.016 18.434 0.016 18.621 0.032 0.049 018.1 013.2 042.9 DA        012642 00133 8.249 0.046    1   13 017 00062 00164 00111 0.750 0.032 012730 8.175   88 -0.074 0.70565 0.01791
2951-54592-0050 155656.98+034645.89 009 19.557 0.032 19.226 0.020 19.135 0.018 19.153 0.020 19.294 0.052 0.102 022.3 013.5 040.0 DA:D      006286 00103 8.608 0.165   -6   28 009 01918 00070 00045 0.968 0.093 006285 8.599   -1 -0.009 0.96271 0.06690
2951-54592-0058 155651.19+033816.58 006 20.297 0.051 19.825 0.020 19.973 0.024 20.109 0.033 20.145 0.120 0.104 015.0 013.3 039.9 DA        011770 00965 7.034 0.178   73   39 005 01069 00672 00431 0.268 0.032 011634 7.029 -136 -0.005 0.26660 0.02261
2954-54561-0048 153349.02+005916.15 017 18.665 0.022 18.188 0.017 18.413 0.041 18.534 0.064 18.792 0.063 0.052 045.6 006.0 043.1 DAH       015118 00364 8.490 0.043  -92   16 015 01756 00175 00119 0.903 0.026 015118 8.490    0  0.000 0.90300 0.01810
2954-54561-0633 153530.41+013403.34 009 19.450 0.029 19.092 0.018 19.126 0.019 19.203 0.021 19.229 0.060 0.044 062.5 007.0 043.1 DA        010478 00087 8.282 0.121   25   24 009 00489 00197 00135 0.771 0.075 010368 8.019 -110 -0.263 0.61167 0.04680
2955-54562-0206 153843.24+002545.24 008 19.949 0.034 19.409 0.017 19.580 0.020 19.728 0.025 20.037 0.094 0.082 025.3 006.4 041.8 DA        013708 00722 7.658 0.119    1   33 007 00587 00441 00294 0.467 0.046 013807 7.659   99  0.001 0.46726 0.03227
2955-54562-0286 153648.31+010249.10 009 19.626 0.034 19.251 0.016 19.396 0.016 19.405 0.022 19.240 0.064 0.064 019.4 006.7 042.6 DA        010580 00111 7.634 0.159  183   25 008 00119 00323 00218 0.445 0.065 010437 7.414 -143 -0.220 0.36217 0.03547
2955-54562-0469 153950.86+015400.18 028 17.845 0.024 17.472 0.019 17.443 0.013 17.499 0.013 17.650 0.025 0.057 044.4 008.2 042.5 DA        008865 00031 8.125 0.053   31    5 026 00054 00082 00055 0.668 0.031 008834 7.860  -31 -0.265 0.52486 0.01410
2955-54562-0515 154211.51+015343.78 014 19.343 0.029 18.760 0.016 18.522 0.019 18.435 0.015 18.495 0.037 0.060 029.9 008.7 042.0 DA        006307 00062 7.471 0.147   18   10 014 00410 00114 00076 0.360 0.052 006306 7.448   -1 -0.023 0.35174 0.03612
2956-54525-0057 095606.12+453718.07 015 19.078 0.027 18.671 0.018 18.904 0.021 19.167 0.020 19.338 0.049 0.012 032.4 173.0 050.8 DA        011989 00116 8.183 0.063   25   16 013 01299 00226 00175 0.708 0.037 012012 8.075   23 -0.108 0.64609 0.02467
2956-54525-0290 094745.65+453912.89 012 19.209 0.020 19.403 0.016 19.403 0.016 19.695 0.022 19.955 0.081 0.011 002.8 173.4 049.4 DA        019320 00329 8.594 0.057    0    0 000 00000 00000 00000 0.000 0.000 019320 8.594    0  0.000 0.97019 0.02324
2956-54525-0399 094817.59+462413.33 007 20.318 0.043 19.879 0.046 19.973 0.033 20.115 0.031 20.129 0.081 0.014 048.4 172.2 049.3 DA        010722 00130 8.464 0.149  -90   34 006 00550 00267 00203 0.883 0.093 010609 8.217 -113 -0.247 0.72211 0.06412
2956-54525-0504 095507.07+463807.64 013 19.407 0.032 19.182 0.022 19.492 0.025 19.783 0.025 19.891 0.078 0.015 021.3 171.5 050.4 DA        016991 00277 7.925 0.058  -33   21 011 00258 00461 00355 0.578 0.028 016991 7.925    0  0.000 0.57784 0.01998
2956-54525-0559 095715.05+461855.37 014 19.264 0.020 19.270 0.019 19.270 0.019 19.542 0.021 19.798 0.069 0.012 007.2 171.8 050.8 DA        016826 00240 8.225 0.048    0    0 000 00000 00000 00000 0.000 0.000 016826 8.225    0  0.000 0.73907 0.02234
2960-54561-0112 084348.03+321207.53 006 21.178 0.091 20.629 0.027 20.400 0.032 20.381 0.050 20.080 0.146 0.031 022.7 191.5 036.7 DA        006703 00127 8.701 0.222   66   36 006 00133 00132 00079 1.012 0.120 006702 8.670   -1 -0.031 1.00362 0.08707
2960-54561-0237 083908.19+315115.06 006 21.225 0.089 20.738 0.037 20.463 0.050 20.481 0.076 20.419 0.152 0.044 027.3 191.7 035.7 DA        006756 00123 7.013 0.505   85   23 006 00131 00397 00231 0.238 0.101 006754 6.887   -2 -0.126 0.21319 0.06692
2961-54550-0454 091859.53+341652.10 004 21.261 0.103 20.946 0.038 20.884 0.055 20.852 0.065 21.103 0.281 0.014 039.8 190.3 044.3 DA        007972 00121 6.940 0.135 -189   29 004 00056 00785 00548 0.232 0.024 007960 6.701  -12 -0.239 0.19323 0.01168
2962-54774-0100 081733.24+304814.34 009 20.950 0.069 20.518 0.027 20.591 0.031 20.569 0.045 21.162 0.244 0.033 018.6 191.6 030.9 DA        009110 00104 8.596 0.147   40   24 008 00152 00244 00125 0.963 0.082 009070 8.325  -40 -0.271 0.79347 0.06539
2962-54774-0141 081326.40+305927.36 007 21.349 0.074 20.853 0.027 20.757 0.034 20.785 0.043 20.760 0.141 0.033 000.0 191.1 030.1 DA:       007562 00095 6.751 0.114   22   20 006 00245 00748 00375 0.198 0.017 007556 6.511   -6 -0.240 0.17443 0.00482
2962-54774-0536 081658.40+312912.26 010 21.110 0.026 20.555 0.032 20.555 0.032 20.446 0.033 20.450 0.099 0.037 000.0 190.8 031.0 DA        008095 00067 7.720 0.165    0    0 000 00000 00000 00000 0.000 0.000 008085 7.522  -10 -0.198 0.38663 0.04397
2963-54589-0415 125035.99+103509.73 043 16.375 0.015 16.205 0.016 16.565 0.014 16.818 0.021 17.131 0.022 0.018 142.2 302.2 073.5 DA        017852 00065 7.778 0.013   33    4 041 00154 00137 00132 0.523 0.001 017852 7.778    0  0.000 0.52289 0.00059
2965-54594-0090 125301.59+090754.75 015 20.227 0.049 19.738 0.024 19.635 0.023 19.632 0.025 19.697 0.066 0.020 055.7 304.2 072.0 DA        007220 00047 6.905 0.056    5    9 014 00441 00380 00361 0.220 0.010 007217 6.707   -3 -0.198 0.18878 0.00576
2965-54594-0323 124740.93+103556.08 038 18.680 0.022 18.497 0.013 18.815 0.020 19.108 0.021 19.285 0.056 0.021 023.1 299.7 073.4 DA        018149 00099 7.894 0.019   12    7 034 00500 00361 00346 0.566 0.009 018149 7.894    0  0.000 0.56562 0.00643
2965-54594-0346 124726.27+102908.70 010 20.575 0.061 20.159 0.025 20.066 0.023 20.082 0.031 20.182 0.098 0.020 068.1 299.5 073.3 DA        007531 00065 6.753 0.078    4   14 009 00414 00550 00527 0.198 0.012 007526 6.515   -5 -0.238 0.17445 0.00347
2965-54594-0447 125217.85+104509.76 036 19.023 0.023 19.045 0.019 19.045 0.019 19.267 0.022 19.552 0.064 0.021 006.9 303.7 073.6 DA        016925 00097 7.968 0.020    0    0 000 00000 00000 00000 0.000 0.000 016925 7.968    0  0.000 0.59917 0.00716
2965-54594-0453 125207.03+104804.59 016 20.273 0.046 19.892 0.026 20.164 0.026 20.359 0.038 20.321 0.121 0.020 011.5 303.5 073.7 DA        014620 00290 7.902 0.054   34   17 014 00595 00558 00535 0.560 0.026 014620 7.902    0  0.000 0.56048 0.01838
2967-54584-0089 160904.12+175337.90 008 19.615 0.044 19.290 0.025 19.445 0.024 19.592 0.028 19.834 0.098 0.045 016.8 032.2 043.7 DAH       012537 00735 7.616 0.128   12   29 008 00172 00409 00283 0.446 0.048 012625 7.603   88 -0.013 0.44096 0.03319
2967-54584-0201 160701.80+181522.31 007 19.895 0.037 19.416 0.017 19.527 0.018 19.727 0.025 19.793 0.089 0.041 017.0 032.5 044.3 DAZH      010360 00123 7.554 0.181   -3   30 006 00360 00373 00260 0.410 0.068 010212 7.306 -148 -0.248 0.32900 0.03619
2967-54584-0202 160619.47+182656.28 007 19.622 0.036 19.266 0.026 19.267 0.016 19.322 0.023 19.557 0.076 0.040 039.7 032.6 044.5 DA        009285 00091 8.168 0.170    3   26 007 00180 00193 00135 0.695 0.102 009233 7.898  -52 -0.270 0.54416 0.05671
2967-54584-0301 160219.59+185855.34 006 20.451 0.060 19.429 0.017 19.029 0.017 18.816 0.018 18.752 0.040 0.040 060.3 032.9 045.6 DA        005415 00163 7.063 0.512  103   34 006 00656 00130 00093 0.238 0.106 005414 7.062   -1 -0.001 0.23728 0.08150
2967-54584-0555 160822.98+191728.11 019 18.602 0.028 18.220 0.018 18.250 0.015 18.298 0.013 18.397 0.036 0.033 041.7 034.0 044.4 DA        009295 00034 8.338 0.053   31    9 018 00181 00108 00075 0.801 0.032 009244 8.069  -51 -0.269 0.63693 0.02115
2968-54585-0007 161654.77+171512.12 006 19.670 0.031 19.295 0.022 19.532 0.018 19.714 0.023 19.973 0.087 0.036 021.7 032.3 041.7 DA        012346 00548 7.619 0.161  290   36 006 00585 00421 00280 0.446 0.062 012412 7.599   66 -0.020 0.43839 0.04275
2968-54585-0027 161839.11+180748.18 018 18.284 0.018 18.266 0.012 18.266 0.012 18.515 0.016 18.785 0.044 0.032 011.3 033.6 041.7 DA        016309 00204 8.080 0.044    0    0 000 00000 00000 00000 0.000 0.000 016309 8.080    0  0.000 0.65737 0.01671
2968-54585-0304 160746.21+173720.76 034 17.033 0.016 16.517 0.016 16.709 0.010 16.860 0.015 17.076 0.018 0.036 126.4 031.7 043.9 DA        011833 00049 8.163 0.024   28    6 031 00045 00083 00058 0.697 0.014 011836 8.048    3 -0.115 0.63088 0.00926
2968-54585-0568 161440.08+185853.15 016 18.673 0.014 18.919 0.018 18.919 0.018 19.138 0.019 19.507 0.056 0.045 008.3 034.3 042.9 DA        019578 00249 8.037 0.042    0    0 000 00000 00000 00000 0.000 0.000 019578 8.037    0  0.000 0.64047 0.01529
2969-54586-0192 161951.24+174220.83 006 19.983 0.043 19.655 0.018 19.886 0.019 20.128 0.028 20.426 0.143 0.033 027.2 033.2 041.3 DA        015031 00703 7.921 0.144   78   47 005 00195 00494 00326 0.571 0.062 015031 7.921    0  0.000 0.57140 0.04441
2969-54586-0506 162021.78+181119.91 012 19.248 0.031 19.002 0.018 19.289 0.019 19.518 0.022 19.800 0.068 0.036 042.8 033.9 041.3 DA        016583 00269 8.073 0.057  110   23 010 00116 00360 00237 0.654 0.031 016583 8.073    0  0.000 0.65394 0.02160
2969-54586-0599 162146.50+175600.29 005 20.301 0.043 19.853 0.017 19.724 0.022 19.726 0.025 19.770 0.071 0.042 035.4 033.7 040.9 DA        006762 00151 7.895 0.324   41   27 005 00842 00171 00112 0.535 0.159 006761 7.853   -1 -0.042 0.52273 0.11067
2970-54589-0497 162343.64+190602.98 017 19.027 0.025 18.668 0.020 18.909 0.018 19.051 0.017 19.387 0.047 0.049 022.7 035.4 040.9 DA        013449 00179 8.297 0.047   51   16 015 00530 00219 00143 0.783 0.029 013541 8.280   92 -0.017 0.77424 0.02166
2971-54590-0578 170813.02+375031.25 010 20.099 0.036 19.450 0.017 19.175 0.015 19.110 0.016 19.060 0.041 0.027 054.6 061.6 035.9 DA        006519 00085 7.882 0.165   12   15 010 00025 00131 00076 0.528 0.078 006518 7.858   -1 -0.024 0.52306 0.05377
2972-54586-0084 171049.84+341940.77 016 18.824 0.023 18.460 0.014 18.705 0.012 18.960 0.014 19.209 0.045 0.022 031.8 057.5 034.7 DA        014774 00283 7.717 0.063   18   17 013 00279 00329 00187 0.494 0.026 014774 7.717    0  0.000 0.49420 0.01811
2973-54591-0037 172132.03+324209.54 011 18.821 0.019 19.395 0.017 19.395 0.017 19.643 0.022 20.003 0.093 0.043 005.9 056.2 032.2 DA        031035 00427 7.271 0.101    0    0 000 00000 00000 00000 0.000 0.000 031035 7.271    0  0.000 0.40805 0.02451
2974-54592-0415 171906.31+311430.44 012 19.461 0.014 19.346 0.015 19.346 0.015 19.553 0.024 19.814 0.089 0.029 008.2 054.4 032.3 DA        016623 00297 8.240 0.060    0    0 000 00000 00000 00000 0.000 0.000 016623 8.240    0  0.000 0.75001 0.02678
2974-54592-0477 172012.89+311848.86 011 19.887 0.038 19.273 0.017 19.037 0.015 18.952 0.017 18.912 0.040 0.025 029.9 054.5 032.1 DA        006491 00078 7.747 0.176   13   13 011 00163 00131 00069 0.475 0.075 006490 7.722   -1 -0.025 0.46367 0.05215
2974-54592-0559 172200.29+322135.91 015 19.528 0.033 18.827 0.018 18.590 0.013 18.524 0.019 18.501 0.031 0.037 056.1 055.8 032.0 DA        006431 00060 7.489 0.147  -19    9 014 00147 00122 00064 0.367 0.053 006430 7.457   -1 -0.032 0.35564 0.03642
3109-54833-0039 011039.41-100311.52 015 19.436 0.032 18.924 0.018 18.924 0.018 18.921 0.023 18.963 0.067 0.030 000.0 138.7 -72.3 DA        007922 00044 7.523 0.112    0    0 000 00000 00000 00000 0.000 0.000 007914 7.332   -8 -0.191 0.32417 0.02412
3111-54800-0055 005436.05-004941.94 023 19.015 0.020 18.531 0.018 18.342 0.021 18.353 0.019 18.369 0.025 0.027 043.9 124.7 -63.7 DA        007222 00033 7.592 0.096   44    6 022 00046 00125 00112 0.411 0.040 007220 7.482   -2 -0.110 0.36848 0.02403
3135-54770-0490 003325.44+250614.72 015 17.840 0.014 17.126 0.004 16.816 0.005 16.701 0.005 16.695 0.010 0.000 498.8 000.0 000.0 DA        005870 00067 7.275 0.151    0    0 000 00000 00000 00000 0.000 0.000 005869 7.268   -1 -0.007 0.29015 0.03069
3142-54735-0622 234019.03+001905.21 020 19.769 0.036 19.155 0.022 18.911 0.013 18.836 0.016 18.800 0.038 0.028 082.5 088.1 -57.7 DA        006247 00045 7.554 0.098  -15    7 019 00401 00129 00109 0.390 0.039 006246 7.538   -1 -0.016 0.38345 0.02689
3152-54801-0393 101546.25+362055.19 034 18.894 0.023 18.467 0.020 18.349 0.018 18.354 0.018 18.435 0.031 0.010 039.8 187.4 055.9 DA        007580 00021 7.476 0.065  -49    4 032 00175 00146 00120 0.368 0.023 007576 7.316   -4 -0.160 0.31753 0.01397
3156-54792-0203 033816.98-003648.65 008 20.839 0.071 20.497 0.025 20.446 0.034 20.527 0.041 20.738 0.150 0.095 020.6 186.5 -42.0 DA        010711 00118 7.745 0.168    3   27 007 00259 00500 00334 0.491 0.067 010580 7.538 -131 -0.207 0.40450 0.04388
3157-54802-0082 040647.32-064436.87 045 18.871 0.024 18.012 0.022 17.585 0.019 17.462 0.018 17.388 0.022 0.075 075.4 198.4 -39.4 DA        005779 00025 7.276 0.054    9    4 041 01152 00071 00045 0.292 0.017 005778 7.271   -1 -0.005 0.29027 0.01162
3169-54821-0109 095313.03+524906.77 013 19.622 0.034 18.959 0.028 18.713 0.028 18.615 0.018 18.614 0.035 0.009 106.2 162.5 048.3 DA        005972 00071 7.568 0.157   32   12 013 00559 00107 00080 0.394 0.062 005971 7.563   -1 -0.005 0.39149 0.04378
3169-54821-0273 094851.01+525206.61 019 19.127 0.024 18.581 0.015 18.435 0.017 18.384 0.019 18.457 0.029 0.008 091.6 162.8 047.7 DA        007014 00042 8.060 0.088   41    8 018 00178 00093 00069 0.627 0.050 007012 7.999   -2 -0.061 0.59229 0.03447
3170-54859-0059 112801.60+182558.46 027 18.827 0.032 18.288 0.033 18.146 0.022 18.070 0.022 18.113 0.024 0.022 006.4 232.9 068.9 DA        006895 00030 7.852 0.069   36    5 026 00125 00090 00084 0.523 0.028 006893 7.795   -2 -0.057 0.49947 0.02018
3170-54907-0056 112801.60+182558.46 024 18.827 0.032 18.288 0.033 18.146 0.022 18.070 0.022 18.113 0.024 0.022 006.4 232.9 068.9 DA        006984 00034 7.991 0.073   47    5 023 00036 00084 00079 0.588 0.040 006982 7.931   -2 -0.060 0.55495 0.02543
3174-54821-0041 082707.56+455346.35 016 19.755 0.030 19.224 0.019 19.058 0.023 19.004 0.021 19.052 0.046 0.033 094.3 174.2 035.4 DA        006642 00054 7.879 0.114   49    9 016 00467 00125 00072 0.527 0.052 006641 7.846   -1 -0.033 0.52191 0.03573
3174-54821-0371 082056.07+480352.91 013 18.008 0.020 17.346 0.021 17.022 0.013 16.884 0.014 16.915 0.018 0.036 237.1 171.5 034.4 DA        005694 00062 7.433 0.158  -85   14 014 00825 00048 00027 0.342 0.055 005693 7.432   -1 -0.001 0.34213 0.03864
3174-54821-0413 082307.81+483316.61 012 18.753 0.029 17.959 0.022 17.653 0.014 17.533 0.014 17.515 0.022 0.038 229.7 170.9 034.8 km/s      005777 00074 7.596 0.161   99   15 013 00441 00061 00035 0.342 0.055 005776 7.595   -1 -0.001 0.40333 0.04601
3175-54828-0207 083712.31+461325.03 022 19.238 0.023 18.480 0.016 18.190 0.016 18.090 0.013 18.063 0.026 0.024 089.0 173.9 037.1 DA        005880 00040 7.514 0.090   54    7 021 00437 00084 00051 0.372 0.033 005879 7.511   -1 -0.003 0.37137 0.02346
3176-54832-0206 102512.73+533216.55 026 18.559 0.021 18.088 0.025 17.896 0.020 17.901 0.016 17.985 0.027 0.013 041.8 158.3 052.3 DA        006794 00032 7.974 0.069   41    5 025 00566 00074 00058 0.578 0.038 006793 7.931   -1 -0.043 0.55432 0.02431
3182-54828-0367 082611.69+325000.15 023 19.243 0.022 18.432 0.014 18.069 0.011 17.957 0.016 17.900 0.022 0.037 112.5 189.8 033.2 DA        005657 00042 7.503 0.094   46    8 023 00591 00074 00040 0.367 0.034 005656 7.503   -1 -0.000 0.36704 0.02414
3183-54833-0179 031637.82-003310.96 020 19.640 0.031 19.127 0.020 18.953 0.016 18.931 0.015 18.951 0.036 0.052 013.5 181.7 -46.2 DA        006437 00046 7.645 0.104   13    8 020 00750 00130 00094 0.430 0.045 006436 7.620   -1 -0.025 0.41867 0.03092
3183-54833-0202 031449.81-010519.33 023 19.552 0.028 18.595 0.025 18.147 0.015 17.969 0.025 17.901 0.018 0.066 101.8 181.9 -46.9 DA        005310 00064 7.550 0.145    8   16 023 01408 00065 00048 0.381 0.056 005309 7.551   -1  0.001 0.38108 0.03994
3187-54821-0416 032550.33+182421.84 022 19.833 0.037 19.181 0.025 18.859 0.018 18.754 0.021 18.694 0.031 0.105 091.9 166.6 -31.1 DA        006189 00042 7.583 0.092  -42    7 022 00160 00121 00062 0.401 0.038 006188 7.571   -1 -0.012 0.39605 0.02648
3194-54833-0099 100222.79+423948.08 011 19.945 0.042 19.503 0.018 19.399 0.019 19.416 0.024 19.425 0.070 0.011 046.4 177.3 052.5 DA        007301 00071 8.003 0.160  -35   14 010 00489 00160 00127 0.595 0.083 007299 7.909   -2 -0.094 0.54430 0.05473
3194-54833-0439 095846.24+434546.87 022 19.339 0.016 18.337 0.017 18.337 0.017 18.284 0.020 18.347 0.034 0.009 122.0 175.7 051.6 DA        006142 00042 7.771 0.085    0    0 000 00000 00000 00000 0.000 0.000 006141 7.764   -1 -0.007 0.48059 0.02756
3195-54832-0342 082652.08+141052.18 011 20.014 0.040 19.523 0.017 19.282 0.016 19.210 0.027 19.330 0.062 0.040 046.5 210.4 027.4 DA        005000 01000 6.749 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.749   -1 -0.000 0.18067 0.04282
3209-54906-0285 045542.75-042449.07 017 24.635 0.766 19.571 0.829 19.571 0.829 19.245 0.605 22.827 1.110 0.037 000.0 203.1 -27.7 DA        009026 00041 8.149 0.107    0    0 000 00000 00000 00000 0.000 0.000 008988 7.879  -38 -0.270 0.53406 0.03370
3211-54852-0276 112601.18+592844.62 011 20.370 0.052 19.539 0.030 19.271 0.020 19.166 0.022 19.233 0.054 0.013 063.3 141.5 054.5 DA        006162 00084 8.826 0.150  112   33 011 00162 00061 00050 1.079 0.076 006161 8.819   -1 -0.007 1.07524 0.05163
3211-54852-0544 114017.35+593852.11 026 19.101 0.022 18.512 0.019 18.352 0.012 18.293 0.014 18.350 0.032 0.012 053.6 138.6 055.3 DA        006590 00033 7.330 0.097  -28    5 024 00400 00124 00102 0.316 0.030 006589 7.270   -1 -0.060 0.29617 0.02048
3212-54851-0160 092819.97+222449.59 012 19.938 0.040 19.463 0.035 19.216 0.017 19.186 0.025 19.168 0.047 0.023 093.6 207.1 044.0 DA        005926 00085 6.972 0.232   93   12 012 01051 00211 00146 0.223 0.044 005925 6.946   -1 -0.026 0.21749 0.02993
3214-54866-0025 121114.19+104657.14 032 18.595 0.023 18.175 0.020 18.004 0.016 17.979 0.013 18.036 0.020 0.023 035.5 271.0 071.1 DA        007127 00024 7.770 0.058  -19    4 031 00286 00094 00089 0.488 0.028 007125 7.684   -2 -0.086 0.45088 0.01760
3214-54866-0165 120637.34+104946.57 012 20.298 0.051 19.564 0.028 19.218 0.020 19.099 0.021 19.059 0.042 0.019 081.7 267.9 070.6 DA        006377 00071 7.675 0.166   84   12 012 00090 00144 00136 0.443 0.074 006376 7.655   -1 -0.020 0.43496 0.05065
3216-54853-0300 111507.26+453009.75 016 19.610 0.030 18.966 0.024 18.801 0.021 18.745 0.021 18.805 0.038 0.011 096.9 162.7 063.5 DA        006717 00055 7.759 0.114   12    8 016 00175 00124 00111 0.481 0.046 006716 7.715   -1 -0.044 0.46178 0.03688
3216-54853-0537 112241.15+470813.56 020 19.531 0.026 18.482 0.020 18.482 0.020 18.397 0.019 18.393 0.028 0.012 116.0 158.1 063.5 DAZ       005850 00052 7.768 0.097    0    0 000 00000 00000 00000 0.000 0.000 005849 7.767   -1 -0.001 0.48001 0.02985
3216-54908-0299 111507.26+453009.75 016 19.610 0.030 18.966 0.024 18.801 0.021 18.745 0.021 18.805 0.038 0.011 096.9 162.7 063.5 DA        006769 00049 7.766 0.109    6    8 016 00123 00125 00112 0.485 0.044 006768 7.718   -1 -0.048 0.46328 0.03525
3221-54864-0168 113926.44+261320.54 029 18.558 0.028 17.939 0.029 17.701 0.030 17.564 0.026 17.611 0.022 0.020 197.5 212.1 073.9 DA        005935 00031 8.038 0.063   37    7 028 00665 00049 00047 0.611 0.036 005934 8.037   -1 -0.001 0.61020 0.02522
3224-54849-0302 093032.61+384547.94 009 19.865 0.053 19.081 0.016 18.734 0.020 18.670 0.023 18.590 0.053 0.013 152.7 184.1 046.8 DA        005408 00085 7.235 0.257   57   21 009 00829 00104 00075 0.276 0.070 005407 7.235   -1  0.000 0.27573 0.05054
3225-54853-0047 074238.52+422330.59 029 18.691 0.026 18.105 0.018 17.822 0.017 17.789 0.013 17.800 0.025 0.050 083.3 176.8 026.9 DA        006513 00028 7.634 0.067   72    4 028 00189 00082 00037 0.426 0.029 006512 7.602   -1 -0.032 0.41105 0.02031
3226-54857-0318 080508.80+182058.01 013 19.128 0.024 18.541 0.016 18.281 0.017 18.227 0.020 18.230 0.025 0.027 269.8 203.9 024.2 DA:       006361 00074 7.262 0.196   74   12 012 00342 00118 00048 0.292 0.055 006360 7.221   -1 -0.041 0.28024 0.03703
3226-54857-0394 080812.74+185421.02 023 19.278 0.027 18.256 0.013 17.799 0.012 17.557 0.014 17.502 0.018 0.034 198.1 203.6 025.1 DA        005251 00061 7.326 0.138   84   14 023 01836 00060 00025 0.302 0.043 005250 7.327   -1  0.001 0.30235 0.03025
3228-54863-0542 082611.69+325000.13 024 19.243 0.014 18.069 0.011 18.069 0.011 17.957 0.016 17.900 0.022 0.037 112.5 189.8 033.2 DAZ       005736 00040 7.607 0.089    0    0 000 00000 00000 00000 0.000 0.000 005735 7.606   -1 -0.001 0.40776 0.02638
3231-54890-0067 032110.62+175705.90 023 20.443 0.050 19.034 0.016 18.462 0.019 18.247 0.019 18.213 0.026 0.105 158.6 166.0 -32.1 DA        005000 00500 7.080 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.081   -1  0.001 0.23439 0.07912
3234-54885-0124 130040.72+083633.88 015 19.907 0.034 19.174 0.024 18.808 0.022 18.686 0.026 18.710 0.035 0.023 063.4 310.1 071.4 DA        005763 00061 7.749 0.135    7   14 015 00729 00094 00089 0.471 0.057 005762 7.749   -1 -0.000 0.47099 0.04019
3235-54880-0396 130445.74+201103.90 019 19.444 0.034 19.004 0.025 18.817 0.013 18.794 0.018 18.828 0.035 0.018 099.2 327.3 082.4 DA        007103 00038 7.870 0.087   14    7 019 00175 00128 00127 0.525 0.038 007101 7.792   -2 -0.078 0.49888 0.02466
3236-54892-0088 125739.63+291135.71 030 18.620 0.019 18.036 0.019 17.822 0.018 17.759 0.025 17.765 0.020 0.009 064.5 089.7 087.5 DA        006504 00028 7.698 0.067    1    4 029 00298 00077 00077 0.454 0.029 006503 7.670   -1 -0.028 0.44182 0.02070
3238-54885-0406 121940.31+401521.66 021 19.482 0.030 18.800 0.036 18.495 0.017 18.429 0.025 18.441 0.034 0.021 034.0 147.5 075.3 DA        006151 00042 7.576 0.092   30    7 021 00294 00103 00100 0.398 0.037 006150 7.565   -1 -0.011 0.39339 0.02636
3239-54888-0117 130711.91+491058.48 013 20.408 0.046 19.224 0.025 18.773 0.016 18.629 0.020 18.545 0.038 0.009 047.2 116.1 067.7 DA        005306 00085 7.691 0.205   -7   28 014 01265 00082 00075 0.442 0.085 005305 7.692   -1  0.001 0.44220 0.06013
3244-54892-0497 113838.90+132342.68 019 19.608 0.038 18.971 0.020 18.748 0.033 18.728 0.027 18.668 0.041 0.027 126.4 248.2 068.1 DA        006356 00047 7.958 0.098   31    9 018 00400 00097 00090 0.568 0.050 006355 7.945   -1 -0.013 0.56050 0.03338
3245-54894-0247 114400.96+113232.28 030 18.270 0.027 17.522 0.016 17.083 0.027 17.032 0.019 17.014 0.018 0.033 154.7 254.2 067.8 DA        005861 00027 7.501 0.055   55    4 032 00298 00053 00049 0.368 0.020 005860 7.498   -1 -0.003 0.36672 0.01390
3245-54894-0265 114202.49+121805.53 019 20.146 0.059 19.328 0.040 24.802 8.974 24.362 5.137 19.392 0.063 0.036 028.0 251.9 068.0 DA        009061 00039 7.263 0.123  -40   10 017 01016 00345 00320 0.310 0.034 009001 6.992  -60 -0.271 0.24804 0.01614
3246-54939-0211 114604.36+051401.57 047 17.688 0.015 17.088 0.021 16.815 0.010 16.725 0.013 16.777 0.019 0.016 102.8 264.6 063.1 DA        006530 00017 7.610 0.040  -38    2 046 00102 00052 00046 0.415 0.018 006529 7.576   -1 -0.034 0.40007 0.01166
3251-54882-0005 105218.42+220644.11 015 19.650 0.043 19.109 0.018 18.898 0.023 18.857 0.024 18.898 0.042 0.018 040.1 216.9 062.5 DA        006714 00054 7.113 0.187   30    8 015 00264 00186 00165 0.257 0.043 006713 7.010   -1 -0.103 0.23697 0.02576
3251-54882-0199 104612.83+224442.24 019 19.291 0.023 18.883 0.020 18.732 0.019 18.736 0.016 18.768 0.034 0.024 042.5 214.7 061.4 DA        007336 00036 7.805 0.092   70    7 019 00272 00134 00118 0.507 0.037 007333 7.697   -3 -0.108 0.45706 0.02873
3251-54882-0259 104459.56+215059.14 020 19.059 0.026 18.640 0.019 18.480 0.016 18.484 0.020 18.574 0.030 0.023 029.4 216.4 060.8 DA        007370 00033 7.282 0.114    5    6 019 00228 00165 00144 0.305 0.033 007367 7.123   -3 -0.159 0.26297 0.01779
3252-54893-0137 121755.00+040321.43 010 20.749 0.057 19.521 0.029 18.990 0.019 18.787 0.016 18.789 0.034 0.017 096.8 282.3 065.6 DA        005187 00076 7.417 0.245   99   40 010 01571 00100 00091 0.332 0.084 005186 7.418   -1  0.001 0.33231 0.06016
3254-54889-0397 123150.27+145205.53 017 19.472 0.026 18.439 0.016 17.979 0.016 17.841 0.026 17.790 0.023 0.028 159.3 281.5 076.9 DA        005217 00042 7.487 0.140   78   22 017 00379 00059 00058 0.357 0.051 005216 7.488   -1  0.001 0.35688 0.03604
3255-54885-0457 124337.49+151359.84 009 20.018 0.036 19.527 0.025 19.341 0.020 19.275 0.021 19.282 0.049 0.025 143.2 293.9 078.0 DA        007254 00087 8.309 0.163    0   17 009 00008 00125 00122 0.782 0.103 007252 8.229   -2 -0.080 0.72468 0.07144
3257-54888-0298 100438.88+022022.92 012 20.001 0.037 19.448 0.029 19.208 0.020 19.159 0.024 19.113 0.055 0.023 045.5 237.5 043.0 DA        006720 00071 7.569 0.161   -9   11 012 00084 00167 00114 0.398 0.063 006719 7.514   -1 -0.055 0.37715 0.04278
3260-54883-0220 101424.57+271112.11 014 19.914 0.034 19.278 0.014 18.995 0.020 18.872 0.019 18.834 0.047 0.024 034.6 203.6 055.2 DA        006204 00062 7.458 0.155  -22   10 014 00181 00138 00113 0.355 0.055 006203 7.441   -1 -0.017 0.34870 0.03804
3262-54884-0040 102836.27+375048.51 015 19.493 0.023 18.809 0.027 18.586 0.015 18.482 0.016 18.528 0.028 0.012 135.3 184.1 058.3 DA        006247 00055 7.689 0.128   40    9 015 00312 00103 00087 0.449 0.057 006246 7.676   -1 -0.013 0.44297 0.03994
3262-54884-0597 102835.06+380710.06 022 19.041 0.025 18.616 0.010 18.482 0.027 18.578 0.021 18.688 0.034 0.010 041.4 183.6 058.2 DA        007686 00032 7.561 0.079   18    5 022 00433 00153 00130 0.400 0.032 007681 7.397   -5 -0.164 0.34208 0.01751
3284-54907-0499 090032.58+625334.62 017 20.119 0.047 19.353 0.028 19.077 0.028 19.003 0.019 19.044 0.055 0.053 195.0 152.4 038.5 DA        006009 00058 7.582 0.124   58   10 017 00409 00128 00079 0.399 0.050 006008 7.576   -1 -0.006 0.39697 0.03541
3289-54910-0287 160216.99+163023.54 037 18.407 0.011 17.002 0.015 17.002 0.015 16.803 0.014 16.764 0.015 0.029 092.2 029.6 044.7 DA        005222 00019 7.227 0.062    0    0 000 00000 00000 00000 0.000 0.000 005221 7.228   -1  0.001 0.27130 0.01161
3296-54909-0017 144247.97+545525.08 008 20.041 0.040 19.490 0.021 19.297 0.017 19.265 0.022 19.363 0.057 0.013 054.8 094.5 055.6 DA        006828 00102 8.368 0.176   80   21 008 00243 00108 00089 0.816 0.112 006827 8.329   -1 -0.039 0.79250 0.07891
3296-54909-0547 143632.86+563525.43 019 19.269 0.028 18.700 0.022 18.497 0.020 18.408 0.018 18.495 0.034 0.016 120.9 097.7 055.1 DA        006568 00044 7.885 0.088  -15    7 019 00295 00096 00078 0.530 0.039 006567 7.858   -1 -0.027 0.52310 0.02680
3297-54941-0053 151905.96+500702.90 035 17.399 0.019 17.576 0.016 17.424 0.014 17.057 0.013 16.876 0.020 0.014 034.3 082.3 053.7 DA+DQ     033522 00134 7.769 0.029   35   10 000 00000 00000 00000 00000 00000 033522 7.770    0  00000 0.56000 0.01200
3298-54924-0557 161900.77+055150.62 015 19.921 0.039 19.421 0.026 19.249 0.020 19.222 0.021 19.194 0.049 0.052 074.2 019.4 036.4 DA        007014 00053 7.654 0.141  -31    9 014 00156 00171 00101 0.438 0.061 007012 7.573   -2 -0.081 0.40141 0.03978
3299-54908-0139 104621.12+144738.88 014 19.549 0.043 19.150 0.025 19.029 0.023 19.060 0.020 19.120 0.049 0.022 154.5 229.5 058.4 DA        007599 00053 8.369 0.113   50   11 013 00272 00112 00096 0.818 0.073 007595 8.252   -4 -0.117 0.74233 0.05005
3299-54908-0499 104813.73+155419.73 019 19.746 0.042 19.031 0.019 18.732 0.019 18.676 0.022 18.592 0.037 0.022 057.8 228.0 059.3 DA        006182 00048 7.530 0.106   45    8 018 00220 00119 00102 0.380 0.041 006181 7.516   -1 -0.014 0.37499 0.02806
3300-54914-0358 105037.64+153202.19 012 19.975 0.046 19.453 0.023 19.154 0.020 19.094 0.020 19.008 0.050 0.027 100.6 229.2 059.7 DA        007051 00056 6.804 0.076   77    9 012 00261 00314 00271 0.202 0.011 007049 6.604   -2 -0.200 0.17755 0.00337
3301-54939-0103 133005.56+232909.78 014 19.857 0.020 18.719 0.017 18.719 0.017 18.593 0.016 18.547 0.030 0.020 170.1 012.4 080.5 DA        005836 00079 8.109 0.140    0    0 000 00000 00000 00000 0.000 0.000 005835 8.109   -1 -0.000 0.65142 0.05776
3320-54912-0101 095537.52+505606.74 025 18.608 0.024 18.089 0.014 17.969 0.016 17.934 0.015 17.989 0.025 0.008 084.7 165.0 049.3 DA        007059 00029 7.812 0.067   29    5 024 00322 00088 00067 0.509 0.026 007057 7.736   -2 -0.076 0.47234 0.02122
3321-54924-0320 093903.57+434235.07 013 19.619 0.028 19.187 0.029 19.041 0.016 19.016 0.025 19.087 0.044 0.011 024.3 176.7 048.1 DA        007367 00064 8.471 0.115    6   13 012 00086 00100 00074 0.884 0.073 007365 8.380   -2 -0.091 0.82494 0.05173
3321-54924-0424 094435.25+440726.86 013 19.541 0.027 19.021 0.017 18.788 0.018 18.742 0.021 18.699 0.030 0.011 160.4 175.8 049.1 DA        006597 00065 8.199 0.119    0   12 013 00263 00090 00068 0.708 0.074 006596 8.176   -1 -0.023 0.69421 0.05274
3326-54943-0076 111531.56+403224.11 010 20.418 0.355 19.844 0.186 19.844 0.186 19.899 0.122 19.962 0.159 0.017 000.0 172.6 066.1 DA        007521 00065 7.280 0.167    0    0 000 00000 00000 00000 0.000 0.000 007517 7.106   -4 -0.174 0.26022 0.02653
3327-54951-0133 112146.02+155325.74 033 18.308 0.016 17.833 0.030 17.665 0.016 17.671 0.025 17.726 0.025 0.021 018.6 236.7 066.4 DA        007256 00021 7.709 0.062   -3    4 032 00139 00086 00079 0.462 0.027 007254 7.604   -2 -0.105 0.41595 0.01886
3331-54977-0370 115916.47+484238.69 024 18.654 0.033 17.751 0.032 17.331 0.019 17.171 0.018 17.136 0.023 0.021 238.3 144.6 066.2 DAZ       005382 00047 7.376 0.111    6   12 024 01452 00051 00047 0.322 0.037 005381 7.377   -1  0.001 0.32209 0.02594
3362-54939-0543 083239.68+571446.37 019 20.154 0.043 19.268 0.018 18.842 0.015 18.647 0.018 18.631 0.038 0.069 079.0 160.2 036.1 DA        005244 00059 7.366 0.157   22   17 019 00864 00095 00056 0.316 0.051 005243 7.367   -1  0.001 0.31676 0.03602
3368-54954-0425 131705.33+415539.52 014 19.593 0.036 19.167 0.037 18.965 0.025 18.883 0.019 18.973 0.051 0.011 027.6 105.1 074.3 DA        006814 00059 7.788 0.132   12   10 013 00333 00133 00128 0.496 0.055 006813 7.736   -1 -0.052 0.47126 0.03905
3373-54940-0576 084257.57+240930.65 046 18.341 0.018 17.433 0.018 17.022 0.012 16.864 0.019 16.845 0.015 0.025 116.2 201.1 034.5 DA        005365 00025 7.234 0.066   35    5 044 01835 00047 00026 0.275 0.018 005364 7.234   -1  0.000 0.27488 0.01267
3375-55003-0638 125136.22+360910.34 014 19.685 0.026 19.126 0.029 18.865 0.014 18.801 0.018 18.867 0.037 0.015 023.3 122.7 081.0 DA        006786 00058 8.078 0.111   24   10 014 00003 00107 00106 0.636 0.064 006785 8.039   -1 -0.039 0.61414 0.04441
3404-54967-0484 142737.77+282607.51 018 19.740 0.037 19.084 0.017 18.830 0.025 18.715 0.020 18.808 0.051 0.015 127.1 042.1 068.7 DA        006414 00051 7.809 0.099  -43    8 018 00124 00112 00104 0.504 0.041 006413 7.790   -1 -0.019 0.49467 0.02857
3406-54970-0405 145335.93+422524.64 010 20.151 0.024 18.740 0.015 18.740 0.015 18.640 0.024 18.564 0.034 0.021 097.8 072.5 060.9 DA        005767 00091 8.633 0.183    0    0 000 00000 00000 00000 0.000 0.000 005766 8.633   -1  0.000 0.98293 0.07315
3407-54971-0162 144921.34+205421.92 013 20.489 0.023 19.016 0.016 19.016 0.016 18.838 0.018 18.763 0.042 0.025 122.5 026.3 062.4 DA        005626 00072 8.549 0.149    0    0 000 00000 00000 00000 0.000 0.000 005625 8.550   -1  0.001 0.93063 0.06345
3407-54971-0237 144631.20+213036.19 021 19.811 0.038 18.936 0.023 18.502 0.019 18.323 0.022 18.215 0.032 0.023 082.5 027.1 063.3 DA        005409 00045 7.345 0.108   -4   11 020 01629 00089 00079 0.311 0.035 005408 7.346   -1  0.001 0.31124 0.02449
3407-54971-0256 144748.37+201450.91 010 20.346 0.048 19.561 0.019 19.188 0.014 19.042 0.016 19.001 0.048 0.031 018.4 024.7 062.6 DA        005758 00093 7.827 0.170   40   19 010 00303 00107 00095 0.510 0.077 005757 7.827   -1 -0.000 0.50960 0.05429
3408-54948-0402 145457.32+125316.51 012 20.611 0.056 19.593 0.020 19.114 0.019 18.911 0.020 18.846 0.038 0.027 115.6 012.8 057.8 DA        005167 00093 7.506 0.234   11   34 012 01183 00098 00083 0.363 0.087 005166 7.507   -1  0.001 0.36340 0.06213
3429-54976-0623 153903.36+524122.97 014 20.070 0.048 19.352 0.017 18.990 0.017 18.839 0.019 18.902 0.049 0.010 127.3 084.1 049.8 DA        005713 00059 7.893 0.142   24   19 014 00443 00092 00070 0.530 0.068 005712 7.893   -1  0.000 0.53010 0.04845
3442-54983-0035 163332.24+523149.30 019 18.160 0.021 17.519 0.016 17.262 0.015 17.166 0.018 17.135 0.021 0.026 263.6 080.5 041.9 DA        006311 00047 7.620 0.097   40    6 020 00216 00059 00039 0.418 0.041 006310 7.602   -1 -0.018 0.40987 0.02866
3457-54984-0296 164636.19+324625.82 009 20.338 0.048 19.314 0.016 18.887 0.018 18.705 0.020 18.677 0.038 0.027 044.7 054.4 039.4 DA        005142 00083 7.367 0.223   25   33 010 00656 00092 00058 0.315 0.071 005141 7.368   -1  0.001 0.31532 0.05055
3457-54984-0337 164741.41+345406.84 011 20.838 0.022 19.708 0.019 19.708 0.019 19.746 0.021 19.703 0.062 0.017 004.2 057.2 039.5 DA        008509 00064 7.819 0.159    0    0 000 00000 00000 00000 0.000 0.000 008489 7.579  -20 -0.240 0.41107 0.04426
3586-55181-0484 002633.19-002230.28 010 20.044 0.039 19.640 0.018 19.583 0.023 19.645 0.025 19.706 0.062 0.019 018.7 109.3 -62.6 DA        008394 00073 8.335 0.126    7   16 009 00008 00172 00152 0.798 0.082 008380 8.117  -14 -0.218 0.66298 0.05135
3586-55181-0552 002806.50+010111.89 042 17.396 0.029 17.513 0.015 17.937 0.019 18.253 0.025 18.374 0.041 0.019 040.9 110.7 -61.3 DA        026208 00121 7.925 0.018  -28    6 037 01757 00317 00278 0.599 0.008 026208 7.925    0  0.000 0.59883 0.00591
3586-55181-0612 002925.62+001552.73 026 18.930 0.026 18.482 0.016 18.550 0.016 18.612 0.016 18.881 0.040 0.021 036.2 111.1 -62.1 DA        010250 00032 8.328 0.032    2    8 022 00354 00144 00127 0.797 0.019 010146 8.057 -104 -0.271 0.63224 0.01261
3586-55181-0854 003352.25+002257.22 007 20.849 0.068 20.296 0.024 20.116 0.023 20.069 0.028 19.989 0.098 0.018 068.5 113.5 -62.2 DA        006884 00112 7.088 0.327    0    0 000 00000 00000 00000 0.000 0.000 006882 6.958   -2 -0.130 0.22723 0.04462
3586-55181-0994 003719.13+003138.94 034 17.873 0.014 17.445 0.012 17.556 0.011 17.699 0.017 17.873 0.019 0.020 075.3 115.4 -62.1 DA        011245 00036 8.472 0.022  -51    6 030 00393 00094 00083 0.888 0.013 011158 8.284  -87 -0.188 0.77339 0.01011
3587-55182-0114 003940.57-001938.80 003 22.010 0.125 21.638 0.047 21.569 0.053 21.594 0.079 22.097 0.384 0.019 000.0 116.4 -63.1 DA:       008499 00218 8.173 0.329  -59   49 003 00028 00487 00434 0.697 0.190 008482 7.940  -17 -0.233 0.56445 0.11851
3587-55182-0154 003853.16-002926.63 021 19.024 0.023 18.638 0.098 18.573 0.188 18.541 0.186 18.815 0.803 0.018 015.7 116.0 -63.2 DA        008515 00034 8.314 0.047    8    6 018 00009 00114 00101 0.786 0.029 008498 8.081  -17 -0.233 0.64216 0.01896
3587-55182-0480 003134.65-002105.63 024 19.133 0.021 18.927 0.022 19.186 0.024 19.503 0.027 19.723 0.058 0.017 019.8 112.0 -62.8 DA        017300 00130 8.188 0.026   82   11 020 00727 00342 00304 0.716 0.013 017300 8.188    0  0.000 0.71638 0.00928
3588-55184-0014 004548.25+000507.91 020 19.581 0.029 19.218 0.020 19.317 0.015 19.410 0.020 19.688 0.064 0.014 054.9 119.9 -62.8 DA        010310 00043 8.439 0.053   45   11 016 00030 00190 00169 0.867 0.033 010203 8.168 -107 -0.271 0.69666 0.02083
3588-55184-0402 003738.05-005239.61 033 18.875 0.024 18.776 0.026 19.120 0.016 19.378 0.023 19.614 0.070 0.017 041.7 115.2 -63.5 DA        018899 00111 7.859 0.020   64    8 028 00045 00437 00391 0.550 0.009 018899 7.859    0  0.000 0.55043 0.00645
3588-55184-0414 003759.38-010710.43 016 19.991 0.034 19.606 0.033 19.401 0.020 19.402 0.023 19.410 0.053 0.019 057.5 115.3 -63.8 DA        007348 00054 8.026 0.103   37    9 013 00067 00161 00144 0.608 0.058 007345 7.928   -3 -0.098 0.55449 0.03385
3588-55184-0513 003511.62+001150.12 051 16.863 0.013 16.435 0.016 16.511 0.015 16.576 0.022 16.786 0.016 0.018 253.5 114.1 -62.4 DA        009613 00013 8.260 0.014   -6    3 045 00127 00054 00048 0.752 0.011 009542 7.996  -71 -0.264 0.59703 0.00540
3588-55184-0700 003923.04+003534.69 024 19.505 0.012 19.143 0.016 19.143 0.016 19.199 0.021 19.140 0.040 0.015 007.0 116.5 -62.1 DA+M      010281 00036 8.221 0.043    0    0 000 00000 00000 00000 0.000 0.000 010175 7.951 -106 -0.270 0.57467 0.01607
3588-55184-0750 004001.42+005908.75 015 19.992 0.035 19.424 0.022 19.226 0.018 19.136 0.025 19.146 0.044 0.018 078.5 116.9 -61.8 DA        006617 00061 7.669 0.137  -32    9 014 00231 00152 00134 0.442 0.060 006616 7.630   -1 -0.039 0.42435 0.04057
3588-55184-0794 004102.08+005302.57 010 20.741 0.055 20.310 0.025 20.330 0.030 20.339 0.034 20.342 0.108 0.017 014.7 117.4 -61.9 DA        008977 00074 8.311 0.106   15   17 009 00162 00267 00235 0.785 0.068 008943 8.042  -34 -0.269 0.62106 0.04178
3589-55186-0514 003813.55-000129.10 012 19.419 0.013 19.094 0.017 19.094 0.017 19.356 0.024 19.710 0.073 0.016 000.0 115.7 -62.7 DA        012800 00337 7.840 0.076    0    0 000 00000 00000 00000 0.000 0.000 012914 7.822  114 -0.018 0.52365 0.01858
3590-55201-0182 005047.60-002316.95 024 19.075 0.019 18.884 0.020 18.884 0.020 19.052 0.023 19.212 0.043 0.033 025.6 122.5 -63.2 DA        011368 00061 8.864 0.035    0    0 000 00000 00000 00000 0.000 0.000 011236 8.671 -132 -0.193 1.00622 0.01136
3590-55201-0272 004850.11-002135.49 025 19.449 0.024 19.219 0.022 19.483 0.023 19.735 0.028 20.010 0.077 0.019 026.2 121.5 -63.2 DA        016473 00115 8.055 0.025   24   10 021 00446 00410 00366 0.644 0.013 016473 8.055    0  0.000 0.64381 0.00942
3590-55201-0442 004450.72-010532.35 007 20.427 0.039 19.646 0.019 19.646 0.019 19.616 0.021 19.679 0.058 0.016 060.4 119.2 -63.9 DA        007197 00143 8.991 0.199    0    0 000 00000 00000 00000 0.000 0.000 007195 8.907   -2 -0.084 1.12103 0.06584
3590-55201-0715 004741.06+004201.43 025 19.095 0.022 18.824 0.020 19.111 0.020 19.377 0.027 19.727 0.084 0.025 039.6 120.9 -62.2 DA        017128 00131 8.044 0.027   35   11 021 00904 00358 00316 0.639 0.014 017128 8.044    0  0.000 0.63924 0.01004
3590-55201-0916 005149.65+005950.64 049 17.023 0.013 17.099 0.018 17.464 0.011 17.737 0.018 17.989 0.024 0.024 018.4 123.1 -61.9 DA        023695 00102 8.005 0.014   41    5 043 00852 00221 00195 0.633 0.007 023695 8.005    0  0.000 0.63264 0.00482
3606-55182-0074 015630.88-001522.72 022 19.471 0.031 19.209 0.027 19.474 0.023 19.697 0.025 19.913 0.071 0.029 043.3 155.8 -58.9 DA        016691 00161 7.970 0.034  107   12 018 01054 00430 00368 0.600 0.017 016691 7.970    0  0.000 0.59967 0.01205
3606-55182-0282 015211.59-011437.18 011 19.526 0.029 19.035 0.018 19.035 0.018 19.105 0.022 19.196 0.043 0.024 010.5 154.8 -60.3 DA        008799 00034 8.156 0.064    0    0 000 00000 00000 00000 0.000 0.000 008771 7.895  -28 -0.261 0.54144 0.01953
3606-55182-0306 015221.13-003037.22 038 17.822 0.014 18.138 0.025 18.662 0.017 18.992 0.020 19.404 0.053 0.027 031.0 154.2 -59.6 DA        036268 00212 7.933 0.030    2   13 033 02311 00588 00507 0.623 0.013 036268 7.933    0  0.000 0.62331 0.00919
3606-55182-0328 015143.90-010329.43 005 20.928 0.058 20.474 0.033 20.248 0.025 20.077 0.026 20.101 0.085 0.027 113.4 154.5 -60.2 DA        006763 00133 7.058 0.509  103   24 005 00035 00350 00304 0.246 0.109 006761 6.939   -2 -0.119 0.22261 0.07210
3606-55182-0668 015142.81+011102.86 012 20.245 0.041 19.757 0.031 19.557 0.017 19.459 0.021 19.496 0.057 0.022 116.6 152.5 -58.2 DA        006713 00080 7.710 0.174   11   12 010 00240 00177 00151 0.460 0.072 006712 7.664   -1 -0.046 0.44036 0.05383
3606-55182-0751 015259.18+010017.48 060 16.916 0.009 16.412 0.014 16.578 0.013 16.753 0.013 16.989 0.020 0.021 171.1 153.2 -58.2 DA        012879 00057 7.861 0.010   -5    3 054 01221 00104 00088 0.536 0.005 012996 7.845  117 -0.016 0.52883 0.00298
3606-55182-0936 015559.39+000140.30 008 20.504 0.049 20.058 0.018 20.159 0.020 20.181 0.029 20.267 0.107 0.028 022.0 155.3 -58.7 DA        009291 00087 7.881 0.143    0   23 007 00248 00343 00293 0.536 0.065 009233 7.611  -58 -0.270 0.42867 0.04074
3609-55201-0148 020639.63-003749.48 006 21.012 0.073 20.659 0.030 20.632 0.028 20.682 0.040 20.747 0.145 0.026 000.0 160.3 -57.9 DA:       007549 00126 7.749 0.317   45   23 005 01094 00336 00284 0.480 0.139 007545 7.614   -4 -0.135 0.42189 0.08690
3609-55201-0322 020413.06-010505.68 007 20.473 0.022 19.913 0.018 19.913 0.018 19.916 0.026 19.997 0.078 0.023 000.0 159.8 -58.6 DA        008280 00093 8.216 0.179    0    0 000 00000 00000 00000 0.000 0.000 008268 8.011  -12 -0.205 0.60231 0.06578
3609-55201-0686 020244.22+003252.18 008 20.383 0.042 20.008 0.023 19.927 0.027 19.945 0.025 20.093 0.084 0.021 046.4 157.6 -57.4 DA        007401 00101 8.282 0.207   46   19 007 00734 00170 00143 0.765 0.129 007398 8.186   -3 -0.096 0.70261 0.08877
3609-55201-0836 020516.19+010042.87 004 21.618 0.111 21.347 0.042 21.102 0.041 21.306 0.071 21.584 0.288 0.021 000.0 158.2 -56.7 DA:       008232 00233 9.356 0.278    0    0 000 00000 00000 00000 0.000 0.000 008221 9.148  -11 -0.208 1.22159 0.07054
3615-55208-0531 022332.26+001443.53 029 18.960 0.028 18.784 0.023 19.095 0.020 19.346 0.021 19.587 0.066 0.036 014.5 165.7 -54.8 DA        018862 00146 7.885 0.026   22   10 024 01065 00417 00340 0.563 0.012 018862 7.885    0  0.000 0.56294 0.00867
3615-55208-0608 022516.60+002830.18 033 18.794 0.013 19.193 0.023 19.193 0.023 19.523 0.027 19.738 0.062 0.036 004.0 166.0 -54.4 DA        023374 00176 7.715 0.024    0    0 000 00000 00000 00000 0.000 0.000 023374 7.715    0  0.000 0.52177 0.00226
3615-55208-0732 022742.24+000555.72 034 18.659 0.020 19.071 0.024 19.071 0.024 19.344 0.020 19.565 0.058 0.026 008.8 167.2 -54.3 DA        022538 00158 7.916 0.023    0    0 000 00000 00000 00000 0.000 0.000 022538 7.916    0  0.000 0.58629 0.00742
3615-55856-0812 023024.25+001117.68 003 21.587 0.098 21.384 0.039 21.348 0.047 21.471 0.075 21.641 0.322 0.020 021.2 168.0 -53.8 DA        009593 00500 9.705 1.000    0    0 000 00000 00000 00000 0.000 0.000 009478 9.438 -115 -0.267 1.30136 0.68619
3615-56544-0816 023001.55+004354.15 004 22.095 0.161 21.411 0.045 21.402 0.054 21.357 0.077 21.300 0.250 0.024 000.0 167.3 -53.4 DA:       007608 00122 6.875 0.144  151   27 004 00357 00935 00751 0.217 0.024 007602 6.647   -6 -0.228 0.18122 0.01125
3639-55205-0610 013759.07+002006.10 014 20.070 0.038 19.653 0.022 19.411 0.017 19.420 0.019 19.681 0.067 0.035 042.4 147.0 -60.3 DA        007194 00063 7.809 0.145  -10   10 012 00069 00178 00154 0.508 0.063 007192 7.717   -2 -0.092 0.46472 0.04305
3647-55945-0174 022858.67-005849.70 004 21.871 0.154 21.030 0.038 20.871 0.038 20.791 0.050 20.719 0.171 0.029 000.0 168.8 -54.9 DA:       007093 00248 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007091 7.929   -2 -0.071 0.55422 0.33211
3650-55244-0034 024516.94-002154.20 007 20.667 0.048 20.165 0.024 20.046 0.024 20.046 0.028 20.093 0.089 0.026 065.6 173.3 -51.7 DA:       007854 00130 8.819 0.192   26   27 006 00015 00130 00102 1.077 0.094 007849 8.671   -5 -0.148 1.00464 0.07472
3650-55244-0046 024350.05-005000.86 017 19.409 0.029 19.011 0.020 18.873 0.018 18.864 0.024 18.965 0.035 0.029 035.8 173.4 -52.3 DA        007675 00052 8.135 0.088   13    8 014 00040 00125 00099 0.672 0.050 007671 8.004   -4 -0.131 0.59686 0.03441
3650-55244-0064 024449.20-002737.67 024 19.006 0.022 18.602 0.032 18.534 0.017 18.557 0.017 18.663 0.033 0.026 073.8 173.2 -51.9 DA        008054 00031 8.033 0.063   51    6 021 00144 00124 00097 0.614 0.035 008045 7.853   -9 -0.180 0.52366 0.01712
3650-55244-0098 024344.30-000705.86 011 20.349 0.047 19.933 0.023 19.903 0.022 19.979 0.028 20.089 0.097 0.025 037.5 172.5 -51.8 DA        009362 00063 8.327 0.092  112   17 009 00284 00235 00185 0.795 0.060 009307 8.059  -55 -0.268 0.63153 0.03654
3650-55244-0694 023900.20+001027.21 015 20.129 0.038 19.608 0.024 19.579 0.022 19.581 0.021 19.762 0.072 0.027 044.3 170.8 -52.4 DA        008194 00051 8.013 0.093   17   10 013 00127 00205 00162 0.603 0.052 008183 7.815  -11 -0.198 0.51523 0.02700
3650-55244-0815 024146.11+001743.54 007 21.356 0.101 20.620 0.024 20.432 0.030 20.320 0.034 20.042 0.102 0.027 019.5 171.5 -51.9 DA        007000 00136 8.303 0.252   30   26 005 00182 00192 00151 0.778 0.157 006998 8.248   -2 -0.055 0.73808 0.10973
3651-55247-0198 024537.00-001538.26 004 21.282 0.073 20.854 0.031 20.790 0.033 20.639 0.042 21.018 0.192 0.025 000.0 173.2 -51.6 DA        007797 00259 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007792 7.850   -5 -0.150 0.52319 0.32361
3651-55247-0301 024328.15-003247.33 018 19.378 0.027 19.298 0.027 19.621 0.019 19.932 0.031 20.291 0.115 0.027 020.9 172.9 -52.2 DA        020268 00300 7.518 0.045   10   14 015 00580 00736 00581 0.443 0.015 020268 7.518    0  0.000 0.44258 0.01038
3655-55240-0240 072147.35+392112.68 023 18.917 0.029 18.905 0.017 19.257 0.020 19.593 0.025 19.814 0.099 0.061 021.8 178.9 022.3 DA        023277 00222 7.933 0.030  -25   11 021 00278 00507 00192 0.596 0.014 023277 7.933    0  0.000 0.59614 0.00994
3655-55240-0318 072045.96+392023.38 009 20.810 0.086 20.172 0.027 19.919 0.025 19.860 0.027 19.819 0.086 0.058 027.8 178.8 022.1 DA        006496 00099 7.526 0.214   47   15 008 00161 00222 00083 0.380 0.081 006495 7.490   -1 -0.036 0.36763 0.05610
3655-55240-0350 071928.68+391854.51 020 19.150 0.025 19.112 0.016 19.506 0.017 19.773 0.030 20.019 0.112 0.056 013.2 178.8 021.9 DA        023144 00259 7.981 0.034   39   13 018 00204 00541 00202 0.619 0.016 023144 7.981    0  0.000 0.61937 0.01154
3655-55240-0488 071632.91+393553.78 025 18.426 0.023 18.232 0.018 18.490 0.029 18.782 0.026 19.006 0.044 0.062 022.9 178.3 021.4 DAH:      017428 00120 8.106 0.024   87   10 022 00695 00262 00095 0.673 0.013 017428 8.106    0  0.000 0.67345 0.00915
3655-55240-0508 071653.30+400338.41 008 20.961 0.091 20.549 0.026 20.212 0.029 20.125 0.036 20.367 0.177 0.054 063.6 177.9 021.7 DAZ       006873 00118 8.243 0.224    0    0 000 00000 00000 00000 0.000 0.000 006872 8.199   -1 -0.044 0.70850 0.09650
3655-55240-0595 071821.23+403038.74 041 17.923 0.019 17.665 0.015 17.924 0.027 18.183 0.026 18.482 0.031 0.049 018.1 177.5 022.1 DA        016245 00069 7.933 0.015   34    5 037 00537 00218 00082 0.580 0.007 016245 7.933    0  0.000 0.57998 0.00506
3655-55240-0778 072128.84+395700.66 020 18.906 0.028 18.810 0.015 18.900 0.016 18.992 0.028 19.181 0.055 0.051 042.3 178.3 022.5 DA(He)    011074 01000 9.843 1.000    0    0 000 00000 00000 00000 0.000 0.000 010664 9.664 -410 -0.179 1.35442 0.69957
3655-55240-0880 072441.50+402658.68 018 19.328 0.030 19.264 0.016 19.642 0.026 19.934 0.034 20.391 0.157 0.048 013.7 177.9 023.2 DA        020572 00227 7.949 0.037   23   14 016 00928 00535 00210 0.598 0.018 020572 7.949    0  0.000 0.59786 0.01255
3655-55240-0887 072437.40+401609.31 022 18.952 0.027 18.845 0.017 19.219 0.022 19.483 0.027 19.715 0.067 0.047 010.9 178.1 023.1 DA        019181 00181 7.315 0.031   95   10 019 00679 00647 00253 0.375 0.007 019181 7.315    0  0.000 0.37498 0.00477
3655-55240-0903 072559.07+411245.79 030 18.061 0.015 18.647 0.016 18.647 0.016 18.933 0.019 19.220 0.069 0.063 006.5 177.2 023.6 DAH       028440 00127 7.915 0.025    0    0 000 00000 00000 00000 0.000 0.000 028440 7.915    0  0.000 0.59899 0.00811
3655-55240-0945 072837.66+405049.51 031 18.186 0.026 18.126 0.019 18.497 0.013 18.754 0.017 19.085 0.042 0.055 014.2 177.7 024.0 DA        020490 00130 8.037 0.021   40    8 027 00036 00305 00124 0.642 0.011 020490 8.037    0  0.000 0.64230 0.00755
3656-55241-0540 072106.96+413545.38 009 20.591 0.055 19.998 0.019 19.763 0.017 19.725 0.026 19.796 0.072 0.065 044.9 176.5 022.9 DA        006586 00119 8.826 0.180    4   29 009 00254 00087 00033 1.080 0.089 006585 8.800   -1 -0.026 1.06552 0.06284
3656-55241-0770 072541.99+420737.18 048 16.931 0.015 16.922 0.015 17.276 0.015 17.610 0.016 17.910 0.024 0.077 013.2 176.2 023.8 DA        021602 00084 7.998 0.013   33    4 045 00098 00191 00077 0.625 0.006 021602 7.998    0  0.000 0.62461 0.00456
3656-55241-0898 072731.22+420131.47 008 20.863 0.065 20.333 0.021 20.139 0.026 20.134 0.034 19.983 0.101 0.087 033.7 176.4 024.1 DA        007581 00086 8.057 0.172   40   17 008 00266 00228 00093 0.626 0.096 007577 7.934   -4 -0.123 0.55847 0.05997
3657-55244-0150 073114.94+385530.40 030 17.739 0.024 18.697 0.015 18.697 0.015 19.022 0.019 19.439 0.068 0.053 012.4 179.9 024.0 DA        078813 02234 7.846 0.089    0    0 000 00000 00000 00000 0.000 0.000 078813 7.846    0  0.000 0.66726 0.01874
3657-55244-0198 072929.52+391011.61 047 16.182 0.014 15.761 0.019 15.971 0.012 16.227 0.017 16.468 0.019 0.059 130.8 179.6 023.7 DA        012680 00044 7.898 0.014  -96    3 043 00130 00075 00030 0.553 0.007 012787 7.869  107 -0.029 0.53943 0.00464
3657-55244-0230 072857.30+390223.76 005 20.994 0.073 20.431 0.026 20.331 0.029 20.377 0.043 20.277 0.134 0.056 000.0 179.7 023.6 DA        007811 00143 8.217 0.256  -21   28 005 00093 00234 00093 0.718 0.155 007806 8.072   -5 -0.145 0.63555 0.09929
3657-55244-0358 072705.33+391118.50 025 18.492 0.024 18.489 0.015 18.895 0.019 19.153 0.019 19.486 0.072 0.056 032.8 179.4 023.3 DA        022760 00190 7.978 0.027   96   10 023 00069 00407 00161 0.617 0.013 022760 7.978    0  0.000 0.61709 0.00920
3657-55244-0384 072530.61+385115.02 012 19.943 0.038 19.498 0.021 19.299 0.019 19.313 0.027 19.399 0.068 0.054 035.1 179.6 022.9 DA        007094 00061 7.811 0.131   42   11 012 00242 00165 00064 0.509 0.056 007092 7.731   -2 -0.080 0.47030 0.03898
3657-55244-0644 072607.93+395111.91 034 17.494 0.020 17.778 0.014 18.260 0.018 18.568 0.015 18.922 0.044 0.048 017.6 178.6 023.3 DA        036712 00224 7.833 0.031  -16   13 032 00733 00522 00206 0.581 0.012 036712 7.833    0  0.000 0.58101 0.00860
3657-55244-0708 072655.14+403027.94 026 18.406 0.017 18.901 0.021 18.901 0.021 19.257 0.055 19.482 0.091 0.043 009.2 178.0 023.6 DA        026480 00192 7.976 0.028    0    0 000 00000 00000 00000 0.000 0.000 026480 7.976    0  0.000 0.62389 0.00930
3657-55244-0710 072724.67+403621.62 029 18.325 0.020 18.106 0.012 18.361 0.017 18.573 0.016 18.800 0.042 0.043 131.6 177.9 023.7 DA        014641 00143 8.946 0.020   60    9 026 00204 00110 00044 1.142 0.009 014641 8.946    0  0.000 1.14229 0.00640
3657-55244-0850 072942.69+392636.13 018 17.749 0.014 18.562 0.019 18.562 0.019 18.906 0.022 19.241 0.055 0.055 004.8 179.3 023.8 DA        046364 00716 7.511 0.077    0    0 000 00000 00000 00000 0.000 0.000 046364 7.511    0  0.001 0.00000 0.00000
3657-55244-0906 073142.62+403515.89 011 19.948 0.040 19.440 0.018 19.328 0.025 19.290 0.021 19.234 0.063 0.048 042.9 178.2 024.5 DA        007185 00075 7.725 0.164   13   11 010 00197 00176 00073 0.468 0.068 007183 7.629   -2 -0.096 0.42702 0.04830
3657-55244-0912 073204.81+401658.48 016 18.888 0.022 19.577 0.018 19.577 0.018 19.878 0.041 20.260 0.142 0.045 008.9 178.5 024.5 DA        031259 00190 7.854 0.046    0    0 000 00000 00000 00000 0.000 0.000 031259 7.854    0  0.000 0.57788 0.01389
3657-55244-0968 073417.19+394618.84 003 22.141 0.199 21.434 0.043 21.382 0.062 21.554 0.102 21.094 0.243 0.046 000.0 179.2 024.8 DA:       009079 00185 7.854 0.308 -239   44 003 00140 00600 00251 0.524 0.145 009034 7.583  -45 -0.271 0.41537 0.07998
3658-55205-0062 073615.93+403335.26 016 20.192 0.041 19.556 0.018 19.262 0.026 19.189 0.030 19.186 0.060 0.048 033.7 178.5 025.3 DAH       005729 00092 8.987 0.158  -39   99 015 00780 00044 00018 1.157 0.070 005728 8.986   -1 -0.001 1.15644 0.04959
3658-55205-0522 072723.02+413736.33 044 17.726 0.017 17.394 0.013 17.624 0.015 17.850 0.013 18.060 0.024 0.070 048.7 176.9 024.0 DA        014070 00126 8.292 0.015   61    5 038 00192 00130 00053 0.781 0.008 014130 8.292   60 -0.000 0.78133 0.00563
3658-55205-0594 072855.47+421601.48 014 19.869 0.035 19.418 0.015 19.328 0.016 19.322 0.021 19.278 0.055 0.059 009.7 176.3 024.5 DA        008145 00055 8.024 0.102   46   11 012 00256 00181 00075 0.609 0.057 008135 7.832  -10 -0.192 0.52165 0.03045
3658-55205-0754 073237.87+420454.28 061 16.565 0.014 16.369 0.016 16.691 0.014 16.913 0.017 17.229 0.020 0.052 019.9 176.7 025.1 DA        017887 00046 8.441 0.009   50    4 056 00448 00092 00039 0.877 0.006 017887 8.441    0  0.000 0.87670 0.00393
3659-55181-0080 073755.83+425041.66 011 20.650 0.061 20.153 0.023 19.936 0.022 19.878 0.029 19.962 0.118 0.042 031.0 176.1 026.2 DA        007067 00075 7.755 0.167  -47   13 009 00018 00226 00099 0.481 0.071 007065 7.674   -2 -0.081 0.44627 0.05129
3659-55181-0556 072823.13+433800.73 005 21.514 0.118 20.973 0.030 20.939 0.042 20.853 0.060 20.659 0.164 0.053 000.0 174.8 024.7 DA:       007074 00170 7.877 0.381  -12   29 004 00608 00311 00130 0.528 0.186 007072 7.802   -2 -0.075 0.50383 0.12518
3659-55181-0860 073527.01+425926.60 012 20.468 0.056 19.918 0.024 19.978 0.022 19.984 0.041 20.017 0.104 0.044 017.2 175.8 025.8 DA        009474 00060 8.419 0.081  -12   16 010 00033 00229 00099 0.853 0.051 009413 8.153  -61 -0.266 0.68593 0.03293
3659-55181-0878 073530.31+433135.85 006 21.421 0.092 20.755 0.151 20.538 0.550 20.661 2.398 20.550 0.988 0.042 000.0 175.2 025.9 DA:       006714 00155 8.159 0.293  -20   30 005 00026 00212 00092 0.684 0.173 006713 8.127   -1 -0.032 0.66496 0.11732
3660-55209-0024 074243.40+442231.51 041 17.407 0.017 18.314 0.013 18.314 0.013 18.682 0.019 19.010 0.070 0.034 001.5 174.6 027.4 DA        070955 01301 7.444 0.100    0    0 000 00000 00000 00000 0.000 0.000 070955 7.444    0  0.013 0.00000 0.00000
3660-55209-0494 072742.13+441143.98 013 19.411 0.030 19.439 0.015 19.876 0.037 20.130 0.036 20.565 0.150 0.069 012.6 174.1 024.7 DA        025965 00563 7.945 0.070   47   24 011 00359 00698 00292 0.608 0.032 025965 7.945    0  0.000 0.60807 0.02277
3661-55614-0114 074005.20+380034.05 010 20.809 0.071 20.286 0.026 20.160 0.026 20.160 0.033 20.167 0.118 0.052 030.4 181.4 025.4 DA        007532 00073 7.815 0.155   53   13 009 00029 00264 00113 0.513 0.067 007528 7.686   -4 -0.129 0.45348 0.04750
3661-55614-0432 073235.89+375417.36 012 20.365 0.045 19.959 0.030 19.902 0.024 19.852 0.028 19.899 0.088 0.045 039.7 181.1 023.9 DA        007405 00070 7.887 0.135  -15   11 011 00397 00217 00087 0.534 0.062 007402 7.776   -3 -0.111 0.49229 0.03936
3661-55614-0756 073608.02+393241.85 007 20.836 0.067 20.264 0.040 20.293 0.030 19.913 0.034 19.412 0.060 0.045 022.6 179.5 025.0 DA+M5     010762 00500 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 010650 7.780 -112 -0.220 0.50718 0.31020
3662-55182-0084 073825.46+353945.11 010 20.587 0.047 20.071 0.022 19.948 0.023 19.949 0.029 19.903 0.119 0.050 020.2 183.8 024.4 DA        008153 00085 7.897 0.191   72   16 009 00072 00262 00108 0.541 0.090 008142 7.700  -11 -0.197 0.46151 0.05477
3662-55182-0356 073341.87+360355.34 014 19.756 0.032 19.346 0.016 19.255 0.019 19.301 0.020 19.381 0.058 0.045 049.2 183.1 023.6 DA        007896 00056 8.063 0.102   38   10 012 00200 00164 00065 0.631 0.058 007890 7.903   -6 -0.160 0.54300 0.03281
3663-55176-0028 074400.22+453056.63 031 18.759 0.014 18.748 0.021 18.748 0.021 19.008 0.021 19.191 0.057 0.048 003.4 173.4 027.8 DA        015547 00109 7.984 0.023    0    0 000 00000 00000 00000 0.000 0.000 015547 7.984    0  0.000 0.60442 0.00830
3663-55176-0080 074134.63+455100.53 049 18.025 0.023 17.629 0.020 17.826 0.015 18.002 0.020 18.252 0.028 0.085 042.8 173.0 027.5 DA        012597 00045 8.081 0.015   19    4 043 00070 00151 00070 0.651 0.008 012693 8.026   96 -0.055 0.62054 0.00566
3663-55176-0148 073840.78+452545.93 024 19.328 0.027 19.104 0.015 19.191 0.018 19.348 0.020 19.376 0.058 0.051 039.3 173.3 026.9 DA        006876 00040 8.644 0.066   26    9 021 03900 00078 00035 0.986 0.033 006875 8.600   -1 -0.044 0.96400 0.02808
3663-55176-0256 073638.29+444802.12 004 21.821 0.165 21.224 0.040 21.177 0.053 21.182 0.060 20.778 0.145 0.050 020.9 173.9 026.4 DA        008038 00418 6.860 1.308    0    0 000 00000 00000 00000 0.000 0.000 008024 6.612  -14 -0.248 0.18054 0.18525
3663-55176-0260 073603.91+450718.62 010 20.751 0.063 20.188 0.020 20.080 0.027 20.113 0.033 20.151 0.107 0.064 015.3 173.5 026.4 DA        009402 00071 8.610 0.115   19   22 008 00874 00209 00093 0.972 0.063 009345 8.343  -57 -0.267 0.80450 0.05314
3664-55245-0246 073926.76+385102.38 009 20.770 0.057 20.206 0.025 20.033 0.025 19.967 0.030 19.942 0.092 0.052 025.9 180.5 025.5 DA        006725 00100 7.904 0.208   89   18 008 00269 00196 00084 0.540 0.101 006724 7.865   -1 -0.039 0.52397 0.06949
3664-55245-0250 074011.18+385909.04 017 19.379 0.024 19.024 0.018 19.212 0.017 19.044 0.018 18.446 0.032 0.048 012.2 180.4 025.7 DA+M      014842 00202 7.926 0.040    0    0 000 00000 00000 00000 0.000 0.000 014842 7.926    0  0.000 0.57334 0.01396
3664-55245-0334 073756.46+390753.26 027 18.057 0.020 18.972 0.015 18.972 0.015 19.331 0.024 19.602 0.077 0.049 009.1 180.1 025.3 DA        064429 01545 7.559 0.076    0    0 000 00000 00000 00000 0.000 0.000 064429 7.559    0  0.000 0.55523 0.01127
3664-55245-0594 073505.38+404907.32 017 19.412 0.031 19.270 0.015 19.597 0.021 19.948 0.077 20.170 0.198 0.049 014.5 178.1 025.2 DA        018520 00204 7.864 0.036    0   14 015 00795 00512 00218 0.552 0.017 018520 7.864    0  0.000 0.55183 0.01175
3664-55245-0716 073756.65+404517.77 018 19.412 0.027 19.197 0.015 19.423 0.016 19.633 0.024 19.869 0.085 0.053 056.3 178.4 025.7 DA        014317 00246 8.994 0.035  125   16 016 00358 00170 00073 1.163 0.015 014333 8.989   16 -0.005 1.16135 0.01068
3664-55245-0758 073928.11+403635.82 007 21.059 0.074 20.594 0.031 20.589 0.034 20.539 0.045 20.832 0.202 0.042 013.5 178.6 025.9 DA        009237 00095 8.083 0.152  -72   26 006 00446 00368 00160 0.645 0.085 009186 7.813  -51 -0.270 0.51811 0.04564
3665-55247-0078 074536.63+471816.56 046 17.702 0.016 18.040 0.015 18.040 0.015 18.333 0.018 18.637 0.029 0.063 003.9 171.5 028.5 DA        024369 00112 8.218 0.015    0    0 000 00000 00000 00000 0.000 0.000 024369 8.218    0  0.000 0.74826 0.00784
3665-55247-0178 074242.26+464411.45 013 20.353 0.046 19.831 0.020 19.809 0.027 19.853 0.027 19.901 0.088 0.052 016.6 172.0 027.9 DA        009408 00054 8.351 0.075   88   15 011 00253 00223 00104 0.809 0.046 009351 8.084  -57 -0.267 0.64563 0.03023
3665-55247-0292 073849.68+463603.03 018 19.339 0.028 19.482 0.015 19.878 0.024 20.145 0.032 20.515 1.505 0.077 011.2 172.0 027.2 DA        033435 00265 7.796 0.057    0    0 000 00000 00000 00000 0.000 0.000 033435 7.796    0  0.000 0.55814 0.01609
3665-55247-0394 073741.51+470421.08 028 18.575 0.020 18.829 0.014 19.190 0.017 19.496 0.025 19.802 0.075 0.092 015.7 171.5 027.1 DAH       058246 01050 7.782 0.070  -11   28 026 00000 01076 00490 0.608 0.031 058246 7.782    0  0.000 0.60796 0.01550
3665-55247-0610 073702.89+473749.02 047 17.681 0.020 17.656 0.015 17.910 0.011 18.115 0.013 18.310 0.025 0.102 020.7 170.8 027.1 DA        008876 00012 8.222 0.015    2    3 044 02785 00091 00041 0.723 0.009 008845 7.957  -31 -0.265 0.57457 0.00557
3665-55247-0656 073747.60+472515.02 019 19.810 0.017 19.654 0.018 19.654 0.018 19.864 0.023 20.040 0.092 0.090 007.7 171.1 027.2 DA        015900 00165 7.760 0.036    0    0 000 00000 00000 00000 0.000 0.000 015900 7.760    0  0.000 0.51800 0.00830
3665-55247-0876 074333.95+482113.27 037 17.894 0.021 18.198 0.019 18.566 0.013 18.914 0.017 19.231 0.048 0.048 020.4 170.3 028.3 DA        033350 00121 7.942 0.027  -18   11 034 01682 00521 00247 0.622 0.012 033350 7.942    0  0.000 0.62160 0.00856
3666-55185-0206 074301.94+410655.30 047 17.476 0.016 17.341 0.016 17.436 0.012 16.979 0.012 16.402 0.025 0.040 032.4 178.2 026.7 DA+M      010073 00015 8.252 0.017    0    0 000 00000 00000 00000 0.000 0.000 009975 7.982  -98 -0.270 0.59048 0.00644
3666-55185-0544 073530.76+424537.12 019 19.259 0.015 19.443 0.016 19.443 0.016 19.723 0.027 19.718 0.087 0.046 009.6 176.1 025.8 DA        018145 00198 7.862 0.038    0    0 000 00000 00000 00000 0.000 0.000 018145 7.862    0  0.000 0.54993 0.01236
3666-55185-0796 074238.52+422330.93 026 18.691 0.026 18.105 0.018 17.822 0.017 17.789 0.013 17.800 0.025 0.050 083.3 176.8 026.9 DA        006545 00033 7.619 0.076   46    5 024 00157 00083 00037 0.419 0.033 006544 7.584   -1 -0.035 0.40349 0.02250
3666-55185-0834 074221.25+423913.54 021 19.026 0.019 19.372 0.023 19.372 0.023 19.619 0.024 19.968 0.096 0.045 008.2 176.5 026.9 DA        024938 00268 7.790 0.035    0    0 000 00000 00000 00000 0.000 0.000 024938 7.790    0  0.000 0.53516 0.00889
3667-55566-0210 074145.24+360759.27 010 20.391 0.047 19.910 0.020 19.886 0.022 19.918 0.036 19.908 0.101 0.072 020.7 183.5 025.2 DA        009590 00069 8.274 0.092  -74   19 009 00142 00248 00105 0.764 0.057 009521 8.010  -69 -0.264 0.60471 0.03569
3667-55566-0618 073817.29+370010.07 008 21.057 0.067 20.382 0.026 20.166 0.024 19.951 0.030 19.796 0.076 0.049 025.0 182.4 024.8 DA        005976 00131 7.276 0.317   -6   22 007 00403 00235 00098 0.294 0.091 005975 7.264   -1 -0.012 0.28981 0.06459
3667-55566-0850 074346.21+373634.77 007 20.944 0.069 20.346 0.024 20.239 0.026 20.152 0.031 20.386 0.146 0.055 002.3 182.1 026.0 DA:       007566 00129 8.635 0.202   49   25 006 00090 00155 00068 0.983 0.113 007563 8.522   -3 -0.113 0.91608 0.08471
3668-55478-0004 075058.48+491707.19 055 16.664 0.017 17.130 0.018 17.130 0.018 17.438 0.016 17.747 0.019 0.065 008.1 169.4 029.7 DA        023746 00099 7.866 0.014    0    0 000 00000 00000 00000 0.000 0.000 023746 7.866    0  0.000 0.56610 0.00451
3668-55478-0066 074811.33+490140.92 039 18.162 0.020 17.923 0.017 18.208 0.017 18.475 0.023 18.695 0.037 0.043 030.3 169.6 029.2 DA        015981 00089 7.934 0.019   42    6 032 00143 00240 00117 0.580 0.009 015981 7.934    0  0.000 0.57985 0.00642
3668-55478-0692 074300.40+493003.90 024 19.048 0.023 18.933 0.015 19.256 0.019 19.575 0.025 19.673 0.074 0.060 023.6 169.0 028.4 DA        020802 00172 7.922 0.028   31   11 021 00387 00461 00219 0.585 0.013 020802 7.922    0  0.000 0.58518 0.00916
3668-55478-0744 074418.29+502853.40 032 18.640 0.020 18.430 0.020 18.670 0.020 18.860 0.020 19.150 0.040 0.000 000.0 000.0 000.0 DA        010574 00029 8.423 0.027    0    0 000 00000 00000 00000 0.000 0.000 010462 8.164 -112 -0.259 0.69465 0.01107
3668-55478-0758 074403.81+495440.00 028 18.353 0.029 19.170 0.017 19.170 0.017 19.529 0.027 19.794 0.080 0.063 006.2 168.5 028.6 DA        035392 00226 9.576 0.038    0    0 000 00000 00000 00000 0.000 0.000 035392 9.576    0  0.000 1.33676 0.00633
3669-55481-0144 074505.17+430211.18 010 19.289 0.025 19.108 0.017 19.397 0.017 19.617 0.022 19.882 0.081 0.040 189.0 176.2 027.5 DA        017571 00309 8.000 0.061   -3   25 009 00178 00419 00193 0.617 0.031 017571 8.000    0  0.000 0.61709 0.02189
3669-55481-0152 074532.47+430530.31 030 18.238 0.019 18.364 0.015 18.707 0.015 19.001 0.018 19.317 0.052 0.040 025.3 176.2 027.6 DA        023938 00186 7.854 0.025   49    8 027 00260 00433 00200 0.561 0.011 023938 7.854    0  0.000 0.56084 0.00792
3669-55481-0236 074320.94+432807.00 009 20.748 0.064 20.339 0.023 20.291 0.030 20.421 0.047 20.355 0.158 0.042 008.2 175.7 027.3 DA        008194 00079 8.018 0.142   67   16 008 00516 00283 00129 0.606 0.078 008183 7.820  -11 -0.198 0.51790 0.04322
3669-55481-0386 073842.34+425820.29 029 18.505 0.024 18.268 0.014 18.585 0.016 18.847 0.019 19.217 0.067 0.045 017.4 176.0 026.4 DA        016936 00101 7.996 0.021   27    8 026 00052 00285 00126 0.614 0.011 016936 7.996    0  0.000 0.61372 0.00753
3669-55481-0934 074648.92+433802.74 026 18.865 0.025 18.678 0.017 18.933 0.014 19.184 0.019 19.327 0.056 0.037 047.9 175.6 028.0 DA        011545 00060 8.162 0.031   81    8 022 00138 00219 00102 0.695 0.017 011508 8.027  -37 -0.135 0.61851 0.01189
3670-55480-0088 074942.72+374635.75 008 20.750 0.059 20.268 0.040 20.163 0.034 20.134 0.063 20.112 0.129 0.044 023.5 182.2 027.1 DA        007369 00101 8.244 0.224  -13   19 007 00159 00193 00088 0.736 0.138 007366 8.150   -3 -0.094 0.67997 0.09457
3670-55480-0094 075009.89+381641.63 032 18.436 0.023 18.210 0.016 18.266 0.013 17.701 0.016 17.169 0.021 0.037 036.4 181.7 027.4 DA+M      019639 00133 7.680 0.023    0    0 000 00000 00000 00000 0.000 0.000 019639 7.680    0  0.000 0.49735 0.00622
3670-55480-0118 075007.57+383959.16 006 21.312 0.176 20.834 1.966 20.665 5.962 20.645 8.599 20.798 0.234 0.037 000.0 181.3 027.4 DA:       007799 00118 8.104 0.229   45   24 005 00106 00304 00139 0.654 0.133 007794 7.957   -5 -0.147 0.57187 0.08240
3670-55480-0156 074900.23+383211.53 008 21.059 0.081 20.671 0.026 20.671 0.040 20.608 0.046 20.441 0.153 0.037 000.0 181.3 027.2 DA        007803 00098 7.681 0.209  -13   18 007 00306 00367 00167 0.453 0.084 007797 7.513   -6 -0.168 0.38199 0.05473
3670-55480-0256 074805.69+381805.88 020 19.727 0.031 19.196 0.015 19.267 0.020 19.215 0.047 18.947 0.046 0.036 023.2 181.6 027.0 DA+M      010201 00038 7.912 0.050    0    0 000 00000 00000 00000 0.000 0.000 010087 7.642 -114 -0.270 0.44580 0.01461
3670-55480-0288 074648.89+375411.48 024 18.509 0.020 18.640 0.020 19.062 0.015 19.405 0.022 19.724 0.084 0.039 011.7 181.9 026.6 DA        028802 00187 7.458 0.036   10   11 021 01411 00812 00363 0.460 0.009 028802 7.458    0  0.000 0.46041 0.00605
3670-55480-0300 074643.17+381938.23 006 21.328 0.081 20.797 0.032 20.603 0.035 20.655 0.044 20.668 0.173 0.038 003.5 181.5 026.7 DA:       007264 00121 7.103 0.386  -84   20 005 00041 00467 00209 0.258 0.089 007261 6.931   -3 -0.172 0.22477 0.05129
3670-55480-0327 074513.30+373527.47 019 19.358 0.024 19.026 0.014 19.082 0.014 19.159 0.023 19.298 0.057 0.046 048.1 182.2 026.2 DA        010147 00042 8.503 0.053   92   12 016 00211 00159 00070 0.906 0.033 010045 8.233 -102 -0.270 0.73269 0.02472
3670-55480-0332 074458.75+380301.55 042 17.186 0.012 18.061 0.013 18.061 0.013 18.413 0.015 18.689 0.041 0.041 004.7 181.7 026.3 DA        060864 00946 7.787 0.046    0    0 000 00000 00000 00000 0.000 0.000 060864 7.787    0  0.000 0.61482 0.00970
3670-55480-0458 074059.13+380810.09 038 17.211 0.017 17.532 0.019 17.984 0.014 18.306 0.015 18.599 0.031 0.052 012.9 181.3 025.6 DA        037377 00211 7.824 0.031   11   12 035 00449 00470 00203 0.579 0.012 037377 7.824    0  0.000 0.57881 0.00855
3670-55480-0466 074133.09+383122.58 025 18.710 0.023 19.077 0.016 19.077 0.016 19.344 0.021 19.654 0.081 0.053 009.1 180.9 025.8 DA        025402 00259 7.716 0.033    0    0 000 00000 00000 00000 0.000 0.000 025402 7.716    0  0.000 0.52266 0.00103
3670-55480-0528 074126.28+394118.77 010 20.767 0.061 20.134 0.023 19.903 0.021 19.815 0.026 19.900 0.091 0.045 021.0 179.7 026.1 DA        006435 00091 7.919 0.183   25   17 009 00258 00172 00075 0.547 0.090 006434 7.901   -1 -0.018 0.53735 0.06305
3670-55480-0552 074046.69+391445.89 022 19.179 0.021 19.279 0.016 19.279 0.016 19.587 0.021 19.784 0.079 0.044 012.0 180.1 025.8 DA        017964 00149 8.063 0.029    0    0 000 00000 00000 00000 0.000 0.000 017964 8.063    0  0.000 0.65113 0.01082
3670-55480-0604 074603.70+401537.42 019 19.452 0.030 19.226 0.018 19.512 0.018 19.750 0.025 19.872 0.089 0.048 040.5 179.3 027.1 DA        018576 00188 7.929 0.034   52   13 016 01492 00479 00218 0.583 0.016 018576 7.929    0  0.000 0.58344 0.01139
3670-55480-0614 074353.58+395945.81 028 18.856 0.023 18.560 0.017 18.826 0.014 19.069 0.017 19.355 0.055 0.047 031.7 179.5 026.6 DA        015705 00111 7.957 0.023    6    8 024 00340 00308 00137 0.591 0.011 015705 7.957    0  0.000 0.59076 0.00811
3670-55480-0622 074152.36+390150.65 020 19.391 0.027 19.210 0.015 19.499 0.019 19.752 0.031 20.126 0.114 0.051 017.8 180.4 026.0 DA        019500 00189 7.871 0.032   20   12 017 01346 00515 00226 0.558 0.015 019500 7.871    0  0.000 0.55769 0.01049
3670-55480-0918 075117.34+392942.59 029 18.473 0.019 18.310 0.018 18.607 0.012 18.886 0.018 19.143 0.055 0.043 022.2 180.4 027.9 DA        018045 00111 8.026 0.021   67    9 025 00282 00297 00139 0.632 0.011 018045 8.026    0  0.000 0.63174 0.00762
3670-55480-0972 075211.83+391119.98 018 19.472 0.025 19.216 0.017 19.525 0.023 19.781 0.024 20.152 0.111 0.041 016.3 180.8 028.0 DA        017199 00186 8.067 0.038   25   16 015 00014 00416 00195 0.652 0.020 017199 8.067    0  0.000 0.65182 0.01421
3670-55480-0976 075205.12+390112.79 024 18.778 0.022 19.077 0.017 19.077 0.017 19.361 0.024 19.772 0.083 0.044 004.7 181.0 027.9 DA        020600 00192 7.931 0.032    0    0 000 00000 00000 00000 0.000 0.000 020600 7.931    0  0.000 0.58907 0.01065
3671-55483-0014 075329.42+444313.11 013 19.130 0.026 19.336 0.023 19.725 0.022 19.981 0.032 20.188 0.108 0.037 011.4 174.7 029.3 DA        026890 00411 7.993 0.060   28   23 011 00384 00688 00337 0.633 0.029 026890 7.993    0  0.000 0.63317 0.02035
3671-55483-0738 074436.40+451534.52 026 19.321 0.029 18.794 0.016 18.766 0.018 18.808 0.018 18.880 0.047 0.041 035.6 173.7 027.9 DA        008993 00029 8.004 0.036  -68    6 023 00119 00168 00078 0.600 0.020 008955 7.734  -38 -0.270 0.47904 0.01116
3671-55483-0893 074914.91+450412.20 026 19.099 0.024 18.864 0.017 19.144 0.029 19.449 0.050 19.551 0.076 0.039 036.2 174.1 028.7 DA        017735 00137 7.592 0.027    5    9 022 00872 00498 00239 0.458 0.009 017735 7.592    0  0.000 0.45826 0.00610
3672-55484-0264 074907.28+401347.63 008 20.971 0.080 20.530 0.033 20.370 0.029 20.425 0.045 20.389 0.136 0.042 000.0 179.5 027.6 DA:       007861 00087 7.461 0.210   71   16 008 00064 00387 00179 0.365 0.074 007854 7.272   -7 -0.189 0.30497 0.04170
3672-55484-0496 074243.02+394512.46 034 17.930 0.016 18.516 0.011 18.516 0.011 18.830 0.018 19.228 0.062 0.048 009.8 179.7 026.3 DA        027096 00135 7.935 0.022    0    0 000 00000 00000 00000 0.000 0.000 027096 7.935    0  0.000 0.60563 0.00720
3672-55484-0690 074740.30+402448.86 018 19.902 0.037 19.389 0.017 19.208 0.018 19.158 0.019 19.188 0.051 0.043 036.0 179.2 027.4 DA        007036 00043 7.807 0.093    3    7 016 00055 00156 00071 0.506 0.038 007034 7.733   -2 -0.074 0.47092 0.02993
3672-55484-0732 074806.91+403608.14 022 19.244 0.030 18.846 0.017 19.059 0.016 19.278 0.027 19.480 0.073 0.043 056.3 179.0 027.5 DA        014868 00214 8.211 0.033   51   12 018 00781 00278 00128 0.725 0.020 014868 8.211    0  0.000 0.72543 0.01438
3672-55484-0748 074908.86+414644.22 022 18.857 0.017 19.228 0.015 19.228 0.015 19.508 0.020 19.791 0.102 0.043 013.2 177.8 028.0 DA        022397 00222 8.061 0.031    0    0 000 00000 00000 00000 0.000 0.000 022397 8.061    0  0.000 0.65900 0.01120
3673-55178-0012 075538.56+455415.29 022 18.487 0.020 18.686 0.017 19.059 0.023 19.398 0.024 19.735 0.081 0.051 042.9 173.4 029.9 DA        029001 00171 8.014 0.036   31   15 019 00150 00538 00268 0.648 0.018 029001 8.014    0  0.000 0.64753 0.01239
3673-55178-0258 074712.62+452713.70 045 17.657 0.031 17.418 0.016 17.598 0.015 17.848 0.017 18.110 0.027 0.044 063.9 173.6 028.4 DA        014095 00081 8.834 0.014  138    5 040 00162 00085 00040 1.087 0.007 014125 8.825   30 -0.009 1.08296 0.00509
3673-55178-0424 074347.44+454721.59 014 20.114 0.019 19.667 0.024 19.667 0.024 19.726 0.030 19.749 0.092 0.066 007.0 173.1 027.9 DA        009275 00048 8.230 0.087    0    0 000 00000 00000 00000 0.000 0.000 009224 7.960  -51 -0.270 0.57706 0.03268
3673-55178-0794 074733.47+472003.54 025 18.779 0.020 18.580 0.022 18.697 0.020 18.286 0.018 17.649 0.022 0.060 133.4 171.5 028.8 DA+M      020180 00194 7.687 0.031    0    0 000 00000 00000 00000 0.000 0.000 020180 7.687    0  0.000 0.50229 0.00851
3673-55178-0796 074649.49+472253.28 036 18.052 0.020 18.097 0.021 18.404 0.015 18.674 0.019 19.041 0.040 0.052 053.5 171.5 028.7 DA        024007 00141 8.121 0.018   56    7 033 01331 00315 00151 0.694 0.010 024007 8.121    0  0.000 0.69411 0.00709
3674-55182-0824 075115.10+433513.85 025 18.503 0.019 18.702 0.014 18.702 0.014 18.998 0.020 19.383 0.062 0.042 006.9 175.9 028.7 DA        018658 00143 8.125 0.026    0    0 000 00000 00000 00000 0.000 0.000 018658 8.125    0  0.000 0.68636 0.01036
3674-55182-0878 075316.81+424712.12 021 18.819 0.016 19.315 0.021 19.315 0.021 19.615 0.039 19.730 0.123 0.043 004.6 176.9 028.9 DA        029009 00173 7.897 0.038    0    0 000 00000 00000 00000 0.000 0.000 029009 7.897    0  0.000 0.59192 0.01201
3674-55182-0885 075158.86+421753.28 012 20.035 0.041 19.598 0.029 19.446 0.075 19.552 0.421 19.613 0.928 0.042 025.6 177.3 028.6 DA        007452 00073 8.246 0.148  -35   13 010 00198 00143 00068 0.738 0.092 007449 8.143   -3 -0.103 0.67598 0.06399
3674-55182-0914 075427.90+430639.20 021 18.822 0.019 19.237 0.018 19.237 0.018 19.513 0.024 19.849 0.082 0.036 005.0 176.5 029.2 DA        023692 00253 7.947 0.035    0    0 000 00000 00000 00000 0.000 0.000 023692 7.947    0  0.000 0.60395 0.01162
3674-55182-0940 075538.27+420730.46 022 19.064 0.029 18.902 0.033 19.207 0.020 19.457 0.027 19.890 0.092 0.036 012.2 177.7 029.2 DA        016697 00137 8.017 0.029   38   12 018 00115 00365 00178 0.624 0.015 016697 8.017    0  0.000 0.62407 0.01049
3675-55183-0290 074934.42+470601.66 005 21.507 0.126 20.859 0.036 20.752 0.039 20.671 0.050 20.549 0.177 0.066 000.0 171.9 029.1 DA:       007592 00137 8.133 0.286  -39   26 005 00025 00278 00135 0.670 0.164 007588 8.011   -4 -0.122 0.60054 0.10903
3675-55183-0730 075004.38+482129.74 020 19.564 0.030 19.065 0.020 18.922 0.016 18.925 0.022 19.060 0.041 0.046 048.4 170.5 029.4 DA        007201 00042 7.889 0.089  -20    7 018 00312 00136 00066 0.534 0.039 007199 7.801   -2 -0.088 0.50387 0.02553
3676-55186-0030 075916.51+433518.71 025 18.577 0.019 18.739 0.018 19.018 0.016 19.315 0.019 19.611 0.067 0.033 042.0 176.2 030.2 DA        022268 00176 9.614 0.025  281   17 022 00359 00106 00053 1.344 0.006 022268 9.614    0  0.000 1.34408 0.00402
3676-55186-0198 075239.60+433619.21 015 20.009 0.043 19.495 0.022 19.323 0.019 19.330 0.021 19.441 0.066 0.044 060.7 175.9 029.0 DA        007996 00048 7.598 0.107   44    9 014 00167 00231 00112 0.417 0.044 007987 7.404   -9 -0.194 0.34586 0.02405
3676-55186-0384 074825.97+434646.29 020 19.364 0.029 19.117 0.021 19.327 0.018 19.523 0.025 19.612 0.072 0.041 047.1 175.5 028.3 DA        016653 00167 7.989 0.035   80   13 017 01448 00396 00187 0.610 0.018 016653 7.989    0  0.000 0.60962 0.01257
3676-55186-0618 074804.83+440632.31 061 16.938 0.023 16.643 0.016 16.912 0.012 17.156 0.014 17.412 0.019 0.034 039.8 175.2 028.3 DA        014981 00044 8.068 0.009   68    3 056 00284 00116 00055 0.648 0.005 014981 8.068    0  0.000 0.64798 0.00348
3676-55186-0676 074914.97+443345.56 010 20.442 0.058 19.988 0.027 19.806 0.021 19.848 0.028 19.867 0.091 0.033 010.0 174.7 028.6 DA:       007163 00093 8.215 0.167   -3   17 009 00293 00164 00078 0.717 0.103 007161 8.143   -2 -0.072 0.67532 0.07143
3676-55186-0989 080053.41+440715.65 018 19.527 0.029 19.243 0.020 19.497 0.022 19.731 0.028 20.055 0.098 0.034 023.5 175.6 030.5 DA        015949 00166 8.066 0.036   81   15 015 00336 00392 00199 0.649 0.019 015949 8.066    0  0.000 0.64878 0.01360
3677-55205-0274 075420.99+495005.72 006 21.155 0.084 20.607 0.035 20.392 0.026 20.351 0.036 20.507 0.137 0.048 062.5 168.9 030.3 DA        007039 00121 7.066 0.408   30   21 005 00069 00402 00203 0.249 0.092 007037 6.913   -2 -0.153 0.21975 0.05368
3677-55205-0898 075857.30+500101.11 007 20.888 0.067 20.433 0.028 20.347 0.029 20.412 0.043 20.322 0.138 0.037 000.0 168.8 031.0 DA        008188 00106 8.452 0.172  -17   22 006 00140 00216 00111 0.873 0.106 008178 8.263  -10 -0.189 0.75200 0.07559
3678-55208-0214 075634.15+453312.00 010 20.503 0.049 19.968 0.024 19.966 0.021 20.022 0.031 20.005 0.094 0.050 019.6 173.9 030.0 DA        009789 00071 7.998 0.101  -60   18 009 00477 00322 00161 0.599 0.055 009701 7.731  -88 -0.267 0.48063 0.02940
3678-55208-0856 075659.97+454035.30 008 20.715 0.058 20.237 0.023 20.189 0.025 20.181 0.037 20.274 0.114 0.048 007.6 173.7 030.1 DA:       008095 00090 8.029 0.166    0   18 007 00031 00260 00130 0.612 0.092 008086 7.844   -9 -0.185 0.52278 0.05246
3679-55209-0030 080439.30+511641.32 027 18.574 0.024 18.592 0.021 18.882 0.016 19.161 0.022 19.482 0.067 0.045 024.9 167.4 032.0 DA        022002 00167 8.003 0.023   67   10 024 00645 00394 00208 0.628 0.011 022002 8.003    0  0.000 0.62802 0.00796
3679-55209-0038 080453.85+513651.65 008 21.378 0.105 20.769 0.030 20.679 0.037 20.642 0.051 20.396 0.150 0.052 023.3 167.0 032.1 DA        008452 00086 8.129 0.145  -18   19 007 00493 00321 00170 0.670 0.087 008436 7.901  -16 -0.228 0.54354 0.04826
3679-55209-0046 080419.58+504425.45 027 19.260 0.029 18.929 0.018 19.040 0.018 19.208 0.025 19.404 0.068 0.046 030.0 168.0 032.0 DA        011817 00069 8.528 0.028   76    9 023 00066 00185 00098 0.924 0.017 011785 8.375  -32 -0.153 0.82768 0.01245
3679-55209-0076 080302.91+513702.84 031 18.976 0.023 18.649 0.015 18.938 0.019 19.186 0.022 19.352 0.064 0.043 033.3 167.0 031.8 DA        015673 00102 7.997 0.021   71    8 027 00153 00312 00164 0.612 0.011 015673 7.997    0  0.000 0.61157 0.00761
3679-55209-0318 075404.75+504423.24 031 18.929 0.024 18.792 0.029 19.095 0.022 19.378 0.048 19.939 0.129 0.054 023.5 167.8 030.3 DA        021361 00149 7.993 0.022   79    8 028 01961 00427 00215 0.622 0.011 021361 7.993    0  0.000 0.62157 0.00761
3679-55209-0372 075321.17+510919.62 052 17.302 0.016 17.539 0.013 17.904 0.014 18.256 0.019 18.577 0.038 0.051 039.5 167.4 030.3 DA        027144 00071 8.937 0.013  169    6 048 00932 00146 00073 1.142 0.006 027144 8.937    0  0.000 1.14234 0.00407
3679-55209-0536 074857.56+514352.62 009 21.249 0.084 20.679 0.028 20.629 0.031 20.505 0.040 20.388 0.112 0.049 013.4 166.6 029.7 DA        008249 00093 7.999 0.204   17   18 008 00384 00327 00162 0.596 0.103 008237 7.793  -12 -0.206 0.50407 0.06353
3679-55209-0656 075129.82+514904.18 007 22.469 0.294 21.023 0.032 20.942 0.039 20.825 0.049 21.373 0.284 0.049 000.0 166.6 030.1 DA:       008397 00102 8.353 0.185  119   24 006 00528 00306 00153 0.809 0.117 008383 8.135  -14 -0.218 0.67324 0.07771
3679-55209-0796 075722.06+521043.32 031 18.782 0.023 18.669 0.015 18.963 0.016 19.258 0.020 19.554 0.064 0.035 014.6 166.2 031.0 DA        018375 00109 8.206 0.020   39    8 027 00260 00312 00160 0.728 0.013 018375 8.206    0  0.000 0.72804 0.00912
3680-55210-0486 075130.80+403739.61 008 20.386 0.051 19.825 0.021 19.723 0.021 19.668 0.025 19.810 0.081 0.046 028.2 179.2 028.2 DA        007673 00106 8.547 0.208  -13   22 007 00125 00136 00064 0.932 0.121 007669 8.422   -4 -0.125 0.85229 0.09410
3681-55243-0182 080004.72+455500.01 024 19.041 0.023 18.839 0.020 19.122 0.015 19.392 0.021 19.704 0.077 0.063 025.2 173.5 030.7 DA        016629 00151 8.483 0.027   75   12 020 00528 00250 00127 0.900 0.016 016629 8.483    0  0.000 0.90011 0.01154
3681-55243-0416 075403.10+471457.58 008 20.747 0.067 20.251 0.030 20.203 0.028 20.196 0.039 20.224 0.123 0.050 045.6 171.8 029.9 DA        007042 00104 8.416 0.192  104   21 007 00929 00160 00080 0.848 0.124 007040 8.358   -2 -0.058 0.81036 0.08605
3681-55243-0492 075121.00+470150.03 007 20.924 0.072 20.308 0.026 20.325 0.028 20.290 0.038 20.067 0.128 0.065 015.6 172.0 029.4 DA        007933 00101 8.136 0.202   52   21 007 00127 00242 00119 0.673 0.120 007926 7.974   -7 -0.162 0.58112 0.07286
3681-55243-0518 075119.70+473205.86 027 18.781 0.024 18.964 0.020 18.964 0.020 19.206 0.021 19.490 0.074 0.045 009.1 171.4 029.4 DA        019262 00135 8.108 0.024    0    0 000 00000 00000 00000 0.000 0.000 019262 8.108    0  0.000 0.67792 0.00919
3681-55243-0638 075519.47+480034.45 070 16.231 0.017 16.380 0.014 16.380 0.014 16.627 0.026 16.897 0.017 0.043 008.3 171.0 030.2 DA        019881 00053 7.386 0.010    0    0 000 00000 00000 00000 0.000 0.000 019881 7.386    0  0.000 0.39690 0.00186
3681-55243-0640 075512.26+480243.23 011 20.628 0.058 20.219 0.024 20.222 0.028 20.142 0.041 20.165 0.137 0.041 035.6 171.0 030.2 DA        008553 00062 8.067 0.098  -14   13 010 00058 00277 00139 0.634 0.056 008533 7.827  -20 -0.240 0.52144 0.02882
3681-55243-0970 080543.70+474007.30 013 20.409 0.052 19.902 0.020 20.051 0.026 19.792 0.030 19.413 0.071 0.034 016.4 171.7 031.9 DA        015201 00229 8.016 0.047  -46   20 011 07131 00485 00256 0.620 0.024 015201 8.016    0  0.000 0.62039 0.01729
3682-55244-0564 075541.68+532031.07 011 20.232 0.047 19.773 0.020 19.729 0.022 19.783 0.027 19.815 0.089 0.029 030.1 164.9 030.9 DA        008651 00058 7.895 0.102    0   14 010 00101 00261 00134 0.541 0.045 008627 7.643  -24 -0.252 0.43996 0.03034
3682-55244-0654 075705.16+531209.46 009 20.764 0.063 20.338 0.025 20.197 0.026 20.199 0.029 20.134 0.106 0.028 089.2 165.1 031.0 DA        007615 00080 7.505 0.198   46   15 008 00051 00332 00171 0.378 0.073 007610 7.344   -5 -0.161 0.32600 0.04307
3682-55244-0670 075549.97+534737.46 005 21.063 0.073 20.719 0.029 20.692 0.033 20.749 0.047 20.342 0.144 0.029 021.4 164.3 030.9 DA:       007838 00139 7.928 0.269  -15   26 005 00532 00330 00169 0.556 0.132 007832 7.770   -6 -0.158 0.49117 0.08426
3682-55244-0732 075927.91+532115.96 018 19.763 0.035 19.234 0.021 19.085 0.016 19.082 0.024 19.128 0.058 0.034 040.2 164.9 031.4 DA        007102 00042 7.819 0.090   51    7 017 00227 00149 00077 0.513 0.037 007100 7.738   -2 -0.081 0.47341 0.02898
3683-55178-0128 080421.63+420731.97 011 21.083 0.074 20.378 0.023 20.179 0.025 20.079 0.031 20.123 0.110 0.046 075.9 178.0 030.8 DA        006465 00080 8.390 0.153   57   19 010 00248 00142 00072 0.830 0.099 006464 8.375   -1 -0.015 0.82018 0.07049
3683-55178-0132 080429.37+421312.06 068 17.279 0.015 16.864 0.010 16.887 0.012 16.976 0.013 17.128 0.018 0.044 118.4 177.9 030.9 DA        009247 00010 8.267 0.013   44    2 064 00037 00061 00031 0.757 0.010 009198 7.997  -49 -0.270 0.59683 0.00500
3683-55178-0190 080333.86+423504.24 046 18.362 0.009 17.837 0.017 17.837 0.017 17.846 0.014 17.928 0.024 0.038 000.0 177.5 030.8 DA        008498 00014 7.935 0.028    0    0 000 00000 00000 00000 0.000 0.000 008479 7.698  -19 -0.237 0.46199 0.00805
3683-55178-0218 080225.50+421450.74 017 20.276 0.049 19.726 0.020 19.734 0.022 19.866 0.028 19.864 0.096 0.039 031.3 177.8 030.5 DA        009665 00041 8.263 0.056   -8   11 015 00051 00240 00122 0.755 0.037 009591 7.999  -74 -0.264 0.59878 0.02140
3683-55178-0342 075917.75+422936.55 013 20.765 0.066 20.116 0.020 19.894 0.023 19.860 0.031 19.730 0.073 0.038 011.9 177.4 030.0 DA        006905 00066 8.130 0.126   10   12 012 00060 00169 00084 0.667 0.074 006904 8.081   -1 -0.049 0.63844 0.05089
3683-55178-0432 075616.06+424251.64 010 19.361 0.033 18.816 0.027 18.583 0.018 18.521 0.018 18.586 0.040 0.037 087.8 177.1 029.5 DA        006739 00087 8.434 0.162    2   18 009 00124 00073 00035 0.859 0.103 006738 8.402   -1 -0.032 0.83856 0.07409
3683-55178-0934 080608.77+432609.77 010 20.555 0.067 20.284 0.028 20.224 0.029 20.256 0.039 20.187 0.119 0.048 020.8 176.6 031.4 DA        009101 00072 8.190 0.087   32   18 009 00228 00283 00147 0.708 0.054 009059 7.919  -42 -0.271 0.55461 0.02838
3683-55178-0962 080715.87+431942.87 030 18.838 0.025 18.443 0.017 18.413 0.022 18.498 0.019 18.510 0.034 0.049 052.0 176.8 031.5 DA        008549 00025 7.997 0.046  -46    5 026 00053 00131 00068 0.595 0.025 008529 7.756  -20 -0.241 0.48733 0.01505
3683-55245-0452 075616.06+424251.64 008 19.361 0.033 18.816 0.027 18.583 0.018 18.521 0.018 18.586 0.040 0.037 087.8 177.1 029.5 DA        006663 00100 8.143 0.190    3   19 008 00200 00087 00043 0.674 0.114 006662 8.115   -1 -0.028 0.65789 0.08055
3684-55246-0154 080536.42+482129.80 016 19.344 0.030 18.927 0.020 18.875 0.020 18.839 0.021 18.912 0.043 0.037 071.8 170.9 031.9 DA        007952 00047 8.349 0.084   68    9 015 00021 00112 00059 0.806 0.053 007945 8.189   -7 -0.160 0.70557 0.03686
3684-55246-0300 080317.92+485257.31 019 19.132 0.025 19.271 0.023 19.688 0.022 19.972 0.033 20.431 0.159 0.031 014.2 170.2 031.6 DA        026225 00278 7.866 0.038   17   14 017 00122 00731 00383 0.572 0.017 026225 7.866    0  0.000 0.57205 0.01172
3684-55246-0370 080045.51+481212.20 019 18.631 0.021 18.893 0.014 19.347 0.018 19.733 0.028 20.042 0.115 0.033 013.0 170.9 031.1 DA        034967 00326 7.233 0.056  -40   19 018 02174 01380 00713 0.438 0.019 034967 7.233    0  0.000 0.43833 0.01493
3684-55246-0394 075813.95+475657.91 015 19.210 0.019 19.784 0.026 19.784 0.026 20.061 0.040 20.430 0.153 0.037 004.0 171.2 030.7 DA        032285 00305 7.819 0.060    0    0 000 00000 00000 00000 0.000 0.000 032285 7.819    0  0.000 0.56532 0.01740
3684-55246-0460 075725.33+484618.12 016 19.420 0.030 19.295 0.017 19.661 0.019 19.877 0.032 20.202 0.143 0.029 015.0 170.2 030.6 DA        020043 00309 7.278 0.047   26   14 014 00795 00878 00447 0.370 0.009 020043 7.278    0  0.000 0.37021 0.00664
3684-55246-0670 080045.08+500227.34 020 18.857 0.034 18.745 0.020 19.075 0.017 19.072 0.021 18.762 0.044 0.036 062.7 168.8 031.3 DA+M      020896 00200 7.799 0.033    0    0 000 00000 00000 00000 0.000 0.000 020896 7.799    0  0.000 0.52899 0.00733
3684-55246-0690 080029.10+491112.45 030 18.736 0.020 18.293 0.016 18.212 0.017 18.228 0.018 17.980 0.025 0.034 039.4 169.8 031.2 DA+M      008386 00022 7.958 0.041    0    0 000 00000 00000 00000 0.000 0.000 008370 7.735  -16 -0.223 0.47722 0.01276
3684-55246-0796 080402.45+495748.63 014 19.464 0.035 19.306 0.018 19.588 0.022 19.803 0.029 20.262 0.139 0.031 011.1 168.9 031.8 DA        019150 00265 7.796 0.046   34   18 012 01890 00571 00301 0.525 0.010 019150 7.796    0  0.000 0.52467 0.00906
3684-55246-0812 080334.44+490451.41 016 19.168 0.029 19.144 0.024 19.492 0.022 19.745 0.034 20.014 0.111 0.031 014.6 170.0 031.7 DA        021657 00279 7.973 0.042   37   16 014 00806 00529 00278 0.612 0.020 021657 7.973    0  0.000 0.61235 0.01442
3684-55246-0844 080522.77+492812.40 028 18.327 0.022 18.482 0.018 18.876 0.017 19.154 0.024 19.658 0.081 0.029 022.3 169.5 032.0 DA        027015 00162 7.910 0.026   51   10 025 00975 00506 00268 0.594 0.012 027015 7.910    0  0.000 0.59355 0.00834
3686-55268-0094 081053.93+452131.94 016 19.444 0.028 19.235 0.016 19.480 0.032 19.683 0.027 20.095 0.127 0.037 013.0 174.5 032.5 DA        015333 00195 7.986 0.040   34   15 014 00215 00392 00210 0.605 0.020 015333 7.986    0  0.000 0.60500 0.01444
3686-55268-0254 080542.92+452729.52 027 18.470 0.022 18.393 0.016 18.716 0.013 18.991 0.020 19.266 0.051 0.043 019.2 174.2 031.6 DA        020240 00141 8.010 0.022  -11    9 024 00116 00341 00179 0.628 0.011 020240 8.010    0  0.000 0.62791 0.00776
3686-55268-0470 080020.33+455730.75 031 18.055 0.017 17.916 0.014 18.215 0.014 18.490 0.013 18.732 0.040 0.069 017.6 173.5 030.7 DA        017966 00108 7.975 0.021  -29    8 028 00311 00251 00128 0.605 0.010 017966 7.975    0  0.000 0.60519 0.00741
3686-55268-0736 080531.68+463300.77 027 18.510 0.025 18.429 0.015 18.744 0.018 18.940 0.020 19.247 0.058 0.071 014.2 173.0 031.7 DA        023074 00205 7.652 0.027  -22    9 024 00000 00470 00247 0.500 0.014 023074 7.652    0  0.000 0.49971 0.00679
3687-55269-0158 081158.49+475038.43 018 19.474 0.027 19.140 0.018 19.335 0.021 19.629 0.028 19.874 0.091 0.050 019.4 171.6 032.9 DA        016974 00161 8.030 0.033   -8   14 016 01814 00394 00214 0.632 0.017 016974 8.030    0  0.000 0.63164 0.01209
3687-55269-0278 080957.87+474354.77 005 21.378 0.112 21.856 0.077 20.814 0.073 20.798 0.102 21.276 0.359 0.043 046.0 171.7 032.6 DA/sdB    032880 01341 6.423 0.263   51   53 000 00000 00000 00000 00000 00000 032880 6.420    0  00000 0.31300 0.00400
3687-55269-0282 080828.69+463749.03 013 19.400 0.029 19.366 0.016 19.717 0.021 20.011 0.032 20.339 0.124 0.049 018.8 172.9 032.2 DA        021413 00348 8.031 0.051   31   21 011 00519 00543 00289 0.641 0.026 021413 8.031    0  0.000 0.64105 0.01816
3687-55269-0418 080547.84+472018.05 024 19.046 0.024 18.537 0.018 18.341 0.017 18.276 0.026 18.355 0.034 0.034 034.8 172.1 031.8 DA        006778 00033 7.767 0.072  -28    5 022 00298 00101 00053 0.485 0.034 006777 7.718   -1 -0.049 0.46332 0.02235
3687-55269-0588 080515.75+485848.14 022 19.151 0.032 18.664 0.021 18.481 0.019 18.488 0.019 18.503 0.036 0.029 040.1 170.1 031.9 DA        007380 00035 7.484 0.089  -40    5 020 00072 00148 00078 0.370 0.031 007377 7.346   -3 -0.138 0.32543 0.01953
3687-55269-0818 081043.46+480405.75 008 20.705 0.060 20.240 0.031 20.010 0.027 19.976 0.031 20.017 0.113 0.043 046.1 171.3 032.7 DA        006344 00116 7.624 0.259  -62   19 008 00684 00207 00112 0.420 0.101 006343 7.604   -1 -0.020 0.41094 0.07211
3687-55269-0844 081116.96+482640.34 033 17.409 0.020 18.085 0.017 18.085 0.017 18.375 0.020 18.722 0.045 0.042 010.9 170.9 032.9 DA        033862 00137 7.829 0.031    0    0 000 00000 00000 00000 0.000 0.000 033862 7.829    0  0.000 0.57328 0.00899
3687-55269-0980 081550.96+475917.50 020 19.062 0.027 18.783 0.016 19.051 0.016 19.286 0.023 19.538 0.070 0.054 012.0 171.5 033.6 DA        015814 00153 7.960 0.032   45   12 017 00299 00334 00184 0.593 0.016 015814 7.960    0  0.000 0.59256 0.01134
3688-55273-0144 081536.32+490524.46 003 21.884 0.159 21.265 0.048 21.221 0.063 21.095 0.078 21.792 0.504 0.044 017.7 170.2 033.6 DA:       007556 00233 8.689 0.350    0    0 000 00000 00000 00000 0.000 0.000 007553 8.577   -3 -0.112 0.95072 0.14454
3688-55273-0530 080530.83+495702.66 018 19.336 0.029 18.839 0.014 18.631 0.013 18.580 0.023 18.617 0.038 0.034 073.9 169.0 032.1 DA        006825 00046 7.832 0.101   38    8 016 00206 00112 00059 0.519 0.043 006824 7.781   -1 -0.051 0.49220 0.02882
3689-55180-0034 082328.31+510034.78 011 20.570 0.069 20.055 0.028 19.883 0.028 19.844 0.034 19.844 0.131 0.035 052.6 167.9 035.0 DA        006930 00075 7.579 0.188  -33   12 010 00227 00234 00134 0.403 0.074 006928 7.501   -2 -0.078 0.37359 0.04949
3689-55180-0122 082033.38+494826.94 005 21.459 0.110 21.013 0.034 20.926 0.048 20.820 0.065 20.702 0.196 0.037 000.0 169.4 034.5 DA:       008707 00200 7.359 0.377 -170   33 004 00916 00622 00352 0.336 0.116 008673 7.097  -34 -0.262 0.26561 0.06230
3689-55180-0678 081255.76+515525.39 006 21.246 0.093 20.748 0.032 20.598 0.037 20.564 0.050 20.815 0.253 0.047 009.1 166.7 033.4 DA:       007358 00139 7.836 0.343  -90   29 005 00007 00302 00166 0.521 0.162 007355 7.727   -3 -0.109 0.46967 0.10519
3689-55180-0826 081632.25+522645.52 017 19.868 0.040 19.286 0.020 19.109 0.019 19.147 0.024 19.217 0.053 0.036 053.8 166.1 033.9 DAH       006323 00090 8.765 0.146   -1   22 015 00962 00062 00034 1.046 0.073 006322 8.754   -1 -0.011 1.04135 0.05243
3689-55180-0880 081738.37+515308.39 010 20.634 0.085 19.970 0.026 19.732 0.028 19.626 0.037 19.554 0.102 0.043 043.6 166.8 034.1 DA:       006483 00096 7.989 0.211  128   19 009 00092 00154 00086 0.585 0.109 006482 7.970   -1 -0.019 0.57481 0.07710
3690-55182-0048 082654.38+515951.50 015 20.523 0.025 20.203 0.032 20.203 0.032 20.054 0.037 19.554 0.078 0.032 006.6 166.7 035.5 DA        014062 00303 7.674 0.062    0    0 000 00000 00000 00000 0.000 0.000 014137 7.675   75  0.001 0.47462 0.01631
3690-55182-0244 082049.37+513735.97 006 21.292 0.107 20.964 0.039 20.789 0.047 20.826 0.070 20.587 0.182 0.034 000.0 167.1 034.6 DA:       007686 00096 6.979 0.125   93   22 005 00001 00683 00388 0.238 0.023 007679 6.759   -7 -0.220 0.19938 0.01315
3690-55182-0436 081406.16+521715.38 054 17.382 0.018 17.664 0.025 17.968 0.015 17.799 0.016 17.505 0.021 0.038 014.4 166.3 033.6 DA+M      042087 00265 7.512 0.025    0    0 000 00000 00000 00000 0.000 0.000 042087 7.512    0  0.000 0.52175 0.00030
3690-55182-0589 081409.81+531921.50 062 16.995 0.013 16.882 0.015 17.182 0.018 17.025 0.019 16.636 0.018 0.028 021.3 165.1 033.6 DA+M      020418 00062 7.759 0.010    0    0 000 00000 00000 00000 0.000 0.000 020418 7.759    0  0.000 0.52286 0.00040
3691-55274-0310 081149.53+445218.96 025 18.923 0.023 18.659 0.020 18.946 0.027 19.255 0.027 19.542 0.085 0.037 019.8 175.1 032.6 DA        017844 00130 7.939 0.025   61   10 022 00742 00367 00198 0.587 0.012 017844 7.939    0  0.000 0.58665 0.00849
3691-55274-0566 080707.56+452843.38 009 20.649 0.060 20.161 0.022 20.124 0.023 20.115 0.032 20.246 0.109 0.049 014.3 174.3 031.8 DA        008213 00085 8.592 0.130   20   18 008 00073 00172 00090 0.960 0.072 008203 8.400  -10 -0.192 0.83933 0.05789
3691-55274-0696 081031.32+451832.48 016 18.754 0.022 19.240 0.016 19.887 0.035 20.222 0.038 20.233 0.143 0.036 011.2 174.5 032.4 DA        056707 03095 7.964 0.243    0    0 000 00000 00000 00000 0.000 0.000 056707 7.964    0  0.070 0.00000 0.00000
3691-55274-0980 082010.35+454301.80 032 18.398 0.023 18.068 0.023 18.345 0.019 18.582 0.016 18.835 0.038 0.038 027.4 174.3 034.1 DA        017342 00110 7.460 0.022    0    7 028 01791 00370 00207 0.409 0.007 017342 7.460    0  0.000 0.40852 0.00486
3692-55186-0220 081841.59+454538.02 020 19.001 0.019 19.600 0.025 19.600 0.025 19.891 0.035 20.084 0.120 0.035 004.8 174.2 033.9 DA        030148 00139 7.529 0.031    0    0 000 00000 00000 00000 0.000 0.000 030148 7.529    0  0.000 0.48558 0.00629
3692-55186-0536 081102.40+465123.76 031 19.307 0.027 18.999 0.021 19.255 0.017 19.457 0.024 19.792 0.119 0.044 037.6 172.7 032.7 DA        015053 00130 7.978 0.027  -25    9 024 00159 00350 00189 0.600 0.014 015053 7.978    0  0.000 0.60013 0.00976
3692-55186-0734 081831.84+464931.26 009 21.312 0.089 20.744 0.029 20.610 0.034 20.581 0.043 20.464 0.142 0.038 025.9 172.9 033.9 DA        007904 00088 7.987 0.192  -45   18 007 00253 00315 00175 0.588 0.097 007897 7.823   -7 -0.164 0.51836 0.06061
3692-55186-0752 081750.81+474130.89 010 21.392 0.091 20.763 0.036 20.636 0.041 20.768 0.056 20.526 0.141 0.053 051.6 171.9 033.9 DA        008815 00083 8.233 0.141    1   19 008 00510 00320 00178 0.731 0.087 008787 7.971  -28 -0.262 0.58173 0.04955
3692-55186-0974 082355.83+465605.57 039 17.940 0.015 18.506 0.022 18.506 0.022 18.827 0.018 19.139 0.046 0.032 004.2 172.9 034.9 DA        029339 00093 7.951 0.020    0    0 000 00000 00000 00000 0.000 0.000 029339 7.951    0  0.000 0.61777 0.00647
3693-55208-0144 082303.64+480220.26 024 18.778 0.025 18.557 0.022 18.867 0.028 19.137 0.049 19.519 0.104 0.047 094.0 171.5 034.8 DA        018660 00146 7.892 0.027  -66   10 021 00494 00369 00210 0.566 0.013 018660 7.892    0  0.000 0.56593 0.00901
3693-55208-0498 081308.48+480642.35 051 16.278 0.012 16.537 0.013 16.998 0.012 17.299 0.016 17.611 0.022 0.046 028.2 171.3 033.2 DA        032061 00089 7.889 0.018   81    7 047 00746 00257 00141 0.595 0.008 032061 7.889    0  0.000 0.59491 0.00557
3693-55208-0679 081845.58+485855.21 033 17.808 0.016 17.803 0.015 18.134 0.018 18.426 0.018 18.721 0.038 0.047 036.7 170.3 034.1 DA        021140 00131 8.009 0.019   45    7 029 00003 00272 00152 0.629 0.009 021140 8.009    0  0.000 0.62930 0.00666
3693-55208-0694 081905.70+483104.06 044 17.048 0.025 17.144 0.015 17.520 0.016 17.837 0.022 18.079 0.028 0.040 050.1 170.9 034.2 DA        023999 00113 7.904 0.016   -8    5 040 00666 00246 00138 0.584 0.007 023999 7.904    0  0.000 0.58401 0.00505
3693-55208-0784 082220.50+494246.38 036 17.178 0.016 17.297 0.019 17.720 0.018 18.023 0.018 18.344 0.029 0.033 030.2 169.5 034.8 DA        025957 00150 8.100 0.019   34    7 033 00283 00251 00143 0.686 0.010 025957 8.100    0  0.000 0.68607 0.00715
3694-55209-0124 082739.40+485140.43 012 20.279 0.049 19.690 0.023 19.628 0.024 19.592 0.023 19.694 0.095 0.031 044.0 170.6 035.6 DA        009108 00051 7.866 0.095    4   14 011 01115 00272 00158 0.528 0.040 009061 7.595  -47 -0.271 0.42069 0.02734
3694-55209-0410 081943.05+490934.80 006 21.462 0.114 20.713 0.033 20.501 0.041 20.601 0.052 20.975 0.258 0.042 019.3 170.1 034.3 DA        008891 00127 8.009 0.160   47   28 005 01233 00368 00207 0.603 0.085 008858 7.742  -33 -0.267 0.48222 0.04605
3694-55209-0458 081801.42+490750.80 006 21.228 0.101 20.531 0.028 20.391 0.037 20.407 0.044 20.499 0.171 0.048 000.0 170.1 034.0 DA        007347 00133 8.438 0.238   30   26 006 00031 00187 00105 0.862 0.145 007345 8.349   -2 -0.089 0.80528 0.10565
3694-55209-0630 082017.76+505539.65 024 18.605 0.032 18.623 0.015 18.963 0.021 19.251 0.023 19.549 0.105 0.037 017.1 168.0 034.5 DA        023759 00211 7.936 0.029  -48   11 021 01852 00460 00260 0.599 0.014 023759 7.936    0  0.000 0.59868 0.00961
3694-55209-0642 082144.34+502317.66 011 20.666 0.067 20.055 0.028 19.987 0.026 19.895 0.032 19.902 0.136 0.043 018.1 168.7 034.7 DA        007413 00072 7.835 0.156   30   12 010 00066 00231 00131 0.521 0.069 007410 7.720   -3 -0.115 0.46690 0.04528
3694-55209-0732 082331.08+500343.42 015 19.253 0.018 19.568 0.025 19.568 0.025 19.802 0.033 19.733 0.084 0.036 008.3 169.1 035.0 DA        022680 00375 7.350 0.053    0    0 000 00000 00000 00000 0.000 0.000 022680 7.350    0  0.000 0.39789 0.00966
3694-55209-0836 082626.37+504222.04 018 19.032 0.032 18.904 0.023 19.220 0.022 19.440 0.028 19.995 0.143 0.037 038.5 168.3 035.4 DA        017015 00276 9.000 0.032  107   18 015 00123 00171 00099 1.167 0.014 017015 9.000    0  0.000 1.16659 0.00967
3694-55209-0966 083051.15+503610.61 018 18.982 0.026 18.865 0.028 19.104 0.020 19.378 0.023 19.712 0.092 0.040 021.4 168.4 036.1 DAH:      019521 00213 8.095 0.036   21   15 015 01504 00374 00220 0.671 0.019 019521 8.095    0  0.000 0.67133 0.01362
3695-55212-0840 083157.34+522147.75 008 20.988 0.076 20.447 0.025 20.457 0.033 20.496 0.047 20.355 0.149 0.037 018.0 166.2 036.3 DA        009114 00070 8.113 0.097  -65   21 007 00003 00330 00195 0.662 0.055 009071 7.842  -43 -0.271 0.52321 0.02855
3695-55212-0856 083206.58+521251.96 008 21.133 0.082 20.567 0.027 20.500 0.034 20.485 0.046 20.383 0.154 0.035 044.8 166.4 036.3 DA        008044 00100 7.209 0.265   23   19 007 00011 00489 00289 0.288 0.068 008032 6.985  -12 -0.224 0.24114 0.03647
3696-55277-0008 083337.06+481451.52 039 18.048 0.019 17.833 0.017 18.136 0.020 18.371 0.022 18.683 0.038 0.030 035.9 171.4 036.6 DA        017026 00075 7.866 0.015   92    6 034 00044 00255 00152 0.549 0.007 017026 7.866    0  0.000 0.54894 0.00491
3696-55277-0214 083032.11+475138.49 009 20.390 0.047 19.810 0.025 19.617 0.018 19.589 0.025 19.585 0.072 0.033 050.5 171.8 036.0 DA        006784 00097 8.545 0.149   21   20 009 00201 00108 00063 0.929 0.087 006783 8.509   -1 -0.036 0.90660 0.06626
3696-55277-0442 082437.69+474851.89 034 17.173 0.017 17.301 0.021 17.711 0.024 18.024 0.034 18.194 0.044 0.035 061.9 171.8 035.0 DA        025899 00186 7.830 0.023   55    7 030 00090 00300 00172 0.555 0.010 025899 7.830    0  0.000 0.55465 0.00699
3696-55277-0664 082804.33+501411.68 021 18.888 0.022 18.738 0.017 19.020 0.024 19.304 0.023 19.524 0.074 0.035 018.9 168.9 035.7 DA        018315 00168 8.060 0.031   12   13 018 00278 00353 00206 0.650 0.016 018315 8.060    0  0.000 0.65019 0.01149
3696-55277-0738 082954.67+485226.63 034 17.961 0.014 17.909 0.014 18.250 0.021 18.543 0.023 18.841 0.049 0.034 016.8 170.6 036.0 DA        021667 00127 7.953 0.019   14    7 031 00981 00308 00181 0.602 0.009 021667 7.953    0  0.000 0.60234 0.00648
3697-55290-0906 084035.22+513118.95 007 20.809 0.060 20.294 0.025 20.378 0.030 20.543 0.042 20.385 0.136 0.022 017.3 167.2 037.7 DA        010173 00110 8.303 0.139   12   32 006 00063 00334 00204 0.782 0.087 010071 8.032 -102 -0.271 0.61801 0.05447
3698-55501-0721 080356.96+550545.61 003 21.491 0.111 20.991 0.035 20.848 0.040 20.860 0.066 21.056 0.247 0.041 011.4 162.9 032.2 DA:       009126 00219 8.229 0.275   86   45 003 01142 00375 00200 0.728 0.166 009083 7.958  -43 -0.271 0.57568 0.09692
3699-55517-0031 081422.75+503749.36 013 19.323 0.034 19.314 0.023 19.635 0.021 19.927 0.033 20.071 0.110 0.046 013.1 168.3 033.5 DA        024664 00450 8.148 0.060   70   24 011 00000 00550 00304 0.709 0.044 024664 8.148    0  0.000 0.70889 0.02209
3699-55517-0064 081254.31+501620.17 041 16.997 0.021 17.263 0.020 17.697 0.012 18.041 0.013 18.353 0.031 0.044 028.6 168.7 033.3 DA        030145 00087 8.076 0.019   34    8 037 01175 00289 00159 0.681 0.010 030145 8.076    0  0.000 0.68095 0.00692
3699-55517-0072 081222.45+503955.75 016 19.493 0.035 19.284 0.021 19.523 0.025 19.672 0.028 19.881 0.112 0.042 012.6 168.2 033.2 DA        018225 00221 8.147 0.041   45   17 014 02558 00409 00224 0.698 0.021 018225 8.147    0  0.000 0.69848 0.01488
3699-55517-0328 080309.44+492941.26 009 20.755 0.062 20.299 0.023 20.145 0.026 20.125 0.035 20.101 0.127 0.031 016.7 169.5 031.6 DA        007477 00088 7.315 0.227   13   15 008 00026 00350 00183 0.317 0.067 007473 7.149   -4 -0.166 0.26945 0.03926
3699-55517-0402 080059.68+493017.79 030 18.546 0.028 18.235 0.026 18.492 0.013 18.722 0.023 18.982 0.048 0.033 035.1 169.4 031.3 DA        014868 00093 7.823 0.022  -10    7 026 00050 00277 00144 0.525 0.005 014868 7.823    0  0.000 0.52472 0.00440
3699-55517-0510 075705.40+505549.76 017 19.276 0.036 19.076 0.027 19.374 0.021 19.614 0.028 20.033 0.107 0.050 019.8 167.7 030.8 DA        019965 00257 7.554 0.042   26   14 015 02025 00614 00314 0.454 0.013 019965 7.554    0  0.000 0.45432 0.00941
3699-55517-0850 080713.87+505306.33 034 17.744 0.020 18.026 0.028 18.454 0.019 18.827 0.021 19.097 0.066 0.061 021.6 167.9 032.4 DA        054411 00877 7.697 0.050   12   21 032 00000 00819 00439 0.572 0.020 054411 7.697    0  0.000 0.57160 0.00999
3700-55542-0048 081514.42+511311.38 032 17.256 0.019 17.645 0.014 18.123 0.018 18.488 0.020 18.841 0.055 0.048 073.1 167.6 033.7 DA        070068 01748 7.733 0.118    0    0 000 00000 00000 00000 0.000 0.000 070068 7.733    0  0.023 0.00000 0.00000
3700-55542-0521 080235.69+525736.58 014 19.715 0.035 19.200 0.015 19.175 0.017 18.677 0.014 18.076 0.027 0.030 047.2 165.4 031.9 DA+M      016542 00259 7.508 0.053    0    0 000 00000 00000 00000 0.000 0.000 016542 7.508    0  0.000 0.42180 0.01292
3700-55542-0572 080322.30+524900.20 021 18.960 0.023 18.698 0.016 18.975 0.021 19.254 0.023 19.406 0.067 0.031 026.1 165.6 032.0 DA        015765 00134 8.033 0.028   26   12 017 00216 00315 00167 0.631 0.015 015765 8.033    0  0.000 0.63073 0.01035
3701-55540-0316 081209.97+533559.32 011 20.468 0.020 20.046 0.027 20.046 0.027 20.158 0.036 20.047 0.103 0.033 009.9 164.7 033.3 DA        009698 00065 8.326 0.086    0    0 000 00000 00000 00000 0.000 0.000 009622 8.062  -76 -0.264 0.63387 0.03417
3701-55540-0354 081108.10+532557.88 010 20.540 0.052 20.098 0.024 19.921 0.027 19.896 0.031 20.006 0.098 0.036 022.9 164.9 033.2 DA        007010 00077 7.655 0.179    5   13 009 00310 00232 00127 0.438 0.077 007008 7.574   -2 -0.081 0.40180 0.05010
3701-55540-0966 081942.67+542608.42 017 19.158 0.032 18.848 0.020 18.825 0.012 18.200 0.014 17.644 0.025 0.040 015.3 163.7 034.4 DA+M      009993 00042 8.201 0.058    0    0 000 00000 00000 00000 0.000 0.000 009899 7.932  -94 -0.269 0.56385 0.02134
3735-55209-0576 010129.53+003717.02 023 19.077 0.020 18.860 0.030 19.187 0.017 19.479 0.023 19.739 0.067 0.026 023.0 128.3 -62.1 DA        018482 00160 8.031 0.030   34   12 019 00773 00396 00350 0.635 0.015 018482 8.031    0  0.000 0.63519 0.01092
3744-55209-0016 023613.64-003822.22 016 19.548 0.033 19.301 0.019 19.460 0.017 19.690 0.021 19.893 0.070 0.026 020.5 170.8 -53.5 DA        011169 00081 8.430 0.056  116   15 013 01755 00224 00180 0.862 0.035 011079 8.236  -90 -0.194 0.73683 0.02556
3744-55209-0872 023409.04+005115.22 013 20.253 0.052 19.630 0.030 19.389 0.021 19.361 0.023 19.432 0.053 0.018 051.6 168.5 -52.7 DA        006756 00072 8.012 0.135    0    0 000 00000 00000 00000 0.000 0.000 006755 7.974   -1 -0.038 0.57780 0.04753
3745-55234-0465 023144.01-004239.23 009 20.350 0.044 19.767 0.022 19.590 0.019 19.549 0.022 19.541 0.053 0.022 048.1 169.4 -54.3 DA        006631 00110 7.581 0.249   26   17 007 00375 00191 00155 0.403 0.099 006630 7.536   -1 -0.045 0.38480 0.06784
3745-55234-0956 024111.17+004319.09 007 20.398 0.049 19.911 0.023 19.790 0.019 19.826 0.028 19.855 0.072 0.035 013.8 170.9 -51.6 DA        008362 00095 8.183 0.155    4   20 006 00238 00208 00163 0.703 0.094 008348 7.967  -14 -0.216 0.57851 0.05396
3751-55234-0897 075121.29+335139.71 005 21.442 0.095 20.916 0.027 20.873 0.033 20.767 0.041 21.017 1.011 0.045 000.0 186.5 026.4 DA:       007624 00162 8.415 0.295   88   32 004 00043 00244 00108 0.848 0.177 007620 8.295   -4 -0.120 0.77462 0.12851
3752-55236-0153 075619.45+301244.67 008 21.018 0.117 20.286 0.038 20.025 0.035 20.049 0.055 19.982 0.141 0.044 075.2 190.8 026.4 DA        006036 00125 7.414 0.315   -1   21 007 00646 00216 00096 0.339 0.106 006035 7.404   -1 -0.010 0.33551 0.07557
3753-55486-0058 075703.18+304800.81 020 19.291 0.036 18.817 0.025 18.873 0.016 18.922 0.021 18.983 0.061 0.048 033.0 190.2 026.7 DA        008267 00036 8.000 0.070  -34    7 017 00667 00152 00068 0.596 0.038 008255 7.792  -12 -0.208 0.50364 0.01931
3753-55486-0304 075246.80+312525.14 009 20.809 0.062 20.270 0.024 20.199 0.026 20.194 0.033 20.251 0.105 0.049 004.9 189.2 026.0 DA        007598 00081 8.056 0.160   16   15 008 00208 00233 00102 0.626 0.089 007594 7.931   -4 -0.125 0.55689 0.05529
3753-55486-0820 075437.37+315134.95 005 20.998 0.076 20.615 0.032 20.596 0.040 20.411 0.035 20.368 0.111 0.049 000.0 188.9 026.5 DA:       007947 00137 8.051 0.245  335   27 005 00039 00288 00128 0.624 0.133 007940 7.885   -7 -0.166 0.53414 0.08332
3754-55488-0104 080006.18+325738.10 037 18.405 0.020 18.135 0.020 18.391 0.014 18.629 0.020 18.878 0.038 0.056 040.7 188.1 027.9 DA        014629 00132 8.312 0.018  108    7 031 00130 00186 00087 0.793 0.010 014629 8.312    0  0.000 0.79298 0.00709
3754-55488-0286 075700.51+330752.61 009 20.554 0.050 20.289 0.022 20.231 0.023 20.286 0.028 20.389 0.089 0.049 031.1 187.7 027.4 DA        008331 00078 8.280 0.129   -3   17 008 00254 00234 00107 0.766 0.081 008318 8.070  -13 -0.210 0.63559 0.05156
3754-55488-0340 075615.75+331016.81 011 20.302 0.043 19.821 0.017 19.773 0.019 19.791 0.023 19.918 0.084 0.046 047.2 187.6 027.2 DA        008338 00064 8.006 0.108   77   13 010 00072 00232 00106 0.600 0.060 008324 7.789  -14 -0.217 0.50241 0.03061
3754-55488-0428 075321.57+334308.22 040 17.720 0.011 18.487 0.014 18.487 0.014 18.829 0.016 19.056 0.048 0.040 007.0 186.8 026.8 DA        036830 00216 7.197 0.032    0    0 000 00000 00000 00000 0.000 0.000 036830 7.197    0  0.000 0.43952 0.00958
3754-55488-0432 075345.75+333527.86 026 19.085 0.031 18.599 0.011 18.484 0.014 18.467 0.015 18.483 0.031 0.048 078.8 187.0 026.8 DA        007320 00028 7.764 0.067   19    5 023 00199 00122 00055 0.486 0.032 007317 7.655   -3 -0.109 0.43943 0.02047
3754-55488-0516 075129.40+340128.34 036 17.994 0.019 18.009 0.015 18.409 0.092 18.682 0.020 19.009 0.039 0.042 015.3 186.4 026.5 DA        023554 00139 8.000 0.019   13    7 032 00320 00338 00150 0.630 0.009 023554 8.000    0  0.000 0.62978 0.00653
3754-55488-0712 075651.75+352126.39 025 18.798 0.014 19.014 0.018 19.014 0.018 19.331 0.025 19.445 0.065 0.042 001.7 185.3 027.9 DA        020768 00183 7.990 0.030    0    0 000 00000 00000 00000 0.000 0.000 020768 7.990    0  0.000 0.61881 0.01045
3755-55504-0037 080740.94+305824.64 007 20.711 0.051 20.308 0.022 20.222 0.026 20.203 0.035 20.115 0.087 0.034 030.2 190.8 028.9 DA        007903 00111 7.751 0.221   -1   22 006 00037 00303 00146 0.483 0.095 007896 7.576   -7 -0.175 0.40699 0.06171
3755-55504-0696 080211.69+305451.65 019 19.212 0.026 18.832 0.019 18.752 0.017 18.790 0.016 18.885 0.038 0.043 035.3 190.4 027.8 DA        008599 00038 8.128 0.064   41    8 016 00140 00142 00066 0.670 0.037 008578 7.884  -21 -0.244 0.53545 0.01860
3755-55504-0714 080238.60+315533.70 008 20.616 0.062 20.158 0.023 20.100 0.028 20.052 0.033 20.239 0.123 0.044 021.3 189.4 028.2 DA        007652 00095 7.766 0.200    4   17 007 00220 00267 00126 0.489 0.087 007647 7.620   -5 -0.146 0.42515 0.05874
3755-55504-0898 080611.63+305830.21 008 20.153 0.046 19.701 0.022 19.721 0.018 19.761 0.026 19.884 0.065 0.033 011.9 190.7 028.6 DA        008996 00094 8.099 0.118  -29   21 007 00088 00239 00114 0.654 0.066 008959 7.829  -37 -0.270 0.52191 0.03537
3756-55505-0068 080843.32+320718.87 008 21.017 0.079 20.570 0.026 20.368 0.031 20.365 0.034 20.415 0.109 0.043 010.5 189.6 029.5 DA        007602 00094 7.547 0.228   17   18 007 00013 00348 00171 0.394 0.086 007598 7.391   -4 -0.156 0.33979 0.05337
3756-55505-0278 080353.13+321401.10 017 19.058 0.026 18.627 0.015 18.562 0.014 18.613 0.018 18.637 0.035 0.038 071.0 189.1 028.5 DA        007968 00041 7.762 0.078   19    7 016 00193 00146 00069 0.488 0.034 007960 7.581   -8 -0.181 0.40940 0.02279
3756-55505-0675 080138.76+333121.04 018 19.291 0.025 18.813 0.016 18.677 0.012 18.656 0.014 18.714 0.026 0.046 044.5 187.6 028.4 DA        007175 00046 7.937 0.095   19    7 016 00263 00117 00055 0.559 0.045 007173 7.854   -2 -0.083 0.52316 0.02899
3756-55505-0860 080546.32+324804.71 010 20.435 0.078 19.872 0.125 19.804 0.534 19.723 1.417 19.739 2.393 0.049 031.4 188.6 029.0 DA        007396 00083 7.928 0.168   52   14 009 02386 00201 00097 0.555 0.082 007393 7.820   -3 -0.108 0.51465 0.05239
3756-55505-0968 080826.76+332345.23 007 20.854 0.059 20.356 0.027 20.346 0.025 20.386 0.031 20.367 0.090 0.040 023.4 188.1 029.7 DA        008251 00097 8.084 0.167   10   21 006 00137 00278 00137 0.643 0.096 008239 7.880  -12 -0.204 0.53255 0.05529
3757-55508-0144 081027.53+342054.67 007 21.038 0.064 20.670 0.022 20.580 0.029 20.587 0.033 20.846 0.127 0.037 029.5 187.2 030.4 DA        008117 00104 8.119 0.209   72   22 006 00085 00296 00150 0.664 0.123 008108 7.933   -9 -0.186 0.55951 0.07313
3757-55508-0294 080758.46+341151.07 013 18.421 0.013 19.271 0.014 19.271 0.014 19.673 0.019 20.013 0.068 0.034 007.2 187.2 029.8 DA        069305 02068 7.427 0.122    0    0 000 00000 00000 00000 0.000 0.000 069305 7.427    0  0.000 0.53723 0.01299
3757-55508-0310 080659.13+341502.86 040 17.491 0.015 17.670 0.020 18.078 0.013 18.426 0.012 18.777 0.029 0.034 022.8 187.1 029.7 DA        027660 00106 8.044 0.017   20    7 037 00101 00328 00162 0.660 0.008 027660 8.044    0  0.000 0.66040 0.00596
3757-55508-0612 080524.18+345359.06 023 18.590 0.013 18.754 0.013 18.754 0.013 19.035 0.020 19.266 0.038 0.040 009.3 186.3 029.5 DA        018612 00157 7.823 0.029    0    0 000 00000 00000 00000 0.000 0.000 018612 7.823    0  0.000 0.53347 0.00776
3757-55508-0810 080915.53+350545.91 013 20.081 0.037 19.746 0.016 19.724 0.016 19.792 0.021 19.907 0.056 0.038 014.4 186.3 030.3 DA        008953 00057 8.510 0.076   20   13 011 00143 00177 00089 0.910 0.048 008920 8.242  -33 -0.268 0.73736 0.03407
3757-55508-0927 081147.06+352138.33 027 18.195 0.019 18.366 0.013 18.743 0.014 19.055 0.020 19.358 0.037 0.042 014.0 186.1 030.9 DA        030901 00140 7.930 0.031   28   13 024 03949 00537 00275 0.611 0.014 030901 7.930    0  0.000 0.61131 0.00994
3758-55506-0012 082024.41+332146.75 008 20.506 0.052 19.864 0.020 19.603 0.019 19.556 0.030 19.561 0.057 0.044 066.8 188.9 032.1 DA        006549 00109 7.835 0.229    1   19 007 00099 00163 00087 0.519 0.107 006548 7.808   -1 -0.027 0.50452 0.07426
3758-55506-0252 081401.99+321504.06 018 19.664 0.031 19.235 0.024 19.259 0.016 19.320 0.020 19.370 0.053 0.038 037.1 189.7 030.6 DA        008896 00041 8.333 0.059   61    9 016 00047 00161 00082 0.798 0.036 008865 8.067  -31 -0.266 0.63504 0.02357
3758-55506-0472 080918.74+325210.78 006 20.787 0.025 20.132 0.024 20.132 0.024 20.156 0.033 20.168 0.108 0.044 006.0 188.8 029.8 DA        007598 00113 7.626 0.225    0    0 000 00000 00000 00000 0.000 0.000 007594 7.476   -4 -0.150 0.36822 0.05759
3758-55506-0754 081425.91+333952.42 007 20.854 0.064 20.503 0.034 20.354 0.027 20.341 0.040 20.172 0.123 0.041 022.7 188.2 031.0 DA        007665 00115 8.311 0.193  -44   21 006 00085 00214 00110 0.783 0.121 007661 8.185   -4 -0.126 0.70255 0.08258
3758-55506-0908 081745.19+334243.74 011 20.489 0.045 19.908 0.024 19.812 0.021 19.841 0.031 19.926 0.088 0.050 022.4 188.3 031.7 DA        007774 00067 7.553 0.155   77   12 010 00103 00276 00145 0.397 0.060 007768 7.379   -6 -0.174 0.33695 0.03490
3759-55236-0286 081814.08+344617.51 011 20.420 0.044 20.015 0.020 19.924 0.019 19.979 0.022 20.036 0.066 0.051 028.9 187.1 032.0 DA        008375 00066 8.481 0.104    0   14 010 00097 00180 00095 0.891 0.066 008362 8.267  -13 -0.214 0.75553 0.04607
3759-55236-0326 081709.94+343950.90 007 20.939 0.060 20.555 0.022 20.451 0.026 20.472 0.030 20.513 0.098 0.046 017.0 187.2 031.8 DA        007741 00104 8.049 0.198   53   19 006 00163 00270 00142 0.622 0.108 007736 7.907   -5 -0.142 0.54460 0.06805
3759-55236-0414 081523.27+345056.30 007 20.595 0.054 20.220 0.020 20.168 0.025 20.179 0.029 20.310 0.108 0.041 026.9 186.9 031.5 DA        008345 00100 7.638 0.211   16   22 006 00096 00342 00179 0.437 0.084 008329 7.410  -16 -0.228 0.34956 0.05007
3759-55236-0482 081113.15+343413.35 006 20.643 0.053 20.217 0.023 20.139 0.024 19.995 0.026 19.500 0.053 0.039 023.5 187.0 030.6 DA        008072 00104 7.311 0.271   -6   24 006 00865 00378 00192 0.319 0.079 008060 7.092  -12 -0.219 0.26074 0.04383
3759-55236-0696 081648.92+351633.80 009 20.638 0.052 20.128 0.021 19.927 0.023 19.879 0.027 19.854 0.061 0.053 000.0 186.5 031.9 DA        007276 00081 7.872 0.190   91   15 008 00131 00218 00115 0.526 0.089 007274 7.775   -2 -0.097 0.49126 0.05875
3759-55236-0852 081936.74+352916.49 017 19.907 0.039 19.224 0.015 19.119 0.018 18.670 0.027 18.090 0.025 0.077 023.5 186.4 032.5 DA+M      010620 00057 7.579 0.070    0    0 000 00000 00000 00000 0.000 0.000 010470 7.371 -150 -0.208 0.34868 0.01445
3759-55236-0894 082017.25+352307.63 009 20.774 0.059 20.212 0.020 19.991 0.018 19.933 0.022 20.096 0.077 0.070 000.0 186.5 032.6 DA        006919 00095 8.417 0.164   63   20 008 00019 00144 00078 0.848 0.105 006918 8.370   -1 -0.047 0.81775 0.07445
3760-55268-0136 082557.21+364944.03 005 21.266 0.089 20.799 0.027 20.631 0.033 20.565 0.043 20.596 0.163 0.041 016.9 185.1 034.0 DA        006917 00124 6.767 0.183   40   22 005 00252 00585 00327 0.196 0.024 006915 6.573   -2 -0.194 0.17865 0.01171
3760-55268-0300 082227.11+365753.67 020 18.997 0.025 18.889 0.019 19.288 0.024 19.462 0.021 19.780 0.065 0.047 011.1 184.8 033.3 DA        020982 00198 8.023 0.032    9   13 018 01121 00433 00238 0.636 0.016 020982 8.023    0  0.000 0.63612 0.01141
3760-55268-0302 082225.59+370048.68 027 18.663 0.021 18.414 0.019 18.664 0.018 18.872 0.017 19.156 0.041 0.047 014.8 184.7 033.3 DA        019126 00136 7.788 0.024   26    9 024 03007 00370 00203 0.524 0.004 019126 7.788    0  0.000 0.52412 0.00289
3760-55268-0802 082454.39+380959.48 015 19.894 0.038 19.433 0.020 19.312 0.022 19.358 0.018 19.367 0.047 0.037 018.1 183.5 034.0 DA        007557 00049 7.670 0.112    0    8 014 00226 00200 00112 0.447 0.049 007553 7.528   -4 -0.142 0.38636 0.03060
3760-55268-0863 082543.50+385609.99 015 20.065 0.040 19.484 0.019 19.277 0.020 19.248 0.021 19.201 0.043 0.037 049.1 182.6 034.3 DA        006302 00065 7.529 0.144   36   10 013 00605 00156 00087 0.380 0.055 006301 7.508   -1 -0.021 0.37282 0.03814
3760-55268-0875 082618.86+381848.72 035 17.850 0.017 17.765 0.016 18.130 0.012 18.411 0.025 18.731 0.030 0.037 050.5 183.3 034.3 DA        020041 00112 8.043 0.018   29    7 031 00029 00255 00144 0.645 0.009 020041 8.043    0  0.000 0.64454 0.00655
3761-55272-0304 082515.49+391353.52 004 21.752 0.139 21.325 0.041 21.143 0.047 21.177 0.059 21.046 0.211 0.037 000.0 182.2 034.2 DA        008191 00161 7.791 0.325  -15   33 004 00456 00484 00272 0.503 0.147 008179 7.585  -12 -0.206 0.41215 0.08630
3761-55272-0388 082347.37+392659.23 016 19.208 0.024 19.103 0.015 19.513 0.014 19.771 0.026 20.197 0.098 0.038 022.6 181.9 034.0 DA        020220 00270 7.779 0.042   -3   16 014 00763 00563 00315 0.524 0.007 020220 7.779    0  0.000 0.52400 0.00609
3761-55272-0533 082143.77+400209.14 015 19.245 0.025 19.040 0.026 19.294 0.014 19.546 0.021 19.899 0.072 0.035 023.6 181.1 033.7 DA        017073 00200 8.009 0.040   53   17 013 00359 00391 00217 0.621 0.020 017073 8.009    0  0.000 0.62066 0.01446
3761-55272-0534 082138.48+394501.70 024 18.307 0.019 18.177 0.023 18.543 0.019 18.781 0.021 19.031 0.045 0.034 016.1 181.5 033.6 DA        019336 00157 7.902 0.027   57   10 021 00177 00326 00180 0.572 0.013 019336 7.902    0  0.000 0.57249 0.00891
3761-55272-0738 082550.15+394036.01 004 21.470 0.092 20.943 0.030 20.813 0.033 20.784 0.041 20.755 0.160 0.038 000.0 181.7 034.4 DA        008862 00185 8.146 0.341   67   38 004 01098 00369 00208 0.681 0.191 008831 7.881  -31 -0.265 0.53468 0.11608
3761-55272-0754 082640.88+402636.77 013 20.198 0.044 19.500 0.020 19.307 0.015 19.221 0.022 19.343 0.061 0.038 010.7 180.8 034.7 DA        006823 00061 7.624 0.145   26   10 012 00015 00172 00098 0.423 0.060 006822 7.562   -1 -0.062 0.39594 0.04056
3762-55507-0164 082959.49+352023.23 010 20.242 0.040 19.662 0.017 19.490 0.016 19.502 0.022 19.536 0.047 0.047 066.2 187.1 034.5 DA        007039 00076 7.815 0.169   98   14 009 00182 00176 00100 0.510 0.074 007037 7.741   -2 -0.074 0.47447 0.05030
3762-55507-0810 083059.00+363853.80 019 18.931 0.026 18.956 0.031 19.283 0.022 19.539 0.025 19.792 0.082 0.036 020.4 185.5 034.9 DAB       034022 00312 8.807 0.050    0    0 000 00000 00000 00000 0.000 0.000 034022 8.807    0  0.000 1.08261 0.01772
3763-55508-0226 083331.19+371307.07 018 19.026 0.028 19.036 0.030 19.379 0.021 19.642 0.025 19.929 0.088 0.031 016.7 184.9 035.5 DA        025871 00326 7.957 0.042  -21   15 000 00000 00000 00000 00000 00000 025871 7.960    0  00000 0.62200 0.01900
3763-55508-0448 082810.82+370319.85 011 20.135 0.050 19.477 0.018 19.253 0.017 19.212 0.025 19.310 0.059 0.033 088.1 184.9 034.5 DA        006419 00082 7.900 0.172   26   15 010 00405 00129 00073 0.537 0.083 006418 7.883   -1 -0.017 0.52836 0.05815
3763-55508-0477 082750.50+373831.20 010 18.809 0.027 19.598 0.026 19.598 0.026 19.913 0.038 20.392 0.154 0.033 004.7 184.2 034.5 DA        045326 01127 7.909 0.084    0    0 000 00000 00000 00000 0.000 0.000 045326 7.909    0  0.000 0.63060 0.02354
3763-55508-0656 083120.33+385954.06 011 20.310 0.042 19.845 0.037 19.605 0.020 19.533 0.024 19.523 0.062 0.032 007.1 182.7 035.4 DA        006463 00083 7.550 0.182   32   13 010 00475 00187 00108 0.389 0.070 006462 7.519   -1 -0.031 0.37762 0.04851
3763-55508-0712 083126.32+380629.02 008 20.753 0.069 20.112 0.025 19.954 0.023 19.852 0.027 19.971 0.123 0.032 085.0 183.8 035.3 DA        006862 00083 6.999 0.158  -30   15 007 00057 00370 00214 0.236 0.030 006860 6.857   -2 -0.142 0.20899 0.01932
3763-55508-0822 083419.18+381847.20 018 19.142 0.018 19.490 0.018 19.490 0.018 19.712 0.023 20.134 0.105 0.035 009.1 183.6 035.9 DA        020665 00217 8.818 0.035    0    0 000 00000 00000 00000 0.000 0.000 020665 8.818    0  0.000 1.08216 0.01281
3764-55514-0084 084104.02+392307.34 051 16.382 0.022 16.367 0.014 16.750 0.011 17.057 0.015 17.373 0.024 0.038 013.2 182.5 037.3 DA        020857 00072 7.973 0.012  -18    4 048 00113 00149 00090 0.611 0.006 020857 7.973    0  0.000 0.61067 0.00412
3764-55514-0250 083658.71+384534.88 014 19.589 0.030 19.049 0.020 18.888 0.014 18.866 0.018 18.868 0.043 0.033 063.1 183.2 036.4 DA        006871 00072 8.624 0.115   12   15 012 00301 00074 00043 0.978 0.062 006870 8.581   -1 -0.043 0.95244 0.04766
3764-55514-0420 083353.69+385218.65 037 17.497 0.017 17.442 0.013 17.736 0.021 18.009 0.016 18.252 0.030 0.030 044.6 182.9 035.9 DA+DB     033116 00120 8.594 0.026    0    0 000 00000 00000 00000 0.000 0.000 033116 8.594    0  0.000 0.98196 0.01042
3764-55514-0546 083037.62+405110.53 052 16.207 0.014 15.873 0.024 16.142 0.032 16.356 0.022 16.608 0.019 0.036 086.7 180.4 035.5 DA        016097 00051 7.889 0.011  128    3 048 01030 00099 00057 0.558 0.005 016097 7.889    0  0.000 0.55774 0.00380
3764-55514-0674 083502.96+410639.60 038 16.690 0.014 16.990 0.023 17.412 0.021 17.747 0.020 18.099 0.036 0.037 042.6 180.2 036.4 DA        031051 00097 8.372 0.023   93   11 035 00750 00212 00126 0.850 0.013 031051 8.372    0  0.000 0.84969 0.00946
3764-55514-0798 083747.57+404202.41 011 20.067 0.041 19.670 0.033 19.663 0.026 19.713 0.022 19.792 0.071 0.037 021.2 180.8 036.8 DA        006343 00079 6.720 0.257   40   12 010 02345 00330 00197 0.182 0.024 006342 6.596   -1 -0.124 0.17980 0.01229
3764-55514-0938 084156.75+401512.54 034 16.782 0.027 17.320 0.017 17.872 0.018 18.264 0.016 18.539 0.033 0.029 015.9 181.5 037.6 DAO       100000 10000 7.660 0.500    0    0 000 00000 00000 00000 0.000 0.000 100000 7.660    0  0.000 0.58000 0.06996
3765-55508-0256 084218.72+374859.34 054 16.226 0.017 16.131 0.030 16.494 0.021 16.791 0.033 17.061 0.020 0.029 036.9 184.5 037.3 DA        019197 00055 8.151 0.010   60    4 051 00254 00109 00066 0.703 0.005 019197 8.151    0  0.000 0.70272 0.00378
3765-55508-0294 084121.92+372619.67 047 16.910 0.019 16.834 0.014 17.172 0.016 17.468 0.018 17.772 0.030 0.034 032.9 185.0 037.1 DA        019510 00069 7.935 0.012  -30    4 044 00252 00176 00106 0.589 0.006 019510 7.935    0  0.000 0.58852 0.00405
3765-55508-0378 084022.37+374250.97 036 17.936 0.014 17.618 0.023 17.846 0.016 18.068 0.017 18.336 0.027 0.036 103.6 184.6 037.0 DA        013738 00089 8.359 0.016   90    6 033 00000 00135 00081 0.820 0.010 013813 8.351   75 -0.008 0.81502 0.00690
3765-55508-0508 083658.71+384534.88 015 19.589 0.030 19.049 0.020 18.888 0.014 18.866 0.018 18.868 0.043 0.033 063.1 183.2 036.4 DA        006636 00066 8.548 0.107   47   15 014 00536 00074 00044 0.931 0.064 006635 8.523   -1 -0.025 0.91562 0.04775
3765-55508-0540 083753.64+381822.25 010 19.111 0.014 19.480 0.023 19.480 0.023 19.540 0.028 20.177 0.113 0.030 008.2 183.8 036.5 DA        025476 00341 7.751 0.043    0    0 000 00000 00000 00000 0.000 0.000 025476 7.751    0  0.000 0.52440 0.00651
3765-55508-0626 084108.51+394124.64 006 21.105 0.092 20.741 0.029 20.611 0.034 20.605 0.050 20.567 0.166 0.036 027.2 182.2 037.3 DA        007612 00129 8.464 0.235  141   27 006 00032 00214 00129 0.880 0.143 007608 8.346   -4 -0.118 0.80386 0.10425
3765-55508-0732 084233.30+384522.31 008 21.061 0.076 20.457 0.031 20.227 0.023 20.208 0.033 20.178 0.115 0.026 015.9 183.4 037.5 DA        007222 00103 7.790 0.216  -18   17 007 00158 00264 00160 0.498 0.097 007220 7.694   -2 -0.096 0.45538 0.06244
3766-55213-0262 091650.95-021042.78 015 19.968 0.045 19.476 0.018 19.405 0.019 19.430 0.026 19.498 0.089 0.035 024.4 233.6 030.7 DA        008289 00046 8.122 0.071   64    9 013 00149 00181 00092 0.666 0.042 008277 7.914  -12 -0.208 0.54981 0.02332
3766-55213-0594 091406.43-004656.11 007 21.228 0.089 20.712 0.040 20.605 0.126 20.579 0.278 20.815 0.206 0.030 053.0 231.8 030.8 DA:       007543 00109 7.800 0.229  -19   19 006 00209 00325 00166 0.505 0.103 007539 7.668   -4 -0.132 0.44585 0.06462
3766-55213-0794 091800.75-005050.08 053 16.984 0.019 17.295 0.018 17.762 0.012 18.103 0.015 18.432 0.035 0.027 040.1 232.5 031.6 DA        032871 00083 7.866 0.017   -3    7 049 00603 00382 00200 0.587 0.007 032871 7.866    0  0.000 0.58652 0.00508
3767-55214-0130 093706.48-023842.39 026 18.908 0.022 18.896 0.022 19.336 0.016 19.645 0.026 19.785 0.096 0.030 021.5 237.5 034.5 DA        022896 00209 7.993 0.030   95   10 022 00429 00504 00285 0.625 0.014 022896 7.993    0  0.000 0.62482 0.01022
3767-55214-0144 093638.98-022311.01 055 17.360 0.015 17.050 0.020 17.356 0.017 17.613 0.013 17.890 0.024 0.030 042.4 237.2 034.6 DA        011875 00029 8.166 0.012   49    3 050 00132 00110 00062 0.699 0.007 011883 8.053    8 -0.113 0.63374 0.00463
3767-55214-0260 093506.71-022747.08 031 18.377 0.019 18.390 0.016 18.800 0.017 19.121 0.021 19.406 0.083 0.031 038.7 237.0 034.2 DA        023402 00167 8.013 0.022   25    8 027 00068 00397 00223 0.636 0.011 023402 8.013    0  0.000 0.63597 0.00762
3767-55214-0450 093035.93-023432.31 029 18.395 0.018 18.532 0.019 18.942 0.016 19.263 0.018 19.511 0.068 0.032 015.2 236.3 033.3 DA        029217 00146 7.743 0.031   73   10 025 02796 00640 00351 0.527 0.007 029217 7.743    0  0.000 0.52704 0.00600
3767-55214-0488 092904.85-021301.12 046 17.326 0.019 17.090 0.010 17.379 0.011 17.666 0.016 17.890 0.024 0.029 140.3 235.7 033.2 DA        016179 00070 7.953 0.015   97    5 040 00188 00166 00091 0.590 0.007 016179 7.953    0  0.000 0.58981 0.00526
3767-55214-0554 093045.08-010326.63 020 19.038 0.021 18.954 0.020 19.298 0.015 19.543 0.023 19.876 0.094 0.026 012.3 234.8 034.2 DA        018869 00212 7.987 0.038   23   14 017 00402 00428 00241 0.613 0.019 018869 7.987    0  0.000 0.61331 0.01344
3767-55214-0562 093054.57-012642.93 019 19.384 0.029 19.126 0.021 19.370 0.020 19.599 0.044 19.840 0.126 0.027 038.0 235.2 034.0 DAH       015395 00467 8.355 0.304    0    0 000 00000 00000 00000 0.000 0.000 015395 8.355    0  0.000 0.81941 0.12818
3767-55214-0568 093113.64-012239.07 020 18.808 0.016 19.504 0.022 19.504 0.022 19.859 0.029 20.462 0.156 0.026 006.2 235.2 034.1 DA        031282 00188 7.930 0.047    0    0 000 00000 00000 00000 0.000 0.000 031282 7.930    0  0.000 0.61206 0.01511
3767-55214-0906 093713.88-003818.46 011 20.385 0.051 19.918 0.021 19.894 0.023 19.777 0.027 19.984 0.094 0.029 051.6 235.5 035.7 DA        007774 00073 8.177 0.138  -18   14 009 00003 00191 00111 0.698 0.084 007769 8.035   -5 -0.142 0.61448 0.05487
3768-55564-0368 095224.99-024554.28 024 18.788 0.026 18.467 0.015 18.734 0.015 18.979 0.023 19.223 0.069 0.033 047.4 240.4 037.5 DA        014475 00136 7.872 0.031   56   10 020 00048 00290 00177 0.545 0.015 014521 7.873   46  0.001 0.54578 0.01033
3768-55564-0377 095203.99-023044.03 027 18.664 0.021 18.226 0.014 18.132 0.013 18.108 0.018 18.211 0.029 0.036 083.7 240.1 037.6 DA        007629 00028 7.740 0.061  -22    4 025 00147 00112 00068 0.477 0.027 007625 7.595   -4 -0.145 0.41381 0.01839
3768-55564-0648 095229.64-004629.78 016 19.468 0.027 19.317 0.016 19.623 0.020 19.921 0.030 20.197 0.105 0.032 011.8 238.4 038.8 DA        018259 00228 7.989 0.043   25   17 014 00087 00487 00305 0.613 0.022 018259 7.989    0  0.000 0.61301 0.01526
3768-55564-0700 095326.98-011017.49 013 20.149 0.039 19.618 0.022 19.390 0.016 19.310 0.021 19.333 0.058 0.044 029.8 239.0 038.7 DA        006820 00070 8.124 0.135   26   12 011 00013 00132 00082 0.664 0.080 006819 8.083   -1 -0.041 0.63935 0.05422
3768-55564-0812 095522.79-004829.17 009 20.482 0.063 20.042 0.022 20.006 0.024 20.063 0.033 20.155 0.130 0.042 024.8 239.0 039.3 DA        008909 00082 8.032 0.102  -11   17 008 00062 00278 00176 0.615 0.057 008875 7.765  -34 -0.267 0.49289 0.02773
3769-55240-0092 101238.29-024038.54 008 21.034 0.106 20.456 0.033 20.273 0.031 20.171 0.041 20.014 0.144 0.029 026.7 244.5 041.5 DA        006517 00107 6.839 0.250  109   16 007 00323 00432 00286 0.204 0.035 006516 6.714   -1 -0.125 0.18295 0.02108
3769-55240-0944 101252.70-004019.88 007 21.376 0.120 20.090 0.024 19.975 0.034 19.858 0.029 19.921 0.102 0.034 031.2 242.5 042.8 DA        006846 00111 6.904 0.400    0    0 000 00000 00000 00000 0.000 0.000 006844 6.746   -2 -0.158 0.19252 0.04003
3770-55234-0256 102430.57-024612.73 018 19.937 0.035 19.499 0.022 19.433 0.018 19.468 0.022 19.574 0.066 0.037 054.6 247.3 043.7 DA        008389 00039 8.091 0.058   37    7 016 00035 00189 00131 0.648 0.033 008374 7.870  -15 -0.221 0.52814 0.01615
3770-55234-0609 102203.94-015453.20 008 21.329 0.085 20.791 0.030 20.608 0.037 20.534 0.041 20.581 0.175 0.044 000.0 245.8 043.8 DA        007212 00098 7.844 0.216   40   17 007 00067 00290 00200 0.522 0.100 007210 7.752   -2 -0.092 0.48018 0.06629
3770-55234-0892 102634.42-015051.09 008 21.243 0.089 20.634 0.028 20.436 0.033 20.431 0.062 20.442 0.192 0.043 019.1 246.8 044.7 DA        006577 00110 8.050 0.203   61   20 008 00428 00205 00144 0.620 0.109 006576 8.026   -1 -0.024 0.60619 0.07470
3770-55234-0900 102704.25-020335.57 015 20.272 0.059 19.860 0.026 19.768 0.027 19.758 0.032 19.926 0.143 0.042 025.2 247.1 044.6 DA        008005 00052 8.138 0.096   29   10 013 00141 00196 00138 0.674 0.055 007997 7.967   -8 -0.171 0.57760 0.03647
3771-55544-0082 104252.01-030054.94 034 18.022 0.023 18.292 0.105 18.292 0.105 19.794 1.332 22.827 0.511 0.050 008.3 252.1 046.8 DA        016473 00096 8.079 0.021    0    0 000 00000 00000 00000 0.000 0.000 016473 8.079    0  0.000 0.65712 0.00801
3771-55544-0360 103846.07-020633.64 017 19.453 0.040 19.361 0.025 19.708 0.024 20.047 0.042 20.317 0.207 0.051 033.8 250.1 046.7 DA        018945 00212 7.878 0.038   74   15 014 00025 00542 00394 0.560 0.018 018945 7.878    0  0.000 0.55968 0.01247
3771-55544-0782 104050.87-002006.47 021 18.629 0.014 19.155 0.019 19.155 0.019 19.460 0.023 19.979 0.117 0.042 010.6 248.7 048.3 DA        026556 00287 7.745 0.042    0    0 000 00000 00000 00000 0.000 0.000 026556 7.745    0  0.000 0.52446 0.00641
3771-55544-0982 104450.86-012434.40 013 20.091 0.048 19.587 0.019 19.468 0.022 19.476 0.026 19.514 0.087 0.044 022.3 250.9 048.3 DA        007689 00065 8.132 0.122   24   11 011 00091 00163 00121 0.670 0.072 007685 7.999   -4 -0.133 0.59416 0.04739
3772-55277-0336 105159.29-024805.83 052 17.156 0.021 17.716 0.013 17.716 0.013 18.029 0.011 18.176 0.035 0.035 007.0 254.3 048.5 DA        027207 00113 7.080 0.017    0    0 000 00000 00000 00000 0.000 0.000 027207 7.080    0  0.000 0.34377 0.00232
3773-55240-0568 110313.15-013057.86 006 21.467 0.122 20.962 0.041 20.580 0.042 20.480 0.054 20.166 0.140 0.042 030.9 256.3 051.3 DA        005829 00203 7.610 0.437    0    0 000 00000 00000 00000 0.000 0.000 005828 7.608   -1 -0.002 0.40940 0.12483
3773-55240-0712 110627.67-010514.68 067 16.199 0.019 16.768 0.015 16.768 0.015 16.787 0.012 16.600 0.018 0.039 004.1 256.9 052.1 DA+M      031124 00056 7.381 0.014    0    0 000 00000 00000 00000 0.000 0.000 031124 7.381    0  0.000 0.45067 0.00280
3774-55244-0212 112318.69-030249.11 061 17.442 0.040 17.113 0.012 17.379 0.014 17.602 0.020 17.885 0.028 0.065 083.8 264.3 053.1 DA        013704 00089 7.953 0.011   81    3 052 00000 00141 00113 0.584 0.005 013799 7.953   95 -0.000 0.58431 0.00383
3774-55244-0566 111916.44-011350.22 016 20.056 0.045 19.625 0.023 19.494 0.020 19.523 0.023 19.528 0.064 0.035 056.6 261.2 054.0 DA        007885 00051 8.144 0.094  -33    9 014 00044 00171 00138 0.678 0.055 007879 7.988   -6 -0.156 0.58858 0.03632
3774-55244-0842 112357.73-011027.71 043 18.014 0.016 18.021 0.027 18.252 0.013 18.011 0.017 17.655 0.020 0.052 020.4 262.8 054.7 DA+M      023931 00137 7.760 0.018    0    0 000 00000 00000 00000 0.000 0.000 023931 7.760    0  0.000 0.52433 0.00168
3774-55244-0996 112730.33-013903.83 007 20.938 0.062 20.582 0.026 20.643 0.039 20.717 0.057 20.745 0.189 0.027 019.6 264.5 054.8 DA        009366 00095 7.974 0.186   22   27 006 00167 00412 00336 0.585 0.092 009305 7.705  -61 -0.269 0.46803 0.05263
3775-55207-0106 114210.73-020822.48 014 19.326 0.031 18.907 0.020 18.744 0.014 18.687 0.018 18.745 0.032 0.017 173.8 270.5 056.3 DA        007145 00066 8.323 0.099   53   10 013 00176 00092 00076 0.790 0.065 007143 8.254   -2 -0.069 0.74291 0.04411
3775-55207-0164 114024.21-030201.68 009 20.625 0.056 20.207 0.039 19.991 0.025 19.874 0.028 19.986 0.083 0.022 020.0 270.6 055.3 DA        006940 00091 7.350 0.275   -7   16 008 00058 00279 00229 0.324 0.086 006938 7.249   -2 -0.101 0.29219 0.05393
3775-55207-0558 113511.63-010102.40 009 20.595 0.049 20.184 0.027 20.028 0.022 20.051 0.031 19.986 0.096 0.020 041.6 266.8 056.4 DA        007676 00092 8.356 0.161   32   17 008 00022 00182 00151 0.810 0.102 007672 8.230   -4 -0.126 0.72619 0.07045
3775-55207-0623 113725.15-002259.04 040 18.395 0.023 18.023 0.020 17.988 0.017 18.010 0.016 18.138 0.026 0.017 025.2 267.0 057.2 DA        008258 00017 8.076 0.029   27    3 036 00242 00097 00081 0.639 0.017 008246 7.871  -12 -0.205 0.52825 0.00762
3775-55207-0698 113839.48-014903.05 055 17.945 0.024 17.621 0.027 17.783 0.018 17.959 0.013 18.113 0.036 0.021 040.5 268.8 056.2 DAH       012077 00268 8.620 0.216    0    0 000 00000 00000 00000 0.000 0.000 012063 8.471  -14 -0.149 0.88862 0.09182
3775-55207-0748 113941.32-004009.92 048 17.548 0.024 17.695 0.020 18.099 0.018 18.439 0.020 18.732 0.032 0.012 027.4 268.2 057.3 DA        026569 00126 7.445 0.018  -11    5 043 01099 00500 00420 0.447 0.006 026569 7.445    0  0.000 0.44705 0.00417
3776-55209-0722 115750.66-012955.28 012 20.034 0.057 19.525 0.023 19.300 0.028 19.218 0.026 19.082 0.063 0.016 077.8 276.5 058.6 DA        006527 00077 7.694 0.169   -5   13 011 00222 00152 00130 0.452 0.071 006526 7.664   -1 -0.030 0.43944 0.05224
3776-55209-0862 120038.63-005358.98 008 20.971 0.063 20.633 0.030 20.512 0.032 20.631 0.045 20.535 0.142 0.021 018.4 277.3 059.4 DA        007944 00101 8.177 0.185   31   19 007 00281 00269 00232 0.698 0.111 007937 8.015   -7 -0.162 0.60372 0.06739
3777-55210-0728 121717.48-014444.50 010 20.497 0.046 19.888 0.022 19.657 0.022 19.645 0.028 19.852 0.103 0.024 044.6 285.7 060.0 DA        006906 00090 7.985 0.175   34   15 009 00017 00169 00146 0.584 0.089 006904 7.932   -2 -0.053 0.55524 0.06139
3778-55213-0082 123902.76-030051.99 009 20.456 0.054 19.894 0.045 19.659 0.027 19.594 0.030 19.686 0.092 0.031 092.6 296.8 059.7 DA        006927 00101 7.929 0.223   10   17 008 00001 00173 00149 0.554 0.110 006925 7.872   -2 -0.057 0.52487 0.07533
3778-55213-0134 123828.71-024414.39 010 20.449 0.047 19.981 0.023 19.900 0.021 19.933 0.029 19.900 0.107 0.033 025.2 296.5 060.0 DA        007820 00075 8.065 0.143   24   14 009 00122 00211 00183 0.632 0.081 007814 7.914   -6 -0.151 0.54847 0.04832
3779-55222-0062 125458.07-021838.32 057 16.707 0.015 16.487 0.018 16.780 0.013 17.031 0.017 17.312 0.019 0.019 057.3 304.7 060.5 DA        016320 00046 7.974 0.010   45    3 052 00154 00125 00109 0.601 0.005 016320 7.974    0  0.000 0.60090 0.00361
3779-55222-0877 125357.87-005442.98 016 19.784 0.037 19.391 0.027 19.345 0.021 19.327 0.023 19.559 0.070 0.019 062.3 304.3 062.0 DA        008021 00047 8.417 0.081    9    9 014 00195 00134 00119 0.850 0.051 008014 8.249   -7 -0.168 0.74090 0.03623
3779-55222-0940 125459.81-014415.79 015 20.069 0.037 19.621 0.026 19.424 0.022 19.386 0.029 19.580 0.130 0.017 068.8 304.8 061.1 DA        007362 00056 8.287 0.099   36   10 013 00019 00136 00119 0.769 0.062 007360 8.195   -2 -0.092 0.70742 0.04434
3780-55240-0436 090512.37-015455.10 031 19.165 0.031 18.523 0.014 18.266 0.014 18.214 0.016 18.218 0.033 0.016 103.8 231.5 028.4 DAZ       006441 00029 7.567 0.064    0    0 000 00000 00000 00000 0.000 0.000 006440 7.538   -1 -0.029 0.38454 0.01716
3780-55240-0804 090953.01-011117.11 013 20.460 0.055 19.991 0.027 19.967 0.024 20.058 0.035 20.133 0.129 0.026 037.3 231.6 029.7 DA        009190 00064 8.183 0.092   20   14 011 00066 00264 00131 0.704 0.057 009144 7.912  -46 -0.271 0.55114 0.02879
3781-55243-0030 093001.64-015626.62 026 18.819 0.027 18.931 0.016 19.312 0.016 19.376 0.024 19.390 0.083 0.030 019.4 235.6 033.5 DA        025635 00269 7.898 0.033   79   11 022 00000 00583 00321 0.585 0.020 025635 7.898    0  0.000 0.58491 0.01024
3781-55243-0098 092857.70-022124.36 022 19.543 0.033 19.297 0.020 19.622 0.023 19.913 0.036 20.176 0.152 0.029 018.7 235.8 033.1 DA        018008 00181 7.537 0.033   34   11 018 00588 00655 00358 0.439 0.012 018008 7.537    0  0.000 0.43946 0.00832
3781-55243-0221 092649.27-014833.52 007 21.452 0.098 21.010 0.033 20.959 0.042 21.017 0.057 21.118 0.261 0.025 000.0 234.9 032.9 DA:       008562 00114 8.775 0.162   85   27 006 00165 00232 00126 1.053 0.081 008544 8.537  -18 -0.238 0.92615 0.06848
3781-55243-0340 092334.88-021904.12 010 20.355 0.022 19.786 0.027 19.786 0.027 19.910 0.046 19.799 0.112 0.031 011.0 234.9 032.0 DA        009345 00068 8.304 0.078    0    0 000 00000 00000 00000 0.000 0.000 009291 8.036  -54 -0.268 0.61847 0.03060
3781-55243-0770 092539.56-013329.99 023 18.518 0.015 19.313 0.022 19.313 0.022 19.625 0.028 19.778 0.114 0.027 009.3 234.5 032.8 DA        047286 00974 7.519 0.072    0    0 000 00000 00000 00000 0.000 0.000 047286 7.519    0  0.000 0.52323 0.00077
3781-55243-0912 092811.46-004156.66 033 17.899 0.020 18.079 0.016 18.519 0.017 18.824 0.018 19.078 0.041 0.026 016.5 234.0 033.8 DA        025870 00192 8.366 0.023   67    9 028 00133 00293 00163 0.840 0.014 025870 8.366    0  0.000 0.83966 0.00960
3781-55243-0950 092834.59-005121.63 029 19.177 0.027 18.741 0.039 18.620 0.074 18.581 0.099 18.713 0.171 0.028 000.0 234.2 033.8 DA        007171 00027 7.689 0.068  -13    4 027 00509 00127 00070 0.453 0.029 007169 7.592   -2 -0.097 0.41025 0.02038
3782-55244-0030 094924.24-021649.43 061 17.057 0.015 17.016 0.025 17.397 0.013 17.678 0.011 18.010 0.036 0.036 067.2 239.4 037.2 DA        021122 00071 7.915 0.011   50    3 055 00479 00208 00126 0.583 0.005 021122 7.915    0  0.000 0.58259 0.00355
3782-55244-0054 094914.52-022749.25 014 20.561 0.067 20.141 0.022 19.939 0.027 19.967 0.040 19.824 0.110 0.033 056.1 239.5 037.1 DA        006982 00065 7.998 0.147   66   11 012 00265 00192 00115 0.592 0.077 006980 7.938   -2 -0.060 0.55878 0.05098
3782-55244-0146 094700.06-021247.20 023 19.959 0.040 19.356 0.019 19.151 0.021 19.119 0.021 19.029 0.054 0.044 078.7 238.9 036.8 DA        006588 00039 7.732 0.092   10    6 021 00281 00141 00084 0.468 0.042 006587 7.699   -1 -0.033 0.45458 0.02897
3782-55244-0450 094046.84-023302.45 016 19.631 0.037 19.133 0.020 19.030 0.016 19.006 0.020 19.154 0.055 0.028 013.2 238.1 035.3 DA        007977 00049 8.131 0.092   21    9 014 00018 00143 00082 0.670 0.052 007970 7.963   -7 -0.168 0.57543 0.03483
3782-55244-0702 094315.59-012247.40 073 16.780 0.012 16.489 0.014 16.760 0.013 17.018 0.015 17.288 0.019 0.041 023.6 237.3 036.5 DA        015149 00040 7.976 0.008   51    2 066 00094 00117 00069 0.599 0.004 015149 7.976    0  0.000 0.59929 0.00289
3783-55246-0106 100427.84-022145.54 035 19.055 0.031 18.493 0.015 18.413 0.023 18.470 0.016 18.546 0.040 0.048 011.9 242.4 040.1 DA        008934 00023 8.072 0.028   35    4 031 00287 00135 00087 0.638 0.016 008899 7.804  -35 -0.268 0.51229 0.00854
3783-55246-0549 095659.36-015544.59 014 19.860 0.040 19.248 0.020 19.048 0.018 19.007 0.017 19.099 0.066 0.048 068.3 240.5 039.0 DA        006839 00067 8.011 0.129   52   10 012 00082 00123 00077 0.598 0.072 006838 7.965   -1 -0.046 0.57330 0.04457
3784-55269-0274 101558.33-020334.10 032 17.967 0.021 18.294 0.012 18.749 0.014 19.100 0.023 19.527 0.092 0.036 027.8 244.6 042.5 DA        039613 00328 7.687 0.042   43   16 029 02713 00797 00538 0.532 0.011 039613 7.687    0  0.000 0.53190 0.00791
3784-55269-0282 101537.60-030104.43 048 16.886 0.010 17.305 0.014 17.763 0.015 18.103 0.017 18.382 0.034 0.029 044.2 245.5 041.8 DA        037090 00162 9.081 0.023  186   15 044 00143 00152 00101 1.204 0.008 037090 9.081    0  0.000 1.20408 0.00589
3784-55269-0550 101127.61-010826.66 011 20.292 0.047 19.794 0.024 19.594 0.022 19.558 0.026 19.519 0.082 0.039 049.9 242.7 042.3 DA        007010 00075 8.075 0.144    2   13 010 00050 00156 00105 0.635 0.081 007008 8.015   -2 -0.060 0.60119 0.05646
3784-55269-0794 101647.17-010907.25 055 17.217 0.019 17.077 0.020 17.243 0.015 16.804 0.022 16.265 0.016 0.050 058.5 243.8 043.3 DA+M      019295 00062 8.016 0.011    0    0 000 00000 00000 00000 0.000 0.000 019295 8.016    0  0.000 0.62905 0.00397
3784-55269-0922 101913.34-014043.62 020 19.125 0.026 19.158 0.017 19.516 0.022 19.819 0.033 20.035 0.134 0.048 039.0 244.9 043.4 DA        023969 00287 7.832 0.038  -35   13 017 00492 00631 00433 0.551 0.016 023969 7.832    0  0.000 0.55079 0.01159
3784-55269-0966 102035.69-011156.80 032 18.467 0.023 18.804 0.015 18.804 0.015 19.063 0.022 19.236 0.074 0.051 011.4 244.7 044.0 DA        022820 00174 7.511 0.024    0    0 000 00000 00000 00000 0.000 0.000 022820 7.511    0  0.000 0.45238 0.00513
3784-55269-0980 102010.07-014228.98 032 18.543 0.017 18.628 0.017 18.628 0.017 18.905 0.021 19.159 0.064 0.046 001.8 245.2 043.6 DA        017411 00102 8.007 0.021    0    0 000 00000 00000 00000 0.000 0.000 017411 8.007    0  0.000 0.62034 0.00754
3785-55273-0327 103030.90-030346.83 021 19.074 0.025 19.210 0.022 19.623 0.022 19.912 0.031 20.288 0.109 0.038 020.4 249.0 044.6 DA        026400 00294 7.724 0.041   53   13 018 00235 00783 00549 0.523 0.003 026400 7.724    0  0.000 0.52341 0.00245
3785-55273-0412 102840.85-025243.90 033 17.282 0.017 18.227 0.020 18.227 0.020 18.611 0.018 18.950 0.053 0.031 004.9 248.4 044.3 DA        075264 02115 7.330 0.094    0    0 000 00000 00000 00000 0.000 0.000 075264 7.330    0  0.008 0.00000 0.00000
3785-55273-0524 102710.28-014011.01 035 18.551 0.019 18.223 0.038 18.351 0.081 18.589 0.122 18.823 0.144 0.044 040.6 246.8 044.9 DA        015081 00110 7.882 0.023   51    7 029 00526 00261 00184 0.552 0.011 015081 7.882    0  0.000 0.55161 0.00781
3785-55273-0854 103314.26-012502.53 007 21.031 0.072 20.795 0.034 20.731 0.038 20.805 0.057 20.329 0.130 0.055 000.0 248.0 046.2 DA        008429 00106 8.365 0.178    4   24 006 00059 00269 00194 0.817 0.112 008414 8.143  -15 -0.222 0.67801 0.07515
3786-55563-0022 105152.39-023456.22 008 20.049 0.043 19.374 0.015 19.150 0.023 19.000 0.021 19.006 0.054 0.038 065.3 254.1 048.6 DA        006965 00115 8.644 0.191   17   24 007 00229 00083 00062 0.987 0.106 006963 8.592   -2 -0.052 0.95916 0.07763
3786-55563-0650 104549.08-013137.25 022 19.259 0.026 18.910 0.017 19.195 0.020 19.404 0.024 19.667 0.085 0.042 053.9 251.3 048.3 DA        015058 00148 8.030 0.033   56   13 018 00260 00325 00242 0.628 0.017 015058 8.030    0  0.000 0.62761 0.01220
3786-55563-0920 105044.13-012137.09 034 18.223 0.020 18.224 0.018 18.543 0.023 18.589 0.021 18.163 0.031 0.041 056.9 252.5 049.3 DA        022044 00152 7.877 0.021   34    8 000 00000 00000 00000 00000 00000 022044 7.880    0  00000 0.57600 0.01000
3787-55565-0642 105822.38-014135.92 013 20.454 0.064 19.871 0.028 19.695 0.023 19.596 0.035 19.575 0.068 0.046 020.9 255.0 050.4 DA        006875 00067 7.538 0.160   41   10 011 00003 00212 00163 0.387 0.061 006873 7.464   -2 -0.074 0.36064 0.04019
3788-55246-0584 111039.34-003040.39 056 17.150 0.015 16.847 0.017 17.136 0.018 17.365 0.019 17.628 0.029 0.035 027.7 257.6 053.2 DA        014973 00053 8.039 0.011   13    4 049 00000 00130 00104 0.632 0.006 014973 8.039    0  0.000 0.63238 0.00411
3789-55269-0116 113232.85-021822.97 018 19.288 0.026 19.266 0.030 19.693 0.164 20.023 0.586 20.785 0.577 0.026 016.8 267.0 055.0 DA        025156 00337 7.850 0.042   50   15 016 00000 00738 00604 0.562 0.026 025156 7.850    0  0.000 0.56201 0.01285
3789-55269-0260 113053.63-023251.85 013 20.076 0.035 19.566 0.021 19.316 0.017 19.273 0.019 19.265 0.054 0.034 090.6 266.6 054.5 DA        006860 00070 8.206 0.139  106   13 012 00010 00122 00099 0.712 0.086 006859 8.163   -1 -0.043 0.68671 0.06057
3789-55269-0408 112740.90-024638.68 044 17.413 0.020 17.736 0.020 17.736 0.020 18.041 0.013 18.368 0.033 0.031 007.2 265.6 053.9 DA        020864 00111 7.507 0.018    0    0 000 00000 00000 00000 0.000 0.000 020864 7.507    0  0.000 0.44131 0.00430
3789-55269-0434 112721.29-020837.48 062 16.131 0.017 16.215 0.018 16.572 0.018 16.861 0.019 17.149 0.019 0.035 035.5 264.9 054.4 DA        025104 00086 7.787 0.011    2    3 059 01493 00181 00147 0.534 0.004 025104 7.787    0  0.000 0.53434 0.00301
3789-55269-0440 112731.97-015821.50 020 18.957 0.015 19.219 0.022 19.219 0.022 19.503 0.031 19.873 0.102 0.031 007.8 264.8 054.6 DA        019076 00195 7.938 0.035    0    0 000 00000 00000 00000 0.000 0.000 019076 7.938    0  0.000 0.58900 0.01183
3789-55269-0731 112957.00-015229.69 019 19.437 0.036 19.283 0.021 19.308 0.020 19.398 0.025 19.669 0.081 0.030 027.2 265.6 055.0 DAZ       006393 00048 7.895 0.104    0    0 000 00000 00000 00000 0.000 0.000 006392 7.879   -1 -0.016 0.52633 0.03367
3789-55269-0780 113034.27-014119.38 009 20.546 0.046 19.968 0.026 19.718 0.019 19.675 0.023 19.678 0.073 0.026 064.1 265.7 055.2 DA        006533 00112 8.142 0.215   12   21 008 00233 00142 00116 0.673 0.129 006532 8.122   -1 -0.020 0.66166 0.09043
3790-55208-0204 114903.06-025541.35 009 20.798 0.079 20.384 0.031 20.458 0.031 20.386 0.041 20.533 0.158 0.019 030.2 273.9 056.4 DA        008503 00082 8.131 0.144   23   19 008 00224 00290 00241 0.671 0.086 008485 7.897  -18 -0.234 0.54165 0.04774
3790-55208-0332 114724.39-024521.25 018 19.735 0.033 19.357 0.026 19.285 0.023 19.399 0.023 19.503 0.071 0.022 048.7 273.1 056.4 DA        009074 00041 8.341 0.053   13    9 016 00004 00171 00142 0.803 0.032 009035 8.070  -39 -0.271 0.63705 0.02118
3790-55208-0812 114913.52-014728.47 043 18.439 0.019 17.958 0.018 18.032 0.024 18.108 0.090 18.252 0.239 0.018 026.7 273.1 057.4 DA+M      010121 00018 8.060 0.022    0    0 000 00000 00000 00000 0.000 0.000 010017 7.789 -104 -0.271 0.50907 0.00775
3790-55208-0830 115027.42-003952.50 008 21.012 0.091 20.585 0.032 20.380 0.029 20.392 0.036 20.437 0.112 0.022 014.6 272.6 058.6 DA        006902 00109 7.931 0.228  -10   18 007 00370 00239 00204 0.555 0.113 006900 7.877   -2 -0.054 0.52708 0.07748
3791-55501-0062 075515.12+351354.27 007 20.920 0.062 20.439 0.023 20.447 0.029 20.479 0.043 20.504 0.177 0.047 012.7 185.3 027.6 DA        008969 00113 8.123 0.139   10   25 006 00253 00319 00148 0.667 0.082 008933 7.854  -36 -0.269 0.52430 0.04372
3791-55501-0134 075242.75+345410.83 006 21.254 0.088 20.635 0.097 20.519 0.362 20.731 1.443 20.690 0.298 0.042 000.0 185.5 027.0 DA        007804 00122 7.781 0.274  -54   24 005 00327 00345 00157 0.496 0.123 007798 7.619   -6 -0.162 0.42542 0.07425
3791-55501-0192 075120.46+352728.24 012 20.134 0.041 19.724 0.017 19.676 0.020 19.692 0.027 19.786 0.093 0.039 028.1 184.8 026.9 DA        008113 00060 8.245 0.107   42   12 011 00143 00180 00081 0.738 0.067 008104 8.063   -9 -0.182 0.63118 0.04295
3792-55212-0686 122631.67-012725.77 010 20.738 0.062 20.104 0.023 19.908 0.024 19.866 0.032 19.704 0.097 0.020 086.5 290.1 060.8 DA        006463 00096 7.341 0.239  -48   14 009 00392 00239 00208 0.319 0.074 006462 7.296   -1 -0.045 0.30356 0.04941
3793-55214-0090 124619.65-024825.51 021 19.352 0.032 19.284 0.025 19.591 0.022 19.893 0.033 20.285 0.134 0.023 035.1 300.4 060.0 DA        021453 00246 7.857 0.035   36   13 018 02061 00612 00530 0.556 0.016 021453 7.857    0  0.000 0.55596 0.01115
3793-55214-0844 124455.19-012330.87 017 19.894 0.041 19.380 0.015 19.145 0.015 19.072 0.019 19.071 0.051 0.028 013.1 299.5 061.4 DA        006721 00053 7.677 0.116   44    8 015 00092 00151 00132 0.446 0.051 006720 7.629   -1 -0.048 0.42448 0.03449
3793-55214-0911 124652.58-004748.37 010 21.530 0.026 20.042 0.029 20.042 0.029 20.008 0.032 19.800 0.079 0.023 000.0 300.5 062.1 DA        007133 00078 7.747 0.156    0    0 000 00000 00000 00000 0.000 0.000 007131 7.658   -2 -0.089 0.43985 0.04766
3794-55241-0186 125743.95-020410.27 012 20.264 0.046 19.830 0.024 19.934 0.026 20.086 0.039 19.979 0.168 0.019 022.0 306.2 060.8 DA        011011 00106 8.568 0.067   43   21 010 00273 00247 00215 0.948 0.039 010900 8.350 -111 -0.218 0.81073 0.02843
3794-55241-0312 125625.61-021914.07 006 21.043 0.078 20.532 0.030 20.387 0.033 20.280 0.044 20.332 0.166 0.018 000.0 305.5 060.5 DA        007124 00115 7.532 0.293   67   21 006 00001 00315 00274 0.386 0.112 007122 7.428   -2 -0.104 0.34932 0.07189
3794-55241-0476 125245.78-015723.33 046 17.842 0.018 17.940 0.013 17.940 0.013 18.190 0.022 18.430 0.037 0.017 009.0 303.6 060.9 DA        017004 00075 7.951 0.015    0    0 000 00000 00000 00000 0.000 0.000 017004 7.951    0  0.000 0.59071 0.00522
3794-55241-0510 125121.92-013625.09 006 20.738 0.061 20.258 0.027 20.266 0.030 20.272 0.043 20.482 0.185 0.018 012.3 302.9 061.3 DA        008895 00126 8.024 0.155 -126   28 006 00041 00317 00278 0.611 0.086 008862 7.757  -33 -0.267 0.48909 0.04480
3794-55241-0808 125758.47-012213.35 015 19.529 0.030 19.268 0.024 19.666 0.025 19.913 0.038 20.029 0.172 0.019 018.7 306.4 061.5 DA        020038 00350 7.950 0.053   -1   20 012 02312 00558 00491 0.597 0.025 020038 7.950    0  0.000 0.59715 0.01786
3794-55241-0890 125834.93-005948.48 017 18.920 0.020 18.610 0.010 18.900 0.010 19.120 0.020 19.310 0.060 0.000 000.0 000.0 000.0 DA        010973 00065 8.085 0.051    0    0 000 00000 00000 00000 0.000 0.000 010875 7.891  -98 -0.194 0.54506 0.01694
3800-55486-0182 075638.82+372945.36 008 20.941 0.061 20.423 0.023 20.231 0.024 20.196 0.030 20.414 0.141 0.039 043.5 182.9 028.4 DA        006712 00118 7.883 0.239  -23   20 007 00408 00218 00103 0.529 0.115 006711 7.845   -1 -0.038 0.52187 0.07953
3800-55486-0222 075537.17+372138.99 048 17.684 0.015 17.501 0.011 17.817 0.011 18.105 0.011 18.348 0.031 0.039 021.1 183.0 028.2 DA        017989 00067 7.934 0.013   64    5 043 00304 00222 00105 0.585 0.006 017989 7.934    0  0.000 0.58452 0.00439
3800-55486-0235 075553.85+374323.49 018 19.201 0.028 19.338 0.023 19.699 0.022 20.060 0.037 20.074 0.110 0.041 011.7 182.6 028.3 DA        027706 00281 7.796 0.045   32   16 015 01799 00821 00389 0.544 0.018 027706 7.796    0  0.000 0.54432 0.01284
3800-55486-0400 075247.31+373433.18 045 17.572 0.015 17.570 0.015 17.946 0.011 18.202 0.016 18.493 0.038 0.044 026.2 182.6 027.7 DA        020597 00087 8.066 0.014   36    5 040 00259 00234 00109 0.658 0.007 020597 8.066    0  0.000 0.65810 0.00517
3800-55486-0450 074955.33+365521.24 064 16.405 0.016 16.521 0.012 16.935 0.009 17.256 0.011 17.567 0.020 0.047 035.8 183.2 027.0 DA        026189 00074 8.098 0.011   53    4 059 01055 00179 00081 0.685 0.006 026189 8.098    0  0.000 0.68542 0.00414
3800-55486-0796 075607.77+380331.54 025 19.007 0.022 18.708 0.014 19.001 0.014 19.243 0.019 19.498 0.067 0.042 012.5 182.3 028.4 DA        016576 00109 8.008 0.023   11   10 022 00230 00336 00159 0.619 0.012 016576 8.008    0  0.000 0.61910 0.00834
3800-55486-0936 075851.24+381110.55 029 18.607 0.017 18.541 0.014 18.869 0.016 19.138 0.019 19.540 0.068 0.037 024.4 182.3 029.0 DA        019870 00140 8.020 0.023   75    9 025 00081 00360 00174 0.632 0.012 019870 8.020    0  0.000 0.63239 0.00820
3801-55509-0030 080644.23+362105.14 006 21.383 0.073 20.763 0.032 20.609 0.028 20.488 0.035 20.645 0.140 0.045 000.0 184.7 030.1 DA:       006631 00145 7.910 0.286    0    0 000 00000 00000 00000 0.000 0.000 006630 7.879   -1 -0.031 0.52714 0.09950
3801-55509-0614 075805.61+362912.66 006 21.157 0.072 20.651 0.027 20.530 0.032 20.562 0.050 20.512 0.152 0.048 000.0 184.1 028.4 DA:       009037 00000 8.159 0.000   65    0 006 00846 00336 00160 0.689 0.000 008998 7.888  -39 -0.271 0.53850 0.00000
3801-55509-0636 075842.68+365731.62 020 19.600 0.026 19.011 0.018 18.796 0.015 18.746 0.017 18.840 0.039 0.043 044.3 183.6 028.7 DA        006281 00053 8.347 0.091   40   11 018 00596 00075 00036 0.802 0.059 006280 8.339   -1 -0.008 0.79741 0.04199
3801-55509-0874 080325.98+370148.97 017 19.275 0.023 19.289 0.018 19.658 0.018 20.005 0.027 20.362 0.129 0.046 011.6 183.8 029.6 DA        028505 00246 8.037 0.048   49   19 014 04844 00700 00345 0.658 0.024 028505 8.037    0  0.000 0.65841 0.01676
3802-55514-0250 080456.39+373443.57 013 20.329 0.042 19.675 0.016 19.638 0.020 19.244 0.021 18.885 0.043 0.039 046.4 183.2 030.0 DA+M3     015097 00256 7.576 0.059    0    0 000 00000 00000 00000 0.000 0.000 015097 7.576    0  0.000 0.44147 0.01514
3802-55514-0652 080157.53+385530.05 006 21.172 0.076 20.496 0.027 20.441 0.027 20.352 0.036 20.447 0.147 0.047 048.5 181.6 029.7 DA        007249 00116 6.743 0.333   17   19 005 00185 00581 00288 0.195 0.043 007246 6.518   -3 -0.225 0.17228 0.02075
3802-55514-0823 080530.12+394943.12 016 19.243 0.026 18.960 0.016 19.235 0.015 19.483 0.019 19.765 0.084 0.040 026.4 180.7 030.6 DA        016158 00212 8.045 0.045   65   18 013 00016 00355 00180 0.638 0.024 016158 8.045    0  0.000 0.63785 0.01684
3802-55528-0046 080942.83+372836.13 008 20.589 0.050 20.114 0.026 20.070 0.023 20.136 0.028 20.140 0.091 0.044 033.6 183.6 030.9 DA        008574 00109 7.865 0.209   24   21 007 00142 00301 00154 0.526 0.096 008552 7.620  -22 -0.245 0.42952 0.06030
3802-55528-0228 080530.19+380406.08 022 19.393 0.024 19.064 0.017 19.333 0.019 19.554 0.021 19.900 0.099 0.042 027.4 182.7 030.2 DA        015477 00143 8.070 0.030   80   12 018 00041 00351 00176 0.650 0.016 015477 8.070    0  0.000 0.65007 0.01140
3802-55528-0256 080438.99+374435.77 027 18.749 0.018 19.065 0.018 19.065 0.018 19.322 0.023 19.606 0.074 0.036 010.7 183.0 030.0 DA        021867 00170 7.959 0.026    0    0 000 00000 00000 00000 0.000 0.000 021867 7.959    0  0.000 0.60584 0.00882
3802-55528-0326 080340.35+374429.33 011 19.094 0.019 19.492 0.019 19.492 0.019 19.837 0.028 20.220 0.126 0.041 008.5 183.0 029.8 DA        026361 00248 7.919 0.036    0    0 000 00000 00000 00000 0.000 0.000 026361 7.919    0  0.000 0.59632 0.01161
3802-55528-0823 080530.12+394943.12 019 19.243 0.026 18.960 0.016 19.235 0.015 19.483 0.019 19.765 0.084 0.040 026.4 180.7 030.6 DA        015693 00179 8.035 0.039   71   15 015 00228 00349 00177 0.632 0.020 015693 8.035    0  0.000 0.63168 0.01446
3803-55513-0110 081028.63+400357.39 019 19.333 0.028 19.046 0.014 19.266 0.025 19.487 0.021 19.754 0.075 0.042 018.7 180.7 031.6 DA        015732 00219 7.918 0.047   46   15 015 00549 00384 00201 0.572 0.023 015732 7.918    0  0.000 0.57160 0.01623
3803-55513-0238 080719.23+402756.44 013 20.297 0.044 19.698 0.018 19.739 0.024 19.429 0.021 18.837 0.042 0.049 020.7 180.1 031.1 DA+M5     014684 00246 7.760 0.056    0    0 000 00000 00000 00000 0.000 0.000 014684 7.760    0  0.000 0.51323 0.01311
3803-55513-0293 080624.33+395307.12 030 18.458 0.020 18.285 0.014 18.567 0.016 18.854 0.017 19.077 0.044 0.039 039.6 180.7 030.8 DA        017468 00110 7.983 0.022  100    8 026 00212 00294 00150 0.608 0.011 017468 7.983    0  0.000 0.60827 0.00782
3803-55513-0664 080521.28+414504.46 022 19.069 0.026 18.746 0.018 18.924 0.019 19.194 0.023 19.460 0.058 0.053 029.6 178.5 030.9 DA        013489 00228 7.860 0.033    1   10 019 00126 00302 00155 0.537 0.014 013598 7.859  109 -0.001 0.53677 0.00986
3803-55513-0750 080657.24+415056.04 019 19.232 0.028 19.002 0.018 19.229 0.025 19.490 0.025 19.756 0.070 0.050 032.2 178.5 031.2 DA        016970 00184 8.007 0.038   55   15 015 00397 00377 00195 0.619 0.019 016970 8.007    0  0.000 0.61941 0.01375
3803-55513-0992 081449.79+405920.69 016 19.646 0.015 19.207 0.018 19.207 0.018 19.095 0.018 18.693 0.037 0.040 009.5 179.8 032.6 DA+M      010243 00050 8.106 0.072    0    0 000 00000 00000 00000 0.000 0.000 010136 7.836 -107 -0.270 0.52330 0.01909
3804-55267-0033 081640.91+362148.73 022 18.889 0.027 18.755 0.026 19.078 0.021 19.304 0.018 19.668 0.061 0.047 016.1 185.2 032.1 DA        011576 00077 8.744 0.033    1   11 019 00100 00147 00078 1.037 0.018 011483 8.567  -93 -0.177 0.94788 0.01442
3804-55267-0252 081216.73+355729.84 005 21.334 0.026 20.473 0.034 20.473 0.034 20.415 0.039 20.493 0.118 0.050 058.0 185.5 031.1 DA        006382 00159 6.935 0.466    0    0 000 00000 00000 00000 0.000 0.000 006381 6.850   -1 -0.085 0.20459 0.05371
3804-55267-0316 081046.74+364507.46 019 19.252 0.029 19.032 0.021 19.410 0.032 19.586 0.025 19.859 0.070 0.055 018.8 184.5 031.0 DA        018527 00193 7.952 0.035    6   14 016 00237 00431 00222 0.595 0.017 018527 7.952    0  0.000 0.59473 0.01207
3804-55267-0538 080616.49+365446.08 008 20.807 0.061 20.224 0.025 20.326 0.029 20.335 0.034 20.289 0.101 0.060 018.0 184.1 030.1 DA        010472 00106 8.296 0.121  -69   30 007 00505 00326 00163 0.779 0.075 010362 8.032 -110 -0.264 0.61866 0.04716
3804-55267-0702 081041.38+380659.54 008 20.804 0.061 20.357 0.025 20.182 0.025 20.187 0.035 20.400 0.131 0.037 017.8 182.9 031.3 DA        007039 00109 7.988 0.245   16   20 007 00384 00218 00113 0.586 0.126 007037 7.922   -2 -0.066 0.55029 0.08634
3804-55267-0710 081102.29+380533.80 008 20.791 0.064 20.276 0.024 20.401 0.030 20.520 0.046 20.333 0.125 0.035 014.3 183.0 031.3 DA        010835 00131 8.195 0.108    9   28 007 00188 00387 00201 0.712 0.066 010731 7.973 -104 -0.222 0.58748 0.04036
3804-55267-0715 081145.19+374805.43 023 19.057 0.027 18.755 0.020 19.052 0.019 19.257 0.020 19.623 0.063 0.036 021.4 183.3 031.4 DA        015706 00122 8.078 0.026   68   11 020 00150 00311 00162 0.655 0.014 015706 8.078    0  0.000 0.65503 0.00994
3805-55269-0154 081807.04+390005.51 016 19.038 0.020 19.629 0.021 19.629 0.021 19.995 0.031 20.245 0.103 0.032 000.5 182.2 032.8 DA        028033 00229 8.702 0.046    0    0 000 00000 00000 00000 0.000 0.000 028033 8.702    0  0.000 1.02760 0.01451
3805-55269-0374 081338.50+382038.01 016 19.312 0.029 19.163 0.026 19.474 0.020 19.715 0.026 20.055 0.091 0.031 034.8 182.8 031.9 DA        018855 00225 7.905 0.040   48   16 014 00802 00492 00260 0.573 0.019 018855 7.905    0  0.000 0.57277 0.01334
3805-55269-0449 081153.51+381757.96 018 19.430 0.026 18.873 0.018 18.665 0.013 18.617 0.015 18.615 0.032 0.031 083.7 182.8 031.5 DA        006637 00050 8.043 0.096   68    9 017 00274 00096 00050 0.616 0.054 006636 8.015   -1 -0.028 0.60009 0.03809
3805-55269-0486 080920.82+383358.10 024 18.429 0.032 18.606 0.111 18.606 0.111 18.841 0.364 19.152 0.079 0.041 000.0 182.3 031.1 DA        018993 00163 7.962 0.030    0    0 000 00000 00000 00000 0.000 0.000 018993 7.962    0  0.000 0.60081 0.01042
3805-55269-0652 081341.75+391612.32 016 19.297 0.025 19.293 0.018 19.640 0.022 19.932 0.027 20.400 0.141 0.033 014.0 181.7 032.0 DA        022957 00299 7.812 0.042  -35   16 014 01259 00669 00354 0.540 0.016 022957 7.812    0  0.000 0.53951 0.01171
3805-55269-0728 081509.15+392912.19 020 18.617 0.020 19.261 0.015 19.261 0.015 19.633 0.026 19.812 0.082 0.032 008.5 181.5 032.4 DA        031207 00185 7.963 0.046    0    0 000 00000 00000 00000 0.000 0.000 031207 7.963    0  0.000 0.62717 0.01507
3805-55269-0882 081900.45+393637.91 034 17.327 0.016 18.058 0.014 18.058 0.014 18.402 0.017 18.647 0.029 0.038 013.2 181.5 033.1 DA        040287 00404 7.858 0.038    0    0 000 00000 00000 00000 0.000 0.000 040287 7.858    0  0.000 0.59910 0.01055
3805-55269-0938 081944.91+390838.89 015 19.667 0.031 19.348 0.018 19.562 0.014 19.809 0.026 20.077 0.077 0.038 022.6 182.1 033.2 DA        015581 00218 7.687 0.048   -1   16 012 00733 00509 00279 0.485 0.018 015581 7.687    0  0.000 0.48482 0.01310
3806-55505-0007 082612.15+410822.02 017 19.289 0.021 19.340 0.019 19.340 0.019 19.627 0.030 19.679 0.085 0.035 010.3 180.0 034.7 DA        018084 00216 8.078 0.041    0    0 000 00000 00000 00000 0.000 0.000 018084 8.078    0  0.000 0.65977 0.01540
3806-55505-0058 082441.17+401811.96 007 20.909 0.060 20.324 0.035 20.163 0.021 20.127 0.029 20.196 0.097 0.038 036.7 180.9 034.3 DA        007272 00098 7.339 0.308   84   19 007 00030 00330 00186 0.323 0.095 007269 7.197   -3 -0.142 0.27993 0.05730
3806-55505-0238 081910.78+410122.50 007 21.028 0.069 20.364 0.025 20.269 0.027 20.365 0.039 20.619 0.258 0.040 012.2 179.9 033.4 DA        007324 00082 6.838 0.110   -2   17 007 00585 00533 00293 0.209 0.017 007321 6.622   -3 -0.216 0.17931 0.00757
3806-55505-0258 081801.38+400825.26 019 19.123 0.020 19.450 0.019 19.450 0.019 19.844 0.036 20.147 0.108 0.049 000.0 180.9 033.0 DA        023438 00276 8.033 0.037    0    0 000 00000 00000 00000 0.000 0.000 023438 8.033    0  0.000 0.64616 0.01306
3806-55505-0613 081502.80+411710.38 015 19.875 0.036 19.407 0.016 19.531 0.020 19.627 0.027 19.520 0.068 0.039 025.1 179.4 032.6 DA+M      011860 00111 8.027 0.056    0    0 000 00000 00000 00000 0.000 0.000 011870 7.931   10 -0.096 0.56878 0.02024
3806-55505-0722 081755.26+413953.99 017 19.519 0.027 19.085 0.021 19.016 0.028 19.021 0.042 19.113 0.052 0.045 050.0 179.1 033.2 DA        007686 00043 7.727 0.095   57    7 016 00337 00169 00092 0.471 0.043 007681 7.575   -5 -0.152 0.40554 0.02731
3806-55505-0800 081928.06+414431.19 012 19.142 0.026 19.298 0.017 19.687 0.022 20.040 0.032 20.348 0.124 0.041 011.3 179.0 033.5 DA        029433 00329 7.276 0.068  -38   21 011 02034 01292 00713 0.401 0.022 029433 7.276    0  0.000 0.40071 0.01525
3806-55505-0996 082519.60+411241.61 006 21.286 0.095 20.644 0.026 20.464 0.031 20.447 0.045 20.635 0.164 0.038 074.4 179.8 034.5 DA        006791 00122 6.967 0.229  -26   22 005 00330 00467 00264 0.228 0.042 006789 6.828   -2 -0.139 0.20407 0.02410
3807-55511-0027 082818.10+425123.26 012 20.126 0.048 19.649 0.017 19.593 0.018 19.706 0.023 19.753 0.085 0.031 029.3 177.9 035.3 DA        008544 00062 8.343 0.104    6   14 010 00055 00178 00103 0.803 0.068 008526 8.107  -18 -0.236 0.65743 0.04162
3807-55511-0160 082351.10+425535.45 008 20.810 0.059 20.339 0.024 20.341 0.027 20.297 0.035 20.456 0.125 0.041 008.8 177.7 034.5 DA        007776 00090 8.119 0.174   34   18 007 00502 00241 00136 0.663 0.104 007771 7.975   -5 -0.144 0.58123 0.06191
3807-55511-0570 081501.34+430850.23 009 20.463 0.045 19.839 0.018 19.644 0.019 19.588 0.024 19.546 0.070 0.077 055.6 177.2 032.9 DA        006921 00103 8.297 0.182  135   21 008 00057 00133 00072 0.775 0.114 006920 8.250   -1 -0.047 0.73941 0.08003
3808-55513-0668 082707.83+424434.75 020 19.698 0.028 19.090 0.015 18.828 0.014 18.758 0.015 18.778 0.039 0.036 070.5 178.0 035.1 DA        006456 00044 7.474 0.113   41    6 018 00189 00138 00079 0.362 0.039 006455 7.439   -1 -0.035 0.34950 0.02683
3808-55513-0872 083138.31+422135.10 031 18.299 0.018 18.596 0.017 18.596 0.017 18.880 0.017 19.199 0.049 0.024 010.2 178.6 035.9 DA        019358 00123 7.934 0.022    0    0 000 00000 00000 00000 0.000 0.000 019358 7.934    0  0.000 0.58768 0.00739
3809-55533-0272 084025.18+032622.27 033 18.254 0.017 18.685 0.018 18.685 0.018 19.011 0.018 19.431 0.066 0.025 009.5 222.8 025.7 DA        023214 00150 7.899 0.021    0    0 000 00000 00000 00000 0.000 0.000 023214 7.899    0  0.000 0.57993 0.00654
3809-55533-0546 083621.87+044624.32 011 20.142 0.037 19.864 0.020 19.993 0.023 19.879 0.026 19.347 0.044 0.033 019.7 221.0 025.5 DA+M      021730 00373 8.827 0.057    0    0 000 00000 00000 00000 0.000 0.000 021730 8.827    0  0.000 1.08709 0.02042
3809-55533-0608 083710.11+041409.64 006 20.942 0.082 20.549 0.037 20.432 0.034 20.463 0.047 20.586 0.188 0.028 039.6 221.6 025.4 DA        008196 00128 8.039 0.231   44   26 005 00011 00303 00130 0.618 0.123 008185 7.841  -11 -0.198 0.52256 0.07525
3809-55533-0734 083945.14+042334.17 006 21.153 0.075 20.682 0.028 20.590 0.029 20.592 0.033 20.672 0.134 0.026 023.5 221.8 026.0 DA        007545 00115 7.339 0.283    9   19 005 00259 00430 00188 0.324 0.087 007541 7.169   -4 -0.170 0.27464 0.05063
3809-55533-0738 084003.96+040354.77 046 17.243 0.016 17.139 0.011 17.459 0.012 17.752 0.015 18.040 0.021 0.025 032.5 222.2 025.9 DA        018610 00066 8.376 0.012   88    5 042 00340 00142 00062 0.837 0.007 018610 8.376    0  0.000 0.83682 0.00520
3809-55533-0858 084153.73+035732.47 015 18.789 0.022 19.162 0.018 19.596 0.018 20.002 0.023 20.331 0.098 0.029 014.9 222.5 026.3 DA        046187 01619 7.731 0.181    0    0 000 00000 00000 00000 0.000 0.000 046187 7.731    0  0.039 0.00000 0.00000
3809-55533-0963 084443.14+042102.81 037 17.926 0.012 17.979 0.027 17.979 0.027 18.404 0.098 18.593 0.046 0.027 009.1 222.5 027.1 DA        016804 00087 8.035 0.018    0    0 000 00000 00000 00000 0.000 0.000 016804 8.035    0  0.000 0.63391 0.00662
3810-55531-0892 084702.12+020924.85 005 20.926 0.071 20.288 0.027 20.029 0.024 20.034 0.035 19.915 0.103 0.031 075.4 225.0 026.5 DA        006292 00179 7.669 0.426  197   34 005 00431 00205 00091 0.440 0.178 006291 7.654   -1 -0.015 0.43393 0.12593
3810-56015-0002 084900.15+010420.83 018 19.551 0.027 19.082 0.015 19.017 0.015 19.009 0.019 19.047 0.047 0.031 025.5 226.3 026.4 DA        007611 00041 7.728 0.093   39    7 016 00258 00169 00075 0.471 0.042 007607 7.584   -4 -0.144 0.40898 0.02705
3810-56015-0080 084825.62+015013.98 009 20.500 0.050 19.985 0.020 19.962 0.026 19.826 0.032 19.169 0.064 0.035 019.0 225.5 026.7 DA        008895 00066 8.179 0.078   49   16 009 01592 00241 00108 0.701 0.047 008863 7.913  -32 -0.266 0.55093 0.02524
3810-56015-0084 084759.79+013147.39 008 21.038 0.086 20.299 0.023 20.137 0.031 20.057 0.042 19.948 0.133 0.030 013.2 225.7 026.4 DA        006776 00091 7.513 0.203  -15   15 008 00096 00262 00116 0.377 0.076 006775 7.448   -1 -0.065 0.35440 0.05135
3810-56015-0118 084623.27+010949.14 019 19.327 0.025 19.247 0.016 19.585 0.020 19.831 0.030 20.176 0.138 0.033 012.0 225.9 025.9 DA        018813 00187 8.419 0.033   46   15 017 00355 00357 00156 0.863 0.020 018813 8.419    0  0.000 0.86333 0.01435
3810-56015-0180 084531.67+011551.46 018 19.917 0.046 19.407 0.019 19.321 0.018 19.357 0.027 19.428 0.090 0.033 023.9 225.6 025.8 DA        008233 00041 8.041 0.065   41    8 016 00105 00184 00080 0.619 0.037 008221 7.838  -12 -0.203 0.52229 0.01766
3810-56015-0186 084518.24+012659.59 021 19.148 0.023 19.346 0.023 19.679 0.023 19.980 0.035 20.510 0.191 0.033 017.4 225.4 025.8 DA        026293 00213 8.670 0.031   67   17 019 00035 00401 00174 1.008 0.014 026293 8.670    0  0.000 1.01286 0.00906
3810-56015-0286 084418.72+005310.06 026 18.636 0.018 18.922 0.016 19.411 0.020 19.778 0.028 20.082 0.113 0.025 024.2 225.8 025.3 DA        035953 00244 7.930 0.043  104   19 023 01650 00841 00359 0.621 0.019 035953 7.930    0  0.000 0.62134 0.01332
3810-56015-0482 084050.30+015034.10 017 19.774 0.035 19.343 0.020 19.185 0.022 19.197 0.023 19.091 0.058 0.056 050.5 224.4 025.0 DA        007091 00059 8.875 0.085   42   13 016 00350 00071 00030 1.105 0.042 007089 8.806   -2 -0.069 1.06912 0.03066
3810-56015-0494 084045.92+015755.95 031 18.875 0.022 18.415 0.017 18.398 0.015 18.441 0.017 18.612 0.036 0.069 075.7 224.3 025.1 DA        008398 00022 8.172 0.035   55    4 028 00148 00112 00047 0.696 0.020 008383 7.951  -15 -0.221 0.57034 0.01327
3810-56015-0644 084216.16+023200.39 007 20.984 0.076 20.544 0.028 20.491 0.034 20.577 0.048 20.544 0.173 0.029 035.6 224.0 025.7 DA        008199 00114 7.921 0.197   47   21 006 00246 00333 00144 0.553 0.095 008188 7.719  -11 -0.202 0.46958 0.05750
3810-56015-0720 084239.97+023621.63 034 18.206 0.019 18.343 0.014 18.710 0.016 18.996 0.020 19.333 0.063 0.031 018.2 223.9 025.8 DA        040532 00490 8.410 0.045   53   25 022 00000 00469 00204 0.883 0.036 040532 8.410    0  0.000 0.88305 0.01803
3810-56015-0734 084332.49+020951.52 009 20.463 0.048 20.059 0.025 19.882 0.028 19.842 0.031 19.855 0.098 0.045 070.9 224.5 025.8 DA        007046 00109 8.604 0.174   82   23 008 00268 00122 00053 0.967 0.098 007044 8.545   -2 -0.059 0.92962 0.07315
3811-55538-0340 084703.23+031232.72 025 18.710 0.020 18.560 0.010 18.850 0.020 19.110 0.020 19.360 0.080 0.000 004.0 000.0 000.0 DA        016697 00125 8.536 0.024    0    0 000 00000 00000 00000 0.000 0.000 016697 8.536    0  0.000 0.93268 0.01040
3811-55538-0516 084213.02+035450.97 018 19.016 0.030 18.930 0.016 19.088 0.019 19.266 0.022 19.543 0.115 0.030 030.8 222.6 026.3 DAB       015526 00372 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015526 8.000    0  0.000 0.61278 0.00055
3811-55538-0882 085037.99+041638.02 009 20.413 0.045 20.012 0.026 19.951 0.022 20.042 0.032 20.051 0.072 0.048 021.7 223.4 028.4 DA        008661 00078 8.188 0.130    2   17 008 00130 00236 00112 0.706 0.080 008639 7.938  -22 -0.250 0.56378 0.04355
3811-55538-0940 085134.06+040109.12 007 20.945 0.077 20.447 0.023 20.470 0.030 20.509 0.045 20.490 0.176 0.042 014.7 223.8 028.4 DA        008916 00103 8.560 0.134   51   24 006 00054 00233 00111 0.941 0.077 008885 8.293  -31 -0.267 0.77533 0.05948
3811-55538-0942 085136.38+045637.14 015 19.410 0.034 19.147 0.026 19.468 0.028 19.675 0.027 19.736 0.099 0.046 065.6 222.8 028.9 DA        016518 00219 8.081 0.046   57   19 012 00069 00382 00184 0.658 0.025 016518 8.081    0  0.000 0.65835 0.01747
3811-55538-0952 085215.90+044652.10 023 18.579 0.022 18.600 0.013 19.011 0.018 19.278 0.018 19.633 0.060 0.043 011.6 223.1 029.0 DA        023744 00236 7.899 0.032   56   11 020 00028 00469 00227 0.581 0.014 023744 7.899    0  0.000 0.58113 0.01009
3812-55513-0073 085308.98-001605.52 020 18.830 0.019 19.193 0.016 19.651 0.017 19.958 0.028 20.404 0.126 0.028 012.8 228.2 026.7 DA        039257 00539 7.728 0.068    0   27 018 01453 01167 00524 0.545 0.023 039257 7.728    0  0.000 0.54539 0.01641
3812-55513-0074 085307.37-002203.95 026 18.560 0.018 18.668 0.015 18.981 0.014 19.230 0.021 19.568 0.064 0.029 018.3 228.3 026.6 DAB       031382 00148 8.856 0.037    0    0 000 00000 00000 00000 0.000 0.000 031382 8.856    0  0.000 1.10573 0.01277
3812-55513-0080 085351.01-000843.44 059 16.793 0.035 16.607 0.016 16.926 0.015 17.202 0.021 17.440 0.020 0.028 022.4 228.2 026.9 DA        017070 00048 7.969 0.010   48    3 054 00450 00139 00062 0.600 0.005 017070 7.969    0  0.000 0.60002 0.00357
3812-55513-0102 085221.26-004253.32 052 17.102 0.011 16.998 0.014 17.319 0.017 17.598 0.016 17.917 0.022 0.022 046.2 228.5 026.3 DA        018610 00069 7.945 0.013  117    4 046 00330 00182 00080 0.591 0.006 018610 7.945    0  0.000 0.59141 0.00446
3812-55513-0246 085000.31-010630.59 020 19.274 0.032 18.940 0.016 18.910 0.015 18.990 0.017 19.272 0.054 0.020 039.2 228.5 025.5 DA        009311 00034 8.342 0.043   24    8 017 00003 00149 00064 0.804 0.026 009259 8.073  -52 -0.269 0.63919 0.01726
3812-55513-0674 084742.21+000647.66 040 17.812 0.021 17.706 0.016 18.019 0.014 18.245 0.021 18.529 0.033 0.027 016.0 227.0 025.7 DA+D      009389 00021 9.663 0.020   44    6 036 02199 00027 00011 1.354 0.005 009303 9.394  -86 -0.269 1.29091 0.00326
3812-55513-0836 085026.58+000238.72 057 16.476 0.015 16.452 0.013 16.820 0.013 17.107 0.013 17.430 0.024 0.026 025.3 227.5 026.2 DA        020640 00069 8.110 0.011   76    4 052 00367 00139 00061 0.682 0.006 020640 8.110    0  0.000 0.68158 0.00423
3813-55532-0074 085418.67+014451.26 026 19.342 0.029 18.949 0.017 18.851 0.017 18.889 0.020 19.027 0.058 0.028 029.0 226.4 027.9 DA        008106 00027 7.893 0.050   26    5 023 00010 00159 00074 0.539 0.021 008096 7.701  -10 -0.192 0.46173 0.01487
3813-55532-0138 085343.83+010514.08 025 18.836 0.024 18.879 0.015 19.262 0.018 19.592 0.029 19.887 0.098 0.051 024.5 227.0 027.5 DA        024454 00248 7.861 0.031   66   11 021 00280 00555 00256 0.565 0.014 024454 7.861    0  0.000 0.56548 0.00965
3813-55532-0178 085242.35+011447.52 038 18.536 0.019 18.315 0.012 18.609 0.014 18.850 0.019 19.042 0.052 0.034 024.7 226.7 027.3 DA        016095 00089 7.978 0.018   23    7 032 00197 00281 00129 0.602 0.009 016095 7.978    0  0.000 0.60249 0.00649
3813-55532-0364 084906.20+003722.73 039 18.209 0.022 18.004 0.012 18.206 0.014 18.467 0.014 18.693 0.037 0.037 046.5 226.8 026.2 DAH       015827 00268 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015827 8.000    0  0.000 0.61341 0.00040
3813-55532-0400 084836.10+015222.59 065 17.214 0.020 17.105 0.013 17.415 0.017 17.698 0.016 18.000 0.030 0.034 074.2 225.5 026.7 DA        018338 00049 7.892 0.009   42    3 058 00283 00194 00087 0.565 0.004 018338 7.892    0  0.000 0.56510 0.00313
3814-55535-0518 085142.70+043910.12 016 19.081 0.021 19.429 0.016 19.429 0.016 19.749 0.021 19.840 0.074 0.046 004.4 223.2 028.8 DA        022843 00333 8.185 0.048    0    0 000 00000 00000 00000 0.000 0.000 022843 8.185    0  0.000 0.72144 0.01986
3814-55535-0752 085542.50+044717.78 012 19.930 0.038 19.446 0.020 19.395 0.019 18.935 0.018 18.288 0.030 0.039 013.0 223.6 029.7 DA+M      009749 00055 7.654 0.108    0    0 000 00000 00000 00000 0.000 0.000 009649 7.385 -100 -0.269 0.34860 0.02298
3814-55535-0950 085921.90+043812.41 022 18.340 0.023 18.190 0.020 18.488 0.016 18.786 0.031 18.951 0.049 0.035 019.5 224.2 030.4 DA        011518 00077 8.563 0.036   20   11 018 00002 00130 00066 0.945 0.022 011447 8.392  -71 -0.171 0.83837 0.01607
3815-55537-0256 085622.59-010358.56 015 20.479 0.069 19.734 0.019 19.738 0.021 19.419 0.022 18.959 0.054 0.023 010.7 229.4 026.9 DA+M4     011433 00089 8.006 0.054    0    0 000 00000 00000 00000 0.000 0.000 011381 7.880  -52 -0.126 0.54104 0.01651
3816-55272-0290 085811.11+003735.92 024 18.758 0.019 18.609 0.014 18.936 0.017 19.163 0.019 19.467 0.070 0.030 013.0 228.0 028.2 DA        018848 00194 7.963 0.034   62   12 020 00754 00372 00176 0.601 0.017 018848 7.963    0  0.000 0.60100 0.01179
3816-55272-0462 085434.99+010333.66 035 17.925 0.014 18.206 0.013 18.206 0.013 18.511 0.021 18.804 0.040 0.046 012.6 227.1 027.6 DA        020375 00125 8.062 0.020    0    0 000 00000 00000 00000 0.000 0.000 020375 8.062    0  0.000 0.65544 0.00738
3816-55272-0684 085850.66+032237.30 017 20.055 0.036 19.510 0.020 19.310 0.017 19.240 0.019 19.352 0.068 0.048 029.3 225.4 029.7 DA        006587 00053 7.453 0.141    7    8 015 00357 00178 00088 0.355 0.049 006586 7.404   -1 -0.049 0.33872 0.03304
3817-55277-0186 090516.97+031604.86 058 17.370 0.025 17.305 0.019 17.598 0.020 17.888 0.018 18.197 0.022 0.036 016.0 226.5 031.1 DA        018980 00063 7.927 0.012   53    4 052 00274 00211 00109 0.583 0.006 018980 7.927    0  0.000 0.58340 0.00399
3817-55277-0330 090310.62+025126.14 016 19.265 0.017 19.579 0.019 19.579 0.019 19.891 0.028 20.104 0.130 0.045 006.7 226.6 030.4 DA        022982 00284 7.882 0.040    0    0 000 00000 00000 00000 0.000 0.000 022982 7.882    0  0.000 0.57180 0.01271
3817-55277-0709 090254.12+035549.92 010 21.153 0.084 20.679 0.031 20.563 0.035 20.243 0.035 19.856 0.076 0.039 032.1 225.4 030.9 DA        009253 00070 8.446 0.081   49   18 009 02615 00270 00138 0.870 0.051 009205 8.176  -48 -0.270 0.69990 0.03442
3817-55277-0710 090316.81+041159.41 088 16.134 0.016 16.013 0.015 16.353 0.014 16.624 0.014 16.939 0.016 0.032 093.3 225.2 031.1 DA        018083 00033 7.866 0.006   39    2 082 00062 00119 00061 0.552 0.003 018083 7.866    0  0.000 0.55166 0.00196
3817-55277-0736 090341.56+042006.75 023 19.504 0.035 19.227 0.019 19.859 0.031 24.362 3.698 20.322 0.183 0.036 012.0 225.1 031.2 DA        016574 00143 7.855 0.029   49   11 019 01950 00483 00250 0.543 0.013 016574 7.855    0  0.000 0.54260 0.00925
3817-55277-0888 090609.92+041931.30 045 17.423 0.014 18.299 0.014 18.299 0.014 18.655 0.019 18.967 0.033 0.031 012.3 225.5 031.8 DA        061049 00973 7.626 0.048    0    0 000 00000 00000 00000 0.000 0.000 061049 7.626    0  0.000 0.56550 0.00815
3818-55532-0076 091009.15-000442.09 012 20.233 0.044 19.720 0.020 19.682 0.021 19.711 0.026 19.816 0.083 0.022 022.5 230.5 030.4 DA        008530 00058 8.176 0.083  -18   11 011 00008 00207 00105 0.699 0.050 008512 7.940  -18 -0.236 0.56453 0.03018
3818-55532-0346 090355.19-003343.94 052 17.804 0.020 17.614 0.023 17.909 0.013 18.197 0.016 18.477 0.029 0.027 059.3 230.0 028.8 DA        017170 00055 7.897 0.011   55    4 047 00304 00230 00111 0.565 0.005 017170 7.897    0  0.000 0.56460 0.00387
3818-55532-0442 090233.61-011346.64 009 20.728 0.056 20.217 0.024 20.064 0.023 20.023 0.032 20.102 0.113 0.021 025.4 230.5 028.2 DA        006951 00097 7.760 0.205   80   15 008 00315 00232 00109 0.483 0.090 006949 7.693   -2 -0.067 0.45382 0.05925
3818-55532-0523 090134.83+000327.04 020 19.255 0.027 19.314 0.017 19.666 0.018 20.055 0.028 20.243 0.103 0.041 010.3 229.1 028.6 DA        028834 00230 7.645 0.044   27   15 017 04482 00953 00456 0.521 0.009 028834 7.645    0  0.000 0.52062 0.00787
3818-55532-0826 090622.07+012149.55 013 20.408 0.050 19.861 0.018 19.680 0.018 19.612 0.021 19.643 0.070 0.034 041.1 228.5 030.3 DA        007362 00061 8.109 0.115   24   11 012 00072 00172 00087 0.656 0.065 007359 8.012   -3 -0.097 0.60048 0.04520
3818-55532-0906 090855.40+010552.60 014 20.475 0.049 19.975 0.018 19.790 0.020 19.757 0.021 19.775 0.069 0.031 034.7 229.2 030.7 DAH:      007075 00072 8.588 0.116   29   14 012 00062 00120 00061 0.957 0.065 007073 8.526   -2 -0.062 0.91805 0.05152
3819-55540-0079 091200.58+013919.51 051 17.026 0.014 17.072 0.013 17.072 0.013 17.366 0.012 17.655 0.021 0.029 005.2 229.1 031.7 DA        016036 00050 8.094 0.011    0    0 000 00000 00000 00000 0.000 0.000 016036 8.094    0  0.000 0.66446 0.00412
3819-55540-0340 090631.14+011527.61 021 19.058 0.014 19.039 0.014 19.039 0.014 19.271 0.018 19.842 0.094 0.033 012.8 228.6 030.3 DA        016438 00142 8.023 0.031    0    0 000 00000 00000 00000 0.000 0.000 016438 8.023    0  0.000 0.62672 0.01130
3819-55540-0686 090655.34+031415.34 006 20.667 0.055 20.218 0.023 20.138 0.026 20.205 0.032 20.097 0.093 0.030 059.1 226.7 031.4 DA        008181 00110 7.518 0.245   96   23 006 00085 00359 00187 0.386 0.090 008168 7.301  -13 -0.217 0.31621 0.05013
3819-55540-0776 090905.54+024411.86 021 18.340 0.019 18.596 0.010 19.065 0.019 19.410 0.023 19.655 0.069 0.025 021.0 227.5 031.6 DA        032786 00231 7.833 0.045   78   19 019 01298 00714 00374 0.573 0.019 032786 7.833    0  0.000 0.57255 0.01320
3819-55540-0804 090952.11+031402.79 013 19.562 0.033 19.316 0.015 19.586 0.018 19.830 0.024 20.087 0.096 0.043 027.1 227.2 032.0 DA        016240 00255 8.124 0.054  102   22 011 00306 00390 00207 0.681 0.029 016240 8.124    0  0.000 0.68136 0.02071
3820-55542-0296 091150.20+031842.32 022 18.458 0.020 18.560 0.016 18.999 0.039 19.292 0.181 19.326 0.383 0.040 011.7 227.4 032.5 DA        025608 00253 8.057 0.032   35   13 019 00406 00442 00237 0.663 0.016 025608 8.057    0  0.000 0.66303 0.01134
3820-55542-0870 091359.81+040149.01 028 17.562 0.017 17.903 0.014 18.384 0.016 18.709 0.018 19.033 0.047 0.044 015.0 227.0 033.3 DA        045777 00890 7.833 0.109    0    0 000 00000 00000 00000 0.000 0.000 045777 7.833    0  0.029 0.00000 0.00000
3821-55535-0036 091942.39-000534.12 008 20.365 0.025 19.893 0.024 19.893 0.024 19.841 0.033 19.986 0.124 0.025 055.0 232.0 032.4 DA        008143 00091 8.178 0.134    0    0 000 00000 00000 00000 0.000 0.000 008133 7.990  -10 -0.188 0.59036 0.05037
3821-55535-0444 091158.36-005731.56 008 21.040 0.073 20.502 0.029 20.432 0.033 20.361 0.043 20.194 0.138 0.029 013.1 231.7 030.3 DA:       007381 00105 7.367 0.275   20   17 007 00082 00370 00187 0.331 0.088 007378 7.217   -3 -0.150 0.28597 0.05183
3821-55535-0578 091213.65+000247.89 033 18.181 0.021 18.011 0.015 18.354 0.020 18.564 0.018 18.717 0.037 0.022 046.6 230.7 030.9 DA        018958 00116 7.968 0.021   88    7 029 01820 00287 00147 0.604 0.010 018958 7.968    0  0.000 0.60381 0.00734
3821-55535-0625 091340.97+011240.28 025 18.748 0.027 18.267 0.021 18.112 0.017 18.094 0.023 18.134 0.031 0.024 188.6 229.8 031.8 DA        007112 00036 8.314 0.064  112    6 022 00234 00069 00036 0.784 0.042 007110 8.248   -2 -0.066 0.73831 0.02926
3821-55535-0722 091446.67+002331.54 028 18.736 0.020 18.603 0.024 18.899 0.020 19.191 0.023 19.560 0.084 0.022 025.0 230.8 031.6 DA        017677 00115 7.886 0.023   47    8 024 00301 00370 00193 0.560 0.011 017677 7.886    0  0.000 0.56037 0.00783
3822-55544-0404 091354.70+003334.35 024 18.781 0.021 18.615 0.015 18.925 0.014 19.187 0.019 19.353 0.058 0.022 017.4 230.5 031.5 DA        017278 00131 8.041 0.026   49   11 021 00026 00330 00172 0.638 0.014 017278 8.041    0  0.000 0.63796 0.00962
3822-55544-0422 091215.44+011958.76 047 17.079 0.015 18.009 0.017 18.009 0.017 18.333 0.037 18.617 0.061 0.033 007.2 229.4 031.6 DA        052745 00825 7.911 0.063    0    0 000 00000 00000 00000 0.000 0.000 052745 7.911    0  0.017 0.00000 0.00000
3822-55544-0438 091247.45+014259.83 007 20.301 0.018 19.541 0.018 19.541 0.018 19.514 0.020 19.547 0.060 0.023 044.5 229.1 031.9 DA        006828 00120 7.874 0.232    0    0 000 00000 00000 00000 0.000 0.000 006827 7.825   -1 -0.049 0.51485 0.07587
3822-55544-0604 091450.78+031450.14 037 18.036 0.023 17.890 0.016 18.260 0.014 18.537 0.020 18.853 0.040 0.030 049.4 227.9 033.1 DA        019399 00109 7.954 0.019   15    7 032 00046 00282 00154 0.598 0.009 019399 7.954    0  0.000 0.59770 0.00660
3822-55544-0664 091453.69+023217.26 029 18.655 0.018 18.666 0.019 19.070 0.015 19.348 0.021 19.703 0.078 0.025 013.2 228.6 032.8 DA        023301 00182 7.896 0.024   90    9 025 00695 00490 00265 0.579 0.011 023301 7.896    0  0.000 0.57876 0.00749
3822-55544-0904 091855.54+025523.45 048 16.963 0.019 17.611 0.019 17.611 0.019 17.942 0.018 18.290 0.024 0.033 007.1 228.9 033.8 DA        028587 00085 7.900 0.017    0    0 000 00000 00000 00000 0.000 0.000 028587 7.900    0  0.000 0.59237 0.00539
3822-55544-0984 091942.35+021521.82 021 18.996 0.024 18.885 0.017 19.228 0.015 19.558 0.019 19.711 0.069 0.024 029.7 229.7 033.6 DA        019013 00183 8.042 0.032  115   13 018 00512 00406 00225 0.642 0.017 019013 8.042    0  0.000 0.64195 0.01179
3823-55534-0302 092346.99-001739.82 012 20.665 0.051 20.107 0.020 19.868 0.019 19.791 0.023 19.799 0.077 0.024 043.6 232.9 033.1 DA:       006793 00074 7.846 0.159   57   13 010 00007 00195 00106 0.522 0.072 006792 7.799   -1 -0.047 0.50104 0.04903
3823-55534-0358 092249.52-000335.19 006 21.441 0.132 20.699 0.034 20.533 0.037 20.534 0.051 20.594 0.193 0.022 020.7 232.5 033.1 DA:       007515 00168 8.955 0.228   54   34 005 00144 00137 00075 1.144 0.103 007512 8.841   -3 -0.114 1.08786 0.07748
3823-55534-0940 092723.96+002847.62 027 19.254 0.021 18.842 0.016 18.733 0.013 18.725 0.020 18.804 0.036 0.030 059.8 232.7 034.3 DA        007631 00032 8.406 0.053   57    5 024 00169 00096 00054 0.842 0.034 007627 8.286   -4 -0.120 0.76924 0.02547
3825-55533-0014 093749.04+000212.77 030 18.016 0.019 18.419 0.015 18.879 0.016 19.205 0.020 19.674 0.081 0.042 018.7 234.9 036.2 DAO       052101 01270 7.804 0.105    0    0 000 00000 00000 00000 0.000 0.000 052101 7.804    0  0.025 0.00000 0.00000
3825-55533-0200 093329.16+000519.50 031 18.277 0.022 18.664 0.017 18.664 0.017 18.959 0.016 19.204 0.058 0.029 007.6 234.1 035.4 DA        021897 00129 8.370 0.020    0    0 000 00000 00000 00000 0.000 0.000 021897 8.370    0  0.000 0.83719 0.00853
3825-55533-0384 093018.65-001013.48 027 18.637 0.020 18.971 0.020 18.971 0.020 19.238 0.023 19.621 0.074 0.027 003.6 233.9 034.6 DA        021990 00164 7.854 0.025    0    0 000 00000 00000 00000 0.000 0.000 021990 7.854    0  0.000 0.55591 0.00801
3825-55533-0742 093234.61+012402.73 013 19.923 0.039 19.556 0.026 19.424 0.020 19.461 0.027 19.536 0.097 0.064 056.6 232.6 035.9 DA        007999 00056 7.801 0.111   79   10 012 00074 00208 00122 0.507 0.045 007991 7.618   -8 -0.183 0.42590 0.03250
3825-55533-0864 093401.13+004742.03 023 17.977 0.018 18.368 0.019 18.854 0.021 19.196 0.023 19.515 0.071 0.039 036.0 233.5 035.9 DA        056615 01410 7.977 0.094   -2   39 020 06039 00801 00469 0.679 0.035 056615 7.977    0  0.000 0.67938 0.02473
3825-55533-0980 093607.95+001435.90 052 16.192 0.012 16.469 0.019 16.919 0.013 17.256 0.014 17.590 0.026 0.038 016.5 234.4 036.0 DA        032628 00084 8.303 0.017   66    8 048 00560 00188 00110 0.811 0.009 032628 8.303    0  0.000 0.81129 0.00672
3826-55563-0120 094342.18+000923.22 037 18.096 0.012 17.998 0.017 18.338 0.014 18.610 0.028 18.835 0.044 0.108 013.9 235.9 037.5 DA        019429 00101 7.912 0.018   32    6 032 01096 00274 00167 0.577 0.008 019429 7.912    0  0.000 0.57732 0.00582
3826-55563-0234 094135.46-000917.19 017 18.934 0.026 19.341 0.018 19.801 0.023 20.164 0.035 20.293 0.128 0.057 010.1 235.8 036.9 DA        080000 10000 7.820 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.820    0  0.000 0.66092 0.11164
3826-55563-0354 093915.14-001043.05 030 18.538 0.032 18.430 0.017 18.718 0.017 18.957 0.018 19.224 0.058 0.139 014.3 235.4 036.4 DA        017741 00104 7.845 0.021   11    8 027 00000 00307 00182 0.541 0.013 017741 7.845    0  0.000 0.54102 0.00656
3826-55563-0444 093740.16-011520.65 033 17.758 0.016 18.089 0.022 18.560 0.013 18.920 0.020 19.185 0.051 0.021 027.0 236.2 035.5 DA        036282 00276 7.461 0.039   76   13 029 00873 00825 00479 0.494 0.009 036282 7.461    0  0.000 0.49351 0.00602
3826-55563-0516 093744.28+011634.09 027 18.594 0.019 18.455 0.019 18.800 0.018 19.091 0.023 19.581 0.088 0.057 017.0 233.6 036.9 DA        018550 00142 8.126 0.026   58   10 023 00553 00297 00178 0.687 0.015 018550 8.126    0  0.000 0.68673 0.01038
3826-55563-0559 093559.80+000829.00 017 19.411 0.025 19.182 0.018 19.409 0.018 19.666 0.027 19.797 0.094 0.039 016.0 234.5 035.9 DAB       034313 00373 8.915 0.061    0    0 000 00000 00000 00000 0.000 0.000 034313 8.915    0  0.000 1.13481 0.01965
3826-55563-0578 093830.33+005912.50 006 21.225 0.089 20.576 0.026 20.298 0.029 20.267 0.043 20.265 0.147 0.056 045.7 234.1 036.9 DA:       006977 00114 6.874 0.181   67   20 005 00015 00483 00290 0.213 0.031 006975 6.695   -2 -0.179 0.18347 0.01567
3826-55563-0654 093939.53+010944.53 020 19.421 0.033 19.087 0.021 19.113 0.018 19.264 0.027 19.471 0.075 0.072 034.9 234.1 037.2 DA        010334 00041 8.865 0.042   91   11 017 00385 00121 00073 1.102 0.021 010206 8.594 -128 -0.271 0.96311 0.01818
3826-55563-0692 094024.79+011033.21 022 18.856 0.023 18.919 0.019 19.277 0.021 19.619 0.027 19.909 0.111 0.082 021.8 234.2 037.4 DA        021335 00218 7.856 0.031   73   12 019 00695 00470 00285 0.555 0.014 021335 7.856    0  0.000 0.55520 0.00994
3826-55563-0804 094203.03+011712.05 012 19.899 0.043 19.165 0.021 18.748 0.018 18.610 0.018 18.548 0.038 0.116 119.5 234.4 037.8 DA        005000 00500 7.020 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.021   -1  0.001 0.22024 0.07270
3826-55563-0832 094152.14+001639.65 028 18.470 0.010 18.460 0.020 18.860 0.020 19.150 0.020 19.450 0.070 0.000 024.5 000.0 000.0 DA        021834 00183 7.962 0.028    0    0 000 00000 00000 00000 0.000 0.000 021834 7.962    0  0.000 0.60730 0.00951
3826-55563-0914 094323.69+005533.91 017 19.508 0.027 19.312 0.016 19.596 0.023 19.819 0.030 20.164 0.133 0.119 023.7 235.0 037.9 DA        017461 00207 7.871 0.041   63   16 014 01507 00436 00268 0.552 0.019 017461 7.871    0  0.000 0.55246 0.01351
3826-55563-0950 094403.41+005334.25 009 20.641 0.067 20.015 0.027 19.835 0.026 19.817 0.029 19.717 0.100 0.106 013.9 235.2 038.0 DA        006951 00099 7.134 0.290   33   14 008 00059 00278 00171 0.263 0.069 006949 7.003   -2 -0.131 0.23729 0.04185
3826-55563-0962 094459.43+004306.25 051 17.428 0.020 17.100 0.017 17.406 0.013 17.657 0.014 17.877 0.028 0.107 032.8 235.5 038.1 DA        015527 00063 7.974 0.014   74    4 044 00180 00155 00095 0.599 0.007 015527 7.974    0  0.000 0.59911 0.00507
3827-55565-0472 094416.62-001855.56 013 20.184 0.040 19.715 0.017 19.632 0.021 19.620 0.026 19.557 0.072 0.058 024.1 236.4 037.4 DAH:      007132 01000 9.750 1.000   33   30 013 00000 00000 00000 1.348 0.156 007130 9.606   -2 -0.144 1.34069 0.69564
3827-55565-0964 095313.88+004036.67 008 20.768 0.059 20.360 0.023 20.144 0.023 20.095 0.034 20.197 0.106 0.046 000.0 237.1 039.8 DA:       006852 00113 7.824 0.256   26   19 007 00270 00222 00142 0.514 0.119 006851 7.770   -1 -0.054 0.48702 0.08082
3828-55539-0071 095911.22-000429.68 044 18.592 0.017 18.646 0.020 18.646 0.020 18.948 0.027 19.231 0.051 0.026 012.7 239.0 040.5 DA        017027 00073 7.961 0.015    0    0 000 00000 00000 00000 0.000 0.000 017027 7.961    0  0.000 0.59583 0.00530
3828-55539-0106 095749.38-001949.62 051 18.245 0.016 17.940 0.017 18.254 0.017 18.494 0.016 18.727 0.042 0.030 047.3 239.0 040.1 DA        016908 00060 7.884 0.013   63    4 045 00820 00265 00170 0.557 0.006 016908 7.884    0  0.000 0.55737 0.00445
3828-55539-0124 095810.67-010417.79 077 16.416 0.015 16.488 0.020 16.851 0.010 17.151 0.013 17.451 0.026 0.036 020.7 239.9 039.7 DA        024081 00067 7.994 0.009   49    3 072 00289 00173 00110 0.628 0.004 024081 7.994    0  0.000 0.62784 0.00313
3828-55539-0580 095211.56+001840.04 061 16.952 0.023 17.288 0.015 17.767 0.013 18.096 0.019 18.437 0.036 0.033 014.6 237.3 039.3 DA        044061 00231 7.902 0.024   36   10 056 00000 00455 00288 0.625 0.014 044061 7.902    0  0.000 0.62512 0.00683
3828-55539-0682 095515.38+004621.99 037 18.298 0.020 18.521 0.018 18.926 0.016 19.283 0.023 19.568 0.069 0.022 017.8 237.4 040.2 DA        029593 00099 7.862 0.022   59    8 033 01203 00598 00386 0.578 0.009 029593 7.862    0  0.000 0.57766 0.00656
3829-55300-0248 100409.75-011127.82 018 19.572 0.033 19.513 0.023 19.813 0.022 19.971 0.034 20.306 0.168 0.065 030.9 241.2 040.8 DA        023148 00335 7.896 0.044    3   16 015 00000 00658 00430 0.578 0.028 023148 7.896    0  0.000 0.57842 0.01405
3829-55300-0306 100316.32-002337.09 067 15.974 0.017 15.924 0.016 16.240 0.010 16.550 0.012 16.851 0.016 0.041 053.4 240.2 041.1 DA        019871 00048 7.943 0.008   81    3 064 00678 00117 00077 0.593 0.004 019871 7.943    0  0.000 0.59332 0.00272
3829-55300-0600 100059.50+005903.03 023 19.116 0.024 19.076 0.024 19.325 0.020 19.568 0.023 19.769 0.104 0.018 040.1 238.3 041.5 DA        018665 00147 8.626 0.027   92   13 019 00498 00272 00180 0.985 0.012 018665 8.626    0  0.000 0.98842 0.01036
3829-55300-0948 100732.64+010914.64 016 20.016 0.036 19.605 0.016 19.407 0.017 19.314 0.024 19.354 0.062 0.032 033.1 239.4 042.9 DA        007173 00053 7.782 0.121  106    9 014 00004 00177 00121 0.494 0.050 007171 7.691   -2 -0.091 0.45398 0.03818
3830-55574-0212 101240.61-003334.37 026 17.980 0.025 18.380 0.019 18.891 0.018 19.282 0.020 19.631 0.067 0.036 017.2 242.3 042.9 DA        057421 01115 7.786 0.075  -23   30 024 00000 00969 00659 0.608 0.034 057421 7.786    0  0.000 0.60763 0.01680
3830-55574-0362 101005.58-011553.42 018 19.002 0.026 18.902 0.014 19.240 0.019 19.582 0.027 19.875 0.117 0.040 010.5 242.5 041.9 DA        021206 00309 7.940 0.045   65   16 015 00534 00473 00316 0.595 0.021 021206 7.940    0  0.000 0.59487 0.01497
3830-55574-0456 100842.58-003939.86 021 19.083 0.024 18.781 0.021 18.764 0.016 18.815 0.025 18.952 0.049 0.035 025.7 241.6 042.0 DA        005864 00052 7.691 0.118    8   10 019 03204 00091 00060 0.447 0.053 005863 7.689   -1 -0.002 0.44607 0.03717
3830-55574-0502 100645.73+003204.59 045 16.481 0.021 16.538 0.014 16.886 0.014 17.109 0.019 17.205 0.023 0.031 028.7 239.9 042.4 DA        026088 00130 7.250 0.018   66    4 042 00000 00316 00213 0.381 0.006 026088 7.250    0  0.000 0.38124 0.00307
3830-55574-0574 100854.07+002248.04 017 18.910 0.022 19.164 0.017 19.623 0.021 20.036 0.033 20.351 0.146 0.026 014.9 240.5 042.7 DA        030751 00227 7.848 0.049   70   21 015 00834 00855 00579 0.574 0.021 030751 7.848    0  0.000 0.57428 0.01477
3830-55574-0979 101607.39+002038.17 019 18.716 0.024 18.691 0.024 18.987 0.019 19.337 0.021 19.459 0.061 0.029 017.3 242.1 044.1 DA        020547 00227 8.400 0.036   84   16 016 00094 00298 00208 0.853 0.022 020547 8.400    0  0.000 0.85344 0.01569
3831-55543-0024 102448.83-002312.59 063 17.239 0.022 17.070 0.012 17.164 0.015 17.295 0.015 17.497 0.021 0.069 045.2 244.8 045.3 DA(He)    013382 00216 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 013492 7.994  110 -0.006 0.60518 0.00034
3831-55543-0060 102430.92-003207.06 026 18.579 0.028 18.887 0.022 19.307 0.022 19.603 0.028 19.803 0.077 0.061 024.8 244.9 045.2 DA        041671 00548 7.752 0.049  128   23 023 00000 00976 00693 0.560 0.024 041671 7.752    0  0.000 0.56041 0.01217
3831-55543-0634 101805.03+011123.16 082 16.548 0.013 16.343 0.018 16.446 0.014 16.568 0.011 16.728 0.025 0.037 063.4 241.6 045.0 DA+M      013321 00172 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 013433 7.993  112 -0.007 0.60451 0.00027
3831-55543-0916 102253.55+010010.50 025 19.495 0.030 19.012 0.030 18.982 0.019 18.991 0.018 19.060 0.057 0.044 033.6 242.9 045.8 DA        008679 00030 8.221 0.050   67    6 022 00021 00147 00105 0.722 0.032 008656 7.970  -23 -0.251 0.58087 0.01915
3832-55289-0142 102949.38-002420.33 012 20.470 0.059 19.942 0.022 19.646 0.018 19.538 0.024 19.524 0.081 0.055 054.1 246.1 046.2 DA        006214 00082 7.667 0.195   12   15 010 00312 00164 00118 0.439 0.081 006213 7.655   -1 -0.012 0.43392 0.05877
3832-55289-0169 103004.48-010919.08 025 18.614 0.021 18.678 0.021 19.080 0.014 19.374 0.025 19.771 0.106 0.047 039.4 246.9 045.8 DA        025174 00282 7.911 0.035  104   11 021 00008 00507 00363 0.590 0.016 025174 7.911    0  0.000 0.58992 0.01114
3832-55289-0285 102732.52-005440.03 025 18.661 0.018 18.749 0.020 19.182 0.017 19.474 0.024 19.620 0.067 0.046 022.0 246.0 045.5 DA        025972 00267 7.988 0.034   89   11 022 00166 00513 00366 0.629 0.016 025972 7.988    0  0.000 0.62879 0.01138
3832-55289-0298 102743.67-002920.87 022 19.262 0.018 19.503 0.020 19.503 0.020 19.765 0.029 20.197 0.104 0.049 007.7 245.6 045.8 DA        019438 00182 7.808 0.031    0    0 000 00000 00000 00000 0.000 0.000 019438 7.808    0  0.000 0.52914 0.00706
3832-55289-0644 102549.71+003906.18 073 15.740 0.016 16.062 0.011 16.519 0.022 16.861 0.016 17.175 0.020 0.045 012.1 244.0 046.2 DA        037567 00105 7.859 0.016   13    6 070 00581 00240 00173 0.594 0.007 037567 7.859    0  0.000 0.59370 0.00463
3833-55290-0048 104044.71-004449.55 009 20.745 0.072 20.217 0.029 20.078 0.036 19.927 0.058 19.912 0.141 0.043 018.4 249.2 048.0 DA        006697 00095 7.285 0.249   43   14 008 00349 00269 00200 0.302 0.071 006696 7.207   -1 -0.078 0.27876 0.04673
3833-55290-0224 103647.96-003237.52 028 18.848 0.024 18.455 0.019 18.469 0.014 18.596 0.014 18.764 0.035 0.062 033.9 247.9 047.4 DA        009556 00025 8.300 0.042   64    7 024 00011 00128 00094 0.780 0.027 009489 8.035  -67 -0.265 0.61836 0.01645
3834-55569-0032 104912.66-000854.95 025 18.954 0.017 18.444 0.016 18.189 0.016 18.105 0.015 18.124 0.028 0.036 029.3 250.8 049.9 DA        006377 00037 7.684 0.084  -15    6 023 00438 00088 00067 0.447 0.037 006376 7.664   -1 -0.020 0.43867 0.02591
3834-56014-0624 104254.24+011328.61 010 20.756 0.057 20.240 0.027 20.161 0.029 20.198 0.038 20.430 0.163 0.038 031.6 247.5 049.7 DA        008184 00075 8.274 0.127   45   15 009 00211 00221 00169 0.761 0.080 008174 8.083  -10 -0.191 0.64260 0.05053
3835-55570-0042 105549.60-010025.89 025 18.663 0.021 18.433 0.024 18.736 0.017 18.973 0.016 19.107 0.052 0.047 026.2 253.6 050.4 DA        017165 00123 7.809 0.026    2   10 021 00040 00337 00259 0.525 0.006 017165 7.809    0  0.000 0.52472 0.00509
3836-55302-0666 105915.71+010201.64 010 20.677 0.025 20.168 0.028 20.168 0.028 20.341 0.043 20.295 0.134 0.027 000.0 252.3 052.5 DA        008907 00070 8.274 0.109    0    0 000 00000 00000 00000 0.000 0.000 008875 8.007  -32 -0.267 0.60157 0.04238
3836-55302-0840 110231.03+004735.70 018 19.203 0.022 18.956 0.016 19.273 0.017 19.536 0.026 19.885 0.104 0.026 013.0 253.6 052.9 DA        017951 00203 7.958 0.039   47   14 016 00975 00422 00336 0.596 0.019 017951 7.958    0  0.000 0.59642 0.01353
3836-55302-0868 110316.67+011141.52 006 21.175 0.072 20.686 0.026 20.554 0.035 20.574 0.066 20.712 0.197 0.044 022.5 253.4 053.3 DA        007822 00115 7.944 0.258  -10   23 006 00227 00303 00243 0.565 0.128 007816 7.788   -6 -0.156 0.49988 0.08193
3838-55588-0064 112059.67-001942.37 017 18.907 0.027 19.082 0.023 19.505 0.027 19.801 0.031 20.042 0.092 0.034 021.4 260.9 055.0 DAH:      031564 00249 7.342 0.059   23   19 015 04064 01222 01001 0.441 0.017 031564 7.342    0  0.000 0.44116 0.01242
3838-55588-0684 111637.17+001441.34 021 18.966 0.038 18.720 0.019 19.006 0.016 19.257 0.018 19.558 0.073 0.034 030.6 258.8 054.8 DA        016611 00163 7.992 0.033   47   13 018 00025 00337 00276 0.611 0.017 016611 7.992    0  0.000 0.61102 0.01187
3838-55588-0732 111701.96+000322.90 010 18.883 0.020 19.177 0.015 19.177 0.015 19.467 0.021 19.765 0.073 0.037 009.0 259.1 054.7 DA        021159 00285 7.990 0.041    0    0 000 00000 00000 00000 0.000 0.000 021159 7.990    0  0.000 0.61964 0.01419
3839-55575-0144 112613.50-002109.94 035 18.107 0.018 17.978 0.019 18.266 0.021 18.557 0.016 18.730 0.037 0.022 027.4 262.8 055.7 DA        018212 00088 7.930 0.017   44    6 032 00372 00274 00226 0.583 0.008 018212 7.930    0  0.000 0.58309 0.00569
3839-55575-0814 112526.98+002535.14 008 20.510 0.058 20.153 0.025 20.012 0.025 19.953 0.030 20.005 0.084 0.026 034.2 261.7 056.2 DA        007306 00101 8.424 0.179    3   19 008 00158 00157 00130 0.853 0.115 007304 8.339   -2 -0.085 0.79918 0.08021
3839-55575-0890 112640.15+002347.07 020 18.585 0.023 18.830 0.018 19.276 0.018 19.588 0.022 19.716 0.076 0.029 016.6 262.1 056.4 DA        029736 00206 7.740 0.046   48   16 017 00105 00752 00626 0.527 0.011 029736 7.740    0  0.000 0.52714 0.00891
3839-55575-0892 112630.75+001958.90 008 20.681 0.048 20.074 0.022 19.843 0.021 19.759 0.025 19.685 0.075 0.028 037.3 262.2 056.3 DA        006433 00121 7.481 0.303    0   19 007 00250 00212 00177 0.364 0.110 006432 7.448   -1 -0.033 0.35248 0.07618
3840-55574-0055 113738.37-002721.66 027 18.328 0.022 17.952 0.028 17.888 0.022 17.960 0.015 18.050 0.025 0.017 108.6 267.2 057.2 DA        008412 00029 7.975 0.057   34    5 023 00146 00103 00087 0.583 0.031 008396 7.749  -16 -0.226 0.48360 0.01838
3840-55574-0126 113530.47-011927.69 022 18.810 0.027 18.724 0.018 19.137 0.017 19.417 0.025 19.755 0.091 0.020 015.6 267.2 056.2 DA        021307 00252 7.984 0.037    0   13 018 00522 00443 00368 0.617 0.018 021307 7.984    0  0.000 0.61697 0.01278
3840-55574-0166 113457.70-012420.98 010 20.708 0.073 20.131 0.032 19.998 0.029 20.048 0.038 19.878 0.135 0.020 022.3 267.0 056.0 DA        007404 00084 7.420 0.195   36   12 008 00064 00306 00253 0.348 0.066 007401 7.273   -3 -0.147 0.30241 0.03919
3840-55574-0490 112748.25-002859.93 027 18.578 0.016 18.274 0.024 18.490 0.016 18.278 0.013 17.545 0.019 0.027 033.0 263.5 055.8 DA+M      015402 00106 7.868 0.025    0    0 000 00000 00000 00000 0.000 0.000 015402 7.868    0  0.000 0.54567 0.00824
3840-55574-0870 113513.99+011140.20 011 20.457 0.046 19.871 0.025 19.711 0.020 19.655 0.028 19.685 0.079 0.021 030.8 264.6 058.3 DA        006622 00088 7.893 0.179   19   14 010 00421 00167 00142 0.534 0.086 006621 7.862   -1 -0.031 0.52357 0.05899
3841-55572-0086 114443.91-010144.69 015 19.585 0.030 19.144 0.019 19.008 0.019 18.965 0.019 19.178 0.043 0.016 056.7 270.6 057.6 DA        007458 00056 7.977 0.108  -13    9 014 00105 00141 00119 0.581 0.058 007455 7.865   -3 -0.112 0.52450 0.03408
3841-56016-0096 114443.91-010144.69 016 19.585 0.030 19.144 0.019 19.008 0.019 18.965 0.019 19.178 0.043 0.016 056.7 270.6 057.6 DA        007100 00050 7.981 0.098   10    8 015 00463 00130 00109 0.583 0.053 007098 7.908   -2 -0.073 0.54315 0.03176
3841-56016-0538 113649.71+000908.00 007 20.765 0.080 20.228 0.022 20.117 0.024 20.151 0.031 20.376 0.129 0.018 072.5 266.3 057.6 DA        007544 00109 8.191 0.192   56   20 006 00292 00206 00174 0.706 0.116 007541 8.077   -3 -0.114 0.63774 0.07857
3842-55565-0124 115138.55-011946.49 017 19.737 0.034 19.211 0.018 19.032 0.020 19.023 0.022 19.017 0.057 0.018 025.4 273.7 058.1 DA        007143 00050 7.813 0.106    8    8 015 00030 00148 00125 0.510 0.044 007141 7.727   -2 -0.086 0.46877 0.03439
3842-55565-0192 114955.57-004226.44 015 20.203 0.051 19.784 0.022 19.607 0.023 19.629 0.026 19.656 0.061 0.021 022.0 272.5 058.5 DA        007631 00055 7.927 0.107  -24    9 013 00003 00200 00170 0.555 0.049 007627 7.793   -4 -0.134 0.50161 0.03071
3843-55278-0514 115044.69+004210.17 009 20.463 0.050 19.931 0.022 19.744 0.025 19.703 0.028 19.741 0.064 0.019 054.2 271.6 059.8 DA        006875 00100 7.692 0.239    2   16 008 00199 00204 00176 0.453 0.099 006873 7.629   -2 -0.063 0.42534 0.06655
3844-55321-0646 120257.08+003809.30 009 20.315 0.042 19.856 0.022 19.791 0.019 19.811 0.025 19.825 0.070 0.021 046.7 277.2 061.1 DA        008410 00081 7.907 0.141   11   15 008 00144 00252 00220 0.547 0.066 008394 7.680  -16 -0.227 0.45452 0.04390
3844-55321-0770 120448.08+001950.96 007 20.778 0.052 20.416 0.033 20.313 0.027 20.314 0.033 20.274 0.110 0.021 024.1 278.3 061.0 DA        007711 00113 7.527 0.241  -23   19 006 00182 00349 00305 0.387 0.090 007706 7.358   -5 -0.169 0.33044 0.05378
3845-55323-0310 120957.06-012115.57 017 19.604 0.033 19.093 0.013 19.005 0.017 19.047 0.018 19.037 0.057 0.018 076.4 282.0 059.8 DA        007362 00045 7.801 0.109    6    8 015 00530 00153 00132 0.505 0.045 007359 7.690   -3 -0.111 0.45437 0.03416
3845-55323-0488 120558.55-002739.97 028 18.658 0.023 18.216 0.015 18.148 0.013 18.195 0.014 18.344 0.029 0.019 059.9 279.5 060.3 DA        008446 00025 8.016 0.043    4    5 024 00102 00114 00099 0.606 0.024 008429 7.787  -17 -0.229 0.50182 0.01417
3845-55323-0890 121239.76+003208.61 008 20.444 0.066 20.067 0.029 19.905 0.033 19.916 0.045 19.982 0.103 0.027 058.1 282.0 061.8 DA        007602 00086 7.564 0.205   23   16 007 00008 00277 00244 0.401 0.079 007598 7.409   -4 -0.155 0.34550 0.04883
3845-55323-0981 121508.24+004517.50 017 19.640 0.025 19.254 0.021 19.288 0.020 19.311 0.022 19.167 0.043 0.024 011.7 283.2 062.2 DA        009996 00045 8.238 0.058   23   12 014 01231 00204 00180 0.736 0.037 009902 7.969  -94 -0.269 0.58332 0.02195
3846-55327-0660 121702.98+000804.65 014 19.983 0.047 19.579 0.019 19.523 0.021 19.593 0.028 19.637 0.087 0.024 027.1 284.5 061.8 DA        008341 00055 8.535 0.085   59   12 012 00086 00142 00126 0.925 0.053 008328 8.325  -13 -0.210 0.79245 0.03916
3848-55647-0918 123819.77+005248.34 018 19.309 0.029 18.902 0.028 18.880 0.019 18.951 0.016 19.060 0.055 0.017 021.8 295.6 063.6 DA        008652 00039 8.268 0.058   52    8 016 00083 00137 00123 0.757 0.039 008630 8.019  -22 -0.249 0.60774 0.02259
3849-55274-0270 124528.50-000032.50 009 19.983 0.051 19.604 0.022 19.481 0.032 19.478 0.023 19.485 0.063 0.016 053.3 299.7 062.8 DA        007600 00086 8.328 0.156   65   17 008 00076 00141 00126 0.793 0.099 007596 8.210   -4 -0.118 0.71477 0.06772
3849-55274-0393 124231.99-003536.91 010 20.586 0.051 20.077 0.026 19.920 0.026 19.879 0.030 19.940 0.081 0.020 028.7 298.2 062.2 DA        007127 00089 8.339 0.161   31   16 009 00107 00155 00137 0.799 0.102 007125 8.272   -2 -0.067 0.75682 0.07128
3849-55274-0824 124631.10+010603.31 015 19.480 0.024 19.559 0.028 19.559 0.028 19.983 0.150 20.278 0.551 0.016 009.6 300.1 063.9 DA        017036 00233 7.886 0.048    0    0 000 00000 00000 00000 0.000 0.000 017036 7.886    0  0.000 0.55870 0.01595
3850-55575-0506 125039.91+010837.04 008 20.516 0.049 20.244 0.027 20.112 0.029 20.145 0.030 20.486 0.109 0.020 016.7 302.5 064.0 DA        008339 00097 8.533 0.146   25   21 007 00090 00188 00169 0.924 0.086 008326 8.324  -13 -0.209 0.79187 0.06522
3850-55575-0722 125413.81+003114.37 011 20.275 0.040 19.755 0.017 19.843 0.020 19.978 0.029 19.931 0.080 0.018 034.6 304.5 063.4 DA        010240 00074 8.195 0.087   45   20 009 00091 00286 00255 0.711 0.055 010135 7.924 -105 -0.271 0.56015 0.02959
3851-55302-0574 151556.68+275735.53 012 20.438 0.046 20.043 0.024 19.950 0.020 20.001 0.022 20.052 0.080 0.031 042.7 042.9 058.1 DA        008084 00057 7.748 0.130  -16   11 011 00042 00278 00236 0.482 0.052 008074 7.553  -10 -0.195 0.39846 0.03603
3852-55243-0064 135459.67+370521.45 006 21.221 0.067 20.780 0.025 20.667 0.030 20.647 0.037 20.629 0.110 0.009 033.0 073.5 073.3 DA        007675 00137 8.492 0.245   55   27 005 00006 00220 00211 0.897 0.146 007671 8.367   -4 -0.125 0.81700 0.10875
3852-55243-0188 135156.89+365420.35 033 19.087 0.030 18.499 0.018 18.343 0.017 18.316 0.019 18.383 0.042 0.011 029.2 074.1 073.9 DA        006883 00024 7.597 0.055   43    3 030 00250 00115 00110 0.411 0.024 006881 7.526   -2 -0.071 0.38235 0.01438
3852-55243-0334 134856.00+364617.50 014 20.409 0.046 19.956 0.023 19.893 0.024 19.906 0.028 19.894 0.075 0.010 048.0 074.9 074.5 DAZ       008001 00048 7.961 0.091    0    0 000 00000 00000 00000 0.000 0.000 007993 7.785   -8 -0.176 0.49910 0.02537
3852-55243-0348 134804.55+364805.81 007 21.273 0.068 20.711 0.025 20.534 0.030 20.574 0.044 20.455 0.126 0.010 006.7 075.4 074.6 DA        007357 00101 7.486 0.270   40   17 007 00002 00379 00366 0.370 0.098 007354 7.350   -3 -0.136 0.32640 0.06027
3852-55243-0606 134727.26+373250.58 009 20.917 0.077 20.402 0.025 20.094 0.041 19.965 0.035 20.085 0.113 0.008 030.0 077.9 074.3 DA        006428 00103 7.611 0.229  -15   17 008 00058 00227 00218 0.415 0.094 006427 7.585   -1 -0.026 0.40325 0.06506
3852-55243-0676 134820.79+381017.29 045 17.238 0.021 17.560 0.018 18.071 0.020 18.370 0.014 18.732 0.036 0.010 012.9 079.3 073.7 DAH       033035 01113 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 033035 8.000    0  0.000 0.64831 0.30307
3853-55268-0200 135310.10+351642.92 020 19.363 0.027 18.958 0.027 18.925 0.019 18.951 0.024 19.113 0.054 0.011 044.5 068.5 074.5 DA        008310 00033 8.057 0.057   21    7 018 00175 00153 00147 0.628 0.032 008297 7.845  -13 -0.212 0.52302 0.01472
3853-55268-0214 135219.74+342852.94 012 20.232 0.051 19.615 0.025 19.441 0.021 19.372 0.022 19.487 0.061 0.015 068.6 066.0 075.0 DA        006923 00073 8.499 0.129   68   15 011 00030 00107 00103 0.900 0.081 006922 8.452   -1 -0.047 0.87100 0.05767
3853-55268-0350 134914.30+344241.73 026 18.393 0.015 18.221 0.022 18.547 0.016 18.830 0.019 19.106 0.049 0.013 030.7 068.0 075.5 DA        017174 00107 7.797 0.022   45    8 024 00053 00326 00316 0.524 0.003 017174 7.797    0  0.000 0.52387 0.00213
3853-55268-0611 134831.60+352559.56 040 17.234 0.021 17.247 0.018 17.588 0.012 17.895 0.016 18.199 0.030 0.010 023.8 070.7 075.3 DA        021695 00105 7.900 0.016   14    5 037 00894 00239 00231 0.577 0.007 021695 7.900    0  0.000 0.57694 0.00500
3853-55268-0854 135342.72+352947.75 011 20.492 0.048 19.985 0.027 20.047 0.024 20.065 0.030 19.996 0.091 0.015 016.5 069.0 074.3 DA        009213 00063 7.995 0.105  -52   16 009 00274 00308 00296 0.596 0.057 009162 7.724  -51 -0.271 0.47547 0.03174
3853-55268-0860 135333.05+352510.51 009 20.547 0.052 20.111 0.023 20.056 0.025 20.074 0.027 20.205 0.107 0.014 028.4 068.8 074.4 DA        008141 00080 7.861 0.164  -39   15 008 00030 00280 00269 0.525 0.075 008130 7.664  -11 -0.197 0.44671 0.05024
3854-55247-0628 135933.77+373138.24 008 21.090 0.064 20.616 0.026 20.533 0.030 20.411 0.034 20.387 0.101 0.008 018.4 073.1 072.3 DA        006950 00106 8.012 0.198    8   18 008 00003 00241 00229 0.599 0.102 006948 7.956   -2 -0.056 0.56883 0.07090
3854-55247-0666 140039.62+373510.05 016 20.121 0.036 19.727 0.016 19.678 0.020 19.764 0.023 19.799 0.066 0.005 016.7 072.9 072.1 DA        008555 00044 8.053 0.074  -32   10 014 00020 00229 00218 0.626 0.042 008535 7.812  -20 -0.241 0.51504 0.02074
3854-55247-0730 140108.46+370255.23 036 18.505 0.019 18.070 0.018 18.087 0.019 18.138 0.015 18.261 0.044 0.007 078.5 071.3 072.3 DA        008525 00018 8.044 0.031   22    4 032 00278 00109 00104 0.621 0.017 008506 7.806  -19 -0.238 0.51178 0.00938
3854-55247-0846 140344.34+370957.62 013 20.479 0.051 20.031 0.022 20.060 0.029 20.117 0.029 20.325 0.133 0.007 034.1 070.8 071.7 DA        011106 00099 7.977 0.073  -24   18 011 01912 00420 00399 0.591 0.039 011016 7.814  -90 -0.163 0.52189 0.01890
3855-55268-0020 141750.02+360333.00 018 19.374 0.029 19.189 0.015 19.489 0.018 19.744 0.024 19.852 0.089 0.009 016.2 064.3 069.6 DA        017294 00170 7.819 0.034   -5   14 015 00713 00506 00474 0.528 0.010 017294 7.819    0  0.000 0.52844 0.00779
3855-55268-0094 141415.06+345654.04 050 17.209 0.028 16.996 0.022 17.295 0.019 17.581 0.013 17.847 0.023 0.012 028.0 061.9 070.7 DA        016611 00053 7.957 0.011   30    4 046 00076 00163 00154 0.593 0.005 016611 7.957    0  0.000 0.59286 0.00387
3855-55268-0800 141211.83+364454.78 006 21.252 0.089 20.792 0.029 20.636 0.033 20.790 0.049 20.549 0.174 0.006 043.0 067.4 070.4 DA        007821 00114 7.566 0.271   28   22 006 00026 00426 00401 0.403 0.105 007814 7.388   -7 -0.178 0.33994 0.06356
3855-55268-0964 141529.94+363601.83 017 19.950 0.038 19.407 0.021 19.506 0.018 19.610 0.023 19.612 0.078 0.006 029.5 066.2 069.9 DA        010224 00047 8.291 0.051  -12   12 014 00454 00231 00217 0.776 0.033 010120 8.020 -104 -0.271 0.61165 0.01973
3856-55269-0094 134948.73+323001.79 006 21.178 0.080 20.744 0.031 20.548 0.029 20.528 0.037 20.513 0.146 0.014 058.0 059.4 076.3 DA        007205 00130 7.953 0.286   36   23 006 00000 00275 00267 0.568 0.144 007203 7.868   -2 -0.085 0.52465 0.09818
3856-55269-0356 134348.65+331814.62 006 21.499 0.105 21.042 0.031 20.981 0.045 20.800 0.047 21.003 0.222 0.018 000.0 064.8 077.1 DA:       006765 00154 8.030 0.301   18   28 005 00559 00270 00263 0.609 0.162 006764 7.991   -1 -0.039 0.58707 0.11412
3856-55269-0462 134025.00+325028.62 022 18.489 0.026 18.557 0.019 18.977 0.019 19.323 0.025 19.631 0.072 0.012 026.8 064.2 078.0 DAH:      026058 00254 7.936 0.036   33   12 020 01838 00517 00506 0.604 0.017 026058 7.936    0  0.000 0.60382 0.01175
3857-55272-0364 135717.17+325932.65 007 20.721 0.057 20.365 0.023 20.136 0.024 20.103 0.033 20.044 0.090 0.013 049.9 059.3 074.6 DA        006730 00117 7.315 0.308  -15   18 006 00156 00293 00283 0.312 0.092 006729 7.236   -1 -0.079 0.28702 0.06018
3857-55272-0738 135838.34+343419.07 012 20.148 0.037 19.651 0.023 19.625 0.022 19.279 0.024 18.746 0.037 0.012 054.3 064.4 073.8 DA+M5     009551 00060 7.675 0.118    0    0 000 00000 00000 00000 0.000 0.000 009467 7.407  -84 -0.268 0.35464 0.02587
3858-55273-0402 140615.12+325244.50 021 18.897 0.024 18.819 0.021 19.188 0.021 19.515 0.027 19.716 0.075 0.014 072.6 057.0 072.8 DA        020299 00212 7.793 0.033  -30   12 018 00315 00506 00483 0.525 0.008 020299 7.793    0  0.000 0.52507 0.00677
3858-55273-0622 140651.20+351353.94 007 20.926 0.060 20.493 0.022 20.569 0.032 20.570 0.042 20.703 0.134 0.009 024.9 064.3 072.0 DA        009438 00102 7.999 0.163  -28   27 006 00051 00406 00387 0.598 0.084 009373 7.732  -65 -0.267 0.47979 0.04639
3858-55273-0776 140902.91+340804.16 018 19.335 0.030 19.246 0.017 19.594 0.021 19.851 0.026 20.079 0.085 0.014 014.7 060.5 071.9 DA        019425 00211 7.992 0.037   30   14 015 00551 00511 00486 0.617 0.018 019425 7.992    0  0.000 0.61697 0.01305
3859-55246-0084 142445.71+342722.95 014 20.141 0.038 19.688 0.022 19.629 0.021 19.664 0.024 19.687 0.074 0.010 038.8 058.8 068.7 DA        008522 00049 8.001 0.085  -20   11 012 00254 00229 00214 0.597 0.047 008503 7.763  -19 -0.238 0.49050 0.02445
3859-55246-0098 142515.01+343710.30 017 19.850 0.033 19.328 0.019 19.134 0.014 19.109 0.023 19.136 0.055 0.011 014.4 059.2 068.6 DA        006978 00050 7.877 0.103   11    8 016 00115 00144 00134 0.527 0.046 006976 7.813   -2 -0.064 0.50912 0.03051
3859-55246-0268 142028.90+345549.90 015 20.171 0.040 19.748 0.018 19.696 0.024 19.690 0.024 19.794 0.090 0.014 049.6 060.7 069.4 DA        008408 00045 8.036 0.074  -12    9 014 00155 00223 00208 0.617 0.041 008392 7.812  -16 -0.224 0.51447 0.02077
3859-55246-0386 141755.40+345645.69 010 20.241 0.041 19.896 0.024 19.886 0.023 20.014 0.035 20.084 0.100 0.014 020.7 061.2 069.9 DA        009545 00071 8.500 0.092   20   19 009 00057 00214 00201 0.904 0.058 009479 8.236  -66 -0.264 0.73393 0.04074
3859-55246-0466 141604.80+345011.17 012 20.269 0.055 19.733 0.035 19.606 0.022 19.549 0.024 19.595 0.079 0.015 026.1 061.2 070.3 DA        007205 00063 7.522 0.158   26   10 011 00016 00228 00215 0.382 0.060 007203 7.407   -2 -0.115 0.34281 0.03704
3859-55246-0714 142001.99+361552.09 023 19.144 0.032 18.713 0.023 18.765 0.013 18.831 0.017 18.964 0.047 0.010 065.7 064.4 069.1 DA        009021 00028 7.979 0.047  -30    7 020 00200 00170 00159 0.587 0.025 008981 7.709  -40 -0.270 0.46844 0.01392
3859-55246-0769 142122.71+354232.27 022 19.127 0.032 18.967 0.016 19.258 0.017 19.595 0.025 20.038 0.101 0.012 061.1 062.7 069.0 DA        017941 00155 7.670 0.031 -106   10 019 00372 00521 00487 0.487 0.012 017941 7.670    0  0.000 0.48695 0.00817
3860-55269-0042 143626.33+334836.14 011 20.414 0.032 19.738 0.029 19.738 0.029 19.794 0.061 19.879 0.125 0.010 000.0 055.9 066.5 DA        007133 00079 7.916 0.163    0    0 000 00000 00000 00000 0.000 0.000 007131 7.837   -2 -0.079 0.52140 0.05164
3860-55269-0048 143616.87+335029.57 009 20.648 0.055 20.152 0.032 20.027 0.021 20.021 0.032 19.832 0.089 0.010 020.8 055.9 066.5 DA        007457 00090 8.040 0.184    6   16 008 00005 00216 00198 0.616 0.099 007454 7.930   -3 -0.110 0.55591 0.06440
3860-55269-0062 143609.36+341551.54 012 20.360 0.047 19.890 0.026 19.689 0.019 19.619 0.024 19.776 0.082 0.013 014.1 057.0 066.5 DA        007011 00069 8.020 0.135  -35   13 011 00065 00170 00156 0.604 0.075 007009 7.958   -2 -0.062 0.57018 0.04669
3860-55269-0352 142951.05+333437.46 026 18.955 0.025 18.608 0.022 18.930 0.019 19.204 0.022 19.508 0.054 0.010 061.6 055.9 067.9 DA        017623 00111 8.040 0.022   26    9 023 02052 00345 00320 0.638 0.011 017623 8.040    0  0.000 0.63813 0.00809
3860-55269-0486 142552.50+341928.53 026 18.528 0.022 18.404 0.025 18.747 0.019 19.002 0.018 19.285 0.054 0.012 021.1 058.3 068.5 DA        019974 00167 7.497 0.028    6    9 023 00000 00499 00464 0.434 0.013 019974 7.497    0  0.000 0.43359 0.00662
3860-55269-0682 142932.43+351058.13 016 19.889 0.043 19.455 0.016 19.468 0.021 19.571 0.021 19.634 0.072 0.012 032.9 060.0 067.6 DA        009276 00042 8.226 0.062   -5   11 014 00071 00206 00190 0.726 0.040 009225 7.956  -51 -0.270 0.57501 0.02340
3860-55269-0888 143359.99+345435.87 006 21.116 0.075 20.761 0.026 20.619 0.032 20.675 0.047 20.560 0.160 0.010 003.7 058.8 066.8 DA        007576 00115 7.520 0.278   10   22 005 00185 00403 00370 0.384 0.104 007572 7.364   -4 -0.156 0.33153 0.06357
3860-55269-0995 143740.21+344713.08 022 18.906 0.020 18.735 0.021 19.099 0.019 19.376 0.025 19.726 0.074 0.008 042.2 058.1 066.1 DA        018321 00157 7.850 0.029   -5   12 019 00146 00432 00395 0.545 0.013 018321 7.850    0  0.000 0.54478 0.00916
3861-55274-0361 135239.61+313610.39 017 20.010 0.039 19.547 0.021 19.356 0.020 19.351 0.024 19.349 0.056 0.012 026.2 055.1 075.9 DA        007189 00046 7.585 0.112   22    7 016 00053 00198 00192 0.407 0.045 007187 7.478   -2 -0.107 0.36699 0.02796
3861-55274-0368 135229.53+315546.10 008 20.942 0.075 20.420 0.023 20.334 0.027 20.279 0.037 20.419 0.129 0.013 070.2 056.5 075.9 DA        007530 00086 7.423 0.220    6   15 008 00091 00363 00352 0.350 0.076 007526 7.263   -4 -0.160 0.30014 0.04339
3861-55274-0476 134948.73+323001.79 007 21.178 0.080 20.744 0.031 20.548 0.029 20.528 0.037 20.513 0.146 0.014 058.0 059.4 076.3 DA        010185 00122 7.956 0.145   65   13 006 02869 00483 00469 0.577 0.068 010074 7.685 -111 -0.271 0.46297 0.04217
3861-55274-0602 135155.60+330847.28 026 18.746 0.024 18.722 0.019 19.076 0.029 19.411 0.072 19.691 0.091 0.015 049.8 061.3 075.6 DA        021128 00182 8.065 0.027   18   11 022 00319 00412 00399 0.659 0.014 021128 8.065    0  0.000 0.65863 0.00986
3861-55274-0826 135709.49+334802.92 067 16.382 0.022 16.063 0.016 16.353 0.011 16.581 0.014 16.856 0.017 0.015 159.5 062.2 074.4 DA        014795 00042 7.975 0.008   20    2 063 00170 00095 00091 0.598 0.004 014795 7.975    0  0.000 0.59797 0.00288
3862-55276-0104 140755.73+314555.03 021 19.052 0.032 18.803 0.019 19.130 0.030 19.393 0.029 19.848 0.089 0.010 060.1 053.1 072.7 DA        017586 00144 8.044 0.028   63   12 018 00936 00373 00356 0.640 0.015 017586 8.044    0  0.000 0.64015 0.01038
3862-55276-0210 140603.48+305751.87 008 20.678 0.060 20.240 0.041 20.177 0.027 20.254 0.037 20.185 0.105 0.010 072.2 050.6 073.3 DA        008624 00091 8.273 0.149  -26   21 007 00233 00248 00237 0.761 0.093 008603 8.027  -21 -0.246 0.61210 0.05863
3862-55276-0686 140350.77+321859.80 039 16.851 0.017 17.168 0.028 17.631 0.012 17.991 0.020 18.313 0.028 0.014 017.8 055.6 073.5 DA        034372 00149 7.894 0.025  -13   10 036 01119 00374 00358 0.602 0.011 034372 7.894    0  0.000 0.60212 0.00764
3862-55276-0878 140733.83+324554.49 009 20.229 0.057 19.624 0.022 19.465 0.024 19.464 0.032 19.387 0.055 0.014 081.6 056.4 072.6 DA        007566 00078 7.218 0.211 -101   13 008 00320 00283 00270 0.287 0.055 007561 7.033   -5 -0.185 0.24633 0.03057
3863-55280-0202 141854.25+321250.23 006 21.140 0.082 20.613 0.027 20.492 0.031 20.488 0.048 20.601 0.188 0.013 041.8 053.2 070.4 DA        007394 00138 8.258 0.258   -4   27 005 00163 00225 00212 0.746 0.159 007391 8.162   -3 -0.096 0.68734 0.10909
3863-55280-0672 141639.11+342817.12 013 19.714 0.035 19.315 0.023 19.370 0.019 19.471 0.028 19.524 0.063 0.014 061.8 060.1 070.3 DA        010339 00064 8.078 0.070  -78   15 011 00602 00255 00240 0.644 0.039 010228 7.811 -111 -0.267 0.52113 0.01888
3863-55280-0698 141647.28+333539.37 019 18.763 0.025 19.078 0.024 19.078 0.024 19.371 0.029 19.609 0.061 0.021 010.0 057.5 070.5 DA        019762 00206 7.925 0.035    0    0 000 00000 00000 00000 0.000 0.000 019762 7.925    0  0.000 0.58424 0.01159
3863-55280-0786 141858.05+344427.97 021 18.394 0.023 18.544 0.023 18.998 0.018 19.331 0.024 19.663 0.081 0.015 015.3 060.4 069.8 DA        028733 00181 7.905 0.036   -5   14 019 01664 00582 00546 0.595 0.016 028733 7.905    0  0.000 0.59499 0.01146
3864-55649-0064 143200.60+321642.19 020 19.071 0.024 18.844 0.021 19.190 0.024 19.479 0.022 19.813 0.069 0.008 037.1 052.3 067.6 DA        016837 00151 7.917 0.031   37   12 017 00046 00403 00372 0.574 0.015 016837 7.917    0  0.000 0.57369 0.01056
3864-55649-0098 143207.63+321310.95 007 20.850 0.060 20.259 0.026 20.161 0.029 20.146 0.030 20.277 0.102 0.009 029.6 052.1 067.6 DA        007225 00118 7.691 0.260   49   19 006 00296 00269 00249 0.454 0.107 007223 7.588   -2 -0.103 0.40880 0.07208
3864-55649-0218 142837.81+320639.26 036 17.387 0.023 17.372 0.014 17.713 0.022 18.016 0.020 18.322 0.037 0.008 063.5 052.1 068.3 DA        020714 00101 7.960 0.017   38    6 034 00491 00235 00219 0.604 0.008 020714 7.960    0  0.000 0.60372 0.00588
3864-55649-0492 142151.84+323320.68 021 18.337 0.018 18.447 0.022 18.877 0.019 19.198 0.024 19.530 0.059 0.010 013.3 053.9 069.7 DA        026675 00261 7.985 0.038   74   14 018 01680 00488 00458 0.629 0.018 026675 7.985    0  0.000 0.62875 0.01270
3864-55649-0992 143419.63+331403.42 007 20.676 0.054 20.289 0.028 20.124 0.025 20.202 0.036 20.175 0.094 0.007 047.1 054.6 067.0 DA        007290 00108 7.924 0.229   31   19 006 00446 00238 00219 0.552 0.112 007288 7.828   -2 -0.096 0.51852 0.07459
3865-55272-0286 143938.60+333548.24 007 21.271 0.079 20.801 0.030 20.778 0.034 20.700 0.046 21.041 0.248 0.009 011.4 055.1 065.9 DA        008912 00093 8.129 0.118   27   25 006 00785 00377 00344 0.671 0.068 008879 7.862  -33 -0.267 0.52573 0.03700
3865-55272-0694 143809.76+340329.47 017 20.374 0.048 19.851 0.028 19.801 0.021 19.756 0.034 19.931 0.089 0.013 021.2 056.3 066.1 DA        007250 00048 7.900 0.103  -20    8 015 00561 00200 00183 0.540 0.046 007248 7.807   -2 -0.093 0.50717 0.03018
3865-55272-0762 143935.46+341737.55 010 20.906 0.057 20.557 0.024 20.404 0.024 20.348 0.032 20.581 0.139 0.012 031.7 056.8 065.8 DA        007632 00082 7.896 0.168  -13   14 009 00023 00291 00266 0.539 0.079 007628 7.760   -4 -0.136 0.48562 0.05029
3865-55272-0838 144051.14+343410.07 008 21.129 0.071 20.633 0.027 20.768 0.031 20.913 0.047 20.756 0.179 0.012 016.5 057.3 065.5 DA        011784 00235 8.479 0.102   57   33 007 01066 00425 00387 0.893 0.064 011755 8.328  -29 -0.151 0.79867 0.04634
3865-55272-0858 144200.05+341346.07 011 20.580 0.054 20.159 0.019 20.093 0.027 20.076 0.028 20.121 0.108 0.012 070.2 056.4 065.3 DA        007597 00081 8.730 0.129    5   16 010 00335 00134 00122 1.028 0.066 007594 8.613   -3 -0.117 0.97287 0.05144
3866-55623-0120 141813.22+312340.12 011 19.616 0.039 19.132 0.016 19.076 0.023 19.078 0.022 19.174 0.052 0.011 016.8 050.8 070.6 DAH       006579 00100 8.369 0.169  -42   19 010 01430 00088 00083 0.817 0.108 006578 8.348   -1 -0.021 0.80341 0.07604
3866-55623-0614 141233.14+313400.25 045 16.493 0.028 16.427 0.022 16.794 0.017 17.095 0.015 17.417 0.024 0.010 070.6 051.9 071.8 DA        020225 00081 8.022 0.013    9    5 041 00095 00144 00137 0.634 0.007 020225 8.022    0  0.000 0.63410 0.00461
3866-55623-0796 141543.40+320956.48 037 17.566 0.015 17.838 0.020 17.838 0.020 18.078 0.014 18.408 0.027 0.010 006.1 053.4 071.0 DA        018655 00088 7.869 0.017    0    0 000 00000 00000 00000 0.000 0.000 018655 7.869    0  0.000 0.55457 0.00562
3867-55652-0216 142506.86+301328.01 021 18.787 0.024 18.397 0.025 18.422 0.011 18.485 0.019 18.570 0.031 0.017 056.2 047.1 069.3 DA        008942 00035 8.120 0.042   16    7 019 00019 00130 00121 0.666 0.025 008908 7.852  -34 -0.268 0.52409 0.00956
3867-55652-0380 142202.49+301806.91 017 18.969 0.028 18.673 0.017 18.973 0.020 19.242 0.020 19.554 0.064 0.019 053.2 047.4 069.9 DA        016265 00179 7.856 0.038   18   14 015 00282 00366 00344 0.542 0.017 016265 7.856    0  0.000 0.54227 0.01217
3867-55652-0468 141949.67+302440.57 008 20.298 0.044 19.873 0.023 19.762 0.021 19.792 0.022 19.974 0.088 0.012 056.3 047.8 070.4 DA        007654 00091 7.793 0.189   20   16 007 00266 00233 00219 0.502 0.083 007650 7.649   -4 -0.144 0.43838 0.05600
3867-55652-0712 142315.97+315236.96 007 20.496 0.062 20.117 0.029 20.087 0.025 20.034 0.034 20.308 0.101 0.012 040.8 051.8 069.5 DA        008631 00101 8.739 0.145   22   23 007 00260 00161 00151 1.033 0.074 008611 8.494  -20 -0.245 0.89912 0.06429
3868-55360-0142 144021.46+313749.81 019 18.591 0.029 18.846 0.019 19.345 0.025 19.682 0.036 19.833 0.074 0.013 029.9 050.3 065.9 DA        031938 00200 7.424 0.050   12   16 017 01064 01087 00992 0.464 0.011 031938 7.424    0  0.000 0.46444 0.00792
3868-55360-0424 143345.68+311609.21 031 17.802 0.017 17.843 0.016 18.207 0.014 18.499 0.017 18.779 0.040 0.014 017.0 049.6 067.3 DA        021800 00144 7.882 0.022  -50    8 028 00005 00319 00294 0.569 0.010 021800 7.882    0  0.000 0.56900 0.00709
3868-55360-0476 143236.66+313432.89 011 20.290 0.042 19.740 0.022 19.602 0.021 19.553 0.022 19.548 0.062 0.013 060.8 050.4 067.6 DA        006955 00082 8.089 0.156   41   14 010 00227 00153 00141 0.643 0.090 006953 8.035   -2 -0.054 0.61239 0.06235
3868-55360-0712 143711.01+322823.62 011 20.123 0.039 19.676 0.021 19.741 0.017 19.763 0.025 19.995 0.095 0.010 045.7 052.5 066.5 DA        008879 00057 8.164 0.072   -9   15 010 00353 00225 00206 0.692 0.042 008848 7.898  -31 -0.266 0.54317 0.02187
3868-55360-0754 143809.12+330904.95 038 17.260 0.015 17.250 0.015 17.432 0.017 17.051 0.021 16.575 0.016 0.009 042.5 054.1 066.2 DA+M      023433 00143 7.683 0.019    0    0 000 00000 00000 00000 0.000 0.000 023433 7.683    0  0.000 0.51356 0.00516
3868-55360-0992 144406.42+323115.42 032 17.800 0.019 17.651 0.018 17.990 0.017 18.284 0.017 18.538 0.027 0.014 029.6 052.2 065.1 DA        018266 00097 8.007 0.018   37    7 029 00113 00231 00210 0.622 0.009 018266 8.007    0  0.000 0.62216 0.00645
3869-55273-0250 144743.53+310754.58 034 17.548 0.016 17.352 0.026 17.683 0.010 17.952 0.017 18.260 0.031 0.012 015.7 048.9 064.4 DA        017014 00084 8.228 0.017   50    7 031 00120 00163 00147 0.742 0.013 017014 8.228    0  0.000 0.74164 0.00888
3869-55273-0424 144416.66+312122.52 025 18.130 0.017 17.848 0.021 18.117 0.017 18.364 0.023 18.652 0.030 0.011 027.7 049.5 065.1 DA        014798 00173 8.248 0.026   23   10 022 00148 00176 00159 0.753 0.019 014798 8.248    0  0.000 0.75283 0.01373
3869-55273-0646 144601.52+322824.35 021 18.635 0.027 18.498 0.021 18.792 0.015 19.021 0.022 19.339 0.048 0.015 022.7 052.1 064.7 DA        010151 00036 8.523 0.036  -34    9 019 01272 00134 00121 0.919 0.023 010049 8.253 -102 -0.270 0.74780 0.01890
3869-55273-0942 145220.75+333640.93 016 19.164 0.023 19.102 0.019 19.489 0.019 19.834 0.030 20.004 0.103 0.015 015.9 054.4 063.2 DA        020636 00270 7.902 0.043  -27   16 014 00081 00544 00485 0.575 0.020 020636 7.902    0  0.000 0.57546 0.01410
3870-55273-0458 145141.19+320032.05 040 17.571 0.022 17.574 0.018 17.930 0.022 18.218 0.017 18.529 0.030 0.011 030.0 050.8 063.5 DA        020511 00104 7.923 0.017   52    6 036 00225 00261 00233 0.585 0.008 020511 7.923    0  0.000 0.58500 0.00560
3870-55273-0558 145202.08+333232.74 039 17.227 0.013 17.485 0.018 17.948 0.016 18.319 0.023 18.603 0.039 0.015 015.0 054.2 063.3 DA        031201 00096 7.961 0.024    4    9 035 00306 00375 00335 0.626 0.011 031201 7.961    0  0.000 0.62620 0.00785
3870-55273-0724 145651.41+330042.76 011 20.188 0.044 19.779 0.019 19.701 0.021 19.814 0.024 19.924 0.089 0.014 054.9 052.9 062.3 DA        008484 00066 7.828 0.133    1   13 010 00069 00263 00233 0.521 0.057 008465 7.591  -19 -0.237 0.41609 0.03750
3870-55273-0956 150147.48+331047.39 047 17.458 0.025 17.132 0.016 17.397 0.016 17.676 0.025 17.890 0.031 0.013 029.9 053.1 061.3 DA        014972 00065 7.994 0.012   -2    4 043 00093 00154 00135 0.609 0.006 014972 7.994    0  0.000 0.60850 0.00437
3871-55307-0068 151818.65+294217.91 015 20.076 0.039 19.448 0.024 19.193 0.022 19.073 0.020 19.023 0.051 0.019 007.0 046.3 057.7 DA        006542 00057 7.872 0.114    9   10 014 00007 00131 00111 0.525 0.052 006541 7.847   -1 -0.025 0.52193 0.03581
3871-55307-0604 151128.09+300245.04 009 20.287 0.041 19.837 0.020 19.857 0.020 19.911 0.026 20.008 0.072 0.025 026.3 046.8 059.2 DA        009164 00078 7.883 0.140   -1   20 008 00135 00299 00257 0.536 0.063 009114 7.612  -50 -0.271 0.42855 0.04001
3871-55307-0726 151324.97+302244.60 010 19.217 0.023 18.593 0.026 18.314 0.014 18.209 0.015 18.219 0.027 0.023 177.8 047.5 058.8 DA        006242 00097 7.966 0.199   13   19 009 00279 00077 00066 0.572 0.101 006241 7.958   -1 -0.008 0.56744 0.07188
3872-55382-0382 150605.76+265457.50 029 19.368 0.028 18.788 0.021 18.831 0.019 18.380 0.018 17.750 0.025 0.040 039.0 040.4 060.1 DA+M      014973 00109 7.590 0.026    0    0 000 00000 00000 00000 0.000 0.000 014973 7.590    0  0.000 0.44651 0.00677
3872-55382-0718 150725.23+281556.12 005 21.453 0.026 20.581 0.028 20.581 0.028 20.606 0.038 20.485 0.100 0.019 003.9 043.1 060.0 DA        007392 00147 7.933 0.271    0    0 000 00000 00000 00000 0.000 0.000 007389 7.826   -3 -0.107 0.51787 0.08911
3873-55277-0306 143242.70+292408.31 008 20.670 0.061 20.241 0.023 20.278 0.028 20.401 0.038 20.397 0.148 0.015 016.7 044.7 067.6 DA        010506 00111 8.155 0.101   71   25 007 00752 00378 00350 0.689 0.060 010395 7.897 -111 -0.258 0.54676 0.03105
3873-55277-0414 143011.03+295220.61 032 17.299 0.021 17.147 0.022 17.455 0.007 17.736 0.037 17.999 0.023 0.013 011.6 046.0 068.2 DA        017382 00095 7.975 0.020   33    7 029 00008 00179 00166 0.604 0.010 017382 7.975    0  0.000 0.60385 0.00711
3873-55277-0418 143008.47+300111.71 021 19.069 0.029 18.611 0.015 18.620 0.016 18.672 0.019 18.785 0.039 0.016 035.0 046.4 068.2 DA        008992 00035 8.009 0.043   32    7 019 00029 00155 00144 0.603 0.024 008954 7.739  -38 -0.270 0.48125 0.01349
3873-55277-0422 142927.49+292701.63 026 18.213 0.020 18.068 0.029 18.332 0.017 18.599 0.019 18.880 0.039 0.013 035.3 044.9 068.3 DA        016973 00105 8.074 0.022   36    9 023 00024 00244 00226 0.655 0.012 016973 8.074    0  0.000 0.65528 0.00836
3873-55277-0672 143126.29+310112.14 031 17.505 0.025 18.081 0.012 18.081 0.012 18.397 0.018 18.694 0.034 0.013 010.3 049.0 067.9 DA        025746 00174 8.008 0.022    0    0 000 00000 00000 00000 0.000 0.000 025746 8.008    0  0.000 0.63819 0.00751
3873-55277-0909 143642.90+312954.54 007 20.536 0.054 20.234 0.020 20.130 0.027 20.130 0.032 20.296 0.114 0.011 026.8 050.1 066.7 DA        008340 00105 8.578 0.160   12   23 006 00234 00183 00168 0.952 0.091 008327 8.369  -13 -0.209 0.81924 0.07269
3873-55277-0914 143618.11+310110.06 008 20.595 0.061 20.237 0.029 20.076 0.032 20.126 0.043 20.118 0.122 0.012 013.3 048.9 066.8 DA        007473 00108 8.113 0.206   19   19 007 00242 00212 00195 0.659 0.122 007470 8.004   -3 -0.109 0.59633 0.07498
3873-55277-0964 143826.83+304310.55 018 18.691 0.023 18.610 0.025 18.924 0.015 19.233 0.028 19.561 0.057 0.011 040.3 048.1 066.4 DA        018138 00176 7.996 0.034   49   14 015 00316 00358 00328 0.616 0.017 018138 7.996    0  0.000 0.61626 0.01215
3875-55364-0020 150307.09+303749.91 015 19.316 0.019 19.511 0.016 19.511 0.016 19.727 0.026 20.087 0.095 0.017 009.2 047.8 061.1 DA        017476 00252 7.949 0.051    0    0 000 00000 00000 00000 0.000 0.000 017476 7.949    0  0.000 0.59080 0.01761
3875-55364-0024 150128.98+295926.55 014 19.635 0.031 19.239 0.022 19.134 0.017 19.093 0.018 19.253 0.054 0.014 048.7 046.4 061.4 DA        005470 00164 8.287 0.333   58   75 013 02250 00066 00058 0.764 0.206 005469 8.288   -1  0.001 0.76431 0.14583
3875-55364-0208 145757.31+292503.10 019 18.743 0.021 19.193 0.023 19.687 0.021 19.993 0.029 20.324 0.129 0.014 023.1 045.2 062.1 DA        057801 01577 7.818 0.105   -9   44 017 08421 01399 01236 0.619 0.035 057801 7.818    0  0.000 0.61943 0.02452
3875-55364-0656 145329.64+304029.51 027 18.236 0.018 18.386 0.024 18.839 0.019 19.149 0.024 19.481 0.065 0.017 023.1 047.8 063.1 DA        026960 00199 7.868 0.027   13   10 024 00101 00516 00460 0.575 0.012 026960 7.868    0  0.000 0.57451 0.00823
3875-55364-0902 150005.09+314405.43 007 21.153 0.077 20.566 0.030 20.387 0.025 20.257 0.035 20.225 0.122 0.017 023.6 050.1 061.7 DA        006750 00136 8.138 0.262  -29   26 006 00060 00200 00176 0.671 0.155 006749 8.103   -1 -0.035 0.65085 0.10408
3875-55364-0952 150118.04+311756.12 016 19.885 0.034 19.274 0.021 19.020 0.023 18.933 0.018 18.970 0.046 0.011 023.7 049.2 061.5 DA        006330 00059 7.308 0.146    5    9 014 00301 00159 00140 0.307 0.044 006329 7.273   -1 -0.035 0.29526 0.02990
3876-55245-0062 151019.20+304805.47 026 18.775 0.016 18.340 0.022 18.340 0.022 18.391 0.027 18.545 0.051 0.017 000.0 048.2 059.5 DA        008803 00025 8.217 0.044    0    0 000 00000 00000 00000 0.000 0.000 008775 7.956  -28 -0.261 0.57388 0.01667
3876-55245-0094 150941.44+302227.04 012 20.361 0.045 19.861 0.022 19.652 0.020 19.555 0.024 19.587 0.054 0.020 074.0 047.4 059.6 DA        006539 00078 8.175 0.149   22   15 011 00356 00133 00114 0.693 0.091 006538 8.155   -1 -0.020 0.68099 0.06469
3876-55245-0110 150946.92+310456.50 007 21.156 0.080 20.686 0.028 20.591 0.033 20.556 0.045 20.514 0.142 0.018 027.8 048.8 059.6 DA        008298 00103 7.992 0.212   16   21 006 00499 00340 00293 0.592 0.107 008285 7.780  -13 -0.212 0.49780 0.06562
3876-55245-0216 150648.82+300550.45 011 20.569 0.046 20.075 0.019 20.002 0.021 19.994 0.027 20.031 0.086 0.017 074.8 046.8 060.2 DA        007623 00066 7.539 0.162   12   12 010 00202 00295 00256 0.391 0.062 007618 7.380   -5 -0.159 0.33651 0.03666
3876-55245-0848 150828.54+314124.30 006 21.278 0.082 20.830 0.028 20.735 0.032 20.667 0.042 20.476 0.141 0.017 021.4 050.0 059.9 DA        007695 00145 8.199 0.266  -30   27 005 00062 00275 00238 0.710 0.161 007691 8.067   -4 -0.132 0.63251 0.10319
3876-55245-0850 150840.90+313456.24 011 20.305 0.047 20.061 0.027 20.208 0.028 20.112 0.036 19.699 0.073 0.016 016.6 049.8 059.9 DA        012433 00193 7.934 0.076   42   21 009 03679 00475 00411 0.572 0.039 012519 7.886   86 -0.048 0.54701 0.02284
3876-55245-0972 151101.74+314010.66 008 20.896 0.068 20.235 0.039 19.905 0.025 19.933 0.030 19.888 0.117 0.015 066.0 049.9 059.4 DA        005885 00121 7.922 0.278   64   36 007 00690 00150 00129 0.546 0.140 005884 7.921   -1 -0.001 0.54537 0.09991
3877-55365-0410 145939.00+273522.23 008 19.934 0.038 19.575 0.020 19.468 0.023 19.466 0.020 19.620 0.062 0.027 072.4 041.4 061.6 DA        007950 00100 8.223 0.177   38   19 007 00028 00161 00142 0.722 0.109 007943 8.061   -7 -0.162 0.62962 0.07019
3877-55365-0566 145945.32+290359.44 015 20.082 0.041 19.568 0.022 19.522 0.019 19.616 0.023 19.657 0.057 0.017 018.4 044.5 061.7 DA        008546 00052 7.770 0.092   13   10 014 00067 00252 00222 0.494 0.035 008524 7.526  -22 -0.244 0.39018 0.02461
3877-55365-0592 150001.45+291842.15 008 20.961 0.059 20.543 0.029 20.634 0.030 20.767 0.044 20.530 0.123 0.017 013.6 045.0 061.7 DA        010561 00113 8.036 0.105   80   25 007 00499 00481 00423 0.621 0.058 010447 7.787 -114 -0.249 0.50983 0.02872
3877-55365-0768 150238.88+290706.16 008 20.926 0.062 20.370 0.027 20.142 0.023 20.103 0.041 20.036 0.083 0.020 019.0 044.7 061.1 DA        006725 00100 7.474 0.244   27   15 008 00116 00267 00234 0.363 0.088 006724 7.411   -1 -0.063 0.34170 0.05948
3877-55365-0966 150816.98+291331.37 012 20.522 0.021 19.931 0.023 19.931 0.023 19.989 0.030 20.063 0.101 0.024 009.5 045.1 059.9 DA        008720 00055 7.784 0.104    0    0 000 00000 00000 00000 0.000 0.000 008692 7.526  -28 -0.258 0.39097 0.02805
3878-55361-0058 145626.56+275123.40 017 19.094 0.017 19.297 0.018 19.297 0.018 19.175 0.022 18.869 0.038 0.023 003.4 041.8 062.3 DA+M      226290 00356 7.353 0.050    0    0 000 00000 00000 00000 00000 00000 022629 7.350    0  00000 0.37000 0.01300
3878-55361-0116 145451.24+282119.04 006 20.935 0.068 20.338 0.029 20.188 0.027 20.066 0.029 20.098 0.105 0.018 000.0 042.8 062.7 DA        006181 00172 7.566 0.374   -3   30 005 00720 00218 00194 0.394 0.142 006180 7.553   -1 -0.013 0.38882 0.10001
3878-55361-0136 145503.99+275313.03 019 18.805 0.028 18.774 0.020 19.124 0.016 19.410 0.022 19.719 0.080 0.023 015.7 041.8 062.6 DA        011387 00074 8.808 0.035   55   12 016 00272 00138 00122 1.073 0.019 011267 8.618 -120 -0.190 0.97875 0.01468
3878-55361-0242 145231.71+280323.68 015 19.191 0.032 19.179 0.017 19.568 0.018 19.794 0.027 20.089 1.072 0.021 016.9 042.0 063.2 DA        021177 00294 7.818 0.043   84   16 014 00054 00600 00535 0.538 0.016 021177 7.818    0  0.000 0.53768 0.01152
3878-55361-0714 145038.57+293559.78 027 17.801 0.022 18.022 0.019 18.441 0.017 18.775 0.017 19.063 0.047 0.015 086.7 045.4 063.7 DA        028191 00153 7.634 0.029   30    9 025 00440 00536 00480 0.514 0.009 028191 7.634    0  0.000 0.51367 0.00639
3878-55361-0719 145005.60+295354.17 016 18.698 0.019 19.448 0.026 19.448 0.026 19.724 0.026 19.851 0.071 0.015 009.8 046.1 063.9 DA        031745 00431 7.419 0.116    0    0 000 00000 00000 00000 0.000 0.000 031745 7.419    0  0.000 0.46243 0.01948
3878-55361-0979 145638.50+290150.59 016 19.756 0.034 19.187 0.019 18.997 0.017 18.946 0.019 19.021 0.044 0.016 018.9 044.3 062.4 DA        007011 00049 7.835 0.108    4    8 014 00020 00139 00123 0.521 0.047 007009 7.765   -2 -0.070 0.48535 0.03058
3879-55244-0584 151835.81+311911.49 006 21.407 0.086 21.069 0.039 21.014 0.047 21.132 0.081 20.812 0.206 0.017 000.0 049.3 057.8 DAH:      007660 00129 7.558 0.320  -24   25 005 00797 00465 00393 0.398 0.118 007655 7.397   -5 -0.161 0.34195 0.07551
3922-55333-0590 155738.34+163943.09 012 20.045 0.038 19.685 0.015 19.602 0.018 19.612 0.023 19.567 0.071 0.031 036.7 029.2 045.8 DA        007476 00079 8.857 0.116   26   16 011 00515 00094 00067 1.096 0.059 007473 8.750   -3 -0.107 1.04025 0.04087
3922-55333-0697 155926.53+170112.48 009 20.745 0.064 20.231 0.025 20.273 0.023 20.362 0.033 20.225 0.124 0.035 029.0 029.9 045.5 DA        009548 00082 8.509 0.101   16   23 007 00066 00246 00175 0.910 0.063 009482 8.245  -66 -0.264 0.74068 0.04446
3922-55333-0921 160318.79+165117.38 014 19.911 0.041 19.296 0.017 19.112 0.014 19.040 0.017 19.018 0.042 0.032 034.8 030.2 044.6 DA        006599 00065 7.843 0.131   40   11 013 00270 00130 00091 0.522 0.058 006598 7.813   -1 -0.030 0.50738 0.03996
3923-55325-0124 155905.11+133314.28 019 19.416 0.032 18.945 0.018 18.904 0.017 18.909 0.022 19.012 0.049 0.041 038.4 025.4 044.3 DA        008143 00042 7.926 0.092   -3    8 017 00024 00158 00110 0.556 0.042 008133 7.731  -10 -0.195 0.47454 0.02932
3923-55325-0183 155752.78+140456.78 011 20.697 0.023 19.992 0.022 19.992 0.022 19.964 0.030 20.183 0.113 0.039 000.0 025.9 044.7 DA        007431 00070 7.635 0.131    0    0 000 00000 00000 00000 0.000 0.000 007428 7.504   -3 -0.131 0.37704 0.03448
3923-55325-0200 155759.22+142415.44 008 20.417 0.046 19.957 0.019 19.878 0.024 19.966 0.030 19.981 0.095 0.041 063.3 026.3 044.9 DA        008467 00093 8.673 0.126   55   19 007 00220 00153 00108 1.000 0.067 008452 8.447  -15 -0.226 0.86970 0.05606
3923-55325-0206 155724.31+133640.70 013 20.418 0.053 19.795 0.022 19.581 0.024 19.527 0.023 19.437 0.070 0.037 037.0 025.2 044.7 DA        006601 00067 7.733 0.153  -26   11 012 00177 00172 00121 0.469 0.064 006600 7.698   -1 -0.035 0.45424 0.04735
3923-55325-0572 155233.96+153413.96 014 20.035 0.041 19.590 0.018 19.637 0.019 19.723 0.022 19.746 0.067 0.038 024.0 027.1 046.5 DA        009176 00048 7.936 0.077   24   12 012 00115 00259 00188 0.564 0.040 009126 7.665  -50 -0.271 0.45148 0.02295
3924-55332-0189 160844.55+193334.27 017 19.606 0.036 19.314 0.020 19.573 0.020 19.768 0.028 19.956 0.089 0.034 026.9 034.4 044.4 DA        014428 00246 8.014 0.045   73   16 014 00307 00382 00267 0.618 0.023 014475 8.015   47  0.001 0.61835 0.01658
3924-55332-0332 160649.77+190808.96 018 18.908 0.026 18.425 0.013 18.358 0.012 18.345 0.014 18.462 0.034 0.032 092.2 033.6 044.7 DA        008124 00041 8.161 0.078   45    8 016 00148 00105 00074 0.688 0.045 008115 7.975   -9 -0.186 0.58215 0.02991
3924-55332-0424 160427.83+191039.37 009 20.628 0.060 20.339 0.025 20.207 0.025 20.260 0.039 20.269 0.130 0.037 035.4 033.4 045.2 DA        008335 00081 8.312 0.139   53   17 008 00006 00228 00162 0.785 0.088 008322 8.101  -13 -0.211 0.65346 0.05608
3924-55332-0506 160220.52+202752.13 014 20.012 0.023 19.459 0.027 19.459 0.027 19.447 0.023 19.541 0.070 0.057 009.9 034.9 046.1 DA        007440 00056 7.641 0.115    0    0 000 00000 00000 00000 0.000 0.000 007437 7.510   -3 -0.131 0.37922 0.03042
3924-55332-0672 160614.05+204253.68 032 17.842 0.016 17.795 0.020 18.038 0.014 18.236 0.018 18.494 0.030 0.103 016.5 035.6 045.3 DA        026577 00171 7.985 0.025   20    8 029 00000 00299 00212 0.629 0.017 026577 7.985    0  0.000 0.62854 0.00839
3924-55332-0846 160923.53+201825.54 020 19.362 0.028 19.141 0.013 19.378 0.016 19.638 0.020 19.875 0.079 0.042 029.5 035.4 044.5 DA        015857 00151 8.006 0.033  -42   13 016 00482 00381 00267 0.617 0.017 015857 8.006    0  0.000 0.61655 0.01207
3924-55332-0896 161007.95+200550.39 010 20.547 0.061 20.116 0.019 19.991 0.023 20.014 0.027 20.137 0.096 0.041 043.2 035.2 044.2 DA        007986 00073 7.754 0.147    9   14 009 00092 00276 00193 0.484 0.060 007978 7.570   -8 -0.184 0.40489 0.04089
3925-55338-0438 155938.94+175429.31 009 20.927 0.073 20.362 0.025 20.216 0.024 20.248 0.035 20.209 0.130 0.036 016.3 031.1 045.8 DA        007471 00099 7.900 0.200  -66   16 008 00029 00254 00182 0.540 0.096 007468 7.782   -3 -0.118 0.49548 0.06221
3926-55327-0422 154923.11+162321.16 034 17.628 0.016 17.602 0.017 17.979 0.015 18.237 0.018 18.520 0.031 0.037 018.1 027.7 047.5 DA        020403 00126 7.918 0.020    0    7 030 00597 00257 00189 0.582 0.009 020403 7.918    0  0.000 0.58237 0.00650
3926-55327-0738 155202.55+170434.79 012 20.060 0.045 19.639 0.018 19.454 0.016 19.426 0.022 19.537 0.065 0.040 075.3 029.0 047.2 DAH       007028 01000 9.750 1.000   30   30 012 00000 00000 00000 1.348 0.156 007026 9.615   -2 -0.135 1.34262 0.69608
3926-55327-0784 155212.27+172926.28 012 20.158 0.046 19.720 0.018 19.751 0.018 19.820 0.022 19.942 0.100 0.028 036.2 029.6 047.3 DA        009285 00055 8.242 0.084  -29   15 011 00123 00228 00167 0.738 0.053 009234 7.972  -51 -0.270 0.58338 0.03190
3926-55327-0962 155617.78+171801.75 052 16.622 0.015 16.650 0.016 17.031 0.016 17.296 0.015 17.585 0.025 0.036 033.0 029.9 046.4 DA        024080 00101 7.952 0.013   30    4 048 01398 00191 00138 0.607 0.006 024080 7.952    0  0.000 0.60734 0.00435
3926-55327-0976 155559.89+172008.22 028 18.139 0.018 18.056 0.017 18.419 0.013 18.699 0.016 18.956 0.049 0.033 028.6 029.9 046.4 DA        019727 00142 7.940 0.024   40    9 025 00536 00303 00220 0.591 0.011 019727 7.940    0  0.000 0.59149 0.00813
3926-55327-0980 155552.40+172920.04 036 17.157 0.013 17.537 0.013 18.001 0.011 18.371 0.013 18.652 0.034 0.031 023.7 030.1 046.5 DA        034708 00168 7.889 0.028    0   12 033 00195 00436 00316 0.601 0.012 034708 7.889    0  0.000 0.60060 0.00851
3927-55333-0258 154741.15+144132.09 009 20.759 0.068 20.182 0.024 20.347 0.028 20.468 0.040 20.278 0.123 0.035 022.3 025.2 047.2 DA        011085 00136 8.446 0.089  -31   25 008 00059 00319 00234 0.872 0.056 010988 8.242  -97 -0.204 0.74116 0.03899
3927-55333-0310 154645.60+151418.96 011 20.612 0.059 20.027 0.023 19.824 0.022 19.798 0.028 19.683 0.072 0.029 068.2 025.8 047.7 DA        007271 00071 8.003 0.140    3   13 010 00114 00194 00143 0.595 0.076 007269 7.913   -2 -0.090 0.54629 0.04746
3927-55333-0448 154350.69+143733.49 007 21.113 0.083 20.599 0.025 20.601 0.033 20.641 0.043 20.689 0.191 0.033 032.6 024.6 048.1 DA        009060 00085 7.828 0.155   29   22 006 00011 00424 00316 0.522 0.067 009015 7.557  -45 -0.271 0.40452 0.04208
3927-55333-0550 154230.34+161029.81 012 20.172 0.046 19.756 0.020 19.742 0.020 19.780 0.028 19.458 0.086 0.030 053.7 026.5 049.0 DA        009450 00059 7.928 0.109 -118   16 010 00736 00288 00217 0.561 0.049 009383 7.660  -67 -0.268 0.45045 0.03265
3928-55331-0230 161508.50+222752.46 006 22.025 0.135 20.827 0.032 20.666 0.036 20.532 0.043 20.582 0.162 0.095 003.1 038.9 043.8 DA:       007371 00124 6.797 0.403    0    0 000 00000 00000 00000 0.000 0.000 007367 6.572   -4 -0.225 0.17716 0.03036
3928-55331-0396 161222.52+224008.77 007 20.804 0.052 20.309 0.022 20.116 0.023 20.148 0.028 20.238 0.090 0.055 024.1 038.9 044.5 DA        007658 00108 8.022 0.207   13   19 006 00047 00234 00164 0.607 0.106 007654 7.889   -4 -0.133 0.53527 0.07012
3928-55331-0569 161118.60+242446.67 017 19.628 0.029 19.138 0.017 19.103 0.015 19.121 0.021 19.231 0.055 0.055 055.3 041.2 045.2 DA        008881 00039 8.194 0.053   18   10 015 00134 00164 00116 0.709 0.032 008850 7.928  -31 -0.266 0.55889 0.01954
3929-55335-0056 161252.14+211225.99 010 20.541 0.020 19.889 0.019 19.889 0.019 19.904 0.024 19.992 0.080 0.087 012.8 037.0 044.0 DA        009153 00068 8.159 0.116    0    0 000 00000 00000 00000 0.000 0.000 009108 7.888  -45 -0.271 0.53880 0.03706
3929-55335-0824 160929.89+225412.30 008 21.001 0.060 20.522 0.027 20.401 0.027 20.475 0.037 20.277 0.111 0.061 038.0 038.9 045.2 DA        009000 00077 8.000 0.108    0   22 006 00511 00338 00240 0.598 0.059 008961 7.730  -39 -0.270 0.47731 0.03180
3930-55332-0022 160418.98+195817.88 008 20.148 0.044 19.554 0.015 19.380 0.018 19.293 0.036 19.341 0.121 0.054 096.2 034.4 045.5 DA        006873 00105 7.845 0.233  -27   19 007 00113 00155 00110 0.522 0.109 006871 7.790   -2 -0.055 0.49686 0.07439
3930-55332-0108 160151.61+195247.03 031 17.775 0.013 18.523 0.016 18.523 0.016 18.860 0.023 19.195 0.064 0.030 008.0 034.0 046.0 DA        035951 00198 7.761 0.036    0    0 000 00000 00000 00000 0.000 0.000 035951 7.761    0  0.000 0.54991 0.00971
3930-55332-0745 155912.40+211839.86 026 17.685 0.019 18.071 0.016 18.583 0.014 18.918 0.019 19.251 0.044 0.054 013.5 035.7 047.0 DA        063448 01757 7.236 0.087 -106   28 024 00000 01390 01016 0.522 0.004 063448 7.236    0  0.000 0.52180 0.00212
3930-55332-0766 160000.04+212606.42 017 19.478 0.029 19.130 0.018 19.351 0.016 19.585 0.025 19.864 0.096 0.064 022.5 036.0 046.9 DA        016456 00190 7.923 0.040   44   15 015 01033 00400 00292 0.576 0.019 016456 7.923    0  0.000 0.57565 0.01376
3930-55332-0870 160111.55+204115.58 007 20.779 0.064 20.370 0.027 20.214 0.024 20.189 0.029 20.321 0.112 0.062 011.8 035.1 046.4 DA        007523 00098 7.238 0.275  -54   17 007 00072 00364 00264 0.293 0.073 007519 7.059   -4 -0.179 0.25086 0.04311
3930-55332-0964 160346.37+204018.11 016 19.648 0.033 19.064 0.016 18.920 0.015 18.857 0.020 18.943 0.045 0.064 048.3 035.3 045.8 DA        007443 00048 7.392 0.118   23    7 015 00190 00186 00134 0.339 0.038 007439 7.238   -4 -0.154 0.29223 0.02322
3931-55350-0080 155615.84+184335.54 015 19.917 0.042 19.309 0.019 19.210 0.019 19.198 0.021 19.115 0.059 0.046 045.1 031.8 046.9 DA        007680 00053 7.996 0.101  -13    9 014 00147 00158 00115 0.592 0.056 007676 7.859   -4 -0.137 0.52403 0.03126
3931-55350-0196 155406.10+184833.26 019 19.047 0.028 18.938 0.023 19.313 0.019 19.584 0.027 19.934 0.109 0.033 017.4 031.7 047.4 DA        019472 00243 7.887 0.042   47   15 016 00614 00469 00345 0.566 0.019 019472 7.887    0  0.000 0.56551 0.01376
3931-55350-0246 155341.28+180031.64 016 19.279 0.027 19.114 0.020 19.447 0.016 19.750 0.022 19.949 0.119 0.029 014.5 030.5 047.2 DA        018770 00304 7.933 0.053   62   18 013 00258 00478 00351 0.586 0.025 018770 7.933    0  0.000 0.58583 0.01802
3931-55350-0328 155259.03+181317.76 018 19.948 0.044 19.336 0.023 19.108 0.019 19.011 0.019 19.070 0.052 0.029 069.5 030.7 047.4 DA        006446 00052 7.788 0.105   32    8 017 00240 00130 00095 0.494 0.043 006445 7.767   -1 -0.021 0.48367 0.03044
3931-55350-0428 154952.54+184215.00 039 17.501 0.021 17.392 0.020 17.672 0.021 17.965 0.015 18.226 0.029 0.033 077.9 031.0 048.3 DA        017924 00097 7.931 0.019   18    6 034 00066 00206 00154 0.583 0.009 017924 7.931    0  0.000 0.58291 0.00638
3931-55350-0936 155702.28+190210.58 010 20.499 0.059 20.060 0.017 19.910 0.022 19.837 0.027 19.884 0.109 0.037 039.1 032.3 046.8 DA        007125 00085 7.845 0.189   35   14 009 00121 00208 00152 0.522 0.086 007123 7.763   -2 -0.082 0.48491 0.05799
3932-55337-0170 154536.21+160415.73 043 17.050 0.016 16.915 0.016 17.217 0.014 17.499 0.014 17.755 0.026 0.030 062.4 026.8 048.3 DA        011272 00032 8.188 0.018   33    4 038 00424 00095 00071 0.709 0.009 011201 8.024  -71 -0.164 0.61620 0.00686
3932-55337-0374 154156.55+161511.41 033 17.678 0.022 17.663 0.017 17.950 0.018 17.942 0.015 17.610 0.024 0.031 028.0 026.5 049.1 DA+M      010180 00023 8.435 0.028    0    0 000 00000 00000 00000 0.000 0.000 010078 8.164 -102 -0.271 0.69392 0.01152
3932-55337-0986 154955.84+175600.75 053 16.077 0.021 15.912 0.015 16.250 0.013 16.527 0.012 16.813 0.017 0.033 071.3 030.0 048.0 DA        017708 00053 7.958 0.011  -31    4 049 00229 00105 00078 0.596 0.005 017708 7.958    0  0.000 0.59587 0.00386
3933-55335-0242 153718.44+151059.66 036 17.434 0.019 18.228 0.016 18.228 0.016 18.601 0.017 18.885 0.043 0.036 007.1 024.3 049.7 DA        038980 00293 7.821 0.035    0    0 000 00000 00000 00000 0.000 0.000 038980 7.821    0  0.000 0.58112 0.00943
3933-55335-0308 153637.97+154259.94 020 19.200 0.031 18.905 0.019 19.133 0.016 19.325 0.023 19.608 0.065 0.041 045.3 025.0 050.1 DA        017531 00185 7.834 0.036  -37   13 017 02499 00415 00318 0.536 0.014 017531 7.834    0  0.000 0.53556 0.00986
3933-55335-0574 153357.71+164511.90 021 19.472 0.031 19.167 0.020 19.220 0.020 19.310 0.021 19.430 0.068 0.037 026.2 026.1 051.1 DA        010420 00041 8.497 0.046   18   11 017 00031 00175 00136 0.903 0.028 010308 8.228 -112 -0.269 0.72949 0.02132
3933-55335-0922 154042.49+164426.59 019 19.723 0.036 19.184 0.021 19.059 0.018 19.046 0.019 19.100 0.059 0.033 024.5 027.0 049.6 DA        007696 00042 8.142 0.078    4    7 018 00045 00136 00103 0.676 0.044 007692 8.009   -4 -0.133 0.59970 0.03055
3933-55335-0948 154108.22+171433.99 040 17.361 0.018 17.835 0.022 18.294 0.017 18.460 0.017 18.377 0.028 0.030 023.5 027.8 049.7 DA+M      074328 02015 7.161 0.092    0    0 000 00000 00000 00000 0.000 0.000 074328 7.161    0  0.002 0.00000 0.00000
3934-55336-0046 160920.51+231635.75 007 21.026 0.063 20.545 0.026 20.422 0.035 20.362 0.051 20.607 0.223 0.055 010.4 039.4 045.3 DA        006968 00114 7.923 0.247   16   19 007 00485 00234 00166 0.551 0.122 006966 7.862   -2 -0.061 0.52384 0.08355
3934-55336-0212 160532.31+231919.38 010 20.606 0.025 20.083 0.023 20.083 0.023 20.128 0.028 20.184 0.124 0.046 000.0 039.2 046.2 DA        008110 00061 7.324 0.158    0    0 000 00000 00000 00000 0.000 0.000 008097 7.103  -13 -0.221 0.26326 0.02449
3934-55336-0472 155957.37+234730.97 017 19.769 0.032 19.256 0.018 19.037 0.018 19.018 0.021 19.018 0.043 0.052 066.4 039.3 047.6 DA        006587 00057 8.096 0.105    9   10 015 00430 00107 00079 0.646 0.061 006586 8.072   -1 -0.024 0.63250 0.04277
3934-55336-0720 160444.31+241222.56 010 20.833 0.060 20.233 0.022 20.009 0.023 19.980 0.044 20.026 0.091 0.062 000.0 040.3 046.6 DA        006872 00083 7.740 0.199   23   14 009 00003 00217 00158 0.473 0.085 006870 7.680   -2 -0.060 0.44791 0.05685
3934-55336-0930 160850.29+244316.11 007 21.059 0.069 20.549 0.022 20.713 0.045 20.532 0.038 20.760 0.194 0.064 013.0 041.4 045.8 DA        009044 00081 8.107 0.116    2   25 006 00438 00328 00235 0.659 0.065 009004 7.836  -40 -0.271 0.52260 0.03491
3934-55336-0988 160951.96+244123.08 023 18.923 0.028 18.402 0.014 18.228 0.014 18.192 0.019 18.236 0.030 0.061 114.1 041.4 045.6 DA        006711 00041 8.311 0.070   10    7 021 00450 00066 00047 0.782 0.046 006710 8.281   -1 -0.030 0.76300 0.03240
3935-55326-0322 155700.30+210259.59 006 21.436 0.106 20.956 0.033 20.798 0.035 20.770 0.054 21.080 0.233 0.044 000.0 035.1 047.4 DA        007302 00123 8.122 0.259    3   24 006 00073 00270 00199 0.664 0.151 007300 8.032   -2 -0.090 0.61166 0.10028
3935-55326-0362 155637.08+205843.12 014 20.244 0.046 19.690 0.018 19.641 0.020 19.709 0.027 19.806 0.081 0.042 013.8 035.0 047.5 DA        008619 00052 8.136 0.097   34   12 012 00173 00209 00154 0.674 0.056 008598 7.890  -21 -0.246 0.53846 0.03044
3936-55302-0048 155459.59+201040.45 037 18.022 0.022 17.710 0.015 18.001 0.014 18.235 0.017 18.580 0.041 0.043 012.8 033.7 047.6 DA        016637 00085 7.905 0.018   35    6 032 00380 00227 00168 0.567 0.009 016637 7.905    0  0.000 0.56732 0.00619
3936-55302-0176 155232.50+202715.36 047 16.869 0.019 17.108 0.014 17.418 0.018 17.317 0.018 16.702 0.020 0.048 018.6 033.8 048.3 DA+M4     032999 00093 7.681 0.020    0    0 000 00000 00000 00000 0.000 0.000 032999 7.681    0  0.000 0.52373 0.00049
3936-55302-0308 154949.99+205043.45 041 16.838 0.016 17.152 0.014 17.625 0.016 17.930 0.018 18.156 0.028 0.044 025.0 034.1 049.0 DA        067542 01510 7.382 0.083    0    0 000 00000 00000 00000 0.000 0.000 067542 7.382    0  0.006 0.00000 0.00000
3936-55302-0586 154717.79+212620.42 044 17.627 0.014 17.380 0.018 17.653 0.013 17.921 0.019 18.150 0.030 0.040 041.1 034.7 049.7 DA        016709 00067 7.967 0.014  -16    5 039 00054 00189 00144 0.598 0.007 016709 7.967    0  0.000 0.59817 0.00499
3936-55302-0628 154815.24+213528.56 033 18.148 0.020 18.049 0.016 18.199 0.019 18.395 0.015 18.627 0.039 0.041 020.4 035.0 049.6 DABZ      016045 00263 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016045 8.000    0  0.000 0.61387 0.32591
3936-55302-0687 154950.06+215753.58 032 18.417 0.024 18.219 0.016 18.518 0.013 18.759 0.019 18.929 0.041 0.048 030.4 035.7 049.3 DA        018061 00104 7.953 0.020  -14    7 028 00388 00289 00219 0.594 0.010 018061 7.953    0  0.000 0.59417 0.00696
3936-55302-0689 155004.45+220034.47 054 17.032 0.021 16.624 0.015 16.740 0.011 17.048 0.017 17.057 0.022 0.047 092.3 035.8 049.3 DA        010676 00015 8.495 0.013   42    3 051 00533 00060 00045 0.902 0.008 010561 8.243 -115 -0.252 0.74111 0.00694
3936-55302-0954 155454.33+215704.62 007 21.063 0.077 20.473 0.024 20.389 0.028 20.430 0.035 20.396 0.109 0.060 038.9 036.2 048.2 DA        008040 00110 7.887 0.224  -69   23 006 00184 00297 00221 0.535 0.106 008031 7.703   -9 -0.184 0.46230 0.06504
3937-55352-0139 154548.99+185745.81 008 20.956 0.095 20.460 0.030 20.351 0.032 20.300 0.041 20.345 0.158 0.032 023.0 030.9 049.3 DA        007771 00093 7.681 0.204  -22   17 007 00007 00323 00245 0.452 0.082 007765 7.517   -6 -0.164 0.38330 0.05355
3937-55352-0182 154438.34+190339.16 036 18.215 0.020 18.197 0.024 18.521 0.022 18.796 0.030 18.986 0.053 0.031 017.2 030.9 049.6 DA        020857 00113 7.848 0.018    7    6 033 00330 00357 00272 0.550 0.008 020857 7.848    0  0.000 0.55026 0.00567
3937-55352-0355 154122.68+192729.70 034 18.612 0.019 18.271 0.015 18.562 0.017 18.748 0.017 19.033 0.049 0.049 090.9 031.1 050.4 DA        015024 00096 7.973 0.020   26    7 030 00194 00251 00193 0.597 0.010 015024 7.973    0  0.000 0.59745 0.00725
3937-55352-0510 153726.08+200438.86 014 19.220 0.020 19.686 0.021 19.686 0.021 19.959 0.031 20.224 0.126 0.054 011.5 031.5 051.5 DA        028231 00325 8.070 0.060    0    0 000 00000 00000 00000 0.000 0.000 028231 8.070    0  0.000 0.67438 0.02174
3937-55352-0518 153714.04+193456.62 015 19.665 0.033 19.258 0.013 19.176 0.018 19.206 0.020 19.300 0.050 0.046 022.1 030.8 051.4 DA        008173 00054 8.415 0.097   30   11 013 00084 00129 00100 0.849 0.061 008163 8.227  -10 -0.188 0.72495 0.04317
3937-55352-0556 153851.91+201737.03 014 19.998 0.016 19.465 0.018 19.465 0.018 19.469 0.019 19.606 0.076 0.042 004.0 032.0 051.2 DA        007964 00057 8.366 0.090    0    0 000 00000 00000 00000 0.000 0.000 007957 8.205   -7 -0.161 0.71291 0.04044
3937-55352-0694 154132.44+200421.40 007 21.178 0.091 20.552 0.028 20.513 0.037 20.435 0.038 20.342 0.145 0.038 024.7 032.0 050.6 DA        007643 00109 7.752 0.238   51   20 006 00089 00315 00243 0.482 0.103 007639 7.606   -4 -0.146 0.41874 0.06708
3937-55352-0898 154549.80+195503.79 029 18.222 0.019 19.037 0.018 19.037 0.018 19.317 0.021 19.661 0.093 0.043 010.4 032.3 049.6 DAH       050893 01185 7.918 0.090    0    0 000 00000 00000 00000 0.000 0.000 050893 7.918    0  0.025 0.00000 0.00000
3937-55352-0924 154624.26+200406.10 023 18.696 0.015 19.394 0.016 19.394 0.016 19.730 0.027 19.835 0.111 0.039 007.8 032.6 049.5 DA        034670 00264 7.851 0.043    0    0 000 00000 00000 00000 0.000 0.000 034670 7.851    0  0.000 0.58404 0.01246
3938-55328-0088 153727.83+173748.57 016 19.153 0.024 19.235 0.018 19.619 0.017 19.886 0.024 20.125 0.084 0.041 015.6 027.9 050.7 DA        021766 00299 7.996 0.046   57   17 013 00312 00538 00416 0.624 0.023 021766 7.996    0  0.000 0.62394 0.01596
3938-55328-0318 153328.15+175650.28 029 18.197 0.018 17.966 0.016 18.225 0.013 18.450 0.014 18.677 0.030 0.042 040.6 027.8 051.7 DA        015616 00120 7.942 0.026   68    8 025 00354 00231 00181 0.583 0.013 015616 7.942    0  0.000 0.58295 0.00894
3938-55328-0594 153100.66+191530.69 007 21.080 0.074 20.485 0.023 20.547 0.025 20.641 0.039 20.552 0.156 0.056 052.5 029.5 052.7 DA        010455 00113 8.193 0.140   -7   31 006 00089 00387 00308 0.711 0.084 010345 7.930 -110 -0.263 0.56398 0.04604
3938-55328-0944 153920.66+192913.45 006 21.003 0.081 20.468 0.028 20.309 0.027 20.287 0.038 20.217 0.127 0.050 013.1 030.9 050.9 DA        007762 00149 8.926 0.246 -165   34 005 00051 00130 00101 1.130 0.113 007757 8.786   -5 -0.140 1.05903 0.08846
3938-55328-0973 153914.02+184327.50 008 20.547 0.057 20.041 0.020 19.856 0.019 19.837 0.024 20.038 0.103 0.029 036.8 029.7 050.6 DA        006857 00125 8.548 0.198    1   25 007 00360 00122 00094 0.931 0.115 006856 8.506   -1 -0.042 0.90475 0.08402
3940-55327-0256 160029.75+241434.98 025 18.986 0.024 18.724 0.015 19.008 0.014 19.258 0.019 19.547 0.051 0.054 020.9 040.0 047.6 DA        017810 00133 7.899 0.026  102    9 022 00664 00371 00274 0.567 0.012 017810 7.899    0  0.000 0.56730 0.00876
3940-55327-0424 155621.90+244633.92 019 19.346 0.019 19.555 0.018 19.555 0.018 19.824 0.024 20.023 0.074 0.048 002.1 040.5 048.6 DA        019478 00228 7.926 0.040    0    0 000 00000 00000 00000 0.000 0.000 019478 7.926    0  0.000 0.58406 0.01338
3940-55327-0616 155615.12+252033.10 006 21.226 0.075 20.720 0.028 20.516 0.028 20.478 0.043 20.290 0.111 0.047 000.0 041.3 048.8 DA:       007123 00115 7.222 0.377  -37   19 006 00000 00392 00295 0.286 0.101 007121 7.082   -2 -0.140 0.25298 0.06226
3940-55327-0830 160014.89+260745.16 012 19.079 0.020 19.455 0.019 19.455 0.019 19.685 0.032 19.943 0.111 0.047 010.0 042.7 048.0 DA        024293 00338 7.427 0.044    0    0 000 00000 00000 00000 0.000 0.000 024293 7.427    0  0.000 0.42885 0.00986
3941-55321-0142 155532.89+233510.18 009 20.888 0.065 20.287 0.021 20.076 0.022 19.993 0.025 20.156 0.082 0.057 032.9 038.6 048.5 DA        006874 00089 7.583 0.209   19   16 008 00033 00243 00182 0.405 0.083 006872 7.512   -2 -0.071 0.37721 0.05536
3941-55321-0411 154943.01+231916.68 053 16.475 0.016 16.749 0.011 17.159 0.011 17.493 0.015 17.834 0.026 0.048 011.1 037.7 049.7 DA        029900 00066 8.005 0.015   10    5 050 01316 00235 00179 0.645 0.007 029900 8.005    0  0.000 0.64479 0.00514
3941-55321-0490 154717.11+232110.98 058 16.286 0.026 16.278 0.015 16.651 0.020 16.887 0.017 17.217 0.018 0.049 044.7 037.5 050.3 DA        021338 00078 7.835 0.011   17    3 053 01030 00156 00120 0.546 0.005 021338 7.835    0  0.000 0.54556 0.00335
3941-55321-0542 154800.87+244141.68 020 19.317 0.017 19.349 0.016 19.349 0.016 19.602 0.020 19.886 0.079 0.045 008.4 039.7 050.4 DA        017360 00187 7.966 0.037    0    0 000 00000 00000 00000 0.000 0.000 017360 7.966    0  0.000 0.59914 0.01298
3942-55338-0284 154554.46+215555.50 006 21.009 0.084 20.429 0.023 20.379 0.025 20.327 0.033 20.207 0.147 0.048 040.0 035.3 050.2 DA        008220 00104 6.909 0.142  -25   26 005 00007 00643 00494 0.227 0.025 008201 6.657  -19 -0.252 0.18739 0.01112
3942-55338-0538 154116.96+232307.25 008 20.902 0.075 20.369 0.025 20.290 0.029 20.426 0.034 20.376 0.109 0.047 013.9 037.0 051.6 DA        009073 00090 6.772 0.249  264   20 007 00031 00831 00651 0.209 0.036 008991 6.501  -82 -0.271 0.18070 0.01191
3942-55338-0662 154408.47+233423.84 013 20.073 0.041 19.574 0.017 19.434 0.022 19.416 0.023 19.453 0.060 0.046 051.4 037.6 051.0 DA        005620 00193 8.663 0.432  -92   96 012 01775 00059 00046 0.994 0.239 005619 8.664   -1  0.001 1.00025 0.17121
3942-55338-0686 154605.41+243759.05 011 19.478 0.026 18.780 0.021 18.501 0.013 18.380 0.013 18.399 0.027 0.044 117.3 039.4 050.8 DAH       005865 00213 8.369 0.422   68   51 010 00530 00056 00043 0.815 0.250 005864 8.369   -1 -0.000 0.81495 0.17655
3942-55338-0790 154634.50+233438.02 034 18.093 0.021 17.795 0.013 18.065 0.015 18.336 0.016 18.614 0.037 0.064 042.4 037.8 050.5 DA        016344 00091 7.923 0.019   21    7 030 00128 00224 00173 0.575 0.009 016344 7.923    0  0.000 0.57539 0.00642
3943-55336-0294 153912.94+205051.17 009 20.906 0.077 20.241 0.022 20.143 0.023 20.134 0.035 20.057 0.127 0.056 029.1 032.9 051.3 DA        008660 00101 7.363 0.185  -40   17 008 00498 00422 00329 0.337 0.057 008628 7.103  -32 -0.260 0.26659 0.02908
3943-55336-0370 153753.33+204632.25 017 19.830 0.036 19.282 0.022 19.056 0.014 19.000 0.019 19.148 0.058 0.045 051.0 032.6 051.6 DA        006756 00047 7.750 0.107   -8    8 016 00151 00140 00110 0.477 0.046 006755 7.702   -1 -0.048 0.45658 0.03402
3943-55336-0434 153713.19+211649.69 010 18.982 0.020 19.647 0.021 19.647 0.021 19.681 0.027 19.629 0.077 0.048 008.9 033.4 051.9 DA        038837 00976 8.132 0.114    0    0 000 00000 00000 00000 0.000 0.000 038837 8.132    0  0.000 0.71777 0.04248
3943-55336-0500 153452.58+212846.48 031 18.380 0.018 18.148 0.016 18.425 0.015 18.654 0.017 18.981 0.048 0.043 030.6 033.4 052.5 DA        016739 00094 7.780 0.020   11    7 027 00003 00295 00234 0.522 0.001 016739 7.780    0  0.000 0.52247 0.00094
3943-55336-0690 153858.40+215236.85 006 20.968 0.083 20.482 0.026 20.453 0.030 20.484 0.039 20.581 0.177 0.048 010.5 034.5 051.7 DA        008966 00098 7.526 0.181   42   24 006 00092 00464 00364 0.392 0.067 008920 7.256  -46 -0.270 0.30692 0.03487
3943-55336-0810 154103.07+220355.71 007 21.117 0.082 20.526 0.024 20.418 0.028 20.453 0.038 20.218 0.126 0.047 013.9 035.0 051.3 DA        008136 00104 8.200 0.176    8   22 006 00002 00255 00199 0.711 0.107 008127 8.014   -9 -0.186 0.60364 0.06543
3944-55660-0040 153531.57+200636.82 011 20.172 0.045 19.521 0.022 19.245 0.015 19.170 0.020 19.343 0.072 0.046 089.5 031.3 051.9 DA        006201 00081 7.925 0.177  -36   17 010 00371 00119 00094 0.549 0.087 006200 7.918   -1 -0.007 0.54522 0.06190
3944-55660-0424 152816.13+194849.64 011 20.517 0.051 20.059 0.022 19.952 0.022 19.957 0.027 19.952 0.104 0.061 040.4 030.0 053.5 DA        007711 00071 7.633 0.151   25   12 010 00003 00264 00212 0.432 0.063 007706 7.472   -5 -0.161 0.36742 0.03771
3945-55648-0384 152140.37+180435.40 016 19.300 0.028 19.399 0.022 19.700 0.017 19.948 0.036 20.126 0.105 0.068 014.4 026.3 054.3 DA        024308 00372 7.738 0.047  -31   16 014 00064 00723 00587 0.523 0.005 024308 7.738    0  0.000 0.52331 0.00384
3945-55648-0396 152134.12+173709.42 014 19.143 0.026 19.280 0.021 19.657 0.021 19.917 0.025 20.309 0.117 0.050 019.0 025.5 054.2 DA        024685 00421 7.630 0.053  -20   18 013 01255 00782 00635 0.498 0.018 024685 7.630    0  0.000 0.49787 0.01274
3945-55648-0675 152158.96+183502.38 023 19.096 0.024 18.840 0.015 19.089 0.013 19.322 0.019 19.494 0.065 0.057 014.2 027.1 054.4 DA        016886 00154 7.968 0.031  -11   12 019 00388 00351 00286 0.599 0.016 016886 7.968    0  0.000 0.59908 0.01097
3945-55648-0726 152401.58+185659.53 032 18.345 0.023 18.168 0.019 18.355 0.015 18.544 0.014 18.819 0.037 0.070 069.1 028.0 054.1 DAH       016592 00302 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016592 8.000    0  0.000 0.61502 0.32553
3945-55648-0800 152424.86+181959.81 020 19.393 0.032 19.179 0.015 19.344 0.021 19.591 0.023 19.808 0.079 0.070 039.8 027.1 053.8 DA        016032 00175 7.929 0.036  -27   13 017 00033 00388 00313 0.578 0.018 016032 7.929    0  0.000 0.57754 0.01244
3946-55659-0108 155350.55+255028.41 007 21.346 0.088 20.834 0.030 20.656 0.033 20.576 0.051 20.734 0.278 0.052 027.6 041.8 049.4 DA        007327 00123 8.701 0.189   15   25 007 00097 00168 00127 1.013 0.102 007325 8.613   -2 -0.088 0.97263 0.07610
3946-55659-0498 154528.65+255959.74 009 20.867 0.064 20.309 0.026 20.166 0.022 20.112 0.028 20.146 0.102 0.054 015.0 041.5 051.3 DA        007574 00088 8.154 0.177    5   17 008 00001 00210 00164 0.683 0.106 007570 8.035   -4 -0.119 0.61399 0.06788
3946-55659-0526 154607.98+264943.59 008 20.909 0.067 20.468 0.027 20.429 0.027 20.482 0.037 20.593 0.130 0.032 013.5 042.8 051.3 DA        009064 00074 8.075 0.101  -44   22 007 00139 00337 00263 0.640 0.058 009023 7.804  -41 -0.271 0.51277 0.02880
3947-55332-0016 154855.07+245113.01 041 16.569 0.016 16.645 0.016 16.968 0.018 17.259 0.019 17.582 0.020 0.041 049.9 040.0 050.3 DAH       023422 00410 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 023422 8.000    0  0.000 0.62950 0.00062
3947-55332-0036 154746.77+245055.28 034 17.373 0.018 17.863 0.015 17.863 0.015 18.167 0.015 18.491 0.029 0.046 004.5 039.9 050.5 DA        024715 00151 7.915 0.021    0    0 000 00000 00000 00000 0.000 0.000 024715 7.915    0  0.000 0.59079 0.00676
3947-55332-0318 154209.98+250719.89 029 18.303 0.022 17.956 0.018 18.205 0.013 18.455 0.013 18.723 0.031 0.037 025.5 039.8 051.8 DA        014894 00088 7.851 0.020   22    7 026 00150 00237 00186 0.536 0.009 014894 7.851    0  0.000 0.53641 0.00632
3947-55332-0428 153925.64+250023.94 041 16.778 0.020 16.669 0.021 16.974 0.011 17.216 0.015 17.519 0.019 0.041 056.8 039.4 052.4 DA        018541 00072 8.111 0.013   21    5 038 00451 00135 00107 0.678 0.007 018541 8.111    0  0.000 0.67825 0.00501
3947-55332-0704 154220.00+263832.10 014 19.531 0.026 19.173 0.018 19.187 0.018 19.272 0.019 19.366 0.051 0.038 095.2 042.3 052.1 DA        009407 00058 8.791 0.067   67   14 013 00194 00116 00092 1.063 0.036 009348 8.524  -59 -0.267 0.91904 0.02928
3947-55332-0712 154139.16+255733.83 010 19.699 0.034 19.243 0.015 19.007 0.015 18.946 0.018 18.940 0.038 0.046 107.6 041.1 052.1 DA        006782 00081 7.901 0.169   35   14 009 00133 00126 00099 0.539 0.081 006781 7.857   -1 -0.044 0.52317 0.05503
3947-55332-0866 154603.76+261643.67 031 17.663 0.019 17.490 0.016 17.778 0.013 18.023 0.015 18.279 0.025 0.053 026.4 041.9 051.2 DA        017882 00094 8.430 0.018   68    8 028 00236 00150 00117 0.869 0.011 017882 8.430    0  0.000 0.86939 0.00806
3948-55331-0012 154242.39+232439.61 028 18.709 0.020 18.344 0.021 18.597 0.013 18.868 0.019 19.078 0.042 0.049 034.4 037.2 051.3 DA        015265 00100 8.055 0.022   36    8 024 00069 00249 00194 0.641 0.012 015265 8.055    0  0.000 0.64142 0.00831
3948-55331-0170 153730.85+223855.27 011 20.508 0.054 20.069 0.023 20.116 0.022 20.222 0.035 20.195 0.136 0.036 042.7 035.5 052.2 DA        009417 00063 8.299 0.090    2   17 009 00059 00259 00205 0.779 0.059 009359 8.032  -58 -0.267 0.61643 0.03512
3948-55331-0171 153747.35+224156.74 006 22.332 0.219 20.939 0.031 20.630 0.029 20.594 0.046 20.397 0.160 0.039 006.9 035.6 052.2 DA        006518 00177 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 006517 7.979   -1 -0.021 0.57973 0.33602
3948-55331-0370 153357.17+223625.20 023 18.854 0.024 18.792 0.018 19.130 0.021 19.404 0.021 19.674 0.078 0.039 010.7 035.1 053.0 DA        020968 00177 8.001 0.029   -9   11 020 00546 00424 00338 0.625 0.014 020968 8.001    0  0.000 0.62480 0.01008
3948-55331-0390 153347.95+230523.10 022 19.492 0.029 19.047 0.019 19.046 0.017 19.102 0.023 19.199 0.058 0.041 053.3 035.8 053.2 DA        009277 00030 8.240 0.046  -16    8 019 00114 00166 00132 0.737 0.031 009226 7.970  -51 -0.270 0.58230 0.01750
3948-55331-0398 153337.45+231633.66 009 21.009 0.079 20.365 0.022 20.395 0.024 20.561 0.041 20.287 0.140 0.042 027.0 036.1 053.3 DA        010052 00083 8.258 0.097   34   22 008 00009 00335 00268 0.752 0.060 009956 7.988  -96 -0.270 0.59370 0.03696
3948-55331-0719 153557.20+241741.65 013 20.354 0.046 19.776 0.019 19.488 0.018 19.387 0.021 19.290 0.057 0.043 032.1 038.0 053.0 DA        006445 00071 7.589 0.156  -27   11 012 00054 00171 00136 0.405 0.063 006444 7.561   -1 -0.028 0.39350 0.04347
3948-55331-0812 153719.40+233852.90 007 21.079 0.086 20.657 0.030 20.484 0.031 20.383 0.039 20.135 0.118 0.041 010.7 037.1 052.5 DA        006823 00116 7.248 0.354    9   19 006 00169 00348 00276 0.291 0.098 006821 7.149   -2 -0.099 0.26527 0.06303
3948-55331-0976 154026.51+234334.73 055 16.648 0.014 16.457 0.013 16.735 0.013 16.980 0.015 17.251 0.021 0.053 018.8 037.5 051.9 DA        016485 00057 8.392 0.009   44    4 051 00125 00091 00072 0.844 0.005 016485 8.392    0  0.000 0.84395 0.00378
3948-55331-0988 154150.90+235639.83 010 20.556 0.052 19.999 0.021 19.918 0.028 19.946 0.035 19.991 0.084 0.050 021.0 038.0 051.6 DA        007874 00075 7.562 0.179  -25   14 008 00058 00284 00222 0.401 0.069 007867 7.379   -7 -0.183 0.33745 0.04046
3949-55650-0050 153340.73+204350.16 027 18.434 0.019 18.553 0.014 18.553 0.014 18.855 0.018 19.031 0.048 0.054 005.1 032.1 052.5 DA        018823 00139 7.922 0.025    0    0 000 00000 00000 00000 0.000 0.000 018823 7.922    0  0.000 0.58064 0.00825
3949-55650-0404 152623.64+203950.36 016 18.833 0.018 18.864 0.019 18.864 0.019 19.085 0.022 19.352 0.090 0.057 012.0 031.1 054.1 DA        016476 00181 7.914 0.038    0    0 000 00000 00000 00000 0.000 0.000 016476 7.914    0  0.000 0.57145 0.01300
3949-55650-0408 152643.82+205000.33 015 19.427 0.030 19.380 0.021 19.734 0.018 20.003 0.031 20.215 0.122 0.056 023.1 031.4 054.1 DA        023377 00372 7.928 0.049   55   19 013 01520 00631 00511 0.594 0.022 023377 7.928    0  0.000 0.59397 0.01588
3949-55650-0546 152504.15+223751.58 006 20.591 0.054 20.024 0.026 19.821 0.024 19.741 0.027 19.708 0.087 0.043 107.9 034.2 055.0 DA        006730 00141 7.720 0.293  -27   22 006 00111 00196 00160 0.464 0.126 006729 7.673   -1 -0.047 0.44422 0.08516
3949-55650-0984 153403.26+221328.32 010 19.963 0.041 19.283 0.017 18.975 0.018 18.848 0.018 18.924 0.042 0.041 103.6 034.5 052.9 DA        006381 00094 7.778 0.182   25   16 009 00017 00121 00096 0.489 0.080 006380 7.760   -1 -0.018 0.48005 0.05585
3950-55680-0100 152446.28+195226.51 016 19.535 0.030 19.394 0.016 19.663 0.018 19.902 0.026 20.065 0.105 0.063 034.8 029.6 054.2 DA        019193 00242 7.956 0.043  -64   17 014 00598 00507 00411 0.598 0.021 019193 7.956    0  0.000 0.59823 0.01475
3950-55680-0218 152218.54+194309.26 019 18.863 0.014 19.301 0.016 19.301 0.016 19.628 0.022 20.071 0.100 0.054 007.2 029.0 054.7 DA        025185 00319 7.956 0.041    0    0 000 00000 00000 00000 0.000 0.000 025185 7.956    0  0.000 0.61167 0.01360
3950-55680-0290 152036.95+191353.70 020 19.212 0.029 18.952 0.020 19.146 0.017 19.309 0.029 19.649 0.070 0.049 024.4 028.0 055.0 DA        014762 00193 8.341 0.031   19   13 017 00076 00251 00206 0.810 0.018 014762 8.341    0  0.000 0.81007 0.01308
3950-55680-0326 151949.00+190504.58 020 18.813 0.023 18.673 0.015 18.933 0.016 19.195 0.018 19.543 0.057 0.049 018.4 027.6 055.1 DA        016383 00145 7.956 0.031   12   11 018 00056 00323 00265 0.592 0.015 016383 7.956    0  0.000 0.59182 0.01090
3950-55680-0466 151652.82+200413.16 018 19.326 0.027 19.238 0.014 19.526 0.018 19.819 0.023 20.225 0.107 0.032 012.7 028.9 056.1 DA        019002 00207 7.964 0.036  -32   14 016 00008 00491 00408 0.602 0.018 019002 7.964    0  0.000 0.60186 0.01247
3950-55680-0543 151641.55+212343.77 012 20.112 0.044 19.676 0.022 19.610 0.018 19.630 0.028 19.327 0.059 0.050 013.5 031.1 056.5 DA        009162 00069 8.130 0.102    5   15 010 00926 00222 00185 0.672 0.058 009116 7.859  -46 -0.271 0.52491 0.03132
3951-55681-0014 152100.74+181546.22 010 20.242 0.046 19.711 0.023 19.578 0.017 19.511 0.023 19.472 0.068 0.050 021.1 026.5 054.5 DA        007681 00079 8.034 0.153  -20   15 009 00021 00180 00146 0.614 0.086 007677 7.899   -4 -0.135 0.54034 0.05149
3951-55681-0672 151441.98+191046.04 014 19.334 0.036 18.835 0.016 18.661 0.025 18.602 0.020 18.608 0.034 0.036 147.7 027.1 056.2 DA:       005000 00500 7.247 1.000    0    0 000 00000 00000 00000 0.000 0.000 004999 7.248   -1  0.001 0.27307 0.23735
3953-55322-0150 153456.55+250837.35 008 20.755 0.069 20.215 0.021 20.120 0.026 20.119 0.029 20.121 0.099 0.049 065.6 039.3 053.4 DA        007874 00091 8.040 0.172   31   18 007 00196 00235 00189 0.618 0.095 007868 7.882   -6 -0.158 0.53247 0.05735
3953-55322-0226 153359.04+250531.69 006 20.860 0.070 20.425 0.029 20.263 0.030 20.170 0.034 19.941 0.108 0.043 010.4 039.1 053.6 DA        007261 00115 8.098 0.232   10   22 006 00041 00213 00171 0.649 0.135 007259 8.012   -2 -0.086 0.60021 0.08593
3953-55322-0266 153216.61+250604.54 021 18.739 0.014 19.157 0.018 19.157 0.018 19.456 0.026 19.860 0.096 0.041 010.5 039.0 054.0 DA        025252 00288 7.939 0.036    0    0 000 00000 00000 00000 0.000 0.000 025252 7.939    0  0.000 0.60350 0.01176
3953-55322-0540 152736.66+253502.78 066 15.478 0.015 15.553 0.025 15.893 0.013 16.209 0.018 16.517 0.022 0.044 059.8 039.4 055.1 DA        022908 00062 8.265 0.009   30    3 062 00861 00088 00072 0.778 0.005 022908 8.265    0  0.000 0.77800 0.00320
3953-55322-0694 153236.62+263100.95 017 19.145 0.023 19.415 0.017 19.415 0.017 19.682 0.025 20.004 0.073 0.046 009.9 041.4 054.2 DA        022888 00307 7.643 0.044    0    0 000 00000 00000 00000 0.000 0.000 022888 7.643    0  0.000 0.49554 0.01091
3953-55322-0912 153626.46+263302.32 008 20.601 0.049 20.204 0.018 20.116 0.019 20.199 0.027 20.222 0.098 0.035 051.2 041.7 053.4 DA        008237 00098 8.403 0.151   55   20 007 00008 00201 00161 0.841 0.096 008226 8.207  -11 -0.196 0.71420 0.06531
3954-55680-0070 153139.32+233020.24 018 18.833 0.025 19.194 0.018 19.680 0.019 20.016 0.030 20.232 0.145 0.045 014.2 036.3 053.8 DA        055561 01606 8.146 0.105  106   48 016 08704 01001 00808 0.756 0.051 055561 8.146    0  0.000 0.75635 0.03587
3954-55680-0638 152442.78+241857.41 006 21.176 0.083 20.726 0.028 20.613 0.033 20.665 0.053 20.780 0.196 0.041 048.2 037.0 055.5 DA        008593 00127 8.776 0.179   10   31 005 00196 00197 00163 1.054 0.090 008574 8.535  -19 -0.241 0.92496 0.07516
3955-55678-0572 151627.54+221723.09 012 20.038 0.044 19.409 0.026 19.169 0.017 19.098 0.017 19.143 0.054 0.037 122.3 032.7 056.8 DA        006529 00077 7.575 0.173   18   12 011 00149 00154 00129 0.400 0.068 006528 7.539   -1 -0.036 0.38539 0.04698
3956-55656-0222 151113.79+200441.33 018 19.775 0.037 19.368 0.017 19.159 0.019 19.115 0.027 19.132 0.048 0.038 036.7 028.1 057.3 DA        006969 00045 7.562 0.107  -16    7 016 00193 00170 00143 0.397 0.043 006967 7.479   -2 -0.083 0.36627 0.02667
3956-55656-0234 151114.26+200547.79 016 19.858 0.039 19.543 0.017 19.424 0.017 19.468 0.021 19.504 0.063 0.038 029.8 028.1 057.3 DA        008085 00045 8.270 0.078  -26    9 015 00070 00157 00132 0.757 0.049 008077 8.092   -8 -0.178 0.64759 0.03186
3956-55656-0331 150923.41+190240.20 005 21.549 0.147 20.939 0.038 20.601 0.041 20.400 0.048 20.028 0.124 0.035 031.7 026.0 057.4 DA        006600 00162 7.352 0.446 -354   27 005 00400 00334 00281 0.323 0.141 006599 7.293   -1 -0.059 0.30355 0.09662
3956-55656-0448 150625.98+191621.16 011 20.269 0.052 19.904 0.022 19.821 0.023 19.805 0.026 19.963 0.113 0.030 046.8 026.0 058.1 DA        007793 00063 7.619 0.151  -37   12 010 00161 00264 00224 0.425 0.062 007787 7.448   -6 -0.171 0.35970 0.03662
3956-55656-0738 150942.51+203307.46 007 20.815 0.067 20.495 0.025 20.640 0.029 20.641 0.046 20.439 0.140 0.035 017.7 028.7 057.8 DA        010691 00131 8.177 0.127   57   32 006 00192 00421 00356 0.703 0.077 010582 7.937 -109 -0.240 0.56849 0.04145
3957-55664-0456 150330.42+172804.48 012 19.986 0.040 19.495 0.019 19.502 0.018 19.536 0.023 19.615 0.082 0.020 026.6 022.3 058.1 DA        008829 00072 8.125 0.116    7   14 011 00001 00206 00175 0.668 0.067 008800 7.862  -29 -0.263 0.52555 0.03638
3958-55329-0710 153323.08+292928.26 034 17.055 0.028 17.316 0.017 17.840 0.014 18.173 0.015 18.484 0.033 0.026 033.3 046.5 054.5 DA        034632 00177 7.803 0.029    9   12 032 00039 00432 00352 0.564 0.012 034632 7.803    0  0.000 0.56406 0.00827
3958-55329-0908 153749.65+290936.59 052 15.839 0.018 15.955 0.024 16.312 0.022 16.615 0.012 16.939 0.027 0.022 033.7 046.1 053.5 DA        025004 00097 7.925 0.012   14    4 050 01220 00147 00118 0.596 0.006 025004 7.925    0  0.000 0.59618 0.00391
3959-55679-0178 153139.54+261242.84 021 18.742 0.023 19.190 0.016 19.190 0.016 19.501 0.021 19.729 0.065 0.048 010.6 040.8 054.3 DA        025051 00279 7.868 0.035    0    0 000 00000 00000 00000 0.000 0.000 025051 7.868    0  0.000 0.57035 0.01085
3959-55679-0208 153017.06+260434.64 011 20.239 0.019 19.706 0.018 19.706 0.018 19.599 0.021 19.620 0.062 0.047 000.0 040.5 054.6 DA        007860 00069 8.249 0.111    0    0 000 00000 00000 00000 0.000 0.000 007854 8.099   -6 -0.150 0.65121 0.04467
3959-55679-0276 152835.50+264814.10 007 20.903 0.067 20.415 0.026 20.295 0.024 20.254 0.034 20.168 0.092 0.042 007.2 041.6 055.1 DA        006431 00125 8.160 0.239   47   26 007 00951 00169 00139 0.684 0.144 006430 8.146   -1 -0.014 0.67528 0.10115
3959-55679-0702 152753.40+282120.95 009 20.356 0.039 19.832 0.018 19.625 0.017 19.541 0.020 19.547 0.051 0.022 065.9 044.3 055.5 DA        006707 00102 7.205 0.283   38   15 008 00179 00243 00200 0.278 0.074 006706 7.116   -1 -0.089 0.25730 0.04778
3959-55679-0778 152931.07+271456.54 019 18.654 0.020 18.718 0.018 19.083 0.019 19.449 0.025 19.853 0.071 0.040 021.0 042.4 055.0 DA        026540 00294 7.873 0.041    2   14 017 01742 00565 00463 0.576 0.018 026540 7.873    0  0.000 0.57575 0.01269
3959-55679-0834 153107.28+281915.99 010 19.839 0.034 19.467 0.024 19.350 0.017 19.323 0.025 19.424 0.067 0.023 089.4 044.4 054.8 DA        007376 00081 7.880 0.184   15   14 009 00413 00170 00139 0.530 0.086 007373 7.772   -3 -0.108 0.49024 0.05657
3960-55663-0014 152810.28+252458.32 024 18.265 0.015 19.115 0.020 19.115 0.020 19.440 0.023 19.810 0.075 0.043 006.2 039.2 055.0 DA        069394 01786 7.550 0.101    0    0 000 00000 00000 00000 0.000 0.000 069394 7.550    0  0.000 0.56557 0.01447
3960-55663-0510 151654.93+261141.97 007 20.902 0.070 20.492 0.024 20.470 0.047 20.659 0.140 20.612 0.196 0.043 026.9 039.7 057.6 DA        009471 00101 7.953 0.164   15   27 006 00053 00395 00333 0.574 0.079 009403 7.686  -68 -0.267 0.46075 0.04625
3960-55663-0828 152316.93+265559.69 008 20.208 0.039 19.838 0.023 19.734 0.023 19.724 0.022 19.879 0.073 0.031 035.8 041.5 056.3 DA        007555 00090 7.673 0.206   23   16 007 00343 00235 00195 0.448 0.082 007551 7.532   -4 -0.141 0.38786 0.05482
3960-55663-0926 152552.28+255429.19 007 21.020 0.077 20.443 0.021 20.166 0.025 20.113 0.031 19.928 0.098 0.039 026.9 039.9 055.6 DA        006579 00130 7.881 0.257   -9   24 006 00018 00203 00168 0.528 0.124 006578 7.853   -1 -0.028 0.52258 0.08676
3961-55654-0030 152035.38+235036.95 032 17.957 0.025 17.949 0.017 18.302 0.020 18.624 0.022 18.905 0.049 0.042 021.5 035.8 056.3 DA        025161 00177 7.975 0.022   11    8 029 02657 00347 00288 0.621 0.010 025161 7.975    0  0.000 0.62067 0.00732
3961-55654-0106 151957.10+233658.89 022 18.476 0.020 18.781 0.016 19.306 0.015 19.663 0.024 20.009 0.111 0.040 011.3 035.4 056.4 DA        040363 00632 7.910 0.059   -9   27 020 03569 00858 00714 0.621 0.024 040363 7.910    0  0.000 0.62123 0.01715
3961-55654-0372 151354.27+231622.69 021 18.952 0.012 18.986 0.017 18.986 0.017 19.212 0.022 19.407 0.063 0.035 002.3 034.1 057.7 DA        016959 00157 7.891 0.033    0    0 000 00000 00000 00000 0.000 0.000 016959 7.891    0  0.000 0.56100 0.01115
3961-55654-0436 151216.98+240030.84 008 20.627 0.063 20.048 0.026 19.963 0.026 19.925 0.032 20.152 0.128 0.037 015.4 035.3 058.2 DA        007807 00092 7.625 0.221   35   17 007 00116 00280 00238 0.428 0.089 007801 7.453   -6 -0.172 0.36156 0.05550
3961-55654-0708 151516.48+244547.76 015 19.720 0.036 19.367 0.019 19.340 0.016 19.377 0.022 19.539 0.079 0.041 020.6 037.0 057.7 DAH       009214 00242 8.922 0.411    0    0 000 00000 00000 00000 0.000 0.000 009166 8.652  -48 -0.270 0.99749 0.16172
3961-55654-0968 152041.16+243019.49 028 17.682 0.021 17.928 0.016 18.361 0.014 18.673 0.020 18.781 0.048 0.034 013.9 037.0 056.4 DAB       073507 02581 6.760 0.106    0    0 000 00000 00000 00000 0.000 0.000 073507 6.760    0  0.044 0.00000 0.00000
3962-55660-0231 151229.00+215552.06 008 20.436 0.055 19.928 0.019 19.776 0.018 19.724 0.025 19.718 0.079 0.042 066.4 031.5 057.6 DA        007187 00104 8.162 0.197    1   18 007 00032 00163 00138 0.687 0.118 007185 8.086   -2 -0.076 0.64202 0.08199
3962-55660-0232 151137.06+215535.75 021 18.410 0.025 18.609 0.017 19.002 0.014 19.267 0.018 19.494 0.068 0.039 013.8 031.4 057.8 DA        028622 00188 7.927 0.037   27   14 019 00000 00551 00466 0.605 0.024 028622 7.927    0  0.000 0.60509 0.01195
3962-55660-0428 150809.79+215037.12 038 17.239 0.015 17.224 0.019 17.516 0.011 17.787 0.012 18.059 0.024 0.038 016.0 030.8 058.5 DAH       020299 00294 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020299 8.000    0  0.000 0.62286 0.32034
3962-55660-0660 150938.89+231859.18 018 18.990 0.016 19.145 0.014 19.145 0.014 19.425 0.021 19.744 0.094 0.041 006.0 033.7 058.6 DA        019111 00214 7.827 0.037    0    0 000 00000 00000 00000 0.000 0.000 019111 7.827    0  0.000 0.53646 0.01017
3962-55660-0722 151119.56+223441.02 016 19.132 0.024 19.032 0.022 19.313 0.021 19.641 0.027 19.866 0.102 0.035 041.0 032.6 058.0 DA        020845 00246 8.076 0.040  -63   17 014 01775 00447 00379 0.664 0.021 020845 8.076    0  0.000 0.66380 0.01480
3962-55660-0906 151419.27+231346.11 040 17.140 0.019 17.080 0.010 17.368 0.014 17.637 0.015 17.929 0.023 0.039 083.4 034.1 057.5 DA        017382 00171 9.232 0.014  176    7 036 00357 00060 00050 1.250 0.004 017382 9.232    0  0.000 1.25010 0.00295
3964-55648-0309 151507.28+252414.74 005 21.579 0.127 20.932 0.034 20.730 0.040 20.539 0.052 20.285 0.137 0.050 034.7 038.1 057.9 DAZ       006124 01000 9.750 1.000 -100   20 005 00000 00000 00000 1.348 0.157 006123 9.702   -1 -0.048 1.36287 0.70297
3964-55648-0372 151403.23+245510.68 011 20.105 0.044 19.599 0.025 19.419 0.021 19.380 0.024 19.301 0.058 0.044 051.2 037.1 058.0 DA        007476 00072 7.920 0.144   28   12 010 00029 00174 00147 0.551 0.069 007473 7.803   -3 -0.117 0.50606 0.04355
3964-55648-0440 151338.55+254744.06 017 18.804 0.024 19.095 0.018 19.499 0.022 19.785 0.028 19.893 0.086 0.058 031.2 038.7 058.3 DA        033588 00273 8.010 0.058   21   26 015 01158 00749 00637 0.654 0.028 033588 8.010    0  0.000 0.65433 0.01950
3964-55648-0968 152038.15+262501.10 027 18.472 0.020 18.282 0.015 18.583 0.014 18.798 0.016 18.958 0.046 0.033 027.9 040.4 056.8 DA        017162 00117 7.920 0.024   27    9 023 00225 00296 00248 0.576 0.011 017162 7.920    0  0.000 0.57586 0.00810
3965-55302-0022 123254.25+364405.20 041 16.679 0.013 16.550 0.015 16.905 0.010 17.213 0.019 17.538 0.024 0.011 033.5 144.0 079.6 DA        018734 00074 7.930 0.014    0    5 038 00114 00153 00150 0.584 0.007 018734 7.930    0  0.000 0.58429 0.00469
3965-55302-0028 123114.02+364930.19 007 20.558 0.051 20.007 0.038 19.781 0.030 19.732 0.023 19.838 0.082 0.009 060.9 145.5 079.4 DA        006021 00134 6.708 0.458  -52   20 006 00880 00333 00327 0.181 0.058 006020 6.634   -1 -0.074 0.18004 0.03776
3965-55302-0204 122650.17+360426.57 024 18.013 0.027 18.196 0.026 18.681 0.014 19.003 0.019 19.283 0.044 0.011 032.2 151.7 079.6 DA        030204 00145 8.001 0.032   44   13 022 01976 00493 00485 0.643 0.015 030204 8.001    0  0.000 0.64341 0.01096
3965-55302-0298 122529.94+363052.96 011 19.647 0.027 19.076 0.017 19.076 0.017 19.120 0.021 19.343 0.074 0.010 000.0 151.7 079.1 DA        008118 00061 8.206 0.097    0    0 000 00000 00000 00000 0.000 0.000 008109 8.022   -9 -0.184 0.60816 0.03822
3965-55302-0402 122304.64+360234.06 027 18.046 0.030 17.890 0.029 18.117 0.014 18.314 0.021 18.642 0.036 0.009 031.5 155.2 079.2 DA        016499 00168 8.855 0.023  120   10 023 00000 00117 00115 1.099 0.016 016499 8.855    0  0.000 1.09942 0.00813
3965-55302-0770 122657.30+372634.53 035 17.545 0.018 17.252 0.032 17.545 0.012 17.804 0.014 18.061 0.025 0.011 029.4 148.0 078.5 DA        017198 00083 7.739 0.017   16    6 032 01776 00217 00213 0.513 0.007 017198 7.739    0  0.000 0.51330 0.00527
3965-55302-0958 123202.47+380209.81 019 18.837 0.022 18.767 0.021 19.069 0.016 19.383 0.021 19.689 0.067 0.010 015.8 142.2 078.4 DA        019754 00210 7.887 0.036   -9   13 016 00914 00446 00437 0.566 0.017 019754 7.887    0  0.000 0.56624 0.01180
3965-55302-0982 123255.52+374945.63 009 20.469 0.056 19.867 0.016 19.652 0.022 19.575 0.024 19.473 0.068 0.009 086.6 141.8 078.6 DA        006806 00101 8.345 0.173   37   20 008 00009 00127 00125 0.802 0.110 006805 8.308   -1 -0.037 0.78049 0.07739
3966-55571-0182 122852.38+341213.64 027 18.356 0.028 18.596 0.026 18.596 0.026 18.885 0.020 19.237 0.047 0.015 010.0 156.0 081.4 DA        020903 00179 7.500 0.029    0    0 000 00000 00000 00000 0.000 0.000 020903 7.500    0  0.000 0.43895 0.00690
3967-55704-0148 123022.53+390843.81 010 20.103 0.045 19.570 0.031 19.556 0.030 19.336 0.022 18.898 0.038 0.011 054.3 141.7 077.2 DA+M      009034 00064 7.600 0.126    0    0 000 00000 00000 00000 0.000 0.000 008986 7.329  -48 -0.271 0.32871 0.02643
3967-55704-0200 122830.32+390257.46 009 20.514 0.048 20.082 0.026 20.027 0.028 20.079 0.029 19.934 0.096 0.010 007.9 143.4 077.2 DA        008050 00074 7.651 0.152    4   14 008 00124 00310 00302 0.441 0.065 008040 7.455  -10 -0.196 0.36347 0.03704
3967-55704-0398 122405.91+390647.97 017 19.145 0.021 19.117 0.025 19.426 0.016 19.680 0.027 20.072 0.101 0.019 033.7 146.7 076.7 DA        018393 00201 8.131 0.037  -11   16 015 00529 00405 00394 0.689 0.020 018393 8.131    0  0.000 0.68933 0.01415
3967-55704-0472 122159.73+391216.25 008 20.813 0.076 20.188 0.036 20.030 0.023 19.954 0.029 20.117 0.096 0.021 013.4 148.0 076.5 DA        007146 00077 6.881 0.101    9   15 007 00003 00457 00444 0.215 0.017 007143 6.686   -3 -0.195 0.18296 0.00886
3967-55704-0688 122617.42+400146.94 011 19.128 0.025 18.718 0.024 18.694 0.013 18.720 0.016 18.819 0.043 0.017 138.3 143.3 076.1 DA        008332 00058 8.099 0.094   11   12 010 00090 00133 00129 0.652 0.054 008318 7.885  -14 -0.214 0.53521 0.02935
3967-55704-0790 122814.14+401423.47 012 19.895 0.035 19.450 0.027 19.453 0.021 19.508 0.023 19.576 0.076 0.016 062.2 141.6 076.0 DA        008361 00061 7.982 0.125  -30   12 011 00309 00205 00199 0.587 0.066 008346 7.762  -15 -0.220 0.48941 0.03525
3967-55704-0874 122954.17+404244.39 010 20.143 0.037 19.679 0.041 19.610 0.018 19.645 0.026 19.629 0.065 0.020 028.6 139.7 075.7 DA        007489 00080 7.619 0.180   40   13 009 00423 00229 00222 0.424 0.074 007485 7.481   -4 -0.138 0.36939 0.04627
3968-55590-0358 123425.98+352652.16 018 18.974 0.026 18.558 0.016 18.556 0.011 18.612 0.014 18.698 0.031 0.011 058.9 145.4 080.9 DA        008469 00038 8.180 0.060   -1    8 017 00244 00122 00120 0.701 0.035 008452 7.951  -17 -0.229 0.57052 0.02263
3969-55307-0142 124026.52+372346.78 036 17.286 0.016 17.159 0.033 17.475 0.018 17.731 0.024 18.061 0.025 0.010 043.0 135.0 079.5 DA        017557 00077 7.987 0.016   16    6 033 00033 00180 00177 0.611 0.008 017557 7.987    0  0.000 0.61053 0.00569
3969-55307-0284 123642.26+361713.69 016 19.223 0.024 19.120 0.028 19.333 0.022 19.501 0.023 19.674 0.069 0.011 051.5 140.9 080.3 DA        016013 00475 9.022 0.039  142   20 014 00091 00171 00168 1.176 0.016 016013 9.022    0  0.000 1.17562 0.01116
3969-55307-0378 123512.97+362323.38 021 18.642 0.016 18.264 0.028 18.147 0.025 18.140 0.030 18.187 0.026 0.009 072.4 142.3 080.1 DA        007591 00033 7.519 0.077    5    6 019 00087 00127 00125 0.383 0.029 007587 7.361   -4 -0.158 0.33073 0.01688
3969-55307-0442 123349.70+361326.18 015 19.083 0.027 19.144 0.022 19.505 0.023 19.811 0.030 20.089 0.100 0.008 018.3 144.2 080.2 DA        024185 00412 8.036 0.052   78   19 013 02122 00581 00573 0.649 0.026 024185 8.036    0  0.000 0.64923 0.01824
3969-55307-0462 123305.80+370112.84 010 20.280 0.049 19.861 0.032 19.784 0.044 19.812 0.063 19.917 0.154 0.012 054.6 143.2 079.4 DA        007710 00075 8.127 0.144   -9   14 009 00398 00189 00186 0.667 0.086 007706 7.992   -4 -0.135 0.59033 0.05303
3969-55307-0844 124016.84+373532.75 019 18.803 0.020 18.723 0.040 19.109 0.020 19.292 0.028 19.616 0.075 0.011 057.6 134.9 079.3 DA        018934 00188 7.931 0.034   -3   13 016 00204 00411 00404 0.585 0.016 018934 7.931    0  0.000 0.58523 0.01136
3969-55307-0884 124058.19+375821.18 022 18.735 0.021 18.514 0.020 18.804 0.015 19.109 0.019 19.362 0.054 0.015 016.5 133.7 078.9 DA        016367 00131 7.908 0.027  -22   10 019 00204 00331 00325 0.568 0.013 016367 7.908    0  0.000 0.56817 0.00924
3970-55591-0034 124403.35+394546.54 007 20.966 0.052 20.412 0.030 20.279 0.024 20.298 0.030 20.253 0.081 0.012 059.1 129.4 077.3 DA        006924 00133 8.119 0.253   94   24 006 00459 00204 00199 0.661 0.147 006922 8.068   -2 -0.051 0.63112 0.09886
3970-55591-0062 124314.31+390452.58 008 20.519 0.054 20.108 0.022 19.990 0.031 19.945 0.027 20.082 0.082 0.015 057.0 130.6 077.9 DA        007385 00092 7.488 0.237   33   15 008 00187 00288 00281 0.371 0.086 007382 7.350   -3 -0.138 0.32658 0.05241
3970-55591-0129 124038.90+383111.10 011 19.986 0.046 19.475 0.029 19.345 0.032 19.372 0.031 19.389 0.061 0.014 016.0 133.5 078.4 DA        007234 00073 8.092 0.143   18   12 010 00288 00146 00143 0.646 0.081 007232 8.009   -2 -0.083 0.59845 0.05530
3970-55591-0348 123616.58+390924.58 011 20.264 0.049 19.782 0.028 19.731 0.021 19.802 0.031 19.894 0.104 0.013 039.4 136.7 077.6 DA        007869 00064 7.788 0.139   26   12 010 00467 00240 00234 0.500 0.058 007862 7.619   -7 -0.169 0.42573 0.04044
3970-55591-0756 123825.23+401608.21 011 20.004 0.031 19.575 0.017 19.545 0.021 19.534 0.028 19.608 0.059 0.014 052.4 133.7 076.6 DA        008151 00063 7.624 0.132   29   13 010 00049 00253 00246 0.429 0.055 008139 7.415  -12 -0.209 0.35022 0.03031
3970-55591-0856 124107.34+401715.20 011 20.107 0.035 19.623 0.015 19.798 0.020 19.819 0.026 19.597 0.058 0.012 032.5 131.5 076.7 DA        011985 00157 8.126 0.075   44   22 009 02227 00348 00338 0.675 0.041 012010 8.025   25 -0.101 0.61855 0.02870
3971-55322-0120 124702.72+340850.18 008 20.180 0.044 19.823 0.023 20.044 0.025 19.895 0.027 19.423 0.050 0.013 024.9 130.3 082.9 DA+M6     012292 00268 8.006 0.106    0    0 000 00000 00000 00000 0.000 0.000 012361 7.940   69 -0.066 0.57451 0.03746
3971-55322-0682 124154.71+344732.91 010 20.178 0.039 19.672 0.023 19.602 0.020 19.650 0.021 19.708 0.065 0.014 075.8 137.3 082.1 DA        008196 00079 7.982 0.154   26   15 009 00011 00215 00213 0.586 0.076 008185 7.782  -11 -0.200 0.49839 0.04572
3971-55322-0998 125101.93+351913.73 014 19.130 0.023 19.073 0.021 19.441 0.015 19.737 0.024 20.127 0.082 0.013 105.1 123.5 081.8 DA        019099 00261 8.498 0.047   68   22 012 00543 00323 00320 0.912 0.028 019099 8.498    0  0.000 0.91177 0.01988
3972-55589-0042 125312.95+373721.48 016 19.739 0.033 19.171 0.031 18.964 0.019 18.937 0.017 18.972 0.046 0.013 087.8 121.0 079.5 DA        006944 00053 7.399 0.157   29    8 014 00013 00175 00172 0.339 0.052 006942 7.303   -2 -0.096 0.30915 0.03317
3972-55589-0080 125303.33+384647.92 014 20.297 0.037 19.681 0.024 19.471 0.017 19.399 0.021 19.422 0.050 0.016 017.3 121.4 078.3 DA        006584 00069 8.090 0.126   21   12 013 00186 00132 00129 0.643 0.072 006583 8.066   -1 -0.024 0.62895 0.05151
3972-55589-0240 124825.40+384258.88 012 20.300 0.042 19.830 0.020 19.719 0.018 19.682 0.027 19.572 0.066 0.011 053.9 125.9 078.4 DA        007270 00065 8.006 0.132    4   12 011 00176 00183 00179 0.597 0.073 007268 7.916   -2 -0.090 0.54785 0.04457
3972-55589-0270 124802.44+381644.87 010 20.626 0.058 20.107 0.039 20.123 0.028 20.162 0.039 20.320 0.128 0.012 022.3 126.4 078.8 DA        009645 00073 8.114 0.100    5   20 007 00791 00320 00314 0.664 0.056 009570 7.849  -75 -0.265 0.52419 0.02989
3972-55589-0496 124227.81+382548.38 015 19.798 0.038 19.357 0.019 19.267 0.021 19.377 0.028 19.307 0.057 0.015 033.9 131.8 078.5 DA        008218 00049 8.164 0.084   10   10 013 00055 00164 00161 0.690 0.050 008207 7.966  -11 -0.198 0.57762 0.03191
3972-55589-0740 124736.31+385535.82 007 20.827 0.047 20.413 0.031 20.398 0.026 20.484 0.040 20.539 0.125 0.012 024.6 126.6 078.2 DA        008556 00124 7.815 0.235  -10   24 006 00272 00366 00359 0.517 0.106 008534 7.570  -22 -0.245 0.40753 0.06500
3972-55589-0798 124924.15+394932.28 012 19.892 0.035 19.411 0.016 19.340 0.016 19.373 0.017 19.422 0.064 0.011 062.3 124.7 077.3 DA        007707 00062 7.758 0.129   23   11 011 00323 00198 00193 0.485 0.052 007702 7.606   -5 -0.152 0.41904 0.03717
3972-55589-0800 124846.56+393223.90 006 20.696 0.058 20.266 0.024 20.170 0.025 20.238 0.031 20.321 0.124 0.010 021.8 125.3 077.6 DA        008534 00116 8.713 0.173   -8   27 006 00278 00173 00169 1.019 0.091 008517 8.479  -17 -0.234 0.88979 0.07596
3972-55589-0812 124902.39+391028.92 015 18.181 0.034 19.007 0.018 19.007 0.018 19.371 0.024 19.620 0.051 0.013 006.7 125.2 077.9 DA        035631 00253 7.883 0.046    0    0 000 00000 00000 00000 0.000 0.000 035631 7.883    0  0.000 0.59991 0.01375
3973-55323-0154 125110.86+361223.33 007 20.719 0.058 20.196 0.032 19.876 0.092 19.819 0.461 19.907 0.619 0.015 052.9 123.3 080.9 DA        006484 00129 7.697 0.280   38   21 006 00133 00197 00194 0.453 0.118 006483 7.670   -1 -0.027 0.44172 0.08105
3973-55323-0428 124511.08+355607.91 022 19.195 0.027 18.934 0.023 19.208 0.016 19.406 0.023 19.548 0.059 0.012 114.1 131.1 081.1 DA        014959 00235 8.807 0.031  101   14 018 00096 00185 00183 1.074 0.016 014959 8.807    0  0.000 1.07378 0.01138
3973-55323-0632 124542.40+371205.22 056 16.885 0.012 16.871 0.017 17.255 0.014 17.569 0.018 17.902 0.023 0.013 032.1 129.4 079.9 DA        021413 00083 7.744 0.012   11    4 051 00007 00224 00221 0.522 0.001 021413 7.744    0  0.000 0.52243 0.00045
3973-55323-0669 124633.25+370731.75 008 20.621 0.066 20.168 0.027 20.123 0.026 20.144 0.034 20.364 0.133 0.016 061.6 128.5 079.9 DA        007633 00094 7.121 0.229  -48   15 007 00659 00405 00399 0.264 0.053 007627 6.920   -6 -0.201 0.22506 0.02844
3973-55323-0892 125159.47+364033.55 048 17.521 0.017 17.367 0.021 17.714 0.022 17.994 0.015 18.309 0.025 0.014 052.5 122.3 080.5 DA        018143 00064 7.900 0.013  -11    4 044 00018 00217 00214 0.569 0.006 018143 7.900    0  0.000 0.56868 0.00440
3973-55323-0982 125434.65+371000.19 069 16.022 0.021 16.360 0.024 16.360 0.024 16.657 0.018 16.991 0.020 0.015 003.0 119.3 079.9 DAH       020496 00402 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020496 8.000    0  0.000 0.62328 0.31949
3974-55320-0362 125319.86+333838.20 019 19.609 0.033 19.053 0.032 18.787 0.019 18.750 0.014 18.805 0.033 0.013 138.4 119.5 083.5 DA        006625 00044 7.649 0.097    0    7 018 00193 00130 00129 0.434 0.042 006624 7.608   -1 -0.041 0.41434 0.02874
3974-55320-0560 125145.85+351651.98 012 20.127 0.048 19.447 0.019 19.269 0.017 19.257 0.021 19.271 0.043 0.012 056.6 122.5 081.8 DA        007037 00067 7.962 0.139   39   11 011 00021 00148 00146 0.572 0.068 007035 7.895   -2 -0.067 0.53634 0.04666
3975-55321-0648 125508.27+371708.64 008 20.818 0.062 20.219 0.025 20.119 0.021 20.072 0.029 20.072 0.112 0.015 032.2 118.8 079.8 DA        006981 00098 7.969 0.192   23   16 008 00389 00209 00205 0.576 0.097 006979 7.908   -2 -0.061 0.54276 0.06635
3976-55302-0030 130500.87+391211.16 014 19.885 0.022 19.363 0.039 19.363 0.039 19.400 0.129 19.532 0.078 0.011 000.0 110.6 077.6 DA        008164 00051 7.976 0.096    0    0 000 00000 00000 00000 0.000 0.000 008153 7.780  -11 -0.196 0.49728 0.02666
3976-55302-0196 125948.81+382220.24 034 17.269 0.014 17.290 0.020 17.673 0.013 17.997 0.019 18.281 0.033 0.014 066.3 114.6 078.6 DA        022489 00132 7.890 0.018   43    6 032 00311 00256 00251 0.574 0.008 022489 7.890    0  0.000 0.57423 0.00565
3976-55302-0638 125549.97+395939.85 014 19.595 0.027 19.145 0.018 19.022 0.015 18.997 0.018 19.096 0.039 0.011 077.8 119.2 077.1 DA        007629 00055 8.013 0.104   71   10 013 00003 00144 00141 0.602 0.058 007625 7.883   -4 -0.130 0.53224 0.03322
3976-55302-0678 125625.57+400039.02 007 20.883 0.056 20.493 0.031 20.329 0.021 20.307 0.029 20.203 0.092 0.011 032.9 118.7 077.1 DA        007783 00110 8.061 0.225   -4   22 006 00286 00262 00256 0.629 0.124 007778 7.915   -5 -0.146 0.54889 0.07804
3976-55302-0826 130100.25+401135.52 008 20.838 0.050 20.402 0.025 20.318 0.035 20.277 0.039 20.408 0.124 0.015 030.9 114.9 076.8 DA        007500 00100 8.246 0.205   78   20 007 00256 00211 00205 0.738 0.127 007497 8.138   -3 -0.108 0.67315 0.08630
3977-55335-0560 130058.24+361148.97 017 19.645 0.032 19.164 0.026 19.062 0.019 19.085 0.021 19.156 0.047 0.011 033.5 110.9 080.7 DA        007641 00048 8.279 0.081  -37    9 015 00107 00123 00121 0.764 0.052 007637 8.155   -4 -0.124 0.68359 0.03324
3977-55335-0690 130357.57+355044.00 010 20.227 0.036 19.739 0.025 19.965 0.020 19.930 0.039 19.798 0.085 0.010 082.3 106.7 080.9 DA        010936 00107 7.710 0.103 -131   21 008 00635 00446 00441 0.477 0.043 010812 7.549 -124 -0.161 0.40995 0.02791
3977-55335-0762 130559.50+360737.81 009 20.396 0.047 19.911 0.029 19.778 0.044 19.744 0.028 19.909 0.088 0.012 029.4 104.9 080.5 DA        007088 00087 7.780 0.181   20   15 008 00342 00206 00203 0.493 0.079 007086 7.699   -2 -0.081 0.45682 0.05234
3978-55330-0214 130807.54+370216.25 006 21.020 0.072 20.407 0.022 20.466 0.036 20.473 0.049 20.451 0.152 0.011 075.1 104.4 079.5 DA        009483 00126 8.962 0.148  -22   34 005 00418 00180 00177 1.147 0.067 009415 8.697  -68 -0.265 1.01650 0.05533
3978-55330-0242 130650.20+363104.34 010 19.987 0.040 19.461 0.026 19.246 0.020 19.229 0.023 19.233 0.054 0.013 048.2 104.7 080.1 DA        006343 00107 8.955 0.184    7   38 009 00679 00057 00056 1.143 0.084 006342 8.940   -1 -0.015 1.13598 0.06027
3978-55330-0444 130301.27+365308.11 031 17.689 0.018 17.369 0.020 17.674 0.016 17.921 0.017 18.170 0.030 0.011 027.9 109.6 079.9 DA        015259 00094 7.913 0.020   25    7 028 00022 00185 00182 0.568 0.010 015259 7.913    0  0.000 0.56790 0.00696
3980-55331-0008 132048.72+330710.13 009 20.676 0.074 20.114 0.029 19.924 0.021 19.885 0.025 19.804 0.077 0.014 031.3 078.1 081.3 DA        006783 00099 8.173 0.195   11   18 008 00196 00162 00160 0.693 0.118 006782 8.136   -1 -0.037 0.67031 0.08261
3980-55331-0174 131811.30+331736.42 012 20.250 0.027 19.811 0.021 19.811 0.021 19.802 0.028 20.033 0.086 0.012 006.2 081.4 081.6 DA        008535 00056 8.318 0.086    0    0 000 00000 00000 00000 0.000 0.000 008517 8.082  -18 -0.236 0.64276 0.03486
3980-55331-0750 131600.25+350848.07 012 20.070 0.041 19.688 0.022 19.608 0.019 19.615 0.025 19.788 0.073 0.011 039.5 091.2 080.4 DA        008028 00059 7.962 0.116    1   11 011 00080 00211 00208 0.575 0.058 008020 7.782   -8 -0.180 0.49774 0.03310
3980-55331-0908 131924.38+350024.26 010 20.285 0.046 19.760 0.026 19.542 0.022 19.490 0.020 19.545 0.061 0.007 112.0 087.4 080.1 DA        006760 00083 7.494 0.244  -46   14 009 00183 00206 00203 0.370 0.090 006759 7.429   -1 -0.065 0.34780 0.06060
3980-55331-0938 132010.47+340249.88 030 17.595 0.015 18.333 0.017 18.333 0.017 18.714 0.022 19.009 0.041 0.012 006.1 082.9 080.7 DA        032988 00148 7.816 0.030    0    0 000 00000 00000 00000 0.000 0.000 032988 7.816    0  0.000 0.56572 0.00875
3980-55331-0996 132201.43+341805.09 017 19.068 0.031 19.117 0.019 19.522 0.024 19.774 0.025 19.976 0.101 0.008 020.9 082.3 080.3 DA        025030 00353 8.000 0.045  -48   17 015 00000 00611 00602 0.633 0.031 025030 8.000    0  0.000 0.63288 0.01534
3981-55603-0864 132015.59+394216.24 012 20.058 0.019 19.389 0.017 19.389 0.017 19.394 0.021 19.431 0.044 0.011 005.8 099.3 076.1 DA        007475 00069 8.179 0.118    0    0 000 00000 00000 00000 0.000 0.000 007472 8.072   -3 -0.107 0.63478 0.04799
3981-55603-0966 132306.72+391237.62 007 20.653 0.066 20.218 0.024 20.211 0.024 20.241 0.027 20.435 0.111 0.009 040.9 096.3 076.2 DA        009123 00105 8.200 0.128  -58   27 006 00383 00287 00279 0.712 0.078 009080 7.929  -43 -0.271 0.56005 0.04232
3982-55332-0372 132505.46+333326.71 018 19.236 0.023 19.506 0.018 19.506 0.018 19.790 0.025 20.250 0.112 0.010 005.5 076.5 080.3 DA        020881 00234 7.763 0.038    0    0 000 00000 00000 00000 0.000 0.000 020881 7.763    0  0.000 0.52330 0.00312
3982-55332-0414 132447.87+331830.27 013 19.900 0.038 19.475 0.026 19.591 0.024 19.700 0.029 19.620 0.063 0.010 061.0 075.6 080.5 DA        009614 00055 8.138 0.081   52   15 011 00094 00241 00237 0.677 0.045 009541 7.873  -73 -0.265 0.53266 0.02411
3982-55332-0968 133131.45+350221.83 008 20.890 0.070 20.447 0.034 20.284 0.029 20.205 0.035 20.407 0.164 0.009 033.0 078.1 078.3 DA        007081 00098 7.664 0.228  -23   17 007 00004 00280 00274 0.442 0.091 007079 7.576   -2 -0.088 0.40300 0.06400
3983-55603-0100 133154.09+354503.86 054 16.735 0.014 17.105 0.024 17.599 0.012 17.947 0.016 18.285 0.034 0.012 021.3 080.5 077.8 DA        035780 00111 7.924 0.020    2    8 050 00289 00368 00360 0.618 0.009 035780 7.924    0  0.000 0.61832 0.00610
3983-55603-0184 132918.78+355449.94 008 21.338 0.088 20.863 0.033 20.661 0.041 20.701 0.051 20.581 0.162 0.009 019.6 082.8 078.1 DA        007465 00109 8.420 0.180   -4   20 007 00133 00226 00221 0.851 0.116 007462 8.318   -3 -0.102 0.78716 0.08024
3983-55603-0408 132451.71+352015.67 007 21.323 0.079 20.846 0.034 20.639 0.034 20.612 0.039 20.419 0.113 0.008 032.0 084.0 079.1 DA        007080 00119 7.843 0.266  -13   22 006 00010 00300 00294 0.522 0.126 007078 7.766   -2 -0.077 0.48612 0.08364
3983-55603-0478 132220.65+360850.86 011 20.765 0.069 20.255 0.032 20.156 0.022 20.188 0.030 20.349 0.130 0.011 012.1 088.8 078.8 DA        007812 00068 7.734 0.152  -17   13 010 00037 00300 00295 0.475 0.062 007806 7.569   -6 -0.165 0.40366 0.04230
3983-55603-0752 132744.21+372045.27 011 20.170 0.046 19.744 0.029 19.691 0.021 19.673 0.029 19.697 0.087 0.009 070.7 088.4 077.2 DA        007891 00071 7.670 0.146   52   12 010 00091 00253 00247 0.448 0.064 007884 7.492   -7 -0.178 0.37498 0.03782
3983-55603-0864 133005.17+364449.88 009 20.519 0.054 20.024 0.035 19.707 0.025 19.722 0.034 19.533 0.063 0.008 076.5 085.0 077.4 DA        006574 00104 8.012 0.191  -41   18 008 00122 00158 00154 0.598 0.099 006573 7.988   -1 -0.024 0.58481 0.06999
3983-55603-0948 133256.49+373004.50 010 20.867 0.022 20.313 0.025 20.313 0.025 20.343 0.035 20.248 0.098 0.008 012.0 085.4 076.4 DA        008223 00076 8.201 0.130    0    0 000 00000 00000 00000 0.000 0.000 008212 8.003  -11 -0.198 0.59772 0.05033
3984-55333-0068 133448.16+374548.24 010 20.470 0.029 20.121 0.024 20.121 0.024 20.058 0.031 20.226 0.113 0.005 000.0 085.0 076.0 DA        009267 00069 8.382 0.114    0    0 000 00000 00000 00000 0.000 0.000 009218 8.112  -49 -0.270 0.66176 0.04540
3984-55333-0454 132336.77+373711.68 023 18.906 0.023 18.599 0.016 18.880 0.018 19.133 0.018 19.352 0.041 0.012 070.2 092.1 077.5 DA        015971 00121 8.006 0.026   62   11 020 00889 00316 00308 0.617 0.013 015971 8.006    0  0.000 0.61679 0.00949
3984-55333-0482 132240.62+375851.82 022 18.489 0.019 18.630 0.027 19.081 0.015 19.401 0.022 19.747 0.063 0.008 043.7 093.7 077.3 DA        028305 00183 7.912 0.035   27   13 019 02111 00599 00585 0.597 0.016 028305 7.912    0  0.000 0.59729 0.01122
3984-55333-0496 132302.66+374559.50 015 19.657 0.068 19.214 0.021 19.192 0.032 19.268 0.027 19.420 0.060 0.009 047.5 092.9 077.5 DA        009109 00038 8.080 0.052   21   11 013 00160 00198 00193 0.643 0.030 009066 7.809  -43 -0.271 0.51554 0.01372
3984-55333-0680 132709.96+385723.70 036 17.913 0.042 17.722 0.028 18.132 0.016 18.333 0.030 18.677 0.034 0.008 052.7 093.0 076.0 DA        019787 00103 7.926 0.018  -33    6 032 01487 00277 00269 0.585 0.008 019787 7.926    0  0.000 0.58478 0.00597
3984-55333-0754 132847.42+390644.23 010 20.631 0.049 20.076 0.027 20.314 0.026 20.280 0.032 20.327 0.110 0.006 037.3 092.3 075.7 DA        012842 00512 7.531 0.090    8   23 008 02781 00679 00658 0.413 0.031 012950 7.528  108 -0.003 0.41222 0.02216
3985-55320-0704 133410.61+341825.53 024 18.185 0.016 18.134 0.015 18.512 0.016 18.779 0.046 19.014 0.093 0.009 023.6 073.6 078.4 DA        021438 00185 7.954 0.028   55   10 021 01276 00351 00343 0.602 0.013 021438 7.954    0  0.000 0.60233 0.00951
3986-55329-0034 134500.10+351707.10 009 20.741 0.056 20.179 0.020 20.238 0.024 20.304 0.036 20.233 0.133 0.011 022.7 071.7 076.0 DA        009986 00086 8.037 0.130  -17   25 007 00554 00375 00364 0.621 0.072 009888 7.767  -98 -0.270 0.49780 0.03613
3986-55329-0054 134229.62+344416.39 023 19.251 0.025 18.620 0.028 18.406 0.016 18.315 0.022 18.326 0.029 0.010 035.8 070.9 076.7 DA        006431 00040 7.780 0.079   22    6 021 00246 00094 00092 0.490 0.034 006430 7.760   -1 -0.020 0.48031 0.02629
3986-55329-0356 133620.80+352324.94 053 16.511 0.014 16.964 0.014 17.520 0.013 17.892 0.016 18.240 0.025 0.010 020.2 076.5 077.4 DA        070812 01033 7.392 0.061    0    0 000 00000 00000 00000 0.000 0.000 070812 7.392    0  0.006 0.00000 0.00000
3986-55329-0388 133606.69+350924.47 013 20.023 0.037 19.403 0.022 19.181 0.025 19.037 0.021 19.091 0.049 0.011 141.7 075.7 077.5 DA        006698 00070 8.121 0.130   33   12 012 00041 00116 00113 0.662 0.076 006697 8.090   -1 -0.031 0.64305 0.05224
3986-55329-0824 134038.68+365344.38 014 19.818 0.024 19.451 0.022 19.451 0.022 19.529 0.023 19.646 0.062 0.007 006.8 079.2 075.7 DA        008974 00054 8.778 0.069    0    0 000 00000 00000 00000 0.000 0.000 008940 8.509  -34 -0.269 0.90901 0.03066
3986-55329-0952 134411.43+362505.52 007 20.963 0.062 20.374 0.030 20.167 0.022 20.109 0.028 20.080 0.078 0.007 080.8 075.9 075.5 DA        007118 00112 7.285 0.357   82   21 006 00213 00340 00329 0.304 0.104 007116 7.154   -2 -0.131 0.26832 0.06380
3987-55590-0076 134425.92+372435.94 011 19.553 0.029 19.191 0.022 19.146 0.018 19.167 0.020 19.304 0.042 0.007 064.4 078.9 074.8 DA        007850 00065 7.373 0.161   18   11 010 00598 00235 00226 0.336 0.051 007842 7.178   -8 -0.195 0.27879 0.02860
3987-55590-0454 133511.56+364659.96 030 17.526 0.014 17.438 0.028 17.782 0.018 18.042 0.012 18.268 0.024 0.011 016.2 081.9 076.6 DA        019520 00126 7.627 0.022  -45    7 027 01026 00285 00277 0.477 0.007 019520 7.627    0  0.000 0.47674 0.00524
3987-55590-0566 133532.60+375535.86 021 18.470 0.028 18.322 0.014 18.661 0.017 18.945 0.016 19.264 0.039 0.005 040.2 085.1 075.8 DA        018158 00159 7.987 0.031   78   12 018 00260 00321 00312 0.612 0.016 018158 7.987    0  0.000 0.61180 0.01100
3987-55590-0658 133713.95+374007.64 019 18.937 0.025 18.692 0.021 19.024 0.018 19.287 0.022 19.713 0.074 0.007 027.1 083.4 075.7 DA        016696 00152 7.508 0.032  -75   11 017 00070 00487 00472 0.423 0.011 016696 7.508    0  0.000 0.42251 0.00791
3987-55590-0788 134054.63+383423.64 019 19.139 0.024 18.724 0.016 18.641 0.015 18.649 0.022 18.712 0.032 0.006 007.9 083.9 074.6 DA        007585 00040 8.217 0.078    2    7 017 00370 00104 00100 0.718 0.050 007581 8.099   -4 -0.118 0.65058 0.03212
3987-55590-0916 134345.55+382758.47 019 18.847 0.021 18.385 0.023 18.259 0.019 18.261 0.018 18.316 0.028 0.009 046.2 082.2 074.2 DA(He)    007694 00121 7.889 0.580    0    0 000 00000 00000 00000 0.000 0.000 007689 7.745   -5 -0.144 0.47899 0.18642
4005-55325-0920 130501.59+024216.03 007 20.797 0.070 20.296 0.026 20.141 0.026 20.234 0.039 20.012 0.134 0.024 028.8 311.1 065.4 DA        007358 00108 8.102 0.219   25   20 006 00219 00212 00193 0.652 0.128 007355 8.006   -3 -0.096 0.59712 0.07967
4006-55328-0086 132537.21+012926.31 027 18.736 0.021 18.555 0.031 18.791 0.017 19.102 0.019 19.227 0.061 0.022 017.3 322.1 063.1 DA        017084 00121 8.126 0.024   55   10 023 00000 00292 00260 0.684 0.019 017084 8.126    0  0.000 0.68404 0.00959
4006-55328-0104 132401.80+004743.94 031 17.932 0.022 18.080 0.027 18.494 0.015 18.813 0.017 19.147 0.052 0.020 033.3 320.8 062.5 DA        029518 00128 7.868 0.028  -36   10 027 00000 00486 00431 0.580 0.017 029518 7.868    0  0.000 0.58007 0.00845
4006-55328-0358 131955.03+015259.78 031 18.340 0.022 18.152 0.019 18.466 0.017 18.718 0.019 18.850 0.046 0.026 038.5 319.3 063.8 DAH:      017571 00098 7.592 0.019   -8    7 028 00402 00361 00324 0.458 0.006 017571 7.592    0  0.000 0.45768 0.00416
4006-55328-0592 131803.93+023430.15 046 17.341 0.019 17.266 0.021 17.583 0.024 17.888 0.017 18.145 0.029 0.023 089.8 318.6 064.6 DA        019399 00081 7.996 0.014    4    5 041 00024 00202 00183 0.619 0.007 019399 7.996    0  0.000 0.61893 0.00489
4006-55328-0888 132413.61+021337.14 027 18.571 0.025 18.499 0.020 18.821 0.014 19.098 0.020 19.308 0.063 0.021 021.6 321.8 063.9 DA        019161 00145 7.891 0.026   10    9 023 00017 00377 00338 0.567 0.012 019161 7.891    0  0.000 0.56673 0.00863
4007-55327-0530 130740.47+021524.02 024 18.006 0.014 18.447 0.020 18.969 0.015 19.323 0.021 19.691 0.092 0.022 012.1 312.5 064.8 DA        072717 02749 7.551 0.229    0    0 000 00000 00000 00000 0.000 0.000 072717 7.551    0  0.035 0.00000 0.00000
4007-55327-0836 131316.97+023849.43 008 20.772 0.068 20.134 0.026 19.904 0.022 19.848 0.029 19.760 0.100 0.024 052.5 315.9 065.0 DA        006715 00103 7.341 0.263   36   15 008 00003 00257 00233 0.321 0.081 006714 7.267   -1 -0.074 0.29611 0.05247
4007-55327-0930 131447.40+022558.22 033 18.240 0.020 18.393 0.018 18.393 0.018 18.891 0.022 18.816 0.049 0.023 011.2 316.7 064.7 DA        018203 00107 7.968 0.021    0    0 000 00000 00000 00000 0.000 0.000 018203 7.968    0  0.000 0.60209 0.00740
4007-55327-0972 131621.66+021725.35 009 20.414 0.055 19.821 0.021 19.580 0.020 19.540 0.024 19.541 0.076 0.023 033.6 317.5 064.5 DA        006458 00103 7.382 0.259   26   16 008 00331 00203 00183 0.331 0.085 006457 7.341   -1 -0.041 0.31909 0.05695
4007-55327-0980 131614.25+021122.67 008 20.631 0.066 20.038 0.027 20.012 0.035 19.960 0.036 20.329 0.157 0.022 029.9 317.4 064.4 DA        007529 00094 7.522 0.228  -30   18 007 00340 00288 00259 0.384 0.085 007525 7.371   -4 -0.151 0.33336 0.05183
4007-55327-0988 131701.83+022209.85 009 20.660 0.063 20.010 0.023 19.806 0.022 19.762 0.028 19.738 0.087 0.026 026.0 317.9 064.5 DA        006814 00500 9.750 0.500  113   30 007 00300 00260 00230 1.348 0.063 006813 9.634   -1 -0.116 1.34683 0.08785
4009-55648-0256 152839.44+011300.19 053 16.167 0.016 16.554 0.019 17.036 0.015 17.364 0.021 17.541 0.025 0.041 014.4 005.1 044.3 DA        052337 00553 7.720 0.032   10   12 051 00000 00407 00284 0.574 0.013 052337 7.720    0  0.000 0.57417 0.00663
4009-55648-0299 152748.87+012744.21 020 18.983 0.041 18.918 0.020 19.246 0.016 19.531 0.023 19.926 0.101 0.038 018.1 005.2 044.6 DA        021719 00224 8.037 0.034   39   13 018 01396 00450 00316 0.645 0.017 021719 8.037    0  0.000 0.64477 0.01222
4009-55648-0300 152759.13+012406.20 052 16.372 0.035 16.654 0.019 17.103 0.013 17.467 0.015 17.779 0.029 0.036 027.0 005.2 044.5 DA        035482 00113 7.835 0.021   61    8 049 01621 00307 00215 0.579 0.008 035482 7.835    0  0.000 0.57918 0.00586
4009-55648-0684 152658.83+021510.20 016 18.505 0.029 18.869 0.016 19.323 0.016 19.703 0.024 19.990 0.099 0.047 054.6 005.9 045.2 DA        049949 01307 7.633 0.112 -224   43 015 05100 01236 00877 0.540 0.025 049949 7.633    0  0.000 0.53979 0.01902
4009-55648-0854 153008.34+021543.08 015 19.770 0.036 19.278 0.019 19.271 0.019 19.334 0.023 19.452 0.070 0.043 049.2 006.6 044.6 DA        009140 00055 8.259 0.079  -26   12 013 00084 00177 00124 0.751 0.049 009097 7.988  -43 -0.271 0.59171 0.03034
4009-55648-0968 153341.61+023256.90 009 20.217 0.053 19.680 0.019 19.557 0.019 19.562 0.022 19.592 0.071 0.038 022.4 007.7 044.1 DA        006143 00113 7.391 0.274   11   19 008 01392 00178 00124 0.332 0.091 006142 7.375   -1 -0.016 0.32735 0.06375
4009-55648-0988 153417.42+021847.25 053 16.700 0.020 16.339 0.017 16.283 0.016 16.305 0.015 16.438 0.020 0.041 146.3 007.5 043.8 DA        008152 00013 8.441 0.023   51    2 049 00293 00033 00023 0.865 0.015 008143 8.256   -9 -0.185 0.74650 0.01251
4010-55350-0536 152752.71-002538.38 006 21.385 0.095 20.874 0.029 20.737 0.037 20.674 0.050 20.452 0.151 0.100 050.6 003.2 043.4 DA        007954 00121 7.596 0.300   12   24 005 00197 00385 00264 0.416 0.113 007946 7.407   -8 -0.189 0.34662 0.07144
4010-55350-0864 153427.57+005227.02 007 21.121 0.105 20.708 0.031 20.592 0.036 20.485 0.046 20.422 0.136 0.053 000.0 006.0 042.9 DA        007180 00081 6.948 0.109   43   16 007 00098 00534 00363 0.228 0.020 007177 6.761   -3 -0.187 0.19669 0.01131
4011-55635-0288 151924.62+010359.13 019 19.385 0.031 19.218 0.017 19.551 0.020 19.776 0.024 20.015 0.094 0.048 022.6 002.9 046.0 DA        018044 00186 7.869 0.035   11   14 016 00484 00487 00350 0.553 0.016 018044 7.869    0  0.000 0.55300 0.01156
4011-55635-0326 151907.15+010107.16 037 17.709 0.019 17.710 0.015 18.070 0.016 18.392 0.016 18.857 0.042 0.051 032.8 002.8 046.0 DA        022728 00133 7.993 0.019   42    6 033 00759 00278 00200 0.624 0.009 022728 7.993    0  0.000 0.62446 0.00654
4011-55635-0482 151445.19+013635.24 017 19.036 0.020 19.527 0.018 19.527 0.018 19.667 0.025 19.717 0.090 0.041 009.6 002.4 047.2 DA        032563 00333 7.206 0.069    0    0 000 00000 00000 00000 0.000 0.000 032563 7.206    0  0.000 0.39873 0.02016
4011-55635-0974 152359.74+021841.68 033 17.708 0.018 18.106 0.020 18.570 0.015 18.967 0.020 19.230 0.047 0.039 012.1 005.3 045.9 DA        054952 01099 7.625 0.085    0    0 000 00000 00000 00000 0.000 0.000 054952 7.625    0  0.016 0.00000 0.00000
4011-55635-0978 152411.72+020845.67 033 18.027 0.015 18.310 0.012 18.310 0.012 18.624 0.018 18.838 0.047 0.045 011.0 005.2 045.7 DA        020537 00132 7.846 0.022    0    0 000 00000 00000 00000 0.000 0.000 020537 7.846    0  0.000 0.54854 0.00691
4012-55327-0284 152330.79-012602.54 021 19.281 0.038 19.166 0.020 19.481 0.018 19.649 0.025 19.859 0.110 0.126 017.0 001.2 043.6 DA        022549 00278 7.883 0.038   11   13 018 00286 00506 00349 0.571 0.017 022549 7.883    0  0.000 0.57127 0.01210
4012-55327-0366 152226.05-012327.24 039 17.670 0.020 17.989 0.011 18.371 0.016 18.698 0.023 18.993 0.054 0.119 029.6 001.0 043.8 DO        100000 10000 7.070 0.110    0    0 000 00000 00000 00000 0.000 0.000 100000 7.070    0  0.000 0.48438 0.03222
4012-55327-0438 152102.06-002149.57 065 16.424 0.013 16.992 0.014 16.992 0.014 17.323 0.014 17.602 0.019 0.052 004.8 001.7 044.8 DA        029587 00053 7.935 0.013    0    0 000 00000 00000 00000 0.000 0.000 029587 7.935    0  0.000 0.61096 0.00420
4012-55327-0600 152052.64+003338.41 020 19.443 0.015 19.621 0.022 19.621 0.022 19.904 0.027 20.108 0.088 0.050 025.5 002.7 045.4 DA        018648 00190 8.020 0.034    0    0 000 00000 00000 00000 0.000 0.000 018648 8.020    0  0.000 0.62980 0.01219
4012-55327-0718 152318.77+004947.80 017 19.041 0.027 19.408 0.022 19.829 0.022 20.157 0.034 20.622 0.204 0.046 014.8 003.5 045.1 DA        044620 00876 7.460 0.095  -95   35 015 05644 01684 01193 0.522 0.008 044620 7.460    0  0.000 0.52154 0.00738
4012-55327-0817 152449.69+001848.56 020 19.458 0.022 19.533 0.021 19.533 0.021 19.741 0.026 19.928 0.098 0.052 007.5 003.3 044.5 DA        019375 00210 7.999 0.037    0    0 000 00000 00000 00000 0.000 0.000 019375 7.999    0  0.000 0.62040 0.01307
4012-55327-0952 152741.98+005034.76 018 19.291 0.021 19.475 0.019 19.475 0.019 19.729 0.026 19.915 0.107 0.053 007.7 004.5 044.2 DA        019184 00234 7.888 0.041    0    0 000 00000 00000 00000 0.000 0.000 019184 7.888    0  0.000 0.56527 0.01348
4013-55629-0006 151428.43+014801.73 025 18.630 0.021 18.569 0.018 18.890 0.015 19.209 0.022 19.444 0.069 0.038 018.8 002.6 047.4 DA        021244 00179 8.049 0.026    5   11 022 00770 00374 00275 0.650 0.013 021244 8.049    0  0.000 0.65015 0.00944
4013-55629-0276 150956.90+015607.98 062 16.450 0.017 16.352 0.010 16.715 0.016 17.002 0.016 17.278 0.021 0.045 086.9 001.7 048.4 DA        019885 00055 7.931 0.010   23    3 058 00673 00144 00108 0.587 0.005 019885 7.931    0  0.000 0.58743 0.00336
4013-55629-0324 150854.30+011613.65 035 18.108 0.019 17.866 0.020 18.092 0.018 18.317 0.021 18.559 0.036 0.043 033.8 000.6 048.1 DA        015369 00148 8.397 0.017   36    7 031 00001 00159 00118 0.846 0.010 015369 8.397    0  0.000 0.84574 0.00725
4013-55629-0330 150850.13+005408.10 006 18.731 0.035 18.059 0.048 18.059 0.048 18.046 0.070 18.085 0.036 0.053 000.0 000.2 047.9 DA        007635 00135 7.000 0.419    0    0 000 00000 00000 00000 0.000 0.000 007629 6.785   -6 -0.215 0.20285 0.04432
4013-55629-0518 150547.46+024839.27 059 16.535 0.017 16.362 0.018 16.685 0.016 16.962 0.015 17.199 0.024 0.041 089.1 001.6 049.7 DA        018383 00054 7.985 0.010   18    3 054 00032 00130 00099 0.611 0.005 018383 7.985    0  0.000 0.61129 0.00350
4013-55629-0596 150543.95+020638.77 024 18.718 0.024 18.562 0.017 18.876 0.015 19.128 0.017 19.478 0.084 0.047 016.3 000.8 049.3 DA        020917 00202 7.689 0.032   93   10 021 02258 00464 00352 0.506 0.013 020917 7.689    0  0.000 0.50598 0.00885
4013-55629-0954 151411.87+024903.17 016 19.298 0.032 18.996 0.021 19.267 0.017 19.519 0.020 19.742 0.080 0.036 022.1 003.7 048.1 DA        016402 00229 7.955 0.048   20   18 013 00582 00387 00288 0.591 0.024 016402 7.955    0  0.000 0.59135 0.01674
4014-55630-0084 151747.98-011049.49 023 18.546 0.025 18.760 0.018 19.114 0.017 19.367 0.021 19.586 0.058 0.079 023.2 000.1 044.8 DA        034334 00277 7.786 0.046    3   19 021 00000 00742 00523 0.556 0.026 034334 7.786    0  0.000 0.55613 0.01282
4014-55630-0326 151310.83-010132.54 017 19.463 0.025 19.299 0.016 19.571 0.020 19.816 0.027 19.965 0.106 0.055 031.9 359.2 045.8 DA        018209 00238 7.745 0.046  -62   15 014 00107 00542 00389 0.520 0.012 018209 7.745    0  0.000 0.52006 0.00989
4014-55630-0705 151402.58+005245.38 024 18.180 0.023 18.574 0.015 19.040 0.016 19.406 0.020 19.555 0.066 0.041 018.7 001.5 046.9 DA        065918 01751 7.829 0.098   55   39 022 00000 01075 00785 0.639 0.043 065918 7.829    0  0.000 0.63868 0.02166
4015-55624-0120 150153.77+020304.15 040 18.020 0.018 17.912 0.019 18.218 0.015 18.516 0.017 18.833 0.041 0.047 035.1 359.8 050.0 DA        019793 00091 8.014 0.015   59    6 035 00010 00264 00202 0.629 0.008 019793 8.014    0  0.000 0.62905 0.00535
4015-55624-0606 145614.06+020952.13 010 18.861 0.021 19.530 0.021 19.530 0.021 19.856 0.036 20.194 0.154 0.047 011.3 358.4 051.1 DA        030913 00239 7.708 0.054    0    0 000 00000 00000 00000 0.000 0.000 030913 7.708    0  0.000 0.52415 0.00683
4015-55624-0974 150331.93+020834.81 006 21.838 0.146 21.026 0.035 20.911 0.043 20.923 0.065 21.066 0.296 0.045 000.0 000.3 049.7 DA        007336 00139 8.017 0.290   39   27 005 00118 00305 00232 0.603 0.155 007333 7.920   -3 -0.097 0.55017 0.10198
4016-55632-0342 150308.67-001352.76 036 18.147 0.025 17.894 0.018 18.133 0.013 18.426 0.016 18.644 0.037 0.051 025.5 357.5 048.2 DA        016612 00086 8.136 0.017   14    7 032 00061 00206 00154 0.689 0.010 016612 8.136    0  0.000 0.68898 0.00694
4016-55632-0396 150207.01-000147.55 028 19.201 0.023 18.755 0.016 18.786 0.014 18.984 0.022 19.189 0.051 0.053 042.2 357.5 048.5 DA        011352 00052 8.183 0.033  -21    8 023 00189 00202 00151 0.707 0.017 011290 8.029  -62 -0.154 0.61910 0.01270
4016-55632-0434 150117.03+000318.98 019 19.458 0.024 19.367 0.021 19.582 0.020 19.889 0.027 20.089 0.091 0.052 011.7 357.4 048.7 DA        018942 00203 7.853 0.036   47   14 016 00193 00533 00400 0.548 0.016 018942 7.853    0  0.000 0.54774 0.01147
4017-55329-0041 151418.17-023812.21 018 19.379 0.027 19.347 0.017 19.617 0.021 19.846 0.028 20.055 0.086 0.127 015.9 357.8 044.5 DA        026081 00346 7.875 0.046   56   16 015 02462 00629 00441 0.576 0.020 026081 7.875    0  0.000 0.57561 0.01429
4017-55329-0394 150700.07-014741.90 038 18.264 0.024 18.043 0.017 18.357 0.014 18.608 0.021 18.942 0.042 0.055 047.8 356.8 046.4 DA        018706 00092 7.990 0.017   49    6 033 00330 00271 00196 0.614 0.008 018706 7.990    0  0.000 0.61445 0.00596
4017-55329-0734 150909.60-010827.08 055 16.640 0.015 16.947 0.019 17.323 0.011 17.600 0.016 17.856 0.021 0.064 017.0 358.1 046.5 DAB       071361 01085 8.584 0.040    0    0 000 00000 00000 00000 0.000 0.000 071361 8.584    0  0.000 1.00184 0.01152
4018-55622-0226 144933.20+012100.13 051 17.545 0.027 17.238 0.017 17.400 0.012 17.626 0.017 17.850 0.026 0.039 058.8 355.6 051.7 DA        010479 00015 8.147 0.015   38    3 046 02027 00101 00079 0.684 0.009 010368 7.887 -111 -0.260 0.54168 0.00522
4018-55622-0852 145124.68+023018.00 032 18.347 0.030 18.060 0.017 18.252 0.017 18.492 0.017 18.774 0.045 0.034 021.9 357.5 052.2 DA        017204 00098 7.891 0.020   42    7 028 00000 00267 00211 0.562 0.014 017204 7.891    0  0.000 0.56164 0.00688
4019-55363-0364 145305.87-003047.95 032 18.651 0.019 18.401 0.012 18.674 0.018 18.894 0.015 19.116 0.050 0.050 040.5 354.5 049.8 DA        016831 00100 8.026 0.021   43    8 027 00315 00279 00213 0.629 0.011 016831 8.026    0  0.000 0.62917 0.00769
4019-55363-0372 145251.96-001836.82 021 19.307 0.026 19.044 0.017 19.327 0.016 19.548 0.031 19.804 0.067 0.050 031.2 354.7 050.0 DA        017277 00175 7.895 0.035   27   12 018 00510 00422 00323 0.564 0.017 017277 7.895    0  0.000 0.56386 0.01178
4019-55363-0730 145428.28+002804.12 019 18.877 0.021 19.122 0.019 19.576 0.022 19.901 0.025 20.141 0.086 0.036 017.6 356.0 050.2 DA        032027 00265 7.960 0.053   -4   22 016 00802 00792 00608 0.627 0.024 032027 7.960    0  0.000 0.62738 0.01725
4019-55363-0982 145929.24+003320.18 020 18.858 0.022 18.981 0.013 19.380 0.027 19.677 0.024 19.869 0.070 0.045 014.2 357.4 049.4 DA        026550 00278 7.917 0.041   28   15 017 00439 00609 00463 0.596 0.019 026550 7.917    0  0.000 0.59580 0.01314
4020-55332-0414 145633.66-022546.23 055 17.155 0.013 16.950 0.014 17.222 0.016 17.445 0.024 17.770 0.022 0.070 031.5 353.5 047.8 DA        017260 00053 7.823 0.011   32    4 050 00616 00173 00128 0.530 0.005 017260 7.823    0  0.000 0.53007 0.00326
4020-55332-0434 145707.34-015957.19 018 19.620 0.018 19.731 0.022 19.731 0.022 19.937 0.033 20.108 0.123 0.055 005.6 354.1 048.0 DA        018819 00217 8.074 0.039    0    0 000 00000 00000 00000 0.000 0.000 018819 8.074    0  0.000 0.65899 0.01454
4020-55332-0484 145500.80-022735.32 018 18.834 0.017 19.537 0.023 19.537 0.023 19.831 0.032 20.128 0.127 0.078 006.4 353.0 048.0 DA        038102 00619 7.719 0.075    0    0 000 00000 00000 00000 0.000 0.000 038102 7.719    0  0.000 0.53929 0.01586
4020-55332-0502 145436.02-011152.31 044 17.608 0.014 17.271 0.021 17.454 0.016 17.639 0.015 17.877 0.024 0.044 080.5 354.2 049.0 DA        013369 00068 8.362 0.018   28    5 037 00246 00111 00084 0.821 0.011 013458 8.336   89 -0.026 0.80551 0.00753
4021-55620-0094 144351.29+010419.92 036 18.187 0.016 18.081 0.024 18.368 0.014 18.619 0.018 18.906 0.051 0.035 014.0 353.6 052.5 DA        021541 00132 7.828 0.020  -18    7 031 02989 00351 00278 0.543 0.009 021541 7.828    0  0.000 0.54295 0.00601
4021-55620-0258 144108.43+011019.96 050 16.675 0.022 17.314 0.016 17.314 0.016 17.613 0.021 17.892 0.026 0.035 009.6 352.9 053.0 DA        031690 00081 7.357 0.020    0    0 000 00000 00000 00000 0.000 0.000 031690 7.357    0  0.000 0.44672 0.00383
4021-55620-0394 143826.45+013417.33 013 20.148 0.019 19.659 0.021 19.659 0.021 19.484 0.029 18.903 0.048 0.039 011.0 352.6 053.8 DA        010735 00077 7.372 0.102    0    0 000 00000 00000 00000 0.000 0.000 010558 7.214 -177 -0.158 0.30538 0.01876
4021-55620-0416 143801.02+010738.56 044 17.544 0.023 17.614 0.023 17.994 0.015 18.266 0.019 18.625 0.041 0.035 043.6 351.9 053.5 DA        022482 00117 7.795 0.016    8    5 039 00594 00305 00245 0.531 0.006 022482 7.795    0  0.000 0.53122 0.00444
4021-55620-0452 143751.80+005255.34 044 17.668 0.013 17.540 0.015 17.883 0.019 18.150 0.018 18.413 0.031 0.035 048.4 351.6 053.4 DA        018854 00088 7.879 0.016  -30    5 038 00136 00239 00192 0.560 0.008 018854 7.879    0  0.000 0.55994 0.00541
4021-55620-0700 143925.14+015914.14 023 18.210 0.019 18.532 0.018 19.001 0.027 19.366 0.026 19.750 0.095 0.038 016.1 353.3 053.9 DA        053559 01298 7.818 0.074    9   33 021 00000 00969 00783 0.611 0.035 053559 7.818    0  0.000 0.61110 0.01739
4022-55352-0386 144146.72-011359.15 023 18.490 0.021 18.765 0.022 19.149 0.023 19.466 0.024 19.797 0.078 0.045 016.8 350.5 051.2 DA        032529 00213 7.968 0.043    8   18 021 01767 00656 00511 0.632 0.020 032529 7.968    0  0.000 0.63224 0.01402
4022-55352-0410 144208.84-002737.24 035 17.698 0.018 17.866 0.020 18.289 0.017 18.585 0.014 18.875 0.041 0.033 037.4 351.4 051.7 DA        029513 00114 7.722 0.026   66    8 031 02408 00480 00376 0.524 0.003 029513 7.722    0  0.000 0.52432 0.00256
4023-55328-0122 145231.55-025633.96 051 17.540 0.026 17.140 0.019 17.279 0.015 17.469 0.021 17.671 0.027 0.091 088.8 351.8 048.1 DAH       014221 00108 8.291 0.013   18    4 044 00013 00112 00083 0.781 0.007 014273 8.292   52  0.001 0.78150 0.00488
4023-55328-0664 144840.19-003454.08 028 18.217 0.028 18.097 0.014 18.430 0.020 18.689 0.018 19.046 0.045 0.042 011.0 353.2 050.5 DA        020870 00167 7.984 0.027   23    9 024 01322 00309 00238 0.616 0.013 020870 7.984    0  0.000 0.61605 0.00936
4023-55328-0706 144929.22-005006.16 006 20.697 0.054 20.276 0.026 20.134 0.022 20.075 0.032 20.302 0.152 0.040 046.1 353.2 050.2 DA        007097 00137 8.070 0.282   20   26 005 00344 00199 00153 0.633 0.155 007095 8.001   -2 -0.069 0.59365 0.10701
4023-55328-0842 145140.84-012524.02 032 17.872 0.017 18.190 0.026 18.672 0.015 18.960 0.016 19.170 0.044 0.040 024.7 353.2 049.4 DA        036918 00262 7.719 0.037  -86   15 029 01596 00692 00526 0.536 0.012 036918 7.719    0  0.000 0.53643 0.00878
4023-55328-0860 145146.98-015335.18 040 17.879 0.018 17.554 0.014 17.818 0.015 18.067 0.020 18.283 0.028 0.057 017.8 352.7 049.0 DA        016258 00081 7.951 0.017   22    6 034 00145 00199 00150 0.589 0.008 016258 7.951    0  0.000 0.58897 0.00594
4024-55646-0304 143147.15+012153.21 023 18.906 0.025 18.604 0.034 18.914 0.018 19.158 0.019 19.395 0.104 0.038 020.2 350.2 054.8 DAH       016170 00153 7.981 0.032   12   11 020 00038 00317 00259 0.604 0.016 016170 7.981    0  0.000 0.60424 0.01146
4024-55646-0690 143101.66+024513.01 008 20.295 0.052 19.886 0.021 19.740 0.021 19.753 0.034 19.683 0.090 0.025 029.7 351.6 055.9 DA        007327 00099 8.022 0.204   39   19 007 00218 00185 00153 0.606 0.104 007325 7.926   -2 -0.096 0.55335 0.07148
4024-55646-0898 143458.61+021643.24 012 20.028 0.046 19.448 0.023 19.211 0.019 19.071 0.019 19.082 0.060 0.030 024.9 352.3 054.9 DA        006169 00073 7.739 0.168  -45   14 011 00417 00128 00104 0.469 0.071 006168 7.730   -1 -0.009 0.46540 0.05014
4025-55350-0902 143729.70+010217.51 009 20.709 0.055 20.327 0.022 20.229 0.026 20.261 0.035 20.129 0.116 0.036 021.2 351.7 053.6 DA        008079 00075 7.450 0.161   -2   15 008 00153 00375 00302 0.362 0.055 008068 7.239  -11 -0.211 0.29651 0.03067
4025-55350-0994 144026.68+000932.00 008 21.174 0.070 20.614 0.023 20.705 0.036 20.389 0.042 20.047 0.091 0.039 010.8 351.6 052.4 DA+M      010807 00131 9.138 0.102    0    0 000 00000 00000 00000 0.000 0.000 010618 8.895 -189 -0.243 1.11666 0.03508
4026-55325-0298 143954.30-015644.05 020 18.416 0.021 18.778 0.014 19.262 0.018 19.607 0.023 19.903 0.085 0.036 045.7 349.2 050.9 DA        043716 00688 8.217 0.071   48   35 018 00331 00697 00541 0.780 0.041 043716 8.217    0  0.000 0.78029 0.02899
4026-55325-0706 143906.08-005102.56 025 18.382 0.019 18.274 0.013 18.609 0.017 18.883 0.026 19.133 0.049 0.037 033.8 350.1 051.9 DA        018837 00150 7.872 0.026  -34   10 022 00647 00332 00261 0.556 0.012 018837 7.872    0  0.000 0.55648 0.00864
4026-55325-0992 144544.76-013633.98 013 18.873 0.023 19.281 0.021 19.728 0.023 20.073 0.034 20.361 0.157 0.042 017.2 351.3 050.2 DA        059031 02579 7.342 0.181 -144   61 011 00000 02124 01631 0.523 0.011 059031 7.342    0  0.000 0.52257 0.00566
4027-55629-0042 142719.73+004926.20 016 19.379 0.030 19.108 0.021 19.414 0.022 19.618 0.030 19.852 0.087 0.027 016.8 348.1 055.1 DA        016384 00244 7.920 0.051    7   18 013 00354 00424 00347 0.574 0.025 016384 7.920    0  0.000 0.57405 0.01754
4027-55629-0270 142306.14+012637.90 021 19.086 0.038 19.148 0.033 19.414 0.026 19.758 0.035 20.015 0.127 0.030 037.5 347.3 056.2 DA        021497 00213 7.837 0.031   -4   12 019 00033 00567 00471 0.547 0.013 021497 7.837    0  0.000 0.54685 0.00952
4027-55629-0339 142234.21+005736.96 008 20.912 0.091 20.386 0.034 20.382 0.033 20.471 0.052 20.443 0.195 0.025 014.8 346.6 055.9 DA        009742 00086 7.926 0.133   44   23 007 00549 00413 00342 0.560 0.061 009655 7.659  -87 -0.267 0.45123 0.03988
4027-55629-0392 142100.99+013555.12 014 19.343 0.029 19.335 0.024 19.692 0.020 19.822 0.028 19.629 0.092 0.033 011.4 346.8 056.6 DA        021405 00346 7.745 0.051   58   18 012 00000 00657 00548 0.522 0.012 021405 7.745    0  0.000 0.52249 0.00624
4027-55629-0414 142058.38+010728.92 011 18.931 0.021 19.458 0.019 19.458 0.019 19.824 0.031 20.160 0.157 0.033 012.1 346.2 056.3 DA        026145 00295 7.906 0.043    0    0 000 00000 00000 00000 0.000 0.000 026145 7.906    0  0.000 0.58974 0.01364
4027-55629-0554 141848.60+024133.23 020 18.985 0.031 18.858 0.018 19.157 0.016 19.409 0.025 19.728 0.089 0.034 031.2 347.2 057.8 DA        018934 00218 7.991 0.039  109   14 016 00582 00402 00340 0.615 0.020 018934 7.991    0  0.000 0.61543 0.01379
4027-55629-0890 142538.61+021913.83 007 21.170 0.103 20.576 0.030 20.395 0.033 20.359 0.047 20.155 0.137 0.029 034.0 349.2 056.5 DA:       007597 00112 8.065 0.227  -11   22 006 00386 00255 00212 0.631 0.125 007593 7.940   -4 -0.125 0.56183 0.08053
4029-55618-0169 143318.44-024735.41 056 17.171 0.023 17.282 0.017 17.282 0.017 17.544 0.016 17.805 0.022 0.065 009.7 346.3 051.3 DA        018455 00057 8.089 0.011    0    0 000 00000 00000 00000 0.000 0.000 018455 8.089    0  0.000 0.66619 0.00403
4029-55618-0636 142901.55-010105.53 008 20.321 0.039 19.851 0.031 19.773 0.055 19.805 0.099 19.784 0.109 0.037 025.7 346.7 053.3 DA        008066 00088 8.030 0.155   38   17 007 00031 00214 00171 0.612 0.087 008057 7.848   -9 -0.182 0.52316 0.04905
4029-55618-0646 142920.60-012551.78 034 17.779 0.021 18.403 0.018 18.403 0.018 18.776 0.018 19.077 0.052 0.041 009.5 346.4 053.0 DA        029687 00108 7.887 0.024    0    0 000 00000 00000 00000 0.000 0.000 029687 7.887    0  0.000 0.58884 0.00745
4029-55618-0874 143252.34-012109.89 046 17.773 0.020 17.515 0.023 17.814 0.017 18.035 0.019 18.309 0.028 0.037 037.4 347.6 052.5 DA        015867 00058 8.115 0.013   25    5 041 00030 00174 00138 0.676 0.007 015867 8.115    0  0.000 0.67561 0.00506
4030-55634-0218 141536.39+011718.32 045 16.472 0.012 16.888 0.016 17.315 0.019 17.540 0.018 17.674 0.022 0.032 039.9 344.5 057.2 DA        057447 00649 7.760 0.044  -66   17 043 00000 00476 00400 0.599 0.019 057447 7.760    0  0.000 0.59862 0.00956
4030-55634-0222 141551.32+013651.87 021 18.992 0.027 18.875 0.015 18.951 0.018 19.064 0.019 19.126 0.057 0.033 026.6 344.9 057.4 DA(He)    005237 00095 8.197 0.187  138   99 019 05297 00053 00044 0.703 0.116 005236 8.198   -1  0.001 0.70331 0.08178
4032-55333-0084 142523.85-030332.43 020 19.089 0.028 18.776 0.019 18.936 0.017 19.128 0.017 19.361 0.056 0.059 051.9 343.5 052.3 DA        010698 00048 8.553 0.057   73   12 016 01398 00150 00119 0.938 0.035 010581 8.302 -117 -0.251 0.78237 0.02593
4032-55333-0240 142254.14-020720.00 022 18.453 0.021 18.717 0.015 19.169 0.024 19.521 0.024 19.827 0.085 0.043 017.9 343.5 053.4 DA        040693 00654 7.823 0.060    0   27 020 07240 00882 00708 0.586 0.023 040693 7.823    0  0.000 0.58569 0.01604
4032-55333-0664 142131.20-004422.54 051 16.764 0.040 16.411 0.024 16.720 0.025 17.367 0.134 17.253 0.025 0.044 061.6 344.4 054.7 DA        015010 00059 7.932 0.012   48    4 046 00014 00116 00095 0.577 0.006 015010 7.932    0  0.000 0.57663 0.00403
4032-55333-0674 142120.94-010054.70 048 16.519 0.027 16.836 0.016 17.320 0.016 17.689 0.015 18.028 0.027 0.041 015.7 344.1 054.5 DA        042784 00282 7.771 0.030   36   11 045 00597 00401 00327 0.571 0.011 042784 7.771    0  0.000 0.57066 0.00760
4032-55333-0678 142129.36-011204.42 020 19.133 0.029 18.875 0.015 19.178 0.016 19.493 0.024 19.826 0.083 0.040 061.1 344.0 054.3 DA        017555 00174 8.017 0.033    0   14 017 00006 00374 00303 0.626 0.017 017555 8.017    0  0.000 0.62588 0.01185
4032-55333-0812 142352.84-013800.02 023 18.818 0.021 18.659 0.013 18.955 0.018 19.256 0.021 19.565 0.060 0.038 027.1 344.4 053.6 DA        018518 00180 7.909 0.033  -24   12 019 00015 00381 00306 0.574 0.016 018518 7.909    0  0.000 0.57384 0.01104
4033-55332-0314 140418.21+014634.38 026 18.524 0.020 18.472 0.029 18.836 0.017 19.105 0.021 19.491 0.075 0.024 012.2 340.6 059.2 DA        020187 00159 7.998 0.025   45    9 023 00270 00364 00313 0.622 0.012 020187 7.998    0  0.000 0.62161 0.00871
4033-55332-0400 140328.51+021030.78 033 18.205 0.030 17.921 0.016 18.171 0.011 18.455 0.017 18.709 0.035 0.032 041.1 340.6 059.7 DA        015280 00080 8.037 0.017   53    7 029 00360 00212 00183 0.632 0.009 015280 8.037    0  0.000 0.63192 0.00633
4033-55332-0526 140122.46+024025.19 028 17.569 0.018 18.015 0.024 18.588 0.018 18.956 0.018 19.333 0.060 0.028 010.5 340.3 060.4 DA        067880 01520 7.770 0.085   55   33 025 02247 00928 00807 0.623 0.024 067880 7.770    0  0.000 0.62288 0.01708
4033-55332-0856 140706.03+022054.00 023 18.131 0.028 18.421 0.017 18.866 0.017 19.235 0.024 19.435 0.072 0.029 027.6 342.3 059.3 DA        035220 00269 7.817 0.048  -16   19 021 02593 00704 00606 0.571 0.019 035220 7.817    0  0.000 0.57146 0.01367
4034-55635-0108 141322.38-001452.27 031 18.308 0.020 17.998 0.015 18.083 0.019 18.208 0.014 18.451 0.041 0.040 067.9 342.0 056.3 DA        010142 00025 8.869 0.025  101    6 027 00405 00073 00061 1.104 0.013 010026 8.599 -116 -0.270 0.96607 0.01072
4034-55635-0992 141600.15+000801.24 049 16.316 0.018 16.015 0.012 16.238 0.011 16.480 0.016 16.740 0.022 0.034 039.7 343.4 056.2 DA        014432 00106 8.218 0.011   45    4 044 00000 00075 00062 0.730 0.008 014474 8.219   42  0.001 0.73049 0.00551
4035-55383-0132 141508.10-025430.91 074 16.584 0.016 16.692 0.012 17.094 0.011 17.385 0.016 17.655 0.023 0.055 026.0 340.1 053.8 DA        025902 00074 7.913 0.009   78    3 069 00639 00210 00169 0.593 0.004 025902 7.913    0  0.000 0.59250 0.00288
4035-55383-0694 141148.01-020202.59 007 21.121 0.087 20.545 0.028 20.462 0.033 20.428 0.042 20.095 0.124 0.063 036.3 339.7 055.0 DA        007788 00098 7.782 0.231   -1   20 007 00266 00305 00250 0.497 0.103 007782 7.622   -6 -0.160 0.42674 0.06454
4035-55383-0836 141418.88-012215.14 022 19.596 0.221 25.115 1.340 20.455 1.117 19.099 1.239 22.827 1.614 0.046 019.9 341.2 055.2 DA        008013 00031 7.827 0.063    4    6 000 00000 00000 00000 00000 00000 008013 7.830    0  00000 0.51100 0.03100
4035-55383-0918 141516.09-010912.14 037 18.531 0.023 18.281 0.016 18.304 0.017 18.383 0.018 18.548 0.035 0.036 038.4 341.8 055.3 DA        005795 00032 7.930 0.068    0    7 034 03769 00062 00051 0.550 0.032 005794 7.930   -1 -0.000 0.54970 0.02306
4035-55383-0998 141816.62-020815.90 055 17.747 0.023 17.464 0.020 17.730 0.014 17.989 0.023 18.261 0.029 0.056 030.7 341.9 054.0 DA        016238 00052 7.794 0.012  -19    4 048 00380 00209 00169 0.523 0.001 016238 7.794    0  0.000 0.52320 0.00059
4036-55330-0224 135647.68+014447.95 031 18.132 0.025 17.809 0.017 18.075 0.018 18.326 0.018 18.598 0.035 0.028 041.6 337.4 060.2 DA        015498 00103 7.939 0.021   95    7 027 00157 00219 00190 0.581 0.010 015498 7.939    0  0.000 0.58119 0.00718
4036-55330-0250 135700.56+011220.78 017 19.406 0.033 19.136 0.021 19.376 0.020 19.650 0.023 19.798 0.076 0.030 037.8 336.9 059.7 DA        015745 00207 8.000 0.043   18   15 014 00147 00387 00334 0.613 0.022 015745 8.000    0  0.000 0.61324 0.01564
4036-55330-0814 135802.25+022630.90 038 17.785 0.025 17.450 0.021 17.748 0.021 17.986 0.020 18.206 0.034 0.023 056.8 338.6 060.6 DA        015889 00081 7.933 0.017   22    6 033 00638 00194 00169 0.579 0.008 015889 7.933    0  0.000 0.57915 0.00573
4036-55330-0840 135819.05+024421.62 024 18.540 0.013 18.758 0.021 18.758 0.021 18.991 0.021 19.193 0.058 0.024 001.1 339.1 060.8 DA        018439 00142 8.009 0.027    0    0 000 00000 00000 00000 0.000 0.000 018439 8.009    0  0.000 0.62356 0.00960
4037-55631-0496 135622.14-003345.91 029 18.207 0.016 18.057 0.019 18.389 0.014 18.640 0.018 18.929 0.047 0.036 054.3 335.0 058.2 DA        018102 00130 7.955 0.025  115    9 024 00475 00275 00234 0.595 0.012 018102 7.955    0  0.000 0.59526 0.00873
4037-55631-0882 140327.77+002119.67 048 16.415 0.020 16.850 0.016 17.374 0.017 17.739 0.014 18.054 0.024 0.033 020.5 338.8 058.1 DA        062615 00880 7.517 0.043   19   15 046 00000 00634 00538 0.540 0.011 062615 7.517    0  0.000 0.54013 0.00566
4038-55363-0023 141005.74-023500.82 023 19.080 0.023 18.772 0.018 18.772 0.018 18.832 0.018 18.993 0.048 0.049 068.3 338.6 054.8 DAZ       006481 00060 9.723 0.088    0    0 000 00000 00000 00000 0.000 0.000 006480 9.645   -1 -0.078 1.34929 0.01463
4038-55363-0478 140121.12-022456.05 027 18.837 0.023 18.574 0.019 18.852 0.017 19.110 0.023 19.441 0.074 0.063 057.3 335.4 056.0 DA        017384 00120 7.828 0.024  112    9 023 00080 00351 00291 0.533 0.009 017384 7.828    0  0.000 0.53255 0.00659
4038-55363-0922 140840.73-013503.47 014 20.107 0.049 19.621 0.024 19.590 0.025 19.527 0.028 19.536 0.075 0.047 063.7 338.9 055.8 DA        007774 00051 7.557 0.120  -40    9 013 00005 00238 00197 0.399 0.047 007768 7.384   -6 -0.173 0.33848 0.02694
4038-55363-0992 141028.64-020048.34 030 17.836 0.026 18.180 0.017 18.698 0.015 18.999 0.023 19.345 0.069 0.056 045.3 339.2 055.2 DA        042340 00487 7.801 0.045   57   20 027 00000 00707 00581 0.581 0.023 042340 7.801    0  0.000 0.58073 0.01156
4038-55363-1000 141057.72-020236.63 023 18.485 0.021 18.600 0.019 18.856 0.019 18.764 0.022 18.482 0.038 0.058 022.9 339.4 055.1 DA+M      031951 00189 7.652 0.046    0    0 000 00000 00000 00000 0.000 0.000 031951 7.652    0  0.000 0.52240 0.00165
4040-55605-0042 135453.75-011518.36 032 17.936 0.023 17.792 0.023 18.119 0.015 18.420 0.019 18.612 0.042 0.039 044.9 333.8 057.8 DA        018203 00109 7.947 0.021   19    7 028 00695 00247 00209 0.591 0.010 018203 7.947    0  0.000 0.59148 0.00723
4040-55605-0118 135358.58-001217.24 021 19.000 1.000 19.000 1.000 19.000 1.000 19.000 1.000 19.000 1.000 0.033 000.0 334.3 058.8 DA        010804 00050 8.574 0.036    0    0 000 00000 00000 00000 0.000 0.000 010686 8.333 -118 -0.241 0.80023 0.01503
4040-55605-0342 134922.54-003503.61 043 17.243 0.018 16.976 0.016 17.248 0.020 17.510 0.018 17.704 0.026 0.027 070.7 332.0 059.0 DA        015738 00059 7.576 0.014   12    4 039 00023 00193 00165 0.444 0.005 015738 7.576    0  0.000 0.44437 0.00374
4040-55605-0406 134820.41-011224.91 016 18.239 0.019 18.854 0.018 18.854 0.018 19.177 0.025 19.488 0.063 0.033 002.9 331.0 058.5 DA        030879 00186 7.479 0.043    0    0 000 00000 00000 00000 0.000 0.000 030879 7.479    0  0.000 0.47414 0.00776
4040-55605-0422 134735.27-003730.65 018 19.070 0.020 19.120 0.010 19.510 0.020 19.820 0.030 20.230 0.120 0.023 007.1 331.1 059.1 DA        023538 00325 7.851 0.044    0    0 000 00000 00000 00000 00000 00000 023538 7.850    0  00000 0.56900 0.02000
4040-55605-0456 134734.80-005226.35 040 17.404 0.017 17.382 0.018 17.687 0.014 18.000 0.018 18.250 0.037 0.024 044.1 330.9 058.9 DA        020492 00095 8.101 0.015   19    6 036 00286 00206 00176 0.676 0.008 020492 8.101    0  0.000 0.67636 0.00564
4040-55605-0860 135308.24+003610.11 018 19.352 0.022 19.030 0.017 19.283 0.016 19.561 0.020 19.826 0.074 0.034 030.8 334.7 059.6 DA        014999 00208 7.915 0.040   70   14 015 00450 00373 00322 0.568 0.020 014999 7.915    0  0.000 0.56827 0.01382
4041-55361-0116 135912.12-021531.00 035 17.959 0.026 17.978 0.017 18.361 0.018 18.659 0.021 19.029 0.054 0.051 013.6 334.7 056.4 DA        023834 00136 8.178 0.019   34    7 032 00309 00284 00236 0.720 0.010 023834 8.178    0  0.000 0.71951 0.00701
4041-55361-0172 135806.15-030724.93 030 18.625 0.022 18.494 0.021 18.762 0.017 19.017 0.023 19.218 0.066 0.046 022.0 333.5 055.7 DA        018363 00111 8.059 0.021   44    8 026 00113 00307 00253 0.650 0.011 018363 8.059    0  0.000 0.64975 0.00790
4041-55361-0370 135356.88-025630.37 042 16.972 0.016 17.808 0.017 17.808 0.017 18.199 0.018 18.536 0.037 0.040 009.7 332.0 056.4 DAO       053547 00703 7.884 0.041    0    0 000 00000 00000 00000 0.000 0.000 053547 7.884    0  0.000 0.63597 0.01051
4041-55361-0697 135539.91-011406.86 028 18.913 0.020 18.562 0.020 18.809 0.015 19.060 0.022 19.273 0.050 0.040 026.7 334.1 057.7 DA        014722 00101 7.826 0.022    1    8 024 00265 00310 00262 0.525 0.006 014722 7.826    0  0.000 0.52489 0.00480
4041-55361-0786 135632.55-014436.55 023 18.439 0.024 18.378 0.025 18.692 0.016 18.976 0.028 19.259 0.058 0.048 044.7 334.0 057.1 DA        019320 00170 7.941 0.030   73   11 020 00762 00333 00279 0.591 0.014 019320 7.941    0  0.000 0.59105 0.01019
4041-55361-0990 140052.51-015859.34 016 19.832 0.041 19.455 0.027 19.595 0.019 19.814 0.029 19.983 0.119 0.060 021.8 335.6 056.4 DA        014194 00237 7.874 0.051   81   17 013 00533 00412 00343 0.545 0.023 014258 7.875   64  0.001 0.54606 0.01662
4042-55626-0082 134154.38+005600.85 021 18.765 0.031 18.541 0.018 18.895 0.016 19.132 0.021 19.160 0.049 0.027 021.0 329.8 061.1 DA+M      018244 00171 8.144 0.033    0    0 000 00000 00000 00000 0.000 0.000 018244 8.144    0  0.000 0.69672 0.01228
4042-55626-0388 133615.49+014050.35 017 19.103 0.024 19.175 0.023 19.546 0.021 19.950 0.040 20.069 0.122 0.022 048.9 327.7 062.4 DA        024697 00309 7.836 0.041   34   15 015 00865 00683 00605 0.554 0.018 024697 7.836    0  0.000 0.55440 0.01252
4042-55626-0554 133340.25+024846.00 038 17.280 0.018 17.120 0.019 17.462 0.011 17.703 0.013 17.990 0.027 0.023 055.1 327.3 063.7 DA        017625 00091 7.898 0.018   14    6 033 00041 00187 00168 0.566 0.009 017625 7.898    0  0.000 0.56630 0.00613
4042-55626-0614 133616.62+020601.37 006 20.385 0.047 19.729 0.025 19.561 0.023 19.571 0.027 19.667 0.081 0.021 082.2 328.1 062.8 DA        006926 00139 7.289 0.371   20   21 005 00167 00241 00214 0.304 0.109 006924 7.182   -2 -0.107 0.27380 0.06888
4042-55626-0976 134259.84+022209.62 034 17.642 0.014 17.781 0.022 17.781 0.022 18.055 0.017 18.297 0.034 0.022 011.6 331.6 062.3 DA        021703 00147 7.891 0.022    0    0 000 00000 00000 00000 0.000 0.000 021703 7.891    0  0.000 0.57290 0.00705
4043-55630-0092 134620.06-005408.69 032 18.415 0.024 18.218 0.024 18.481 0.019 18.753 0.021 18.916 0.053 0.025 038.5 330.4 059.0 DA        015733 00095 7.946 0.020   22    7 028 00024 00264 00226 0.585 0.010 015733 7.946    0  0.000 0.58523 0.00693
4043-55630-0170 134509.48-005731.37 038 17.226 0.017 17.483 0.016 18.024 0.019 18.393 0.020 18.768 0.040 0.023 050.3 329.8 059.1 DA        038489 00264 7.830 0.032    3   13 035 01878 00503 00431 0.584 0.012 038489 7.830    0  0.000 0.58364 0.00870
4045-55622-0176 133137.05+010631.90 038 17.117 0.024 17.420 0.015 17.858 0.015 18.272 0.017 18.608 0.041 0.023 031.4 324.9 062.3 DA        036086 00209 7.869 0.029   10   12 035 01567 00440 00389 0.595 0.012 036086 7.869    0  0.000 0.59481 0.00855
4045-55622-0206 133100.59+004033.36 018 19.268 0.027 18.994 0.013 19.287 0.017 19.523 0.022 19.844 0.081 0.024 045.2 324.3 061.9 DA        016360 00197 7.943 0.041   42   15 015 00372 00397 00350 0.585 0.020 016360 7.943    0  0.000 0.58518 0.01424
4045-55622-0923 133411.29+023944.65 010 20.012 0.041 19.695 0.019 19.684 0.022 19.694 0.027 19.649 0.092 0.023 028.7 327.4 063.5 DA        008722 00070 8.187 0.110   37   15 009 00036 00207 00185 0.706 0.068 008697 7.932  -25 -0.255 0.56064 0.03581
4046-55605-0155 133703.13-003909.01 020 19.017 0.027 18.957 0.020 19.130 0.028 19.239 0.026 19.436 0.049 0.025 054.0 326.3 060.1 DA(He)    015544 00364 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 015544 8.000    0  0.000 0.61282 0.32619
4046-55605-0282 133433.89-014006.97 049 16.590 0.014 16.357 0.026 16.691 0.024 16.946 0.016 17.238 0.022 0.031 071.7 324.5 059.4 DA        016986 00053 8.012 0.011   26    4 045 00333 00120 00103 0.622 0.006 016986 8.012    0  0.000 0.62205 0.00399
4046-55605-0534 133136.97+001127.40 021 18.411 0.016 18.687 0.021 19.167 0.015 19.531 0.026 19.681 0.080 0.021 016.5 324.3 061.4 DA        035147 00295 7.911 0.052   71   22 019 02488 00758 00665 0.611 0.023 035147 7.911    0  0.000 0.61142 0.01600
4046-55605-0552 133154.14+004119.55 031 17.393 0.014 17.741 0.012 18.214 0.016 18.560 0.017 18.901 0.041 0.022 032.9 324.8 061.8 DA        035968 00203 7.809 0.037   10   15 028 01180 00532 00469 0.570 0.015 035968 7.809    0  0.000 0.56994 0.01043
4047-55352-0520 133519.38-015707.64 009 20.455 0.062 20.095 0.022 19.986 0.026 19.969 0.033 19.819 0.117 0.035 056.0 324.6 059.1 DA        007376 00091 8.123 0.174   31   16 008 00323 00190 00163 0.664 0.104 007373 8.025   -3 -0.098 0.60794 0.06605
4048-55602-0458 132658.31-031039.25 006 21.012 0.091 20.557 0.029 20.438 0.035 20.347 0.045 20.512 0.177 0.033 000.0 320.1 058.5 DA        008999 00126 8.000 0.163    0   13 005 01298 00354 00302 0.598 0.084 008960 7.730  -39 -0.270 0.47731 0.04659
4049-55591-0030 132615.90-024131.78 011 19.061 0.017 19.515 0.020 19.515 0.020 19.837 0.029 19.987 0.118 0.038 010.1 320.0 059.0 DA        024721 00360 8.166 0.049    0    0 000 00000 00000 00000 0.000 0.000 024721 8.166    0  0.000 0.71578 0.01866
4049-55591-0128 132439.69-031923.38 029 18.514 0.023 18.175 0.019 18.402 0.013 18.604 0.016 18.888 0.052 0.035 044.6 319.0 058.5 DA        014904 00123 7.923 0.024    8    8 025 00466 00246 00209 0.572 0.012 014904 7.923    0  0.000 0.57205 0.00832
4049-55591-0858 132355.58-015647.96 008 20.498 0.056 19.870 0.024 19.653 0.021 19.608 0.031 19.596 0.080 0.030 037.4 319.3 059.9 DA        006480 00132 8.060 0.247   23   24 007 00327 00142 00123 0.625 0.136 006479 8.042   -1 -0.018 0.61489 0.09646
4050-55599-0054 132924.70-005644.71 065 16.253 0.020 16.180 0.016 16.515 0.015 16.776 0.012 17.073 0.021 0.028 057.0 322.5 060.5 DA        019051 00052 7.948 0.009   32    3 060 00417 00126 00109 0.594 0.004 019051 7.948    0  0.000 0.59393 0.00309
4050-55599-0390 132352.84-002346.49 021 19.174 0.028 18.944 0.026 19.249 0.018 19.481 0.025 19.632 0.065 0.027 034.5 320.1 061.4 DA        018402 00174 7.483 0.033   50   10 018 00000 00583 00512 0.421 0.015 018402 7.483    0  0.000 0.42121 0.00775
4050-55599-0517 132044.66+001854.92 041 17.128 0.016 17.102 0.015 17.453 0.011 17.721 0.016 18.017 0.026 0.020 038.9 318.8 062.3 DA        019577 00096 8.419 0.017   58    7 035 00077 00141 00124 0.864 0.011 019577 8.419    0  0.000 0.86422 0.00763
4050-55599-0634 132350.25+010304.24 021 18.850 0.028 18.473 0.017 18.697 0.013 18.847 0.024 19.077 0.056 0.021 042.1 320.9 062.8 DA        011787 00092 8.597 0.042   61   12 017 00695 00146 00130 0.966 0.023 011742 8.438  -45 -0.159 0.86771 0.01852
4050-55599-0972 133015.11+000329.75 027 18.319 0.020 18.045 0.018 18.321 0.016 18.556 0.014 18.815 0.041 0.023 052.7 323.5 061.4 DA        015277 00137 7.973 0.029   43    9 023 00209 00236 00207 0.598 0.015 015277 7.973    0  0.000 0.59802 0.01043
4051-55337-0508 125730.31-001151.07 019 18.588 0.029 18.806 0.017 19.269 0.019 19.536 0.027 19.790 0.096 0.020 029.3 306.2 062.6 DA        029890 00221 7.638 0.048   21   17 017 01409 00821 00729 0.521 0.009 029890 7.638    0  0.000 0.52120 0.00796
4051-55337-0646 130215.21-000111.55 035 18.660 0.018 18.355 0.018 18.592 0.018 18.893 0.021 19.218 0.053 0.019 030.9 308.8 062.7 DA        014905 00096 8.030 0.020   60    7 030 00222 00257 00228 0.627 0.011 014905 8.030    0  0.000 0.62729 0.00743
4051-55337-0782 130407.73+004331.72 039 18.372 0.018 18.042 0.018 18.110 0.016 18.195 0.018 18.366 0.030 0.019 038.2 310.0 063.4 DA        010013 00020 8.679 0.024   43    5 034 00068 00086 00077 1.004 0.011 009915 8.412  -98 -0.267 0.84883 0.01072
4051-55337-0859 130533.18-003305.56 022 19.134 0.021 19.028 0.020 19.367 0.022 19.357 0.023 19.142 0.047 0.016 013.8 310.5 062.1 DA+M6     020030 00222 7.981 0.035    0    0 000 00000 00000 00000 0.000 0.000 020030 7.981    0  0.000 0.61280 0.01219
4052-55600-0126 130900.73-005434.47 036 18.073 0.023 17.965 0.020 18.302 0.014 18.556 0.015 18.839 0.040 0.017 029.0 312.2 061.6 DA        019017 00102 8.052 0.018   35    7 031 00526 00264 00232 0.647 0.009 019017 8.052    0  0.000 0.64727 0.00670
4052-55600-0746 130608.49+012837.91 016 18.817 0.022 19.027 0.017 19.415 0.018 19.452 0.024 19.346 0.068 0.023 021.5 311.4 064.1 DA        033008 00322 7.381 0.072    0    0 000 00000 00000 00000 0.000 0.000 033008 7.381    0  0.000 0.45924 0.01031
4053-55591-0170 131445.05-031415.70 015 18.714 0.026 19.056 0.020 19.532 0.023 19.942 0.036 20.204 0.146 0.029 013.6 314.3 059.1 DA        043183 00939 7.866 0.096   84   42 014 02696 01058 00908 0.609 0.037 043183 7.866    0  0.000 0.60865 0.02640
4053-55591-0586 130941.72-011506.63 070 15.995 0.021 15.908 0.014 16.242 0.017 16.492 0.017 16.756 0.024 0.018 037.5 312.5 061.3 DA        018366 00045 7.955 0.009   69    3 064 00081 00108 00094 0.596 0.004 018366 7.955    0  0.000 0.59586 0.00313
4053-55591-0926 131615.27-013436.29 016 19.023 0.037 19.199 0.021 19.569 0.027 19.875 0.040 20.100 0.144 0.021 029.3 315.7 060.7 DA        030776 00268 7.726 0.059    6   22 014 05311 00942 00822 0.525 0.012 030776 7.726    0  0.000 0.52485 0.01087
4054-55358-0246 153722.26+004234.51 026 18.825 0.021 18.666 0.015 18.902 0.018 19.126 0.020 19.226 0.062 0.078 035.8 006.4 042.2 DA        019408 00165 7.772 0.028   39   10 023 01215 00402 00270 0.523 0.002 019408 7.772    0  0.000 0.52322 0.00134
4054-55358-0416 153417.02+011800.50 008 20.879 0.080 20.418 0.026 20.154 0.029 20.117 0.033 20.036 0.099 0.046 000.0 006.4 043.2 DA        006818 00104 7.783 0.226    5   18 007 00013 00228 00156 0.493 0.101 006817 7.731   -1 -0.052 0.46908 0.06849
4054-55358-0590 153416.10+025521.36 022 18.896 0.021 19.475 0.023 19.475 0.023 19.811 0.033 19.977 0.128 0.040 008.8 008.2 044.2 DA        028926 00192 7.935 0.038    0    0 000 00000 00000 00000 0.000 0.000 028926 7.935    0  0.000 0.60964 0.01233
4054-55358-0752 153659.42+025150.07 030 19.052 0.030 18.595 0.016 18.556 0.014 18.567 0.015 18.631 0.044 0.047 111.5 008.7 043.6 DA        008458 00025 7.974 0.046  -33    4 027 00174 00139 00096 0.583 0.025 008441 7.743  -17 -0.231 0.48106 0.01460
4054-55358-0842 153841.43+023956.02 018 19.232 0.031 19.448 0.016 19.819 0.023 20.124 0.035 20.624 0.163 0.049 041.7 008.8 043.1 DA        027966 00223 9.239 0.041  149   28 015 00593 00259 00177 1.254 0.012 027966 9.239    0  0.000 1.25402 0.00828
4055-55359-0164 154633.46+004655.56 059 16.675 0.014 16.491 0.014 16.797 0.012 17.071 0.014 17.323 0.021 0.084 053.7 008.3 040.4 DA        018898 00057 7.572 0.010    0    3 055 00945 00180 00117 0.456 0.003 018898 7.572    0  0.000 0.45602 0.00208
4055-55359-0226 154618.95+013433.62 007 21.087 0.084 20.555 0.025 20.349 0.027 20.333 0.033 20.306 0.132 0.084 025.5 009.1 041.0 DA        007147 00120 7.809 0.255   64   21 006 00093 00254 00167 0.508 0.117 007145 7.723   -2 -0.086 0.46707 0.07670
4055-55359-0286 154443.55+003817.49 020 19.229 0.027 19.149 0.027 19.419 0.018 19.699 0.029 19.850 0.114 0.083 044.8 007.8 040.7 DA        024090 00322 7.997 0.041    9   14 017 00000 00524 00341 0.629 0.028 024090 7.997    0  0.000 0.62939 0.01392
4055-55359-0334 154441.05+005803.29 023 18.887 0.017 19.145 0.014 19.145 0.014 19.341 0.021 19.665 0.071 0.076 009.6 008.1 040.9 DA        020662 00197 7.975 0.032    0    0 000 00000 00000 00000 0.000 0.000 020662 7.975    0  0.000 0.61122 0.01106
4055-55359-0484 154031.92+013333.41 020 19.347 0.028 19.122 0.016 19.389 0.018 19.611 0.026 20.032 0.120 0.063 032.6 008.0 042.1 DA        018219 00208 7.737 0.039   17   13 017 00804 00498 00333 0.516 0.011 018219 7.737    0  0.000 0.51640 0.00875
4055-55359-0492 153959.09+013245.20 020 18.684 0.018 19.117 0.014 19.117 0.014 19.393 0.024 19.597 0.080 0.061 003.2 007.8 042.2 DA        024014 00350 7.766 0.044    0    0 000 00000 00000 00000 0.000 0.000 024014 7.766    0  0.000 0.52469 0.00793
4055-55359-0548 154240.06+025037.02 010 20.675 0.066 20.061 0.021 19.928 0.024 19.861 0.035 19.895 0.117 0.064 066.3 009.8 042.4 DA        007031 00080 7.471 0.231   22   14 009 00148 00248 00167 0.364 0.083 007029 7.372   -2 -0.099 0.33119 0.05287
4055-55359-0772 154601.39+021050.93 030 18.339 0.019 18.394 0.014 18.732 0.017 19.019 0.017 19.330 0.051 0.089 027.0 009.7 041.4 DA        026875 00179 7.811 0.025   34    9 027 01015 00471 00311 0.549 0.010 026875 7.811    0  0.000 0.54867 0.00732
4055-55359-0896 154759.75+022740.50 022 19.057 0.025 19.121 0.018 19.478 0.017 19.741 0.032 19.956 0.122 0.092 013.7 010.4 041.1 DA        028488 00183 7.905 0.035  -30   14 020 02017 00654 00430 0.594 0.016 028488 7.905    0  0.000 0.59446 0.01116
4056-55357-0390 162452.47+150030.71 010 18.920 0.018 19.826 0.024 19.826 0.024 20.168 0.035 20.393 0.155 0.045 011.7 030.5 039.1 DA        067883 03105 7.127 0.178    0    0 000 00000 00000 00000 0.000 0.000 067883 7.127    0  0.000 0.51718 0.02039
4056-55357-0504 162125.86+155034.58 014 18.931 0.026 19.227 0.020 19.699 0.021 20.010 0.035 20.342 0.155 0.045 015.6 031.1 040.2 DA        036241 00634 8.138 0.088   65   41 012 00064 00796 00514 0.717 0.048 036241 8.138    0  0.000 0.71740 0.03447
4056-55357-0556 162257.56+161550.45 008 20.750 0.071 20.268 0.025 20.135 0.025 20.187 0.036 20.241 0.193 0.038 030.3 031.8 040.0 DA        007881 00092 7.820 0.216   82   19 007 00140 00280 00180 0.517 0.098 007874 7.652   -7 -0.168 0.44055 0.05978
4056-55357-0644 162516.41+160233.56 018 19.134 0.027 19.112 0.020 19.548 0.023 19.759 0.048 19.985 0.119 0.043 039.3 031.8 039.4 DA        022791 00319 7.798 0.044   58   15 015 00189 00617 00391 0.533 0.014 022791 7.798    0  0.000 0.53322 0.01034
4056-55357-0788 162752.76+164704.00 042 17.525 0.019 17.403 0.017 17.743 0.012 17.996 0.017 18.267 0.036 0.049 041.0 033.0 039.1 DA        018847 00086 7.955 0.016   58    5 037 00195 00214 00135 0.597 0.008 018847 7.955    0  0.000 0.59695 0.00557
4056-55357-0916 163047.99+162243.59 035 18.099 0.022 17.892 0.014 18.219 0.017 18.498 0.022 18.823 0.053 0.051 050.0 032.9 038.3 DA        017660 00097 7.875 0.019   22    7 030 00174 00265 00164 0.555 0.009 017660 7.875    0  0.000 0.55491 0.00636
4056-55357-0968 163145.96+160142.17 008 20.765 0.077 20.286 0.022 20.134 0.022 20.137 0.032 20.064 0.127 0.056 029.9 032.6 038.0 DA        007629 00100 7.895 0.204  -14   18 007 00113 00251 00154 0.538 0.097 007625 7.759   -4 -0.136 0.48514 0.06245
4057-55357-0002 162335.45+201432.12 051 16.910 0.021 16.764 0.018 17.104 0.013 17.364 0.021 17.642 0.021 0.056 034.4 036.8 041.3 DA        019336 00071 7.970 0.013   23    4 046 00483 00163 00108 0.606 0.006 019336 7.970    0  0.000 0.60571 0.00458
4057-55357-0162 161912.24+193550.38 007 21.154 0.081 20.571 0.023 20.374 0.025 20.353 0.034 20.405 0.139 0.052 052.7 035.5 042.1 DA        007264 00103 7.189 0.343  -13   17 007 00098 00388 00260 0.278 0.088 007261 7.029   -3 -0.160 0.24405 0.05266
4057-55357-0228 161824.69+203307.09 018 19.401 0.031 19.163 0.017 19.465 0.019 19.727 0.026 19.858 0.076 0.053 011.2 036.7 042.5 DA        018199 00174 8.006 0.033   68   14 016 00544 00433 00292 0.622 0.017 018199 8.006    0  0.000 0.62150 0.01179
4057-55357-0498 161200.13+203457.84 019 19.345 0.030 19.106 0.017 19.395 0.019 19.631 0.024 20.050 0.100 0.051 061.5 036.1 044.0 DA        017941 00212 7.975 0.041   34   15 016 00635 00425 00295 0.605 0.020 017941 7.975    0  0.000 0.60513 0.01443
4057-55357-0662 161710.37+215413.50 022 18.954 0.027 18.628 0.015 18.778 0.017 18.931 0.025 19.184 0.041 0.064 033.3 038.3 043.2 DA        010627 00041 8.132 0.041  -21    9 019 00937 00186 00127 0.676 0.024 010516 7.886 -111 -0.246 0.54159 0.01362
4057-55357-0876 162020.89+214542.97 047 17.055 0.015 17.115 0.020 17.525 0.028 17.793 0.128 18.083 0.349 0.055 045.6 038.4 042.5 DA        025636 00120 7.840 0.015    3    5 044 00288 00267 00180 0.559 0.007 025636 7.840    0  0.000 0.55854 0.00467
4058-55358-0375 162158.81+202402.09 030 18.306 0.018 18.664 0.016 18.664 0.016 18.982 0.016 19.299 0.046 0.054 011.8 036.8 041.7 DA        023444 00185 7.870 0.024    0    0 000 00000 00000 00000 0.000 0.000 023444 7.870    0  0.000 0.56728 0.00758
4058-55358-0544 161940.03+222958.09 051 16.208 0.016 16.459 0.020 16.864 0.015 17.170 0.019 17.457 0.024 0.056 032.7 039.3 042.8 DA        035974 00129 7.288 0.024   40    7 047 04864 00416 00282 0.457 0.003 035974 7.288    0  0.000 0.45688 0.00237
4058-55358-0564 161933.18+214013.45 024 18.964 0.026 18.630 0.016 18.858 0.014 19.089 0.018 19.381 0.060 0.060 021.3 038.2 042.6 DA        015063 00140 7.935 0.029   -8   10 021 00155 00296 00200 0.578 0.014 015063 7.935    0  0.000 0.57822 0.01008
4060-55359-0296 162304.10+183522.31 018 19.521 0.031 19.160 0.014 19.385 0.017 19.627 0.025 19.836 0.068 0.041 023.5 034.7 040.9 DAH       014186 00249 8.059 0.040   42   15 015 00453 00335 00219 0.641 0.022 014247 8.060   61  0.001 0.64215 0.01521
4061-55362-0118 163618.12+190725.04 021 18.853 0.021 18.979 0.015 19.367 0.016 19.658 0.024 19.970 0.065 0.066 013.9 036.7 038.1 DA        030261 00182 7.951 0.041  -76   17 018 02723 00664 00409 0.620 0.019 030261 7.951    0  0.000 0.61961 0.01338
4061-55362-0166 163453.38+182758.91 021 19.242 0.024 18.837 0.014 19.077 0.016 19.303 0.026 19.511 0.046 0.064 023.6 035.8 038.2 DA        015385 00137 8.017 0.029    3   12 018 00301 00315 00195 0.621 0.015 015385 8.017    0  0.000 0.62131 0.01064
4061-55362-0262 163331.49+192330.58 023 18.656 0.019 18.670 0.019 18.885 0.016 18.610 0.017 18.226 0.028 0.042 015.9 036.8 038.8 DA+M3     028206 00192 7.742 0.037    0    0 000 00000 00000 00000 0.000 0.000 028206 7.742    0  0.000 0.52483 0.00668
4061-55362-0278 163326.34+193811.08 014 19.452 0.014 19.687 0.019 19.687 0.019 19.971 0.032 20.401 0.094 0.049 009.2 037.0 038.9 DA        022142 00407 7.596 0.055    0    0 000 00000 00000 00000 0.000 0.000 022142 7.596    0  0.000 0.47588 0.01206
4061-55362-0364 163127.87+183012.10 026 18.498 0.018 18.568 0.016 18.971 0.016 19.252 0.019 19.512 0.044 0.040 021.2 035.5 039.0 DA        024556 00217 7.914 0.029    9   10 023 00008 00472 00297 0.590 0.013 024556 7.914    0  0.000 0.58995 0.00930
4061-55362-0674 163113.12+203412.41 006 21.119 0.063 20.714 0.026 20.861 0.051 20.554 0.038 20.643 0.132 0.050 027.0 038.0 039.7 DA:       006940 00154 7.725 0.318    0    0 000 00000 00000 00000 0.000 0.000 006938 7.657   -2 -0.068 0.43855 0.09101
4061-55362-0688 163200.38+200107.50 007 20.925 0.061 20.325 0.020 20.283 0.025 20.310 0.030 20.291 0.093 0.059 052.9 037.4 039.3 DA        009033 00101 8.208 0.126  112   25 006 00137 00279 00176 0.716 0.077 008995 7.938  -38 -0.270 0.56477 0.04176
4061-55362-0761 163334.69+194229.70 043 17.073 0.011 16.919 0.010 17.172 0.012 17.425 0.018 17.674 0.018 0.051 033.2 037.1 038.9 DAH       020903 00085 9.106 0.014 -238    7 039 02954 00075 00047 1.209 0.005 020903 9.106    0  0.000 1.20924 0.00357
4063-55364-0684 163554.67+164426.18 015 20.174 0.048 19.585 0.018 19.388 0.017 19.370 0.022 19.489 0.062 0.054 084.3 033.9 037.3 DA        007149 00055 7.659 0.130    8    9 014 00049 00188 00114 0.440 0.056 007147 7.562   -2 -0.097 0.39761 0.03657
4064-55366-0040 163720.22+173913.47 012 19.500 0.032 19.288 0.014 19.372 0.018 19.480 0.021 19.791 0.078 0.054 045.7 035.1 037.3 DA        007938 00068 8.594 0.108   30   13 011 02473 00112 00068 0.961 0.060 007932 8.438   -6 -0.156 0.86302 0.04815
4064-55366-0346 162919.01+173428.16 030 18.688 0.013 18.897 0.013 18.897 0.013 19.213 0.022 19.560 0.073 0.042 004.6 034.1 039.1 DA        020715 00138 8.066 0.023    0    0 000 00000 00000 00000 0.000 0.000 020715 8.066    0  0.000 0.65834 0.00846
4064-55366-0568 162749.97+175733.26 021 19.228 0.025 19.119 0.017 19.268 0.015 19.460 0.018 19.635 0.069 0.045 034.2 034.4 039.6 DA        005857 00160 9.002 0.339  -95   57 019 05414 00042 00027 1.163 0.142 005856 9.000   -1 -0.002 1.16267 0.09989
4064-55366-0822 163228.56+191300.17 005 21.483 0.089 20.894 0.026 20.663 0.027 20.583 0.032 20.500 0.108 0.041 047.8 036.4 039.0 DA        006854 00140 7.038 0.462  -10   24 005 00046 00439 00276 0.243 0.098 006852 6.904   -2 -0.134 0.21682 0.06150
4064-55366-0876 163348.78+182448.82 052 17.053 0.025 17.253 0.015 17.693 0.013 18.022 0.017 18.324 0.030 0.075 016.4 035.6 038.4 DA        031721 00070 7.745 0.017   24    6 049 00451 00367 00228 0.534 0.006 031721 7.745    0  0.000 0.53363 0.00440
4066-55444-0100 163428.36+103903.12 013 20.139 0.042 19.617 0.018 19.643 0.018 19.482 0.021 19.284 0.048 0.059 024.9 026.8 035.2 DA+M      012473 00175 8.323 0.070    0    0 000 00000 00000 00000 0.000 0.000 012541 8.227   68 -0.096 0.73295 0.03110
4066-55444-0630 162813.26+122451.81 064 16.459 0.020 16.120 0.014 16.363 0.009 16.490 0.011 16.716 0.017 0.045 141.1 027.9 037.3 DA        011553 00021 8.096 0.010  -19    2 059 00582 00071 00043 0.657 0.006 011518 7.970  -35 -0.126 0.58785 0.00371
4067-55361-0404 162005.04+114943.41 052 16.855 0.020 17.146 0.018 17.592 0.010 17.928 0.014 18.228 0.025 0.049 012.9 026.2 038.9 DA        033954 00091 7.931 0.020   18    8 048 00004 00337 00212 0.618 0.009 033954 7.931    0  0.000 0.61782 0.00622
4067-55361-0902 162629.90+135614.53 029 18.119 0.016 18.941 0.013 18.941 0.013 19.247 0.020 19.752 0.093 0.044 004.3 029.5 038.3 DA        042353 00496 7.656 0.046    0    0 000 00000 00000 00000 0.000 0.000 042353 7.656    0  0.000 0.52843 0.00733
4068-55445-0416 163014.50+125214.18 028 17.940 0.020 18.126 0.015 18.432 0.013 18.320 0.013 18.025 0.023 0.053 018.0 028.7 037.1 DA+M      028744 00195 7.650 0.037    0    0 000 00000 00000 00000 0.000 0.000 028744 7.650    0  0.000 0.52120 0.00622
4068-55445-0736 163336.71+140629.31 025 18.889 0.026 18.666 0.014 18.942 0.021 19.198 0.025 19.333 0.062 0.049 011.8 030.5 036.8 DA        016593 00121 8.029 0.026   23   10 021 00222 00315 00189 0.630 0.013 016593 8.029    0  0.000 0.63029 0.00954
4068-55445-0746 163350.80+150822.60 016 18.946 0.026 19.172 0.021 19.721 0.019 20.075 0.034 20.378 0.148 0.046 014.2 031.8 037.2 DAH       040895 00888 7.991 0.083    3   39 014 02155 00974 00589 0.659 0.037 040895 7.991    0  0.000 0.65882 0.02620
4068-55445-0772 163356.29+140608.67 006 21.472 0.121 20.844 0.030 20.648 0.036 20.626 0.050 20.570 0.180 0.049 035.0 030.6 036.8 DA:       007518 00134 8.242 0.277  -39   26 005 00091 00249 00149 0.735 0.169 007515 8.132   -3 -0.110 0.66970 0.11362
4069-55365-0268 161357.77+175914.14 007 21.122 0.077 20.621 0.026 20.458 0.028 20.381 0.036 20.317 0.122 0.051 021.3 032.9 042.7 DA        006998 00130 7.993 0.261    5   22 006 00092 00235 00159 0.589 0.136 006996 7.931   -2 -0.062 0.55500 0.09315
4069-55365-0308 161313.08+175418.62 006 21.390 0.117 20.899 0.033 20.834 0.037 20.753 0.051 20.891 0.236 0.049 013.3 032.7 042.8 DA        007592 00120 7.286 0.324   49   22 005 00097 00476 00323 0.308 0.093 007587 7.106   -5 -0.180 0.26066 0.05397
4069-55365-0624 161243.56+192506.66 024 18.838 0.022 18.594 0.013 18.924 0.014 19.174 0.019 19.389 0.051 0.048 021.7 034.6 043.4 DA        017429 00143 7.991 0.029   29   11 020 00272 00329 00226 0.612 0.015 017429 7.991    0  0.000 0.61225 0.01037
4069-55365-0772 161432.10+185458.75 040 17.237 0.015 17.727 0.015 17.727 0.015 18.017 0.015 18.373 0.027 0.044 010.4 034.2 042.9 DA        024902 00140 7.967 0.019    0    0 000 00000 00000 00000 0.000 0.000 024902 7.967    0  0.000 0.61628 0.00628
4070-55681-0148 161633.84+130009.15 041 17.880 0.016 17.745 0.017 17.988 0.014 18.279 0.017 18.574 0.036 0.047 017.7 027.1 040.2 DA        016824 00067 8.077 0.014   34    6 036 00220 00204 00132 0.657 0.008 016824 8.077    0  0.000 0.65668 0.00536
4070-55681-0364 161218.72+122241.97 034 17.678 0.026 17.790 0.015 18.241 0.019 18.539 0.026 18.779 0.046 0.044 034.8 025.8 040.8 DA        025539 00163 7.959 0.021   21    7 031 01223 00333 00217 0.614 0.010 025539 7.959    0  0.000 0.61381 0.00691
4070-55681-0450 161011.70+124221.44 027 18.710 0.023 18.415 0.016 18.680 0.016 18.892 0.020 19.046 0.058 0.042 053.3 025.9 041.4 DA        014543 00142 7.988 0.026   45    9 023 00000 00260 00172 0.604 0.013 014543 7.988    0  0.000 0.60429 0.00944
4070-55681-0609 161146.51+134737.28 018 18.999 0.025 18.750 0.015 19.020 0.015 19.272 0.018 19.562 0.058 0.040 011.2 027.4 041.6 DA        014862 00202 7.965 0.040   64   14 015 00348 00313 00208 0.593 0.020 014862 7.965    0  0.000 0.59296 0.01420
4071-55660-0186 160725.73+133644.44 011 20.438 0.048 19.926 0.023 19.842 0.021 19.737 0.027 19.796 0.077 0.034 004.5 026.6 042.4 DA        007357 00067 7.862 0.149  -15   12 010 00015 00210 00142 0.524 0.068 007354 7.755   -3 -0.107 0.48217 0.04389
4072-55362-0116 161222.25+163402.85 030 18.548 0.018 18.244 0.153 18.616 0.017 18.832 0.021 19.047 0.051 0.054 016.9 030.9 042.5 DA        015731 00103 7.935 0.022   25    8 026 00173 00272 00184 0.580 0.011 015731 7.935    0  0.000 0.57976 0.00749
4072-55362-0268 160911.54+162254.11 025 18.733 0.022 18.547 0.022 18.827 0.016 19.110 0.023 19.453 0.063 0.039 031.3 030.3 043.1 DA        017981 00132 7.945 0.026   68   10 022 00257 00342 00233 0.590 0.013 017981 7.945    0  0.000 0.58996 0.00893
4072-55362-0542 160658.48+175014.21 021 18.811 0.023 18.551 0.017 18.841 0.015 19.091 0.019 19.541 0.084 0.040 017.5 031.9 044.2 DA        016401 00157 7.859 0.034  -28   12 017 00264 00335 00234 0.544 0.015 016401 7.859    0  0.000 0.54402 0.01097
4072-55362-0642 160754.94+170806.65 017 19.050 0.020 19.200 0.010 19.630 0.020 20.020 0.030 20.260 0.150 0.000 000.0 000.0 000.0 DA        029338 00285 7.096 0.059    0    0 000 00000 00000 00000 00000 00000 029338 7.100    0  00000 0.32700 0.01500
4072-55362-0670 160850.81+174004.26 006 21.046 0.085 20.561 0.025 20.462 0.029 20.421 0.041 20.703 0.220 0.038 000.0 031.9 043.7 DA        007760 00113 7.883 0.254   39   22 006 00110 00298 00206 0.533 0.121 007755 7.732   -5 -0.151 0.47348 0.07669
4072-55362-0914 161237.14+172822.69 017 19.602 0.016 19.556 0.018 19.556 0.018 19.763 0.026 19.967 0.111 0.046 011.5 032.1 042.8 DA        016156 00192 7.998 0.040    0    0 000 00000 00000 00000 0.000 0.000 016156 7.998    0  0.000 0.61309 0.01451
4073-55663-0218 162149.07+164538.56 009 20.616 0.069 20.098 0.025 20.033 0.026 20.041 0.032 20.041 0.114 0.040 032.7 032.3 040.5 DA        007734 00086 7.764 0.190  -11   16 008 00178 00264 00171 0.488 0.082 007729 7.609   -5 -0.155 0.42052 0.05495
4073-55663-0266 162109.37+164641.63 032 18.070 0.020 18.010 0.014 18.346 0.019 18.650 0.018 18.872 0.038 0.039 046.2 032.2 040.6 DA        018501 00105 7.935 0.019   48    7 029 00385 00280 00182 0.586 0.009 018501 7.935    0  0.000 0.58619 0.00641
4073-55663-0806 162216.02+184019.47 017 18.881 0.021 18.805 0.017 19.148 0.016 19.439 0.022 19.811 0.087 0.036 016.1 034.7 041.1 DAH       022700 00307 7.945 0.044   -6   16 015 02311 00482 00316 0.601 0.021 022700 7.945    0  0.000 0.60070 0.01463
4074-55679-0088 162025.33+142009.32 020 18.696 0.023 18.798 0.015 19.157 0.015 19.494 0.020 19.777 0.090 0.048 013.8 029.2 039.9 DA        023331 00274 7.546 0.035   79   12 018 00707 00635 00407 0.464 0.010 023331 7.546    0  0.000 0.46443 0.00676
4075-55352-0062 164108.82+112747.82 034 18.757 0.025 18.460 0.014 18.611 0.012 18.746 0.016 18.909 0.041 0.046 054.5 028.5 034.1 DA        011674 00045 8.128 0.022  -33    6 030 00106 00196 00110 0.675 0.013 011655 8.007  -19 -0.121 0.60817 0.00832
4075-55352-0101 163917.46+103605.05 024 19.469 0.031 18.817 0.014 18.530 0.013 18.422 0.014 18.443 0.028 0.053 049.2 027.3 034.1 DAH       006767 00063 6.973 1.116    0    0 000 00000 00000 00000 0.000 0.000 006765 6.839   -2 -0.134 0.20556 0.18337
4075-55352-0224 163834.23+112500.62 019 19.228 0.030 19.144 0.015 19.424 0.017 19.719 0.022 19.853 0.087 0.042 012.0 028.1 034.6 DA        018258 00191 8.039 0.035  -34   14 016 00000 00423 00240 0.639 0.026 018258 8.039    0  0.000 0.63887 0.01290
4075-55352-0420 163555.13+111237.56 027 18.201 0.020 18.529 0.012 18.959 0.015 19.298 0.019 19.607 0.065 0.054 012.0 027.6 035.1 DA        035355 00236 7.510 0.042  -18   15 025 02261 00899 00517 0.502 0.011 035355 7.510    0  0.000 0.50234 0.00762
4075-55352-0422 163511.64+111849.88 036 17.742 0.021 18.021 0.048 18.406 0.113 18.711 0.117 19.064 0.045 0.065 023.7 027.6 035.3 DA        029958 00101 7.814 0.022  -54    8 034 01926 00454 00262 0.557 0.009 029958 7.814    0  0.000 0.55744 0.00664
4075-55352-0522 163406.11+123756.76 023 19.068 0.025 18.968 0.014 19.286 0.014 19.553 0.021 19.812 0.070 0.046 027.3 028.9 036.1 DA        019610 00168 8.058 0.028   16   12 020 00045 00410 00241 0.652 0.015 019610 8.058    0  0.000 0.65171 0.01031
4075-55352-0530 163403.73+121559.80 025 18.860 0.013 19.310 0.021 19.310 0.021 19.563 0.021 19.860 0.084 0.053 006.7 028.5 036.0 DA        023890 00211 8.095 0.028    0    0 000 00000 00000 00000 0.000 0.000 023890 8.095    0  0.000 0.67945 0.01040
4075-55352-0678 163711.69+125307.30 008 20.971 0.089 20.303 0.029 20.226 0.030 20.238 0.039 20.200 0.138 0.041 030.0 029.6 035.5 DA        008189 00091 8.098 0.141  -53   17 007 00007 00259 00150 0.651 0.080 008178 7.903  -11 -0.195 0.54383 0.04699
4077-55361-0564 211504.84+040009.55 019 19.750 0.034 19.129 0.025 18.804 0.014 18.751 0.016 18.729 0.040 0.063 061.5 055.1 -29.3 DAH       005073 00134 7.375 0.361 -112   40 017 01421 00087 00042 0.317 0.117 005072 7.376   -1  0.001 0.31711 0.08401
4077-55361-0709 211724.42+044402.04 019 19.178 0.014 19.390 0.017 19.390 0.017 19.623 0.024 19.883 0.092 0.090 005.5 056.2 -29.3 DA        021968 00270 8.100 0.040    0    0 000 00000 00000 00000 0.000 0.000 021968 8.100    0  0.000 0.67856 0.01511
4078-55358-0112 211520.09+052446.74 022 19.870 0.038 19.368 0.015 19.186 0.015 19.148 0.019 19.179 0.048 0.098 081.7 056.4 -28.5 DA        007641 00036 7.910 0.074   40    6 019 00351 00164 00078 0.546 0.032 007637 7.774   -4 -0.136 0.49229 0.02235
4078-55358-0584 210908.85+062840.40 018 19.561 0.013 18.873 0.014 18.873 0.014 18.783 0.015 18.826 0.040 0.078 000.0 056.4 -26.6 DA        006676 00048 8.235 0.093    0    0 000 00000 00000 00000 0.000 0.000 006675 8.207   -1 -0.028 0.71196 0.04196
4079-55363-0241 210915.11+061009.66 013 20.457 0.056 19.873 0.017 19.655 0.018 19.602 0.021 19.541 0.050 0.079 010.0 056.2 -26.8 DA:       007014 00063 7.640 0.158   40   11 012 00066 00207 00093 0.431 0.067 007012 7.558   -2 -0.082 0.39532 0.04382
4079-55363-0556 210530.25+082700.06 019 20.028 0.040 19.477 0.014 19.264 0.016 19.195 0.018 19.186 0.049 0.081 122.8 057.7 -24.8 DA        006594 00051 8.091 0.096   38    9 017 00265 00119 00050 0.643 0.056 006593 8.067   -1 -0.024 0.62957 0.03892
4080-55471-0052 213150.02+023953.75 028 18.724 0.024 18.224 0.019 18.063 0.019 18.035 0.030 18.060 0.028 0.047 000.0 056.6 -33.5 DA        007126 00028 7.382 0.067  -12    4 026 00104 00121 00066 0.335 0.021 007124 7.262   -2 -0.120 0.29720 0.01429
4080-55471-0138 212944.68+025409.57 009 20.622 0.063 20.085 0.025 19.903 0.022 19.892 0.027 19.930 0.088 0.052 011.9 056.5 -32.9 DA        007537 00082 7.998 0.190   20   15 008 00137 00212 00115 0.593 0.097 007534 7.878   -3 -0.120 0.52955 0.06367
4081-55365-0038 212712.25+053505.21 016 20.281 0.048 19.620 0.026 19.384 0.069 19.347 0.268 19.465 0.059 0.065 041.9 058.6 -30.8 DA        006578 00062 7.831 0.126   21   10 014 00249 00148 00075 0.517 0.055 006577 7.802   -1 -0.029 0.50156 0.03779
4081-55365-0246 212309.39+040929.51 072 16.404 0.014 16.127 0.014 16.448 0.014 16.714 0.034 17.318 0.174 0.073 024.3 056.6 -30.8 DA+M:     016838 00038 7.940 0.008    0    0 000 00000 00000 00000 0.000 0.000 016838 7.940    0  0.000 0.58480 0.00274
4081-55365-0472 211849.66+050439.05 014 20.335 0.053 19.820 0.016 19.548 0.016 19.501 0.027 19.612 0.067 0.103 044.9 056.7 -29.4 DA        007344 00059 8.377 0.104   24   11 013 00254 00135 00066 0.823 0.066 007342 8.288   -2 -0.089 0.77023 0.04654
4081-55365-0648 212023.80+054811.15 006 20.825 0.062 20.261 0.022 20.018 0.023 19.984 0.028 19.882 0.066 0.078 067.0 057.6 -29.3 DA        007394 00124 7.325 0.325  -61   21 005 00002 00315 00154 0.320 0.098 007391 7.169   -3 -0.156 0.27367 0.05863
4081-55365-0696 212156.59+054706.73 024 19.054 0.027 18.707 0.016 18.814 0.013 18.969 0.014 19.151 0.042 0.080 034.3 057.9 -29.6 DA        012924 00112 8.777 0.031   43   11 020 00007 00145 00071 1.057 0.017 012955 8.671   31 -0.106 1.00703 0.00971
4081-55365-0721 212234.87+054238.63 071 15.715 0.018 15.962 0.016 16.361 0.015 16.662 0.012 16.948 0.023 0.082 096.5 057.9 -29.8 DA        036312 00109 7.730 0.015    1    6 069 03092 00239 00118 0.539 0.005 036312 7.730    0  0.000 0.53898 0.00371
4081-55365-0774 212320.23+054253.61 044 17.957 0.019 17.796 0.015 18.034 0.010 18.033 0.012 17.752 0.027 0.072 037.5 058.1 -30.0 DA+M3     019864 00100 7.598 0.017    0    0 000 00000 00000 00000 0.000 0.000 019864 7.598    0  0.000 0.46797 0.00377
4081-55365-0862 212416.06+061522.72 007 21.250 0.108 20.767 0.034 20.555 0.031 20.564 0.039 20.408 0.132 0.078 064.8 058.7 -29.8 DA        007520 00099 7.698 0.232   10   18 007 00058 00330 00164 0.458 0.095 007516 7.562   -4 -0.136 0.39941 0.06390
4081-55365-0980 212618.94+053504.90 020 19.286 0.029 19.076 0.015 19.374 0.021 19.616 0.022 20.037 0.091 0.070 023.3 058.4 -30.6 DA        018027 00195 7.919 0.037    8   14 017 00357 00426 00216 0.577 0.018 018027 7.919    0  0.000 0.57739 0.01250
4082-55367-0330 211710.65+064814.38 011 20.534 0.051 20.080 0.017 19.972 0.027 19.975 0.026 19.925 0.082 0.061 055.5 058.0 -28.1 DA        007893 00069 8.058 0.130   39   13 010 00043 00223 00105 0.628 0.074 007887 7.898   -6 -0.160 0.54045 0.04307
4082-55367-0796 211853.91+084400.01 006 21.291 0.115 20.816 0.029 20.696 0.037 20.456 0.042 19.930 0.106 0.068 014.4 060.1 -27.3 DA        010154 00123 7.952 0.170   48   34 005 02517 00461 00211 0.575 0.081 010044 7.681 -110 -0.271 0.46128 0.04679
4082-55367-0832 211924.50+090246.02 015 20.007 0.040 19.487 0.015 19.295 0.016 19.290 0.017 19.267 0.053 0.068 034.8 060.4 -27.2 DA        005322 00175 8.061 0.425 -189   66 014 01833 00079 00036 0.621 0.235 005321 8.062   -1  0.001 0.62111 0.16782
4084-55447-0076 213457.38+052712.25 015 19.347 0.035 19.429 0.021 19.756 0.020 20.112 0.038 20.068 0.144 0.054 018.9 059.8 -32.4 DA        023653 00390 7.953 0.052   25   19 013 00655 00637 00341 0.607 0.025 023653 7.953    0  0.000 0.60687 0.01733
4084-55447-0094 213328.52+043250.54 040 17.573 0.018 17.711 0.012 18.049 0.012 18.346 0.017 18.626 0.029 0.040 056.4 058.7 -32.7 DA        023889 00115 8.811 0.016  119    8 036 00168 00156 00084 1.080 0.008 023889 8.811    0  0.000 1.08009 0.00582
4084-55447-0448 212735.80+041637.67 025 18.536 0.017 18.988 0.014 18.988 0.014 19.276 0.019 19.532 0.057 0.058 008.8 057.4 -31.7 DA        027039 00225 7.718 0.036    0    0 000 00000 00000 00000 0.000 0.000 027039 7.718    0  0.000 0.52336 0.00130
4084-55447-0450 212658.64+043533.08 022 18.877 0.026 18.949 0.018 19.080 0.020 18.716 0.020 18.331 0.032 0.064 018.8 057.6 -31.4 DA+M2     029116 00193 7.570 0.040    0    0 000 00000 00000 00000 0.000 0.000 029116 7.570    0  0.000 0.49451 0.00890
4084-55447-0562 212717.87+053527.54 040 16.996 0.017 17.410 0.014 17.949 0.013 18.266 0.022 18.644 0.036 0.065 026.5 058.6 -30.8 DAO       088922 03720 7.267 0.118    0    0 000 00000 00000 00000 0.000 0.000 088922 7.267    0  0.008 0.00000 0.00000
4084-55447-0838 213156.16+061347.39 027 18.340 0.019 19.016 0.015 19.016 0.015 19.297 0.022 19.650 0.060 0.063 004.5 060.0 -31.4 DA        035952 00227 7.915 0.042    0    0 000 00000 00000 00000 0.000 0.000 035952 7.915    0  0.000 0.61472 0.01294
4084-55447-0898 213401.45+053839.44 016 19.394 0.020 19.806 0.022 19.806 0.022 20.088 0.026 20.254 0.107 0.056 004.8 059.8 -32.1 DA        025946 00414 7.857 0.051    0    0 000 00000 00000 00000 0.000 0.000 025946 7.857    0  0.000 0.56728 0.01557
4084-55447-0912 213411.84+062439.53 018 19.238 0.019 19.641 0.024 19.641 0.024 19.956 0.080 20.387 0.128 0.050 009.4 060.6 -31.7 DA        024188 00343 7.882 0.044    0    0 000 00000 00000 00000 0.000 0.000 024188 7.882    0  0.000 0.57451 0.01385
4085-55452-0074 213148.70+065930.14 017 19.819 0.036 19.227 0.021 18.960 0.014 18.889 0.015 18.948 0.034 0.056 076.0 060.7 -30.9 DAH:      005306 00161 8.121 0.394 -156   71 015 01365 00067 00034 0.656 0.224 005305 8.122   -1  0.001 0.65668 0.15992
4085-55452-0275 212657.26+072911.83 020 19.426 0.031 18.831 0.015 18.547 0.012 18.474 0.018 18.464 0.031 0.050 032.4 060.3 -29.6 DA        006325 00048 7.676 0.106   37    8 018 00256 00104 00051 0.443 0.047 006324 7.659   -1 -0.017 0.43636 0.03249
4085-55452-0530 212247.43+074113.08 012 20.217 0.040 19.776 0.015 19.642 0.017 19.605 0.024 19.596 0.057 0.048 093.7 059.8 -28.7 DA        007256 00063 7.748 0.156   72   11 011 00173 00204 00098 0.479 0.065 007254 7.645   -2 -0.103 0.43507 0.04689
4085-55452-0614 212402.14+074247.59 008 20.827 0.058 20.351 0.022 20.185 0.024 20.143 0.027 20.091 0.081 0.050 023.6 060.0 -28.9 DA        007209 00094 7.556 0.226   39   15 008 00019 00287 00139 0.396 0.087 007207 7.444   -2 -0.112 0.35526 0.05668
4085-55452-0738 212608.08+073612.82 013 20.086 0.046 19.570 0.016 19.401 0.017 19.393 0.017 19.537 0.056 0.048 030.0 060.3 -29.4 DA        007075 00059 7.811 0.131   26   10 012 00262 00171 00084 0.509 0.056 007073 7.733   -2 -0.078 0.47109 0.03879
4087-55449-0626 213648.79+064320.24 033 18.102 0.016 18.255 0.018 18.255 0.018 18.508 0.024 18.733 0.036 0.027 011.6 061.3 -32.0 DA        018216 00103 7.930 0.020    0    0 000 00000 00000 00000 0.000 0.000 018216 7.930    0  0.000 0.58310 0.00670
4088-55451-0096 213922.77+065604.79 006 21.201 0.083 20.646 0.027 20.472 0.033 20.467 0.040 20.579 0.115 0.034 032.8 062.0 -32.4 DA:       008371 00129 8.597 0.209 -138   28 005 00778 00214 00114 0.963 0.119 008358 8.384  -13 -0.213 0.82904 0.09301
4088-55451-0264 213610.79+072456.86 009 20.515 0.061 19.938 0.018 19.823 0.019 19.843 0.025 19.890 0.070 0.033 050.8 061.9 -31.5 DA        007922 00086 7.906 0.158  -10   16 008 00037 00236 00123 0.545 0.075 007915 7.737   -7 -0.169 0.47632 0.04601
4088-55451-0982 214204.32+080902.19 009 20.359 0.058 19.879 0.021 19.726 0.018 19.692 0.027 19.547 0.069 0.063 054.4 063.6 -32.2 DA        007297 00089 7.976 0.200   29   16 008 00081 00186 00099 0.580 0.102 007295 7.881   -2 -0.095 0.53027 0.06743
4089-55470-0524 212558.09+092850.97 014 20.126 0.055 19.568 0.017 19.381 0.016 19.382 0.020 19.392 0.062 0.039 015.6 061.9 -28.2 DA        006977 00058 7.515 0.143   38    9 013 00202 00198 00094 0.379 0.054 006975 7.426   -2 -0.089 0.34792 0.03406
4090-55500-0746 215452.51+044517.27 024 19.052 0.029 18.466 0.014 18.302 0.016 18.234 0.016 18.274 0.027 0.052 042.2 062.9 -36.8 DA        007148 00033 7.385 0.081   -4    5 022 00121 00135 00080 0.336 0.026 007146 7.263   -2 -0.122 0.29764 0.01704
4091-55498-0588 214536.12+062726.76 037 17.928 0.017 17.920 0.017 18.248 0.012 18.539 0.015 18.800 0.032 0.051 012.4 062.7 -33.9 DAH       022482 00139 7.983 0.020   63    7 032 00500 00304 00170 0.619 0.010 022482 7.983    0  0.000 0.61895 0.00677
4091-55498-0816 214903.12+054704.81 033 18.160 0.026 18.290 0.017 18.419 0.015 18.694 0.018 19.032 0.058 0.066 052.8 062.7 -35.0 DA        023427 00156 7.891 0.021   22    7 029 00000 00362 00207 0.577 0.013 023427 7.891    0  0.000 0.57679 0.00652
4091-55498-0882 215029.05+055035.03 057 16.978 0.022 16.823 0.011 17.117 0.014 17.395 0.016 17.670 0.030 0.049 029.6 063.1 -35.2 DA        019341 00060 7.980 0.011   42    4 052 00613 00166 00096 0.611 0.005 019341 7.980    0  0.000 0.61086 0.00383
4091-55498-0966 215230.93+054823.42 014 20.059 0.048 19.499 0.022 19.218 0.020 19.256 0.021 19.165 0.055 0.053 109.5 063.4 -35.7 DAB       006996 00063 7.627 0.134    0    0 000 00000 00000 00000 0.000 0.000 006994 7.546   -2 -0.081 0.39050 0.03715
4092-55477-0010 215011.37+063857.35 007 21.003 0.090 20.276 0.024 19.981 0.022 20.030 0.043 19.882 0.111 0.058 174.2 063.8 -34.7 DA        006064 00200 8.280 0.358    0    0 000 00000 00000 00000 0.000 0.000 006063 8.277   -1 -0.003 0.75797 0.15503
4092-55477-0104 214801.84+062549.81 006 21.434 0.094 20.935 0.030 20.763 0.031 20.764 0.044 20.878 0.156 0.049 000.0 063.1 -34.4 DA:       007395 00151 8.348 0.249   31   28 005 00061 00237 00134 0.805 0.156 007392 8.253   -3 -0.095 0.74267 0.10834
4092-55477-0212 214620.13+064444.38 031 18.541 0.016 18.776 0.022 18.776 0.022 19.079 0.021 19.285 0.050 0.055 005.1 063.1 -33.9 DA        023107 00181 7.899 0.024    0    0 000 00000 00000 00000 0.000 0.000 023107 7.899    0  0.000 0.57969 0.00749
4092-55477-0422 214300.68+065443.52 026 19.164 0.027 18.863 0.022 19.065 0.016 19.265 0.024 19.575 0.065 0.071 037.6 062.7 -33.1 DA        016127 00117 7.958 0.024    1    9 023 00447 00339 00185 0.592 0.012 016127 7.958    0  0.000 0.59226 0.00847
4092-55477-0924 214856.19+075135.06 017 19.762 0.037 19.250 0.020 19.046 0.014 19.045 0.026 19.033 0.039 0.057 071.6 064.6 -33.7 DA        006776 00048 7.585 0.114   31    8 015 00315 00154 00085 0.405 0.046 006775 7.525   -1 -0.060 0.38144 0.03092
4093-55475-0080 214412.23+092630.05 017 19.622 0.034 19.137 0.017 18.987 0.017 19.022 0.032 19.135 0.046 0.044 085.7 065.2 -31.7 DA        007455 00047 7.827 0.096  -24    7 015 00131 00154 00081 0.519 0.040 007452 7.707   -3 -0.120 0.46163 0.03024
4093-55475-0832 214155.05+102917.52 017 19.507 0.030 19.478 0.019 19.798 0.019 20.092 0.029 20.353 0.107 0.062 018.8 065.7 -30.6 DA        022481 00314 7.978 0.044   49   17 015 00476 00605 00308 0.617 0.021 022481 7.978    0  0.000 0.61650 0.01501
4093-55475-0874 214215.26+102703.74 008 20.763 0.066 20.237 0.024 20.126 0.024 20.019 0.034 20.083 0.118 0.060 077.5 065.7 -30.7 DA        007604 00089 8.125 0.188   10   18 007 00098 00213 00109 0.666 0.112 007600 8.002   -4 -0.123 0.59558 0.06878
4094-55481-0158 215012.09+092146.07 009 20.824 0.091 20.351 0.025 20.113 0.029 20.075 0.036 20.027 0.103 0.054 021.0 066.3 -32.9 DA        006868 00093 7.657 0.212    6   15 008 00020 00243 00132 0.438 0.085 006866 7.592   -2 -0.065 0.40866 0.06059
4096-55501-0598 215248.27+055706.05 015 19.277 0.031 19.142 0.022 19.426 0.022 19.768 0.031 19.913 0.109 0.053 025.3 063.6 -35.6 DA        020576 00286 7.964 0.046   71   17 013 01121 00491 00285 0.605 0.022 020576 7.964    0  0.000 0.60545 0.01577
4096-55501-0836 215717.46+060411.03 021 18.529 0.020 18.628 0.022 18.989 0.020 19.281 0.023 19.506 0.080 0.048 035.1 064.6 -36.4 DA        026136 00242 7.964 0.035   33   13 019 01228 00487 00289 0.617 0.016 026136 7.964    0  0.000 0.61739 0.01166
4097-55506-0250 215526.40+063104.53 025 19.220 0.027 18.878 0.019 19.070 0.014 19.310 0.018 19.483 0.049 0.062 021.0 064.7 -35.8 DA        016072 00120 8.047 0.026   60   10 021 00000 00322 00188 0.639 0.019 016072 8.047    0  0.000 0.63874 0.00974
4097-55506-0340 215429.39+064836.77 031 18.224 0.019 18.392 0.018 18.756 0.019 19.061 0.022 19.353 0.064 0.070 034.4 064.8 -35.4 DA        029936 00119 7.829 0.026   25   10 029 01490 00539 00312 0.564 0.011 029936 7.829    0  0.000 0.56406 0.00787
4174-55659-0112 171137.36+213319.42 016 18.954 0.024 18.947 0.025 19.286 0.041 19.539 0.023 19.723 0.071 0.046 065.5 042.9 031.1 DA        021987 00270 8.493 0.041   29   19 014 00704 00329 00170 0.912 0.024 021987 8.493    0  0.000 0.91152 0.01716
4174-55659-0152 171033.83+214437.86 015 19.300 0.014 19.705 0.016 19.705 0.016 20.000 0.024 20.184 0.109 0.052 003.4 043.0 031.4 DA        026355 00327 8.066 0.047    0    0 000 00000 00000 00000 0.000 0.000 026355 8.066    0  0.000 0.66891 0.01695
4174-55659-0386 170508.82+212019.32 045 16.257 0.013 17.145 0.012 17.145 0.012 17.518 0.021 17.786 0.022 0.065 001.5 042.1 032.5 DA        052084 00643 7.714 0.037    0    0 000 00000 00000 00000 0.000 0.000 052084 7.714    0  0.000 0.57172 0.00771
4174-55659-0414 170509.66+210904.34 032 17.914 0.020 17.794 0.016 17.970 0.017 17.638 0.017 17.091 0.020 0.057 012.4 041.9 032.4 DA+M      023648 00179 7.714 0.025    0    0 000 00000 00000 00000 0.000 0.000 023648 7.714    0  0.000 0.52184 0.00216
4174-55659-0686 170704.39+223015.59 007 21.056 0.076 20.282 0.021 20.149 0.020 20.088 0.030 19.899 0.089 0.055 031.0 043.5 032.4 DA        006769 00120 8.306 0.206  -29   24 007 00233 00159 00085 0.779 0.129 006768 8.271   -1 -0.035 0.75519 0.09094
4174-55659-0718 170801.57+224742.72 016 19.331 0.016 19.393 0.019 19.393 0.019 19.651 0.026 19.802 0.089 0.048 008.1 043.9 032.3 DA        016593 00193 7.982 0.041    0    0 000 00000 00000 00000 0.000 0.000 016593 7.982    0  0.000 0.60574 0.01466
4175-55680-0293 165939.61+192034.48 006 21.450 0.084 20.875 0.036 20.757 0.056 20.768 0.094 20.764 0.179 0.065 008.2 039.3 033.0 DA        008021 00115 7.951 0.217  -17   22 005 00070 00342 00186 0.569 0.108 008013 7.772   -8 -0.179 0.49285 0.06707
4175-55680-0297 165919.50+193652.44 026 18.913 0.026 18.570 0.016 18.880 0.013 19.072 0.016 19.427 0.054 0.068 013.4 039.6 033.2 DA        016302 00104 8.004 0.022   44    9 023 00305 00303 00166 0.616 0.011 016302 8.004    0  0.000 0.61646 0.00796
4175-55680-0346 165825.08+195240.52 017 19.525 0.033 19.335 0.019 19.710 0.019 19.930 0.026 20.218 0.114 0.065 028.4 039.8 033.5 DA        019771 00213 8.040 0.035   15   15 015 00019 00489 00270 0.642 0.018 019771 8.040    0  0.000 0.64242 0.01279
4175-55680-0460 165610.85+194202.11 053 16.402 0.018 16.046 0.012 16.325 0.011 16.558 0.014 16.830 0.017 0.064 061.5 039.4 033.9 DA        014622 00050 8.100 0.010    1    3 050 00308 00085 00047 0.665 0.005 014622 8.100    0  0.000 0.66515 0.00375
4175-55680-0760 165954.31+210141.93 049 16.768 0.017 16.620 0.012 16.942 0.012 17.208 0.024 17.565 0.022 0.067 028.9 041.2 033.5 DA        018663 00062 7.954 0.012   19    4 046 00522 00151 00083 0.596 0.006 018663 7.954    0  0.000 0.59603 0.00417
4175-55680-0891 170331.55+204422.43 025 18.844 0.027 18.623 0.013 18.872 0.013 19.125 0.019 19.479 0.060 0.053 022.5 041.2 032.6 DA        017743 00125 8.097 0.025   40   10 021 00709 00311 00168 0.669 0.013 017743 8.097    0  0.000 0.66914 0.00947
4176-55682-0210 165424.17+171539.03 029 18.454 0.022 18.336 0.016 18.650 0.012 18.928 0.019 19.153 0.046 0.061 031.4 036.5 033.4 DA        020081 00139 8.077 0.022   -7    9 025 00031 00309 00170 0.663 0.011 020081 8.077    0  0.000 0.66292 0.00812
4176-55682-0232 165337.76+181322.26 021 19.067 0.015 19.135 0.015 19.135 0.015 19.424 0.025 19.706 0.087 0.076 008.3 037.4 033.9 DA        018980 00165 8.294 0.030    0    0 000 00000 00000 00000 0.000 0.000 018980 8.294    0  0.000 0.78832 0.01141
4176-55682-0914 165628.08+192308.72 058 16.657 0.023 16.292 0.012 16.572 0.014 16.807 0.012 17.054 0.019 0.055 047.1 039.0 033.7 DA        014805 00050 7.884 0.010   -8    3 053 00591 00111 00061 0.552 0.005 014805 7.884    0  0.000 0.55188 0.00340
4176-55682-0986 165902.32+190017.89 047 17.015 0.016 17.024 0.015 17.402 0.013 17.676 0.013 17.988 0.025 0.057 031.3 038.9 033.0 DA        023939 00115 7.920 0.016   35    5 042 00222 00229 00124 0.591 0.007 023939 7.920    0  0.000 0.59141 0.00520
4176-55682-0998 165917.52+184642.06 014 19.389 0.035 19.189 0.041 19.446 0.070 19.633 0.097 20.095 0.114 0.060 017.2 038.6 032.9 DAB       017821 01125 8.066 0.954    0    0 000 00000 00000 00000 0.000 0.000 017821 8.066    0  0.000 0.65250 0.30743
4177-55688-0092 170732.24+230718.77 021 18.644 0.016 18.964 0.015 18.964 0.015 19.235 0.018 19.525 0.058 0.045 008.8 044.3 032.5 DA        023627 00261 7.895 0.035    0    0 000 00000 00000 00000 0.000 0.000 023627 7.895    0  0.000 0.57905 0.01108
4177-55688-0098 170657.90+232118.91 015 19.301 0.032 19.314 0.022 19.652 0.026 19.924 0.026 20.241 0.091 0.046 016.6 044.5 032.7 DA        022597 00324 7.777 0.045   95   17 013 00465 00663 00358 0.525 0.010 022597 7.777    0  0.000 0.52481 0.00874
4177-55688-0140 170630.80+232813.49 022 18.061 0.027 18.528 0.014 18.990 0.016 19.375 0.029 19.815 0.064 0.045 016.4 044.6 032.8 DA        070264 02730 7.365 0.184    0    0 000 00000 00000 00000 0.000 0.000 070264 7.365    0  0.017 0.00000 0.00000
4177-55688-0208 170430.25+225427.67 024 18.588 0.022 18.542 0.016 18.849 0.014 19.129 0.022 19.403 0.068 0.049 014.0 043.8 033.1 DA        020926 00171 7.999 0.028   28   11 021 00255 00371 00203 0.624 0.014 020926 7.999    0  0.000 0.62369 0.00972
4177-55688-0378 170117.67+232026.14 014 18.964 0.024 19.290 0.016 19.715 0.020 20.024 0.031 20.244 0.119 0.050 013.9 044.0 033.9 DA        047352 01527 7.662 0.110   79   48 013 00000 01404 00783 0.543 0.040 047352 7.662    0  0.000 0.54253 0.01981
4177-55688-0502 165857.26+250053.50 007 20.557 0.067 20.006 0.022 19.983 0.025 19.994 0.034 20.032 0.113 0.034 018.8 045.7 035.0 DA        007862 00105 7.706 0.238  -19   19 006 00377 00275 00157 0.463 0.099 007855 7.533   -7 -0.173 0.38967 0.06368
4177-55688-0574 170023.75+245440.46 007 20.759 0.058 20.233 0.023 20.092 0.022 20.042 0.026 19.995 0.077 0.040 013.2 045.7 034.6 DA        007138 00105 7.587 0.261  -42   18 007 00074 00266 00151 0.408 0.102 007136 7.486   -2 -0.101 0.36943 0.06774
4178-55653-0256 165640.81+211812.85 028 18.189 0.013 18.869 0.014 18.869 0.014 18.840 0.015 18.617 0.033 0.055 008.8 041.2 034.3 DA        049085 00744 7.394 0.061    0    0 000 00000 00000 00000 0.000 0.000 049085 7.394    0  0.000 0.52171 0.00046
4178-55653-0398 165358.69+220238.26 019 19.533 0.033 19.273 0.013 19.558 0.017 19.768 0.025 20.158 0.113 0.057 014.8 041.9 035.1 DA        018650 00184 7.968 0.034   20   13 017 01623 00472 00271 0.603 0.017 018650 7.968    0  0.000 0.60311 0.01186
4178-55653-0652 165523.04+223552.23 022 18.669 0.019 19.001 0.018 19.414 0.015 19.736 0.023 19.996 0.067 0.067 042.8 042.6 035.0 DA        054192 01938 7.798 0.150    0    0 000 00000 00000 00000 0.000 0.000 054192 7.798    0  0.036 0.00000 0.00000
4178-55653-0786 165755.35+232254.83 007 21.170 0.087 20.579 0.026 20.515 0.030 20.480 0.041 20.402 0.124 0.054 014.7 043.7 034.7 DA        007702 00120 8.399 0.182    0    0 000 00000 00000 00000 0.000 0.000 007698 8.270   -4 -0.129 0.75650 0.08036
4178-55653-0973 170145.74+225330.08 043 17.014 0.016 17.200 0.014 17.646 0.016 17.972 0.015 18.275 0.030 0.046 050.8 043.5 033.7 DA        029429 00086 7.865 0.018   32    6 040 00415 00319 00177 0.579 0.008 029429 7.865    0  0.000 0.57859 0.00533
4179-55684-0080 165333.60+200316.88 019 19.157 0.016 19.377 0.017 19.377 0.017 19.634 0.023 19.853 0.087 0.059 001.3 039.5 034.6 DA        022154 00250 8.039 0.035    0    0 000 00000 00000 00000 0.000 0.000 022154 8.039    0  0.000 0.64669 0.01250
4179-55684-0360 164741.53+195746.94 022 18.925 0.022 18.653 0.017 18.985 0.021 19.229 0.029 19.435 0.065 0.063 064.0 038.8 035.9 DA        017679 00142 7.857 0.028  -32   11 020 00047 00367 00215 0.546 0.013 017679 7.857    0  0.000 0.54638 0.00899
4179-55684-0627 164616.71+202931.89 007 21.111 0.075 20.434 0.023 20.666 0.028 20.656 0.038 20.379 0.134 0.053 016.9 039.3 036.3 DA        012521 00569 7.252 0.119  -36   28 006 01478 00890 00527 0.328 0.031 012570 7.251   49 -0.001 0.32792 0.02175
4180-55679-0026 170233.72+255543.68 011 20.252 0.039 19.627 0.019 19.486 0.017 19.446 0.020 19.479 0.064 0.035 040.0 047.1 034.4 DA        007179 00075 7.804 0.156  -31   12 010 00013 00183 00103 0.505 0.068 007177 7.714   -2 -0.090 0.46339 0.04539
4180-55679-0044 170257.77+251219.48 016 19.254 0.017 19.515 0.017 19.515 0.017 19.822 0.025 20.190 0.132 0.078 011.8 046.3 034.1 DA        021066 00330 7.919 0.049    0    0 000 00000 00000 00000 0.000 0.000 021066 7.919    0  0.000 0.58436 0.01621
4180-55679-0116 170057.08+260359.78 027 18.552 0.026 18.386 0.014 18.740 0.017 19.067 0.026 19.492 0.118 0.056 015.4 047.1 034.8 DA        018867 00127 7.953 0.023  -37    9 024 00869 00331 00189 0.596 0.011 018867 7.953    0  0.000 0.59599 0.00799
4180-55679-0134 170044.01+252300.98 035 17.781 0.027 17.744 0.018 18.074 0.015 18.303 0.015 18.482 0.040 0.049 019.7 046.3 034.7 DA        022599 00132 7.761 0.019  -24    6 032 00000 00324 00184 0.524 0.002 022599 7.761    0  0.000 0.52388 0.00080
4180-55679-0384 165538.95+253344.56 044 17.181 0.016 16.944 0.013 17.062 0.012 17.207 0.012 17.401 0.019 0.050 202.5 046.1 035.8 DA        011202 00024 9.443 0.015  178    5 040 00243 00029 00017 1.303 0.003 010921 9.248 -281 -0.195 1.25380 0.00328
4180-55679-0516 165148.75+261531.00 037 17.042 0.014 17.721 0.016 17.721 0.016 18.055 0.016 18.381 0.035 0.061 009.4 046.7 036.8 DA        045199 00548 7.912 0.041    0    0 000 00000 00000 00000 0.000 0.000 045199 7.912    0  0.000 0.63165 0.01148
4180-55679-0710 165709.86+265814.21 017 19.412 0.042 19.032 0.014 18.967 0.017 18.988 0.021 19.196 0.070 0.055 030.1 047.9 035.9 DA        008213 00041 8.099 0.073   24    8 016 00031 00147 00086 0.652 0.042 008202 7.900  -11 -0.199 0.54237 0.02210
4180-55679-0770 165829.91+262747.07 010 20.372 0.066 19.915 0.020 19.735 0.030 19.599 0.030 19.768 0.137 0.035 041.5 047.4 035.5 DA        006695 00085 7.990 0.173   17   15 009 00240 00160 00093 0.586 0.088 006694 7.956   -1 -0.034 0.56796 0.06165
4180-55679-0846 165929.06+263538.91 040 17.503 0.018 17.379 0.012 17.747 0.014 18.060 0.019 18.350 0.034 0.036 019.8 047.6 035.3 DA        019424 00085 8.011 0.015    6    6 036 00051 00215 00124 0.627 0.008 019424 8.011    0  0.000 0.62669 0.00537
4181-55685-0260 165228.25+232735.12 025 18.340 0.021 18.378 0.020 18.725 0.016 19.062 0.020 19.323 0.062 0.042 020.8 043.4 035.9 DA        023792 00187 8.286 0.026    0    0 000 00000 00000 00000 0.000 0.000 023792 8.286    0  0.000 0.79014 0.00970
4181-55685-0304 165130.15+234346.02 011 20.149 0.047 19.637 0.016 19.498 0.018 19.454 0.023 19.451 0.061 0.049 030.4 043.6 036.2 DA        007458 00069 7.523 0.157  -15   12 010 00019 00227 00134 0.384 0.059 007455 7.380   -3 -0.143 0.33571 0.03557
4181-55685-0642 165051.64+251627.94 017 19.374 0.026 19.066 0.015 19.379 0.018 19.623 0.026 19.947 0.105 0.052 030.5 045.4 036.8 DA        016999 00186 7.593 0.038  -22   14 015 00004 00518 00310 0.456 0.013 016999 7.593    0  0.000 0.45596 0.00905
4182-55446-0077 164952.57+222334.12 025 18.914 0.016 18.916 0.017 18.916 0.017 19.176 0.021 19.564 0.084 0.048 005.9 041.9 036.2 DA        017055 00114 7.844 0.024    0    0 000 00000 00000 00000 0.000 0.000 017055 7.844    0  0.000 0.53881 0.00747
4182-55446-0454 164239.53+213642.41 028 18.420 0.020 18.160 0.010 18.450 0.010 18.720 0.010 18.970 0.040 0.000 000.0 000.0 000.0 DA        012624 00081 8.586 0.029    0    0 000 00000 00000 00000 0.000 0.000 012669 8.471   45 -0.115 0.88922 0.01248
4182-55446-0564 164224.70+231359.61 042 16.901 0.019 17.202 0.014 17.680 0.014 18.026 0.013 18.383 0.028 0.039 018.7 042.2 038.1 DA        035481 00147 7.830 0.027   44   10 038 02160 00397 00245 0.577 0.011 035481 7.830    0  0.000 0.57716 0.00762
4182-55446-0644 164451.28+234632.23 043 17.234 0.012 17.402 0.014 17.402 0.014 17.667 0.012 17.995 0.025 0.047 009.1 043.1 037.7 DA        018277 00085 8.129 0.016    0    0 000 00000 00000 00000 0.000 0.000 018277 8.129    0  0.000 0.68795 0.00643
4182-55446-0660 164450.91+232541.52 030 18.285 0.017 18.552 0.015 18.552 0.015 18.830 0.017 19.189 0.048 0.057 002.2 042.7 037.6 DA        022325 00189 7.513 0.026    0    0 000 00000 00000 00000 0.000 0.000 022325 7.513    0  0.000 0.45069 0.00569
4182-55446-0688 164542.89+234830.35 020 18.929 0.013 19.240 0.020 19.240 0.020 19.490 0.020 19.861 0.094 0.054 012.0 043.2 037.5 DA        021881 00256 7.825 0.038    0    0 000 00000 00000 00000 0.000 0.000 021881 7.825    0  0.000 0.54247 0.01137
4182-55446-0928 164830.58+230739.45 018 19.140 0.026 19.304 0.016 19.756 0.026 20.085 0.081 20.580 0.236 0.045 027.0 042.6 036.7 DA        028918 00238 7.707 0.047  -60   16 016 00116 00913 00546 0.524 0.004 028918 7.707    0  0.000 0.52351 0.00332
4183-55447-0342 163920.38+201638.75 026 18.693 0.017 18.935 0.016 18.935 0.016 19.184 0.019 20.033 0.135 0.059 010.9 038.4 037.8 DA        019337 00172 7.944 0.030    0    0 000 00000 00000 00000 0.000 0.000 019337 7.944    0  0.000 0.59259 0.01025
4183-55447-0362 164010.33+193446.19 050 17.319 0.019 17.061 0.018 17.305 0.014 17.498 0.020 17.727 0.021 0.067 045.7 037.7 037.4 DA        010319 00015 8.294 0.017  -26    3 045 01198 00083 00050 0.778 0.010 010212 8.024 -107 -0.270 0.61399 0.00656
4183-55447-0453 163803.64+200315.71 009 20.903 0.060 20.306 0.020 20.243 0.022 20.173 0.028 20.101 0.095 0.051 014.7 038.0 038.0 DA        008671 00089 8.224 0.169    6   21 007 00606 00256 00157 0.724 0.104 008648 7.973  -23 -0.251 0.58244 0.05932
4183-55447-0496 163453.90+202039.57 014 20.111 0.039 19.592 0.019 19.479 0.017 19.436 0.022 19.625 0.063 0.064 023.8 038.0 038.8 DA        008111 00050 7.604 0.127  -19   10 012 00114 00242 00152 0.420 0.052 008100 7.399  -11 -0.205 0.34483 0.02873
4183-55447-0631 163753.06+212212.55 008 20.728 0.058 20.208 0.021 20.013 0.023 19.984 0.026 20.196 0.112 0.042 027.4 039.6 038.5 DA        007441 00102 8.088 0.211   46   19 007 00060 00206 00128 0.644 0.124 007438 7.982   -3 -0.106 0.58409 0.07705
4183-55447-0930 164433.25+204843.66 022 19.042 0.023 18.952 0.016 19.279 0.015 19.585 0.020 19.925 0.086 0.042 031.3 039.5 036.8 DA        019954 00193 7.993 0.033   43   12 019 00269 00438 00262 0.619 0.016 019954 7.993    0  0.000 0.61859 0.01159
4184-55450-0185 162806.50+224510.24 006 21.224 0.074 20.797 0.029 20.692 0.027 20.757 0.044 20.597 0.136 0.049 002.0 040.4 041.1 DA        007367 00135 8.009 0.271  -51   25 005 00538 00281 00185 0.599 0.144 007364 7.908   -3 -0.101 0.54399 0.09496
4184-55450-0514 162114.56+232451.16 016 18.965 0.017 19.535 0.017 19.535 0.017 19.727 0.027 19.883 0.082 0.055 003.3 040.7 042.8 DA        027720 00428 6.964 0.068    0    0 000 00000 00000 00000 0.000 0.000 027720 6.964    0  0.000 0.32380 0.02726
4184-55450-0528 162130.18+232522.87 014 19.053 0.018 19.760 0.018 19.760 0.018 20.070 0.032 20.090 0.097 0.056 005.5 040.7 042.7 DA        035381 00450 7.879 0.081    0    0 000 00000 00000 00000 0.000 0.000 035381 7.879    0  0.000 0.59763 0.02418
4184-55450-0616 162251.74+231302.21 016 18.877 0.018 19.456 0.017 19.456 0.017 19.726 0.025 19.985 0.087 0.094 010.3 040.5 042.3 DA        034021 00402 8.113 0.066    0    0 000 00000 00000 00000 0.000 0.000 034021 8.113    0  0.000 0.70685 0.02264
4184-55450-0736 162540.54+231720.33 027 17.716 0.018 18.019 0.017 18.482 0.017 18.748 0.018 19.033 0.039 0.058 017.2 040.9 041.7 DA        040259 00554 7.751 0.051   40   21 024 04577 00647 00431 0.557 0.018 040259 7.751    0  0.000 0.55653 0.01278
4184-55450-0844 162808.39+233254.18 015 18.894 0.022 18.356 0.018 18.195 0.010 18.206 0.014 18.258 0.026 0.044 142.9 041.4 041.3 DAH       005353 00134 7.855 0.302    0    0 000 00000 00000 00000 0.000 0.000 005352 7.856   -1  0.001 0.52117 0.10399
4185-55469-0168 165010.50+253022.54 028 18.836 0.020 19.231 0.019 19.231 0.019 19.521 0.026 19.775 0.092 0.048 006.6 045.6 037.0 DA        024287 00210 7.910 0.028    0    0 000 00000 00000 00000 0.000 0.000 024287 7.910    0  0.000 0.58745 0.00891
4185-55469-0196 164947.18+262409.51 058 16.846 0.024 17.141 0.016 17.574 0.013 17.902 0.024 18.222 0.028 0.087 033.6 046.7 037.3 DA        042239 00236 7.882 0.022   20   10 054 02679 00385 00233 0.613 0.009 042239 7.882    0  0.000 0.61325 0.00612
4185-55469-0240 164936.08+263016.69 032 18.531 0.024 18.418 0.013 18.729 0.014 19.023 0.020 19.277 0.047 0.100 027.6 046.8 037.4 DA        019075 00123 8.077 0.022  -24    8 028 01417 00293 00178 0.661 0.012 019075 8.077    0  0.000 0.66108 0.00820
4185-55469-0523 164413.67+270120.93 047 17.410 0.010 17.400 0.010 17.800 0.010 18.030 0.010 18.420 0.030 0.000 000.0 000.0 000.0 DA        009791 00015 8.549 0.019    0    0 000 00000 00000 00000 0.000 0.000 009709 8.286  -82 -0.263 0.77266 0.00886
4185-55469-0616 164612.87+263228.04 032 18.813 0.025 18.475 0.018 18.446 0.019 18.550 0.015 18.718 0.033 0.068 164.3 046.6 038.1 DA        009698 00022 8.103 0.040    3    6 027 00187 00149 00092 0.658 0.023 009619 7.838  -79 -0.265 0.52317 0.00816
4185-55469-0952 165327.72+273022.03 024 18.512 0.020 19.013 0.016 19.013 0.016 19.342 0.021 19.645 0.071 0.083 005.3 048.3 036.8 DA        031343 00173 7.856 0.042    0    0 000 00000 00000 00000 0.000 0.000 031343 7.856    0  0.000 0.57890 0.01267
4185-55469-0963 165313.83+271748.33 008 20.908 0.080 20.373 0.024 20.552 0.029 20.412 0.036 19.937 0.076 0.065 011.6 048.0 036.8 DA        010300 00103 7.941 0.121  -11   26 007 01454 00421 00252 0.570 0.057 010184 7.674 -116 -0.267 0.45913 0.03659
4186-55691-0154 164357.02+240201.21 016 19.420 0.030 19.245 0.016 19.578 0.019 19.817 0.024 20.383 0.141 0.038 018.7 043.3 037.9 DA        019091 00237 7.944 0.042  -18   17 014 00694 00502 00308 0.592 0.020 019091 7.944    0  0.000 0.59202 0.01426
4186-55691-0166 164325.65+230436.83 014 19.497 0.028 19.043 0.012 19.030 0.014 18.996 0.016 19.074 0.042 0.035 051.1 042.1 037.8 DA        008037 00051 8.279 0.091   21   10 013 00110 00127 00078 0.764 0.057 008029 8.107   -8 -0.172 0.65641 0.03715
4186-55691-0296 164054.54+233912.28 020 18.908 0.021 18.656 0.014 18.915 0.012 19.154 0.018 19.424 0.057 0.044 014.9 042.6 038.5 DA        014797 00330 8.442 0.032   61   14 017 00169 00215 00134 0.874 0.020 014797 8.442    0  0.000 0.87388 0.01387
4186-55691-0808 164324.79+245145.78 006 20.958 0.061 20.435 0.024 20.380 0.025 20.395 0.037 20.336 0.110 0.051 020.6 044.3 038.3 DA        008389 00117 8.015 0.193  -45   26 005 00108 00298 00185 0.605 0.097 008374 7.793  -15 -0.222 0.50461 0.05951
4187-55693-0404 163231.63+211541.44 016 19.311 0.028 19.059 0.012 19.327 0.018 19.633 0.034 19.813 0.082 0.042 017.1 038.9 039.6 DA        017132 00237 7.562 0.048  -50   16 013 00318 00534 00340 0.445 0.017 017132 7.562    0  0.000 0.44511 0.01181
4187-55693-0448 163150.83+212425.74 035 17.395 0.013 18.181 0.014 18.181 0.014 18.570 0.022 18.908 0.041 0.039 003.0 039.1 039.8 DA        037091 00240 7.807 0.036    0    0 000 00000 00000 00000 0.000 0.000 037091 7.807    0  0.000 0.57157 0.00997
4187-55693-0610 163328.05+233346.24 039 17.475 0.015 17.551 0.015 17.940 0.013 18.229 0.015 18.560 0.027 0.045 025.1 041.9 040.1 DA        024073 00138 8.012 0.018   31    6 035 00256 00272 00175 0.637 0.009 024073 8.012    0  0.000 0.63683 0.00619
4187-55693-0724 163527.64+223530.79 025 18.604 0.023 18.486 0.016 18.830 0.013 19.066 0.017 19.328 0.048 0.046 014.7 040.9 039.4 DA        020670 00173 7.909 0.028  -44   10 022 01119 00383 00243 0.579 0.013 020670 7.909    0  0.000 0.57876 0.00910
4187-55693-0828 163631.44+230654.96 047 17.433 0.016 17.220 0.016 17.494 0.012 17.785 0.015 18.024 0.024 0.044 049.4 041.6 039.3 DA        017124 00063 7.990 0.013   52    5 042 00287 00178 00112 0.611 0.007 017124 7.990    0  0.000 0.61111 0.00463
4187-55693-0902 163857.21+233531.45 012 19.119 0.017 19.807 0.019 19.807 0.019 20.177 0.030 20.338 0.123 0.045 002.4 042.4 038.9 DA        039424 00904 7.835 0.112    0    0 000 00000 00000 00000 0.000 0.000 039424 7.835    0  0.000 0.58774 0.03111
4189-55679-0092 165029.79+275002.44 016 19.076 0.022 19.607 0.021 19.607 0.021 19.941 0.028 20.037 0.097 0.065 004.4 048.5 037.5 DA        036901 00496 7.973 0.069    0    0 000 00000 00000 00000 0.000 0.000 036901 7.973    0  0.000 0.64276 0.02192
4189-55679-0252 164622.24+274237.05 014 19.575 0.034 19.520 0.022 19.720 0.017 19.943 0.025 20.494 0.141 0.071 018.0 048.0 038.4 DABZ      018857 00536 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018857 8.000    0  0.000 0.61981 0.32344
4189-55679-0439 164219.18+282048.42 008 20.578 0.073 20.109 0.026 19.993 0.031 20.057 0.040 20.000 0.143 0.037 056.8 048.6 039.4 DA        007374 00094 7.611 0.237   21   17 007 00480 00265 00168 0.420 0.094 007371 7.485   -3 -0.126 0.37020 0.06128
4189-55679-0628 164448.07+293059.37 020 19.070 0.029 18.846 0.018 19.144 0.015 19.377 0.021 19.662 0.060 0.028 022.5 050.2 039.1 DA        016512 00136 8.047 0.029   10   12 018 00155 00345 00218 0.640 0.015 016512 8.047    0  0.000 0.63961 0.01087
4189-55679-0968 165039.18+290423.39 010 20.203 0.041 19.694 0.020 19.531 0.019 19.450 0.020 19.447 0.056 0.043 066.2 050.0 037.8 DA        006700 00092 7.479 0.220  -47   14 009 00357 00197 00120 0.365 0.080 006699 7.420   -1 -0.059 0.34449 0.05392
4190-55686-0346 163627.52+260832.68 024 18.192 0.027 18.405 0.017 18.874 0.015 19.146 0.023 19.506 0.056 0.038 016.5 045.4 040.1 DA        029849 00153 7.993 0.034   50   13 022 00402 00513 00330 0.639 0.016 029849 7.993    0  0.000 0.63886 0.01155
4190-55686-0368 163604.36+253640.18 028 18.236 0.017 18.175 0.018 18.553 0.014 18.835 0.020 19.201 0.050 0.028 025.1 044.7 040.1 DA        021576 00165 7.882 0.025   34    9 025 00669 00366 00236 0.568 0.011 021576 7.882    0  0.000 0.56842 0.00807
4190-55686-0394 163542.58+262257.69 019 18.191 0.027 18.448 0.021 18.840 0.017 19.096 0.018 19.462 0.054 0.054 012.2 045.6 040.4 DA        033074 00252 7.801 0.054   12   21 017 00000 00638 00413 0.559 0.031 033074 7.801    0  0.000 0.55939 0.01537
4190-55686-0500 163230.56+263354.18 017 18.401 0.024 18.834 0.016 19.383 0.020 19.805 0.044 20.170 0.105 0.034 017.3 045.6 041.1 DAO       099018 02723 7.870 0.230    0    0 000 00000 00000 00000 0.000 0.000 099018 7.870    0  0.000 0.59810 0.03549
4190-55686-0532 163337.07+264618.38 013 19.664 0.028 19.477 0.015 19.771 0.016 19.961 0.028 20.314 0.098 0.068 013.5 046.0 040.9 DA        019741 00326 7.902 0.055   69   21 011 01299 00560 00367 0.573 0.026 019741 7.902    0  0.000 0.57342 0.01818
4190-55686-0749 163758.76+273957.14 014 19.560 0.033 19.328 0.024 19.550 0.024 19.876 0.029 19.974 0.130 0.050 067.2 047.4 040.2 DA        016854 00224 7.952 0.046  -21   18 012 00004 00449 00290 0.591 0.023 016854 7.952    0  0.000 0.59087 0.01595
4190-55686-0952 164312.35+273438.68 011 19.934 0.045 19.552 0.020 19.762 0.023 19.988 0.035 20.103 0.147 0.087 032.6 047.7 039.0 DA        016753 00326 7.971 0.066    7   26 009 01214 00460 00289 0.600 0.033 016753 7.971    0  0.000 0.60033 0.02325
4190-55686-0984 164359.15+273047.66 011 19.847 0.043 19.548 0.017 19.784 0.026 20.004 0.045 20.252 0.188 0.073 015.1 047.6 038.9 DAH       018440 00368 7.704 0.068   38   24 009 02093 00615 00386 0.503 0.023 018440 7.704    0  0.000 0.50271 0.01612
4191-55444-0358 211012.17-004009.40 022 19.136 0.025 19.084 0.017 19.452 0.015 19.710 0.030 20.049 0.092 0.101 021.6 049.8 -30.8 DA        020210 00211 7.929 0.033   38   12 019 00715 00451 00231 0.587 0.015 020210 7.929    0  0.000 0.58720 0.01092
4191-55444-0412 211005.20-003149.40 025 19.346 0.026 18.985 0.016 19.143 0.014 19.355 0.025 19.661 0.072 0.090 068.7 049.9 -30.7 DA        014558 00238 8.515 0.028   12   11 021 00431 00224 00114 0.918 0.017 014558 8.515    0  0.000 0.91824 0.01207
4191-55444-0524 210829.59+003116.07 027 18.486 0.019 19.151 0.012 19.151 0.012 19.469 0.020 19.754 0.063 0.106 003.9 050.7 -29.8 DA        030453 00136 8.218 0.030    0    0 000 00000 00000 00000 0.000 0.000 030453 8.218    0  0.000 0.76092 0.01444
4191-55444-0660 211003.74-000152.89 038 17.993 0.021 17.966 0.016 18.121 0.012 18.302 0.020 18.491 0.031 0.112 031.6 050.4 -30.4 DABZ      019758 00409 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019758 8.000    0  0.000 0.62172 0.32150
4191-55444-0738 211102.19+000302.74 011 19.666 0.017 19.995 0.018 19.995 0.018 20.256 0.029 20.508 0.143 0.112 005.9 050.6 -30.6 DA        024128 00363 7.982 0.048    0    0 000 00000 00000 00000 0.000 0.000 024128 7.982    0  0.000 0.62194 0.01624
4191-55444-0743 211120.13+010717.07 022 19.473 0.033 19.140 0.020 19.350 0.018 19.564 0.023 19.791 0.074 0.092 019.8 051.7 -30.1 DA        012950 00116 7.919 0.037   48   11 018 00166 00324 00162 0.565 0.019 013068 7.902  118 -0.017 0.55648 0.01302
4191-55444-0958 211607.27+004503.18 027 18.677 0.026 18.724 0.052 18.942 0.053 19.174 0.059 19.439 0.089 0.074 020.6 052.1 -31.3 DA+M      068913 01745 7.463 0.100  -18   32 025 47011 01619 00841 0.544 0.017 068913 7.463    0  0.000 0.54369 0.01237
4192-55469-0188 211928.47-002632.82 021 19.474 0.032 19.314 0.020 19.597 0.021 19.875 0.029 19.969 0.119 0.042 046.6 051.5 -32.6 DA        017327 00159 8.165 0.031  -20   13 018 00669 00400 00215 0.707 0.015 017327 8.165    0  0.000 0.70690 0.01083
4193-55476-0576 212156.62+002008.28 013 20.563 0.052 20.048 0.019 20.161 0.026 20.274 0.040 20.294 0.137 0.054 019.7 052.6 -32.7 DA        010375 00065 8.331 0.072   45   17 011 00203 00294 00159 0.799 0.045 010267 8.062 -108 -0.269 0.63521 0.02844
4193-55476-0794 212541.09+005343.78 020 19.523 0.033 19.283 0.014 19.535 0.018 19.820 0.025 19.934 0.094 0.043 014.9 053.8 -33.2 DA        016016 00168 7.918 0.035   58   13 017 00546 00436 00239 0.572 0.017 016016 7.918    0  0.000 0.57226 0.01204
4193-55476-0842 212623.33+002639.06 058 16.673 0.015 16.523 0.012 16.861 0.013 17.120 0.018 17.393 0.019 0.045 041.0 053.5 -33.6 DA        018450 00053 8.014 0.010   61    4 053 00712 00138 00076 0.626 0.005 018450 8.014    0  0.000 0.62620 0.00364
4194-55450-0694 213135.60+004249.10 053 17.045 0.019 17.138 0.011 17.138 0.011 17.408 0.013 17.668 0.017 0.052 004.5 054.6 -34.5 DA        016750 00055 7.908 0.012    0    0 000 00000 00000 00000 0.000 0.000 016750 7.908    0  0.000 0.56918 0.00412
4194-55450-0776 213225.88+005428.91 026 18.329 0.182 18.484 0.779 18.484 0.779 18.724 1.642 18.922 1.762 0.051 000.0 055.0 -34.6 DA        018746 00146 7.856 0.027    0    0 000 00000 00000 00000 0.000 0.000 018746 7.856    0  0.000 0.54864 0.00866
4195-55452-0086 214148.64-011027.16 018 18.826 0.022 19.228 0.022 19.689 0.025 20.056 0.063 20.658 0.240 0.040 011.3 054.5 -37.7 DA        067053 02311 7.866 0.130   10   52 016 00000 01429 00874 0.654 0.061 067053 7.866    0  0.000 0.65393 0.03063
4195-55452-0430 213516.29-003149.10 022 18.487 0.020 18.819 0.012 19.282 0.018 19.553 0.023 19.511 0.060 0.035 011.9 054.0 -36.0 DA        039681 00490 7.818 0.061   46   26 020 00000 00912 00536 0.581 0.033 039681 7.818    0  0.000 0.58148 0.01664
4195-55452-0481 213407.87-003311.34 022 19.066 0.017 19.237 0.016 19.237 0.016 19.496 0.021 19.606 0.064 0.039 004.2 053.8 -35.8 DA        018206 00236 7.452 0.044    0    0 000 00000 00000 00000 0.000 0.000 018206 7.452    0  0.000 0.40970 0.00957
4195-55452-0671 213650.83+001705.87 022 19.181 0.029 19.128 0.017 19.448 0.017 19.708 0.021 20.115 0.118 0.052 014.6 055.1 -35.9 DA        021248 00234 7.530 0.034   14   11 019 00520 00676 00396 0.452 0.011 021248 7.530    0  0.000 0.45186 0.00749
4195-55452-0700 213824.32+004008.91 022 19.332 0.029 19.151 0.019 19.394 0.016 19.660 0.025 20.025 0.091 0.055 022.7 055.8 -36.0 DA        017758 00163 7.906 0.031  -14   12 019 00173 00442 00260 0.571 0.015 017758 7.906    0  0.000 0.57071 0.01043
4196-55478-0776 214539.83+000136.27 017 19.373 0.030 19.562 0.016 19.919 0.022 20.174 0.032 20.308 0.132 0.076 023.1 056.4 -37.8 DA        030030 00233 7.836 0.051   40   20 015 01633 00910 00558 0.567 0.022 030030 7.836    0  0.000 0.56749 0.01527
4196-55478-0816 214647.88+000438.21 037 18.266 0.020 18.227 0.015 18.537 0.013 18.802 0.015 19.152 0.051 0.070 019.0 056.7 -38.0 DA        022094 00131 7.997 0.019    5    7 033 00295 00328 00202 0.625 0.009 022094 7.997    0  0.000 0.62514 0.00658
4196-55478-0974 215004.71+001103.52 026 17.557 0.015 18.344 0.016 18.344 0.016 18.671 0.018 18.932 0.045 0.113 008.9 057.4 -38.6 DA        084839 02065 6.648 0.069    0    0 000 00000 00000 00000 0.000 0.000 084839 6.648    0  0.003 0.00000 0.00000
4196-55478-0980 215003.29+000840.16 017 19.533 0.031 19.365 0.017 19.626 0.020 19.847 0.026 20.104 0.109 0.115 016.9 057.3 -38.6 DA        020203 00270 8.030 0.041   33   17 014 00002 00458 00286 0.638 0.021 020203 8.030    0  0.000 0.63811 0.01481
4197-55479-0060 215711.88-004435.18 029 18.361 0.019 18.641 0.018 19.024 0.017 19.292 0.023 19.752 0.083 0.096 013.5 057.8 -40.6 DA        059901 01181 7.478 0.082    8   28 026 00000 01293 00841 0.525 0.016 059901 7.478    0  0.000 0.52487 0.00814
4197-55479-0142 215425.42-004011.09 036 18.579 0.026 18.447 0.020 18.713 0.019 18.927 0.024 19.201 0.052 0.106 019.1 057.3 -40.0 DA        020401 00122 7.949 0.019   31    7 031 00027 00327 00210 0.597 0.009 020401 7.949    0  0.000 0.59748 0.00652
4197-55479-0275 215208.29-003116.42 022 19.819 0.036 19.494 0.022 19.606 0.020 19.736 0.025 20.032 0.090 0.138 025.9 057.0 -39.4 DA        010933 00050 8.264 0.038   23   10 019 00081 00240 00152 0.758 0.027 010834 8.051  -99 -0.213 0.63033 0.01480
4197-55479-0666 215048.44+011336.12 024 19.400 0.020 19.423 0.017 19.423 0.017 19.730 0.022 19.968 0.073 0.059 009.7 058.6 -38.1 DA        017932 00159 7.944 0.031    0    0 000 00000 00000 00000 0.000 0.000 017932 7.944    0  0.000 0.58934 0.01062
4197-55479-0763 215245.61+002109.13 019 19.530 0.032 19.480 0.021 19.803 0.020 20.036 0.028 20.209 0.117 0.079 036.4 058.1 -39.1 DA        022496 00287 7.874 0.039   36   14 016 00636 00632 00399 0.567 0.017 022496 7.874    0  0.000 0.56681 0.01236
4198-55480-0565 215538.05+002317.06 045 17.788 0.021 17.628 0.019 17.895 0.017 18.153 0.016 18.416 0.032 0.059 099.1 058.7 -39.6 DA        017378 00068 8.027 0.014   50    5 039 00199 00206 00131 0.631 0.007 017378 8.027    0  0.000 0.63086 0.00512
4199-55481-0097 220911.32-003543.15 020 19.320 0.025 19.281 0.020 19.281 0.020 19.434 0.024 19.574 0.062 0.072 011.3 060.3 -42.9 DA(He)    015582 00335 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015582 8.000    0  0.000 0.61290 0.00050
4199-55481-0259 220602.42-004632.92 060 15.958 0.018 15.857 0.015 16.167 0.014 16.436 0.019 16.713 0.017 0.100 023.4 059.5 -42.4 DA        018114 00048 7.980 0.010   31    3 056 00058 00101 00068 0.608 0.005 018114 7.980    0  0.000 0.60816 0.00356
4199-55481-0316 220516.28-002526.24 020 19.561 0.037 19.281 0.018 19.516 0.016 19.764 0.025 20.017 0.091 0.077 022.9 059.7 -42.0 DA        016086 00161 7.967 0.034   15   13 017 00775 00401 00268 0.597 0.017 016086 7.967    0  0.000 0.59676 0.01207
4200-55499-0386 221037.68-004004.56 024 19.444 0.031 19.134 0.021 19.370 0.020 19.621 0.023 19.656 0.078 0.068 026.9 060.6 -43.2 DA        016828 00125 8.017 0.026   23   11 020 00732 00381 00261 0.624 0.013 016828 8.017    0  0.000 0.62434 0.00942
4200-55499-0512 220722.61+003139.57 028 18.818 0.020 18.574 0.015 18.874 0.015 19.112 0.020 19.384 0.053 0.057 033.1 061.2 -41.9 DA        018758 00148 8.039 0.026   45   10 023 01145 00329 00220 0.640 0.013 018758 8.039    0  0.000 0.63987 0.00951
4201-55443-0114 222139.88-010159.45 020 19.116 0.029 19.173 0.019 19.478 0.019 19.747 0.026 19.863 0.096 0.067 023.1 062.6 -45.6 DA        028673 00250 7.499 0.047    0   14 018 00000 00928 00663 0.471 0.017 028673 7.499    0  0.000 0.47096 0.00873
4201-55443-0146 222203.33-003138.10 045 16.963 0.016 17.363 0.017 17.841 0.018 18.191 0.016 18.442 0.030 0.063 011.9 063.2 -45.4 DA        076129 01690 7.288 0.062   11   19 042 07446 01055 00751 0.529 0.005 076129 7.288    0  0.000 0.52880 0.00373
4201-55443-0244 222026.36-011308.02 009 20.275 0.049 20.299 0.030 20.701 0.037 21.059 0.111 21.274 0.342 0.064 019.5 062.1 -45.5 DA        027403 00599 7.894 0.091  -23   34 008 02123 01155 00823 0.587 0.041 027403 7.894    0  0.000 0.58699 0.02867
4201-55443-0626 221752.61+005357.82 032 17.995 0.019 18.139 0.018 18.510 0.016 18.792 0.018 19.066 0.039 0.052 011.0 063.8 -43.7 DA        028811 00134 7.877 0.026   -9    9 029 02565 00455 00314 0.582 0.011 028811 7.877    0  0.000 0.58246 0.00789
4201-55443-0861 222155.13+011026.20 013 19.663 0.035 19.831 0.024 20.161 0.029 20.413 0.041 20.533 0.161 0.052 012.3 065.0 -44.2 DA        032457 00373 7.889 0.072   32   32 011 00000 01117 00779 0.596 0.044 032457 7.889    0  0.000 0.59576 0.02200
4201-55443-0944 222332.60+010013.11 048 17.419 0.016 17.079 0.030 17.319 0.013 17.561 0.015 17.820 0.024 0.064 112.7 065.2 -44.7 DA        015158 00055 7.868 0.013  -23    4 043 00623 00159 00112 0.545 0.006 015158 7.868    0  0.000 0.54503 0.00428
4201-55443-0984 222425.54+004147.19 028 18.763 0.018 18.452 0.015 18.716 0.017 18.945 0.018 19.201 0.045 0.058 037.4 065.1 -45.0 DA        017161 00121 7.902 0.025   67    9 024 00984 00314 00222 0.567 0.012 017161 7.902    0  0.000 0.56714 0.00849
4202-55445-0243 222650.28-011120.98 070 16.675 0.020 17.012 0.023 17.444 0.021 17.743 0.018 18.054 0.024 0.049 040.3 063.6 -46.7 DA        041274 00197 7.859 0.018   -1    8 066 00000 00381 00277 0.602 0.010 041274 7.859    0  0.000 0.60163 0.00502
4202-55445-0335 222509.78-004707.77 056 17.910 0.027 17.807 0.027 18.089 0.017 18.339 0.018 18.610 0.037 0.057 030.4 063.7 -46.1 DA        020112 00075 7.901 0.012  -60    4 050 00852 00269 00193 0.574 0.005 020112 7.901    0  0.000 0.57381 0.00382
4202-55445-0616 222318.51+000556.96 077 16.236 0.019 16.543 0.015 16.968 0.015 17.304 0.016 17.573 0.026 0.070 016.2 064.2 -45.2 DA        053147 00386 7.784 0.022   10    9 073 00000 00370 00262 0.598 0.010 053147 7.784    0  0.000 0.59777 0.00499
4203-55447-0317 223114.41-001150.36 047 16.660 0.020 17.077 0.015 17.552 0.015 17.910 0.023 18.256 0.028 0.058 028.6 065.7 -46.9 DAO       100000 01000 7.920 0.080    0    0 000 00000 00000 00000 0.000 0.000 100000 7.920    0  0.000 0.60000 0.07034
4203-55447-0749 223123.67+005356.37 015 19.356 0.027 19.323 0.023 19.649 0.024 19.960 0.031 19.985 0.103 0.070 023.4 067.0 -46.2 DA        024549 00391 7.983 0.052   47   18 013 02120 00604 00436 0.623 0.025 024549 7.983    0  0.000 0.62332 0.01759
4203-55447-0866 223437.85+002111.72 033 18.245 0.018 18.029 0.017 18.230 0.014 18.417 0.020 18.724 0.036 0.063 031.9 067.2 -47.2 DA        021654 00149 8.066 0.022    3    8 029 00000 00277 00203 0.660 0.016 021654 8.066    0  0.000 0.66022 0.00801
4204-55470-0407 223618.59-005433.39 047 17.316 0.020 17.460 0.020 17.835 0.015 18.145 0.020 18.472 0.032 0.042 071.8 066.2 -48.3 DA        027951 00100 7.839 0.016  -51    5 043 01578 00337 00252 0.564 0.007 027951 7.839    0  0.000 0.56378 0.00500
4204-55470-0482 223421.51-002008.13 016 20.096 0.037 19.570 0.019 19.542 0.018 19.177 0.021 18.767 0.038 0.046 016.9 066.4 -47.6 DA+M      015328 00219 7.554 0.050    0    0 000 00000 00000 00000 0.000 0.000 015328 7.554    0  0.000 0.43394 0.01310
4205-55454-0727 224556.69+003334.89 024 18.554 0.020 18.771 0.018 19.194 0.021 19.487 0.025 19.695 0.071 0.069 015.1 070.3 -49.1 DA        034087 00267 7.938 0.045   59   19 021 02638 00688 00520 0.621 0.020 034087 7.938    0  0.000 0.62125 0.01415
4206-55471-0022 225826.18-003031.87 032 18.520 0.029 18.339 0.014 18.642 0.026 18.887 0.027 19.097 0.045 0.040 031.4 072.7 -52.0 DA        017115 00115 7.868 0.023   30    8 027 00412 00312 00246 0.550 0.011 017115 7.868    0  0.000 0.55012 0.00757
4206-55471-0266 225253.74-004210.75 033 18.964 0.030 18.652 0.019 18.881 0.023 19.091 0.024 19.334 0.054 0.076 046.1 070.9 -51.2 DA        017343 00101 7.955 0.020    7    7 029 01292 00322 00251 0.594 0.010 017343 7.955    0  0.000 0.59353 0.00700
4206-55471-0498 224740.57-002352.15 011 20.436 0.052 20.100 0.022 20.235 0.029 20.542 0.055 20.531 0.151 0.077 013.4 069.8 -50.0 DA        010598 00084 8.385 0.082   40   21 009 01479 00282 00216 0.833 0.051 010487 8.128 -111 -0.257 0.67317 0.03229
4206-55471-0546 224911.55+005702.49 020 19.445 0.032 19.236 0.017 19.492 0.022 19.734 0.028 19.923 0.099 0.084 014.4 071.6 -49.3 DA        021729 00290 7.975 0.043   84   15 016 03460 00504 00382 0.613 0.021 021729 7.975    0  0.000 0.61347 0.01475
4206-55471-0757 225306.36+005102.05 010 20.769 0.027 20.559 0.031 20.559 0.031 20.729 0.053 20.659 0.186 0.071 000.0 072.6 -50.1 DA        017948 00345 8.031 0.066    0    0 000 00000 00000 00000 0.000 0.000 017948 8.031    0  0.000 0.63413 0.02409
4206-55471-0983 225805.46+000925.88 062 16.685 0.012 16.710 0.013 17.048 0.015 17.344 0.018 17.600 0.019 0.068 050.4 073.3 -51.5 DA        024215 00091 7.878 0.012   61    3 057 00343 00200 00157 0.573 0.005 024215 7.878    0  0.000 0.57281 0.00368
4207-55475-0200 230123.28-003037.33 019 19.208 0.025 19.295 0.021 19.295 0.021 19.538 0.030 19.863 0.077 0.049 007.3 073.6 -52.5 DA        017286 00191 8.118 0.038    0    0 000 00000 00000 00000 0.000 0.000 017286 8.118    0  0.000 0.67986 0.01493
4207-55475-0476 225503.57-001549.16 042 17.712 0.018 17.673 0.014 17.967 0.013 18.206 0.018 18.155 0.026 0.069 038.1 072.0 -51.2 DA+M      022905 00130 7.834 0.018    0    0 000 00000 00000 00000 0.000 0.000 022905 7.834    0  0.000 0.54903 0.00549
4208-55476-0116 230921.24-003204.78 047 17.105 0.014 17.881 0.013 17.881 0.013 18.225 0.024 18.540 0.034 0.031 009.0 076.0 -53.8 DA        036488 00167 8.249 0.024    0    0 000 00000 00000 00000 0.000 0.000 036488 8.249    0  0.000 0.78731 0.00838
4208-55476-0440 230323.49-000612.35 039 17.461 0.017 17.574 0.021 17.993 0.015 18.298 0.020 18.603 0.031 0.045 013.3 074.6 -52.5 DA        028520 00108 7.518 0.020   25    6 036 01723 00463 00367 0.476 0.005 028520 7.518    0  0.000 0.47585 0.00387
4208-55476-0972 231010.21+002634.45 017 19.395 0.032 19.280 0.017 19.620 0.021 19.909 0.027 20.035 0.087 0.037 027.9 077.4 -53.2 DA        020159 00264 7.868 0.040  -37   16 015 00591 00565 00452 0.558 0.018 020159 7.868    0  0.000 0.55793 0.01286
4208-55476-0978 231045.95+001808.90 048 17.524 0.019 17.238 0.016 17.488 0.014 17.743 0.017 18.010 0.024 0.036 108.2 077.4 -53.4 DA        014772 00060 8.002 0.013   50    4 042 00136 00156 00125 0.612 0.007 014772 8.002    0  0.000 0.61222 0.00473
4209-55478-0582 230953.44+011213.46 057 16.308 0.021 16.574 0.023 16.989 0.015 17.338 0.016 17.601 0.023 0.043 052.1 078.1 -52.6 DAZ       031070 00060 8.549 0.015    0    0 000 00000 00000 00000 0.000 0.000 031070 8.549    0  0.000 0.95424 0.00608
4210-55444-0056 232448.20-005105.62 035 18.198 0.019 18.004 0.037 18.277 0.014 18.483 0.024 18.809 0.042 0.036 034.5 081.0 -56.5 DA        010608 00026 8.500 0.026   25    6 030 00659 00114 00095 0.905 0.016 010493 8.242 -115 -0.258 0.74023 0.01385
4210-55444-0076 232404.72-001813.24 022 18.803 0.019 18.840 0.020 19.024 0.019 19.237 0.021 19.400 0.050 0.035 040.7 081.3 -55.9 DABZ      018745 00341 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018745 8.000    0  0.000 0.61957 0.32409
4210-55444-0100 232344.40-004941.96 026 18.507 0.031 18.669 0.024 19.059 0.018 19.373 0.024 19.607 0.060 0.033 013.1 080.6 -56.3 DA        027366 00168 8.510 0.028   63   13 023 00000 00353 00293 0.927 0.023 027366 8.510    0  0.000 0.92710 0.01173
4210-55444-0330 231841.50-011443.34 024 18.878 0.032 18.735 0.029 19.036 0.017 19.332 0.023 19.510 0.060 0.032 019.0 078.4 -55.9 DA        019441 00191 7.781 0.032  -10   11 020 01173 00450 00373 0.524 0.004 019441 7.781    0  0.000 0.52380 0.00362
4210-55444-0396 231731.38-001605.45 061 16.394 0.013 16.456 0.016 16.821 0.024 17.129 0.017 17.443 0.023 0.035 051.2 079.0 -54.9 DA        024012 00083 7.791 0.011    2    3 058 00175 00195 00159 0.533 0.004 024012 7.791    0  0.000 0.53332 0.00304
4210-55444-0403 231640.19-010951.62 031 18.569 0.139 18.790 0.411 18.790 0.411 19.037 0.533 20.429 0.689 0.037 000.0 077.8 -55.5 DA        018450 00121 7.821 0.023    0    0 000 00000 00000 00000 0.000 0.000 018450 7.821    0  0.000 0.53220 0.00624
4210-55444-0507 231443.95+000707.79 045 17.476 0.014 17.281 0.013 17.622 0.015 17.873 0.016 18.190 0.024 0.033 047.0 078.5 -54.2 DA        017846 00073 7.935 0.014   49    5 040 00187 00198 00161 0.585 0.007 017846 7.935    0  0.000 0.58468 0.00474
4210-55444-0742 231938.72+011253.46 021 18.948 0.023 18.745 0.028 18.970 0.017 19.202 0.022 19.437 0.050 0.044 020.1 081.3 -54.1 DA        011073 00062 8.361 0.043   13   11 017 00298 00181 00147 0.818 0.027 010979 8.160  -94 -0.201 0.69316 0.01687
4211-55446-0900 232941.32+001107.64 029 18.177 0.025 18.151 0.014 18.461 0.012 18.750 0.014 18.950 0.042 0.040 014.7 083.9 -56.4 DA        021935 00159 7.965 0.024   48    8 026 01512 00332 00277 0.609 0.012 021935 7.965    0  0.000 0.60907 0.00816
4212-55447-0610 233046.30+002355.63 026 18.444 0.020 18.328 0.017 18.587 0.022 18.881 0.021 19.260 0.052 0.031 045.5 084.5 -56.3 DA        018779 00130 8.003 0.023   42    9 023 00432 00311 00258 0.621 0.012 018779 8.003    0  0.000 0.62118 0.00815
4212-55447-0831 233452.02+005159.40 008 20.622 0.052 20.193 0.022 20.494 0.027 20.617 0.045 21.075 0.239 0.030 041.6 086.5 -56.5 DA        014829 00467 7.996 0.092  -16   32 007 00486 00605 00504 0.609 0.047 014829 7.996    0  0.000 0.60927 0.03355
4213-55449-0004 234534.50-001453.95 017 19.447 0.029 19.328 0.027 19.514 0.023 19.233 0.030 18.736 0.030 0.034 028.3 089.7 -58.8 DA+M      020431 00279 7.790 0.043    0    0 000 00000 00000 00000 0.000 0.000 020431 7.790    0  0.000 0.52479 0.00855
4213-55449-0124 234232.11-005736.90 007 21.082 0.077 20.363 0.032 20.041 0.028 19.962 0.031 19.902 0.097 0.023 058.6 087.8 -59.0 DA        006716 00137 7.874 0.274    5   22 006 00264 00205 00175 0.525 0.132 006715 7.835   -1 -0.039 0.51981 0.09139
4214-55451-0750 234657.06+011013.51 006 21.299 0.095 20.811 0.035 20.700 0.037 20.609 0.051 20.693 0.205 0.023 006.3 091.6 -57.7 DA:       007211 00151 8.209 0.284   23   27 005 00158 00240 00203 0.714 0.172 007209 8.131   -2 -0.078 0.66844 0.11530
4215-55471-0312 235314.81-001820.57 047 17.850 0.016 17.570 0.016 17.834 0.015 18.363 0.024 18.355 0.033 0.025 021.9 093.0 -59.8 DA        015547 00067 8.129 0.012   43    5 041 00227 00177 00153 0.683 0.007 015547 8.129    0  0.000 0.68298 0.00481
4215-55471-0830 235456.66+010330.80 029 18.381 0.033 18.321 0.018 18.670 0.016 18.952 0.017 19.286 0.052 0.028 023.7 094.9 -58.7 DA        022054 00182 7.862 0.025   50    9 025 01731 00399 00341 0.560 0.011 022054 7.862    0  0.000 0.55986 0.00806
4216-55477-0806 000127.50+003759.34 013 19.052 0.031 19.186 0.016 19.186 0.016 19.411 0.021 19.834 0.074 0.024 003.6 097.5 -59.7 DA        018123 00169 7.944 0.032    0    0 000 00000 00000 00000 0.000 0.000 018123 7.944    0  0.000 0.58978 0.01095
4217-55478-0686 000630.55+002323.79 028 18.736 0.026 18.665 0.022 18.958 0.022 19.189 0.024 19.577 0.067 0.068 025.6 099.7 -60.4 DA        022834 00180 7.964 0.026   38    9 024 02321 00419 00364 0.611 0.012 022834 7.964    0  0.000 0.61053 0.00878
4217-55478-0702 000622.62+010958.75 010 18.395 0.020 19.169 0.016 19.169 0.016 19.477 0.027 19.789 0.087 0.025 003.0 100.2 -59.7 DA        038308 00388 7.790 0.046    0    0 000 00000 00000 00000 0.000 0.000 038308 7.790    0  0.000 0.56746 0.01232
4218-55479-0054 001745.79-004040.71 021 19.290 0.030 19.187 0.020 19.550 0.021 19.810 0.032 20.137 0.082 0.026 015.8 104.5 -62.3 DA        019611 00199 7.928 0.034   47   13 018 00004 00518 00458 0.585 0.016 019611 7.928    0  0.000 0.58534 0.01126
4219-55480-0142 002309.11-003341.92 059 16.558 0.015 16.304 0.025 16.578 0.016 16.847 0.011 17.153 0.018 0.021 098.4 107.4 -62.6 DA        015508 00041 8.059 0.009   41    3 054 00038 00104 00092 0.644 0.005 015508 8.059    0  0.000 0.64407 0.00341
4219-55480-0452 001655.55-005604.51 040 17.985 0.015 17.721 0.038 17.933 0.013 18.167 0.027 18.453 0.029 0.032 060.6 104.0 -62.5 DA        015254 00087 7.968 0.019   46    6 034 00090 00199 00176 0.595 0.010 015254 7.968    0  0.000 0.59539 0.00683
4219-55480-0770 002122.14+001729.90 018 18.857 0.019 19.279 0.027 19.279 0.027 19.502 0.031 19.756 0.074 0.022 007.9 106.9 -61.6 DA        022396 00328 7.884 0.044    0    0 000 00000 00000 00000 0.000 0.000 022396 7.884    0  0.000 0.57136 0.01403
4220-55447-0102 003005.39-001949.36 019 18.725 0.023 19.148 0.015 19.429 0.034 19.533 0.032 19.651 0.060 0.018 032.7 111.2 -62.7 DA+M      076104 04744 6.663 0.175  -37   40 000 00000 00000 00000 00000 00000 076104 6.663    0  00000 0.45600 0.01900
4220-55447-0954 003212.00+004842.94 020 18.773 0.024 19.007 0.027 19.444 0.027 19.831 0.034 20.094 0.121 0.018 017.2 112.8 -61.7 DA        030007 00191 7.861 0.041   38   17 017 00250 00773 00681 0.578 0.018 030007 7.861    0  0.000 0.57813 0.01248
4221-55443-0588 003105.86+010600.14 014 19.945 0.528 21.101 0.051 21.101 0.051 21.164 1.080 19.536 0.582 0.021 000.0 112.3 -61.4 DA        009333 00049 8.134 0.098    0    0 000 00000 00000 00000 0.000 0.000 009278 7.865  -55 -0.269 0.52815 0.03003
4223-55451-0634 004528.87+004616.30 019 19.271 0.028 19.244 0.017 19.565 0.017 19.891 0.032 20.138 0.128 0.020 015.8 119.8 -62.1 DAH       019493 00177 9.084 0.031  180   18 017 00108 00206 00182 1.201 0.012 019493 9.084    0  0.000 1.20117 0.00823
4224-55481-0228 005457.60-002517.41 028 18.865 0.024 18.610 0.018 18.767 0.019 18.561 0.013 18.086 0.022 0.022 037.9 124.9 -63.3 DA+M      017596 00115 7.863 0.023    0    0 000 00000 00000 00000 0.000 0.000 017596 7.863    0  0.000 0.54899 0.00749
4225-55455-0148 010322.19-002047.69 010 18.628 0.028 19.553 0.021 19.553 0.021 19.917 0.029 20.408 0.116 0.034 009.9 129.5 -63.1 DA        058592 01349 7.668 0.093    0    0 000 00000 00000 00000 0.000 0.000 058592 7.668    0  0.000 0.57227 0.01785
4225-55455-0198 010207.45-003300.86 031 18.516 0.016 18.046 0.006 18.257 0.008 18.366 0.009 18.650 0.030 0.000 368.2 000.0 000.0 DA        011252 00045 7.990 0.035    0    0 000 00000 00000 00000 0.000 0.000 011177 7.845  -75 -0.145 0.52473 0.00795
4225-55455-0510 005547.33+000358.76 030 18.589 0.026 18.252 0.013 18.532 0.021 18.814 0.028 18.972 0.039 0.019 062.8 125.3 -62.8 DA        015049 00121 8.256 0.023   42    9 025 00020 00211 00188 0.760 0.017 015049 8.256    0  0.000 0.75956 0.01179
4226-55475-0094 011056.57-005624.19 027 18.892 0.026 18.721 0.020 18.986 0.022 19.273 0.022 19.693 0.067 0.051 015.1 133.9 -63.4 DA        017409 00132 7.959 0.026   32   10 023 00881 00349 00312 0.596 0.013 017409 7.959    0  0.000 0.59569 0.00916
4228-55484-0273 012102.29-002812.13 028 19.112 0.036 18.586 0.040 18.670 0.023 18.946 0.021 19.273 0.064 0.037 151.9 139.1 -62.4 DA        010656 00032 8.216 0.029   21    7 024 00517 00179 00158 0.721 0.017 010547 7.970 -109 -0.246 0.58543 0.01073
4228-55484-0826 012218.02+010749.71 020 19.145 0.037 18.993 0.018 19.305 0.017 19.544 0.026 19.759 0.104 0.026 021.9 138.9 -60.8 DA        009531 00037 8.727 0.046   41   10 017 03960 00126 00110 1.027 0.024 009465 8.463  -66 -0.264 0.88131 0.02053
4228-55484-0868 012327.06+010822.43 024 18.592 0.047 18.605 0.035 18.959 0.018 19.249 0.028 19.699 0.090 0.025 022.0 139.5 -60.7 DA        023205 00235 7.782 0.031   -7   11 021 01391 00506 00441 0.528 0.008 023205 7.782    0  0.000 0.52773 0.00645
4228-55484-0974 012525.69+001811.51 018 19.217 0.027 19.082 0.022 19.386 0.019 19.664 0.026 19.810 0.092 0.030 031.9 140.9 -61.4 DA        010121 00044 8.555 0.048  -27   12 015 01406 00165 00144 0.939 0.030 010020 8.285 -101 -0.270 0.77250 0.02279
4229-55501-0102 013102.83-002924.97 010 20.621 0.043 20.583 0.068 20.583 0.068 20.619 0.180 20.899 0.285 0.032 007.7 144.2 -61.7 DA        014842 00435 7.956 0.087    0    0 000 00000 00000 00000 0.000 0.000 014842 7.956    0  0.000 0.58824 0.03097
4229-55501-0146 013038.00-001317.27 024 19.200 0.023 19.074 0.019 19.308 0.022 19.643 0.025 19.815 0.064 0.032 016.2 143.8 -61.5 DA        018870 00170 7.926 0.030   -2   11 020 00930 00461 00405 0.583 0.014 018870 7.926    0  0.000 0.58267 0.00996
4229-55501-0750 012737.18+005642.01 029 18.841 0.024 18.715 0.017 19.042 0.018 19.284 0.025 19.533 0.064 0.025 022.8 141.6 -60.6 DA        018245 00124 7.999 0.024   50    9 025 00001 00369 00322 0.618 0.012 018245 7.999    0  0.000 0.61801 0.00855
4229-55501-0951 013239.10+004757.20 019 18.961 0.028 19.213 0.030 19.661 0.027 19.943 0.037 20.326 0.115 0.022 015.7 144.1 -60.4 DA        028898 00238 7.739 0.046   40   16 016 00741 00876 00761 0.525 0.010 028898 7.739    0  0.000 0.52489 0.00864
4230-55483-0464 013003.18-003518.87 027 18.550 0.051 18.589 0.023 18.976 0.019 19.266 0.022 19.552 0.063 0.028 022.0 143.8 -61.9 DA        023859 00229 7.965 0.031   11   10 023 00978 00455 00401 0.613 0.015 023859 7.965    0  0.000 0.61315 0.01041
4230-55483-0698 013348.54+001649.76 010 18.574 0.021 19.262 0.032 19.262 0.032 19.636 0.033 20.040 0.095 0.025 004.3 145.0 -60.8 DA        035421 00246 7.946 0.045    0    0 000 00000 00000 00000 0.000 0.000 035421 7.946    0  0.000 0.62759 0.01413
4230-55483-0740 013358.31-000333.12 033 18.426 0.017 18.283 0.016 18.566 0.019 18.894 0.024 19.041 0.045 0.025 060.0 145.4 -61.1 DA        018424 00102 7.920 0.019   90    7 029 00470 00321 00281 0.579 0.009 018424 7.920    0  0.000 0.57878 0.00621
4231-55444-0256 014134.23-005611.83 031 18.486 0.019 18.557 0.022 18.841 0.018 19.083 0.029 19.325 0.052 0.024 025.1 149.7 -61.2 DA        023362 00177 7.819 0.023   29    8 028 02280 00475 00417 0.544 0.010 023362 7.819    0  0.000 0.54353 0.00677
4231-55444-0584 013824.58+003339.72 020 19.604 0.030 19.084 0.019 19.212 0.019 19.402 0.021 19.560 0.059 0.037 032.9 147.0 -60.1 DA        011148 00065 8.297 0.043   66   12 017 00319 00219 00190 0.780 0.027 011063 8.110  -85 -0.187 0.66415 0.01738
4231-55444-0591 013812.73+010350.56 034 17.449 0.028 17.935 0.022 18.412 0.017 18.782 0.026 19.091 0.059 0.027 020.8 146.6 -59.6 DA        084259 02528 6.808 0.083    0    0 000 00000 00000 00000 0.000 0.000 084259 6.808    0  0.007 0.00000 0.00000
4232-55447-0504 014339.71+003307.60 017 19.061 0.019 19.549 0.018 19.549 0.018 19.890 0.029 20.288 0.120 0.040 011.0 149.4 -59.6 DA        028103 00249 7.942 0.048    0    0 000 00000 00000 00000 0.000 0.000 028103 7.942    0  0.000 0.61116 0.01574
4233-55449-0059 015824.01-003510.75 020 19.059 0.025 18.832 0.021 19.130 0.017 19.393 0.021 19.667 0.061 0.021 060.5 156.9 -59.0 DA        017026 00180 7.918 0.036  -19   13 017 00401 00390 00334 0.575 0.017 017026 7.918    0  0.000 0.57460 0.01227
4233-55449-0604 015159.81+003257.52 020 19.035 0.014 19.215 0.019 19.215 0.019 19.446 0.029 19.576 0.056 0.028 006.3 153.1 -58.7 DA        017603 00174 7.962 0.035    0    0 000 00000 00000 00000 0.000 0.000 017603 7.962    0  0.000 0.59765 0.01225
4233-55449-0800 015557.77+004649.26 016 19.630 0.023 20.123 0.058 20.123 0.058 20.320 0.054 20.308 0.107 0.026 009.4 154.6 -58.1 DA        018074 00217 8.011 0.041    0    0 000 00000 00000 00000 0.000 0.000 018074 8.011    0  0.000 0.62383 0.01472
4234-55478-0376 015939.47-005416.12 030 17.876 0.016 18.299 0.025 18.800 0.017 19.118 0.022 19.472 0.063 0.021 013.7 157.7 -59.1 DA        057413 01027 7.594 0.070   11   25 027 08095 01109 00951 0.547 0.017 057413 7.594    0  0.000 0.54705 0.01215
4235-55451-0798 020927.70+005020.93 034 18.395 0.028 18.408 0.014 18.800 0.019 19.084 0.021 19.368 0.056 0.023 011.6 159.9 -56.3 DA        023957 00163 7.877 0.022   47    8 030 01743 00452 00376 0.572 0.010 023957 7.877    0  0.000 0.57180 0.00689
4235-55451-0850 021116.42+003128.13 032 18.739 0.017 18.538 0.015 18.543 0.015 18.679 0.014 18.778 0.038 0.025 097.5 160.9 -56.3 DAH       010323 00500 9.738 1.000    0    0 000 00000 00000 00000 0.000 0.000 010077 9.471 -246 -0.267 1.30884 0.68755
4236-55479-0230 021554.00-001550.37 027 18.991 0.024 18.660 0.022 18.917 0.019 19.233 0.017 19.508 0.054 0.030 019.2 163.5 -56.3 DA        015474 00116 7.949 0.024    5    9 023 00190 00322 00268 0.586 0.012 015474 7.949    0  0.000 0.58614 0.00835
4236-55479-0734 021517.11+001440.54 042 17.859 0.018 17.751 0.027 18.129 0.016 18.413 0.017 18.734 0.039 0.030 011.8 162.7 -56.0 DA        020301 00094 7.931 0.015   59    5 038 00169 00276 00229 0.588 0.007 020301 7.931    0  0.000 0.58838 0.00500
4237-55478-0252 022226.80-004358.46 021 19.293 0.033 19.293 0.022 19.689 0.019 19.947 0.028 20.206 0.103 0.030 025.6 166.3 -55.7 DA        022061 00268 7.963 0.037   63   14 018 00143 00587 00485 0.608 0.018 022061 7.963    0  0.000 0.60833 0.01253
4237-55478-0608 021837.76+003333.74 038 17.836 0.021 17.683 0.017 17.994 0.013 18.287 0.020 18.525 0.032 0.040 050.5 163.6 -55.3 DA        017963 00086 8.188 0.017   56    6 033 00344 00197 00162 0.717 0.008 017963 8.188    0  0.000 0.71712 0.00581
4239-55458-0274 023503.67-002911.57 034 18.423 0.023 18.100 0.019 18.385 0.019 18.615 0.015 18.898 0.066 0.023 029.2 170.3 -53.6 DA        015020 00087 8.116 0.019   57    7 029 00021 00218 00175 0.675 0.010 015020 8.116    0  0.000 0.67465 0.00741
4240-55455-1000 024746.41+000331.15 055 16.465 0.010 16.291 0.015 16.644 0.019 16.918 0.014 17.153 0.017 0.041 131.1 173.5 -51.0 DA        018710 00056 8.043 0.010   89    4 051 00024 00124 00096 0.642 0.005 018710 8.043    0  0.000 0.64187 0.00364
4241-55450-0026 025325.89-002751.49 035 18.250 0.018 18.091 0.035 18.388 0.022 18.621 0.027 18.927 0.041 0.059 092.5 175.7 -50.4 DA        019281 00116 7.774 0.020   38    7 030 00502 00321 00247 0.523 0.001 019281 7.774    0  0.000 0.52329 0.00086
4241-55450-0170 025032.79-005823.90 053 17.464 0.023 17.321 0.025 17.571 0.022 17.854 0.015 18.091 0.022 0.056 047.4 175.5 -51.3 DA        018074 00063 7.974 0.012   45    4 047 00323 00190 00148 0.605 0.006 018074 7.974    0  0.000 0.60491 0.00429
4241-55450-0258 024855.07-004138.35 021 19.442 0.027 19.126 0.017 19.443 0.024 19.691 0.024 19.884 0.069 0.042 036.1 174.7 -51.4 DA        015990 00144 7.844 0.032   80   12 018 00256 00432 00338 0.536 0.013 015990 7.844    0  0.000 0.53606 0.00933
4242-55476-0342 025339.71-003929.80 034 18.763 0.023 18.449 0.027 18.700 0.017 18.965 0.019 19.276 0.046 0.055 026.1 176.0 -50.5 DA        016226 00098 7.692 0.022   53    7 030 00076 00345 00266 0.489 0.009 016226 7.692    0  0.000 0.48928 0.00608
4242-55476-0448 025202.46-010515.75 060 16.498 0.009 16.955 0.028 17.340 0.052 17.748 0.190 18.024 0.449 0.060 017.0 176.0 -51.1 DA        064925 00784 7.451 0.038   50   13 056 00000 00665 00517 0.531 0.008 064925 7.451    0  0.000 0.53135 0.00415
4242-55476-0553 025201.01+004544.40 032 18.826 0.024 18.398 0.021 18.474 0.016 18.591 0.017 18.747 0.032 0.063 033.1 174.0 -49.8 DA        010098 00025 8.408 0.032   72    6 027 00256 00128 00097 0.847 0.020 010000 8.138  -98 -0.270 0.67805 0.01327
4242-55476-0804 025624.74+003557.98 020 17.742 0.016 18.509 0.022 18.509 0.022 18.802 0.018 19.069 0.044 0.072 010.0 175.4 -49.1 DA        041749 00364 7.682 0.034    0    0 000 00000 00000 00000 0.000 0.000 041749 7.682    0  0.000 0.53539 0.00738
4242-55476-0913 025746.40+010106.12 046 17.791 0.014 17.634 0.025 17.928 0.026 18.209 0.028 18.460 0.045 0.079 014.0 175.3 -48.6 DA        017312 00067 8.450 0.013   90    6 040 00431 00152 00114 0.881 0.008 017312 8.450    0  0.000 0.88140 0.00543
4242-55476-0963 025854.43+003040.36 020 19.947 0.034 19.183 0.014 18.831 0.016 18.726 0.019 18.696 0.031 0.070 079.6 176.1 -48.7 DA        005603 00065 7.889 0.145    0    0 000 00000 00000 00000 0.000 0.000 005602 7.890   -1  0.001 0.52795 0.04949
4258-55481-0716 024401.24+050202.07 017 19.706 0.033 19.409 0.023 19.543 0.019 19.421 0.029 19.010 0.043 0.068 025.5 167.4 -47.9 DA+M6     010750 00067 8.278 0.054    0    0 000 00000 00000 00000 0.000 0.000 010643 8.041 -107 -0.237 0.62425 0.02109
4258-55481-0874 024746.77+044718.72 019 19.636 0.032 19.295 0.016 19.536 0.021 19.821 0.028 20.177 0.088 0.055 018.9 168.7 -47.5 DA        017335 00165 8.009 0.033   -2   14 016 01364 00437 00322 0.621 0.017 017335 8.009    0  0.000 0.62122 0.01189
4259-55501-0066 025130.21+020008.73 006 21.291 0.092 20.656 0.030 20.569 0.029 20.477 0.035 20.690 0.153 0.056 053.0 172.5 -49.0 DA:       007311 00124 7.862 0.290   -3   24 005 00024 00279 00210 0.524 0.139 007308 7.760   -3 -0.102 0.48429 0.09070
4262-55482-0766 022822.74+042623.59 006 20.855 0.074 20.459 0.025 20.318 0.026 20.249 0.031 20.201 0.114 0.039 063.7 163.2 -50.7 DA        007339 00126 8.016 0.257   30   23 006 00032 00236 00182 0.603 0.137 007336 7.919   -3 -0.097 0.54965 0.09044
4264-55506-0408 021818.18+035525.33 010 20.566 0.070 20.124 0.028 20.046 0.026 20.025 0.034 20.058 0.096 0.033 030.3 160.3 -52.5 DAH       007246 00123 9.680 0.158 -130   44 008 00554 00049 00039 1.358 0.037 007244 9.536   -2 -0.144 1.32398 0.02626
4264-55506-0641 021828.66+043349.38 008 21.074 0.097 20.420 0.031 20.514 0.036 20.510 0.052 20.296 0.150 0.038 089.4 159.8 -52.0 DA        010772 00138 8.283 0.112  120   29 006 01303 00376 00296 0.772 0.070 010665 8.048 -107 -0.235 0.62824 0.04378
4265-55505-0066 022846.26+021432.27 014 19.724 0.038 19.325 0.019 19.505 0.026 19.348 0.018 19.546 0.060 0.031 071.7 165.4 -52.4 DA        008822 00054 8.232 0.083   88   11 012 00090 00177 00140 0.730 0.052 008794 7.970  -28 -0.262 0.58122 0.03155
4265-55505-0364 022307.57+020757.54 006 21.014 0.069 20.434 0.028 20.196 0.024 20.149 0.029 20.103 0.083 0.030 057.2 163.6 -53.3 DA        006273 00166 7.821 0.338    2   28 006 00504 00198 00158 0.510 0.159 006272 7.810   -1 -0.011 0.50412 0.11160
4267-55484-0368 021435.14+012134.13 018 19.730 0.032 19.226 0.028 19.128 0.019 19.133 0.019 19.280 0.044 0.026 044.4 161.4 -55.2 DA        007838 00041 7.910 0.089   12    7 016 00005 00168 00138 0.546 0.039 007832 7.751   -6 -0.159 0.48229 0.02739
4270-55511-0166 015628.98+032210.38 011 20.586 0.056 20.136 0.028 20.118 0.029 20.306 0.035 20.058 0.088 0.024 024.2 152.7 -55.7 DA        009857 00070 8.328 0.086    0   19 009 00504 00281 00232 0.796 0.055 009772 8.063  -85 -0.265 0.63473 0.03415
4270-55511-0546 015114.08+051006.36 009 21.035 0.092 20.505 0.032 20.263 0.031 20.265 0.047 20.270 0.134 0.046 039.5 149.3 -54.6 DA        006822 00099 7.912 0.217   48   17 008 00120 00220 00180 0.544 0.106 006821 7.865   -1 -0.047 0.52404 0.07260
4270-55511-0568 015051.11+042939.31 014 20.569 0.060 19.877 0.026 19.689 0.023 19.714 0.025 19.710 0.067 0.034 042.0 149.6 -55.3 DA        007585 00052 7.853 0.119   60   10 013 00190 00214 00176 0.523 0.053 007581 7.720   -4 -0.133 0.46760 0.03729
4271-55507-0676 015804.77+025648.98 007 20.946 0.065 20.442 0.025 20.208 0.025 20.130 0.028 20.079 0.084 0.024 030.7 153.6 -55.9 DA        006399 00137 7.843 0.269   40   23 006 00394 00202 00168 0.521 0.128 006398 7.826   -1 -0.017 0.51331 0.08927
4272-55509-0297 014451.54+032353.14 022 19.322 0.037 18.789 0.024 18.624 0.033 18.674 0.017 18.721 0.038 0.026 058.9 147.9 -56.9 DA        007410 00036 7.461 0.086   10    5 020 00071 00163 00136 0.362 0.029 007407 7.317   -3 -0.144 0.31681 0.01844
4272-55509-0512 014016.62+041700.23 022 18.939 0.026 18.437 0.019 18.180 0.021 18.118 0.023 18.166 0.031 0.025 098.8 145.4 -56.4 DA        006763 00038 7.873 0.082   23    6 020 00117 00088 00074 0.525 0.035 006762 7.830   -1 -0.043 0.51727 0.02435
4273-55506-0860 015217.86+022653.45 023 19.022 0.029 18.455 0.015 18.270 0.021 18.146 0.018 18.211 0.026 0.021 081.6 151.7 -57.0 DA        006461 00042 7.501 0.091   13    6 021 00372 00103 00086 0.371 0.033 006460 7.467   -1 -0.034 0.35943 0.02211
4275-55501-0996 014525.33+030406.89 006 21.195 0.030 20.413 0.028 20.413 0.028 20.385 0.040 20.176 0.106 0.025 000.0 148.3 -57.1 DA        007071 00154 8.140 0.281    0    0 000 00000 00000 00000 0.000 0.000 007069 8.075   -2 -0.065 0.63547 0.10991
4276-55505-0662 013032.03+022439.73 013 19.732 0.035 19.287 0.015 19.126 0.013 19.149 0.020 19.092 0.041 0.020 086.9 142.2 -59.0 DA        006725 00098 9.305 0.143  -39   31 011 00698 00042 00036 1.269 0.039 006724 9.248   -1 -0.057 1.25297 0.03008
4277-55506-0588 235524.30+044855.82 012 20.504 0.068 19.617 0.035 19.186 0.033 18.803 0.021 18.593 0.046 0.040 066.5 097.9 -55.3 DA        010468 00070 7.616 0.089   27   16 011 07893 00283 00233 0.437 0.036 010324 7.379 -144 -0.237 0.35030 0.01846
4278-55505-0340 235153.61+012605.66 014 19.353 0.030 19.075 0.012 19.335 0.019 19.636 0.025 19.820 0.084 0.020 024.6 093.9 -58.0 DA        016651 00221 8.008 0.047   42   19 012 00943 00402 00341 0.619 0.024 016651 8.008    0  0.000 0.61926 0.01706
4279-55508-0698 234753.85+040158.33 035 17.946 0.027 17.856 0.022 18.155 0.014 18.428 0.016 18.631 0.041 0.040 017.7 094.3 -55.3 DA        020196 00117 7.976 0.019   35    7 032 01114 00267 00219 0.611 0.009 020196 7.976    0  0.000 0.61072 0.00657
4279-55508-0700 234750.57+035448.91 021 19.218 0.041 18.968 0.022 19.238 0.020 19.438 0.025 19.747 0.098 0.037 013.5 094.2 -55.4 DA        017244 00151 8.083 0.031   56   13 018 01282 00360 00296 0.661 0.017 017244 8.083    0  0.000 0.66085 0.01176
4281-55836-0464 233617.32+031450.47 008 20.724 0.073 20.082 0.023 19.962 0.026 20.020 0.037 20.092 0.103 0.079 014.4 089.2 -54.6 DA        008936 00092 8.048 0.115    1   20 007 00152 00259 00211 0.624 0.064 008901 7.780  -35 -0.268 0.50021 0.03217
4283-55864-0012 233659.82+034243.74 008 20.229 0.018 19.631 0.021 19.631 0.021 19.598 0.027 19.685 0.086 0.049 029.9 089.9 -54.3 DA        007889 00101 8.266 0.147    0    0 000 00000 00000 00000 0.000 0.000 007883 8.113   -6 -0.153 0.65973 0.06079
4284-55863-0196 232735.46+010820.57 022 18.909 0.024 18.671 0.022 19.002 0.019 19.295 0.020 19.491 0.070 0.030 032.1 084.0 -55.3 DA        018373 00165 8.056 0.031   61   13 018 00719 00352 00289 0.648 0.016 018373 8.056    0  0.000 0.64813 0.01147
4284-55863-0520 232030.88+020436.66 004 21.108 0.022 20.499 0.028 20.499 0.028 20.547 0.035 20.417 0.106 0.048 030.6 082.5 -53.5 DA        008902 00258 7.086 0.179    0    0 000 00000 00000 00000 0.000 0.000 008849 6.816  -53 -0.270 0.21464 0.01979
4284-55863-0702 232541.79+033106.07 009 20.594 0.073 20.069 0.022 20.038 0.030 20.101 0.036 20.106 0.111 0.052 023.0 085.6 -53.0 DA        009290 00076 8.245 0.115   17   20 008 00075 00253 00202 0.740 0.071 009239 7.976  -51 -0.269 0.58553 0.04348
4284-55863-0716 232534.04+030553.01 006 20.978 0.082 20.611 0.030 20.518 0.030 20.530 0.046 20.374 0.125 0.044 000.0 085.2 -53.4 DA        007700 00131 7.433 0.309  -20   22 005 00139 00392 00315 0.354 0.106 007694 7.257   -6 -0.176 0.29941 0.06103
4284-55863-0768 232620.56+023232.79 016 19.770 0.034 19.345 0.015 19.274 0.020 19.298 0.023 19.302 0.048 0.026 074.0 084.9 -53.9 DA        007778 00044 7.585 0.100   32    8 015 00229 00212 00171 0.410 0.041 007772 7.413   -6 -0.172 0.34769 0.02256
4286-55499-0125 231951.69+010908.34 029 18.796 0.026 18.452 0.018 18.470 0.014 18.534 0.012 18.639 0.035 0.043 094.3 081.3 -54.1 DA        007282 00029 8.478 0.052   44    5 026 01809 00075 00060 0.888 0.033 007280 8.396   -2 -0.082 0.83550 0.02354
4286-55499-0180 231932.81+013746.48 014 19.664 0.035 19.266 0.025 19.179 0.016 19.188 0.016 19.227 0.040 0.039 023.3 081.7 -53.7 DA        008693 00053 8.358 0.072   14   11 012 00295 00146 00118 0.813 0.044 008670 8.106  -23 -0.252 0.65714 0.02965
4287-55483-0704 231256.34+052300.91 022 18.879 0.022 18.366 0.030 18.151 0.029 18.084 0.023 18.131 0.034 0.080 109.2 083.0 -49.7 DA        007056 00034 7.131 0.111  -20    5 020 00048 00140 00107 0.263 0.025 007054 6.986   -2 -0.145 0.23440 0.01481
4288-55501-0928 231144.81+024238.33 006 20.966 0.092 20.574 0.027 20.437 0.032 20.373 0.035 20.186 0.116 0.043 015.9 080.2 -51.7 DA        007373 00127 7.856 0.276   42   23 005 00118 00272 00213 0.524 0.131 007370 7.747   -3 -0.109 0.47858 0.08513
4290-55527-0774 225939.81+021514.04 015 19.885 0.048 19.462 0.021 19.353 0.018 19.344 0.023 19.375 0.054 0.095 104.9 076.0 -50.1 DA        007844 00047 7.846 0.105   27    9 014 00157 00183 00141 0.523 0.045 007838 7.683   -6 -0.163 0.45354 0.03253
4291-55525-0467 223118.67+034529.74 008 20.940 0.082 20.358 0.031 20.258 0.027 20.228 0.037 20.185 0.095 0.093 020.1 069.9 -44.2 DA        009213 00101 8.149 0.149  -27   23 007 00729 00283 00197 0.683 0.090 009165 7.878  -48 -0.271 0.53406 0.04842
4292-55532-0004 225040.92+035119.86 014 19.678 0.034 19.000 0.024 18.718 0.018 18.622 0.014 18.602 0.031 0.040 109.9 075.0 -47.5 DA        006027 00087 7.859 0.175    7   16 013 00409 00093 00068 0.523 0.081 006026 7.856   -1 -0.003 0.52236 0.05747
4292-55532-0402 224234.35+025144.71 021 19.965 0.035 19.459 0.018 19.260 0.018 19.217 0.025 19.205 0.044 0.073 058.7 071.8 -46.8 DA        007119 00043 8.254 0.076   38    7 018 00091 00120 00088 0.743 0.048 007117 8.187   -2 -0.067 0.70261 0.03285
4292-55532-0910 224806.19+045643.54 008 20.749 0.088 20.376 0.030 20.232 0.035 20.172 0.047 20.130 0.177 0.052 000.0 075.4 -46.2 DA        007561 00093 7.609 0.215   27   17 007 00165 00297 00214 0.420 0.088 007557 7.462   -4 -0.147 0.36348 0.05457
4293-55509-0468 225040.92+035119.87 015 19.678 0.024 18.718 0.018 18.718 0.018 18.622 0.014 18.602 0.031 0.040 109.9 075.0 -47.5 DA        006197 00071 8.138 0.134    0    0 000 00000 00000 00000 0.000 0.000 006196 8.132   -1 -0.006 0.66641 0.05669
4293-55509-0623 225248.81+051704.07 022 19.648 0.042 19.186 0.027 19.060 0.021 19.036 0.027 19.129 0.058 0.064 054.0 077.0 -46.7 DA        007218 00037 7.605 0.088   18    6 019 00321 00167 00121 0.416 0.037 007216 7.496   -2 -0.109 0.37324 0.02247
4293-55509-0670 225337.74+050333.03 011 20.740 0.083 20.371 0.025 20.220 0.037 20.235 0.045 20.031 0.145 0.066 033.8 077.0 -47.0 DA        007775 00072 7.981 0.144    3   13 009 00266 00249 00182 0.584 0.072 007770 7.832   -5 -0.149 0.52139 0.04461
4294-55500-0048 225237.52+011202.09 047 17.508 0.025 17.207 0.017 17.429 0.019 17.638 0.018 17.866 0.027 0.067 020.0 072.9 -49.8 DA        013027 00058 8.215 0.016   72    4 041 00340 00117 00089 0.725 0.010 013131 8.177  104 -0.038 0.70697 0.00566
4294-55500-0534 224451.65+022457.96 016 19.987 0.039 19.487 0.017 19.352 0.024 19.321 0.021 19.340 0.050 0.076 029.7 072.0 -47.5 DA        007674 00050 7.882 0.105   32    9 014 00027 00177 00130 0.532 0.047 007669 7.740   -5 -0.142 0.47667 0.03183
4297-55806-0113 001043.79+024835.03 007 20.461 0.059 20.034 0.021 19.890 0.026 19.917 0.028 19.935 0.102 0.021 024.1 103.2 -58.5 DA        007410 00110 7.539 0.228   16   17 006 00225 00270 00230 0.390 0.086 007407 7.403   -3 -0.136 0.34261 0.05438
4297-55806-0259 000828.22+030702.67 006 20.676 0.054 20.264 0.028 20.138 0.024 20.156 0.028 20.152 0.088 0.017 037.4 102.4 -58.0 DA        007897 00114 7.832 0.201  -21   20 006 00002 00283 00240 0.521 0.091 007890 7.662   -7 -0.170 0.44482 0.05632
4298-55511-0198 001345.99+015857.21 011 20.504 0.064 19.988 0.025 19.756 0.023 19.657 0.026 19.554 0.069 0.024 040.3 104.1 -59.5 DA        006625 00085 7.960 0.172   36   15 010 00087 00164 00141 0.570 0.086 006624 7.931   -1 -0.029 0.55375 0.06037
4298-55511-0678 001036.52+023658.61 011 20.368 0.023 19.952 0.021 19.952 0.021 20.004 0.027 20.044 0.088 0.019 006.0 103.0 -58.7 DA        008813 00071 8.837 0.093    0    0 000 00000 00000 00000 0.000 0.000 008786 8.576  -27 -0.261 0.95118 0.03952
4299-55827-0748 001808.99+045747.07 009 20.329 0.052 19.986 0.025 19.903 0.023 19.950 0.028 19.878 0.082 0.016 022.4 107.6 -56.9 DA        009002 00068 8.077 0.090   13   19 007 00674 00267 00223 0.641 0.051 008964 7.807  -38 -0.270 0.51410 0.02547
4299-55827-0780 001820.73+040240.53 005 21.232 0.090 20.634 0.031 20.458 0.035 20.370 0.047 20.552 0.159 0.017 025.0 107.3 -57.8 DA        007865 00132 8.370 0.261    8   29 005 00743 00228 00193 0.819 0.162 007859 8.221   -6 -0.149 0.72039 0.11233
4302-55531-0584 002846.63+030446.03 008 20.766 0.059 20.201 0.023 20.232 0.025 20.246 0.032 20.268 0.097 0.020 026.7 111.8 -59.3 DA        009498 00084 8.415 0.114   40   23 007 00625 00258 00222 0.850 0.071 009435 8.150  -63 -0.265 0.68416 0.04818
4302-55531-0636 003011.18+024435.54 006 20.882 0.089 20.506 0.027 20.356 0.029 20.423 0.036 20.298 0.137 0.019 042.6 112.4 -59.7 DA        007941 00123 7.990 0.233  -43   23 005 00001 00289 00249 0.590 0.118 007934 7.822   -7 -0.168 0.51797 0.07515
4303-55508-0134 003852.33+030505.86 007 21.015 0.068 20.584 0.025 20.450 0.028 20.452 0.037 20.403 0.119 0.020 013.7 116.7 -59.6 DA        007766 00102 8.209 0.193   -8   20 007 00007 00246 00212 0.715 0.118 007761 8.069   -5 -0.140 0.63378 0.07811
4303-55508-0230 003622.81+023625.08 008 20.980 0.080 20.555 0.026 20.359 0.031 20.309 0.035 20.201 0.105 0.017 046.8 115.4 -60.0 DA        006859 00119 8.244 0.230   82   23 007 00201 00189 00164 0.735 0.142 006858 8.201   -1 -0.043 0.70942 0.09910
4303-55508-0304 003508.95+030217.71 007 21.213 0.079 20.760 0.029 20.667 0.030 20.692 0.042 20.665 0.143 0.014 022.8 114.9 -59.6 DA        008191 00100 8.351 0.173   24   21 007 00152 00269 00232 0.808 0.109 008181 8.160  -10 -0.191 0.68781 0.07352
4303-55508-0324 003556.29+033949.78 015 20.289 0.058 19.703 0.021 19.499 0.024 19.435 0.027 19.560 0.080 0.020 122.2 115.4 -59.0 DA        006956 00059 7.889 0.113   -5   10 013 00028 00167 00143 0.533 0.051 006954 7.828   -2 -0.061 0.51706 0.03453
4303-55508-0337 003549.78+033005.10 011 20.912 0.075 20.269 0.027 20.090 0.026 20.037 0.033 20.270 0.123 0.018 059.9 115.3 -59.1 DA        006857 00076 7.655 0.178   39   12 010 00151 00243 00208 0.437 0.077 006855 7.591   -2 -0.064 0.40817 0.05070
4305-55509-0244 004637.66+023140.20 007 20.567 0.061 20.194 0.024 20.058 0.031 20.048 0.026 20.087 0.097 0.015 056.3 120.5 -60.3 DA        007128 00136 8.360 0.224    5   24 006 00482 00162 00141 0.812 0.141 007126 8.293   -2 -0.067 0.77279 0.09881
4306-55584-0696 004721.56+021346.73 012 20.188 0.042 19.610 0.025 19.433 0.025 19.288 0.022 19.256 0.047 0.021 024.8 120.9 -60.6 DA        006471 00077 7.326 0.194   25   11 011 00245 00192 00167 0.314 0.059 006470 7.279   -1 -0.047 0.29815 0.03968
4306-55584-0936 005133.78+022641.61 006 20.844 0.072 20.487 0.025 20.328 0.027 20.264 0.037 20.416 0.139 0.024 021.2 123.0 -60.4 DA        007825 00127 8.364 0.239   51   27 005 00222 00211 00183 0.815 0.150 007820 8.220   -5 -0.144 0.71986 0.10352
4309-55528-0231 010554.92+033742.83 015 19.866 0.056 19.219 0.018 19.002 0.021 18.939 0.019 18.867 0.049 0.019 116.8 130.0 -59.0 DA        006093 00065 7.487 0.163   14   11 014 00637 00132 00113 0.364 0.060 006092 7.476   -1 -0.011 0.36049 0.04187
4309-55528-0388 010308.93+033756.00 014 19.932 0.043 19.492 0.020 19.427 0.021 19.444 0.026 19.482 0.083 0.018 016.8 128.6 -59.1 DA        007935 00056 8.190 0.099   21   10 012 00118 00162 00139 0.706 0.062 007928 8.029   -7 -0.161 0.61159 0.03913
4310-55508-0073 013216.87+040701.80 006 21.129 0.120 20.427 0.032 20.333 0.035 20.316 0.041 20.595 0.206 0.017 050.0 142.0 -57.2 DA        007898 00143 8.479 0.204   42   25 005 00105 00199 00167 0.889 0.122 007892 8.327   -6 -0.152 0.79298 0.09054
4310-55508-0195 013044.36+040327.54 028 18.890 0.022 18.462 0.026 18.325 0.029 18.300 0.018 18.312 0.032 0.014 130.8 141.4 -57.4 DA        007335 00028 7.976 0.060   29    4 025 00141 00100 00084 0.581 0.033 007332 7.877   -3 -0.099 0.52845 0.01726
4310-55508-0958 013317.69+043602.51 014 19.888 0.042 19.420 0.028 19.291 0.033 19.266 0.029 19.447 0.065 0.017 024.0 142.2 -56.7 DA        007392 00060 7.948 0.113   11    9 013 00182 00161 00135 0.566 0.053 007389 7.842   -3 -0.106 0.52210 0.03487
4311-55506-0974 010836.60+022826.11 011 20.410 0.052 19.903 0.017 19.958 0.030 20.045 0.029 20.043 0.086 0.021 017.1 131.6 -60.1 DA        010059 00070 8.248 0.081   17   18 009 00418 00281 00243 0.744 0.051 009962 7.978  -97 -0.270 0.58828 0.03078
4312-55511-0382 011043.92+033053.04 009 20.500 0.061 20.033 0.023 20.017 0.028 19.999 0.030 19.967 0.096 0.023 027.9 132.3 -59.0 DA        008701 00077 8.381 0.110  -14   17 008 00291 00209 00179 0.828 0.069 008678 8.128  -23 -0.253 0.66972 0.04466
4313-55857-0335 012036.14+031201.34 012 20.006 0.037 19.599 0.025 19.464 0.025 19.457 0.020 19.498 0.058 0.029 074.5 137.1 -58.9 DA        007129 00069 7.629 0.157   23   11 011 00498 00195 00167 0.427 0.065 007127 7.532   -2 -0.097 0.38582 0.04266
4316-55505-0268 220527.58+013851.01 010 20.762 0.081 20.208 0.022 20.064 0.026 19.978 0.031 20.082 0.102 0.041 024.6 061.9 -40.8 DA        007552 00078 7.972 0.167  -38   14 009 00029 00229 00150 0.579 0.083 007548 7.849   -4 -0.123 0.52292 0.05340
4317-55480-0148 220531.60+035727.69 008 21.083 0.081 20.460 0.029 20.334 0.033 20.323 0.044 20.659 0.212 0.037 017.9 064.3 -39.3 DA        007630 00096 7.802 0.197    0   16 007 00034 00293 00185 0.506 0.088 007626 7.661   -4 -0.141 0.44326 0.05620
4317-55480-0300 220310.88+033344.13 009 21.065 0.092 20.375 0.025 20.264 0.032 20.132 0.038 19.975 0.109 0.044 008.1 063.4 -39.1 DA:       007792 00087 8.086 0.178   15   17 007 00473 00241 00152 0.643 0.103 007787 7.939   -5 -0.147 0.56187 0.06232
4317-55480-0844 220537.50+044201.90 013 20.368 0.049 19.831 0.023 19.695 0.025 19.647 0.028 19.769 0.070 0.042 021.2 065.0 -38.9 DA        007543 00055 7.562 0.134   10   10 011 00077 00247 00155 0.400 0.053 007539 7.413   -4 -0.149 0.34650 0.03110
4318-55508-0184 221328.71+034452.61 006 21.174 0.100 20.776 0.034 20.508 0.041 20.559 0.052 20.438 0.181 0.045 044.3 065.8 -41.0 DA:       006896 00167 8.352 0.278   -6   31 005 00184 00192 00126 0.806 0.173 006895 8.307   -1 -0.045 0.78008 0.12209
4318-55508-0428 220927.21+035100.94 014 19.925 0.038 19.388 0.021 19.167 0.023 19.163 0.022 19.121 0.046 0.028 051.1 065.0 -40.1 DA        007031 00061 7.986 0.128  -52   10 012 00006 00139 00089 0.585 0.067 007029 7.921   -2 -0.065 0.54973 0.04333
4318-55508-0906 221501.38+051833.34 038 16.998 0.022 17.673 0.022 17.673 0.022 18.023 0.022 18.350 0.030 0.098 003.8 067.6 -40.2 DA        065590 01584 7.571 0.086    0    0 000 00000 00000 00000 0.000 0.000 065590 7.571    0  0.013 0.00000 0.00000
4319-55507-0298 221945.40+032433.71 014 19.889 0.043 19.348 0.024 19.188 0.024 19.175 0.023 19.127 0.052 0.073 023.3 066.8 -42.4 DA        008282 00053 8.459 0.088   49   11 012 00351 00128 00086 0.878 0.056 008271 8.257  -11 -0.202 0.74753 0.03906
4319-55507-0740 221947.86+040846.68 009 20.502 0.061 19.859 0.019 19.786 0.023 19.775 0.032 19.744 0.108 0.104 012.3 067.6 -41.9 DA        009918 00078 7.977 0.125   31   21 008 00844 00288 00192 0.588 0.066 009822 7.708  -96 -0.269 0.47128 0.03648
4319-55507-0905 222256.04+052615.07 018 18.863 0.021 18.743 0.020 18.743 0.020 19.000 0.023 19.184 0.046 0.115 008.5 069.5 -41.5 DA        017589 00199 8.054 0.040    0    0 000 00000 00000 00000 0.000 0.000 017589 8.054    0  0.000 0.64548 0.01489
4319-55507-0906 222228.89+052546.79 025 18.063 0.020 18.070 0.020 18.329 0.016 18.606 0.017 18.757 0.034 0.109 023.8 069.4 -41.5 DA        027074 00203 7.966 0.032   84   11 022 00000 00346 00229 0.620 0.021 027074 7.966    0  0.000 0.62027 0.01060
4320-55894-0576 222348.96+040700.44 011 20.845 0.075 20.162 0.026 19.903 0.028 19.887 0.027 19.921 0.082 0.114 014.9 068.5 -42.6 DA        009424 00064 7.791 0.115  -12   17 009 01669 00314 00212 0.508 0.046 009354 7.523  -70 -0.268 0.39302 0.03058
4320-55894-0744 222637.60+052756.99 017 19.728 0.031 19.238 0.020 19.302 0.016 19.409 0.020 19.565 0.062 0.144 030.0 070.4 -42.2 DA        011439 00086 8.238 0.050   10   14 014 00532 00226 00152 0.739 0.033 011386 8.086  -53 -0.152 0.65105 0.01980
4320-55894-0784 222656.02+053135.24 017 19.340 0.025 19.248 0.020 19.436 0.016 19.685 0.022 19.855 0.074 0.142 022.5 070.6 -42.2 DA        009610 00045 8.952 0.051   51   13 015 02054 00111 00074 1.143 0.023 009533 8.689  -77 -0.263 1.01307 0.01668
4321-55504-0332 221357.65+011245.61 017 19.345 0.018 19.554 0.020 19.554 0.020 19.735 0.027 20.099 0.105 0.034 012.2 063.3 -42.7 DA        018296 00229 7.907 0.042    0    0 000 00000 00000 00000 0.000 0.000 018296 7.907    0  0.000 0.57241 0.01409
4323-55884-0375 223125.22+013727.52 026 19.166 0.031 18.472 0.020 18.239 0.021 18.184 0.020 18.208 0.034 0.080 081.9 067.7 -45.7 DA        006414 00036 7.874 0.072   18    6 024 00214 00083 00059 0.525 0.030 006413 7.857   -1 -0.017 0.52286 0.02101
4323-55884-0722 223245.74+024336.61 006 21.244 0.079 20.615 0.028 20.356 0.025 20.252 0.029 20.336 0.106 0.076 000.0 069.2 -45.2 DA        006536 00134 7.422 0.344   -9   22 006 00033 00272 00193 0.344 0.117 006535 7.376   -1 -0.046 0.32987 0.07978
4341-55538-0058 025813.63-030013.35 011 20.349 0.062 19.707 0.027 19.774 0.028 19.674 0.030 19.321 0.056 0.046 028.4 179.9 -51.3 DA        013340 00300 7.577 0.067  -69   20 009 05477 00500 00390 0.434 0.025 013456 7.578  116  0.001 0.43474 0.01762
4341-55538-0282 025358.87-031415.68 017 19.165 0.029 18.969 0.021 19.176 0.016 18.776 0.021 18.280 0.027 0.036 023.6 179.1 -52.2 DA+M4     019254 00298 7.677 0.050    0    0 000 00000 00000 00000 0.000 0.000 019254 7.677    0  0.000 0.49468 0.01342
4341-55538-0398 025308.93-023316.52 042 17.694 0.026 17.506 0.021 17.791 0.022 18.048 0.015 18.318 0.028 0.040 061.7 178.0 -51.9 DA        016871 00072 7.906 0.015   40    5 037 00028 00208 00164 0.568 0.007 016871 7.906    0  0.000 0.56846 0.00514
4341-55538-0498 025033.37-023910.81 016 19.688 0.039 19.391 0.021 19.576 0.021 19.814 0.029 20.153 0.108 0.044 021.0 177.4 -52.4 DA        015105 00395 8.495 0.043   54   19 013 00334 00282 00224 0.906 0.026 015105 8.495    0  0.000 0.90610 0.01817
4341-55538-0636 025301.60-013006.96 041 17.284 0.016 17.386 0.021 17.655 0.014 17.627 0.012 17.377 0.019 0.055 046.2 176.8 -51.2 DA+M4     029152 00098 7.514 0.021    0    0 000 00000 00000 00000 0.000 0.000 029152 7.514    0  0.000 0.47714 0.00408
4342-55531-0194 024807.69-024118.31 011 20.327 0.027 19.939 0.023 19.939 0.023 19.829 0.024 19.736 0.079 0.034 000.0 176.8 -52.9 DA        010269 00078 8.201 0.079    0    0 000 00000 00000 00000 0.000 0.000 010163 7.930 -106 -0.271 0.56348 0.02857
4343-55540-0650 023734.14-021754.79 011 20.287 0.052 19.731 0.029 19.560 0.024 19.424 0.027 19.506 0.066 0.029 080.5 173.1 -54.5 DA        006233 00089 8.046 0.174   48   17 010 00632 00126 00102 0.616 0.096 006232 8.039   -1 -0.007 0.61243 0.06741
4345-55569-0791 022154.61-013300.74 009 20.428 0.049 19.861 0.026 19.616 0.024 19.550 0.023 19.556 0.061 0.026 070.1 167.0 -56.5 DA        006273 00104 7.526 0.246   78   18 008 00470 00181 00151 0.379 0.093 006272 7.507   -1 -0.019 0.37231 0.06546
4345-55569-0852 022238.98-015806.43 017 19.226 0.041 18.851 0.022 18.785 0.016 18.790 0.019 18.899 0.042 0.025 112.9 167.8 -56.7 DA        008155 00048 8.654 0.066  -41    9 015 00021 00088 00074 0.992 0.032 008146 8.470   -9 -0.184 0.88401 0.02948
4346-56209-0808 021316.97-015914.19 007 20.873 0.088 20.476 0.024 20.470 0.036 20.473 0.051 20.237 0.197 0.022 048.8 164.3 -58.1 DA        007893 00112 7.650 0.226   62   20 006 00534 00353 00300 0.440 0.088 007886 7.471   -7 -0.179 0.36792 0.05741
4347-55830-0262 020332.65-025512.20 006 21.149 0.106 20.667 0.032 20.512 0.039 20.476 0.045 20.504 0.158 0.021 042.0 161.5 -60.3 DA        007307 00132 7.190 0.376   36   21 005 00018 00431 00374 0.278 0.097 007304 7.026   -3 -0.164 0.24379 0.05789
4348-55559-0508 014446.54-014224.40 008 20.444 0.048 19.853 0.022 19.656 0.022 19.656 0.023 19.636 0.064 0.026 040.1 151.9 -61.5 DA        007345 00087 7.797 0.212  -35   16 007 00044 00207 00182 0.502 0.095 007342 7.688   -3 -0.109 0.45350 0.06085
4349-55803-0170 015913.73-032556.26 018 19.773 0.063 19.328 0.022 19.290 0.022 19.282 0.041 19.270 0.060 0.022 055.5 160.2 -61.3 DA        008316 00038 8.023 0.065   22    8 016 00033 00182 00160 0.609 0.036 008303 7.810  -13 -0.213 0.51307 0.01793
4349-55803-0892 020002.57-020542.38 015 19.824 0.062 19.407 0.018 19.255 0.027 19.278 0.035 19.237 0.058 0.023 045.5 159.1 -60.1 DAH       007314 00065 9.115 0.083   51   15 014 00158 00062 00054 1.209 0.030 007312 9.014   -2 -0.101 1.16935 0.02494
4351-55538-0792 013447.54-013516.72 015 19.633 0.036 19.197 0.033 19.136 0.036 19.153 0.025 19.233 0.067 0.031 014.4 146.9 -62.4 DA        008222 00050 8.007 0.085   53    9 013 00070 00169 00150 0.600 0.047 008210 7.805  -12 -0.202 0.51010 0.02409
4352-55533-0992 013043.83-021554.75 007 21.138 0.086 20.560 0.026 20.433 0.037 20.365 0.036 20.340 0.119 0.036 053.2 145.3 -63.4 DA        006832 00118 7.571 0.290  -48   20 006 00357 00283 00253 0.400 0.111 006830 7.504   -2 -0.067 0.37416 0.07714
4353-55532-0606 011449.49-020152.58 010 20.465 0.059 20.034 0.018 19.964 0.024 20.000 0.029 19.902 0.093 0.037 040.8 136.5 -64.3 DA        007802 00076 8.006 0.143  -32   14 009 00256 00222 00200 0.598 0.078 007797 7.855   -5 -0.151 0.52370 0.04555
4353-55532-0640 011509.36-014609.16 010 18.428 0.017 17.870 0.020 17.870 0.020 17.928 0.027 17.971 0.028 0.048 000.0 136.6 -64.0 DA        008005 00063 7.843 0.143    0    0 000 00000 00000 00000 0.000 0.000 007997 7.661   -8 -0.182 0.44485 0.04366
4353-55532-0942 012042.16-011831.47 007 21.065 0.100 20.554 0.035 20.326 0.032 20.234 0.041 20.133 0.132 0.030 000.0 139.4 -63.2 DA:       007113 00148 8.838 0.220  -63   31 006 00142 00125 00111 1.086 0.106 007111 8.768   -2 -0.070 1.04912 0.08015
4354-55810-0140 000346.24-025433.10 016 19.558 0.032 19.116 0.031 18.929 0.023 18.901 0.023 18.871 0.044 0.030 015.7 095.7 -63.2 DA        007286 00050 7.877 0.104   39    8 014 00011 00138 00124 0.528 0.046 007284 7.779   -2 -0.098 0.49324 0.02950
4354-55810-0224 000215.80-024143.74 009 20.421 0.049 19.953 0.019 19.943 0.020 19.985 0.030 19.984 0.077 0.033 063.5 095.1 -62.9 DA        008409 00077 8.020 0.126   -4   16 008 00097 00245 00218 0.608 0.070 008393 7.795  -16 -0.225 0.50569 0.03661
4354-55810-0324 000012.04-030831.36 009 20.460 0.058 20.015 0.032 19.939 0.026 19.952 0.033 19.933 0.089 0.033 052.5 093.7 -63.1 DA        008417 00083 8.200 0.132   -1   17 008 00133 00218 00195 0.711 0.081 008402 7.977  -15 -0.223 0.58396 0.04801
4354-55810-0348 235955.26-024641.13 006 20.839 0.073 20.364 0.031 20.169 0.025 20.059 0.038 20.065 0.103 0.032 052.4 093.9 -62.7 DA:       006705 00168 8.067 0.298    9   28 005 00244 00186 00165 0.630 0.164 006704 8.034   -1 -0.033 0.61116 0.11493
4355-55533-0170 235459.26-031629.48 013 20.240 0.050 19.768 0.029 19.642 0.033 19.720 0.030 19.709 0.099 0.041 043.8 091.0 -62.6 DA        008966 00047 8.205 0.060   26   12 012 00543 00213 00189 0.714 0.037 008931 7.936  -35 -0.269 0.56348 0.02227
4355-55533-0312 235236.57-023206.67 010 20.646 0.064 20.082 0.029 19.894 0.026 19.836 0.029 19.902 0.088 0.047 015.4 090.6 -61.7 DA        007360 00075 7.875 0.154    2   13 009 00023 00213 00188 0.528 0.071 007357 7.768   -3 -0.107 0.48826 0.04589
4355-55533-0684 235156.13-014700.40 006 21.504 0.126 20.805 0.028 20.704 0.040 20.677 0.070 20.602 0.167 0.029 022.4 091.1 -60.9 DA        007049 00137 7.817 0.302  -38   24 005 00386 00294 00257 0.512 0.141 007047 7.742   -2 -0.075 0.47496 0.09346
4355-55533-0710 235233.04-013552.45 037 17.698 0.019 17.504 0.018 17.760 0.016 18.025 0.019 18.261 0.029 0.029 051.5 091.5 -60.8 DA        017369 00081 7.906 0.016   49    6 033 00708 00213 00186 0.570 0.008 017369 7.906    0  0.000 0.56977 0.00542
4355-55533-0730 235244.94-014118.15 027 18.481 0.027 18.317 0.026 18.572 0.020 18.793 0.023 19.052 0.042 0.031 166.7 091.5 -60.9 DA        017018 00109 8.622 0.021   35   10 024 00275 00178 00155 0.982 0.009 017018 8.622    0  0.000 0.98497 0.00866
4355-55533-0740 235226.82-021034.67 007 20.971 0.083 20.179 0.023 20.138 0.031 20.055 0.034 20.195 0.114 0.030 083.6 090.9 -61.3 DA        006723 00158 7.541 0.308   43   23 005 00788 00242 00212 0.387 0.117 006722 7.484   -1 -0.057 0.36674 0.08030
4355-55533-0888 235546.35-015817.72 024 18.567 0.024 18.681 0.023 18.992 0.020 19.269 0.023 19.462 0.057 0.028 033.2 092.7 -61.5 DA        024024 00221 8.123 0.028  -39   11 021 01484 00413 00363 0.695 0.014 024024 8.123    0  0.000 0.69528 0.01023
4356-55829-0006 235236.57-023206.67 006 20.646 0.064 20.082 0.029 19.894 0.026 19.836 0.029 19.902 0.088 0.047 015.4 090.6 -61.7 DA:       007449 00131 7.856 0.263   -2   22 005 00040 00220 00194 0.524 0.125 007446 7.738   -3 -0.118 0.47487 0.08018
4356-55829-0308 234458.07-032507.71 008 20.652 0.067 20.149 0.028 20.015 0.024 19.970 0.038 19.754 0.079 0.033 044.1 086.2 -61.5 DA        006948 00122 8.669 0.198 -126   27 007 00220 00118 00104 0.998 0.109 006947 8.618   -1 -0.051 0.97549 0.07979
4357-55829-0088 234202.25-032841.59 011 19.920 0.041 19.459 0.033 19.579 0.024 19.357 0.024 19.038 0.044 0.034 017.6 084.9 -61.1 DA+M      015307 00252 7.654 0.056    0    0 000 00000 00000 00000 0.000 0.000 015307 7.654    0  0.000 0.47104 0.01413
4358-55833-0026 233532.81-022740.34 012 20.066 0.045 19.594 0.024 19.412 0.023 19.441 0.029 19.469 0.062 0.035 067.4 083.3 -59.4 DA        007521 00064 7.413 0.160  -81   11 010 00040 00238 00205 0.346 0.053 007517 7.253   -4 -0.160 0.29709 0.03136
4358-55833-0768 233143.43-015619.39 019 19.657 0.042 19.067 0.025 18.753 0.027 18.699 0.022 18.653 0.038 0.041 085.6 082.4 -58.4 DA        006327 00048 7.470 0.118  -23    7 017 00205 00129 00110 0.360 0.041 006326 7.445   -1 -0.025 0.35082 0.02830
4359-55533-0056 232811.54-030612.33 011 20.273 0.055 19.792 0.025 19.696 0.024 19.703 0.033 19.625 0.074 0.043 075.2 079.7 -58.8 DA        007920 00067 7.964 0.121   13   12 010 00064 00208 00178 0.576 0.060 007913 7.798   -7 -0.166 0.50531 0.03528
4359-55533-0168 232543.79-031831.17 026 18.923 0.026 18.511 0.025 18.410 0.014 18.398 0.020 18.404 0.034 0.034 085.7 078.5 -58.6 DA        007932 00030 8.126 0.050  -30    5 023 00083 00106 00091 0.667 0.030 007925 7.964   -7 -0.162 0.57584 0.01915
4359-55533-0673 232217.91-013947.98 013 19.942 0.038 19.475 0.017 19.380 0.023 19.349 0.022 19.410 0.058 0.039 073.1 079.2 -56.8 DA        007435 00067 7.955 0.125   10   10 011 00193 00164 00137 0.570 0.059 007432 7.844   -3 -0.111 0.52233 0.03892
4359-55533-0770 232428.22-021644.70 026 19.187 0.027 18.585 0.020 18.295 0.018 18.227 0.024 18.187 0.031 0.045 102.3 079.3 -57.6 DAZ       006207 00037 7.315 0.090    0    0 000 00000 00000 00000 0.000 0.000 006206 7.291   -1 -0.024 0.30007 0.01958
4359-55533-0938 232720.56-021509.88 006 21.604 0.122 20.869 0.033 20.627 0.033 20.551 0.043 20.326 0.150 0.044 000.0 080.4 -58.0 DA        007048 00150 8.301 0.262   43   29 005 00200 00212 00179 0.777 0.163 007046 8.242   -2 -0.059 0.73372 0.11375
4360-55539-0174 231626.44-030934.48 012 20.647 0.066 20.015 0.026 19.805 0.023 19.757 0.026 19.696 0.074 0.033 052.3 075.4 -57.0 DA        006916 00074 7.824 0.152    0   12 011 00027 00195 00163 0.515 0.067 006914 7.764   -2 -0.060 0.48446 0.04540
4360-55539-0175 231654.98-030103.14 007 21.119 0.097 20.695 0.033 20.387 0.038 20.436 0.041 20.319 0.130 0.034 000.0 075.7 -57.0 DA        007033 00104 7.572 0.256   71   19 007 00102 00308 00258 0.401 0.101 007031 7.482   -2 -0.090 0.36758 0.06626
4360-55539-0684 231406.48-015724.00 009 20.937 0.080 20.380 0.024 20.146 0.026 19.987 0.030 19.893 0.087 0.032 046.2 076.0 -55.7 DA        006612 00106 8.244 0.198   21   21 008 00040 00160 00132 0.734 0.123 006611 8.220   -1 -0.024 0.71818 0.08637
4360-55539-0906 231817.51-013434.15 013 20.197 0.045 19.624 0.020 19.504 0.020 19.522 0.025 19.598 0.066 0.033 010.0 077.9 -56.1 DA        007877 00058 7.945 0.104   32   10 012 00034 00196 00163 0.565 0.050 007871 7.783   -6 -0.162 0.49763 0.02928
4361-55831-0564 230420.14-022007.17 007 20.658 0.075 20.181 0.026 20.035 0.023 19.988 0.028 19.908 0.106 0.061 103.4 072.4 -54.3 DA        007149 00116 7.867 0.275   32   21 006 00106 00214 00174 0.524 0.132 007147 7.784   -2 -0.083 0.49511 0.08786
4365-55539-0350 000758.17-024941.85 020 19.403 0.031 18.936 0.018 18.704 0.018 18.673 0.015 18.658 0.038 0.033 048.5 097.9 -63.6 DA        006966 00044 7.840 0.084    0    0 000 00000 00000 00000 0.000 0.000 006964 7.775   -2 -0.065 0.48992 0.02485
4365-55539-0400 000720.18-023456.03 014 19.471 0.042 19.021 0.019 18.820 0.016 18.786 0.033 18.806 0.039 0.033 000.0 097.8 -63.3 DA        006902 00061 7.682 0.130   31    9 013 00241 00135 00121 0.449 0.058 006900 7.615   -2 -0.067 0.41902 0.03793
4365-55539-0430 000700.97-024956.93 025 19.154 0.029 18.643 0.026 18.558 0.019 18.549 0.018 18.639 0.036 0.032 130.8 097.4 -63.5 DA        008454 00028 8.077 0.045  -44    5 022 00353 00130 00116 0.640 0.026 008437 7.848  -17 -0.229 0.52341 0.01042
4365-55539-0482 000502.51-031011.76 035 17.759 0.035 17.691 0.018 17.995 0.016 18.279 0.017 18.577 0.033 0.030 022.7 096.1 -63.6 DA        019172 00125 7.943 0.022   15    7 030 00044 00247 00221 0.592 0.011 019172 7.943    0  0.000 0.59171 0.00750
4365-55539-0502 000321.60-015310.86 014 19.236 0.028 19.220 0.027 19.297 0.020 19.495 0.025 19.739 0.072 0.036 053.8 096.4 -62.3 DA        005226 00119 7.992 0.242   58   94 012 05971 00071 00062 0.580 0.127 005225 7.993   -1  0.001 0.58099 0.09069
4367-55566-0260 002449.04-030517.49 013 19.770 0.034 19.448 0.028 19.496 0.021 19.591 0.032 19.547 0.058 0.024 045.9 107.0 -65.1 DA        009731 00057 8.761 0.058   68   16 011 00006 00143 00130 1.046 0.031 009650 8.498  -81 -0.263 0.90271 0.02561
4367-55566-0472 002105.92-024907.72 017 19.690 0.023 18.875 0.023 18.875 0.023 18.776 0.024 19.002 0.067 0.033 000.0 105.0 -64.6 DA        007088 00045 7.561 0.104    0    0 000 00000 00000 00000 0.000 0.000 007086 7.463   -2 -0.098 0.36142 0.02523
4368-55559-0798 003308.90-014708.55 007 20.934 0.067 20.442 0.027 20.397 0.026 20.377 0.035 20.585 0.124 0.025 069.8 112.4 -64.3 DA        008425 00110 8.353 0.172    0   23 006 00056 00242 00218 0.809 0.108 008410 8.131  -15 -0.222 0.67098 0.07269
4369-55827-0228 004019.47-023858.10 008 20.659 0.059 20.274 0.024 20.219 0.028 20.311 0.036 20.191 0.102 0.029 035.2 116.3 -65.4 DA        008484 00095 7.999 0.164   17   18 007 00053 00291 00265 0.596 0.084 008466 7.765  -18 -0.234 0.49130 0.04850
4369-55827-0708 003925.43-020846.01 007 20.837 0.069 20.319 0.028 20.316 0.028 20.453 0.039 20.434 0.129 0.025 045.4 115.9 -64.9 DA        010352 00110 8.715 0.117   65   32 006 00866 00240 00217 1.022 0.059 010233 8.444 -119 -0.271 0.86988 0.05178
4370-55534-0262 004647.54-023053.33 008 20.810 0.069 20.227 0.025 20.083 0.023 20.084 0.032 20.256 0.105 0.023 032.5 120.1 -65.4 DA        007471 00103 7.936 0.186   66   16 007 00063 00235 00214 0.559 0.091 007468 7.820   -3 -0.116 0.51496 0.05862
4372-55541-0326 005953.25-024427.96 024 19.251 0.027 18.764 0.018 18.625 0.017 18.657 0.024 18.663 0.034 0.033 063.3 128.0 -65.5 DA        007960 00031 8.084 0.054   27    5 021 00054 00123 00112 0.643 0.031 007953 7.917   -7 -0.167 0.55045 0.01943
4373-55811-0048 011238.65-031703.73 006 20.871 0.077 20.351 0.039 20.267 0.049 20.219 0.057 20.153 0.117 0.050 103.5 135.8 -65.6 DA        006570 00135 7.325 0.351  -47   22 005 00854 00270 00246 0.314 0.107 006569 7.267   -1 -0.058 0.29511 0.07246
4373-55811-0364 010627.37-032741.75 008 20.560 0.053 20.086 0.033 19.953 0.023 19.891 0.030 19.994 0.094 0.027 016.4 132.2 -66.1 DA        007204 00100 7.699 0.224   15   15 008 00146 00236 00216 0.457 0.092 007202 7.599   -2 -0.100 0.41347 0.06464
4375-55889-0154 215344.86-023533.58 007 20.775 0.071 20.284 0.026 20.000 0.024 19.940 0.029 19.814 0.078 0.082 038.2 055.1 -41.0 DA        007434 00159 9.481 0.195  -69   34 006 00208 00063 00041 1.311 0.046 007431 9.342   -3 -0.139 1.27917 0.03673
4375-55889-0156 215414.09-024905.31 006 20.988 0.129 20.581 0.043 20.435 0.042 20.392 0.060 19.996 0.163 0.073 040.6 055.0 -41.2 DA        008031 00117 8.574 0.187   14   25 006 00185 00191 00126 0.949 0.107 008024 8.406   -7 -0.168 0.84276 0.08518
4375-55889-0641 215026.07-015454.36 019 19.685 0.044 19.146 0.018 18.931 0.018 18.882 0.021 18.875 0.064 0.056 018.3 055.2 -39.9 DA        006815 00045 7.733 0.104   30    7 017 00105 00135 00087 0.470 0.048 006814 7.678   -1 -0.055 0.44677 0.03232
4376-55863-0767 215926.46-014823.93 012 20.817 0.075 20.069 0.021 19.803 0.021 19.816 0.030 20.260 0.143 0.114 068.7 057.1 -41.7 DA        006661 00078 7.913 0.160   58   13 011 00070 00170 00113 0.544 0.077 006660 7.880   -1 -0.033 0.52773 0.05367
4376-55863-0860 220024.02-021436.11 009 21.117 0.087 20.422 0.025 20.088 0.027 20.043 0.031 20.143 0.099 0.166 048.0 056.8 -42.1 DA        006413 00102 7.092 0.280   27   15 008 00013 00262 00175 0.251 0.064 006412 7.026   -1 -0.066 0.23823 0.04161
4377-55828-0084 221008.85-031925.90 010 20.924 0.027 19.831 0.022 19.831 0.022 19.692 0.028 19.557 0.070 0.176 000.0 057.5 -44.7 DA        008543 00068 8.168 0.108    0    0 000 00000 00000 00000 0.000 0.000 008524 7.930  -19 -0.238 0.55906 0.03509
4379-55881-0830 222256.40-012110.26 008 21.033 0.085 20.470 0.028 20.240 0.028 20.254 0.037 20.167 0.106 0.090 044.2 062.5 -46.1 DA        007981 00103 7.118 0.268  -19   18 007 00172 00434 00312 0.266 0.062 007970 6.892  -11 -0.226 0.22226 0.03328
4380-55857-0379 222712.63-022233.34 013 19.818 0.040 19.397 0.022 19.349 0.017 19.395 0.024 19.434 0.061 0.049 047.7 062.3 -47.5 DA        008668 00058 8.167 0.085    3   11 011 00029 00180 00132 0.693 0.051 008645 7.916  -23 -0.251 0.55190 0.02730
4380-55857-0382 222612.88-032516.27 015 20.023 0.044 19.592 0.024 19.669 0.019 19.645 0.028 19.291 0.058 0.056 012.7 060.9 -48.0 DA+M      014138 00323 7.950 0.045    0    0 000 00000 00000 00000 0.000 0.000 014204 7.951   66  0.001 0.58422 0.01585
4381-55824-0488 223149.45-024325.48 010 20.198 0.052 19.607 0.020 19.447 0.017 19.402 0.031 19.643 0.078 0.044 068.0 063.0 -48.7 DA        006970 00084 7.866 0.179  -45   14 009 00241 00163 00122 0.524 0.083 006968 7.802   -2 -0.064 0.50337 0.05601
4381-55824-0845 223836.43-015518.70 010 20.459 0.059 19.879 0.021 19.658 0.023 19.600 0.025 19.488 0.065 0.043 062.3 065.6 -49.4 DA        006711 00086 7.677 0.188   30   13 009 00065 00187 00142 0.446 0.078 006710 7.630   -1 -0.047 0.42489 0.05595
4383-55881-0632 211936.24-013004.10 006 21.215 0.092 20.586 0.024 20.443 0.029 20.413 0.037 20.175 0.108 0.044 047.7 050.4 -33.2 DA        007401 00147 8.234 0.264   60   26 005 00051 00222 00121 0.729 0.161 007398 8.137   -3 -0.097 0.67234 0.11039
4385-55752-0754 213636.89-012322.36 009 20.602 0.064 19.949 0.020 19.745 0.018 19.706 0.026 19.590 0.073 0.046 067.5 053.3 -36.7 DA        007000 00090 7.928 0.193  -20   16 008 00041 00183 00109 0.553 0.095 006998 7.864   -2 -0.064 0.52407 0.06394
4386-55540-0375 023229.56-045215.68 015 19.905 0.049 19.250 0.037 19.020 0.028 18.955 0.020 18.996 0.049 0.022 026.3 174.7 -57.2 DA        007142 00055 7.780 0.111   37    8 013 00297 00150 00126 0.493 0.045 007140 7.692   -2 -0.088 0.45424 0.03490
4387-55534-0542 022023.74-034039.81 013 20.292 0.057 19.691 0.047 19.834 0.029 19.911 0.039 19.654 0.077 0.018 063.3 169.0 -58.4 DA        012934 00202 7.922 0.067  141   20 010 03984 00427 00364 0.567 0.034 013051 7.904  117 -0.018 0.55747 0.02322
4388-55536-0298 022927.82-061454.15 009 20.935 0.086 20.392 0.037 20.223 0.022 20.185 0.031 20.286 0.105 0.025 000.0 175.5 -58.7 DA        007120 00093 7.661 0.211   48   15 008 00047 00272 00233 0.441 0.084 007118 7.568   -2 -0.093 0.39990 0.05858
4388-55536-0616 022728.14-060711.65 006 21.163 0.108 20.768 0.038 20.593 0.036 20.588 0.046 20.165 0.124 0.030 000.0 174.6 -59.0 DA        007353 00124 7.690 0.312   47   21 005 00026 00331 00283 0.454 0.130 007350 7.572   -3 -0.118 0.40269 0.08271
4389-55539-0737 023253.29-080144.32 015 19.294 0.033 19.188 0.023 19.565 0.026 19.805 0.028 20.049 0.148 0.032 029.1 179.2 -59.3 DA        019670 00329 7.811 0.054   37   19 012 00007 00557 00479 0.531 0.016 019670 7.811    0  0.000 0.53098 0.01245
4389-55539-0915 023538.61-071242.98 028 18.524 0.031 18.194 0.029 18.474 0.019 18.721 0.023 19.032 0.051 0.024 030.4 178.9 -58.3 DA        016181 00110 7.839 0.024   13    9 024 00813 00292 00248 0.534 0.010 016181 7.839    0  0.000 0.53431 0.00718
4392-55833-0258 022537.34-091421.23 018 19.165 0.016 19.404 0.019 19.404 0.019 19.740 0.028 20.023 0.100 0.024 011.5 178.6 -61.5 DA        019597 00257 7.719 0.044    0    0 000 00000 00000 00000 0.000 0.000 019597 7.719    0  0.000 0.51368 0.00984
4392-55833-0336 022426.97-091823.54 007 20.102 0.044 19.795 0.031 19.770 0.024 19.783 0.027 19.693 0.084 0.022 087.6 178.3 -61.7 DA        008970 00120 8.915 0.142  162   27 006 00230 00126 00111 1.125 0.068 008935 8.646  -35 -0.269 0.99365 0.05521
4393-55944-0852 020855.05-035500.38 014 19.547 0.033 19.206 0.025 19.092 0.018 19.093 0.019 19.175 0.058 0.020 024.9 164.9 -60.3 DA        007849 00052 8.028 0.103   39   10 012 00109 00153 00133 0.611 0.058 007843 7.873   -6 -0.155 0.52806 0.03253
4394-55924-0504 020832.20-054928.80 019 19.172 0.032 18.564 0.026 18.308 0.017 18.187 0.019 18.199 0.028 0.019 143.4 167.1 -61.9 DA        006376 00049 7.682 0.107   30    8 017 00171 00094 00083 0.446 0.047 006375 7.662   -1 -0.020 0.43785 0.03288
4397-55921-0006 021036.25-085549.72 015 18.884 0.025 18.730 0.026 19.071 0.024 19.373 0.022 19.629 0.075 0.019 030.4 172.4 -63.9 DA        019561 00292 8.059 0.049   53   20 012 00975 00387 00348 0.652 0.025 019561 8.059    0  0.000 0.65215 0.01798
4397-55921-0067 020623.34-085902.69 012 19.265 0.030 19.063 0.024 19.374 0.022 19.605 0.029 19.731 0.084 0.019 019.9 170.7 -64.6 DA        020521 00393 7.820 0.061   13   23 010 00000 00549 00496 0.537 0.031 020521 7.820    0  0.000 0.53692 0.01530
4397-55921-0118 020519.25-083907.91 040 17.396 0.024 17.253 0.022 17.526 0.011 17.739 0.022 18.055 0.026 0.018 036.0 169.8 -64.6 DA        010493 00019 8.452 0.019   18    5 035 00887 00084 00076 0.876 0.012 010381 8.187 -112 -0.265 0.70785 0.00687
4399-55811-0005 023948.20-065223.15 015 19.353 0.029 18.874 0.020 18.747 0.017 18.735 0.022 18.888 0.042 0.021 048.0 179.7 -57.3 DA        007415 00057 7.917 0.102   15    9 013 00184 00129 00109 0.549 0.046 007412 7.806   -3 -0.111 0.50735 0.02974
4399-55811-0022 023932.62-070723.84 007 20.855 0.037 20.279 0.032 20.279 0.032 20.210 0.042 20.481 0.177 0.019 034.7 179.9 -57.5 DA        007221 00123 8.239 0.206    0    0 000 00000 00000 00000 0.000 0.000 007219 8.161   -2 -0.078 0.68633 0.08730
4399-55811-0056 023951.29-071224.32 015 19.374 0.028 19.320 0.038 19.688 0.022 19.922 0.034 20.187 0.128 0.019 013.1 180.2 -57.5 DA        021307 00349 7.913 0.051   45   18 013 00000 00604 00509 0.582 0.034 021307 7.913    0  0.000 0.58207 0.01679
4399-55811-0080 023902.43-062223.63 005 20.753 0.026 20.341 0.029 20.341 0.029 20.445 0.041 20.271 0.122 0.023 017.6 178.8 -57.1 DAZ:      006642 00172 7.924 0.323    0    0 000 00000 00000 00000 0.000 0.000 006641 7.893   -1 -0.031 0.53404 0.11325
4399-55811-0725 023543.18-055442.07 035 17.951 0.022 17.777 0.019 18.096 0.019 18.365 0.028 18.630 0.039 0.024 056.1 177.1 -57.4 DA        018701 00098 7.831 0.018  -19    6 031 00942 00276 00233 0.537 0.008 018701 7.831    0  0.000 0.53719 0.00544
4399-55811-0975 023958.64-053453.51 020 18.746 0.028 18.709 0.018 19.050 0.020 19.387 0.018 19.591 0.073 0.023 040.3 178.0 -56.4 DA        021538 00267 7.953 0.040   40   14 017 00665 00445 00370 0.602 0.019 021538 7.953    0  0.000 0.60205 0.01350
4402-55514-0344 015854.47+055351.14 007 21.016 0.077 20.522 0.035 20.260 0.026 20.270 0.037 20.289 0.169 0.039 000.0 151.7 -53.2 DA        007305 00106 8.090 0.218   32   20 006 00044 00223 00179 0.645 0.127 007303 7.999   -2 -0.091 0.59313 0.07932
4402-55514-0482 015528.19+055130.53 011 20.515 0.051 19.858 0.023 19.566 0.022 19.431 0.027 19.310 0.052 0.043 028.3 150.4 -53.6 DA        006167 00122 8.843 0.208   50   44 009 00054 00068 00055 1.088 0.101 006166 8.836   -1 -0.007 1.08422 0.07100
4402-55514-0885 020244.73+064545.84 006 21.190 0.091 20.749 0.031 20.500 0.029 20.579 0.040 20.564 0.139 0.056 021.9 152.5 -52.0 DA        007264 00125 7.534 0.307  -45   22 005 00047 00338 00266 0.387 0.117 007261 7.414   -3 -0.120 0.34542 0.07405
4403-55536-0144 015329.96+054531.72 071 15.618 0.016 15.930 0.019 16.435 0.031 16.733 0.016 17.061 0.027 0.044 026.4 149.8 -53.8 DA        036239 00105 7.829 0.015   72    6 068 01870 00225 00181 0.578 0.006 036239 7.829    0  0.000 0.57838 0.00410
4403-55536-0966 015525.57+064233.41 039 17.782 0.016 18.284 0.018 18.284 0.018 18.609 0.033 18.829 0.038 0.056 006.9 149.8 -52.8 DA        028411 00102 7.952 0.020    0    0 000 00000 00000 00000 0.000 0.000 028411 7.952    0  0.000 0.61637 0.00651
4404-55513-0199 014418.67+060224.02 007 21.110 0.081 20.661 0.033 20.671 0.035 20.514 0.041 20.411 0.133 0.046 051.4 146.0 -54.5 DA        007986 00121 9.021 0.134   51   27 006 00168 00140 00114 1.173 0.056 007979 8.853   -7 -0.168 1.09435 0.04685
4404-55513-0628 014114.94+071427.46 015 20.166 0.017 19.602 0.018 19.602 0.018 19.559 0.026 19.676 0.085 0.030 009.8 144.0 -53.6 DA        007443 00058 8.172 0.099    0    0 000 00000 00000 00000 0.000 0.000 007440 8.068   -3 -0.104 0.63248 0.04001
4405-55854-0516 234828.92+052555.83 014 19.570 0.033 19.134 0.021 19.229 0.020 19.321 0.019 19.493 0.063 0.058 047.5 095.5 -54.1 DA        011020 00094 8.188 0.075   33   17 012 00001 00228 00184 0.709 0.046 010927 7.992  -93 -0.196 0.59816 0.02839
4405-55854-0714 235316.71+061859.75 029 18.383 0.017 18.018 0.018 18.321 0.017 18.512 0.016 18.790 0.032 0.061 030.6 098.0 -53.7 DA        015776 00101 7.991 0.021    4    8 026 00007 00230 00185 0.609 0.011 015776 7.991    0  0.000 0.60870 0.00759
4405-55854-0768 235431.14+054856.79 020 19.381 0.032 18.690 0.017 18.363 0.015 18.271 0.018 18.235 0.034 0.049 220.3 098.2 -54.3 DA        006116 00047 7.450 0.116   16    7 018 00216 00102 00083 0.609 0.011 006115 7.437   -1 -0.013 0.34679 0.02774
4405-55854-0900 235640.53+053711.53 022 19.077 0.027 18.437 0.019 18.164 0.023 18.111 0.018 18.082 0.025 0.046 218.2 098.9 -54.7 DA        006316 00040 7.520 0.087   35    6 021 00258 00095 00078 0.377 0.032 006315 7.498   -1 -0.022 0.36941 0.02220
4406-55858-0206 234542.61+043243.31 018 19.527 0.029 19.362 0.015 19.630 0.020 19.854 0.025 20.097 0.110 0.064 017.9 093.8 -54.6 DA        019703 00216 7.941 0.037   46   14 016 01529 00517 00421 0.592 0.018 019703 7.941    0  0.000 0.59194 0.01254
4406-55858-0414 234212.46+044531.73 016 20.181 0.071 19.460 0.019 19.359 0.022 19.328 0.020 19.591 0.078 0.072 050.3 092.6 -54.0 DA        007782 00050 8.507 0.081   62   10 014 00113 00120 00097 0.906 0.051 007777 8.370   -5 -0.137 0.81907 0.03531
4406-55858-0876 234636.18+061142.43 015 20.057 0.040 19.590 0.024 19.474 0.019 19.473 0.023 19.452 0.052 0.122 040.4 095.4 -53.2 DA        008029 00048 7.876 0.095  -14    9 013 00352 00192 00154 0.530 0.041 008020 7.693   -9 -0.183 0.45821 0.02944
4407-55884-0294 233524.63+052621.00 022 19.424 0.030 18.930 0.032 18.780 0.018 18.759 0.020 18.826 0.037 0.058 049.1 090.7 -52.6 DAZ       007346 00034 7.434 0.078    0    0 000 00000 00000 00000 0.000 0.000 007343 7.294   -3 -0.140 0.30867 0.01658
4407-55884-0473 233116.65+051503.93 014 19.966 0.056 19.305 0.033 19.327 0.021 19.362 0.023 19.342 0.092 0.071 043.4 089.0 -52.3 DA        009680 00051 7.804 0.080   25   13 012 00332 00255 00202 0.515 0.030 009592 7.536  -88 -0.268 0.39907 0.02170
4407-55884-0603 233238.82+060230.84 011 20.292 0.064 19.844 0.020 19.753 0.025 19.758 0.037 19.748 0.129 0.059 059.1 090.2 -51.7 DA        008066 00070 8.621 0.118   45   16 009 00226 00138 00108 0.978 0.064 008058 8.448   -8 -0.173 0.86986 0.05266
4407-55884-0720 233500.18+061826.79 006 21.319 0.085 20.884 0.044 20.714 0.035 20.735 0.044 20.656 0.117 0.067 000.0 091.2 -51.8 DA        008111 00123 8.127 0.244   75   26 005 00005 00298 00234 0.668 0.143 008102 7.942   -9 -0.185 0.56447 0.08681
4408-55888-0140 232811.11+044023.21 010 20.806 0.083 20.219 0.032 20.102 0.034 20.156 0.046 20.530 0.208 0.057 019.4 087.5 -52.4 DA        008777 00086 7.875 0.128   -6   17 008 00240 00309 00245 0.532 0.057 008747 7.614  -30 -0.261 0.42769 0.03682
4408-55888-0796 232542.30+062337.93 024 19.028 0.030 19.173 0.018 19.173 0.018 19.442 0.023 19.817 0.089 0.080 003.4 088.1 -50.6 DA        017602 00174 8.882 0.024    0    0 000 00000 00000 00000 0.000 0.000 017602 8.882    0  0.000 1.11295 0.00818
4409-55883-0606 231322.73+060247.54 011 20.495 0.047 19.973 0.028 19.780 0.019 19.680 0.033 19.826 0.065 0.101 083.4 083.8 -49.2 DA        006965 00072 7.399 0.185   35   11 010 00041 00232 00175 0.339 0.061 006963 7.300   -2 -0.099 0.30828 0.03863
4409-55883-0900 231747.27+055457.96 018 19.569 0.016 18.878 0.018 18.878 0.018 18.828 0.022 18.975 0.059 0.084 000.0 085.0 -49.9 DA        007377 00041 7.976 0.072    0    0 000 00000 00000 00000 0.000 0.000 007374 7.873   -3 -0.103 0.52667 0.02156
4410-56187-0058 223716.61+052228.33 016 20.298 0.048 19.451 0.017 19.364 0.017 19.384 0.020 19.547 0.071 0.089 017.6 072.9 -44.1 DA        009184 00041 7.010 0.091   53    9 014 00329 00396 00275 0.252 0.016 009102 6.739  -82 -0.271 0.20382 0.00918
4410-56187-0270 223233.57+055023.20 028 19.076 0.023 18.649 0.023 18.797 0.023 18.975 0.045 19.160 0.090 0.134 052.7 072.2 -42.9 DA        016121 00111 7.957 0.023    0    9 024 00000 00283 00193 0.592 0.016 016121 7.957    0  0.000 0.59173 0.00810
4410-56187-0862 223423.89+071245.88 012 19.981 0.036 19.610 0.018 19.788 0.020 20.001 0.027 20.109 0.081 0.120 021.0 073.9 -42.3 DA        017282 00315 7.947 0.062   32   23 010 00000 00465 00313 0.589 0.043 017282 7.947    0  0.000 0.58933 0.02149
4411-56164-0149 224214.34+053856.03 008 21.027 0.073 20.383 0.030 20.164 0.023 20.056 0.032 20.037 0.086 0.078 000.0 074.5 -44.7 DA:       006484 00109 6.991 0.225   44   16 007 00165 00349 00245 0.231 0.043 006483 6.901   -1 -0.090 0.21367 0.02712
4412-55912-0330 224806.19+045643.54 010 20.749 0.088 20.376 0.030 20.232 0.035 20.172 0.047 20.130 0.177 0.052 000.0 075.4 -46.2 DA        007411 00080 7.267 0.200    3   13 009 00015 00352 00254 0.301 0.056 007408 7.102   -3 -0.165 0.25875 0.03239
4412-55912-0396 224643.35+053755.75 022 19.616 0.031 18.945 0.025 18.729 0.015 18.623 0.017 18.587 0.032 0.073 039.7 075.6 -45.5 DA:       006562 00037 7.221 0.106   24    6 020 00002 00152 00108 0.282 0.029 006561 7.153   -1 -0.068 0.26451 0.01753
4412-55912-0678 224726.40+063225.76 026 18.529 0.019 19.341 0.019 19.341 0.019 19.701 0.027 20.057 0.084 0.072 009.5 076.7 -44.9 DA        067737 01767 7.260 0.099    0    0 000 00000 00000 00000 0.000 0.000 067737 7.260    0  0.000 0.52273 0.00088
4412-55912-0754 224925.29+065646.54 071 16.156 0.018 16.987 0.019 16.987 0.019 17.208 0.021 17.570 0.020 0.068 002.9 077.6 -44.9 DA        098246 01915 7.130 0.500    0    0 000 00000 00000 00000 0.000 0.000 098246 7.130    0  0.000 0.52293 0.04531
4412-55912-0877 225113.21+064808.88 041 18.286 0.019 18.024 0.022 18.311 0.020 18.551 0.019 18.790 0.038 0.083 036.9 077.9 -45.3 DA        017017 00078 7.953 0.016   49    6 036 00003 00246 00175 0.592 0.008 017017 7.953    0  0.000 0.59176 0.00559
4413-55894-0666 225657.39+065908.12 017 19.236 0.029 19.600 0.020 19.600 0.020 19.853 0.028 19.955 0.090 0.067 012.3 079.7 -46.1 DA        023516 00358 7.872 0.047    0    0 000 00000 00000 00000 0.000 0.000 023516 7.872    0  0.000 0.56844 0.01475
4414-55882-0264 230640.39+051613.95 012 20.190 0.040 19.662 0.019 19.468 0.020 19.435 0.021 19.583 0.102 0.053 053.6 081.0 -48.9 DA        007357 00063 8.039 0.122    3   11 011 00090 00162 00122 0.616 0.069 007354 7.940   -3 -0.099 0.56109 0.04124
4414-55882-0526 230242.08+060206.12 017 19.108 0.026 19.159 0.022 19.416 0.019 19.668 0.027 19.924 0.095 0.070 011.9 080.5 -47.7 DA        022475 00311 7.813 0.042    2   15 015 00186 00563 00417 0.539 0.016 022475 7.813    0  0.000 0.53875 0.01150
4414-55882-0638 230501.79+063225.13 045 16.741 0.013 17.105 0.022 17.568 0.014 17.855 0.019 18.195 0.025 0.056 017.9 081.6 -47.6 DA        057651 00649 7.754 0.043  -10   16 042 00000 00527 00389 0.597 0.019 057651 7.754    0  0.000 0.59704 0.00926
4414-55882-0923 231023.76+061329.93 031 18.327 0.022 18.011 0.023 18.205 0.016 18.419 0.016 18.668 0.038 0.076 047.5 083.0 -48.7 DA        015280 00094 8.000 0.020   80    8 026 00203 00214 00160 0.612 0.010 015280 8.000    0  0.000 0.61227 0.00728
4415-55831-0014 000917.44+052729.45 025 18.874 0.031 18.466 0.022 18.413 0.019 18.461 0.019 18.570 0.036 0.024 053.0 104.0 -55.9 DA        008480 00028 8.126 0.046    1    6 022 00018 00119 00098 0.668 0.027 008463 7.895  -17 -0.231 0.54058 0.01483
4415-55831-0184 000546.84+052741.16 015 19.770 0.037 19.386 0.020 19.123 0.022 19.096 0.022 19.161 0.050 0.027 061.6 102.5 -55.6 DA        006680 00058 7.454 0.132   29    8 014 00409 00169 00139 0.356 0.045 006679 7.395   -1 -0.059 0.33641 0.03055
4415-55831-0902 000652.87+064536.85 019 18.750 0.022 18.761 0.019 19.079 0.024 19.337 0.025 19.577 0.051 0.068 040.1 103.7 -54.4 DA        025383 00338 7.847 0.040   16   14 017 02729 00528 00429 0.561 0.017 025383 7.847    0  0.000 0.56116 0.01219
4415-55831-0910 000705.17+062533.43 059 15.898 0.018 16.063 0.030 16.418 0.018 16.721 0.020 17.033 0.015 0.072 061.2 103.6 -54.8 DA        024190 00079 8.377 0.010   61    4 056 00676 00106 00086 0.844 0.006 024190 8.377    0  0.000 0.84399 0.00407
4416-55828-0007 001855.97+052106.35 012 19.928 0.040 19.454 0.021 19.402 0.023 19.423 0.021 19.396 0.060 0.018 034.6 108.1 -56.6 DA        008210 00062 8.160 0.103   34   12 010 00015 00172 00144 0.688 0.062 008199 7.963  -11 -0.197 0.57603 0.03840
4416-55828-0066 001655.37+050442.17 020 19.156 0.030 18.635 0.031 18.509 0.028 18.489 0.020 18.428 0.036 0.018 116.6 107.1 -56.7 DA        007052 00037 7.836 0.079   -1    6 019 00180 00111 00093 0.521 0.032 007050 7.762   -2 -0.074 0.48412 0.02530
4416-55828-0759 001232.66+062601.46 017 19.068 0.025 18.938 0.029 19.224 0.019 19.484 0.029 19.719 0.057 0.027 017.1 105.9 -55.1 DA        018746 00220 7.866 0.040   53   15 014 00000 00453 00371 0.553 0.026 018746 7.866    0  0.000 0.55336 0.01303
4417-55829-0678 002150.17+063438.29 033 17.746 0.020 17.468 0.017 17.715 0.019 17.986 0.014 18.186 0.026 0.023 032.7 109.9 -55.5 DA        014124 00112 8.409 0.019   81    7 029 00499 00126 00104 0.852 0.012 014177 8.408   53 -0.001 0.85120 0.00827
4418-55862-0798 003244.40+063148.07 006 21.068 0.036 20.450 0.039 20.450 0.039 20.491 0.057 20.597 0.202 0.027 022.4 114.6 -56.0 DA        008070 00116 7.522 0.269    0    0 000 00000 00000 00000 0.000 0.000 008059 7.316  -11 -0.206 0.32056 0.05654
4418-55862-0855 003328.03+054039.17 029 18.560 0.019 18.064 0.022 17.892 0.014 17.849 0.017 17.893 0.024 0.019 066.2 114.7 -56.9 DA        006926 00028 7.692 0.064   33    4 027 00264 00089 00074 0.453 0.028 006924 7.623   -2 -0.069 0.42283 0.01969
4418-55862-0876 003356.85+062401.07 048 16.690 0.014 16.739 0.023 17.082 0.018 17.383 0.015 17.676 0.021 0.025 040.7 115.1 -56.2 DA        021494 00086 8.002 0.013   22    4 044 00149 00173 00144 0.626 0.006 021494 8.002    0  0.000 0.62643 0.00458
4419-55867-0646 003900.84+060636.74 012 19.714 0.044 19.332 0.020 19.292 0.024 19.297 0.026 19.337 0.062 0.015 079.8 117.3 -56.6 DA        008255 00061 7.772 0.134 -136   13 010 00036 00212 00177 0.494 0.054 008242 7.558  -13 -0.214 0.40125 0.03706
4420-55883-0830 005134.73+063447.80 021 18.334 0.016 18.353 0.021 18.686 0.014 18.966 0.026 19.154 0.043 0.036 011.6 123.0 -56.3 DA        024622 00275 7.989 0.037   59   12 019 02913 00405 00337 0.626 0.018 024622 7.989    0  0.000 0.62647 0.01245
4420-55883-0838 005149.40+064705.93 021 18.033 0.017 18.839 0.019 18.839 0.019 19.211 0.026 19.401 0.055 0.040 003.1 123.1 -56.1 DA        044393 00656 7.965 0.070    0    0 000 00000 00000 00000 0.000 0.000 044393 7.965    0  0.000 0.65314 0.02120
4421-55858-0620 005640.22+055253.13 012 19.865 0.042 19.252 0.017 18.982 0.018 18.927 0.019 18.973 0.053 0.027 111.8 125.3 -57.0 DA        006640 00073 7.618 0.166   47   11 011 00016 00144 00120 0.419 0.069 006639 7.574   -1 -0.044 0.39985 0.04661
4422-55533-0326 013445.71+055439.06 007 21.005 0.066 20.482 0.039 20.298 0.027 20.241 0.038 20.389 0.161 0.025 027.2 142.1 -55.3 DA        007659 00112 8.301 0.170 -522   21 006 00372 00211 00174 0.778 0.107 007655 8.176   -4 -0.125 0.69673 0.07273
4422-55533-0964 013923.59+063249.14 012 20.450 0.055 19.846 0.032 19.795 0.025 19.852 0.026 19.853 0.075 0.034 012.9 143.7 -54.4 DA        009001 00051 8.005 0.064  -21   14 010 00545 00262 00213 0.601 0.035 008962 7.735  -39 -0.270 0.47951 0.01997
4423-55889-0504 010348.87+061505.67 061 16.218 0.023 15.951 0.024 16.143 0.021 16.374 0.018 16.632 0.019 0.033 060.7 128.5 -56.5 DA        013902 00051 8.432 0.009   89    3 056 00000 00060 00050 0.866 0.006 013965 8.427   63 -0.005 0.86304 0.00409
4423-55889-0911 011153.19+064040.28 006 21.008 0.077 20.458 0.029 20.228 0.030 20.131 0.033 20.143 0.088 0.043 025.7 132.0 -55.8 DA        006613 00147 7.572 0.331   27   23 005 00123 00247 00204 0.399 0.125 006612 7.528   -1 -0.044 0.38171 0.08811
4423-55889-0918 011128.99+063419.91 016 19.029 0.026 19.112 0.018 19.470 0.021 19.757 0.027 20.034 0.078 0.039 025.8 131.8 -56.0 DA        026155 00344 7.780 0.047   30   17 014 02270 00705 00585 0.534 0.015 026155 7.780    0  0.000 0.53404 0.01080
4425-55864-0091 012106.43+050802.51 012 20.019 0.018 19.444 0.021 19.444 0.021 19.451 0.022 19.595 0.080 0.025 000.0 136.6 -57.0 DA        008377 00059 8.396 0.084    0    0 000 00000 00000 00000 0.000 0.000 008363 8.181  -14 -0.215 0.70144 0.03626
4425-55864-0682 011632.77+061915.25 016 19.360 0.029 19.375 0.027 19.658 0.025 20.015 0.040 20.858 0.250 0.040 021.2 134.1 -56.0 DA        022176 00334 7.923 0.047   33   17 014 00438 00608 00504 0.589 0.022 022176 7.923    0  0.000 0.58881 0.01538
4426-56105-0438 220141.29+055129.70 015 19.348 0.030 18.897 0.018 18.812 0.015 18.793 0.019 18.896 0.042 0.049 027.2 065.3 -37.4 DA        007834 00049 7.924 0.093   15    8 013 00041 00143 00087 0.554 0.042 007828 7.766   -6 -0.158 0.48925 0.02643
4426-56105-0938 220846.46+061248.62 009 20.696 0.063 20.068 0.019 19.911 0.024 19.838 0.039 19.624 0.083 0.102 046.3 067.1 -38.4 DA        005977 00107 7.669 0.246  -35   22 008 00945 00161 00100 0.439 0.100 005976 7.665   -1 -0.004 0.43691 0.07056
4440-55539-0520 073231.33+353543.81 009 20.644 0.059 20.201 0.027 20.053 0.024 20.069 0.029 20.030 0.100 0.056 024.2 183.5 023.2 DA        007063 00100 8.631 0.161  -23   20 008 00465 00130 00051 0.981 0.089 007061 8.570   -2 -0.061 0.94570 0.06649
4441-55532-0260 083922.98+340307.11 008 20.880 0.058 20.413 0.027 20.353 0.025 20.311 0.039 20.541 0.129 0.033 023.3 189.0 036.2 DA        008067 00090 8.045 0.170    6   18 007 00144 00277 00163 0.621 0.094 008058 7.864   -9 -0.181 0.52479 0.05556
4441-55532-0542 083358.91+354859.63 010 20.380 0.045 19.945 0.021 19.890 0.024 19.866 0.025 20.074 0.080 0.032 016.2 186.7 035.4 DA        007882 00082 8.411 0.139   15   15 009 00138 00168 00097 0.846 0.087 007876 8.261   -6 -0.150 0.74982 0.06149
4442-55532-0016 083409.11+335332.82 020 19.149 0.026 18.896 0.016 19.166 0.021 19.425 0.022 19.709 0.065 0.034 034.6 189.0 035.1 DA        016362 00197 8.224 0.039   22   15 016 00035 00308 00177 0.737 0.026 016362 8.224    0  0.000 0.73749 0.01887
4442-55532-0072 083114.64+332851.46 018 19.312 0.018 19.472 0.019 19.472 0.019 19.727 0.027 19.943 0.090 0.041 005.2 189.3 034.4 DA        018514 00236 7.862 0.042    0    0 000 00000 00000 00000 0.000 0.000 018514 7.862    0  0.000 0.55087 0.01361
4442-55532-0170 082857.94+324855.11 026 18.507 0.022 18.692 0.022 19.130 0.021 19.433 0.025 19.784 0.072 0.042 021.1 190.0 033.8 DA        030309 00150 7.964 0.033   79   14 023 01288 00603 00335 0.626 0.015 030309 7.964    0  0.000 0.62586 0.01078
4442-55532-0578 082302.40+334534.16 010 20.483 0.050 19.902 0.016 19.682 0.018 19.621 0.026 19.552 0.054 0.037 044.9 188.6 032.8 DAH:      006246 00178 9.348 0.291   22   88 009 00546 00045 00024 1.280 0.081 006245 9.325   -1 -0.023 1.27406 0.05921
4442-55532-0588 082356.81+343551.55 006 20.939 0.061 20.446 0.023 20.294 0.030 20.294 0.031 20.343 0.085 0.044 032.7 187.6 033.1 DA:       007591 00085 6.953 0.123   31   19 005 00073 00533 00291 0.231 0.022 007586 6.735   -5 -0.218 0.19556 0.01183
4442-55532-0708 082630.42+343116.54 006 21.167 0.077 20.528 0.024 20.365 0.028 20.408 0.034 20.296 0.097 0.039 000.0 187.8 033.6 DA:       006755 00143 7.678 0.354   76   25 005 00537 00262 00145 0.446 0.147 006754 7.626   -1 -0.052 0.42327 0.10027
4443-55539-0110 074424.95+324614.48 018 19.452 0.029 19.196 0.016 19.517 0.018 19.730 0.022 20.023 0.076 0.041 017.7 187.2 024.7 DA        017522 00202 7.560 0.039   66   13 015 00524 00585 00244 0.446 0.013 017522 7.560    0  0.000 0.44607 0.00952
4443-55539-0197 074253.81+325643.26 023 19.038 0.014 19.208 0.019 19.208 0.019 19.498 0.023 19.813 0.070 0.038 010.2 186.9 024.5 DA        019181 00164 8.001 0.029    0    0 000 00000 00000 00000 0.000 0.000 019181 8.001    0  0.000 0.62101 0.01025
4443-55539-0200 074307.19+330049.93 015 18.862 0.015 19.679 0.021 19.679 0.021 20.049 0.026 20.234 0.101 0.037 006.8 186.9 024.5 DA        055901 02207 7.253 0.159    0    0 000 00000 00000 00000 0.000 0.000 055901 7.253    0  0.019 0.00000 0.00000
4443-55539-0253 074155.51+315347.47 032 18.468 0.020 18.639 0.014 18.639 0.014 18.900 0.014 19.153 0.036 0.040 012.4 188.0 024.0 DA        017786 00095 8.459 0.019    0    0 000 00000 00000 00000 0.000 0.000 017786 8.459    0  0.000 0.88698 0.00780
4443-55539-0256 074213.37+315703.25 055 17.168 0.015 16.862 0.018 16.866 0.012 16.986 0.013 17.103 0.020 0.041 079.0 187.9 024.0 DAH       010240 00161 9.035 0.172    0    0 000 00000 00000 00000 0.000 0.000 010104 8.764 -136 -0.271 1.04877 0.06148
4443-55539-0564 073723.78+332744.06 022 18.547 0.017 19.093 0.020 19.093 0.020 19.387 0.024 19.809 0.079 0.036 008.0 186.0 023.5 DA        027717 00220 7.840 0.036    0    0 000 00000 00000 00000 0.000 0.000 027717 7.840    0  0.000 0.56367 0.01093
4443-55539-0892 074342.82+330234.19 012 18.769 0.015 19.218 0.019 19.218 0.019 19.524 0.021 19.742 0.070 0.038 009.3 186.9 024.7 DA        022730 00243 8.053 0.035    0    0 000 00000 00000 00000 0.000 0.000 022730 8.053    0  0.000 0.65531 0.01255
4443-55539-0936 074410.23+331155.74 021 19.080 0.025 18.901 0.014 19.064 0.012 19.312 0.017 19.590 0.051 0.040 031.0 186.8 024.8 DA        013975 00211 8.898 0.035  156   14 017 00038 00157 00065 1.120 0.017 014003 8.882   28 -0.016 1.11158 0.01206
4443-55539-0996 074638.21+331652.97 032 17.680 0.017 18.432 0.013 18.432 0.013 18.775 0.018 19.009 0.042 0.047 008.7 186.8 025.3 DA        031106 00123 7.839 0.030    0    0 000 00000 00000 00000 0.000 0.000 031106 7.839    0  0.000 0.57135 0.00897
4445-55869-0658 083258.57+323000.09 013 20.016 0.036 19.579 0.028 19.788 0.041 19.663 0.065 19.292 0.086 0.036 049.3 190.6 034.5 DA+M      013722 00311 7.838 0.056    0    0 000 00000 00000 00000 0.000 0.000 013819 7.839   97  0.001 0.52822 0.01337
4445-55869-0936 083933.44+323452.95 010 20.538 0.052 20.032 0.024 20.035 0.025 20.093 0.038 20.057 0.124 0.035 038.1 190.8 035.9 DA        008882 00083 8.099 0.105   25   18 008 00156 00268 00157 0.653 0.059 008850 7.833  -32 -0.266 0.52222 0.03108
4446-55589-0062 082639.88+314109.38 019 19.166 0.015 19.492 0.021 19.492 0.021 19.790 0.027 20.100 0.112 0.042 008.6 191.2 033.0 DA        022051 00263 7.826 0.037    0    0 000 00000 00000 00000 0.000 0.000 022051 7.826    0  0.000 0.54334 0.01108
4446-55589-0078 082711.00+314223.22 019 19.193 0.028 19.186 0.018 19.527 0.019 19.897 0.031 20.382 0.123 0.041 025.6 191.2 033.2 DA        021050 00254 7.867 0.036    7   14 016 00473 00560 00307 0.560 0.016 021050 7.867    0  0.000 0.55971 0.01152
4446-55589-0096 082706.21+311535.96 038 17.458 0.017 18.098 0.017 18.098 0.017 18.416 0.017 18.737 0.038 0.041 008.6 191.7 033.0 DA        028556 00103 7.963 0.021    0    0 000 00000 00000 00000 0.000 0.000 028556 7.963    0  0.000 0.62185 0.00695
4446-55589-0190 082407.44+314210.52 029 18.582 0.021 18.307 0.038 18.583 0.014 18.813 0.018 19.030 0.048 0.036 015.7 191.0 032.5 DA        010549 00030 8.181 0.026   51    6 026 00683 00167 00089 0.705 0.014 010438 7.926 -111 -0.255 0.56206 0.00964
4446-55589-0217 082359.16+311152.90 033 18.219 0.019 18.114 0.023 18.437 0.018 18.756 0.022 19.076 0.045 0.037 164.8 191.6 032.4 DA        018768 00108 7.508 0.019  238    6 029 00417 00395 00212 0.432 0.007 018768 7.508    0  0.000 0.43206 0.00463
4446-55589-0238 082318.92+315011.90 007 20.161 0.039 19.637 0.019 19.500 0.017 19.405 0.022 19.361 0.055 0.036 072.6 190.8 032.4 DA        006337 00151 7.859 0.306   34   25 006 00761 00141 00075 0.523 0.148 006336 7.845   -1 -0.014 0.52154 0.10361
4446-55589-0400 081933.58+315854.35 017 19.191 0.031 19.000 0.016 19.285 0.018 19.542 0.019 19.969 0.062 0.034 016.5 190.4 031.6 DA        016923 00182 7.907 0.038   27   14 015 00378 00413 00216 0.569 0.018 016923 7.907    0  0.000 0.56911 0.01290
4446-55589-0423 081854.23+313727.78 016 19.333 0.033 19.234 0.021 19.526 0.019 19.778 0.029 20.060 0.096 0.033 014.6 190.8 031.4 DA        018192 00188 8.515 0.035   62   18 014 00390 00317 00165 0.921 0.021 018192 8.515    0  0.000 0.92133 0.01507
4446-55589-0494 081557.90+313747.35 023 18.566 0.022 19.026 0.018 19.026 0.018 19.314 0.020 19.753 0.062 0.032 005.3 190.6 030.8 DA        024258 00262 7.837 0.033    0    0 000 00000 00000 00000 0.000 0.000 024258 7.837    0  0.000 0.55376 0.01016
4446-55589-0604 081959.22+330638.70 021 19.038 0.024 18.847 0.018 19.087 0.022 19.391 0.022 19.624 0.060 0.043 029.0 189.1 032.0 DA        016735 00152 8.166 0.030   67   12 018 00375 00316 00167 0.707 0.015 016735 8.166    0  0.000 0.70660 0.01058
4446-55589-0630 081934.42+322412.05 038 17.511 0.018 17.647 0.022 18.069 0.018 18.405 0.023 18.714 0.037 0.036 012.1 189.9 031.8 DA        026447 00128 7.963 0.019   53    6 035 00188 00329 00173 0.618 0.009 026447 7.963    0  0.000 0.61755 0.00622
4446-55589-0726 082136.24+323141.85 016 19.574 0.031 19.374 0.020 19.648 0.020 19.929 0.025 20.212 0.082 0.042 014.9 189.9 032.2 DA        016500 00195 8.184 0.038   26   16 014 00480 00390 00208 0.714 0.020 016500 8.184    0  0.000 0.71378 0.01449
4446-55589-0926 082626.27+320932.26 037 17.694 0.025 17.670 0.027 18.001 0.016 18.265 0.018 18.529 0.032 0.042 033.0 190.6 033.1 DA        022479 00136 7.865 0.019   -8    6 033 01580 00296 00162 0.562 0.009 022479 7.865    0  0.000 0.56239 0.00618
4447-55542-0012 082058.60+303121.32 015 19.091 0.025 19.098 0.017 19.515 0.023 19.835 0.026 20.216 0.120 0.038 015.3 192.1 031.6 DA        025355 00407 8.107 0.050  -13   20 013 01384 00548 00287 0.689 0.025 025355 8.107    0  0.000 0.68879 0.01743
4447-55542-0520 080824.44+304726.64 015 18.804 0.024 19.007 0.016 19.452 0.025 19.779 0.027 20.226 0.091 0.034 021.3 191.0 029.0 DA        029640 00256 7.707 0.056  -34   21 013 00027 00832 00403 0.524 0.007 029640 7.707    0  0.000 0.52373 0.00574
4447-55542-0536 081018.08+311034.00 013 18.990 0.029 19.278 0.023 19.716 0.022 20.050 0.031 20.369 0.105 0.036 014.8 190.7 029.5 DA        034138 00474 7.960 0.077    2   36 011 01437 00900 00443 0.632 0.035 034138 7.960    0  0.000 0.63163 0.02471
4447-55542-0586 081127.76+315233.11 017 18.678 0.027 18.916 0.020 19.352 0.016 19.699 0.029 20.014 0.083 0.036 016.6 190.0 030.0 DA        031341 00219 7.932 0.053   76   22 015 00542 00716 00358 0.613 0.024 031341 7.932    0  0.000 0.61307 0.01702
4447-55542-0632 081144.51+312712.78 006 20.667 0.062 20.109 0.023 19.912 0.023 19.826 0.025 19.841 0.070 0.036 068.8 190.5 029.9 DA        006913 00142 7.803 0.289  -14   24 005 00036 00208 00103 0.504 0.133 006911 7.742   -2 -0.061 0.47436 0.08936
4447-55542-0638 081222.11+314334.97 027 18.181 0.013 18.606 0.015 18.606 0.015 18.885 0.023 19.223 0.043 0.036 001.4 190.2 030.1 DA        023231 00210 7.678 0.028    0    0 000 00000 00000 00000 0.000 0.000 023231 7.678    0  0.000 0.51067 0.00734
4447-55542-0910 081757.63+314805.84 029 17.629 0.029 17.942 0.014 18.426 0.012 18.778 0.014 19.006 0.034 0.036 022.7 190.5 031.3 DA        035871 00221 7.922 0.039   82   17 026 01522 00526 00273 0.618 0.017 035871 7.922    0  0.000 0.61762 0.01205
4448-55538-0522 073844.71+310229.31 017 18.892 0.023 19.061 0.019 19.446 0.016 19.730 0.024 19.967 0.092 0.040 011.6 188.6 023.0 DA        026347 00288 8.209 0.042   58   18 015 00257 00508 00198 0.746 0.028 026347 8.209    0  0.000 0.74553 0.02008
4448-55538-0637 074107.27+310612.85 022 18.935 0.012 19.114 0.014 19.114 0.014 19.354 0.020 19.601 0.082 0.038 002.9 188.7 023.5 DA        018439 00152 8.249 0.029    0    0 000 00000 00000 00000 0.000 0.000 018439 8.249    0  0.000 0.76045 0.01430
4449-55544-0114 083605.33+300730.37 025 18.435 0.026 18.298 0.013 18.659 0.016 18.965 0.020 19.173 0.052 0.032 013.5 193.6 034.6 DA        018979 00152 8.141 0.027   71   11 022 00342 00289 00164 0.696 0.014 018979 8.141    0  0.000 0.69629 0.01022
4449-55544-0190 083345.75+295748.38 028 17.953 0.016 18.720 0.020 18.720 0.020 19.001 0.023 19.262 0.053 0.034 006.5 193.6 034.1 DA        038896 00367 7.742 0.045    0    0 000 00000 00000 00000 0.000 0.000 038896 7.742    0  0.000 0.54972 0.01144
4449-55544-0462 082742.45+293812.80 022 18.665 0.019 19.193 0.022 19.193 0.022 19.541 0.027 19.660 0.086 0.039 008.6 193.6 032.7 DA        027128 00188 8.501 0.032    0    0 000 00000 00000 00000 0.000 0.000 027128 8.501    0  0.000 0.92163 0.01340
4449-55544-0856 083414.28+301538.55 006 20.872 0.082 20.433 0.029 20.137 0.033 20.120 0.038 19.919 0.100 0.039 011.1 193.3 034.3 DA        006475 00164 7.052 0.446  -43   23 005 00259 00314 00177 0.243 0.095 006474 6.973   -1 -0.079 0.22718 0.06222
4449-55544-0876 083446.91+304959.00 013 19.195 0.026 18.959 0.015 19.260 0.017 19.496 0.023 19.718 0.087 0.041 038.1 192.7 034.5 DAH:      017737 00363 7.057 0.068  164   18 011 00651 00768 00435 0.292 0.026 017737 7.057    0  0.000 0.29207 0.01870
4449-55544-0892 083602.87+303149.50 021 18.320 0.024 18.191 0.020 18.531 0.018 18.783 0.017 19.056 0.055 0.035 071.3 193.1 034.7 DA        018958 00179 8.930 0.032  175   16 017 00029 00146 00083 1.136 0.015 018958 8.930    0  0.000 1.13633 0.01030
4450-55540-0154 082310.78+291119.56 007 21.215 0.102 20.634 0.028 20.579 0.037 20.498 0.051 20.374 0.159 0.030 000.0 193.8 031.7 DA        007083 00119 7.976 0.244   15   21 006 00483 00256 00134 0.580 0.124 007081 7.905   -2 -0.071 0.54155 0.08480
4450-55540-0506 081449.86+293136.12 016 19.590 0.034 19.051 0.014 18.967 0.020 19.003 0.020 19.005 0.047 0.032 046.2 192.8 030.0 DA        008628 00048 8.738 0.065   43   10 014 00405 00099 00049 1.032 0.034 008608 8.493  -20 -0.245 0.89849 0.02897
4451-55537-0155 081055.56+285931.69 011 20.119 0.046 19.599 0.019 19.575 0.027 19.623 0.025 19.652 0.080 0.032 041.9 193.2 029.1 DA        008347 00063 8.002 0.110   33   13 009 00023 00214 00104 0.598 0.061 008333 7.784  -14 -0.218 0.49996 0.03101
4451-55537-0310 080729.19+284934.57 017 19.307 0.021 19.619 0.021 19.619 0.021 19.926 0.029 20.112 0.087 0.033 006.3 193.1 028.3 DA        021397 00260 8.196 0.039    0    0 000 00000 00000 00000 0.000 0.000 021397 8.196    0  0.000 0.72645 0.01669
4451-55537-0318 080751.70+282907.50 030 18.302 0.018 18.111 0.022 18.439 0.012 18.715 0.016 18.966 0.049 0.032 014.7 193.5 028.3 DA        017396 00105 7.950 0.021    8    8 027 00001 00283 00134 0.591 0.010 017396 7.950    0  0.000 0.59112 0.00729
4451-55537-0331 080736.06+281259.01 007 20.910 0.071 20.258 0.035 20.071 0.024 20.073 0.031 20.259 0.127 0.030 026.7 193.8 028.1 DA        005978 00146 6.597 0.455  -16   20 006 01078 00407 00191 0.179 0.047 005977 6.504   -1 -0.093 0.17797 0.02699
4451-55537-0372 080628.03+280334.08 019 19.137 0.023 19.132 0.018 19.423 0.018 19.713 0.024 19.966 0.097 0.035 027.0 193.8 027.8 DA        022098 00254 8.154 0.036  -16   15 016 01524 00461 00215 0.708 0.017 022098 8.154    0  0.000 0.70817 0.01203
4451-55537-0848 080953.40+292839.14 021 18.822 0.025 19.176 0.023 19.176 0.023 19.466 0.023 19.642 0.054 0.037 003.4 192.5 029.0 DA        022076 00236 7.933 0.034    0    0 000 00000 00000 00000 0.000 0.000 022076 7.933    0  0.000 0.59344 0.01131
4452-55536-0875 074803.72+300001.61 026 17.938 0.021 18.088 0.023 18.509 0.014 18.899 0.022 19.111 0.046 0.040 021.1 190.4 024.6 DA        027040 00191 7.942 0.031   61   11 022 00502 00418 00174 0.609 0.014 027040 7.942    0  0.000 0.60896 0.01015
4453-55535-0064 080111.58+275328.28 013 19.025 0.030 19.395 0.022 19.395 0.022 19.664 0.022 19.939 0.089 0.042 009.3 193.6 026.7 DA        027765 00323 7.770 0.051    0    0 000 00000 00000 00000 0.000 0.000 027765 7.770    0  0.000 0.53393 0.01144
4453-55535-0126 075930.84+270804.27 017 18.918 0.023 19.267 0.015 19.731 0.019 20.092 0.026 20.955 0.217 0.037 014.1 194.3 026.1 DA        049020 01262 7.832 0.103   73   45 015 08222 01272 00559 0.607 0.037 049020 7.832    0  0.000 0.60714 0.02601
4453-55535-0264 075650.83+274509.18 016 19.541 0.028 19.346 0.021 19.645 0.016 19.945 0.023 20.297 0.086 0.032 027.6 193.4 025.7 DA        017754 00255 7.914 0.048   62   18 013 00012 00507 00220 0.574 0.023 017754 7.914    0  0.000 0.57441 0.01624
4455-55539-0006 083300.12+272254.52 015 17.988 0.021 18.690 0.019 18.690 0.019 19.037 0.019 19.334 0.053 0.034 007.4 196.6 033.3 DA        031668 00248 7.838 0.060    0    0 000 00000 00000 00000 0.000 0.000 031668 7.838    0  0.000 0.57215 0.01789
4455-55539-0034 083202.12+273101.08 021 18.544 0.024 18.234 0.018 18.500 0.017 18.765 0.020 18.991 0.042 0.037 039.3 196.3 033.1 DA        014696 00172 8.020 0.034   50   12 017 00104 00242 00132 0.621 0.018 014696 8.020    0  0.000 0.62146 0.01255
4455-55539-0145 083022.88+272244.33 018 17.693 0.018 18.516 0.038 18.516 0.038 18.845 0.025 19.246 0.054 0.036 006.2 196.4 032.7 DA        059983 01791 7.289 0.115    0    0 000 00000 00000 00000 0.000 0.000 059983 7.289    0  0.003 0.00000 0.00000
4455-55539-0184 082847.57+271818.83 015 19.156 0.014 19.230 0.018 19.230 0.018 19.459 0.034 19.729 0.068 0.030 007.8 196.3 032.4 DA        016022 00223 7.929 0.047    0    0 000 00000 00000 00000 0.000 0.000 016022 7.929    0  0.000 0.57752 0.01631
4455-55539-0211 082800.84+263805.06 011 19.646 0.036 19.335 0.028 19.360 0.027 19.511 0.028 19.624 0.067 0.056 046.6 197.0 032.0 DA        009932 00072 8.514 0.097   76   21 009 00015 00174 00092 0.913 0.061 009842 8.248  -90 -0.266 0.74364 0.04268
4455-55539-0472 082200.49+273050.33 013 18.722 0.024 19.640 0.027 19.640 0.027 19.923 0.030 20.264 0.129 0.027 010.8 195.6 031.0 DA        044074 01038 7.707 0.111    0    0 000 00000 00000 00000 0.000 0.000 044074 7.707    0  0.000 0.54958 0.02334
4455-55539-0682 082526.58+282822.49 019 18.317 0.022 18.409 0.018 18.846 0.015 19.199 0.020 19.441 0.059 0.027 012.5 194.8 032.0 DA        026418 00269 7.964 0.039   56   15 017 00232 00471 00249 0.618 0.018 026418 7.964    0  0.000 0.61797 0.01296
4455-55539-0692 082600.58+282346.12 036 17.452 0.021 17.104 0.016 17.379 0.016 17.572 0.021 17.865 0.024 0.029 026.5 194.9 032.1 DA        013738 00138 7.998 0.016   39    6 032 00000 00140 00074 0.608 0.008 013830 7.998   92 -0.000 0.60813 0.00580
4455-55539-0850 082928.15+281826.38 019 18.463 0.018 18.522 0.015 18.950 0.018 19.317 0.022 19.633 0.074 0.033 014.0 195.2 032.8 DA        025224 00323 7.937 0.041   -4   15 016 00299 00479 00259 0.602 0.019 025224 7.937    0  0.000 0.60246 0.01337
4455-55539-0906 083059.41+285234.36 013 18.900 0.021 19.294 0.018 19.294 0.018 19.618 0.022 20.151 0.127 0.026 006.5 194.7 033.2 DA        023926 00472 7.952 0.064    0    0 000 00000 00000 00000 0.000 0.000 023926 7.952    0  0.000 0.60699 0.02119
4456-55537-0074 074136.40+273635.85 028 18.817 0.024 18.619 0.015 18.928 0.019 19.199 0.018 19.422 0.052 0.044 021.7 192.4 022.5 DA        018054 00115 7.979 0.022   65    9 025 00008 00356 00136 0.607 0.011 018054 7.979    0  0.000 0.60749 0.00776
4456-55537-0108 074020.20+272725.78 051 16.899 0.011 17.243 0.009 17.243 0.009 17.552 0.015 17.825 0.022 0.042 008.7 192.4 022.2 DA        020686 00072 7.901 0.012    0    0 000 00000 00000 00000 0.000 0.000 020686 7.901    0  0.000 0.57511 0.00377
4456-55537-0220 073807.54+271418.42 027 18.505 0.024 18.354 0.011 18.683 0.013 18.980 0.018 19.228 0.054 0.037 023.1 192.4 021.6 DA        018693 00120 8.250 0.022   53    9 024 00359 00271 00100 0.762 0.016 018693 8.250    0  0.000 0.76173 0.01105
4456-55537-0244 073727.33+263158.37 024 18.152 0.019 19.105 0.016 19.105 0.016 19.458 0.023 19.921 0.092 0.036 006.0 193.1 021.3 DA        072121 02796 7.803 0.100    0    0 000 00000 00000 00000 0.000 0.000 072121 7.803    0  0.000 0.64137 0.01946
4456-55537-0328 073511.20+265708.35 040 16.958 0.013 17.702 0.011 17.702 0.011 18.036 0.013 18.459 0.030 0.044 009.7 192.5 020.9 DA        033235 00111 7.809 0.025    0    0 000 00000 00000 00000 0.000 0.000 033235 7.809    0  0.000 0.56324 0.00735
4456-55537-0386 073330.80+272000.00 021 19.047 0.027 18.720 0.015 18.983 0.014 19.227 0.017 19.398 0.055 0.035 054.6 192.0 020.7 DA        014933 00147 8.007 0.030  135   12 018 00297 00311 00110 0.615 0.016 014933 8.007    0  0.000 0.61513 0.01104
4456-55537-0826 073819.60+282126.99 032 18.617 0.022 18.266 0.014 18.180 0.014 18.217 0.022 18.411 0.034 0.038 063.4 191.3 022.1 DA        008304 00020 8.033 0.035   77    4 029 00115 00111 00042 0.615 0.020 008291 7.821  -13 -0.212 0.51886 0.00938
4456-55537-0880 073924.86+280722.75 022 18.553 0.030 18.698 0.015 19.138 0.016 19.442 0.021 19.738 0.076 0.035 010.8 191.7 022.2 DA        032198 00207 7.253 0.042  -59   14 020 00000 01126 00425 0.415 0.023 032198 7.253    0  0.000 0.41545 0.01135
4457-55858-0304 081331.82+272203.96 055 16.068 0.024 16.272 0.015 16.747 0.019 17.076 0.037 17.445 0.112 0.028 050.6 195.1 029.1 DA        030208 00064 7.458 0.015  -19    4 053 00164 00300 00146 0.466 0.004 030208 7.458    0  0.000 0.46587 0.00256
4457-55858-0826 081642.99+285849.05 015 18.993 0.025 19.193 0.015 19.622 0.022 19.926 0.033 20.494 0.155 0.026 019.8 193.6 030.3 DA        027736 00305 8.023 0.049   31   20 013 00561 00674 00340 0.650 0.024 027736 8.023    0  0.000 0.64961 0.01691
4458-55536-0020 080904.78+264400.12 009 20.557 0.056 20.125 0.020 20.198 0.024 20.070 0.030 19.544 0.077 0.030 020.0 195.5 028.0 DA        011066 00139 7.888 0.101  -36   25 007 02852 00441 00207 0.544 0.042 010967 7.728  -99 -0.160 0.48434 0.02794
4458-55536-0198 080444.81+264005.62 015 19.552 0.025 19.374 0.015 19.674 0.018 19.996 0.028 20.421 0.131 0.036 012.3 195.2 027.0 DA        018294 00240 7.918 0.044   45   17 013 00058 00523 00237 0.578 0.021 018294 7.918    0  0.000 0.57753 0.01485
4458-55536-0200 080505.04+263945.86 020 18.922 0.018 19.164 0.017 19.164 0.017 19.430 0.025 19.595 0.067 0.035 008.7 195.2 027.1 DA        019809 00187 8.078 0.032    0    0 000 00000 00000 00000 0.000 0.000 019809 8.078    0  0.000 0.66293 0.01190
4458-55536-0542 075821.12+274101.71 027 17.758 0.020 17.994 0.018 18.414 0.015 18.784 0.023 19.073 0.039 0.033 020.2 193.6 026.0 DA        028250 00138 8.434 0.028   97   13 024 00545 00293 00128 0.884 0.016 028250 8.434    0  0.000 0.88360 0.01150
4459-55533-0084 075554.46+255937.50 012 20.433 0.052 19.840 0.021 19.687 0.021 19.639 0.022 19.709 0.081 0.052 041.9 195.2 025.0 DA        006731 00082 7.457 0.196   24   12 010 00396 00218 00092 0.357 0.070 006730 7.392   -1 -0.065 0.33575 0.04581
4459-55533-0273 075219.42+264157.69 041 17.786 0.017 17.945 0.015 18.420 0.013 18.775 0.014 19.099 0.038 0.031 031.8 194.2 024.4 DA        029897 00089 7.757 0.020   70    7 037 00484 00507 00209 0.534 0.007 029897 7.757    0  0.000 0.53391 0.00528
4459-55533-0618 074931.98+265616.33 019 19.562 0.044 19.319 0.094 19.618 0.209 19.959 0.257 20.383 0.147 0.031 019.1 193.7 023.9 DA        017345 00163 7.936 0.033   15   13 016 00369 00496 00201 0.584 0.016 017345 7.936    0  0.000 0.58400 0.01121
4459-55533-0772 075251.39+271513.65 054 16.647 0.014 16.693 0.010 17.094 0.011 17.409 0.017 17.722 0.017 0.029 061.2 193.6 024.7 DA        022957 00092 7.742 0.013  -17    4 049 00227 00222 00092 0.523 0.001 022957 7.742    0  0.000 0.52298 0.00047
4461-55888-0142 082426.73+254019.07 019 19.338 0.028 19.056 0.021 19.380 0.023 19.680 0.026 19.798 0.093 0.031 041.7 197.8 030.9 DA        017261 00175 7.871 0.034  107   14 016 00176 00451 00231 0.552 0.016 017261 7.871    0  0.000 0.55194 0.01127
4461-55888-0166 082346.08+245344.88 069 15.281 0.027 15.553 0.024 16.040 0.013 16.415 0.014 16.724 0.024 0.026 179.4 198.6 030.6 DA        033443 00062 7.787 0.014   58    5 066 01355 00191 00097 0.554 0.006 033443 7.787    0  0.000 0.55438 0.00401
4461-55888-0478 081801.61+253457.03 015 19.414 0.029 19.384 0.019 19.579 0.021 19.734 0.024 19.900 0.092 0.032 017.8 197.4 029.5 DA        005353 00330 8.390 0.825 -154   99 014 05922 00062 00030 0.827 0.486 005352 8.391   -1  0.001 0.82778 0.34524
4461-55888-0664 082054.10+261721.77 012 20.002 0.018 19.381 0.019 19.381 0.019 19.446 0.031 19.427 0.068 0.023 011.5 196.9 030.4 DA        007359 00064 8.052 0.114    0    0 000 00000 00000 00000 0.000 0.000 007356 7.954   -3 -0.098 0.56900 0.03937
4461-55888-0751 082200.93+265204.95 026 18.367 0.020 18.330 0.016 18.703 0.012 19.026 0.017 19.288 0.054 0.025 014.6 196.3 030.8 DA        022832 00194 8.064 0.028   44   10 023 01417 00367 00187 0.661 0.014 022832 8.064    0  0.000 0.66138 0.01012
4461-55888-0780 082302.31+264613.84 009 20.673 0.058 20.160 0.025 20.050 0.029 19.985 0.033 20.117 0.122 0.023 016.6 196.5 031.0 DA        007041 00102 8.439 0.177    3   20 008 00358 00149 00076 0.862 0.113 007039 8.381   -2 -0.058 0.82508 0.08007
4461-55888-0976 082639.30+260040.66 052 16.990 0.018 16.845 0.010 17.211 0.014 17.464 0.015 17.769 0.027 0.055 027.9 197.6 031.5 DA        018615 00068 7.961 0.013   34    4 046 00198 00167 00087 0.599 0.006 018615 7.961    0  0.000 0.59945 0.00456
4462-55600-0376 074033.50+250511.70 036 17.985 0.015 17.863 0.010 18.197 0.013 18.464 0.014 18.772 0.028 0.038 015.9 194.8 021.4 DA        018221 00082 8.271 0.016   40    7 032 00089 00209 00076 0.775 0.009 018221 8.271    0  0.000 0.77519 0.00659
4462-55600-0697 074127.91+260756.43 010 20.436 0.055 19.953 0.030 19.871 0.027 19.879 0.030 19.848 0.096 0.041 033.0 193.8 022.0 DA        007604 00069 7.831 0.160   83   13 009 00166 00235 00088 0.521 0.071 007600 7.694   -4 -0.137 0.45694 0.04746
4462-55600-0718 074206.21+265355.14 024 18.441 0.014 18.787 0.017 18.787 0.017 19.032 0.024 19.361 0.070 0.049 007.8 193.1 022.4 DA        021856 00186 8.094 0.028    0    0 000 00000 00000 00000 0.000 0.000 021856 8.094    0  0.000 0.67512 0.01037
4463-55868-0219 081251.33+243902.37 014 19.785 0.037 19.314 0.017 19.433 0.017 19.595 0.025 19.617 0.070 0.049 025.1 198.0 028.1 DA        010762 00082 8.265 0.072   53   17 011 00239 00239 00112 0.759 0.046 010655 8.030 -107 -0.235 0.61822 0.02798
4463-55868-0298 081122.47+242410.67 018 19.387 0.027 19.082 0.017 19.378 0.020 19.603 0.024 20.113 0.106 0.049 018.1 198.2 027.7 DA        015799 00181 7.936 0.038   74   14 015 00262 00394 00183 0.580 0.019 015799 7.936    0  0.000 0.58041 0.01320
4463-55868-0574 080810.24+262614.39 017 18.801 0.018 19.561 0.021 19.561 0.021 19.924 0.028 20.210 0.137 0.029 007.1 195.7 027.7 DA        040758 00818 7.890 0.076    0    0 000 00000 00000 00000 0.000 0.000 040758 7.890    0  0.000 0.61359 0.02163
4463-55868-0738 081057.22+254855.83 039 17.329 0.012 17.594 0.047 17.903 0.013 18.210 0.015 18.490 0.030 0.030 011.0 196.6 028.1 DA        025795 00145 8.421 0.018   84    8 035 00109 00215 00101 0.873 0.011 025795 8.421    0  0.000 0.87311 0.00770
4463-55868-0850 081402.81+262706.49 012 20.544 0.055 19.700 0.022 19.453 0.026 19.561 0.049 19.339 0.055 0.032 062.2 196.2 029.0 DA        006068 00085 7.633 0.196    2   15 010 00419 00149 00072 0.422 0.083 006067 7.626   -1 -0.007 0.41910 0.05824
4463-55868-0894 081400.48+254921.69 006 21.573 0.150 20.615 0.032 20.463 0.029 20.238 0.034 19.902 0.113 0.033 017.0 196.8 028.8 DA        008431 00127 8.172 0.246   14   31 005 01869 00282 00136 0.696 0.147 008415 7.947  -16 -0.225 0.56819 0.08729
4465-55858-0354 075758.05+243232.35 034 17.712 0.017 18.406 0.015 18.406 0.015 18.713 0.018 19.047 0.053 0.042 008.5 196.9 024.9 DA        029528 00104 7.887 0.023    0    0 000 00000 00000 00000 0.000 0.000 029528 7.887    0  0.000 0.58849 0.00714
4465-55858-0555 075518.00+245504.90 014 19.920 0.039 19.469 0.018 19.699 0.018 19.963 0.029 19.970 0.097 0.069 025.3 196.3 024.5 DA        012888 00175 7.910 0.055   40   17 012 00113 00390 00162 0.560 0.027 013004 7.891  116 -0.019 0.55073 0.01886
4465-55858-0662 075813.39+252008.41 006 21.201 0.069 20.604 0.025 20.351 0.028 20.316 0.037 20.081 0.098 0.040 012.3 196.1 025.2 DA        006770 00158 8.091 0.304   11   29 005 00022 00208 00088 0.644 0.169 006769 8.053   -1 -0.038 0.62196 0.11814
4466-55857-0104 075507.46+234316.76 059 17.024 0.017 16.778 0.011 17.078 0.012 17.354 0.015 17.604 0.021 0.052 038.0 197.5 024.0 DA        016579 00056 7.939 0.012   65    4 051 00589 00149 00060 0.584 0.006 016579 7.939    0  0.000 0.58370 0.00411
4466-55857-0290 075148.83+231217.29 025 19.192 0.029 18.930 0.019 19.230 0.021 19.518 0.026 19.852 0.129 0.058 020.0 197.7 023.1 DA        018620 00141 8.116 0.025    7   11 021 00692 00377 00148 0.681 0.014 018620 8.116    0  0.000 0.68118 0.00975
4466-55857-0392 074924.23+240227.02 022 18.439 0.011 19.123 0.017 19.123 0.017 19.546 0.019 19.758 0.084 0.048 011.9 196.6 022.9 DA        033231 00158 7.902 0.034    0    0 000 00000 00000 00000 0.000 0.000 033231 7.902    0  0.000 0.60329 0.01053
4466-55857-0440 074838.95+240745.65 024 18.681 0.020 18.468 0.013 18.742 0.012 19.063 0.014 19.255 0.047 0.052 016.8 196.5 022.8 DA        016116 00132 7.907 0.027   28   10 020 00010 00314 00121 0.567 0.013 016116 7.907    0  0.000 0.56699 0.00926
4466-55857-0471 074811.32+240237.38 020 19.035 0.026 18.989 0.012 19.311 0.016 19.624 0.023 19.931 0.079 0.053 013.8 196.5 022.6 DA        019962 00190 7.876 0.032  104   13 017 00908 00480 00184 0.561 0.015 019962 7.876    0  0.000 0.56131 0.01046
4466-55857-0524 074747.06+243802.10 037 18.242 0.025 18.074 0.024 18.368 0.019 18.640 0.016 18.908 0.044 0.053 027.6 195.9 022.8 DA        018935 00100 7.845 0.018   27    6 032 00359 00313 00121 0.544 0.008 018935 7.845    0  0.000 0.54405 0.00562
4466-55857-0580 074752.40+241814.17 022 19.156 0.023 18.983 0.021 19.241 0.014 19.411 0.018 19.735 0.059 0.054 013.4 196.2 022.7 DA        010423 00037 8.512 0.033   79    9 019 00938 00171 00066 0.912 0.020 010310 8.244 -113 -0.268 0.74139 0.01724
4466-55857-0799 075254.84+245715.43 050 17.609 0.023 17.460 0.011 17.771 0.017 18.068 0.015 18.378 0.025 0.117 017.6 196.0 024.0 DA        017875 00068 7.896 0.013    2    4 044 00474 00216 00087 0.566 0.006 017875 7.896    0  0.000 0.56593 0.00447
4467-55894-0246 083218.32+225020.28 024 18.540 0.025 18.392 0.020 18.691 0.015 18.968 0.022 19.271 0.046 0.030 016.5 201.6 031.8 DA        017442 00149 7.968 0.030   56   11 020 00332 00314 00165 0.600 0.015 017442 7.968    0  0.000 0.60035 0.01058
4468-55894-0025 082443.06+233821.04 010 20.380 0.048 19.835 0.018 19.692 0.021 19.671 0.024 19.617 0.062 0.040 041.0 200.1 030.4 DA        006855 00087 7.678 0.194  -31   14 009 00411 00198 00100 0.447 0.078 006853 7.616   -2 -0.062 0.41922 0.05687
4468-55894-0042 082451.87+225332.64 012 18.703 0.021 19.549 0.020 19.549 0.020 19.908 0.027 20.255 0.097 0.032 004.8 200.9 030.2 DA        053768 01777 7.794 0.102    0    0 000 00000 00000 00000 0.000 0.000 053768 7.794    0  0.000 0.60269 0.02314
4468-55894-0050 082600.73+230715.07 006 20.751 0.068 20.305 0.026 20.239 0.028 20.276 0.039 20.196 0.112 0.036 000.0 200.8 030.5 DA        007521 00124 8.136 0.249   23   23 006 00539 00221 00112 0.672 0.147 007518 8.022   -3 -0.114 0.60660 0.09445
4468-55894-0438 081720.68+235211.62 034 18.075 0.017 17.820 0.014 18.087 0.016 18.345 0.017 18.619 0.032 0.046 010.5 199.2 028.8 DA        016646 00079 7.806 0.017   31    6 031 00014 00256 00123 0.524 0.003 016646 7.806    0  0.000 0.52427 0.00210
4468-55894-0510 081428.95+240930.31 016 19.369 0.021 19.392 0.020 19.392 0.020 19.697 0.028 20.007 0.133 0.041 011.8 198.7 028.3 DA        015525 00207 7.956 0.044    0    0 000 00000 00000 00000 0.000 0.000 015525 7.956    0  0.000 0.58983 0.01547
4468-55894-0814 082157.28+241611.95 022 18.926 0.024 18.714 0.018 19.041 0.022 19.330 0.023 19.473 0.060 0.026 011.9 199.2 030.0 DA        017766 00151 7.955 0.029    8   11 019 00177 00377 00188 0.595 0.014 017766 7.955    0  0.000 0.59450 0.01014
4469-55863-0047 081354.18+223713.55 031 17.907 0.015 17.996 0.016 18.337 0.014 18.661 0.017 18.919 0.036 0.040 018.9 200.3 027.7 DAH       024139 00419 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 024139 8.000    0  0.000 0.63103 0.30968
4469-55863-0064 081342.26+232023.42 064 16.176 0.015 15.925 0.021 16.251 0.012 16.524 0.016 16.814 0.020 0.036 110.5 199.5 027.9 DA        016058 00037 8.003 0.008   19    3 060 00069 00095 00044 0.615 0.004 016058 8.003    0  0.000 0.61543 0.00284
4469-55863-0258 081002.56+230046.32 042 17.239 0.019 17.461 0.015 17.885 0.015 18.185 0.015 18.569 0.034 0.041 019.4 199.5 027.0 DA        031329 00088 7.958 0.022   58    8 038 01721 00360 00163 0.625 0.010 031329 7.958    0  0.000 0.62503 0.00719
4469-55863-0394 080652.51+232855.99 010 18.664 0.015 19.466 0.021 19.466 0.021 19.789 0.025 20.118 0.103 0.046 004.0 198.7 026.5 DA        058657 01402 7.599 0.097    0    0 000 00000 00000 00000 0.000 0.000 058657 7.599    0  0.000 0.55155 0.01681
4469-55863-0732 080920.59+235903.81 021 18.947 0.025 18.703 0.015 19.008 0.019 19.251 0.019 19.444 0.059 0.047 017.4 198.4 027.2 DA        016798 00178 7.928 0.037  111   13 018 00247 00354 00162 0.579 0.018 016798 7.928    0  0.000 0.57884 0.01269
4470-55587-0062 074532.89+225914.24 051 16.537 0.018 17.458 0.015 17.458 0.015 17.815 0.019 18.119 0.032 0.046 009.4 197.4 021.7 DA        066366 01167 7.496 0.062    0    0 000 00000 00000 00000 0.000 0.000 066366 7.496    0  0.008 0.00000 0.00000
4470-55587-0072 074535.64+232755.80 025 18.808 0.021 18.668 0.019 18.970 0.015 19.252 0.018 19.531 0.056 0.039 013.4 196.9 021.9 DA        017126 00124 8.266 0.025   50   11 021 00058 00284 00106 0.771 0.016 017126 8.266    0  0.000 0.77128 0.01164
4470-55587-0166 074250.79+222444.39 018 19.414 0.036 19.125 0.016 19.092 0.017 19.190 0.024 19.338 0.081 0.031 040.2 197.7 020.9 DA        005428 00072 6.784 0.196   45   12 016 03556 00171 00061 0.184 0.020 005427 6.776   -1 -0.008 0.18224 0.01722
4470-55587-0200 074224.66+232804.07 022 19.120 0.025 18.897 0.015 19.107 0.015 19.344 0.018 19.756 0.055 0.051 019.2 196.6 021.2 DAH       016718 00312 9.003 0.027 -105   15 019 00420 00165 00059 1.168 0.011 016718 9.003    0  0.000 1.16775 0.00808
4470-55587-0224 074144.38+230041.00 022 19.104 0.011 19.296 0.015 19.296 0.015 19.576 0.022 20.005 0.097 0.042 011.3 197.0 020.9 DA        017708 00133 8.300 0.027    0    0 000 00000 00000 00000 0.000 0.000 017708 8.300    0  0.000 0.79002 0.01041
4470-55587-0275 074105.59+232255.24 019 19.289 0.031 19.200 0.014 19.534 0.018 19.836 0.025 20.337 0.113 0.047 024.7 196.6 020.9 DA        020783 00212 7.983 0.035    5   14 017 00028 00516 00184 0.615 0.017 020783 7.983    0  0.000 0.61537 0.01219
4470-55587-0874 074308.99+242805.48 016 19.470 0.014 19.717 0.017 19.717 0.017 19.931 0.022 20.313 0.088 0.044 004.2 195.7 021.7 DA        019819 00270 7.861 0.045    0    0 000 00000 00000 00000 0.000 0.000 019819 7.861    0  0.000 0.55372 0.01439
4470-55587-0938 074520.05+234223.66 029 17.733 0.016 18.127 0.017 18.528 0.013 18.614 0.020 18.664 0.028 0.041 018.7 196.6 021.9 DA+M      071919 03034 7.100 0.101    0    0 000 00000 00000 00000 0.000 0.000 071919 7.100    0  0.000 0.51801 0.01111
4471-55617-0466 075501.74+220127.70 038 17.861 0.014 18.502 0.011 18.502 0.011 18.824 0.017 19.172 0.050 0.056 003.0 199.2 023.4 DA        029136 00102 7.832 0.022    0    0 000 00000 00000 00000 0.000 0.000 029136 7.832    0  0.000 0.56348 0.00676
4471-55617-0547 075535.59+232746.21 008 20.848 0.072 20.349 0.022 20.124 0.027 20.125 0.041 20.104 0.135 0.049 019.8 197.8 024.0 DA        007132 00108 7.924 0.231   42   18 007 00010 00227 00092 0.552 0.114 007130 7.845   -2 -0.079 0.52220 0.07632
4471-55617-0820 080147.48+223419.97 021 19.399 0.031 19.144 0.016 19.453 0.023 19.698 0.052 19.960 0.108 0.069 047.4 199.2 025.0 DA        016301 00155 7.850 0.033   85   13 017 00561 00430 00181 0.540 0.015 016301 7.850    0  0.000 0.53959 0.01042
4471-55617-0828 080132.45+234113.05 021 19.349 0.028 19.060 0.015 19.368 0.018 19.603 0.022 19.784 0.077 0.047 022.9 198.1 025.4 DA        016610 00152 7.946 0.031   12   12 018 00036 00408 00175 0.587 0.015 016610 7.946    0  0.000 0.58726 0.01069
4471-55617-0908 080259.46+234401.88 036 18.168 0.018 18.006 0.014 18.302 0.014 18.563 0.015 19.002 0.054 0.046 057.3 198.1 025.7 DA        017086 00082 7.832 0.017   75    6 031 00336 00281 00122 0.534 0.007 017086 7.832    0  0.000 0.53354 0.00514
4472-55893-0368 083846.07+214715.47 012 20.163 0.020 19.570 0.021 19.570 0.021 19.627 0.024 19.603 0.067 0.030 000.0 203.4 032.8 DA        007569 00067 7.894 0.117    0    0 000 00000 00000 00000 0.000 0.000 007565 7.765   -4 -0.129 0.48771 0.03312
4479-55592-0368 081602.80+204452.98 026 18.502 0.020 18.964 0.019 18.964 0.019 19.375 0.024 19.567 0.090 0.034 005.4 202.4 027.5 DA        025395 00242 7.869 0.030    0    0 000 00000 00000 00000 0.000 0.000 025395 7.869    0  0.000 0.57153 0.00927
4479-55592-0593 081505.17+224109.64 018 18.845 0.019 19.067 0.017 19.549 0.019 19.871 0.029 20.094 0.085 0.034 011.6 200.3 028.0 DA        032725 00243 8.012 0.048  -39   22 017 01621 00767 00360 0.654 0.023 032725 8.012    0  0.000 0.65368 0.01615
4479-55592-0766 081808.13+224236.73 021 19.135 0.032 18.886 0.016 19.178 0.017 19.459 0.039 19.977 0.312 0.038 020.6 200.5 028.6 DA        016853 00153 7.944 0.032   70   12 018 00109 00384 00184 0.587 0.016 016853 7.944    0  0.000 0.58683 0.01099
4480-55591-0452 073548.77+202510.10 007 20.804 0.065 20.339 0.029 20.136 0.024 20.061 0.027 19.978 0.078 0.040 036.0 199.0 018.6 DA        006653 00170 9.415 0.252  154   87 006 00292 00059 00018 1.296 0.064 006652 9.356   -1 -0.059 1.28218 0.04848
4480-55591-0466 073526.45+204009.60 007 21.057 0.086 20.405 0.021 20.269 0.037 20.184 0.051 20.466 0.196 0.038 015.8 198.7 018.7 DA        006750 00133 8.186 0.253   14   25 006 00407 00181 00058 0.701 0.153 006749 8.152   -1 -0.034 0.67971 0.10710
4481-55630-0346 080632.46+205119.62 038 17.927 0.017 18.103 0.015 18.546 0.016 18.730 0.040 19.322 0.096 0.035 013.0 201.5 025.5 DA        027363 00116 7.966 0.019  -15    7 035 00387 00418 00180 0.621 0.009 027363 7.966    0  0.000 0.62086 0.00628
4481-55630-0380 080616.90+202602.30 032 18.334 0.018 18.111 0.012 18.383 0.010 18.640 0.013 19.043 0.050 0.035 019.9 201.9 025.3 DA        015943 00090 8.352 0.018  106    8 029 00129 00195 00083 0.818 0.011 015943 8.352    0  0.000 0.81822 0.00780
4481-55630-0528 080407.77+214835.50 007 20.526 0.060 19.986 0.026 19.806 0.023 19.773 0.036 19.778 0.110 0.051 018.5 200.2 025.3 DA        006765 00100 7.284 0.262   34   17 007 00340 00256 00109 0.302 0.074 006764 7.197   -1 -0.087 0.27658 0.04871
4481-55630-0572 080439.20+212729.56 013 18.561 0.017 19.292 0.016 19.292 0.016 19.614 0.022 19.956 0.092 0.057 008.8 200.7 025.3 DA        035637 00328 7.985 0.059    0    0 000 00000 00000 00000 0.000 0.000 035637 7.985    0  0.000 0.64602 0.01920
4482-55617-0120 080102.33+202537.41 012 19.783 0.032 19.332 0.016 19.213 0.017 19.255 0.017 19.236 0.043 0.041 018.2 201.4 024.1 DA        007685 00061 7.795 0.127   17   11 011 00075 00183 00074 0.503 0.053 007680 7.647   -5 -0.148 0.43768 0.03816
4482-55617-0218 075825.99+200040.32 028 18.321 0.010 18.588 0.012 18.588 0.012 18.844 0.017 19.134 0.041 0.041 008.2 201.6 023.4 DA        019570 00125 8.034 0.022    0    0 000 00000 00000 00000 0.000 0.000 019570 8.034    0  0.000 0.63890 0.00795
4482-55617-0412 075404.05+200435.49 017 19.320 0.034 19.377 0.017 19.687 0.022 20.013 0.035 20.292 0.146 0.047 019.2 201.1 022.5 DA        022881 00281 7.933 0.040   41   15 015 00054 00618 00236 0.595 0.019 022881 7.933    0  0.000 0.59525 0.01317
4482-55617-0720 075610.56+211032.70 023 18.645 0.015 19.020 0.015 19.020 0.015 19.344 0.019 19.559 0.058 0.054 005.5 200.2 023.3 DA        021592 04953 8.204 0.600    0    0 000 00000 00000 00000 0.000 0.000 021592 8.204    0  0.000 0.73253 0.20728
4482-55617-0736 075637.74+203730.58 021 19.135 0.025 18.820 0.013 19.168 0.014 19.418 0.019 19.871 0.086 0.058 016.5 200.8 023.2 DA        016323 00129 8.026 0.027   62   12 018 00563 00347 00136 0.628 0.014 016323 8.026    0  0.000 0.62810 0.00989
4482-55617-0782 075741.88+213939.78 038 17.750 0.021 17.432 0.016 17.713 0.018 17.967 0.015 18.250 0.026 0.050 051.4 199.8 023.8 DA        014898 00076 8.048 0.015   82    6 033 00000 00169 00068 0.637 0.008 014898 8.048    0  0.000 0.63696 0.00560
4483-55587-0020 082852.58+193257.45 009 20.469 0.060 19.959 0.023 19.810 0.025 19.767 0.032 19.947 0.164 0.035 012.6 204.9 029.9 DA        007307 00086 7.893 0.179  -18   15 008 00012 00206 00103 0.536 0.085 007305 7.793   -2 -0.100 0.50026 0.05550
4483-55587-0206 082622.64+192655.45 019 19.237 0.031 19.127 0.019 19.503 0.017 19.753 0.028 19.977 0.095 0.038 020.7 204.8 029.3 DA        021667 00237 8.132 0.035   61   15 016 01465 00467 00228 0.696 0.018 021667 8.132    0  0.000 0.69603 0.01264
4483-55587-0321 082405.55+190106.74 021 19.122 0.017 19.166 0.015 19.166 0.015 19.395 0.023 19.677 0.082 0.048 013.4 205.0 028.7 DA        016807 00166 7.523 0.034    0    0 000 00000 00000 00000 0.000 0.000 016807 7.523    0  0.000 0.42868 0.00853
4483-55587-0948 082840.68+213114.88 030 18.091 0.022 18.153 0.013 18.498 0.013 18.808 0.017 19.199 0.054 0.033 043.1 202.8 030.5 DA        021160 00150 7.827 0.022   18    8 027 00152 00365 00185 0.542 0.009 021160 7.827    0  0.000 0.54156 0.00659
4484-55565-0060 084028.07+194334.44 036 17.721 0.014 17.526 0.013 17.810 0.012 18.088 0.018 18.326 0.026 0.025 035.3 205.9 032.5 DA        017984 00085 8.145 0.017   66    7 032 00976 00194 00104 0.697 0.010 017984 8.145    0  0.000 0.69683 0.00685
4484-55565-0072 083945.55+200015.66 027 18.135 0.039 17.842 0.012 18.107 0.013 18.377 0.016 18.660 0.044 0.026 037.1 205.5 032.5 DAH       016550 00141 8.750 0.019 -125   10 024 00760 00128 00069 1.043 0.010 016550 8.750    0  0.000 1.04479 0.00669
4484-55565-0254 083610.00+193818.60 036 18.062 0.020 17.777 0.014 18.045 0.017 18.358 0.024 18.595 0.034 0.024 036.4 205.5 031.5 DA        015410 00095 8.220 0.016   80    6 032 00071 00181 00094 0.733 0.011 015410 8.220    0  0.000 0.73286 0.00813
4484-55565-0446 083109.11+191836.00 021 19.130 0.026 18.859 0.023 19.228 0.039 19.537 0.122 19.719 0.104 0.028 028.1 205.4 030.3 DA        017379 00173 7.908 0.035   31   12 017 00347 00409 00206 0.571 0.017 017379 7.908    0  0.000 0.57076 0.01184
4484-55565-0754 083553.88+211819.96 032 17.858 0.015 17.964 0.016 18.318 0.013 18.673 0.019 18.891 0.044 0.040 023.3 203.7 032.0 DA        026467 00171 7.285 0.023   63    6 030 01387 00609 00322 0.392 0.006 026467 7.285    0  0.000 0.39199 0.00429
4484-55565-0798 083650.37+205448.83 007 20.936 0.078 20.518 0.029 20.387 0.027 20.334 0.037 20.305 0.114 0.032 011.4 204.2 032.1 DA        007240 00121 8.089 0.230   43   21 006 00170 00231 00123 0.644 0.132 007238 8.005   -2 -0.084 0.59625 0.08441
4485-55836-0014 075313.59+194333.27 018 18.938 0.023 19.108 0.019 19.480 0.021 19.827 0.028 19.903 0.109 0.039 019.7 201.3 022.2 DA        026630 00288 7.997 0.042   94   16 016 00298 00614 00232 0.635 0.020 026630 7.997    0  0.000 0.63457 0.01429
4485-55836-0352 074539.92+191846.61 019 19.211 0.026 19.159 0.014 19.519 0.018 19.772 0.030 20.029 0.104 0.033 024.5 201.0 020.3 DA        020497 00221 7.961 0.035  131   14 016 00178 00517 00179 0.604 0.017 020497 7.961    0  0.000 0.60373 0.01197
4485-55836-0490 074207.92+192350.19 016 19.312 0.027 19.216 0.012 19.642 0.016 19.902 0.026 20.095 0.109 0.033 014.8 200.6 019.6 DA        020268 00262 7.940 0.041  -22   17 013 00503 00541 00181 0.593 0.019 020268 7.940    0  0.000 0.59274 0.01376
4485-55836-0520 074148.35+200244.38 026 18.361 0.019 18.470 0.013 18.828 0.014 19.151 0.017 19.538 0.060 0.046 026.7 199.9 019.8 DA        023705 00204 7.993 0.028   26   10 023 00669 00417 00141 0.627 0.013 023705 7.993    0  0.000 0.62654 0.00951
4485-55836-0630 074500.54+210431.44 020 18.853 0.013 19.114 0.021 19.114 0.021 19.390 0.022 19.535 0.066 0.050 010.2 199.2 020.9 DA        022116 00328 7.286 0.044    0    0 000 00000 00000 00000 0.000 0.000 022116 7.286    0  0.000 0.37969 0.00671
4485-55836-0828 074907.56+211124.14 017 17.951 0.011 18.695 0.013 18.695 0.013 19.047 0.016 19.258 0.051 0.042 001.3 199.5 021.8 DA        032164 00177 8.268 0.035    0    0 000 00000 00000 00000 0.000 0.000 032164 8.268    0  0.000 0.79170 0.01275
4486-55588-0670 081434.83+204321.30 014 19.303 0.032 19.275 0.027 19.667 0.023 19.940 0.032 20.185 0.098 0.042 025.7 202.3 027.2 DA        023031 00388 7.882 0.051  113   19 012 00723 00631 00288 0.572 0.023 023031 7.882    0  0.000 0.57191 0.01617
4487-55866-0324 080305.23+175912.65 034 18.111 0.019 17.909 0.020 18.166 0.010 18.456 0.016 18.652 0.030 0.021 037.0 204.0 023.7 DA        016819 00084 7.946 0.018   38    6 031 00403 00248 00100 0.588 0.009 016819 7.946    0  0.000 0.58775 0.00623
4487-55866-0408 080115.31+175011.30 020 19.026 0.023 18.927 0.014 19.177 0.017 19.405 0.019 19.693 0.060 0.023 013.1 204.0 023.2 DA        020904 00222 7.720 0.036    5   12 018 03655 00547 00215 0.519 0.009 020904 7.720    0  0.000 0.51927 0.00748
4487-55866-0475 080024.16+183952.08 031 18.279 0.022 18.063 0.017 18.296 0.011 18.540 0.013 18.848 0.032 0.027 031.9 203.1 023.3 DA        015740 00085 8.070 0.018   33    7 027 00014 00229 00090 0.651 0.010 015740 8.070    0  0.000 0.65059 0.00696
4487-55866-0521 075953.17+193931.01 041 17.223 0.018 17.140 0.010 17.474 0.013 17.768 0.013 18.057 0.024 0.033 025.5 202.0 023.6 DA        019305 00079 8.015 0.014   36    5 037 00458 00191 00076 0.629 0.007 019305 8.015    0  0.000 0.62854 0.00503
4487-55866-0724 080414.52+193607.02 037 17.418 0.015 17.563 0.016 17.979 0.012 18.275 0.016 18.637 0.031 0.036 019.4 202.5 024.5 DA        024759 00131 8.365 0.018   92    7 034 00085 00224 00092 0.838 0.011 024759 8.365    0  0.000 0.83774 0.00757
4487-55866-0734 080330.77+193741.30 025 18.656 0.016 18.768 0.012 18.768 0.012 19.068 0.017 19.403 0.051 0.034 011.6 202.4 024.4 DA        017876 00132 7.951 0.026    0    0 000 00000 00000 00000 0.000 0.000 017876 7.951    0  0.000 0.59274 0.00903
4487-55866-0884 080644.92+193427.55 030 17.850 0.015 17.937 0.014 18.359 0.014 18.673 0.015 19.009 0.047 0.032 021.8 202.8 025.0 DA        026023 00186 7.934 0.027   90    9 026 00520 00382 00161 0.603 0.013 026023 7.934    0  0.000 0.60277 0.00884
4487-55866-0982 080921.89+192400.04 048 15.862 0.011 16.859 0.010 16.859 0.010 17.252 0.011 17.580 0.020 0.033 007.5 203.2 025.6 DAO       083860 03000 7.530 0.300    0    0 000 00000 00000 00000 0.000 0.000 083860 7.530    0  0.000 0.59075 0.04319
4489-55545-0028 083703.78+175247.36 010 20.479 0.050 19.921 0.023 19.909 0.034 19.912 0.029 19.930 0.087 0.032 020.6 207.6 031.1 DA        007914 00074 7.801 0.135   -9   13 009 00169 00255 00131 0.507 0.057 007907 7.628   -7 -0.173 0.43015 0.03964
4489-55545-0296 083200.78+172628.51 037 17.597 0.027 17.914 0.015 18.359 0.021 18.553 0.024 18.575 0.033 0.026 019.3 207.5 029.8 DA+M      038848 00274 7.579 0.033    0    0 000 00000 00000 00000 0.000 0.000 038848 7.579    0  0.000 0.52233 0.00053
4489-55545-0458 082708.67+173120.68 037 17.853 0.018 17.959 0.015 17.959 0.015 18.141 0.016 18.322 0.028 0.037 013.9 206.9 028.8 DA(He)    016123 00238 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016123 8.000    0  0.000 0.61403 0.32588
4489-55545-0678 083020.35+185814.47 019 18.970 0.024 19.027 0.016 19.392 0.022 19.703 0.027 19.858 0.081 0.029 022.8 205.7 030.0 DAH       023116 00256 8.737 0.034  116   18 016 00061 00297 00148 1.040 0.018 023116 8.737    0  0.000 1.04144 0.01164
4490-55629-0286 075338.18+164441.01 007 20.510 0.051 19.914 0.023 19.641 0.017 19.504 0.021 19.430 0.057 0.036 028.4 204.3 021.1 DA        006473 00128 7.792 0.250   11   21 007 00007 00167 00060 0.496 0.114 006472 7.769   -1 -0.023 0.48475 0.07895
4490-55629-0710 075329.74+191224.12 017 19.442 0.450 21.664 1.079 21.664 1.079 24.369 0.750 19.446 0.193 0.038 000.0 201.9 022.0 DA        011145 00077 8.229 0.054    0    0 000 00000 00000 00000 0.000 0.000 011061 8.047  -84 -0.182 0.62856 0.02115
4490-55629-0957 075819.23+185706.34 041 16.889 0.017 17.076 0.013 17.562 0.014 17.928 0.025 18.179 0.024 0.029 014.1 202.6 023.0 DA        027429 00112 7.992 0.018   54    7 037 00341 00266 00104 0.634 0.009 027429 7.992    0  0.000 0.63374 0.00607
4491-55570-0378 082101.50+165744.20 021 19.275 0.025 19.000 0.019 19.311 0.018 19.554 0.030 19.918 0.085 0.025 026.3 206.9 027.2 DA        015942 00139 8.044 0.030   10   12 018 00159 00368 00168 0.637 0.016 015942 8.044    0  0.000 0.63690 0.01123
4491-55570-0672 082124.70+183221.06 013 19.884 0.033 19.426 0.020 19.345 0.020 19.328 0.024 19.454 0.056 0.033 018.5 205.3 027.9 DA        007828 00056 7.935 0.115  -39   10 012 00001 00182 00085 0.560 0.053 007822 7.778   -6 -0.157 0.49498 0.03277
4491-55570-0742 082250.33+184102.90 024 18.618 0.012 18.953 0.018 18.953 0.018 19.246 0.025 19.522 0.059 0.046 006.2 205.3 028.3 DA        020436 00174 7.918 0.028    0    0 000 00000 00000 00000 0.000 0.000 020436 7.918    0  0.000 0.58244 0.00909
4491-55570-0750 082257.56+184400.22 054 16.480 0.018 16.315 0.010 16.620 0.015 16.907 0.021 17.168 0.018 0.046 016.1 205.2 028.3 DA        016874 00049 7.878 0.010   30    3 050 00064 00127 00060 0.554 0.005 016874 7.878    0  0.000 0.55433 0.00337
4491-55570-0752 082236.45+185329.58 013 18.661 0.015 19.181 0.022 19.181 0.022 19.445 0.023 19.656 0.078 0.044 003.4 205.0 028.3 DA        024435 00231 8.258 0.031    0    0 000 00000 00000 00000 0.000 0.000 024435 8.258    0  0.000 0.77642 0.01304
4492-55565-0210 074606.21+163039.36 006 20.520 0.059 20.028 0.027 19.995 0.035 20.023 0.041 19.937 0.092 0.023 000.0 203.8 019.3 DA        007755 00124 7.434 0.281   13   21 005 00317 00324 00107 0.355 0.096 007749 7.253   -6 -0.181 0.29857 0.05449
4492-55565-0256 074547.00+163352.44 008 20.806 0.067 20.299 0.023 20.348 0.028 20.379 0.068 20.134 0.111 0.024 019.5 203.7 019.3 DA        009352 00075 8.525 0.085   89   23 007 00304 00248 00082 0.920 0.053 009298 8.257  -54 -0.268 0.74953 0.03751
4492-55565-0365 074317.86+162630.13 012 20.026 0.041 19.552 0.014 19.753 0.017 19.720 0.020 19.463 0.047 0.028 020.1 203.6 018.7 DA        013421 00333 7.984 0.053    8   19 010 03634 00402 00128 0.600 0.027 013530 7.980  109 -0.004 0.59777 0.01903
4492-55565-0616 074308.78+175447.18 024 19.002 0.024 18.763 0.014 19.016 0.012 19.245 0.016 19.459 0.046 0.030 027.6 202.1 019.3 DA        017767 00138 7.857 0.027  156   10 020 02014 00403 00133 0.547 0.012 017767 7.857    0  0.000 0.54661 0.00867
4492-55565-0646 074311.61+175207.76 019 19.126 0.025 18.883 0.015 19.140 0.012 19.413 0.018 19.592 0.053 0.029 020.9 202.2 019.2 DA        015638 00164 7.899 0.034   76   12 016 00076 00375 00123 0.562 0.016 015638 7.899    0  0.000 0.56160 0.01164
4492-55565-0812 074642.64+180022.72 047 17.390 0.011 17.481 0.012 17.481 0.012 17.727 0.015 18.028 0.031 0.034 000.0 202.4 020.1 DA        016841 00058 8.104 0.012    0    0 000 00000 00000 00000 0.000 0.000 016841 8.104    0  0.000 0.67130 0.00455
4493-55585-0023 081617.38+170142.70 006 20.758 0.068 20.373 0.025 20.326 0.031 20.280 0.044 20.232 0.168 0.036 015.1 206.3 026.2 DA        008331 00106 8.106 0.166   42   23 006 00066 00276 00121 0.656 0.097 008318 7.893  -13 -0.213 0.53917 0.05555
4493-55585-0574 080810.78+172825.20 012 19.685 0.039 19.133 0.019 18.879 0.015 18.934 0.023 18.827 0.040 0.048 078.8 205.1 024.6 DA        006662 00074 7.743 0.149   26   12 011 00256 00129 00053 0.474 0.062 006661 7.704   -1 -0.039 0.45697 0.04593
4493-55585-0880 081453.25+180936.84 019 19.364 0.026 19.156 0.015 19.399 0.035 19.588 0.029 19.950 0.101 0.050 022.3 205.0 026.3 DA        017032 00171 7.987 0.034   33   13 017 00367 00414 00183 0.609 0.017 017032 7.987    0  0.000 0.60941 0.01214
4494-55569-0318 080046.44+162711.56 006 20.958 0.071 20.488 0.024 20.400 0.028 20.436 0.037 20.359 0.135 0.033 011.5 205.4 022.5 DA        007800 00119 7.922 0.243   97   22 005 00120 00295 00113 0.553 0.119 007794 7.768   -6 -0.154 0.49006 0.07565
4494-55569-0450 075659.10+154131.70 033 18.060 0.020 17.891 0.010 18.180 0.010 18.510 0.010 18.700 0.040 0.000 005.0 000.0 000.0 DA        017929 00109 7.998 0.022    0    0 000 00000 00000 00000 0.000 0.000 017929 7.998    0  0.000 0.61683 0.00784
4494-55569-0690 075959.77+165027.96 005 20.494 0.019 19.849 0.021 19.849 0.021 19.762 0.024 19.785 0.090 0.028 060.8 204.9 022.5 DA:       007004 00156 8.213 0.272    0    0 000 00000 00000 00000 0.000 0.000 007002 8.157   -2 -0.056 0.68337 0.11473
4494-55569-0896 080402.39+164231.72 023 18.816 0.028 18.543 0.015 18.826 0.014 19.108 0.018 19.412 0.063 0.029 025.7 205.4 023.4 DA        015535 00144 7.938 0.030   29   11 019 00121 00314 00124 0.581 0.015 015535 7.938    0  0.000 0.58079 0.01037
4495-55566-0106 075601.53+155202.83 023 18.836 0.027 18.799 0.018 19.188 0.017 19.446 0.026 19.620 0.074 0.030 038.4 205.4 021.3 DA        022225 00205 7.895 0.029   58   11 021 00973 00498 00180 0.576 0.013 022225 7.895    0  0.000 0.57587 0.00926
4495-55566-0435 074907.49+154534.07 019 19.218 0.028 19.263 0.018 19.609 0.022 19.946 0.026 20.342 0.115 0.028 018.7 204.8 019.7 DAH       022293 00240 8.062 0.033   59   14 017 00360 00546 00184 0.659 0.017 022293 8.062    0  0.000 0.65934 0.01193
4495-55566-0505 074709.73+162109.86 014 19.478 0.032 19.013 0.017 18.891 0.014 18.900 0.014 18.914 0.037 0.024 080.9 204.1 019.5 DA        007309 00055 8.054 0.107   14   10 013 00299 00124 00041 0.624 0.061 007307 7.961   -2 -0.093 0.57259 0.03860
4495-55566-0562 074939.31+162235.48 008 20.778 0.069 20.185 0.024 20.311 0.029 20.294 0.034 19.871 0.081 0.027 026.8 204.3 020.1 DA        011496 00160 7.690 0.131  -62   28 007 02669 00553 00190 0.470 0.052 011433 7.611  -63 -0.079 0.43893 0.03645
4495-55566-0700 075235.28+160913.09 025 17.731 0.017 18.167 0.014 18.702 0.013 19.060 0.016 19.450 0.053 0.023 013.1 204.8 020.6 DA        070296 02016 7.610 0.158    0    0 000 00000 00000 00000 0.000 0.000 070296 7.610    0  0.026 0.00000 0.00000
4495-55566-0776 075349.36+161226.36 026 18.593 0.021 18.411 0.018 18.808 0.014 19.074 0.019 19.322 0.052 0.036 013.6 204.9 020.9 DA        018838 00159 7.498 0.028   72    9 023 00343 00474 00169 0.429 0.009 018838 7.498    0  0.000 0.42865 0.00672
4495-55566-0838 075455.51+164217.02 031 18.440 0.022 18.140 0.015 18.404 0.011 18.703 0.027 18.939 0.035 0.031 020.6 204.5 021.4 DA        015397 00087 7.825 0.020  -11    7 027 00260 00278 00101 0.526 0.006 015397 7.825    0  0.000 0.52614 0.00448
4496-55544-0048 083459.08+152110.83 017 19.337 0.025 19.186 0.022 19.567 0.022 19.850 0.029 20.033 0.088 0.024 024.5 210.1 029.7 DA        018508 00226 7.510 0.040  -41   14 014 00409 00658 00326 0.432 0.014 018508 7.510    0  0.000 0.43161 0.00971
4496-55544-0082 083320.07+150559.45 011 20.695 0.059 20.095 0.023 19.891 0.024 19.783 0.025 19.837 0.073 0.037 025.7 210.1 029.2 DA        006846 00074 7.419 0.202  113   12 010 00026 00252 00123 0.345 0.069 006844 7.337   -2 -0.082 0.32035 0.04392
4496-55544-0146 083219.95+153727.93 026 18.287 0.027 18.763 0.019 19.271 0.027 19.611 0.039 19.895 0.104 0.025 011.9 209.5 029.2 DA        058815 01149 7.768 0.077  -13   32 023 05080 01195 00583 0.604 0.024 058815 7.768    0  0.000 0.60427 0.01666
4496-55544-0164 083052.11+151021.06 028 18.321 0.024 18.478 0.022 18.844 0.017 19.150 0.026 19.403 0.066 0.029 022.5 209.8 028.7 DA        023615 00161 9.018 0.022  142   12 025 00044 00184 00088 1.176 0.009 023615 9.018    0  0.000 1.17608 0.00637
4496-55544-0406 082628.10+145558.22 012 18.303 0.016 19.012 0.015 19.012 0.015 19.360 0.026 19.714 0.074 0.036 006.7 209.6 027.6 DA        033888 00186 7.974 0.041    0    0 000 00000 00000 00000 0.000 0.000 033888 7.974    0  0.000 0.63757 0.01348
4496-55544-0637 082717.14+163250.40 036 18.001 0.018 17.800 0.013 18.105 0.011 18.395 0.019 18.710 0.034 0.033 019.9 208.0 028.4 DA        017183 00077 8.002 0.016   36    6 032 00131 00234 00111 0.617 0.008 017183 8.002    0  0.000 0.61729 0.00568
4496-55544-0778 083012.77+160933.84 022 18.959 0.023 19.158 0.021 19.158 0.021 19.434 0.021 19.713 0.068 0.022 007.2 208.7 028.9 DA        018018 00148 8.375 0.028    0    0 000 00000 00000 00000 0.000 0.000 018018 8.375    0  0.000 0.83542 0.01213
4496-55544-0796 083027.06+165435.67 024 18.428 0.021 18.489 0.019 18.830 0.016 19.101 0.021 19.351 0.055 0.028 016.1 207.9 029.3 DA        023827 00219 7.952 0.030   81   11 021 01621 00432 00211 0.607 0.014 023827 7.952    0  0.000 0.60676 0.00998
4497-55564-0156 074559.54+153009.04 009 20.617 0.059 20.135 0.019 19.989 0.021 19.994 0.024 19.906 0.071 0.022 026.2 204.8 018.9 DA        007571 00083 7.874 0.178  -14   15 008 00055 00244 00079 0.528 0.083 007567 7.744   -4 -0.130 0.47804 0.05305
4497-55564-0187 074542.99+150755.91 056 16.112 0.014 16.403 0.013 16.881 0.013 17.213 0.012 17.545 0.018 0.027 034.1 205.1 018.7 DA        031855 00063 7.958 0.016   62    6 053 00887 00235 00075 0.626 0.007 031855 7.958    0  0.000 0.62608 0.00526
4497-55564-0206 074507.12+143228.68 027 18.443 0.019 18.745 0.010 18.745 0.010 19.034 0.015 19.331 0.046 0.032 006.3 205.6 018.3 DA        020794 00152 8.294 0.025    0    0 000 00000 00000 00000 0.000 0.000 020794 8.294    0  0.000 0.79060 0.00950
4497-55564-0228 074424.50+152600.37 009 20.718 0.067 20.173 0.025 20.089 0.023 20.090 0.032 20.272 0.115 0.024 000.0 204.7 018.5 DA        007826 00090 8.552 0.140   53   18 008 00016 00167 00052 0.935 0.081 007821 8.409   -5 -0.143 0.84434 0.06246
4497-55564-0293 074332.45+144103.55 023 18.878 0.013 19.253 0.014 19.253 0.014 19.506 0.019 19.771 0.063 0.038 003.6 205.3 018.0 DA        021327 00206 7.954 0.031    0    0 000 00000 00000 00000 0.000 0.000 021327 7.954    0  0.000 0.60208 0.01051
4497-55564-0296 074401.85+145346.81 043 17.290 0.014 17.329 0.013 17.665 0.013 17.961 0.012 18.277 0.027 0.032 018.0 205.2 018.2 DA        021574 00102 8.117 0.015   48    6 039 00594 00212 00066 0.687 0.008 021574 8.117    0  0.000 0.68724 0.00586
4497-55564-0432 074122.27+153919.33 055 16.781 0.014 16.636 0.018 16.953 0.021 17.224 0.015 17.474 0.020 0.032 061.3 204.1 018.0 DA        017702 00050 7.926 0.010   16    3 051 00509 00149 00046 0.580 0.005 017702 7.926    0  0.000 0.57997 0.00332
4497-55564-0518 073918.86+155035.17 042 17.127 0.018 17.034 0.012 17.370 0.015 17.639 0.019 17.971 0.023 0.031 027.3 203.8 017.6 DA        018687 00082 7.974 0.015   47    5 037 00085 00183 00055 0.606 0.007 018687 7.974    0  0.000 0.60631 0.00529
4497-55564-0776 074402.42+155112.87 027 18.529 0.019 18.431 0.017 18.785 0.012 19.049 0.020 19.276 0.050 0.023 014.2 204.2 018.6 DA        019800 00137 8.020 0.023   73    9 024 00457 00353 00112 0.632 0.012 019800 8.020    0  0.000 0.63225 0.00821
4497-55564-0928 074816.74+161200.90 015 18.026 0.018 18.805 0.013 18.805 0.013 19.175 0.021 19.503 0.061 0.029 008.7 204.3 019.7 DA        040539 00545 7.507 0.051    0    0 000 00000 00000 00000 0.000 0.000 040539 7.507    0  0.000 0.52120 0.00537
4498-55615-0046 082254.82+143636.39 008 20.672 0.054 20.116 0.025 19.951 0.025 19.928 0.029 19.963 0.091 0.033 016.2 209.5 026.7 DA        007814 00093 7.853 0.210   66   19 007 00295 00254 00114 0.524 0.097 007808 7.694   -6 -0.159 0.45777 0.06034
4498-55615-0140 082145.67+150427.44 023 18.382 0.019 18.434 0.018 18.835 0.013 19.178 0.019 19.488 0.072 0.033 011.6 208.9 026.7 DA        024501 00239 7.987 0.032   -5   12 021 00055 00432 00194 0.625 0.015 024501 7.987    0  0.000 0.62521 0.01075
4498-55615-0188 082023.52+143033.91 029 18.067 0.018 17.969 0.013 18.298 0.014 18.601 0.019 18.856 0.041 0.032 027.2 209.4 026.1 DA        018891 00119 8.123 0.021   83    9 026 00004 00252 00110 0.686 0.012 018891 8.123    0  0.000 0.68564 0.00832
4498-55615-0196 082007.17+145349.37 008 20.839 0.062 20.376 0.022 20.283 0.026 20.258 0.038 20.377 0.158 0.028 026.6 208.9 026.2 DA        007257 00100 7.907 0.212   63   19 007 00483 00249 00109 0.543 0.103 007255 7.814   -2 -0.093 0.51087 0.06801
4498-55615-0212 082053.82+152313.20 044 17.178 0.014 17.056 0.013 17.176 0.010 17.299 0.018 17.520 0.020 0.029 057.4 208.5 026.6 DA(He)    014737 00175 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014737 8.000    0  0.000 0.61113 0.32680
4498-55615-0416 081645.51+153501.00 017 19.343 0.015 19.597 0.019 19.597 0.019 19.927 0.030 20.227 0.116 0.034 003.5 207.9 025.7 DA        019947 00212 8.000 0.036    0    0 000 00000 00000 00000 0.000 0.000 019947 8.000    0  0.000 0.62212 0.01265
4498-55615-0496 081348.23+152940.27 010 20.415 0.017 20.042 0.022 20.042 0.022 19.983 0.027 19.600 0.068 0.026 011.1 207.7 025.1 DA        010951 00114 8.036 0.089    0    0 000 00000 00000 00000 0.000 0.000 010851 7.843 -100 -0.193 0.52437 0.02525
4498-55615-0566 081506.96+155713.38 016 19.480 0.035 19.192 0.016 19.483 0.017 19.684 0.024 19.843 0.084 0.028 027.5 207.3 025.5 DA        014146 00248 8.510 0.041  109   18 013 00468 00258 00111 0.915 0.025 014193 8.508   47 -0.002 0.91351 0.01766
4498-55615-0568 081505.31+160727.94 011 20.061 0.038 19.632 0.017 19.837 0.021 19.745 0.027 19.376 0.059 0.028 026.4 207.2 025.6 DA        012930 00234 8.147 0.066   48   22 009 03523 00358 00155 0.689 0.036 013038 8.108  108 -0.039 0.66672 0.02645
4498-55615-0667 081721.55+164710.16 031 17.801 0.022 17.910 0.013 18.321 0.017 18.617 0.192 18.973 0.055 0.028 018.4 206.7 026.3 DA        026033 00156 7.916 0.023   18    8 029 00317 00382 00169 0.594 0.011 026033 7.916    0  0.000 0.59420 0.00744
4498-55615-0974 082421.48+161140.52 006 21.074 0.067 20.566 0.028 20.358 0.025 20.361 0.036 20.364 0.128 0.027 000.0 208.0 027.7 DA        007264 00138 7.918 0.280    6   25 005 00049 00263 00122 0.549 0.138 007262 7.824   -2 -0.094 0.51624 0.09227
4498-55615-0992 082454.05+161345.75 009 20.476 0.045 20.002 0.017 19.911 0.022 20.026 0.028 19.970 0.086 0.028 037.9 208.1 027.8 DA        008024 00082 8.021 0.155   10   16 008 00196 00235 00110 0.607 0.086 008016 7.844   -8 -0.177 0.52274 0.04880
4499-55572-0142 081141.77+145020.03 037 17.703 0.018 17.581 0.010 17.891 0.014 18.154 0.015 18.454 0.029 0.027 018.3 208.1 024.3 DA        018067 00082 8.561 0.015   86    7 033 00254 00146 00060 0.950 0.009 018067 8.561    0  0.000 0.94971 0.00643
4499-55572-0192 081121.10+150440.91 018 18.693 0.018 19.580 0.020 19.580 0.020 19.899 0.031 20.211 0.104 0.032 003.0 207.8 024.3 DA        097818 05566 7.760 0.173    0    0 000 00000 00000 00000 0.000 0.000 097818 7.760    0  0.000 0.67100 0.03800
4499-55572-0420 080700.43+143731.15 019 18.442 0.015 19.274 0.016 19.274 0.016 19.580 0.024 20.132 0.105 0.029 010.3 207.8 023.2 DA        042984 00765 7.944 0.080    0    0 000 00000 00000 00000 0.000 0.000 042984 7.944    0  0.000 0.64111 0.02377
4499-55572-0560 080446.48+160728.81 011 19.448 0.018 19.526 0.019 19.526 0.019 19.779 0.028 20.143 0.143 0.022 012.6 206.1 023.3 DA        017990 00378 7.816 0.072    0    0 000 00000 00000 00000 0.000 0.000 017990 7.816    0  0.000 0.52892 0.01672
4499-55572-0840 081113.24+155338.97 020 18.736 0.023 18.615 0.017 18.986 0.017 19.213 0.018 19.343 0.052 0.053 032.6 207.0 024.6 DA        019161 00198 7.966 0.035   52   13 017 00062 00373 00155 0.603 0.017 019161 7.966    0  0.000 0.60324 0.01214
4500-55543-0808 083925.61+150152.22 007 20.932 0.077 20.369 0.028 20.374 0.050 20.427 0.084 20.533 0.201 0.025 000.0 210.9 030.6 DA        008103 00101 8.072 0.187   32   20 006 00684 00275 00140 0.636 0.107 008094 7.887   -9 -0.185 0.53556 0.06278
4501-55590-0294 075927.51+132253.22 024 17.898 0.018 18.477 0.020 18.477 0.020 18.834 0.023 19.013 0.052 0.026 010.4 208.2 021.0 DA        027277 00185 8.048 0.030    0    0 000 00000 00000 00000 0.000 0.000 027277 8.048    0  0.000 0.66165 0.01057
4501-55590-0348 075815.98+135514.52 022 18.492 0.013 18.770 0.014 18.770 0.014 18.988 0.018 19.298 0.051 0.027 005.4 207.6 021.0 DA        019084 00160 7.967 0.029    0    0 000 00000 00000 00000 0.000 0.000 019084 7.967    0  0.000 0.60358 0.01009
4501-55590-0826 080056.89+144041.23 017 19.112 0.014 19.267 0.019 19.267 0.019 19.533 0.024 19.801 0.076 0.022 007.5 207.1 021.9 DA        018663 00211 8.095 0.039    0    0 000 00000 00000 00000 0.000 0.000 018663 8.095    0  0.000 0.66976 0.01487
4501-55590-0896 080258.00+143752.83 018 18.476 0.018 18.405 0.021 18.720 0.017 19.029 0.021 19.355 0.056 0.024 035.7 207.4 022.3 DA        019177 00209 8.007 0.037   47   14 016 00032 00339 00128 0.624 0.019 019177 8.007    0  0.000 0.62409 0.01311
4502-55569-0236 075052.61+135622.57 036 17.763 0.018 17.810 0.014 18.195 0.012 18.474 0.018 18.807 0.039 0.027 017.5 206.8 019.4 DA        022486 00125 7.884 0.017   20    6 033 00338 00326 00108 0.572 0.008 022486 7.884    0  0.000 0.57156 0.00538
4502-55569-0336 074927.92+132107.88 030 17.752 0.018 18.093 0.010 18.561 0.011 18.934 0.014 19.281 0.049 0.028 021.2 207.2 018.8 DA        033952 00150 7.919 0.033   55   14 028 00967 00551 00177 0.613 0.015 033952 7.919    0  0.000 0.61252 0.01032
4502-55569-0552 074712.01+150732.09 014 19.115 0.025 19.731 0.023 19.731 0.023 19.954 0.026 20.442 0.119 0.029 003.4 205.3 019.0 DA        024722 00377 8.216 0.051    0    0 000 00000 00000 00000 0.000 0.000 024722 8.216    0  0.000 0.74746 0.02301
4502-55569-0618 074803.65+140558.67 017 18.644 0.016 19.416 0.024 19.416 0.024 19.740 0.026 20.007 1.074 0.035 004.4 206.3 018.8 DA        043398 00833 7.726 0.088    0    0 000 00000 00000 00000 0.000 0.000 043398 7.726    0  0.000 0.55477 0.02084
4503-55563-0052 083149.15+131551.90 020 19.059 0.025 18.962 0.018 19.269 0.018 19.586 0.025 19.882 0.071 0.044 023.4 211.9 028.2 DA        019035 00200 7.957 0.035  -26   14 017 00727 00432 00204 0.598 0.017 019035 7.957    0  0.000 0.59838 0.01207
4503-55563-0062 083121.31+133211.19 007 20.951 0.074 20.382 0.024 20.215 0.026 20.214 0.035 20.105 0.101 0.040 006.8 211.6 028.2 DA        006522 00156 8.266 0.263   -6   30 006 00663 00160 00075 0.751 0.163 006521 8.248   -1 -0.018 0.73700 0.11464
4503-55563-0096 083132.76+132243.66 063 16.184 0.016 15.902 0.014 16.208 0.013 16.473 0.012 16.757 0.019 0.042 056.5 211.7 028.2 DA        015576 00041 7.898 0.009   19    3 058 00046 00098 00046 0.561 0.004 015576 7.898    0  0.000 0.56093 0.00318
4503-55563-0334 082650.72+132115.09 024 18.621 0.021 18.721 0.014 19.098 0.021 19.413 0.022 19.700 0.081 0.038 026.0 211.2 027.1 DA        022993 00205 7.961 0.030   85   11 021 00110 00461 00210 0.609 0.014 022993 7.961    0  0.000 0.60943 0.01011
4503-55563-0396 082504.53+134848.28 022 18.905 0.032 18.858 0.031 19.147 0.023 19.458 0.022 19.903 0.100 0.038 019.7 210.6 026.9 DA        020185 00176 8.035 0.028   51   12 019 00083 00412 00186 0.641 0.014 020185 8.035    0  0.000 0.64065 0.01013
4503-55563-0688 082556.86+142141.91 008 20.744 0.082 19.988 0.025 19.950 0.023 19.940 0.028 19.880 0.095 0.043 030.5 210.1 027.3 DA        007788 00088 8.307 0.169   55   18 007 00013 00183 00083 0.781 0.107 007783 8.167   -5 -0.140 0.69131 0.07216
4503-55563-0795 082755.42+145304.20 006 20.932 0.070 20.457 0.027 20.307 0.026 20.298 0.038 20.231 0.121 0.036 038.7 209.8 027.9 DA:       007208 00151 8.255 0.259    4   27 005 00171 00199 00093 0.744 0.159 007206 8.179   -2 -0.076 0.69763 0.11032
4503-55563-0900 083049.16+140244.68 008 20.602 0.066 20.040 0.021 20.083 0.025 20.046 0.031 19.861 0.085 0.051 017.5 211.0 028.3 DA        011306 00161 7.396 0.148   49   25 007 02415 00581 00275 0.361 0.044 011174 7.336 -132 -0.060 0.34239 0.02987
4504-55571-0040 082125.55+131424.41 013 19.896 0.042 19.445 0.016 19.364 0.020 19.429 0.021 19.436 0.060 0.029 016.1 210.8 025.8 DA        008894 00049 8.213 0.062    6   12 011 00377 00189 00082 0.718 0.040 008863 7.947  -31 -0.266 0.56946 0.02325
4504-55571-0106 082009.57+124941.81 018 19.288 0.020 19.435 0.017 19.435 0.017 19.749 0.025 20.086 0.110 0.021 005.6 211.0 025.4 DA        018697 00189 8.006 0.035    0    0 000 00000 00000 00000 0.000 0.000 018697 8.006    0  0.000 0.62255 0.01245
4504-55571-0130 081857.47+120251.94 020 19.226 0.026 18.956 0.015 19.214 0.017 19.500 0.019 19.737 0.075 0.026 023.8 211.7 024.8 DA        015857 00149 8.065 0.032   55   13 017 00033 00351 00147 0.648 0.017 015857 8.065    0  0.000 0.64804 0.01210
4504-55571-0146 081907.37+125455.72 027 18.482 0.020 18.599 0.015 18.999 0.015 19.299 0.025 19.726 0.083 0.019 029.9 210.8 025.2 DA        025477 00199 8.057 0.025   71   10 024 00580 00463 00197 0.663 0.013 025477 8.057    0  0.000 0.66279 0.00884
4504-55571-0170 081807.83+122304.47 012 20.442 0.048 19.876 0.018 19.730 0.019 19.710 0.023 19.726 0.066 0.024 029.9 211.3 024.8 DA        007131 00069 7.107 0.201   31   11 010 00146 00306 00128 0.258 0.046 007129 6.950   -2 -0.157 0.22750 0.02563
4504-55571-0260 081647.42+123857.02 021 19.061 0.026 18.826 0.012 19.134 0.017 19.411 0.022 19.596 0.067 0.025 020.7 210.9 024.6 DA        016607 00133 8.009 0.028   48   12 019 00090 00362 00150 0.620 0.014 016607 8.009    0  0.000 0.61968 0.01017
4504-55571-0318 081618.18+131620.28 059 16.340 0.018 16.815 0.016 17.286 0.013 17.687 0.016 18.015 0.025 0.017 037.5 210.2 024.7 DAO       065773 00800 7.038 0.045  169   12 055 04582 00994 00415 0.487 0.010 065773 7.038    0  0.000 0.48721 0.00683
4504-55571-0414 081409.65+121814.01 026 18.684 0.022 18.576 0.015 18.907 0.017 19.188 0.022 19.468 0.071 0.024 012.3 210.9 023.8 DA        017628 00119 8.001 0.024   33   10 022 00434 00342 00138 0.618 0.012 017628 8.001    0  0.000 0.61772 0.00860
4504-55571-0556 081305.54+140317.33 064 16.071 0.018 16.119 0.018 16.441 0.014 16.713 0.015 17.045 0.021 0.023 044.0 209.0 024.3 DA        020846 00054 8.390 0.009   99    3 060 00436 00096 00039 0.848 0.005 020846 8.390    0  0.000 0.84771 0.00378
4504-55571-0743 081709.71+143922.93 016 18.312 0.018 18.710 0.014 19.207 0.017 19.519 0.022 19.853 0.096 0.026 015.7 208.9 025.5 DA        052453 01926 7.218 0.113  -65   40 014 07421 01740 00749 0.499 0.023 052453 7.218    0  0.000 0.49886 0.01593
4505-55603-0004 081153.21+123010.73 007 20.986 0.029 20.183 0.024 20.183 0.024 20.102 0.032 19.909 0.120 0.027 000.0 210.5 023.4 DA        006345 00141 8.295 0.238    0    0 000 00000 00000 00000 0.000 0.000 006344 8.285   -1 -0.010 0.76524 0.10510
4505-55603-0185 080730.55+121827.43 055 16.846 0.016 17.334 0.016 17.847 0.009 18.171 0.017 18.554 0.034 0.021 013.1 210.2 022.4 DAO       066071 00732 7.893 0.042    0    0 000 00000 00000 00000 0.000 0.000 066071 7.893    0  0.000 0.66223 0.01017
4505-55603-0384 080359.94+122943.91 055 17.235 0.019 17.258 0.014 17.540 0.013 17.826 0.017 18.072 0.025 0.021 017.8 209.6 021.7 DAH       019912 00369 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019912 8.000    0  0.000 0.62204 0.32119
4505-55603-0694 080505.02+132630.57 023 19.043 0.025 18.933 0.018 19.208 0.015 19.509 0.021 19.797 0.073 0.030 017.6 208.8 022.3 DA        017700 00144 8.457 0.027  121   13 020 00308 00287 00109 0.886 0.016 017700 8.457    0  0.000 0.88575 0.01141
4505-55603-0724 080508.87+132839.32 006 21.145 0.074 20.585 0.026 20.528 0.030 20.657 0.042 20.608 0.140 0.029 000.0 208.8 022.3 DA        008453 00129 8.601 0.187  -11   29 005 00027 00221 00083 0.966 0.106 008438 8.377  -15 -0.224 0.82456 0.08348
4505-55603-0744 080623.51+142315.74 026 18.324 0.022 18.487 0.017 18.909 0.017 19.268 0.020 19.537 0.065 0.035 034.5 208.0 023.0 DA        031274 00150 7.762 0.035   89   13 023 03084 00668 00261 0.539 0.013 031274 7.762    0  0.000 0.53908 0.00942
4505-55603-0877 080758.75+134419.10 040 17.493 0.015 18.347 0.014 18.347 0.014 18.688 0.015 19.037 0.049 0.022 000.7 208.8 023.1 DA        035417 00150 8.357 0.026    0    0 000 00000 00000 00000 0.000 0.000 035417 8.357    0  0.000 0.84649 0.01069
4505-55603-0987 081216.24+131708.28 016 19.282 0.026 19.195 0.019 19.497 0.020 19.789 0.027 20.031 0.101 0.023 011.0 209.7 023.8 DAH       017751 00251 7.815 0.046   27   17 013 00247 00509 00205 0.528 0.013 017751 7.815    0  0.000 0.52789 0.01033
4505-55603-0997 081207.52+125707.70 031 17.725 0.018 18.609 0.014 18.609 0.014 18.957 0.020 19.310 0.053 0.020 007.1 210.0 023.7 DA        044694 00496 7.484 0.053    0    0 000 00000 00000 00000 0.000 0.000 044694 7.484    0  0.000 0.52197 0.00056
4506-55568-0253 075726.87+112416.12 027 17.972 0.016 18.326 0.014 18.815 0.014 19.174 0.015 19.446 0.055 0.020 015.7 209.9 019.8 DA        038923 00372 8.206 0.043   56   22 025 00181 00548 00185 0.769 0.026 038923 8.206    0  0.000 0.76872 0.01909
4506-55568-0774 075757.09+124112.66 032 17.493 0.016 18.401 0.013 18.401 0.013 18.738 0.024 19.175 0.045 0.026 006.6 208.8 020.4 DA        059831 00936 7.732 0.065    0    0 000 00000 00000 00000 0.000 0.000 059831 7.732    0  0.000 0.59448 0.01333
4507-55564-0804 083531.25+123759.29 006 21.069 0.079 20.347 0.021 20.203 0.027 20.211 0.031 20.105 0.094 0.038 034.7 213.0 028.7 DA        006964 00151 8.670 0.264   78   35 005 00281 00131 00063 0.998 0.146 006962 8.618   -2 -0.052 0.97551 0.10687
4508-55600-0182 082529.13+110413.81 015 18.935 0.024 19.300 0.016 19.764 0.021 20.121 0.030 20.346 0.120 0.054 028.9 213.4 025.8 DA        033374 00316 9.000 0.064   29   42 013 00732 00371 00161 1.171 0.026 033374 9.000    0  0.000 1.17133 0.01865
4508-55600-0386 082134.25+110311.38 008 20.841 0.066 20.256 0.021 20.093 0.026 20.151 0.030 20.046 0.088 0.025 031.7 213.0 025.0 DA        007334 00104 7.995 0.211   45   18 007 00067 00227 00096 0.591 0.108 007331 7.897   -3 -0.098 0.53828 0.07229
4508-55600-0503 081806.88+121155.38 037 16.914 0.021 17.203 0.015 17.655 0.014 18.025 0.018 18.360 0.028 0.025 020.2 211.5 024.7 DA        032050 00126 8.212 0.025  103   11 034 00324 00280 00117 0.760 0.017 032050 8.212    0  0.000 0.75953 0.01238
4508-55600-0814 082511.90+115236.44 013 18.705 0.018 19.157 0.015 19.157 0.015 19.471 0.020 19.748 0.075 0.046 009.6 212.6 026.1 DA        027769 00350 6.772 0.053    0    0 000 00000 00000 00000 0.000 0.000 027769 6.772    0  0.000 0.25657 0.00318
4508-55600-0821 082503.77+130520.66 015 19.068 0.034 19.019 0.015 19.380 0.017 19.482 0.024 19.392 0.062 0.030 014.4 211.3 026.6 DA        023776 00421 7.283 0.055   46   16 013 00000 00886 00397 0.383 0.018 023776 7.283    0  0.000 0.38334 0.00903
4508-55600-0948 082819.57+122919.44 014 19.027 0.029 19.300 0.017 19.718 0.029 20.138 0.033 20.226 0.116 0.027 017.0 212.3 027.1 DA        033860 00355 7.709 0.076   79   31 012 02121 01113 00507 0.526 0.016 033860 7.709    0  0.000 0.52571 0.01409
4509-55574-0756 081354.10+120220.55 008 20.628 0.057 20.242 0.023 20.131 0.026 20.150 0.034 19.977 0.091 0.027 026.1 211.1 023.7 DA        007879 00102 8.198 0.190  123   19 007 00035 00221 00089 0.710 0.115 007873 8.044   -6 -0.154 0.61973 0.07284
4510-55559-0188 080542.65+100911.47 007 21.005 0.065 20.411 0.025 20.331 0.025 20.273 0.028 20.284 0.096 0.018 025.6 212.1 021.1 DA        007522 00103 8.027 0.214  -59   20 006 00036 00253 00091 0.610 0.111 007519 7.909   -3 -0.118 0.54498 0.07401
4511-55602-0528 075002.57+110137.42 007 20.582 0.058 20.038 0.018 19.902 0.021 19.877 0.029 19.835 0.074 0.024 036.1 209.5 017.9 DA        007157 00115 8.110 0.225   90   21 007 00168 00182 00056 0.656 0.132 007155 8.036   -2 -0.074 0.61348 0.08507
4526-55559-0004 081125.71+440944.63 018 19.402 0.032 18.908 0.022 18.855 0.020 18.844 0.019 19.001 0.047 0.039 021.6 175.9 032.4 DA        007637 00044 7.718 0.105  -32    7 016 00285 00158 00085 0.467 0.048 007633 7.571   -4 -0.147 0.40365 0.02989
4526-55559-0116 080743.57+442148.04 024 19.159 0.025 18.648 0.012 18.577 0.014 18.588 0.014 18.614 0.033 0.038 038.5 175.6 031.8 DA        007636 00031 7.777 0.073  100    5 021 00192 00135 00071 0.494 0.031 007632 7.634   -4 -0.143 0.43165 0.02211
4526-55559-0270 080254.16+440945.20 033 18.330 0.020 18.104 0.023 18.369 0.020 18.593 0.026 18.916 0.046 0.032 026.7 175.7 030.9 DA        015085 00176 8.438 0.018    4    8 024 00322 00173 00089 0.872 0.011 015085 8.438    0  0.000 0.87152 0.00800
4526-55559-0314 080144.01+442129.63 007 20.806 0.025 20.041 0.024 20.041 0.024 20.005 0.029 19.952 0.092 0.032 018.9 175.4 030.7 DA        006790 00143 8.614 0.215    0    0 000 00000 00000 00000 0.000 0.000 006789 8.577   -1 -0.037 0.94999 0.08841
4527-55590-0174 080746.80+494106.44 011 20.480 0.064 20.024 0.034 19.953 0.071 20.035 0.113 20.177 0.155 0.039 022.2 169.3 032.4 DA        009546 00066 8.321 0.086  -11   18 009 00570 00255 00137 0.792 0.056 009480 8.056  -66 -0.265 0.63018 0.03406
4529-55563-0484 080425.34+535241.38 007 20.842 0.069 20.365 0.025 20.404 0.032 20.447 0.043 20.558 0.181 0.031 025.0 164.3 032.2 DA        009517 00379 7.857 0.456    0    0 000 00000 00000 00000 0.000 0.000 009443 7.590  -74 -0.267 0.42036 0.12325
4529-55563-0524 080554.40+544338.06 009 20.441 0.051 19.978 0.021 20.039 0.022 19.823 0.024 19.261 0.050 0.038 034.8 163.4 032.4 DA+M5     012012 00230 8.105 0.102    0    0 000 00000 00000 00000 0.000 0.000 012042 8.008   30 -0.097 0.60965 0.03858
4529-55563-0828 081501.10+544554.92 010 20.350 0.052 19.791 0.022 19.567 0.025 19.485 0.022 19.481 0.069 0.037 023.5 163.3 033.8 DA        006519 00089 7.526 0.207   12   14 009 00250 00189 00105 0.380 0.078 006518 7.488   -1 -0.038 0.36707 0.05427
4530-55564-0010 015843.85+095147.95 012 20.288 0.057 19.914 0.020 20.011 0.026 19.790 0.031 19.333 0.062 0.070 014.5 149.0 -49.6 DA+M      014305 00251 7.834 0.055    0    0 000 00000 00000 00000 0.000 0.000 014362 7.835   57  0.001 0.52784 0.01303
4530-55564-0498 014803.58+092903.55 008 21.293 0.137 20.547 0.031 20.439 0.048 20.466 0.066 21.243 0.453 0.055 028.7 145.4 -50.9 DA        009274 00086 8.311 0.128   89   24 007 00870 00292 00226 0.786 0.080 009224 8.041  -50 -0.270 0.62109 0.05066
4531-55563-0246 015709.42+071010.42 010 20.896 0.021 19.935 0.026 19.935 0.026 19.951 0.026 19.938 0.088 0.053 000.0 150.2 -52.2 DA        006482 00095 8.033 0.176    0    0 000 00000 00000 00000 0.000 0.000 006481 8.015   -1 -0.018 0.59960 0.06505
4533-55855-0312 000947.89+061930.94 009 20.989 0.068 20.506 0.036 20.558 0.034 20.619 0.042 20.508 0.111 0.049 013.1 104.7 -55.1 DA        011504 00170 8.276 0.082   46   26 008 01865 00414 00339 0.769 0.052 011457 8.126  -47 -0.150 0.67388 0.03190
4533-55855-0362 000927.83+065233.20 006 21.282 0.107 20.786 0.029 20.577 0.040 20.549 0.046 20.719 0.167 0.079 000.0 104.8 -54.5 DA        006809 00127 7.491 0.346    3   21 006 00282 00302 00246 0.370 0.128 006808 7.420   -1 -0.071 0.34508 0.08424
4534-55863-0066 000933.32+082857.13 020 19.676 0.037 19.221 0.020 19.305 0.017 19.396 0.021 19.603 0.061 0.158 051.5 105.6 -53.0 DA        010514 00048 8.416 0.044   38   11 017 00728 00179 00143 0.852 0.028 010403 8.153 -111 -0.263 0.68777 0.01761
4534-55863-0088 000835.10+075324.53 032 18.346 0.018 18.333 0.022 18.588 0.019 18.841 0.026 19.161 0.057 0.127 028.4 104.9 -53.5 DA        026718 00164 7.958 0.024   25    8 028 02442 00381 00307 0.616 0.011 026718 7.958    0  0.000 0.61574 0.00790
4534-55863-0132 000746.92+082236.08 053 17.198 0.021 16.962 0.017 17.244 0.012 17.508 0.013 17.769 0.019 0.154 082.1 104.8 -53.0 DA        016144 00051 7.999 0.011   25    4 049 00618 00142 00113 0.614 0.006 016144 7.999    0  0.000 0.61357 0.00392
4534-55863-0198 000713.35+084631.03 006 21.425 0.145 20.995 0.042 20.742 0.047 20.807 0.069 21.239 0.339 0.095 024.8 104.8 -52.5 DA        008436 00114 8.413 0.169   46   24 006 00291 00261 00207 0.848 0.108 008421 8.190  -15 -0.223 0.70669 0.07226
4534-55863-0248 000603.79+075514.28 038 18.337 0.020 17.996 0.014 17.995 0.014 18.060 0.015 18.135 0.025 0.104 051.4 103.9 -53.3 DAH       010785 00183 9.395 0.191    0    0 000 00000 00000 00000 0.000 0.000 010545 9.155 -240 -0.240 1.22432 0.04708
4534-55863-0466 000106.93+082825.58 019 19.401 0.028 18.946 0.017 18.848 0.015 18.840 0.018 18.922 0.046 0.049 067.1 102.3 -52.4 DA        007542 00039 7.891 0.084   26    7 017 00192 00139 00110 0.536 0.036 007538 7.765   -4 -0.126 0.48760 0.02518
4534-55863-0644 000328.00+091537.11 008 21.014 0.110 20.487 0.033 20.314 0.032 20.227 0.038 20.239 0.158 0.069 084.2 103.6 -51.8 DA        007028 00102 8.043 0.203   41   19 007 00029 00211 00166 0.617 0.107 007026 7.980   -2 -0.063 0.58183 0.07416
4534-55863-0970 000931.97+092335.05 006 21.183 0.084 20.622 0.031 20.298 0.030 20.238 0.037 20.275 0.106 0.124 039.0 106.0 -52.1 DA        006286 00144 7.400 0.350   27   23 006 00236 00239 00189 0.336 0.116 006285 7.375   -1 -0.025 0.32819 0.08110
4535-55860-0039 000544.89+072244.85 017 19.603 0.033 19.237 0.016 19.290 0.023 19.384 0.019 19.519 0.074 0.055 077.9 103.5 -53.8 DA        009815 00045 8.742 0.052   48   13 015 00227 00133 00108 1.035 0.028 009728 8.479  -87 -0.263 0.89107 0.02311
4535-55860-0094 000428.67+062124.80 020 18.946 0.026 19.219 0.018 19.219 0.018 19.492 0.022 19.722 0.060 0.043 009.4 102.5 -54.6 DA        022465 00261 7.894 0.036    0    0 000 00000 00000 00000 0.000 0.000 022465 7.894    0  0.000 0.57597 0.01153
4535-55860-0159 000310.38+071801.11 028 18.124 0.018 18.293 0.019 18.671 0.015 18.958 0.019 19.245 0.055 0.051 039.0 102.5 -53.6 DA        030528 00130 7.944 0.029   64   12 026 03280 00498 00401 0.617 0.013 030528 7.944    0  0.000 0.61690 0.00942
4535-55860-0545 235751.84+083156.78 020 18.974 0.026 18.744 0.020 18.983 0.019 19.234 0.019 19.481 0.073 0.053 034.4 101.1 -52.0 DA        017992 00192 7.909 0.037    9   13 017 01289 00371 00292 0.573 0.018 017992 7.909    0  0.000 0.57263 0.01246
4535-55860-0842 000243.16+073856.25 043 17.657 0.018 17.542 0.011 17.855 0.015 18.114 0.025 18.399 0.027 0.052 023.6 102.5 -53.3 DA        019000 00080 8.005 0.014   85    5 038 00032 00217 00174 0.623 0.007 019000 8.005    0  0.000 0.62268 0.00499
4535-55860-0964 000510.44+074538.72 017 19.575 0.033 19.151 0.022 19.290 0.018 19.474 0.027 19.683 0.091 0.095 069.0 103.5 -53.4 DA        014747 00255 7.896 0.045   44   15 014 00637 00348 00279 0.558 0.022 014747 7.896    0  0.000 0.55775 0.01527
4537-55806-0308 001850.19+065750.55 014 19.255 0.029 18.731 0.024 18.581 0.016 18.543 0.018 18.590 0.035 0.026 191.5 108.7 -55.0 DA        006891 00059 7.885 0.133   17    9 013 00321 00108 00088 0.531 0.062 006889 7.830   -2 -0.055 0.51786 0.04140
4537-55806-0326 001831.18+055959.62 009 20.294 0.063 19.891 0.024 19.850 0.029 19.839 0.032 20.002 0.115 0.021 044.3 108.2 -55.9 DA        008336 00076 7.948 0.144  -13   15 008 00091 00247 00204 0.569 0.069 008322 7.730  -14 -0.218 0.47484 0.04110
4537-55806-0542 001624.09+082157.10 022 18.601 0.023 18.594 0.017 18.594 0.017 18.825 0.020 19.114 0.048 0.158 008.8 108.3 -53.5 DA        016557 00167 7.830 0.035    0    0 000 00000 00000 00000 0.000 0.000 016557 7.830    0  0.000 0.53131 0.00868
4537-55806-0623 001830.08+084346.67 015 19.489 0.036 19.126 0.016 19.071 0.016 19.105 0.019 19.308 0.060 0.157 048.3 109.2 -53.3 DA        008029 00046 7.571 0.113   31    9 013 00400 00186 00149 0.406 0.045 008019 7.372  -10 -0.199 0.33610 0.02500
4537-55806-0809 002003.51+075129.81 015 19.460 0.032 19.272 0.019 19.564 0.021 19.838 0.030 20.101 0.110 0.056 037.4 109.6 -54.2 DA        018932 00284 7.847 0.050    6   18 012 00481 00521 00423 0.545 0.022 018932 7.847    0  0.000 0.54495 0.01549
4538-55860-0008 002743.28+090114.84 007 20.656 0.024 19.818 0.025 19.818 0.025 19.688 0.029 19.688 0.069 0.049 065.2 113.1 -53.4 DA:       006355 00160 8.205 0.303    0    0 000 00000 00000 00000 0.000 0.000 006354 8.194   -1 -0.011 0.70522 0.12941
4538-55860-0064 002600.24+083445.58 008 21.014 0.107 20.326 0.025 20.152 0.027 20.122 0.037 19.919 0.123 0.038 031.9 112.3 -53.8 DA        007676 00098 7.963 0.192   35   17 007 00342 00246 00199 0.575 0.096 007672 7.825   -4 -0.138 0.51851 0.06083
4538-55860-0680 002145.97+094541.95 006 22.206 0.270 20.821 0.040 20.483 0.036 20.391 0.043 20.367 0.167 0.109 006.1 110.9 -52.4 DA:       007263 00130 7.114 0.355    0    0 000 00000 00000 00000 0.000 0.000 007260 6.944   -3 -0.170 0.22731 0.04767
4539-55865-0668 002733.32+081924.74 016 19.128 0.023 19.624 0.021 19.624 0.021 19.957 0.036 20.087 0.111 0.021 008.4 112.8 -54.1 DA        026512 00342 7.792 0.048    0    0 000 00000 00000 00000 0.000 0.000 026512 7.792    0  0.000 0.53977 0.01262
4539-55865-0795 002922.91+081848.21 011 19.939 0.043 19.528 0.023 19.529 0.021 19.617 0.033 19.527 0.077 0.022 041.4 113.6 -54.2 DA        008867 00075 8.082 0.117  -16   14 010 00109 00216 00175 0.643 0.066 008836 7.817  -31 -0.265 0.51887 0.03469
4539-55865-0933 003221.88+073934.36 037 17.527 0.017 17.442 0.018 17.775 0.021 17.939 0.021 17.984 0.029 0.035 036.5 114.7 -54.9 DA        021807 00126 7.522 0.019 -156    6 033 00000 00323 00264 0.452 0.008 021807 7.522    0  0.000 0.45154 0.00421
4540-55863-0586 002857.46+100717.33 016 20.024 0.051 19.600 0.027 19.495 0.020 19.506 0.028 19.429 0.071 0.088 000.0 113.9 -52.4 DA        008224 00049 8.330 0.082   34   10 014 00068 00155 00123 0.795 0.053 008213 8.134  -11 -0.196 0.67232 0.03295
4540-55863-0862 003424.43+102641.96 025 18.904 0.028 18.318 0.029 18.318 0.029 18.328 0.031 18.326 0.030 0.071 000.0 116.1 -52.2 DA        007172 00032 7.762 0.064    0    0 000 00000 00000 00000 0.000 0.000 007170 7.670   -2 -0.092 0.44505 0.01954
4541-55882-0034 004213.52+072149.51 008 20.917 0.087 20.386 0.029 20.396 0.035 20.297 0.047 20.587 0.229 0.047 027.6 118.9 -55.4 DA        009154 00103 8.466 0.137   34   24 007 00458 00244 00201 0.883 0.086 009111 8.195  -43 -0.271 0.70984 0.05903
4541-55882-0593 003433.17+080959.99 028 18.449 0.034 18.109 0.018 18.179 0.018 18.273 0.021 18.414 0.037 0.047 043.8 115.7 -54.5 DA        009871 00025 8.593 0.030   61    7 025 00122 00093 00076 0.962 0.018 009784 8.329  -87 -0.264 0.79675 0.01241
4542-55833-0078 004511.19+090445.35 022 18.468 0.019 18.075 0.026 17.941 0.017 17.921 0.014 17.973 0.022 0.047 115.7 120.3 -53.8 DA        007628 00034 8.006 0.061   22    5 021 00047 00088 00071 0.598 0.034 007624 7.876   -4 -0.130 0.52885 0.01753
4542-55833-0116 004420.76+090213.34 009 20.503 0.049 20.004 0.028 19.803 0.025 19.808 0.023 19.967 0.076 0.068 067.2 120.0 -53.8 DA        006958 00092 8.220 0.166    4   16 009 00301 00152 00122 0.719 0.102 006956 8.168   -2 -0.052 0.69006 0.07130
4542-55833-0343 004049.27+085215.46 006 21.081 0.106 20.628 0.061 20.406 0.084 20.431 0.176 20.454 0.202 0.055 000.0 118.5 -53.9 DA        007416 00137 8.313 0.226    1   24 006 00202 00206 00166 0.784 0.141 007413 8.215   -3 -0.098 0.71691 0.09776
4542-55833-0444 003830.93+081457.14 006 21.017 0.097 20.588 0.036 20.519 0.037 20.494 0.061 20.197 0.154 0.058 011.7 117.4 -54.5 DA        008178 00114 7.386 0.234   53   22 005 00134 00438 00356 0.341 0.076 008164 7.163  -14 -0.223 0.27718 0.04033
4542-55833-0968 004504.13+103207.98 006 21.072 0.110 20.455 0.036 20.217 0.032 20.136 0.043 20.267 0.139 0.058 062.0 120.4 -52.3 DAZ       006357 00146 7.376 0.356    0    0 000 00000 00000 00000 0.000 0.000 006356 7.344   -1 -0.032 0.31945 0.08025
4543-55888-0136 004819.96+064654.23 042 17.760 0.024 18.456 0.017 18.456 0.017 18.762 0.021 19.077 0.043 0.039 003.6 121.6 -56.1 DA        033610 00109 7.802 0.024    0    0 000 00000 00000 00000 0.000 0.000 033610 7.802    0  0.000 0.56113 0.00705
4543-55888-0464 004148.65+072440.69 006 21.327 0.125 20.658 0.033 20.313 0.034 20.290 0.046 20.102 0.152 0.057 000.0 118.7 -55.4 DA        006834 00191 8.765 0.297   99   42 005 00127 00126 00104 1.046 0.154 006833 8.722   -1 -0.043 1.02642 0.11282
4543-55888-0820 004648.09+073854.51 015 20.152 0.054 19.702 0.021 19.593 0.025 19.509 0.038 19.785 0.081 0.035 093.1 120.9 -55.2 DA        007355 00049 7.812 0.106   12    8 014 00267 00193 00159 0.510 0.044 007352 7.702   -3 -0.110 0.45916 0.03353
4543-55888-0922 004938.10+081058.24 016 19.970 0.041 19.541 0.020 19.340 0.025 19.328 0.027 19.338 0.080 0.058 034.7 122.2 -54.7 DA        007247 00053 7.804 0.107   20    8 014 00004 00170 00139 0.506 0.044 007245 7.706   -2 -0.098 0.46036 0.03400
4544-55855-0272 005156.38+091215.00 007 20.935 0.104 20.284 0.026 20.043 0.028 19.955 0.036 20.011 0.121 0.061 057.9 123.1 -53.7 DA        006777 00111 7.967 0.224   40   19 007 00117 00189 00152 0.574 0.115 006776 7.926   -1 -0.041 0.55156 0.07901
4544-55855-0575 004826.17+094624.13 006 21.093 0.069 20.487 0.026 20.365 0.028 20.375 0.034 20.295 0.097 0.074 021.5 121.7 -53.1 DA        009124 00118 8.220 0.144   -3   30 005 00875 00283 00227 0.722 0.088 009081 7.949  -43 -0.271 0.57109 0.04872
4544-55855-0582 004906.98+102855.89 011 20.183 0.054 19.560 0.020 19.423 0.023 19.381 0.032 19.517 0.073 0.087 015.1 122.0 -52.4 DA        007335 00064 7.384 0.172    7   11 010 00081 00220 00174 0.336 0.056 007332 7.240   -3 -0.144 0.29209 0.03314
4544-55855-0684 005028.42+100024.13 007 21.016 0.114 20.433 0.028 20.197 0.033 20.122 0.040 20.185 0.151 0.051 049.6 122.5 -52.9 DA        007764 00106 7.864 0.232   42   20 006 00630 00269 00214 0.525 0.109 007759 7.711   -5 -0.153 0.46453 0.06833
4546-55835-0302 005454.65+071118.60 015 19.730 0.034 19.376 0.018 19.280 0.020 19.162 0.021 19.339 0.051 0.069 032.0 124.5 -55.7 DA        007761 00052 8.534 0.084   35   10 014 00066 00111 00092 0.924 0.053 007756 8.399   -5 -0.135 0.83815 0.03725
4546-55835-0520 005014.32+073236.96 039 17.282 0.024 17.031 0.020 17.353 0.015 17.616 0.018 17.885 0.028 0.085 075.7 122.4 -55.3 DA        016315 00075 7.945 0.016   44    5 035 00358 00159 00130 0.586 0.008 016315 7.945    0  0.000 0.58608 0.00554
4546-55835-0606 005310.24+080500.71 024 18.395 0.019 18.396 0.019 18.704 0.019 18.995 0.022 19.170 0.068 0.062 017.6 123.7 -54.8 DA        024099 00231 7.948 0.030   27   10 022 01805 00399 00326 0.605 0.014 024099 7.948    0  0.000 0.60537 0.00993
4546-55835-0866 005743.16+082024.42 015 19.364 0.039 19.238 0.023 19.527 0.016 19.741 0.025 19.902 0.085 0.064 027.1 125.6 -54.5 DA        021289 00324 7.735 0.048   10   16 013 02417 00599 00488 0.522 0.008 021289 7.735    0  0.000 0.52188 0.00712
4546-55835-0996 010055.33+074758.85 016 19.203 0.050 18.966 0.015 19.183 0.028 19.081 0.028 18.640 0.056 0.050 014.2 127.0 -55.0 DA+M4     021021 00346 7.751 0.049    0    0 000 00000 00000 00000 0.000 0.000 021021 7.751    0  0.000 0.52266 0.00564
4548-55565-0914 013913.90+110144.21 013 20.191 0.048 19.833 0.035 19.624 0.023 19.598 0.031 19.559 0.057 0.044 015.2 141.4 -50.1 DA        007236 00069 7.891 0.144   40   11 011 00051 00184 00141 0.535 0.067 007234 7.799   -2 -0.092 0.50300 0.04344
4549-55556-0076 014153.57+074314.03 028 18.281 0.021 18.417 0.023 18.637 0.018 18.854 0.021 19.102 0.041 0.034 052.8 144.0 -53.1 DAB       020877 00435 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020877 8.000    0  0.000 0.62409 0.31829
4549-55556-0196 013909.83+073941.58 026 19.073 0.022 18.725 0.018 18.961 0.019 19.176 0.020 19.526 0.105 0.041 044.8 143.0 -53.3 DA        014998 00122 8.026 0.025   72    9 022 00224 00295 00237 0.625 0.013 014998 8.026    0  0.000 0.62531 0.00922
4549-55556-0408 013518.24+065324.76 029 18.142 0.016 18.404 0.023 18.856 0.018 19.211 0.023 19.500 0.074 0.031 017.4 141.8 -54.4 DA        032334 00157 7.809 0.031    3   13 026 00389 00648 00527 0.561 0.013 032334 7.809    0  0.000 0.56103 0.00908
4549-55556-0440 013403.85+074106.77 010 20.374 0.043 19.883 0.018 19.778 0.024 19.791 0.028 19.919 0.166 0.045 040.7 141.0 -53.7 DA        007657 00077 7.772 0.155   87   13 009 00072 00228 00184 0.491 0.065 007652 7.626   -5 -0.146 0.42797 0.04540
4549-55556-0864 013909.87+091643.36 008 20.758 0.103 20.392 0.029 20.203 0.032 20.249 0.044 20.194 0.170 0.043 077.0 142.2 -51.8 DA        007794 00100 8.763 0.153   94   22 007 00023 00145 00114 1.046 0.077 007789 8.623   -5 -0.140 0.97913 0.06053
4550-55894-0516 005909.40+075118.82 009 20.673 0.055 20.154 0.022 20.037 0.025 19.995 0.026 19.902 0.071 0.077 050.7 126.3 -55.0 DA        007683 00091 8.032 0.170   64   17 008 00259 00213 00175 0.613 0.093 007679 7.896   -4 -0.136 0.53883 0.05751
4550-55894-0540 005953.56+074845.00 008 20.754 0.058 20.105 0.025 19.966 0.021 19.890 0.026 19.985 0.077 0.073 035.8 126.6 -55.0 DA        007989 00100 8.390 0.176  -56   19 007 00213 00176 00144 0.833 0.113 007982 8.226   -7 -0.164 0.72390 0.07676
4552-55884-0706 012624.49+110423.31 010 20.725 0.070 20.135 0.031 19.893 0.022 19.814 0.030 19.832 0.087 0.068 007.6 136.6 -50.9 DA        006768 00086 7.875 0.180   -6   15 009 00064 00186 00144 0.526 0.084 006767 7.831   -1 -0.044 0.51784 0.05738
4553-55584-0226 013210.47+073724.38 053 17.581 0.018 17.324 0.015 17.613 0.022 17.876 0.020 18.123 0.025 0.036 090.3 140.2 -53.9 DA        015586 00058 7.941 0.012   28    4 046 00213 00177 00143 0.582 0.006 015586 7.941    0  0.000 0.58239 0.00412
4553-55584-0732 013104.21+080843.01 051 17.430 0.016 17.323 0.017 17.640 0.013 17.925 0.010 18.162 0.024 0.051 016.5 139.5 -53.4 DA        019048 00073 8.040 0.013   32    5 044 00046 00194 00155 0.641 0.007 019048 8.040    0  0.000 0.64098 0.00470
4554-56193-0257 011312.38+070752.11 030 18.393 0.034 18.083 0.010 18.280 0.036 18.587 0.019 18.833 0.051 0.032 026.1 132.5 -55.3 DA        014656 00160 8.262 0.021   78    8 026 00326 00187 00154 0.764 0.015 014656 8.262    0  0.000 0.76360 0.01047
4554-56193-0812 011419.59+075536.12 026 18.719 0.020 18.394 0.021 18.605 0.023 18.603 0.023 18.564 0.042 0.060 049.8 132.7 -54.5 DA        011048 00049 8.223 0.033  129    8 023 00128 00162 00132 0.727 0.021 010957 8.029  -91 -0.194 0.61835 0.01274
4555-56189-0038 012113.44+093206.90 006 20.936 0.108 20.564 0.035 20.361 0.033 20.456 0.053 20.312 0.164 0.039 022.9 135.1 -52.6 DA        007053 00142 7.922 0.287   -8   25 005 00422 00243 00193 0.550 0.142 007051 7.852   -2 -0.070 0.52286 0.09706
4555-56189-0897 012020.03+095829.12 007 20.877 0.121 20.460 0.028 20.211 0.031 20.078 0.037 19.814 0.113 0.041 078.3 134.6 -52.2 DA        007056 00111 7.621 0.270   -7   20 006 00256 00266 00210 0.423 0.104 007054 7.532   -2 -0.089 0.38546 0.07352
4555-56189-0936 012023.87+100511.55 006 21.388 0.128 20.753 0.034 20.564 0.039 20.418 0.048 20.226 0.127 0.053 058.9 134.6 -52.1 DA        007794 00125 8.356 0.229   66   27 005 00803 00227 00179 0.810 0.144 007789 8.216   -5 -0.140 0.71789 0.09895
4556-55912-0044 012702.04+065216.64 008 21.097 0.075 20.528 0.029 20.351 0.025 20.336 0.035 20.521 0.115 0.028 013.3 138.4 -54.9 DA        007110 00098 7.607 0.235   24   17 007 00087 00297 00243 0.417 0.095 007108 7.511   -2 -0.096 0.37801 0.06224
4556-55912-0604 012047.69+081736.85 007 21.167 0.110 20.864 0.036 20.694 0.041 20.677 0.063 20.953 0.301 0.028 031.3 135.3 -53.9 DA        008861 00119 7.894 0.175  -68   23 006 01074 00426 00344 0.541 0.082 008828 7.628  -33 -0.266 0.43459 0.05099
4556-55912-0856 012517.88+080657.66 027 18.514 0.023 18.687 0.013 19.103 0.013 19.437 0.022 19.679 0.065 0.044 015.4 137.2 -53.8 DA        031370 00140 8.114 0.034   75   15 024 00000 00554 00447 0.704 0.022 031370 8.114    0  0.000 0.70396 0.01103
4557-55588-0260 102429.68+414502.51 020 18.863 0.022 19.000 0.018 19.397 0.026 19.726 0.022 20.126 0.083 0.011 017.0 177.3 056.7 DA        024854 00252 8.008 0.033  -17   13 018 00206 00569 00476 0.636 0.016 024854 8.008    0  0.000 0.63642 0.01137
4557-55588-0760 102416.42+430543.12 031 18.187 0.015 18.288 0.020 18.288 0.020 18.570 0.015 18.854 0.051 0.010 013.9 175.0 056.3 DA        016189 00092 7.815 0.021    0    0 000 00000 00000 00000 0.000 0.000 016189 7.815    0  0.000 0.52472 0.00409
4558-55569-0018 103421.70+394928.12 007 20.529 0.045 19.955 0.023 19.798 0.020 19.741 0.024 19.851 0.064 0.012 064.1 180.0 059.0 DA:       007110 00170 9.282 0.219   40   40 006 00001 00063 00054 1.263 0.063 007108 9.190   -2 -0.092 1.23525 0.05156
4558-55569-0184 103008.35+393715.26 024 18.665 0.018 18.711 0.018 19.088 0.019 19.053 0.019 18.810 0.029 0.009 033.1 180.7 058.2 DA+M      024429 00235 7.762 0.030    0    0 000 00000 00000 00000 0.000 0.000 024429 7.762    0  0.000 0.52461 0.00484
4558-55569-0488 102033.22+394029.94 011 20.289 0.039 19.764 0.026 19.614 0.022 19.573 0.024 19.569 0.060 0.009 060.8 181.3 056.4 DA        007023 00072 7.874 0.163   42   13 010 00163 00180 00150 0.526 0.076 007021 7.805   -2 -0.069 0.50515 0.05037
4558-55569-0628 102452.28+410752.90 022 18.985 0.031 18.782 0.017 19.103 0.023 19.401 0.024 19.676 0.066 0.008 030.0 178.4 056.9 DA        017827 00156 7.910 0.030   75   11 019 00681 00410 00344 0.573 0.014 017827 7.910    0  0.000 0.57271 0.01010
4559-55597-0028 103654.58+372837.29 039 17.376 0.023 17.323 0.020 17.692 0.015 17.972 0.017 18.166 0.028 0.020 019.5 184.3 059.9 DA        018954 00090 7.932 0.016   11    6 035 00046 00215 00186 0.586 0.008 018954 7.932    0  0.000 0.58577 0.00537
4559-55597-0502 102358.68+381506.06 007 20.385 0.047 20.049 0.027 19.976 0.028 19.967 0.034 19.937 0.097 0.011 041.7 183.6 057.3 DA        007770 00110 8.586 0.186   82   23 006 00045 00149 00126 0.956 0.106 007765 8.450   -5 -0.136 0.87082 0.08292
4559-55597-0572 102607.16+381554.66 008 20.555 0.058 20.066 0.027 19.842 0.043 19.815 0.035 19.840 0.087 0.013 023.8 183.5 057.7 DA        007293 00101 8.201 0.197   36   18 007 00159 00174 00147 0.710 0.120 007291 8.115   -2 -0.086 0.65955 0.08289
4560-55575-0395 103209.75+353540.97 026 17.604 0.018 17.761 0.037 18.197 0.020 18.583 0.036 19.627 0.629 0.017 024.7 188.2 059.3 DA+M3     029274 00138 7.856 0.029    0    0 000 00000 00000 00000 0.000 0.000 029274 7.856    0  0.000 0.57443 0.00878
4560-55575-0906 103758.12+364505.79 021 18.540 0.017 18.633 0.021 19.024 0.017 19.359 0.025 19.769 0.078 0.013 011.5 185.6 060.3 DA        023435 00239 7.928 0.032   37   12 019 00044 00480 00417 0.594 0.015 023435 7.928    0  0.000 0.59410 0.01053
4561-55614-0023 101801.86+421419.00 013 19.373 0.027 19.208 0.023 19.500 0.018 19.832 0.030 19.945 0.101 0.012 028.5 177.0 055.4 DA        017357 00295 7.899 0.058   21   21 011 00028 00484 00398 0.566 0.027 017357 7.899    0  0.000 0.56611 0.01941
4561-55614-0120 101543.33+423736.75 022 18.823 0.023 18.683 0.018 18.932 0.019 19.257 0.020 19.614 0.066 0.013 031.8 176.5 054.9 DA        017920 00161 7.972 0.031   12   12 019 00595 00368 00301 0.604 0.015 017920 7.972    0  0.000 0.60352 0.01090
4561-55614-0250 101307.26+412009.16 007 20.801 0.064 20.331 0.024 20.106 0.032 20.051 0.028 19.987 0.079 0.017 032.6 178.8 054.7 DA        006614 00116 7.120 0.369   31   19 006 00296 00311 00254 0.258 0.087 006613 7.032   -1 -0.088 0.24064 0.05678
4561-55614-0274 101128.15+422237.15 008 20.653 0.058 20.205 0.027 20.074 0.023 19.952 0.031 20.099 0.099 0.018 066.5 177.2 054.2 DA        007239 00103 7.780 0.217  -35   17 007 00011 00242 00196 0.494 0.096 007237 7.681   -2 -0.099 0.45009 0.06189
4561-55614-0364 101035.40+413134.51 010 19.721 0.044 19.262 0.022 19.123 0.015 19.160 0.019 19.209 0.047 0.013 085.0 178.7 054.2 DA        007377 00084 8.315 0.140  -35   14 009 00304 00117 00095 0.785 0.089 007374 8.222   -3 -0.093 0.72026 0.06130
4562-55570-0058 102142.06+394225.52 006 20.744 0.034 20.264 0.025 20.264 0.025 20.289 0.034 20.133 0.096 0.010 045.2 181.1 056.6 DA        008293 00115 8.356 0.169    0    0 000 00000 00000 00000 0.000 0.000 008281 8.152  -12 -0.204 0.68313 0.07177
4562-55570-0202 101612.78+390115.06 033 17.594 0.059 17.616 0.027 17.967 0.037 18.226 0.016 18.553 0.032 0.015 022.0 182.7 055.7 DA        020656 00117 8.209 0.019    0    7 030 00238 00215 00177 0.734 0.014 020656 8.209    0  0.000 0.73439 0.00961
4562-55570-0500 100820.28+401409.28 011 20.057 0.038 19.671 0.023 19.482 0.030 19.516 0.026 19.498 0.076 0.013 044.4 181.0 054.0 DA        007624 00071 8.241 0.142   55   13 010 00009 00154 00125 0.734 0.088 007620 8.119   -4 -0.122 0.66253 0.05910
4562-55570-0820 101756.24+411524.72 026 17.670 0.013 18.214 0.015 18.692 0.013 19.069 0.014 19.448 0.049 0.014 019.2 178.6 055.6 DA        109590 08154 6.892 0.101    0    0 000 00000 00000 00000 0.000 0.000 109590 6.892    0  0.021 0.00000 0.00000
4562-55570-0940 101954.59+402635.62 021 18.835 0.024 18.598 0.021 18.745 0.016 18.494 0.018 18.067 0.029 0.010 102.7 179.9 056.1 DA+M      016906 00154 7.775 0.032    0    0 000 00000 00000 00000 0.000 0.000 016906 7.775    0  0.000 0.52222 0.00396
4562-55570-0996 102155.50+405014.74 048 16.198 0.011 16.259 0.017 16.619 0.026 16.917 0.017 17.235 0.026 0.013 017.1 179.1 056.4 DA        024096 00101 8.149 0.013   37    5 044 01753 00142 00118 0.709 0.005 024096 8.149    0  0.000 0.70860 0.00362
4563-55617-0016 102646.32+375538.99 029 18.034 0.016 17.969 0.023 18.273 0.027 18.563 0.021 18.824 0.044 0.008 014.9 184.1 057.9 DA        020697 00142 8.081 0.023   35    9 025 01993 00283 00240 0.666 0.012 020697 8.081    0  0.000 0.66611 0.00846
4563-55617-0139 102247.03+372104.83 006 21.252 0.075 20.743 0.035 20.677 0.036 20.683 0.046 20.704 0.126 0.008 000.0 185.3 057.2 DA        007931 00152 7.211 0.372 -103   24 005 00022 00538 00452 0.288 0.098 007922 6.996   -9 -0.215 0.24221 0.05500
4563-55617-0858 102211.40+380805.58 010 20.311 0.049 19.747 0.022 19.650 0.028 19.661 0.033 19.582 0.070 0.010 049.4 183.9 057.0 DA        007189 00082 8.023 0.165   42   14 009 00303 00172 00144 0.606 0.090 007187 7.942   -2 -0.081 0.56167 0.05785
4564-55570-0504 101833.67+360702.01 018 19.164 0.029 18.948 0.020 19.197 0.024 19.579 0.030 19.988 0.102 0.010 028.3 187.7 056.5 DA        017412 00170 8.037 0.034   35   14 015 00689 00394 00329 0.636 0.018 017412 8.037    0  0.000 0.63615 0.01255
4564-55570-0728 102344.66+361150.67 010 20.474 0.048 20.057 0.020 19.966 0.023 20.010 0.027 20.124 0.097 0.009 044.8 187.4 057.5 DA        007835 00074 7.907 0.158   27   14 009 00249 00249 00210 0.545 0.075 007829 7.748   -6 -0.159 0.48091 0.04640
4564-55570-0882 102716.02+362142.76 008 20.530 0.045 20.127 0.025 19.972 0.023 20.064 0.032 20.045 0.097 0.010 015.6 187.0 058.2 DA        007784 00084 7.825 0.180   33   16 007 00051 00262 00223 0.519 0.080 007778 7.668   -6 -0.157 0.44690 0.05283
4565-55591-0102 100302.99+415314.28 020 18.953 0.021 19.152 0.024 19.152 0.024 19.511 0.034 19.698 0.100 0.013 011.2 178.5 052.8 DA        019736 00213 7.650 0.037    0    0 000 00000 00000 00000 0.000 0.000 019736 7.650    0  0.000 0.48600 0.00933
4565-55591-0332 095714.37+414609.98 010 20.433 0.022 20.064 0.029 20.064 0.029 19.983 0.037 20.205 0.171 0.014 004.9 179.0 051.7 DA        008974 00064 8.196 0.098    0    0 000 00000 00000 00000 0.000 0.000 008939 7.927  -35 -0.269 0.55857 0.03224
4565-55591-0622 095732.40+433841.43 023 18.640 0.022 18.574 0.054 18.945 0.025 19.319 0.025 20.090 0.220 0.008 021.0 176.0 051.5 DA        021122 00194 8.165 0.029   64   12 020 00495 00368 00288 0.711 0.013 021122 8.165    0  0.000 0.71131 0.00936
4565-55591-0656 095634.23+424537.23 006 20.996 0.088 20.629 0.030 20.623 0.040 20.597 0.059 20.513 0.165 0.011 030.9 177.4 051.4 DA        007949 00116 8.022 0.221  -24   22 006 00386 00310 00242 0.608 0.114 007942 7.854   -7 -0.168 0.52369 0.07259
4565-55591-0732 095851.85+424741.35 024 18.658 0.020 18.904 0.027 18.904 0.027 19.173 0.040 19.590 0.113 0.012 010.1 177.2 051.8 DA        018351 00129 8.021 0.025    0    0 000 00000 00000 00000 0.000 0.000 018351 8.021    0  0.000 0.62971 0.00901
4565-55591-0978 100548.89+424802.88 053 15.996 0.020 15.968 0.014 16.337 0.013 16.634 0.020 16.936 0.022 0.011 157.8 176.8 053.1 DA        020245 00066 7.935 0.011   35    3 051 00014 00124 00099 0.590 0.005 020245 7.935    0  0.000 0.59022 0.00370
4566-55630-0158 100717.57+403502.37 008 20.478 0.048 20.059 0.027 20.100 0.023 20.210 0.037 20.149 0.112 0.013 027.2 180.4 053.8 DA        009744 00089 8.424 0.114  -58   25 007 00168 00255 00206 0.856 0.071 009666 8.161  -78 -0.263 0.69127 0.04912
4566-55630-0228 100433.63+401430.06 028 18.239 0.024 18.200 0.028 18.352 0.016 18.525 0.025 18.735 0.034 0.013 016.3 181.1 053.3 DA        005635 00088 8.811 0.165  -60   53 026 05547 00030 00024 1.070 0.083 005634 8.811   -1  0.000 1.07027 0.05694
4566-55630-0586 100005.22+415024.44 007 20.662 0.062 20.184 0.028 20.112 0.028 20.234 0.045 20.285 0.166 0.013 021.4 178.7 052.2 DA        008186 00106 8.260 0.179   35   22 006 00209 00225 00177 0.750 0.111 008176 8.068  -10 -0.192 0.63417 0.07163
4566-55630-0974 100941.07+404252.10 008 20.457 0.048 19.916 0.023 19.625 0.020 19.543 0.027 19.530 0.071 0.015 081.2 180.1 054.2 DA        006691 00110 7.825 0.213   33   18 007 00011 00174 00141 0.514 0.098 006690 7.786   -1 -0.039 0.49404 0.06742
4567-55589-0200 101001.89+381109.09 024 19.091 0.033 18.963 0.012 19.295 0.015 19.515 0.018 19.808 0.057 0.012 017.4 184.4 054.6 DA        017606 00128 7.856 0.025  -19   10 021 00075 00451 00367 0.546 0.011 017606 7.856    0  0.000 0.54573 0.00800
4567-55589-0788 100905.39+392134.47 009 20.646 0.061 20.238 0.025 20.205 0.028 20.102 0.036 20.352 0.136 0.012 020.3 182.4 054.3 DA        007741 00090 8.110 0.162   59   16 008 00177 00231 00187 0.658 0.095 007736 7.970   -5 -0.140 0.57848 0.05711
4567-55589-0838 101000.96+390550.60 010 18.783 0.016 19.025 0.017 19.025 0.017 19.329 0.020 19.624 0.065 0.010 002.1 182.8 054.5 DA        020052 00162 7.954 0.026    0    0 000 00000 00000 00000 0.000 0.000 020052 7.954    0  0.000 0.59918 0.00894
4568-55600-0260 101428.75+350816.43 023 18.513 0.021 18.506 0.018 18.873 0.017 19.199 0.019 19.532 0.068 0.011 032.3 189.6 055.7 DA        020405 00168 8.001 0.027   62   11 021 00321 00381 00315 0.624 0.013 020405 8.001    0  0.000 0.62360 0.00941
4568-55600-0504 100808.05+363451.59 006 20.607 0.055 20.207 0.027 20.195 0.028 20.146 0.038 20.053 0.112 0.010 053.7 187.2 054.3 DA        008172 00137 7.915 0.264   35   26 005 00048 00287 00233 0.550 0.129 008161 7.716  -11 -0.199 0.46821 0.07821
4568-55600-0666 101239.85+370233.91 006 20.959 0.061 20.376 0.030 20.168 0.028 20.155 0.027 20.233 0.079 0.012 058.3 186.3 055.2 DA        006521 00155 7.648 0.366  184   27 005 00502 00236 00194 0.432 0.149 006520 7.616   -1 -0.032 0.41734 0.10340
4568-55600-0948 101958.95+362511.95 026 18.414 0.019 18.215 0.025 18.556 0.019 18.811 0.033 19.126 0.049 0.009 032.9 187.1 056.7 DA        017578 00123 8.009 0.024   84   10 022 00248 00293 00245 0.622 0.012 017578 8.009    0  0.000 0.62173 0.00860
4568-55600-0952 102054.09+362646.32 063 15.897 0.009 15.783 0.019 16.115 0.014 16.388 0.021 16.614 0.021 0.010 129.1 187.1 056.9 DAH       018132 00193 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018132 8.000    0  0.000 0.61828 0.32458
4569-55631-0066 095256.20+423016.50 023 18.712 0.023 18.454 0.017 18.733 0.016 18.990 0.017 19.289 0.060 0.011 020.9 178.0 050.8 DA        015578 00128 7.852 0.028   18   10 020 00023 00320 00248 0.539 0.013 015578 7.852    0  0.000 0.53864 0.00887
4569-55631-0398 094431.23+430123.91 049 16.222 0.018 16.367 0.018 16.815 0.019 17.172 0.018 17.482 0.020 0.012 088.5 177.5 049.2 DA        026646 00096 7.885 0.014   23    4 047 00044 00202 00153 0.581 0.006 026646 7.885    0  0.000 0.58126 0.00427
4569-55631-0648 094458.28+432949.95 024 18.182 0.020 18.294 0.025 18.727 0.021 19.048 0.017 19.287 0.054 0.011 025.6 176.8 049.2 DA        025829 00234 7.981 0.030   54   11 021 00899 00439 00332 0.625 0.014 025829 7.981    0  0.000 0.62501 0.00998
4570-55623-0148 095841.95+375207.58 007 20.217 0.043 19.856 0.021 19.805 0.024 19.805 0.028 19.877 0.062 0.011 103.8 185.2 052.4 DA        008287 00097 8.030 0.170   59   21 006 00011 00231 00183 0.613 0.093 008274 7.820  -13 -0.210 0.51826 0.05259
4571-55629-0378 093918.57+403239.73 024 18.328 0.017 18.400 0.023 18.813 0.022 19.114 0.018 19.408 0.066 0.013 018.5 181.4 048.5 DA        023485 00207 7.926 0.028   11   10 022 00044 00434 00325 0.593 0.013 023485 7.926    0  0.000 0.59326 0.00918
4571-55629-0488 093509.88+402415.72 014 18.954 0.024 19.135 0.021 19.574 0.021 19.909 0.034 20.128 0.147 0.011 029.5 181.7 047.7 DA        027345 00331 8.178 0.054   41   23 012 00144 00590 00437 0.725 0.031 027345 8.178    0  0.000 0.72512 0.02266
4572-55622-0027 095228.73+381313.48 007 20.892 0.068 20.388 0.028 20.267 0.032 20.409 0.038 20.520 0.175 0.015 005.5 184.8 051.1 DA        007970 00107 8.273 0.178  -37   20 007 00235 00232 00180 0.759 0.111 007963 8.110   -7 -0.163 0.65808 0.07524
4572-55622-0561 094205.68+385721.47 015 19.423 0.027 19.167 0.016 19.470 0.017 19.725 0.025 19.915 0.079 0.013 042.2 183.8 049.1 DA        017104 00202 7.954 0.041   78   16 013 01075 00452 00342 0.592 0.020 017104 7.954    0  0.000 0.59247 0.01423
4572-55622-0934 095030.50+385712.70 025 18.564 0.023 18.437 0.042 18.796 0.035 19.094 0.026 19.344 0.059 0.016 077.1 183.6 050.7 DA        018080 00133 7.890 0.025   82   10 022 00165 00355 00275 0.563 0.012 018080 7.890    0  0.000 0.56342 0.00841
4573-55587-0160 095437.82+360617.07 034 17.362 0.015 17.758 0.036 18.334 0.018 18.692 0.019 19.088 0.039 0.010 011.1 188.1 051.6 DA        062273 01261 7.579 0.061   65   24 031 00866 00962 00754 0.555 0.014 062273 7.579    0  0.000 0.55506 0.00959
4573-55587-0702 095047.29+372137.05 014 19.902 0.033 19.248 0.027 19.022 0.019 18.912 0.019 18.923 0.037 0.013 060.1 186.1 050.8 DA        006480 00063 7.304 0.150   41    9 013 00100 00166 00129 0.306 0.045 006479 7.254   -1 -0.050 0.29054 0.02993
4574-55621-0218 093608.89+382200.55 033 17.345 0.018 18.110 0.018 18.110 0.018 18.415 0.017 18.714 0.034 0.011 002.7 184.7 047.9 DA        037802 00235 7.847 0.035    0    0 000 00000 00000 00000 0.000 0.000 037802 7.847    0  0.000 0.58913 0.00991
4574-55621-0510 092806.90+383051.19 013 19.730 0.039 19.351 0.046 19.268 0.017 19.285 0.026 19.262 0.080 0.012 034.3 184.5 046.4 DA        008070 00054 7.988 0.104   32   10 012 00001 00180 00130 0.589 0.057 008061 7.804   -9 -0.184 0.50898 0.03012
4574-55621-0540 092835.28+382451.98 015 19.265 0.028 19.027 0.014 19.082 0.027 18.800 0.018 18.414 0.037 0.011 026.9 184.6 046.5 DA+M      019295 00274 7.643 0.048    0    0 000 00000 00000 00000 0.000 0.000 019295 7.643    0  0.000 0.48172 0.01190
4574-55621-0918 093852.32+391804.15 019 18.740 0.018 18.606 0.018 18.844 0.021 19.085 0.020 19.391 0.064 0.015 012.3 183.3 048.5 DA        015612 00250 9.288 0.032  211   17 017 00370 00105 00078 1.266 0.008 015612 9.288    0  0.000 1.26578 0.00601
4575-55590-0101 094413.69+350726.50 030 18.439 0.017 18.282 0.016 18.622 0.016 18.908 0.017 19.183 0.039 0.010 033.0 189.6 049.5 DA        018914 00126 7.914 0.023   11    8 026 00949 00342 00260 0.577 0.011 018914 7.914    0  0.000 0.57707 0.00758
4575-55590-0201 094115.66+350053.08 007 20.851 0.070 20.507 0.025 20.459 0.041 20.484 0.060 20.459 0.139 0.008 034.2 189.8 048.9 DA        008204 00112 8.674 0.157   37   23 006 00086 00189 00142 1.001 0.085 008194 8.483  -10 -0.191 0.89187 0.06944
4575-55590-0352 093938.10+355912.95 020 19.437 0.021 19.537 0.020 19.537 0.020 19.776 0.023 20.043 0.070 0.010 000.2 188.3 048.6 DA        018739 00167 8.040 0.031    0    0 000 00000 00000 00000 0.000 0.000 018739 8.040    0  0.000 0.64036 0.01140
4575-55590-0370 093843.88+351547.92 032 18.276 0.018 18.604 0.020 18.604 0.020 18.931 0.041 19.307 0.077 0.009 005.6 189.4 048.4 DA        020006 00125 7.845 0.020    0    0 000 00000 00000 00000 0.000 0.000 020006 7.845    0  0.000 0.54675 0.00624
4575-55590-0478 093533.72+361139.48 028 18.457 0.021 18.250 0.023 18.582 0.017 18.839 0.021 19.185 0.055 0.012 018.7 187.9 047.8 DA        017539 00107 8.025 0.021   18    9 025 00390 00291 00216 0.630 0.011 017539 8.025    0  0.000 0.63013 0.00764
4575-55590-0707 093944.64+371617.80 021 18.883 0.021 19.051 0.016 19.051 0.016 19.300 0.020 19.605 0.063 0.013 001.6 186.3 048.7 DAB       017211 00322 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017211 8.000    0  0.000 0.61632 0.32511
4575-55590-0754 093956.90+371026.37 035 17.820 0.023 17.863 0.018 18.122 0.014 18.338 0.014 18.597 0.037 0.013 039.1 186.5 048.7 DAB       018534 00399 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018534 8.000    0  0.000 0.61913 0.32421
4576-55592-0052 093346.80+352115.33 007 20.853 0.073 20.310 0.039 20.187 0.033 20.177 0.040 20.319 0.135 0.012 030.5 189.1 047.4 DA        007335 00108 7.697 0.260   70   19 006 00122 00280 00206 0.457 0.108 007332 7.582   -3 -0.115 0.40679 0.07249
4576-55592-0246 092928.14+345302.51 026 18.304 0.023 18.620 0.022 18.620 0.022 18.854 0.022 19.198 0.064 0.012 006.8 189.7 046.5 DA        019297 00150 7.886 0.026    0    0 000 00000 00000 00000 0.000 0.000 019297 7.886    0  0.000 0.56456 0.00862
4576-55592-0338 092738.01+351126.56 028 18.299 0.026 18.146 0.021 18.514 0.014 18.794 0.019 19.162 0.047 0.015 014.1 189.3 046.1 DA        017793 00115 7.887 0.022    0    8 025 00335 00310 00223 0.561 0.011 017793 7.887    0  0.000 0.56117 0.00748
4576-55592-0454 092425.07+352937.28 015 19.272 0.025 19.177 0.018 19.534 0.028 19.768 0.031 20.187 0.123 0.018 013.9 188.8 045.5 DA        019827 00262 8.025 0.043   59   18 013 00751 00491 00350 0.635 0.022 019827 8.025    0  0.000 0.63482 0.01546
4576-55592-0474 092357.22+360837.32 057 15.753 0.011 15.775 0.023 16.221 0.011 16.539 0.011 16.852 0.018 0.011 095.9 187.8 045.5 DA        025280 00095 7.691 0.012   26    3 054 01883 00169 00121 0.521 0.001 025280 7.691    0  0.000 0.52147 0.00078
4576-55592-0608 092621.91+364209.67 010 20.084 0.039 19.274 0.015 18.921 0.015 18.805 0.022 18.822 0.036 0.011 104.7 187.1 046.0 DA        005579 00131 7.617 0.267   35   26 009 00578 00099 00071 0.411 0.104 005578 7.617   -1  0.000 0.41128 0.07399
4576-55592-0654 092645.02+363944.61 010 20.165 0.041 19.814 0.018 19.785 0.020 19.824 0.029 19.847 0.075 0.012 042.2 187.1 046.0 DA        008372 00075 8.469 0.116   36   16 009 00163 00170 00122 0.884 0.073 008359 8.255  -13 -0.214 0.74616 0.05120
4576-55592-0843 093057.09+365009.36 007 20.593 0.064 20.154 0.021 20.079 0.022 20.103 0.033 20.120 0.106 0.011 030.0 186.9 046.9 DA        007666 00119 8.027 0.225   50   22 006 00365 00233 00170 0.610 0.118 007662 7.893   -4 -0.134 0.53728 0.07693
4576-55592-0856 093047.90+361734.67 013 20.137 0.041 19.536 0.020 19.302 0.022 19.193 0.020 19.232 0.056 0.011 058.7 187.7 046.8 DA        006402 00073 7.531 0.166   69   12 012 00249 00162 00118 0.382 0.063 006401 7.503   -1 -0.028 0.37161 0.04371
4601-55589-0250 115701.02+311138.34 010 20.263 0.054 19.768 0.049 19.601 0.019 19.597 0.030 19.669 0.090 0.016 073.4 190.8 077.5 DA        007460 00085 8.259 0.146   25   14 009 00014 00153 00150 0.747 0.091 007457 8.156   -3 -0.103 0.68381 0.06311
4602-55644-0059 085900.28+344211.68 007 21.009 0.076 20.453 0.024 20.451 0.033 20.500 0.038 20.536 0.137 0.022 016.4 189.1 040.3 DA        009312 00095 8.204 0.128  -18   25 006 00372 00326 00211 0.714 0.078 009259 7.935  -53 -0.269 0.56385 0.04234
4602-55644-0118 085737.93+351641.89 011 20.449 0.054 19.923 0.022 19.809 0.024 19.781 0.029 19.645 0.094 0.024 050.9 188.3 040.1 DA        007217 00074 7.939 0.154   21   12 010 00174 00195 00126 0.560 0.075 007215 7.852   -2 -0.087 0.52298 0.04931
4603-55999-0200 091124.67+420255.99 017 19.142 0.026 18.837 0.022 18.905 0.018 19.023 0.023 19.243 0.053 0.015 021.2 179.5 043.2 DAH       010601 00279 8.833 0.243    0    0 000 00000 00000 00000 0.000 0.000 010463 8.572 -138 -0.261 0.95017 0.09868
4603-55999-0418 090530.34+412315.21 018 18.674 0.018 18.577 0.014 18.956 0.019 19.196 0.019 19.306 0.040 0.014 043.9 180.4 042.1 DA        020612 00260 7.601 0.041   71   13 016 01885 00519 00348 0.472 0.013 020612 7.601    0  0.000 0.47177 0.00915
4604-55983-0076 090016.61+413252.00 010 20.291 0.060 19.802 0.022 19.731 0.026 19.783 0.033 19.678 0.078 0.020 062.6 180.1 041.1 DA        007916 00075 8.042 0.149   49   15 009 00056 00207 00136 0.619 0.084 007909 7.879   -7 -0.163 0.53113 0.04917
4604-55983-0106 090003.28+413207.80 008 20.800 0.076 20.366 0.026 20.377 0.033 20.292 0.043 20.425 0.144 0.020 034.8 180.1 041.1 DA        007997 00090 7.827 0.178   65   18 007 00219 00311 00204 0.521 0.079 007989 7.645   -8 -0.182 0.43815 0.05344
4604-55983-0354 085414.13+414124.93 025 18.638 0.020 18.700 0.013 19.108 0.020 19.408 0.020 19.596 0.074 0.024 011.1 179.9 040.0 DA        025727 00232 8.086 0.029   -5   12 022 01978 00476 00306 0.678 0.015 025727 8.086    0  0.000 0.67810 0.01056
4604-55983-0608 085224.37+423507.52 023 18.917 0.026 18.788 0.018 19.073 0.015 19.354 0.027 19.547 0.058 0.023 021.5 178.7 039.7 DA        017986 00135 8.330 0.027   68   12 020 00219 00296 00189 0.807 0.016 017986 8.330    0  0.000 0.80746 0.01114
4604-55983-0650 085343.31+422526.50 027 18.807 0.027 18.551 0.013 18.838 0.021 19.092 0.024 19.273 0.052 0.024 041.6 178.9 039.9 DA        016738 00109 8.008 0.023   63    9 023 00732 00316 00203 0.619 0.012 016738 8.008    0  0.000 0.61944 0.00833
4604-55983-0998 090345.18+420048.83 021 18.916 0.026 18.791 0.026 19.100 0.016 19.390 0.025 19.794 0.082 0.015 024.7 179.5 041.8 DA        018826 00161 8.003 0.029   -2   12 018 00634 00398 00265 0.621 0.015 018826 8.003    0  0.000 0.62128 0.01028
4605-55971-0724 090240.02+403858.25 009 20.260 0.044 19.686 0.030 19.713 0.025 19.769 0.026 19.829 0.090 0.016 063.2 181.3 041.5 DA        008532 00075 8.044 0.127 -114   17 008 00009 00230 00152 0.621 0.071 008513 7.806  -19 -0.238 0.51181 0.03744
4605-55971-0738 090238.00+400615.06 005 21.100 0.066 20.513 0.030 20.261 0.026 20.227 0.034 20.229 0.125 0.016 059.5 182.1 041.5 DA        006514 00178 8.001 0.325   31   31 005 00250 00200 00132 0.592 0.172 006513 7.980   -1 -0.021 0.58026 0.12221
4605-55971-0760 090410.39+404819.43 025 18.380 0.018 18.227 0.025 18.562 0.020 18.785 1.086 18.956 0.044 0.014 042.8 181.1 041.8 DA        020825 00174 7.827 0.028   32   10 022 00000 00387 00258 0.541 0.017 020825 7.827    0  0.000 0.54073 0.00841
4606-56223-0236 084608.35+413852.63 028 18.025 0.024 18.387 0.030 18.920 0.031 19.226 0.023 19.435 0.067 0.024 013.9 179.8 038.5 DA        037119 00290 7.872 0.043   32   18 025 02521 00698 00435 0.598 0.018 037119 7.872    0  0.000 0.59826 0.01257
4606-56223-0260 084502.13+410038.37 041 17.833 0.020 17.587 0.020 17.889 0.014 18.160 0.022 18.432 0.027 0.024 074.7 180.6 038.2 DA        016056 00068 7.934 0.014   29    5 037 00125 00210 00130 0.580 0.007 016056 7.934    0  0.000 0.58003 0.00473
4606-56223-0424 084115.97+411833.91 024 18.465 0.015 18.805 0.022 18.805 0.022 19.068 0.026 19.443 0.054 0.027 001.3 180.1 037.5 DA        021739 00188 7.952 0.029    0    0 000 00000 00000 00000 0.000 0.000 021739 7.952    0  0.000 0.60201 0.00982
4606-56223-0744 084446.27+424823.92 007 21.014 0.070 20.491 0.027 20.354 0.030 20.340 0.043 20.201 0.120 0.027 017.1 178.3 038.3 DA        007064 00087 6.963 0.155  -53   17 006 00259 00483 00299 0.230 0.028 007062 6.790   -2 -0.173 0.20016 0.01630
4606-56223-0830 084615.11+424232.87 049 17.238 0.013 17.014 0.016 17.307 0.014 17.575 0.017 17.933 0.082 0.025 020.7 178.4 038.6 DA        015964 00050 8.043 0.011   33    4 045 00031 00149 00093 0.636 0.006 015964 8.043    0  0.000 0.63641 0.00405
4607-56248-0070 085632.40+393050.03 007 20.332 0.044 19.730 0.025 19.494 0.016 19.403 0.021 19.432 0.050 0.021 094.3 182.7 040.3 DA        006220 00116 7.862 0.238   22   21 007 00465 00140 00090 0.523 0.114 006219 7.853   -1 -0.009 0.52225 0.08004
4607-56248-0251 085322.21+385207.35 026 18.418 0.024 18.223 0.021 18.526 0.018 18.839 0.016 19.002 0.046 0.024 016.7 183.5 039.6 DA        017588 00125 8.149 0.025   22   10 023 00063 00260 00165 0.699 0.013 017588 8.149    0  0.000 0.69851 0.00946
4607-56248-0450 084926.25+385953.56 015 19.268 0.014 19.417 0.024 19.417 0.024 19.649 0.029 19.940 0.066 0.032 001.4 183.2 038.9 DA        017943 00240 7.925 0.047    0    0 000 00000 00000 00000 0.000 0.000 017943 7.925    0  0.000 0.58005 0.01602
4608-55973-0552 085356.11+382327.20 016 19.152 0.027 19.466 0.018 19.466 0.018 19.765 0.030 20.007 0.089 0.028 008.4 184.1 039.7 DA        019750 00264 7.928 0.045    0    0 000 00000 00000 00000 0.000 0.000 019750 7.928    0  0.000 0.58566 0.01511
4608-55973-0898 090300.49+374825.05 012 19.969 0.038 19.558 0.015 19.521 0.018 19.553 0.024 19.633 0.058 0.023 053.9 185.1 041.4 DA        008232 00063 8.209 0.104   26   13 010 00160 00176 00116 0.715 0.065 008221 8.010  -11 -0.199 0.60163 0.04074
4608-55973-0963 090504.36+381344.80 010 18.939 0.018 19.588 0.021 19.588 0.021 19.911 0.030 20.403 0.174 0.022 006.2 184.6 041.8 DA        031761 00260 7.890 0.062    0    0 000 00000 00000 00000 0.000 0.000 031761 7.890    0  0.000 0.59471 0.01904
4609-56251-0424 084337.72+361832.07 018 19.154 0.024 18.860 0.020 19.075 0.017 19.304 0.019 19.557 0.045 0.034 040.9 186.5 037.4 DA        015055 00168 8.012 0.036   44   14 015 00152 00321 00195 0.618 0.019 015055 8.012    0  0.000 0.61799 0.01325
4609-56251-0526 084308.57+370557.11 009 20.520 0.062 19.957 0.023 19.877 0.025 19.952 0.042 19.823 0.073 0.031 022.1 185.5 037.4 DA        007654 00087 7.948 0.172   39   15 008 00142 00221 00134 0.567 0.085 007650 7.812   -4 -0.136 0.51148 0.05321
4609-56251-0602 084537.39+372151.00 021 18.904 0.020 18.730 0.023 18.963 0.018 18.799 0.026 18.428 0.028 0.030 026.5 185.2 037.9 DA+M      010625 00044 8.388 0.038    0    0 000 00000 00000 00000 0.000 0.000 010514 8.134 -111 -0.254 0.67669 0.01576
4610-55621-0170 120802.36+334908.19 010 20.369 0.047 19.817 0.033 19.563 0.023 19.520 0.021 19.403 0.057 0.011 032.1 174.7 078.5 DA        006881 00075 7.526 0.180  -35   12 010 00062 00210 00206 0.382 0.068 006879 7.450   -2 -0.076 0.35566 0.04505
4610-55621-0450 120128.77+340632.74 030 17.404 0.024 17.768 0.020 18.300 0.012 18.643 0.021 18.988 0.038 0.016 025.8 176.9 077.2 DA        045579 00818 7.781 0.096    0    0 000 00000 00000 00000 0.000 0.000 045579 7.781    0  0.024 0.00000 0.00000
4611-55603-0218 120748.09+313707.14 025 18.445 0.019 18.494 0.027 18.842 0.023 19.201 0.025 19.415 0.054 0.017 015.6 185.0 079.5 DA        021659 00165 8.009 0.025  -15   10 023 00038 00390 00384 0.630 0.012 021659 8.009    0  0.000 0.63041 0.00873
4611-55603-0883 120924.84+331716.39 014 19.894 0.038 19.343 0.024 19.091 0.013 18.997 0.019 18.985 0.036 0.012 074.5 176.2 079.0 DA        005646 00075 6.939 0.222  -33   13 013 01038 00185 00181 0.214 0.039 005645 6.929   -1 -0.010 0.21176 0.02727
4612-55590-0224 121624.41+325343.27 011 20.674 0.063 20.059 0.025 19.873 0.020 19.859 0.026 19.841 0.087 0.012 019.9 173.5 080.5 DA        007112 00073 7.971 0.162   17   13 010 00003 00197 00194 0.577 0.081 007110 7.897   -2 -0.074 0.53759 0.05498
4612-55590-0515 120924.84+331716.39 010 19.894 0.038 19.343 0.024 19.091 0.013 18.997 0.019 18.985 0.036 0.012 074.5 176.2 079.0 DA:       005899 00097 8.153 0.198  -18   30 010 00785 00087 00085 0.678 0.119 005898 8.152   -1 -0.001 0.67717 0.08456
4612-55590-0654 121256.24+334359.74 021 18.868 0.017 19.290 0.026 19.290 0.026 19.463 0.031 19.657 0.076 0.010 008.1 172.1 079.4 DA        022547 00234 7.833 0.034    0    0 000 00000 00000 00000 0.000 0.000 022547 7.833    0  0.000 0.54768 0.01038
4612-55590-0728 121529.84+335158.66 015 19.309 0.035 19.144 0.026 19.520 0.017 19.755 0.025 20.011 0.099 0.010 014.6 169.7 079.7 DA        017178 00209 7.847 0.043   89   17 013 00538 00492 00484 0.540 0.018 017178 7.847    0  0.000 0.54049 0.01283
4614-55604-0096 115106.71+315322.56 029 17.660 0.010 17.959 0.021 18.457 0.015 18.867 0.021 19.248 0.065 0.020 020.3 189.4 076.1 DA        035064 00204 7.866 0.037    2   15 027 01493 00564 00547 0.591 0.015 035064 7.866    0  0.000 0.59133 0.01095
4614-55604-0230 114816.86+321818.25 008 21.174 0.104 20.521 0.036 20.524 0.043 20.573 0.051 20.755 0.239 0.017 030.8 188.4 075.4 DA        009264 00087 8.424 0.119  -17   23 007 00367 00287 00278 0.856 0.074 009215 8.154  -49 -0.270 0.68616 0.05095
4614-55604-0284 114653.60+314416.86 012 20.345 0.050 19.834 0.025 19.662 0.022 19.601 0.029 19.652 0.085 0.018 037.3 190.9 075.2 DA        007222 00065 7.577 0.152  -20   10 011 00012 00227 00220 0.404 0.060 007220 7.465   -2 -0.112 0.36287 0.03788
4614-55604-0314 114634.22+321941.38 020 18.848 0.023 19.510 0.021 19.510 0.021 19.963 0.041 20.216 0.157 0.016 003.1 188.8 075.0 DA        029505 00185 7.863 0.041    0    0 000 00000 00000 00000 0.000 0.000 029505 7.863    0  0.000 0.57789 0.01254
4614-55604-0816 114850.51+325406.54 006 20.733 0.068 20.332 0.023 20.229 0.026 20.346 0.044 20.168 0.104 0.017 054.9 186.1 075.3 DA        008075 00110 8.013 0.218  -48   23 006 00013 00274 00265 0.603 0.111 008066 7.830   -9 -0.183 0.52141 0.07006
4614-55604-0844 114905.00+331957.14 006 20.946 0.098 20.491 0.030 20.250 0.031 20.242 0.039 20.265 0.116 0.017 000.0 184.4 075.2 DA        006273 00149 7.698 0.332   17   26 006 00730 00218 00211 0.453 0.140 006272 7.684   -1 -0.014 0.44652 0.09829
4615-55618-0210 113503.20+344610.38 006 20.964 0.090 20.539 0.034 20.363 0.035 20.313 0.037 20.145 0.125 0.018 022.2 183.2 072.0 DA        006951 00139 7.957 0.285  -42   24 006 00186 00233 00222 0.569 0.144 006949 7.899   -2 -0.058 0.53807 0.10029
4615-55618-0300 113304.32+345633.79 024 18.750 0.021 18.541 0.018 18.819 0.015 19.085 0.018 19.278 0.046 0.018 045.4 183.1 071.5 DA        017979 00135 8.097 0.026   20   11 021 01590 00314 00298 0.670 0.014 017979 8.097    0  0.000 0.66958 0.00984
4615-55618-0318 113232.76+354105.03 036 17.672 0.016 17.637 0.026 18.045 0.013 18.370 0.025 18.629 0.035 0.018 025.7 181.0 071.2 DA        021978 00118 7.887 0.018    1    6 033 00311 00297 00281 0.572 0.008 021978 7.887    0  0.000 0.57174 0.00575
4615-55618-0658 113151.72+360130.72 017 18.986 0.018 19.171 0.022 19.171 0.022 19.476 0.040 19.872 0.079 0.022 007.4 180.2 070.9 DA        018837 00236 7.923 0.042    0    0 000 00000 00000 00000 0.000 0.000 018837 7.923    0  0.000 0.58115 0.01413
4615-55618-0666 113205.55+370847.36 035 17.376 0.018 18.018 0.014 18.018 0.014 18.341 0.014 18.697 0.036 0.017 003.4 177.1 070.5 DA        029837 00114 7.469 0.026    0    0 000 00000 00000 00000 0.000 0.000 029837 7.469    0  0.000 0.46728 0.00456
4615-55618-0937 113804.68+361020.01 007 20.618 0.060 20.165 0.034 19.971 0.027 19.924 0.030 19.857 0.085 0.016 057.3 178.2 072.0 DA        006231 00138 8.459 0.281  213   48 006 00872 00116 00110 0.875 0.168 006230 8.453   -1 -0.006 0.87054 0.12050
4615-55618-0970 113910.91+364046.89 007 20.691 0.058 20.108 0.022 19.954 0.028 19.952 0.031 19.891 0.098 0.016 000.0 176.4 072.0 DA        007527 00104 8.275 0.194   34   21 007 00118 00181 00172 0.760 0.121 007524 8.164   -3 -0.111 0.68888 0.08239
4616-55617-0066 114100.89+325525.14 016 18.202 0.011 19.055 0.032 19.055 0.032 19.402 0.021 19.672 0.069 0.019 008.9 187.8 073.7 DA        036815 00362 7.710 0.051    0    0 000 00000 00000 00000 0.000 0.000 036815 7.710    0  0.000 0.53299 0.01009
4616-55617-0086 114034.82+321117.24 022 18.632 0.032 18.495 0.017 18.838 0.019 19.127 0.037 19.403 0.079 0.019 038.3 190.5 073.8 DA        021439 00213 7.861 0.031  -20   11 019 02693 00431 00414 0.558 0.014 021439 7.861    0  0.000 0.55783 0.00996
4616-55617-0089 114108.15+321630.64 012 20.300 0.056 19.665 0.028 19.562 0.029 19.495 0.028 19.585 0.089 0.019 030.8 190.1 073.9 DA        007475 00072 8.238 0.135   58   12 010 00047 00151 00145 0.732 0.084 007472 8.132   -3 -0.106 0.66961 0.05691
4616-55617-0129 114022.70+322200.17 011 19.310 0.027 19.220 0.021 19.573 0.019 19.874 0.029 20.086 0.117 0.019 029.2 189.9 073.7 DA        019051 00337 7.843 0.058   29   22 010 00244 00548 00526 0.543 0.023 019051 7.843    0  0.000 0.54343 0.01670
4616-55617-0563 113439.25+343314.32 019 18.783 0.024 18.481 0.023 18.798 0.013 19.036 0.017 19.252 0.051 0.019 033.0 183.9 072.0 DA        015264 00171 7.629 0.038   27   12 016 00143 00368 00350 0.462 0.013 015264 7.629    0  0.000 0.46185 0.00923
4616-55617-0876 113934.56+332514.99 031 17.569 0.028 17.674 0.019 18.130 0.012 18.454 0.019 18.699 0.033 0.020 038.3 186.5 073.3 DA        026345 00165 7.808 0.023   39    8 028 00234 00378 00362 0.546 0.009 026345 7.808    0  0.000 0.54609 0.00668
4617-55617-0364 112036.97+371730.95 014 19.944 0.034 19.461 0.019 19.577 0.023 19.497 0.023 19.071 0.041 0.016 040.9 179.3 068.3 DA+M6     011230 00089 8.036 0.066    0    0 000 00000 00000 00000 0.000 0.000 011154 7.883  -76 -0.153 0.54188 0.01961
4617-55617-0582 111909.54+394439.10 017 19.486 0.029 19.084 0.023 18.977 0.015 18.976 0.018 19.040 0.038 0.017 074.3 173.6 067.1 DA        007670 00046 7.957 0.096   29    8 015 00151 00147 00135 0.572 0.050 007666 7.820   -4 -0.137 0.51579 0.02833
4617-55617-0896 112631.52+384226.06 023 18.873 0.022 18.761 0.019 19.101 0.021 19.352 0.018 19.551 0.059 0.014 012.2 174.4 068.8 DA        018684 00148 8.033 0.026   23   11 020 00456 00382 00356 0.637 0.013 018684 8.033    0  0.000 0.63662 0.00945
4617-55617-0904 112603.19+394721.88 018 19.300 0.029 19.012 0.038 19.324 0.018 19.587 0.027 19.833 0.075 0.020 045.7 171.9 068.2 DA        015466 00198 7.901 0.040   58   14 015 00062 00398 00369 0.562 0.019 015466 7.901    0  0.000 0.56218 0.01365
4618-55600-0022 113114.44+355007.20 021 18.338 0.021 18.120 0.024 18.456 0.029 18.673 0.029 19.017 0.044 0.021 020.8 180.9 070.9 DAH       017634 00163 7.899 0.032    1   12 018 00533 00296 00279 0.567 0.015 017634 7.899    0  0.000 0.56684 0.01077
4619-55599-0216 112906.30+331431.02 022 18.291 0.030 19.139 0.022 19.139 0.022 19.483 0.061 19.983 0.086 0.014 007.1 188.9 071.2 DA        039538 00458 7.824 0.057    0    0 000 00000 00000 00000 0.000 0.000 039538 7.824    0  0.000 0.58354 0.01561
4619-55599-0816 112946.78+344326.17 009 20.473 0.051 19.914 0.030 19.686 0.019 19.649 0.020 19.630 0.074 0.021 024.4 184.4 071.0 DA        006768 00098 8.324 0.166    4   19 008 00110 00131 00124 0.789 0.105 006767 8.290   -1 -0.034 0.77047 0.07416
4619-55599-0903 113105.78+351300.52 007 20.918 0.066 20.302 0.034 20.080 0.023 20.000 0.025 19.874 0.092 0.020 071.9 182.7 071.1 DA        006375 00128 6.811 0.282   32   19 006 00309 00396 00375 0.198 0.035 006374 6.703   -1 -0.108 0.18180 0.02314
4621-55649-0085 111632.99+382547.23 007 20.914 0.062 20.279 0.025 19.964 0.026 19.841 0.025 19.603 0.058 0.014 109.3 177.3 067.2 DA        006178 00113 8.656 0.222    0    0 000 00000 00000 00000 0.000 0.000 006177 8.650   -1 -0.006 0.99380 0.08857
4621-55649-0352 110935.94+384940.27 010 20.588 0.083 19.999 0.026 19.873 0.040 19.811 0.028 19.884 0.110 0.014 065.1 177.6 065.8 DA        007062 00081 8.116 0.153   31   15 009 00160 00173 00158 0.660 0.090 007060 8.052   -2 -0.064 0.62220 0.06113
4621-55649-0534 110606.43+392256.40 007 20.996 0.116 20.255 0.029 20.113 0.031 20.119 0.036 20.225 0.131 0.016 020.1 177.0 064.9 DA        007137 00120 7.543 0.278  -25   20 006 00196 00282 00255 0.390 0.107 007135 7.438   -2 -0.105 0.35280 0.06895
4621-55649-0586 110711.61+400729.28 008 20.606 0.055 20.208 0.025 20.134 0.027 20.142 0.031 20.256 0.106 0.012 065.0 175.2 064.8 DA        007586 00091 7.622 0.227   16   18 007 00475 00298 00270 0.426 0.091 007582 7.473   -4 -0.149 0.36718 0.05805
4621-55649-0666 111004.23+401853.27 026 18.195 0.022 18.035 0.014 18.382 0.021 18.650 0.019 18.947 0.044 0.011 054.1 174.2 065.3 DA        017936 00122 8.063 0.024   49    9 023 00017 00261 00237 0.651 0.013 017936 8.063    0  0.000 0.65108 0.00901
4621-55649-0728 111103.96+394301.49 010 20.262 0.062 19.698 0.022 19.455 0.021 19.413 0.034 19.373 0.070 0.015 026.2 175.3 065.7 DA        006817 00074 7.459 0.200  -47   12 010 00010 00204 00186 0.359 0.072 006815 7.384   -2 -0.075 0.33376 0.04630
4621-55649-0844 111348.63+392655.99 009 20.472 0.067 19.989 0.021 20.012 0.034 20.090 0.037 20.092 0.122 0.017 018.5 175.4 066.3 DA        009261 00074 8.196 0.105    6   19 008 00041 00265 00243 0.710 0.065 009211 7.926  -50 -0.270 0.55879 0.03392
4624-55654-0286 105822.99+405943.93 009 20.636 0.064 20.138 0.023 20.025 0.026 20.159 0.029 20.249 0.106 0.012 021.9 174.8 063.0 DA        007535 00079 7.519 0.181   47   14 008 00765 00306 00273 0.383 0.067 007531 7.367   -4 -0.152 0.33220 0.04049
4624-55654-0352 105659.61+414932.63 011 20.254 0.042 19.827 0.048 19.812 0.029 19.839 0.027 19.862 0.090 0.011 033.1 173.3 062.4 DA        008228 00071 8.393 0.115   64   15 010 00119 00177 00157 0.835 0.072 008217 8.198  -11 -0.195 0.71003 0.05045
4624-55654-0604 105422.92+423249.48 017 19.015 0.023 18.973 0.017 19.295 0.020 19.657 0.028 19.910 0.078 0.012 024.1 172.3 061.7 DA        020496 00240 7.796 0.038   58   14 015 00449 00543 00478 0.527 0.010 020496 7.796    0  0.000 0.52678 0.00805
4626-55647-0396 105937.61+365347.09 017 19.283 0.033 19.223 0.032 19.347 0.019 19.524 0.023 19.758 0.072 0.012 026.9 183.4 064.5 DA        006216 00158 9.568 0.253   73   84 015 04903 00029 00026 1.331 0.060 006215 9.532   -1 -0.036 1.32288 0.04256
4626-55647-0814 110331.92+371144.24 047 16.709 0.010 16.755 0.037 17.202 0.019 17.533 0.020 17.825 0.027 0.014 030.6 182.3 065.2 DA        023711 00104 7.875 0.014   43    5 044 00231 00216 00196 0.570 0.006 023711 7.875    0  0.000 0.57039 0.00440
4626-55647-0904 110550.59+381303.29 043 16.605 0.040 16.824 0.019 17.233 0.010 17.608 0.016 17.878 0.027 0.015 050.5 179.6 065.3 DA        026665 00099 8.546 0.015   77    7 040 00347 00149 00135 0.948 0.009 026665 8.546    0  0.000 0.94839 0.00629
4626-55647-0976 110812.55+372041.58 035 17.674 0.024 17.481 0.021 17.820 0.014 18.099 0.019 18.464 0.034 0.011 057.4 181.3 066.0 DA        011432 00039 8.328 0.019   58    6 031 00164 00117 00107 0.798 0.011 011374 8.167  -58 -0.161 0.69828 0.00777
4627-55626-0492 110213.02+341928.73 029 17.593 0.020 17.734 0.023 18.109 0.015 18.397 0.016 18.750 0.040 0.016 068.6 189.1 065.5 DA        024173 00183 7.963 0.024   47    8 026 00079 00313 00284 0.613 0.011 024173 7.963    0  0.000 0.61286 0.00800
4627-55626-0732 110726.12+350142.61 015 19.196 0.027 19.004 0.019 19.292 0.017 19.550 0.025 19.874 0.088 0.019 024.7 186.9 066.5 DA        015526 00179 8.006 0.038   65   16 013 00688 00366 00336 0.616 0.020 015526 8.006    0  0.000 0.61586 0.01390
4628-55646-0259 104935.49+410924.09 007 20.959 0.068 20.449 0.029 20.342 0.024 20.346 0.032 20.321 0.090 0.013 000.0 175.7 061.4 DA:       007809 00102 7.874 0.225   34   20 006 00062 00298 00262 0.528 0.106 007803 7.717   -6 -0.157 0.46722 0.06655
4628-55646-0318 104742.18+414322.76 016 19.325 0.025 19.240 0.029 19.537 0.021 19.865 0.034 20.122 0.092 0.010 055.9 174.9 060.8 DA        019648 00235 7.850 0.039   69   15 014 01050 00568 00495 0.548 0.017 019648 7.850    0  0.000 0.54814 0.01234
4628-55646-0409 104437.95+405544.44 013 19.722 0.035 19.252 0.024 19.191 0.015 19.245 0.019 19.329 0.043 0.015 016.1 176.8 060.6 DA        008820 00064 8.112 0.095   18   12 011 00372 00183 00159 0.661 0.054 008791 7.849  -29 -0.263 0.52373 0.02831
4628-55646-0804 105021.61+422119.20 009 20.643 0.055 20.122 0.021 20.021 0.024 20.090 0.039 20.266 0.128 0.009 000.0 173.3 061.1 DA        007824 00082 8.096 0.161  -42   16 008 00124 00226 00198 0.649 0.093 007818 7.946   -6 -0.150 0.56588 0.05609
4628-55646-0936 105322.76+420437.49 005 21.052 0.045 20.383 0.036 20.383 0.036 20.382 0.044 20.381 0.119 0.013 057.4 173.4 061.7 DA        006753 00166 8.034 0.309    0    0 000 00000 00000 00000 0.000 0.000 006752 7.997   -1 -0.037 0.59038 0.11707
4629-55630-0638 104829.73+402103.24 015 19.614 0.031 19.086 0.024 18.889 0.014 18.881 0.021 18.911 0.037 0.010 040.2 177.5 061.4 DA        005053 00109 6.937 0.315   21   26 014 02060 00128 00112 0.205 0.047 005052 6.938   -1  0.001 0.20480 0.03666
4629-55630-0726 105053.66+401243.76 013 19.822 0.035 19.404 0.017 19.317 0.018 19.340 0.024 19.416 0.067 0.011 063.1 177.4 061.9 DA        007897 00059 8.526 0.091   39   11 012 00101 00121 00107 0.919 0.057 007891 8.375   -6 -0.151 0.82247 0.03997
4630-55623-0190 105447.71+370043.35 017 19.448 0.025 19.274 0.023 19.316 0.019 19.388 0.021 19.540 0.064 0.013 042.1 183.7 063.5 DA(He)    010458 00300 9.799 1.000    0    0 000 00000 00000 00000 0.000 0.000 010172 9.542 -286 -0.257 1.32564 0.69157
4630-55623-0914 105529.71+381332.38 016 19.722 0.040 19.121 0.022 19.163 0.023 19.313 0.025 19.293 0.064 0.012 019.3 181.0 063.3 DA        009986 00046 8.184 0.058  176   12 014 00477 00208 00186 0.706 0.034 009892 7.915  -94 -0.269 0.55469 0.02092
4631-55617-0060 110245.13+342428.61 033 17.939 0.018 17.766 0.033 17.810 0.017 17.882 0.015 18.043 0.026 0.017 055.9 188.9 065.6 DA        005683 00029 7.629 0.069   31    7 031 04812 00057 00052 0.418 0.030 005682 7.629   -1 -0.000 0.41767 0.02110
4631-55617-0396 105427.19+350004.50 033 17.907 0.022 18.867 0.047 18.867 0.047 19.221 0.040 19.626 0.069 0.019 011.1 188.2 063.9 DA        059858 00949 7.415 0.067    0    0 000 00000 00000 00000 0.000 0.000 059858 7.415    0  0.000 0.52377 0.00065
4631-55617-0667 105510.00+362429.14 042 17.713 0.020 17.517 0.016 17.806 0.017 18.040 0.017 18.310 0.025 0.013 041.9 185.0 063.7 DA        015901 00070 7.967 0.015   38    5 037 00059 00195 00175 0.596 0.008 015901 7.967    0  0.000 0.59634 0.00537
4631-55617-0696 105500.28+350625.19 052 17.087 0.024 16.837 0.021 17.093 0.019 17.287 0.013 17.551 0.019 0.016 091.1 187.9 063.9 DA        014203 00067 8.394 0.011   67    4 048 00033 00095 00085 0.843 0.007 014252 8.394   49 -0.000 0.84271 0.00468
4631-55617-0826 105802.32+361156.69 040 17.454 0.018 17.598 0.023 18.036 0.011 18.411 0.017 18.672 0.034 0.017 027.4 185.2 064.3 DA        026255 00137 7.495 0.019   60    5 036 00355 00456 00411 0.461 0.005 026255 7.495    0  0.000 0.46068 0.00334
4631-55617-0846 105910.34+350931.83 034 18.294 0.015 18.082 0.021 18.402 0.017 18.655 0.014 18.942 0.038 0.016 020.6 187.4 064.8 DA        016835 00089 7.905 0.019   50    7 030 00040 00278 00252 0.568 0.009 016835 7.905    0  0.000 0.56784 0.00650
4632-55644-0269 103651.43+420727.48 030 17.018 0.022 17.392 0.030 17.899 0.020 18.270 0.021 18.551 0.027 0.010 011.8 175.4 058.8 DA        048831 00657 7.788 0.054   38   22 029 00000 00579 00495 0.590 0.026 048831 7.788    0  0.000 0.59005 0.01301
4633-55620-0010 104615.51+400030.90 029 18.196 0.016 18.151 0.020 18.458 0.015 18.796 0.031 19.012 0.043 0.014 014.6 178.4 061.1 DA        020336 00155 7.938 0.024   12    9 025 00844 00331 00290 0.592 0.011 020336 7.938    0  0.000 0.59191 0.00808
4633-55620-0038 104401.05+400701.27 038 17.515 0.016 18.038 0.017 18.038 0.017 18.237 0.029 18.599 0.028 0.011 004.5 178.4 060.7 DA        024711 00136 8.005 0.018    0    0 000 00000 00000 00000 0.000 0.000 024711 8.005    0  0.000 0.63467 0.00615
4633-55620-0072 104207.86+394742.60 029 18.725 0.020 18.425 0.022 18.712 0.028 19.093 0.025 19.344 0.061 0.015 016.5 179.3 060.4 DA        014389 00106 7.872 0.023   -8    8 025 01360 00291 00253 0.545 0.011 014440 7.873   51  0.001 0.54557 0.00765
4633-55620-0340 103719.85+400016.01 008 20.796 0.057 20.438 0.026 20.369 0.029 20.330 0.033 20.223 0.078 0.012 023.4 179.3 059.5 DA        007556 00130 9.300 0.159   -5   32 007 00207 00088 00076 1.268 0.043 007553 9.164   -3 -0.136 1.22659 0.03852
4633-55620-0353 103559.83+390737.55 012 20.308 0.040 19.691 0.023 19.490 0.019 19.493 0.022 19.433 0.048 0.013 039.1 181.1 059.4 DA        007002 00062 7.823 0.136   14   11 011 00022 00177 00152 0.515 0.059 007000 7.753   -2 -0.070 0.47973 0.03973
4633-55620-0367 103630.70+394803.60 024 18.822 0.019 19.026 0.019 19.026 0.019 19.331 0.020 19.547 0.071 0.010 007.7 179.8 059.4 DA        018235 00141 7.995 0.027    0    0 000 00000 00000 00000 0.000 0.000 018235 7.995    0  0.000 0.61596 0.00962
4633-55620-0452 103421.70+394928.12 008 20.529 0.045 19.955 0.023 19.798 0.020 19.741 0.024 19.851 0.064 0.012 064.1 180.0 059.0 DA        006695 00107 8.942 0.179   81   34 008 00416 00080 00068 1.137 0.083 006694 8.906   -1 -0.036 1.12029 0.06005
4633-55620-0790 103914.29+410216.38 032 18.428 0.020 18.109 0.017 18.383 0.021 18.614 0.022 18.909 0.036 0.015 030.0 177.2 059.5 DA        014586 00098 8.015 0.019   83    7 028 00000 00230 00198 0.619 0.010 014586 8.015    0  0.000 0.61858 0.00695
4633-55620-0928 104346.90+402554.97 036 18.079 0.021 17.788 0.017 17.829 0.019 17.313 0.017 16.716 0.019 0.013 071.5 177.9 060.5 DA+M      017294 00095 7.743 0.019    0    0 000 00000 00000 00000 0.000 0.000 017294 7.743    0  0.000 0.51551 0.00508
4633-55620-0946 104419.01+405552.58 053 16.631 0.019 16.822 0.019 17.247 0.016 17.563 0.016 17.854 0.019 0.016 068.5 176.8 060.5 DA        027173 00085 7.832 0.013   45    4 048 00439 00256 00223 0.559 0.006 027173 7.832    0  0.000 0.55868 0.00402
4634-55626-0036 104804.53+373247.81 022 18.642 0.019 18.639 0.018 18.953 0.012 20.701 0.044 19.531 0.071 0.013 031.2 183.2 062.1 DA        020990 00186 8.099 0.030    0   12 019 01437 00389 00344 0.676 0.016 020990 8.099    0  0.000 0.67620 0.01125
4634-55626-0076 104659.72+374556.47 060 16.755 0.020 16.718 0.021 17.078 0.015 17.367 0.017 17.691 0.025 0.012 109.3 182.9 061.8 DA        019795 00062 7.936 0.011   67    4 054 00041 00171 00150 0.590 0.005 019795 7.936    0  0.000 0.58967 0.00372
4634-55626-0286 104235.47+372529.01 007 20.920 0.085 20.295 0.028 20.086 0.026 19.975 0.028 19.843 0.087 0.011 031.8 184.0 061.1 DA        006238 00144 8.006 0.275  -24   28 006 00409 00167 00146 0.594 0.147 006237 7.998   -1 -0.008 0.58922 0.10398
4634-55626-0318 104101.91+371359.44 031 18.260 0.014 18.156 0.017 18.523 0.019 18.843 0.016 19.097 0.043 0.012 028.5 184.5 060.8 DA        019257 00115 8.059 0.020   24    8 028 00177 00297 00259 0.652 0.011 019257 8.059    0  0.000 0.65154 0.00747
4634-55626-0448 103822.32+372111.91 031 18.192 0.025 18.125 0.017 18.308 0.011 18.515 0.014 18.757 0.038 0.013 052.5 184.4 060.2 DAB       015608 00287 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 015608 8.000    0  0.000 0.61295 0.32619
4635-55615-0577 104136.19+353946.29 016 19.251 0.034 19.154 0.024 19.343 0.019 19.165 0.017 18.906 0.040 0.013 088.9 187.6 061.2 DA+M3     022783 00362 7.358 0.051    0    0 000 00000 00000 00000 0.000 0.000 022783 7.358    0  0.000 0.40050 0.00950
4635-55615-0656 104314.98+353519.65 043 16.959 0.029 16.984 0.016 17.389 0.014 17.719 0.015 18.039 0.031 0.016 029.3 187.7 061.5 DA        023414 00117 7.516 0.015   63    5 040 00061 00301 00264 0.456 0.004 023414 7.516    0  0.000 0.45598 0.00268
4635-55615-0686 104406.19+360046.38 036 17.757 0.027 17.532 0.040 17.659 0.028 17.791 0.021 17.986 0.028 0.013 080.8 186.7 061.6 DA        011428 00038 8.247 0.020   32    5 032 00014 00114 00100 0.746 0.015 011373 8.094  -55 -0.153 0.65568 0.00800
4636-55945-0824 095333.64+415344.13 006 20.864 0.076 20.201 0.027 20.172 0.029 20.150 0.043 19.998 0.123 0.012 105.3 178.9 051.0 DA        007012 00134 8.338 0.249  111   27 006 00754 00166 00129 0.798 0.156 007010 8.282   -2 -0.056 0.76455 0.10927
4637-55616-0004 100954.64+354639.33 006 20.873 0.079 20.486 0.029 20.303 0.031 20.179 0.031 20.244 0.108 0.012 006.7 188.5 054.7 DA        007006 00140 8.076 0.294   83   26 005 00006 00214 00174 0.636 0.162 007004 8.016   -2 -0.060 0.60175 0.11251
4637-55616-0101 100725.08+355608.91 007 21.087 0.076 20.590 0.025 20.525 0.040 20.483 0.049 20.615 0.169 0.009 014.8 188.3 054.2 DA        007678 00125 8.329 0.231   34   24 006 00130 00229 00186 0.794 0.145 007674 8.202   -4 -0.127 0.71112 0.09917
4637-55616-0428 095951.46+355244.30 035 17.995 0.028 17.903 0.020 18.240 0.016 18.534 0.019 18.814 0.042 0.008 087.7 188.5 052.7 DA        018717 00093 7.861 0.017  -24    6 031 00034 00294 00234 0.551 0.008 018717 7.861    0  0.000 0.55091 0.00551
4637-55616-0490 095756.44+355936.23 026 18.230 0.014 18.438 0.027 18.949 0.016 19.251 0.027 19.647 0.057 0.009 028.8 188.3 052.3 DA        028768 00163 7.878 0.031  130   12 023 00242 00576 00455 0.583 0.013 028768 7.878    0  0.000 0.58281 0.00942
4637-55616-0566 095845.09+362823.64 022 18.779 0.030 18.702 0.018 19.047 0.016 19.356 0.021 19.641 0.057 0.009 040.2 187.5 052.5 DA        020031 00186 8.052 0.029   96   12 019 00689 00395 00314 0.649 0.015 020031 8.052    0  0.000 0.64931 0.01059
4637-55616-0764 100323.99+363439.90 006 20.896 0.070 20.398 0.029 20.301 0.030 20.365 0.045 20.353 0.142 0.010 010.2 187.3 053.4 DA        008035 00105 7.262 0.240  124   21 006 00000 00453 00363 0.303 0.065 008024 7.043  -11 -0.219 0.25102 0.03595
4637-55616-0938 100808.05+363451.59 007 20.607 0.055 20.207 0.027 20.195 0.028 20.146 0.038 20.053 0.112 0.010 053.7 187.2 054.3 DA        008217 00106 8.328 0.188  121   22 006 00005 00217 00176 0.794 0.118 008207 8.133  -10 -0.195 0.67173 0.07900
4638-55956-0034 094111.40+423921.10 014 18.905 0.024 19.269 0.071 19.804 0.232 20.175 0.485 20.598 0.293 0.011 018.9 178.2 048.6 DAH:      041737 01037 7.672 0.093   95   42 012 01280 01376 01032 0.532 0.020 041737 7.672    0  0.000 0.53208 0.01613
4639-55944-0048 092822.76+414647.60 008 20.475 0.057 19.979 0.027 19.877 0.029 19.963 0.043 20.003 0.116 0.018 045.9 179.7 046.4 DA        007397 00101 7.905 0.199  -20   17 007 00574 00216 00157 0.543 0.096 007394 7.796   -3 -0.109 0.50215 0.06251
4639-55944-0684 092121.20+431847.05 012 18.486 0.019 19.478 0.018 19.478 0.018 19.871 0.028 20.143 0.099 0.011 008.6 177.6 045.0 DA        057236 01455 7.832 0.099    0    0 000 00000 00000 00000 0.000 0.000 057236 7.832    0  0.000 0.62335 0.02368
4639-55944-0888 092608.50+431308.23 009 20.543 0.041 20.043 0.027 19.965 0.021 19.977 0.029 20.147 0.094 0.015 051.5 177.7 045.9 DA        007659 00087 8.035 0.165   97   16 008 00194 00220 00158 0.614 0.092 007655 7.902   -4 -0.133 0.54180 0.05602
4640-55927-0203 093019.43+391627.26 036 17.033 0.013 17.585 0.035 17.585 0.035 17.816 0.033 18.161 0.031 0.015 006.7 183.4 046.8 DA        024517 00141 8.126 0.019    0    0 000 00000 00000 00000 0.000 0.000 024517 8.126    0  0.000 0.69796 0.00707
4640-55927-0255 092951.55+394356.27 010 20.352 0.084 19.748 0.035 19.849 0.060 19.865 0.047 19.938 0.102 0.013 016.2 182.7 046.7 DA        009650 00065 8.064 0.088   20   17 009 00384 00285 00207 0.635 0.050 009573 7.799  -77 -0.265 0.51236 0.02437
4640-55927-0380 092608.65+394559.46 014 19.340 0.026 19.132 0.026 19.438 0.020 19.738 0.024 19.882 0.085 0.011 012.7 182.7 046.0 DA        017827 00216 8.054 0.041   33   18 012 00957 00433 00311 0.646 0.022 017827 8.054    0  0.000 0.64596 0.01521
4640-55927-0766 092933.06+411057.79 018 18.391 0.021 18.846 0.021 19.363 0.023 19.715 0.030 20.039 0.085 0.013 017.1 180.6 046.6 DA        074415 03755 7.838 0.132  -71   58 016 00000 01357 00986 0.657 0.055 074415 7.838    0  0.000 0.65731 0.02734
4640-55927-0780 092936.89+404440.99 015 19.184 0.024 19.078 0.025 19.394 0.020 19.670 0.024 19.882 0.071 0.010 031.6 181.2 046.6 DA        011241 00085 8.319 0.051   36   15 013 00275 00230 00167 0.793 0.031 011163 8.141  -78 -0.178 0.68203 0.02045
4641-55947-0142 092007.42+400152.54 012 19.058 0.016 19.696 0.017 19.696 0.017 19.982 0.025 20.147 0.092 0.013 010.9 182.3 044.8 DA        027287 00390 8.081 0.062    0    0 000 00000 00000 00000 0.000 0.000 027287 8.081    0  0.000 0.67836 0.02197
4641-55947-0880 091929.47+411803.07 023 17.919 0.018 18.281 0.026 18.731 0.015 19.102 0.025 19.421 0.058 0.013 012.5 180.5 044.7 DA        041862 00591 7.913 0.054   60   26 021 06624 00708 00498 0.626 0.022 041862 7.913    0  0.000 0.62552 0.01558
4642-55926-0066 092743.00+374956.87 013 18.988 0.025 19.190 0.022 19.660 0.028 19.437 0.031 18.958 0.057 0.013 012.4 185.5 046.3 DA+M5     029474 00284 8.057 0.061    0    0 000 00000 00000 00000 0.000 0.000 029474 8.057    0  0.000 0.67004 0.02197
4642-55926-0214 092336.20+371755.44 042 16.587 0.025 16.509 0.029 16.910 0.017 17.162 0.018 17.561 0.027 0.013 052.7 186.2 045.4 DA        011627 00038 8.877 0.015   85    5 039 00146 00049 00035 1.108 0.007 011513 8.698 -114 -0.179 1.01794 0.00469
4642-55926-0590 091848.69+391627.76 010 20.363 0.044 19.858 0.026 19.723 0.027 19.679 0.038 19.613 0.061 0.014 062.3 183.3 044.6 DA        006659 00090 8.131 0.169   22   17 009 00286 00144 00101 0.667 0.102 006658 8.103   -1 -0.028 0.65060 0.07069
4642-55926-0770 092313.21+383226.55 007 19.628 0.033 19.244 0.025 19.125 0.021 19.142 0.026 19.202 0.071 0.013 154.0 184.4 045.4 DA        007459 00086 6.903 0.106  112   18 006 00432 00321 00229 0.221 0.019 007455 6.687   -4 -0.216 0.18712 0.00893
4643-55946-0098 091422.96+372413.38 012 20.067 0.043 19.529 0.023 19.784 0.025 19.789 0.034 19.598 0.089 0.014 026.4 185.9 043.6 DA        012097 00165 7.924 0.076   80   19 010 01590 00391 00270 0.566 0.038 012141 7.857   44 -0.067 0.53216 0.02105
4643-55946-0158 091322.69+380116.90 019 18.262 0.018 19.209 0.017 19.209 0.017 19.579 0.029 19.738 0.075 0.019 007.5 185.0 043.5 DA        062326 02238 7.517 0.110    0    0 000 00000 00000 00000 0.000 0.000 062326 7.517    0  0.000 0.53940 0.01409
4643-55946-0576 090621.61+380956.30 031 17.883 0.017 17.901 0.027 18.191 0.011 18.529 0.019 18.828 0.036 0.020 036.0 184.7 042.1 DA        019638 00112 8.930 0.019  105   10 027 00206 00130 00087 1.137 0.009 019638 8.930    0  0.000 1.13657 0.00619
4643-55946-0628 090757.46+391453.87 014 19.422 0.036 19.230 0.018 19.595 0.022 19.803 0.034 20.405 0.146 0.017 014.2 183.3 042.5 DA        018641 00247 8.018 0.045   56   19 012 00718 00482 00325 0.629 0.023 018641 8.018    0  0.000 0.62872 0.01618
4643-55946-0634 090746.52+385643.44 054 16.019 0.008 16.171 0.014 16.602 0.018 16.932 0.021 17.220 0.033 0.018 020.9 183.7 042.4 DA        026218 00082 8.098 0.012   42    4 052 00339 00154 00104 0.685 0.006 026218 8.098    0  0.000 0.68547 0.00452
4643-55946-0790 091123.22+385845.25 006 20.856 0.057 20.394 0.022 20.262 0.025 20.326 0.033 20.264 0.090 0.017 020.5 183.7 043.1 DA        007654 00141 8.077 0.218    0    0 000 00000 00000 00000 0.000 0.000 007650 7.946   -4 -0.131 0.56536 0.07744
4643-55946-0796 091056.05+385525.37 006 20.755 0.052 20.245 0.026 20.130 0.024 20.112 0.030 20.134 0.083 0.016 039.9 183.8 043.0 DA        007643 00130 8.354 0.218  -32   24 006 00002 00189 00129 0.809 0.137 007639 8.232   -4 -0.122 0.72758 0.09489
4645-55623-0382 090320.16+351249.73 037 17.249 0.017 17.586 0.021 18.080 0.015 18.450 0.020 18.822 0.064 0.029 024.7 188.6 041.2 DA        037972 00213 7.770 0.032   53   13 034 03018 00531 00350 0.558 0.012 037972 7.770    0  0.000 0.55838 0.00871
4645-55623-0698 090500.42+355850.24 017 18.762 0.027 19.082 0.018 19.547 0.020 19.914 0.034 19.993 0.156 0.023 023.4 187.6 041.6 DA        033979 00276 8.010 0.058  105   27 015 00672 00809 00537 0.655 0.028 033979 8.010    0  0.000 0.65508 0.01946
4646-55622-0391 114203.45+344842.06 009 20.326 0.048 19.837 0.018 19.757 0.019 19.754 0.022 19.825 0.086 0.018 033.9 181.3 073.3 DA        007694 00089 8.108 0.159   28   16 008 00137 00189 00181 0.656 0.093 007690 7.974   -4 -0.134 0.58048 0.05606
4647-55621-0408 115237.82+331221.31 025 17.924 0.043 18.752 0.018 18.752 0.018 19.121 0.025 19.409 0.072 0.018 012.0 183.8 075.9 DA        035477 00252 7.803 0.046    0    0 000 00000 00000 00000 0.000 0.000 035477 7.803    0  0.000 0.56612 0.01294
4648-55673-0077 113736.34+380542.05 017 19.190 0.027 19.059 0.027 19.361 0.023 19.614 0.026 19.862 0.084 0.022 019.1 173.0 071.0 DA        020957 00252 7.611 0.040  -72   14 015 03125 00639 00605 0.476 0.013 020957 7.611    0  0.000 0.47650 0.00916
4648-55673-0390 113002.98+371054.52 027 18.231 0.021 18.248 0.020 18.574 0.021 18.836 0.017 19.053 0.049 0.019 017.5 177.5 070.1 DA        022770 00199 7.411 0.028  -42    8 024 00000 00548 00515 0.417 0.012 022770 7.411    0  0.000 0.41661 0.00584
4648-55673-0412 113117.51+374740.05 023 18.653 0.025 18.641 0.028 19.016 0.021 19.324 0.023 19.625 0.081 0.020 012.4 175.5 070.1 DA        021806 00220 7.340 0.033  -10   10 020 00271 00680 00640 0.392 0.008 021806 7.340    0  0.000 0.39222 0.00565
4649-55621-0083 121132.48+361126.41 008 20.806 0.077 20.249 0.042 20.135 0.037 20.123 0.036 20.090 0.102 0.018 023.6 163.5 077.6 DA        005889 00141 7.606 0.327  105   29 007 01488 00191 00186 0.409 0.128 005888 7.603   -1 -0.003 0.40766 0.09087
4650-55648-0756 115458.80+365054.62 039 16.781 0.014 16.983 0.013 17.433 0.011 17.748 0.019 18.011 0.024 0.019 041.0 170.3 074.6 DA        027037 00088 9.201 0.016  123    9 037 00262 00089 00086 1.243 0.005 027037 9.201    0  0.000 1.24266 0.00336
4651-56008-0440 111718.08+403643.99 038 16.646 0.017 17.737 0.022 17.737 0.022 18.121 0.019 18.511 0.028 0.014 010.8 172.1 066.4 DA        100000 03970 7.940 0.100    0    0 000 00000 00000 00000 0.000 0.000 080000 7.706    0  0.000 0.76700 0.03300
4651-56008-0858 112432.14+405950.25 032 17.811 0.034 17.753 0.018 18.106 0.015 18.386 0.015 18.661 0.035 0.012 057.2 169.5 067.4 DA        018627 00109 7.938 0.020   30    7 028 00195 00259 00239 0.588 0.010 018627 7.938    0  0.000 0.58796 0.00678
4652-55672-0046 120001.57+370443.58 009 20.485 0.062 20.050 0.021 19.922 0.028 20.002 0.030 19.955 0.088 0.017 074.9 167.2 075.3 DA        007562 00081 7.714 0.181   19   15 008 00332 00257 00249 0.465 0.075 007558 7.575   -4 -0.139 0.40495 0.05053
4652-55672-0553 114949.87+384053.89 050 17.395 0.016 17.253 0.019 17.605 0.013 17.880 0.019 18.146 0.027 0.023 065.8 167.1 072.7 DA        018213 00066 7.820 0.013   43    4 044 00247 00215 00206 0.531 0.005 018213 7.820    0  0.000 0.53118 0.00383
4652-55672-0931 115853.99+380917.57 011 18.631 0.017 19.468 0.022 19.468 0.022 19.876 0.032 20.217 0.112 0.013 003.5 164.6 074.4 DA        035646 00302 7.710 0.054    0    0 000 00000 00000 00000 0.000 0.000 035646 7.710    0  0.000 0.53025 0.01024
4653-55622-0274 114515.83+365250.03 027 18.755 0.023 18.449 0.025 18.662 0.014 18.957 0.020 19.267 0.057 0.017 041.1 173.9 073.0 DA        014879 00111 8.007 0.022   28    9 023 00129 00271 00259 0.615 0.011 014879 8.007    0  0.000 0.61502 0.00805
4653-55622-0738 114450.58+372527.67 019 18.442 0.027 18.836 0.018 19.327 0.023 19.740 0.026 20.037 0.106 0.017 020.0 172.5 072.6 DA        047323 01276 7.434 0.146    0    0 000 00000 00000 00000 0.000 0.000 047323 7.434    0  0.010 0.00000 0.00000
4654-55659-0686 114210.96+394542.16 018 18.906 0.024 18.724 0.023 19.075 0.021 19.375 0.019 19.700 0.070 0.016 029.5 167.2 070.9 DA        018975 00188 8.073 0.034   32   14 016 00648 00375 00354 0.659 0.018 018975 8.073    0  0.000 0.65874 0.01266
4655-55620-0446 112856.74+391846.07 019 19.363 0.038 19.155 0.037 19.065 0.018 19.339 0.037 19.401 0.079 0.017 017.5 172.3 069.0 DAB       010334 00430 8.830 0.365    0    0 000 00000 00000 00000 0.000 0.000 010208 8.559 -126 -0.271 0.94150 0.14879
4655-55620-0479 112802.29+402226.90 005 20.894 0.067 20.322 0.023 20.095 0.030 20.119 0.038 20.189 0.098 0.014 039.8 170.0 068.3 DA        006834 00150 7.934 0.331   72   28 005 00214 00209 00194 0.556 0.168 006833 7.886   -1 -0.048 0.53123 0.11541
4655-55620-0922 113645.30+402925.30 006 20.871 0.088 20.378 0.029 20.246 0.030 20.250 0.040 20.234 0.119 0.016 000.0 167.2 069.6 DA        007162 00131 8.124 0.259   41   24 006 00348 00209 00196 0.664 0.151 007160 8.050   -2 -0.074 0.62132 0.10068
4656-55828-0528 015300.17+121809.79 018 19.631 0.033 19.180 0.020 18.954 0.026 18.937 0.019 18.970 0.042 0.054 088.5 145.7 -47.8 DA        006826 00051 8.105 0.094   42    9 016 00310 00110 00081 0.652 0.055 006825 8.063   -1 -0.042 0.62790 0.03795
4656-55828-0684 015647.77+123316.27 007 21.350 0.101 20.905 0.051 20.703 0.061 20.775 0.090 21.785 0.625 0.055 000.0 146.8 -47.3 DA        006803 00135 8.411 0.233   -3   24 006 00679 00190 00140 0.844 0.145 006802 8.374   -1 -0.037 0.82013 0.10414
4657-55591-0174 015707.41+130654.99 020 19.534 0.033 19.119 0.019 19.382 0.028 19.589 0.026 19.573 0.070 0.047 026.2 146.6 -46.7 DA        010648 00048 8.312 0.041   22   11 017 02165 00212 00154 0.788 0.024 010538 8.062 -110 -0.250 0.63577 0.01625
4657-55591-0241 015451.95+124715.35 014 19.242 0.033 19.030 0.023 19.217 0.030 19.432 0.020 19.806 0.082 0.054 065.6 146.0 -47.2 DA        017529 00198 8.077 0.039   -3   18 012 01647 00360 00264 0.658 0.021 017529 8.077    0  0.000 0.65809 0.01468
4657-55591-0800 015512.63+144654.09 030 18.204 0.016 18.209 0.016 18.591 0.018 18.832 0.021 19.284 0.104 0.042 017.7 145.1 -45.3 DA        024150 00190 7.949 0.025   49    9 027 01648 00383 00272 0.606 0.012 024150 7.949    0  0.000 0.60599 0.00829
4657-55591-0846 015603.28+142736.19 018 19.142 0.030 19.126 0.016 19.451 0.018 19.771 0.033 20.110 0.137 0.046 018.3 145.6 -45.6 DA        021738 00303 7.884 0.044   59   16 015 00012 00547 00391 0.570 0.020 021738 7.884    0  0.000 0.56984 0.01413
4658-55592-0206 014557.72+130610.79 026 18.301 0.018 18.478 0.015 18.834 0.019 19.095 0.021 19.429 0.061 0.045 020.1 142.9 -47.6 DA        025757 00206 8.578 0.026   74   12 023 00438 00279 00206 0.966 0.014 025757 8.578    0  0.000 0.96624 0.01061
4658-55592-0485 014019.09+134142.33 015 18.714 0.022 19.023 0.022 19.493 0.020 19.784 0.031 19.930 0.094 0.053 015.3 140.6 -47.5 DA        036074 00570 7.899 0.080  -46   34 013 01559 00854 00630 0.608 0.034 036074 7.899    0  0.000 0.60802 0.02394
4658-55592-0674 014353.99+143746.01 006 20.879 0.065 20.409 0.034 20.439 0.044 20.496 0.052 20.217 0.135 0.044 011.7 141.5 -46.3 DA        012835 00898 7.432 0.131    0    0 000 00000 00000 00000 0.000 0.000 012936 7.431  101 -0.001 0.37931 0.02660
4659-55587-0408 014717.53+105918.65 010 20.529 0.065 19.972 0.033 19.763 0.020 19.680 0.024 19.625 0.065 0.066 008.1 144.3 -49.5 DA        006553 00092 7.646 0.207   48   15 009 00232 00189 00144 0.432 0.086 006552 7.612   -1 -0.034 0.41572 0.06061
4661-55614-0106 013920.41+131120.69 023 18.292 0.028 19.165 0.020 19.165 0.020 19.451 0.023 19.731 0.081 0.053 005.6 140.5 -48.0 DA        065452 01882 7.451 0.111    0    0 000 00000 00000 00000 0.000 0.000 065452 7.451    0  0.000 0.53265 0.01143
4661-55614-0560 013215.37+144755.90 015 18.522 0.022 18.834 0.021 19.291 0.019 19.568 0.027 19.970 0.103 0.037 023.7 137.5 -46.9 DA        031941 00278 7.706 0.068  -63   25 013 01728 00826 00603 0.524 0.011 031941 7.706    0  0.000 0.52436 0.01026
4661-55614-0650 013436.88+135226.81 025 18.221 0.021 18.266 0.017 18.641 0.024 18.945 0.020 19.369 0.073 0.048 023.8 138.6 -47.7 DA        025171 00290 7.944 0.035   20   11 021 00822 00407 00301 0.606 0.016 025171 7.944    0  0.000 0.60579 0.01146
4662-55590-0440 013846.50+114443.66 008 20.704 0.067 20.136 0.024 20.010 0.023 20.266 0.060 19.936 0.092 0.054 022.5 140.9 -49.5 DA        008010 00085 7.463 0.188  -29   17 007 00259 00328 00249 0.366 0.066 008000 7.260  -10 -0.203 0.30224 0.03686
4663-55893-0146 010656.05+111039.10 006 21.158 0.069 20.532 0.028 20.308 0.028 20.237 0.031 20.320 0.087 0.036 038.0 129.0 -51.5 DA        006682 00148 7.844 0.296  -38   25 006 00082 00227 00178 0.522 0.141 006681 7.807   -1 -0.037 0.50464 0.09694
4664-56186-0700 011009.13+132616.08 047 16.531 0.018 16.586 0.014 16.931 0.010 17.083 0.011 17.010 0.018 0.030 052.8 129.9 -49.2 DA+M      025884 00145 7.427 0.019    0    0 000 00000 00000 00000 0.000 0.000 025884 7.427    0  0.000 0.43692 0.00438
4665-56209-0444 012342.00+123214.88 006 20.571 0.063 20.022 0.025 19.853 0.024 19.825 0.028 19.826 0.072 0.024 056.2 135.1 -49.6 DA        007379 00155 7.088 1.059    0    0 000 00000 00000 00000 0.000 0.000 007375 6.903   -4 -0.185 0.22028 0.17956
4665-56209-0508 012226.21+141442.73 008 20.216 0.041 19.773 0.023 19.676 0.020 19.713 0.025 19.746 0.075 0.031 057.4 134.2 -47.9 DA        007976 00106 7.724 0.190   44   18 007 00054 00245 00182 0.471 0.079 007968 7.540   -8 -0.184 0.39287 0.05095
4665-56209-0621 012519.04+144055.63 005 21.358 0.034 20.431 0.035 20.431 0.035 20.260 0.044 20.170 0.151 0.041 037.1 135.1 -47.4 DA:       007107 00191 8.562 0.291    0    0 000 00000 00000 00000 0.000 0.000 007105 8.498   -2 -0.064 0.89996 0.12310
4666-55832-0514 012727.72+120937.04 006 21.073 0.089 20.626 0.031 20.518 0.047 20.568 0.084 20.708 0.208 0.040 022.0 136.6 -49.8 DA        009425 00111 8.057 0.188   96   32 005 00987 00383 00293 0.631 0.105 009362 7.790  -63 -0.267 0.50697 0.05687
4666-55832-0596 012930.90+123929.97 008 20.651 0.059 20.200 0.032 20.080 0.032 20.011 0.036 20.180 0.098 0.035 043.5 137.2 -49.2 DA        008536 00086 8.279 0.147   44   20 007 00711 00226 00171 0.766 0.092 008518 8.043  -18 -0.236 0.62070 0.05847
4666-55832-0945 013658.84+125041.83 033 18.506 0.037 18.074 0.017 17.969 0.017 18.012 0.020 18.073 0.025 0.035 091.9 139.8 -48.5 DA        008020 00022 7.907 0.044   40    4 029 00037 00104 00077 0.545 0.022 008012 7.726   -8 -0.181 0.47190 0.01341
4667-55868-0212 011514.22+103059.88 008 21.102 0.102 20.326 0.025 20.041 0.029 20.038 0.041 19.931 0.101 0.057 019.6 132.4 -51.9 DA        006228 00123 7.703 0.277   17   22 007 00314 00192 00151 0.454 0.117 006227 7.691   -1 -0.012 0.44928 0.08212
4667-55868-0880 011559.79+122704.64 018 19.808 0.026 18.645 0.019 18.645 0.019 18.519 0.036 18.461 0.032 0.022 112.7 132.3 -50.0 DA        005639 00051 7.199 0.144    0    0 000 00000 00000 00000 0.000 0.000 005638 7.196   -1 -0.003 0.26806 0.02628
4668-56211-0502 011514.71+143557.26 017 19.462 0.024 18.423 0.019 18.423 0.019 18.360 0.018 18.398 0.031 0.052 070.5 131.5 -47.9 DA        006095 00074 8.063 0.138    0    0 000 00000 00000 00000 0.000 0.000 006094 8.059   -1 -0.004 0.62324 0.05633
4668-56211-0616 011754.56+141511.13 005 20.675 0.054 20.236 0.026 20.129 0.028 20.222 0.035 20.195 0.112 0.036 062.7 132.6 -48.1 DA        007232 00176 8.420 0.311    0   33 004 00847 00164 00122 0.850 0.186 007230 8.343   -2 -0.077 0.80147 0.13622
4668-56211-0726 011847.84+135046.68 021 19.140 0.026 18.999 0.015 19.302 0.020 19.551 0.023 19.855 0.086 0.039 042.9 133.0 -48.5 DA        018629 00173 7.945 0.032   38   12 019 00257 00434 00325 0.591 0.016 018629 7.945    0  0.000 0.59146 0.01097
4683-55924-0472 083106.61+431703.28 023 18.385 0.020 18.496 0.013 18.912 0.018 19.250 0.020 19.494 0.058 0.026 014.0 177.5 035.8 DA        027235 00198 8.044 0.031  155   13 021 01481 00474 00277 0.660 0.015 027235 8.044    0  0.000 0.65961 0.01089
4683-55924-0526 083106.79+434611.81 018 19.033 0.029 18.912 0.021 19.283 0.023 19.495 0.032 19.754 0.107 0.023 041.4 176.9 035.9 DA        018647 00191 8.005 0.035   38   15 015 00210 00415 00243 0.622 0.018 018647 8.005    0  0.000 0.62193 0.01245
4683-55924-0591 083228.28+441441.78 010 18.794 0.016 19.675 0.026 19.675 0.026 19.985 0.034 20.074 0.093 0.023 010.3 176.3 036.2 DA        070383 05403 7.358 0.189    0    0 000 00000 00000 00000 0.000 0.000 070383 7.358    0  0.000 0.52714 0.01338
4684-56226-0596 084656.89+441605.57 022 19.088 0.028 18.828 0.029 19.191 0.022 19.486 0.030 19.817 0.078 0.024 033.0 176.5 038.8 DA        019759 00181 7.875 0.031   20   12 019 01965 00469 00294 0.560 0.014 019759 7.875    0  0.000 0.56030 0.01017
4684-56226-0728 084947.23+440914.72 027 18.530 0.033 18.761 0.027 18.761 0.027 19.070 0.027 19.392 0.067 0.029 007.7 176.6 039.3 DA        019245 00136 8.045 0.025    0    0 000 00000 00000 00000 0.000 0.000 019245 8.045    0  0.000 0.64400 0.00918
4684-56226-0750 085025.37+442455.50 007 20.769 0.071 20.417 0.033 20.295 0.028 20.279 0.037 20.246 0.110 0.026 016.3 176.3 039.4 DA        007812 00107 7.928 0.246   38   20 006 00050 00279 00177 0.556 0.121 007806 7.773   -6 -0.155 0.49250 0.07701
4684-56226-0838 085204.50+442351.20 015 19.718 0.035 19.348 0.017 19.275 0.018 19.289 0.016 19.356 0.057 0.023 039.5 176.3 039.7 DA        007928 00051 8.149 0.098   25    9 014 00171 00156 00099 0.681 0.058 007921 7.988   -7 -0.161 0.58870 0.03782
4685-55657-0618 110407.43+434102.03 027 18.294 0.017 18.043 0.019 18.398 0.015 18.685 0.022 19.013 0.046 0.010 017.7 168.5 062.8 DA        016427 00100 8.107 0.021   62    9 024 00114 00239 00213 0.672 0.011 016427 8.107    0  0.000 0.67219 0.00803
4685-55657-0811 110929.26+440256.79 023 18.140 0.018 18.400 0.015 18.859 0.024 19.171 0.018 19.470 0.062 0.016 022.5 166.7 063.4 DA        029004 00157 7.949 0.034   17   13 021 00423 00525 00470 0.616 0.016 029004 7.949    0  0.000 0.61617 0.01120
4686-56013-0396 111652.57+421550.89 006 20.728 0.073 20.231 0.021 20.194 0.028 20.115 0.033 20.182 0.119 0.015 056.8 168.6 065.5 DA        007386 00127 7.887 0.246   19   21 006 00421 00243 00221 0.533 0.118 007383 7.778   -3 -0.109 0.49318 0.07762
4686-56013-0440 111631.11+421628.95 009 20.378 0.057 19.823 0.017 19.690 0.023 19.716 0.027 19.653 0.071 0.015 014.3 168.7 065.4 DA        007124 00078 7.407 0.208    7   13 009 00365 00249 00226 0.342 0.070 007122 7.290   -2 -0.117 0.30593 0.04262
4686-56013-0860 112311.08+425830.54 030 18.147 0.021 18.257 0.016 18.257 0.016 18.483 0.019 18.677 0.032 0.017 007.6 165.7 066.1 DA        018978 00123 7.960 0.023    0    0 000 00000 00000 00000 0.000 0.000 018978 7.960    0  0.000 0.59976 0.00804
4686-56013-0970 112628.25+431306.56 010 20.201 0.043 19.662 0.030 19.505 0.018 19.501 0.027 19.660 0.072 0.015 011.1 164.3 066.5 DA        007432 00081 7.883 0.148    2   12 009 00026 00188 00172 0.532 0.069 007429 7.769   -3 -0.114 0.48904 0.04376
4687-56369-0610 091050.46+443842.04 006 20.618 0.081 20.111 0.029 19.894 0.029 19.946 0.038 20.104 0.139 0.013 066.2 175.9 043.0 DA        006919 00129 7.957 0.240   62   23 006 00358 00194 00132 0.569 0.122 006917 7.902   -2 -0.055 0.53949 0.08326
4687-56369-0730 091334.18+443516.35 007 20.578 0.075 20.113 0.037 20.076 0.037 20.023 0.038 19.937 0.142 0.012 029.2 176.0 043.5 DA        007249 00115 7.933 0.228    2   20 006 00534 00221 00152 0.557 0.113 007247 7.842   -2 -0.091 0.52199 0.07498
4687-56369-0784 091553.27+451129.19 028 18.496 0.017 18.318 0.019 18.646 0.017 18.777 0.016 18.609 0.037 0.011 015.7 175.1 043.9 DA+M      018386 00126 7.945 0.024    0    0 000 00000 00000 00000 0.000 0.000 018386 7.945    0  0.000 0.59090 0.00823
4687-56369-0830 091642.86+452440.99 016 19.288 0.044 19.172 0.034 19.423 0.028 19.737 0.036 20.066 0.113 0.011 020.9 174.8 044.0 DA        017618 00190 8.135 0.036   80   16 014 00227 00403 00280 0.690 0.020 017618 8.135    0  0.000 0.69023 0.01383
4688-56008-0518 085412.29+440505.67 008 20.314 0.052 19.870 0.024 19.812 0.025 19.916 0.029 19.945 0.094 0.024 021.1 176.7 040.1 DA        008838 00086 8.389 0.124   13   20 007 00027 00201 00129 0.833 0.078 008810 8.126  -28 -0.263 0.66884 0.05100
4688-56008-0568 085707.22+444359.43 021 18.768 0.025 18.511 0.031 18.788 0.018 19.058 0.018 19.473 0.073 0.023 035.3 175.9 040.6 DA        016580 00134 8.115 0.028   82   12 018 00388 00287 00186 0.677 0.015 016580 8.115    0  0.000 0.67689 0.01091
4688-56008-0708 090115.53+450724.70 019 18.890 0.024 18.674 0.029 18.660 0.022 18.822 0.020 18.928 0.050 0.018 028.8 175.4 041.3 DA        006313 00043 6.935 0.122   49    6 018 04001 00182 00120 0.219 0.022 006312 6.860   -1 -0.075 0.20564 0.01443
4688-56008-0808 090327.57+442716.38 011 19.589 0.037 18.930 0.029 18.769 0.023 18.692 0.025 18.734 0.048 0.016 000.0 176.2 041.7 DA        006853 00075 8.205 0.143   18   14 010 00018 00095 00063 0.711 0.088 006852 8.162   -1 -0.043 0.68607 0.06216
4689-55656-0248 105735.65+425204.13 033 17.895 0.029 17.863 0.054 18.236 0.016 18.562 0.028 18.913 0.050 0.008 020.2 171.2 062.1 DA        022172 00151 7.909 0.021  -29    7 029 01322 00328 00290 0.582 0.009 022172 7.909    0  0.000 0.58217 0.00668
4689-55656-0734 105525.18+441608.28 040 17.491 0.018 17.378 0.023 17.700 0.024 18.055 0.026 18.122 0.030 0.011 019.8 168.9 061.1 DA        019428 00087 7.938 0.015   43    5 036 01367 00225 00197 0.590 0.007 019428 7.938    0  0.000 0.58981 0.00508
4689-55656-0955 110256.99+445811.20 006 20.970 0.069 20.338 0.027 20.157 0.047 20.233 0.057 20.528 0.188 0.008 048.9 166.3 062.0 DA        007405 00136 7.906 0.254  -12   22 005 00020 00254 00224 0.543 0.123 007402 7.796   -3 -0.110 0.50219 0.08137
4689-55656-0986 110358.88+443840.77 018 19.081 0.028 18.920 0.015 19.259 0.019 19.551 0.034 19.741 0.082 0.010 059.1 166.7 062.3 DA        017977 00181 7.869 0.035  -17   14 016 00088 00452 00400 0.553 0.016 017977 7.869    0  0.000 0.55283 0.01157
4690-55653-0028 105331.07+435656.27 024 18.334 0.046 18.133 0.028 18.383 0.017 18.672 0.018 18.994 0.045 0.009 110.2 169.8 061.0 DA        017080 00141 7.887 0.029   26   10 020 00962 00289 00253 0.559 0.014 017080 7.887    0  0.000 0.55931 0.00982
4690-55653-0058 105132.46+433910.19 019 18.752 0.021 18.743 0.019 18.743 0.019 19.007 0.019 19.247 0.042 0.011 068.1 170.7 060.8 DA        018206 00182 7.810 0.034    0    0 000 00000 00000 00000 0.000 0.000 018206 7.810    0  0.000 0.52692 0.00744
4691-55651-0064 103823.58+440203.80 024 18.386 0.037 18.422 0.012 18.841 0.014 19.133 0.023 19.502 0.078 0.009 025.8 171.8 058.4 DA        023368 00225 8.147 0.030   -3   12 021 00240 00375 00319 0.707 0.014 023368 8.147    0  0.000 0.70701 0.00979
4692-55644-0122 102409.72+441642.91 009 20.532 0.049 19.937 0.027 19.899 0.023 19.909 0.025 19.896 0.086 0.015 030.9 172.9 055.9 DA        007882 00078 7.881 0.150   10   14 009 00058 00244 00202 0.532 0.069 007875 7.715   -7 -0.166 0.46667 0.04319
4692-55644-0134 102350.00+443120.72 006 20.979 0.075 20.329 0.027 20.297 0.031 20.398 0.051 20.820 1.033 0.011 000.0 172.6 055.8 DA        008317 00110 7.781 0.226   27   24 005 00138 00344 00284 0.498 0.100 008302 7.561  -15 -0.220 0.40274 0.06185
4692-55644-0200 102203.08+443418.40 009 20.472 0.053 19.968 0.030 19.813 0.021 19.790 0.028 19.879 0.084 0.011 056.7 172.6 055.5 DA        007131 00090 7.896 0.197  102   16 008 00186 00200 00165 0.537 0.094 007129 7.816   -2 -0.080 0.51138 0.06279
4692-55644-0560 101454.15+452137.19 006 20.990 0.065 20.369 0.026 20.167 0.026 20.210 0.030 20.112 0.094 0.009 112.9 172.0 054.0 DA        007219 00142 7.999 0.305   31   25 005 00024 00230 00186 0.593 0.161 007217 7.914   -2 -0.085 0.54664 0.10708
4692-55644-0728 102016.54+450551.82 020 18.845 0.020 18.594 0.015 18.853 0.018 19.167 0.036 19.535 0.067 0.009 016.6 171.9 055.0 DA        015828 00159 7.941 0.033   54   12 017 00039 00328 00268 0.583 0.016 015828 7.941    0  0.000 0.58295 0.01141
4693-55632-0066 101507.34+441508.00 007 20.866 0.078 20.334 0.033 20.142 0.029 20.087 0.041 19.952 0.115 0.010 055.9 173.8 054.4 DAH       006460 00118 9.228 0.200  -24   61 007 00498 00067 00054 1.247 0.062 006459 9.197   -1 -0.031 1.23745 0.04633
4693-55632-0210 100853.98+435927.18 025 18.567 0.016 18.603 0.024 18.989 0.015 19.275 0.020 19.643 0.071 0.011 020.0 174.7 053.4 DA        021569 00171 7.920 0.026   57   10 023 00010 00441 00354 0.586 0.012 021569 7.920    0  0.000 0.58598 0.00846
4693-55632-0301 100614.77+441906.10 053 16.406 0.020 16.812 0.018 17.348 0.013 17.716 0.014 18.027 0.025 0.008 029.5 174.4 052.8 DA        057362 00648 7.611 0.045    0    0 000 00000 00000 00000 0.000 0.000 057362 7.611    0  0.008 0.00000 0.00000
4693-55632-0308 100700.05+441618.55 008 20.812 0.062 20.300 0.025 20.309 0.026 20.308 0.033 20.489 0.134 0.010 016.0 174.4 053.0 DA        008023 00092 8.192 0.157    9   18 007 00457 00244 00195 0.707 0.095 008015 8.020   -8 -0.172 0.60677 0.06133
4693-55632-0458 100206.94+435529.49 032 18.157 0.019 17.875 0.019 18.083 0.014 18.002 0.016 17.581 0.016 0.010 058.2 175.3 052.2 DA+M      016438 00099 7.952 0.021    0    0 000 00000 00000 00000 0.000 0.000 016438 7.952    0  0.000 0.58990 0.00734
4693-55632-0560 100144.40+453047.36 018 18.671 0.026 19.035 0.027 19.573 0.022 19.873 0.033 20.205 0.174 0.009 015.8 172.8 051.8 DA        044996 00807 7.745 0.085  -27   36 016 05012 01231 00967 0.566 0.029 044996 7.745    0  0.000 0.56591 0.02051
4693-55632-0570 100239.05+445309.13 015 19.412 0.029 19.220 0.014 19.535 0.020 19.831 0.025 20.087 0.098 0.009 020.7 173.7 052.1 DA        017900 00207 8.093 0.039   59   17 013 00749 00441 00348 0.667 0.021 017900 8.093    0  0.000 0.66729 0.01489
4693-55632-0694 100605.29+450404.19 051 16.530 0.019 17.314 0.019 17.314 0.019 17.669 0.014 18.018 0.029 0.008 007.4 173.2 052.6 DA        037933 00152 7.971 0.023    0    0 000 00000 00000 00000 0.000 0.000 037933 7.971    0  0.000 0.64375 0.00732
4693-55632-0780 100825.85+451025.11 008 20.587 0.066 20.200 0.037 20.163 0.028 20.285 0.041 20.110 0.127 0.008 041.8 172.8 053.0 DA        007674 00096 8.356 0.163   36   19 008 01047 00193 00154 0.810 0.103 007670 8.230   -4 -0.126 0.72619 0.07132
4694-55649-0428 095043.89+441156.48 008 20.454 0.058 20.049 0.021 19.958 0.020 19.941 0.028 19.986 0.089 0.010 023.2 175.4 050.1 DA        007368 00092 7.718 0.210   25   16 007 00408 00248 00190 0.466 0.088 007365 7.601   -3 -0.117 0.41517 0.06054
4694-55649-0814 095710.01+453734.48 017 19.025 0.028 19.129 0.017 19.511 0.024 19.877 0.039 20.104 0.103 0.012 018.2 172.9 051.0 DA        023774 00321 7.893 0.044   38   16 015 00287 00628 00488 0.578 0.020 023774 7.893    0  0.000 0.57847 0.01400
4694-55649-0876 095730.37+445959.07 018 19.305 0.040 19.032 0.018 19.296 0.025 19.500 0.024 19.937 0.074 0.016 033.8 173.8 051.2 DA        015507 00154 8.002 0.033   70   14 015 00454 00371 00289 0.614 0.017 015507 8.002    0  0.000 0.61376 0.01207
4695-55957-0290 093948.60+441654.90 032 17.958 0.015 18.082 0.026 18.478 0.016 18.792 0.018 19.109 0.041 0.010 026.9 175.8 048.2 DA        026223 00154 7.930 0.022    0    8 030 01795 00416 00310 0.601 0.010 026223 7.930    0  0.000 0.60127 0.00722
4695-55957-0316 094017.12+444536.08 007 20.868 0.054 20.301 0.020 20.204 0.022 20.286 0.032 20.313 0.104 0.012 006.5 175.1 048.2 DA        008008 00104 8.411 0.171   13   21 007 00067 00204 00152 0.846 0.110 008001 8.245   -7 -0.166 0.73786 0.07485
4695-55957-0463 093502.08+442940.52 030 17.644 0.017 17.954 0.016 18.338 0.014 18.595 0.020 18.866 0.036 0.019 063.8 175.6 047.3 DAH       048000 10000 7.970 0.500    0    0 000 00000 00000 00000 0.000 0.000 048000 7.970    0  0.000 0.60000 0.03130
4696-56354-0436 092424.43+441406.53 028 18.236 0.036 17.966 0.015 18.224 0.011 18.473 0.016 18.726 0.035 0.015 033.2 176.3 045.5 DA        014946 00103 8.067 0.021   49    8 025 00000 00212 00151 0.647 0.011 014946 8.067    0  0.000 0.64736 0.00809
4696-56354-0680 092601.97+452554.28 021 18.849 0.024 18.572 0.024 18.914 0.020 19.148 0.023 19.381 0.059 0.014 037.8 174.5 045.6 DA        015710 00142 7.913 0.029   56   11 018 00062 00330 00236 0.569 0.014 015710 7.913    0  0.000 0.56908 0.00998
4697-55660-0125 115932.50+385658.42 015 19.297 0.022 19.244 0.023 19.599 0.024 19.883 0.036 20.324 0.119 0.015 038.4 162.2 074.0 DA        021459 00322 7.488 0.047  -13   15 013 01362 00796 00765 0.437 0.015 021459 7.488    0  0.000 0.43723 0.01086
4697-55660-0380 115356.12+400137.39 039 17.665 0.022 17.502 0.019 17.850 0.013 17.992 0.019 17.874 0.027 0.016 052.7 162.0 072.4 DA+M      018234 00085 7.516 0.017    0    0 000 00000 00000 00000 0.000 0.000 018234 7.516    0  0.000 0.43262 0.00423
4698-55623-0082 114907.16+402355.86 017 18.997 0.023 19.003 0.024 19.345 0.016 19.695 0.025 19.893 0.075 0.016 025.7 163.1 071.5 DA        021300 00259 7.935 0.038    7   15 015 00016 00514 00487 0.593 0.018 021300 7.935    0  0.000 0.59265 0.01266
4698-55623-0210 114639.83+402630.81 026 18.527 0.022 18.363 0.043 18.686 0.023 18.977 0.020 19.157 0.043 0.013 018.6 163.9 071.1 DA        011366 00053 8.583 0.025   51    8 023 00047 00140 00132 0.957 0.015 011278 8.399  -88 -0.184 0.84239 0.01114
4698-55623-0844 114710.53+415608.61 012 20.419 0.059 19.965 0.028 19.826 0.022 19.814 0.026 19.869 0.078 0.016 067.8 160.4 070.2 DA        007467 00064 7.344 0.162   34   10 011 00024 00300 00282 0.325 0.050 007463 7.182   -4 -0.162 0.27736 0.02911
4698-55623-0864 114736.39+424131.08 007 20.920 0.072 20.361 0.031 20.272 0.028 20.318 0.036 20.305 0.104 0.019 013.0 158.6 069.7 DA        007782 00105 7.917 0.211  -76   20 006 00032 00278 00261 0.550 0.102 007777 7.765   -5 -0.152 0.48857 0.06490
4699-55684-0234 113231.60+420712.13 014 19.828 0.039 19.417 0.016 19.306 0.017 19.367 0.027 19.489 0.060 0.022 051.0 164.9 068.0 DA        007853 00051 8.031 0.099   10   10 013 00183 00170 00157 0.613 0.055 007847 7.875   -6 -0.156 0.52903 0.03115
4699-55684-0264 113135.07+414314.52 010 20.160 0.039 19.810 0.019 20.017 0.031 19.832 0.033 19.625 0.068 0.018 018.8 166.0 068.1 DA+M4     010791 00105 7.946 0.089    0    0 000 00000 00000 00000 0.000 0.000 010678 7.735 -113 -0.211 0.48629 0.02535
4699-55684-0748 113156.74+431652.59 030 18.049 0.017 17.931 0.036 18.103 0.018 18.344 0.020 18.627 0.035 0.023 100.7 162.6 067.2 DA        015614 00185 8.930 0.020  159   10 026 00020 00105 00097 1.135 0.009 015614 8.930    0  0.000 1.13515 0.00653
4700-55709-0130 121052.26+385225.64 008 20.898 0.078 20.381 0.028 20.455 0.035 20.388 0.051 20.609 0.154 0.020 035.3 156.2 075.5 DA        009041 00085 7.901 0.137   22   21 007 00013 00376 00364 0.545 0.063 008999 7.630  -42 -0.271 0.43619 0.03997
4701-55709-0370 121255.89+364711.65 017 19.236 0.025 18.968 0.033 19.153 0.018 19.374 0.023 19.460 0.064 0.020 027.0 160.7 077.4 DA        015282 00179 8.120 0.039   70   16 014 00000 00316 00308 0.677 0.031 015282 8.120    0  0.000 0.67737 0.01551
4701-55709-0607 121142.20+381823.83 019 18.588 0.030 18.994 0.019 18.994 0.019 19.319 0.025 19.556 0.059 0.012 006.5 157.1 076.1 DA        022203 00287 7.922 0.041    0    0 000 00000 00000 00000 0.000 0.000 022203 7.922    0  0.000 0.58839 0.01335
4701-55709-0652 121327.71+382432.11 017 19.167 0.029 19.026 0.017 19.309 0.021 19.614 0.028 20.225 0.124 0.014 031.5 155.7 076.2 DA        017673 00205 8.694 0.037  136   18 014 00009 00245 00238 1.015 0.018 017673 8.694    0  0.000 1.01898 0.01148
4701-55709-0668 121334.60+390057.96 050 16.421 0.014 16.323 0.036 16.674 0.015 16.936 0.017 17.243 0.018 0.015 138.9 154.2 075.7 DA        019337 00066 7.910 0.012   88    4 047 00315 00142 00137 0.576 0.005 019337 7.910    0  0.000 0.57618 0.00383
4702-55618-0246 123912.85+403947.53 006 21.023 0.052 20.484 0.021 20.343 0.026 20.233 0.029 20.354 0.089 0.013 032.1 132.7 076.2 DA        006931 00129 7.624 0.299   28   21 006 00162 00279 00271 0.423 0.116 006929 7.550   -2 -0.074 0.39173 0.08171
4702-55618-0494 123226.10+412919.56 052 15.615 0.018 15.552 0.029 15.948 0.024 16.246 0.016 16.488 0.030 0.019 104.9 136.9 075.1 DA        019699 00061 8.054 0.011   26    4 049 00030 00093 00089 0.650 0.006 019699 8.054    0  0.000 0.64972 0.00411
4702-55618-0846 124134.21+422126.93 021 18.215 0.018 19.024 0.021 19.024 0.021 19.398 0.021 19.815 0.086 0.020 006.2 129.8 074.6 DA        039024 00473 7.928 0.060    0    0 000 00000 00000 00000 0.000 0.000 039024 7.928    0  0.000 0.62647 0.01814
4703-55617-0040 125814.95+412313.75 005 20.651 0.070 20.071 0.024 19.959 0.029 19.916 0.028 20.118 0.112 0.013 074.0 117.8 075.7 DA        007112 00135 7.604 0.317   -2   25 005 00308 00249 00241 0.415 0.122 007110 7.507   -2 -0.097 0.37659 0.08497
4703-55617-0381 124816.81+411051.24 014 19.294 0.031 19.137 0.025 19.474 0.017 19.744 0.024 19.976 0.103 0.013 015.9 125.4 075.9 DAH       012125 00167 9.047 0.050 -250   20 012 00703 00142 00138 1.185 0.020 012019 8.881 -106 -0.166 1.11025 0.01737
4703-55617-0946 125724.00+422053.83 040 16.675 0.015 17.101 0.017 17.680 0.027 17.982 0.019 18.144 0.029 0.015 077.3 118.7 074.7 DA        043974 00347 7.612 0.037    9   14 037 02759 00539 00520 0.524 0.003 043974 7.612    0  0.000 0.52442 0.00248
4704-55681-0312 125952.42+404512.16 010 20.383 0.044 19.894 0.029 19.953 0.021 20.044 0.027 19.961 0.071 0.012 051.5 116.2 076.3 DA        009565 00069 8.036 0.094   11   18 009 00298 00307 00298 0.619 0.052 009493 7.770  -72 -0.266 0.49768 0.02521
4704-55681-0360 125937.44+404627.94 019 18.929 0.037 18.878 0.024 19.260 0.021 19.595 0.022 19.801 0.059 0.012 027.2 116.4 076.2 DA        022265 00249 7.924 0.035  -22   13 017 01409 00518 00503 0.589 0.016 022265 7.924    0  0.000 0.58949 0.01144
4704-55681-0476 125651.85+412214.80 009 20.399 0.059 19.893 0.030 19.868 0.031 19.860 0.030 19.874 0.088 0.013 016.0 118.8 075.7 DA        008250 00080 8.814 0.118  -21   19 008 00053 00128 00124 1.074 0.061 008239 8.616  -11 -0.198 0.97536 0.04687
4704-55681-0692 130032.67+414433.95 045 17.204 0.017 16.944 0.022 17.217 0.013 17.521 0.020 17.796 0.021 0.016 037.5 116.2 075.3 DA        015777 00055 8.000 0.012   23    4 041 00039 00148 00143 0.613 0.006 015777 8.000    0  0.000 0.61331 0.00430
4705-55705-0129 123248.07+414923.68 011 20.303 0.051 19.888 0.024 19.818 0.025 19.845 0.028 19.862 0.085 0.014 027.0 136.3 074.8 DA        008189 00063 8.072 0.103    0    0 000 00000 00000 00000 0.000 0.000 008178 7.876  -11 -0.196 0.53045 0.03245
4705-55705-0420 122650.36+421258.29 044 17.123 0.018 16.801 0.014 17.067 0.022 17.300 0.015 17.607 0.035 0.027 074.9 139.8 074.1 DA        014171 00092 7.987 0.013   24    4 040 00000 00125 00120 0.603 0.007 014234 7.988   63  0.001 0.60360 0.00477
4705-55705-0448 122509.17+415431.14 016 19.545 0.026 19.244 0.029 19.478 0.023 19.701 0.023 19.949 0.092 0.020 022.0 141.2 074.3 DA        014024 00325 7.955 0.050  -32   17 013 00027 00380 00365 0.586 0.025 014098 7.956   74  0.001 0.58653 0.01774
4705-55705-0930 123508.93+432306.18 014 19.814 0.042 19.299 0.023 19.275 0.016 19.301 0.024 19.444 0.059 0.021 040.1 133.3 073.4 DA        009460 00049 8.298 0.068   -9   13 012 00846 00183 00175 0.779 0.045 009399 8.032  -61 -0.266 0.61652 0.02663
4706-55705-0587 130543.63+411957.65 024 18.138 0.034 18.282 0.031 18.707 0.050 19.037 0.029 19.368 0.056 0.016 071.4 112.2 075.5 DA        026912 00212 7.898 0.031 -123   11 022 00690 00478 00463 0.588 0.014 026912 7.898    0  0.000 0.58774 0.00969
4707-55653-0266 132327.94+401349.40 036 17.505 0.021 17.454 0.016 17.838 0.016 18.079 0.015 18.324 0.035 0.014 047.1 098.1 075.3 DA        019955 00095 7.924 0.017    1    6 034 00250 00240 00232 0.584 0.008 019955 7.924    0  0.000 0.58420 0.00562
4707-55653-0592 131909.35+413408.80 011 20.140 0.028 19.525 0.023 19.525 0.023 19.424 0.021 19.472 0.073 0.012 007.4 103.2 074.5 DA        006858 00076 8.071 0.145    0    0 000 00000 00000 00000 0.000 0.000 006857 8.025   -1 -0.046 0.60647 0.05741
4707-55653-0816 132436.29+405228.41 033 17.947 0.035 17.639 0.033 17.916 0.021 18.136 0.017 18.433 0.033 0.010 048.7 098.6 074.6 DA        014347 00132 8.495 0.018   50    7 029 00059 00131 00126 0.905 0.011 014385 8.495   38  0.000 0.90543 0.00788
4708-55704-0430 133048.46+394901.40 015 19.818 0.033 19.148 0.021 18.964 0.022 18.911 0.019 18.941 0.038 0.008 024.9 092.6 074.9 DAZ:      007087 00051 7.140 0.155    0    0 000 00000 00000 00000 0.000 0.000 007085 6.993   -2 -0.147 0.23618 0.02073
4708-55704-0436 133116.98+395741.34 012 19.732 0.029 19.334 0.020 19.237 0.020 19.255 0.020 19.257 0.050 0.006 023.9 092.7 074.7 DA        007599 00055 7.349 0.158   15   10 011 00293 00236 00228 0.327 0.049 007594 7.175   -5 -0.174 0.27646 0.02819
4709-55720-0112 135055.18+394632.67 020 18.965 0.020 19.076 0.022 19.447 0.019 19.771 0.030 20.007 0.079 0.012 040.9 082.4 072.3 DA        025096 00285 7.790 0.034   72   13 018 01346 00690 00658 0.536 0.012 025096 7.790    0  0.000 0.53554 0.00879
4709-55720-0308 134551.95+400101.12 025 18.759 0.030 18.584 0.015 18.959 0.022 19.239 0.023 19.680 0.072 0.006 202.5 085.2 072.9 DA        018516 00135 8.003 0.024   53   10 022 00157 00368 00352 0.621 0.012 018516 8.003    0  0.000 0.62062 0.00852
4709-55720-0468 134217.34+394827.64 010 20.228 0.045 19.711 0.028 19.493 0.025 19.499 0.030 19.474 0.066 0.007 000.0 086.4 073.5 DA        005691 00089 7.216 0.232  -54   16 010 01374 00165 00158 0.274 0.062 005690 7.212   -1 -0.004 0.27253 0.04410
4709-55720-0990 135422.72+404842.22 009 20.110 0.046 19.738 0.034 19.625 0.022 19.651 0.025 19.701 0.071 0.008 029.0 083.5 071.2 DA        007828 00080 7.872 0.154   51   15 008 00105 00217 00205 0.528 0.071 007822 7.712   -6 -0.160 0.46520 0.04430
4710-55707-0253 135331.68+382345.81 015 19.161 0.053 19.104 0.028 19.487 0.018 19.755 0.026 20.046 0.068 0.019 038.1 077.8 072.8 DA        019811 00245 7.867 0.040    7   16 014 00355 00532 00509 0.557 0.018 019811 7.867    0  0.000 0.55656 0.01291
4710-55707-0342 134913.67+384900.52 008 20.577 0.066 20.120 0.026 20.068 0.026 20.024 0.033 19.930 0.107 0.019 008.0 080.7 073.2 DA:       007185 00098 7.504 0.236    7   16 007 00601 00277 00265 0.376 0.087 007183 7.390   -2 -0.114 0.33735 0.05549
4710-55707-0864 135517.59+400327.75 038 17.155 0.013 16.720 0.021 16.905 0.015 17.086 0.016 17.326 0.019 0.011 020.9 081.3 071.5 DA        011912 00040 7.956 0.019   -4    4 035 00010 00106 00100 0.582 0.010 011929 7.873   17 -0.083 0.53915 0.00638
4711-55737-0446 135911.25+380659.04 030 18.071 0.023 17.957 0.016 18.314 0.016 18.584 0.019 18.866 0.031 0.008 026.6 074.9 072.0 DA        019058 00123 7.942 0.022   21    8 026 00532 00291 00277 0.591 0.011 019058 7.942    0  0.000 0.59094 0.00749
4711-55737-0532 135831.85+384351.85 051 15.953 0.017 16.007 0.018 16.413 0.019 16.681 0.020 16.997 0.017 0.017 086.4 076.8 071.8 DA        022646 00084 7.908 0.012  -23    4 049 00221 00141 00134 0.583 0.005 022646 7.908    0  0.000 0.58278 0.00381
4712-55738-0134 141923.01+372542.21 007 20.760 0.060 20.372 0.034 20.242 0.029 20.205 0.033 20.148 0.126 0.008 018.6 067.5 068.8 DA        007671 00110 8.374 0.188    6   21 006 00045 00197 00183 0.821 0.119 007667 8.249   -4 -0.125 0.74020 0.08234
4712-55738-0561 141110.99+383722.52 030 17.352 0.017 17.146 0.016 17.460 0.013 17.763 0.022 18.015 0.024 0.006 048.6 072.6 069.8 DA        017328 00107 7.568 0.022  -10    7 026 00446 00237 00222 0.448 0.008 017328 7.568    0  0.000 0.44835 0.00547
4712-55738-0854 141806.21+381651.53 017 18.909 0.016 19.277 0.016 19.277 0.016 19.586 0.025 19.773 0.059 0.007 012.7 070.0 068.7 DA        020755 00240 8.035 0.040    0    0 000 00000 00000 00000 0.000 0.000 020755 8.035    0  0.000 0.64179 0.01446
4713-56044-0230 142703.31+372110.35 034 17.557 0.017 17.556 0.014 17.897 0.018 18.177 0.021 18.423 0.030 0.008 073.8 065.9 067.4 DAH       020102 00368 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020102 8.000    0  0.000 0.62245 0.32068
4713-56044-0626 142412.67+384915.24 005 20.953 0.029 20.219 0.031 20.219 0.031 20.204 0.035 20.283 0.111 0.009 048.4 069.9 067.4 DA:       006552 00210 8.530 0.331    0    0 000 00000 00000 00000 0.000 0.000 006551 8.510   -1 -0.020 0.90693 0.13845
4713-56044-0844 142836.96+383904.97 012 19.691 0.032 19.230 0.026 19.090 0.024 19.124 0.021 19.242 0.047 0.009 049.7 068.7 066.7 DAH       005906 00135 9.455 0.229 -857   99 011 01806 00027 00025 1.363 0.064 005905 9.443   -1 -0.012 1.36298 0.06040
4714-56041-0238 143514.66+362855.63 018 19.133 0.023 18.884 0.019 19.111 0.013 19.337 0.023 19.597 0.054 0.010 038.5 062.5 066.1 DA        018154 00182 7.802 0.034   59   13 016 03298 00454 00415 0.525 0.008 018154 7.802    0  0.000 0.52466 0.00655
4714-56041-0730 143309.72+363917.20 008 20.601 0.046 20.130 0.021 20.116 0.022 20.171 0.030 20.258 0.088 0.009 021.2 063.2 066.5 DA        008256 00093 7.944 0.173   40   18 007 00340 00281 00257 0.566 0.084 008243 7.736  -13 -0.208 0.47717 0.05062
4714-56041-0749 143435.42+372000.75 014 19.344 0.026 19.161 0.014 19.475 0.022 19.811 0.026 20.048 0.094 0.007 014.8 064.6 066.0 DA        017721 00229 7.922 0.046   46   18 012 00153 00483 00441 0.578 0.022 017721 7.922    0  0.000 0.57810 0.01567
4714-56041-0788 143435.46+370121.42 008 20.278 0.040 19.823 0.022 19.740 0.016 19.736 0.029 19.692 0.061 0.008 056.7 063.9 066.1 DA        007695 00097 8.283 0.163   38   18 007 00055 00168 00153 0.767 0.102 007691 8.153   -4 -0.130 0.68249 0.06967
4714-56041-0862 143632.92+370049.47 020 18.422 0.022 18.471 0.023 18.881 0.017 19.239 0.023 19.550 0.066 0.008 024.5 063.6 065.7 DA        023828 00246 7.822 0.033   11   12 018 00394 00497 00453 0.546 0.014 023828 7.822    0  0.000 0.54600 0.00982
4715-55653-0060 150104.79+343527.43 008 20.188 0.035 19.626 0.033 19.448 0.022 19.361 0.025 19.353 0.042 0.012 070.7 056.0 061.3 DA        006849 00101 7.765 0.217   16   17 007 00039 00170 00149 0.485 0.096 006848 7.709   -1 -0.056 0.45988 0.06396
4715-55653-0402 145345.61+340518.72 007 20.935 0.067 20.299 0.023 20.111 0.027 20.101 0.039 20.571 0.166 0.014 032.2 055.3 062.9 DA        007034 00110 8.150 0.213   -7   21 007 00061 00191 00170 0.679 0.127 007032 8.089   -2 -0.061 0.64336 0.08861
4716-55738-0010 152416.78+340415.09 011 20.200 0.051 19.636 0.018 19.728 0.023 19.735 0.029 19.834 0.087 0.020 039.4 054.4 056.6 DA        009688 00064 8.047 0.088   16   17 009 00162 00273 00228 0.625 0.049 009608 7.781  -80 -0.266 0.50348 0.02376
4716-55738-0342 151638.13+341201.19 025 18.130 0.016 18.634 0.016 18.634 0.016 18.999 0.021 19.233 0.048 0.019 009.1 054.8 058.2 DA        025239 00241 8.005 0.030    0    0 000 00000 00000 00000 0.000 0.000 025239 8.005    0  0.000 0.63572 0.01026
4716-55738-0489 151150.13+344051.74 007 20.755 0.025 20.091 0.030 20.091 0.030 20.141 0.038 20.116 0.101 0.015 000.0 055.8 059.1 DA        007827 00118 8.700 0.167    0    0 000 00000 00000 00000 0.000 0.000 007822 8.557   -5 -0.143 0.93802 0.06932
4716-55738-0671 151622.01+355945.16 023 18.710 0.026 18.432 0.011 18.732 0.017 18.994 0.017 19.332 0.061 0.020 035.1 058.2 058.1 DA        016507 00131 8.016 0.028   41   11 020 00363 00297 00252 0.623 0.014 016507 8.016    0  0.000 0.62314 0.01015
4716-55738-0891 152154.43+350719.27 006 20.961 0.024 20.498 0.026 20.498 0.026 20.547 0.035 20.581 0.133 0.016 017.4 056.4 057.0 DA        008630 00113 7.641 0.216    0    0 000 00000 00000 00000 0.000 0.000 008604 7.387  -26 -0.254 0.34364 0.04946
4716-55738-0996 152458.30+345743.51 007 20.739 0.066 20.298 0.029 20.173 0.030 20.120 0.032 20.088 0.117 0.020 077.8 056.0 056.4 DA        007298 00115 7.463 0.315   -3   20 006 00106 00310 00258 0.363 0.112 007295 7.332   -3 -0.131 0.32117 0.06935
4718-56014-0298 144558.77+350447.71 006 20.403 0.022 19.734 0.017 19.734 0.017 19.668 0.024 19.638 0.057 0.013 091.8 058.1 064.3 DA        007179 00149 8.100 0.235    0    0 000 00000 00000 00000 0.000 0.000 007177 8.023   -2 -0.077 0.60624 0.08832
4718-56014-0302 144428.06+351713.56 008 20.805 0.052 20.342 0.023 20.239 0.019 20.203 0.028 20.240 0.088 0.009 031.6 058.7 064.6 DA        007609 00087 7.872 0.175  -20   16 008 00015 00273 00246 0.527 0.081 007605 7.737   -4 -0.135 0.47508 0.05173
4718-56014-0304 144407.19+352047.83 011 20.354 0.042 19.809 0.020 19.625 0.013 19.540 0.022 19.602 0.053 0.009 078.7 058.8 064.7 DA        006898 00075 7.411 0.178  -26   11 010 00078 00231 00209 0.343 0.060 006896 7.322   -2 -0.089 0.31535 0.03813
4720-55691-0160 151542.14+325752.01 030 18.257 0.019 18.100 0.014 18.224 0.021 18.454 0.019 18.671 0.031 0.013 044.0 052.4 058.4 DAH       013047 00262 9.283 0.195    0    0 000 00000 00000 00000 0.000 0.000 012978 9.173  -69 -0.110 1.23078 0.04630
4720-55691-0228 151414.29+323624.80 017 18.916 0.021 18.942 0.024 19.312 0.021 19.581 0.028 19.837 0.074 0.015 035.6 051.8 058.7 DA        023481 00304 8.065 0.040   31   16 015 01923 00500 00427 0.663 0.020 023481 8.065    0  0.000 0.66308 0.01442
4720-55691-0323 151250.36+313429.71 008 20.549 0.020 20.063 0.026 20.063 0.026 20.125 0.040 20.201 0.114 0.014 009.9 049.8 059.0 DA        008696 00088 8.537 0.128    0    0 000 00000 00000 00000 0.000 0.000 008674 8.285  -22 -0.252 0.77073 0.05687
4720-55691-0454 150728.38+321809.94 013 19.578 0.033 19.156 0.027 19.156 0.027 19.176 0.019 19.294 0.059 0.022 032.6 051.2 060.1 DA        008257 00064 8.931 0.085   97   14 011 00253 00083 00072 1.133 0.040 008246 8.731  -11 -0.200 1.03146 0.02906
4720-55691-0589 150918.45+340044.61 034 17.543 0.022 17.482 0.018 17.860 0.019 18.227 0.048 18.643 0.139 0.014 028.5 054.6 059.7 DA        020037 00117 7.897 0.019   22    7 031 00051 00251 00217 0.572 0.009 020037 7.897    0  0.000 0.57182 0.00620
4720-55691-0680 151030.81+340458.76 006 20.606 0.025 20.033 0.021 20.033 0.021 19.909 0.024 19.828 0.067 0.015 000.0 054.7 059.4 DA        006866 00145 7.599 0.324    0    0 000 00000 00000 00000 0.000 0.000 006864 7.530   -2 -0.069 0.38375 0.08657
4721-55709-0168 152742.15+281105.59 007 20.824 0.057 20.455 0.022 20.309 0.024 20.267 0.031 20.416 0.119 0.026 019.5 044.0 055.5 DA        007394 00105 7.518 0.231   12   17 007 00056 00325 00268 0.382 0.086 007391 7.381   -3 -0.137 0.33569 0.05337
4722-55735-0206 154012.08+290828.77 024 18.343 0.020 18.779 0.026 19.253 0.020 19.593 0.018 19.921 0.072 0.019 018.4 046.2 052.9 DAe       100000 00992 8.930 0.170    0    0 000 00000 00000 00000 0.000 0.000 100000 8.930    0  0.000 1.00000 0.10000
4722-55735-0214 154031.36+291318.95 037 18.044 0.020 18.134 0.013 18.134 0.013 18.370 0.018 18.759 0.041 0.020 008.4 046.3 052.9 DA        016536 00091 8.406 0.017    0    0 000 00000 00000 00000 0.000 0.000 016536 8.406    0  0.000 0.85255 0.00739
4722-55735-0744 153825.83+313558.02 027 18.015 0.029 18.051 0.025 18.426 0.018 18.736 0.017 18.931 0.040 0.021 095.8 050.2 053.6 DA        022993 00201 7.813 0.028   12    9 024 00801 00384 00309 0.540 0.012 022993 7.813    0  0.000 0.54003 0.00814
4722-55735-0808 154007.99+304400.98 011 20.274 0.044 19.761 0.017 19.657 0.017 19.653 0.022 19.601 0.069 0.023 014.6 048.8 053.1 DA        007365 00066 7.852 0.147   48   13 010 00221 00198 00158 0.523 0.066 007362 7.744   -3 -0.108 0.47720 0.04299
4723-56033-0652 153137.95+325724.35 040 17.626 0.019 17.340 0.013 17.601 0.013 17.819 0.015 18.074 0.023 0.027 029.2 052.4 055.1 DA        017195 00071 8.002 0.015   45    5 036 01962 00186 00152 0.617 0.008 017195 8.002    0  0.000 0.61731 0.00532
4724-55742-0548 160024.22+274320.93 025 18.107 0.018 18.385 0.017 18.843 0.020 19.197 0.021 19.396 0.063 0.036 021.2 045.1 048.3 DA        034824 00265 7.875 0.043   49   19 022 01491 00652 00487 0.595 0.018 034824 7.875    0  0.000 0.59471 0.01279
4724-55742-0654 160257.77+265122.68 019 19.250 0.030 19.081 0.014 19.299 0.019 19.543 0.024 20.011 0.079 0.040 033.0 044.0 047.6 DA        018032 00188 7.957 0.035   81   14 016 01314 00428 00316 0.596 0.017 018032 7.957    0  0.000 0.59610 0.01215
4724-55742-0760 160456.93+273430.23 022 18.655 0.019 18.642 0.015 18.980 0.016 19.247 0.018 19.572 0.052 0.035 022.8 045.2 047.3 DA        020389 00180 8.013 0.028   29   12 020 00717 00383 00281 0.630 0.014 020389 8.013    0  0.000 0.62980 0.00987
4725-55711-0876 160121.41+292008.94 007 20.897 0.069 20.369 0.022 20.222 0.025 20.194 0.030 20.184 0.104 0.038 029.4 047.5 048.4 DA        006624 00127 7.470 0.326  -38   20 006 00674 00261 00195 0.361 0.117 006623 7.418   -1 -0.052 0.34342 0.07924
4725-55711-0942 160422.07+285910.45 014 19.522 0.029 19.291 0.022 19.587 0.017 19.860 0.023 20.016 0.079 0.035 037.5 047.2 047.7 DA        018420 00283 7.568 0.051   42   18 012 01348 00640 00473 0.453 0.017 018420 7.568    0  0.000 0.45306 0.01191
4726-55712-0030 155426.17+290411.79 021 19.126 0.022 18.879 0.019 19.167 0.015 19.433 0.021 19.649 0.053 0.035 014.7 046.8 049.8 DA        017097 00150 7.881 0.030  -10   12 018 00371 00401 00306 0.556 0.014 017097 7.881    0  0.000 0.55638 0.01013
4726-55712-0064 155243.22+284810.54 035 17.999 0.024 17.749 0.016 18.035 0.019 18.298 0.015 18.524 0.034 0.035 028.8 046.3 050.2 DA        016355 00073 8.028 0.015   -6    6 032 00213 00211 00162 0.629 0.008 016355 8.028    0  0.000 0.62925 0.00553
4726-55712-0150 155101.74+285045.60 019 19.526 0.032 19.197 0.017 19.400 0.014 19.645 0.021 20.166 0.100 0.031 022.2 046.3 050.6 DA        014610 00169 8.118 0.033    0   13 016 00165 00338 00261 0.675 0.018 014610 8.118    0  0.000 0.67504 0.01302
4726-55712-0163 155034.02+275637.62 026 18.264 0.021 18.317 0.019 18.669 0.016 18.972 0.020 19.225 0.048 0.026 014.0 044.8 050.5 DA        022266 00189 8.194 0.027   45   11 023 00196 00316 00244 0.727 0.016 022266 8.194    0  0.000 0.72666 0.01165
4726-55712-0352 154728.82+290206.83 011 18.621 0.018 19.372 0.018 19.372 0.018 19.719 0.021 19.981 0.081 0.025 005.5 046.4 051.3 DA        034614 00276 8.117 0.045    0    0 000 00000 00000 00000 0.000 0.000 034614 8.117    0  0.000 0.70876 0.01408
4726-55712-0360 154651.85+290551.07 026 18.453 0.017 18.694 0.017 18.694 0.017 18.947 0.016 19.171 0.044 0.027 002.7 046.4 051.5 DA        019211 00139 7.898 0.025    0    0 000 00000 00000 00000 0.000 0.000 019211 7.898    0  0.000 0.57040 0.00828
4726-55712-0662 154706.73+301301.32 019 18.960 0.020 18.915 0.022 19.006 0.014 18.664 0.017 18.346 0.026 0.028 019.2 048.2 051.6 DA+M      023429 00312 7.519 0.040    0    0 000 00000 00000 00000 0.000 0.000 023429 7.519    0  0.000 0.45688 0.00801
4726-55712-0708 154725.29+302214.82 017 19.316 0.031 19.133 0.019 19.423 0.017 19.671 0.023 19.819 0.076 0.033 024.0 048.5 051.5 DA        016894 00188 7.888 0.039   68   14 015 00298 00443 00347 0.559 0.018 016894 7.888    0  0.000 0.55933 0.01308
4726-55712-0776 154912.51+292338.80 020 19.000 0.022 19.074 0.020 19.074 0.020 19.364 0.024 19.645 0.072 0.029 009.8 047.0 051.0 DA        017269 00166 7.919 0.034    0    0 000 00000 00000 00000 0.000 0.000 017269 7.919    0  0.000 0.57563 0.01157
4730-55630-0260 112649.47+012758.48 056 16.372 0.012 16.131 0.012 16.429 0.013 16.703 0.018 16.987 0.016 0.027 179.0 261.1 057.3 DA        016343 00044 7.830 0.010   75    3 052 00284 00118 00099 0.531 0.004 016343 7.830    0  0.000 0.53075 0.00301
4730-55630-0424 112337.61+014450.88 017 19.262 0.035 19.238 0.022 19.650 0.021 19.951 0.034 20.166 0.148 0.032 043.0 259.6 057.0 DA        023462 00332 7.825 0.043   39   16 014 00756 00671 00562 0.546 0.018 023462 7.825    0  0.000 0.54641 0.01287
4730-55630-0452 112327.48+011943.38 016 19.114 0.024 19.081 0.024 19.467 0.032 19.705 0.071 20.199 0.169 0.033 074.8 260.0 056.7 DA        023147 00420 7.939 0.055  120   18 013 01560 00568 00474 0.599 0.025 023147 7.939    0  0.000 0.59876 0.01803
4731-55656-0234 111707.86+013201.64 022 18.594 0.021 18.692 0.025 19.014 0.013 19.300 0.020 19.543 0.078 0.036 018.0 257.5 055.9 DA        021346 00220 7.853 0.032   38   12 019 00020 00449 00372 0.554 0.014 021346 7.853    0  0.000 0.55382 0.01020
4731-55656-0374 111509.50+020028.93 043 16.920 0.017 17.137 0.022 17.566 0.017 17.888 0.017 18.189 0.032 0.037 018.0 256.3 055.9 DA        029243 00083 7.907 0.018   28    7 039 00207 00295 00244 0.597 0.008 029243 7.907    0  0.000 0.59701 0.00578
4731-55656-0974 112241.64+023327.30 009 19.902 0.044 19.502 0.024 19.408 0.024 19.388 0.023 19.301 0.075 0.034 092.5 258.3 057.5 DA        007926 00089 8.302 0.152   29   17 008 00018 00146 00123 0.779 0.096 007920 8.145   -6 -0.157 0.67818 0.06529
4732-55648-0270 105807.82+020648.51 049 16.855 0.024 16.749 0.024 17.047 0.015 17.366 0.017 17.620 0.024 0.030 075.0 250.8 053.1 DA        018801 00065 7.958 0.012   73    4 045 00233 00160 00127 0.598 0.006 018801 7.958    0  0.000 0.59835 0.00418
4732-55648-0352 105445.16+013525.51 020 18.226 0.019 19.005 0.020 19.005 0.020 19.324 0.029 19.730 0.101 0.029 004.0 250.4 052.1 DA        039746 00518 8.032 0.065    0    0 000 00000 00000 00000 0.000 0.000 039746 8.032    0  0.000 0.67568 0.02144
4732-55648-0606 105448.41+025124.77 012 19.215 0.020 19.592 0.021 19.592 0.021 19.632 0.029 19.623 0.086 0.037 002.5 248.9 053.0 DA        033155 00430 7.512 0.094    0    0 000 00000 00000 00000 0.000 0.000 033155 7.512    0  0.000 0.49301 0.01813
4733-55649-0380 104435.22+014215.04 040 17.438 0.021 17.341 0.023 17.688 0.017 17.983 0.027 18.293 0.035 0.043 090.0 247.4 050.4 DA        017883 00084 7.962 0.017   70    6 036 00786 00199 00153 0.598 0.008 017883 7.962    0  0.000 0.59829 0.00601
4733-55649-0470 104221.57+020924.14 016 19.196 0.037 19.390 0.019 19.742 0.024 20.105 0.034 20.147 0.140 0.036 022.7 246.3 050.3 DA        028115 00257 7.967 0.048   93   20 014 01475 00759 00584 0.623 0.023 028115 7.967    0  0.000 0.62287 0.01594
4733-55649-0599 104321.16+030630.29 033 17.911 0.019 17.797 0.016 18.142 0.015 18.427 0.019 18.679 0.037 0.033 028.1 245.5 051.1 DA        018237 00099 8.036 0.019   50    7 028 00092 00237 00184 0.637 0.010 018237 8.036    0  0.000 0.63728 0.00692
4734-55646-0228 103837.21+015058.40 037 17.249 0.018 17.487 0.025 17.544 0.021 17.418 0.019 17.287 0.022 0.027 019.9 245.7 049.4 DA+M      034537 00167 7.747 0.029    0    0 000 00000 00000 00000 0.000 0.000 034537 7.747    0  0.000 0.54113 0.00752
4734-55646-0298 103724.07+013529.09 024 18.491 0.029 18.349 0.019 18.600 0.020 18.825 0.021 19.139 0.060 0.029 074.5 245.7 049.0 DAH       013408 03000 9.801 1.000    0    0 000 00000 00000 00000 0.000 0.000 013255 9.752 -153 -0.049 1.37550 0.70725
4734-55646-0300 103736.74+013912.19 024 18.531 0.021 18.341 0.022 18.619 0.020 18.811 0.020 18.831 0.043 0.028 022.6 245.7 049.1 DA+M      017322 00140 7.908 0.029    0    0 000 00000 00000 00000 0.000 0.000 017322 7.908    0  0.000 0.57062 0.00982
4734-55646-0608 103500.91+023008.59 022 17.853 0.024 18.273 0.017 18.730 0.018 18.856 0.021 18.762 0.044 0.027 014.1 244.1 049.1 DA+M      080000 10000 6.984 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 6.984    0  0.000 0.50228 0.03660
4734-55646-0708 103702.02+032648.08 021 18.492 0.014 18.788 0.018 18.788 0.018 19.043 0.022 19.401 0.050 0.038 008.8 243.4 050.1 DA        022281 00295 7.219 0.042    0    0 000 00000 00000 00000 0.000 0.000 022281 7.219    0  0.000 0.36538 0.00631
4734-55646-0836 103922.60+031747.07 015 19.309 0.028 18.948 0.022 19.084 0.017 19.299 0.020 19.535 0.060 0.035 050.6 244.2 050.5 DA        012891 00182 8.806 0.051   71   19 012 00094 00161 00124 1.072 0.027 012915 8.695   24 -0.111 1.01729 0.01616
4735-55651-0350 092205.41+022912.33 006 20.871 0.083 20.450 0.028 20.332 0.032 20.274 0.040 20.111 0.148 0.037 035.6 229.8 034.3 DA        008993 00117 8.151 0.138   68   13 005 01223 00304 00171 0.684 0.084 008956 7.881  -37 -0.270 0.53494 0.04478
4737-55630-0292 095850.56+014724.09 050 15.785 0.012 15.565 0.025 15.848 0.024 16.145 0.020 16.415 0.023 0.018 059.2 237.0 041.5 DA        016339 00049 7.909 0.011   62    3 047 00211 00086 00057 0.569 0.005 016339 7.909    0  0.000 0.56862 0.00381
4737-55630-0522 095529.84+025913.45 029 17.631 0.018 17.407 0.018 17.710 0.013 17.990 0.014 18.270 0.030 0.020 028.7 235.0 041.5 DA        011094 00042 8.472 0.028   83    7 025 00434 00097 00064 0.888 0.017 010995 8.268  -99 -0.204 0.76143 0.01413
4737-55630-0922 100210.90+025821.16 018 18.922 0.022 18.871 0.031 19.154 0.017 19.446 0.028 19.588 0.063 0.021 038.5 236.3 042.9 DA        018795 00208 7.943 0.037   19   14 016 00123 00418 00284 0.591 0.018 018795 7.943    0  0.000 0.59084 0.01262
4738-55650-0673 100728.30+031323.15 010 20.411 0.046 19.857 0.028 19.644 0.021 19.620 0.022 19.656 0.066 0.017 034.9 237.1 044.1 DA        006882 00087 7.720 0.201   73   14 009 00099 00195 00136 0.465 0.084 006880 7.658   -2 -0.062 0.43868 0.05828
4738-55650-0774 100931.54+025646.08 028 18.289 0.018 18.200 0.025 18.564 0.020 18.814 0.020 19.186 0.064 0.024 017.1 237.8 044.4 DA        020254 00158 7.913 0.025   23    9 024 00680 00342 00239 0.580 0.011 020254 7.913    0  0.000 0.57967 0.00810
4738-55650-0852 101049.89+025059.89 022 18.267 0.017 19.998 0.040 19.998 0.040 19.269 0.021 19.668 0.084 0.028 006.6 238.2 044.6 DA        031054 00193 7.455 0.049    0    0 000 00000 00000 00000 0.000 0.000 031054 7.455    0  0.000 0.46849 0.00841
4738-55650-0908 101156.57+032822.86 007 20.577 0.054 19.962 0.023 19.734 0.022 19.726 0.025 19.688 0.064 0.022 023.8 237.7 045.2 DA        006551 00115 7.417 0.294   39   18 007 00319 00221 00157 0.343 0.100 006550 7.369   -1 -0.048 0.32790 0.06802
4738-55650-0964 101347.11+025913.05 026 18.077 0.022 18.153 0.018 18.354 0.020 18.548 0.018 18.748 0.043 0.028 080.7 238.7 045.3 DAB       018715 00379 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018715 8.000    0  0.000 0.61951 0.32408
4739-55644-0054 103158.27+012053.59 029 18.683 0.026 18.717 0.017 18.717 0.017 19.001 0.022 19.263 0.067 0.041 009.6 244.6 047.8 DA        017327 00119 7.996 0.024    0    0 000 00000 00000 00000 0.000 0.000 017327 7.996    0  0.000 0.61454 0.00860
4739-55644-0190 102936.17+015010.81 047 16.991 0.017 17.193 0.018 17.616 0.016 17.946 0.018 18.259 0.032 0.044 021.4 243.5 047.7 DA        029481 00085 7.232 0.018   48    5 044 00103 00505 00374 0.387 0.005 029481 7.232    0  0.000 0.38672 0.00369
4739-55644-0456 102413.85+013526.51 023 19.027 0.027 18.800 0.020 19.101 0.018 19.360 0.026 19.678 0.090 0.043 029.1 242.5 046.5 DA        015955 00156 8.161 0.030   44   11 019 00042 00296 00215 0.703 0.015 015955 8.161    0  0.000 0.70288 0.01102
4739-55644-0718 102715.43+031027.02 007 20.788 0.064 20.493 0.028 20.452 0.040 20.412 0.052 20.441 0.131 0.030 011.1 241.4 048.1 DA        007843 00098 7.616 0.216  -28   18 006 00393 00350 00260 0.424 0.089 007836 7.440   -7 -0.176 0.35714 0.05352
4740-55651-0326 113513.99+011140.20 007 20.457 0.046 19.871 0.025 19.711 0.020 19.655 0.028 19.685 0.079 0.021 030.8 264.6 058.3 DA        007197 00121 7.941 0.229   24   19 006 00012 00187 00159 0.561 0.114 007195 7.856   -2 -0.085 0.52338 0.07617
4740-55651-0436 113336.96+020255.75 006 21.135 0.029 20.452 0.037 20.452 0.037 20.456 0.048 20.564 0.197 0.024 000.0 263.0 058.8 DA        008876 00118 8.650 0.154    0    0 000 00000 00000 00000 0.000 0.000 008847 8.385  -29 -0.265 0.83039 0.07011
4741-55704-0030 111236.16+015140.63 018 19.460 0.038 19.271 0.023 19.561 0.025 19.844 0.031 20.239 0.136 0.034 026.7 255.6 055.4 DA        017094 00188 7.925 0.037   37   15 015 00502 00467 00384 0.578 0.018 017094 7.925    0  0.000 0.57808 0.01263
4741-55704-0408 110603.07+010009.41 018 18.963 0.044 19.042 0.019 19.398 0.021 19.721 0.027 19.988 0.098 0.042 017.9 254.5 053.6 DA        024532 00349 7.992 0.045   59   16 016 00341 00550 00443 0.628 0.022 024532 7.992    0  0.000 0.62779 0.01525
4741-55704-0520 110221.52+021522.60 016 19.375 0.028 19.215 0.023 19.528 0.022 19.759 0.030 20.139 0.126 0.036 018.3 251.9 053.9 DA        018308 00259 7.931 0.047   94   18 013 00233 00480 00388 0.584 0.023 018308 7.931    0  0.000 0.58379 0.01601
4741-55704-0614 110500.81+023504.78 024 18.113 0.018 18.897 0.018 18.897 0.018 19.280 0.022 19.670 0.097 0.043 008.7 252.3 054.6 DA        042608 00605 7.856 0.063    0    0 000 00000 00000 00000 0.000 0.000 042608 7.856    0  0.000 0.60323 0.01727
4741-55704-0650 110549.25+024352.55 025 18.110 0.023 18.506 0.016 19.006 0.018 19.319 0.020 19.788 0.102 0.043 015.6 252.4 054.9 DA        049742 00852 7.768 0.069   49   29 022 03592 00942 00770 0.585 0.023 049742 7.768    0  0.000 0.58476 0.01627
4741-55704-0758 110812.87+030045.45 032 18.358 0.015 18.111 0.022 18.365 0.013 18.662 0.018 18.863 0.043 0.039 094.4 252.8 055.5 DA        016003 00093 7.837 0.020   86    7 028 00371 00269 00222 0.533 0.008 016003 7.837    0  0.000 0.53296 0.00601
4741-55704-0798 110914.99+031808.67 055 17.043 0.014 16.879 0.021 17.183 0.017 17.459 0.016 17.741 0.029 0.036 063.1 252.8 055.9 DA        017394 00055 7.881 0.011   63    4 050 00023 00166 00137 0.557 0.005 017394 7.881    0  0.000 0.55715 0.00373
4742-55660-0082 093606.25+011152.37 019 18.687 0.028 19.013 0.014 19.013 0.014 19.249 0.027 19.508 0.088 0.049 002.8 233.4 036.5 DA        020897 00284 7.969 0.045    0    0 000 00000 00000 00000 0.000 0.000 020897 7.969    0  0.000 0.60877 0.01548
4742-55660-0420 092926.43+013535.54 015 19.762 0.038 19.487 0.025 19.645 0.025 19.900 0.030 19.977 0.129 0.062 028.7 231.9 035.4 DAH:      014430 00417 8.359 0.045   75   19 012 00608 00309 00179 0.821 0.027 014469 8.360   39  0.001 0.82142 0.01917
4743-55645-0302 094906.90+010915.86 006 20.622 0.071 19.742 0.028 19.356 0.022 19.203 0.022 19.155 0.063 0.078 088.6 235.8 039.2 DA        005209 00184 6.926 0.542  -60   48 006 00311 00173 00109 0.206 0.085 005208 6.926   -1 -0.000 0.20567 0.07206
4743-55645-0316 094904.72+013744.38 059 16.658 0.017 16.444 0.022 16.688 0.016 16.893 0.023 17.154 0.024 0.095 076.0 235.3 039.5 DA        017897 00053 7.883 0.011    0    0 000 00000 00000 00000 0.000 0.000 017897 7.883    0  0.000 0.55945 0.00376
4743-55645-0657 094825.55+022735.21 019 19.236 0.031 18.915 0.021 18.871 0.025 18.829 0.021 18.895 0.050 0.062 034.5 234.3 039.8 DA        007972 00039 7.899 0.082   55    7 017 00176 00149 00095 0.541 0.035 007964 7.724   -8 -0.175 0.47084 0.02569
4743-55645-0753 095014.83+030936.01 034 18.197 0.017 17.896 0.015 18.044 0.018 18.178 0.020 18.459 0.036 0.029 088.4 233.8 040.6 DA        011594 00045 8.128 0.022   99    6 030 00214 00152 00098 0.675 0.013 011564 8.001  -30 -0.127 0.60462 0.00831
4745-55892-0272 080309.25+002237.63 015 19.004 0.021 18.347 0.009 18.110 0.015 18.006 0.018 18.004 0.024 0.048 113.0 221.0 016.1 DA        006197 00072 7.753 0.147   15   12 013 00380 00077 00021 0.476 0.062 006196 7.744   -1 -0.009 0.47173 0.04377
4745-55892-0757 080335.98+010623.12 008 20.666 0.060 20.116 0.021 19.975 0.021 19.930 0.028 20.107 0.124 0.028 054.6 220.4 016.5 DA        007084 00112 8.285 0.195   48   21 007 00212 00164 00046 0.767 0.122 007082 8.222   -2 -0.063 0.71986 0.08491
4747-55652-0662 115936.09+052019.89 014 19.446 0.027 19.207 0.021 19.532 0.022 19.741 0.029 20.179 0.070 0.016 058.4 271.1 065.0 DA        017801 00263 8.033 0.050  -26   20 011 01249 00452 00409 0.635 0.026 017801 8.033    0  0.000 0.63486 0.01830
4747-55652-0730 120041.29+043623.74 032 17.853 0.026 17.956 0.025 18.401 0.017 18.688 0.019 19.021 0.046 0.015 020.0 272.5 064.4 DA        026038 00157 7.910 0.023   23    8 029 01055 00396 00357 0.591 0.010 026038 7.910    0  0.000 0.59138 0.00736
4748-55631-0216 120729.48+014250.42 051 16.652 0.016 16.775 0.021 17.184 0.011 17.497 0.016 17.834 0.022 0.023 031.5 278.6 062.5 DA        025169 00110 7.954 0.014   27    4 047 00112 00213 00189 0.611 0.007 025169 7.954    0  0.000 0.61071 0.00461
4748-55631-0252 120658.56+013653.56 033 17.811 0.022 17.842 0.033 18.196 0.015 18.496 0.019 18.808 0.048 0.024 021.4 278.4 062.3 DA        022202 00163 7.919 0.023    0    7 029 00113 00311 00275 0.587 0.011 022202 7.919    0  0.000 0.58695 0.00745
4748-55631-0264 120650.40+020142.16 021 18.542 0.024 18.658 0.023 19.038 0.022 19.335 0.027 19.729 0.099 0.020 029.2 278.0 062.7 DA        024072 00283 8.050 0.036   25   14 018 00236 00448 00398 0.656 0.018 024072 8.050    0  0.000 0.65643 0.01276
4748-55631-0320 120600.21+022340.32 022 18.832 0.022 19.023 0.022 19.430 0.020 19.789 0.031 20.271 0.159 0.019 033.7 277.3 063.0 DA        028848 00177 7.908 0.035   46   14 020 01332 00715 00637 0.597 0.016 028848 7.908    0  0.000 0.59661 0.01117
4748-55631-0598 120408.54+031324.62 018 18.759 0.026 19.093 0.021 19.502 0.026 19.577 0.031 19.562 0.083 0.023 016.9 275.6 063.6 DA+M      039519 00574 7.542 0.073    0    0 000 00000 00000 00000 0.000 0.000 039519 7.542    0  0.000 0.52165 0.00590
4749-55633-0316 121156.85+041113.93 023 18.731 0.030 19.059 0.023 19.587 0.020 19.907 0.035 20.285 0.152 0.015 021.9 278.9 065.2 DA        035536 00271 7.958 0.048   52   21 020 00818 00886 00804 0.633 0.022 035536 7.958    0  0.000 0.63340 0.01530
4750-55630-0696 121639.35+025312.89 009 19.847 0.045 19.432 0.017 19.346 0.021 19.284 0.022 19.325 0.071 0.016 048.2 282.5 064.4 DA        007568 00084 8.072 0.164  -25   16 008 00061 00156 00140 0.635 0.093 007564 7.951   -4 -0.121 0.56794 0.05760
4751-55646-0482 121722.20+032156.58 007 20.400 0.062 19.779 0.025 19.624 0.021 19.616 0.031 19.625 0.090 0.017 048.1 282.5 064.9 DA        006484 00132 7.808 0.259   41   22 007 00693 00163 00148 0.504 0.120 006483 7.785   -1 -0.023 0.49255 0.08305
4752-55653-0330 122740.03+015812.73 006 20.810 0.084 20.395 0.029 20.254 0.030 20.322 0.052 20.176 0.150 0.018 041.9 289.2 064.2 DA        008099 00141 8.831 0.185   14   27 005 00220 00149 00134 1.083 0.091 008091 8.652   -8 -0.179 0.99672 0.07257
4753-55674-0418 123001.24+025557.66 045 17.267 0.024 17.134 0.017 17.465 0.020 17.752 0.017 17.987 0.029 0.018 017.9 290.1 065.3 DA        019041 00077 7.958 0.014   61    5 040 00780 00194 00176 0.599 0.007 019041 7.958    0  0.000 0.59889 0.00489
4753-55674-0910 123510.64+045359.90 019 18.559 0.017 18.536 0.019 18.877 0.024 19.188 0.021 19.352 0.057 0.019 025.0 292.3 067.4 DA        020593 00228 8.069 0.037   74   14 016 00064 00363 00335 0.660 0.019 020593 8.069    0  0.000 0.65977 0.01360
4754-55649-0712 123852.50+030216.34 023 18.538 0.020 18.347 0.023 18.633 0.019 18.870 0.022 19.107 0.057 0.020 015.8 295.3 065.7 DA        016918 00139 7.638 0.029   36   10 020 00259 00370 00337 0.471 0.010 016918 7.638    0  0.000 0.47112 0.00706
4755-55660-0806 124451.49+042724.32 031 18.064 0.029 17.843 0.024 18.165 0.024 18.445 0.031 18.612 0.029 0.024 024.2 298.7 067.3 DA        017037 00096 7.829 0.020   56    7 027 00302 00261 00241 0.532 0.008 017037 7.829    0  0.000 0.53210 0.00570
4756-55631-0260 124815.51+012433.17 007 20.813 0.072 20.368 0.029 20.290 0.027 20.311 0.036 20.322 0.119 0.017 006.4 301.1 064.3 DA        007838 00100 7.873 0.220  -37   19 006 00134 00290 00261 0.528 0.103 007832 7.712   -6 -0.161 0.46524 0.06458
4758-55682-0218 130310.67+033948.49 038 17.802 0.015 17.576 0.017 17.794 0.016 18.026 0.015 18.283 0.029 0.024 033.4 310.3 066.4 DA        014780 00114 8.162 0.017   57    6 033 00049 00160 00146 0.701 0.009 014780 8.162    0  0.000 0.70138 0.00653
4758-55682-0414 130020.59+032802.59 046 17.161 0.017 17.211 0.017 17.463 0.882 17.243 0.012 16.804 0.020 0.022 045.0 308.5 066.2 DA+M5     024943 00126 7.750 0.017    0    0 000 00000 00000 00000 0.000 0.000 024943 7.750    0  0.000 0.52416 0.00088
4759-55649-0004 133706.94+040424.97 024 18.435 0.020 18.325 0.015 18.656 0.016 18.915 0.020 19.164 0.064 0.023 023.6 330.2 064.5 DA        019201 00149 8.082 0.027   52   11 021 00488 00305 00275 0.664 0.014 019201 8.082    0  0.000 0.66389 0.01009
4759-55649-0060 133549.64+033048.12 015 19.001 0.023 19.192 0.020 19.715 0.025 19.962 0.049 20.541 0.386 0.025 027.2 329.0 064.1 DA        031529 00252 7.883 0.061  -46   25 013 01626 00880 00792 0.591 0.026 031529 7.883    0  0.000 0.59107 0.01874
4759-55649-0196 133311.46+034639.40 007 21.033 0.077 20.443 0.029 20.396 0.032 20.395 0.043 20.601 0.173 0.020 035.2 327.9 064.6 DA        008152 00108 8.562 0.160   78   22 006 00065 00199 00179 0.942 0.092 008143 8.378   -9 -0.184 0.82479 0.07315
4759-55649-0200 133313.11+041821.90 007 20.887 0.074 20.407 0.025 20.141 0.029 20.107 0.032 19.961 0.107 0.026 030.4 328.4 065.1 DA        006683 00123 8.248 0.231    9   24 007 00098 00165 00150 0.737 0.143 006682 8.219   -1 -0.029 0.71780 0.10048
4759-55649-0520 132619.23+041701.86 014 18.765 0.023 19.158 0.022 19.715 0.021 20.011 0.030 20.619 0.157 0.023 016.6 324.5 065.7 DA        051551 02261 7.516 0.128  125   49 012 04704 01670 01522 0.524 0.010 051551 7.516    0  0.000 0.52399 0.00882
4759-55649-0615 132833.70+042324.19 026 18.361 0.015 18.267 0.017 18.369 0.012 18.525 0.016 18.686 0.036 0.024 103.8 325.8 065.6 DA        005540 00106 8.742 0.233  -64   67 024 05527 00029 00026 1.032 0.123 005539 8.743   -1  0.001 1.03509 0.08725
4760-55656-0014 131730.94+041752.03 029 17.904 0.019 18.025 0.020 18.457 0.021 18.776 0.017 19.034 0.042 0.025 035.4 319.3 066.3 DA        027749 00172 7.855 0.027    3   10 026 01763 00447 00410 0.571 0.012 027749 7.855    0  0.000 0.57072 0.00823
4760-55656-0102 131423.54+034305.57 008 20.061 0.039 19.426 0.022 19.149 0.019 19.030 0.021 19.036 0.046 0.027 108.7 317.1 066.0 DA        006676 00115 7.813 0.234  -12   19 007 00050 00138 00126 0.508 0.108 006675 7.775   -1 -0.038 0.48860 0.07392
4760-55656-0342 131016.91+035322.56 017 19.261 0.030 19.593 0.018 19.593 0.018 19.949 0.031 19.984 0.105 0.026 008.2 314.7 066.3 DA        021114 00314 7.351 0.046    0    0 000 00000 00000 00000 0.000 0.000 021114 7.351    0  0.000 0.39256 0.00785
4760-55656-0470 130805.91+035424.15 029 18.484 0.031 18.278 0.016 18.589 0.018 18.853 0.020 19.216 0.057 0.024 068.4 313.4 066.4 DAH       017344 00108 7.918 0.022  110    8 026 00006 00306 00281 0.575 0.010 017344 7.918    0  0.000 0.57534 0.00739
4760-55656-0808 131241.62+044609.04 029 18.612 0.029 18.339 0.017 18.623 0.016 18.892 0.028 19.243 0.058 0.027 025.8 316.6 067.1 DA        015741 00109 7.933 0.023   70    8 025 00333 00285 00262 0.579 0.011 015741 7.933    0  0.000 0.57881 0.00785
4761-55633-0618 131837.46+042806.60 014 18.865 0.025 19.294 0.020 19.760 0.020 20.203 0.033 20.606 0.166 0.031 014.4 320.1 066.4 DA        066617 03261 7.327 0.186   81   62 012 05496 02393 02193 0.524 0.010 066617 7.327    0  0.000 0.52361 0.00880
4763-55869-0886 081555.10+050239.49 010 20.342 0.050 19.900 0.023 19.733 0.021 19.695 0.032 19.993 0.140 0.018 032.4 218.2 021.1 DA        006895 00093 8.944 0.149   79   27 009 00467 00082 00029 1.138 0.069 006894 8.891   -1 -0.053 1.11280 0.05114
4764-55646-0082 083456.91+043450.47 015 19.666 0.039 19.331 0.017 19.265 0.019 19.287 0.020 19.367 0.073 0.029 064.0 221.0 025.1 DA        008069 00048 8.085 0.093   53   10 013 00175 00167 00070 0.644 0.054 008060 7.905   -9 -0.180 0.54452 0.02944
4764-55646-0114 083324.56+041916.36 038 17.156 0.024 17.426 0.019 17.900 0.017 18.261 0.014 18.536 0.031 0.030 024.5 221.1 024.6 DA        031171 00101 7.364 0.025   31    7 035 00709 00560 00233 0.445 0.007 031171 7.364    0  0.000 0.44520 0.00527
4764-55646-0274 083103.26+045733.93 022 18.861 0.024 18.753 0.017 19.152 0.033 19.491 0.101 20.045 0.177 0.025 011.4 220.1 024.4 DA        020480 00196 7.901 0.031   86   12 019 00625 00457 00188 0.575 0.014 020480 7.901    0  0.000 0.57464 0.01012
4764-55646-0624 082908.80+062159.44 014 19.293 0.014 19.634 0.021 19.634 0.021 19.945 0.034 20.355 0.174 0.031 004.6 218.5 024.6 DA        022313 00379 7.859 0.052    0    0 000 00000 00000 00000 0.000 0.000 022313 7.859    0  0.000 0.55909 0.01621
4764-55646-0664 082954.97+063429.49 016 19.056 0.026 18.949 0.017 19.294 0.016 19.561 0.019 19.680 0.065 0.029 020.0 218.4 024.9 DA        019041 00233 8.015 0.041  146   17 014 00115 00425 00179 0.628 0.021 019041 8.015    0  0.000 0.62799 0.01462
4764-55646-0684 082945.65+053458.44 023 18.805 0.022 18.595 0.017 18.936 0.026 19.088 0.019 19.483 0.086 0.026 033.6 219.4 024.4 DA        016279 00122 8.081 0.026   38   11 020 00074 00301 00124 0.658 0.014 016279 8.081    0  0.000 0.65788 0.00991
4764-55646-0718 082955.45+060617.42 021 18.832 0.030 18.747 0.025 19.024 0.022 19.305 0.030 19.464 0.085 0.032 025.9 218.9 024.7 DA        018139 00164 7.917 0.032    2   12 018 00076 00390 00163 0.577 0.015 018139 7.917    0  0.000 0.57670 0.01077
4764-55646-0792 083128.07+055453.79 015 19.466 0.029 19.287 0.020 19.569 0.017 19.891 0.029 19.965 0.083 0.027 030.0 219.3 024.9 DA        016883 00213 7.838 0.044   83   17 013 00363 00498 00209 0.536 0.016 016883 7.838    0  0.000 0.53568 0.01171
4764-55646-0946 083600.34+060853.30 034 17.338 0.019 17.655 0.029 18.093 0.015 18.394 0.014 18.752 0.035 0.032 018.2 219.6 026.0 DA        032874 00144 7.399 0.029   47   10 031 00377 00625 00274 0.463 0.006 032874 7.399    0  0.000 0.46265 0.00420
4765-55674-0226 115217.11+025025.29 017 19.040 0.028 18.974 0.022 19.351 0.044 19.656 0.219 20.104 0.535 0.022 021.1 270.2 061.9 DA        020612 00251 7.815 0.040  -39   15 015 00342 00535 00472 0.535 0.014 020612 7.815    0  0.000 0.53500 0.01023
4765-55674-0296 115232.86+035410.50 021 18.294 0.023 18.722 0.018 19.224 0.017 19.558 0.023 19.740 0.056 0.023 022.4 269.2 062.8 DA        047716 00963 7.791 0.078   72   33 019 00020 01024 00911 0.589 0.027 047716 7.791    0  0.000 0.58873 0.01903
4765-55674-0326 115124.11+034147.25 032 18.028 0.018 17.950 0.015 18.307 0.018 18.585 0.011 18.852 0.028 0.018 023.0 268.9 062.5 DA        020452 00137 7.446 0.022   73    6 029 00984 00427 00379 0.418 0.007 020452 7.446    0  0.000 0.41798 0.00470
4765-55674-0472 114811.16+034934.86 018 19.256 0.031 18.920 0.021 19.221 0.028 19.494 0.029 19.661 0.089 0.020 050.0 267.2 062.2 DA        016284 00175 7.878 0.037   66   14 015 00725 00405 00358 0.553 0.018 016284 7.878    0  0.000 0.55279 0.01243
4765-55674-0770 115300.86+042417.46 013 18.308 0.018 19.122 0.017 19.122 0.017 19.428 0.020 19.780 0.067 0.019 010.5 268.8 063.3 DA        038039 00512 7.240 0.065    0    0 000 00000 00000 00000 0.000 0.000 038039 7.240    0  0.000 0.45698 0.00803
4766-55677-0478 113747.12+041230.70 059 16.280 0.015 16.454 0.017 16.939 0.029 17.205 0.011 17.566 0.019 0.019 031.2 262.2 061.1 DA        027882 00074 7.949 0.012   54    4 055 00495 00206 00181 0.614 0.005 027882 7.949    0  0.000 0.61392 0.00384
4767-55946-0090 113916.72+045558.39 021 18.659 0.021 18.892 0.022 19.352 0.019 19.683 0.034 20.271 0.215 0.019 013.9 262.0 061.9 DA        029913 00183 7.872 0.040  -18   16 018 00001 00725 00639 0.583 0.017 029913 7.872    0  0.000 0.58267 0.01222
4767-55946-0470 113223.30+053916.71 032 18.459 0.028 18.260 0.025 18.553 0.018 18.836 0.020 19.059 0.039 0.027 026.8 258.2 061.5 DA        016931 00097 7.989 0.020   57    7 028 00222 00281 00247 0.610 0.010 016931 7.989    0  0.000 0.61020 0.00716
4767-55946-0656 113416.08+055227.09 023 18.922 0.027 19.008 0.029 19.418 0.025 19.597 0.032 19.536 0.108 0.026 031.3 258.7 061.9 DA        026022 00225 7.826 0.031   46   11 020 00000 00659 00582 0.553 0.019 026022 7.826    0  0.000 0.55316 0.00939
4768-55944-0392 112803.56+035415.96 031 18.291 0.020 18.260 0.022 18.609 0.014 18.890 0.020 19.191 0.039 0.030 045.1 258.7 059.4 DA        022445 00147 7.915 0.021   26    8 028 01521 00380 00327 0.586 0.010 022445 7.915    0  0.000 0.58561 0.00676
4768-55944-0572 112747.00+052948.35 025 18.412 0.025 18.426 0.024 18.818 0.020 19.126 0.034 19.510 0.077 0.035 020.4 256.6 060.6 DA        023655 00213 7.999 0.029   56   10 022 00300 00408 00355 0.629 0.014 023655 7.999    0  0.000 0.62949 0.00991
4769-55931-0054 112421.66+033026.06 028 18.123 0.030 17.983 0.017 18.328 0.020 18.617 0.016 18.930 0.051 0.037 023.2 257.8 058.5 DA        020322 00170 7.297 0.026   39    8 025 00734 00472 00403 0.376 0.005 020322 7.297    0  0.000 0.37579 0.00379
4769-55931-0300 111955.53+033923.62 019 19.241 0.033 19.315 0.023 19.315 0.023 19.581 0.035 19.960 0.124 0.049 009.0 256.0 057.9 DA        016612 00171 7.973 0.037    0    0 000 00000 00000 00000 0.000 0.000 016612 7.973    0  0.000 0.60105 0.01314
4770-55928-0674 110931.99+051217.84 031 18.323 0.020 18.021 0.022 18.323 0.014 18.581 0.015 18.853 0.040 0.051 014.2 250.5 057.3 DA        016095 00090 8.008 0.019   40    7 027 00000 00235 00197 0.618 0.014 016095 8.008    0  0.000 0.61809 0.00686
4771-55925-0114 110459.35+035848.00 015 18.909 0.024 19.190 0.026 19.606 0.025 19.844 0.033 20.148 0.109 0.060 024.4 250.6 055.6 DA        036962 00537 7.924 0.074  -20   35 014 04594 00901 00743 0.621 0.032 036962 7.924    0  0.000 0.62064 0.02266
4771-55925-0232 110244.26+034210.80 027 18.656 0.019 18.633 0.015 18.633 0.015 18.871 0.022 19.136 0.047 0.052 003.9 250.2 055.0 DA        015821 00109 7.841 0.024    0    0 000 00000 00000 00000 0.000 0.000 015821 7.841    0  0.000 0.53427 0.00719
4772-55654-0128 103430.16+032736.17 040 17.124 0.015 16.975 0.020 17.204 0.012 17.435 0.016 17.687 0.020 0.033 024.5 242.8 049.6 DAH       016746 00227 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016746 8.000    0  0.000 0.61534 0.32547
4772-55654-0257 103212.55+035023.94 022 19.044 0.024 18.803 0.023 19.040 0.016 19.323 0.023 19.716 0.067 0.029 068.3 241.8 049.4 DA        015741 00120 7.839 0.027   17   10 020 00304 00369 00280 0.533 0.010 015741 7.839    0  0.000 0.53317 0.00750
4772-55654-0493 102625.22+040534.03 035 17.212 0.013 17.299 0.011 17.660 0.010 17.988 0.013 18.331 0.025 0.032 038.1 240.1 048.5 DA        023528 00147 7.981 0.020   19    7 031 00340 00245 00183 0.620 0.010 023528 7.981    0  0.000 0.62018 0.00674
4772-55654-0510 102654.04+044342.12 015 19.076 0.023 19.231 0.019 19.669 0.020 20.037 0.026 20.292 0.110 0.022 024.0 239.5 048.9 DA        030311 00251 7.885 0.055   55   22 013 02735 00852 00642 0.589 0.024 030311 7.885    0  0.000 0.58931 0.01702
4772-55654-0550 102714.41+051745.88 021 18.985 0.027 18.702 0.021 18.978 0.018 19.244 0.023 19.531 0.067 0.021 050.0 238.9 049.3 DA        016079 00152 7.947 0.032   39   12 018 00324 00342 00259 0.587 0.016 016079 7.947    0  0.000 0.58653 0.01107
4772-55654-0576 102824.24+045508.77 008 20.868 0.066 20.235 0.021 20.071 0.027 20.002 0.027 19.883 0.079 0.019 014.3 239.6 049.3 DA        006801 00113 8.012 0.217   26   20 007 00124 00191 00145 0.599 0.112 006800 7.970   -1 -0.042 0.57581 0.07924
4772-55654-0700 103033.97+043828.86 010 20.176 0.018 19.708 0.019 19.708 0.019 19.723 0.024 19.686 0.082 0.033 006.5 240.4 049.6 DA        008834 00069 8.452 0.097    0    0 000 00000 00000 00000 0.000 0.000 008806 8.189  -28 -0.263 0.70676 0.04325
4772-55654-0708 103112.88+052225.90 006 20.947 0.076 20.313 0.026 20.319 0.031 20.318 0.037 20.396 0.145 0.023 002.7 239.7 050.2 DA        007684 00116 7.318 0.281   18   20 006 00625 00388 00298 0.319 0.083 007678 7.133   -6 -0.185 0.26710 0.04793
4772-55654-0956 103638.84+052250.81 026 17.898 0.020 17.799 0.015 18.121 0.015 18.403 0.019 18.678 0.036 0.024 029.4 241.0 051.3 DA        019433 00158 7.916 0.028   61   10 022 00461 00272 00212 0.579 0.013 019433 7.916    0  0.000 0.57920 0.00924
4773-55648-0980 104528.06+043502.26 015 19.049 0.022 19.172 0.025 19.591 0.024 19.976 0.043 20.551 0.143 0.030 015.2 244.2 052.5 DA        028400 00289 7.984 0.055   60   22 013 01490 00710 00563 0.632 0.026 028400 7.984    0  0.000 0.63180 0.01856
4773-55648-0988 104614.75+045523.64 020 18.344 0.018 18.805 0.022 19.334 0.020 19.715 0.024 19.971 0.090 0.022 019.5 244.0 052.8 DA        063318 02208 7.591 0.108   55   42 018 03310 01494 01190 0.561 0.024 063318 7.591    0  0.000 0.56107 0.01675
4774-55659-0082 105520.57+033609.90 015 19.140 0.025 19.101 0.027 19.473 0.025 19.778 0.031 19.961 0.089 0.034 024.8 248.2 053.6 DA        022176 00343 8.002 0.047   47   19 013 00735 00523 00421 0.628 0.023 022176 8.002    0  0.000 0.62788 0.01628
4774-55659-0666 105115.25+051021.09 019 18.930 0.029 18.891 0.024 19.233 0.018 19.486 0.027 19.833 0.089 0.025 035.3 245.0 053.9 DA        020071 00214 7.859 0.034   37   13 017 00119 00479 00387 0.553 0.016 020071 7.859    0  0.000 0.55341 0.01098
4774-55659-0963 105608.08+050458.94 012 18.369 0.017 19.189 0.019 19.189 0.019 19.507 0.022 19.770 0.064 0.031 003.5 246.5 054.8 DA        041238 00780 7.812 0.072    0    0 000 00000 00000 00000 0.000 0.000 041238 7.812    0  0.000 0.58256 0.01907
4775-55708-0258 151755.48+033349.72 021 18.993 0.022 18.758 0.018 18.855 0.018 18.992 0.017 19.076 0.047 0.037 022.7 005.4 047.8 DA        007091 00039 7.982 0.085   24    7 019 03952 00115 00085 0.583 0.047 007089 7.910   -2 -0.072 0.54415 0.02691
4775-55708-0276 151744.94+041345.75 018 19.581 0.034 19.208 0.018 19.453 0.017 19.625 0.026 19.784 0.093 0.039 047.9 006.2 048.3 DA        014240 00178 7.869 0.037   62   13 016 00003 00392 00292 0.543 0.017 014301 7.870   61  0.001 0.54377 0.01222
4775-55708-0952 152138.67+053333.98 027 17.844 0.017 18.129 0.023 18.129 0.023 18.397 0.017 18.680 0.034 0.039 005.6 008.7 048.3 DA        021140 00197 7.912 0.029    0    0 000 00000 00000 00000 0.000 0.000 021140 7.912    0  0.000 0.58122 0.00936
4776-55652-0509 150451.72+052140.84 015 19.397 0.035 19.070 0.019 19.335 0.019 19.638 0.026 19.881 0.101 0.036 025.2 004.5 051.5 DAH       015908 00436 7.370 0.498    0    0 000 00000 00000 00000 0.000 0.000 015908 7.370    0  0.000 0.37533 0.10595
4776-55652-0526 150409.14+050942.63 026 18.084 0.020 18.216 0.021 18.624 0.021 18.907 0.021 19.277 0.048 0.033 024.7 004.1 051.5 DA        026685 00202 7.930 0.030   73   11 023 00707 00435 00340 0.602 0.014 026685 7.930    0  0.000 0.60229 0.00976
4776-55652-0681 150908.30+053929.45 033 17.687 0.019 17.726 0.016 18.132 0.020 18.470 0.018 18.752 0.051 0.033 049.0 005.9 050.9 DA        025283 00185 7.745 0.023  -17    7 030 00926 00379 00294 0.524 0.002 025283 7.745    0  0.000 0.52403 0.00147
4777-55707-0186 150050.71+040430.10 034 17.725 0.017 17.879 0.017 18.259 0.014 18.564 0.015 18.801 0.040 0.038 037.4 001.9 051.5 DA        026310 00148 7.919 0.021  -48    8 030 00239 00363 00284 0.596 0.010 026310 7.919    0  0.000 0.59621 0.00682
4777-55707-0450 145601.19+033028.72 042 17.562 0.025 17.351 0.020 17.594 0.016 17.827 0.024 18.161 0.039 0.036 018.6 359.9 052.0 DA        017395 00071 8.030 0.015   43    5 037 00901 00183 00144 0.633 0.008 017395 8.030    0  0.000 0.63252 0.00549
4777-55707-0472 145545.58+041508.60 052 16.192 0.018 16.600 0.014 17.120 0.012 17.463 0.011 17.808 0.022 0.040 028.1 000.8 052.6 DAH       068269 07590 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 068269 8.000    0  0.000 0.70713 0.25903
4777-55707-0624 145659.37+053230.30 006 20.898 0.081 20.491 0.030 20.433 0.031 20.471 0.044 20.389 0.148 0.033 020.2 002.8 053.2 DA        007921 00114 7.603 0.262    0    0 000 00000 00000 00000 0.000 0.000 007913 7.418   -8 -0.185 0.35005 0.06349
4777-55707-0634 145706.06+050658.25 018 19.222 0.028 19.134 0.016 19.442 0.017 19.731 0.027 19.880 0.097 0.034 012.5 002.2 052.9 DA        020435 00245 7.997 0.039   54   15 015 01153 00488 00389 0.622 0.019 020435 7.997    0  0.000 0.62163 0.01363
4777-55707-0682 145818.09+045404.65 015 19.398 0.029 19.278 0.021 19.564 0.021 19.849 0.025 20.135 0.093 0.036 024.9 002.3 052.5 DA        019717 00264 7.949 0.046   35   17 013 01121 00519 00411 0.596 0.022 019717 7.949    0  0.000 0.59593 0.01560
4777-55707-0856 150115.80+043326.82 017 18.785 0.027 19.402 0.020 19.402 0.020 19.712 0.025 19.832 0.080 0.037 012.9 002.6 051.7 DA        032653 00300 7.301 0.061    0    0 000 00000 00000 00000 0.000 0.000 032653 7.301    0  0.000 0.44060 0.01119
4778-55706-0174 145323.39+032428.36 017 19.283 0.025 19.321 0.018 19.683 0.021 20.010 0.028 20.075 0.098 0.037 027.5 359.1 052.4 DA        023508 00321 7.801 0.043  -27   15 015 00366 00695 00550 0.536 0.015 023508 7.801    0  0.000 0.53622 0.01085
4778-55706-0378 145029.51+032219.09 015 19.448 0.029 19.118 0.016 19.374 0.018 19.641 0.024 19.807 0.078 0.032 027.4 358.3 052.9 DA        015611 00207 7.936 0.043   -4   17 013 00327 00399 00318 0.580 0.021 015611 7.936    0  0.000 0.57998 0.01500
4779-55656-0148 144416.15+041704.74 031 18.253 0.016 18.047 0.015 18.342 0.014 18.607 0.017 18.872 0.041 0.026 027.1 357.6 054.7 DA        017376 00097 8.136 0.020   -4    8 028 00374 00236 00193 0.690 0.012 017376 8.136    0  0.000 0.69038 0.00818
4779-55656-0268 144200.47+041224.54 021 18.976 0.026 18.716 0.018 19.049 0.016 19.325 0.023 19.495 0.092 0.031 017.6 356.8 055.1 DA        017387 00157 7.948 0.032   79   12 018 00074 00368 00302 0.590 0.016 017387 7.948    0  0.000 0.59008 0.01106
4779-55656-0382 144016.44+033803.26 021 18.803 0.024 18.535 0.016 18.840 0.014 19.070 0.019 19.374 0.054 0.031 016.1 355.6 055.0 DA        015704 00160 7.977 0.034    0   12 018 00355 00301 00246 0.601 0.017 015704 7.977    0  0.000 0.60108 0.01218
4780-55682-0344 143230.55+034537.65 009 20.362 0.056 19.894 0.021 19.755 0.025 19.741 0.028 19.691 0.068 0.025 042.1 353.3 056.4 DA        007465 00094 8.305 0.158   74   17 008 00068 00158 00131 0.780 0.100 007462 8.202   -3 -0.103 0.71082 0.06838
4780-55682-0440 143056.16+041554.80 041 17.652 0.015 17.362 0.019 17.661 0.012 17.915 0.017 18.115 0.033 0.028 106.9 353.4 057.0 DA        015547 00072 7.974 0.015    9    5 036 00007 00178 00149 0.599 0.008 015547 7.974    0  0.000 0.59915 0.00543
4780-55682-0618 143105.74+042215.83 043 16.796 0.013 16.797 0.018 17.171 0.012 17.479 0.016 17.732 0.026 0.028 013.1 353.6 057.1 DA        022608 00121 7.884 0.017    9    5 039 00553 00203 00171 0.572 0.008 022608 7.884    0  0.000 0.57184 0.00538
4780-55682-0826 143509.42+054631.34 045 16.738 0.018 16.597 0.021 16.924 0.021 17.196 0.015 17.453 0.023 0.031 056.2 356.7 057.4 DA        018310 00071 7.951 0.014   10    5 041 00195 00147 00124 0.594 0.007 018310 7.951    0  0.000 0.59374 0.00485
4780-55682-0856 143534.17+043425.55 014 18.912 0.024 19.219 0.027 19.558 0.025 19.855 0.039 20.156 0.140 0.029 018.5 355.3 056.5 DAZ       029291 00949 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 029291 8.000    0  0.000 0.64117 0.30560
4780-55682-0866 143619.97+054322.42 024 18.179 0.016 18.401 0.023 18.800 0.019 19.109 0.022 19.366 0.050 0.030 054.3 357.0 057.1 DA        029998 00161 7.751 0.035  -58   13 021 01904 00612 00514 0.532 0.011 029998 7.751    0  0.000 0.53186 0.00771
4781-55653-0014 143143.94+042504.69 024 18.388 0.014 18.489 0.016 18.489 0.016 18.749 0.017 18.939 0.045 0.033 008.4 353.8 057.0 DA        017784 00137 8.079 0.027    0    0 000 00000 00000 00000 0.000 0.000 017784 8.079    0  0.000 0.65974 0.01018
4781-55653-0024 143041.08+035125.87 016 18.653 0.026 18.816 0.022 19.253 0.016 19.558 0.027 19.873 0.130 0.026 015.9 352.8 056.8 DA        029263 00275 7.870 0.057  -47   20 014 01875 00674 00564 0.580 0.025 029263 7.870    0  0.000 0.58038 0.01765
4781-55653-0028 143013.43+040018.07 035 17.313 0.022 17.258 0.020 17.592 0.012 17.881 0.017 18.199 0.033 0.025 018.3 352.8 057.0 DA        019814 00102 8.472 0.018   56    7 032 00110 00146 00123 0.897 0.011 019814 8.472    0  0.000 0.89654 0.00749
4781-55653-0043 142906.74+032653.70 016 19.016 0.042 19.175 0.021 19.175 0.021 19.364 0.026 19.577 0.093 0.023 016.6 351.8 056.8 DA(He)    012220 00465 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 012280 7.930   60 -0.070 0.56933 0.32371
4781-55653-0058 143030.83+034413.54 014 18.753 0.022 19.033 0.015 19.558 0.019 19.896 0.027 20.680 0.179 0.026 031.1 352.6 056.7 DA        033642 00356 7.580 0.078 -105   28 012 01159 01094 00914 0.517 0.015 033642 7.580    0  0.000 0.51661 0.01184
4781-55653-0132 142817.87+032407.61 037 17.373 0.028 17.120 0.018 17.439 0.016 17.634 0.023 17.919 0.027 0.026 049.3 351.4 056.9 DA        015195 00142 8.562 0.016   50    6 033 00126 00102 00086 0.948 0.010 015195 8.562    0  0.000 0.94789 0.00691
4781-55653-0226 142621.00+040009.87 026 18.553 0.021 18.273 0.024 18.599 0.015 18.828 0.022 19.005 0.055 0.025 029.7 351.5 057.6 DA        016281 00101 8.069 0.022    9    9 023 00111 00262 00221 0.651 0.012 016281 8.069    0  0.000 0.65110 0.00841
4781-55653-0508 142055.30+045252.57 015 19.271 0.025 18.962 0.023 19.028 0.019 19.157 0.024 19.315 0.066 0.030 044.8 350.7 059.2 DA        011035 00080 8.531 0.044   16   14 014 00167 00169 00145 0.925 0.028 010929 8.317 -106 -0.214 0.79124 0.01839
4781-55653-0512 142002.93+043903.68 012 20.052 0.052 19.401 0.017 19.200 0.016 19.134 0.020 19.169 0.065 0.027 067.4 350.1 059.2 DA        007093 00056 6.807 0.089 -170   10 011 00048 00321 00275 0.203 0.013 007091 6.604   -2 -0.203 0.17768 0.00437
4781-55653-0710 142550.35+053555.63 014 19.402 0.032 19.156 0.021 19.479 0.022 19.685 0.028 19.845 0.088 0.028 012.9 353.4 058.9 DA        016063 00212 7.893 0.043   75   17 012 00404 00433 00371 0.560 0.021 016063 7.893    0  0.000 0.55966 0.01450
4781-55653-0834 142713.29+053313.53 015 19.149 0.027 19.184 0.024 19.655 0.025 19.875 0.035 20.014 0.102 0.026 011.5 353.8 058.6 DA        025928 00409 7.972 0.052   53   19 013 02054 00659 00562 0.621 0.025 025928 7.972    0  0.000 0.62081 0.01732
4782-55654-0086 141941.60+032244.07 021 18.920 0.074 18.585 0.019 18.854 0.017 19.099 0.026 19.377 0.066 0.029 028.3 348.4 058.2 DA        014935 00197 8.000 0.039   60   13 017 00331 00289 00246 0.612 0.020 014935 8.000    0  0.000 0.61154 0.01428
4782-55654-0148 141905.24+042708.23 041 17.555 0.019 17.350 0.015 17.649 0.016 17.918 0.024 18.177 0.034 0.029 025.9 349.5 059.2 DA        017653 00068 8.029 0.014   50    5 037 00416 00189 00162 0.633 0.007 017653 8.029    0  0.000 0.63252 0.00511
4782-55654-0670 141505.94+051056.93 007 20.309 0.049 19.680 0.020 19.399 0.026 19.364 0.036 19.498 0.087 0.021 070.2 348.9 060.4 DA        006452 00140 7.777 0.270   36   23 006 00200 00151 00131 0.488 0.122 006451 7.755   -1 -0.022 0.47810 0.08442
4783-55652-0003 141157.61+035431.53 019 18.744 0.033 18.709 0.019 19.140 0.020 19.429 0.024 19.838 0.086 0.022 030.7 346.1 059.9 DA        021868 00267 7.931 0.040  116   15 016 00602 00467 00404 0.592 0.019 021868 7.931    0  0.000 0.59198 0.01323
4783-55652-0244 140641.95+031940.20 034 17.934 0.025 17.920 0.019 18.308 0.020 18.567 0.018 18.976 0.052 0.030 031.8 343.3 060.2 DA        021969 00140 7.984 0.021   35    7 030 00145 00306 00265 0.618 0.010 021969 7.984    0  0.000 0.61837 0.00716
4783-55652-0926 141011.43+045255.51 045 17.627 0.014 17.406 0.021 17.690 0.015 17.951 0.015 18.167 0.032 0.026 032.0 346.6 060.9 DA        015605 00060 8.013 0.013   50    5 039 00126 00175 00153 0.620 0.007 015605 8.013    0  0.000 0.61966 0.00473
4784-55677-0124 140000.29+031251.89 026 18.654 0.025 18.448 0.020 18.768 0.019 18.996 0.021 19.281 0.070 0.025 075.3 340.3 061.0 DA        016929 00129 7.883 0.027   19   10 022 00048 00331 00289 0.557 0.013 016929 7.883    0  0.000 0.55693 0.00920
4784-55677-0160 135955.80+041113.24 029 18.498 0.023 18.238 0.016 18.512 0.016 18.787 0.019 18.995 0.058 0.029 036.5 341.4 061.8 DA        016004 00107 7.931 0.022  -18    8 025 00178 00274 00242 0.578 0.011 016004 7.931    0  0.000 0.57845 0.00747
4784-55677-0394 135519.55+040703.69 043 17.525 0.019 17.383 0.014 17.721 0.012 17.987 0.015 18.279 0.027 0.025 045.9 339.3 062.4 DA        018085 00072 8.072 0.014   43    5 038 00222 00191 00170 0.656 0.008 018085 8.072    0  0.000 0.65638 0.00531
4784-55677-0510 135300.84+050855.15 014 18.830 0.023 18.915 0.017 19.352 0.020 19.668 0.025 19.973 0.096 0.022 014.4 339.4 063.6 DA        023741 00415 7.821 0.054   23   19 012 00171 00594 00532 0.545 0.022 023741 7.821    0  0.000 0.54534 0.01583
4786-55651-0388 133724.10+035433.61 043 17.408 0.019 17.390 0.013 17.735 0.012 18.030 0.015 18.347 0.038 0.023 039.7 330.2 064.3 DA        020351 00094 7.916 0.015   51    5 038 00372 00235 00212 0.581 0.007 020351 7.916    0  0.000 0.58130 0.00485
4786-55651-0518 133420.94+041751.63 022 18.571 0.022 18.470 0.014 18.808 0.022 19.097 0.028 19.364 0.055 0.024 075.6 329.0 065.0 DA        017904 00171 9.077 0.027  225   15 019 00424 00137 00124 1.198 0.010 017904 9.077    0  0.000 1.19810 0.00724
4787-55863-0830 081656.14+032918.44 007 21.214 0.101 20.576 0.027 20.544 0.032 20.577 0.044 20.615 0.182 0.018 021.0 219.8 020.6 DA        008537 00100 7.338 0.166   45   20 006 00024 00527 00185 0.329 0.050 008511 7.085  -26 -0.253 0.26213 0.02490
4787-55863-0846 081656.46+030417.03 016 20.198 0.049 19.606 0.022 19.436 0.018 19.370 0.024 19.379 0.061 0.022 035.1 220.2 020.4 DAH:      006127 00071 9.168 0.123  -22   53 014 00850 00046 00016 1.227 0.042 006126 9.157   -1 -0.011 1.22381 0.03014
4788-55889-0050 081556.55+000420.46 013 20.106 0.018 19.528 0.015 19.528 0.015 19.523 0.022 19.472 0.076 0.044 007.4 222.9 018.7 DA        008158 00055 8.274 0.089    0    0 000 00000 00000 00000 0.000 0.000 008148 8.086  -10 -0.188 0.64427 0.03630
4789-55923-0042 083651.01+024436.67 018 18.964 0.023 19.172 0.078 19.172 0.078 19.484 0.244 19.781 0.097 0.026 013.5 223.0 024.6 DA        018484 00209 8.036 0.039    0    0 000 00000 00000 00000 0.000 0.000 018484 8.036    0  0.000 0.63777 0.01433
4789-55923-0220 083317.77+025015.90 016 18.733 0.014 19.573 0.019 19.573 0.019 19.912 0.030 19.926 0.110 0.044 001.9 222.5 023.9 DA        069624 02959 6.990 0.177    0    0 000 00000 00000 00000 0.000 0.000 069624 6.990    0  0.000 0.48342 0.02393
4789-55923-0640 083005.06+042347.52 023 18.912 0.029 18.618 0.021 18.621 0.024 18.674 0.019 18.910 0.050 0.025 028.0 220.6 023.9 DA        009211 00033 8.581 0.036   35    7 021 00033 00105 00042 0.954 0.022 009165 8.310  -46 -0.271 0.78505 0.01529
4789-55923-0826 083423.17+043745.02 030 18.371 0.020 18.193 0.012 18.527 0.014 18.788 0.019 19.027 0.039 0.031 028.9 220.9 025.0 DA        017439 00113 7.999 0.023   95    8 026 00026 00285 00120 0.616 0.012 017439 7.999    0  0.000 0.61630 0.00824
4790-55888-0158 082213.83+001609.79 006 21.430 0.093 20.755 0.029 20.572 0.055 20.612 0.140 20.770 0.293 0.033 058.4 223.5 020.2 DA        008400 00123 8.439 0.192   69   20 005 00974 00265 00091 0.864 0.121 008386 8.221  -14 -0.218 0.72106 0.08314
4792-55925-0726 082239.33+030025.92 018 19.457 0.031 18.954 0.017 18.692 0.013 18.632 0.014 18.669 0.028 0.027 022.1 221.0 021.6 DA        006485 00052 7.775 0.106   90    9 017 00326 00111 00040 0.488 0.043 006484 7.751   -1 -0.024 0.47643 0.03247
4794-55647-0016 083834.21+020258.65 015 19.166 0.024 19.192 0.019 19.525 0.017 19.877 0.031 20.274 0.131 0.043 026.0 223.9 024.7 DA        022346 00367 7.917 0.050   35   19 013 00573 00568 00237 0.586 0.023 022346 7.917    0  0.000 0.58633 0.01634
4794-55647-0138 083755.47+023516.82 026 18.068 0.015 18.289 0.014 18.757 0.014 19.097 0.019 19.448 0.066 0.029 019.0 223.3 024.8 DA        031610 00145 7.878 0.035   31   14 023 00986 00575 00241 0.589 0.015 031610 7.878    0  0.000 0.58901 0.01068
4797-55662-0113 093920.70+033524.25 037 17.430 0.014 18.291 0.014 18.291 0.014 18.633 0.019 18.951 0.039 0.034 002.9 231.5 038.5 DA        055732 01137 7.725 0.081    0    0 000 00000 00000 00000 0.000 0.000 055732 7.725    0  0.017 0.00000 0.00000
4797-55662-0272 093637.02+041102.23 029 18.294 0.021 18.425 0.022 18.812 0.016 19.075 0.021 19.447 0.074 0.037 020.8 230.4 038.2 DA        026847 00172 7.957 0.025    3   10 026 01427 00466 00288 0.616 0.012 026847 7.957    0  0.000 0.61554 0.00822
4797-55662-0312 093544.02+041838.38 006 20.737 0.061 20.154 0.026 20.051 0.022 20.114 0.030 19.973 0.088 0.039 025.9 230.1 038.1 DA        007808 00117 8.233 0.194   17   22 006 00137 00204 00126 0.729 0.119 007803 8.089   -5 -0.144 0.64522 0.08075
4797-55662-0364 093432.49+031348.79 030 17.930 0.024 18.431 0.017 18.431 0.017 18.262 0.017 18.032 0.023 0.029 004.7 231.0 037.3 DA+M      032283 00161 7.583 0.032    0    0 000 00000 00000 00000 0.000 0.000 032283 7.583    0  0.000 0.51194 0.00682
4797-55662-0532 093251.83+043424.49 011 19.310 0.018 19.795 0.020 19.795 0.020 20.112 0.034 20.330 0.133 0.037 009.1 229.3 037.6 DA        024603 00497 7.467 0.065    0    0 000 00000 00000 00000 0.000 0.000 024603 7.467    0  0.000 0.44492 0.01395
4797-55662-0610 093440.38+045942.46 020 19.352 0.033 18.975 0.022 19.170 0.025 19.387 0.028 19.782 0.087 0.034 033.2 229.2 038.3 DA        012456 00113 8.075 0.041  117   12 017 00360 00278 00172 0.647 0.023 012540 8.010   84 -0.065 0.61175 0.01547
4797-55662-0779 093715.63+044454.17 012 20.150 0.020 19.724 0.021 19.724 0.021 19.791 0.025 19.710 0.070 0.041 000.0 229.8 038.7 DA        010488 00078 7.809 0.091    0    0 000 00000 00000 00000 0.000 0.000 010361 7.562 -127 -0.247 0.41289 0.02540
4798-55672-0132 094751.74+041857.17 039 17.473 0.017 17.443 0.017 17.810 0.014 18.095 0.017 18.404 0.030 0.036 024.7 232.1 040.7 DA        020738 00093 8.388 0.015   53    6 036 00204 00176 00115 0.846 0.009 020738 8.388    0  0.000 0.84639 0.00626
4798-55672-0170 094609.83+040055.73 024 18.862 0.024 18.653 0.019 19.012 0.017 19.247 0.018 19.518 0.071 0.035 033.5 232.2 040.2 DA        018333 00147 7.761 0.027  123   10 021 00256 00422 00272 0.522 0.004 018333 7.761    0  0.000 0.52202 0.00310
4798-55672-0268 094452.00+042210.40 006 20.923 0.074 20.421 0.028 20.315 0.028 20.289 0.039 20.152 0.109 0.037 033.9 231.6 040.1 DA        007647 00128 7.955 0.235  -11   22 005 00072 00264 00170 0.570 0.118 007643 7.820   -4 -0.135 0.51570 0.07599
4798-55672-0446 094105.14+033710.91 030 18.413 0.017 18.199 0.013 18.452 0.015 18.729 0.020 19.004 0.041 0.038 019.4 231.7 038.9 DA        018418 00114 7.951 0.022   45    8 026 01568 00299 00188 0.594 0.011 018418 7.951    0  0.000 0.59398 0.00763
4798-55672-0486 093955.46+040641.42 026 18.454 0.020 18.330 0.018 18.611 0.017 18.497 0.022 18.153 0.030 0.035 032.9 231.0 038.9 DA+M4     019670 00161 7.858 0.028    0    0 000 00000 00000 00000 0.000 0.000 019670 7.858    0  0.000 0.55192 0.00903
4799-55656-0130 095542.07+034958.84 017 19.062 0.023 19.178 0.022 19.539 0.021 19.879 0.026 20.238 0.109 0.037 015.8 234.1 042.1 DA        026483 00307 8.005 0.043    0   17 015 01115 00631 00423 0.638 0.021 026483 8.005    0  0.000 0.63816 0.01480
4799-55656-0150 095536.64+041112.57 038 17.528 0.016 17.536 0.014 17.939 0.017 18.223 0.017 18.511 0.034 0.043 039.6 233.7 042.2 DA        022888 00125 7.799 0.018   26    6 034 00127 00299 00201 0.534 0.007 022888 7.799    0  0.000 0.53387 0.00506
4799-55656-0158 095512.35+040801.69 008 20.549 0.052 19.924 0.024 19.716 0.022 19.696 0.026 19.733 0.082 0.037 052.5 233.7 042.1 DA        006679 00117 7.798 0.226  -58   18 007 00238 00181 00121 0.500 0.103 006678 7.759   -1 -0.039 0.48104 0.07025
4799-55656-0216 095419.34+034953.76 016 19.306 0.020 19.472 0.018 19.472 0.018 19.817 0.023 19.864 0.083 0.032 004.5 233.9 041.8 DA        018754 00224 8.082 0.040    0    0 000 00000 00000 00000 0.000 0.000 018754 8.082    0  0.000 0.66307 0.01503
4799-55656-0236 095402.13+042325.89 017 19.463 0.027 19.048 0.021 19.101 0.014 19.197 0.018 19.457 0.063 0.048 037.8 233.2 042.0 DA        009796 00043 8.364 0.055   68   12 015 00141 00168 00112 0.818 0.034 009715 8.100  -81 -0.264 0.65575 0.02230
4799-55656-0346 095144.39+041224.01 021 18.887 0.023 19.304 0.018 19.304 0.018 19.564 0.021 19.856 0.086 0.031 003.6 233.0 041.4 DA        022487 00228 8.004 0.032    0    0 000 00000 00000 00000 0.000 0.000 022487 8.004    0  0.000 0.62957 0.01105
4799-55656-0448 094906.96+033909.71 008 20.564 0.052 20.080 0.023 19.988 0.027 19.957 0.030 20.046 0.096 0.031 090.8 233.1 040.6 DA        007390 00100 7.400 0.243  -38   16 007 00253 00298 00194 0.342 0.081 007387 7.252   -3 -0.148 0.29596 0.04719
4799-55656-0474 094927.59+042508.40 043 16.778 0.017 17.609 0.014 17.609 0.014 17.958 0.016 18.321 0.026 0.037 003.3 232.3 041.1 DA        037367 00180 7.885 0.028    0    0 000 00000 00000 00000 0.000 0.000 037367 7.885    0  0.000 0.60445 0.00829
4800-55674-0130 100607.57+042402.39 006 20.832 0.062 20.293 0.033 20.170 0.025 20.104 0.027 20.032 0.094 0.017 056.5 235.5 044.5 DA        007569 00155 9.045 0.190   81   36 005 00230 00106 00074 1.183 0.077 007566 8.922   -3 -0.123 1.12813 0.06267
4800-55674-0494 095837.28+042129.28 054 15.907 0.013 15.778 0.011 16.107 0.014 16.404 0.018 16.689 0.057 0.027 150.3 234.1 043.0 DA        018366 00052 7.919 0.010   65    3 051 00391 00105 00072 0.578 0.005 018366 7.919    0  0.000 0.57817 0.00326
4800-55674-0790 100356.30+053825.66 027 17.956 0.021 18.105 0.018 18.473 0.016 18.650 0.020 18.907 0.037 0.016 017.9 233.6 044.8 DAH       022548 00494 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 022548 8.000    0  0.000 0.62764 0.00074
4801-55653-0228 101312.74+040513.72 059 16.149 0.012 16.375 0.016 16.803 0.017 17.148 0.017 17.494 0.019 0.019 069.8 237.3 045.8 DA        028799 00060 7.974 0.012   59    4 056 00340 00203 00146 0.628 0.006 028799 7.974    0  0.000 0.62766 0.00404
4801-55653-0932 101532.10+042507.57 038 17.359 0.018 17.636 0.015 18.129 0.014 18.464 0.011 18.815 0.044 0.024 016.7 237.4 046.5 DA        033859 00130 7.366 0.029   93    9 034 00576 00682 00495 0.460 0.005 033859 7.366    0  0.000 0.45994 0.00383
4801-55653-0974 101642.93+044317.49 026 18.226 0.021 18.367 0.013 18.809 0.014 18.999 0.018 19.030 0.041 0.021 024.4 237.3 046.9 DA+M      026929 00243 7.434 0.035    0    0 000 00000 00000 00000 0.000 0.000 026929 7.434    0  0.000 0.44490 0.00774
4802-55652-0366 102027.45+030704.26 019 18.876 0.021 18.744 0.016 19.015 0.019 19.179 0.022 19.483 0.060 0.034 024.0 239.9 046.7 DA        018613 00200 7.957 0.037   -4   14 017 01394 00379 00276 0.597 0.018 018613 7.957    0  0.000 0.59742 0.01279
4802-55652-0480 101818.98+040427.27 017 18.708 0.021 18.977 0.015 19.380 0.018 19.777 0.024 20.051 0.096 0.024 013.0 238.4 046.8 DA        033715 00273 7.914 0.059   63   25 015 03200 00817 00596 0.610 0.026 033715 7.914    0  0.000 0.60988 0.01839
4802-55652-0481 101740.10+033106.76 029 18.101 0.017 17.850 0.012 18.210 0.028 18.451 0.014 18.781 0.033 0.028 026.9 238.9 046.4 DA        018737 00142 7.449 0.026   53    7 026 01328 00374 00271 0.411 0.008 018737 7.449    0  0.000 0.41108 0.00562
4802-55652-0546 101856.63+052248.61 012 20.025 0.041 19.457 0.026 19.259 0.021 19.193 0.018 19.229 0.047 0.019 063.6 236.9 047.7 DA        006883 00074 7.634 0.167   53   11 010 00014 00171 00126 0.428 0.070 006881 7.566   -2 -0.068 0.39786 0.04649
4802-55652-0659 102042.68+041302.84 030 17.840 0.032 17.746 0.028 18.170 0.018 18.399 0.030 18.725 0.037 0.023 012.2 238.7 047.4 DA        021130 00145 8.076 0.022   33    8 027 00516 00263 00193 0.664 0.011 021130 8.076    0  0.000 0.66433 0.00804
4803-55734-0180 152831.09+035101.11 021 19.149 0.025 18.978 0.017 19.279 0.018 19.537 0.026 19.720 0.089 0.044 025.6 008.1 045.9 DA        018193 00162 7.913 0.031  -15   12 018 00071 00427 00307 0.575 0.015 018193 7.913    0  0.000 0.57495 0.01041
4803-55734-0436 152349.89+041434.45 030 18.351 0.020 18.404 0.020 18.772 0.016 19.032 0.019 19.288 0.053 0.041 029.0 007.5 047.1 DA        024868 00177 8.004 0.023   31    9 026 01668 00411 00301 0.634 0.011 024868 8.004    0  0.000 0.63450 0.00786
4803-55734-0451 152224.86+032821.14 015 19.476 0.017 19.466 0.017 19.466 0.017 19.747 0.024 20.161 0.121 0.041 009.2 006.3 046.9 DA        016149 00226 7.853 0.049    0    0 000 00000 00000 00000 0.000 0.000 016149 7.853    0  0.000 0.54058 0.01431
4803-55734-0457 152218.20+034204.70 007 21.044 0.106 20.474 0.029 20.240 0.031 20.212 0.043 20.121 0.174 0.039 029.2 006.6 047.1 DA        006894 00119 7.707 0.277  -24   20 006 00040 00251 00184 0.459 0.117 006892 7.643   -2 -0.064 0.43212 0.07757
4803-55734-0484 152046.14+042045.19 024 19.126 0.027 18.760 0.017 18.998 0.014 19.212 0.019 19.391 0.056 0.042 052.2 007.0 047.7 DA        014448 00197 7.931 0.032   65   11 020 00086 00309 00229 0.575 0.016 014495 7.932   47  0.001 0.57544 0.01114
4803-55734-0588 152251.05+052349.43 033 17.700 0.018 17.919 0.018 18.408 0.017 18.730 0.019 19.054 0.054 0.039 057.4 008.7 047.9 DA        031166 00111 7.752 0.027  -62   10 030 00661 00517 00384 0.535 0.010 031166 7.752    0  0.000 0.53497 0.00710
4803-55734-0622 152354.79+053940.80 037 17.604 0.015 17.601 0.017 17.948 0.016 18.245 0.017 18.526 0.032 0.039 056.3 009.3 047.9 DA        021532 00120 8.066 0.018   -2    7 033 00072 00242 00179 0.660 0.009 021532 8.066    0  0.000 0.65999 0.00657
4803-55734-0790 152701.94+050903.93 016 19.380 0.031 19.140 0.016 19.380 0.020 19.637 0.029 19.756 0.068 0.036 047.1 009.3 047.0 DA        015604 00211 7.930 0.044   31   16 014 00143 00398 00291 0.577 0.022 015604 7.930    0  0.000 0.57704 0.01531
4804-55679-0796 154621.84+045558.96 010 20.307 0.050 19.718 0.021 19.472 0.016 19.423 0.022 19.384 0.059 0.048 029.3 012.9 042.8 DA        007063 00081 8.196 0.151   13   15 009 00021 00138 00094 0.707 0.093 007061 8.133   -2 -0.063 0.66924 0.06476
4805-55715-0519 153046.60+044439.62 021 18.178 0.024 19.136 0.015 19.136 0.015 19.514 0.024 19.752 0.084 0.039 005.5 009.6 046.0 DA        074930 03892 7.046 0.132    0    0 000 00000 00000 00000 0.000 0.000 074930 7.046    0  0.000 0.50857 0.01404
4805-55715-0862 153733.13+054137.59 010 19.593 0.029 19.481 0.016 19.800 0.020 20.062 0.030 20.204 0.105 0.068 044.0 012.1 045.1 DA        019109 00522 7.358 0.084 -103   27 008 01238 00801 00567 0.386 0.020 019109 7.358    0  0.000 0.38564 0.01446
4806-55688-0068 155743.04+030027.71 009 20.840 0.082 20.273 0.028 19.979 0.027 19.924 0.032 19.785 0.115 0.132 038.9 012.8 039.4 DA        008213 00082 8.043 0.147  -33   17 008 00636 00231 00146 0.620 0.083 008202 7.843  -11 -0.200 0.52276 0.04596
4807-55687-0020 161500.79+034457.35 032 18.484 0.024 18.193 0.014 18.433 0.010 18.710 0.013 18.914 0.038 0.051 084.3 016.5 036.2 DA        015751 00103 7.914 0.022   56    7 027 00311 00264 00156 0.570 0.011 015751 7.914    0  0.000 0.56972 0.00759
4807-55687-0178 161236.84+032207.07 022 18.971 0.027 18.938 0.020 19.230 0.015 19.493 0.023 19.705 1.079 0.053 026.1 015.7 036.5 DA        019616 00179 7.806 0.030   17   11 019 00906 00471 00280 0.529 0.009 019616 7.806    0  0.000 0.52875 0.00675
4807-55687-0354 160904.61+035000.31 035 17.680 0.015 18.416 0.014 18.416 0.014 18.751 0.020 18.996 0.049 0.071 006.5 015.6 037.5 DA+M      042525 00389 7.788 0.041    0    0 000 00000 00000 00000 0.000 0.000 042525 7.788    0  0.000 0.57626 0.01052
4807-55687-0466 160638.77+034029.87 007 21.059 0.067 20.463 0.026 20.157 0.025 20.101 0.030 20.103 0.098 0.078 003.5 015.0 037.9 DA:       006892 00137 8.701 0.227   29   31 006 00147 00125 00076 1.013 0.123 006891 8.655   -1 -0.046 0.99764 0.09014
4808-55705-0214 160239.34+035949.70 023 18.665 0.017 19.031 0.016 19.031 0.016 19.264 0.018 19.522 0.073 0.092 004.5 014.7 038.9 DA        026085 00226 8.149 0.033    0    0 000 00000 00000 00000 0.000 0.000 026085 8.149    0  0.000 0.71089 0.01040
4808-55705-0318 160100.43+044236.40 024 18.835 0.026 18.728 0.018 18.997 0.018 19.240 0.025 19.395 0.058 0.063 014.1 015.2 039.6 DAH       019033 00504 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 019033 8.000    0  0.000 0.62018 0.00075
4808-55705-0360 155939.46+043342.77 021 19.237 0.027 18.871 0.014 19.075 0.017 19.322 0.019 19.417 0.057 0.060 032.9 014.8 039.8 DA        012976 00116 8.049 0.035   73   11 018 00047 00271 00173 0.634 0.019 013090 8.023  114 -0.026 0.61974 0.01318
4831-55679-0402 120330.37+053826.16 024 18.515 0.027 18.650 0.029 19.076 0.025 19.390 0.059 19.798 0.105 0.015 016.2 272.8 065.7 DA        026030 00204 7.887 0.030   18   11 022 00027 00553 00504 0.581 0.013 026030 7.887    0  0.000 0.58080 0.00927
4831-55679-0873 120802.11+064820.84 016 19.247 0.022 19.475 0.023 19.475 0.023 19.707 0.022 19.940 0.076 0.013 010.3 274.1 067.2 DA        020923 00268 7.793 0.043    0    0 000 00000 00000 00000 0.000 0.000 020923 7.793    0  0.000 0.52660 0.00907
4831-55679-0896 120823.23+060955.83 027 18.153 0.022 18.226 0.024 18.588 0.018 18.855 0.038 18.973 0.050 0.013 024.0 275.0 066.7 DA        024344 00206 8.031 0.026   23   10 024 00000 00379 00348 0.647 0.018 024344 8.031    0  0.000 0.64696 0.00918
4831-55679-0932 120849.91+061018.36 019 18.935 0.026 18.949 0.024 19.305 0.019 19.537 0.024 19.630 0.065 0.012 018.0 275.2 066.7 DA        024330 00307 7.882 0.039   55   14 000 00000 00000 00000 00000 00000 024330 7.880    0  00000 0.58500 0.01700
4832-55680-0268 121754.90+053829.45 040 17.581 0.015 17.480 0.015 17.768 0.016 18.058 0.020 18.346 0.023 0.017 056.2 281.1 067.1 DA        017745 00071 8.219 0.014   40    6 036 00075 00176 00162 0.736 0.010 017745 8.219    0  0.000 0.73631 0.00718
4834-55685-0171 123723.85+051008.79 035 17.744 0.017 17.844 0.016 18.307 0.017 18.603 0.019 18.969 0.051 0.019 038.8 293.6 067.8 DA        025885 00169 7.961 0.022   36    8 031 00089 00361 00334 0.615 0.010 025885 7.961    0  0.000 0.61546 0.00724
4834-55685-0814 123732.70+060329.94 017 19.132 0.036 18.870 0.022 19.130 0.016 19.410 0.021 19.720 0.074 0.019 044.9 293.4 068.7 DA        015545 00201 7.978 0.042   48   15 015 00222 00351 00327 0.601 0.021 015545 7.978    0  0.000 0.60124 0.01504
4835-56016-0464 124241.96+053226.58 016 19.318 0.032 19.188 0.026 19.360 0.016 19.607 0.027 19.751 0.077 0.020 035.8 297.0 068.3 DA        016141 00479 9.041 0.039  174   21 014 00447 00172 00160 1.183 0.016 016141 9.041    0  0.000 1.18342 0.01112
4835-56016-0592 124420.58+070057.05 035 17.336 0.051 17.681 0.028 18.178 0.019 18.564 0.023 18.879 0.041 0.022 042.6 297.8 069.8 DA        049652 00781 7.698 0.068    0    0 000 00000 00000 00000 0.000 0.000 049652 7.698    0  0.015 0.00000 0.00000
4835-56016-0891 124915.21+062052.94 039 17.198 0.013 17.596 0.024 18.061 0.021 18.372 0.029 18.685 0.037 0.022 031.3 301.4 069.2 DA        040326 00344 7.841 0.032   47   14 037 00610 00523 00489 0.592 0.012 040326 7.841    0  0.000 0.59221 0.00872
4835-56016-0978 125109.08+061642.35 033 18.028 0.018 17.807 0.028 17.995 0.015 18.203 0.017 18.433 0.027 0.023 039.8 302.7 069.1 DA        014249 00109 8.751 0.019  119    7 030 00078 00109 00102 1.043 0.010 014280 8.748   31 -0.003 1.04275 0.00666
4836-55689-0098 130023.77+053308.99 009 20.100 0.041 19.404 0.021 19.092 0.016 19.078 0.021 18.907 0.037 0.028 066.9 309.0 068.3 DA        006179 00113 7.640 0.241  -24   20 008 00234 00132 00122 0.426 0.095 006178 7.629   -1 -0.011 0.42123 0.06799
4836-55689-0352 125418.66+052420.29 009 20.323 0.043 19.827 0.019 19.715 0.020 19.668 0.024 19.656 0.074 0.031 038.8 304.9 068.3 DA        007671 00090 7.918 0.165  -23   15 008 00035 00206 00191 0.550 0.079 007667 7.779   -4 -0.139 0.49484 0.04989
4836-55689-0796 125726.90+065834.72 041 17.497 0.017 17.943 0.016 17.943 0.016 18.229 0.014 18.546 0.037 0.027 002.8 307.3 069.8 DA        022743 00118 7.761 0.017    0    0 000 00000 00000 00000 0.000 0.000 022743 7.761    0  0.000 0.52394 0.00064
4836-55689-0818 125756.90+062821.58 008 20.725 0.090 20.263 0.029 20.216 0.040 20.291 0.045 20.054 0.127 0.027 022.9 307.5 069.3 DA        008251 00086 7.747 0.180   16   18 007 00025 00324 00303 0.482 0.076 008238 7.533  -13 -0.214 0.39147 0.04801
4839-55703-0114 132859.71+061235.09 019 19.431 0.029 19.065 0.019 19.380 0.023 19.610 0.026 19.936 0.088 0.024 013.2 327.7 067.3 DA        015758 00141 8.003 0.030   28   13 017 00372 00385 00355 0.615 0.015 015758 8.003    0  0.000 0.61480 0.01096
4839-55703-0391 132308.64+055900.96 011 18.563 0.026 19.311 0.022 19.311 0.022 19.564 0.027 19.848 0.091 0.030 006.0 324.0 067.6 DA        040735 00779 7.479 0.073    0    0 000 00000 00000 00000 0.000 0.000 040735 7.479    0  0.000 0.51531 0.00859
4840-55690-0100 132003.14+054502.98 017 19.384 0.030 19.102 0.016 19.396 0.024 19.601 0.026 19.779 0.086 0.032 035.7 321.9 067.6 DA        016094 00199 7.973 0.041  -41   16 014 00335 00397 00367 0.600 0.021 016094 7.973    0  0.000 0.59987 0.01457
4840-55690-0308 131619.25+055238.59 030 18.120 0.018 18.408 0.026 18.745 0.016 19.154 0.027 19.266 0.060 0.028 015.4 319.6 067.9 DA        031409 00120 8.065 0.029   26   12 027 02401 00505 00468 0.678 0.015 031409 8.065    0  0.000 0.67752 0.01034
4840-55690-0588 131427.93+072250.29 035 17.947 0.020 17.725 0.017 17.973 0.018 18.209 0.015 18.476 0.029 0.027 037.9 319.4 069.5 DA        018954 00104 7.848 0.019   68    7 031 03029 00262 00245 0.545 0.008 018954 7.848    0  0.000 0.54546 0.00598
4840-55690-0616 131442.47+063229.33 017 19.032 0.025 19.011 0.022 19.163 0.017 19.314 0.018 19.632 0.062 0.031 048.2 319.0 068.7 DA        005389 00115 8.082 0.240   26   53 015 05865 00069 00064 0.633 0.135 005388 8.083   -1  0.001 0.63392 0.09595
4843-55860-0072 080501.47+064244.27 007 21.080 0.065 20.601 0.026 20.588 0.029 20.635 0.040 20.569 0.120 0.024 024.4 215.3 019.4 DA        008277 00110 7.999 0.203   97   22 006 00180 00337 00112 0.596 0.103 008264 7.790  -13 -0.209 0.50267 0.06299
4843-55860-0834 080244.06+074931.27 012 20.336 0.045 19.787 0.014 19.614 0.015 19.568 0.019 19.572 0.058 0.019 053.8 214.0 019.4 DA        007272 00060 7.790 0.137   48   11 011 00011 00202 00067 0.499 0.057 007270 7.688   -2 -0.102 0.45320 0.04331
4847-55931-0477 115216.65+060438.31 017 18.299 0.022 18.788 0.019 19.226 0.017 19.374 0.024 19.478 0.057 0.012 016.5 266.5 064.7 DA        059281 01920 7.169 0.136   79   42 000 00000 00000 00000 00000 00000 059281 7.170    0  00000 0.43700 0.03600
4848-55955-0136 114855.17+053104.09 009 20.045 0.052 19.531 0.027 19.419 0.027 19.368 0.026 19.469 0.079 0.012 061.6 265.6 063.8 DA        007339 00087 7.952 0.168   49   14 008 00059 00168 00150 0.568 0.083 007336 7.852   -3 -0.100 0.52307 0.05404
4848-55955-0338 114404.71+052951.38 033 17.288 0.067 17.297 0.012 17.656 0.025 17.955 0.033 18.268 0.058 0.018 070.9 263.4 063.1 DA        022499 00144 7.755 0.020   39    7 031 01107 00279 00249 0.524 0.001 022499 7.755    0  0.000 0.52351 0.00075
4848-55955-0692 114511.78+062235.58 019 18.440 0.018 19.040 0.020 19.040 0.020 19.376 0.024 19.731 0.068 0.022 008.5 262.8 064.0 DA        030876 00212 7.199 0.050    0    0 000 00000 00000 00000 0.000 0.000 030876 7.199    0  0.000 0.38177 0.01077
4848-55955-0992 115132.06+062348.32 024 18.157 0.050 17.946 0.115 18.582 0.322 18.919 0.161 18.659 0.065 0.011 049.3 265.8 064.9 DA        016722 00124 8.038 0.026   35   10 021 00736 00237 00215 0.635 0.014 016722 8.038    0  0.000 0.63530 0.00962
4850-55929-0234 111651.91+060847.48 015 19.736 0.037 19.434 0.023 19.567 0.026 19.763 0.032 20.037 0.090 0.069 033.6 251.7 059.3 DA        014551 00202 8.017 0.040   67   16 013 00050 00374 00321 0.620 0.021 014551 8.017    0  0.000 0.61957 0.01478
4850-55929-0394 111347.44+061431.36 029 18.549 0.023 18.195 0.020 18.394 0.016 18.653 0.018 18.825 0.033 0.056 024.6 250.5 058.8 DA        013535 00114 8.160 0.022   29    7 025 00398 00192 00164 0.698 0.012 013632 8.153   97 -0.007 0.69379 0.00906
4850-55929-0396 111332.19+060332.69 018 19.536 0.031 19.169 0.018 19.315 0.023 19.523 0.022 19.733 0.074 0.069 026.4 250.7 058.6 DA        013564 00300 8.011 0.039   41   13 016 00398 00314 00268 0.614 0.020 013665 8.009  101 -0.002 0.61354 0.01431
4850-55929-0894 111822.86+062755.69 008 20.800 0.072 20.182 0.036 19.917 0.023 19.810 0.027 19.723 0.068 0.066 073.7 251.8 059.7 DA        006221 00126 8.073 0.237   26   25 008 00273 00145 00125 0.632 0.131 006220 8.066   -1 -0.007 0.62778 0.09337
4850-55929-0999 112032.88+063904.43 019 18.933 0.027 18.764 0.028 19.022 0.033 19.273 0.026 19.554 0.057 0.044 031.7 252.3 060.3 DA        020879 00236 7.823 0.037  102   13 016 03355 00463 00402 0.539 0.015 020879 7.823    0  0.000 0.53911 0.01082
4852-55689-0282 103641.83+050807.04 016 18.850 0.025 19.697 0.021 19.697 0.021 20.033 0.028 20.455 0.102 0.024 004.2 241.3 051.1 DA        052462 01873 7.468 0.109    0    0 000 00000 00000 00000 0.000 0.000 052462 7.468    0  0.000 0.52336 0.00122
4852-55689-0304 103651.21+061509.49 036 18.300 0.023 18.099 0.027 18.445 0.015 18.705 0.018 18.954 0.039 0.025 030.2 239.9 051.8 DA        017906 00089 7.568 0.017    2    6 032 00218 00370 00290 0.451 0.006 017906 7.568    0  0.000 0.45097 0.00411
4852-55689-0604 103434.30+070756.75 028 18.363 0.024 18.412 0.015 18.723 0.019 18.915 0.022 19.415 0.057 0.019 042.5 238.2 051.9 DA        019941 00127 8.770 0.021  162   11 024 00382 00189 00149 1.056 0.011 019941 8.770    0  0.000 1.05662 0.00762
4852-55689-0666 103549.57+073726.48 014 19.233 0.025 19.273 0.016 19.679 0.018 19.969 0.031 20.186 0.100 0.022 019.2 237.9 052.4 DA        023012 00375 7.753 0.049    3   18 012 00181 00710 00562 0.524 0.007 023012 7.753    0  0.000 0.52360 0.00558
4853-55928-0206 104801.19+052554.51 007 20.852 0.061 20.301 0.031 20.028 0.023 19.884 0.029 19.620 0.058 0.022 019.1 243.8 053.5 DA        006524 00142 8.255 0.239   39   27 007 00020 00148 00119 0.742 0.148 006523 8.237   -1 -0.018 0.72893 0.10442
4853-55928-0250 104738.29+054054.03 027 18.465 0.023 18.255 0.030 18.598 0.013 18.819 0.016 19.066 0.043 0.022 048.8 243.4 053.6 DA        010993 00037 8.431 0.025   60    7 024 00316 00147 00118 0.862 0.016 010891 8.217 -102 -0.214 0.72262 0.01090
4854-55685-0010 110143.67+055544.13 017 19.265 0.032 19.280 0.027 19.655 0.031 19.954 0.034 20.236 0.105 0.023 010.3 247.1 056.4 DA        022217 00313 7.879 0.042   60   16 014 00127 00627 00522 0.569 0.019 022217 7.879    0  0.000 0.56857 0.01336
4854-55685-0224 105622.00+054222.48 028 18.614 0.028 18.401 0.018 18.656 0.018 19.038 0.027 19.219 0.057 0.028 032.1 245.8 055.2 DA        016928 00106 7.980 0.022   64    8 025 00154 00301 00247 0.605 0.011 016928 7.980    0  0.000 0.60544 0.00785
4854-55685-0644 105328.67+064841.86 015 19.320 0.027 19.182 0.015 19.507 0.023 19.803 0.028 20.114 0.103 0.030 055.6 243.5 055.4 DA        017328 00209 8.026 0.041   37   18 013 00352 00427 00351 0.630 0.021 017328 8.026    0  0.000 0.63022 0.01491
4854-55685-0678 105431.09+065950.40 018 18.969 0.035 18.916 0.017 19.279 0.018 19.522 0.028 19.665 0.090 0.032 022.8 243.5 055.7 DA        021989 00259 8.014 0.037   21   17 015 00000 00470 00388 0.634 0.026 021989 8.014    0  0.000 0.63365 0.01297
4855-55926-0376 110341.41+053448.78 024 18.980 0.039 18.700 0.024 18.774 0.024 18.956 0.017 19.024 0.051 0.030 039.4 248.1 056.5 DAH       011462 00311 8.977 0.318    0    0 000 00000 00000 00000 0.000 0.000 011313 8.789 -149 -0.188 1.06252 0.11331
4855-55926-0826 110634.39+073712.00 042 16.556 0.015 16.884 0.016 17.315 0.018 17.432 0.011 17.268 0.018 0.028 023.6 246.2 058.4 DA+M      036356 00186 7.644 0.027    0    0 000 00000 00000 00000 0.000 0.000 036356 7.644    0  0.000 0.52344 0.00055
4855-55926-0972 110840.65+063846.52 040 17.504 0.025 17.296 0.017 17.613 0.014 17.854 0.014 18.157 0.024 0.030 063.0 248.3 058.1 DA        017316 00070 7.828 0.014   74    5 037 00018 00207 00175 0.532 0.006 017316 7.828    0  0.000 0.53238 0.00419
4856-55712-0160 150624.57+063527.17 019 19.087 0.019 19.248 0.015 19.248 0.015 19.561 0.024 19.808 0.080 0.029 008.6 006.5 052.0 DA        019504 00195 8.010 0.034    0    0 000 00000 00000 00000 0.000 0.000 019504 8.010    0  0.000 0.62634 0.01200
4856-55712-0216 150502.04+054312.90 019 18.934 0.028 18.756 0.014 19.029 0.019 19.278 0.021 19.436 0.076 0.039 014.3 005.0 051.7 DA        018863 00222 7.877 0.038   41   14 016 01651 00409 00321 0.559 0.018 018863 7.877    0  0.000 0.55898 0.01245
4856-55712-0266 150430.85+062457.95 029 17.955 0.023 18.171 0.026 18.629 0.018 18.936 0.019 19.372 0.052 0.032 011.2 005.8 052.2 DA        030222 00121 7.960 0.027   58   11 027 00223 00483 00381 0.624 0.012 030222 7.960    0  0.000 0.62377 0.00882
4856-55712-0282 150343.23+052707.92 040 16.794 0.018 16.928 0.012 17.323 0.015 17.647 0.014 17.912 0.028 0.036 054.1 004.4 051.8 DA        024090 00138 8.117 0.018    8    6 036 00336 00193 00151 0.692 0.010 024090 8.117    0  0.000 0.69199 0.00703
4856-55712-0446 150140.30+053851.32 011 20.438 0.046 19.831 0.021 19.671 0.022 19.606 0.023 19.642 0.061 0.034 029.1 004.1 052.3 DA        006863 00076 7.620 0.191   64   14 009 00137 00202 00159 0.421 0.079 006861 7.553   -2 -0.067 0.39256 0.05227
4856-55712-0706 150342.55+073819.89 007 20.850 0.065 20.281 0.019 20.174 0.025 20.111 0.030 20.150 0.105 0.027 008.5 007.2 053.1 DA        007189 00111 7.571 0.259   26   19 006 00186 00278 00222 0.401 0.102 007187 7.463   -2 -0.108 0.36196 0.06576
4856-55712-0755 150416.61+072731.03 043 16.976 0.017 16.847 0.016 17.162 0.009 17.460 0.021 17.714 0.022 0.030 014.1 007.1 052.9 DA        018690 00071 8.131 0.013   44    5 040 00034 00148 00118 0.690 0.007 018690 8.131    0  0.000 0.68988 0.00525
4856-55712-0800 150501.20+074416.40 021 18.358 0.012 18.769 0.015 18.769 0.015 19.078 0.023 19.350 0.054 0.026 010.7 007.7 052.9 DA        023082 00258 7.970 0.035    0    0 000 00000 00000 00000 0.000 0.000 023082 7.970    0  0.000 0.61390 0.01186
4858-55686-0890 144816.20+065828.06 023 18.157 0.022 19.054 0.017 19.054 0.017 19.365 0.025 19.662 0.072 0.026 003.5 002.3 055.7 DA        057085 01249 7.751 0.085    0    0 000 00000 00000 00000 0.000 0.000 057085 7.751    0  0.000 0.59484 0.01804
4859-55684-0814 143855.17+063025.77 012 20.009 0.038 19.400 0.019 19.261 0.017 19.184 0.021 19.227 0.048 0.031 012.5 358.9 057.2 DA        007263 00058 7.049 0.188   15   10 011 00049 00256 00215 0.248 0.039 007260 6.869   -3 -0.180 0.21359 0.02308
4860-55691-0036 143248.88+062346.41 013 19.297 0.028 19.257 0.017 19.718 0.023 19.984 0.030 20.337 0.163 0.025 010.9 356.8 058.2 DA        024019 00461 7.807 0.058  -58   21 011 01432 00714 00607 0.540 0.021 024019 7.807    0  0.000 0.54000 0.01491
4860-55691-0544 142427.83+073338.29 009 20.682 0.062 19.947 0.030 19.826 0.039 19.844 0.053 20.320 0.211 0.023 025.2 355.6 060.5 DA        007355 00080 7.105 0.222    0    0 000 00000 00000 00000 0.000 0.000 007352 6.925   -3 -0.180 0.22425 0.02772
4860-55691-0566 142444.45+070128.39 016 19.035 0.026 18.993 0.018 19.413 0.025 19.640 0.033 19.875 0.098 0.020 030.9 355.0 060.1 DA        020179 00269 7.809 0.041   71   16 014 00076 00533 00462 0.531 0.013 020179 7.809    0  0.000 0.53139 0.00957
4860-55691-0700 142819.20+070153.94 023 18.635 0.021 18.743 0.018 18.743 0.018 18.981 0.018 19.205 0.046 0.021 004.0 356.2 059.5 DA        017317 00149 7.973 0.030    0    0 000 00000 00000 00000 0.000 0.000 017317 7.973    0  0.000 0.60266 0.01061
4861-55710-0142 142304.83+061650.37 024 18.958 0.023 18.788 0.023 19.094 0.013 19.392 0.021 19.529 0.061 0.024 027.7 353.3 059.9 DA        018229 00145 7.990 0.028   20   11 021 00000 00385 00333 0.613 0.020 018229 7.990    0  0.000 0.61344 0.00995
4861-55710-0314 141953.09+062550.00 029 18.424 0.024 18.365 0.017 18.706 0.020 19.003 0.023 19.235 0.051 0.026 054.5 352.4 060.5 DA        019500 00135 7.873 0.023  -22    9 025 00540 00364 00316 0.559 0.011 019500 7.873    0  0.000 0.55866 0.00767
4862-55685-0154 141349.98+060444.61 019 18.993 0.027 18.748 0.025 19.101 0.024 19.430 0.026 19.811 0.106 0.026 023.5 349.6 061.2 DA        018127 00192 7.962 0.037   44   14 016 00059 00392 00344 0.599 0.018 018127 7.962    0  0.000 0.59885 0.01288
4862-55685-0444 140705.81+054258.89 027 17.738 0.018 18.020 0.017 18.517 0.019 18.836 0.018 19.052 0.047 0.021 022.2 346.4 062.0 DA        033150 00176 7.526 0.039   44   13 025 00789 00701 00619 0.497 0.011 033150 7.526    0  0.000 0.49715 0.00783
4862-55685-0702 141035.48+080254.74 016 18.793 0.022 19.606 0.023 19.606 0.023 19.974 0.027 20.252 0.100 0.025 011.5 351.1 063.3 DA        033636 00296 7.373 0.067    0    0 000 00000 00000 00000 0.000 0.000 033636 7.373    0  0.000 0.46036 0.00932
4862-55685-0739 141106.84+063653.68 016 19.448 0.035 19.246 0.022 19.505 0.018 19.828 0.030 20.490 0.175 0.025 046.4 349.2 062.1 DA        017039 00198 7.919 0.040   -8   16 014 00101 00466 00412 0.575 0.019 017039 7.919    0  0.000 0.57510 0.01366
4862-55685-0894 141338.43+065429.29 024 18.464 0.037 18.371 0.032 18.700 0.019 19.001 0.019 19.234 0.060 0.023 065.7 350.7 061.9 DA        019982 00164 7.972 0.028   -6   11 021 00700 00349 00308 0.608 0.014 019982 7.972    0  0.000 0.60823 0.00969
4863-55688-0278 140125.92+062641.28 019 18.974 0.026 18.928 0.018 19.254 0.016 19.555 0.023 19.811 0.080 0.024 015.2 344.9 063.5 DA        021477 00249 7.974 0.037  -13   14 016 00000 00479 00429 0.612 0.025 021477 7.974    0  0.000 0.61245 0.01271
4863-55688-0456 135828.54+054632.48 010 20.008 0.043 19.475 0.029 19.276 0.019 19.240 0.026 19.247 0.056 0.025 022.6 342.7 063.3 DA        006920 00093 8.057 0.186   83   17 008 00095 00134 00120 0.625 0.105 006918 8.005   -2 -0.052 0.59534 0.06854
4863-55688-0468 135733.28+060757.67 030 17.864 0.013 17.870 0.017 18.245 0.022 18.543 0.018 18.872 0.035 0.024 024.1 342.7 063.8 DA        021490 00163 7.860 0.024   20    8 026 00549 00321 00288 0.557 0.011 021490 7.860    0  0.000 0.55748 0.00778
4863-55688-0562 135831.80+070929.68 022 18.578 0.024 18.631 0.020 18.984 0.023 19.299 0.023 19.552 0.070 0.021 036.8 344.6 064.5 DA        023077 00244 7.860 0.032   35   12 020 00631 00486 00439 0.562 0.014 023077 7.860    0  0.000 0.56151 0.01008
4864-55680-0128 135454.52+051233.83 009 20.571 0.057 19.932 0.024 19.743 0.021 19.755 0.026 19.678 0.073 0.024 030.4 340.3 063.4 DA        006832 00091 7.609 0.224   41   15 008 00198 00212 00190 0.416 0.092 006831 7.545   -1 -0.064 0.38928 0.06094
4864-55680-0564 134927.75+063552.58 008 20.404 0.047 19.854 0.026 19.577 0.024 19.570 0.029 19.585 1.080 0.020 082.9 339.4 065.3 DA        006515 00129 8.556 0.204   55   27 008 00278 00099 00090 0.936 0.118 006514 8.538   -1 -0.018 0.92467 0.08525
4868-55895-0250 090205.48+051738.58 009 20.758 0.079 20.126 0.025 19.958 0.027 19.909 0.031 19.860 0.113 0.035 052.7 223.9 031.4 DA        007006 00090 7.765 0.188  -32   15 008 00012 00222 00115 0.485 0.082 007004 7.692   -2 -0.073 0.45366 0.05415
4868-55895-0304 090126.30+060546.67 007 20.994 0.087 20.366 0.027 20.265 0.032 20.173 0.040 20.298 0.174 0.048 022.4 223.0 031.6 DA        007502 00119 8.541 0.191  -16   22 006 00017 00167 00087 0.928 0.111 007499 8.436   -3 -0.105 0.86112 0.08629
4868-55895-0730 090139.03+064022.49 012 20.220 0.051 19.669 0.022 19.418 0.020 19.345 0.025 19.262 0.074 0.055 061.2 222.4 031.9 DAH:      006332 00098 8.364 0.170    7   21 011 00375 00099 00052 0.813 0.108 006331 8.355   -1 -0.009 0.80724 0.07665
4870-55923-0430 091841.83+061702.26 068 15.194 0.015 15.573 0.020 16.062 0.016 16.406 0.013 16.724 0.015 0.042 037.6 225.3 035.5 DA        043372 00201 7.611 0.021   26    7 065 05085 00260 00151 0.524 0.000 043372 7.611    0  0.000 0.52426 0.00033
4870-55923-0620 091932.44+074536.68 011 18.633 0.020 19.245 0.022 19.245 0.022 19.523 0.026 19.639 0.086 0.035 004.9 223.8 036.3 DA        027427 00264 8.055 0.043    0    0 000 00000 00000 00000 0.000 0.000 027427 8.055    0  0.000 0.66536 0.01530
4871-55928-0325 092953.87+052749.42 020 18.672 0.022 18.763 0.025 19.123 0.021 19.379 0.023 19.679 0.078 0.047 018.3 227.9 037.5 DA        024957 00264 8.014 0.035  104   13 018 00742 00476 00290 0.640 0.017 024957 8.014    0  0.000 0.63958 0.01217
4871-55928-0424 092722.33+060339.07 014 20.051 0.040 19.426 0.023 19.269 0.019 19.227 0.022 19.232 0.047 0.053 064.7 226.8 037.2 DA        006931 00061 7.772 0.127   71   10 013 00064 00158 00095 0.488 0.052 006929 7.707   -2 -0.065 0.45941 0.04097
4871-55928-0724 093042.39+070453.70 019 18.985 0.028 18.935 0.016 19.263 0.018 19.501 0.026 19.813 0.157 0.047 022.0 226.2 038.4 DA        025216 00320 7.709 0.040   -2   13 017 00000 00649 00403 0.522 0.006 025216 7.709    0  0.000 0.52226 0.00300
4871-55928-0752 093058.90+074454.44 036 16.813 0.013 17.072 0.013 17.553 0.018 17.872 0.018 18.200 0.030 0.046 040.0 225.5 038.8 DA        032576 00120 7.966 0.024   44   10 034 00651 00311 00194 0.631 0.011 032576 7.966    0  0.000 0.63137 0.00781
4871-55928-0876 093342.90+073153.48 017 18.654 0.021 19.046 0.019 19.533 0.020 19.921 0.028 20.057 0.119 0.039 024.4 226.2 039.3 DA        080000 10000 7.784 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.784    0  0.000 0.64926 0.10740
4871-55928-0934 093432.67+065848.35 037 16.966 0.016 17.104 0.023 17.509 0.016 17.793 0.014 18.064 0.025 0.034 037.0 226.9 039.2 DA+DB     025676 00445 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 025676 8.000    0  0.000 0.63415 0.30846
4872-55944-0668 093954.63+075900.56 007 21.198 0.080 20.671 0.028 20.744 0.039 21.317 0.169 21.853 0.684 0.037 020.3 226.6 040.9 DA        010858 00160 8.299 0.130   88   34 006 00160 00427 00279 0.781 0.081 010754 8.074 -104 -0.225 0.64288 0.05048
4872-55944-0894 094325.63+065405.63 009 20.717 0.086 20.295 0.024 20.227 0.024 20.306 0.032 20.001 0.102 0.025 000.0 228.5 041.1 DA        008294 00078 8.152 0.129   61   17 008 00082 00257 00168 0.683 0.079 008282 7.944  -12 -0.208 0.56611 0.04343
4873-55926-0534 094459.18+065102.19 015 19.532 0.032 19.228 0.023 19.503 0.031 19.761 0.029 20.203 0.129 0.020 036.0 228.8 041.4 DA        016259 00183 8.000 0.038   25   16 013 00753 00427 00282 0.614 0.020 016259 8.000    0  0.000 0.61432 0.01379
4873-55926-0978 095303.33+070307.21 011 19.087 0.025 19.358 0.020 19.760 0.024 20.135 0.035 20.651 0.155 0.034 016.2 229.9 043.2 DA        038915 00946 7.812 0.111   59   49 010 00000 01165 00797 0.577 0.060 038915 7.812    0  0.000 0.57745 0.03006
4874-55673-0236 095944.57+062209.55 030 17.673 0.017 18.118 0.014 18.605 0.018 19.004 0.016 19.365 0.060 0.035 022.4 231.9 044.3 DA        062127 01397 7.690 0.068   40   28 027 00000 00967 00675 0.586 0.024 062127 7.690    0  0.000 0.58631 0.01218
4874-55673-0474 095525.45+061606.90 030 18.242 0.025 18.101 0.019 18.445 0.015 18.721 0.017 19.004 0.039 0.030 028.3 231.3 043.3 DA        017660 00108 7.579 0.021  102    7 026 00053 00360 00246 0.454 0.007 017660 7.579    0  0.000 0.45381 0.00491
4875-55677-0026 101328.16+061207.39 057 15.857 0.016 16.264 0.015 16.756 0.015 17.099 0.023 17.444 0.017 0.019 013.1 234.8 047.1 DA        049084 00533 7.921 0.049    0    0 000 00000 00000 00000 0.000 0.000 049084 7.921    0  0.014 0.00000 0.00000
4875-55677-0130 101107.23+062920.51 008 20.178 0.042 19.646 0.017 19.493 0.024 19.559 0.023 19.734 0.078 0.019 081.0 234.0 046.7 DA        007257 00097 8.041 0.178   35   17 007 00406 00164 00119 0.617 0.097 007255 7.954   -2 -0.087 0.56868 0.06307
4876-55679-0054 102016.09+054919.18 022 18.157 0.024 18.034 0.020 18.413 0.017 18.692 0.024 19.009 0.042 0.016 045.8 236.7 048.2 DA        019140 00177 7.943 0.031   61   12 019 00136 00302 00225 0.592 0.015 019140 7.943    0  0.000 0.59163 0.01057
4876-55679-0058 102030.25+051546.28 011 19.721 0.029 19.257 0.019 19.126 0.016 19.182 0.018 19.095 0.044 0.014 059.3 237.4 048.0 DA        007280 00065 7.609 0.159   18   11 010 00374 00180 00134 0.418 0.065 007277 7.493   -3 -0.116 0.37249 0.04128
4876-55679-0271 101644.38+061046.01 021 18.936 0.021 18.597 0.027 18.875 0.018 19.109 0.023 19.399 0.054 0.018 051.9 235.5 047.7 DA        014452 00185 7.940 0.028   60   10 019 00125 00299 00221 0.579 0.014 014498 7.941   46  0.001 0.57987 0.00969
4877-55707-0006 155808.03+053004.36 023 17.904 0.019 18.721 0.014 18.721 0.014 19.065 0.022 19.328 0.056 0.052 006.7 015.6 040.7 DA        058051 01272 7.765 0.087    0    0 000 00000 00000 00000 0.000 0.000 058051 7.765    0  0.000 0.60161 0.01884
4877-55707-0399 154934.75+053517.14 054 15.621 0.023 15.734 0.011 16.117 0.011 16.436 0.016 16.752 0.019 0.055 049.5 014.2 042.5 DA        024828 00086 8.445 0.012   46    4 051 01145 00091 00061 0.886 0.007 024828 8.445    0  0.000 0.88608 0.00470
4877-55707-0658 155025.53+060227.21 031 18.118 0.019 17.875 0.019 18.144 0.019 18.416 0.021 18.721 0.037 0.039 029.3 014.9 042.6 DA        016796 00101 7.998 0.021   58    7 027 00007 00233 00158 0.614 0.011 016796 7.998    0  0.000 0.61443 0.00754
4877-55707-0716 155159.64+071245.26 007 20.645 0.054 20.206 0.023 20.228 0.025 20.254 0.033 20.143 0.092 0.037 022.4 016.5 042.8 DA        010107 00110 8.818 0.117   30   32 006 00978 00200 00136 1.077 0.060 009997 8.549 -110 -0.269 0.93496 0.05015
4877-55707-0800 155315.64+070229.44 006 20.979 0.080 20.403 0.027 20.259 0.029 20.271 0.038 20.072 0.107 0.036 011.6 016.5 042.5 DA        007659 00136 8.611 0.215   37   27 005 00025 00164 00111 0.972 0.122 007655 8.488   -4 -0.123 0.89434 0.09170
4877-55707-0940 155548.90+060510.42 022 18.793 0.024 18.617 0.013 18.912 0.017 19.166 0.016 19.497 0.064 0.038 025.4 015.9 041.5 DA        017765 00148 8.093 0.028   62   12 019 00042 00315 00209 0.667 0.015 017765 8.093    0  0.000 0.66705 0.01062
4878-55710-0182 151508.61+061145.81 042 17.767 0.021 17.529 0.016 17.794 0.012 18.041 0.016 18.264 0.023 0.031 062.2 008.0 050.0 DA        016000 00062 8.024 0.013   21    5 038 00023 00187 00143 0.626 0.007 016000 8.024    0  0.000 0.62634 0.00483
4878-55710-0747 151415.62+074445.99 020 19.168 0.026 18.858 0.018 18.908 0.015 18.998 0.021 18.964 0.043 0.024 103.5 009.8 051.0 DAH       009652 00243 9.356 0.363    0    0 000 00000 00000 00000 0.000 0.000 009553 9.092  -99 -0.264 1.20161 0.09963
4878-55710-0759 151334.18+071442.61 019 19.288 0.031 18.934 0.015 19.003 0.014 19.104 0.020 19.227 0.046 0.031 049.8 009.0 050.9 DA        009994 00039 8.731 0.048  109   11 017 00124 00123 00095 1.030 0.025 009895 8.465  -99 -0.266 0.88293 0.02142
4878-55710-0916 151718.75+072609.25 013 20.269 0.058 19.606 0.019 19.821 0.023 19.912 0.038 19.613 0.080 0.029 024.4 010.1 050.2 DA+M4     011694 00112 7.627 0.084    0    0 000 00000 00000 00000 0.000 0.000 011656 7.572  -38 -0.055 0.42349 0.02312
4879-55706-0208 155859.26+083644.53 019 18.679 0.017 19.468 0.020 19.468 0.020 19.844 0.029 20.072 0.081 0.033 006.0 019.3 042.0 DA        036714 00439 7.983 0.062    0    0 000 00000 00000 00000 0.000 0.000 036714 7.983    0  0.000 0.64710 0.01993
4881-55733-0080 154617.67+063901.30 005 20.862 0.025 20.136 0.023 20.136 0.023 20.103 0.032 19.938 0.088 0.036 000.0 014.8 043.8 DA        006729 00179 8.325 0.306    0    0 000 00000 00000 00000 0.000 0.000 006728 8.294   -1 -0.031 0.77269 0.13358
4881-55733-0186 154317.11+062327.63 025 19.011 0.025 18.782 0.011 19.074 0.017 19.342 0.022 19.553 0.068 0.042 016.9 014.0 044.3 DA        016543 00117 7.841 0.024   -3   10 022 00664 00378 00264 0.536 0.010 016543 7.841    0  0.000 0.53614 0.00740
4881-55733-0263 154254.20+061228.31 050 17.245 0.016 17.287 0.013 17.655 0.014 17.988 0.016 18.292 0.029 0.043 042.5 013.7 044.3 DA        024206 00103 7.819 0.013  -31    4 047 00032 00277 00194 0.546 0.005 024206 7.819    0  0.000 0.54562 0.00383
4881-55733-0388 154027.42+055854.39 014 19.330 0.027 19.353 0.018 19.697 0.022 20.025 0.030 19.999 0.100 0.058 022.1 013.0 044.6 DA        022336 00373 7.988 0.052  -21   20 012 01108 00568 00399 0.621 0.025 022336 7.988    0  0.000 0.62112 0.01787
4882-55721-0380 155312.64+102011.00 019 19.090 0.029 19.028 0.015 19.373 0.017 19.663 0.022 19.909 0.091 0.044 026.7 020.5 044.1 DA        020064 00285 7.848 0.043   -1   15 016 00911 00502 00350 0.548 0.019 020064 7.848    0  0.000 0.54827 0.01352
4882-55721-0456 155126.79+105643.83 013 19.514 0.033 19.299 0.018 19.599 0.019 19.867 0.024 20.013 0.088 0.050 029.3 020.9 044.8 DA        015861 00356 7.681 0.076   27   22 011 00153 00509 00359 0.483 0.029 015861 7.681    0  0.000 0.48348 0.02056
4882-55721-0984 160005.35+122238.46 047 17.388 0.016 17.500 0.014 17.500 0.014 17.771 0.018 18.046 0.031 0.041 009.0 024.0 043.5 DA        017725 00079 7.715 0.016    0    0 000 00000 00000 00000 0.000 0.000 017725 7.715    0  0.000 0.50465 0.00469
4885-55735-0360 153122.98+063539.33 034 18.039 0.017 17.891 0.015 18.191 0.013 18.460 0.019 18.739 0.038 0.038 022.3 011.9 046.9 DA        018072 00092 8.436 0.017   82    8 030 00039 00183 00133 0.874 0.011 018072 8.436    0  0.000 0.87357 0.00749
4885-55735-0510 152724.61+070128.56 025 18.022 0.013 18.527 0.015 18.527 0.015 18.863 0.017 18.964 0.044 0.043 009.7 011.7 047.9 DA        026147 00204 8.112 0.029    0    0 000 00000 00000 00000 0.000 0.000 026147 8.112    0  0.000 0.69309 0.01065
4885-55735-0726 153230.28+064720.21 041 17.097 0.013 17.124 0.014 17.509 0.013 17.812 0.015 18.132 0.025 0.035 050.9 012.4 046.7 DA        023576 00122 7.956 0.017   35    5 038 00182 00233 00169 0.608 0.008 023576 7.956    0  0.000 0.60821 0.00570
4885-55735-0748 153314.68+075429.50 026 18.170 0.017 18.288 0.015 18.687 0.018 18.964 0.026 19.342 0.050 0.045 044.9 013.9 047.2 DA        025757 00218 8.099 0.027   -7   11 023 00505 00375 00275 0.685 0.014 025757 8.099    0  0.000 0.68515 0.01014
4885-55735-0966 153643.90+072615.86 019 19.024 0.029 18.841 0.019 18.937 0.027 19.034 0.038 18.871 0.042 0.036 025.2 014.0 046.2 DA        007283 00046 8.405 0.081   36    9 017 02037 00089 00064 0.841 0.051 007281 8.323   -2 -0.082 0.78975 0.03758
4886-55737-0302 154418.59+111746.66 041 17.528 0.019 17.244 0.015 17.540 0.012 17.812 0.014 18.113 0.026 0.040 030.2 020.2 046.5 DA        016784 00070 8.002 0.015   80    5 036 00011 00177 00128 0.616 0.008 016784 8.002    0  0.000 0.61644 0.00534
4886-55737-0315 154437.79+114801.42 021 19.155 0.028 18.961 0.022 19.229 0.026 19.519 0.022 19.729 0.075 0.038 011.9 020.9 046.7 DA        018240 00164 7.888 0.032   65   12 018 00868 00435 00316 0.563 0.015 018240 7.888    0  0.000 0.56283 0.01068
4886-55737-0575 154119.85+120914.49 048 16.824 0.019 16.899 0.032 17.237 0.018 17.478 0.019 17.633 0.027 0.035 022.7 020.8 047.5 DA        025464 00129 7.480 0.016   19    4 045 00000 00300 00221 0.454 0.006 025464 7.480    0  0.000 0.45372 0.00305
4886-55737-0608 154204.09+120650.32 030 17.660 0.022 18.017 0.029 18.443 0.019 18.828 0.027 19.120 0.048 0.033 019.0 020.9 047.4 DA        043623 00476 7.995 0.050   49   21 028 06188 00582 00428 0.665 0.022 043623 7.995    0  0.000 0.66534 0.01567
4886-55737-0634 154227.13+123941.92 006 21.013 0.079 20.526 0.030 20.386 0.031 20.426 0.043 20.538 0.183 0.041 000.0 021.7 047.5 DA        008524 00102 8.104 0.179   84   24 006 00407 00294 00217 0.656 0.106 008505 7.867  -19 -0.237 0.52708 0.05860
4886-55737-0650 154249.91+120715.03 020 19.037 0.023 18.784 0.015 19.080 0.017 19.315 0.023 19.391 0.072 0.036 039.0 021.0 047.2 DA        017160 00188 7.994 0.039   39   14 017 00689 00356 00261 0.613 0.020 017160 7.994    0  0.000 0.61318 0.01403
4886-55737-0746 154526.37+125955.68 031 17.609 0.017 18.398 0.017 18.398 0.017 18.719 0.021 19.003 0.053 0.039 009.4 022.6 047.0 DA        050518 01066 7.668 0.092    0    0 000 00000 00000 00000 0.000 0.000 050518 7.668    0  0.019 0.00000 0.00000
4889-55709-0080 152643.13+063149.95 036 17.768 0.023 17.844 0.015 18.211 0.015 18.547 0.021 18.795 0.036 0.034 011.0 010.9 047.8 DA        023614 00137 8.079 0.018   28    7 032 00467 00291 00215 0.670 0.009 023614 8.079    0  0.000 0.67048 0.00643
4889-55709-0089 152626.07+054212.10 018 19.027 0.021 19.046 0.016 19.046 0.016 19.309 0.021 19.494 0.059 0.042 007.3 009.9 047.4 DA        017810 00203 8.025 0.039    0    0 000 00000 00000 00000 0.000 0.000 017810 8.025    0  0.000 0.63070 0.01413
4889-55709-0090 152611.83+055041.03 021 18.981 0.026 18.639 0.018 18.575 0.012 18.594 0.021 18.688 0.034 0.039 028.5 010.0 047.5 DA        008380 00034 8.157 0.059   50    7 019 00048 00122 00090 0.686 0.033 008366 7.938  -14 -0.219 0.56301 0.02200
4889-55709-0104 152628.54+060530.61 026 18.614 0.021 18.361 0.018 18.571 0.014 18.774 0.020 19.100 0.044 0.036 038.0 010.3 047.6 DA        014246 00150 8.502 0.025  -19   10 022 00062 00173 00128 0.910 0.015 014289 8.501   43 -0.001 0.90913 0.01081
4889-55709-0270 152321.37+061510.73 021 19.204 0.026 18.940 0.017 19.237 0.016 19.469 0.020 19.795 0.070 0.034 017.5 009.9 048.3 DA        015679 00145 7.921 0.030  -29   11 016 00392 00373 00278 0.573 0.015 015679 7.921    0  0.000 0.57290 0.01035
4889-55709-0852 152449.93+064617.05 015 19.405 0.032 19.240 0.018 19.627 0.020 19.879 0.024 20.218 0.109 0.035 018.5 010.8 048.3 DA        021107 00322 7.989 0.047   52   18 013 01524 00540 00403 0.619 0.023 021107 7.989    0  0.000 0.61903 0.01627
4889-55709-0898 152557.14+064021.25 015 19.478 0.030 19.344 0.016 19.674 0.017 19.963 0.028 20.172 0.103 0.035 013.8 010.9 048.0 DA        020161 00308 7.939 0.048  -28   19 013 01081 00556 00413 0.592 0.023 020161 7.939    0  0.000 0.59200 0.01601
4890-55741-0008 154728.23+132858.59 037 17.310 0.015 17.051 0.015 17.336 0.011 17.589 0.011 17.809 0.024 0.037 048.0 023.6 046.8 DA        016687 00092 7.877 0.020   27    6 032 00248 00173 00126 0.553 0.010 016687 7.877    0  0.000 0.55335 0.00673
4890-55741-0174 154255.07+130548.48 008 21.015 0.085 20.560 0.032 20.468 0.043 20.482 0.045 20.645 0.220 0.045 022.0 022.3 047.6 DA        007908 00099 8.362 0.176  -20   20 007 00013 00224 00165 0.814 0.111 007902 8.208   -6 -0.154 0.71424 0.07610
4890-55741-0412 153808.34+125859.14 011 20.620 0.071 19.994 0.023 19.941 0.024 19.982 0.037 20.014 0.120 0.041 044.9 021.4 048.6 DA        008010 00060 7.834 0.117   23   12 010 00054 00256 00192 0.522 0.050 008002 7.651   -8 -0.183 0.44067 0.03523
4890-55741-0648 153931.83+142313.65 020 18.910 0.023 18.855 0.019 19.242 0.016 19.517 0.022 19.720 0.065 0.042 031.7 023.6 048.9 DA        021602 00226 7.907 0.034   31   13 018 00022 00482 00363 0.580 0.016 021602 7.907    0  0.000 0.57995 0.01101
4890-55741-0988 154626.15+143754.83 045 16.561 0.016 16.953 0.019 17.442 0.014 17.782 0.020 18.174 0.030 0.033 029.1 024.9 047.5 DAH       036529 00175 7.895 0.025  -77   10 042 01492 00345 00254 0.607 0.011 036529 7.895    0  0.000 0.60716 0.00748
4891-55736-0037 153824.90+115113.22 014 19.059 0.025 18.991 0.020 19.179 0.017 19.350 0.026 19.559 0.083 0.041 037.5 020.0 048.0 DA(He)    017199 00386 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 017199 8.000    0  0.000 0.61630 0.00058
4891-55736-0406 153048.38+110721.08 047 17.548 0.015 17.224 0.015 17.522 0.017 17.780 0.017 18.046 0.025 0.033 045.8 017.6 049.3 DA        015939 00054 8.037 0.012   30    4 043 00107 00165 00125 0.633 0.006 015939 8.037    0  0.000 0.63324 0.00444
4891-55736-0536 152922.74+122834.31 029 17.951 0.016 18.047 0.014 18.463 0.016 18.809 0.022 19.050 0.055 0.033 013.1 019.2 050.3 DA        025353 00191 7.877 0.024   27    8 026 00436 00400 00308 0.575 0.010 025353 7.877    0  0.000 0.57489 0.00737
4891-55736-0556 152958.12+130454.80 048 17.060 0.017 16.873 0.011 16.968 0.011 17.098 0.015 17.280 0.023 0.033 064.7 020.2 050.4 DA        005759 00099 9.484 0.197  -16   68 046 05339 00008 00006 1.364 0.055 005758 9.476   -1 -0.008 1.36415 0.05132
4891-55736-0943 153808.68+125901.63 008 20.877 0.089 20.349 0.025 20.228 0.030 20.257 0.045 20.322 0.160 0.041 017.5 021.4 048.6 DA        007187 00102 7.263 0.269   29   17 007 00487 00339 00254 0.298 0.074 007185 7.121   -2 -0.142 0.26140 0.04538
4893-55709-0326 155931.89+055759.01 016 18.965 0.025 18.923 0.018 19.292 0.019 19.549 0.024 19.799 0.089 0.056 011.1 016.4 040.6 DA        021668 00289 7.786 0.043   -4   15 015 00394 00527 00343 0.526 0.010 021668 7.786    0  0.000 0.52558 0.00883
4893-55709-0380 155854.77+062535.40 013 18.693 0.017 19.076 0.017 19.076 0.017 19.317 0.021 19.712 0.073 0.040 009.5 016.8 041.0 DA        021581 00240 7.944 0.037    0    0 000 00000 00000 00000 0.000 0.000 021581 7.944    0  0.000 0.59767 0.01242
4893-55709-0480 155625.91+070435.56 017 18.893 0.022 18.986 0.014 19.348 0.018 19.702 0.028 19.946 0.083 0.037 041.3 017.1 041.8 DA        027555 00278 8.054 0.045   31   18 015 02726 00583 00388 0.665 0.023 027555 8.054    0  0.000 0.66509 0.01599
4893-55709-0508 155512.50+074554.22 024 18.138 0.023 18.031 0.014 18.384 0.017 18.672 0.018 18.998 0.043 0.032 025.8 017.7 042.4 DA        019785 00179 7.779 0.029   28   10 021 00114 00336 00226 0.524 0.004 019785 7.779    0  0.000 0.52382 0.00299
4895-55708-0016 161516.31+061953.14 021 18.683 0.020 18.633 0.012 18.965 0.015 19.299 0.022 19.553 0.054 0.051 018.6 019.3 037.4 DA        021745 00211 8.035 0.032   39   13 019 00080 00391 00237 0.644 0.016 021745 8.035    0  0.000 0.64378 0.01152
4895-55708-0118 161228.21+061558.68 015 19.539 0.029 19.380 0.016 19.644 0.019 19.876 0.023 20.091 0.088 0.044 023.4 018.8 038.0 DA        016666 00216 7.976 0.045   31   17 013 00731 00451 00278 0.603 0.023 016666 7.976    0  0.000 0.60274 0.01598
4895-55708-0664 160748.21+073228.88 023 17.978 0.019 18.354 0.015 18.869 0.015 19.215 0.021 19.532 0.064 0.040 026.9 019.5 039.6 DA        057806 01350 7.563 0.092  100   33 021 01429 01152 00734 0.540 0.019 057806 7.563    0  0.000 0.53964 0.01387
4895-55708-0702 160839.06+074542.47 046 16.661 0.018 16.692 0.016 17.096 0.016 17.406 0.013 17.691 0.021 0.039 014.0 019.9 039.5 DA        023216 00097 8.499 0.013   62    6 043 00510 00129 00082 0.917 0.008 023216 8.499    0  0.000 0.91659 0.00547
4895-55708-0860 161134.88+062239.22 023 18.382 0.018 18.610 0.015 19.019 0.014 19.324 0.021 19.584 0.060 0.045 017.0 018.8 038.2 DA        033726 00216 7.464 0.048   26   16 020 04076 00937 00579 0.482 0.012 033726 7.464    0  0.000 0.48223 0.00821
4895-55708-0954 161405.82+070158.64 026 18.356 0.022 18.254 0.016 18.595 0.012 18.814 0.023 19.083 0.039 0.056 033.3 019.9 038.0 DA        021375 00177 7.816 0.026   35    9 023 01131 00373 00229 0.537 0.011 021375 7.816    0  0.000 0.53731 0.00759
4896-55712-0157 161836.79+071301.17 010 20.522 0.049 20.040 0.022 19.979 0.019 19.978 0.027 19.611 0.057 0.059 018.9 020.8 037.1 DA        008561 00074 7.985 0.129   38   15 009 00415 00260 00157 0.589 0.069 008541 7.743  -20 -0.242 0.48144 0.03624
4896-55712-0230 161713.37+070158.93 007 21.081 0.069 20.480 0.024 20.356 0.025 20.388 0.035 20.300 0.106 0.048 025.5 020.4 037.3 DA:       007461 00140 8.519 0.214   57   25 006 00021 00177 00107 0.914 0.124 007458 8.418   -3 -0.101 0.84948 0.09620
4896-55712-0232 161725.34+071838.27 026 18.588 0.015 18.707 0.016 18.707 0.016 18.941 0.013 19.258 0.041 0.054 006.0 020.7 037.4 DA        018150 00126 7.958 0.025    0    0 000 00000 00000 00000 0.000 0.000 018150 7.958    0  0.000 0.59688 0.00879
4896-55712-0354 161531.47+071150.70 040 17.322 0.016 17.183 0.011 17.518 0.015 17.797 0.017 18.170 0.033 0.047 036.0 020.3 037.8 DA        019848 00090 7.937 0.016   -3    6 036 00133 00208 00127 0.590 0.008 019848 7.937    0  0.000 0.59029 0.00540
4896-55712-0492 161114.18+071140.69 022 18.080 0.019 18.553 0.020 18.977 0.013 19.330 0.021 19.678 0.062 0.047 011.6 019.6 038.7 DA        084922 05784 6.936 0.139  131    0 000 00000 00000 00000 00000 00000 084922 6.940    0  00000 0.48900 0.02000
4900-55739-0288 154937.19+120551.07 016 19.014 0.014 19.169 0.015 19.169 0.015 19.456 0.026 19.774 0.102 0.037 006.7 022.1 045.7 DA        018369 00175 7.888 0.033    0    0 000 00000 00000 00000 0.000 0.000 018369 7.888    0  0.000 0.56316 0.01098
4900-55739-0476 154526.37+125955.64 021 17.609 0.017 18.398 0.017 18.398 0.017 18.719 0.021 19.003 0.053 0.039 009.4 022.6 047.0 DA        034604 00203 9.472 1.000    0    0 000 00000 00000 00000 0.000 0.000 034604 9.472    0  0.000 1.31199 0.68567
4900-55739-0562 154640.17+135529.32 027 17.931 0.024 18.139 0.019 18.594 0.017 18.861 0.022 19.208 0.045 0.035 026.7 024.0 047.1 DA        030947 00149 7.370 0.033  -43   11 024 01798 00753 00552 0.446 0.009 030947 7.370    0  0.000 0.44571 0.00670
4900-55739-0662 154907.08+143531.68 014 19.428 0.033 19.170 0.019 19.487 0.025 19.701 0.027 19.855 0.085 0.041 041.7 025.3 046.9 DA        016646 00222 7.854 0.046    5   18 012 00011 00452 00330 0.542 0.020 016646 7.854    0  0.000 0.54233 0.01409
4900-55739-0766 155037.14+135101.12 027 18.096 0.017 18.670 0.015 18.670 0.015 19.032 0.020 19.400 0.065 0.040 007.6 024.5 046.2 DA        028125 00147 7.983 0.029    0    0 000 00000 00000 00000 0.000 0.000 028125 7.983    0  0.000 0.63074 0.00973
4900-55739-0840 155202.04+140812.61 005 20.998 0.085 20.446 0.024 20.325 0.025 20.262 0.037 20.124 0.138 0.037 024.6 025.1 046.1 DA        007456 00134 7.501 0.306   89   23 005 00106 00330 00237 0.376 0.113 007453 7.356   -3 -0.145 0.32863 0.06924
4901-55711-0020 160513.86+122657.11 009 21.114 0.079 20.384 0.024 20.220 0.023 20.124 0.033 20.012 0.092 0.031 029.5 024.9 042.4 DA        006957 00097 7.844 0.206  -29   16 008 00026 00233 00157 0.522 0.095 006955 7.780   -2 -0.064 0.49230 0.06455
4901-55711-0358 155835.80+122139.38 042 17.527 0.016 18.141 0.013 18.141 0.013 18.476 0.024 18.802 0.045 0.039 007.1 023.8 043.9 DA        025981 00135 7.895 0.018    0    0 000 00000 00000 00000 0.000 0.000 025981 7.895    0  0.000 0.58430 0.00559
4901-55711-0732 155948.02+123708.04 039 17.866 0.025 17.556 0.017 17.842 0.016 18.087 0.019 18.333 0.027 0.038 054.5 024.3 043.7 DA        016126 00073 8.012 0.016   16    6 034 00154 00194 00134 0.620 0.008 016126 8.012    0  0.000 0.62023 0.00581
4901-55711-0860 160142.29+124449.10 055 16.357 0.013 16.570 0.023 17.056 0.016 17.378 0.017 17.743 0.028 0.035 057.6 024.7 043.3 DA        029677 00064 7.941 0.015    7    5 051 00515 00234 00161 0.614 0.007 029677 7.941    0  0.000 0.61385 0.00482
4901-55711-0866 160159.14+133432.15 022 18.764 0.023 18.466 0.017 18.503 0.015 18.586 0.019 18.747 0.044 0.057 064.6 025.8 043.6 DA        009597 00032 8.769 0.040   44    9 019 00033 00089 00061 1.050 0.022 009525 8.506  -72 -0.263 0.90768 0.01748
4903-55927-0072 084345.53+055830.49 042 16.195 0.014 16.291 0.015 16.703 0.018 17.018 0.016 17.327 0.021 0.039 034.5 220.8 027.7 DA        026745 00128 7.496 0.019   -8    5 040 00768 00253 00117 0.463 0.005 026745 7.496    0  0.000 0.46279 0.00338
4903-55927-0608 083659.21+062204.84 038 16.649 0.030 17.006 0.018 17.459 0.014 17.811 0.019 18.168 0.033 0.028 014.8 219.5 026.3 DA        037101 00201 7.807 0.030  116   12 037 00048 00387 00171 0.572 0.012 037101 7.807    0  0.000 0.57159 0.00830
4903-55927-0682 083838.53+065240.08 039 16.427 0.011 17.385 0.015 17.385 0.015 17.745 0.014 18.145 0.029 0.024 009.1 219.2 026.9 DA        064720 01092 7.435 0.054    0    0 000 00000 00000 00000 0.000 0.000 064720 7.435    0  0.000 0.52762 0.00460
4903-55927-0812 084110.65+064349.85 006 20.740 0.062 20.256 0.025 20.028 0.027 20.017 0.026 19.983 0.081 0.028 063.3 219.7 027.4 DA        006763 00176 8.590 0.283   82   40 005 00266 00126 00058 0.958 0.162 006762 8.556   -1 -0.034 0.93626 0.11679
4903-55927-0968 084404.83+070942.88 043 16.006 0.014 16.737 0.012 16.737 0.012 17.074 0.022 17.430 0.021 0.044 001.9 219.6 028.3 DA        031967 00081 7.880 0.021    0    0 000 00000 00000 00000 0.000 0.000 031967 7.880    0  0.000 0.59069 0.00644
4953-55749-0388 162514.88+302610.82 032 17.084 0.019 18.040 0.018 18.040 0.018 18.310 0.023 18.549 0.033 0.020 000.8 050.3 043.5 DA        071089 01998 7.631 0.106    0    0 000 00000 00000 00000 0.000 0.000 071089 7.631    0  0.017 0.00000 0.00000
4953-55749-0479 162301.57+303040.18 024 18.087 0.020 17.881 0.013 18.231 0.017 18.543 0.023 18.787 0.036 0.019 162.3 050.3 044.0 DA        017618 00157 7.751 0.031  -36   11 020 00010 00296 00205 0.520 0.008 017618 7.751    0  0.000 0.52050 0.00685
4953-55749-0742 162804.23+320016.67 025 18.023 0.018 17.986 0.013 18.343 0.016 18.633 0.022 18.853 0.042 0.018 074.3 052.6 043.1 DA        019763 00185 7.829 0.030   29   10 021 00231 00323 00220 0.539 0.013 019763 7.829    0  0.000 0.53896 0.00902
4953-55749-0750 162754.95+314324.27 024 18.254 0.022 18.278 0.017 18.622 0.016 18.958 0.022 19.221 0.068 0.017 028.7 052.2 043.1 DA        022320 00226 7.901 0.031   -5   11 021 00629 00393 00268 0.579 0.014 022320 7.901    0  0.000 0.57881 0.00990
4955-55750-0854 162752.24+332153.74 034 17.969 0.021 17.668 0.014 17.941 0.016 18.213 0.020 18.471 0.037 0.020 026.8 054.4 043.4 DA        015103 00164 8.440 0.017   51    7 029 00068 00144 00099 0.873 0.011 015103 8.440    0  0.000 0.87287 0.00753
4956-55737-0136 161916.26+303419.26 034 17.955 0.018 17.689 0.011 18.003 0.018 18.271 0.021 18.481 0.033 0.025 033.0 050.2 044.8 DA        016174 00085 7.919 0.018   50    6 030 00159 00222 00157 0.573 0.009 016174 7.919    0  0.000 0.57309 0.00612
4956-55737-0400 161349.60+311123.06 012 19.297 0.031 19.345 0.021 19.714 0.019 19.999 0.029 20.385 0.117 0.024 012.7 050.8 046.0 DA        021766 00439 7.953 0.066   14   24 010 00372 00599 00431 0.603 0.031 021766 7.953    0  0.000 0.60257 0.02213
4956-55737-0636 161351.60+315614.58 046 16.797 0.020 16.469 0.014 16.752 0.027 16.986 0.022 17.224 0.019 0.022 040.4 051.9 046.1 DA        014276 00070 8.099 0.013   31    4 042 00031 00101 00073 0.664 0.007 014330 8.100   54  0.001 0.66464 0.00495
4956-55737-0920 161940.36+315830.29 005 21.275 0.028 20.519 0.028 20.519 0.028 20.441 0.036 20.469 0.128 0.018 010.9 052.2 044.9 DA        007009 00162 7.515 0.376    0    0 000 00000 00000 00000 0.000 0.000 007007 7.423   -2 -0.092 0.34708 0.09201
4960-55747-0352 161316.99+331402.97 008 20.708 0.056 20.252 0.022 20.103 0.024 20.154 0.030 20.171 0.100 0.016 060.4 053.7 046.4 DA        007443 00098 7.515 0.225   18   17 007 00204 00308 00223 0.381 0.083 007440 7.373   -3 -0.142 0.33353 0.05127
4960-55747-0786 161635.29+344837.63 024 18.704 0.024 18.517 0.016 18.844 0.015 19.144 0.021 19.302 0.046 0.016 027.1 056.1 045.8 DA        017633 00129 8.220 0.025   27   11 021 00054 00285 00204 0.737 0.018 017633 8.220    0  0.000 0.73684 0.01261
4960-55747-0957 161938.36+342450.51 022 18.637 0.022 18.667 0.015 19.040 0.020 19.367 0.026 19.618 0.077 0.015 038.6 055.6 045.2 DA        023971 00252 7.788 0.034   36   12 019 01753 00550 00390 0.532 0.011 023971 7.788    0  0.000 0.53200 0.00792
4961-55719-0734 160530.49+322521.51 031 17.812 0.021 18.060 0.027 18.435 0.014 18.772 0.016 19.019 0.042 0.028 037.7 052.3 047.9 DA        031940 00124 7.800 0.030   29   11 028 00000 00536 00398 0.556 0.018 031940 7.800    0  0.000 0.55618 0.00884
4964-55749-0099 161542.39+342924.26 024 18.453 0.022 18.547 0.014 18.987 0.015 19.277 0.020 19.520 0.064 0.015 025.0 055.6 046.0 DA        026499 00239 7.771 0.032   31   11 021 01833 00585 00420 0.531 0.010 026499 7.771    0  0.000 0.53129 0.00716
4964-55749-0370 160849.65+344421.23 017 19.187 0.017 19.597 0.027 19.597 0.027 19.904 0.030 20.152 0.125 0.015 005.2 055.8 047.4 DA        022460 00296 7.973 0.041    0    0 000 00000 00000 00000 0.000 0.000 022460 7.973    0  0.000 0.61403 0.01397
4964-55749-0496 160551.76+353223.19 019 18.494 0.023 18.746 0.023 19.225 0.015 19.551 0.022 19.924 0.080 0.025 023.2 056.9 048.1 DA        033897 00244 7.688 0.053   -8   21 017 02204 00885 00659 0.524 0.007 033897 7.688    0  0.000 0.52423 0.00632
4964-55749-0704 161030.48+365441.82 015 19.205 0.030 19.233 0.015 19.496 0.018 19.805 0.029 20.264 0.147 0.012 064.7 059.0 047.2 DA        019626 00241 9.245 0.040  158   24 013 00132 00175 00128 1.254 0.011 019626 9.245    0  0.000 1.25444 0.00810
4964-55749-0926 161547.53+361121.52 024 18.692 0.025 18.627 0.016 18.988 0.018 19.224 0.024 19.530 0.073 0.012 015.9 058.0 046.1 DA        020826 00182 7.960 0.029   31   11 021 01517 00420 00302 0.604 0.014 020826 7.960    0  0.000 0.60397 0.00991
4965-55721-0162 160415.95+325933.72 021 18.457 0.020 18.771 0.017 18.771 0.017 19.039 0.022 19.294 0.064 0.026 008.6 053.1 048.2 DA        020209 00243 7.998 0.039    0    0 000 00000 00000 00000 0.000 0.000 020209 7.998    0  0.000 0.62165 0.01366
4965-55721-0502 155642.04+350507.06 052 15.823 0.018 15.851 0.018 16.268 0.013 16.560 0.014 16.882 0.027 0.024 013.5 056.1 049.9 DA        023445 00092 7.945 0.013   18    4 048 00076 00134 00102 0.602 0.006 023445 7.945    0  0.000 0.60239 0.00441
4965-55721-0514 155545.28+343803.36 041 17.109 0.028 16.948 0.019 17.244 0.022 17.492 0.017 17.732 0.033 0.022 091.7 055.4 050.1 DA        020197 00103 7.775 0.016   30    5 036 03154 00209 00160 0.524 0.001 020197 7.775    0  0.000 0.52374 0.00067
4965-55721-0774 160231.31+343619.50 027 18.229 0.022 18.177 0.016 18.540 0.016 18.811 0.020 19.051 0.044 0.024 016.1 055.5 048.7 DA        019818 00147 7.997 0.025   29    9 024 00458 00313 00235 0.620 0.012 019818 7.997    0  0.000 0.62032 0.00877
4966-55712-0202 155508.80+314905.30 034 17.425 0.011 18.328 0.012 18.328 0.012 18.668 0.014 19.057 0.046 0.019 008.8 051.0 050.0 DA        062581 01597 7.587 0.094    0    0 000 00000 00000 00000 0.000 0.000 062581 7.587    0  0.015 0.00000 0.00000
4966-55712-0326 155224.91+314340.12 007 21.312 0.028 20.517 0.032 20.517 0.032 20.414 0.043 20.410 0.158 0.022 000.0 050.8 050.6 DA        007085 00135 8.527 0.209    0    0 000 00000 00000 00000 0.000 0.000 007083 8.465   -2 -0.062 0.87984 0.09228
4966-55712-0405 155041.25+320224.54 026 18.653 0.019 18.679 0.019 18.679 0.019 18.921 0.016 19.194 0.048 0.024 005.4 051.3 051.0 DA        016548 00129 8.068 0.028    0    0 000 00000 00000 00000 0.000 0.000 016548 8.068    0  0.000 0.65108 0.01059
4966-55712-0542 154922.16+334601.05 025 17.735 0.015 18.023 0.012 18.539 0.020 18.839 0.016 19.287 0.073 0.025 019.2 054.0 051.4 DA        037146 00331 7.861 0.050  -21   20 022 03206 00600 00469 0.594 0.020 037146 7.861    0  0.000 0.59365 0.01441
4966-55712-0744 155316.76+341120.61 037 17.576 0.022 17.310 0.020 17.583 0.018 17.828 0.021 18.070 0.024 0.025 026.2 054.7 050.6 DA        016098 00077 8.035 0.017   20    6 032 00378 00171 00132 0.633 0.009 016098 8.035    0  0.000 0.63252 0.00629
4966-55712-0782 155345.60+342859.09 023 18.143 0.017 18.733 0.017 18.733 0.017 19.040 0.019 19.331 0.046 0.028 009.9 055.2 050.5 DA        028350 00187 7.921 0.037    0    0 000 00000 00000 00000 0.000 0.000 028350 7.921    0  0.000 0.60162 0.01192
4966-55712-0946 155920.77+335511.57 025 17.609 0.015 18.599 0.022 18.599 0.022 18.944 0.021 19.220 0.059 0.027 009.0 054.4 049.3 DA        073608 03198 7.286 0.110    0    0 000 00000 00000 00000 0.000 0.000 073608 7.286    0  0.000 0.52461 0.00473
4969-56041-0124 160235.35+351806.00 028 17.877 0.030 17.756 0.022 18.131 0.022 18.349 0.018 18.737 0.043 0.023 029.5 056.5 048.7 DA        018676 00128 7.971 0.024   16    8 025 00062 00251 00188 0.605 0.012 018676 7.971    0  0.000 0.60472 0.00840
4969-56041-0186 160135.33+361440.14 030 17.887 0.023 17.807 0.015 18.165 0.012 18.436 0.019 18.800 0.035 0.021 042.6 058.0 049.0 DA        019823 00116 7.938 0.020    4    7 028 00022 00277 00209 0.591 0.010 019823 7.938    0  0.000 0.59072 0.00675
4969-56041-0232 160059.85+362609.91 033 17.229 0.024 17.172 0.014 17.392 0.015 16.932 0.013 16.376 0.031 0.019 024.2 058.3 049.1 DA+M      023845 00148 7.804 0.020    0    0 000 00000 00000 00000 0.000 0.000 023845 7.804    0  0.000 0.53831 0.00570
4969-56041-0776 160030.95+364540.09 007 20.523 0.067 20.040 0.030 20.012 0.030 20.123 0.041 19.877 0.123 0.017 019.6 058.8 049.2 DA        008534 00097 8.174 0.163   -3   22 006 00028 00240 00182 0.697 0.098 008516 7.937  -18 -0.237 0.56288 0.05609
4969-56041-0848 160214.44+370137.74 019 18.943 0.026 19.204 0.023 19.204 0.023 19.282 0.028 19.559 0.101 0.018 023.2 059.2 048.8 DA        016042 00166 7.959 0.035    0    0 000 00000 00000 00000 0.000 0.000 016042 7.959    0  0.000 0.59258 0.01236
4970-56039-0724 154826.60+352907.64 038 17.342 0.018 17.186 0.017 17.493 0.016 17.798 0.017 18.037 0.027 0.020 027.0 056.7 051.6 DA        017728 00077 7.976 0.016   13    5 035 00165 00185 00145 0.605 0.008 017728 7.976    0  0.000 0.60516 0.00570
4971-55747-0344 154017.29+330740.71 007 20.990 0.087 20.412 0.025 20.336 0.039 20.326 0.048 20.405 0.163 0.026 000.0 052.8 053.2 DA        007878 00101 7.628 0.201   38   18 007 00103 00341 00273 0.430 0.084 007871 7.449   -7 -0.179 0.36050 0.05013
4971-55747-0972 154640.62+334644.47 019 18.991 0.023 18.803 0.016 19.093 0.017 19.380 0.024 19.660 0.073 0.024 034.8 054.0 051.9 DA        018127 00174 7.948 0.033   60   13 017 00859 00397 00312 0.592 0.016 018127 7.948    0  0.000 0.59181 0.01138
4973-56042-0081 155155.87+360117.17 014 19.384 0.037 19.235 0.020 19.576 0.020 19.845 0.029 19.802 0.094 0.016 019.8 057.6 050.9 DA        017621 00267 7.936 0.053   39   20 012 00215 00484 00375 0.585 0.026 017621 7.936    0  0.000 0.58465 0.01827
4973-56042-0214 154828.70+361430.23 028 18.273 0.027 17.975 0.018 18.230 0.017 18.444 0.018 18.695 0.039 0.018 037.1 058.0 051.6 DA        017112 00100 7.814 0.021   48    8 026 02437 00279 00219 0.526 0.006 017112 7.814    0  0.000 0.52586 0.00455
4973-56042-0394 154459.10+370729.61 018 17.948 0.028 18.226 0.020 18.735 0.019 19.097 0.021 19.272 0.059 0.014 016.9 059.4 052.3 DA        035678 00408 7.477 0.075  -48   24 016 02445 00877 00694 0.495 0.018 035678 7.477    0  0.000 0.49492 0.01255
4973-56042-0520 154126.42+371647.85 021 17.986 0.023 18.269 0.025 18.824 0.018 19.197 0.020 19.579 0.077 0.013 022.4 059.7 053.0 DA        040741 00659 7.920 0.061    5   28 019 02472 00714 00570 0.626 0.025 040741 7.920    0  0.000 0.62635 0.01789
4974-56038-0949 154333.50+365227.92 008 20.540 0.053 19.990 0.025 19.890 0.023 19.837 0.026 19.875 0.087 0.018 048.7 059.0 052.6 DA        008328 00084 7.874 0.188  116   18 007 00732 00266 00211 0.530 0.087 008313 7.655  -15 -0.219 0.44366 0.05440
4975-56037-0456 152627.82+333259.72 015 19.101 0.030 18.944 0.022 19.266 0.020 19.550 0.027 19.950 0.085 0.021 037.7 053.5 056.1 DA        018146 00245 7.836 0.046   39   17 013 00009 00461 00383 0.538 0.018 018146 7.836    0  0.000 0.53800 0.01262
4976-56046-0154 154636.73+392946.02 017 19.267 0.036 18.981 0.025 19.302 0.022 19.554 0.028 19.630 0.078 0.011 036.6 063.2 051.8 DA        015285 00171 7.969 0.035   36   13 015 00025 00375 00295 0.596 0.018 015285 7.969    0  0.000 0.59597 0.01249
4976-56046-0220 154406.51+384757.65 024 18.323 0.021 18.064 0.019 18.412 0.016 18.690 0.015 18.927 0.037 0.014 026.1 062.2 052.3 DA        016784 00123 7.971 0.026   -8   10 021 00056 00269 00212 0.600 0.013 016784 7.971    0  0.000 0.60040 0.00926
4976-56046-0553 153948.02+404528.70 032 17.529 0.018 17.504 0.022 17.775 0.021 18.029 0.019 18.284 0.027 0.026 038.5 065.5 052.9 DAH       018994 00357 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018994 8.000    0  0.000 0.62010 0.32352
4977-56047-0330 153424.84+365957.04 007 21.203 0.090 20.525 0.028 20.333 0.028 20.290 0.037 20.452 0.133 0.017 028.6 059.4 054.4 DA        007122 00111 7.599 0.276   37   20 006 00033 00301 00245 0.413 0.104 007120 7.501   -2 -0.098 0.37452 0.07283
4977-56047-0399 153252.61+375358.10 028 18.238 0.017 17.992 0.020 18.343 0.017 18.589 0.019 18.782 0.038 0.013 040.0 061.0 054.6 DA        016689 00097 7.797 0.021   13    8 025 00022 00288 00235 0.524 0.002 016689 7.797    0  0.000 0.52364 0.00147
4977-56047-0708 153331.97+383824.38 025 18.539 0.024 18.313 0.018 18.634 0.020 18.898 0.021 19.225 0.062 0.010 022.9 062.2 054.4 DA        017553 00126 7.963 0.025   25    9 022 00871 00313 00255 0.598 0.012 017553 7.963    0  0.000 0.59805 0.00884
4978-56036-0059 153154.07+354950.70 005 21.337 0.032 20.622 0.031 20.622 0.031 20.657 0.044 20.675 0.160 0.021 005.7 057.5 055.0 DA:       007138 00181 7.971 0.360    0    0 000 00000 00000 00000 0.000 0.000 007136 7.894   -2 -0.077 0.53617 0.12716
4978-56036-0182 152815.21+355849.37 020 18.532 0.018 19.200 0.015 19.200 0.015 19.507 0.021 20.005 0.075 0.019 007.4 057.8 055.7 DA        028388 00200 7.836 0.037    0    0 000 00000 00000 00000 0.000 0.000 028388 7.836    0  0.000 0.56348 0.01119
4978-56036-0190 152800.53+361510.81 026 18.260 0.019 18.088 0.015 18.441 0.014 18.728 0.019 18.972 0.042 0.016 024.9 058.3 055.7 DA        019026 00130 7.868 0.023   15    9 024 00766 00322 00266 0.555 0.011 019026 7.868    0  0.000 0.55503 0.00758
4978-56036-0452 152154.19+354204.35 007 20.402 0.041 19.913 0.019 19.738 0.019 19.737 0.024 19.796 0.062 0.016 040.4 057.4 057.0 DA        007686 00113 8.574 0.198   35   23 006 00219 00137 00115 0.949 0.114 007682 8.448   -4 -0.126 0.86936 0.08891
4978-56036-0754 152648.60+374100.05 033 17.617 0.018 17.549 0.018 17.901 0.016 18.189 0.012 18.499 0.031 0.014 039.1 060.8 055.8 DA        020005 00121 7.887 0.020   30    7 030 00410 00258 00214 0.567 0.009 020005 7.887    0  0.000 0.56689 0.00660
4979-56045-0306 152131.89+381245.87 062 15.668 0.020 15.573 0.022 15.944 0.019 16.249 0.012 16.522 0.017 0.012 054.0 062.0 056.8 DA        020058 00056 7.955 0.009    4    3 059 00476 00102 00085 0.600 0.004 020058 7.955    0  0.000 0.59969 0.00311
4979-56045-0503 151539.01+391038.59 027 18.261 0.019 18.002 0.019 18.275 0.016 18.528 0.026 18.866 0.041 0.015 021.0 064.1 057.8 DA        016289 00109 8.017 0.023   42    9 023 00478 00242 00204 0.623 0.012 016289 8.017    0  0.000 0.62321 0.00838
4979-56045-0546 151650.17+393327.65 028 18.212 0.017 18.105 0.006 18.506 0.009 18.693 0.013 19.350 0.070 0.000 017.1 000.0 000.0 DAH       018678 00281 7.829 0.206    0    0 000 00000 00000 00000 0.000 0.000 018678 7.829    0  0.000 0.53625 0.05945
4979-56045-0913 152706.73+393528.54 005 20.968 0.026 20.371 0.028 20.371 0.028 20.201 0.033 19.784 0.095 0.017 017.3 064.2 055.5 DA+M      009291 00142 7.647 0.291    0    0 000 00000 00000 00000 0.000 0.000 009226 7.377  -65 -0.270 0.34384 0.06639
4980-56048-0120 151803.67+364703.70 034 17.568 0.021 17.434 0.016 17.786 0.015 18.034 0.014 18.309 0.026 0.016 017.2 059.6 057.7 DA        017824 00083 8.089 0.016    8    6 031 00112 00193 00163 0.665 0.008 017824 8.089    0  0.000 0.66504 0.00597
4980-56048-0680 151248.69+373434.68 023 18.605 0.017 18.792 0.029 18.792 0.029 19.069 0.023 19.409 0.062 0.013 001.8 061.3 058.6 DA        019082 00163 8.053 0.029    0    0 000 00000 00000 00000 0.000 0.000 019082 8.053    0  0.000 0.64794 0.01069
4980-56048-0682 151438.36+382755.54 013 19.392 0.031 19.279 0.019 19.559 0.023 19.592 0.026 19.252 0.063 0.020 027.9 062.9 058.1 DA+M5     019675 00321 7.768 0.055    0    0 000 00000 00000 00000 0.000 0.000 019675 7.768    0  0.000 0.52308 0.00806
4980-56048-0770 151623.69+380959.62 017 18.849 0.023 18.898 0.018 19.340 0.018 19.695 0.024 19.905 0.101 0.016 022.0 062.2 057.8 DA        025663 00379 7.733 0.048   41   16 015 01152 00690 00583 0.524 0.005 025663 7.733    0  0.000 0.52357 0.00451
4980-56048-0778 151616.34+374912.06 027 18.068 0.024 18.019 0.024 18.395 0.014 18.690 0.018 18.977 0.047 0.013 035.6 061.6 057.9 DA        021394 00156 7.969 0.024    4    9 025 00979 00324 00275 0.610 0.012 021394 7.969    0  0.000 0.60988 0.00821
4980-56048-0940 151918.27+370849.15 045 15.961 0.013 16.062 0.019 16.486 0.016 16.809 0.023 17.131 0.020 0.013 036.3 060.2 057.4 DA        025468 00114 7.921 0.015  -10    5 043 00522 00163 00137 0.595 0.007 025468 7.921    0  0.000 0.59531 0.00487
4983-55836-0258 170239.44+373131.35 023 18.375 0.022 18.659 0.023 19.121 0.014 19.495 0.021 19.545 0.071 0.022 024.0 061.0 036.9 DA        033560 00207 7.711 0.046  -50   17 021 01258 00826 00496 0.526 0.009 033560 7.711    0  0.000 0.52570 0.00829
4983-55836-0388 165948.76+374931.69 016 19.271 0.018 19.669 0.026 19.669 0.026 24.362 3.463 21.661 0.296 0.017 009.7 061.3 037.5 DA        021924 00339 7.720 0.051    0    0 000 00000 00000 00000 0.000 0.000 021924 7.720    0  0.000 0.52136 0.00921
4983-55836-0819 170355.22+382044.73 008 20.651 0.054 20.221 0.021 20.110 0.022 20.042 0.027 20.047 0.100 0.025 012.2 062.1 036.8 DA        007736 00098 7.281 0.238  -49   17 007 00020 00369 00221 0.307 0.067 007730 7.088   -6 -0.193 0.25784 0.03854
4983-55836-0848 170510.23+385357.54 029 18.219 0.017 18.234 0.014 18.628 0.013 18.914 0.016 19.158 0.042 0.040 020.0 062.8 036.6 DA        025747 00197 7.951 0.025   -7    9 026 00000 00414 00247 0.611 0.016 025747 7.951    0  0.000 0.61051 0.00822
4983-55836-0852 170459.70+384433.22 029 18.529 0.021 18.330 0.016 18.379 0.010 17.915 0.013 17.443 0.017 0.041 029.3 062.6 036.6 DA+M      022011 00197 7.588 0.027    0    0 000 00000 00000 00000 0.000 0.000 022011 7.588    0  0.000 0.47272 0.00579
4984-55827-0040 171728.49+393056.77 007 20.179 0.044 19.701 0.021 19.555 0.016 19.569 0.022 19.516 0.064 0.033 022.0 064.0 034.3 DA        008247 00116 9.002 0.118 -286   28 006 00444 00096 00054 1.165 0.051 008236 8.802  -11 -0.200 1.06769 0.04140
4984-55827-0134 171444.80+384954.59 018 19.247 0.016 19.328 0.017 19.328 0.017 19.617 0.025 19.761 0.080 0.051 006.3 063.1 034.7 DA        017129 00177 8.127 0.036    0    0 000 00000 00000 00000 0.000 0.000 017129 8.127    0  0.000 0.68470 0.01433
4984-55827-0158 171447.87+392700.35 008 20.746 0.062 20.154 0.023 19.929 0.020 19.850 0.028 19.861 0.079 0.037 031.5 063.8 034.8 DA        006814 00090 7.576 0.218  -50   15 008 00040 00233 00133 0.402 0.086 006813 7.511   -1 -0.065 0.37655 0.05778
4984-55827-0196 171401.75+392359.82 018 19.143 0.027 18.923 0.015 19.198 0.015 19.478 0.020 19.977 0.092 0.039 032.4 063.7 035.0 DA        018000 00178 7.948 0.034   19   13 016 00764 00406 00233 0.592 0.017 018000 7.948    0  0.000 0.59151 0.01173
4984-55827-0258 171251.25+382302.19 013 19.641 0.035 19.367 0.017 19.552 0.016 19.856 0.027 20.020 0.094 0.044 037.9 062.5 035.0 DA        016540 00232 7.870 0.048    7   19 011 01204 00474 00272 0.550 0.022 016540 7.870    0  0.000 0.54959 0.01577
4984-55827-0408 170826.85+381955.92 009 20.519 0.049 19.888 0.020 19.818 0.018 19.838 0.027 19.720 0.070 0.034 032.8 062.2 035.9 DAZ:      007817 00072 7.381 0.201    0    0 000 00000 00000 00000 0.000 0.000 007810 7.190   -7 -0.191 0.28162 0.03581
4984-55827-0842 171438.40+394539.38 019 18.906 0.017 19.077 0.016 19.077 0.016 19.354 0.018 19.643 0.068 0.033 009.7 064.2 034.9 DA        019052 00195 7.954 0.035    0    0 000 00000 00000 00000 0.000 0.000 019052 7.954    0  0.000 0.59691 0.01205
4987-55746-0068 170013.07+335843.03 022 18.663 0.014 19.194 0.014 19.194 0.014 19.501 0.019 19.867 0.099 0.016 003.8 056.6 036.8 DA        025685 00255 8.021 0.032    0    0 000 00000 00000 00000 0.000 0.000 025685 8.021    0  0.000 0.64455 0.01114
4987-55746-0150 165851.12+341853.02 056 15.750 0.011 16.160 0.014 16.697 0.012 17.059 0.015 17.385 0.024 0.016 032.6 056.9 037.1 DA        054340 00514 7.802 0.030  -15   13 052 01038 00344 00207 0.607 0.010 054340 7.802    0  0.000 0.60686 0.00687
4987-55746-0278 165559.12+341707.27 016 18.916 0.021 19.186 0.018 19.684 0.018 19.954 0.026 20.198 0.119 0.012 015.3 056.8 037.7 DA        034652 00388 7.867 0.064   27   29 014 03713 00985 00602 0.591 0.027 034652 7.867    0  0.000 0.59086 0.01888
4987-55746-0820 165707.15+343659.94 008 20.583 0.054 20.020 0.021 19.866 0.022 19.850 0.026 19.800 0.094 0.011 036.2 057.2 037.5 DA        007283 00095 7.742 0.224  -55   17 007 00008 00234 00142 0.476 0.097 007281 7.636   -2 -0.106 0.43085 0.06314
4987-55746-0856 165754.47+343950.77 009 20.570 0.054 20.082 0.021 19.976 0.024 20.023 0.030 19.931 0.103 0.015 022.3 057.3 037.4 DA        007305 00082 7.784 0.194  -63   15 008 00495 00239 00145 0.496 0.085 007302 7.678   -3 -0.106 0.44909 0.05509
4988-55825-0107 170751.90+353239.97 056 16.197 0.028 16.292 0.015 16.712 0.014 16.974 0.015 17.304 0.023 0.021 124.6 058.8 035.5 DAH       023184 00075 9.226 0.010  -45    5 053 00342 00055 00031 1.249 0.003 023184 9.226    0  0.000 1.24927 0.00210
4988-55825-0114 170755.30+354155.83 006 21.157 0.077 20.765 0.027 20.727 0.032 20.657 0.044 20.378 0.122 0.021 008.8 059.0 035.6 DA:       007809 00115 7.088 0.302   32   22 005 00044 00556 00323 0.258 0.068 007801 6.871   -8 -0.217 0.21734 0.03537
4988-55825-0180 170609.90+351543.56 019 18.632 0.016 19.689 0.020 19.689 0.020 20.053 0.030 20.504 1.056 0.020 004.3 058.4 035.8 DA        066843 02209 7.267 0.130    0    0 000 00000 00000 00000 0.000 0.000 066843 7.267    0  0.000 0.52269 0.00115
4988-55825-0258 170505.99+351236.74 018 19.109 0.028 19.174 0.016 19.585 0.017 19.887 0.026 20.019 0.100 0.019 019.9 058.3 036.0 DA        025613 00340 7.817 0.042  -21   15 016 01882 00722 00424 0.548 0.018 025613 7.817    0  0.000 0.54819 0.01239
4988-55825-0410 170118.44+345257.00 007 21.011 0.069 20.538 0.026 20.450 0.028 20.451 0.034 20.570 0.130 0.019 007.7 057.7 036.7 DA        007452 00123 8.125 0.248   -5   23 006 00389 00245 00146 0.666 0.146 007449 8.019   -3 -0.106 0.60470 0.09369
4988-55825-0554 165826.66+363341.17 025 18.408 0.024 18.414 0.014 18.789 0.018 19.111 0.016 19.341 0.051 0.014 017.2 059.7 037.6 DA        021586 00188 7.831 0.028   -3   10 022 00055 00430 00262 0.544 0.012 021586 7.831    0  0.000 0.54439 0.00848
4989-55743-0232 171536.37+363040.31 030 18.321 0.022 18.111 0.018 18.387 0.015 18.689 0.016 18.901 0.054 0.032 025.3 060.3 034.2 DA        017597 00097 8.051 0.019   10    8 027 00000 00262 00147 0.644 0.014 017597 8.051    0  0.000 0.64389 0.00706
4989-56069-0084 171744.88+354054.52 039 17.683 0.013 17.748 0.014 17.748 0.014 18.014 0.017 18.276 0.034 0.032 008.0 059.4 033.6 DA        016865 00074 8.032 0.016    0    0 000 00000 00000 00000 0.000 0.000 016865 8.032    0  0.000 0.63249 0.00588
4989-56069-0226 171536.37+363040.31 031 18.321 0.022 18.111 0.018 18.387 0.015 18.689 0.016 18.901 0.054 0.032 025.3 060.3 034.2 DA        017394 00093 8.050 0.019   -8    8 028 00204 00260 00146 0.643 0.010 017394 8.050    0  0.000 0.64295 0.00705
4989-56069-0394 171120.65+361953.32 035 17.654 0.018 17.594 0.016 17.927 0.022 18.166 0.019 18.499 0.048 0.031 024.6 059.9 035.0 DA        018692 00090 8.556 0.017   72    8 031 00220 00151 00086 0.947 0.010 018692 8.556    0  0.000 0.94704 0.00732
4989-56069-0414 171102.60+360959.42 015 19.335 0.033 19.244 0.018 19.600 0.026 19.944 0.032 20.792 0.295 0.028 028.1 059.7 035.0 DA        019407 00263 7.930 0.045    7   18 013 00108 00526 00301 0.586 0.021 019407 7.930    0  0.000 0.58584 0.01516
4989-56069-0522 170747.88+373038.59 018 19.028 0.018 19.357 0.020 19.357 0.020 19.642 0.025 19.691 0.094 0.026 007.5 061.2 035.9 DA        022482 00300 7.886 0.041    0    0 000 00000 00000 00000 0.000 0.000 022482 7.886    0  0.000 0.57244 0.01309
4989-56069-0630 171118.78+371021.72 030 18.261 0.017 18.596 0.016 18.596 0.016 18.912 0.018 19.189 0.057 0.032 005.5 060.9 035.1 DA        021926 00157 7.914 0.024    0    0 000 00000 00000 00000 0.000 0.000 021926 7.914    0  0.000 0.58395 0.00773
4989-56069-0720 171226.37+370324.78 018 19.120 0.024 18.963 0.020 19.316 0.016 19.581 0.023 19.864 0.084 0.030 015.1 060.8 034.9 DA        020209 00706 8.182 0.097   68   23 010 00000 00398 00227 0.717 0.080 020209 8.182    0  0.000 0.71712 0.04009
4990-55743-0108 172422.35+374505.03 006 20.904 0.073 20.443 0.021 20.323 0.023 20.321 0.029 20.223 0.119 0.036 035.4 062.2 032.7 DA        006953 00198 9.351 0.274   44   62 005 00634 00073 00039 1.281 0.075 006951 9.269   -2 -0.082 1.25969 0.05912
4990-55743-0272 172025.74+375733.44 013 19.268 0.021 19.783 0.021 19.783 0.021 19.959 0.027 20.494 0.126 0.039 010.8 062.3 033.5 DA        026373 00404 7.852 0.056    0    0 000 00000 00000 00000 0.000 0.000 026373 7.852    0  0.000 0.56596 0.01705
4990-55743-0651 171810.89+382754.43 019 18.310 0.019 18.620 0.014 19.096 0.015 19.416 0.020 19.668 0.070 0.046 017.6 062.8 034.0 DA        047699 01203 7.387 0.097   31   32 017 00000 01322 00739 0.521 0.017 047699 7.387    0  0.000 0.52131 0.00864
4990-55743-0671 171907.09+390449.19 025 17.886 0.015 18.685 0.013 18.685 0.013 19.060 0.017 19.449 0.060 0.038 000.7 063.5 033.9 DA        044744 00577 7.955 0.062    0    0 000 00000 00000 00000 0.000 0.000 044744 7.955    0  0.000 0.64925 0.01855
4992-55723-0293 165819.31+312228.90 035 17.835 0.021 17.796 0.018 18.150 0.015 18.441 0.017 18.681 0.044 0.032 011.6 053.3 036.7 DA        019704 00118 7.945 0.021  -47    7 031 00277 00271 00162 0.594 0.010 019704 7.945    0  0.000 0.59392 0.00718
4992-55723-0348 165638.93+314854.56 006 21.018 0.106 20.542 0.029 20.418 0.034 20.377 0.046 20.253 0.174 0.028 055.6 053.7 037.1 DA        007505 00116 7.386 0.297  -58   20 006 00084 00378 00228 0.338 0.097 007501 7.225   -4 -0.161 0.28896 0.05658
4992-55723-0514 165226.16+323239.34 024 18.224 0.021 18.708 0.020 18.708 0.020 19.019 0.036 19.340 0.061 0.040 006.3 054.4 038.1 DA        031163 00200 7.218 0.050    0    0 000 00000 00000 00000 0.000 0.000 031163 7.218    0  0.000 0.38947 0.01152
4992-55723-0644 165633.19+324620.01 019 19.117 0.026 18.918 0.018 19.214 0.020 19.502 0.027 19.649 0.084 0.026 024.0 054.9 037.3 DA        016138 00201 7.957 0.043    7   14 016 00194 00373 00226 0.592 0.021 016138 7.957    0  0.000 0.59176 0.01504
4992-55723-0754 165847.47+330554.20 020 18.904 0.015 19.270 0.014 19.270 0.014 19.619 0.022 19.805 0.066 0.023 007.7 055.4 036.9 DA        023226 00277 7.754 0.037    0    0 000 00000 00000 00000 0.000 0.000 023226 7.754    0  0.000 0.52374 0.00361
4992-55723-0866 170123.82+330853.75 017 18.958 0.025 19.166 0.019 19.397 0.015 19.370 0.017 19.126 0.044 0.022 021.8 055.6 036.4 DAH       074364 07669 8.553 0.307    0    0 000 00000 00000 00000 0.000 0.000 074364 8.553    0  0.101 0.00000 0.00000
4992-55723-0974 170356.78+330435.82 027 18.655 0.018 18.159 0.016 18.339 0.014 18.519 0.019 18.699 0.033 0.017 051.5 055.7 035.9 DA        011473 00052 8.242 0.031   16    8 023 00014 00162 00095 0.742 0.023 011424 8.093  -49 -0.149 0.65521 0.01231
4993-55738-0016 171416.76+331252.09 014 19.420 0.020 19.629 0.021 19.629 0.021 19.921 0.029 20.189 0.108 0.049 004.6 056.4 033.8 DA        020146 00324 7.787 0.050    0    0 000 00000 00000 00000 0.000 0.000 020146 7.787    0  0.000 0.52448 0.00920
4993-55738-0076 171126.27+330556.18 026 18.275 0.015 18.683 0.011 18.683 0.011 18.966 0.014 19.254 0.055 0.038 010.4 056.1 034.3 DA        022115 00185 7.842 0.026    0    0 000 00000 00000 00000 0.000 0.000 022115 7.842    0  0.000 0.55067 0.00808
4993-55738-0098 171156.08+324233.22 015 18.904 0.024 19.240 0.019 19.729 0.022 20.084 0.028 20.230 0.120 0.045 020.4 055.6 034.2 DA        064662 02896 7.909 0.134  164   66 013 00000 01357 00762 0.666 0.062 064662 7.909    0  0.000 0.66573 0.03119
4993-55738-0099 171155.01+324711.95 026 17.710 0.018 18.239 0.018 18.786 0.019 19.193 0.019 19.715 0.079 0.042 012.0 055.7 034.2 DA        057840 01175 7.455 0.082    0   28 024 00000 01190 00669 0.524 0.006 057840 7.455    0  0.000 0.52407 0.00315
4993-55738-0992 171315.14+335115.44 013 18.942 0.016 19.143 0.016 19.143 0.016 19.167 0.019 19.260 0.051 0.025 002.7 057.1 034.1 DA        007033 00057 7.216 0.159    0    0 000 00000 00000 00000 0.000 0.000 007031 7.086   -2 -0.130 0.25320 0.02437
4994-55739-0097 171959.46+331614.53 023 16.881 0.017 16.948 0.014 17.398 0.009 17.688 0.011 18.017 0.022 0.030 047.7 056.8 032.6 DAH:      027929 00228 7.890 0.038   25   13 020 00000 00271 00146 0.586 0.023 027929 7.890    0  0.000 0.58633 0.01175
4994-55739-0148 171922.43+340651.87 037 17.945 0.025 17.710 0.016 18.053 0.013 18.308 0.017 18.445 0.041 0.031 050.2 057.7 032.9 DA        016649 00076 7.899 0.016   65    6 033 00021 00235 00127 0.564 0.008 016649 7.899    0  0.000 0.56425 0.00556
4994-55739-0237 171736.14+343323.05 018 18.952 0.027 19.085 0.019 19.497 0.023 19.858 0.035 20.000 0.122 0.023 015.6 058.1 033.4 DA        024786 00311 7.882 0.041   11   15 016 00008 00636 00350 0.576 0.018 024786 7.882    0  0.000 0.57584 0.01286
4994-55739-0254 171735.68+335514.61 007 20.900 0.056 20.344 0.021 20.241 0.022 20.280 0.033 20.210 0.096 0.028 034.2 057.4 033.3 DA        008008 00097 8.350 0.164   -2   20 007 00002 00215 00118 0.807 0.104 008001 8.183   -7 -0.167 0.70198 0.07023
4994-55739-0796 171719.50+351830.38 008 21.130 0.091 20.125 0.023 19.848 0.022 19.691 0.024 19.527 0.063 0.027 005.3 059.0 033.6 DA:       006229 00110 8.252 0.198    0    0 000 00000 00000 00000 0.000 0.000 006228 8.246   -1 -0.006 0.73477 0.08724
4995-55739-0051 173053.87+350830.41 028 17.350 0.014 18.295 0.013 18.295 0.013 18.652 0.016 18.903 0.038 0.034 005.7 059.5 030.9 DA        063349 01586 7.291 0.079    0    0 000 00000 00000 00000 0.000 0.000 063349 7.291    0  0.000 0.52250 0.00061
4995-55739-0222 172551.23+353123.98 016 19.284 0.028 19.112 0.016 19.375 0.015 19.652 0.031 19.968 0.095 0.031 023.7 059.7 032.0 DA        016388 00233 8.471 0.039   60   18 014 00232 00285 00151 0.893 0.024 016388 8.471    0  0.000 0.89268 0.01675
4995-55739-0868 172700.42+371257.88 014 19.658 0.032 19.327 0.015 19.376 0.015 19.438 0.019 19.542 0.058 0.034 023.6 061.7 032.1 DA        010072 00057 8.730 0.062   62   16 012 00057 00147 00078 1.029 0.032 009968 8.462 -104 -0.268 0.88124 0.02759
4996-55720-0076 170158.22+294639.18 024 18.310 0.015 19.009 0.022 19.009 0.022 19.313 0.021 19.713 0.075 0.031 001.7 051.6 035.6 DA        036294 00330 7.856 0.046    0    0 000 00000 00000 00000 0.000 0.000 036294 7.856    0  0.000 0.58968 0.01324
4996-55720-0502 165121.26+295018.56 014 19.175 0.016 19.382 0.015 19.382 0.015 19.540 0.021 19.737 0.074 0.039 007.3 051.0 037.8 DA        007147 00054 7.012 0.150    0    0 000 00000 00000 00000 0.000 0.000 007145 6.838   -2 -0.174 0.20785 0.01804
4996-55720-0990 170423.70+301529.94 007 20.364 0.040 19.832 0.018 19.627 0.018 19.556 0.022 19.531 0.068 0.038 005.8 052.3 035.2 DA        007226 00116 7.900 0.256    7   20 006 00028 00186 00107 0.539 0.124 007224 7.810   -2 -0.090 0.50864 0.08317
4997-55738-0130 171057.15+294755.16 027 18.774 0.021 18.545 0.013 18.869 0.011 19.118 0.017 19.307 0.050 0.048 029.2 052.2 033.7 DA        016185 00116 7.838 0.025  -44    9 023 00046 00337 00187 0.534 0.010 016185 7.838    0  0.000 0.53388 0.00725
4997-55738-0152 171042.37+303518.28 022 19.079 0.024 19.003 0.017 19.324 0.023 19.589 0.021 19.764 0.073 0.044 036.7 053.1 033.9 DA        020422 00190 7.899 0.029   14   12 020 00542 00483 00269 0.574 0.013 020422 7.899    0  0.000 0.57360 0.00945
4997-55738-0554 170437.03+314543.26 041 17.849 0.017 17.522 0.012 17.808 0.012 18.036 0.016 18.351 0.028 0.025 029.8 054.1 035.5 DA        015257 00068 7.874 0.016   30    5 035 00066 00202 00117 0.548 0.008 015257 7.874    0  0.000 0.54817 0.00534
4998-55722-0018 172451.55+320352.37 019 19.029 0.031 18.945 0.015 19.330 0.016 19.644 0.022 19.894 0.084 0.038 025.6 055.7 031.4 DA        023010 00283 7.817 0.037   52   14 017 01399 00571 00297 0.542 0.015 023010 7.817    0  0.000 0.54179 0.01084
4998-55722-0260 171914.80+311650.24 017 19.278 0.027 19.088 0.014 19.397 0.015 19.704 0.026 19.846 0.089 0.028 014.5 054.4 032.3 DA        017179 00211 8.202 0.043   73   17 015 00458 00360 00192 0.723 0.025 017179 8.202    0  0.000 0.72308 0.01831
4998-55722-0695 171725.91+324139.16 036 17.443 0.019 17.478 0.011 17.899 0.017 18.223 0.015 18.525 0.035 0.037 056.1 055.9 033.0 DA        024647 00158 7.804 0.021  -17    6 033 00211 00319 00174 0.540 0.008 024647 7.804    0  0.000 0.54027 0.00600
4998-55722-0734 171832.01+323345.05 025 18.306 0.023 18.230 0.014 18.625 0.016 18.932 0.017 19.230 0.060 0.035 023.0 055.9 032.8 DA        022210 00242 7.905 0.033   70   11 021 00369 00379 00205 0.580 0.015 022210 7.905    0  0.000 0.58040 0.01057
4998-55722-0806 172001.19+324716.58 016 19.324 0.031 19.184 0.016 19.509 0.026 19.627 0.026 19.510 0.081 0.037 022.5 056.2 032.5 DA        018838 00255 7.932 0.045   50   17 014 02090 00477 00256 0.586 0.022 018838 7.932    0  0.000 0.58550 0.01525
4998-55722-0868 172159.03+332641.41 017 19.542 0.033 19.029 0.016 19.076 0.014 19.106 0.015 19.171 0.048 0.030 030.6 057.1 032.3 DA        009282 00041 7.946 0.080  -73   11 014 00014 00207 00110 0.570 0.042 009226 7.676  -56 -0.270 0.45615 0.02395
4998-55722-0952 172347.50+330046.94 007 20.918 0.098 20.187 0.025 20.062 0.028 20.062 0.042 20.137 0.135 0.037 023.8 056.7 031.8 DA        006251 00144 7.150 0.409   23   22 006 01152 00262 00138 0.262 0.102 006250 7.110   -1 -0.040 0.25318 0.07087
4999-55721-0042 173233.48+325011.80 014 19.689 0.033 19.148 0.014 19.356 0.016 19.458 0.019 19.431 0.049 0.029 028.6 057.0 030.0 DA        012456 00141 7.642 0.060   42   15 012 01257 00391 00195 0.456 0.023 012537 7.624   81 -0.018 0.44930 0.01642
5000-55715-0134 171125.53+272405.13 036 16.849 0.015 17.182 0.019 17.685 0.012 18.005 0.013 18.397 0.030 0.040 016.5 049.4 032.9 DA        048064 00575 7.769 0.048  -12   18 033 00000 00507 00275 0.581 0.023 048064 7.769    0  0.000 0.58146 0.01135
5000-55715-0256 170843.56+274921.27 027 18.132 0.020 18.285 0.014 18.663 0.014 18.935 0.016 19.221 0.054 0.076 011.8 049.7 033.6 DA        031737 00140 7.930 0.034   -4   14 025 00000 00503 00278 0.613 0.022 031737 7.930    0  0.000 0.61295 0.01089
5000-55715-0690 170710.04+284503.42 014 19.769 0.018 19.755 0.018 19.755 0.018 19.990 0.025 20.164 0.090 0.074 011.0 050.7 034.2 DA        017948 00269 7.966 0.052    0    0 000 00000 00000 00000 0.000 0.000 017948 7.966    0  0.000 0.60048 0.01811
5000-55715-0780 170926.95+290821.83 033 17.750 0.023 17.600 0.016 17.899 0.016 18.144 0.018 18.340 0.031 0.050 011.2 051.3 033.8 DA        020741 00123 7.885 0.020   89    7 030 00000 00263 00146 0.568 0.013 020741 7.885    0  0.000 0.56778 0.00655
5001-55719-0403 171602.18+283852.23 015 19.346 0.025 19.094 0.017 19.425 0.018 19.685 0.027 20.125 0.098 0.037 012.7 051.2 032.3 DA        016720 00306 7.295 0.061   45   17 012 00558 00656 00350 0.359 0.015 016720 7.295    0  0.000 0.35942 0.01036
5001-55719-0612 171613.85+302050.57 006 21.016 0.065 20.509 0.025 20.339 0.025 20.371 0.037 20.494 0.127 0.037 029.6 053.2 032.7 DA        007648 00129 7.089 0.356   22   23 005 00027 00456 00246 0.258 0.080 007642 6.883   -6 -0.206 0.21838 0.04272
5002-55710-0106 173117.84+312302.04 024 19.044 0.019 19.121 0.028 19.121 0.028 19.387 0.022 19.598 0.061 0.042 009.4 055.3 029.9 DA        017355 00133 7.960 0.027    0    0 000 00000 00000 00000 0.000 0.000 017355 7.960    0  0.000 0.59607 0.00953
5002-55710-0383 172508.09+311037.25 009 20.726 0.053 20.029 0.019 19.782 0.019 19.821 0.033 19.730 0.068 0.037 042.1 054.7 031.1 DA        006379 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 006378 9.678   -1 -0.072 1.35730 0.70088
5002-55710-0422 172427.98+305550.16 027 18.442 0.016 18.815 0.013 18.815 0.013 19.106 0.018 19.385 0.058 0.036 010.9 054.4 031.1 DA        025506 00222 7.790 0.028    0    0 000 00000 00000 00000 0.000 0.000 025506 7.790    0  0.000 0.53653 0.00774
5002-55710-0517 172234.51+321238.60 035 17.957 0.019 17.697 0.016 17.850 0.012 17.427 0.019 16.825 0.017 0.038 031.7 055.7 031.9 DA+M      017360 00090 7.903 0.019    0    0 000 00000 00000 00000 0.000 0.000 017360 7.903    0  0.000 0.56818 0.00646
5002-55710-0601 172432.14+323415.09 017 18.756 0.023 19.030 0.016 19.280 0.016 19.527 0.023 19.769 0.102 0.030 018.9 056.2 031.5 DAH       024571 00620 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 024571 8.000    0  0.000 0.63195 0.30919
5002-55710-0763 172822.32+324521.17 023 18.163 0.018 18.838 0.016 18.838 0.016 19.173 0.017 19.418 0.051 0.029 011.2 056.7 030.8 DA        030834 00168 7.924 0.037    0    0 000 00000 00000 00000 0.000 0.000 030834 7.924    0  0.000 0.60843 0.01181
5002-55710-0819 172956.41+322856.91 021 19.020 0.027 18.841 0.016 19.184 0.014 19.485 0.020 19.772 0.077 0.026 013.1 056.4 030.4 DA        019129 00170 8.046 0.030   41   12 018 00648 00400 00202 0.644 0.016 019129 8.046    0  0.000 0.64429 0.01107
5002-55710-0947 173225.71+322229.88 018 19.513 0.030 18.964 0.013 18.754 0.012 18.730 0.014 18.641 0.036 0.039 033.3 056.5 029.9 DA        006811 00046 7.650 0.106   44    7 016 00136 00132 00066 0.435 0.046 006810 7.591   -1 -0.059 0.40792 0.03079
5003-55715-0280 172037.25+271914.87 025 18.580 0.017 18.396 0.012 18.645 0.011 18.836 0.014 19.073 0.036 0.035 020.8 050.0 031.0 DAB       032703 00181 8.615 0.035    0    0 000 00000 00000 00000 0.000 0.000 032703 8.615    0  0.000 0.99345 0.01223
5003-55715-0790 172108.46+290350.36 021 18.865 0.024 18.685 0.018 19.005 0.014 19.270 0.016 19.603 0.074 0.034 023.4 052.0 031.3 DA        017661 00167 8.404 0.032   66   14 018 00104 00266 00138 0.853 0.020 017661 8.404    0  0.000 0.85257 0.01403
5004-55711-0536 172557.70+271148.08 006 21.319 0.081 20.799 0.024 20.723 0.035 20.750 0.044 20.472 0.144 0.033 000.0 050.3 029.8 DA        007303 00141 8.166 0.277  -52   27 005 00509 00256 00127 0.690 0.165 007301 8.078   -2 -0.088 0.63774 0.10825
5005-55751-0062 163510.37+280133.89 056 16.955 0.021 16.783 0.020 17.145 0.017 17.375 0.019 17.730 0.021 0.049 063.5 047.7 040.9 DA        018939 00060 7.976 0.011   -2    4 050 00558 00163 00107 0.608 0.005 018939 7.976    0  0.000 0.60794 0.00388
5005-55751-0170 163139.54+271633.20 007 20.982 0.064 20.520 0.024 20.341 0.024 20.315 0.033 20.193 0.089 0.039 013.1 046.5 041.5 DA        006848 00129 7.699 0.318    4   22 006 00320 00259 00171 0.456 0.134 006847 7.639   -1 -0.060 0.42994 0.08991
5005-55751-0204 163120.39+271336.16 005 21.270 0.024 20.410 0.025 20.410 0.025 20.322 0.037 20.339 0.103 0.035 034.7 046.4 041.5 DA:       006544 00196 8.309 0.331    0    0 000 00000 00000 00000 0.000 0.000 006543 8.290   -1 -0.019 0.76987 0.14386
5005-55751-0254 163036.81+272451.56 036 18.217 0.021 17.929 0.014 18.044 0.012 18.204 0.016 18.385 0.026 0.031 020.5 046.6 041.7 DAH       011896 00202 8.870 0.173    0    0 000 00000 00000 00000 0.000 0.000 011810 8.701  -86 -0.169 1.01942 0.06471
5005-55751-0449 162618.67+272524.33 021 18.431 0.019 18.345 0.013 18.660 0.013 18.985 0.020 19.205 0.041 0.051 018.3 046.3 042.6 DA        019987 00260 7.847 0.041   -7   13 018 00500 00361 00244 0.548 0.018 019987 7.847    0  0.000 0.54761 0.01288
5005-55751-0452 162532.86+273356.17 048 16.919 0.017 16.902 0.015 17.283 0.011 17.577 0.013 17.844 0.021 0.057 056.5 046.5 042.8 DA        022235 00120 7.977 0.017   58    5 042 00626 00195 00132 0.616 0.008 022235 7.977    0  0.000 0.61550 0.00573
5005-55751-0522 162521.68+285349.27 004 21.066 0.024 20.579 0.029 20.579 0.029 20.636 0.045 20.474 0.187 0.029 061.4 048.2 043.2 DA        009056 00339 7.700 0.220    0    0 000 00000 00000 00000 0.000 0.000 009009 7.429  -47 -0.271 0.35953 0.05219
5005-55751-0720 162939.55+290859.42 014 19.010 0.025 19.081 0.020 19.511 0.026 19.755 0.029 20.132 0.121 0.019 012.1 048.8 042.3 DA        024128 00453 8.075 0.057   -6   22 012 00415 00542 00365 0.669 0.030 024128 8.075    0  0.000 0.66937 0.02088
5005-55751-0800 163116.62+291020.14 008 20.538 0.056 19.987 0.020 19.826 0.024 19.757 0.028 19.725 0.073 0.026 031.8 048.9 041.9 DA        006864 00100 7.361 0.270    0   16 007 00188 00252 00168 0.327 0.086 006862 7.271   -2 -0.090 0.29835 0.05408
5007-55710-0052 162608.98+282030.65 007 21.201 0.072 20.727 0.027 20.647 0.031 20.644 0.040 20.452 0.100 0.040 014.8 047.5 042.9 DA        008093 00103 7.776 0.208   69   22 006 00004 00369 00251 0.495 0.091 008083 7.581  -10 -0.195 0.40999 0.05828
5007-55710-0684 161929.63+291538.48 020 18.716 0.014 18.993 0.014 18.993 0.014 19.280 0.018 19.448 0.050 0.031 003.0 048.4 044.5 DA        019519 00215 7.895 0.037    0    0 000 00000 00000 00000 0.000 0.000 019519 7.895    0  0.000 0.56969 0.01220
5008-55744-0082 161544.58+264726.58 021 18.620 0.018 18.638 0.015 18.977 0.014 19.259 0.018 19.531 0.060 0.044 020.0 044.8 044.8 DA        022724 00291 7.357 0.040   41   11 018 00410 00664 00468 0.400 0.010 022724 7.357    0  0.000 0.40001 0.00739
5008-55744-0396 161030.32+274052.10 020 18.935 0.019 19.539 0.022 19.539 0.022 19.749 0.029 19.860 0.076 0.033 004.7 045.7 046.1 DA        032626 00254 7.497 0.053    0    0 000 00000 00000 00000 0.000 0.000 032626 7.497    0  0.000 0.48643 0.00990
5008-55744-0600 160905.16+285104.76 027 18.666 0.020 18.403 0.015 18.677 0.014 18.858 0.024 19.091 0.044 0.036 016.9 047.2 046.7 DA        017657 00123 7.823 0.024   99    9 023 01782 00342 00248 0.531 0.009 017657 7.823    0  0.000 0.53107 0.00618
5008-55744-0670 161033.23+290127.59 018 19.483 0.018 19.494 0.018 19.494 0.018 19.764 0.027 19.863 0.064 0.031 012.0 047.6 046.4 DA        016334 00176 7.808 0.037    0    0 000 00000 00000 00000 0.000 0.000 016334 7.808    0  0.000 0.52427 0.00646
5008-55744-0698 161110.77+281004.07 043 17.631 0.018 17.356 0.017 17.600 0.015 17.801 0.018 18.066 0.026 0.038 029.6 046.4 046.1 DA        017821 00074 7.821 0.014   37    5 039 02405 00215 00155 0.531 0.006 017821 7.821    0  0.000 0.53063 0.00412
5009-55707-0148 161055.11+292115.26 006 21.216 0.077 20.538 0.024 20.293 0.024 20.222 0.030 20.065 0.092 0.032 032.0 048.1 046.3 DA        006775 00145 8.213 0.278   73   30 005 00022 00185 00133 0.715 0.169 006774 8.177   -1 -0.036 0.69531 0.11852
5009-55707-0438 160430.50+294323.54 008 20.948 0.060 20.281 0.021 20.005 0.021 19.972 0.029 19.770 0.084 0.033 016.1 048.3 047.8 DA        006871 00106 8.239 0.202    9   20 007 00117 00165 00122 0.731 0.125 006870 8.195   -1 -0.044 0.70663 0.08725
5009-55707-0804 161006.44+302701.18 017 19.192 0.029 19.055 0.019 19.420 0.017 19.695 0.022 19.994 0.091 0.030 035.0 049.6 046.7 DA        019679 00232 7.905 0.040   22   15 015 00275 00495 00360 0.575 0.019 019679 7.905    0  0.000 0.57465 0.01325
5009-55707-0850 161054.45+302144.32 019 18.795 0.019 19.433 0.015 19.433 0.015 19.686 0.022 19.628 0.068 0.023 006.1 049.5 046.5 DA        029402 00192 8.004 0.041    0    0 000 00000 00000 00000 0.000 0.000 029402 8.004    0  0.000 0.64334 0.01404
5009-55707-0994 161505.25+295512.94 023 18.534 0.020 18.500 0.013 18.864 0.014 19.150 0.018 19.529 0.056 0.032 016.7 049.1 045.5 DA        021820 00209 8.173 0.032   51   12 020 00433 00343 00245 0.715 0.016 021820 8.173    0  0.000 0.71527 0.01118
5010-55748-0037 160246.46+303914.49 063 15.645 0.015 16.056 0.013 16.598 0.014 16.917 0.014 17.183 0.017 0.025 016.4 049.6 048.3 DA        061204 00666 7.608 0.033   24   12 060 00000 00404 00302 0.561 0.011 061204 7.608    0  0.000 0.56053 0.00563
5010-55748-0702 155605.26+320507.08 065 15.514 0.015 16.269 0.015 16.269 0.015 16.596 0.010 16.942 0.021 0.023 013.3 051.5 049.9 DA        031327 00052 8.341 0.013    0    0 000 00000 00000 00000 0.000 0.000 031327 8.341    0  0.000 0.83192 0.00549
5010-55748-0986 160256.31+304957.04 009 20.081 0.141 19.268 0.014 19.509 0.019 19.403 0.020 18.999 0.040 0.023 056.6 049.8 048.3 DA+M5     017054 00341 8.012 0.069    0    0 000 00000 00000 00000 0.000 0.000 017054 8.012    0  0.000 0.62219 0.02517
5011-55739-0058 155221.05+303846.31 014 19.221 0.028 19.168 0.016 19.518 0.018 19.824 0.027 19.953 0.085 0.024 016.9 049.1 050.5 DA        020061 00397 7.350 0.059   41   18 012 00250 00787 00607 0.388 0.014 020061 7.350    0  0.000 0.38781 0.00982
5011-55739-0764 154622.37+313433.59 014 19.269 0.026 19.331 0.017 19.700 0.019 20.055 0.031 20.427 0.146 0.028 072.9 050.4 051.9 DA        024824 00431 7.665 0.057  -68   19 012 01054 00824 00648 0.512 0.015 024824 7.665    0  0.000 0.51195 0.01121
5011-55739-0800 154736.69+320850.98 006 20.934 0.089 20.485 0.027 20.328 0.029 20.359 0.038 20.620 0.194 0.021 021.3 051.4 051.7 DA        007688 00125 8.224 0.225   21   24 006 00100 00229 00180 0.722 0.138 007684 8.094   -4 -0.130 0.64787 0.09279
5013-55723-0005 170646.41+275525.32 072 16.369 0.016 16.410 0.011 16.410 0.011 16.684 0.017 16.918 0.026 0.108 009.0 049.7 034.1 DA        015049 00043 8.262 0.008    0    0 000 00000 00000 00000 0.000 0.000 015049 8.262    0  0.000 0.76434 0.00448
5013-55723-0022 170546.60+274028.39 023 19.240 0.025 19.032 0.017 19.319 0.018 19.573 0.034 19.968 0.093 0.082 021.3 049.3 034.2 DA        017272 00151 7.769 0.030  -68   11 019 01159 00433 00243 0.522 0.005 017272 7.769    0  0.000 0.52200 0.00404
5013-55723-0078 170500.84+281016.87 017 19.981 0.039 19.719 0.022 19.850 0.022 19.782 0.027 19.477 0.066 0.119 023.5 049.9 034.5 DA        010415 00050 8.351 0.050  -58   13 015 00375 00235 00133 0.811 0.030 010306 8.083 -109 -0.268 0.64705 0.01995
5013-55723-0486 165400.27+275737.68 025 18.821 0.026 18.749 0.019 19.041 0.014 19.313 0.021 19.482 0.068 0.057 038.3 048.9 036.8 DA        019017 00188 7.940 0.033    6   11 020 00000 00382 00229 0.590 0.022 019017 7.940    0  0.000 0.58985 0.01119
5013-55723-0944 170445.60+291545.74 043 17.085 0.021 17.408 0.015 17.804 0.014 18.152 0.015 18.418 0.028 0.049 027.9 051.1 034.8 DA        042543 00335 7.953 0.035    5   14 039 00000 00432 00246 0.644 0.021 042543 7.953    0  0.000 0.64426 0.01066
5014-55717-0232 170955.09+263336.25 019 19.320 0.030 19.130 0.010 19.480 0.020 19.750 0.020 20.050 0.130 0.000 000.0 000.0 000.0 DA        009953 00040 8.131 0.053    0    0 000 00000 00000 00000 0.000 0.000 009859 7.862  -94 -0.269 0.52829 0.01392
5014-55717-0394 170600.97+260137.73 010 20.446 0.078 19.966 0.023 19.935 0.027 19.890 0.038 19.885 0.149 0.026 030.2 047.5 033.7 DAZ       008172 00071 7.948 0.144    0    0 000 00000 00000 00000 0.000 0.000 008161 7.750  -11 -0.198 0.48314 0.04157
5014-55717-0976 171401.32+264455.83 018 19.033 0.031 18.797 0.016 19.124 0.023 19.430 0.019 19.747 0.087 0.038 028.5 048.9 032.2 DA        017784 00196 7.854 0.037  -18   14 016 00192 00411 00219 0.545 0.017 017784 7.854    0  0.000 0.54526 0.01179
5016-55709-0280 172131.70+252330.85 030 18.775 0.023 18.592 0.011 18.845 0.012 19.105 0.014 19.419 0.047 0.048 026.2 048.0 030.2 DAB       017330 00307 8.384 0.239    0    0 000 00000 00000 00000 0.000 0.000 017330 8.384    0  0.000 0.84012 0.10230
5016-55709-0596 171711.53+262011.94 016 18.850 0.027 19.097 0.017 19.538 0.017 19.870 0.027 19.980 0.096 0.031 016.8 048.7 031.4 DAH       030336 01128 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 030336 8.000    0  0.000 0.64317 0.00152
5016-55709-0894 172415.08+254817.53 030 17.971 0.013 18.721 0.011 18.721 0.011 19.053 0.015 19.501 0.047 0.049 009.8 048.6 029.7 DA        037839 00267 7.790 0.040    0    0 000 00000 00000 00000 0.000 0.000 037839 7.790    0  0.000 0.56630 0.01089
5016-55709-0907 172433.15+264116.20 022 19.215 0.026 18.898 0.015 19.177 0.016 19.376 0.018 19.547 0.086 0.036 026.4 049.6 029.9 DA        017887 00170 7.925 0.033   75   12 018 02620 00407 00203 0.580 0.016 017887 7.925    0  0.000 0.57992 0.01114
5021-55863-0627 220213.71+202859.78 008 21.218 0.080 20.542 0.025 20.419 0.028 20.371 0.038 20.253 0.128 0.081 022.0 077.8 -27.2 DA        007826 00093 8.121 0.196  -26   19 007 00129 00255 00116 0.664 0.116 007820 7.972   -6 -0.149 0.57977 0.07044
5021-55863-0893 220751.84+201440.70 016 19.124 0.018 19.316 0.017 19.316 0.017 19.502 0.026 19.751 0.087 0.060 008.5 078.7 -28.3 DA        020924 00184 7.751 0.030    0    0 000 00000 00000 00000 0.000 0.000 020924 7.751    0  0.000 0.52262 0.00136
5022-55827-0666 215345.54+211205.67 007 20.973 0.062 20.337 0.018 20.085 0.023 19.983 0.031 19.984 0.092 0.076 052.4 076.7 -25.3 DA        006219 00139 7.326 0.328   16   22 006 00370 00239 00102 0.312 0.100 006218 7.302   -1 -0.024 0.30376 0.07022
5023-55858-0468 221233.41+191652.76 014 20.029 0.057 19.420 0.020 19.226 0.019 19.143 0.022 19.115 0.069 0.045 052.1 078.9 -29.7 DA        006679 00065 7.987 0.129   29   11 013 00150 00129 00064 0.585 0.068 006678 7.954   -1 -0.033 0.56676 0.04450
5023-55858-0906 221943.04+205022.71 021 19.295 0.032 19.033 0.022 19.316 0.020 19.542 0.025 19.925 0.107 0.042 017.1 081.6 -29.6 DA        017070 00147 8.104 0.030   48   13 018 00589 00367 00181 0.672 0.016 017070 8.104    0  0.000 0.67171 0.01153
5024-55854-0310 222541.55+190819.34 013 20.385 0.058 19.713 0.020 19.468 0.023 19.372 0.022 19.259 0.062 0.041 165.9 081.6 -31.8 DA        006175 00072 8.214 0.146  -26   18 012 00353 00107 00056 0.714 0.090 006174 8.209   -1 -0.005 0.71200 0.06394
5027-56218-0036 225916.64+184717.45 009 20.831 0.033 20.138 0.039 20.138 0.039 20.202 0.040 20.115 0.142 0.074 019.9 089.2 -36.6 DA        010703 00104 7.842 0.105    0    0 000 00000 00000 00000 0.000 0.000 010580 7.625 -123 -0.217 0.44084 0.03007
5027-56218-0808 225412.46+191248.15 011 20.507 0.130 19.918 0.039 19.819 0.030 19.905 0.054 19.785 0.145 0.056 042.7 088.3 -35.6 DA        007645 00071 8.074 0.109    0    0 000 00000 00000 00000 0.000 0.000 007641 7.944   -4 -0.130 0.56421 0.03673
5027-56218-0826 225455.92+195321.21 007 20.982 0.065 20.485 0.025 20.342 0.025 20.337 0.037 20.198 0.110 0.048 008.0 088.9 -35.2 DA        007906 00111 7.822 0.209   -5   21 006 00057 00305 00176 0.518 0.094 007899 7.651   -7 -0.171 0.44024 0.05851
5027-56218-0873 225602.30+194450.80 013 20.326 0.093 19.727 0.026 19.735 0.032 19.781 0.043 19.652 0.107 0.054 052.3 089.1 -35.4 DA        010178 00060 8.247 0.070  -21   15 011 00909 00256 00148 0.743 0.044 010076 7.976 -102 -0.271 0.58748 0.02652
5027-56218-0876 225525.53+194904.58 007 21.133 0.140 20.406 0.031 20.255 0.036 20.177 0.045 20.319 0.190 0.056 027.5 089.0 -35.3 DA        006993 00123 8.641 0.202   39   26 007 00066 00137 00079 0.985 0.113 006991 8.587   -2 -0.054 0.95616 0.08255
5028-55836-0630 220140.41+191423.25 007 20.859 0.103 20.118 0.027 19.862 0.024 19.781 0.029 19.710 0.114 0.069 000.0 076.7 -28.0 DA:       006654 00123 7.653 0.272   47   20 006 00022 00207 00097 0.436 0.109 006653 7.610   -1 -0.043 0.41540 0.07380
5028-55836-0926 220739.80+180929.70 018 19.695 0.045 19.163 0.027 18.996 0.019 18.934 0.021 18.931 0.056 0.048 064.2 077.1 -29.8 DA        006949 00045 7.756 0.092   19    7 017 00101 00142 00070 0.481 0.040 006947 7.688   -2 -0.068 0.45178 0.02864
5029-55750-0530 220739.80+180929.70 014 19.695 0.045 19.163 0.027 18.996 0.019 18.934 0.021 18.931 0.056 0.048 064.2 077.1 -29.8 DA:       006761 00058 7.502 0.137    8   10 012 00289 00157 00078 0.373 0.050 006760 7.438   -1 -0.064 0.35085 0.03293
5029-55750-0890 221425.88+181134.24 006 20.954 0.098 20.466 0.028 20.310 0.036 20.177 0.048 20.229 0.163 0.037 058.2 078.5 -30.8 DA        007160 00140 8.720 0.218    8   30 006 00003 00137 00070 1.022 0.116 007158 8.648   -2 -0.072 0.99354 0.08680
5030-55830-0102 222437.90+172910.27 012 20.103 0.058 19.645 0.019 19.519 0.019 19.484 0.024 19.473 0.086 0.053 046.0 080.2 -32.9 DA        007455 00063 7.684 0.134   22   10 011 00003 00208 00113 0.452 0.059 007452 7.554   -3 -0.130 0.39590 0.03731
5030-55830-0293 222115.95+164443.44 007 21.156 0.114 20.635 0.030 20.506 0.033 20.452 0.042 20.453 0.146 0.046 000.0 078.9 -33.0 DA:       007167 00126 8.274 0.197    0    0 000 00000 00000 00000 0.000 0.000 007165 8.202   -2 -0.072 0.71037 0.08525
5031-56209-0114 223338.03+171021.58 008 20.785 0.080 20.250 0.028 20.033 0.026 20.029 0.036 19.759 0.105 0.054 006.6 081.9 -34.5 DA:       006956 00105 8.088 0.193  -22   18 008 00024 00186 00105 0.643 0.113 006954 8.033   -2 -0.055 0.61130 0.07112
5034-56190-0027 230258.69+164303.78 009 20.574 0.068 20.062 0.029 19.853 0.027 19.793 0.026 19.773 0.080 0.070 022.5 088.8 -38.9 DA:       005145 00137 7.454 0.344   30   72 008 01784 00134 00084 0.344 0.120 005144 7.455   -1  0.001 0.34402 0.08659
5034-56190-0964 230315.37+173641.90 014 19.853 0.053 19.373 0.024 19.205 0.016 19.191 0.022 19.182 0.049 0.079 032.9 089.5 -38.1 DA        007105 00058 7.680 0.130   20   10 013 00156 00167 00103 0.449 0.057 007103 7.590   -2 -0.090 0.40905 0.03710
5036-55751-0213 221837.12+153310.20 019 19.605 0.037 19.092 0.018 18.921 0.016 18.881 0.019 18.853 0.046 0.044 035.1 077.3 -33.5 DA        006968 00045 7.994 0.089    6    7 017 00158 00120 00066 0.589 0.049 006966 7.935   -2 -0.059 0.55708 0.03007
5036-55751-0388 221400.46+145933.29 006 21.129 0.094 20.612 0.028 20.333 0.027 20.269 0.034 20.097 0.117 0.054 044.4 075.9 -33.1 DA        006296 00164 8.071 0.305  -58   33 005 00325 00182 00099 0.631 0.168 006295 8.062   -1 -0.009 0.62570 0.11947
5036-55751-0892 221928.68+161200.13 013 20.134 0.057 19.584 0.020 19.768 0.024 19.863 0.033 20.207 0.148 0.042 016.8 078.0 -33.1 DA        011299 00108 8.028 0.071   37   18 011 00392 00339 00185 0.619 0.039 011231 7.884  -68 -0.144 0.54258 0.02093
5037-55823-0168 222644.65+141823.51 025 18.337 0.018 19.078 0.015 19.078 0.015 19.350 0.019 19.635 0.067 0.059 009.9 078.2 -35.7 DA        042240 00595 7.680 0.055    0    0 000 00000 00000 00000 0.000 0.000 042240 7.680    0  0.000 0.53589 0.01063
5037-55823-0170 222724.16+141628.97 030 18.167 0.021 18.284 0.014 18.651 0.012 18.966 0.016 19.213 0.054 0.060 029.7 078.3 -35.8 DA        027469 00165 7.857 0.026    0    9 027 01015 00464 00271 0.571 0.011 027469 7.857    0  0.000 0.57095 0.00795
5037-55823-0248 222537.60+142620.02 024 19.239 0.034 18.852 0.024 18.994 0.014 19.122 0.019 19.305 0.061 0.049 050.4 078.0 -35.4 DA        011526 00060 8.023 0.033   68    9 021 00065 00247 00143 0.616 0.018 011487 7.903  -39 -0.120 0.55285 0.01189
5037-55823-0849 222657.16+154644.86 009 20.752 0.073 20.174 0.023 19.987 0.022 20.053 0.032 20.084 0.123 0.047 020.7 079.4 -34.6 DA        007733 00096 8.142 0.184  -59   18 007 00095 00210 00119 0.676 0.110 007728 8.004   -5 -0.138 0.59702 0.06714
5038-56235-0764 223459.72+155339.89 010 20.623 0.053 20.129 0.022 20.157 0.022 20.102 0.035 19.543 0.073 0.063 013.6 081.3 -35.7 DA        010306 00081 8.554 0.082  126   22 009 01901 00244 00142 0.938 0.049 010196 8.283 -110 -0.271 0.77163 0.03734
5039-56220-0020 224916.54+144545.03 029 18.044 0.024 18.097 0.014 18.470 0.018 18.729 0.021 19.015 0.052 0.055 033.8 083.9 -38.7 DA        023717 00190 7.922 0.026   -8    9 026 00213 00355 00222 0.592 0.012 023717 7.922    0  0.000 0.59186 0.00846
5039-56220-0696 224247.06+154321.18 025 18.949 0.029 18.691 0.021 18.931 0.019 19.233 0.027 19.422 0.077 0.082 010.6 083.0 -37.0 DA        016419 00109 8.001 0.023   81    9 022 00828 00310 00186 0.615 0.012 016419 8.001    0  0.000 0.61517 0.00831
5040-56243-0256 225300.48+142310.37 029 18.360 0.020 18.042 0.021 18.338 0.012 18.579 0.012 18.762 0.046 0.050 016.8 084.6 -39.5 DA        015815 00096 8.095 0.021   47    8 025 00251 00223 00142 0.665 0.011 015815 8.095    0  0.000 0.66459 0.00804
5040-56243-0296 225203.76+141854.23 010 20.237 0.046 19.794 0.080 19.954 0.380 19.703 0.677 19.164 0.512 0.051 023.8 084.3 -39.4 DA+M      014574 00386 7.926 0.071    0    0 000 00000 00000 00000 0.000 0.000 014574 7.926    0  0.000 0.57273 0.02474
5040-56243-0338 225211.48+143610.06 030 18.370 0.031 18.169 0.022 18.511 0.026 18.744 0.021 18.913 0.039 0.047 053.2 084.5 -39.2 DA        017192 00105 7.970 0.022  -30    8 026 00131 00274 00173 0.601 0.011 017192 7.970    0  0.000 0.60081 0.00783
5040-56243-0482 224741.48+145637.92 036 17.323 0.021 17.403 0.024 17.665 0.020 18.000 0.023 18.142 0.031 0.080 079.3 083.7 -38.3 DAH       023956 00551 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 023956 8.000    0  0.000 0.63064 0.30974
5040-56243-0754 225236.79+160128.68 006 21.139 0.085 20.686 0.027 20.412 0.028 20.339 0.035 20.211 0.119 0.069 068.2 085.7 -38.1 DA        007106 00163 9.048 0.215  -44   40 005 00066 00108 00067 1.184 0.087 007104 8.971   -2 -0.077 1.15053 0.06796
5041-55749-0158 221455.54+134556.21 042 17.787 0.018 17.393 0.015 17.521 0.017 17.665 0.017 17.841 0.026 0.056 050.0 075.1 -34.2 DA        011072 00028 8.506 0.016   17    4 038 00142 00088 00049 0.909 0.010 010970 8.297 -102 -0.209 0.78013 0.00615
5042-55856-0020 222816.28+134714.38 021 18.935 0.024 19.214 0.020 19.640 0.020 19.962 0.031 20.257 0.123 0.059 025.8 078.1 -36.3 DA        035207 00318 7.681 0.057  -31   21 019 00867 01070 00633 0.524 0.008 035207 7.681    0  0.000 0.52433 0.00718
5042-55856-0048 222614.55+125454.17 020 19.289 0.024 19.443 0.016 19.818 0.019 20.173 0.028 20.296 0.104 0.070 016.5 076.9 -36.7 DA        028264 00209 7.934 0.040  -45   15 018 00464 00765 00457 0.608 0.018 028264 7.934    0  0.000 0.60771 0.01301
5042-55856-0256 222225.36+130127.12 008 21.499 0.114 20.925 0.029 20.677 0.032 20.685 0.047 20.484 0.175 0.072 048.3 076.1 -36.0 DA        006879 00128 8.561 0.205  -44   26 007 00033 00175 00102 0.940 0.119 006878 8.517   -1 -0.044 0.91195 0.08618
5042-55856-0404 221950.18+123116.09 024 18.991 0.026 19.260 0.021 19.639 0.017 19.921 0.030 20.101 0.120 0.082 014.8 075.2 -35.9 DA        032371 00204 7.908 0.041  -33   17 021 00819 00806 00473 0.604 0.018 032371 7.908    0  0.000 0.60419 0.01279
5042-55856-0580 221848.55+135548.73 038 18.476 0.026 18.226 0.014 18.494 0.017 18.753 0.022 19.006 0.043 0.063 016.3 076.1 -34.7 DA        016901 00079 8.221 0.016   81    6 034 00450 00230 00131 0.736 0.012 016901 8.221    0  0.000 0.73625 0.00822
5043-56187-0174 223233.39+122702.55 031 17.947 0.020 18.074 0.020 18.439 0.018 18.714 0.016 19.078 0.052 0.058 017.8 078.0 -38.0 DA        026977 00186 7.392 0.027  -32    7 028 00917 00580 00357 0.430 0.009 026977 7.392    0  0.000 0.42968 0.00637
5043-56187-0188 223203.63+123915.69 038 17.730 0.020 17.432 0.017 17.685 0.017 17.936 0.015 18.203 0.028 0.062 051.0 078.1 -37.8 DA        015125 00071 8.025 0.015    1    5 034 00000 00170 00104 0.625 0.008 015125 8.025    0  0.000 0.62503 0.00559
5043-56187-0222 223143.32+123012.49 028 17.946 0.020 18.288 0.021 18.705 0.013 19.017 0.018 19.292 0.062 0.068 015.6 077.9 -37.9 DA        054710 01330 7.574 0.094    0    0 000 00000 00000 00000 0.000 0.000 054710 7.574    0  0.013 0.00000 0.00000
5043-56187-0344 222903.72+122928.70 022 19.096 0.024 18.729 0.021 18.948 0.014 19.158 0.024 19.431 0.068 0.061 032.5 077.2 -37.4 DA        014042 00148 7.860 0.033   32   11 019 00000 00306 00186 0.538 0.015 014116 7.861   74  0.001 0.53903 0.01058
5043-56187-0705 223023.47+143841.26 022 19.005 0.024 18.667 0.015 18.900 0.012 19.144 0.018 19.363 0.064 0.059 088.8 079.3 -36.0 DA        014994 00184 8.303 0.028   64   12 019 00066 00238 00140 0.788 0.015 014994 8.303    0  0.000 0.78838 0.01082
5043-56187-0718 223026.13+141629.12 020 19.038 0.028 18.985 0.019 19.331 0.019 19.591 0.024 19.829 0.092 0.063 028.6 079.0 -36.3 DA        023545 00263 7.856 0.036   32   13 018 01769 00549 00325 0.561 0.016 023545 7.856    0  0.000 0.56079 0.01126
5044-56186-0196 224230.31+125001.58 048 16.844 0.015 16.522 0.019 16.760 0.013 16.992 0.015 17.210 0.023 0.039 080.1 080.7 -39.3 DA        013965 00089 8.079 0.011   45    4 045 00022 00101 00064 0.652 0.006 014040 8.079   75  0.000 0.65233 0.00431
5044-56186-0274 224131.93+131644.67 043 16.710 0.017 16.999 0.017 17.451 0.014 17.772 0.013 18.123 0.029 0.043 018.0 080.9 -38.8 DA        031882 00080 8.044 0.020   -3    8 041 00910 00278 00174 0.668 0.010 031882 8.044    0  0.000 0.66788 0.00685
5044-56186-0392 223753.70+125231.66 022 18.792 0.021 18.704 0.016 19.006 0.018 19.297 0.020 19.592 0.058 0.058 015.1 079.6 -38.5 DA        021983 00209 7.922 0.032   40   12 019 01563 00435 00270 0.588 0.015 021983 7.922    0  0.000 0.58788 0.01045
5044-56186-0538 223558.38+133140.52 027 18.675 0.020 18.319 0.016 18.536 0.015 18.778 0.016 19.021 0.047 0.061 031.9 079.7 -37.7 DA        013778 00190 7.935 0.024   38    8 023 00391 00242 00148 0.575 0.012 013869 7.935   91  0.000 0.57547 0.00828
5044-56186-0606 223820.94+135833.13 015 18.892 0.021 19.447 0.022 19.447 0.022 19.766 0.025 19.795 0.099 0.056 006.6 080.6 -37.7 DA        028045 00221 7.890 0.043    0    0 000 00000 00000 00000 0.000 0.000 028045 7.890    0  0.000 0.58659 0.01343
5044-56186-0710 223939.92+143654.07 011 19.254 0.020 19.614 0.018 19.614 0.018 19.883 0.027 20.201 0.100 0.059 004.1 081.4 -37.4 DA        023960 00400 7.266 0.054    0    0 000 00000 00000 00000 0.000 0.000 023960 7.266    0  0.000 0.37960 0.00864
5044-56186-0724 224012.52+134557.72 006 20.897 0.064 20.426 0.022 20.296 0.023 20.250 0.030 20.107 0.096 0.047 035.5 080.9 -38.2 DA:       007278 00099 6.817 0.141   29   20 005 00051 00531 00328 0.205 0.023 007275 6.601   -3 -0.216 0.17818 0.00925
5044-56186-0796 224201.17+142449.14 015 19.694 0.037 19.387 0.020 19.586 0.017 19.776 0.029 19.873 0.091 0.046 030.0 081.9 -37.9 DA        012709 00154 7.910 0.057   -5   16 012 00023 00366 00225 0.560 0.028 012817 7.881  108 -0.029 0.54530 0.01800
5044-56186-0942 224449.28+142855.26 040 17.423 0.018 17.117 0.016 17.300 0.013 17.490 0.014 17.751 0.022 0.039 042.3 082.6 -38.3 DA        011272 00034 8.195 0.018   70    4 036 01521 00101 00062 0.713 0.008 011201 8.031  -71 -0.164 0.61999 0.00689
5045-56181-0500 224349.05+125653.10 021 18.611 0.023 18.353 0.013 18.647 0.016 18.976 0.029 19.196 0.051 0.035 024.9 081.2 -39.4 DA        015588 00160 7.916 0.034   90   12 018 00232 00287 00182 0.570 0.017 015588 7.916    0  0.000 0.57033 0.01174
5045-56181-0540 224442.56+133329.61 016 19.316 0.027 19.235 0.024 19.577 0.020 19.898 0.027 19.982 0.087 0.044 024.5 081.9 -39.0 DA        021185 00271 8.048 0.040  -13   16 014 00506 00506 00318 0.649 0.020 021185 8.048    0  0.000 0.64949 0.01440
5046-56243-0710 225651.34+135718.79 031 17.412 0.016 18.287 0.014 18.287 0.014 18.655 0.017 18.974 0.048 0.044 009.0 085.3 -40.4 DA        062299 01646 7.403 0.095    0    0 000 00000 00000 00000 0.000 0.000 062299 7.403    0  0.003 0.00000 0.00000
5047-55833-0560 221325.49+114514.55 050 16.185 0.017 16.437 0.017 16.851 0.012 17.186 0.011 17.470 0.022 0.053 011.3 073.1 -35.4 DA        030985 00070 7.802 0.016  -42    6 047 00728 00247 00143 0.555 0.007 030985 7.802    0  0.000 0.55472 0.00472
5048-56218-0518 222204.97+114032.32 006 21.209 0.089 20.603 0.026 20.437 0.029 20.378 0.042 20.621 0.176 0.072 035.4 074.9 -36.9 DA        008975 00143 7.748 0.249   28   28 005 01161 00397 00238 0.485 0.106 008933 7.478  -42 -0.270 0.37513 0.06259
5048-56218-0702 222650.26+130832.42 038 18.029 0.020 17.623 0.019 17.855 0.015 18.056 0.017 18.309 0.032 0.067 033.5 077.2 -36.6 DA        012890 00064 7.974 0.020   69    5 033 00000 00166 00099 0.593 0.010 013005 7.949  115 -0.025 0.58047 0.00705
5049-56103-0382 223422.29+111612.70 007 21.761 0.284 20.197 0.028 19.938 0.033 19.860 0.037 19.579 0.116 0.060 005.9 077.5 -39.2 DA:       007153 00094 6.896 0.267    0    0 000 00000 00000 00000 0.000 0.000 007150 6.703   -3 -0.193 0.18752 0.02434
5049-56103-0514 223104.97+115826.75 008 20.506 0.060 19.957 0.023 19.742 0.023 19.662 0.028 19.551 0.069 0.059 089.5 077.3 -38.2 DA        006710 00122 8.060 0.222   28   21 007 00066 00155 00096 0.626 0.121 006709 8.027   -1 -0.033 0.60720 0.08318
5050-56215-0412 224422.12+110740.91 005 21.191 0.030 20.336 0.039 20.336 0.039 20.273 0.048 20.089 0.157 0.042 000.0 079.8 -40.9 DA        006862 00200 8.604 0.301    0    0 000 00000 00000 00000 0.000 0.000 006861 8.562   -1 -0.042 0.94024 0.12458
5050-56215-0804 224733.78+115318.99 015 19.949 0.051 19.367 0.018 19.255 0.019 19.225 0.023 19.146 0.068 0.063 031.6 081.3 -40.8 DA        007280 00052 7.881 0.113   30    9 014 00076 00157 00103 0.530 0.051 007278 7.784   -2 -0.097 0.49567 0.03254
5053-56213-0834 223131.25+104209.06 008 20.911 0.089 20.383 0.030 20.241 0.030 20.186 0.036 20.102 0.116 0.082 026.9 076.3 -39.2 DA        006874 00103 7.734 0.239   66   19 007 00318 00236 00149 0.471 0.103 006872 7.673   -2 -0.061 0.44492 0.06844
5053-56213-0854 223203.70+100115.74 006 21.260 0.096 20.734 0.028 20.556 0.035 20.455 0.051 20.369 0.142 0.081 028.7 075.9 -39.8 DA        007019 00146 8.137 0.269   30   26 005 00070 00220 00141 0.671 0.158 007017 8.078   -2 -0.059 0.63703 0.10528
5054-56191-0728 224025.68+100521.20 016 20.105 0.060 19.501 0.018 19.310 0.018 19.243 0.023 19.241 0.092 0.070 046.2 078.0 -41.1 DA        007768 00044 7.788 0.100   44    8 014 00244 00190 00125 0.500 0.040 007762 7.631   -6 -0.157 0.43087 0.02977
5055-55889-0548 224542.03+102812.01 008 20.963 0.117 20.400 0.030 20.186 0.028 20.121 0.040 19.999 0.145 0.071 020.2 079.6 -41.6 DA        005816 00277 8.502 0.532  -14   73 007 01023 00107 00071 0.900 0.302 005815 8.502   -1 -0.000 0.90050 0.21414
5057-56209-0038 223131.42+072034.16 035 18.229 0.018 17.800 0.016 17.806 0.019 17.849 0.022 17.980 0.026 0.098 110.1 073.4 -41.7 DA        008874 00023 8.037 0.035  -38    4 032 00102 00101 00067 0.618 0.019 008842 7.771  -32 -0.266 0.49562 0.01183
5057-56209-0072 223053.55+071752.20 046 17.042 0.024 16.920 0.013 17.271 0.012 17.542 0.012 17.768 0.023 0.095 042.4 073.2 -41.6 DA        019559 00073 8.080 0.013   52    5 043 00217 00161 00106 0.664 0.007 019559 8.080    0  0.000 0.66351 0.00477
5057-56209-0258 222727.06+063528.39 014 19.693 0.033 19.563 0.026 19.728 0.022 19.898 0.031 20.076 0.111 0.104 015.4 071.7 -41.5 DA        009533 01000 9.750 0.500   70   10 014 00000 00000 00000 1.348 0.063 009423 9.482 -110 -0.268 1.31137 0.09706
5057-56209-0286 222618.51+071508.75 016 19.531 0.034 19.310 0.018 19.573 0.019 19.762 0.027 19.983 0.096 0.120 033.3 072.0 -40.9 DA        020996 00284 8.091 0.045   50   18 014 01695 00438 00287 0.672 0.024 020996 8.091    0  0.000 0.67192 0.01696
5057-56209-0428 222415.57+072936.50 034 18.266 0.020 17.844 0.012 17.801 0.013 17.866 0.014 17.983 0.024 0.116 069.0 071.8 -40.3 DA        008885 00017 8.245 0.021   40    4 032 00144 00089 00057 0.740 0.016 008854 7.979  -31 -0.266 0.58618 0.00794
5058-56208-0078 224013.44+074442.73 020 19.016 0.028 19.005 0.019 19.311 0.018 19.571 0.022 19.813 0.077 0.081 016.4 075.9 -42.8 DA        025706 00306 7.854 0.038   46   13 018 00000 00580 00394 0.565 0.023 025706 7.854    0  0.000 0.56526 0.01164
5058-56208-0234 223640.70+073636.56 007 21.446 0.105 20.772 0.026 20.693 0.031 20.710 0.043 20.580 0.147 0.124 033.2 074.9 -42.3 DA        010686 00135 8.180 0.142  -98   33 006 01246 00400 00269 0.705 0.085 010577 7.939 -109 -0.241 0.56959 0.04675
5058-56208-0500 223044.70+074131.31 028 18.347 0.020 18.168 0.015 18.371 0.015 18.561 0.015 18.789 0.035 0.096 037.6 073.5 -41.3 DA        022449 00194 7.556 0.026   27    8 025 00000 00406 00268 0.464 0.010 022449 7.556    0  0.000 0.46417 0.00515
5058-56208-0520 223024.71+074437.84 020 18.876 0.023 18.924 0.017 19.226 0.019 19.558 0.028 19.466 0.067 0.096 024.8 073.5 -41.2 DA        027431 00269 7.744 0.043   32   14 018 02463 00633 00417 0.525 0.008 027431 7.744    0  0.000 0.52468 0.00736
5058-56208-0556 223141.56+083118.65 007 21.471 0.147 20.749 0.033 20.637 0.036 20.460 0.042 19.910 0.100 0.111 025.0 074.5 -40.8 DA+M      015985 00476 7.855 0.103    0    0 000 00000 00000 00000 0.000 0.000 015985 7.855    0  0.000 0.54108 0.02776
5058-56208-0630 223400.39+090350.19 009 21.186 0.126 20.418 0.028 20.193 0.027 20.062 0.033 20.019 0.115 0.100 062.1 075.5 -40.8 DA        006165 00113 7.839 0.231   21   21 008 00361 00181 00118 0.519 0.109 006164 7.832   -1 -0.007 0.51527 0.07644
5058-56208-0994 224143.21+080147.41 017 19.662 0.036 18.719 0.016 18.310 0.012 18.111 0.016 18.091 0.025 0.075 064.2 076.5 -42.9 DA        005094 00071 6.934 0.200   58   15 017 00824 00102 00069 0.205 0.033 005093 6.935   -1  0.001 0.20512 0.02403
5059-56190-0057 224957.29+070810.36 013 19.588 0.018 19.680 0.022 19.680 0.022 19.904 0.028 20.114 0.094 0.069 008.5 077.9 -44.9 DA        019345 00354 8.057 0.060    0    0 000 00000 00000 00000 0.000 0.000 019345 8.057    0  0.000 0.65063 0.02205
5059-56190-0280 224420.28+073818.70 014 19.940 0.035 19.615 0.016 19.767 0.019 19.964 0.026 20.053 0.093 0.104 022.0 076.8 -43.6 DA        011017 00090 8.313 0.054   27   15 012 00689 00252 00174 0.789 0.033 010921 8.108  -96 -0.205 0.66278 0.02181
5060-56181-0012 225645.17+065622.59 013 20.044 0.044 19.541 0.031 19.492 0.019 19.510 0.023 19.477 0.061 0.064 013.2 079.6 -46.1 DA        008208 00057 8.076 0.100   -5   12 011 00104 00186 00134 0.639 0.057 008197 7.878  -11 -0.198 0.53147 0.03142
5060-56181-0738 225236.17+080231.63 011 19.760 0.045 19.469 0.020 19.699 0.019 19.951 0.029 20.256 0.141 0.079 015.9 079.4 -44.6 DA        017533 00370 7.434 0.072   30   22 009 00717 00674 00473 0.401 0.021 017533 7.434    0  0.000 0.40092 0.01503
5061-55806-0053 220227.98+150256.49 006 20.909 0.078 20.468 0.026 20.389 0.030 20.380 0.046 20.324 0.130 0.045 017.2 073.6 -31.2 DA        007954 00123 7.887 0.230  -23   24 005 00118 00302 00156 0.535 0.109 007947 7.713   -7 -0.174 0.46611 0.06770
5062-55803-0018 220916.56+135128.21 007 21.166 0.112 20.566 0.100 20.289 0.245 20.252 0.508 20.170 1.334 0.055 051.3 074.0 -33.2 DA        006161 00141 6.959 0.384  -40   21 006 00498 00338 00185 0.222 0.069 006160 6.907   -1 -0.052 0.21228 0.04633
5062-55803-0054 220734.44+131449.95 019 19.561 0.028 19.181 0.020 18.967 0.016 19.271 0.017 19.487 0.050 0.060 020.3 073.1 -33.3 DA        009598 00038 8.777 0.046   62   11 016 00028 00118 00064 1.055 0.025 009526 8.514  -72 -0.263 0.91286 0.02021
5062-55803-0384 220032.54+133930.02 021 19.418 0.033 19.088 0.021 19.327 0.017 19.546 0.024 19.930 0.102 0.063 030.3 072.0 -31.8 DA        015119 00141 8.035 0.030   19   12 018 00255 00345 00182 0.630 0.016 015119 8.035    0  0.000 0.63047 0.01115
5062-55803-0385 220002.66+134006.31 013 20.138 0.052 19.482 0.030 19.370 0.065 19.477 0.285 19.809 0.483 0.063 056.9 071.9 -31.8 DA        007446 00064 8.013 0.123   19   11 012 00015 00161 00085 0.601 0.068 007443 7.903   -3 -0.110 0.54167 0.04087
5062-55803-0482 215805.54+132445.29 011 19.057 0.015 19.386 0.020 19.386 0.020 19.717 0.024 20.155 0.161 0.078 002.0 071.3 -31.6 DA        023497 00511 7.770 0.066    0    0 000 00000 00000 00000 0.000 0.000 023497 7.770    0  0.000 0.52473 0.01280
5063-55831-0302 215839.65+113232.87 035 18.053 0.026 17.857 0.015 18.203 0.011 18.474 0.021 18.763 0.033 0.067 052.5 069.8 -33.0 DA        017694 00080 8.015 0.016   54    6 032 00581 00240 00130 0.625 0.008 017694 8.015    0  0.000 0.62512 0.00582
5063-55831-0535 215630.45+123653.99 014 19.316 0.030 19.531 0.018 19.928 0.022 20.210 0.037 20.583 0.213 0.075 015.8 070.3 -31.9 DA        030889 00273 7.778 0.059   46   25 012 00268 00976 00515 0.545 0.022 030889 7.778    0  0.000 0.54452 0.01591
5063-55831-0672 215819.58+124235.14 016 19.422 0.019 19.736 0.020 19.736 0.020 19.963 0.030 20.597 0.216 0.078 005.4 070.8 -32.1 DA        022865 00325 7.980 0.047    0    0 000 00000 00000 00000 0.000 0.000 022865 7.980    0  0.000 0.61829 0.01603
5064-55864-0122 221141.85+113602.76 020 19.550 0.027 19.309 0.022 19.338 0.020 19.359 0.024 19.463 0.055 0.073 174.7 072.6 -35.2 DAH       010672 00500 9.946 1.000    0    0 000 00000 00000 00000 0.000 0.000 010301 9.721 -371 -0.225 1.36771 0.70462
5064-55864-0230 220913.23+113443.64 009 20.929 0.057 20.195 0.027 20.231 0.024 20.108 0.028 19.593 0.062 0.097 026.9 072.1 -34.8 DA        012464 00223 7.789 0.103   46   27 007 04496 00478 00272 0.519 0.038 012552 7.759   88 -0.030 0.50441 0.02605
5064-55864-0432 220451.62+113230.76 008 21.329 0.075 20.539 0.026 20.529 0.024 20.287 0.032 19.802 0.067 0.099 019.6 071.1 -34.1 DA+M7     016128 00467 7.707 0.100    0    0 000 00000 00000 00000 0.000 0.000 016128 7.707    0  0.000 0.49512 0.02303
5064-55864-0562 220438.87+122118.09 022 19.482 0.028 19.171 0.015 19.211 0.024 19.286 0.025 19.435 0.050 0.082 119.9 071.8 -33.5 DA        009924 00036 8.899 0.041   40   10 019 00202 00114 00063 1.118 0.020 009823 8.634 -101 -0.265 0.98706 0.01599
5064-55864-0868 221105.70+130857.80 031 18.565 0.020 18.465 0.018 18.776 0.015 19.021 0.017 19.312 0.072 0.066 019.1 073.8 -34.0 DA        019198 00127 7.993 0.023   50    8 027 00444 00329 00184 0.617 0.011 019198 7.993    0  0.000 0.61699 0.00809
5064-55864-0882 221043.80+122735.83 025 19.072 0.023 18.941 0.015 19.266 0.022 19.542 0.024 19.741 0.061 0.066 030.1 073.1 -34.4 DA        020186 00174 7.914 0.028   64   11 021 00054 00447 00253 0.580 0.013 020186 7.914    0  0.000 0.57998 0.00914
5065-55739-0586 220117.41+111106.79 029 18.672 0.016 18.658 0.018 18.658 0.018 18.901 0.021 19.111 0.043 0.055 011.2 070.1 -33.7 DA        015674 00124 7.976 0.027    0    0 000 00000 00000 00000 0.000 0.000 015674 7.976    0  0.000 0.60048 0.00971
5065-55739-0990 220917.13+102630.74 006 21.400 0.109 20.669 0.027 20.406 0.029 20.268 0.041 19.980 0.105 0.055 088.4 071.1 -35.6 DA        006124 00158 7.255 0.380   57   25 006 00210 00276 00161 0.288 0.107 006123 7.234   -1 -0.021 0.28215 0.07609
5066-55749-0404 221102.86+085846.72 006 21.237 0.077 20.807 0.031 20.697 0.036 20.635 0.043 20.486 0.111 0.074 000.0 070.2 -37.0 DA        007089 00131 7.505 0.324    4   23 005 00298 00338 00203 0.376 0.121 007087 7.402   -2 -0.103 0.34064 0.07716
5067-55751-0370 220211.93+070130.66 019 19.503 0.029 19.169 0.027 19.386 0.017 19.565 0.023 19.692 0.060 0.049 028.3 066.5 -36.7 DA        015023 00184 7.894 0.038  -16   13 016 00559 00387 00231 0.557 0.018 015023 7.894    0  0.000 0.55745 0.01298
5067-55751-0392 220149.35+074704.34 006 21.311 0.110 20.728 0.028 20.560 0.029 20.862 0.103 20.693 0.147 0.060 000.0 067.1 -36.1 DA        007797 00120 7.125 0.307  -22   23 005 00269 00497 00293 0.266 0.072 007789 6.912   -8 -0.213 0.22473 0.03889
5068-55749-0486 220716.07+071837.01 067 15.596 0.018 15.694 0.028 16.075 0.016 16.404 0.016 16.649 0.020 0.071 035.6 067.8 -37.4 DA        026055 00072 8.026 0.010   47    3 062 01179 00126 00076 0.648 0.005 026055 8.026    0  0.000 0.64783 0.00352
5069-56211-0108 222337.28+074438.12 020 18.563 0.023 18.761 0.020 19.166 0.018 19.489 0.023 19.784 0.092 0.097 034.0 071.9 -40.0 DA        034056 00302 7.938 0.050    6   21 018 00190 00655 00421 0.621 0.022 034056 7.938    0  0.000 0.62119 0.01573
5069-56211-0454 221617.65+072917.45 005 20.854 0.067 20.287 0.025 20.084 0.021 20.115 0.031 20.067 0.216 0.067 077.8 070.0 -38.9 DA        008211 00144 7.905 0.358 -270   32 005 00397 00274 00172 0.545 0.177 008199 7.701  -12 -0.204 0.46213 0.10653
5069-56211-0682 221832.89+081639.87 006 21.224 0.113 20.550 0.030 20.314 0.033 20.263 0.038 20.050 0.123 0.066 056.9 071.2 -38.8 DA        006870 00126 7.640 0.308   -5   22 006 00036 00263 00165 0.431 0.122 006868 7.574   -2 -0.066 0.40107 0.08225
5106-55833-0884 020252.57+183557.12 006 21.213 0.163 20.712 0.045 20.558 0.043 20.400 0.061 20.145 0.158 0.066 012.0 145.6 -41.1 DA        007536 00135 8.461 0.239   59   27 005 00247 00199 00131 0.878 0.146 007533 8.352   -3 -0.109 0.80741 0.10598
5107-55940-0306 013059.22+224916.12 007 21.149 0.077 20.600 0.026 20.530 0.027 20.536 0.038 20.788 0.201 0.064 017.8 134.7 -39.1 DA        010240 00112 8.211 0.136   23   30 006 01444 00371 00234 0.718 0.083 010135 7.940 -105 -0.271 0.56893 0.04482
5107-55940-0356 012959.98+231211.07 023 18.520 0.019 18.834 0.015 19.230 0.019 19.513 0.021 20.013 0.089 0.067 020.5 134.3 -38.8 DA        042890 00639 7.886 0.067   47   28 020 07907 00863 00540 0.616 0.027 042890 7.886    0  0.000 0.61616 0.01890
5107-55940-0474 012744.72+230734.84 009 20.694 0.060 20.077 0.023 19.782 0.023 19.745 0.026 19.596 0.075 0.064 054.4 133.7 -39.0 DA+M      006329 00112 7.789 0.221    0    0 000 00000 00000 00000 0.000 0.000 006328 7.774   -1 -0.015 0.48639 0.06972
5107-55940-0810 013250.66+234308.53 035 18.404 0.031 18.156 0.013 18.355 0.029 18.588 0.019 18.863 0.039 0.089 029.7 135.0 -38.2 DA        018069 00099 7.854 0.019   38    7 030 01013 00286 00177 0.546 0.009 018069 7.854    0  0.000 0.54599 0.00606
5107-55940-0811 013241.96+233746.00 017 19.580 0.029 19.427 0.015 19.541 0.016 19.689 0.022 19.837 0.080 0.088 025.8 135.0 -38.3 DAZ       008892 00047 9.072 0.053    0    0 000 00000 00000 00000 0.000 0.000 008860 8.806  -32 -0.266 1.07017 0.01960
5108-55888-0542 014202.04+224704.48 008 20.685 0.059 19.999 0.019 19.677 0.021 19.592 0.023 19.472 0.058 0.123 053.6 137.9 -38.6 DA        006628 00116 7.890 0.240    6   20 007 00132 00162 00101 0.533 0.116 006627 7.859   -1 -0.031 0.52325 0.08090
5108-55888-0644 014343.13+220732.35 010 20.584 0.100 19.819 0.028 19.671 0.023 19.683 0.033 19.791 0.112 0.085 026.8 138.6 -39.1 DA        008826 00076 8.623 0.113   68   18 009 00514 00153 00096 0.979 0.061 008799 8.361  -27 -0.262 0.81483 0.05134
5108-55888-0720 014512.13+222438.97 006 20.953 0.067 20.311 0.023 20.116 0.022 20.001 0.027 20.159 0.107 0.083 086.9 138.9 -38.8 DA        006072 00123 8.202 0.395   69   48 006 00693 00137 00086 0.708 0.229 006071 8.199   -1 -0.003 0.70696 0.16293
5108-55888-0763 014630.15+221815.40 006 20.992 0.070 20.346 0.024 20.269 0.024 20.254 0.034 20.173 0.109 0.079 018.3 139.3 -38.8 DA        008630 00117 8.421 0.166  -30   27 005 00087 00221 00138 0.853 0.105 008610 8.175  -20 -0.246 0.69807 0.07070
5109-55892-0091 014341.57+222201.56 022 19.272 0.024 18.828 0.017 19.019 0.014 19.203 0.020 19.423 0.063 0.093 040.0 138.5 -38.9 DA        015422 00145 8.038 0.031   35   12 019 00000 00296 00186 0.633 0.023 015422 8.038    0  0.000 0.63274 0.01155
5109-55892-0180 014202.04+224704.48 010 20.685 0.059 19.999 0.019 19.677 0.021 19.592 0.023 19.472 0.058 0.123 053.6 137.9 -38.6 DA        006540 00083 7.370 0.215    6   13 009 00044 00208 00130 0.328 0.069 006539 7.319   -1 -0.051 0.31187 0.04581
5109-55892-0360 013830.83+225445.43 031 18.740 0.023 18.321 0.018 18.300 0.017 18.333 0.016 18.463 0.028 0.108 037.5 136.9 -38.7 DA        008585 00022 8.186 0.037    8    5 028 00064 00108 00068 0.705 0.020 008565 7.944  -20 -0.242 0.56692 0.01394
5109-55892-0606 013748.87+240024.84 018 19.058 0.026 19.107 0.015 19.414 0.017 19.606 0.024 19.832 0.085 0.107 019.8 136.3 -37.7 DA        026462 00297 8.083 0.041   43   17 016 01822 00506 00309 0.678 0.021 026462 8.083    0  0.000 0.67789 0.01500
5111-55840-0160 015743.24+214959.80 010 20.792 0.061 20.158 0.022 20.052 0.025 20.018 0.029 19.888 0.086 0.078 025.3 142.7 -38.5 DA        007351 00070 7.565 0.176   40   12 009 00071 00266 00165 0.400 0.069 007348 7.437   -3 -0.128 0.35357 0.04308
5111-55840-0698 015429.17+222419.91 025 18.637 0.017 18.832 0.017 18.832 0.017 19.041 0.019 19.320 0.053 0.078 007.0 141.6 -38.2 DA        020438 00172 8.060 0.027    0    0 000 00000 00000 00000 0.000 0.000 020438 8.060    0  0.000 0.65447 0.00989
5111-55840-0873 015704.78+223507.70 008 20.830 0.079 20.401 0.026 20.317 0.031 20.192 0.037 20.276 0.113 0.091 023.4 142.2 -37.8 DA        008367 00084 7.875 0.173   24   18 007 00014 00298 00183 0.530 0.080 008351 7.652  -16 -0.223 0.44255 0.05235
5112-55895-0124 015315.14+222313.14 006 21.008 0.076 20.252 0.024 20.016 0.022 19.946 0.027 20.059 0.094 0.075 033.1 141.2 -38.3 DA        006087 00315 9.165 0.605 -284   99 005 00546 00061 00038 1.226 0.221 006086 9.156   -1 -0.009 1.22348 0.16493
5112-55895-0140 015359.11+225236.90 026 18.898 0.023 18.526 0.015 18.603 0.018 18.794 0.017 18.981 0.042 0.085 029.2 141.2 -37.8 DA        011292 00056 8.687 0.030   44    9 022 00397 00126 00077 1.008 0.014 011184 8.493 -108 -0.194 0.90109 0.01305
5112-55895-0241 015037.50+223259.54 026 18.301 0.018 18.511 0.014 18.872 0.022 19.162 0.020 19.377 0.059 0.078 020.3 140.4 -38.3 DA        036829 00319 7.416 0.044   83   16 024 06963 00950 00588 0.485 0.009 036829 7.416    0  0.000 0.48516 0.00608
5112-55895-0516 014523.66+234239.31 025 18.363 0.018 18.832 0.030 18.832 0.030 19.089 0.030 19.368 0.068 0.097 005.9 138.6 -37.5 DA        030562 00148 8.533 0.033    0    0 000 00000 00000 00000 0.000 0.000 030562 8.533    0  0.000 0.94429 0.01365
5112-55895-0578 014729.02+235141.10 033 17.979 0.016 17.840 0.019 18.118 0.013 18.393 0.023 18.566 0.031 0.087 041.9 139.1 -37.2 DA        018483 00104 7.945 0.020  -15    7 029 00119 00245 00148 0.591 0.010 018483 7.945    0  0.000 0.59112 0.00686
5112-55895-0726 015041.79+234723.06 036 18.191 0.019 17.838 0.013 18.077 0.013 18.320 0.014 18.574 0.029 0.104 066.3 140.0 -37.1 DA        015471 00076 8.016 0.016  -86    6 032 00376 00202 00122 0.621 0.008 015471 8.016    0  0.000 0.62096 0.00586
5112-55895-0796 015155.22+242148.51 027 18.845 0.026 18.431 0.022 18.429 0.025 18.419 0.018 18.669 0.044 0.116 041.4 140.1 -36.5 DA        009736 00026 8.200 0.035   20    6 024 00841 00135 00080 0.713 0.020 009657 7.935  -79 -0.265 0.56484 0.01303
5113-55924-0092 020708.82+213818.67 018 19.379 0.019 19.283 0.022 19.283 0.022 19.421 0.023 19.544 0.064 0.109 005.4 145.4 -37.9 DA        018769 00199 7.776 0.035    0    0 000 00000 00000 00000 0.000 0.000 018769 7.776    0  0.000 0.52318 0.00274
5113-55924-0633 020146.00+230232.80 025 18.637 0.021 18.620 0.020 18.903 0.015 19.178 0.020 19.405 0.067 0.083 022.3 143.3 -37.0 DA        021508 00176 8.576 0.027  100   12 022 00000 00249 00150 0.961 0.023 021508 8.576    0  0.000 0.96117 0.01132
5114-55883-0410 015953.21+225128.44 019 20.189 0.047 19.575 0.025 19.301 0.017 19.242 0.019 19.205 0.055 0.092 044.4 142.9 -37.3 DAZ       006454 00047 7.639 0.102    0    0 000 00000 00000 00000 0.000 0.000 006453 7.612   -1 -0.027 0.41515 0.03019
5114-55883-0518 015715.19+235514.04 031 18.732 0.025 18.530 0.015 18.789 0.015 19.002 0.015 19.153 0.046 0.094 027.6 141.7 -36.5 DA        019366 00117 8.002 0.020   45    8 027 00974 00322 00191 0.622 0.010 019366 8.002    0  0.000 0.62191 0.00708
5114-55883-0762 020317.45+240817.78 012 20.626 0.102 20.047 0.031 19.723 0.026 19.581 0.025 19.477 0.073 0.079 207.0 143.3 -35.9 DA        006649 00068 7.158 0.196   46   10 011 00047 00249 00146 0.266 0.048 006648 7.070   -1 -0.088 0.24774 0.02996
5115-55885-0590 012109.08+241528.95 027 19.060 0.018 18.440 0.020 18.169 0.015 18.111 0.016 18.136 0.023 0.065 054.5 131.5 -38.1 DA        006454 00033 7.214 0.087    6    4 024 00180 00118 00072 0.279 0.023 006453 7.158   -1 -0.056 0.26495 0.01442
5116-55857-0944 014015.66+224401.05 010 19.609 0.038 19.648 0.027 19.787 0.027 19.978 0.037 20.231 0.156 0.099 035.3 137.4 -38.8 DA        021623 00528 7.969 0.077  112   28 009 01167 00567 00355 0.610 0.037 021623 7.969    0  0.000 0.61036 0.02613
5117-55925-0370 014924.13+193257.69 007 20.679 0.109 20.337 0.034 20.186 0.036 20.134 0.050 20.580 0.246 0.063 015.1 141.2 -41.3 DA        006883 00123 8.205 0.219   44   23 006 00607 00176 00116 0.711 0.134 006882 8.160   -1 -0.045 0.68491 0.09304
5117-55925-0392 014839.54+185202.85 012 20.137 0.053 19.572 0.027 19.398 0.018 19.466 0.020 19.426 0.051 0.046 030.2 141.3 -42.0 DA        008423 00061 7.996 0.109   16   12 011 00474 00202 00135 0.594 0.060 008407 7.769  -16 -0.227 0.49297 0.03033
5117-55925-0648 014912.75+201451.22 006 21.036 0.140 20.463 0.040 20.244 0.040 20.218 0.046 20.206 0.163 0.081 033.8 140.9 -40.6 DA        009443 01000 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 009345 9.482  -98 -0.268 1.31136 0.68817
5118-55830-0705 015155.19+185611.08 010 20.646 0.087 20.081 0.034 19.974 0.024 19.957 0.031 20.048 0.087 0.052 025.5 142.2 -41.7 DA        007908 00072 7.626 0.156    5   13 009 00035 00287 00191 0.429 0.064 007900 7.443   -8 -0.183 0.35852 0.03768
5119-55836-0016 020339.38+152012.73 011 20.468 0.079 19.642 0.122 19.642 0.122 19.561 0.158 19.577 0.113 0.051 000.0 147.5 -44.1 DA        006337 00093 8.183 0.176    0    0 000 00000 00000 00000 0.000 0.000 006336 8.173   -1 -0.010 0.69160 0.07575
5119-55836-0044 020311.37+145010.90 010 20.513 0.058 20.082 0.025 19.993 0.024 19.988 0.030 19.934 0.103 0.045 036.6 147.6 -44.6 DA        007635 00084 8.201 0.155   27   15 009 00148 00192 00135 0.711 0.095 007631 8.076   -4 -0.125 0.63739 0.06182
5119-55836-0754 015912.75+165633.47 009 20.715 0.084 20.165 0.028 20.061 0.027 20.010 0.038 19.997 0.110 0.046 025.4 145.3 -43.0 DA        007346 00095 8.226 0.184   23   17 008 00071 00183 00125 0.723 0.113 007344 8.134   -2 -0.092 0.67048 0.07786
5124-55894-0700 010336.08+190301.39 006 21.327 0.145 20.555 0.040 20.416 0.035 20.350 0.038 20.344 0.124 0.034 005.9 126.9 -43.7 DA:       007548 00087 6.961 0.125   23   20 005 00226 00559 00386 0.233 0.023 007543 6.747   -5 -0.214 0.19694 0.01245
5125-55863-0184 011023.27+202204.95 058 17.256 0.012 17.233 0.020 17.569 0.012 17.857 0.019 18.153 0.023 0.030 033.1 128.9 -42.3 DA        020316 00064 7.962 0.010   -4    4 054 00023 00212 00143 0.604 0.005 020316 7.962    0  0.000 0.60383 0.00351
5125-55863-0650 010749.34+210745.24 023 19.852 0.041 19.226 0.027 19.300 0.022 19.276 0.024 19.243 0.050 0.038 088.7 128.0 -41.6 DAZ       008508 00030 7.997 0.055    0    0 000 00000 00000 00000 0.000 0.000 008489 7.760  -19 -0.237 0.48903 0.01818
5125-55863-0755 010937.26+213143.40 036 18.796 0.022 18.541 0.020 18.759 0.019 19.015 0.023 19.260 0.051 0.050 041.4 128.6 -41.1 DA        016975 00086 7.767 0.018   57    6 031 00873 00353 00232 0.522 0.003 016975 7.767    0  0.000 0.52172 0.00224
5125-55863-0808 011043.33+205314.72 049 17.824 0.016 17.655 0.019 17.991 0.018 18.239 0.020 18.507 0.028 0.048 017.3 129.0 -41.8 DA        018008 00070 7.930 0.014   -6    5 043 00069 00234 00156 0.583 0.007 018008 7.930    0  0.000 0.58261 0.00469
5125-55863-0965 011428.32+215310.80 044 17.573 0.014 17.812 0.017 18.240 0.014 18.575 0.015 18.901 0.041 0.034 016.1 130.0 -40.7 DA        029461 00078 8.593 0.017  108    9 039 00746 00245 00159 0.978 0.008 029461 8.593    0  0.000 0.97831 0.00683
5126-55923-0417 011148.06+220144.32 029 17.793 0.019 17.773 0.014 18.127 0.028 18.429 0.017 18.659 0.032 0.038 025.0 129.2 -40.6 DA        020596 00149 7.986 0.024   46    8 026 00491 00268 00174 0.616 0.012 020596 7.986    0  0.000 0.61646 0.00832
5126-55923-0444 011104.31+220429.76 032 17.896 0.019 17.521 0.014 17.551 0.028 17.612 0.016 17.713 0.023 0.044 036.0 128.9 -40.6 DA        008685 00022 8.573 0.035   83    5 029 00378 00059 00038 0.949 0.022 008663 8.322  -22 -0.251 0.79119 0.01424
5126-55923-0540 011058.23+231611.14 008 19.326 0.025 18.775 0.023 18.574 0.017 18.511 0.016 18.523 0.034 0.036 109.9 128.7 -39.4 DA        006781 00089 6.777 0.152   77   15 008 00130 00226 00143 0.196 0.020 006779 6.601   -2 -0.176 0.17912 0.01027
5128-55912-0487 012903.62+184846.17 007 20.871 0.135 20.359 0.034 20.132 0.036 20.022 0.050 19.962 0.144 0.054 127.2 135.2 -43.2 DA        006360 00132 7.636 0.324  114   23 006 00363 00213 00145 0.426 0.130 006359 7.616   -1 -0.020 0.41639 0.09057
5129-55864-0620 013053.02+173555.32 011 20.560 0.074 19.988 0.032 19.764 0.022 19.643 0.029 19.684 0.094 0.060 106.2 136.1 -44.3 DA        006551 00096 8.172 0.181   -8   18 009 00138 00139 00097 0.692 0.110 006550 8.151   -1 -0.021 0.67860 0.07728
5130-55835-0230 014122.61+153632.60 007 20.763 0.062 20.281 0.025 20.164 0.038 20.140 0.041 20.210 0.137 0.046 041.2 140.2 -45.6 DA        008834 00099 8.433 0.155  -32   24 006 00792 00224 00160 0.861 0.096 008806 8.170  -28 -0.263 0.69529 0.06613
5131-55835-0424 010416.00+144857.36 021 18.876 0.023 18.826 0.022 19.109 0.021 19.349 0.025 19.598 0.073 0.100 015.6 127.6 -47.9 DA        030305 00179 7.684 0.040   31   14 019 00000 00706 00524 0.523 0.002 030305 7.684    0  0.000 0.52303 0.00105
5131-55835-0438 010405.12+145906.44 024 18.969 0.021 18.461 0.018 18.716 0.014 18.925 0.018 19.190 0.058 0.097 071.1 127.5 -47.8 DAH:      012606 00091 8.049 0.032   36    9 021 00000 00218 00162 0.633 0.017 012704 7.998   98 -0.051 0.60562 0.01194
5131-55835-0462 010228.51+143708.82 016 19.719 0.029 19.357 0.020 19.256 0.017 19.297 0.023 19.388 0.062 0.066 082.4 126.9 -48.2 DA        008164 00047 8.265 0.085   42    9 014 00009 00147 00109 0.754 0.053 008154 8.076  -10 -0.189 0.63858 0.03437
5131-55835-0578 010311.34+151110.03 015 19.327 0.035 19.089 0.024 19.369 0.021 19.581 0.026 19.901 0.078 0.084 018.1 127.1 -47.6 DAH:      018288 00285 7.887 0.052   40   18 013 00108 00431 00318 0.562 0.024 018288 7.887    0  0.000 0.56245 0.01711
5131-55835-0854 010845.10+154032.74 027 18.615 0.025 18.206 0.014 18.224 0.016 18.316 0.019 18.453 0.027 0.118 062.6 129.0 -47.0 DA        009296 00024 8.152 0.038   23    6 024 00061 00120 00088 0.685 0.022 009243 7.883  -53 -0.269 0.53671 0.01171
5132-55858-0100 011213.08+160344.94 024 19.159 0.024 18.730 0.020 18.762 0.016 18.892 0.016 18.992 0.040 0.113 056.0 130.2 -46.5 DA        009568 00028 8.151 0.040  -42    7 021 00068 00158 00114 0.685 0.023 009498 7.886  -70 -0.265 0.53888 0.01276
5132-55858-0303 010852.74+165838.26 053 16.024 0.010 16.238 0.019 16.655 0.012 17.003 0.024 17.303 0.017 0.047 048.8 128.9 -45.7 DA        028016 00068 7.860 0.013   62    4 051 00324 00195 00140 0.573 0.005 028016 7.860    0  0.000 0.57340 0.00389
5132-55858-0668 010810.17+183120.46 032 18.097 0.018 18.063 0.025 18.403 0.015 18.661 0.016 18.895 0.041 0.056 060.8 128.5 -44.2 DA        022059 00178 7.866 0.024   64    8 027 00523 00338 00235 0.562 0.011 022059 7.866    0  0.000 0.56180 0.00774
5132-55858-0754 010927.97+180358.61 015 19.664 0.032 19.450 0.022 19.682 0.018 19.961 0.028 20.294 0.092 0.072 030.1 129.0 -44.6 DA        020006 00287 7.945 0.045   43   17 013 02294 00535 00375 0.595 0.021 020006 7.945    0  0.000 0.59461 0.01515
5132-55858-0796 010952.81+180000.21 024 18.749 0.022 18.669 0.018 18.845 0.017 19.006 0.018 19.170 0.038 0.083 041.0 129.1 -44.7 DA(He)    017734 00345 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017734 8.000    0  0.000 0.61743 0.32476
5133-55860-0104 011656.86+183614.76 007 20.890 0.062 20.363 0.035 20.264 0.026 20.251 0.031 20.222 0.095 0.043 052.8 131.3 -43.9 DA        007003 00106 7.833 0.232   79   19 007 00497 00240 00166 0.520 0.108 007001 7.764   -2 -0.069 0.48484 0.07235
5133-55860-0383 011147.59+183855.32 006 20.888 0.066 20.484 0.025 20.298 0.027 20.313 0.030 20.181 0.105 0.048 023.9 129.6 -44.0 DA        007615 00109 7.816 0.249   -4   21 006 00073 00282 00196 0.513 0.114 007611 7.677   -4 -0.139 0.45006 0.07127
5134-55868-0082 012056.21+200726.07 006 20.847 0.079 20.296 0.026 20.048 0.026 19.996 0.028 19.890 0.068 0.057 044.3 132.3 -42.2 DA:       006657 00156 7.770 0.300  -65   24 005 00059 00208 00140 0.486 0.134 006656 7.732   -1 -0.038 0.46878 0.09235
5135-55862-0886 012646.78+193454.56 007 20.814 0.094 20.250 0.025 20.073 0.026 20.006 0.033 20.105 0.096 0.045 048.7 134.3 -42.5 DAH:      006764 00111 7.683 0.267  112   20 007 00293 00227 00153 0.449 0.110 006763 7.631   -1 -0.052 0.42566 0.07384
5136-55836-0076 012847.67+171850.97 007 21.490 0.134 20.780 0.037 20.477 0.034 20.381 0.048 20.325 0.152 0.164 058.7 135.5 -44.6 DA        006549 00124 7.823 0.242  -35   21 006 00176 00219 00153 0.512 0.112 006548 7.796   -1 -0.027 0.49836 0.07802
5136-55836-0414 012252.08+160829.65 008 20.956 0.096 20.465 0.032 20.394 0.038 20.432 0.062 20.295 0.182 0.074 018.2 133.8 -46.1 DA        007964 00086 7.822 0.172   -5   17 008 00005 00297 00214 0.518 0.076 007956 7.644   -8 -0.178 0.43760 0.05153
5136-55836-0962 012938.43+183441.14 008 20.963 0.097 20.403 0.037 20.198 0.031 20.256 0.033 20.201 0.089 0.050 043.9 135.4 -43.4 DA        007372 00100 7.725 0.265   48   18 007 00102 00274 00188 0.469 0.113 007369 7.608   -3 -0.117 0.41830 0.07136
5137-55833-0082 013645.30+144339.46 019 19.135 0.029 19.041 0.014 19.310 0.020 19.602 0.028 19.871 0.099 0.041 028.5 139.0 -46.7 DA        019576 00221 7.832 0.037   46   14 016 00669 00496 00361 0.540 0.016 019576 7.832    0  0.000 0.53982 0.01115
5137-55833-0548 012918.37+161344.79 015 19.730 0.036 19.404 0.019 19.321 0.021 19.306 0.032 19.456 0.062 0.057 049.9 136.0 -45.7 DA        007937 00052 8.127 0.091   15    9 013 00221 00158 00113 0.668 0.052 007930 7.964   -7 -0.163 0.57585 0.03450
5138-55830-0116 011944.46+142917.69 012 20.217 0.046 19.670 0.019 19.472 0.017 19.435 0.022 19.646 0.076 0.038 022.6 133.2 -47.8 DA        006777 00077 8.146 0.145   37   14 011 00298 00133 00099 0.676 0.089 006776 8.109   -1 -0.037 0.65454 0.05982
5138-55830-0344 011504.92+150305.29 017 19.276 0.020 19.311 0.018 19.311 0.018 19.519 0.023 19.807 0.068 0.063 008.5 131.4 -47.4 DA        017254 00177 7.931 0.036    0    0 000 00000 00000 00000 0.000 0.000 017254 7.931    0  0.000 0.58135 0.01229
5138-55830-0669 011527.02+160445.15 049 17.570 0.013 17.253 0.020 17.488 0.014 17.727 0.019 17.975 0.027 0.128 102.7 131.3 -46.4 DA        014073 00088 7.966 0.013   34    4 042 00000 00146 00106 0.592 0.007 014143 7.967   70  0.001 0.59236 0.00464
5138-55830-0740 011557.32+152802.97 017 19.569 0.027 19.093 0.021 19.173 0.019 19.309 0.019 19.506 0.056 0.067 027.1 131.6 -47.0 DA        013587 00240 8.363 0.047   70   18 010 02177 00238 00174 0.822 0.029 013669 8.349   82 -0.014 0.81362 0.01999
5139-55866-0224 011718.46+171341.79 007 21.546 0.091 20.839 0.060 20.589 0.130 20.530 0.041 20.583 0.145 0.090 072.8 131.7 -45.2 DA        006228 00147 7.794 0.301   52   25 006 00339 00227 00161 0.496 0.138 006227 7.784   -1 -0.010 0.49070 0.09704
5139-55866-0268 011707.97+163745.46 031 19.271 0.026 18.940 0.023 19.087 0.015 19.239 0.018 19.306 0.048 0.105 029.3 131.8 -45.8 DA        010936 00035 8.530 0.027   46    7 026 00225 00164 00118 0.924 0.017 010825 8.305 -111 -0.225 0.78435 0.01078
5139-55866-0410 011423.34+160727.34 019 19.546 0.047 20.958 0.032 21.728 0.077 21.500 1.075 21.021 0.168 0.138 010.5 130.9 -46.4 DAH       095960 10000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 095960 8.000    0  0.000 0.74206 0.24396
5139-55866-0642 011431.54+174848.41 021 19.468 0.034 19.351 0.019 19.647 0.021 19.887 0.026 20.219 0.093 0.053 023.7 130.7 -44.7 DA        020026 00251 7.822 0.038   44   13 017 00922 00577 00406 0.537 0.014 020026 7.822    0  0.000 0.53656 0.01029
5140-55836-0280 012458.24+152152.72 018 18.666 0.019 18.862 0.021 19.258 0.023 19.565 0.027 19.876 0.091 0.042 025.7 134.8 -46.7 DA        028367 00225 7.798 0.042   91   16 016 00083 00675 00491 0.547 0.017 028367 7.798    0  0.000 0.54675 0.01212
5140-55836-0324 012424.26+140527.23 014 19.347 0.029 19.163 0.017 19.457 0.018 19.735 0.027 19.972 0.096 0.032 015.2 134.9 -48.0 DA        019556 00342 7.994 0.057   47   20 012 01994 00479 00356 0.618 0.028 019556 7.994    0  0.000 0.61825 0.02006
5140-55836-0472 012042.42+151322.48 023 18.470 0.017 18.467 0.020 18.769 0.012 19.006 0.018 19.228 0.049 0.060 050.6 133.3 -47.1 DA        025033 00283 8.092 0.034   43   13 020 00000 00381 00279 0.680 0.025 025033 8.092    0  0.000 0.68000 0.01253
5140-55836-0604 012259.58+154253.91 018 19.446 0.035 18.968 0.023 19.066 0.015 18.634 0.020 18.078 0.027 0.071 043.8 134.0 -46.5 DA+M      016873 00205 7.915 0.042    0    0 000 00000 00000 00000 0.000 0.000 016873 7.915    0  0.000 0.57283 0.01434
5140-55836-0814 012631.66+152931.99 014 19.509 0.019 19.507 0.019 19.507 0.019 19.765 0.028 19.975 0.098 0.038 012.6 135.3 -46.5 DA        017840 00254 8.038 0.048    0    0 000 00000 00000 00000 0.000 0.000 017840 8.038    0  0.000 0.63752 0.01764
5140-55836-0889 012809.29+154216.30 008 20.512 0.070 20.001 0.034 19.807 0.024 19.751 0.033 19.740 0.102 0.038 133.3 135.8 -46.3 DA        006833 00101 7.641 0.233   -8   17 007 00181 00212 00153 0.431 0.092 006832 7.579   -1 -0.062 0.40296 0.06570
5141-55746-0155 211509.15+010635.47 009 21.260 0.108 20.873 0.034 21.034 0.047 21.240 0.076 21.457 0.322 0.086 012.5 052.3 -30.9 DAH       014589 01169 8.140 0.637    0    0 000 00000 00000 00000 0.000 0.000 014589 8.140    0  0.000 0.68769 0.22925
5141-55746-0892 211521.63+013455.20 010 21.246 0.028 20.523 0.029 20.523 0.029 20.446 0.038 20.330 0.128 0.065 000.0 052.8 -30.7 DA        007330 00083 7.868 0.173    0    0 000 00000 00000 00000 0.000 0.000 007327 7.764   -3 -0.104 0.48625 0.05236
5143-55828-0680 212622.65+015957.11 008 21.149 0.097 20.473 0.046 20.313 0.044 20.257 0.040 20.299 0.139 0.048 000.0 055.0 -32.7 DA        006940 00109 7.601 0.244   23   17 007 00013 00278 00150 0.413 0.098 006938 7.524   -2 -0.077 0.38190 0.06551
5145-55835-0466 213854.82+005956.40 015 19.533 0.030 19.062 0.016 18.892 0.013 18.814 0.017 18.892 0.039 0.045 079.8 056.2 -35.9 DA        007090 00054 7.852 0.111  -47    9 013 00070 00132 00077 0.523 0.049 007088 7.774   -2 -0.078 0.48998 0.03170
5145-55835-0562 213905.87+015508.61 008 21.028 0.085 20.418 0.022 20.446 0.023 20.341 0.030 20.078 0.097 0.043 024.6 057.1 -35.4 DA+M5     015447 00404 7.535 0.092    0    0 000 00000 00000 00000 0.000 0.000 015447 7.535    0  0.000 0.42694 0.02264
5145-55835-0736 214217.92+013232.34 012 20.485 0.052 19.913 0.016 19.729 0.021 19.656 0.022 19.699 0.066 0.046 023.4 057.3 -36.2 DA        006809 00064 7.326 0.182   21   11 011 00152 00241 00142 0.316 0.055 006807 7.239   -2 -0.087 0.28841 0.03518
5148-56220-0020 085638.01+582303.03 006 20.782 0.097 20.385 0.033 20.131 0.026 20.093 0.036 20.050 0.089 0.037 096.4 158.2 039.1 DA        007064 00106 6.900 0.169   40   21 005 00039 00458 00289 0.218 0.028 007062 6.716   -2 -0.184 0.18911 0.01457
5148-56220-0106 085011.94+580644.01 011 20.362 0.053 19.814 0.025 19.605 0.020 19.630 0.031 19.623 0.080 0.038 054.5 158.7 038.3 DA        006821 00087 8.375 0.149   56   16 010 00280 00123 00076 0.821 0.097 006820 8.337   -1 -0.038 0.79721 0.06691
5148-56220-0184 084734.31+580848.16 011 20.529 0.057 20.056 0.022 19.931 0.025 19.938 0.036 20.011 0.127 0.056 015.7 158.8 038.0 DA        007263 00067 7.557 0.180   22   12 010 00356 00255 00157 0.396 0.070 007260 7.439   -3 -0.118 0.35382 0.04434
5148-56220-0348 084135.56+581348.32 067 15.895 0.021 16.721 0.021 16.721 0.021 17.089 0.014 17.425 0.025 0.076 004.5 158.8 037.2 DA        057838 00438 7.674 0.030    0    0 000 00000 00000 00000 0.000 0.000 057838 7.674    0  0.000 0.57234 0.00575
5150-56329-0618 085113.96+570223.97 023 18.816 0.021 18.468 0.019 18.753 0.019 18.954 0.020 19.161 0.044 0.044 023.7 160.1 038.6 DA        014731 00179 7.935 0.033   34   10 020 00132 00280 00175 0.577 0.016 014731 7.935    0  0.000 0.57745 0.01151
5151-56567-0368 082041.31+543707.37 021 18.978 0.025 18.958 0.023 19.330 0.016 19.596 0.024 19.904 0.109 0.042 023.6 163.5 034.6 DA        023875 00287 7.935 0.039   66   14 018 00000 00540 00306 0.598 0.026 023875 7.935    0  0.000 0.59846 0.01280
5152-56010-0062 083206.99+574200.16 006 21.280 0.115 20.761 0.027 20.568 0.037 20.485 0.051 20.457 0.173 0.084 063.6 159.6 036.0 DA(H      006363 00164 7.979 0.360   68   34 005 00586 00208 00122 1.068 0.022 006362 7.966   -1 -0.013 0.57231 0.13474
5152-56010-0428 081951.56+574611.64 006 21.126 0.087 20.734 0.031 20.660 0.042 20.569 0.050 20.530 0.174 0.054 026.7 159.7 034.4 DA        008091 00112 8.060 0.222  -25   23 006 00051 00306 00173 0.629 0.122 008082 7.876   -9 -0.184 0.53018 0.07453
5154-55864-0195 085133.97+542600.60 035 17.835 0.022 17.639 0.021 17.666 0.015 17.748 0.018 17.857 0.025 0.023 053.7 163.4 039.0 DA(He)    010288 00177 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 010175 7.732 -113 -0.268 0.48297 0.00050
5154-55864-0418 084553.56+535558.17 039 17.592 0.013 17.311 0.016 17.661 0.014 17.891 0.014 18.153 0.026 0.022 019.5 164.1 038.3 DA        015859 00075 7.939 0.016   21    5 035 00031 00185 00114 0.582 0.008 015859 7.939    0  0.000 0.58203 0.00547
5154-55864-0677 084607.74+544012.34 022 18.422 0.020 18.427 0.020 18.783 0.014 19.106 0.018 19.319 0.069 0.027 040.6 163.2 038.2 DA        024658 00291 8.128 0.036    0    0 000 00000 00000 00000 0.000 0.000 024658 8.128    0  0.000 0.69939 0.01239
5154-55864-0823 085055.51+550723.59 018 18.898 0.015 19.010 0.017 19.010 0.017 19.256 0.021 19.634 0.068 0.026 009.8 162.5 038.9 DA        016847 00218 7.768 0.045    0    0 000 00000 00000 00000 0.000 0.000 016847 7.768    0  0.000 0.52172 0.00819
5155-55946-0590 085230.99+533901.79 029 17.237 0.019 17.596 0.015 18.115 0.014 18.438 0.015 18.733 0.035 0.018 013.2 164.3 039.3 DA        056306 01026 8.064 0.069  -17   29 026 00000 00539 00341 0.713 0.041 056306 8.064    0  0.000 0.71281 0.02068
5155-55946-0654 085323.75+530343.86 016 19.203 0.023 19.077 0.021 19.397 0.027 19.615 0.025 19.780 0.079 0.018 038.7 165.1 039.5 DA        019477 00242 8.104 0.042  114   17 014 01779 00431 00274 0.676 0.023 019477 8.104    0  0.000 0.67612 0.01615
5155-55946-0786 085803.04+534541.08 013 19.060 0.020 19.130 0.010 19.520 0.010 19.870 0.030 20.190 0.120 0.000 000.0 000.0 000.0 DA        028284 00328 8.062 0.062    0    0 000 00000 00000 00000 00000 00000 028284 8.060    0  00000 0.68300 0.03700
5155-55946-0800 085804.02+531031.77 023 17.825 0.019 18.051 0.018 18.508 0.025 18.835 0.020 19.187 0.048 0.015 031.1 164.8 040.2 DA        029574 00169 8.021 0.037   66   15 020 00484 00437 00282 0.652 0.018 029574 8.021    0  0.000 0.65219 0.01274
5156-55925-0222 083531.10+533229.44 021 18.524 0.030 18.231 0.022 18.201 0.014 18.253 0.017 18.379 0.038 0.033 137.3 164.7 036.8 DAH       009216 00225 9.427 0.475    0    0 000 00000 00000 00000 0.000 0.000 009156 9.156  -60 -0.271 1.22434 0.12352
5156-55925-0444 082944.42+530101.15 025 18.020 0.019 18.271 0.016 18.689 0.016 19.018 0.026 19.307 0.057 0.039 041.3 165.4 035.9 DA        030108 00149 7.983 0.034   28   13 023 00530 00484 00284 0.635 0.016 030108 7.983    0  0.000 0.63462 0.01139
5156-55925-0520 082632.63+541213.00 013 19.408 0.026 19.494 0.025 19.494 0.025 19.698 0.028 20.226 0.127 0.036 009.1 164.0 035.4 DA        017848 00283 7.796 0.054    0    0 000 00000 00000 00000 0.000 0.000 017848 7.796    0  0.000 0.52411 0.00980
5156-55925-0624 083109.51+552334.81 021 18.747 0.020 18.566 0.020 18.918 0.029 19.168 0.019 19.629 0.075 0.036 021.2 162.5 036.0 DA        019438 00199 7.899 0.035   76   13 018 00802 00389 00229 0.571 0.016 019438 7.899    0  0.000 0.57136 0.01157
5156-55925-0690 083255.87+542353.70 014 18.944 0.030 19.260 0.020 19.736 0.027 20.031 0.039 20.639 0.169 0.028 017.8 163.7 036.4 DA        041406 01060 7.330 0.098  -49   37 013 06743 01742 01033 0.482 0.017 041406 7.330    0  0.000 0.48230 0.01178
5156-55925-0725 083430.50+544231.06 009 20.185 0.051 19.595 0.021 19.443 0.027 19.376 0.024 19.369 0.068 0.036 035.0 163.3 036.6 DA        006601 00094 7.406 0.235   28   14 008 00432 00192 00114 0.339 0.080 006600 7.352   -1 -0.054 0.32331 0.05229
5156-55925-0786 083603.55+551711.26 011 20.147 0.021 19.474 0.022 19.474 0.022 19.473 0.027 19.376 0.073 0.038 007.2 162.6 036.7 DA        006856 00073 7.348 0.180    0    0 000 00000 00000 00000 0.000 0.000 006854 7.257   -2 -0.091 0.29402 0.03561
5157-55923-0092 084836.65+511943.04 018 18.313 0.043 18.732 0.327 19.218 0.592 19.604 1.054 19.918 0.127 0.021 012.7 167.4 038.9 DA        043183 00824 7.860 0.086  115   36 016 02672 00908 00570 0.606 0.033 043183 7.860    0  0.000 0.60611 0.02352
5157-55923-0392 084021.23+522217.43 029 18.553 0.018 18.247 0.018 18.419 0.015 18.602 0.017 18.770 0.041 0.031 055.9 166.2 037.6 DA        012339 00083 8.758 0.025   83    9 025 00083 00119 00072 1.046 0.014 012327 8.610  -12 -0.148 0.97482 0.01058
5157-55923-0420 084146.25+511339.72 024 18.135 0.021 17.749 0.026 17.367 0.016 16.489 0.011 15.907 0.012 0.020 023.7 167.6 037.8 DA+M3     019707 00197 7.600 0.033    0    0 000 00000 00000 00000 0.000 0.000 019707 7.600    0  0.000 0.46806 0.00735
5157-55923-0450 083855.68+511959.45 022 18.252 0.020 18.967 0.018 18.967 0.018 19.220 0.029 19.516 0.075 0.021 006.9 167.5 037.4 DA        029734 00174 7.901 0.040    0    0 000 00000 00000 00000 0.000 0.000 029734 7.901    0  0.000 0.59532 0.01263
5157-55923-0454 083756.74+514631.02 024 18.705 0.022 18.418 0.024 18.643 0.015 18.848 0.019 19.131 0.051 0.028 077.2 166.9 037.2 DA        017659 00128 8.006 0.025    0   10 021 02808 00305 00184 0.620 0.013 017659 8.006    0  0.000 0.62035 0.00897
5158-55913-0066 085712.25+495344.36 033 17.862 0.038 17.748 0.017 18.017 0.024 18.013 0.020 18.198 0.029 0.021 059.1 169.1 040.4 DA(H      005281 00109 8.462 0.270  -83   76 030 06069 00029 00019 0.620 0.013 005280 8.463   -1  0.001 0.87495 0.12989
5158-55913-0902 085612.10+513219.56 009 20.552 0.061 20.134 0.020 19.993 0.027 19.997 0.037 19.995 0.122 0.018 031.7 167.0 040.1 DA        007361 00089 8.035 0.190   38   16 008 00205 00209 00134 0.613 0.100 007358 7.936   -3 -0.099 0.55889 0.06686
5159-55856-0010 083446.64+444436.31 005 20.534 0.024 19.630 0.021 19.630 0.021 19.528 0.024 19.498 0.057 0.025 067.2 175.7 036.6 DA:       007404 00215 9.297 0.247    0    0 000 00000 00000 00000 0.000 0.000 007401 9.176   -3 -0.121 1.23054 0.05981
5159-55856-0204 082833.20+433733.64 033 18.365 0.018 18.084 0.018 18.361 0.011 18.609 0.016 18.831 0.034 0.030 043.1 177.0 035.4 DA        015841 00106 7.929 0.023   70    8 028 00006 00257 00149 0.577 0.011 015841 7.929    0  0.000 0.57710 0.00786
5159-55856-0464 082150.27+445046.35 008 20.741 0.054 20.185 0.023 19.995 0.021 19.921 0.026 20.138 0.110 0.058 034.5 175.4 034.3 DA        006938 00111 7.171 0.324 -100   16 007 00040 00304 00171 0.271 0.081 006936 7.047   -2 -0.124 0.24523 0.05049
5160-55895-0358 083301.09+465338.12 029 17.961 0.015 18.075 0.018 18.512 0.017 18.799 0.020 19.171 0.049 0.028 016.7 173.0 036.4 DA        027609 00187 7.417 0.030  -33    8 026 01595 00627 00372 0.442 0.010 027609 7.417    0  0.000 0.44236 0.00708
5160-55895-0502 082652.12+472054.43 018 18.531 0.019 18.611 0.031 18.980 0.016 19.267 0.021 19.696 0.074 0.031 018.6 172.4 035.4 DA        024754 00335 7.921 0.044   35   15 016 00923 00486 00281 0.594 0.020 024754 7.921    0  0.000 0.59373 0.01415
5160-55895-0512 082710.53+470004.75 006 20.724 0.058 20.159 0.024 19.896 0.023 19.776 0.026 19.703 0.073 0.029 069.3 172.8 035.4 DA        006398 00154 7.984 0.336    1   30 005 00153 00163 00094 0.582 0.177 006397 7.969   -1 -0.015 0.57400 0.12611
5160-55895-0833 083639.39+475731.13 045 17.305 0.018 17.130 0.013 17.420 0.011 17.665 0.015 17.957 0.026 0.020 052.1 171.7 037.1 DA        016157 00064 8.267 0.013   77    5 039 00142 00135 00081 0.770 0.009 016157 8.267    0  0.000 0.77048 0.00618
5160-55895-0838 083655.80+474414.11 015 19.445 0.026 19.294 0.020 19.603 0.019 19.884 0.027 19.954 0.099 0.021 013.5 172.0 037.1 DA        017861 00255 7.850 0.048   14   18 012 00089 00526 00317 0.544 0.021 017861 7.850    0  0.000 0.54361 0.01477
5161-55968-0734 084621.61+482811.40 006 20.869 0.061 20.399 0.025 20.273 0.030 20.330 0.038 20.214 0.113 0.030 040.8 171.1 038.7 DA        008812 00138 8.105 0.219   84   26 006 00756 00301 00188 0.657 0.127 008783 7.843  -29 -0.262 0.52314 0.07056
5162-55893-0022 090130.97+460325.56 019 18.914 0.025 19.126 0.024 19.126 0.024 19.376 0.026 19.588 0.096 0.018 003.9 174.1 041.3 DA        018490 00203 8.372 0.038    0    0 000 00000 00000 00000 0.000 0.000 018490 8.372    0  0.000 0.83406 0.01637
5162-55893-0614 085036.73+461923.63 018 18.821 0.021 19.383 0.019 19.383 0.019 19.778 0.026 20.186 0.108 0.021 006.6 173.8 039.4 DA        028836 00242 7.881 0.049    0    0 000 00000 00000 00000 0.000 0.000 028836 7.881    0  0.000 0.58429 0.01526
5163-55889-0018 085039.02+452009.63 009 20.489 0.055 19.924 0.035 19.989 0.027 20.137 0.038 20.045 0.096 0.025 013.4 175.1 039.4 DA        011225 00144 8.446 0.098   82   28 007 01435 00289 00183 0.872 0.061 011138 8.257  -87 -0.189 0.75299 0.04272
5163-55889-0206 084214.21+440238.00 014 19.023 0.025 19.299 0.024 19.709 0.027 20.096 0.045 20.231 0.129 0.026 012.8 176.7 037.9 DA        033796 00376 7.601 0.082  -31   30 012 02890 01201 00738 0.521 0.012 033796 7.601    0  0.000 0.52139 0.01101
5164-56067-0582 151732.48+425340.49 031 17.501 0.015 17.523 0.017 17.924 0.022 18.230 0.015 18.574 0.033 0.025 036.9 070.7 056.5 DA        024158 00159 8.065 0.021   27    8 028 01059 00266 00222 0.664 0.011 024158 8.065    0  0.000 0.66434 0.00748
5164-56067-0710 152001.71+423855.03 025 18.170 0.028 18.613 0.017 18.613 0.017 18.956 0.018 19.263 0.049 0.021 009.5 070.0 056.2 DA        023153 00201 8.080 0.027    0    0 000 00000 00000 00000 0.000 0.000 023153 8.080    0  0.000 0.67014 0.00978
5164-56067-0858 152325.19+415341.83 017 19.326 0.036 19.150 0.025 19.436 0.022 19.685 0.026 19.839 0.093 0.022 017.4 068.4 055.7 DA        017210 00177 7.814 0.037   26   14 015 00407 00483 00399 0.526 0.010 017210 7.814    0  0.000 0.52610 0.00811
5164-56067-0912 152409.14+423150.31 019 19.111 0.027 18.840 0.021 19.166 0.019 19.403 0.027 19.538 0.063 0.023 036.2 069.5 055.5 DA        016041 00164 7.933 0.034   63   13 016 00145 00369 00304 0.580 0.017 016041 7.933    0  0.000 0.57951 0.01174
5165-56063-0747 153011.34+413134.04 018 19.075 0.027 18.778 0.019 19.013 0.030 19.257 0.024 19.395 0.072 0.026 060.3 067.3 054.6 DA        014537 00215 7.902 0.040   13   13 015 00000 00326 00265 0.560 0.019 014537 7.902    0  0.000 0.56027 0.01373
5166-56065-0616 145423.09+400724.02 009 20.506 0.046 19.933 0.021 19.918 0.023 19.957 0.030 20.152 0.109 0.014 019.8 068.0 061.5 DA        008991 00085 8.108 0.108  -32   19 008 00398 00263 00231 0.659 0.061 008954 7.838  -37 -0.270 0.52276 0.03228
5167-56066-0184 151030.84+390151.87 017 19.207 0.025 19.000 0.020 19.295 0.026 19.580 0.028 19.765 0.072 0.015 022.7 064.2 058.8 DA        017745 00171 8.000 0.034   48   14 015 01065 00418 00358 0.617 0.017 017745 8.000    0  0.000 0.61745 0.01220
5167-56066-0200 151114.82+392459.37 013 18.949 0.022 19.180 0.016 19.627 0.029 20.006 0.055 20.448 0.106 0.017 020.1 064.9 058.5 DA        029702 00289 7.866 0.063   66   25 012 00148 00828 00706 0.580 0.028 029702 7.866    0  0.000 0.57961 0.01946
5167-56066-0342 150709.81+385739.08 012 19.929 0.034 19.472 0.020 19.296 0.019 19.297 0.028 19.392 0.052 0.012 017.4 064.4 059.4 DA        007057 00065 7.661 0.158   19   11 011 00347 00179 00154 0.441 0.069 007055 7.575   -2 -0.086 0.40246 0.04441
5167-56066-0598 150502.59+393020.91 008 20.571 0.050 20.001 0.023 19.796 0.028 19.802 0.027 19.776 0.085 0.010 038.3 065.6 059.7 DA        007025 00094 7.874 0.223   32   17 007 00031 00199 00172 0.526 0.105 007023 7.805   -2 -0.069 0.50516 0.07168
5167-56066-0670 150634.28+395701.21 010 19.370 0.028 19.161 0.018 19.482 0.016 19.802 0.021 20.092 0.072 0.011 035.0 066.3 059.3 DA        017644 00381 7.759 0.074   59   27 008 00252 00535 00460 0.522 0.021 017644 7.759    0  0.000 0.52154 0.01555
5167-56066-0875 151053.71+393932.10 037 17.191 0.163 17.058 0.051 17.389 0.045 17.662 0.264 17.847 0.719 0.014 023.9 065.4 058.6 DA        017794 00081 7.969 0.016   37    6 034 00000 00177 00151 0.602 0.011 017794 7.969    0  0.000 0.60167 0.00570
5168-56035-0060 150813.05+364110.52 009 19.952 0.035 19.522 0.014 19.416 0.014 19.403 0.016 19.451 0.063 0.014 057.0 059.9 059.6 DA        007405 00085 7.744 0.177  -12   14 008 00293 00192 00166 0.477 0.075 007402 7.624   -3 -0.120 0.42579 0.05196
5168-56035-0127 150602.91+360731.59 021 18.679 0.030 18.466 0.018 18.864 0.019 19.132 0.019 19.427 0.059 0.012 031.5 058.9 060.1 DA        017843 00157 7.925 0.030  -12   11 019 00162 00355 00308 0.580 0.014 017843 7.925    0  0.000 0.57982 0.01010
5168-56035-0594 145839.33+373909.00 015 19.166 0.016 19.619 0.017 19.619 0.017 19.894 0.022 20.095 0.088 0.009 006.2 062.5 061.3 DA        023596 00458 7.439 0.063    0    0 000 00000 00000 00000 0.000 0.000 023596 7.439    0  0.000 0.42980 0.01416
5168-56035-0702 150220.47+380449.02 016 19.263 0.025 19.172 0.019 19.493 0.025 19.765 0.029 20.074 0.091 0.013 024.4 063.1 060.5 DA        018612 00241 7.976 0.044   24   17 013 00028 00480 00417 0.607 0.022 018612 7.976    0  0.000 0.60719 0.01544
5168-56035-0720 150156.66+372547.33 023 18.434 0.024 18.248 0.015 18.593 0.015 18.887 0.017 19.141 0.040 0.022 056.1 061.8 060.7 DA        018779 00168 7.945 0.032    8   12 015 00504 00322 00281 0.592 0.016 018779 7.945    0  0.000 0.59180 0.01098
5168-56035-0782 150338.26+380638.84 006 21.046 0.076 20.602 0.036 20.390 0.027 20.345 0.035 20.208 0.089 0.012 000.0 063.0 060.3 DA        007151 00138 8.171 0.254    6   24 006 00070 00218 00189 0.692 0.152 007149 8.099   -2 -0.072 0.64952 0.10130
5168-56035-0904 150704.44+384429.90 020 17.984 0.015 18.263 0.016 18.712 0.015 19.085 0.021 19.318 0.057 0.013 024.6 064.0 059.5 DA        031390 00199 7.888 0.049    5   19 018 00358 00568 00490 0.593 0.021 031390 7.888    0  0.000 0.59303 0.01508
5168-56035-0905 150636.35+383656.94 021 18.355 0.026 18.380 0.018 18.796 0.017 19.125 0.024 19.499 0.053 0.012 017.8 063.8 059.6 DA        023300 00285 7.742 0.038   43   12 018 00063 00491 00423 0.523 0.003 023300 7.742    0  0.000 0.52312 0.00190
5169-56045-0090 141413.99+394912.22 017 19.246 0.025 19.063 0.026 19.401 0.016 19.655 0.026 19.930 0.068 0.005 021.1 074.7 068.7 DA        010656 00053 8.541 0.045   41   12 015 00754 00185 00173 0.931 0.028 010539 8.286 -117 -0.255 0.77366 0.02114
5169-56045-0664 140857.39+415213.79 035 16.869 0.034 17.176 0.017 17.588 0.016 17.972 0.018 18.262 0.029 0.009 019.7 080.9 068.4 DA        030776 00107 7.568 0.024   16    8 032 01061 00425 00395 0.501 0.008 030776 7.568    0  0.000 0.50059 0.00536
5170-56063-0074 142700.49+395203.51 007 20.549 0.061 20.073 0.023 20.084 0.026 20.196 0.037 20.163 0.106 0.008 032.7 071.8 066.5 DA        009355 00095 8.308 0.131  -24   26 006 00165 00262 00240 0.784 0.082 009300 8.040  -55 -0.268 0.62071 0.05181
5170-56063-0134 142448.47+392045.71 015 19.155 0.029 19.111 0.015 19.442 0.018 19.713 0.020 19.900 0.078 0.009 028.5 071.1 067.1 DA        019942 00257 7.866 0.042  -34   17 013 00941 00537 00495 0.556 0.019 019942 7.866    0  0.000 0.55641 0.01351
5170-56063-0544 141741.19+412019.66 019 18.843 0.029 18.631 0.020 18.911 0.024 19.139 0.033 19.376 0.071 0.008 033.6 077.2 067.3 DA        018281 00195 8.069 0.036  -17   14 016 02383 00346 00319 0.655 0.019 018281 8.069    0  0.000 0.65510 0.01340
5171-56038-0178 143603.59+392023.18 017 19.449 0.032 19.152 0.015 19.424 0.016 19.690 0.021 20.019 0.083 0.011 018.4 068.9 065.1 DA        015716 00168 8.116 0.035   59   15 014 00457 00371 00336 0.676 0.019 015716 8.116    0  0.000 0.67589 0.01376
5171-56038-0616 142946.77+404904.13 031 16.907 0.011 17.265 0.018 17.749 0.014 18.086 0.015 18.465 0.024 0.010 019.8 073.3 065.6 DA        035987 00194 7.910 0.035   -1   15 029 00408 00403 00367 0.613 0.015 035987 7.910    0  0.000 0.61263 0.01071
5171-56038-0740 143224.00+401234.96 026 18.335 0.028 18.205 0.026 18.540 0.019 18.812 0.020 19.161 0.053 0.012 017.7 071.5 065.4 DA        018454 00122 8.071 0.023   19    9 023 00197 00287 00261 0.657 0.012 018454 8.071    0  0.000 0.65657 0.00862
5171-56038-0802 143458.42+403702.27 015 19.285 0.032 19.206 0.035 19.611 0.023 19.843 0.032 19.993 0.092 0.012 042.4 071.9 064.8 DA        020895 00271 7.912 0.044   51   17 013 00000 00574 00519 0.581 0.029 020895 7.912    0  0.000 0.58067 0.01450
5171-56038-0886 143643.75+403256.42 012 20.017 0.036 19.529 0.025 19.450 0.018 19.453 0.022 19.522 0.057 0.009 075.5 071.4 064.5 DA        007663 00064 8.133 0.119   37   11 011 00119 00163 00147 0.671 0.070 007659 8.003   -4 -0.130 0.59628 0.04640
5172-56071-0676 144405.61+405338.04 019 18.655 0.024 18.765 0.024 19.181 0.023 19.532 0.043 19.753 0.063 0.015 013.0 070.9 063.1 DAH:      028587 00249 7.744 0.048  -16   16 016 03619 00719 00641 0.526 0.011 028587 7.744    0  0.000 0.52594 0.00923
5173-56046-0778 143948.91+385411.58 017 19.280 0.035 19.040 0.016 19.308 0.018 19.596 0.023 19.668 0.061 0.008 036.3 067.4 064.5 DA        014867 00197 7.886 0.038   50   13 015 00369 00394 00355 0.553 0.018 014867 7.886    0  0.000 0.55303 0.01292
5174-56047-0003 145759.44+370556.87 014 19.040 0.028 18.924 0.016 19.303 0.018 19.531 0.023 19.803 0.071 0.017 017.4 061.4 061.6 DA        018750 00278 7.931 0.049   49   19 012 00158 00446 00392 0.585 0.024 018750 7.931    0  0.000 0.58481 0.01666
5174-56047-0013 145840.74+371613.55 018 18.561 0.015 18.790 0.018 18.790 0.018 19.105 0.020 19.373 0.048 0.018 005.5 061.7 061.4 DA        019718 00227 7.906 0.039    0    0 000 00000 00000 00000 0.000 0.000 019718 7.906    0  0.000 0.57520 0.01292
5174-56047-0107 145504.80+371944.67 010 20.227 0.051 19.781 0.024 19.603 0.023 19.552 0.023 19.459 0.056 0.010 029.0 062.2 062.1 DA        006681 00085 7.620 0.176  -15   13 010 00424 00190 00168 0.420 0.073 006680 7.572   -1 -0.048 0.39924 0.04920
5174-56047-0118 145507.84+373120.19 027 17.844 0.019 17.814 0.015 18.200 0.017 18.507 0.017 18.839 0.035 0.009 045.5 062.6 062.0 DA        021273 00157 7.967 0.023    7    9 025 00305 00297 00262 0.609 0.011 021273 7.967    0  0.000 0.60860 0.00785
5174-56047-0174 145259.71+364138.76 018 19.069 0.033 19.424 0.016 19.424 0.016 19.697 0.025 19.967 0.070 0.011 008.3 061.0 062.6 DA        024316 00305 7.943 0.041    0    0 000 00000 00000 00000 0.000 0.000 024316 7.943    0  0.000 0.60337 0.01350
5174-56047-0306 145104.16+371541.86 023 18.737 0.021 18.505 0.020 18.807 0.017 19.092 0.022 19.349 0.053 0.010 019.1 062.4 062.9 DA        016711 00127 7.966 0.027   47   10 020 00277 00326 00291 0.598 0.014 016711 7.966    0  0.000 0.59766 0.00961
5174-56047-0402 144832.69+363007.16 008 20.641 0.059 20.257 0.026 20.330 0.030 20.323 0.034 20.267 0.122 0.010 033.9 061.0 063.5 DA        009133 00080 8.093 0.130   26   21 007 00027 00321 00287 0.650 0.073 009089 7.822  -44 -0.271 0.52134 0.03907
5174-56047-0418 144837.58+370127.21 006 21.121 0.075 20.637 0.030 20.581 0.030 20.503 0.040 20.537 0.131 0.010 024.4 062.1 063.4 DA        007602 00127 8.354 0.232   66   27 005 00076 00226 00202 0.809 0.146 007598 8.236   -4 -0.118 0.73042 0.10099
5174-56047-0828 145330.84+390245.29 026 18.304 0.020 18.046 0.022 18.408 0.021 18.627 0.018 18.855 0.037 0.012 015.0 065.9 062.0 DAH:      017297 00127 7.919 0.026   14    9 022 01004 00282 00249 0.576 0.012 017297 7.919    0  0.000 0.57570 0.00878
5175-55955-0054 090029.65+181941.66 057 16.971 0.012 17.074 0.015 17.410 0.012 17.697 0.014 17.941 0.026 0.023 034.3 209.5 036.5 DA        024964 00098 7.765 0.013   27    4 051 02119 00272 00162 0.525 0.003 024964 7.765    0  0.000 0.52529 0.00248
5175-55955-0112 085903.96+184042.53 010 18.722 0.015 19.491 0.019 19.491 0.019 19.832 0.026 19.992 0.105 0.021 002.8 208.9 036.3 DA        042132 00766 7.879 0.070    0    0 000 00000 00000 00000 0.000 0.000 042132 7.879    0  0.000 0.61183 0.01955
5175-55955-0320 085553.53+190911.83 011 20.137 0.040 19.646 0.023 19.570 0.018 19.561 0.022 19.595 0.067 0.023 014.5 208.0 035.7 DA        008082 00070 8.394 0.117   -8   14 010 00038 00155 00090 0.835 0.073 008074 8.218   -8 -0.176 0.71921 0.05138
5175-55955-0558 085152.99+195146.80 013 18.689 0.027 19.549 0.021 19.549 0.021 19.873 0.028 19.941 0.093 0.027 004.7 206.8 035.1 DA        047899 01142 8.458 0.092    0    0 000 00000 00000 00000 0.000 0.000 047899 8.458    0  0.000 0.91747 0.03618
5175-55955-0950 090056.06+200254.46 016 19.347 0.026 19.098 0.020 19.381 0.018 19.625 0.026 19.968 0.096 0.029 044.6 207.5 037.2 DA        016761 00226 8.173 0.044   90   19 013 00435 00358 00216 0.709 0.024 016761 8.173    0  0.000 0.70949 0.01665
5176-56221-0058 085155.24+182926.80 006 20.899 0.062 20.498 0.034 20.351 0.030 20.326 0.038 20.449 0.131 0.017 000.0 208.4 034.6 DA        007417 00138 7.985 0.252   12   22 005 00134 00258 00146 0.586 0.129 007414 7.877   -3 -0.108 0.52870 0.08601
5176-56221-0158 084845.75+190101.35 027 18.616 0.022 18.632 0.015 18.975 0.017 19.300 0.019 19.600 0.063 0.018 033.3 207.5 034.1 DA        023447 00200 7.910 0.027   51   10 024 01931 00480 00269 0.586 0.012 023447 7.910    0  0.000 0.58554 0.00859
5176-56221-0485 084146.06+185227.95 022 18.500 0.019 18.619 0.026 18.998 0.017 19.268 0.022 19.646 0.066 0.023 014.9 206.9 032.5 DA        025936 00277 7.987 0.035   88   13 019 01670 00492 00264 0.628 0.017 025936 7.987    0  0.000 0.62822 0.01170
5176-56221-0500 084138.26+191039.22 015 18.969 0.022 19.413 0.021 19.413 0.021 19.718 0.025 20.120 0.110 0.023 006.9 206.6 032.6 DA        025600 00489 7.307 0.061    0    0 000 00000 00000 00000 0.000 0.000 025600 7.307    0  0.000 0.39542 0.01138
5176-56221-0520 084252.28+195111.03 039 17.955 0.018 17.695 0.018 17.994 0.018 18.231 0.022 18.465 0.031 0.030 039.2 206.0 033.1 DA        015882 00086 8.134 0.017   84    6 033 00230 00189 00103 0.686 0.010 015882 8.134    0  0.000 0.68648 0.00691
5176-56221-0686 084607.06+201422.03 006 21.198 0.090 20.697 0.033 20.709 0.037 20.742 0.052 20.703 0.173 0.028 000.0 205.8 033.9 DA        007870 00122 8.056 0.227  -36   23 005 00749 00307 00171 0.627 0.123 007864 7.899   -6 -0.157 0.54089 0.07776
5176-56221-0878 084836.63+191705.54 016 19.471 0.027 19.280 0.023 19.652 0.023 19.952 0.027 20.181 0.128 0.020 018.4 207.2 034.2 DA        018232 00218 7.923 0.042   20   16 014 00077 00519 00291 0.580 0.020 018232 7.923    0  0.000 0.57976 0.01423
5176-56221-0936 085025.86+191639.39 029 18.650 0.031 18.343 0.016 18.579 0.015 18.867 0.015 19.212 0.047 0.020 025.9 207.3 034.6 DA        015316 00100 7.833 0.023   39    8 025 00047 00300 00170 0.529 0.008 015316 7.833    0  0.000 0.52942 0.00575
5177-56245-0731 084947.62+215610.68 019 19.290 0.035 19.248 0.024 19.580 0.026 19.828 0.034 20.238 0.125 0.029 016.0 204.2 035.3 DA        020081 00225 7.924 0.036  -16   14 016 00019 00536 00310 0.584 0.017 020081 7.924    0  0.000 0.58449 0.01188
5177-56245-0800 085036.52+213854.40 030 18.426 0.026 18.373 0.016 18.759 0.018 19.007 0.020 19.346 0.067 0.027 024.1 204.6 035.4 DA        021806 00153 8.088 0.023   55    9 026 01072 00349 00202 0.672 0.012 021806 8.088    0  0.000 0.67183 0.00840
5178-56246-0014 085913.69+233141.68 054 16.261 0.013 16.302 0.021 16.688 0.015 16.963 0.017 17.268 0.022 0.028 019.9 203.2 037.9 DA        022472 00082 8.017 0.012   11    4 050 00420 00149 00091 0.636 0.006 022472 8.017    0  0.000 0.63610 0.00416
5178-56246-0544 084905.88+244507.88 051 15.913 0.015 16.869 0.018 16.869 0.018 17.267 0.016 17.613 0.027 0.034 005.3 200.9 036.0 DA        085244 01242 6.991 0.054    0    0 000 00000 00000 00000 0.000 0.000 085244 6.991    0  0.007 0.00000 0.00000
5179-55957-0778 085649.64+253440.89 043 17.701 0.017 17.510 0.022 17.621 0.017 17.773 0.016 17.948 0.023 0.034 062.7 200.5 037.9 DAH       013692 00206 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013787 7.999   95 -0.001 0.60858 0.32728
5179-55957-0820 085757.63+254207.62 025 19.279 0.025 18.437 0.018 18.086 0.017 17.948 0.020 17.956 0.024 0.032 041.5 200.4 038.2 DA        005636 00031 7.657 0.081   46    8 024 00865 00068 00042 0.431 0.035 005635 7.657   -1  0.000 0.43058 0.02480
5182-56341-0546 085226.58+301851.17 025 18.340 0.016 18.428 0.017 18.813 0.014 19.104 0.020 19.423 0.060 0.029 019.3 194.3 038.1 DA        022688 00211 7.999 0.030   31   11 022 00039 00391 00241 0.627 0.015 022688 7.999    0  0.000 0.62742 0.01030
5182-56341-0576 085154.96+293055.04 011 20.170 0.047 19.694 0.021 19.762 0.025 19.951 0.029 20.201 0.139 0.030 019.8 195.3 037.8 DA        009493 00065 8.449 0.097   63   19 010 00852 00206 00126 0.872 0.061 009431 8.184  -62 -0.265 0.70538 0.04290
5182-56341-0870 085814.72+295426.96 027 18.629 0.027 18.902 0.017 18.902 0.017 19.182 0.033 19.461 0.066 0.022 007.1 195.2 039.3 DA        019719 00156 7.950 0.027    0    0 000 00000 00000 00000 0.000 0.000 019719 7.950    0  0.000 0.59643 0.00931
5182-56341-0910 085858.49+301231.09 039 17.872 0.015 17.691 0.023 17.897 0.014 18.099 0.017 18.304 0.032 0.022 025.3 194.8 039.5 DA        009448 00020 9.355 0.021   26    6 035 01787 00036 00023 1.282 0.005 009370 9.088  -78 -0.267 1.20019 0.00565
5183-55976-0260 084442.68+283421.86 008 20.741 0.067 20.236 0.022 20.228 0.030 20.223 0.034 20.225 0.129 0.046 056.6 196.0 036.1 DA        008991 00109 7.963 0.177  121   23 007 00089 00320 00189 0.578 0.087 008952 7.693  -39 -0.270 0.46179 0.04967
5184-56352-0766 085828.23+314251.31 014 19.829 0.048 19.369 0.021 19.264 0.020 19.266 0.025 19.223 0.058 0.021 053.7 192.9 039.7 DA        007689 00057 7.890 0.116   65   10 013 00017 00176 00112 0.536 0.053 007684 7.747   -5 -0.143 0.47987 0.03315
5185-55978-0902 085002.66+323454.64 010 19.887 0.038 19.424 0.016 19.263 0.023 19.244 0.026 19.179 0.051 0.027 019.0 191.4 038.1 DA        007152 00094 8.246 0.164    9   16 009 00107 00123 00076 0.737 0.102 007150 8.175   -2 -0.071 0.69494 0.07049
5186-56337-0090 085337.06+322453.60 006 21.063 0.071 20.656 0.030 20.462 0.039 20.456 0.046 20.431 0.129 0.022 000.0 191.8 038.8 DA        007388 00137 7.413 0.310   38   21 005 00040 00378 00237 0.346 0.104 007385 7.267   -3 -0.146 0.30046 0.06227
5187-56074-0226 165249.28+384123.17 049 15.939 0.010 16.794 0.017 16.794 0.017 17.165 0.012 17.536 0.021 0.014 002.4 062.2 039.0 DA        038857 00190 8.076 0.023    0    0 000 00000 00000 00000 0.000 0.000 038857 8.076    0  0.000 0.69631 0.00786
5187-56074-0270 165210.80+383222.20 007 20.792 0.055 20.419 0.022 20.255 0.024 20.240 0.032 20.150 0.091 0.012 023.4 062.0 039.1 DA        006980 00141 8.596 0.222   13   28 006 00409 00144 00091 0.962 0.127 006978 8.543   -2 -0.053 0.92830 0.09188
5187-56074-0446 164615.83+380923.90 041 16.884 0.018 17.406 0.012 17.406 0.012 17.729 0.014 18.020 0.023 0.015 005.6 061.4 040.2 DA        024538 00124 8.015 0.016    0    0 000 00000 00000 00000 0.000 0.000 024538 8.015    0  0.000 0.63924 0.00547
5188-55803-0358 163317.67+340705.22 010 20.325 0.042 19.714 0.026 19.507 0.022 19.413 0.021 19.414 0.049 0.020 029.0 055.6 042.3 DA        006793 00090 7.967 0.186  -31   16 009 00039 00153 00103 0.574 0.094 006792 7.924   -1 -0.043 0.55054 0.06519
5188-55803-0478 162954.54+340704.27 027 17.655 0.018 17.694 0.020 18.093 0.013 18.386 0.016 18.672 0.033 0.019 021.3 055.5 043.0 DA        023305 00204 8.000 0.027   12   10 023 00519 00293 00200 0.629 0.013 023305 8.000    0  0.000 0.62925 0.00925
5188-55803-0996 164158.53+343352.42 010 20.202 0.041 19.624 0.019 19.455 0.017 19.410 0.021 19.378 0.056 0.015 058.4 056.5 040.6 DA        006495 00096 7.657 0.222   -3   16 009 00539 00166 00108 0.436 0.089 006494 7.628   -1 -0.029 0.42271 0.06486
5189-56074-0140 161918.80+384526.13 037 17.702 0.022 17.552 0.013 17.888 0.018 18.166 0.017 18.426 0.032 0.008 094.3 061.8 045.5 DA        018525 00092 7.887 0.017  -34    6 033 00799 00244 00174 0.563 0.008 018525 7.887    0  0.000 0.56307 0.00580
5189-56074-0228 161641.82+390557.05 005 21.310 0.083 20.523 0.023 20.375 0.025 20.357 0.033 20.180 0.105 0.007 045.7 062.2 046.0 DA        006492 00171 8.009 0.320   17   32 005 00427 00205 00148 0.596 0.170 006491 7.990   -1 -0.019 0.58565 0.12095
5189-56074-0550 161117.52+401703.26 038 17.842 0.018 17.905 0.016 17.905 0.016 18.169 0.012 18.304 0.030 0.009 011.5 064.0 047.0 DA        016743 00086 7.559 0.019    0    0 000 00000 00000 00000 0.000 0.000 016743 7.559    0  0.000 0.44221 0.00491
5189-56074-0708 161516.00+404544.92 008 20.520 0.055 20.073 0.026 20.055 0.026 20.109 0.034 20.187 0.116 0.008 024.5 064.6 046.2 DA        008452 00087 8.077 0.149    7   19 007 00138 00260 00188 0.640 0.083 008435 7.848  -17 -0.229 0.52341 0.04689
5189-56074-0945 162128.16+402643.06 011 20.016 0.036 19.569 0.015 19.444 0.024 19.484 0.031 19.532 0.062 0.007 063.4 064.2 045.1 DA        007874 00068 8.092 0.141  -16   14 010 00029 00177 00125 0.647 0.080 007868 7.936   -6 -0.156 0.56045 0.04813
5190-56077-0215 162900.98+380508.51 010 20.268 0.045 19.804 0.020 19.665 0.022 19.620 0.021 19.694 0.066 0.009 026.2 060.9 043.6 DA        007063 00077 7.438 0.198  -40   12 009 00150 00240 00165 0.352 0.069 007061 7.332   -2 -0.106 0.31981 0.04269
5190-56077-0220 162912.30+375952.65 023 18.440 0.021 18.250 0.017 18.555 0.019 18.823 0.015 19.111 0.044 0.009 025.0 060.8 043.5 DA        017547 00134 8.034 0.027   24   11 020 00803 00288 00198 0.635 0.014 017547 8.034    0  0.000 0.63487 0.00991
5190-56077-0856 163034.24+385735.23 042 16.752 0.019 16.621 0.016 16.975 0.012 17.281 0.019 17.564 0.025 0.005 028.7 062.1 043.3 DA        019148 00078 7.879 0.014   23    5 039 00672 00167 00114 0.561 0.007 019148 7.879    0  0.000 0.56070 0.00474
5191-56065-0038 163003.10+350148.72 009 20.329 0.044 19.823 0.019 19.700 0.033 19.718 0.037 19.776 0.080 0.018 039.3 056.8 043.1 DA        007750 00081 8.063 0.168   29   16 008 00047 00196 00134 0.630 0.094 007745 7.921   -5 -0.142 0.55196 0.05781
5191-56065-0216 162510.97+342044.92 014 19.545 0.028 19.212 0.031 19.290 0.032 19.486 0.047 19.650 0.096 0.017 026.0 055.7 044.0 DA        011046 00088 8.512 0.058   26   16 012 00114 00198 00137 0.913 0.036 010942 8.300 -104 -0.212 0.78174 0.02640
5191-56065-0536 161921.03+352011.72 012 20.083 0.043 19.580 0.019 19.487 0.020 19.483 0.024 19.505 0.063 0.013 037.0 056.9 045.3 DA        007880 00070 8.508 0.111   16   13 010 00039 00132 00094 0.907 0.070 007874 8.359   -6 -0.149 0.81226 0.05078
5191-56065-0804 162451.24+355127.95 023 18.024 0.017 18.440 0.014 19.000 0.019 19.332 0.026 19.674 0.065 0.014 016.5 057.8 044.2 DA        049041 00851 8.017 0.068   45   32 021 01404 00782 00545 0.685 0.028 049041 8.017    0  0.000 0.68456 0.01960
5192-56066-0620 155321.23+391913.21 024 18.387 0.025 18.299 0.022 18.625 0.016 18.900 0.020 19.231 0.046 0.011 062.1 062.8 050.5 DA        018919 00142 8.119 0.026    4   10 021 00223 00294 00227 0.683 0.014 018919 8.119    0  0.000 0.68343 0.01022
5192-56066-0906 160032.62+402112.67 011 20.177 0.036 19.720 0.023 19.554 0.019 19.562 0.024 19.494 0.055 0.012 044.0 064.2 049.1 DA        007576 00065 8.107 0.140   27   13 010 00107 00172 00130 0.655 0.081 007572 7.986   -4 -0.121 0.58665 0.05106
5193-56066-0602 163746.93+380311.20 005 20.230 0.023 19.357 0.015 19.357 0.015 19.286 0.019 19.271 0.047 0.010 102.2 061.0 041.8 DA:       006593 00195 7.783 0.394    0    0 000 00000 00000 00000 0.000 0.000 006592 7.751   -1 -0.032 0.47696 0.12444
5193-56066-0689 163944.64+383346.83 033 17.149 0.017 17.336 0.018 17.780 0.016 18.120 0.017 18.443 0.028 0.009 012.8 061.7 041.5 DA        029275 00105 7.812 0.022  -59    8 031 01827 00366 00242 0.555 0.009 029275 7.812    0  0.000 0.55492 0.00659
5193-56066-0816 164205.83+382218.25 019 18.323 0.022 18.614 0.017 19.068 0.019 19.057 0.023 18.917 0.048 0.014 019.0 061.5 041.0 DA+M      043782 00721 7.932 0.076    0    0 000 00000 00000 00000 0.000 0.000 043782 7.932    0  0.000 0.63742 0.02229
5193-56066-0828 164303.86+393042.52 016 19.113 0.020 19.551 0.019 19.551 0.019 19.774 0.025 20.097 0.098 0.013 002.4 063.1 040.9 DA        021305 00314 7.780 0.046    0    0 000 00000 00000 00000 0.000 0.000 021305 7.780    0  0.000 0.52450 0.00820
5193-56066-0860 164248.60+382411.46 029 18.025 0.016 17.938 0.013 18.273 0.013 18.558 0.015 18.834 0.040 0.014 027.2 061.6 040.9 DA        019171 00114 8.415 0.021   49    9 026 00185 00204 00134 0.861 0.013 019171 8.415    0  0.000 0.86119 0.00934
5193-56066-0889 164424.24+382830.62 045 15.873 0.019 16.211 0.013 16.730 0.016 17.097 0.016 17.445 0.019 0.016 012.3 061.7 040.6 DA        047384 00446 7.579 0.032   72   12 043 00000 00391 00254 0.524 0.002 047384 7.579    0  0.000 0.52440 0.00090
5193-56066-0927 164459.09+382744.50 016 18.799 0.018 19.645 0.020 19.645 0.020 20.096 0.033 20.349 0.128 0.015 009.8 061.7 040.5 DA        033955 00289 7.345 0.065    0    0 000 00000 00000 00000 0.000 0.000 033955 7.345    0  0.000 0.45614 0.00860
5194-56062-0546 164342.36+315728.93 016 19.370 0.028 19.201 0.015 19.605 0.018 19.818 0.025 20.162 0.104 0.025 032.8 053.2 039.8 DAH       018987 00236 8.034 0.041   38   18 014 00043 00474 00304 0.638 0.021 018987 8.034    0  0.000 0.63774 0.01499
5194-56062-0754 164829.90+321029.96 029 18.387 0.018 18.342 0.014 18.688 0.014 18.991 0.015 19.229 0.045 0.025 010.7 053.8 038.9 DA        020723 00142 8.347 0.023   62   10 025 00233 00273 00171 0.821 0.014 020723 8.347    0  0.000 0.82116 0.00985
5194-56062-0808 164950.07+312421.62 025 18.960 0.022 18.704 0.018 19.064 0.014 19.243 0.022 19.628 0.074 0.025 015.0 052.9 038.5 DA        017441 00132 8.156 0.026   66   11 021 00435 00321 00200 0.703 0.013 017441 8.156    0  0.000 0.70251 0.00951
5195-56048-0320 163126.26+363320.06 006 20.796 0.052 20.227 0.019 19.991 0.022 19.921 0.027 19.805 0.066 0.010 065.2 058.9 043.0 DA        006746 01000 9.750 0.500   18   10 006 00000 00000 00000 1.348 0.063 006745 9.641   -1 -0.109 1.34843 0.67731
5196-55831-0045 165144.33+324948.79 025 17.882 0.025 18.686 0.016 18.686 0.016 19.069 0.022 19.360 0.063 0.021 001.9 054.7 038.3 DA        040523 00564 7.848 0.052    0    0 000 00000 00000 00000 0.000 0.000 040523 7.848    0  0.000 0.59549 0.01417
5196-55831-0160 164812.58+331154.17 023 18.678 0.017 18.832 0.017 18.832 0.017 19.112 0.037 19.493 0.061 0.026 004.4 055.0 039.1 DA        018164 00144 8.039 0.028    0    0 000 00000 00000 00000 0.000 0.000 018164 8.039    0  0.000 0.63869 0.01030
5196-55831-0244 164643.95+321018.83 030 18.311 0.024 18.003 0.015 18.241 0.011 18.503 0.014 18.748 0.038 0.023 032.1 053.7 039.3 DA        014605 00123 7.978 0.023   -1    8 026 00019 00223 00141 0.599 0.012 014605 7.978    0  0.000 0.59912 0.00836
5196-55831-0278 164543.94+332908.94 010 20.472 0.052 19.885 0.020 19.730 0.018 19.678 0.024 19.730 0.072 0.025 017.5 055.3 039.7 DA        007162 00087 7.910 0.189  -18   14 009 00037 00191 00122 0.544 0.091 007160 7.827   -2 -0.083 0.51742 0.06021
5196-55831-0344 164411.58+330111.41 018 19.022 0.023 19.058 0.017 19.403 0.021 19.666 0.024 19.972 0.093 0.029 015.1 054.6 039.9 DA        019903 00231 8.016 0.039   27   15 015 00593 00455 00292 0.630 0.020 019903 8.016    0  0.000 0.63034 0.01384
5196-55831-0958 165102.23+341254.87 014 19.052 0.026 19.194 0.015 19.450 0.016 19.296 0.020 19.026 0.051 0.022 015.2 056.4 038.7 DA+M2     032049 00355 7.688 0.073    0    0 000 00000 00000 00000 0.000 0.000 032049 7.688    0  0.000 0.52371 0.00808
5197-55828-0334 164201.59+345424.42 016 19.395 0.027 19.205 0.019 19.573 0.023 19.837 0.025 20.020 0.088 0.018 012.5 057.0 040.7 DA        018374 00236 7.898 0.044  -24   16 014 00291 00511 00333 0.568 0.021 018374 7.898    0  0.000 0.56825 0.01466
5197-55828-0422 163920.79+350617.06 006 21.128 0.073 20.637 0.025 20.395 0.027 20.354 0.037 20.292 0.115 0.028 030.3 057.1 041.2 DAZ:      007076 00152 8.514 0.240    0    0 000 00000 00000 00000 0.000 0.000 007074 8.453   -2 -0.061 0.87191 0.10541
5198-55823-0360 165219.82+364110.50 022 18.206 0.018 18.543 0.016 19.028 0.015 19.384 0.019 19.734 0.061 0.014 017.0 059.6 038.8 DA        036516 00351 8.017 0.048   -7   23 020 00699 00675 00423 0.663 0.023 036516 8.017    0  0.000 0.66312 0.01592
5198-55823-0511 164703.22+370910.45 031 17.818 0.018 17.625 0.008 17.913 0.010 18.192 0.012 18.493 0.037 0.022 032.6 060.1 039.9 DAH       018428 00135 9.168 0.019 -174   11 027 01377 00087 00055 1.230 0.006 018428 9.168    0  0.000 1.23021 0.00446
5198-55823-0614 165008.20+370109.93 054 15.185 0.015 15.599 0.014 16.063 0.010 16.412 0.013 16.697 0.013 0.018 053.0 060.0 039.3 DA        041866 00245 7.921 0.023  -22   10 052 03136 00203 00129 0.629 0.009 041866 7.921    0  0.000 0.62904 0.00670
5199-56067-0218 161928.28+365403.21 021 18.859 0.021 18.628 0.014 18.967 0.017 19.207 0.020 19.522 0.071 0.010 035.7 059.1 045.4 DA        016832 00140 7.979 0.029  -24   11 019 00136 00346 00246 0.605 0.015 016832 7.979    0  0.000 0.60469 0.01033
5199-56067-0242 161902.96+363538.50 007 20.969 0.058 20.497 0.030 20.322 0.027 20.256 0.032 20.448 0.123 0.010 021.6 058.7 045.5 DA        007339 00107 7.624 0.277   46   20 006 00080 00312 00222 0.425 0.107 007336 7.503   -3 -0.121 0.37626 0.07311
5199-56067-0454 161444.31+364612.34 018 18.338 0.018 18.695 0.019 19.169 0.018 19.561 0.022 19.786 0.072 0.014 017.2 058.9 046.3 DA        035515 00336 8.074 0.060   24   27 017 00617 00677 00489 0.689 0.027 035515 8.074    0  0.000 0.68943 0.01927
5199-56067-0468 161441.98+370547.93 044 16.233 0.017 16.661 0.021 17.237 0.019 17.639 0.014 17.946 0.022 0.018 022.8 059.3 046.3 DAO       059361 00680 7.739 0.048   12   16 042 00000 00486 00352 0.596 0.020 059361 7.739    0  0.000 0.59574 0.01008
5199-56067-0584 161426.70+383052.19 015 18.857 0.021 19.238 0.021 19.771 0.024 20.181 0.032 20.523 0.144 0.014 040.9 061.4 046.4 DA        063369 02645 8.106 0.130 -271   65 014 00000 01204 00871 0.743 0.082 063369 8.106    0  0.000 0.74328 0.04091
5199-56067-0618 161524.21+373936.11 007 20.179 0.020 19.303 0.018 19.303 0.018 19.233 0.021 19.133 0.054 0.014 090.6 060.2 046.2 DA        006786 00137 8.431 0.223    0    0 000 00000 00000 00000 0.000 0.000 006785 8.396   -1 -0.035 0.83470 0.09995
5199-56067-0650 161558.28+374551.33 013 20.152 0.036 19.618 0.020 19.492 0.017 19.478 0.023 19.474 0.055 0.014 032.5 060.3 046.1 DA        007461 00061 8.098 0.123   20   11 012 00040 00163 00117 0.650 0.070 007458 7.990   -3 -0.108 0.58853 0.04737
5199-56067-0714 161733.58+382345.71 023 18.592 0.016 18.916 0.019 18.916 0.019 19.192 0.022 19.563 0.071 0.014 009.1 061.2 045.8 DA        021659 00208 7.902 0.032    0    0 000 00000 00000 00000 0.000 0.000 021659 7.902    0  0.000 0.57777 0.01034
5199-56067-0720 161710.48+383306.78 019 19.315 0.028 18.976 0.021 19.237 0.018 19.516 0.022 19.695 0.064 0.010 033.8 061.5 045.9 DAH:      015119 00176 8.072 0.034   33   15 014 00428 00342 00246 0.650 0.018 015119 8.072    0  0.000 0.65048 0.01290
5199-56067-0853 162034.43+374347.35 029 18.123 0.013 18.320 0.025 18.320 0.025 18.679 0.022 18.910 0.043 0.012 003.3 060.3 045.2 DA        018413 00124 7.837 0.024    0    0 000 00000 00000 00000 0.000 0.000 018413 7.837    0  0.000 0.53912 0.00736
5200-56091-0530 160236.08+381950.56 047 16.528 0.019 17.561 0.016 17.561 0.016 17.937 0.013 18.296 0.033 0.013 005.8 061.1 048.8 DAO       080000 10000 7.265 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.265    0  0.000 0.53385 0.05400
5200-56091-0678 160531.60+385209.89 019 19.239 0.026 19.028 0.018 19.360 0.016 19.620 0.024 19.837 0.099 0.008 026.0 061.9 048.2 DAH:      016814 00210 7.914 0.041    8   16 015 00002 00435 00324 0.572 0.020 016814 7.914    0  0.000 0.57223 0.01398
5201-55832-0132 163941.66+285903.33 010 20.457 0.071 19.897 0.026 19.757 0.027 19.709 0.031 19.583 0.102 0.025 032.6 049.2 040.1 DA        007419 00089 7.882 0.163  -23   13 009 00016 00208 00134 0.531 0.076 007416 7.769   -3 -0.113 0.48899 0.04899
5201-55832-0224 163831.66+292236.81 024 18.697 0.029 18.657 0.022 18.947 0.023 18.800 0.025 18.439 0.044 0.023 018.0 049.6 040.4 DA+M      022425 00227 7.768 0.032    0    0 000 00000 00000 00000 0.000 0.000 022425 7.768    0  0.000 0.52422 0.00427
5201-55832-0462 163351.20+294504.41 024 18.164 0.019 18.253 0.019 18.686 0.022 19.029 0.025 19.462 0.091 0.018 012.7 049.9 041.5 DA        024095 00279 7.869 0.035  -23   11 020 00192 00432 00286 0.568 0.015 024095 7.869    0  0.000 0.56845 0.01093
5201-55832-0528 163338.87+303041.89 027 18.496 0.026 18.250 0.021 18.667 0.020 18.879 0.030 19.893 0.185 0.019 032.7 050.8 041.7 DA        018717 00165 7.210 0.030  -58    8 024 00567 00554 00369 0.348 0.006 018717 7.210    0  0.000 0.34758 0.00432
5201-55832-0720 163715.47+303714.20 015 19.066 0.022 19.285 0.018 19.285 0.018 19.589 0.023 19.940 0.080 0.023 011.6 051.2 041.0 DA        018745 00247 7.789 0.048    0    0 000 00000 00000 00000 0.000 0.000 018745 7.789    0  0.000 0.52403 0.00779
5201-55832-0916 164250.03+303716.26 020 19.223 0.034 18.815 0.017 19.037 0.022 19.240 0.023 19.481 0.107 0.025 023.0 051.5 039.8 DA        013755 00265 8.083 0.041   64   13 016 00276 00281 00180 0.654 0.022 013843 8.082   88 -0.001 0.65367 0.01568
5201-55832-0932 164235.83+301900.37 020 18.820 0.012 19.426 0.020 19.426 0.020 19.794 0.028 20.116 0.123 0.026 008.9 051.1 039.8 DA        030652 00204 7.380 0.048    0    0 000 00000 00000 00000 0.000 0.000 030652 7.380    0  0.000 0.44722 0.00990
5201-55832-0984 164407.41+303143.08 034 17.647 0.018 17.700 0.017 18.130 0.013 18.453 0.016 18.753 0.043 0.025 019.9 051.4 039.5 DA        025589 00180 7.959 0.023   21    8 030 00992 00331 00211 0.614 0.011 025589 7.959    0  0.000 0.61391 0.00758
5202-55824-0014 164258.29+315553.41 041 17.289 0.019 17.437 0.015 17.874 0.015 18.223 0.014 18.515 0.030 0.025 025.7 053.2 040.0 DA        026834 00123 7.982 0.018   29    6 038 00369 00303 00195 0.628 0.009 026834 7.982    0  0.000 0.62758 0.00605
5202-55824-0158 163910.11+315947.22 020 17.553 0.022 18.472 0.017 18.472 0.017 18.856 0.019 19.166 0.046 0.024 007.2 053.1 040.8 DAO       067693 01413 6.750 0.081    0    0 000 00000 00000 00000 0.000 0.000 067693 6.750    0  0.000 0.35815 0.04118
5202-55824-0351 163421.40+313844.38 029 17.929 0.020 18.930 0.014 18.930 0.014 19.275 0.022 19.669 0.075 0.023 008.7 052.4 041.7 DA        100000 00397 8.490 0.150    0    0 000 00000 00000 00000 0.000 0.000 100000 8.490    0  0.000 1.01400 0.06700
5202-55824-0633 163402.10+325117.66 008 20.572 0.054 20.101 0.022 19.984 0.022 20.048 0.032 19.979 0.120 0.021 015.3 054.0 042.0 DA        007430 00109 8.330 0.192   47   19 007 00395 00172 00115 0.794 0.121 007427 8.231   -3 -0.099 0.72645 0.08374
5202-55824-0638 163348.91+323616.35 024 18.922 0.025 18.616 0.018 18.875 0.018 19.092 0.024 19.320 0.079 0.022 028.4 053.6 042.0 DA        015131 00167 7.956 0.035  -14   11 019 00194 00307 00205 0.589 0.017 015131 7.956    0  0.000 0.58891 0.01232
5202-55824-0710 163631.30+325215.67 006 21.070 0.061 20.594 0.026 20.558 0.029 20.532 0.041 20.448 0.151 0.020 042.3 054.1 041.5 DA        008075 00124 8.608 0.213   17   28 005 00080 00202 00134 0.970 0.121 008067 8.434   -8 -0.174 0.86056 0.09646
5202-55824-0908 164014.40+331727.67 013 19.072 0.023 18.947 0.017 19.276 0.017 19.525 0.020 19.870 0.078 0.018 021.6 054.8 040.8 DA        017791 00310 7.912 0.058  -25   22 011 00221 00431 00281 0.574 0.028 017791 7.912    0  0.000 0.57356 0.01959
5203-56034-0148 161442.81+104618.61 049 16.071 0.021 15.832 0.014 16.158 0.012 16.508 0.015 16.711 0.020 0.044 111.7 024.2 039.6 DA        017151 00050 7.943 0.010  102    3 048 00213 00100 00064 0.587 0.005 017151 7.943    0  0.000 0.58702 0.00345
5204-56036-0582 160214.44+114707.30 008 20.473 0.060 19.820 0.023 19.678 0.018 19.664 0.025 19.750 0.098 0.040 035.3 023.6 042.8 DA        007028 00107 8.334 0.185   46   20 007 00211 00136 00092 0.796 0.117 007026 8.277   -2 -0.057 0.76057 0.08221
5204-56036-0592 160207.76+114651.32 007 20.696 0.070 20.084 0.024 20.000 0.021 19.924 0.029 19.953 0.116 0.041 033.9 023.6 042.8 DA        008044 00100 8.010 0.186  -14   19 006 00225 00239 00162 0.601 0.094 008036 7.830   -8 -0.180 0.52139 0.05867
5204-56036-0609 160224.03+111251.72 030 18.038 0.020 17.748 0.015 17.972 0.013 17.971 0.017 17.807 0.028 0.043 068.6 023.0 042.5 DA+M      016813 00107 7.733 0.023    0    0 000 00000 00000 00000 0.000 0.000 016813 7.733    0  0.000 0.50910 0.00702
5204-56036-0626 160350.74+122129.03 009 20.454 0.044 19.898 0.021 19.672 0.028 19.579 0.026 19.553 0.063 0.035 040.6 024.6 042.7 DA        007023 00085 7.559 0.222    8   15 008 00040 00220 00149 0.396 0.086 007021 7.469   -2 -0.090 0.36324 0.05709
5205-56040-0342 161239.11+091548.81 032 17.727 0.015 17.778 0.017 18.137 0.012 18.480 0.016 18.644 0.032 0.039 022.4 022.2 039.4 DA        024364 00175 7.859 0.022  -28    8 029 00809 00338 00214 0.564 0.010 024364 7.859    0  0.000 0.56429 0.00693
5205-56040-0378 161254.97+090341.15 026 18.417 0.015 18.689 0.014 18.689 0.014 18.944 0.018 19.277 0.052 0.035 009.6 022.0 039.2 DA        019898 00144 8.605 0.024    0    0 000 00000 00000 00000 0.000 0.000 019898 8.605    0  0.000 0.97733 0.00991
5205-56040-0405 161210.89+084732.79 025 18.132 0.018 18.315 0.014 18.737 0.014 19.073 0.019 19.233 0.040 0.030 025.7 021.6 039.3 DA        030212 00157 7.562 0.034  -33   12 023 02608 00688 00436 0.496 0.011 030212 7.562    0  0.000 0.49629 0.00746
5205-56040-0600 161108.08+095635.34 034 17.721 0.021 17.617 0.019 17.931 0.014 18.203 0.020 18.472 0.031 0.042 048.9 022.7 040.0 DA        019802 00119 7.919 0.020   57    7 030 00377 00251 00161 0.581 0.009 019802 7.919    0  0.000 0.58146 0.00652
5205-56040-0778 161547.42+105519.10 009 20.532 0.053 20.067 0.021 19.955 0.022 19.955 0.026 19.926 0.094 0.042 024.8 024.5 039.4 DA        007855 00081 8.363 0.150   35   17 008 00048 00179 00113 0.815 0.097 007849 8.216   -6 -0.147 0.71797 0.06522
5205-56040-0900 161736.44+100108.36 014 19.215 0.020 19.607 0.017 19.607 0.017 19.905 0.027 20.135 0.100 0.045 006.9 023.8 038.6 DA        022255 00347 8.016 0.049    0    0 000 00000 00000 00000 0.000 0.000 022255 8.016    0  0.000 0.63517 0.01723
5205-56040-0974 161940.11+101213.27 030 18.051 0.019 17.817 0.011 18.108 0.012 18.362 0.015 18.609 0.033 0.043 051.6 024.3 038.3 DA        017519 00111 7.883 0.022   59    8 027 00374 00253 00157 0.558 0.011 017519 7.883    0  0.000 0.55847 0.00750
5206-56033-0032 154238.26+101156.58 014 19.647 0.029 19.354 0.017 19.644 0.022 19.889 0.033 20.153 0.106 0.043 041.4 018.5 046.3 DAH       017454 00237 7.961 0.047   73   18 012 00994 00478 00345 0.597 0.023 017454 7.961    0  0.000 0.59681 0.01633
5207-56018-0035 161218.10+083027.77 030 18.106 0.022 17.766 0.018 17.926 0.017 18.119 0.017 18.433 0.031 0.033 048.9 021.3 039.1 DA        012668 00076 8.549 0.021   71    7 027 00054 00117 00074 0.937 0.013 012722 8.441   54 -0.108 0.87089 0.00944
5207-56018-0148 160927.00+080623.49 007 20.914 0.062 20.360 0.021 20.148 0.022 20.109 0.028 20.027 0.095 0.038 026.2 020.4 039.5 DA        006835 00115 7.439 0.298  -27   19 006 00088 00277 00176 0.352 0.103 006833 7.360   -2 -0.079 0.32679 0.06809
5207-56018-0450 160443.40+080654.48 036 17.660 0.017 17.336 0.016 17.650 0.015 17.868 0.013 18.101 0.023 0.048 010.1 019.7 040.6 DA        015253 00072 8.030 0.016   38    6 032 00164 00166 00108 0.628 0.008 015253 8.030    0  0.000 0.62801 0.00596
5207-56018-0760 160731.91+090734.14 020 19.024 0.017 19.073 0.020 19.073 0.020 19.348 0.019 19.488 0.051 0.041 000.9 021.3 040.4 DA        016650 00157 7.989 0.034    0    0 000 00000 00000 00000 0.000 0.000 016650 7.989    0  0.000 0.60961 0.01221
5207-56018-0798 160739.68+093235.99 021 18.238 0.015 18.450 0.016 18.450 0.016 18.681 0.018 18.965 0.040 0.044 009.1 021.8 040.6 DA        020608 00150 8.047 0.025    0    0 000 00000 00000 00000 0.000 0.000 020608 8.047    0  0.000 0.64779 0.00915
5207-56018-0814 160822.29+084552.09 023 18.153 0.013 18.923 0.018 18.923 0.018 19.276 0.021 19.662 0.090 0.037 009.5 021.0 040.1 DA        035153 00256 7.768 0.047    0    0 000 00000 00000 00000 0.000 0.000 035153 7.768    0  0.000 0.55078 0.01288
5209-56002-0008 153647.76+081826.56 025 18.714 0.024 18.461 0.018 18.719 0.019 18.979 0.021 19.264 0.052 0.038 027.9 015.1 046.6 DA        015855 00139 7.954 0.029  -36   10 022 00384 00292 00212 0.590 0.014 015855 7.954    0  0.000 0.58957 0.01016
5209-56002-0760 153056.78+091050.62 030 18.384 0.024 18.348 0.024 18.717 0.013 18.985 0.018 19.247 0.049 0.033 050.0 015.1 048.3 DA        021191 00146 7.877 0.021  -28    8 027 00059 00385 00288 0.565 0.010 021191 7.877    0  0.000 0.56495 0.00685
5210-56003-0442 154724.19+065522.82 027 18.271 0.018 18.272 0.019 18.618 0.017 18.901 0.017 19.147 0.047 0.031 056.9 015.4 043.7 DA        021064 00174 7.833 0.025  -28    9 024 00292 00379 00262 0.544 0.011 021064 7.833    0  0.000 0.54398 0.00758
5210-56003-0926 155359.89+082131.29 047 16.965 0.016 16.733 0.014 17.039 0.015 17.277 0.019 17.531 0.020 0.038 024.4 018.2 043.0 DA        015929 00061 8.250 0.012   38    4 044 00067 00112 00076 0.756 0.009 015929 8.250    0  0.000 0.75647 0.00656
5211-56002-0236 154218.18+081301.78 042 17.729 0.020 18.151 0.016 18.667 0.012 18.995 0.016 19.360 0.056 0.041 014.4 016.0 045.4 DA        066788 01044 7.491 0.062  -92   19 039 02744 01208 00860 0.545 0.011 066788 7.491    0  0.000 0.54460 0.00815
5211-56002-0804 154243.99+094757.24 007 21.212 0.114 20.646 0.029 20.509 0.031 20.464 0.044 20.441 0.182 0.034 024.1 018.0 046.1 DA        007972 00108 8.257 0.195   25   22 006 00353 00252 00182 0.747 0.121 007965 8.093   -7 -0.164 0.64792 0.08160
5211-56002-0882 154320.57+085346.76 026 19.502 0.031 19.052 0.015 19.235 0.017 19.476 0.023 19.597 0.071 0.038 022.9 017.0 045.5 DA        012806 00098 8.040 0.031   68    9 022 00412 00296 00211 0.628 0.017 012916 8.004  110 -0.036 0.60940 0.01157
5211-56002-0998 154651.81+083729.06 025 18.804 0.023 18.536 0.015 18.814 0.017 19.083 0.020 19.472 0.056 0.034 013.7 017.3 044.7 DA        017138 00126 8.075 0.026   21   10 022 00593 00301 00212 0.656 0.014 017138 8.075    0  0.000 0.65618 0.00984
5212-56016-0176 162506.34+073801.35 019 19.337 0.029 19.030 0.022 19.295 0.015 19.548 0.023 19.688 0.068 0.060 031.6 022.2 035.9 DA        017173 00179 7.934 0.036  101   14 016 00738 00400 00234 0.583 0.017 017173 7.934    0  0.000 0.58262 0.01230
5212-56016-0364 162139.44+070530.77 024 18.906 0.020 18.643 0.017 18.953 0.015 19.191 0.021 19.455 0.050 0.056 018.4 021.1 036.4 DA        017191 00136 7.993 0.028   21   10 021 00142 00330 00196 0.613 0.014 017191 7.993    0  0.000 0.61275 0.01004
5212-56016-0574 161905.60+083333.52 036 17.763 0.026 17.763 0.019 18.150 0.011 18.389 0.015 18.748 0.038 0.044 015.8 022.3 037.6 DA        021152 00129 7.493 0.019   57    6 033 00693 00378 00231 0.438 0.006 021152 7.493    0  0.000 0.43759 0.00443
5212-56016-0906 162640.21+085753.71 016 19.333 0.033 19.284 0.015 19.587 0.018 19.893 0.028 20.207 0.114 0.053 011.6 023.9 036.2 DA        021885 00304 7.903 0.046  -31   17 013 00983 00576 00340 0.579 0.021 021885 7.903    0  0.000 0.57874 0.01496
5212-56016-0982 162838.42+083328.91 018 18.513 0.025 19.283 0.015 19.283 0.015 19.614 0.024 20.002 0.097 0.046 006.5 023.7 035.5 DA        048043 01140 7.849 0.094    0    0 000 00000 00000 00000 0.000 0.000 048043 7.849    0  0.000 0.61173 0.02441
5284-55866-0079 084154.66+100038.44 031 18.541 0.019 18.217 0.014 18.484 0.015 18.743 0.016 19.075 0.039 0.055 028.2 216.4 029.0 DA        015408 00092 8.021 0.020   94    8 027 00076 00249 00120 0.623 0.010 015408 8.021    0  0.000 0.62348 0.00737
5284-55866-0562 083518.47+104258.50 039 16.905 0.018 17.187 0.018 17.622 0.014 17.937 0.012 18.284 0.026 0.034 053.3 214.9 027.9 DA        028198 00084 9.254 0.018  235   11 036 00193 00096 00045 1.259 0.005 028198 9.254    0  0.000 1.25876 0.00366
5284-55866-0690 083656.62+103452.01 025 18.666 0.025 18.614 0.015 19.011 0.014 19.295 0.018 19.447 0.048 0.026 023.7 215.3 028.2 DAH       020532 00150 8.002 0.025   62   10 023 00318 00398 00188 0.624 0.012 020532 8.002    0  0.000 0.62438 0.00874
5284-55866-0782 083840.86+112616.09 023 18.295 0.019 18.476 0.016 18.877 0.018 19.236 0.020 19.590 0.080 0.023 015.7 214.6 028.9 DA        028754 00188 7.774 0.035   -3   13 020 01367 00606 00293 0.538 0.013 028754 7.774    0  0.000 0.53786 0.00955
5285-55946-0498 083443.94+074947.73 018 18.081 0.025 18.400 0.016 18.884 0.014 19.222 0.017 19.418 0.050 0.025 016.9 217.8 026.5 DA        036463 00424 7.820 0.058   53   26 016 01922 00721 00321 0.575 0.023 036463 7.820    0  0.000 0.57529 0.01628
5286-56225-0190 084447.00+161403.95 034 17.883 0.026 18.564 0.017 18.564 0.017 18.883 0.025 19.296 0.055 0.021 005.2 210.2 032.2 DA        028112 00146 7.454 0.027    0    0 000 00000 00000 00000 0.000 0.000 028112 7.454    0  0.000 0.45677 0.00478
5287-55952-0726 084353.76+105604.47 016 19.407 0.025 19.099 0.016 19.350 0.016 19.633 0.020 19.893 0.073 0.034 021.2 215.7 029.9 DA        014477 00278 7.921 0.044   56   15 014 00000 00375 00187 0.570 0.022 014522 7.922   45  0.001 0.57070 0.01525
5287-55952-0814 084515.37+105516.54 019 19.122 0.030 19.113 0.035 19.238 0.036 19.557 0.020 19.956 0.076 0.047 017.8 215.9 030.2 DA        016283 00165 7.947 0.034  112   13 017 00585 00385 00193 0.587 0.017 016283 7.947    0  0.000 0.58701 0.01175
5288-55865-0171 084907.26+113925.65 067 16.395 0.013 16.732 0.017 17.256 0.016 17.581 0.017 17.827 0.019 0.022 027.7 215.6 031.4 DA        035585 00093 7.361 0.017   93    5 063 00831 00472 00246 0.468 0.003 035585 7.361    0  0.000 0.46814 0.00204
5288-55865-0172 084828.92+114807.49 012 20.561 0.058 20.067 0.019 19.884 0.022 19.879 0.030 19.870 0.094 0.021 018.9 215.4 031.3 DA        007052 00070 7.829 0.145   45   12 010 00171 00212 00110 0.518 0.064 007050 7.754   -2 -0.075 0.48041 0.04271
5288-55865-0630 084447.99+135828.09 017 19.428 0.017 19.586 0.020 19.586 0.020 19.868 0.026 20.160 0.115 0.022 007.5 212.6 031.3 DA        020641 00233 8.279 0.038    0    0 000 00000 00000 00000 0.000 0.000 020641 8.279    0  0.000 0.78237 0.01560
5288-55865-0704 084608.11+140902.05 022 18.857 0.021 19.407 0.017 19.407 0.017 19.747 0.025 20.215 0.118 0.019 010.4 212.6 031.7 DA        025497 00287 7.820 0.035    0    0 000 00000 00000 00000 0.000 0.000 025497 7.820    0  0.000 0.54922 0.01038
5288-55865-0904 085009.48+141116.37 025 18.555 0.018 18.942 0.018 18.942 0.018 19.282 0.019 19.610 0.062 0.039 006.2 213.0 032.6 DA        022485 00219 7.930 0.031    0    0 000 00000 00000 00000 0.000 0.000 022485 7.930    0  0.000 0.59291 0.01026
5289-55893-0244 084739.44+063914.67 017 19.579 0.028 19.274 0.018 19.544 0.018 19.768 0.022 20.112 0.102 0.028 038.5 220.6 028.8 DA        015494 00199 8.095 0.044   38   17 014 00176 00385 00185 0.664 0.024 015494 8.095    0  0.000 0.66402 0.01706
5289-55893-0361 084555.38+065007.99 021 19.388 0.027 19.170 0.016 19.461 0.024 19.754 0.031 19.893 0.099 0.038 014.8 220.2 028.5 DA        016476 00166 8.151 0.033   83   13 017 00407 00370 00176 0.698 0.017 016476 8.151    0  0.000 0.69768 0.01238
5289-55893-0406 084537.72+065346.19 064 16.505 0.020 16.609 0.013 16.970 0.013 17.247 0.011 17.554 0.024 0.044 040.0 220.1 028.5 DA        022081 00066 8.495 0.010   80    4 059 00044 00117 00055 0.913 0.006 022081 8.495    0  0.000 0.91287 0.00430
5289-55893-0518 084153.16+081135.08 014 19.621 0.040 19.406 0.020 19.668 0.020 19.939 0.032 20.122 0.089 0.054 027.8 218.3 028.2 DA        015628 00525 8.776 0.043  135   24 011 00184 00240 00113 1.058 0.023 015628 8.776    0  0.000 1.05778 0.01561
5289-55893-0708 084639.27+091406.76 047 17.218 0.019 18.063 0.030 18.063 0.030 18.404 0.018 18.833 0.037 0.058 004.4 217.8 029.8 DA        041530 00300 7.740 0.028    0    0 000 00000 00000 00000 0.000 0.000 041530 7.740    0  0.000 0.55545 0.00700
5289-55893-0813 084802.50+082144.06 032 18.458 0.019 18.687 0.015 18.687 0.015 18.980 0.016 19.371 0.046 0.051 004.3 218.9 029.7 DA        018327 00111 7.905 0.021    0    0 000 00000 00000 00000 0.000 0.000 018327 7.905    0  0.000 0.57156 0.00701
5289-55893-0944 085125.51+090342.87 021 19.387 0.031 19.047 0.028 19.278 0.017 19.531 0.025 19.717 0.067 0.040 023.7 218.6 030.7 DA        015194 00156 8.089 0.034  132   13 017 00243 00337 00172 0.660 0.019 015194 8.089    0  0.000 0.66031 0.01310
5289-55893-0994 085219.57+082125.96 016 19.543 0.023 19.592 0.019 19.592 0.019 19.826 0.026 20.030 0.082 0.040 003.3 219.5 030.6 DA        016035 00205 7.774 0.044    0    0 000 00000 00000 00000 0.000 0.000 016035 7.774    0  0.000 0.52169 0.00823
5290-55862-0042 085314.76+133620.38 050 17.095 0.014 17.149 0.017 17.533 0.015 17.832 0.020 18.120 0.028 0.022 044.9 214.0 033.1 DA        023771 00113 7.954 0.015    8    5 044 00713 00242 00132 0.608 0.007 023771 7.954    0  0.000 0.60764 0.00502
5290-55862-0304 084922.68+142603.98 011 18.313 0.024 19.078 0.020 19.078 0.020 19.396 0.020 19.785 0.083 0.021 007.0 212.6 032.5 DA        036739 00286 7.258 0.040    0    0 000 00000 00000 00000 0.000 0.000 036739 7.258    0  0.000 0.45539 0.00454
5290-55862-0574 084618.45+154419.92 041 17.344 0.016 17.734 0.016 18.232 0.017 18.582 0.015 18.959 0.044 0.026 011.4 210.9 032.4 DA        038322 00251 7.996 0.030   24   13 037 00275 00479 00257 0.656 0.014 038322 7.996    0  0.000 0.65636 0.00966
5290-55862-0700 084853.92+153934.98 010 20.561 0.061 20.075 0.024 19.930 0.027 19.994 0.031 19.966 0.118 0.025 052.6 211.2 032.9 DA        007635 00087 8.307 0.150   31   16 008 00038 00180 00098 0.781 0.095 007631 8.185   -4 -0.122 0.70248 0.06468
5290-55862-0874 085144.16+151548.96 023 18.775 0.020 19.266 0.022 19.266 0.022 19.560 0.024 19.883 0.073 0.029 005.6 212.0 033.4 DA        022861 00243 7.993 0.035    0    0 000 00000 00000 00000 0.000 0.000 022861 7.993    0  0.000 0.62474 0.01195
5290-55862-0886 085217.15+153122.66 019 19.023 0.017 19.572 0.022 19.572 0.022 19.883 0.034 20.341 0.136 0.025 007.7 211.8 033.6 DA        026521 00306 7.780 0.043    0    0 000 00000 00000 00000 0.000 0.000 026521 7.780    0  0.000 0.53492 0.01022
5291-55947-0024 085644.72+102713.32 011 18.546 0.018 19.338 0.019 19.338 0.019 19.661 0.024 19.918 0.071 0.040 011.3 217.8 032.5 DA        056233 01655 7.749 0.113    0    0 000 00000 00000 00000 0.000 0.000 056233 7.749    0  0.000 0.59234 0.02441
5291-55947-0098 085638.83+093818.05 027 18.257 0.026 18.172 0.032 18.501 0.015 18.810 0.017 19.154 0.045 0.038 017.0 218.7 032.2 DA        019931 00143 7.931 0.025   26    9 024 00093 00326 00173 0.588 0.012 019931 7.931    0  0.000 0.58753 0.00834
5291-55947-0188 085403.82+101705.21 018 18.429 0.015 19.220 0.017 19.220 0.017 19.545 0.022 19.978 0.080 0.033 003.8 217.7 031.9 DA        035656 00326 8.042 0.058    0    0 000 00000 00000 00000 0.000 0.000 035656 8.042    0  0.000 0.67349 0.02015
5291-55947-0215 085350.23+090530.97 006 21.040 0.067 20.659 0.029 20.514 0.031 20.480 0.036 20.486 0.122 0.042 019.3 218.9 031.3 DA        007113 00138 8.362 0.246   41   27 006 00371 00196 00102 0.813 0.155 007111 8.297   -2 -0.065 0.77493 0.10825
5291-55947-0258 085303.07+091150.12 016 19.173 0.028 19.111 0.019 19.449 0.023 19.735 0.028 20.030 0.084 0.049 026.8 218.7 031.2 DA        023491 00364 7.822 0.047  101   16 014 02432 00610 00316 0.545 0.020 023491 7.822    0  0.000 0.54516 0.01397
5291-55947-0334 085148.55+095035.23 020 18.477 0.021 19.280 0.019 19.280 0.019 19.602 0.021 19.827 0.074 0.060 004.8 217.8 031.2 DA        069814 02045 7.833 0.116    0    0 000 00000 00000 00000 0.000 0.000 069814 7.833    0  0.000 0.64720 0.02548
5291-55947-0999 085820.01+103725.44 017 18.778 0.021 18.605 0.017 18.919 0.016 19.211 0.016 19.500 0.051 0.038 015.5 217.8 033.0 DAH:      017791 00215 7.948 0.041   81   15 015 00360 00353 00192 0.591 0.020 017791 7.948    0  0.000 0.59102 0.01409
5292-55926-0070 085838.73+170147.94 028 18.120 0.020 17.997 0.013 18.340 0.020 18.663 0.018 18.953 0.038 0.022 048.6 210.8 035.6 DA        018673 00126 7.893 0.023  -23    8 025 00258 00298 00173 0.566 0.011 018673 7.893    0  0.000 0.56648 0.00769
5292-55926-0186 085523.86+164058.91 022 18.739 0.030 18.551 0.015 18.830 0.015 19.080 0.020 19.275 0.055 0.019 034.7 210.8 034.7 DAH       016404 00390 8.489 0.257    0    0 000 00000 00000 00000 0.000 0.000 016404 8.489    0  0.000 0.90358 0.10571
5292-55926-0312 085304.81+164510.29 016 18.888 0.022 19.054 0.017 19.471 0.018 19.792 0.034 20.154 0.121 0.019 028.9 210.5 034.3 DA        026935 00323 7.922 0.047   76   17 015 00214 00667 00375 0.599 0.021 026935 7.922    0  0.000 0.59900 0.01506
5292-55926-0356 085203.68+165335.59 006 21.034 0.066 20.479 0.029 20.198 0.031 20.197 0.032 20.117 0.086 0.017 012.3 210.2 034.1 DA        006489 00139 8.155 0.268   16   28 006 00271 00175 00098 0.681 0.160 006488 8.138   -1 -0.017 0.67072 0.11201
5292-55926-0376 085135.27+161837.10 039 17.383 0.016 17.206 0.020 17.513 0.019 17.830 0.022 18.140 0.031 0.015 018.1 210.8 033.8 DA        017506 00079 7.649 0.016  -32    5 036 00155 00232 00129 0.477 0.006 017506 7.649    0  0.000 0.47731 0.00400
5292-55926-0586 085101.29+180339.23 027 18.305 0.018 18.120 0.013 18.425 0.012 18.691 0.021 18.935 0.048 0.015 035.3 208.8 034.3 DA        017007 00113 8.110 0.023   86    9 023 00008 00250 00140 0.675 0.013 017007 8.110    0  0.000 0.67489 0.00885
5292-55926-0718 085302.05+174843.06 037 16.778 0.017 17.744 0.013 17.744 0.013 18.113 0.013 18.493 0.041 0.021 012.7 209.3 034.6 DA        069949 01203 7.470 0.072    0    0 000 00000 00000 00000 0.000 0.000 069949 7.470    0  0.000 0.54774 0.00916
5293-55953-0152 085904.41+122622.13 025 18.085 0.018 18.762 0.018 18.762 0.018 19.102 0.025 19.431 0.056 0.025 002.3 215.9 033.9 DA        031876 00148 7.866 0.036    0    0 000 00000 00000 00000 0.000 0.000 031876 7.866    0  0.000 0.58433 0.01076
5293-55953-0216 085747.23+115312.90 006 21.031 0.064 20.528 0.028 20.263 0.023 20.299 0.034 20.147 0.085 0.031 012.9 216.4 033.4 DA        006992 00148 8.235 0.262   13   27 005 00023 00193 00106 0.728 0.160 006990 8.180   -2 -0.055 0.69776 0.11177
5293-55953-0236 085704.63+122226.49 026 18.587 0.037 18.202 0.026 18.476 0.015 18.792 0.019 18.994 0.042 0.027 051.2 215.8 033.4 DA        015261 00105 8.082 0.023   19    9 023 00093 00241 00132 0.656 0.013 015261 8.082    0  0.000 0.65643 0.00885
5293-55953-0647 085406.25+130942.16 016 19.164 0.022 19.166 0.024 19.549 0.022 19.771 0.029 20.128 0.095 0.027 012.0 214.6 033.1 DA        022109 00288 8.093 0.040   30   17 014 00513 00504 00275 0.675 0.021 022109 8.093    0  0.000 0.67505 0.01496
5293-55953-0650 085444.09+130039.81 009 20.541 0.056 19.960 0.018 19.717 0.023 19.662 0.025 19.654 0.083 0.031 022.8 214.8 033.2 DA        006371 00111 7.822 0.223   40   18 008 00384 00164 00090 0.511 0.103 006370 7.806   -1 -0.016 0.50258 0.07219
5293-55953-0799 085702.74+132119.28 012 19.578 0.040 19.384 0.017 19.697 0.027 20.001 0.038 20.291 0.178 0.046 016.7 214.7 033.8 DA        020002 00374 7.966 0.059   60   23 010 01359 00543 00302 0.605 0.029 020002 7.966    0  0.000 0.60517 0.02025
5294-55922-0180 085841.78+074728.22 013 19.458 0.029 19.450 0.021 19.722 0.023 19.998 0.047 20.262 0.175 0.068 015.2 220.9 031.8 DAH:      027583 00424 7.520 0.065   88   21 011 00000 01001 00527 0.473 0.025 027583 7.520    0  0.000 0.47281 0.01246
5294-55922-0322 085715.10+070209.27 006 21.247 0.094 20.604 0.029 20.596 0.031 20.562 0.046 20.487 0.127 0.054 043.2 221.5 031.1 DA        007830 00119 8.197 0.226   57   23 006 00152 00259 00133 0.709 0.137 007825 8.049   -5 -0.148 0.62243 0.08639
5294-55922-0396 085557.49+081706.04 044 18.094 0.017 17.840 0.018 18.109 0.016 18.296 0.019 18.551 0.030 0.044 050.0 220.0 031.4 DA        016752 00071 7.982 0.015  103    5 039 00671 00230 00120 0.606 0.008 016752 7.982    0  0.000 0.60610 0.00539
5295-55978-0022 090431.81+143747.44 025 17.993 0.015 18.109 0.019 18.519 0.015 18.838 0.021 19.172 0.040 0.044 027.1 214.2 036.0 DA        025225 00249 7.968 0.031   42   11 022 01093 00375 00221 0.617 0.015 025225 7.968    0  0.000 0.61743 0.01035
5295-55978-0198 090049.99+145737.29 023 18.781 0.023 18.565 0.035 18.807 0.017 19.125 0.022 19.554 0.074 0.043 036.8 213.4 035.3 DA        016581 00121 8.097 0.026   65   11 020 00336 00290 00168 0.667 0.014 016581 8.097    0  0.000 0.66704 0.00995
5295-55978-0506 085348.84+151113.99 025 17.882 0.018 18.008 0.016 18.426 0.016 18.766 0.024 18.992 0.041 0.035 029.2 212.3 033.8 DA        026190 00195 7.983 0.028  116   10 023 00253 00375 00209 0.627 0.013 026190 7.983    0  0.000 0.62674 0.00937
5295-55978-0520 085332.80+145406.80 018 18.948 0.024 18.831 0.021 19.176 0.017 19.514 0.026 19.797 0.069 0.027 037.8 212.6 033.7 DA        018480 00201 7.955 0.038  128   15 015 00062 00410 00227 0.596 0.019 018480 7.955    0  0.000 0.59612 0.01312
5295-55978-0948 090344.59+155705.14 012 19.322 0.025 19.035 0.019 19.291 0.017 19.542 0.025 19.777 0.069 0.034 020.4 212.6 036.3 DA        015196 00346 8.153 0.054   69   22 010 00441 00322 00190 0.697 0.028 015196 8.153    0  0.000 0.69658 0.01997
5295-55978-0992 090452.27+153157.22 011 19.531 0.030 19.247 0.019 19.525 0.018 19.773 0.025 20.016 0.098 0.039 015.9 213.2 036.4 DA        016859 00330 8.438 0.063   59   27 009 00661 00315 00187 0.874 0.038 016859 8.438    0  0.000 0.87351 0.02717
5296-55922-0454 085907.49+095710.08 007 20.380 0.024 19.555 0.028 19.555 0.028 19.457 0.037 19.576 0.077 0.038 000.0 218.6 032.8 DA        006038 00152 7.653 0.330    0    0 000 00000 00000 00000 0.000 0.000 006037 7.647   -1 -0.006 0.42881 0.09510
5296-55922-0552 085806.48+110858.63 013 19.396 0.038 19.486 0.019 19.486 0.019 19.711 0.026 19.769 0.095 0.033 008.7 217.2 033.1 DA        013623 00403 7.882 0.049    0    0 000 00000 00000 00000 0.000 0.000 013725 7.882  102  0.000 0.54811 0.01626
5296-55922-0824 090347.06+112358.43 019 19.323 0.024 19.062 0.016 19.342 0.017 19.603 0.021 19.732 0.064 0.021 027.2 217.7 034.5 DA        015249 00180 7.991 0.036   13   13 017 00058 00373 00211 0.608 0.018 015249 7.991    0  0.000 0.60750 0.01305
5297-55913-0322 090136.11+162703.90 051 16.678 0.023 17.088 0.017 17.566 0.016 17.949 0.016 18.242 0.031 0.037 036.7 211.7 036.0 DA        049337 00400 7.814 0.033   76   13 048 00000 00474 00278 0.601 0.016 049337 7.814    0  0.000 0.60083 0.00824
5297-55913-0346 090133.57+165742.21 056 16.841 0.017 16.823 0.017 17.169 0.012 17.484 0.020 17.763 0.026 0.022 104.4 211.1 036.2 DA        020550 00065 7.922 0.011   78    4 053 00241 00186 00110 0.585 0.005 020550 7.922    0  0.000 0.58461 0.00362
5297-55913-0367 090126.22+155105.72 047 17.010 0.015 17.068 0.035 17.458 0.046 17.734 0.068 18.055 0.030 0.030 055.9 212.4 035.8 DA        023046 00121 7.853 0.016   51    5 042 00255 00240 00140 0.558 0.007 023046 7.853    0  0.000 0.55812 0.00510
5297-55913-0376 090116.21+163012.79 020 18.922 0.024 19.037 0.018 19.392 0.016 19.719 0.024 19.832 0.074 0.033 013.3 211.6 036.0 DA        023573 00281 7.857 0.037   32   14 017 00812 00586 00344 0.561 0.016 023573 7.857    0  0.000 0.56134 0.01154
5297-55913-0734 090250.50+173149.30 035 18.170 0.012 18.434 0.020 18.434 0.020 18.714 0.020 19.040 0.040 0.023 007.3 210.6 036.7 DA        019316 00111 7.959 0.020    0    0 000 00000 00000 00000 0.000 0.000 019316 7.959    0  0.000 0.60002 0.00700
5297-55913-0966 090726.02+174135.87 032 17.906 0.027 17.948 0.019 18.320 0.017 18.649 0.017 18.907 0.050 0.030 015.7 210.9 037.8 DA        022441 00157 8.136 0.022   68    8 028 00621 00285 00174 0.700 0.011 022441 8.136    0  0.000 0.69985 0.00798
5298-55979-0156 090823.14+124703.86 037 16.870 0.016 17.329 0.023 17.808 0.016 18.168 0.019 18.443 0.033 0.023 017.2 216.7 036.1 DAO       064172 01110 7.979 0.053   27   23 035 07891 00535 00315 0.693 0.019 064172 7.979    0  0.000 0.69303 0.01316
5298-55979-0592 090324.47+134239.47 020 18.756 0.033 18.713 0.041 19.061 0.019 19.388 0.032 19.555 0.105 0.024 015.0 215.1 035.4 DA        020677 00206 7.972 0.034   72   13 018 00018 00423 00245 0.610 0.017 020677 7.972    0  0.000 0.60981 0.01172
5298-55979-0844 090836.38+132518.83 022 18.718 0.025 18.670 0.043 18.981 0.021 19.320 0.026 19.692 0.085 0.055 016.6 216.0 036.4 DA        021049 00200 8.053 0.030   30   12 019 00614 00378 00224 0.652 0.015 021049 8.053    0  0.000 0.65190 0.01088
5298-55979-0998 091139.10+130655.65 023 18.361 0.025 18.215 0.025 18.504 0.017 18.785 0.017 19.039 0.044 0.032 015.2 216.7 037.0 DA        018038 00140 7.837 0.026    9   10 020 00002 00320 00193 0.538 0.011 018038 7.837    0  0.000 0.53818 0.00796
5299-55927-0150 091005.45+081512.06 039 17.398 0.016 17.566 0.015 17.965 0.013 18.286 0.015 18.655 0.042 0.047 022.6 221.9 034.5 DA        026924 00118 7.980 0.018   21    6 037 00417 00312 00176 0.627 0.009 026924 7.980    0  0.000 0.62677 0.00605
5299-55927-0248 090751.78+071844.51 030 18.319 0.020 18.210 0.016 18.543 0.016 18.823 0.019 19.159 0.056 0.050 010.7 222.6 033.6 DA        018707 00110 8.010 0.020   55    8 026 00598 00294 00162 0.625 0.010 018707 8.010    0  0.000 0.62465 0.00715
5299-55927-0308 090636.17+081706.01 017 19.340 0.027 19.193 0.017 19.509 0.023 19.859 0.027 20.377 0.145 0.045 014.3 221.4 033.7 DA        018455 00183 7.861 0.034   52   14 015 00530 00499 00277 0.550 0.016 018455 7.861    0  0.000 0.55024 0.01103
5299-55927-0366 090524.82+071337.84 006 21.313 0.096 20.762 0.034 20.483 0.037 20.485 0.054 20.302 0.143 0.050 069.3 222.4 033.0 DA        006650 00143 7.753 0.310   71   24 006 00067 00259 00141 0.478 0.137 006649 7.715   -1 -0.038 0.46147 0.09412
5299-55927-0478 090348.55+083456.52 033 18.099 0.023 17.873 0.013 18.223 0.015 18.497 0.024 18.736 0.039 0.063 033.5 220.7 033.3 DA        017247 00087 7.970 0.018   38    7 029 00563 00243 00133 0.601 0.009 017247 7.970    0  0.000 0.60094 0.00644
5299-55927-0500 090134.27+082241.80 017 18.916 0.024 18.822 0.017 19.166 0.016 19.447 0.020 19.971 0.123 0.067 040.7 220.6 032.7 DA        020057 00244 8.018 0.038   50   16 015 01410 00395 00213 0.632 0.019 020057 8.018    0  0.000 0.63173 0.01349
5299-55927-0508 090215.05+090736.08 038 17.661 0.025 17.361 0.022 17.627 0.029 17.892 0.015 18.155 0.026 0.051 079.6 219.9 033.2 DA        014831 00071 8.006 0.014   37    5 034 00087 00166 00091 0.614 0.007 014831 8.006    0  0.000 0.61440 0.00507
5299-55927-0524 090308.39+091241.23 038 17.542 0.016 17.429 0.022 17.745 0.027 18.045 0.106 18.388 0.222 0.049 018.0 220.0 033.4 DA        019237 00090 7.932 0.016  102    6 035 00422 00226 00124 0.586 0.008 019237 7.932    0  0.000 0.58642 0.00537
5299-55927-0768 090725.65+085939.62 018 19.182 0.021 19.487 0.024 19.487 0.024 19.930 0.073 20.187 0.180 0.058 008.8 220.8 034.3 DA        020886 00240 7.978 0.040    0    0 000 00000 00000 00000 0.000 0.000 020886 7.978    0  0.000 0.61315 0.01387
5299-55927-0834 090827.08+092100.22 031 17.777 0.021 17.932 0.019 18.350 0.016 18.703 0.028 18.942 0.039 0.099 012.2 220.5 034.6 DAH       032927 01211 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 032927 8.000    0  0.000 0.64811 0.30308
5300-55982-0074 091218.47+150334.45 016 18.848 0.049 19.204 0.247 19.204 0.247 20.181 1.708 21.878 1.609 0.031 009.9 214.6 037.9 DA        021356 00353 7.844 0.050    0    0 000 00000 00000 00000 0.000 0.000 021356 7.844    0  0.000 0.54968 0.01549
5300-55982-0298 090821.06+150300.75 034 17.453 0.020 17.610 0.022 18.055 0.015 18.374 0.021 18.682 0.031 0.029 011.3 214.1 037.0 DA        025862 00166 8.211 0.021   18    8 031 00094 00267 00160 0.746 0.015 025862 8.211    0  0.000 0.74603 0.01087
5300-55982-0366 090646.55+143742.36 041 17.412 0.017 17.278 0.022 17.646 0.016 17.929 0.012 18.235 0.027 0.034 049.8 214.4 036.5 DA        018874 00084 7.858 0.015   26    5 037 00038 00222 00132 0.550 0.007 018874 7.858    0  0.000 0.54990 0.00483
5300-55982-0380 090656.64+150451.33 013 19.477 0.029 19.285 0.022 19.585 0.024 19.824 0.032 20.572 0.170 0.030 019.0 213.9 036.7 DA        017305 00255 8.015 0.050  -34   21 011 00016 00449 00268 0.624 0.026 017305 8.015    0  0.000 0.62430 0.01815
5300-55982-0934 091217.89+152842.36 016 19.361 0.029 19.121 0.026 19.278 0.018 19.484 0.023 19.658 0.065 0.027 024.2 214.1 038.0 DA        012228 00153 9.041 0.046  171   18 013 00935 00136 00083 1.182 0.019 012135 8.878  -93 -0.163 1.10882 0.01601
5301-55987-0327 091109.46+165345.34 043 17.704 0.021 17.824 0.017 18.232 0.017 18.561 0.017 18.850 0.036 0.033 011.9 212.3 038.3 DA        023147 00122 7.912 0.016   16    6 039 00885 00324 00200 0.586 0.007 023147 7.912    0  0.000 0.58580 0.00512
5301-55987-0334 091123.98+165411.63 080 16.020 0.019 15.904 0.018 16.230 0.014 16.520 0.014 16.809 0.022 0.031 042.5 212.3 038.4 DA        017567 00034 7.933 0.007    7    2 075 00346 00106 00065 0.583 0.003 017567 7.933    0  0.000 0.58305 0.00236
5301-55987-0376 091030.98+165658.49 010 20.256 0.052 19.817 0.025 19.640 0.021 19.620 0.030 19.680 0.072 0.033 026.6 212.2 038.2 DA        006931 00086 8.214 0.150   45   16 009 00394 00142 00088 0.716 0.092 006929 8.165   -2 -0.049 0.68812 0.06488
5302-55896-0046 091528.00+094733.84 042 17.572 0.024 17.216 0.024 17.482 0.017 17.775 0.022 18.037 0.025 0.045 046.0 221.0 036.4 DA        014673 00058 7.571 0.014  -12    4 038 00169 00204 00121 0.438 0.005 014673 7.571    0  0.000 0.43759 0.00374
5302-55896-0161 091306.50+093326.95 043 17.325 0.021 17.167 0.018 17.462 0.016 17.694 0.025 17.983 0.023 0.054 024.6 220.9 035.8 DA        016834 00064 7.961 0.014   39    5 039 00284 00173 00101 0.595 0.007 016834 7.961    0  0.000 0.59539 0.00495
5302-55896-0230 091239.64+102645.61 021 18.977 0.022 18.978 0.021 19.357 0.016 19.643 0.023 19.993 0.093 0.042 022.1 219.9 036.1 DAH:      022982 00225 7.895 0.032    5   12 019 00143 00542 00319 0.578 0.014 022982 7.895    0  0.000 0.57759 0.01018
5302-55896-0321 091102.42+092339.98 022 19.159 0.027 18.842 0.017 18.952 0.035 19.083 0.031 19.340 0.051 0.063 029.7 220.8 035.2 DA        011356 00067 8.526 0.038   74   11 018 00362 00168 00096 0.922 0.024 011274 8.345  -82 -0.181 0.80817 0.01630
5302-55896-0329 091056.49+094655.12 022 19.222 0.025 19.010 0.025 19.226 0.024 19.465 0.026 19.835 0.110 0.073 028.7 220.4 035.4 DA        014976 00294 8.387 0.027  108   12 019 00077 00254 00147 0.839 0.017 014976 8.387    0  0.000 0.83931 0.01171
5302-55896-0614 090932.45+114002.03 033 17.907 0.016 17.809 0.017 18.137 0.017 18.809 0.022 18.733 0.033 0.022 062.1 218.1 035.9 DA        018600 00095 8.043 0.018   42    7 030 01842 00251 00147 0.642 0.009 018600 8.043    0  0.000 0.64165 0.00656
5303-55980-0108 091729.86+122727.90 032 17.539 0.018 17.943 0.019 17.943 0.019 18.280 0.021 18.558 0.034 0.021 006.2 218.2 038.0 DA        022462 00149 8.047 0.021    0    0 000 00000 00000 00000 0.000 0.000 022462 8.047    0  0.000 0.65154 0.00761
5303-55980-0380 091357.22+125026.70 017 18.671 0.019 18.915 0.016 19.360 0.019 19.683 0.026 19.942 0.072 0.025 011.7 217.3 037.4 DA        031037 00235 7.358 0.057   75   18 015 01061 01110 00674 0.442 0.018 031037 7.358    0  0.000 0.44227 0.01261
5304-55925-0520 091216.50+083805.43 008 20.314 0.048 19.836 0.018 19.651 0.020 19.635 0.027 19.624 0.092 0.060 036.2 221.8 035.2 DA        007044 00098 8.010 0.185  -18   17 008 00164 00167 00096 0.598 0.095 007042 7.944   -2 -0.066 0.56232 0.06550
5304-55925-0546 091258.86+091815.15 035 17.714 0.017 17.709 0.031 18.047 0.015 18.318 0.027 18.579 0.032 0.049 061.8 221.2 035.6 DA        019916 00108 7.912 0.019   13    6 031 00235 00262 00152 0.578 0.009 019916 7.912    0  0.000 0.57843 0.00611
5304-55925-0752 091757.25+093455.35 024 18.180 0.025 18.436 0.017 18.882 0.014 19.223 0.020 19.424 0.055 0.044 010.2 221.6 036.8 DA        032525 00186 8.092 0.036   80   17 022 00257 00522 00312 0.694 0.017 032525 8.092    0  0.000 0.69375 0.01236
5305-55984-0002 092417.97+142238.04 019 18.973 0.047 18.933 0.023 19.318 0.039 19.803 0.066 20.198 0.168 0.024 035.7 216.9 040.3 DAH:      023736 00310 8.133 0.041   67   16 016 00484 00479 00309 0.701 0.020 023736 8.133    0  0.000 0.70055 0.01404
5305-55984-0410 091539.67+143854.85 035 17.496 0.018 18.282 0.021 18.282 0.021 18.720 0.027 18.926 0.049 0.028 010.6 215.5 038.5 DA        037395 00249 7.218 0.040    0    0 000 00000 00000 00000 0.000 0.000 037395 7.218    0  0.000 0.45109 0.00696
5305-55984-0628 091602.85+154150.00 031 18.122 0.017 18.126 0.025 18.506 0.021 18.715 0.028 18.667 0.034 0.029 028.5 214.3 039.0 DA        022623 00149 7.922 0.022   64    8 028 02650 00353 00222 0.589 0.010 022623 7.922    0  0.000 0.58935 0.00718
5305-55984-0680 091616.66+155727.50 034 17.727 0.015 18.181 0.015 18.181 0.015 18.505 0.019 18.811 0.038 0.024 010.0 214.0 039.1 DA        023382 00152 7.821 0.020    0    0 000 00000 00000 00000 0.000 0.000 023382 7.821    0  0.000 0.54445 0.00592
5306-55926-0025 092516.17+102943.33 016 19.124 0.025 18.940 0.018 19.282 0.017 19.539 0.024 19.703 0.078 0.028 026.0 221.6 038.9 DA        016547 00186 8.000 0.039   13   16 014 00384 00377 00237 0.615 0.020 016547 8.000    0  0.000 0.61493 0.01412
5306-55926-0258 092104.13+100517.47 017 19.276 0.029 18.979 0.017 19.280 0.025 19.561 0.028 19.806 0.074 0.039 015.3 221.4 037.7 DA        015982 00165 8.045 0.035   76   14 015 00447 00354 00216 0.637 0.019 015982 8.045    0  0.000 0.63750 0.01314
5306-55926-0362 091906.55+093209.52 022 18.171 0.031 18.221 0.026 18.609 0.019 18.890 0.028 19.139 0.052 0.043 021.1 221.8 037.1 DA        023195 00247 7.867 0.032   95   11 020 00719 00392 00236 0.565 0.014 023195 7.867    0  0.000 0.56518 0.01008
5306-55926-0502 091546.87+112450.87 013 19.719 0.061 19.148 0.017 19.428 0.019 19.662 0.030 19.823 0.071 0.021 044.0 219.2 037.2 DA        011797 00126 8.167 0.056  117   17 011 01296 00279 00169 0.699 0.031 011794 8.050   -3 -0.117 0.63192 0.02174
5306-55926-0516 091533.61+105954.55 025 18.487 0.021 18.179 0.028 18.427 0.020 18.678 0.020 18.919 0.035 0.033 037.1 219.6 036.9 DA        014923 00136 7.974 0.026   25    9 022 00052 00245 00147 0.598 0.013 014923 7.974    0  0.000 0.59774 0.00939
5306-55926-0562 091707.72+112002.15 020 18.822 0.019 18.718 0.014 19.073 0.016 19.294 0.018 19.606 0.062 0.022 019.1 219.5 037.4 DA        018447 00161 7.997 0.031   40   12 018 00368 00376 00228 0.617 0.016 018447 7.997    0  0.000 0.61742 0.01106
5306-55926-0622 091844.50+120948.02 026 18.220 0.017 18.015 0.015 18.343 0.018 18.655 0.021 18.885 0.036 0.024 036.8 218.7 038.1 DA        017676 00126 7.384 0.026   43    8 023 00038 00402 00248 0.387 0.007 017676 7.384    0  0.000 0.38664 0.00480
5306-55926-0826 092228.57+121125.88 017 19.121 0.029 18.824 0.017 19.228 0.033 19.508 0.055 20.253 0.108 0.023 013.4 219.2 039.0 DA        014878 00180 8.094 0.037   55   14 015 01534 00308 00194 0.662 0.020 014878 8.094    0  0.000 0.66239 0.01433
5307-55998-0066 092511.09+164119.76 029 18.350 0.021 18.094 0.017 18.369 0.016 18.512 0.020 18.870 0.040 0.023 046.9 214.1 041.4 DA        015490 00101 8.050 0.022   25    8 025 00240 00232 00153 0.639 0.012 015490 8.050    0  0.000 0.63918 0.00827
5307-55998-0400 091831.92+161845.67 012 20.370 0.045 19.740 0.025 19.493 0.022 19.433 0.027 19.347 0.053 0.025 043.5 213.8 039.7 DA        007090 00060 7.332 0.183  156   11 011 00315 00239 00153 0.320 0.056 007088 7.210   -2 -0.122 0.28216 0.03392
5307-55998-0520 091522.92+165754.14 014 18.127 0.023 19.014 0.021 19.014 0.021 19.400 0.027 19.616 0.062 0.022 010.4 212.7 039.3 DA        042382 00762 8.005 0.070    0    0 000 00000 00000 00000 0.000 0.000 042382 8.005    0  0.000 0.66769 0.02233
5307-55998-0988 092717.43+171825.95 027 18.272 0.019 18.127 0.018 18.462 0.016 18.734 0.019 18.997 0.040 0.027 018.6 213.6 042.1 DA        017814 00115 8.112 0.022   57    9 024 00337 00257 00172 0.677 0.012 017814 8.112    0  0.000 0.67747 0.00850
5308-55976-0152 092646.30+122135.68 032 17.601 0.031 17.991 0.017 17.991 0.017 18.299 0.020 18.573 0.028 0.035 011.2 219.6 040.0 DA        021605 00134 8.141 0.021    0    0 000 00000 00000 00000 0.000 0.000 021605 8.141    0  0.000 0.70123 0.00758
5308-55976-0576 092130.06+132052.75 007 20.605 0.050 20.040 0.021 19.842 0.027 19.728 0.028 19.755 0.059 0.035 060.6 217.7 039.2 DA        006910 00129 8.188 0.232   32   24 006 00025 00157 00099 0.703 0.140 006909 8.140   -1 -0.048 0.67296 0.09769
5308-55976-0646 092257.86+131520.57 016 19.016 0.039 19.037 0.021 19.293 0.017 19.514 0.022 19.743 0.061 0.024 025.8 218.0 039.5 DABZ      018322 00549 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018322 8.000    0  0.000 0.61868 0.32426
5309-55929-0006 093139.24+082835.86 010 20.685 0.055 20.167 0.031 19.971 0.027 19.968 0.032 19.998 0.099 0.039 020.2 224.8 039.3 DA        007045 00072 7.311 0.215   26   12 009 00109 00291 00184 0.312 0.064 007043 7.192   -2 -0.119 0.27714 0.03911
5309-55929-0342 092457.51+083316.82 018 18.864 0.023 19.099 0.034 19.486 0.019 19.858 0.025 20.101 0.096 0.049 016.7 223.7 037.9 DA        030508 00198 7.895 0.043   93   18 017 00058 00752 00462 0.594 0.019 030508 7.895    0  0.000 0.59427 0.01340
5309-55929-0832 092734.28+094711.16 032 18.102 0.019 17.754 0.021 17.857 0.017 17.979 0.014 18.157 0.029 0.032 052.7 222.7 039.0 DA        010342 00024 8.753 0.022   62    6 029 00198 00075 00047 1.042 0.012 010221 8.482 -121 -0.271 0.89335 0.00944
5309-55929-0958 093105.85+084550.84 025 18.402 0.020 18.095 0.021 18.381 0.015 18.635 0.015 19.366 0.086 0.040 022.9 224.4 039.3 DA        015678 00133 7.999 0.028   33    9 022 00015 00244 00154 0.613 0.014 015678 7.999    0  0.000 0.61259 0.01018
5309-55929-1000 093139.86+090407.69 017 19.093 0.023 18.849 0.018 19.156 0.016 19.405 0.023 19.748 0.112 0.038 043.1 224.1 039.6 DA        016860 00191 7.997 0.039   62   15 015 00132 00361 00230 0.614 0.020 016860 7.997    0  0.000 0.61406 0.01407
5310-55983-0560 092332.77+154404.15 026 18.037 0.020 18.261 0.018 18.639 0.016 18.937 0.022 19.355 0.047 0.027 019.7 215.1 040.6 DA        041650 00528 9.041 0.047  260   34 023 14081 00260 00169 1.190 0.018 041650 9.041    0  0.000 1.19013 0.01269
5310-55983-0920 093047.08+160012.51 046 16.287 0.034 16.625 0.023 17.099 0.019 17.421 0.015 17.798 0.022 0.032 036.8 215.7 042.4 DA        034447 00125 7.919 0.021    0    9 044 00416 00281 00189 0.614 0.009 034447 7.919    0  0.000 0.61350 0.00646
5311-55956-0716 093000.40+113804.92 018 18.986 0.022 19.297 0.018 19.738 0.019 20.105 0.031 20.285 0.095 0.031 014.5 220.9 040.4 DA        034692 00335 7.781 0.055   21   24 016 00797 01065 00690 0.555 0.021 034692 7.781    0  0.000 0.55494 0.01510
5312-56001-0254 093144.66+161457.68 018 19.080 0.026 19.023 0.024 19.387 0.020 19.666 0.024 20.111 0.083 0.032 019.7 215.5 042.7 DA        018870 00197 7.817 0.034  -40   14 016 00560 00495 00336 0.532 0.011 018870 7.817    0  0.000 0.53154 0.00827
5312-56001-0328 093046.71+161144.65 008 20.255 0.047 19.728 0.022 19.547 0.026 19.561 0.024 19.476 0.060 0.031 051.0 215.4 042.4 DA        006670 00109 8.129 0.197   41   20 008 00526 00136 00091 0.666 0.118 006669 8.100   -1 -0.029 0.64884 0.08309
5312-56001-0368 092937.24+155419.34 014 19.340 0.026 19.388 0.017 19.600 0.027 19.866 0.033 20.137 0.089 0.030 038.1 215.7 042.1 DA        017121 00522 9.427 0.046  195   27 012 01779 00137 00091 1.300 0.011 017121 9.427    0  0.000 1.29981 0.00748
5312-56001-0472 092716.15+163359.72 022 18.674 0.017 18.827 0.017 18.827 0.017 19.116 0.021 19.316 0.053 0.029 004.9 214.5 041.8 DA        017703 00137 8.337 0.028    0    0 000 00000 00000 00000 0.000 0.000 017703 8.337    0  0.000 0.81126 0.01174
5312-56001-0530 092655.20+172721.08 008 20.555 0.051 20.114 0.033 19.926 0.021 19.921 0.027 19.938 0.077 0.027 040.6 213.4 042.0 DA        006707 00118 8.028 0.213   41   20 007 00611 00175 00117 0.608 0.111 006706 7.994   -1 -0.034 0.58856 0.07823
5312-56001-0914 093358.29+174252.49 012 18.669 0.018 19.320 0.022 19.320 0.022 19.582 0.028 19.735 0.067 0.032 007.4 213.9 043.7 DA        031277 00185 7.925 0.046    0    0 000 00000 00000 00000 0.000 0.000 031277 7.925    0  0.000 0.60984 0.01474
5312-56001-0916 093431.80+174459.69 036 16.991 0.037 17.215 0.015 17.667 0.015 18.002 0.034 18.309 0.027 0.039 064.9 213.9 043.8 DA        029134 00097 8.009 0.021  113    8 033 01726 00287 00198 0.645 0.010 029134 8.009    0  0.000 0.64529 0.00724
5313-55973-0053 093649.74+120319.44 018 19.500 0.028 19.183 0.029 19.465 0.018 19.771 0.026 20.054 0.090 0.024 074.6 221.4 042.1 DA        016119 00179 7.866 0.038   85   14 015 00200 00453 00304 0.547 0.018 016119 7.866    0  0.000 0.54658 0.01246
5313-55973-0334 093132.67+115454.30 038 17.659 0.025 17.742 0.021 18.145 0.016 18.428 0.016 18.703 0.033 0.018 033.2 220.8 040.9 DA        023975 00141 7.995 0.019   28    6 035 00585 00307 00201 0.628 0.009 023975 7.995    0  0.000 0.62813 0.00649
5313-55973-0488 092815.66+122208.88 018 19.524 0.029 19.286 0.039 20.594 1.085 24.362 3.950 20.629 0.135 0.027 029.8 219.8 040.3 DA        019272 00220 7.910 0.038  -12   15 015 01360 00561 00363 0.576 0.018 019272 7.910    0  0.000 0.57603 0.01265
5313-55973-0510 092801.08+133219.25 035 17.648 0.014 17.727 0.019 18.126 0.017 18.421 0.017 18.693 0.027 0.045 032.8 218.3 040.8 DA        024649 00151 8.124 0.020   73    7 031 00091 00277 00181 0.697 0.011 024649 8.124    0  0.000 0.69706 0.00748
5313-55973-0574 092927.24+124500.74 043 17.507 0.013 17.497 0.012 17.836 0.009 18.143 0.013 18.458 0.026 0.022 014.6 219.5 040.8 DA        019990 00080 8.230 0.014   42    5 039 00010 00197 00128 0.749 0.010 019990 8.230    0  0.000 0.74872 0.00742
5313-55973-0596 093038.50+135342.47 038 18.007 0.027 17.949 0.022 17.949 0.022 18.219 0.042 18.493 0.047 0.037 004.5 218.3 041.5 DA        018247 00087 7.972 0.017    0    0 000 00000 00000 00000 0.000 0.000 018247 7.972    0  0.000 0.60426 0.00602
5313-55973-0610 093030.58+131253.23 024 19.036 0.023 18.776 0.013 19.118 0.018 19.391 0.051 19.630 0.169 0.030 032.2 219.1 041.2 DA        017703 00123 8.001 0.024   69   10 021 00203 00371 00244 0.618 0.012 017703 8.001    0  0.000 0.61788 0.00859
5313-55973-0710 093304.87+140419.87 030 18.660 0.065 18.407 0.027 18.724 0.019 18.995 0.026 19.248 0.057 0.033 014.8 218.4 042.1 DA        017770 00107 7.837 0.021   45    8 026 00404 00347 00233 0.537 0.009 017770 7.837    0  0.000 0.53750 0.00643
5313-55973-0722 093211.03+132903.25 040 17.345 0.058 17.646 0.014 17.956 0.036 17.789 0.043 17.516 0.022 0.042 036.3 219.0 041.7 DA+M      034653 00151 7.608 0.025    0    0 000 00000 00000 00000 0.000 0.000 034653 7.608    0  0.000 0.52187 0.00048
5313-55973-0844 093431.10+132814.67 021 18.827 0.024 19.022 0.019 19.440 0.017 19.745 0.028 20.101 0.100 0.036 010.7 219.3 042.2 DA        034199 00297 8.218 0.048   61   24 019 05783 00657 00441 0.769 0.030 034199 8.218    0  0.000 0.76863 0.02156
5314-55952-0120 093906.95+084108.55 015 19.538 0.034 19.277 0.052 19.432 0.171 19.638 0.295 19.783 0.113 0.035 031.7 225.7 041.0 DA        013220 00215 8.982 0.046  137   20 012 00151 00167 00110 1.158 0.020 013228 8.895    8 -0.087 1.11781 0.01578
5314-55952-0284 093545.64+073308.59 017 19.058 0.025 18.889 0.019 19.222 0.019 19.489 0.024 19.787 0.100 0.035 030.2 226.5 039.8 DA        020277 00271 7.955 0.043  104   16 015 01719 00450 00288 0.600 0.021 020277 7.955    0  0.000 0.60019 0.01462
5314-55952-0464 093229.80+082637.27 049 16.936 0.018 16.641 0.028 16.919 0.014 17.171 0.019 17.423 0.021 0.040 075.9 225.0 039.5 DA        015028 00051 8.036 0.011   52    4 044 00017 00119 00076 0.631 0.006 015028 8.036    0  0.000 0.63084 0.00412
5314-55952-0502 093118.38+091240.57 022 18.268 0.022 18.256 0.013 18.574 0.023 18.941 0.051 19.095 0.194 0.039 013.8 223.9 039.6 DA+M      021008 00210 7.930 0.032    0    0 000 00000 00000 00000 0.000 0.000 021008 7.930    0  0.000 0.58952 0.01060
5314-55952-0863 093816.74+095124.89 025 18.466 0.036 18.250 0.036 18.531 0.015 18.800 0.023 19.050 0.059 0.030 024.5 224.2 041.4 DA        016862 00121 7.841 0.025   45   10 021 00040 00306 00203 0.537 0.011 016862 7.841    0  0.000 0.53697 0.00772
5315-55978-0226 093910.85+134154.10 020 19.462 0.029 18.615 0.027 18.296 0.014 18.184 0.015 18.144 0.025 0.030 047.1 219.7 043.3 DA        005940 00047 7.357 0.114  -11    7 018 00140 00100 00068 0.321 0.037 005939 7.349   -1 -0.008 0.31800 0.02580
5315-55978-0330 093809.16+143047.98 027 18.222 0.020 17.981 0.017 18.233 0.015 18.482 0.019 18.791 0.035 0.040 018.3 218.5 043.4 DA        016232 00102 8.114 0.022   33    9 024 00151 00217 00149 0.676 0.012 016232 8.114    0  0.000 0.67571 0.00855
5316-55955-0374 093832.27+094829.41 034 17.634 0.036 17.915 0.014 17.915 0.014 18.228 0.021 18.461 0.042 0.031 010.3 224.3 041.4 DA        019802 00117 7.940 0.020    0    0 000 00000 00000 00000 0.000 0.000 019802 7.940    0  0.000 0.59167 0.00678
5316-55955-0434 093707.08+102148.72 016 19.288 0.030 19.125 0.034 19.486 0.027 19.664 0.024 19.828 0.075 0.030 050.3 223.4 041.4 DAH       017741 00480 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017741 8.000    0  0.000 0.61745 0.32468
5316-55955-0666 093845.60+120316.28 018 19.103 0.022 18.985 0.015 19.279 0.018 19.573 0.034 19.907 0.094 0.021 027.0 221.6 042.5 DA        018605 00198 8.118 0.036  106   15 015 00315 00391 00264 0.682 0.020 018605 8.118    0  0.000 0.68228 0.01412
5316-55955-0750 094002.20+114303.58 014 19.378 0.033 19.328 0.019 19.691 0.020 19.992 0.033 20.359 0.126 0.026 021.4 222.2 042.6 DA        024393 00371 8.055 0.048   39   20 013 03512 00615 00416 0.660 0.024 024393 8.055    0  0.000 0.65979 0.01708
5316-55955-0760 093934.89+112721.07 016 19.234 0.026 19.067 0.023 19.363 0.023 19.672 0.033 19.829 0.074 0.024 044.9 222.5 042.4 DA        017015 00187 7.868 0.038   67   15 014 00196 00445 00300 0.550 0.018 017015 7.868    0  0.000 0.54986 0.01252
5316-55955-0808 094106.62+111855.24 013 19.888 0.036 19.465 0.023 19.449 0.034 19.584 0.029 19.490 0.058 0.019 046.7 222.9 042.7 DA        009975 00059 7.994 0.083   74   15 011 00916 00271 00183 0.597 0.045 009876 7.724  -99 -0.270 0.47827 0.02579
5316-55955-0831 094122.42+114650.11 016 19.317 0.032 19.146 0.021 19.105 0.026 19.174 0.029 19.284 0.050 0.018 034.2 222.4 043.0 DA        005186 00069 7.168 0.197   59   24 015 03903 00100 00068 0.256 0.049 005185 7.169   -1  0.001 0.25648 0.03548
5317-56000-0084 094323.28+154316.19 018 18.914 0.023 18.658 0.027 18.976 0.033 19.280 0.235 19.442 0.630 0.031 010.9 217.7 045.0 DA+M3     017997 00240 7.940 0.046    0    0 000 00000 00000 00000 0.000 0.000 017997 7.940    0  0.000 0.58750 0.01578
5317-56000-0164 094218.97+154131.42 023 17.904 0.016 18.139 0.018 18.552 0.015 18.879 0.018 19.210 0.046 0.029 028.9 217.5 044.8 DA        031291 00177 8.012 0.043   49   17 020 02124 00472 00333 0.651 0.021 031291 8.012    0  0.000 0.65093 0.01462
5317-56000-0500 093515.66+165823.66 007 20.311 0.045 19.715 0.020 19.576 0.021 19.552 0.024 19.524 0.060 0.030 067.5 215.0 043.7 DA        007029 00105 7.352 0.328   91   19 006 00159 00237 00163 0.325 0.103 007027 7.240   -2 -0.112 0.29012 0.06464
5317-56000-0506 093451.66+171813.69 043 17.043 0.022 16.755 0.019 17.023 0.019 17.304 0.025 17.569 0.019 0.025 021.8 214.5 043.7 DA        015678 00072 8.129 0.013   61    5 039 00197 00122 00084 0.683 0.007 015678 8.129    0  0.000 0.68321 0.00521
5318-55983-0192 094532.37+124438.11 029 17.582 0.027 17.640 0.018 18.045 0.016 18.360 0.019 18.656 0.031 0.033 017.7 221.8 044.3 DA        024837 00190 7.929 0.025   58    8 026 00262 00313 00218 0.598 0.012 024837 7.929    0  0.000 0.59772 0.00824
5318-55983-0468 094004.20+123930.86 006 20.944 0.063 20.589 0.059 20.542 0.038 20.558 0.048 20.198 0.115 0.026 039.7 221.1 043.1 DAH:      008234 00118 8.161 0.208  136   25 005 00011 00284 00194 0.689 0.124 008223 7.961  -11 -0.200 0.57506 0.07423
5318-55983-0608 094104.81+130146.95 018 18.696 0.098 18.769 0.019 19.117 0.023 19.392 0.028 19.936 0.103 0.032 017.9 220.8 043.4 DA        023906 00290 7.948 0.040   86   14 016 00914 00494 00339 0.605 0.019 023906 7.948    0  0.000 0.60493 0.01327
5318-55983-0642 094221.52+132957.99 006 21.078 0.095 20.700 0.039 20.615 0.035 20.640 0.050 20.487 0.137 0.030 018.0 220.4 043.9 DA        008988 00136 7.933 0.222  138   28 005 00743 00400 00277 0.562 0.108 008949 7.663  -39 -0.270 0.44983 0.06103
5318-55983-0870 094631.59+134736.16 044 16.440 0.020 16.311 0.021 16.632 0.027 16.876 0.015 17.173 0.020 0.032 024.1 220.6 045.0 DA        016823 00062 8.448 0.012   69    5 042 00322 00084 00059 0.880 0.007 016823 8.448    0  0.000 0.87981 0.00509
5320-55999-0174 095001.58+140652.73 013 20.223 0.041 19.650 0.022 19.550 0.018 19.556 0.020 19.548 0.057 0.031 017.1 220.7 045.9 DA        007947 00058 7.636 0.120   -2   10 011 00034 00243 00175 0.434 0.050 007939 7.450   -8 -0.186 0.36121 0.02850
5320-55999-0446 094447.51+140237.94 045 16.842 0.017 16.560 0.026 16.877 0.032 17.090 0.035 17.354 0.023 0.030 027.2 220.0 044.7 DA        015235 00059 7.859 0.014    0    4 040 00024 00131 00092 0.541 0.006 015235 7.859    0  0.000 0.54099 0.00451
5320-55999-0957 095250.47+155304.10 023 18.421 0.028 18.320 0.029 18.519 0.015 18.362 0.021 18.009 0.033 0.032 016.2 218.7 047.2 DA+M      022115 00248 7.337 0.034    0    0 000 00000 00000 00000 0.000 0.000 022115 7.337    0  0.000 0.39249 0.00582
5321-55945-0091 095324.09+100505.88 009 20.192 0.051 19.733 0.018 19.658 0.019 19.654 0.026 19.714 0.101 0.023 054.3 226.3 044.8 DA        007914 00087 8.416 0.141  -27   16 008 00003 00153 00107 0.849 0.088 007908 8.262   -6 -0.154 0.75066 0.06232
5321-55945-0938 095342.86+110838.84 005 21.073 0.066 20.508 0.028 20.295 0.029 20.231 0.034 20.071 0.081 0.021 024.5 225.0 045.4 DA        006391 00184 7.848 0.368    0    0 000 00000 00000 00000 0.000 0.000 006390 7.831   -1 -0.017 0.51599 0.12385
5321-55945-0954 095437.87+112609.01 012 19.463 0.032 19.289 0.040 19.634 0.028 19.909 0.029 20.176 0.095 0.028 012.1 224.8 045.7 DA        016984 00269 8.151 0.053   38   22 010 00287 00407 00291 0.699 0.027 016984 8.151    0  0.000 0.69861 0.01948
5322-56003-0530 094711.54+172921.26 015 19.441 0.017 19.512 0.020 19.512 0.020 19.781 0.028 19.945 0.073 0.022 006.9 215.8 046.6 DA        015600 00180 8.030 0.039    0    0 000 00000 00000 00000 0.000 0.000 015600 8.030    0  0.000 0.62874 0.01439
5322-56003-0750 095126.32+174237.83 017 19.329 0.027 19.177 0.017 19.512 0.020 19.833 0.028 20.035 0.082 0.025 029.1 216.0 047.6 DA        018492 00194 7.987 0.037  -28   15 015 00137 00471 00347 0.613 0.019 018492 7.987    0  0.000 0.61251 0.01312
5323-55957-0038 095730.22+122256.85 007 21.008 0.073 20.383 0.028 20.197 0.021 20.116 0.040 19.966 0.094 0.032 048.0 224.1 046.8 DA        006515 00123 7.564 0.276   38   20 006 00304 00242 00176 0.395 0.109 006514 7.529   -1 -0.035 0.38157 0.07531
5323-55957-0306 095231.89+120544.81 025 18.337 0.019 19.040 0.020 19.040 0.020 19.365 0.023 19.351 0.049 0.021 005.9 223.7 045.5 DA        030415 00152 7.404 0.036    0    0 000 00000 00000 00000 0.000 0.000 030415 7.404    0  0.000 0.45356 0.00683
5323-55957-0334 095230.43+114202.36 051 16.254 0.021 16.467 0.017 16.874 0.021 17.208 0.023 17.512 0.019 0.021 028.6 224.2 045.4 DA        026495 00089 7.931 0.013   26    4 049 00316 00198 00141 0.602 0.006 026495 7.931    0  0.000 0.60235 0.00432
5323-55957-0364 095136.43+113432.40 009 20.466 0.049 19.976 0.023 19.816 0.022 19.782 0.027 19.739 0.068 0.022 074.5 224.2 045.1 DA        006808 00084 7.855 0.187  105   15 009 00411 00188 00133 0.523 0.086 006807 7.807   -1 -0.048 0.50522 0.05917
5323-55957-0380 095211.97+113321.82 014 18.180 0.021 19.168 0.025 19.168 0.025 19.473 0.025 19.830 0.102 0.021 006.5 224.3 045.2 DA        056950 01510 7.784 0.102    0    0 000 00000 00000 00000 0.000 0.000 056950 7.784    0  0.000 0.60590 0.02275
5323-55957-0864 095541.43+140507.97 030 17.966 0.017 17.854 0.019 18.156 0.022 18.430 0.028 18.686 0.038 0.021 024.4 221.5 047.1 DA        019162 00130 7.984 0.023    6    8 027 00849 00264 00194 0.612 0.011 019162 7.984    0  0.000 0.61244 0.00806
5324-55947-0162 095703.09+080504.85 036 17.898 0.021 17.625 0.013 17.776 0.017 17.950 0.024 18.127 0.026 0.032 089.7 229.4 044.6 DA        012036 00055 8.416 0.019   53    6 032 00004 00114 00080 0.854 0.012 012046 8.283   10 -0.133 0.77400 0.00849
5324-55947-0262 095459.26+082126.86 011 20.380 0.049 19.796 0.020 19.665 0.023 19.603 0.028 19.716 0.099 0.034 015.7 228.7 044.3 DA        007203 00071 7.488 0.165  -47   10 010 00000 00235 00164 0.370 0.060 007201 7.370   -2 -0.118 0.33139 0.03716
5324-55947-0404 095259.11+073106.38 056 16.054 0.026 15.783 0.027 16.056 0.018 16.332 0.016 16.623 0.015 0.037 099.8 229.4 043.5 DA        015172 00047 7.984 0.009   20    3 053 00233 00085 00058 0.604 0.005 015172 7.984    0  0.000 0.60357 0.00331
5324-55947-0620 095329.07+092409.59 041 16.820 0.014 17.143 0.017 17.674 0.014 18.008 0.016 18.385 0.031 0.027 015.7 227.2 044.5 DA        035484 00142 7.776 0.026   55   10 039 00811 00414 00290 0.555 0.010 035484 7.776    0  0.000 0.55480 0.00725
5324-55947-0718 095435.76+085953.54 012 20.457 0.056 19.863 0.021 19.640 0.023 19.572 0.029 19.511 0.075 0.049 031.4 227.9 044.5 DA        005450 00086 6.637 0.273    0    0 000 00000 00000 00000 0.000 0.000 005449 6.618   -1 -0.019 0.17947 0.01130
5325-55980-0003 100250.10+140819.55 017 18.881 0.034 18.669 0.030 18.954 0.028 19.278 0.029 19.677 0.061 0.024 021.0 222.6 048.7 DA        018542 00235 7.798 0.042   29   15 014 00893 00425 00319 0.525 0.009 018542 7.798    0  0.000 0.52455 0.00794
5325-55980-0006 100209.89+144107.70 021 18.737 0.034 18.651 0.021 18.985 0.018 19.223 0.021 19.618 0.064 0.026 036.2 221.7 048.8 DA        021588 00228 7.552 0.034   85   11 019 00000 00563 00423 0.460 0.014 021588 7.552    0  0.000 0.45972 0.00691
5325-55980-0099 100015.39+140758.94 032 17.357 0.020 17.674 0.020 18.154 0.013 18.512 0.017 18.808 0.031 0.026 014.4 222.2 048.1 DA        038660 00320 7.812 0.037   92   16 030 02680 00543 00404 0.577 0.014 038660 7.812    0  0.000 0.57689 0.00999
5325-55980-0228 095723.82+142512.74 018 18.938 0.025 18.947 0.017 19.322 0.017 19.626 0.026 19.792 0.069 0.025 020.0 221.3 047.6 DA        025005 00350 7.476 0.044   44   13 016 00000 00800 00590 0.450 0.018 025005 7.476    0  0.000 0.45043 0.00915
5325-55980-0342 095531.89+143030.06 028 17.970 0.027 18.623 0.024 18.623 0.024 18.978 0.040 19.143 0.049 0.022 011.1 221.0 047.2 DA        029389 00129 7.812 0.027    0    0 000 00000 00000 00000 0.000 0.000 029389 7.812    0  0.000 0.55519 0.00809
5326-56002-0892 100156.17+171912.71 026 18.171 0.021 18.053 0.045 18.521 0.019 18.749 0.026 18.988 0.050 0.026 025.1 218.0 049.8 DA        020606 00158 7.946 0.026   64    9 023 00066 00327 00249 0.596 0.013 020606 7.946    0  0.000 0.59646 0.00890
5327-55979-0125 100259.88+093950.11 016 18.910 0.019 19.321 0.018 19.321 0.018 19.599 0.028 20.043 0.119 0.031 009.9 228.5 046.7 DA        022494 00306 7.973 0.043    0    0 000 00000 00000 00000 0.000 0.000 022494 7.973    0  0.000 0.61410 0.01464
5327-55979-0276 100007.43+102643.21 025 18.477 0.025 18.307 0.015 18.596 0.018 18.891 0.022 19.062 0.062 0.029 012.7 227.0 046.4 DA        017616 00123 8.509 0.023   64   12 021 00001 00206 00149 0.917 0.014 017616 8.509    0  0.000 0.91732 0.00987
5327-55979-0699 095919.60+105837.08 017 19.076 0.030 19.006 0.019 19.387 0.023 19.628 0.027 19.814 0.083 0.028 024.8 226.2 046.5 DA        020198 00254 7.950 0.041   46   15 015 00035 00479 00347 0.598 0.020 020198 7.950    0  0.000 0.59751 0.01390
5328-55982-0066 100715.55+123709.48 017 18.856 0.019 19.048 0.019 19.048 0.019 19.310 0.020 19.502 0.057 0.034 006.5 225.4 049.0 DAH       018830 00338 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 018830 8.000    0  0.000 0.61975 0.00051
5328-55982-0112 100627.22+122732.58 023 18.580 0.017 18.270 0.016 18.512 0.014 18.792 0.017 19.029 0.041 0.036 022.1 225.4 048.7 DA        015627 00134 8.026 0.029   63   11 020 00069 00254 00191 0.627 0.015 015627 8.026    0  0.000 0.62663 0.01065
5328-55982-0708 100244.39+134305.31 017 19.239 0.031 18.989 0.022 19.305 0.018 19.568 0.024 19.730 0.075 0.026 028.4 223.1 048.5 DA        018493 00193 7.785 0.036   74   14 015 01706 00492 00368 0.524 0.005 018493 7.785    0  0.000 0.52365 0.00424
5328-55982-0790 100405.82+134543.62 029 18.095 0.021 18.070 0.022 18.354 0.026 18.639 0.020 18.890 0.041 0.033 028.8 223.3 048.8 DA        019935 00124 8.371 0.021   87    9 026 00017 00222 00167 0.835 0.013 019935 8.371    0  0.000 0.83527 0.00904
5329-55946-0238 100444.20+083747.19 029 18.183 0.017 18.061 0.020 18.409 0.020 18.713 0.016 18.989 0.054 0.023 182.7 230.1 046.5 DA        019939 00120 8.127 0.021  141    8 027 00726 00275 00199 0.690 0.012 019939 8.127    0  0.000 0.68989 0.00841
5330-56000-0528 100200.17+151007.39 028 17.997 0.022 18.081 0.018 18.448 0.013 18.748 0.015 19.020 0.036 0.028 030.7 221.0 048.9 DA        023489 00189 7.924 0.025    9    9 025 00020 00362 00273 0.592 0.012 023489 7.924    0  0.000 0.59230 0.00816
5331-55976-0612 100647.92+111103.09 016 19.501 0.036 19.219 0.050 19.564 0.023 19.963 0.039 20.108 0.114 0.038 040.6 227.2 048.2 DA        018146 00207 7.901 0.039    3   15 014 00462 00503 00375 0.569 0.018 018146 7.901    0  0.000 0.56921 0.01305
5331-55976-0703 100829.65+113550.42 011 18.736 0.026 19.478 0.017 19.478 0.017 19.793 0.032 20.104 0.102 0.037 006.4 226.9 048.8 DA        038488 00557 7.845 0.067    0    0 000 00000 00000 00000 0.000 0.000 038488 7.845    0  0.000 0.58980 0.01874
5331-55976-0828 101015.58+115711.33 033 17.341 0.023 17.786 0.021 18.281 0.016 18.647 0.021 19.009 0.039 0.038 031.3 226.8 049.3 DAO       069728 01240 7.928 0.072    0    0 000 00000 00000 00000 0.000 0.000 069728 7.928    0  0.000 0.68138 0.01763
5331-55976-0956 101325.39+104650.49 046 15.998 0.020 16.191 0.023 16.651 0.017 16.996 0.016 17.293 0.020 0.035 025.4 228.9 049.5 DA        027916 00095 8.051 0.016   64    6 043 00624 00171 00130 0.664 0.008 027916 8.051    0  0.000 0.66427 0.00556
5332-55981-0728 101000.70+171341.83 008 20.857 0.071 20.246 0.033 20.141 0.037 20.332 0.042 20.693 0.204 0.023 027.0 219.2 051.5 DA        009713 00090 8.291 0.128   99   26 007 00716 00295 00231 0.775 0.080 009636 8.027  -77 -0.264 0.61433 0.05003
5332-55981-0832 101207.54+175418.54 025 18.809 0.016 18.822 0.018 18.822 0.018 19.077 0.022 19.300 0.046 0.032 010.2 218.5 052.2 DA        016384 00135 7.981 0.029    0    0 000 00000 00000 00000 0.000 0.000 016384 7.981    0  0.000 0.60473 0.01038
5332-55981-0850 101150.81+171835.05 052 17.158 0.031 16.928 0.034 17.262 0.017 17.430 0.024 17.703 0.024 0.028 038.6 219.4 052.0 DA        015881 00056 7.990 0.012   95    4 047 00087 00147 00116 0.608 0.006 015881 7.990    0  0.000 0.60840 0.00435
5332-55981-0904 101402.78+180615.44 025 18.188 0.018 18.337 0.021 18.337 0.021 18.622 0.020 18.851 0.042 0.033 010.5 218.5 052.7 DA        019623 00154 8.013 0.026    0    0 000 00000 00000 00000 0.000 0.000 019623 8.013    0  0.000 0.62817 0.00922
5332-55981-0980 101426.93+170715.82 015 18.972 0.021 19.032 0.021 19.369 0.017 19.706 0.027 20.012 0.088 0.032 025.2 220.0 052.5 DA        025318 00396 7.955 0.049  125   19 013 02244 00588 00466 0.611 0.023 025318 7.955    0  0.000 0.61148 0.01620
5333-56001-0204 101225.02+121222.40 023 18.565 0.020 18.355 0.015 18.698 0.023 18.951 0.019 19.230 0.040 0.037 034.5 226.8 049.9 DA        017431 00141 7.883 0.028   11   10 020 00437 00322 00246 0.558 0.013 017431 7.883    0  0.000 0.55824 0.00946
5333-56001-0872 101438.92+132539.58 005 20.765 0.051 20.158 0.023 19.898 0.026 19.774 0.031 19.739 0.068 0.042 044.4 225.5 051.0 DA        006751 00136 7.574 0.327  106   25 005 00026 00223 00173 0.400 0.123 006750 7.516   -1 -0.058 0.37803 0.08826
5334-55928-0066 101650.40+080749.22 017 18.955 0.025 18.986 0.016 19.445 0.032 19.414 0.025 19.274 0.059 0.027 011.7 233.1 048.8 DA+M      024930 00326 7.875 0.043    0    0 000 00000 00000 00000 0.000 0.000 024930 7.875    0  0.000 0.57309 0.01343
5334-55928-0550 100933.92+093705.88 043 16.508 0.016 16.899 0.039 16.899 0.039 17.173 0.024 17.523 0.024 0.031 010.4 229.7 048.1 DA        021575 00091 8.001 0.014    0    0 000 00000 00000 00000 0.000 0.000 021575 8.001    0  0.000 0.62609 0.00492
5334-55928-0568 100932.60+083533.10 028 18.065 0.017 18.026 0.017 18.368 0.021 18.673 0.022 18.940 0.049 0.030 013.6 231.1 047.5 DA        022084 00157 8.192 0.022   76    9 026 01264 00277 00204 0.725 0.013 022084 8.192    0  0.000 0.72491 0.00934
5334-55928-0854 101452.85+084358.44 019 19.065 0.019 19.227 0.022 19.227 0.022 19.470 0.027 19.860 0.090 0.036 007.3 231.9 048.7 DA        017931 00175 8.044 0.034    0    0 000 00000 00000 00000 0.000 0.000 017931 8.044    0  0.000 0.64084 0.01264
5335-56013-0142 101840.32+141408.03 015 18.928 0.033 19.054 0.044 19.218 0.041 18.867 0.041 18.486 0.029 0.044 019.1 225.0 052.2 DA+M      028369 00294 7.690 0.056    0    0 000 00000 00000 00000 0.000 0.000 028369 7.690    0  0.000 0.52262 0.00378
5335-56013-0457 101318.67+140407.36 028 18.096 0.023 18.024 0.030 18.373 0.028 18.593 0.026 18.864 0.040 0.043 012.8 224.4 051.0 DA        021751 00156 7.999 0.024   56    8 026 01799 00305 00237 0.625 0.012 021751 7.999    0  0.000 0.62544 0.00831
5335-56013-0472 101220.45+142737.07 036 17.251 0.029 17.264 0.029 17.606 0.030 17.899 0.018 18.199 0.030 0.041 032.8 223.6 050.9 DA        023896 00124 8.713 0.017 -100    8 033 01606 00138 00107 1.028 0.009 023896 8.713    0  0.000 1.03046 0.00549
5335-56013-0864 101856.89+161136.01 038 16.562 0.019 16.716 0.017 17.109 0.018 17.462 0.023 17.720 0.032 0.031 036.8 222.2 053.1 DA        027298 00115 7.987 0.019   50    6 036 00642 00218 00174 0.631 0.009 027298 7.987    0  0.000 0.63104 0.00640
5336-55957-0326 101647.61+095334.25 033 17.497 0.029 17.682 0.038 18.095 0.028 18.413 0.021 18.638 0.041 0.042 026.8 230.8 049.7 DA        028946 00132 7.369 0.024   65    7 030 01045 00552 00421 0.432 0.008 028946 7.369    0  0.000 0.43242 0.00591
5336-55957-0360 101615.26+102415.92 024 18.658 0.023 18.409 0.016 18.668 0.024 18.957 0.026 19.370 0.074 0.030 047.4 230.0 049.9 DA        017062 00122 7.923 0.025   74    9 021 00571 00316 00241 0.577 0.012 017062 7.923    0  0.000 0.57705 0.00845
5337-55987-0142 102251.60+161151.73 041 17.515 0.022 17.639 0.032 17.921 0.034 18.170 0.014 18.334 0.026 0.038 074.5 222.8 053.9 DA        029277 00097 7.494 0.021  103    6 000 00000 00000 00000 00000 00000 029277 7.490    0  00000 0.43000 0.00700
5337-55987-0412 101803.74+155157.73 071 15.489 0.029 15.471 0.029 15.795 0.031 16.096 0.019 16.389 0.025 0.033 132.4 222.5 052.8 DA        019830 00043 8.089 0.007   71    2 069 00327 00085 00068 0.669 0.004 019830 8.089    0  0.000 0.66871 0.00256
5337-55987-0582 101819.46+174702.34 031 17.874 0.016 18.089 0.019 18.478 0.013 18.603 0.029 18.487 0.031 0.032 010.5 219.6 053.6 DA+M      031941 00126 7.418 0.032    0    0 000 00000 00000 00000 0.000 0.000 031941 7.418    0  0.000 0.46302 0.00499
5338-56002-0062 102517.86+120946.58 019 18.847 0.029 19.115 0.019 19.115 0.019 19.382 0.024 19.789 0.086 0.028 004.6 229.3 052.7 DA        018933 00207 7.814 0.037    0    0 000 00000 00000 00000 0.000 0.000 018933 7.814    0  0.000 0.53042 0.00866
5338-56002-0068 102443.90+121437.97 029 18.211 0.028 18.074 0.026 18.394 0.017 18.648 0.025 18.936 0.040 0.033 052.7 229.0 052.6 DA        018487 00111 7.868 0.021   71    8 026 00019 00300 00238 0.554 0.010 018487 7.868    0  0.000 0.55366 0.00692
5338-56002-0356 101955.89+121631.34 050 15.545 0.011 15.508 0.030 15.923 0.020 16.264 0.024 16.563 0.023 0.038 030.1 228.1 051.6 DA        021944 00076 7.999 0.012   14    4 049 00461 00105 00083 0.626 0.006 021944 7.999    0  0.000 0.62585 0.00422
5339-55922-0024 102752.93+082738.53 028 19.076 0.023 19.292 0.024 19.728 0.023 20.028 0.035 20.353 0.126 0.029 024.3 234.9 051.3 DA        033075 00177 7.294 0.039   54   12 025 04046 01492 01165 0.442 0.007 033075 7.294    0  0.000 0.44152 0.00483
5339-55922-0338 102038.99+080058.87 023 20.111 0.043 19.660 0.029 19.621 0.022 19.620 0.025 19.594 0.068 0.023 015.8 234.0 049.5 DA        008357 00029 8.036 0.050   15    6 021 00088 00212 00161 0.616 0.028 008343 7.818  -14 -0.218 0.51746 0.01343
5339-55922-0474 101711.56+082235.28 041 18.934 0.027 18.754 0.021 19.066 0.016 19.283 0.026 19.572 0.067 0.026 051.4 232.8 049.0 DA        021512 00124 7.705 0.019   46    6 036 00000 00531 00400 0.515 0.010 021512 7.705    0  0.000 0.51511 0.00489
5339-55922-0558 101822.16+091312.76 009 21.267 0.085 20.805 0.036 20.699 0.036 20.650 0.049 20.844 0.189 0.034 057.0 232.0 049.7 DA        007482 00096 7.663 0.203   90   15 008 00109 00358 00273 0.443 0.081 007479 7.529   -3 -0.134 0.38639 0.05387
5339-55922-0652 101934.80+085257.66 022 20.022 0.040 19.607 0.020 19.510 0.025 19.512 0.024 19.591 0.079 0.029 044.0 232.6 049.8 DA        008034 00034 8.162 0.064   15    6 019 00002 00175 00133 0.689 0.036 008026 7.988   -8 -0.174 0.58897 0.02477
5339-55922-0868 102349.41+094929.61 036 18.280 0.047 18.698 0.031 19.203 0.028 19.597 0.034 19.968 0.144 0.037 012.1 232.3 051.2 DA        076221 02318 7.243 0.088   60   26 032 00980 02145 01672 0.524 0.004 076221 7.243    0  0.000 0.52447 0.00316
5339-55922-0880 102343.67+094336.69 066 16.944 0.017 17.272 0.027 17.785 0.014 18.097 0.024 18.457 0.029 0.036 013.6 232.4 051.1 DA        068914 01037 7.583 0.056    0    0 000 00000 00000 00000 0.000 0.000 068914 7.583    0  0.008 0.00000 0.00000
5339-55922-0936 102448.87+085619.48 086 16.958 0.022 16.775 0.013 17.094 0.016 17.366 0.020 17.644 0.025 0.032 025.5 233.7 050.9 DA        017892 00033 7.942 0.007   58    2 080 00119 00158 00122 0.588 0.003 017892 7.942    0  0.000 0.58825 0.00241
5339-55922-0962 102624.05+091554.79 040 17.870 0.022 18.814 0.025 18.814 0.025 19.295 0.021 19.643 0.067 0.034 005.0 233.5 051.4 DA        089199 04537 7.116 0.112    0    0 000 00000 00000 00000 0.000 0.000 089199 7.116    0  0.004 0.00000 0.00000
5340-56011-0504 102055.92+151626.28 026 18.159 0.023 18.121 0.017 18.438 0.015 18.726 0.034 18.983 0.035 0.041 038.4 223.9 053.1 DA        020901 00163 7.862 0.026   78    9 023 00234 00338 00270 0.557 0.012 020901 7.862    0  0.000 0.55694 0.00848
5340-56011-0618 102334.26+150057.06 016 18.997 0.024 18.966 0.018 19.298 0.017 19.520 0.027 19.770 0.092 0.043 020.1 224.7 053.6 DA        023048 00346 7.503 0.045   11   15 014 00000 00700 00563 0.451 0.019 023048 7.503    0  0.000 0.45053 0.00958
5340-56011-0846 102836.82+150822.26 036 17.301 0.027 17.431 0.023 17.853 0.016 18.140 0.020 18.441 0.032 0.034 028.0 225.4 054.8 DA        026119 00124 8.010 0.018   30    6 034 00016 00280 00229 0.640 0.009 026119 8.010    0  0.000 0.63990 0.00614
5340-56011-0964 103052.86+151553.32 007 20.936 0.083 20.440 0.029 20.326 0.029 20.304 0.040 20.482 0.170 0.040 020.7 225.7 055.3 DA        007509 00108 8.140 0.205   57   21 007 00079 00226 00186 0.674 0.122 007506 8.028   -3 -0.112 0.61001 0.07500
5342-56003-0150 103137.55+164230.74 010 19.004 0.020 19.415 0.028 19.415 0.028 19.743 0.033 19.861 0.092 0.024 011.8 223.5 056.1 DA        022260 00310 7.257 0.043    0    0 000 00000 00000 00000 0.000 0.000 022260 7.257    0  0.000 0.37343 0.00622
5343-55999-0262 103034.03+120329.56 036 17.574 0.011 17.263 0.019 17.515 0.022 17.721 0.014 17.987 0.028 0.032 063.0 230.5 053.7 DA        014413 00104 7.924 0.017  -22    5 033 00000 00160 00129 0.571 0.008 014462 7.925   49  0.001 0.57199 0.00587
5343-55999-0368 102857.16+113333.61 017 19.063 0.027 19.074 0.017 19.459 0.023 19.785 0.031 20.030 0.115 0.024 023.3 230.9 053.1 DA        023164 00306 8.083 0.041   -9   16 015 00636 00514 00411 0.672 0.021 023164 8.083    0  0.000 0.67172 0.01511
5343-55999-0900 103321.46+123852.91 005 20.963 0.064 20.482 0.022 20.281 0.035 20.263 0.032 20.163 0.101 0.027 031.3 230.2 054.6 DA        007275 00137 7.665 0.348   28   25 005 00006 00289 00236 0.443 0.142 007273 7.554   -2 -0.111 0.39503 0.09162
5345-56010-0212 103715.81+141414.12 016 19.233 0.032 19.159 0.016 19.502 0.028 19.775 0.031 19.953 0.103 0.031 028.7 228.5 056.2 DA        020279 00238 7.918 0.038   60   15 015 00439 00523 00434 0.582 0.018 020279 7.918    0  0.000 0.58208 0.01254
5345-56010-0512 102955.94+145355.27 035 17.660 0.041 17.474 0.020 17.730 0.017 17.951 0.014 18.191 0.025 0.049 040.0 226.1 054.9 DA        009891 00020 8.902 0.021   44    5 033 04651 00058 00048 1.120 0.010 009793 8.638  -98 -0.264 0.98942 0.00831
5346-55955-0058 104054.96+093515.21 027 18.152 0.032 17.861 0.017 18.182 0.018 18.455 0.019 18.724 0.034 0.023 018.2 236.4 054.6 DA        015627 00108 7.979 0.023   29    8 024 00087 00226 00184 0.602 0.012 015627 7.979    0  0.000 0.60195 0.00830
5346-55955-0129 103831.67+094826.28 028 17.509 0.017 17.695 0.018 17.695 0.018 17.942 0.016 18.235 0.024 0.022 005.5 235.5 054.2 DA        017418 00118 7.936 0.024    0    0 000 00000 00000 00000 0.000 0.000 017418 7.936    0  0.000 0.58417 0.00813
5346-55955-0278 103603.23+095452.80 008 20.656 0.061 20.015 0.029 19.901 0.021 19.822 0.031 19.998 0.112 0.026 020.7 234.8 053.8 DA        007047 00091 7.520 0.224   12   16 007 00104 00249 00200 0.381 0.084 007045 7.424   -2 -0.096 0.34760 0.05527
5346-55955-0628 103336.57+105710.96 010 20.306 0.042 19.720 0.029 19.475 0.019 19.489 0.025 19.385 0.072 0.035 031.2 232.7 053.8 DAH       005365 00172 7.619 0.385  -23   38 010 01485 00115 00093 0.410 0.155 005364 7.620   -1  0.001 0.41029 0.11079
5347-56008-0432 103549.43+154145.34 026 17.789 0.017 17.681 0.020 17.954 0.028 18.260 0.022 18.547 0.029 0.035 025.2 225.9 056.6 DA        019372 00133 8.300 0.023   41   10 023 00440 00194 00162 0.792 0.013 019372 8.300    0  0.000 0.79210 0.00886
5348-55978-0062 104423.89+121545.72 011 20.222 0.024 19.527 0.033 19.527 0.033 19.524 0.028 19.473 0.070 0.021 008.5 233.2 056.8 DA        008301 00060 8.170 0.100    0    0 000 00000 00000 00000 0.000 0.000 008288 7.962  -13 -0.208 0.57574 0.03755
5348-55978-0128 104159.72+112306.87 015 19.461 0.041 19.255 0.020 19.607 0.021 19.873 0.035 20.305 0.145 0.028 030.0 234.0 055.8 DA        018196 00242 7.957 0.046   52   18 013 00010 00490 00406 0.596 0.022 018196 7.957    0  0.000 0.59648 0.01586
5348-55978-0632 103804.18+131842.08 006 21.174 0.064 20.670 0.026 20.569 0.031 20.530 0.039 20.639 0.140 0.033 000.0 230.2 055.9 DA        007729 00139 8.166 0.228   55   25 005 00172 00259 00214 0.691 0.137 007724 8.029   -5 -0.137 0.61109 0.08536
5348-55978-0653 103750.04+124502.22 007 20.933 0.059 20.386 0.026 20.337 0.029 20.317 0.035 20.197 0.097 0.022 022.7 231.0 055.6 DAH       007983 00227 7.035 0.588    0    0 000 00000 00000 00000 0.000 0.000 007972 6.803  -11 -0.232 0.20736 0.06867
5348-55978-0766 103945.18+125309.39 007 20.732 0.052 20.345 0.027 20.314 0.026 20.347 0.034 20.183 0.097 0.027 069.9 231.2 056.1 DA        008167 00094 7.550 0.190  -18   18 007 00110 00373 00310 0.398 0.072 008154 7.336  -13 -0.214 0.32644 0.04053
5348-55978-0820 104043.68+123011.44 012 20.203 0.038 19.665 0.024 19.851 0.021 20.331 0.057 20.213 0.114 0.021 026.1 232.0 056.1 DA        012217 00165 7.570 0.079   31   18 010 00031 00523 00434 0.425 0.030 012260 7.548   43 -0.022 0.41664 0.02114
5348-55978-0893 104219.29+124004.71 006 20.258 0.041 19.726 0.022 19.605 0.027 19.551 0.028 19.698 0.085 0.024 104.8 232.1 056.5 DA        006994 00132 7.559 0.269    0    0 000 00000 00000 00000 0.000 0.000 006992 7.472   -2 -0.087 0.36408 0.06891
5348-55978-0899 104216.68+123112.98 025 18.366 0.026 18.219 0.031 18.518 0.013 18.782 0.023 19.066 0.048 0.025 037.9 232.3 056.4 DA        018569 00147 7.834 0.027   19   10 022 00736 00332 00276 0.538 0.012 018569 7.834    0  0.000 0.53818 0.00822
5348-55978-0940 104320.84+124623.67 011 20.281 0.043 19.806 0.022 19.814 0.030 19.929 0.036 20.208 0.129 0.023 033.2 232.1 056.8 DA        009901 00068 8.240 0.088   27   18 010 00223 00262 00219 0.738 0.055 009812 7.973  -89 -0.267 0.58523 0.03332
5349-55929-0044 104553.86+073708.61 018 18.758 0.028 18.868 0.020 19.230 0.022 19.607 0.026 19.854 0.077 0.022 022.8 240.4 054.4 DA        027780 00245 8.458 0.043  106   20 016 03075 00419 00340 0.897 0.025 027780 8.458    0  0.000 0.89666 0.01766
5349-55929-0225 104304.74+081239.61 007 20.796 0.063 20.372 0.032 20.281 0.027 20.221 0.032 20.154 0.168 0.024 032.0 238.8 054.2 DA        007127 00165 9.558 0.205   13   52 007 00473 00060 00049 1.329 0.048 007125 9.439   -2 -0.119 1.30133 0.03551
5349-55929-0272 104205.60+082422.24 034 17.806 0.016 17.612 0.012 17.933 0.017 18.200 0.015 18.544 0.031 0.023 031.7 238.3 054.2 DA        017762 00081 8.052 0.016   62    7 031 00127 00213 00172 0.645 0.008 017762 8.052    0  0.000 0.64475 0.00596
5349-55929-0390 103907.39+081840.42 048 16.194 0.015 16.193 0.018 16.582 0.018 16.847 0.019 17.134 0.022 0.023 046.6 237.7 053.5 DA        023087 00097 7.554 0.013  136    4 046 01502 00199 00160 0.466 0.004 023087 7.554    0  0.000 0.46595 0.00257
5349-55929-0852 104341.57+085557.72 038 17.343 0.017 17.117 0.018 17.441 0.012 17.705 0.017 17.969 0.034 0.022 063.5 238.0 054.8 DA        017820 00075 8.067 0.015   43    6 035 00825 00170 00139 0.653 0.008 017820 8.067    0  0.000 0.65306 0.00573
5351-55952-0155 104921.98+102343.73 035 16.966 0.018 17.855 0.019 17.855 0.019 18.252 0.017 18.530 0.032 0.026 004.2 237.3 056.8 DA        060080 01332 7.429 0.087    0    0 000 00000 00000 00000 0.000 0.000 060080 7.429    0  0.003 0.00000 0.00000
5351-55952-0183 104836.48+101432.87 005 20.764 0.070 20.291 0.027 20.109 0.030 20.102 0.036 19.934 0.091 0.025 063.1 237.3 056.5 DA        007264 00143 8.374 0.263   78   29 005 00049 00170 00142 0.821 0.163 007262 8.293   -2 -0.081 0.77301 0.11519
5351-55952-0324 104546.43+091825.16 029 17.684 0.019 17.899 0.019 18.309 0.021 18.660 0.016 18.924 0.043 0.021 018.2 238.0 055.4 DAB       028253 00131 7.951 0.026    0    0 000 00000 00000 00000 0.000 0.000 028253 7.951    0  0.000 0.61559 0.00854
5351-55952-0548 104304.65+104654.00 015 19.134 0.031 19.012 0.021 19.350 0.020 19.690 0.028 19.881 0.110 0.022 024.8 235.1 055.7 DA        018890 00235 7.978 0.042   52   17 013 00313 00450 00372 0.609 0.021 018890 7.978    0  0.000 0.60888 0.01474
5351-55952-0656 104552.56+110532.15 015 19.123 0.028 19.012 0.023 19.346 0.019 19.632 0.028 19.847 0.120 0.024 052.0 235.3 056.4 DA        019497 00261 7.950 0.046   11   18 013 00492 00467 00389 0.596 0.022 019497 7.950    0  0.000 0.59592 0.01564
5351-55952-0696 104556.57+114734.45 015 18.849 0.024 18.869 0.023 19.260 0.025 19.626 0.025 19.785 0.102 0.021 035.2 234.3 056.8 DA        023275 00341 8.047 0.045   84   18 013 00158 00488 00408 0.653 0.023 023275 8.047    0  0.000 0.65319 0.01595
5352-56269-0189 105121.11+161604.70 044 18.188 0.022 17.993 0.022 18.227 0.013 18.502 0.024 18.751 0.039 0.019 052.0 228.0 060.2 DA        015792 00058 8.031 0.012   46    5 040 00259 00226 00196 0.630 0.006 015792 8.031    0  0.000 0.62969 0.00446
5352-56269-0492 104447.64+160826.20 017 19.256 0.022 19.311 0.022 19.311 0.022 19.608 0.027 19.853 0.102 0.027 005.8 226.9 058.7 DA        017644 00189 7.927 0.038    0    0 000 00000 00000 00000 0.000 0.000 017644 7.927    0  0.000 0.58032 0.01293
5352-56269-0680 104800.00+163254.91 014 20.362 0.054 19.780 0.026 19.493 0.019 19.427 0.019 19.377 0.063 0.024 086.0 226.8 059.6 DA        006539 00064 7.667 0.139   26   10 013 00050 00171 00148 0.441 0.061 006538 7.635   -1 -0.032 0.42626 0.04137
5352-56269-0780 105018.05+170743.15 010 21.041 0.089 20.402 0.029 20.321 0.037 20.446 0.055 20.382 0.177 0.026 015.3 226.3 060.3 DA        009142 00066 8.101 0.102   11   17 009 00627 00328 00285 0.655 0.058 009097 7.830  -45 -0.271 0.52209 0.02988
5353-55980-0132 105303.78+113814.80 017 24.635 4.846 19.148 0.045 18.868 0.047 18.529 0.051 22.827 1.945 0.018 000.0 236.3 058.2 DA        007122 00039 7.071 0.128   16    6 016 01148 00206 00175 0.251 0.026 007120 6.909   -2 -0.162 0.21961 0.01595
5354-55927-0500 104538.18+082053.29 045 16.399 0.019 16.320 0.023 16.666 0.016 16.965 0.017 17.308 0.021 0.025 037.0 239.3 054.8 DA        019282 00070 7.809 0.012   23    4 042 00100 00151 00123 0.529 0.005 019282 7.809    0  0.000 0.52917 0.00329
5354-55927-0532 104547.34+085911.23 019 19.277 0.029 18.995 0.026 19.245 0.023 19.547 0.024 19.884 0.087 0.022 048.2 238.4 055.2 DA        016642 00145 8.008 0.031   75   13 016 00878 00387 00317 0.619 0.016 016642 8.008    0  0.000 0.61924 0.01126
5354-55927-0694 104951.71+093659.19 026 18.372 0.021 18.075 0.024 18.402 0.084 18.657 0.351 18.788 0.042 0.023 200.2 238.5 056.4 DA        016300 00107 7.963 0.022   79    9 023 01230 00258 00215 0.595 0.011 016300 7.963    0  0.000 0.59520 0.00783
5354-55927-0955 105427.62+092128.80 034 17.137 0.017 17.918 0.019 17.918 0.019 18.294 0.024 18.661 0.037 0.029 007.8 240.1 057.2 DA        049191 00616 7.332 0.051    0    0 000 00000 00000 00000 0.000 0.000 049191 7.332    0  0.000 0.51778 0.00628
5355-56009-0202 105551.72+131844.69 009 20.291 0.042 19.748 0.025 19.584 0.019 19.523 0.025 19.464 0.060 0.022 051.7 234.3 059.7 DA        006762 00085 7.720 0.191    8   14 009 00269 00180 00155 0.464 0.080 006761 7.670   -1 -0.050 0.44311 0.05581
5355-56009-0410 105207.13+134445.79 023 18.241 0.016 18.500 0.019 18.934 0.018 19.306 0.020 19.626 0.076 0.024 013.4 232.6 059.1 DA        031534 00161 7.827 0.039   23   15 021 00573 00656 00563 0.567 0.016 031534 7.827    0  0.000 0.56706 0.01156
5355-56009-0532 105055.03+143359.43 018 18.942 0.021 18.995 0.020 19.390 0.026 19.620 0.025 19.977 0.096 0.021 026.1 230.9 059.3 DAH:      023230 00281 7.775 0.037   55   13 016 00800 00615 00529 0.525 0.008 023230 7.775    0  0.000 0.52501 0.00731
5355-56009-0947 105845.62+151959.92 025 17.711 0.020 18.470 0.015 18.470 0.015 18.856 0.025 19.100 0.073 0.019 008.9 231.4 061.3 DA        035997 00255 7.273 0.048    0    0 000 00000 00000 00000 0.000 0.000 035997 7.273    0  0.000 0.45454 0.00616
5357-55956-0582 105552.25+124141.90 010 20.295 0.060 19.828 0.030 19.710 0.026 19.730 0.037 19.753 0.133 0.018 027.9 235.3 059.4 DA        007619 00070 7.727 0.150   46   12 009 00066 00233 00201 0.471 0.061 007615 7.582   -4 -0.145 0.40817 0.04223
5357-55956-0896 110219.76+121253.77 030 17.913 0.017 17.979 0.024 18.384 0.029 18.700 0.030 19.028 0.058 0.013 020.7 237.8 060.4 DA        023354 00197 7.921 0.026    7    8 026 00192 00357 00310 0.591 0.012 023354 7.921    0  0.000 0.59055 0.00844
5358-56016-0118 110250.32+163359.83 009 20.488 0.056 19.963 0.023 19.687 0.022 19.682 0.026 19.682 0.079 0.018 036.0 230.1 062.8 DA        006632 00099 7.969 0.185   31   18 008 00020 00162 00144 0.575 0.094 006631 7.940   -1 -0.029 0.55871 0.06564
5358-56016-0251 105956.87+153259.62 021 18.690 0.025 18.574 0.022 18.846 0.018 19.146 0.019 19.359 0.060 0.019 058.8 231.3 061.7 DA        018575 00177 7.991 0.032   48   12 019 00000 00353 00310 0.615 0.023 018575 7.991    0  0.000 0.61467 0.01136
5358-56016-0488 105412.09+160356.76 016 19.122 0.037 18.831 0.029 19.106 0.024 19.422 0.029 19.614 0.083 0.023 024.9 229.0 060.7 DA        016517 00199 8.049 0.041   52   17 013 00441 00347 00303 0.641 0.022 016517 8.049    0  0.000 0.64068 0.01537
5358-56016-0538 105524.85+163641.78 007 20.725 0.072 20.288 0.026 20.105 0.030 20.110 0.031 19.998 0.108 0.023 047.9 228.3 061.2 DA        007650 00101 7.283 0.231   78   17 006 00094 00369 00324 0.307 0.065 007645 7.098   -5 -0.185 0.25936 0.03784
5358-56016-0590 105632.46+172038.80 024 18.955 0.030 18.675 0.025 18.916 0.015 19.172 0.023 19.322 0.068 0.026 028.3 227.2 061.8 DA        016750 00129 7.525 0.026   16    9 021 01498 00453 00399 0.429 0.009 016750 7.525    0  0.000 0.42919 0.00657
5358-56016-0673 105827.19+172117.59 037 18.173 0.020 17.976 0.019 18.218 0.013 18.497 0.022 18.763 0.042 0.022 047.6 227.6 062.2 DA        017084 00076 8.002 0.016   14    6 033 00718 00245 00217 0.617 0.008 017084 8.002    0  0.000 0.61708 0.00569
5359-55953-0122 110314.73+070450.84 036 17.180 0.017 17.497 0.015 17.497 0.015 17.809 0.017 18.138 0.026 0.033 007.7 246.0 057.4 DA        021382 00107 8.515 0.016    0    0 000 00000 00000 00000 0.000 0.000 021382 8.515    0  0.000 0.92415 0.00668
5359-55953-0554 105551.48+082846.21 041 17.123 0.016 16.886 0.020 17.155 0.015 17.398 0.017 17.662 0.023 0.028 039.5 241.8 056.9 DA        015969 00059 8.037 0.013   36    5 037 00080 00139 00116 0.633 0.007 015969 8.037    0  0.000 0.63330 0.00481
5359-55953-0836 110205.12+084343.46 017 19.114 0.025 19.338 0.016 19.338 0.016 19.578 0.029 19.868 0.072 0.026 004.3 243.2 058.3 DA        020439 00270 7.611 0.043    0    0 000 00000 00000 00000 0.000 0.000 020439 7.611    0  0.000 0.47455 0.00984
5359-55953-0952 110436.70+091822.14 039 16.977 0.018 16.672 0.016 16.929 0.018 17.155 0.019 17.404 0.027 0.020 086.8 243.1 059.1 DA        016648 00068 7.506 0.015  -69    5 036 01786 00186 00160 0.422 0.005 016648 7.506    0  0.000 0.42155 0.00369
5360-55983-0031 110858.80+134519.58 025 18.142 0.017 18.592 0.017 18.592 0.017 18.901 0.020 19.183 0.051 0.014 010.5 237.0 062.6 DA        023285 00220 7.820 0.029    0    0 000 00000 00000 00000 0.000 0.000 023285 7.820    0  0.000 0.54378 0.00856
5360-55983-0236 110439.73+140353.75 029 18.044 0.018 18.014 0.016 18.357 0.023 18.645 0.020 19.007 0.051 0.015 024.5 235.3 061.9 DA        020776 00140 7.569 0.022  -26    7 026 00477 00410 00362 0.462 0.006 020776 7.569    0  0.000 0.46194 0.00453
5361-55973-0412 110320.28+085645.82 019 18.957 0.018 19.635 0.024 19.635 0.024 20.002 0.045 20.230 0.190 0.022 010.1 243.3 058.7 DA        029820 00212 7.749 0.048    0    0 000 00000 00000 00000 0.000 0.000 029820 7.749    0  0.000 0.53069 0.00996
5362-56017-0024 111414.01+151300.81 018 19.212 0.023 19.066 0.024 19.433 0.022 19.726 0.027 19.911 0.089 0.017 053.8 235.8 064.5 DA        018547 00210 7.942 0.037   91   15 015 00101 00471 00425 0.590 0.018 018547 7.942    0  0.000 0.58977 0.01259
5362-56017-0258 111007.64+150442.63 008 20.634 0.054 20.212 0.027 19.948 0.031 19.993 0.036 20.037 0.102 0.014 042.6 234.9 063.6 DA        007040 00090 7.437 0.219   35   15 008 00138 00278 00249 0.352 0.077 007038 7.333   -2 -0.104 0.32004 0.04724
5362-56017-0405 110640.36+145110.50 022 19.045 0.020 18.778 0.023 19.078 0.019 19.218 0.024 19.130 0.045 0.012 045.1 234.4 062.7 DA+M7     016556 00158 7.918 0.033    0    0 000 00000 00000 00000 0.000 0.000 016556 7.918    0  0.000 0.57351 0.01129
5362-56017-0528 110455.98+160517.41 023 18.953 0.030 19.133 0.017 19.133 0.017 19.351 0.023 19.769 0.076 0.017 003.6 231.5 063.0 DA        018412 00159 7.508 0.029    0    0 000 00000 00000 00000 0.000 0.000 018412 7.508    0  0.000 0.43041 0.00706
5362-56017-0630 110717.55+164207.66 007 21.045 0.094 20.376 0.032 20.393 0.035 20.393 0.041 20.736 0.239 0.016 018.0 230.9 063.8 DA        009697 00100 7.992 0.144   54   27 006 01017 00396 00355 0.595 0.076 009615 7.726  -82 -0.266 0.47811 0.03999
5362-56017-0946 111508.25+162927.87 017 18.984 0.029 18.978 0.029 19.313 0.020 19.661 0.025 19.899 0.105 0.016 061.2 233.5 065.3 DA        020774 00259 7.875 0.040   45   16 014 00241 00517 00470 0.563 0.018 020774 7.875    0  0.000 0.56290 0.01287
5364-56000-0100 111304.31+112336.64 045 16.501 0.018 16.714 0.017 16.714 0.017 16.977 0.020 17.292 0.023 0.016 009.3 242.4 062.1 DA        017901 00064 7.974 0.013    0    0 000 00000 00000 00000 0.000 0.000 017901 7.974    0  0.000 0.60451 0.00465
5364-56000-0316 110843.58+115515.77 033 17.086 0.013 17.436 0.015 17.818 0.026 17.840 0.019 17.578 0.027 0.014 015.7 240.2 061.5 DA+M      038881 00303 7.711 0.037    0    0 000 00000 00000 00000 0.000 0.000 038881 7.711    0  0.000 0.53835 0.00872
5364-56000-0326 110833.75+110252.53 028 18.035 0.019 17.928 0.016 18.285 0.017 18.552 0.024 18.855 0.050 0.019 067.4 241.6 061.0 DA        019171 00118 8.014 0.021   31    8 026 00001 00270 00236 0.628 0.011 019171 8.014    0  0.000 0.62773 0.00750
5364-56000-0778 110934.45+120206.11 024 18.581 0.028 18.324 0.020 18.625 0.023 18.828 0.025 19.081 0.074 0.015 013.0 240.2 061.8 DA        017797 00137 7.908 0.027    4   10 021 02190 00325 00286 0.572 0.013 017797 7.908    0  0.000 0.57172 0.00909
5364-56000-0978 111420.12+121303.71 030 17.583 0.024 17.386 0.021 17.757 0.016 17.982 0.021 18.259 0.039 0.018 025.7 241.4 062.8 DA        018026 00129 7.217 0.025  -29    6 027 00336 00351 00312 0.345 0.006 018026 7.217    0  0.000 0.34483 0.00397
5365-55945-0297 111356.47+131614.60 040 16.649 0.019 17.002 0.031 17.483 0.017 17.832 0.021 18.148 0.030 0.016 032.4 239.4 063.3 DA        047569 00494 7.783 0.041   46   16 038 00000 00471 00421 0.585 0.020 047569 7.783    0  0.000 0.58544 0.00981
5365-55945-0478 111038.98+134340.34 026 17.677 0.014 17.918 0.025 18.336 0.025 18.666 0.016 19.038 0.047 0.016 033.9 237.6 062.9 DA        027625 00174 7.792 0.028  115   10 024 00150 00442 00393 0.542 0.011 027625 7.792    0  0.000 0.54246 0.00790
5365-55945-0544 111115.64+150843.58 017 18.487 0.016 18.990 0.021 18.990 0.021 19.316 0.023 19.612 0.070 0.013 009.9 235.1 063.8 DA        024932 00332 7.858 0.044    0    0 000 00000 00000 00000 0.000 0.000 024932 7.858    0  0.000 0.56524 0.01357
5365-55945-0702 111325.87+144103.40 008 20.278 0.042 19.770 0.021 19.756 0.021 19.769 0.026 19.759 0.082 0.018 040.7 236.6 064.0 DA        008083 00084 8.010 0.156    4   16 008 00127 00217 00195 0.601 0.084 008074 7.825   -9 -0.185 0.52015 0.04816
5366-55958-0892 111714.93+095415.77 035 17.912 0.035 17.704 0.022 18.010 0.117 18.345 0.537 18.868 2.222 0.015 050.0 246.3 061.9 DA+M2     020008 00134 7.668 0.021    0    0 000 00000 00000 00000 0.000 0.000 020008 7.668    0  0.000 0.49397 0.00549
5366-55958-0896 111750.08+094152.02 009 20.487 0.053 19.822 0.043 19.873 0.030 19.710 0.027 19.190 0.051 0.016 024.0 246.8 061.9 DA        009823 00081 8.251 0.092   -7   21 008 02983 00243 00214 0.746 0.057 009739 7.986  -84 -0.265 0.59209 0.03507
5367-55986-0548 111628.51+161350.61 015 19.009 0.042 19.223 0.029 19.627 0.023 19.938 0.030 20.249 0.152 0.018 063.9 234.4 065.5 DA        025433 00359 8.159 0.045  115   19 013 00316 00567 00515 0.714 0.023 025433 8.159    0  0.000 0.71390 0.01626
5367-55986-0564 111617.05+155941.85 020 18.384 0.017 18.659 0.026 19.093 0.016 19.466 0.025 19.702 0.077 0.018 016.7 234.8 065.3 DA        032557 00226 7.604 0.045   43   17 018 01771 00868 00789 0.521 0.008 032557 7.604    0  0.000 0.52053 0.00734
5367-55986-0938 112403.93+154118.95 014 19.338 0.031 19.098 0.021 19.412 0.018 19.639 0.026 19.973 0.109 0.025 042.2 237.9 066.7 DA        016445 00252 8.242 0.050   56   20 012 00161 00338 00311 0.751 0.033 016445 8.242    0  0.000 0.75121 0.02347
5368-56001-0036 112523.65+115243.21 024 18.042 0.016 18.812 0.019 18.812 0.019 19.212 0.025 19.560 0.087 0.044 006.8 245.8 064.7 DA        041183 00556 8.009 0.052    0    0 000 00000 00000 00000 0.000 0.000 041183 8.009    0  0.000 0.66744 0.01664
5368-56001-0284 112023.53+104035.49 032 18.031 0.021 17.794 0.026 18.005 0.023 18.313 0.016 18.531 0.037 0.021 084.0 246.1 063.0 DA        015805 00092 7.995 0.020  121    7 028 00062 00212 00189 0.611 0.010 015805 7.995    0  0.000 0.61084 0.00724
5368-56001-0482 111542.87+111651.16 040 17.016 0.029 16.737 0.020 17.069 0.027 17.311 0.032 17.564 0.025 0.012 093.3 243.5 062.5 DA        015552 00060 8.013 0.013   22    5 037 00042 00132 00117 0.620 0.007 015552 8.013    0  0.000 0.61955 0.00473
5368-56001-0762 112125.08+115612.54 037 17.408 0.015 17.194 0.019 17.505 0.021 17.793 0.024 18.040 0.028 0.022 017.1 244.3 064.0 DA        017631 00077 7.871 0.016   -8    6 034 00431 00198 00178 0.553 0.008 017631 7.871    0  0.000 0.55290 0.00531
5369-56272-0702 111949.35+092205.78 033 17.760 0.025 17.955 0.027 18.400 0.025 18.777 0.022 19.072 0.046 0.030 023.7 248.0 062.0 DA        036927 00238 7.929 0.033  100   15 031 07111 00546 00482 0.623 0.014 036927 7.929    0  0.000 0.62280 0.01004
5369-56272-0938 112354.38+082650.13 029 18.306 0.033 18.069 0.025 18.345 0.020 18.592 0.018 18.894 0.038 0.044 018.4 250.9 062.1 DA        016605 00110 8.304 0.023   60   10 025 00253 00199 00176 0.791 0.013 016605 8.304    0  0.000 0.79088 0.00895
5369-56272-0988 112536.84+084504.53 019 18.554 0.021 18.725 0.020 19.125 0.019 19.464 0.029 19.562 0.098 0.053 019.6 251.1 062.6 DA        031063 00207 7.818 0.050    6   19 017 02515 00686 00609 0.562 0.021 031063 7.818    0  0.000 0.56188 0.01470
5370-56003-0552 112125.75+141712.95 016 19.076 0.025 18.902 0.056 19.004 0.062 19.063 0.088 19.158 0.054 0.022 072.9 239.9 065.4 DA(He)    010132 01000 9.999 1.000    0    0 000 00000 00000 00000 0.000 0.000 009878 9.730 -254 -0.269 1.36976 0.70535
5370-56003-0630 112304.96+142306.32 007 20.627 0.050 20.083 0.027 19.844 0.025 19.933 0.032 20.057 0.102 0.024 028.6 240.3 065.8 DA        007009 00103 7.535 0.250  -27   17 007 00181 00245 00224 0.386 0.095 007007 7.444   -2 -0.091 0.35423 0.06276
5370-56003-0700 112339.68+134132.73 012 20.057 0.038 19.517 0.017 19.609 0.021 19.707 0.030 19.747 0.079 0.021 036.5 241.8 065.5 DA        009999 00058 7.837 0.082   16   15 011 00050 00315 00286 0.523 0.032 009891 7.566 -108 -0.271 0.41244 0.02313
5370-56003-0762 112510.60+135321.26 028 17.977 0.021 17.848 0.009 18.235 0.019 18.500 0.021 18.812 0.034 0.023 036.9 242.0 065.9 DA        019616 00133 7.799 0.023   67    8 025 00087 00307 00281 0.526 0.006 019616 7.799    0  0.000 0.52585 0.00481
5371-55976-0036 113041.71+095348.25 018 19.314 0.024 19.037 0.018 19.404 0.019 19.615 0.025 19.817 0.082 0.029 019.2 251.3 064.3 DA        019435 00236 7.999 0.041   20   15 015 02371 00459 00414 0.621 0.020 019435 7.999    0  0.000 0.62052 0.01448
5371-55976-0046 112942.14+090231.04 024 18.587 0.040 18.614 0.019 19.012 0.024 19.301 0.023 19.635 0.064 0.042 019.8 252.2 063.5 DA        021414 00194 7.906 0.029   10   10 021 00002 00428 00383 0.579 0.013 021414 7.906    0  0.000 0.57906 0.00935
5371-55976-0064 112905.44+092327.85 035 17.981 0.027 17.838 0.030 18.168 0.016 18.441 0.034 18.723 0.041 0.032 044.3 251.4 063.7 DA        017976 00095 7.832 0.019   14    6 031 00421 00271 00243 0.536 0.008 017976 7.832    0  0.000 0.53580 0.00575
5371-55976-0258 112605.80+090628.76 036 18.114 0.025 17.935 0.014 18.017 0.014 18.152 0.020 18.275 0.034 0.040 175.9 250.7 063.0 DAH       011315 00500 9.969 1.000    0    0 000 00000 00000 00000 0.000 0.000 010822 9.829 -493 -0.140 1.39322 0.71359
5371-55976-0492 112020.03+091800.21 020 18.727 0.032 18.808 0.024 19.260 0.022 19.571 0.027 19.895 0.095 0.042 032.7 248.3 062.1 DA        023754 00267 8.009 0.036   65   14 017 00376 00484 00428 0.635 0.018 023754 8.009    0  0.000 0.63471 0.01246
5371-55976-0512 112148.77+103934.12 031 18.108 0.032 17.984 0.033 18.289 0.015 18.415 0.020 18.479 0.036 0.020 057.6 246.6 063.2 DAH       016060 00387 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016060 8.000    0  0.000 0.61390 0.32583
5372-55978-0290 113003.97+102339.97 029 18.083 0.021 18.121 0.019 18.572 0.032 18.879 0.025 19.081 0.043 0.028 037.8 250.2 064.6 DA        028723 00138 7.803 0.027    9    9 026 04695 00509 00460 0.550 0.011 028723 7.803    0  0.000 0.54972 0.00789
5372-55978-0778 113115.57+113230.48 010 18.784 0.020 19.572 0.029 19.572 0.029 19.912 0.038 20.051 0.121 0.036 009.0 248.7 065.6 DA        037657 00485 7.810 0.072    0    0 000 00000 00000 00000 0.000 0.000 037657 7.810    0  0.000 0.57393 0.01993
5372-55978-0786 113056.61+124950.84 046 16.796 0.011 16.530 0.019 16.848 0.022 17.105 0.017 17.322 0.019 0.032 032.8 246.2 066.4 DA        016125 00055 7.619 0.012   38    4 042 00305 00158 00145 0.462 0.004 016125 7.619    0  0.000 0.46151 0.00278
5372-55978-0906 113349.99+124116.43 040 16.865 0.015 17.014 0.025 17.394 0.020 17.718 0.019 18.029 0.026 0.036 048.1 247.6 066.8 DA        024068 00126 8.178 0.017   42    6 037 00091 00188 00173 0.720 0.009 024068 8.178    0  0.000 0.71977 0.00630
5373-56010-0010 113652.75+145448.04 033 17.777 0.026 17.490 0.024 17.791 0.020 18.007 0.025 18.278 0.030 0.027 056.6 244.3 068.8 DA        022114 00151 7.926 0.021  140    7 030 00000 00261 00243 0.590 0.014 022114 7.926    0  0.000 0.59011 0.00689
5373-56010-0571 112800.58+153010.18 013 20.165 0.040 19.612 0.023 19.444 0.020 19.410 0.022 19.394 0.055 0.033 036.7 239.7 067.4 DA        007010 00060 8.027 0.114   39   11 012 00081 00150 00138 0.608 0.064 007008 7.965   -2 -0.062 0.57380 0.04078
5374-55947-0210 113223.56+064008.52 030 18.813 0.024 18.727 0.020 19.050 0.024 19.312 0.018 19.584 0.056 0.034 021.1 256.8 062.2 DA        019424 00123 7.899 0.022    3    8 026 00094 00413 00365 0.571 0.010 019424 7.899    0  0.000 0.57133 0.00726
5374-55947-0368 113009.41+064614.05 030 18.580 0.020 19.091 0.019 19.091 0.019 19.432 0.026 19.669 0.067 0.036 008.8 255.8 061.9 DA        025377 00199 7.998 0.025    0    0 000 00000 00000 00000 0.000 0.000 025377 7.998    0  0.000 0.63261 0.00848
5374-55947-0832 113204.66+083835.90 006 21.547 0.123 21.069 0.047 20.818 0.043 20.774 0.052 20.776 0.171 0.035 027.1 253.8 063.7 DA        006773 00130 7.353 0.350   27   22 005 00094 00390 00350 0.325 0.110 006772 7.273   -1 -0.080 0.29837 0.07271
5375-55973-0034 114010.14+094030.39 027 17.675 0.014 17.973 0.014 18.412 0.015 18.721 0.020 19.110 0.062 0.035 032.4 255.6 065.8 DA        030726 00134 7.935 0.030   30   12 025 00978 00449 00409 0.613 0.014 030726 7.935    0  0.000 0.61321 0.00967
5375-55973-0074 113817.42+092117.08 016 18.990 0.035 19.035 0.020 19.378 0.028 19.687 0.036 19.919 0.123 0.028 023.0 255.3 065.2 DA        020416 00279 7.929 0.044   11   17 014 00539 00493 00447 0.588 0.021 020416 7.929    0  0.000 0.58767 0.01466
5375-55973-0298 113458.63+085817.16 011 19.660 0.033 19.197 0.026 19.060 0.022 19.031 0.025 19.135 0.049 0.026 069.1 254.5 064.4 DA        007111 00074 8.098 0.138  -19   13 010 00372 00123 00110 0.649 0.079 007109 8.028   -2 -0.070 0.60895 0.05472
5375-55973-0468 113125.25+091412.23 016 18.840 0.023 18.836 0.016 19.165 0.019 19.479 0.029 19.724 0.093 0.039 078.3 252.6 064.0 DA        021040 00267 8.502 0.039  123   19 014 00678 00298 00267 0.916 0.023 021040 8.502    0  0.000 0.91622 0.01649
5375-55973-0868 113724.97+105445.01 017 19.018 0.025 18.892 0.018 19.129 0.020 19.349 0.031 19.598 0.103 0.031 021.0 252.3 066.2 DA        016575 00173 8.290 0.035   87   16 015 00145 00288 00263 0.783 0.020 016575 8.290    0  0.000 0.78318 0.01438
5376-55987-0514 113058.82+133228.85 014 19.505 0.027 19.160 0.014 19.349 0.023 19.568 0.027 19.800 0.087 0.031 034.2 244.8 066.8 DA        011238 00087 8.273 0.049   96   15 012 01473 00232 00213 0.766 0.033 011162 8.098  -76 -0.175 0.65760 0.01956
5376-55987-0782 113717.00+145103.68 015 19.170 0.026 19.072 0.016 19.379 0.026 19.663 0.027 19.866 0.104 0.029 035.5 244.6 068.8 DA        018527 00233 8.010 0.042  113   17 013 00252 00434 00405 0.624 0.021 018527 8.010    0  0.000 0.62427 0.01501
5376-55987-0938 113925.36+134310.91 044 16.588 0.015 16.836 0.025 17.158 0.016 17.450 0.025 17.747 0.031 0.033 057.7 247.9 068.5 DA        023999 00112 7.893 0.016   36    5 041 00828 00205 00191 0.579 0.007 023999 7.893    0  0.000 0.57898 0.00493
5377-55957-0402 113728.14+063748.47 016 19.338 0.031 19.309 0.023 19.642 0.021 19.968 0.032 20.326 0.112 0.025 029.5 259.0 063.0 DA        022538 00302 7.860 0.042   -3   16 014 01725 00648 00577 0.560 0.019 022538 7.860    0  0.000 0.56014 0.01318
5377-55957-0626 113857.47+085242.23 028 18.519 0.016 18.233 0.029 18.444 0.021 18.673 0.021 18.889 0.053 0.042 033.9 256.4 065.0 DA        013851 00183 8.000 0.023   38    8 024 00184 00220 00199 0.609 0.012 013935 8.000   84  0.000 0.60946 0.00835
5377-55957-0680 113859.72+082305.93 027 18.618 0.027 18.782 0.020 18.782 0.020 19.037 0.024 19.239 0.053 0.029 004.7 257.1 064.6 DA        017907 00119 7.934 0.024    0    0 000 00000 00000 00000 0.000 0.000 017907 7.934    0  0.000 0.58433 0.00809
5377-55957-0816 114123.98+075422.62 018 19.465 0.029 19.235 0.017 19.525 0.018 19.797 0.027 20.096 0.088 0.020 021.2 258.9 064.6 DA        017668 00177 8.124 0.035   52   15 015 01140 00420 00379 0.684 0.020 017668 8.124    0  0.000 0.68396 0.01393
5379-55986-0960 114452.43+114222.35 033 17.386 0.027 17.347 0.018 17.655 0.027 18.019 0.013 18.218 0.029 0.034 067.3 254.3 068.0 DA        018604 00105 7.968 0.019   70    7 030 00798 00206 00191 0.603 0.009 018604 7.968    0  0.000 0.60301 0.00667
5380-55980-0490 113953.07+093230.92 017 19.087 0.024 18.837 0.015 19.109 0.021 19.487 0.027 19.585 0.062 0.036 040.6 255.7 065.6 DA        016769 00188 7.932 0.038   61   15 015 00252 00375 00341 0.581 0.018 016769 7.932    0  0.000 0.58071 0.01305
5380-55980-0809 114551.37+101508.41 038 17.418 0.020 17.497 0.017 17.899 0.023 18.209 0.019 18.551 0.046 0.039 039.6 257.3 067.1 DA        024451 00141 7.986 0.019   30    6 034 00781 00274 00252 0.625 0.009 024451 7.986    0  0.000 0.62460 0.00645
5381-56009-0026 115133.38+131944.35 007 20.506 0.060 19.966 0.028 19.858 0.029 19.899 0.033 19.914 0.100 0.028 064.0 254.6 070.3 DA        007787 00096 7.541 0.209   25   17 007 00087 00286 00270 0.392 0.079 007781 7.365   -6 -0.176 0.33285 0.04671
5381-56009-0171 114853.39+131206.42 030 17.794 0.018 17.867 0.017 18.286 0.016 18.629 0.024 18.875 0.040 0.034 014.5 253.4 069.8 DA        024869 00168 7.996 0.023   40    8 028 00445 00332 00312 0.631 0.011 024869 7.996    0  0.000 0.63053 0.00782
5381-56009-0336 114552.39+130021.46 010 18.904 0.026 19.370 0.026 19.370 0.026 19.685 0.029 19.868 0.083 0.031 012.1 252.3 069.2 DA        022084 00295 7.919 0.042    0    0 000 00000 00000 00000 0.000 0.000 022084 7.919    0  0.000 0.58668 0.01369
5381-56009-0810 114727.73+141923.81 012 18.500 0.019 19.314 0.023 19.314 0.023 19.644 0.022 19.977 0.066 0.041 008.9 250.4 070.3 DA        034364 00286 7.819 0.048    0    0 000 00000 00000 00000 0.000 0.000 034364 7.819    0  0.000 0.57041 0.01373
5381-56009-0835 114734.56+142658.83 023 18.059 0.022 18.491 0.021 18.896 0.022 19.017 0.027 18.642 0.038 0.040 031.3 250.2 070.5 DA        053430 01280 7.286 0.073   65   28 000 00000 00000 00000 00000 00000 053430 7.290    0  00000 0.45000 0.01900
5381-56009-0856 114903.67+140030.73 016 19.378 0.024 19.243 0.025 19.557 0.025 19.884 0.039 20.013 0.078 0.038 022.4 251.9 070.4 DA        018297 00208 7.876 0.039   45   15 014 00609 00503 00474 0.557 0.018 018297 7.876    0  0.000 0.55704 0.01284
5381-56009-0962 115141.74+140926.53 008 20.656 0.061 20.074 0.025 19.946 0.031 19.931 0.030 19.991 0.088 0.031 043.0 252.9 071.0 DA        006851 00097 7.506 0.223   19   16 007 00514 00240 00227 0.375 0.083 006849 7.432   -2 -0.074 0.34929 0.05553
5382-55982-0180 115309.68+071917.91 008 20.453 0.055 20.014 0.021 19.902 0.026 19.891 0.029 19.902 0.083 0.011 015.2 265.4 065.8 DA        006961 00110 7.789 0.224   31   18 007 00679 00209 00191 0.497 0.101 006959 7.722   -2 -0.067 0.46583 0.06704
5382-55982-0391 114916.02+075214.62 007 20.664 0.054 20.067 0.026 19.853 0.025 19.768 0.026 19.722 0.062 0.011 062.3 262.7 065.8 DA        006470 00118 7.448 0.283   46   18 007 00260 00223 00203 0.353 0.100 006469 7.410   -1 -0.038 0.33998 0.06869
5382-55982-0484 114557.19+074738.70 013 19.504 0.042 19.247 0.022 19.541 0.021 19.827 0.030 20.050 0.100 0.018 039.9 261.2 065.2 DA        016499 00241 7.867 0.051   33   20 011 00187 00478 00434 0.548 0.024 016499 7.867    0  0.000 0.54805 0.01666
5383-56013-0048 115543.23+150748.90 018 18.680 0.020 18.720 0.010 19.150 0.010 19.490 0.020 19.760 0.080 0.000 000.0 000.0 000.0 DA        023849 00308 7.917 0.042    0    0 000 00000 00000 00000 00000 00000 023849 7.920    0  00000 0.59900 0.01900
5383-56013-0345 114957.83+151645.53 019 18.934 0.022 18.685 0.015 18.988 0.018 19.269 0.025 19.461 0.050 0.040 039.5 249.5 071.4 DA        016698 00145 8.052 0.030   23   13 017 00305 00318 00301 0.643 0.016 016698 8.052    0  0.000 0.64264 0.01130
5383-56013-0452 114725.05+150038.90 037 17.250 0.018 16.960 0.017 17.249 0.017 17.484 0.016 17.749 0.025 0.054 094.7 248.8 070.8 DA        015366 00074 7.979 0.015   49    5 034 00227 00143 00135 0.601 0.008 015366 7.979    0  0.000 0.60136 0.00547
5384-55984-0990 115632.07+113848.69 028 18.055 0.021 17.952 0.030 18.316 0.032 18.622 0.023 18.975 0.054 0.019 026.9 260.5 069.9 DA        019642 00146 7.992 0.025   30    9 024 00101 00286 00269 0.617 0.012 019642 7.992    0  0.000 0.61743 0.00878
5385-55960-0572 115200.42+094000.66 015 19.017 0.028 19.024 0.016 19.440 0.020 19.802 0.031 20.196 0.100 0.020 031.1 261.4 067.6 DA        024719 00354 7.961 0.047   33   18 013 01248 00593 00548 0.613 0.022 024719 7.961    0  0.000 0.61305 0.01567
5385-55960-0740 115507.51+092843.28 008 20.619 0.068 20.099 0.031 19.852 0.023 19.799 0.031 19.635 0.104 0.028 064.0 263.3 067.9 DA        007316 00140 8.487 0.213   -3   26 005 00342 00142 00132 0.893 0.127 007314 8.402   -2 -0.085 0.83938 0.09513
5386-56008-0218 115712.38+125239.72 027 18.303 0.024 18.055 0.019 18.405 0.018 18.700 0.017 18.915 0.048 0.024 024.4 258.6 070.9 DA        017547 00115 7.901 0.023   45    8 024 00089 00287 00272 0.568 0.011 017547 7.901    0  0.000 0.56764 0.00778
5386-56008-0888 115937.81+134408.11 019 18.432 0.037 18.280 0.045 18.526 0.051 18.761 0.052 18.952 0.062 0.025 079.1 258.3 072.0 DA        016014 00393 9.032 0.033  155   16 016 00291 00117 00111 1.180 0.013 016014 9.032    0  0.000 1.18001 0.00943
5388-55983-0186 120231.68+104243.62 025 18.388 0.041 18.098 0.016 18.417 0.033 18.652 0.024 18.863 0.056 0.024 022.8 265.6 070.0 DA        016577 00117 8.039 0.025   19   10 022 00612 00249 00234 0.636 0.013 016577 8.039    0  0.000 0.63553 0.00927
5388-55983-0586 115837.69+115305.92 019 18.858 0.030 18.657 0.019 18.967 0.020 19.162 0.022 19.450 0.058 0.020 039.7 261.3 070.4 DA        016610 00136 8.034 0.029   37   12 017 00141 00323 00305 0.633 0.015 016610 8.034    0  0.000 0.63301 0.01070
5388-55983-0850 120320.49+112517.42 016 18.922 0.030 19.070 0.026 19.508 0.023 19.819 0.031 20.130 0.107 0.022 016.8 264.9 070.7 DA        028213 00256 7.897 0.049    3   19 014 01465 00719 00679 0.590 0.022 028213 7.897    0  0.000 0.59016 0.01537
5388-55983-0968 120632.34+115831.19 014 19.202 0.022 19.514 0.023 19.514 0.023 19.774 0.028 19.944 0.085 0.022 006.7 266.0 071.5 DA        020049 00317 7.856 0.049    0    0 000 00000 00000 00000 0.000 0.000 020049 7.856    0  0.000 0.55194 0.01549
5389-55953-0090 120547.96+071259.55 056 16.565 0.015 16.967 0.016 17.501 0.014 17.868 0.017 18.219 0.026 0.014 021.3 272.3 067.3 DA        050374 00513 7.816 0.030   31   12 053 03713 00475 00438 0.604 0.010 050374 7.816    0  0.000 0.60377 0.00722
5389-55953-0596 115953.04+084741.18 009 20.853 0.069 20.458 0.031 20.520 0.034 20.529 0.045 20.589 0.134 0.018 021.1 266.9 068.0 DA        009681 00080 8.335 0.106   10   22 008 00312 00320 00296 0.800 0.069 009607 8.071  -74 -0.264 0.63880 0.04261
5389-55953-0671 120125.41+084800.48 025 19.188 0.023 18.678 0.027 18.573 0.019 18.524 0.021 18.627 0.034 0.016 063.3 267.8 068.2 DAH       006092 00061 8.615 0.108  -28   16 023 01331 00049 00046 0.973 0.059 006091 8.611   -1 -0.004 0.96998 0.04359
5390-56002-0606 120327.48+134119.93 020 18.764 0.031 18.815 0.024 19.243 0.020 19.519 0.030 19.885 0.089 0.023 010.6 260.7 072.5 DA        023246 00238 8.105 0.032   56   13 018 00575 00453 00432 0.684 0.017 023246 8.105    0  0.000 0.68369 0.01216
5391-56000-0057 121235.73+085449.26 026 18.599 0.023 18.421 0.017 18.742 0.017 19.024 0.020 19.229 0.050 0.015 033.8 274.4 069.6 DA        017276 00134 7.990 0.027   30   10 022 00098 00315 00295 0.611 0.014 017276 7.990    0  0.000 0.61143 0.00965
5391-56000-0194 120948.54+093316.36 018 19.427 0.030 19.136 0.026 19.438 0.021 19.667 0.028 19.936 0.116 0.017 043.8 271.8 069.9 DA        015373 00197 7.902 0.041   28   14 015 00194 00417 00392 0.562 0.020 015373 7.902    0  0.000 0.56245 0.01401
5391-56000-0260 120844.86+090529.43 021 19.067 0.023 18.948 0.022 19.271 0.015 19.620 0.029 19.912 0.092 0.015 040.3 271.7 069.3 DA        019333 00187 7.941 0.032   77   12 018 00594 00460 00430 0.591 0.015 019333 7.941    0  0.000 0.59108 0.01086
5391-56000-0293 120806.33+084641.77 018 18.793 0.019 19.601 0.027 19.601 0.027 20.021 0.033 20.266 0.141 0.015 007.1 271.7 069.0 DA        035684 00336 7.834 0.061    0    0 000 00000 00000 00000 0.000 0.000 035684 7.834    0  0.000 0.57921 0.01761
5391-56000-0422 120455.22+091945.01 024 18.848 0.033 18.656 0.020 18.946 0.014 19.199 0.019 19.379 0.073 0.020 028.0 269.1 069.1 DA        018991 00158 7.712 0.028    2   10 021 02309 00451 00421 0.508 0.012 018991 7.712    0  0.000 0.50827 0.00817
5391-56000-0642 120715.23+105338.33 027 18.308 0.031 18.269 0.019 18.601 0.016 18.868 0.021 19.228 0.040 0.019 047.6 268.2 070.7 DA        018858 00129 7.995 0.023   18    9 024 00100 00313 00296 0.617 0.011 018858 7.995    0  0.000 0.61728 0.00812
5391-56000-0832 120924.27+095256.48 041 16.970 0.031 17.323 0.019 17.811 0.013 18.193 0.013 18.503 0.032 0.020 021.5 271.1 070.1 DA        042748 00325 7.771 0.035    1   13 039 02661 00516 00485 0.571 0.013 042748 7.771    0  0.000 0.57058 0.00888
5391-56000-0942 121142.75+105020.05 016 19.658 0.038 19.208 0.018 19.251 0.018 19.329 0.020 19.451 0.060 0.023 039.0 271.2 071.2 DA        009875 00046 8.140 0.057   30   11 014 00243 00214 00202 0.679 0.033 009786 7.873  -89 -0.267 0.53330 0.01570
5392-56010-0212 121205.10+140801.72 043 16.827 0.014 16.814 0.020 17.144 0.015 17.435 0.017 17.732 0.020 0.036 037.7 265.7 074.1 DA        020244 00078 8.327 0.013   57    5 041 00451 00134 00129 0.809 0.008 020244 8.327    0  0.000 0.80855 0.00531
5392-56010-0602 120822.55+152530.30 022 19.059 0.034 18.788 0.015 19.036 0.020 19.336 0.028 19.528 0.081 0.028 101.4 260.2 074.6 DA        015032 00121 7.836 0.028    0   10 019 00144 00355 00342 0.530 0.009 015032 7.836    0  0.000 0.53001 0.00700
5392-56010-0664 120924.24+163024.62 042 17.053 0.032 17.141 0.015 17.141 0.015 17.390 0.021 17.679 0.021 0.033 007.6 258.3 075.6 DA        016574 00065 7.997 0.014    0    0 000 00000 00000 00000 0.000 0.000 016574 7.997    0  0.000 0.61346 0.00500
5392-56010-0760 121112.44+154931.91 016 19.632 0.031 19.346 0.016 19.635 0.023 19.899 0.030 20.167 0.079 0.027 055.3 261.3 075.3 DA        016222 00191 7.954 0.040   58   15 014 00120 00459 00444 0.590 0.020 016222 7.954    0  0.000 0.59042 0.01398
5393-55946-0702 121102.81+091329.76 014 20.017 0.041 19.578 0.026 19.524 0.025 19.566 0.026 19.380 0.068 0.017 054.0 273.0 069.7 DA        008056 00054 8.142 0.100   57   10 012 00053 00179 00168 0.677 0.058 008048 7.965   -8 -0.177 0.57668 0.03788
5393-55946-0872 121517.15+085127.91 007 20.906 0.074 20.377 0.027 20.251 0.028 20.102 0.033 20.203 0.107 0.015 046.8 276.2 069.8 DA        007103 00105 7.568 0.258   -1   18 006 00050 00287 00269 0.400 0.102 007101 7.469   -2 -0.099 0.36362 0.06594
5393-55946-0981 121735.22+082810.07 062 16.557 0.020 16.538 0.014 16.838 0.014 17.114 0.014 17.389 0.021 0.017 061.1 278.1 069.7 DAH       019369 00053 9.209 0.009  -57    5 056 00134 00052 00049 1.244 0.003 019369 9.209    0  0.000 1.24369 0.00181
5394-56001-0794 121314.46+114049.94 038 17.249 0.015 17.010 0.029 17.322 0.019 17.525 0.016 17.824 0.022 0.023 028.9 271.0 072.1 DA        015282 00149 8.746 0.014  112    6 035 00000 00083 00079 1.040 0.008 015282 8.746    0  0.000 1.04222 0.00486
5394-56001-0866 121349.82+120613.22 035 17.734 0.020 17.499 0.026 17.719 0.014 17.976 0.017 18.258 0.032 0.022 076.6 270.7 072.6 DA        015066 00073 8.004 0.016    6    6 032 00195 00176 00168 0.614 0.008 015066 8.004    0  0.000 0.61386 0.00581
5394-56001-0949 121616.21+121903.89 008 20.601 0.077 20.231 0.024 20.202 0.030 20.329 0.046 20.055 0.105 0.029 034.9 272.1 073.0 DA        008695 00089 7.544 0.113   21   17 007 00114 00398 00381 0.398 0.043 008664 7.285  -31 -0.259 0.31419 0.02259
5395-56003-0406 121357.72+125920.58 018 19.028 0.027 18.903 0.017 19.249 0.022 19.505 0.027 19.872 0.086 0.026 033.8 269.3 073.4 DA        018552 00190 7.779 0.034    9   13 016 00336 00476 00456 0.523 0.004 018552 7.779    0  0.000 0.52328 0.00284
5395-56003-0868 121904.38+144701.75 009 20.756 0.065 20.180 0.031 20.035 0.045 20.091 0.046 19.881 0.107 0.031 039.5 269.9 075.5 DA        007321 00082 7.260 0.221   16   14 008 00017 00330 00319 0.298 0.061 007318 7.103   -3 -0.157 0.25845 0.03638
5395-56003-0975 122015.08+134911.96 029 17.898 0.014 17.657 0.026 17.977 0.019 18.181 0.033 18.467 0.042 0.035 035.6 272.7 074.8 DA        015955 00101 7.877 0.021   34    7 026 00133 00215 00207 0.551 0.010 015955 7.877    0  0.000 0.55145 0.00705
5396-55947-0948 122338.08+102547.06 024 19.265 0.019 19.342 0.019 19.342 0.019 19.660 0.028 19.901 0.075 0.025 008.4 280.2 072.1 DA        015646 00127 7.826 0.029    0    0 000 00000 00000 00000 0.000 0.000 015646 7.826    0  0.000 0.52722 0.00664
5396-55947-0970 122258.74+094711.40 043 17.683 0.025 17.680 0.013 18.063 0.026 18.365 0.017 18.676 0.036 0.022 021.4 280.4 071.4 DA        021651 00100 8.008 0.015   47    5 039 00285 00269 00255 0.630 0.007 021651 8.008    0  0.000 0.62987 0.00526
5398-56011-0648 122056.89+153354.67 040 17.127 0.027 16.988 0.018 17.335 0.022 17.606 0.016 17.880 0.025 0.018 020.9 269.9 076.4 DA        018968 00076 8.003 0.014   17    5 037 00564 00176 00171 0.622 0.007 018968 8.003    0  0.000 0.62158 0.00497
5398-56011-0760 122249.43+160446.71 018 18.859 0.022 18.903 0.020 19.284 0.017 19.625 0.022 19.853 0.068 0.020 036.1 270.5 077.1 DA        023550 00277 7.833 0.038   37   14 016 00498 00579 00564 0.550 0.016 023550 7.833    0  0.000 0.55019 0.01161
5399-55956-0248 122303.63+103839.66 046 17.743 0.018 18.530 0.013 18.530 0.013 18.887 0.019 19.184 0.047 0.030 004.6 279.5 072.2 DA        035226 00128 8.008 0.023    0    0 000 00000 00000 00000 0.000 0.000 035226 8.008    0  0.000 0.65646 0.00768
5399-55956-0352 122111.37+112408.06 014 17.835 0.028 18.697 0.020 18.697 0.020 19.026 0.019 19.396 0.059 0.031 006.6 277.2 072.7 DA        056889 00618 7.813 0.042    0    0 000 00000 00000 00000 0.000 0.000 056889 7.813    0  0.000 0.61589 0.00974
5399-55956-0643 122049.57+120445.98 050 18.110 0.010 17.990 0.020 18.360 0.020 18.620 0.020 18.930 0.040 0.000 000.0 055.0 000.0 DA        018655 00067 7.972 0.013    0    0 000 00000 00000 00000 0.000 0.000 018655 7.972    0  0.000 0.60520 0.00461
5400-56308-0288 122658.23+123950.81 008 20.790 0.083 20.197 0.028 20.035 0.026 20.051 0.036 20.062 0.153 0.026 042.3 280.1 074.4 DA        007067 00106 8.274 0.183   30   20 007 00238 00168 00162 0.758 0.115 007065 8.212   -2 -0.062 0.71497 0.07957
5402-55927-0296 123025.63+065248.99 028 18.166 0.018 18.351 0.023 18.777 0.017 19.155 0.021 19.549 0.069 0.015 021.4 288.1 069.1 DA        028172 00149 7.706 0.029   12    9 026 00268 00598 00559 0.523 0.001 028172 7.706    0  0.000 0.52322 0.00084
5402-55927-0456 122623.51+070108.56 019 19.129 0.027 19.167 0.023 19.613 0.024 19.905 0.033 20.412 0.148 0.024 048.1 285.3 069.0 DA        024989 00319 7.718 0.043  107   14 016 00766 00757 00707 0.523 0.003 024989 7.718    0  0.000 0.52259 0.00249
5402-55927-0554 122723.00+083652.36 052 16.681 0.025 16.373 0.017 16.657 0.016 16.911 0.014 17.174 0.019 0.017 158.0 284.7 070.6 DA        015389 00051 7.967 0.011   51    3 048 00016 00113 00107 0.595 0.006 015389 7.967    0  0.000 0.59518 0.00394
5402-55927-0706 123004.20+085616.57 021 19.240 0.038 18.985 0.018 19.294 0.022 19.581 0.030 19.872 0.073 0.017 016.0 286.4 071.1 DA        016552 00130 8.000 0.028   23   11 019 00001 00391 00370 0.615 0.014 016552 8.000    0  0.000 0.61494 0.01015
5403-55979-0312 123117.88+112736.18 022 18.398 0.025 18.979 0.015 18.979 0.015 19.306 0.023 19.578 0.063 0.037 010.3 285.2 073.6 DA        030078 00166 7.992 0.038    0    0 000 00000 00000 00000 0.000 0.000 030078 7.992    0  0.000 0.63882 0.01291
5403-55979-0841 123429.16+131658.61 023 18.137 0.028 18.112 0.024 18.484 0.020 18.753 0.021 18.997 0.042 0.027 014.2 286.1 075.6 DA        021533 00195 8.069 0.030   59   11 020 00606 00308 00298 0.662 0.016 021533 8.069    0  0.000 0.66151 0.01096
5404-56013-0152 123442.90+152728.61 025 18.613 0.045 18.316 0.033 18.526 0.023 18.806 0.043 18.942 0.063 0.032 061.1 283.7 077.7 DA        013011 00123 7.992 0.028   40    8 022 00757 00223 00218 0.603 0.015 013127 7.972  116 -0.020 0.59269 0.01021
5404-56013-0198 123417.71+152719.91 016 19.426 0.049 19.321 0.034 19.618 0.026 19.971 0.052 20.196 0.165 0.029 020.4 283.2 077.7 DA        020929 00255 7.781 0.041   16   15 014 00000 00635 00621 0.524 0.014 020929 7.781    0  0.000 0.52441 0.00697
5404-56013-0279 123257.24+153913.57 017 19.088 0.022 19.092 0.016 19.452 0.025 19.774 0.030 19.990 0.068 0.022 019.5 281.5 077.7 DA        020246 00231 7.846 0.036   40   14 015 00422 00539 00526 0.548 0.016 020246 7.846    0  0.000 0.54781 0.01128
5404-56013-0525 122849.87+160656.11 015 19.336 0.041 19.241 0.023 19.431 0.022 19.615 0.023 19.851 0.072 0.024 071.1 276.3 077.8 DA        014334 00289 8.994 0.042   79   19 013 00006 00169 00165 1.163 0.018 014350 8.989   16 -0.005 1.16136 0.01283
5404-56013-0812 123407.95+161326.95 011 20.242 0.042 19.778 0.021 19.794 0.021 19.878 0.028 19.885 0.081 0.022 041.8 281.9 078.4 DA        009175 00069 8.591 0.072   45   16 010 00105 00176 00172 0.960 0.040 009131 8.320  -44 -0.271 0.79067 0.03289
5404-56013-0894 123549.86+154319.03 032 17.519 0.019 17.344 0.020 17.666 0.014 17.933 0.017 18.211 0.025 0.033 039.8 284.5 078.0 DA        021128 00156 7.220 0.023  -25    6 029 00000 00387 00379 0.362 0.007 021128 7.220    0  0.000 0.36211 0.00348
5404-56013-0896 123531.30+154418.23 009 20.668 0.049 20.110 0.025 19.965 0.021 19.904 0.025 19.964 0.072 0.027 041.5 284.2 078.0 DAH:      005322 00196 7.659 0.477  -21   57 008 01823 00135 00132 0.428 0.200 005321 7.660   -1  0.001 0.42857 0.14395
5405-56010-0158 123928.34+133738.52 024 18.160 0.019 18.422 0.021 18.894 0.022 19.292 0.027 19.490 0.053 0.028 014.5 290.6 076.2 DA        035861 00252 7.287 0.046   44   15 023 02940 01100 01068 0.456 0.007 035861 7.287    0  0.000 0.45614 0.00527
5405-56010-0174 123857.92+125623.99 029 17.869 0.018 17.992 0.032 18.408 0.018 18.700 0.022 18.934 0.042 0.038 027.8 290.7 075.5 DA        026592 00171 7.972 0.025   29    9 026 00533 00377 00365 0.622 0.012 026592 7.972    0  0.000 0.62217 0.00829
5405-56010-0432 123358.71+133650.59 024 18.447 0.029 18.390 0.021 18.756 0.023 19.013 0.027 19.390 0.056 0.031 071.0 285.3 075.9 DA        021339 00189 7.952 0.028   20   10 022 00605 00377 00366 0.601 0.013 021339 7.952    0  0.000 0.60110 0.00950
5406-55955-0080 124026.13+095912.18 053 16.451 0.027 16.494 0.018 16.920 0.018 17.268 0.020 17.538 0.024 0.014 053.1 293.8 072.7 DA        023632 00089 7.923 0.012   23    4 050 00040 00185 00176 0.592 0.006 023632 7.923    0  0.000 0.59215 0.00391
5406-55955-0350 123516.04+092602.39 014 20.065 0.050 19.523 0.016 19.688 0.028 19.376 0.026 19.011 0.050 0.018 029.3 290.0 071.9 DA+M6     016254 00248 7.674 0.053    0    0 000 00000 00000 00000 0.000 0.000 016254 7.674    0  0.000 0.48220 0.01406
5406-55955-0465 123246.31+093348.78 019 18.361 0.017 19.377 0.016 19.377 0.016 19.776 0.027 20.031 0.098 0.019 003.6 288.0 071.9 DA        097551 05718 8.440 0.150    0    0 000 00000 00000 00000 0.000 0.000 097551 8.440    0  0.000 0.94900 0.06300
5407-55926-0030 124614.08+073658.54 011 20.663 0.061 20.030 0.028 20.155 0.028 20.249 0.033 20.187 0.116 0.021 016.7 299.1 070.4 DA        010697 00088 8.124 0.085   44   20 009 00627 00365 00344 0.671 0.047 010587 7.887 -110 -0.237 0.54228 0.02508
5407-55926-0250 124058.10+063645.91 026 18.955 0.032 18.713 0.021 18.949 0.014 19.173 0.025 19.413 0.074 0.019 032.9 295.5 069.3 DAH:      014995 00172 8.170 0.024   61   10 023 00029 00272 00254 0.706 0.012 014995 8.170    0  0.000 0.70620 0.00856
5407-55926-0270 124120.04+073121.43 032 18.651 0.020 18.317 0.015 18.563 0.013 18.759 0.021 18.993 0.041 0.022 030.3 295.5 070.2 DA        013854 00139 8.341 0.020   66    7 028 00203 00189 00178 0.809 0.012 013924 8.337   70 -0.004 0.80667 0.00833
5407-55926-0920 124352.76+083616.54 032 18.442 0.026 18.164 0.028 18.398 0.021 18.656 0.027 18.903 0.048 0.018 078.7 297.1 071.4 DA        015063 00084 7.842 0.019   21    7 028 00016 00267 00253 0.533 0.008 015063 7.842    0  0.000 0.53276 0.00581
5407-55926-0927 124421.44+082305.61 048 17.219 0.022 17.087 0.018 17.398 0.020 17.663 0.015 17.938 0.025 0.017 063.9 297.5 071.2 DA        017779 00065 7.979 0.013   44    4 044 00006 00176 00166 0.607 0.007 017779 7.979    0  0.000 0.60686 0.00463
5408-56038-0352 124038.83+152859.99 032 17.662 0.032 17.696 0.025 17.996 0.025 18.442 0.038 18.577 0.038 0.028 023.1 290.2 078.1 DA        022743 00139 8.054 0.020   30    7 030 00778 00267 00262 0.656 0.010 022743 8.054    0  0.000 0.65588 0.00724
5408-56038-0666 124059.53+163949.14 008 20.636 0.074 20.171 0.025 20.046 0.025 20.070 0.032 19.971 0.087 0.019 020.9 289.4 079.3 DA        007539 00083 7.870 0.190  -34   16 008 00054 00244 00240 0.526 0.088 007535 7.743   -4 -0.127 0.47746 0.05701
5408-56038-0976 124559.89+162753.97 006 21.341 0.086 20.631 0.035 20.513 0.026 20.539 0.048 20.395 0.128 0.025 030.6 295.9 079.3 DAZ       008215 00113 7.106 0.331    0    0 000 00000 00000 00000 0.000 0.000 008198 6.865  -17 -0.241 0.21897 0.03870
5410-56016-0400 124328.74+135630.49 018 18.966 0.024 18.833 0.020 19.135 0.020 19.373 0.023 19.584 0.060 0.023 012.8 294.5 076.7 DA        018925 00198 7.986 0.036    3   14 016 00000 00405 00394 0.613 0.025 018925 7.986    0  0.000 0.61293 0.01272
5412-55981-0264 125127.95+113934.24 016 19.202 0.035 19.035 0.022 19.097 0.018 19.295 0.023 19.502 0.058 0.033 042.6 303.0 074.5 DA        005127 00070 7.146 0.195   26   27 015 06355 00104 00100 0.251 0.047 005126 7.147   -1  0.001 0.25074 0.03355
5412-55981-0496 124542.27+113756.15 007 20.364 0.052 19.847 0.023 19.712 0.022 19.707 0.026 19.678 0.067 0.022 035.4 297.7 074.4 DA        007420 00123 8.191 0.238    5   22 006 00025 00166 00160 0.706 0.144 007417 8.090   -3 -0.101 0.64490 0.09571
5412-55981-0512 124551.18+121620.31 021 18.448 0.025 18.510 0.016 18.892 0.018 19.206 0.020 19.655 0.080 0.022 022.8 297.6 075.1 DA        024680 00268 7.851 0.035    1   13 018 01195 00496 00480 0.561 0.015 024680 7.851    0  0.000 0.56129 0.01083
5412-55981-0652 124901.91+121613.01 049 17.082 0.029 17.022 0.020 17.022 0.020 17.284 0.026 17.580 0.035 0.028 000.0 300.6 075.1 DA        014712 00071 7.937 0.013    0    0 000 00000 00000 00000 0.000 0.000 014712 7.937    0  0.000 0.57839 0.00441
5413-55976-0267 125119.60+075344.16 023 18.570 0.025 18.263 0.018 18.312 0.016 18.405 0.023 18.590 0.029 0.024 117.4 302.8 070.8 DA        009797 00031 8.775 0.036   75    8 020 00064 00084 00079 1.054 0.020 009711 8.512  -86 -0.263 0.91175 0.01582
5414-56014-0423 124852.83+153642.12 017 19.216 0.023 19.018 0.016 19.384 0.025 19.610 0.024 19.854 0.069 0.023 056.2 299.9 078.5 DAH:      018354 00181 8.045 0.033   16   14 015 00589 00418 00410 0.642 0.017 018354 8.045    0  0.000 0.64221 0.01224
5414-56014-0852 125415.17+155235.09 011 19.992 0.041 19.471 0.022 19.395 0.025 19.441 0.031 19.439 0.086 0.023 053.2 306.4 078.7 DA        007712 00063 7.797 0.146  -13   12 010 00173 00195 00192 0.504 0.062 007707 7.646   -5 -0.151 0.43739 0.04384
5414-56014-0930 125516.01+161346.20 045 16.225 0.016 16.274 0.022 16.660 0.020 16.925 0.025 17.221 0.016 0.027 065.1 307.8 079.1 DA        022699 00091 8.027 0.013   27    4 043 00051 00145 00142 0.642 0.006 022699 8.027    0  0.000 0.64159 0.00456
5415-55982-0004 130234.44+101238.81 041 16.609 0.016 16.980 0.020 17.461 0.023 17.838 0.024 18.128 0.028 0.027 019.4 312.3 072.9 DA        040471 00338 7.983 0.032   48   13 038 02171 00355 00339 0.654 0.014 040471 7.983    0  0.000 0.65416 0.00999
5415-55982-0098 130003.80+093427.09 020 18.954 0.025 18.725 0.019 19.025 0.043 19.294 0.180 19.617 0.438 0.018 020.7 310.0 072.3 DA        017635 00178 7.751 0.035   26   13 017 00963 00435 00414 0.521 0.009 017635 7.751    0  0.000 0.52056 0.00769
5415-55982-0542 125227.25+111209.27 020 18.667 0.018 18.655 0.021 19.035 0.015 19.361 0.025 19.619 0.065 0.022 038.4 303.8 074.1 DA        023490 00283 7.936 0.038    0   14 017 01677 00481 00462 0.598 0.018 023490 7.936    0  0.000 0.59807 0.01250
5417-55978-0004 130500.23+074225.34 012 18.867 0.027 19.666 0.022 19.666 0.022 19.970 0.034 19.937 0.134 0.030 004.3 313.0 070.3 DA        037499 00723 7.993 0.109    0    0 000 00000 00000 00000 0.000 0.000 037499 7.993    0  0.000 0.65336 0.03550
5417-55978-0705 125954.58+084638.23 006 20.928 0.068 20.440 0.028 20.239 0.028 20.233 0.037 20.180 0.091 0.024 066.6 309.6 071.5 DA        007021 00127 7.793 0.286   35   22 005 00104 00248 00235 0.499 0.130 007019 7.720   -2 -0.073 0.46525 0.08659
5417-55978-0812 130216.93+085631.66 021 18.450 0.024 18.526 0.013 18.874 0.017 19.187 0.025 19.514 0.064 0.022 039.0 311.5 071.6 DA        023247 00268 7.882 0.035   73   12 018 00362 00459 00435 0.572 0.016 023247 7.882    0  0.000 0.57240 0.01106
5418-56037-0010 130617.14+160830.43 041 17.380 0.020 17.176 0.024 17.496 0.021 17.747 0.021 18.067 0.023 0.026 031.0 321.1 078.5 DA        017657 00073 7.859 0.015   22    5 037 00113 00196 00192 0.547 0.007 017657 7.859    0  0.000 0.54726 0.00484
5418-56037-0076 130530.65+162904.20 009 20.114 0.046 19.635 0.024 19.466 0.018 19.430 0.025 19.396 0.057 0.022 104.1 320.7 078.9 DA        007000 00097 8.730 0.153    1   21 009 00194 00090 00088 1.027 0.079 006998 8.674   -2 -0.056 1.00544 0.05879
5418-56037-0210 130218.39+152958.88 015 19.450 0.021 19.568 0.018 19.568 0.018 19.868 0.026 20.002 0.081 0.020 008.9 315.7 078.1 DA        017632 00213 8.034 0.042    0    0 000 00000 00000 00000 0.000 0.000 017632 8.034    0  0.000 0.63504 0.01544
5418-56037-0352 125912.31+160740.14 007 20.778 0.080 20.192 0.035 20.038 0.024 20.044 0.035 19.996 0.093 0.021 019.8 312.6 078.9 DA        007630 00105 7.689 0.220  -24   19 006 00164 00278 00273 0.455 0.089 007626 7.541   -4 -0.148 0.39164 0.05903
5418-56037-0984 130608.70+165837.21 007 20.542 0.051 20.092 0.028 20.145 0.026 20.233 0.032 19.891 0.080 0.021 036.9 322.2 079.3 DA        009743 00097 8.025 0.144   -2   27 006 00710 00341 00335 0.613 0.079 009659 7.759  -84 -0.266 0.49314 0.04055
5419-55983-0222 130331.40+114824.30 034 17.385 0.016 17.496 0.021 17.973 0.012 18.289 0.015 18.610 0.029 0.024 022.3 314.0 074.4 DA        026072 00142 7.918 0.021   41    7 031 00603 00319 00308 0.595 0.010 026072 7.918    0  0.000 0.59522 0.00682
5420-56009-0772 130719.26+144804.12 029 18.307 0.030 18.090 0.021 18.380 0.024 18.686 0.023 18.894 0.057 0.021 013.6 320.4 077.1 DA        017042 00103 7.984 0.021   46    8 026 00086 00266 00259 0.608 0.011 017042 7.984    0  0.000 0.60783 0.00749
5420-56009-0800 130738.78+151916.07 032 18.040 0.040 17.810 0.020 18.130 0.020 18.400 0.020 18.680 0.040 0.000 047.2 000.0 000.0 DA        017537 00093 7.911 0.019    0    0 000 00000 00000 00000 0.000 0.000 017537 7.911    0  0.000 0.57251 0.00638
5421-55980-0936 131138.41+101228.01 022 19.080 0.021 18.743 0.019 19.019 0.020 19.278 0.023 19.582 0.057 0.018 042.3 319.6 072.4 DA        015062 00150 7.991 0.030   22   11 019 00069 00322 00307 0.607 0.015 015062 7.991    0  0.000 0.60708 0.01087
5422-55986-0848 131401.61+122412.05 009 20.523 0.059 19.801 0.016 19.738 0.034 19.590 0.030 19.551 0.061 0.023 057.9 323.8 074.4 DA        006787 00086 7.560 0.203  -20   15 008 00236 00202 00195 0.395 0.078 006786 7.497   -1 -0.063 0.37149 0.05335
5422-55986-0934 131511.89+121512.02 014 18.735 0.021 19.133 0.031 19.681 0.026 20.019 0.036 20.557 0.157 0.024 034.6 324.6 074.1 DA        058002 03002 7.613 0.201    0    0 000 00000 00000 00000 0.000 0.000 058002 7.613    0  0.033 0.00000 0.00000
5423-55958-0264 131200.01+074244.79 006 20.824 0.094 20.380 0.025 20.269 0.032 20.331 0.047 20.061 0.148 0.024 035.3 318.0 070.0 DA        007374 00121 7.856 0.261    1   22 005 00419 00259 00243 0.524 0.124 007371 7.747   -3 -0.109 0.47859 0.08031
5423-55958-0432 130920.73+072954.92 035 17.184 0.022 17.202 0.018 17.535 0.015 17.772 0.022 18.066 0.023 0.028 080.5 316.0 069.9 DA        023811 00147 7.698 0.020   26    6 032 00000 00283 00266 0.521 0.008 023811 7.698    0  0.000 0.52114 0.00377
5424-56033-0951 131601.46+165958.13 017 18.932 0.022 18.754 0.023 19.014 0.018 19.334 0.023 19.601 0.067 0.022 045.6 333.5 078.4 DA        016686 00188 7.921 0.040   43   14 015 00265 00365 00358 0.575 0.019 016686 7.921    0  0.000 0.57523 0.01373
5425-56003-0308 131623.14+135152.78 038 17.540 0.019 17.254 0.025 17.542 0.021 17.822 0.025 18.098 0.034 0.020 040.0 327.9 075.5 DA        016078 00065 8.078 0.014   48    5 035 00017 00164 00158 0.656 0.008 016078 8.078    0  0.000 0.65577 0.00541
5425-56003-0586 131336.81+145910.67 022 18.717 0.032 18.502 0.015 18.838 0.021 19.103 0.027 19.273 0.060 0.020 045.4 327.1 076.8 DA        017026 00133 7.925 0.027   -4   11 019 00100 00336 00327 0.578 0.013 017026 7.925    0  0.000 0.57792 0.00915
5425-56003-0940 132017.34+142658.83 005 20.742 0.056 20.284 0.028 20.199 0.025 20.260 0.033 20.215 0.109 0.025 041.8 332.3 075.6 DA        008324 00142 7.351 0.320  225   30 005 00032 00424 00411 0.331 0.099 008306 7.114  -18 -0.237 0.26692 0.05353
5426-55987-0318 131557.49+100424.74 026 17.758 0.013 18.607 0.017 18.607 0.017 18.933 0.026 19.335 0.062 0.019 007.5 322.8 072.0 DA        041999 00522 7.830 0.048    0    0 000 00000 00000 00000 0.000 0.000 041999 7.830    0  0.000 0.59138 0.01277
5426-55987-0342 131508.98+093713.86 049 16.099 0.016 16.235 0.020 16.588 0.018 16.926 0.018 17.180 0.023 0.022 021.7 321.8 071.6 DAH       024438 00431 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 024438 8.000    0  00000 0.63800 0.45700
5426-55987-0774 131737.68+102346.13 027 18.276 0.019 18.108 0.016 18.465 0.018 18.751 0.022 18.956 0.043 0.017 034.9 324.4 072.2 DA        018404 00127 7.875 0.024   93    9 024 00097 00314 00299 0.557 0.011 018404 7.875    0  0.000 0.55683 0.00804
5427-56001-0513 131535.03+122911.05 015 19.156 0.028 19.149 0.022 19.502 0.028 19.822 0.027 20.217 0.106 0.021 035.6 325.2 074.3 DA        022581 00317 7.875 0.045   51   17 013 01098 00603 00581 0.568 0.020 022581 7.875    0  0.000 0.56752 0.01427
5427-56001-0598 131818.72+130334.24 026 18.305 0.021 18.026 0.017 18.336 0.016 18.578 0.022 18.783 0.039 0.020 036.5 328.3 074.6 DA        016341 00114 7.682 0.025   75    8 023 00386 00305 00294 0.486 0.010 016341 7.682    0  0.000 0.48570 0.00675
5427-56001-0962 132452.04+124825.47 015 19.390 0.033 19.325 0.019 19.382 0.017 18.949 0.021 18.424 0.030 0.019 011.3 333.2 073.7 DA+M      024166 00434 7.677 0.056    0    0 000 00000 00000 00000 0.000 0.000 024166 7.677    0  0.000 0.51410 0.01085
5428-56029-0054 132739.61+154458.51 027 18.337 0.030 18.285 0.026 18.368 0.015 18.527 0.021 18.718 0.037 0.018 109.9 341.2 075.9 DA(He)    013922 00324 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014002 8.001   80  0.001 0.61012 0.32719
5428-56029-0118 132519.44+161833.57 010 20.290 0.045 19.893 0.022 19.776 0.031 19.793 0.027 19.729 0.087 0.026 031.1 340.6 076.6 DA        007467 00071 7.508 0.156  -18   12 010 00288 00260 00252 0.379 0.058 007463 7.363   -4 -0.145 0.33070 0.03469
5428-56029-0704 132211.49+174536.30 007 20.971 0.089 20.511 0.037 20.285 0.029 20.326 0.042 20.420 0.136 0.024 032.3 341.7 078.2 DA        007230 00111 7.763 0.255  126   19 006 00016 00274 00269 0.485 0.113 007228 7.664   -2 -0.099 0.44278 0.07245
5428-56029-0874 132450.98+171448.45 010 20.322 0.046 19.788 0.021 19.665 0.018 19.664 0.022 19.622 0.069 0.023 049.8 342.7 077.5 DA        007336 00072 7.845 0.166  -47   13 009 00110 00199 00194 0.522 0.075 007333 7.739   -3 -0.106 0.47484 0.04908
5428-56029-0878 132434.53+171833.57 037 17.427 0.016 17.352 0.025 17.656 0.015 17.946 0.012 18.233 0.026 0.031 015.5 342.6 077.6 DA        019466 00104 7.930 0.019   32    6 034 00003 00216 00211 0.586 0.009 019466 7.930    0  0.000 0.58597 0.00635
5428-56029-0928 132615.83+170017.35 025 18.356 0.025 18.179 0.019 18.498 0.013 18.773 0.017 19.033 0.043 0.014 049.1 343.2 077.1 DA        017769 00139 7.942 0.027   16   10 022 00405 00299 00291 0.588 0.013 017769 7.942    0  0.000 0.58796 0.00922
5428-56029-0938 132609.11+164156.55 023 18.525 0.022 18.406 0.025 18.716 0.017 19.065 0.022 19.342 0.053 0.017 011.9 342.3 076.8 DA        019445 00175 7.907 0.031   34   11 020 00667 00367 00358 0.575 0.015 019445 7.907    0  0.000 0.57504 0.01026
5429-55979-0076 132715.74+080055.21 030 17.968 0.018 17.771 0.021 17.965 0.013 18.159 0.029 18.387 0.030 0.021 110.7 328.5 069.1 DA(He)    015234 00242 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015234 8.000    0  0.000 0.61217 0.00036
5429-55979-0212 132434.36+072525.33 051 16.424 0.021 16.590 0.016 16.995 0.019 17.328 0.012 17.650 0.028 0.022 035.7 326.2 068.8 DA        026984 00092 7.955 0.014   39    4 048 00435 00208 00194 0.615 0.006 026984 7.955    0  0.000 0.61488 0.00452
5429-55979-0448 131802.46+071743.19 012 19.234 0.026 19.077 0.019 19.458 0.021 19.711 0.027 19.917 0.086 0.026 048.5 321.8 069.2 DAH:      020332 00361 8.040 0.055   -4   24 010 01192 00473 00442 0.644 0.028 020332 8.040    0  0.000 0.64354 0.01980
5429-55979-0474 131914.33+080151.02 012 19.406 0.034 19.302 0.023 19.563 0.021 19.865 0.039 20.130 0.123 0.021 020.9 323.2 069.8 DA        018327 00276 8.557 0.051   39   27 010 00402 00317 00298 0.947 0.030 018327 8.557    0  0.000 0.94737 0.02169
5430-56000-0308 132546.98+100218.96 035 17.222 0.015 17.571 0.025 18.093 0.020 18.453 0.020 18.800 0.030 0.022 014.6 329.9 071.1 DA        042913 00396 7.740 0.042    7   16 032 00762 00599 00566 0.559 0.015 042913 7.740    0  0.000 0.55883 0.01043
5430-56000-0590 132331.18+105742.98 026 18.245 0.020 18.157 0.027 18.559 0.015 18.882 0.013 19.252 0.052 0.023 052.1 329.5 072.2 DA        020436 00149 7.931 0.024   63    9 024 00427 00342 00326 0.589 0.011 020436 7.931    0  0.000 0.58869 0.00798
5430-56000-0697 132455.26+103204.18 014 19.820 0.066 19.458 0.020 19.554 0.018 19.632 0.024 19.690 0.072 0.024 030.1 329.9 071.6 DA        009996 00055 8.388 0.063   -8   15 012 00097 00206 00196 0.834 0.040 009903 8.120  -93 -0.268 0.66752 0.02603
5430-56000-0996 133119.20+102348.85 007 20.681 0.068 20.139 0.028 20.029 0.024 20.166 0.032 20.296 0.123 0.030 037.7 334.1 070.8 DA        008549 00124 7.819 0.233   25   24 006 00075 00309 00291 0.519 0.105 008528 7.575  -21 -0.244 0.40958 0.06484
5431-56011-0022 133134.43+140347.21 013 19.262 0.035 19.267 0.021 19.638 0.018 20.017 0.029 20.158 0.115 0.019 019.0 340.6 073.9 DA        021228 00337 7.905 0.050   53   20 011 00098 00595 00571 0.578 0.023 021228 7.905    0  0.000 0.57818 0.01636
5431-56011-0469 132231.51+141253.19 015 19.335 0.025 19.119 0.019 19.402 0.020 19.761 0.038 19.972 0.103 0.022 030.8 333.8 075.2 DA        017647 00203 7.854 0.040   69   16 013 00599 00481 00465 0.545 0.018 017647 7.854    0  0.000 0.54491 0.01277
5431-56011-0506 132116.67+143924.51 030 18.043 0.019 17.795 0.022 18.099 0.016 18.356 0.020 18.704 0.039 0.022 066.1 333.6 075.7 DA        016248 00095 7.988 0.020   68    7 026 00266 00222 00216 0.608 0.010 016248 7.988    0  0.000 0.60816 0.00720
5431-56011-0724 132635.01+144732.79 010 20.432 0.047 19.977 0.022 19.842 0.023 19.836 0.025 19.843 0.078 0.021 079.0 338.2 075.2 DA        007400 00075 7.253 0.190   70   12 009 00111 00311 00301 0.296 0.052 007397 7.087   -3 -0.166 0.25564 0.02976
5431-56011-0970 133039.50+152305.91 016 18.690 0.025 18.871 0.022 19.382 0.022 19.764 0.023 19.996 0.097 0.019 029.5 342.7 075.1 DA        031107 00227 7.798 0.055   53   21 015 00563 00809 00782 0.553 0.022 031107 7.798    0  0.000 0.55332 0.01581
5432-56008-0614 132830.90+125941.37 033 17.734 0.018 17.721 0.024 17.864 0.020 17.632 0.019 17.268 0.021 0.017 043.5 336.3 073.4 DA+M      022001 00154 7.689 0.022    0    0 000 00000 00000 00000 0.000 0.000 022001 7.689    0  0.000 0.51027 0.00606
5432-56008-0664 132924.03+140457.89 024 17.702 0.020 18.007 0.016 18.428 0.023 18.813 0.022 19.141 0.053 0.025 024.0 339.0 074.2 DA        031054 00150 7.897 0.037   18   14 023 00620 00484 00466 0.596 0.016 031054 7.897    0  0.000 0.59634 0.01160
5432-56008-0736 133018.76+124404.09 026 18.043 0.022 18.655 0.020 18.655 0.020 19.041 0.023 19.321 0.051 0.022 004.4 337.1 073.0 DA        028637 00148 7.948 0.030    0    0 000 00000 00000 00000 0.000 0.000 028637 7.948    0  0.000 0.61498 0.00985
5432-56008-0808 133146.83+130702.25 026 18.360 0.024 18.271 0.025 18.597 0.020 18.912 0.019 19.242 0.049 0.021 062.9 338.9 073.1 DA        020032 00151 7.924 0.024   68    9 024 00528 00348 00333 0.584 0.011 020032 7.924    0  0.000 0.58438 0.00788
5432-56008-0826 133220.69+140350.40 007 20.793 0.060 20.286 0.028 20.186 0.023 20.225 0.031 20.267 0.126 0.020 052.7 341.1 073.8 DA        007382 00112 7.398 0.285   29   18 006 00440 00334 00321 0.341 0.095 007379 7.251   -3 -0.147 0.29562 0.05572
5432-56008-0858 133156.44+124056.02 020 18.567 0.021 18.475 0.020 18.846 0.018 19.159 0.019 19.392 0.050 0.027 078.4 338.2 072.7 DAH:      020023 00202 7.882 0.032   -6   12 018 00255 00394 00376 0.564 0.015 020023 7.882    0  0.000 0.56443 0.01045
5434-56033-0132 133330.03+155518.22 013 19.528 0.036 19.330 0.036 19.649 0.023 19.877 0.030 19.995 0.098 0.023 020.7 346.1 075.1 DA        016964 00247 8.171 0.049   -3   20 011 00052 00407 00393 0.709 0.027 016964 8.171    0  0.000 0.70891 0.01881
5434-56033-0378 132936.60+155716.69 024 17.950 0.027 18.346 0.033 18.818 0.018 19.208 0.020 19.440 0.056 0.028 018.8 343.3 075.7 DA        058232 01193 7.841 0.079  -30   33 023 00000 00915 00886 0.629 0.038 058232 7.841    0  0.000 0.62862 0.01890
5434-56033-0433 132814.25+163151.73 045 16.407 0.026 16.325 0.029 16.629 0.019 16.948 0.019 17.218 0.020 0.018 087.0 343.6 076.4 DA        019519 00069 8.147 0.012   35    4 043 00450 00119 00116 0.701 0.007 019519 8.147    0  0.000 0.70090 0.00465
5434-56033-0510 132615.83+170017.35 026 18.356 0.019 18.498 0.013 18.498 0.013 18.773 0.017 19.033 0.043 0.014 049.1 343.2 077.1 DA        017863 00125 7.935 0.025    0    0 000 00000 00000 00000 0.000 0.000 017863 7.935    0  0.000 0.58472 0.00844
5434-56033-0752 133141.62+175205.67 009 20.670 0.061 20.003 0.036 20.234 0.035 20.138 0.040 19.858 0.081 0.018 020.3 350.1 076.9 DA        013966 00338 7.527 0.079   88   24 008 05331 00684 00667 0.417 0.028 014048 7.528   82  0.001 0.41753 0.01986
5434-56033-0898 133406.18+165115.30 010 20.423 0.018 19.709 0.023 19.709 0.023 19.704 0.026 19.640 0.071 0.022 008.4 349.0 075.8 DA        007410 00081 8.064 0.141    0    0 000 00000 00000 00000 0.000 0.000 007407 7.960   -3 -0.104 0.57235 0.04888
5435-55982-0360 133350.55+102935.12 031 18.182 0.017 17.822 0.040 17.856 0.183 18.062 0.620 18.253 1.437 0.028 210.6 335.9 070.6 DA        010472 00025 8.347 0.024  -17    6 028 00015 00109 00103 0.808 0.015 010362 8.082 -110 -0.265 0.64659 0.00965
5435-55982-0402 133215.12+093557.86 018 19.257 0.030 18.989 0.020 19.278 0.016 19.510 0.020 19.854 0.086 0.026 026.3 333.6 070.0 DA        017000 00171 7.638 0.035  -26   12 016 01002 00499 00468 0.471 0.012 017000 7.638    0  0.000 0.47142 0.00852
5435-55982-0544 133048.02+110514.43 010 20.484 0.057 19.923 0.025 19.916 0.025 19.942 0.039 19.846 0.081 0.026 021.5 334.8 071.5 DA        008150 00071 8.065 0.118    0   13 009 00019 00225 00213 0.632 0.067 008140 7.874  -10 -0.191 0.52938 0.03778
5435-55982-0908 133824.19+115430.52 042 17.022 0.021 17.326 0.020 17.795 0.014 18.144 0.016 18.520 0.036 0.022 033.0 341.1 071.2 DA        036128 00188 7.869 0.026    0   11 039 02261 00422 00400 0.595 0.011 036128 7.869    0  0.000 0.59490 0.00766
5437-55973-0218 134127.65+075228.63 057 16.163 0.014 16.322 0.018 16.728 0.012 17.076 0.015 17.347 0.017 0.021 092.4 336.8 067.4 DA        025980 00092 7.878 0.012   70    4 054 00165 00188 00174 0.577 0.005 025980 7.878    0  0.000 0.57670 0.00358
5437-55973-0322 133922.58+073028.60 016 19.053 0.022 19.133 0.038 19.461 0.023 19.772 0.026 20.055 0.096 0.025 028.1 335.2 067.3 DA        023097 00357 7.884 0.047   10   17 014 00355 00592 00546 0.573 0.021 023097 7.884    0  0.000 0.57294 0.01492
5437-55973-0392 133756.50+081311.99 028 18.213 0.030 18.130 0.021 18.520 0.017 18.802 0.023 19.157 0.047 0.032 039.8 335.3 068.1 DA        020037 00142 7.927 0.023   50    8 025 00473 00325 00301 0.586 0.011 020037 7.927    0  0.000 0.58583 0.00760
5437-55973-0404 133738.54+072440.16 026 18.574 0.020 18.404 0.012 18.726 0.017 18.995 0.033 19.276 0.058 0.030 016.2 334.1 067.4 DAH       018112 00135 7.921 0.026   52   10 023 00043 00334 00308 0.579 0.012 018112 7.921    0  0.000 0.57853 0.00869
5437-55973-0415 133759.54+073553.48 016 19.331 0.019 19.469 0.018 19.469 0.018 19.731 0.023 19.955 0.082 0.031 008.7 334.5 067.6 DA        017927 00218 8.087 0.042    0    0 000 00000 00000 00000 0.000 0.000 017927 8.087    0  0.000 0.66417 0.01595
5437-55973-0770 134120.10+092918.16 046 16.522 0.014 17.006 0.014 17.576 0.016 17.950 0.013 18.316 0.031 0.022 017.8 339.0 068.8 DAO       080000 10000 7.263 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.263    0  0.000 0.53356 0.05386
5439-56045-0194 134205.48+162656.18 023 18.699 0.024 18.501 0.014 18.786 0.017 19.087 0.024 19.406 0.069 0.019 019.1 353.2 074.1 DA        018275 00138 7.967 0.026   -7   10 021 01239 00346 00333 0.602 0.013 018275 7.967    0  0.000 0.60174 0.00912
5440-55983-0234 134608.46+102709.80 022 19.153 0.036 18.977 0.020 19.310 0.023 19.552 0.021 19.701 0.074 0.030 031.0 343.2 068.9 DA        020593 00199 7.610 0.031  -28   11 019 02852 00600 00560 0.475 0.010 020593 7.610    0  0.000 0.47478 0.00706
5440-55983-0699 134437.93+113340.32 029 17.716 0.014 18.131 0.017 18.131 0.017 18.483 0.022 18.759 0.032 0.020 007.2 344.2 070.0 DA        023694 00163 8.061 0.022    0    0 000 00000 00000 00000 0.000 0.000 023694 8.061    0  0.000 0.66148 0.00787
5440-55983-0714 134422.26+105654.29 043 17.520 0.035 17.237 0.012 17.516 0.015 17.741 0.019 18.051 0.022 0.030 015.6 343.0 069.6 DA        015506 00058 8.029 0.013   19    5 039 00067 00160 00150 0.628 0.007 015506 8.029    0  0.000 0.62800 0.00485
5441-56017-0544 134233.17+155818.89 039 16.996 0.014 16.895 0.022 17.214 0.018 17.464 0.017 17.811 0.025 0.017 024.1 352.3 073.7 DA        017339 00071 8.142 0.015   41    5 036 00534 00140 00134 0.694 0.009 017339 8.142    0  0.000 0.69385 0.00622
5441-56017-0692 134501.72+151008.33 029 17.813 0.018 17.929 0.018 18.322 0.019 18.667 0.014 18.957 0.037 0.028 012.6 351.8 072.7 DA        026866 00162 7.922 0.024   43    8 027 01172 00390 00373 0.599 0.011 026866 7.922    0  0.000 0.59885 0.00784
5442-55978-0094 135155.66+075458.05 030 17.554 0.019 17.959 0.027 18.445 0.017 18.800 0.017 19.040 0.048 0.020 012.3 342.4 066.0 DA        050994 01134 7.609 0.096    0    0 000 00000 00000 00000 0.000 0.000 050994 7.609    0  0.015 0.00000 0.00000
5442-55978-0132 135107.00+074345.65 018 19.348 0.026 19.126 0.015 19.317 0.020 19.507 0.026 19.795 0.076 0.024 032.4 341.8 066.0 DAH:      014857 00245 8.933 0.037  153   17 015 00075 00175 00160 1.136 0.017 014857 8.933    0  0.000 1.13634 0.01196
5442-55978-0218 135001.76+073816.27 015 19.566 0.029 19.238 0.017 19.469 0.020 19.701 0.025 19.927 0.080 0.021 030.7 341.1 066.1 DA        014302 00319 7.937 0.054   34   18 012 00000 00391 00358 0.577 0.027 014358 7.938   56  0.001 0.57807 0.01901
5442-55978-0460 134559.13+074854.14 021 18.169 0.029 19.053 0.021 19.053 0.021 19.445 0.022 19.884 0.083 0.023 007.0 339.2 066.8 DA        045635 00986 7.685 0.074    0    0 000 00000 00000 00000 0.000 0.000 045635 7.685    0  0.000 0.54586 0.01602
5442-55978-0778 134957.12+084653.87 007 21.035 0.096 20.513 0.030 20.360 0.030 20.383 0.037 20.267 0.111 0.023 017.9 342.7 067.0 DA        007300 00107 7.620 0.292   15   20 006 00094 00311 00286 0.423 0.112 007297 7.503   -3 -0.117 0.37607 0.07735
5442-55978-0820 135048.10+084512.69 014 19.865 0.044 19.392 0.015 19.174 0.025 19.089 0.024 19.103 0.050 0.024 018.6 343.1 066.9 DAH       006092 00107 8.843 0.185  -23   32 013 00796 00054 00050 1.088 0.091 006091 8.838   -1 -0.005 1.08515 0.06248
5442-55978-0924 135228.14+091039.00 025 17.858 0.016 18.557 0.018 18.557 0.018 18.818 0.021 18.831 0.038 0.025 008.4 344.6 067.0 DA+M      036404 00341 7.433 0.050    0    0 000 00000 00000 00000 0.000 0.000 036404 7.433    0  0.000 0.48733 0.00723
5443-56010-0738 134946.37+125613.53 020 19.173 0.025 18.937 0.018 19.162 0.020 19.355 0.022 19.664 0.070 0.024 034.3 349.7 070.3 DA        015303 00325 8.763 0.031  110   14 017 00148 00191 00180 1.050 0.017 015303 8.763    0  0.000 1.05082 0.01108
5444-56038-0340 134908.53+163257.70 009 20.406 0.059 19.833 0.020 19.613 0.020 19.632 0.025 19.439 0.073 0.018 077.5 357.5 073.0 DA        006358 00103 7.245 0.283  -15   16 008 00613 00216 00206 0.287 0.077 006357 7.203   -1 -0.042 0.27535 0.05352
5444-56038-0480 134540.17+165611.06 030 17.208 0.011 17.386 0.017 17.854 0.018 18.171 0.016 18.509 0.027 0.017 039.9 356.6 073.8 DA        028893 00130 7.959 0.026    5    9 028 00882 00330 00317 0.621 0.012 028893 7.959    0  0.000 0.62063 0.00853
5445-55987-0286 135416.76+093426.66 023 18.557 0.019 18.354 0.015 18.590 0.017 18.812 0.016 19.086 0.046 0.026 020.2 346.1 067.0 DA        018680 00162 7.632 0.030   70   10 020 02792 00400 00369 0.475 0.010 018680 7.632    0  0.000 0.47542 0.00723
5445-55987-0530 134845.96+110008.83 016 18.693 0.022 18.738 0.021 19.134 0.015 19.403 0.019 19.642 0.055 0.028 049.5 345.6 069.0 DAH       023032 00546 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 023032 8.000    0  0.000 0.62867 0.00082
5445-55987-0554 135106.66+110013.71 041 16.932 0.012 17.045 0.031 17.439 0.019 17.747 0.013 18.049 0.033 0.022 049.1 346.8 068.6 DA        023626 00124 7.898 0.017   59    5 037 00286 00232 00216 0.580 0.007 023626 7.898    0  0.000 0.58041 0.00528
5445-55987-0622 135204.27+112055.17 013 19.539 0.033 19.200 0.023 19.491 0.016 19.793 0.027 20.080 0.095 0.022 034.8 347.9 068.7 DAH       015988 00231 7.764 0.051   46   19 011 00273 00487 00454 0.520 0.013 015988 7.764    0  0.000 0.52026 0.01132
5446-56014-0075 140008.90+145247.00 038 16.547 0.024 16.916 0.020 17.366 0.011 17.721 0.015 18.021 0.023 0.015 034.7 358.9 069.9 DA        034552 00156 8.005 0.026   32   11 036 00205 00304 00285 0.654 0.012 034552 8.005    0  0.000 0.65368 0.00869
5446-56014-0475 135105.31+144004.05 018 18.596 0.016 18.773 0.014 19.222 0.017 19.557 0.041 19.881 0.099 0.023 015.9 354.0 071.3 DA        031980 00210 7.394 0.053  -83   17 017 03839 01067 01011 0.458 0.012 031980 7.394    0  0.000 0.45766 0.00818
5446-56014-0780 135618.81+150847.95 020 18.712 0.028 18.416 0.021 18.709 0.019 18.962 0.016 19.057 0.043 0.022 033.5 357.7 070.7 DA        014482 00217 7.951 0.035   48   12 017 00235 00272 00257 0.585 0.017 014526 7.952   44  0.001 0.58547 0.01222
5446-56014-0964 135942.15+161106.75 018 18.608 0.021 18.718 0.023 19.095 0.018 19.424 0.024 19.578 0.075 0.021 034.5 001.8 070.8 DA        023937 00296 8.020 0.039   -8   15 016 00306 00468 00442 0.641 0.019 023937 8.020    0  0.000 0.64054 0.01369
5447-55958-0080 140149.33+084927.78 016 18.792 0.024 18.984 0.014 19.376 0.014 19.749 0.023 19.985 0.086 0.021 018.1 348.5 065.3 DA        028312 00248 7.988 0.047    2   19 014 01237 00644 00585 0.634 0.022 028312 7.988    0  0.000 0.63354 0.01586
5447-55958-0458 135406.24+075747.92 026 17.877 0.016 18.219 0.027 18.680 0.018 19.033 0.023 19.381 0.055 0.024 012.7 343.6 065.8 DA        039854 00397 7.917 0.050   66   22 024 03404 00657 00600 0.623 0.021 039854 7.917    0  0.000 0.62325 0.01484
5447-55958-0472 135446.88+083930.16 027 17.536 0.019 17.949 0.017 18.471 0.020 18.846 0.021 19.178 0.048 0.026 025.5 344.9 066.2 DA        069128 01560 7.742 0.090  -48   34 025 05023 00928 00849 0.617 0.024 069128 7.742    0  0.000 0.61669 0.01730
5447-55958-0610 135617.81+090648.02 006 21.043 0.094 20.584 0.030 20.432 0.032 20.488 0.040 20.187 0.097 0.024 060.2 346.4 066.4 DA        007354 00128 7.473 0.345  -20   22 005 00053 00354 00325 0.366 0.124 007351 7.337   -3 -0.136 0.32277 0.07639
5448-56013-0084 140247.98+120410.91 017 19.321 0.028 19.072 0.019 19.315 0.020 19.499 0.031 19.907 0.077 0.019 038.1 354.4 067.5 DA        015310 00286 8.908 0.036  133   18 015 00075 00182 00168 1.125 0.017 015310 8.908    0  0.000 1.12469 0.01212
5448-56013-0444 135624.76+120153.39 024 18.208 0.018 18.260 0.015 18.647 0.012 18.941 0.021 19.227 0.050 0.022 014.2 351.4 068.6 DA        024020 00246 7.476 0.032  -36    9 022 00924 00562 00523 0.445 0.010 024020 7.476    0  0.000 0.44529 0.00712
5448-56013-0770 140009.12+134650.65 009 20.834 0.076 20.285 0.034 20.104 0.023 20.064 0.033 20.034 0.116 0.015 017.7 356.6 069.1 DA        007540 00077 7.461 0.201   19   13 008 00343 00325 00303 0.363 0.072 007536 7.304   -4 -0.157 0.31323 0.04168
5449-56030-0218 140159.50+163551.34 021 18.711 0.025 18.495 0.021 18.827 0.013 19.095 0.019 19.433 0.061 0.021 021.2 003.7 070.6 DA        017429 00137 8.061 0.028   39   11 019 00000 00312 00294 0.649 0.021 017429 8.061    0  0.000 0.64897 0.01050
5449-56030-0290 140034.79+161451.95 012 18.882 0.024 19.263 0.022 19.756 0.021 19.804 0.024 19.706 0.086 0.019 016.1 002.3 070.6 DA        064322 03803 6.935 0.184   52   57 000 00000 00000 00000 00000 00000 064322 6.930    0  00000 0.40900 0.02300
5449-56030-0326 140014.10+160948.18 019 18.541 0.021 18.231 0.021 18.553 0.015 18.798 0.015 19.111 0.053 0.021 039.1 001.9 070.7 DA        015358 00182 8.153 0.030   68   13 017 00170 00232 00219 0.697 0.016 015358 8.153    0  0.000 0.69687 0.01146
5449-56030-0664 135948.13+182452.09 014 18.937 0.025 19.609 0.018 19.609 0.018 19.946 0.026 20.227 0.130 0.031 003.6 007.5 072.0 DA        033172 00321 8.504 0.068    0    0 000 00000 00000 00000 0.000 0.000 033172 8.504    0  0.000 0.92964 0.02777
5449-56030-0670 140007.50+180149.33 006 21.287 0.107 20.557 0.025 20.372 0.026 20.345 0.034 20.433 0.134 0.030 045.4 006.6 071.7 DA        007191 00130 7.086 0.380   38   20 005 00102 00417 00395 0.254 0.086 007188 6.919   -3 -0.167 0.22195 0.04927
5450-55986-0126 140635.78+095046.67 010 19.897 0.038 19.400 0.018 19.373 0.020 19.447 0.019 19.506 0.067 0.021 067.1 352.2 065.2 DA        008635 00074 8.179 0.113  -28   16 009 00091 00182 00165 0.701 0.070 008613 7.931  -22 -0.248 0.55986 0.03695
5450-55986-0660 140308.28+113255.43 036 17.284 0.012 17.712 0.013 17.712 0.013 18.036 0.017 18.365 0.030 0.020 000.4 353.6 067.1 DA        024610 00138 8.008 0.018    0    0 000 00000 00000 00000 0.000 0.000 024610 8.008    0  0.000 0.63593 0.00616
5451-56010-0176 140623.68+140529.26 031 17.787 0.020 17.963 0.021 17.963 0.021 18.257 0.023 18.453 0.036 0.019 010.1 360.0 068.2 DA        022737 00156 7.760 0.022    0    0 000 00000 00000 00000 0.000 0.000 022737 7.760    0  0.000 0.52388 0.00129
5451-56010-0232 140536.73+144610.68 015 19.274 0.035 19.124 0.026 19.469 0.029 19.726 0.030 20.024 0.109 0.012 018.9 001.1 068.8 DA        018539 00209 8.014 0.038  -38   16 014 00664 00459 00428 0.626 0.019 018539 8.014    0  0.000 0.62639 0.01357
5451-56010-0252 140513.84+140231.40 016 19.163 0.032 19.007 0.019 19.310 0.025 19.559 0.025 19.768 0.075 0.017 037.6 359.4 068.4 DA        016833 00178 8.015 0.037  -20   15 014 00225 00392 00364 0.623 0.019 016833 8.015    0  0.000 0.62330 0.01343
5452-55957-0054 141306.54+075522.98 058 15.770 0.016 15.542 0.019 15.820 0.018 16.070 0.014 16.350 0.021 0.022 013.5 351.9 062.7 DA        015133 00080 8.573 0.008   76    3 055 00407 00049 00043 0.954 0.005 015133 8.573    0  0.000 0.95440 0.00326
5452-55957-0372 140631.29+080033.31 019 19.252 0.029 19.190 0.026 19.510 0.021 19.835 0.032 20.132 0.095 0.022 038.2 349.3 063.9 DA        019902 00202 7.954 0.034   49   13 017 00066 00515 00462 0.599 0.016 019902 7.954    0  0.000 0.59884 0.01164
5452-55957-0445 140433.50+074211.31 042 17.002 0.022 17.058 0.021 17.446 0.016 17.747 0.018 18.045 0.028 0.024 066.0 348.0 064.0 DA        023522 00115 8.019 0.015   12    5 039 00214 00216 00194 0.639 0.007 023522 8.019    0  0.000 0.63920 0.00516
5452-55957-0720 140715.07+092327.28 017 19.344 0.018 19.519 0.025 19.519 0.025 19.761 0.024 20.081 0.097 0.026 004.0 351.8 064.8 DA        018346 00289 8.079 0.046    0    0 000 00000 00000 00000 0.000 0.000 018346 8.079    0  0.000 0.66078 0.01723
5453-56001-0030 141307.57+121537.32 029 17.844 0.013 18.177 0.024 18.703 0.015 19.029 0.018 19.339 0.059 0.022 012.3 359.1 065.8 DAH:      040090 00487 7.674 0.045   34   18 027 00701 00797 00727 0.529 0.009 040090 7.674    0  0.000 0.52878 0.00747
5453-56001-0114 141132.83+121401.69 007 21.122 0.091 20.515 0.025 20.377 0.029 20.419 0.037 20.474 0.134 0.020 028.7 358.4 066.0 DA        006446 00125 8.189 0.238   20   27 007 01118 00177 00161 0.702 0.144 006445 8.174   -1 -0.015 0.69254 0.10187
5453-56001-0322 140656.73+112429.25 008 20.790 0.066 20.218 0.021 20.082 0.024 20.129 0.028 19.966 0.085 0.020 028.2 355.0 066.3 DA        006799 00095 7.286 0.257  -48   16 007 00694 00293 00268 0.303 0.073 006797 7.195   -2 -0.091 0.27628 0.04759
5453-56001-0360 140714.50+124153.83 016 19.381 0.037 19.301 0.021 19.614 0.026 19.959 0.031 20.284 0.119 0.025 023.6 357.5 067.1 DA        019330 00252 7.425 0.043  -25   14 014 00455 00760 00701 0.406 0.012 019330 7.425    0  0.000 0.40606 0.00873
5453-56001-0436 140524.67+122009.28 005 20.593 0.024 19.773 0.033 19.773 0.033 19.755 0.025 19.675 0.066 0.023 065.8 356.1 067.2 DA:       006453 00350 9.311 0.516    0    0 000 00000 00000 00000 0.000 0.000 006452 9.276   -1 -0.035 1.26134 0.12442
5453-56001-0544 140428.64+134929.49 006 20.695 0.062 19.622 0.021 19.212 0.019 19.018 0.019 18.841 0.043 0.017 145.0 358.6 068.4 DAZ       006054 00234 8.342 0.422    0    0 000 00000 00000 00000 0.000 0.000 006053 8.340   -1 -0.002 0.79750 0.17650
5453-56001-0614 140555.41+124741.90 022 18.822 0.019 18.733 0.031 19.041 0.021 19.315 0.033 19.438 0.060 0.023 017.1 357.2 067.4 DA        019249 00166 7.934 0.030    0   11 020 00589 00406 00375 0.587 0.014 019249 7.934    0  0.000 0.58743 0.01006
5454-56015-0151 141322.51+165652.27 006 20.254 0.053 19.821 0.029 19.609 0.021 19.605 0.022 19.654 0.072 0.013 047.6 008.9 068.5 DA        008293 00121 8.593 0.157  -71   22 006 00937 00142 00132 0.961 0.088 008281 8.390  -12 -0.203 0.83293 0.07152
5454-56015-0490 140533.12+165048.52 020 18.740 0.025 18.477 0.026 18.684 0.018 18.896 0.020 19.076 0.046 0.021 077.2 005.8 070.0 DA        013531 00155 8.392 0.038   67   13 017 00264 00190 00178 0.841 0.024 013613 8.374   82 -0.018 0.82934 0.01663
5454-56015-0550 140649.28+181903.94 007 20.731 0.060 20.289 0.027 20.295 0.026 20.366 0.031 20.219 0.114 0.022 040.0 010.0 070.5 DA        008908 00108 7.913 0.172  -17   22 006 00148 00345 00325 0.551 0.081 008873 7.645  -35 -0.268 0.44182 0.05132
5454-56015-0848 141238.79+173855.27 021 18.674 0.023 18.636 0.023 18.934 0.020 19.185 0.020 19.489 0.059 0.019 021.9 010.3 069.0 DA        020592 00194 7.808 0.031  -14   11 019 01548 00449 00419 0.532 0.010 020592 7.808    0  0.000 0.53199 0.00761
5455-56009-0330 141251.04+140104.00 024 18.673 0.021 18.510 0.022 18.736 0.016 18.935 0.021 19.214 0.053 0.018 025.0 002.4 066.9 DA        014910 00177 8.921 0.025  123   12 021 00000 00136 00125 1.131 0.012 014910 8.921    0  0.000 1.13061 0.00822
5455-56009-0428 141114.60+143101.91 022 18.534 0.022 18.437 0.024 18.832 0.014 19.134 0.016 19.346 0.041 0.022 035.6 002.8 067.5 DA        020711 00186 7.885 0.030   25   11 020 00401 00404 00373 0.568 0.014 020711 7.885    0  0.000 0.56770 0.00976
5455-56009-0981 141907.80+153118.73 008 20.665 0.070 20.028 0.026 19.751 0.021 19.709 0.032 19.723 0.103 0.018 028.4 007.7 066.6 DA        006488 00114 7.355 0.279  -28   17 007 00129 00227 00208 0.324 0.088 006487 7.308   -1 -0.047 0.30774 0.05875
5456-55980-0016 142003.58+103929.83 018 18.496 0.020 18.193 0.016 18.456 0.012 18.708 0.024 18.990 0.040 0.025 112.6 358.9 063.4 DAH       015623 00180 7.866 0.040   24   15 015 00198 00276 00246 0.545 0.019 015623 7.866    0  0.000 0.54529 0.01313
5456-55980-0250 141435.86+093933.25 028 18.006 0.024 17.910 0.016 18.091 0.018 18.239 0.023 18.401 0.031 0.020 068.3 355.2 063.7 DAB       014878 00288 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 014878 8.000    0  0.000 0.61142 0.00042
5456-55980-0263 141404.45+101948.85 020 18.828 0.024 18.720 0.024 19.039 0.017 19.288 0.020 19.585 0.067 0.021 024.0 356.1 064.3 DA        020695 00227 7.643 0.037   44   12 017 00000 00529 00476 0.487 0.018 020695 7.643    0  0.000 0.48702 0.00916
5456-55980-0392 141134.70+102839.70 016 18.743 0.027 18.894 0.025 19.136 0.020 19.088 0.016 18.915 0.035 0.021 010.6 355.3 064.8 DA+M      037476 00544 7.677 0.081    0    0 000 00000 00000 00000 0.000 0.000 037476 7.677    0  0.000 0.52475 0.01321
5457-55976-0095 142012.96+081744.76 006 20.660 0.058 20.057 0.020 19.827 0.019 19.814 0.025 19.735 0.068 0.023 060.7 355.2 061.8 DA        006779 00150 8.025 0.299 -103   28 005 00078 00171 00151 0.606 0.161 006778 7.985   -1 -0.040 0.58381 0.11247
5457-55976-0096 142002.79+080727.30 011 19.071 0.020 19.399 0.020 19.399 0.020 19.686 0.023 20.028 0.080 0.027 006.3 354.9 061.7 DA        021096 00284 7.949 0.043    0    0 000 00000 00000 00000 0.000 0.000 021096 7.949    0  0.000 0.59905 0.01447
5457-55976-0230 141734.93+084424.68 015 19.294 0.027 19.172 0.018 19.491 0.020 19.775 0.028 19.839 0.083 0.026 012.1 354.9 062.6 DA        018178 00219 7.911 0.042   37   16 013 00288 00481 00427 0.574 0.020 018178 7.911    0  0.000 0.57399 0.01415
5457-55976-0374 141450.21+074556.61 025 18.103 0.045 18.344 0.017 18.757 0.015 19.103 0.023 19.350 0.075 0.024 026.4 352.4 062.3 DA        029826 00151 7.866 0.033    7   13 022 01580 00552 00489 0.580 0.014 029826 7.866    0  0.000 0.57988 0.01001
5457-55976-0958 142034.19+093642.69 016 18.932 0.022 18.857 0.019 19.220 0.017 19.484 0.023 19.803 0.082 0.025 028.3 357.4 062.6 DA        021351 00270 8.077 0.040    2   16 014 01330 00432 00383 0.665 0.021 021351 8.077    0  0.000 0.66525 0.01476
5458-56011-0102 142105.18+122054.35 012 20.210 0.025 19.731 0.022 19.731 0.022 19.719 0.028 19.689 0.072 0.020 001.1 002.2 064.3 DA        008460 00060 8.471 0.087    0    0 000 00000 00000 00000 0.000 0.000 008445 8.246  -15 -0.225 0.73948 0.03873
5458-56011-0530 141358.25+131919.15 044 16.438 0.020 16.384 0.013 16.678 0.018 16.978 0.015 17.267 0.018 0.018 033.9 001.4 066.3 DA        018328 00061 8.289 0.012   59    5 042 00051 00105 00096 0.785 0.006 018328 8.289    0  0.000 0.78480 0.00451
5459-56035-0380 141802.83+163350.08 033 17.566 0.031 17.364 0.029 17.697 0.021 17.896 0.025 18.123 0.030 0.017 055.3 009.6 067.3 DA        016435 00079 8.025 0.017   17    6 030 00014 00180 00166 0.628 0.009 016435 8.025    0  0.000 0.62779 0.00626
5459-56035-0506 141420.07+175353.02 015 18.776 0.020 19.678 0.019 19.678 0.019 20.034 0.031 20.204 0.137 0.019 009.3 011.5 068.8 DA        041966 00893 7.785 0.082    0    0 000 00000 00000 00000 0.000 0.000 041966 7.785    0  0.000 0.57395 0.02100
5459-56035-0652 141807.60+172216.68 007 20.896 0.079 20.446 0.034 20.471 0.042 20.453 0.045 20.971 0.268 0.019 028.3 011.4 067.7 DA        008678 00105 7.770 0.169   -5   23 006 00049 00388 00359 0.494 0.071 008651 7.514  -27 -0.256 0.38636 0.04429
5460-56000-0598 142035.37+112042.01 012 19.404 0.026 19.233 0.023 19.563 0.019 19.806 0.031 20.022 0.092 0.030 028.4 000.2 063.8 DAH:      018161 00295 7.989 0.056   -5   22 010 00175 00469 00421 0.613 0.028 018161 7.989    0  0.000 0.61280 0.01985
5461-56018-0030 142752.22+145740.37 032 18.005 0.014 17.823 0.020 18.105 0.017 18.415 0.021 18.572 0.042 0.021 041.6 009.3 064.5 DA        017516 00091 7.964 0.018  -12    7 029 00359 00243 00219 0.598 0.009 017516 7.964    0  0.000 0.59847 0.00638
5461-56018-0032 142744.72+150555.97 008 20.687 0.028 20.032 0.022 20.032 0.022 20.035 0.026 20.014 0.087 0.020 000.0 009.6 064.6 DA        006591 00120 8.679 0.197    0    0 000 00000 00000 00000 0.000 0.000 006590 8.655   -1 -0.024 0.99736 0.07767
5461-56018-0136 142528.79+142059.02 044 16.657 0.017 16.475 0.016 16.806 0.017 17.063 0.014 17.327 0.023 0.015 043.0 007.4 064.6 DA        018849 00067 7.977 0.012   28    4 042 01572 00142 00128 0.608 0.006 018849 7.977    0  0.000 0.60826 0.00422
5461-56018-0476 142014.02+145916.81 024 18.546 0.022 18.433 0.015 18.744 0.019 18.946 0.018 18.985 0.038 0.017 011.9 007.0 066.1 DA        009947 00029 8.241 0.036   18    7 022 01469 00151 00138 0.739 0.026 009856 7.973  -91 -0.268 0.58533 0.01355
5462-55978-0294 142621.76+080637.29 045 16.836 0.020 17.045 0.022 17.490 0.018 17.809 0.016 18.161 0.024 0.023 019.1 357.1 060.6 DA        028742 00078 8.379 0.016   20    7 042 00078 00202 00176 0.851 0.009 028742 8.379    0  0.000 0.85082 0.00663
5463-56003-0094 143045.36+121449.67 038 17.046 0.021 17.569 0.023 17.569 0.023 17.918 0.018 18.208 0.028 0.025 009.5 005.2 062.4 DA        026731 00123 8.004 0.018    0    0 000 00000 00000 00000 0.000 0.000 026731 8.004    0  0.000 0.63816 0.00610
5463-56003-0368 142546.81+120247.54 021 18.816 0.023 18.516 0.027 18.844 0.020 19.065 0.020 19.370 0.059 0.025 042.0 003.3 063.2 DA        015567 00154 7.954 0.033   12   11 018 00362 00305 00272 0.589 0.016 015567 7.954    0  0.000 0.58890 0.01158
5463-56003-0796 142835.22+134007.47 017 18.745 0.028 19.073 0.025 19.467 0.021 19.816 0.028 19.878 0.093 0.017 012.3 007.1 063.6 DA        032559 00254 8.013 0.050   42   23 016 02185 00760 00681 0.654 0.024 032559 8.013    0  0.000 0.65386 0.01686
5463-56003-0848 142944.42+131657.33 006 21.094 0.079 20.585 0.035 20.544 0.034 20.526 0.049 20.401 0.132 0.021 031.5 006.7 063.2 DA        007482 00125 7.267 0.316   20   20 005 00364 00427 00381 0.301 0.088 007478 7.095   -4 -0.172 0.25770 0.05178
5463-56003-0886 143037.70+132321.27 030 17.024 0.019 17.426 0.014 17.942 0.014 18.309 0.018 18.570 0.028 0.022 013.4 007.2 063.1 DA        054333 01234 7.565 0.087    0    0 000 00000 00000 00000 0.000 0.000 054333 7.565    0  0.012 0.00000 0.00000
5464-56035-0694 142725.80+173252.93 007 20.896 0.083 20.421 0.023 20.232 0.033 20.229 0.043 20.222 0.126 0.014 052.4 014.6 065.9 DA        007160 00125 8.083 0.241   13   21 006 00058 00216 00197 0.640 0.134 007158 8.008   -2 -0.075 0.59769 0.08956
5464-56035-0869 143104.57+180402.88 009 20.576 0.050 20.136 0.025 20.292 0.030 20.127 0.033 19.802 0.073 0.015 015.5 016.6 065.3 DA        014318 00399 7.627 0.082  -84   26 008 06048 00680 00618 0.458 0.030 014376 7.628   58  0.001 0.45821 0.02125
5464-56035-0960 143245.54+180348.53 019 18.769 0.028 18.941 0.127 18.941 0.127 19.954 1.343 21.669 6.401 0.023 000.0 017.0 065.0 DA        017460 00172 7.912 0.035    0    0 000 00000 00000 00000 0.000 0.000 017460 7.912    0  0.000 0.57279 0.01186
5465-55988-0072 143514.12+103631.14 055 15.424 0.013 15.901 0.013 16.457 0.018 16.829 0.020 17.198 0.019 0.021 058.6 003.9 060.5 DAO       079036 01447 7.203 0.057  -54   15 053 02672 00649 00564 0.525 0.002 079036 7.203    0  0.000 0.52454 0.00174
5465-55988-0152 143318.25+103726.85 023 17.904 0.019 18.245 0.016 18.753 0.015 19.090 0.018 19.298 0.059 0.023 014.6 003.3 060.9 DA        039450 00437 7.877 0.056  -30   24 021 00731 00687 00600 0.605 0.023 039450 7.877    0  0.000 0.60538 0.01612
5465-55988-0298 143059.89+100142.89 045 16.541 0.016 16.622 0.019 17.030 0.018 17.346 0.014 17.650 0.024 0.024 013.1 001.6 061.0 DA        024059 00117 7.947 0.015   30    5 042 00083 00192 00168 0.605 0.007 024059 7.947    0  0.000 0.60478 0.00503
5465-55988-0464 142708.16+100911.10 022 18.479 0.026 18.267 0.018 18.533 0.017 18.807 0.017 19.150 0.038 0.024 019.3 000.5 061.8 DAH       017453 00168 7.946 0.034   11   12 018 00796 00298 00262 0.589 0.017 017453 7.946    0  0.000 0.58923 0.01170
5466-56033-0440 142959.85+145658.89 021 19.023 0.025 18.691 0.022 18.983 0.024 19.241 0.021 19.551 0.065 0.024 046.3 009.9 064.1 DA        014876 00149 8.008 0.030   19   11 018 00146 00305 00275 0.616 0.016 014876 8.008    0  0.000 0.61553 0.01105
5466-56033-0455 142915.16+141644.22 010 19.121 0.030 19.614 0.021 19.614 0.021 19.907 0.024 20.156 0.096 0.023 010.1 008.4 063.8 DA        026581 00409 8.003 0.058    0    0 000 00000 00000 00000 0.000 0.000 026581 8.003    0  0.000 0.63738 0.01973
5466-56033-0946 143645.12+154140.22 056 16.577 0.016 16.395 0.027 16.680 0.013 16.898 0.020 17.206 0.023 0.017 119.0 013.3 063.0 DA        016820 00049 8.127 0.010   49    4 052 00123 00110 00098 0.684 0.006 016820 8.127    0  0.000 0.68413 0.00400
5467-55973-0321 143506.35+072940.30 016 19.514 0.038 19.251 0.018 19.541 0.020 19.782 0.029 19.949 0.096 0.021 027.9 359.1 058.6 DAH       015624 00196 7.841 0.043  -15   16 014 00247 00460 00393 0.534 0.015 015624 7.841    0  0.000 0.53377 0.01118
5467-55973-0380 143400.98+075315.58 012 20.107 0.023 19.401 0.025 19.401 0.025 19.362 0.028 19.431 0.059 0.022 000.0 359.3 059.0 DA        007083 00068 7.992 0.129    0    0 000 00000 00000 00000 0.000 0.000 007081 7.921   -2 -0.071 0.54990 0.04367
5467-55973-0540 143125.67+084605.20 008 20.576 0.061 20.179 0.025 20.078 0.024 20.045 0.026 19.953 0.084 0.024 012.3 359.8 060.1 DA:       007454 00115 8.577 0.172   38   22 007 00140 00148 00128 0.951 0.098 007451 8.477   -3 -0.100 0.88741 0.07576
5467-55973-0794 143644.82+093317.05 006 21.029 0.077 20.381 0.027 20.260 0.027 20.258 0.036 20.238 0.109 0.027 047.9 002.7 059.6 DA        006811 00124 7.234 0.369   15   21 006 00556 00324 00280 0.287 0.101 006809 7.135   -2 -0.099 0.26205 0.06478
5468-56014-0232 143812.99+123252.86 027 18.448 0.018 18.213 0.021 18.536 0.018 18.775 0.019 18.888 0.048 0.018 026.1 008.0 061.1 DA        017032 00099 8.048 0.020   17    8 025 00677 00270 00236 0.641 0.010 017032 8.048    0  0.000 0.64117 0.00741
5468-56014-0358 143557.96+125016.57 028 18.474 0.025 18.177 0.017 18.475 0.016 18.717 0.017 19.120 0.053 0.020 033.6 007.8 061.7 DA        015556 00103 7.940 0.021   30    8 025 00212 00264 00232 0.582 0.010 015556 7.940    0  0.000 0.58182 0.00719
5469-56037-0367 143751.28+161039.14 020 17.930 0.021 18.799 0.019 18.799 0.019 19.140 0.019 19.534 0.057 0.020 005.5 014.5 063.0 DA        036412 00433 7.666 0.061    0    0 000 00000 00000 00000 0.000 0.000 036412 7.666    0  0.000 0.52414 0.00654
5469-56037-0576 143614.43+171246.23 007 20.904 0.079 20.300 0.028 20.332 0.029 20.429 0.039 20.463 0.136 0.021 040.6 016.1 063.9 DA        009613 00103 8.495 0.144   54   30 006 00121 00262 00235 0.901 0.088 009543 8.232  -70 -0.263 0.73109 0.06262
5469-56037-0770 144023.14+172902.23 018 19.010 0.023 18.796 0.018 19.138 0.020 19.417 0.026 19.811 0.077 0.020 020.7 017.6 063.1 DA        017326 00180 7.975 0.036   18   14 016 00167 00380 00339 0.604 0.018 017326 7.975    0  0.000 0.60372 0.01273
5470-56008-0147 144251.80+103045.14 007 20.985 0.078 20.613 0.028 20.522 0.029 20.541 0.036 20.473 0.139 0.025 021.7 005.9 059.0 DA        008171 00117 8.741 0.158   17   24 006 00017 00181 00155 1.034 0.081 008162 8.554   -9 -0.187 0.93643 0.06577
5470-56008-0150 144331.82+103124.22 028 18.579 0.030 18.279 0.026 18.611 0.015 18.874 0.022 19.124 0.045 0.022 055.1 006.1 058.8 DA        016273 00104 7.899 0.022  -39    8 025 00029 00298 00255 0.563 0.011 016273 7.899    0  0.000 0.56327 0.00760
5470-56008-0210 144223.31+095903.59 008 20.745 0.061 20.206 0.027 20.064 0.022 20.003 0.027 19.887 0.082 0.021 040.6 005.0 058.7 DA        006880 00112 7.826 0.223   -4   19 007 00240 00216 00184 0.516 0.103 006878 7.769   -2 -0.057 0.48666 0.06972
5470-56008-0232 144210.26+104528.04 007 21.001 0.066 20.539 0.028 20.434 0.027 20.551 0.047 20.297 0.112 0.023 048.4 006.1 059.2 DA        008878 00114 8.990 0.148   50   28 006 00690 00162 00139 1.160 0.065 008847 8.725  -31 -0.265 1.02895 0.05407
5470-56008-0560 143724.31+110827.75 016 19.527 0.030 19.260 0.017 19.507 0.022 19.752 0.022 19.993 0.076 0.021 043.8 005.4 060.4 DA        015465 00187 8.006 0.040   41   16 013 00213 00406 00353 0.616 0.021 015465 8.006    0  0.000 0.61573 0.01463
5470-56008-0616 143901.43+113839.40 034 17.599 0.016 17.594 0.022 17.999 0.014 18.275 0.018 18.576 0.033 0.024 011.5 006.7 060.4 DA        021098 00123 7.873 0.018   42    6 031 00156 00278 00241 0.563 0.008 021098 7.873    0  0.000 0.56275 0.00595
5471-56034-0644 144038.40+154054.04 035 17.575 0.021 17.406 0.021 17.717 0.019 17.968 0.014 18.270 0.028 0.023 026.6 014.2 062.2 DA        017661 00082 7.985 0.017   37    6 032 00174 00200 00177 0.610 0.009 017661 7.985    0  0.000 0.60977 0.00604
5471-56034-0727 144148.56+152003.51 007 20.741 0.072 20.289 0.033 20.207 0.030 20.305 0.046 20.255 0.150 0.023 054.5 013.9 061.8 DA        008485 00095 8.096 0.157   37   20 006 00044 00275 00242 0.651 0.090 008468 7.864  -17 -0.232 0.52557 0.05095
5471-56034-0929 144551.01+155349.06 017 19.354 0.034 19.012 0.020 19.313 0.028 19.615 0.032 19.887 0.099 0.018 054.6 015.9 061.2 DA        015940 00191 7.927 0.040    2   15 014 00185 00403 00353 0.576 0.020 015940 7.927    0  0.000 0.57637 0.01385
5472-55976-0281 144351.56+082542.70 007 21.177 0.105 20.531 0.033 20.434 0.031 20.394 0.033 20.096 0.109 0.024 013.8 003.1 057.5 DA        007125 00118 7.215 0.326  -56   17 006 00113 00386 00325 0.284 0.086 007123 7.074   -2 -0.141 0.25143 0.05227
5472-55976-0358 144121.00+075550.14 014 20.292 0.045 19.856 0.018 19.670 0.028 19.642 0.024 19.576 0.067 0.027 090.8 001.6 057.7 DA        007005 00060 8.017 0.121   -9   11 012 00187 00167 00141 0.602 0.067 007003 7.955   -2 -0.062 0.56844 0.04121
5472-55976-0642 144210.30+091007.39 036 18.022 0.023 17.999 0.016 18.390 0.026 18.670 0.025 18.855 0.042 0.020 025.7 003.7 058.3 DA        022971 00127 7.859 0.018    9    6 033 02093 00366 00311 0.561 0.008 022971 7.859    0  0.000 0.56076 0.00584
5472-55976-0879 144534.44+092734.22 019 19.581 0.031 19.274 0.021 19.522 0.019 19.811 0.031 20.097 0.102 0.023 029.5 005.1 057.8 DA        016985 00165 7.616 0.035  -14   12 016 01685 00579 00490 0.464 0.011 016985 7.616    0  0.000 0.46361 0.00810
5473-56033-0062 145024.57+123840.86 026 18.199 0.017 18.028 0.017 18.384 0.014 18.648 0.016 18.934 0.037 0.022 016.5 011.3 058.6 DA        018659 00126 8.054 0.023  -12    9 023 00441 00268 00229 0.648 0.012 018659 8.054    0  0.000 0.64763 0.00859
5473-56033-0200 144739.06+130052.20 016 19.246 0.023 19.465 0.017 19.465 0.017 19.804 0.027 19.898 0.085 0.020 010.9 011.3 059.4 DA        020135 00249 8.025 0.039    0    0 000 00000 00000 00000 0.000 0.000 020135 8.025    0  0.000 0.63544 0.01398
5474-56036-0338 144818.03+160224.68 015 18.450 0.016 19.048 0.021 19.048 0.021 19.354 0.023 19.642 0.062 0.019 013.2 016.7 060.8 DA        028218 00214 7.859 0.040    0    0 000 00000 00000 00000 0.000 0.000 028218 7.859    0  0.000 0.57341 0.01226
5474-56036-0600 144630.99+175600.10 005 20.351 0.018 19.505 0.022 19.505 0.022 19.353 0.018 19.403 0.046 0.036 135.8 019.9 062.0 DA        007230 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 007228 9.598   -2 -0.152 1.33878 0.69519
5475-56011-0018 145612.97+105847.64 021 18.132 0.013 18.323 0.019 18.323 0.019 18.627 0.018 18.850 0.035 0.027 003.3 010.2 056.5 DA        018525 00159 8.063 0.029    0    0 000 00000 00000 00000 0.000 0.000 018525 8.063    0  0.000 0.65226 0.01078
5475-56011-0152 145232.76+105325.11 020 18.767 0.018 18.758 0.020 19.138 0.015 19.414 0.020 19.741 0.073 0.022 068.8 009.1 057.2 DA        022618 00237 7.818 0.033   17   12 018 01106 00525 00441 0.541 0.014 022618 7.818    0  0.000 0.54125 0.00970
5475-56011-0210 145132.86+100641.27 027 18.056 0.019 18.202 0.020 18.595 0.018 18.880 0.020 19.256 0.054 0.027 026.8 007.7 057.0 DA        025632 00210 8.138 0.026    1   10 024 00021 00357 00299 0.706 0.012 025632 8.138    0  0.000 0.70635 0.00838
5475-56011-0321 144916.85+093723.06 032 17.351 0.017 17.663 0.015 18.108 0.018 18.471 0.020 18.862 0.040 0.024 010.4 006.3 057.2 DA        038206 00334 7.280 0.040   -2   14 029 04224 00819 00688 0.464 0.006 038206 7.280    0  0.000 0.46377 0.00398
5476-55986-0008 145810.17+085124.24 024 18.410 0.025 18.185 0.021 18.508 0.016 18.731 0.018 19.041 0.047 0.028 012.2 007.5 054.9 DA        017138 00146 7.987 0.030   10   11 021 00247 00276 00225 0.610 0.015 017138 7.987    0  0.000 0.60965 0.01071
5476-55986-0422 144843.55+083522.30 052 15.442 0.015 15.889 0.015 16.441 0.012 16.818 0.017 17.152 0.023 0.025 048.5 004.7 056.7 DA        065805 00906 6.930 0.053  -37   12 050 02816 04032 03370 0.463 0.009 065805 6.930    0  0.000 0.46316 0.00621
5476-55986-0597 144932.33+093112.01 014 18.993 0.027 19.246 0.021 19.718 0.024 20.093 0.031 20.379 0.101 0.024 037.2 006.3 057.1 DA        032048 00317 7.913 0.062   12   27 013 00036 00892 00748 0.606 0.027 032048 7.913    0  0.000 0.60581 0.01943
5476-55986-0802 145308.94+092502.53 032 18.037 0.015 17.758 0.015 17.822 0.014 17.959 0.014 18.200 0.024 0.026 156.4 007.1 056.3 DA        010683 00027 8.867 0.023   64    7 029 00210 00070 00058 1.103 0.012 010539 8.611 -144 -0.256 0.97401 0.00982
5477-56030-0732 145151.04+151959.37 018 18.955 0.034 18.946 0.024 19.268 0.024 19.536 0.029 19.808 0.089 0.027 065.4 016.2 059.7 DA        021783 00239 8.041 0.036   58   14 016 00000 00461 00398 0.647 0.026 021783 8.041    0  0.000 0.64699 0.01291
5477-56030-0778 145304.58+151509.21 023 18.751 0.031 18.498 0.029 18.766 0.024 19.038 0.023 19.366 0.061 0.027 042.6 016.4 059.4 DA        016740 00141 7.960 0.029    7   11 020 00486 00316 00272 0.595 0.015 016740 7.960    0  0.000 0.59467 0.01026
5477-56030-0892 145515.58+152519.98 028 17.804 0.019 18.187 0.021 18.620 0.023 18.988 0.024 19.468 0.069 0.025 012.1 017.1 059.0 DA        058236 01055 7.941 0.070    5   30 026 00000 00785 00673 0.667 0.038 058236 7.941    0  0.000 0.66728 0.01908
5478-56014-0298 145539.99+120602.56 021 18.308 0.020 19.320 0.054 19.320 0.054 19.603 0.051 19.756 0.084 0.029 000.2 011.8 057.3 DA        077774 04133 6.741 0.155    0    0 000 00000 00000 00000 0.000 0.000 077774 6.741    0  0.000 0.45183 0.04572
5479-56016-0366 145634.26+161137.60 032 17.849 0.020 17.720 0.020 18.013 0.018 18.088 0.017 17.932 0.024 0.022 090.3 018.7 059.0 DA+M      019491 00142 7.471 0.025    0    0 000 00000 00000 00000 0.000 0.000 019491 7.471    0  0.000 0.42199 0.00570
5479-56016-0384 145641.13+170415.36 047 16.426 0.012 16.703 0.023 17.199 0.016 17.543 0.016 17.851 0.022 0.026 021.8 020.3 059.4 DA        031070 00073 7.995 0.018   32    7 044 00249 00250 00215 0.642 0.009 031070 7.995    0  0.000 0.64214 0.00605
5479-56016-0600 145539.53+171607.59 040 17.470 0.017 17.276 0.022 17.566 0.017 17.806 0.015 18.098 0.024 0.021 027.3 020.5 059.7 DA        016797 00068 8.053 0.014   15    5 036 00000 00172 00148 0.643 0.010 016797 8.053    0  0.000 0.64337 0.00523
5480-56001-0437 145638.44+104028.88 014 19.082 0.021 19.056 0.018 19.056 0.018 19.280 0.021 19.202 0.051 0.028 006.6 009.8 056.3 DA        015147 00213 8.106 0.044    0    0 000 00000 00000 00000 0.000 0.000 015147 8.106    0  0.000 0.66934 0.01729
5480-56001-0454 145547.79+100044.88 017 18.163 0.017 18.437 0.019 18.786 0.022 19.019 0.024 19.146 0.045 0.027 020.6 008.6 056.1 DAB       026458 00566 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 026458 8.000    0  0.000 0.63568 0.30781
5480-56001-0818 150011.99+105140.79 026 18.724 0.016 18.941 0.017 18.941 0.017 19.239 0.019 19.365 0.052 0.032 006.0 010.9 055.7 DA        018807 00134 8.246 0.024    0    0 000 00000 00000 00000 0.000 0.000 018807 8.246    0  0.000 0.75880 0.01221
5480-56001-0992 150445.84+111641.08 037 18.050 0.025 17.875 0.015 18.207 0.014 18.466 0.019 18.762 0.036 0.034 035.2 012.6 054.9 DA        018533 00091 8.031 0.016   55    7 033 00142 00248 00203 0.635 0.008 018533 8.031    0  0.000 0.63529 0.00578
5481-55983-0082 150524.35+074127.32 047 17.588 0.017 17.310 0.011 17.592 0.013 17.851 0.022 18.136 0.027 0.024 036.9 007.7 052.8 DA        015753 00059 7.951 0.013   46    4 042 00194 00179 00142 0.588 0.006 015753 7.951    0  0.000 0.58780 0.00456
5481-55983-0920 150450.34+091417.74 008 20.543 0.053 20.119 0.026 19.932 0.022 19.917 0.030 19.828 0.084 0.027 049.2 009.7 053.8 DA        007653 00112 8.186 0.189   68   19 007 00163 00194 00156 0.703 0.114 007649 8.059   -4 -0.127 0.62774 0.07532
5482-56017-0137 150455.20+142945.87 007 20.530 0.055 20.058 0.018 19.898 0.020 19.905 0.031 19.888 0.114 0.025 061.9 017.6 056.5 DA        007148 00129 8.356 0.212   23   23 006 00252 00152 00127 0.809 0.134 007146 8.287   -2 -0.069 0.76895 0.09352
5482-56017-0222 150230.86+143815.11 019 18.797 0.015 19.144 0.017 19.144 0.017 19.460 0.024 19.857 0.111 0.023 005.8 017.3 057.1 DA        021750 00243 7.997 0.038    0    0 000 00000 00000 00000 0.000 0.000 021750 7.997    0  0.000 0.62442 0.01315
5482-56017-0282 150147.38+140150.95 017 19.057 0.016 19.135 0.016 19.135 0.016 19.403 0.023 19.856 0.070 0.024 008.5 016.2 056.9 DA        017184 00205 7.882 0.043    0    0 000 00000 00000 00000 0.000 0.000 017184 7.882    0  0.000 0.55710 0.01429
5482-56017-0376 150040.66+142936.24 023 18.190 0.023 18.117 0.028 18.475 0.018 18.688 0.021 19.009 0.045 0.022 026.6 016.7 057.4 DA        019623 00183 7.922 0.031   21   11 020 00324 00316 00266 0.582 0.014 019623 7.922    0  0.000 0.58248 0.01022
5482-56017-0690 150114.60+153424.24 008 20.533 0.064 19.898 0.023 19.763 0.024 19.701 0.023 19.844 0.089 0.028 066.1 018.6 057.8 DA        006945 00111 7.958 0.221  -15   18 007 00204 00177 00150 0.570 0.112 006943 7.900   -2 -0.058 0.53856 0.07638
5482-56017-0703 150131.36+162150.23 029 17.819 0.014 17.765 0.022 18.102 0.016 18.386 0.024 18.707 0.043 0.021 034.1 020.0 058.0 DA        019004 00123 7.958 0.022  -11    8 026 00138 00255 00216 0.599 0.011 019004 7.958    0  0.000 0.59881 0.00770
5484-56039-0570 150452.12+164128.25 030 17.426 0.018 17.714 0.022 18.204 0.012 18.527 0.018 18.911 0.037 0.023 017.4 021.2 057.5 DA        035093 00199 7.892 0.036   -5   14 028 01335 00488 00412 0.603 0.015 035093 7.892    0  0.000 0.60276 0.01090
5484-56039-0961 151234.03+165832.87 025 17.710 0.017 17.855 0.014 18.292 0.019 18.624 0.016 18.818 0.041 0.026 010.6 023.1 055.9 DA        027173 00193 7.821 0.030   31   11 022 00340 00413 00342 0.554 0.013 027173 7.821    0  0.000 0.55376 0.00904
5485-56063-0160 151122.46+104342.79 007 20.742 0.078 20.179 0.025 20.162 0.032 20.104 0.054 20.178 0.141 0.039 034.7 013.3 053.3 DA        008191 00111 7.956 0.212  -11   21 006 00143 00266 00214 0.572 0.106 008180 7.756  -11 -0.200 0.48597 0.06448
5485-56063-0268 150926.46+102527.16 007 20.868 0.076 20.295 0.025 20.092 0.023 19.996 0.026 19.913 0.081 0.032 025.1 012.4 053.5 DA        006542 00110 7.210 0.315   28   18 007 00224 00281 00226 0.279 0.083 006541 7.143   -1 -0.067 0.26211 0.05543
5485-56063-0842 151107.99+105317.74 005 21.222 0.116 20.584 0.033 20.434 0.038 20.524 0.066 20.186 0.146 0.039 087.8 013.4 053.4 DA        007324 00175 8.587 0.284   50   37 004 00024 00168 00135 0.956 0.162 007322 8.500   -2 -0.087 0.90148 0.12063
5485-56063-0919 151208.03+111607.76 012 18.829 0.026 19.246 0.018 19.754 0.023 20.115 0.032 20.319 0.153 0.040 017.1 014.2 053.4 DA        061670 04503 7.192 0.258    0    0 000 00000 00000 00000 0.000 0.000 061670 7.192    0  0.028 0.00000 0.00000
5486-56030-0189 151336.17+144929.68 017 19.059 0.025 19.273 0.021 19.762 0.021 20.062 0.031 20.294 0.144 0.027 014.2 019.8 054.8 DA        033442 00273 7.720 0.059    9   23 015 03163 01087 00888 0.529 0.014 033442 7.720    0  0.000 0.52860 0.01124
5486-56030-0237 151319.87+150125.39 019 19.377 0.021 19.395 0.018 19.395 0.018 19.610 0.024 20.041 0.112 0.026 013.6 020.1 054.9 DA        018963 00204 7.896 0.037    0    0 000 00000 00000 00000 0.000 0.000 018963 7.896    0  0.000 0.56876 0.01227
5486-56030-0612 150840.52+154231.75 024 18.657 0.021 18.622 0.022 18.951 0.018 18.892 0.022 18.656 0.035 0.022 024.2 020.3 056.2 DA+M      023443 00247 7.928 0.033    0    0 000 00000 00000 00000 0.000 0.000 023443 7.928    0  0.000 0.59412 0.01085
5486-56030-0710 151227.78+155731.72 012 20.296 0.053 19.707 0.025 19.543 0.027 19.498 0.024 19.455 0.072 0.022 020.7 021.4 055.5 DA        006826 00063 7.730 0.142  -33   10 012 00201 00179 00148 0.469 0.059 006825 7.674   -1 -0.056 0.44512 0.04426
5486-56030-0794 151310.23+155317.97 022 19.197 0.026 18.912 0.021 19.166 0.018 19.463 0.021 19.707 0.066 0.020 033.8 021.4 055.3 DA        016537 00133 7.847 0.028  -35   11 019 00925 00412 00339 0.539 0.012 016537 7.847    0  0.000 0.53884 0.00877
5486-56030-0862 151455.22+161843.65 036 17.560 0.016 17.487 0.029 17.809 0.017 18.129 0.019 18.403 0.030 0.028 082.1 022.4 055.1 DA        019162 00109 7.914 0.019    0    7 031 00393 00233 00191 0.578 0.009 019162 7.914    0  0.000 0.57764 0.00617
5486-56030-1000 151719.77+152522.21 008 20.704 0.054 20.129 0.030 20.294 0.028 20.428 0.037 20.493 0.122 0.023 039.9 021.4 054.2 DA        011507 00194 8.077 0.116  -62   32 006 00597 00437 00354 0.646 0.064 011466 7.949  -41 -0.128 0.57685 0.04080
5487-55982-0202 151334.18+071442.66 020 19.288 0.031 18.934 0.015 19.003 0.014 19.104 0.020 19.227 0.046 0.031 049.8 009.0 050.9 DA        009883 00039 8.930 0.049   81   11 017 00097 00101 00078 1.133 0.023 009784 8.666  -99 -0.264 1.00350 0.01692
5488-56013-0526 151003.68+131334.39 016 19.189 0.020 19.393 0.016 19.393 0.016 19.539 0.022 19.779 0.076 0.030 009.8 016.7 054.8 DA        020505 00278 7.908 0.046    0    0 000 00000 00000 00000 0.000 0.000 020505 7.908    0  0.000 0.57792 0.01518
5488-56013-0882 151748.57+131927.01 024 18.041 0.013 18.672 0.016 18.672 0.016 19.014 0.017 19.311 0.049 0.038 008.4 018.3 053.2 DA        030754 00155 7.878 0.035    0    0 000 00000 00000 00000 0.000 0.000 030754 7.878    0  0.000 0.58715 0.01067
5488-56013-0936 151821.94+130509.82 024 17.973 0.023 17.853 0.015 18.224 0.014 18.477 0.017 18.744 0.036 0.037 019.7 018.1 052.9 DA        009920 00031 8.779 0.031   44    8 021 01781 00078 00062 1.056 0.017 009825 8.514  -95 -0.265 0.91317 0.01366
5490-56003-0132 152334.34+075310.93 019 18.709 0.025 18.810 0.020 19.230 0.023 19.558 0.036 20.074 0.136 0.032 022.3 012.0 049.2 DA        025759 00303 7.921 0.038   67   14 017 00237 00561 00425 0.596 0.017 025759 7.921    0  0.000 0.59595 0.01222
5491-56034-0104 152521.32+142016.69 015 19.437 0.020 19.562 0.020 19.562 0.020 19.862 0.028 20.154 0.118 0.036 004.9 021.2 052.0 DA        018262 00225 7.926 0.043    0    0 000 00000 00000 00000 0.000 0.000 018262 7.926    0  0.000 0.58127 0.01459
5491-56034-0314 152057.20+144101.28 044 16.713 0.013 16.445 0.016 16.716 0.013 16.969 0.021 17.247 0.017 0.037 039.9 020.9 053.1 DA        016152 00052 8.038 0.011    5    4 042 00146 00116 00093 0.634 0.006 016152 8.038    0  0.000 0.63418 0.00405
5491-56034-0966 152619.64+150331.56 010 20.243 0.049 19.684 0.017 19.467 0.020 19.432 0.022 19.457 0.070 0.034 028.1 022.4 052.1 DA        006757 00073 7.219 0.224    1   12 010 00181 00227 00179 0.282 0.059 006756 7.125   -1 -0.094 0.25953 0.03841
5491-56034-0998 152738.13+151434.55 007 20.602 0.052 20.079 0.021 19.899 0.023 19.857 0.025 19.833 0.068 0.034 038.5 022.9 051.9 DA        007313 00115 8.009 0.253  -34   22 006 00056 00199 00157 0.599 0.133 007311 7.914   -2 -0.095 0.54694 0.08860
5492-56010-0048 152904.71+114610.29 017 19.042 0.029 18.920 0.018 19.254 0.019 19.512 0.025 19.772 0.083 0.038 032.1 018.2 050.0 DA        019350 00229 7.903 0.040  -46   15 015 00130 00449 00344 0.573 0.019 019350 7.903    0  0.000 0.57298 0.01327
5492-56010-0620 152120.52+122533.73 019 18.360 0.018 18.653 0.021 19.089 0.017 19.445 0.026 19.810 0.084 0.039 012.8 017.7 052.0 DA        033187 00249 7.838 0.055  -50   21 017 00602 00716 00564 0.575 0.023 033187 7.838    0  0.000 0.57544 0.01622
5492-56010-0772 152447.98+125224.66 008 20.711 0.064 20.184 0.021 20.090 0.026 20.142 0.032 19.935 0.079 0.043 060.2 019.0 051.5 DA        008907 00093 8.001 0.115   76   20 007 00688 00293 00229 0.598 0.063 008873 7.734  -34 -0.267 0.47872 0.03278
5492-56010-0776 152448.21+124231.34 014 19.544 0.031 19.378 0.016 19.682 0.018 19.999 0.028 20.123 0.129 0.042 016.3 018.7 051.4 DA        018831 00281 7.914 0.050   61   19 012 00136 00534 00417 0.577 0.024 018831 7.914    0  0.000 0.57688 0.01679
5493-56009-0614 152459.10+104350.46 009 20.241 0.044 19.663 0.019 19.409 0.016 19.341 0.020 19.347 0.054 0.036 054.4 016.0 050.4 DA        006786 00086 7.627 0.206   11   14 009 00011 00178 00137 0.424 0.086 006785 7.569   -1 -0.058 0.39858 0.05729
5493-56009-0952 153234.56+111820.60 007 20.886 0.069 20.227 0.026 20.134 0.024 20.128 0.033 20.032 0.113 0.034 040.6 018.2 049.0 DA        007450 00112 7.464 0.275  -32   18 006 00007 00311 00235 0.364 0.098 007447 7.316   -3 -0.148 0.31672 0.05826
5494-55857-0214 080359.21+075022.42 010 20.466 0.019 20.143 0.024 20.143 0.024 20.139 0.031 19.916 0.076 0.020 000.0 214.1 019.7 DA        010477 00093 7.806 0.109    0    0 000 00000 00000 00000 0.000 0.000 010350 7.558 -127 -0.248 0.41122 0.02977
5496-55888-0564 081829.92+094610.42 006 20.871 0.061 20.305 0.021 20.098 0.021 20.013 0.027 19.972 0.098 0.026 032.1 213.9 023.7 DA        006888 00156 8.234 0.284  -12   29 005 00008 00172 00069 0.728 0.173 006887 8.189   -1 -0.045 0.70337 0.12135
5496-55888-0972 082731.74+092230.76 013 19.936 0.033 19.498 0.021 19.447 0.019 19.533 0.020 19.630 0.053 0.027 023.9 215.4 025.6 DA        008761 00068 7.967 0.105   -9   13 011 00085 00227 00098 0.580 0.056 008733 7.707  -28 -0.260 0.46665 0.03293
5693-56246-0240 012108.72+245836.27 021 19.306 0.035 19.089 0.017 19.319 0.016 19.519 0.021 19.664 0.061 0.081 066.6 131.4 -37.4 DA        017697 00158 7.939 0.031   10   12 018 00664 00399 00242 0.586 0.015 017697 7.939    0  0.000 0.58630 0.01052
5693-56246-0314 011916.00+244308.26 013 19.328 0.026 18.821 0.023 18.643 0.013 18.625 0.015 18.533 0.034 0.069 111.4 130.9 -37.7 DA        006827 00063 7.787 0.132  -41   10 012 00291 00115 00070 0.495 0.055 006826 7.734   -1 -0.053 0.47044 0.03925
5693-56246-0756 011950.52+255148.91 025 19.012 0.022 18.711 0.019 18.758 0.027 18.817 0.020 18.981 0.043 0.087 081.1 130.9 -36.6 DA        009907 00030 8.518 0.035   53    8 022 00346 00128 00076 0.916 0.022 009818 8.253  -89 -0.265 0.74744 0.01849
5694-56213-0092 013226.61+242311.39 025 19.254 0.026 18.996 0.016 19.185 0.019 19.371 0.021 19.462 0.060 0.108 011.4 134.7 -37.5 DA        016140 00156 8.475 0.025   67   11 021 00344 00243 00148 0.895 0.015 016140 8.475    0  0.000 0.89483 0.01048
5694-56213-0172 013128.93+241306.97 034 18.711 0.035 18.463 0.017 18.643 0.023 18.878 0.019 19.134 0.045 0.091 032.5 134.5 -37.8 DA        017799 00097 7.937 0.019  -23    7 030 01060 00302 00185 0.586 0.009 017799 7.937    0  0.000 0.58555 0.00645
5694-56213-0580 012538.94+251309.84 007 21.335 0.105 20.603 0.026 20.473 0.028 20.565 0.043 20.360 0.287 0.078 018.3 132.6 -37.0 DA        008543 00102 6.889 0.381    0    0 000 00000 00000 00000 0.000 0.000 008509 6.625  -34 -0.264 0.18199 0.03248
5695-55978-0269 013801.03+251632.19 012 20.090 0.057 19.746 0.023 19.733 0.025 19.997 0.034 19.907 0.107 0.086 030.7 136.0 -36.4 DA        012035 00167 7.928 0.084  -30   20 010 00015 00369 00219 0.568 0.042 012070 7.857   35 -0.071 0.53198 0.02370
5695-56191-0166 014022.43+242718.40 026 18.987 0.022 18.611 0.015 18.776 0.017 18.971 0.024 19.159 0.044 0.104 031.1 136.9 -37.1 DA        015490 00133 8.341 0.025   58   10 022 00244 00222 00133 0.811 0.015 015490 8.341    0  0.000 0.81095 0.01056
5695-56191-0269 013801.03+251632.20 015 20.090 0.023 19.733 0.025 19.733 0.025 19.997 0.034 19.907 0.107 0.086 030.7 136.0 -36.4 DA        012937 00252 7.787 0.052    0    0 000 00000 00000 00000 0.000 0.000 013056 7.777  119 -0.010 0.51500 0.01239
5695-56191-0367 013537.65+242550.20 013 19.654 0.018 19.788 0.017 19.788 0.017 20.003 0.030 20.338 0.112 0.088 010.3 135.6 -37.4 DA        021609 00409 8.182 0.062    0    0 000 00000 00000 00000 0.000 0.000 021609 8.182    0  0.000 0.71867 0.02602
5695-56191-0805 013934.14+260508.03 007 21.318 0.096 20.603 0.024 20.496 0.027 20.620 0.040 20.583 0.163 0.085 017.6 136.2 -35.5 DA        009250 00093 8.139 0.139   22   24 006 00021 00331 00192 0.677 0.084 009200 7.869  -50 -0.270 0.52983 0.04451
5697-55944-0882 015912.90+261334.87 016 20.126 0.043 19.486 0.029 19.266 0.017 19.185 0.018 19.161 0.049 0.067 077.0 141.4 -34.2 DA        006845 00049 7.535 0.113    9    8 015 00116 00177 00099 0.386 0.044 006843 7.464   -2 -0.071 0.36048 0.02743
5698-55947-0252 020707.84+244548.56 010 20.698 0.027 19.967 0.028 19.967 0.028 20.009 0.050 20.031 0.144 0.081 000.0 144.0 -35.0 DA        008610 00066 8.237 0.105    0    0 000 00000 00000 00000 0.000 0.000 008589 7.992  -21 -0.245 0.59264 0.04044
5698-55947-0378 020437.91+250237.56 006 21.165 0.082 20.679 0.026 20.422 0.029 20.325 0.033 20.534 0.150 0.092 031.7 143.2 -34.9 DA        007164 00139 7.746 0.321  111   23 005 00112 00274 00157 0.477 0.141 007162 7.654   -2 -0.092 0.43834 0.09149
5699-55953-0178 011331.34+240113.13 014 19.764 0.035 19.230 0.018 19.095 0.016 19.071 0.015 19.213 0.038 0.041 086.0 129.4 -38.6 DA        007420 00063 8.152 0.109  -39   10 013 00011 00129 00081 0.681 0.065 007417 8.050   -3 -0.102 0.62198 0.04363
5699-55953-0234 011101.27+235944.98 006 21.063 0.084 20.346 0.029 20.128 0.029 20.122 0.032 20.220 0.097 0.045 025.6 128.7 -38.7 DA        007128 00159 8.793 0.230  -86   33 006 00050 00121 00075 1.062 0.116 007126 8.723   -2 -0.070 1.02707 0.08694
5699-55953-0536 010603.18+251447.49 010 20.210 0.043 19.553 0.020 19.248 0.016 19.219 0.021 19.250 0.044 0.060 080.9 127.1 -37.5 DAZ       006158 00085 8.266 0.154    0    0 000 00000 00000 00000 0.000 0.000 006157 8.262   -1 -0.004 0.74660 0.06850
5699-55953-0800 011127.12+252700.86 036 18.054 0.022 18.382 0.012 18.382 0.012 18.644 0.017 18.930 0.039 0.068 007.3 128.6 -37.2 DA        021252 00124 8.375 0.018    0    0 000 00000 00000 00000 0.000 0.000 021252 8.375    0  0.000 0.83933 0.00765
5700-56245-0586 005204.32+231317.84 006 21.047 0.143 20.513 0.034 20.275 0.039 20.392 0.051 20.260 0.154 0.028 012.1 123.1 -39.6 DA        007145 00115 7.312 0.285   47   18 006 00112 00352 00224 0.313 0.084 007143 7.181   -2 -0.131 0.27500 0.05202
5701-55949-0215 010238.97+231523.27 007 20.805 0.083 20.234 0.024 20.201 0.028 20.284 0.038 20.358 0.122 0.038 021.0 126.3 -39.5 DA        009346 00093 8.211 0.135   40   25 006 00210 00290 00184 0.717 0.082 009291 7.943  -55 -0.268 0.56840 0.04504
5702-56221-0272 005512.01+180440.67 022 19.171 0.024 18.524 0.020 18.271 0.012 18.203 0.020 18.151 0.028 0.047 000.0 124.2 -44.8 DA        006324 00041 7.541 0.089   34    6 021 00245 00099 00070 0.385 0.034 006323 7.520   -1 -0.021 0.37723 0.02357
5704-56187-0126 010020.68+135448.63 035 17.874 0.018 18.010 0.024 18.353 0.023 18.695 0.016 18.917 0.042 0.044 023.7 126.2 -48.9 DA        026262 00159 7.508 0.022  -37    7 031 00480 00510 00384 0.464 0.006 026262 7.508    0  0.000 0.46434 0.00399
5704-56187-0174 005924.44+140557.81 007 20.351 0.048 19.954 0.022 19.937 0.022 19.902 0.027 19.823 0.085 0.057 024.1 125.9 -48.7 DA        007667 00108 7.952 0.185   22   17 006 00454 00215 00162 0.569 0.092 007663 7.815   -4 -0.137 0.51312 0.05796
5704-56187-0286 005703.63+134735.68 027 18.660 0.018 18.463 0.021 18.458 0.017 18.541 0.024 18.564 0.030 0.056 051.9 125.0 -49.1 DA(H      005073 00089 7.372 0.231   -2   25 025 04381 00059 00045 0.316 0.074 005072 7.373   -1  0.001 0.31596 0.05273
5704-56187-0314 005639.45+144602.31 034 18.106 0.014 17.852 0.018 18.117 0.021 18.366 0.013 18.622 0.036 0.044 026.2 124.8 -48.1 DA        017763 00093 7.949 0.018   17    7 030 01311 00246 00183 0.591 0.009 017763 7.949    0  0.000 0.59147 0.00623
5704-56187-0568 005426.47+151747.50 022 19.167 0.025 18.881 0.024 19.091 0.020 19.330 0.022 19.558 0.061 0.054 049.8 124.0 -47.6 DA        015073 00178 7.985 0.037   93   12 018 00401 00319 00235 0.604 0.019 015073 7.985    0  0.000 0.60388 0.01337
5706-56165-0754 005646.23+121433.25 006 21.380 0.108 20.802 0.036 20.603 0.034 20.525 0.045 20.565 0.164 0.062 000.0 125.0 -50.6 DA:       006922 00131 7.858 0.279  -21   22 006 00034 00262 00202 0.523 0.133 006920 7.799   -2 -0.059 0.50162 0.09045
5708-56605-0062 090726.77+585653.89 006 21.164 0.101 20.664 0.034 20.505 0.037 20.557 0.063 20.394 0.182 0.036 000.0 157.1 040.3 DA:       007308 00101 6.910 0.148   33   22 005 00114 00571 00369 0.221 0.025 007305 6.706   -3 -0.204 0.18933 0.01243
5708-56605-0134 090254.09+575821.83 030 18.221 0.016 18.259 0.011 18.259 0.011 18.531 0.014 18.843 0.047 0.026 009.4 158.5 040.0 DA        017161 00114 7.977 0.024    0    0 000 00000 00000 00000 0.000 0.000 017161 7.977    0  0.000 0.60439 0.00853
5708-56605-0156 090723.70+583328.63 015 19.422 0.029 19.278 0.017 19.597 0.023 19.836 0.035 19.994 0.116 0.029 013.7 157.6 040.4 DA        019967 00378 7.709 0.062  -22   19 012 01841 00630 00408 0.511 0.018 019967 7.709    0  0.000 0.51075 0.01334
5708-56605-0214 090416.46+584300.69 036 17.476 0.017 17.545 0.014 17.922 0.014 18.219 0.027 18.530 0.032 0.028 023.9 157.5 040.0 DA        023726 00161 7.966 0.022  115    7 032 00030 00282 00181 0.613 0.010 023726 7.966    0  0.000 0.61334 0.00736
5708-56605-0889 090510.39+593415.64 007 20.927 0.032 20.378 0.032 20.378 0.032 20.380 0.042 20.425 0.235 0.033 000.0 156.4 039.9 DA        008424 00099 8.097 0.194    0    0 000 00000 00000 00000 0.000 0.000 008408 7.872  -16 -0.225 0.52918 0.06418
5708-56605-0893 090459.19+593519.21 048 16.086 0.015 16.492 0.017 16.923 0.015 17.279 0.015 17.591 0.023 0.033 021.5 156.4 039.9 DA        059752 00872 7.625 0.057    0    0 000 00000 00000 00000 0.000 0.000 059752 7.625    0  0.010 0.00000 0.00000
5709-56571-0080 085528.45+610211.26 058 16.534 0.014 16.722 0.015 17.233 0.024 17.505 0.020 17.814 0.029 0.040 010.4 154.9 038.4 DA        035336 00117 7.361 0.022  -29    6 053 05302 00462 00287 0.467 0.004 035336 7.361    0  0.000 0.46678 0.00265
5709-56571-0284 084917.00+604420.97 018 19.140 0.028 18.974 0.023 19.065 0.025 19.143 0.022 19.273 0.069 0.040 020.8 155.5 037.7 DA        006068 00200 9.534 0.385   63   91 017 04775 00024 00014 1.323 0.096 006067 9.510   -1 -0.024 1.31775 0.06936
5709-56571-0705 084749.80+622138.64 015 19.621 0.037 19.240 0.024 19.416 0.023 19.693 0.027 19.730 0.112 0.143 027.3 153.5 037.2 DA        012644 00152 7.992 0.066  -30   17 012 00137 00297 00179 0.602 0.035 012746 7.951  102 -0.041 0.58090 0.02406
5709-56571-0719 084655.74+614328.70 057 16.997 0.017 16.707 0.017 17.017 0.022 17.210 0.024 17.490 0.022 0.059 019.4 154.3 037.2 DA        016535 00044 7.816 0.010  -10    3 052 00194 00154 00093 0.525 0.003 016535 7.816    0  0.000 0.52523 0.00214
5709-56571-0752 084857.33+614238.87 020 19.450 0.030 19.247 0.020 19.515 0.019 19.760 0.025 20.012 0.088 0.049 019.1 154.3 037.5 DA        019658 00215 8.037 0.037   66   15 016 02368 00468 00285 0.641 0.019 019658 8.037    0  0.000 0.64063 0.01353
5709-56571-0839 085106.99+615137.53 016 19.835 0.037 19.528 0.024 19.775 0.025 20.029 0.037 20.091 0.089 0.079 032.7 154.0 037.7 DA        019557 00294 7.919 0.050   63   19 013 02861 00552 00337 0.581 0.024 019557 7.919    0  0.000 0.58090 0.01676
5709-56571-0876 085311.22+615024.06 029 18.245 0.016 18.171 0.018 18.500 0.020 18.779 0.019 19.067 0.054 0.075 025.0 154.0 037.9 DA        018461 00140 7.857 0.026   15    9 024 00082 00300 00184 0.548 0.012 018461 7.857    0  0.000 0.54838 0.00835
5709-56571-0978 085725.21+610326.45 021 19.027 0.025 18.807 0.018 18.867 0.016 18.953 0.020 19.065 0.049 0.061 028.7 154.8 038.6 DAH       011111 00500 9.938 1.000    0    0 000 00000 00000 00000 0.000 0.000 010658 9.773 -453 -0.165 1.38041 0.70924
5710-56658-0132 094203.19+544630.16 045 16.724 0.013 16.957 0.013 17.411 0.017 17.740 0.015 18.136 0.032 0.010 011.4 160.6 046.1 DA        027817 00095 8.015 0.016   17    6 042 00539 00250 00180 0.646 0.008 027817 8.015    0  0.000 0.64572 0.00555
5710-56658-0534 093220.95+554412.49 017 19.538 0.032 19.248 0.017 19.508 0.019 19.831 0.029 19.941 0.080 0.024 042.2 160.0 044.5 DA        015404 00219 7.923 0.046   31   15 014 00308 00428 00300 0.573 0.023 015404 7.923    0  0.000 0.57321 0.01597
5710-56658-0628 093515.96+562042.11 037 17.090 0.030 17.516 0.025 18.012 0.025 18.428 0.028 18.631 0.045 0.018 035.2 159.0 044.7 DA        037894 00221 7.800 0.033   10   13 034 00000 00507 00357 0.571 0.018 037894 7.800    0  0.000 0.57063 0.00903
5712-56602-0085 092435.60+584232.26 024 18.507 0.025 18.476 0.015 18.827 0.020 19.135 0.025 19.435 0.073 0.027 014.2 156.5 042.5 DA        022886 00222 8.095 0.032    2   12 020 01833 00379 00256 0.678 0.017 022886 8.095    0  0.000 0.67757 0.01190
5712-56602-0116 092404.81+593128.92 032 17.558 0.013 17.559 0.023 17.947 0.016 18.275 0.021 18.589 0.035 0.022 027.6 155.5 042.2 DA        023721 00184 8.005 0.024   75    8 028 01321 00282 00189 0.633 0.012 023721 8.005    0  0.000 0.63269 0.00825
5712-56602-0470 091144.30+590620.48 007 20.787 0.028 20.121 0.027 20.121 0.027 20.140 0.035 20.054 0.125 0.035 000.0 156.7 040.8 DA        007738 00109 7.810 0.199    0    0 000 00000 00000 00000 0.000 0.000 007733 7.657   -5 -0.153 0.44204 0.05664
5712-56602-0723 091718.00+601407.17 032 17.986 0.023 17.927 0.019 18.051 0.022 18.223 0.017 18.445 0.038 0.033 073.0 155.0 041.2 DA(He)    015435 00282 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015435 8.000    0  0.000 0.61259 0.00042
5712-56602-0908 092429.74+602236.70 022 18.186 0.026 18.339 0.020 18.722 0.020 19.027 0.020 19.236 0.072 0.027 024.7 154.4 042.0 DA        025372 00265 8.532 0.033   68   16 018 00013 00280 00187 0.938 0.019 025372 8.532    0  0.000 0.93830 0.01377
5713-56686-0018 091845.56+612215.10 030 17.666 0.022 18.315 0.016 18.315 0.016 18.658 0.021 18.960 0.049 0.026 007.0 153.5 041.0 DA        030039 00126 7.808 0.028    0    0 000 00000 00000 00000 0.000 0.000 030039 7.808    0  0.000 0.55502 0.00835
5713-56686-0784 090801.06+630224.32 041 17.510 0.022 17.689 0.021 17.689 0.021 17.968 0.027 18.295 0.037 0.048 010.0 151.9 039.3 DA        017348 00083 7.842 0.017    0    0 000 00000 00000 00000 0.000 0.000 017348 7.842    0  0.000 0.53866 0.00526
5715-56657-0042 095211.42+563020.54 024 18.914 0.046 18.695 0.023 19.089 0.013 19.470 0.029 19.829 0.092 0.009 024.2 157.5 046.8 DA        022318 00227 7.814 0.031   24   11 020 03025 00522 00381 0.539 0.013 022318 7.814    0  0.000 0.53879 0.00901
5715-56657-0086 095034.34+562738.52 018 19.310 0.027 19.574 0.018 19.574 0.018 19.860 0.035 20.290 0.149 0.008 010.0 157.7 046.6 DA        021740 00293 7.949 0.044    0    0 000 00000 00000 00000 0.000 0.000 021740 7.949    0  0.000 0.60051 0.01476
5715-56657-0195 094721.19+570623.46 012 19.926 0.030 19.364 0.024 19.557 0.022 19.703 0.028 19.942 0.103 0.009 020.8 157.1 045.9 DA        010955 00094 8.104 0.080  -11   19 010 00004 00295 00212 0.661 0.046 010857 7.906  -98 -0.198 0.55264 0.02570
5715-56657-0426 093933.80+570056.09 015 19.543 0.033 19.224 0.026 19.499 0.018 19.766 0.025 19.919 0.089 0.014 017.4 157.8 045.0 DA        015221 00257 7.990 0.052   65   18 012 00127 00407 00288 0.607 0.027 015221 7.990    0  0.000 0.60690 0.01884
5715-56657-0674 094236.95+581442.07 005 21.585 0.040 20.871 0.066 20.871 0.066 20.790 0.123 20.664 0.210 0.012 019.8 156.0 044.9 DA:       006459 00180 8.714 0.330    0    0 000 00000 00000 00000 0.000 0.000 006458 8.697   -1 -0.017 1.01489 0.12771
5718-56693-0272 091549.92+635454.84 026 18.765 0.024 18.677 0.020 18.936 0.021 19.178 0.035 19.366 0.073 0.056 016.1 150.5 039.8 DA        021817 00218 7.846 0.031   33   10 022 02676 00446 00285 0.552 0.014 021817 7.846    0  0.000 0.55175 0.00972
5718-56693-0276 091521.27+635845.98 006 21.046 0.086 20.603 0.032 20.570 0.036 20.635 0.059 21.751 0.779 0.062 061.7 150.4 039.7 DA        009749 00118 7.668 0.226  -54   33 005 00134 00506 00323 0.455 0.088 009649 7.399 -100 -0.269 0.35304 0.05233
5718-56693-0522 090633.89+643555.86 017 19.343 0.019 19.433 0.022 19.433 0.022 19.662 0.028 19.914 0.082 0.105 007.7 150.1 038.6 DA        022357 00333 7.914 0.046    0    0 000 00000 00000 00000 0.000 0.000 022357 7.914    0  0.000 0.58493 0.01497
5718-56693-0828 092002.69+652159.56 075 16.092 0.026 16.176 0.014 16.601 0.025 16.950 0.019 17.195 0.021 0.114 024.2 148.5 039.7 DA        022514 00057 8.441 0.008   39    3 067 00996 00103 00065 0.881 0.004 022514 8.441    0  0.000 0.88147 0.00315
5718-56693-0860 092029.94+641217.00 020 18.873 0.031 18.937 0.023 19.325 0.022 19.641 0.046 19.942 0.126 0.049 011.7 149.9 040.2 DA        028650 00226 7.805 0.043  -37   16 017 03532 00704 00454 0.550 0.018 028650 7.805    0  0.000 0.55039 0.01264
5719-56014-0524 094655.97+600623.45 027 17.688 0.016 17.978 0.016 18.404 0.014 18.720 0.018 19.208 0.059 0.018 015.3 153.3 044.6 DA        028032 00126 9.360 0.026  234   17 024 01087 00123 00086 1.285 0.006 028032 9.360    0  0.000 1.28548 0.00397
5719-56014-0734 095305.89+601636.65 029 18.143 0.015 17.905 0.018 18.254 0.018 18.519 0.022 18.805 0.047 0.012 015.3 152.6 045.3 DA        017166 00095 8.015 0.020   30    8 026 00066 00249 00177 0.624 0.010 017166 8.015    0  0.000 0.62400 0.00726
5719-56014-0906 095916.75+610556.04 016 19.060 0.022 18.928 0.023 19.212 0.017 19.400 0.023 19.767 0.086 0.017 010.3 151.0 045.5 DA        016134 00244 8.464 0.038   99   18 013 00426 00260 00185 0.888 0.023 016134 8.464    0  0.000 0.88833 0.01633
5720-56602-0134 094908.70+605254.56 017 19.092 0.026 19.135 0.015 19.522 0.021 19.794 0.030 20.037 0.123 0.023 017.3 152.1 044.5 DA        022846 00314 7.959 0.045   30   16 014 00151 00569 00399 0.608 0.021 022846 7.959    0  0.000 0.60807 0.01517
5722-56008-0190 095951.64+622626.44 014 18.813 0.022 19.115 0.018 19.674 0.022 20.112 0.043 20.205 0.125 0.017 026.7 149.3 044.9 DA        059678 02235 7.259 0.155   31   53 012 00000 02301 01624 0.522 0.026 059678 7.259    0  0.000 0.52164 0.01294
5722-56008-0267 100011.23+630542.22 014 19.206 0.026 19.159 0.020 19.444 0.017 19.790 0.029 19.964 0.110 0.020 032.2 148.5 044.6 DA        020056 00300 8.049 0.046   -8   19 013 00665 00475 00333 0.648 0.024 020056 8.049    0  0.000 0.64775 0.01670
5722-56008-0586 095024.24+642917.09 006 21.033 0.092 20.556 0.028 20.450 0.036 20.456 0.051 20.073 0.126 0.072 090.0 147.6 042.9 DA        007591 00127 8.322 0.212    0    0 000 00000 00000 00000 0.000 0.000 007587 8.205   -4 -0.117 0.71240 0.09135
5723-56597-0400 090718.08+570316.15 019 18.468 0.018 18.610 0.019 19.086 0.021 19.400 0.029 19.719 0.095 0.023 029.9 159.5 040.8 DA        028727 00217 8.015 0.042  112   17 017 01158 00551 00360 0.647 0.020 028727 8.015    0  0.000 0.64750 0.01444
5723-56597-0488 090213.43+563247.69 017 18.959 0.017 19.069 0.024 19.069 0.024 19.350 0.045 19.737 0.114 0.013 009.6 160.3 040.2 DA        018162 00229 7.927 0.044    0    0 000 00000 00000 00000 0.000 0.000 018162 7.927    0  0.000 0.58152 0.01496
5723-56597-0618 090704.73+572723.76 019 19.008 0.012 19.295 0.019 19.295 0.019 19.502 0.026 19.894 0.105 0.028 011.8 159.0 040.7 DA        020165 00231 7.873 0.036    0    0 000 00000 00000 00000 0.000 0.000 020165 7.873    0  0.000 0.56037 0.01166
5723-56597-0884 091550.43+574826.50 015 19.355 0.019 19.637 0.021 19.637 0.021 19.906 0.030 20.095 0.114 0.027 010.0 158.1 041.7 DA        021440 00348 7.826 0.051    0    0 000 00000 00000 00000 0.000 0.000 021440 7.826    0  0.000 0.54182 0.01438
5724-56364-0816 094438.73+532128.63 024 18.704 0.021 18.365 0.018 18.485 0.016 18.649 0.013 18.817 0.042 0.010 046.1 162.4 046.9 DAH       011242 00207 8.512 0.182    0    0 000 00000 00000 00000 0.000 0.000 011151 8.321  -91 -0.191 0.79382 0.07988
5725-56625-0342 091853.20+544026.12 006 21.006 0.075 20.415 0.027 20.239 0.032 20.209 0.037 20.409 0.121 0.015 028.3 162.1 042.9 DAZ:      006174 00147 7.696 0.348    0    0 000 00000 00000 00000 0.000 0.000 006173 7.687   -1 -0.009 0.44723 0.10391
5725-56625-0422 091609.18+543734.35 041 16.761 0.017 16.995 0.014 17.476 0.010 17.784 0.014 18.122 0.029 0.021 057.1 162.3 042.5 DA        030191 00092 7.947 0.021    6    8 037 00175 00290 00196 0.618 0.010 030191 7.947    0  0.000 0.61762 0.00677
5725-56625-0438 091619.20+551212.57 025 18.586 0.020 18.479 0.018 18.788 0.016 19.075 0.021 19.283 0.053 0.021 026.5 161.5 042.4 DA        018954 00156 7.992 0.028   36   10 022 00452 00345 00233 0.616 0.014 018954 7.992    0  0.000 0.61597 0.00991
5728-56334-0012 091401.87+543114.66 026 18.148 0.021 18.662 0.019 18.662 0.019 18.945 0.022 19.199 0.063 0.021 008.7 162.5 042.3 DA        027199 00190 7.935 0.031    0    0 000 00000 00000 00000 0.000 0.000 027199 7.935    0  0.000 0.60585 0.01010
5728-56334-0161 090744.31+532040.42 042 17.220 0.019 17.048 0.020 17.377 0.017 17.649 0.015 17.943 0.028 0.014 023.2 164.3 041.6 DA        017691 00086 7.895 0.017  -15    6 036 00099 00185 00123 0.565 0.008 017691 7.895    0  0.000 0.56494 0.00582
5728-56334-0422 085909.58+540953.49 006 20.385 0.049 20.096 0.020 19.945 0.024 19.931 0.027 20.283 0.129 0.015 026.7 163.5 040.2 DA        007540 00120 8.076 0.222   18   23 006 00032 00207 00134 0.637 0.126 007537 7.958   -3 -0.118 0.57168 0.07989
5728-56334-0824 090732.77+553441.41 011 19.920 0.035 19.371 0.016 19.393 0.018 19.432 0.027 19.562 0.075 0.019 033.3 161.4 041.1 DA        009393 00064 8.334 0.081    5   16 009 00318 00188 00123 0.799 0.052 009336 8.067  -57 -0.267 0.63602 0.03228
5728-56334-0839 090754.19+555954.97 012 19.170 0.022 19.086 0.019 19.225 0.017 19.345 0.022 19.584 0.068 0.020 037.6 160.8 041.1 DA(He)    015247 00290 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015247 8.000    0  0.000 0.61220 0.00043
5728-56334-0888 090933.11+550601.46 008 20.413 0.049 19.971 0.020 19.852 0.025 19.890 0.030 19.899 0.094 0.018 017.2 161.9 041.5 DA        008196 00101 7.994 0.195   61   19 007 00202 00242 00160 0.593 0.099 008185 7.795  -11 -0.199 0.50487 0.06048
5728-56334-0924 091010.41+552411.57 007 20.541 0.048 20.153 0.020 20.067 0.029 20.115 0.033 20.137 0.121 0.017 029.2 161.5 041.5 DA        008217 00111 8.173 0.170  -25   22 006 00065 00234 00155 0.696 0.102 008206 7.976  -11 -0.197 0.58292 0.06005
5729-56598-0078 091828.45+524005.38 010 20.284 0.056 19.908 0.018 20.062 0.031 20.051 0.044 20.524 0.185 0.011 015.4 164.8 043.3 DA        010173 00074 8.207 0.087    0   19 009 00133 00304 00208 0.717 0.055 010070 7.936 -103 -0.271 0.56652 0.03131
5729-56598-0942 091904.35+535759.46 026 18.191 0.020 18.043 0.015 18.407 0.017 18.676 0.016 18.954 0.055 0.015 016.8 163.0 043.1 DA        018631 00144 8.015 0.027   46   10 021 00119 00281 00192 0.627 0.014 018631 8.015    0  0.000 0.62711 0.00965
5730-56607-0035 092812.10+510529.45 014 19.174 0.032 19.096 0.020 19.422 0.016 19.708 0.026 19.957 0.104 0.011 021.3 166.5 045.1 DA        020987 00373 7.821 0.058   55   20 011 00000 00574 00407 0.539 0.030 020987 7.821    0  0.000 0.53851 0.01499
5730-56607-0104 092500.09+503052.59 015 19.233 0.025 19.166 0.017 19.558 0.020 19.865 0.027 20.312 0.120 0.013 022.7 167.5 044.7 DA        020882 00316 8.034 0.051   51   20 012 00326 00518 00364 0.642 0.026 020882 8.034    0  0.000 0.64153 0.01829
5730-56607-0376 091750.27+501804.18 024 18.356 0.024 18.663 0.018 18.663 0.018 18.964 0.021 19.231 0.051 0.012 006.2 168.0 043.6 DA        019895 00156 8.077 0.027    0    0 000 00000 00000 00000 0.000 0.000 019895 8.077    0  0.000 0.66258 0.01002
5730-56607-0712 092036.63+514743.23 024 18.510 0.018 18.532 0.021 18.893 0.020 19.200 0.020 19.462 0.058 0.013 016.9 165.9 043.8 DA        022162 00197 8.050 0.028   75   11 021 00639 00397 00275 0.653 0.014 022162 8.050    0  0.000 0.65254 0.01009
5730-56607-0880 092420.23+514952.69 017 19.485 0.031 18.990 0.022 19.235 0.016 19.437 0.023 19.621 0.066 0.010 064.0 165.7 044.3 DA        012150 00113 8.220 0.057   17   15 014 00156 00260 00181 0.727 0.037 012192 8.116   42 -0.104 0.66964 0.02321
5730-56607-0900 092441.32+511557.76 019 18.866 0.022 18.883 0.019 19.297 0.016 19.592 0.021 20.031 0.106 0.012 055.2 166.4 044.5 DA        021439 00245 7.901 0.036   -4   14 016 00389 00511 00358 0.577 0.017 021439 7.901    0  0.000 0.57682 0.01168
5731-56363-0156 093155.92+490133.73 016 19.065 0.022 18.817 0.025 19.092 0.013 19.386 0.022 19.680 0.063 0.014 026.1 169.2 046.1 DA        017155 00217 8.089 0.044   82   17 014 01113 00349 00251 0.664 0.024 017155 8.089    0  0.000 0.66383 0.01682
5731-56363-0158 093048.90+485311.71 034 17.629 0.019 17.475 0.019 17.801 0.015 18.094 0.018 18.441 0.027 0.014 034.6 169.5 045.9 DA        018264 00094 8.061 0.018   45    7 030 00010 00206 00148 0.651 0.010 018264 8.061    0  0.000 0.65064 0.00682
5731-56363-0290 092713.46+475659.28 033 17.699 0.016 17.450 0.015 17.704 0.014 17.934 0.015 18.283 0.026 0.016 067.6 170.9 045.5 DA        014446 00169 8.323 0.018   78    7 029 00631 00135 00096 0.799 0.010 014485 8.324   39  0.001 0.79969 0.00725
5731-56363-0454 092326.78+482239.22 020 18.626 0.025 18.950 0.023 18.950 0.023 19.266 0.022 19.704 0.082 0.013 007.8 170.5 044.8 DA        021773 00233 7.999 0.036    0    0 000 00000 00000 00000 0.000 0.000 021773 7.999    0  0.000 0.62548 0.01244
5731-56363-0582 092425.34+502436.75 019 19.120 0.021 18.674 0.018 18.747 0.018 18.827 0.017 19.113 0.043 0.013 025.2 167.6 044.6 DA        009724 00038 8.239 0.057   20   10 017 00011 00157 00110 0.737 0.037 009646 7.975  -78 -0.264 0.58589 0.02167
5731-56363-0928 093248.20+492931.26 011 19.892 0.033 19.470 0.026 19.363 0.022 19.316 0.022 19.300 0.051 0.010 016.1 168.5 046.1 DA        007162 00081 7.701 0.177  -21   12 009 00250 00181 00131 0.458 0.072 007160 7.606   -2 -0.095 0.41636 0.05110
5732-56326-0120 091111.61+504243.91 019 18.628 0.018 18.576 0.023 18.976 0.018 19.243 0.021 19.488 0.059 0.015 013.8 167.7 042.5 DA        019941 00233 8.014 0.038   47   14 016 00107 00381 00257 0.629 0.019 019941 8.014    0  0.000 0.62937 0.01343
5732-56326-0406 090349.80+501906.64 028 18.175 0.024 18.053 0.023 18.421 0.015 18.712 0.019 19.016 0.054 0.020 027.2 168.4 041.4 DA        019714 00140 7.912 0.024  -43    9 025 00343 00317 00209 0.578 0.011 019714 7.912    0  0.000 0.57797 0.00783
5732-56326-0772 090714.92+510147.93 020 19.130 0.021 18.681 0.019 18.807 0.021 18.929 0.022 19.154 0.044 0.016 037.7 167.4 041.8 DA        010307 00041 8.369 0.046   26   10 017 00132 00160 00106 0.822 0.029 010201 8.098 -106 -0.271 0.65558 0.01850
5732-56326-0778 090747.70+505749.30 047 15.858 0.008 16.237 0.028 16.668 0.019 17.002 0.016 17.349 0.021 0.018 039.2 167.5 041.9 DA        032715 00090 8.315 0.018   78    9 044 00208 00166 00111 0.818 0.010 032715 8.315    0  0.000 0.81828 0.00731
5732-56326-0828 090919.92+514124.09 014 19.408 0.029 19.155 0.021 19.553 0.022 19.828 0.033 20.218 0.173 0.012 019.4 166.4 042.1 DA        018712 00302 7.873 0.055   29   20 011 00896 00530 00355 0.557 0.025 018712 7.873    0  0.000 0.55664 0.01778
5732-56326-0864 091015.08+520310.50 017 18.625 0.019 18.559 0.017 18.863 0.015 19.153 0.019 19.508 0.075 0.011 023.2 165.9 042.2 DAH       019966 00216 9.143 0.037 -327   21 015 01149 00147 00099 1.222 0.013 019966 9.143    0  0.000 1.22240 0.00901
5733-56575-0018 092300.92+481909.79 022 19.070 0.025 18.515 0.025 18.367 0.022 18.348 0.018 18.449 0.033 0.016 074.8 170.6 044.8 DA        007039 00038 8.137 0.079   89    7 020 00204 00087 00061 0.672 0.046 007037 8.076   -2 -0.061 0.63595 0.03211
5733-56575-0070 092023.70+482040.16 027 17.921 0.017 18.130 0.010 18.559 0.025 18.857 0.036 19.218 0.060 0.015 018.0 170.6 044.3 DA        026456 00211 8.140 0.029   53   11 024 00744 00365 00254 0.708 0.013 026456 8.140    0  0.000 0.70803 0.00899
5733-56575-0402 091058.07+471955.02 015 19.139 0.028 19.016 0.022 19.399 0.028 19.527 0.035 19.794 0.097 0.012 015.6 172.3 042.9 DA        019103 00276 8.022 0.048  -14   19 013 01232 00445 00303 0.632 0.024 019103 8.022    0  0.000 0.63184 0.01728
5733-56575-0723 091440.92+491108.77 022 18.837 0.017 18.980 0.016 18.980 0.016 19.210 0.021 19.596 0.066 0.012 009.4 169.6 043.3 DA        017085 00142 7.941 0.030    0    0 000 00000 00000 00000 0.000 0.000 017085 7.941    0  0.000 0.58587 0.01025
5733-56575-0924 091937.30+490803.17 022 18.908 0.027 18.570 0.029 18.570 0.019 18.666 0.018 18.751 0.038 0.014 027.0 169.6 044.1 DA        009358 00036 8.734 0.038   23    9 019 00010 00092 00064 1.031 0.020 009303 8.466  -55 -0.268 0.88290 0.01692
5735-55980-0190 090326.87+480109.52 026 17.964 0.019 18.153 0.013 18.597 0.022 18.892 0.021 19.258 0.049 0.017 016.2 171.5 041.5 DA        028503 00184 7.916 0.036  -26   12 022 01061 00472 00313 0.600 0.016 028503 7.916    0  0.000 0.59959 0.01155
5735-55980-0258 090129.26+472831.94 037 17.399 0.025 18.155 0.013 18.155 0.013 18.470 0.017 18.762 0.039 0.020 012.3 172.2 041.3 DA        030860 00105 7.884 0.024    0    0 000 00000 00000 00000 0.000 0.000 030860 7.884    0  0.000 0.59006 0.00741
5735-55980-0270 090145.81+481509.33 029 17.669 0.018 17.762 0.013 18.142 0.020 18.527 0.015 18.796 0.038 0.020 036.3 171.2 041.2 DA        024045 00191 8.523 0.025   82   11 025 00303 00213 00140 0.931 0.015 024045 8.523    0  0.000 0.93148 0.01052
5735-55980-0414 085732.55+472550.41 022 18.805 0.019 19.024 0.023 19.024 0.023 19.297 0.018 19.640 0.078 0.021 004.0 172.3 040.6 DA        018984 00184 7.944 0.034    0    0 000 00000 00000 00000 0.000 0.000 018984 7.944    0  0.000 0.59178 0.01163
5736-55984-0082 091248.92+455537.45 009 20.040 0.046 19.359 0.021 19.231 0.021 19.279 0.038 19.231 0.059 0.012 044.9 174.1 043.3 DA        007620 00076 7.787 0.202   49   15 008 00170 00185 00126 0.499 0.089 007616 7.646   -4 -0.141 0.43701 0.05839
5736-55984-0466 090205.30+454915.10 032 17.798 0.039 17.510 0.026 17.605 0.014 17.747 0.040 17.942 0.040 0.018 043.9 174.4 041.4 DAH:      013437 00110 8.790 0.023   19    8 028 02078 00086 00057 1.064 0.013 013480 8.737   43 -0.053 1.03698 0.00786
5737-56381-0598 095443.09+541000.18 029 18.054 0.017 17.766 0.019 18.028 0.018 18.302 0.016 18.579 0.031 0.009 046.0 160.5 048.0 DA        015286 00101 7.989 0.021   62    7 026 00072 00211 00157 0.607 0.011 015286 7.989    0  0.000 0.60651 0.00761
5737-56381-0644 095530.46+533916.39 009 19.941 0.039 19.528 0.024 19.475 0.020 19.423 0.022 19.379 0.054 0.008 033.9 161.2 048.3 DA        008061 00076 7.841 0.161  -22   16 008 00224 00213 00159 0.522 0.072 008052 7.653   -9 -0.188 0.44172 0.04876
5737-56381-0839 100139.84+542216.03 022 18.441 0.024 18.768 0.020 18.768 0.020 19.073 0.023 19.556 0.060 0.005 002.0 159.6 048.9 DA        019554 00198 7.485 0.035    0    0 000 00000 00000 00000 0.000 0.000 019554 7.485    0  0.000 0.42724 0.00817
5738-56002-0254 095005.33+495548.94 041 16.448 0.021 16.706 0.015 17.120 0.016 17.464 0.012 17.799 0.028 0.010 027.8 166.9 048.7 DA        031504 00088 8.107 0.022  -52    9 038 03177 00235 00176 0.700 0.011 031504 8.107    0  0.000 0.70023 0.00757
5738-56002-0270 094942.08+505132.81 006 20.952 0.058 20.364 0.021 20.151 0.022 20.145 0.029 20.296 0.095 0.012 034.0 165.6 048.4 DA        006765 00144 8.208 0.283   53   28 005 00265 00176 00131 0.713 0.172 006764 8.173   -1 -0.035 0.69273 0.12039
5738-56002-0292 094910.43+495619.58 021 18.038 0.050 17.930 0.025 18.017 0.020 18.174 0.019 18.399 0.035 0.010 062.2 166.9 048.6 DA(He)    011438 00297 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 011386 7.875  -52 -0.125 0.53863 0.00058
5738-56002-0336 094831.46+502920.58 009 20.582 0.080 19.917 0.034 19.944 0.030 20.032 0.039 20.216 0.124 0.013 030.9 166.2 048.3 DA        009019 00080 8.161 0.100   21   20 008 00003 00258 00193 0.690 0.060 008981 7.891  -38 -0.270 0.53995 0.03136
5738-56002-0414 094537.90+503038.06 021 18.748 0.017 18.536 0.020 18.830 0.019 19.125 0.020 19.409 0.048 0.014 021.0 166.4 047.9 DA        017697 00164 7.971 0.033   54   12 018 00879 00345 00256 0.602 0.016 017697 7.971    0  0.000 0.60249 0.01162
5738-56002-0852 095308.01+512706.13 014 19.211 0.030 19.199 0.022 19.509 0.028 19.833 0.034 20.125 0.124 0.009 017.5 164.5 048.7 DA        020226 00324 7.781 0.050  113   19 012 00206 00600 00451 0.524 0.009 020226 7.781    0  0.000 0.52413 0.00815
5739-55976-0888 095945.80+493234.08 020 17.865 0.024 17.818 0.032 18.196 0.033 18.464 0.093 18.741 0.054 0.008 011.7 166.7 050.3 DA        019939 00238 7.931 0.040   40   13 017 00080 00286 00220 0.588 0.019 019939 7.931    0  0.000 0.58755 0.01334
5740-55998-0044 094833.87+480546.07 005 20.816 0.024 20.092 0.026 20.092 0.026 20.065 0.036 20.029 0.124 0.006 025.3 169.7 049.0 DA:       007367 00157 8.382 0.256    0    0 000 00000 00000 00000 0.000 0.000 007365 8.291   -2 -0.091 0.77209 0.11214
5740-55998-0278 094155.64+485715.04 012 19.265 0.033 19.010 0.023 19.355 0.023 19.612 0.033 19.979 0.123 0.014 017.9 168.8 047.7 DA        017034 00305 8.051 0.061   15   24 010 00133 00396 00292 0.643 0.032 017034 8.051    0  0.000 0.64277 0.02261
5740-55998-0480 093457.31+485739.42 016 19.034 0.023 18.823 0.020 19.144 0.019 19.402 0.020 19.731 0.061 0.023 014.9 169.2 046.6 DA        017085 00226 7.839 0.045   47   17 013 00064 00411 00299 0.537 0.017 017085 7.839    0  0.000 0.53664 0.01216
5740-55998-0637 093754.52+494149.64 051 16.859 0.014 16.727 0.017 17.055 0.014 17.354 0.018 17.672 0.022 0.010 059.4 168.0 046.9 DA        018536 00060 8.072 0.011   71    4 047 00120 00148 00108 0.657 0.006 018536 8.072    0  0.000 0.65729 0.00416
5741-55980-0386 094424.72+464612.92 007 20.633 0.050 20.291 0.037 20.006 0.020 20.009 0.031 19.909 0.081 0.009 039.2 171.9 048.6 DA        007265 00120 7.977 0.248   41   21 006 00050 00218 00163 0.581 0.125 007263 7.886   -2 -0.091 0.53261 0.08505
5741-55980-0664 094557.25+481052.67 015 18.761 0.025 18.847 0.028 19.232 0.037 19.622 0.060 19.992 0.177 0.011 139.7 169.7 048.5 DA        025427 00378 7.841 0.047   37   18 013 01359 00618 00463 0.558 0.020 025427 7.841    0  0.000 0.55849 0.01421
5741-55980-0736 094658.77+471024.26 032 17.841 0.018 17.757 0.019 18.088 0.031 18.360 0.018 18.686 0.042 0.009 037.8 171.1 048.9 DA        018659 00113 7.872 0.021   75    7 028 00028 00270 00204 0.556 0.010 018659 7.872    0  0.000 0.55602 0.00699
5743-56011-0488 094441.06+550046.19 016 19.020 0.020 19.264 0.023 19.264 0.023 19.609 0.029 19.648 0.103 0.010 010.2 160.1 046.4 DA        018956 00262 7.749 0.047    0    0 000 00000 00000 00000 0.000 0.000 018956 7.749    0  0.000 0.52158 0.00849
5743-56011-0632 095001.03+561014.12 020 18.917 0.025 19.173 0.020 19.173 0.020 19.435 0.022 19.760 0.086 0.008 005.2 158.2 046.6 DA        018781 00163 8.002 0.030    0    0 000 00000 00000 00000 0.000 0.000 018781 8.002    0  0.000 0.62067 0.01065
5743-56011-0920 095827.60+562101.98 013 19.409 0.033 19.191 0.017 19.521 0.021 19.711 0.035 20.207 0.157 0.011 025.8 157.2 047.6 DA        020193 00307 7.871 0.049  131   19 011 03626 00565 00417 0.559 0.022 020193 7.871    0  0.000 0.55946 0.01570
5766-56248-0066 094008.22+190354.95 065 16.108 0.015 16.327 0.025 16.780 0.017 17.110 0.015 17.476 0.023 0.021 019.5 212.8 045.5 DA        028012 00064 7.434 0.012   48    3 061 00075 00284 00202 0.451 0.004 028012 7.434    0  0.000 0.45099 0.00261
5766-56248-0068 093943.40+185805.49 018 19.187 0.033 19.024 0.016 19.362 0.018 19.629 0.018 20.032 0.076 0.025 027.9 212.9 045.4 DA        018872 00240 7.947 0.042   25   16 015 00478 00457 00326 0.593 0.020 018872 7.947    0  0.000 0.59303 0.01430
5767-56245-0161 092746.02+175517.65 016 20.116 0.035 19.210 0.105 19.210 0.105 19.141 0.265 19.191 0.518 0.030 000.0 212.9 042.4 DA        006267 00062 7.608 0.139    0    0 000 00000 00000 00000 0.000 0.000 006266 7.592   -1 -0.016 0.40528 0.03987
5767-56245-0286 092612.58+175950.67 037 18.373 0.019 18.255 0.026 18.559 0.016 18.849 0.021 19.054 0.037 0.030 026.7 212.6 042.1 DA        017685 00082 7.978 0.017   23    6 033 00252 00293 00196 0.606 0.009 017685 7.978    0  0.000 0.60612 0.00605
5767-56245-0326 092518.36+180534.15 069 15.986 0.020 16.556 0.017 16.556 0.017 16.899 0.022 17.224 0.024 0.039 004.9 212.4 041.9 DA        025024 00071 8.224 0.009    0    0 000 00000 00000 00000 0.000 0.000 025024 8.224    0  0.000 0.75415 0.00478
5767-56245-0969 093034.09+194713.31 031 18.229 0.021 18.224 0.013 18.579 0.021 18.912 0.099 19.255 0.223 0.035 044.1 210.8 043.6 DA        021729 00155 7.843 0.023    0    8 026 00264 00379 00261 0.550 0.010 021729 7.843    0  0.000 0.55016 0.00717
5768-56017-0092 091927.00+180950.44 016 18.371 0.022 19.036 0.021 19.036 0.021 19.409 0.026 19.655 0.082 0.020 012.6 211.7 040.6 DA        030946 00144 8.035 0.031    0    0 000 00000 00000 00000 0.000 0.000 030946 8.035    0  0.000 0.66190 0.01074
5768-56017-0216 091730.75+182309.74 038 17.556 0.021 18.554 0.019 18.554 0.019 18.864 0.020 19.186 0.064 0.022 007.6 211.2 040.3 DA        069974 01037 7.848 0.059    0    0 000 00000 00000 00000 0.000 0.000 069974 7.848    0  0.000 0.65276 0.01315
5768-56017-0516 091016.34+191531.57 023 18.666 0.015 18.734 0.016 18.734 0.016 19.004 0.026 19.307 0.056 0.032 006.6 209.4 039.0 DA        016031 00157 8.506 0.027    0    0 000 00000 00000 00000 0.000 0.000 016031 8.506    0  0.000 0.91394 0.01162
5768-56017-0609 091253.96+193617.24 013 19.575 0.029 19.300 0.019 19.585 0.023 19.850 0.029 20.085 0.105 0.037 035.6 209.2 039.7 DA        016138 00242 7.993 0.048   65   20 012 00170 00429 00274 0.611 0.025 016138 7.993    0  0.000 0.61053 0.01733
5768-56017-0660 091405.30+191412.16 024 18.621 0.022 18.764 0.021 19.198 0.015 19.536 0.023 19.867 0.087 0.031 010.4 209.8 039.8 DA+M      028502 00166 7.879 0.032    0    0 000 00000 00000 00000 0.000 0.000 028502 7.879    0  0.000 0.58267 0.00977
5768-56017-0726 091521.65+194939.69 034 18.151 0.017 18.082 0.020 18.395 0.021 18.681 0.014 18.935 0.046 0.028 013.5 209.2 040.3 DA        018576 00091 8.513 0.016   96    8 030 00268 00194 00125 0.920 0.010 018576 8.513    0  0.000 0.92048 0.00679
5768-56017-0750 091558.19+201606.17 059 16.538 0.017 17.021 0.008 17.021 0.008 17.315 0.020 17.640 0.018 0.028 003.1 208.7 040.6 DA        023816 00072 8.379 0.010    0    0 000 00000 00000 00000 0.000 0.000 023816 8.379    0  0.000 0.84471 0.00410
5768-56017-0752 091601.87+200757.97 053 16.676 0.017 17.377 0.008 17.377 0.008 17.718 0.020 18.018 0.022 0.031 009.6 208.9 040.5 DA        031891 00069 7.367 0.018    0    0 000 00000 00000 00000 0.000 0.000 031891 7.367    0  0.000 0.45114 0.00299
5768-56017-0802 091719.14+195438.67 062 16.116 0.015 16.434 0.020 16.903 0.012 17.259 0.017 17.589 0.029 0.034 024.7 209.3 040.7 DA        032973 00067 7.841 0.013   96    5 060 01117 00262 00171 0.576 0.005 032973 7.841    0  0.000 0.57620 0.00366
5768-56017-0880 091833.07+195307.87 064 15.804 0.020 16.799 0.014 16.799 0.014 17.179 0.024 17.504 0.047 0.026 003.7 209.4 041.0 DA        073346 01053 7.683 0.037    0    0 000 00000 00000 00000 0.000 0.000 073346 7.683    0  0.000 0.60807 0.00580
5769-56246-0344 090449.97+184758.61 045 16.994 0.014 17.024 0.012 17.408 0.010 17.700 0.016 18.020 0.026 0.027 044.6 209.3 037.6 DA        022290 00095 7.938 0.014   50    5 042 00220 00217 00132 0.596 0.007 022290 7.938    0  0.000 0.59633 0.00469
5769-56246-0614 090352.80+193643.55 053 15.984 0.023 16.349 0.016 16.859 0.018 17.190 0.020 17.501 0.023 0.030 019.5 208.3 037.7 DA        043349 00244 8.003 0.026   33   11 052 00358 00275 00168 0.668 0.011 043349 8.003    0  0.000 0.66844 0.00808
5770-56014-0065 093448.94+210404.49 024 18.515 0.028 18.426 0.023 18.735 0.020 19.098 0.021 19.357 0.055 0.026 034.8 209.6 045.0 DA        020166 00158 8.015 0.025   -1   10 022 00271 00351 00248 0.630 0.013 020166 8.015    0  0.000 0.63038 0.00885
5770-56014-0182 093311.28+205250.67 025 17.696 0.021 17.687 0.018 18.022 0.016 18.328 0.018 18.686 0.060 0.028 036.2 209.6 044.6 DA        020978 00166 7.877 0.027   44   10 023 00060 00283 00199 0.564 0.012 020978 7.877    0  0.000 0.56441 0.00879
5770-56014-0872 093410.47+222812.62 022 18.557 0.018 18.523 0.023 18.883 0.027 19.178 0.018 19.281 0.052 0.028 027.9 207.6 045.3 DA        022403 00221 7.842 0.030   98   11 019 01667 00453 00322 0.551 0.013 022403 7.842    0  0.000 0.55139 0.00932
5771-56011-0260 091958.57+204020.60 038 17.330 0.022 17.116 0.015 17.422 0.028 17.707 0.013 17.974 0.021 0.030 122.0 208.6 041.6 DA        016941 00070 7.877 0.015  113    5 035 00210 00184 00122 0.554 0.007 016941 7.877    0  0.000 0.55402 0.00504
5771-56011-0330 091759.56+203132.45 007 20.271 0.105 19.670 0.016 19.598 0.019 19.593 0.024 19.638 0.060 0.032 000.0 208.6 041.1 DA        007624 00107 7.492 0.237   12   18 006 00260 00251 00165 0.374 0.086 007619 7.329   -5 -0.163 0.32193 0.05065
5771-56011-0654 091729.69+214333.55 022 18.833 0.022 18.736 0.017 19.007 0.017 19.400 0.047 19.725 0.215 0.035 034.6 207.0 041.4 DA        019464 00169 7.959 0.030   78   11 019 00469 00397 00263 0.600 0.015 019464 7.959    0  0.000 0.60036 0.01037
5772-56003-0232 091016.41+210554.26 047 16.179 0.016 16.231 0.010 16.518 0.013 16.798 0.016 17.029 0.017 0.034 033.0 207.1 039.6 DBAH      020801 00310 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020801 8.000    0  0.000 0.62393 0.31887
5772-56003-0278 090957.10+210118.16 010 20.262 0.040 19.690 0.015 19.504 0.017 19.466 0.022 19.495 0.064 0.034 040.6 207.2 039.5 DA        007073 00073 7.515 0.181   11   12 009 00036 00212 00135 0.379 0.067 007071 7.415   -2 -0.100 0.34475 0.04329
5772-56003-0328 090832.49+200028.94 005 20.919 0.024 19.966 0.019 19.966 0.019 19.847 0.030 19.712 0.075 0.032 000.0 208.3 038.8 DA:       009312 01000 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 009230 9.480  -82 -0.270 1.31087 0.68806
5772-56003-0398 090714.71+210709.30 012 18.712 0.014 19.082 0.016 19.082 0.016 19.392 0.021 19.670 0.080 0.032 002.8 206.8 038.9 DA        022474 00237 7.893 0.033    0    0 000 00000 00000 00000 0.000 0.000 022474 7.893    0  0.000 0.57554 0.01054
5772-56003-0586 090613.30+220410.69 010 20.358 0.044 19.701 0.020 19.473 0.016 19.332 0.021 19.323 0.049 0.036 072.5 205.5 039.0 DA        006084 00102 8.009 0.189   39   19 010 00452 00120 00075 0.595 0.099 006083 8.005   -1 -0.004 0.59259 0.07034
5772-56003-0710 090920.12+222435.11 018 18.785 0.021 18.702 0.020 19.026 0.021 19.322 0.023 19.707 0.066 0.043 028.4 205.4 039.8 DA        018812 00204 7.879 0.037   36   14 015 00237 00398 00255 0.560 0.017 018812 7.879    0  0.000 0.55983 0.01217
5772-56003-0898 091238.33+213206.18 029 17.862 0.028 17.737 0.019 18.038 0.024 18.322 0.026 18.558 0.031 0.041 014.9 206.8 040.2 DA        017819 00109 8.048 0.021   76    8 026 00273 00222 00143 0.643 0.011 017819 8.048    0  0.000 0.64273 0.00775
5773-56009-0306 085937.85+201305.56 034 17.781 0.014 17.681 0.024 17.936 0.025 18.197 0.017 18.547 0.041 0.031 018.9 207.2 036.9 DA        020059 00111 8.042 0.018   23    7 031 01847 00242 00145 0.644 0.009 020059 8.042    0  0.000 0.64405 0.00653
5773-56009-0784 090053.21+223908.57 009 20.336 0.049 19.777 0.024 19.597 0.022 19.548 0.023 19.554 0.085 0.027 045.1 204.4 038.0 DA        007083 00084 7.544 0.199  -38   14 008 00009 00219 00135 0.390 0.076 007081 7.446   -2 -0.098 0.35531 0.05006
5774-56002-0158 092709.57+232756.72 020 18.757 0.020 18.855 0.020 19.212 0.018 19.461 0.028 19.854 0.105 0.027 017.0 205.6 044.0 DA        023872 00260 7.998 0.036   17   13 018 00389 00497 00345 0.629 0.017 023872 7.998    0  0.000 0.62944 0.01228
5774-56002-0950 092831.29+241638.96 014 18.929 0.026 19.407 0.016 19.407 0.016 19.739 0.024 20.012 0.098 0.024 004.0 204.6 044.5 DA        024719 00416 7.455 0.057    0    0 000 00000 00000 00000 0.000 0.000 024719 7.455    0  0.000 0.44110 0.01259
5775-56009-0253 091349.50+223415.92 023 18.722 0.022 18.586 0.019 18.936 0.017 19.170 0.021 19.466 0.079 0.037 018.0 205.6 040.8 DA        018628 00143 7.923 0.026  -13   10 021 00352 00368 00241 0.581 0.012 018628 7.923    0  0.000 0.58067 0.00862
5776-56010-0004 090759.99+223232.39 015 18.466 0.019 19.170 0.021 19.170 0.021 19.464 0.025 19.666 0.079 0.038 009.4 205.1 039.5 DA        033123 00285 7.437 0.065    0    0 000 00000 00000 00000 0.000 0.000 033123 7.437    0  0.000 0.47269 0.01052
5776-56010-0182 090437.33+225438.53 038 17.495 0.020 17.302 0.009 17.492 0.014 17.016 0.015 16.415 0.020 0.026 034.9 204.4 038.9 DA+M      020044 00105 7.736 0.017    0    0 000 00000 00000 00000 0.000 0.000 020044 7.736    0  0.000 0.52135 0.00279
5776-56010-0270 090258.22+230640.33 037 17.572 0.023 17.283 0.020 17.469 0.015 17.693 0.014 17.936 0.026 0.027 024.4 204.0 038.6 DA        013430 00081 8.431 0.016   61    6 034 00109 00107 00067 0.865 0.010 013512 8.404   82 -0.027 0.84800 0.00691
5776-56010-0468 085854.13+230632.93 019 18.725 0.028 18.873 0.018 19.293 0.021 19.570 0.027 19.813 0.081 0.026 011.9 203.6 037.7 DA        027296 00248 7.725 0.039   31   14 017 01380 00707 00432 0.524 0.004 027296 7.725    0  0.000 0.52376 0.00316
5776-56010-0606 085955.88+234648.99 026 18.110 0.020 18.342 0.018 18.786 0.016 19.146 0.021 19.421 0.077 0.025 011.5 202.9 038.1 DA        030151 00137 7.937 0.031   49   12 024 00086 00535 00330 0.613 0.014 030151 7.937    0  0.000 0.61297 0.01004
5776-56010-0610 090023.91+234353.20 024 17.943 0.015 18.456 0.018 19.030 0.019 19.442 0.021 19.789 0.084 0.025 011.7 203.0 038.2 DA        054709 01215 7.307 0.070   13   27 022 00000 01480 00915 0.522 0.004 054709 7.307    0  0.000 0.52156 0.00224
5776-56010-0940 090624.87+233232.89 015 18.789 0.020 19.112 0.016 19.112 0.016 19.414 0.022 19.594 0.062 0.033 000.3 203.7 039.4 DA        020681 00199 8.195 0.033    0    0 000 00000 00000 00000 0.000 0.000 020681 8.195    0  0.000 0.72443 0.01392
5777-56280-0298 091618.48+243917.48 041 17.670 0.016 17.441 0.023 17.751 0.017 17.991 0.021 18.242 0.027 0.028 102.0 203.2 041.9 DA        016620 00070 7.956 0.015   35    5 037 00111 00198 00132 0.592 0.007 016620 7.956    0  0.000 0.59237 0.00527
5777-56280-0420 091419.25+245649.57 008 20.444 0.055 20.017 0.019 19.836 0.025 19.815 0.029 19.849 0.103 0.040 017.5 202.6 041.6 DA        006947 00106 7.853 0.209   26   17 007 00332 00194 00129 0.523 0.097 006945 7.791   -2 -0.062 0.49769 0.06611
5777-56280-0642 091507.87+253041.37 037 17.310 0.014 17.752 0.020 18.281 0.013 18.674 0.019 18.972 0.045 0.029 015.2 201.9 041.9 DA        080000 10000 7.109 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.109    0  0.000 0.52240 0.04434
5777-56280-0882 092002.21+260120.07 008 20.629 0.060 20.148 0.023 20.088 0.026 20.114 0.033 19.912 0.125 0.023 016.8 201.6 043.1 DA        007827 00098 8.077 0.196    2   19 007 00164 00230 00157 0.638 0.113 007821 7.926   -6 -0.151 0.55486 0.06831
5779-56338-0214 091235.61+265828.44 057 16.075 0.015 16.463 0.017 16.971 0.016 17.344 0.013 17.677 0.019 0.026 032.9 199.9 041.7 DA        054305 00515 7.916 0.030    5   12 054 01988 00352 00234 0.650 0.011 054305 7.916    0  0.000 0.65013 0.00805
5779-56338-0398 090917.62+272839.74 017 19.360 0.027 19.198 0.014 19.512 0.021 19.745 0.024 20.000 0.082 0.023 035.6 199.0 041.1 DA        016607 00174 8.066 0.036   67   16 014 00061 00405 00266 0.650 0.019 016607 8.066    0  0.000 0.65008 0.01352
5779-56338-0524 090709.10+280228.30 021 19.011 0.034 18.797 0.016 19.103 0.018 19.349 0.020 19.644 0.059 0.024 012.0 198.1 040.8 DA        016966 00161 8.007 0.034   44   13 017 00137 00358 00234 0.619 0.017 016966 8.007    0  0.000 0.61940 0.01231
5779-56338-0551 090626.71+283606.87 052 16.697 0.014 16.683 0.019 17.084 0.013 17.368 0.016 17.686 0.024 0.024 056.1 197.3 040.7 DA        021324 00082 8.040 0.012   42    4 048 00055 00168 00109 0.646 0.006 021324 8.040    0  0.000 0.64554 0.00433
5780-56274-0214 090204.62+260814.20 019 18.739 0.020 18.881 0.018 19.224 0.016 19.224 0.018 19.026 0.037 0.030 019.0 200.2 039.2 DA+M      026744 00310 7.985 0.046    0    0 000 00000 00000 00000 0.000 0.000 026744 7.985    0  0.000 0.62889 0.01544
5780-56274-0560 085650.55+275117.68 020 18.757 0.021 18.633 0.016 18.925 0.017 19.222 0.021 19.351 0.060 0.027 055.8 197.7 038.5 DA        019844 00238 7.815 0.039  122   14 016 01625 00431 00268 0.533 0.013 019844 7.815    0  0.000 0.53310 0.00961
5781-56337-0214 090636.20+285132.67 052 16.907 0.023 16.608 0.030 16.891 0.025 17.185 0.016 17.449 0.027 0.025 059.0 197.0 040.8 DA        015274 00047 8.089 0.010   63    4 047 00030 00116 00076 0.660 0.005 015274 8.089    0  0.000 0.66045 0.00384
5781-56337-0484 090024.39+291830.71 028 17.800 0.024 17.955 0.023 18.377 0.020 18.702 0.018 18.944 0.042 0.025 028.5 196.1 039.6 DA        027165 00158 7.981 0.025    2   10 025 00598 00384 00245 0.628 0.012 027165 7.981    0  0.000 0.62776 0.00836
5781-56337-0528 090116.65+301035.14 033 17.410 0.022 17.857 0.019 18.369 0.015 18.769 0.019 19.126 0.039 0.021 015.0 195.0 040.0 DA        066079 01348 7.482 0.080  -21   25 030 00000 01093 00702 0.541 0.021 066079 7.482    0  0.000 0.54082 0.01026
5781-56337-0944 090937.01+304319.41 039 17.445 0.018 17.550 0.019 17.923 0.020 18.188 0.019 18.484 0.039 0.021 025.3 194.8 041.8 DA        024168 00136 8.418 0.018    7    7 034 00817 00206 00137 0.869 0.011 024168 8.418    0  0.000 0.86913 0.00789
5781-56337-0960 091003.67+301957.29 014 19.461 0.037 19.210 0.024 19.471 0.021 19.766 0.026 19.813 0.061 0.020 015.9 195.3 041.8 DA        015890 00262 7.843 0.058    8   20 011 00187 00456 00303 0.535 0.020 015890 7.843    0  0.000 0.53535 0.01506
5782-56272-0096 095826.42+183604.78 026 18.374 0.018 18.318 0.020 18.642 0.017 18.885 0.019 18.948 0.036 0.022 035.5 215.7 049.4 DA        020712 00199 7.491 0.032   53    9 023 00000 00483 00367 0.435 0.015 020712 7.491    0  0.000 0.43486 0.00748
5782-56272-0260 095442.85+183908.78 008 20.757 0.022 20.048 0.031 20.048 0.031 20.040 0.031 20.000 0.105 0.025 003.7 215.1 048.6 DA        007666 00102 8.084 0.152    0    0 000 00000 00000 00000 0.000 0.000 007662 7.952   -4 -0.132 0.56881 0.05281
5782-56272-0398 095244.21+191531.88 020 19.168 0.024 18.938 0.034 19.229 0.017 19.477 0.024 19.854 0.074 0.026 015.7 214.0 048.4 DA        017433 00157 7.961 0.032  -14   12 017 00815 00403 00301 0.597 0.016 017433 7.961    0  0.000 0.59676 0.01123
5782-56272-0884 095732.66+195028.00 022 19.008 0.025 19.110 0.014 19.110 0.014 19.394 0.020 19.597 0.057 0.022 001.5 213.7 049.7 DA        016183 00162 8.236 0.032    0    0 000 00000 00000 00000 0.000 0.000 016183 8.236    0  0.000 0.74615 0.01696
5783-56017-0240 094557.22+191110.42 006 20.749 0.062 20.266 0.028 20.134 0.027 20.128 0.032 20.107 0.086 0.017 021.8 213.3 046.9 DA        007825 00113 7.652 0.218  121   20 006 00184 00310 00226 0.440 0.085 007819 7.480   -6 -0.172 0.37060 0.05581
5783-56017-0762 094533.01+194812.06 023 18.728 0.022 19.127 0.021 19.127 0.021 19.447 0.031 19.758 0.068 0.018 008.7 212.4 047.0 DA        022312 00220 7.981 0.031    0    0 000 00000 00000 00000 0.000 0.000 022312 7.981    0  0.000 0.61761 0.01063
5783-56017-0768 094538.63+193446.84 008 20.746 0.057 20.353 0.025 20.217 0.022 20.239 0.028 20.205 0.089 0.020 050.8 212.7 046.9 DA        007668 00091 7.610 0.193   68   16 007 00019 00318 00232 0.421 0.079 007663 7.452   -5 -0.158 0.36048 0.04842
5783-56017-0776 094559.68+193241.67 021 19.071 0.022 19.039 0.019 19.364 0.018 19.667 0.021 19.845 0.068 0.023 026.7 212.8 047.0 DA        020488 00196 7.869 0.030   35   12 019 00293 00520 00380 0.559 0.014 020488 7.869    0  0.000 0.55925 0.00975
5784-56029-0402 095711.61+195816.21 016 19.185 0.033 18.995 0.023 19.292 0.020 19.543 0.020 20.000 0.073 0.021 013.2 213.5 049.6 DA        017878 00233 7.828 0.044   69   17 013 00852 00464 00353 0.534 0.015 017878 7.828    0  0.000 0.53380 0.01110
5784-56029-0522 095503.14+214455.55 022 17.916 0.039 18.320 0.020 18.830 0.019 19.206 0.021 19.411 0.065 0.025 019.8 210.7 049.7 DA        051920 01318 7.502 0.074   71   30 021 00148 01141 00870 0.524 0.001 051920 7.502    0  0.000 0.52382 0.00085
5785-56269-0075 095424.48+212325.54 006 21.173 0.067 20.745 0.029 20.635 0.033 20.667 0.042 20.585 0.127 0.029 017.3 211.1 049.4 DA        007259 00134 8.053 0.254   39   25 005 00530 00263 00200 0.623 0.138 007257 7.966   -2 -0.087 0.57505 0.09105
5785-56269-0138 095253.01+204331.95 025 18.944 0.025 18.829 0.016 19.171 0.016 19.417 0.021 19.841 0.076 0.022 013.6 211.9 048.9 DA        018247 00134 7.931 0.026   36   10 022 00373 00411 00310 0.584 0.012 018247 7.931    0  0.000 0.58365 0.00870
5785-56269-0624 094822.89+225325.87 032 18.446 0.025 18.103 0.025 18.376 0.018 18.595 0.026 18.885 0.038 0.029 022.7 208.3 048.5 DA        014770 00125 8.355 0.020   64    8 027 00000 00182 00136 0.819 0.012 014770 8.355    0  0.000 0.81865 0.00870
5785-56269-0712 094951.50+220954.55 008 20.777 0.063 20.344 0.026 20.126 0.030 20.125 0.031 19.996 0.080 0.025 080.8 209.5 048.7 DA        006855 00104 7.841 0.220   54   18 007 00250 00222 00166 0.522 0.102 006854 7.788   -1 -0.053 0.49579 0.06982
5785-56269-0732 094944.39+215908.74 014 17.925 0.020 18.855 0.017 18.855 0.017 19.197 0.019 19.338 0.059 0.028 009.8 209.8 048.6 DA        080000 10000 7.641 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.641    0  0.000 0.60976 0.09052
5785-56269-0832 095146.86+224144.66 038 18.143 0.022 17.907 0.017 18.232 0.017 18.523 0.019 18.783 0.035 0.024 104.7 208.9 049.2 DA        017001 00078 7.870 0.016  160    6 033 00013 00265 00201 0.551 0.007 017001 7.870    0  0.000 0.55079 0.00529
5785-56269-0856 095236.90+212919.16 006 21.336 0.097 20.881 0.032 20.726 0.036 20.717 0.047 20.703 1.043 0.023 064.0 210.8 049.1 DA        007215 00157 8.721 0.238   58   32 005 00203 00169 00127 1.023 0.127 007213 8.644   -2 -0.077 0.99114 0.09490
5786-56251-0182 094235.01+205208.43 030 18.383 0.025 18.425 0.025 18.812 0.013 19.063 0.019 19.242 0.049 0.026 013.9 210.6 046.7 DAH       022280 00558 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 022280 8.000    0  0.000 0.62707 0.31315
5786-56251-0728 094058.28+215721.91 007 20.921 0.062 20.457 0.035 20.212 0.026 20.194 0.031 20.058 0.097 0.023 050.7 209.0 046.6 DA        006826 00090 6.843 0.187   20   16 007 00143 00471 00342 0.207 0.030 006824 6.675   -2 -0.168 0.18141 0.01397
5786-56251-0804 094240.34+214742.44 006 21.096 0.073 20.643 0.025 20.510 0.041 20.505 0.046 20.153 0.188 0.021 088.9 209.3 047.0 DA        007364 00153 8.719 0.246   24   31 005 00089 00157 00115 1.022 0.131 007362 8.627   -2 -0.092 0.98112 0.09905
5787-56254-0584 095017.77+240008.41 027 18.547 0.025 18.382 0.015 18.707 0.019 18.956 0.019 19.178 0.049 0.024 026.3 206.9 049.2 DA        017566 00110 8.047 0.022   52    9 023 00067 00296 00224 0.642 0.012 017566 8.047    0  0.000 0.64170 0.00814
5787-56254-0631 095056.73+234028.45 047 17.000 0.025 17.421 0.025 17.421 0.025 17.693 0.020 17.977 0.021 0.028 004.1 207.4 049.3 DA        023455 00102 8.148 0.014    0    0 000 00000 00000 00000 0.000 0.000 023455 8.148    0  0.000 0.70749 0.00424
5787-56254-0760 095403.59+242048.12 012 20.240 0.044 19.655 0.022 19.515 0.022 19.481 0.023 19.566 0.067 0.026 024.4 206.7 050.2 DA        007329 00063 7.901 0.139   36   11 011 00001 00181 00139 0.540 0.065 007326 7.799   -3 -0.102 0.50339 0.04172
5787-56254-0824 095502.74+235823.57 017 19.601 0.035 19.325 0.020 19.586 0.020 19.738 0.026 20.013 0.116 0.026 033.4 207.3 050.3 DA        014778 00218 7.953 0.043   39   15 014 00109 00411 00316 0.587 0.022 014778 7.953    0  0.000 0.58656 0.01522
5787-56254-0944 095820.98+243802.24 029 18.080 0.023 17.978 0.021 18.301 0.017 18.588 0.022 18.884 0.038 0.037 030.5 206.6 051.2 DA        019564 00127 8.111 0.022   61    9 026 00026 00255 00199 0.680 0.012 019564 8.111    0  0.000 0.68014 0.00848
5788-56255-0151 094520.43+232618.74 027 17.947 0.028 18.500 0.010 24.802 3.760 24.362 3.830 19.146 0.092 0.026 008.7 207.3 048.0 DA        029453 00143 7.332 0.031    0    0 000 00000 00000 00000 0.000 0.000 029453 7.332    0  0.000 0.42105 0.00783
5788-56255-0182 094458.28+231649.74 031 17.997 0.017 17.757 0.027 17.993 0.039 18.285 0.015 18.603 0.038 0.029 029.3 207.5 047.9 DA        016933 00089 7.998 0.019   50    7 028 00606 00223 00166 0.615 0.010 016933 7.998    0  0.000 0.61472 0.00681
5788-56255-0302 094249.28+231519.35 031 17.966 0.020 17.818 0.020 18.155 0.016 18.415 0.023 18.752 0.040 0.027 013.9 207.3 047.4 DA        018067 00096 8.198 0.018   28    7 028 00280 00213 00157 0.722 0.010 018067 8.198    0  0.000 0.72183 0.00746
5788-56255-0956 094747.42+244413.63 014 19.104 0.014 19.447 0.024 19.447 0.024 19.678 0.029 19.845 0.084 0.025 008.7 205.6 048.9 DA        023798 00346 7.517 0.047    0    0 000 00000 00000 00000 0.000 0.000 023798 7.517    0  0.000 0.45770 0.00947
5789-56246-0302 093402.79+225937.47 036 17.474 0.018 17.181 0.018 17.425 0.020 17.675 0.017 17.922 0.024 0.030 045.4 206.9 045.4 DA        014935 00085 7.995 0.016   61    6 033 00235 00154 00110 0.609 0.008 014935 7.995    0  0.000 0.60896 0.00582
5789-56246-0402 093202.37+222040.24 015 18.690 0.022 18.717 0.028 19.136 0.018 19.486 0.025 19.902 0.096 0.020 029.7 207.6 044.8 DA        024981 00380 8.133 0.051   75   20 013 01217 00460 00324 0.703 0.024 024981 8.133    0  0.000 0.70294 0.01738
5789-56246-0429 093124.12+230757.32 014 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DA        011602 00118 8.404 0.050    0    0 000 00000 00000 00000 0.000 0.000 011558 8.250  -44 -0.154 0.74837 0.02374
5789-56246-0936 093839.80+234951.32 010 20.221 0.043 19.684 0.020 19.604 0.018 19.576 0.025 19.623 0.098 0.023 046.2 206.1 046.6 DA        007552 00074 8.124 0.157   34   14 009 00070 00170 00123 0.665 0.094 007549 8.007   -3 -0.117 0.59820 0.05884
5790-56271-0104 095241.66+252159.66 065 16.120 0.012 16.158 0.011 16.560 0.019 16.890 0.012 17.147 0.017 0.023 034.0 205.0 050.1 DA        022843 00070 7.990 0.010   54    3 060 00374 00145 00111 0.623 0.005 022843 7.990    0  0.000 0.62320 0.00344
5790-56271-0648 094726.66+261602.30 063 16.740 0.012 16.564 0.011 16.911 0.014 17.244 0.021 17.534 0.019 0.018 048.6 203.3 049.1 DA        020434 00058 8.083 0.009   62    3 058 01562 00150 00113 0.667 0.005 020434 8.083    0  0.000 0.66667 0.00324
5790-56271-0712 094839.55+270424.58 010 20.413 0.059 19.886 0.027 19.758 0.023 19.760 0.029 19.924 0.131 0.019 035.0 202.1 049.6 DA        007241 00082 7.781 0.170   32   13 009 00274 00213 00162 0.494 0.074 007239 7.682   -2 -0.099 0.45054 0.05075
5790-56271-0770 094909.91+261636.66 007 20.652 0.070 20.186 0.039 20.048 0.025 20.101 0.035 19.947 0.108 0.019 072.9 203.4 049.5 DA        007180 00120 8.456 0.206   66   24 007 00424 00155 00118 0.874 0.127 007178 8.385   -2 -0.071 0.82795 0.09221
5791-56255-0130 094223.09+250120.50 031 17.791 0.029 18.298 0.018 18.298 0.018 18.596 0.023 18.928 0.039 0.020 009.8 204.7 047.7 DA        025133 00180 8.076 0.022    0    0 000 00000 00000 00000 0.000 0.000 025133 8.076    0  0.000 0.67176 0.00781
5791-56255-0758 093901.02+261835.97 006 20.998 0.094 20.559 0.032 20.437 0.036 20.561 0.057 20.273 0.161 0.018 000.0 202.6 047.3 DA:       007686 00138 8.155 0.244   68   25 005 00211 00253 00185 0.684 0.145 007682 8.023   -4 -0.132 0.60761 0.09213
5791-56255-0988 094451.07+261120.79 007 20.643 0.063 20.158 0.026 19.930 0.026 20.035 0.041 19.967 0.097 0.017 024.9 203.2 048.5 DA        007428 00118 7.989 0.234   37   20 006 00006 00218 00163 0.588 0.119 007425 7.880   -3 -0.109 0.53018 0.07957
5792-56269-0072 093109.64+254541.22 007 20.883 0.055 20.406 0.024 20.306 0.025 20.294 0.033 20.501 0.126 0.024 048.4 202.8 045.5 DAZ       007607 00117 7.857 0.212    0    0 000 00000 00000 00000 0.000 0.000 007603 7.722   -4 -0.135 0.46854 0.06281
5792-56269-0382 092435.25+250759.98 019 19.180 0.026 18.936 0.026 19.275 0.024 19.518 0.024 19.827 0.070 0.027 031.0 203.2 043.9 DA        017048 00154 8.072 0.031   53   13 016 00060 00369 00255 0.654 0.017 017048 8.072    0  0.000 0.65431 0.01168
5792-56269-0443 092334.89+250654.76 019 18.820 0.020 18.620 0.010 18.890 0.020 19.120 0.020 19.320 0.050 0.000 017.0 000.0 000.0 DA        017015 00148 8.030 0.030    0    0 000 00000 00000 00000 0.000 0.000 017015 8.030    0  0.000 0.63173 0.01099
5793-56337-0108 100134.24+334426.69 010 20.242 0.052 19.733 0.034 19.512 0.023 19.484 0.022 19.460 0.057 0.011 062.2 192.0 053.1 DA        006780 00082 7.793 0.174   -5   15 009 00208 00172 00137 0.498 0.077 006779 7.745   -1 -0.048 0.47511 0.05225
5793-56337-0140 100051.92+332642.65 021 18.420 0.027 18.813 0.017 18.813 0.017 19.163 0.018 19.450 0.052 0.011 003.7 192.5 052.9 DA        022696 00231 7.936 0.034    0    0 000 00000 00000 00000 0.000 0.000 022696 7.936    0  0.000 0.59628 0.01130
5793-56337-0352 095646.99+335033.00 029 17.848 0.014 17.682 0.021 18.001 0.015 18.293 0.018 18.619 0.033 0.011 051.8 191.8 052.1 DA        017125 00094 8.046 0.019   15    8 026 00151 00216 00171 0.640 0.010 017125 8.046    0  0.000 0.64029 0.00702
5793-56337-0872 100114.86+350509.10 039 16.312 0.019 16.694 0.020 17.198 0.012 17.577 0.012 17.899 0.027 0.009 022.4 189.8 053.0 DA        041596 00349 7.901 0.032    0   14 037 00184 00349 00279 0.620 0.013 041596 7.901    0  0.000 0.61984 0.00914
5794-56282-0066 095620.93+272729.63 044 17.525 0.013 17.238 0.015 17.504 0.014 17.758 0.019 18.031 0.024 0.019 087.5 202.0 051.3 DA        015321 00068 7.942 0.014    5    5 039 00097 00170 00132 0.582 0.007 015321 7.942    0  0.000 0.58227 0.00482
5794-56282-0102 095552.81+271102.46 025 18.691 0.022 18.338 0.030 18.621 0.013 18.897 0.017 19.100 0.056 0.018 055.9 202.4 051.2 DA        015287 00119 8.035 0.026   21   10 021 00140 00264 00206 0.631 0.014 015287 8.035    0  0.000 0.63083 0.00966
5794-56282-0408 095000.21+271641.58 024 18.667 0.026 18.636 0.021 18.927 0.018 19.160 0.019 19.399 0.048 0.021 028.8 201.9 049.9 DA        010079 00033 8.726 0.032   49    9 021 01407 00116 00089 1.027 0.017 009975 8.458 -104 -0.268 0.87893 0.01425
5794-56282-0772 095222.86+275324.93 048 17.402 0.013 17.068 0.020 17.340 0.018 17.601 0.015 17.802 0.019 0.019 077.1 201.1 050.5 DA        014659 00075 7.984 0.013   72    4 043 00123 00147 00114 0.602 0.007 014659 7.984    0  0.000 0.60241 0.00478
5795-56298-0138 094512.24+270257.84 017 18.553 0.024 18.777 0.020 19.126 0.017 19.270 0.020 19.265 0.046 0.016 017.6 202.0 048.8 DA        028456 00276 7.372 0.049    0   14 016 00000 00889 00668 0.430 0.024 028456 7.372    0  0.000 0.43050 0.01183
5795-56298-0556 093832.49+282715.36 012 19.203 0.028 19.154 0.026 19.484 0.021 19.848 0.029 20.156 0.137 0.016 016.6 199.5 047.6 DA        020145 00397 7.933 0.062   52   23 010 00137 00527 00389 0.589 0.029 020145 7.933    0  0.000 0.58900 0.02080
5795-56298-0565 093905.29+280205.03 015 19.129 0.025 19.192 0.015 19.566 0.021 19.898 0.031 20.198 0.128 0.017 029.6 200.1 047.7 DA        024768 00361 7.921 0.049   78   18 013 01654 00655 00484 0.594 0.022 024768 7.921    0  0.000 0.59376 0.01572
5795-56298-0616 093941.74+281110.90 014 18.636 0.019 19.349 0.018 19.349 0.018 19.756 0.027 20.070 0.124 0.017 007.9 199.9 047.8 DA        037174 00467 7.841 0.070    0    0 000 00000 00000 00000 0.000 0.000 037174 7.841    0  0.000 0.58527 0.01999
5795-56298-0717 094200.72+281552.37 027 18.175 0.029 18.037 0.022 18.345 0.016 18.643 0.021 18.893 0.043 0.018 024.4 199.9 048.3 DA        018313 00115 7.753 0.022   26    8 024 00285 00323 00241 0.522 0.004 018313 7.753    0  0.000 0.52151 0.00357
5795-56298-0976 094706.76+281140.10 008 20.257 0.050 19.673 0.034 19.469 0.019 19.453 0.025 19.379 0.057 0.017 051.6 200.3 049.4 DA        006557 00104 7.565 0.232  -49   17 008 00360 00181 00138 0.396 0.090 006556 7.526   -1 -0.039 0.38068 0.06244
5796-56274-0302 093248.11+270223.47 034 17.856 0.021 17.603 0.023 17.886 0.015 18.132 0.013 18.388 0.035 0.015 046.7 201.1 046.1 DA        015797 00080 7.981 0.017   32    6 031 00095 00201 00145 0.603 0.009 015797 7.981    0  0.000 0.60339 0.00616
5796-56274-0820 093457.25+274455.32 006 21.078 0.110 20.408 0.024 20.228 0.032 20.268 0.037 20.331 0.136 0.018 006.5 200.3 046.7 DA:       007631 00132 8.085 0.244  -40   23 005 00134 00242 00176 0.643 0.136 007627 7.957   -4 -0.128 0.57141 0.08741
5796-56274-0892 093648.04+280147.25 010 20.571 0.062 20.131 0.020 20.236 0.032 20.321 0.038 21.239 0.975 0.019 018.7 200.0 047.2 DA        010895 00113 8.087 0.085   63   22 008 00478 00400 00293 0.651 0.048 010793 7.881 -102 -0.206 0.53990 0.02487
5797-56273-0020 092843.87+275112.93 016 19.315 0.029 19.063 0.020 19.346 0.019 19.749 0.038 19.946 0.103 0.018 022.9 199.7 045.4 DA        015874 00215 7.883 0.045   17   17 013 00123 00421 00300 0.554 0.021 015874 7.883    0  0.000 0.55418 0.01506
5797-56273-0968 092712.02+284629.28 044 16.993 0.010 17.001 0.019 17.379 0.018 17.446 0.020 17.244 0.018 0.020 015.5 198.4 045.2 DA+M      022345 00109 7.889 0.016    0    0 000 00000 00000 00000 0.000 0.000 022345 7.889    0  0.000 0.57346 0.00504
5798-56326-0590 094304.88+351809.42 006 21.031 0.068 20.397 0.027 20.197 0.031 20.075 0.033 20.100 0.109 0.009 067.6 189.3 049.3 DA        006559 00140 7.983 0.300 -104   27 006 00136 00195 00148 0.582 0.158 006558 7.959   -1 -0.024 0.56923 0.10962
5798-56326-0913 095052.68+344815.75 023 18.620 0.020 18.529 0.017 18.882 0.015 19.170 0.022 19.456 0.047 0.010 013.8 190.2 050.9 DA        019554 00164 7.847 0.028    9   10 020 00421 00413 00320 0.547 0.012 019554 7.847    0  0.000 0.54652 0.00879
5799-56325-0093 095539.66+310940.92 034 17.968 0.015 17.618 0.022 17.837 0.020 18.080 0.023 18.334 0.028 0.018 054.3 196.1 051.7 DA        010571 00026 8.328 0.021   -3    5 031 02986 00107 00084 0.797 0.012 010461 8.071 -110 -0.257 0.64058 0.00833
5799-56325-0095 095545.98+311837.57 029 18.148 0.015 17.965 0.022 18.245 0.022 18.517 0.030 18.788 0.038 0.014 019.7 195.9 051.7 DA        016559 00104 8.246 0.021   57    8 026 00044 00204 00160 0.755 0.016 016559 8.246    0  0.000 0.75452 0.01139
5799-56325-0122 095455.11+304116.66 013 19.071 0.031 19.492 0.020 19.492 0.020 19.764 0.027 19.985 0.083 0.024 008.9 196.8 051.4 DA        023143 00444 7.827 0.057    0    0 000 00000 00000 00000 0.000 0.000 023143 7.827    0  0.000 0.54650 0.01677
5799-56325-0406 094909.30+305442.12 024 18.067 0.021 18.599 0.016 18.599 0.016 18.924 0.020 19.360 0.052 0.017 010.2 196.3 050.2 DA        027030 00196 7.887 0.032    0    0 000 00000 00000 00000 0.000 0.000 027030 7.887    0  0.000 0.58300 0.00985
5799-56325-0440 094913.84+315930.12 028 17.464 0.017 17.831 0.016 17.831 0.016 18.114 0.017 18.389 0.024 0.017 006.3 194.6 050.4 DA        022676 00144 7.882 0.020    0    0 000 00000 00000 00000 0.000 0.000 022676 7.882    0  0.000 0.57111 0.00635
5799-56325-0636 094932.64+324228.84 016 17.921 0.018 18.855 0.020 18.855 0.020 19.201 0.027 19.625 0.063 0.013 008.3 193.5 050.5 DA        059861 01889 7.438 0.128    0    0 000 00000 00000 00000 0.000 0.000 059861 7.438    0  0.008 0.00000 0.00000
5799-56325-0639 095003.35+323829.52 036 17.668 0.020 17.464 0.019 17.472 0.021 17.572 0.017 17.698 0.026 0.013 059.9 193.6 050.6 DAQ       005021 00072 7.711 0.196   79   41 034 04765 00032 00025 0.447 0.083 005020 7.712   -1  0.001 0.44693 0.05887
5799-56325-0822 095333.15+333014.27 018 18.254 0.015 18.609 0.017 19.160 0.025 19.489 0.022 19.889 0.090 0.013 010.9 192.3 051.4 DA        043246 00803 8.235 0.085   -1   40 016 01388 00663 00518 0.788 0.048 043246 8.235    0  0.000 0.78835 0.03434
5799-56325-0956 095701.09+325450.32 017 19.038 0.026 18.724 0.016 18.952 0.018 19.272 0.020 19.509 0.063 0.012 026.1 193.3 052.1 DA        015095 00162 8.009 0.035   59   14 015 00187 00316 00249 0.617 0.018 015095 8.009    0  0.000 0.61651 0.01288
5800-56279-0024 100222.49+292754.97 057 15.649 0.019 16.135 0.013 16.660 0.016 17.004 0.014 17.367 0.026 0.017 023.3 199.1 052.9 DA        070557 00897 7.628 0.055    0    0 000 00000 00000 00000 0.000 0.000 070557 7.628    0  0.009 0.00000 0.00000
5800-56279-0072 100126.73+291837.57 015 19.141 0.026 19.211 0.025 19.610 0.026 19.939 0.037 19.980 0.105 0.015 014.5 199.3 052.7 DA        024395 00346 7.836 0.044   37   17 014 00996 00695 00553 0.554 0.019 024395 7.836    0  0.000 0.55365 0.01338
5800-56279-0290 095711.73+293500.08 014 19.456 0.027 19.262 0.025 19.601 0.023 19.835 0.026 20.117 0.126 0.014 017.9 198.7 051.8 DA        018128 00237 7.886 0.045   48   18 012 01036 00522 00410 0.562 0.021 018128 7.886    0  0.000 0.56154 0.01486
5800-56279-0614 095516.21+302023.29 007 20.630 0.065 20.176 0.026 19.928 0.022 19.923 0.030 19.971 0.099 0.019 044.8 197.4 051.5 DA        007015 00114 8.344 0.197   51   22 007 00003 00154 00120 0.802 0.125 007013 8.288   -2 -0.056 0.76944 0.08728
5800-56279-0870 100018.24+304729.30 015 19.222 0.027 19.163 0.034 19.329 0.018 19.456 0.024 19.816 0.079 0.016 084.4 196.9 052.6 DA(He)    015960 00362 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 015960 8.000    0  0.000 0.61369 0.00054
5801-56328-0248 094911.81+284435.25 022 18.547 0.021 18.586 0.022 18.935 0.014 19.246 0.023 19.528 0.073 0.017 023.6 199.6 050.0 DA        024076 00241 7.924 0.031   32   11 020 00000 00476 00364 0.594 0.020 024076 7.924    0  0.000 0.59364 0.01012
5801-56328-0514 094324.00+300351.88 034 17.607 0.021 17.390 0.016 17.676 0.012 17.917 0.012 18.203 0.023 0.020 057.9 197.3 048.9 DA        015803 00114 8.492 0.017   77    7 030 00000 00126 00095 0.905 0.010 015803 8.492    0  0.000 0.90488 0.00740
5801-56328-0990 095519.91+301204.29 009 20.291 0.048 19.698 0.023 19.574 0.018 19.563 0.025 19.614 0.073 0.017 066.1 197.6 051.5 DA        007218 00081 7.363 0.216   19   13 008 00134 00249 00195 0.329 0.068 007216 7.230   -2 -0.133 0.28847 0.04090
5803-56272-0178 092909.22+285501.07 008 20.660 0.070 20.234 0.024 20.202 0.028 20.230 0.033 20.156 0.090 0.019 021.5 198.3 045.7 DA        008230 00094 8.196 0.155   52   19 007 00012 00241 00172 0.709 0.094 008219 7.997  -11 -0.199 0.59445 0.05690
5803-56272-0596 092345.59+302804.81 072 15.916 0.022 15.709 0.019 16.089 0.011 16.378 0.015 16.668 0.019 0.022 025.1 195.8 044.8 DA        019046 00054 6.820 0.010   76    2 067 00307 01502 01058 0.248 0.001 019046 6.820    0  0.000 0.24849 0.00069
5805-56336-0190 093708.57+333404.39 052 16.081 0.016 16.146 0.024 16.556 0.014 16.876 0.014 17.162 0.022 0.013 057.0 191.9 048.0 DA        024285 00102 7.263 0.013   92    3 049 00735 00259 00192 0.380 0.003 024285 7.263    0  0.000 0.37970 0.00208
5805-56336-0478 093103.31+333947.78 033 16.850 0.023 17.150 0.081 17.666 0.032 17.978 0.020 19.011 0.045 0.014 057.7 191.6 046.7 DA        029870 00109 7.890 0.025   62    9 031 00000 00331 00241 0.591 0.016 029870 7.890    0  0.000 0.59060 0.00781
5805-56336-0722 093516.42+342138.40 008 20.533 0.058 19.969 0.033 19.948 0.040 19.865 0.037 19.941 0.109 0.012 044.4 190.6 047.6 DA        007672 00095 7.912 0.172   19   16 008 00010 00231 00170 0.547 0.082 007668 7.772   -4 -0.140 0.49146 0.05210
5805-56336-0800 093634.25+343902.10 027 18.454 0.056 18.181 0.017 18.457 0.021 18.718 0.018 19.071 0.053 0.012 042.7 190.2 047.9 DA        015399 00113 7.973 0.023   52    8 024 00095 00259 00192 0.598 0.012 015399 7.973    0  0.000 0.59830 0.00832
5805-56336-0840 093758.72+343837.32 026 18.548 0.016 18.719 0.017 18.719 0.017 19.030 0.030 19.279 0.063 0.013 004.2 190.3 048.2 DA        018605 00128 8.282 0.024    0    0 000 00000 00000 00000 0.000 0.000 018605 8.282    0  0.000 0.78141 0.00923
5806-56310-0186 094332.82+312454.08 026 18.658 0.026 18.326 0.020 18.420 0.013 18.551 0.020 18.717 0.029 0.019 125.7 195.3 049.1 DA        010686 00034 8.873 0.031   83    8 024 00048 00091 00069 1.106 0.016 010541 8.618 -145 -0.255 0.97823 0.01323
5806-56310-0270 094200.06+312920.11 045 17.085 0.015 16.986 0.015 17.354 0.011 17.657 0.012 17.906 0.019 0.019 013.9 195.1 048.8 DA        020193 00094 7.432 0.015  -31    4 042 00512 00276 00208 0.412 0.004 020193 7.432    0  0.000 0.41225 0.00308
5806-56310-0625 093947.94+325807.28 035 17.495 0.022 17.645 0.014 18.039 0.026 18.103 0.018 17.978 0.028 0.021 035.8 192.8 048.5 DA+M      029044 00108 7.705 0.024    0    0 000 00000 00000 00000 0.000 0.000 029044 7.705    0  0.000 0.52346 0.00068
5806-56310-0692 094031.83+322233.22 015 19.277 0.026 19.197 0.016 19.468 0.032 19.829 0.031 20.239 0.105 0.015 020.5 193.7 048.6 DA        017209 00192 8.047 0.039    7   17 013 01307 00427 00320 0.641 0.021 017209 8.047    0  0.000 0.64099 0.01456
5807-56329-0237 093140.83+305111.30 026 18.064 0.023 18.421 0.032 18.421 0.032 18.699 0.219 19.010 0.051 0.018 009.8 195.6 046.5 DA        021924 00182 8.091 0.028    0    0 000 00000 00000 00000 0.000 0.000 021924 8.091    0  0.000 0.67364 0.01032
5809-56353-0583 090545.56+324038.68 014 18.260 0.033 19.146 0.048 19.146 0.048 19.361 0.026 19.721 0.101 0.020 008.8 192.0 041.3 DA        030332 00164 7.892 0.037    0    0 000 00000 00000 00000 0.000 0.000 030332 7.892    0  0.000 0.59253 0.01159
5809-56353-0712 090820.02+325137.58 016 19.121 0.023 19.217 0.022 19.217 0.022 19.522 0.030 19.584 0.087 0.018 006.0 191.9 041.9 DA        016289 00204 7.988 0.043    0    0 000 00000 00000 00000 0.000 0.000 016289 7.988    0  0.000 0.60825 0.01549
5809-56353-0906 091207.16+330257.37 010 19.039 0.022 19.614 0.019 19.614 0.019 19.958 0.026 20.279 0.082 0.018 007.4 191.8 042.7 DA        028924 00293 8.070 0.058    0    0 000 00000 00000 00000 0.000 0.000 028924 8.070    0  0.000 0.67564 0.02097
5810-56358-0024 092925.78+332700.68 008 20.967 0.031 20.262 0.032 20.262 0.032 20.407 0.044 20.316 0.140 0.015 008.3 191.8 046.4 DA        008756 00087 7.999 0.171    0    0 000 00000 00000 00000 0.000 0.000 008728 7.740  -28 -0.259 0.48082 0.04980
5810-56358-0588 092135.04+351100.85 011 18.772 0.021 19.589 0.027 19.589 0.027 19.899 0.034 20.237 0.131 0.014 010.3 189.1 044.9 DA        038391 00664 7.772 0.079    0    0 000 00000 00000 00000 0.000 0.000 038391 7.772    0  0.000 0.56022 0.02056
5811-56334-0063 091718.66+332116.80 014 19.127 0.023 18.968 0.034 19.217 0.017 19.565 0.030 19.949 0.115 0.015 012.4 191.6 043.8 DA        017153 00242 8.038 0.049   15   19 012 00011 00383 00265 0.636 0.026 017153 8.038    0  0.000 0.63615 0.01809
5811-56334-0178 091526.52+330409.66 010 20.235 0.036 19.804 0.018 19.658 0.022 19.680 0.022 19.729 0.050 0.016 022.8 191.9 043.4 DA        007268 00078 8.215 0.149   48   14 009 00359 00156 00107 0.717 0.092 007266 8.132   -2 -0.083 0.66914 0.06367
5811-56334-0390 091028.84+331005.16 012 18.394 0.032 19.075 0.020 19.075 0.020 19.451 0.030 19.883 0.121 0.018 004.3 191.5 042.4 DA        031240 00198 7.992 0.049    0    0 000 00000 00000 00000 0.000 0.000 031240 7.992    0  0.000 0.64102 0.01652
5811-56334-0416 090934.12+324242.06 016 19.090 0.025 18.939 0.019 19.191 0.015 19.469 0.018 19.661 0.053 0.020 013.6 192.1 042.1 DA        018153 00214 7.864 0.040  -25   15 014 01355 00442 00296 0.551 0.018 018153 7.864    0  0.000 0.55089 0.01307
5813-56363-0082 092457.27+452712.56 008 20.391 0.060 19.976 0.025 20.063 0.034 20.086 0.036 19.985 0.138 0.014 025.7 174.5 045.4 DA        009016 00073 8.086 0.093   18   21 007 00231 00278 00198 0.646 0.053 008978 7.816  -38 -0.270 0.51890 0.02675
5813-56363-0174 092311.26+460320.98 025 18.248 0.015 18.333 0.020 18.791 0.016 19.107 0.024 19.403 0.071 0.014 037.4 173.7 045.1 DA        027018 00172 8.001 0.027   41   11 023 01859 00466 00330 0.637 0.013 027018 8.001    0  0.000 0.63726 0.00921
5813-56363-0328 091925.52+463631.82 008 20.487 0.054 20.143 0.024 20.146 0.025 20.049 0.032 19.780 0.081 0.013 034.7 173.1 044.4 DA        008998 00095 8.002 0.118    0   21 007 00980 00306 00214 0.599 0.064 008959 7.732  -39 -0.270 0.47818 0.03350
5813-56363-0334 091927.78+464144.02 020 18.561 0.018 19.210 0.016 19.210 0.016 19.497 0.024 19.851 0.087 0.014 005.5 172.9 044.4 DA        027729 00222 7.971 0.037    0    0 000 00000 00000 00000 0.000 0.000 027729 7.971    0  0.000 0.62402 0.01224
5813-56363-0496 091208.94+461642.81 039 17.189 0.049 16.845 0.024 17.168 0.037 17.412 0.022 17.676 0.047 0.012 054.7 173.7 043.2 DA        016225 00072 7.770 0.016   -5    5 035 00846 00170 00116 0.522 0.003 016225 7.770    0  0.000 0.52152 0.00245
5813-56363-0555 091441.38+472307.20 018 18.995 0.024 18.856 0.018 19.183 0.014 19.443 0.022 19.681 0.062 0.014 027.4 172.1 043.5 DA        018396 00185 7.915 0.035   45   14 015 00528 00428 00294 0.576 0.017 018396 7.915    0  0.000 0.57635 0.01177
5813-56363-0666 091749.24+480113.47 010 20.349 0.052 19.821 0.024 19.589 0.022 19.487 0.029 19.355 0.066 0.018 043.8 171.2 043.9 DA        006829 00088 8.274 0.158   95   17 009 00008 00130 00090 0.758 0.099 006828 8.234   -1 -0.040 0.72742 0.06954
5813-56363-0734 091901.08+470609.71 029 18.157 0.016 17.980 0.028 18.380 0.019 18.667 0.025 18.944 0.046 0.017 026.9 172.4 044.2 DA        018728 00113 7.788 0.021   -4    8 026 00057 00324 00226 0.524 0.002 018728 7.788    0  0.000 0.52395 0.00190
5846-56017-0278 120305.44+185851.31 020 19.040 0.023 19.234 0.014 19.234 0.014 19.505 0.021 19.751 0.063 0.019 012.7 246.7 076.2 DA        017181 00141 8.374 0.028    0    0 000 00000 00000 00000 0.000 0.000 017181 8.374    0  0.000 0.83371 0.01217
5846-56017-0500 115737.93+185503.59 045 16.478 0.027 16.582 0.032 16.951 0.018 17.236 0.019 17.532 0.026 0.029 021.0 243.7 075.2 DA        022724 00099 8.221 0.014   59    5 041 00459 00144 00139 0.747 0.010 022724 8.221    0  0.000 0.74724 0.00732
5847-56037-0110 121011.27+164403.90 038 17.078 0.032 17.094 0.017 17.468 0.015 17.760 0.016 18.078 0.031 0.033 027.4 258.3 075.9 DA        021749 00103 8.015 0.016   34    6 036 00664 00203 00197 0.634 0.008 021749 8.015    0  0.000 0.63366 0.00561
5847-56037-0442 120355.33+164214.50 019 18.668 0.028 18.707 0.028 19.073 0.022 19.392 0.022 19.602 0.090 0.032 034.0 254.0 074.8 DA        023572 00297 7.982 0.040   40   14 017 00529 00466 00449 0.621 0.019 023572 7.982    0  0.000 0.62076 0.01356
5847-56037-0908 121002.57+180535.16 027 18.058 0.021 18.044 0.021 18.206 0.023 18.407 0.019 18.639 0.039 0.029 037.5 254.2 076.9 DAB       017093 00325 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 017093 8.000    0  0.000 0.61607 0.00048
5848-56029-0284 121312.23+175551.34 040 17.122 0.025 17.074 0.020 17.406 0.013 17.683 0.012 17.973 0.023 0.028 084.3 257.2 077.3 DA        019846 00090 7.890 0.015   35    5 037 00148 00201 00196 0.568 0.007 019846 7.890    0  0.000 0.56799 0.00498
5849-56033-0216 121851.56+170319.20 020 18.588 0.020 18.447 0.039 18.758 0.025 19.059 0.026 19.280 0.047 0.021 029.7 264.5 077.4 DA        017879 00161 7.761 0.031   10   12 017 00225 00378 00369 0.522 0.006 017879 7.761    0  0.000 0.52179 0.00474
5849-56033-0290 121701.29+164551.58 018 19.322 0.028 18.957 0.033 18.969 0.016 19.016 0.021 19.194 0.090 0.025 125.2 263.6 076.9 DA        009150 00036 8.628 0.037   65    9 017 00085 00116 00113 0.981 0.018 009108 8.357  -42 -0.271 0.81275 0.01630
5849-56033-0466 121306.45+164359.21 027 18.390 0.021 18.162 0.018 18.433 0.015 18.702 0.020 19.011 0.041 0.031 027.9 260.5 076.3 DA        016421 00110 7.940 0.023   55    8 024 00235 00268 00260 0.584 0.011 016421 7.940    0  0.000 0.58383 0.00787
5849-56033-0472 121234.85+165320.26 017 19.135 0.024 18.958 0.020 19.084 0.023 19.138 0.025 19.349 0.048 0.030 031.2 259.7 076.4 DA        005945 00091 9.634 0.166    6   99 016 05072 00019 00019 1.371 0.011 005944 9.611   -1 -0.023 1.37002 0.00637
5850-56042-0050 122813.17+183017.60 008 20.420 0.062 20.017 0.024 19.887 0.029 19.924 0.034 19.951 0.105 0.028 015.7 269.9 079.9 DA        007628 00097 7.403 0.215   43   16 007 00154 00304 00299 0.344 0.072 007623 7.231   -5 -0.172 0.29142 0.04062
5850-56042-0210 122526.91+192340.29 015 19.484 0.043 19.201 0.032 19.517 0.030 19.672 0.031 20.044 0.067 0.029 015.2 263.9 080.2 DA        016061 00170 8.103 0.035    7   16 014 00376 00380 00374 0.669 0.019 016061 8.103    0  0.000 0.66934 0.01358
5850-56042-0262 122423.00+185827.16 007 21.228 0.075 20.502 0.035 20.409 0.027 20.484 0.037 20.429 0.091 0.032 028.4 264.2 079.7 DA        009111 00083 8.116 0.105   63   25 006 01132 00331 00326 0.664 0.059 009068 7.845  -43 -0.271 0.52350 0.03152
5850-56042-0290 122322.49+185505.65 010 20.278 0.047 19.852 0.038 19.680 0.020 19.636 0.023 19.624 0.061 0.034 093.1 263.3 079.6 DA        007364 00086 8.499 0.143   38   16 009 00008 00130 00127 0.901 0.088 007362 8.409   -2 -0.090 0.84373 0.06416
5850-56042-0741 122354.21+205431.83 032 17.528 0.030 17.362 0.024 17.697 0.014 17.981 0.013 18.237 0.027 0.024 024.3 256.2 081.2 DA        019345 00115 8.079 0.020   34    8 028 01090 00198 00196 0.663 0.011 019345 8.079    0  0.000 0.66260 0.00742
5850-56042-0800 122422.09+202235.53 015 19.692 0.033 19.367 0.018 19.372 0.020 19.467 0.022 19.638 0.051 0.030 023.5 259.0 080.8 DA        006331 00065 8.200 0.123    0   14 014 03003 00104 00103 0.708 0.077 006330 8.190   -1 -0.010 0.70255 0.05426
5850-56042-0963 122748.80+195548.33 027 18.120 0.016 18.018 0.022 18.312 0.022 18.617 0.024 18.875 0.041 0.034 048.7 264.8 081.0 DA        018669 00126 7.911 0.023   22    9 024 00427 00284 00281 0.575 0.011 018669 7.911    0  0.000 0.57511 0.00761
5851-56075-0200 134416.20+210305.39 008 20.622 0.054 20.070 0.020 19.867 0.021 19.836 0.032 19.826 0.072 0.026 044.9 009.0 076.5 DA        006921 00120 9.117 0.166  -22   33 007 00068 00075 00073 1.210 0.061 006920 9.054   -1 -0.063 1.18575 0.04742
5851-56075-0272 134324.82+210059.47 031 18.276 0.019 18.651 0.021 18.651 0.021 18.980 0.019 19.251 0.049 0.022 009.6 008.5 076.7 DA        024006 00168 7.818 0.022    0    0 000 00000 00000 00000 0.000 0.000 024006 7.818    0  0.000 0.54469 0.00648
5851-56075-0392 134101.67+210616.99 010 18.558 0.021 19.532 0.022 19.532 0.022 19.903 0.024 20.195 0.092 0.023 011.3 007.6 077.2 DA        080000 10000 7.388 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.388    0  0.000 0.55479 0.06272
5851-56075-0975 134758.92+212942.20 006 21.004 0.084 20.462 0.037 20.277 0.030 20.213 0.045 20.134 0.096 0.020 050.9 012.4 076.0 DA        006861 00130 7.795 0.265   55   23 006 00085 00241 00234 0.499 0.121 006860 7.739   -1 -0.056 0.47279 0.08128
5852-56034-0374 122600.54+170242.12 039 17.429 0.024 17.135 0.021 17.419 0.013 17.651 0.016 17.904 0.021 0.022 021.7 271.4 078.3 DA        015017 00072 7.915 0.014   38    5 036 00030 00161 00158 0.568 0.007 015017 7.915    0  0.000 0.56832 0.00489
5852-56034-0694 122638.84+175201.45 034 17.436 0.016 17.417 0.020 17.786 0.010 18.109 0.019 18.366 0.030 0.026 030.5 270.0 079.1 DA        020922 00117 7.947 0.019   50    7 031 00533 00240 00235 0.598 0.009 020922 7.947    0  0.000 0.59766 0.00650
5852-56034-0968 123227.35+181653.84 019 18.132 0.024 18.554 0.026 19.069 0.024 19.431 0.036 19.766 0.099 0.023 010.3 275.6 080.1 DA        054302 01798 6.503 0.106  114   28 017 05234 12586 12399 0.266 0.006 054302 6.503    0  0.000 0.26555 0.00402
5853-56045-0024 123914.92+190952.31 028 18.001 0.019 18.117 0.035 18.554 0.018 18.873 0.019 19.165 0.042 0.021 017.0 282.9 081.6 DA        026829 00181 7.832 0.025  -18    9 026 00970 00462 00457 0.558 0.011 026829 7.832    0  0.000 0.55783 0.00769
5853-56045-0406 123058.93+183110.93 025 18.365 0.027 18.255 0.022 18.545 0.018 18.816 0.027 19.101 0.051 0.022 071.0 273.2 080.2 DA        019216 00153 7.838 0.027   80   10 022 01052 00348 00342 0.542 0.012 019216 7.838    0  0.000 0.54159 0.00830
5853-56045-0724 123341.59+201542.45 020 18.692 0.025 18.800 0.017 19.180 0.019 19.458 0.026 19.708 0.054 0.046 019.5 271.4 082.0 DA        025189 00277 7.810 0.034   26   12 018 00011 00570 00564 0.544 0.014 025189 7.810    0  0.000 0.54414 0.00984
5853-56045-0779 123409.19+193630.56 025 18.840 0.025 18.506 0.021 18.669 0.020 18.226 0.023 17.501 0.028 0.022 036.0 274.2 081.5 DA+M      016270 00116 7.806 0.025    0    0 000 00000 00000 00000 0.000 0.000 016270 7.806    0  0.000 0.52409 0.00342
5854-56035-0066 124236.77+171817.01 037 17.272 0.017 17.228 0.015 17.535 0.021 17.826 0.022 18.112 0.025 0.021 039.2 290.8 080.0 DA        018464 00076 8.531 0.014   81    6 034 00316 00129 00127 0.931 0.008 018464 8.531    0  0.000 0.93114 0.00599
5854-56035-0148 124028.98+172415.60 012 20.135 0.038 19.687 0.024 19.595 0.018 19.628 0.030 19.556 0.057 0.017 048.1 287.8 080.0 DA        007899 00062 8.035 0.110   33   11 011 00047 00194 00191 0.615 0.062 007893 7.874   -6 -0.161 0.52868 0.03502
5854-56035-0208 123953.14+162929.97 030 17.712 0.023 17.767 0.025 18.120 0.016 18.421 0.023 18.669 0.030 0.022 052.0 288.2 079.0 DA        022165 00148 7.987 0.021   26    8 028 00001 00286 00281 0.620 0.010 022165 7.987    0  0.000 0.62027 0.00717
5854-56035-0264 123846.74+170620.69 034 17.072 0.015 17.378 0.014 17.765 0.019 18.167 0.019 18.468 0.029 0.025 014.3 286.0 079.6 DA        031506 00102 7.831 0.025   35    9 032 00388 00385 00378 0.569 0.011 031506 7.831    0  0.000 0.56882 0.00746
5854-56035-0456 123446.83+164723.25 027 18.589 0.028 18.121 0.016 18.346 0.021 18.507 0.038 18.672 0.036 0.025 086.0 281.6 079.0 DA        011392 00051 8.210 0.028   23    7 024 00207 00159 00156 0.719 0.016 011334 8.057  -58 -0.153 0.63473 0.01094
5856-56090-0554 124419.50+183329.44 015 19.378 0.026 19.218 0.019 19.527 0.018 19.842 0.035 19.962 0.098 0.016 046.2 291.7 081.3 DA        018473 00242 7.893 0.045   -1   18 013 00813 00515 00509 0.566 0.021 018473 7.893    0  0.000 0.56596 0.01492
5856-56090-0740 124741.76+180627.71 017 18.868 0.024 18.932 0.017 19.321 0.019 19.631 0.022 20.028 0.091 0.018 029.2 297.3 080.9 DA        023214 00320 7.946 0.042   -3   16 015 00140 00536 00529 0.602 0.020 023214 7.946    0  0.000 0.60236 0.01391
5859-56065-0784 125721.06+192451.47 043 16.672 0.020 17.071 0.029 17.519 0.012 17.905 0.014 18.211 0.024 0.018 047.5 313.2 082.2 DA        049532 00631 7.621 0.057    0    0 000 00000 00000 00000 0.000 0.000 049532 7.621    0  0.010 0.00000 0.00000
5860-56046-0400 130052.13+192931.17 054 16.192 0.021 16.607 0.026 17.024 0.014 17.410 0.028 17.733 0.021 0.024 065.3 319.2 082.1 DA        048201 00363 7.799 0.030  -43   11 051 00000 00378 00375 0.593 0.015 048201 7.799    0  0.000 0.59281 0.00739
5861-56069-0068 133717.57+203735.55 015 19.364 0.029 19.088 0.031 19.375 0.018 19.523 0.027 19.657 0.060 0.017 043.2 003.6 077.7 DA        011135 00087 8.136 0.055   22   15 013 00816 00258 00252 0.679 0.031 011051 7.961  -84 -0.175 0.58196 0.02051
5861-56069-0070 133722.72+202855.07 022 18.349 0.018 18.392 0.029 18.544 0.018 18.079 0.021 17.580 0.023 0.019 033.7 003.0 077.6 DA+M      023452 00273 7.665 0.036    0    0 000 00000 00000 00000 0.000 0.000 023452 7.665    0  0.000 0.50632 0.00937
5861-56069-0079 133807.07+210244.21 015 19.080 0.025 18.857 0.029 19.156 0.034 19.522 0.034 19.840 0.082 0.019 031.9 005.7 077.7 DA        018328 00232 7.876 0.042   70   17 013 00541 00443 00433 0.557 0.019 018328 7.876    0  0.000 0.55712 0.01376
5861-56069-0496 132818.42+204039.43 034 17.513 0.029 17.625 0.028 17.625 0.028 17.888 0.017 18.176 0.028 0.017 005.9 357.4 079.4 DA        017667 00100 7.972 0.020    0    0 000 00000 00000 00000 0.000 0.000 017667 7.972    0  0.000 0.60294 0.00709
5861-56069-0918 133632.29+214407.86 006 20.995 0.065 20.501 0.027 20.319 0.024 20.304 0.029 20.135 0.095 0.013 039.3 007.6 078.4 DA        006977 00152 7.924 0.316  -12   26 005 00167 00238 00233 0.551 0.157 006975 7.862   -2 -0.062 0.52384 0.10870
5862-56045-0318 133701.44+181823.80 015 19.018 0.019 19.649 0.020 19.649 0.020 19.953 0.026 20.289 0.105 0.020 002.9 355.3 076.3 DA        027189 00309 7.826 0.048    0    0 000 00000 00000 00000 0.000 0.000 027189 7.826    0  0.000 0.55602 0.01431
5862-56045-0672 133631.48+200422.38 045 17.041 0.021 17.071 0.019 17.463 0.017 17.787 0.015 18.078 0.022 0.018 022.7 001.0 077.5 DA        023619 00120 7.444 0.016  -22    4 041 00764 00331 00323 0.432 0.005 023619 7.444    0  0.000 0.43171 0.00366
5864-56047-0294 131332.13+203039.87 037 18.114 0.023 17.809 0.033 17.978 0.034 18.196 0.032 18.433 0.037 0.026 051.4 341.5 081.7 DA        013387 00082 8.469 0.016   60    6 034 00068 00132 00130 0.889 0.009 013466 8.436   79 -0.033 0.86840 0.00736
5864-56047-0792 131445.11+212655.81 027 18.677 0.021 18.484 0.022 18.797 0.019 19.058 0.025 19.252 0.042 0.024 062.7 347.3 082.2 DA        018216 00123 7.959 0.023   33    9 024 01054 00342 00339 0.598 0.011 018216 7.959    0  0.000 0.59753 0.00808
5865-56067-0652 132118.93+210120.00 013 20.222 0.052 19.537 0.035 19.328 0.018 19.299 0.026 19.341 0.052 0.020 056.1 352.7 080.9 DA        006995 00062 7.646 0.147   56   10 012 00010 00180 00178 0.434 0.063 006993 7.566   -2 -0.080 0.39844 0.04117
5866-56035-0076 133137.55+184354.31 042 16.450 0.019 16.759 0.028 17.199 0.017 17.565 0.015 17.878 0.026 0.016 045.3 352.8 077.5 DA        033907 00103 7.868 0.023   25    9 040 01804 00309 00301 0.590 0.010 033907 7.868    0  0.000 0.58967 0.00688
5866-56035-0108 133039.47+182004.81 013 20.123 0.030 19.460 0.022 19.460 0.022 19.447 0.020 19.500 0.054 0.023 008.3 350.7 077.4 DA        007931 00055 8.071 0.089    0    0 000 00000 00000 00000 0.000 0.000 007924 7.907   -7 -0.164 0.54515 0.02802
5866-56035-0616 132436.25+185721.32 025 17.770 0.023 17.977 0.021 18.422 0.020 18.786 0.021 19.084 0.044 0.022 013.9 347.7 078.8 DA        029861 00144 8.012 0.032   20   13 022 00613 00427 00418 0.648 0.016 029861 8.012    0  0.000 0.64819 0.01098
5866-56035-0700 132633.30+185134.50 007 20.812 0.065 20.398 0.034 20.240 0.025 20.317 0.034 20.343 0.117 0.019 068.4 349.1 078.4 DA        008548 00095 8.230 0.159   15   21 006 00532 00260 00254 0.728 0.098 008529 7.992  -19 -0.238 0.59249 0.05727
5868-56045-0611 135343.93+193321.68 025 18.089 0.020 17.943 0.022 18.046 0.022 18.178 0.018 18.347 0.028 0.023 105.9 008.3 073.8 DA(H      005521 00161 8.830 0.382  141   89 024 05829 00024 00023 1.081 0.200 005520 8.831   -1  0.001 1.08108 0.14152
5868-56045-0974 140155.83+193118.01 028 17.997 0.019 17.939 0.025 18.215 0.013 18.180 0.018 17.863 0.021 0.038 022.8 011.5 072.1 DA+M      020229 00148 7.851 0.024    0    0 000 00000 00000 00000 0.000 0.000 020229 7.851    0  0.000 0.55007 0.00761
5869-56064-0336 135136.05+211719.05 006 21.048 0.067 20.391 0.024 20.240 0.026 20.142 0.033 20.095 0.096 0.025 046.6 013.1 075.1 DA        006868 00117 7.500 0.301  -51   20 006 00038 00279 00269 0.373 0.112 006866 7.423   -2 -0.077 0.34637 0.07358
5869-56064-0814 135331.35+215920.44 037 17.541 0.026 17.323 0.021 17.657 0.016 17.927 0.019 18.176 0.030 0.019 011.8 016.3 075.0 DA        016669 00075 7.932 0.016   35    6 034 00192 00193 00186 0.580 0.008 016669 7.932    0  0.000 0.58047 0.00539
5869-56064-0918 135525.20+221632.06 017 18.839 0.026 19.143 0.016 19.608 0.019 19.943 0.027 20.318 0.097 0.024 015.0 017.9 074.7 DA        032119 00285 7.946 0.056  -27   24 015 01222 00825 00795 0.621 0.025 032119 7.946    0  0.000 0.62098 0.01801
5870-56065-0090 140532.38+202202.35 015 19.299 0.015 19.319 0.023 19.319 0.023 19.593 0.026 19.756 0.094 0.026 010.4 015.1 071.8 DA        017274 00216 7.850 0.043    0    0 000 00000 00000 00000 0.000 0.000 017274 7.850    0  0.000 0.54211 0.01331
5870-56065-0296 140149.00+213128.66 005 21.430 0.132 20.753 0.039 20.518 0.051 20.541 0.055 20.208 0.114 0.021 019.0 017.5 073.0 DA        006510 00172 7.706 0.377   17   30 005 00185 00261 00250 0.457 0.161 006509 7.678   -1 -0.028 0.44524 0.11219
5870-56065-0942 140614.81+223649.84 006 20.608 0.058 20.265 0.020 20.262 0.023 20.227 0.030 20.146 0.101 0.017 034.7 022.1 072.5 DA        008999 00124 8.000 0.152    0   25 006 00496 00326 00311 0.598 0.080 008960 7.730  -39 -0.270 0.47731 0.04308
5871-56041-0706 115605.23+181558.87 058 16.658 0.015 16.715 0.018 17.140 0.011 17.444 0.014 17.758 0.024 0.030 033.8 244.9 074.5 DA        024824 00088 7.933 0.012   64    4 054 00160 00207 00199 0.600 0.006 024824 7.933    0  0.000 0.59962 0.00397
5872-56027-0120 102209.66+204911.76 019 18.918 0.021 18.751 0.026 19.067 0.024 19.391 0.027 19.674 0.062 0.019 041.1 215.2 055.5 DA        018033 00167 7.980 0.032  -31   13 017 00004 00384 00316 0.608 0.016 018033 7.980    0  0.000 0.60797 0.01129
5872-56027-0274 101952.97+205907.14 009 20.541 0.051 20.042 0.024 19.829 0.019 19.804 0.026 19.711 0.061 0.022 011.6 214.7 055.0 DA        006899 00097 7.921 0.186   11   16 008 00091 00187 00153 0.549 0.091 006897 7.867   -2 -0.054 0.52431 0.06171
5872-56027-0438 101410.57+202328.86 040 17.052 0.020 17.413 0.025 17.413 0.025 17.711 0.016 18.007 0.023 0.022 008.8 214.9 053.5 DA        020748 00105 7.897 0.018    0    0 000 00000 00000 00000 0.000 0.000 020748 7.897    0  0.000 0.57344 0.00581
5873-56035-0154 103225.78+204935.37 026 17.958 0.027 17.849 0.021 18.096 0.025 18.256 0.024 17.940 0.026 0.020 043.2 216.6 057.7 DA+M      018482 00127 7.814 0.024    0    0 000 00000 00000 00000 0.000 0.000 018482 7.814    0  0.000 0.52930 0.00571
5873-56035-0200 103123.10+204719.69 033 17.309 0.021 17.264 0.018 17.634 0.025 17.947 0.023 18.222 0.030 0.018 022.0 216.5 057.5 DA        020419 00108 8.066 0.017  -28    7 031 00095 00205 00173 0.658 0.009 020419 8.066    0  0.000 0.65774 0.00628
5873-56035-0390 102748.47+202009.49 006 21.138 0.103 20.624 0.028 20.532 0.031 20.541 0.038 20.656 0.154 0.017 027.2 216.8 056.6 DA        008117 00104 7.414 0.226   14   21 006 00088 00459 00383 0.350 0.076 008105 7.198  -12 -0.216 0.28556 0.04044
5874-56039-0186 104103.79+201945.06 020 19.011 0.021 18.907 0.018 18.981 0.027 18.596 0.018 18.219 0.023 0.018 025.7 218.7 059.5 DA+M      022192 00262 7.517 0.036    0    0 000 00000 00000 00000 0.000 0.000 022192 7.517    0  0.000 0.45156 0.00779
5874-56039-0251 104002.57+195305.27 036 17.474 0.018 17.531 0.029 17.982 0.019 18.248 0.012 18.645 0.032 0.021 037.3 219.4 059.1 DA        024015 00140 7.849 0.018   27    6 034 00041 00312 00268 0.559 0.008 024015 7.849    0  0.000 0.55869 0.00570
5874-56039-0282 103924.72+192614.11 021 18.306 0.025 18.687 0.014 19.155 0.019 19.485 0.025 19.780 0.071 0.023 015.4 220.1 058.8 DA        034823 00287 7.777 0.047   43   20 019 00873 00819 00701 0.554 0.018 034823 7.777    0  0.000 0.55362 0.01295
5874-56039-0472 103612.78+203227.54 018 18.764 0.021 18.620 0.015 18.910 0.022 19.146 0.019 19.614 0.070 0.020 029.0 217.6 058.5 DA        016931 00170 8.133 0.034   95   14 016 00209 00300 00255 0.688 0.019 016931 8.133    0  0.000 0.68781 0.01343
5875-56038-0420 104515.46+192554.75 006 20.811 0.073 20.454 0.029 20.340 0.030 20.294 0.039 20.408 0.227 0.040 036.2 221.1 060.1 DA        008120 00119 8.258 0.202  -26   25 005 00039 00235 00204 0.748 0.125 008111 8.075   -9 -0.183 0.63792 0.08277
5875-56038-0608 104616.01+202127.83 048 15.507 0.021 15.919 0.019 16.467 0.013 16.860 0.017 17.170 0.023 0.026 013.9 219.5 060.6 DA        079590 01411 7.614 0.054  -11   18 047 01145 00446 00388 0.602 0.011 079590 7.614    0  0.000 0.60191 0.00756
5875-56038-0716 104754.18+204721.04 008 20.546 0.054 20.134 0.025 19.944 0.026 19.928 0.033 19.807 0.082 0.039 031.6 218.9 061.2 DA        008046 00090 8.121 0.179   60   19 007 00478 00218 00191 0.665 0.107 008038 7.944   -8 -0.177 0.56540 0.06266
5875-56038-0970 105332.77+202158.08 006 20.948 0.076 20.528 0.070 20.381 0.031 20.476 0.080 20.345 0.107 0.021 011.7 220.6 062.3 DA        007597 00139 8.756 0.205  111   29 006 00031 00152 00135 1.042 0.106 007594 8.638   -3 -0.118 0.98782 0.08167
5876-56042-0014 110243.25+191132.85 013 19.435 0.033 19.272 0.022 19.634 0.021 19.938 0.023 20.102 0.095 0.020 042.8 224.8 063.8 DA        017633 00246 7.908 0.048   55   19 011 00288 00505 00453 0.571 0.023 017633 7.908    0  0.000 0.57134 0.01620
5876-56042-0550 105544.90+211105.01 021 18.729 0.032 17.840 0.022 17.500 0.024 17.422 0.028 17.373 0.032 0.013 203.1 219.3 063.0 DAH       005834 00068 8.712 0.136   36   29 020 00285 00026 00023 1.017 0.071 005833 8.712   -1 -0.000 1.02092 0.05017
5876-56042-0936 110143.01+200354.28 019 19.011 0.034 18.812 0.022 19.086 0.021 19.353 0.022 19.532 0.060 0.021 013.5 222.7 064.0 DA        019728 00224 7.466 0.038   73   12 017 03252 00592 00532 0.421 0.012 019728 7.466    0  0.000 0.42137 0.00854
5877-56041-0728 110955.43+200840.93 027 18.044 0.057 18.272 0.020 18.716 0.017 19.059 0.021 19.389 0.064 0.020 025.4 224.2 065.8 DA        029949 00132 7.992 0.030   79   12 025 00700 00496 00453 0.639 0.014 029949 7.992    0  0.000 0.63857 0.01016
5877-56041-0788 111059.35+205225.33 006 20.931 0.075 20.344 0.027 20.285 0.030 20.233 0.038 20.291 0.108 0.018 039.6 222.8 066.3 DA        006750 00129 7.767 0.282   41   22 006 00880 00234 00214 0.485 0.126 006749 7.721   -1 -0.046 0.46447 0.08559
5877-56041-0861 111204.33+210100.19 021 18.548 0.021 18.822 0.019 18.822 0.019 19.131 0.024 19.403 0.046 0.017 009.3 222.6 066.6 DA        018407 00160 8.019 0.030    0    0 000 00000 00000 00000 0.000 0.000 018407 8.019    0  0.000 0.62876 0.01077
5878-56033-0084 112331.65+181045.96 008 20.521 0.056 20.040 0.028 19.814 0.022 19.751 0.026 19.704 0.068 0.019 068.2 232.2 067.9 DA        006677 00118 8.008 0.217  -40   20 007 00075 00167 00155 0.596 0.112 006676 7.976   -1 -0.032 0.57862 0.07973
5878-56033-0424 111706.72+184312.51 035 17.445 0.015 17.266 0.020 17.581 0.018 17.882 0.023 18.121 0.025 0.020 033.4 229.1 066.8 DA        017311 00081 7.939 0.016   12    6 032 00043 00192 00176 0.585 0.008 017311 7.939    0  0.000 0.58540 0.00547
5879-56047-0108 113409.06+182238.79 006 20.857 0.067 20.447 0.042 20.429 0.026 20.438 0.039 20.348 0.127 0.019 023.0 235.1 070.2 DAH       007064 00145 8.633 0.223  -40   30 006 01197 00151 00142 0.982 0.126 007062 8.572   -2 -0.061 0.94703 0.09171
5879-56047-0471 112717.60+192217.02 047 16.910 0.024 17.270 0.026 17.701 0.017 18.076 0.029 18.345 0.031 0.016 036.6 230.4 069.2 DA        029666 00076 7.819 0.017  -28    6 044 01983 00348 00325 0.559 0.007 029666 7.819    0  0.000 0.55893 0.00519
5880-56042-0254 114245.54+173844.94 017 19.351 0.033 19.175 0.018 19.453 0.022 19.703 0.025 19.867 0.097 0.024 049.2 240.3 071.5 DA        017657 00195 7.946 0.038   58   15 015 00898 00457 00433 0.590 0.018 017657 7.946    0  0.000 0.58970 0.01307
5880-56042-0564 113845.30+191952.66 028 18.161 0.025 17.996 0.017 18.280 0.020 18.558 0.021 18.337 0.037 0.018 032.2 234.1 071.6 DA        012638 00085 8.763 0.022   64    9 025 00049 00109 00104 1.049 0.012 012653 8.633   15 -0.130 0.98845 0.00867
5880-56042-0724 114142.63+185432.46 033 18.036 0.016 17.819 0.025 17.830 0.020 17.906 0.018 17.983 0.026 0.017 065.9 236.4 072.0 DA        005880 00029 7.690 0.065   39    6 030 03524 00057 00054 0.447 0.028 005879 7.688   -1 -0.002 0.44577 0.02008
5880-56042-0762 114234.05+192018.35 016 19.195 0.020 19.484 0.020 19.484 0.020 19.794 0.024 20.181 0.106 0.016 007.7 235.5 072.4 DA        020388 00264 7.981 0.042    0    0 000 00000 00000 00000 0.000 0.000 020388 7.981    0  0.000 0.61356 0.01459
5881-56038-0118 115552.00+184914.68 031 18.088 0.017 18.123 0.037 18.536 0.021 18.826 0.033 19.090 0.042 0.033 023.3 243.1 074.8 DA        024247 00167 7.948 0.022   42    8 028 00533 00378 00365 0.606 0.010 024247 7.948    0  0.000 0.60571 0.00730
5881-56038-0718 115143.45+192203.32 021 19.071 0.020 18.927 0.024 19.311 0.018 19.583 0.020 19.912 0.069 0.036 038.3 239.3 074.3 DA        018173 00157 7.891 0.030   52   12 018 00116 00438 00421 0.564 0.014 018173 7.891    0  0.000 0.56417 0.01004
5882-56029-0072 100817.02+191239.87 006 20.752 0.082 20.399 0.029 20.356 0.036 20.404 0.044 20.310 0.128 0.022 050.3 216.0 051.8 DA        008042 00128 8.582 0.196  -49   27 005 00312 00187 00147 0.954 0.112 008035 8.412   -7 -0.170 0.84648 0.08897
5882-56029-0083 100756.04+180848.71 028 18.089 0.020 18.041 0.028 18.308 0.027 18.606 0.154 19.020 0.534 0.033 021.8 217.6 051.4 DA        019418 00140 7.940 0.024   28    9 025 00230 00289 00226 0.591 0.011 019418 7.940    0  0.000 0.59078 0.00813
5882-56029-0280 100451.82+192520.27 016 19.051 0.033 18.770 0.015 19.127 0.020 19.299 0.024 19.591 0.066 0.023 032.2 215.3 051.2 DA        016733 00181 7.907 0.037   40   15 014 00479 00377 00294 0.569 0.018 016733 7.907    0  0.000 0.56861 0.01258
5882-56029-0944 100808.79+203251.72 023 17.857 0.021 17.671 0.017 18.038 0.021 18.293 0.018 18.598 0.026 0.026 011.5 213.9 052.2 DA        017124 00138 7.990 0.028   52   10 020 00188 00222 00176 0.611 0.014 017124 7.990    0  0.000 0.61111 0.01002
5882-56029-0946 100842.41+202507.83 026 17.927 0.017 17.938 0.015 18.301 0.013 18.583 0.026 18.832 0.039 0.026 027.8 214.2 052.3 DA        021205 00169 8.003 0.025   32   10 023 00522 00294 00233 0.626 0.012 021205 8.003    0  0.000 0.62633 0.00869
5883-56033-0644 101203.59+193236.59 007 20.662 0.068 20.210 0.029 19.986 0.029 19.996 0.033 20.046 0.103 0.028 032.2 216.0 052.8 DA        007031 00098 7.353 0.241    0    0 000 00000 00000 00000 0.000 0.000 007029 7.241   -2 -0.112 0.29042 0.04642
5883-56033-0900 101700.39+190110.13 029 17.354 0.016 18.295 0.027 18.295 0.027 18.616 0.022 19.000 0.042 0.029 007.0 217.5 053.7 DA        069937 01490 7.432 0.088    0    0 000 00000 00000 00000 0.000 0.000 069937 7.432    0  0.000 0.53975 0.01010
5884-56046-0238 102438.69+185411.18 050 17.449 0.016 17.225 0.018 17.519 0.019 17.745 0.013 18.012 0.022 0.020 033.3 218.7 055.4 DA        017498 00055 7.831 0.011   53    4 046 01351 00202 00166 0.534 0.005 017498 7.831    0  0.000 0.53415 0.00332
5884-56046-0546 102102.84+200152.51 044 17.543 0.025 17.208 0.032 17.508 0.018 17.818 0.013 18.077 0.026 0.021 024.4 216.4 055.0 DA        015009 00062 8.029 0.013   98    5 039 00000 00159 00130 0.627 0.007 015009 8.029    0  0.000 0.62696 0.00487
5885-56036-0260 103500.13+180750.61 035 17.822 0.029 17.640 0.019 18.014 0.030 18.218 0.025 18.525 0.036 0.023 028.0 221.7 057.4 DA        018043 00089 7.941 0.017   35    6 032 00143 00235 00198 0.588 0.008 018043 7.941    0  0.000 0.58810 0.00581
5885-56036-0670 103308.45+195015.75 022 18.553 0.021 18.574 0.017 18.935 0.017 19.256 0.027 19.581 0.055 0.028 035.3 218.4 057.6 DA        021639 00199 7.859 0.030   82   11 020 00522 00444 00375 0.557 0.014 021639 7.859    0  0.000 0.55738 0.00965
5885-56036-0850 103659.54+192655.42 036 17.101 0.022 17.534 0.018 18.055 0.012 18.416 0.017 18.816 0.042 0.022 011.6 219.7 058.3 DA        064218 01215 7.313 0.060   -2   21 034 01667 01074 00913 0.523 0.001 064218 7.313    0  0.000 0.52295 0.00049
5885-56036-0860 103727.88+190641.62 017 18.819 0.022 18.909 0.020 19.190 0.018 19.478 0.024 19.864 0.099 0.021 022.7 220.4 058.3 DA        021777 00256 8.096 0.039   55   16 015 00144 00432 00368 0.676 0.021 021777 8.096    0  0.000 0.67604 0.01466
5885-56036-0960 103906.04+194324.58 014 19.381 0.029 19.164 0.021 19.533 0.021 19.747 0.024 20.104 0.088 0.020 019.5 219.5 058.9 DA        017850 00263 7.995 0.050   61   20 012 00379 00456 00391 0.615 0.025 017850 7.995    0  0.000 0.61514 0.01783
5886-56034-0692 104230.98+184500.82 014 19.511 0.039 19.127 0.028 19.361 0.024 19.574 0.023 19.819 0.080 0.025 038.8 221.8 059.3 DA        014116 00295 8.050 0.048   43   18 012 00259 00339 00291 0.636 0.026 014181 8.051   65  0.001 0.63716 0.01810
5887-56035-0064 105842.58+175331.53 031 17.685 0.026 17.688 0.029 18.044 0.022 18.345 0.017 18.629 0.030 0.021 014.7 226.6 062.5 DA        021599 00142 8.000 0.022   43    8 028 00255 00269 00239 0.626 0.011 021599 8.000    0  0.000 0.62563 0.00765
5887-56035-0144 105716.14+181531.74 007 20.718 0.062 20.407 0.031 20.410 0.027 20.351 0.035 19.950 0.081 0.022 017.8 225.5 062.3 DA        009210 00093 8.119 0.140   58   25 006 00408 00324 00287 0.666 0.082 009162 7.848  -48 -0.271 0.52385 0.04358
5887-56035-0360 105251.59+182103.25 011 20.143 0.043 19.568 0.023 19.335 0.016 19.267 0.022 19.277 0.052 0.030 037.6 224.5 061.4 DA        006866 00074 7.829 0.154   19   13 010 00016 00156 00137 0.517 0.068 006865 7.774   -1 -0.055 0.48899 0.04639
5887-56035-0816 105538.27+183413.23 047 16.323 0.019 16.245 0.021 16.604 0.018 16.866 0.021 17.192 0.019 0.022 041.3 224.6 062.1 DA        019958 00070 7.997 0.012   32    4 045 00025 00132 00117 0.621 0.006 019958 7.997    0  0.000 0.62061 0.00420
5888-56041-0094 111009.13+171938.86 018 18.807 0.029 18.973 0.029 19.285 0.017 19.707 0.030 19.898 0.101 0.017 011.7 230.4 064.7 DA        025584 00324 7.950 0.041   16   15 016 00940 00583 00527 0.610 0.019 025584 7.950    0  0.000 0.60971 0.01350
5888-56041-0206 110750.61+164011.57 026 18.250 0.022 18.502 0.012 18.502 0.012 18.780 0.018 19.059 0.045 0.016 010.0 231.1 063.9 DA        018859 00144 7.920 0.026    0    0 000 00000 00000 00000 0.000 0.000 018859 7.920    0  0.000 0.57977 0.00860
5888-56041-0494 110136.86+174155.90 046 16.728 0.025 16.975 0.013 16.975 0.013 17.253 0.016 17.501 0.027 0.018 008.7 227.6 063.0 DA        018674 00063 8.532 0.012    0    0 000 00000 00000 00000 0.000 0.000 018674 8.532    0  0.000 0.93193 0.00515
5888-56041-0514 110012.72+181610.99 013 20.034 0.020 19.235 0.017 19.235 0.017 19.190 0.024 19.168 0.040 0.019 037.2 226.1 062.9 DA        006386 00070 7.526 0.152    0    0 000 00000 00000 00000 0.000 0.000 006385 7.499   -1 -0.027 0.37013 0.03970
5888-56041-0724 110604.52+180231.27 039 17.684 0.020 17.514 0.034 17.573 0.016 17.786 0.025 18.149 0.032 0.020 198.1 227.9 064.1 DA        013816 00107 9.010 0.015   94    6 035 00000 00073 00065 1.170 0.006 013834 8.981   18 -0.029 1.15767 0.00466
5889-56038-0256 111549.98+164658.09 006 20.903 0.079 20.548 0.027 20.500 0.034 20.492 0.040 20.387 0.136 0.016 038.3 233.1 065.6 DA        007934 00113 7.793 0.206   63   21 006 00157 00338 00308 0.503 0.091 007927 7.617   -7 -0.176 0.42513 0.06024
5889-56038-0297 111508.46+165112.39 007 20.791 0.080 20.377 0.027 20.283 0.029 20.364 0.040 20.254 0.157 0.015 043.1 232.7 065.5 DA        007875 00103 7.894 0.189    9   19 006 00256 00291 00264 0.538 0.089 007869 7.730   -6 -0.164 0.47306 0.05575
5890-56037-0144 112931.05+165846.32 006 20.980 0.084 20.489 0.027 20.358 0.031 20.390 0.041 20.473 0.159 0.022 023.8 236.9 068.5 DA        008110 00108 7.770 0.211   32   22 005 00194 00340 00316 0.492 0.092 008100 7.573  -10 -0.197 0.40671 0.05857
5890-56037-0146 112930.77+170017.78 018 19.090 0.019 19.199 0.021 19.199 0.021 19.510 0.027 19.811 0.090 0.021 007.2 236.8 068.5 DA        017986 00178 8.009 0.034    0    0 000 00000 00000 00000 0.000 0.000 017986 8.009    0  0.000 0.62260 0.01217
5890-56037-0515 112059.67+173519.76 039 17.259 0.019 17.072 0.016 17.402 0.014 17.681 0.018 17.901 0.022 0.019 032.2 232.8 067.1 DA        016979 00071 8.039 0.015   25    6 035 00100 00162 00149 0.636 0.008 016979 8.039    0  0.000 0.63633 0.00551
5890-56037-0618 112309.26+173825.16 026 17.789 0.022 18.001 0.024 18.374 0.017 18.720 0.016 18.977 0.045 0.016 018.2 233.3 067.5 DA        027284 00174 7.919 0.028   39   10 024 00790 00411 00380 0.598 0.013 027284 7.919    0  0.000 0.59835 0.00908
5890-56037-0638 112331.65+181045.96 006 20.521 0.056 20.040 0.028 19.814 0.022 19.751 0.026 19.704 0.068 0.019 068.2 232.2 067.9 DA        006609 00134 7.594 0.302   10   22 006 00143 00208 00193 0.408 0.115 006608 7.552   -1 -0.042 0.39084 0.08260
5890-56037-0688 112441.69+173956.74 020 18.999 0.020 19.210 0.018 19.210 0.018 19.554 0.024 19.846 0.088 0.020 006.6 233.7 067.9 DA        018487 00176 7.982 0.034    0    0 000 00000 00000 00000 0.000 0.000 018487 7.982    0  0.000 0.61004 0.01199
5891-56034-0156 113841.04+171132.77 010 20.383 0.059 19.964 0.023 20.010 0.029 20.067 0.030 19.580 0.073 0.022 023.1 239.8 070.5 DA        011190 00123 8.096 0.077    1   22 008 02493 00365 00344 0.656 0.044 011111 7.932  -79 -0.164 0.56721 0.02790
5891-56034-0160 113847.05+171522.90 019 18.826 0.019 19.324 0.017 19.324 0.017 19.685 0.028 20.054 0.143 0.021 003.5 239.6 070.5 DA        026334 00274 7.705 0.039    0    0 000 00000 00000 00000 0.000 0.000 026334 7.705    0  0.000 0.52252 0.00161
5891-56034-0286 113654.53+164920.84 007 20.705 0.072 20.305 0.025 20.264 0.036 20.281 0.047 20.247 0.171 0.025 091.4 240.0 069.9 DA        007854 00094 7.839 0.192   16   17 007 00414 00285 00268 0.522 0.087 007848 7.675   -6 -0.164 0.45024 0.05403
5891-56034-0542 113213.74+180141.55 020 18.787 0.047 18.731 0.020 19.097 0.017 19.411 0.027 19.664 0.113 0.022 017.6 235.3 069.6 DA        021356 00211 8.031 0.031   37   13 018 00502 00424 00397 0.641 0.016 021356 8.031    0  0.000 0.64094 0.01112
5891-56034-0586 113325.69+183934.75 030 17.879 0.019 17.572 0.031 17.654 0.015 17.824 0.023 18.022 0.023 0.022 110.8 234.1 070.2 DA        011223 00040 8.603 0.026   72    7 027 00057 00087 00082 0.970 0.014 011121 8.406 -102 -0.197 0.84649 0.01161
5892-56035-0077 114916.71+165410.43 036 17.662 0.028 17.364 0.011 17.497 0.025 17.666 0.021 18.008 0.031 0.037 103.9 245.2 072.4 DA        012580 00059 8.101 0.018   52    5 033 00416 00130 00124 0.662 0.010 012673 8.042   93 -0.059 0.62930 0.00688
5892-56035-0420 114314.62+164755.04 040 16.783 0.023 16.866 0.026 17.233 0.019 17.577 0.022 17.896 0.024 0.022 024.4 242.6 071.1 DA        023731 00120 7.952 0.016   23    5 038 00148 00209 00198 0.607 0.008 023731 7.952    0  0.000 0.60654 0.00536
5892-56035-0422 114108.78+160436.74 028 17.428 0.019 17.681 0.046 18.108 0.017 18.467 0.026 18.769 0.048 0.025 014.8 243.5 070.3 DA        031051 00136 7.356 0.034   41   10 026 00837 00626 00590 0.442 0.011 031051 7.356    0  0.000 0.44170 0.00775
5892-56035-0606 114316.65+173148.07 024 18.416 0.024 18.151 0.016 18.358 0.018 18.607 0.016 18.805 0.041 0.022 033.0 240.8 071.6 DA        015322 00262 8.728 0.025  115   11 021 00000 00139 00132 1.031 0.013 015322 8.728    0  0.000 1.03349 0.00834
5892-56035-0640 114333.68+180930.06 014 18.726 0.042 18.931 0.029 19.351 0.019 19.706 0.032 19.933 0.134 0.021 052.5 239.2 072.0 DA        027427 00343 7.761 0.054  155   20 012 00606 00718 00683 0.530 0.014 027427 7.761    0  0.000 0.52962 0.01113
5892-56035-0686 114441.67+171716.03 041 16.835 0.024 16.795 0.015 17.130 0.021 17.534 0.062 17.739 0.019 0.025 066.0 242.0 071.7 DAH       018854 00071 8.581 0.013  -43    6 038 00716 00104 00099 0.962 0.008 018854 8.581    0  0.000 0.96197 0.00544
5893-56034-0654 100737.94+212128.59 017 19.433 0.037 19.288 0.020 19.603 0.026 19.959 0.025 20.251 0.109 0.024 019.1 212.6 052.4 DA        018017 00194 7.863 0.037   68   15 015 00031 00528 00418 0.550 0.017 018017 7.863    0  0.000 0.55007 0.01206
5894-56039-0116 141008.17+190726.27 012 19.992 0.038 19.543 0.026 19.319 0.023 19.397 0.033 19.363 0.053 0.029 044.0 013.2 070.2 DA        006833 00062 7.455 0.158   18   10 011 00490 00191 00179 0.357 0.055 006831 7.378   -2 -0.077 0.33204 0.03607
5894-56039-0362 140454.20+175147.08 038 17.274 0.013 17.059 0.014 17.352 0.009 17.635 0.020 17.961 0.024 0.026 085.6 008.1 070.7 DA        017063 00075 7.933 0.016    7    5 034 00064 00172 00162 0.582 0.008 017063 7.933    0  0.000 0.58188 0.00540
5894-56039-0696 140515.09+191730.14 007 20.776 0.068 20.238 0.024 20.082 0.023 20.073 0.032 20.162 0.119 0.040 014.9 012.0 071.3 DA        007613 00099 8.117 0.211   41   20 006 00108 00211 00200 0.661 0.124 007609 7.992   -4 -0.125 0.59006 0.07675
5894-56039-0911 141025.48+200422.59 012 18.132 0.021 18.081 0.025 18.448 0.019 18.777 0.020 19.079 0.041 0.031 016.9 015.8 070.6 DA        019326 00260 7.979 0.045   51   19 011 00676 00296 00279 0.610 0.022 019326 7.979    0  0.000 0.61034 0.01577
5895-56046-0248 141540.14+183004.79 028 18.222 0.018 18.690 0.014 18.690 0.014 19.015 0.018 19.345 0.068 0.021 008.8 013.4 068.8 DA        027274 00176 7.487 0.029    0    0 000 00000 00000 00000 0.000 0.000 027274 7.487    0  0.000 0.46231 0.00512
5895-56046-0518 140943.31+193110.92 031 17.927 0.024 18.065 0.026 18.065 0.026 18.319 0.020 18.563 0.032 0.040 004.9 014.1 070.5 DA        016986 00103 7.986 0.022    0    0 000 00000 00000 00000 0.000 0.000 016986 7.986    0  0.000 0.60877 0.00787
5895-56046-0856 141749.04+195545.70 041 16.597 0.030 17.520 0.019 17.520 0.019 17.895 0.018 18.232 0.034 0.030 006.3 017.5 069.0 DA        071163 01153 7.486 0.073    0    0 000 00000 00000 00000 0.000 0.000 071163 7.486    0  0.010 0.00000 0.00000
5896-56047-0176 141347.07+205347.54 034 18.247 0.017 18.616 0.013 18.616 0.013 18.891 0.022 19.165 0.045 0.025 002.6 019.0 070.2 DA        021839 00128 7.785 0.019    0    0 000 00000 00000 00000 0.000 0.000 021839 7.785    0  0.000 0.52560 0.00382
5896-56047-0248 141215.40+203422.04 031 18.248 0.019 18.825 0.023 18.825 0.023 19.104 0.019 19.512 0.053 0.032 003.6 017.7 070.4 DA        026677 00161 7.888 0.023    0    0 000 00000 00000 00000 0.000 0.000 026677 7.888    0  0.000 0.58267 0.00706
5896-56047-0264 141209.83+210851.57 030 18.706 0.022 18.515 0.012 18.821 0.022 19.064 0.019 19.363 0.056 0.027 048.1 019.3 070.7 DA        017194 00100 7.898 0.020    5    8 027 00014 00340 00321 0.565 0.010 017194 7.898    0  0.000 0.56517 0.00684
5897-56042-0022 143005.60+185806.51 017 18.950 0.023 18.785 0.020 19.076 0.024 19.399 0.023 19.517 0.059 0.032 011.9 018.4 065.9 DA        021544 00316 7.718 0.047    1   15 015 03487 00535 00488 0.521 0.011 021544 7.718    0  0.000 0.52093 0.00938
5897-56042-0316 142433.95+190634.76 029 18.093 0.023 17.794 0.023 18.084 0.021 18.319 0.022 18.657 0.042 0.023 230.1 017.3 067.2 DA        015536 00092 7.841 0.021  104    8 026 00014 00234 00216 0.534 0.009 015536 7.841    0  0.000 0.53354 0.00640
5897-56042-0578 142138.24+192839.14 013 18.989 0.021 19.091 0.016 19.091 0.016 19.386 0.022 19.687 0.062 0.024 003.6 017.4 068.0 DA        016037 00234 8.082 0.050    0    0 000 00000 00000 00000 0.000 0.000 016037 8.082    0  0.000 0.65797 0.01907
5897-56042-0691 142438.12+193825.54 035 17.769 0.029 17.560 0.026 17.918 0.017 18.193 0.017 18.448 0.035 0.033 028.3 018.6 067.4 DA        017508 00088 7.920 0.018   43    6 031 00546 00223 00206 0.577 0.008 017508 7.920    0  0.000 0.57666 0.00597
5897-56042-0826 142753.17+203452.49 015 19.273 0.029 19.280 0.019 19.658 0.019 19.892 0.028 20.252 0.112 0.023 027.4 021.6 067.0 DA        021272 00339 7.442 0.050   30   15 013 00192 00816 00751 0.420 0.015 021272 7.442    0  0.000 0.42035 0.01067
5898-56045-0066 142522.80+210940.52 033 17.668 0.020 17.507 0.015 17.570 0.016 17.025 0.013 16.456 0.019 0.036 066.1 022.5 067.8 DA+M      018846 00110 7.593 0.020    0    0 000 00000 00000 00000 0.000 0.000 018846 7.593    0  0.000 0.46259 0.00438
5898-56045-0254 142212.95+205452.60 022 18.247 0.021 19.097 0.016 19.097 0.016 19.413 0.023 19.751 0.080 0.028 003.6 021.1 068.4 DA        040227 00617 8.055 0.057    0    0 000 00000 00000 00000 0.000 0.000 040227 8.055    0  0.000 0.68783 0.01770
5898-56045-0460 141838.42+210611.66 037 17.224 0.017 17.073 0.014 17.360 0.015 17.822 0.021 17.859 0.028 0.031 026.2 020.8 069.2 DA        016218 00077 7.901 0.016    9    5 034 01235 00169 00158 0.564 0.008 016218 7.901    0  0.000 0.56415 0.00559
5898-56045-0676 142042.28+221820.49 014 19.160 0.025 19.358 0.019 19.768 0.017 20.069 0.025 20.385 0.135 0.038 040.0 024.4 069.2 DA        026898 00367 8.108 0.052  -49   24 012 01160 00644 00602 0.692 0.025 026898 8.108    0  0.000 0.69227 0.01770
5898-56045-0844 142349.45+221537.69 017 18.102 0.017 18.878 0.019 18.878 0.019 19.223 0.024 19.530 0.050 0.031 009.7 024.9 068.5 DA        048093 01026 7.733 0.100    0    0 000 00000 00000 00000 0.000 0.000 048093 7.733    0  0.023 0.00000 0.00000
5899-56038-0121 143846.97+180322.22 010 20.369 0.049 19.755 0.023 19.509 0.021 19.449 0.023 19.387 0.053 0.029 051.8 018.4 063.7 DA        006428 00084 7.732 0.186   -5   15 010 00239 00159 00143 0.468 0.079 006427 7.710   -1 -0.022 0.45831 0.05473
5899-56038-0400 143356.72+191132.61 006 20.996 0.073 20.482 0.024 20.405 0.029 20.369 0.036 20.199 0.117 0.029 016.7 019.7 065.2 DA        007472 00131 7.132 0.338  -45   21 005 00119 00430 00391 0.266 0.081 007468 6.945   -4 -0.187 0.22885 0.04544
5899-56038-0818 143659.33+194110.68 007 21.056 0.066 20.538 0.022 20.350 0.027 20.330 0.033 20.288 0.098 0.025 020.9 021.5 064.7 DA        007012 00126 8.261 0.218   -1   24 006 00108 00192 00174 0.748 0.135 007010 8.205   -2 -0.056 0.71155 0.09414
5900-56043-0793 143152.69+220927.65 018 19.035 0.020 19.187 0.018 19.187 0.018 19.462 0.022 19.741 0.071 0.029 009.4 026.2 066.7 DA        016688 00155 8.057 0.033    0    0 000 00000 00000 00000 0.000 0.000 016688 8.057    0  0.000 0.64531 0.01242
5902-56042-0231 145714.33+190817.52 006 20.769 0.022 19.945 0.023 19.945 0.023 19.892 0.026 19.828 0.073 0.029 054.5 024.2 060.1 DA        006156 00208 8.030 0.382    0    0 000 00000 00000 00000 0.000 0.000 006155 8.025   -1 -0.005 0.60416 0.14695
5902-56042-0383 145437.97+184725.50 046 16.858 0.026 16.697 0.018 17.011 0.019 17.308 0.022 17.535 0.021 0.027 027.7 023.1 060.5 DA        017137 00056 8.002 0.012   31    4 042 00134 00141 00122 0.617 0.006 017137 8.002    0  0.000 0.61719 0.00426
5904-56046-0320 144115.77+210448.15 031 17.469 0.014 17.668 0.016 18.081 0.011 18.385 0.016 18.640 0.035 0.035 021.4 025.3 064.3 DA        027394 00140 7.999 0.023   16    8 029 00664 00328 00295 0.637 0.011 027394 7.999    0  0.000 0.63702 0.00781
5904-56046-0421 143901.04+204518.96 006 21.045 0.074 20.581 0.030 20.321 0.025 20.261 0.030 20.267 0.120 0.027 000.0 024.2 064.7 DA        007040 00131 7.495 0.363   26   23 005 00040 00309 00280 0.372 0.130 007038 7.397   -2 -0.098 0.33884 0.08600
5904-56046-0725 144147.94+215809.07 006 21.417 0.120 20.784 0.031 20.370 0.026 20.047 0.028 19.538 0.067 0.022 017.1 027.4 064.4 DA        010053 00132 7.488 0.243 -117   33 005 00232 00549 00496 0.384 0.085 009917 7.219 -136 -0.269 0.30279 0.04407
5905-56065-0088 145346.82+202553.33 006 21.210 0.095 20.634 0.028 20.543 0.030 20.523 0.038 20.167 0.116 0.026 032.6 026.1 061.3 DA        007583 00136 8.634 0.206   -1   27 006 00071 00177 00156 0.983 0.116 007580 8.519   -3 -0.115 0.91410 0.08626
5905-56065-0322 145018.59+201653.44 017 19.113 0.025 19.021 0.022 19.344 0.018 19.607 0.027 19.884 0.080 0.031 044.8 025.2 062.0 DA        017467 00183 7.926 0.037    0   14 015 00610 00425 00375 0.579 0.018 017467 7.926    0  0.000 0.57943 0.01260
5941-56193-0584 072855.47+421601.49 014 19.869 0.015 19.328 0.016 19.328 0.016 19.322 0.021 19.278 0.055 0.059 009.7 176.3 024.5 DA        008100 00053 8.256 0.085    0    0 000 00000 00000 00000 0.000 0.000 008091 8.076   -9 -0.180 0.63844 0.03437
5942-56210-0128 073813.60+430751.98 025 19.024 0.027 18.806 0.017 19.165 0.018 19.414 0.030 19.813 0.105 0.044 020.1 175.8 026.3 DA        018510 00151 7.982 0.027  -17   10 022 00045 00395 00175 0.610 0.013 018510 7.982    0  0.000 0.61009 0.00950
5942-56210-0336 073341.56+435347.76 024 19.253 0.026 18.918 0.016 19.031 0.017 19.230 0.024 19.395 0.051 0.050 025.5 174.8 025.7 DAH       012617 00343 8.521 0.172    0    0 000 00000 00000 00000 0.000 0.000 012672 8.412   55 -0.109 0.85204 0.07611
5942-56210-0452 072856.96+433012.85 014 19.353 0.018 19.591 0.018 19.591 0.018 19.463 0.026 19.050 0.054 0.053 006.6 174.9 024.8 DA        024370 00485 7.670 0.061    0    0 000 00000 00000 00000 0.000 0.000 024370 7.670    0  0.000 0.51209 0.01185
5942-56210-0596 073023.72+445931.21 008 20.883 0.065 20.310 0.030 20.094 0.023 20.088 0.033 20.063 0.103 0.068 028.8 173.4 025.4 DA        006255 00119 7.434 0.307   64   21 007 00711 00233 00100 0.347 0.106 006254 7.413   -1 -0.021 0.33971 0.07447
5942-56210-0744 073531.82+454510.73 016 19.542 0.019 19.625 0.022 19.625 0.022 19.900 0.029 20.277 0.134 0.067 005.2 172.8 026.4 DA        022872 00341 7.845 0.047    0    0 000 00000 00000 00000 0.000 0.000 022872 7.845    0  0.000 0.55395 0.01449
5942-56210-0808 073528.33+443951.03 030 18.957 0.025 18.618 0.017 18.867 0.015 19.102 0.019 19.326 0.055 0.055 035.4 174.0 026.2 DA        014215 00146 8.022 0.023   45    8 025 00320 00276 00121 0.622 0.012 014275 8.023   60  0.001 0.62219 0.00846
5943-56218-0994 074448.78+455916.76 010 19.023 0.017 19.865 0.023 19.865 0.023 20.194 0.040 20.542 0.176 0.050 007.6 172.9 028.1 DA        045820 01395 8.138 0.101    0    0 000 00000 00000 00000 0.000 0.000 045820 8.138    0  0.000 0.73145 0.03630
5944-56220-0776 075917.75+422936.55 009 20.765 0.066 20.116 0.020 19.894 0.023 19.860 0.031 19.730 0.073 0.038 011.9 177.4 030.0 DA        006991 00098 7.750 0.205   33   15 008 00033 00219 00109 0.478 0.089 006989 7.678   -2 -0.072 0.44762 0.05837
5945-56213-0256 080429.50+534659.10 016 20.048 0.038 19.637 0.018 19.628 0.022 19.749 0.027 19.798 0.096 0.031 017.2 164.5 032.2 DA        009198 00049 8.407 0.066  -37   11 014 00092 00192 00102 0.845 0.042 009153 8.136  -45 -0.271 0.67529 0.02673
5946-56101-0360 221907.57+212758.07 022 18.558 0.019 18.214 0.011 18.443 0.013 18.669 0.015 18.928 0.038 0.040 025.9 081.9 -29.0 DA        013509 00241 8.056 0.031   37   10 019 00000 00216 00104 0.639 0.017 013612 8.052  103 -0.004 0.63660 0.01169
5947-56093-0030 221512.18+213905.47 057 15.602 0.011 16.496 0.009 16.496 0.009 16.840 0.011 17.168 0.023 0.041 004.8 081.2 -28.3 DA        042296 00234 7.897 0.022    0    0 000 00000 00000 00000 0.000 0.000 042296 7.897    0  0.000 0.61955 0.00620
5947-56093-0356 220831.46+205910.09 040 17.792 0.017 17.492 0.016 17.544 0.009 17.742 0.013 17.977 0.028 0.062 094.8 079.4 -27.8 DA        011826 00048 8.652 0.016   58    5 036 00464 00085 00039 0.993 0.007 011776 8.491  -50 -0.161 0.90045 0.00698
5947-56093-0596 220747.83+222409.43 014 19.938 0.046 19.596 0.018 19.885 0.025 20.080 0.049 20.483 0.227 0.076 021.3 080.3 -26.6 DA        016421 00234 7.829 0.049   41   19 011 00137 00523 00234 0.531 0.015 016421 7.829    0  0.000 0.53052 0.01173
5947-56093-0635 220850.79+222120.10 039 18.040 0.022 17.717 0.016 17.708 0.021 17.797 0.016 17.909 0.033 0.075 122.3 080.5 -26.8 DA        008990 00018 8.589 0.023    8    4 036 00170 00066 00030 0.959 0.014 008956 8.320  -34 -0.269 0.79044 0.00931
5947-56093-0699 220939.46+214751.15 041 17.938 0.020 17.571 0.014 17.702 0.011 17.877 0.012 18.113 0.028 0.067 047.9 080.2 -27.4 DA        011809 00040 8.220 0.017   36    5 036 00240 00125 00057 0.726 0.011 011806 8.097   -3 -0.123 0.65838 0.00677
5947-56093-0814 221159.67+215103.51 036 18.171 0.018 17.879 0.012 18.153 0.014 18.422 0.026 18.728 0.042 0.057 012.8 080.7 -27.7 DA        014859 00085 8.113 0.018   43    7 031 00171 00195 00090 0.673 0.010 014859 8.113    0  0.000 0.67269 0.00697
5948-56107-0022 220509.56+212239.45 050 16.640 0.017 16.832 0.015 17.260 0.013 17.566 0.016 17.849 0.027 0.079 018.4 079.0 -27.0 DA        032719 00094 7.301 0.019  -24    6 047 00642 00440 00200 0.441 0.003 032719 7.301    0  0.000 0.44100 0.00231
5948-56107-0068 220437.55+213219.38 012 19.768 0.036 19.540 0.015 19.800 0.022 20.003 0.150 20.242 0.171 0.076 021.8 079.0 -26.8 DA        018019 00322 7.920 0.060   59   23 010 00160 00517 00233 0.578 0.029 018019 7.920    0  0.000 0.57784 0.02041
5948-56107-0459 215621.54+214048.30 037 17.881 0.019 17.556 0.013 17.714 0.012 17.966 0.017 18.133 0.029 0.070 046.2 077.6 -25.4 DA        012963 00073 8.495 0.018   52    6 033 00099 00113 00048 0.904 0.011 013039 8.420   76 -0.075 0.85752 0.00807
5949-56096-0050 215734.37+210747.31 022 18.419 0.024 18.494 0.018 18.885 0.014 19.121 0.022 19.435 0.069 0.079 019.2 077.4 -26.0 DA        026712 00259 7.893 0.038  -21   13 020 00179 00476 00208 0.585 0.017 026712 7.893    0  0.000 0.58501 0.01181
5949-56096-0178 215328.33+203943.70 020 19.304 0.039 18.834 0.017 18.647 0.016 18.616 0.013 18.639 0.043 0.084 040.9 076.3 -25.7 DA        007033 00039 7.709 0.091    6    6 019 00136 00127 00055 0.461 0.041 007031 7.629   -2 -0.080 0.42621 0.02734
5949-56096-0284 215050.28+204329.31 042 17.441 0.017 17.547 0.013 17.902 0.012 18.188 0.023 18.488 0.038 0.087 057.3 075.8 -25.2 DA        027592 00107 7.935 0.018   21    6 039 00088 00319 00136 0.607 0.008 027592 7.935    0  0.000 0.60672 0.00589
5950-56211-0110 221849.06+223323.47 011 20.443 0.076 19.924 0.101 19.772 0.174 19.699 0.195 19.553 0.168 0.047 000.0 082.6 -28.1 DA        007184 00076 7.641 0.174   14   12 010 00068 00223 00105 0.433 0.074 007182 7.539   -2 -0.102 0.38875 0.04712
5950-56211-0128 221957.72+230145.06 018 19.272 0.030 19.024 0.018 19.266 0.018 19.441 0.027 19.762 0.104 0.048 032.7 083.2 -27.9 DA        015292 00303 8.396 0.035   44   16 015 00083 00268 00125 0.845 0.022 015292 8.396    0  0.000 0.84505 0.01533
5950-56211-0254 221703.09+223330.78 043 16.512 0.012 17.526 0.012 17.526 0.012 17.903 0.016 18.225 0.024 0.044 009.7 082.3 -27.9 DAO       042540 00307 8.036 0.033    0    0 000 00000 00000 00000 0.000 0.000 042540 8.036    0  0.000 0.68246 0.01095
5950-56211-0324 221515.55+222052.66 022 19.020 0.019 19.050 0.015 19.050 0.015 19.326 0.023 19.602 0.079 0.048 003.7 081.8 -27.8 DA        016573 00139 7.868 0.029    0    0 000 00000 00000 00000 0.000 0.000 016573 7.868    0  0.000 0.54872 0.00955
5950-56211-0768 221724.37+235552.83 009 20.481 0.081 20.012 0.026 19.921 0.033 19.865 0.039 19.342 0.109 0.052 013.4 083.3 -26.8 DA        009249 00092 8.287 0.131  -40   21 008 01502 00238 00107 0.773 0.082 009200 8.017  -49 -0.270 0.60790 0.05094
5951-56102-0704 220420.63+241243.27 007 21.018 0.101 20.415 0.025 20.145 0.030 20.158 0.052 19.915 0.130 0.067 011.6 080.9 -24.7 DA        007004 00107 7.926 0.235  -32   20 007 00166 00222 00093 0.552 0.116 007002 7.861   -2 -0.065 0.52376 0.07893
5952-56453-0408 215358.58+223237.98 008 20.852 0.085 20.267 0.021 20.171 0.037 20.222 0.066 19.870 0.156 0.067 014.6 077.8 -24.4 DA        008251 00082 7.580 0.174    5   18 007 00098 00349 00144 0.410 0.068 008237 7.359  -14 -0.221 0.33335 0.03811
5953-56092-0422 214638.37+232311.30 005 20.874 0.119 20.317 0.025 20.073 0.028 20.067 0.042 19.940 0.142 0.080 086.0 077.1 -22.6 DA        007412 00152 8.172 0.253  -41   27 005 00103 00201 00077 0.694 0.152 007409 8.072   -3 -0.100 0.63463 0.09844
5954-56462-0706 221549.73+320548.60 008 20.530 0.077 19.979 0.017 19.903 0.022 19.879 0.029 19.783 0.083 0.076 047.1 088.4 -20.1 DA        007876 00088 7.908 0.166    2   16 008 00022 00236 00081 0.546 0.079 007870 7.744   -6 -0.164 0.47927 0.04887
5955-56456-0516 221319.16+292538.98 025 18.973 0.028 18.424 0.012 18.185 0.012 18.152 0.015 18.128 0.029 0.062 148.1 086.2 -22.0 DA        006390 00036 8.220 0.071   57    8 023 00452 00064 00024 0.718 0.047 006389 8.208   -1 -0.012 0.71194 0.03207
5955-56456-0751 221840.47+300725.70 006 21.278 0.097 20.620 0.025 20.389 0.030 20.321 0.040 20.064 0.104 0.058 079.4 087.7 -22.1 DA        006005 00176 7.795 0.376   87   39 006 00620 00199 00074 0.495 0.174 006004 7.792   -1 -0.003 0.49327 0.12333
5956-56104-0278 222327.87+271752.35 009 20.552 0.046 20.046 0.017 19.886 0.019 19.847 0.025 19.809 0.078 0.063 047.6 086.8 -25.0 DA        007312 00089 8.165 0.167  -38   16 008 00058 00178 00075 0.689 0.101 007310 8.076   -2 -0.089 0.63663 0.06728
5957-56210-0663 221721.43+264220.20 009 20.491 0.049 19.835 0.017 19.566 0.016 19.532 0.020 19.377 0.053 0.107 024.1 085.2 -24.7 DA        006794 01000 9.750 0.500   23   10 009 00000 00000 00000 1.348 0.063 006793 9.636   -1 -0.114 1.34728 0.67677
5959-56214-0714 215834.84+263105.11 007 21.419 0.131 20.562 0.033 20.437 0.033 20.308 0.040 20.533 0.198 0.054 043.7 081.5 -22.1 DA        006845 00126 8.074 0.251  -95   25 006 00064 00216 00081 0.687 0.096 006844 8.030   -1 -0.044 0.60935 0.09671
5960-56097-0964 215400.18+265748.45 023 19.384 0.033 18.679 0.013 18.435 0.013 18.329 0.013 18.310 0.031 0.052 139.1 081.0 -21.1 DA        006330 00042 7.546 0.093   11    6 021 00171 00106 00038 0.387 0.036 006329 7.524   -1 -0.022 0.37872 0.02485
5961-56460-0147 221128.83+290604.18 011 20.495 0.019 20.041 0.028 20.041 0.028 20.051 0.034 20.081 0.123 0.073 003.5 085.7 -22.0 DA        009127 00061 8.215 0.108    0    0 000 00000 00000 00000 0.000 0.000 009084 7.944  -43 -0.271 0.56838 0.03711
5962-56265-0391 221110.35+271559.68 014 19.680 0.035 19.246 0.016 19.264 0.015 19.413 0.024 19.791 0.096 0.070 018.9 084.4 -23.4 DA        011001 00090 8.189 0.061   28   15 012 00042 00244 00096 0.710 0.036 010906 7.991  -95 -0.198 0.59757 0.02301
5963-56191-0750 220309.62+280840.46 013 20.154 0.051 19.656 0.017 19.538 0.020 19.467 0.021 19.405 0.076 0.067 049.3 083.5 -21.6 DA        006936 00062 7.291 0.162  -20   10 012 00353 00232 00085 0.305 0.047 006934 7.183   -2 -0.108 0.27412 0.02941
5964-56098-0187 215425.28+272109.56 012 20.454 0.059 19.833 0.019 19.619 0.023 19.666 0.045 19.567 0.121 0.058 096.0 081.4 -20.9 DAH       006389 00119 9.333 0.186   69   60 011 00572 00046 00016 1.276 0.050 006388 9.301   -1 -0.032 1.26766 0.03683
5964-56098-0924 215653.76+281635.33 013 20.235 0.018 19.569 0.019 19.569 0.019 19.521 0.031 19.371 0.069 0.057 000.0 082.5 -20.6 DA        007298 00062 7.725 0.129    0    0 000 00000 00000 00000 0.000 0.000 007295 7.616   -3 -0.109 0.42156 0.03762
5969-56069-0642 115947.46+231440.37 025 18.709 0.028 18.531 0.022 18.839 0.020 19.124 0.021 19.384 0.050 0.021 038.7 228.5 077.7 DA        016450 00130 7.902 0.027   39   10 021 00300 00334 00326 0.565 0.013 016450 7.902    0  0.000 0.56527 0.00923
5969-56069-0751 120145.67+233048.01 020 18.656 0.034 18.765 0.024 19.146 0.021 19.504 0.035 19.855 0.082 0.026 024.7 228.0 078.2 DA        025257 00293 7.787 0.036   68   13 018 00063 00594 00581 0.535 0.012 025257 7.787    0  0.000 0.53471 0.00890
5970-56046-0042 121006.14+233003.06 027 18.041 0.017 17.889 0.025 18.155 0.020 18.415 0.026 18.669 0.039 0.025 024.0 231.9 080.0 DA        016553 00111 8.081 0.023    5    9 023 00086 00215 00211 0.658 0.012 016553 8.081    0  0.000 0.65842 0.00876
5970-56046-0480 120206.48+243923.00 026 18.088 0.013 18.335 0.024 18.335 0.024 18.637 0.019 18.948 0.038 0.018 006.4 222.7 078.6 DA        019167 00136 7.752 0.024    0    0 000 00000 00000 00000 0.000 0.000 019167 7.752    0  0.000 0.52187 0.00275
5971-56064-0226 121258.20+262903.12 011 18.701 0.015 19.319 0.023 19.319 0.023 19.668 0.026 19.845 0.094 0.017 006.0 215.0 081.4 DA        028874 00238 7.437 0.047    0    0 000 00000 00000 00000 0.000 0.000 028874 7.437    0  0.000 0.45542 0.00908
5971-56064-0478 120805.34+264036.23 019 18.758 0.022 18.869 0.027 18.869 0.027 19.151 0.019 19.339 0.061 0.016 005.8 213.1 080.3 DA        016223 00172 7.884 0.036    0    0 000 00000 00000 00000 0.000 0.000 016223 7.884    0  0.000 0.55558 0.01215
5971-56064-0943 121606.54+280648.30 043 16.634 0.025 16.651 0.020 17.054 0.021 17.367 0.022 17.619 0.027 0.021 031.0 203.7 082.1 DA        022294 00105 7.892 0.015   96    5 040 00130 00188 00187 0.575 0.007 022294 7.892    0  0.000 0.57468 0.00468
5972-56334-0116 130233.02+261015.28 024 19.753 0.034 19.165 0.017 18.914 0.023 18.850 0.020 18.904 0.045 0.010 064.4 012.5 087.3 DA        006483 00038 7.522 0.083   16    5 022 00245 00141 00141 0.379 0.031 006482 7.487   -1 -0.035 0.36655 0.02080
5972-56334-0366 125645.46+252241.61 025 19.019 0.031 18.854 0.024 19.168 0.022 19.027 0.017 18.664 0.033 0.012 036.4 337.5 087.9 DA+M      022083 00185 8.285 0.026    0    0 000 00000 00000 00000 0.000 0.000 022083 8.285    0  0.000 0.78739 0.00967
5972-56334-0505 125331.46+265806.62 021 19.814 0.032 19.330 0.025 19.193 0.016 19.202 0.030 19.226 0.050 0.008 019.7 014.1 089.5 DA        007159 00041 8.342 0.073   28    7 019 00313 00112 00112 0.801 0.046 007157 8.272   -2 -0.070 0.75689 0.03306
5972-56334-0828 130050.48+271058.22 008 21.619 0.115 21.011 0.034 20.852 0.041 20.967 0.061 20.465 0.150 0.008 002.9 035.0 087.9 DA:       007324 00098 7.792 0.225   -2   19 007 00020 00362 00362 0.500 0.101 007321 7.685   -3 -0.107 0.45224 0.06452
5973-56067-0274 120649.27+210148.18 038 16.801 0.016 17.101 0.016 17.591 0.018 17.946 0.026 18.270 0.033 0.025 031.0 241.5 078.1 DA        036185 00198 7.761 0.028   -7   11 036 00851 00415 00406 0.550 0.011 036185 7.761    0  0.000 0.55047 0.00748
5973-56067-0744 120647.26+224238.49 006 21.026 0.070 20.543 0.023 20.347 0.028 20.338 0.032 20.248 0.111 0.027 042.4 234.1 079.0 DA        006939 00128 7.453 0.332   22   21 006 00207 00310 00305 0.357 0.117 006937 7.363   -2 -0.090 0.32815 0.07592
5973-56067-0752 120658.70+220702.38 009 20.696 0.075 20.024 0.029 19.844 0.045 19.944 0.048 19.768 0.093 0.021 039.6 236.9 078.7 DA        006783 00085 7.707 0.192   33   15 009 00369 00206 00202 0.459 0.079 006782 7.654   -1 -0.053 0.43658 0.05738
5974-56314-0708 121215.86+231550.22 020 18.302 0.025 18.680 0.020 19.130 0.023 19.496 0.024 19.880 0.076 0.027 021.2 234.3 080.3 DA        047043 01013 7.620 0.075   27   32 018 07255 01135 01119 0.529 0.013 047043 7.620    0  0.000 0.52895 0.01095
5974-56314-0868 121517.76+232406.30 020 18.752 0.038 18.911 0.045 18.911 0.045 19.187 0.032 19.257 0.063 0.023 006.2 235.5 081.0 DA        017737 00162 7.923 0.033    0    0 000 00000 00000 00000 0.000 0.000 017737 7.923    0  0.000 0.57862 0.01118
5974-56314-0872 121525.00+231121.20 015 19.193 0.023 19.162 0.023 19.500 0.022 19.748 0.026 19.944 0.080 0.022 028.1 236.8 081.0 DA        019826 00257 7.927 0.043   40   17 013 00097 00512 00506 0.585 0.020 019826 7.927    0  0.000 0.58535 0.01438
5975-56334-0334 121504.41+243041.15 026 18.580 0.027 18.400 0.023 18.684 0.031 18.972 0.019 19.214 0.055 0.021 046.0 228.6 081.4 DA        015760 00111 7.953 0.023   72    9 023 00682 00290 00287 0.589 0.011 015760 7.953    0  0.000 0.58883 0.00805
5975-56334-0364 121435.53+240601.42 020 18.876 0.035 18.880 0.029 19.262 0.023 19.526 0.022 19.758 0.079 0.029 019.5 230.9 081.2 DA        020416 00207 7.828 0.032   16   12 017 00163 00495 00489 0.540 0.014 020416 7.828    0  0.000 0.54015 0.00960
5975-56334-0862 121856.17+254557.06 049 16.660 0.019 16.496 0.029 16.746 0.017 17.015 0.020 17.276 0.017 0.023 014.2 221.7 082.6 DA        015515 00077 8.456 0.011   83    4 046 00000 00084 00083 0.883 0.006 015515 8.456    0  0.000 0.88313 0.00447
5975-56334-0992 122328.08+253022.86 006 20.682 0.026 20.116 0.022 20.116 0.022 20.112 0.033 20.143 0.095 0.020 035.4 225.9 083.5 DA        007661 00119 8.127 0.179    0    0 000 00000 00000 00000 0.000 0.000 007657 7.997   -4 -0.130 0.59299 0.06474
5976-56356-0234 122401.12+265937.62 008 20.063 0.043 19.563 0.032 19.431 0.021 19.429 0.021 19.453 0.062 0.019 034.8 212.6 083.9 DA        007418 00102 8.626 0.152    8   19 008 00027 00106 00106 0.979 0.084 007415 8.529   -3 -0.097 0.92020 0.06560
5976-56356-0472 121845.68+264831.58 039 16.277 0.012 16.476 0.019 16.883 0.020 17.204 0.023 17.538 0.028 0.024 020.3 213.6 082.7 DA        025383 00143 7.869 0.018   18    6 036 00791 00195 00193 0.572 0.008 025383 7.869    0  0.000 0.57150 0.00554
5976-56356-0650 122244.08+280328.65 032 17.455 0.025 17.553 0.023 17.913 0.031 18.235 0.018 18.578 0.041 0.018 028.6 203.0 083.6 DA        022248 00146 7.985 0.021   53    7 029 00319 00263 00262 0.619 0.010 022248 7.985    0  0.000 0.61945 0.00714
5977-56098-0468 130917.55+241442.32 016 19.332 0.032 19.139 0.022 19.392 0.022 19.707 0.026 20.031 0.083 0.013 034.4 358.3 085.1 DA        016834 00183 8.012 0.037   12   16 014 00281 00419 00418 0.622 0.019 016834 8.012    0  0.000 0.62172 0.01341
5978-56073-0240 121849.32+211122.36 005 21.122 0.084 20.727 0.031 20.558 0.033 20.500 0.044 20.468 0.116 0.023 035.8 249.8 080.5 DA        007437 00140 7.237 0.344    8   22 005 00003 00440 00434 0.292 0.093 007433 7.066   -4 -0.171 0.25172 0.05460
5978-56073-0567 121433.13+213737.22 036 18.143 0.016 17.925 0.017 18.156 0.019 18.391 0.017 18.685 0.034 0.022 035.5 244.2 080.0 DA        014372 00128 8.473 0.018   59    7 031 00000 00147 00145 0.892 0.011 014410 8.473   38  0.000 0.89203 0.00749
5979-56329-0014 122903.70+231844.28 020 18.740 0.022 19.437 0.023 19.437 0.023 19.782 0.031 20.269 0.120 0.018 006.2 248.7 083.7 DA        029422 00182 7.908 0.040    0    0 000 00000 00000 00000 0.000 0.000 029422 7.908    0  0.000 0.59785 0.01271
5979-56329-0234 122403.55+233003.01 025 18.838 0.030 18.774 0.022 19.109 0.022 19.360 0.031 19.667 0.078 0.021 072.7 241.8 082.8 DA        021067 00174 7.546 0.026  189    9 023 01650 00593 00588 0.456 0.008 021067 7.546    0  0.000 0.45597 0.00543
5979-56329-0322 122159.10+221558.83 007 21.081 0.085 20.662 0.045 20.577 0.037 20.669 0.048 20.520 0.133 0.021 033.2 247.4 081.7 DA        008126 00096 7.822 0.194   28   18 007 00025 00364 00360 0.519 0.086 008116 7.625  -10 -0.197 0.42976 0.05702
5979-56329-0434 122024.14+231721.88 034 17.751 0.017 18.370 0.013 18.370 0.013 18.529 0.017 18.579 0.030 0.017 011.1 239.9 082.0 DA+M      029353 00105 7.747 0.023    0    0 000 00000 00000 00000 0.000 0.000 029353 7.747    0  0.000 0.52885 0.00484
5979-56329-0526 121842.21+235449.35 021 19.242 0.026 19.038 0.019 19.377 0.021 19.644 0.025 19.850 0.072 0.019 013.4 234.7 081.9 DA        017154 00148 7.883 0.030   45   11 018 00192 00447 00442 0.558 0.014 017154 7.883    0  0.000 0.55752 0.01013
5979-56329-0732 122234.59+234232.75 010 20.724 0.068 20.246 0.030 20.127 0.027 20.190 0.048 19.967 0.096 0.021 048.4 239.0 082.6 DA        007117 00068 7.313 0.196   31   12 009 00456 00318 00315 0.314 0.058 007115 7.186   -2 -0.127 0.27607 0.03523
5980-56338-0176 123116.22+250504.43 026 18.625 0.024 18.397 0.016 18.718 0.018 18.963 0.018 19.291 0.054 0.013 057.8 236.1 085.0 DA        016393 00112 7.900 0.023    5    9 023 00130 00317 00316 0.564 0.011 016393 7.900    0  0.000 0.56409 0.00791
5980-56338-0180 123117.90+250830.51 013 19.934 0.040 19.550 0.018 19.492 0.021 19.506 0.021 19.509 0.063 0.013 030.3 235.5 085.1 DA        007656 00057 7.810 0.115   34   10 012 00473 00200 00200 0.510 0.048 007652 7.666   -4 -0.144 0.44549 0.03521
5981-56340-0582 123018.43+285735.10 025 18.105 0.345 18.095 0.466 18.531 0.643 18.764 0.031 19.180 7.150 0.022 039.8 190.3 085.0 DA        021424 00182 8.029 0.027   16   10 021 00098 00316 00315 0.640 0.014 021424 8.029    0  0.000 0.64005 0.00964
5981-56340-0762 123430.82+281320.18 019 19.264 0.067 19.203 0.021 19.560 0.018 19.842 0.033 20.041 0.105 0.015 048.4 195.7 086.1 DA        018518 00179 7.920 0.033  -23   13 017 00389 00507 00506 0.579 0.016 018518 7.920    0  0.000 0.57899 0.01106
5981-56340-0888 123635.60+280829.81 008 21.131 0.081 20.556 0.034 20.565 0.036 20.695 0.056 20.971 1.017 0.015 036.2 194.9 086.6 DA        009688 00089 8.028 0.126    1   24 007 00268 00424 00423 0.615 0.070 009608 7.762  -80 -0.266 0.49434 0.03485
5982-56074-0154 122957.82+213417.13 005 20.760 0.061 20.156 0.023 19.997 0.022 19.966 0.032 19.959 0.088 0.018 062.6 260.4 082.6 DA        007286 00122 7.512 0.288   -2   23 005 00002 00281 00279 0.379 0.108 007283 7.387   -3 -0.125 0.33698 0.06774
5982-56074-0522 122333.93+220820.67 046 17.016 0.039 16.748 0.020 17.072 0.025 17.318 0.016 17.629 0.028 0.020 027.2 249.7 081.9 DA        016218 00059 7.978 0.013   17    4 042 00100 00141 00139 0.603 0.007 016218 7.978    0  0.000 0.60277 0.00474
5983-56310-0154 123516.34+233423.77 047 16.528 0.028 17.405 0.017 17.405 0.017 17.762 0.018 18.098 0.027 0.012 008.4 256.3 084.9 DA        052179 00687 7.742 0.053    0    0 000 00000 00000 00000 0.000 0.000 052179 7.742    0  0.012 0.00000 0.00000
5983-56310-0246 123344.00+223307.88 025 18.665 0.040 18.628 0.018 19.012 0.019 19.276 0.029 19.691 0.097 0.022 034.7 260.7 083.9 DA        019866 00151 7.871 0.025   -6   10 022 00155 00425 00422 0.559 0.012 019866 7.871    0  0.000 0.55863 0.00828
5984-56337-0340 123851.53+251149.94 035 17.847 0.021 17.662 0.015 17.996 0.026 18.231 0.018 18.579 0.035 0.012 077.1 246.6 086.6 DA        017398 00090 7.888 0.018   23    6 031 00274 00240 00240 0.561 0.009 017398 7.888    0  0.000 0.56064 0.00621
5984-56337-0908 124244.30+264813.81 006 20.572 0.058 19.944 0.022 19.745 0.022 19.700 0.028 19.611 0.075 0.014 026.6 221.9 088.0 DA        006761 00117 7.244 0.355   26   19 006 00095 00258 00257 0.290 0.098 006760 7.153   -1 -0.091 0.26579 0.06355
5984-56337-0930 124238.61+260805.98 007 20.614 0.060 20.229 0.021 19.987 0.028 20.003 0.034 20.141 0.125 0.013 072.6 239.2 087.8 DA        007283 00107 7.864 0.256  -38   20 006 00004 00232 00232 0.524 0.122 007281 7.766   -2 -0.098 0.48699 0.08023
5985-56089-0932 124256.19+215151.63 017 19.060 0.034 18.756 0.041 19.028 0.021 19.298 0.019 19.622 0.064 0.027 029.7 282.3 084.4 DA        015020 00198 7.923 0.040   89   14 014 00126 00334 00332 0.572 0.020 015020 7.923    0  0.000 0.57232 0.01392
5986-56328-0320 124225.82+234440.69 010 19.442 0.031 19.293 0.028 19.628 0.058 19.960 0.170 20.400 0.151 0.015 081.3 271.4 086.1 DA        017611 00278 8.022 0.053    3   24 009 00258 00468 00467 0.629 0.027 017611 8.022    0  0.000 0.62867 0.01933
5987-56339-0420 124605.23+251132.91 018 18.421 0.023 18.405 0.012 18.765 0.015 19.074 0.036 19.308 0.056 0.015 080.0 270.8 087.7 DA        021248 00254 7.809 0.037   19   13 016 00415 00427 00427 0.534 0.013 021248 7.809    0  0.000 0.53402 0.00927
5987-56339-0712 124751.80+262110.28 007 20.768 0.063 20.180 0.022 20.034 0.025 20.021 0.035 19.907 0.098 0.009 085.2 256.9 088.9 DAe       005986 00245 9.391 0.384   32   99 007 01223 00045 00045 1.361 0.107 005985 9.379   -1 -0.012 1.36093 0.10044
5987-56339-0770 125004.34+265524.60 006 20.913 0.060 20.426 0.030 20.332 0.037 20.303 0.048 20.325 0.142 0.010 045.0 246.8 089.6 DA:       007582 00079 6.830 0.106   36   18 006 00024 00606 00606 0.209 0.016 007576 6.598   -6 -0.232 0.17894 0.00641
5988-56072-0610 124553.59+222032.65 035 17.467 0.014 17.789 0.021 18.216 0.012 18.646 0.034 18.850 0.036 0.028 015.9 287.9 085.1 DA        035249 00178 7.968 0.032   51   13 032 01591 00467 00465 0.637 0.015 035249 7.968    0  0.000 0.63738 0.01032
5988-56072-0656 124656.23+220413.88 006 21.171 0.088 20.573 0.036 20.441 0.041 20.446 0.043 20.413 0.123 0.034 024.5 291.3 084.8 DA        007521 00108 7.265 0.298   65   21 006 00161 00414 00412 0.301 0.082 007517 7.089   -4 -0.176 0.25671 0.04837
5989-56312-0039 125847.28+233844.02 016 19.377 0.037 19.112 0.020 19.033 0.016 19.018 0.024 19.130 0.052 0.015 064.9 328.8 086.1 DA        008293 00043 8.328 0.072   52    9 015 00003 00131 00131 0.794 0.046 008281 8.123  -12 -0.205 0.66615 0.02968
5989-56312-0246 125408.70+223347.92 024 18.552 0.035 18.906 0.022 18.906 0.022 19.114 0.020 19.415 0.060 0.029 007.7 310.7 085.4 DAB       018267 00513 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018267 8.000    0  0.000 0.61856 0.32432
5989-56312-0392 125138.02+233101.30 026 18.615 0.033 18.354 0.024 18.542 0.019 18.724 0.017 18.958 0.052 0.016 023.8 303.6 086.4 DA        013204 00116 8.482 0.025   76    9 023 00227 00165 00165 0.896 0.015 013284 8.432   80 -0.050 0.86556 0.01125
5989-56312-0496 124750.45+233253.60 018 18.620 0.020 18.690 0.029 19.073 0.016 19.366 0.023 19.570 0.070 0.018 096.3 289.9 086.3 DA        020711 00240 7.944 0.039  114   14 016 00000 00428 00428 0.596 0.026 020711 7.944    0  0.000 0.59571 0.01314
5989-56312-0746 125428.74+251528.98 025 18.088 0.016 18.652 0.019 18.652 0.019 18.959 0.017 19.219 0.043 0.011 001.8 323.1 088.0 DA        026364 00205 7.811 0.029    0    0 000 00000 00000 00000 0.000 0.000 026364 7.811    0  0.000 0.54742 0.00849
5991-56076-0332 130224.29+230754.36 017 19.405 0.032 19.116 0.021 19.324 0.031 19.466 0.028 19.878 0.089 0.017 039.5 335.4 085.3 DA        014513 00227 7.927 0.040    7   15 014 00000 00374 00372 0.573 0.020 014513 7.927    0  0.000 0.57307 0.01396
5991-56076-0420 130051.63+234525.77 009 20.034 0.037 19.661 0.024 19.740 0.023 19.695 0.028 19.417 0.059 0.018 024.3 335.7 086.0 DA+M8     010869 00114 8.577 0.081    0    0 000 00000 00000 00000 0.000 0.000 010752 8.343 -117 -0.234 0.80628 0.03566
5991-56076-0720 130323.67+251007.92 063 16.313 0.015 16.167 0.014 16.499 0.015 16.793 0.020 17.044 0.020 0.010 079.1 357.5 086.7 DA        015706 00143 7.657 0.032  -98    4 038 01804 00129 00129 0.474 0.011 015706 7.657    0  0.000 0.47365 0.00812
5992-56066-0930 131242.62+224504.23 039 16.768 0.013 16.913 0.017 17.334 0.021 17.672 0.015 18.002 0.023 0.012 011.4 351.9 083.5 DA        025958 00137 7.953 0.018   75    6 037 00107 00237 00236 0.612 0.008 025958 7.953    0  0.000 0.61186 0.00590
5992-56066-0946 131305.10+233836.21 006 20.970 0.077 20.289 0.033 20.138 0.025 20.170 0.034 20.123 0.087 0.011 097.7 358.6 084.0 DA        007431 01000 9.750 0.500  -86   10 006 00000 00000 00000 1.348 0.063 007428 9.584   -3 -0.166 1.33528 0.09019
5992-56066-0948 131320.69+232730.41 006 20.782 0.055 20.262 0.027 20.074 0.022 20.019 0.029 19.965 0.086 0.010 033.4 357.6 083.8 DA        006350 00150 7.489 0.370   40   24 005 00663 00232 00231 0.367 0.133 006349 7.463   -1 -0.026 0.35732 0.09543
5993-56070-0636 131625.57+234849.29 006 20.576 0.049 20.085 0.027 19.927 0.021 19.878 0.027 19.887 0.075 0.009 110.6 003.9 083.5 DA        006461 00145 7.745 0.335   46   25 006 00671 00193 00192 0.474 0.148 006460 7.722   -1 -0.023 0.46352 0.10281
5993-56070-0782 131930.11+241020.45 031 17.969 0.016 17.866 0.019 18.219 0.020 18.532 0.019 18.827 0.042 0.009 038.7 009.4 083.0 DA        018558 00124 7.875 0.022   15    8 027 00192 00285 00283 0.557 0.010 018558 7.875    0  0.000 0.55722 0.00736
5993-56070-0805 131925.47+231303.94 028 17.793 0.013 18.202 0.025 18.689 0.023 19.047 0.023 19.307 0.054 0.015 019.4 002.8 082.6 DA        039441 00390 7.699 0.050    0   19 025 00380 00771 00765 0.536 0.014 039441 7.699    0  0.000 0.53555 0.01024
5994-56101-0658 130715.01+264419.76 020 19.020 0.023 19.045 0.017 19.377 0.023 19.633 0.028 19.945 0.077 0.015 036.0 027.5 086.5 DA        020175 00229 7.951 0.036   47   14 017 00035 00489 00488 0.598 0.017 020175 7.951    0  0.000 0.59796 0.01224
5994-56101-0764 130953.91+271122.50 009 20.670 0.061 20.025 0.029 19.971 0.024 20.015 0.030 19.843 0.086 0.015 035.9 034.8 085.9 DA        008125 00082 7.858 0.169  -18   16 008 00182 00270 00269 0.524 0.077 008115 7.663  -10 -0.195 0.44621 0.05112
5995-56093-0574 132509.21+231750.96 020 18.601 0.018 18.689 0.023 19.101 0.018 19.401 0.020 19.730 0.061 0.020 033.4 008.1 081.5 DA        023048 00273 7.854 0.036    6   13 017 00195 00506 00500 0.559 0.016 023048 7.854    0  0.000 0.55859 0.01127
5995-56093-0686 132714.31+232738.45 025 18.477 0.016 18.433 0.020 18.591 0.017 18.748 0.018 18.892 0.038 0.019 018.3 010.5 081.1 DA(H      005760 00133 9.056 0.279 -195   66 023 05397 00025 00025 1.186 0.112 005759 9.055   -1 -0.001 1.18549 0.08075
5995-56093-0850 133028.07+233142.86 023 18.344 0.018 18.550 0.020 19.013 0.020 19.372 0.023 19.647 0.068 0.022 017.9 012.9 080.5 DA        026951 00223 7.898 0.033   31   12 020 01056 00538 00531 0.588 0.015 026951 7.898    0  0.000 0.58782 0.01032
5995-56093-0906 133150.21+241943.30 023 18.623 0.019 18.335 0.020 18.604 0.019 18.876 0.023 19.177 0.052 0.010 074.3 018.1 080.5 DA        014853 00155 7.932 0.030    1   11 019 00164 00275 00272 0.576 0.015 014853 7.932    0  0.000 0.57627 0.01044
5996-56096-0390 132052.14+245807.77 007 20.504 0.056 19.973 0.024 19.827 0.019 19.814 0.025 19.821 0.078 0.010 040.9 016.5 083.0 DA        007074 00114 8.065 0.212    8   21 007 00257 00179 00177 0.630 0.119 007072 7.998   -2 -0.067 0.59190 0.07749
5996-56096-0804 132419.79+254931.46 024 18.039 0.027 18.322 0.017 18.787 0.019 19.126 0.023 19.377 0.054 0.016 026.8 024.7 082.5 DA        030881 00152 7.998 0.034   59   15 022 00274 00527 00522 0.643 0.016 030881 7.998    0  0.000 0.64324 0.01160
5997-56309-0552 131348.11+274706.74 007 20.726 0.062 20.145 0.027 19.966 0.025 19.871 0.028 19.996 0.090 0.012 106.6 041.8 085.0 DA        006898 00114 7.766 0.247   24   19 007 00023 00217 00216 0.485 0.109 006896 7.705   -2 -0.061 0.45844 0.07316
5998-56087-0064 134151.01+225111.01 007 20.261 0.055 19.712 0.020 19.518 0.015 19.453 0.019 19.442 0.046 0.012 125.0 015.2 077.8 DA        006898 00135 8.310 0.229   99   26 006 00030 00125 00123 0.782 0.143 006897 8.265   -1 -0.045 0.75081 0.10041
5998-56087-0092 134122.72+221505.81 006 21.134 0.102 20.671 0.028 20.606 0.031 20.503 0.046 20.387 0.128 0.011 000.0 012.4 077.7 DA        007836 00120 7.976 0.249   22   23 005 00195 00313 00306 0.582 0.125 007830 7.820   -6 -0.156 0.51647 0.08081
5998-56087-0168 133926.78+221035.09 018 18.789 0.027 18.666 0.026 18.790 0.019 18.930 0.035 19.091 0.057 0.011 026.0 011.1 078.0 DA(He)    014348 00341 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014400 8.001   52  0.001 0.61094 0.32696
5998-56087-0936 134102.40+233112.10 010 20.398 0.048 19.856 0.024 19.646 0.020 19.620 0.028 19.753 0.079 0.012 092.7 017.8 078.2 DA        006697 00089 8.011 0.168   34   15 009 00343 00156 00153 0.598 0.087 006696 7.978   -1 -0.033 0.57976 0.06032
5999-56089-0480 132909.79+245100.86 007 20.639 0.068 20.163 0.023 20.132 0.023 19.989 0.025 19.580 0.053 0.009 043.4 020.0 081.2 DA        009479 00091 7.950 0.151   63   24 007 00568 00338 00334 0.573 0.072 009410 7.683  -69 -0.267 0.45959 0.04437
5999-56089-0506 132926.04+263536.37 007 20.946 0.067 20.430 0.024 20.244 0.029 20.182 0.033 20.045 0.097 0.010 018.2 031.5 081.5 DA        006625 00121 7.938 0.250   15   21 006 00351 00207 00205 0.558 0.125 006624 7.908   -1 -0.030 0.54158 0.08752
5999-56089-0586 132926.04+254936.60 035 17.122 0.023 17.422 0.022 17.883 0.021 18.208 0.013 18.533 0.034 0.007 024.4 026.4 081.4 DA        027762 00101 9.457 0.019  257   13 032 01919 00087 00086 1.308 0.004 027762 9.457    0  0.000 1.30765 0.00309
5999-56089-0636 133043.18+260224.23 006 21.211 0.075 20.704 0.026 20.785 0.050 20.744 0.045 20.666 0.153 0.009 017.4 028.1 081.2 DA        008909 00105 8.175 0.135   25   28 005 00146 00355 00351 0.699 0.082 008877 7.908  -32 -0.267 0.54835 0.04456
5999-56089-0862 133554.31+260949.82 026 17.921 0.018 18.665 0.024 18.665 0.024 19.000 0.030 19.488 0.074 0.008 009.7 029.9 080.0 DA        030918 00146 7.404 0.033    0    0 000 00000 00000 00000 0.000 0.000 030918 7.404    0  0.000 0.45556 0.00568
6000-56102-0278 132833.96+270915.33 015 19.255 0.029 18.789 0.032 18.678 0.026 18.683 0.023 18.664 0.036 0.011 028.9 035.2 081.7 DA        007393 00052 7.922 0.099  -16    8 014 00146 00124 00122 0.551 0.045 007390 7.814   -3 -0.108 0.51145 0.02913
6000-56102-0581 132428.25+282116.99 019 18.622 0.019 18.651 0.025 19.086 0.017 19.372 0.024 19.761 0.097 0.014 021.4 044.4 082.6 DA        023596 00291 7.929 0.039    2   14 016 00411 00493 00489 0.595 0.018 023596 7.929    0  0.000 0.59494 0.01274
6000-56102-0682 132734.21+274812.17 021 18.891 0.024 18.767 0.016 19.113 0.018 19.355 0.026 19.676 0.087 0.008 042.3 039.8 082.0 DA        018115 00153 7.916 0.029   44   11 019 00016 00410 00406 0.576 0.014 018115 7.916    0  0.000 0.57618 0.00973
6000-56102-0746 132918.24+282324.25 030 18.130 0.018 18.479 0.014 18.479 0.014 18.783 0.019 19.082 0.048 0.012 002.9 043.7 081.5 DA        021429 00151 7.853 0.022    0    0 000 00000 00000 00000 0.000 0.000 021429 7.853    0  0.000 0.55403 0.00701
6001-56072-0214 134933.18+232622.82 010 20.297 0.049 19.859 0.017 19.756 0.022 19.793 0.022 19.810 0.068 0.011 043.3 020.4 076.4 DA        007445 00077 7.837 0.153  -31   13 009 00454 00215 00209 0.522 0.068 007442 7.719   -3 -0.118 0.46661 0.04429
6001-56072-0754 134840.56+243113.38 008 20.662 0.062 20.226 0.024 20.001 0.025 20.031 0.035 19.969 0.100 0.015 028.0 024.7 076.9 DA        007340 00097 7.477 0.257   -8   17 007 00038 00297 00289 0.367 0.093 007337 7.342   -3 -0.135 0.32409 0.05643
6002-56104-0599 133952.62+262958.21 024 18.983 0.019 18.728 0.019 19.042 0.029 19.287 0.028 19.649 0.062 0.009 015.0 032.4 079.2 DA        016174 00125 7.876 0.025   43   10 021 00036 00374 00367 0.552 0.012 016174 7.876    0  0.000 0.55153 0.00837
6002-56104-0784 134422.63+271009.77 046 17.358 0.015 18.041 0.025 18.041 0.025 18.374 0.019 18.702 0.047 0.010 010.3 036.2 078.2 DA        030908 00087 7.326 0.020    0    0 000 00000 00000 00000 0.000 0.000 030908 7.326    0  0.000 0.42945 0.00532
6005-56090-0098 135720.63+250913.29 018 19.009 0.025 18.773 0.025 19.039 0.019 19.322 0.024 19.514 0.070 0.012 026.5 029.0 075.1 DA        016111 00150 8.032 0.031   12   13 016 00242 00337 00325 0.631 0.016 016111 8.032    0  0.000 0.63091 0.01142
6005-56090-0272 135451.44+253047.91 038 16.842 0.014 17.090 0.021 17.553 0.021 17.903 0.019 18.254 0.035 0.014 034.7 030.0 075.7 DA        028609 00093 7.932 0.019   27    7 036 00654 00289 00280 0.607 0.009 028609 7.932    0  0.000 0.60749 0.00619
6005-56090-0296 135425.59+253508.59 034 17.193 0.023 17.214 0.031 17.594 0.023 17.937 0.022 18.208 0.032 0.013 104.7 030.2 075.8 DA        022260 00127 7.878 0.018  -14    6 033 00007 00248 00240 0.568 0.008 022260 7.878    0  0.000 0.56818 0.00579
6005-56090-0568 135039.53+261511.82 019 18.849 0.023 18.738 0.025 18.902 0.016 18.523 0.017 18.058 0.025 0.010 029.4 032.5 076.8 DA+M      020533 00275 7.507 0.043    0    0 000 00000 00000 00000 0.000 0.000 020533 7.507    0  0.000 0.43977 0.01008
6005-56090-0698 135342.67+255201.62 027 17.665 0.018 17.933 0.012 18.424 0.017 18.775 0.019 18.986 0.044 0.013 014.5 031.3 076.0 DA        030774 00135 7.837 0.030   24   12 025 00513 00499 00484 0.570 0.013 030774 7.837    0  0.000 0.56978 0.00898
6005-56090-0838 135539.46+262927.99 025 17.878 0.025 18.315 0.022 18.727 0.017 19.104 0.022 19.430 0.072 0.018 033.1 034.0 075.7 DA        036113 00315 7.810 0.043   26   18 023 01087 00684 00663 0.571 0.017 036113 7.810    0  0.000 0.57066 0.01199
6006-56105-0274 135005.31+272545.22 029 18.650 0.027 18.463 0.016 18.715 0.016 18.897 0.019 19.171 0.049 0.013 049.8 037.6 077.0 DA        015050 00186 8.871 0.020  101   10 026 00000 00140 00137 1.107 0.010 015050 8.871    0  0.000 1.10658 0.00695
6006-56105-0276 135012.61+274019.60 033 18.088 0.017 18.053 0.020 18.237 0.016 17.815 0.016 17.287 0.034 0.011 018.1 038.7 077.0 DA+M      024704 00181 7.438 0.024    0    0 000 00000 00000 00000 0.000 0.000 024704 7.438    0  0.000 0.43496 0.00552
6006-56105-0308 134920.69+273508.22 051 16.794 0.014 17.037 0.026 17.516 0.015 17.845 0.019 18.174 0.026 0.013 022.5 038.3 077.1 DA        030037 00066 7.935 0.015   -7    6 049 00141 00299 00291 0.612 0.007 030037 7.935    0  0.000 0.61185 0.00482
6007-56066-0270 141029.52+231433.73 006 21.086 0.075 20.555 0.025 20.350 0.029 20.235 0.032 20.224 0.096 0.019 043.9 025.0 071.7 DAZ:      007300 00109 6.770 0.325    0    0 000 00000 00000 00000 0.000 0.000 007297 6.546   -3 -0.224 0.17533 0.02157
6007-56066-0310 140819.66+225426.78 035 17.143 0.018 17.585 0.012 17.585 0.012 17.868 0.017 18.199 0.024 0.020 003.5 023.5 072.1 DA        020979 00106 7.949 0.018    0    0 000 00000 00000 00000 0.000 0.000 020979 7.949    0  0.000 0.59879 0.00619
6007-56066-0312 140749.60+223837.77 009 20.312 0.053 19.763 0.018 19.618 0.021 19.571 0.028 19.627 0.092 0.019 075.3 022.6 072.1 DA        007037 00089 7.747 0.202  -23   15 008 00205 00192 00183 0.477 0.087 007035 7.669   -2 -0.078 0.44400 0.05717
6007-56066-0804 141106.09+240208.59 033 17.550 0.020 17.952 0.012 17.952 0.012 18.206 0.014 18.539 0.035 0.018 007.4 027.6 071.8 DA        019895 00110 7.969 0.019    0    0 000 00000 00000 00000 0.000 0.000 019895 7.969    0  0.000 0.60647 0.00660
6008-56093-0208 140542.26+241243.21 028 18.092 0.025 18.041 0.016 18.418 0.022 18.714 0.019 19.082 0.043 0.017 024.1 027.2 073.0 DA        019341 00132 7.908 0.023   35    8 025 00619 00311 00297 0.575 0.011 019341 7.908    0  0.000 0.57526 0.00755
6008-56093-0272 140409.25+251229.00 012 19.660 0.044 19.215 0.025 19.161 0.020 19.179 0.020 19.133 0.059 0.014 058.1 030.3 073.6 DA        007898 00062 7.726 0.115    6   10 011 00101 00192 00184 0.471 0.050 007891 7.551   -7 -0.175 0.39680 0.03195
6008-56093-0635 140134.59+260642.34 024 18.557 0.024 18.833 0.015 18.833 0.015 19.140 0.024 19.365 0.058 0.013 007.1 033.2 074.3 DA        019286 00162 7.754 0.028    0    0 000 00000 00000 00000 0.000 0.000 019286 7.754    0  0.000 0.52205 0.00303
6009-56313-0104 140325.11+272533.03 031 17.729 0.014 17.669 0.017 17.798 0.014 17.971 0.021 18.159 0.031 0.021 046.3 038.1 074.0 DAB       015996 00209 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 015996 8.000    0  0.000 0.61377 0.32598
6009-56313-0374 135834.64+263343.20 039 16.868 0.018 16.888 0.010 17.256 0.018 17.575 0.023 17.836 0.024 0.017 031.7 034.6 075.0 DA        020604 00090 8.003 0.015    9    5 037 00323 00181 00175 0.625 0.008 020604 8.003    0  0.000 0.62505 0.00531
6009-56313-0618 135734.71+280111.35 041 16.619 0.024 16.847 0.018 17.328 0.018 17.649 0.011 17.938 0.033 0.013 039.1 040.2 075.3 DA        031407 00081 7.962 0.020  -24    8 040 02266 00280 00271 0.627 0.009 031407 7.962    0  0.000 0.62710 0.00656
6010-56097-0182 141530.85+252041.72 006 20.799 0.060 20.323 0.026 20.183 0.025 20.142 0.033 20.200 0.111 0.017 029.7 032.3 071.1 DA        006800 00123 7.600 0.282   21   21 006 00572 00254 00241 0.412 0.107 006799 7.539   -1 -0.061 0.38681 0.07778
6010-56097-0333 141232.77+245959.14 006 20.972 0.071 20.525 0.025 20.247 0.027 20.215 0.031 20.218 0.126 0.016 116.6 030.8 071.7 DA        006633 00150 8.180 0.267   44   30 006 00190 00181 00172 0.697 0.161 006632 8.154   -1 -0.026 0.68062 0.11280
6010-56097-0754 141414.07+265346.49 037 17.447 0.016 17.538 0.014 17.964 0.015 18.274 0.015 18.664 0.040 0.015 031.6 037.0 071.6 DA        028281 00104 7.785 0.019  -15    7 034 03562 00391 00371 0.541 0.007 028281 7.785    0  0.000 0.54116 0.00530
6011-56103-0432 140623.02+273103.33 029 17.488 0.018 17.727 0.021 18.225 0.018 18.576 0.028 18.792 0.056 0.018 022.3 038.6 073.4 DA        033614 00160 7.916 0.035  -13   14 027 02461 00471 00451 0.611 0.015 033614 7.916    0  0.000 0.61054 0.01093
6012-56101-0234 142113.03+274018.35 027 18.341 0.022 18.189 0.017 18.498 0.018 18.797 0.021 18.893 0.051 0.015 030.0 039.7 070.1 DA        017948 00116 7.971 0.023  -14    9 025 00383 00295 00278 0.603 0.011 017948 7.971    0  0.000 0.60306 0.00811
6012-56101-0307 141931.23+273340.63 006 20.650 0.074 20.099 0.022 19.914 0.026 19.835 0.032 19.800 0.100 0.013 084.5 039.3 070.5 DA        007232 00146 7.879 0.292   42   24 005 00190 00216 00203 0.529 0.142 007230 7.787   -2 -0.092 0.49695 0.09358
6012-56101-0438 141631.38+274815.37 022 18.655 0.024 18.543 0.027 18.896 0.018 19.149 0.026 19.378 0.066 0.012 064.2 039.9 071.1 DA        020210 00197 7.959 0.031  -21   12 019 00000 00394 00373 0.602 0.021 020210 7.959    0  0.000 0.60206 0.01062
6012-56101-0734 141934.74+281856.88 038 17.579 0.021 17.518 0.024 17.859 0.015 18.153 0.012 18.437 0.039 0.011 015.9 041.5 070.5 DA        018709 00089 7.971 0.017   19    6 034 00226 00227 00214 0.605 0.008 018709 7.971    0  0.000 0.60480 0.00599
6012-56101-0763 142103.46+283316.74 007 20.695 0.066 20.329 0.026 20.282 0.028 20.363 0.042 20.279 0.140 0.013 049.3 042.3 070.2 DA        008803 00122 8.096 0.185   14   24 006 00101 00303 00285 0.651 0.109 008774 7.834  -29 -0.262 0.52227 0.05810
6013-56074-0045 142248.25+223708.27 041 16.503 0.014 16.414 0.014 16.758 0.017 17.024 0.012 17.304 0.022 0.045 052.9 025.7 068.8 DA        018159 00075 7.899 0.015   25    5 038 00104 00137 00128 0.568 0.007 018159 7.899    0  0.000 0.56821 0.00508
6013-56074-0374 141649.53+232533.17 022 18.530 0.022 18.494 0.018 18.810 0.016 19.112 0.020 19.299 0.055 0.019 039.9 026.8 070.4 DA        019029 00153 7.948 0.027   51   10 020 00106 00360 00339 0.594 0.013 019029 7.948    0  0.000 0.59388 0.00929
6013-56074-0400 141542.89+225644.95 044 16.116 0.017 16.271 0.024 16.677 0.012 16.967 0.017 17.263 0.018 0.019 250.2 025.2 070.5 DA        023097 00102 7.750 0.014  -37    4 043 01035 00179 00169 0.523 0.001 023097 7.750    0  0.000 0.52347 0.00051
6013-56074-0498 141255.83+233232.77 016 18.755 0.023 18.636 0.013 18.970 0.016 19.229 0.022 19.568 0.065 0.019 019.5 026.4 071.3 DA        018212 00204 7.865 0.039   11   15 014 00302 00394 00373 0.552 0.018 018212 7.865    0  0.000 0.55152 0.01277
6013-56074-0656 141604.47+235404.27 032 17.456 0.015 17.294 0.020 17.628 0.013 17.903 0.012 18.221 0.026 0.017 040.2 028.0 070.7 DAH:      017056 00091 8.132 0.018   41    7 029 00000 00169 00160 0.687 0.015 017056 8.132    0  0.000 0.68745 0.00729
6013-56074-0716 141751.19+243215.00 007 20.380 0.060 19.953 0.022 19.811 0.021 19.780 0.027 19.800 0.094 0.017 085.8 030.2 070.4 DA        007423 00110 7.805 0.222   13   19 007 00010 00222 00209 0.507 0.100 007420 7.687   -3 -0.118 0.45343 0.06365
6013-56074-0828 141959.74+244041.88 021 18.541 0.025 18.463 0.018 18.797 0.019 19.059 0.023 19.395 0.064 0.017 032.3 030.9 070.0 DA        018822 00167 7.897 0.030    0   11 019 00294 00367 00344 0.569 0.014 018822 7.897    0  0.000 0.56890 0.00997
6014-56072-0198 142932.20+232000.25 006 21.102 0.092 20.539 0.027 20.317 0.028 20.398 0.041 20.557 0.173 0.027 079.0 028.7 067.5 DA        007026 00127 7.590 0.299    2   22 005 00221 00293 00271 0.409 0.113 007024 7.502   -2 -0.088 0.37441 0.07937
6014-56072-0386 142525.77+230245.36 017 18.853 0.036 18.814 0.020 19.002 0.019 19.172 0.026 19.365 0.056 0.043 028.0 027.3 068.4 DABZ      016747 00496 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 016747 8.000    0  0.000 0.61535 0.00074
6014-56072-0519 142202.80+234530.07 008 20.337 0.057 19.914 0.023 19.771 0.021 19.789 0.029 19.671 0.074 0.021 047.2 028.6 069.3 DA        007124 00104 8.414 0.182   40   19 008 00381 00137 00128 0.847 0.117 007122 8.348   -2 -0.066 0.80433 0.08165
6014-56072-0554 142355.06+240924.41 033 17.300 0.023 17.519 0.019 17.904 0.016 17.852 0.017 17.570 0.021 0.023 016.7 030.0 069.0 DA+M      032148 00143 7.337 0.030    0    0 000 00000 00000 00000 0.000 0.000 032148 7.337    0  0.000 0.44499 0.00446
6015-56096-0018 142938.19+253706.53 021 18.847 0.015 18.959 0.019 18.959 0.019 19.192 0.027 19.334 0.060 0.023 009.0 034.6 068.0 DA        018931 00207 7.341 0.037    0    0 000 00000 00000 00000 0.000 0.000 018931 7.341    0  0.000 0.38039 0.00612
6015-56096-0504 141807.73+262811.37 005 21.204 0.095 20.549 0.027 20.377 0.030 20.320 0.037 20.158 0.132 0.018 025.7 035.9 070.7 DA        007512 00143 7.907 0.311   62   27 005 00428 00278 00262 0.544 0.152 007509 7.785   -3 -0.122 0.49713 0.09946
6015-56096-0636 142023.48+253636.04 012 18.930 0.020 19.358 0.024 19.358 0.024 19.630 0.029 19.872 0.099 0.016 010.1 033.6 070.0 DA        025240 00359 7.855 0.044    0    0 000 00000 00000 00000 0.000 0.000 025240 7.855    0  0.000 0.56458 0.01348
6015-56096-0660 142229.46+262548.51 008 20.740 0.072 20.220 0.024 20.113 0.027 20.143 0.033 20.004 0.130 0.014 016.6 036.2 069.7 DA        007553 00093 8.143 0.187   13   18 007 00147 00212 00199 0.676 0.112 007550 8.026   -3 -0.117 0.60900 0.06896
6016-56073-0054 144410.87+224539.36 028 18.231 0.020 18.165 0.014 18.467 0.012 18.747 0.017 19.066 0.045 0.030 022.5 029.5 064.1 DA        017949 00108 8.554 0.021  114   10 025 00226 00187 00168 0.945 0.013 017949 8.554    0  0.000 0.94510 0.00906
6016-56073-0246 143809.25+221242.25 025 18.653 0.024 18.481 0.013 18.469 0.013 18.516 0.014 18.618 0.035 0.026 028.5 027.3 065.3 DA        005882 00038 7.432 0.092    9    7 024 03149 00095 00086 0.344 0.031 005881 7.427   -1 -0.005 0.34188 0.02168
6016-56073-0324 143749.56+225247.60 018 19.101 0.014 19.515 0.023 19.515 0.023 19.759 0.028 20.220 0.115 0.022 007.8 028.8 065.6 DA        022216 00250 8.018 0.035    0    0 000 00000 00000 00000 0.000 0.000 022216 8.018    0  0.000 0.63608 0.01232
6016-56073-0458 143512.05+230317.45 015 19.416 0.034 19.245 0.026 19.546 0.020 19.831 0.028 19.915 0.092 0.024 027.5 028.8 066.2 DA        016673 00203 8.268 0.040   48   19 013 00020 00358 00328 0.772 0.026 016673 8.268    0  0.000 0.77175 0.01852
6016-56073-0566 143458.65+235723.90 008 20.975 0.080 20.496 0.025 20.460 0.034 20.536 0.046 20.320 0.120 0.030 032.7 031.0 066.5 DA        009368 00085 7.916 0.138   24   22 007 00668 00403 00369 0.554 0.064 009306 7.647  -62 -0.269 0.44452 0.04097
6016-56073-0776 143953.61+234453.50 046 16.734 0.011 16.833 0.014 17.217 0.013 17.509 0.015 17.801 0.026 0.033 047.8 031.1 065.3 DA        023375 00098 8.175 0.014   21    5 043 00623 00171 00155 0.718 0.006 023375 8.175    0  0.000 0.71781 0.00450
6017-56075-0240 143401.72+245017.12 021 19.021 0.026 18.752 0.021 18.879 0.020 19.033 0.022 19.289 0.059 0.026 042.4 033.0 066.9 DA        011169 00058 8.975 0.034   63   12 019 00538 00108 00100 1.154 0.015 011007 8.765 -162 -0.210 1.04976 0.01226
6017-56075-0282 143318.26+245434.33 017 18.633 0.034 19.012 0.016 19.534 0.020 19.933 0.031 19.996 0.110 0.025 019.2 033.1 067.0 DA        058075 01651 7.957 0.109  -52   48 016 03783 01148 01057 0.673 0.040 058075 7.957    0  0.000 0.67345 0.02807
6017-56075-0334 143315.91+252853.07 044 16.787 0.031 16.766 0.017 17.177 0.021 17.513 0.021 17.816 0.028 0.028 015.3 034.6 067.2 DA        022551 00109 7.184 0.016  -43    4 042 00417 00336 00309 0.358 0.004 022551 7.184    0  0.000 0.35754 0.00275
6017-56075-0572 143020.13+255843.62 005 21.283 0.107 20.766 0.030 20.584 0.035 20.530 0.044 20.470 0.167 0.019 077.5 035.6 067.9 DA        007030 00153 7.901 0.323   13   27 005 00028 00273 00253 0.539 0.158 007028 7.832   -2 -0.069 0.51958 0.10779
6017-56075-0968 143819.73+261255.05 006 20.997 0.073 20.482 0.028 20.375 0.028 20.309 0.042 20.493 0.170 0.021 014.5 036.9 066.1 DA        008661 00119 8.484 0.175   23   29 005 00969 00231 00211 0.893 0.105 008640 8.236  -21 -0.248 0.73238 0.07614
6018-56067-0306 143000.09+273311.37 020 18.847 0.026 18.873 0.021 19.276 0.019 19.552 0.025 19.949 0.083 0.018 031.3 039.8 068.1 DA        021454 00206 8.019 0.030   -1   13 018 00163 00462 00429 0.635 0.015 021454 8.019    0  0.000 0.63506 0.01059
6018-56067-0688 142915.08+282500.81 009 20.783 0.067 20.115 0.023 19.872 0.030 19.808 0.026 19.704 0.082 0.015 010.2 042.1 068.4 DA        006817 00096 7.921 0.201   22   17 008 00102 00188 00175 0.549 0.099 006816 7.875   -1 -0.046 0.52585 0.06780
6018-56067-0725 142959.42+281639.19 007 20.865 0.072 20.365 0.025 20.210 0.027 20.226 0.033 20.143 0.115 0.017 020.9 041.7 068.2 DA        007855 00108 8.632 0.173  -30   22 007 00275 00166 00154 0.982 0.096 007850 8.486   -5 -0.146 0.89333 0.07589
6018-56067-0756 143006.22+284352.75 006 20.543 0.056 20.113 0.021 20.074 0.026 20.107 0.033 20.031 0.087 0.015 061.9 042.9 068.2 DA        007994 00080 6.833 0.105 -113   20 006 00231 00584 00543 0.212 0.017 007981 6.585  -13 -0.248 0.17940 0.00614
6018-56067-0793 143059.69+284858.55 020 19.072 0.025 18.786 0.018 19.102 0.021 19.325 0.023 19.602 0.063 0.014 043.0 043.2 068.0 DA        016047 00144 7.864 0.031   30   12 017 00342 00381 00353 0.545 0.014 016047 7.864    0  0.000 0.54545 0.01011
6018-56067-0795 143116.63+283806.43 030 18.086 0.029 17.786 0.018 18.082 0.019 18.339 0.019 18.585 0.028 0.014 041.0 042.7 067.9 DA        015135 00102 7.896 0.021   -8    7 027 00141 00223 00207 0.559 0.010 015135 7.896    0  0.000 0.55876 0.00736
6018-56067-0836 143228.19+284922.90 038 17.260 0.038 17.070 0.017 17.395 0.017 17.652 0.014 17.919 0.021 0.013 078.5 043.2 067.7 DA        017554 00075 7.905 0.015    3    5 035 00616 00182 00169 0.570 0.007 017554 7.905    0  0.000 0.56973 0.00508
6018-56067-0990 143640.26+282312.09 021 18.197 0.016 18.059 0.028 18.416 0.022 18.714 0.019 19.034 0.050 0.017 021.6 042.2 066.7 DA        018970 00179 7.932 0.032   37   12 018 00141 00304 00279 0.586 0.015 018970 7.932    0  0.000 0.58581 0.01069
6019-56074-0230 150658.26+245857.45 010 20.562 0.059 19.939 0.020 19.745 0.024 19.674 0.025 19.754 0.082 0.041 044.8 036.6 059.6 DA        006729 00084 7.611 0.177  -40   13 010 00155 00201 00173 0.416 0.073 006728 7.558   -1 -0.053 0.39384 0.04880
6020-56087-0122 150132.31+214811.28 048 15.930 0.017 15.815 0.016 16.189 0.021 16.473 0.016 16.751 0.016 0.044 035.5 029.9 060.0 DA        018609 00060 7.960 0.011   30    4 046 00111 00105 00091 0.599 0.005 018609 7.960    0  0.000 0.59893 0.00385
6020-56087-0312 145829.86+223040.53 013 19.555 0.026 19.225 0.014 19.258 0.019 19.419 0.020 19.569 0.060 0.039 036.6 030.9 060.9 DAH       010928 00236 8.752 0.209    0    0 000 00000 00000 00000 0.000 0.000 010796 8.520 -132 -0.232 0.91793 0.08636
6020-56087-0324 145728.48+215446.40 035 17.006 0.020 17.668 0.014 17.668 0.014 18.012 0.017 18.308 0.029 0.035 010.7 029.6 060.9 DA        028220 00103 7.972 0.020    0    0 000 00000 00000 00000 0.000 0.000 028220 7.972    0  0.000 0.62551 0.00667
6020-56087-0482 145420.83+223658.16 023 17.925 0.035 17.949 0.017 18.334 0.014 18.660 0.022 18.965 0.042 0.030 015.9 030.6 061.8 DA        021803 00186 8.062 0.028   37   11 021 00183 00292 00257 0.658 0.014 021803 8.062    0  0.000 0.65834 0.01018
6020-56087-0552 145451.09+231413.34 025 17.853 0.019 18.543 0.012 18.543 0.012 18.870 0.016 19.183 0.051 0.028 008.4 031.9 061.9 DA        030755 00147 7.945 0.034    0    0 000 00000 00000 00000 0.000 0.000 030755 7.945    0  0.000 0.61781 0.01105
6020-56087-0556 145444.81+230241.32 012 18.943 0.018 19.761 0.021 19.761 0.021 20.097 0.040 20.243 0.125 0.031 010.0 031.5 061.9 DA        052758 03392 7.687 0.248    0    0 000 00000 00000 00000 0.000 0.000 052758 7.687    0  0.047 0.00000 0.00000
6020-56087-0562 145650.03+235458.38 035 17.529 0.019 17.282 0.015 17.484 0.020 17.713 0.017 17.987 0.033 0.029 066.5 033.5 061.6 DA        019102 00098 7.813 0.017   32    6 032 00000 00221 00194 0.530 0.009 019102 7.813    0  0.000 0.53041 0.00456
6021-56067-0728 144826.13+234904.13 024 18.890 0.024 18.630 0.017 18.869 0.017 19.090 0.020 19.351 0.064 0.038 059.0 032.3 063.4 DA        014724 00198 8.286 0.025   75   10 020 00300 00231 00207 0.779 0.015 014724 8.286    0  0.000 0.77881 0.01028
6021-56067-0974 145350.14+234928.65 024 18.404 0.025 18.303 0.015 18.674 0.018 18.949 0.018 19.175 0.051 0.029 011.9 033.0 062.2 DA        019307 00156 7.878 0.027   27   10 021 00530 00350 00310 0.561 0.013 019307 7.878    0  0.000 0.56061 0.00895
6022-56076-0080 144846.70+253839.18 017 18.943 0.022 19.105 0.023 19.558 0.019 19.821 0.032 20.143 0.122 0.027 024.0 036.4 063.7 DA        029652 00196 8.017 0.042  -71   19 016 02160 00704 00631 0.650 0.020 029652 8.017    0  0.000 0.65030 0.01440
6022-56076-0509 143835.93+254842.80 006 20.924 0.080 20.447 0.040 20.417 0.029 20.464 0.041 20.648 0.205 0.023 026.6 035.9 066.0 DA        008615 00119 8.392 0.186   14   28 005 00163 00248 00226 0.835 0.119 008595 8.148  -20 -0.244 0.68130 0.07829
6022-56076-0582 144159.46+265355.99 006 20.832 0.071 20.437 0.027 20.327 0.030 20.279 0.036 20.268 0.133 0.020 041.7 038.8 065.4 DA        007011 00136 8.419 0.228  -35   27 006 00571 00169 00153 0.849 0.141 007009 8.364   -2 -0.055 0.81407 0.10179
6022-56076-0670 144331.19+262424.08 023 19.151 0.028 18.843 0.025 19.175 0.022 20.690 0.060 20.665 0.236 0.021 046.5 037.7 065.0 DAH:      016159 00140 7.958 0.029    6   11 020 01841 00382 00346 0.592 0.014 016159 7.958    0  0.000 0.59233 0.01023
6022-56076-0752 144444.18+264819.12 005 21.358 0.096 20.843 0.032 20.759 0.035 20.710 0.051 21.027 0.244 0.020 024.7 038.7 064.8 DA        007681 00138 7.620 0.309  -57   26 005 00008 00402 00364 0.425 0.119 007676 7.461   -5 -0.159 0.36371 0.07793
6023-56069-0402 143731.47+262356.97 014 19.410 0.038 19.191 0.020 19.553 0.027 19.820 0.034 20.043 0.124 0.018 030.2 037.3 066.4 DA        019012 00293 7.928 0.051  -51   20 012 01265 00513 00470 0.584 0.024 019012 7.928    0  0.000 0.58396 0.01730
6023-56069-0542 143641.60+284451.50 070 15.251 0.015 15.450 0.027 15.981 0.011 16.336 0.012 16.663 0.020 0.016 033.3 043.1 066.7 DA        033418 00063 7.971 0.014    9    5 066 02070 00162 00148 0.635 0.006 033418 7.971    0  0.000 0.63530 0.00453
6024-56088-0274 145506.99+251346.92 007 20.734 0.071 20.173 0.025 20.102 0.026 20.028 0.039 20.101 0.119 0.030 014.9 036.1 062.3 DA        008159 00099 8.047 0.167  -42   20 007 00257 00248 00220 0.622 0.092 008149 7.854  -10 -0.193 0.52383 0.05361
6024-56088-0485 145017.65+245038.37 006 20.767 0.065 20.223 0.021 20.163 0.022 20.201 0.034 20.137 0.126 0.030 020.7 034.8 063.3 DA        008217 00122 8.357 0.206  -64   26 005 00158 00209 00187 0.812 0.130 008207 8.163  -10 -0.194 0.68971 0.08696
6025-56098-0068 170751.74+451411.11 023 19.065 0.024 18.904 0.013 19.138 0.012 19.389 0.023 19.556 0.072 0.026 014.4 070.7 036.7 DA        018174 00142 7.902 0.027   18   10 020 01701 00420 00251 0.570 0.013 018174 7.902    0  0.000 0.56980 0.00905
6025-56098-0172 170506.90+443224.56 018 19.239 0.026 19.142 0.018 19.378 0.023 19.637 0.024 19.845 0.072 0.015 012.4 069.8 037.1 DA        021094 00244 7.890 0.036  -18   14 016 03978 00549 00331 0.571 0.016 021094 7.890    0  0.000 0.57108 0.01165
6025-56098-0187 170535.68+452715.03 025 18.909 0.024 18.689 0.020 18.900 0.019 19.151 0.018 19.414 0.050 0.024 048.5 071.0 037.1 DA        016283 00112 7.997 0.023  -37    9 023 00805 00325 00196 0.613 0.012 016283 7.997    0  0.000 0.61285 0.00830
6025-56098-0204 170444.37+442740.15 039 17.661 0.015 17.519 0.012 17.613 0.019 17.878 0.015 18.082 0.024 0.016 036.5 069.7 037.2 DA        014593 00131 8.459 0.014   58    6 036 00158 00122 00074 0.884 0.008 014593 8.459    0  0.000 0.88400 0.00575
6025-56098-0448 165828.47+445314.80 041 17.585 0.017 17.490 0.014 17.795 0.013 18.046 0.015 18.316 0.027 0.013 061.9 070.2 038.3 DA        019495 00088 7.835 0.015  -56    5 037 00000 00253 00156 0.541 0.009 019495 7.835    0  0.000 0.54095 0.00457
6025-56098-0614 165953.93+454518.50 007 21.467 0.114 20.761 0.029 20.635 0.029 20.557 0.038 20.599 0.154 0.014 059.0 071.3 038.1 DA        007394 00116 7.191 0.302   15   18 006 00117 00468 00288 0.279 0.077 007391 7.018   -3 -0.173 0.24286 0.04478
6025-56098-0694 170227.48+455723.98 029 17.988 0.015 18.741 0.017 18.741 0.017 19.088 0.016 19.519 0.064 0.025 007.2 071.6 037.7 DA        038647 00341 7.846 0.041    0    0 000 00000 00000 00000 0.000 0.000 038647 7.846    0  0.000 0.59057 0.01146
6026-56071-0070 170537.75+423346.48 048 16.942 0.018 17.292 0.013 17.292 0.013 17.574 0.015 17.858 0.021 0.020 009.1 067.4 036.9 DA        022052 00105 7.543 0.015    0    0 000 00000 00000 00000 0.000 0.000 022052 7.543    0  0.000 0.45874 0.00289
6026-56071-0085 170404.97+414109.52 037 16.995 0.013 17.353 0.014 17.816 0.022 18.167 0.013 18.501 0.030 0.018 016.9 066.3 037.1 DAO       043213 00386 7.261 0.041  -52   13 035 06997 00797 00481 0.475 0.006 043213 7.261    0  0.000 0.47452 0.00457
6026-56071-0226 170029.93+422452.99 056 16.412 0.017 16.587 0.013 16.938 0.008 17.263 0.011 17.585 0.022 0.018 010.7 067.1 037.8 DA        024660 00085 8.480 0.012   47    5 052 00168 00129 00079 0.906 0.007 024660 8.480    0  0.000 0.90634 0.00509
6027-56103-0056 164936.63+450941.76 025 18.299 0.017 18.626 0.017 18.626 0.017 18.931 0.021 19.109 0.053 0.014 011.2 070.5 039.9 DA        020497 00169 7.853 0.027    0    0 000 00000 00000 00000 0.000 0.000 020497 7.853    0  0.000 0.55168 0.00861
6027-56103-0078 164826.87+455014.41 015 19.184 0.026 19.195 0.018 19.567 0.018 19.893 0.024 19.967 0.081 0.014 027.5 071.4 040.1 DA        020272 00269 7.783 0.042   29   16 013 00605 00601 00387 0.524 0.008 020272 7.783    0  0.000 0.52428 0.00687
6027-56103-0162 164631.11+445315.17 020 18.827 0.023 18.640 0.014 18.972 0.015 19.274 0.018 19.513 0.060 0.013 013.4 070.2 040.4 DA        020301 00202 8.187 0.032   41   13 018 02577 00350 00227 0.719 0.017 020301 8.187    0  0.000 0.71929 0.01241
6027-56103-0164 164610.77+443321.78 024 17.725 0.017 18.755 0.016 18.755 0.016 19.144 0.027 19.474 0.073 0.013 004.3 069.7 040.5 DA        066951 02657 7.034 0.142    0    0 000 00000 00000 00000 0.000 0.000 066951 7.034    0  0.021 0.00000 0.00000
6027-56103-0282 164331.81+442922.69 010 20.032 0.037 19.471 0.017 19.424 0.018 19.422 0.022 19.602 0.074 0.011 043.3 069.7 041.0 DA        007779 00073 7.883 0.148   15   13 009 00171 00193 00127 0.533 0.068 007774 7.729   -5 -0.154 0.47225 0.04273
6027-56103-0340 164235.93+452244.71 020 19.063 0.023 18.830 0.021 19.148 0.014 19.421 0.021 19.926 0.103 0.010 013.6 070.8 041.1 DA        015891 00157 7.945 0.033   23   12 017 00370 00369 00243 0.585 0.016 015891 7.945    0  0.000 0.58509 0.01140
6027-56103-0346 164142.22+454005.01 049 16.249 0.015 16.166 0.017 16.532 0.011 16.828 0.018 17.139 0.021 0.012 029.8 071.2 041.3 DA        019259 00067 7.926 0.012    3    4 046 00036 00132 00087 0.584 0.006 019259 7.926    0  0.000 0.58356 0.00398
6027-56103-0970 164843.29+461803.22 026 18.386 0.021 18.120 0.013 18.296 0.013 18.513 0.016 18.826 0.040 0.018 062.2 072.0 040.0 DAH       013651 00312 8.578 0.130    0    0 000 00000 00000 00000 0.000 0.000 013714 8.556   63 -0.022 0.94273 0.05354
6027-56103-0982 165119.66+464106.86 006 20.765 0.066 20.281 0.022 20.074 0.022 20.079 0.026 20.077 0.102 0.020 045.4 072.5 039.6 DA        007146 00135 7.418 0.357   69   21 005 00023 00301 00192 0.346 0.120 007144 7.300   -2 -0.118 0.30933 0.07668
6028-56102-0764 165437.77+445147.27 012 19.989 0.019 19.685 0.017 19.685 0.017 19.613 0.021 19.360 0.052 0.013 010.8 070.2 039.0 DA        011622 00136 8.320 0.069    0    0 000 00000 00000 00000 0.000 0.000 011587 8.175  -35 -0.145 0.70377 0.02841
6028-56102-0946 170106.71+452110.37 016 19.150 0.018 19.345 0.018 19.345 0.018 19.625 0.022 19.923 0.062 0.023 009.5 070.8 037.9 DA        019536 00261 7.977 0.045    0    0 000 00000 00000 00000 0.000 0.000 019536 7.977    0  0.000 0.60982 0.01573
6028-56102-0958 165944.10+454557.74 032 17.127 0.015 18.061 0.013 18.061 0.013 18.418 0.015 18.748 0.034 0.014 009.4 071.3 038.1 DA        076284 02450 7.329 0.092    0    0 000 00000 00000 00000 0.000 0.000 076284 7.329    0  0.000 0.53560 0.00701
6029-56099-0268 162041.73+453037.22 018 18.727 0.015 19.281 0.021 19.281 0.021 19.626 0.023 19.961 0.106 0.007 006.3 071.3 045.0 DA        026725 00310 7.736 0.045    0    0 000 00000 00000 00000 0.000 0.000 026725 7.736    0  0.000 0.52408 0.00557
6029-56099-0458 161449.76+445739.20 004 20.998 0.023 20.222 0.025 20.222 0.025 20.195 0.030 20.370 0.129 0.009 057.0 070.7 046.0 DA        008982 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 008932 9.480  -50 -0.270 1.31084 0.68816
6029-56099-0798 162117.10+463427.29 007 20.443 0.043 19.906 0.020 19.844 0.019 19.859 0.023 19.783 0.072 0.006 025.7 072.8 044.7 DA        007465 00118 7.433 0.283  -15   19 006 00360 00288 00202 0.353 0.097 007461 7.281   -4 -0.152 0.30530 0.05713
6029-56099-0862 162345.29+465041.58 039 17.286 0.013 17.112 0.017 17.178 0.015 17.314 0.022 17.510 0.029 0.006 043.6 073.1 044.3 DA(He)    012388 00251 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 012468 7.941   80 -0.059 0.57525 0.00041
6029-56099-0928 162458.71+461622.93 021 18.636 0.022 18.453 0.018 18.814 0.014 19.126 0.019 19.347 0.049 0.005 020.0 072.3 044.1 DA        018270 00165 7.899 0.031   43   12 018 00214 00368 00256 0.569 0.015 018270 7.899    0  0.000 0.56850 0.01037
6030-56097-0034 163900.07+440807.82 021 18.523 0.027 18.265 0.023 18.600 0.018 18.840 0.023 19.167 0.063 0.009 020.8 069.2 041.8 DAH:      016018 00138 7.985 0.029   -2   11 018 00046 00281 00187 0.606 0.015 016018 7.985    0  0.000 0.60602 0.01042
6030-56097-0812 163524.38+444349.79 021 18.486 0.020 18.622 0.022 19.048 0.020 19.383 0.020 19.618 0.065 0.011 015.9 070.0 042.4 DA        025502 00283 7.843 0.035   28   12 018 00081 00554 00374 0.560 0.015 025502 7.843    0  0.000 0.55960 0.01072
6031-56091-0314 164349.55+433118.64 016 19.216 0.024 19.007 0.018 19.373 0.025 19.591 0.022 19.941 0.100 0.009 021.1 068.4 040.9 DA        016835 00205 7.949 0.042  -16   16 014 00070 00421 00275 0.589 0.021 016835 7.949    0  0.000 0.58930 0.01455
6031-56091-0358 164313.40+433014.87 012 20.153 0.043 19.588 0.026 19.465 0.022 19.459 0.025 19.504 0.059 0.009 010.7 068.3 041.0 DA        007832 00057 8.038 0.112  -31   11 011 00282 00183 00120 0.616 0.063 007826 7.885   -6 -0.153 0.53381 0.03612
6031-56091-0377 164311.10+425000.74 027 18.557 0.012 18.575 0.017 18.575 0.017 18.790 0.020 18.988 0.055 0.010 005.4 067.5 041.0 DA        016015 00121 7.466 0.027    0    0 000 00000 00000 00000 0.000 0.000 016015 7.466    0  0.000 0.40461 0.00601
6031-56091-0636 164306.03+442638.55 026 18.392 0.021 18.225 0.015 18.324 0.015 18.434 0.016 18.645 0.039 0.011 044.9 069.6 041.1 DA        005799 00096 8.790 0.189    2   34 024 05268 00032 00021 1.059 0.095 005798 8.790   -1 -0.000 1.05933 0.06712
6031-56091-0762 164549.88+441318.22 006 20.834 0.060 20.338 0.025 20.302 0.026 20.192 0.030 20.159 0.117 0.012 034.2 069.3 040.6 DA        007525 00129 8.547 0.209   20   26 006 00068 00169 00110 0.931 0.121 007522 8.439   -3 -0.108 0.86313 0.09463
6031-56091-0926 164848.26+440245.72 024 18.453 0.019 18.519 0.012 18.939 0.012 19.263 0.017 19.605 0.061 0.013 023.2 069.1 040.0 DA        027100 00194 7.944 0.031   58   12 021 03085 00524 00337 0.610 0.014 027100 7.944    0  0.000 0.61004 0.01016
6032-56067-0014 155108.25+454313.23 031 17.177 0.014 17.549 0.018 18.063 0.018 18.460 0.020 18.706 0.033 0.012 014.0 072.8 050.0 DA        043654 00455 7.601 0.049  -19   18 029 00927 00677 00519 0.524 0.003 043654 7.601    0  0.000 0.52409 0.00230
6032-56067-0218 154456.80+451521.92 048 15.437 0.021 16.459 0.012 16.459 0.012 16.831 0.015 17.177 0.022 0.019 000.6 072.5 051.2 DA        073328 01071 7.539 0.063    0    0 000 00000 00000 00000 0.000 0.000 073328 7.539    0  0.009 0.00000 0.00000
6032-56067-0238 154448.26+455039.12 035 16.839 0.017 17.687 0.016 17.687 0.016 18.082 0.015 18.422 0.026 0.012 005.3 073.4 051.1 DA        054080 00890 7.848 0.061    0    0 000 00000 00000 00000 0.000 0.000 054080 7.848    0  0.015 0.00000 0.00000
6032-56067-0684 154148.97+462159.13 030 17.817 0.014 17.938 0.022 18.313 0.018 18.583 0.024 18.842 0.040 0.014 013.8 074.4 051.5 DA        023101 00153 8.399 0.021   49    9 028 00266 00239 00187 0.856 0.013 023101 8.399    0  0.000 0.85587 0.00901
6032-56067-0734 154239.43+461437.97 024 18.946 0.032 18.430 0.031 18.209 0.025 18.145 0.031 18.165 0.028 0.015 037.7 074.1 051.3 DAZ       006687 00034 7.430 0.077    0    0 000 00000 00000 00000 0.000 0.000 006686 7.368   -1 -0.062 0.32834 0.01730
6032-56067-0756 154331.66+464024.54 009 20.717 0.080 20.088 0.024 20.244 0.028 20.433 0.046 20.656 0.170 0.010 040.2 074.7 051.1 DA        011470 00154 7.985 0.114    9   27 007 00121 00465 00362 0.596 0.061 011422 7.865  -48 -0.120 0.53396 0.03443
6034-56103-0006 161554.03+433840.42 024 18.646 0.017 18.833 0.020 18.833 0.020 19.087 0.028 19.347 0.047 0.010 007.9 068.8 046.0 DA        017690 00145 7.920 0.029    0    0 000 00000 00000 00000 0.000 0.000 017690 7.920    0  0.000 0.57708 0.00978
6034-56103-0298 160849.69+432342.50 023 18.627 0.018 19.137 0.017 19.137 0.017 19.454 0.023 19.833 0.091 0.007 005.8 068.6 047.3 DA        023397 00225 7.849 0.030    0    0 000 00000 00000 00000 0.000 0.000 023397 7.849    0  0.000 0.55713 0.00946
6034-56103-0356 160738.13+435759.87 030 17.924 0.015 18.689 0.013 18.689 0.013 19.043 0.019 19.315 0.056 0.013 009.6 069.5 047.4 DA        031751 00122 7.802 0.030    0    0 000 00000 00000 00000 0.000 0.000 031751 7.802    0  0.000 0.55658 0.00889
6034-56103-0612 160519.99+443217.06 028 18.208 0.023 18.257 0.017 18.635 0.036 18.914 0.137 19.371 0.151 0.011 028.3 070.4 047.8 DA        023139 00196 7.779 0.025   55    9 025 00416 00446 00330 0.526 0.006 023139 7.779    0  0.000 0.52637 0.00503
6034-56103-0716 160734.97+450801.95 007 20.997 0.085 20.575 0.033 20.447 0.028 20.466 0.042 20.482 0.143 0.013 025.2 071.2 047.3 DA        006389 00145 8.948 0.239  -39   61 006 01307 00099 00073 1.140 0.109 006388 8.931   -1 -0.017 1.13168 0.07655
6034-56103-0769 160903.97+442258.28 007 20.797 0.059 20.412 0.027 20.323 0.027 20.351 0.038 20.306 0.111 0.011 015.3 070.0 047.1 DA        007439 00082 6.975 0.096   74   17 006 00552 00529 00388 0.235 0.018 007435 6.770   -4 -0.205 0.19954 0.01051
6034-56103-0811 161035.61+442307.08 027 18.549 0.025 18.431 0.021 18.783 0.020 19.072 0.021 19.413 0.056 0.012 014.8 070.0 046.9 DA        019722 00145 7.975 0.025   62   10 023 00818 00364 00265 0.609 0.012 019722 7.975    0  0.000 0.60921 0.00869
6035-56076-0120 162657.92+431958.86 006 21.137 0.076 20.629 0.025 20.432 0.027 20.403 0.042 20.558 0.151 0.008 026.7 068.2 044.0 DA        006825 00132 7.539 0.299  -13   23 005 00298 00306 00212 0.387 0.116 006824 7.470   -1 -0.069 0.36257 0.07668
6035-56076-0624 162027.15+444615.28 006 20.968 0.065 20.588 0.026 20.466 0.029 20.386 0.040 20.139 0.103 0.006 032.3 070.3 045.1 DA        006811 00153 8.612 0.256 -113   35 006 00210 00147 00104 0.972 0.146 006810 8.574   -1 -0.038 0.94807 0.10489
6035-56076-0688 162106.48+434126.78 036 17.299 0.020 17.403 0.019 17.888 0.013 18.201 0.015 18.548 0.030 0.011 017.2 068.8 045.0 DA        027091 00118 8.082 0.019   26    7 033 00714 00288 00204 0.679 0.010 027091 8.082    0  0.000 0.67853 0.00692
6035-56076-0736 162235.57+433221.21 007 20.778 0.067 20.381 0.024 20.411 0.028 20.456 0.039 20.410 0.149 0.012 023.3 068.5 044.8 DA        009216 00103 8.796 0.119   70   25 007 00033 00196 00138 1.065 0.061 009169 8.526  -47 -0.270 0.92006 0.05240
6036-56093-0308 163458.62+415819.80 021 18.575 0.026 18.484 0.022 18.855 0.015 19.203 0.025 19.528 0.061 0.006 042.9 066.3 042.5 DAH:      019427 00163 8.030 0.029  -35   12 019 00123 00360 00243 0.637 0.015 019427 8.030    0  0.000 0.63656 0.01050
6036-56093-0732 163509.23+423735.35 008 20.737 0.060 20.222 0.027 20.188 0.026 20.215 0.037 20.265 0.106 0.008 012.5 067.2 042.5 DA        008060 00085 7.746 0.181   13   17 007 00137 00316 00213 0.481 0.076 008050 7.553  -10 -0.193 0.39835 0.04927
6036-56093-0920 164001.74+430217.77 015 19.234 0.023 19.382 0.018 19.382 0.018 19.598 0.027 19.941 0.088 0.016 008.7 067.7 041.6 DA        020005 00277 7.926 0.045    0    0 000 00000 00000 00000 0.000 0.000 020005 7.926    0  0.000 0.58528 0.01504
6037-56074-0865 165245.00+415912.73 013 19.302 0.025 19.091 0.015 19.418 0.015 19.607 0.022 19.780 0.080 0.020 077.0 066.4 039.2 DA        018038 00268 7.766 0.049  -20   19 011 01365 00513 00324 0.522 0.010 018038 7.766    0  0.000 0.52219 0.00775
6037-56104-0280 165047.66+412726.55 007 21.783 0.128 21.110 0.036 20.974 0.040 20.985 0.060 20.702 0.153 0.016 027.2 065.7 039.6 DA        007890 00116 8.495 0.186   54   24 006 00542 00266 00169 0.899 0.110 007884 8.344   -6 -0.151 0.80306 0.08307
6037-56104-0828 165038.21+424249.33 006 21.667 0.113 21.205 0.034 21.245 0.047 21.186 0.065 21.047 0.240 0.017 041.3 067.4 039.7 DA        009066 00110 7.654 0.219  137   29 005 00381 00641 00410 0.446 0.084 009017 7.383  -49 -0.271 0.34457 0.04971
6037-56106-0051 165349.29+403742.60 050 17.821 0.018 18.001 0.022 18.399 0.019 18.719 0.018 19.076 0.046 0.017 015.5 064.7 038.9 DA        026420 00108 7.695 0.015  -17    5 046 00056 00470 00295 0.522 0.001 026420 7.695    0  0.000 0.52211 0.00043
6037-56106-0210 165020.06+403722.60 095 15.255 0.022 15.538 0.018 16.098 0.019 16.444 0.015 16.761 0.022 0.014 010.5 064.6 039.6 DA        039832 00099 7.905 0.013    3    5 093 02463 00203 00129 0.618 0.005 039832 7.905    0  0.000 0.61803 0.00378
6037-56106-0274 165047.66+412726.55 006 21.783 0.128 21.110 0.036 20.974 0.040 20.985 0.060 20.702 0.153 0.016 027.2 065.7 039.6 DA        007822 00118 8.587 0.185    2   25 006 00474 00242 00154 0.957 0.105 007817 8.445   -5 -0.142 0.86752 0.08273
6037-56106-0811 165245.00+415912.73 027 19.302 0.015 19.418 0.015 19.418 0.015 19.607 0.022 19.780 0.080 0.020 077.0 066.4 039.2 DA        018391 00141 7.894 0.027    0    0 000 00000 00000 00000 0.000 0.000 018391 7.894    0  0.000 0.56625 0.00904
6037-56106-0948 165359.73+421345.29 016 20.527 0.052 19.882 0.020 19.672 0.022 19.535 0.028 19.628 0.080 0.023 039.7 066.8 039.0 DA        006665 00055 7.497 0.132   20    8 015 00007 00209 00131 0.371 0.048 006664 7.443   -1 -0.054 0.35204 0.03180
6038-56090-0132 164255.18+393104.92 038 17.267 0.018 17.362 0.014 17.801 0.012 18.106 0.017 18.459 0.032 0.013 031.0 063.1 040.9 DA        025114 00141 7.814 0.017    6    6 036 00114 00313 00205 0.546 0.007 025114 7.814    0  0.000 0.54568 0.00496
6038-56090-0172 164207.37+392753.06 017 18.599 0.015 19.537 0.017 19.537 0.017 19.853 0.029 20.131 0.097 0.014 007.7 063.0 041.1 DA        041497 00791 7.805 0.073    0    0 000 00000 00000 00000 0.000 0.000 041497 7.805    0  0.000 0.58042 0.01919
6038-56090-0396 163716.26+401600.95 018 18.605 0.021 18.634 0.019 19.047 0.017 19.354 0.021 19.709 0.090 0.007 013.3 064.0 042.1 DA        022450 00261 8.203 0.036   13   15 016 00026 00384 00258 0.733 0.023 022450 8.203    0  0.000 0.73343 0.01648
6038-56090-0589 163618.66+412152.87 024 18.015 0.020 18.484 0.023 19.035 0.020 19.370 0.028 19.746 0.075 0.007 010.9 065.5 042.3 DA        080000 10000 7.217 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.217    0  0.000 0.52716 0.05094
6038-56090-0754 164048.94+405853.19 006 21.212 0.083 20.490 0.026 20.302 0.028 20.317 0.032 20.242 0.098 0.006 027.3 065.0 041.4 DA        007280 00111 7.521 0.293  -49   21 006 00202 00330 00218 0.382 0.111 007277 7.397   -3 -0.124 0.34006 0.06972
6038-56090-0756 164030.58+405640.71 005 21.077 0.090 20.514 0.029 20.420 0.030 20.378 0.042 20.695 0.215 0.006 029.8 064.9 041.5 DA        007288 00141 8.006 0.275  -10   26 005 00299 00255 00169 0.597 0.146 007286 7.914   -2 -0.092 0.54686 0.09701
6038-56090-0848 164205.63+405330.71 028 18.249 0.019 18.029 0.016 18.396 0.014 18.663 0.016 19.043 0.050 0.007 054.5 064.9 041.2 DA        018144 00126 7.902 0.024  -53    9 025 00628 00300 00198 0.570 0.011 018144 7.902    0  0.000 0.56972 0.00805
6038-56090-0947 164530.86+410205.20 007 20.605 0.058 20.138 0.024 20.066 0.025 20.068 0.033 20.235 0.138 0.014 033.1 065.1 040.5 DA        008090 00092 7.611 0.191  -64   18 007 00011 00325 00211 0.423 0.078 008079 7.408  -11 -0.203 0.34762 0.04489
6038-56090-0980 164453.28+401622.48 032 17.426 0.010 18.371 0.014 18.371 0.014 18.797 0.016 19.136 0.053 0.010 009.9 064.1 040.6 DA        064645 01434 7.206 0.071    0    0 000 00000 00000 00000 0.000 0.000 064645 7.206    0  0.000 0.52158 0.00313
6039-56099-0199 150829.99+452706.79 015 19.337 0.038 19.059 0.021 19.390 0.020 19.619 0.023 19.770 0.068 0.022 010.3 076.1 057.2 DA        016155 00468 6.620 1.000    0    0 000 00000 00000 00000 0.000 0.000 016155 6.620    0  0.000 0.20596 0.12798
6039-56099-0232 150707.90+451638.03 015 19.212 0.030 19.230 0.024 19.603 0.018 19.879 0.029 20.041 0.105 0.019 014.7 075.9 057.5 DA        021836 00289 7.841 0.043   27   17 013 00195 00621 00524 0.550 0.019 021836 7.841    0  0.000 0.54951 0.01337
6039-56099-0723 150551.47+455620.13 041 17.072 0.017 17.071 0.017 17.379 0.014 17.645 0.013 17.948 0.028 0.019 029.2 077.2 057.5 DA        019654 00088 7.917 0.016   16    5 037 00189 00196 00165 0.580 0.007 019654 7.917    0  0.000 0.58018 0.00520
6039-56099-0850 150928.51+462321.03 035 17.204 0.018 17.411 0.019 17.868 0.016 18.181 0.019 18.519 0.036 0.020 014.6 077.5 056.7 DA        029933 00105 7.651 0.024  -48    8 033 01198 00429 00359 0.522 0.002 029933 7.651    0  0.000 0.52168 0.00159
6039-56099-0944 151137.41+461447.26 012 19.332 0.027 19.440 0.022 19.440 0.022 19.732 0.026 19.932 0.093 0.024 009.5 077.0 056.4 DA        018329 00323 7.739 0.059    0    0 000 00000 00000 00000 0.000 0.000 018329 7.739    0  0.000 0.51775 0.01251
6039-56099-0974 151139.63+453631.98 024 18.579 0.026 18.316 0.014 18.650 0.017 18.875 0.017 19.165 0.049 0.020 015.9 075.9 056.7 DA        016598 00126 7.808 0.026   23   10 020 00233 00326 00272 0.524 0.005 016598 7.808    0  0.000 0.52439 0.00432
6040-56101-0032 152641.81+444748.38 005 21.052 0.084 20.467 0.027 20.277 0.028 20.220 0.032 20.323 0.139 0.014 013.2 073.1 054.4 DA        007042 00145 7.940 0.320   16   27 005 00021 00236 00192 0.560 0.162 007040 7.872   -2 -0.068 0.52515 0.11147
6040-56101-0187 152217.16+443255.54 050 16.698 0.018 16.443 0.012 16.754 0.016 17.041 0.016 17.315 0.021 0.020 012.7 073.0 055.2 DA        017114 00053 7.962 0.011   57    4 047 00296 00130 00107 0.597 0.005 017114 7.962    0  0.000 0.59654 0.00388
6040-56101-0310 151914.98+442045.36 016 19.266 0.031 19.001 0.020 19.258 0.019 19.510 0.022 19.603 0.063 0.019 030.1 073.0 055.8 DA        014695 00244 7.876 0.043   14   15 014 00044 00376 00311 0.548 0.020 014695 7.876    0  0.000 0.54768 0.01435
6040-56101-0412 151709.69+435647.87 010 18.589 0.023 19.586 0.019 19.586 0.019 19.933 0.027 20.330 0.104 0.017 010.8 072.5 056.3 DA        070575 06131 6.788 0.207    0    0 000 00000 00000 00000 0.000 0.000 070575 6.788    0  0.000 0.44293 0.04761
6040-56101-0483 151343.50+443436.43 033 17.124 0.019 17.243 0.023 17.602 0.014 17.911 0.015 18.120 0.029 0.018 013.0 074.0 056.7 DA        026926 00190 7.458 0.027  -23    7 030 00000 00395 00330 0.453 0.011 026926 7.458    0  0.000 0.45338 0.00534
6040-56101-0808 152159.89+451054.20 018 18.977 0.025 18.987 0.017 19.395 0.023 19.743 0.030 19.710 0.095 0.022 031.0 074.1 055.1 DA        024689 00314 7.784 0.041   14   15 016 01914 00656 00538 0.532 0.012 024689 7.784    0  0.000 0.53213 0.00926
6040-56101-0954 152714.20+455300.95 032 17.740 0.012 17.607 0.023 17.969 0.017 18.208 0.019 18.520 0.036 0.013 023.8 074.8 054.0 DA        017503 00107 8.491 0.020   75    9 027 00339 00154 00125 0.906 0.012 017503 8.491    0  0.000 0.90586 0.00865
6041-56102-0462 152908.22+433507.97 009 20.187 0.052 19.637 0.021 19.439 0.020 19.413 0.022 19.398 0.072 0.024 043.7 070.9 054.3 DA        006750 00094 7.958 0.208   -4   17 008 00282 00148 00120 0.569 0.105 006749 7.919   -1 -0.039 0.54774 0.07294
6041-56102-0554 152907.43+445330.65 032 17.802 0.025 17.844 0.015 18.202 0.010 18.543 0.015 18.752 0.034 0.010 022.9 073.0 054.0 DA        021787 00135 8.033 0.021   26    8 028 00065 00290 00234 0.643 0.011 021787 8.033    0  0.000 0.64283 0.00747
6042-56101-0672 154552.42+440840.52 016 18.993 0.025 19.125 0.024 19.519 0.018 19.818 0.026 20.317 0.124 0.014 012.2 070.7 051.3 DA        026065 00311 7.935 0.045   45   17 014 01338 00660 00515 0.603 0.021 026065 7.935    0  0.000 0.60335 0.01466
6042-56101-0790 154914.19+442148.94 035 17.323 0.019 17.542 0.013 17.985 0.016 18.313 0.017 18.699 0.037 0.017 019.4 070.8 050.6 DA        028641 00110 7.904 0.022   11    8 032 00147 00362 00279 0.594 0.010 028641 7.904    0  0.000 0.59433 0.00702
6043-56096-0008 160828.69+422101.77 043 16.059 0.014 16.583 0.017 17.154 0.012 17.537 0.016 17.885 0.026 0.012 013.9 067.1 047.4 DAO       120000 10000 6.943 0.500    0    0 000 00000 00000 00000 0.000 0.000 120000 6.943    0  0.000 0.49247 0.03407
6043-56096-0380 155852.47+424904.07 011 20.375 0.041 19.798 0.028 19.625 0.019 19.558 0.022 19.590 0.053 0.013 037.7 068.0 049.1 DA        006867 00074 7.732 0.181  -22   13 010 00092 00190 00143 0.470 0.076 006865 7.672   -2 -0.060 0.44446 0.05396
6043-56096-0583 155728.18+435722.64 008 20.748 0.062 20.259 0.023 20.158 0.032 20.078 0.030 20.238 0.109 0.011 015.5 069.8 049.2 DA        007671 00096 7.971 0.197   32   17 007 00139 00249 00188 0.579 0.099 007667 7.834   -4 -0.137 0.52151 0.06296
6043-56096-0768 160125.74+432222.98 020 19.126 0.018 19.409 0.025 19.409 0.025 19.655 0.029 19.906 0.094 0.011 006.2 068.8 048.6 DA        018591 00192 7.951 0.036    0    0 000 00000 00000 00000 0.000 0.000 018591 7.951    0  0.000 0.59437 0.01240
6043-56096-0918 160436.93+432748.08 020 19.421 0.032 18.866 0.018 18.666 0.017 18.626 0.020 18.649 0.035 0.011 065.2 068.8 048.0 DA        007113 00038 7.806 0.084   18    6 018 00024 00125 00093 0.506 0.034 007111 7.723   -2 -0.083 0.46692 0.02649
6043-56096-0930 160523.15+425901.63 017 18.915 0.022 19.235 0.017 19.703 0.024 20.013 0.032 20.519 0.125 0.012 018.6 068.1 047.9 DA        032953 00273 7.650 0.054   12   22 015 00022 01121 00832 0.523 0.002 032953 7.650    0  0.000 0.52265 0.00143
6043-56096-0954 160728.46+434313.39 020 18.647 0.024 18.595 0.018 19.017 0.016 19.336 0.024 19.505 0.072 0.013 030.2 069.1 047.5 DA        024019 00304 8.201 0.039   -3   15 017 00000 00401 00296 0.735 0.036 024019 8.201    0  0.000 0.73501 0.01793
6044-56090-0416 161040.51+411515.03 009 20.538 0.052 20.105 0.026 20.081 0.024 20.017 0.032 19.687 0.068 0.010 026.6 065.4 047.1 DA        008762 00087 8.218 0.132  -26   19 008 01058 00247 00180 0.720 0.081 008736 7.960  -26 -0.258 0.57584 0.04542
6044-56090-0432 161004.92+415018.50 040 16.881 0.021 16.700 0.019 17.018 0.015 17.277 0.018 17.603 0.032 0.013 129.0 066.3 047.2 DA        017033 00068 7.950 0.014   24    5 037 00123 00147 00107 0.590 0.007 017033 7.950    0  0.000 0.59027 0.00487
6044-56090-0618 161152.03+423158.80 016 19.380 0.030 19.140 0.010 19.470 0.010 19.740 0.020 20.010 0.140 0.000 000.0 000.0 000.0 DA        011075 00077 8.127 0.052    0    0 000 00000 00000 00000 0.000 0.000 010986 7.944  -89 -0.183 0.57315 0.01916
6044-56090-0646 161226.56+425111.45 033 17.113 0.016 17.969 0.015 17.969 0.015 18.350 0.020 18.654 0.039 0.010 008.2 067.7 046.7 DA        043583 00406 7.812 0.043    0    0 000 00000 00000 00000 0.000 0.000 043583 7.812    0  0.000 0.58765 0.01114
6044-56090-0748 161409.82+425226.22 031 17.660 0.021 18.083 0.015 18.083 0.015 18.337 0.017 18.559 0.036 0.011 008.3 067.7 046.3 DA        025259 00193 7.636 0.024    0    0 000 00000 00000 00000 0.000 0.000 025259 7.636    0  0.000 0.50244 0.00586
6044-56090-0908 161838.47+425628.14 006 20.612 0.061 20.244 0.025 20.063 0.022 20.030 0.028 20.079 0.091 0.011 081.9 067.7 045.5 DA        007047 00129 8.146 0.248   58   24 006 00282 00187 00133 0.677 0.148 007045 8.084   -2 -0.062 0.64052 0.09732
6045-56072-0036 163218.85+404618.87 026 18.075 0.021 18.210 0.015 18.650 0.015 18.971 0.020 19.251 0.061 0.007 018.5 064.6 043.0 DA        025697 00210 7.955 0.027   37   10 024 00106 00431 00294 0.612 0.013 025697 7.955    0  0.000 0.61226 0.00890
6045-56072-0198 162830.44+404837.71 052 15.974 0.014 15.976 0.020 16.387 0.015 16.670 0.015 17.675 0.048 0.007 061.0 064.7 043.7 DA        021587 00073 7.963 0.011    4    4 050 00438 00132 00091 0.607 0.005 021587 7.963    0  0.000 0.60725 0.00379
6045-56072-0350 162351.64+403211.27 032 17.337 0.021 17.734 0.018 18.185 0.016 18.335 0.017 18.313 0.032 0.006 013.0 064.3 044.6 DA+M      051109 00886 7.940 0.051    0    0 000 00000 00000 00000 0.000 0.000 051109 7.940    0  0.000 0.65449 0.01403
6045-56072-0428 162153.19+402927.37 008 20.690 0.078 20.038 0.028 20.018 0.031 20.057 0.033 20.107 0.132 0.009 029.8 064.2 045.0 DA        007921 00092 8.144 0.160   -9   17 007 00323 00220 00155 0.678 0.097 007914 7.984   -7 -0.160 0.58648 0.05650
6045-56072-0534 161912.39+410112.12 016 18.898 0.028 19.218 0.022 19.712 0.019 20.004 0.033 20.379 0.119 0.004 013.4 065.0 045.5 DAB       032648 01609 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 032648 8.000    0  0.000 0.64757 0.00217
6045-56072-0658 162325.02+415647.23 015 19.392 0.027 19.185 0.021 19.555 0.017 19.825 0.026 20.219 0.096 0.006 098.0 066.3 044.7 DA        017987 00233 7.710 0.045 -135   16 013 00248 00578 00406 0.504 0.018 017987 7.710    0  0.000 0.50353 0.01248
6045-56072-0836 162805.46+411334.17 011 20.194 0.051 19.733 0.022 19.662 0.022 19.619 0.027 19.716 0.094 0.007 032.4 065.3 043.8 DA        007320 00064 7.862 0.145  -12   12 010 00440 00196 00136 0.524 0.066 007317 7.759   -3 -0.103 0.48386 0.04264
6046-56096-0258 145027.46+431926.00 018 18.824 0.030 18.919 0.017 19.316 0.024 19.643 0.025 19.891 0.091 0.017 048.6 074.7 061.0 DA        025289 00308 7.785 0.038   20   14 017 01068 00649 00568 0.534 0.013 025289 7.785    0  0.000 0.53397 0.00907
6046-56096-0592 144528.58+451236.82 032 18.011 0.018 17.796 0.019 18.119 0.020 18.387 0.017 18.611 0.030 0.019 011.5 079.0 061.0 DA        017345 00108 7.980 0.022   83    8 027 00373 00238 00208 0.606 0.011 017345 7.980    0  0.000 0.60639 0.00782
6046-56096-0690 144823.69+444344.09 031 17.445 0.014 17.211 0.016 17.544 0.014 17.813 0.017 18.072 0.030 0.023 026.4 077.7 060.8 DA        017992 00105 7.550 0.021   47    7 028 00710 00251 00219 0.444 0.008 017992 7.550    0  0.000 0.44431 0.00537
6046-56096-0734 144927.29+440935.83 016 19.134 0.026 19.067 0.030 19.480 0.021 19.792 0.028 20.015 0.086 0.020 017.0 076.4 060.8 DA        021980 00295 7.545 0.043   42   15 014 00823 00726 00634 0.459 0.013 021980 7.545    0  0.000 0.45907 0.00892
6046-56096-0840 145122.68+450656.56 006 20.891 0.068 20.173 0.025 20.021 0.029 19.962 0.026 19.998 0.079 0.017 040.7 077.9 060.1 DA        006798 00140 7.960 0.307  -97   26 005 00159 00194 00168 0.571 0.157 006797 7.917   -1 -0.043 0.54685 0.10832
6047-56098-0558 145624.86+443529.54 016 19.211 0.025 19.010 0.016 19.299 0.021 19.562 0.023 19.723 0.082 0.023 041.6 076.2 059.5 DA        016403 00202 7.988 0.042   54   16 013 00312 00388 00334 0.609 0.021 016403 7.988    0  0.000 0.60851 0.01512
6047-56098-0734 150054.36+435754.67 018 18.811 0.022 18.767 0.014 19.140 0.027 19.404 0.025 19.631 0.079 0.016 053.5 074.4 059.0 DA        020553 00225 7.845 0.036  -36   13 016 00397 00477 00409 0.548 0.016 020553 7.845    0  0.000 0.54812 0.01127
6048-56072-0378 151142.40+422851.19 015 18.969 0.028 19.105 0.019 19.502 0.020 19.756 0.024 19.921 0.089 0.016 015.3 070.5 057.7 DA        024801 00320 8.126 0.042   16   18 014 00830 00537 00454 0.699 0.020 024801 8.126    0  0.000 0.69850 0.01438
6048-56072-0429 150912.40+424740.31 021 18.722 0.020 18.914 0.022 18.914 0.022 19.203 0.022 19.447 0.057 0.014 009.3 071.3 058.0 DA        018211 00170 7.986 0.033    0    0 000 00000 00000 00000 0.000 0.000 018211 7.986    0  0.000 0.61142 0.01170
6048-56072-0461 150808.19+423752.75 018 18.666 0.025 18.480 0.020 18.765 0.014 19.020 0.017 19.193 0.060 0.017 019.9 071.1 058.3 DA        016514 00180 8.038 0.038   12   14 016 00103 00297 00252 0.635 0.020 016514 8.038    0  0.000 0.63489 0.01411
6048-56072-0646 151202.10+433801.81 007 20.924 0.073 20.504 0.031 20.370 0.027 20.294 0.037 20.337 0.155 0.016 029.1 072.5 057.3 DA        007573 00095 7.369 0.263   47   18 006 00060 00386 00325 0.333 0.084 007569 7.199   -4 -0.170 0.28240 0.04853
6048-56072-0748 151342.03+441553.86 008 20.394 0.046 19.819 0.023 19.588 0.023 19.505 0.024 19.497 0.051 0.017 052.0 073.4 056.8 DA        006385 00118 7.352 0.284   23   18 007 00345 00203 00169 0.322 0.089 006384 7.315   -1 -0.037 0.30938 0.06046
6048-56072-0894 151635.40+434520.43 042 17.177 0.020 17.224 0.023 17.601 0.023 17.897 0.015 18.180 0.031 0.016 035.8 072.2 056.5 DA        021639 00100 7.867 0.015   10    5 039 00386 00241 00201 0.561 0.007 021639 7.867    0  0.000 0.56121 0.00495
6049-56091-0064 153246.20+423138.35 038 16.317 0.024 17.140 0.015 17.140 0.015 17.463 0.020 17.804 0.024 0.029 009.5 068.8 053.9 DA        040720 00341 7.848 0.032    0    0 000 00000 00000 00000 0.000 0.000 040720 7.848    0  0.000 0.59591 0.00883
6049-56091-0204 152937.85+422938.17 028 17.928 0.032 17.741 0.024 18.066 0.016 18.332 0.015 18.598 0.039 0.025 019.3 069.0 054.5 DA        018034 00108 7.996 0.021   43    8 026 00370 00236 00192 0.616 0.011 018034 7.996    0  0.000 0.61604 0.00745
6049-56091-0516 152054.49+431032.24 026 17.659 0.022 18.017 0.020 18.534 0.016 18.905 0.021 19.260 0.056 0.019 012.8 070.8 055.9 DA        043224 00544 7.956 0.057   46   25 023 00770 00624 00517 0.647 0.024 043224 7.956    0  0.000 0.64687 0.01718
6050-56089-0328 153912.28+405202.15 006 21.331 0.089 21.009 0.032 20.863 0.038 20.941 0.057 20.833 0.161 0.025 022.9 065.7 053.0 DA        007716 00140 8.392 0.221   51   26 005 00125 00258 00206 0.833 0.139 007712 8.262   -4 -0.130 0.75025 0.09663
6050-56089-0682 153900.80+422655.82 016 20.016 0.044 19.503 0.020 19.345 0.019 19.283 0.020 19.251 0.058 0.028 049.6 068.3 052.8 DA        006803 00050 7.767 0.111   11    8 015 00311 00158 00126 0.485 0.045 006802 7.715   -1 -0.052 0.46217 0.03582
6050-56089-0835 154142.50+425759.27 027 18.505 0.019 18.486 0.019 18.885 0.016 19.146 0.021 19.437 0.067 0.026 016.6 069.0 052.2 DA        020931 00145 8.053 0.024   71   10 024 00446 00364 00288 0.652 0.012 020931 8.053    0  0.000 0.65166 0.00879
6050-56089-0974 154456.81+422620.62 035 17.976 0.017 18.087 0.030 18.460 0.020 18.762 0.021 19.060 0.051 0.023 012.8 068.0 051.7 DA        025423 00152 8.049 0.019   42    7 032 01242 00361 00283 0.659 0.009 025423 8.049    0  0.000 0.65865 0.00672
6051-56093-0382 154830.54+405242.45 031 17.123 0.020 17.576 0.015 18.140 0.018 18.508 0.021 18.921 0.061 0.013 018.0 065.4 051.3 DA        062553 01543 6.934 0.075   -2   22 029 08153 08742 06822 0.458 0.014 062553 6.934    0  0.000 0.45790 0.01035
6051-56093-0618 154758.65+413613.64 016 18.733 0.028 19.100 0.017 19.644 0.023 19.981 0.030 20.119 0.115 0.019 023.3 066.6 051.3 DA        080000 10000 6.913 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 6.913    0  0.000 0.48585 0.03254
6051-56093-0842 155342.29+415936.05 022 18.684 0.024 18.542 0.019 18.876 0.020 19.148 0.016 19.399 0.047 0.013 017.0 066.9 050.2 DA        018633 00155 7.967 0.029   25   11 020 00726 00363 00278 0.603 0.014 018633 7.967    0  0.000 0.60256 0.01013
6052-56092-0038 161044.02+403252.76 025 18.435 0.019 18.384 0.017 18.735 0.015 19.042 0.018 19.181 0.053 0.009 062.5 064.4 047.1 DA        019979 00162 7.838 0.027  -68   10 022 00297 00395 00289 0.544 0.012 019979 7.838    0  0.000 0.54351 0.00830
6052-56092-0348 160253.78+401640.81 015 19.336 0.027 19.179 0.019 19.503 0.017 19.792 0.027 19.993 0.110 0.012 041.2 064.1 048.6 DA        018690 00230 8.004 0.042   57   18 013 00955 00477 00358 0.622 0.021 018690 8.004    0  0.000 0.62151 0.01496
6052-56092-0384 160153.34+400948.36 021 18.645 0.019 18.702 0.020 19.061 0.017 19.394 0.020 19.735 0.071 0.014 035.7 063.9 048.8 DA        023835 00272 7.815 0.036   -3   13 018 01236 00542 00408 0.543 0.015 023835 7.815    0  0.000 0.54297 0.01053
6052-56092-0454 155912.28+394901.35 007 20.861 0.078 20.194 0.025 20.006 0.033 20.091 0.154 20.160 0.151 0.013 028.1 063.4 049.4 DA        007218 00116 7.763 0.245  -45   20 006 00012 00244 00185 0.485 0.108 007216 7.666   -2 -0.097 0.44357 0.06955
6052-56092-0460 155910.92+395109.48 015 19.308 0.036 19.097 0.019 19.431 0.018 19.731 0.026 19.892 0.094 0.014 043.9 063.5 049.4 DA        018657 00272 7.943 0.049   -6   19 013 01215 00479 00364 0.591 0.024 018657 7.943    0  0.000 0.59052 0.01667
6052-56092-0610 160030.15+405929.91 009 20.530 0.055 19.890 0.025 19.761 0.021 19.806 0.024 19.809 0.070 0.011 049.4 065.2 049.0 DA        007554 00075 7.604 0.177  -19   14 008 00018 00259 00195 0.417 0.072 007550 7.457   -4 -0.147 0.36169 0.04440
6052-56092-0622 160047.82+415136.00 024 18.325 0.020 18.714 0.015 18.714 0.015 19.030 0.021 19.378 0.056 0.013 007.1 066.5 048.9 DA        022689 00221 8.075 0.031    0    0 000 00000 00000 00000 0.000 0.000 022689 8.075    0  0.000 0.66669 0.01129
6052-56092-0712 160317.78+413308.96 029 17.915 0.013 18.497 0.011 18.497 0.011 18.848 0.018 19.095 0.046 0.007 008.6 066.0 048.5 DA        026755 00184 7.863 0.026    0    0 000 00000 00000 00000 0.000 0.000 026755 7.863    0  0.000 0.57193 0.00796
6053-56091-0046 145802.94+411723.75 021 18.723 0.028 18.644 0.021 18.970 0.017 19.280 0.020 19.362 0.058 0.011 027.0 069.8 060.5 DA        019315 00175 8.134 0.031   15   12 018 00516 00348 00302 0.693 0.017 019315 8.134    0  0.000 0.69279 0.01182
6053-56091-0384 145051.88+414316.63 025 18.505 0.020 18.314 0.022 18.526 0.013 18.323 0.017 17.881 0.030 0.015 045.7 071.6 061.6 DA+M      018278 00141 7.812 0.026    0    0 000 00000 00000 00000 0.000 0.000 018278 7.812    0  0.000 0.52794 0.00587
6053-56091-0642 145135.50+423900.09 008 20.485 0.052 19.978 0.028 19.962 0.021 20.072 0.033 19.974 0.164 0.017 022.4 073.3 061.1 DA        008756 00101 8.876 0.132   62   24 007 00033 00140 00123 1.106 0.066 008731 8.619  -25 -0.257 0.97753 0.05218
6053-56091-0796 145338.31+425446.19 022 17.976 0.022 18.362 0.016 18.853 0.017 19.211 0.022 19.546 0.073 0.020 020.7 073.5 060.7 DA        057732 01334 7.918 0.090  -74   38 020 00000 00876 00764 0.657 0.048 057732 7.918    0  0.000 0.65731 0.02384
6054-56089-0202 150644.65+402126.86 010 20.095 0.041 19.668 0.020 19.633 0.020 19.754 0.026 19.729 0.078 0.011 027.1 067.1 059.2 DA        009398 00067 8.159 0.089  -14   17 009 00445 00241 00207 0.690 0.052 009339 7.891  -59 -0.268 0.54093 0.02721
6054-56089-0442 145907.15+404135.84 028 17.636 0.013 18.005 0.019 18.470 0.019 18.841 0.026 19.161 0.044 0.012 023.4 068.5 060.5 DA        038068 00377 7.751 0.045   54   18 025 00608 00665 00579 0.551 0.016 038068 7.751    0  0.000 0.55112 0.01167
6054-56089-0588 150204.71+423729.50 031 18.472 0.018 18.543 0.017 18.543 0.017 18.784 0.024 19.217 0.066 0.017 008.4 071.8 059.3 DA        016610 00105 7.920 0.022    0    0 000 00000 00000 00000 0.000 0.000 016610 7.920    0  0.000 0.57458 0.00746
6054-56089-0882 150816.81+420102.98 034 17.813 0.030 18.170 0.027 18.653 0.015 18.981 0.020 19.369 0.048 0.018 027.7 070.0 058.4 DA        034208 00179 7.811 0.030   25   12 031 00681 00626 00533 0.567 0.012 034208 7.811    0  0.000 0.56651 0.00859
6054-56089-0916 150846.67+423330.10 007 20.656 0.054 20.135 0.040 19.864 0.021 19.821 0.029 19.705 0.091 0.015 074.9 070.9 058.2 DA        006020 00177 8.340 0.324  -60   47 006 00747 00114 00097 0.797 0.198 006019 8.338   -1 -0.002 0.79622 0.14201
6054-56089-0954 151130.19+422022.92 033 18.235 0.019 17.908 0.017 18.035 0.012 18.170 0.015 18.418 0.033 0.016 025.3 070.3 057.8 DAH       011397 00208 8.649 0.166    0    0 000 00000 00000 00000 0.000 0.000 011303 8.465  -94 -0.184 0.88432 0.07221
6055-56102-0938 141553.94+444858.60 016 18.765 0.030 18.823 0.018 19.220 0.017 19.527 0.029 19.705 0.068 0.007 020.2 084.8 065.6 DA        024850 00326 7.990 0.044   17   17 014 00000 00536 00488 0.627 0.030 024850 7.990    0  0.000 0.62745 0.01488
6055-56102-0974 141743.98+443957.25 014 18.967 0.030 18.968 0.029 19.313 0.024 19.629 0.033 20.304 0.145 0.007 020.0 084.0 065.4 DA        020137 00303 7.779 0.047  -22   18 012 00391 00542 00493 0.524 0.008 020137 7.779    0  0.000 0.52397 0.00705
6056-56092-0346 141844.69+434259.15 015 19.194 0.034 19.029 0.029 19.379 0.018 19.644 0.028 20.120 0.096 0.008 019.0 081.9 065.8 DA        018211 00249 7.657 0.048  -10   16 013 00335 00557 00508 0.483 0.017 018211 7.657    0  0.000 0.48294 0.01230
6056-56092-0416 141740.93+442706.78 007 20.644 0.062 20.032 0.032 19.910 0.025 19.797 0.032 20.013 0.122 0.006 040.9 083.6 065.5 DA        006533 00132 7.943 0.262   44   24 006 00517 00173 00158 0.560 0.132 006532 7.920   -1 -0.023 0.54752 0.09297
6056-56092-0904 142524.80+452453.18 013 19.958 0.046 19.385 0.015 19.175 0.016 19.177 0.028 19.269 0.057 0.011 025.3 083.5 063.9 DA        007057 00061 7.708 0.146   29   10 012 00010 00166 00149 0.460 0.063 007055 7.625   -2 -0.083 0.42447 0.04289
6057-56099-0342 143345.71+434230.10 017 19.231 0.033 19.434 0.020 19.434 0.020 19.664 0.027 19.999 0.105 0.012 006.4 078.4 063.6 DA        020463 00256 7.917 0.041    0    0 000 00000 00000 00000 0.000 0.000 020463 7.917    0  0.000 0.58203 0.01354
6057-56099-0368 143218.26+430126.83 017 18.889 0.019 19.420 0.016 19.420 0.016 19.715 0.030 20.156 0.104 0.012 010.1 077.4 064.1 DA        024871 00319 7.914 0.044    0    0 000 00000 00000 00000 0.000 0.000 024871 7.914    0  0.000 0.59066 0.01408
6058-56090-0156 140729.88+423201.81 007 20.274 0.048 19.733 0.022 19.588 0.024 19.561 0.027 19.591 0.078 0.010 047.8 082.7 068.2 DA        007055 00113 8.085 0.204    3   20 007 00217 00157 00145 0.641 0.120 007053 8.021   -2 -0.064 0.60474 0.07442
6058-56090-0240 140444.83+421948.49 020 18.964 0.048 18.647 0.034 18.920 0.024 19.223 0.020 19.382 0.068 0.009 032.3 083.2 068.7 DA        015445 00136 8.004 0.028   28   11 018 00119 00317 00295 0.615 0.014 015445 8.004    0  0.000 0.61466 0.01024
6058-56090-0324 140232.89+411403.98 006 20.754 0.059 20.254 0.025 20.189 0.023 20.214 0.031 20.307 0.104 0.014 027.8 081.5 069.7 DA        007915 00115 7.911 0.202   98   21 006 00121 00276 00259 0.547 0.097 007908 7.743   -7 -0.168 0.47897 0.06071
6058-56090-0496 135757.28+422556.95 009 20.236 0.049 19.755 0.021 19.603 0.020 19.563 0.021 19.634 0.068 0.007 016.8 085.7 069.6 DA        007309 00096 8.597 0.149   17   20 008 00010 00115 00108 0.963 0.083 007307 8.512   -2 -0.085 0.90919 0.06584
6058-56090-0540 135753.64+423858.75 007 20.411 0.057 19.942 0.023 19.746 0.032 19.715 0.026 19.804 0.100 0.006 014.7 086.2 069.4 DA        006436 00126 8.996 0.217  -58   52 007 00724 00070 00066 1.161 0.094 006435 8.975   -1 -0.021 1.15193 0.06845
6058-56090-0750 140354.03+433454.48 035 17.104 0.030 17.122 0.018 17.447 0.021 17.738 0.014 17.987 0.028 0.010 053.0 086.0 068.0 DA        020327 00117 7.899 0.019    0    6 031 00541 00212 00196 0.573 0.009 020327 7.899    0  0.000 0.57339 0.00615
6058-56090-0771 140516.14+423820.78 007 20.700 0.067 20.417 0.029 20.343 0.030 20.334 0.044 20.270 0.119 0.009 019.0 083.6 068.4 DA        008110 00103 7.898 0.193   53   20 006 00028 00311 00289 0.541 0.092 008100 7.706  -10 -0.192 0.46380 0.05565
6059-56093-0150 141953.34+421410.40 006 21.082 0.077 20.602 0.030 20.466 0.041 20.426 0.049 20.393 0.135 0.009 013.0 078.6 066.5 DA        007661 00083 6.848 0.108   18   19 006 00233 00657 00602 0.213 0.017 007654 6.615   -7 -0.233 0.17987 0.00734
6059-56093-0478 141207.51+421626.62 046 16.094 0.018 15.842 0.017 16.171 0.013 16.422 0.019 16.734 0.016 0.008 102.3 080.8 067.6 DA        015783 00056 7.944 0.012   -3    4 043 00371 00094 00087 0.584 0.006 015783 7.944    0  0.000 0.58434 0.00415
6059-56093-0898 142050.39+423724.06 026 18.143 0.020 18.168 0.020 18.609 0.023 18.938 0.022 19.157 0.047 0.013 037.6 079.2 066.1 DA        023952 00199 7.980 0.027   47   10 023 00663 00388 00355 0.621 0.013 023952 7.980    0  0.000 0.62058 0.00910
6060-56074-0514 142147.34+422621.47 032 17.701 0.021 17.348 0.014 17.403 0.021 17.480 0.018 17.627 0.022 0.013 173.3 078.6 066.1 DA        009181 00024 9.267 0.025   91    6 029 00341 00031 00028 1.259 0.007 009128 8.996  -53 -0.271 1.16252 0.00765
6060-56074-0594 142451.04+430925.10 048 15.763 0.017 15.783 0.048 16.203 0.095 16.522 0.046 16.807 0.014 0.008 077.9 079.3 065.2 DA        022496 00087 7.853 0.012   -7    4 046 00128 00134 00122 0.557 0.005 022496 7.853    0  0.000 0.55672 0.00382
6060-56074-0598 142506.04+431602.68 009 20.026 0.034 19.511 0.021 19.431 0.018 19.407 0.025 19.481 0.057 0.008 041.0 079.5 065.1 DA        007338 00087 7.936 0.178  -27   15 008 00298 00170 00155 0.559 0.087 007335 7.835   -3 -0.101 0.52136 0.05658
6061-56076-0032 144633.47+415046.68 015 18.972 0.020 19.606 0.025 19.606 0.025 19.892 0.030 19.862 0.078 0.014 006.3 072.5 062.3 DA        027921 00300 7.863 0.049    0    0 000 00000 00000 00000 0.000 0.000 027921 7.863    0  0.000 0.57446 0.01505
6061-56076-0311 143854.15+413919.93 007 20.290 0.044 19.793 0.023 19.688 0.018 19.643 0.023 19.631 0.079 0.010 052.3 073.4 063.7 DA        007586 00112 8.557 0.176   37   23 007 00026 00131 00117 0.938 0.102 007583 8.442   -3 -0.115 0.86520 0.07872
6061-56076-0398 143702.98+420125.19 005 20.356 0.041 19.797 0.020 19.652 0.020 19.627 0.035 19.775 0.068 0.013 073.1 074.4 063.8 DA        007863 00152 8.875 0.235  106   36 005 00333 00105 00094 1.105 0.111 007858 8.725   -5 -0.150 1.02842 0.08851
6061-56076-0636 143720.58+424316.58 034 17.921 0.020 17.671 0.022 17.920 0.017 18.177 0.012 18.409 0.035 0.011 036.5 075.8 063.5 DA        015639 00094 7.959 0.020   -1    7 030 00382 00206 00185 0.592 0.010 015639 7.959    0  0.000 0.59164 0.00708
6061-56076-0703 143944.16+432148.02 005 21.461 0.029 20.703 0.033 20.703 0.033 20.779 0.054 20.731 0.184 0.018 000.0 076.6 062.8 DA        009178 00150 7.888 0.316    0    0 000 00000 00000 00000 0.000 0.000 009127 7.617  -51 -0.271 0.43090 0.08494
6062-56091-0122 171306.03+424109.91 016 19.094 0.027 18.839 0.013 19.184 0.015 19.437 0.018 19.871 0.086 0.016 017.6 067.7 035.5 DA        016211 00174 7.783 0.038   17   14 014 00097 00418 00242 0.522 0.007 016211 7.783    0  0.000 0.52241 0.00510
6062-56091-0158 171233.39+434017.70 015 19.551 0.031 19.071 0.022 19.188 0.016 19.194 0.017 18.926 0.038 0.012 040.1 068.9 035.7 DA        012508 00320 7.414 0.045   54   13 014 03932 00419 00245 0.372 0.012 012576 7.409   68 -0.005 0.37116 0.00827
6062-56091-0744 170902.50+450255.37 018 19.005 0.023 18.860 0.013 19.151 0.024 19.360 0.024 19.609 0.065 0.027 014.4 070.5 036.5 DA        018601 00188 8.010 0.034   35   14 016 01275 00395 00234 0.624 0.017 018601 8.010    0  0.000 0.62443 0.01210
6062-56091-0964 171236.18+444455.49 006 20.814 0.064 20.427 0.027 20.296 0.025 20.291 0.032 20.043 0.104 0.022 021.4 070.2 035.8 DA        007247 00128 7.949 0.267   61   23 006 00275 00245 00143 0.566 0.133 007245 7.859   -2 -0.090 0.52373 0.09043
6063-56098-0752 170152.42+413853.30 017 19.427 0.018 19.546 0.021 19.546 0.021 19.857 0.032 20.053 0.094 0.018 010.6 066.2 037.5 DA        017836 00205 7.754 0.039    0    0 000 00000 00000 00000 0.000 0.000 017836 7.754    0  0.000 0.52132 0.00781
6064-56097-0714 171107.67+421006.03 017 19.493 0.028 18.976 0.014 18.884 0.016 18.879 0.019 18.945 0.045 0.019 065.6 067.0 035.9 DA        007849 00040 7.865 0.089   35    8 016 00030 00156 00091 0.525 0.038 007843 7.702   -6 -0.163 0.46115 0.02767
6064-56097-0922 171707.27+420759.30 006 20.733 0.063 20.190 0.021 19.951 0.018 19.887 0.027 19.906 0.080 0.018 014.4 067.1 034.7 DA        007120 00150 8.334 0.259   18   28 005 00197 00160 00091 0.796 0.162 007118 8.268   -2 -0.066 0.75365 0.11318
6064-56097-0964 171804.87+420654.51 022 18.473 0.020 18.283 0.013 18.560 0.016 18.870 0.031 19.218 0.065 0.016 021.0 067.1 034.6 DA        016375 00138 7.945 0.029   19   11 019 00082 00291 00165 0.586 0.014 016375 7.945    0  0.000 0.58621 0.00999
6111-56270-0380 001010.68+165748.78 013 20.344 0.022 19.805 0.020 19.805 0.020 19.900 0.028 19.831 0.082 0.042 006.0 109.0 -44.8 DA        010318 00063 8.332 0.066    0    0 000 00000 00000 00000 0.000 0.000 010211 8.062 -107 -0.270 0.63509 0.02608
6111-56270-0586 000908.05+185006.39 012 20.608 0.080 19.958 0.028 19.829 0.035 19.801 0.036 19.800 0.096 0.041 026.9 109.2 -42.9 DA        009446 00061 8.426 0.089  -64   17 010 01817 00215 00146 0.857 0.056 009387 8.160  -59 -0.266 0.69018 0.03711
6112-56191-0351 001059.63+134809.13 023 19.038 0.026 18.788 0.015 18.991 0.016 19.245 0.020 19.456 0.064 0.055 023.4 108.2 -47.9 DA        017292 00143 7.901 0.029   31   10 020 01325 00364 00270 0.567 0.014 017292 7.901    0  0.000 0.56697 0.00981
6112-56191-0355 001109.78+140958.78 009 20.646 0.060 20.110 0.025 19.929 0.023 19.874 0.028 19.855 0.084 0.052 058.2 108.4 -47.6 DA        006870 00082 7.602 0.197    9   14 009 00160 00226 00167 0.413 0.080 006868 7.533   -2 -0.069 0.38490 0.05273
6112-56191-0532 000726.59+142903.04 039 17.741 0.017 17.450 0.020 17.737 0.014 18.003 0.016 18.264 0.038 0.082 084.1 107.2 -47.0 DA        015283 00066 8.023 0.014   41    5 035 00184 00171 00125 0.624 0.007 015283 8.023    0  0.000 0.62429 0.00521
6112-56191-0638 000957.46+145157.89 008 20.771 0.062 20.297 0.024 20.159 0.023 20.200 0.046 20.036 0.108 0.054 060.7 108.2 -46.8 DA        007673 00094 7.474 0.212   35   15 007 00172 00321 00234 0.368 0.076 007668 7.304   -5 -0.170 0.31406 0.04379
6112-56191-0698 001119.35+141247.37 009 20.778 0.066 20.285 0.021 20.132 0.027 20.112 0.034 20.056 0.101 0.053 040.9 108.5 -47.5 DA        007099 00089 7.824 0.202   78   16 008 00207 00229 00168 0.516 0.092 007097 7.744   -2 -0.080 0.47607 0.06131
6112-56191-0870 001449.40+150340.35 011 20.199 0.043 19.666 0.018 19.463 0.016 19.398 0.026 19.379 0.063 0.040 077.7 109.9 -46.9 DA        006582 00092 8.057 0.167   44   16 010 00357 00133 00097 0.624 0.094 006581 8.033   -1 -0.024 0.61024 0.06528
6114-56209-0798 231924.45+223936.13 010 21.023 0.084 20.407 0.024 20.427 0.028 20.422 0.038 20.373 0.128 0.062 026.1 096.6 -35.5 DA        009546 00074 7.962 0.116   -4   19 008 00176 00373 00217 0.579 0.059 009473 7.696  -73 -0.266 0.46501 0.03605
6115-56237-0698 232637.12+215536.04 008 21.228 0.118 20.505 0.029 20.468 0.035 20.564 0.053 20.522 0.196 0.058 058.2 098.1 -36.8 DA        010137 00099 8.349 0.112   20   27 007 00766 00328 00196 0.809 0.072 010037 8.079 -100 -0.270 0.64420 0.04464
6115-56237-0778 232826.70+214940.12 008 20.566 0.072 20.023 0.023 19.755 0.022 19.726 0.027 19.525 0.084 0.039 088.9 098.6 -37.1 DA        006415 00125 7.651 0.269   17   21 007 00288 00187 00113 0.433 0.107 006414 7.628   -1 -0.023 0.42223 0.07438
6117-56272-0058 235052.88+203155.39 008 21.085 0.098 20.609 0.032 20.431 0.034 20.390 0.046 20.047 0.120 0.067 043.3 104.3 -40.1 DA        006807 00105 8.142 0.205   81   21 008 00188 00200 00129 0.674 0.123 006806 8.102   -1 -0.040 0.65041 0.08603
6118-56189-0754 222851.16+222148.63 018 18.865 0.021 18.993 0.015 19.386 0.018 19.718 0.027 20.156 0.103 0.033 020.4 084.6 -29.7 DA        024130 00298 8.016 0.039   46   15 016 00091 00529 00262 0.639 0.019 024130 8.016    0  0.000 0.63892 0.01362
6118-56189-0916 223216.92+215951.28 013 19.180 0.023 19.352 0.017 19.791 0.017 20.072 0.027 20.331 0.117 0.038 021.1 085.1 -30.5 DA        026926 00401 7.909 0.060  -14   22 011 01199 00750 00380 0.593 0.027 026926 7.909    0  0.000 0.59289 0.01899
6119-56181-0240 223818.46+203917.59 007 20.609 0.072 20.002 0.021 19.801 0.024 19.725 0.029 19.753 0.099 0.041 058.2 085.5 -32.4 DA        007053 00138 8.716 0.214  -53   28 006 00105 00108 00058 1.020 0.115 007051 8.655   -2 -0.061 0.99775 0.08480
6120-56206-0106 225119.58+201111.85 006 20.938 0.067 20.367 0.022 20.067 0.021 20.008 0.027 19.966 0.094 0.072 089.1 088.2 -34.5 DA        006751 00141 8.097 0.272  -60   27 005 00037 00179 00101 0.647 0.151 006750 8.061   -1 -0.036 0.62652 0.10621
6120-56206-0747 224912.31+220910.27 021 19.020 0.041 18.796 0.019 19.097 0.023 19.381 0.030 20.108 0.179 0.056 024.4 089.0 -32.5 DA        018270 00154 8.073 0.029   20   12 019 00089 00353 00189 0.657 0.015 018270 8.073    0  0.000 0.65732 0.01085
6121-56187-0612 225612.41+205317.09 006 20.911 0.063 20.311 0.026 20.009 0.023 19.940 0.028 19.833 0.078 0.041 067.5 089.8 -34.5 DA        006466 00152 7.818 0.296  -33   25 006 00030 00194 00110 0.509 0.138 006465 7.796   -1 -0.022 0.49795 0.09619
6122-56246-0666 230732.61+215302.69 011 21.003 0.023 19.853 0.022 19.853 0.022 19.683 0.028 19.574 0.079 0.171 004.3 093.2 -34.9 DA        005711 00104 7.339 0.244    0    0 000 00000 00000 00000 0.000 0.000 005710 7.337   -1 -0.002 0.31150 0.05322
6122-56246-0892 231207.75+203849.58 016 19.880 0.044 19.850 0.019 20.089 0.025 20.362 0.041 20.607 0.190 0.154 018.7 093.7 -36.5 DA        026840 00320 8.098 0.046   21   19 014 01896 00662 00394 0.687 0.023 026840 8.098    0  0.000 0.68664 0.01632
6124-56211-0375 232442.85+190837.82 015 19.943 0.054 19.334 0.028 19.046 0.020 19.036 0.030 18.967 0.058 0.032 040.5 096.2 -39.2 DA        006435 00062 8.050 0.116   -5   12 014 00203 00109 00069 0.619 0.066 006434 8.034   -1 -0.016 0.61034 0.04639
6125-56273-0028 234127.30+192135.53 014 20.049 0.026 19.559 0.020 19.559 0.020 19.365 0.022 18.878 0.048 0.070 007.0 101.0 -40.5 DA        011491 00093 7.512 0.070    0    0 000 00000 00000 00000 0.000 0.000 011405 7.456  -86 -0.056 0.37988 0.01576
6125-56273-0252 233605.47+190513.30 008 21.023 0.106 20.552 0.029 20.368 0.035 20.366 0.044 20.257 0.142 0.052 050.1 099.3 -40.3 DA        008172 00091 7.814 0.174   43   17 007 00478 00326 00210 0.515 0.076 008161 7.611  -11 -0.203 0.42352 0.05005
6125-56273-0596 233251.53+202456.55 009 20.729 0.083 20.157 0.022 19.897 0.026 19.787 0.031 19.575 0.077 0.067 004.2 099.1 -38.8 DA        007143 00095 7.638 0.215   22   14 008 00223 00234 00147 0.431 0.087 007141 7.540   -2 -0.098 0.38893 0.05794
6126-56269-0010 235121.14+190612.57 009 20.691 0.085 20.196 0.028 19.996 0.029 20.007 0.037 19.971 0.104 0.063 020.1 103.8 -41.5 DA        008464 00081 7.897 0.155   99   16 008 00685 00277 00183 0.542 0.072 008446 7.663  -18 -0.234 0.44764 0.04740
6126-56269-0037 234952.99+192709.80 009 20.945 0.104 20.575 0.035 20.384 0.036 20.396 0.045 20.251 0.143 0.055 024.5 103.5 -41.1 DA        008699 00080 8.492 0.117   13   19 008 00870 00231 00152 0.898 0.074 008676 8.240  -23 -0.252 0.73542 0.05135
6126-56269-0200 234634.86+185139.11 007 21.439 0.145 20.849 0.039 20.781 0.043 20.627 0.056 20.904 0.276 0.050 020.9 102.3 -41.4 DA        007855 00098 7.688 0.213   87   18 007 00016 00384 00253 0.456 0.086 007848 7.515   -7 -0.173 0.38296 0.05585
6126-56269-0208 234703.77+190221.32 007 21.263 0.137 20.900 0.045 20.760 0.046 20.818 0.064 20.790 0.223 0.057 065.3 102.5 -41.3 DA        008528 00110 8.683 0.160   64   26 006 00063 00225 00148 1.005 0.086 008511 8.450  -17 -0.233 0.87181 0.07011
6126-56269-0518 233955.50+193900.69 008 20.884 0.082 20.388 0.027 20.230 0.028 20.240 0.036 20.328 0.153 0.061 031.6 100.7 -40.1 DA        006777 00121 8.623 0.193   22   27 007 00655 00131 00084 0.978 0.109 006776 8.587   -1 -0.036 0.95594 0.07875
6127-56274-0298 235429.13+183924.53 011 20.522 0.066 20.018 0.024 19.849 0.025 19.854 0.032 20.055 0.121 0.030 032.0 104.6 -42.2 DA        007393 00070 7.857 0.142   12   11 010 00012 00220 00147 0.524 0.064 007390 7.746   -3 -0.111 0.47821 0.04134
6127-56274-0592 235207.85+201257.58 007 21.142 0.118 20.573 0.029 20.472 0.038 20.376 0.044 20.268 0.161 0.083 034.2 104.5 -40.5 DA        009403 00090 7.592 0.156   -3   23 006 01165 00464 00301 0.421 0.061 009328 7.323  -75 -0.269 0.32888 0.03217
6128-56236-0834 230359.11+194159.03 009 21.077 0.027 20.042 0.030 20.042 0.030 19.961 0.036 19.523 0.118 0.092 000.0 091.0 -36.4 DA        006847 00099 8.143 0.186    0    0 000 00000 00000 00000 0.000 0.000 006846 8.100   -1 -0.043 0.64933 0.07843
6129-56301-0687 230941.03+183922.75 013 20.810 0.026 19.951 0.030 19.951 0.030 19.855 0.034 19.837 0.109 0.129 004.0 091.8 -38.0 DA        008017 00058 6.966 0.202    0    0 000 00000 00000 00000 0.000 0.000 008005 6.727  -12 -0.239 0.19679 0.01887
6129-56301-0820 231129.56+184719.87 006 25.724 1.373 20.973 0.086 20.447 0.075 20.111 0.061 20.018 0.148 0.167 063.3 092.4 -38.1 DA        007517 01000 9.750 0.500   63   20 006 00000 00000 00000 1.348 0.063 007514 9.578   -3 -0.172 1.33381 0.09058
6130-56214-0178 232207.36+173929.02 009 20.583 0.066 20.156 0.022 20.086 0.026 20.065 0.035 20.016 0.105 0.032 018.4 094.6 -40.3 DA        008111 00080 8.500 0.125   61   17 008 00025 00180 00116 0.902 0.078 008103 8.321   -8 -0.179 0.78982 0.05636
6130-56214-0182 232127.95+174835.94 020 18.900 0.023 18.722 0.019 19.026 0.014 19.236 0.022 19.408 0.062 0.033 012.3 094.5 -40.0 DA        010561 00045 8.526 0.036    9   10 018 00789 00154 00099 0.921 0.023 010445 8.264 -116 -0.262 0.75716 0.01815
6131-56211-0070 233304.33+175429.92 008 20.096 0.043 19.584 0.019 19.368 0.017 19.329 0.022 19.190 0.051 0.073 124.3 097.9 -41.1 DA        006384 00112 7.492 0.270  -34   18 007 00519 00166 00109 0.368 0.099 006383 7.464   -1 -0.028 0.35788 0.06912
6132-56267-0046 234308.43+164526.41 006 21.034 0.094 20.525 0.031 20.299 0.035 20.240 0.039 20.134 0.124 0.039 009.2 100.3 -43.1 DA        007210 00140 8.391 0.227   18   26 006 00076 00181 00123 0.832 0.144 007208 8.316   -2 -0.075 0.78563 0.10050
6132-56267-0910 234304.39+184300.46 007 21.087 0.110 20.446 0.029 20.401 0.034 20.416 0.049 20.515 0.192 0.076 021.5 101.2 -41.3 DA        010226 00104 8.290 0.117  -26   28 006 01017 00324 00214 0.775 0.073 010122 8.019 -104 -0.271 0.61113 0.04529
6133-56246-0748 234929.60+185119.52 006 20.872 0.093 20.449 0.030 20.260 0.031 20.212 0.040 19.855 0.108 0.048 059.6 103.2 -41.6 DA        006934 00127 7.201 0.339  -38   18 006 00050 00332 00220 0.279 0.088 006932 7.082   -2 -0.119 0.25179 0.05513
6136-56206-0198 232512.08+154751.29 031 17.948 0.014 18.373 0.014 18.373 0.014 18.662 0.018 18.993 0.046 0.028 005.6 094.4 -42.2 DA        023593 00154 8.365 0.021    0    0 000 00000 00000 00000 0.000 0.000 023593 8.365    0  0.000 0.83622 0.00888
6136-56206-0208 232512.37+161829.14 019 19.413 0.029 18.977 0.018 19.243 0.019 19.484 0.026 19.810 0.090 0.031 051.3 094.7 -41.8 DA        014722 00152 7.830 0.034    0   12 017 00318 00383 00255 0.527 0.009 014722 7.830    0  0.000 0.52657 0.00777
6136-56206-0345 232230.96+152258.95 023 18.742 0.021 18.596 0.015 18.920 0.014 19.168 0.019 19.521 0.058 0.044 023.5 093.4 -42.3 DA        020381 00173 8.042 0.027   44   11 021 01411 00364 00245 0.645 0.014 020381 8.042    0  0.000 0.64469 0.00983
6136-56206-0504 231845.88+164612.76 012 19.306 0.024 19.513 0.021 19.513 0.021 19.778 0.033 20.091 0.117 0.035 004.7 093.1 -40.7 DA        021469 00412 7.916 0.060    0    0 000 00000 00000 00000 0.000 0.000 021469 7.916    0  0.000 0.58386 0.01979
6137-56270-0163 233507.15+144347.00 013 19.524 0.031 19.505 0.018 19.930 0.020 20.154 0.034 20.750 0.218 0.078 027.2 096.8 -44.2 DA        026741 00433 7.838 0.060  -45   22 012 01594 00795 00554 0.560 0.025 026741 7.838    0  0.000 0.56035 0.01794
6137-56270-0208 233425.91+145216.62 016 19.548 0.029 19.386 0.016 19.652 0.030 19.938 0.032 20.094 0.099 0.067 014.8 096.6 -44.0 DA        020649 00264 7.962 0.043   12   16 014 01853 00538 00374 0.605 0.021 020649 7.962    0  0.000 0.60459 0.01471
6137-56270-0432 233030.04+155401.57 008 20.573 0.067 20.228 0.039 20.130 0.028 20.132 0.032 19.968 0.092 0.042 010.9 096.0 -42.7 DA        009198 00081 7.945 0.125   16   20 007 00955 00321 00217 0.569 0.058 009147 7.674  -51 -0.271 0.45508 0.03819
6137-56270-0599 233109.19+165251.98 011 20.758 0.074 20.198 0.029 20.133 0.033 20.340 0.079 20.285 0.122 0.037 016.8 096.8 -41.9 DA        010059 00072 7.846 0.089    2   17 009 01063 00410 00273 0.524 0.036 009949 7.575 -110 -0.271 0.41643 0.02522
6138-56598-0200 234539.22+160236.59 024 21.066 0.085 20.447 0.034 20.285 0.033 20.350 0.054 20.416 1.061 0.027 018.4 100.7 -44.0 DA        007711 00032 7.345 0.076   53    5 021 00044 00392 00272 0.327 0.023 007705 7.160   -6 -0.185 0.27353 0.01280
6138-56598-0204 234454.63+144257.39 045 19.023 0.024 19.199 0.022 19.568 0.019 19.903 0.027 20.220 0.125 0.025 023.5 099.8 -45.1 DA        028778 00100 7.855 0.019   83    7 039 02643 00787 00558 0.573 0.008 028778 7.855    0  0.000 0.57294 0.00572
6138-56598-0318 234355.24+160051.51 008 19.759 0.033 19.153 0.017 18.921 0.014 18.878 0.020 18.850 0.045 0.036 116.7 100.2 -43.9 DA+DC     008844 03000 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 008804 9.484  -40 -0.266 1.31178 0.68802
6138-56598-0466 234002.91+153514.21 008 22.183 0.174 21.536 0.047 21.436 0.061 21.306 0.089 21.746 0.425 0.028 002.4 098.7 -43.9 DA        007803 00094 8.072 0.188   31   18 007 00275 00421 00292 0.636 0.108 007798 7.924   -5 -0.148 0.55372 0.06537
6138-56598-0750 234416.58+164354.27 023 20.818 0.079 20.299 0.029 20.124 0.027 20.123 0.035 20.077 0.119 0.053 111.3 100.6 -43.2 DA        007006 00035 7.684 0.085   -5    6 021 00227 00245 00168 0.450 0.037 007004 7.606   -2 -0.078 0.41554 0.02542
6139-56192-0066 235851.32+153540.08 036 17.344 0.014 17.081 0.015 17.360 0.013 17.604 0.018 17.842 0.025 0.043 077.1 104.7 -45.4 DA        015508 00070 7.840 0.016   36    5 033 00048 00168 00119 0.533 0.007 015508 7.840    0  0.000 0.53302 0.00493
6139-56192-0208 235528.23+143347.60 009 20.467 0.057 19.965 0.026 19.743 0.026 19.672 0.023 19.696 0.066 0.032 033.5 103.2 -46.2 DA        006622 00087 7.267 0.227  -23   14 009 00263 00241 00174 0.295 0.063 006621 7.196   -1 -0.071 0.27534 0.04189
6139-56192-0352 235315.25+153640.40 022 18.520 0.023 18.206 0.014 18.468 0.016 18.706 0.020 18.870 0.051 0.031 052.4 102.9 -45.0 DA        015194 00157 7.938 0.032    0   10 019 00005 00257 00182 0.580 0.016 015194 7.938    0  0.000 0.58000 0.01112
6139-56192-0596 235126.04+164607.79 007 20.550 0.064 20.158 0.024 20.027 0.024 20.084 0.034 20.064 0.115 0.033 013.9 102.9 -43.8 DA        008259 00092 7.827 0.170   15   18 007 00040 00287 00199 0.521 0.075 008246 7.615  -13 -0.212 0.42575 0.04899
6140-56189-0288 230155.17+143601.31 061 16.284 0.017 15.922 0.014 16.131 0.013 16.337 0.019 16.581 0.017 0.090 041.9 087.1 -40.5 DA        012854 00036 7.910 0.010  -24    2 058 00018 00080 00052 0.560 0.005 012969 7.889  115 -0.021 0.54965 0.00346
6140-56189-0352 225932.24+140439.06 056 16.160 0.016 16.380 0.013 16.798 0.012 17.144 0.014 17.459 0.023 0.044 031.2 086.1 -40.7 DA        028333 00061 8.320 0.012   52    5 053 00052 00153 00099 0.815 0.007 028333 8.320    0  0.000 0.81519 0.00487
6140-56189-0706 230102.43+160537.76 006 21.267 0.106 20.743 0.029 20.531 0.032 20.538 0.044 20.450 0.144 0.054 018.6 087.9 -39.2 DA        008208 00116 8.073 0.210   24   23 006 00666 00303 00191 0.637 0.121 008197 7.874  -11 -0.199 0.52954 0.06999
6141-56210-0519 230243.23+150822.24 011 20.565 0.062 19.951 0.023 19.968 0.025 19.915 0.042 19.709 0.093 0.073 036.6 087.7 -40.2 DA        011211 00113 7.779 0.083   39   20 009 02340 00419 00270 0.509 0.030 011119 7.655  -92 -0.124 0.45560 0.02387
6141-56210-0898 231103.54+150019.23 007 21.371 0.091 20.916 0.035 20.638 0.037 20.548 0.049 20.340 0.106 0.107 017.4 089.9 -41.3 DA        006235 00124 7.412 0.301   42   20 007 00389 00274 00181 0.339 0.102 006234 7.391   -1 -0.021 0.33269 0.07140
6141-56210-0972 231217.24+151709.51 008 21.224 0.090 20.639 0.028 20.727 0.039 20.825 0.057 21.078 0.311 0.084 013.6 090.4 -41.2 DA        011736 00194 7.897 0.116    3   30 006 00293 00568 00374 0.550 0.049 011725 7.810  -11 -0.087 0.52198 0.03239
6142-56219-0001 232136.71+133133.25 021 18.774 0.022 18.524 0.023 18.757 0.017 18.976 0.016 19.170 0.046 0.064 032.0 091.9 -43.9 DAH       010874 00050 8.449 0.040   -6   10 018 00537 00152 00105 0.874 0.025 010766 8.220 -108 -0.229 0.72454 0.01780
6142-56219-0274 231723.74+142355.59 040 16.880 0.016 16.729 0.014 17.074 0.015 17.356 0.017 17.605 0.024 0.044 031.7 091.3 -42.6 DA        018666 00075 7.897 0.014   13    5 038 00620 00165 00112 0.569 0.007 018666 7.897    0  0.000 0.56850 0.00471
6142-56219-0534 231246.90+145105.31 017 19.401 0.027 19.106 0.015 19.278 0.018 19.376 0.021 19.522 0.063 0.060 039.6 090.2 -41.7 DA        011901 00114 8.826 0.043   90   15 015 00578 00155 00103 1.082 0.022 011826 8.659  -75 -0.167 1.00157 0.01487
6142-56219-0608 231511.53+145131.57 014 18.574 0.021 19.270 0.019 19.270 0.019 19.549 0.022 19.785 0.082 0.043 006.7 090.9 -42.0 DA        033088 00225 7.580 0.050    0    0 000 00000 00000 00000 0.000 0.000 033088 7.580    0  0.000 0.51429 0.00852
6143-56267-0012 233152.05+134206.62 021 18.842 0.021 19.032 0.018 19.032 0.018 19.165 0.022 19.142 0.048 0.065 002.3 095.1 -44.8 DA        022490 00240 7.909 0.034    0    0 000 00000 00000 00000 0.000 0.000 022490 7.909    0  0.000 0.58289 0.01089
6143-56267-0160 233050.01+142652.95 032 17.418 0.022 17.674 0.019 18.077 0.026 18.409 0.075 18.674 0.069 0.041 034.1 095.3 -44.1 DA        032726 00144 7.240 0.030   39    9 030 01863 00712 00496 0.418 0.014 032726 7.240    0  0.000 0.41812 0.00973
6143-56267-0412 232520.14+132823.30 017 19.414 0.020 19.418 0.026 19.418 0.026 19.624 0.026 19.900 0.073 0.048 006.3 093.0 -44.3 DA        017590 00186 8.009 0.037    0    0 000 00000 00000 00000 0.000 0.000 017590 8.009    0  0.000 0.62176 0.01332
6143-56267-0423 232444.65+135815.90 008 20.658 0.060 20.266 0.026 20.117 0.027 20.234 0.035 20.105 0.089 0.041 019.6 093.1 -43.8 DA        007679 00107 8.255 0.183  -31   19 007 00208 00202 00140 0.745 0.114 007675 8.127   -4 -0.128 0.66717 0.07727
6143-56267-0582 232531.12+154626.14 029 17.930 0.021 17.797 0.013 18.159 0.018 18.437 0.017 18.719 0.037 0.032 039.0 094.5 -42.3 DA        020396 00146 7.999 0.023   48    8 026 00788 00270 00181 0.623 0.011 020396 7.999    0  0.000 0.62256 0.00803
6143-56267-0654 232542.19+143936.50 005 21.268 0.032 20.350 0.026 20.350 0.026 20.171 0.029 20.055 0.087 0.043 024.6 093.9 -43.3 DA:       006074 00218 8.055 0.402    0    0 000 00000 00000 00000 0.000 0.000 006073 8.052   -1 -0.003 0.61915 0.15665
6143-56267-0678 232642.11+151249.66 020 19.168 0.026 18.836 0.018 19.098 0.021 19.367 0.026 19.580 0.053 0.047 033.7 094.5 -42.9 DA        016319 00135 8.002 0.028   15   12 018 00446 00342 00233 0.615 0.014 016319 8.002    0  0.000 0.61547 0.01017
6143-56267-0698 232635.00+143401.42 025 18.039 0.021 18.300 0.017 18.729 0.016 19.041 0.021 19.259 0.055 0.042 023.6 094.1 -43.5 DA        037274 00308 7.873 0.046   31   19 024 00000 00648 00446 0.599 0.027 037274 7.873    0  0.000 0.59901 0.01344
6143-56267-0772 232833.29+143423.22 017 19.581 0.030 19.288 0.017 19.479 0.019 19.745 0.026 20.079 0.109 0.056 042.7 094.7 -43.7 DA        016577 00190 7.962 0.040   58   15 014 01044 00425 00293 0.595 0.020 016577 7.962    0  0.000 0.59532 0.01405
6143-56267-0796 232846.77+152005.47 023 18.349 0.020 18.536 0.024 18.872 0.020 19.170 0.021 19.380 0.059 0.051 018.1 095.2 -43.0 DA        031432 00156 7.826 0.038  -12   15 021 04860 00621 00423 0.566 0.016 031432 7.826    0  0.000 0.56636 0.01127
6143-56267-0900 233052.98+143037.38 016 18.793 0.022 19.146 0.018 19.362 0.019 19.412 0.025 19.352 0.060 0.045 014.3 095.3 -44.0 DA        090050 01530 7.304 0.185    0    0 000 00000 00000 00000 0.000 0.000 090050 7.304    0  0.000 0.56300 0.02424
6143-56267-0932 233157.66+144345.75 020 18.419 0.022 18.241 0.011 18.548 0.014 18.776 0.016 19.018 0.053 0.047 031.4 095.8 -43.9 DA        018324 00163 7.915 0.031   14   12 018 00403 00305 00211 0.576 0.015 018324 7.915    0  0.000 0.57619 0.01040
6144-56237-0340 233751.36+133547.81 046 15.928 0.015 16.300 0.021 16.721 0.017 17.033 0.020 17.307 0.020 0.053 039.5 097.0 -45.5 DA        061651 00896 7.615 0.044   -6   16 044 00000 00422 00301 0.564 0.015 061651 7.615    0  0.000 0.56372 0.00736
6144-56237-0562 233528.01+145235.87 020 17.989 0.016 18.336 0.014 18.336 0.014 18.612 0.020 18.885 0.039 0.068 003.1 096.9 -44.1 DA        025146 00215 7.843 0.027    0    0 000 00000 00000 00000 0.000 0.000 025146 7.843    0  0.000 0.55872 0.00841
6144-56237-0658 233708.23+143836.18 008 20.797 0.063 19.950 0.020 19.543 0.018 19.426 0.020 19.450 0.065 0.079 012.9 097.3 -44.5 DA        005702 00122 7.458 0.306   62   28 008 00300 00150 00105 0.351 0.108 005701 7.457   -1 -0.001 0.35078 0.07750
6144-56237-0718 233839.02+150305.57 014 19.411 0.027 19.225 0.019 19.527 0.018 19.783 0.026 19.994 0.110 0.035 018.5 098.0 -44.3 DA        018602 00239 7.966 0.044   29   17 012 00973 00478 00334 0.602 0.022 018602 7.966    0  0.000 0.60197 0.01529
6144-56237-0766 233924.57+144750.82 019 18.245 0.038 19.171 0.016 19.171 0.016 19.496 0.025 19.773 0.104 0.035 009.2 098.1 -44.6 DA        069170 01964 7.992 0.115    0    0 000 00000 00000 00000 0.000 0.000 069170 7.992    0  0.000 0.70611 0.03074
6145-56266-0118 235310.80+140207.25 007 20.903 0.070 20.357 0.024 20.216 0.032 20.146 0.033 20.279 0.135 0.030 030.4 102.2 -46.5 DA        006845 00126 7.948 0.263   69   23 006 00349 00211 00153 0.564 0.132 006844 7.900   -1 -0.048 0.53823 0.09182
6145-56266-0262 234943.43+133813.71 038 17.331 0.022 17.059 0.016 17.315 0.018 17.510 0.019 17.757 0.023 0.035 026.7 100.8 -46.6 DA        016539 00067 8.002 0.014   44    5 035 01265 00157 00114 0.616 0.007 016539 8.002    0  0.000 0.61593 0.00498
6145-56266-0484 234509.65+135400.20 015 19.367 0.027 19.052 0.025 19.285 0.018 19.531 0.027 19.670 0.081 0.050 025.3 099.5 -45.9 DA        017430 00235 7.928 0.047    8   18 012 01972 00414 00297 0.580 0.023 017430 7.928    0  0.000 0.58031 0.01611
6145-56266-0498 234451.26+140702.90 015 19.053 0.025 19.066 0.013 19.422 0.020 19.749 0.024 19.996 0.068 0.049 018.0 099.5 -45.7 DA        027108 00336 7.965 0.053  -12   20 013 03758 00623 00446 0.620 0.025 027108 7.965    0  0.000 0.61986 0.01760
6145-56266-0682 234824.28+141141.94 007 21.022 0.076 20.400 0.023 20.371 0.024 20.382 0.034 20.373 0.105 0.043 029.6 100.7 -45.9 DA        008082 00106 7.883 0.208  -30   21 006 00023 00302 00216 0.534 0.098 008073 7.694   -9 -0.189 0.45881 0.05955
6146-56265-0426 230234.51+121604.98 005 21.243 0.039 20.359 0.046 20.359 0.046 20.257 0.057 20.278 0.166 0.169 000.0 085.6 -42.6 DA:       006733 00195 8.925 0.302    0    0 000 00000 00000 00000 0.000 0.000 006732 8.886   -1 -0.039 1.11018 0.09965
6146-56265-0566 230337.08+133335.24 015 19.970 0.038 19.660 0.022 19.498 0.024 19.519 0.023 19.527 0.056 0.138 062.4 086.8 -41.6 DA        007352 00051 7.993 0.114  -16    9 014 00395 00162 00107 0.590 0.063 007349 7.893   -3 -0.100 0.53633 0.03728
6146-56265-0872 230900.81+140708.09 037 17.838 0.016 17.773 0.013 18.060 0.016 18.341 0.016 18.599 0.038 0.121 071.8 088.7 -41.8 DA        018854 00093 7.957 0.017   30    6 033 00857 00232 00154 0.598 0.008 018854 7.957    0  0.000 0.59797 0.00594
6147-56239-0722 231506.42+132304.85 008 20.819 0.068 20.286 0.027 20.078 0.024 20.104 0.032 20.078 0.123 0.045 028.4 089.9 -43.2 DA        007539 00108 8.612 0.170   15   22 007 00027 00149 00102 0.972 0.096 007536 8.502   -3 -0.110 0.90300 0.07403
6147-56239-0798 231615.51+134309.56 011 20.775 0.069 20.175 0.021 20.057 0.028 19.954 0.032 20.012 0.092 0.050 042.0 090.5 -43.1 DA        007480 00077 7.993 0.159   32   13 010 00083 00219 00149 0.590 0.080 007477 7.879   -3 -0.114 0.52986 0.05286
6148-56209-0095 232758.96+120544.38 018 19.158 0.025 19.353 0.018 19.353 0.018 19.634 0.030 19.822 0.095 0.055 005.8 092.9 -45.9 DA        021994 00280 7.700 0.043    0    0 000 00000 00000 00000 0.000 0.000 021994 7.700    0  0.000 0.51488 0.00905
6149-56194-0732 233411.18+130429.90 010 20.696 0.067 20.150 0.028 19.842 0.029 19.871 0.031 19.749 0.079 0.052 013.7 095.5 -45.6 DA        007796 00071 7.806 0.159   -5   14 009 00631 00247 00176 0.509 0.069 007790 7.646   -6 -0.160 0.43773 0.04776
6149-56194-0782 233501.22+140705.61 029 17.972 0.020 18.027 0.019 18.333 0.014 18.618 0.020 18.846 0.039 0.075 030.2 096.4 -44.8 DA        026955 00187 7.830 0.026   47    9 026 00000 00397 00279 0.557 0.016 026955 7.830    0  0.000 0.55724 0.00797
6150-56187-0613 234208.24+124816.49 031 18.493 0.023 18.198 0.033 18.397 0.022 18.630 0.017 18.918 0.047 0.045 022.6 097.9 -46.7 DA        015549 00101 7.978 0.022   54    7 027 00395 00246 00179 0.601 0.011 015549 7.978    0  0.000 0.60125 0.00796
6151-56265-0625 235309.21+124111.49 013 20.095 0.052 19.576 0.028 19.307 0.018 19.254 0.030 19.312 0.062 0.045 052.4 101.5 -47.7 DA        006396 00070 7.445 0.168   14   11 012 00396 00170 00125 0.351 0.059 006395 7.413   -1 -0.032 0.34053 0.04011
6151-56265-0674 235433.73+125208.21 009 20.717 0.082 20.019 0.032 19.643 0.021 19.524 0.029 19.494 0.068 0.049 093.7 102.1 -47.7 DA        005369 00176 7.289 0.375    0   30 009 00796 00151 00112 0.291 0.110 005368 7.290   -1  0.001 0.29168 0.08052
6151-56265-0702 235523.04+130038.68 008 20.896 0.088 20.309 0.033 20.407 0.033 20.590 0.057 20.802 0.203 0.048 028.3 102.4 -47.6 DA        011170 00160 8.331 0.101   79   29 007 00063 00363 00268 0.800 0.065 011085 8.144  -85 -0.187 0.68366 0.04123
6151-56265-0922 235936.32+125953.53 007 21.172 0.105 20.469 0.030 20.172 0.031 20.104 0.037 20.156 0.114 0.072 000.0 103.9 -47.9 DA        006758 00119 7.846 0.257   41   21 006 00045 00214 00159 0.522 0.122 006757 7.802   -1 -0.044 0.50241 0.08334
6152-56164-0557 235043.24+093930.20 009 20.749 0.085 20.164 0.024 19.941 0.024 19.844 0.030 19.817 0.100 0.063 038.1 099.1 -50.4 DA        007587 00089 8.554 0.147  -30   18 008 00399 00146 00112 0.936 0.085 007584 8.439   -3 -0.115 0.86321 0.06469
6153-56164-0054 235452.51+063204.90 043 17.550 0.023 17.238 0.018 17.433 0.013 17.650 0.020 17.890 0.024 0.058 025.3 098.8 -53.7 DA        013924 00110 7.892 0.013   27    4 039 00060 00153 00124 0.554 0.006 014006 7.893   82  0.001 0.55431 0.00444
6153-56164-0192 235137.53+070810.11 018 19.596 0.030 19.396 0.023 19.581 0.017 19.809 0.032 20.028 0.070 0.086 034.3 097.9 -52.8 DA        020203 00247 7.802 0.038   13   14 015 00000 00558 00444 0.529 0.017 020203 7.802    0  0.000 0.52853 0.00835
6153-56164-0693 234919.73+072310.62 014 20.210 0.050 19.799 0.022 19.924 0.025 20.063 0.033 20.307 0.139 0.133 044.5 097.2 -52.4 DA        014523 00287 7.877 0.052  -11   18 012 00236 00440 00348 0.548 0.024 014523 7.877    0  0.000 0.54772 0.01719
6153-56164-0884 235319.28+075526.47 016 19.593 0.032 19.397 0.032 19.662 0.018 19.888 0.024 20.140 0.074 0.055 020.4 099.0 -52.2 DA        017995 00212 7.847 0.041   68   16 014 00000 00521 00412 0.543 0.026 017995 7.847    0  0.000 0.54258 0.01288
6154-56237-0244 230347.66+101749.97 015 19.935 0.043 19.384 0.017 19.326 0.017 19.326 0.025 19.421 0.053 0.049 023.1 084.4 -44.4 DA        009437 00043 8.086 0.061   -6   11 013 00866 00215 00150 0.647 0.035 009374 7.819  -63 -0.267 0.52126 0.01640
6155-56245-0809 231449.90+112455.76 010 20.509 0.061 20.098 0.034 20.193 0.027 20.350 0.044 20.578 0.168 0.039 016.0 088.5 -44.9 DA        011302 00150 8.150 0.088    7   24 008 00097 00383 00270 0.688 0.050 011235 7.994  -67 -0.156 0.59999 0.03324
6155-56245-0980 231741.59+111421.43 012 19.721 0.060 19.192 0.026 19.089 0.018 19.055 0.023 19.102 0.072 0.028 071.4 089.2 -45.4 DA        007630 00060 7.726 0.128   12   10 012 00075 00176 00125 0.470 0.054 007626 7.580   -4 -0.146 0.40737 0.03615
6156-56239-0834 232335.92+113531.63 016 19.298 0.035 18.808 0.024 18.552 0.017 18.485 0.021 18.511 0.033 0.053 183.3 091.2 -45.8 DA        006801 00052 8.170 0.098   49    9 015 00051 00087 00062 0.691 0.060 006800 8.131   -1 -0.039 0.66746 0.03983
6156-56239-0913 232515.71+114321.98 006 21.095 0.096 20.628 0.031 20.517 0.042 20.575 0.048 20.415 0.141 0.053 016.1 091.8 -45.9 DA        009297 00104 8.192 0.156  -24   27 006 00880 00330 00237 0.709 0.094 009245 7.923  -52 -0.269 0.55726 0.05251
6157-56238-0112 233421.59+103829.88 012 20.455 0.067 19.672 0.019 19.361 0.021 19.273 0.020 19.151 0.061 0.081 122.6 094.0 -47.9 DA        006079 00085 7.785 0.169  -16   15 011 00218 00130 00096 0.490 0.074 006078 7.780   -1 -0.005 0.48785 0.05243
6157-56238-0203 233241.18+093735.26 008 20.919 0.090 20.494 0.032 20.342 0.031 20.327 0.039 20.635 0.181 0.049 032.7 092.8 -48.6 DA        008061 00100 8.480 0.172   19   21 007 00044 00203 00152 0.890 0.104 008053 8.308   -8 -0.172 0.78240 0.07652
6157-56238-0540 232723.11+111704.33 020 19.074 0.024 18.940 0.024 19.194 0.031 19.487 0.025 19.730 0.092 0.051 013.8 092.2 -46.5 DA        019789 00189 7.931 0.032   49   12 018 01163 00440 00319 0.587 0.015 019789 7.931    0  0.000 0.58720 0.01065
6157-56238-0930 233450.40+111445.35 014 19.807 0.021 19.716 0.019 19.716 0.019 19.979 0.029 20.085 0.104 0.080 011.6 094.6 -47.4 DA        017833 00250 8.101 0.048    0    0 000 00000 00000 00000 0.000 0.000 017833 8.101    0  0.000 0.67147 0.01859
6158-56239-0092 234257.10+095044.41 018 19.621 0.036 18.989 0.028 18.712 0.023 18.615 1.086 18.649 0.036 0.066 045.4 096.4 -49.5 DA        006365 00052 7.870 0.105   25    9 017 00209 00101 00076 0.524 0.047 006364 7.855   -1 -0.015 0.52261 0.03297
6160-56190-0082 234746.26+080003.92 029 18.549 0.016 18.745 0.024 18.745 0.024 18.971 0.022 19.217 0.039 0.102 002.8 097.0 -51.6 DA        022007 00174 7.942 0.025    0    0 000 00000 00000 00000 0.000 0.000 022007 7.942    0  0.000 0.59765 0.00845
6160-56190-0182 234635.06+082756.75 030 18.488 0.023 18.062 0.017 18.180 0.014 18.392 0.013 18.573 0.031 0.119 066.2 096.8 -51.1 DA        015092 00102 7.887 0.021   -3    7 027 00351 00218 00170 0.554 0.010 015092 7.887    0  0.000 0.55412 0.00721
6160-56190-0525 234040.40+093238.07 007 21.160 0.122 20.506 0.030 20.347 0.034 20.252 0.042 20.209 0.129 0.085 035.6 095.4 -49.5 DA        007153 01000 9.750 0.500   72   10 007 00000 00000 00000 1.348 0.063 007151 9.605   -2 -0.145 1.34048 0.08928
6161-56238-0006 234611.52+065910.65 026 18.847 0.025 18.547 0.018 18.713 0.015 18.933 0.017 19.199 0.055 0.146 015.2 095.7 -52.4 DA        018136 00146 7.971 0.028   44   10 022 00256 00280 00222 0.603 0.014 018136 7.971    0  0.000 0.60349 0.00983
6161-56238-0232 234031.03+061451.10 015 19.879 0.034 19.538 0.029 19.304 0.021 19.347 0.027 19.333 0.043 0.079 087.1 093.1 -52.5 DAZ:      007546 00053 8.290 0.083    0    0 000 00000 00000 00000 0.000 0.000 007543 8.178   -3 -0.112 0.69776 0.03563
6161-56238-0316 233933.43+061245.58 021 18.613 0.019 19.418 0.017 19.418 0.017 19.768 0.025 19.882 0.067 0.070 005.8 092.8 -52.4 DA        058776 01624 6.978 0.116    0    0 000 00000 00000 00000 0.000 0.000 058776 6.978    0  0.000 0.45916 0.05027
6161-56238-0352 233847.05+062701.52 020 19.925 0.038 19.229 0.023 18.917 0.018 18.813 0.019 18.786 0.040 0.110 026.9 092.7 -52.1 DA        006635 00046 7.799 0.091   38    7 018 00208 00122 00096 0.500 0.037 006634 7.764   -1 -0.035 0.48317 0.02787
6161-56238-0892 234246.09+073243.25 020 19.151 0.025 19.236 0.023 19.482 0.022 19.746 0.025 19.918 0.073 0.142 019.2 094.9 -51.5 DA        028758 00216 7.828 0.041    7   15 018 01644 00662 00518 0.561 0.017 028758 7.828    0  0.000 0.56074 0.01229
6163-56219-0214 231827.19+081155.36 018 19.487 0.032 19.260 0.022 19.488 0.022 19.729 0.028 19.861 0.076 0.065 044.4 087.1 -48.1 DA        017482 00200 7.962 0.040   44   15 015 00717 00433 00322 0.597 0.020 017482 7.962    0  0.000 0.59738 0.01396
6163-56219-0638 231531.74+100029.66 016 20.146 0.050 19.556 0.016 19.485 0.024 19.477 0.024 19.508 0.072 0.032 035.0 087.6 -46.2 DA        007715 00048 7.788 0.100  -15    8 014 00026 00204 00147 0.499 0.040 007710 7.637   -5 -0.151 0.43348 0.02990
6163-56219-0798 231823.17+100623.46 014 20.269 0.053 19.729 0.021 19.536 0.019 19.547 0.024 19.470 0.062 0.038 045.7 088.6 -46.5 DA        006953 00061 7.681 0.137  -64    9 013 00179 00190 00138 0.449 0.061 006951 7.608   -2 -0.073 0.41614 0.03959
6164-56181-0954 233005.10+100818.14 011 20.210 0.059 19.706 0.016 19.538 0.021 19.477 0.022 19.582 0.077 0.053 053.4 092.3 -47.8 DA        007125 00077 8.072 0.148  -37   13 010 00025 00154 00114 0.634 0.083 007123 8.000   -2 -0.072 0.59318 0.05507
6165-56208-0170 233639.08+080213.54 025 18.650 0.027 18.563 0.016 18.823 0.017 18.960 0.016 18.641 0.034 0.068 016.2 093.0 -50.4 DA+M      020711 00176 7.862 0.028    0    0 000 00000 00000 00000 0.000 0.000 020711 7.862    0  0.000 0.55646 0.00912
6165-56208-0842 233624.89+092853.55 021 18.937 0.023 18.919 0.017 19.200 0.017 19.515 0.028 19.594 0.068 0.086 017.2 093.9 -49.1 DA        021624 00226 7.972 0.034   44   12 018 00919 00432 00326 0.612 0.016 021624 7.972    0  0.000 0.61180 0.01165
6165-56208-0872 233743.59+095418.47 024 18.798 0.027 18.395 0.155 18.297 0.172 18.298 0.174 19.119 0.051 0.113 093.4 094.7 -48.9 DA        009042 00030 8.181 0.034   14    7 022 03540 00126 00095 0.703 0.019 009003 7.910  -39 -0.271 0.54971 0.01250
6166-56181-0004 233626.08+070053.33 013 18.901 0.021 19.204 0.026 19.600 0.021 19.880 0.029 20.112 0.076 0.086 019.2 092.2 -51.3 DA        042016 01230 7.605 0.112    0   45 011 04456 01220 00952 0.524 0.012 042016 7.605    0  0.000 0.52380 0.01072
6166-56181-0446 232641.16+063116.23 023 19.157 0.025 18.774 0.021 18.777 0.017 18.840 0.016 19.007 0.036 0.075 023.3 088.5 -50.6 DA        009610 00030 8.241 0.044   30    8 020 00058 00152 00117 0.738 0.030 009539 7.977  -71 -0.264 0.58673 0.01672
6166-56181-0734 233059.59+073512.86 028 18.829 0.027 18.483 0.017 18.715 0.014 18.916 0.017 19.150 0.056 0.067 032.6 090.8 -50.2 DA        015014 00098 7.778 0.023   23    8 024 00112 00299 00230 0.521 0.005 015014 7.778    0  0.000 0.52141 0.00450
6166-56181-0823 233301.14+084136.11 023 18.763 0.022 18.642 0.029 18.861 0.016 19.131 0.021 19.410 0.064 0.071 027.2 092.3 -49.5 DA        018229 00144 8.510 0.027   78   13 020 00541 00229 00174 0.918 0.016 018229 8.510    0  0.000 0.91844 0.01157
6168-56187-0174 231340.86+063527.41 026 18.923 0.024 18.516 0.013 18.719 0.018 18.888 0.019 19.126 0.049 0.085 046.5 084.3 -48.8 DA        014387 00175 7.912 0.028   63    9 022 00249 00262 00197 0.565 0.014 014438 7.913   51  0.001 0.56575 0.00971
6168-56187-0789 231154.82+082241.36 007 20.979 0.080 20.492 0.026 20.308 0.029 20.302 0.040 20.267 0.138 0.037 012.1 085.3 -47.1 DA        007268 00102 7.520 0.270   16   18 006 00051 00314 00230 0.382 0.101 007265 7.398   -3 -0.122 0.34032 0.06442
6168-56187-0960 231508.87+072833.12 008 20.778 0.073 20.265 0.020 20.155 0.026 20.086 0.028 20.041 0.109 0.063 013.1 085.5 -48.3 DA        007990 00093 7.777 0.196   26   19 007 00002 00280 00209 0.495 0.085 007982 7.594   -8 -0.183 0.41509 0.05570
6169-56193-0036 232539.81+071553.76 015 19.544 0.034 19.425 0.028 19.496 0.020 19.111 0.020 18.559 0.034 0.092 019.7 088.7 -49.8 DA+M      024743 00405 7.763 0.052    0    0 000 00000 00000 00000 0.000 0.000 024743 7.763    0  0.000 0.52477 0.00979
6169-56193-0222 232122.18+070832.06 015 19.727 0.036 19.308 0.018 19.322 0.017 19.406 0.021 19.430 0.064 0.087 054.4 087.2 -49.4 DA        008957 00052 8.029 0.064   33   11 013 00048 00198 00150 0.614 0.035 008921 7.760  -36 -0.269 0.49071 0.02064
6169-56193-0429 231732.68+064329.87 008 20.743 0.072 20.192 0.023 19.953 0.023 19.943 0.030 20.252 0.118 0.100 043.6 085.6 -49.2 DA        007021 00109 8.083 0.205   43   20 007 00041 00177 00134 0.614 0.035 007019 8.022   -2 -0.061 0.60522 0.07496
6169-56193-0553 231708.15+080823.22 007 20.769 0.068 20.261 0.026 20.116 0.022 20.034 0.029 19.920 0.074 0.060 019.4 086.7 -48.0 DA        007486 00111 7.303 0.264   24   17 006 00012 00330 00245 0.313 0.077 007482 7.135   -4 -0.168 0.26631 0.04510
6169-56193-0922 232409.52+080226.29 020 18.958 0.036 18.842 0.024 19.130 0.019 19.342 0.020 19.522 0.069 0.078 015.2 088.8 -49.0 DA        020627 00210 8.057 0.034   43   13 017 00000 00379 00286 0.653 0.025 020627 8.057    0  0.000 0.65321 0.01238
6169-56193-0999 232632.84+073750.28 008 20.843 0.082 20.160 0.022 19.943 0.022 19.852 0.029 19.784 0.091 0.130 007.8 089.3 -49.6 DA        006613 00103 7.032 0.305   35   16 007 00068 00264 00201 0.241 0.065 006612 6.930   -1 -0.102 0.21982 0.03828
6170-56240-0638 000134.78+201514.44 009 20.615 0.080 20.237 0.024 20.136 0.028 20.061 0.037 20.060 0.147 0.047 056.9 107.3 -41.1 DA        007472 00091 7.650 0.188   10   14 008 00088 00275 00180 0.438 0.079 007469 7.516   -3 -0.134 0.38154 0.04947
6170-56240-0818 000528.70+193457.46 007 24.061 1.615 20.616 0.035 20.119 0.033 19.950 0.042 19.957 0.147 0.033 054.8 108.3 -42.0 DA        005623 00175 7.922 0.404  110   49 007 00013 00150 00100 0.544 0.207 005622 7.923   -1  0.001 0.54493 0.14872
6171-56311-0046 001249.25+202112.03 010 20.319 0.069 19.714 0.021 19.748 0.025 19.878 0.037 19.780 0.128 0.030 043.2 110.8 -41.6 DA        009735 00071 8.381 0.095   18   20 009 00014 00223 00148 0.829 0.058 009657 8.117  -78 -0.264 0.66537 0.03760
6171-56311-0708 000752.22+221849.40 016 19.888 0.049 19.276 0.019 19.026 0.018 18.969 0.018 18.928 0.048 0.056 074.4 109.8 -39.4 DA        006451 00054 7.625 0.117   19    8 015 00231 00137 00087 0.421 0.049 006450 7.598   -1 -0.027 0.40895 0.03389
6172-56269-0122 000413.47+144607.36 006 21.396 0.097 20.620 0.033 20.364 0.028 20.371 0.038 20.363 0.146 0.060 072.6 106.2 -46.6 DA        007365 00130 7.402 0.318  -12   20 005 00231 00350 00254 0.342 0.105 007362 7.257   -3 -0.145 0.29729 0.06341
6172-56269-0525 235650.77+161753.67 007 21.150 0.107 20.446 0.047 20.273 0.034 20.205 0.036 20.056 0.102 0.036 047.2 104.4 -44.6 DA        007086 00112 8.076 0.217    1   20 006 00082 00214 00150 0.636 0.124 007084 8.008   -2 -0.068 0.59748 0.07916
6172-56269-0580 235839.49+155801.53 012 20.219 0.046 19.605 0.023 19.347 0.017 19.331 0.022 19.317 0.072 0.050 052.5 104.8 -45.0 DA        006615 00077 7.628 0.177   35   12 010 00127 00166 00117 0.423 0.074 006614 7.587   -1 -0.041 0.40515 0.05026
6172-56269-0764 000315.50+162148.98 007 21.507 0.153 20.701 0.053 20.761 0.049 20.685 0.055 20.633 0.200 0.035 047.8 106.5 -45.0 DA        009216 00110 8.148 0.149  -52   25 006 00810 00369 00261 0.683 0.090 009168 7.877  -48 -0.271 0.53358 0.04836
6173-56238-0056 001010.56+165755.93 024 18.803 0.027 18.374 0.019 18.485 0.014 18.582 0.016 18.780 0.043 0.042 144.9 109.0 -44.8 DA        010209 00031 8.180 0.039   78    8 021 00159 00153 00108 0.704 0.021 010105 7.909 -104 -0.271 0.55213 0.01419
6173-56238-0215 000558.76+164949.35 011 20.261 0.070 19.751 0.027 19.718 0.024 19.729 0.031 19.671 0.076 0.041 042.0 107.5 -44.7 DA        007825 00068 8.605 0.108   45   13 010 00204 00131 00092 0.968 0.059 007820 8.463   -5 -0.142 0.87953 0.04855
6175-56265-0664 001716.26+224837.51 007 20.861 0.088 20.217 0.026 20.085 0.027 20.024 0.034 20.056 0.117 0.092 044.6 112.7 -39.4 DA        007090 00106 7.291 0.321  -38   18 006 00085 00291 00185 0.306 0.093 007088 7.164   -2 -0.127 0.27049 0.05781
6175-56265-0666 001637.63+222810.19 007 20.955 0.089 20.380 0.026 20.356 0.032 20.364 0.045 20.289 0.136 0.060 016.1 112.5 -39.7 DA        009497 00097 7.931 0.142   10   25 006 00525 00370 00236 0.562 0.066 009427 7.664  -70 -0.267 0.45237 0.04300
6177-56268-0224 000252.80+135332.50 026 18.954 0.020 18.583 0.019 18.554 0.016 18.624 0.021 18.647 0.038 0.065 054.2 105.4 -47.3 DA        008619 00025 8.056 0.041   26    5 024 00047 00134 00098 0.628 0.023 008597 7.809  -22 -0.247 0.51370 0.01135
6177-56268-0864 000416.58+153146.42 054 16.633 0.015 16.768 0.014 17.146 0.013 17.457 0.019 17.744 0.020 0.050 087.4 106.5 -45.8 DA        025010 00103 7.920 0.013    2    4 049 00066 00210 00150 0.594 0.006 025010 7.920    0  0.000 0.59383 0.00421
6177-56268-0870 000453.98+152118.86 011 20.529 0.052 20.013 0.022 19.731 0.020 19.652 0.033 19.725 0.090 0.053 016.2 106.7 -46.0 DA        006354 00084 7.455 0.203    2   13 010 00339 00199 00143 0.354 0.073 006353 7.427   -1 -0.028 0.34487 0.04998
6177-56268-0907 000522.63+152706.52 038 17.946 0.016 17.651 0.009 17.922 0.019 18.134 0.015 18.353 0.031 0.058 025.2 106.9 -46.0 DA        014360 00106 7.940 0.017   52    6 033 00089 00186 00134 0.579 0.008 014412 7.941   52  0.001 0.57967 0.00580
6178-56213-0364 000946.48+144310.36 041 17.049 0.020 17.113 0.014 17.509 0.014 17.816 0.019 18.120 0.029 0.063 040.4 108.1 -46.9 DA        024357 00131 8.069 0.017    7    6 037 00616 00215 00157 0.667 0.008 024357 8.069    0  0.000 0.66673 0.00598
6180-56301-0059 002730.22+190643.71 009 20.680 0.092 20.049 0.029 19.734 0.027 19.707 0.037 19.739 0.116 0.088 018.1 115.1 -43.4 DA        006489 00098 7.930 0.201  -48   18 008 00049 00159 00109 0.553 0.100 006488 7.909   -1 -0.021 0.54162 0.06998
6180-56301-0657 002139.56+203445.32 007 21.028 0.106 20.613 0.036 20.463 0.034 20.417 0.049 20.274 0.142 0.056 015.3 113.6 -41.8 DAZ:      007734 00118 7.979 0.208    0    0 000 00000 00000 00000 0.000 0.000 007729 7.835   -5 -0.144 0.52165 0.06689
6181-56239-0092 003257.51+204949.03 012 20.246 0.070 19.615 0.023 19.435 0.022 19.341 0.040 19.404 0.070 0.035 035.8 117.1 -41.8 DAZ:      006789 00073 8.136 0.135    0    0 000 00000 00000 00000 0.000 0.000 006788 8.098   -1 -0.038 0.64798 0.05450
6181-56239-0722 002816.43+221933.45 010 20.710 0.073 20.142 0.024 19.916 0.024 19.922 0.029 19.947 0.097 0.037 026.4 115.9 -40.2 DA        007369 00072 7.750 0.160    6   13 009 00042 00241 00155 0.480 0.067 007366 7.635   -3 -0.115 0.43080 0.04746
6181-56239-0780 002921.16+214720.20 006 21.094 0.132 20.745 0.040 20.628 0.049 20.629 0.063 20.534 0.194 0.043 018.6 116.2 -40.8 DA        008159 00118 8.159 0.201    8   24 005 00002 00292 00191 0.687 0.120 008149 7.969  -10 -0.190 0.57905 0.07200
6183-56210-0606 001349.30+130352.37 008 20.955 0.086 20.461 0.038 20.271 0.029 20.116 0.040 20.505 0.196 0.080 013.6 109.0 -48.8 DAZ:      006693 00111 7.754 0.211    0    0 000 00000 00000 00000 0.000 0.000 006692 7.712   -1 -0.042 0.46041 0.06234
6184-56267-0030 002547.10+134129.82 028 18.689 0.027 18.434 0.022 18.392 0.018 18.013 0.018 17.601 0.024 0.073 023.8 113.5 -48.7 DA+M      022612 00200 7.380 0.028    0    0 000 00000 00000 00000 0.000 0.000 022612 7.380    0  0.000 0.40634 0.00542
6184-56267-0243 002130.81+130348.83 007 21.273 0.114 20.832 0.038 20.596 0.038 20.564 0.054 20.450 0.144 0.060 013.7 111.7 -49.2 DA        006697 00109 6.881 0.196   12   18 006 00235 00500 00378 0.212 0.034 006696 6.739   -1 -0.142 0.19005 0.01645
6184-56267-0348 001942.21+135141.47 019 19.475 0.024 19.517 0.017 19.517 0.017 19.787 0.035 20.065 0.111 0.058 004.4 111.3 -48.3 DA        017710 00175 7.905 0.035    0    0 000 00000 00000 00000 0.000 0.000 017710 7.905    0  0.000 0.57014 0.01179
6184-56267-0826 002203.59+152907.93 026 17.936 0.015 18.325 0.018 18.809 0.013 19.160 0.024 19.560 0.093 0.041 019.7 112.6 -46.8 DA        051649 01162 7.532 0.067    6   26 024 01530 01079 00786 0.524 0.004 051649 7.532    0  0.000 0.52429 0.00350
6185-56217-0119 002545.96+161434.97 019 18.845 0.025 19.127 0.022 19.523 0.018 19.836 0.029 20.030 0.104 0.061 021.5 114.0 -46.2 DA        040559 00744 7.697 0.069  -34   29 017 00000 01118 00807 0.538 0.027 040559 7.697    0  0.000 0.53758 0.01363
6185-56217-0134 002447.17+151434.71 019 19.073 0.025 19.014 0.017 19.414 0.018 19.663 0.027 19.884 0.101 0.051 031.4 113.5 -47.1 DA        025092 00308 7.933 0.039  -12   14 017 02968 00579 00424 0.600 0.018 025092 7.933    0  0.000 0.60022 0.01268
6185-56217-0206 002322.47+150011.49 021 18.907 0.023 18.799 0.021 18.927 0.019 19.091 0.020 19.187 0.057 0.040 031.1 112.9 -47.3 DA        005629 00087 8.907 0.151  333   98 019 05519 00034 00025 1.120 0.073 005628 8.907   -1  0.000 1.11983 0.05140
6185-56217-0260 002227.80+151920.75 049 16.780 0.019 17.065 0.014 17.508 0.012 17.853 0.011 18.213 0.030 0.056 012.7 112.7 -47.0 DA        031492 00070 8.235 0.018   42    7 046 02186 00241 00176 0.774 0.010 031492 8.235    0  0.000 0.77431 0.00738
6186-56246-0324 002741.20+165205.08 007 20.735 0.069 20.302 0.031 20.106 0.027 20.035 0.031 19.984 0.093 0.054 078.9 114.8 -45.6 DA        006894 00107 7.522 0.235   10   17 007 00146 00256 00183 0.381 0.088 006892 7.444   -2 -0.078 0.35363 0.05907
6187-56244-0994 003728.04+200430.27 011 20.296 0.073 19.669 0.025 19.455 0.023 19.408 0.032 19.469 0.098 0.033 018.6 118.5 -42.7 DA        006917 00074 7.651 0.172   11   12 010 00024 00186 00126 0.436 0.074 006915 7.580   -2 -0.071 0.40382 0.04847
6191-56248-0780 002945.75+144214.54 030 18.593 0.018 18.147 0.017 18.260 0.014 18.466 0.019 18.653 0.034 0.067 034.2 115.1 -47.8 DA        011369 00045 8.095 0.026   13    6 026 00319 00167 00124 0.656 0.015 011310 7.952  -59 -0.143 0.57798 0.00950
6192-56269-0276 003202.38+155636.90 023 18.385 0.029 18.347 0.018 18.642 0.017 18.911 0.017 19.130 0.055 0.052 021.0 116.1 -46.7 DA        022136 00192 8.014 0.027   33   10 021 00000 00346 00252 0.634 0.019 022136 8.014    0  0.000 0.63394 0.00944
6193-56237-0084 004123.93+171143.71 013 20.499 0.065 19.906 0.031 19.618 0.022 19.591 0.026 19.695 0.105 0.053 073.6 119.5 -45.6 DA        006674 00067 7.508 0.145  -36   10 012 00019 00203 00145 0.375 0.054 006673 7.454   -1 -0.054 0.35595 0.03562
6196-56189-0781 003508.28+135044.85 051 16.414 0.016 16.407 0.017 16.850 0.014 17.116 0.012 17.409 0.032 0.054 038.9 116.9 -48.8 DA        022392 00093 7.442 0.013   37    3 048 00025 00227 00171 0.425 0.004 022392 7.442    0  0.000 0.42531 0.00285
6196-56189-0904 003728.24+135826.05 007 20.950 0.069 20.629 0.039 20.600 0.042 20.700 0.065 20.646 0.180 0.052 048.8 117.8 -48.8 DA        008880 00103 8.689 0.136   92   25 006 00032 00216 00162 1.008 0.072 008851 8.424  -29 -0.265 0.85510 0.05944
6197-56191-0646 003658.37+150351.87 016 19.643 0.030 19.460 0.024 19.716 0.022 19.976 0.034 20.423 0.184 0.076 019.9 117.7 -47.7 DA        019567 00250 7.856 0.042   79   16 014 01019 00559 00414 0.551 0.019 019567 7.856    0  0.000 0.55072 0.01346
6197-56191-0742 003854.21+155617.85 015 19.394 0.033 19.365 0.018 19.660 0.026 19.945 0.036 20.005 0.103 0.043 020.0 118.5 -46.8 DA        021506 00284 8.307 0.043   65   20 013 01188 00442 00322 0.799 0.024 021506 8.307    0  0.000 0.79872 0.01685
6197-56191-0744 003900.82+155008.71 022 18.937 0.027 18.634 0.016 18.866 0.021 19.063 0.025 19.288 0.060 0.045 029.0 118.6 -46.9 DA        014587 00139 8.086 0.028   50   10 019 00373 00264 00193 0.657 0.015 014587 8.086    0  0.000 0.65742 0.01079
6197-56191-0867 004101.99+155936.70 020 18.921 0.029 18.901 0.016 19.232 0.026 19.533 0.033 19.734 0.080 0.036 017.5 119.3 -46.8 DA        021975 00245 7.767 0.036   66   13 017 00868 00549 00400 0.524 0.005 021975 7.767    0  0.000 0.52398 0.00445
6199-56220-0144 004838.15+175612.30 015 20.569 0.029 20.004 0.051 20.004 0.051 19.988 0.059 20.158 0.149 0.058 000.0 122.0 -44.9 DA        010308 00060 7.737 0.072    0    0 000 00000 00000 00000 0.000 0.000 010179 7.476 -129 -0.261 0.38027 0.01714
6202-56266-0777 004323.86+125555.47 008 21.248 0.102 20.504 0.028 20.514 0.033 20.669 0.050 20.940 0.191 0.089 018.7 119.9 -49.9 DA        010976 00127 7.281 0.143  -57   25 007 00145 00728 00557 0.327 0.039 010791 7.188 -185 -0.093 0.29964 0.02515
6202-56266-0970 004748.98+130615.86 007 20.981 0.078 20.523 0.027 20.289 0.030 20.301 0.041 20.135 0.108 0.057 024.9 121.6 -49.8 DA        006926 00094 6.829 0.147   26   17 006 00082 00482 00368 0.205 0.024 006924 6.647   -2 -0.182 0.18069 0.01012
6203-56266-0426 004336.66+140234.16 015 19.600 0.028 19.276 0.020 19.406 0.020 19.582 0.029 19.849 0.082 0.079 020.2 120.1 -48.8 DA        012157 00126 8.130 0.052    8   16 012 00536 00273 00205 0.678 0.030 012205 8.039   48 -0.091 0.62664 0.02001
6203-56266-0702 004745.27+161637.71 007 21.114 0.118 20.518 0.033 20.399 0.033 20.465 0.049 20.419 0.195 0.050 033.2 121.6 -46.6 DA        008933 00107 8.114 0.140   -4   25 006 00566 00312 00227 0.662 0.081 008899 7.846  -34 -0.268 0.52350 0.04348
6203-56266-0964 005244.36+150758.82 006 21.172 0.077 20.597 0.030 20.424 0.034 20.297 0.035 20.159 0.122 0.050 050.7 123.4 -47.7 DA        007146 00135 7.380 0.316   44   22 006 00013 00337 00249 0.334 0.102 007144 7.257   -2 -0.123 0.29583 0.06305
6206-56245-0720 005212.27+135301.55 040 17.744 0.028 17.702 0.017 17.974 0.020 18.251 0.017 18.602 0.034 0.061 039.0 123.2 -49.0 DA        019308 00097 7.918 0.018   35    6 024 00685 00245 00185 0.580 0.008 019308 7.918    0  0.000 0.57986 0.00586
6206-56245-0778 005313.44+132030.96 010 20.731 0.077 20.112 0.022 19.891 0.028 19.890 0.032 19.800 0.081 0.072 014.0 123.6 -49.5 DA        007612 00072 7.708 0.161  -17   13 009 00071 00246 00187 0.463 0.066 007608 7.563   -4 -0.145 0.40026 0.04457
6206-56245-0870 005504.94+134400.89 023 19.135 0.019 19.214 0.017 19.214 0.017 19.451 0.023 19.621 0.074 0.064 009.9 124.3 -49.1 DA        017592 00143 7.849 0.028    0    0 000 00000 00000 00000 0.000 0.000 017592 7.849    0  0.000 0.54246 0.00882
6207-56239-0369 235521.95+164800.05 007 21.049 0.095 20.568 0.028 20.379 0.029 20.291 0.041 20.306 0.136 0.027 101.1 104.1 -44.0 DA        007169 00121 7.396 0.278   40   18 006 00031 00344 00239 0.339 0.092 007167 7.272   -2 -0.124 0.30053 0.05550
6252-56248-0714 003823.66+301239.84 008 20.654 0.103 20.207 0.025 20.038 0.032 19.974 0.045 20.288 0.249 0.046 058.4 119.6 -32.6 DAZ:      007444 00103 8.030 0.184    0    0 000 00000 00000 00000 0.000 0.000 007441 7.921   -3 -0.109 0.55104 0.06388
6252-56248-0890 004111.73+295313.54 024 18.824 0.032 18.453 0.017 18.591 0.014 18.858 0.022 19.053 0.075 0.049 030.3 120.3 -32.9 DA        011733 00064 8.291 0.029   43    9 021 00345 00178 00097 0.778 0.018 011715 8.155  -18 -0.136 0.69151 0.01190
6254-56268-0190 005003.38+294017.18 007 21.030 0.140 20.467 0.033 20.344 0.041 20.404 0.059 20.985 0.361 0.050 030.0 122.6 -33.2 DA        008146 00109 7.954 0.210  -20   20 006 00102 00299 00163 0.571 0.105 008136 7.760  -10 -0.194 0.48766 0.06406
6255-56240-0086 010740.56+252932.03 005 21.325 0.102 20.730 0.027 20.511 0.030 20.484 0.040 20.624 0.151 0.059 076.0 127.5 -37.2 DA        006591 00165 7.973 0.327   26   29 005 00361 00224 00135 0.577 0.171 006590 7.947   -1 -0.026 0.56248 0.12028
6255-56240-0880 010720.47+273433.51 007 20.782 0.062 20.316 0.029 20.091 0.022 19.999 0.027 19.987 0.079 0.049 010.2 127.2 -35.2 DA        007124 00135 8.764 0.192   12   27 006 00030 00119 00069 1.046 0.098 007122 8.695   -2 -0.069 1.01446 0.07356
6256-56323-0188 010229.29+281739.41 012 20.316 0.021 19.420 0.023 19.420 0.023 19.365 0.025 19.295 0.072 0.057 000.0 125.9 -34.5 DA        006221 00069 7.680 0.161    0    0 000 00000 00000 00000 0.000 0.000 006220 7.668   -1 -0.012 0.43949 0.04997
6256-56323-0920 010449.35+290929.19 006 21.059 0.072 20.522 0.025 20.281 0.027 20.210 0.033 20.148 0.094 0.055 000.0 126.4 -33.6 DA        006698 00166 8.065 0.298    2   29 005 00052 00197 00109 0.629 0.163 006697 8.033   -1 -0.032 0.61059 0.11490
6257-56274-0700 005604.02+302318.30 008 20.829 0.101 20.396 0.029 20.324 0.034 20.390 0.052 20.125 0.144 0.055 024.0 124.1 -32.5 DA        008773 00089 8.264 0.125  -44   19 007 00037 00266 00143 0.754 0.078 008747 8.005  -26 -0.259 0.60015 0.04833
6258-56238-0092 011736.64+261511.97 020 19.405 0.027 19.147 0.025 19.387 0.021 19.648 0.022 19.893 0.073 0.070 016.2 130.2 -36.2 DA        018466 00165 8.030 0.030   62   13 018 01373 00412 00243 0.635 0.015 018466 8.030    0  0.000 0.63465 0.01090
6258-56238-0320 011256.83+265313.49 023 18.890 0.032 18.747 0.018 18.839 0.016 18.960 0.018 19.229 0.051 0.054 050.0 128.8 -35.7 DA        005575 00174 8.944 0.389  308   99 021 05499 00034 00020 1.137 0.172 005574 8.944   -1  0.000 1.13731 0.12353
6259-56565-0154 011258.49+283920.95 010 20.667 0.028 19.993 0.023 19.993 0.023 20.167 0.038 20.672 0.214 0.049 000.0 128.6 -34.0 DA        011270 00139 8.165 0.076    0    0 000 00000 00000 00000 0.000 0.000 011199 8.003  -71 -0.162 0.60483 0.02873
6259-56565-0164 011206.93+272743.08 015 18.822 0.024 19.137 0.018 19.550 0.018 19.842 0.025 20.170 0.091 0.045 022.2 128.5 -35.2 DA        037793 00580 7.974 0.086   -6   37 013 04863 00879 00507 0.645 0.039 037793 7.974    0  0.000 0.64488 0.02734
6261-56219-0624 012037.37+275802.78 062 16.277 0.015 16.507 0.009 16.921 0.019 17.253 0.018 17.610 0.027 0.058 064.5 130.8 -34.5 DA        028603 00059 7.952 0.012   12    4 059 00539 00212 00120 0.617 0.005 028603 7.952    0  0.000 0.61676 0.00387
6261-56219-0668 012129.87+282811.06 042 17.726 0.025 17.571 0.020 17.909 0.017 18.170 0.016 18.451 0.028 0.065 019.8 130.9 -33.9 DA        018714 00081 7.878 0.015    6    5 038 00292 00240 00134 0.559 0.007 018714 7.878    0  0.000 0.55909 0.00506
6261-56219-0684 012152.22+274848.85 023 18.916 0.020 18.834 0.015 19.149 0.018 19.431 0.021 19.704 0.064 0.062 029.2 131.1 -34.6 DA        023860 00241 7.520 0.032   43   10 021 03048 00658 00374 0.459 0.009 023860 7.520    0  0.000 0.45879 0.00605
6262-56267-0356 011747.84+285442.87 013 19.578 0.032 19.430 0.016 19.774 0.021 19.988 0.031 20.183 0.100 0.052 018.1 129.9 -33.6 DA        019497 00277 7.859 0.047    8   19 012 00247 00577 00319 0.552 0.021 019497 7.859    0  0.000 0.55195 0.01501
6262-56267-0558 011554.51+294917.44 019 18.952 0.016 19.095 0.016 19.095 0.016 19.203 0.025 19.346 0.056 0.044 000.0 129.2 -32.8 DAH       018052 00305 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018052 8.000    0  0.000 0.61811 0.32457
6262-56267-0574 011535.42+292444.68 006 20.564 0.021 19.817 0.019 19.817 0.019 19.808 0.024 19.771 0.065 0.046 047.3 129.2 -33.2 DA        008445 00145 9.301 0.154    0    0 000 00000 00000 00000 0.000 0.000 008428 9.071  -17 -0.230 1.19295 0.04274
6262-56267-0600 011626.00+294257.32 022 19.005 0.025 18.818 0.078 19.090 0.516 19.608 2.076 19.850 3.319 0.044 012.6 129.4 -32.8 DA        018256 00144 7.836 0.027  -44   10 020 00463 00422 00229 0.538 0.012 018256 7.836    0  0.000 0.53828 0.00825
6262-56267-0929 012405.16+292808.46 015 19.918 0.031 19.465 0.018 19.597 0.018 19.746 0.024 19.954 0.083 0.116 028.9 131.4 -32.9 DA        011341 00098 8.353 0.054   56   15 013 00627 00243 00132 0.813 0.033 011271 8.182  -70 -0.171 0.70681 0.02198
6263-56279-0111 011845.10+303345.26 019 19.500 0.030 18.932 0.016 18.907 0.014 18.514 0.016 18.008 0.025 0.054 015.8 129.9 -31.9 DA+M      014961 00154 7.528 0.037    0    0 000 00000 00000 00000 0.000 0.000 014961 7.528    0  0.000 0.42191 0.00949
6263-56279-0922 011847.83+312638.23 012 19.536 0.039 19.511 0.021 19.775 0.033 20.027 0.064 20.340 0.260 0.064 021.2 129.7 -31.1 DA        021156 00388 7.940 0.057   24   22 011 00113 00589 00304 0.595 0.027 021156 7.940    0  0.000 0.59476 0.01892
6265-56248-0332 012946.28+281353.52 013 20.421 0.080 19.736 0.022 19.677 0.027 19.589 0.030 19.195 0.064 0.071 034.3 133.1 -33.9 DA        010113 00060 8.046 0.066   25   15 011 02428 00277 00154 0.626 0.037 010009 7.775 -104 -0.271 0.50213 0.01824
6266-56223-0749 014316.80+283711.87 011 20.507 0.086 19.911 0.030 19.820 0.026 19.756 0.034 19.954 0.134 0.054 031.2 136.5 -32.9 DA        008290 00063 7.596 0.130   19   13 010 00248 00296 00160 0.417 0.052 008275 7.372  -15 -0.224 0.33738 0.02865
6267-56279-0256 013949.88+283354.29 009 20.836 0.023 19.964 0.021 19.964 0.021 19.878 0.024 19.819 0.087 0.062 000.0 135.6 -33.1 DA        006589 00095 7.972 0.191    0    0 000 00000 00000 00000 0.000 0.000 006588 7.946   -1 -0.026 0.56191 0.06811
6267-56279-0876 014147.98+301050.75 011 20.318 0.091 19.895 0.028 19.789 0.030 19.780 0.037 19.697 0.135 0.038 034.6 135.7 -31.4 DA        008277 00062 8.250 0.104   60   13 010 00203 00196 00102 0.742 0.065 008265 8.046  -12 -0.204 0.62179 0.04125
6269-56246-0842 015037.12+300740.72 014 20.006 0.066 19.555 0.026 19.402 0.022 19.425 0.030 19.395 0.100 0.041 102.6 137.9 -31.0 DA        007783 00054 8.037 0.109   85   10 012 00154 00175 00090 0.616 0.061 007778 7.890   -5 -0.147 0.53613 0.03518
6270-56273-0506 015647.87+284134.57 015 19.506 0.038 19.048 0.017 19.239 0.021 19.413 0.028 19.688 0.093 0.057 023.6 139.9 -32.0 DA        013574 00335 7.895 0.039    4   14 013 00080 00000 06273 0.554 0.019 013678 7.895  104 -0.000 0.55447 0.01321
6273-56243-0808 021005.17+301058.86 007 20.433 0.075 19.815 0.021 19.581 0.022 19.527 0.028 19.554 0.085 0.068 077.3 142.5 -29.7 DA        006849 00116 7.742 0.263   21   21 006 00043 00000 06274 0.474 0.114 006848 7.684   -1 -0.058 0.44954 0.07672
6274-56550-0164 003135.02+281255.98 009 20.434 0.073 19.938 0.033 19.869 0.025 19.870 0.043 19.970 0.146 0.038 036.9 117.6 -34.5 DA        008128 00080 8.132 0.125   42   15 008 00019 00000 06276 0.671 0.074 008119 7.945   -9 -0.187 0.56620 0.04200
6276-56269-0139 001632.44+255924.05 037 17.674 0.018 17.592 0.017 17.907 0.018 18.182 0.020 18.479 0.036 0.034 057.8 113.2 -36.2 DA        019476 00102 7.967 0.018   21    6 033 00064 00000 06276 0.604 0.009 019476 7.967    0  0.000 0.60448 0.00628
6276-56269-0256 001419.81+255925.56 018 19.420 0.037 19.170 0.024 19.511 0.021 19.819 0.033 20.070 0.120 0.026 012.1 112.6 -36.1 DA        017713 00195 7.994 0.039   35   15 015 00047 00000 06278 0.614 0.020 017713 7.994    0  0.000 0.61435 0.01396
6278-56266-0656 005315.06+262812.04 006 21.347 0.098 20.798 0.027 20.571 0.030 20.547 0.039 20.401 0.110 0.045 000.0 123.4 -36.4 DA        007568 00139 8.270 0.241  -25   26 005 00350 00000 06279 0.756 0.149 007565 8.155   -3 -0.115 0.68344 0.10185
6279-56243-0023 002346.75+242557.44 007 20.728 0.060 20.185 0.023 20.081 0.023 20.077 0.031 20.228 0.106 0.022 022.4 114.9 -38.0 DA        007364 00111 7.248 0.328   12   18 006 00274 00004 06279 0.295 0.090 007361 7.085   -3 -0.163 0.25505 0.05330
6279-56243-0260 001903.20+240853.70 005 20.852 0.045 20.180 0.051 20.180 0.051 20.140 0.067 20.123 0.145 0.042 069.2 113.5 -38.1 DA:       006816 00173 8.387 0.292    0    0 000 00000 00000 00000 0.000 0.000 006815 8.349   -1 -0.038 0.80443 0.12869
6279-56243-0494 001240.79+243416.60 037 16.822 0.013 16.760 0.012 17.091 0.011 17.374 0.014 17.685 0.022 0.052 055.1 111.8 -37.5 DA        018986 00093 8.064 0.017   38    6 033 00162 00002 06279 0.654 0.009 018986 8.064    0  0.000 0.65374 0.00639
6279-56243-0657 001712.70+250443.04 025 18.531 0.020 18.287 0.015 18.573 0.013 18.853 0.018 19.073 0.057 0.030 044.8 113.2 -37.1 DA        016818 00125 8.053 0.026    2   10 021 00130 00000 06280 0.643 0.014 016818 8.053    0  0.000 0.64341 0.00977
6280-56570-0042 002830.37+260255.67 022 18.627 0.022 18.244 0.019 18.494 0.018 18.719 0.016 18.889 0.043 0.031 029.7 116.5 -36.5 DA        016607 00181 7.683 0.038   37   11 019 02340 00040 06280 0.487 0.015 016607 7.683    0  0.000 0.48708 0.01030
6280-56570-0178 002625.50+253739.54 021 18.186 0.022 18.233 0.017 18.579 0.020 18.857 0.017 19.121 0.046 0.027 021.1 115.9 -36.9 DA        021551 00269 7.937 0.040   40   13 018 00225 00005 06280 0.594 0.019 021551 7.937    0  0.000 0.59419 0.01331
6280-56570-0242 002437.14+253357.92 025 18.420 0.027 18.342 0.016 18.714 0.019 18.973 0.022 19.248 0.055 0.026 018.0 115.4 -36.9 DA        020627 00193 7.704 0.031   32   10 022 00577 00007 06281 0.511 0.011 020627 7.704    0  0.000 0.51118 0.00794
6281-56295-0324 002746.77+241206.02 014 19.103 0.029 19.159 0.022 19.596 0.021 19.815 0.027 20.189 0.117 0.026 020.8 116.0 -38.4 DA        025989 00571 7.716 0.070   54   20 012 02233 00033 06282 0.523 0.012 025989 7.716    0  0.000 0.52289 0.00816
6281-56295-0816 002926.82+252553.90 025 18.548 0.024 18.320 0.019 18.537 0.012 18.393 0.022 18.133 0.026 0.028 023.2 116.7 -37.2 DA+M      019148 00173 7.578 0.030    0    0 000 00000 00000 00000 0.000 0.000 019148 7.578    0  0.000 0.45882 0.00655
6282-56572-0890 003727.05+274721.92 011 20.610 0.069 20.138 0.037 19.956 0.027 19.860 0.035 19.837 0.135 0.041 023.4 119.2 -35.0 DA        007175 00076 7.642 0.172   21   12 010 00037 00000 06283 0.433 0.073 007173 7.541   -2 -0.101 0.38947 0.04670
6283-56239-0306 003240.55+232415.27 009 20.557 0.087 20.028 0.025 19.921 0.028 19.851 0.036 19.909 0.103 0.024 018.4 117.4 -39.3 DA        007910 00097 8.390 0.154   42   17 007 00274 00004 06283 0.832 0.099 007904 8.236   -6 -0.154 0.73100 0.06752
6283-56239-0558 002844.19+241511.12 031 17.176 0.016 17.649 0.019 18.205 0.018 18.565 0.016 18.999 0.042 0.027 012.5 116.3 -38.3 DAO       077550 02763 7.126 0.103   34   27 028 03210 00010 06284 0.522 0.005 077550 7.126    0  0.000 0.52219 0.00460
6283-56239-0848 003533.74+240253.16 025 18.366 0.031 18.705 0.016 18.705 0.016 18.977 0.020 19.319 0.061 0.027 004.0 118.3 -38.7 DA        021989 00202 7.931 0.031    0    0 000 00000 00000 00000 0.000 0.000 021989 7.931    0  0.000 0.59226 0.01030
6284-56310-0574 003409.18+262306.00 011 20.451 0.080 19.911 0.024 19.870 0.033 19.811 0.032 19.853 0.109 0.040 012.9 118.1 -36.3 DA        007971 00070 7.844 0.135   10   13 010 00003 00000 06286 0.523 0.059 007963 7.666   -8 -0.178 0.44684 0.04138
6284-56310-0716 003643.37+254105.82 037 18.120 0.036 18.401 0.017 18.401 0.017 18.685 0.022 18.969 0.042 0.030 006.1 118.8 -37.1 DA        019965 00125 7.922 0.021    0    0 000 00000 00000 00000 0.000 0.000 019965 7.922    0  0.000 0.58327 0.00689
6286-56301-0106 004918.69+253226.52 029 18.237 0.020 18.211 0.014 18.537 0.016 18.824 0.020 19.056 0.048 0.034 035.2 122.3 -37.3 DA        020891 00145 7.989 0.024  -12    9 026 00204 00004 06286 0.619 0.012 020891 7.989    0  0.000 0.61857 0.00832
6286-56301-0108 004913.84+253238.26 016 19.692 0.035 19.318 0.018 19.331 0.021 19.426 0.025 19.459 0.056 0.034 038.5 122.3 -37.3 DA        009721 00046 8.544 0.059  -25   13 014 00034 00000 06286 0.932 0.037 009644 8.281  -77 -0.263 0.76942 0.02821
6286-56301-0683 004515.42+261832.95 013 20.234 0.057 19.598 0.022 19.458 0.025 19.430 0.027 19.475 0.085 0.034 086.2 121.2 -36.5 DA        006848 00069 8.123 0.139   69   13 012 00345 00005 06287 0.663 0.082 006847 8.079   -1 -0.044 0.63715 0.05579
6287-56221-0882 004818.01+223859.72 012 20.188 0.050 19.683 0.019 19.507 0.019 19.524 0.023 19.563 0.067 0.031 047.5 122.0 -40.2 DA        007120 00066 7.778 0.145   39   11 011 00222 00002 06288 0.492 0.061 007118 7.693   -2 -0.085 0.45455 0.04571
6288-56192-0500 004755.37+241033.31 020 18.055 0.014 18.259 0.014 18.259 0.014 18.523 0.013 18.826 0.036 0.038 006.3 121.9 -38.7 DA        019866 00180 7.957 0.031    0    0 000 00000 00000 00000 0.000 0.000 019866 7.957    0  0.000 0.60026 0.01066
6288-56192-0686 005231.66+254227.10 014 19.485 0.030 19.238 0.019 19.530 0.020 19.809 0.024 19.987 0.090 0.036 020.2 123.2 -37.2 DA        016822 00229 8.002 0.048   33   19 012 00045 00000 06288 0.617 0.025 016822 8.002    0  0.000 0.61652 0.01733
6288-56192-0690 005225.08+251236.97 018 19.077 0.028 18.783 0.013 19.088 0.016 19.343 0.021 19.561 0.060 0.038 044.4 123.2 -37.7 DA        017101 00198 7.427 0.041   26   12 016 00577 00007 06288 0.397 0.012 017101 7.427    0  0.000 0.39686 0.00837
6288-56192-0706 005155.00+244913.06 012 19.248 0.026 18.965 0.015 19.218 0.019 19.489 0.020 19.705 0.077 0.043 022.2 123.1 -38.1 DA        016032 00285 8.204 0.056   73   23 010 00046 00000 06290 0.722 0.034 016032 8.204    0  0.000 0.72248 0.02476
6288-56192-0856 005456.13+250634.13 018 19.192 0.019 19.300 0.021 19.300 0.021 19.568 0.022 19.710 0.078 0.041 008.0 123.9 -37.8 DA        018246 00176 8.026 0.034    0    0 000 00000 00000 00000 0.000 0.000 018246 8.026    0  0.000 0.63217 0.01232
6290-56238-0040 225335.67+244557.68 010 20.185 0.053 19.761 0.024 19.579 0.023 19.579 0.030 19.544 0.090 0.146 010.8 091.6 -30.8 DA        007147 00085 7.664 0.186   17   13 009 00190 00000 06290 0.442 0.078 007145 7.568   -2 -0.096 0.40004 0.05167
6290-56238-0192 224856.19+242308.34 031 18.504 0.021 18.063 0.014 18.130 0.012 18.262 0.013 18.376 0.029 0.128 064.3 090.3 -30.6 DA        010085 00024 8.247 0.027   31    5 028 00208 00008 06290 0.743 0.021 009987 7.977  -98 -0.270 0.58780 0.01013
6290-56238-0248 224751.50+233134.05 011 20.014 0.036 19.697 0.020 19.921 0.019 20.119 0.029 20.334 0.116 0.131 021.5 089.5 -31.2 DA        021388 00438 8.027 0.063   25   26 009 00000 00547 00283 0.639 0.045 021388 8.027    0  0.000 0.63896 0.02228
6290-56238-0340 224609.06+235710.44 018 19.104 0.013 19.328 0.016 19.328 0.016 19.608 0.022 19.924 0.075 0.066 012.6 089.4 -30.6 DA        022244 00244 7.855 0.034    0    0 000 00000 00000 00000 0.000 0.000 022244 7.855    0  0.000 0.55702 0.01077
6290-56238-0349 224627.19+242015.24 019 19.280 0.029 19.251 0.017 19.609 0.018 19.865 0.027 20.175 0.111 0.064 018.9 089.7 -30.4 DA        023139 00288 7.575 0.038   46   13 017 00483 00003 06290 0.473 0.011 023139 7.575    0  0.000 0.47277 0.00792
6290-56238-0434 224430.42+241703.19 013 19.508 0.032 19.411 0.018 19.693 0.021 19.969 0.032 20.309 0.125 0.054 011.4 089.3 -30.2 DA        019357 00289 8.185 0.050   64   22 011 00117 00007 06290 0.717 0.028 019357 8.185    0  0.000 0.71741 0.02038
6290-56238-0686 224612.12+251226.87 009 20.790 0.071 20.215 0.025 20.104 0.028 20.097 0.036 20.149 0.146 0.063 030.8 090.2 -29.6 DA        008350 00080 8.366 0.139   21   17 008 00085 00000 06291 0.817 0.090 008337 8.154  -13 -0.212 0.68445 0.06005
6291-56209-0149 223558.83+224438.66 035 17.349 0.018 17.389 0.034 17.730 0.078 18.046 0.151 18.358 0.057 0.043 026.2 086.4 -30.3 DA        021995 00119 8.036 0.018   48    7 032 00446 00006 06291 0.645 0.009 021995 8.036    0  0.000 0.64481 0.00645
6291-56209-0360 223239.16+230628.54 024 17.844 0.024 18.329 0.026 18.848 0.043 19.203 0.044 19.511 0.069 0.038 018.7 085.9 -29.6 DA        048390 00838 7.541 0.069   27   26 022 00000 01022 00504 0.524 0.004 048390 7.541    0  0.000 0.52386 0.00179
6291-56209-0552 222835.42+234923.43 009 19.627 0.040 19.122 0.019 18.897 0.020 18.868 0.024 18.799 0.058 0.046 225.5 085.5 -28.5 DA        006697 00106 8.269 0.190 -228   21 008 00254 00004 06293 0.753 0.119 006696 8.240   -1 -0.029 0.73150 0.08341
6291-56209-0730 223405.82+232510.99 037 16.807 0.014 17.588 0.011 17.588 0.011 17.912 0.015 18.204 0.025 0.036 005.3 086.4 -29.5 DA        038327 00261 7.964 0.032    0    0 000 00000 00000 00000 0.000 0.000 038327 7.964    0  0.000 0.64127 0.01007
6292-56566-0875 230831.51+283936.13 008 21.022 0.072 20.362 0.026 20.134 0.022 20.119 0.031 20.051 0.101 0.096 014.6 097.1 -29.0 DA        007320 00096 8.007 0.175    0    0 000 00000 00000 00000 0.000 0.000 007318 7.911   -2 -0.096 0.54540 0.06015
6293-56561-0194 225827.02+272510.39 009 20.689 0.063 20.188 0.026 20.388 0.026 20.495 0.038 20.907 0.179 0.048 012.8 094.2 -29.1 DA        014246 00632 8.260 0.067   59   29 008 01661 00061 06293 0.761 0.042 014297 8.261   51  0.001 0.76214 0.03005
6293-56561-0471 225304.01+280902.52 019 19.417 0.032 19.172 0.017 19.407 0.018 19.885 0.040 19.983 0.091 0.065 020.7 093.4 -27.9 DA        017919 00176 7.852 0.034  -13   13 017 00144 00004 06293 0.545 0.015 017919 7.852    0  0.000 0.54468 0.01080
6293-56561-0917 230032.48+290758.67 006 21.337 0.083 20.812 0.026 20.553 0.028 20.522 0.039 20.458 0.109 0.050 000.0 095.6 -27.8 DA        006633 00156 7.859 0.315   12   27 005 00146 00006 06294 0.523 0.152 006632 7.826   -1 -0.033 0.51448 0.10490
6294-56482-0065 225158.75+283426.07 023 18.764 0.024 18.480 0.011 18.548 0.016 18.667 0.022 18.988 0.045 0.048 031.1 093.4 -27.4 DA        010582 00039 8.857 0.037   55   10 020 00144 00004 06294 1.098 0.019 010442 8.594 -140 -0.263 0.96330 0.01598
6294-56482-0170 225020.59+274934.90 038 17.075 0.014 17.946 0.014 17.946 0.014 18.331 0.032 18.753 0.047 0.057 011.0 092.7 -27.8 DA        077309 01981 7.043 0.073    0    0 000 00000 00000 00000 0.000 0.000 077309 7.043    0  0.000 0.51200 0.01200
6294-56482-0676 224707.60+293953.29 015 19.631 0.031 19.356 0.016 19.643 0.016 19.837 0.024 19.966 0.094 0.054 012.6 093.0 -25.9 DA        014875 00210 8.023 0.041   36   17 013 00174 00004 06295 0.623 0.021 014875 8.023    0  0.000 0.62344 0.01515
6295-56536-0012 225513.18+254929.15 041 17.626 0.018 17.176 0.015 17.229 0.016 17.300 0.018 17.528 0.023 0.116 285.5 092.6 -30.1 DA        010303 00019 8.111 0.020  -19    4 037 00648 00008 06295 0.663 0.011 010194 7.842 -109 -0.269 0.52389 0.00278
6295-56536-0960 225251.21+271633.32 019 19.195 0.026 18.824 0.015 19.048 0.020 19.279 0.024 19.606 0.067 0.055 047.1 092.9 -28.6 DA        016106 00162 8.057 0.035   30   14 016 01071 00071 06297 0.644 0.019 016106 8.057    0  0.000 0.64416 0.01323
6297-56218-0556 222711.02+275816.42 008 20.750 0.061 20.117 0.017 19.831 0.019 19.731 0.024 19.597 0.064 0.068 052.0 087.9 -24.9 DA        006639 00101 7.122 0.309   35   16 007 00134 00004 06297 0.258 0.073 006638 7.030   -1 -0.092 0.24044 0.04741
6297-56218-0614 222949.78+271003.80 019 18.914 0.068 18.401 0.055 18.461 0.057 18.591 0.055 18.767 0.054 0.050 062.3 088.0 -25.9 DA        010114 00039 8.317 0.041   -7   10 017 00213 00003 06297 0.790 0.024 010015 8.047  -99 -0.270 0.62623 0.01609
6297-56218-0734 223216.64+271000.75 010 20.500 0.048 19.878 0.016 19.790 0.020 19.776 0.030 19.764 0.070 0.048 031.4 088.5 -26.2 DA        007594 00074 7.628 0.163   10   12 009 00064 00000 06298 0.429 0.068 007590 7.479   -4 -0.149 0.36920 0.04163
6298-56208-0106 224045.49+240651.26 022 19.081 0.023 18.654 0.016 18.860 0.014 19.050 0.017 19.330 0.057 0.043 038.9 088.3 -29.8 DA        012739 00101 8.004 0.033   53   10 019 00128 00008 06299 0.609 0.017 012847 7.967  108 -0.037 0.58941 0.01200
6299-56478-0168 222811.41+221414.63 083 15.386 0.012 15.537 0.012 15.959 0.015 16.281 0.015 16.616 0.015 0.036 080.7 084.4 -29.7 DA        026503 00056 7.942 0.008   28    2 079 00908 00008 06299 0.608 0.004 026503 7.942    0  0.000 0.60776 0.00266
6299-56478-0190 222804.40+225857.84 018 18.965 0.029 19.126 0.023 19.489 0.024 19.634 0.030 19.478 0.064 0.045 017.0 084.8 -29.1 DA        028110 00262 7.773 0.047   60   17 000 00000 00000 00000 00000 00000 028110 7.770    0  00000 0.54700 0.02100
6299-56478-0370 222433.03+222134.78 021 18.802 0.030 19.141 0.019 19.662 0.021 19.935 0.027 20.593 0.201 0.047 017.8 083.7 -29.1 DA        058450 01524 7.651 0.105   -7   40 019 00000 01527 00742 0.567 0.039 058450 7.651    0  0.000 0.56673 0.01968
6299-56478-0639 222348.52+231909.25 039 18.278 0.022 17.949 0.015 17.911 0.009 17.978 0.012 18.203 0.034 0.044 131.0 084.2 -28.2 DAH       009609 00150 8.887 0.225 -245  100 021 00000 00000 00000 1.110 0.069 009534 8.624  -75 -0.263 0.98099 0.08981
6299-56478-0704 222552.95+233149.37 018 18.996 0.019 19.303 0.015 19.303 0.015 19.567 0.023 19.763 0.088 0.050 010.8 084.8 -28.3 DA        019816 00282 7.954 0.047    0    0 000 00000 00000 00000 0.000 0.000 019816 7.954    0  0.000 0.59864 0.01599
6299-56478-0794 222652.46+234349.42 013 20.085 0.062 19.528 0.022 19.331 0.022 19.224 0.026 19.114 0.079 0.054 042.3 085.1 -28.3 DA        006626 00075 7.918 0.148   43   13 011 00154 00004 06299 0.547 0.071 006625 7.888   -1 -0.030 0.53151 0.04982
6299-56478-0970 223151.63+234320.39 047 17.492 0.025 17.154 0.015 17.381 0.013 17.613 0.016 17.925 0.023 0.042 054.4 086.1 -29.0 DA        014338 00077 8.094 0.015    0    5 040 00000 09999 06300 0.661 0.008 014388 8.095   50  0.001 0.66206 0.00577
6300-56449-0196 223051.91+250902.55 010 20.652 0.082 19.994 0.022 19.871 0.031 19.807 0.034 20.016 0.152 0.043 011.7 086.9 -27.7 DA        007546 00073 7.237 0.192   11   12 009 00066 00000 06300 0.293 0.051 007542 7.056   -4 -0.181 0.25042 0.02862
6300-56449-0322 222835.42+234923.43 010 19.627 0.040 19.122 0.019 18.897 0.020 18.868 0.024 18.799 0.058 0.046 225.5 085.5 -28.5 DA        006924 00092 7.905 0.187 -189   16 009 00027 00000 06301 0.293 0.051 006922 7.847   -2 -0.058 0.52225 0.06064
6301-56543-0602 233018.28+273359.49 007 21.084 0.149 20.440 0.039 20.407 0.048 20.410 0.061 20.357 0.193 0.063 015.4 101.7 -31.9 DA        009536 00106 8.711 0.130   18   30 006 00663 00003 06302 1.019 0.067 009469 8.447  -67 -0.264 0.87101 0.05752
6301-56543-0962 233755.78+273822.09 005 20.980 0.034 19.944 0.037 19.944 0.037 19.893 0.043 19.780 0.121 0.093 014.3 103.6 -32.5 DA:       006493 00217 8.828 0.339    0    0 000 00000 00000 00000 0.000 0.000 006492 8.808   -1 -0.020 1.06968 0.12055
6302-56565-0604 230449.68+262923.45 017 19.374 0.035 19.312 0.017 19.623 0.020 19.948 0.033 19.978 0.137 0.058 033.2 095.1 -30.6 DA        020404 00258 7.961 0.041   48   16 014 00674 00004 06302 0.604 0.020 020404 7.961    0  0.000 0.60352 0.01402
6302-56565-0618 230449.49+262006.95 015 19.869 0.048 19.488 0.022 19.507 0.021 19.606 0.025 19.809 0.092 0.074 025.8 095.1 -30.7 DA        009885 00051 8.149 0.067   12   13 013 00134 00004 06303 0.684 0.037 009796 7.882  -89 -0.267 0.53768 0.01931
6303-56539-0758 231715.38+262206.87 011 20.294 0.049 19.709 0.019 19.473 0.019 19.578 0.029 19.385 0.080 0.079 031.5 098.0 -31.9 DA        006928 00076 7.295 0.214  -43   12 010 00128 00008 06304 0.306 0.062 006926 7.189   -2 -0.106 0.27560 0.03891
6304-56570-0518 232257.27+252807.42 007 20.827 0.069 20.295 0.022 20.122 0.025 20.163 0.034 20.081 0.102 0.047 016.3 098.9 -33.2 DA        005162 00427 8.007 1.002 -314   99 006 02181 00081 06305 0.588 0.470 005161 8.008   -1  0.001 0.58899 0.34086
6305-56563-0049 234214.89+242648.14 016 19.311 0.036 18.832 0.019 18.711 0.014 18.730 0.016 18.680 0.041 0.038 043.1 103.4 -35.8 DA        007475 00055 7.928 0.097   40    8 014 00099 00000 06307 0.555 0.043 007472 7.811   -3 -0.117 0.51021 0.02833
6307-56205-0279 224310.97+225631.81 020 19.206 0.014 19.366 0.016 19.366 0.016 19.630 0.022 19.932 0.077 0.054 006.1 088.1 -31.1 DA        019683 00203 7.999 0.035    0    0 000 00000 00000 00000 0.000 0.000 019683 7.999    0  0.000 0.62105 0.01232
6307-56205-0292 224314.02+220128.69 058 16.023 0.014 16.269 0.017 16.695 0.011 17.030 0.016 17.352 0.019 0.043 026.8 087.5 -31.9 DA        030611 00058 7.915 0.013   34    5 055 00750 00000 06307 0.604 0.006 030611 7.915    0  0.000 0.60368 0.00423
6307-56205-0380 224126.22+222034.37 018 19.129 0.017 19.165 0.015 19.165 0.015 19.436 0.021 19.671 0.070 0.042 007.7 087.3 -31.4 DA        017102 00155 7.893 0.032    0    0 000 00000 00000 00000 0.000 0.000 017102 7.893    0  0.000 0.56238 0.01081
6307-56205-0444 223906.48+215700.14 028 17.799 0.016 18.153 0.017 18.579 0.014 18.928 0.018 19.224 0.052 0.027 012.2 086.5 -31.4 DA        038263 00384 7.678 0.046   35   18 025 03485 00085 06307 0.526 0.008 038263 7.678    0  0.000 0.52565 0.00751
6307-56205-0907 224610.37+241619.25 021 18.514 0.024 18.680 0.016 19.050 0.015 19.358 0.020 19.639 0.069 0.071 012.1 089.6 -30.4 DA        031876 00180 7.800 0.043   20   17 019 00000 00674 00341 0.556 0.025 031876 7.800    0  0.000 0.55603 0.01247
6307-56205-0996 224845.44+230620.11 014 19.900 0.032 19.478 0.017 19.682 0.018 19.873 0.029 20.133 0.091 0.104 027.1 089.5 -31.7 DA        016332 00249 7.956 0.052   26   19 011 00000 00428 00225 0.592 0.036 016332 7.956    0  0.000 0.59170 0.01818
6308-56215-0144 225502.66+223553.17 010 20.119 0.040 19.726 0.022 19.819 0.021 19.391 0.022 18.722 0.037 0.048 034.1 090.6 -32.9 DA        011265 00144 8.201 0.076  -23   23 008 01820 00020 06308 0.715 0.048 011193 8.035  -72 -0.166 0.62216 0.02937
6308-56215-0230 225326.94+221901.47 006 21.069 0.091 20.299 0.029 19.994 0.026 19.882 0.029 20.101 0.143 0.111 159.2 090.1 -32.9 DA        005982 00181 8.028 0.351   60   40 006 00343 00003 06308 0.605 0.189 005981 8.026   -1 -0.002 0.60402 0.13495
6308-56215-0575 225008.69+224528.73 027 18.241 0.018 18.728 0.014 18.728 0.014 18.933 0.018 19.173 0.044 0.107 008.4 089.6 -32.1 DA        094456 00889 7.224 0.112    0    0 000 00000 00000 00000 0.000 0.000 094456 7.224    0  0.000 0.55800 0.01500
6308-56215-0578 225019.68+224601.36 040 18.040 0.020 17.617 0.018 17.706 0.013 17.808 0.016 18.045 0.026 0.117 119.6 089.6 -32.2 DA        010102 00018 8.177 0.021   16    4 036 00000 00000 06308 0.702 0.012 010002 7.906 -100 -0.271 0.55029 0.00764
6308-56215-0644 225121.97+231817.76 023 19.100 0.025 18.720 0.013 18.894 0.017 19.148 0.020 19.300 0.049 0.093 032.4 090.2 -31.8 DA        014842 00149 7.972 0.029   21   10 020 00000 00292 00153 0.597 0.021 014842 7.972    0  0.000 0.59652 0.01045
6308-56215-0671 225154.58+233112.84 019 19.444 0.043 19.105 0.022 19.328 0.019 19.519 0.024 20.064 0.136 0.061 024.3 090.5 -31.7 DA        017134 00161 7.911 0.033   59   13 017 00000 00412 00216 0.572 0.022 017134 7.911    0  0.000 0.57157 0.01120
6308-56215-0716 225219.29+232458.81 021 19.092 0.030 18.895 0.021 19.195 0.021 19.447 0.023 19.933 0.135 0.068 026.2 090.5 -31.8 DA        019801 00182 8.008 0.031   -5   13 018 00937 00007 06309 0.626 0.015 019801 8.008    0  0.000 0.62593 0.01090
6308-56215-0862 225447.33+233903.70 015 19.227 0.039 19.026 0.016 19.020 0.021 19.084 0.026 19.309 0.078 0.036 080.8 091.2 -31.9 DAH       006713 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 006712 9.644   -1 -0.106 1.34912 0.69790
6309-56485-0016 162857.60+535430.41 028 18.420 0.020 18.176 0.015 18.494 0.019 18.746 0.018 19.043 0.042 0.012 017.3 082.5 042.4 DA        016695 00103 7.819 0.022  -18    8 024 00351 00001 06309 0.527 0.006 016695 7.819    0  0.000 0.52691 0.00495
6309-56485-0370 161756.73+532254.41 027 18.218 0.018 18.099 0.018 18.449 0.015 18.702 0.017 18.954 0.038 0.016 013.8 082.3 044.1 DA        017976 00139 7.959 0.027   19    9 023 00147 00007 06310 0.597 0.013 017976 7.959    0  0.000 0.59698 0.00948
6310-56455-0260 163644.78+523120.82 024 18.234 0.022 18.090 0.015 18.427 0.014 18.695 0.017 19.034 0.041 0.022 056.1 080.4 041.5 DA        017635 00137 8.127 0.027   -2   11 021 00024 00000 06310 0.686 0.015 017635 8.127    0  0.000 0.68562 0.01082
6310-56455-0723 163652.79+534547.41 009 18.963 0.022 18.445 0.018 18.236 0.020 18.203 0.018 18.226 0.029 0.015 179.4 082.1 041.2 DA        006738 00096 7.371 0.235  -57   14 008 00290 00000 06312 0.329 0.076 006737 7.297   -1 -0.074 0.30582 0.04855
6310-56455-0758 163723.30+535752.01 014 19.211 0.030 19.225 0.018 19.461 0.018 19.629 0.020 19.810 0.095 0.012 015.4 082.3 041.1 DAZ       016920 00423 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016920 8.000    0  0.000 0.61571 0.32525
6312-56487-0430 160706.55+524740.90 009 20.500 0.050 19.952 0.024 19.820 0.024 19.840 0.032 19.761 0.115 0.013 031.5 082.1 045.8 DAZ       007159 00095 8.035 0.167    0    0 000 00000 00000 00000 0.000 0.000 007157 7.958   -2 -0.077 0.57061 0.05910
6312-56487-0536 160534.92+531125.11 013 19.565 0.029 18.892 0.025 18.685 0.017 18.638 0.027 18.603 0.040 0.012 000.0 082.7 045.9 DA        006392 00074 7.778 0.149   31   12 012 00277 00007 06312 0.489 0.064 006391 7.760   -1 -0.018 0.48011 0.04466
6312-56487-0653 160926.34+532307.69 012 20.288 0.022 19.710 0.023 19.710 0.023 19.767 0.047 19.737 0.083 0.008 006.7 082.8 045.3 DA        008366 00059 7.894 0.115    0    0 000 00000 00000 00000 0.000 0.000 008351 7.671  -15 -0.223 0.45070 0.03519
6312-56487-0838 161528.68+535152.54 019 18.803 0.024 18.635 0.017 18.978 0.018 19.271 0.019 19.560 0.058 0.009 021.6 083.1 044.3 DA        018505 00172 8.042 0.031   21   13 017 00554 00004 06312 0.641 0.016 018505 8.042    0  0.000 0.64094 0.01143
6312-56487-0890 161731.18+532148.78 016 19.402 0.035 19.064 0.018 19.425 0.022 19.664 0.027 19.853 0.106 0.014 104.6 082.3 044.1 DA        016252 00177 8.097 0.037   28   16 014 00254 00004 06313 0.666 0.020 016252 8.097    0  0.000 0.66645 0.01428
6313-56460-0192 162633.11+512855.82 007 20.648 0.065 20.333 0.023 20.281 0.026 20.335 0.033 20.319 0.107 0.016 044.2 079.4 043.2 DA        008551 00104 8.126 0.187  -84   25 006 00025 00000 06313 0.668 0.111 008532 7.887  -19 -0.239 0.53680 0.06253
6313-56460-0299 162405.20+510715.78 028 18.167 0.018 17.878 0.013 18.178 0.012 18.447 0.014 18.819 0.040 0.022 040.6 079.0 043.6 DA        016462 00107 8.032 0.023   23    9 025 00229 00009 06313 0.632 0.012 016462 8.032    0  0.000 0.63165 0.00848
6313-56460-0346 162228.41+512444.54 015 19.468 0.042 19.105 0.020 19.381 0.022 19.566 0.033 19.773 0.090 0.021 021.6 079.4 043.8 DA        016217 00219 8.048 0.046   37   18 013 01834 00034 06313 0.640 0.024 016217 8.048    0  0.000 0.63955 0.01721
6314-56191-0074 164500.05+501915.16 009 20.359 0.054 19.742 0.022 19.682 0.019 19.685 0.035 19.764 0.097 0.016 029.4 077.3 040.4 DA        007793 00077 7.830 0.161   75   15 008 00014 00000 06314 0.521 0.071 007787 7.672   -6 -0.158 0.44866 0.04949
6314-56191-0112 164145.84+494647.20 017 19.232 0.031 18.975 0.017 18.997 0.015 19.110 0.023 19.235 0.057 0.012 076.7 076.7 041.0 DA        009821 00046 8.944 0.051   77   13 015 00028 00000 06314 1.140 0.024 009727 8.681  -94 -0.263 1.00973 0.01700
6314-56191-0350 163452.56+500758.57 019 18.537 0.019 18.512 0.014 18.890 0.019 19.250 0.020 19.433 0.071 0.018 023.8 077.3 042.1 DA        021901 00283 7.963 0.042  -19   14 016 00230 00000 06314 0.608 0.020 021901 7.963    0  0.000 0.60796 0.01428
6314-56191-0368 163502.89+494410.11 007 20.558 0.058 20.230 0.023 20.205 0.024 20.221 0.030 20.026 0.081 0.016 019.4 076.8 042.1 DA        005310 00216 6.842 0.573  -56   36 006 02937 00037 06314 0.193 0.077 005309 6.839   -1 -0.003 0.19257 0.07248
6314-56191-0772 163748.92+511447.79 017 19.338 0.026 19.057 0.015 19.333 0.018 19.580 0.021 19.759 0.067 0.022 022.1 078.7 041.5 DA        014182 00364 8.186 0.039   26   16 014 00672 00002 06315 0.712 0.021 014240 8.187   58  0.001 0.71251 0.01489
6315-56181-0130 165746.37+483209.20 007 20.765 0.066 20.160 0.020 20.030 0.023 19.917 0.025 19.927 0.099 0.013 067.0 074.9 038.5 DA        007119 00101 7.529 0.256  -57   17 007 00019 00000 06315 0.385 0.097 007117 7.425   -2 -0.104 0.34829 0.06303
6315-56181-0342 165025.28+485927.52 008 20.838 0.074 20.249 0.029 20.093 0.024 20.095 0.028 20.208 0.105 0.010 022.5 075.5 039.7 DA        007160 00098 7.835 0.214  -80   17 007 00164 00004 06316 0.521 0.098 007158 7.749   -2 -0.086 0.47859 0.06554
6316-56483-0498 160534.16+500650.67 029 17.757 0.021 17.864 0.019 18.285 0.015 18.587 0.017 18.986 0.048 0.019 027.2 078.4 046.7 DA        026205 00196 8.011 0.027   17   10 025 01097 00097 06316 0.641 0.013 026205 8.011    0  0.000 0.64057 0.00930
6316-56483-0966 162124.04+511137.47 069 15.573 0.020 15.640 0.016 15.987 0.014 16.285 0.019 16.599 0.019 0.019 050.0 079.2 044.0 DA        020442 00056 7.946 0.009   -6    3 064 00883 00003 06317 0.596 0.004 020442 7.946    0  0.000 0.59608 0.00306
6317-56448-0158 163251.22+491713.51 007 20.929 0.071 20.474 0.031 20.312 0.025 20.265 0.032 20.330 0.110 0.012 031.3 076.2 042.5 DA        007843 00104 7.615 0.228    8   20 006 00467 00007 06317 0.424 0.091 007836 7.439   -7 -0.176 0.35679 0.05645
6317-56448-0330 162652.13+482824.89 012 19.121 0.024 18.977 0.013 19.291 0.023 19.587 0.023 19.804 0.081 0.013 013.1 075.3 043.6 DA        017659 00287 8.017 0.056    4   22 011 00153 00003 06317 0.626 0.029 017659 8.017    0  0.000 0.62610 0.02036
6317-56448-0832 163027.81+501133.22 010 20.073 0.039 19.577 0.022 19.468 0.018 19.427 0.022 19.452 0.064 0.020 035.0 077.5 042.8 DA        008416 00076 7.948 0.133  -30   14 009 00756 00006 06318 0.569 0.063 008400 7.721  -16 -0.227 0.47126 0.03859
6318-56186-0044 164451.48+464236.60 045 16.726 0.016 16.801 0.015 17.234 0.012 17.557 0.027 17.853 0.046 0.016 022.6 072.6 040.7 DA        023792 00109 8.032 0.015    7    5 041 00069 00000 06318 0.646 0.008 023792 8.032    0  0.000 0.64636 0.00532
6318-56186-0348 163936.15+474312.36 035 17.949 0.017 17.755 0.015 18.076 0.012 18.356 0.017 18.609 0.032 0.016 016.0 074.0 041.5 DA        017917 00087 8.049 0.017   23    7 031 00584 00004 06318 0.643 0.009 017917 8.049    0  0.000 0.64346 0.00628
6318-56186-0388 163801.13+475416.09 005 21.311 0.090 20.697 0.030 20.527 0.028 20.399 0.036 20.357 0.118 0.020 047.3 074.3 041.8 DA        006965 00160 7.658 0.347    0    0 000 00000 00000 00000 0.000 0.000 006963 7.582   -2 -0.076 0.40491 0.09405
6318-56186-0436 163707.98+474559.74 025 18.545 0.019 18.240 0.019 18.508 0.012 18.655 0.015 18.539 0.035 0.022 054.5 074.1 041.9 DA+M      012451 00088 8.041 0.037    0    0 000 00000 00000 00000 0.000 0.000 012536 7.981   85 -0.060 0.59610 0.01367
6318-56186-0700 163939.51+480655.25 038 17.476 0.014 17.370 0.020 17.718 0.018 18.014 0.018 18.342 0.031 0.021 020.5 074.5 041.5 DA        020550 00115 7.898 0.019    0    6 034 01126 00026 06318 0.573 0.009 020550 7.898    0  0.000 0.57344 0.00614
6318-56186-0926 164642.67+483207.96 017 19.392 0.030 19.194 0.018 19.395 0.019 19.674 0.027 19.710 0.079 0.016 053.9 075.0 040.3 DA        015158 00269 9.125 0.038   99   20 014 00135 00005 06319 1.215 0.013 015158 9.125    0  0.000 1.21495 0.00939
6319-56452-0129 165843.38+460156.99 011 20.015 0.041 19.515 0.019 19.396 0.023 19.375 0.017 19.412 0.055 0.015 018.3 071.7 038.3 DA        007333 00070 7.873 0.154  -25   13 010 00135 00005 06319 0.527 0.071 007330 7.769   -3 -0.104 0.48862 0.04595
6319-56452-0318 165432.31+470954.93 016 19.525 0.033 19.055 0.023 19.121 0.015 19.043 0.021 18.682 0.037 0.023 042.3 073.1 039.0 DA        011883 00097 7.915 0.050  -33   13 014 04012 00012 06320 0.560 0.025 011895 7.836   12 -0.079 0.52432 0.01133
6320-56453-0482 155711.68+483003.56 018 18.970 0.025 18.673 0.017 18.950 0.022 19.199 0.023 19.615 0.077 0.018 025.8 076.6 048.4 DA        015291 00194 8.040 0.044   13   16 014 00000 09999 06320 0.634 0.023 015291 8.040    0  0.000 0.63352 0.01648
6320-56453-0694 160215.00+491314.12 040 17.273 0.017 17.407 0.015 17.823 0.017 18.098 0.023 18.446 0.040 0.017 040.3 077.4 047.4 DA        024987 00140 7.801 0.018   -6    6 036 00148 00008 06320 0.540 0.007 024987 7.801    0  0.000 0.53984 0.00510
6320-56453-0898 160739.69+491014.55 008 20.769 0.069 20.412 0.027 20.321 0.028 20.381 0.037 20.269 0.122 0.017 032.6 077.0 046.6 DA        008268 00092 8.494 0.150   12   20 007 00030 00000 06320 0.899 0.092 008257 8.294  -11 -0.200 0.77501 0.06678
6320-56453-0918 160817.94+494720.66 018 19.231 0.026 19.002 0.019 19.274 0.018 19.543 0.036 19.736 0.080 0.018 023.1 077.8 046.3 DA        016293 00161 7.847 0.034  -97   14 015 00160 00000 06321 0.538 0.015 016293 7.847    0  0.000 0.53821 0.01034
6321-56449-0060 162420.70+474654.27 023 18.001 0.015 18.298 0.024 18.866 0.015 19.210 0.028 19.653 0.100 0.008 022.2 074.4 044.1 DA        039086 00440 7.581 0.055   29   21 021 00958 00008 06322 0.522 0.001 039086 7.581    0  0.000 0.52245 0.00089
6321-56449-0792 162000.41+493910.80 016 18.423 0.016 18.871 0.013 18.871 0.013 19.185 0.019 19.441 0.057 0.014 009.0 077.1 044.5 DA        021497 00242 7.925 0.037    0    0 000 00000 00000 00000 0.000 0.000 021497 7.925    0  0.000 0.58822 0.01214
6322-56190-0130 163559.97+464154.75 020 19.020 0.023 18.733 0.014 19.021 0.017 19.332 0.020 19.625 0.075 0.019 030.1 072.7 042.2 DA        016664 00137 8.013 0.029   61   12 018 00438 00008 06322 0.622 0.015 016664 8.013    0  0.000 0.62189 0.01051
6322-56190-0174 163347.00+460037.69 015 19.382 0.013 19.518 0.018 19.518 0.018 19.779 0.026 19.958 0.091 0.012 010.3 071.8 042.6 DA        016285 00210 7.950 0.045    0    0 000 00000 00000 00000 0.000 0.000 016285 7.950    0  0.000 0.58853 0.01572
6322-56190-0896 163540.12+470427.42 015 19.394 0.025 19.155 0.019 19.411 0.015 19.557 0.023 19.804 0.084 0.022 027.0 073.2 042.2 DA        013467 00244 8.801 0.044  144   20 012 00990 00000 06322 1.070 0.024 013509 8.751   42 -0.050 1.04389 0.01542
6322-56190-0920 163656.45+474928.78 014 19.193 0.025 19.051 0.024 19.319 0.014 19.641 0.024 20.054 0.103 0.022 019.4 074.2 042.0 DA        016817 00233 7.901 0.048    7   18 012 00149 00009 06323 0.566 0.023 016817 7.901    0  0.000 0.56572 0.01619
6323-56189-0408 160417.17+454715.08 030 17.729 0.022 17.990 0.031 18.420 0.014 18.768 0.020 19.081 0.047 0.013 039.7 072.3 047.8 DA        031108 00132 7.687 0.033   20   11 027 01669 00069 06323 0.523 0.001 031108 7.687    0  0.000 0.52339 0.00086
6323-56189-0420 160433.05+460704.82 022 18.113 0.019 18.212 0.019 18.614 0.016 18.933 0.019 19.322 0.069 0.012 023.1 072.7 047.7 DA        023954 00313 7.870 0.040   18   12 019 00242 00002 06323 0.569 0.018 023954 7.870    0  0.000 0.56858 0.01250
6323-56189-0552 160312.60+474738.30 032 17.543 0.016 17.418 0.017 17.805 0.014 18.042 0.018 18.360 0.035 0.021 030.3 075.2 047.6 DA        019216 00122 7.614 0.022   23    7 028 00002 00000 06323 0.471 0.007 019216 7.614    0  0.000 0.47104 0.00508
6323-56189-0732 160755.06+471707.79 027 18.339 0.020 18.161 0.021 18.519 0.015 18.815 0.017 19.039 0.053 0.012 021.9 074.3 046.9 DA        017609 00131 7.997 0.026   57    9 023 00060 00000 06402 0.616 0.013 017609 7.997    0  0.000 0.61564 0.00931
6388-56309-0756 074755.06+463645.11 006 17.890 0.500 17.480 0.500 17.590 0.500 17.770 0.500 18.050 0.500 0.060 000.0 172.4 028.7 DA        010495 00128 8.338 0.110    0    0 000 00000 00000 00000 0.000 0.000 010385 8.075 -110 -0.263 0.64267 0.04390
6402-56334-0082 115915.59+270332.40 007 21.129 0.075 20.569 0.033 20.530 0.033 20.490 0.044 20.386 0.167 0.019 042.1 210.3 078.4 DA        007322 00108 8.160 0.203   14   20 007 00426 00006 06402 0.686 0.121 007320 8.069   -2 -0.091 0.63274 0.08237
6402-56334-0794 115719.37+292156.06 011 20.571 0.053 20.025 0.027 20.011 0.025 20.076 0.033 20.067 0.091 0.017 017.1 199.1 077.9 DA        008420 00066 8.127 0.107    3   13 010 00036 00000 06404 0.669 0.061 008404 7.903  -16 -0.224 0.54447 0.03443
6404-56330-0628 115340.79+253621.30 035 17.368 0.022 17.362 0.022 17.742 0.015 18.045 0.019 18.334 0.030 0.015 044.6 216.4 077.0 DA        021482 00122 7.999 0.018   24    6 032 00049 00000 06404 0.625 0.009 021482 7.999    0  0.000 0.62487 0.00628
6404-56330-0824 115714.98+254616.41 040 17.289 0.015 16.987 0.019 17.269 0.029 17.541 0.018 17.743 0.022 0.016 036.3 216.3 077.8 DA        015291 00065 8.027 0.014   16    5 036 00016 00000 06405 0.626 0.007 015291 8.027    0  0.000 0.62646 0.00522
6405-56342-0268 113333.57+283224.79 012 20.091 0.054 19.624 0.024 19.564 0.028 19.482 0.030 19.476 0.070 0.020 057.7 203.7 072.7 DAZ:      007306 00063 7.982 0.125    0    0 000 00000 00000 00000 0.000 0.000 007304 7.887   -2 -0.095 0.53323 0.04111
6405-56342-0724 113303.70+290222.78 036 16.947 0.031 17.381 0.023 17.913 0.027 18.282 0.025 18.629 0.036 0.019 027.6 202.0 072.6 DA        076360 02114 7.322 0.078  -29   24 034 00000 01120 01068 0.535 0.011 076360 7.322    0  0.000 0.53462 0.00573
6406-56330-0025 115058.51+280232.17 007 20.707 0.059 20.216 0.030 20.064 0.022 20.096 0.032 20.082 0.104 0.020 035.2 205.5 076.6 DA        006790 00110 7.305 0.301   36   18 006 00694 00004 06407 0.309 0.088 006789 7.218   -1 -0.087 0.28238 0.05754
6407-56311-0368 115450.19+192945.25 019 18.771 0.022 18.945 0.029 19.349 0.019 19.694 0.025 20.119 0.093 0.026 014.6 240.4 074.9 DA        026747 00268 7.827 0.037   -5   14 017 00574 00004 06408 0.555 0.016 026747 7.827    0  0.000 0.55538 0.01117
6408-56329-0234 112003.84+265959.37 013 20.489 0.048 19.965 0.023 19.904 0.023 19.933 0.030 19.956 0.112 0.015 051.6 208.0 069.7 DA        007999 00056 8.192 0.103   43   11 012 00022 00000 06408 0.707 0.065 007992 8.023   -7 -0.169 0.60843 0.04061
6408-56329-0550 111444.93+280856.05 010 20.652 0.050 20.172 0.023 20.124 0.026 20.176 0.050 20.186 0.191 0.014 042.2 204.6 068.6 DA        008079 00073 8.205 0.141   29   15 009 00177 00007 06409 0.713 0.086 008071 8.026   -8 -0.179 0.61032 0.05556
6409-56306-0728 112819.01+271659.45 006 21.153 0.080 20.686 0.040 20.472 0.032 20.394 0.042 20.348 0.167 0.016 004.2 207.7 071.5 DA        006424 00140 7.141 0.361   85   21 006 00379 00009 06410 0.261 0.088 006423 7.080   -1 -0.061 0.24828 0.05962
6410-56336-0170 114152.60+253533.96 042 16.604 0.041 16.973 0.020 17.486 0.014 17.864 0.033 18.139 0.025 0.023 046.6 214.6 074.4 DA        043541 00329 7.766 0.035   22   14 039 00088 00000 06410 0.571 0.012 043541 7.766    0  0.000 0.57051 0.00878
6410-56336-0266 113912.16+262236.31 040 17.422 0.022 17.187 0.020 17.525 0.018 17.779 0.028 18.031 0.098 0.023 040.8 211.5 073.9 DA        017393 00078 7.416 0.016   25    5 037 00091 00000 06410 0.395 0.004 017393 7.416    0  0.000 0.39476 0.00318
6410-56336-0504 113316.27+270747.57 032 17.065 0.023 17.980 0.016 17.980 0.016 18.099 0.015 18.019 0.031 0.019 002.1 208.4 072.6 DA        073937 02147 7.559 0.075    0    0 000 00000 00000 00000 0.000 0.000 073937 7.559    0  0.000 0.57774 0.00905
6410-56336-0629 113709.59+280638.21 021 18.520 0.023 18.428 0.020 18.802 0.016 19.094 0.020 19.263 0.059 0.020 011.0 205.2 073.5 DA        019674 00181 8.015 0.031   13   12 018 00081 00000 06411 0.629 0.016 019674 8.015    0  0.000 0.62933 0.01100
6411-56331-0316 115050.43+261703.63 006 20.635 0.052 20.302 0.030 20.290 0.025 20.299 0.040 20.309 0.143 0.017 034.3 213.1 076.4 DA        008064 00117 7.980 0.219   37   23 005 00490 00000 06411 0.585 0.111 008055 7.797   -9 -0.183 0.50537 0.06900
6411-56331-0834 115337.70+271530.50 021 18.919 0.038 18.618 0.023 18.867 0.018 19.156 0.028 19.284 0.057 0.023 018.9 209.0 077.2 DA        014344 00167 8.019 0.029   48   11 018 00094 00000 06411 0.620 0.015 014396 8.020   52  0.001 0.62084 0.01069
6411-56331-0840 115313.90+272520.24 030 17.682 0.036 17.869 0.021 17.869 0.021 18.143 0.034 18.408 0.044 0.021 009.2 208.3 077.1 DA        018264 00103 8.057 0.020    0    0 000 00000 00000 00000 0.000 0.000 018264 8.057    0  0.000 0.64846 0.00754
6411-56331-0888 115446.96+265739.93 035 17.249 0.022 17.347 0.018 17.776 0.021 18.088 0.016 18.416 0.033 0.020 037.5 210.5 077.4 DA        024523 00150 7.944 0.020   20    7 032 00619 00009 06412 0.604 0.009 024523 7.944    0  0.000 0.60434 0.00664
6412-56358-0068 110703.38+255159.07 027 18.441 0.018 18.157 0.021 18.418 0.015 18.717 0.019 19.019 0.046 0.016 024.7 210.1 066.7 DA        015817 00103 7.934 0.021   42    8 024 00144 00004 06412 0.579 0.010 015817 7.934    0  0.000 0.57947 0.00712
6412-56358-0319 110208.02+260718.19 019 18.646 0.021 18.871 0.014 18.871 0.014 19.198 0.022 19.377 0.063 0.016 004.2 209.0 065.6 DA        018275 00167 7.948 0.032    0    0 000 00000 00000 00000 0.000 0.000 018275 7.948    0  0.000 0.59215 0.01104
6412-56358-0490 105706.84+253958.76 024 18.191 0.023 18.218 0.025 18.592 0.018 18.889 0.027 19.264 0.060 0.020 017.9 209.7 064.4 DA        020618 00176 7.995 0.029   30   10 021 00729 00009 06412 0.621 0.014 020618 7.995    0  0.000 0.62100 0.01010
6412-56358-0874 110601.58+265337.65 006 21.068 0.063 20.576 0.027 20.476 0.032 20.493 0.041 20.385 0.116 0.020 017.3 207.4 066.6 DA        006843 00131 7.565 0.316    9   22 005 00818 00008 06413 0.397 0.118 006841 7.496   -2 -0.069 0.37142 0.08374
6413-56336-0562 110933.31+255644.70 011 20.150 0.039 19.588 0.021 19.394 0.019 19.315 0.020 19.252 0.057 0.017 074.0 210.1 067.2 DAZ:      006549 00084 8.110 0.147    0    0 000 00000 00000 00000 0.000 0.000 006548 8.089   -1 -0.021 0.64205 0.05950
6413-56336-0750 111243.55+263048.93 006 20.803 0.059 20.273 0.025 20.188 0.028 20.141 0.032 20.028 0.113 0.016 029.9 208.9 068.0 DA        006808 00125 7.750 0.267    5   21 006 00666 00006 06415 0.477 0.117 006807 7.697   -1 -0.053 0.45479 0.07904
6415-56310-0674 113311.34+253132.73 007 21.004 0.092 20.606 0.032 20.565 0.032 20.601 0.047 20.315 0.146 0.019 019.1 213.7 072.4 DA        007950 00117 8.128 0.201    9   21 006 00237 00007 06415 0.668 0.119 007943 7.964   -7 -0.164 0.57588 0.07185
6415-56310-0683 113349.72+251834.69 032 17.712 0.016 17.693 0.020 18.242 0.022 18.295 0.025 18.649 0.038 0.019 020.7 214.5 072.5 DA        023133 00158 7.734 0.021   60    7 030 01258 00058 06416 0.523 0.001 023133 7.734    0  0.000 0.52263 0.00073
6416-56312-0176 114723.20+240735.80 020 18.380 0.023 19.236 0.018 19.236 0.018 19.554 0.024 19.989 0.087 0.022 006.2 221.1 075.3 DA        036744 00398 7.692 0.056    0    0 000 00000 00000 00000 0.000 0.000 036744 7.692    0  0.000 0.52664 0.00972
6416-56312-0752 114545.74+254833.55 018 18.857 0.046 18.998 0.030 19.315 0.027 19.542 0.030 19.819 0.090 0.023 026.5 214.3 075.3 DA        025096 00301 7.910 0.038   34   14 016 00000 00582 00563 0.589 0.024 025096 7.910    0  0.000 0.58928 0.01207
6417-56308-0202 104958.06+230759.61 021 18.795 0.021 18.763 0.022 19.086 0.019 19.361 0.018 19.764 0.068 0.037 014.7 214.4 062.3 DA        019298 00180 7.863 0.031   21   12 018 00222 00002 06417 0.553 0.014 019298 7.863    0  0.000 0.55334 0.01011
6417-56308-0701 104729.04+254002.68 008 20.532 0.051 20.028 0.025 19.917 0.022 19.904 0.029 19.670 0.085 0.021 022.7 208.8 062.3 DA        007732 00102 8.294 0.175   11   20 007 00111 00001 06417 0.774 0.110 007727 8.160   -5 -0.134 0.68685 0.07451
6417-56308-0712 104805.27+252623.58 009 20.513 0.046 19.962 0.024 19.705 0.025 19.634 0.026 19.619 0.073 0.020 030.5 209.4 062.4 DA        006717 00090 7.365 0.224  -27   14 008 00003 00000 06417 0.328 0.071 006716 7.293   -1 -0.072 0.30436 0.04611
6417-56308-0844 105024.32+250014.34 017 19.220 0.030 19.063 0.026 19.372 0.020 19.632 0.029 19.794 0.080 0.056 020.3 210.5 062.8 DA        011227 00073 8.486 0.044   25   13 015 00332 00002 06418 0.897 0.027 011137 8.295  -90 -0.191 0.77926 0.01984
6418-56354-0020 110437.92+235641.12 043 15.928 0.017 16.222 0.025 16.679 0.024 17.028 0.023 17.383 0.026 0.014 103.1 214.5 065.7 DA        031167 00079 7.952 0.020   41    7 041 00461 00001 06418 0.622 0.009 031167 7.952    0  0.000 0.62188 0.00651
6418-56354-0229 105942.67+234950.95 017 18.929 0.030 19.108 0.015 19.517 0.021 19.832 0.037 20.238 0.106 0.014 030.5 214.1 064.6 DA        027054 00250 8.395 0.042   12   19 015 00626 00006 06418 0.858 0.025 027054 8.395    0  0.000 0.85830 0.01769
6418-56354-0468 105528.14+233720.53 008 20.363 0.048 19.879 0.025 19.662 0.022 19.618 0.035 19.562 0.062 0.016 029.4 214.1 063.6 DA        006667 00107 7.764 0.207   14   17 008 00309 00009 06419 0.483 0.091 006666 7.725   -1 -0.039 0.46580 0.06194
6419-56331-0230 110953.55+233242.67 018 19.257 0.027 18.968 0.020 19.197 0.029 19.469 0.035 19.740 0.064 0.014 032.0 216.2 066.8 DA        015858 00175 7.487 0.038   37   12 016 00923 00003 06419 0.411 0.013 015858 7.487    0  0.000 0.41109 0.00888
6419-56331-0898 111209.67+240635.48 024 18.549 0.021 18.354 0.016 18.641 0.023 18.918 0.023 19.229 0.060 0.013 010.9 215.1 067.5 DA        016058 00154 8.415 0.025   48   11 021 00282 00002 06420 0.858 0.016 016058 8.415    0  0.000 0.85766 0.01108
6420-56304-0362 111703.63+220630.97 055 15.987 0.018 16.106 0.021 16.534 0.014 16.872 0.016 17.171 0.020 0.015 072.4 220.9 068.0 DA        026627 00097 7.447 0.014   16    3 052 00977 00007 06421 0.448 0.005 026627 7.447    0  0.000 0.44812 0.00328
6421-56274-0141 113251.95+223356.46 036 18.128 0.016 18.139 0.019 18.550 0.021 18.988 0.049 19.103 0.054 0.017 035.3 223.0 071.6 DA        021985 00123 7.937 0.019    3    7 032 00111 00001 06421 0.595 0.009 021985 7.937    0  0.000 0.59516 0.00638
6421-56274-0296 112953.06+222506.60 048 16.486 0.020 17.531 0.014 17.531 0.014 17.944 0.014 18.269 0.029 0.015 008.0 222.7 070.9 DA        063400 00855 7.569 0.042    0    0 000 00000 00000 00000 0.000 0.000 063400 7.569    0  0.000 0.55524 0.00643
6421-56274-0408 112701.76+215549.92 051 17.011 0.022 16.893 0.013 17.250 0.015 17.552 0.016 17.921 0.019 0.017 050.2 223.5 070.1 DA        018836 00063 7.900 0.012   22    4 047 00335 00005 06421 0.570 0.006 018836 7.900    0  0.000 0.57044 0.00399
6421-56274-0600 112543.23+230654.21 022 18.859 0.026 19.131 0.022 19.574 0.020 19.947 0.033 20.281 0.122 0.015 016.4 219.9 070.2 DA        029482 00154 8.054 0.033   78   14 020 00110 00000 06422 0.669 0.016 029482 8.054    0  0.000 0.66856 0.01166
6421-56274-0716 112829.63+231444.12 027 18.637 0.022 19.324 0.018 19.324 0.018 19.650 0.027 19.906 0.088 0.014 010.2 220.0 070.9 DA        028650 00141 7.987 0.029    0    0 000 00000 00000 00000 0.000 0.000 028650 7.987    0  0.000 0.63372 0.00977
6421-56274-0804 113136.71+242122.60 037 18.156 0.023 17.944 0.013 18.056 0.017 18.277 0.036 18.355 0.026 0.016 029.2 217.2 071.8 DAH       011539 00246 9.440 0.218    0    0 000 00000 00000 00000 0.000 0.000 011257 9.268 -282 -0.172 1.26015 0.04555
6421-56274-0820 113136.34+234912.89 019 19.788 0.035 19.406 0.019 19.296 0.018 19.339 0.023 19.274 0.050 0.015 032.5 218.9 071.7 DAZ       007587 00040 8.355 0.063    0    0 000 00000 00000 00000 0.000 0.000 007584 8.239   -3 -0.116 0.73259 0.02908
6421-56274-0894 113312.06+233212.84 033 18.539 0.017 18.220 0.022 18.484 0.016 18.545 0.021 18.409 0.031 0.017 025.9 220.1 072.0 DA+M      014536 00097 7.477 0.023    0    0 000 00000 00000 00000 0.000 0.000 014536 7.477    0  0.000 0.40152 0.00520
6422-56328-0298 114221.90+220145.48 055 16.788 0.021 16.901 0.029 16.901 0.029 17.167 0.040 17.499 0.038 0.017 009.6 227.2 073.5 DA        017087 00050 8.385 0.010    0    0 000 00000 00000 00000 0.000 0.000 017087 8.385    0  0.000 0.84044 0.00426
6422-56328-0634 114012.81+232204.71 022 18.875 0.024 18.744 0.038 18.884 0.025 19.014 0.031 19.197 0.064 0.019 071.0 222.1 073.5 DA        021491 00188 9.075 0.028  229   15 019 06638 00038 06422 1.198 0.011 021491 9.075    0  0.000 1.19821 0.00749
6422-56328-0902 114524.02+240933.32 007 20.846 0.065 20.354 0.029 20.188 0.025 20.131 0.033 20.211 0.104 0.027 032.3 220.5 074.8 DA        007034 00107 7.637 0.247    0   18 007 00154 00004 06424 0.430 0.097 007032 7.552   -2 -0.085 0.39304 0.06807
6424-56272-0062 102640.31+220953.12 008 20.407 0.043 20.021 0.020 19.886 0.021 19.954 0.041 19.888 0.070 0.019 025.5 213.5 056.8 DA        007768 00088 8.065 0.163  -21   17 008 00009 00000 06424 0.632 0.091 007763 7.921   -5 -0.144 0.55201 0.05594
6424-56272-0232 102323.87+223149.05 007 21.187 0.071 20.461 0.020 20.287 0.023 20.256 0.034 20.215 0.096 0.015 015.7 212.4 056.2 DA        006565 00119 7.256 0.308   38   19 006 00399 00009 06424 0.292 0.085 006564 7.191   -1 -0.065 0.27365 0.05737
6424-56272-0816 102403.82+230848.58 006 21.347 0.094 20.769 0.025 20.630 0.030 20.630 0.039 20.800 0.161 0.016 021.7 211.4 056.5 DA        007523 00138 8.312 0.248   55   28 005 00060 00000 06424 0.784 0.154 007520 8.203   -3 -0.109 0.71137 0.10645
6424-56272-0846 102449.53+230710.13 031 18.332 0.018 18.222 0.014 18.556 0.011 18.816 0.021 19.054 0.038 0.013 028.4 211.6 056.7 DA        018727 00114 7.978 0.021   59    8 027 00312 00002 06424 0.609 0.010 018727 7.978    0  0.000 0.60851 0.00737
6424-56272-0909 102600.40+233338.52 025 18.866 0.019 18.591 0.023 18.859 0.019 19.092 0.019 19.444 0.066 0.018 048.4 210.9 057.1 DA        015616 00113 8.020 0.024  106   10 021 00225 00005 06425 0.623 0.012 015616 8.020    0  0.000 0.62339 0.00879
6425-56298-0132 103511.76+222531.58 032 19.087 0.024 19.290 0.020 19.290 0.020 19.538 0.022 19.700 0.058 0.027 009.0 214.0 058.8 DA        019694 00120 7.798 0.021    0    0 000 00000 00000 00000 0.000 0.000 019694 7.798    0  0.000 0.52563 0.00436
6425-56298-0386 103036.01+225011.47 021 19.053 0.024 19.013 0.027 19.235 0.020 19.432 0.026 19.568 0.057 0.020 035.7 212.7 057.9 DAH       029499 00157 8.998 0.034  158   22 019 12162 00162 06426 1.169 0.014 029499 8.998    0  0.000 1.16933 0.01001
6425-56298-0954 103813.77+235431.10 009 20.779 0.060 20.465 0.027 20.510 0.028 20.049 0.032 19.595 0.062 0.019 016.3 211.5 059.9 DA+M      018186 00389 7.988 0.074    0    0 000 00000 00000 00000 0.000 0.000 018186 7.988    0  0.000 0.61236 0.02615
6426-56334-0082 104647.72+215808.10 022 18.817 0.021 18.797 0.026 19.103 0.019 19.382 0.022 19.550 0.054 0.024 023.0 216.4 061.3 DA        020144 00183 7.979 0.029   10   11 020 00328 00008 06426 0.612 0.014 020144 7.979    0  0.000 0.61207 0.01006
6426-56334-0160 104451.73+222728.23 006 21.268 0.085 20.754 0.030 20.585 0.035 20.550 0.036 20.568 0.116 0.018 014.0 215.1 061.0 DA        006590 00150 7.520 0.331   60   24 005 00594 00004 06426 0.379 0.124 006589 7.475   -1 -0.045 0.36310 0.08581
6426-56334-0251 104310.53+213456.42 024 18.500 0.032 18.580 0.020 19.007 0.017 19.306 0.029 19.688 0.070 0.021 040.0 216.6 060.3 DA        024126 00213 8.067 0.027   22   11 022 00495 00005 06426 0.665 0.014 024126 8.067    0  0.000 0.66529 0.00966
6426-56334-0498 103756.67+221934.14 020 18.283 0.023 18.657 0.029 19.193 0.019 19.508 0.027 20.032 0.086 0.021 023.8 214.5 059.4 DA        034018 00309 8.631 0.049   76   28 018 05753 00053 06426 0.996 0.020 034018 8.631    0  0.000 1.00170 0.01591
6426-56334-0624 104034.78+231330.32 011 20.813 0.017 19.073 0.016 19.073 0.016 18.877 0.018 18.714 0.033 0.018 103.5 213.1 060.2 DA        005000 00500 7.237 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 7.238   -1  0.001 0.27036 0.10168
6426-56334-0627 104056.65+234336.98 007 21.008 0.065 20.544 0.026 20.324 0.024 20.359 0.036 20.217 0.093 0.019 021.2 212.2 060.4 DA        006753 00130 8.381 0.223   54   26 006 00384 00004 06426 0.825 0.141 006752 8.348   -1 -0.033 0.80372 0.09957
6426-56334-0893 104516.80+224345.73 022 18.947 0.023 18.825 0.017 19.109 0.014 19.365 0.019 19.622 0.056 0.022 031.9 214.7 061.1 DA        017642 00139 8.028 0.028   51   11 019 00042 00000 06427 0.632 0.014 017642 8.028    0  0.000 0.63197 0.01020
6427-56328-0706 105147.85+233305.18 021 18.560 0.025 18.490 0.018 18.834 0.021 19.119 0.019 19.478 0.068 0.032 033.9 213.8 062.8 DA        020203 00186 8.027 0.030   24   12 019 00057 00000 06428 0.637 0.015 020203 8.027    0  0.000 0.63658 0.01077
6428-56279-0174 110558.26+211943.77 055 17.227 0.013 17.004 0.020 17.237 0.016 17.509 0.017 17.785 0.021 0.016 053.2 220.8 065.3 DA        014798 00100 8.497 0.009   82    4 051 00526 00006 06428 0.907 0.006 014798 8.497    0  0.000 0.90707 0.00394
6428-56279-0402 110122.10+204904.07 028 18.912 0.023 18.632 0.017 18.939 0.018 19.219 0.017 19.578 0.053 0.019 011.8 221.1 064.1 DA        016240 00114 7.988 0.024   61    9 024 00012 00000 06428 0.608 0.012 016240 7.988    0  0.000 0.60814 0.00863
6428-56279-0554 105838.42+224940.02 056 16.856 0.019 16.756 0.019 17.150 0.022 17.435 0.011 17.732 0.018 0.017 032.8 216.2 064.1 DA        019119 00060 7.855 0.011   42    4 051 00050 00000 06428 0.549 0.005 019119 7.855    0  0.000 0.54912 0.00352
6428-56279-0640 110120.27+225040.84 027 19.205 0.027 18.854 0.021 19.029 0.027 19.181 0.032 19.508 0.051 0.018 023.3 216.6 064.7 DA        013672 00116 8.445 0.025  102    9 023 00851 00001 06428 0.875 0.016 013744 8.431   72 -0.014 0.86541 0.01124
6428-56279-0728 110314.82+221633.65 006 21.383 0.094 20.859 0.035 20.876 0.040 20.828 0.052 20.762 0.165 0.014 052.3 218.2 065.0 DA        007906 00116 7.606 0.252   11   21 006 00265 00005 06428 0.420 0.097 007898 7.422   -8 -0.184 0.35131 0.06130
6428-56279-0996 110935.19+221646.22 010 20.598 0.052 20.327 0.040 20.442 0.040 20.511 0.052 20.922 0.172 0.015 022.6 219.2 066.4 DA        012315 00222 8.352 0.071   85   26 008 00854 00004 06429 0.814 0.042 012365 8.242   50 -0.110 0.74381 0.03098
6429-56274-0354 111305.65+213420.12 046 16.888 0.014 17.283 0.023 17.806 0.016 18.130 0.018 18.463 0.027 0.017 014.4 221.5 067.0 DA        049692 00436 7.957 0.036   26   15 043 04693 00093 06429 0.659 0.015 049692 7.957    0  0.000 0.65942 0.01041
6429-56274-0580 111155.59+214740.06 009 20.362 0.051 19.877 0.024 19.784 0.022 19.807 0.023 19.803 0.086 0.017 049.5 220.8 066.8 DA        007552 00085 7.721 0.185  -13   14 008 00261 00001 06429 0.468 0.077 007548 7.583   -4 -0.138 0.40827 0.05206
6429-56274-0732 111352.53+220113.16 037 17.839 0.020 17.813 0.014 17.990 0.022 18.185 0.019 18.417 0.034 0.015 046.6 220.6 067.3 DA        005753 00051 8.729 0.103  -22   26 035 05611 00011 06430 1.025 0.052 005752 8.729   -1  0.000 1.02864 0.03638
6430-56299-0329 112418.45+200529.32 017 19.230 0.027 19.176 0.025 19.446 0.030 19.808 0.042 20.179 0.123 0.016 048.7 227.7 068.9 DA        018479 00206 7.770 0.038   18   15 015 00268 00008 06430 0.523 0.005 018479 7.770    0  0.000 0.52266 0.00381
6430-56299-0388 112209.93+210149.43 043 17.449 0.034 17.230 0.016 17.535 0.019 17.871 0.023 18.101 0.031 0.021 031.6 224.8 068.8 DA        016667 00069 7.922 0.015   -1    5 038 00026 00000 06431 0.576 0.007 016667 7.922    0  0.000 0.57566 0.00500
6431-56311-0116 113919.17+211934.38 025 17.976 0.070 18.383 0.015 18.906 0.017 19.218 0.018 19.611 0.070 0.026 024.6 228.5 072.6 DA        040219 00571 7.910 0.053    1   23 022 02851 00051 06431 0.621 0.022 040219 7.910    0  0.000 0.62094 0.01540
6431-56311-0139 113834.68+204101.99 009 20.666 0.077 20.261 0.026 20.115 0.025 20.139 0.039 20.090 0.110 0.022 045.4 230.2 072.2 DA        007818 00090 8.378 0.153   50   17 008 00018 00000 06431 0.824 0.099 007813 8.235   -5 -0.143 0.73010 0.06708
6431-56311-0166 113829.07+202040.21 032 18.317 0.034 17.958 0.024 18.154 0.013 17.726 0.014 17.154 0.023 0.021 051.4 231.2 072.0 DA+M      016346 00096 7.949 0.021    0    0 000 00000 00000 00000 0.000 0.000 016346 7.949    0  0.000 0.58816 0.00731
6431-56311-0466 113151.32+204735.01 034 17.307 0.014 17.563 0.018 18.045 0.017 18.403 0.019 18.785 0.038 0.019 026.4 227.9 070.8 DA        036536 00233 7.357 0.033  -17   11 032 04482 00082 06431 0.472 0.005 036536 7.357    0  0.000 0.47176 0.00387
6431-56311-0778 113611.51+213246.43 016 18.836 0.026 19.133 0.032 19.642 0.025 19.873 0.030 19.769 0.073 0.021 020.5 226.9 072.0 DA        034421 00380 7.728 0.064   56   26 014 00000 01032 00982 0.534 0.026 034421 7.728    0  0.000 0.53379 0.01309
6431-56311-0786 113627.04+220910.33 036 17.197 0.035 18.066 0.033 18.066 0.033 18.444 0.016 18.813 0.047 0.017 004.9 225.1 072.3 DA        041641 00375 7.890 0.035    0    0 000 00000 00000 00000 0.000 0.000 041641 7.890    0  0.000 0.61534 0.00992
6431-56311-0820 113659.55+212300.13 015 19.473 0.040 19.240 0.021 19.562 0.018 19.853 0.029 20.312 0.113 0.020 020.1 227.6 072.1 DA        016402 00200 7.950 0.042   39   16 013 00122 00002 06432 0.589 0.021 016402 7.950    0  0.000 0.58880 0.01464
6432-56309-0084 115045.04+191854.63 015 19.241 0.034 19.112 0.026 19.443 0.019 19.728 0.022 20.005 0.077 0.038 095.1 239.0 074.0 DA        018160 00245 7.927 0.047  217   18 013 00426 00006 06432 0.582 0.023 018160 7.927    0  0.000 0.58151 0.01601
6432-56309-0488 114107.30+194928.94 015 19.160 0.027 18.913 0.019 19.200 0.014 19.465 0.023 19.790 0.081 0.016 048.7 233.6 072.3 DA        016673 00194 8.048 0.041   61   17 013 00545 00005 06432 0.640 0.022 016673 8.048    0  0.000 0.64045 0.01535
6432-56309-0528 114135.34+205223.87 039 16.896 0.038 16.903 0.022 17.278 0.021 17.624 0.022 17.858 0.030 0.018 060.5 230.6 072.9 DA        021648 00100 8.058 0.015   46    5 036 00122 00002 06433 0.656 0.008 021648 8.058    0  0.000 0.65583 0.00551
6433-56339-0220 114142.73+300325.12 008 20.615 0.057 20.112 0.020 19.815 0.032 19.958 0.033 19.777 0.086 0.019 059.5 198.0 074.4 DA        007604 00085 7.588 0.190    9   16 007 00360 00000 06433 0.411 0.076 007600 7.435   -4 -0.153 0.35419 0.04659
6433-56339-0383 113759.99+301218.70 007 20.608 0.049 20.111 0.025 19.924 0.026 19.904 0.033 19.914 0.095 0.018 010.6 197.8 073.6 DA        006788 00115 8.348 0.194   14   23 007 00384 00004 06433 0.804 0.123 006787 8.312   -1 -0.036 0.78269 0.08633
6433-56339-0882 114402.10+310926.10 017 18.619 0.023 18.925 0.018 19.387 0.019 19.801 0.026 20.202 0.123 0.020 014.3 193.6 074.8 DA        039811 00584 7.751 0.074  -53   32 015 04845 00045 06433 0.555 0.026 039811 7.751    0  0.000 0.55542 0.01868
6433-56339-0922 114413.20+310853.75 012 20.096 0.049 19.546 0.020 19.395 0.019 19.392 0.021 19.406 0.067 0.021 021.7 193.6 074.8 DA        007655 00062 7.782 0.129  -51   11 011 00107 00007 06434 0.496 0.053 007650 7.637   -5 -0.145 0.43318 0.03836
6434-56362-0177 112554.27+284055.61 006 21.009 0.079 20.312 0.038 20.174 0.033 20.208 0.037 20.263 0.133 0.017 024.2 203.2 071.1 DA        007339 00117 7.888 0.243   16   21 006 00051 00000 06434 0.534 0.116 007336 7.785   -3 -0.103 0.49641 0.07714
6434-56362-0369 112204.95+282503.00 007 20.646 0.047 20.161 0.021 20.074 0.026 20.036 0.031 20.112 0.111 0.015 013.2 204.0 070.2 DA        007698 00105 7.911 0.203  -14   18 007 00054 00000 06435 0.547 0.098 007693 7.768   -5 -0.143 0.48965 0.06245
6435-56341-0020 111517.55+280540.81 020 18.336 0.025 19.002 0.023 19.002 0.023 19.360 0.023 19.686 0.076 0.014 009.6 204.7 068.7 DA        029843 00191 7.963 0.043    0    0 000 00000 00000 00000 0.000 0.000 029843 7.963    0  0.000 0.62445 0.01415
6435-56341-0051 111355.83+272614.66 037 17.635 0.018 17.488 0.018 17.871 0.050 18.149 0.207 18.529 0.527 0.015 022.2 206.5 068.4 DA        018802 00097 7.947 0.017   44    6 033 00595 00005 06435 0.593 0.008 018802 7.947    0  0.000 0.59286 0.00584
6435-56341-0164 111048.84+265544.72 021 18.130 0.021 19.114 0.015 19.114 0.015 19.489 0.022 19.767 0.078 0.016 012.3 207.6 067.6 DA        068969 01991 7.299 0.116    0    0 000 00000 00000 00000 0.000 0.000 068969 7.299    0  0.000 0.52362 0.00294
6435-56341-0674 110704.57+285333.33 005 21.018 0.071 20.568 0.031 20.492 0.034 20.560 0.067 20.398 0.174 0.022 027.1 202.4 066.9 DA        008240 00145 7.974 0.255  166   27 005 00068 00000 06436 0.582 0.128 008228 7.769  -12 -0.205 0.49227 0.07934
6436-56363-0072 113435.85+311844.39 020 17.743 0.021 18.130 0.020 18.130 0.020 18.417 0.017 18.683 0.046 0.019 005.4 194.3 072.7 DA        021073 00134 8.187 0.020    0    0 000 00000 00000 00000 0.000 0.000 021073 8.187    0  0.000 0.72014 0.00776
6436-56363-0268 113020.89+312159.52 014 19.311 0.030 19.210 0.020 19.587 0.026 19.845 0.031 19.986 0.101 0.019 062.0 194.6 071.8 DA        019657 00261 8.113 0.045   74   19 012 00268 00008 06436 0.681 0.024 019657 8.113    0  0.000 0.68142 0.01723
6436-56363-0348 112859.59+305725.02 018 18.924 0.022 18.810 0.019 19.164 0.026 19.409 0.024 19.672 0.086 0.017 054.9 196.0 071.6 DA        020457 00238 7.548 0.036   42   13 016 01877 00077 06436 0.454 0.011 020457 7.548    0  0.000 0.45431 0.00791
6436-56363-0722 113022.54+313933.16 022 18.815 0.033 18.513 0.027 18.748 0.019 18.747 0.015 18.633 0.049 0.022 033.0 193.7 071.8 DA+M      016782 00144 7.744 0.031    0    0 000 00000 00000 00000 0.000 0.000 016782 7.744    0  0.000 0.51398 0.00776
6436-56363-0734 113000.23+315211.67 008 20.678 0.067 20.119 0.027 20.030 0.026 20.042 0.032 19.924 0.106 0.025 031.5 193.0 071.7 DA        007422 00097 8.071 0.186   17   17 008 00206 00006 06436 0.634 0.106 007419 7.966   -3 -0.105 0.57550 0.06647
6436-56363-0784 113126.07+324549.65 007 20.893 0.096 20.304 0.033 20.206 0.034 20.224 0.044 20.095 0.131 0.020 022.7 190.1 071.8 DA        007164 00129 8.276 0.226   27   22 006 00414 00004 06437 0.760 0.140 007162 8.205   -2 -0.071 0.71178 0.09744
6437-56340-0048 105744.51+252840.47 010 20.368 0.044 19.832 0.027 19.664 0.017 19.632 0.024 19.574 0.069 0.018 038.4 210.2 064.5 DA        007110 00081 8.038 0.154    8   14 009 00004 00000 06438 0.614 0.087 007108 7.966   -2 -0.072 0.57462 0.05438
6438-56367-0044 112406.90+305053.08 022 18.089 0.019 18.435 0.037 18.943 0.019 19.294 0.024 19.540 0.082 0.014 016.6 196.7 070.6 DA        042339 00652 7.710 0.060   35   27 020 04243 00043 06438 0.546 0.020 042339 7.710    0  0.000 0.54641 0.01401
6438-56367-0154 112237.75+314852.97 009 20.625 0.068 20.113 0.020 20.116 0.029 20.084 0.039 19.930 0.119 0.015 011.4 194.0 070.1 DA        008179 00076 7.616 0.151   -4   15 008 00004 00000 06438 0.426 0.062 008167 7.404  -12 -0.212 0.34677 0.03462
6438-56367-0520 111351.81+315621.73 018 18.042 0.021 18.841 0.017 18.841 0.017 19.168 0.020 19.496 0.071 0.015 009.7 194.3 068.3 DA        031010 00204 7.874 0.050    0    0 000 00000 00000 00000 0.000 0.000 031010 7.874    0  0.000 0.58594 0.01537
6438-56367-0640 111732.68+325802.14 042 16.498 0.022 16.352 0.018 16.702 0.015 16.976 0.019 17.261 0.019 0.027 042.6 191.2 068.9 DA        018052 00068 7.919 0.013   23    4 040 00051 00000 06438 0.577 0.006 018052 7.919    0  0.000 0.57745 0.00424
6438-56367-0764 112037.53+323424.44 016 19.163 0.029 19.095 0.022 19.470 0.021 19.756 0.034 20.097 0.135 0.025 015.1 192.0 069.6 DA        020397 00242 8.047 0.039   19   16 014 00145 00005 06439 0.647 0.020 020397 8.047    0  0.000 0.64737 0.01415
6439-56358-0228 103917.50+244742.42 013 18.175 0.027 18.014 0.018 18.318 0.016 18.592 0.019 18.828 0.037 0.022 019.7 209.9 060.3 DA        018176 00244 8.114 0.046   69   20 011 00625 00005 06439 0.679 0.025 018176 8.114    0  0.000 0.67924 0.01797
6439-56358-0340 103759.10+242812.26 023 18.467 0.022 18.475 0.039 18.869 0.017 19.197 0.022 19.413 0.069 0.019 013.5 210.4 059.9 DA        023167 00216 7.874 0.028   18   10 021 00782 00002 06439 0.569 0.013 023167 7.874    0  0.000 0.56854 0.00884
6439-56358-0596 103537.22+260850.40 034 17.835 0.023 17.540 0.024 17.807 0.020 18.041 0.017 18.193 0.031 0.020 031.7 206.9 059.7 DA        017205 00082 7.873 0.017  -28    6 031 02362 00062 06439 0.553 0.008 017205 7.873    0  0.000 0.55276 0.00566
6439-56358-0668 103724.01+262043.87 019 19.097 0.035 18.874 0.025 19.212 0.018 19.408 0.024 19.646 0.086 0.019 021.0 206.7 060.2 DA        016853 00161 7.955 0.033   59   13 017 00209 00009 06439 0.592 0.016 016853 7.955    0  0.000 0.59240 0.01157
6439-56358-0686 103723.13+253329.40 037 17.584 0.017 17.328 0.016 17.635 0.019 17.874 0.021 18.106 0.027 0.019 067.4 208.2 060.0 DA        016228 00073 7.907 0.015   28    5 034 00239 00009 06439 0.567 0.007 016228 7.907    0  0.000 0.56729 0.00519
6439-56358-0833 104042.21+262748.33 043 16.813 0.018 16.631 0.021 16.941 0.019 17.203 0.015 17.476 0.021 0.029 062.9 206.7 060.9 DA        018452 00069 7.821 0.013   39    4 040 00849 00009 06440 0.532 0.005 018452 7.821    0  0.000 0.53221 0.00383
6440-56370-0304 110940.44+321352.20 006 21.057 0.100 20.623 0.029 20.624 0.041 20.636 0.059 20.259 0.154 0.021 028.8 193.8 067.4 DA        008910 00130 7.955 0.185   53   27 005 00421 00001 06440 0.574 0.090 008875 7.688  -35 -0.267 0.45950 0.05182
6440-56370-0664 110854.00+333151.03 013 19.832 0.035 19.467 0.022 19.320 0.019 19.358 0.023 19.307 0.054 0.018 058.5 190.5 067.0 DA        007294 00055 7.401 0.142   22    9 012 00454 00004 06441 0.341 0.046 007291 7.264   -3 -0.137 0.29893 0.02841
6441-56364-0690 111213.30+302327.17 024 18.633 0.028 18.901 0.014 18.901 0.014 19.144 0.022 19.566 0.076 0.019 009.3 198.5 068.1 DA        018574 00135 7.899 0.025    0    0 000 00000 00000 00000 0.000 0.000 018574 7.899    0  0.000 0.56929 0.00835
6441-56364-0830 111429.26+304644.83 020 18.662 0.030 18.880 0.030 19.309 0.020 19.662 0.027 19.789 0.101 0.015 012.4 197.4 068.5 DA        026344 00240 7.894 0.035   93   13 018 00788 00008 06442 0.585 0.015 026344 7.894    0  0.000 0.58465 0.01086
6442-56369-0002 110552.32+320422.84 013 19.261 0.022 19.622 0.034 19.622 0.034 19.921 0.036 20.157 0.134 0.024 011.4 194.4 066.6 DA        022519 00402 8.080 0.057    0    0 000 00000 00000 00000 0.000 0.000 022519 8.080    0  0.000 0.66896 0.02116
6442-56369-0345 105711.59+321312.84 014 19.225 0.027 19.234 0.029 19.603 0.024 19.980 0.029 20.090 0.113 0.019 062.0 194.4 064.7 DA        024694 00388 7.854 0.050   47   19 013 02336 00036 06442 0.563 0.022 024694 7.854    0  0.000 0.56274 0.01534
6442-56369-0559 105516.64+332855.91 040 17.622 0.018 17.338 0.010 17.735 0.017 17.902 0.042 19.538 0.072 0.016 013.0 191.6 064.2 DA        015569 00080 8.129 0.015   48    5 035 01430 00030 06442 0.683 0.009 015569 8.129    0  0.000 0.68302 0.00602
6442-56369-0562 105455.63+331725.77 021 18.951 0.031 18.724 0.016 18.998 0.019 19.242 0.021 19.501 0.069 0.015 030.1 192.0 064.2 DA        015236 00158 7.966 0.032  149   11 018 00067 00000 06443 0.594 0.016 015236 7.966    0  0.000 0.59432 0.01143
6443-56367-0662 110212.85+314512.67 007 20.563 0.051 20.020 0.025 19.857 0.023 19.838 0.029 19.804 0.082 0.022 100.1 195.3 065.8 DA        006940 00108 7.298 0.299   59   17 007 00239 00009 06444 0.307 0.087 006938 7.191   -2 -0.107 0.27619 0.05542
6444-56339-0368 104704.93+324202.64 008 20.290 0.041 19.753 0.022 19.630 0.020 19.600 0.025 19.600 0.059 0.017 107.7 193.6 062.6 DA        007330 00091 7.666 0.211  -19   16 007 00001 00000 06445 0.444 0.084 007327 7.549   -3 -0.117 0.39332 0.05724
6445-56366-0386 104935.94+295308.32 037 17.317 0.013 17.062 0.021 17.402 0.019 17.666 0.016 17.955 0.032 0.020 095.4 199.8 063.2 DA        016725 00074 7.904 0.016   58    5 034 00009 00000 06445 0.567 0.008 016725 7.904    0  0.000 0.56703 0.00551
6445-56366-0580 104835.02+311517.92 021 18.925 0.021 18.572 0.018 18.869 0.018 19.129 0.018 19.417 0.056 0.021 058.3 196.8 063.0 DA        015514 00141 7.944 0.029   40   11 019 00147 00007 06445 0.584 0.014 015514 7.944    0  0.000 0.58372 0.00999
6445-56366-0796 105342.92+314629.38 021 18.778 0.023 18.588 0.030 18.902 0.022 19.137 0.023 19.539 0.070 0.023 029.5 195.5 064.0 DA        015991 00143 8.364 0.028   99   12 018 00483 00003 06446 0.826 0.017 015991 8.364    0  0.000 0.82580 0.01220
6446-56363-0050 110107.84+270830.05 029 17.494 0.016 17.386 0.020 17.747 0.027 18.063 0.024 18.365 0.035 0.017 020.1 206.5 065.5 DA        020046 00144 7.949 0.023   41    8 026 00510 00000 06446 0.597 0.011 020046 7.949    0  0.000 0.59667 0.00790
6446-56363-0080 110047.02+281547.70 007 20.909 0.063 20.346 0.024 20.180 0.030 20.127 0.039 20.122 0.131 0.025 017.7 203.8 065.5 DA        006772 00108 7.548 0.245   16   18 007 00311 00001 06446 0.390 0.094 006771 7.486   -1 -0.062 0.36766 0.06375
6446-56363-0110 110024.25+274618.62 019 18.989 0.024 19.069 0.018 19.069 0.018 19.343 0.028 19.680 0.090 0.022 009.0 205.0 065.4 DA        016445 00158 7.897 0.033    0    0 000 00000 00000 00000 0.000 0.000 016445 7.897    0  0.000 0.56270 0.01122
6446-56363-0464 105211.31+274742.93 026 17.606 0.012 17.871 0.031 18.292 0.020 18.682 0.020 18.991 0.051 0.018 015.4 204.5 063.6 DA        030633 00139 7.945 0.031   45   12 024 00076 00000 06446 0.618 0.014 030633 7.945    0  0.000 0.61757 0.01009
6446-56363-0718 105605.40+292720.42 015 19.249 0.034 19.048 0.025 19.402 0.024 19.626 0.029 19.808 0.083 0.016 010.2 200.9 064.6 DA        018235 00209 7.765 0.040  -68   15 013 01014 00014 06447 0.522 0.006 018235 7.765    0  0.000 0.52223 0.00534
6447-56362-0600 103522.09+344313.32 010 20.090 0.039 19.774 0.022 19.761 0.020 19.793 0.029 19.674 0.088 0.016 011.8 189.8 060.0 DA        008758 00077 8.866 0.109   53   19 009 00011 00000 06448 1.101 0.055 008733 8.609  -25 -0.257 0.97130 0.04358
6448-56365-0298 104247.93+313144.54 006 20.926 0.063 20.412 0.024 20.250 0.028 20.273 0.038 20.133 0.101 0.020 040.5 196.2 061.7 DA        007067 00112 7.088 0.369   45   19 006 00243 00003 06448 0.254 0.084 007065 6.935   -2 -0.153 0.22407 0.04898
6448-56365-0518 103608.33+313240.29 019 18.821 0.018 18.688 0.017 19.047 0.015 19.333 0.021 19.555 0.058 0.018 033.8 196.2 060.3 DA        018126 00182 7.855 0.035   31   13 016 00019 00000 06448 0.547 0.016 018126 7.855    0  0.000 0.54660 0.01120
6448-56365-0678 104116.40+321811.70 026 18.415 0.019 18.110 0.013 18.364 0.014 18.641 0.020 18.953 0.037 0.016 043.8 194.6 061.4 DA        014510 00137 7.954 0.024   28    8 023 00211 00001 06451 0.586 0.012 014510 7.954    0  0.000 0.58645 0.00841
6449-56356-0031 105443.06+285032.75 012 18.980 0.019 19.731 0.022 19.731 0.022 19.885 0.029 19.738 0.084 0.015 008.9 202.2 064.2 DA        036421 00636 7.703 0.089    0    0 000 00000 00000 00000 0.000 0.000 036421 7.703    0  0.000 0.52963 0.01663
6449-56356-0564 104609.75+293753.24 009 20.324 0.053 19.773 0.024 19.674 0.027 19.599 0.030 19.533 0.076 0.025 031.2 200.3 062.4 DAZ:      006946 00096 8.205 0.166    0    0 000 00000 00000 00000 0.000 0.000 006944 8.154   -2 -0.051 0.68140 0.07120
6451-56358-0628 103103.55+323452.62 047 16.393 0.019 16.148 0.020 16.395 0.024 16.682 0.023 16.931 0.021 0.014 036.6 194.1 059.2 DA        015301 00050 8.075 0.011   35    4 044 00022 00000 06452 0.653 0.006 015301 8.075    0  0.000 0.65253 0.00432
6452-56366-0181 104104.10+283934.34 006 20.879 0.066 20.376 0.024 20.204 0.027 20.090 0.035 19.898 0.115 0.015 039.0 202.2 061.2 DA        006535 00144 8.239 0.266   15   29 006 00399 00009 06452 0.730 0.163 006534 8.220   -1 -0.019 0.71806 0.11509
6452-56366-0338 103811.31+282018.63 006 20.976 0.064 20.500 0.047 20.404 0.042 20.415 0.061 20.492 0.140 0.019 021.5 202.7 060.6 DA        008078 00119 8.458 0.208   91   26 006 00036 00000 06452 0.877 0.127 008070 8.283   -8 -0.175 0.76778 0.09137
6452-56366-0766 103935.50+295413.11 017 18.814 0.023 18.630 0.019 18.796 0.019 19.083 0.023 19.219 0.055 0.017 059.0 199.6 061.0 DA        014300 00255 8.937 0.036  102   16 015 00187 00007 06452 1.138 0.016 014320 8.932   20 -0.005 1.13567 0.01164
6452-56366-0906 104237.74+301800.11 021 17.786 0.015 18.743 0.020 18.743 0.020 19.134 0.022 19.640 0.097 0.021 007.2 198.8 061.7 DA        048074 00918 8.003 0.074    0    0 000 00000 00000 00000 0.000 0.000 048074 8.003    0  0.000 0.67647 0.02213
6452-56366-0918 104211.73+295827.87 030 17.541 0.011 17.601 0.023 17.991 0.017 18.337 0.020 18.635 0.043 0.017 038.0 199.5 061.6 DA        024000 00169 7.965 0.022   42    8 028 00418 00008 06453 0.613 0.010 024000 7.965    0  0.000 0.61344 0.00734
6453-56365-0707 104244.12+281103.42 020 18.800 0.022 18.703 0.022 19.096 0.022 19.361 0.029 19.846 0.089 0.025 045.8 203.2 061.6 DA        019369 00178 7.923 0.031  131   12 018 00127 00007 06454 0.582 0.015 019369 7.923    0  0.000 0.58237 0.01025
6454-56336-0347 101708.84+334559.30 006 20.867 0.075 20.449 0.027 20.335 0.029 20.335 0.040 20.358 0.119 0.013 022.6 192.0 056.3 DA        007250 00127 8.089 0.235  -19   23 006 00463 00003 06454 0.644 0.133 007248 8.004   -2 -0.085 0.59572 0.08647
6454-56336-0588 101523.48+350410.96 010 20.359 0.050 19.837 0.027 20.044 0.027 20.114 0.035 19.826 0.086 0.009 020.7 189.7 055.9 DA+M      014913 00315 7.805 0.072    0    0 000 00000 00000 00000 0.000 0.000 014913 7.805    0  0.000 0.52334 0.01597
6454-56336-1000 102409.73+341259.93 011 19.831 0.037 19.355 0.014 19.288 0.017 19.336 0.019 19.356 0.061 0.019 050.7 191.1 057.7 DA        007638 00069 7.817 0.145   48   12 010 00497 00007 06455 0.514 0.063 007634 7.676   -4 -0.141 0.44972 0.04518
6455-56370-0214 102328.17+311614.24 046 17.232 0.021 17.108 0.015 17.423 0.014 17.702 0.016 18.009 0.028 0.022 061.7 196.6 057.6 DA        017810 00066 7.906 0.013   21    4 042 00235 00005 06455 0.571 0.006 017810 7.906    0  0.000 0.57083 0.00436
6455-56370-0364 102016.10+310317.69 018 19.244 0.031 19.119 0.020 19.366 0.020 19.648 0.022 19.939 0.092 0.022 025.8 196.9 056.9 DA        016736 00170 7.887 0.034   20   14 016 00239 00009 06455 0.558 0.016 016736 7.887    0  0.000 0.55841 0.01146
6455-56370-0550 101701.38+321819.83 008 20.564 0.060 19.961 0.026 19.944 0.026 19.895 0.026 19.866 0.078 0.016 036.0 194.6 056.3 DA        007657 00096 7.905 0.189   24   17 007 00051 00000 06455 0.543 0.090 007653 7.766   -4 -0.139 0.48854 0.05780
6455-56370-0830 102322.75+321949.90 007 20.720 0.071 20.324 0.026 20.100 0.025 20.071 0.035 20.015 0.106 0.016 011.2 194.6 057.6 DA        007063 00112 8.080 0.206   41   21 006 00015 00000 06456 0.638 0.121 007061 8.015   -2 -0.065 0.60135 0.07520
6456-56339-0048 103326.67+283028.84 013 19.352 0.039 19.201 0.037 19.508 0.020 19.776 0.030 19.937 0.088 0.024 019.7 202.2 059.6 DA        017019 00263 7.967 0.052   22   21 011 00000 00444 00383 0.599 0.036 017019 7.967    0  0.000 0.59887 0.01820
6456-56339-0628 102625.64+302401.76 024 18.651 0.024 18.440 0.024 18.758 0.016 19.038 0.024 19.361 0.060 0.019 011.8 198.3 058.2 DA        018361 00157 7.435 0.029  -18    9 021 01045 00045 06457 0.405 0.009 018361 7.435    0  0.000 0.40487 0.00604
6457-56330-0250 103443.48+261225.30 019 18.882 0.028 18.812 0.022 19.119 0.017 19.436 0.025 19.593 0.081 0.019 022.7 206.8 059.5 DA        020434 00213 7.914 0.034   59   13 017 00000 00454 00392 0.581 0.022 020434 7.914    0  0.000 0.58055 0.01115
6457-56330-0782 103430.21+275211.17 007 20.732 0.053 20.257 0.022 20.128 0.025 20.125 0.037 20.423 0.149 0.018 058.1 203.5 059.7 DA        007593 00103 8.180 0.205   34   19 007 00019 00000 06457 0.699 0.124 007589 8.060   -4 -0.120 0.62817 0.08107
6457-56330-0904 103710.51+282158.82 030 17.494 0.025 17.564 0.016 18.003 0.016 18.319 0.020 18.617 0.042 0.018 026.8 202.6 060.4 DA        025993 00208 7.427 0.027   -3    7 027 01249 00049 06458 0.437 0.009 025993 7.427    0  0.000 0.43747 0.00625
6458-56274-0234 101250.82+225104.78 019 18.664 0.023 19.002 0.023 19.464 0.033 19.857 0.033 20.258 0.128 0.020 013.3 210.8 054.0 DA        035466 00308 7.910 0.055   29   24 017 01674 00074 06458 0.612 0.024 035466 7.910    0  0.000 0.61161 0.01687
6458-56274-0782 101312.95+241036.72 009 20.511 0.052 19.930 0.024 19.784 0.023 19.795 0.030 19.823 0.090 0.020 050.7 208.6 054.4 DA        007955 00081 8.129 0.148   51   15 008 00372 00002 06458 0.669 0.089 007948 7.964   -7 -0.165 0.57590 0.05150
6458-56274-0924 101609.20+231312.58 021 18.508 0.038 18.538 0.019 18.963 0.021 19.271 0.020 19.440 0.048 0.023 020.9 210.5 054.8 DA        023940 00267 7.894 0.036   64   13 018 00518 00008 06459 0.579 0.016 023940 7.894    0  0.000 0.57930 0.01138
6459-56273-0112 100559.10+224932.17 046 17.319 0.017 17.290 0.018 17.616 0.017 17.888 0.014 18.166 0.032 0.029 023.8 210.1 052.4 DA        021809 00102 7.467 0.016  147    4 042 01559 00059 06459 0.431 0.005 021809 7.467    0  0.000 0.43136 0.00366
6459-56273-0462 095820.46+224310.56 053 16.591 0.015 16.484 0.016 16.816 0.016 17.118 0.023 17.368 0.020 0.030 014.1 209.5 050.7 DA        019219 00060 8.035 0.011   26    4 049 00116 00006 06459 0.639 0.006 019219 8.035    0  0.000 0.63872 0.00393
6459-56273-0506 095719.25+234240.57 033 17.640 0.013 17.680 0.020 18.076 0.015 18.198 0.020 18.160 0.027 0.026 020.9 207.9 050.7 DA+M      025675 00193 7.476 0.025    0    0 000 00000 00000 00000 0.000 0.000 025675 7.476    0  0.000 0.45343 0.00497
6459-56273-0814 100454.94+232050.53 008 20.802 0.060 20.347 0.022 20.242 0.028 20.239 0.036 20.356 0.137 0.025 062.7 209.2 052.3 DA        007818 00098 8.201 0.179   21   19 007 00073 00000 06460 0.711 0.109 007813 8.055   -5 -0.146 0.62583 0.07058
6459-56273-0818 100402.36+232437.51 018 18.220 0.026 18.635 0.021 18.635 0.021 18.956 0.021 19.440 0.055 0.026 010.6 209.0 052.1 DA        023630 00168 7.948 0.024    0    0 000 00000 00000 00000 0.000 0.000 023630 7.948    0  0.000 0.60430 0.00801
6460-56334-0356 100720.28+335613.52 010 20.025 0.047 19.461 0.017 19.306 0.026 19.220 0.020 19.218 0.046 0.010 081.3 191.7 054.3 DA        006724 00082 7.433 0.196   32   12 010 00263 00003 06461 0.349 0.068 006723 7.367   -1 -0.066 0.32824 0.04434
6461-56329-0278 101057.25+314112.58 006 21.078 0.081 20.617 0.036 20.207 0.029 20.164 0.045 20.006 0.125 0.021 000.0 195.6 054.9 DA        006194 00147 7.592 0.328   72   26 006 00213 00003 06461 0.405 0.127 006193 7.580   -1 -0.012 0.39978 0.08911
6461-56329-0566 100650.17+314910.61 008 20.756 0.070 20.132 0.024 19.900 0.030 19.883 0.033 19.877 0.098 0.013 055.8 195.3 054.1 DA        006686 00103 7.925 0.208   37   18 008 00163 00003 06462 0.551 0.103 006685 7.890   -1 -0.035 0.53270 0.07119
6462-56326-0218 101931.85+284001.00 008 20.663 0.064 20.093 0.025 19.905 0.026 19.902 0.030 19.714 0.081 0.043 041.2 201.3 056.5 DA        007506 00083 7.279 0.196   28   14 007 00095 00000 06462 0.305 0.056 007502 7.106   -4 -0.173 0.26012 0.03186
6462-56326-0276 101839.48+291105.74 007 20.360 0.059 19.854 0.022 19.725 0.023 19.715 0.027 19.788 0.096 0.024 042.7 200.3 056.4 DA        007125 00110 7.477 0.258    6   17 007 00370 00000 06462 0.366 0.093 007123 7.367   -2 -0.110 0.33014 0.05894
6462-56326-0332 101757.84+282421.61 016 19.423 0.027 19.071 0.015 19.388 0.044 19.644 0.023 19.805 0.139 0.035 068.9 201.7 056.2 DA        015760 00193 7.923 0.039   54   16 013 00073 00000 06463 0.574 0.019 015760 7.923    0  0.000 0.57403 0.01349
6463-56340-0208 102429.68+260653.90 021 18.495 0.019 18.483 0.014 18.928 0.015 19.241 0.022 19.415 0.065 0.018 026.8 206.2 057.3 DA        022483 00230 7.853 0.032   45   12 019 00296 00006 06463 0.557 0.014 022483 7.853    0  0.000 0.55669 0.01015
6463-56340-0472 101933.37+270258.45 019 18.376 0.019 18.523 0.017 18.523 0.017 18.780 0.020 19.032 0.058 0.024 004.2 204.2 056.3 DA        016799 00135 8.462 0.025    0    0 000 00000 00000 00000 0.000 0.000 016799 8.462    0  0.000 0.88779 0.01049
6463-56340-0556 101924.90+280748.00 031 17.195 0.017 17.391 0.023 17.828 0.026 18.167 0.019 18.470 0.050 0.028 026.7 202.2 056.5 DA        027733 00136 7.989 0.023   35    8 029 00943 00003 06463 0.633 0.011 027733 7.989    0  0.000 0.63290 0.00774
6463-56340-0796 102429.19+281435.33 016 19.376 0.026 19.072 0.025 19.317 0.020 19.524 0.029 19.785 0.082 0.031 013.9 202.3 057.6 DA        017698 00212 7.715 0.042   37   15 014 02652 00052 06464 0.505 0.017 017698 7.715    0  0.000 0.50454 0.01178
6464-56309-0352 102639.10+244126.52 037 17.681 0.028 17.431 0.020 17.755 0.013 18.018 0.016 18.306 0.028 0.015 055.5 208.9 057.5 DA        016321 00068 8.028 0.015   50    6 034 00057 00000 06465 0.629 0.008 016321 8.028    0  0.000 0.62917 0.00554
6465-56279-0589 101536.51+261629.15 044 17.046 0.018 16.758 0.027 17.115 0.014 17.412 0.021 17.723 0.022 0.023 050.6 205.3 055.3 DA        017547 00064 7.933 0.013   27    4 041 00404 00004 06465 0.583 0.006 017547 7.933    0  0.000 0.58300 0.00438
6465-56279-0609 101616.92+252456.70 051 16.203 0.033 16.264 0.021 16.588 0.017 16.894 0.027 17.160 0.018 0.029 033.3 206.8 055.3 DA        022606 00083 7.904 0.012    6    4 049 00861 00001 06467 0.581 0.005 022606 7.904    0  0.000 0.58084 0.00378
6465-56279-0732 101804.31+253308.02 043 16.542 0.021 16.868 0.025 17.278 0.017 17.255 0.018 17.039 0.018 0.024 014.4 206.7 055.7 DA+M      034814 00134 7.679 0.023    0    0 000 00000 00000 00000 0.000 0.000 034814 7.679    0  0.000 0.52416 0.00065
6467-56270-0334 095859.80+244557.64 020 18.817 0.026 18.910 0.026 19.300 0.018 19.577 0.025 20.018 0.091 0.036 017.2 206.4 051.4 DA        022967 00232 7.876 0.033  -23   13 018 00250 00000 06467 0.569 0.015 022967 7.876    0  0.000 0.56901 0.01047
6467-56270-0820 100219.66+262619.29 009 20.689 0.064 20.196 0.027 20.049 0.020 20.115 0.029 20.175 0.108 0.023 027.4 204.0 052.4 DA        009413 00091 8.851 0.097  104   23 008 01437 00037 06469 1.094 0.050 009353 8.584  -60 -0.267 0.95639 0.04035
6468-56311-0086 100543.92+304744.63 050 15.940 0.015 16.874 0.017 16.874 0.017 17.235 0.014 17.601 0.024 0.016 010.4 197.0 053.8 DA        056038 00577 7.811 0.039    0    0 000 00000 00000 00000 0.000 0.000 056038 7.811    0  0.000 0.61352 0.00905
6469-56328-0034 101358.74+292332.77 024 18.525 0.023 18.428 0.021 18.749 0.017 19.071 0.018 19.277 0.048 0.033 090.5 199.7 055.4 DA        010965 00043 8.563 0.029   27    8 021 00035 00000 06469 0.945 0.018 010853 8.340 -112 -0.223 0.80461 0.01229
6469-56328-0154 101135.53+292033.34 022 18.674 0.031 18.627 0.021 18.945 0.017 19.247 0.023 19.586 0.066 0.019 011.1 199.7 054.9 DA        019757 00156 8.062 0.026   18   11 020 00077 00000 06469 0.654 0.014 019757 8.062    0  0.000 0.65419 0.00960
6469-56328-0748 100913.67+310532.40 017 19.039 0.024 18.990 0.020 19.343 0.018 19.692 0.024 19.960 0.076 0.021 017.0 196.6 054.5 DA        021090 00275 7.805 0.040   50   15 015 00269 00009 06470 0.532 0.013 021090 7.805    0  0.000 0.53195 0.00939
6469-56328-0749 100920.79+303926.32 010 19.234 0.030 19.412 0.021 19.412 0.021 19.705 0.030 20.081 0.085 0.022 009.8 197.4 054.5 DA        018378 00190 7.898 0.037    0    0 000 00000 00000 00000 0.000 0.000 018378 7.898    0  0.000 0.56826 0.01235
6469-56328-0764 100944.29+302102.03 007 20.812 0.068 20.172 0.024 20.106 0.025 20.138 0.036 20.161 0.141 0.022 070.7 197.9 054.6 DA        006063 00234 9.131 0.421    0    0 000 00000 00000 00000 0.000 0.000 006062 9.123   -1 -0.008 1.21160 0.12450
6470-56334-0196 101426.54+270656.27 008 20.490 0.049 19.879 0.017 19.562 0.023 19.495 0.024 19.476 0.077 0.023 030.9 203.7 055.2 DA        006288 00112 8.177 0.214  -32   24 008 00185 00005 06470 0.694 0.130 006287 8.169   -1 -0.008 0.68893 0.09151
6470-56334-0518 100734.35+271410.75 019 18.214 0.030 19.068 0.014 19.068 0.014 19.375 0.021 19.723 0.069 0.025 006.2 203.1 053.7 DA        040470 00713 7.939 0.067    0    0 000 00000 00000 00000 0.000 0.000 040470 7.939    0  0.000 0.63423 0.02005
6470-56334-0756 101250.99+281850.67 008 20.658 0.062 20.070 0.021 19.938 0.027 19.955 0.031 20.034 0.107 0.036 039.5 201.6 055.0 DA        007278 00080 6.818 0.106   36   15 007 00209 00009 06471 0.206 0.016 007275 6.602   -3 -0.216 0.17823 0.00633
6470-56334-0784 101324.49+275513.19 022 18.152 0.022 18.930 0.021 18.930 0.021 19.292 0.023 19.758 0.088 0.037 007.0 202.3 055.1 DA        043437 00624 7.780 0.066    0    0 000 00000 00000 00000 0.000 0.000 043437 7.780    0  0.000 0.57529 0.01680
6471-56309-0790 100413.26+285855.98 038 16.866 0.015 17.288 0.026 17.805 0.010 18.169 0.016 18.489 0.044 0.019 037.8 200.0 053.3 DA        047131 00531 7.910 0.039   79   17 036 01598 00098 06474 0.634 0.015 047131 7.910    0  0.000 0.63448 0.01080
6474-56362-0006 123423.60+291813.39 016 18.950 0.031 19.074 0.022 19.526 0.022 19.840 0.028 19.929 0.102 0.016 027.7 181.9 085.7 DA        025882 00371 7.990 0.047   94   17 014 00009 00000 06474 0.630 0.022 025882 7.990    0  0.000 0.62961 0.01582
6474-56362-0141 123005.42+291247.57 007 20.797 0.081 20.345 0.034 20.214 0.031 20.171 0.039 20.318 0.150 0.021 050.4 187.8 084.9 DA        007445 00107 7.770 0.219   26   18 007 00018 00000 06474 0.490 0.096 007442 7.648   -3 -0.122 0.43709 0.06108
6474-56362-0538 122257.61+300242.58 008 20.444 0.052 19.912 0.019 19.790 0.021 19.785 0.025 19.752 0.103 0.019 036.1 186.2 083.1 DA        007678 00094 7.909 0.174  -41   16 007 00005 00000 06475 0.545 0.083 007673 7.768   -5 -0.141 0.48957 0.05263
6474-56362-0674 122630.84+303852.54 048 16.030 0.097 15.941 0.015 16.388 0.013 16.408 0.023 16.126 0.027 0.015 035.7 178.6 083.5 DA+M      031638 00075 7.480 0.019    0    0 000 00000 00000 00000 0.000 0.000 031638 7.480    0  0.000 0.47752 0.00345
6475-56337-0372 120329.36+271548.01 024 17.764 0.020 18.181 0.017 18.678 0.015 19.055 0.019 19.317 0.053 0.020 015.3 209.5 079.3 DA        045960 00853 7.712 0.064    9   26 022 04316 00016 06475 0.556 0.020 045960 7.712    0  0.000 0.55604 0.01440
6475-56337-0544 120116.75+292150.45 018 18.689 0.023 18.559 0.033 18.879 0.024 19.204 0.026 19.451 0.055 0.019 027.0 198.6 078.7 DA        018213 00185 7.954 0.036   67   14 016 00306 00006 06475 0.595 0.018 018213 7.954    0  0.000 0.59501 0.01246
6475-56337-0878 120834.83+290850.29 020 19.027 0.030 18.733 0.018 19.043 0.015 19.254 0.024 19.585 0.072 0.017 029.2 198.4 080.3 DA        016254 00154 7.961 0.032   66   13 017 00535 00005 06475 0.594 0.016 016254 7.961    0  0.000 0.59408 0.01133
6475-56337-0922 120916.18+290027.83 014 19.116 0.030 19.172 0.024 19.567 0.031 19.877 0.034 20.371 0.131 0.019 024.5 199.1 080.5 DA        023158 00378 7.999 0.050   21   20 012 00305 00005 06476 0.628 0.024 023158 7.999    0  0.000 0.62843 0.01721
6476-56358-0278 121619.69+285131.71 010 20.297 0.048 19.761 0.026 19.575 0.019 19.480 0.025 19.656 0.092 0.020 060.4 198.3 082.1 DA        006880 00081 7.448 0.203    7   12 009 00086 00000 06476 0.355 0.072 006878 7.365   -2 -0.083 0.32845 0.04578
6476-56358-0314 121514.66+284522.54 035 17.194 0.025 17.809 0.017 17.809 0.017 18.042 0.024 18.147 0.033 0.019 000.6 199.3 081.8 DA        022811 00570 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 022811 8.000    0  00000 0.63400 0.40000
6476-56358-0588 121302.74+295950.96 011 19.502 0.027 19.164 0.018 19.521 0.024 19.708 0.039 20.132 0.139 0.017 038.2 191.9 081.1 DA        015761 00273 7.896 0.057   79   22 010 00210 00000 06476 0.560 0.027 015761 7.896    0  0.000 0.56040 0.01919
6476-56358-0840 121827.19+301106.56 007 20.916 0.063 20.393 0.027 20.150 0.033 20.049 0.035 19.871 0.112 0.018 077.7 188.1 082.1 DA        006803 00125 7.976 0.255   43   22 006 00007 00000 06477 0.579 0.130 006802 7.933   -1 -0.043 0.55544 0.09113
6477-56365-0057 122532.80+304011.79 012 20.254 0.046 19.558 0.021 19.539 0.024 19.580 0.026 19.607 0.077 0.015 021.8 179.4 083.3 DA        007900 00061 8.309 0.104   53   12 011 00124 00004 06477 0.783 0.067 007894 8.155   -6 -0.154 0.68414 0.04397
6477-56365-0362 121846.27+301437.27 030 17.797 0.016 17.647 0.018 17.906 0.013 18.157 0.011 18.423 0.037 0.019 028.2 187.5 082.2 DA        016283 00088 8.071 0.019   21    7 027 00131 00001 06477 0.652 0.010 016283 8.071    0  0.000 0.65222 0.00729
6477-56365-0854 122302.35+313842.03 036 17.062 0.018 17.326 0.022 17.799 0.010 18.154 0.021 18.469 0.033 0.018 032.2 175.1 082.3 DA        030969 00096 7.909 0.021    5    9 034 00667 00007 06479 0.602 0.009 030969 7.909    0  0.000 0.60165 0.00670
6479-56364-0386 122844.29+313734.57 026 18.347 0.021 18.171 0.014 18.559 0.011 18.837 0.015 19.055 0.046 0.013 035.9 169.3 083.3 DA        018927 00125 7.880 0.023   62    9 024 00446 00006 06479 0.561 0.011 018927 7.880    0  0.000 0.56062 0.00773
6479-56364-0665 123020.85+330957.42 007 21.000 0.079 20.451 0.026 20.461 0.032 20.388 0.041 20.507 0.143 0.015 062.2 158.7 082.4 DA        008223 00113 7.910 0.218   24   20 006 00028 00000 06479 0.548 0.105 008211 7.705  -12 -0.205 0.46382 0.06320
6479-56364-0688 123032.23+321900.62 011 20.454 0.057 19.993 0.022 19.833 0.022 19.876 0.026 19.969 0.100 0.014 019.6 162.8 083.1 DA        007613 00064 8.039 0.128   21   12 010 00021 00000 06479 0.616 0.072 007609 7.912   -4 -0.127 0.54681 0.04281
6479-56364-0708 123110.05+330730.00 015 19.148 0.023 19.249 0.027 19.734 0.022 20.088 0.033 20.401 0.139 0.012 019.3 157.9 082.6 DA        025539 00362 7.978 0.047   19   18 014 00219 00009 06480 0.623 0.022 025539 7.978    0  0.000 0.62293 0.01574
6480-56340-0182 125422.10+273834.13 039 17.670 0.015 17.801 0.022 18.212 0.015 18.516 0.022 18.857 0.040 0.011 020.0 071.4 089.2 DA        024960 00132 7.940 0.018    5    6 036 00045 00000 06480 0.603 0.008 024960 7.940    0  0.000 0.60334 0.00598
6480-56340-0404 125004.34+265524.60 009 20.913 0.060 20.426 0.030 20.332 0.037 20.303 0.048 20.325 0.142 0.010 045.0 246.8 089.6 DA        007723 00089 7.725 0.192   -3   16 008 00009 00000 06481 0.470 0.080 007718 7.569   -5 -0.156 0.40323 0.05318
6480-56340-0670 125146.02+290906.46 025 18.988 0.025 18.832 0.020 19.017 0.021 18.669 0.017 18.178 0.031 0.012 035.6 120.9 088.0 DA+M      017670 00132 7.876 0.027    0    0 000 00000 00000 00000 0.000 0.000 017670 7.876    0  0.000 0.55542 0.00907
6481-56363-0174 125135.22+292044.00 035 17.496 0.018 17.323 0.026 17.597 0.017 17.850 0.015 18.168 0.038 0.012 068.6 122.1 087.8 DA        016422 00075 8.000 0.016   20    6 033 00082 00000 06481 0.615 0.008 016422 8.000    0  0.000 0.61466 0.00574
6481-56363-0818 125007.36+302501.33 007 20.795 0.073 20.293 0.027 20.168 0.028 20.184 0.039 20.216 0.101 0.014 022.3 127.9 086.7 DA        006782 00113 7.822 0.245   27   20 007 00813 00003 06482 0.513 0.114 006781 7.775   -1 -0.047 0.48909 0.07754
6482-56358-0225 124234.70+321933.84 029 17.925 0.016 17.734 0.025 18.047 0.013 18.279 0.030 18.631 0.032 0.013 045.5 142.7 084.5 DA        016751 00094 7.910 0.020   49    7 027 00088 00000 06482 0.570 0.010 016751 7.910    0  0.000 0.57022 0.00682
6482-56358-0444 123827.80+312138.31 025 17.359 0.020 17.738 0.022 18.260 0.015 18.634 0.022 18.963 0.054 0.013 096.4 155.9 084.9 DA        057049 01200 7.665 0.084  -83   29 023 00000 00825 00822 0.568 0.033 057049 7.665    0  0.000 0.56770 0.01626
6482-56358-0652 124007.20+333905.43 008 20.409 0.046 20.033 0.021 19.860 0.022 19.824 0.026 20.083 0.098 0.016 043.5 142.7 083.0 DA        007421 00091 7.665 0.203   29   15 008 00021 00000 06482 0.444 0.081 007418 7.538   -3 -0.127 0.38950 0.05443
6482-56358-0836 124225.05+324644.90 017 19.104 0.026 19.049 0.020 19.343 0.018 19.649 0.028 19.884 0.093 0.014 024.7 141.5 084.0 DA        021225 00259 7.872 0.038   12   14 015 02260 00060 06483 0.563 0.017 021225 7.872    0  0.000 0.56258 0.01217
6483-56341-0640 130011.96+284724.79 006 21.024 0.101 20.546 0.035 20.439 0.043 20.485 0.087 20.473 0.232 0.009 031.1 074.1 087.4 DA        007084 00142 8.297 0.244   36   27 005 00714 00004 06484 0.775 0.152 007082 8.234   -2 -0.063 0.72795 0.10612
6484-56358-0122 130107.80+292608.24 039 17.939 0.022 17.658 0.017 17.927 0.014 18.193 0.014 18.488 0.038 0.009 109.4 080.7 086.9 DA        015894 00076 7.968 0.016   34    6 034 00599 00009 06484 0.597 0.008 015894 7.968    0  0.000 0.59683 0.00574
6484-56358-0276 125834.48+301915.38 046 17.290 0.019 17.401 0.025 17.811 0.018 18.145 0.030 18.433 0.027 0.009 019.4 097.2 086.4 DA        025443 00120 7.797 0.015   26    5 043 00943 00003 06484 0.539 0.006 025443 7.797    0  0.000 0.53926 0.00421
6484-56358-0672 125715.80+311127.62 022 18.650 0.022 18.901 0.023 19.382 0.019 19.702 0.029 20.060 0.092 0.013 014.5 105.9 085.7 DA        032319 00199 8.026 0.039   52   18 020 01759 00059 06484 0.660 0.019 032319 8.026    0  0.000 0.66004 0.01334
6484-56358-0728 125737.63+310115.43 006 20.957 0.083 20.678 0.034 20.644 0.042 20.701 0.063 20.578 0.188 0.011 039.2 104.1 085.9 DA        008450 00116 8.023 0.198   44   25 005 00108 00008 06484 0.610 0.100 008433 7.793  -17 -0.230 0.50484 0.06122
6484-56358-0878 130106.56+311547.08 033 17.746 0.017 17.910 0.019 18.402 0.019 18.718 0.025 19.024 0.051 0.012 018.0 096.5 085.4 DA        030200 00118 7.329 0.026   13    8 030 02331 00031 06485 0.425 0.010 030200 7.329    0  0.000 0.42489 0.00686
6485-56342-0226 125308.01+320158.78 009 20.725 0.062 20.324 0.025 20.301 0.025 20.314 0.034 20.368 0.127 0.012 022.3 118.7 085.1 DA        008337 00080 8.277 0.131   37   17 008 00074 00000 06486 0.763 0.082 008324 8.066  -13 -0.211 0.63339 0.05240
6486-56328-0060 131924.59+283029.31 060 17.289 0.025 17.321 0.020 17.722 0.019 18.019 0.013 18.383 0.034 0.015 027.0 047.1 083.7 DA        021962 00070 7.888 0.011   10    3 055 00181 00001 06488 0.572 0.005 021962 7.888    0  0.000 0.57215 0.00348
6486-56328-0534 130956.39+292805.15 052 17.903 0.020 17.772 0.031 18.074 0.018 17.884 0.014 17.576 0.022 0.007 022.5 063.9 085.3 DA+M      021299 00089 7.739 0.014    0    0 000 00000 00000 00000 0.000 0.000 021299 7.739    0  0.000 0.52210 0.00052
6487-56362-0406 130609.72+300536.49 017 19.184 0.016 19.350 0.018 19.350 0.018 19.645 0.027 19.786 0.090 0.009 008.5 076.3 085.6 DA        022612 00303 7.753 0.043    0    0 000 00000 00000 00000 0.000 0.000 022612 7.753    0  0.000 0.52344 0.00403
6488-56364-0036 130916.50+325618.82 007 20.991 0.096 20.465 0.037 20.296 0.036 20.278 0.052 20.243 0.162 0.011 026.6 090.4 083.0 DA        007163 00110 7.591 0.257  -16   18 006 00037 00000 06489 0.410 0.100 007161 7.487   -2 -0.104 0.36989 0.06670
6489-56329-0030 132759.80+291623.81 018 19.395 0.017 19.500 0.020 19.500 0.020 19.694 0.025 20.015 0.140 0.009 004.2 050.0 081.7 DA        017723 00178 7.856 0.036    0    0 000 00000 00000 00000 0.000 0.000 017723 7.856    0  0.000 0.54603 0.01155
6489-56329-0062 132723.02+290256.17 010 20.756 0.074 20.251 0.025 20.072 0.025 20.014 0.036 20.018 0.131 0.010 042.9 048.6 081.8 DA        007794 00075 8.608 0.124   50   16 009 00617 00007 06489 0.970 0.068 007789 8.469   -5 -0.139 0.88302 0.05545
6489-56329-0566 132033.41+303522.71 030 18.224 0.035 18.187 0.023 18.587 0.017 18.886 0.019 19.145 0.044 0.011 022.2 063.2 082.7 DA        021298 00146 7.897 0.022    6    8 027 00309 00009 06489 0.575 0.010 021298 7.897    0  0.000 0.57468 0.00705
6489-56329-0596 131925.15+294446.64 020 19.110 0.028 19.132 0.021 19.519 0.022 19.854 0.032 20.208 0.144 0.010 014.5 057.6 083.3 DA        022564 00232 7.814 0.033   21   12 018 00344 00004 06489 0.539 0.014 022564 7.814    0  0.000 0.53940 0.00962
6489-56329-0732 132324.13+293834.28 035 18.280 0.026 18.043 0.018 18.329 0.021 18.623 0.018 18.872 0.045 0.012 069.4 054.5 082.5 DA        016835 00079 7.974 0.017   33    6 032 00538 00008 06489 0.602 0.009 016835 7.974    0  0.000 0.60208 0.00611
6489-56329-0734 132329.25+294622.57 036 17.886 0.020 17.837 0.023 18.168 0.012 18.426 0.017 18.757 0.030 0.010 010.7 055.4 082.5 DA        019562 00092 8.036 0.016   38    6 033 00334 00004 06489 0.640 0.008 019562 8.036    0  0.000 0.63992 0.00574
6489-56329-0840 132450.59+293519.38 023 18.968 0.028 18.915 0.025 19.101 0.018 19.201 0.028 19.471 0.070 0.014 021.5 053.4 082.3 DA        005751 00119 8.845 0.236  -24   53 022 05392 00092 06489 1.088 0.114 005750 8.845   -1 -0.000 1.08837 0.08054
6489-56329-0960 132747.10+303303.01 025 18.589 0.023 18.495 0.013 18.857 0.021 19.145 0.024 19.403 0.073 0.012 023.5 058.3 081.3 DA        020158 00160 7.777 0.025   -9    9 022 00841 00001 06490 0.524 0.003 020158 7.777    0  0.000 0.52385 0.00221
6490-56330-0722 131838.76+321907.69 006 21.071 0.075 20.563 0.030 20.454 0.038 20.630 0.046 20.489 0.127 0.009 034.7 075.9 082.1 DA        008183 00132 8.377 0.220    0   28 005 00082 00000 06491 0.824 0.138 008173 8.188  -10 -0.189 0.70545 0.09382
6491-56337-0828 133654.39+303453.39 008 20.046 0.044 19.327 0.021 18.981 0.027 18.849 0.015 18.852 0.034 0.014 106.7 054.8 079.5 DA        005894 00131 7.198 0.349   21   23 007 00630 00000 06491 0.271 0.091 005893 7.187   -1 -0.011 0.26796 0.06539
6491-56337-0942 133858.09+304636.38 006 20.807 0.066 20.352 0.024 20.221 0.026 20.235 0.035 20.111 0.100 0.014 012.0 055.1 079.0 DA        007594 00117 7.569 0.281  -31   22 005 00060 00000 06492 0.403 0.107 007590 7.415   -4 -0.154 0.34742 0.06790
6491-56337-0964 134026.45+301210.87 038 16.909 0.026 17.460 0.014 17.460 0.014 17.774 0.012 18.108 0.027 0.013 007.6 051.8 078.8 DA        025352 00149 7.941 0.019    0    0 000 00000 00000 00000 0.000 0.000 025352 7.941    0  0.000 0.60471 0.00627
6492-56362-0375 132651.38+305642.18 006 20.953 0.083 20.526 0.031 20.347 0.030 20.414 0.039 20.107 0.102 0.014 025.7 061.3 081.4 DA        007319 00150 8.929 0.215  -25   34 005 00056 00000 06494 1.131 0.100 007317 8.836   -2 -0.093 1.08520 0.07323
6494-56363-0606 135212.60+304937.12 009 20.548 0.068 20.074 0.022 19.928 0.026 19.914 0.036 20.020 0.122 0.012 045.8 052.1 076.2 DA        007592 00092 8.576 0.157   50   19 008 00024 00000 06494 0.950 0.089 007589 8.461   -3 -0.115 0.87811 0.06943
6494-56363-0788 135512.35+312015.92 036 17.727 0.019 17.538 0.012 17.833 0.020 18.120 0.018 18.386 0.029 0.012 026.0 053.6 075.5 DA        016878 00084 7.987 0.018   40    6 032 00003 00000 06494 0.609 0.009 016878 7.987    0  0.000 0.60906 0.00645
6494-56363-0868 135647.92+311907.46 008 20.820 0.064 20.315 0.028 20.083 0.027 20.009 0.028 19.887 0.088 0.011 024.3 053.2 075.2 DA        006840 00123 8.056 0.237   19   22 007 00016 00000 06495 0.624 0.130 006839 8.012   -1 -0.044 0.59901 0.08843
6494-56363-0944 135942.49+310255.50 035 17.529 0.024 17.853 0.015 17.853 0.015 18.171 0.021 18.430 0.036 0.013 010.1 051.7 074.6 DA        020789 00121 7.942 0.020    0    0 000 00000 00000 00000 0.000 0.000 020789 7.942    0  0.000 0.59490 0.00679
6495-56339-0116 140847.15+295044.89 024 18.406 0.024 18.549 0.025 18.951 0.016 19.035 0.020 18.832 0.044 0.016 024.4 046.6 072.8 DA+M      030384 00152 7.980 0.034    0    0 000 00000 00000 00000 0.000 0.000 030384 7.980    0  0.000 0.63374 0.01134
6495-56339-0833 140714.92+305642.56 010 20.568 0.062 19.957 0.029 20.042 0.029 20.222 0.040 20.161 0.111 0.010 016.8 050.4 073.0 DA        009867 00074 8.355 0.092  -10   20 009 00048 00000 06495 0.813 0.058 009781 8.090  -86 -0.265 0.65000 0.03743
6495-56339-0886 140750.64+301130.11 032 17.794 0.026 17.943 0.025 18.338 0.015 18.612 0.022 18.857 0.043 0.011 034.6 047.8 073.0 DAH       024122 00655 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 024122 8.000    0  0.000 0.63100 0.30954
6495-56339-0932 140859.69+301048.26 027 18.389 0.019 18.117 0.024 18.323 0.019 18.495 0.024 18.743 0.035 0.014 040.4 047.7 072.7 DA        013244 00111 8.686 0.024   49    9 024 00105 00005 06496 1.009 0.011 013299 8.621   55 -0.065 0.98190 0.01008
6496-56363-0132 134259.36+302259.44 010 20.409 0.052 19.876 0.025 19.671 0.020 19.669 0.028 19.775 0.115 0.012 055.9 052.0 078.3 DA        007302 00080 7.974 0.171  -96   14 009 00063 00000 06496 0.579 0.085 007300 7.879   -2 -0.095 0.52932 0.05714
6496-56363-0310 133858.09+304636.38 007 20.807 0.066 20.352 0.024 20.221 0.026 20.235 0.035 20.111 0.100 0.014 012.0 055.1 079.0 DA        007640 00102 7.858 0.207  -14   18 007 00028 00000 06497 0.524 0.096 007636 7.719   -4 -0.139 0.46740 0.06104
6497-56329-0020 142008.48+294253.29 007 21.384 0.089 20.911 0.031 20.860 0.037 20.855 0.058 21.115 0.218 0.015 022.4 045.7 070.4 DA        008270 00097 8.195 0.166   -3   21 006 00075 00000 06497 0.709 0.101 008258 7.991  -12 -0.204 0.59124 0.05891
6497-56329-0068 141828.32+292039.71 007 21.460 0.105 20.988 0.030 20.834 0.037 20.839 0.050 21.239 0.275 0.012 020.0 044.6 070.7 DA        007323 00105 7.881 0.226  -25   18 007 00175 00005 06497 0.530 0.107 007320 7.779   -3 -0.102 0.49340 0.07102
6497-56329-0404 141117.71+281555.80 008 21.232 0.100 20.791 0.034 20.623 0.034 20.554 0.052 20.670 0.214 0.016 014.7 041.3 072.3 DA        007041 00101 7.880 0.217   30   18 007 00184 00004 06497 0.529 0.103 007039 7.809   -2 -0.071 0.50731 0.06972
6497-56329-0524 140930.88+295830.76 032 18.890 0.026 18.754 0.023 19.079 0.017 19.393 0.024 19.584 0.071 0.012 028.2 047.0 072.6 DA        018042 00101 7.957 0.019   58    7 028 00127 00007 06497 0.596 0.009 018042 7.957    0  0.000 0.59613 0.00665
6497-56329-0552 140925.92+302621.52 036 18.277 0.021 18.301 0.016 18.672 0.022 18.977 0.021 19.254 0.061 0.014 033.5 048.5 072.6 DA        022701 00131 7.931 0.019   16    7 032 00920 00000 06497 0.594 0.009 022701 7.931    0  0.000 0.59388 0.00630
6497-56329-0832 141629.00+303012.18 037 18.713 0.035 18.531 0.026 18.867 0.019 19.108 0.021 19.404 0.063 0.012 018.7 048.3 071.1 DA        017947 00081 8.097 0.016   31    6 033 00812 00002 06498 0.670 0.008 017947 8.097    0  0.000 0.66952 0.00597
6498-56565-0402 235526.84+305558.66 032 18.084 0.022 17.685 0.015 17.937 0.015 18.180 0.016 18.462 0.034 0.057 050.6 109.0 -30.4 DA        013966 00143 8.117 0.018   31    6 029 00133 00003 06499 0.673 0.010 014039 8.117   73  0.000 0.67347 0.00696
6499-56571-0248 234224.12+290605.11 028 18.906 0.031 18.408 0.020 18.611 0.022 18.744 0.025 18.930 0.036 0.139 041.1 105.3 -31.4 DA        016091 00098 8.067 0.020   10    8 025 00000 00249 00129 0.650 0.015 016091 8.067    0  0.000 0.64961 0.00768
6500-56541-0382 234736.10+312601.84 007 20.962 0.099 20.272 0.024 20.269 0.031 20.269 0.043 19.992 0.112 0.092 021.6 107.3 -29.5 DA        010660 00132 7.761 0.128  -31   29 006 01328 00028 06501 0.498 0.049 010530 7.544 -130 -0.217 0.40657 0.03385
6501-56563-0254 233335.70+293933.43 008 20.936 0.071 20.427 0.020 20.264 0.023 20.228 0.029 20.179 0.105 0.090 063.5 103.4 -30.2 DA        007033 00097 7.773 0.204   14   17 007 00173 00003 06501 0.489 0.090 007031 7.697   -2 -0.076 0.45578 0.05913
6501-56563-0316 233211.08+303059.95 021 19.324 0.033 18.994 0.017 19.165 0.017 19.358 0.021 19.556 0.062 0.138 047.0 103.4 -29.3 DA        012598 00124 8.962 0.032   89   13 018 00548 00008 06504 1.149 0.014 012566 8.819  -32 -0.143 1.07923 0.01180
6504-56540-0358 230607.44+321841.30 006 21.202 0.123 20.572 0.034 20.397 0.032 20.332 0.047 20.291 0.151 0.077 018.5 098.4 -25.5 DA        007519 00124 7.911 0.260   62   24 005 00149 00009 06507 0.546 0.127 007516 7.788   -3 -0.123 0.49865 0.08282
6507-56478-0106 225707.57+300322.25 019 19.422 0.030 19.115 0.022 19.181 0.020 19.317 0.018 19.462 0.056 0.043 019.1 095.3 -26.6 DA        010720 00049 8.549 0.047   71   12 017 00021 00000 06507 0.936 0.029 010603 8.300 -117 -0.249 0.78130 0.02112
6507-56478-0508 224911.51+311433.47 005 21.611 0.120 20.899 0.026 20.862 0.048 20.741 0.072 21.133 0.342 0.047 078.7 094.3 -24.8 DA        007799 00133 7.685 0.316  113   25 005 00124 00004 06507 0.454 0.130 007793 7.518   -6 -0.167 0.38379 0.08461
6507-56478-0760 225400.69+312130.47 021 19.152 0.027 18.934 0.017 19.108 0.013 19.302 0.022 19.537 0.053 0.049 023.3 095.4 -25.2 DA        011163 00062 8.268 0.040   23   11 018 01238 00038 06507 0.762 0.028 011080 8.085  -83 -0.183 0.64982 0.01586
6507-56478-0984 230037.64+311645.25 007 21.081 0.096 20.480 0.027 20.391 0.031 20.358 0.039 20.256 0.150 0.070 030.4 096.7 -25.9 DA        007374 00108 7.500 0.290   46   18 006 00146 00006 06508 0.375 0.107 007371 7.364   -3 -0.136 0.33054 0.06643
6508-56535-0142 224615.09+302116.13 011 18.532 0.013 19.544 0.018 19.544 0.018 19.859 0.026 20.005 0.106 0.059 008.8 093.2 -25.2 DA        080000 10000 7.164 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.164    0  0.000 0.52386 0.04726
6508-56535-0197 224518.72+304734.30 017 19.083 0.013 19.518 0.018 19.518 0.018 19.764 0.024 20.068 0.096 0.048 007.6 093.3 -24.7 DA        023162 00330 7.731 0.045    0    0 000 00000 00000 00000 0.000 0.000 023162 7.731    0  0.000 0.52249 0.00390
6508-56535-0228 224452.42+303725.06 021 19.053 0.028 18.871 0.015 19.201 0.016 19.510 0.026 19.627 0.090 0.060 038.5 093.1 -24.8 DA        018069 00151 7.896 0.029   52   11 019 00712 00002 06511 0.566 0.014 018069 7.896    0  0.000 0.56644 0.00972
6511-56540-0450 235304.18+265811.61 008 20.598 0.097 20.096 0.031 20.093 0.036 20.126 0.042 20.110 0.170 0.027 039.7 107.2 -34.1 DA        009113 00090 8.213 0.107  -39   22 007 00214 00004 06512 0.718 0.066 009071 7.942  -42 -0.271 0.56722 0.03653
6513-56543-0349 235636.10+233858.45 024 18.264 0.018 18.874 0.017 18.874 0.017 19.171 0.022 19.564 0.079 0.093 010.3 107.0 -37.5 DA        034567 00245 7.231 0.043    0    0 000 00000 00000 00000 0.000 0.000 034567 7.231    0  0.000 0.43618 0.01241
6513-56543-0359 235613.86+235725.10 012 20.245 0.040 19.635 0.024 19.385 0.021 19.271 0.023 19.275 0.048 0.083 064.9 107.0 -37.2 DA        007131 00109 8.340 6.206   -4   10 012 00000 00000 00000 0.815 0.497 007129 8.273   -2 -0.067 0.75762 0.37881
6513-56543-0444 235516.61+240329.84 013 20.106 0.058 19.702 0.025 19.880 0.025 20.048 0.035 20.228 0.145 0.110 025.2 106.8 -37.0 DA        011377 00106 8.146 0.060   17   17 012 00239 00009 06513 0.685 0.033 011319 7.998  -58 -0.148 0.60237 0.02255
6513-56543-0918 000142.85+251506.13 033 17.804 0.017 17.863 0.026 18.179 0.026 18.466 0.030 18.752 0.049 0.051 012.8 109.0 -36.3 DA        023012 00155 7.841 0.021  -22    7 030 00295 00005 06513 0.552 0.009 023012 7.841    0  0.000 0.55247 0.00651
6513-56543-0926 000155.18+251221.32 005 21.168 0.082 20.688 0.027 20.632 0.029 20.644 0.039 20.505 0.120 0.052 013.6 109.0 -36.3 DAZ       007453 00141 7.923 0.248    0    0 000 00000 00000 00000 0.000 0.000 007450 7.808   -3 -0.115 0.50855 0.08000
6513-56543-0952 000259.59+252608.14 019 19.030 0.025 18.839 0.015 19.125 0.020 19.369 0.024 19.671 0.138 0.034 023.8 109.4 -36.2 DA        019899 00230 7.531 0.038    7   12 017 02700 00000 06514 0.446 0.013 019899 7.531    0  0.000 0.44573 0.00885
6514-56487-0246 233621.87+272159.09 012 20.529 0.066 19.869 0.176 19.656 0.152 19.616 0.028 19.581 0.098 0.054 034.7 103.1 -32.6 DA        006976 00069 7.648 0.155   13   11 011 00062 00000 06515 0.435 0.066 006974 7.570   -2 -0.078 0.39998 0.04342
6515-56536-0460 234200.57+272007.86 015 20.141 0.075 19.360 0.025 19.305 0.026 19.351 0.032 19.613 0.118 0.076 062.7 104.5 -33.0 DA        009360 00045 7.070 0.099 -393   11 013 00101 00001 06516 0.264 0.020 009262 6.799  -98 -0.271 0.21421 0.01190
6516-56571-0359 234130.25+263308.90 006 21.250 0.119 20.586 0.028 20.542 0.037 20.446 0.049 20.302 0.151 0.083 018.4 104.1 -33.7 DA        007522 00156 9.003 0.190   10   35 005 00004 00000 06517 1.165 0.082 007519 8.886   -3 -0.117 1.11065 0.06358
6517-56563-0232 235452.29+260513.45 024 18.083 0.021 18.406 0.017 18.841 0.016 19.199 0.027 19.476 0.062 0.035 015.4 107.4 -35.1 DA        034118 00249 8.018 0.041   28   18 022 00562 00002 06517 0.659 0.019 034118 8.018    0  0.000 0.65940 0.01377
6517-56563-0336 235253.01+253101.77 016 19.389 0.027 19.029 0.015 18.920 0.016 18.941 0.023 19.041 0.042 0.051 040.6 106.7 -35.5 DA        007823 00042 8.080 0.082   48    8 015 00189 00009 06517 0.640 0.047 007817 7.930   -6 -0.150 0.55701 0.02803
6517-56563-0346 235214.27+255015.70 015 19.524 0.035 19.302 0.019 19.547 0.018 19.796 0.028 19.906 0.103 0.043 028.0 106.6 -35.1 DA        016890 00205 7.904 0.042   72   16 013 00459 00009 06517 0.567 0.020 016890 7.904    0  0.000 0.56747 0.01422
6517-56563-0542 234929.33+271202.61 007 20.734 0.067 20.258 0.025 20.108 0.030 20.082 0.035 20.109 0.138 0.035 049.2 106.4 -33.7 DA        007343 00129 8.626 0.209  106   27 006 00015 00000 06517 0.979 0.118 007341 8.537   -2 -0.089 0.92498 0.08694
6517-56563-0860 235529.18+263118.81 012 19.990 0.047 19.495 0.023 19.736 0.024 19.652 0.027 19.434 0.072 0.035 032.2 107.7 -34.7 DA        014569 00321 7.893 0.059   90   20 010 04716 00016 06518 0.556 0.028 014569 7.893    0  0.000 0.55576 0.01984
6518-56567-0112 235154.20+242811.77 006 21.309 0.124 20.844 0.034 20.700 0.057 20.729 0.061 20.685 0.218 0.054 046.8 106.0 -36.4 DA        008062 00117 8.240 0.219  -43   24 005 00015 00000 06518 0.734 0.135 008054 8.064   -8 -0.176 0.63165 0.08699
6518-56567-0543 234440.97+254717.29 007 21.086 0.121 20.578 0.033 20.602 0.037 20.611 0.053 20.913 0.262 0.051 018.5 104.6 -34.7 DA        008192 00118 8.582 0.185   82   25 006 00612 00002 06518 0.954 0.105 008182 8.393  -10 -0.189 0.83481 0.08380
6518-56567-0796 234858.29+253518.93 028 17.907 0.020 18.076 0.032 18.445 0.049 18.736 0.036 19.062 0.040 0.055 031.6 105.7 -35.2 DAH       027682 00744 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 027682 8.000    0  0.000 0.63807 0.30683
6518-56567-0818 234924.57+244916.95 019 19.439 0.041 19.067 0.015 19.274 0.022 19.459 0.025 19.544 0.088 0.052 040.8 105.5 -35.9 DA        010570 00048 8.215 0.044   83   10 017 01652 00052 06519 0.721 0.027 010460 7.960 -110 -0.255 0.57998 0.01647
6518-56567-0920 235210.04+253409.80 037 17.528 0.016 17.628 0.017 17.628 0.017 17.867 0.016 18.064 0.027 0.053 010.8 106.5 -35.4 DA        016440 00076 7.987 0.017    0    0 000 00000 00000 00000 0.000 0.000 016440 7.987    0  0.000 0.60806 0.00612
6519-56566-0546 232953.09+241108.43 014 20.010 0.050 19.410 0.020 19.232 0.019 19.180 0.024 19.154 0.056 0.043 070.7 100.1 -35.0 DA        006872 00058 7.817 0.127   31   10 013 00090 00000 06520 0.511 0.055 006870 7.761   -2 -0.056 0.48286 0.03687
6519-56566-0552 232922.27+235322.81 010 20.444 0.020 19.862 0.020 19.862 0.020 19.837 0.024 19.799 0.072 0.041 005.2 099.8 -35.3 DA        007830 00070 7.969 0.134    0    0 000 00000 00000 00000 0.000 0.000 007824 7.813   -6 -0.156 0.51272 0.04040
6520-56541-0214 234559.66+224838.77 008 20.618 0.070 20.068 0.030 19.822 0.022 19.862 0.033 19.762 0.075 0.061 096.8 103.8 -37.6 DA        006987 00108 8.186 0.193  -40   19 007 00034 00000 06520 0.702 0.117 006985 8.131   -2 -0.055 0.66791 0.08163
6520-56541-0678 234240.08+234139.22 006 20.972 0.068 20.467 0.024 20.256 0.024 20.228 0.031 20.024 0.092 0.052 000.0 103.2 -36.5 DA        007619 00093 6.811 0.109 -119   20 006 00249 00009 06521 0.207 0.016 007613 6.576   -6 -0.235 0.17811 0.00549
6521-56537-0770 235405.15+230321.36 010 20.646 0.067 19.988 0.025 19.808 0.023 19.747 0.032 19.700 0.086 0.108 076.3 106.1 -37.9 DA        006363 00104 8.452 0.188   13   25 009 00516 00006 06521 0.870 0.118 006362 8.441   -1 -0.011 0.86271 0.08509
6521-56537-0799 235359.87+233600.65 019 18.849 0.022 19.323 0.017 19.323 0.017 19.638 0.028 19.773 0.128 0.084 004.8 106.3 -37.4 DA        030119 00175 7.800 0.039    0    0 000 00000 00000 00000 0.000 0.000 030119 7.800    0  0.000 0.55179 0.01142
6521-56537-0806 235440.16+231744.92 008 20.942 0.092 20.266 0.027 20.011 0.028 20.080 0.037 19.884 0.113 0.100 079.3 106.4 -37.7 DA        006406 00110 7.727 0.244   22   19 008 00471 00001 06521 0.465 0.105 006405 7.707   -1 -0.020 0.45696 0.07266
6530-56537-0280 003054.13+333016.08 008 21.190 0.118 20.542 0.049 20.322 0.028 20.295 0.039 20.452 0.160 0.064 054.6 118.0 -29.2 DA        007122 00098 7.847 0.209   58   18 007 00020 00255 00124 0.522 0.096 007120 7.766   -2 -0.081 0.48631 0.06477
6530-56537-0646 002851.77+335301.13 006 21.396 0.111 20.839 0.030 20.729 0.032 20.792 0.043 20.779 0.164 0.056 035.7 117.6 -28.8 DA        008905 00132 8.003 0.153  -68   23 006 00331 00393 00189 0.599 0.081 008871 7.736  -34 -0.267 0.47960 0.04358
6530-56537-0942 003557.27+344251.70 012 20.268 0.066 19.770 0.021 19.905 0.030 20.365 0.063 20.147 0.125 0.075 054.7 119.3 -28.0 DA        012054 00174 8.011 0.077   63   21 010 00060 00384 00180 0.611 0.041 012092 7.929   38 -0.082 0.56828 0.02761
6582-56274-0040 230348.48+261859.75 019 18.723 0.019 19.015 0.017 19.445 0.017 19.715 0.022 20.034 0.081 0.070 028.2 094.8 -30.6 DA        036254 00411 7.508 0.057  -15   22 018 00486 01115 00567 0.506 0.014 036254 7.508    0  0.000 0.50565 0.00998
6582-56274-0116 230052.67+252040.27 015 19.459 0.018 19.902 0.022 19.902 0.022 20.204 0.037 20.381 0.168 0.138 005.8 093.6 -31.2 DA        052108 02007 7.910 0.115    0    0 000 00000 00000 00000 0.000 0.000 052108 7.910    0  0.000 0.64366 0.03062
6582-56274-0558 225247.41+270433.79 031 18.288 0.021 18.113 0.018 18.407 0.015 18.674 0.018 18.988 0.038 0.057 043.1 092.8 -28.8 DA        018347 00111 7.992 0.021   -5    8 027 00341 00279 00134 0.615 0.011 018347 7.992    0  0.000 0.61469 0.00742
6585-56479-0188 224033.99+284447.19 007 21.077 0.080 20.425 0.023 20.261 0.026 20.230 0.037 19.918 0.105 0.040 026.7 091.1 -25.9 DA        006642 00122 7.198 0.329  100   19 007 00330 00316 00138 0.276 0.085 006641 7.117   -1 -0.081 0.25710 0.05605
6586-56485-0579 222645.10+300203.83 009 20.942 0.081 20.036 0.020 19.685 0.019 19.404 0.021 19.128 0.048 0.053 009.6 089.2 -23.2 DA:       006882 00082 6.824 0.265    0    0 000 00000 00000 00000 0.000 0.000 006880 6.646   -2 -0.178 0.18060 0.02143
6586-56485-0782 223007.80+295040.96 006 21.242 0.109 20.584 0.025 20.329 0.031 20.147 0.033 19.838 0.104 0.056 024.3 089.7 -23.8 DA        006555 00138 7.431 0.349   32   23 006 00050 00279 00112 0.347 0.120 006554 7.383   -1 -0.048 0.33207 0.08152
6587-56537-0064 232716.75+265731.64 013 20.151 0.084 19.619 0.022 19.479 0.025 19.484 0.026 19.372 0.104 0.068 085.7 100.7 -32.3 DAZ       007394 00059 7.629 0.112    0    0 000 00000 00000 00000 0.000 0.000 007391 7.502   -3 -0.127 0.37616 0.02914
6587-56537-0628 232026.36+282204.51 005 21.553 0.107 20.848 0.027 20.646 0.030 20.563 0.036 20.577 0.127 0.106 032.4 099.7 -30.4 DA        007726 00135 7.799 0.301   14   25 005 00020 00327 00165 0.505 0.137 007721 7.647   -5 -0.152 0.43785 0.08459
6588-56536-0342 225513.66+230944.15 034 17.673 0.029 17.778 0.024 18.211 0.019 18.517 0.018 18.816 0.037 0.046 068.1 091.0 -32.4 DA        029872 00117 7.430 0.026 -137    8 031 02820 00574 00308 0.458 0.006 029872 7.430    0  0.000 0.45753 0.00421
6588-56536-0364 225609.26+240745.28 009 20.924 0.097 20.370 0.025 20.091 0.031 20.026 0.038 20.014 0.116 0.065 046.6 091.8 -31.7 DA        006412 00095 7.249 0.246   23   14 009 00212 00266 00139 0.289 0.067 006411 7.201   -1 -0.048 0.27520 0.04598
6589-56536-0352 230443.74+234603.49 022 19.333 0.026 19.114 0.017 19.357 0.019 19.602 0.026 19.916 0.089 0.125 018.8 093.6 -33.0 DA        015073 00267 8.468 0.028   55   12 019 00157 00246 00134 0.890 0.017 015073 8.468    0  0.000 0.88969 0.01178
6589-56536-0366 230410.96+232236.12 017 19.184 0.017 19.781 0.021 19.781 0.021 20.139 0.032 20.441 0.144 0.119 005.7 093.3 -33.2 DA        031937 00260 7.247 0.065    0    0 000 00000 00000 00000 0.000 0.000 031937 7.247    0  0.000 0.40794 0.01707
6589-56536-0451 230228.08+231747.91 020 18.884 0.020 19.444 0.010 20.572 0.030 24.362 0.580 20.126 0.130 0.144 060.5 092.8 -33.1 DA        042866 00766 7.652 0.081 -151   29 018 00000 01362 00743 0.528 0.026 042866 7.652    0  0.000 0.52841 0.01314
6589-56536-0906 230929.52+250455.46 039 18.139 0.025 17.818 0.019 18.039 0.021 18.282 0.028 18.507 0.029 0.102 038.9 095.5 -32.3 DAZ       014337 00088 8.017 0.016    0    0 000 00000 00000 00000 0.000 0.000 014389 8.018   52  0.001 0.61976 0.00587
6589-56536-0918 230932.01+245754.96 019 19.462 0.031 19.193 0.020 19.431 0.019 19.636 0.025 19.890 0.071 0.120 025.5 095.4 -32.4 DA        017925 00177 8.047 0.034    9   14 016 00026 00379 00203 0.642 0.018 017925 8.047    0  0.000 0.64241 0.01266
6591-56535-0192 230312.45+221637.47 008 20.996 0.087 20.159 0.024 19.860 0.020 19.828 0.028 19.690 0.080 0.176 082.7 092.4 -34.1 DA        006723 00127 8.289 0.209    6   22 007 00004 00139 00078 0.770 0.131 006722 8.258   -1 -0.031 0.74501 0.09217
6592-56535-0100 231241.66+213310.75 020 19.899 0.035 19.053 0.016 18.701 0.014 18.541 0.016 18.481 0.030 0.186 035.4 094.3 -35.8 DA        005616 00059 7.369 0.132  -31   10 019 00906 00102 00060 0.322 0.043 005615 7.368   -1 -0.001 0.32165 0.03049
6594-56272-0092 011522.05+321314.88 019 19.545 0.030 19.194 0.017 19.137 0.017 19.191 0.025 19.410 0.056 0.056 026.5 128.8 -30.4 DA        008881 00033 8.132 0.041   11    8 017 00003 00176 00089 0.672 0.024 008849 7.866  -32 -0.266 0.52756 0.01051
6594-56272-0187 011242.64+323307.18 010 20.759 0.098 20.110 0.025 20.184 0.034 20.266 0.051 20.035 0.140 0.050 012.9 128.1 -30.1 DA        009925 00074 8.283 0.085  -64   20 009 00085 00292 00146 0.771 0.054 009835 8.016  -90 -0.267 0.60885 0.03293
6595-56569-0646 005911.34+353022.98 023 19.226 0.036 18.604 0.021 18.356 0.013 18.289 0.015 18.273 0.029 0.038 028.5 124.7 -27.3 DA        006663 00038 7.391 0.093   12    5 021 00010 00124 00056 0.335 0.030 006662 7.328   -1 -0.063 0.31588 0.02046
6596-56331-0208 012532.60+301349.53 011 20.279 0.073 19.668 0.028 19.492 0.023 19.444 0.029 19.262 0.072 0.050 022.2 131.6 -32.1 DAZ:      007040 00077 7.992 0.150    0    0 000 00000 00000 00000 0.000 0.000 007038 7.926   -2 -0.066 0.55243 0.05174
6597-56304-0017 012617.34+325546.99 012 19.024 0.017 19.457 0.019 19.457 0.019 19.745 0.029 20.017 0.095 0.046 006.1 131.3 -29.4 DA        025835 00533 7.956 0.067    0    0 000 00000 00000 00000 0.000 0.000 025835 7.956    0  0.000 0.61301 0.02205
6597-56304-0112 012318.14+330014.34 030 18.259 0.020 18.016 0.029 18.319 0.024 18.582 0.034 18.807 0.048 0.049 029.4 130.6 -29.4 DA        016775 00100 7.927 0.021  -16    8 027 00375 00262 00128 0.578 0.010 016775 7.927    0  0.000 0.57830 0.00706
6597-56304-0246 011936.74+321400.13 035 17.558 0.017 17.573 0.020 17.952 0.012 18.257 0.023 18.527 0.034 0.053 024.2 129.8 -30.3 DA        023196 00153 7.915 0.020  -30    7 032 00681 00287 00144 0.587 0.009 023196 7.915    0  0.000 0.58732 0.00642
6597-56304-0720 011920.91+334949.77 025 18.177 0.018 18.063 0.021 18.336 0.015 18.658 0.020 18.825 0.041 0.051 045.8 129.5 -28.7 DA        020547 00359 8.008 0.049   68   15 014 01366 00297 00142 0.628 0.024 020547 8.008    0  0.000 0.62752 0.01721
6597-56304-0980 012601.53+332523.49 030 17.607 0.020 17.682 0.019 18.084 0.020 18.341 0.020 18.639 0.055 0.052 012.7 131.2 -28.9 DA        026993 00200 7.265 0.027   33    7 027 01929 00548 00265 0.388 0.007 026993 7.265    0  0.000 0.38800 0.00496
6598-56574-0028 011734.69+341954.63 035 18.454 0.023 18.086 0.023 18.303 0.011 18.535 0.026 18.881 0.046 0.036 023.8 129.1 -28.2 DA        012603 00070 8.172 0.021   29    6 030 00826 00180 00085 0.704 0.011 012694 8.105   91 -0.067 0.66448 0.00826
6598-56574-0392 010941.46+343509.46 029 18.741 0.026 18.215 0.017 18.019 0.020 18.007 0.017 18.013 0.032 0.047 134.3 127.2 -28.1 DA        006854 00029 8.191 0.056   23    5 026 00246 00068 00032 0.705 0.033 006853 8.148   -1 -0.043 0.67757 0.02336
6598-56574-0593 010640.58+352549.73 008 20.884 0.085 20.469 0.025 20.323 0.031 20.373 0.042 20.250 0.127 0.042 039.6 126.4 -27.3 DA        007862 00095 8.038 0.191   45   18 007 00029 00269 00123 0.616 0.101 007856 7.881   -6 -0.157 0.53194 0.06397
6598-56574-0705 011117.77+352833.75 011 20.369 0.066 19.890 0.023 19.740 0.025 19.714 0.032 19.862 0.122 0.042 072.8 127.5 -27.2 DA        007105 00062 7.361 0.184  -28   11 010 00287 00259 00118 0.328 0.058 007103 7.241   -2 -0.120 0.29087 0.03553
6601-56335-0094 014820.71+304100.87 013 20.331 0.084 19.492 0.024 19.370 0.022 19.378 0.028 19.367 0.104 0.044 062.0 137.1 -30.6 DA        007456 00066 8.381 0.109  -39   12 012 00033 00126 00064 0.826 0.069 007453 8.280   -3 -0.101 0.76396 0.04870
6601-56335-0941 014941.29+322808.02 009 20.316 0.075 19.860 0.025 19.716 0.025 19.735 0.041 19.709 0.111 0.040 022.6 136.9 -28.8 DA        007485 00089 8.042 0.175  -29   15 008 00037 00188 00090 0.618 0.097 007482 7.929   -3 -0.113 0.55546 0.06092
6603-56567-0422 015103.87+311218.32 013 19.966 0.026 19.305 0.073 19.305 0.073 19.354 0.224 19.459 0.714 0.043 000.0 137.6 -30.0 DA        007271 00060 7.989 0.129    0    0 000 00000 00000 00000 0.000 0.000 007269 7.898   -2 -0.091 0.53859 0.04303
6603-56567-0554 014948.30+320307.88 007 20.855 0.030 20.046 0.025 20.046 0.025 19.960 0.031 19.947 0.102 0.034 034.5 137.1 -29.2 DA        006194 00127 7.879 0.280    0    0 000 00000 00000 00000 0.000 0.000 006193 7.871   -1 -0.008 0.52417 0.09692
6604-56337-0185 014932.35+321702.37 007 20.806 0.111 20.213 0.028 20.044 0.031 20.001 0.049 19.816 0.121 0.039 036.6 137.0 -29.0 DA        007070 00112 7.724 0.265  -46   19 006 00051 00239 00116 0.467 0.113 007068 7.641   -2 -0.083 0.43213 0.07384
6605-56565-0906 020616.41+325214.33 010 20.525 0.082 19.937 0.036 19.972 0.043 19.959 0.062 20.698 0.406 0.067 042.3 140.6 -27.4 DA        011298 00143 8.377 0.086   11   24 009 01522 00297 00136 0.828 0.053 011223 8.200  -75 -0.177 0.71467 0.03821
6606-56596-0121 021520.77+305302.20 007 21.226 0.149 20.555 0.034 20.589 0.064 20.608 0.086 21.439 0.589 0.089 036.2 143.4 -28.6 DA        009789 00107 8.115 0.138    9   29 006 00217 00370 00177 0.664 0.080 009705 7.849  -84 -0.266 0.52427 0.04274
6606-56596-0161 021510.57+302638.70 026 18.796 0.037 18.326 0.017 18.411 0.018 18.496 0.022 18.609 0.054 0.084 113.1 143.6 -29.1 DA        010034 00029 8.178 0.033   43    7 023 00076 00145 00070 0.703 0.018 009937 7.908  -97 -0.270 0.55115 0.01207
6617-56365-0027 124936.17+433111.02 015 19.066 0.021 19.045 0.022 19.426 0.024 19.717 0.027 19.934 0.083 0.013 042.2 124.1 073.6 DA        022218 00350 7.871 0.047  -36   18 013 01349 00578 00554 0.565 0.021 022218 7.871    0  0.000 0.56463 0.01484
6617-56365-0502 123552.07+442012.09 010 20.289 0.051 19.770 0.029 19.638 0.021 19.565 0.025 19.711 0.072 0.012 026.5 132.2 072.5 DA        006892 00082 7.130 0.241  -43   12 009 00360 00270 00257 0.261 0.057 006890 7.006   -2 -0.124 0.23748 0.03377
6618-56401-0177 130049.71+452600.45 006 20.944 0.071 20.412 0.034 20.247 0.029 20.290 0.036 20.132 0.091 0.017 035.7 117.7 071.6 DA        007335 00109 7.295 0.268   -9   18 006 00031 00366 00348 0.309 0.077 007332 7.141   -3 -0.154 0.26674 0.04620
6618-56401-0898 130324.06+461624.09 006 20.755 0.081 20.332 0.031 20.248 0.069 20.285 0.060 20.400 0.155 0.012 030.7 116.7 070.7 DA        007921 00123 7.911 0.207   65   23 006 00182 00285 00269 0.547 0.100 007914 7.742   -7 -0.169 0.47854 0.06230
6619-56371-0188 125748.71+431913.60 008 20.319 0.060 19.758 0.032 19.639 0.031 19.599 0.026 19.651 0.088 0.013 074.3 118.8 073.8 DA        007231 00096 7.635 0.211   17   15 008 00065 00219 00210 0.430 0.087 007229 7.527   -2 -0.108 0.38444 0.05621
6619-56371-0368 125232.07+423210.66 025 17.873 0.092 18.087 0.018 18.603 0.020 18.941 0.019 19.353 0.075 0.012 026.6 122.2 074.6 DA        037921 00323 7.907 0.049  -74   21 023 00000 00618 00595 0.615 0.029 037921 7.907    0  0.000 0.61510 0.01471
6619-56371-0428 125130.88+433029.35 021 18.916 0.024 18.601 0.016 18.894 0.017 19.116 0.018 19.492 0.058 0.015 058.7 122.9 073.6 DA        015228 00153 7.659 0.034  -56   11 018 00045 00379 00364 0.473 0.012 015228 7.659    0  0.000 0.47262 0.00865
6619-56371-0862 125812.43+443138.21 016 19.506 0.030 19.226 0.015 19.339 0.029 19.472 0.023 19.805 0.091 0.017 033.2 118.9 072.5 DA        011131 00080 8.579 0.049   23   15 014 00166 00188 00179 0.955 0.029 011026 8.374 -105 -0.205 0.82604 0.02153
6620-56368-0366 130916.06+411826.77 019 18.291 0.033 18.470 0.034 18.972 0.031 19.273 0.029 19.570 0.089 0.014 015.4 109.6 075.4 DA        026807 00268 7.998 0.039  -11   14 017 00581 00491 00475 0.635 0.019 026807 7.998    0  0.000 0.63540 0.01328
6620-56368-0472 130713.91+420830.74 007 20.532 0.081 20.049 0.036 20.073 0.043 20.115 0.047 20.084 0.112 0.013 051.1 111.8 074.6 DA        007924 00107 7.506 0.226   31   19 006 00698 00330 00318 0.380 0.083 007916 7.314   -8 -0.192 0.31898 0.04708
6620-56368-0604 130846.79+424119.60 007 20.767 0.066 20.394 0.028 20.298 0.038 20.219 0.047 20.213 0.106 0.017 022.6 111.3 074.0 DA        007221 01000 9.750 1.000  -15   10 007 00000 00000 00000 1.348 0.300 007219 9.599   -2 -0.151 1.33904 0.69520
6620-56368-0724 131154.92+425451.70 023 18.274 0.023 18.209 0.025 18.552 0.023 18.853 0.022 19.096 0.047 0.012 015.7 109.5 073.7 DA        022672 00229 7.747 0.033   29   10 021 03211 00434 00417 0.523 0.002 022672 7.747    0  0.000 0.52314 0.00127
6621-56366-0074 131242.89+441519.44 010 20.347 0.043 19.863 0.024 19.796 0.027 19.909 0.026 19.900 0.074 0.015 060.9 110.3 072.3 DAZ       008820 00065 8.120 0.114    0    0 000 00000 00000 00000 0.000 0.000 008791 7.857  -29 -0.263 0.52453 0.03538
6621-56366-0564 130251.07+442918.48 021 18.766 0.020 18.598 0.021 18.844 0.025 18.566 0.032 18.114 0.033 0.011 053.2 116.2 072.5 DA+M      018489 00168 7.764 0.032    0    0 000 00000 00000 00000 0.000 0.000 018489 7.764    0  0.000 0.52229 0.00338
6621-56366-0828 130916.89+452342.93 017 18.922 0.026 18.813 0.022 18.910 0.019 19.019 0.016 19.165 0.043 0.012 035.6 113.1 071.4 DA(He)    011826 00286 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 011831 7.906    5 -0.094 0.55534 0.00055
6622-56365-0310 132732.20+420051.87 009 20.335 0.057 19.887 0.054 19.638 0.028 19.642 0.035 19.612 0.078 0.012 107.5 098.9 073.4 DA        006917 00091 7.196 0.249   51   13 008 00198 00267 00255 0.277 0.064 006915 7.078   -2 -0.118 0.25091 0.03992
6622-56365-0448 132356.54+413650.51 006 20.821 0.080 20.336 0.034 20.261 0.032 20.467 0.044 20.089 0.136 0.012 030.2 100.3 074.1 DA        008240 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 008227 9.525  -13 -0.225 1.32167 0.69082
6622-56365-0618 132355.39+425524.16 013 20.092 0.044 19.567 0.021 19.377 0.027 19.379 0.026 19.502 0.072 0.014 011.0 102.4 072.9 DA        007108 00060 8.126 0.117   48   11 012 00127 00142 00135 0.665 0.068 007106 8.057   -2 -0.069 0.62519 0.04725
6622-56365-0957 133255.74+430939.50 010 20.621 0.052 19.981 0.026 19.905 0.018 19.897 0.024 19.951 0.078 0.007 025.2 097.9 071.9 DA        007431 00077 7.512 0.176  -30   13 009 00086 00281 00267 0.380 0.065 007428 7.371   -3 -0.141 0.33288 0.03959
6623-56367-0036 132532.30+441229.20 007 20.843 0.098 20.496 0.025 20.361 0.037 20.486 0.048 20.530 0.175 0.011 024.7 103.3 071.6 DA        008276 00096 8.498 0.153  -66   21 007 00024 00219 00208 0.901 0.093 008265 8.297  -11 -0.201 0.77664 0.06820
6623-56367-0118 132344.32+440054.86 009 20.692 0.054 20.048 0.020 19.832 0.017 19.770 0.021 19.840 0.074 0.017 041.7 104.0 071.9 DA        006478 00097 7.400 0.227  -39   15 008 00318 00227 00215 0.337 0.076 006477 7.358   -1 -0.042 0.32434 0.05091
6623-56367-0283 131926.96+425923.09 026 18.069 0.031 18.217 0.022 18.656 0.069 19.076 0.317 19.263 0.615 0.016 032.7 105.0 073.2 DA        026123 00181 8.003 0.026   20   10 023 00336 00418 00400 0.636 0.013 026123 8.003    0  0.000 0.63648 0.00888
6624-56385-0470 130548.66+462135.55 025 17.860 0.015 17.995 0.024 18.392 0.012 18.745 0.017 18.918 0.042 0.011 013.6 115.5 070.6 DA        026388 00229 7.875 0.031  -13   11 022 01449 00417 00394 0.576 0.013 026388 7.875    0  0.000 0.57629 0.00953
6625-56386-0196 132427.83+462803.52 012 19.980 0.040 19.539 0.023 19.522 0.026 19.519 0.026 19.469 0.072 0.022 026.2 106.5 069.6 DA        007671 00062 7.646 0.131   31   10 011 00478 00220 00206 0.437 0.056 007666 7.490   -5 -0.156 0.37328 0.03361
6625-56386-0778 132304.76+462659.55 009 20.627 0.060 20.074 0.037 20.109 0.044 19.982 0.036 19.643 0.089 0.013 025.7 107.1 069.7 DA+M      015789 00364 7.513 0.079    0    0 000 00000 00000 00000 0.000 0.000 015789 7.513    0  0.000 0.42016 0.01932
6625-56386-0994 133002.15+463458.93 014 19.434 0.062 19.218 0.018 19.544 0.035 19.833 0.029 20.222 0.133 0.020 046.8 104.1 069.1 DA        017406 00233 7.934 0.047   53   18 012 00144 00474 00443 0.583 0.023 017406 7.934    0  0.000 0.58317 0.01618
6626-56330-0059 134614.74+414949.83 009 20.289 0.041 19.742 0.021 19.586 0.020 19.530 0.021 19.564 0.057 0.008 064.1 089.1 071.5 DA        007017 00081 7.312 0.239  -73   15 008 00100 00247 00234 0.313 0.071 007015 7.197   -2 -0.115 0.27825 0.04400
6626-56330-0744 134131.64+440030.08 017 19.689 0.031 19.201 0.028 19.058 0.023 19.109 0.020 19.121 0.047 0.015 044.7 095.3 070.3 DAH       005587 00121 8.087 0.256  -77   31 016 02004 00078 00073 0.637 0.143 005586 8.088   -1  0.001 0.63784 0.10195
6626-56330-0913 134443.21+433109.22 006 21.079 0.066 20.600 0.029 20.386 0.028 20.365 0.034 20.493 0.108 0.008 000.0 093.1 070.4 DA        007146 00145 7.727 0.337   43   24 005 00021 00292 00275 0.469 0.146 007144 7.636   -2 -0.091 0.43014 0.09526
6627-56369-0022 133847.78+440850.57 017 19.075 0.020 19.194 0.015 19.194 0.015 19.452 0.022 19.630 0.058 0.016 008.6 096.8 070.5 DA        017228 00191 7.908 0.040    0    0 000 00000 00000 00000 0.000 0.000 017228 7.908    0  0.000 0.57041 0.01356
6627-56369-0167 133507.26+432923.97 027 18.078 0.026 17.910 0.019 18.241 0.015 18.470 0.014 18.751 0.038 0.011 067.6 097.4 071.4 DA        018069 00110 7.811 0.021   -2    8 025 01110 00292 00277 0.527 0.006 018069 7.811    0  0.000 0.52700 0.00466
6627-56369-0791 133352.73+453626.11 014 21.484 0.197 20.602 0.071 20.660 0.096 22.245 0.801 21.274 0.530 0.018 000.0 101.2 069.7 DA        008044 00036 6.853 0.048  -16    9 012 02154 00753 00706 0.216 0.008 008030 6.605  -14 -0.248 0.18028 0.00159
6627-56369-0978 133740.30+443939.04 013 19.314 0.055 19.217 0.033 19.533 0.035 19.801 0.035 19.964 0.095 0.015 020.4 098.1 070.2 DA        017837 00249 7.769 0.047   38   19 011 00239 00538 00506 0.522 0.009 017837 7.769    0  0.000 0.52228 0.00715
6627-56369-0984 134019.20+450421.71 011 19.070 0.035 19.191 0.020 19.620 0.018 19.933 0.027 20.252 0.096 0.017 017.6 097.6 069.6 DA        026294 00483 7.617 0.066   58   23 010 00700 00867 00812 0.500 0.021 026294 7.617    0  0.000 0.49959 0.01493
6628-56366-0053 134925.72+434353.30 008 20.106 0.048 19.743 0.033 19.651 0.019 19.707 0.026 19.666 0.063 0.011 018.4 091.5 069.7 DA        008191 00094 8.052 0.171   71   19 007 00041 00210 00197 0.625 0.094 008180 7.855  -11 -0.197 0.52395 0.05508
6628-56366-0171 134617.58+440309.54 007 20.832 0.087 20.212 0.041 20.182 0.035 20.291 0.042 20.317 0.127 0.012 023.4 093.4 069.8 DA        009648 00097 8.149 0.141   -6   26 006 00876 00325 00305 0.684 0.085 009573 7.884  -75 -0.265 0.53808 0.04563
6628-56366-0256 134426.85+440833.22 045 15.984 0.019 16.890 0.018 16.890 0.018 17.263 0.029 17.581 0.025 0.016 008.4 094.3 069.9 DA        077816 01433 7.777 0.056    0    0 000 00000 00000 00000 0.000 0.000 077816 7.777    0  0.000 0.64329 0.01052
6628-56366-0438 133951.75+443001.76 018 18.729 0.021 19.129 0.018 19.129 0.018 19.474 0.026 19.815 0.108 0.015 007.6 096.9 070.1 DA        021809 00216 7.798 0.033    0    0 000 00000 00000 00000 0.000 0.000 021809 7.798    0  0.000 0.53081 0.00763
6628-56366-0470 133919.76+441906.56 015 19.324 0.019 19.491 0.022 19.491 0.022 19.785 0.026 20.157 0.088 0.017 008.0 096.8 070.3 DA        019088 00260 8.062 0.046    0    0 000 00000 00000 00000 0.000 0.000 019088 8.062    0  0.000 0.65285 0.01696
6629-56365-0058 140444.66+440311.57 008 20.787 0.067 20.346 0.047 20.223 0.029 20.282 0.042 20.383 0.163 0.007 034.2 086.6 067.6 DA        007498 00101 7.428 0.244    3   16 007 00392 00351 00325 0.351 0.084 007494 7.272   -4 -0.156 0.30269 0.04851
6629-56365-0484 135045.21+443029.73 019 18.623 0.018 18.624 0.034 18.977 0.022 19.310 0.028 19.493 0.075 0.012 048.9 092.4 068.9 DA        020818 00244 7.998 0.039   34   14 017 00237 00407 00380 0.623 0.019 020818 7.998    0  0.000 0.62295 0.01360
6629-56365-0544 135228.14+452932.11 023 18.648 0.021 18.877 0.033 19.279 0.020 19.345 0.025 19.191 0.047 0.010 015.8 093.5 068.0 DA+M      029234 00160 7.777 0.034    0    0 000 00000 00000 00000 0.000 0.000 029234 7.777    0  0.000 0.54020 0.00939
6629-56365-0928 140213.32+451142.22 047 16.934 0.023 16.843 0.015 17.158 0.023 17.450 0.035 17.824 0.025 0.006 038.0 089.6 067.1 DA        020146 00077 7.913 0.013   40    4 044 01062 00188 00173 0.579 0.006 020146 7.913    0  0.000 0.57942 0.00418
6630-56358-0456 135516.27+393606.56 008 20.873 0.055 20.309 0.021 19.977 0.021 19.987 0.031 20.052 0.080 0.012 019.3 080.2 071.8 DA        006924 01000 9.750 1.000   57   10 008 00000 00000 00000 1.348 0.300 006922 9.624   -2 -0.126 1.34459 0.69660
6631-56364-0315 135050.47+423335.15 007 20.737 0.071 20.347 0.035 20.316 0.030 20.279 0.038 20.429 0.159 0.011 047.6 088.7 070.4 DA        007924 00105 7.210 0.245  -54   16 007 00231 00448 00422 0.288 0.062 007915 6.995   -9 -0.215 0.24201 0.03388
6631-56364-0457 134733.55+415318.31 010 20.235 0.046 19.770 0.040 19.813 0.027 19.880 0.029 19.885 0.110 0.007 039.1 088.7 071.3 DA        009218 00085 8.428 0.118    6   20 008 00137 00206 00195 0.858 0.074 009172 8.158  -46 -0.270 0.68852 0.05084
6631-56364-0646 135020.10+435750.44 043 16.526 0.019 16.493 0.033 16.813 0.016 17.122 0.017 17.425 0.021 0.010 034.8 091.6 069.4 DA        019778 00081 7.971 0.014   10    5 040 00027 00149 00139 0.607 0.007 019778 7.971    0  0.000 0.60724 0.00488
6632-56366-0209 121708.52+390022.95 029 17.774 0.034 17.901 0.018 18.297 0.023 18.550 0.076 19.201 0.385 0.017 028.1 151.8 076.1 DA        025705 00188 7.892 0.024   46    8 027 00766 00382 00371 0.582 0.010 025705 7.892    0  0.000 0.58233 0.00739
6632-56366-0824 121715.42+412906.72 010 19.435 0.014 19.521 0.019 19.521 0.019 19.791 0.026 19.931 0.090 0.018 008.6 146.8 074.0 DA        015819 00208 7.876 0.044    0    0 000 00000 00000 00000 0.000 0.000 015819 7.876    0  0.000 0.55060 0.01467
6632-56366-0859 121822.88+403248.79 009 20.426 0.054 20.007 0.031 19.872 0.023 19.829 0.027 19.840 0.079 0.025 058.5 147.8 074.9 DA        007083 00087 7.909 0.188   56   15 008 00361 00197 00190 0.544 0.091 007081 7.835   -2 -0.074 0.52117 0.06017
6632-56366-0963 122101.04+405720.50 007 20.749 0.077 20.130 0.028 19.934 0.031 19.849 0.035 19.754 0.090 0.021 090.3 145.4 074.8 DA        006705 00128 8.059 0.236   63   23 007 00062 00170 00164 0.625 0.130 006704 8.026   -1 -0.033 0.60660 0.08944
6635-56370-0012 125325.81+452228.41 008 20.652 0.069 20.108 0.035 19.971 0.032 19.967 0.032 20.154 0.096 0.030 037.0 121.8 071.7 DA        007332 00099 7.988 0.220   27   18 007 00133 00209 00198 0.587 0.112 007329 7.890   -3 -0.098 0.53478 0.07520
6635-56370-0334 124322.45+450001.69 034 17.588 0.025 17.643 0.020 17.835 0.013 17.996 0.016 18.203 0.028 0.015 073.0 127.6 072.1 DAH       016748 00337 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 016748 8.000    0  0.000 0.61535 0.00050
6635-56370-0750 124531.56+470212.49 010 20.264 0.049 19.889 0.074 19.653 0.026 19.715 0.030 19.656 0.090 0.009 022.9 125.9 070.1 DA        007316 00073 7.617 0.198   13   13 009 00255 00232 00218 0.422 0.082 007313 7.498   -3 -0.119 0.37439 0.05179
6635-56370-0928 124923.20+460728.99 013 19.837 0.035 19.605 0.026 19.996 0.039 20.130 0.044 20.799 0.284 0.013 024.9 124.0 071.0 DA        016783 00245 7.962 0.050   11   20 011 00046 00545 00516 0.596 0.025 016783 7.962    0  0.000 0.59578 0.01744
6636-56367-0258 123221.81+440411.51 006 21.040 0.081 20.554 0.031 20.490 0.033 20.621 0.054 20.789 0.190 0.013 012.5 134.5 072.6 DA        008765 00078 7.609 0.113  -17   23 006 00018 00460 00439 0.425 0.046 008732 7.346  -33 -0.263 0.33213 0.02408
6636-56367-0728 123051.10+451534.75 009 20.719 0.074 20.189 0.022 20.037 0.026 19.957 0.029 20.099 0.112 0.013 016.1 134.4 071.4 DA        007431 00088 7.890 0.181   -3   15 008 00175 00235 00223 0.535 0.086 007428 7.776   -3 -0.114 0.49239 0.05563
6636-56367-0826 123326.65+461327.57 049 15.670 0.012 15.706 0.032 16.127 0.015 16.455 0.015 16.725 0.019 0.016 062.4 132.3 070.6 DA        022746 00085 7.953 0.013   43    4 047 00058 00122 00115 0.605 0.006 022746 7.953    0  0.000 0.60480 0.00445
6636-56367-0992 123925.55+450803.32 020 19.024 0.049 18.759 0.028 19.031 0.018 19.236 0.025 19.497 0.067 0.016 026.1 129.7 071.8 DA        014682 00188 7.972 0.034    2   12 017 00207 00319 00303 0.596 0.017 014682 7.972    0  0.000 0.59616 0.01218
6637-56370-0032 122452.26+435531.74 026 18.323 0.024 18.060 0.024 18.358 0.020 18.615 0.021 18.888 0.034 0.010 042.0 138.9 072.4 DA        016114 00100 8.026 0.021    9    9 023 00302 00246 00235 0.628 0.011 016114 8.026    0  0.000 0.62765 0.00772
6638-56370-0070 121241.48+432441.61 018 19.260 0.028 19.205 0.025 19.579 0.025 19.838 0.027 20.211 0.114 0.014 030.5 146.1 071.9 DA        021356 00246 7.958 0.036   36   14 016 01389 00562 00534 0.604 0.017 021356 7.958    0  0.000 0.60416 0.01221
6638-56370-0375 120536.21+425607.72 045 17.271 0.027 16.980 0.015 17.003 0.012 16.409 0.012 15.853 0.016 0.011 041.9 150.5 071.7 DA+M      017891 00065 7.760 0.013    0    0 000 00000 00000 00000 0.000 0.000 017891 7.760    0  0.000 0.52173 0.00096
6638-56370-0414 120426.40+425929.33 005 21.111 0.080 20.555 0.034 20.428 0.027 20.383 0.037 20.384 0.116 0.011 049.1 150.9 071.5 DA        007696 00134 7.712 0.279    6   24 005 00283 00335 00317 0.465 0.117 007691 7.558   -5 -0.154 0.39864 0.07674
6638-56370-0432 120355.36+433814.24 016 19.231 0.034 19.069 0.023 19.260 0.018 19.457 0.023 19.715 0.064 0.012 045.1 150.0 070.9 DA        013790 00276 9.017 0.042  131   19 014 00522 00152 00143 1.173 0.017 013807 8.985   17 -0.032 1.15952 0.01281
6639-56385-0292 115510.74+421831.08 007 20.767 0.068 20.299 0.029 20.151 0.029 20.142 0.032 20.291 0.103 0.014 027.9 156.4 071.0 DA        007345 00102 8.026 0.200  -13   19 007 00140 00225 00213 0.608 0.102 007342 7.928   -3 -0.098 0.55448 0.07012
6639-56385-0816 115707.49+423800.35 014 19.270 0.027 19.192 0.022 19.576 0.039 19.845 0.026 20.214 0.104 0.015 012.6 154.9 071.0 DA        019671 00263 7.951 0.045   93   18 012 00077 00521 00493 0.597 0.022 019671 7.951    0  0.000 0.59681 0.01530
6639-56385-0824 115829.32+435212.17 019 18.419 0.017 18.533 0.017 18.986 0.019 19.285 0.021 19.507 0.062 0.015 028.9 152.0 070.1 DA        025578 00321 7.635 0.041  -67   13 017 00138 00618 00581 0.503 0.014 025578 7.635    0  0.000 0.50337 0.01005
6640-56385-0546 121448.48+471256.64 010 20.246 0.042 19.767 0.023 19.788 0.021 19.882 0.028 19.836 0.083 0.011 016.6 140.2 068.7 DA        010118 00078 8.459 0.087   74   21 009 00996 00230 00214 0.880 0.055 010018 8.189 -100 -0.270 0.70827 0.03833
6640-56385-0949 122558.58+473245.78 042 16.128 0.015 16.350 0.030 16.862 0.024 17.212 0.035 17.541 0.021 0.010 066.9 135.0 069.0 DA        031386 00082 7.836 0.021   -7    7 040 00641 00252 00235 0.571 0.009 031386 7.836    0  0.000 0.57074 0.00626
6641-56383-0006 121511.67+453552.62 023 19.200 0.024 18.746 0.024 18.934 0.018 19.138 0.018 19.368 0.046 0.011 016.2 141.9 070.2 DA        011974 00072 8.002 0.033   20   10 020 00048 00261 00246 0.606 0.018 012000 7.917   26 -0.085 0.56157 0.01189
6641-56383-0262 120719.78+452305.50 061 16.434 0.096 17.443 0.015 17.443 0.015 17.847 0.014 18.250 0.038 0.011 003.9 145.8 069.7 DA        075836 01968 7.325 0.070    0    0 000 00000 00000 00000 00000 00000 075836 7.325    0  00000 0.53100 0.01600
6641-56383-0526 120119.65+462420.81 011 20.083 0.037 19.537 0.024 19.445 0.027 19.394 0.026 19.600 0.101 0.012 042.6 146.8 068.3 DA        007355 00061 7.579 0.164   65   12 011 00063 00212 00197 0.406 0.065 007352 7.452   -3 -0.127 0.35886 0.04061
6641-56383-0560 120132.69+463427.66 054 17.381 0.016 17.219 0.014 17.455 0.012 17.709 0.021 17.995 0.026 0.015 094.9 146.5 068.2 DA        015338 00112 8.631 0.011  130    5 048 00581 00100 00092 0.985 0.005 015338 8.631    0  0.000 0.98908 0.00453
6641-56383-0688 120641.09+460514.32 018 19.186 0.042 18.647 0.030 18.489 0.020 18.460 0.041 18.491 0.030 0.013 121.8 145.1 069.1 DA        007442 00042 7.785 0.087  -54    7 017 00106 00125 00117 0.497 0.034 007439 7.664   -3 -0.121 0.44371 0.02656
6641-56383-0716 120621.15+464122.93 050 17.346 0.025 17.421 0.021 17.846 0.016 18.147 0.018 18.466 0.030 0.013 080.6 144.4 068.5 DA        023875 00097 7.808 0.013  125    4 047 00091 00306 00285 0.540 0.005 023875 7.808    0  0.000 0.54007 0.00374
6642-56396-0646 115354.35+451004.27 007 21.019 0.087 20.540 0.034 20.490 0.032 20.500 0.043 20.490 0.154 0.014 037.4 151.6 068.6 DA        008131 00120 8.739 0.169   61   25 006 00070 00178 00166 1.033 0.087 008122 8.557   -9 -0.182 0.93831 0.07004
6642-56396-0882 115939.97+450730.74 014 19.343 0.028 19.200 0.023 19.509 0.016 19.716 0.028 20.232 0.122 0.012 019.0 149.4 069.2 DA        019301 00280 7.923 0.048    9   18 012 01937 00518 00485 0.582 0.023 019301 7.923    0  0.000 0.58222 0.01615
6643-56386-0080 114800.81+432054.83 007 20.740 0.067 20.398 0.026 20.248 0.029 20.212 0.034 20.207 0.098 0.017 031.7 157.2 069.3 DA        007244 00115 7.828 0.242   -7   20 006 00229 00256 00239 0.518 0.112 007242 7.732   -2 -0.096 0.47137 0.07326
6643-56386-0324 114136.32+420841.60 056 15.838 0.013 16.057 0.017 16.466 0.011 16.786 0.012 17.148 0.017 0.021 042.8 161.9 069.3 DA        028279 00066 7.922 0.013   26    4 053 00191 00176 00165 0.602 0.006 028279 7.922    0  0.000 0.60195 0.00428
6643-56386-0768 114316.62+435151.36 008 20.825 0.058 20.263 0.026 20.131 0.024 20.084 0.030 20.033 0.092 0.020 056.2 157.9 068.4 DA        007617 00083 7.345 0.230   23   16 007 00191 00354 00329 0.326 0.071 007612 7.169   -5 -0.176 0.27510 0.04052
6644-56384-0014 120533.28+465345.23 025 18.718 0.023 18.464 0.029 18.740 0.017 19.019 0.025 19.275 0.044 0.015 028.9 144.5 068.3 DA        016323 00130 7.936 0.027   38   10 021 00417 00315 00293 0.582 0.013 016323 7.936    0  0.000 0.58163 0.00921
6644-56384-0230 115800.97+464337.45 010 20.618 0.053 20.104 0.022 20.015 0.025 20.106 0.030 20.425 0.129 0.015 044.7 147.7 067.8 DA        007769 00074 8.115 0.145   15   14 009 00490 00218 00202 0.661 0.085 007764 7.972   -5 -0.143 0.57962 0.05059
6644-56384-0266 115647.74+461943.64 006 20.922 0.070 20.400 0.028 20.224 0.032 20.280 0.042 20.422 0.165 0.015 045.8 148.7 068.0 DA        006896 00134 7.922 0.270   -2   23 006 00543 00224 00208 0.550 0.134 006894 7.868   -2 -0.054 0.52442 0.09249
6644-56384-0286 115634.42+461243.24 009 20.488 0.045 20.087 0.021 19.990 0.022 19.965 0.037 19.991 0.093 0.016 031.2 149.0 068.0 DA        007175 00088 8.073 0.163   24   15 009 00392 00191 00177 0.635 0.092 007173 7.996   -2 -0.077 0.59107 0.05848
6645-56398-0398 114033.35+453644.30 030 18.236 0.028 18.044 0.031 18.358 0.016 18.618 0.017 18.891 0.043 0.022 032.4 155.6 066.8 DA        017618 00107 7.990 0.021   28    8 027 00000 00266 00244 0.612 0.011 017618 7.990    0  0.000 0.61215 0.00747
6645-56398-0764 114503.49+460518.83 006 21.101 0.070 20.605 0.040 20.375 0.029 20.364 0.041 20.367 0.125 0.019 054.8 153.3 066.9 DA        007170 00241 8.159 6.540    0    0 000 00000 00000 00000 0.000 0.000 007168 8.085   -2 -0.074 0.64140 0.32070
6646-56389-0272 113324.36+440336.98 016 18.541 0.023 18.335 0.028 18.668 0.162 18.988 0.579 19.350 1.656 0.018 017.6 160.7 066.9 DA        019158 00218 8.021 0.038   22   16 014 01454 00333 00307 0.631 0.019 019158 8.021    0  0.000 0.63142 0.01361
6646-56389-0460 112721.93+434012.09 025 17.987 0.021 17.765 0.016 18.099 0.012 18.349 0.020 18.622 0.032 0.023 024.2 163.2 066.3 DA        015942 00132 8.136 0.025   36    9 022 00471 00196 00179 0.688 0.014 015942 8.136    0  0.000 0.68776 0.01021
6646-56389-0638 113027.71+450558.62 031 17.783 0.017 17.689 0.030 18.013 0.022 18.309 0.025 18.605 0.036 0.015 043.6 159.6 065.8 DA        019141 00108 7.953 0.020   55    7 029 00209 00252 00230 0.597 0.010 019141 7.953    0  0.000 0.59661 0.00695
6646-56389-0839 113528.69+445810.86 045 16.317 0.011 16.105 0.018 16.362 0.015 16.661 0.030 16.954 0.027 0.021 053.8 158.3 066.6 DA        016125 00056 7.897 0.012   19    4 043 00067 00109 00100 0.562 0.006 016125 7.897    0  0.000 0.56186 0.00422
6646-56389-0872 113632.32+451318.03 021 18.748 0.021 18.534 0.020 18.827 0.018 19.047 0.024 19.341 0.049 0.020 019.5 157.5 066.5 DA        014976 00164 7.880 0.031   62   11 018 00840 00308 00282 0.550 0.015 014976 7.880    0  0.000 0.55036 0.01045
6646-56389-0878 113602.20+445501.77 006 20.574 0.045 20.161 0.023 20.131 0.024 20.209 0.040 20.128 0.083 0.021 065.3 158.3 066.7 DA        008557 00109 8.171 0.186   98   25 006 00090 00251 00231 0.695 0.111 008538 7.931  -19 -0.240 0.55964 0.06444
6647-56390-0070 113538.23+461136.19 007 20.704 0.060 20.310 0.033 20.309 0.032 20.258 0.038 20.264 0.114 0.016 025.9 156.1 065.7 DA        008236 00115 8.516 0.170  -39   23 006 00035 00199 00181 0.913 0.101 008225 8.320  -11 -0.196 0.78942 0.07568
6647-56390-0184 113254.32+460714.34 022 18.609 0.025 18.378 0.023 18.718 0.014 18.968 0.018 19.227 0.051 0.015 032.6 157.0 065.5 DA        017048 00142 7.934 0.029   29   11 019 00128 00319 00291 0.582 0.014 017048 7.934    0  0.000 0.58233 0.00983
6647-56390-0778 113055.73+464406.27 010 20.404 0.055 19.783 0.020 19.597 0.020 19.574 0.026 19.762 0.090 0.014 050.1 156.6 064.8 DA        007015 00082 8.049 0.160   29   15 009 00060 00161 00146 0.620 0.090 007013 7.988   -2 -0.061 0.58616 0.05718
6648-56383-0140 112410.42+434320.72 008 20.391 0.045 19.963 0.034 19.754 0.026 19.711 0.025 19.646 0.067 0.014 051.4 163.9 065.8 DA        007227 00105 7.932 0.222   39   18 007 00015 00194 00177 0.556 0.110 007225 7.843   -2 -0.089 0.52207 0.07286
6648-56383-0290 112002.74+442828.32 023 18.849 0.023 18.575 0.018 18.810 0.016 19.009 0.021 19.201 0.044 0.012 134.1 163.5 064.8 DA        015388 00121 8.001 0.025   49   10 020 01028 00297 00269 0.613 0.013 015388 8.001    0  0.000 0.61300 0.00911
6648-56383-0509 111245.86+451511.89 007 20.698 0.061 20.174 0.021 20.083 0.028 20.109 0.039 20.440 0.177 0.015 022.0 163.7 063.3 DA        007671 00107 8.036 0.206   27   20 006 00229 00231 00206 0.615 0.107 007667 7.902   -4 -0.134 0.54183 0.07066
6648-56383-0721 111938.55+452130.81 006 20.951 0.067 20.482 0.032 20.479 0.033 20.526 0.048 20.337 0.135 0.013 058.8 161.9 064.2 DA        008109 00120 7.962 0.254  -26   25 005 00303 00315 00283 0.575 0.127 008099 7.773  -10 -0.189 0.49367 0.07944
6649-56364-0022 111433.14+451510.34 012 19.941 0.039 19.429 0.022 19.389 0.022 19.406 0.025 19.558 0.084 0.013 013.3 163.3 063.5 DA        008377 00059 8.019 0.091    4   12 010 00034 00197 00176 0.607 0.051 008362 7.798  -15 -0.221 0.50710 0.02568
6649-56364-0128 111117.06+451330.50 014 19.208 0.020 19.486 0.022 19.486 0.022 19.800 0.031 20.017 0.121 0.013 012.4 164.1 063.1 DA        019452 00287 7.948 0.050    0    0 000 00000 00000 00000 0.000 0.000 019452 7.948    0  0.000 0.59483 0.01692
6649-56364-0406 110427.85+451031.53 025 18.434 0.026 18.168 0.019 18.493 0.018 18.762 0.017 19.015 0.046 0.006 037.6 165.6 062.1 DA        016173 00119 7.957 0.025   73    9 022 00043 00276 00244 0.592 0.012 016173 7.957    0  0.000 0.59185 0.00881
6649-56364-0906 111215.80+463456.98 005 21.148 0.091 20.659 0.027 20.431 0.035 20.355 0.043 20.119 0.132 0.009 065.6 161.5 062.4 DA        006951 00163 7.406 0.434   10   26 004 00110 00341 00302 0.341 0.145 006949 7.310   -2 -0.096 0.31155 0.09510
6656-56624-0096 104046.14+474554.72 015 19.468 0.033 19.198 0.022 19.427 0.024 19.702 0.029 19.937 0.099 0.013 024.9 165.1 057.3 DA        013839 00352 8.020 0.050   81   17 012 00816 00357 00300 0.620 0.026 013924 8.020   85  0.000 0.61986 0.01843
6656-56624-0248 103619.86+472836.42 008 20.544 0.066 20.074 0.027 19.863 0.021 19.891 0.053 19.884 0.088 0.016 047.7 166.2 056.7 DA        007187 00108 8.415 0.187   23   20 007 00025 00147 00123 0.847 0.121 007185 8.343   -2 -0.072 0.80140 0.08380
6656-56624-0558 103002.54+491402.37 015 19.301 0.028 19.052 0.016 19.353 0.023 19.586 0.029 20.055 0.098 0.009 027.4 164.2 055.0 DA        016352 00221 7.955 0.046    8   17 013 00405 00415 00340 0.591 0.023 016352 7.955    0  0.000 0.59123 0.01603
6657-56366-0023 104735.11+455526.70 008 20.361 0.049 19.930 0.025 19.864 0.030 19.829 0.035 19.767 0.085 0.017 017.4 167.2 059.1 DA        007862 00239 8.923 1.748    0    0 000 00000 00000 00000 0.000 0.000 007857 8.772   -5 -0.151 1.05166 0.66177
6657-56366-0130 104511.17+452250.23 007 21.051 0.085 20.552 0.024 20.491 0.038 20.561 0.057 20.420 0.173 0.021 020.5 168.5 059.0 DA        008902 00098 8.149 0.122   72   26 006 00449 00326 00279 0.683 0.073 008870 7.882  -32 -0.267 0.53526 0.03910
6657-56366-0666 103944.75+470652.60 026 17.862 0.019 18.553 0.018 18.553 0.018 18.877 0.021 19.205 0.046 0.014 005.1 166.3 057.4 DA        031448 00137 7.881 0.035    0    0 000 00000 00000 00000 0.000 0.000 031448 7.881    0  0.000 0.59000 0.01075
6657-56366-0672 103931.54+471931.82 011 19.816 0.035 19.370 0.025 19.351 0.023 19.310 0.026 19.405 0.074 0.016 067.4 166.0 057.3 DA        008593 00058 8.028 0.105   83   14 010 00332 00197 00166 0.613 0.058 008572 7.783  -21 -0.245 0.50040 0.02937
6657-56366-0841 104322.39+464407.96 020 18.837 0.035 18.717 0.026 18.969 0.017 19.205 0.020 19.528 0.092 0.016 015.1 166.4 058.1 DA        016082 00157 7.951 0.033   62   12 017 00069 00339 00288 0.589 0.016 016082 7.951    0  0.000 0.58856 0.01150
6658-56606-0400 101907.08+484805.90 016 19.000 0.023 18.873 0.022 19.058 0.016 19.182 0.028 19.401 0.073 0.008 029.7 166.1 053.6 DA        013022 00195 9.124 0.044  158   18 014 01928 00118 00095 1.214 0.015 012989 9.012  -33 -0.112 1.17042 0.01302
6659-56607-0148 103130.45+461159.13 016 19.308 0.023 19.173 0.013 19.510 0.016 19.559 0.018 19.304 0.045 0.014 026.8 168.9 056.5 DA        010121 00049 8.370 0.060    4   13 013 01609 00196 00163 0.822 0.037 010022 8.100  -99 -0.270 0.65640 0.02433
6659-56607-0375 102521.35+455554.01 019 18.117 0.038 18.594 0.020 18.594 0.020 18.893 0.023 19.256 0.057 0.014 007.8 170.0 055.6 DA        023908 00188 7.890 0.026    0    0 000 00000 00000 00000 0.000 0.000 023908 7.890    0  0.000 0.57743 0.00812
6659-56607-0931 103215.70+470019.25 020 18.809 0.024 18.530 0.017 18.856 0.015 19.091 0.018 19.370 0.051 0.013 027.9 167.5 056.3 DA        016779 00175 7.949 0.036   12   13 017 00773 00334 00278 0.589 0.018 016779 7.949    0  0.000 0.58917 0.01248
6660-56370-0064 101038.13+503631.27 016 18.327 0.022 18.683 0.013 19.200 0.020 19.593 0.029 19.589 0.077 0.010 013.9 164.2 051.6 DA        041763 00879 7.634 0.079    0   35 015 02613 01084 00849 0.524 0.011 041763 7.634    0  0.000 0.52449 0.00977
6660-56370-0254 100504.64+501346.20 008 20.532 0.058 20.102 0.026 20.080 0.029 20.089 0.043 20.287 0.152 0.010 032.3 165.3 050.9 DA        007928 00094 7.877 0.176   36   18 007 00525 00267 00207 0.530 0.082 007921 7.706   -7 -0.171 0.46310 0.05060
6660-56370-0392 100208.72+505823.73 018 18.831 0.025 18.993 0.026 19.355 0.030 19.243 0.022 18.750 0.033 0.012 016.1 164.4 050.2 DA+M      029565 00210 7.921 0.047    0    0 000 00000 00000 00000 0.000 0.000 029565 7.921    0  0.000 0.60426 0.01507
6660-56370-0646 100115.22+513712.81 016 18.797 0.021 18.926 0.026 19.250 0.017 19.148 0.039 18.579 0.049 0.009 013.8 163.6 049.9 DA+M      024623 00329 7.835 0.044    0    0 000 00000 00000 00000 0.000 0.000 024623 7.835    0  0.000 0.55376 0.01338
6661-56366-0188 101145.38+483040.28 016 19.274 0.029 18.992 0.020 19.267 0.023 19.526 0.025 19.863 0.073 0.007 030.8 167.3 052.5 DA        015598 00187 8.065 0.041   52   16 014 00322 00358 00284 0.648 0.022 015598 8.065    0  0.000 0.64753 0.01553
6661-56366-0386 100657.91+483755.51 053 16.267 0.015 15.993 0.021 16.364 0.020 16.601 0.017 16.854 0.014 0.010 092.8 167.5 051.8 DA        016063 00043 8.103 0.009   47    3 050 00113 00092 00072 0.669 0.005 016063 8.103    0  0.000 0.66935 0.00340
6661-56366-0398 100651.72+490053.88 031 18.221 0.029 17.956 0.032 18.252 0.016 18.497 0.015 18.760 0.037 0.008 029.9 166.9 051.6 DA        016004 00087 7.840 0.019   51    7 027 00526 00264 00207 0.534 0.008 016004 7.840    0  0.000 0.53430 0.00585
6661-56366-0636 100628.57+495358.99 008 20.370 0.051 19.973 0.026 20.211 0.026 20.084 0.037 19.543 0.070 0.008 016.4 165.6 051.2 DA+M      014903 00347 7.843 0.079    0    0 000 00000 00000 00000 0.000 0.000 014903 7.843    0  0.000 0.53280 0.02050
6662-56364-0118 101850.40+463303.73 012 19.821 0.033 19.318 0.022 19.240 0.019 19.234 0.020 19.303 0.048 0.010 025.8 169.7 054.3 DA        007715 00065 7.740 0.129    8   11 011 00000 00192 00156 0.477 0.052 007710 7.586   -5 -0.154 0.41033 0.03648
6662-56364-0575 100940.46+465414.93 010 20.172 0.042 19.660 0.022 19.491 0.021 19.459 0.025 19.583 0.059 0.005 034.9 170.0 052.7 DA:       007322 00131 7.401 1.001    0    0 000 00000 00000 00000 0.000 0.000 007319 7.261   -3 -0.140 0.29819 0.23631
6662-56364-0978 102153.02+465031.65 009 19.686 0.029 19.276 0.031 19.111 0.019 19.133 0.027 19.139 0.037 0.009 041.8 168.9 054.7 DA        007578 00075 7.758 0.151   39   13 008 00010 00175 00143 0.484 0.063 007574 7.620   -4 -0.138 0.42479 0.04395
6663-56338-0208 100433.79+463622.55 042 16.633 0.015 16.539 0.016 16.908 0.020 17.190 0.013 17.499 0.024 0.009 119.4 170.8 052.0 DA        019151 00078 7.939 0.014   44    5 039 00076 00154 00121 0.590 0.007 019151 7.939    0  0.000 0.58967 0.00475
6663-56338-0652 095938.97+470229.23 016 19.171 0.031 19.072 0.036 19.406 0.015 19.657 0.023 19.895 0.084 0.015 027.0 170.5 051.0 DA        010600 00055 8.686 0.045   32   13 014 00695 00164 00127 1.007 0.021 010475 8.425 -125 -0.261 0.85769 0.02017
6664-56383-0228 105516.44+455221.00 007 20.866 0.083 20.363 0.031 20.184 0.031 20.251 0.071 20.031 0.142 0.011 043.8 166.0 060.3 DA        007040 00118 8.531 0.191  -45   24 007 00196 00151 00131 0.921 0.112 007038 8.473   -2 -0.058 0.88452 0.08358
6664-56383-0274 105425.20+461646.35 024 18.630 0.022 18.260 0.020 18.435 0.018 18.656 0.022 18.887 0.048 0.014 016.6 165.5 060.0 DA        011773 00067 8.027 0.031   -2    8 021 00628 00200 00173 0.619 0.017 011770 7.926   -3 -0.101 0.56578 0.01124
6665-56390-0126 130120.61+470542.32 020 18.803 0.029 19.051 0.023 19.051 0.023 19.286 0.031 19.549 0.098 0.010 008.9 118.0 069.9 DA        020998 00205 7.945 0.034    0    0 000 00000 00000 00000 0.000 0.000 020998 7.945    0  0.000 0.59685 0.01151
6665-56390-0952 130410.51+491014.44 016 19.372 0.034 19.117 0.044 19.444 0.025 19.689 0.027 19.928 0.114 0.014 029.1 117.4 067.8 DA        016469 00173 8.039 0.036   12   16 014 00226 00405 00375 0.635 0.019 016469 8.039    0  0.000 0.63532 0.01338
6666-56371-0574 124118.54+474658.29 019 18.613 0.029 18.484 0.015 18.835 0.016 19.114 0.017 19.428 0.059 0.013 033.5 127.7 069.3 DA        017885 00192 7.791 0.037   34   13 016 00148 00386 00361 0.524 0.006 017885 7.791    0  0.000 0.52378 0.00492
6668-56605-0412 101423.12+500148.22 017 18.512 0.018 19.007 0.018 19.007 0.018 19.301 0.021 19.780 0.083 0.005 002.2 164.7 052.4 DA        024992 00306 8.199 0.042    0    0 000 00000 00000 00000 0.000 0.000 024992 8.199    0  0.000 0.73546 0.01925
6668-56605-0422 101424.27+504837.90 014 19.391 0.038 19.226 0.022 19.590 0.020 19.849 0.027 20.391 0.167 0.006 026.2 163.5 052.1 DA        018764 00271 7.958 0.049   14   19 012 00766 00514 00405 0.598 0.024 018764 7.958    0  0.000 0.59827 0.01684
6669-56413-0686 124705.30+500506.19 006 20.626 0.054 20.091 0.022 19.886 0.019 19.867 0.025 19.890 0.092 0.012 076.0 124.7 067.0 DA        007260 00109 7.402 0.298   84   18 006 00096 00288 00265 0.342 0.099 007257 7.269   -3 -0.133 0.30026 0.05982
6670-56389-0438 123025.96+484830.46 012 19.264 0.026 19.173 0.036 19.569 0.028 19.852 0.033 20.078 0.119 0.013 012.0 132.2 067.9 DA        020907 00381 7.957 0.061   33   23 010 01105 00552 00511 0.603 0.029 020907 7.957    0  0.000 0.60264 0.02069
6670-56389-0686 123337.49+494706.21 020 19.362 0.025 18.732 0.020 18.565 0.017 18.476 0.025 18.508 0.036 0.013 028.6 130.3 067.1 DA        006663 00043 7.527 0.092   14    6 019 00169 00124 00114 0.382 0.035 006662 7.475   -1 -0.052 0.36346 0.02265
6671-56388-0074 122537.33+483731.34 009 20.134 0.047 19.668 0.031 19.416 0.020 19.368 0.022 19.274 0.050 0.013 072.5 134.3 067.9 DA        006807 00079 7.567 0.199   67   14 009 00057 00188 00174 0.398 0.078 006806 7.503   -1 -0.064 0.37368 0.05248
6672-56386-0258 120918.83+470940.38 005 21.064 0.073 20.565 0.032 20.372 0.030 20.395 0.039 20.400 0.130 0.016 054.2 142.6 068.3 DA        007048 00129 7.526 0.323  -16   23 005 00213 00316 00293 0.383 0.121 007046 7.430   -2 -0.096 0.34962 0.07931
6672-56386-0700 120714.01+481639.12 019 18.587 0.021 18.781 0.023 19.180 0.014 19.482 0.024 19.772 0.062 0.023 024.1 142.1 067.2 DA        026484 00254 8.072 0.036   34   15 017 00356 00508 00469 0.672 0.018 026484 8.072    0  0.000 0.67221 0.01296
6672-56386-0943 121357.62+490236.64 012 18.676 0.014 18.882 0.016 18.882 0.016 19.112 0.019 19.483 0.067 0.016 012.2 138.7 066.9 DA        017050 00270 7.856 0.056    0    0 000 00000 00000 00000 0.000 0.000 017050 7.856    0  0.000 0.54430 0.01681
6672-56386-0945 121530.36+484220.08 013 19.528 0.031 19.069 0.018 18.898 0.019 18.857 0.019 18.840 0.037 0.017 037.9 138.4 067.3 DA        007137 00069 8.128 0.126   52   11 011 00033 00113 00104 0.667 0.074 007135 8.056   -2 -0.072 0.62469 0.05098
6672-56386-0962 121551.50+483352.06 010 19.228 0.018 19.266 0.020 19.266 0.020 19.598 0.024 19.873 0.075 0.014 008.1 138.4 067.5 DA        015569 00211 7.985 0.044    0    0 000 00000 00000 00000 0.000 0.000 015569 7.985    0  0.000 0.60500 0.01586
6673-56419-0014 130235.27+520710.94 052 16.514 0.032 16.458 0.016 16.813 0.017 17.093 0.018 17.397 0.018 0.010 024.7 118.9 064.9 DA        019305 00064 7.863 0.011    0    4 048 00046 00156 00141 0.553 0.005 019305 7.863    0  0.000 0.55336 0.00358
6673-56419-0174 125640.27+512500.24 025 18.922 0.037 18.657 0.025 18.920 0.025 19.166 0.024 19.510 0.061 0.008 049.2 120.9 065.7 DA        015648 00121 7.996 0.025   59    9 022 00408 00321 00292 0.611 0.013 015648 7.996    0  0.000 0.61101 0.00906
6673-56419-0344 125115.79+505240.32 008 19.975 0.045 19.306 0.024 19.098 0.022 19.011 0.018 19.051 0.043 0.010 083.9 123.0 066.3 DA        006595 00113 7.930 0.225   14   20 007 00090 00124 00114 0.553 0.112 006594 7.902   -1 -0.028 0.53840 0.07816
6673-56419-0415 124933.75+520210.76 046 17.018 0.031 17.050 0.014 17.370 0.018 17.722 0.019 18.026 0.025 0.010 036.6 123.6 065.1 DA        021865 00089 8.374 0.013   44    5 042 00613 00157 00142 0.839 0.008 021865 8.374    0  0.000 0.83947 0.00549
6673-56419-0936 125825.61+522006.26 009 20.546 0.052 20.205 0.022 20.003 0.027 19.954 0.026 19.938 0.082 0.012 026.3 120.4 064.8 DA        007228 00097 8.096 0.186  -23   17 008 00005 00196 00177 0.648 0.110 007226 8.014   -2 -0.082 0.60124 0.06803
6674-56416-0491 123051.03+511208.72 013 18.931 0.027 19.169 0.029 19.570 0.022 19.930 0.030 20.153 0.111 0.015 012.0 130.8 065.6 DA        030923 00299 8.016 0.064   94   29 011 02717 00762 00694 0.652 0.031 030923 8.016    0  0.000 0.65225 0.02190
6674-56416-0972 124421.52+520224.89 020 18.442 0.040 18.405 0.021 18.760 0.018 19.120 0.020 19.400 0.057 0.014 012.3 125.5 065.1 DA        022705 00229 7.949 0.033   19   13 018 01453 00413 00375 0.603 0.016 022705 7.949    0  0.000 0.60270 0.01105
6675-56415-0553 121741.37+512952.68 007 20.702 0.053 20.064 0.020 19.844 0.020 19.740 0.029 19.663 0.089 0.027 016.2 135.3 064.8 DA        006417 00123 7.633 0.267  -54   21 007 00247 00193 00174 0.425 0.105 006416 7.609   -1 -0.024 0.41359 0.07267
6675-56415-0576 121910.81+504949.37 011 20.170 0.046 19.696 0.022 19.577 0.017 19.578 0.028 19.601 0.059 0.021 029.1 135.3 065.5 DA        007532 00062 7.585 0.144   20   11 010 00058 00233 00212 0.409 0.057 007528 7.439   -4 -0.146 0.35520 0.03451
6676-56389-0331 120857.72+495927.23 009 20.732 0.077 20.105 0.038 19.881 0.030 19.923 0.038 19.851 0.111 0.023 035.7 139.7 065.7 DA        007003 00083 7.819 0.180   66   16 009 00040 00211 00192 0.512 0.080 007001 7.749   -2 -0.070 0.47791 0.05428
6676-56389-0420 120658.95+500900.61 006 20.817 0.085 20.348 0.031 20.164 0.027 20.182 0.041 20.240 0.155 0.017 074.0 140.2 065.5 DA        006729 00143 7.947 0.282   50   25 006 00608 00206 00187 0.563 0.141 006728 7.909   -1 -0.038 0.54244 0.10001
6678-56401-0010 115120.12+472922.31 039 17.568 0.014 17.798 0.021 18.309 0.027 18.644 0.017 19.055 0.053 0.018 030.3 149.0 066.5 DA        030232 00093 7.889 0.021   45    8 035 00528 00443 00406 0.591 0.009 030232 7.889    0  0.000 0.59094 0.00654
6678-56401-0530 113643.40+475847.53 021 18.326 0.036 18.753 0.023 19.232 0.027 19.626 0.046 19.955 0.116 0.020 012.7 152.9 064.6 DA        057215 01366 7.796 0.089   27   38 020 06173 01155 01044 0.611 0.028 057215 7.796    0  0.000 0.61071 0.02010
6678-56401-0612 113836.33+475510.02 045 17.123 0.025 18.044 0.025 18.044 0.025 18.413 0.017 18.780 0.041 0.017 001.7 152.4 064.8 DA        049348 00448 7.605 0.037    0    0 000 00000 00000 00000 0.000 0.000 049348 7.605    0  0.000 0.53017 0.00565
6678-56401-0784 114348.06+483636.74 035 18.299 0.023 18.172 0.016 18.432 0.016 18.668 0.021 18.997 0.044 0.017 026.7 149.8 064.8 DA        016777 00171 8.883 0.016  141    9 031 00140 00133 00121 1.113 0.008 016777 8.883    0  0.000 1.11314 0.00555
6678-56401-0952 114828.99+482731.18 027 17.868 0.038 18.160 0.030 18.590 0.060 18.850 0.042 19.190 0.050 0.017 005.8 148.6 065.4 DAH       028900 01251 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 028900 8.000    0  0.000 0.64042 0.30569
6678-56401-0988 115012.29+480905.94 038 17.252 0.015 18.192 0.016 18.192 0.016 18.563 0.019 18.937 0.041 0.020 004.0 148.4 065.8 DA        062116 01002 7.757 0.049    0    0 000 00000 00000 00000 0.000 0.000 062116 7.757    0  0.000 0.60748 0.00983
6679-56401-0378 125127.61+534034.47 015 19.079 0.024 19.190 0.019 19.638 0.022 20.011 0.035 20.134 0.108 0.011 021.8 122.9 063.5 DA        026976 00326 7.967 0.047  -58   19 013 01219 00707 00632 0.621 0.022 026976 7.967    0  0.000 0.62055 0.01558
6679-56401-0398 125121.88+543216.04 009 20.120 0.045 19.676 0.021 19.635 0.021 19.688 0.029 19.720 0.070 0.010 012.8 123.0 062.6 DAH       008497 00209 7.790 0.487 -304   30 009 00000 00000 00000 0.495 0.240 008477 7.551  -20 -0.239 0.39957 0.12958
6679-56401-0568 124832.08+550006.47 009 20.607 0.122 20.143 0.086 20.076 0.061 20.235 0.054 20.255 0.125 0.011 014.3 123.8 062.1 DA        010128 00086 8.352 0.100   62   24 008 01145 00288 00254 0.811 0.064 010028 8.082 -100 -0.270 0.64590 0.04043
6679-56401-0600 124920.30+551606.42 058 16.992 0.009 16.711 0.021 17.009 0.012 17.239 0.021 17.532 0.022 0.010 024.8 123.6 061.9 DA        015252 00048 7.979 0.010   11    3 053 00030 00131 00116 0.601 0.005 015252 7.979    0  0.000 0.60110 0.00365
6679-56401-0640 125051.78+552114.70 021 18.764 0.022 18.685 0.027 18.997 0.017 19.291 0.022 19.579 0.064 0.009 039.8 123.1 061.8 DA        020236 00186 7.994 0.030   55   12 019 01568 00409 00361 0.620 0.015 020236 7.994    0  0.000 0.61969 0.01049
6679-56401-0756 125450.41+551221.44 032 17.861 0.019 18.078 0.014 18.552 0.017 18.912 0.022 19.152 0.046 0.011 037.1 121.9 061.9 DA        028876 00123 7.872 0.024   66    9 029 00328 00486 00429 0.580 0.010 028876 7.872    0  0.000 0.58041 0.00721
6680-56420-0590 123352.65+544610.39 009 20.511 0.051 19.925 0.022 19.771 0.024 19.827 0.026 19.824 0.076 0.013 038.6 128.4 062.2 DA        007000 00087 7.840 0.188    8   15 008 00444 00198 00175 0.522 0.086 006998 7.772   -2 -0.068 0.48863 0.05817
6681-56419-0366 122142.75+515603.27 008 20.439 0.048 19.977 0.021 20.184 0.025 20.173 0.036 19.745 0.084 0.020 039.7 133.6 064.6 DA+M      014062 00656 7.900 0.099    0    0 000 00000 00000 00000 0.000 0.000 014134 7.901   72  0.001 0.55871 0.03060
6681-56419-0691 122336.92+532829.82 022 18.279 0.061 18.900 0.023 18.900 0.023 19.244 0.017 19.699 0.067 0.018 004.7 132.1 063.2 DA        028580 00168 8.012 0.034    0    0 000 00000 00000 00000 0.000 0.000 028580 8.012    0  0.000 0.64571 0.01174
6681-56419-0939 122958.95+531714.89 006 20.567 0.058 20.051 0.029 20.039 0.027 20.144 0.038 20.121 0.134 0.014 046.3 130.1 063.5 DA        008541 00108 8.374 0.177   35   25 006 00244 00212 00189 0.823 0.112 008523 8.138  -18 -0.236 0.67522 0.07464
6682-56390-0032 121708.77+514030.58 017 18.534 0.017 18.666 0.025 19.081 0.014 19.416 0.021 19.715 0.066 0.020 042.7 135.4 064.6 DA        026477 00285 7.926 0.042  -28   16 015 00566 00546 00493 0.600 0.019 026477 7.926    0  0.000 0.59990 0.01356
6682-56390-0050 121741.37+512952.68 009 20.702 0.053 20.064 0.020 19.844 0.020 19.740 0.029 19.663 0.089 0.027 016.2 135.3 064.8 DA        006095 00102 7.435 0.253  -15   17 009 00569 00195 00176 0.346 0.089 006094 7.423   -1 -0.012 0.34199 0.06258
6682-56390-0214 121215.51+520439.75 008 20.789 0.065 20.336 0.025 20.333 0.029 20.284 0.033 20.329 0.115 0.017 017.8 136.7 064.0 DA        007941 00094 7.920 0.174    1   18 007 00202 00287 00258 0.552 0.084 007934 7.749   -7 -0.171 0.48178 0.05167
6682-56390-0766 121040.10+524300.90 026 18.363 0.018 18.293 0.020 18.483 0.015 18.668 0.017 18.887 0.051 0.017 010.7 136.7 063.3 DA        005667 00079 8.625 0.151   -5   43 025 05577 00036 00032 0.977 0.084 005666 8.626   -1  0.001 0.97864 0.06008
6682-56390-0799 121016.49+530913.14 024 18.420 0.022 18.167 0.018 18.415 0.015 18.623 0.017 18.792 0.042 0.017 033.9 136.5 062.9 DA        017207 00133 7.993 0.028   46   10 021 02284 00271 00241 0.613 0.014 017207 7.993    0  0.000 0.61278 0.01004
6683-56416-0222 115616.02+505039.75 028 17.470 0.035 17.844 0.029 18.331 0.020 18.690 0.026 18.992 0.048 0.024 018.6 143.1 064.1 DA        040891 00491 7.564 0.046  -98   18 026 00382 00744 00669 0.523 0.001 040891 7.564    0  0.000 0.52254 0.00066
6683-56416-0272 115510.11+510359.48 036 17.503 0.031 17.304 0.021 17.588 0.017 17.863 0.020 18.141 0.027 0.026 030.0 143.2 063.8 DA        016630 00074 7.903 0.016   11    5 033 00057 00191 00171 0.566 0.008 016630 7.903    0  0.000 0.56626 0.00553
6683-56416-0278 115512.31+511715.71 007 20.563 0.053 19.978 0.022 19.769 0.022 19.802 0.028 19.873 0.084 0.027 043.2 142.9 063.6 DA        007092 00094 7.354 0.281   27   17 007 00033 00266 00238 0.326 0.089 007090 7.235   -2 -0.119 0.28908 0.05426
6683-56416-0330 115244.11+501844.79 011 19.834 0.049 19.420 0.048 19.446 0.020 19.463 0.022 19.921 0.122 0.017 041.5 144.8 064.3 DAH       008949 00333 8.470 0.574    0    0 000 00000 00000 00000 0.000 0.000 008916 8.202  -33 -0.268 0.71277 0.21962
6683-56416-0692 115203.90+513234.61 007 20.846 0.075 20.357 0.033 20.311 0.032 20.363 0.039 20.486 0.132 0.017 028.2 143.6 063.1 DA        007830 00101 7.764 0.218   20   19 006 00509 00312 00279 0.488 0.095 007824 7.598   -6 -0.166 0.41608 0.06257
6684-56412-0229 114238.83+494448.25 016 19.856 0.039 19.256 0.037 19.065 0.025 18.994 0.021 18.994 0.059 0.014 059.3 148.6 063.8 DA        006493 00054 7.640 0.119  -20    9 015 00326 00141 00126 0.428 0.051 006492 7.610   -1 -0.030 0.41448 0.03477
6684-56412-0262 114123.33+493051.80 013 20.140 0.016 19.582 0.024 19.582 0.024 19.601 0.025 19.771 0.067 0.013 004.7 149.3 063.9 DA        008545 00050 8.250 0.077    0    0 000 00000 00000 00000 0.000 0.000 008527 8.013  -18 -0.237 0.60408 0.02999
6684-56412-0820 114349.98+501019.82 044 16.476 0.015 16.451 0.015 16.748 0.020 16.519 0.017 16.117 0.023 0.015 033.9 147.7 063.6 DA+M      021103 00089 7.819 0.014    0    0 000 00000 00000 00000 0.000 0.000 021103 7.819    0  0.000 0.53793 0.00412
6684-56412-0822 114422.81+512647.40 007 20.881 0.068 20.401 0.024 20.386 0.027 20.500 0.043 20.468 0.128 0.014 011.1 145.9 062.6 DA        008258 00095 7.646 0.192    9   20 006 00611 00380 00337 0.440 0.079 008244 7.427  -14 -0.219 0.35478 0.04626
6685-56412-0200 113124.52+485814.16 014 20.040 0.022 19.500 0.028 19.500 0.028 19.513 0.031 19.769 0.086 0.013 011.0 152.9 063.2 DA        008745 00046 8.116 0.078    0    0 000 00000 00000 00000 0.000 0.000 008719 7.858  -26 -0.258 0.52459 0.02279
6685-56412-0482 112122.39+485320.89 006 20.937 0.059 20.349 0.023 20.044 0.024 19.993 0.031 19.888 0.078 0.010 029.2 155.5 062.1 DA        006350 00139 8.674 0.246   25   41 006 00097 00106 00093 0.999 0.136 006349 8.663   -1 -0.011 1.00052 0.09748
6685-56412-0514 112042.15+490342.87 005 21.226 0.109 20.681 0.037 20.461 0.032 20.555 0.052 20.500 0.182 0.011 015.2 155.4 061.9 DA        006729 00163 8.179 0.319   14   32 005 00509 00206 00182 0.696 0.188 006728 8.146   -1 -0.033 0.67606 0.12923
6685-56412-0576 112319.95+485326.86 040 17.160 0.020 17.324 0.030 17.739 0.018 18.115 0.019 18.442 0.032 0.012 023.6 155.1 062.4 DA        029158 00095 7.310 0.020  -12    6 037 02183 00526 00466 0.411 0.007 029158 7.310    0  0.000 0.41118 0.00472
6685-56412-0620 112346.64+490838.66 008 20.937 0.090 20.460 0.028 20.411 0.032 20.401 0.043 21.006 0.293 0.011 013.8 154.6 062.3 DA        008291 00088 8.034 0.156  -16   19 007 00013 00305 00270 0.615 0.087 008278 7.824  -13 -0.210 0.52043 0.04799
6686-56389-0868 112005.03+480919.45 012 20.098 0.034 19.569 0.028 19.395 0.017 19.338 0.019 19.288 0.050 0.008 023.3 157.0 062.5 DA        007150 00068 7.404 0.169  -39   10 011 00068 00222 00197 0.342 0.056 007148 7.284   -2 -0.120 0.30417 0.03463
6687-56602-0112 101954.60+531736.68 029 18.454 0.022 18.260 0.018 18.531 0.015 18.440 0.016 18.016 0.027 0.008 037.8 159.3 051.8 DA+M      018153 00143 7.550 0.027    0    0 000 00000 00000 00000 0.000 0.000 018153 7.550    0  0.000 0.44503 0.00666
6687-56602-0336 101347.21+523022.42 016 18.839 0.019 19.178 0.022 19.675 0.028 19.795 0.025 19.790 0.066 0.004 016.5 161.1 051.3 DA        056196 02062 7.457 0.140  176   48 014 00000 01872 01461 0.524 0.016 056196 7.457    0  0.000 0.52381 0.00799
6687-56602-0397 100932.67+524636.90 026 18.745 0.026 18.593 0.019 18.812 0.020 19.065 0.018 19.407 0.065 0.006 127.9 161.1 050.6 DA        015628 00263 8.867 0.023  161   12 023 00063 00155 00119 1.105 0.011 015628 8.867    0  0.000 1.10486 0.00805
6687-56602-0589 101039.44+542519.33 040 17.465 0.014 17.604 0.029 18.015 0.012 18.351 0.018 18.647 0.031 0.007 013.1 158.7 050.0 DA        023681 00128 8.003 0.017   25    6 035 01064 00289 00221 0.632 0.008 023681 8.003    0  0.000 0.63160 0.00584
6688-56412-0110 121406.13+541243.72 007 21.115 0.096 20.475 0.026 20.203 0.030 20.153 0.030 20.012 0.094 0.015 030.2 134.6 062.1 DA:       006829 00102 6.787 0.202 -144   19 006 00150 00493 00435 0.198 0.027 006827 6.607   -2 -0.180 0.17942 0.01418
6688-56412-0320 120649.15+535002.34 016 19.124 0.035 18.968 0.030 19.331 0.020 19.606 0.027 19.728 0.082 0.015 014.9 137.0 062.1 DA        019510 00217 8.020 0.037    9   16 015 00000 00446 00394 0.632 0.026 019510 8.020    0  0.000 0.63164 0.01322
6688-56412-0550 120241.56+551211.99 017 19.165 0.037 19.024 0.019 19.333 0.023 19.603 0.032 19.788 0.098 0.010 035.3 137.1 060.6 DA        017328 00189 7.995 0.038   78   15 014 00012 00417 00364 0.614 0.019 017328 7.995    0  0.000 0.61404 0.01365
6688-56412-0592 120424.11+554753.19 010 19.923 0.051 19.429 0.024 19.326 0.021 19.347 0.023 19.444 0.064 0.010 031.5 136.2 060.1 DA        008046 00073 8.107 0.138   44   14 009 00114 00170 00148 0.656 0.079 008038 7.930   -8 -0.177 0.55767 0.04680
6688-56412-0708 120654.55+554646.99 026 18.538 0.014 18.288 0.024 18.288 0.024 18.536 0.022 19.012 0.128 0.009 000.0 135.6 060.2 DA        012594 00082 7.907 0.031    0    0 000 00000 00000 00000 0.000 0.000 012694 7.872  100 -0.035 0.54063 0.01038
6689-56396-0324 115302.22+524907.71 009 20.013 0.040 19.378 0.027 19.096 0.016 18.944 0.017 18.925 0.037 0.023 068.0 141.9 062.1 DA        006141 00089 8.456 0.174   35   31 009 00090 00076 00067 0.872 0.109 006140 8.452   -1 -0.004 0.86968 0.07776
6689-56396-0843 115738.85+534530.59 007 20.847 0.100 20.485 0.085 20.420 0.095 20.469 0.071 20.500 0.193 0.014 057.7 139.7 061.6 DA        009328 00119 8.837 0.135   27   29 006 00751 00196 00172 1.087 0.069 009274 8.569  -54 -0.268 0.94721 0.05577
6689-56396-0970 120047.11+532743.80 018 18.607 0.035 18.648 0.019 19.070 0.016 19.355 0.038 19.613 0.075 0.016 018.3 139.1 062.0 DA        023340 00265 8.053 0.036   83   14 016 00093 00442 00390 0.657 0.018 023340 8.053    0  0.000 0.65655 0.01285
6690-56416-0132 114343.49+511557.86 020 18.816 0.018 18.675 0.025 19.083 0.021 19.332 0.028 19.611 0.082 0.014 018.8 146.3 062.7 DA        020362 00206 7.999 0.033   46   13 018 01388 00419 00372 0.622 0.016 020362 7.999    0  0.000 0.62249 0.01152
6690-56416-0242 114041.54+511835.96 009 20.611 0.060 20.042 0.020 19.889 0.025 19.874 0.030 19.923 0.081 0.012 029.0 147.1 062.4 DAZ:      007200 00093 7.857 0.182    0    0 000 00000 00000 00000 0.000 0.000 007198 7.767   -2 -0.090 0.48711 0.05568
6690-56416-0408 113634.33+510140.88 010 20.249 0.049 19.717 0.057 19.429 0.019 19.395 0.021 19.354 0.073 0.012 027.9 148.6 062.2 DA        006644 00088 8.334 0.150   20   17 010 00129 00113 00100 0.795 0.095 006643 8.309   -1 -0.025 0.78076 0.06765
6690-56416-0470 113357.63+515204.66 037 17.308 0.031 17.354 0.022 17.713 0.019 18.024 0.016 18.353 0.038 0.013 029.6 148.2 061.3 DAH       021976 00632 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 021976 8.000    0  0.000 0.62643 0.31402
6690-56416-0566 113431.17+523534.01 010 18.237 0.029 19.030 0.017 19.030 0.017 19.359 0.021 19.696 0.092 0.011 009.5 147.1 060.8 DA        032148 00195 7.886 0.039    0    0 000 00000 00000 00000 0.000 0.000 032148 7.886    0  0.000 0.59377 0.01197
6690-56416-0919 114303.47+532357.49 008 20.513 0.062 19.852 0.025 19.666 0.021 19.568 0.033 19.586 0.076 0.010 027.0 144.0 060.8 DA        006810 00107 8.124 0.197   -8   20 008 00013 00149 00130 0.663 0.118 006809 8.084   -1 -0.040 0.63990 0.08185
6691-56413-0324 112421.39+500528.78 005 21.180 0.121 20.649 0.039 20.360 0.029 20.359 0.044 20.158 0.110 0.010 037.5 153.0 061.6 DA        005723 00183 7.443 0.443  -40   39 005 00950 00226 00198 0.346 0.149 005722 7.442   -1 -0.001 0.34572 0.10727
6692-56390-0057 112013.68+485231.02 027 18.062 0.019 17.845 0.014 18.175 0.019 18.474 0.021 18.800 0.037 0.010 029.2 155.8 062.0 DA        016932 00111 7.946 0.023    8    8 024 00086 00249 00219 0.588 0.011 016932 7.946    0  0.000 0.58801 0.00794
6692-56390-0210 111709.92+480938.70 006 20.561 0.066 20.086 0.031 19.950 0.026 19.910 0.034 20.063 0.106 0.011 090.7 157.7 062.1 DA        007216 00116 6.743 0.313   57   19 006 00215 00492 00435 0.194 0.041 007213 6.520   -3 -0.223 0.17217 0.01938
6692-56390-0724 111441.18+495307.17 029 17.569 0.027 17.806 0.027 18.235 0.022 18.574 0.028 18.860 0.042 0.017 029.8 155.5 060.7 DA        028307 00117 8.678 0.023   92   13 027 00339 00219 00191 1.013 0.011 028307 8.678    0  0.000 1.01731 0.00684
6693-56384-0190 110603.15+472253.46 050 16.559 0.019 16.593 0.024 17.022 0.015 17.300 0.025 17.622 0.027 0.017 018.0 161.4 061.1 DA        022411 00094 7.471 0.013  -18    4 048 00088 00249 00218 0.436 0.004 022411 7.471    0  0.000 0.43565 0.00297
6693-56384-0404 110057.03+463459.77 013 19.242 0.024 19.118 0.024 19.437 0.026 19.763 0.033 19.839 0.079 0.009 019.3 163.8 060.8 DA        017751 00249 8.272 0.048   87   22 011 00029 00365 00318 0.775 0.030 017751 8.272    0  0.000 0.77512 0.02164
6694-56386-0330 103016.59+494520.56 042 16.730 0.015 17.126 0.027 17.588 0.024 17.941 0.024 18.241 0.031 0.010 055.2 163.3 054.8 DA        039224 00237 7.738 0.030  108   12 040 01799 00456 00373 0.549 0.011 039224 7.738    0  0.000 0.54902 0.00756
6695-56628-0070 103757.43+520828.41 007 20.648 0.060 20.245 0.022 20.134 0.029 20.151 0.034 20.243 0.111 0.019 018.8 158.7 054.7 DA        007603 00101 8.023 0.203  -26   19 007 00246 00234 00191 0.607 0.104 007599 7.896   -4 -0.127 0.53860 0.06922
6696-56398-0372 102156.67+541520.88 018 19.182 0.024 19.006 0.015 19.338 0.027 19.529 0.026 19.865 0.074 0.007 040.2 157.7 051.6 DA        016287 00172 7.881 0.035  126   14 015 00189 00424 00332 0.554 0.017 016287 7.881    0  0.000 0.55427 0.01180
6696-56398-0392 102146.31+544154.38 015 18.284 0.030 18.645 0.019 18.645 0.019 18.889 0.027 19.204 0.053 0.007 008.1 157.1 051.3 DA        021495 00176 7.861 0.026    0    0 000 00000 00000 00000 0.000 0.000 021495 7.861    0  0.000 0.55797 0.00844
6696-56398-0398 102119.36+545025.70 011 19.650 0.040 19.300 0.023 19.541 0.023 19.372 0.025 18.991 0.040 0.007 029.4 157.0 051.2 DA+M      016287 00305 7.519 0.063    0    0 000 00000 00000 00000 0.000 0.000 016287 7.519    0  0.000 0.42474 0.01558
6696-56398-0918 103001.06+554706.36 022 18.414 0.015 18.457 0.025 18.701 0.015 18.360 0.019 17.803 0.019 0.007 026.6 154.6 051.7 DA+M      023990 00241 7.813 0.033    0    0 000 00000 00000 00000 0.000 0.000 023990 7.813    0  0.000 0.54249 0.00963
6696-56398-0987 103411.28+552432.97 016 19.282 0.035 19.161 0.024 19.473 0.021 19.694 0.033 20.073 0.107 0.007 020.8 154.6 052.4 DA        017875 00208 7.906 0.040    8   16 014 00364 00485 00384 0.571 0.019 017875 7.906    0  0.000 0.57098 0.01346
6697-56419-0154 114139.52+543131.50 005 20.996 0.078 20.637 0.031 20.557 0.034 20.446 0.042 20.424 0.157 0.009 058.9 143.2 059.8 DA        007476 00138 7.811 0.296   49   25 005 00111 00312 00270 0.510 0.136 007473 7.688   -3 -0.123 0.45404 0.08673
6697-56419-0600 113333.10+550911.00 026 18.259 0.044 18.185 0.037 18.475 0.016 18.726 0.020 19.013 0.045 0.009 028.5 144.4 058.6 DA        018417 00125 7.988 0.024   22    9 023 00692 00295 00252 0.613 0.012 018417 7.988    0  0.000 0.61285 0.00849
6698-56637-0222 112732.23+524749.78 007 20.716 0.064 20.235 0.026 20.087 0.029 20.016 0.036 20.068 0.093 0.013 040.6 148.5 060.0 DA        007224 00110 7.238 0.325   33   17 007 00009 00339 00293 0.291 0.088 007221 7.089   -3 -0.149 0.25499 0.05309
6698-56637-0558 111859.80+535725.00 024 18.533 0.020 18.455 0.017 18.820 0.025 19.099 0.039 19.415 0.059 0.011 018.8 149.0 058.2 DA        020837 00165 8.006 0.027   32   11 021 01297 00380 00323 0.627 0.013 020837 8.006    0  0.000 0.62710 0.00945
6699-56411-0137 111655.59+514748.72 010 20.257 0.046 19.824 0.022 19.868 0.024 19.903 0.032 19.838 0.104 0.013 040.5 152.3 059.6 DA        008750 00083 8.091 0.125  -11   16 009 00153 00244 00210 0.648 0.070 008724 7.833  -26 -0.258 0.52214 0.03792
6699-56411-0582 110751.04+524653.31 018 19.377 0.030 18.773 0.013 18.553 0.023 18.467 0.013 18.524 0.036 0.008 020.5 152.8 057.9 DA        006493 00052 7.521 0.111   19    8 016 00245 00119 00101 0.379 0.042 006492 7.485   -1 -0.036 0.36593 0.02789
6700-56384-0656 105923.94+503130.57 016 19.490 0.030 19.145 0.031 19.142 0.021 19.200 0.023 19.355 0.066 0.013 114.1 157.6 058.4 DA        009101 00051 8.863 0.064   15   11 014 00017 00102 00087 1.100 0.032 009060 8.592  -41 -0.271 0.96099 0.02754
6700-56384-0926 110631.98+505301.71 036 17.224 0.018 17.357 0.022 17.792 0.016 18.195 0.024 18.421 0.036 0.009 042.8 155.7 059.0 DA        026470 00133 7.982 0.020  -13    7 033 00213 00295 00253 0.627 0.010 026470 7.982    0  0.000 0.62683 0.00672
6700-56384-0996 111058.53+502053.08 035 16.930 0.017 17.300 0.025 17.803 0.020 18.159 0.016 18.511 0.040 0.015 025.0 155.6 059.9 DA        038704 00291 7.983 0.035   26   15 032 01773 00407 00352 0.651 0.016 038704 7.983    0  0.000 0.65081 0.01111
6700-56384-1000 110906.67+502035.89 010 19.909 0.037 19.389 0.029 19.201 0.018 19.198 0.022 19.200 0.047 0.018 082.3 156.0 059.7 DA        007056 00075 7.907 0.176   44   13 010 00102 00148 00128 0.542 0.085 007054 7.836   -2 -0.071 0.52124 0.05613
6701-56367-0117 105347.39+482329.56 006 20.842 0.081 20.329 0.038 20.072 0.027 19.978 0.038 19.944 0.094 0.014 044.3 162.0 058.8 DA        006117 00147 7.325 0.354    4   23 006 00581 00238 00203 0.311 0.109 006116 7.308   -1 -0.017 0.30499 0.07747
6701-56367-0444 104440.60+471235.29 009 20.346 0.056 19.779 0.045 19.663 0.019 19.573 0.030 19.580 0.083 0.014 054.0 165.4 058.1 DA        006977 00094 7.703 0.222  -23   15 008 00112 00200 00170 0.458 0.092 006975 7.629   -2 -0.074 0.42590 0.06397
6701-56367-0680 104730.09+485714.90 007 20.794 0.059 20.334 0.023 20.070 0.024 20.028 0.030 20.011 0.091 0.014 028.3 162.1 057.7 DA        006988 00121 7.849 0.251   -4   21 006 00043 00226 00191 0.522 0.118 006986 7.782   -2 -0.067 0.49342 0.07987
6702-56381-0362 104311.42+490223.64 046 15.360 0.016 16.350 0.021 16.350 0.021 16.695 0.015 17.076 0.025 0.011 011.4 162.7 057.0 DA        050704 00599 7.811 0.035    0    0 000 00000 00000 00000 0.000 0.000 050704 7.811    0  0.000 0.60256 0.00836
6702-56381-0400 104109.60+500945.07 033 17.379 0.033 17.918 0.021 17.918 0.021 18.242 0.016 18.578 0.035 0.012 005.9 161.2 056.2 DA        025081 00161 8.019 0.020    0    0 000 00000 00000 00000 0.000 0.000 025081 8.019    0  0.000 0.64233 0.00689
6702-56381-0718 104417.04+505518.52 008 20.861 0.074 20.409 0.030 20.318 0.027 20.420 0.038 20.509 0.142 0.011 018.9 159.6 056.2 DA        008459 00099 7.910 0.183   38   20 007 00007 00333 00277 0.548 0.087 008441 7.677  -18 -0.233 0.45354 0.05158
6703-56636-0286 104350.84+514508.68 037 17.825 0.018 18.096 0.017 18.096 0.017 18.400 0.023 18.710 0.036 0.013 003.1 158.4 055.7 DA        020253 00104 8.183 0.017    0    0 000 00000 00000 00000 0.000 0.000 020253 8.183    0  0.000 0.71758 0.00579
6703-56636-0494 103744.61+523041.81 026 18.402 0.020 18.126 0.012 18.357 0.014 18.603 0.027 18.835 0.037 0.017 044.8 158.2 054.5 DA        014693 00225 8.427 0.024   83   10 022 00003 00172 00140 0.864 0.015 014693 8.427    0  0.000 0.86384 0.01075
6704-56388-0368 103739.63+534700.87 031 18.052 0.036 17.831 0.022 18.155 0.021 18.425 0.025 18.763 0.042 0.022 035.3 156.4 053.8 DA        016294 00096 8.198 0.019   39    8 028 00282 00198 00160 0.720 0.010 016294 8.198    0  0.000 0.71957 0.00742
6704-56388-0628 103804.61+553119.91 044 17.201 0.021 17.129 0.028 17.485 0.018 17.739 0.024 18.035 0.024 0.006 069.1 153.9 052.8 DA        018857 00076 7.921 0.014   32    5 040 00004 00199 00159 0.580 0.006 018857 7.921    0  0.000 0.58025 0.00459
6704-56388-0802 104309.59+551552.09 021 19.198 0.027 19.072 0.027 19.072 0.027 19.493 0.079 19.598 0.092 0.007 000.0 153.5 053.6 DA        015095 00147 8.121 0.033    0    0 000 00000 00000 00000 0.000 0.000 015095 8.121    0  0.000 0.67760 0.01305
6705-56636-0510 110217.09+541953.81 017 19.230 0.030 19.227 0.022 19.520 0.024 19.752 0.031 19.855 0.096 0.009 033.9 151.7 056.3 DA        019014 00219 9.136 0.036  138   22 014 00129 00189 00158 1.220 0.012 019014 9.136    0  0.000 1.22003 0.00883
6705-56636-0534 110336.24+535258.33 029 18.148 0.017 18.485 0.017 18.485 0.017 18.741 0.020 18.999 0.049 0.011 003.4 152.1 056.7 DA        021807 00160 7.533 0.025    0    0 000 00000 00000 00000 0.000 0.000 021807 7.533    0  0.000 0.45488 0.00524
6705-56636-0778 111139.65+534752.22 038 17.212 0.037 17.509 0.020 18.036 0.020 18.381 0.022 18.690 0.047 0.010 016.2 150.7 057.6 DA        036227 00201 7.829 0.028   -2   12 035 01619 00490 00414 0.578 0.011 036227 7.829    0  0.000 0.57836 0.00777
6706-56385-0063 110606.72+514002.37 022 18.291 0.022 18.128 0.034 18.418 0.013 18.729 0.016 18.961 0.038 0.009 030.7 154.7 058.5 DA        017947 00148 7.774 0.028   11   11 020 00711 00329 00281 0.523 0.002 017947 7.774    0  0.000 0.52267 0.00159
6706-56385-0238 110045.14+521043.72 026 18.342 0.019 18.752 0.026 18.752 0.026 18.987 0.019 19.359 0.063 0.010 010.6 155.0 057.5 DA        023083 00208 7.525 0.028    0    0 000 00000 00000 00000 0.000 0.000 023083 7.525    0  0.000 0.45731 0.00544
6706-56385-0252 105916.43+512443.06 046 15.996 0.040 16.964 0.014 16.964 0.014 17.335 0.017 17.658 0.030 0.010 006.1 156.3 057.8 DA        072706 01317 8.356 0.047    0    0 000 00000 00000 00000 0.000 0.000 072706 8.356    0  0.000 0.88440 0.01631
6706-56385-0272 105818.83+515408.86 013 18.753 0.023 18.940 0.014 18.940 0.014 19.210 0.021 19.360 0.065 0.011 008.8 155.8 057.4 DA        020734 00202 7.650 0.033    0    0 000 00000 00000 00000 0.000 0.000 020734 7.650    0  0.000 0.48980 0.00831
6706-56385-0719 105731.96+531354.77 018 18.531 0.030 19.211 0.023 19.211 0.023 19.588 0.031 19.953 0.120 0.010 006.3 154.0 056.5 DA        030234 00213 7.357 0.049    0    0 000 00000 00000 00000 0.000 0.000 030234 7.357    0  0.000 0.43654 0.01212
6706-56385-0778 105842.69+521823.13 018 18.810 0.026 18.829 0.016 19.096 0.028 19.247 0.025 19.521 0.067 0.010 040.1 155.1 057.2 DABZ      018116 00454 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018116 8.000    0  0.000 0.61824 0.32445
6706-56385-0938 110414.06+521435.23 033 17.205 0.024 17.973 0.022 17.973 0.022 18.296 0.017 18.616 0.040 0.010 005.0 154.2 057.9 DA        033561 00140 7.390 0.032    0    0 000 00000 00000 00000 0.000 0.000 033561 7.390    0  0.000 0.46369 0.00455
6707-56383-0192 105714.13+541502.64 015 18.895 0.029 18.444 0.026 18.335 0.019 18.384 0.025 18.401 0.038 0.008 110.3 152.7 055.8 DA        007674 00047 7.877 0.125   38    9 014 00132 00117 00096 0.529 0.057 007669 7.735   -5 -0.142 0.47445 0.03651
6707-56383-0270 105429.59+535829.33 018 18.591 0.027 18.892 0.031 19.349 0.022 19.696 0.030 20.008 0.109 0.010 021.3 153.5 055.6 DA        032494 00251 7.963 0.049   42   22 016 00937 00748 00617 0.630 0.022 032494 7.963    0  0.000 0.62975 0.01590
6707-56383-0730 105424.09+550219.96 015 19.187 0.025 19.156 0.023 19.564 0.038 19.815 0.031 20.153 0.116 0.010 016.0 152.1 054.9 DA        020596 00266 7.982 0.044   14   17 013 00002 00527 00431 0.614 0.022 020596 7.982    0  0.000 0.61449 0.01528
6707-56383-0890 105858.68+544156.27 019 18.744 0.021 18.775 0.025 19.193 0.019 19.498 0.024 19.605 0.080 0.007 022.3 151.8 055.7 DA        021422 00254 7.935 0.038   25   14 017 00595 00477 00394 0.593 0.018 021422 7.935    0  0.000 0.59293 0.01266
6709-56429-0538 154726.64+540732.58 012 20.135 0.037 19.552 0.020 19.372 0.020 19.293 0.025 19.296 0.052 0.010 055.0 085.3 048.1 DA        006992 00070 7.913 0.155   34   12 011 00007 00157 00116 0.545 0.074 006990 7.849   -2 -0.064 0.52250 0.04956
6709-56429-0850 155904.24+545426.21 014 19.874 0.035 19.524 0.024 19.506 0.018 19.556 0.030 19.398 0.083 0.008 034.6 085.5 046.3 DA        008962 00054 8.082 0.068   29   11 012 00237 00221 00159 0.644 0.039 008926 7.813  -36 -0.269 0.51710 0.01874
6709-56429-0884 155921.00+543341.94 006 21.226 0.116 20.862 0.038 20.794 0.044 20.704 0.058 21.072 0.289 0.008 041.5 085.0 046.4 DA        008618 00120 7.155 0.211   42   24 005 00729 00681 00493 0.278 0.049 008585 6.894  -33 -0.261 0.22720 0.02529
6709-56429-0998 160503.86+543037.44 017 19.143 0.040 18.947 0.026 19.236 0.025 19.533 0.034 19.642 0.085 0.010 012.4 084.6 045.6 DA        015925 00201 7.995 0.042   66   16 014 00258 00374 00267 0.611 0.022 015925 7.995    0  0.000 0.61109 0.01525
6710-56416-0114 143606.69+544008.22 027 17.851 0.023 18.292 0.030 18.744 0.016 19.106 0.028 19.539 0.093 0.009 022.1 095.4 056.5 DA        061143 01539 7.628 0.075   47   29 025 00000 01122 00936 0.566 0.025 061143 7.628    0  0.000 0.56634 0.01260
6710-56416-0125 143443.10+533521.47 047 15.950 0.021 15.963 0.021 16.268 0.010 16.184 0.011 15.910 0.018 0.007 134.5 094.3 057.4 DA+M      022841 00101 7.714 0.015    0    0 000 00000 00000 00000 0.000 0.000 022841 7.714    0  0.000 0.52148 0.00163
6710-56416-0358 142724.37+545925.31 027 18.045 0.019 18.254 0.023 18.794 0.022 19.127 0.026 19.466 0.083 0.011 029.8 097.5 057.1 DA        030488 00136 7.785 0.030   26   11 025 00243 00608 00510 0.546 0.012 030488 7.785    0  0.000 0.54642 0.00849
6710-56416-0464 142406.28+543154.50 018 19.496 0.038 19.052 0.027 18.989 0.023 19.058 0.024 19.036 0.050 0.013 027.4 097.6 057.8 DA        009086 00040 8.210 0.046   20    9 016 00740 00163 00138 0.717 0.028 009045 7.939  -41 -0.271 0.56547 0.01718
6710-56416-0510 142226.30+551901.17 019 19.052 0.025 18.824 0.020 19.157 0.018 19.408 0.032 19.824 0.115 0.011 059.0 098.9 057.4 DA        016332 00139 7.873 0.030   72   12 017 00081 00395 00333 0.550 0.014 016332 7.873    0  0.000 0.55049 0.01000
6710-56416-0616 142605.03+550312.87 008 20.631 0.064 20.159 0.026 19.931 0.035 19.954 0.040 19.893 0.120 0.011 068.5 097.8 057.2 DA        006650 00115 7.622 0.254   -8   18 007 00415 00221 00186 0.421 0.098 006649 7.578   -1 -0.044 0.40156 0.07220
6710-56416-0634 142741.47+553246.45 029 18.511 0.040 18.252 0.018 18.502 0.012 18.781 0.020 19.062 0.050 0.012 019.1 098.1 056.7 DA        015617 00100 7.977 0.021    0    8 026 00246 00267 00223 0.601 0.011 015617 7.977    0  0.000 0.60088 0.00759
6710-56416-0688 142826.42+551733.34 022 18.761 0.023 18.869 0.018 19.242 0.028 19.622 0.033 20.060 0.137 0.010 024.8 097.6 056.8 DA        025391 00255 7.982 0.033   45   12 020 00928 00561 00470 0.625 0.016 025391 7.982    0  0.000 0.62459 0.01099
6710-56416-0724 142956.58+552229.06 019 19.034 0.011 19.297 0.026 19.297 0.026 19.553 0.022 19.919 0.086 0.009 003.8 097.5 056.6 DA        018581 00179 7.876 0.034    0    0 000 00000 00000 00000 0.000 0.000 018581 7.876    0  0.000 0.55777 0.01124
6711-56388-0618 144044.02+542506.39 007 20.677 0.071 20.219 0.025 20.147 0.028 20.221 0.043 19.965 0.125 0.012 014.4 094.2 056.2 DA        007992 00102 7.420 0.242   33   19 006 00071 00374 00310 0.351 0.082 007982 7.215  -10 -0.205 0.28929 0.04461
6711-56388-0702 144319.34+553343.44 012 19.915 0.047 19.525 0.026 19.406 0.022 19.441 0.029 19.489 0.087 0.013 035.8 095.3 055.1 DA        007589 00059 7.602 0.149   40   11 011 00313 00219 00180 0.417 0.060 007585 7.452   -4 -0.150 0.36008 0.03635
6712-56421-0444 145655.21+525805.80 033 17.740 0.023 17.490 0.026 17.742 0.014 18.031 0.021 18.248 0.039 0.015 036.3 089.6 055.3 DA        017113 00112 7.581 0.022   56    7 028 01463 00263 00216 0.453 0.007 017113 7.581    0  0.000 0.45251 0.00529
6713-56402-0158 152001.62+535743.84 040 17.035 0.014 16.765 0.017 17.073 0.012 17.346 0.013 17.621 0.026 0.011 077.4 087.9 051.8 DA        015910 00061 7.852 0.014   22    5 037 00071 00153 00120 0.539 0.006 015910 7.852    0  0.000 0.53950 0.00444
6713-56402-0424 151126.51+532608.27 044 16.152 0.023 15.868 0.022 16.128 0.014 16.363 0.017 16.647 0.016 0.012 090.4 088.2 053.2 DA        014302 00071 8.020 0.013   23    4 041 00000 00081 00065 0.621 0.007 014356 8.021   54  0.001 0.62129 0.00481
6713-56402-0552 150953.64+543944.78 049 15.755 0.013 15.555 0.016 15.901 0.017 16.152 0.014 16.432 0.017 0.011 056.6 090.1 052.7 DA        017154 00053 7.980 0.011   34    4 046 00014 00086 00068 0.606 0.006 017154 7.980    0  0.000 0.60596 0.00397
6713-56402-0924 152212.48+542250.75 031 17.592 0.013 17.564 0.018 17.969 0.014 18.286 0.014 18.546 0.039 0.009 050.7 088.2 051.3 DA        022014 00152 7.938 0.022   40    8 027 00738 00281 00219 0.596 0.010 022014 7.938    0  0.000 0.59571 0.00739
6713-56402-0958 152408.24+550048.99 025 17.789 0.021 17.950 0.020 18.367 0.018 18.704 0.020 19.025 0.039 0.012 016.9 088.8 050.8 DA        027684 00176 7.943 0.030   43   11 023 01450 00411 00318 0.611 0.014 027684 7.943    0  0.000 0.61077 0.00981
6713-56402-0970 152335.24+541452.90 016 18.918 0.023 18.941 0.020 19.219 0.018 19.558 0.035 19.848 0.112 0.010 026.0 087.8 051.2 DA        019392 00240 7.943 0.042   48   17 013 00332 00452 00352 0.592 0.020 019392 7.943    0  0.000 0.59222 0.01422
6713-56402-0978 152356.57+542256.87 030 17.430 0.021 17.468 0.015 17.886 0.013 18.178 0.014 18.490 0.034 0.012 018.3 088.0 051.1 DA        022208 00153 7.845 0.021   38    8 027 00081 00286 00222 0.552 0.009 022208 7.845    0  0.000 0.55228 0.00656
6714-56447-0120 153404.93+530809.99 017 19.114 0.031 19.090 0.021 19.442 0.020 19.700 0.027 19.819 0.092 0.015 013.7 085.2 050.3 DA        020754 00241 7.887 0.040   27   15 015 00810 00539 00415 0.569 0.018 020754 7.887    0  0.000 0.56882 0.01300
6714-56447-0658 152651.11+531649.04 009 20.586 0.063 20.137 0.030 20.113 0.030 20.129 0.042 20.297 0.185 0.012 013.9 086.1 051.3 DA        008680 00081 8.315 0.137   39   19 008 00111 00234 00182 0.787 0.086 008658 8.064  -22 -0.251 0.63301 0.05441
6714-56447-0804 153102.42+534900.48 036 16.879 0.016 17.360 0.020 17.831 0.013 18.222 0.026 18.520 0.030 0.013 018.9 086.4 050.5 DAO       064562 01259 7.103 0.063  -24   19 034 06503 01192 00919 0.502 0.015 064562 7.103    0  0.000 0.50202 0.01077
6714-56447-0874 153317.19+540441.48 015 19.269 0.032 19.101 0.024 19.371 0.015 19.639 0.024 19.889 0.082 0.012 024.2 086.6 050.0 DA        010620 00065 8.433 0.057   14   16 011 00731 00201 00154 0.863 0.036 010508 8.177 -112 -0.256 0.70296 0.02313
6714-56447-0896 153341.84+532315.68 007 20.788 0.073 20.284 0.025 20.272 0.029 20.320 0.047 20.292 0.164 0.014 031.1 085.6 050.3 DA        009003 00087 7.950 0.147  -49   22 007 00242 00345 00265 0.571 0.070 008963 7.680  -40 -0.270 0.45670 0.04469
6715-56449-0011 155459.82+520239.19 028 17.861 0.019 18.358 0.018 18.358 0.018 18.647 0.018 19.076 0.057 0.009 006.6 081.8 047.8 DA        023399 00190 7.930 0.026    0    0 000 00000 00000 00000 0.000 0.000 023399 7.930    0  0.000 0.59497 0.00859
6715-56449-0335 154415.27+513310.04 039 16.846 0.019 17.190 0.016 17.596 0.021 17.984 0.027 18.248 0.028 0.012 024.5 082.0 049.5 DA        033571 00113 7.866 0.025   28   10 037 01726 00374 00284 0.588 0.011 033571 7.866    0  0.000 0.58806 0.00745
6715-56449-0970 155105.40+532611.05 042 17.171 0.021 17.011 0.014 17.345 0.018 17.636 0.028 17.917 0.020 0.013 021.1 084.1 047.9 DA        017871 00067 8.005 0.013   -9    5 038 00128 00171 00127 0.620 0.007 017871 8.005    0  0.000 0.62028 0.00464
6716-56401-0048 160515.39+503137.96 034 17.737 0.019 17.588 0.015 17.869 0.014 18.156 0.011 18.429 0.028 0.022 010.6 079.1 046.7 DA        020525 00120 7.903 0.020    5    7 030 02974 00259 00189 0.576 0.009 020525 7.903    0  0.000 0.57566 0.00644
6716-56401-0068 160432.94+504845.41 012 20.001 0.039 19.461 0.023 19.256 0.027 19.223 0.029 19.287 0.056 0.020 030.2 079.5 046.7 DA        006840 00069 7.999 0.145   30   12 011 00188 00136 00099 0.592 0.076 006839 7.953   -1 -0.046 0.56674 0.05064
6716-56401-0098 160415.04+504459.37 035 17.103 0.016 17.495 0.017 17.984 0.011 18.324 0.018 18.688 0.038 0.023 019.6 079.4 046.8 DA        047671 00569 7.801 0.047   21   19 033 03475 00578 00421 0.592 0.016 047671 7.801    0  0.000 0.59241 0.01164
6719-56390-0014 150053.98+522858.26 008 19.982 0.038 19.411 0.023 19.278 0.018 19.281 0.020 19.315 0.076 0.019 073.9 088.3 055.0 DA        007329 00091 7.329 0.221   -4   16 007 00014 00229 00187 0.320 0.067 007326 7.180   -3 -0.149 0.27596 0.03944
6719-56390-0062 145737.79+521131.29 029 17.955 0.021 18.094 0.021 18.470 0.016 18.797 0.021 19.032 0.041 0.021 021.1 088.3 055.6 DA        024777 00179 7.986 0.024   62    9 027 00040 00371 00306 0.625 0.011 024777 7.986    0  0.000 0.62529 0.00809
6719-56390-0116 145537.60+522020.19 023 18.209 0.018 18.458 0.030 18.932 0.016 19.274 0.021 19.638 0.061 0.016 015.9 088.9 055.8 DA        030424 00154 7.917 0.034  -10   14 021 00378 00589 00487 0.604 0.015 030424 7.917    0  0.000 0.60422 0.01083
6719-56390-0384 144848.27+520523.78 009 20.004 0.038 19.529 0.024 19.409 0.018 19.423 0.025 19.447 0.057 0.019 056.7 089.6 056.8 DA        007634 00091 8.493 0.146   41   17 008 00021 00123 00103 0.897 0.090 007630 8.373   -4 -0.120 0.82078 0.06716
6719-56390-0428 144643.50+520752.96 040 17.466 0.019 17.222 0.015 17.476 0.017 17.754 0.012 18.003 0.026 0.018 045.1 090.0 057.0 DA        015540 00065 8.029 0.014   11    5 036 00040 00160 00134 0.628 0.007 015540 8.029    0  0.000 0.62807 0.00521
6719-56390-0476 144432.82+523725.31 007 20.839 0.060 20.310 0.027 20.095 0.024 20.029 0.030 20.010 0.085 0.013 037.0 091.1 056.9 DA        007051 00107 7.754 0.242   28   19 007 00072 00243 00203 0.480 0.106 007049 7.675   -2 -0.079 0.44662 0.06937
6719-56390-0517 144138.25+523727.49 021 18.493 0.021 18.630 0.014 19.029 0.014 19.330 0.023 19.722 0.121 0.008 031.5 091.6 057.3 DA        024728 00290 7.957 0.039   12   13 018 00144 00497 00418 0.611 0.018 024728 7.957    0  0.000 0.61120 0.01298
6719-56390-0696 144943.70+530443.99 018 18.853 0.028 19.126 0.021 19.667 0.030 19.998 0.044 20.132 0.148 0.012 012.5 090.9 056.1 DA        034080 00345 7.031 0.060  -84   18 016 00731 01841 01528 0.347 0.011 034080 7.031    0  0.000 0.34662 0.00746
6719-56390-0902 145640.20+534753.12 009 20.371 0.048 19.964 0.028 19.933 0.024 19.954 0.031 19.979 0.088 0.012 017.9 090.8 054.8 DA        008444 00086 8.284 0.131  -29   17 007 00010 00210 00172 0.769 0.082 008428 8.059  -16 -0.225 0.62961 0.05259
6720-56390-0349 150401.20+513547.05 015 19.167 0.034 19.136 0.019 19.468 0.020 19.689 0.031 19.918 0.123 0.023 076.1 086.5 055.1 DA        021649 00306 7.899 0.046  -76   18 013 00000 00558 00458 0.576 0.030 021649 7.899    0  0.000 0.57638 0.01495
6720-56390-0350 150409.89+513729.14 017 18.486 0.018 19.335 0.019 19.335 0.019 19.734 0.032 20.201 0.157 0.025 008.0 086.5 055.1 DA        060259 02485 7.715 0.125    0    0 000 00000 00000 00000 0.000 0.000 060259 7.715    0  0.000 0.58997 0.02417
6720-56390-0832 150820.73+524159.00 027 18.573 0.025 18.257 0.024 18.549 0.018 18.779 0.021 19.045 0.054 0.014 030.2 087.5 054.0 DA        014687 00121 8.039 0.023   37    9 023 00050 00245 00198 0.632 0.012 014687 8.039    0  0.000 0.63179 0.00859
6720-56390-0884 151057.70+523113.58 017 19.213 0.029 19.020 0.024 19.325 0.022 19.596 0.029 19.819 0.099 0.019 078.7 086.9 053.7 DA        017715 00186 7.800 0.037  -41   15 014 00626 00478 00385 0.524 0.007 017715 7.800    0  0.000 0.52433 0.00639
6721-56398-0112 152533.70+505842.54 009 20.607 0.056 20.073 0.018 20.107 0.021 19.966 0.030 19.566 0.057 0.015 016.6 082.9 052.4 DA        010715 00107 7.636 0.123  -41   24 007 03048 00491 00389 0.446 0.050 010573 7.441 -142 -0.195 0.37102 0.02822
6721-56398-0478 151523.08+510627.07 018 18.943 0.023 19.147 0.019 19.147 0.019 19.471 0.026 19.764 0.068 0.017 005.2 084.3 053.8 DA        019219 00249 7.784 0.043    0    0 000 00000 00000 00000 0.000 0.000 019219 7.784    0  0.000 0.52390 0.00623
6721-56398-0756 152207.08+515747.30 005 21.425 0.112 20.819 0.034 20.677 0.032 20.617 0.038 20.400 0.114 0.016 021.1 084.7 052.5 DA        007026 00149 8.148 0.281   74   29 005 00009 00242 00192 0.678 0.166 007024 8.088   -2 -0.060 0.64276 0.11050
6721-56398-0848 152420.94+520338.34 009 20.626 0.059 20.181 0.024 20.140 0.026 20.176 0.037 20.214 0.114 0.016 036.0 084.6 052.1 DA        008480 00085 8.422 0.141   63   20 008 00047 00211 00166 0.853 0.088 008464 8.194  -16 -0.228 0.70855 0.06086
6722-56431-0568 153143.74+512723.93 008 20.837 0.077 20.212 0.027 19.954 0.025 19.918 0.033 19.852 0.098 0.017 028.0 083.0 051.4 DA        006284 00113 7.662 0.251   19   20 007 00402 00197 00154 0.437 0.101 006283 7.647   -1 -0.015 0.43045 0.07066
6722-56431-0866 154008.27+514239.77 007 20.747 0.062 20.309 0.022 20.265 0.030 20.226 0.035 20.207 0.112 0.011 066.8 082.6 050.0 DA        007951 00101 7.321 0.249   52   19 006 00017 00410 00314 0.321 0.074 007942 7.113   -9 -0.208 0.26439 0.04118
6723-56428-0422 154318.30+492240.84 035 16.837 0.019 17.141 0.017 17.659 0.013 17.992 0.016 18.376 0.029 0.015 022.2 078.9 050.4 DA        033819 00130 7.827 0.029   -5   11 033 00581 00388 00299 0.572 0.012 033819 7.827    0  0.000 0.57239 0.00841
6723-56428-0732 154902.43+500903.80 015 19.131 0.027 19.247 0.019 19.761 0.021 20.052 0.033 20.534 0.201 0.017 020.1 079.6 049.2 DA        029154 00247 8.019 0.053   23   22 013 01636 00760 00575 0.650 0.026 029154 8.019    0  0.000 0.65035 0.01826
6723-56428-0936 155408.06+500223.85 017 18.980 0.029 18.658 0.018 18.961 0.016 19.219 0.021 19.531 0.067 0.014 028.5 079.0 048.5 DA        015749 00184 7.954 0.038   37   14 015 00225 00334 00250 0.589 0.019 015749 7.954    0  0.000 0.58932 0.01331
6724-56416-0448 142321.80+493501.26 017 19.015 0.025 18.921 0.031 19.153 0.024 19.447 0.026 19.627 0.070 0.027 022.2 091.0 061.4 DA        010415 00051 9.066 0.057  106   15 014 02906 00100 00087 1.192 0.022 010262 8.797 -153 -0.269 1.06616 0.02092
6724-56416-0958 143504.38+510822.95 016 18.879 0.030 19.106 0.020 19.631 0.020 19.977 0.032 20.380 0.155 0.009 011.4 090.8 059.0 DA        036996 00487 7.641 0.067   -3   29 015 05572 01212 01038 0.524 0.005 036996 7.641    0  0.000 0.52352 0.00411
6725-56390-0064 144852.58+502119.96 023 18.743 0.019 18.579 0.024 18.879 0.024 19.216 0.022 19.419 0.056 0.036 015.6 087.0 057.8 DA        017742 00141 7.957 0.028   38   11 020 00501 00344 00291 0.595 0.014 017742 7.957    0  0.000 0.59544 0.00983
6725-56390-0394 143929.94+503700.97 007 20.949 0.093 20.343 0.030 20.209 0.032 20.195 0.045 20.388 0.164 0.016 021.9 089.1 058.8 DA        007086 00105 7.527 0.260   29   19 006 00310 00292 00249 0.384 0.098 007084 7.427   -2 -0.100 0.34879 0.06416
6725-56390-0988 145118.73+511047.43 050 16.737 0.013 16.573 0.011 16.870 0.012 17.135 0.016 17.403 0.023 0.017 016.8 087.8 057.0 DA        016827 00055 8.540 0.011   77    5 045 00023 00088 00074 0.935 0.007 016827 8.540    0  0.000 0.93526 0.00481
6726-56394-0254 145606.72+491116.52 050 16.271 0.012 16.735 0.025 17.278 0.013 17.635 0.016 18.029 0.029 0.015 015.1 084.0 057.4 DAO       079266 01713 6.893 0.064  -19   15 048 01239 06510 05485 0.480 0.010 079266 6.893    0  0.000 0.48036 0.00701
6726-56394-0680 145257.83+501617.31 021 18.580 0.018 18.808 0.020 19.255 0.016 19.593 0.022 19.896 0.077 0.017 015.4 086.2 057.3 DA        029485 00185 8.004 0.039   36   17 018 00303 00623 00524 0.643 0.019 029485 8.004    0  0.000 0.64350 0.01336
6726-56394-0801 145818.74+511612.14 006 21.079 0.073 20.598 0.027 20.488 0.032 20.413 0.052 20.616 0.148 0.016 077.4 086.9 056.0 DA        007524 00133 8.507 0.228  -15   28 005 00004 00193 00160 0.906 0.133 007521 8.399   -3 -0.108 0.83784 0.10168
6727-56369-0170 151319.99+484748.91 007 20.716 0.062 20.049 0.022 19.789 0.021 19.790 0.026 19.769 0.079 0.013 032.7 081.0 055.1 DA        005958 00142 7.391 0.339  -32   25 006 00775 00194 00159 0.331 0.111 005957 7.383   -1 -0.008 0.32857 0.07916
6727-56369-0332 150909.36+484613.67 018 19.140 0.027 18.843 0.022 18.827 0.016 18.992 0.019 19.420 0.062 0.012 032.6 081.4 055.8 DA        011607 00086 8.192 0.043   35   12 016 01148 00215 00178 0.712 0.025 011577 8.059  -30 -0.133 0.63633 0.01684
6727-56369-0436 150655.01+492526.50 010 20.172 0.039 19.558 0.021 19.353 0.016 19.309 0.023 19.310 0.054 0.012 048.9 082.8 055.8 DA        006598 00086 7.710 0.192    5   14 009 00257 00159 00132 0.459 0.080 006597 7.675   -1 -0.035 0.44441 0.05579
6727-56369-0476 150551.50+493311.67 009 20.343 0.046 19.772 0.023 19.720 0.024 19.690 0.025 19.750 0.067 0.012 040.1 083.1 055.9 DA        007633 00080 7.159 0.215    9   15 008 00032 00330 00273 0.273 0.052 007628 6.962   -5 -0.197 0.23352 0.02798
6727-56369-0682 150900.90+500015.40 017 18.641 0.018 18.832 0.019 19.235 0.019 19.537 0.029 19.877 0.072 0.010 010.3 083.4 055.2 DA        028963 00231 7.945 0.046  -71   18 015 02650 00648 00532 0.614 0.021 028963 7.945    0  0.000 0.61425 0.01504
6728-56426-0106 152959.39+482242.42 011 18.065 0.020 18.794 0.020 18.794 0.020 19.058 0.023 19.370 0.053 0.011 009.8 078.5 052.8 DA        032674 00179 7.435 0.038    0    0 000 00000 00000 00000 0.000 0.000 032674 7.435    0  0.000 0.47026 0.00607
6728-56426-0526 151828.83+491903.18 031 17.989 0.020 18.150 0.016 18.150 0.016 18.443 0.019 18.700 0.032 0.016 010.6 081.2 054.2 DA        018346 00117 8.227 0.022    0    0 000 00000 00000 00000 0.000 0.000 018346 8.227    0  0.000 0.74335 0.01152
6728-56426-0700 152447.45+493448.04 026 18.367 0.026 18.179 0.034 18.493 0.024 18.747 0.018 19.095 0.045 0.020 012.5 080.9 053.1 DA        017784 00141 7.925 0.027   53   10 022 00499 00299 00239 0.580 0.013 017784 7.925    0  0.000 0.57968 0.00906
6728-56426-0846 152857.28+495704.31 008 20.745 0.061 20.138 0.024 19.979 0.024 19.878 0.029 20.024 0.096 0.016 019.5 081.0 052.3 DA        006914 00119 7.947 0.241   28   20 007 00053 00197 00155 0.564 0.122 006912 7.892   -2 -0.055 0.53445 0.08304
6729-56419-0344 153733.57+475314.32 012 18.588 0.015 18.751 0.019 18.751 0.019 19.009 0.020 19.248 0.061 0.012 010.2 077.1 051.7 DA        017771 00210 7.927 0.041    0    0 000 00000 00000 00000 0.000 0.000 017771 7.927    0  0.000 0.58062 0.01395
6729-56419-0686 153831.64+482428.89 016 19.519 0.038 18.976 0.017 18.803 0.022 18.812 0.021 18.891 0.051 0.012 052.3 077.8 051.4 DA        007410 00050 7.914 0.106    9    8 015 00000 00135 00105 0.547 0.048 007407 7.804   -3 -0.110 0.50630 0.03096
6729-56419-0814 154101.34+483153.10 015 19.282 0.034 19.164 0.029 19.441 0.024 19.671 0.026 19.904 0.094 0.014 013.9 077.8 051.0 DA        016626 00238 8.430 0.043   61   20 013 00001 00305 00237 0.868 0.026 016626 8.430    0  0.000 0.86796 0.01856
6729-56419-0836 154035.20+490239.78 008 20.782 0.062 20.236 0.025 20.072 0.026 20.045 0.031 20.050 0.077 0.015 028.1 078.6 050.9 DA        006838 00098 7.535 0.235  -27   17 007 00337 00257 00199 0.386 0.089 006836 7.465   -2 -0.070 0.36081 0.06020
6729-56419-0882 154258.11+482614.77 008 20.791 0.081 20.316 0.032 20.402 0.032 20.408 0.047 20.231 0.121 0.011 021.5 077.5 050.7 DA+M      012604 00318 7.807 0.111    0    0 000 00000 00000 00000 0.000 0.000 012705 7.782  101 -0.025 0.51610 0.02914
6732-56370-0250 144801.75+471500.54 022 18.541 0.033 18.860 0.017 18.860 0.017 19.133 0.021 19.460 0.058 0.016 010.9 082.1 059.6 DA        019956 00184 7.896 0.032    0    0 000 00000 00000 00000 0.000 0.000 019956 7.896    0  0.000 0.57119 0.01052
6732-56370-0687 144649.31+484056.40 012 20.153 0.048 19.553 0.017 19.601 0.027 19.304 0.037 18.902 0.038 0.029 021.4 084.7 059.0 DA+M      014905 00328 7.653 0.074    0    0 000 00000 00000 00000 0.000 0.000 014905 7.653    0  0.000 0.46917 0.01929
6732-56370-0718 144642.76+490234.24 016 18.956 0.025 19.040 0.020 19.438 0.019 19.730 0.032 20.044 0.144 0.021 014.1 085.3 058.8 DA        026861 00309 7.983 0.046   37   18 014 02844 00631 00539 0.628 0.022 026861 7.983    0  0.000 0.62813 0.01541
6733-56369-0548 145632.76+482446.30 020 18.348 0.022 18.510 0.016 18.732 0.012 18.153 0.014 17.471 0.028 0.021 019.2 082.7 057.8 DA+M      029863 00180 7.900 0.042    0    0 000 00000 00000 00000 0.000 0.000 029863 7.900    0  0.000 0.59514 0.01322
6733-56369-0640 145911.37+475816.46 015 19.488 0.019 19.541 0.033 19.541 0.033 19.854 0.210 20.231 0.164 0.024 009.2 081.6 057.6 DA        018214 00229 7.947 0.045    0    0 000 00000 00000 00000 0.000 0.000 018214 7.947    0  0.000 0.59150 0.01538
6733-56369-0846 150611.82+484001.15 007 20.817 0.058 20.280 0.029 20.174 0.029 20.177 0.031 20.027 0.089 0.015 037.4 081.7 056.2 DA        007820 00108 8.156 0.223    0   21 006 00168 00229 00190 0.685 0.133 007815 8.008   -5 -0.148 0.59947 0.08122
6734-56386-0628 151312.04+482238.05 042 17.483 0.019 17.318 0.016 17.631 0.016 17.932 0.018 18.136 0.026 0.027 054.1 080.3 055.3 DA        017624 00072 7.923 0.015   29    5 037 00088 00201 00165 0.578 0.007 017624 7.923    0  0.000 0.57836 0.00494
6735-56397-0318 152930.42+463749.54 017 19.178 0.027 18.911 0.017 19.170 0.020 19.372 0.027 19.678 0.087 0.013 031.8 075.8 053.4 DA        017570 00206 7.846 0.040   59   15 015 02519 00438 00352 0.541 0.017 017570 7.846    0  0.000 0.54104 0.01232
6735-56397-0502 152518.86+473023.36 016 18.860 0.026 18.846 0.020 19.239 0.021 19.556 0.030 19.799 0.084 0.022 023.4 077.6 053.8 DA        022291 00322 8.026 0.045    0   18 014 00336 00469 00378 0.640 0.023 022291 8.026    0  0.000 0.64026 0.01594
6735-56397-0526 152244.18+465312.52 013 19.464 0.028 19.181 0.021 19.511 0.021 19.773 0.024 19.945 0.081 0.020 061.4 076.8 054.4 DA        015781 00269 7.913 0.056  -41   21 011 00140 00435 00353 0.569 0.027 015781 7.913    0  0.000 0.56927 0.01920
6735-56397-0770 153149.52+473208.35 012 20.192 0.042 19.669 0.027 19.781 0.020 19.705 0.025 19.339 0.048 0.015 028.7 077.0 052.8 DA+M      015162 00288 7.550 0.067    0    0 000 00000 00000 00000 0.000 0.000 015162 7.550    0  0.000 0.43152 0.01713
6735-56397-0812 153226.81+471358.79 021 18.934 0.029 18.792 0.023 19.124 0.019 19.328 0.024 19.643 0.077 0.015 014.1 076.5 052.7 DA        017040 00156 7.993 0.032   46   12 018 00109 00366 00291 0.612 0.016 017040 7.993    0  0.000 0.61243 0.01150
6736-56366-0406 143805.55+451753.39 009 20.741 0.066 20.223 0.030 20.106 0.102 20.146 0.295 19.986 0.316 0.013 023.6 080.6 062.1 DA        007585 00083 7.846 0.191   -8   16 008 00028 00258 00228 0.523 0.087 007581 7.712   -4 -0.134 0.46423 0.05571
6736-56366-0523 143616.49+465547.10 025 18.381 0.018 18.314 0.014 18.644 0.014 18.915 0.022 19.213 0.047 0.016 021.8 083.8 061.4 DA        020073 00158 7.961 0.025   16    9 023 00788 00348 00305 0.603 0.012 020073 7.961    0  0.000 0.60276 0.00861
6736-56366-0928 144620.16+464319.60 036 17.676 0.021 17.747 0.017 17.747 0.017 18.001 0.016 18.311 0.030 0.012 004.3 081.5 060.1 DA        016925 00079 7.914 0.017    0    0 000 00000 00000 00000 0.000 0.000 016925 7.914    0  0.000 0.57249 0.00574
6736-56366-0994 144856.91+462427.47 024 18.080 0.027 18.874 0.023 18.874 0.023 19.227 0.024 19.579 0.072 0.015 006.6 080.5 059.9 DA        034760 00254 7.369 0.044    0    0 000 00000 00000 00000 0.000 0.000 034760 7.369    0  0.000 0.46519 0.00547
6737-56365-0466 144925.60+454535.95 022 19.001 0.027 18.830 0.020 18.682 0.016 18.272 0.020 17.960 0.030 0.017 034.8 079.3 060.1 DA+M      024394 00348 7.110 0.043    0    0 000 00000 00000 00000 0.000 0.000 024394 7.110    0  0.000 0.34415 0.00613
6737-56365-0472 144931.71+455931.56 007 20.854 0.072 20.415 0.023 20.237 0.026 20.166 0.033 20.251 0.103 0.013 042.3 079.7 060.0 DA        006976 00115 7.610 0.292   11   20 006 00175 00274 00237 0.417 0.112 006974 7.530   -2 -0.080 0.38431 0.07995
6738-56424-0150 133514.52+505012.53 048 16.478 0.017 16.773 0.016 17.274 0.012 17.603 0.010 18.010 0.023 0.007 029.8 106.5 064.9 DA        038018 00205 7.969 0.025   29   10 045 00000 00323 00292 0.643 0.016 038018 7.969    0  0.000 0.64298 0.00787
6738-56424-0870 133546.79+521255.21 056 16.348 0.042 16.211 0.023 16.495 0.015 16.775 0.011 17.041 0.024 0.012 026.4 107.6 063.6 DA        017074 00051 7.999 0.011   31    4 051 00048 00112 00100 0.616 0.005 017074 7.999    0  0.000 0.61553 0.00388
6738-56424-0974 133932.44+512218.98 027 17.678 0.023 17.932 0.023 18.347 0.016 18.700 0.022 19.058 0.037 0.008 017.7 105.6 064.1 DA        028974 00144 7.961 0.028    3   11 024 00316 00423 00380 0.622 0.013 028974 7.961    0  0.000 0.62174 0.00917
6739-56393-0814 140730.92+532352.65 031 18.006 0.031 17.949 0.027 18.090 0.016 18.276 0.020 18.497 0.033 0.008 026.4 099.9 060.2 DA        006028 00083 9.379 0.152   62   51 029 05135 00019 00016 1.361 0.060 006027 9.365   -1 -0.014 1.36053 0.05914
6739-56393-0858 140858.31+531246.19 020 18.871 0.026 19.180 0.021 19.180 0.021 19.434 0.023 19.606 0.074 0.008 006.2 099.3 060.2 DA        022024 00289 7.392 0.041    0    0 000 00000 00000 00000 0.000 0.000 022024 7.392    0  0.000 0.40773 0.00795
6740-56401-0174 134853.49+505428.25 030 17.432 0.022 17.859 0.025 18.390 0.014 18.747 0.016 19.025 0.038 0.012 020.9 102.2 063.8 DA        047900 00663 7.786 0.055  -21   22 028 02153 00711 00638 0.587 0.019 047900 7.786    0  0.000 0.58727 0.01325
6740-56401-0222 134710.41+511640.81 022 18.651 0.018 18.485 0.021 18.562 0.021 18.687 0.016 18.828 0.030 0.009 049.8 103.1 063.6 DA(He)    011733 00229 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011724 7.900   -9 -0.100 0.55196 0.32238
6740-56401-0252 134624.29+504101.82 057 15.838 0.023 16.179 0.016 16.179 0.016 16.460 0.014 16.761 0.023 0.012 010.9 102.7 064.2 DA        020766 00061 8.156 0.010    0    0 000 00000 00000 00000 0.000 0.000 020766 8.156    0  0.000 0.70738 0.00301
6740-56401-0296 134520.18+505632.96 008 20.295 0.045 19.872 0.019 19.858 0.024 19.880 0.026 19.927 0.082 0.011 060.1 103.3 064.1 DA        008446 00087 8.181 0.136    1   18 007 00008 00218 00196 0.702 0.083 008430 7.955  -16 -0.226 0.57250 0.04620
6740-56401-0664 134259.30+530518.49 027 18.015 0.033 17.941 0.020 18.104 0.020 18.327 0.019 18.519 0.033 0.010 068.5 106.2 062.3 DA(He)    014751 00349 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014751 8.000    0  0.000 0.61116 0.32670
6741-56394-0918 140625.65+515644.53 010 20.240 0.055 19.757 0.019 19.643 0.024 19.653 0.027 19.780 0.090 0.010 015.5 098.4 061.5 DA        006271 00119 8.464 0.212  -15   30 009 01448 00099 00087 0.878 0.130 006270 8.456   -1 -0.008 0.87267 0.09505
6742-56415-0770 141517.07+512345.72 012 19.783 0.038 19.309 0.019 19.264 0.021 19.275 0.023 19.457 0.078 0.014 055.2 095.5 061.0 DA        008233 00060 7.761 0.112  -41   11 011 00053 00211 00185 0.488 0.044 008220 7.549  -13 -0.212 0.39757 0.03097
6742-56415-0820 141639.32+510042.37 024 17.451 0.033 17.848 0.019 18.368 0.022 18.717 0.016 19.199 0.068 0.020 017.4 094.6 061.2 DA        047225 00819 7.769 0.060    0   27 023 01783 00703 00616 0.580 0.020 047225 7.769    0  0.000 0.57963 0.01423
6742-56415-0877 141807.16+514354.34 030 17.923 0.016 17.713 0.014 17.999 0.015 18.231 0.018 18.517 0.049 0.008 010.2 095.3 060.5 DA        019161 00119 7.771 0.021   57    7 027 03090 00291 00254 0.523 0.001 019161 7.771    0  0.000 0.52304 0.00090
6742-56415-0956 142101.56+510338.87 024 18.096 0.019 17.832 0.019 18.156 0.017 18.402 0.016 18.630 0.040 0.012 018.6 093.7 060.7 DA        016468 00111 7.859 0.024    2    9 021 00407 00253 00221 0.544 0.011 016468 7.859    0  0.000 0.54419 0.00774
6742-56415-0973 142020.82+521549.51 038 16.769 0.014 16.860 0.025 17.280 0.017 17.573 0.016 17.885 0.029 0.010 026.3 095.5 059.9 DA        024756 00136 7.904 0.018   43    6 035 00878 00229 00198 0.586 0.008 024756 7.904    0  0.000 0.58571 0.00568
6743-56385-0456 132059.56+475252.64 011 19.725 0.045 19.299 0.015 19.212 0.020 19.273 0.023 19.305 0.070 0.008 038.1 109.3 068.5 DA        007892 00065 7.691 0.134   25   11 010 00240 00203 00189 0.457 0.060 007885 7.514   -7 -0.177 0.38277 0.03576
6743-56385-0560 132119.74+484553.98 009 20.343 0.044 19.886 0.021 19.670 0.031 19.659 0.023 19.582 0.068 0.006 016.6 109.9 067.6 DA        007141 00100 8.445 0.164  -21   19 008 00000 00131 00121 0.867 0.103 007139 8.378   -2 -0.067 0.82328 0.07480
6743-56385-0935 133105.49+485402.96 010 20.338 0.054 19.692 0.019 19.783 0.034 19.788 0.049 19.867 0.081 0.006 016.5 106.2 066.9 DA        010538 00094 8.230 0.087   28   21 009 01282 00286 00263 0.731 0.054 010428 7.972 -110 -0.258 0.58620 0.03275
6744-56399-0002 135028.37+491622.41 028 17.417 0.018 17.588 0.018 18.063 0.021 18.408 0.026 18.670 0.067 0.010 043.6 099.7 065.1 DA        027732 00169 7.913 0.028   10   10 025 00024 00362 00328 0.597 0.013 027732 7.913    0  0.000 0.59651 0.00905
6744-56399-0528 133520.87+493106.86 048 15.238 0.036 15.466 0.018 15.895 0.023 16.275 0.016 16.592 0.024 0.007 062.6 105.2 066.1 DA        029907 00068 7.963 0.016   28    5 047 01242 00142 00130 0.625 0.008 029907 7.963    0  0.000 0.62457 0.00532
6744-56399-0936 134610.19+492737.14 028 17.835 0.014 17.700 0.016 18.074 0.022 18.332 0.019 18.636 0.031 0.009 037.2 101.3 065.3 DA        018957 00118 7.947 0.022   15    8 025 00427 00258 00234 0.593 0.011 018957 7.947    0  0.000 0.59322 0.00757
6745-56425-0002 140247.54+491349.00 006 20.734 0.060 20.259 0.024 20.179 0.023 20.125 0.030 20.199 0.104 0.013 045.8 095.8 064.0 DA        007099 00114 7.282 0.345   21   21 006 00552 00330 00297 0.303 0.100 007097 7.153   -2 -0.129 0.26797 0.06147
6745-56425-0238 135557.42+491820.19 009 20.343 0.047 19.809 0.021 19.747 0.019 19.708 0.024 19.813 0.072 0.008 020.1 098.0 064.6 DA        007314 00074 7.563 0.203  -38   14 009 00402 00244 00220 0.399 0.079 007311 7.439   -3 -0.124 0.35408 0.05062
6745-56425-0636 135127.15+500606.98 007 20.855 0.062 20.353 0.025 20.227 0.023 20.166 0.035 20.118 0.089 0.009 030.8 100.4 064.3 DA        005875 00142 7.671 0.333   33   32 006 01280 00188 00169 0.439 0.138 005874 7.669   -1 -0.002 0.43795 0.09781
6745-56425-0726 135443.51+494930.80 009 20.664 0.056 20.043 0.023 20.018 0.026 20.007 0.026 20.092 0.110 0.011 021.7 099.0 064.3 DA        008057 00079 7.826 0.164   46   16 008 00011 00276 00249 0.521 0.072 008048 7.637   -9 -0.189 0.43513 0.04862
6745-56425-0758 135434.80+501615.45 008 20.871 0.067 20.264 0.026 20.170 0.024 20.169 0.031 20.088 0.117 0.008 023.4 099.6 063.9 DA        007178 00124 8.859 0.176  -49   27 007 00350 00116 00104 1.097 0.087 007176 8.782   -2 -0.077 1.05651 0.06242
6745-56425-0770 135530.99+493426.74 031 18.203 0.055 18.224 0.124 18.602 0.209 18.869 0.314 19.209 0.061 0.012 018.1 098.5 064.4 DA        023912 00180 7.730 0.025  -31    8 028 02022 00470 00424 0.523 0.001 023912 7.730    0  0.000 0.52275 0.00085
6746-56386-0192 141139.90+485553.04 020 18.479 0.019 18.794 0.016 19.250 0.022 19.632 0.027 20.204 0.117 0.021 019.9 092.9 063.3 DA        038995 00493 7.958 0.059  -42   28 019 04210 00826 00738 0.640 0.026 038995 7.958    0  0.000 0.63981 0.01828
6746-56386-0576 140247.52+493321.42 013 18.014 0.025 19.016 0.017 19.016 0.017 19.441 0.025 19.794 0.070 0.010 009.3 096.3 063.7 DA        079402 03299 7.387 0.133    0    0 000 00000 00000 00000 0.000 0.000 079402 7.387    0  0.000 0.55318 0.01267
6746-56386-0678 140716.69+495613.49 014 19.062 0.026 19.120 0.026 19.444 0.020 19.739 0.025 19.948 0.072 0.022 023.8 095.5 063.0 DAH       021703 00589 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 021703 8.000    0  0.000 0.62585 0.31514
6746-56386-0874 141301.60+495842.38 016 19.336 0.031 19.229 0.032 19.527 0.022 19.798 0.024 20.128 0.097 0.014 011.6 094.1 062.3 DA        019248 00250 7.977 0.045   33   17 013 00000 00502 00444 0.609 0.032 019248 7.977    0  0.000 0.60917 0.01577
6746-56386-0938 141426.93+491630.58 022 18.057 0.017 18.253 0.017 18.253 0.017 18.522 0.016 18.729 0.038 0.027 004.1 092.7 062.7 DA        018113 00100 8.025 0.019    0    0 000 00000 00000 00000 0.000 0.000 018113 8.025    0  0.000 0.63135 0.00689
6747-56388-0244 142302.27+474838.35 009 20.331 0.047 19.815 0.025 19.722 0.021 19.737 0.028 19.761 0.069 0.017 022.2 088.2 062.7 DA        007251 00083 7.192 0.241   17   13 008 00443 00296 00263 0.279 0.061 007248 7.034   -3 -0.158 0.24484 0.03540
6747-56388-0622 142003.19+494239.56 007 20.500 0.055 19.941 0.024 19.679 0.022 19.630 0.022 19.630 0.070 0.022 047.0 091.9 061.7 DA        006616 00160 8.575 0.254   32   33 006 00120 00104 00092 0.949 0.147 006615 8.551   -1 -0.024 0.93290 0.10415
6748-56371-0173 133739.67+455833.25 029 17.671 0.054 17.976 0.021 18.353 0.021 18.672 0.026 18.958 0.052 0.016 020.8 100.0 069.0 DA        030881 00124 7.751 0.027  -25   11 027 04475 00524 00490 0.534 0.010 030881 7.751    0  0.000 0.53392 0.00686
6748-56371-0252 133632.19+461337.34 007 20.938 0.067 20.394 0.025 20.364 0.027 20.354 0.033 20.513 0.133 0.014 042.2 100.8 068.9 DA        008109 00099 7.458 0.222   -3   20 006 00012 00408 00381 0.365 0.078 008097 7.245  -12 -0.213 0.29843 0.04246
6748-56371-0876 133820.21+473123.09 010 20.508 0.065 19.844 0.032 19.653 0.029 19.695 0.042 19.550 0.085 0.019 031.7 101.8 067.6 DA        006510 00086 7.506 0.194    1   14 009 00424 00199 00184 0.373 0.072 006509 7.468   -1 -0.038 0.36008 0.05002
6749-56370-0094 135348.95+464041.79 009 20.583 0.057 19.887 0.030 19.570 0.024 19.559 0.028 19.379 0.062 0.016 054.1 094.9 066.9 DA        006283 00101 7.485 0.240  -34   17 008 00136 00186 00171 0.365 0.088 006282 7.464   -1 -0.021 0.35728 0.06172
6749-56370-0134 135224.18+464413.43 012 19.513 0.032 19.199 0.025 19.502 0.019 19.787 0.027 20.007 0.095 0.016 029.5 095.5 067.0 DA        015042 00272 7.968 0.054  -26   21 010 00144 00407 00375 0.595 0.027 015042 7.968    0  0.000 0.59491 0.01914
6749-56370-0360 134756.12+471541.92 018 19.204 0.026 18.909 0.024 19.193 0.031 19.430 0.023 19.759 0.068 0.016 037.7 097.8 067.0 DA        015425 00153 8.003 0.032   39   13 016 00111 00352 00324 0.614 0.017 015425 8.003    0  0.000 0.61410 0.01171
6749-56370-0488 134243.91+465104.66 016 19.294 0.030 19.036 0.023 19.322 0.015 19.598 0.026 19.781 0.075 0.034 038.0 099.2 067.8 DA        016885 00196 8.027 0.041   20   16 014 00279 00387 00358 0.630 0.021 016885 8.027    0  0.000 0.62982 0.01498
6749-56370-0798 134942.49+473001.52 035 17.314 0.019 17.409 0.027 17.762 0.014 17.690 0.018 17.335 0.026 0.016 017.2 097.5 066.7 DA+M      025585 00158 7.989 0.021    0    0 000 00000 00000 00000 0.000 0.000 025585 7.989    0  0.000 0.62849 0.00709
6750-56367-0230 140237.71+462543.82 007 20.987 0.074 20.582 0.032 20.533 0.034 20.591 0.049 20.671 0.166 0.008 013.1 091.6 066.1 DA        009008 00085 7.990 0.137    3   21 007 00452 00386 00353 0.593 0.073 008969 7.720  -39 -0.270 0.47303 0.03863
6750-56367-0612 135852.89+474757.23 020 18.502 0.018 19.319 0.024 19.319 0.024 19.631 0.027 20.034 0.100 0.014 010.1 094.9 065.5 DA        034918 00309 7.846 0.052    0    0 000 00000 00000 00000 0.000 0.000 034918 7.846    0  0.000 0.58249 0.01513
6750-56367-0618 135913.82+474012.41 022 19.134 0.027 18.641 0.032 18.746 0.022 18.861 0.016 19.181 0.053 0.013 070.2 094.6 065.6 DA        010732 00041 8.257 0.035   11    9 019 00386 00178 00162 0.752 0.026 010624 8.018 -108 -0.239 0.61171 0.01350
6750-56367-0803 140321.60+482253.22 027 17.931 0.029 18.138 0.023 18.563 0.020 18.895 0.017 19.172 0.050 0.014 036.1 094.4 064.6 DA        028248 00149 7.970 0.029    9   11 024 00934 00445 00402 0.625 0.014 028248 7.970    0  0.000 0.62459 0.00958
6750-56367-0954 140903.69+475400.47 018 18.825 0.029 19.334 0.018 19.334 0.018 19.678 0.023 20.097 0.083 0.012 008.3 092.0 064.3 DA        026391 00305 7.830 0.043    0    0 000 00000 00000 00000 0.000 0.000 026391 7.830    0  0.000 0.55585 0.01294
6752-56366-0276 142856.86+465747.91 006 21.295 0.089 20.792 0.034 20.784 0.035 20.773 0.048 20.610 0.142 0.016 024.6 085.4 062.4 DA        008120 00120 8.529 0.195   24   27 005 00005 00240 00212 0.921 0.114 008111 8.349   -9 -0.180 0.80642 0.08688
6752-56366-0582 142400.19+472909.18 024 18.444 0.020 18.335 0.014 18.715 0.022 19.013 0.021 19.247 0.047 0.013 024.3 087.5 062.8 DA        018418 00136 7.976 0.026   18   10 021 00379 00327 00291 0.607 0.013 018418 7.976    0  0.000 0.60675 0.00913
6752-56366-0626 142431.52+471804.28 006 20.035 0.043 19.581 0.025 19.409 0.021 19.415 0.025 19.443 0.051 0.012 108.9 087.0 062.8 DA        007274 00119 6.809 0.136  -11   21 005 00119 00377 00335 0.204 0.022 007271 6.592   -3 -0.217 0.17776 0.00853
6752-56366-0870 143139.90+473050.86 010 20.381 0.048 19.782 0.030 19.840 0.022 19.904 0.028 20.097 0.092 0.017 037.7 085.8 061.7 DA        009804 00074 8.077 0.100  -37   19 009 00486 00293 00258 0.643 0.057 009718 7.811  -86 -0.266 0.51919 0.02854
6752-56366-0954 143350.40+475333.18 019 18.839 0.022 18.743 0.020 19.051 0.017 19.343 0.022 19.485 0.052 0.019 018.1 085.9 061.2 DA        019247 00194 7.871 0.034   37   13 016 00749 00430 00376 0.557 0.016 019247 7.871    0  0.000 0.55704 0.01115
6753-56399-0494 130646.41+482537.43 007 20.178 0.035 19.662 0.020 19.509 0.018 19.471 0.021 19.587 0.065 0.008 060.1 116.0 068.5 DA        006782 00125 7.850 0.276   86   23 006 00482 00164 00152 0.522 0.131 006781 7.804   -1 -0.046 0.50355 0.08992
6753-56399-0932 131718.07+490316.24 007 20.314 0.043 19.839 0.029 19.640 0.027 19.601 0.030 19.649 0.070 0.010 069.0 111.8 067.5 DA        007000 00101 7.594 0.253   14   18 007 00144 00214 00198 0.410 0.100 006998 7.510   -2 -0.084 0.37711 0.06719
6754-56414-0918 132129.95+522153.12 005 20.938 0.071 20.172 0.028 19.989 0.020 19.897 0.027 19.810 0.070 0.010 090.6 112.4 064.1 DA        007379 00115 6.784 0.115  201   23 005 00676 00512 00460 0.201 0.018 007375 6.557   -4 -0.227 0.17657 0.00490
6755-56413-0087 130846.74+493000.67 029 17.340 0.012 17.616 0.020 18.104 0.017 18.431 0.019 18.749 0.043 0.008 022.3 115.6 067.4 DA        031469 00123 7.896 0.030  -38   12 027 00307 00426 00394 0.597 0.013 031469 7.896    0  0.000 0.59677 0.00944
6755-56413-0180 130620.12+492456.48 009 20.126 0.038 19.647 0.016 19.581 0.021 19.577 0.021 19.704 0.064 0.011 035.5 116.6 067.5 DAZ:      007626 00092 7.926 0.155    0    0 000 00000 00000 00000 0.000 0.000 007622 7.792   -4 -0.134 0.50109 0.04671
6756-56426-0020 140046.30+532405.76 007 20.357 0.058 19.695 0.020 19.498 0.020 19.404 0.020 19.369 0.060 0.011 011.8 101.6 060.8 DAZ:      006833 00100 6.976 0.322    0    0 000 00000 00000 00000 0.000 0.000 006831 6.833   -2 -0.143 0.20509 0.03352
6756-56426-0148 135507.66+530456.88 022 18.757 0.038 18.602 0.025 18.931 0.028 19.199 0.023 19.514 0.059 0.012 023.1 102.7 061.5 DA        019309 00166 7.622 0.028   23   10 020 01611 00486 00427 0.474 0.009 019309 7.622    0  0.000 0.47418 0.00657
6756-56426-0234 135248.84+531702.08 018 18.960 0.025 19.421 0.025 19.421 0.025 19.700 0.029 20.120 0.173 0.009 010.9 103.6 061.5 DA        023613 00307 7.850 0.041    0    0 000 00000 00000 00000 0.000 0.000 023613 7.850    0  0.000 0.55814 0.01270
6756-56426-0305 135117.53+530625.31 006 21.021 0.094 20.440 0.030 20.354 0.034 20.399 0.043 20.619 0.174 0.007 036.0 103.8 061.7 DA        007591 00118 7.982 0.276  -12   23 006 00396 00270 00238 0.585 0.142 007587 7.855   -4 -0.127 0.52356 0.09310
6756-56426-0441 134639.99+521322.52 013 19.261 0.029 19.078 0.030 19.418 0.023 19.689 0.025 19.975 0.083 0.008 015.9 104.2 062.9 DA        018560 00339 8.187 0.061   15   23 011 01204 00401 00356 0.717 0.036 018560 8.187    0  0.000 0.71736 0.02575
6756-56426-0806 135416.19+534113.81 019 19.129 0.027 18.839 0.016 18.911 0.022 19.184 0.023 19.377 0.058 0.015 036.9 103.6 061.0 DA        014303 00239 8.459 0.034   65   14 017 02131 00220 00193 0.884 0.021 014345 8.459   42  0.000 0.88378 0.01468
6757-56416-0220 133545.03+530048.79 028 17.817 0.023 18.177 0.021 18.707 0.022 19.051 0.027 19.379 0.065 0.012 023.1 108.3 062.8 DA        051191 01015 7.828 0.058  -40   25 026 00000 00832 00740 0.610 0.028 051191 7.828    0  0.000 0.61010 0.01405
6757-56416-0230 133603.46+532046.16 028 18.516 0.024 18.238 0.026 18.511 0.018 18.822 0.030 18.953 0.043 0.009 065.6 108.4 062.5 DA        014868 00116 7.991 0.022   24    8 025 00000 00254 00225 0.607 0.011 014868 7.991    0  0.000 0.60664 0.00799
6757-56416-0397 132936.50+532211.45 041 17.337 0.024 17.122 0.035 17.338 0.021 17.598 0.018 17.829 0.023 0.011 021.9 110.4 062.8 DA        016384 00072 8.150 0.014   20    5 037 01165 00144 00128 0.697 0.008 016384 8.150    0  0.000 0.69691 0.00587
6758-56415-0375 131928.29+522334.35 040 17.053 0.020 17.073 0.026 17.245 0.015 17.404 0.013 17.598 0.019 0.011 060.7 113.1 064.2 DAB       016030 00244 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016030 8.000    0  0.000 0.61384 0.32593
6758-56415-0428 131636.25+524217.12 008 20.545 0.064 20.039 0.025 19.914 0.021 19.905 0.027 19.972 0.086 0.019 021.1 114.2 064.0 DA        007334 00073 6.860 0.090  -52   14 008 00184 00461 00414 0.213 0.015 007330 6.647   -4 -0.213 0.18058 0.00694
6758-56415-0914 132600.56+542143.62 011 19.616 0.033 19.218 0.024 19.165 0.020 19.251 0.022 19.243 0.053 0.010 041.6 112.2 062.0 DAZ       008247 00061 7.774 0.110    0    0 000 00000 00000 00000 0.000 0.000 008234 7.561  -13 -0.213 0.40242 0.03074
6759-56416-0098 131208.13+514159.52 027 17.691 0.021 17.726 0.023 18.112 0.010 18.415 0.022 18.724 0.035 0.011 010.6 115.3 065.1 DA        022521 00168 7.996 0.024   45    9 025 00263 00292 00265 0.626 0.012 022521 7.996    0  0.000 0.62554 0.00825
6759-56416-1000 131454.53+525831.04 024 18.070 0.023 18.068 0.025 18.471 0.018 18.765 0.031 18.999 0.041 0.015 025.5 114.9 063.8 DA        021945 00176 8.008 0.027   15   10 021 00255 00330 00296 0.630 0.013 021945 8.008    0  0.000 0.63050 0.00941
6760-56425-0360 130635.53+535007.50 038 17.617 0.014 17.495 0.015 17.802 0.017 18.070 0.014 18.370 0.028 0.014 016.2 118.0 063.1 DA        017716 00073 8.350 0.015   61    6 035 00012 00162 00145 0.819 0.009 017716 8.350    0  0.000 0.81917 0.00648
6760-56425-0442 130332.03+541224.34 060 15.307 0.016 15.921 0.015 15.921 0.015 16.275 0.018 16.547 0.020 0.017 004.8 119.1 062.8 DA        033758 00071 8.361 0.016    0    0 000 00000 00000 00000 0.000 0.000 033758 8.361    0  0.000 0.84674 0.00645
6760-56425-0752 130855.75+555527.37 030 17.938 0.014 18.016 0.015 18.450 0.018 18.732 0.017 19.066 0.040 0.017 063.7 117.9 061.0 DA        023552 00180 7.756 0.024  -95    8 027 00315 00409 00357 0.524 0.002 023552 7.756    0  0.000 0.52397 0.00178
6781-56274-0186 023650.61-010313.34 032 18.324 0.018 18.321 0.033 18.632 0.019 18.804 0.019 18.795 0.036 0.027 033.4 171.5 -53.7 DA+M      021110 00164 7.786 0.024    0    0 000 00000 00000 00000 0.000 0.000 021110 7.786    0  0.000 0.52480 0.00451
6783-56284-0896 084652.93+442638.61 026 18.569 0.022 18.115 0.023 18.268 0.018 18.478 0.020 18.648 0.032 0.023 027.9 176.2 038.8 DA        011596 00059 8.193 0.028   63    8 023 00188 00164 00103 0.712 0.015 011565 8.059  -31 -0.134 0.63630 0.01094
6785-56487-0152 155337.35+585714.54 008 20.624 0.061 20.168 0.021 20.035 0.022 20.020 0.027 20.190 0.120 0.014 043.0 091.3 045.4 DA        007511 00098 8.572 0.161   34   20 007 00033 00150 00107 0.948 0.092 007508 8.466   -3 -0.106 0.88093 0.07110
6786-56448-0038 161342.70+572954.23 021 18.156 0.018 18.524 0.021 19.006 0.018 19.393 0.045 19.767 0.089 0.006 013.5 088.0 043.5 DA        052947 01410 7.521 0.081    1   32 019 00000 01291 00889 0.524 0.010 052947 7.521    0  0.000 0.52432 0.00518
6786-56448-0500 155456.02+573053.56 012 19.264 0.036 18.640 0.015 18.418 0.013 18.355 0.016 18.353 0.028 0.009 092.4 089.3 045.8 DA        006683 00074 7.625 0.167   35   11 011 00069 00112 00080 0.422 0.069 006682 7.578   -1 -0.047 0.40173 0.04704
6786-56448-0628 160240.95+590221.22 008 20.701 0.064 20.249 0.024 20.188 0.023 20.194 0.032 20.183 0.109 0.009 030.3 090.7 044.3 DA        008035 00090 7.804 0.173  -56   17 007 00027 00303 00212 0.509 0.075 008026 7.617   -9 -0.187 0.42561 0.05011
6786-56448-0692 160336.09+580133.66 027 18.021 0.024 17.956 0.012 18.355 0.018 18.638 0.015 18.928 0.036 0.017 023.4 089.4 044.6 DA        020633 00135 8.050 0.022    0    9 025 00028 00288 00202 0.649 0.011 020633 8.050    0  0.000 0.64945 0.00810
6786-56448-0699 160316.12+580159.45 021 18.646 0.019 18.916 0.015 18.916 0.015 19.259 0.022 19.508 0.084 0.016 009.7 089.4 044.6 DA        020066 00190 8.091 0.031    0    0 000 00000 00000 00000 0.000 0.000 020066 8.091    0  0.000 0.67020 0.01160
6787-56447-0194 162255.30+563801.62 007 20.745 0.061 20.190 0.025 20.025 0.023 20.088 0.031 19.978 0.097 0.007 044.0 086.4 042.6 DA        007347 00100 7.197 0.297  -49   16 007 00053 00358 00242 0.280 0.076 007344 7.030   -3 -0.167 0.24470 0.04495
6788-56428-0916 163609.00+560135.00 031 17.931 0.024 18.027 0.020 18.443 0.014 18.819 0.023 19.009 0.049 0.010 023.1 085.0 040.9 DA        023802 00168 7.888 0.023   18    8 028 00259 00384 00252 0.576 0.010 023802 7.888    0  0.000 0.57630 0.00716
6788-56428-0955 163737.15+555647.88 009 20.416 0.063 19.935 0.021 19.778 0.021 19.795 0.035 19.756 0.097 0.013 019.7 084.9 040.7 DA        006553 00115 8.394 0.202   17   25 008 00860 00121 00079 0.833 0.128 006552 8.374   -1 -0.020 0.81969 0.09090
6789-56401-0388 145600.85+574150.59 043 15.965 0.018 16.232 0.016 16.705 0.020 17.034 0.019 17.364 0.020 0.010 032.8 096.0 052.4 DA        031981 00081 7.762 0.020   38    7 041 01568 00252 00200 0.541 0.008 031981 7.762    0  0.000 0.54077 0.00539
6790-56430-0246 152101.48+565718.32 024 17.918 0.017 18.909 0.019 18.909 0.019 19.236 0.022 19.554 0.079 0.008 010.0 091.8 050.2 DA        077324 02944 7.530 0.115    0    0 000 00000 00000 00000 0.000 0.000 077324 7.530    0  0.000 0.57827 0.01376
6790-56430-0263 152009.31+574347.50 015 19.253 0.026 19.221 0.021 19.624 0.018 19.944 0.027 20.389 0.124 0.011 045.5 092.9 049.8 DA        021115 00321 7.957 0.047   26   18 014 00193 00570 00435 0.603 0.022 021115 7.957    0  0.000 0.60311 0.01591
6790-56430-0378 151817.20+573142.96 016 19.230 0.029 19.122 0.013 19.476 0.016 19.772 0.026 20.080 0.094 0.011 032.7 092.9 050.2 DA        019007 00243 7.939 0.043   28   16 014 00031 00496 00381 0.589 0.021 019007 7.939    0  0.000 0.58933 0.01455
6790-56430-0497 151243.85+581035.58 010 18.764 0.015 19.558 0.017 19.558 0.017 19.887 0.025 20.220 0.116 0.016 008.0 094.4 050.4 DA        040661 01180 7.879 0.110    0    0 000 00000 00000 00000 0.000 0.000 040661 7.879    0  0.000 0.60886 0.03101
6790-56430-0696 151817.22+581923.41 034 17.611 0.012 17.570 0.014 17.960 0.017 18.257 0.017 18.548 0.030 0.010 030.4 093.9 049.7 DA        020928 00130 7.967 0.021   28    7 030 00308 00262 00200 0.608 0.010 020928 7.967    0  0.000 0.60780 0.00721
6791-56429-0166 154113.97+560843.54 020 18.516 0.019 18.502 0.024 18.824 0.015 19.116 0.022 19.422 0.063 0.013 043.5 088.7 048.1 DA        019858 00183 8.049 0.031    3   12 018 00199 00352 00262 0.647 0.016 019858 8.049    0  0.000 0.64735 0.01132
6791-56429-0392 153409.48+571835.59 017 18.966 0.033 18.915 0.019 19.318 0.034 19.605 0.028 19.834 0.084 0.011 016.6 090.9 048.4 DA        019218 00234 7.875 0.041    9   15 015 00793 00477 00357 0.559 0.019 019218 7.875    0  0.000 0.55891 0.01336
6791-56429-0528 152957.97+573200.10 029 17.965 0.012 18.350 0.015 18.350 0.015 18.641 0.015 18.896 0.045 0.012 004.4 091.6 048.8 DA        022025 00169 7.989 0.024    0    0 000 00000 00000 00000 0.000 0.000 022025 7.989    0  0.000 0.62097 0.00822
6791-56429-0702 153716.29+584802.73 020 18.682 0.022 18.390 0.042 18.712 0.065 18.895 0.090 19.281 0.369 0.011 029.2 092.5 047.4 DA        015873 00158 7.960 0.034   32   12 017 00339 00298 00220 0.593 0.017 015873 7.960    0  0.000 0.59270 0.01204
6791-56429-0774 153919.50+573653.31 006 20.825 0.057 20.399 0.026 20.275 0.032 20.231 0.034 20.089 0.121 0.010 026.5 090.8 047.7 DA        007602 00113 7.801 0.237    2   21 006 00069 00288 00213 0.506 0.107 007598 7.663   -4 -0.138 0.44398 0.06669
6792-56432-0464 154621.91+560325.72 034 17.587 0.016 17.336 0.014 17.574 0.014 17.808 0.020 18.118 0.032 0.010 025.5 088.1 047.5 DA        014876 00113 7.955 0.022   13    7 029 00005 00170 00126 0.588 0.011 014876 7.955    0  0.000 0.58781 0.00774
6792-56432-0827 155513.92+564710.82 040 16.870 0.019 17.578 0.016 17.578 0.016 17.904 0.017 18.162 0.025 0.012 009.9 088.3 046.1 DA        034921 00159 7.239 0.029    0    0 000 00000 00000 00000 0.000 0.000 034921 7.239    0  0.000 0.43937 0.00498
6792-56432-0830 155422.41+562803.42 009 20.630 0.073 20.116 0.024 20.035 0.028 19.980 0.035 19.990 0.103 0.013 021.1 088.0 046.3 DA        007711 00091 7.990 0.177    3   16 008 00003 00234 00169 0.589 0.089 007706 7.849   -5 -0.141 0.52303 0.05689
6793-56430-0176 161205.78+543455.85 046 16.471 0.013 16.708 0.025 17.173 0.019 17.527 0.020 17.871 0.024 0.006 034.7 084.3 044.6 DA        029130 00073 7.905 0.016  -35    6 043 00028 00257 00180 0.596 0.007 029130 7.905    0  0.000 0.59584 0.00512
6795-56425-0574 150327.58+562438.73 012 20.050 0.037 19.538 0.023 19.460 0.023 19.433 0.021 19.501 0.065 0.012 047.0 093.3 052.4 DA        007445 00070 8.238 0.134  -33   12 011 00167 00144 00114 0.732 0.083 007442 8.136   -3 -0.102 0.67186 0.05679
6795-56425-0764 150949.52+565002.08 024 18.487 0.018 18.273 0.019 18.624 0.018 18.846 0.020 19.185 0.052 0.011 034.0 093.0 051.5 DA        018733 00166 7.884 0.031   -4   11 021 01817 00345 00270 0.562 0.015 018733 7.884    0  0.000 0.56210 0.01029
6796-56453-0332 152350.98+545353.23 009 20.463 0.049 20.018 0.020 19.879 0.021 19.861 0.030 19.925 0.076 0.010 018.9 088.7 050.9 DAZ:      007524 00085 7.807 0.153    0    0 000 00000 00000 00000 0.000 0.000 007520 7.678   -4 -0.129 0.45008 0.04788
6796-56453-0610 152112.89+561610.34 012 20.081 0.036 19.615 0.018 19.678 0.021 19.709 0.024 19.664 0.068 0.011 011.5 090.9 050.5 DA        009475 00059 8.274 0.097  -51   17 010 00376 00223 00172 0.763 0.060 009413 8.008  -62 -0.266 0.60337 0.03765
6796-56453-0730 152425.04+560808.64 018 18.747 0.028 18.714 0.020 19.028 0.018 19.360 0.025 19.650 0.071 0.011 016.3 090.3 050.2 DA        020780 00269 7.799 0.043   39   15 015 00991 00484 00372 0.529 0.012 020780 7.799    0  0.000 0.52870 0.00942
6797-56426-0215 141317.78+542341.57 032 17.480 0.019 18.459 0.012 18.459 0.012 18.821 0.015 19.082 0.046 0.013 004.6 099.7 058.9 DA        058917 00949 7.453 0.067    0    0 000 00000 00000 00000 0.000 0.000 058917 7.453    0  0.000 0.52423 0.00260
6798-56485-0098 160754.81+601800.53 009 20.283 0.058 19.881 0.020 19.771 0.023 19.783 0.028 19.784 0.102 0.012 038.3 092.0 043.2 DA        007481 00096 8.395 0.149   34   17 008 00308 00151 00103 0.835 0.096 007478 8.291   -3 -0.104 0.77226 0.06647
6798-56485-0233 160413.64+603352.69 008 20.609 0.065 20.176 0.023 20.031 0.022 20.029 0.028 19.933 0.104 0.009 024.6 092.6 043.5 DAZ:      007250 00089 7.521 0.185    0    0 000 00000 00000 00000 0.000 0.000 007248 7.401   -2 -0.120 0.34118 0.04337
6800-56399-0144 144123.58+563131.60 014 19.788 0.040 19.176 0.018 18.993 0.017 18.936 0.016 19.043 0.048 0.012 055.6 096.8 054.7 DA        006773 00060 7.927 0.126  -26   10 013 00189 00124 00101 0.552 0.060 006772 7.885   -1 -0.042 0.53053 0.04166
6801-56487-0446 135440.12+550418.24 012 20.152 0.040 19.599 0.018 19.411 0.018 19.351 0.022 19.372 0.052 0.008 010.9 104.9 059.8 DA        006736 00073 7.571 0.162    4   12 011 00245 00183 00158 0.399 0.064 006735 7.515   -1 -0.056 0.37759 0.04308
6802-56456-0288 154311.61+600723.80 008 20.343 0.059 19.887 0.021 19.726 0.025 19.710 0.034 19.745 0.084 0.017 037.1 093.7 046.0 DA        007066 00103 8.036 0.196   36   19 007 00295 00173 00124 0.613 0.102 007064 7.969   -2 -0.067 0.57607 0.07072
6803-56402-0104 142606.79+562622.31 016 19.262 0.032 19.384 0.030 19.384 0.030 19.700 0.061 19.989 0.176 0.015 003.4 099.4 056.2 DA        017091 00193 7.870 0.040    0    0 000 00000 00000 00000 0.000 0.000 017091 7.870    0  0.000 0.55102 0.01323
6804-56447-0848 140550.30+580034.93 008 20.419 0.056 19.945 0.034 19.842 0.027 19.850 0.036 19.889 0.097 0.010 033.3 105.1 056.5 DA        007644 00096 7.997 0.185  -13   16 007 00054 00214 00178 0.593 0.094 007640 7.864   -4 -0.133 0.52452 0.06079
6805-56442-0040 135437.35+573335.65 009 19.928 0.040 19.554 0.027 19.514 0.018 19.562 0.025 19.480 0.078 0.007 025.2 107.1 057.6 DA        008439 00081 8.145 0.130  -16   17 008 00035 00193 00163 0.679 0.078 008423 7.919  -16 -0.226 0.55286 0.04327
6805-56442-0164 134813.49+561254.76 012 19.164 0.030 19.193 0.024 19.526 0.018 19.817 0.027 20.279 0.099 0.007 048.2 107.5 059.2 DA        021121 00367 7.975 0.055   52   22 011 00365 00545 00468 0.612 0.027 021121 7.975    0  0.000 0.61219 0.01889
6806-56419-0578 143918.27+585332.77 033 17.520 0.021 17.419 0.020 17.773 0.018 18.077 0.020 18.368 0.036 0.006 020.7 099.9 053.2 DA        019747 00113 7.921 0.020   19    7 030 00785 00240 00192 0.582 0.009 019747 7.921    0  0.000 0.58229 0.00656
6806-56419-0642 144135.22+592849.51 017 19.341 0.026 19.069 0.015 19.339 0.018 19.585 0.029 19.929 0.112 0.006 027.4 100.2 052.5 DA        015751 00174 8.058 0.038   59   15 014 00531 00376 00298 0.644 0.020 015751 8.058    0  0.000 0.64400 0.01438
6807-56429-0222 142839.79+582616.86 032 18.238 0.022 17.967 0.012 18.304 0.016 18.543 0.018 18.811 0.048 0.011 025.1 101.2 054.4 DA        016259 00089 7.976 0.019  -12    7 029 00054 00248 00202 0.602 0.010 016259 7.976    0  0.000 0.60181 0.00684
6807-56429-0290 142704.12+582008.78 008 20.675 0.062 20.097 0.028 19.912 0.026 19.819 0.033 20.015 0.135 0.010 053.1 101.4 054.6 DA        005180 00196 7.833 0.492 -214   99 008 01739 00111 00090 0.506 0.238 005179 7.834   -1  0.001 0.50695 0.17095
6807-56429-0603 142242.42+593802.00 009 20.406 0.052 19.859 0.020 19.691 0.021 19.624 0.031 19.884 0.119 0.008 065.6 103.5 053.9 DAZ       006914 00098 8.096 0.172    0    0 000 00000 00000 00000 0.000 0.000 006912 8.046   -2 -0.050 0.61839 0.06775
6808-56443-0186 141229.67+590112.82 045 16.575 0.012 16.941 0.020 17.452 0.013 17.834 0.019 18.195 0.026 0.009 011.6 104.8 055.2 DA        046280 00433 7.813 0.032    0   13 043 04392 00452 00371 0.594 0.011 046280 7.813    0  0.000 0.59396 0.00804
6808-56443-0266 140946.43+590859.96 024 18.763 0.021 18.562 0.024 18.847 0.012 19.144 0.019 19.404 0.055 0.007 012.7 105.4 055.2 DA        017304 00133 8.151 0.027   23   11 021 00804 00301 00247 0.699 0.014 017304 8.151    0  0.000 0.69920 0.01012
6808-56443-0304 140837.80+591052.26 010 20.257 0.053 19.826 0.024 19.711 0.030 19.758 0.039 19.780 0.116 0.010 024.4 105.6 055.3 DA        008012 00064 7.797 0.129  -15   13 009 00031 00247 00203 0.505 0.054 008003 7.612   -9 -0.185 0.42321 0.03731
6808-56443-0798 141142.61+601234.56 007 20.880 0.083 20.449 0.029 20.451 0.036 20.466 0.058 20.457 0.196 0.016 022.0 106.0 054.2 DA        008366 00100 8.496 0.170   38   23 006 00244 00222 00180 0.900 0.102 008353 8.283  -13 -0.213 0.76840 0.07518
6809-56454-0240 135447.09+594711.09 022 18.862 0.022 18.646 0.016 18.987 0.016 19.239 0.021 19.614 0.092 0.010 027.3 108.9 055.6 DA        017140 00155 7.926 0.032   67   12 019 00086 00368 00303 0.579 0.015 017140 7.926    0  0.000 0.57867 0.01090
6809-56454-0610 134836.56+595924.14 009 20.386 0.046 19.799 0.023 19.644 0.025 19.491 0.052 19.538 0.117 0.010 042.7 110.3 055.7 DA        006779 00089 7.555 0.223   33   15 008 00166 00204 00169 0.393 0.086 006778 7.493   -1 -0.062 0.37008 0.05841
6810-56447-0310 133432.88+590640.74 018 19.302 0.027 18.963 0.017 19.083 0.021 19.234 0.019 19.553 0.056 0.009 025.6 112.7 057.2 DA        011408 00082 8.629 0.046   38   13 015 00030 00167 00141 0.983 0.023 011318 8.446  -90 -0.183 0.87256 0.02029
6813-56419-0078 144307.67+605110.96 032 18.000 0.023 17.913 0.029 18.248 0.013 18.547 0.025 18.858 0.046 0.010 022.7 101.5 051.4 DA        019748 00106 8.033 0.018   21    7 029 00729 00274 00214 0.639 0.009 019748 8.033    0  0.000 0.63874 0.00646
6813-56419-0094 144306.02+600644.50 022 18.603 0.018 18.764 0.014 19.176 0.017 19.529 0.025 19.755 0.069 0.009 013.0 100.7 051.9 DA        027027 00213 7.969 0.034   -9   13 020 01035 00576 00453 0.622 0.016 027027 7.969    0  0.000 0.62161 0.01128
6813-56419-0106 144226.75+603814.53 023 18.583 0.015 19.094 0.022 19.094 0.022 19.428 0.021 19.860 0.078 0.009 006.8 101.4 051.6 DA        027518 00194 7.935 0.033    0    0 000 00000 00000 00000 0.000 0.000 027518 7.935    0  0.000 0.60656 0.01074
6813-56419-0168 143944.49+593825.77 009 20.652 0.054 20.083 0.036 20.043 0.029 20.040 0.030 20.156 0.092 0.007 046.7 100.7 052.6 DA        008249 00087 8.034 0.154  -36   17 007 00218 00258 00204 0.615 0.086 008237 7.829  -12 -0.205 0.52143 0.04748
6813-56419-0890 144109.67+611330.80 009 20.746 0.057 20.170 0.021 19.969 0.030 19.906 0.027 19.875 0.079 0.014 015.6 102.2 051.3 DA        005814 00140 7.732 0.316  -54   31 008 01065 00159 00124 0.464 0.138 005813 7.731   -1 -0.001 0.46343 0.09804
6815-56419-0246 140226.23+603103.42 007 20.693 0.053 20.194 0.025 19.966 0.026 19.879 0.029 19.902 0.084 0.010 015.3 108.0 054.5 DA        006725 00126 7.787 0.267   22   20 006 00033 00207 00168 0.495 0.121 006724 7.744   -1 -0.043 0.47441 0.08241
6815-56419-0718 140020.94+622809.47 029 17.812 0.017 17.725 0.016 18.073 0.020 18.379 0.024 18.694 0.043 0.022 031.7 109.8 052.9 DA        020076 00143 7.947 0.023    1    8 026 00280 00268 00214 0.596 0.011 020076 7.947    0  0.000 0.59575 0.00788
6816-56444-0240 134334.50+614236.61 020 18.829 0.018 19.228 0.023 19.228 0.023 19.497 0.026 19.993 0.122 0.016 006.1 112.4 054.3 DA        021061 00247 7.827 0.036    0    0 000 00000 00000 00000 0.000 0.000 021061 7.827    0  0.000 0.54131 0.01078
6816-56444-0242 134244.34+603314.23 022 18.891 0.021 18.690 0.018 19.005 0.017 19.285 0.022 19.641 0.073 0.014 013.2 111.8 055.5 DA        017731 00142 8.003 0.028    7   11 019 00552 00364 00300 0.619 0.014 017731 8.003    0  0.000 0.61896 0.01006
6816-56444-0418 133608.11+602505.12 019 18.406 0.028 19.163 0.019 19.163 0.019 19.512 0.027 19.891 0.080 0.015 004.3 113.1 055.9 DA        030509 00216 7.994 0.049    0    0 000 00000 00000 00000 0.000 0.000 030509 7.994    0  0.000 0.64060 0.01657
6817-56455-0784 132517.40+623319.48 017 19.421 0.034 19.097 0.022 19.339 0.018 19.615 0.027 20.063 0.153 0.026 030.1 116.3 054.1 DA        016150 00205 7.951 0.043  114   15 015 01041 00405 00328 0.589 0.021 016150 7.951    0  0.000 0.58872 0.01503
6821-56396-0674 134523.20+643615.70 028 18.287 0.023 18.106 0.015 18.419 0.018 18.725 0.023 18.946 0.048 0.014 018.5 113.7 051.5 DA        018140 00118 8.059 0.022   31    9 024 00693 00272 00213 0.649 0.012 018140 8.059    0  0.000 0.64930 0.00827
6821-56396-0882 135615.77+640700.95 033 17.746 0.021 18.022 0.018 18.022 0.018 18.346 0.015 18.633 0.033 0.016 009.2 111.6 051.6 DA        019349 00101 8.314 0.018    0    0 000 00000 00000 00000 0.000 0.000 019349 8.314    0  0.000 0.79992 0.00716
6822-56711-0100 133938.25+635339.40 007 20.806 0.066 20.387 0.026 20.271 0.032 20.297 0.036 20.305 0.124 0.017 023.8 114.3 052.4 DA        007872 00114 8.468 0.187   45   23 006 00076 00195 00154 0.883 0.113 007866 8.320   -6 -0.148 0.78890 0.08315
6822-56711-0176 133303.91+624655.20 029 18.385 0.019 18.740 0.017 19.213 0.037 19.587 0.027 19.967 0.089 0.017 020.1 114.9 053.7 DA        040177 00477 7.703 0.045  -78   19 026 01640 01012 00815 0.539 0.014 040177 7.703    0  0.000 0.53872 0.01025
6822-56711-0346 132603.42+632706.86 032 18.253 0.021 18.388 0.019 18.926 0.026 19.454 0.135 22.826 2.998 0.016 029.2 116.5 053.2 DA        024646 00185 7.880 0.024    7    8 029 02669 00469 00376 0.575 0.011 024646 7.880    0  0.000 0.57465 0.00743
6822-56711-0568 132232.12+641545.89 077 16.087 0.030 16.219 0.017 16.665 0.014 16.987 0.015 17.298 0.025 0.021 016.5 117.4 052.5 DA        028492 00054 7.511 0.010   25    3 072 01736 00259 00205 0.474 0.003 028492 7.511    0  0.000 0.47370 0.00190
6823-56687-0241 130841.15+622652.40 007 20.996 0.079 20.442 0.028 20.262 0.027 20.157 0.034 20.191 0.108 0.013 044.3 119.5 054.6 DA        006780 00113 7.736 0.268    6   20 007 00131 00245 00200 0.471 0.116 006779 7.685   -1 -0.051 0.44963 0.07846
6823-56687-0510 125907.62+635827.09 037 17.769 0.014 17.796 0.019 18.200 0.015 18.514 0.014 18.757 0.039 0.013 016.5 121.5 053.1 DA        022906 00136 7.978 0.020   39    7 033 00417 00311 00248 0.617 0.010 022906 7.978    0  0.000 0.61740 0.00675
6825-56717-0206 134043.03+654349.40 028 18.778 0.029 18.434 0.019 18.742 0.018 18.946 0.023 19.254 0.061 0.019 048.0 115.0 050.6 DAH       018608 00142 9.250 0.021 -429   13 024 03478 00118 00091 1.256 0.006 018608 9.250    0  0.000 1.25583 0.00441
6825-56717-0640 133207.28+665453.24 051 16.675 0.016 16.876 0.009 17.337 0.013 17.648 0.013 17.978 0.025 0.016 023.1 116.8 049.7 DA        027954 00088 7.939 0.015   21    5 047 00002 00254 00194 0.609 0.007 027954 7.939    0  0.000 0.60949 0.00489
6825-56717-0676 133331.97+671849.69 045 17.067 0.015 17.087 0.013 17.471 0.015 17.765 0.016 18.109 0.033 0.013 080.3 116.7 049.3 DA        021592 00095 7.877 0.014    8    5 041 00100 00228 00172 0.566 0.007 021592 7.877    0  0.000 0.56598 0.00461
6825-56717-0936 134713.03+661008.42 021 18.622 0.025 18.632 0.025 19.052 0.022 19.323 0.022 19.857 0.108 0.020 027.7 114.2 050.0 DA        022980 00233 7.946 0.034   41   13 018 00433 00465 00356 0.602 0.016 022980 7.946    0  0.000 0.60183 0.01135
6826-56449-0032 132706.26+652807.36 016 18.978 0.017 19.497 0.019 19.497 0.019 19.812 0.031 20.008 0.115 0.017 003.1 117.0 051.2 DA        025711 00368 7.601 0.047    0    0 000 00000 00000 00000 0.000 0.000 025711 7.601    0  0.000 0.49154 0.01062
6826-56449-0062 132506.96+652132.17 017 18.911 0.029 18.924 0.020 19.151 0.025 19.337 0.023 19.498 0.070 0.016 075.6 117.3 051.4 DAZB      017597 00469 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017597 8.000    0  0.000 0.61714 0.32478
6826-56449-0166 132040.62+644332.85 023 18.717 0.023 18.458 0.018 18.726 0.014 19.000 0.020 19.326 0.051 0.017 043.2 117.9 052.1 DA        015850 00124 7.981 0.026   19   10 021 00003 00296 00233 0.604 0.013 015850 7.981    0  0.000 0.60352 0.00935
6826-56449-0204 131950.88+643309.48 050 15.931 0.013 16.047 0.025 16.490 0.015 16.821 0.015 17.121 0.022 0.020 059.4 117.9 052.3 DA        026509 00090 7.941 0.013   30    4 048 00368 00166 00131 0.607 0.006 026509 7.941    0  0.000 0.60728 0.00429
6826-56449-0310 131520.63+652828.49 014 19.630 0.033 19.208 0.026 19.088 0.020 19.069 0.022 19.185 0.055 0.013 060.0 119.0 051.5 DA        005108 00131 7.108 0.322  -13   26 013 02583 00107 00083 0.242 0.076 005107 7.109   -1  0.001 0.24265 0.05463
6826-56449-0403 131033.25+644032.74 023 17.958 0.017 18.294 0.016 18.814 0.016 19.178 0.022 19.498 0.077 0.015 015.4 119.6 052.3 DA        039324 00478 7.220 0.064  -89   20 021 00071 01212 00959 0.458 0.011 039324 7.220    0  0.000 0.45752 0.00772
6826-56449-0490 130504.53+653657.52 020 18.654 0.024 18.562 0.028 18.813 0.018 19.059 0.019 19.310 0.053 0.010 012.7 120.7 051.5 DA        017878 00179 8.462 0.035   90   14 017 00797 00240 00188 0.888 0.021 017878 8.462    0  0.000 0.88842 0.01491
6827-56428-0708 133946.29+564503.29 025 18.161 0.023 18.204 0.017 18.576 0.021 18.856 0.021 19.108 0.040 0.006 032.4 110.0 059.1 DA        020764 00164 7.880 0.027  -13   10 022 00190 00365 00314 0.565 0.012 020764 7.880    0  0.000 0.56534 0.00881
6827-56428-0963 134717.66+564059.75 011 19.658 0.035 19.208 0.018 19.150 0.022 19.188 0.017 19.303 0.050 0.006 045.2 108.1 058.8 DA        008182 00071 8.000 0.126   -3   14 009 00043 00174 00148 0.596 0.069 008171 7.803  -11 -0.197 0.50891 0.03706
6828-56430-0006 133107.04+545100.72 018 18.990 0.035 18.845 0.027 19.202 0.020 19.514 0.023 19.606 0.075 0.013 012.4 111.0 061.3 DA        018638 00208 7.710 0.038    0   13 016 00117 00502 00440 0.506 0.015 018638 7.710    0  0.000 0.50604 0.01065
6828-56430-0280 132118.11+551643.97 023 17.672 0.020 17.967 0.015 17.967 0.015 18.265 0.018 18.527 0.041 0.013 005.7 114.1 061.3 DA        019873 00106 8.345 0.018    0    0 000 00000 00000 00000 0.000 0.000 019873 8.345    0  0.000 0.81884 0.00768
6828-56430-0746 132138.90+560705.98 019 18.801 0.028 18.878 0.024 19.269 0.022 19.593 0.023 19.873 0.086 0.012 019.0 114.4 060.5 DA        023026 00320 7.925 0.042   37   15 016 00300 00531 00462 0.592 0.019 023026 7.925    0  0.000 0.59172 0.01366
6828-56430-0780 132208.52+551939.16 020 19.150 0.023 18.814 0.034 18.980 0.017 19.148 0.028 19.348 0.061 0.013 033.1 113.8 061.3 DAH       017512 00329 9.248 0.031 -211   18 017 04808 00130 00114 1.255 0.009 017512 9.248    0  0.000 1.25501 0.00636
6829-56453-0138 133325.93+564554.16 007 20.559 0.058 20.068 0.022 19.999 0.028 20.012 0.030 20.115 0.108 0.007 048.9 111.6 059.4 DA        007869 00103 7.595 0.228    2   19 006 00112 00306 00263 0.415 0.092 007862 7.415   -7 -0.180 0.34880 0.05512
6829-56453-0550 132117.01+580730.33 026 17.306 0.013 17.129 0.018 17.392 0.010 17.663 0.018 17.944 0.025 0.008 017.7 115.4 058.6 DA        016566 00122 7.992 0.026   29   10 022 00105 00167 00143 0.611 0.013 016566 7.992    0  0.000 0.61093 0.00935
6829-56453-0588 132342.26+583544.91 032 17.787 0.021 17.516 0.026 17.802 0.014 18.045 0.021 18.343 0.032 0.006 055.5 115.0 058.0 DA        015997 00111 8.176 0.022   61    8 027 00593 00172 00146 0.710 0.010 015997 8.176    0  0.000 0.70985 0.00720
6829-56453-0732 132811.52+574535.07 020 18.381 0.022 18.611 0.017 19.012 0.018 19.349 0.025 19.591 0.066 0.008 016.5 113.5 058.7 DA        025978 00315 7.720 0.040   38   13 018 00615 00609 00520 0.523 0.002 025978 7.720    0  0.000 0.52307 0.00128
6830-56429-0256 131328.33+563110.64 010 20.385 0.050 19.950 0.024 19.767 0.022 19.744 0.030 19.757 0.079 0.012 031.4 116.8 060.3 DA        007259 00076 7.928 0.164  -27   14 009 00010 00198 00172 0.554 0.080 007257 7.835   -2 -0.093 0.52130 0.05184
6831-56426-0004 130602.76+561534.88 036 17.572 0.015 17.368 0.025 17.690 0.019 17.918 0.017 18.169 0.026 0.014 019.5 118.8 060.8 DA        018153 00088 7.929 0.017   -8    6 032 01579 00212 00185 0.582 0.008 018153 7.929    0  0.000 0.58246 0.00568
6831-56426-0031 130439.06+561642.16 011 20.220 0.046 19.656 0.024 19.541 0.020 19.504 0.023 19.701 0.070 0.015 058.7 119.2 060.8 DAZ:      007151 00079 8.050 0.137    0    0 000 00000 00000 00000 0.000 0.000 007149 7.974   -2 -0.076 0.57897 0.04828
6831-56426-0526 124916.39+571801.27 049 16.328 0.026 16.372 0.015 16.766 0.012 17.060 0.013 17.385 0.019 0.009 047.3 123.5 059.8 DA        021379 00078 8.294 0.012   51    5 045 00346 00121 00105 0.791 0.006 021379 8.294    0  0.000 0.79135 0.00456
6831-56426-0940 130230.73+565747.30 008 20.649 0.060 20.061 0.029 19.932 0.022 19.818 0.026 19.970 0.085 0.010 072.2 119.9 060.1 DA        007034 00100 8.142 0.186  -18   18 008 00007 00174 00151 0.674 0.111 007032 8.081   -2 -0.061 0.63877 0.07640
6832-56426-0379 123647.46+560438.86 027 17.994 0.061 17.937 0.031 18.344 0.019 18.649 0.022 18.944 0.062 0.012 038.9 127.1 060.9 DA        022304 00184 7.908 0.026   11    9 024 01024 00341 00298 0.582 0.012 022304 7.908    0  0.000 0.58201 0.00825
6832-56426-0639 123554.44+563736.47 020 18.918 0.025 18.774 0.029 19.088 0.024 19.412 0.028 19.918 0.107 0.013 014.4 127.3 060.4 DA        017878 00171 7.959 0.033   18   13 017 00109 00393 00341 0.597 0.016 017878 7.959    0  0.000 0.59676 0.01151
6832-56426-0648 123715.68+562535.37 022 18.459 0.018 18.523 0.019 18.998 0.124 19.768 0.883 20.039 1.416 0.015 029.0 126.9 060.6 DA+M      023674 00272 7.736 0.038    0    0 000 00000 00000 00000 0.000 0.000 023674 7.736    0  0.000 0.52296 0.00136
6833-56413-0373 122153.99+545048.66 026 17.505 0.025 17.854 0.018 18.356 0.016 18.725 0.014 19.107 0.044 0.013 034.9 131.9 061.8 DA        047428 00936 7.691 0.099    0    0 000 00000 00000 00000 0.000 0.000 047428 7.691    0  0.022 0.00000 0.00000
6833-56413-0872 122717.40+563825.69 026 18.350 0.023 18.123 0.025 18.464 0.017 18.692 0.023 18.979 0.045 0.012 022.5 129.6 060.2 DA        016291 00104 8.024 0.022    2    9 023 00016 00257 00223 0.627 0.011 016291 8.024    0  0.000 0.62695 0.00806
6835-56420-0388 125400.30+581948.14 033 17.250 0.022 18.060 0.028 18.060 0.028 18.425 0.090 18.823 0.038 0.009 011.8 122.3 058.8 DA        036208 00237 7.831 0.033    0    0 000 00000 00000 00000 0.000 0.000 036208 7.831    0  0.000 0.57912 0.00923
6836-56443-0340 124046.41+573218.82 016 18.224 0.017 18.591 0.030 18.591 0.030 18.869 0.020 19.231 0.065 0.009 006.2 125.8 059.5 DA        021200 00169 7.501 0.025    0    0 000 00000 00000 00000 0.000 0.000 021200 7.501    0  0.000 0.44070 0.00592
6836-56443-0476 123510.03+580805.72 006 20.785 0.068 20.264 0.026 20.231 0.027 20.355 0.045 20.281 0.119 0.007 017.9 127.1 058.9 DA        008071 00105 7.674 0.226   14   22 006 00524 00340 00291 0.451 0.090 008061 7.477  -10 -0.197 0.37072 0.05755
6836-56443-0660 123920.15+582227.65 006 20.939 0.091 20.324 0.027 20.519 0.034 20.691 0.057 20.548 0.234 0.008 045.0 126.0 058.7 DA        010580 00148 8.560 0.163    0   40 005 00564 00307 00262 0.942 0.093 010463 8.299 -117 -0.261 0.78057 0.07196
6838-56429-0228 121032.07+561912.06 017 19.749 0.032 19.248 0.024 19.159 0.020 19.135 0.018 19.173 0.057 0.007 011.2 134.3 059.9 DA        008055 00042 7.969 0.078  -47    8 016 00371 00173 00149 0.579 0.042 008046 7.786   -9 -0.183 0.49981 0.02159
6838-56429-0436 120325.13+563659.58 023 18.498 0.024 18.885 0.011 18.885 0.011 19.188 0.021 19.525 0.069 0.012 007.0 135.9 059.3 DA        021106 00226 7.932 0.033    0    0 000 00000 00000 00000 0.000 0.000 021106 7.932    0  0.000 0.59072 0.01096
6838-56429-0702 120716.49+575914.37 024 18.619 0.044 18.431 0.018 18.723 0.023 18.958 0.017 19.122 0.048 0.018 066.9 134.0 058.2 DA        016124 00124 7.914 0.026    7   10 021 00007 00308 00262 0.571 0.013 016124 7.914    0  0.000 0.57063 0.00892
6838-56429-0778 120956.16+565854.19 006 21.085 0.088 20.445 0.025 20.299 0.031 20.225 0.042 20.238 0.136 0.015 014.9 134.0 059.2 DA        006832 00125 7.867 0.257    8   22 006 00248 00232 00199 0.524 0.123 006831 7.817   -1 -0.050 0.51058 0.08424
6838-56429-0958 121730.65+572732.01 023 18.605 0.021 18.348 0.023 18.642 0.016 18.936 0.019 19.206 0.059 0.012 070.1 131.8 059.1 DA        015873 00125 7.911 0.025   79   10 020 00124 00300 00257 0.568 0.012 015873 7.911    0  0.000 0.56845 0.00860
6839-56425-0660 115013.23+554002.38 007 20.721 0.097 20.240 0.028 20.166 0.031 20.136 0.038 20.050 0.108 0.010 036.1 139.9 059.4 DA        008073 00112 7.051 0.274  118   19 006 00289 00483 00415 0.253 0.059 008060 6.815  -13 -0.236 0.20972 0.02939
6840-56685-0096 125242.32+595504.75 009 20.824 0.065 20.156 0.023 19.932 0.022 19.920 0.030 19.940 0.096 0.009 045.8 122.6 057.2 DA        006814 00085 7.561 0.201  -63   15 008 00033 00241 00203 0.395 0.078 006813 7.495   -1 -0.066 0.37094 0.05276
6840-56685-0282 124506.95+601019.27 054 15.493 0.020 16.485 0.019 16.485 0.019 16.928 0.015 17.268 0.017 0.009 012.5 124.4 056.9 DA        075702 01124 7.199 0.043    0    0 000 00000 00000 00000 0.000 0.000 075702 7.199    0  0.000 0.52329 0.00044
6840-56685-0736 124420.46+605523.83 019 19.252 0.032 18.991 0.021 19.321 0.020 19.561 0.027 19.573 0.090 0.010 021.9 124.5 056.2 DA        015978 00150 7.842 0.033   48   13 017 00009 00427 00354 0.535 0.013 015978 7.842    0  0.000 0.53513 0.00927
6840-56685-0830 124713.50+614657.94 031 18.470 0.017 18.264 0.023 18.631 0.023 18.886 0.024 19.154 0.059 0.011 030.6 123.8 055.3 DA        017541 00106 7.886 0.021    8    8 027 00013 00325 00267 0.560 0.010 017541 7.886    0  0.000 0.56002 0.00720
6873-56541-0048 004655.29+331436.49 006 20.999 0.118 20.451 0.026 20.259 0.030 20.271 0.043 20.318 0.151 0.075 030.8 121.8 -29.6 DA        006451 00146 7.515 0.314   27   23 006 00758 00248 00122 0.376 0.119 006450 7.483   -1 -0.032 0.36504 0.08201
6874-56550-0596 004825.11+350527.94 009 20.796 0.103 20.151 0.026 20.077 0.032 20.094 0.045 20.285 0.228 0.067 011.2 122.2 -27.8 DA        007579 00102 8.933 0.146   -2   22 008 00332 00112 00052 1.133 0.068 007576 8.813   -3 -0.120 1.07321 0.05036
6874-56550-0786 005229.94+354211.89 007 21.229 0.100 20.747 0.031 20.618 0.038 20.649 0.057 20.781 0.192 0.042 014.6 123.2 -27.2 DA        008193 00102 7.492 0.217    7   21 006 00012 00452 00206 0.376 0.078 008180 7.273  -13 -0.219 0.30734 0.04284
6879-56539-0206 000502.59+215423.73 012 20.577 0.071 19.922 0.024 19.873 0.026 19.910 0.033 19.973 0.100 0.047 015.4 108.9 -39.7 DA        009659 00058 7.865 0.091  -14   15 010 00901 00328 00209 0.529 0.038 009575 7.598  -84 -0.267 0.42451 0.02611
6879-56539-0208 000427.11+215833.85 006 21.125 0.108 20.623 0.033 20.510 0.037 20.538 0.047 20.604 0.169 0.049 036.6 108.7 -39.6 DA        008227 00105 7.505 0.214  -35   21 006 00043 00422 00269 0.381 0.078 008213 7.283  -14 -0.222 0.31068 0.04272
6880-56543-0070 001403.94+241426.06 017 19.099 0.038 19.011 0.023 19.330 0.021 19.615 0.024 19.964 0.118 0.046 014.9 112.1 -37.8 DA        020639 00241 7.855 0.038   44   14 015 00515 00505 00309 0.553 0.017 020639 7.855    0  0.000 0.55297 0.01215
6880-56543-0455 000419.92+235000.17 011 19.138 0.032 19.240 0.017 19.533 0.023 19.787 0.040 20.050 0.137 0.132 020.4 109.3 -37.8 DA        036519 00769 7.751 0.105  -65   43 010 00000 00925 00567 0.547 0.047 036519 7.751    0  0.000 0.54737 0.02372
6880-56543-0777 001005.84+244546.37 012 20.059 0.053 19.642 0.020 19.484 0.021 19.440 0.026 19.215 0.062 0.037 032.7 111.1 -37.2 DA        006766 00072 7.795 0.157   53   12 010 00404 00164 00099 0.499 0.068 006765 7.748   -1 -0.047 0.47640 0.04677
6880-56543-0798 001043.55+253829.18 033 17.405 0.017 18.090 0.019 18.090 0.019 18.440 0.017 18.790 0.034 0.035 005.7 111.5 -36.3 DA        032835 00136 7.912 0.028    0    0 000 00000 00000 00000 0.000 0.000 032835 7.912    0  0.000 0.60706 0.00874
6880-56543-0990 001549.44+245604.92 029 17.106 0.016 17.860 0.013 17.860 0.013 18.205 0.020 18.494 0.031 0.031 010.4 112.8 -37.2 DA        037353 00286 7.908 0.043    0    0 000 00000 00000 00000 0.000 0.000 037353 7.908    0  0.000 0.61443 0.01300
6881-56540-0108 001741.11+225135.56 009 20.770 0.081 20.059 0.025 19.736 0.023 19.696 0.026 19.586 0.079 0.089 058.1 112.9 -39.4 DA        005453 00138 7.759 0.309  -39   42 009 00955 00125 00079 0.472 0.139 005452 7.760   -1  0.001 0.47292 0.09854
6881-56540-0302 001310.12+224610.78 015 19.777 0.029 19.667 0.024 19.667 0.024 19.847 0.031 20.140 0.140 0.054 009.0 111.5 -39.3 DA        016474 00231 7.967 0.049    0    0 000 00000 00000 00000 0.000 0.000 016474 7.967    0  0.000 0.59763 0.01723
6881-56540-0826 001521.79+242915.10 007 20.820 0.065 20.398 0.025 20.227 0.025 20.240 0.033 20.243 0.104 0.039 023.7 112.6 -37.7 DA        006975 00121 7.369 0.342   23   20 006 00460 00309 00189 0.330 0.109 006973 7.266   -2 -0.103 0.29751 0.07003
6881-56540-0904 001737.40+240911.73 037 17.812 0.017 17.634 0.042 17.986 0.016 18.217 0.017 18.492 0.030 0.040 033.0 113.1 -38.1 DA        011194 00034 8.362 0.020   35    5 032 00180 00117 00072 0.819 0.013 011110 8.175  -84 -0.187 0.70284 0.00780
6882-56541-0274 002419.56+231316.61 008 20.673 0.066 20.088 0.023 19.873 0.022 19.851 0.030 19.788 0.078 0.051 024.0 114.9 -39.2 DA        006857 00095 7.664 0.215   51   16 008 00057 00216 00137 0.441 0.086 006855 7.601   -2 -0.063 0.41252 0.06215
6882-56541-0742 002409.66+244132.58 014 18.944 0.026 18.837 0.017 19.106 0.021 19.404 0.024 19.608 0.079 0.029 014.0 115.1 -37.8 DA        019195 00279 8.218 0.050   42   20 012 00936 00343 00210 0.738 0.032 019195 8.218    0  0.000 0.73824 0.02280
6963-56724-0238 125749.41+650645.46 046 17.245 0.011 16.985 0.013 17.220 0.018 17.458 0.013 17.802 0.025 0.016 057.7 121.8 052.0 DA        015021 00063 7.954 0.013   -2    4 042 00043 00146 00115 0.588 0.006 015021 7.954    0  0.000 0.58763 0.00459
6963-56724-0309 125425.68+650118.46 021 19.186 0.026 18.942 0.016 19.136 0.018 19.304 0.020 19.626 0.078 0.018 044.0 122.4 052.1 DA        012761 00125 8.766 0.032   97   13 018 00397 00167 00132 1.050 0.018 012785 8.646   24 -0.120 0.99635 0.01153
6963-56724-0398 125053.21+650057.42 013 19.331 0.019 19.593 0.021 19.593 0.021 19.828 0.029 20.022 0.114 0.016 008.1 123.0 052.1 DA        018580 00310 7.852 0.055    0    0 000 00000 00000 00000 0.000 0.000 018580 7.852    0  0.000 0.54636 0.01694
6963-56724-0460 124727.25+642221.36 011 18.675 0.022 19.238 0.019 19.238 0.019 19.551 0.024 19.897 0.091 0.017 002.5 123.6 052.8 DA        026090 00323 8.030 0.045    0    0 000 00000 00000 00000 0.000 0.000 026090 8.030    0  0.000 0.64996 0.01564
6963-56724-0514 124319.59+655428.92 021 18.574 0.019 18.623 0.023 18.951 0.014 19.258 0.019 19.615 0.065 0.019 038.4 124.3 051.2 DA        022393 00265 8.038 0.037   37   13 018 00611 00413 00322 0.647 0.019 022393 8.038    0  0.000 0.64665 0.01318
6963-56724-0841 130033.76+661600.83 055 15.911 0.017 16.195 0.013 16.659 0.018 16.999 0.017 17.357 0.022 0.013 038.4 121.5 050.8 DA        033547 00077 7.821 0.017   36    6 052 01965 00249 00193 0.569 0.007 033547 7.821    0  0.000 0.56933 0.00496
6964-56748-0383 125216.00+664446.29 006 21.077 0.082 20.551 0.031 20.455 0.036 20.464 0.050 20.498 0.177 0.018 031.7 122.8 050.4 DA        007052 00127 7.769 0.282   10   23 006 00661 00276 00213 0.487 0.126 007050 7.691   -2 -0.078 0.45346 0.08304
6964-56748-0502 124329.12+674230.34 021 18.633 0.024 18.668 0.018 19.069 0.017 19.373 0.026 19.743 0.099 0.015 011.8 124.1 049.4 DA        023509 00284 7.797 0.038   19   12 018 00707 00538 00408 0.535 0.013 023509 7.797    0  0.000 0.53456 0.00941
6964-56748-0599 124838.42+681327.48 025 18.567 0.016 18.619 0.019 18.619 0.019 18.901 0.020 19.155 0.056 0.015 008.7 123.3 048.9 DA        016494 00108 8.081 0.023    0    0 000 00000 00000 00000 0.000 0.000 016494 8.081    0  0.000 0.65831 0.00876
6964-56748-0800 125943.88+680400.91 045 16.524 0.033 16.778 0.018 17.296 0.013 17.641 0.021 17.899 0.024 0.021 054.0 121.8 049.0 DA        031040 00076 7.939 0.019   32    7 042 00721 00275 00207 0.616 0.009 031040 7.939    0  0.000 0.61563 0.00607
6966-56748-0618 120623.20+674700.02 014 19.818 0.038 19.427 0.023 19.672 0.022 19.899 0.031 19.975 0.120 0.013 019.1 129.4 048.8 DA        013436 00370 7.798 0.052   67   17 012 00121 00449 00338 0.522 0.014 013549 7.797  113 -0.001 0.52199 0.01041
6966-56748-0798 121611.15+682733.83 011 20.178 0.053 19.743 0.024 19.733 0.027 19.783 0.031 19.823 0.101 0.015 021.3 127.8 048.3 DA        008699 00068 8.274 0.102   30   15 009 00081 00203 00151 0.762 0.064 008676 8.021  -23 -0.253 0.60900 0.03995
6966-56748-0823 121943.14+683631.65 024 18.504 0.020 18.330 0.023 18.631 0.017 18.916 0.023 19.164 0.070 0.013 042.2 127.3 048.3 DA        018833 00150 7.968 0.027   44   10 021 01631 00332 00248 0.604 0.013 018833 7.968    0  0.000 0.60353 0.00942
6967-56447-0372 130128.61+601658.74 019 19.248 0.024 19.090 0.018 19.428 0.017 19.695 0.025 20.093 0.124 0.011 034.8 120.7 056.8 DA        018397 00187 7.912 0.035   36   14 017 00534 00483 00404 0.575 0.017 018397 7.912    0  0.000 0.57495 0.01175
6967-56447-0426 125938.03+603900.10 052 16.447 0.013 16.803 0.025 17.271 0.020 17.622 0.020 17.955 0.025 0.012 031.8 121.1 056.4 DA        037168 00154 7.867 0.023   22    9 049 01774 00343 00285 0.596 0.010 037168 7.867    0  0.000 0.59623 0.00676
6967-56447-0436 130052.25+605921.63 014 19.662 0.042 19.048 0.019 18.868 0.017 18.855 0.018 18.919 0.046 0.014 046.5 120.9 056.1 DA        006925 00053 7.558 0.134   18    9 014 00172 00152 00126 0.395 0.053 006923 7.479   -2 -0.079 0.36606 0.03364
6967-56447-1000 131630.64+612412.53 045 16.939 0.026 16.930 0.014 17.282 0.018 17.435 0.014 17.181 0.021 0.013 044.5 117.6 055.5 DA+M      024953 00120 7.744 0.016    0    0 000 00000 00000 00000 0.000 0.000 024953 7.744    0  0.000 0.52386 0.00054
6968-56443-0242 122833.30+583122.56 018 19.051 0.023 18.990 0.023 19.306 0.015 19.581 0.019 20.004 0.085 0.012 011.9 128.6 058.4 DA        020066 00238 8.208 0.037   54   16 016 01073 00396 00337 0.733 0.024 020066 8.208    0  0.000 0.73256 0.01692
6968-56443-0445 122218.55+584722.39 032 17.081 0.017 17.545 0.015 18.075 0.014 18.484 0.017 18.812 0.045 0.009 013.6 130.0 057.9 DA        064510 01505 7.087 0.074  -46   22 030 02698 01354 01147 0.497 0.017 064510 7.087    0  0.000 0.49737 0.01212
6968-56443-0486 122025.69+592258.13 007 20.196 0.047 19.749 0.022 19.616 0.027 19.642 0.033 19.653 0.079 0.014 023.4 130.2 057.3 DA        007118 00092 7.370 0.280  -20   17 007 00526 00246 00207 0.331 0.090 007116 7.250   -2 -0.120 0.29358 0.05486
6968-56443-0872 123151.21+605612.70 008 20.629 0.067 20.006 0.036 19.952 0.029 19.946 0.037 20.155 0.100 0.013 031.3 127.2 056.0 DA        008276 00087 8.334 0.141    9   18 007 00244 00200 00166 0.798 0.090 008264 8.132  -12 -0.202 0.67126 0.05963
6968-56443-0898 123234.09+601629.77 022 18.832 0.038 18.814 0.018 19.053 0.033 18.670 0.028 18.341 0.038 0.011 013.0 127.2 056.7 DA+M      022979 00251 7.672 0.036    0    0 000 00000 00000 00000 0.000 0.000 022979 7.672    0  0.000 0.50721 0.00950
6969-56420-0362 120747.25+581002.81 017 19.378 0.031 18.950 0.024 19.123 0.031 19.080 0.024 18.680 0.045 0.015 042.3 133.8 058.0 DA        013136 00241 7.619 0.044   45   12 015 04609 00362 00307 0.450 0.016 013255 7.618  119 -0.001 0.45014 0.01137
6969-56420-0385 120551.29+582933.61 018 18.770 0.022 19.067 0.018 19.067 0.018 19.332 0.025 19.677 0.081 0.015 008.9 134.1 057.6 DA        021022 00240 8.366 0.036    0    0 000 00000 00000 00000 0.000 0.000 021022 8.366    0  0.000 0.83346 0.01532
6969-56420-0728 121127.32+591329.07 016 18.773 0.027 18.907 0.018 19.144 0.021 18.895 0.024 18.567 0.037 0.018 016.4 132.4 057.2 DA+M      028893 00246 7.728 0.050    0    0 000 00000 00000 00000 0.000 0.000 028893 7.728    0  0.000 0.52440 0.00747
6970-56444-0086 125706.73+613507.95 027 18.214 0.019 18.194 0.016 18.567 0.018 18.871 0.021 19.244 0.059 0.017 025.5 121.7 055.5 DA        020830 00145 8.100 0.024   44    9 024 00367 00310 00255 0.676 0.013 020830 8.100    0  0.000 0.67644 0.00902
6970-56444-0271 125038.21+622824.37 008 20.586 0.063 20.101 0.026 20.000 0.024 20.018 0.031 19.891 0.094 0.013 016.4 123.1 054.7 DA        007611 00093 8.011 0.200   59   19 007 00061 00225 00183 0.601 0.102 007607 7.883   -4 -0.128 0.53219 0.06733
6970-56444-0424 124356.24+621145.29 020 18.836 0.029 18.687 0.025 19.015 0.019 19.363 0.026 19.630 0.092 0.010 037.2 124.5 054.9 DA        019243 00208 7.730 0.037   12   12 018 00767 00475 00388 0.517 0.010 019243 7.730    0  0.000 0.51723 0.00811
6970-56444-0602 124427.45+630057.64 015 18.787 0.020 19.633 0.022 19.633 0.022 19.984 0.038 20.189 0.134 0.011 000.9 124.3 054.1 DA        036692 00567 7.650 0.080    0    0 000 00000 00000 00000 0.000 0.000 036692 7.650    0  0.000 0.52371 0.00749
6970-56444-0728 125038.37+630755.85 008 20.611 0.059 20.268 0.029 20.240 0.027 20.300 0.042 20.286 0.145 0.015 023.7 123.1 054.0 DA        008869 00109 8.112 0.175    8   21 007 00005 00295 00239 0.661 0.104 008838 7.847  -31 -0.265 0.52357 0.05550
6972-56426-0102 121605.54+601630.49 015 19.190 0.033 19.045 0.023 19.439 0.017 19.734 0.024 20.066 0.132 0.014 015.8 130.8 056.3 DA        021167 00320 7.512 0.046  -10   16 013 01806 00713 00593 0.445 0.015 021167 7.512    0  0.000 0.44460 0.01036
6972-56426-0126 121731.31+610520.38 030 17.758 0.033 18.065 0.017 18.554 0.017 18.920 0.025 19.241 0.063 0.014 100.5 130.2 055.6 DA        041069 00462 7.726 0.043  -58   18 027 00000 00742 00612 0.549 0.021 041069 7.726    0  0.000 0.54910 0.01038
6972-56426-0833 121408.17+622318.06 011 18.473 0.019 18.926 0.016 18.926 0.016 19.221 0.024 19.545 0.060 0.017 009.0 130.3 054.2 DA        024705 00236 7.927 0.032    0    0 000 00000 00000 00000 0.000 0.000 024705 7.927    0  0.000 0.59647 0.01047
6973-56741-0220 123559.67+633620.34 009 20.299 0.055 19.754 0.026 19.579 0.025 19.521 0.034 19.535 0.087 0.010 045.3 125.8 053.4 DA        006897 00086 7.496 0.223  -43   14 009 00152 00215 00172 0.372 0.082 006895 7.415   -2 -0.081 0.34389 0.05430
6973-56741-0281 123314.21+630521.18 015 19.059 0.023 18.882 0.018 19.146 0.018 19.337 0.021 19.697 0.081 0.010 030.3 126.4 053.9 DA        016756 00206 8.018 0.042   67   18 013 00816 00367 00296 0.625 0.022 016756 8.018    0  0.000 0.62472 0.01530
6973-56741-0708 123205.13+652354.30 008 20.318 0.042 19.881 0.024 19.946 0.024 20.776 0.062 20.139 0.100 0.015 012.7 126.2 051.6 DA        010346 00105 8.060 0.116   34   26 007 01499 00345 00270 0.634 0.065 010234 7.793 -112 -0.267 0.51201 0.03251
6973-56741-0815 123531.64+643734.34 024 17.925 0.019 18.107 0.018 18.536 0.017 18.878 0.016 19.226 0.048 0.017 042.3 125.7 052.4 DA        027039 00184 7.910 0.030   18   11 022 00471 00439 00347 0.594 0.014 027039 7.910    0  0.000 0.59361 0.00964
6974-56442-0174 121706.92+624512.49 009 20.462 0.058 20.017 0.029 19.982 0.028 19.979 0.038 19.971 0.148 0.017 033.7 129.6 053.9 DA        007870 00087 8.530 0.131  119   18 008 00281 00160 00129 0.921 0.078 007864 8.382   -6 -0.148 0.82700 0.05943
6974-56442-0234 121507.86+634556.81 010 19.168 0.018 19.279 0.022 19.279 0.022 19.623 0.029 19.934 0.101 0.018 006.7 129.6 052.9 DA        018448 00193 7.941 0.036    0    0 000 00000 00000 00000 0.000 0.000 018448 7.941    0  0.000 0.58904 0.01225
6974-56442-0376 120822.81+625551.33 010 20.749 0.061 20.054 0.030 19.774 0.020 19.678 0.026 19.660 0.072 0.018 029.4 131.1 053.5 DA        006273 00091 7.546 0.193   12   15 009 00151 00194 00156 0.387 0.074 006272 7.528   -1 -0.018 0.37987 0.05179
6974-56442-0396 120721.26+633439.29 005 21.276 0.124 20.687 0.031 20.449 0.037 20.341 0.055 20.231 0.164 0.014 091.5 131.0 052.9 DAZ       006692 00177 7.119 0.399    0    0 000 00000 00000 00000 0.000 0.000 006691 7.020   -1 -0.099 0.23905 0.05987
6974-56442-0416 120708.00+630031.81 006 20.877 0.071 20.348 0.030 20.354 0.029 20.373 0.039 20.349 0.128 0.018 021.7 131.3 053.4 DAZ       007995 00116 8.114 0.202    0    0 000 00000 00000 00000 0.000 0.000 007988 7.944   -7 -0.170 0.56526 0.07116
6974-56442-0590 120608.83+643315.60 009 20.554 0.054 20.090 0.026 20.053 0.023 20.043 0.031 20.240 0.139 0.014 048.9 130.8 051.9 DA        007869 00088 8.204 0.168   -9   17 008 00269 00210 00165 0.712 0.102 007863 8.052   -6 -0.152 0.62423 0.06583
6974-56442-0757 121234.24+643856.23 007 20.962 0.076 20.497 0.045 20.353 0.028 20.377 0.043 20.484 0.176 0.018 039.6 129.7 052.0 DA        007903 00109 8.000 0.201    5   21 006 00085 00283 00223 0.595 0.102 007896 7.837   -7 -0.163 0.52197 0.06430
6975-56720-0900 121911.28+655813.86 041 17.798 0.014 17.642 0.031 17.950 0.014 18.210 0.016 18.564 0.038 0.016 065.3 128.1 050.8 DA        017362 00076 7.909 0.015   64    6 036 00042 00233 00180 0.571 0.007 017362 7.909    0  0.000 0.57118 0.00505
6976-56448-0612 161016.19+591232.26 014 19.644 0.038 18.918 0.022 18.786 0.024 18.653 0.017 18.678 0.041 0.014 093.4 090.5 043.3 DA        006585 00068 7.840 0.137  -18   11 013 00099 00111 00076 0.521 0.061 006584 7.811   -1 -0.029 0.50626 0.04195
6981-56443-0906 151831.85+610548.06 006 20.976 0.084 20.495 0.031 20.452 0.043 20.335 0.052 20.654 0.208 0.014 027.6 097.3 048.1 DA        008129 00110 7.646 0.233   10   22 006 00258 00377 00280 0.439 0.091 008118 7.441  -11 -0.205 0.35896 0.05762
6982-56444-0267 145838.56+602802.21 032 17.883 0.020 17.609 0.016 17.825 0.016 18.037 0.021 18.316 0.027 0.009 026.8 098.9 050.3 DA        014312 00138 8.509 0.019   79    7 029 00010 00125 00096 0.914 0.012 014351 8.509   39 -0.000 0.91431 0.00823
6982-56444-0394 145117.72+600357.65 008 20.572 0.059 20.010 0.031 20.001 0.024 20.115 0.039 20.232 0.150 0.009 040.3 099.5 051.3 DA        008421 00089 8.028 0.153   -9   20 007 00446 00263 00205 0.612 0.085 008405 7.802  -16 -0.226 0.50932 0.04610
6982-56444-0406 145214.26+602517.13 009 20.485 0.063 20.017 0.022 20.180 0.026 20.043 0.037 19.546 0.087 0.010 014.9 099.7 050.9 DA+M      015924 00390 7.914 0.082    0    0 000 00000 00000 00000 0.000 0.000 015924 7.914    0  0.000 0.57017 0.02802
6982-56444-0864 150044.97+621107.08 033 16.966 0.017 16.948 0.018 17.317 0.017 17.611 0.016 17.933 0.025 0.008 026.1 100.6 049.0 DA        022621 00134 7.896 0.019  -52    7 030 01951 00221 00167 0.577 0.008 022621 7.896    0  0.000 0.57722 0.00592
6983-56447-0189 145046.05+613809.09 016 19.123 0.021 19.026 0.024 19.376 0.021 19.658 0.027 20.081 0.100 0.009 018.5 101.3 050.2 DA        018885 00210 7.909 0.038  -16   15 014 00073 00482 00371 0.575 0.018 018885 7.909    0  0.000 0.57468 0.01270
6983-56447-0579 143947.92+625547.62 030 17.709 0.028 17.773 0.034 18.152 0.010 18.500 0.020 18.771 0.047 0.012 030.0 104.1 050.1 DA        023616 00166 8.056 0.022   12    8 027 00567 00296 00227 0.659 0.011 023616 8.056    0  0.000 0.65874 0.00788
6983-56447-0648 144303.01+631621.82 019 18.734 0.017 18.647 0.021 18.981 0.019 19.257 0.021 19.531 0.074 0.016 024.9 104.0 049.6 DA        017919 00200 7.966 0.039   15   14 016 00481 00364 00277 0.600 0.019 017919 7.966    0  0.000 0.60041 0.01363
6986-56717-0252 140020.87+643910.98 018 19.324 0.026 19.075 0.014 19.388 0.018 19.667 0.026 19.961 0.106 0.009 013.6 111.3 050.9 DA        016145 00158 7.854 0.034   16   13 016 00118 00445 00345 0.541 0.015 016145 7.854    0  0.000 0.54103 0.01084
6986-56717-0584 134839.81+660511.28 019 18.541 0.018 18.993 0.029 19.553 0.018 19.868 0.030 20.440 0.181 0.020 010.4 114.0 050.0 DA        064207 02348 7.732 0.115   41   46 017 00845 01464 01121 0.604 0.031 064207 7.732    0  0.000 0.60368 0.02191
6986-56717-0677 135317.17+660013.78 019 19.076 0.024 18.959 0.015 19.327 0.016 19.649 0.026 19.907 0.105 0.017 016.5 113.2 049.9 DA        019427 00224 7.933 0.037   -4   16 016 00078 00470 00359 0.587 0.017 019427 7.933    0  0.000 0.58735 0.01235
6986-56717-0910 140611.25+662806.51 025 18.072 0.025 18.401 0.021 18.876 0.015 19.225 0.020 19.612 0.085 0.025 012.3 111.7 049.0 DA        033883 00179 7.796 0.040  -23   16 022 01518 00692 00522 0.559 0.016 033883 7.796    0  0.000 0.55924 0.01143
7027-56448-0172 141005.37+515423.08 010 20.014 0.042 19.482 0.019 19.358 0.026 19.305 0.023 19.351 0.073 0.010 089.7 097.4 061.2 DA        007173 00076 7.804 0.155   11   13 010 00119 00171 00150 0.505 0.067 007171 7.714   -2 -0.090 0.46337 0.04521
7027-56448-0398 140521.03+521438.37 007 20.258 0.052 19.989 0.025 20.221 0.029 19.999 0.029 19.638 0.079 0.009 016.4 099.1 061.3 DA+M      017232 00595 7.492 0.120    0    0 000 00000 00000 00000 0.000 0.000 017232 7.492    0  0.000 0.41911 0.02734
7027-56448-0417 140438.97+524326.47 025 18.389 0.015 17.973 0.018 17.892 0.014 17.931 0.015 18.015 0.031 0.009 049.9 099.8 061.0 DA        007870 00027 7.873 0.062   16    5 023 00256 00099 00086 0.528 0.024 007864 7.708   -6 -0.165 0.46370 0.01876
7027-56448-0527 140326.03+532155.17 014 19.718 0.032 19.206 0.022 19.337 0.017 19.450 0.030 19.712 0.082 0.010 025.8 100.9 060.6 DA        010689 00064 8.237 0.066    0   15 012 00147 00235 00205 0.737 0.042 010580 7.994 -109 -0.243 0.59841 0.02508
7027-56448-0737 140644.77+530353.32 010 19.712 0.028 20.140 0.024 20.140 0.024 20.365 0.040 20.135 0.102 0.008 005.9 099.7 060.5 DA        021326 00439 8.122 0.065    0    0 000 00000 00000 00000 0.000 0.000 021326 8.122    0  0.000 0.68961 0.02281
7028-56449-0011 142411.69+524425.88 012 19.660 0.030 19.356 0.024 19.417 0.016 19.546 0.021 19.787 0.069 0.007 050.7 095.3 059.1 DA        010026 00067 8.517 0.079   19   18 010 00357 00182 00156 0.915 0.049 009930 8.249  -96 -0.268 0.74457 0.03495
7028-56449-0185 141800.79+522439.81 012 19.789 0.041 19.491 0.025 19.598 0.022 19.778 0.028 20.143 0.101 0.007 056.2 096.2 060.0 DA        011162 00100 8.913 0.063  102   21 010 00275 00161 00140 1.125 0.030 011011 8.703 -151 -0.210 1.01992 0.02077
7028-56449-0199 141724.11+525227.66 012 19.803 0.031 19.382 0.016 19.279 0.021 19.313 0.020 19.413 0.054 0.008 071.9 096.9 059.7 DA        007882 00061 8.012 0.106   13   10 011 00084 00173 00149 0.602 0.059 007876 7.852   -6 -0.160 0.52345 0.03260
7028-56449-0220 141642.65+521543.73 014 19.568 0.040 19.436 0.026 19.400 0.022 19.484 0.029 19.640 0.089 0.011 016.0 096.3 060.2 DA        005240 00127 7.597 0.300  -10   45 013 04089 00099 00086 0.399 0.117 005239 7.598   -1  0.001 0.39920 0.08322
7028-56449-0443 140750.31+515357.83 016 19.040 0.029 18.582 0.016 18.733 0.014 18.846 0.017 19.067 0.050 0.010 028.5 098.0 061.4 DA        010463 00050 8.236 0.072   24   13 014 00130 00172 00151 0.736 0.045 010353 7.973 -110 -0.263 0.58655 0.02720
7028-56449-0799 141523.73+534300.62 011 20.300 0.047 19.848 0.185 19.848 0.185 19.978 0.682 20.397 0.250 0.009 000.0 098.4 059.2 DA        009898 00066 8.377 0.086    0    0 000 00000 00000 00000 0.000 0.000 009811 8.111  -87 -0.266 0.66233 0.03455
7028-56449-0930 142125.70+530454.51 015 19.625 0.029 19.122 0.021 18.999 0.015 18.989 0.019 19.015 0.042 0.009 043.5 096.3 059.1 DA        007383 00054 7.892 0.114  -25    9 014 00063 00146 00126 0.536 0.052 007380 7.784   -3 -0.108 0.49610 0.03281
7029-56455-0365 141203.66+515238.37 007 20.205 0.051 19.774 0.022 19.691 0.021 19.703 0.026 19.901 0.093 0.013 032.2 096.9 061.0 DA        007901 00100 7.318 0.254   16   20 006 00108 00316 00276 0.320 0.075 007893 7.114   -8 -0.204 0.26429 0.04212
7030-56448-0112 142647.91+523258.11 011 20.133 0.038 19.737 0.020 19.894 0.028 20.137 0.125 20.437 0.191 0.008 013.5 094.4 059.0 DA        011522 00129 8.063 0.070    0   20 010 00386 00376 00322 0.638 0.039 011483 7.938  -39 -0.125 0.57141 0.02549
7030-56448-0148 142447.50+523606.43 009 20.053 0.040 20.072 0.019 20.503 0.033 20.737 0.053 20.788 0.181 0.007 015.3 094.9 059.2 DA        022085 00563 7.766 0.077  -47   30 008 00213 01003 00862 0.524 0.018 022085 7.766    0  0.000 0.52397 0.01398
7030-56448-0202 142242.99+514318.66 008 19.962 0.040 19.973 0.027 20.269 0.029 20.602 0.064 20.805 0.227 0.010 117.0 094.2 060.0 DA        018466 00432 7.545 0.077   27   28 007 01326 00917 00794 0.445 0.026 018466 7.545    0  0.000 0.44452 0.01814
7030-56448-0227 142128.70+521318.29 016 19.403 0.030 19.037 0.028 19.304 0.022 19.493 0.030 19.723 0.077 0.008 023.5 095.2 059.8 DA        014062 00258 8.009 0.041   52   15 014 00241 00344 00298 0.614 0.021 014132 8.010   70  0.001 0.61502 0.01507
7030-56448-0368 141705.82+520629.65 010 20.111 0.043 19.864 0.026 20.065 0.025 20.332 0.039 20.534 0.132 0.009 012.9 096.0 060.3 DA        015087 00291 7.843 0.065  111   25 008 00418 00589 00512 0.533 0.021 015087 7.843    0  0.000 0.53327 0.01646
7030-56448-0380 141613.47+521137.26 006 21.204 0.092 20.497 0.029 20.484 0.032 20.487 0.043 20.672 0.150 0.011 041.3 096.3 060.3 DA        008537 00124 7.962 0.235  -91   27 005 00170 00347 00301 0.576 0.117 008517 7.722  -20 -0.240 0.47214 0.06955
7030-56448-0453 141348.37+520925.72 012 19.412 0.031 19.455 0.024 19.823 0.021 20.151 0.034 20.507 0.132 0.018 027.6 096.9 060.6 DA        022788 00440 7.885 0.062   50   23 010 00188 00698 00608 0.573 0.028 022788 7.885    0  0.000 0.57268 0.01978
7030-56448-0858 142530.84+530451.87 011 20.060 0.044 19.568 0.014 19.679 0.020 19.899 0.025 20.097 0.092 0.007 034.1 095.4 058.7 DA        012191 00185 8.425 0.072    5   23 009 01013 00283 00242 0.860 0.045 012218 8.299   27 -0.126 0.78283 0.03289
7031-56449-0263 142730.48+522341.63 009 20.369 0.049 19.991 0.020 19.980 0.025 20.073 0.037 20.027 0.095 0.008 036.3 094.1 059.0 DA        008377 00071 7.660 0.133  -48   15 008 00452 00321 00275 0.446 0.057 008360 7.429  -17 -0.231 0.35607 0.03081
7031-56449-0319 142629.41+525531.08 011 20.298 0.020 19.992 0.027 19.992 0.027 20.164 0.035 20.376 0.137 0.009 003.1 095.0 058.7 DA        012442 00188 8.285 0.062    0    0 000 00000 00000 00000 0.000 0.000 012511 8.192   69 -0.093 0.71271 0.02641
7031-56449-0532 141520.04+531107.84 017 18.826 0.021 19.307 0.023 19.307 0.023 19.564 0.031 20.010 0.101 0.009 010.3 097.8 059.7 DA        021315 00242 8.685 0.037    0    0 000 00000 00000 00000 0.000 0.000 021315 8.685    0  0.000 1.01672 0.01125
7031-56449-0720 142550.13+534950.34 010 20.230 0.056 19.901 0.021 20.109 0.031 20.336 0.043 20.922 0.205 0.006 035.0 096.3 058.1 DA        013269 00355 8.189 0.081   19   30 006 00096 00425 00361 0.712 0.050 013373 8.169  104 -0.020 0.70326 0.03333
7031-56449-0958 143118.86+533427.84 009 19.450 0.027 18.966 0.018 18.914 0.016 18.927 0.019 19.034 0.039 0.008 103.4 094.9 057.8 DA        008062 00078 8.113 0.136   14   15 008 00015 00140 00118 0.660 0.079 008054 7.934   -8 -0.179 0.55990 0.04609
7032-56471-0188 142953.46+522353.58 010 20.054 0.038 19.512 0.026 19.602 0.019 19.521 0.020 19.155 0.042 0.007 054.9 093.6 058.8 DA+M      010658 00097 8.000 0.102    0    0 000 00000 00000 00000 0.000 0.000 010543 7.765 -115 -0.235 0.49951 0.02693
7034-56564-0098 000446.38-051833.60 017 19.205 0.027 18.881 0.045 18.747 0.018 18.774 0.018 18.904 0.037 0.036 041.9 093.9 -65.5 DA        007699 00045 8.127 0.091   46    8 016 00537 00119 00108 0.667 0.052 007695 7.993   -4 -0.134 0.59085 0.03534
7034-56564-0336 000034.10-052922.46 046 16.930 0.023 16.778 0.020 17.060 0.016 17.296 0.015 17.576 0.021 0.029 086.6 091.4 -65.2 DA        019516 00078 7.865 0.013   30    4 042 02238 00174 00158 0.555 0.006 019516 7.865    0  0.000 0.55485 0.00425
7034-56564-0624 235932.80-033541.07 032 18.151 0.028 17.869 0.027 18.032 0.025 18.197 0.018 18.421 0.030 0.031 047.9 092.9 -63.4 DA        010706 00028 8.196 0.027  162    6 028 01403 00131 00117 0.712 0.014 010598 7.957 -108 -0.239 0.57877 0.01000
7034-56564-0806 000218.89-040912.82 016 19.593 0.039 19.297 0.026 19.297 0.026 19.400 0.026 19.517 0.078 0.034 000.0 093.8 -64.2 DA        010321 00053 8.426 0.058    0    0 000 00000 00000 00000 0.000 0.000 010213 8.155 -108 -0.271 0.68863 0.02272
7035-56568-0241 000825.79-054122.36 014 18.894 0.022 19.198 0.028 19.745 0.021 20.075 0.027 20.081 0.115 0.030 015.6 095.5 -66.2 DA        044832 01547 7.736 0.191    0    0 000 00000 00000 00000 0.000 0.000 044832 7.736    0  0.041 0.00000 0.00000
7037-56570-0136 002408.06-053224.95 009 20.712 0.101 20.115 0.025 19.901 0.031 19.812 0.037 19.742 0.106 0.033 015.9 105.0 -67.5 DA        006391 00109 7.923 0.222   15   20 008 00356 00165 00153 0.549 0.110 006390 7.908   -1 -0.015 0.54076 0.07754
7037-56570-0202 002209.60-053905.00 010 20.544 0.032 19.749 0.042 19.749 0.042 19.715 0.030 19.699 0.079 0.031 005.0 103.7 -67.4 DA        007353 00076 7.853 0.156    0    0 000 00000 00000 00000 0.000 0.000 007350 7.746   -3 -0.107 0.47805 0.04598
7041-56569-0056 005106.60-053548.64 008 20.950 0.104 20.221 0.043 20.335 0.038 20.230 0.036 20.606 0.148 0.046 015.5 122.7 -68.5 DA        008336 00093 8.166 0.154  -35   19 007 00029 00249 00232 0.692 0.093 008323 7.953  -13 -0.213 0.57121 0.05328
7042-56573-0290 005309.51-050935.64 005 20.782 0.036 20.084 0.029 20.084 0.029 19.945 0.039 19.799 0.068 0.036 100.1 124.1 -68.0 DA        006207 00225 7.533 0.467    0    0 000 00000 00000 00000 0.000 0.000 006206 7.518   -1 -0.015 0.37585 0.12222
7043-56576-0750 010020.87-035045.77 007 20.684 0.071 20.051 0.023 19.805 0.025 19.738 0.027 19.688 0.073 0.027 057.4 128.5 -66.6 DA        006642 00131 7.712 0.280   37   21 006 00013 00195 00179 0.460 0.119 006641 7.673   -1 -0.039 0.44379 0.08123
7048-56575-0667 013055.69-034305.56 007 21.043 0.100 20.587 0.038 20.458 0.036 20.523 0.051 20.392 0.148 0.036 019.0 146.6 -64.8 DA        009117 00098 8.229 0.121   86   24 006 00976 00310 00281 0.728 0.074 009075 7.958  -42 -0.271 0.57566 0.04241
7049-56570-0146 014122.13-051833.81 007 21.129 0.110 20.653 0.039 20.594 0.036 20.631 0.047 20.683 0.175 0.021 014.0 153.7 -65.2 DA        008451 00120 8.674 0.188  -94   26 006 00009 00208 00189 1.001 0.103 008436 8.450  -15 -0.224 0.87171 0.08358
7053-56564-0164 024519.50-054536.26 021 18.908 0.026 18.821 0.032 19.132 0.021 19.421 0.024 19.815 0.099 0.032 032.7 179.8 -55.5 DA        020588 00202 7.949 0.033   64   13 018 01144 00441 00363 0.598 0.016 020588 7.949    0  0.000 0.59790 0.01122
7053-56564-0176 024549.90-051351.30 021 19.115 0.029 18.786 0.023 19.056 0.015 19.253 0.023 19.494 0.063 0.032 026.4 179.3 -55.1 DA        014215 00241 7.980 0.034   70   12 017 00166 00305 00250 0.599 0.017 014276 7.981   61  0.001 0.59996 0.01221
7053-56564-0744 024414.80-033151.46 031 18.068 0.036 17.988 0.022 18.284 0.027 18.649 0.021 18.868 0.044 0.024 013.6 176.6 -54.2 DA        021570 00147 7.943 0.023   47    8 028 01757 00319 00259 0.597 0.011 021570 7.943    0  0.000 0.59716 0.00782
7054-56575-0430 025010.97-044256.29 037 17.536 0.028 17.468 0.024 17.780 0.016 18.046 0.018 18.298 0.029 0.035 016.2 179.8 -53.9 DA        019586 00095 8.046 0.016  107    6 033 00195 00211 00171 0.645 0.008 019586 8.046    0  0.000 0.64521 0.00587
7054-56575-0478 024841.62-043105.08 019 18.755 0.025 18.710 0.026 18.863 0.020 18.476 0.018 18.018 0.027 0.033 028.4 179.2 -54.1 DA+Me     023962 00298 7.726 0.041    0    0 000 00000 00000 00000 0.000 0.000 023962 7.726    0  0.000 0.52257 0.00259
7055-56576-0436 024120.95-061952.60 017 19.120 0.031 19.220 0.024 19.605 0.021 19.879 0.028 20.162 0.111 0.023 027.8 179.4 -56.6 DA        024159 00336 7.935 0.044   61   16 015 00345 00630 00526 0.599 0.020 024159 7.935    0  0.000 0.59910 0.01437
7055-56576-0650 024248.36-054941.66 029 18.052 0.030 18.670 0.014 18.670 0.014 18.981 0.018 19.214 0.078 0.027 006.3 179.2 -56.0 DA        028614 00142 7.961 0.029    0    0 000 00000 00000 00000 0.000 0.000 028614 7.961    0  0.000 0.62102 0.00954
7057-56593-0062 024808.63-083013.97 022 18.662 0.027 18.574 0.030 18.960 0.026 19.148 0.017 19.726 0.113 0.023 042.4 184.4 -56.7 DA        018100 00184 8.080 0.035   64   13 018 00147 00325 00271 0.661 0.019 018100 8.080    0  0.000 0.66084 0.01317
7057-56593-0738 024241.82-073038.10 025 18.536 0.025 18.713 0.021 19.172 0.018 19.555 0.028 19.683 0.091 0.019 013.3 181.4 -57.1 DA        026779 00200 7.951 0.030   68   11 022 00470 00561 00471 0.613 0.014 026779 7.951    0  0.000 0.61260 0.00988
7058-56593-0186 025044.34-081209.65 017 19.381 0.028 19.007 0.018 19.271 0.022 19.532 0.034 19.728 0.101 0.034 023.6 184.7 -56.0 DA        016055 00202 8.042 0.044   60   17 014 01014 00362 00300 0.636 0.023 016055 8.042    0  0.000 0.63607 0.01648
7059-56592-0322 025518.15-084343.90 016 19.306 0.028 19.481 0.025 19.839 0.026 20.154 0.044 20.552 0.211 0.048 027.1 186.6 -55.4 DA        028039 00290 7.862 0.052   70   20 013 00746 00835 00687 0.574 0.023 028039 7.862    0  0.000 0.57429 0.01600
7059-56592-0652 025506.14-071551.41 019 19.305 0.031 18.731 0.033 18.596 0.017 18.574 0.017 18.539 0.038 0.042 089.2 184.5 -54.6 DAH       005232 00100 7.864 0.245 -165   53 017 01890 00063 00052 0.522 0.119 005231 7.865   -1  0.001 0.52194 0.08443
7081-56684-0594 095946.51+614615.64 009 20.642 0.065 20.237 0.029 19.999 0.028 19.929 0.035 19.878 0.102 0.016 037.8 150.2 045.2 DA        006931 00100 8.035 0.191  -39   17 008 00025 00191 00135 0.612 0.100 006929 7.981   -2 -0.054 0.58208 0.06943
7081-56684-0702 100617.57+615845.87 022 18.736 0.038 18.817 0.020 19.153 0.021 19.494 0.033 19.711 0.091 0.010 026.8 149.3 045.8 DA        024151 00245 7.935 0.032   37   12 020 00000 00532 00381 0.599 0.021 024151 7.935    0  0.000 0.59908 0.01052
7081-56684-0865 101205.60+615651.75 039 17.061 0.018 17.455 0.015 17.929 0.022 18.285 0.014 18.614 0.036 0.010 020.1 148.8 046.4 DA        037197 00195 7.879 0.029   -5   12 036 00830 00460 00333 0.601 0.012 037197 7.879    0  0.000 0.60146 0.00858
7082-56713-0192 101955.33+635228.59 005 19.683 0.031 19.260 0.016 19.257 0.019 19.273 0.020 19.581 0.074 0.008 081.6 145.8 045.9 DA        008551 00110 7.870 0.299    0    0 000 00000 00000 00000 0.000 0.000 008530 7.627  -21 -0.243 0.43269 0.08154
7082-56713-0468 100952.85+640133.54 006 20.763 0.075 20.360 0.031 20.163 0.035 20.121 0.043 20.057 0.148 0.020 029.9 146.6 045.0 DA        007909 00119 7.437 0.207   -3   24 005 00572 00367 00259 0.356 0.072 007901 7.241   -8 -0.196 0.29603 0.03946
7082-56713-0708 101625.78+652550.38 011 20.276 0.057 19.709 0.024 19.612 0.022 19.740 0.029 20.058 0.120 0.029 019.5 144.4 044.7 DA        009078 00055 8.097 0.076   40   16 009 00201 00237 00166 0.653 0.044 009037 7.826  -41 -0.271 0.52168 0.02114
7083-56722-0076 104242.91+651842.02 029 17.958 0.032 17.847 0.019 18.133 0.018 18.412 0.017 18.777 0.050 0.011 048.7 141.9 046.8 DA        017849 00099 8.371 0.019   68    8 026 00224 00188 00137 0.833 0.012 017849 8.371    0  0.000 0.83260 0.00829
7083-56722-0200 103655.44+652252.04 021 18.296 0.020 18.522 0.024 18.847 0.020 19.160 0.023 19.262 0.072 0.011 019.9 142.4 046.3 DAH       024969 00599 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 024969 8.000    0  0.000 0.63276 0.30889
7083-56722-0462 102344.10+645028.23 015 19.264 0.026 19.096 0.024 19.416 0.021 19.615 0.029 19.946 0.157 0.008 011.3 144.4 045.7 DA        019520 00313 7.735 0.052  -39   17 013 02692 00574 00411 0.521 0.012 019520 7.735    0  0.000 0.52059 0.01078
7083-56722-0552 102414.85+655551.82 007 20.700 0.073 20.122 0.029 19.886 0.025 19.787 0.031 19.740 0.092 0.020 046.8 143.1 045.0 DA        006388 00120 7.981 0.253   -5   25 007 00284 00162 00115 0.580 0.130 006387 7.967   -1 -0.014 0.57292 0.09165
7083-56722-0589 102619.15+655428.48 019 18.663 0.023 19.050 0.021 19.050 0.021 19.379 0.025 19.504 0.090 0.016 009.1 143.0 045.2 DA        021919 00244 7.941 0.038    0    0 000 00000 00000 00000 0.000 0.000 021919 7.941    0  0.000 0.59696 0.01270
7083-56722-0846 103905.92+654555.07 027 17.776 0.014 17.883 0.025 18.272 0.019 18.593 0.017 18.864 0.052 0.016 046.3 141.8 046.2 DA        025097 00198 7.839 0.025   22    9 025 00860 00384 00277 0.557 0.011 025097 7.839    0  0.000 0.55676 0.00776
7084-56624-0410 100410.65+541925.39 007 20.552 0.054 20.216 0.032 20.202 0.029 20.285 0.039 20.167 0.145 0.006 036.0 159.5 049.2 DA        009281 00101 8.277 0.144  -52   28 006 00316 00280 00212 0.765 0.090 009230 8.007  -51 -0.270 0.60238 0.05549
7084-56624-0597 100313.23+561208.10 017 19.101 0.027 18.849 0.019 19.161 0.019 19.396 0.020 19.697 0.074 0.008 064.6 157.0 048.3 DA        016439 00182 7.902 0.038   15   14 015 00563 00393 00294 0.565 0.018 016439 7.902    0  0.000 0.56525 0.01291
7084-56624-0826 101104.37+563607.08 022 18.137 0.038 18.266 0.023 18.703 0.016 19.028 0.017 19.307 0.054 0.009 020.9 155.7 049.1 DA        024437 00221 8.016 0.029   54   11 020 00330 00403 00305 0.640 0.014 024437 8.016    0  0.000 0.63954 0.01008
7085-56625-0428 095709.35+571702.87 012 18.893 0.014 19.182 0.016 19.182 0.016 19.482 0.022 19.645 0.083 0.008 005.9 156.1 047.1 DA        020113 00187 7.948 0.030    0    0 000 00000 00000 00000 0.000 0.000 020113 7.948    0  0.000 0.59633 0.01025
7085-56625-0446 095516.71+563852.74 007 20.922 0.076 20.386 0.025 20.151 0.029 20.186 0.036 19.958 0.106 0.008 037.7 157.1 047.1 DA        007049 00093 6.814 0.145  -10   16 007 00003 00509 00373 0.204 0.023 007047 6.616   -2 -0.198 0.17815 0.01007
7085-56625-0754 100225.44+583655.51 010 19.022 0.015 18.360 0.015 18.360 0.015 18.349 0.016 18.341 0.031 0.012 060.9 153.9 047.1 DA        007355 00077 7.863 0.137    0    0 000 00000 00000 00000 0.000 0.000 007352 7.756   -3 -0.107 0.48262 0.03982
7086-56658-0016 102639.85+570559.13 009 20.769 0.065 20.291 0.035 20.275 0.026 20.383 0.037 20.333 0.133 0.008 030.3 153.3 050.6 DA        008409 00083 7.997 0.153    7   16 008 00393 00304 00235 0.595 0.079 008393 7.772  -16 -0.225 0.49435 0.04495
7086-56658-0058 102442.97+563219.51 035 18.192 0.023 18.038 0.026 18.358 0.020 18.662 0.018 18.939 0.043 0.009 020.8 154.3 050.7 DA        018398 00097 7.960 0.018    7    7 031 00600 00288 00223 0.598 0.009 018398 7.960    0  0.000 0.59845 0.00632
7086-56658-0368 101349.66+562229.24 020 18.211 0.016 18.468 0.017 18.468 0.017 18.744 0.017 19.049 0.041 0.010 008.5 155.7 049.5 DA        018529 00095 8.264 0.018    0    0 000 00000 00000 00000 0.000 0.000 018529 8.264    0  0.000 0.77198 0.00819
7086-56658-0581 101245.71+580215.73 029 18.005 0.020 18.190 0.017 18.533 0.020 18.887 0.019 19.192 0.054 0.008 022.4 153.6 048.5 DA        027117 00152 8.088 0.025   59   10 026 02125 00399 00299 0.682 0.013 027117 8.088    0  0.000 0.68175 0.00924
7086-56658-0634 101254.80+581003.22 010 18.417 0.023 19.172 0.022 19.172 0.022 19.511 0.024 19.965 0.094 0.008 004.9 153.4 048.5 DA        032433 00202 7.860 0.041    0    0 000 00000 00000 00000 0.000 0.000 032433 7.860    0  0.000 0.58297 0.01220
7086-56658-0654 101352.14+572551.68 008 19.968 0.040 19.308 0.029 19.026 0.020 18.911 0.019 18.882 0.047 0.007 118.4 154.3 049.0 DA        006070 00120 6.841 0.326   80   15 008 00357 00222 00167 0.201 0.043 006069 6.784   -1 -0.057 0.19211 0.03042
7086-56658-0734 101725.32+573034.39 009 20.608 0.067 20.242 0.029 19.997 0.028 19.972 0.033 20.026 0.096 0.005 052.9 153.8 049.4 DA        006869 00090 7.819 0.206  -12   15 008 00193 00217 00165 0.512 0.094 006867 7.763   -2 -0.056 0.48378 0.06385
7087-56637-0682 101143.53+601108.70 026 18.483 0.016 18.576 0.025 18.982 0.020 19.307 0.026 19.577 0.076 0.008 024.0 151.0 047.3 DA        024680 00210 7.817 0.028   69   10 023 00759 00538 00396 0.546 0.012 024680 7.817    0  0.000 0.54592 0.00825
7087-56637-0772 101400.72+594933.43 014 20.054 0.042 19.576 0.022 19.318 0.019 19.285 0.024 19.217 0.064 0.007 042.6 151.2 047.7 DA        005000 00500 6.629 0.500    0    0 000 00000 00000 00000 0.000 0.000 004999 6.628   -1 -0.001 0.17884 0.03367
7087-56637-0800 101457.33+601415.46 013 19.594 0.032 19.172 0.023 19.049 0.017 19.070 0.021 19.153 0.055 0.006 079.2 150.6 047.6 DA        007627 00054 7.188 0.177   47   11 012 00166 00243 00179 0.280 0.044 007622 6.995   -5 -0.193 0.24022 0.02393
7088-56657-0368 103142.35+561601.88 023 18.832 0.020 19.570 0.019 19.570 0.019 20.001 0.029 20.129 0.102 0.007 005.6 153.8 051.7 DA        033508 00197 7.976 0.043    0    0 000 00000 00000 00000 0.000 0.000 033508 7.976    0  0.000 0.63777 0.01419
7088-56657-0536 102830.06+572221.30 050 17.527 0.011 17.367 0.018 17.703 0.013 17.998 0.015 18.248 0.027 0.007 055.7 152.7 050.7 DA        017210 00057 7.974 0.012   25    4 045 00230 00199 00154 0.603 0.006 017210 7.974    0  0.000 0.60293 0.00434
7088-56657-0790 103504.26+583602.52 012 20.471 0.020 20.136 0.031 20.136 0.031 20.145 0.043 20.195 0.157 0.006 004.2 150.4 050.6 DA        009257 00060 8.661 0.076    0    0 000 00000 00000 00000 0.000 0.000 009209 8.391  -48 -0.270 0.83491 0.03370
7088-56657-0924 103958.82+572246.49 007 21.295 0.084 20.782 0.032 20.661 0.035 20.680 0.048 20.714 0.148 0.006 035.4 151.2 051.9 DA        007852 00109 8.359 0.217   39   24 006 00149 00254 00200 0.812 0.137 007847 8.212   -5 -0.147 0.71606 0.09361
7089-56661-0134 103608.26+584845.18 017 18.950 0.029 19.126 0.019 19.126 0.019 19.414 0.029 19.678 0.098 0.006 006.9 150.0 050.6 DA        018873 00195 8.126 0.035    0    0 000 00000 00000 00000 0.000 0.000 018873 8.126    0  0.000 0.68733 0.01362
7089-56661-0368 102625.73+582807.33 019 19.008 0.024 18.864 0.016 19.212 0.021 19.494 0.022 19.785 0.076 0.007 133.9 151.6 049.8 DA        018372 00173 7.819 0.032 -211   13 017 00251 00467 00356 0.531 0.011 018372 7.819    0  0.000 0.53115 0.00781
7089-56661-0824 103350.04+604401.54 017 18.514 0.025 18.689 0.019 18.689 0.019 18.994 0.025 19.216 0.061 0.007 007.6 147.9 049.2 DA        019782 00199 7.439 0.034    0    0 000 00000 00000 00000 0.000 0.000 019782 7.439    0  0.000 0.41260 0.00715
7089-56661-0912 103535.78+601724.32 010 20.464 0.060 19.759 0.201 19.759 0.201 19.920 0.729 20.200 0.218 0.007 000.0 148.2 049.6 DA        007155 00080 7.719 0.164    0    0 000 00000 00000 00000 0.000 0.000 007153 7.626   -2 -0.093 0.42546 0.04815
7090-56659-0070 103521.29+610701.28 027 18.471 0.021 18.490 0.015 18.851 0.015 19.152 0.021 19.507 0.077 0.007 117.9 147.3 049.1 DA        020680 00143 7.761 0.023 -121    8 024 00163 00452 00342 0.523 0.001 020680 7.761    0  0.000 0.52310 0.00093
7090-56659-0664 102315.71+620734.36 007 21.137 0.099 20.508 0.030 20.378 0.031 20.320 0.045 20.187 0.148 0.003 011.8 147.5 047.3 DA        007470 00118 8.221 0.241   16   22 006 00286 00226 00166 0.720 0.147 007467 8.116   -3 -0.105 0.66053 0.09988
7090-56659-0696 102553.68+622929.41 008 20.947 0.082 20.494 0.027 20.498 0.033 20.481 0.043 20.789 0.219 0.006 015.4 146.8 047.3 DAH       009654 01000 9.750 1.000  -74   40 008 00976 00310 00300 1.348 0.156 009526 9.483 -128 -0.267 1.31162 0.68821
7090-56659-0722 102632.82+621313.51 025 18.833 0.020 18.881 0.019 18.881 0.019 19.165 0.024 19.485 0.081 0.007 002.6 147.0 047.6 DA        017113 00125 7.942 0.026    0    0 000 00000 00000 00000 0.000 0.000 017113 7.942    0  0.000 0.58643 0.00890
7090-56659-0900 103326.58+614816.79 022 18.606 0.021 18.522 0.020 18.922 0.018 19.193 0.019 19.417 0.060 0.007 013.8 146.7 048.5 DA        020870 00172 8.103 0.028   82   12 019 00000 00369 00276 0.678 0.021 020870 8.103    0  0.000 0.67815 0.01060
7091-56658-0950 120232.72+582912.89 011 19.511 0.034 19.264 0.016 19.576 0.025 19.852 0.029 20.110 0.124 0.014 029.0 134.8 057.5 DA        016795 00234 7.841 0.048   67   20 010 00278 00503 00424 0.537 0.018 016795 7.841    0  0.000 0.53679 0.01292
7092-56683-0092 114345.31+553207.75 030 18.325 0.035 18.017 0.015 18.221 0.021 18.412 0.018 18.605 0.033 0.009 075.4 141.6 059.1 DA        012488 00073 8.600 0.025   49    8 026 00064 00125 00107 0.969 0.014 012520 8.473   32 -0.127 0.89026 0.01062
7092-56683-0184 114025.26+560419.15 007 20.963 0.078 20.547 0.040 20.387 0.035 20.335 0.050 20.289 0.166 0.011 013.5 141.9 058.4 DA        007072 00111 7.570 0.269   45   19 006 00250 00309 00263 0.400 0.106 007070 7.475   -2 -0.095 0.36544 0.06913
7092-56683-0330 113553.85+553156.49 035 17.534 0.027 17.766 0.034 18.238 0.020 18.621 0.027 19.371 0.291 0.012 017.5 143.4 058.5 DA        034174 00173 7.803 0.029    2   11 032 03769 00534 00455 0.563 0.012 034174 7.803    0  0.000 0.56294 0.00832
7092-56683-0864 113938.81+565422.39 020 18.659 0.023 18.587 0.023 18.921 0.024 19.180 0.023 19.439 0.078 0.011 026.8 141.2 057.6 DA        018610 00185 7.832 0.033   47   13 017 00202 00403 00341 0.537 0.014 018610 7.832    0  0.000 0.53740 0.00969
7093-56657-0100 112622.76+545342.10 008 21.266 0.101 20.476 0.028 20.256 0.025 20.289 0.037 20.118 0.102 0.013 022.5 146.3 058.2 DA        006606 00108 7.394 0.269  -29   17 007 00244 00290 00247 0.336 0.090 006605 7.338   -1 -0.056 0.31906 0.05898
7093-56657-0426 111629.57+550740.22 020 17.840 0.032 18.292 0.017 18.292 0.017 18.628 0.019 18.892 0.043 0.011 001.1 148.0 057.1 DA        025787 00160 7.948 0.021    0    0 000 00000 00000 00000 0.000 0.000 025787 7.948    0  0.000 0.60917 0.00690
7093-56657-0428 111646.36+551125.26 038 18.126 0.030 17.920 0.032 18.207 0.017 18.510 0.018 18.780 0.041 0.010 038.5 147.9 057.1 DA        017598 00082 7.869 0.016    7    6 034 00864 00276 00232 0.552 0.007 017598 7.869    0  0.000 0.55185 0.00528
7093-56657-0982 113118.97+561126.27 060 16.010 0.018 16.182 0.015 16.641 0.011 16.980 0.011 17.335 0.018 0.016 096.3 143.8 057.6 DA        027470 00070 7.920 0.012   34    4 056 00243 00186 00157 0.599 0.006 027470 7.920    0  0.000 0.59923 0.00391
7094-56660-0004 105908.87+555115.24 005 21.121 0.090 20.546 0.025 20.387 0.036 20.380 0.038 20.192 0.119 0.009 070.6 150.3 054.9 DA        007015 00148 7.241 0.436    0    0 000 00000 00000 00000 0.000 0.000 007013 7.117   -2 -0.124 0.25945 0.07700
7094-56660-0088 105449.61+552307.81 041 17.132 0.014 17.126 0.023 17.407 0.026 17.661 0.023 18.024 0.026 0.009 097.5 151.6 054.8 DA        018872 00074 8.888 0.013  110    7 037 00153 00091 00074 1.116 0.006 018872 8.888    0  0.000 1.11645 0.00449
7094-56660-0220 105235.69+554514.53 006 21.501 0.131 20.649 0.026 20.432 0.037 20.490 0.043 20.189 0.117 0.010 000.0 151.5 054.3 DA        007188 00145 8.048 0.268    9   25 005 00186 00249 00202 0.620 0.146 007186 7.968   -2 -0.080 0.57589 0.09666
7094-56660-0706 104934.68+574341.34 017 19.768 0.030 19.242 0.018 19.164 0.017 19.219 0.017 19.374 0.058 0.008 053.5 149.4 052.7 DA        007656 00044 7.208 0.118   28    7 015 00364 00255 00203 0.285 0.032 007650 7.014   -6 -0.194 0.24358 0.01604
7094-56660-0970 105558.53+564543.71 008 20.087 0.051 19.604 0.022 19.536 0.025 19.636 0.027 19.597 0.069 0.007 047.5 149.7 054.0 DA        008384 00092 8.442 0.137   61   19 007 00002 00158 00128 0.866 0.086 008370 8.226  -14 -0.216 0.72461 0.05980
7095-56625-0118 105407.56+584802.54 006 21.153 0.081 20.576 0.038 20.322 0.027 20.250 0.036 20.102 0.118 0.008 084.7 147.5 052.4 DA        006545 00135 7.805 0.269   11   23 006 00113 00232 00184 0.503 0.124 006544 7.778   -1 -0.027 0.48943 0.08581
7095-56625-0170 105147.93+573647.99 034 18.236 0.019 18.125 0.016 18.532 0.017 18.809 0.016 19.155 0.048 0.007 019.9 149.3 053.0 DA        019418 00108 7.881 0.019   -3    7 030 00069 00339 00270 0.562 0.009 019418 7.881    0  0.000 0.56238 0.00639
7095-56625-0544 104210.01+594458.43 006 21.305 0.098 20.808 0.035 20.607 0.039 20.592 0.051 20.674 0.196 0.011 000.0 148.0 050.6 DA        007439 00135 8.234 0.257    3   24 006 00212 00249 00192 0.729 0.157 007436 8.132   -3 -0.102 0.66953 0.10721
7095-56625-0638 104455.07+593356.67 010 20.759 0.068 20.285 0.025 20.430 0.032 20.550 0.053 20.272 0.167 0.008 019.0 147.9 051.0 DA        010334 00087 8.012 0.093   23   21 008 00068 00433 00336 0.608 0.051 010221 7.745 -113 -0.267 0.48896 0.02559
7096-56683-0489 103510.47+605546.06 023 18.389 0.024 18.425 0.021 18.822 0.018 19.167 0.022 19.468 0.075 0.006 016.9 147.5 049.2 DA        023367 00266 7.937 0.035    1   12 020 00721 00441 00333 0.598 0.016 023367 7.937    0  0.000 0.59828 0.01154
7096-56683-0708 104457.66+615708.22 011 20.279 0.048 19.787 0.020 19.875 0.028 19.999 0.039 19.947 0.108 0.007 027.9 145.2 049.4 DA        010046 00076 8.055 0.100  -27   20 009 00102 00317 00240 0.631 0.056 009945 7.785 -101 -0.270 0.50678 0.02738
7096-56683-0838 104939.55+614417.10 016 19.234 0.034 19.247 0.021 19.626 0.022 19.931 0.030 20.019 0.123 0.011 023.5 144.8 049.9 DA        022888 00292 8.008 0.042   87   17 014 01436 00591 00452 0.632 0.021 022888 8.008    0  0.000 0.63249 0.01457
7096-56683-1000 105829.25+611641.54 015 19.021 0.023 18.995 0.020 19.381 0.016 19.621 0.027 20.050 0.136 0.008 019.5 144.1 051.0 DA        020237 00280 8.012 0.044   60   19 012 00079 00473 00367 0.629 0.022 020237 8.012    0  0.000 0.62895 0.01554
7097-56667-0138 104157.54+623802.82 021 18.777 0.019 18.736 0.016 19.124 0.017 19.476 0.023 19.757 0.074 0.008 014.1 144.8 048.6 DA        021270 00202 8.074 0.030  -22   12 019 00289 00423 00317 0.664 0.016 021270 8.074    0  0.000 0.66356 0.01100
7097-56667-0586 103032.38+633318.02 048 16.383 0.009 16.751 0.019 17.207 0.012 17.568 0.014 17.830 0.022 0.008 040.1 145.1 047.1 DA        042654 00282 7.956 0.030   32   12 045 00000 00345 00253 0.646 0.018 042654 7.956    0  0.000 0.64581 0.00916
7098-56661-0068 120132.69+594033.78 039 17.130 0.013 17.417 0.028 17.970 0.021 18.352 0.019 18.709 0.037 0.015 035.7 134.3 056.3 DA        043280 00360 7.855 0.038  -28   15 036 04369 00529 00440 0.604 0.015 043280 7.855    0  0.000 0.60423 0.01038
7098-56661-0128 115827.58+590927.39 048 16.652 0.026 16.684 0.020 17.026 0.020 17.317 0.024 17.618 0.030 0.010 043.7 135.3 056.7 DA        023365 00102 7.955 0.014    3    4 045 00000 00191 00159 0.607 0.009 023365 7.955    0  0.000 0.60722 0.00472
7098-56661-0154 115804.65+595902.13 022 18.886 0.027 18.698 0.017 19.110 0.020 19.278 0.021 19.567 0.068 0.011 010.5 134.8 055.9 DA        017685 00152 8.102 0.030   39   12 019 00025 00342 00283 0.672 0.016 017685 8.102    0  0.000 0.67174 0.01147
7099-56666-0402 113118.07+573937.40 028 18.128 0.016 18.220 0.028 18.220 0.028 18.434 0.026 18.657 0.036 0.012 007.9 142.2 056.4 DA        017119 00116 7.907 0.024    0    0 000 00000 00000 00000 0.000 0.000 017119 7.907    0  0.000 0.56963 0.00815
7099-56666-0422 113026.23+581707.08 016 19.145 0.022 19.025 0.022 19.390 0.026 19.686 0.027 19.882 0.085 0.012 015.3 141.8 055.8 DA        018399 00213 7.791 0.039    6   15 014 00002 00509 00421 0.524 0.007 018399 7.791    0  0.000 0.52401 0.00585
7099-56666-0736 113542.22+584927.50 010 20.449 0.057 20.021 0.021 19.972 0.029 20.081 0.043 20.088 0.094 0.012 020.9 140.3 055.7 DA        008223 00077 8.052 0.136    9   16 009 00342 00244 00201 0.625 0.077 008212 7.851  -11 -0.201 0.52357 0.04272
7100-56636-0126 112521.03+563544.69 027 18.063 0.035 18.341 0.022 18.814 0.020 19.194 0.022 19.642 0.090 0.011 027.6 144.6 056.8 DA        031224 00139 7.895 0.034  -24   13 024 00014 00591 00494 0.596 0.015 031224 7.895    0  0.000 0.59580 0.01067
7100-56636-0132 112531.09+570406.11 036 17.996 0.024 17.775 0.025 18.038 0.021 18.320 0.027 18.654 0.049 0.013 131.6 144.0 056.4 DA        016175 00086 7.958 0.018   50    6 032 00014 00225 00187 0.592 0.009 016175 7.958    0  0.000 0.59237 0.00635
7100-56636-0402 111435.88+563741.64 007 20.147 0.044 19.601 0.025 19.449 0.020 19.350 0.025 19.519 0.075 0.010 093.1 146.6 055.8 DA        006643 00125 8.596 0.209    0   29 006 00431 00091 00075 0.961 0.120 006642 8.570   -1 -0.026 0.94522 0.08620
7100-56636-0410 111521.91+563404.52 028 18.051 0.021 17.936 0.028 18.231 0.023 18.546 0.018 18.788 0.042 0.010 023.0 146.5 055.9 DA        018227 00113 8.001 0.022    6    9 025 00161 00263 00217 0.619 0.011 018227 8.001    0  0.000 0.61899 0.00782
7100-56636-0430 111528.75+570125.57 047 16.541 0.013 16.710 0.015 17.087 0.014 17.421 0.016 17.738 0.021 0.007 024.9 146.0 055.6 DA        024738 00098 8.651 0.013   71    6 044 00013 00120 00099 0.999 0.006 024738 8.651    0  0.000 1.00429 0.00363
7100-56636-0468 111410.95+571004.18 030 18.084 0.015 18.142 0.043 18.491 0.019 18.731 0.024 18.991 0.049 0.010 015.6 146.1 055.4 DA        022044 00152 8.495 0.022   59   10 026 00844 00236 00194 0.913 0.013 022044 8.495    0  0.000 0.91283 0.00929
7100-56636-0996 113149.38+575436.00 014 19.283 0.028 19.044 0.026 19.282 0.021 19.522 0.026 19.871 0.087 0.012 022.6 141.9 056.2 DA        015586 00309 8.530 0.043  101   22 011 00290 00254 00211 0.928 0.026 015586 8.530    0  0.000 0.92806 0.01861
7102-56666-0326 110111.38+564922.24 032 17.999 0.019 17.944 0.017 18.293 0.016 18.581 0.015 18.842 0.042 0.008 025.8 148.7 054.4 DA        019484 00108 8.157 0.019   17    8 029 00055 00252 00204 0.706 0.009 019484 8.157    0  0.000 0.70627 0.00648
7102-56666-0482 105508.08+571618.61 014 19.200 0.023 19.078 0.021 19.396 0.017 19.684 0.023 20.056 0.088 0.006 012.3 149.2 053.5 DA        018527 00257 7.766 0.046  -32   18 012 00533 00534 00429 0.522 0.008 018527 7.766    0  0.000 0.52243 0.00636
7102-56666-0744 110514.13+590448.86 020 18.972 0.019 18.731 0.018 19.061 0.017 19.297 0.024 19.650 0.069 0.007 062.1 145.5 053.2 DA        016445 00168 7.943 0.036   26   13 017 00067 00366 00293 0.585 0.018 016445 7.943    0  0.000 0.58538 0.01243
7102-56666-0838 111000.13+585122.65 010 20.092 0.041 19.650 0.034 19.707 0.019 19.781 0.025 19.716 0.079 0.008 023.7 144.9 053.7 DA        009158 00077 8.285 0.103   10   17 009 00009 00215 00174 0.771 0.064 009114 8.014  -44 -0.271 0.60600 0.04012
7102-56666-0962 111349.09+583516.09 011 20.032 0.043 19.482 0.017 19.344 0.019 19.326 0.020 19.398 0.059 0.008 042.9 144.6 054.2 DA        007209 00079 7.751 0.164   16   12 009 00154 00179 00145 0.480 0.069 007207 7.654   -2 -0.097 0.43854 0.04989
7103-56661-0312 110131.91+600307.43 008 20.906 0.064 20.476 0.031 20.377 0.033 20.352 0.045 20.551 0.195 0.006 012.4 145.0 052.1 DA        007391 00099 7.396 0.246   41   16 007 00370 00369 00291 0.340 0.082 007388 7.248   -3 -0.148 0.29479 0.04754
7103-56661-0358 110004.98+602329.43 034 17.848 0.019 17.812 0.019 18.106 0.016 18.393 0.022 18.684 0.039 0.007 125.0 144.8 051.7 DA        018541 00095 9.040 0.016  133    9 030 00144 00108 00085 1.184 0.006 018541 9.040    0  0.000 1.18364 0.00443
7103-56661-0531 105453.29+604336.85 007 20.935 0.068 20.314 0.022 20.137 0.025 20.210 0.037 20.265 0.148 0.012 034.9 145.2 051.1 DA        007056 00126 8.899 0.190    6   30 007 00289 00109 00085 1.117 0.092 007054 8.833   -2 -0.066 1.08353 0.06454
7103-56661-0545 105324.51+612247.57 026 18.593 0.037 18.422 0.020 18.690 0.024 18.961 0.021 19.269 0.070 0.012 063.6 144.7 050.5 DA        017679 00130 7.839 0.026  113    9 022 01155 00353 00272 0.538 0.011 017679 7.839    0  0.000 0.53816 0.00800
7103-56661-0546 105442.85+611925.82 025 18.199 0.020 18.890 0.025 18.890 0.025 19.204 0.024 19.725 0.114 0.012 004.3 144.6 050.6 DA        034682 00238 7.787 0.040    0    0 000 00000 00000 00000 0.000 0.000 034682 7.787    0  0.000 0.55739 0.01121
7103-56661-0692 110118.50+604013.92 049 16.819 0.016 16.666 0.016 17.030 0.015 17.279 0.020 17.554 0.023 0.006 029.5 144.3 051.6 DA        017474 00057 7.960 0.012   53    4 045 00146 00148 00116 0.596 0.006 017474 7.960    0  0.000 0.59635 0.00422
7104-56711-0332 105528.58+621903.64 015 19.146 0.021 19.191 0.012 19.438 0.017 19.661 0.025 19.817 0.088 0.011 041.0 143.4 049.9 DABZ      019162 00431 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019162 8.000    0  0.000 0.62046 0.32296
7104-56711-0676 105600.54+640408.15 012 19.002 0.020 19.341 0.017 19.341 0.017 19.649 0.026 19.931 0.087 0.026 003.2 141.6 048.7 DA        022405 00280 8.023 0.038    0    0 000 00000 00000 00000 0.000 0.000 022405 8.023    0  0.000 0.63897 0.01347
7105-56740-0220 105725.64+640352.10 024 18.497 0.017 18.325 0.019 18.633 0.013 18.898 0.016 19.247 0.058 0.019 055.4 141.4 048.8 DA        017393 00122 7.860 0.025  -16    9 022 00023 00328 00246 0.547 0.011 017393 7.860    0  0.000 0.54705 0.00808
7105-56740-0512 104254.00+652425.85 012 18.677 0.021 19.445 0.021 19.445 0.021 19.871 0.028 20.109 0.131 0.012 005.9 141.8 046.7 DA        043710 00802 7.763 0.085    0    0 000 00000 00000 00000 0.000 0.000 043710 7.763    0  0.000 0.56977 0.02116
7105-56740-0666 105133.36+663400.76 040 17.241 0.017 17.198 0.017 17.410 0.015 17.205 0.015 16.743 0.021 0.010 021.1 139.7 046.5 DA+M      020521 00102 7.754 0.017    0    0 000 00000 00000 00000 0.000 0.000 020521 7.754    0  0.000 0.52261 0.00068
7106-56663-0100 120150.13+614257.29 022 18.785 0.028 18.466 0.024 18.573 0.019 18.617 0.039 18.792 0.058 0.019 030.1 133.0 054.4 DAH       010450 00351 8.995 0.289    0    0 000 00000 00000 00000 0.000 0.000 010302 8.726 -148 -0.269 1.03015 0.10814
7106-56663-0132 115917.35+613914.17 015 18.978 0.096 18.970 0.021 19.363 0.023 19.651 0.037 19.870 0.137 0.027 032.9 133.5 054.4 DAH       022108 01785 7.433 1.241    0    0 000 00000 00000 00000 0.000 0.000 022108 7.433    0  0.000 0.42104 0.31713
7106-56663-0245 115446.02+612926.09 006 20.859 0.060 20.431 0.038 20.294 0.031 20.279 0.046 20.267 0.152 0.031 012.3 134.5 054.3 DA        007580 00113 7.633 0.260   37   21 006 00029 00313 00254 0.431 0.101 007576 7.486   -4 -0.147 0.37150 0.06712
7106-56663-0530 114441.99+623718.16 006 20.872 0.077 20.292 0.031 20.103 0.027 20.128 0.036 19.980 0.134 0.012 038.0 135.6 052.8 DA        007039 00122 7.866 0.296  -54   23 006 00099 00230 00183 0.524 0.143 007037 7.795   -2 -0.071 0.50011 0.09575
7106-56663-0765 115413.18+625639.38 029 17.961 0.014 17.924 0.022 18.280 0.013 20.525 0.283 18.848 0.042 0.010 028.2 133.7 053.0 DA        019976 00120 8.068 0.021   38    8 026 00099 00272 00217 0.658 0.011 019976 8.068    0  0.000 0.65796 0.00778
7106-56663-0960 120350.98+631528.54 021 17.925 0.017 18.194 0.024 18.664 0.020 18.984 0.022 19.410 0.089 0.017 029.2 131.8 053.0 DA        031862 00172 7.665 0.043   37   16 019 00744 00659 00526 0.523 0.001 031862 7.665    0  0.000 0.52282 0.00104
7107-56740-0108 114316.31+605820.47 010 20.424 0.052 19.994 0.025 19.802 0.020 19.770 0.031 19.814 0.121 0.024 055.7 137.0 054.3 DA        006830 00083 7.874 0.175   17   15 009 00410 00186 00151 0.525 0.082 006829 7.825   -1 -0.049 0.51486 0.05533
7107-56740-0784 113854.29+623903.06 023 18.662 0.020 18.393 0.026 18.646 0.017 18.900 0.018 19.104 0.050 0.015 042.1 136.5 052.5 DA        014743 00143 8.011 0.028   83   10 019 00000 00262 00208 0.617 0.015 014743 8.011    0  0.000 0.61681 0.01033
7108-56686-0598 111508.86+603734.57 008 20.805 0.061 20.193 0.026 20.035 0.024 20.004 0.031 20.062 0.117 0.008 076.7 142.2 052.7 DA        006944 00109 8.127 0.210  -30   20 007 00174 00183 00145 0.666 0.125 006942 8.075   -2 -0.052 0.63515 0.08598
7108-56686-0838 112322.47+602940.06 019 19.158 0.026 18.898 0.022 19.098 0.017 19.262 0.020 19.503 0.060 0.011 051.9 141.0 053.4 DA        015210 00306 8.777 0.034  103   17 016 01565 00185 00149 1.058 0.018 015210 8.777    0  0.000 1.05812 0.01241
7109-56658-0116 112254.17+620606.32 037 18.020 0.020 18.196 0.024 18.675 0.012 19.022 0.020 19.358 0.069 0.006 066.5 139.6 052.1 DA        029459 00101 7.900 0.021   73    8 033 01433 00522 00412 0.594 0.009 029459 7.900    0  0.000 0.59427 0.00666
7109-56658-0594 111205.50+630148.49 034 18.376 0.033 18.419 0.039 18.776 0.024 19.131 0.022 19.493 0.074 0.008 019.1 140.4 050.6 DA        022693 00143 7.975 0.021   33    7 030 00336 00411 00318 0.615 0.010 022693 7.975    0  0.000 0.61549 0.00710
7109-56658-0612 111127.71+622617.77 029 18.776 0.038 18.733 0.032 19.048 0.022 19.308 0.028 19.574 0.075 0.008 043.3 141.0 051.0 DA        019247 00134 7.843 0.024   37    9 025 00482 00441 00342 0.544 0.011 019247 7.843    0  0.000 0.54392 0.00747
7109-56658-0818 111955.35+621914.10 010 21.065 0.077 20.499 0.033 20.354 0.030 20.453 0.056 20.279 0.134 0.008 026.6 139.9 051.7 DA        007657 00084 8.127 0.157   -7   15 009 00046 00251 00197 0.667 0.094 007653 7.998   -4 -0.129 0.59353 0.05737
7109-56658-0958 112548.85+625456.49 021 18.973 0.021 18.836 0.018 19.142 0.015 19.481 0.023 19.692 0.092 0.010 027.9 138.4 051.6 DA        018993 00155 7.938 0.029  -11   12 018 00995 00433 00340 0.589 0.014 018993 7.938    0  0.000 0.58881 0.00981
7109-56658-0972 112605.65+623450.88 016 18.110 0.017 18.921 0.018 18.921 0.018 19.241 0.021 19.562 0.078 0.011 010.9 138.7 051.9 DA        033500 00165 7.735 0.037    0    0 000 00000 00000 00000 0.000 0.000 033500 7.735    0  0.000 0.53417 0.00843
7110-56746-0427 110908.86+640201.68 006 20.851 0.061 20.360 0.029 20.206 0.024 20.168 0.034 20.199 0.117 0.009 064.4 139.9 049.6 DA        007134 00139 8.229 0.238    0    0 000 00000 00000 00000 0.000 0.000 007132 8.160   -2 -0.069 0.68551 0.10106
7110-56746-0488 110447.94+640426.04 014 19.139 0.027 19.290 0.029 19.748 0.097 20.140 0.040 20.540 0.175 0.011 031.0 140.4 049.3 DA        026248 00374 7.918 0.054   30   20 012 00772 00743 00563 0.596 0.024 026248 7.918    0  0.000 0.59561 0.01720
7110-56746-0618 111001.54+643848.83 027 18.523 0.020 18.266 0.021 18.534 0.017 18.798 0.017 19.063 0.046 0.011 019.3 139.2 049.2 DA        015660 00105 8.008 0.023   30    9 023 00108 00265 00201 0.617 0.012 015660 8.008    0  0.000 0.61717 0.00840
7110-56746-0632 111129.23+652932.45 014 18.980 0.021 19.044 0.022 19.478 0.025 19.863 0.031 19.949 0.104 0.011 015.4 138.3 048.5 DA        025778 00414 7.651 0.054    5   18 012 01392 00793 00594 0.510 0.015 025778 7.651    0  0.000 0.51035 0.01088
7110-56746-0786 111841.49+650556.98 012 18.518 0.017 18.812 0.014 18.812 0.014 19.110 0.027 19.398 0.061 0.010 010.7 137.7 049.3 DA        020151 00170 7.913 0.028    0    0 000 00000 00000 00000 0.000 0.000 020151 7.913    0  0.000 0.57944 0.00915
7110-56746-0900 112105.24+644336.23 019 18.666 0.021 19.009 0.017 19.009 0.017 19.323 0.024 19.613 0.069 0.010 005.3 137.6 049.7 DA        020470 00201 8.218 0.033    0    0 000 00000 00000 00000 0.000 0.000 020470 8.218    0  0.000 0.74064 0.01657
7111-56741-0332 110757.09+654756.32 019 19.082 0.024 18.804 0.025 19.098 0.017 19.350 0.023 19.576 0.093 0.011 076.9 138.5 048.1 DA        015513 00173 7.980 0.036   68   13 016 00037 00346 00257 0.602 0.018 015513 7.980    0  0.000 0.60222 0.01293
7111-56741-0497 105646.26+663241.96 025 18.274 0.020 18.501 0.016 18.501 0.016 18.775 0.021 19.099 0.055 0.014 006.3 139.1 046.8 DA        019754 00167 7.802 0.028    0    0 000 00000 00000 00000 0.000 0.000 019754 7.802    0  0.000 0.52742 0.00608
7111-56741-0570 110036.93+665949.42 021 18.370 0.020 18.458 0.016 18.768 0.021 19.086 0.020 19.368 0.078 0.017 033.6 138.3 046.7 DA        022394 00216 9.507 0.031  262   19 018 00190 00107 00077 1.319 0.007 022394 9.507    0  0.000 1.31918 0.00516
7112-56666-0004 120508.16+640229.85 007 21.319 0.104 20.794 0.032 20.789 0.041 20.721 0.057 20.545 0.156 0.016 017.9 131.2 052.3 DA        007405 00128 8.723 0.213   -7   27 006 00509 00174 00138 1.024 0.113 007402 8.626   -3 -0.097 0.98057 0.08552
7112-56666-0061 120040.98+641820.78 052 17.576 0.021 17.339 0.013 17.683 0.011 17.923 0.014 18.242 0.031 0.011 037.8 131.8 051.9 DA        015898 00047 7.842 0.011   30    4 047 00450 00200 00158 0.535 0.005 015898 7.842    0  0.000 0.53492 0.00341
7112-56666-0242 115247.69+635911.72 028 19.217 0.030 18.975 0.023 19.236 0.015 19.529 0.023 19.745 0.077 0.013 024.9 133.3 051.9 DA        015427 00101 8.007 0.021   -3    9 024 00003 00362 00285 0.616 0.011 015427 8.007    0  0.000 0.61616 0.00765
7112-56666-0458 114458.17+635705.53 030 18.727 0.018 18.567 0.015 18.908 0.013 19.195 0.021 19.521 0.069 0.025 028.1 134.6 051.6 DA        018304 00120 7.935 0.022    0    8 026 00138 00365 00286 0.586 0.010 018304 7.935    0  0.000 0.58574 0.00741
7112-56666-0963 120315.22+650524.43 010 18.929 0.016 19.231 0.017 19.231 0.017 19.533 0.020 19.761 0.092 0.019 009.9 131.0 051.3 DA        019984 00143 7.998 0.025    0    0 000 00000 00000 00000 0.000 0.000 019984 7.998    0  0.000 0.62118 0.00875
7113-56711-0203 113719.02+622602.07 028 18.563 0.026 18.439 0.016 18.775 0.016 19.033 0.018 19.227 0.069 0.010 030.9 137.0 052.6 DA        018159 00121 7.952 0.023   58    9 024 00263 00343 00272 0.594 0.011 018159 7.952    0  0.000 0.59389 0.00799
7113-56711-0392 112903.48+630230.21 006 21.151 0.097 20.638 0.029 20.317 0.027 20.207 0.040 20.074 0.138 0.013 048.4 137.8 051.6 DA        006427 00128 7.243 0.344   21   20 006 00001 00309 00242 0.287 0.095 006426 7.193   -1 -0.050 0.27321 0.06461
7113-56711-0468 112658.83+631650.85 023 18.445 0.022 18.645 0.015 19.104 0.027 19.462 0.066 19.780 0.094 0.007 016.6 138.0 051.3 DA        030161 00176 7.902 0.039   25   15 020 01988 00656 00512 0.597 0.017 030161 7.902    0  0.000 0.59669 0.01229
7113-56711-0790 113539.38+634922.55 052 17.218 0.014 17.015 0.020 17.395 0.015 17.648 0.011 17.948 0.024 0.019 025.9 136.2 051.3 DA        017601 00053 7.844 0.011    6    4 048 00141 00189 00147 0.540 0.005 017601 7.844    0  0.000 0.54021 0.00343
7114-56748-0988 114619.36+660626.28 016 19.292 0.028 19.001 0.018 19.294 0.020 19.469 0.023 19.758 0.097 0.010 040.0 133.0 049.7 DA        015324 00202 8.032 0.045  -20   17 013 00451 00359 00274 0.629 0.024 015324 8.032    0  0.000 0.62926 0.01674
7114-56748-0994 114529.66+663138.12 017 19.207 0.025 18.919 0.016 19.183 0.019 19.460 0.025 19.828 0.100 0.010 023.0 132.9 049.3 DA        016691 00193 7.567 0.040  -62   14 014 01407 00512 00388 0.445 0.014 016691 7.567    0  0.000 0.44510 0.00998
7115-56667-0780 115328.13+672726.05 023 18.188 0.041 18.381 0.027 18.830 0.020 19.125 0.024 19.502 0.085 0.011 013.2 131.3 048.7 DA        028060 00172 7.842 0.032   11   12 021 01071 00548 00412 0.565 0.014 028060 7.842    0  0.000 0.56544 0.00976
7116-56681-0746 142030.96+624640.93 016 18.990 0.027 19.052 0.028 19.399 0.019 19.677 0.034 20.106 0.145 0.015 023.2 106.8 051.5 DA        023210 00322 7.952 0.043   49   17 014 01159 00559 00437 0.605 0.020 023210 7.952    0  0.000 0.60535 0.01433
7116-56681-0846 142400.47+625433.30 007 20.324 0.050 19.744 0.032 19.565 0.021 19.521 0.037 19.480 0.065 0.013 049.7 106.4 051.1 DA        006735 00142 8.039 0.250    7   23 006 00219 00149 00116 0.614 0.136 006734 8.003   -1 -0.036 0.59370 0.09326
7117-56685-0020 132724.67+590402.98 013 18.792 0.022 19.069 0.013 19.531 0.018 19.911 0.027 20.053 0.105 0.010 017.6 114.3 057.5 DA        032691 00371 7.797 0.072    8   31 011 01497 00931 00785 0.557 0.029 032691 7.797    0  0.000 0.55674 0.02022
7117-56685-0105 132208.23+590104.58 014 19.285 0.018 19.463 0.017 19.463 0.017 19.807 0.027 20.234 0.119 0.007 009.4 115.5 057.7 DA        018178 00266 7.960 0.051    0    0 000 00000 00000 00000 0.000 0.000 018178 7.960    0  0.000 0.59795 0.01762
7117-56685-0160 132150.94+590741.59 018 18.985 0.022 19.054 0.015 19.054 0.015 19.402 0.025 19.638 0.073 0.007 007.5 115.7 057.6 DA        016684 00201 7.678 0.043    0    0 000 00000 00000 00000 0.000 0.000 016684 7.678    0  0.000 0.48538 0.01154
7117-56685-0242 131639.94+582651.50 021 18.567 0.024 18.631 0.019 18.631 0.019 18.897 0.018 19.155 0.047 0.010 005.1 116.6 058.4 DA        016012 00155 7.995 0.033    0    0 000 00000 00000 00000 0.000 0.000 016012 7.995    0  0.000 0.61127 0.01195
7117-56685-0646 131249.50+592717.95 032 17.905 0.020 17.746 0.021 18.004 0.018 17.904 0.020 17.508 0.022 0.007 029.2 117.9 057.5 DA+M      019573 00123 7.853 0.021    0    0 000 00000 00000 00000 0.000 0.000 019573 7.853    0  0.000 0.54934 0.00668
7117-56685-0840 131937.73+595257.07 033 17.028 0.018 18.019 0.012 18.019 0.012 18.395 0.015 18.696 0.036 0.012 007.2 116.5 056.9 DA        077135 02228 7.339 0.085    0    0 000 00000 00000 00000 0.000 0.000 077135 7.339    0  0.000 0.53920 0.00678
7117-56685-0996 132641.58+592140.48 035 17.019 0.017 17.188 0.019 17.663 0.013 17.951 0.021 18.322 0.028 0.014 021.2 114.6 057.2 DA        028064 00109 7.985 0.021   -6    8 031 00286 00287 00241 0.632 0.010 028064 7.985    0  0.000 0.63161 0.00706
7118-56686-0219 123151.82+613013.74 024 17.892 0.015 18.151 0.023 18.613 0.020 18.905 0.022 19.417 0.086 0.012 015.0 127.0 055.5 DA        032135 00194 7.758 0.038  -23   15 022 02401 00613 00505 0.540 0.014 032135 7.758    0  0.000 0.53958 0.01010
7120-56720-0014 124824.49+663929.49 044 16.989 0.014 16.908 0.018 17.291 0.016 17.551 0.021 17.901 0.024 0.021 074.9 123.4 050.5 DA        019426 00084 8.091 0.015   11    5 039 00105 00165 00127 0.669 0.008 019426 8.091    0  0.000 0.66903 0.00552
7120-56720-0214 123827.91+660406.10 012 19.053 0.023 19.597 0.020 19.597 0.020 19.831 0.028 20.027 0.110 0.025 004.8 125.0 051.0 DA        024447 00466 8.035 0.059    0    0 000 00000 00000 00000 0.000 0.000 024447 8.035    0  0.000 0.64924 0.02067
7120-56720-0272 123602.42+664445.21 024 18.544 0.025 18.254 0.016 18.572 0.015 18.839 0.020 19.167 0.060 0.016 038.1 125.3 050.3 DA        015848 00140 7.939 0.030    1   10 021 00221 00281 00216 0.582 0.015 015848 7.939    0  0.000 0.58200 0.01033
7120-56720-0280 123437.19+664336.59 014 18.471 0.015 19.515 0.021 19.515 0.021 19.878 0.032 20.476 0.166 0.013 004.5 125.5 050.3 DA        064019 03430 6.844 0.169    0    0 000 00000 00000 00000 0.000 0.000 064019 6.844    0  0.000 0.43543 0.04551
7120-56720-0310 123322.81+663350.53 009 20.444 0.052 19.957 0.022 19.905 0.044 19.972 0.138 20.131 0.270 0.012 182.7 125.8 050.5 DA        008001 00076 7.559 0.176   42   16 008 00221 00304 00234 0.401 0.068 007992 7.363   -9 -0.196 0.33330 0.03891
7120-56720-0356 123207.83+664423.19 006 20.582 0.061 20.175 0.023 20.041 0.027 20.030 0.034 20.026 0.114 0.012 053.9 125.9 050.3 DA        006967 00128 7.822 0.283  103   22 006 00598 00220 00169 0.514 0.132 006965 7.756   -2 -0.066 0.48096 0.08838
7120-56720-0434 122725.05+663900.48 007 20.489 0.050 19.995 0.019 19.885 0.022 19.908 0.032 20.064 0.115 0.013 022.0 126.7 050.3 DA        008184 00097 8.127 0.168   10   21 007 00245 00223 00172 0.668 0.101 008174 7.933  -10 -0.194 0.55970 0.05803
7120-56720-0653 123159.54+670918.82 031 17.610 0.019 17.861 0.014 18.268 0.014 18.456 0.019 18.495 0.038 0.015 012.7 125.9 049.9 DA+M      039485 00352 7.506 0.043    0    0 000 00000 00000 00000 0.000 0.000 039485 7.506    0  0.000 0.51773 0.00554
7120-56720-0824 123742.30+680429.78 015 19.368 0.022 19.515 0.018 19.515 0.018 19.748 0.029 20.096 0.127 0.013 007.3 124.9 049.0 DA        017445 00223 7.919 0.046    0    0 000 00000 00000 00000 0.000 0.000 017445 7.919    0  0.000 0.57604 0.01568
7123-56726-0132 141617.37+631154.91 015 19.930 0.037 19.492 0.021 19.371 0.018 19.384 0.022 19.392 0.056 0.014 058.5 107.8 051.4 DA        007478 00053 7.772 0.114  -12    9 013 00200 00190 00148 0.491 0.046 007475 7.646   -3 -0.126 0.43642 0.03430
7123-56726-0350 140704.32+634944.79 021 18.302 0.023 18.497 0.024 18.942 0.021 19.305 0.025 19.691 0.081 0.014 028.1 109.7 051.3 DA        030331 00190 7.738 0.042  -52   15 019 01912 00684 00534 0.528 0.010 030331 7.738    0  0.000 0.52778 0.00816
7123-56726-0614 140525.56+641340.70 008 20.821 0.059 20.371 0.027 20.227 0.026 20.248 0.041 20.342 0.136 0.012 016.6 110.3 051.0 DA        007749 00098 7.620 0.229  -11   17 007 00029 00329 00255 0.426 0.091 007743 7.454   -6 -0.166 0.36162 0.05761
7123-56726-0734 141053.63+642916.40 010 18.973 0.020 19.468 0.025 19.468 0.025 19.771 0.026 20.094 0.104 0.013 001.6 109.6 050.5 DA        026290 00341 7.479 0.048    0    0 000 00000 00000 00000 0.000 0.000 026290 7.479    0  0.000 0.45649 0.00939
7124-56720-0170 143359.03+624010.46 007 20.478 0.056 20.002 0.020 19.812 0.022 19.835 0.028 20.070 0.116 0.012 026.8 104.7 050.7 DA        007136 00111 7.167 0.288   25   16 007 00228 00311 00240 0.272 0.071 007134 7.018   -2 -0.149 0.24137 0.04226
7124-56720-0734 143020.64+641110.21 038 17.203 0.019 17.348 0.016 17.808 0.018 18.154 0.021 18.419 0.035 0.016 051.8 106.6 049.7 DA        026579 00135 7.891 0.019   46    6 035 00496 00311 00237 0.584 0.008 026579 7.891    0  0.000 0.58381 0.00587
7126-56568-0290 000930.36+325154.46 008 21.013 0.075 20.371 0.024 20.185 0.028 20.078 0.033 19.980 0.117 0.039 043.1 112.9 -29.2 DA        006656 00113 7.596 0.235   10   18 007 00110 00246 00120 0.409 0.095 006655 7.550   -1 -0.046 0.39030 0.06448
7126-56568-0887 001317.36+344719.01 007 21.115 0.116 20.657 0.037 20.459 0.035 20.473 0.048 20.276 0.145 0.044 022.5 114.1 -27.4 DA        007372 00105 7.722 0.255   39   19 006 00039 00311 00143 0.468 0.108 007369 7.605   -3 -0.117 0.41696 0.06984
7127-56566-0310 000657.24+314129.72 009 20.349 0.060 19.885 0.022 19.689 0.019 19.691 0.025 19.645 0.079 0.050 075.0 112.0 -30.2 DA        007390 00083 7.444 0.202    1   13 008 00056 00259 00130 0.356 0.071 007387 7.301   -3 -0.143 0.31129 0.04180
7128-56567-0666 002202.10+314937.58 009 20.997 0.092 20.423 0.030 20.159 0.026 20.205 0.038 20.195 0.128 0.055 020.0 115.7 -30.6 DA        007218 00090 7.118 0.268  -27   13 008 00130 00372 00189 0.261 0.063 007215 6.953   -3 -0.165 0.22877 0.03588
7129-56569-0871 001817.47+334313.79 013 20.035 0.043 19.532 0.024 19.538 0.039 19.550 0.027 19.784 0.085 0.049 013.0 115.1 -28.6 DA        009311 00049 8.096 0.075  -20   13 012 00032 00230 00110 0.653 0.043 009256 7.827  -55 -0.269 0.52191 0.02064
7134-56566-0587 000007.84+304606.35 011 20.214 0.039 19.666 0.017 19.531 0.021 19.499 0.023 19.567 0.059 0.039 044.7 110.1 -30.8 DA        007634 00068 7.831 0.159  -23   12 010 00072 00203 00104 0.521 0.070 007630 7.691   -4 -0.140 0.45587 0.04754
7136-56570-0831 234112.52+353206.40 009 20.977 0.124 20.515 0.032 20.495 0.043 20.458 0.056 20.259 0.164 0.072 040.2 107.2 -25.2 DA        009284 00072 8.113 0.108   15   20 008 00388 00340 00144 0.662 0.060 009231 7.843  -53 -0.270 0.52341 0.03242
7141-56565-0048 225309.34+313629.64 022 18.474 0.022 18.499 0.016 18.874 0.012 19.197 0.018 19.410 0.057 0.046 017.7 095.3 -24.9 DA        024622 00284 7.437 0.037  -10   10 020 00819 00639 00269 0.434 0.012 024622 7.437    0  0.000 0.43416 0.00847
7141-56565-0142 225125.52+321858.43 018 18.852 0.014 19.461 0.014 19.461 0.014 19.722 0.022 20.031 0.095 0.074 004.4 095.4 -24.1 DA        039917 00588 7.407 0.076    0    0 000 00000 00000 00000 0.000 0.000 039917 7.407    0  0.000 0.49395 0.01100
7141-56565-0380 224647.10+320643.55 006 21.165 0.080 20.623 0.023 20.411 0.024 20.372 0.033 20.584 0.158 0.072 025.6 094.3 -23.7 DA        007700 00112 7.309 0.277    0    0 000 00000 00000 00000 0.000 0.000 007694 7.122   -6 -0.187 0.26477 0.04658
7142-56567-0022 224520.15+322456.48 029 18.085 0.024 18.179 0.016 18.613 0.021 18.876 0.021 19.282 0.067 0.093 018.9 094.2 -23.3 DA        029964 00158 7.103 0.034 -101    9 026 00466 00840 00332 0.354 0.007 029964 7.103    0  0.000 0.35384 0.00504
7142-56567-0204 224019.49+314838.20 027 18.545 0.025 18.429 0.016 18.601 0.020 18.796 0.027 19.036 0.046 0.081 034.2 092.9 -23.3 DA        006618 00051 9.448 0.081 -123   20 025 06553 00024 00009 1.303 0.019 006617 9.389   -1 -0.059 1.28940 0.01363
7142-56567-0350 223656.92+323820.81 022 19.051 0.029 19.032 0.015 19.347 0.014 19.687 0.028 20.066 0.115 0.067 013.3 092.7 -22.2 DA        019900 00182 7.707 0.031  -13   11 019 00493 00533 00201 0.510 0.012 019900 7.707    0  0.000 0.50963 0.00844
7142-56567-0678 223834.82+330919.30 029 18.430 0.025 18.236 0.015 18.497 0.024 18.775 0.032 19.005 0.050 0.075 028.0 093.3 -22.0 DA        017857 00120 7.966 0.023   24    8 026 00626 00292 00109 0.600 0.011 017857 7.966    0  0.000 0.60027 0.00812
7142-56567-0842 224117.57+330427.70 007 21.377 0.104 20.738 0.028 20.554 0.038 20.437 0.054 20.394 0.141 0.070 012.9 093.8 -22.3 DA        007721 00112 7.414 0.258    9   20 006 00363 00410 00155 0.348 0.087 007715 7.234   -6 -0.180 0.29285 0.04879
7142-56567-0848 224136.40+325608.92 041 18.631 0.027 17.554 0.013 17.813 0.010 18.033 0.023 18.247 0.035 0.073 032.3 093.8 -22.5 DA        011468 00033 8.250 0.016   55    4 037 00222 00126 00048 0.748 0.012 011418 8.100  -50 -0.150 0.65934 0.00639
7142-56567-0966 224459.62+331017.41 016 19.217 0.034 19.337 0.019 19.666 0.022 19.900 0.032 20.096 0.129 0.072 014.0 094.5 -22.6 DAH       025214 00951 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 025214 8.000    0  0.000 0.63325 0.30848
7142-56567-0992 224555.86+331349.52 022 18.844 0.024 18.568 0.013 18.862 0.012 18.959 0.015 18.915 0.035 0.079 025.0 094.8 -22.7 DA+Me     017314 00164 7.690 0.034    0    0 000 00000 00000 00000 0.000 0.000 017314 7.690    0  0.000 0.49257 0.00940
7143-56572-0560 234333.83+344430.66 010 20.741 0.101 20.105 0.022 19.784 0.024 19.715 0.031 19.505 0.096 0.080 050.4 107.4 -26.1 DA        006479 00088 7.920 0.180   19   16 009 00029 00166 00073 0.547 0.088 006478 7.900   -1 -0.020 0.53699 0.06192
7143-56572-0593 234526.48+350753.86 010 20.896 0.139 20.218 0.118 20.011 0.038 19.996 0.051 19.664 0.102 0.066 051.6 108.0 -25.8 DA        006766 00079 7.597 0.194    6   14 009 00137 00236 00102 0.410 0.078 006765 7.539   -1 -0.058 0.38664 0.05230
7145-56567-0770 235905.16+354253.61 008 20.918 0.064 20.363 0.021 20.154 0.022 20.052 0.029 19.957 0.098 0.069 035.4 111.1 -26.0 DA        007557 00089 7.603 0.211   15   16 007 00241 00297 00130 0.417 0.086 007553 7.456   -4 -0.147 0.36135 0.05325
7146-56573-0704 235147.68-061244.32 009 20.712 0.085 20.117 0.020 20.061 0.036 20.039 0.042 20.317 0.162 0.028 014.9 086.1 -64.7 DA        008054 00080 7.948 0.154    5   15 008 00099 00254 00230 0.568 0.075 008045 7.765   -9 -0.183 0.48964 0.04535
7147-56574-0248 235916.13-081555.50 021 18.974 0.083 18.287 0.023 18.303 0.015 18.361 0.019 18.470 0.038 0.029 080.1 087.3 -67.5 DA        009361 00031 8.360 0.038    9    8 019 00199 00110 00102 0.815 0.024 009306 8.092  -55 -0.268 0.65017 0.01532
7149-56593-0866 001350.09-060506.42 018 19.496 0.034 19.017 0.039 18.853 0.018 18.816 0.019 18.770 0.038 0.025 046.6 098.2 -67.1 DA        007613 00040 7.431 0.109  -87    7 016 00220 00186 00172 0.353 0.035 007608 7.263   -5 -0.168 0.30066 0.02202
7151-56598-0148 002755.79-073639.86 006 22.218 0.517 21.031 0.077 20.825 0.080 20.808 0.102 20.999 0.499 0.034 012.6 105.9 -69.7 DA        008232 00127 8.068 0.231   49   26 005 00436 00355 00333 0.634 0.128 008220 7.866  -12 -0.202 0.52582 0.07699
7154-56955-0940 004902.81-071013.07 007 21.286 0.137 20.548 0.036 20.415 0.031 20.300 0.037 20.027 0.119 0.049 017.6 121.2 -70.0 DA        007300 00116 7.398 0.300   28   19 006 00110 00345 00324 0.340 0.099 007297 7.260   -3 -0.138 0.29776 0.05963
7154-56955-0969 004942.73-064945.20 008 20.860 0.095 20.230 0.021 20.026 0.030 19.999 0.035 19.843 0.095 0.056 060.1 121.7 -69.7 DAZ       006683 00165 8.848 0.249    0    0 000 00000 00000 00000 0.000 0.000 006682 8.815   -1 -0.033 1.07366 0.08736
7155-56629-0432 004832.85-073745.30 010 20.637 0.023 19.719 0.022 19.719 0.022 19.746 0.028 19.802 0.092 0.034 007.7 120.8 -70.5 DA        007913 00072 7.769 0.132    0    0 000 00000 00000 00000 0.000 0.000 007906 7.594   -7 -0.175 0.41473 0.03748
7160-56599-0035 012854.44-072140.34 026 19.125 0.028 18.549 0.019 18.673 0.016 18.834 0.019 19.144 0.054 0.026 073.3 148.9 -68.3 DA        011028 00048 8.104 0.034    4    8 022 00088 00197 00183 0.661 0.019 010935 7.917  -93 -0.187 0.55862 0.01238
7160-56599-0637 012301.53-062727.77 008 20.912 0.091 20.327 0.030 20.095 0.027 20.021 0.034 20.063 0.102 0.032 000.0 144.3 -68.0 DA        006690 00117 7.678 0.247   50   18 007 00071 00226 00210 0.446 0.101 006689 7.633   -1 -0.045 0.42619 0.06835
7161-56625-0956 013510.62-062735.78 006 21.109 0.108 20.534 0.031 20.484 0.033 20.532 0.048 20.484 0.140 0.030 022.8 151.6 -66.9 DA        008295 00115 8.237 0.204  -41   26 005 00133 00266 00245 0.732 0.125 008283 8.031  -12 -0.206 0.61352 0.07457
7163-56593-0276 014433.33-072811.59 007 21.170 0.148 20.474 0.048 20.305 0.035 20.253 0.045 20.226 0.171 0.023 050.6 158.0 -66.7 DA        007058 00111 7.708 0.257   25   19 006 00069 00271 00249 0.460 0.108 007056 7.625   -2 -0.083 0.42447 0.07047
7163-56593-0896 014711.26-070029.47 008 20.897 0.089 20.290 0.035 20.177 0.034 20.233 0.048 20.520 0.217 0.023 056.1 158.8 -65.9 DA        007799 00099 7.883 0.212  -15   18 007 00060 00273 00249 0.533 0.100 007793 7.727   -6 -0.156 0.47146 0.06309
7165-56603-0134 015822.92-080246.45 009 20.496 0.059 19.964 0.023 19.806 0.020 19.779 0.023 19.855 0.081 0.022 040.7 165.7 -65.2 DAZ:      007515 00088 7.865 0.152    0    0 000 00000 00000 00000 0.000 0.000 007512 7.740   -3 -0.125 0.47603 0.04438
7166-56602-0410 235004.86-104645.90 009 20.465 0.046 20.051 0.024 20.131 0.028 20.266 0.040 20.285 0.160 0.029 025.0 078.5 -68.2 DA        010040 00086 8.057 0.110    0   23 008 00008 00344 00319 0.632 0.062 009940 7.787 -100 -0.270 0.50776 0.03051
7166-56602-0506 234829.09-092500.94 010 20.174 0.052 19.700 0.030 19.708 0.023 19.660 0.034 19.368 0.080 0.026 027.2 080.0 -66.9 DA        010242 00078 7.959 0.114   -9   21 008 02103 00311 00286 0.579 0.058 010129 7.690 -113 -0.269 0.46517 0.03501
7167-56604-0030 000555.98-100213.25 037 17.346 0.014 17.701 0.019 18.113 0.019 18.480 0.024 18.782 0.055 0.032 083.7 088.7 -69.8 DABH      035948 01758 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 035948 8.000    0  0.000 0.65387 0.00235
7167-56604-0122 000347.16-095740.18 052 16.481 0.017 16.944 0.012 16.944 0.012 17.249 0.017 17.531 0.023 0.028 008.0 087.5 -69.5 DA        026488 00099 7.854 0.014    0    0 000 00000 00000 00000 0.000 0.000 026488 7.854    0  0.000 0.56720 0.00438
7167-56604-0376 235825.85-103413.49 049 17.229 0.018 17.200 0.028 17.601 0.016 17.879 0.014 18.210 0.038 0.028 064.0 083.4 -69.3 DA        021415 00096 7.897 0.014   27    5 044 00196 00230 00215 0.575 0.006 021415 7.897    0  0.000 0.57495 0.00439
7168-56625-0188 000716.85-101908.63 019 19.050 0.046 18.896 0.022 19.186 0.018 19.469 0.022 19.624 0.087 0.031 016.2 089.1 -70.2 DA        019242 00245 7.742 0.043   23   14 016 01467 00492 00463 0.521 0.010 019242 7.742    0  0.000 0.52131 0.00844
7168-56625-0802 000737.20-090629.70 029 18.259 0.017 18.204 0.015 18.464 0.014 18.750 0.021 18.950 0.056 0.037 039.9 091.0 -69.2 DA        018792 00129 7.865 0.023   44    8 025 00375 00316 00295 0.553 0.011 018792 7.865    0  0.000 0.55300 0.00752
7168-56625-0994 001148.21-092110.69 034 18.136 0.038 17.748 0.022 17.899 0.018 18.104 0.022 18.358 0.029 0.030 054.4 093.3 -69.9 DA        012978 00073 8.020 0.023   83    6 029 00177 00168 00158 0.618 0.012 013093 7.997  115 -0.023 0.60593 0.00854
7169-56628-0276 001317.36-094900.54 022 19.312 0.033 19.115 0.022 19.406 0.021 19.698 0.028 19.841 0.136 0.031 027.5 093.7 -70.5 DA        017760 00146 8.335 0.028   54   13 018 00351 00336 00317 0.810 0.017 017760 8.335    0  0.000 0.81014 0.01168
7169-56628-0978 001643.05-085905.91 007 20.863 0.097 20.389 0.027 20.155 0.029 20.209 0.043 20.252 0.125 0.038 013.9 097.0 -70.1 DA        007196 00123 7.929 0.266   39   21 006 00024 00228 00215 0.555 0.132 007194 7.844   -2 -0.085 0.52215 0.08890
7183-56658-0048 015244.32-101620.82 015 19.205 0.027 19.632 0.023 19.632 0.023 19.978 0.037 20.288 0.190 0.021 008.4 166.4 -67.8 DA        027067 00324 7.967 0.052    0    0 000 00000 00000 00000 0.000 0.000 027067 7.967    0  0.000 0.62073 0.01730
7184-56629-0585 015211.73-090502.59 026 18.813 0.028 18.748 0.022 19.031 0.021 19.346 0.023 19.675 0.118 0.020 023.3 164.3 -66.9 DA        018838 00130 8.508 0.023   94   11 022 00135 00265 00243 0.918 0.014 018838 8.508    0  0.000 0.91779 0.00983
7184-56629-0591 015241.90-090537.92 024 18.781 0.028 18.804 0.022 19.208 0.022 19.468 0.024 19.752 0.124 0.023 017.8 164.5 -66.9 DA        022996 00211 7.918 0.031   43   11 021 00618 00507 00466 0.588 0.014 022996 7.918    0  0.000 0.58829 0.01003
7184-56629-0615 015325.92-085554.53 021 18.786 0.026 18.906 0.017 19.298 0.019 19.631 0.022 20.026 0.101 0.019 024.1 164.7 -66.6 DA        025997 00290 7.829 0.036   85   13 018 01002 00640 00587 0.554 0.015 025997 7.829    0  0.000 0.55444 0.01092
7184-56629-0676 015413.91-091316.39 052 16.935 0.015 17.030 0.018 17.414 0.010 17.779 0.015 18.078 0.023 0.018 023.3 165.5 -66.7 DA        025881 00109 7.976 0.014   19    5 048 01301 00242 00222 0.623 0.007 025881 7.976    0  0.000 0.62266 0.00468
7184-56629-0884 015817.25-091330.70 009 20.808 0.079 20.236 0.032 20.062 0.024 20.036 0.032 20.081 0.117 0.022 038.4 167.5 -66.1 DA        007034 00089 7.734 0.223   61   16 008 00095 00238 00217 0.471 0.096 007032 7.656   -2 -0.078 0.43857 0.06264
7184-56629-0962 015939.74-085559.70 021 18.954 0.022 18.849 0.015 19.225 0.021 19.424 0.024 19.685 0.107 0.021 023.4 167.7 -65.7 DA+M      022466 00314 7.598 0.042    0    0 000 00000 00000 00000 0.000 0.000 022466 7.598    0  0.000 0.47780 0.00924
7241-56606-0203 013212.54+203011.96 007 21.844 0.246 21.041 0.110 20.799 0.072 20.764 0.083 20.342 0.268 0.043 015.2 135.7 -41.4 DA        009650 00106 8.192 0.148  -14   28 006 02951 00398 00263 0.709 0.089 009576 7.927  -74 -0.265 0.56030 0.04945
7242-56628-0959 014033.83+221747.21 007 20.635 0.110 20.413 0.036 20.218 0.038 20.316 0.056 20.763 0.240 0.080 038.8 137.6 -39.2 DA        011865 00242 8.093 0.129  -70   36 006 01040 00422 00267 0.656 0.071 011874 7.989    9 -0.104 0.59884 0.04819
7246-56625-0819 013311.12+192604.95 006 21.606 0.153 21.197 0.043 21.010 0.048 21.147 0.059 21.316 0.242 0.042 017.1 136.3 -42.4 DA        008513 00133 7.830 0.243   16   26 005 00114 00477 00322 0.522 0.111 008493 7.590  -20 -0.240 0.41579 0.06764
7247-56626-0338 013552.03+180846.15 008 20.911 0.094 20.641 0.038 20.691 0.035 20.712 0.042 20.944 0.169 0.067 016.0 137.5 -43.5 DA        011446 00184 8.440 0.109   35   33 006 00622 00376 00259 0.869 0.068 011381 8.272  -65 -0.168 0.76543 0.04764
7247-56626-0738 013713.58+190623.15 007 21.021 0.140 20.718 0.044 20.768 0.054 20.820 0.088 21.456 0.484 0.043 014.0 137.7 -42.5 DA        010376 00117 7.462 0.168   52   27 006 00043 00703 00475 0.377 0.057 010217 7.222 -159 -0.240 0.30543 0.03058
7248-56630-0764 014104.50+193127.41 010 20.931 0.034 20.510 0.030 20.510 0.030 20.597 0.038 20.690 0.110 0.047 008.5 138.7 -41.8 DA        010642 00101 8.131 0.104    0    0 000 00000 00000 00000 0.000 0.000 010531 7.887 -111 -0.244 0.54213 0.03191
7253-56598-0270 035734.10-060653.03 023 18.992 0.027 18.542 0.020 18.769 0.019 18.990 0.020 19.241 0.067 0.091 042.7 196.2 -41.1 DA+M      015548 00122 7.893 0.025    0    0 000 00000 00000 00000 0.000 0.000 015548 7.893    0  0.000 0.55832 0.00867
7253-56598-0635 035514.53-044930.18 049 16.924 0.015 17.463 0.021 17.463 0.021 17.785 0.025 18.068 0.030 0.077 009.2 194.3 -40.9 DA        025972 00094 8.290 0.012    0    0 000 00000 00000 00000 0.000 0.000 025972 8.290    0  0.000 0.79517 0.00451
7254-56625-0046 025807.08+332203.00 013 18.888 0.017 19.540 0.020 19.540 0.020 19.872 0.049 20.597 0.188 0.101 000.0 151.3 -22.4 DA        044252 00765 7.402 0.080    0    0 000 00000 00000 00000 0.000 0.000 044252 7.402    0  0.000 0.51037 0.01000
7254-56625-0153 025723.02+334549.42 028 18.859 0.024 18.413 0.015 18.569 0.013 18.747 0.017 18.996 0.042 0.095 015.5 150.9 -22.2 DA        012393 00071 8.128 0.024    9    7 025 00419 00204 00077 0.677 0.014 012469 8.052   76 -0.076 0.63439 0.00924
7254-56625-0424 024958.71+334249.93 038 17.438 0.018 18.234 0.011 18.234 0.011 18.581 0.023 18.971 0.117 0.080 005.1 149.5 -23.0 DA        051516 00819 7.716 0.047    0    0 000 00000 00000 00000 0.000 0.000 051516 7.716    0  0.000 0.57112 0.00991
7254-56625-0476 024854.97+334548.27 030 18.114 0.022 18.354 0.018 18.724 0.017 18.962 0.016 19.240 0.052 0.081 013.7 149.2 -23.0 DA        034717 00220 7.244 0.038  -65   12 027 00000 00946 00369 0.439 0.015 034717 7.244    0  0.000 0.43941 0.00740
7254-56625-0541 025052.33+352848.47 029 18.558 0.013 18.636 0.013 18.636 0.013 18.867 0.015 19.083 0.048 0.083 010.3 148.7 -21.3 DA        017638 00114 8.404 0.022    0    0 000 00000 00000 00000 0.000 0.000 017638 8.404    0  0.000 0.85255 0.00953
7254-56625-0605 025049.44+343651.00 025 18.747 0.023 18.622 0.017 18.876 0.014 19.150 0.025 19.382 0.054 0.069 030.0 149.2 -22.1 DA        010661 00037 8.902 0.035   54   10 021 00905 00106 00039 1.120 0.017 010513 8.645 -148 -0.257 0.99412 0.01295
7254-56625-0674 025303.75+350737.34 014 19.016 0.016 19.728 0.018 19.728 0.018 20.042 0.029 20.095 0.096 0.087 004.8 149.3 -21.4 DA        040242 00847 7.536 0.072    0    0 000 00000 00000 00000 0.000 0.000 040242 7.536    0  0.000 0.52172 0.00459
7254-56625-0858 025714.54+344128.37 026 19.180 0.029 18.746 0.014 18.820 0.013 18.918 0.017 19.166 0.052 0.126 037.0 150.4 -21.4 DA        010749 00036 8.301 0.028   63    8 023 00338 00175 00063 0.782 0.016 010641 8.063 -108 -0.238 0.63654 0.01107
7255-56597-0744 030736.79+011104.49 019 19.403 0.015 19.296 0.018 19.296 0.018 19.536 0.023 19.704 0.076 0.068 002.9 177.6 -46.7 DA        017021 00163 8.065 0.033    0    0 000 00000 00000 00000 0.000 0.000 017021 8.065    0  0.000 0.65035 0.01236
7256-56658-0032 021724.21+063057.33 023 18.914 0.021 18.648 0.017 18.885 0.014 19.135 0.021 19.348 0.052 0.055 024.1 157.8 -50.4 DA        017030 00147 7.988 0.029   68   11 020 00742 00320 00247 0.610 0.015 017030 7.988    0  0.000 0.60991 0.01036
7256-56658-0169 021348.57+054223.00 031 18.640 0.022 18.523 0.013 18.523 0.013 18.728 0.018 18.905 0.039 0.049 008.6 157.2 -51.6 DA        015068 00090 8.016 0.019    0    0 000 00000 00000 00000 0.000 0.000 015068 8.016    0  0.000 0.62011 0.00696
7256-56658-0355 020952.21+055430.93 044 17.069 0.022 17.223 0.024 17.615 0.019 18.061 0.027 18.192 0.030 0.043 032.3 155.7 -51.9 DA        028896 00096 7.782 0.018   54    6 040 01091 00330 00260 0.541 0.007 028896 7.782    0  0.000 0.54141 0.00500
7259-56603-0982 054514.05-013155.60 008 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 00.000 0.000 0.000 000.0 000.0 000.0 DAH       006872 00116 8.316 0.210    0    0 000 00000 00000 00000 0.000 0.000 006871 8.273   -1 -0.043 0.75702 0.09259
7275-57093-0464 090258.27+541425.81 008 20.221 0.038 19.779 0.018 19.777 0.020 19.936 0.039 19.890 0.091 0.014 024.7 163.3 040.7 DA        009121 00082 7.874 0.163   -1   24 007 00006 00296 00193 0.532 0.074 009073 7.603  -48 -0.271 0.42429 0.04601
7275-57093-0483 090224.74+540646.13 007 20.456 0.044 20.095 0.020 20.120 0.024 20.163 0.042 20.198 0.117 0.013 022.4 163.5 040.7 DA        009498 00121 8.732 0.170  -34   31 006 00220 00191 00125 1.030 0.088 009434 8.467  -64 -0.265 0.88362 0.07428
7276-57061-0822 084951.11+553514.69 066 15.967 0.011 16.169 0.013 16.609 0.011 16.959 0.012 17.280 0.020 0.040 022.6 161.9 038.7 DA        028153 00057 7.848 0.011   17    4 063 00141 00196 00122 0.568 0.005 028153 7.848    0  0.000 0.56848 0.00341
7277-56748-0536 082346.47+541546.11 013 19.189 0.026 19.473 0.020 19.844 0.025 20.247 0.041 20.551 0.220 0.042 019.1 163.9 035.0 DA        034982 00479 7.590 0.078   16   32 012 03281 01317 00755 0.521 0.010 034982 7.590    0  0.000 0.52146 0.00911
7277-56748-0794 083238.24+550532.27 030 17.898 0.017 17.891 0.018 18.248 0.020 18.518 0.020 18.848 0.048 0.035 030.6 162.9 036.3 DA        020807 00134 8.021 0.022   26    8 027 00377 00279 00165 0.635 0.011 020807 8.021    0  0.000 0.63477 0.00781
7279-57071-0367 085604.89+545501.21 021 19.065 0.026 18.661 0.020 18.647 0.017 18.749 0.017 18.822 0.041 0.019 039.1 162.6 039.6 DA        009274 00030 8.016 0.046  -48    8 019 00002 00166 00105 0.608 0.025 009220 7.746  -54 -0.270 0.48542 0.01470
7279-57071-0447 085119.79+550832.91 008 20.663 0.081 20.144 0.027 20.297 0.030 20.581 0.047 20.969 0.211 0.028 010.7 162.5 038.9 DA        012150 00239 8.000 0.121   -8   30 007 00069 00489 00307 0.605 0.064 012201 7.926   51 -0.074 0.56694 0.03896
7279-57071-0802 090039.12+563442.63 009 19.995 0.045 19.798 0.020 20.106 0.025 20.311 0.034 20.663 0.152 0.016 017.1 160.3 040.0 DA        015239 00533 8.240 0.087   75   33 007 00748 00440 00283 0.747 0.052 015239 8.240    0  0.000 0.74747 0.03683
7279-57071-0994 090707.35+561901.87 019 19.478 0.034 19.041 0.019 19.252 0.016 19.451 0.025 19.813 0.088 0.020 055.8 160.4 040.9 DA        012757 00213 7.874 0.045    7   12 016 00232 00336 00220 0.542 0.020 012868 7.851  111 -0.023 0.53123 0.01145
7280-56709-0082 081749.65+552413.99 020 19.091 0.027 18.614 0.021 18.563 0.015 18.615 0.016 18.723 0.039 0.045 037.2 162.6 034.1 DA        007983 00036 7.676 0.086  -35    7 018 00254 00154 00086 0.451 0.037 007974 7.488   -9 -0.188 0.37403 0.02161
7280-56709-0349 081038.49+563847.61 005 20.573 0.053 20.161 0.022 20.099 0.024 19.980 0.031 20.037 0.102 0.041 021.8 161.1 033.1 DA        008023 00148 7.077 0.430  134   29 005 00011 00430 00235 0.257 0.099 008011 6.845  -12 -0.232 0.21428 0.04977
7280-56709-0388 080855.37+561503.42 040 17.160 0.017 17.471 0.017 17.915 0.018 18.288 0.021 18.575 0.040 0.053 011.9 161.6 032.9 DA        049717 00525 7.717 0.044   50   16 038 00000 00601 00326 0.567 0.020 049717 7.717    0  0.000 0.56719 0.00988
7280-56709-0578 080803.41+564813.77 022 18.777 0.023 18.831 0.019 19.196 0.017 19.521 0.023 19.809 0.076 0.036 012.8 160.9 032.8 DA        026226 00247 7.970 0.035   59   13 020 02534 00548 00297 0.620 0.016 026226 7.970    0  0.000 0.62045 0.01164
7280-56709-0672 081117.40+572623.51 013 19.592 0.031 19.349 0.019 19.545 0.022 19.713 0.027 19.627 0.068 0.041 083.3 160.1 033.2 DA        011266 00116 8.326 0.081   56   20 011 01063 00246 00135 0.797 0.051 011190 8.150  -76 -0.176 0.68746 0.03248
7281-57007-0214 080828.11+535604.56 021 19.275 0.021 18.860 0.015 18.860 0.015 18.953 0.019 19.156 0.054 0.038 013.0 164.3 032.8 DA        009276 00034 8.186 0.057    0    0 000 00000 00000 00000 0.000 0.000 009225 7.916  -51 -0.270 0.55347 0.02070
7281-57007-0243 080700.77+534748.77 005 20.369 0.030 20.017 0.026 20.017 0.026 20.074 0.032 20.063 0.082 0.040 076.2 164.5 032.6 DA        008109 00133 8.562 0.195    0    0 000 00000 00000 00000 0.000 0.000 008101 8.384   -8 -0.178 0.82867 0.08707
7282-56660-0716 095939.31+501503.74 009 20.391 0.051 20.028 0.026 19.824 0.022 19.808 0.024 19.835 0.077 0.008 055.8 165.7 050.1 DA        007403 00091 8.311 0.179   51   18 008 00011 00163 00125 0.783 0.113 007400 8.215   -3 -0.096 0.71689 0.07790
7283-57063-0336 094046.84+540512.78 006 20.871 0.072 20.578 0.030 20.648 0.037 20.841 0.069 21.057 0.318 0.013 016.1 161.7 046.1 DA        011063 00189 8.095 0.134   53   35 006 00040 00500 00360 0.656 0.074 010972 7.913  -91 -0.182 0.55661 0.04296
7283-57063-0348 094001.64+542515.78 013 19.713 0.044 19.271 0.019 19.362 0.018 18.992 0.018 18.694 0.037 0.012 011.3 161.3 045.9 DA+M      016279 00306 7.718 0.064    0    0 000 00000 00000 00000 0.000 0.000 016279 7.718    0  0.000 0.50041 0.01645
7284-56683-0690 095723.54+461045.76 024 19.196 0.029 18.706 0.019 18.867 0.018 19.071 0.018 19.181 0.043 0.014 018.6 172.0 050.9 DA        011812 00069 7.903 0.037  -29    9 020 00348 00265 00206 0.554 0.019 011813 7.821    1 -0.082 0.52297 0.00624
7285-56991-0105 092526.56+535312.27 029 18.277 0.017 18.185 0.015 18.545 0.016 18.818 0.018 19.217 0.050 0.015 016.7 162.8 044.0 DA        019338 00127 7.940 0.022   27    8 026 00031 00325 00225 0.591 0.011 019338 7.940    0  0.000 0.59059 0.00746
7285-56991-0314 092007.27+541510.12 010 19.848 0.037 19.942 0.021 20.235 0.029 20.668 0.048 20.751 0.144 0.021 021.6 162.6 043.2 DA        022879 00474 8.232 0.069   89   29 009 00016 00669 00458 0.756 0.042 022879 8.232    0  0.000 0.75594 0.02951
7286-57096-0568 092553.76+540748.40 023 18.617 0.024 18.846 0.020 18.846 0.020 19.116 0.019 19.329 0.072 0.016 004.6 162.5 044.0 DA        019119 00160 8.343 0.028    0    0 000 00000 00000 00000 0.000 0.000 019119 8.343    0  0.000 0.81666 0.01189
7286-57096-0970 093957.11+540152.49 016 19.370 0.028 18.930 0.024 18.991 0.017 19.085 0.020 19.210 0.053 0.012 029.1 161.8 046.0 DA        009851 00045 8.159 0.056    8   11 014 00165 00190 00137 0.690 0.031 009764 7.893  -87 -0.266 0.54303 0.01778
7287-57042-0174 094757.42+514506.98 022 19.056 0.032 19.262 0.018 19.262 0.018 19.511 0.026 19.780 0.064 0.005 006.3 164.4 047.9 DA        017742 00145 8.454 0.028    0    0 000 00000 00000 00000 0.000 0.000 017742 8.454    0  0.000 0.88408 0.01190
7287-57042-0216 094645.09+514641.34 008 20.568 0.056 20.176 0.041 20.234 0.038 20.275 0.040 20.218 0.130 0.006 029.6 164.5 047.7 DA        009987 00092 8.793 0.120   28   29 007 00835 00205 00151 1.064 0.062 009886 8.527 -101 -0.266 0.92132 0.05272
7287-57042-0320 094342.32+521417.51 024 18.805 0.020 18.471 0.022 18.748 0.019 19.004 0.020 19.273 0.060 0.008 024.3 164.0 047.1 DA        013872 00134 7.856 0.029   19    9 021 00596 00291 00213 0.536 0.013 013958 7.857   86  0.001 0.53676 0.00906
7287-57042-0508 093621.05+523838.94 015 19.178 0.023 18.783 0.021 18.872 0.016 18.945 0.017 19.154 0.053 0.015 042.8 163.9 045.9 DA        009575 00045 8.286 0.075   34   13 013 00216 00156 00112 0.772 0.049 009507 8.021  -68 -0.265 0.61083 0.02905
7288-57039-0096 090843.15+525344.77 008 20.701 0.056 20.291 0.035 20.257 0.030 20.238 0.038 20.385 0.126 0.014 018.1 164.9 041.8 DA        009220 00098 8.321 0.143   39   23 007 00830 00272 00181 0.791 0.090 009173 8.051  -47 -0.270 0.62662 0.05658
7288-57039-0249 090220.38+523411.94 010 20.462 0.053 20.085 0.026 20.254 0.028 20.385 0.036 20.528 0.145 0.015 048.0 165.5 040.9 DA        011410 00135 8.016 0.093   46   23 008 00170 00445 00291 0.612 0.050 011355 7.886  -55 -0.130 0.54391 0.02753
7290-57073-0525 091508.38+523154.55 040 17.336 0.019 17.733 0.018 17.733 0.018 18.085 0.016 18.345 0.027 0.013 010.0 165.1 042.8 DA        022242 00119 8.081 0.017    0    0 000 00000 00000 00000 0.000 0.000 022242 8.081    0  0.000 0.66897 0.00610
7291-56992-0057 093914.32+504835.49 008 21.028 0.068 20.430 0.036 20.270 0.032 20.238 0.045 20.481 0.132 0.009 044.3 166.3 046.8 DA        007297 00099 7.648 0.265  131   19 007 00045 00299 00218 0.436 0.105 007294 7.533   -3 -0.115 0.38701 0.07198
7291-56992-0650 093237.21+515208.23 005 22.354 0.308 21.853 0.140 21.727 0.158 21.750 0.163 21.248 0.313 0.014 085.4 165.2 045.6 DA        006533 00133 6.735 0.506    0    0 000 00000 00000 00000 0.000 0.000 006532 6.584   -1 -0.151 0.17985 0.03854
7292-56709-0164 095040.08+485450.98 008 20.464 0.058 20.070 0.028 20.079 0.025 20.151 0.030 20.133 0.113 0.009 027.6 168.3 049.1 DA        010105 00090 8.216 0.118  133   25 007 01042 00313 00236 0.721 0.072 010005 7.945 -100 -0.271 0.57124 0.04015
7292-56709-0371 094452.36+484531.60 019 19.317 0.030 18.947 0.022 19.184 0.029 19.380 0.026 19.566 0.082 0.017 014.7 168.9 048.2 DA        012900 00131 7.939 0.040   35   12 017 00078 00312 00233 0.575 0.020 013016 7.918  116 -0.021 0.56473 0.01419
7292-56709-0725 094701.52+503214.35 009 20.702 0.050 20.202 0.023 20.261 0.029 20.376 0.032 20.583 0.118 0.013 024.0 166.2 048.1 DA        010030 00088 8.528 0.093   -7   24 008 00114 00266 00198 0.922 0.057 009934 8.260  -96 -0.268 0.75311 0.04086
7292-56709-0732 094732.54+502443.11 029 18.346 0.038 17.893 0.030 18.017 0.017 18.183 0.021 18.366 0.031 0.011 063.1 166.4 048.2 DA        010939 00036 8.187 0.031   64    7 026 00085 00138 00103 0.709 0.016 010840 7.980  -99 -0.207 0.59152 0.01166
7294-56739-0107 085850.48+515244.21 018 18.416 0.020 18.371 0.026 18.714 0.022 19.023 0.021 19.406 0.078 0.016 033.6 166.5 040.4 DA        020167 00249 7.902 0.039   53   14 016 00068 00375 00243 0.574 0.018 020167 7.902    0  0.000 0.57439 0.01282
7295-57067-0268 090525.18+514322.25 030 18.542 0.019 18.178 0.015 18.070 0.018 18.121 0.016 18.189 0.035 0.015 016.7 166.5 041.5 DA        007936 00025 8.379 0.042   34    4 028 00223 00077 00051 0.825 0.026 007930 8.222   -6 -0.157 0.72096 0.01883
7296-57046-0097 092208.27+501233.75 020 18.821 0.022 18.466 0.019 18.726 0.018 18.997 0.017 19.256 0.047 0.016 031.4 168.0 044.3 DA        014323 00297 8.130 0.031   78   12 017 00000 00247 00172 0.681 0.017 014374 8.131   51  0.001 0.68204 0.01234
7296-57046-0559 090958.66+512854.59 005 22.505 0.051 20.474 0.035 20.474 0.035 20.354 0.039 21.767 0.399 0.014 023.0 166.7 042.2 DA        007745 00140 7.594 0.317    0    0 000 00000 00000 00000 0.000 0.000 007739 7.426   -6 -0.168 0.35184 0.07700
7297-57040-0125 093144.48+494800.57 009 20.390 0.058 20.046 0.029 20.033 0.032 20.100 0.043 20.017 0.126 0.012 018.6 168.1 045.9 DA        008991 00084 8.591 0.116   27   21 008 00106 00192 00138 0.960 0.064 008957 8.322  -34 -0.269 0.79159 0.05287
7298-56661-0006 094759.28+483745.72 030 17.693 0.021 17.844 0.016 18.279 0.017 18.619 0.030 18.941 0.042 0.009 022.4 168.9 048.7 DA        028150 00133 7.911 0.026  -44    9 027 01813 00413 00310 0.596 0.012 028150 7.911    0  0.000 0.59649 0.00841
7298-56661-0020 094719.42+484123.07 024 17.956 0.022 18.004 0.016 18.402 0.018 18.684 0.030 18.947 0.042 0.010 042.7 168.9 048.6 DA        023378 00225 7.814 0.029   60   10 022 01028 00391 00293 0.541 0.012 023378 7.814    0  0.000 0.54141 0.00844
7298-56661-0200 094142.50+485029.05 022 18.297 0.025 18.467 0.023 18.839 0.020 19.154 0.028 19.497 0.079 0.019 027.3 169.0 047.7 DA        027700 00206 7.764 0.033   33   12 020 02154 00580 00429 0.531 0.010 027700 7.764    0  0.000 0.53143 0.00734
7298-56661-0784 094022.66+502105.89 059 15.365 0.013 15.694 0.013 16.180 0.011 16.540 0.010 16.887 0.018 0.015 018.6 166.9 047.1 DA        036431 00128 7.756 0.018   45    7 057 00656 00223 00163 0.549 0.007 036431 7.756    0  0.000 0.54909 0.00475
7299-56686-0623 094826.88+484937.82 014 19.329 0.029 18.900 0.015 19.018 0.019 19.193 0.021 19.587 0.072 0.008 054.8 168.6 048.8 DA        011057 00097 8.184 0.081   48   17 012 00035 00222 00167 0.707 0.049 010967 7.994  -90 -0.190 0.59934 0.03070
7299-56686-0782 095247.06+492053.68 028 18.637 0.035 18.197 0.025 18.475 0.038 18.731 0.018 19.134 0.063 0.009 031.8 167.6 049.3 DA        014768 00165 8.139 0.025   46    9 024 00673 00226 00172 0.687 0.014 014768 8.139    0  0.000 0.68742 0.01023
7300-56707-0889 081130.64+532845.88 010 19.961 0.023 22.196 0.122 22.196 0.122 21.793 0.161 20.843 0.240 0.035 014.9 164.9 033.2 DA        017822 00338 7.895 0.066    0    0 000 00000 00000 00000 00000 00000 017822 7.890    0  00000 0.57200 0.03100
7300-56707-0904 081101.81+542746.55 011 20.056 0.021 20.194 0.030 20.194 0.030 20.462 0.048 20.885 0.229 0.036 009.1 163.7 033.2 DA        016696 00297 8.123 0.063    0    0 000 00000 00000 00000 0.000 0.000 016696 8.123    0  0.000 0.68162 0.02368
7301-56746-0788 082224.55+534131.24 007 20.467 0.056 20.033 0.026 19.872 0.028 19.832 0.032 19.665 0.108 0.029 066.2 164.6 034.8 DA        007006 00102 7.522 0.290   30   19 007 00248 00244 00139 0.382 0.110 007004 7.431   -2 -0.091 0.34975 0.07151
7302-57012-0858 083843.12+522302.40 008 20.901 0.024 20.390 0.028 20.390 0.028 20.481 0.042 20.495 0.155 0.027 004.7 166.2 037.3 DA        009796 00103 8.390 0.138    0    0 000 00000 00000 00000 0.000 0.000 009715 8.126  -81 -0.264 0.67056 0.05744
7303-57013-0232 085019.08+495743.42 009 20.355 0.048 19.848 0.020 20.037 0.028 20.215 0.041 20.587 0.216 0.023 024.1 169.1 039.3 DA        013101 00300 8.365 0.085   33   29 008 00832 00354 00224 0.823 0.051 013193 8.317   92 -0.048 0.79411 0.03813
7303-57013-0864 085252.86+514246.72 021 18.816 0.018 18.342 0.018 18.251 0.013 18.261 0.022 18.292 0.031 0.018 037.1 166.8 039.5 DA        007980 00035 7.263 0.088  -59    6 019 00017 00173 00110 0.303 0.025 007970 7.048  -10 -0.215 0.25158 0.01176
7304-56745-0021 090911.36+501559.44 025 18.785 0.023 18.394 0.017 18.415 0.013 18.509 0.026 18.631 0.034 0.013 110.8 168.3 042.3 DA        009553 00028 8.163 0.042   62    7 022 00061 00140 00094 0.692 0.024 009484 7.898  -69 -0.265 0.54485 0.01499
7304-56745-0364 085954.31+492530.56 022 18.636 0.019 18.708 0.017 19.073 0.015 19.382 0.022 19.612 0.066 0.016 024.4 169.7 040.9 DA        023158 00247 7.956 0.033   62   12 019 00382 00476 00312 0.607 0.016 023158 7.956    0  0.000 0.60726 0.01104
7304-56745-0470 085634.52+502748.26 039 16.945 0.012 17.204 0.019 17.713 0.025 18.020 0.024 18.325 0.039 0.021 024.3 168.4 040.2 DA        033707 00119 8.016 0.025   45   11 036 01959 00342 00220 0.658 0.012 033707 8.016    0  0.000 0.65759 0.00846
7304-56745-0659 085944.19+504051.05 049 16.812 0.015 17.089 0.035 17.547 0.019 17.898 0.016 18.339 0.040 0.023 024.3 168.0 040.7 DA        031700 00073 7.879 0.018   14    7 046 00511 00333 00217 0.590 0.008 031700 7.879    0  0.000 0.58966 0.00552
7304-56745-0738 090120.66+504414.33 016 19.862 0.033 19.416 0.016 19.625 0.018 19.805 0.028 20.034 0.096 0.024 017.5 167.9 041.0 DA        012438 00123 7.757 0.056  101   14 014 00311 00417 00273 0.503 0.022 012522 7.729   84 -0.028 0.49068 0.01711
7305-56991-0116 091645.50+491214.93 021 18.717 0.018 18.710 0.020 19.093 0.023 19.327 0.022 19.547 0.069 0.012 021.4 169.6 043.6 DA        021117 00202 8.420 0.030   71   14 018 00601 00314 00216 0.867 0.018 021117 8.420    0  0.000 0.86669 0.01295
7305-56991-0149 091600.92+493034.84 008 20.546 0.057 20.152 0.025 20.168 0.028 19.783 0.024 19.248 0.054 0.014 013.7 169.2 043.4 DA+M      015698 00405 7.121 0.092    0    0 000 00000 00000 00000 0.000 0.000 015698 7.121    0  0.000 0.30650 0.02122
7306-56684-0674 092133.42+500015.68 028 18.163 0.015 18.378 0.017 18.866 0.016 19.178 0.020 19.471 0.056 0.014 022.5 168.3 044.2 DA        029066 00141 7.823 0.029  -23   11 025 00247 00580 00404 0.559 0.012 029066 7.823    0  0.000 0.55925 0.00881
7308-56709-0284 094806.11+455148.97 019 18.820 0.023 18.378 0.018 18.611 0.018 18.822 0.015 19.185 0.048 0.012 036.0 173.0 049.4 DA        012199 00104 8.094 0.042   10   11 017 00554 00213 00162 0.657 0.023 012254 8.010   55 -0.084 0.61115 0.01589
7309-56991-0405 081416.83+493504.63 012 20.201 0.046 19.724 0.021 19.839 0.025 19.965 0.033 20.196 0.148 0.050 030.1 169.6 033.5 DA        011995 00132 8.029 0.059  -34   18 010 00573 00372 00205 0.621 0.032 012024 7.941   29 -0.088 0.57421 0.02148
7309-56991-0622 081627.10+515714.82 006 20.716 0.071 20.393 0.026 20.331 0.034 20.344 0.052 20.226 0.154 0.040 051.2 166.7 033.9 DA        007491 00139 8.480 0.263   70   28 005 00687 00178 00099 0.889 0.158 007488 8.376   -3 -0.104 0.82251 0.11635
7315-56685-0226 092528.53+454718.24 005 20.708 0.064 20.293 0.027 20.171 0.029 20.276 0.040 20.195 0.124 0.018 037.4 174.1 045.5 DA        007990 00144 7.838 0.306   26   30 004 00034 00294 00210 0.522 0.143 007982 7.658   -8 -0.180 0.44352 0.08683
7315-56685-0298 092359.28+452525.55 026 18.615 0.032 18.142 0.022 18.387 0.020 18.586 0.019 18.854 0.053 0.011 044.3 174.6 045.3 DA        012604 00097 8.136 0.031   24    9 022 00000 00191 00136 0.682 0.018 012697 8.074   93 -0.062 0.64690 0.01209
7315-56685-0778 092451.92+463341.46 026 18.126 0.034 17.991 0.023 18.317 0.026 18.558 0.021 18.778 0.039 0.014 043.3 173.0 045.3 DA        017551 00133 8.488 0.026  121   11 023 00219 00182 00130 0.904 0.016 017551 8.488    0  0.000 0.90405 0.01112
7315-56685-0866 092645.08+473317.90 008 20.718 0.060 20.054 0.027 19.930 0.023 20.043 0.045 19.785 0.093 0.014 066.3 171.5 045.5 DA        007280 00101 8.259 0.178   55   19 007 00064 00172 00123 0.747 0.111 007278 8.175   -2 -0.084 0.69524 0.07618
7316-56710-0869 094219.56+471404.02 021 18.819 0.032 18.604 0.019 18.928 0.022 19.165 0.022 19.427 0.059 0.009 021.8 171.3 048.1 DA        016357 00157 7.983 0.033   59   12 018 00064 00331 00246 0.606 0.017 016357 7.983    0  0.000 0.60573 0.01182
7317-56992-0029 081445.08+494026.96 010 20.245 0.052 20.142 0.021 20.094 0.027 19.520 0.026 19.061 0.058 0.046 018.9 169.5 033.5 DA+M      021973 00547 7.657 0.081    0    0 000 00000 00000 00000 0.000 0.000 021973 7.657    0  0.000 0.49729 0.01817
7318-56990-0891 082631.76+484543.82 007 20.912 0.066 20.558 0.026 20.503 0.039 20.658 0.050 20.418 0.151 0.032 030.3 170.7 035.4 DA        008140 00108 8.380 0.174   19   22 006 00584 00239 00138 0.826 0.111 008131 8.196   -9 -0.184 0.70900 0.07466
7319-56962-0730 083229.93+482748.99 020 19.022 0.026 18.666 0.020 18.900 0.016 19.135 0.019 19.342 0.069 0.028 018.4 171.1 036.4 DA        014399 00197 8.035 0.035   67   13 017 00028 00284 00168 0.629 0.018 014447 8.036   48  0.001 0.62963 0.01300
7319-56962-0804 083424.73+483750.09 013 19.873 0.042 19.484 0.022 19.468 0.021 19.031 0.022 18.450 0.034 0.030 022.3 170.9 036.7 DA+M      019428 00409 7.592 0.068    0    0 000 00000 00000 00000 0.000 0.000 019428 7.592    0  0.000 0.46437 0.01567
7319-56962-0945 083907.26+491951.39 006 20.582 0.052 20.179 0.026 20.166 0.039 20.219 0.056 20.362 0.176 0.030 066.1 170.0 037.5 DA        007747 00141 8.998 0.217   31   32 005 01013 00112 00068 1.163 0.094 007743 8.857   -4 -0.141 1.09634 0.07244
7320-56722-0364 084115.05+461757.37 019 18.474 0.012 18.374 0.013 18.374 0.013 18.609 0.015 18.860 0.037 0.025 006.2 173.8 037.8 DA        015246 00126 7.436 0.029    0    0 000 00000 00000 00000 0.000 0.000 015246 7.436    0  0.000 0.39147 0.00597
7320-56722-0432 083929.85+471450.28 010 20.035 0.021 20.037 0.025 20.037 0.025 20.303 0.037 21.058 0.240 0.022 003.6 172.6 037.5 DA        016981 00303 8.096 0.062    0    0 000 00000 00000 00000 0.000 0.000 016981 8.096    0  0.000 0.66723 0.02405
7320-56722-0762 084430.27+480327.50 027 18.420 0.032 18.339 0.019 18.668 0.015 18.908 0.019 19.240 0.054 0.026 024.3 171.6 038.4 DA        019177 00141 8.054 0.025   51   10 023 00129 00312 00193 0.649 0.013 019177 8.054    0  0.000 0.64867 0.00927
7324-56935-0990 081354.59+481807.39 025 18.693 0.024 18.266 0.014 18.452 0.014 18.711 0.021 18.876 0.048 0.050 011.2 171.1 033.3 DA        011735 00061 7.763 0.036  -16    8 021 00647 00233 00127 0.503 0.017 011716 7.694  -19 -0.069 0.47289 0.01015
7325-56717-0156 083015.52+460127.41 025 18.524 0.019 18.512 0.019 18.859 0.017 19.162 0.019 19.454 0.075 0.030 014.1 174.1 035.9 DA        021837 00187 7.906 0.028    0   10 022 00414 00419 00245 0.580 0.013 021837 7.906    0  0.000 0.58002 0.00897
7325-56717-0280 082650.84+460257.18 026 18.118 0.017 18.044 0.016 18.371 0.014 18.643 0.017 18.910 0.041 0.029 023.1 174.0 035.3 DA        018816 00144 8.130 0.026   64   10 023 00370 00255 00147 0.690 0.015 018816 8.130    0  0.000 0.68953 0.01048
7325-56717-0744 082652.12+472054.63 024 18.531 0.019 18.611 0.031 18.980 0.016 19.267 0.021 19.696 0.074 0.031 018.6 172.4 035.4 DA        023886 00222 7.955 0.030   70   11 021 00055 00458 00265 0.608 0.014 023886 7.955    0  0.000 0.60841 0.00999
7326-56710-0918 084151.80+464230.79 022 18.724 0.020 18.464 0.018 18.793 0.017 19.094 0.015 19.257 0.049 0.024 019.7 173.3 037.9 DA        018408 00155 7.951 0.030   40   11 019 00000 00349 00214 0.594 0.021 018408 7.951    0  0.000 0.59396 0.01041
7327-56715-0372 084746.81+451006.35 025 18.717 0.029 18.297 0.017 18.503 0.018 18.699 0.015 18.932 0.040 0.025 022.7 175.3 038.9 DA        011848 00066 8.106 0.030   59    8 022 00332 00195 00122 0.663 0.017 011855 7.999    7 -0.107 0.60422 0.01128
7328-56715-0380 081133.43+452324.14 007 20.786 0.058 20.339 0.024 20.379 0.028 20.440 0.037 20.316 0.121 0.039 026.4 174.5 032.6 DA        008435 00109 8.807 0.157   24   26 006 00556 00165 00089 1.070 0.079 008420 8.585  -15 -0.222 0.95622 0.06381
7328-56715-0856 081749.16+462246.51 023 19.295 0.033 18.805 0.018 18.973 0.023 19.145 0.022 19.268 0.058 0.044 027.0 173.4 033.8 DA        012074 00086 8.148 0.037   71   11 019 00084 00237 00131 0.688 0.021 012111 8.049   37 -0.099 0.63206 0.01426
7329-56719-0364 100141.70+464514.83 023 18.849 0.024 18.552 0.016 18.859 0.015 19.147 0.017 19.381 0.050 0.012 019.1 170.8 051.5 DA        016021 00120 8.028 0.025   34   10 020 00081 00308 00241 0.629 0.013 016021 8.028    0  0.000 0.62854 0.00919
7373-56990-0122 084814.26+551501.08 016 19.638 0.037 19.265 0.020 19.483 0.021 19.742 0.027 20.016 0.099 0.035 026.9 162.4 038.5 DA        014236 00318 7.932 0.045   12   16 013 00208 00389 00242 0.575 0.022 014296 7.933   60  0.001 0.57547 0.01568
7373-56990-0428 083746.31+555716.67 007 20.600 0.065 20.242 0.021 20.355 0.039 20.352 0.052 20.237 0.148 0.040 027.4 161.7 036.9 DA        010309 00125 8.303 0.166   88   35 006 00046 00321 00193 0.783 0.104 010203 8.033 -106 -0.270 0.61885 0.06401
7373-56990-0472 083821.82+563128.72 013 20.013 0.048 19.680 0.031 19.668 0.025 19.718 0.029 19.750 0.094 0.040 034.9 161.0 037.0 DA        009529 00053 8.285 0.077   55   15 011 00129 00221 00133 0.772 0.050 009464 8.020  -65 -0.265 0.61020 0.02981
7374-56751-0188 083924.35+551641.48 007 20.856 0.085 20.418 0.030 20.592 0.056 20.870 0.084 21.299 0.425 0.028 013.2 162.5 037.2 DA        013153 00764 7.467 0.121   22   35 006 00090 00837 00506 0.392 0.037 013267 7.468  114  0.001 0.39254 0.02641
7374-56751-0796 083822.45+561955.03 007 20.884 0.082 20.517 0.028 20.489 0.040 19.935 0.035 19.372 0.071 0.038 014.1 161.2 037.0 DA+M      015624 00471 7.848 0.103    0    0 000 00000 00000 00000 0.000 0.000 015624 7.848    0  0.000 0.53693 0.02776
7374-56751-0812 083828.91+555206.30 006 20.786 0.067 20.443 0.034 20.395 0.033 20.435 0.043 20.372 0.166 0.036 037.0 161.8 037.0 DA        009084 00120 8.708 0.153  168   30 006 00223 00206 00124 1.017 0.081 009045 8.437  -39 -0.271 0.86379 0.06675
7374-56751-0878 084054.58+562138.79 022 18.726 0.031 18.162 0.026 18.151 0.020 18.243 0.021 18.417 0.043 0.035 106.7 161.1 037.3 DA        009640 00032 8.291 0.051   32    9 020 00328 00116 00070 0.775 0.033 009568 8.027  -72 -0.264 0.61418 0.01989
7374-56751-0914 084248.39+562722.76 021 19.320 0.036 18.875 0.021 18.863 0.018 18.922 0.033 18.985 0.060 0.033 029.0 161.0 037.6 DA        009391 00032 8.304 0.047    1    9 019 00261 00150 00092 0.782 0.030 009334 8.037  -57 -0.267 0.61912 0.01840
7375-56981-0058 083023.58+553131.23 019 19.255 0.027 18.843 0.027 18.921 0.030 18.991 0.022 19.112 0.064 0.037 031.5 162.3 035.9 DA        009605 00036 8.563 0.047   -6   10 017 00106 00129 00076 0.944 0.029 009535 8.300  -70 -0.263 0.77999 0.02137
7376-56749-0370 081509.81+533913.01 026 17.886 0.018 17.500 0.017 17.536 0.015 17.664 0.015 17.811 0.024 0.032 055.9 164.7 033.8 DA        010223 00029 8.484 0.035    9    7 024 00079 00082 00045 0.895 0.022 010118 8.213 -105 -0.271 0.71927 0.01483
7380-56753-0911 110329.46+490801.44 021 19.053 0.022 18.659 0.015 18.672 0.022 18.760 0.017 18.900 0.033 0.014 024.3 159.0 059.7 DA        009386 00032 8.278 0.044   47    8 019 00040 00140 00121 0.766 0.030 009329 8.010  -57 -0.268 0.60428 0.01700
7380-56753-0982 110811.43+490230.71 009 20.044 0.044 19.584 0.024 19.733 0.025 19.897 0.036 20.137 0.111 0.017 024.8 158.2 060.4 DA        012592 00303 7.754 0.109   91   27 008 01143 00454 00394 0.502 0.038 012691 7.733   99 -0.021 0.49309 0.02652
7381-56717-0076 102157.11+482941.93 022 18.748 0.021 18.597 0.019 18.925 0.025 19.220 0.021 19.469 0.075 0.008 016.9 166.3 054.1 DA        018016 00146 7.990 0.028   10   11 019 00211 00360 00291 0.613 0.014 018016 7.990    0  0.000 0.61299 0.00995
7381-56717-0362 101332.83+473339.42 027 18.572 0.023 18.151 0.021 18.279 0.020 18.441 0.031 18.675 0.034 0.009 018.8 168.6 053.1 DA        010962 00038 8.264 0.026   -1    7 025 00026 00148 00118 0.758 0.019 010864 8.055  -98 -0.209 0.63266 0.01017
7382-56991-0725 102700.99+493246.18 022 19.183 0.029 18.827 0.034 19.021 0.019 19.275 0.030 19.574 0.062 0.010 010.6 164.0 054.4 DA        013746 00240 7.971 0.027   57   10 019 00132 00309 00251 0.594 0.014 013838 7.971   92  0.000 0.59376 0.00962
7382-56991-0884 103116.14+494302.86 021 19.494 0.026 19.132 0.023 19.132 0.023 19.214 0.028 19.319 0.049 0.013 003.0 163.2 055.0 DA+M      019171 00218 7.630 0.039    0    0 000 00000 00000 00000 0.000 0.000 019171 7.630    0  0.000 0.47652 0.00937
7382-56991-0999 103545.36+492002.19 035 18.276 0.015 17.833 0.014 17.929 0.012 18.085 0.018 18.236 0.030 0.010 046.0 163.3 055.8 DA        010650 00026 8.108 0.023   16    5 031 00164 00136 00112 0.662 0.013 010539 7.866 -111 -0.242 0.53201 0.00677
7383-56749-0742 111321.34+470713.96 006 20.761 0.060 20.349 0.022 20.446 0.034 20.549 0.051 20.480 0.155 0.011 015.8 160.3 062.3 DA        010203 00132 7.854 0.193    0    0 000 00000 00000 00000 0.000 0.000 010086 7.585 -117 -0.269 0.42113 0.05316
7385-56710-0064 102331.97+454755.88 021 19.097 0.026 18.746 0.029 18.934 0.021 19.148 0.022 19.356 0.061 0.011 018.0 170.4 055.3 DA        012254 00102 7.996 0.039   56   10 018 00435 00264 00217 0.604 0.021 012319 7.929   65 -0.067 0.56888 0.01405
7385-56710-0250 102039.13+453046.59 021 18.921 0.029 18.484 0.024 18.549 0.023 18.663 0.018 18.886 0.047 0.009 063.6 171.2 055.0 DA        010054 00036 8.236 0.041   -6    9 019 00051 00152 00124 0.735 0.028 009957 7.966  -97 -0.270 0.58188 0.01545
7385-56710-0342 101806.59+455830.31 035 17.613 0.016 17.553 0.013 17.893 0.017 18.181 0.024 18.466 0.034 0.008 016.9 170.7 054.4 DA        020119 00108 7.984 0.017   23    6 033 00763 00246 00200 0.614 0.008 020119 7.984    0  0.000 0.61446 0.00586
7385-56710-0345 101841.84+454949.86 009 20.499 0.062 20.121 0.021 20.206 0.028 20.375 0.046 20.319 0.151 0.008 023.2 170.9 054.5 DA        010385 00091 8.272 0.089   15   23 008 00040 00330 00269 0.763 0.055 010277 8.004 -108 -0.268 0.60317 0.03417
7385-56710-0403 101518.74+450914.03 015 19.369 0.046 19.006 0.023 19.235 0.015 19.430 0.028 19.801 0.098 0.011 054.5 172.3 054.2 DA        013791 00334 8.006 0.046   46   16 013 00228 00330 00268 0.612 0.024 013879 8.006   88  0.000 0.61243 0.01683
7385-56710-0538 101221.00+460727.26 025 18.626 0.018 18.539 0.016 18.539 0.016 18.852 0.016 19.004 0.037 0.008 003.0 171.0 053.4 DA        014151 00186 7.907 0.026    0    0 000 00000 00000 00000 0.000 0.000 014217 7.908   66  0.001 0.56255 0.00902
7386-56769-0256 102629.54+463850.73 007 20.604 0.048 20.186 0.030 20.140 0.023 20.260 0.036 20.128 0.092 0.009 024.1 168.7 055.5 DA        008115 00104 8.206 0.191  -38   22 006 00420 00232 00191 0.714 0.116 008106 8.023   -9 -0.183 0.60873 0.06954
7387-57038-0098 104416.79+482110.12 007 20.952 0.090 21.825 0.067 20.473 0.045 19.462 0.023 20.663 0.231 0.017 017.1 163.6 057.5 DA        028231 00807 6.901 0.139    6   32 006 00000 11100 09362 0.271 0.067 028231 6.901    0  0.000 0.27109 0.03335
7387-57038-0204 104012.69+474546.05 011 20.553 0.063 19.887 0.025 19.690 0.025 19.674 0.028 19.796 0.083 0.013 050.6 165.2 057.2 DA        007148 00081 8.483 0.139   -6   16 010 00059 00129 00108 0.891 0.088 007146 8.415   -2 -0.068 0.84716 0.06190
7387-57038-0382 103505.45+485641.01 019 19.072 0.021 18.867 0.019 19.208 0.025 19.463 0.021 19.884 0.089 0.010 023.1 164.0 055.9 DA        016284 00149 8.014 0.031   69   13 017 00408 00366 00303 0.622 0.016 016284 8.014    0  0.000 0.62162 0.01128
7387-57038-0692 103704.89+491043.60 007 20.761 0.059 20.329 0.025 20.415 0.028 20.366 0.043 19.888 0.089 0.012 010.1 163.3 056.1 DA        010069 00112 7.967 0.158   85   29 006 01673 00420 00349 0.583 0.075 009964 7.696 -105 -0.271 0.46693 0.04350
7389-56769-0050 104251.76+462615.27 014 19.214 0.027 18.737 0.019 18.818 0.014 18.884 0.026 19.161 0.045 0.017 056.1 167.0 058.2 DA        010159 00054 7.880 0.068   94   13 012 00073 00221 00187 0.538 0.026 010045 7.610 -114 -0.270 0.43196 0.01989
7389-56769-0596 103306.41+475938.00 018 18.405 0.032 19.127 0.018 19.127 0.018 19.510 0.024 19.788 0.087 0.011 004.4 165.7 056.0 DA        030914 00207 7.697 0.047    0    0 000 00000 00000 00000 0.000 0.000 030914 7.697    0  0.000 0.52372 0.00367
7389-56769-0950 104510.36+483030.02 015 19.150 0.067 18.783 0.048 18.730 0.026 18.747 0.023 18.851 0.046 0.012 043.1 163.2 057.6 DA        007829 00047 7.740 0.116   79    9 014 00425 00156 00131 0.477 0.048 007823 7.573   -6 -0.167 0.40539 0.03277
7390-57130-0174 105205.84+471219.94 023 18.511 0.018 18.033 0.032 18.175 0.017 18.260 0.027 18.517 0.029 0.014 035.6 164.3 059.2 DA        010002 00031 8.312 0.033   21    8 021 00265 00120 00103 0.787 0.019 009909 8.044  -93 -0.268 0.62430 0.01289
7390-57130-0442 104453.20+470723.35 009 19.203 0.035 18.643 0.043 18.739 0.015 18.863 0.026 19.023 0.057 0.012 065.9 165.5 058.2 DA        009775 00078 8.204 0.095   59   20 008 00047 00163 00139 0.715 0.059 009693 7.939  -82 -0.265 0.56715 0.03344
7391-56781-0174 104648.05+451224.54 014 19.232 0.026 18.758 0.017 18.941 0.015 19.130 0.022 19.264 0.059 0.020 040.0 168.6 059.3 DA        011588 00100 8.067 0.047   37   14 012 00182 00239 00205 0.641 0.026 011558 7.947  -30 -0.120 0.57607 0.01724
7391-56781-0265 104436.97+452518.89 025 18.633 0.019 18.208 0.027 18.459 0.019 18.659 0.021 18.912 0.037 0.023 030.4 168.5 058.9 DA        013036 00123 7.934 0.028    5    8 022 00000 00227 00194 0.573 0.014 013154 7.920  118 -0.014 0.56616 0.00993
7391-56781-0502 103555.95+461304.02 008 20.266 0.053 19.848 0.033 19.680 0.033 19.697 0.033 19.826 0.085 0.023 066.8 168.3 057.2 DA        007388 00100 7.955 0.218   47   18 007 00211 00192 00161 0.570 0.110 007385 7.849   -3 -0.106 0.52280 0.07163
7392-56992-0490 104628.46+455730.61 017 19.042 0.038 18.681 0.021 18.931 0.014 19.162 0.021 19.411 0.064 0.015 031.7 167.3 059.0 DA        015899 00187 7.987 0.040   46   14 016 01715 00326 00279 0.607 0.020 015899 7.987    0  0.000 0.60683 0.01443
7393-56749-0029 111025.58+453352.40 019 18.762 0.020 18.346 0.016 18.438 0.019 18.610 0.019 18.863 0.046 0.011 051.4 163.7 062.8 DA        010466 00042 8.208 0.047  -43   10 017 00209 00156 00139 0.717 0.029 010356 7.945 -110 -0.263 0.57209 0.01747
7393-56749-0192 110434.76+451950.90 006 20.597 0.055 20.080 0.019 20.048 0.029 19.998 0.031 20.051 0.142 0.007 034.4 165.3 062.0 DA        007436 00122 7.391 0.276   33   19 006 00464 00314 00278 0.339 0.091 007433 7.237   -3 -0.154 0.29190 0.05294
7393-56749-0302 110041.14+450406.67 007 20.741 0.071 20.398 0.028 20.437 0.030 20.493 0.041 20.504 0.140 0.009 040.4 166.5 061.6 DA        009651 00102 8.028 0.137   -4   28 006 00287 00392 00345 0.615 0.076 009573 7.762  -78 -0.266 0.49419 0.03836
7393-56749-0309 110127.03+451053.15 009 20.078 0.071 19.821 0.022 20.193 0.036 20.557 0.095 20.910 0.265 0.008 025.1 166.2 061.6 DA        017381 00359 7.940 0.071  -34   28 008 00045 00640 00563 0.586 0.035 017381 7.940    0  0.000 0.58606 0.02454
7393-56749-0988 111035.82+460648.84 007 20.514 0.052 20.091 0.025 20.123 0.025 20.313 0.041 20.505 0.167 0.010 023.0 162.7 062.5 DA        010773 00147 8.013 0.114  -19   28 006 00611 00410 00364 0.609 0.062 010662 7.794 -111 -0.219 0.51423 0.03168
7394-57131-0004 111938.64+470826.98 030 18.096 0.034 17.617 0.011 17.556 0.012 17.582 0.012 17.671 0.018 0.014 042.4 158.8 063.1 DA        007819 00022 7.615 0.050  -15    4 028 00311 00098 00087 0.424 0.022 007813 7.441   -6 -0.174 0.35737 0.01175
7395-57131-0119 111603.78+494343.86 033 17.008 0.008 17.419 0.016 17.910 0.015 18.258 0.022 18.607 0.028 0.014 027.8 155.5 060.9 DA        043834 00413 7.878 0.044  -45   18 031 01663 00504 00440 0.615 0.017 043834 7.878    0  0.000 0.61475 0.01231
7395-57131-0872 111424.17+495219.61 006 20.975 0.104 20.205 0.033 19.857 0.028 19.808 0.035 19.695 0.085 0.016 071.8 155.6 060.6 DA        006403 00136 7.180 0.367   25   21 006 00052 00259 00226 0.270 0.093 006402 7.126   -1 -0.054 0.25751 0.06393
7397-57129-0723 112159.45+492040.52 015 19.862 0.035 19.406 0.020 19.441 0.018 19.603 0.021 19.679 0.071 0.011 017.9 154.7 061.9 DA        010126 00054 8.432 0.062   45   14 013 00183 00202 00178 0.862 0.039 010026 8.162 -100 -0.270 0.69258 0.02460
7398-56781-0085 114001.04+450041.37 010 20.200 0.040 19.708 0.044 19.730 0.026 19.341 0.026 18.555 0.031 0.021 032.0 156.8 067.1 DA+M      018314 00448 7.379 0.081    0    0 000 00000 00000 00000 0.000 0.000 018314 7.379    0  0.000 0.38795 0.01482
7398-56781-0264 113420.21+453149.96 023 18.613 0.025 18.161 0.025 18.323 0.035 18.543 0.021 18.819 0.039 0.015 043.9 157.7 066.1 DA        012068 00086 8.032 0.033   11    9 020 00016 00196 00179 0.622 0.018 012108 7.949   40 -0.083 0.57842 0.01199
7398-56781-0524 112825.97+460839.15 013 19.619 0.041 19.155 0.034 19.275 0.019 19.437 0.027 19.736 0.085 0.016 051.3 158.3 064.9 DA        010423 00064 8.205 0.076   34   17 011 00273 00226 00204 0.716 0.049 010313 7.940 -110 -0.265 0.56942 0.02801
7398-56781-0705 113359.35+464941.30 019 18.708 0.027 18.794 0.021 19.204 0.019 19.472 0.026 19.780 0.095 0.017 020.2 155.5 065.1 DA        022072 00245 8.057 0.034    7   14 017 00710 00443 00402 0.656 0.017 022072 8.057    0  0.000 0.65614 0.01226
7398-56781-0743 113455.19+470248.79 011 20.116 0.043 19.781 0.029 19.903 0.026 19.346 0.024 18.765 0.041 0.017 012.2 154.9 065.1 DA+M      016554 00283 7.813 0.059    0    0 000 00000 00000 00000 0.000 0.000 016554 7.813    0  0.000 0.52474 0.01289
7398-56781-0949 114202.03+465726.68 007 20.617 0.070 20.364 0.028 20.321 0.029 20.486 0.065 20.450 0.182 0.021 012.1 152.9 065.9 DA        008298 00104 8.249 0.176  -31   23 006 00702 00247 00225 0.741 0.109 008286 8.042  -12 -0.207 0.61960 0.06829
7399-57162-0110 113647.63+473157.10 018 19.056 0.026 18.736 0.016 18.710 0.016 18.828 0.019 18.921 0.042 0.019 023.4 153.6 064.9 DA        009031 00039 8.222 0.045   25    9 016 00123 00141 00127 0.723 0.028 008993 7.952  -38 -0.270 0.57239 0.01698
7399-57162-0230 113230.75+472101.03 010 20.050 0.039 19.725 0.022 19.922 0.033 20.239 0.037 20.412 0.137 0.016 026.0 155.1 064.5 DA        014995 00271 7.769 0.061   11   23 009 00537 00577 00521 0.519 0.017 014995 7.769    0  0.000 0.51876 0.01381
7400-57134-0784 113713.23+512620.08 019 19.441 0.026 18.994 0.019 18.994 0.019 19.246 0.020 19.573 0.082 0.016 009.9 147.9 061.9 DA        012239 00106 7.535 0.053    0    0 000 00000 00000 00000 0.000 0.000 012282 7.517   43 -0.018 0.40493 0.01348
7401-56808-0651 114428.01+470917.86 020 19.299 0.018 19.071 0.023 19.071 0.023 19.299 0.021 19.568 0.074 0.022 007.9 151.8 066.0 DA        012239 00103 8.095 0.046    0    0 000 00000 00000 00000 0.000 0.000 012299 8.013   60 -0.082 0.61281 0.01740
7402-56810-0505 113412.75+475946.49 022 18.845 0.040 18.642 0.026 19.005 0.019 19.298 0.031 19.404 0.069 0.016 029.2 153.6 064.3 DA        018292 00158 7.950 0.030   59   11 019 00374 00381 00344 0.593 0.015 018292 7.950    0  0.000 0.59320 0.01039
7403-57071-0881 115102.86+500227.39 010 20.287 0.043 20.039 0.021 20.036 0.022 20.003 0.031 20.245 0.117 0.018 033.8 145.7 064.3 DA        008394 00071 8.068 0.127    2   16 009 00334 00248 00223 0.635 0.072 008379 7.846  -15 -0.222 0.52318 0.03929
7404-56776-0759 115516.60+470534.80 014 18.794 0.020 18.881 0.018 18.881 0.018 19.176 0.019 19.476 0.060 0.020 006.1 148.1 067.2 DA        015885 00126 8.008 0.027    0    0 000 00000 00000 00000 0.000 0.000 015885 8.008    0  0.000 0.61764 0.00988
7404-56776-0992 115931.50+464044.36 011 20.157 0.044 19.622 0.021 19.807 0.033 20.078 0.198 20.335 0.570 0.015 010.6 147.1 067.9 DA+M      016346 00321 7.624 0.067    0    0 000 00000 00000 00000 0.000 0.000 016346 7.624    0  0.000 0.46408 0.01662
7405-57134-0214 115556.27+481351.82 015 19.267 0.027 19.214 0.024 19.488 0.024 19.410 0.022 19.150 0.045 0.021 016.4 146.3 066.3 DA+M      020943 00277 7.755 0.044    0    0 000 00000 00000 00000 0.000 0.000 020943 7.755    0  0.000 0.52286 0.00421
7405-57134-0723 115337.40+484603.16 011 18.875 0.026 18.392 0.014 18.370 0.013 18.454 0.016 18.582 0.034 0.021 092.3 146.4 065.6 DA        008307 00064 7.538 0.131   -7   13 009 00441 00164 00149 0.394 0.050 008291 7.310  -16 -0.228 0.31999 0.02731
7406-56805-0912 133714.61+482721.08 020 19.105 0.032 18.716 0.029 18.830 0.018 18.931 0.023 19.138 0.073 0.009 046.2 103.3 066.9 DA        010383 00043 8.263 0.043   41   10 017 00027 00175 00161 0.756 0.030 010275 7.995 -108 -0.268 0.59823 0.01632
7407-56772-0881 133419.38+461152.76 009 20.420 0.056 20.145 0.036 19.950 0.024 19.942 0.025 19.868 0.083 0.016 012.9 101.7 069.1 DA        006688 00098 8.269 0.165   50   19 009 00624 00149 00139 0.753 0.103 006687 8.240   -1 -0.029 0.73148 0.07275
7407-56772-0922 133605.27+461105.32 042 17.133 0.025 17.076 0.019 17.447 0.016 17.751 0.014 18.065 0.023 0.015 027.8 101.0 069.0 DA        020092 00088 7.869 0.014    8    5 039 00291 00213 00199 0.558 0.007 020092 7.869    0  0.000 0.55824 0.00462
7408-56780-0233 132029.87+454511.34 016 19.345 0.041 18.863 0.019 19.054 0.031 19.599 0.220 19.663 0.514 0.034 032.2 107.6 070.5 DA        014590 00207 8.001 0.042   35   16 014 01431 00318 00299 0.611 0.022 014590 8.001    0  0.000 0.61134 0.01543
7409-56809-0382 131743.19+471359.00 014 19.583 0.030 19.500 0.022 19.771 0.020 20.062 0.029 20.321 0.107 0.012 040.4 110.3 069.2 DA        019278 00259 7.874 0.044   41   17 013 01301 00610 00571 0.559 0.020 019278 7.874    0  0.000 0.55858 0.01427
7410-57104-0151 130750.65+485536.34 019 19.315 0.026 18.920 0.024 18.939 0.015 19.037 0.018 19.083 0.038 0.007 024.2 115.7 068.0 DA        009004 00037 8.190 0.043    1    8 017 00102 00159 00147 0.707 0.025 008967 7.920  -37 -0.270 0.55488 0.01583
7410-57104-0196 130645.86+485628.90 026 17.955 0.016 18.382 0.023 18.932 0.018 19.331 0.022 19.649 0.062 0.010 017.7 116.2 068.0 DA        079474 02581 7.642 0.104  -14   38 024 00000 01385 01284 0.609 0.031 079474 7.642    0  0.000 0.60899 0.01541
7410-57104-0897 130846.75+493000.77 035 17.340 0.012 17.616 0.020 18.104 0.017 18.431 0.019 18.749 0.043 0.008 022.3 115.6 067.4 DA        031991 00101 7.843 0.025  -20   10 033 00829 00453 00418 0.575 0.010 031991 7.843    0  0.000 0.57489 0.00737
7410-57104-0906 130921.46+502000.42 020 19.021 0.021 19.204 0.017 19.204 0.017 19.445 0.023 19.670 0.086 0.013 005.0 115.7 066.5 DA        018173 00170 7.863 0.033    0    0 000 00000 00000 00000 0.000 0.000 018173 7.863    0  0.000 0.55047 0.01076
7411-56776-0011 131922.71+472329.03 028 17.974 0.028 17.500 0.025 17.494 0.018 17.536 0.021 17.713 0.028 0.007 106.6 109.6 069.0 DA        008968 00027 8.038 0.032    6    5 025 00114 00091 00085 0.619 0.018 008931 7.769  -37 -0.269 0.49501 0.01075
7411-56776-0614 130754.35+483317.71 011 18.661 0.018 18.218 0.015 18.449 0.020 18.683 0.017 19.007 0.048 0.008 140.1 115.5 068.3 DA        013264 00502 7.764 0.084  -51   24 009 00020 00262 00244 0.510 0.027 013383 7.762  119 -0.002 0.50905 0.01981
7411-56776-0941 131730.85+483332.79 020 18.426 0.022 17.519 0.020 17.154 0.020 16.991 0.022 17.067 0.117 0.007 131.6 111.4 068.0 DA        005505 00052 7.445 0.120  -37   12 019 00622 00046 00042 0.345 0.041 005504 7.445   -1  0.000 0.34484 0.02919
7412-57162-0866 125842.00+510836.26 008 20.575 0.047 20.121 0.022 20.180 0.027 20.212 0.030 20.314 0.112 0.009 048.4 120.1 065.9 DA        008964 00109 7.958 0.180  -11   22 007 00152 00323 00295 0.575 0.088 008927 7.689  -37 -0.269 0.46010 0.05042
7413-56769-0682 125821.21+472400.42 007 20.622 0.054 20.292 0.027 20.250 0.026 20.334 0.034 20.285 0.111 0.015 015.1 119.6 069.7 DA        007973 00102 7.832 0.213   65   20 006 00709 00300 00281 0.522 0.097 007965 7.654   -8 -0.178 0.44177 0.05890
7414-56748-0280 130721.22+454755.30 009 19.837 0.044 19.451 0.023 19.477 0.019 19.581 0.031 19.544 0.074 0.011 043.9 114.4 071.1 DA        008901 00087 7.778 0.136  -14   17 008 00282 00261 00247 0.499 0.055 008864 7.510  -37 -0.268 0.38592 0.03572
7414-56748-0746 130803.02+471415.24 016 19.358 0.028 18.971 0.017 19.196 0.017 19.489 0.026 19.639 0.069 0.008 046.9 114.8 069.6 DA        014041 00178 7.814 0.038   -2   14 014 00253 00378 00355 0.524 0.008 014116 7.815   75  0.001 0.52371 0.00590
7414-56748-0983 131523.15+463242.59 014 19.037 0.023 19.139 0.024 19.594 0.020 19.869 0.023 20.104 0.089 0.010 025.3 110.8 070.0 DA        026342 00406 7.777 0.057   38   19 012 01689 00768 00722 0.533 0.017 026342 7.777    0  0.000 0.53329 0.01265
7415-57097-0358 124145.90+491229.07 009 20.289 0.048 20.115 0.023 20.372 0.032 20.369 0.047 19.997 0.101 0.014 011.4 127.1 067.8 DA        011214 00143 8.188 0.105  119   27 007 00229 00386 00358 0.709 0.064 011137 8.018  -77 -0.170 0.61286 0.04025
7415-57097-0581 123916.62+502657.20 024 18.939 0.025 18.540 0.029 18.862 0.027 19.089 0.022 19.384 0.067 0.014 044.7 127.8 066.6 DA        014771 00148 7.986 0.029   35   10 020 00014 00295 00270 0.604 0.015 014771 7.986    0  0.000 0.60373 0.01051
7416-56810-0414 124807.47+463758.59 023 18.457 0.059 17.903 0.024 18.002 0.020 18.047 0.024 18.119 0.031 0.010 072.3 124.6 070.5 DA        008989 00026 8.125 0.032   30    6 021 00041 00106 00100 0.669 0.019 008952 7.855  -37 -0.270 0.52441 0.00687
7416-56810-0509 124341.72+480534.59 032 17.198 0.015 16.863 0.018 17.083 0.017 17.290 0.016 17.553 0.024 0.010 092.2 126.5 069.0 DA        014748 00159 8.529 0.017   60    7 028 01037 00090 00084 0.927 0.010 014748 8.529    0  0.000 0.92674 0.00719
7417-56753-0126 125656.18+450105.63 032 18.380 0.025 17.980 0.032 18.262 0.028 18.453 0.049 18.722 0.049 0.025 021.4 119.8 072.1 DA        013724 00161 8.027 0.020   15    7 028 00235 00202 00192 0.623 0.010 013816 8.026   92 -0.001 0.62286 0.00738
7417-56753-0336 125102.53+451212.92 027 17.639 0.017 17.574 0.014 17.574 0.014 17.826 0.015 18.122 0.022 0.027 007.0 123.2 071.9 DA        014494 00095 7.952 0.016    0    0 000 00000 00000 00000 0.000 0.000 014538 7.953   44  0.001 0.58600 0.00561
7418-57165-0744 122953.17+510552.01 012 19.952 0.042 19.486 0.032 19.683 0.018 19.911 0.031 20.010 0.094 0.013 042.1 131.2 065.7 DA        012574 00206 8.154 0.071   38   21 010 00115 00343 00313 0.693 0.039 012664 8.088   90 -0.066 0.65485 0.02804
7419-56811-0577 123120.03+474323.04 018 18.771 0.035 18.333 0.021 18.398 0.019 18.586 0.022 18.664 0.039 0.010 037.5 132.4 069.0 DA        009943 00040 8.252 0.057   32   11 016 00148 00139 00129 0.747 0.037 009852 7.985  -91 -0.267 0.59181 0.02168
7419-56811-0749 123728.64+491302.68 014 18.741 0.021 19.039 0.016 19.039 0.016 19.242 0.024 19.689 0.091 0.013 000.0 129.0 067.7 DA        021645 00362 7.407 0.055    0    0 000 00000 00000 00000 0.000 0.000 021645 7.407    0  0.000 0.41077 0.01098
7421-57159-0129 122840.15+462722.43 011 19.369 0.023 18.927 0.017 18.927 0.017 19.001 0.017 19.204 0.047 0.013 000.0 134.5 070.2 DA        009280 00062 8.446 0.087    0    0 000 00000 00000 00000 0.000 0.000 009230 8.177  -50 -0.269 0.70059 0.03741
7421-57159-0130 122729.39+470353.35 017 18.607 0.024 18.144 0.014 18.077 0.018 18.102 0.019 18.178 0.024 0.010 067.1 134.6 069.5 DA        007905 00041 8.035 0.073  -19    7 016 00120 00098 00091 0.615 0.041 007898 7.873   -7 -0.162 0.52822 0.02180
7422-56799-0446 122634.89+451103.59 007 19.844 0.034 19.900 0.023 20.163 0.024 19.889 0.028 19.728 0.069 0.012 025.0 136.7 071.3 DA+M      025530 00869 7.743 0.109    0    0 000 00000 00000 00000 0.000 0.000 025530 7.743    0  0.000 0.52401 0.02082
7423-57135-0053 121423.04+484316.28 041 16.825 0.020 16.818 0.021 17.127 0.021 17.409 0.016 17.695 0.027 0.018 027.6 138.9 067.2 DA        020328 00088 7.851 0.014   14    5 039 00410 00188 00173 0.550 0.006 020328 7.851    0  0.000 0.55032 0.00443
7423-57135-0706 120637.20+504840.93 009 20.534 0.043 20.042 0.040 20.042 0.040 20.199 0.046 20.146 0.165 0.020 008.3 139.7 064.8 DA        008614 00079 8.203 0.132    0    0 000 00000 00000 00000 0.000 0.000 008593 7.958  -21 -0.245 0.57445 0.04507
7424-57160-0140 121930.41+473252.02 017 19.281 0.028 18.997 0.029 19.254 0.018 19.500 0.024 20.145 0.163 0.014 013.5 137.8 068.6 DA        015223 00189 7.899 0.037   15   14 015 00053 00386 00359 0.561 0.018 015223 7.899    0  0.000 0.56052 0.01265
7424-57160-0734 121506.32+482004.02 008 20.580 0.051 20.124 0.029 20.163 0.029 20.329 0.035 20.500 0.116 0.014 025.6 139.0 067.6 DA        010369 00114 7.829 0.122   18   26 007 00219 00442 00409 0.523 0.051 010245 7.569 -124 -0.260 0.41519 0.03325
7425-56777-0230 122226.90+455742.34 016 19.536 0.034 19.037 0.016 19.157 0.020 19.323 0.024 19.610 0.091 0.011 038.1 138.0 070.3 DA        011316 00081 7.833 0.054    0   13 014 00411 00307 00289 0.524 0.017 011241 7.716  -75 -0.117 0.48022 0.01608
7425-56777-0495 121405.11+453818.56 029 17.369 0.025 17.719 0.024 18.208 0.019 18.543 0.021 18.809 0.036 0.011 015.5 142.4 070.1 DA        034850 00226 7.695 0.037   31   15 026 00611 00570 00536 0.525 0.006 034850 7.695    0  0.000 0.52473 0.00554
7426-56771-0557 120026.14+483350.26 034 18.071 0.034 17.626 0.014 17.626 0.014 17.623 0.017 17.726 0.023 0.019 000.0 144.3 066.4 DA        008263 00018 8.083 0.033    0    0 000 00000 00000 00000 0.000 0.000 008251 7.878  -12 -0.205 0.53162 0.00931
7426-56771-0700 120332.33+474206.77 052 17.107 0.017 16.961 0.022 17.259 0.020 17.538 0.015 17.814 0.024 0.017 036.2 144.2 067.4 DA        017891 00057 8.031 0.011    8    4 048 00250 00161 00149 0.634 0.006 017891 8.031    0  0.000 0.63401 0.00399
7427-56751-0499 120309.17+454520.30 016 18.855 0.025 18.495 0.014 18.603 0.019 18.783 0.020 19.017 0.040 0.013 011.3 147.0 069.0 DA        011159 00079 8.185 0.065   40   14 014 00078 00184 00172 0.708 0.039 011077 8.008  -82 -0.177 0.60732 0.02467
7428-56781-0162 135532.70+451429.82 011 20.152 0.039 19.745 0.021 20.090 0.024 20.591 0.145 21.066 0.544 0.006 023.8 091.9 067.8 DA+M      017887 00304 7.922 0.059    0    0 000 00000 00000 00000 0.000 0.000 017887 7.922    0  0.000 0.57849 0.02014
7428-56781-0335 135149.28+452756.16 014 19.013 0.023 19.373 0.034 19.849 0.023 20.196 0.033 20.485 0.134 0.010 022.1 093.6 068.1 DA        035038 00435 7.896 0.078  -77   33 013 00790 01053 00977 0.604 0.033 035038 7.896    0  0.000 0.60445 0.02354
7429-56740-0552 133641.82+465815.82 006 20.912 0.078 20.612 0.028 20.434 0.031 20.485 0.041 20.509 0.129 0.019 030.3 101.8 068.3 DA        007553 00126 7.890 0.283  -19   23 005 00130 00292 00272 0.535 0.137 007549 7.763   -4 -0.127 0.48670 0.08851
7430-57105-0675 134258.13+501652.71 022 18.927 0.023 18.503 0.028 18.496 0.020 18.507 0.022 18.597 0.029 0.012 035.5 103.4 064.8 DA        008503 00032 8.291 0.049   44    7 020 00019 00109 00099 0.774 0.032 008486 8.059  -17 -0.232 0.62975 0.01966
7430-57105-0810 134604.42+494957.37 018 18.624 0.020 18.953 0.018 19.463 0.019 19.776 0.021 20.172 0.092 0.010 016.1 101.8 065.0 DA        032784 00257 7.360 0.052   69   18 016 00502 01237 01121 0.454 0.010 032784 7.360    0  0.000 0.45382 0.00707
7432-57107-0638 135101.25+492844.92 009 20.184 0.042 19.730 0.031 19.926 0.026 20.000 0.025 20.086 0.092 0.010 020.4 099.8 064.9 DA        010708 00098 8.461 0.095    0   24 008 00060 00256 00232 0.881 0.060 010595 8.213 -113 -0.248 0.71984 0.04190
7432-57107-0832 135653.90+494442.32 010 19.921 0.036 19.636 0.018 19.866 0.031 20.096 0.031 20.522 0.134 0.010 019.8 098.3 064.1 DA        015869 00276 8.026 0.058   51   26 008 01319 00496 00447 0.627 0.030 015869 8.026    0  0.000 0.62714 0.02151
7434-57166-0708 132930.76+502238.78 019 18.850 0.019 18.397 0.019 18.596 0.022 18.831 0.023 19.118 0.040 0.008 082.3 108.1 065.6 DA        013572 00263 7.880 0.031   19   11 017 00762 00270 00245 0.547 0.015 013677 7.880  105 -0.000 0.54700 0.01026
7445-56720-0053 093407.03+563722.03 006 19.621 0.043 19.078 0.029 18.915 0.024 18.820 0.031 18.857 0.054 0.018 088.6 158.7 044.4 DA        006782 00131 7.765 0.272   -7   24 006 00214 00130 00091 0.484 0.121 006781 7.715   -1 -0.050 0.46208 0.08186
7445-56720-0476 091925.28+570906.39 012 19.604 0.033 19.318 0.020 19.629 0.022 19.875 0.030 20.016 0.096 0.026 017.8 158.8 042.3 DA        016617 00278 7.676 0.058   32   20 011 00448 00559 00376 0.484 0.022 016617 7.676    0  0.000 0.48434 0.01550
7445-56720-0597 092058.63+580158.23 008 20.409 0.054 19.926 0.024 19.786 0.025 19.735 0.028 19.805 0.090 0.027 017.5 157.6 042.3 DA        007222 00108 8.281 0.189    1   19 007 00038 00154 00104 0.764 0.118 007220 8.204   -2 -0.077 0.71140 0.08183
7445-56720-0934 093324.22+573356.82 014 18.759 0.021 18.660 0.018 19.009 0.016 19.316 0.018 19.710 0.078 0.022 021.2 157.5 044.0 DA        020982 00263 8.139 0.043   63   19 013 01327 00373 00259 0.699 0.021 020982 8.139    0  0.000 0.69886 0.01518
7446-56722-0112 093156.19+613017.60 011 20.652 0.030 20.002 0.028 20.002 0.028 20.139 0.038 20.124 0.128 0.033 005.8 152.5 042.4 DA        010483 00083 7.264 0.111    0    0 000 00000 00000 00000 0.000 0.000 010292 7.062 -191 -0.202 0.26773 0.01561
7446-56722-0320 092411.55+610437.79 014 19.557 0.029 19.294 0.027 19.549 0.019 19.821 0.029 19.972 0.099 0.022 024.4 153.5 041.7 DA        016332 00193 8.003 0.040   24   17 012 00681 00435 00289 0.616 0.021 016332 8.003    0  0.000 0.61601 0.01451
7446-56722-0340 092250.55+604759.46 025 18.497 0.027 18.339 0.013 18.634 0.019 18.911 0.018 19.147 0.050 0.027 013.8 154.0 041.6 DA        019294 00135 8.036 0.023  -14   10 023 01625 00316 00210 0.639 0.012 019294 8.036    0  0.000 0.63939 0.00834
7446-56722-0571 091808.86+615441.66 016 19.245 0.029 19.133 0.016 19.469 0.023 19.891 0.035 20.072 0.112 0.026 112.2 152.8 040.7 DA        019362 00223 8.507 0.039  198   19 014 00456 00327 00213 0.918 0.024 019362 8.507    0  0.000 0.91766 0.01665
7446-56722-0692 092324.44+621511.66 016 19.121 0.022 19.543 0.024 19.543 0.024 19.926 0.035 20.305 0.140 0.022 005.5 152.1 041.2 DA        022683 00349 7.857 0.049    0    0 000 00000 00000 00000 0.000 0.000 022683 7.857    0  0.000 0.55908 0.01526
7447-56746-0050 094619.41+631319.38 010 19.888 0.024 19.364 0.023 19.364 0.023 19.376 0.031 19.578 0.094 0.041 005.5 149.4 043.2 DA        008755 00045 8.117 0.077    0    0 000 00000 00000 00000 0.000 0.000 008729 7.859  -26 -0.258 0.52470 0.02252
7447-56746-0198 094026.67+631427.42 031 18.144 0.022 17.895 0.017 18.156 0.015 18.380 0.023 18.609 0.040 0.033 041.8 149.8 042.6 DA        015551 00128 8.507 0.018   42    8 027 00073 00153 00104 0.914 0.011 015551 8.507    0  0.000 0.91414 0.00778
7447-56746-0625 093108.12+644938.12 010 20.380 0.055 19.761 0.033 19.506 0.023 19.457 0.026 19.369 0.062 0.045 027.8 148.5 041.0 DA        006717 00100 8.115 0.184  -28   17 009 00001 00137 00090 0.658 0.110 006716 8.082   -1 -0.033 0.63850 0.07568
7447-56746-0650 093256.74+643650.57 009 20.669 0.062 20.077 0.024 20.252 0.033 20.382 0.047 20.237 0.131 0.035 037.1 148.7 041.2 DA        011442 00164 8.150 0.104   53   28 007 00273 00394 00259 0.688 0.061 011392 8.008  -50 -0.142 0.60809 0.03962
7447-56746-0824 093957.06+644633.90 045 16.735 0.020 16.856 0.022 17.200 0.013 17.458 0.018 17.715 0.025 0.078 019.6 148.0 041.8 DA        032655 00103 7.295 0.022  -19    7 042 00000 00429 00286 0.439 0.005 032655 7.295    0  0.000 0.43941 0.00265
7448-56739-0072 094101.92+510720.04 024 18.352 0.026 18.330 0.022 18.323 0.018 17.922 0.024 17.554 0.024 0.008 027.2 165.8 047.0 DA+M      020516 00177 7.639 0.029    0    0 000 00000 00000 00000 0.000 0.000 020516 7.639    0  0.000 0.48485 0.00711
7448-56739-0220 093710.25+511935.12 007 20.684 0.075 20.314 0.030 20.181 0.040 20.275 0.051 20.134 0.132 0.009 031.2 165.7 046.4 DA        007014 00145 8.969 0.212  -19   10 007 00000 00000 00000 1.148 0.083 007012 8.904   -2 -0.065 1.11952 0.06963
7448-56739-0278 093626.89+510621.41 016 18.951 0.024 19.217 0.020 19.566 0.018 19.918 0.027 20.147 0.094 0.010 020.4 166.1 046.3 DA        029308 00230 7.849 0.048   65   20 014 02286 00824 00595 0.572 0.021 029308 7.849    0  0.000 0.57158 0.01458
7449-56740-0066 094219.56+471403.71 018 18.819 0.032 18.604 0.019 18.928 0.022 19.165 0.022 19.427 0.059 0.009 021.8 171.3 048.1 DA        016811 00169 7.998 0.035   52   13 016 00377 00336 00250 0.614 0.018 016811 7.998    0  0.000 0.61446 0.01267
7449-56740-0432 093057.18+471415.13 005 20.786 0.071 20.283 0.030 20.195 0.028 20.154 0.044 20.176 0.127 0.013 044.1 171.8 046.2 DA        007397 00144 7.250 0.388   45   24 005 00210 00367 00265 0.295 0.109 007394 7.084   -3 -0.166 0.25503 0.06416
7454-56751-0399 102242.46+165842.64 016 18.865 0.024 18.257 0.024 18.003 0.019 17.962 0.018 17.978 0.023 0.029 141.1 221.5 054.2 DA        006597 00061 8.030 0.107    0    0 000 00000 00000 00000 0.000 0.000 006596 8.004   -1 -0.026 0.59383 0.04209
7455-56768-0263 075144.06+223004.80 054 16.716 0.013 16.639 0.010 16.999 0.013 17.295 0.011 17.571 0.020 0.063 013.0 198.4 022.9 DA        019550 00063 7.934 0.011   11    4 051 00062 00162 00063 0.588 0.005 019550 7.934    0  0.000 0.58812 0.00371
7456-56727-0323 131108.20-005830.98 022 19.106 0.034 18.767 0.019 19.046 0.017 19.292 0.023 19.608 0.075 0.021 014.9 313.3 061.5 DA        015824 00155 7.999 0.033   77   12 019 00673 00336 00295 0.613 0.017 015824 7.999    0  0.000 0.61290 0.01201
7456-56727-0572 130820.81+001330.14 046 16.572 0.013 16.226 0.015 16.502 0.013 16.754 0.013 17.011 0.025 0.017 112.0 312.2 062.8 DA        014215 00080 8.044 0.011   65    4 041 00085 00094 00084 0.634 0.006 014274 8.045   59  0.001 0.63416 0.00408
7513-56780-0147 090145.84+481509.69 029 17.669 0.018 17.762 0.013 18.142 0.020 18.527 0.015 18.796 0.038 0.020 036.3 171.2 041.2 DA        024472 00160 8.577 0.021   66   10 027 00474 00206 00136 0.964 0.012 024472 8.577    0  0.000 0.96444 0.00873
7513-56780-0360 085559.22+482600.64 015 19.363 0.037 18.975 0.018 18.899 0.021 18.946 0.019 19.069 0.046 0.022 030.1 171.0 040.3 DA        008028 00047 8.148 0.085   30    9 014 00253 00135 00087 0.680 0.049 008020 7.974   -8 -0.174 0.58136 0.03256
7513-56780-0404 085541.71+474554.38 028 18.322 0.015 17.864 0.015 17.921 0.016 18.045 0.012 18.202 0.028 0.020 038.3 171.9 040.3 DA        009709 00025 8.318 0.033  -16    6 025 00006 00103 00066 0.790 0.019 009633 8.054  -76 -0.264 0.62937 0.01299
7515-56781-0306 085732.33+464408.11 004 20.926 0.070 21.021 0.060 20.390 0.034 20.274 0.037 20.412 0.124 0.020 028.2 173.3 040.6 DA        008004 00123 6.995 0.136   34   30 004 01065 00616 00401 0.243 0.025 007992 6.758  -12 -0.237 0.20095 0.01444
7515-56781-0816 085955.55+471504.21 024 17.851 0.062 17.583 0.159 17.583 0.159 17.654 0.233 18.039 0.451 0.020 000.0 172.5 041.0 DA        008982 00027 8.299 0.044    0    0 000 00000 00000 00000 0.000 0.000 008947 8.030  -35 -0.269 0.61448 0.01723
7516-56782-0780 090715.94+462140.67 016 19.173 0.042 18.852 0.029 18.858 0.026 18.868 0.029 19.123 0.060 0.015 030.8 173.6 042.3 DA        008557 00046 8.263 0.068  -29    9 014 00474 00133 00089 0.753 0.044 008538 8.024  -19 -0.239 0.61033 0.02655
7517-56772-0422 090919.11+451051.89 011 19.468 0.028 19.119 0.028 19.119 0.028 19.414 0.028 19.547 0.074 0.013 005.8 175.2 042.7 DA        011152 00078 8.149 0.057    0    0 000 00000 00000 00000 0.000 0.000 011070 7.975  -82 -0.174 0.58939 0.02133
7517-56772-0910 091958.77+470539.71 006 20.742 0.055 20.360 0.025 20.206 0.026 20.228 0.030 20.265 0.086 0.015 047.1 172.4 044.4 DA        006844 00134 7.861 0.287    5   24 006 00807 00227 00159 0.524 0.138 006843 7.810   -1 -0.051 0.50695 0.09400
7572-56944-0026 220757.98+182321.43 004 21.466 0.156 21.066 0.041 21.122 0.070 21.114 0.104 21.609 0.528 0.050 000.0 077.3 -29.7 DA        011139 00313 8.000 0.250    9   60 003 00976 00636 00315 0.603 0.125 011053 7.839  -86 -0.161 0.52412 0.07937
7572-56944-0877 220335.06+190428.66 015 19.940 0.052 19.466 0.020 19.383 0.021 18.935 0.019 18.494 0.046 0.057 001.2 077.0 -28.5 DA+M      017898 00251 7.757 0.048    0    0 000 00000 00000 00000 0.000 0.000 017898 7.757    0  0.000 0.52155 0.00904
7573-56946-0008 215919.95+193910.83 009 20.538 0.070 20.026 0.027 20.106 0.075 20.450 0.431 21.242 0.786 0.073 000.0 076.6 -27.3 DA        011423 00153 8.143 0.095   25   26 008 00131 00370 00169 0.684 0.054 011370 8.000  -53 -0.143 0.60360 0.03606
7573-56946-0246 215412.62+191716.80 015 19.808 0.022 19.501 0.021 19.501 0.021 18.707 0.021 17.885 0.033 0.074 032.6 075.3 -26.8 DA+M      020288 00320 7.744 0.051    0    0 000 00000 00000 00000 0.000 0.000 020288 7.744    0  0.000 0.52192 0.00790
7573-56946-0414 215206.95+192019.13 003 22.019 0.200 21.532 0.067 21.480 0.073 21.643 0.105 21.497 0.348 0.105 000.0 075.0 -26.4 DA        010511 01181 8.229 1.262    0    0 000 00000 00000 00000 0.000 0.000 010401 7.969 -110 -0.260 0.58454 0.38162
7573-56946-0420 215153.75+193002.19 004 21.680 0.109 21.171 0.053 21.194 0.099 21.350 0.651 21.669 0.625 0.111 000.0 075.1 -26.2 DA        012536 00547 8.251 0.166    0    0 000 00000 00000 00000 0.000 0.000 012616 8.169   80 -0.082 0.70191 0.06859
7573-56946-0789 215444.26+212740.55 014 20.277 0.054 19.624 0.019 19.562 0.024 18.999 0.029 18.206 0.030 0.073 025.3 077.1 -25.3 DA+M      016050 00245 7.956 0.051    0    0 000 00000 00000 00000 0.000 0.000 016050 7.956    0  0.000 0.59105 0.01787
7573-56946-0852 215514.86+203558.30 003 21.903 0.129 21.508 0.043 21.560 0.123 21.645 0.504 22.664 0.672 0.086 000.0 076.5 -26.0 DA        012712 03134 8.393 0.719    0    0 000 00000 00000 00000 0.000 0.000 012789 8.307   77 -0.086 0.78797 0.25702
7574-56945-0132 221324.15+181817.17 005 21.251 0.037 20.740 0.049 20.740 0.049 20.637 0.066 21.418 0.448 0.037 000.0 078.4 -30.6 DA:       007583 00143 8.047 0.305   -7   28 004 00191 00290 00147 0.621 0.165 007579 7.923   -4 -0.124 0.55253 0.10710
7574-56945-0318 220943.98+184914.06 003 21.841 0.207 21.274 0.061 21.507 0.132 21.628 0.210 21.815 0.697 0.048 000.0 078.0 -29.6 DA        013913 01397 8.080 0.178 -297   68 003 00921 00848 00419 0.653 0.097 013991 8.080   78  0.000 0.65281 0.06880
7574-56945-0332 220935.61+180612.55 003 21.688 0.169 21.238 0.040 21.333 0.070 21.613 0.144 21.793 0.532 0.052 000.0 077.4 -30.1 DA        012267 01780 8.008 0.771    0    0 000 00000 00000 00000 0.000 0.000 012333 7.940   66 -0.068 0.57444 0.25940
7574-56945-0370 220826.70+174843.48 003 21.524 0.172 21.344 0.045 21.350 0.077 21.380 0.118 22.039 0.562 0.044 000.0 077.0 -30.2 DA        010800 00332 7.741 0.069   68    2 002 00596 00821 00413 0.489 0.030 010672 7.551 -128 -0.190 0.41004 0.01818
7574-56945-0930 221409.28+192120.66 003 23.108 0.746 21.603 0.065 21.504 0.101 21.707 0.162 22.944 1.018 0.049 000.0 079.3 -29.9 DA        009466 01185 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 009400 7.733  -66 -0.267 0.48033 0.00329
7575-56947-0366 220114.37+192844.04 005 21.352 0.165 20.887 0.039 20.899 0.060 21.200 0.191 22.827 1.499 0.074 038.7 076.8 -27.8 DA        009392 00160 8.711 0.228    0    0 000 00000 00000 00000 0.000 0.000 009335 8.444  -57 -0.267 0.86882 0.10110
7575-56947-0845 220509.56+212239.53 042 16.640 0.017 16.832 0.015 17.260 0.013 17.566 0.016 17.849 0.027 0.079 018.4 079.0 -27.0 DA        032811 00105 7.300 0.022  -12    7 040 00734 00442 00200 0.441 0.004 032811 7.300    0  0.000 0.44133 0.00269
7575-56947-0846 220443.76+210004.98 009 20.846 0.066 20.227 0.081 20.114 0.170 20.268 0.402 20.202 0.398 0.084 000.0 078.7 -27.2 DAZ       007613 00093 8.015 0.168    0    0 000 00000 00000 00000 0.000 0.000 007609 7.887   -4 -0.128 0.53415 0.05633
7575-56947-0984 220914.34+213002.24 003 22.818 0.482 21.375 0.045 21.583 0.080 21.652 0.115 21.492 0.414 0.067 000.0 079.9 -27.5 DA        012480 01695 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 012569 7.947   89 -0.053 0.57847 0.32426
7576-56948-0399 215209.67+223039.31 011 20.046 0.054 19.633 0.015 19.611 0.019 19.679 0.031 19.964 0.157 0.063 039.5 077.4 -24.1 DAH       009845 00280 8.462 0.399    0    0 000 00000 00000 00000 0.000 0.000 009761 8.198  -84 -0.264 0.71198 0.16033
7576-56948-0466 215008.20+221620.48 004 21.074 0.092 21.055 0.044 21.290 0.135 21.749 0.581 22.702 1.008 0.074 000.0 076.9 -24.0 DA        017574 00704 7.997 0.138 -203   56 004 00000 00951 00386 0.616 0.099 017574 7.997    0  0.000 0.61557 0.04956
7576-56948-0496 214918.21+222802.61 005 21.219 0.114 20.738 0.029 20.815 0.047 21.165 0.093 21.122 0.320 0.074 000.0 076.9 -23.7 DA        012860 01117 7.938 0.519    0    0 000 00000 00000 00000 0.000 0.000 012975 7.915  115 -0.023 0.56303 0.17810
7576-56948-0616 215241.11+224843.23 003 22.192 0.217 21.628 0.064 21.490 0.083 21.868 0.172 20.884 0.294 0.062 000.0 077.7 -24.0 DA        008209 00783 7.256 2.114    0    0 000 00000 00000 00000 0.000 0.000 008193 7.023  -16 -0.233 0.24849 0.48450
7576-56948-0730 215449.19+230826.62 005 21.563 0.172 21.719 0.084 21.904 0.173 22.332 0.387 21.330 0.510 0.061 030.6 078.4 -24.1 DA        022278 04749 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 022278 8.000    0  0.000 0.62707 0.30841
7576-56948-0747 215440.96+234455.35 004 21.815 0.109 21.451 0.036 21.731 0.057 22.461 1.022 21.466 0.273 0.054 000.0 078.8 -23.6 DA        015121 01376 7.546 1.066    0    0 000 00000 00000 00000 0.000 0.000 015121 7.546    0  0.000 0.42972 0.29828
7576-56948-0782 215523.53+233058.78 003 21.975 0.283 21.665 0.065 21.739 0.124 22.367 0.364 22.543 0.910 0.058 000.0 078.8 -23.9 DA        014104 03231 8.507 1.422    0    0 000 00000 00000 00000 0.000 0.000 014153 8.505   49 -0.002 0.91155 0.39580
7576-56948-0848 215647.88+225329.29 003 22.490 0.292 21.763 0.058 21.634 0.090 21.578 0.121 21.673 0.547 0.067 000.0 078.6 -24.6 DA        012256 00977 6.844 0.266 -999   49 003 04296 02164 00901 0.240 0.044 012172 6.845  -84  0.001 0.23955 0.03122
7576-56948-0889 215910.10+235103.17 004 21.809 0.208 21.204 0.039 21.284 0.074 21.037 0.103 21.023 1.010 0.064 000.0 079.7 -24.2 DA        009833 00184 7.481 0.303  -44   47 003 00869 00768 00315 0.380 0.106 009714 7.210 -119 -0.271 0.29901 0.05435
7577-56944-0516 222202.03+191252.55 003 21.617 0.223 21.539 0.063 21.636 0.106 22.061 0.255 21.880 0.687 0.049 000.0 080.9 -31.2 DA        015788 02805 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 015788 8.000    0  0.000 0.61333 0.32464
7577-56944-0606 222347.50+192858.23 006 21.416 0.130 21.174 0.082 21.366 0.166 21.316 0.285 23.090 0.725 0.043 000.0 081.5 -31.2 DA        019833 00678 8.122 0.110   13   49 005 00000 01097 00568 0.687 0.084 019833 8.122    0  0.000 0.68682 0.04214
7577-56944-0758 222621.81+192207.63 003 22.279 0.259 21.701 0.057 21.687 0.091 21.788 0.136 21.464 0.379 0.042 000.0 081.9 -31.7 DA        008920 00986 7.108 1.659    0    0 000 00000 00000 00000 0.000 0.000 008866 6.838  -54 -0.270 0.21860 0.34080
7578-56956-0350 221710.00+192806.25 009 20.861 0.112 20.387 0.028 20.593 0.044 20.519 0.055 19.876 0.129 0.044 030.9 080.0 -30.3 DA        013786 00578 8.011 0.078   44   29 007 04232 00570 00288 0.615 0.040 013874 8.011   88 -0.000 0.61501 0.02859
7578-56956-0542 221432.88+205947.31 003 22.074 0.249 21.505 0.057 21.531 0.073 21.749 0.136 21.947 1.008 0.046 000.0 080.6 -28.7 DA        010377 01326 7.483 1.286    0    0 000 00000 00000 00000 0.000 0.000 010221 7.241 -156 -0.242 0.31097 0.31193
7578-56956-0644 221718.16+202713.46 005 21.115 0.141 21.194 0.048 21.564 0.103 22.179 0.271 21.899 1.232 0.061 000.0 080.8 -29.5 DA        026974 04606 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 026974 8.000    0  0.000 0.63669 0.30510
7579-56954-0152 221431.25+212200.77 054 16.537 0.019 16.548 0.015 16.927 0.013 17.244 0.024 17.541 0.025 0.044 012.6 080.9 -28.4 DA        022123 00082 7.954 0.012   11    4 051 00425 00172 00081 0.604 0.006 022123 7.954    0  0.000 0.60388 0.00414
7579-56954-0190 221304.47+214322.83 003 21.964 0.225 21.668 0.061 21.854 0.095 21.869 0.165 21.945 0.699 0.050 000.0 080.9 -27.9 DA        011312 00391 7.397 0.290  212   47 003 00370 01285 00601 0.362 0.092 011181 7.337 -131 -0.060 0.34271 0.06181
7579-56954-0243 221224.51+205000.15 029 18.614 0.023 18.375 0.014 18.677 0.014 18.937 0.021 19.211 0.106 0.054 028.1 080.1 -28.5 DA        017069 00108 7.906 0.022   -6    8 025 00244 00314 00149 0.569 0.011 017069 7.906    0  0.000 0.56898 0.00748
7579-56954-0258 221236.38+205452.05 003 21.958 0.227 21.403 0.050 21.896 0.116 21.990 0.234 22.866 0.922 0.055 000.0 080.2 -28.5 DA        017123 03411 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017123 8.000    0  0.000 0.61614 0.32084
7579-56954-0454 221058.54+204252.77 027 18.438 0.027 18.462 0.019 18.796 0.016 19.096 0.020 19.501 0.074 0.054 015.7 079.7 -28.4 DA        023729 00201 7.931 0.028   53   10 024 00571 00420 00199 0.596 0.013 023729 7.931    0  0.000 0.59620 0.00928
7579-56954-0490 220658.65+211711.88 028 18.443 0.018 18.345 0.013 18.644 0.031 18.883 0.093 19.037 0.057 0.078 019.5 079.3 -27.3 DA        021219 00164 7.872 0.024  -22    9 025 00774 00370 00170 0.563 0.011 021219 7.872    0  0.000 0.56257 0.00781
7579-56954-0750 221206.57+225139.33 003 21.996 0.170 21.730 0.053 21.754 0.088 21.534 0.120 21.137 0.315 0.065 000.0 081.5 -26.9 DA        012008 01210 7.226 0.207  471   46 003 02614 01460 00660 0.319 0.051 011964 7.219  -44 -0.007 0.31614 0.03604
7579-56954-0780 221159.66+215103.54 035 18.171 0.018 17.879 0.012 18.153 0.014 18.422 0.026 18.728 0.042 0.057 012.8 080.7 -27.7 DA        014930 00083 8.089 0.017   56    6 031 00000 00199 00092 0.660 0.009 014930 8.089    0  0.000 0.65983 0.00656
7579-56954-0839 221245.26+223611.48 026 19.264 0.031 18.748 0.015 18.883 0.013 19.027 0.022 19.247 0.066 0.055 022.4 081.4 -27.2 DA        011739 00057 8.125 0.030   16    8 022 00114 00227 00103 0.674 0.017 011730 8.009   -9 -0.116 0.60947 0.01136
7580-56955-0026 220820.45+231334.66 003 21.985 0.212 21.526 0.049 21.643 0.102 22.097 0.248 23.188 0.838 0.090 000.0 081.0 -26.1 DA        014575 02356 7.668 1.637    0    0 000 00000 00000 00000 0.000 0.000 014575 7.668    0  0.000 0.47358 0.42451
7580-56955-0434 215936.88+231456.49 015 18.945 0.026 19.315 0.018 19.738 0.020 20.108 0.038 20.313 0.174 0.064 011.7 079.4 -24.7 DA        060782 03283 7.398 0.179    0    0 000 00000 00000 00000 0.000 0.000 060782 7.398    0  0.010 0.00000 0.00000
7580-56955-0840 220452.18+241255.45 003 22.495 0.344 21.714 0.061 22.004 0.135 22.008 0.249 21.956 0.683 0.068 000.0 081.0 -24.8 DA        013686 02849 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013781 7.999   95 -0.001 0.60857 0.32587
7580-56955-0849 220505.81+234920.27 005 21.236 0.119 20.932 0.032 21.238 0.070 22.079 0.467 21.673 0.646 0.074 000.0 080.8 -25.1 DA        010758 00210 6.973 0.214 -294   39 004 04760 01233 00523 0.254 0.041 010500 6.880 -258 -0.093 0.23837 0.02641
7580-56955-0962 220730.71+240006.28 003 21.206 0.115 21.162 0.038 21.245 0.117 21.688 0.238 22.971 0.824 0.076 000.0 081.4 -25.4 DA        011389 00396 7.034 0.303  -78   54 003 00969 01227 00526 0.267 0.064 011187 7.016 -202 -0.018 0.26277 0.04530
7581-56949-0046 223929.47+174950.24 003 21.675 0.123 21.156 1.342 21.481 1.055 21.613 1.505 21.574 0.418 0.034 000.0 083.8 -34.8 DA        010853 00333 6.752 0.424 -330   54 003 00275 01568 00895 0.214 0.058 010534 6.706 -319 -0.046 0.20452 0.04067
7581-56949-0677 223320.57+193741.25 005 21.065 0.103 20.722 0.035 20.773 0.047 20.804 0.067 20.541 0.189 0.045 006.6 083.7 -32.5 DA        010224 00153 7.004 0.192 -129   37 004 00534 00933 00501 0.256 0.037 010010 6.776 -214 -0.228 0.21410 0.02361
7581-56949-0830 223601.57+194228.19 003 22.726 0.453 21.699 0.079 21.898 0.170 22.002 0.258 22.840 0.853 0.034 000.0 084.3 -32.8 DA        010712 00271 7.553 0.345    0    0 000 00000 00000 00000 0.000 0.000 010560 7.367 -152 -0.186 0.34798 0.07647
7581-57195-0102 223929.47+174950.24 004 21.675 0.123 21.156 1.342 21.481 1.055 21.613 1.505 21.574 0.418 0.034 000.0 083.8 -34.8 DA        011494 00309 8.234 0.184   91   51 004 00916 00635 00362 0.736 0.111 011448 8.088  -46 -0.146 0.65234 0.07471
7581-57195-0666 223354.33+195042.63 003 22.016 0.324 21.552 0.062 21.976 0.144 21.853 0.177 23.676 0.653 0.043 000.0 083.9 -32.4 DA        015057 03197 6.773 3.112    0    0 000 00000 00000 00000 0.000 0.000 015057 6.773    0  0.000 0.23273 0.58689
7581-57195-0671 223320.57+193741.25 007 21.065 0.103 20.722 0.035 20.773 0.047 20.804 0.067 20.541 0.189 0.045 006.6 083.7 -32.5 DA        010762 00145 9.186 0.119   45   39 006 01072 00197 00106 1.235 0.039 010567 8.939 -195 -0.247 1.13757 0.03884
7581-57195-0832 223601.57+194228.19 003 22.726 0.453 21.699 0.079 21.898 0.170 22.002 0.258 22.840 0.853 0.034 000.0 084.3 -32.8 DA        012238 03492 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 012301 7.931   63 -0.069 0.56993 0.32223
7582-56960-0650 222504.55+211650.39 003 21.799 0.124 21.487 0.044 21.557 0.060 21.310 0.085 20.964 0.225 0.035 000.0 083.0 -30.0 DA        008218 00506 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008207 7.798  -11 -0.202 0.50649 0.31609
7582-56960-0762 222804.64+213739.02 003 22.544 0.399 21.327 0.049 21.629 0.083 21.899 0.149 21.631 0.447 0.036 000.0 083.9 -30.2 DA        014303 02176 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014357 8.001   54  0.001 0.61085 0.32597
7583-56958-0319 221925.39+223249.04 006 20.995 0.097 20.844 0.034 21.042 0.053 20.657 0.061 20.177 0.124 0.049 005.1 082.7 -28.2 DA        010408 00143 8.171 0.141  -14   36 005 01431 00448 00212 0.699 0.085 010298 7.906 -110 -0.265 0.55110 0.04581
7583-56958-0430 221723.54+222241.55 007 20.814 0.110 20.664 0.059 20.857 0.102 21.240 0.273 22.827 1.081 0.042 011.8 082.2 -28.1 DA        013328 00592 7.489 0.115  -18   32 006 03134 00895 00421 0.400 0.037 013442 7.490  114  0.001 0.40082 0.02651
7583-56958-0610 221713.39+230330.98 004 21.289 0.092 21.110 0.032 21.094 0.057 21.141 0.117 20.414 0.157 0.054 019.7 082.7 -27.5 DA        013645 00673 8.399 0.154  -16   62 004 04111 00573 00264 0.845 0.095 013722 8.386   77 -0.013 0.83737 0.06793
7583-56958-0663 221832.37+233328.34 004 21.217 0.181 21.413 0.063 21.507 0.109 21.812 0.229 22.249 0.999 0.079 000.0 083.3 -27.3 DA        025804 03000 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 025804 9.750    0  0.000 1.37656 0.70730
7583-56958-0668 221840.40+233746.27 015 19.941 0.017 19.387 0.026 19.387 0.026 18.636 0.020 17.845 0.032 0.085 009.5 083.3 -27.3 DA+M      019287 00322 7.731 0.054    0    0 000 00000 00000 00000 0.000 0.000 019287 7.731    0  0.000 0.51785 0.01132
7583-56958-0704 221932.03+234559.41 005 20.983 0.125 20.989 0.043 21.125 0.082 21.569 0.220 21.270 0.634 0.064 000.0 083.6 -27.3 DA        018887 00694 8.493 0.126  141   48 000 00000 00000 00000 00000 00000 018887 8.490    0  00000 0.93000 0.07300
7583-56958-0715 222012.42+234624.24 003 21.712 0.248 21.573 0.070 21.770 0.148 21.734 0.231 21.867 0.900 0.064 000.0 083.8 -27.4 DA        015099 03028 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 015099 8.000    0  0.000 0.61189 0.32496
7584-56957-0132 224549.18+192906.82 014 19.670 0.037 19.203 0.020 19.395 0.021 19.570 0.073 19.796 0.107 0.053 000.0 086.4 -34.3 DA        011790 00123 8.225 0.049  -24   16 012 00016 00261 00147 0.730 0.031 011784 8.100   -6 -0.125 0.66009 0.01946
7584-56957-0398 224014.14+192643.07 006 20.728 0.072 20.282 0.030 20.158 0.024 19.709 0.026 19.021 0.054 0.034 013.2 085.1 -33.6 DA        010934 00181 7.933 0.136   70   35 005 01560 00383 00212 0.567 0.061 010828 7.747 -106 -0.186 0.49227 0.03666
7584-56957-0490 223734.80+191628.08 003 21.499 0.145 21.221 0.046 21.265 0.069 21.135 0.084 21.809 0.540 0.037 000.0 084.4 -33.4 DA        008858 00645 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008826 7.735  -32 -0.265 0.47898 0.30919
7584-56957-0583 223820.97+203227.22 010 19.360 0.032 19.760 0.020 20.261 0.035 20.716 0.087 20.641 0.285 0.039 012.2 085.4 -32.5 DA        047829 02005 7.877 0.163   51   71 009 04708 01514 00813 0.622 0.062 047829 7.877    0  0.000 0.62222 0.04393
7584-56957-0597 223958.83+203045.21 003 22.621 0.480 21.686 0.073 21.945 0.123 21.851 0.159 21.859 0.678 0.038 000.0 085.8 -32.7 DA        010975 01710 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 010875 7.814 -100 -0.186 0.52181 0.00170
7584-56957-0638 224101.87+203250.85 003 21.729 0.236 21.486 0.054 21.759 0.107 21.661 0.146 20.963 0.370 0.047 000.0 086.0 -32.8 DA        011676 00502 7.556 0.216  205   63 002 00548 01098 00595 0.417 0.078 011626 7.509  -50 -0.047 0.39892 0.05278
7585-57190-0158 223847.30+212039.94 007 20.811 0.103 20.452 0.034 20.665 0.044 21.051 0.087 21.934 0.612 0.036 010.4 086.1 -31.9 DA        017999 00469 8.000 0.091    0   23 006 00000 00794 00419 0.618 0.065 017999 8.000    0  0.000 0.61799 0.03249
7585-57190-0426 223326.19+204303.33 006 21.259 0.148 20.765 0.033 20.686 0.049 20.815 0.070 20.917 0.328 0.042 042.7 084.4 -31.6 DA        009314 00115 8.469 0.174   -3   33 005 00239 00304 00159 0.885 0.105 009263 8.200  -51 -0.269 0.71230 0.07451
7585-57190-0564 223255.14+215539.83 022 19.004 0.031 18.593 0.021 20.713 0.047 20.403 0.051 22.827 3.329 0.042 067.3 085.2 -30.6 DA        007033 00037 7.973 0.076   21    6 020 09444 00118 00060 0.578 0.041 007031 7.907   -2 -0.066 0.54242 0.02353
7586-57186-0070 223415.58+230730.40 004 21.569 0.145 20.863 0.041 20.495 0.046 20.372 0.073 20.363 0.167 0.036 085.2 086.3 -29.8 DA        006467 00211 8.814 0.348    0    0 000 00000 00000 00000 0.000 0.000 006466 8.796   -1 -0.018 1.06330 0.12513
7586-57186-0770 223030.25+235556.50 004 21.781 0.204 21.116 0.041 21.278 0.083 21.373 0.141 21.240 0.495 0.043 000.0 086.0 -28.7 DA        011608 00622 6.977 0.215  462   45 003 00155 01525 00732 0.257 0.041 011425 6.970 -183 -0.007 0.25546 0.02854
7587-57297-0329 224413.44+212451.57 009 20.472 0.078 20.111 0.030 20.208 0.038 20.361 0.068 20.881 0.294 0.049 009.1 087.3 -32.5 DA        010992 00120 8.538 0.087   -9   27 007 00251 00281 00151 0.929 0.052 010883 8.319 -109 -0.219 0.79232 0.03976
7587-57297-0347 224313.23+221221.86 003 21.804 0.166 21.540 0.056 21.546 0.080 21.823 0.120 21.854 0.379 0.041 000.0 087.6 -31.7 DA        011343 00414 8.243 0.220   -5   66 003 00120 00687 00361 0.743 0.133 011279 8.082  -64 -0.161 0.64852 0.08845
7587-57297-0435 224149.40+221823.55 006 20.822 0.079 20.507 0.028 20.522 0.038 20.317 0.040 19.905 0.083 0.043 021.3 087.4 -31.5 DA+M      014984 00472 7.545 0.110    0    0 000 00000 00000 00000 0.000 0.000 014984 7.545    0  0.000 0.42866 0.02701
7587-57297-0472 224126.23+222034.46 019 19.129 0.023 18.885 0.017 19.165 0.015 19.436 0.021 19.671 0.070 0.042 007.6 087.3 -31.4 DA        016905 00157 7.950 0.032   48   13 016 00008 00379 00197 0.590 0.016 016905 7.950    0  0.000 0.58997 0.01111
7587-57297-0601 224248.57+224703.70 028 17.990 0.023 17.982 0.025 18.359 0.030 18.591 0.023 18.807 0.043 0.050 013.5 087.9 -31.2 DA        024535 00196 8.005 0.026   25    9 025 02699 00336 00174 0.634 0.013 024535 8.005    0  0.000 0.63432 0.00892
7587-57297-0860 224707.91+223527.80 004 21.443 0.092 21.003 0.030 21.224 0.044 21.379 0.071 21.839 0.398 0.054 000.0 088.8 -31.9 DA        013577 00972 7.651 0.150  243   49 003 00343 00963 00509 0.463 0.056 013684 7.652  107  0.001 0.46420 0.03930
7587-57297-0865 224723.87+233302.09 004 21.977 0.138 21.177 0.033 21.243 0.044 21.280 0.063 21.158 0.237 0.111 000.0 089.4 -31.1 DA        010167 00188 7.466 0.284  -66   48 003 00061 00765 00395 0.377 0.097 010020 7.203 -147 -0.263 0.29891 0.05035
7588-56903-0094 004004.49+175005.22 004 21.298 0.103 20.962 0.036 21.034 0.044 21.123 0.066 20.998 0.236 0.049 000.0 119.1 -45.0 DA        010811 00227 7.265 0.244    0    0 000 00000 00000 00000 0.000 0.000 010616 7.140 -195 -0.125 0.28648 0.03964
7589-56946-0318 002858.81+201724.41 003 21.495 0.173 21.229 0.047 21.244 0.076 21.427 0.128 20.934 0.324 0.060 000.0 115.8 -42.3 DA        013738 01000 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 013646 9.721  -92 -0.029 1.36811 0.70465
7589-56946-0731 002926.35+204021.94 005 21.947 0.197 21.216 0.045 21.209 0.071 21.422 0.146 22.195 0.690 0.060 000.0 116.0 -41.9 DA        011254 00292 8.164 0.169  -27   47 004 00820 00606 00405 0.696 0.100 011182 8.001  -72 -0.163 0.60369 0.06230
7589-56946-0982 003522.48+205624.31 004 21.336 0.166 21.215 0.057 21.369 0.088 20.946 0.085 20.208 0.178 0.031 030.3 117.9 -41.8 DA        007330 00404 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007328 7.903   -2 -0.097 0.54131 0.32986
7590-56944-0780 002522.48+183707.44 003 22.282 0.237 21.545 0.044 21.546 0.069 21.879 0.148 21.898 0.475 0.058 000.0 114.4 -43.8 DA        010053 01140 6.741 1.193    0    0 000 00000 00000 00000 0.000 0.000 009818 6.505 -235 -0.236 0.18102 0.14087
7592-56947-0628 001450.42+202514.66 003 22.031 0.267 21.111 0.049 20.614 0.044 20.415 0.065 20.465 0.159 0.028 011.6 111.4 -41.6 DA        006328 00268 7.515 0.592 -312   43 003 01394 00298 00197 0.375 0.216 006327 7.492   -1 -0.023 0.36742 0.15528
7593-56958-0090 001419.39+212010.49 003 21.892 0.288 21.450 0.088 21.619 0.108 21.639 0.147 21.369 0.448 0.053 000.0 111.5 -40.7 DA        010448 00270 6.953 0.344 -489   58 003 00309 01569 01023 0.249 0.066 010202 6.783 -246 -0.170 0.21630 0.03647
7594-56947-0206 000950.51+181440.49 009 20.250 0.047 20.010 0.022 20.279 0.029 20.504 0.049 21.068 0.230 0.044 009.0 109.3 -43.5 DA        022082 00521 7.991 0.073   51   29 008 00000 00774 00533 0.622 0.051 022082 7.991    0  0.000 0.62209 0.02531
7594-56947-0530 000359.72+194240.35 004 21.497 0.184 21.274 0.063 21.309 0.108 21.703 0.221 20.597 0.371 0.035 005.7 107.9 -41.8 DA        009487 01229 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009419 7.733  -68 -0.267 0.48040 0.30746
7594-56947-0627 000632.59+203513.28 003 21.542 0.203 21.377 0.058 21.500 0.101 22.391 0.389 21.480 0.483 0.041 000.0 108.9 -41.1 DA        012387 01304 7.254 0.195    0    0 000 00000 00000 00000 0.000 0.000 012416 7.252   29 -0.002 0.32737 0.03568
7594-56947-0991 001454.12+195248.78 004 21.354 0.147 21.240 0.052 21.225 0.072 21.381 0.120 21.011 0.351 0.030 005.5 111.3 -42.2 DA        011211 00298 8.044 0.221    0    0 000 00000 00000 00000 0.000 0.000 011133 7.888  -78 -0.156 0.54428 0.07250
7595-56957-0426 235700.84+205356.20 003 21.719 0.230 21.298 0.072 21.244 0.076 21.830 0.194 22.800 0.894 0.066 000.0 106.2 -40.2 DA        009683 00197 7.823 0.239 -125   51 003 00594 00629 00406 0.522 0.107 009596 7.556  -87 -0.267 0.40693 0.06424
7595-56957-0642 235844.31+215458.70 003 21.701 0.178 21.296 0.059 21.413 0.073 21.538 0.113 20.990 0.297 0.038 000.0 107.1 -39.3 DA        011882 01328 6.959 0.145    0    0 000 00000 00000 00000 0.000 0.000 011748 6.957 -134 -0.002 0.25427 0.01440
7595-56957-0891 000230.54+215313.45 003 21.574 0.168 21.273 0.049 21.498 0.086 21.331 0.102 21.396 0.350 0.036 000.0 108.2 -39.6 DA        010184 00895 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 010075 7.729 -109 -0.271 0.48123 0.30656
7596-56945-0254 235855.00+180241.82 003 21.338 0.132 21.589 0.072 21.773 0.108 22.038 0.183 21.775 0.411 0.026 000.0 105.7 -43.1 DA        012784 01109 7.467 0.148  154   37 002 01552 01323 00904 0.390 0.045 012884 7.465  100 -0.002 0.38975 0.03195
7596-56945-0510 235303.67+191653.79 004 20.975 0.108 21.056 0.042 21.275 0.069 21.133 0.082 20.650 0.204 0.065 000.0 104.4 -41.5 DA        009132 00171 8.906 0.185 -181   43 004 00202 00226 00150 1.121 0.089 009089 8.635  -43 -0.271 0.98713 0.07298
7596-56945-0668 235630.09+200944.45 007 20.868 0.093 20.498 0.030 20.632 0.038 20.419 0.047 19.841 0.113 0.055 023.1 105.8 -40.9 DA+M      019224 00514 7.916 0.091    0    0 000 00000 00000 00000 0.000 0.000 019224 7.916    0  0.000 0.57872 0.03040
7596-56945-0990 000413.30+193438.60 009 20.663 0.097 19.934 0.029 19.574 0.024 19.468 0.031 19.924 0.189 0.039 034.2 107.9 -41.9 DA        005895 00112 7.368 0.264  -22   19 008 00326 00173 00115 0.324 0.085 005894 7.362   -1 -0.006 0.32202 0.05990
7597-56973-0572 234854.59+233233.20 003 22.362 0.262 21.720 0.080 21.891 0.122 22.081 0.221 22.862 0.894 0.059 000.0 104.9 -37.1 DA        012358 02110 7.030 1.598    0    0 000 00000 00000 00000 0.000 0.000 012341 7.030  -17  0.000 0.26817 0.35781
7598-56956-0402 234737.52+202500.29 011 20.664 0.080 20.174 0.030 19.904 0.024 19.928 0.035 19.806 0.085 0.107 020.0 103.3 -40.0 DA        006756 00074 7.720 0.169   13   13 010 00125 00202 00130 0.464 0.070 006755 7.671   -1 -0.049 0.44350 0.05236
7598-56956-0798 235027.15+213657.89 003 23.006 0.473 21.924 0.067 21.968 0.093 21.863 0.144 22.363 0.605 0.159 000.0 104.6 -39.1 DA        011680 01281 6.821 0.168  166   50 002 00727 02014 01270 0.232 0.027 011463 6.819 -217 -0.002 0.22994 0.01865
7599-56955-0600 234424.06+192621.89 004 21.710 0.187 21.178 0.050 21.107 0.055 21.233 0.083 21.097 0.300 0.091 000.0 101.9 -40.7 DA        013989 00641 6.984 0.152 -999   43 003 04242 01654 01078 0.262 0.028 014058 6.985   69  0.001 0.26200 0.02065
7600-56984-0828 234250.79+234459.42 008 20.678 0.054 20.212 0.026 20.224 0.022 20.373 0.033 20.328 0.114 0.052 028.5 103.3 -36.5 DA        009385 00082 8.567 0.104   16   23 007 00069 00225 00133 0.946 0.059 009329 8.300  -56 -0.267 0.77972 0.04685
7601-56959-0026 234346.76+201113.43 007 20.347 0.064 20.293 0.026 20.431 0.034 20.278 0.039 19.746 0.106 0.081 010.6 102.1 -39.9 DA        009932 00104 8.242 0.126  -47   27 006 00453 00300 00192 0.739 0.078 009842 7.975  -90 -0.267 0.58637 0.04675
7601-56959-0238 233841.99+203839.65 005 21.023 0.123 20.949 0.074 21.231 0.330 21.481 0.308 21.845 0.528 0.039 000.0 100.8 -39.1 DA        021449 00821 7.862 0.116  -52   49 005 01570 01292 00815 0.558 0.045 021449 7.862    0  0.000 0.55833 0.03240
7601-56959-0290 233736.03+195051.20 003 21.213 0.136 21.288 0.050 21.521 0.091 21.244 0.097 20.262 0.147 0.055 000.0 100.1 -39.7 DA        010989 00283 8.827 0.204  412   58 003 02268 00337 00215 1.083 0.099 010848 8.601 -141 -0.226 0.96796 0.08161
7602-56954-0139 234039.97+175518.38 006 21.224 0.102 20.846 0.032 20.994 0.045 21.155 0.088 21.807 0.452 0.061 000.0 100.1 -41.8 DA        012615 00475 7.739 0.156  118   40 005 00731 00769 00512 0.495 0.058 012716 7.720  101 -0.019 0.48753 0.04030
7602-56954-0264 233758.87+181844.19 003 22.276 1.058 21.548 0.053 21.442 0.069 21.691 0.142 22.385 0.710 0.059 000.0 099.5 -41.2 DA        009572 00972 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009499 7.734  -73 -0.266 0.48115 0.30770
7602-56954-0289 233829.38+182718.50 013 19.878 0.044 19.532 0.022 19.746 0.026 19.993 0.035 20.172 0.147 0.057 010.5 099.7 -41.1 DA        017803 00260 7.668 0.050   26   18 011 02643 00619 00407 0.486 0.019 017803 7.668    0  0.000 0.48564 0.01312
7602-56954-0356 233535.39+175510.52 016 19.755 0.034 19.272 0.020 19.361 0.018 19.508 0.023 19.678 0.079 0.068 022.4 098.6 -41.3 DA        012891 00151 8.020 0.045   26   14 014 01301 00311 00205 0.618 0.024 013004 7.991  113 -0.029 0.60247 0.01663
7602-56954-0488 233216.32+180317.95 004 21.782 0.308 21.229 0.304 21.185 0.422 21.384 0.603 21.560 0.481 0.064 051.7 097.7 -40.9 DA        012504 00000 7.422 0.000  787    0 003 02113 01079 00706 0.375 0.000 012572 7.417   68 -0.005 0.37346 0.00000
7602-56954-0962 234213.83+191834.37 006 21.228 0.204 20.748 2.109 20.720 2.989 20.651 3.619 20.702 0.409 0.075 000.0 101.2 -40.6 DA        009797 00113 8.091 0.166    0   31 005 00661 00397 00258 0.651 0.095 009711 7.825  -86 -0.266 0.52203 0.05037
7603-56960-0342 233020.80+215802.75 008 20.820 0.028 20.245 0.029 20.245 0.029 19.654 0.025 19.145 0.061 0.048 019.4 099.2 -37.1 DA+M      017712 00431 7.830 0.083    0    0 000 00000 00000 00000 0.000 0.000 017712 7.830    0  0.000 0.53426 0.02045
7603-56960-0829 233226.25+233954.58 012 19.954 0.033 19.533 0.024 19.560 0.019 19.650 0.022 19.871 0.076 0.046 048.9 100.5 -35.7 DA        010375 00072 8.030 0.074  -12   17 010 00202 00284 00165 0.618 0.041 010262 7.765 -113 -0.265 0.49840 0.02037
7604-56947-0742 232806.63+211622.23 003 22.455 0.399 21.741 0.071 22.655 0.374 22.945 0.702 21.786 0.483 0.051 000.0 098.2 -37.6 DA        013893 04775 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013975 8.001   82  0.001 0.61006 0.32472
7604-56947-0758 232814.09+204211.38 035 17.365 0.026 17.413 0.021 17.906 0.015 17.940 0.021 18.128 0.030 0.071 036.3 098.0 -38.1 DA        015566 00074 7.853 0.017    1    6 000 00000 00000 00000 00000 00000 015566 7.850    0  00000 0.54600 0.00800
7605-56949-0421 224658.85+174206.75 006 20.714 0.107 20.803 0.044 20.870 0.058 20.777 0.070 20.253 0.162 0.063 000.0 085.5 -36.0 DA        011373 00243 8.249 0.136   37   41 005 01082 00452 00265 0.747 0.083 011312 8.090  -61 -0.159 0.65321 0.05298
7606-56977-0668 232037.03+225810.82 003 23.202 0.766 21.543 0.074 21.827 0.118 21.959 0.240 22.090 0.754 0.060 000.0 097.1 -35.3 DAH       014291 03374 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014346 8.001   55  0.001 0.61083 0.32529
7607-56902-0128 232146.90+184007.05 003 22.979 0.620 21.592 0.059 21.437 0.075 21.578 0.133 21.815 0.424 0.030 000.0 095.1 -39.3 DA        008184 00749 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008173 7.802  -11 -0.198 0.50840 0.31611
7607-56902-0278 231911.19+185950.34 006 21.119 0.102 20.458 0.034 20.609 0.038 20.670 0.057 21.274 0.336 0.050 009.2 094.6 -38.7 DA        013014 00884 7.859 0.126  -52   39 005 01853 00623 00389 0.535 0.050 013134 7.848  120 -0.011 0.53054 0.03579
7607-56902-0435 231713.33+185352.39 006 20.607 0.053 20.167 0.021 20.063 0.027 20.035 0.033 20.289 0.150 0.079 000.0 094.0 -38.6 DA:       007484 00140 7.957 0.254  -11   23 005 00225 00220 00137 0.571 0.127 007481 7.841   -3 -0.116 0.52206 0.08404
7608-56945-0020 230624.55+183641.19 004 21.719 0.225 21.047 0.044 21.278 0.074 21.642 0.139 20.972 0.354 0.118 020.1 091.0 -37.7 DA        010589 00231 7.767 0.185  -72   43 003 01654 00640 00391 0.501 0.076 010458 7.537 -131 -0.230 0.40350 0.04791
7609-56959-0437 224954.06+205229.43 018 19.263 0.037 18.954 0.016 18.941 0.027 18.998 0.031 19.093 0.067 0.065 035.5 088.3 -33.7 DA        008806 00039 8.401 0.055   33    8 017 00007 00129 00072 0.841 0.035 008779 8.140  -27 -0.261 0.67691 0.02272
7609-56959-0562 224929.52+212258.75 004 21.860 0.146 21.289 0.055 21.390 0.109 21.282 0.176 21.783 0.459 0.050 000.0 088.5 -33.2 DA+M      010085 01259 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009980 7.729 -105 -0.271 0.48085 0.30634
7609-56959-0637 225058.02+213935.01 004 21.379 0.168 21.129 0.047 21.058 0.059 20.966 0.088 20.498 0.205 0.057 000.0 089.1 -33.2 DA        008133 00191 8.031 0.315  128   38 003 00148 00370 00202 0.613 0.168 008123 7.841  -10 -0.190 0.52251 0.10503
7609-56959-0698 225117.94+205751.33 003 22.229 0.178 21.657 0.045 21.585 0.063 21.874 0.123 21.129 0.260 0.092 000.0 088.7 -33.8 DA        009392 00794 7.515 1.154    0    0 000 00000 00000 00000 0.000 0.000 009314 7.245  -78 -0.270 0.30625 0.27404
7609-56959-0883 225529.12+211209.13 004 21.595 0.132 21.175 0.040 21.235 0.050 21.330 0.076 21.457 0.388 0.050 000.0 089.9 -34.1 DA        012397 00526 8.252 0.173    0    0 000 00000 00000 00000 0.000 0.000 012464 8.160   67 -0.092 0.69601 0.07135
7610-56980-0118 231614.53+203229.43 008 21.094 0.084 20.895 0.034 20.801 0.034 20.787 0.051 20.952 0.199 0.138 009.4 094.7 -37.1 DA        012158 00275 8.875 0.092   86   36 007 01342 00285 00171 1.107 0.045 012101 8.714  -57 -0.161 1.02545 0.03180
7610-56980-0299 231232.45+210530.08 003 22.829 0.454 21.949 0.073 22.540 0.190 22.258 0.166 21.808 0.561 0.200 000.0 094.0 -36.2 DA        017863 04815 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017863 8.000    0  0.000 0.61770 0.31436
7610-56980-0367 230853.11+205534.02 003 22.480 0.319 21.774 0.066 21.695 0.088 22.169 0.193 21.637 0.438 0.175 000.0 093.0 -35.9 DA        011825 02266 7.438 1.401    0    0 000 00000 00000 00000 0.000 0.000 011784 7.411  -41 -0.027 0.36806 0.36543
7610-56980-0610 230933.51+212020.61 028 19.457 0.027 18.986 0.012 19.155 0.015 19.340 0.018 19.561 0.060 0.145 027.3 093.4 -35.6 DA        014809 00113 8.095 0.024   85    9 023 00351 00283 00164 0.663 0.013 014809 8.095    0  0.000 0.66280 0.00927
7610-56980-0612 230934.50+211821.91 040 18.348 0.017 18.076 0.010 18.389 0.013 18.623 0.015 18.910 0.037 0.147 020.4 093.4 -35.7 DA        015890 00074 7.946 0.016   39    5 035 00481 00233 00136 0.586 0.008 015890 7.946    0  0.000 0.58559 0.00556
7610-56980-0678 231105.68+220208.77 026 19.593 0.018 18.349 0.016 18.349 0.016 17.415 0.020 16.791 0.017 0.171 026.4 094.2 -35.2 DA+M      035222 00312 7.008 0.055    0    0 000 00000 00000 00000 0.000 0.000 035222 7.008    0  0.000 0.34442 0.00648
7610-56980-0792 231324.53+215435.49 041 17.198 0.021 17.164 0.012 17.495 0.015 17.782 0.017 18.082 0.025 0.185 026.0 094.7 -35.5 DA        021140 00097 7.894 0.015   34    5 038 02051 00204 00118 0.573 0.007 021140 7.894    0  0.000 0.57297 0.00479
7610-56980-0832 231342.67+215030.87 049 18.043 0.017 17.738 0.013 18.002 0.013 18.255 0.018 18.528 0.034 0.201 042.4 094.7 -35.6 DA        015293 00059 7.986 0.012   24    4 043 00669 00187 00109 0.605 0.006 015293 7.986    0  0.000 0.60491 0.00440
7610-56980-0858 231423.20+210450.03 046 17.759 0.022 17.604 0.015 17.943 0.056 18.210 0.171 18.509 0.038 0.208 000.0 094.5 -36.4 DA        018285 00070 7.926 0.013   11    5 041 00785 00207 00123 0.581 0.006 018285 7.926    0  0.000 0.58132 0.00431
7610-56980-0884 231529.51+214312.59 003 23.040 0.349 21.915 0.054 21.796 0.075 21.830 1.066 21.441 0.327 0.231 000.0 095.1 -35.9 DA        010037 01292 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009935 7.729 -102 -0.271 0.48067 0.30637
7611-56946-0061 231352.29+181256.11 013 20.527 0.055 19.782 0.026 19.851 0.044 19.949 0.079 19.990 0.132 0.127 000.0 092.7 -38.9 DA        011813 00128 8.125 0.060   29   18 011 00635 00318 00200 0.674 0.034 011814 8.014    1 -0.111 0.61228 0.02273
7611-56946-0110 231240.41+182439.38 009 20.878 0.071 20.406 0.027 20.203 0.028 20.119 0.036 20.338 0.164 0.135 008.1 092.5 -38.6 DA:       006792 00101 8.285 0.170   38   19 008 00210 00161 00100 0.766 0.107 006791 8.248   -1 -0.037 0.73762 0.07492
7611-56946-0905 231230.09+195818.40 006 21.644 0.117 20.978 0.030 21.165 0.043 21.540 0.085 21.892 0.345 0.148 000.0 093.4 -37.2 DA        016201 01355 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 016201 8.000    0  0.000 0.61420 0.32519
7612-56972-0306 230116.84+201529.01 015 19.583 0.044 19.538 0.020 19.777 0.028 20.066 0.042 19.946 0.149 0.070 007.0 090.7 -35.6 DA        021513 00309 7.826 0.046  -29   17 013 00000 00646 00376 0.542 0.027 021513 7.826    0  0.000 0.54200 0.01343
7612-56972-0478 225753.52+203411.10 003 21.729 0.177 21.184 0.052 21.336 0.080 21.550 0.150 21.088 0.332 0.027 000.0 090.0 -34.9 DA        010846 01234 7.499 0.895    0    0 000 00000 00000 00000 0.000 0.000 010691 7.348 -155 -0.151 0.34312 0.21399
7612-56972-0564 225807.35+212222.69 003 22.222 0.186 21.717 0.198 21.950 1.324 22.052 0.165 22.205 0.516 0.058 000.0 090.6 -34.3 DA        012444 02890 7.775 1.328    0    0 000 00000 00000 00000 0.000 0.000 012529 7.745   85 -0.030 0.49785 0.38239
7612-56972-0660 230014.21+205818.61 003 22.186 0.188 21.682 0.048 21.672 0.078 21.797 0.127 22.260 0.529 0.097 000.0 090.9 -34.9 DA        010887 01256 8.100 1.048    0    0 000 00000 00000 00000 0.000 0.000 010784 7.892 -103 -0.208 0.54531 0.33340
7612-56972-0666 230043.05+213051.75 003 22.253 0.181 21.868 0.062 21.778 0.080 21.948 0.150 22.534 1.256 0.180 000.0 091.3 -34.5 DA        011763 00771 7.233 0.297    0    0 000 00000 00000 00000 0.000 0.000 011673 7.219  -90 -0.014 0.31410 0.05259
7612-56972-0688 230018.66+212055.65 004 21.890 0.137 21.246 0.039 21.187 0.047 21.448 0.090 21.935 0.635 0.178 000.0 091.1 -34.6 DA        012528 00806 6.586 0.225  752   41 003 00062 01845 01048 0.195 0.025 012432 6.587  -96  0.001 0.19458 0.01872
7612-56972-0975 230605.14+213625.52 047 16.941 0.018 16.720 0.012 17.022 0.016 17.280 0.016 17.553 0.020 0.258 086.6 092.7 -35.0 DA        016222 00053 7.818 0.012   28    4 042 00266 00143 00082 0.525 0.003 016222 7.818    0  0.000 0.52527 0.00259
7613-56988-0076 225938.14+225637.82 004 21.305 0.092 21.048 0.033 20.970 0.039 20.589 0.043 20.041 0.113 0.172 001.7 091.9 -33.1 DA        015481 00832 7.555 0.188    0    0 000 00000 00000 00000 0.000 0.000 015481 7.555    0  0.000 0.43509 0.04577
7613-56988-0153 225823.85+225248.37 004 21.933 0.150 21.318 0.054 21.380 0.127 21.956 0.370 22.827 2.913 0.044 000.0 091.6 -33.0 DA        012850 00920 7.023 0.237 -137   51 003 01536 01656 00902 0.267 0.047 012906 7.024   56  0.001 0.26743 0.03455
7613-56988-0384 225402.24+223820.34 003 22.869 0.666 21.918 0.089 21.886 0.126 22.344 0.463 21.710 0.639 0.052 000.0 090.4 -32.7 DA        009500 01864 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009431 7.733  -69 -0.267 0.48045 0.30680
7613-56988-0623 225403.48+242038.95 004 21.237 0.120 21.013 0.034 20.914 0.051 21.099 0.076 20.841 0.191 0.058 000.0 091.4 -31.3 DA        015072 00000 6.960 0.000 -999    0 003 05623 12187 06331 0.259 0.000 015072 6.960    0  0.000 0.25944 0.00000
7613-56988-0791 225644.39+235149.81 012 20.958 0.221 19.991 0.030 20.254 0.030 20.209 0.043 19.945 0.114 0.060 022.3 091.8 -32.0 DA        009675 00059 8.575 0.073   29   16 011 00243 00221 00117 0.951 0.042 009601 8.312  -74 -0.263 0.78674 0.03360
7614-57307-0326 230502.55+215854.15 054 16.904 0.019 17.057 0.017 17.364 0.013 17.257 0.016 16.923 0.015 0.261 015.7 092.7 -34.6 DA+M      026920 00088 7.889 0.013    0    0 000 00000 00000 00000 0.000 0.000 026920 7.889    0  0.000 0.58366 0.00401
7614-57307-0572 230122.84+232018.16 003 22.841 0.367 22.026 0.077 21.965 0.156 22.262 0.281 23.097 1.012 0.107 000.0 092.6 -33.0 DA        012820 01179 6.727 0.313  456   56 003 01609 02736 01490 0.215 0.044 012818 6.728   -2  0.001 0.21497 0.03189
7615-56977-0702 003320.19+233418.45 013 19.621 0.042 19.263 0.018 19.527 0.021 19.751 0.028 19.892 0.095 0.025 062.0 117.6 -39.1 DA        015751 00247 7.877 0.051  -22   20 011 01175 00450 00284 0.551 0.024 015751 7.877    0  0.000 0.55091 0.01689
7615-56977-0729 003339.48+224931.40 003 21.861 0.186 21.380 0.050 21.387 0.067 21.723 0.116 21.731 0.445 0.021 011.0 117.6 -39.9 DA        010512 01114 7.672 0.956    0    0 000 00000 00000 00000 0.000 0.000 010373 7.437 -139 -0.235 0.36879 0.25192
7616-56902-0183 004212.23+195605.82 003 22.212 0.383 21.346 0.059 21.251 0.089 21.488 0.258 21.023 0.373 0.039 000.0 120.0 -42.9 DA        011602 00440 7.754 0.229   49   62 003 03390 00890 00606 0.498 0.094 011561 7.676  -41 -0.078 0.46519 0.06117
7616-56902-0400 003840.44+202321.13 004 21.462 0.174 21.207 0.056 21.265 0.077 21.423 0.132 21.182 0.340 0.039 000.0 118.9 -42.4 DA        011457 00352 8.680 0.186 -114   65 003 00666 00422 00285 1.005 0.100 011364 8.499  -93 -0.181 0.90503 0.07856
7616-56902-0476 003643.62+202728.79 003 21.878 0.228 21.281 0.065 21.168 0.070 21.236 0.108 20.872 0.271 0.031 000.0 118.3 -42.3 DA        012283 01154 7.017 0.260  -88   56 002 04425 01444 00972 0.266 0.051 012248 7.017  -35  0.000 0.26565 0.03692
7618-56898-0017 005224.35+182921.67 014 19.942 0.044 19.522 0.018 19.637 0.022 19.839 0.029 20.205 0.126 0.061 008.7 123.3 -44.4 DA        012663 00173 8.524 0.053   94   20 011 00149 00251 00175 0.922 0.033 012721 8.419   58 -0.105 0.85652 0.02347
7619-56900-0138 005411.55+192849.84 013 19.385 0.045 18.946 0.030 19.158 0.018 19.415 0.027 19.677 0.093 0.029 043.7 123.8 -43.4 DA        014418 00274 8.024 0.044   63   18 011 00707 00322 00221 0.623 0.023 014465 8.025   47  0.001 0.62366 0.01626
7619-56900-0688 005028.11+202953.04 014 19.181 0.036 19.586 0.034 20.045 0.058 20.477 0.086 21.211 0.286 0.025 000.0 122.6 -42.4 DA        038412 00688 7.808 0.081   10   36 013 04197 01298 00875 0.575 0.031 038412 7.808    0  0.000 0.57480 0.02205
7619-56900-0899 005352.34+200924.82 005 21.094 0.112 20.960 0.043 21.221 0.061 21.456 0.089 22.237 0.542 0.025 000.0 123.7 -42.7 DA        021313 00817 8.406 0.120   45   61 004 04207 00870 00590 0.858 0.071 021313 8.406    0  0.000 0.85806 0.05018
7620-56904-0062 010114.37+213855.69 008 20.220 0.056 19.766 0.026 19.752 0.020 19.694 0.023 19.287 0.056 0.027 023.1 126.0 -41.2 DA        009525 00085 8.150 0.113  -23   22 007 01659 00248 00163 0.684 0.067 009458 7.884  -67 -0.266 0.53778 0.03568
7621-56985-0028 012349.50+175908.22 006 20.675 0.068 20.527 0.030 20.773 0.035 20.918 0.061 21.523 0.373 0.075 026.2 133.7 -44.2 DA        017706 00504 7.908 0.097  -95   40 005 00137 00801 00558 0.572 0.046 017706 7.908    0  0.000 0.57151 0.03237
7621-56985-0151 012131.14+180458.41 017 19.530 0.033 19.272 0.019 19.294 0.017 18.795 0.019 18.302 0.033 0.067 012.2 132.9 -44.2 DA+M      021974 00291 7.725 0.044    0    0 000 00000 00000 00000 0.000 0.000 021974 7.725    0  0.000 0.52165 0.00692
7621-56985-0194 012100.70+181644.15 003 21.427 0.084 21.416 0.087 21.416 0.087 21.568 0.148 21.274 0.477 0.063 013.0 132.7 -44.0 DA:       009209 00196 7.197 0.389  963   46 003 01675 00848 00589 0.292 0.100 009133 6.926  -76 -0.271 0.23843 0.05176
7621-56985-0235 011911.13+180039.17 004 21.431 0.120 21.117 0.034 21.168 0.050 21.232 0.083 21.123 0.227 0.038 000.0 132.2 -44.4 DA        010086 00770 9.158 1.030    0    0 000 00000 00000 00000 0.000 0.000 009954 8.889 -132 -0.269 1.11331 0.32852
7621-56985-0304 011817.52+175839.64 011 20.111 0.054 19.833 0.028 20.069 0.028 20.345 0.051 20.483 0.176 0.045 010.1 131.9 -44.4 DA        016986 00265 8.045 0.054   25   24 009 01085 00539 00377 0.639 0.028 016986 8.045    0  0.000 0.63949 0.01998
7621-56985-0645 011649.27+184858.70 003 21.616 0.105 21.226 0.042 21.599 0.061 22.278 0.164 22.263 0.426 0.036 000.0 131.2 -43.6 DA        013767 01075 8.287 0.170    0    0 000 00000 00000 00000 0.000 0.000 013845 8.282   78 -0.005 0.77565 0.07286
7621-56985-0651 011644.05+183748.92 006 20.831 0.060 20.463 0.035 20.593 0.031 20.638 0.041 20.723 0.143 0.043 024.6 131.3 -43.8 DA        011807 00267 8.246 0.107   48   37 005 00875 00439 00303 0.746 0.065 011802 8.120   -5 -0.126 0.67114 0.04198
7621-56985-0682 011707.95+185401.31 020 19.387 0.026 18.965 0.019 19.187 0.016 19.392 0.025 19.702 0.061 0.037 030.4 131.3 -43.6 DA        013113 00131 8.163 0.034   56   12 017 00390 00271 00187 0.699 0.018 013221 8.136  108 -0.027 0.68292 0.01394
7621-56985-0962 012337.33+185706.08 013 19.732 0.039 19.648 0.027 19.648 0.027 18.919 0.023 18.062 0.034 0.050 019.3 133.4 -43.3 DA+M      018418 00271 9.024 0.046    0    0 000 00000 00000 00000 0.000 0.000 018418 9.024    0  0.000 1.17719 0.01324
7622-56987-0347 010613.60+175711.47 011 20.348 0.056 19.831 0.023 19.931 0.019 20.092 0.033 20.330 0.123 0.059 016.9 127.9 -44.8 DA        012282 00193 8.342 0.066   40   23 009 00646 00314 00221 0.808 0.039 012329 8.231   47 -0.111 0.73550 0.02934
7624-57039-0066 010726.41+194946.55 009 20.514 0.082 20.129 0.023 20.171 0.037 20.293 0.037 20.720 0.164 0.027 028.4 128.1 -42.9 DA        010654 00108 8.052 0.109  -12   25 008 00236 00389 00265 0.630 0.060 010541 7.814 -113 -0.238 0.52159 0.03098
7624-57039-0948 010749.32+210744.85 017 19.852 0.041 19.226 0.027 19.300 0.022 19.276 0.024 19.243 0.050 0.038 088.7 128.0 -41.6 DA        008314 00041 7.831 0.090  -15    8 015 00053 00202 00134 0.522 0.037 008300 7.613  -14 -0.218 0.42509 0.02651
7626-56934-0060 020014.50+175836.38 006 20.677 0.094 20.654 0.038 20.731 0.051 20.568 0.059 19.865 0.123 0.045 009.3 145.1 -41.9 DA        010431 00128 8.645 0.135   50   36 005 01342 00283 00189 0.989 0.073 010313 8.376 -118 -0.269 0.82641 0.06087
7626-56934-0421 015202.12+180453.62 003 21.816 0.206 21.360 0.052 21.471 0.065 21.551 0.095 21.824 0.319 0.035 015.8 142.6 -42.5 DA        012273 00653 8.188 0.251 -360   56 003 01440 00729 00492 0.711 0.147 012332 8.096   59 -0.092 0.65888 0.09966
7626-56934-0662 015409.61+195552.86 020 19.708 0.057 19.015 0.022 18.916 0.020 18.380 0.039 17.678 0.046 0.071 026.7 142.5 -40.5 DA+M      013396 00248 8.111 0.047    0    0 000 00000 00000 00000 0.000 0.000 013501 8.101  105 -0.010 0.66372 0.01844
7627-56933-0040 014952.21+183027.10 003 21.767 0.161 21.613 0.062 21.538 0.062 21.739 0.091 21.340 0.247 0.036 000.0 141.8 -42.2 DA        013060 00698 7.933 0.208    0    0 000 00000 00000 00000 0.000 0.000 013179 7.920  119 -0.013 0.56622 0.06762
7627-56933-0132 014722.57+180033.00 012 20.162 0.069 19.656 0.022 19.771 0.026 19.969 0.043 20.279 0.187 0.039 032.7 141.2 -42.9 DA        011893 00139 8.242 0.061   15   19 010 00146 00313 00213 0.743 0.039 011900 8.121    7 -0.121 0.67189 0.02461
7627-56933-0521 014002.37+190824.11 009 20.252 0.054 19.884 0.023 19.814 0.024 19.930 0.025 19.781 0.066 0.052 016.5 138.5 -42.3 DA        008816 00077 8.366 0.107   22   17 008 00102 00199 00134 0.818 0.068 008789 8.104  -27 -0.262 0.65620 0.04265
7627-56933-0536 014035.73+185334.74 007 21.135 0.161 20.523 0.040 20.173 0.034 20.106 0.044 19.963 0.152 0.053 029.8 138.8 -42.5 DA:       006256 00145 8.227 0.279   27   33 006 00064 00152 00103 0.721 0.171 006255 8.220   -1 -0.007 0.71758 0.12073
7627-56933-0636 014247.78+195421.36 007 21.289 0.123 20.641 0.029 20.648 0.035 20.738 0.043 20.796 0.143 0.045 001.6 139.1 -41.3 DA        011490 00208 8.330 0.109   97   35 006 01843 00424 00280 0.799 0.070 011438 8.174  -52 -0.156 0.70284 0.04716
7628-56978-0020 014018.15+191111.85 009 20.295 0.054 19.921 0.023 20.143 0.027 20.352 0.032 20.439 0.110 0.056 000.0 138.6 -42.2 DA        012125 00207 8.320 0.076   12   27 007 00644 00339 00228 0.794 0.048 012156 8.202   31 -0.118 0.71672 0.03415
7628-56978-0182 013632.34+183552.84 004 21.251 0.163 20.803 0.043 20.937 0.064 21.173 0.117 21.821 0.599 0.065 000.0 137.6 -43.0 DA        011954 00449 8.441 0.148   37   57 003 00385 00444 00303 0.870 0.091 011951 8.302   -3 -0.139 0.78414 0.06480
7628-56978-0331 013354.60+175738.53 003 21.490 0.188 21.221 0.065 21.721 0.149 21.742 0.262 22.032 1.116 0.060 000.0 137.0 -43.7 DA        011236 00334 7.472 0.286    0    0 000 00000 00000 00000 0.000 0.000 011109 7.393 -127 -0.079 0.35920 0.06465
7629-56988-0226 012525.19+192620.80 004 21.270 0.189 21.083 0.056 21.008 0.071 21.263 0.127 22.185 0.866 0.045 000.0 133.9 -42.7 DA        013321 00964 7.453 0.190  257   52 003 02745 01070 00726 0.388 0.058 013434 7.454  113  0.001 0.38879 0.04181
7629-56988-0615 012205.75+195742.16 010 20.900 0.086 20.151 0.145 20.367 0.557 20.515 1.038 20.541 1.267 0.044 000.0 132.7 -42.3 DA        011601 00145 8.049 0.082   20   23 008 00395 00480 00323 0.631 0.045 011573 7.932  -28 -0.117 0.56850 0.02956
7629-56988-0780 012508.46+194257.01 008 20.832 0.117 20.577 0.038 20.540 0.045 20.063 0.053 19.503 0.092 0.046 000.0 133.7 -42.4 DA        011943 00242 8.432 0.101   34   33 007 05337 00355 00240 0.864 0.063 011939 8.293   -4 -0.139 0.77921 0.04515
7630-57006-0281 011310.83+194211.13 004 21.533 0.113 20.983 0.033 21.196 0.080 22.292 0.156 21.428 0.366 0.051 000.0 129.9 -42.9 DA        013708 00626 8.313 0.118   92   50 004 00983 00622 00423 0.792 0.074 013787 8.306   79 -0.007 0.78861 0.05202
7631-57279-0699 011813.45+223916.50 005 21.457 0.095 21.100 0.034 21.116 0.046 21.099 0.068 21.110 0.998 0.049 000.0 131.0 -39.8 DA        009244 00129 7.311 0.244  -25   33 004 00191 00752 00481 0.325 0.070 009170 7.040  -74 -0.271 0.25742 0.03662
7631-57279-0742 011834.73+232652.98 003 21.678 0.108 21.212 0.035 21.300 0.048 21.509 0.081 21.859 0.331 0.059 000.0 130.9 -39.0 DA        012003 01061 7.980 0.511    0    0 000 00000 00000 00000 0.000 0.000 012034 7.900   31 -0.080 0.55280 0.17475
7632-56987-0648 015922.15+210525.05 003 22.047 0.304 21.763 0.098 22.016 0.179 22.384 0.357 23.850 0.590 0.073 000.0 143.5 -39.1 DA        020253 06085 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020253 8.000    0  0.000 0.62277 0.30917
7632-56987-0652 015915.09+210437.84 007 20.812 0.107 20.477 0.037 20.506 0.063 21.860 0.225 22.027 0.520 0.072 009.9 143.4 -39.1 DA        018014 00649 7.673 0.119   -9   39 006 00000 00936 00590 0.488 0.053 018014 7.673    0  0.000 0.48841 0.02646
7633-56931-0508 014543.95+212141.34 004 21.772 0.354 21.111 0.075 21.364 0.126 21.370 0.153 23.120 1.368 0.083 010.0 139.5 -39.8 DA        012417 02435 6.830 2.147    0    0 000 00000 00000 00000 0.000 0.000 012364 6.831  -53  0.001 0.23762 0.45861
7633-56931-0694 014958.60+210509.12 004 22.059 0.341 21.489 0.085 21.557 0.115 22.129 0.239 21.146 0.404 0.075 000.0 140.8 -39.7 DA        009000 00132 8.000 0.214    0   25 003 01134 00544 00348 0.598 0.107 008961 7.730  -39 -0.270 0.47731 0.06311
7633-56931-0857 015338.32+210516.28 007 21.589 0.307 20.784 0.057 21.193 0.138 20.763 0.106 22.684 1.414 0.061 013.0 141.8 -39.5 DA        009562 00102 8.283 0.130   28   28 006 00279 00358 00228 0.771 0.081 009494 8.018  -68 -0.265 0.60917 0.05050
7633-56931-0988 015654.33+212307.16 003 21.828 0.312 21.376 0.109 21.666 0.178 21.305 0.177 21.376 0.579 0.069 000.0 142.7 -39.0 DA        009501 01546 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009432 7.733  -69 -0.267 0.48045 0.30712
7634-56935-0654 013851.30+212717.31 012 19.668 0.050 19.262 0.025 19.371 0.021 19.030 0.023 18.412 0.038 0.062 014.2 137.4 -40.1 DA        011304 00118 8.125 0.084  111   20 010 01591 00235 00151 0.673 0.046 011237 7.971  -67 -0.154 0.58768 0.03140
7634-56935-0685 013846.66+220040.90 004 21.293 0.212 21.022 0.053 21.425 0.143 21.764 0.243 23.799 0.776 0.077 045.0 137.2 -39.5 DA        021855 04867 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 021855 8.000    0  0.000 0.62617 0.30866
7635-56979-0022 013402.05+212448.81 009 21.588 0.216 20.021 0.049 20.152 0.043 20.582 0.095 21.056 0.585 0.058 052.0 136.0 -40.4 DA        010042 00087 8.079 0.100   -8   22 008 00644 00335 00217 0.644 0.057 009942 7.809 -100 -0.270 0.51901 0.02834
7636-56989-0168 020439.19+220724.73 026 19.195 0.027 18.775 0.019 18.909 0.021 19.069 0.022 19.284 0.054 0.098 035.9 144.5 -37.7 DA        012682 00095 8.142 0.030   10    9 022 00045 00230 00140 0.685 0.018 012780 8.085   98 -0.057 0.65333 0.01173
7636-56989-0658 020220.64+230346.22 022 19.541 0.036 19.040 0.022 19.235 0.024 19.506 0.073 20.103 0.294 0.082 018.8 143.5 -37.0 DA        014063 00218 7.970 0.032  -26   11 018 00059 00320 00193 0.594 0.016 014134 7.971   71  0.001 0.59442 0.01146
7636-56989-0789 020530.35+234946.91 004 21.722 0.125 21.188 0.040 21.249 0.048 21.067 0.059 21.502 0.299 0.073 033.6 144.0 -36.0 DA        009247 00142 6.859 0.276 -187   32 004 00197 01148 00674 0.225 0.047 009149 6.588  -98 -0.271 0.18178 0.02137
7637-56933-0209 015703.02+221055.02 008 20.746 0.062 20.357 0.025 20.633 0.037 20.949 0.125 21.938 0.691 0.087 000.0 142.4 -38.2 DA+M      018375 00400 7.960 0.075    0    0 000 00000 00000 00000 0.000 0.000 018375 7.960    0  0.000 0.59840 0.02601
7637-56933-0411 015319.04+214618.99 004 24.448 1.991 21.446 0.068 22.121 0.208 22.013 0.275 21.889 0.654 0.060 000.0 141.5 -38.9 DA        025827 13583 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 025827 8.000    0  0.000 0.63445 0.30109
7637-56933-0695 015417.98+230646.60 003 21.607 0.149 21.347 0.049 21.434 0.063 21.339 0.089 21.140 0.293 0.090 000.0 141.2 -37.5 DA        009975 00202 8.087 0.261    0   48 003 00005 00541 00329 0.649 0.143 009879 7.818  -96 -0.269 0.52150 0.08279
7638-56981-0164 014800.71+221700.97 004 21.736 0.126 21.160 0.039 21.277 0.049 21.476 0.086 21.582 0.365 0.080 000.0 139.8 -38.7 DA        013473 00873 8.080 0.147   62   57 004 00800 00732 00457 0.652 0.079 013576 8.074  103 -0.006 0.64860 0.05516
7638-56981-0200 014733.16+230820.90 003 22.204 0.186 21.504 0.047 21.490 0.057 21.682 0.101 21.497 0.330 0.092 000.0 139.3 -37.9 DA        010069 00869 7.054 0.946    0    0 000 00000 00000 00000 0.000 0.000 009881 6.800 -188 -0.254 0.21793 0.13488
7638-56981-0586 014332.83+241706.92 019 17.775 0.040 17.609 0.021 17.907 0.017 18.163 0.015 18.432 0.040 0.107 070.8 137.9 -37.1 DA        024590 00413 7.836 0.050   92   14 017 03185 00293 00177 0.554 0.021 024590 7.836    0  0.000 0.55414 0.01506
7639-57297-0105 215004.94+233257.40 008 20.792 0.107 20.504 0.026 20.548 0.040 20.471 0.077 20.245 0.250 0.060 013.3 077.8 -23.0 DA        009521 00086 8.259 0.127    2   24 007 00002 00327 00127 0.752 0.079 009456 7.994  -65 -0.265 0.59580 0.04857
7639-57297-0145 215051.54+242028.08 004 21.713 0.101 21.409 0.624 21.536 0.279 22.064 0.915 22.030 0.437 0.050 000.0 078.5 -22.6 DA        012209 01029 7.197 0.150    0    0 000 00000 00000 00000 0.000 0.000 012198 7.194  -11 -0.003 0.30984 0.02601
7639-57297-0367 214628.78+232338.99 003 21.647 0.190 21.839 0.067 22.055 0.144 22.071 0.243 23.975 0.616 0.079 000.0 077.1 -22.6 DA        025394 05658 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 025394 8.000    0  0.000 0.63360 0.30559
7639-57297-0652 214617.43+243510.83 009 20.029 0.044 20.422 0.023 20.831 0.039 20.820 0.057 20.800 0.223 0.060 001.2 077.9 -21.7 DA        039361 01110 7.460 0.143  -64   53 008 00000 02368 00875 0.505 0.033 039361 7.460    0  0.000 0.50481 0.01660
7640-57311-0404 215511.13+234643.27 007 20.765 0.054 20.385 0.019 20.537 0.026 20.058 0.034 20.070 0.085 0.056 030.1 078.9 -23.7 DA+M      015566 00554 7.896 0.117    0    0 000 00000 00000 00000 0.000 0.000 015566 7.896    0  0.000 0.55989 0.03484
7640-57311-0732 215655.66+252446.69 005 20.348 0.027 21.196 0.065 21.196 0.065 21.484 0.255 21.030 0.485 0.055 000.0 080.4 -22.7 DA+M      030772 00705 7.575 0.156    0    0 000 00000 00000 00000 0.000 0.000 030772 7.575    0  0.000 0.50292 0.02352
7641-57307-0236 214856.03+262603.73 003 21.542 0.132 21.724 0.061 22.021 0.132 22.292 0.270 21.082 0.352 0.065 000.0 079.7 -20.8 DA        022973 03769 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 022973 8.000    0  0.000 0.62854 0.30846
7641-57307-0704 214704.34+265800.77 004 21.756 0.173 20.997 0.033 21.352 0.075 21.326 0.099 21.331 0.408 0.070 000.0 079.8 -20.1 DA        012479 00457 7.958 0.165  -28   51 004 00118 00714 00245 0.584 0.076 012569 7.910   90 -0.048 0.55936 0.05270
7641-57307-0927 215203.06+264505.38 004 21.013 0.079 21.052 0.033 21.355 0.071 21.138 0.079 20.571 0.169 0.051 000.0 080.5 -21.0 DA        009665 00161 7.729 0.246 -337   40 004 00083 00598 00214 0.480 0.102 009575 7.461  -90 -0.268 0.37262 0.06030
7643-57302-0856 221424.46+245051.05 007 21.144 0.120 20.494 0.024 20.416 0.035 20.015 0.036 19.504 0.087 0.058 039.9 083.3 -25.7 DA        009840 00107 8.069 0.153   33   30 006 02833 00360 00156 0.638 0.084 009751 7.802  -89 -0.267 0.51462 0.04516
7643-57302-0944 221835.95+250128.54 004 20.693 0.100 21.082 0.045 21.707 0.136 22.272 0.427 23.488 1.130 0.052 000.0 084.3 -26.2 DA        046161 30550 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 046161 8.000    0  0.000 0.67185 0.26170
7644-57327-0634 220421.13+264433.95 005 21.587 0.133 20.998 0.033 21.285 0.070 21.387 0.113 20.742 0.224 0.059 000.0 082.7 -22.8 DA        010814 00196 7.076 0.220  -45   32 004 00024 01110 00430 0.273 0.046 010580 6.980 -234 -0.096 0.25401 0.03040
7648-57329-0152 222508.40+244617.72 004 22.780 0.752 21.395 0.058 21.669 0.161 21.549 0.187 23.149 1.342 0.057 000.0 085.4 -27.3 DA        011080 00319 8.222 0.201  -61   57 003 00218 00630 00289 0.727 0.121 010991 8.032  -89 -0.190 0.62006 0.07460
7648-57329-0285 222306.85+240244.07 003 21.763 0.167 21.391 0.041 21.464 0.067 21.745 0.173 22.318 0.857 0.059 000.0 084.5 -27.6 DA        012354 01672 8.382 0.833    0    0 000 00000 00000 00000 0.000 0.000 012404 8.270   50 -0.112 0.76585 0.29047
7648-57329-0424 222025.75+243935.16 003 21.718 0.274 21.571 0.063 21.956 0.183 22.449 0.391 21.470 0.707 0.048 000.0 084.4 -26.7 DA        019682 05567 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019682 8.000    0  0.000 0.62156 0.30995
7648-57329-0428 222037.15+243249.57 005 21.606 0.229 21.214 0.048 21.361 0.104 21.495 0.176 20.769 0.409 0.048 000.0 084.4 -26.8 DA        012117 00389 8.173 0.164 -199   50 004 01115 00671 00302 0.704 0.096 012158 8.074   41 -0.099 0.64583 0.06381
7648-57329-0525 221820.94+253623.86 005 21.587 0.102 21.045 0.027 21.181 0.042 21.366 0.064 21.266 0.207 0.074 000.0 084.6 -25.7 DA        012702 00991 7.497 0.126    0    0 000 00000 00000 00000 0.000 0.000 012798 7.493   96 -0.004 0.39879 0.02811
7648-57329-0576 221847.58+250824.37 003 21.859 0.211 21.427 0.049 21.524 0.087 21.542 0.146 21.388 0.468 0.053 000.0 084.4 -26.1 DA        010925 00288 7.313 0.292  -47   51 003 00383 01153 00507 0.335 0.084 010743 7.205 -182 -0.108 0.30401 0.05159
7653-57306-0106 224032.62+233746.78 034 17.494 0.019 17.775 0.011 18.224 0.012 18.546 0.016 18.886 0.043 0.052 033.5 088.0 -30.2 DA        036778 00230 7.902 0.032  -14   14 032 02114 00488 00245 0.611 0.014 036778 7.902    0  0.000 0.61077 0.00959
7653-57306-0116 224045.50+240651.31 020 19.081 0.023 18.654 0.016 18.860 0.014 19.050 0.017 19.330 0.057 0.043 038.9 088.3 -29.8 DA        012949 00132 7.955 0.042   47   12 017 00082 00269 00133 0.583 0.022 013066 7.935  117 -0.020 0.57365 0.01508
7653-57306-0266 223839.72+234639.67 035 17.576 0.026 17.836 0.017 18.309 0.022 18.581 0.023 18.924 0.051 0.036 022.0 087.6 -29.8 DA        032564 00126 7.872 0.025   50   10 033 01132 00474 00235 0.588 0.011 032564 7.872    0  0.000 0.58846 0.00751
7653-57306-0551 223306.29+245027.40 003 21.647 0.158 21.704 0.058 21.768 0.111 21.752 0.163 22.664 0.955 0.038 000.0 087.1 -28.3 DA        011509 01664 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011467 7.882  -42 -0.118 0.54225 0.32003
7653-57306-0562 223351.80+242322.67 004 21.387 0.141 21.213 0.040 21.519 0.092 21.449 0.129 20.831 0.293 0.038 000.0 087.0 -28.7 DA        011717 01370 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011705 7.898  -12 -0.102 0.55089 0.32144
7654-57330-0178 223410.68+251121.65 011 19.796 0.038 19.982 0.018 19.953 0.036 20.088 0.042 20.358 0.205 0.041 025.6 087.6 -28.1 DA        017864 00665 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 007864 8.000    0  00000 0.62100 0.10000
7654-57330-0213 223327.29+245405.96 009 20.924 0.089 20.246 0.025 20.442 0.048 20.948 0.306 21.116 0.719 0.041 017.1 087.3 -28.2 DA        011961 00198 8.218 0.093  -22   28 007 00154 00426 00201 0.725 0.057 011979 8.104   18 -0.114 0.66263 0.03625
7654-57330-0392 223014.01+252840.69 003 21.349 0.136 21.315 0.047 21.773 0.124 22.337 0.359 22.519 0.865 0.048 000.0 087.0 -27.4 DA        024005 04208 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 024005 8.000    0  0.000 0.63075 0.30741
7654-57330-0399 222953.91+255403.89 004 21.886 0.121 21.500 0.056 21.424 0.049 21.611 0.094 22.106 0.647 0.046 000.0 087.2 -27.0 DA        010926 00263 7.102 0.296  -55   45 003 01293 01328 00603 0.279 0.066 010700 7.025 -226 -0.077 0.26254 0.04449
7654-57330-0860 223341.14+260811.39 003 21.599 0.102 21.211 0.036 21.141 0.040 21.178 0.058 22.046 0.413 0.049 000.0 088.1 -27.3 DA        010602 00253 8.931 0.150  344   20 003 01581 00299 00137 1.134 0.070 010453 8.670 -149 -0.261 1.00544 0.05704
7654-57330-0910 223502.84+264314.22 006 21.235 0.081 20.671 0.024 20.730 0.030 20.867 0.048 20.892 0.160 0.047 012.2 088.8 -27.0 DA        011337 00211 7.992 0.138  -69   35 005 00832 00551 00250 0.599 0.073 011272 7.857  -65 -0.135 0.52982 0.04239
7654-57330-0978 223703.58+260747.83 004 21.343 0.158 21.168 0.037 21.414 0.085 21.907 0.265 20.968 0.323 0.056 000.0 088.8 -27.7 DA        016086 00666 7.592 0.137   -6   55 004 00446 01267 00588 0.452 0.049 016086 7.592    0  0.000 0.45236 0.03453
7655-57336-0031 224506.78+255552.06 003 22.091 0.211 21.651 0.066 21.731 0.120 21.684 0.190 21.799 0.655 0.069 000.0 090.4 -28.8 DA        010389 01658 8.412 1.403    0    0 000 00000 00000 00000 0.000 0.000 010280 8.143 -109 -0.269 0.68153 0.39795
7655-57336-0582 223659.63+274002.92 007 20.620 0.050 20.462 0.023 20.824 0.034 20.858 0.046 20.541 0.145 0.045 000.9 089.7 -26.4 DA        010430 00123 8.666 0.117   49   34 006 02140 00284 00126 0.998 0.062 010310 8.397 -120 -0.269 0.84005 0.05072
7655-57336-0833 224156.78+271647.17 025 18.838 0.018 17.976 0.016 17.976 0.016 17.229 0.028 16.518 0.025 0.045 008.6 090.5 -27.3 DA+M      020545 00199 7.747 0.032    0    0 000 00000 00000 00000 0.000 0.000 020545 7.747    0  0.000 0.52222 0.00304
7656-57338-0172 225141.34+261419.37 004 21.795 0.158 21.302 0.043 21.178 0.063 21.312 0.110 20.882 0.284 0.108 000.0 092.0 -29.4 DA        009148 00744 8.205 1.266    0    0 000 00000 00000 00000 0.000 0.000 009104 7.934  -44 -0.271 0.56286 0.38426
7657-57309-0582 224414.65+255833.19 003 22.360 0.203 21.547 0.048 21.158 0.064 21.128 0.092 20.962 0.362 0.068 000.0 090.2 -28.7 DA        011953 00564 8.018 0.163    0    0 000 00000 00000 00000 0.000 0.000 011976 7.929   23 -0.089 0.56797 0.05277
7657-57309-0822 224819.94+260057.03 003 22.143 0.215 21.714 0.053 21.775 0.100 21.702 0.147 21.480 0.542 0.075 000.0 091.2 -29.2 DA        012394 00721 8.431 0.196    0    0 000 00000 00000 00000 0.000 0.000 012442 8.316   48 -0.115 0.79262 0.08490
7658-57312-0512 225143.21+251549.77 003 21.866 0.198 21.566 0.051 21.752 0.095 21.733 0.159 21.010 0.311 0.122 000.0 091.5 -30.2 DA        011747 01695 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011740 7.900   -7 -0.100 0.55201 0.32141
7658-57312-0851 225937.57+252801.40 003 22.043 0.166 21.598 0.049 21.846 0.079 22.309 0.304 21.930 0.441 0.137 000.0 093.4 -30.9 DA        013015 00959 7.945 0.206    0    0 000 00000 00000 00000 0.000 0.000 013133 7.929  118 -0.016 0.57088 0.06688
7659-57060-0024 021150.81+263047.42 004 22.145 0.389 21.280 0.058 21.433 0.111 21.299 0.136 24.431 0.461 0.051 000.0 144.4 -33.0 DA        011103 00284 8.263 0.164   56   49 004 00100 00588 00320 0.758 0.100 011015 8.073  -88 -0.190 0.64286 0.06421
7659-57060-0322 020738.61+253346.53 005 21.725 0.171 21.201 0.126 21.179 0.318 21.390 0.299 20.964 0.335 0.063 000.0 143.8 -34.2 DA        010886 00221 8.394 0.219  207   53 004 02266 00480 00270 0.839 0.136 010781 8.168 -105 -0.226 0.69777 0.09146
7660-57357-0071 003643.37+254105.83 029 18.120 0.021 18.041 0.036 18.401 0.017 18.685 0.022 18.969 0.042 0.030 006.1 118.8 -37.1 DA        019748 00125 7.950 0.022   30    8 027 00165 00304 00183 0.596 0.011 019748 7.950    0  0.000 0.59649 0.00759
7661-57286-0653 002439.09+242010.05 003 21.422 0.137 21.526 0.054 21.438 0.073 21.426 0.100 21.107 0.275 0.024 000.0 115.2 -38.1 DA        008509 00675 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008490 7.763  -19 -0.237 0.49045 0.31211
7661-57286-0889 002947.90+242901.11 003 21.579 0.128 21.360 0.052 21.738 0.080 22.091 0.318 21.561 0.546 0.025 000.0 116.7 -38.1 DA        012152 00610 8.172 0.260  139   34 002 04830 00770 00475 0.703 0.151 012198 8.075   46 -0.097 0.64648 0.09951
7661-57286-0948 003021.42+250633.63 013 19.925 0.044 19.529 0.021 19.630 0.020 19.549 0.028 19.204 0.055 0.026 035.2 116.9 -37.5 DA        010306 00064 8.177 0.071   62   16 011 01811 00255 00155 0.703 0.042 010198 7.907 -108 -0.270 0.55134 0.02333
7662-57358-0125 002352.44+252646.19 003 21.947 0.210 21.304 0.057 21.571 0.166 22.051 0.343 22.119 0.707 0.027 000.0 115.1 -37.0 DA+M      013583 02928 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013684 7.998  101 -0.002 0.60780 0.32584
7662-57358-0728 002053.12+262319.20 003 22.058 0.401 21.713 0.093 21.716 0.143 22.128 0.272 23.176 1.021 0.029 000.0 114.5 -36.0 DA        011941 03143 8.348 2.093    0    0 000 00000 00000 00000 0.000 0.000 011946 8.218    5 -0.130 0.72531 0.45408
7662-57358-0752 002105.08+265808.53 010 20.162 0.052 19.770 0.025 19.984 0.040 20.233 0.048 20.364 0.181 0.027 035.5 114.6 -35.4 DA        014904 00286 7.772 0.064   67   23 009 01044 00576 00333 0.520 0.018 014904 7.772    0  0.000 0.51985 0.01466
7663-57328-0842 001722.22+242309.11 006 20.748 0.060 20.616 0.030 20.303 0.031 20.294 0.035 20.126 0.099 0.037 007.6 113.1 -37.8 DA        005982 00191 8.957 0.345 -999   99 005 01240 00081 00049 1.144 0.149 005981 8.953   -1 -0.004 1.14179 0.10694
7664-57367-0054 001341.70+251159.07 004 21.299 0.134 20.893 0.038 21.028 0.059 21.099 0.108 21.497 0.607 0.042 000.0 112.2 -36.9 DA        011677 01171 8.261 0.741    0    0 000 00000 00000 00000 0.000 0.000 011653 8.125  -24 -0.136 0.67369 0.26400
7664-57367-0331 000830.59+245928.49 005 21.436 0.084 21.060 0.032 20.972 0.035 21.015 0.056 21.265 0.227 0.039 000.0 110.8 -36.9 DA        009632 00152 8.649 0.192    0    0 000 00000 00000 00000 0.000 0.000 009560 8.386  -72 -0.263 0.83205 0.08583
7664-57367-0614 000653.60+254955.26 006 21.295 0.075 20.632 0.024 20.815 0.030 21.026 0.051 21.313 0.237 0.026 000.0 110.5 -36.0 DA        013797 00752 8.188 0.119    0    0 000 00000 00000 00000 0.000 0.000 013878 8.186   81 -0.002 0.71166 0.04983
7664-57367-0780 001000.93+254826.16 023 18.975 0.023 18.529 0.014 18.745 0.016 18.977 0.017 19.141 0.042 0.034 035.5 111.4 -36.1 DA        013787 00140 7.874 0.029   32   10 020 00263 00284 00167 0.544 0.014 013879 7.875   92  0.001 0.54509 0.00968
7665-57328-0418 000154.72+225847.46 004 20.976 0.038 21.513 0.071 21.513 0.071 20.994 0.073 20.346 0.136 0.065 005.2 108.3 -38.5 DA+M      039588 02160 7.926 0.269    0    0 000 00000 00000 00000 0.000 0.000 039588 7.926    0  0.000 0.62670 0.08199
7665-57328-0650 000228.16+235547.92 026 18.691 0.022 18.669 0.019 18.890 0.018 19.075 0.030 19.370 0.056 0.105 013.0 108.8 -37.6 DA        026803 00198 7.968 0.029   58   10 024 00000 00453 00276 0.621 0.019 026803 7.968    0  0.000 0.62067 0.00960
7665-57328-0798 000504.91+243409.52 024 19.512 0.019 18.477 0.016 18.477 0.016 17.492 0.019 16.823 0.027 0.086 014.2 109.7 -37.1 DA+M      019822 00207 7.512 0.033    0    0 000 00000 00000 00000 0.000 0.000 019822 7.512    0  0.000 0.43834 0.00794
7665-57328-0841 000626.69+242441.66 025 18.882 0.023 18.633 0.016 18.864 0.017 19.079 0.018 19.373 0.049 0.083 024.0 110.0 -37.3 DA        018050 00126 8.035 0.024   25   10 022 00904 00315 00191 0.636 0.012 018050 8.035    0  0.000 0.63638 0.00877
7665-57328-0903 000738.52+245715.05 026 18.867 0.021 18.630 0.017 18.882 0.018 19.144 0.018 19.361 0.052 0.040 008.2 110.5 -36.9 DA        016957 00125 7.979 0.026   61   10 022 00517 00329 00197 0.605 0.013 016957 7.979    0  0.000 0.60498 0.00925
7665-57328-0922 000818.42+241536.48 003 22.242 0.316 21.582 0.066 21.802 0.152 21.996 0.250 22.730 0.951 0.074 000.0 110.5 -37.6 DA        012421 01643 7.147 0.189 -146   63 002 00122 01578 00963 0.297 0.041 012438 7.147   17 -0.000 0.29708 0.02916
7665-57328-0946 000834.97+244808.32 007 20.946 0.060 20.558 0.023 20.629 0.028 20.775 0.045 20.835 0.167 0.045 040.1 110.7 -37.1 DA        013521 00581 7.858 0.114    5   37 006 02399 00669 00403 0.536 0.044 013629 7.857  108 -0.001 0.53592 0.03238
7666-57339-0101 000142.79+251504.09 023 19.199 0.169 18.741 0.139 18.999 0.128 19.238 0.121 19.428 0.095 0.051 000.0 109.0 -36.3 DA        011193 00054 8.330 0.032  -22    9 020 01511 00197 00116 0.799 0.019 011110 8.146  -83 -0.184 0.68490 0.01348
7669-57329-0196 232556.91+240418.90 004 21.798 0.191 20.996 0.041 21.081 0.054 21.314 0.094 21.351 0.401 0.042 000.0 099.0 -34.8 DA        011868 00531 7.280 0.258 -516   50 003 00637 01080 00616 0.331 0.071 011808 7.266  -60 -0.014 0.32754 0.04916
7669-57329-0261 232505.08+233526.72 014 20.042 0.050 19.592 0.022 19.815 0.030 19.982 0.033 20.256 0.144 0.040 007.6 098.6 -35.2 DA        011234 00083 7.977 0.057   15   14 012 00927 00352 00203 0.591 0.030 011157 7.831  -77 -0.146 0.52346 0.01334
7670-57328-0248 231551.51+224452.22 020 19.615 0.035 19.137 0.014 19.267 0.018 19.426 0.025 19.673 0.079 0.126 016.6 095.8 -35.0 DA        013758 00245 8.031 0.034   45   12 017 00535 00298 00171 0.625 0.018 013847 8.031   89 -0.000 0.62564 0.01254
7670-57328-0265 231552.24+232558.53 007 21.011 0.117 20.457 0.029 20.601 0.040 20.693 0.060 20.792 0.229 0.073 012.6 096.2 -34.4 DA        012033 00260 7.840 0.122  -19   32 006 00011 00568 00321 0.525 0.050 012066 7.780   33 -0.060 0.51265 0.03275
7671-57360-0156 004212.44+274440.47 003 22.049 0.290 21.397 0.049 21.439 0.092 21.699 0.205 22.372 0.949 0.040 000.0 120.4 -35.1 DA        010350 01609 7.107 1.393    0    0 000 00000 00000 00000 0.000 0.000 010141 6.894 -209 -0.213 0.23893 0.26817
7671-57360-0916 004336.10+282626.34 006 21.262 0.145 20.820 0.035 20.825 0.077 20.423 0.097 20.912 0.310 0.041 000.0 120.8 -34.4 DA        010533 00166 7.917 0.165    1   38 005 02870 00551 00311 0.557 0.076 010413 7.670 -120 -0.247 0.45849 0.04632
7672-57339-0010 004441.12+233645.32 006 20.816 0.064 20.449 0.028 20.631 0.031 20.874 0.055 21.073 0.237 0.030 007.3 120.9 -39.2 DA        012209 00294 8.447 0.101 -136   38 005 00405 00410 00259 0.874 0.063 012236 8.320   27 -0.127 0.79465 0.04592
7672-57339-0608 003641.61+242205.05 014 18.151 0.018 17.712 0.018 17.667 0.015 17.718 0.026 17.782 0.029 0.024 103.0 118.6 -38.4 DA        007942 00052 7.998 0.092   58    9 013 00312 00083 00052 0.594 0.051 007935 7.830   -7 -0.168 0.52131 0.02719
7672-57339-0659 003756.55+242146.56 021 19.103 0.026 18.830 0.025 19.136 0.022 19.332 0.022 19.703 0.085 0.032 012.6 119.0 -38.4 DA        015823 00146 7.939 0.031   11   11 018 00177 00353 00219 0.582 0.015 015823 7.939    0  0.000 0.58195 0.01069
7672-57339-0749 003958.46+250937.50 023 18.853 0.029 18.638 0.020 18.890 0.018 19.107 0.018 19.372 0.066 0.035 019.1 119.7 -37.6 DA        016525 00118 8.099 0.025   87   10 020 00435 00297 00181 0.668 0.014 016525 8.099    0  0.000 0.66801 0.00956
7673-57329-0220 004648.66+250915.12 024 18.521 0.020 18.294 0.022 18.555 0.017 18.797 0.018 19.002 0.044 0.039 029.8 121.6 -37.7 DA        016217 00122 7.899 0.025    7    9 022 00167 00287 00175 0.563 0.012 016217 7.899    0  0.000 0.56312 0.00859
7673-57329-0352 004415.12+254235.63 028 18.093 0.023 17.743 0.016 17.983 0.017 18.246 0.023 18.473 0.030 0.037 037.5 120.9 -37.1 DA        015721 00104 7.906 0.022   -5    8 025 00700 00221 00133 0.565 0.011 015721 7.906    0  0.000 0.56544 0.00762
7673-57329-0360 004346.36+254910.47 022 18.747 0.027 18.347 0.018 18.617 0.017 18.792 0.016 19.065 0.055 0.039 023.7 120.8 -37.0 DA        012233 00090 8.114 0.034   25   10 019 00820 00205 00123 0.669 0.019 012291 8.030   58 -0.084 0.62187 0.01293
7673-57329-0393 004326.74+254111.94 003 21.671 0.137 21.587 0.049 21.751 0.110 22.146 0.206 21.953 0.453 0.037 000.0 120.7 -37.1 DA        017533 02405 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017533 8.000    0  0.000 0.61701 0.32230
7673-57329-0892 004927.97+261532.96 003 21.720 0.170 21.525 0.061 21.673 0.105 22.166 0.264 21.537 0.468 0.039 000.0 122.4 -36.6 DA        014191 03507 9.013 1.125    0    0 000 00000 00000 00000 0.000 0.000 014207 9.004   16 -0.009 1.16745 0.33931
7675-57327-0820 005322.05+241521.64 008 20.325 0.050 20.265 0.023 20.462 0.033 20.847 0.052 20.712 0.155 0.035 026.2 123.5 -38.6 DA        011380 00189 8.596 0.104  -26   33 006 00011 00304 00190 0.965 0.057 011292 8.413  -88 -0.183 0.85104 0.04560
7676-57329-0373 005551.45+252033.56 003 21.572 0.110 21.291 0.041 21.320 0.049 21.276 0.070 21.292 0.252 0.041 012.2 124.2 -37.5 DA        009261 00558 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009208 7.730  -53 -0.270 0.47825 0.30827
7676-57329-0509 005201.21+261727.36 003 22.060 0.213 21.723 0.073 21.861 0.126 22.051 0.198 21.723 0.604 0.039 000.0 123.1 -36.6 DA        012135 02224 8.535 1.303    0    0 000 00000 00000 00000 0.000 0.000 012141 8.395    6 -0.140 0.84098 0.38015
7676-57329-0630 005633.98+265639.95 007 20.506 0.022 19.788 0.024 19.788 0.024 19.188 0.022 18.485 0.032 0.058 019.8 124.3 -35.9 DA+M      017821 00643 6.779 0.115    0    0 000 00000 00000 00000 0.000 0.000 017821 6.779    0  0.000 0.24205 0.01083
7676-57329-0694 005626.13+261659.90 006 21.419 0.135 20.964 0.041 20.964 0.055 20.897 0.077 22.345 0.814 0.051 000.0 124.3 -36.6 DA        012933 00672 7.792 0.135  -46   41 005 03895 00781 00465 0.521 0.051 013052 7.782  119 -0.010 0.51745 0.03554
7676-57329-0828 010002.20+271509.54 003 22.259 0.198 21.700 0.087 21.952 0.090 22.064 0.140 22.797 0.709 0.057 051.5 125.3 -35.6 DA        013326 01773 7.129 1.792    0    0 000 00000 00000 00000 0.000 0.000 013420 7.130   94  0.001 0.29609 0.41688
7676-57329-0965 010223.76+263146.25 004 21.947 0.230 21.242 0.057 21.038 0.088 21.166 0.108 20.813 0.311 0.057 000.0 126.0 -36.3 DA        012731 00653 7.670 0.204 -416   55 003 04928 00913 00540 0.467 0.074 012838 7.660  107 -0.010 0.46393 0.05157
7678-57282-0653 010210.17+250622.93 012 20.122 0.040 19.699 0.018 19.912 0.023 20.121 0.028 20.366 0.114 0.042 002.1 126.0 -37.7 DA        013768 00280 7.802 0.058   63   20 010 00041 00494 00302 0.522 0.017 013862 7.803   94  0.001 0.52263 0.01192
7679-57367-0132 011226.93+251149.74 010 20.506 0.025 19.502 0.018 19.502 0.018 18.503 0.015 17.881 0.022 0.063 014.2 128.9 -37.4 DA+M      037826 01020 7.093 0.149    0    0 000 00000 00000 00000 0.000 0.000 037826 7.093    0  0.000 0.37151 0.04380
7679-57367-0148 011127.12+252700.96 035 18.054 0.037 18.038 0.022 18.382 0.012 18.644 0.017 18.930 0.039 0.068 007.3 128.6 -37.2 DA        021139 00119 8.447 0.018   72    8 031 00720 00217 00131 0.883 0.010 021139 8.447    0  0.000 0.88343 0.00739
7679-57367-0672 010732.44+264301.05 003 22.021 0.148 21.756 0.061 21.660 0.204 22.260 0.678 22.029 0.772 0.069 000.0 127.4 -36.0 DA+M      011802 03717 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011803 7.904    1 -0.096 0.55423 0.32071
7679-57367-0936 011335.53+260654.04 003 21.609 0.100 21.002 0.031 21.241 0.051 21.314 0.075 20.944 0.164 0.076 000.0 129.1 -36.5 DA        012821 00685 8.472 0.135 -135   59 003 00568 00503 00299 0.890 0.083 012894 8.386   73 -0.086 0.83637 0.05899
7681-57042-0617 011219.07+240326.46 003 21.721 0.113 21.590 0.049 21.641 0.085 21.652 0.128 22.265 0.507 0.045 000.0 129.0 -38.6 DA        011160 01207 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011076 7.842  -84 -0.158 0.52440 0.31648
7681-57042-0794 011607.90+243917.42 017 19.923 0.042 19.754 0.016 19.894 0.026 19.393 0.022 18.816 0.038 0.052 009.6 130.0 -37.9 DA+M      020057 00261 7.971 0.042    0    0 000 00000 00000 00000 0.000 0.000 020057 7.971    0  0.000 0.60788 0.01453
7682-57415-0184 012137.90+251321.14 004 21.431 0.120 21.075 0.035 20.995 0.038 20.933 0.059 20.965 0.218 0.074 000.0 131.5 -37.1 DA        009544 00150 7.817 0.215 -137   40 004 00927 00531 00320 0.521 0.095 009467 7.550  -77 -0.267 0.40391 0.05735
7682-57415-0518 011447.52+254229.66 054 16.959 0.010 17.490 0.013 17.490 0.013 17.320 0.018 16.862 0.017 0.085 012.9 129.5 -36.9 DA+M      035944 00117 7.759 0.021    0    0 000 00000 00000 00000 0.000 0.000 035944 7.759    0  0.000 0.54911 0.00563
7682-57415-0584 011808.57+270308.16 027 18.830 0.022 18.463 0.018 18.681 0.015 18.906 0.021 19.248 0.049 0.058 001.8 130.2 -35.4 DA        015820 00129 8.032 0.028   83   10 022 00741 00274 00159 0.630 0.015 015820 8.032    0  0.000 0.63030 0.01034
7682-57415-0839 012204.01+264023.14 005 21.105 0.081 20.719 0.027 20.628 0.030 20.624 0.040 20.582 0.147 0.070 009.8 131.4 -35.7 DA        008299 00125 8.069 0.203   24   27 005 00251 00310 00181 0.635 0.116 008286 7.859  -13 -0.210 0.52442 0.06650
7685-57062-0086 013423.91+244026.94 021 19.227 0.025 18.968 0.017 19.147 0.032 19.399 0.022 19.602 0.061 0.090 048.0 135.2 -37.2 DA        019238 00226 7.908 0.039    8   14 017 02417 00411 00248 0.575 0.018 019238 7.908    0  0.000 0.57502 0.01298
7685-57062-0364 012931.84+251214.12 003 21.965 0.157 21.406 0.046 21.401 0.059 21.388 0.095 21.224 0.290 0.106 000.0 133.7 -36.9 DA        009721 00816 7.909 0.981    0    0 000 00000 00000 00000 0.000 0.000 009635 7.642  -86 -0.267 0.44385 0.29476
7685-57062-0830 013254.65+265535.76 008 20.965 0.070 20.489 0.025 20.560 0.029 20.809 0.051 21.293 0.230 0.084 013.0 134.2 -35.0 DA        013212 00720 7.862 0.095  101   31 006 00373 00602 00345 0.537 0.035 013331 7.857  119 -0.005 0.53516 0.02579
7687-57007-0500 013106.87+232948.87 003 21.384 0.115 20.671 0.028 20.789 0.046 21.111 0.275 21.325 0.733 0.071 025.4 134.6 -38.5 DA+M      011417 00944 6.940 0.592    0    0 000 00000 00000 00000 0.000 0.000 011192 6.929 -225 -0.011 0.24818 0.08164
7687-57007-0639 013323.42+242228.19 011 20.104 0.043 19.662 0.017 19.580 0.018 19.641 0.021 19.859 0.078 0.108 015.5 135.0 -37.5 DA        011434 00123 7.851 0.085   70   21 009 01452 00337 00205 0.528 0.033 011375 7.745  -59 -0.106 0.49347 0.02289
7687-57007-0960 014022.41+242718.39 016 18.987 0.022 18.611 0.015 18.776 0.017 18.971 0.024 19.159 0.044 0.104 031.1 136.9 -37.1 DA        015661 00346 8.392 0.052   79   19 013 00415 00216 00130 0.843 0.032 015661 8.392    0  0.000 0.84304 0.02292
7688-57360-0453 013829.17+244418.83 003 21.781 0.158 21.545 0.047 21.430 0.053 21.433 0.087 21.145 0.260 0.089 000.0 136.3 -36.9 DA        008720 00612 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008694 7.744  -26 -0.256 0.48249 0.31020
7688-57360-0920 014559.81+262443.78 004 21.232 0.066 21.947 0.234 21.947 0.234 22.356 1.518 22.827 0.508 0.069 014.5 137.8 -34.9 DA+M      043222 28475 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 043222 8.000    0  0.000 0.66688 0.26475
7691-57040-0178 020034.83+263100.84 005 21.384 0.114 21.124 0.038 20.934 0.048 20.981 0.075 21.022 0.248 0.058 000.0 141.6 -33.8 DA        008069 00155 8.493 0.294    5   35 004 00095 00265 00147 0.898 0.175 008061 8.320   -8 -0.173 0.78919 0.12840
7691-57040-0804 020001.85+274919.26 003 21.984 0.178 21.454 0.042 21.503 0.077 21.451 0.183 21.499 0.453 0.053 000.0 141.0 -32.6 DA        012156 00571 7.397 0.200 -111   49 003 02335 01228 00661 0.366 0.060 012168 7.385   12 -0.012 0.36251 0.04212
7691-57040-0900 020135.09+272151.91 006 21.453 0.233 20.755 0.520 20.753 0.311 20.814 0.340 20.698 0.305 0.053 000.0 141.5 -33.0 DA        009794 00124 8.333 0.184   27   35 005 01832 00363 00197 0.799 0.115 009713 8.069  -81 -0.264 0.63791 0.07354
7691-57360-0714 015703.66+273758.40 004 21.802 0.231 21.366 0.058 21.635 0.101 21.522 0.139 20.983 0.321 0.058 000.0 140.3 -33.0 DA        010648 01425 8.432 1.442    0    0 000 00000 00000 00000 0.000 0.000 010536 8.179 -112 -0.253 0.70430 0.40291
7691-57360-0934 020135.09+272151.91 006 21.453 0.233 20.755 0.520 20.753 0.311 20.814 0.340 20.698 0.305 0.053 000.0 141.5 -33.0 DA        009018 00110 7.778 0.234    0    0 000 00000 00000 00000 0.000 0.000 008975 7.508  -43 -0.270 0.38573 0.06028
7692-57064-0211 020419.01+243714.30 008 20.923 0.092 20.642 0.042 20.619 0.086 20.703 0.148 21.264 0.488 0.082 000.0 143.3 -35.3 DA        010632 00112 7.199 0.158  999   23 007 00353 00776 00448 0.302 0.040 010425 7.041 -207 -0.158 0.26428 0.02169
7692-57064-0284 020255.03+243125.58 003 22.037 0.233 21.805 0.070 21.935 0.133 22.450 0.273 21.018 0.301 0.078 000.0 143.0 -35.5 DA        014925 01941 9.467 0.156    0    0 000 00000 00000 00000 0.000 0.000 014925 9.467    0  0.000 1.30849 0.02583
7693-57361-0137 003034.05+264936.72 003 21.690 0.258 21.425 0.056 21.625 0.123 21.682 0.177 21.434 0.616 0.037 000.0 117.2 -35.8 DA        011748 01366 6.648 0.177  -73   40 002 00156 02272 01329 0.200 0.022 011484 6.649 -264  0.001 0.19939 0.01530
7693-57361-0660 002602.35+274433.39 008 20.885 0.104 20.351 0.029 20.485 0.036 20.676 0.057 20.711 0.250 0.036 033.6 116.1 -34.8 DA        013802 00741 7.887 0.092   55   33 006 02062 00628 00358 0.551 0.037 013892 7.888   90  0.001 0.55151 0.02695
7694-57359-0164 001606.87+270311.86 004 21.106 0.160 21.024 0.044 21.713 0.161 22.332 0.474 23.642 1.002 0.027 000.0 113.3 -35.2 DA        025189 05333 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 025189 8.000    0  0.000 0.63320 0.30591
7694-57359-0174 001802.79+265650.90 014 20.097 0.068 19.503 0.022 19.230 0.027 19.217 0.024 19.218 0.068 0.029 062.0 113.8 -35.3 DA        006558 00062 7.987 0.124   25   11 013 00202 00128 00074 0.584 0.066 006557 7.963   -1 -0.024 0.57140 0.04281
7694-57359-0323 001719.04+264423.63 004 21.570 0.229 21.107 0.054 21.262 0.081 21.347 0.142 21.660 0.652 0.032 000.0 113.6 -35.5 DA        012211 01374 6.987 0.203  225   48 003 00668 01614 00937 0.260 0.035 012155 6.987  -56  0.000 0.26020 0.02475
7694-57359-0414 001456.46+262159.05 003 23.041 2.888 21.471 0.073 21.315 0.086 21.738 0.279 21.387 0.650 0.035 000.0 112.8 -35.8 DA        008366 01112 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008351 7.780  -15 -0.220 0.49806 0.31324
7694-57359-0571 001222.22+275425.84 005 21.151 0.139 20.680 0.039 20.594 0.049 20.678 0.072 21.174 0.407 0.037 000.0 112.5 -34.2 DA        008904 00146 8.050 0.174    0   30 005 00075 00363 00204 0.625 0.096 008871 7.783  -33 -0.267 0.50157 0.05217
7701-57356-0379 232607.01+252534.24 007 20.835 0.095 20.711 0.031 21.045 0.054 21.441 0.149 21.327 0.440 0.086 000.0 099.7 -33.6 DA        025672 00867 8.196 0.108    0   47 006 03524 00995 00550 0.735 0.060 025672 8.196    0  0.000 0.73463 0.04289
7701-57356-0500 232236.20+260421.64 004 21.260 0.190 21.157 0.054 21.151 0.079 20.753 0.079 20.043 0.139 0.073 000.0 099.1 -32.7 DA+M      011592 01000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 011562 7.889  -30 -0.111 0.54597 0.32097
7701-57356-0797 232928.45+265350.86 007 21.024 0.090 20.635 0.029 20.526 0.036 20.615 0.054 20.419 0.193 0.062 009.0 101.2 -32.5 DA        009017 00093 7.987 0.176   31   25 006 00207 00366 00197 0.591 0.087 008977 7.717  -40 -0.270 0.47178 0.05031
7703-57333-0060 232139.20+252713.54 023 18.960 0.029 18.710 0.015 18.762 0.019 18.286 0.015 17.705 0.019 0.054 016.9 098.6 -33.1 DA+M      019377 00173 7.963 0.030    0    0 000 00000 00000 00000 0.000 0.000 019377 7.963    0  0.000 0.60220 0.01039
7703-57333-0116 232017.35+252430.32 011 20.616 0.061 20.159 0.020 20.125 0.025 20.266 0.045 20.378 0.149 0.067 020.7 098.3 -33.1 DA        012487 00203 8.606 0.067   76   25 009 02458 00299 00163 0.972 0.036 012518 8.479   31 -0.127 0.89385 0.02936
7703-57333-0131 232036.36+255514.19 006 21.299 0.200 20.944 0.045 20.941 0.068 20.951 0.094 22.197 0.875 0.061 000.0 098.6 -32.6 DA        009225 00137 8.202 0.205  -73   28 005 00371 00380 00205 0.713 0.124 009177 7.932  -48 -0.270 0.56197 0.07085
7703-57333-0225 231907.86+254839.29 005 21.522 0.103 21.063 0.060 21.283 0.139 20.994 0.154 22.529 0.736 0.063 000.0 098.2 -32.6 DA        012201 00400 8.537 0.156   70   54 004 01733 00472 00254 0.929 0.089 012214 8.400   13 -0.137 0.84410 0.06902
7703-57333-0412 231516.44+251649.70 010 20.593 0.060 20.182 0.022 20.256 0.028 20.400 0.043 20.691 0.183 0.095 012.5 097.0 -32.7 DA        013527 00562 7.881 0.066   67   25 009 00961 00515 00278 0.547 0.028 013634 7.880  107 -0.001 0.54689 0.01986
7703-57333-0727 231822.33+262924.23 003 21.457 0.128 21.774 0.061 22.281 0.135 22.210 0.203 21.137 0.388 0.073 000.0 098.3 -31.9 DA        029992 05912 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 029992 8.000    0  0.000 0.64252 0.30239
7705-57332-0024 231355.54+251852.15 003 21.674 0.119 21.242 0.037 21.142 0.045 21.199 0.071 21.274 0.260 0.069 000.0 096.7 -32.5 DA        008951 00551 8.343 1.146    0    0 000 00000 00000 00000 0.000 0.000 008918 8.075  -33 -0.268 0.63959 0.36256
7705-57332-0312 230455.88+253219.54 003 21.951 0.171 21.210 0.033 21.250 0.048 21.160 0.078 21.110 0.240 0.156 000.0 094.6 -31.4 DA        011859 01426 7.017 0.258   48   52 003 01144 01169 00609 0.265 0.049 011736 7.014 -123 -0.003 0.26406 0.03526
7705-57332-0930 231131.17+255904.11 003 22.125 0.178 21.589 0.051 21.650 0.087 21.819 0.137 22.150 0.605 0.056 000.0 096.4 -31.7 DA        013144 00804 7.589 0.131  204   50 003 02033 01242 00652 0.438 0.047 013262 7.589  118 -0.000 0.43823 0.03308
7714-57363-0016 004000.82+293929.49 013 19.695 0.030 19.340 0.020 19.540 0.019 19.820 0.025 20.047 0.087 0.040 000.0 120.0 -33.1 DA        014443 00244 7.863 0.052   65   19 011 00133 00422 00230 0.541 0.021 014491 7.864   48  0.001 0.54141 0.01547
7714-57363-0892 003608.10+300303.52 003 22.060 0.157 21.452 0.091 21.509 0.102 21.399 0.103 22.810 0.622 0.040 000.0 119.0 -32.7 DA        008781 00892 7.045 1.121    0    0 000 00000 00000 00000 0.000 0.000 008735 6.777  -46 -0.268 0.20765 0.16705
7715-57364-0024 004320.43+313044.20 003 21.777 0.238 21.128 0.038 21.221 0.059 21.402 0.102 22.003 0.453 0.054 019.6 120.9 -31.3 DA        012785 00709 7.883 0.252  897   57 003 01064 00815 00423 0.546 0.112 012898 7.861  113 -0.022 0.53593 0.07932
7715-57364-0180 003910.22+310107.95 003 22.107 0.353 21.617 0.069 21.710 0.150 21.489 0.172 23.430 0.937 0.047 000.0 119.8 -31.8 DA        012457 00635 8.291 0.180    0    0 000 00000 00000 00000 0.000 0.000 012527 8.198   70 -0.093 0.71538 0.07537
7715-57364-0459 003236.97+310038.97 004 21.218 0.093 20.779 0.027 20.931 0.045 21.129 0.083 21.496 0.356 0.057 000.0 118.2 -31.7 DA        012152 01069 7.216 0.162  -63   51 003 00612 01029 00541 0.317 0.041 012134 7.212  -18 -0.004 0.31510 0.02859
7715-57364-0620 003418.10+314554.93 014 19.843 0.042 19.466 0.020 19.407 0.019 19.640 0.027 19.836 0.092 0.050 011.2 118.7 -31.0 DA        011076 00091 8.067 0.064   57   16 012 00572 00290 00149 0.640 0.036 010986 7.890  -90 -0.177 0.54487 0.01984
7715-57364-0650 003520.46+320840.32 017 19.639 0.037 19.267 0.019 19.468 0.018 19.718 0.029 19.842 0.094 0.058 015.7 119.0 -30.6 DA        012626 00130 8.031 0.046   44   13 015 00316 00324 00165 0.623 0.025 012726 7.984  100 -0.047 0.59811 0.01693
7718-57362-0040 005212.02+300446.88 003 21.740 0.261 21.276 0.052 21.424 0.157 21.536 0.667 20.740 0.331 0.055 000.0 123.1 -32.8 DA        008482 01333 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008464 7.766  -18 -0.234 0.49176 0.31148
7718-57362-0100 004814.73+292830.94 005 20.585 0.054 20.886 0.028 21.475 0.069 21.737 0.118 21.955 0.433 0.055 000.0 122.1 -33.4 DA        031358 00654 8.094 0.163  -85   69 005 02609 01526 00840 0.693 0.085 031358 8.094    0  0.000 0.69276 0.06035
7718-57362-0457 004026.91+292519.65 003 21.606 0.283 21.366 0.066 21.030 0.066 21.162 0.120 21.549 0.631 0.040 000.0 120.1 -33.4 DA        007254 00550 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007252 7.911   -2 -0.089 0.54519 0.33020
7718-57362-0591 004239.68+303904.54 005 21.051 0.161 21.020 0.049 21.185 0.089 20.730 0.096 20.146 0.167 0.046 000.0 120.7 -32.2 DA+M      010541 00199 8.142 0.191    0    0 000 00000 00000 00000 0.000 0.000 010430 7.887 -111 -0.255 0.54185 0.06259
7718-57362-0734 004438.08+302030.92 006 21.266 0.089 20.780 0.029 20.790 0.038 20.839 0.052 20.819 0.175 0.048 000.0 121.2 -32.5 DA        010333 00138 8.202 0.150   19   35 005 00854 00431 00231 0.714 0.090 010225 7.933 -108 -0.269 0.56529 0.04988
7818-56989-0006 013045.53-002011.29 026 18.902 0.020 18.537 0.018 18.809 0.021 19.039 0.023 19.267 0.047 0.028 022.0 144.0 -61.6 DA        014296 00165 7.968 0.027   52    9 022 00335 00277 00244 0.593 0.014 014351 7.969   55  0.001 0.59387 0.00969
7818-56989-0021 013003.18-003518.66 026 18.550 0.051 18.589 0.023 18.976 0.019 19.266 0.022 19.552 0.063 0.028 022.0 143.8 -61.9 DA        023527 00201 7.991 0.027    0   10 023 00646 00441 00389 0.625 0.013 023527 7.991    0  0.000 0.62515 0.00916
7818-56989-0714 012521.91+004621.80 004 21.487 0.104 21.263 0.050 21.629 0.094 22.005 0.322 22.175 0.675 0.029 000.0 140.6 -60.9 DA        013284 00699 8.857 0.140    0    0 000 00000 00000 00000 0.000 0.000 013315 8.784   31 -0.073 1.06093 0.04784
7818-56989-0874 012737.17+005642.27 023 18.841 0.024 18.715 0.017 19.042 0.018 19.284 0.025 19.533 0.064 0.025 022.8 141.6 -60.6 DA        017783 00166 7.904 0.032   55   11 019 00348 00385 00335 0.570 0.015 017783 7.904    0  0.000 0.56981 0.01076
7820-56984-0060 025935.27-011405.11 049 17.044 0.013 17.383 0.016 17.807 0.021 18.133 0.021 18.406 0.032 0.083 012.1 178.2 -49.8 DA        054277 00805 7.564 0.059    0    0 000 00000 00000 00000 0.000 0.000 054277 7.564    0  0.008 0.00000 0.00000
7820-56984-0430 025339.70-003929.66 029 18.763 0.023 18.449 0.027 18.700 0.017 18.965 0.019 19.276 0.046 0.055 026.1 176.0 -50.5 DA        016112 00108 7.741 0.023   63    8 025 00031 00331 00256 0.510 0.010 016112 7.741    0  0.000 0.50998 0.00712
7820-56984-0786 025747.83+004902.17 011 21.116 0.027 19.499 0.017 19.499 0.017 18.200 0.018 17.381 0.021 0.068 025.4 175.5 -48.7 DA+M      005742 03000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 005741 8.000   -1  0.000 0.58814 0.33974
7820-56984-0821 025817.90+010945.94 033 18.147 0.022 18.116 0.019 18.116 0.019 17.423 0.017 16.876 0.028 0.074 013.2 175.3 -48.4 DA+M      038389 00331 7.251 0.040    0    0 000 00000 00000 00000 0.000 0.000 038389 7.251    0  0.000 0.45966 0.00373
7822-57041-0164 024936.51-012210.51 003 21.862 0.134 21.487 0.048 21.776 0.087 22.102 0.177 21.193 0.266 0.046 000.0 175.6 -51.7 DA        010844 00325 7.933 0.279 -999   70 003 00936 00806 00633 0.567 0.132 010733 7.732 -111 -0.201 0.48518 0.08154
7822-57041-0176 024922.34-010006.80 009 19.327 0.028 18.880 0.025 18.949 0.021 19.058 0.027 19.216 0.051 0.054 096.9 175.2 -51.5 DA        011032 00131 8.023 0.084   57   23 008 00191 00229 00179 0.615 0.046 010937 7.844  -95 -0.179 0.52451 0.02352
7822-57041-0550 024310.60+004044.33 014 20.048 0.019 19.044 0.016 19.044 0.016 18.116 0.017 17.487 0.016 0.028 007.7 171.5 -51.3 DA+M      007273 03000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007271 7.909   -2 -0.091 0.54422 0.31134
7822-57041-0636 024602.67+002539.27 016 17.551 0.016 17.224 0.020 17.503 0.012 17.736 0.012 17.987 0.024 0.027 088.7 172.6 -51.0 DA        015019 00227 7.914 0.046  145   16 013 00130 00168 00131 0.568 0.022 015019 7.914    0  0.000 0.56780 0.01588
7822-57041-0678 024642.58+004136.89 020 20.033 0.019 18.428 0.015 18.428 0.015 17.279 0.020 16.609 0.021 0.029 023.0 172.5 -50.7 DA+M      007354 01000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007351 7.900   -3 -0.100 0.53986 0.32829
7822-57041-0734 024746.30+000331.65 018 16.465 0.010 16.291 0.015 16.644 0.019 16.918 0.014 17.153 0.017 0.041 131.1 173.5 -51.0 DA        019023 00203 7.986 0.036  126   14 016 00337 00131 00102 0.613 0.018 019023 7.986    0  0.000 0.61314 0.01270
7822-57041-0748 024821.95+005109.10 034 18.376 0.022 18.065 0.029 18.257 0.017 18.490 0.015 18.727 0.034 0.045 042.4 172.8 -50.3 DA        014804 00080 8.014 0.016   76    6 030 00015 00217 00167 0.619 0.008 014804 8.014    0  0.000 0.61851 0.00583
7824-57282-0231 023531.08+015111.16 003 22.143 0.173 21.508 0.043 21.856 0.078 21.855 0.105 21.553 0.278 0.021 000.0 167.9 -51.7 DA        011555 01179 6.858 0.866    0    0 000 00000 00000 00000 0.000 0.000 011327 6.854 -228 -0.004 0.23743 0.12375
7824-57282-0850 023629.62+022354.89 008 20.462 0.050 20.110 0.042 20.029 0.036 20.013 0.076 20.294 0.149 0.023 000.0 167.7 -51.1 DA        007680 00089 7.383 0.223   77   15 008 00673 00327 00254 0.338 0.072 007675 7.204   -5 -0.179 0.28439 0.04053
7825-57030-0710 023808.08+004908.84 026 19.192 0.025 18.784 0.033 18.970 0.015 19.172 0.020 19.464 0.056 0.030 027.8 169.8 -52.1 DA        013224 00121 8.045 0.028   33    9 022 00090 00270 00213 0.632 0.015 013337 8.032  113 -0.013 0.62513 0.01047
7825-57030-0730 023804.40-000545.67 021 19.914 0.024 18.643 0.014 18.643 0.014 17.630 0.020 16.952 0.021 0.025 000.8 170.8 -52.8 DA+M      023905 00807 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 023905 8.000    0  0.000 0.63053 0.30961
7829-57011-0158 023706.70-023234.58 004 21.666 0.156 21.044 0.038 21.112 0.055 21.242 0.092 21.350 0.375 0.029 000.0 173.3 -54.7 DA        009905 00792 7.098 0.820    0    0 000 00000 00000 00000 0.000 0.000 009742 6.831 -163 -0.267 0.22299 0.11313
7830-57043-0102 021837.76+003334.23 036 17.836 0.021 17.683 0.017 17.994 0.013 18.287 0.020 18.525 0.032 0.040 050.5 163.6 -55.3 DA        018073 00083 8.094 0.016   62    7 032 00234 00211 00174 0.668 0.008 018073 8.094    0  0.000 0.66814 0.00593
7830-57043-0210 021744.29+005823.93 037 17.930 0.025 17.580 0.027 17.813 0.017 18.022 0.014 18.329 0.031 0.032 022.9 162.9 -55.1 DA        013795 00150 7.983 0.020   70    6 032 00124 00172 00141 0.600 0.010 013884 7.983   89  0.000 0.60015 0.00728
7831-57016-0272 021952.57-002248.99 071 16.510 0.013 16.396 0.021 16.725 0.014 16.993 0.015 17.264 0.017 0.031 040.1 165.0 -55.8 DA        019828 00047 7.893 0.008   14    3 066 00845 00149 00123 0.569 0.004 019828 7.893    0  0.000 0.56947 0.00266
7831-57016-0320 021903.69-001734.01 019 19.388 0.024 18.929 0.016 18.929 0.016 18.130 0.019 17.500 0.015 0.031 016.6 164.6 -55.9 DA+M      037486 00472 7.434 0.071    0    0 000 00000 00000 00000 0.000 0.000 037486 7.434    0  0.000 0.49168 0.01057
7831-57016-0448 021657.26-011306.92 003 22.043 0.151 21.519 0.054 21.748 0.075 21.477 0.083 21.482 0.289 0.030 000.0 164.9 -57.0 DA+M      008935 00705 8.170 1.312    0    0 000 00000 00000 00000 0.000 0.000 008901 7.902  -34 -0.268 0.54530 0.39339
7831-57016-0630 021759.09+004517.39 011 20.657 0.024 19.589 0.022 19.589 0.022 18.600 0.022 17.838 0.023 0.035 020.2 163.2 -55.2 DA+M      021357 00766 6.986 0.103    0    0 000 00000 00000 00000 0.000 0.000 021357 6.986    0  0.000 0.28037 0.02658
7831-57016-0840 022125.00+002400.32 006 20.980 0.076 20.652 0.025 20.577 0.029 20.630 0.042 20.663 0.167 0.031 010.4 164.8 -55.0 DA        007762 00118 8.291 0.233  114   26 006 00519 00240 00197 0.773 0.145 007757 8.154   -5 -0.137 0.68324 0.09832
7832-56904-0058 022928.81-030131.31 004 21.505 0.141 21.119 0.049 21.154 0.069 21.198 0.091 21.403 0.347 0.023 000.0 171.4 -56.4 DA        012230 00483 8.006 0.192  134   60 003 02621 00739 00615 0.609 0.096 012291 7.936   61 -0.070 0.57237 0.06356
7833-57286-0166 020851.65+005332.52 018 17.373 0.019 16.981 0.026 17.232 0.018 17.449 0.014 17.688 0.022 0.026 000.0 159.7 -56.4 DA        013668 00288 8.007 0.034   56   12 015 00253 00130 00108 0.613 0.018 013764 8.006   96 -0.001 0.61219 0.01240
7834-56979-0583 020847.24+002417.67 008 21.096 0.109 20.593 0.030 20.586 0.035 20.633 0.041 20.615 0.166 0.024 014.0 160.1 -56.8 DA        009415 00085 8.315 0.129   23   24 007 00489 00323 00271 0.788 0.081 009357 8.048  -58 -0.267 0.62533 0.05131
7834-56979-0804 021239.48+001857.02 022 19.738 0.018 18.957 0.017 18.957 0.017 17.909 0.011 17.163 0.024 0.028 027.5 161.7 -56.3 DA+M      020501 00267 7.444 0.042    0    0 000 00000 00000 00000 0.000 0.000 020501 7.444    0  0.000 0.41754 0.00893
7834-56979-0844 021326.76+001103.62 036 18.561 0.021 18.195 0.019 18.318 0.019 18.432 0.016 18.628 0.034 0.027 000.0 162.1 -56.3 DA        010495 00023 8.312 0.025  103    5 031 00087 00134 00112 0.788 0.014 010385 8.049 -110 -0.263 0.62818 0.00977
7834-56979-0962 021517.11+001440.52 038 17.859 0.018 17.751 0.027 18.129 0.016 18.413 0.017 18.734 0.039 0.030 011.8 162.7 -56.0 DA        020475 00117 7.874 0.018   70    6 033 00343 00289 00240 0.562 0.009 020475 7.874    0  0.000 0.56165 0.00601
7835-56986-0449 021256.83-030431.44 004 21.933 0.209 21.441 0.056 21.446 0.079 21.100 0.083 21.355 0.412 0.025 000.0 165.5 -59.0 DA        013593 01078 7.419 0.232 -161   61 003 03254 01300 01114 0.379 0.068 013696 7.420  103  0.001 0.37955 0.04889
7836-57278-0332 015657.86+004037.56 022 19.396 0.025 18.841 0.021 19.040 0.018 19.173 0.024 19.348 0.047 0.026 007.7 155.1 -58.0 DA        011340 00062 7.967 0.041   32   10 019 00113 00258 00219 0.586 0.022 011275 7.835  -65 -0.132 0.52389 0.00816
7836-57278-0960 020208.36+024017.00 009 21.100 0.032 20.518 0.030 20.518 0.030 20.642 0.051 20.419 0.167 0.029 000.0 155.5 -55.7 DA+dis    009088 00351 7.113 0.228    0    0 000 00000 00000 00000 0.000 0.000 009020 6.842  -68 -0.271 0.22035 0.02561
7837-56987-0168 020456.23-010446.32 021 18.952 0.022 18.579 0.025 18.821 0.019 19.051 0.026 19.172 0.047 0.025 020.2 160.1 -58.5 DA        013281 00223 8.065 0.040   70   12 018 00079 00247 00211 0.643 0.022 013392 8.053  111 -0.012 0.63671 0.01528
7838-56958-0623 020456.23-010446.32 025 18.952 0.022 18.579 0.025 18.821 0.019 19.051 0.026 19.172 0.047 0.025 020.2 160.1 -58.5 DA        013740 00231 8.094 0.029   76   10 021 00179 00250 00213 0.660 0.016 013828 8.093   88 -0.001 0.66001 0.01115
7838-56958-0834 020808.65-012011.60 026 19.090 0.027 18.658 0.029 18.676 0.013 18.343 0.021 17.770 0.026 0.033 042.2 161.6 -58.3 DA+M      018951 00161 7.506 0.028    0    0 000 00000 00000 00000 0.000 0.000 018951 7.506    0  0.000 0.43216 0.00676
7840-57003-0078 015801.12-000000.28 023 19.122 0.030 18.629 0.020 18.860 0.017 19.066 0.015 19.404 0.058 0.024 037.0 156.2 -58.5 DA        014497 00184 7.999 0.029   64   10 020 01446 00287 00244 0.610 0.015 014540 8.000   43  0.001 0.61072 0.01056
7840-57003-0233 015424.23-001554.10 003 21.734 0.105 21.259 0.039 21.419 0.052 21.621 0.077 21.425 0.224 0.028 000.0 154.9 -59.2 DA        011447 00379 8.657 0.172 -319   63 003 00194 00462 00397 0.995 0.093 011356 8.476  -91 -0.181 0.89088 0.07471
7840-57003-0342 015221.13-003037.22 029 17.822 0.014 18.138 0.025 18.662 0.017 18.992 0.020 19.404 0.053 0.027 031.0 154.2 -59.6 DA        036464 00265 7.909 0.037  -19   17 026 02507 00602 00519 0.613 0.016 036464 7.909    0  0.000 0.61314 0.01120
7840-57003-0421 015015.86-002552.80 018 19.290 0.026 18.944 0.026 19.147 0.016 19.371 0.024 19.756 0.071 0.027 029.6 153.2 -59.8 DA        013666 00211 7.797 0.036   68   12 015 00330 00353 00305 0.522 0.007 013767 7.798  101  0.001 0.52219 0.00562
7840-57003-0732 015256.96+002044.52 010 20.265 0.026 19.766 0.022 19.766 0.022 19.074 0.024 18.453 0.033 0.032 013.2 153.7 -58.8 DA+M      016926 00453 7.419 0.092    0    0 000 00000 00000 00000 0.000 0.000 016926 7.419    0  0.000 0.39365 0.01856
7841-56960-0848 015916.60-013545.81 004 21.590 0.147 21.326 0.057 21.465 0.096 21.735 0.191 21.801 0.521 0.024 000.0 158.3 -59.7 DA        010491 00216 8.253 0.135    0    0 000 00000 00000 00000 0.000 0.000 010381 7.991 -110 -0.262 0.59632 0.05093
7842-56899-0610 013606.87+022532.24 004 21.545 0.108 21.062 0.033 21.217 0.043 21.403 0.065 21.631 0.308 0.035 000.0 144.7 -58.5 DA        011014 00263 7.675 0.210  -38   47 004 00338 00813 00693 0.463 0.080 010892 7.533 -122 -0.142 0.40416 0.05385
7842-56899-0642 013724.83+023442.55 004 21.609 0.120 21.204 0.037 21.156 0.045 21.252 0.065 21.520 0.349 0.029 000.0 145.2 -58.3 DA        009344 00149 7.134 0.310 -821   26 004 00204 00930 00791 0.278 0.073 009251 6.863  -93 -0.271 0.22597 0.03719
7843-56902-0642 014151.94+001650.22 003 22.006 0.149 21.653 0.050 21.616 0.061 21.651 0.083 21.329 0.266 0.027 000.0 148.8 -60.0 DA        008579 00603 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 008558 7.756  -21 -0.244 0.48744 0.31147
7844-56982-0296 014848.00-015444.97 003 22.125 0.364 21.928 0.127 21.888 0.185 21.338 0.142 22.827 1.549 0.029 000.0 153.9 -61.3 DA        012558 00738 7.842 0.235 -161   67 003 05819 01052 00922 0.526 0.101 012656 7.811   98 -0.031 0.52260 0.06972
7844-56982-0679 014659.63-003358.13 004 21.410 0.117 21.073 0.035 20.967 0.043 21.062 0.062 21.222 0.241 0.029 000.0 151.9 -60.3 DA        008801 00205 8.147 0.355   70   45 003 00162 00398 00346 0.681 0.199 008773 7.886  -28 -0.261 0.53697 0.12245
7844-56982-0821 015015.86-002552.80 018 19.290 0.026 18.944 0.026 19.147 0.016 19.371 0.024 19.756 0.071 0.027 029.6 153.2 -59.8 DA        013489 00291 7.781 0.041   73   13 015 00153 00352 00305 0.519 0.012 013600 7.781  111  0.000 0.51911 0.00942
7845-56980-0776 014056.94-013754.39 003 21.850 0.203 21.629 0.070 21.669 0.114 21.806 0.193 21.742 0.519 0.027 000.0 150.0 -61.9 DA        013203 01183 7.789 0.169    0    0 000 00000 00000 00000 0.000 0.000 013323 7.786  120 -0.003 0.52050 0.04480
7845-56980-0823 014152.52-005241.63 013 20.359 0.024 19.268 0.018 19.268 0.018 18.284 0.016 17.671 0.019 0.024 009.7 149.8 -61.1 DA+M      021922 00719 6.778 0.095    0    0 000 00000 00000 00000 0.000 0.000 021922 6.778    0  0.000 0.24910 0.00572
7845-56980-0941 014438.68-011317.77 019 19.347 0.026 18.902 0.026 18.813 0.019 18.844 0.021 18.975 0.040 0.025 030.0 151.4 -61.1 DA        008020 00038 8.049 0.075    2    7 017 00005 00139 00121 0.623 0.042 008012 7.874   -8 -0.175 0.52902 0.02256
7847-57012-0020 014008.99-001243.85 008 20.986 0.030 19.369 0.023 19.369 0.023 18.577 0.033 18.103 0.026 0.029 032.3 148.4 -60.7 DA+M      024790 01000 6.500 1.000    0    0 000 00000 00000 00000 0.000 0.000 024790 6.500    0  0.000 0.22160 0.11567
7847-57012-0156 013716.09+000311.20 012 20.802 0.023 18.910 0.019 18.910 0.019 18.079 0.018 17.566 0.025 0.034 005.9 146.9 -60.7 DA+M      007021 01000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007019 7.936   -2 -0.064 0.55781 0.33102
7847-57012-0282 013440.94-010902.30 032 18.626 0.031 18.065 0.030 18.182 0.016 18.280 0.020 18.402 0.025 0.027 014.1 146.5 -62.0 DA        010430 00025 8.056 0.025   26    5 029 00585 00151 00133 0.632 0.014 010317 7.794 -113 -0.262 0.51285 0.00760
7847-57012-0314 013358.25-000333.06 022 18.426 0.017 18.283 0.016 18.566 0.019 18.894 0.024 19.041 0.045 0.025 060.0 145.4 -61.1 DA        018806 00163 7.939 0.029   81   11 019 00852 00323 00283 0.589 0.014 018806 7.939    0  0.000 0.58887 0.00982
7847-57012-0696 013348.54+001649.77 022 18.574 0.029 18.817 0.021 19.262 0.032 19.636 0.033 20.040 0.095 0.025 004.3 145.0 -60.8 DA        035254 00282 7.672 0.050   76   19 020 04147 00961 00839 0.524 0.005 035254 7.672    0  0.000 0.52404 0.00451
7847-57012-0846 013623.59+002659.60 003 22.110 0.134 21.562 0.047 21.515 0.053 21.549 0.085 21.123 0.184 0.033 000.0 146.2 -60.4 DA        008085 00466 7.164 1.217    0    0 000 00000 00000 00000 0.000 0.000 008072 6.934  -13 -0.230 0.23130 0.22654
7848-56959-0026 000104.05+000355.82 035 19.220 0.028 18.867 0.028 19.051 0.018 19.212 0.027 19.482 0.053 0.025 010.5 096.9 -60.2 DA        012882 00072 8.085 0.021    7    7 029 00224 00266 00231 0.654 0.012 012992 8.049  110 -0.036 0.63380 0.00803
7848-56959-0062 000022.88-000635.69 049 18.270 0.019 18.247 0.027 18.571 0.016 18.858 0.027 19.222 0.055 0.029 016.2 096.4 -60.3 DA        022658 00112 7.525 0.016    3    4 043 01905 00499 00433 0.456 0.004 022658 7.525    0  0.000 0.45573 0.00303
7848-56959-0323 235527.80-001002.32 006 22.057 0.166 21.452 0.051 21.615 0.110 21.589 0.166 22.114 0.627 0.030 000.0 094.1 -59.9 DA        010158 00141 8.545 0.148   96   40 005 00110 00464 00401 0.933 0.085 010055 8.275 -103 -0.270 0.76525 0.06497
7848-56959-0504 235113.60+003636.23 003 22.380 0.196 21.919 0.070 21.905 0.085 22.175 0.174 22.066 0.484 0.024 000.0 092.9 -58.7 DA        009817 01261 7.790 1.226    0    0 000 00000 00000 00000 0.000 0.000 009719 7.521  -98 -0.269 0.39405 0.34004
7848-56959-0574 235248.81+001900.57 005 21.933 0.163 21.574 0.044 21.569 0.065 21.647 0.094 21.226 0.261 0.031 000.0 093.4 -59.1 DA        010677 00171 7.025 0.231 -340   28 005 01703 01471 01262 0.262 0.048 010433 6.905 -244 -0.120 0.24179 0.02940
7848-56959-0957 235950.69+010740.09 036 19.338 0.025 18.897 0.020 18.980 0.022 19.145 0.027 19.292 0.063 0.022 006.3 097.1 -59.1 DA        010738 00026 8.220 0.025   65    6 031 00020 00203 00174 0.724 0.016 010631 7.984 -107 -0.236 0.59318 0.00947
7849-56980-0106 235521.19+010826.09 003 21.729 0.130 21.221 0.041 21.320 0.056 21.328 0.090 21.301 0.443 0.027 000.0 095.2 -58.7 DA        009853 00758 7.716 0.769    0    0 000 00000 00000 00000 0.000 0.000 009748 7.446 -105 -0.270 0.36871 0.19425
7849-56980-0338 235112.81+010927.11 005 20.663 0.062 20.964 0.037 21.518 0.109 21.327 0.135 20.857 0.277 0.020 000.0 093.4 -58.2 DA        040820 02507 7.975 0.229  -30   99 000 00000 00000 00000 00000 00000 040820 7.970    0  00000 0.66300 0.11100
7849-56980-0591 234945.08+024637.58 003 21.438 0.134 21.223 0.040 21.356 0.057 21.684 0.107 21.914 0.470 0.037 000.0 094.1 -56.6 DA        014559 01736 8.815 0.740    0    0 000 00000 00000 00000 0.000 0.000 014559 8.815    0  0.000 1.07797 0.24613
7849-56980-0727 235202.84+021206.57 010 21.225 0.096 19.963 0.020 19.420 0.015 19.178 0.020 19.017 0.040 0.022 044.5 094.6 -57.4 DA        005203 00084 7.692 0.246  150   59 010 00316 00104 00087 0.441 0.103 005202 7.693   -1  0.001 0.44149 0.07318
7849-56980-0858 235446.88+021512.87 007 20.878 0.073 20.357 0.026 20.446 0.028 20.651 0.039 20.731 0.151 0.017 020.7 095.8 -57.6 DA        011169 00178 8.352 0.115   15   34 006 00325 00381 00322 0.812 0.074 011083 8.163  -86 -0.189 0.69522 0.04951
7849-56980-0868 235534.17+024846.99 006 20.834 0.083 20.359 0.023 20.100 0.027 20.013 0.031 20.165 0.123 0.020 025.2 096.5 -57.2 DA        006726 00117 6.950 0.197   25   19 006 00010 00406 00341 0.224 0.035 006725 6.817   -1 -0.133 0.20201 0.02074
7849-56980-0962 235624.75+022923.19 007 20.947 0.077 20.421 0.022 20.178 0.025 20.158 0.030 20.225 0.102 0.019 059.7 096.7 -57.5 DA        007227 00116 8.090 0.233  -51   21 006 00167 00215 00181 0.644 0.133 007225 8.008   -2 -0.082 0.59788 0.08602
7850-56956-0138 000335.18-015126.12 007 19.980 0.039 20.477 0.035 20.962 0.046 21.232 0.081 21.330 0.258 0.036 005.7 096.5 -62.2 DA        052371 04285 7.894 0.239   31   99 006 00189 02150 01902 0.638 0.084 052371 7.894    0  0.000 0.63774 0.06009
7850-56956-0688 000034.07-010819.97 037 18.189 0.015 17.844 0.021 18.013 0.023 18.240 0.020 18.502 0.035 0.032 030.3 095.7 -61.3 DA        013056 00081 8.006 0.018   53    5 033 00208 00178 00156 0.611 0.009 013172 7.988  116 -0.018 0.60123 0.00668
7850-56956-0719 000006.75-004653.98 022 19.236 0.034 18.855 0.024 18.914 0.016 19.123 0.021 19.447 0.049 0.038 002.1 095.7 -60.9 DA        011472 00066 8.181 0.038   61   10 018 00429 00216 00189 0.707 0.021 011425 8.038  -47 -0.143 0.62435 0.01463
7850-56956-0991 000607.80-011320.24 004 21.457 0.103 21.251 0.048 21.428 0.059 21.041 0.063 20.547 0.151 0.032 000.0 098.3 -61.9 DA        011941 00455 8.310 0.204  122   68 003 01845 00582 00513 0.789 0.125 011949 8.184    8 -0.126 0.70853 0.08521
7851-56932-0836 235249.49-005919.00 007 21.253 0.100 20.727 0.038 20.943 0.084 21.786 0.571 21.338 0.496 0.023 000.0 092.2 -60.3 DA        010953 00161 7.754 0.140  -72   32 006 01301 00670 00582 0.496 0.054 010835 7.591 -118 -0.163 0.42747 0.03832
7851-56932-0838 235247.94-010322.22 003 21.864 0.133 21.558 0.053 21.509 0.060 22.185 0.182 21.958 0.442 0.024 000.0 092.1 -60.4 DA        010996 01314 8.623 0.928    0    0 000 00000 00000 00000 0.000 0.000 010880 8.402 -116 -0.221 0.84375 0.31356
7851-56932-0926 235440.61-011723.27 003 21.924 0.180 21.545 0.049 21.540 0.079 21.509 0.112 21.905 0.484 0.023 001.6 092.8 -60.8 DA        008872 00852 8.657 2.054    0    0 000 00000 00000 00000 0.000 0.000 008843 8.392  -29 -0.265 0.83507 0.53085
7852-56987-0104 000428.99+005802.11 019 19.230 0.025 18.915 0.014 19.168 0.016 19.398 0.022 19.726 0.100 0.031 037.0 099.1 -59.7 DA        016566 00155 8.081 0.032   85   14 016 01414 00345 00298 0.658 0.017 016566 8.081    0  0.000 0.65845 0.01216
7852-56987-0234 000300.27+015230.40 008 20.207 0.030 20.012 0.030 20.012 0.030 19.974 0.031 19.700 0.080 0.022 000.0 099.1 -58.7 DAH       009250 00000 9.915 0.000    0    0 000 00000 00000 00000 0.000 0.000 009167 9.644  -83 -0.271 1.34944 0.00000
7852-56987-0328 000127.50+003759.34 019 19.052 0.023 18.901 0.031 19.186 0.016 19.411 0.021 19.834 0.074 0.024 003.6 097.5 -59.7 DA        018619 00187 7.922 0.034   46   14 016 01262 00427 00368 0.580 0.016 018619 7.922    0  0.000 0.58018 0.01139
7852-56987-0508 235714.61+021020.96 008 20.547 0.057 20.150 0.019 20.281 0.024 20.534 0.038 20.456 0.112 0.017 008.4 096.8 -57.9 DA        012471 00262 8.217 0.106  -50   32 007 00642 00432 00365 0.726 0.064 012548 8.135   77 -0.082 0.68114 0.04262
7852-56987-0916 000609.96+025758.09 003 21.611 0.108 21.172 0.037 21.390 0.048 21.495 0.075 21.726 0.301 0.017 000.0 101.2 -58.0 DA        012233 01077 7.913 0.499    0    0 000 00000 00000 00000 0.000 0.000 012295 7.855   62 -0.058 0.53163 0.16505
7852-56987-0929 000549.18+022056.35 008 20.441 0.063 20.086 0.031 20.026 0.024 20.073 0.033 20.180 0.122 0.020 084.7 100.7 -58.5 DA        008558 00102 8.645 0.136   38   22 007 00076 00169 00144 0.988 0.074 008540 8.408  -18 -0.237 0.84465 0.06021
7852-56987-0968 000649.18+022925.29 016 19.377 0.032 19.147 0.015 19.487 0.024 19.719 0.027 20.007 0.102 0.017 056.1 101.2 -58.5 DA        017390 00187 8.042 0.037    3   17 013 00527 00426 00364 0.639 0.019 017390 8.042    0  0.000 0.63871 0.01376
7852-56987-0994 000824.89+021747.33 013 19.620 0.037 19.365 0.018 19.605 0.023 19.863 0.031 20.025 0.103 0.019 029.2 101.8 -58.8 DA        015362 00240 7.969 0.048  -42   19 011 00094 00436 00373 0.596 0.024 015362 7.969    0  0.000 0.59614 0.01699
7853-56988-0408 000947.40+005828.13 003 21.672 0.118 21.521 0.056 21.526 0.068 21.625 0.120 21.134 0.286 0.020 000.0 101.6 -60.2 DA        009222 00811 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009171 7.729  -51 -0.271 0.47768 0.30798
7853-56988-0490 000728.23+013636.72 016 19.532 0.032 19.048 0.021 19.239 0.019 19.370 0.026 19.891 0.096 0.023 028.9 101.0 -59.4 DA        012558 00145 7.965 0.057   45   15 013 00532 00311 00268 0.588 0.030 012655 7.921   97 -0.044 0.56541 0.02029
7853-56988-0872 001422.52+025431.30 003 21.295 0.143 20.969 0.040 21.109 0.047 21.177 0.071 20.947 1.020 0.023 000.0 104.9 -58.7 DA        011276 00998 8.815 0.949    0    0 000 00000 00000 00000 0.000 0.000 011148 8.616 -128 -0.199 0.97752 0.31173
7854-56989-0842 002400.52+022133.08 003 20.797 0.073 21.088 0.035 21.361 0.056 21.287 0.074 20.764 0.184 0.027 019.9 109.2 -59.8 DA        034317 01723 8.949 0.270 -177   99 003 14119 00869 00751 1.150 0.115 034317 8.949    0  0.000 1.14992 0.08084
7854-56989-0941 002711.45+024751.17 010 19.764 0.038 19.481 0.017 19.474 0.016 18.961 0.019 18.472 0.034 0.025 050.5 110.9 -59.5 DA+M      019238 00420 7.643 0.073    0    0 000 00000 00000 00000 0.000 0.000 019238 7.643    0  0.000 0.48151 0.01817
7855-57011-0645 003058.70+022212.84 007 20.558 0.064 20.232 0.028 20.472 0.035 20.806 0.051 21.078 0.247 0.021 002.8 112.6 -60.1 DA        015841 00413 7.888 0.084   27   34 006 00548 00709 00615 0.557 0.037 015841 7.888    0  0.000 0.55657 0.02631
7855-57011-0873 003442.66+023937.20 010 20.366 0.049 19.863 0.022 20.143 0.028 20.291 0.034 20.289 0.110 0.015 027.0 114.6 -59.9 DA        012478 00224 8.162 0.085   59   26 008 00102 00406 00351 0.697 0.049 012560 8.087   82 -0.075 0.65406 0.03371
7856-57260-0084 004357.59+004444.16 003 21.817 0.136 21.360 0.048 21.603 0.073 21.434 0.100 21.415 0.391 0.017 000.0 118.9 -62.1 DA        010047 00924 8.108 0.902    0    0 000 00000 00000 00000 0.000 0.000 009948 7.838  -99 -0.270 0.52337 0.29101
7856-57260-0377 003915.33+014113.32 022 19.019 0.024 18.647 0.020 18.857 0.017 19.069 0.021 19.215 0.046 0.017 009.6 116.6 -61.0 DA        013022 00245 7.769 0.036   61   10 019 00065 00304 00266 0.511 0.013 013142 7.762  120 -0.007 0.50811 0.01026
7856-57260-0860 004259.47+020621.00 010 20.216 0.122 19.791 0.830 19.877 3.133 19.994 5.306 20.282 0.179 0.018 000.0 118.6 -60.7 DA        009745 00074 7.926 0.134   56   21 008 01041 00328 00286 0.560 0.062 009658 7.659  -87 -0.267 0.45124 0.04023
7857-57278-0694 004937.04+020911.68 003 21.789 0.134 21.353 0.040 21.256 0.046 21.226 0.061 21.231 0.230 0.021 000.0 122.0 -60.7 DA        007860 00415 8.860 3.902    0    0 000 00000 00000 00000 0.000 0.000 007855 8.710   -5 -0.150 1.02152 0.51076
7857-57278-0953 005425.59+025258.51 005 21.372 0.112 20.958 0.031 21.219 0.049 21.496 0.089 21.208 0.298 0.023 009.0 124.4 -60.0 DA        015091 00610 7.571 0.138   65   51 004 00712 01166 01009 0.439 0.049 015091 7.571    0  0.000 0.43948 0.03435
7858-57281-0066 010346.06+014631.13 003 21.604 0.125 21.367 0.044 21.523 0.060 21.505 0.080 21.032 0.178 0.018 000.0 129.3 -60.9 DA        009390 00594 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009329 7.732  -61 -0.268 0.47961 0.30820
7858-57281-0562 005630.48+023427.60 007 20.494 0.051 20.350 0.028 20.318 0.024 19.657 0.025 19.023 0.042 0.019 015.4 125.5 -60.3 DA+M      019197 00567 7.632 0.099    0    0 000 00000 00000 00000 0.000 0.000 019197 7.632    0  0.000 0.47734 0.02465
7859-57282-0531 010521.75+022441.43 004 21.373 0.112 20.920 0.036 20.993 0.042 21.153 0.071 21.102 0.999 0.022 000.0 130.0 -60.3 DA        011494 00268 7.657 0.229    0    0 000 00000 00000 00000 0.000 0.000 011427 7.582  -67 -0.075 0.42658 0.06102
7859-57282-0840 011119.39+024801.23 006 20.899 0.074 20.675 0.035 20.588 0.034 20.690 0.047 20.682 0.165 0.032 000.0 132.8 -59.7 DA        008969 00133 7.776 0.202  -22   27 005 00020 00436 00376 0.499 0.087 008928 7.506  -41 -0.270 0.38479 0.05170
7860-57006-0068 013333.52+013513.18 013 19.412 0.026 19.559 0.019 19.999 0.023 20.312 0.034 20.346 0.099 0.020 019.1 144.1 -59.5 DA        025860 00428 8.089 0.053   45   22 012 00463 00714 00615 0.680 0.027 025860 8.089    0  0.000 0.67995 0.01913
7860-57006-0127 013222.21+005954.01 018 19.267 0.029 18.920 0.015 19.135 0.016 19.345 0.019 19.546 0.081 0.025 030.8 143.9 -60.2 DA        014473 00215 8.042 0.038  -13   14 015 00633 00315 00273 0.633 0.020 014517 8.043   44  0.001 0.63358 0.01425
7860-57006-0528 012544.44+022709.83 006 20.840 0.066 20.484 0.020 20.741 0.031 20.961 0.049 20.899 0.188 0.025 016.4 139.9 -59.3 DA        016127 00475 8.002 0.100   50   43 005 01664 00743 00639 0.615 0.051 016127 8.002    0  0.000 0.61506 0.03622
7861-57281-0196 012134.20+010318.27 003 21.994 0.213 21.227 0.051 21.930 0.091 22.140 0.190 21.572 0.400 0.027 000.0 138.6 -60.9 DA        018476 03522 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 018476 8.000    0  0.000 0.61900 0.31653
7861-57281-0893 012259.33+020513.11 004 21.510 0.108 21.154 0.046 21.326 0.122 21.524 0.465 21.977 0.466 0.024 000.0 138.8 -59.8 DA        011849 01262 6.639 0.249  202   44 004 01112 02073 01792 0.199 0.030 011604 6.640 -245  0.001 0.19864 0.02223
7862-56984-0037 001247.20+001048.76 008 20.850 0.022 19.716 0.022 19.716 0.022 18.649 0.022 18.028 0.025 0.026 011.5 102.6 -61.2 DA+M      033139 00709 7.272 0.149    0    0 000 00000 00000 00000 0.000 0.000 033139 7.272    0  0.000 0.43767 0.03773
7862-56984-0049 001038.77-003241.36 011 18.932 0.029 18.506 0.029 18.565 0.022 18.664 0.018 18.816 0.034 0.048 099.5 101.0 -61.7 DA        010083 00067 8.259 0.064  -69   16 010 00020 00147 00129 0.753 0.041 009985 7.989  -98 -0.270 0.59430 0.02439
7862-56984-0706 000622.62+010958.77 021 18.395 0.023 18.712 0.020 19.169 0.016 19.477 0.027 19.789 0.087 0.025 003.0 100.2 -59.7 DA        037913 00368 7.832 0.055  -12   24 019 00000 00844 00729 0.583 0.031 037913 7.832    0  0.000 0.58318 0.01547
7862-56984-0727 000630.56+002324.17 023 18.736 0.026 18.665 0.022 18.958 0.022 19.189 0.024 19.577 0.067 0.068 025.6 099.7 -60.4 DA        022391 00209 7.939 0.030   27   11 020 01878 00418 00364 0.597 0.014 022391 7.939    0  0.000 0.59705 0.01004
7862-56984-0808 000738.04+004003.31 027 18.697 0.027 18.290 0.024 18.400 0.021 18.493 0.018 18.690 0.033 0.038 038.2 100.4 -60.3 DA        010334 00030 8.173 0.031   57    7 024 00205 00150 00130 0.700 0.017 010226 7.904 -108 -0.269 0.54987 0.01123
7862-56984-0930 001029.81+003126.65 007 20.756 0.033 21.167 0.202 21.167 0.202 21.432 0.567 20.830 0.639 0.024 008.8 101.7 -60.6 DA+M      030761 00672 7.222 0.150    0    0 000 00000 00000 00000 0.000 0.000 030761 7.222    0  0.000 0.38880 0.03243
7863-56975-0143 001327.63-015616.33 003 21.984 0.169 21.586 0.061 22.017 0.113 22.128 0.187 21.309 0.271 0.032 000.0 101.5 -63.2 DA        013222 01954 8.024 0.838    0    0 000 00000 00000 00000 0.000 0.000 013336 8.012  114 -0.012 0.61443 0.28071
7863-56975-0146 001320.93-021512.14 008 20.769 0.067 20.306 0.026 20.327 0.028 20.556 0.040 20.585 0.154 0.033 025.7 101.2 -63.5 DA        010791 00139 8.000 0.097   11   26 006 00183 00443 00397 0.602 0.052 010681 7.785 -110 -0.215 0.50978 0.02606
7864-56979-0002 002239.24-002342.26 018 19.263 0.034 18.809 0.018 19.043 0.021 19.307 0.051 19.533 0.054 0.022 047.5 107.3 -62.4 DA        014077 00183 7.605 0.044   -3   14 015 00417 00397 00351 0.449 0.016 014151 7.606   74  0.001 0.44929 0.01139
7864-56979-0056 002309.03-003342.11 042 16.558 0.015 16.304 0.025 16.578 0.016 16.847 0.011 17.153 0.018 0.021 098.4 107.4 -62.6 DA        015689 00067 8.097 0.015   22    5 037 00077 00102 00090 0.665 0.008 015689 8.097    0  0.000 0.66544 0.00569
7864-56979-0264 001726.64-002451.23 021 19.645 0.021 19.050 0.023 19.050 0.023 18.179 0.029 17.512 0.027 0.023 001.9 104.5 -62.1 DA+M      018660 00226 7.677 0.040    0    0 000 00000 00000 00000 0.000 0.000 018660 7.677    0  0.000 0.49243 0.01072
7864-56979-0323 001655.50-005604.56 031 17.985 0.015 17.721 0.038 17.933 0.013 18.167 0.027 18.453 0.029 0.032 060.6 104.0 -62.5 DA        015537 00097 8.064 0.021   41    8 026 00145 00190 00168 0.647 0.011 015537 8.064    0  0.000 0.64686 0.00805
7864-56979-0754 001730.62+004224.42 024 18.890 0.020 18.891 0.020 19.269 0.014 19.593 0.022 19.695 0.085 0.023 018.2 105.2 -61.0 DA        023531 00245 7.653 0.033   -5   11 021 01515 00650 00569 0.502 0.012 023531 7.653    0  0.000 0.50193 0.00835
7864-56979-0804 001836.11+003151.15 003 17.928 0.014 17.338 0.016 17.558 0.017 17.743 0.025 17.935 0.024 0.023 166.6 105.7 -61.2 DA        011970 00200 7.265 0.115    0    0 000 00000 00000 00000 0.000 0.000 011926 7.255  -44 -0.010 0.32554 0.02182
7865-56955-0699 002107.03-003017.10 025 19.131 0.031 18.821 0.022 19.092 0.018 19.343 0.023 19.595 0.060 0.023 035.7 106.4 -62.4 DA        015840 00143 7.951 0.030   51   11 020 00510 00354 00314 0.588 0.015 015840 7.951    0  0.000 0.58800 0.01046
7866-57002-0142 002859.09-002124.55 006 21.397 0.078 20.897 0.039 20.941 0.037 20.679 0.048 20.270 0.098 0.017 000.0 110.6 -62.7 DA        012061 00297 8.241 0.118  -48   39 005 04815 00531 00471 0.742 0.072 012090 8.130   29 -0.111 0.67739 0.04770
7866-57002-0571 002412.88+001834.54 003 22.089 0.168 21.680 0.054 21.646 0.073 21.884 0.121 21.356 0.287 0.021 000.0 108.4 -61.8 DA        009091 00845 8.106 1.367    0    0 000 00000 00000 00000 0.000 0.000 009049 7.835  -42 -0.271 0.52253 0.39726
7866-57002-0818 002801.71+002137.33 019 19.522 0.021 19.371 0.020 19.371 0.020 18.644 0.022 18.023 0.022 0.018 039.9 110.4 -61.9 DA+M      025624 00438 7.359 0.053    0    0 000 00000 00000 00000 0.000 0.000 025624 7.359    0  0.000 0.41155 0.01100
7866-57002-0898 002925.63+001552.78 024 18.930 0.026 18.482 0.016 18.550 0.016 18.612 0.016 18.881 0.040 0.021 036.2 111.1 -62.1 DA        010230 00033 8.240 0.046   47    9 020 00334 00153 00135 0.738 0.031 010126 7.969 -104 -0.271 0.58387 0.01740
7867-57003-0206 003218.12-025401.59 003 22.619 0.353 21.745 0.073 21.653 0.107 22.028 0.187 21.749 0.465 0.030 000.0 111.4 -65.3 DA        009502 01275 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 009433 7.733  -69 -0.267 0.48046 0.30740
7867-57003-0690 003055.64-012341.53 003 21.829 0.140 21.670 0.048 21.571 0.065 21.350 0.083 21.030 0.213 0.021 000.0 111.3 -63.8 DA        009140 00182 7.393 0.344 -175   42 003 01106 00897 00804 0.348 0.110 009078 7.122  -62 -0.271 0.27354 0.05798
7868-57006-0162 003741.02-010612.08 007 20.731 0.103 20.595 0.589 21.943 0.078 21.506 0.070 22.062 0.398 0.018 000.0 115.1 -63.8 DA        012629 00320 7.987 0.135   20   37 006 02608 00829 00744 0.599 0.071 012731 7.945  102 -0.042 0.57784 0.04529
7868-57006-0172 003738.02-005239.39 020 18.875 0.024 18.776 0.026 19.120 0.016 19.378 0.023 19.614 0.070 0.017 041.7 115.2 -63.5 DA        019853 00212 7.943 0.036    8   13 017 00000 00432 00386 0.593 0.024 019853 7.943    0  0.000 0.59328 0.01222
7868-57006-0237 003717.37-000536.40 006 21.319 0.096 20.769 0.032 20.996 0.048 21.499 0.370 21.900 0.587 0.017 022.5 115.2 -62.8 DA        011590 00235 8.119 0.123   63   38 005 01078 00584 00519 0.670 0.070 011560 7.993  -30 -0.126 0.60024 0.04622
7868-57006-0492 003134.65-002105.45 014 19.133 0.021 18.927 0.022 19.186 0.024 19.503 0.027 19.723 0.058 0.017 019.8 112.0 -62.8 DA        018398 00227 8.257 0.042  122   20 012 01825 00345 00306 0.767 0.028 018398 8.257    0  0.000 0.76674 0.01969
7869-57012-0076 004518.67-021757.24 019 19.279 0.041 18.780 0.018 19.027 0.016 19.219 0.019 19.499 0.066 0.024 026.7 119.3 -65.1 DA        012689 00127 8.156 0.037   34   12 016 00033 00248 00225 0.694 0.020 012787 8.098   98 -0.058 0.66086 0.01458
7869-57012-0830 004314.03-005445.32 026 18.490 0.016 18.558 0.025 18.913 0.020 19.161 0.021 19.454 0.061 0.018 016.0 118.3 -63.7 DA        022165 00186 7.901 0.027    9   10 023 00174 00437 00392 0.578 0.012 022165 7.901    0  0.000 0.57846 0.00860
7870-57016-0037 005013.53-000130.39 029 18.795 0.026 18.617 0.019 18.990 0.018 19.314 0.024 19.786 0.075 0.023 018.2 122.3 -62.9 DA        019598 00145 7.668 0.025   34    8 025 00170 00484 00431 0.492 0.009 019598 7.668    0  0.000 0.49241 0.00657
7870-57016-0145 004819.57-002049.53 027 19.360 0.023 18.910 0.022 18.925 0.017 19.051 0.020 19.248 0.044 0.019 000.0 121.2 -63.2 DA        010207 00029 8.266 0.033   26    7 023 00403 00181 00162 0.758 0.024 010104 7.995 -103 -0.271 0.59782 0.01260
7870-57016-0627 004345.80+005549.98 023 19.116 0.023 18.702 0.026 18.849 0.017 19.024 0.023 19.246 0.047 0.019 076.4 118.9 -61.9 DA        011590 00063 8.048 0.032   27    9 019 00102 00233 00206 0.630 0.017 011560 7.931  -30 -0.117 0.56792 0.01165
7871-56902-0158 005415.15-014214.11 011 20.621 0.055 20.175 0.029 20.213 0.028 20.272 0.037 20.368 0.111 0.041 013.1 124.6 -64.6 DA        010788 00100 8.188 0.084    0   21 009 01007 00355 00320 0.709 0.052 010682 7.960 -106 -0.228 0.58053 0.03125
7871-56902-0568 004812.10-012636.48 004 22.454 0.314 21.442 0.054 21.687 0.095 21.935 0.179 22.652 0.641 0.032 000.0 121.1 -64.3 DA        013350 02107 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013461 7.993  111 -0.007 0.60457 0.32627
7871-56902-0796 005224.21-010306.03 004 22.026 0.140 21.601 0.052 21.479 0.057 21.745 0.097 21.923 0.341 0.043 000.0 123.5 -63.9 DA        009054 00164 7.826 0.291  550   37 003 00179 00654 00587 0.522 0.134 009009 7.555  -45 -0.271 0.40369 0.07573
7872-57279-0130 005842.46-005657.30 021 19.148 0.027 18.791 0.021 18.981 0.020 19.153 0.024 19.382 0.055 0.039 034.4 127.0 -63.8 DA        013677 00262 7.946 0.030   44   11 018 00091 00291 00261 0.580 0.015 013774 7.946   97 -0.000 0.58071 0.01038
7872-57279-0456 005245.11-005337.61 010 20.641 0.034 19.210 0.016 19.210 0.016 18.002 0.020 17.232 0.027 0.035 022.8 123.7 -63.8 DA+M      007146 03000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007144 7.923   -2 -0.077 0.55117 0.31572
7872-57279-0461 005313.68-000002.91 003 21.508 0.948 21.030 5.727 21.293 4.989 21.627 1.072 21.537 9.257 0.023 000.0 123.9 -62.9 DA        012414 02000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 012497 7.942   83 -0.058 0.57581 0.32382
7873-57307-0070 010532.20-021519.39 015 19.859 0.041 19.459 0.021 19.445 0.018 19.457 0.020 19.558 0.073 0.032 045.5 131.3 -64.9 DA        008583 00044 8.008 0.076    0   10 013 00139 00205 00186 0.601 0.042 008562 7.764  -21 -0.244 0.49120 0.02270
7873-57307-0733 010134.77-013427.91 014 19.958 0.024 19.909 0.127 19.909 0.127 20.222 0.569 19.080 0.384 0.048 024.9 128.8 -64.3 DA+M      019243 00339 7.499 0.059    0    0 000 00000 00000 00000 0.000 0.000 019243 7.499    0  0.000 0.43091 0.01401
7874-57279-0423 010230.62-004743.27 019 19.264 0.036 18.919 0.037 19.103 0.018 19.246 0.022 19.553 0.053 0.029 017.3 129.2 -63.5 DA        011491 00077 8.298 0.046   29   13 016 00399 00214 00191 0.781 0.029 011441 8.145  -50 -0.153 0.68495 0.01835
7874-57279-0469 010306.84-001410.51 003 22.239 0.155 21.613 0.051 21.546 0.053 21.865 0.092 21.685 0.321 0.031 000.0 129.4 -63.0 DA        009355 00728 6.852 0.848    0    0 000 00000 00000 00000 0.000 0.000 009243 6.581 -112 -0.271 0.18172 0.08761
7874-57279-0518 010125.34+002049.12 003 19.282 0.027 18.887 0.019 19.058 0.014 19.282 0.023 19.599 0.067 0.025 082.3 128.3 -62.4 DA        013059 00349 8.042 0.163    0    0 000 00000 00000 00000 0.000 0.000 013174 8.021  115 -0.021 0.61885 0.06140
7874-57279-0738 010530.28+004010.11 039 16.993 0.018 17.391 0.017 17.899 0.019 18.252 0.023 18.556 0.032 0.021 031.7 130.4 -62.0 DA        066671 01470 7.528 0.077    0    0 000 00000 00000 00000 0.000 0.000 066671 7.528    0  0.011 0.00000 0.00000
7875-56980-0769 011258.35-005952.44 020 18.973 0.027 18.745 0.026 19.027 0.025 19.277 0.019 19.491 0.058 0.038 041.3 135.0 -63.4 DA        019065 00221 7.405 0.039   28   12 017 00000 00571 00510 0.399 0.015 019065 7.405    0  0.000 0.39874 0.00755
7875-56980-0820 011350.99-010859.23 003 22.087 0.159 21.861 0.084 22.104 0.124 21.985 0.142 22.867 0.764 0.056 000.0 135.6 -63.5 DA        013048 01989 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 013164 7.982  116 -0.018 0.59802 0.32592
7876-57002-0387 011417.90-010148.31 021 19.191 0.026 18.810 0.019 18.988 0.016 19.212 0.028 19.472 0.057 0.045 035.7 135.7 -63.3 DA        010850 00053 8.036 0.040   56   10 017 01574 00224 00200 0.622 0.022 010744 7.827 -106 -0.209 0.52286 0.00767
7876-57002-0770 011634.11+002956.26 008 20.729 0.022 19.907 0.021 19.907 0.021 18.866 0.017 18.198 0.027 0.026 022.5 136.3 -61.7 DA+M      018994 00688 7.304 0.110    0    0 000 00000 00000 00000 0.000 0.000 018994 7.304    0  0.000 0.37153 0.01757
7878-57340-0828 025749.32-032445.89 007 21.043 0.102 20.431 0.032 20.029 0.030 19.924 0.040 20.062 0.094 0.039 019.9 180.3 -51.6 DA        006524 00129 8.074 0.236    7   23 007 00109 00172 00135 0.633 0.130 006523 8.054   -1 -0.020 0.62181 0.09252
7879-57359-0036 025318.92-043510.13 003 24.032 1.226 21.801 0.080 22.085 0.157 22.352 0.229 22.081 0.504 0.040 000.0 180.5 -53.2 DA        014151 03689 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 014215 8.001   64  0.001 0.61056 0.32519
7879-57359-0654 024634.38-043200.63 009 20.394 0.051 20.165 0.027 20.435 0.030 20.733 0.047 21.069 0.264 0.028 026.8 178.6 -54.5 DA        016709 00300 8.101 0.063   90   28 008 00071 00615 00500 0.669 0.035 016709 8.101    0  0.000 0.66943 0.02460
7880-57336-0017 024550.03-043613.57 004 21.674 0.129 21.208 0.037 21.156 0.048 21.289 0.073 21.405 0.284 0.028 000.0 178.5 -54.6 DA        009778 00171 8.526 0.230   86   54 003 00619 00386 00315 0.921 0.132 009697 8.263  -81 -0.263 0.75501 0.09951
7880-57336-0379 023730.03-050616.92 014 20.122 2.080 20.903 0.042 20.944 0.049 20.939 0.063 21.317 0.319 0.022 011.8 176.6 -56.5 DA        012798 00173 7.987 0.060   48   17 012 02030 00693 00578 0.600 0.031 012909 7.956  111 -0.031 0.58382 0.02187
7880-57336-0712 023907.70-032913.51 007 21.113 0.105 20.470 0.030 20.496 0.031 20.596 0.048 20.746 0.159 0.026 027.8 175.0 -55.1 DA        010278 00113 8.782 0.105   -5   31 006 00623 00241 00198 1.058 0.055 010159 8.511 -119 -0.271 0.91151 0.04641
7880-57336-0864 024137.78-030118.86 004 21.192 0.107 21.151 0.039 21.477 0.134 21.443 0.121 20.879 0.216 0.026 000.0 175.2 -54.3 DA        010792 01031 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 010682 7.785 -110 -0.215 0.50979 0.30992
7881-57282-0300 022930.35-042700.24 011 19.392 0.039 19.734 0.041 20.247 0.036 20.661 0.049 20.817 0.210 0.023 018.0 173.1 -57.4 DA        054072 02797 7.769 0.158   86   73 009 00000 01820 01533 0.594 0.070 054072 7.769    0  0.000 0.59449 0.03509
7881-57282-0716 022928.81-030131.31 004 21.505 0.141 21.119 0.049 21.154 0.069 21.198 0.091 21.403 0.347 0.023 000.0 171.4 -56.4 DA        012429 00796 7.124 0.154  183   44 003 02820 01335 01112 0.291 0.035 012443 7.124   14 -0.000 0.29063 0.02519
7883-57331-0304 021926.96-040442.78 005 21.269 0.122 20.963 0.050 21.654 0.094 21.494 0.093 21.733 0.502 0.019 010.3 169.1 -58.8 DA        017790 01914 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 017790 8.000    0  0.000 0.61755 0.32283
7883-57331-0509 021441.59-032722.77 003 21.490 0.169 21.338 0.050 21.161 0.068 21.199 0.094 21.210 0.288 0.020 000.0 166.6 -59.1 DA        007920 00518 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007913 7.835   -7 -0.165 0.52178 0.32050
7885-57336-0988 021659.10-033233.55 003 23.007 0.455 21.924 0.083 22.118 0.132 21.986 0.196 22.823 0.586 0.023 000.0 167.6 -58.8 DA        010505 01741 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 010389 7.747 -116 -0.253 0.49051 0.30663
7891-57332-0422 015853.21-042633.38 003 22.101 0.267 21.445 0.061 21.605 0.100 21.861 0.157 22.080 0.527 0.022 000.0 161.2 -62.2 DA        011491 01755 6.972 1.244    0    0 000 00000 00000 00000 0.000 0.000 011287 6.962 -204 -0.010 0.25370 0.23399
7892-57333-0471 014836.98-041153.30 005 21.369 0.103 21.186 0.051 21.179 0.059 21.229 0.099 20.923 0.276 0.022 000.0 156.2 -63.3 DA        010600 00183 7.379 0.179 -275   25 004 01445 00954 00852 0.352 0.054 010424 7.190 -176 -0.189 0.29796 0.03107
7892-57333-0604 015015.60-033017.68 005 21.386 0.037 20.782 0.038 20.782 0.038 20.789 0.051 21.247 0.272 0.020 031.1 156.2 -62.5 DA:       008461 00132 8.439 0.213   36   29 005 00150 00279 00248 0.864 0.133 008445 8.213  -16 -0.226 0.71730 0.09169
7892-57333-0964 015626.35-033118.70 022 19.318 0.028 18.843 0.045 19.083 0.019 19.322 0.022 19.503 0.074 0.023 002.6 159.1 -61.7 DA        013549 00246 8.014 0.030   49   11 018 00122 00300 00264 0.616 0.016 013651 8.011  102 -0.003 0.61455 0.01101
7893-57286-0312 014411.10-044355.30 003 22.342 0.238 21.874 0.060 21.773 0.092 21.922 0.133 22.420 0.516 0.018 000.0 154.6 -64.3 DA        008756 00965 7.506 1.853    0    0 000 00000 00000 00000 0.000 0.000 008722 7.243  -34 -0.263 0.30183 0.45470
7898-57363-0353 000505.85-040449.26 032 18.237 0.022 18.139 0.017 18.460 0.018 18.758 0.019 19.006 0.042 0.037 029.4 095.3 -64.4 DA        021737 00140 7.933 0.021   67    8 028 02092 00341 00307 0.593 0.010 021737 7.933    0  0.000 0.59266 0.00700
7898-57363-0452 000250.64-045041.68 011 19.835 0.018 19.473 0.017 19.473 0.017 18.574 0.016 17.936 0.024 0.034 013.1 093.3 -64.9 DA+M      020000 10000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020000 8.000    0  0.000 0.62223 0.30704
7900-57358-0266 001540.00-042530.50 017 19.619 0.065 19.378 0.026 19.702 0.022 19.951 0.030 20.192 0.105 0.021 027.2 100.8 -65.7 DA        018584 00227 7.647 0.042   34   15 014 01759 00651 00594 0.481 0.015 018584 7.647    0  0.000 0.48057 0.01050
7906-57333-0107 005041.68-040909.43 013 20.384 0.075 19.870 0.031 19.931 0.032 20.077 0.050 20.188 0.141 0.060 028.6 122.5 -67.0 DA        011113 00099 8.360 0.066   44   18 011 00202 00279 00257 0.817 0.040 011022 8.164  -91 -0.196 0.69573 0.02638
7906-57333-0570 004413.48-032633.93 003 21.705 0.133 21.437 0.050 21.315 0.051 21.209 0.065 21.130 0.256 0.028 000.0 118.5 -66.3 DA        008687 00197 6.787 0.651    0    0 000 00000 00000 00000 0.000 0.000 008642 6.518  -45 -0.269 0.18077 0.04986
7906-57333-0582 004505.98-023625.76 019 19.642 0.031 19.049 0.019 19.063 0.016 18.711 0.018 18.150 0.027 0.026 049.8 119.1 -65.4 DA+M      014629 00159 7.556 0.038    0    0 000 00000 00000 00000 0.000 0.000 014629 7.556    0  0.000 0.43136 0.01008
7906-57333-0934 005058.88-032142.83 005 21.572 0.132 21.205 0.048 21.112 0.049 21.242 0.067 21.309 0.294 0.036 000.0 122.6 -66.2 DA        011203 00245 7.738 0.209  -79   42 004 02116 00792 00725 0.490 0.085 011106 7.618  -97 -0.120 0.44033 0.05575
7906-57333-0954 005242.98-025817.33 009 19.611 0.024 20.556 0.031 20.556 0.031 20.831 0.053 21.243 0.266 0.043 006.0 123.7 -65.8 DAO       080000 10000 7.636 0.500    0    0 000 00000 00000 00000 0.000 0.000 080000 7.636    0  0.000 0.60844 0.09007
7912-57310-0802 005913.06-030555.85 010 20.413 0.059 19.931 0.024 20.051 0.024 20.188 0.035 20.344 0.125 0.032 020.8 127.7 -65.9 DA        010724 00090 8.489 0.075   46   22 009 00257 00263 00240 0.898 0.047 010610 8.242 -114 -0.247 0.74045 0.03322
7912-57310-0935 010113.00-032928.61 006 21.076 0.083 20.607 0.042 20.803 0.039 20.926 0.066 20.566 0.172 0.029 047.3 129.0 -66.2 DA        013169 00495 8.005 0.115  131   40 005 01983 00637 00582 0.610 0.060 013285 7.992  116 -0.013 0.60364 0.04243
7912-57310-0978 010137.84-033437.14 007 20.987 0.085 20.518 0.035 20.673 0.045 20.804 0.054 20.760 0.188 0.023 020.9 129.3 -66.3 DA        011066 00639 7.885 0.451    0    0 000 00000 00000 00000 0.000 0.000 010967 7.726  -99 -0.159 0.48347 0.13416
7913-57333-0031 013129.44-035228.39 015 20.082 0.048 19.679 0.019 19.824 0.027 19.978 0.035 20.312 0.122 0.038 000.0 147.0 -64.9 DA        012719 00165 8.152 0.052   27   16 012 00505 00357 00323 0.692 0.028 012818 8.097   99 -0.055 0.66037 0.02051
7913-57333-0212 012716.53-050312.32 007 21.207 0.100 20.661 0.033 20.633 0.033 20.794 0.044 20.798 0.166 0.043 011.3 145.7 -66.3 DA        010859 00156 8.471 0.112  -27   33 005 01097 00360 00330 0.887 0.070 010749 8.239 -110 -0.232 0.73845 0.04871
7913-57333-0697 012535.69-034606.38 008 21.033 0.097 20.711 0.031 20.931 0.044 21.004 0.066 21.304 0.272 0.030 008.8 143.7 -65.3 DA        012492 00281 8.548 0.094  107   35 006 00354 00434 00394 0.937 0.055 012533 8.427   41 -0.121 0.86144 0.04132
7914-57331-0229 011746.42-041558.56 005 21.029 0.085 20.571 0.042 20.530 0.035 20.541 0.045 20.796 0.163 0.053 033.6 139.5 -66.3 DA        009036 00446 8.148 0.718    0    0 000 00000 00000 00000 0.000 0.000 008997 7.877  -39 -0.271 0.53311 0.24810
7914-57331-0297 011651.58-044047.00 036 17.955 0.025 18.213 0.027 18.610 0.016 18.893 0.017 19.096 0.047 0.038 020.8 139.2 -66.7 DA        039572 00297 7.265 0.038  -29   13 032 00000 01042 00957 0.465 0.008 039572 7.265    0  0.000 0.46517 0.00386
7914-57331-0647 011535.57-032925.29 019 19.606 0.042 19.260 0.027 19.349 0.024 19.473 0.025 19.681 0.072 0.043 047.9 137.7 -65.7 DA        011610 00080 8.254 0.037   51   11 016 00220 00245 00223 0.752 0.027 011578 8.114  -32 -0.140 0.66735 0.01491
7915-57309-0592 010436.89-025552.68 008 20.873 0.081 20.404 0.028 20.529 0.037 20.874 0.071 20.807 0.175 0.025 019.2 130.9 -65.6 DA        012528 00317 7.749 0.110   28   27 007 00279 00657 00598 0.500 0.038 012621 7.726   93 -0.023 0.48975 0.02725
7915-57309-0779 010737.71-034618.57 004 21.227 0.116 21.097 0.038 21.253 0.057 20.848 0.060 20.551 0.151 0.026 000.0 133.0 -66.3 DA        011599 01365 6.673 0.198    0    0 000 00000 00000 00000 0.000 0.000 011315 6.673 -284 -0.000 0.20173 0.01850
7915-57309-0866 010854.74-023258.38 005 21.300 0.033 20.596 0.032 20.596 0.032 20.646 0.047 20.669 0.152 0.035 021.6 133.3 -65.1 DA:       007046 00161 8.339 0.285  -20   30 005 00342 00198 00180 0.799 0.177 007044 8.280   -2 -0.059 0.76302 0.12434
8054-57194-0261 164808.96+482225.40 007 20.537 0.056 20.247 0.021 20.455 0.026 20.700 0.043 20.726 0.142 0.015 016.3 074.7 040.1 DA        013318 00690 7.798 0.109  -13   34 006 00028 00641 00413 0.522 0.039 013435 7.796  117 -0.002 0.52184 0.02766
8054-57194-0966 165413.94+490843.77 003 21.989 0.196 21.371 0.067 21.502 0.149 21.712 0.146 22.584 0.709 0.013 000.0 075.7 039.0 DA        011090 01667 7.121 0.931    0    0 000 00000 00000 00000 0.000 0.000 010878 7.067 -212 -0.054 0.27160 0.16943
8055-57187-0168 164930.82+493913.55 005 20.901 0.080 20.553 0.031 20.599 0.031 20.592 0.042 20.949 0.230 0.016 036.6 076.4 039.8 DA        008548 00140 8.274 0.221   13   30 004 00486 00287 00183 0.761 0.136 008530 8.036  -18 -0.238 0.61684 0.08228
8055-57187-0777 164819.98+504659.80 005 21.012 0.073 20.675 0.026 20.833 0.034 21.058 0.059 20.581 0.153 0.025 013.8 077.9 039.9 DA        013777 00583 7.346 0.138  -63   47 004 01824 01065 00683 0.359 0.035 013868 7.347   91  0.001 0.35995 0.02520
8056-57186-0168 163751.22+481618.68 004 21.363 0.097 20.928 0.032 20.826 0.037 20.898 0.062 22.798 0.434 0.021 008.7 074.7 041.8 DA        009616 00165 7.509 0.213    9   39 003 01087 00669 00445 0.389 0.076 009518 7.240  -98 -0.269 0.30614 0.03959
8056-57186-0499 162644.20+490007.17 019 18.471 0.023 18.035 0.014 18.124 0.011 18.221 0.014 18.388 0.036 0.012 040.8 076.0 043.5 DA        010120 00041 8.121 0.060   13   11 016 00068 00136 00094 0.668 0.035 010018 7.850 -102 -0.271 0.52454 0.01573
8057-57190-0345 164103.30+522626.50 003 21.418 0.101 21.080 0.035 20.974 0.037 21.119 0.058 21.693 0.383 0.035 004.9 080.2 040.8 DA        009128 00525 8.560 0.994    0    0 000 00000 00000 00000 0.000 0.000 009087 8.289  -41 -0.271 0.77345 0.33278
8057-57190-0552 163558.64+533843.64 013 19.889 0.038 19.489 0.019 19.518 0.018 19.639 0.021 19.828 0.087 0.020 013.9 081.9 041.4 DA        009418 00056 8.338 0.090   25   16 011 00162 00199 00131 0.802 0.058 009360 8.071  -58 -0.267 0.63829 0.03606
8057-57190-0562 164103.32+525407.03 003 21.944 0.163 21.325 0.038 21.095 0.048 21.060 0.061 21.402 0.266 0.030 022.3 080.8 040.8 DA        008750 00232 7.908 0.256 -194   43 002 01609 00504 00329 0.548 0.123 008722 7.649  -28 -0.259 0.44286 0.07018
8057-57190-0630 163732.59+535752.01 018 19.109 0.029 18.767 0.017 19.054 0.016 19.318 0.018 19.558 0.076 0.012 033.0 082.3 041.1 DA        014762 00198 7.883 0.039   39   14 015 00132 00347 00228 0.551 0.019 014762 7.883    0  0.000 0.55128 0.01323
8057-57190-0972 164655.40+532308.25 004 21.235 0.104 20.918 0.031 20.854 0.039 20.856 0.058 20.781 0.190 0.049 004.8 081.3 039.8 DA        007983 00184 7.156 0.451  -87   32 004 00129 00572 00366 0.274 0.113 007972 6.933  -11 -0.223 0.23024 0.06047
8058-57196-0051 163715.19+502754.70 008 20.212 0.048 20.067 0.020 20.294 0.024 20.578 0.036 21.004 0.218 0.016 015.7 077.7 041.7 DA        017821 00759 9.130 0.073   56   47 006 01485 00263 00175 1.217 0.026 017821 9.130    0  0.000 1.21746 0.01821
8058-57196-0278 163250.59+512023.42 006 21.414 0.146 20.772 0.192 20.948 0.404 21.601 0.218 22.072 0.848 0.017 000.0 079.0 042.2 DA        018289 00759 7.232 0.134 -179   40 005 03083 01880 01263 0.350 0.027 018289 7.232    0  0.000 0.34998 0.01957
8058-57196-0766 163225.03+514630.34 004 21.403 0.110 20.893 0.063 21.196 0.267 21.501 0.399 21.168 0.358 0.019 000.0 079.6 042.2 DA        011978 00496 9.177 0.135 -414   11 003 00381 00263 00176 1.232 0.044 011817 9.008 -161 -0.169 1.16836 0.04053
8068-57185-0098 161730.08+584353.86 004 21.283 0.110 20.976 0.034 20.941 0.046 21.125 0.073 20.746 0.207 0.008 027.9 089.4 042.6 DA        009311 00153 7.787 0.223 -101   38 004 00259 00561 00379 0.505 0.097 009249 7.517  -62 -0.270 0.39030 0.05736
8068-57185-0432 160345.41+583042.78 010 20.200 0.059 19.846 0.024 19.961 0.029 20.168 0.040 20.417 0.178 0.014 013.4 090.0 044.4 DA        011552 00160 8.231 0.088   25   25 008 00041 00344 00241 0.734 0.054 011513 8.090  -39 -0.141 0.65364 0.03529
8126-56956-0473 021945.95-051023.86 004 21.427 0.151 21.558 0.113 21.424 0.062 20.840 0.056 20.425 0.136 0.020 000.0 170.6 -59.6 DA+M      023646 01378 7.910 0.184    0    0 000 00000 00000 00000 0.000 0.000 023646 7.910    0  0.000 0.58600 0.05488
8159-57064-0358 112954.78+510000.29 027 16.874 0.020 17.920 0.021 17.920 0.021 18.361 0.018 18.735 0.033 0.011 006.3 150.3 061.6 DA        069239 01328 6.468 0.068    0    0 000 00000 00000 00000 0.000 0.000 069239 6.468    0  0.002 0.00000 0.00000
8159-57064-0420 112838.52+502359.19 010 19.933 0.038 19.845 0.029 20.117 0.022 20.403 0.036 20.507 0.124 0.011 019.4 151.5 061.9 DA        017019 00298 7.846 0.060   26   25 009 00000 00652 00575 0.540 0.033 017019 7.846    0  0.000 0.53963 0.01643
8159-57064-0564 112638.75+514430.94 024 18.864 0.040 18.387 0.023 18.596 0.028 18.787 0.024 19.011 0.049 0.011 013.5 150.1 060.7 DA        012544 00091 8.058 0.031    3    9 021 00320 00221 00193 0.638 0.017 012637 8.002   93 -0.056 0.60767 0.01159
8159-57064-0720 113114.32+515142.21 023 18.522 0.026 18.384 0.033 18.699 0.018 19.033 0.020 19.299 0.059 0.012 025.7 148.9 061.0 DA        019152 00218 7.742 0.041   55   14 012 00000 00404 00353 0.521 0.016 019152 7.742    0  0.000 0.52126 0.00822
8159-57064-0896 113713.23+512620.08 016 19.441 0.030 18.738 0.026 18.994 0.019 19.246 0.020 19.573 0.082 0.016 010.0 147.9 061.9 DA        011978 00110 7.594 0.075  -14   14 013 00009 00344 00304 0.434 0.029 011985 7.560    7 -0.034 0.42013 0.02063
8160-57071-0666 111706.77+521224.39 005 21.065 0.076 20.597 0.030 20.703 0.039 20.799 0.058 21.359 0.343 0.017 019.3 151.7 059.3 DA        012361 01298 7.193 0.172 -659   47 004 01832 01025 00881 0.311 0.041 012376 7.192   15 -0.001 0.31035 0.02927
8161-57127-0157 110606.09+502058.44 026 18.711 0.020 18.277 0.018 18.482 0.014 18.666 0.014 18.951 0.041 0.013 028.5 156.6 059.3 DA        012383 00081 7.920 0.030   33    8 023 00017 00227 00195 0.564 0.015 012463 7.871   80 -0.049 0.53957 0.01002
8161-57127-0184 110514.56+495737.66 014 19.323 0.059 19.400 0.020 19.763 0.021 20.106 0.049 20.437 0.202 0.016 025.5 157.4 059.5 DA        020899 00315 7.843 0.050   13   19 012 00966 00649 00559 0.548 0.022 020899 7.843    0  0.000 0.54808 0.01557
8161-57127-0201 110329.46+490801.44 020 19.053 0.022 18.659 0.015 18.672 0.022 18.760 0.017 18.900 0.033 0.014 024.3 159.0 059.7 DA        009124 00028 8.061 0.037   13    8 018 00077 00157 00136 0.632 0.021 009080 7.790  -44 -0.271 0.50586 0.01189
8161-57127-0572 105824.34+512738.74 022 18.724 0.019 18.327 0.020 18.536 0.016 18.760 0.020 18.969 0.048 0.011 039.8 156.4 057.7 DA        012690 00102 8.089 0.038   61   10 019 00015 00213 00180 0.655 0.021 012791 8.039  101 -0.050 0.62787 0.01446
8161-57127-0842 110449.38+513649.55 008 20.226 0.044 19.824 0.027 20.079 0.021 20.287 0.034 20.268 0.109 0.010 013.4 155.0 058.4 DA        012609 00322 7.835 0.104   32   29 006 00479 00502 00427 0.525 0.040 012711 7.808  102 -0.027 0.52239 0.02758
8161-57127-0888 110631.93+505301.96 035 17.224 0.018 17.357 0.022 17.792 0.016 18.195 0.024 18.421 0.036 0.009 042.8 155.7 059.0 DA        026451 00145 7.868 0.020  -11    7 032 00194 00319 00274 0.573 0.009 026451 7.868    0  0.000 0.57340 0.00609
8162-56993-0103 105453.28+493430.62 027 18.597 0.022 18.122 0.016 18.256 0.014 18.443 0.017 18.741 0.036 0.019 019.2 159.9 058.3 DA        011248 00044 8.074 0.028   18    7 023 00077 00172 00146 0.644 0.016 011175 7.919  -73 -0.155 0.56035 0.01025
8162-56993-0238 105136.62+500804.20 004 18.974 0.030 18.596 0.017 18.542 0.021 18.575 0.027 18.722 0.036 0.013 115.3 159.6 057.6 DA        008624 00166 8.383 0.377    0    0 000 00000 00000 00000 0.000 0.000 008604 8.138  -20 -0.245 0.67538 0.15027
8162-56993-0537 104329.02+501430.92 004 21.000 0.072 20.487 0.026 20.649 0.033 20.801 0.052 21.523 0.395 0.012 000.0 160.7 056.4 DA        011180 00238 7.494 0.227  136   23 004 00006 00738 00614 0.391 0.078 011050 7.404 -130 -0.090 0.36244 0.05168
8162-56993-0619 104645.88+501059.87 030 18.081 0.025 17.866 0.019 18.155 0.019 18.446 0.026 18.669 0.036 0.010 015.7 160.3 056.9 DA        016204 00092 7.872 0.020   54    7 027 00085 00250 00210 0.550 0.009 016204 7.872    0  0.000 0.54967 0.00664
8163-57049-0110 114448.70+525248.44 038 17.502 0.013 17.631 0.027 18.069 0.018 18.371 0.018 18.771 0.038 0.022 020.5 144.1 061.4 DA        026209 00140 7.817 0.019    3    6 035 00094 00363 00318 0.550 0.008 026209 7.817    0  0.000 0.54965 0.00563
8163-57049-0420 113431.17+523534.00 019 18.237 0.021 18.599 0.029 19.030 0.017 19.359 0.021 19.696 0.092 0.011 009.5 147.1 060.8 DA        032371 00238 7.788 0.047  -16   20 017 00390 00727 00635 0.552 0.019 032371 7.788    0  0.000 0.55219 0.01334
8163-57049-0617 113428.36+532037.23 021 19.157 0.022 18.748 0.022 18.757 0.017 18.753 0.024 18.846 0.038 0.008 054.8 146.2 060.2 DA        008536 00031 8.013 0.057   30    7 019 00010 00151 00131 0.604 0.031 008517 7.774  -19 -0.239 0.49579 0.01827
8164-57127-0546 111607.07+535957.03 004 21.201 0.096 20.827 0.038 20.713 0.045 20.639 0.055 20.188 0.138 0.010 028.0 149.5 057.9 DA        007318 00259 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 007316 7.904   -2 -0.096 0.54179 0.33025
8166-57130-0021 105818.83+515408.86 021 18.753 0.024 18.663 0.023 18.940 0.014 19.210 0.021 19.360 0.065 0.011 008.8 155.8 057.4 DA        009930 00035 8.408 0.040   58    9 018 01394 00151 00127 0.846 0.026 009841 8.142  -89 -0.266 0.68010 0.01683
8166-57130-0365 104837.36+510205.57 006 20.675 0.056 20.330 0.027 20.609 0.034 20.744 0.055 20.800 0.166 0.013 047.9 158.7 056.7 DA        013817 00721 8.212 0.109   28   43 005 00124 00525 00439 0.724 0.065 013896 8.210   79 -0.002 0.72304 0.04610
8166-57130-0586 104650.65+533521.45 027 18.368 0.023 18.045 0.022 18.329 0.017 18.623 0.017 18.799 0.043 0.012 034.1 155.3 055.0 DA        014623 00141 7.655 0.031   66    9 022 00226 00286 00234 0.469 0.011 014623 7.655    0  0.000 0.46886 0.00778
8166-57130-0725 105023.48+524538.78 026 18.226 0.018 18.427 0.012 18.878 0.019 19.254 0.025 19.637 0.079 0.011 017.7 155.9 055.9 DA        029911 00138 7.955 0.031   86   12 024 01293 00560 00464 0.621 0.014 029911 7.955    0  0.000 0.62079 0.01013
8166-57130-0834 105324.59+530532.63 007 20.947 3.550 20.713 0.029 21.032 0.058 21.212 0.084 21.756 0.546 0.012 000.0 154.9 056.1 DA        014634 00408 7.861 0.089   10   34 006 00495 00853 00708 0.540 0.032 014634 7.861    0  0.000 0.54037 0.02388
8166-57130-0882 105520.80+524142.71 028 18.375 0.035 17.967 0.020 17.955 0.013 18.062 0.014 18.158 0.026 0.009 067.1 155.2 056.5 DA        008955 00025 8.376 0.037   33    5 026 00058 00088 00074 0.825 0.023 008922 8.108  -33 -0.268 0.65889 0.01509
8167-57071-0016 104650.52+510028.58 025 18.341 0.018 18.026 0.024 18.302 0.021 18.534 0.021 18.813 0.043 0.013 046.7 159.0 056.5 DA        015213 00138 7.978 0.028   17   10 021 00324 00237 00197 0.600 0.014 015213 7.978    0  0.000 0.60049 0.01009
8167-57071-0042 104310.45+501759.31 010 20.367 0.047 19.959 0.021 20.007 0.023 20.131 0.032 20.148 0.128 0.012 006.9 160.7 056.4 DA        009352 00072 8.266 0.104   10   19 008 00302 00257 00214 0.757 0.065 009297 7.998  -55 -0.268 0.59761 0.04011
8167-57071-0303 103434.26+502856.50 041 17.742 0.019 17.444 0.014 17.747 0.015 18.011 0.018 18.209 0.030 0.019 030.9 161.6 055.1 DA        015718 00069 7.971 0.014   -5    5 037 00049 00188 00154 0.598 0.007 015718 7.971    0  0.000 0.59798 0.00503
8167-57071-0658 103429.40+511727.56 025 18.623 0.023 18.521 0.017 18.878 0.019 19.199 0.021 19.416 0.071 0.012 007.7 160.4 054.7 DA        019863 00154 7.942 0.026   47   10 023 00382 00391 00319 0.593 0.012 019863 7.942    0  0.000 0.59281 0.00884
8167-57071-0734 103641.73+512122.05 017 19.379 0.059 18.923 0.020 18.959 0.022 19.022 0.020 19.138 0.051 0.019 053.4 160.0 054.9 DA        008823 00044 8.441 0.069   55   10 015 00262 00128 00105 0.866 0.044 008796 8.179  -27 -0.262 0.70102 0.02887
8167-57071-0766 103807.44+514629.06 019 19.020 0.039 18.913 0.021 19.284 0.021 19.616 0.025 19.799 0.084 0.014 037.8 159.2 054.9 DA        021274 00264 7.775 0.038  -24   14 016 01443 00558 00457 0.524 0.007 021274 7.775    0  0.000 0.52418 0.00557
8168-56992-0043 103016.66+494520.65 029 16.730 0.015 17.126 0.027 17.588 0.024 17.941 0.024 18.241 0.031 0.010 055.2 163.3 054.8 DA        037496 00290 7.635 0.043  102   16 027 00071 00476 00389 0.523 0.001 037496 7.635    0  0.000 0.52347 0.00084
8168-56992-0056 102857.01+495401.60 023 18.401 0.024 18.411 0.023 18.884 0.039 19.147 0.022 19.437 0.063 0.011 004.3 163.3 054.6 DA        025044 00255 7.781 0.031   -2   11 020 02450 00523 00426 0.532 0.010 025044 7.781    0  0.000 0.53178 0.00718
8168-56992-0598 101757.49+510812.42 010 20.423 0.060 19.897 0.025 20.011 0.077 20.175 0.348 20.428 0.395 0.008 000.0 162.7 052.5 DA        010918 00115 8.086 0.096   60   23 008 00268 00371 00295 0.650 0.054 010817 7.884 -101 -0.202 0.54143 0.02883
8168-56992-0654 102032.15+503527.46 015 19.152 0.033 18.708 0.023 18.867 0.015 18.968 0.023 19.360 0.056 0.007 059.9 163.2 053.1 DA        011314 00095 8.510 0.058   78   15 013 00243 00166 00133 0.912 0.036 011229 8.326  -85 -0.184 0.79682 0.02498
8169-57071-0068 083609.10+572122.59 008 20.773 0.076 20.347 0.027 20.317 0.032 20.320 0.047 20.442 0.176 0.063 025.1 160.0 036.6 DA        008863 00105 8.126 0.166  -12   21 007 00233 00289 00172 0.669 0.099 008832 7.861  -31 -0.265 0.52518 0.05368
8169-57071-0264 082920.23+571652.71 011 20.149 0.047 20.110 0.020 20.197 0.033 20.076 0.041 19.689 0.091 0.089 009.2 160.2 035.7 DA        009767 00069 8.739 0.077    4   19 010 00292 00187 00109 1.034 0.040 009684 8.476  -83 -0.263 0.88922 0.03412
8169-57071-0338 082651.47+570844.43 004 21.397 0.103 20.820 0.030 20.856 0.042 20.231 0.039 19.647 0.084 0.071 006.2 160.4 035.3 DA+M      016535 00659 8.055 0.136    0    0 000 00000 00000 00000 0.000 0.000 016535 8.055    0  0.000 0.64393 0.04973
8169-57071-0594 082257.57+575011.16 036 17.514 0.017 17.841 0.021 18.241 0.030 18.517 0.021 18.599 0.040 0.071 010.7 159.6 034.8 DA        074014 01926 7.435 0.103    0    0 000 00000 00000 00000 0.000 0.000 074014 7.435    0  0.012 0.00000 0.00000
8169-57071-0678 082600.43+574729.10 005 20.976 0.079 20.534 0.031 20.490 0.030 20.525 0.048 20.615 0.178 0.110 018.1 159.6 035.2 DA        007492 00164 8.069 0.310  171   29 005 00844 00242 00139 0.633 0.169 007489 7.956   -3 -0.113 0.57052 0.11282
8169-57071-0893 083353.53+574700.36 003 21.792 0.155 21.263 0.042 21.227 0.067 21.214 0.099 21.656 0.434 0.085 000.0 159.5 036.2 DA        009455 00789 7.863 1.030    0    0 000 00000 00000 00000 0.000 0.000 009386 7.595  -69 -0.268 0.42226 0.30409
8170-57131-0032 113510.05+544359.62 021 18.898 0.025 18.550 0.018 18.868 0.016 19.179 0.028 19.588 0.108 0.010 040.8 144.5 059.1 DA        016100 00160 7.967 0.033   -4   12 018 00402 00327 00280 0.597 0.017 016100 7.967    0  0.000 0.59679 0.01172
8170-57131-0118 113333.11+550911.27 024 18.259 0.044 18.185 0.037 18.475 0.016 18.726 0.020 19.013 0.045 0.009 028.5 144.4 058.6 DA        018455 00156 7.931 0.029    6   10 021 00730 00307 00262 0.584 0.014 018455 7.931    0  0.000 0.58413 0.00969
8170-57131-0438 112249.84+550611.94 007 20.614 0.073 20.175 0.030 20.429 0.042 20.797 0.065 21.032 0.249 0.011 010.4 146.8 057.7 DA        013062 00835 7.639 0.105    2   34 005 01071 00693 00586 0.457 0.039 013181 7.637  119 -0.002 0.45687 0.02719
8170-57131-0939 113326.98+554744.97 004 21.493 0.121 20.960 0.039 20.983 0.058 20.931 0.074 21.976 0.513 0.011 023.0 143.7 058.1 DA        009570 00160 7.225 0.302 -337   36 004 00909 00845 00718 0.302 0.077 009458 6.954 -112 -0.271 0.24452 0.04079
8171-57135-0190 111436.84+540128.93 024 18.587 0.020 18.179 0.019 18.255 0.023 18.316 0.023 18.477 0.035 0.008 031.0 149.8 057.8 DA        009264 00027 8.166 0.043   32    7 022 00269 00122 00103 0.694 0.024 009213 7.896  -51 -0.270 0.54310 0.01474
8171-57135-0346 111040.13+540729.13 003 21.499 0.122 21.324 0.040 21.500 0.062 21.911 0.119 23.313 0.616 0.010 000.0 150.4 057.3 DA        015646 01721 8.711 0.768    0    0 000 00000 00000 00000 0.000 0.000 015646 8.711    0  0.000 1.02570 0.26149
8171-57135-0582 110725.55+554123.95 006 20.466 0.058 20.314 0.030 20.635 0.035 20.885 0.061 21.253 0.283 0.009 011.5 149.0 055.8 DA        017864 00501 8.072 0.095   89   43 005 00364 00738 00610 0.656 0.050 017864 8.072    0  0.000 0.65594 0.03558
8171-57135-0705 111203.97+551108.55 003 22.161 0.165 21.492 0.064 21.681 0.092 22.245 0.211 21.576 0.348 0.009 000.0 148.8 056.7 DA        011502 01385 6.701 1.137    0    0 000 00000 00000 00000 0.000 0.000 011211 6.699 -291 -0.002 0.20541 0.15949
8171-57135-0933 111629.57+550740.22 032 17.840 0.030 17.912 0.032 18.292 0.017 18.628 0.019 18.892 0.043 0.011 001.1 148.0 057.1 DA        024392 00164 7.964 0.022   37    8 029 01329 00348 00292 0.614 0.010 024392 7.964    0  0.000 0.61379 0.00732
8172-57423-0194 105714.14+541502.30 007 18.895 0.026 18.335 0.019 18.335 0.019 18.384 0.025 18.401 0.038 0.008 110.3 152.7 055.8 DA        007777 00095 7.518 0.231   22   18 007 00351 00146 00120 0.384 0.085 007771 7.341   -6 -0.177 0.32595 0.05016
8172-57423-0242 105449.87+530759.16 007 18.348 0.025 17.906 0.023 18.078 0.020 18.232 0.015 18.457 0.035 0.011 119.4 154.6 056.2 DA        012013 00646 7.267 0.151  119   31 006 00629 00275 00228 0.329 0.039 011978 7.258  -35 -0.009 0.32652 0.02785
8172-57423-0261 105608.38+540539.16 016 19.289 0.044 18.766 0.029 18.835 0.024 18.966 0.023 19.239 0.062 0.008 052.6 153.1 055.8 DA        009949 00046 8.025 0.064   57   12 014 00022 00200 00166 0.614 0.035 009853 7.756  -96 -0.269 0.49250 0.02001
8172-57423-0268 105429.59+535829.40 017 18.591 0.027 18.892 0.031 19.349 0.022 19.696 0.030 20.008 0.109 0.010 021.3 153.5 055.6 DA        032865 00260 7.995 0.051   24   23 016 01308 00738 00609 0.646 0.024 032865 7.995    0  0.000 0.64555 0.01699
8172-57423-0320 105414.63+542349.58 013 18.543 0.026 18.810 0.019 19.309 0.022 19.617 0.030 19.701 0.086 0.010 022.8 153.0 055.3 DA        032710 00372 7.875 0.072  126   31 012 02015 00781 00642 0.590 0.031 032710 7.875    0  0.000 0.59011 0.02179
8172-57423-0822 105745.63+554512.32 003 21.594 0.116 21.161 0.039 21.148 0.054 21.382 0.086 21.169 0.325 0.007 027.5 150.6 054.8 DA        009559 00672 7.834 0.759    0    0 000 00000 00000 00000 0.000 0.000 009481 7.567  -78 -0.267 0.41084 0.21373
8173-57375-0241 103744.65+523042.15 018 18.402 0.020 18.126 0.012 18.357 0.014 18.603 0.027 18.835 0.037 0.017 044.8 158.2 054.5 DA        014766 00390 8.396 0.041   71   16 015 00018 00177 00144 0.844 0.025 014766 8.396    0  0.000 0.84448 0.01801
8173-57375-0262 103716.62+532343.57 004 21.291 0.111 20.842 0.035 20.994 0.042 20.977 0.058 20.965 0.203 0.016 020.1 157.0 053.9 DA        010450 00185 8.279 0.212    0    0 000 00000 00000 00000 0.000 0.000 010341 8.014 -109 -0.265 0.60892 0.07488
8173-57375-0385 103339.71+531948.14 020 19.320 0.032 18.966 0.050 19.224 0.221 19.787 1.280 20.749 1.299 0.016 000.0 157.6 053.5 DA+M      016834 00172 7.955 0.036    0    0 000 00000 00000 00000 0.000 0.000 016834 7.955    0  0.000 0.59236 0.01259
8173-57375-0792 103928.99+545013.75 029 18.289 0.022 17.804 0.015 17.863 0.031 18.024 0.038 18.130 0.031 0.010 051.4 154.7 053.4 DA        009525 00023 8.049 0.041   59    6 025 00173 00118 00094 0.626 0.023 009456 7.783  -69 -0.266 0.50385 0.01313
8174-57374-0069 103018.43+520956.15 006 20.622 0.063 20.345 0.026 20.630 0.050 20.856 0.155 21.266 0.341 0.013 014.7 159.7 053.7 DA        018787 00675 7.993 0.119   53   46 005 03115 00830 00669 0.616 0.059 018787 7.993    0  0.000 0.61612 0.04209
8174-57374-0230 102522.17+515749.54 015 19.284 0.026 18.975 0.038 19.246 0.017 19.503 0.022 19.749 0.074 0.013 028.8 160.6 053.1 DA        015150 00245 7.950 0.050   62   17 013 00101 00371 00297 0.586 0.025 015150 7.950    0  0.000 0.58589 0.01768
8174-57374-0256 102449.88+513200.33 007 20.968 0.084 20.356 0.025 20.390 0.039 20.500 0.062 20.756 0.211 0.015 022.2 161.3 053.2 DA        009282 00095 7.871 0.149  -55   25 006 00046 00400 00320 0.531 0.067 009224 7.601  -58 -0.270 0.42413 0.04193
8175-57039-0705 100718.26+524519.84 016 19.294 0.027 18.780 0.024 19.031 0.020 19.194 0.023 19.524 0.061 0.005 087.0 161.4 050.3 DA        011632 00102 8.198 0.063   79   15 013 00250 00231 00178 0.714 0.039 011605 8.066  -27 -0.132 0.64022 0.02462
8175-57039-0798 100944.89+521452.31 025 18.638 0.022 18.166 0.031 18.322 0.015 18.462 0.020 18.713 0.039 0.005 041.8 161.9 050.8 DA        013218 00135 8.030 0.034   43    9 021 02315 00210 00162 0.624 0.018 013332 8.018  114 -0.012 0.61758 0.01274
8176-57131-0029 113938.82+565422.62 017 18.659 0.023 18.587 0.023 18.921 0.024 19.180 0.023 19.439 0.078 0.011 026.8 141.2 057.6 DA        019047 00242 7.975 0.043    2   16 014 00215 00374 00316 0.608 0.021 019047 7.975    0  0.000 0.60766 0.01504
8176-57131-0224 113344.97+565329.78 015 19.469 0.029 19.011 0.023 19.128 0.028 19.307 0.028 19.505 0.082 0.012 040.6 142.5 057.2 DA        010736 00062 8.322 0.053   11   14 013 00032 00204 00171 0.794 0.032 010628 8.081 -108 -0.241 0.64658 0.02106
8176-57131-0466 112521.00+563544.92 018 18.063 0.035 18.341 0.022 18.814 0.020 19.194 0.022 19.642 0.090 0.011 027.6 144.6 056.8 DA        031361 00215 7.918 0.053  -27   20 016 00151 00583 00488 0.607 0.024 031361 7.918    0  0.000 0.60670 0.01686
8177-57374-0240 111528.75+570125.36 044 16.541 0.013 16.710 0.015 17.087 0.014 17.421 0.016 17.738 0.021 0.007 024.9 146.0 055.6 DA        024285 00101 8.621 0.013   68    6 042 00440 00121 00100 0.986 0.005 024285 8.621    0  0.000 0.98974 0.00518
8177-57374-0394 110935.79+564807.43 006 20.817 0.064 20.453 0.039 20.222 0.030 20.149 0.042 20.285 0.124 0.008 000.0 147.3 055.2 DA:       006866 00128 7.492 0.376   19   23 005 00053 00287 00236 0.370 0.133 006864 7.415   -2 -0.077 0.34374 0.09128
8177-57374-0892 111825.45+571918.96 017 19.348 0.024 18.934 0.026 18.820 0.016 18.828 0.021 18.955 0.046 0.008 016.6 145.1 055.6 DA        008146 00042 8.042 0.079   15    8 015 00174 00144 00119 0.619 0.044 008136 7.851  -10 -0.191 0.52352 0.02279
8178-57428-0477 105035.17+563918.91 012 19.277 0.034 18.828 0.025 18.744 0.040 18.727 0.023 18.788 0.044 0.007 072.9 150.6 053.5 DA        007775 00057 8.031 0.114  -40   11 011 00020 00129 00103 0.612 0.064 007770 7.884   -5 -0.147 0.53316 0.03684
8178-57428-0558 105208.71+571613.41 030 18.010 0.047 17.889 0.021 18.244 0.014 18.538 0.013 18.844 0.038 0.007 010.7 149.6 053.2 DA        019334 00121 8.012 0.021   20    8 026 00551 00273 00218 0.627 0.011 019334 8.012    0  0.000 0.62703 0.00748
8180-57345-0170 102646.95+535637.94 004 21.366 0.119 21.178 0.049 21.222 0.072 21.400 0.127 23.009 0.809 0.011 000.0 157.6 052.3 DA        009402 00150 7.406 0.269  -22   38 004 01438 00804 00636 0.354 0.088 009318 7.136  -84 -0.270 0.27815 0.04469
8180-57345-0382 102102.26+541047.31 003 21.036 0.103 21.307 0.052 21.292 0.078 22.148 0.236 21.604 0.508 0.008 000.0 157.9 051.5 DA        021024 02564 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 021024 8.000    0  0.000 0.62441 0.00385
8180-57345-0752 102441.44+560050.45 024 18.575 0.024 18.565 0.019 18.924 0.016 19.139 0.023 19.478 0.059 0.009 033.5 155.0 051.0 DA        022311 00250 7.425 0.035  -72   10 021 00000 00632 00491 0.419 0.015 022311 7.425    0  0.000 0.41926 0.00739
8181-57073-0564 100356.27+540104.48 012 17.682 0.026 17.258 0.012 17.335 0.022 17.434 0.018 17.564 0.022 0.005 151.6 159.9 049.3 DA        009947 00060 8.506 0.088   38   18 011 00211 00069 00053 0.908 0.055 009856 8.240  -91 -0.266 0.73762 0.03896
8181-57073-0801 101039.44+542519.33 032 17.465 0.014 17.604 0.029 18.015 0.012 18.351 0.018 18.647 0.031 0.007 013.1 158.7 050.0 DA        023749 00157 8.016 0.021   26    7 030 00996 00287 00219 0.638 0.010 023749 8.016    0  0.000 0.63816 0.00727
8182-56993-0157 095926.43+523459.15 027 17.869 0.025 18.201 0.016 18.700 0.017 19.080 0.017 19.336 0.045 0.007 007.1 162.3 049.3 DA        039549 00379 7.773 0.048    4   20 024 00000 00751 00569 0.564 0.025 039549 7.773    0  0.000 0.56351 0.01259
8182-56993-0388 095047.67+521908.07 032 18.477 0.022 18.058 0.032 18.089 0.013 18.201 0.019 18.369 0.025 0.007 010.9 163.4 048.1 DA        009659 00021 8.193 0.028  -13    5 029 00020 00120 00089 0.710 0.015 009584 7.928  -75 -0.265 0.56085 0.01048
8182-56993-0518 094638.66+525425.57 023 18.498 0.019 18.377 0.026 18.793 0.020 19.026 0.020 19.339 0.063 0.007 013.6 162.9 047.3 DA        018784 00158 8.119 0.028   70   12 020 00113 00312 00229 0.683 0.016 018784 8.119    0  0.000 0.68318 0.01100
8183-57375-0007 113212.69+583743.74 033 18.078 0.029 17.908 0.015 17.909 0.013 17.255 0.017 16.682 0.018 0.011 002.1 141.1 055.6 DA+M      021651 00163 7.593 0.024    0    0 000 00000 00000 00000 0.000 0.000 021651 7.593    0  0.000 0.47301 0.00523
8183-57375-0584 111353.35+595322.80 026 18.645 0.020 18.572 0.027 18.881 0.013 19.177 0.020 19.360 0.062 0.009 014.2 143.2 053.2 DA        018855 00143 7.952 0.026   62   10 023 00218 00374 00299 0.595 0.013 018855 7.952    0  0.000 0.59547 0.00902
8183-57375-0688 111951.47+591628.71 025 18.642 0.026 18.690 0.041 19.051 0.021 19.398 0.022 19.587 0.085 0.008 006.2 142.8 054.2 DA        023326 00203 8.073 0.027   58   11 022 00000 00444 00360 0.667 0.019 023326 8.073    0  0.000 0.66685 0.00974
8183-57375-0818 112433.29+591046.65 029 18.685 0.023 18.352 0.021 18.616 0.015 18.888 0.017 19.168 0.042 0.012 007.2 142.0 054.6 DA        015072 00110 7.992 0.022   51    8 025 00153 00270 00220 0.608 0.011 015072 7.992    0  0.000 0.60764 0.00799
8184-57426-0132 110748.65+585356.91 009 20.495 0.051 19.971 0.028 19.991 0.024 19.675 0.022 18.989 0.044 0.007 018.2 145.2 053.5 DA+M      014147 00414 7.425 0.094    0    0 000 00000 00000 00000 0.000 0.000 014216 7.426   69  0.001 0.38373 0.01913
8184-57426-0217 110505.95+583103.06 010 18.416 0.026 17.942 0.021 17.948 0.014 18.189 0.016 18.431 0.029 0.005 124.0 146.1 053.6 DA        011321 00151 8.163 0.106   14   25 008 00756 00146 00117 0.696 0.064 011256 8.007  -65 -0.156 0.60720 0.04042
8185-57431-0470 103806.12+575845.85 018 19.052 0.022 18.711 0.013 18.747 0.017 18.822 0.019 19.001 0.040 0.005 020.6 150.7 051.3 DA        009489 00037 8.334 0.058   31   10 016 00004 00142 00110 0.799 0.035 009426 8.068  -63 -0.266 0.63676 0.02312
8186-57452-0179 102843.04+562453.06 024 18.720 0.018 18.502 0.018 18.760 0.017 19.041 0.017 19.321 0.053 0.006 012.8 154.0 051.2 DA        016074 00113 8.017 0.024   44   10 021 00203 00302 00235 0.623 0.012 016074 8.017    0  0.000 0.62276 0.00874
8186-57452-0268 102442.93+563219.44 029 18.192 0.023 18.038 0.026 18.358 0.020 18.662 0.018 18.939 0.043 0.009 020.8 154.3 050.7 DA        017914 00103 7.908 0.020   12    7 027 00116 00292 00226 0.572 0.009 017914 7.908    0  0.000 0.57199 0.00670
8186-57452-0818 102830.16+572221.24 030 17.527 0.011 17.367 0.018 17.703 0.013 17.998 0.015 18.248 0.027 0.007 055.7 152.7 050.7 DA        017270 00110 7.977 0.022   18    8 026 00170 00199 00154 0.605 0.011 017270 7.977    0  0.000 0.60464 0.00781
8187-57423-0440 100313.25+561208.86 009 19.101 0.027 18.849 0.019 19.161 0.019 19.396 0.020 19.697 0.074 0.008 064.6 157.0 048.3 DA        017966 00435 7.564 0.081   15   28 008 02090 00534 00398 0.450 0.027 017966 7.564    0  0.000 0.44965 0.01936
8187-57423-0897 101349.66+562229.26 031 18.211 0.016 18.136 0.016 18.468 0.017 18.744 0.017 19.049 0.041 0.010 008.5 155.7 049.5 DA        018248 00100 8.290 0.019   60    9 027 00294 00234 00178 0.785 0.010 018248 8.290    0  0.000 0.78524 0.00716
8188-57348-0762 095454.44+551750.69 023 18.558 0.024 18.683 0.027 19.077 0.017 19.344 0.022 19.683 0.062 0.008 001.8 158.9 047.6 DA        025122 00250 7.939 0.032  -33   12 020 01406 00520 00384 0.603 0.015 025122 7.939    0  0.000 0.60321 0.01048
8188-57348-0950 100218.80+554006.05 024 18.516 0.023 18.519 0.015 18.879 0.014 19.192 0.020 19.585 0.062 0.010 004.0 157.8 048.4 DA        020909 00167 7.949 0.028   -1   10 021 00238 00406 00304 0.599 0.014 020909 7.949    0  0.000 0.59863 0.00956
8189-57448-0280 102700.44+585308.24 007 20.527 0.058 20.199 0.070 20.577 0.219 20.928 0.375 21.232 0.550 0.006 007.7 151.0 049.6 DA        016633 00469 7.891 0.098  -24   36 006 00409 00775 00590 0.560 0.042 016633 7.891    0  0.000 0.56015 0.03032
8189-57448-0317 102606.94+585734.04 007 22.261 0.193 20.729 4.266 20.740 5.624 20.076 5.821 22.147 0.615 0.008 015.6 151.0 049.5 DA        009600 00093 7.891 0.179   21   27 007 00019 00827 00629 0.542 0.083 009521 7.624  -79 -0.267 0.43595 0.05177
8189-57448-0354 102414.26+584147.23 030 17.670 0.028 18.036 0.016 18.568 0.016 18.923 0.016 19.257 0.065 0.008 013.3 151.5 049.5 DA        051788 01002 7.717 0.058  -23   23 028 00000 00863 00656 0.572 0.024 051788 7.717    0  0.000 0.57202 0.01223
8189-57448-0472 101947.35+583814.28 010 19.169 0.031 18.816 0.014 18.823 0.018 18.949 0.020 19.078 0.046 0.008 059.8 152.1 049.0 DA        009493 00068 8.260 0.114   18   20 009 00014 00156 00118 0.752 0.071 009430 7.994  -63 -0.266 0.59575 0.04383
8189-57448-0741 102607.02+595056.03 021 18.562 0.020 18.515 0.024 18.830 0.019 19.119 0.021 19.550 0.060 0.005 017.4 149.9 049.0 DA        019591 00183 7.955 0.032   47   12 019 00406 00379 00286 0.599 0.016 019591 7.955    0  0.000 0.59863 0.01101
8190-57448-0010 101757.88+581313.19 021 18.883 0.025 18.027 0.015 18.027 0.015 17.399 0.011 16.957 0.021 0.007 010.5 152.8 049.0 DA+M      020000 10000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020000 8.000    0  0.000 0.62223 0.30704
8190-57448-0391 100238.58+581835.96 025 18.742 0.022 18.258 0.035 18.435 0.017 18.635 0.016 18.868 0.035 0.010 021.8 154.3 047.3 DA        011874 00066 8.036 0.031    8    9 022 00089 00203 00149 0.624 0.017 011886 7.940   12 -0.096 0.57338 0.01128
8190-57448-0916 101337.73+593313.54 017 19.296 0.025 19.023 0.026 19.333 0.031 19.541 0.027 19.769 0.070 0.009 042.0 151.6 047.8 DA        015583 00214 7.920 0.045  -29   16 014 00278 00399 00296 0.572 0.022 015583 7.920    0  0.000 0.57220 0.01557
8190-57448-0930 101409.60+590656.39 024 18.724 0.024 18.368 0.015 18.570 0.013 18.730 0.017 18.865 0.035 0.009 044.6 152.1 048.1 DA        011273 00058 8.070 0.039   17    9 021 00527 00196 00146 0.642 0.022 011202 7.919  -71 -0.151 0.56043 0.01412
8191-57390-0870 095428.54+575608.68 014 19.239 0.028 18.766 0.025 18.739 0.023 18.838 0.037 18.863 0.046 0.011 055.3 155.5 046.5 DA        008382 00055 7.901 0.099  -64   10 012 00008 00159 00115 0.543 0.043 008366 7.677  -16 -0.224 0.45325 0.03027
8191-57390-0922 095606.85+572721.85 022 19.003 0.023 18.607 0.020 18.857 0.021 19.057 0.020 19.388 0.055 0.011 013.2 155.9 046.9 DA        012853 00115 8.058 0.035   33   11 018 00000 00252 00184 0.638 0.019 012963 8.023  110 -0.035 0.61948 0.01320
8191-57390-0927 095709.35+571702.85 020 18.893 0.023 18.846 0.014 19.182 0.016 19.482 0.022 19.645 0.083 0.008 005.9 156.1 047.1 DA        019635 00180 7.921 0.031   34   12 018 00199 00454 00333 0.582 0.014 019635 7.921    0  0.000 0.58203 0.01022
8191-57390-0978 095736.99+573922.01 019 18.562 0.020 18.374 0.021 18.681 0.017 18.934 0.021 19.266 0.063 0.010 059.7 155.6 047.0 DA        018089 00215 7.995 0.041   62   14 016 01275 00322 00235 0.616 0.021 018089 7.995    0  0.000 0.61565 0.01461
8191-57390-0980 095758.88+573628.86 017 19.108 0.025 18.568 0.015 18.715 0.017 18.876 0.022 19.138 0.047 0.009 056.5 155.6 047.0 DA        011479 00083 8.062 0.061   29   15 012 00531 00220 00161 0.638 0.034 011434 7.933  -45 -0.129 0.56866 0.02218
8192-57348-0270 093410.29+553149.65 023 19.005 0.024 18.611 0.026 18.879 0.020 19.147 0.021 19.421 0.090 0.021 004.9 160.1 044.8 DA        013945 00221 8.067 0.029   28   10 020 00047 00269 00189 0.645 0.016 014021 8.067   76  0.000 0.64556 0.01105
8192-57348-0707 093255.54+572249.07 005 21.162 0.090 20.944 0.034 21.162 0.060 21.179 0.081 22.108 0.557 0.020 000.0 157.8 044.0 DA        012334 00441 8.189 0.181    0    0 000 00000 00000 00000 0.000 0.000 012400 8.101   66 -0.088 0.66178 0.07374
8192-57348-0937 093944.89+560940.19 023 19.051 0.029 18.694 0.023 18.864 0.015 19.058 0.021 19.314 0.068 0.016 024.3 158.9 045.3 DA        012219 00090 8.124 0.037   -9   10 019 00100 00235 00167 0.674 0.021 012275 8.037   56 -0.087 0.62568 0.01412
8193-57333-0201 084432.13+573931.68 011 20.340 0.059 19.855 0.022 19.777 0.026 19.404 0.025 18.951 0.052 0.108 016.6 159.4 037.6 DA+M      015757 00376 7.437 0.082    0    0 000 00000 00000 00000 0.000 0.000 015757 7.437    0  0.000 0.39407 0.01711
8193-57333-0546 083237.01+591434.36 006 20.599 0.062 20.144 0.027 20.290 0.030 20.445 0.041 20.597 0.148 0.061 046.3 157.7 035.9 DA        011823 00414 7.153 0.171    0    0 000 00000 00000 00000 0.000 0.000 011727 7.145  -96 -0.008 0.29327 0.02835
8193-57333-0589 083529.72+591233.85 007 20.768 0.254 20.388 0.026 20.738 0.040 20.999 0.067 21.250 0.319 0.058 003.9 157.7 036.3 DA        023919 00676 8.006 0.089  118   39 006 00000 00964 00570 0.634 0.061 023919 8.006    0  0.000 0.63358 0.03069
8193-57333-0674 083956.68+591123.17 020 19.318 0.029 18.908 0.020 18.975 0.024 19.082 0.020 19.136 0.059 0.048 026.1 157.7 036.8 DA        008920 00041 8.074 0.050   56    8 018 00709 00169 00101 0.639 0.028 008886 7.806  -34 -0.268 0.51328 0.01342
8193-57333-0684 084056.92+595817.65 021 18.943 0.023 18.494 0.018 18.506 0.021 18.583 0.017 18.728 0.034 0.043 065.4 156.7 036.8 DA        009264 00033 8.312 0.061   21    9 018 00083 00124 00074 0.786 0.039 009215 8.042  -49 -0.270 0.62163 0.02411
8194-57401-0238 095053.45+585350.78 024 18.559 0.019 18.182 0.012 18.128 0.016 18.155 0.012 18.230 0.027 0.011 021.2 154.5 045.6 DA        008063 00027 7.766 0.056   15    5 022 00220 00121 00087 0.490 0.026 008054 7.574   -9 -0.192 0.40691 0.01649
8194-57401-0292 094853.97+573957.64 026 17.530 0.031 18.009 0.017 18.009 0.017 17.669 0.030 17.335 0.023 0.009 023.5 156.3 045.9 DA+M      045935 00804 7.563 0.085    0    0 000 00000 00000 00000 0.000 0.000 045935 7.563    0  0.005 0.00000 0.00000
8194-57401-0378 094624.30+581445.38 005 17.880 0.025 17.373 0.021 17.390 0.010 17.455 0.011 17.555 0.021 0.011 144.6 155.7 045.4 DA        009000 00106 8.073 0.146  -46   33 005 00167 00085 00060 0.639 0.081 008962 7.803  -38 -0.270 0.51202 0.04346
8195-57391-0008 094213.13+573342.52 034 17.831 0.017 17.436 0.019 17.584 0.011 17.728 0.015 17.939 0.022 0.010 025.8 156.9 045.1 DA        011449 00040 8.253 0.021   30    6 030 00121 00113 00080 0.750 0.016 011397 8.101  -52 -0.152 0.65989 0.00838
8195-57391-0266 093115.59+573850.97 007 20.524 0.051 20.534 0.031 20.736 0.038 20.627 0.048 19.975 0.110 0.020 015.5 157.5 043.7 DA        010091 00118 8.766 0.112  -41   33 006 00120 00243 00168 1.049 0.058 009984 8.497 -107 -0.269 0.90242 0.04956
8195-57391-0326 092930.79+565145.63 018 18.958 0.019 18.845 0.016 19.180 0.019 19.433 0.026 19.823 0.091 0.023 008.2 158.6 043.7 DA        019105 00200 7.984 0.035   49   14 016 00282 00415 00287 0.612 0.017 019105 7.984    0  0.000 0.61232 0.01231
8195-57391-0343 092813.95+573558.16 006 21.039 0.026 20.297 0.029 20.297 0.029 19.518 0.020 18.773 0.037 0.028 021.3 157.8 043.3 DA+M      017257 00691 7.413 0.134    0    0 000 00000 00000 00000 0.000 0.000 017257 7.413    0  0.000 0.39327 0.02711
8195-57391-0476 092318.16+575118.23 004 21.176 0.087 21.170 0.045 21.451 0.065 21.637 0.115 21.889 0.431 0.032 000.0 157.7 042.6 DA        012298 00814 7.483 0.217 -360   46 003 00759 01064 00720 0.393 0.070 012344 7.470   46 -0.013 0.38886 0.04949
8195-57391-0614 092343.24+584436.93 021 19.291 0.024 18.853 0.018 19.010 0.015 19.119 0.023 19.290 0.055 0.025 007.5 156.5 042.4 DA        011349 00064 8.127 0.039   69   10 018 00023 00231 00156 0.674 0.023 011287 7.978  -62 -0.149 0.59155 0.01448
8195-57391-0656 092435.56+584232.37 021 18.507 0.025 18.476 0.015 18.827 0.020 19.135 0.025 19.435 0.073 0.027 014.2 156.5 042.5 DA        021945 00220 7.948 0.034   22   12 019 00892 00405 00274 0.600 0.016 021945 7.948    0  0.000 0.60047 0.01145
8196-57346-0098 092528.79+551920.29 005 21.473 0.112 21.181 0.039 21.295 0.064 21.269 0.096 21.239 0.350 0.030 000.0 160.9 043.7 DA        010634 00194 9.260 0.160  108   60 004 00337 00223 00154 1.258 0.046 010435 9.003 -199 -0.257 1.16582 0.04847
8196-57346-0738 091914.94+562803.65 011 20.481 0.049 19.986 0.021 20.044 0.024 20.186 0.036 20.306 0.138 0.029 014.6 159.7 042.5 DA        010466 00075 8.297 0.078    5   19 009 00144 00299 00202 0.779 0.051 010356 8.033 -110 -0.264 0.61919 0.03037
8196-57346-0787 092013.66+571943.76 012 20.349 0.052 19.859 0.021 20.006 0.026 20.178 0.036 20.227 0.112 0.025 021.2 158.5 042.4 DA        011949 00188 7.307 0.090   37   19 010 00510 00649 00438 0.339 0.024 011909 7.294  -40 -0.013 0.33505 0.01679
8196-57346-0921 092415.31+563750.61 033 17.996 0.015 17.923 0.014 18.258 0.016 18.533 0.018 18.860 0.041 0.030 013.6 159.2 043.1 DA        020728 00119 7.904 0.020   33    7 029 00823 00306 00209 0.577 0.009 020728 7.904    0  0.000 0.57658 0.00642
8197-57064-0159 090416.45+584301.07 033 17.476 0.017 17.545 0.014 17.922 0.014 18.219 0.027 18.530 0.032 0.028 023.9 157.5 040.0 DA        023273 00165 8.039 0.022  104    8 030 00009 00263 00169 0.649 0.011 023273 8.039    0  0.000 0.64895 0.00791
8197-57064-0470 085422.91+581507.24 010 20.026 0.022 19.036 0.021 19.036 0.021 18.053 0.021 17.480 0.032 0.046 030.6 158.4 038.8 DA+M      020000 10000 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 020000 8.000    0  0.000 0.62223 0.30704
8197-57064-0537 085309.15+584336.30 013 19.645 0.026 19.862 0.026 19.862 0.026 19.993 0.036 20.395 0.165 0.037 000.0 157.9 038.6 DABZ      019091 00576 8.000 1.000    0    0 000 00000 00000 00000 0.000 0.000 019091 8.000    0  0.000 0.62031 0.32279
8197-57064-0581 085446.42+595700.47 004 21.436 0.106 20.912 0.030 21.027 0.055 20.972 0.077 22.802 0.821 0.045 000.0 156.3 038.5 DA        010117 00699 7.741 0.620    0    0 000 00000 00000 00000 0.000 0.000 009997 7.471 -120 -0.270 0.37778 0.15398
8197-57064-0718 085920.95+593402.44 011 21.352 0.116 19.814 0.020 19.095 0.024 18.887 0.026 18.700 0.041 0.035 049.3 156.6 039.2 DA        005173 00113 8.142 0.218    0    0 000 00000 00000 00000 0.000 0.000 005172 8.143   -1  0.001 0.66839 0.09335
8197-57064-0843 090420.43+592921.40 014 19.765 0.038 19.330 0.019 19.534 0.022 19.728 0.028 20.080 0.112 0.034 047.1 156.5 039.8 DA        013893 00296 7.821 0.064   95   18 012 00553 00419 00268 0.524 0.020 013978 7.822   85  0.001 0.52420 0.01455
8198-57374-0202 091918.37+581447.12 021 18.475 0.019 18.800 0.018 19.183 0.020 19.571 0.025 20.148 0.118 0.026 016.4 157.4 042.0 DA        039921 00503 7.780 0.063   41   26 019 07415 00947 00634 0.567 0.023 039921 7.780    0  0.000 0.56731 0.01654
8198-57374-0210 091922.41+583955.72 013 19.840 0.046 19.410 0.018 19.335 0.027 19.398 0.029 19.459 0.080 0.026 051.1 156.9 041.9 DA        007896 00056 7.810 0.120   78   11 012 00335 00198 00132 0.511 0.050 007889 7.639   -7 -0.171 0.43530 0.03575
8198-57374-0214 091938.40+580731.32 014 18.601 0.023 18.957 0.019 19.470 0.021 19.756 0.026 20.164 0.122 0.026 031.3 157.5 042.1 DA        051655 02719 7.864 0.309    0    0 000 00000 00000 00000 0.000 0.000 051655 7.864    0  0.084 0.00000 0.00000
8198-57374-0298 091640.13+582132.31 019 19.275 0.026 18.898 0.018 18.981 0.024 18.979 0.024 19.258 0.069 0.029 010.5 157.4 041.7 DA        009495 00036 8.234 0.056   48    9 017 00096 00165 00109 0.732 0.036 009431 7.968  -64 -0.266 0.58175 0.02127
8198-57374-0469 091007.63+581325.90 016 19.852 0.163 20.713 1.151 20.713 1.151 24.362 1.466 19.342 0.907 0.037 000.0 157.9 040.9 DA+M      031282 00313 7.127 0.076    0    0 000 00000 00000 00000 0.000 0.000 031282 7.127    0  0.000 0.36157 0.01340
8198-57374-0770 091842.61+591804.23 029 17.804 0.015 18.088 0.020 18.503 0.014 18.823 0.021 19.120 0.056 0.026 004.5 156.1 041.6 DA        052965 01237 7.423 0.104    0    0 000 00000 00000 00000 0.000 0.000 052965 7.423    0  0.001 0.00000 0.00000
8198-57374-0852 092011.69+585545.54 030 18.209 0.016 17.788 0.018 17.769 0.016 17.837 0.014 18.002 0.026 0.028 026.1 156.5 041.9 DA        008821 00027 8.116 0.043   42    5 027 00012 00095 00064 0.663 0.025 008792 7.853  -29 -0.263 0.52413 0.00998
8198-57374-0919 092404.84+593128.75 028 17.558 0.013 17.559 0.023 17.947 0.016 18.275 0.021 18.589 0.035 0.022 027.6 155.5 042.2 DA        022639 00166 7.918 0.024   65    9 025 00239 00286 00192 0.587 0.011 022639 7.918    0  0.000 0.58747 0.00777
8199-57428-0202 135405.03+573057.09 026 18.586 0.023 18.168 0.024 18.177 0.014 18.204 0.016 18.340 0.035 0.006 000.0 107.2 057.7 DA        008468 00025 8.030 0.042  -18    5 024 00192 00114 00096 0.613 0.023 008451 7.799  -17 -0.231 0.50796 0.01258
8199-57428-0226 135252.18+581651.50 013 20.265 0.054 19.729 0.030 19.768 0.024 20.089 0.051 19.978 0.149 0.008 000.0 108.1 057.0 DA        009661 00056 8.128 0.081  -22   15 011 00534 00275 00231 0.672 0.046 009585 7.863  -76 -0.265 0.52803 0.02399
8199-57428-0286 135147.72+572113.89 016 19.997 0.042 19.175 0.028 18.928 0.024 18.780 0.018 18.741 0.042 0.005 012.9 107.6 057.9 DA        006777 00044 6.805 0.152    0    0 000 00000 00000 00000 0.000 0.000 006775 6.636   -2 -0.169 0.18011 0.00895
8199-57428-0443 134602.41+572424.74 007 20.695 0.073 20.230 0.026 20.363 0.031 20.542 0.048 20.961 0.207 0.004 002.6 109.0 058.2 DA        011720 00230 7.338 0.183  -26   34 006 00517 00764 00650 0.346 0.053 011643 7.315  -77 -0.023 0.33916 0.03663
8199-57428-0702 135159.70+590844.14 009 20.331 0.057 20.171 0.028 20.314 0.031 20.494 0.048 20.287 0.129 0.012 014.1 109.0 056.3 DA        014395 00402 8.819 0.066  140   34 008 02215 00301 00250 1.080 0.035 014419 8.817   24 -0.002 1.07902 0.02390
8199-57428-0914 135447.12+594710.92 020 18.862 0.022 18.646 0.016 18.987 0.016 19.239 0.021 19.614 0.092 0.010 027.3 108.9 055.6 DA        017015 00149 7.992 0.031   90   12 017 00039 00350 00288 0.612 0.016 017015 7.992    0  0.000 0.61187 0.01113
8203-57428-0171 135531.03+545404.53 015 18.994 0.029 18.586 0.013 18.727 0.019 18.931 0.018 19.122 0.051 0.009 075.4 104.5 059.9 DA        012031 00123 8.204 0.048   21   15 013 00400 00209 00181 0.717 0.029 012059 8.096   28 -0.108 0.65832 0.01897
8203-57428-0554 134547.29+563411.84 004 21.275 0.103 21.095 0.037 21.358 0.058 21.664 0.111 21.265 0.287 0.006 000.0 108.4 059.0 DA        013248 00721 8.118 0.162 -234   64 003 02228 00776 00665 0.673 0.093 013357 8.102  109 -0.016 0.66401 0.06486
8203-57428-0581 134752.67+570501.66 003 21.270 0.104 21.364 0.062 21.702 0.139 22.116 0.329 23.037 0.618 0.004 000.0 108.3 058.4 DA        011731 00470 7.535 0.174    0    0 000 00000 00000 00000 0.000 0.000 011688 7.493  -43 -0.042 0.39356 0.04193
8203-57428-0928 135751.46+561103.26 035 17.206 0.037 16.952 0.019 17.238 0.014 17.513 0.012 17.809 0.027 0.009 045.9 105.2 058.6 DA        015816 00067 7.876 0.015   30    6 032 00082 00162 00138 0.551 0.007 015816 7.876    0  0.000 0.55060 0.00503
8206-57424-0010 135416.22+534113.83 018 19.129 0.027 18.839 0.016 18.911 0.022 19.184 0.023 19.377 0.058 0.015 036.9 103.6 061.0 DA        014108 00337 8.355 0.039   58   15 015 01936 00234 00205 0.818 0.024 014164 8.354   56 -0.001 0.81730 0.01667
8206-57424-0093 135059.77+531827.63 018 18.787 0.033 19.164 0.021 19.783 0.026 20.580 0.104 20.613 0.182 0.008 007.2 104.1 061.6 DA        052990 02143 7.342 0.201    0    0 000 00000 00000 00000 0.000 0.000 052990 7.342    0  0.017 0.00000 0.00000
8206-57424-0116 135118.95+535648.80 006 20.377 0.061 20.113 0.025 20.289 0.030 20.736 0.054 21.473 0.344 0.008 015.2 104.7 061.0 DA        015006 00478 7.877 0.092   -2   37 005 00026 00650 00569 0.549 0.036 015006 7.877    0  0.000 0.54897 0.02632
8207-57431-0495 131146.07+525524.89 017 19.376 0.035 18.906 0.031 18.947 0.018 19.147 0.025 19.329 0.057 0.012 020.2 116.0 063.9 DA        010911 00063 8.113 0.054  -93   12 015 00497 00224 00201 0.666 0.031 010810 7.908 -101 -0.205 0.55354 0.01924
8207-57431-0945 132656.02+541130.97 012 19.763 0.041 19.445 0.035 19.646 0.028 19.593 0.023 19.239 0.057 0.010 026.5 111.8 062.2 DA        010997 00088 8.049 0.060   24   17 010 01708 00298 00263 0.630 0.033 010900 7.862  -97 -0.187 0.53112 0.01598
8208-57430-0233 133546.81+521255.23 054 16.348 0.042 16.211 0.023 16.495 0.015 16.775 0.011 17.041 0.024 0.012 026.4 107.6 063.6 DA        016990 00049 7.937 0.010   25    3 051 00036 00116 00104 0.584 0.005 016990 7.937    0  0.000 0.58367 0.00340
8208-57430-0814 133656.11+531310.78 003 21.244 0.034 20.807 0.041 20.807 0.041 20.836 0.053 20.899 0.198 0.010 000.0 108.1 062.6 DA:       009000 00196 8.000 0.373    0    0 000 00000 00000 00000 0.000 0.000 008961 7.730  -39 -0.270 0.47731 0.11326
8209-57427-0399 134540.65+512955.39 008 21.136 0.024 20.293 0.024 20.293 0.024 19.560 0.023 18.872 0.035 0.009 058.5 103.8 063.6 DA+M      015734 00400 7.755 0.088    0    0 000 00000 00000 00000 0.000 0.000 015734 7.755    0  0.000 0.51499 0.02032
8209-57427-0402 134536.92+501954.16 021 18.777 0.025 18.328 0.014 18.416 0.023 18.566 0.029 18.725 0.032 0.013 038.8 102.5 064.6 DA        010240 00035 8.228 0.044   47    9 019 00059 00147 00133 0.729 0.028 010135 7.957 -105 -0.271 0.57764 0.01651
8209-57427-0673 134723.00+523215.42 026 18.301 0.035 18.225 0.020 18.585 0.017 18.918 0.015 19.293 0.059 0.011 042.2 104.4 062.5 DA        019348 00136 7.898 0.024   18    9 024 00443 00346 00307 0.571 0.011 019348 7.898    0  0.000 0.57071 0.00793
8209-57427-0903 135328.46+524828.22 010 20.373 0.022 19.571 0.019 19.571 0.019 18.460 0.019 17.635 0.022 0.009 008.5 102.9 061.8 DA+M      018812 00399 8.127 0.072    0    0 000 00000 00000 00000 0.000 0.000 018812 8.127    0  0.000 0.68779 0.02614
8210-57426-0002 132930.76+502238.78 016 18.850 0.019 18.397 0.019 18.596 0.022 18.831 0.023 19.118 0.040 0.008 082.3 108.1 065.6 DA        013565 00343 8.002 0.045  -14   15 014 00755 00249 00227 0.610 0.023 013667 8.000  102 -0.002 0.60886 0.01644
8210-57426-0797 132125.76+513647.74 022 18.368 0.019 18.460 0.021 18.854 0.013 19.166 0.020 19.449 0.058 0.012 009.4 111.9 064.9 DA        023742 00245 7.990 0.034  -21   12 020 00029 00430 00389 0.625 0.016 023742 7.990    0  0.000 0.62510 0.01150
8211-57423-0382 133135.86+495416.18 020 19.229 0.023 18.747 0.021 18.926 0.017 19.091 0.021 19.273 0.045 0.005 029.9 106.9 066.0 DA        012250 00109 8.044 0.038   34   11 017 00994 00259 00236 0.630 0.021 012313 7.970   63 -0.074 0.58977 0.01389
8211-57423-0501 132600.30+504418.73 018 18.605 0.020 18.189 0.024 18.413 0.016 18.647 0.020 18.953 0.038 0.009 033.5 109.7 065.5 DA        013586 00198 8.231 0.044   32   14 016 00160 00194 00176 0.738 0.030 013676 8.223   90 -0.008 0.73201 0.02039
8211-57423-0686 133249.08+504207.91 029 18.198 0.014 17.832 0.019 18.100 0.012 18.348 0.017 18.666 0.034 0.011 049.9 107.2 065.1 DA        014648 00118 7.997 0.021   44    7 026 00000 00209 00189 0.609 0.011 014648 7.997    0  0.000 0.60941 0.00765
8218-57519-0521 125733.64+542850.52 033 17.368 0.018 16.841 0.016 16.770 0.017 16.740 0.013 16.770 0.024 0.014 049.9 121.0 062.6 DA        008388 00021 8.602 0.034 -192    4 031 00648 00038 00034 0.967 0.019 008374 8.386  -14 -0.216 0.83039 0.01529
8218-57519-0680 130403.16+542759.44 017 19.459 0.036 19.054 0.019 19.291 0.030 19.406 0.027 19.665 0.071 0.015 032.6 119.0 062.6 DA        012599 00132 8.068 0.044   45   13 015 00242 00295 00262 0.643 0.024 012695 8.014   96 -0.054 0.61416 0.01657
8219-57429-0093 121455.14+515524.33 007 21.128 0.083 20.394 0.024 20.138 0.030 20.070 0.038 20.024 0.107 0.016 026.5 136.0 064.3 DA        006657 00122 7.698 0.266  -27   20 007 00016 00232 00209 0.455 0.111 006656 7.657   -1 -0.041 0.43721 0.07555
8219-57429-0215 121112.68+520715.83 025 18.499 0.038 18.186 0.018 18.457 0.018 18.742 0.017 19.050 0.041 0.018 062.1 137.0 063.9 DA        015339 00117 7.928 0.024    4    9 023 00274 00264 00237 0.575 0.012 015339 7.928    0  0.000 0.57546 0.00826
8219-57429-0282 120911.77+512940.87 022 18.925 0.021 18.481 0.019 18.396 0.018 18.402 0.022 18.485 0.036 0.018 026.3 138.2 064.4 DA        007752 00033 7.632 0.077  -30    6 020 00130 00139 00125 0.431 0.033 007746 7.466   -6 -0.166 0.36564 0.01866
8219-57429-0286 121011.96+515037.92 023 18.619 0.022 18.235 0.019 18.524 0.013 18.749 0.019 18.996 0.038 0.019 035.0 137.6 064.1 DA        013982 00218 7.894 0.025  -19    9 020 00021 00254 00228 0.555 0.012 014060 7.895   78  0.001 0.55546 0.00857
8219-57429-0508 120154.66+531749.80 006 20.583 0.066 20.430 0.030 20.531 0.040 20.632 0.051 20.795 0.182 0.016 000.0 138.9 062.3 DAH       010583 00500 9.750 1.000    0    0 000 00000 00000 00000 0.000 0.000 010285 9.503 -298 -0.247 1.31662 0.68943
8219-57429-0514 120040.16+530716.62 007 19.006 0.023 18.639 0.017 18.627 0.021 18.681 0.020 18.802 0.039 0.014 084.0 139.4 062.3 DA        008827 00099 8.473 0.146   59   24 007 00014 00108 00096 0.887 0.091 008800 8.211  -27 -0.262 0.71679 0.06316
8219-57429-0695 120819.99+530626.81 012 19.754 0.038 19.704 0.022 19.638 0.020 18.934 0.021 18.403 0.033 0.014 009.6 137.2 062.8 DA+M      022046 00442 7.725 0.062    0    0 000 00000 00000 00000 0.000 0.000 022046 7.725    0  0.000 0.52168 0.01022
8219-57429-0972 121617.19+540032.18 009 20.369 0.044 20.088 0.023 20.236 0.032 20.608 0.042 20.976 0.210 0.015 006.6 134.1 062.4 DA        015653 00393 8.127 0.070   57   30 007 01012 00552 00489 0.682 0.037 015653 8.127    0  0.000 0.68202 0.02616
8220-57432-0155 122815.98+524757.07 004 21.112 0.077 20.919 0.039 21.211 0.049 21.631 0.108 22.701 0.878 0.019 009.4 130.9 064.0 DA        021336 01079 7.936 0.158 -194   55 004 03653 01247 01121 0.593 0.074 021336 7.936    0  0.000 0.59322 0.05223
8220-57432-0637 121956.23+525253.53 005 20.821 0.065 20.594 0.027 20.857 0.043 21.051 0.063 21.020 0.275 0.017 000.0 133.6 063.6 DA        012799 00913 7.523 0.156  210   43 004 02045 00862 00772 0.410 0.051 012904 7.520  105 -0.003 0.40900 0.03646
8220-57432-0818 122718.17+534149.02 019 18.777 0.057 18.265 0.047 18.288 0.015 18.400 0.019 18.641 0.050 0.018 069.3 130.8 063.1 DA        009784 00040 7.658 0.065  136   10 016 00017 00190 00170 0.451 0.027 009681 7.388 -103 -0.270 0.34972 0.01395
8222-57431-0184 125640.33+512500.14 014 18.922 0.037 18.657 0.025 18.920 0.025 19.166 0.024 19.510 0.061 0.008 049.2 120.9 065.7 DA        015770 00244 8.127 0.047   63   19 012 00530 00293 00267 0.682 0.026 015770 8.127    0  0.000 0.68223 0.01828
8222-57431-0521 124732.14+523144.64 026 18.791 0.027 18.309 0.019 18.472 0.020 18.615 0.016 18.843 0.038 0.013 030.9 124.3 064.6 DA        010825 00041 8.276 0.030   30    8 023 00001 00156 00140 0.768 0.020 010720 8.048 -105 -0.228 0.62836 0.01165
8222-57431-0553 124644.81+524618.69 004 21.384 0.112 21.289 0.047 21.162 0.059 21.639 0.118 21.586 0.327 0.014 037.5 124.6 064.3 DAH       010842 01000 9.721 1.000    0    0 000 00000 00000 00000 0.000 0.000 010508 9.503 -334 -0.218 1.31664 0.68934
8223-57429-0074 131342.30+511604.35 017 19.328 0.031 18.950 0.013 18.929 0.026 18.952 0.017 19.056 0.042 0.016 028.6 114.5 065.5 DA        008103 00042 8.118 0.082   -9    8 015 00375 00139 00126 0.663 0.047 008094 7.934   -9 -0.184 0.56001 0.02877
8223-57429-0204 130921.46+502000.41 018 19.021 0.030 18.907 0.021 19.204 0.017 19.445 0.023 19.670 0.086 0.013 005.0 115.7 066.5 DA        011135 00068 8.500 0.040   72   12 016 00265 00185 00170 0.905 0.024 011037 8.299  -98 -0.201 0.78131 0.01761
8223-57429-0222 130931.84+505010.00 007 20.609 0.054 20.254 0.026 20.283 0.025 20.417 0.038 20.840 0.180 0.012 016.8 115.9 066.0 DA        010592 00140 8.093 0.134    8   31 006 00494 00403 00368 0.653 0.074 010480 7.845 -112 -0.248 0.52434 0.04075
8223-57429-0330 130637.59+502300.94 017 19.456 0.032 18.967 0.025 19.148 0.022 19.263 0.021 19.560 0.078 0.015 024.1 116.8 066.6 DA        011877 00098 8.082 0.045   30   13 014 00733 00266 00244 0.650 0.025 011888 7.980   11 -0.102 0.59409 0.01659
8223-57429-0770 130859.19+514640.54 030 18.039 0.018 17.937 0.022 18.260 0.031 18.554 0.024 18.731 0.033 0.008 006.9 116.5 065.1 DA        020324 00133 7.890 0.021    9    8 027 02256 00315 00286 0.569 0.010 020324 7.890    0  0.000 0.56923 0.00687
8223-57429-0778 130851.00+514311.33 019 18.653 0.021 18.718 0.023 19.177 0.032 19.507 0.028 19.817 0.075 0.006 022.6 116.5 065.2 DA        026735 00293 7.405 0.043  -13   12 017 02451 00863 00783 0.433 0.014 026735 7.405    0  0.000 0.43332 0.01009
8224-57378-0179 115236.94+501629.87 007 20.530 0.067 20.237 0.050 20.463 0.032 20.730 0.053 20.766 0.233 0.018 033.9 144.9 064.3 DA        017061 00429 7.762 0.086 -181   34 006 02332 00815 00734 0.521 0.026 017061 7.762    0  0.000 0.52143 0.01918
8224-57378-1000 115701.89+510651.17 010 19.843 0.038 19.620 0.023 19.965 0.031 20.160 0.050 20.465 0.151 0.025 007.5 142.5 063.9 DA        018591 00370 7.994 0.067   78   28 008 01346 00578 00519 0.616 0.034 018591 7.994    0  0.000 0.61621 0.02376
8226-57423-0181 121827.81+492000.88 003 22.644 0.596 21.154 0.055 21.508 0.096 21.488 0.156 22.787 0.661 0.014 005.3 136.7 066.9 DA        011507 00510 8.625 0.216 -554   72 003 00606 00474 00436 0.981 0.120 011427 8.449  -80 -0.176 0.87473 0.09458
8226-57423-0750 121708.73+514031.00 015 18.534 0.017 18.666 0.025 19.081 0.014 19.416 0.021 19.715 0.066 0.020 042.7 135.4 064.6 DA        027118 00336 7.848 0.052  -23   19 013 01207 00593 00535 0.566 0.022 027118 7.848    0  0.000 0.56592 0.01579
8227-57427-0028 123916.62+502657.20 020 18.939 0.025 18.540 0.029 18.862 0.027 19.089 0.022 19.384 0.067 0.014 044.7 127.8 066.6 DA        015199 00145 8.001 0.031   30   12 017 00442 00300 00275 0.613 0.016 015199 8.001    0  0.000 0.61261 0.01134
8228-57423-0598 115124.05+535947.97 003 21.511 0.142 21.177 0.042 21.182 0.059 21.250 0.093 22.001 0.554 0.011 024.5 141.2 061.0 DA        009566 00202 7.221 0.340    4   41 003 00129 00938 00820 0.301 0.087 009455 6.950 -111 -0.271 0.24389 0.04668
8228-57423-0677 115351.26+540119.53 006 20.843 0.078 20.568 0.032 21.107 0.059 21.292 0.086 21.229 0.284 0.010 008.8 140.5 061.1 DA        016303 00539 7.911 0.106   49   46 005 01606 00879 00770 0.570 0.049 016303 7.911    0  0.000 0.56958 0.03468
8228-57423-0932 120326.91+532923.55 016 19.088 0.026 18.688 0.035 18.677 0.019 18.728 0.017 18.864 0.041 0.015 092.8 138.3 062.2 DA        008905 00053 7.978 0.084    2   10 014 00014 00160 00142 0.586 0.045 008871 7.711  -34 -0.267 0.46884 0.02577
8229-57430-0090 120843.33+542946.86 016 17.744 0.019 17.167 0.014 17.167 0.014 17.247 0.017 17.329 0.017 0.014 137.8 136.0 061.5 DA        007874 00045 8.016 0.091   18    9 014 00528 00065 00057 0.604 0.051 007868 7.857   -6 -0.159 0.52395 0.02755
8229-57430-0294 120253.97+543709.48 048 16.015 0.026 16.189 0.024 16.647 0.017 16.978 0.018 17.296 0.025 0.017 080.1 137.5 061.1 DA        028936 00076 7.886 0.015    7    5 045 01037 00201 00176 0.587 0.007 028936 7.886    0  0.000 0.58674 0.00465
8229-57430-0886 120721.62+555443.17 021 19.050 0.031 18.725 0.029 18.730 0.019 18.816 0.029 19.013 0.050 0.009 032.4 135.4 060.1 DA        009549 00035 8.627 0.044   54    9 018 00023 00113 00098 0.981 0.022 009483 8.363  -66 -0.264 0.81702 0.01930
8230-57430-0216 114824.51+551934.59 023 18.605 0.024 18.204 0.022 18.275 0.017 18.334 0.018 18.514 0.034 0.008 028.2 140.7 059.6 DA        009662 00030 8.277 0.043   -4    8 021 00019 00121 00105 0.766 0.029 009588 8.013  -74 -0.264 0.60656 0.01668
8234-57450-0626 115040.53+581249.60 024 18.581 0.020 18.506 0.015 18.884 0.018 19.221 0.026 19.450 0.062 0.014 040.6 137.7 057.1 DA        020811 00170 7.759 0.027   48   10 021 00560 00460 00386 0.523 0.002 020811 7.759    0  0.000 0.52304 0.00108
8234-57450-0714 115242.14+580146.06 020 19.319 0.047 18.896 0.017 19.000 0.017 19.116 0.018 19.321 0.064 0.018 016.4 137.4 057.4 DA        010721 00047 8.431 0.046   46   11 017 00139 00174 00147 0.862 0.029 010610 8.185 -111 -0.246 0.70726 0.01850
8276-57067-0012 075427.90+430639.21 020 18.822 0.021 18.884 0.019 19.237 0.018 19.513 0.024 19.849 0.082 0.036 005.0 176.5 029.2 DA        023423 00295 7.876 0.038   18   14 017 00268 00534 00260 0.570 0.017 023423 7.876    0  0.000 0.57018 0.01196
8276-57067-0147 075115.11+433513.89 024 18.503 0.017 18.378 0.019 18.702 0.014 18.998 0.020 19.383 0.062 0.042 006.9 175.9 028.7 DA        019358 00163 8.250 0.028   49   12 021 00163 00280 00134 0.763 0.019 019358 8.250    0  0.000 0.76303 0.01359
8276-57067-0359 074648.92+433803.07 020 18.865 0.025 18.678 0.017 18.933 0.014 19.184 0.019 19.327 0.056 0.037 047.9 175.6 028.0 DA        011583 00074 8.098 0.040  110   11 017 00176 00229 00107 0.658 0.022 011552 7.974  -31 -0.124 0.59006 0.01477
8276-57067-0525 074243.39+442231.45 035 17.407 0.016 17.797 0.017 18.314 0.013 18.682 0.019 19.010 0.070 0.034 001.5 174.6 027.4 DA        069869 01533 7.582 0.100    0    0 000 00000 00000 00000 0.000 0.000 069869 7.582    0  0.015 0.00000 0.00000
8276-57067-0582 074436.39+451534.47 020 19.321 0.029 18.794 0.016 18.766 0.018 18.808 0.018 18.880 0.047 0.041 035.6 173.7 027.9 DA        008995 00045 7.965 0.081  -48    8 018 00121 00172 00080 0.579 0.043 008956 7.695  -39 -0.270 0.46261 0.02454
8277-57073-0105 080345.68+425511.25 005 21.178 0.080 20.843 0.036 21.148 0.059 21.406 0.090 21.956 0.439 0.039 011.9 177.1 030.8 DA        013960 01092 7.994 0.124  110   50 004 01024 00760 00389 0.606 0.063 014037 7.995   77  0.001 0.60694 0.04468
8277-57073-0124 080445.46+431612.52 009 20.916 0.073 20.231 0.021 20.541 0.039 20.733 0.055 20.801 0.207 0.043 014.9 176.7 031.1 DA        012645 00242 8.091 0.084   76   27 007 00208 00490 00253 0.657 0.047 012744 8.038   99 -0.053 0.62722 0.03204
8277-57073-0223 080204.61+431947.29 006 21.120 0.095 20.606 0.029 20.762 0.046 20.952 0.073 21.368 0.325 0.037 014.3 176.6 030.6 DA        014016 00455 7.529 0.106   27   36 005 01649 00915 00466 0.418 0.037 014094 7.530   78  0.001 0.41852 0.02610
8277-57073-0815 080254.13+440945.31 030 18.330 0.020 18.104 0.023 18.369 0.020 18.593 0.026 18.916 0.046 0.032 026.7 175.7 030.9 DA        015496 00177 8.478 0.019   24    9 026 00089 00173 00088 0.896 0.011 015496 8.478    0  0.000 0.89603 0.00798
8277-57073-0992 080839.31+441820.22 005 20.623 0.056 20.412 0.025 20.668 0.043 21.082 0.075 21.929 0.591 0.036 005.8 175.7 031.9 DA        012222 00371 8.531 0.102   -2   45 004 04086 00377 00199 0.926 0.061 012238 8.396   16 -0.135 0.84170 0.04396
8278-56990-0345 081132.04+432313.55 064 15.490 0.021 15.543 0.012 15.895 0.012 16.176 0.018 16.483 0.019 0.074 073.0 176.8 032.3 DA        021958 00063 8.524 0.010  113    4 058 00879 00070 00037 0.930 0.006 021958 8.524    0  0.000 0.93006 0.00422
8278-56990-0482 080548.93+433434.45 011 19.862 0.037 19.634 0.026 19.920 0.028 20.208 0.040 20.346 0.154 0.050 021.6 176.4 031.3 DA        017450 00311 7.871 0.061   79   25 009 00023 00569 00296 0.552 0.028 017450 7.871    0  0.000 0.55243 0.01973
8278-56990-0564 080839.31+441820.22 007 20.623 0.056 20.412 0.025 20.668 0.043 21.082 0.075 21.929 0.591 0.036 005.8 175.7 031.9 DA        012788 00332 8.271 0.080  172   31 006 03520 00471 00249 0.767 0.050 012882 8.207   94 -0.064 0.71983 0.03542
8278-56990-0979 082020.86+444432.88 032 17.733 0.023 17.978 0.014 18.425 0.022 18.690 0.019 18.943 0.039 0.081 003.4 175.5 034.1 DA        036783 00265 7.919 0.037   44   16 028 02821 00502 00281 0.618 0.016 036783 7.919    0  0.000 0.61809 0.01127
8279-57063-0600 082020.86+444432.88 032 17.733 0.023 17.978 0.014 18.425 0.022 18.690 0.019 18.943 0.039 0.081 003.4 175.5 034.1 DA        036046 00258 7.923 0.037   33   15 029 02084 00493 00276 0.618 0.016 036046 7.923    0  0.000 0.61840 0.01135
8279-57063-0786 082726.43+444530.89 018 18.539 0.017 19.473 0.021 19.473 0.021 19.826 0.026 20.127 0.099 0.025 009.8 175.6 035.3 DA        051305 01686 7.312 0.152    0    0 000 00000 00000 00000 0.000 0.000 051305 7.312    0  0.018 0.00000 0.00000
8279-57063-0917 083020.32+444601.25 018 19.140 0.027 19.019 0.018 19.334 0.018 19.664 0.026 19.961 0.087 0.023 028.2 175.6 035.8 DA        019084 00217 8.015 0.038   72   15 015 00165 00440 00257 0.628 0.019 019084 8.015    0  0.000 0.62808 0.01351
8280-57061-0342 083618.64+432651.37 045 17.626 0.014 17.633 0.017 17.973 0.016 17.977 0.011 17.751 0.018 0.020 024.9 177.4 036.8 DA+M      023166 00131 7.318 0.017    0    0 000 00000 00000 00000 0.000 0.000 023166 7.318    0  0.000 0.39067 0.00292
8280-57061-0644 083547.88+442534.12 021 18.873 0.031 18.454 0.014 18.685 0.024 18.922 0.018 19.096 0.051 0.024 065.1 176.1 036.8 DA        012783 00123 8.096 0.043   83   12 018 00258 00226 00135 0.660 0.024 012889 8.052  106 -0.044 0.63520 0.01660
8280-57061-0874 084149.85+444522.33 024 18.863 0.022 18.545 0.016 18.766 0.014 19.035 0.017 19.168 0.051 0.020 009.3 175.8 037.9 DA        014373 00275 8.171 0.031   14   12 020 00047 00245 00151 0.706 0.016 014420 8.172   47  0.001 0.70636 0.01108
8281-57042-0152 085341.81+432941.28 005 21.215 0.086 20.562 0.032 20.726 0.044 20.907 0.078 21.173 0.264 0.027 016.3 177.5 040.0 DA        013085 01032 7.633 0.129 -191   44 005 01511 00798 00513 0.455 0.047 013204 7.631  119 -0.002 0.45484 0.03346
8281-57042-0203 085224.36+423507.71 016 18.917 0.026 18.788 0.018 19.073 0.015 19.354 0.027 19.547 0.058 0.023 021.5 178.7 039.7 DA        018561 00227 8.304 0.041   64   18 014 00794 00309 00197 0.793 0.023 018561 8.304    0  0.000 0.79330 0.01596
8281-57042-0256 085153.69+431018.19 008 20.392 0.057 20.022 0.027 20.138 0.033 20.353 0.048 20.500 0.153 0.024 021.6 177.9 039.6 DA        012092 00232 8.066 0.083   84   27 007 00193 00434 00276 0.641 0.046 012134 7.979   42 -0.087 0.59414 0.03077
8281-57042-0608 084656.90+441605.85 016 19.088 0.028 18.828 0.029 19.191 0.022 19.486 0.030 19.817 0.078 0.024 033.0 176.5 038.8 DA        019856 00268 7.857 0.044   27   16 014 02062 00477 00299 0.552 0.020 019856 7.857    0  0.000 0.55192 0.01404
8281-57042-0614 084640.42+441036.51 003 21.448 0.112 21.306 0.048 21.454 0.059 21.837 0.222 21.989 0.493 0.026 000.0 176.6 038.7 DA        011171 00371 7.240 0.230 -125   57 003 03165 01226 00766 0.317 0.059 010993 7.183 -178 -0.057 0.29947 0.03947
8281-57042-0815 085302.95+442434.46 011 19.728 0.041 19.608 0.033 19.955 0.025 20.274 0.038 20.157 0.129 0.025 008.1 176.3 039.9 DA        021491 00433 7.888 0.062   76   24 010 00000 00702 00450 0.571 0.040 021491 7.888    0  0.000 0.57109 0.01996
8281-57042-0985 085828.81+441553.94 024 18.602 0.026 18.286 0.029 18.318 0.014 18.442 0.018 18.589 0.051 0.019 020.5 176.5 040.8 DA        009743 00030 8.651 0.040   47    8 021 00229 00094 00061 0.991 0.018 009663 8.388  -80 -0.263 0.83352 0.01791
8281-57042-0989 085839.83+441030.20 030 18.320 0.019 17.880 0.066 17.856 0.019 17.937 0.015 18.120 0.036 0.020 029.0 176.6 040.9 DA        009068 00020 7.791 0.036  -13    5 026 00073 00129 00084 0.506 0.016 009022 7.520  -46 -0.271 0.39032 0.00934
8282-57041-0036 090953.74+434346.62 016 19.306 0.026 18.854 0.029 18.721 0.015 18.754 0.019 18.807 0.038 0.014 050.9 177.2 042.9 DA        007685 00051 8.129 0.096    3    9 014 00004 00119 00081 0.668 0.055 007681 7.996   -4 -0.133 0.59249 0.03733
8282-57041-0050 090755.63+430710.95 012 19.853 0.038 19.407 0.021 19.524 0.021 19.185 0.021 18.741 0.039 0.015 029.8 178.0 042.5 DA+M      014089 00317 7.491 0.073    0    0 000 00000 00000 00000 0.000 0.000 014162 7.492   73  0.001 0.40493 0.01717
8282-57041-0328 090227.14+425039.02 019 19.426 0.029 18.982 0.016 19.035 0.015 19.123 0.018 19.320 0.057 0.018 017.3 178.4 041.5 DA        009641 00037 8.127 0.056  -16   10 017 00007 00192 00127 0.671 0.033 009566 7.862  -75 -0.265 0.52752 0.01505
8282-57041-0570 085828.81+441553.94 029 18.602 0.026 18.286 0.029 18.318 0.014 18.442 0.018 18.589 0.051 0.019 020.5 176.5 040.8 DA        009966 00025 8.605 0.032   38    7 026 00006 00101 00066 0.970 0.017 009872 8.339  -94 -0.266 0.80279 0.01354
8282-57041-0578 085839.83+441030.20 035 18.320 0.019 17.880 0.066 17.856 0.019 17.937 0.015 18.120 0.036 0.020 029.0 176.6 040.9 DA        009131 00018 7.770 0.029  -14    4 031 00010 00132 00086 0.496 0.014 009081 7.499  -50 -0.271 0.38304 0.00715
8282-57041-0960 090856.61+443111.92 025 18.347 0.020 18.131 0.021 18.015 0.033 18.192 0.026 18.335 0.035 0.012 021.5 176.1 042.7 DA        009291 00031 8.701 0.032   27    7 022 00117 00075 00051 1.014 0.016 009240 8.432  -51 -0.269 0.86076 0.01448
8283-57064-0060 092121.75+431457.12 021 19.192 0.024 18.926 0.019 19.212 0.017 19.485 0.025 19.747 0.072 0.012 013.8 177.7 045.0 DA        016410 00154 8.018 0.033  -10   13 017 00602 00374 00264 0.624 0.017 016410 8.018    0  0.000 0.62399 0.01201
8283-57064-0223 091603.28+431319.62 011 19.824 0.041 20.042 0.028 20.482 0.024 20.791 0.043 21.013 0.176 0.016 065.8 177.8 044.0 DA        028058 00434 7.608 0.077  119   26 009 00153 01384 00961 0.503 0.021 028058 7.608    0  0.000 0.50344 0.01514
8283-57064-0418 091212.39+430920.90 014 19.937 0.035 19.618 0.024 19.684 0.024 19.862 0.032 20.125 0.102 0.014 015.2 178.0 043.3 DA        011120 00088 8.477 0.053   86   16 012 00004 00245 00168 0.891 0.033 011023 8.275  -97 -0.202 0.76715 0.02535
8283-57064-0469 091115.72+432612.90 005 20.934 0.084 20.599 0.029 20.896 0.060 21.512 0.159 21.994 0.579 0.015 016.3 177.6 043.1 DA        013349 00487 8.192 0.117   10   44 005 02215 00586 00400 0.714 0.070 013451 8.176  102 -0.016 0.70691 0.04939
8283-57064-0653 091318.29+440756.57 019 19.291 0.043 18.921 0.020 18.954 0.017 19.063 0.023 19.255 0.075 0.014 173.7 176.6 043.5 DA        009436 00036 8.300 0.059   49   10 017 00144 00159 00109 0.780 0.038 009376 8.033  -60 -0.267 0.61701 0.02311
8283-57064-0769 091625.46+441557.20 022 18.825 0.028 18.574 0.017 18.609 0.018 18.103 0.016 17.532 0.022 0.014 038.9 176.4 044.0 DA+M      018703 00146 7.860 0.027    0    0 000 00000 00000 00000 0.000 0.000 018703 7.860    0  0.000 0.55040 0.00874
8283-57064-0799 091544.37+443940.68 030 18.516 0.024 18.276 0.017 18.550 0.016 18.813 0.019 19.163 0.052 0.015 037.0 175.8 043.9 DA        019615 00132 7.878 0.023   11    8 026 03594 00353 00244 0.561 0.011 019615 7.878    0  0.000 0.56140 0.00766
8284-57419-0298 092732.90+431130.13 007 20.648 0.049 20.276 0.023 20.398 0.025 20.508 0.036 20.831 0.156 0.018 034.1 177.7 046.1 DA        011889 00230 8.264 0.103   60   33 006 00813 00418 00301 0.760 0.063 011894 8.140    5 -0.124 0.68285 0.04169
8285-57048-0062 094523.96+431820.16 020 18.626 0.024 18.591 0.015 19.025 0.017 19.280 0.018 19.654 0.074 0.012 024.0 177.0 049.3 DA        021723 00225 8.105 0.034   29   13 017 00366 00391 00297 0.681 0.018 021723 8.105    0  0.000 0.68083 0.01293
8285-57048-0084 094431.26+430124.52 033 16.222 0.018 16.367 0.018 16.815 0.019 17.172 0.018 17.482 0.020 0.012 088.5 177.5 049.2 DA        026750 00152 7.993 0.022   32    8 030 00148 00188 00142 0.633 0.011 026750 7.993    0  0.000 0.63290 0.00743
8285-57048-0229 094141.13+433304.28 017 18.987 0.028 18.641 0.030 18.766 0.018 18.954 0.021 19.196 0.053 0.009 047.2 176.8 048.6 DA        011585 00104 8.502 0.057   82   15 014 00004 00166 00124 0.907 0.035 011529 8.339  -56 -0.163 0.80488 0.02401
8285-57048-0899 094309.58+435806.81 004 21.270 0.076 20.894 0.034 21.209 0.142 21.498 1.232 21.450 0.501 0.010 036.5 176.1 048.8 DA        011081 00300 7.005 0.225  256   38 003 02611 01213 00913 0.260 0.045 010839 6.963 -242 -0.042 0.25226 0.03051
8286-57062-0268 095246.87+432436.11 024 17.806 0.019 17.440 0.016 17.641 0.015 17.847 0.021 18.020 0.030 0.009 078.3 176.6 050.6 DA        011694 00071 8.377 0.040   87    9 021 00707 00108 00083 0.829 0.025 011664 8.231  -30 -0.146 0.73424 0.01920
8286-57062-0381 094931.44+430956.96 004 21.303 0.085 21.162 0.041 21.381 0.057 21.609 0.100 21.594 0.376 0.012 000.0 177.1 050.1 DA        011350 00340 7.573 0.220   85   54 003 00856 00964 00740 0.422 0.082 011252 7.495  -98 -0.078 0.39213 0.05363
8286-57062-0456 094830.16+433729.56 024 18.825 0.024 18.475 0.018 18.738 0.015 18.970 0.018 19.176 0.050 0.009 015.8 176.4 049.8 DA        014994 00143 8.004 0.030   27   11 020 00792 00282 00216 0.614 0.016 014994 8.004    0  0.000 0.61371 0.01101
8286-57062-0614 094920.70+442743.85 018 19.145 0.022 18.635 0.018 18.822 0.011 18.977 0.018 19.245 0.050 0.009 035.4 175.1 049.9 DA        011315 00084 8.147 0.061   15   13 015 00014 00212 00162 0.686 0.034 011249 7.992  -66 -0.155 0.59894 0.02297
8286-57062-0768 095306.83+443330.94 045 17.261 0.017 16.951 0.026 17.202 0.015 17.459 0.019 17.774 0.022 0.008 034.8 174.8 050.5 DA        014643 00085 7.908 0.016   -3    5 039 00014 00147 00113 0.564 0.008 014643 7.908    0  0.000 0.56366 0.00568
8287-57401-0599 100044.64+440204.83 013 19.977 0.040 19.657 0.016 19.640 0.025 19.697 0.031 19.663 0.084 0.010 069.0 175.2 051.9 DA        008891 00051 8.176 0.067   66   14 011 00096 00216 00170 0.699 0.039 008859 7.910  -32 -0.266 0.54936 0.02210
8288-57419-0377 101543.34+423736.91 019 18.823 0.023 18.683 0.018 18.932 0.019 19.257 0.020 19.614 0.066 0.013 031.8 176.5 054.9 DA        017990 00202 7.904 0.039   66   14 016 00665 00387 00316 0.570 0.019 017990 7.904    0  0.000 0.57033 0.01310
8288-57419-0582 101253.67+445058.36 021 19.140 0.023 18.718 0.019 18.659 0.020 18.667 0.015 18.745 0.032 0.010 017.9 173.0 053.9 DA        007921 00035 7.823 0.072   37    6 019 00143 00145 00117 0.518 0.028 007914 7.650   -7 -0.173 0.43989 0.02178
8290-57364-0056 074806.93+403608.69 013 19.244 0.030 18.846 0.017 19.059 0.016 19.278 0.027 19.480 0.073 0.043 056.3 179.0 027.5 DA        013078 00245 8.443 0.067  100   22 011 00314 00214 00099 0.873 0.042 013162 8.385   84 -0.058 0.83603 0.02953
8290-57364-0446 073859.62+405159.31 023 19.080 0.024 18.927 0.015 19.248 0.019 19.515 0.024 19.735 0.080 0.046 020.8 178.3 025.9 DA        017824 00143 8.042 0.027   91   11 020 00608 00382 00167 0.640 0.014 017824 8.042    0  0.000 0.63957 0.00997
8290-57364-0890 074632.00+415209.98 023 18.430 0.025 18.772 0.019 19.249 0.020 19.542 0.022 19.828 0.084 0.039 019.0 177.6 027.5 DA        083760 05825 7.934 0.193    0    0 000 00000 00000 00000 0.000 0.000 083760 7.934    0  0.046 0.00000 0.00000
8290-57364-0947 074904.33+422420.08 023 18.981 0.026 18.592 0.022 18.821 0.014 19.076 0.019 19.407 0.060 0.038 039.5 177.1 028.1 DA        014178 00245 7.878 0.036    9   12 018 00172 00301 00141 0.547 0.017 014243 7.879   65  0.001 0.54797 0.01201
8291-57391-0450 075124.20+410920.77 014 18.500 0.017 19.299 0.018 19.299 0.018 19.655 0.028 20.062 0.101 0.044 009.2 178.6 028.3 DA        047311 00932 7.383 0.069    0    0 000 00000 00000 00000 0.000 0.000 047311 7.383    0  0.000 0.52116 0.00684
8291-57391-0586 075143.56+424138.55 042 18.133 0.057 17.639 0.018 17.725 0.013 17.846 0.015 18.011 0.028 0.038 019.2 176.9 028.6 DA        009922 00017 8.184 0.022   18    4 037 00024 00106 00050 0.706 0.012 009831 7.916  -91 -0.268 0.55505 0.00819
8291-57391-0848 075739.12+415418.85 018 19.261 0.025 18.823 0.013 19.054 0.014 19.280 0.022 19.471 0.064 0.034 010.4 178.0 029.6 DA        013705 00285 8.046 0.032   12   12 015 00119 00291 00143 0.634 0.017 013797 8.045   92 -0.001 0.63324 0.01191
8292-57373-0800 080812.64+414717.34 008 20.566 0.049 20.194 0.022 20.474 0.030 20.574 0.044 20.936 0.206 0.044 005.2 178.6 031.5 DA        014652 00705 8.422 0.077   24   36 007 00086 00426 00222 0.861 0.047 014652 8.422    0  0.000 0.86057 0.03335
8292-57373-0989 081418.36+415904.90 006 21.039 0.063 20.571 0.079 20.472 0.152 20.554 0.072 20.805 0.225 0.042 012.2 178.6 032.6 DA        008591 00117 8.272 0.206    9   27 005 00099 00283 00152 0.760 0.127 008571 8.030  -20 -0.242 0.61365 0.07509
8293-57361-0073 082547.00+411900.04 019 18.841 0.021 18.469 0.016 18.641 0.029 18.869 0.019 19.071 0.045 0.035 009.0 179.7 034.6 DA        011776 00099 8.463 0.051   38   13 016 00544 00162 00092 0.884 0.032 011748 8.313  -28 -0.150 0.79002 0.02196
8295-57401-0280 084608.35+413852.70 024 18.025 0.024 18.387 0.030 18.920 0.031 19.226 0.023 19.435 0.067 0.024 013.9 179.8 038.5 DA        036088 00345 7.822 0.047    9   20 022 01490 00711 00442 0.575 0.019 036088 7.822    0  0.000 0.57528 0.01323
8295-57401-0767 084534.00+415634.69 024 18.877 0.018 18.481 0.019 18.481 0.019 18.523 0.019 18.594 0.032 0.024 017.1 179.4 038.4 DA        008249 00030 8.145 0.056   48    6 021 00425 00114 00071 0.679 0.033 008237 7.943  -12 -0.202 0.56542 0.02102
8295-57401-0848 084708.16+420113.18 031 18.312 0.022 18.192 0.027 18.561 0.018 18.775 0.021 19.081 0.049 0.025 017.2 179.3 038.7 DA        019071 00122 8.016 0.022    9    8 027 00203 00302 00189 0.629 0.011 019071 8.016    0  0.000 0.62858 0.00787
8296-57375-0618 085414.12+414124.97 022 18.638 0.020 18.700 0.013 19.108 0.020 19.408 0.020 19.596 0.074 0.024 011.1 179.9 040.0 DA        025741 00269 7.880 0.034    2   12 020 01992 00554 00356 0.577 0.015 025741 7.880    0  0.000 0.57706 0.01053
8296-57375-0850 085954.02+415441.27 033 18.238 0.020 17.761 0.013 17.844 0.019 17.917 0.016 18.054 0.025 0.019 040.7 179.6 041.0 DA        009141 00019 7.905 0.031   30    4 030 00319 00118 00077 0.547 0.016 009093 7.634  -48 -0.271 0.43821 0.00947
8296-57375-0879 085947.33+422113.07 022 18.009 0.017 17.783 0.018 18.019 0.017 18.280 0.016 18.524 0.033 0.021 059.7 179.0 041.0 DA        014322 00239 8.402 0.038  116   12 018 00818 00147 00096 0.848 0.024 014365 8.402   43  0.000 0.84770 0.01686
8296-57375-0978 090252.24+414045.21 018 19.270 0.028 18.849 0.021 18.925 0.019 19.098 0.023 19.214 0.041 0.014 021.6 180.0 041.6 DA        011138 00072 8.357 0.050   52   13 015 00642 00188 00125 0.815 0.031 011049 8.164  -89 -0.193 0.69578 0.01926
8297-57416-0172 091312.74+403628.82 039 18.160 0.024 17.699 0.013 17.883 0.013 18.076 0.016 18.299 0.025 0.015 026.9 181.5 043.5 DA        011862 00042 7.974 0.022   35    5 034 00055 00163 00112 0.591 0.012 011872 7.886   10 -0.088 0.54533 0.00762
8297-57416-0578 090611.00+414114.31 046 16.738 0.021 17.138 0.024 17.638 0.021 17.973 0.013 18.200 0.027 0.012 017.2 180.0 042.2 DA        048992 00601 7.953 0.056    0    0 000 00000 00000 00000 0.000 0.000 048992 7.953    0  0.016 0.00000 0.00000
8297-57416-0584 090613.37+425002.91 033 17.655 0.020 17.927 0.018 18.423 0.016 18.773 0.018 19.072 0.045 0.015 008.4 178.4 042.2 DA        032276 00144 7.915 0.029  -18   11 029 00080 00496 00333 0.607 0.013 032276 7.915    0  0.000 0.60725 0.00909
8297-57416-0754 091003.15+422859.81 020 18.599 0.026 19.394 0.022 19.394 0.022 19.708 0.031 19.946 0.075 0.013 005.6 178.9 042.9 DA        035471 00313 7.633 0.057    0    0 000 00000 00000 00000 0.000 0.000 035471 7.633    0  0.000 0.52286 0.00117
8297-57416-0771 091021.01+415054.91 021 19.063 0.024 18.817 0.017 19.120 0.021 19.386 0.025 19.550 0.067 0.014 018.1 179.8 043.0 DA        016451 00158 7.826 0.034   56   12 017 00291 00404 00276 0.529 0.010 016451 7.826    0  0.000 0.52929 0.00805
8298-57390-0642 091944.26+421132.96 024 18.075 0.013 19.084 0.016 19.084 0.016 19.472 0.021 19.682 0.059 0.015 008.5 179.2 044.7 DA        068903 02131 7.234 0.146    0    0 000 00000 00000 00000 0.000 0.000 068903 7.234    0  0.005 0.00000 0.00000
8299-57346-0454 093010.73+405400.42 019 18.919 0.025 18.928 0.019 19.295 0.023 19.615 0.026 19.965 0.115 0.012 016.3 181.0 046.7 DA        022195 00288 7.925 0.040   30   14 016 00648 00526 00382 0.590 0.019 022195 7.925    0  0.000 0.58981 0.01309
8299-57346-0525 093009.38+420754.18 040 17.715 0.014 17.460 0.019 17.757 0.022 18.014 0.013 18.282 0.026 0.018 018.6 179.2 046.7 DA        015725 00077 7.885 0.016   55    5 035 00051 00200 00146 0.555 0.008 015725 7.885    0  0.000 0.55478 0.00547
8299-57346-0723 093325.25+421358.31 005 21.276 0.110 20.868 0.076 21.693 0.101 21.366 0.111 20.403 0.208 0.014 023.0 179.0 047.3 DA        006246 00180 8.066 0.344    0    0 000 00000 00000 00000 0.000 0.000 006245 8.058   -1 -0.008 0.62321 0.13465
8299-57346-0799 093551.12+421659.28 009 20.613 0.054 20.290 0.024 20.603 0.031 20.716 0.048 21.254 0.262 0.011 024.3 178.9 047.7 DA        016693 00385 7.983 0.080   79   31 007 01884 00729 00539 0.607 0.040 016693 7.983    0  0.000 0.60650 0.02844
8300-57391-0006 095448.08+411801.49 020 19.035 0.027 18.657 0.036 18.844 0.019 19.110 0.031 19.196 0.061 0.008 011.0 179.8 051.3 DA        012385 00112 8.119 0.044    4   12 016 00268 00238 00186 0.672 0.025 012460 8.044   75 -0.075 0.62998 0.01690
8300-57391-0854 094947.57+415113.27 017 18.852 0.044 18.447 0.019 18.520 0.021 18.617 0.016 18.785 0.047 0.011 033.9 179.1 050.3 DA        009557 00042 8.181 0.081   55   11 014 00174 00144 00110 0.704 0.049 009488 7.916  -69 -0.265 0.55420 0.02669
8300-57391-0964 095256.22+423016.57 022 18.712 0.023 18.454 0.017 18.733 0.016 18.990 0.017 19.289 0.060 0.011 020.9 178.0 050.8 DA        015541 00148 7.822 0.033   37   12 018 00060 00325 00252 0.525 0.008 015541 7.822    0  0.000 0.52522 0.00728
8300-57391-0977 095229.62+421948.26 005 21.403 0.128 21.023 0.038 21.009 0.048 21.284 0.105 20.926 0.261 0.012 000.0 178.3 050.8 DA        009790 00155 8.251 0.187  228   41 004 00268 00452 00350 0.746 0.115 009708 7.986  -82 -0.265 0.59201 0.06619
8300-57391-0994 095307.33+415902.55 018 19.264 0.033 18.871 0.019 18.856 0.018 18.883 0.023 19.046 0.052 0.013 023.3 178.8 050.9 DA        008394 00038 8.018 0.069  -24    8 016 00252 00154 00119 0.607 0.038 008379 7.795  -15 -0.223 0.50564 0.01883
8301-57390-0258 095955.35+405338.13 017 19.440 0.031 18.970 0.022 18.984 0.037 19.116 0.023 19.266 0.068 0.010 020.2 180.2 052.3 DA        009474 00040 8.216 0.066   37   11 015 00000 00175 00138 0.720 0.043 009411 7.950  -63 -0.266 0.57241 0.02475
8301-57390-0582 095450.24+420953.05 007 20.771 0.068 20.276 0.027 20.033 0.031 19.953 0.039 20.034 0.112 0.014 030.7 178.4 051.2 DA        005969 00148 7.773 0.302  -16   28 006 00866 00170 00133 0.484 0.136 005968 7.770   -1 -0.003 0.48232 0.09651
8301-57390-0693 095803.29+422709.68 018 19.269 0.031 18.963 0.026 19.257 0.028 19.487 0.026 19.745 0.081 0.012 020.9 177.8 051.8 DA        015847 00168 8.019 0.036   41   14 015 00736 00368 00289 0.623 0.019 015847 8.019    0  0.000 0.62334 0.01318
8301-57390-0893 100302.98+415314.37 018 18.953 0.025 18.783 0.021 19.152 0.024 19.511 0.034 19.698 0.100 0.013 011.2 178.5 052.8 DA        020001 00244 7.584 0.038   53   13 016 00941 00573 00457 0.464 0.011 020001 7.584    0  0.000 0.46386 0.00810
8302-57389-0160 101451.64+413338.15 022 18.900 0.032 18.883 0.020 19.204 0.016 19.443 0.020 19.721 0.064 0.014 009.7 178.3 055.0 DA        020517 00210 7.668 0.034  -21   11 020 01344 00557 00456 0.496 0.013 020517 7.668    0  0.000 0.49593 0.00894
8302-57389-0205 101302.63+403355.70 007 20.991 0.065 20.550 0.022 20.772 0.035 20.932 0.052 21.041 0.207 0.015 007.7 180.1 054.8 DA        014080 00610 8.001 0.100   19   38 006 01384 00683 00558 0.610 0.052 014149 8.002   69  0.001 0.61093 0.03660
8302-57389-0403 100739.67+403235.91 014 18.466 0.024 18.035 0.023 18.281 0.013 18.547 0.016 18.841 0.039 0.015 107.0 180.5 053.8 DA        014124 00217 7.685 0.040  -26   14 012 00156 00268 00216 0.478 0.015 014195 7.686   71  0.001 0.47917 0.01071
8302-57389-0508 100610.09+423408.80 023 19.186 0.026 18.747 0.021 18.761 0.022 18.777 0.055 18.910 0.055 0.011 027.2 177.2 053.2 DA        008083 00032 7.925 0.066   16    6 020 00675 00146 00116 0.555 0.033 008074 7.737   -9 -0.188 0.47695 0.02083
8302-57389-0792 101203.45+414508.35 011 19.904 0.043 19.583 0.021 19.682 0.030 19.769 0.029 20.154 0.136 0.014 070.1 178.2 054.4 DA        009949 00074 8.960 0.091   14   22 009 00280 00135 00110 1.147 0.041 009843 8.694 -106 -0.266 1.01539 0.03225
8306-57419-0026 074712.63+452714.01 044 17.657 0.031 17.418 0.016 17.598 0.015 17.848 0.017 18.110 0.027 0.044 063.9 173.6 028.4 DA        013535 00086 8.797 0.016  139    6 038 00090 00085 00040 1.068 0.008 013577 8.753   42 -0.044 1.04493 0.00567
8306-57419-0152 074407.65+453342.39 025 19.147 0.027 18.723 0.015 18.892 0.017 19.058 0.022 19.272 0.060 0.048 009.1 173.4 027.9 DA        011566 00063 8.355 0.033   27    9 021 00153 00190 00089 0.815 0.020 011522 8.202  -44 -0.153 0.71594 0.01315
8308-57417-0064 075912.90+494809.67 017 19.490 0.034 19.031 0.024 19.280 0.016 19.448 0.023 19.743 0.091 0.036 025.6 169.0 031.0 DA        012456 00126 7.892 0.049   72   13 014 00035 00326 00167 0.550 0.024 012544 7.850   88 -0.042 0.52996 0.01236
8308-57417-0346 074904.13+500431.83 025 18.370 0.027 18.646 0.019 19.029 0.016 19.408 0.019 19.748 0.071 0.050 006.7 168.5 029.5 DA        038544 00399 7.928 0.048   -9   21 023 00000 00732 00360 0.626 0.029 038544 7.928    0  0.000 0.62551 0.01445
8358-57451-0188 104421.04+433156.48 022 18.910 0.024 18.555 0.029 18.524 0.018 18.670 0.034 18.688 0.038 0.013 058.6 171.9 059.6 DA        009517 00031 8.293 0.040   12    8 020 00282 00133 00115 0.776 0.026 009452 8.028  -65 -0.265 0.61446 0.01561
8358-57451-0592 103821.44+444957.36 039 17.964 0.023 17.592 0.017 17.850 0.015 18.093 0.019 18.366 0.034 0.014 033.4 170.4 058.1 DA        013889 00124 7.987 0.015   88    5 035 00000 00178 00151 0.602 0.008 013971 7.988   82  0.001 0.60301 0.00546
8358-57451-0620 103849.58+435344.86 005 21.089 0.082 20.930 0.034 21.166 0.055 20.913 0.064 20.460 0.128 0.009 000.0 172.0 058.5 DA        011314 00303 8.184 0.190  113   51 004 01943 00557 00475 0.708 0.113 011248 8.025  -66 -0.159 0.61685 0.06986
8358-57451-0788 104332.62+445328.97 050 16.270 0.013 16.661 0.015 17.172 0.014 17.523 0.022 17.857 0.024 0.015 028.6 169.6 058.9 DA        052588 00637 7.827 0.048    0    0 000 00000 00000 00000 0.000 0.000 052588 7.827    0  0.012 0.00000 0.00000
8359-57449-0142 105726.61+432107.16 048 16.175 0.012 16.295 0.018 16.691 0.021 16.985 0.019 17.283 0.018 0.011 036.9 170.3 061.9 DA        026502 00098 7.928 0.015   33    5 045 02537 00185 00164 0.601 0.007 026502 7.928    0  0.000 0.60092 0.00495
8359-57449-0284 105436.82+424817.51 021 19.202 0.025 18.815 0.018 19.072 0.028 19.297 0.028 19.734 0.071 0.010 014.8 171.8 061.6 DA        013648 00258 7.896 0.029   33   11 018 00092 00325 00286 0.555 0.014 013748 7.896  100  0.000 0.55516 0.00995
8359-57449-0394 105132.46+433910.18 018 18.752 0.030 18.491 0.021 18.743 0.019 19.007 0.019 19.247 0.042 0.011 068.1 170.7 060.8 DA        015275 00159 8.000 0.034   34   14 015 00053 00288 00251 0.612 0.018 015275 8.000    0  0.000 0.61225 0.01243
8360-57452-0654 110332.03+440123.84 004 20.993 0.043 20.589 0.037 20.589 0.037 20.584 0.044 20.806 0.171 0.010 033.6 167.9 062.5 DA:       007270 00169 7.667 0.403   16   29 004 01298 00324 00287 0.444 0.166 007268 7.557   -2 -0.110 0.39620 0.10788
8360-57452-0854 110929.28+440256.74 020 18.140 0.018 18.400 0.015 18.859 0.024 19.171 0.018 19.470 0.062 0.016 022.5 166.7 063.4 DA        029194 00178 7.825 0.037   13   15 018 00605 00579 00518 0.560 0.016 029194 7.825    0  0.000 0.56046 0.01111
8365-57450-0168 105147.11+405739.98 018 19.160 0.027 18.770 0.018 18.810 0.016 18.898 0.016 19.106 0.049 0.010 044.5 175.8 061.8 DA        009849 00039 8.080 0.049  -13   10 016 00173 00185 00163 0.644 0.028 009760 7.813  -89 -0.267 0.52040 0.01275
8365-57450-0357 104701.77+413446.30 010 20.589 0.051 19.987 0.019 20.107 0.025 20.284 0.037 20.321 0.112 0.011 000.0 175.2 060.8 DA        011455 00146 8.500 0.080   26   25 008 00785 00302 00264 0.906 0.050 011385 8.328  -70 -0.172 0.79819 0.03574
8365-57450-0458 104419.01+405553.03 033 16.631 0.019 16.822 0.019 17.247 0.016 17.563 0.016 17.854 0.019 0.016 068.5 176.8 060.5 DA        027674 00143 7.745 0.024    0    7 031 00940 00278 00242 0.525 0.005 027674 7.745    0  0.000 0.52481 0.00412
8366-57432-0118 110530.86+404020.72 005 20.972 0.075 20.587 0.028 20.718 0.036 21.099 0.063 20.968 0.208 0.010 000.0 174.3 064.3 DA        012527 00501 8.260 0.147  239   51 004 00202 00524 00472 0.758 0.089 012605 8.176   78 -0.084 0.70593 0.06129
8366-57432-0471 105656.48+410444.04 005 20.642 0.060 20.473 0.033 20.766 0.035 20.957 0.056 21.257 0.239 0.011 029.6 174.8 062.7 DA        015071 00668 7.904 0.130   93   50 004 01056 00756 00672 0.563 0.053 015071 7.904    0  0.000 0.56269 0.03878
8366-57432-0970 110754.27+414859.70 020 19.030 0.025 18.633 0.023 18.674 0.019 18.743 0.013 18.820 0.037 0.010 063.4 171.5 064.3 DA        008957 00039 8.066 0.048   20    8 018 00174 00152 00136 0.635 0.027 008921 7.797  -36 -0.269 0.50878 0.01362
8367-57429-0035 112007.44+413621.69 004 21.367 0.110 21.103 0.039 21.208 0.076 21.347 0.144 21.174 0.351 0.020 017.6 169.3 066.4 DA        011443 00580 6.799 0.222 -817   50 003 00415 01715 01572 0.225 0.035 011177 6.794 -266 -0.005 0.22312 0.02414
8367-57429-0246 111314.88+403451.93 013 19.959 0.040 19.567 0.019 19.782 0.019 19.978 0.031 20.382 0.114 0.010 022.9 173.0 065.7 DA        012554 00186 8.208 0.058  105   18 011 00270 00344 00313 0.720 0.036 012639 8.133   85 -0.075 0.68014 0.02280
8367-57429-0463 110948.71+411138.61 018 19.275 0.037 18.920 0.016 19.118 0.016 19.319 0.022 19.436 0.070 0.016 008.6 172.4 064.9 DA        011370 00079 8.255 0.042   85   12 015 00990 00221 00200 0.752 0.030 011308 8.095  -62 -0.160 0.65614 0.01666
8367-57429-0846 111646.42+421347.80 004 21.295 0.098 20.998 0.041 21.230 0.050 21.609 0.096 21.420 0.934 0.015 000.0 168.7 065.5 DA        012096 00434 7.748 0.242  464   50 003 02664 00866 00788 0.498 0.098 012134 7.703   38 -0.045 0.47814 0.06666
8368-57431-0646 112345.78+420713.97 021 19.000 0.021 18.786 0.024 19.105 0.018 19.371 0.020 19.578 0.061 0.020 064.4 167.3 066.7 DA        016299 00136 7.792 0.029  -60   11 019 00015 00401 00368 0.523 0.003 016299 7.792    0  0.000 0.52309 0.00191
8368-57431-0656 112336.32+414421.79 006 20.900 0.076 20.696 0.030 20.883 0.041 20.690 0.046 20.226 0.125 0.014 010.2 168.1 066.9 DA        010109 00123 8.255 0.132   21   33 005 00603 00404 00371 0.749 0.082 010010 7.985  -99 -0.270 0.59220 0.04987
8368-57431-0758 112541.71+422334.77 023 16.837 0.022 16.393 0.027 16.492 0.026 16.575 0.027 16.717 0.030 0.018 155.1 166.2 066.8 DA        010420 00035 8.282 0.038   46    8 020 00449 00059 00055 0.771 0.025 010311 8.016 -109 -0.266 0.60996 0.01470
8368-57431-0852 112808.00+415012.74 042 17.684 0.033 17.258 0.014 17.287 0.016 17.354 0.012 17.486 0.021 0.015 052.8 166.7 067.5 DA        009184 00018 8.309 0.024   28    3 038 00080 00070 00065 0.785 0.013 009139 8.038  -45 -0.271 0.61923 0.00945
8370-57520-0204 114649.26+432340.85 005 20.924 0.032 20.578 0.037 20.578 0.037 20.516 0.047 20.751 0.149 0.014 011.7 157.5 069.1 DA        007616 00143 7.090 0.383   27   26 004 00740 00483 00451 0.258 0.087 007611 6.886   -5 -0.204 0.21869 0.04678
8370-57520-0248 114358.06+430640.24 008 20.461 0.065 20.071 0.022 20.304 0.032 20.552 0.045 20.731 0.175 0.016 000.0 159.1 069.0 DA        013989 00700 7.920 0.080   24   32 007 00073 00576 00538 0.568 0.039 014066 7.921   77  0.001 0.56904 0.02730
8370-57520-0432 113827.34+430908.09 008 19.013 0.027 18.510 0.022 18.709 0.019 18.916 0.023 19.138 0.043 0.022 077.7 160.9 068.2 DA        013055 00584 7.846 0.076  -15   26 007 00589 00273 00253 0.529 0.026 013175 7.837  120 -0.009 0.52571 0.01930
8375-57520-0147 124906.90+432543.03 026 18.176 0.031 19.010 0.019 19.010 0.019 19.409 0.025 19.761 0.086 0.013 010.6 124.4 073.7 DA        037165 00292 8.268 0.042    0    0 000 00000 00000 00000 0.000 0.000 037165 8.268    0  0.000 0.79788 0.01539
8375-57520-0157 124836.83+433943.87 037 17.840 0.013 17.657 0.021 17.913 0.019 18.188 0.018 18.421 0.032 0.013 021.5 124.7 073.5 DA        015963 00107 8.469 0.015   60    7 034 00000 00145 00139 0.891 0.009 015963 8.469    0  0.000 0.89110 0.00619
8375-57520-0255 124633.09+430747.78 020 19.248 0.027 18.942 0.017 19.000 0.021 19.108 0.018 19.339 0.052 0.025 020.8 126.2 074.0 DA        010067 00040 9.028 0.037   37   11 018 00060 00095 00091 1.176 0.015 009947 8.760 -120 -0.268 1.04664 0.01322
8375-57520-0776 124650.07+440227.49 027 18.704 0.020 18.280 0.019 18.479 0.014 18.654 0.015 18.884 0.040 0.015 043.9 125.8 073.1 DA        012035 00068 8.222 0.027   27    8 024 00139 00181 00173 0.728 0.017 012062 8.112   27 -0.110 0.66717 0.01075
8375-57520-0844 124912.32+442945.59 045 16.951 0.015 16.850 0.015 17.217 0.013 17.530 0.019 17.792 0.026 0.015 034.3 124.3 072.6 DA        018971 00073 7.906 0.014    0    5 041 00073 00179 00171 0.573 0.006 018971 7.906    0  0.000 0.57349 0.00457
8375-57520-0951 125231.89+444703.80 024 18.633 0.031 18.622 0.024 19.005 0.016 19.304 0.030 19.558 0.058 0.018 005.6 122.3 072.3 DA        021636 00191 7.975 0.029   31   11 021 00148 00428 00408 0.613 0.014 021636 7.975    0  0.000 0.61327 0.00995
8380-57520-0270 134920.81+433235.40 014 18.678 0.028 18.281 0.026 18.299 0.023 18.310 0.012 18.407 0.035 0.011 087.3 091.2 069.8 DA        008420 00054 8.517 0.078   82   11 013 00158 00083 00078 0.914 0.049 008406 8.297  -14 -0.220 0.77684 0.03659
8380-57520-0274 134939.28+434303.97 028 17.896 0.030 17.952 0.031 18.310 0.015 18.659 0.020 19.023 0.038 0.011 003.6 091.4 069.7 DA        024101 00181 8.028 0.023    2    9 026 01286 00334 00314 0.645 0.011 024101 8.028    0  0.000 0.64493 0.00808
8380-57520-0555 134312.85+442035.61 015 18.195 0.027 18.424 0.025 18.818 0.018 19.195 0.024 19.464 0.072 0.017 025.7 095.2 069.9 DA        027750 00307 8.288 0.051   99   22 013 00306 00389 00365 0.796 0.027 027750 8.288    0  0.000 0.79646 0.01927
8380-57520-0806 135109.14+445852.73 017 19.409 0.025 18.976 0.017 19.031 0.015 19.202 0.022 19.418 0.051 0.011 012.5 093.1 068.5 DA        011552 00086 8.036 0.046   13   12 015 01182 00262 00244 0.624 0.025 011517 7.917  -35 -0.119 0.56024 0.01649
8380-57520-0838 135020.07+435750.54 039 16.526 0.019 16.493 0.033 16.813 0.016 17.122 0.017 17.425 0.021 0.010 034.8 091.6 069.4 DA        019896 00089 7.967 0.016   26    5 037 00091 00150 00140 0.605 0.008 019896 7.967    0  0.000 0.60544 0.00558
8380-57520-0915 135309.98+444000.31 017 18.774 0.026 18.777 0.026 19.188 0.020 19.520 0.031 19.667 0.103 0.009 029.5 091.8 068.5 DA        022896 00289 7.971 0.042   18   16 015 00802 00497 00462 0.614 0.020 022896 7.971    0  0.000 0.61399 0.01427
8380-57520-0932 135359.44+441227.56 006 20.631 0.076 20.041 0.034 20.395 0.052 20.676 0.094 20.999 0.350 0.008 062.9 090.6 068.8 DA        013090 00909 7.726 0.113   13   40 005 00724 00631 00588 0.492 0.037 013211 7.722  121 -0.004 0.49030 0.02626
8381-57512-0010 115639.65+403633.60 005 20.659 0.051 20.463 0.035 20.798 0.036 21.065 0.075 20.932 0.188 0.015 000.0 159.4 072.4 DA        011581 00298 8.548 0.145   49   47 005 00247 00374 00356 0.936 0.083 011519 8.381  -62 -0.167 0.83126 0.06493
8381-57512-0359 114939.57+414004.12 004 21.107 0.077 20.710 0.034 20.934 0.040 21.036 0.055 21.842 0.345 0.017 000.0 160.0 070.7 DA        011305 01134 6.555 0.235   53   44 003 00718 01764 01665 0.182 0.019 010934 6.553 -371 -0.002 0.18183 0.01678
8381-57512-0591 114812.33+422042.92 008 20.424 0.054 20.278 0.023 20.485 0.034 20.708 0.047 21.123 0.240 0.018 000.0 159.1 070.1 DA        016679 00576 8.726 0.076    8   42 006 00959 00392 00369 1.030 0.039 016679 8.726    0  0.000 1.03315 0.02527
8381-57512-0656 114941.80+415957.40 013 19.973 0.037 19.592 0.023 19.933 0.025 20.154 0.033 20.453 0.131 0.018 018.0 159.3 070.5 DA        015024 00272 7.911 0.054   39   20 011 00105 00507 00478 0.566 0.026 015024 7.911    0  0.000 0.56622 0.01856
8382-57513-0340 120226.57+410247.25 020 18.704 0.022 18.716 0.035 19.124 0.013 19.403 0.021 19.603 0.064 0.011 011.8 155.7 072.8 DA        023044 00261 7.997 0.035   23   13 018 00000 00473 00452 0.627 0.024 023044 7.997    0  0.000 0.62716 0.01193
8382-57513-0532 115743.34+414922.64 023 18.599 0.020 18.356 0.013 18.694 0.013 18.975 0.015 19.293 0.046 0.013 036.1 156.3 071.7 DA        016535 00124 8.067 0.026   52   11 020 00068 00282 00268 0.650 0.014 016535 8.067    0  0.000 0.65049 0.00985
8382-57513-0918 120711.98+421745.13 004 21.275 0.034 20.855 0.040 20.855 0.040 20.910 0.052 21.252 0.227 0.011 014.5 150.8 072.4 DA        009077 00162 7.913 0.276   72   40 003 00023 00468 00446 0.551 0.133 009033 7.642  -44 -0.271 0.44125 0.07549
8383-57518-0687 121436.68+420207.71 009 20.411 0.054 20.216 0.031 20.542 0.030 20.689 0.049 20.800 0.208 0.014 011.3 147.4 073.3 DA        009798 00087 8.537 0.095   95   24 008 02949 00269 00257 0.927 0.057 009716 8.274  -82 -0.263 0.76385 0.04179
8383-57518-0904 121926.91+424404.24 016 19.317 0.021 19.452 0.022 19.452 0.022 19.570 0.028 19.571 0.068 0.016 013.4 143.5 073.1 DA        016577 00334 8.000 1.000    0    0 000 00000 00000 00000 00000 00000 016577 8.000    0  00000 0.61800 0.47100
8384-57513-0471 122336.20+412242.65 043 16.859 0.019 16.893 0.022 17.286 0.015 17.611 0.014 17.863 0.021 0.018 007.0 143.0 074.6 DA        023111 00111 8.015 0.015   31    5 040 00391 00200 00192 0.636 0.007 023111 8.015    0  0.000 0.63638 0.00518
8384-57513-0721 122650.39+421258.82 035 17.123 0.018 16.801 0.014 17.067 0.022 17.300 0.015 17.607 0.035 0.027 074.9 139.8 074.1 DA        014127 00122 7.956 0.017   44    6 031 00000 00127 00122 0.587 0.008 014194 7.957   67  0.001 0.58727 0.00597
8385-57511-0082 124446.49+410512.04 006 21.059 0.063 20.615 0.028 20.806 0.031 20.951 0.050 21.335 0.219 0.013 000.0 128.1 076.0 DA        011769 00287 8.149 0.129  -45   40 005 00098 00541 00525 0.688 0.077 011763 8.032   -6 -0.117 0.62180 0.04966
8385-57511-0390 123813.61+410505.06 003 21.676 0.101 21.310 0.037 21.331 0.048 21.271 0.065 21.587 0.265 0.018 000.0 133.1 075.8 DA        009630 00189 8.116 0.259  -17   52 003 00812 00545 00528 0.665 0.149 009556 7.851  -74 -0.265 0.52437 0.08513
8385-57511-0926 124442.96+415851.46 014 19.364 0.029 19.394 0.024 19.654 0.023 19.479 0.022 18.816 0.037 0.017 016.6 127.8 075.1 DA+M      022726 00360 7.699 0.052    0    0 000 00000 00000 00000 0.000 0.000 022726 7.699    0  0.000 0.51741 0.01021
8386-57518-0124 125633.92+403831.85 003 21.427 0.038 20.683 0.038 20.683 0.038 20.663 0.051 20.563 0.165 0.011 000.0 118.8 076.4 DA:       008582 00175 8.239 0.325  999   49 003 00653 00324 00315 0.735 0.196 008562 7.997  -20 -0.242 0.59530 0.12098
8386-57518-0246 125302.98+403715.38 004 21.112 0.101 20.963 0.037 20.987 0.045 21.086 0.070 20.615 0.155 0.011 000.0 121.6 076.5 DA        009718 00160 7.766 0.234 -116   40 004 00248 00602 00585 0.497 0.100 009626 7.498  -92 -0.268 0.38531 0.05900
8387-57483-0182 130635.13+411412.78 004 21.324 0.121 21.030 0.039 21.049 0.055 21.083 0.073 21.124 0.234 0.017 000.0 111.5 075.6 DA        011021 00304 8.287 0.192   41   56 003 01830 00518 00502 0.775 0.118 010926 8.084  -95 -0.203 0.64892 0.07820
8387-57483-0587 130150.36+421807.17 006 22.026 0.255 20.408 0.035 20.119 0.048 19.958 0.048 19.806 0.118 0.014 000.0 115.6 074.7 DA:       006223 00147 7.702 0.332   32   27 006 00125 00202 00195 0.454 0.141 006222 7.691   -1 -0.011 0.44925 0.09903
8388-57488-0204 131557.21+403048.97 018 19.232 0.032 18.849 0.017 19.045 0.022 19.263 0.026 19.396 0.063 0.011 048.2 103.8 075.7 DA        012716 00118 7.897 0.042   43   11 016 00001 00304 00295 0.553 0.021 012825 7.870  109 -0.027 0.54000 0.01305
8388-57488-0361 131257.48+403022.41 019 18.901 0.019 18.660 0.017 18.931 0.018 19.192 0.018 19.487 0.050 0.011 015.7 105.9 075.9 DA        016591 00155 7.881 0.032  -14   12 017 00805 00364 00353 0.555 0.015 016591 7.881    0  0.000 0.55506 0.01082
8388-57488-0734 131448.56+414846.76 023 18.842 0.017 18.379 0.021 18.379 0.021 18.417 0.018 18.505 0.036 0.015 047.3 106.4 074.6 DA        008000 00028 7.840 0.057   19    5 021 00408 00127 00123 0.522 0.021 007992 7.659   -8 -0.181 0.44398 0.01721
8388-57488-0761 131608.39+421005.58 004 21.282 0.115 21.138 0.052 21.284 0.064 21.510 0.111 22.104 0.497 0.014 000.0 106.0 074.1 DA        013534 01285 8.018 0.153  -17   57 003 00028 00836 00804 0.618 0.080 013637 8.015  103 -0.003 0.61662 0.05638
8390-57485-0443 133037.06+405750.98 018 19.384 0.030 18.984 0.042 18.876 0.028 18.923 0.022 19.029 0.048 0.009 046.1 095.2 074.0 DA        007927 00042 8.289 0.072   30    8 016 00191 00119 00115 0.772 0.047 007921 8.131   -6 -0.158 0.66998 0.02948
8390-57485-0607 133042.95+415903.81 006 20.788 0.063 20.552 0.025 20.748 0.029 21.025 0.051 21.445 0.236 0.010 019.7 097.1 073.1 DA        018821 00618 8.116 0.110   49   49 005 00000 00814 00779 0.682 0.084 018821 8.116    0  0.000 0.68155 0.04181
8390-57485-0621 133209.36+425459.82 014 19.124 0.029 18.628 0.019 18.575 0.017 18.606 0.027 18.671 0.038 0.008 054.5 097.9 072.2 DA        007713 00055 7.881 0.105   43    9 013 00312 00130 00123 0.532 0.047 007708 7.735   -5 -0.146 0.47461 0.03244
8391-57511-0977 135104.18+414124.44 007 19.004 0.034 18.637 0.014 18.571 0.021 18.597 0.018 18.712 0.038 0.005 108.5 086.8 071.0 DA        008162 00115 7.911 0.220   41   21 006 00080 00140 00132 0.548 0.106 008151 7.713  -11 -0.198 0.46691 0.06442
8392-57483-0098 135805.65+403201.27 006 20.761 0.068 20.285 0.029 20.325 0.030 20.563 0.045 20.683 0.153 0.011 000.0 081.4 070.8 DA        010227 00129 8.480 0.143   50   36 005 00021 00297 00280 0.892 0.089 010122 8.209 -105 -0.271 0.71742 0.06151
8392-57483-0616 135104.18+414124.43 009 19.004 0.014 18.571 0.021 18.571 0.021 18.597 0.018 18.712 0.038 0.005 108.5 086.8 071.0 DA        008413 00087 8.850 0.099    0    0 000 00000 00000 00000 0.000 0.000 008399 8.630  -14 -0.220 0.98367 0.03856
8397-57482-0122 151200.04+494009.71 018 18.877 0.024 18.866 0.029 19.181 0.016 19.508 0.021 19.781 0.073 0.011 014.4 082.5 054.9 DA        020072 00222 8.009 0.035   17   14 016 00054 00434 00355 0.627 0.017 020072 8.009    0  0.000 0.62703 0.01228
8397-57482-0136 151123.12+495854.26 004 21.654 0.111 21.424 0.047 21.513 0.061 21.566 0.095 22.359 0.460 0.011 000.0 083.1 054.9 DA        011382 00344 8.892 0.153 -415   27 003 00643 00400 00328 1.115 0.074 011246 8.700 -136 -0.192 1.01870 0.05688
8397-57482-0486 150044.47+503517.44 013 20.473 0.050 20.186 0.026 20.223 0.024 19.556 0.021 20.190 0.103 0.014 015.0 085.5 056.1 DA        008847 00057 8.332 0.088   -8   13 011 00918 00218 00180 0.797 0.057 008818 8.068  -29 -0.264 0.63553 0.03526
8397-57482-0544 150206.95+515204.18 034 17.382 0.013 17.411 0.028 17.840 0.016 18.164 0.019 18.428 0.037 0.015 020.2 087.2 055.2 DA        023481 00146 7.772 0.019   31    6 031 00189 00309 00254 0.525 0.004 023481 7.772    0  0.000 0.52483 0.00346
8397-57482-0698 150634.39+505303.14 020 19.132 0.027 18.649 0.021 18.846 0.021 19.052 0.021 19.327 0.049 0.016 032.1 085.1 055.1 DA        012234 00089 7.745 0.043   18   10 017 00042 00295 00242 0.497 0.019 012292 7.708   58 -0.037 0.48082 0.01249
8397-57482-0832 151003.56+514640.08 003 22.153 0.162 21.907 0.060 22.006 0.103 22.049 0.153 22.328 0.519 0.020 000.0 085.9 054.2 DA        010389 00285 6.990 0.295 -202   55 002 00079 01935 01569 0.255 0.060 010156 6.800 -233 -0.190 0.21922 0.03276
8397-57482-0934 151325.43+510235.27 007 20.647 0.066 20.120 0.023 20.250 0.032 20.416 0.050 20.697 0.258 0.014 042.5 084.4 054.1 DA        011118 00174 8.376 0.101  -24   31 006 00058 00337 00273 0.827 0.062 011027 8.180  -91 -0.196 0.70563 0.04418
8401-57482-0039 150044.47+503517.44 013 20.473 0.050 20.186 0.026 20.223 0.024 19.556 0.021 20.190 0.103 0.014 015.0 085.5 056.1 DA        008887 00061 7.998 0.096   -7   12 012 00878 00278 00231 0.597 0.052 008854 7.732  -33 -0.266 0.47777 0.02954
8401-57482-0107 145636.36+501430.90 006 19.191 0.029 18.824 0.014 18.825 0.021 18.918 0.019 19.038 0.046 0.014 096.0 085.6 056.8 DA        009641 00118 7.738 0.195  -71   31 005 00259 00227 00190 0.483 0.080 009553 7.470  -88 -0.268 0.37544 0.04825
8401-57482-0146 145548.42+502722.99 029 18.138 0.024 17.744 0.020 17.976 0.017 18.215 0.018 18.479 0.029 0.016 055.0 086.0 056.8 DA        013874 00102 7.841 0.021  -31    7 026 00044 00207 00173 0.529 0.007 013960 7.842   86  0.001 0.52992 0.00551
8401-57482-0340 145150.32+503604.57 018 19.192 0.028 18.739 0.022 18.823 0.014 18.920 0.020 19.084 0.052 0.017 019.4 086.9 057.3 DA        009824 00040 8.213 0.051  -11   10 016 00098 00168 00141 0.719 0.032 009739 7.947  -85 -0.266 0.57159 0.01906
8401-57482-0352 145026.57+493812.05 020 18.895 0.036 18.795 0.032 19.146 0.023 19.364 0.026 19.879 0.104 0.016 002.5 085.6 058.0 DA        010343 00040 8.763 0.036  -35   10 018 01254 00129 00109 1.047 0.020 010221 8.492 -122 -0.271 0.89950 0.01559
8401-57482-0460 144852.58+502119.83 022 18.743 0.019 18.579 0.024 18.879 0.024 19.216 0.022 19.419 0.056 0.036 015.6 087.0 057.8 DA        017617 00136 7.778 0.027   14   10 020 00376 00385 00326 0.523 0.002 017617 7.778    0  0.000 0.52277 0.00126
8401-57482-0560 144721.18+511847.78 035 17.301 0.013 16.985 0.019 17.219 0.011 17.493 0.016 17.763 0.027 0.024 048.2 088.7 057.4 DA        014061 00116 7.976 0.017    0    6 031 00000 00136 00114 0.597 0.009 014132 7.977   71  0.001 0.59754 0.00616
8401-57482-0910 145736.78+514126.02 020 18.992 0.030 19.022 0.020 19.022 0.020 19.316 0.024 19.498 0.071 0.022 004.7 087.6 055.9 DA        016188 00153 7.889 0.033    0    0 000 00000 00000 00000 0.000 0.000 016188 7.889    0  0.000 0.55798 0.01122
8404-57481-0308 143633.29+501026.79 022 18.520 0.022 18.242 0.015 18.577 0.015 18.840 0.015 19.142 0.052 0.016 008.8 089.0 059.5 DA        017732 00213 6.743 0.042 -144    9 020 01224 04522 03896 0.238 0.006 017732 6.743    0  0.000 0.23768 0.00477
8404-57481-0509 143047.23+510730.45 032 17.701 0.018 17.339 0.018 17.461 0.012 17.641 0.019 17.825 0.024 0.008 057.2 091.6 059.5 DA        011461 00042 8.225 0.022   10    6 028 00043 00109 00094 0.729 0.015 011411 8.077  -50 -0.148 0.64596 0.00875
8406-57513-0124 142844.44+485842.82 018 19.126 0.035 18.719 0.029 18.673 0.019 18.714 0.019 18.857 0.037 0.016 051.2 088.8 061.2 DA        008615 00038 8.121 0.067   27    9 016 00047 00138 00121 0.666 0.039 008594 7.875  -21 -0.246 0.53113 0.01948
8406-57513-0288 142452.32+485420.74 005 21.258 0.085 20.783 0.088 21.006 0.510 22.182 0.291 22.479 0.608 0.019 000.0 089.6 061.7 DA        013361 01186 7.656 0.144 -648   46 004 01556 00931 00820 0.464 0.054 013477 7.656  116  0.000 0.46489 0.03790
8406-57513-0722 142411.07+503848.97 018 18.999 0.026 18.860 0.012 19.185 0.016 19.501 0.023 19.859 0.091 0.013 010.5 092.3 060.6 DA        018532 00185 7.851 0.034   35   13 016 00171 00454 00395 0.546 0.015 018532 7.851    0  0.000 0.54578 0.01077
8406-57513-0874 142705.27+502210.94 025 18.796 0.026 18.413 0.021 18.355 0.018 18.411 0.014 18.476 0.035 0.011 041.6 091.3 060.5 DA        008312 00027 8.151 0.047   30    5 023 00101 00111 00096 0.683 0.027 008299 7.941  -13 -0.210 0.56448 0.01765
8410-57481-0242 155226.40+492111.12 020 19.396 0.027 18.964 0.024 19.030 0.020 19.171 0.024 19.374 0.067 0.017 017.8 078.2 048.9 DA        010272 00041 8.232 0.047   15   10 017 00009 00196 00147 0.732 0.031 010166 7.961 -106 -0.271 0.57978 0.01768
8410-57481-0284 155127.83+492838.89 005 21.205 0.091 21.096 0.039 21.080 0.048 21.027 0.062 20.515 0.167 0.017 015.6 078.4 049.1 DA        007780 00159 8.375 0.280  -25   32 004 00337 00280 00212 0.822 0.171 007775 8.237   -5 -0.138 0.73149 0.12067
8410-57481-0488 154522.36+495908.98 007 20.985 0.082 20.454 0.027 20.565 0.037 20.887 0.067 21.008 0.298 0.011 024.1 079.6 049.9 DA        013319 00739 7.747 0.097  -33   34 006 01695 00730 00558 0.502 0.031 013436 7.746  117 -0.001 0.50183 0.02237
8410-57481-0609 154813.24+504733.78 029 18.336 0.025 17.946 0.020 18.148 0.013 18.341 0.020 18.608 0.037 0.012 051.6 080.6 049.2 DA        012593 00072 7.949 0.025   76    7 025 00059 00194 00147 0.580 0.013 012693 7.909  100 -0.040 0.55916 0.00902
8431-57482-0010 152238.61+482250.67 010 20.096 0.042 19.679 0.021 19.645 0.017 19.756 0.024 19.972 0.073 0.013 007.5 079.2 053.9 DA        009000 00057 8.072 0.078   -8   17 009 00015 00241 00194 0.638 0.044 008962 7.802  -38 -0.270 0.51150 0.02156
8431-57482-0301 151312.03+482238.58 023 17.483 0.019 17.318 0.016 17.631 0.016 17.932 0.018 18.136 0.026 0.027 054.1 080.3 055.3 DA        017913 00151 7.976 0.030    0   10 021 00036 00196 00161 0.606 0.015 017913 7.976    0  0.000 0.60559 0.01058
8431-57482-0386 151032.95+482155.32 018 18.859 0.023 18.885 0.022 19.290 0.018 19.594 0.024 20.016 0.099 0.018 033.5 080.6 055.7 DA        022579 00268 7.760 0.038  -15   13 016 00253 00585 00483 0.524 0.005 022579 7.760    0  0.000 0.52382 0.00422
8431-57482-0513 150640.74+484535.75 025 18.307 0.018 18.155 0.025 18.447 0.022 18.727 0.020 19.023 0.040 0.013 020.5 081.8 056.1 DA        017574 00123 8.060 0.025   48   10 021 00172 00268 00222 0.649 0.013 017574 8.060    0  0.000 0.64871 0.00940
8433-57488-0004 145222.14+480134.83 006 20.985 0.080 20.473 0.031 20.586 0.036 20.807 0.065 20.927 0.288 0.020 042.7 082.7 058.6 DA        011602 00229 8.002 0.129   56   37 005 00355 00543 00463 0.605 0.069 011573 7.891  -29 -0.111 0.54700 0.04025
8433-57488-0396 144305.94+475746.77 009 20.465 0.056 20.010 0.029 20.240 0.030 20.426 0.040 20.480 0.145 0.019 037.9 084.2 059.9 DA        013396 00313 8.160 0.081   25   28 008 00557 00453 00392 0.698 0.046 013498 8.148  102 -0.012 0.69053 0.03197
8433-57488-0699 144438.95+490619.41 023 18.198 0.021 18.566 0.021 19.032 0.019 19.391 0.026 19.657 0.094 0.028 030.7 085.8 059.1 DA        045798 00970 7.833 0.106    0    0 000 00000 00000 00000 0.000 0.000 045798 7.833    0  0.028 0.00000 0.00000
8433-57488-0746 144614.28+493521.94 011 20.162 0.050 19.734 0.039 19.780 0.023 19.409 0.027 18.786 0.046 0.020 033.2 086.3 058.6 DA+M      014175 00311 7.504 0.075    0    0 000 00000 00000 00000 0.000 0.000 014242 7.505   67  0.001 0.40994 0.01818
8434-57484-0063 143624.32+475301.61 031 17.807 0.022 17.383 0.019 17.409 0.020 17.402 0.020 17.432 0.027 0.020 064.6 085.4 060.9 DA        008086 00022 8.375 0.039   35    4 029 00251 00057 00050 0.823 0.025 008078 8.198   -8 -0.177 0.70984 0.01591
8434-57484-0842 143547.00+493038.90 006 20.703 0.068 20.407 0.038 20.532 0.038 20.724 0.061 20.697 0.217 0.025 013.7 088.1 060.0 DA        011224 00203 8.414 0.138   36   40 005 00241 00370 00320 0.852 0.084 011139 8.227  -85 -0.187 0.73030 0.05936
8435-57487-0542 140350.52+504503.68 021 18.464 0.031 18.354 0.029 18.669 0.022 18.954 0.017 19.179 0.045 0.012 013.0 097.6 062.7 DA        018598 00181 7.925 0.033   27   12 018 00515 00339 00302 0.582 0.016 018598 7.925    0  0.000 0.58156 0.01105
8435-57487-0577 140320.96+494856.29 006 20.725 0.055 20.425 0.027 20.700 0.033 20.989 0.050 20.946 0.200 0.011 022.3 096.5 063.5 DA        013739 00524 8.127 0.105   46   40 005 01147 00586 00525 0.679 0.058 013826 8.125   87 -0.002 0.67762 0.04094
8435-57487-0702 140712.32+511155.51 014 19.665 0.035 19.112 0.020 19.371 0.021 19.516 0.025 19.574 0.084 0.013 020.0 097.3 062.0 DA        011025 00096 8.137 0.080   63   18 011 00611 00259 00228 0.679 0.044 010932 7.946  -93 -0.191 0.57401 0.02939
8489-57483-0033 145846.66+460556.30 018 18.815 0.025 18.890 0.022 19.277 0.017 19.596 0.026 19.866 0.087 0.018 021.3 078.5 058.5 DA        024250 00278 8.009 0.036   11   14 016 00685 00523 00446 0.636 0.018 024250 8.009    0  0.000 0.63570 0.01243
8489-57483-0233 145337.13+454942.42 021 19.112 0.025 18.779 0.024 18.871 0.016 19.089 0.017 19.425 0.066 0.013 017.3 078.8 059.4 DA        012411 00101 8.419 0.032   36   11 018 00416 00198 00170 0.856 0.020 012462 8.307   51 -0.112 0.78757 0.01263
8489-57483-0738 145230.00+462512.86 025 16.451 0.018 15.990 0.022 16.095 0.018 16.343 0.017 16.515 0.018 0.014 049.6 080.0 059.3 DA        010777 00040 8.062 0.025   57    6 023 00214 00062 00054 0.636 0.014 010668 7.840 -109 -0.222 0.52398 0.00405
8490-57104-0151 150230.54+441140.09 020 18.690 0.025 18.308 0.023 18.511 0.019 18.778 0.017 19.066 0.043 0.017 040.2 074.6 058.7 DA        012786 00128 8.164 0.038   35   11 018 00546 00202 00173 0.699 0.020 012888 8.113  102 -0.051 0.66922 0.01519
8490-57104-0224 150054.38+435755.18 017 18.811 0.022 18.767 0.014 19.140 0.027 19.404 0.025 19.631 0.079 0.016 053.5 074.4 059.0 DA        020388 00237 7.999 0.038  -35   15 015 00232 00426 00365 0.623 0.019 020388 7.999    0  0.000 0.62254 0.01329
8491-57488-0459 143432.71+454235.50 025 17.929 0.024 18.093 0.022 18.551 0.016 18.882 0.018 19.246 0.044 0.011 012.7 082.0 062.4 DA        030151 00143 7.787 0.032  -25   12 023 00000 00546 00484 0.546 0.018 030151 7.787    0  0.000 0.54644 0.00909
8491-57488-0604 143522.67+465234.62 011 20.286 0.042 19.787 0.022 20.055 0.027 20.310 0.046 20.630 0.150 0.015 018.6 083.9 061.6 DA        014025 00277 7.866 0.061   16   21 010 00428 00534 00469 0.541 0.024 014101 7.867   76  0.001 0.54182 0.01773
8491-57488-0688 143721.18+463318.32 019 18.965 0.023 18.949 0.021 19.360 0.019 19.637 0.028 19.900 0.075 0.012 024.2 082.9 061.5 DA        020251 00205 7.803 0.032  -19   12 017 00642 00534 00469 0.529 0.009 020251 7.803    0  0.000 0.52906 0.00717
8491-57488-0905 144418.26+471704.21 044 16.905 0.013 16.468 0.028 16.523 0.012 16.633 0.010 16.823 0.021 0.014 029.6 082.9 060.1 DA        009880 00014 8.140 0.016   12    3 042 00036 00063 00054 0.679 0.009 009791 7.873  -89 -0.267 0.53331 0.00539
8494-57104-0264 145932.11+394333.44 029 18.131 0.018 18.335 0.015 18.738 0.016 19.105 0.029 19.378 0.050 0.009 011.1 066.6 060.7 DA        027971 00148 7.924 0.025   24    9 027 00929 00504 00440 0.602 0.011 027971 7.924    0  0.000 0.60223 0.00810
8494-57104-0423 145532.39+393208.17 028 18.279 0.023 17.795 0.017 17.844 0.014 17.876 0.016 18.050 0.023 0.010 045.2 066.6 061.5 DA        009009 00019 8.060 0.025  -50    5 026 00004 00105 00092 0.631 0.014 008971 7.790  -38 -0.270 0.50544 0.00882
8494-57104-0608 145602.56+403516.53 030 17.930 0.018 18.147 0.022 18.595 0.014 18.917 0.025 19.212 0.045 0.012 014.7 068.7 061.1 DA        030392 00118 7.854 0.026   30   10 028 02048 00534 00468 0.576 0.011 030392 7.854    0  0.000 0.57600 0.00777
8494-57104-0648 145648.68+402302.15 026 19.012 0.022 18.557 0.027 18.597 0.027 18.645 0.030 18.926 0.058 0.012 025.5 068.2 061.0 DA        009247 00030 8.208 0.043   76    6 024 00048 00140 00122 0.716 0.026 009198 7.938  -49 -0.270 0.56534 0.01606
8494-57104-0683 145808.23+403115.75 026 19.002 0.024 18.572 0.021 18.642 0.015 18.793 0.022 18.944 0.038 0.014 023.2 068.3 060.7 DA        010167 00029 8.290 0.035   12    7 023 00060 00155 00135 0.775 0.023 010066 8.019 -101 -0.271 0.61100 0.01358
8495-57481-0360 142407.56+451840.81 021 18.940 0.021 18.483 0.017 18.437 0.013 18.436 0.011 18.540 0.031 0.010 046.4 083.6 064.1 DA        008122 00032 7.938 0.063  -38    6 019 00018 00127 00114 0.562 0.033 008112 7.746  -10 -0.192 0.48113 0.02018
8495-57481-0652 142328.99+461106.21 023 18.567 0.022 18.489 0.020 18.845 0.018 19.095 0.017 19.443 0.047 0.012 003.2 085.3 063.7 DA        019669 00165 7.906 0.029   31   10 020 00551 00387 00347 0.575 0.014 019669 7.906    0  0.000 0.57509 0.00956
8498-57105-0094 145144.95+391332.47 020 19.032 0.047 18.608 0.023 18.598 0.019 18.622 0.021 18.786 0.033 0.012 033.6 066.4 062.2 DA        009277 00033 8.363 0.046  -34    8 018 00474 00125 00110 0.817 0.028 009227 8.093  -50 -0.270 0.65059 0.01859
8498-57105-0291 144746.08+390859.54 008 20.530 0.049 20.168 0.025 20.220 0.034 20.364 0.306 20.798 1.201 0.010 023.8 066.8 063.0 DA        008900 00095 8.009 0.117  -24   20 007 00996 00312 00278 0.603 0.064 008866 7.742  -34 -0.267 0.48225 0.03221
8498-57105-0794 144836.10+410700.01 028 18.478 0.029 18.095 0.023 18.346 0.019 18.574 0.023 18.840 0.046 0.012 032.7 070.7 062.2 DA        014116 00151 7.976 0.022   10    8 025 00186 00228 00202 0.597 0.011 014183 7.977   67  0.001 0.59765 0.00798
8499-57431-0143 140920.64+465207.38 025 18.887 0.029 18.463 0.017 18.659 0.015 18.895 0.018 19.213 0.055 0.010 020.1 090.3 065.0 DA        012829 00097 7.984 0.030   40    8 022 00122 00245 00222 0.598 0.016 012941 7.955  112 -0.029 0.58338 0.01073
8499-57431-0334 140446.67+462942.50 004 21.161 0.075 21.043 0.034 21.008 0.042 21.245 0.074 20.786 0.232 0.008 032.6 091.0 065.8 DA        009332 00178 8.316 0.252  -65   50 003 00062 00398 00363 0.789 0.156 009279 8.047  -53 -0.269 0.62459 0.09613
8500-57432-0150 141642.73+451937.95 029 18.737 0.022 18.294 0.017 18.545 0.022 18.753 0.018 18.937 0.038 0.006 037.1 085.5 065.1 DA        012375 00074 7.886 0.028   15    7 025 00290 00237 00215 0.547 0.014 012454 7.840   79 -0.046 0.52523 0.00648
8500-57432-0366 141057.98+443627.78 038 18.115 0.018 17.721 0.021 17.925 0.016 18.191 0.019 18.425 0.030 0.007 004.4 085.8 066.4 DA        012791 00063 7.986 0.020    4    5 034 00000 00175 00161 0.599 0.011 012902 7.955  111 -0.031 0.58329 0.00715
8501-57519-0034 142643.56+432531.22 010 20.162 0.042 20.051 0.305 20.396 1.666 20.709 3.486 20.641 0.210 0.010 000.0 079.4 064.8 DA        011044 00123 8.360 0.071  -15   22 009 00484 00293 00265 0.817 0.043 010949 8.156  -95 -0.204 0.69064 0.02826
8501-57519-0284 142050.37+423724.44 022 18.143 0.020 18.168 0.020 18.609 0.023 18.938 0.022 19.157 0.047 0.013 037.6 079.2 066.1 DA        023413 00227 7.921 0.030   23   11 020 00124 00395 00362 0.591 0.014 023413 7.921    0  0.000 0.59068 0.00973
8501-57519-0668 141842.72+435430.95 012 19.871 0.034 19.655 0.024 19.977 0.020 20.271 0.034 20.536 0.136 0.007 000.0 082.3 065.7 DA        016450 00248 7.836 0.053  -10   21 010 00130 00601 00548 0.534 0.018 016450 7.836    0  0.000 0.53367 0.01336
8501-57519-0831 142234.09+435105.62 021 18.563 0.021 18.636 0.020 19.003 0.015 19.310 0.026 19.665 0.073 0.006 004.4 081.2 065.2 DA        023241 00254 7.627 0.033   -9   11 019 00794 00592 00537 0.491 0.011 023241 7.627    0  0.000 0.49100 0.00780
8501-57519-0914 142451.02+442815.02 017 19.457 0.027 18.888 0.023 19.117 0.023 19.341 0.026 19.666 0.081 0.011 023.3 081.9 064.5 DA        011134 00075 8.204 0.047   20   12 015 00615 00229 00206 0.716 0.028 011050 8.022  -84 -0.182 0.61479 0.01804
8502-57512-0019 143631.76+414753.44 009 20.371 0.044 19.882 0.025 19.917 0.023 20.070 0.036 20.272 0.146 0.013 041.0 074.1 064.0 DA        009013 00067 8.006 0.091  -25   20 008 00660 00284 00255 0.601 0.050 008974 7.736  -39 -0.270 0.48000 0.02802
8502-57512-0021 143604.89+410841.58 018 19.349 0.027 18.875 0.021 19.057 0.017 19.270 0.017 19.556 0.057 0.011 008.8 072.8 064.4 DA        011481 00075 7.497 0.065  -27   11 015 00269 00363 00328 0.394 0.022 011391 7.441  -90 -0.056 0.37512 0.01433
8502-57512-0484 142405.96+411214.54 005 21.200 0.076 20.941 0.033 21.067 0.040 21.273 0.068 21.607 0.253 0.005 021.9 075.4 066.3 DA        013374 00636 8.432 0.152  138   53 004 01268 00571 00523 0.866 0.092 013457 8.401   83 -0.031 0.84610 0.06636
8502-57512-0736 142918.57+415640.09 020 18.787 0.028 18.394 0.019 18.667 0.018 18.860 0.017 19.086 0.048 0.009 023.9 075.8 065.1 DA        013096 00160 8.092 0.037   10   12 017 00242 00228 00206 0.658 0.020 013208 8.069  112 -0.023 0.64509 0.01430
8503-57519-0401 140444.83+421948.77 010 18.964 0.048 18.647 0.034 18.920 0.024 19.223 0.020 19.382 0.068 0.009 032.3 083.2 068.7 DA        015124 00300 8.120 0.064   87   27 008 00158 00287 00267 0.677 0.035 015124 8.120    0  0.000 0.67708 0.02461
8503-57519-0574 140354.01+433454.82 034 17.104 0.030 17.122 0.018 17.447 0.021 17.738 0.014 17.987 0.028 0.010 053.0 086.0 068.0 DA        020135 00115 7.933 0.019   -5    7 031 00349 00205 00190 0.589 0.009 020135 7.933    0  0.000 0.58898 0.00636
8503-57519-0596 140444.70+441106.99 021 18.915 0.024 18.747 0.017 19.003 0.021 19.336 0.027 19.600 0.059 0.007 020.7 086.9 067.5 DA        016755 00145 7.983 0.030   43   11 018 00039 00359 00332 0.607 0.015 016755 7.983    0  0.000 0.60664 0.01071
8503-57519-0642 140648.83+435844.97 006 21.056 0.083 20.768 0.037 20.683 0.038 20.618 0.058 21.145 0.330 0.006 008.2 085.8 067.3 DA:       007438 00146 7.876 0.291    0   24 005 00556 00318 00293 0.528 0.140 007435 7.761   -3 -0.115 0.48529 0.09096
8504-57518-0368 141456.14+402419.30 022 18.323 0.036 18.051 0.025 18.332 0.015 18.588 0.016 18.895 0.033 0.006 015.1 075.9 068.2 DA        015905 00122 8.043 0.026   62   11 020 00523 00239 00222 0.636 0.014 015905 8.043    0  0.000 0.63630 0.00971
8504-57518-0414 141406.51+404021.60 012 19.269 0.026 18.923 0.017 18.916 0.025 18.965 0.021 19.186 0.052 0.009 035.6 076.7 068.2 DA        008837 00061 8.428 0.089   54   14 011 00162 00128 00119 0.858 0.056 008809 8.165  -28 -0.263 0.69215 0.03751
8504-57518-0912 142147.23+422622.53 006 17.701 0.021 17.348 0.014 17.403 0.021 17.480 0.018 17.627 0.022 0.013 173.3 078.6 066.1 DA        009086 00127 9.344 0.137  117   37 005 00436 00028 00026 1.280 0.035 009038 9.073  -48 -0.271 1.19395 0.03788
8732-57418-0502 021658.71+044019.67 005 21.513 0.129 20.783 0.029 20.973 0.044 21.096 0.063 21.483 0.374 0.030 000.0 159.2 -52.1 DA        011427 00248 7.660 0.222   61   44 004 00251 00762 00601 0.459 0.083 011351 7.578  -76 -0.082 0.42450 0.06003
8736-57400-0011 020902.70+032226.35 011 19.964 0.041 19.572 0.018 19.585 0.021 19.155 0.020 18.718 0.036 0.032 017.0 157.5 -54.2 DA+M      018377 00343 7.669 0.065    0    0 000 00000 00000 00000 0.000 0.000 018377 7.669    0  0.000 0.48820 0.01720
8740-57367-0358 235959.07+053645.18 007 21.241 0.108 20.666 0.044 21.085 0.115 21.523 0.362 22.559 0.838 0.042 000.0 100.2 -55.0 DA        016387 00547 7.710 0.113   58   38 006 00472 01001 00820 0.497 0.035 016387 7.710    0  0.000 0.49740 0.02486
8740-57367-0716 000022.68+064312.90 019 19.910 0.038 19.514 0.021 19.627 0.023 19.811 0.024 21.759 0.475 0.046 024.3 101.0 -54.0 DAH       012203 00419 8.231 0.215    0    0 000 00000 00000 00000 0.000 0.000 012251 8.129   48 -0.102 0.67712 0.08735
8745-57391-0474 001320.92+033245.32 007 20.493 0.060 20.035 0.023 20.115 0.024 20.228 0.033 20.389 0.124 0.019 015.7 104.8 -58.0 DA        011400 00188 8.222 0.113   24   32 006 01135 00364 00309 0.727 0.069 011343 8.068  -57 -0.154 0.64077 0.04464
8747-57401-0048 003159.12+031501.19 003 21.576 0.125 21.137 0.042 21.231 0.058 21.427 0.104 22.283 0.592 0.017 000.0 113.4 -59.3 DA        011183 00337 8.846 0.193 -414   60 003 00012 00359 00309 1.092 0.094 011045 8.638 -138 -0.208 0.99028 0.07560
8747-57401-0202 002809.54+030717.38 005 20.998 0.068 20.859 0.031 21.083 0.042 21.352 0.069 22.384 0.437 0.018 000.0 111.5 -59.2 DA        014254 00549 7.792 0.118  -91   43 004 01745 00905 00777 0.522 0.043 014315 7.793   61  0.001 0.52211 0.03029
8747-57401-0798 002732.99+044135.33 013 19.913 0.048 19.699 0.021 20.035 0.030 20.287 0.039 20.584 0.192 0.016 038.6 111.8 -57.7 DA        019868 00260 8.062 0.043   24   20 012 02679 00611 00516 0.654 0.022 019868 8.062    0  0.000 0.65442 0.01573
8788-57360-0458 005659.30-004751.24 005 21.748 0.114 20.960 0.030 20.822 0.034 20.612 0.040 20.582 0.119 0.025 014.4 126.1 -63.6 DA        006644 00192 7.582 0.479  125   31 004 00032 00322 00288 0.403 0.185 006643 7.536   -1 -0.046 0.38486 0.12770
8788-57360-0543 005709.93+004746.28 010 20.324 0.047 20.456 0.027 20.778 0.038 21.109 0.075 21.308 0.961 0.025 000.0 126.0 -62.0 DA        026073 00531 8.146 0.077  -48   32 009 01944 01019 00900 0.710 0.042 026073 8.146    0  0.000 0.70977 0.02962
8788-57360-0929 010615.79+002156.91 003 22.337 0.217 21.960 0.063 22.122 0.096 22.186 0.140 21.937 0.446 0.024 000.0 130.9 -62.3 DA        011842 00802 6.645 0.119 -121   32 002 00871 02969 02628 0.199 0.017 011598 6.646 -244  0.001 0.19925 0.01199
8789-57358-0256 011116.11-004240.05 007 20.893 0.061 20.878 0.040 21.324 0.050 21.356 0.071 22.077 0.347 0.029 008.1 134.0 -63.2 DA        022527 00845 7.692 0.117   58   39 006 01389 01498 01337 0.514 0.031 022527 7.692    0  0.000 0.51363 0.02269
8789-57358-0729 011022.36+002053.20 004 22.211 0.185 21.624 0.048 21.566 0.061 21.793 0.109 21.746 0.380 0.023 000.0 133.1 -62.1 DA        010696 00207 8.963 0.210  -81   60 004 01423 00366 00324 1.148 0.094 010539 8.708 -157 -0.255 1.02195 0.07920
8791-57373-0638 012649.87+004232.00 010 20.889 0.075 20.458 0.026 20.772 0.037 20.806 0.052 20.928 0.180 0.022 017.6 141.4 -60.9 DA        014514 00381 8.055 0.080   49   30 008 01071 00645 00564 0.640 0.043 014514 8.055    0  0.000 0.63996 0.03033
8791-57373-0640 012618.94+004110.86 008 20.782 0.061 20.442 0.026 20.677 0.036 20.846 0.060 20.586 0.151 0.026 000.0 141.1 -60.9 DA        016008 00516 8.164 0.101   43   37 007 02605 00636 00556 0.705 0.060 016008 8.164    0  0.000 0.70484 0.04224
8792-57364-0174 013930.27-004226.71 005 21.534 0.106 21.410 0.045 21.691 0.060 22.194 0.125 21.785 0.321 0.030 000.0 148.5 -61.2 DA        019043 00801 7.903 0.139    7   56 004 00258 01408 01233 0.572 0.059 019043 7.903    0  0.000 0.57228 0.04207
8792-57364-0232 013836.30-001640.22 005 20.858 0.038 21.708 0.059 21.708 0.059 22.097 0.107 21.601 0.289 0.024 000.0 147.7 -60.9 DA:       006567 00200 7.940 0.401  -38   34 004 05677 00260 00227 0.558 0.206 006566 7.915   -1 -0.025 0.54501 0.14604
8792-57364-0827 013938.41+005800.02 006 21.433 0.100 20.874 0.038 20.985 0.040 21.030 0.067 20.771 0.198 0.025 000.0 147.3 -59.6 DA        009153 00133 8.470 0.186  -19   31 005 00284 00324 00279 0.885 0.111 009111 8.199  -42 -0.271 0.71165 0.07962
8819-57450-0054 111941.61+381451.53 019 19.215 0.029 18.783 0.035 18.943 0.048 19.014 0.028 19.299 0.058 0.020 044.7 177.1 067.8 DA        010612 00051 8.233 0.055    2   12 016 00146 00190 00175 0.734 0.035 010502 7.982 -110 -0.251 0.59177 0.02075
8819-57450-0284 111425.32+380821.05 037 16.863 0.015 16.398 0.035 16.549 0.023 16.721 0.030 16.946 0.024 0.013 125.9 178.4 066.9 DA        010880 00028 8.157 0.022   54    5 033 00018 00072 00066 0.691 0.013 010778 7.944 -102 -0.213 0.57263 0.00810
8819-57450-0543 111049.44+401211.17 025 18.825 0.030 18.428 0.014 18.677 0.017 18.882 0.015 19.092 0.043 0.010 020.6 174.3 065.5 DA        013459 00172 8.004 0.029   33    9 021 00043 00249 00227 0.611 0.015 013566 8.000  107 -0.004 0.60864 0.01063
8819-57450-0598 111127.31+395628.07 018 17.983 0.019 18.922 0.014 18.922 0.014 19.291 0.019 19.638 0.066 0.012 004.1 174.8 065.7 DA+M      063334 01512 8.005 0.073    0    0 000 00000 00000 00000 0.000 0.000 063334 8.005    0  0.000 0.70325 0.01684
8819-57450-0664 111314.88+403451.93 013 19.959 0.040 19.567 0.019 19.782 0.019 19.978 0.031 20.382 0.114 0.010 022.9 173.0 065.7 DA        012355 00169 8.096 0.066   32   19 011 00469 00367 00334 0.659 0.037 012428 8.022   73 -0.074 0.61784 0.02508
8823-57446-0314 095318.62+382233.86 005 20.948 0.074 20.846 0.034 21.076 0.047 21.268 0.078 21.795 0.522 0.014 006.8 184.5 051.3 DA        012016 00367 8.375 0.136  345   49 004 03475 00517 00404 0.828 0.086 012028 8.246   12 -0.129 0.74622 0.05853
8823-57446-0820 095459.97+390052.43 037 17.995 0.020 17.752 0.033 18.010 0.026 18.274 0.020 18.468 0.035 0.011 024.1 183.4 051.6 DA        015858 00077 7.923 0.016   77    6 033 00427 00223 00175 0.574 0.008 015858 7.923    0  0.000 0.57426 0.00542
8823-57446-0843 095521.36+392150.76 030 18.575 0.020 18.220 0.015 18.189 0.016 18.229 0.018 18.340 0.034 0.010 024.3 182.9 051.6 DA        008425 00024 7.949 0.047   48    4 027 00230 00120 00094 0.569 0.025 008408 7.721  -17 -0.228 0.47129 0.01418
8823-57446-0878 095607.13+395344.21 024 18.229 0.023 18.348 0.013 18.734 0.013 19.058 0.018 19.374 0.049 0.010 041.0 182.0 051.7 DA        024230 00249 7.873 0.032   69   11 021 00225 00453 00355 0.571 0.014 024230 7.873    0  0.000 0.57068 0.01000
8825-57451-0272 100613.53+382350.79 019 19.028 0.022 18.921 0.018 19.270 0.025 19.532 0.032 19.696 0.061 0.013 027.7 184.1 053.8 DA        018021 00171 7.919 0.032   17   13 017 00032 00432 00349 0.577 0.015 018021 7.919    0  0.000 0.57737 0.01078
8825-57451-0652 100411.47+391228.73 025 18.531 0.020 18.537 0.014 18.968 0.017 19.253 0.028 19.554 0.056 0.012 024.6 182.8 053.3 DA        022157 00185 7.984 0.026   23   10 023 00258 00425 00341 0.619 0.013 022157 7.984    0  0.000 0.61876 0.00891
8825-57451-0824 100712.40+400703.94 026 18.580 0.019 18.395 0.024 18.717 0.018 18.974 0.022 19.196 0.062 0.010 030.4 181.2 053.8 DA        019845 00161 7.545 0.026  100    9 023 02847 00483 00389 0.451 0.008 019845 7.545    0  0.000 0.45087 0.00596
8826-57452-0484 101000.96+390550.61 018 18.783 0.023 18.686 0.016 19.025 0.017 19.329 0.020 19.624 0.065 0.010 002.1 182.8 054.5 DA        021082 00248 7.998 0.037   27   14 016 02149 00427 00348 0.624 0.018 021082 7.998    0  0.000 0.62351 0.01284
8826-57452-0622 101302.63+403355.70 006 20.991 0.065 20.550 0.022 20.772 0.035 20.932 0.052 21.041 0.207 0.015 007.7 180.1 054.8 DA        012117 00313 8.176 0.125   91   41 005 00107 00530 00433 0.705 0.075 012158 8.076   41 -0.100 0.64696 0.04796
8826-57452-0760 101619.95+400519.99 003 21.219 0.083 21.244 0.038 21.483 0.060 21.103 0.061 20.658 0.143 0.013 000.0 180.8 055.5 DA        009889 00209 8.402 0.256  -48   57 003 00767 00439 00362 0.843 0.156 009802 8.137  -87 -0.265 0.67708 0.10597
8827-57444-0556 082342.23+393826.51 017 18.920 0.029 18.499 0.016 18.477 0.023 18.552 0.018 18.716 0.036 0.038 057.1 181.7 034.0 DA        008854 00051 8.120 0.081  -18    9 015 00000 00132 00074 0.666 0.046 008824 7.855  -30 -0.265 0.52435 0.02364
8827-57444-0672 082613.23+393846.32 019 18.213 0.024 18.977 0.021 18.977 0.021 19.348 0.028 19.565 0.064 0.039 002.5 181.7 034.5 DA        051673 01662 7.980 0.131    0    0 000 00000 00000 00000 0.000 0.000 051673 7.980    0  0.035 0.00000 0.00000
8828-57445-0446 083709.34+381748.71 026 17.867 0.017 18.002 0.016 18.420 0.016 18.716 0.015 19.120 0.050 0.033 019.2 183.8 036.4 DA        026499 00199 8.060 0.028   53   11 023 00069 00357 00212 0.666 0.014 026499 8.060    0  0.000 0.66616 0.00991
8828-57445-0705 084020.00+402730.82 023 17.603 0.026 17.834 0.018 18.292 0.017 18.605 0.015 18.877 0.055 0.034 061.2 181.2 037.3 DA        030308 00157 7.979 0.036  -45   15 021 00098 00406 00246 0.633 0.017 030308 7.979    0  0.000 0.63313 0.01200
8828-57445-0872 084347.88+402722.26 005 21.229 0.102 20.701 0.034 20.966 0.046 20.993 0.061 20.528 0.182 0.029 000.0 181.3 037.9 DA        011701 00282 7.439 0.205  -93   40 004 00564 00863 00530 0.376 0.066 011638 7.406  -63 -0.033 0.36594 0.04578
8828-57445-0962 084732.41+400059.67 020 18.775 0.028 18.466 0.016 18.517 0.013 18.638 0.016 18.835 0.039 0.025 002.4 181.9 038.6 DA        010534 00047 8.376 0.047   49   11 017 00025 00143 00089 0.827 0.029 010423 8.115 -111 -0.261 0.66570 0.01920
8829-57446-0363 085033.55+382717.15 037 17.458 0.015 17.306 0.023 17.652 0.021 17.955 0.015 18.157 0.025 0.027 033.3 184.0 039.0 DA        017426 00082 8.400 0.016   86    6 033 00165 00143 00090 0.850 0.010 017426 8.400    0  0.000 0.84985 0.00686
8829-57446-0524 084732.41+400059.67 024 18.775 0.028 18.466 0.016 18.517 0.013 18.638 0.016 18.835 0.039 0.025 002.4 181.9 038.6 DA        010440 00033 8.254 0.034   59    8 021 00069 00155 00096 0.749 0.025 010331 7.989 -109 -0.265 0.59512 0.01290
8829-57446-0696 085032.23+393735.36 034 18.192 0.028 17.743 0.024 17.887 0.013 18.040 0.015 18.240 0.024 0.025 037.6 182.5 039.1 DA        010855 00030 8.082 0.022   10    5 031 00016 00138 00087 0.648 0.013 010750 7.870 -105 -0.212 0.53448 0.00720
8830-57447-0111 090730.66+381754.12 029 18.023 0.016 17.922 0.018 18.253 0.011 18.522 0.016 18.813 0.040 0.020 020.4 184.6 042.3 DA        021045 00182 7.331 0.026    8    7 026 00000 00471 00317 0.387 0.008 021045 7.331    0  0.000 0.38707 0.00420
8830-57447-0154 090715.47+391255.28 009 18.647 0.020 18.203 0.017 18.208 0.017 18.249 0.019 18.394 0.032 0.018 110.8 183.3 042.3 DA        008355 00077 7.982 0.169   43   17 009 00358 00116 00078 0.587 0.084 008340 7.763  -15 -0.219 0.48986 0.05030
8830-57447-0166 090621.64+380956.38 026 17.883 0.017 17.901 0.027 18.191 0.011 18.529 0.019 18.828 0.036 0.020 036.0 184.7 042.1 DA        019915 00143 8.979 0.025  108   12 023 00071 00126 00084 1.159 0.011 019915 8.979    0  0.000 1.15871 0.00764
8830-57447-0250 090401.76+382122.50 017 19.396 0.025 18.970 0.032 19.129 0.017 19.265 0.024 19.434 0.053 0.020 040.0 184.4 041.6 DA        011003 00076 8.172 0.052   18   13 014 00165 00230 00152 0.701 0.029 010909 7.975  -94 -0.197 0.58899 0.01946
8830-57447-0813 090525.49+394339.11 026 18.142 0.026 17.780 0.017 18.081 0.012 18.341 0.017 18.602 0.028 0.019 078.1 182.6 042.0 DA        015393 00110 7.434 0.026   10    7 023 00108 00307 00205 0.392 0.008 015393 7.434    0  0.000 0.39152 0.00534
8831-57448-0031 092432.34+391558.51 003 21.246 0.113 20.975 0.034 21.005 0.060 21.004 0.097 21.640 0.576 0.013 000.0 183.4 045.7 DA        009608 00221 7.285 0.306  226   53 003 00262 00822 00588 0.320 0.085 009497 7.014 -111 -0.271 0.25460 0.04504
8831-57448-0310 091635.07+385546.21 040 16.944 0.017 16.545 0.019 16.686 0.020 16.882 0.014 17.138 0.019 0.018 067.3 183.8 044.1 DA        011637 00038 8.219 0.019   26    5 036 00008 00079 00055 0.725 0.012 011610 8.085  -27 -0.134 0.65095 0.00762
8831-57448-0454 091206.50+383711.73 022 18.852 0.024 18.384 0.019 18.570 0.013 18.752 0.022 18.970 0.050 0.016 037.5 184.2 043.2 DA        011592 00067 8.005 0.039   89   10 019 00111 00214 00146 0.607 0.021 011562 7.893  -30 -0.112 0.54797 0.01376
8831-57448-0539 091053.51+393206.15 022 18.986 0.021 18.530 0.018 18.523 0.046 18.612 0.020 18.775 0.038 0.016 015.8 182.9 043.0 DA        008948 00034 8.115 0.041  -11    7 020 00009 00139 00094 0.663 0.024 008913 7.846  -35 -0.269 0.52350 0.00884
8831-57448-0568 091236.87+394614.55 013 19.871 0.037 19.455 0.022 19.603 0.020 19.522 0.025 19.146 0.051 0.015 018.1 182.6 043.4 DA        011906 00126 8.092 0.055  158   17 011 03415 00315 00216 0.656 0.031 011921 7.991   15 -0.101 0.60002 0.02046
8832-57445-0125 093325.52+383851.81 004 21.596 0.155 21.133 0.038 21.202 0.076 21.443 0.184 22.423 0.730 0.012 000.0 184.3 047.4 DA        011964 00448 7.841 0.208 -542   60 003 01105 00848 00624 0.525 0.089 011986 7.777   22 -0.064 0.51088 0.06008
8832-57445-0467 092451.55+385327.17 022 18.784 0.023 18.420 0.019 18.368 0.021 18.401 0.021 18.462 0.039 0.013 036.0 183.9 045.7 DA        008242 00035 7.930 0.069   47    6 020 00139 00127 00091 0.558 0.035 008230 7.723  -12 -0.207 0.47146 0.02138
8834-57458-0469 121750.55+385547.76 009 19.273 0.030 18.903 0.025 18.910 0.016 19.033 0.019 19.264 0.052 0.019 082.3 151.5 076.3 DA        009437 00075 8.363 0.111   -7   21 008 00204 00149 00144 0.817 0.071 009378 8.097  -59 -0.266 0.65326 0.04404
8834-57458-0478 121723.56+390059.48 028 18.062 0.034 18.093 0.018 18.379 0.014 18.700 0.022 18.972 0.044 0.017 012.2 151.6 076.2 DA        019884 00141 7.914 0.024   44    9 024 00114 00316 00307 0.579 0.011 019884 7.914    0  0.000 0.57929 0.00781
8834-57458-0690 122040.02+393053.57 020 19.253 0.028 18.941 0.026 19.058 0.019 19.242 0.029 19.467 0.054 0.018 007.6 148.3 076.1 DA        011547 00086 8.446 0.039  119   12 017 00102 00193 00188 0.873 0.024 011493 8.284  -54 -0.162 0.77382 0.01814
8834-57458-0766 122220.89+395553.92 021 19.225 0.023 18.716 0.018 18.943 0.027 19.134 0.024 19.463 0.061 0.016 008.9 146.3 075.8 DA        012085 00088 7.684 0.048   31   10 018 00168 00314 00304 0.470 0.019 012117 7.646   32 -0.038 0.45603 0.01308
8834-57458-0960 122617.42+400146.94 007 19.128 0.025 18.718 0.024 18.694 0.013 18.720 0.016 18.819 0.043 0.017 138.3 143.3 076.1 DA        008329 00106 7.868 0.239  -11   23 006 00093 00155 00150 0.527 0.112 008314 7.649  -15 -0.219 0.44115 0.06590
8835-57427-0133 123629.07+382639.69 004 21.305 0.089 21.059 0.034 21.294 0.056 21.470 0.147 21.967 0.593 0.010 026.2 137.5 078.3 DA        014512 00638 7.609 0.147  -66   46 004 00141 01161 01136 0.452 0.054 014512 7.609    0  0.000 0.45223 0.03849
8835-57427-0247 123202.46+380209.87 017 18.837 0.022 18.767 0.021 19.069 0.016 19.383 0.021 19.689 0.067 0.010 015.8 142.2 078.4 DA        019444 00219 7.963 0.038  -16   15 015 00604 00418 00409 0.602 0.019 019444 7.963    0  0.000 0.60235 0.01311
8835-57427-0301 123118.90+381838.79 017 19.160 0.045 18.807 0.030 18.871 0.018 19.001 0.022 19.134 0.047 0.012 040.5 142.3 078.0 DA        010118 00046 8.660 0.047   12   12 015 00011 00126 00124 0.995 0.021 010014 8.391 -104 -0.269 0.83595 0.02107
8836-57424-0346 124058.20+375821.25 021 18.735 0.021 18.514 0.020 18.804 0.015 19.109 0.019 19.362 0.054 0.015 016.5 133.7 078.9 DA        016544 00143 7.900 0.030  -35   11 019 00095 00336 00330 0.564 0.014 016544 7.900    0  0.000 0.56449 0.01022
8836-57424-0395 124020.56+383330.83 024 18.931 0.038 18.408 0.024 18.582 0.015 18.810 0.017 18.977 0.045 0.013 022.9 133.7 078.3 DA        011661 00063 8.209 0.030   36    9 021 00118 00188 00184 0.719 0.017 011638 8.078  -23 -0.131 0.64700 0.01183
8836-57424-0418 124052.68+391539.85 022 18.984 0.017 18.632 0.021 18.878 0.017 19.173 0.021 19.468 0.045 0.013 027.2 132.5 077.7 DA        013379 00196 7.974 0.030   39   10 019 00851 00278 00272 0.594 0.015 013490 7.969  111 -0.005 0.59193 0.01077
8836-57424-0541 123852.50+402947.81 021 19.008 0.034 18.603 0.020 18.825 0.021 19.047 0.023 19.323 0.057 0.016 015.8 133.1 076.4 DA        013677 00265 8.116 0.033   64   12 018 00222 00250 00243 0.672 0.018 013768 8.113   91 -0.003 0.67076 0.01289
8836-57424-0890 124704.97+394902.32 019 18.973 0.023 18.918 0.032 19.293 0.022 19.604 0.026 19.763 0.077 0.014 008.0 126.7 077.3 DA        019356 00190 7.879 0.033   56   13 017 00356 00476 00465 0.561 0.015 019356 7.879    0  0.000 0.56123 0.01084
8840-57425-0012 121729.25+384314.23 026 18.520 0.021 18.040 0.022 18.127 0.013 18.228 0.015 18.381 0.030 0.020 055.9 152.3 076.4 DA        009881 00028 8.189 0.036   27    7 023 00079 00125 00122 0.708 0.020 009793 7.922  -88 -0.267 0.55814 0.01328
8840-57425-0592 120733.82+395324.01 030 18.003 0.018 17.616 0.017 17.597 0.010 17.649 0.022 17.795 0.019 0.024 084.8 155.6 074.3 DA        008426 00022 8.006 0.039   15    4 028 00418 00088 00085 0.600 0.021 008410 7.779  -16 -0.227 0.49780 0.01344
8840-57425-0982 121642.47+392243.97 007 20.532 0.059 20.277 0.022 20.191 0.031 20.340 0.039 20.342 0.114 0.016 041.0 151.3 075.8 DA        009238 00118 8.445 0.172   -3   28 006 00309 00246 00239 0.869 0.107 009191 8.175  -47 -0.270 0.69923 0.07296
8841-57425-0235 120048.15+390329.20 037 17.118 0.026 17.890 0.020 17.890 0.020 18.235 0.024 18.570 0.039 0.016 004.0 161.3 074.1 DA        037518 00208 7.846 0.031    0    0 000 00000 00000 00000 0.000 0.000 037518 7.846    0  0.000 0.58809 0.00877
8841-57425-0587 115646.46+402355.83 028 17.870 0.071 17.585 0.032 17.866 0.021 18.069 0.018 18.387 0.042 0.016 068.5 159.9 072.6 DA        013942 00189 8.000 0.023   82    8 024 00254 00176 00168 0.609 0.012 014020 8.001   78  0.001 0.61016 0.00834
8841-57425-0625 115740.82+401018.17 022 18.334 0.025 17.999 0.016 18.320 0.020 18.525 0.028 18.821 0.040 0.018 067.5 160.0 072.9 DA        015767 00141 7.976 0.030   63   11 019 00320 00242 00231 0.601 0.015 015767 7.976    0  0.000 0.60069 0.01076
8842-57424-0180 114949.90+384054.24 036 17.395 0.016 17.253 0.019 17.605 0.013 17.880 0.019 18.146 0.027 0.023 065.8 167.1 072.7 DA        018251 00091 7.822 0.017   19    6 032 00209 00216 00206 0.532 0.007 018251 7.822    0  0.000 0.53214 0.00502
8842-57424-0709 114639.84+402630.79 024 18.527 0.022 18.363 0.043 18.686 0.023 18.977 0.020 19.157 0.043 0.013 018.6 163.9 071.1 DA        017515 00135 8.000 0.027   58   10 021 00000 00309 00293 0.617 0.014 017515 8.000    0  0.000 0.61697 0.00971
8842-57424-0824 114907.18+402355.89 016 18.997 0.023 19.003 0.024 19.345 0.016 19.695 0.025 19.893 0.075 0.016 025.7 163.1 071.5 DA        020616 00254 7.860 0.041   20   16 014 00079 00525 00498 0.555 0.019 020616 7.860    0  0.000 0.55527 0.01310
8843-57423-0316 113634.41+390725.36 004 21.009 0.046 21.521 0.074 21.521 0.074 22.271 0.282 21.330 0.285 0.020 000.0 170.6 070.3 DA        028418 00832 8.481 0.159   59   81 004 00201 01273 01198 0.911 0.089 028418 8.481    0  0.000 0.91109 0.06502
8843-57423-0387 113507.63+385451.02 023 18.680 0.027 18.246 0.023 18.418 0.017 18.644 0.012 18.898 0.035 0.020 037.7 171.6 070.2 DA        012208 00084 8.087 0.031   55    9 020 00206 00197 00185 0.653 0.017 012264 8.005   56 -0.082 0.60850 0.01164
8843-57423-0482 113156.54+385024.63 003 21.390 0.086 21.031 0.039 20.969 0.037 21.090 0.060 21.009 0.195 0.020 000.0 172.7 069.7 DA        010804 00322 6.742 0.319  586   44 003 01903 01531 01435 0.212 0.044 010483 6.689 -321 -0.053 0.20187 0.02960
8843-57423-0858 113925.35+391942.71 004 20.806 0.021 19.893 0.025 19.893 0.025 19.893 0.029 19.980 0.095 0.013 108.9 169.2 070.7 DA:       006108 00321 8.932 0.599  120   99 004 00534 00068 00064 1.132 0.286 006107 8.926   -1 -0.006 1.12902 0.20658
8844-57424-0260 112639.31+381108.53 005 20.967 0.066 20.786 0.034 21.119 0.045 21.258 0.075 22.157 0.496 0.017 000.0 175.7 069.1 DA        016897 00512 8.080 0.106  -73   47 005 00050 00855 00799 0.659 0.056 016897 8.080    0  0.000 0.65854 0.03929
8846-57428-0134 134054.64+383423.63 020 19.139 0.016 18.641 0.015 18.641 0.015 18.649 0.022 18.712 0.032 0.006 007.9 083.9 074.6 DA        007694 00039 8.131 0.073  -18    7 018 00457 00111 00107 0.669 0.042 007690 7.998   -4 -0.133 0.59362 0.02850
8846-57428-0724 133725.23+395238.61 041 17.142 0.014 16.634 0.028 16.647 0.026 16.700 0.021 16.829 0.037 0.006 084.8 089.0 074.1 DA        008454 00015 7.680 0.028   13    3 038 00015 00070 00068 0.455 0.011 008435 7.442  -19 -0.238 0.36098 0.00657
8847-57429-0412 134419.72+385018.12 017 18.809 0.020 18.369 0.019 18.317 0.013 18.355 0.017 18.438 0.022 0.009 058.1 082.9 073.9 DA        007889 00043 8.044 0.082   14    8 015 00313 00108 00104 0.620 0.046 007883 7.884   -6 -0.160 0.53348 0.02522
8847-57429-0494 134049.31+392153.40 004 20.580 0.053 20.321 0.025 20.633 0.027 20.982 0.048 21.255 0.193 0.005 018.7 086.0 074.0 DA        016140 00680 8.105 0.144 -348   58 003 00133 00671 00645 0.671 0.080 016140 8.105    0  0.000 0.67057 0.05647
8851-57460-0133 104854.18+354644.14 022 19.281 0.025 18.787 0.017 18.812 0.014 18.892 0.027 18.921 0.036 0.016 020.3 186.9 062.6 DA        009281 00031 7.885 0.050   86    8 019 00259 00193 00171 0.538 0.021 009224 7.615  -57 -0.270 0.43045 0.01515
8851-57460-0524 104101.91+371359.63 028 18.260 0.014 18.156 0.017 18.523 0.019 18.843 0.016 19.097 0.043 0.012 028.5 184.5 060.8 DA        019591 00133 8.046 0.023   21    9 024 00149 00305 00266 0.645 0.012 019591 8.046    0  0.000 0.64522 0.00844
8852-57449-0116 095302.74+355804.63 003 21.738 0.107 21.371 0.043 21.502 0.054 21.610 0.074 22.104 0.330 0.009 000.0 188.4 051.3 DA        011267 00402 7.299 0.278  130   55 002 00184 01259 00983 0.333 0.078 011112 7.246 -155 -0.053 0.31855 0.05147
8852-57449-0455 094531.11+355125.17 022 18.712 0.023 18.515 0.030 18.837 0.022 19.082 0.023 19.505 0.087 0.010 009.1 188.5 049.8 DA        016342 00143 7.901 0.030  103   11 019 00198 00335 00255 0.564 0.014 016342 7.901    0  0.000 0.56448 0.01024
8852-57449-0511 094356.86+365638.81 003 21.718 0.126 21.349 0.039 21.390 0.070 21.689 0.123 21.462 0.303 0.013 000.0 186.8 049.5 DA        011624 00983 6.815 0.133 -999   38 003 01053 01961 01491 0.230 0.022 011394 6.813 -230 -0.002 0.22825 0.01538
8853-57459-0497 102625.95+365414.25 012 19.841 0.035 19.540 0.024 19.762 0.031 20.064 0.038 20.220 0.106 0.008 015.8 186.0 058.0 DA        015881 00252 8.105 0.053   48   23 010 01255 00452 00383 0.670 0.029 015881 8.105    0  0.000 0.67011 0.02084
8853-57459-0544 102835.06+380710.06 019 19.041 0.010 18.482 0.027 18.482 0.027 18.578 0.021 18.688 0.034 0.010 041.4 183.6 058.2 DA        007810 00038 7.896 0.081   31    7 017 00299 00127 00108 0.539 0.034 007804 7.740   -6 -0.156 0.47721 0.02603
8853-57459-0688 103119.77+372951.74 014 19.243 0.036 18.847 0.014 18.909 0.017 18.897 0.015 19.026 0.042 0.012 122.1 184.6 058.8 DA        008907 00047 8.171 0.060   -3   12 012 00013 00152 00130 0.696 0.034 008875 7.904  -32 -0.267 0.54628 0.01964
8853-57459-0741 103304.27+381631.04 025 18.375 0.015 18.464 0.012 18.888 0.020 19.212 0.021 19.582 0.068 0.012 014.4 183.0 059.1 DA        024746 00225 7.865 0.030  -38   11 022 00261 00494 00424 0.568 0.013 024746 7.865    0  0.000 0.56815 0.00935
8853-57459-0925 103654.59+372837.20 036 17.376 0.023 17.323 0.020 17.692 0.015 17.972 0.017 18.166 0.028 0.020 019.5 184.3 059.9 DA        018844 00101 7.812 0.018   25    6 032 00156 00231 00200 0.529 0.006 018844 7.812    0  0.000 0.52935 0.00448
8854-57450-0223 100244.88+360629.70 018 19.270 0.030 18.904 0.018 19.005 0.023 19.085 0.026 19.361 0.061 0.009 042.9 188.1 053.3 DA        011834 00092 8.105 0.044   31   12 016 01411 00249 00200 0.663 0.025 011839 7.998    5 -0.107 0.60363 0.01654
8854-57450-0229 100231.19+361503.64 026 18.559 0.026 18.067 0.015 18.130 0.019 18.266 0.029 18.433 0.028 0.010 020.6 187.8 053.2 DA        010101 00029 8.044 0.035    7    7 023 00087 00146 00117 0.625 0.019 009997 7.773 -104 -0.271 0.50112 0.01189
8854-57450-0242 100159.82+351534.44 022 18.558 0.024 18.409 0.018 18.746 0.012 19.080 0.016 19.391 0.049 0.010 009.1 189.5 053.2 DA        017529 00145 8.009 0.029   47   11 019 00000 00320 00256 0.622 0.021 017529 8.009    0  0.000 0.62163 0.01042
8854-57450-0431 095845.11+362823.75 019 18.779 0.030 18.702 0.018 19.047 0.016 19.356 0.021 19.641 0.057 0.009 040.2 187.5 052.5 DA        020115 00213 7.909 0.034   74   13 017 00773 00439 00348 0.577 0.016 020115 7.909    0  0.000 0.57749 0.01118
8854-57450-0435 095815.91+362531.89 012 19.077 0.031 18.680 0.018 18.770 0.015 18.988 0.019 19.151 0.043 0.009 045.5 187.6 052.4 DA        011865 00138 8.185 0.057   37   18 010 00711 00215 00170 0.709 0.033 011871 8.069    6 -0.116 0.64244 0.02219
8854-57450-0468 095756.46+355936.31 022 18.230 0.014 18.438 0.027 18.949 0.016 19.251 0.027 19.647 0.057 0.009 028.8 188.3 052.3 DA        028162 00177 7.960 0.034  109   13 020 00848 00529 00418 0.620 0.016 028162 7.960    0  0.000 0.61963 0.01123
8854-57450-0500 095610.82+362823.11 018 18.866 0.021 18.525 0.019 18.720 0.025 19.011 0.022 19.237 0.068 0.010 035.3 187.5 052.0 DA        014889 00184 8.024 0.038   69   14 015 00879 00281 00221 0.624 0.020 014889 8.024    0  0.000 0.62400 0.01404
8854-57450-0822 100302.69+380542.07 010 19.878 0.051 19.611 0.025 19.849 0.021 20.135 0.027 20.379 0.100 0.017 026.0 184.7 053.2 DA        016124 00303 8.108 0.063   21   28 008 00797 00462 00370 0.672 0.035 016124 8.108    0  0.000 0.67219 0.02447
8854-57450-0834 100401.80+373514.32 007 20.614 0.063 20.390 0.037 20.475 0.036 20.659 0.052 21.298 0.362 0.015 012.2 185.6 053.5 DA        012955 00398 8.938 0.093   15   41 006 01030 00274 00220 1.138 0.043 012957 8.825    2 -0.113 1.08245 0.03318
8854-57450-0921 100541.32+371102.09 009 19.367 0.030 18.970 0.024 18.968 0.016 19.111 0.022 19.248 0.064 0.011 000.0 186.2 053.8 DA        009337 00073 8.198 0.126   57   21 008 00120 00171 00138 0.711 0.077 009282 7.929  -55 -0.269 0.56062 0.04150
8854-57450-0974 100649.55+370110.25 006 20.759 0.061 20.476 0.024 20.643 0.031 20.907 0.055 21.204 0.200 0.010 003.9 186.5 054.1 DA        012173 00289 8.149 0.122  -28   39 005 00916 00524 00425 0.689 0.073 012222 8.056   49 -0.093 0.63605 0.04743
8856-57453-0306 101117.30+354004.86 016 19.414 0.030 18.974 0.011 19.192 0.018 19.435 0.021 19.724 0.092 0.009 043.2 188.7 055.0 DA        012441 00137 8.010 0.049   32   14 014 00559 00299 00245 0.612 0.026 012526 7.953   85 -0.057 0.58142 0.01790
8856-57453-0798 101234.81+365613.12 022 19.030 0.033 18.631 0.038 18.880 0.033 19.183 0.027 19.398 0.072 0.011 022.9 186.4 055.2 DA        014536 00172 7.990 0.032   31   11 019 00155 00301 00247 0.605 0.016 014536 7.990    0  0.000 0.60535 0.01162
8856-57453-0828 101250.52+372150.46 005 20.958 0.080 20.690 0.032 20.789 0.044 20.792 0.070 21.173 0.334 0.010 007.8 185.7 055.2 DA        010411 00166 7.666 0.195  102   40 004 00260 00645 00529 0.457 0.074 010273 7.418 -138 -0.248 0.36256 0.04505
8856-57453-0929 101546.25+362055.21 021 18.894 0.020 18.349 0.018 18.349 0.018 18.354 0.018 18.435 0.031 0.010 039.8 187.4 055.9 DA        007874 00033 8.034 0.069  -33    6 019 00133 00109 00090 0.614 0.039 007868 7.876   -6 -0.158 0.52957 0.02042
8856-57453-0984 101838.84+363217.26 015 19.354 0.025 18.819 0.022 18.981 0.018 19.156 0.021 19.261 0.043 0.013 052.1 187.0 056.5 DA        010967 00072 8.026 0.062   87   14 013 00025 00240 00200 0.617 0.034 010867 7.836 -100 -0.190 0.52374 0.01535
8857-57449-0423 081900.41+363805.91 025 17.633 0.019 17.408 0.016 17.711 0.011 17.955 0.016 18.252 0.024 0.041 043.0 185.0 032.6 DA        016439 00112 7.969 0.023  -36    9 022 00045 00192 00103 0.599 0.012 016439 7.969    0  0.000 0.59858 0.00824
8857-57449-0481 081658.65+363335.29 006 20.465 0.044 20.093 0.022 20.365 0.025 20.688 0.039 20.952 0.161 0.048 019.8 185.0 032.2 DA        013173 00826 7.463 0.133   22   34 005 01346 00715 00381 0.390 0.041 013287 7.464  114  0.001 0.39133 0.02903
8857-57449-0565 081856.05+372949.51 053 16.294 0.026 16.314 0.024 16.674 0.018 16.973 0.020 17.297 0.021 0.046 030.0 184.0 032.7 DA        021815 00073 7.937 0.011    8    4 050 00413 00153 00082 0.595 0.005 021815 7.937    0  0.000 0.59478 0.00368
8857-57449-0567 081847.51+373142.71 020 19.352 0.035 18.959 0.025 18.867 0.020 18.907 0.023 19.089 0.041 0.044 015.2 184.0 032.7 DA        008079 00035 7.970 0.069   20    7 018 00222 00152 00082 0.579 0.037 008070 7.785   -9 -0.185 0.49941 0.01987
8857-57449-0581 082032.33+382848.07 038 15.387 0.009 15.523 0.019 15.974 0.016 16.277 0.017 16.616 0.018 0.031 108.9 182.9 033.2 DA        025921 00166 7.950 0.021   31    7 034 00321 00127 00069 0.610 0.010 025921 7.950    0  0.000 0.61040 0.00689
8858-57450-0016 084220.73+370701.73 016 19.262 0.030 18.825 0.024 18.950 0.023 19.183 0.028 19.418 0.060 0.034 066.0 185.4 037.3 DA        011576 00100 8.192 0.062   54   15 013 00210 00223 00135 0.712 0.037 011542 8.057  -34 -0.135 0.63517 0.02417
8858-57450-0191 083702.23+365243.43 024 18.737 0.025 18.302 0.013 18.305 0.018 18.357 0.022 18.465 0.030 0.030 000.0 185.5 036.2 DA        008846 00036 8.123 0.056   16    7 022 00004 00121 00071 0.667 0.033 008816 7.859  -30 -0.264 0.52475 0.01502
8858-57450-0202 083628.24+354649.92 023 18.313 0.016 17.849 0.019 17.946 0.016 18.134 0.025 18.364 0.033 0.027 053.0 186.8 035.9 DA        010741 00039 8.196 0.040   51    9 021 00026 00131 00077 0.712 0.023 010634 7.961 -107 -0.235 0.58093 0.01494
8858-57450-0353 083303.03+365906.25 034 18.457 0.023 18.086 0.030 18.332 0.014 18.568 0.018 18.758 0.038 0.028 021.7 185.2 035.4 DA        013436 00117 8.009 0.019   47    6 030 00016 00212 00123 0.613 0.010 013544 8.004  108 -0.005 0.61071 0.00697
8858-57450-0380 083235.86+363204.05 029 18.374 0.023 18.371 0.034 18.605 0.018 18.881 0.020 19.119 0.045 0.033 010.9 185.7 035.2 DA        019324 00123 7.917 0.022   35    8 026 00033 00335 00193 0.579 0.010 019324 7.917    0  0.000 0.57942 0.00717
8858-57450-0805 083633.00+374259.39 014 19.302 0.028 18.763 0.020 18.660 0.023 18.662 0.032 18.740 0.040 0.027 092.7 184.5 036.2 DA        007565 00051 8.018 0.113   18   10 013 00011 00121 00071 0.604 0.063 007561 7.895   -4 -0.123 0.53798 0.03687
8858-57450-0821 083709.34+381748.71 033 17.867 0.017 18.002 0.016 18.420 0.016 18.716 0.015 19.120 0.050 0.033 019.2 183.8 036.4 DA        026510 00146 8.161 0.022   42    8 030 00080 00332 00197 0.716 0.009 026510 8.161    0  0.000 0.71586 0.00674
8859-57452-0310 084533.06+362437.79 003 22.000 0.116 21.651 0.050 21.706 0.081 22.365 0.246 22.354 0.536 0.029 000.0 186.4 037.8 DA        012913 00775 8.251 0.155 -303   68 003 00325 00846 00518 0.752 0.093 013013 8.200  100 -0.051 0.71683 0.06469
8859-57452-0394 084337.74+361832.39 013 19.154 0.024 18.860 0.020 19.075 0.017 19.304 0.019 19.557 0.045 0.034 040.9 186.5 037.4 DA        014711 00309 7.933 0.054   76   20 011 00022 00331 00201 0.576 0.027 014711 7.933    0  0.000 0.57643 0.01890
8860-57458-0804 090014.51+375749.36 019 19.032 0.022 18.961 0.021 19.323 0.016 19.603 0.022 19.815 0.074 0.023 010.5 184.9 040.9 DA        021585 00294 7.469 0.044   25   13 017 01550 00702 00460 0.431 0.014 021585 7.469    0  0.000 0.43103 0.00995
8860-57458-0966 090359.60+374018.35 043 16.837 0.010 17.221 0.039 17.656 0.022 18.064 0.019 18.405 0.037 0.023 019.6 185.3 041.6 DA        043730 00337 7.700 0.036   58   13 039 02448 00522 00346 0.546 0.012 043730 7.700    0  0.000 0.54628 0.00827
8861-57459-0460 090712.37+364318.40 017 17.101 0.020 16.716 0.017 16.706 0.014 16.751 0.013 16.851 0.021 0.016 088.7 186.7 042.1 DA        008557 00039 8.239 0.057   15    8 016 00120 00050 00034 0.734 0.037 008538 8.000  -19 -0.239 0.59688 0.02200
8861-57459-0556 090621.64+380956.38 028 17.883 0.017 17.901 0.027 18.191 0.011 18.529 0.019 18.828 0.036 0.020 036.0 184.7 042.1 DA        019818 00126 8.999 0.021  124   11 025 00026 00123 00082 1.167 0.009 019818 8.999    0  0.000 1.16696 0.00621
8861-57459-0592 090730.66+381754.12 032 18.023 0.016 17.922 0.018 18.253 0.011 18.522 0.016 18.813 0.040 0.020 020.4 184.6 042.3 DA        020448 00139 7.308 0.022   51    6 029 01579 00466 00313 0.379 0.005 020448 7.308    0  0.000 0.37894 0.00332
8861-57459-0882 091353.59+374909.84 051 15.815 0.015 16.293 0.032 16.820 0.019 17.181 0.014 17.513 0.026 0.017 020.5 185.3 043.6 DA        082984 01675 7.577 0.047    0    0 000 00000 00000 00000 0.000 0.000 082984 7.577    0  0.006 0.00000 0.00000
8862-57461-0828 092521.37+384336.57 004 20.915 0.082 20.694 0.063 20.648 0.043 20.812 0.073 20.943 0.319 0.014 037.3 184.2 045.8 DA        009050 00155 8.128 0.182  -60   38 004 00562 00366 00262 0.670 0.107 009010 7.857  -40 -0.271 0.52464 0.05857
8865-57426-0458 121101.67+365319.59 034 17.642 0.014 17.279 0.022 17.336 0.014 17.467 0.016 17.637 0.022 0.017 015.7 161.6 077.0 DA        010098 00021 8.315 0.025   13    5 031 00072 00083 00080 0.789 0.014 010000 8.045  -98 -0.270 0.62506 0.00975
8866-57457-0108 122602.10+352812.99 032 18.545 0.028 18.208 0.021 18.203 0.014 18.271 0.012 18.419 0.027 0.013 026.1 154.4 080.1 DA        009115 00025 8.402 0.034   10    5 029 00024 00099 00097 0.842 0.022 009074 8.131  -41 -0.271 0.67223 0.01413
8866-57457-0122 122650.18+360426.52 023 18.013 0.027 18.196 0.026 18.681 0.014 19.003 0.019 19.283 0.044 0.011 032.2 151.7 079.6 DA        029956 00171 7.920 0.038    5   15 020 01728 00518 00510 0.605 0.017 029956 7.920    0  0.000 0.60463 0.01216
8866-57457-0123 122635.54+361346.86 017 18.168 0.021 17.768 0.028 17.810 0.018 18.033 0.015 18.292 0.024 0.008 107.4 151.5 079.5 DA        011796 00101 8.132 0.051   43   13 015 00573 00144 00142 0.678 0.029 011794 8.019   -2 -0.113 0.61487 0.01941
8866-57457-0708 122311.38+374715.42 004 21.092 0.094 20.728 0.028 21.036 0.060 20.743 0.056 20.818 0.224 0.008 002.1 150.3 077.8 DA        008011 00169 7.975 0.344   19   34 004 01311 00347 00340 0.582 0.178 008003 7.798   -8 -0.177 0.50567 0.11093
8866-57457-0746 122351.30+374039.46 022 18.628 0.026 18.664 0.017 19.091 0.013 19.368 0.020 19.693 0.085 0.007 022.0 150.0 078.0 DA        022540 00216 8.204 0.031   91   13 020 00156 00391 00383 0.734 0.020 022540 8.204    0  0.000 0.73433 0.01453
8867-57460-0690 123333.71+371247.55 015 20.018 0.033 19.475 0.025 19.564 0.021 19.762 0.038 19.916 0.084 0.014 030.0 142.3 079.2 DA        010631 00063 7.851 0.060  -15   13 013 00144 00342 00336 0.525 0.021 010507 7.622 -124 -0.229 0.43927 0.01744
8867-57460-0691 123324.55+371636.85 004 21.470 0.107 20.885 0.038 20.945 0.046 21.242 0.077 22.014 0.469 0.014 000.0 142.4 079.2 DA        011423 00287 7.512 0.224    0    0 000 00000 00000 00000 0.000 0.000 011327 7.449  -96 -0.063 0.37729 0.05244
8867-57460-0979 123925.16+370957.28 016 17.895 0.017 18.728 0.021 18.728 0.021 19.058 0.024 19.406 0.056 0.011 001.7 136.4 079.6 DA        038789 00380 7.893 0.045    0    0 000 00000 00000 00000 0.000 0.000 038789 7.893    0  0.000 0.61092 0.01316
8867-57460-0982 124016.87+373532.88 015 18.803 0.020 18.723 0.040 19.109 0.020 19.292 0.028 19.616 0.075 0.011 057.6 134.9 079.3 DA        019495 00265 8.067 0.046   24   19 012 00294 00385 00378 0.656 0.024 019495 8.067    0  0.000 0.65643 0.01696
8867-57460-0993 124026.53+372346.53 033 17.286 0.016 17.159 0.033 17.475 0.018 17.731 0.024 18.061 0.025 0.010 043.0 135.0 079.5 DA        017185 00095 7.922 0.020    8    7 029 00405 00184 00181 0.577 0.009 017185 7.922    0  0.000 0.57686 0.00669
8869-57481-0200 125612.70+362235.81 038 16.471 0.016 16.839 0.033 17.330 0.024 17.709 0.017 18.012 0.029 0.013 047.2 117.0 080.7 DA        034847 00154 7.865 0.026    7   11 036 01612 00334 00329 0.590 0.011 034847 7.865    0  0.000 0.59042 0.00767
8871-57519-0074 131707.43+355640.28 003 21.508 0.096 21.272 0.039 21.501 0.059 21.671 0.100 22.407 0.546 0.010 000.0 092.7 079.6 DA        012264 00970 7.447 0.261  138   52 002 02046 01196 01177 0.381 0.081 012301 7.435   37 -0.012 0.37757 0.05813
8871-57519-0419 131056.35+355828.70 003 21.455 0.095 21.268 0.040 21.287 0.052 21.330 0.081 21.137 0.246 0.008 000.0 099.0 080.2 DA        009161 00598 8.000 0.000    0    0 000 00000 00000 00000 0.000 0.000 009114 7.729  -47 -0.271 0.47746 0.00164
8871-57519-0572 130842.93+361923.33 004 21.386 0.102 21.007 0.038 21.242 0.050 21.470 0.081 22.198 0.375 0.010 000.0 102.3 080.1 DA        013878 01031 7.886 0.636    0    0 000 00000 00000 00000 0.000 0.000 013963 7.887   85  0.001 0.55119 0.21332
8872-57422-0143 115338.13+362721.67 020 18.299 0.026 18.632 0.022 19.122 0.019 19.439 0.021 19.774 0.079 0.018 015.2 172.1 074.6 DA        042418 00703 7.741 0.065  -64   29 018 00000 00960 00925 0.558 0.032 042418 7.741    0  0.000 0.55800 0.01578
8872-57422-0199 115229.16+365854.25 003 21.358 0.104 21.187 0.039 21.150 0.049 21.123 0.105 21.598 0.403 0.018 003.7 170.9 074.1 DA        010173 00217 8.427 0.203 -162   50 003 00073 00443 00426 0.859 0.128 010071 8.156 -102 -0.271 0.68897 0.08464
8872-57422-0579 114755.86+370653.58 005 20.866 0.069 20.630 0.030 20.790 0.041 21.176 0.066 20.779 0.190 0.016 000.0 172.3 073.3 DA        013056 00846 7.399 0.140   83   40 004 00673 00968 00928 0.371 0.038 013165 7.400  109  0.001 0.37133 0.02726
8872-57422-0868 115421.54+374918.37 033 18.113 0.009 17.645 0.013 17.645 0.013 17.636 0.013 17.719 0.027 0.017 028.9 167.6 073.9 DA        007935 00021 7.914 0.040   49    4 031 00209 00085 00082 0.549 0.021 007928 7.744   -7 -0.170 0.47950 0.01270
8873-57427-0017 114653.69+361606.75 007 20.635 0.061 20.281 0.031 20.583 0.032 20.735 0.054 20.384 0.139 0.017 021.0 175.2 073.5 DA        013450 00630 7.884 0.097   41   35 006 00079 00628 00602 0.548 0.038 013561 7.882  111 -0.002 0.54769 0.02746
8873-57427-0379 113848.52+354633.11 003 21.704 0.141 21.289 0.039 21.296 0.064 21.602 0.117 21.538 0.733 0.017 000.0 179.2 072.3 DA        010387 00963 8.071 0.850    0    0 000 00000 00000 00000 0.000 0.000 010275 7.806 -112 -0.265 0.51886 0.27462
8873-57427-0456 113655.80+353431.40 007 20.407 0.056 20.058 0.029 20.317 0.029 20.590 0.047 20.775 0.184 0.016 010.3 180.3 072.0 DA        013814 00740 7.959 0.092  -27   34 006 00434 00556 00529 0.587 0.046 013902 7.959   88  0.000 0.58763 0.03254
8873-57427-0952 114539.85+371127.18 020 19.125 0.022 18.701 0.021 18.688 0.021 18.802 0.022 18.923 0.044 0.017 024.1 172.9 072.9 DA        009321 00034 8.294 0.046    7    8 017 00029 00140 00134 0.776 0.030 009268 8.025  -53 -0.269 0.61243 0.01793
8873-57427-0955 114450.59+372527.77 017 18.442 0.027 18.836 0.018 19.327 0.023 19.740 0.026 20.037 0.106 0.017 020.0 172.5 072.6 DA        045237 01208 7.636 0.136    0    0 000 00000 00000 00000 0.000 0.000 045237 7.636    0  0.022 0.00000 0.00000
8874-57426-0176 113205.63+363414.72 027 17.462 0.011 17.101 0.035 17.070 0.016 17.173 0.022 17.317 0.020 0.022 131.7 178.6 070.7 DA        009027 00018 8.014 0.022   -4    4 027 00248 00077 00073 0.606 0.012 008987 7.744  -40 -0.270 0.48362 0.00697
8874-57426-0466 112428.57+364249.41 027 18.247 0.039 17.948 0.025 18.178 0.018 18.433 0.017 18.675 0.047 0.018 031.1 180.0 069.3 DA        014749 00119 8.035 0.023   34    8 024 00000 00208 00195 0.630 0.012 014749 8.035    0  0.000 0.62970 0.00856
8874-57426-0594 112640.12+381200.88 015 18.671 0.026 18.209 0.026 18.297 0.014 18.382 0.016 18.594 0.034 0.017 005.6 175.7 069.1 DA        010344 00054 8.374 0.051   59   13 013 00367 00126 00118 0.825 0.032 010236 8.104 -108 -0.270 0.65924 0.02062
8874-57426-0599 112623.78+381954.96 018 18.975 0.027 18.614 0.026 18.622 0.017 18.699 0.018 18.850 0.038 0.017 053.1 175.4 069.0 DA        009346 00039 8.300 0.058   34   10 015 00051 00134 00125 0.780 0.038 009292 8.032  -54 -0.268 0.61628 0.02270

